On factorizing $F$-matrices in $Y(sl_n)$ and $U_q(\hat{sl_n})$ spin chains

We consider quantum spin chains arising from $N$-fold tensor products of the fundamental evaluation representations of $Y(sl_n)$ and $U_q(\hat{sl_n})$. Using the partial $F$-matrix formalism from the seminal work of Maillet and Sanchez de Santos, we derive a completely factorized expression for the $F$-matrix of such models and prove its equivalence to the expression obtained by Albert, Boos, Flume and Ruhlig. A new relation between the $F$-matrices and the Bethe eigenvectors of these spin chains is given.

==> diagrams/default.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-53.022](276.107,116.044)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.553,115.518)
\lineto(275.553,0.518)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.553,0.518)
\lineto(275.553,115.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.553,115.518)
\lineto(275.553,115.518)
\lineto(275.553,0.518)
\lineto(0.553,0.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.369,9.707)
\lineto(46.008,10.571)
\curveto(47.697,11.276)(48.432,11.888)(48.215,12.409)
\lineto(42.580,25.912)
\curveto(42.363,26.432)(41.410,26.340)(39.722,25.635)
\lineto(39.361,26.499)
\lineto(48.111,30.151)
\curveto(49.007,30.525)(49.980,30.715)(51.030,30.721)
\curveto(52.080,30.727)(53.040,30.498)(53.910,30.034)
\curveto(54.788,29.574)(55.422,28.875)(55.813,27.939)
\curveto(56.194,27.027)(56.236,26.105)(55.939,25.173)
\curveto(55.642,24.241)(55.124,23.410)(54.386,22.679)
\curveto(53.645,21.956)(52.822,21.406)(51.918,21.029)
\lineto(47.981,19.386)
\lineto(50.496,13.360)
\curveto(50.713,12.840)(51.666,12.932)(53.354,13.637)
\lineto(53.715,12.773)
\lineto(46.369,9.707)
\moveto(47.604,20.088)
\lineto(50.940,21.480)
\curveto(51.845,21.858)(52.523,22.291)(52.977,22.781)
\curveto(53.427,23.279)(53.666,23.853)(53.695,24.504)
\curveto(53.729,25.167)(53.559,25.946)(53.185,26.842)
\curveto(52.627,28.178)(51.930,29.015)(51.094,29.352)
\curveto(50.266,29.692)(49.168,29.577)(47.800,29.006)
\lineto(45.711,28.135)
\curveto(45.415,28.011)(45.188,27.902)(45.030,27.808)
\curveto(44.880,27.717)(44.778,27.590)(44.724,27.427)
\curveto(44.667,27.271)(44.688,27.073)(44.789,26.833)
\lineto(47.604,20.088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.017,16.655)
\lineto(62.656,17.519)
\curveto(64.345,18.224)(65.080,18.836)(64.863,19.356)
\lineto(59.228,32.859)
\curveto(59.011,33.379)(58.058,33.287)(56.370,32.583)
\lineto(56.009,33.447)
\lineto(63.979,36.773)
\lineto(64.340,35.909)
\curveto(62.243,35.034)(61.303,34.336)(61.521,33.816)
\lineto(67.156,20.313)
\curveto(67.303,19.961)(67.495,19.783)(67.731,19.778)
\curveto(67.965,19.781)(68.298,19.873)(68.730,20.054)
\lineto(70.626,20.845)
\curveto(71.850,21.356)(72.701,21.974)(73.178,22.699)
\curveto(73.655,23.425)(73.870,24.228)(73.821,25.110)
\curveto(73.777,26.003)(73.560,27.120)(73.170,28.460)
\lineto(73.878,28.756)
\lineto(75.884,22.025)
\lineto(63.017,16.655)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.417,23.082)
\lineto(78.056,23.946)
\curveto(79.520,24.557)(80.218,25.417)(80.150,26.525)
\lineto(79.045,43.695)
\curveto(79.020,43.891)(79.115,44.034)(79.331,44.124)
\lineto(79.643,44.254)
\curveto(79.859,44.344)(80.028,44.311)(80.149,44.155)
\lineto(92.086,30.717)
\curveto(92.381,30.436)(92.759,30.340)(93.220,30.429)
\curveto(93.689,30.522)(94.244,30.701)(94.884,30.969)
\lineto(95.244,30.104)
\lineto(88.391,27.244)
\lineto(88.030,28.108)
\curveto(89.391,28.676)(89.979,29.180)(89.795,29.620)
\lineto(89.745,29.740)
\lineto(86.810,33.025)
\lineto(80.844,30.535)
\lineto(81.063,26.906)
\curveto(81.070,26.843)(81.097,26.756)(81.144,26.644)
\curveto(81.314,26.236)(81.633,26.012)(82.101,25.972)
\curveto(82.573,25.944)(83.033,26.023)(83.481,26.210)
\lineto(83.842,25.346)
\lineto(78.417,23.082)
\moveto(80.777,31.508)
\lineto(86.166,33.757)
\lineto(80.190,40.480)
\lineto(80.777,31.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.569,35.413)
\curveto(101.426,34.934)(102.362,34.663)(103.376,34.597)
\curveto(104.386,34.540)(105.344,34.700)(106.248,35.077)
\curveto(107.008,35.394)(107.650,35.836)(108.175,36.403)
\curveto(108.696,36.977)(109.085,37.633)(109.341,38.369)
\curveto(109.606,39.109)(109.724,39.872)(109.696,40.660)
\curveto(109.677,41.450)(109.510,42.221)(109.196,42.973)
\curveto(109.142,43.101)(109.188,43.195)(109.332,43.256)
\lineto(109.632,43.381)
\curveto(109.760,43.434)(109.857,43.381)(109.924,43.221)
\curveto(110.281,42.365)(110.463,41.468)(110.469,40.531)
\curveto(110.471,39.602)(110.299,38.708)(109.953,37.849)
\curveto(109.603,36.999)(109.107,36.242)(108.463,35.578)
\curveto(107.827,34.918)(107.085,34.411)(106.236,34.057)
\curveto(105.060,33.567)(103.845,33.337)(102.592,33.368)
\curveto(101.343,33.411)(100.155,33.681)(99.027,34.177)
\curveto(97.903,34.686)(96.895,35.392)(96.000,36.297)
\curveto(95.114,37.205)(94.425,38.247)(93.935,39.423)
\curveto(93.444,40.599)(93.187,41.822)(93.165,43.090)
\curveto(93.151,44.362)(93.359,45.576)(93.787,46.732)
\curveto(94.224,47.892)(94.870,48.922)(95.725,49.824)
\curveto(96.584,50.737)(97.602,51.439)(98.778,51.930)
\curveto(99.618,52.280)(100.499,52.432)(101.421,52.384)
\curveto(102.339,52.345)(103.225,52.113)(104.078,51.690)
\lineto(104.665,54.302)
\curveto(104.741,54.390)(104.787,54.438)(104.803,54.444)
\lineto(104.983,54.519)
\curveto(105.031,54.539)(105.084,54.538)(105.140,54.514)
\curveto(105.197,54.491)(105.237,54.451)(105.260,54.395)
\lineto(108.031,47.758)
\curveto(108.091,47.614)(108.057,47.515)(107.929,47.462)
\lineto(107.485,47.276)
\curveto(107.332,47.213)(107.226,47.253)(107.166,47.397)
\curveto(106.969,47.869)(106.653,48.357)(106.217,48.861)
\curveto(105.789,49.369)(105.319,49.821)(104.806,50.217)
\curveto(104.297,50.625)(103.767,50.949)(103.216,51.189)
\curveto(101.922,51.701)(100.679,51.708)(99.487,51.211)
\curveto(98.582,50.833)(97.799,50.267)(97.137,49.512)
\curveto(96.484,48.760)(96.023,47.905)(95.755,46.948)
\curveto(95.476,45.929)(95.425,44.879)(95.604,43.798)
\curveto(95.779,42.725)(96.099,41.632)(96.563,40.520)
\curveto(97.027,39.408)(97.581,38.408)(98.224,37.521)
\curveto(98.866,36.633)(99.648,35.931)(100.569,35.413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.581,38.174)
\lineto(114.220,39.038)
\curveto(115.909,39.743)(116.644,40.355)(116.427,40.875)
\lineto(110.792,54.379)
\curveto(110.575,54.899)(109.622,54.806)(107.934,54.102)
\lineto(107.573,54.966)
\lineto(121.473,60.767)
\lineto(124.506,55.423)
\lineto(123.798,55.127)
\curveto(123.031,56.470)(122.353,57.395)(121.766,57.901)
\curveto(121.187,58.411)(120.499,58.641)(119.703,58.591)
\curveto(118.907,58.540)(117.812,58.224)(116.420,57.643)
\lineto(114.007,56.636)
\curveto(113.711,56.513)(113.484,56.404)(113.326,56.310)
\curveto(113.176,56.219)(113.074,56.092)(113.020,55.929)
\curveto(112.963,55.773)(112.984,55.575)(113.085,55.335)
\lineto(115.589,49.334)
\lineto(117.402,50.090)
\curveto(118.234,50.438)(118.826,50.764)(119.177,51.071)
\curveto(119.533,51.388)(119.705,51.775)(119.693,52.231)
\curveto(119.687,52.697)(119.508,53.351)(119.157,54.191)
\lineto(119.877,54.492)
\lineto(122.632,47.890)
\lineto(121.912,47.590)
\curveto(121.565,48.422)(121.228,49.005)(120.901,49.338)
\curveto(120.582,49.675)(120.186,49.824)(119.713,49.786)
\curveto(119.245,49.760)(118.594,49.573)(117.762,49.226)
\lineto(115.950,48.470)
\lineto(118.720,41.832)
\curveto(118.867,41.480)(119.059,41.302)(119.295,41.297)
\curveto(119.529,41.301)(119.862,41.393)(120.294,41.573)
\lineto(122.898,42.660)
\curveto(124.035,43.134)(124.914,43.604)(125.537,44.071)
\curveto(126.164,44.549)(126.583,45.076)(126.794,45.653)
\curveto(127.009,46.240)(127.082,46.910)(127.013,47.661)
\curveto(126.948,48.423)(126.761,49.435)(126.451,50.696)
\lineto(127.159,50.991)
\lineto(128.816,44.115)
\lineto(114.581,38.174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.289,45.147)
\lineto(130.928,46.011)
\curveto(132.617,46.716)(133.352,47.328)(133.135,47.848)
\lineto(127.500,61.351)
\curveto(127.283,61.871)(126.330,61.779)(124.642,61.075)
\lineto(124.281,61.939)
\lineto(131.639,65.009)
\lineto(132.000,64.145)
\curveto(130.311,63.441)(129.575,62.828)(129.793,62.308)
\lineto(132.287,56.331)
\lineto(139.537,59.356)
\lineto(137.042,65.334)
\curveto(136.825,65.854)(135.872,65.761)(134.184,65.057)
\lineto(133.823,65.921)
\lineto(141.169,68.987)
\lineto(141.530,68.122)
\curveto(139.849,67.421)(139.118,66.810)(139.335,66.290)
\lineto(144.970,52.787)
\curveto(145.187,52.267)(146.136,52.358)(147.816,53.059)
\lineto(148.177,52.195)
\lineto(140.831,49.129)
\lineto(140.471,49.993)
\curveto(142.159,50.698)(142.895,51.310)(142.678,51.830)
\lineto(139.897,58.492)
\lineto(132.648,55.466)
\lineto(135.428,48.805)
\curveto(135.645,48.285)(136.598,48.377)(138.286,49.082)
\lineto(138.647,48.217)
\lineto(131.289,45.147)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.761,55.977)
\curveto(157.200,55.326)(155.624,55.152)(154.032,55.455)
\curveto(152.444,55.770)(151.013,56.465)(149.738,57.539)
\curveto(148.459,58.621)(147.504,59.919)(146.873,61.431)
\curveto(146.406,62.552)(146.143,63.743)(146.086,65.006)
\curveto(146.036,66.273)(146.195,67.481)(146.561,68.629)
\curveto(146.935,69.782)(147.527,70.818)(148.336,71.738)
\curveto(149.145,72.658)(150.134,73.362)(151.302,73.850)
\curveto(152.462,74.334)(153.656,74.536)(154.883,74.456)
\curveto(156.114,74.387)(157.272,74.077)(158.358,73.524)
\curveto(159.443,72.972)(160.404,72.246)(161.240,71.345)
\curveto(162.076,70.444)(162.737,69.414)(163.221,68.254)
\curveto(163.852,66.741)(164.103,65.150)(163.973,63.480)
\curveto(163.840,61.818)(163.323,60.310)(162.422,58.957)
\curveto(161.517,57.612)(160.297,56.619)(158.761,55.977)
\moveto(153.347,57.467)
\curveto(154.141,56.915)(154.984,56.562)(155.875,56.408)
\curveto(156.763,56.262)(157.623,56.362)(158.455,56.710)
\curveto(158.991,56.933)(159.470,57.260)(159.892,57.690)
\curveto(160.322,58.123)(160.667,58.614)(160.926,59.164)
\curveto(161.193,59.717)(161.380,60.284)(161.485,60.863)
\curveto(161.847,62.743)(161.490,64.971)(160.415,67.548)
\curveto(159.430,69.908)(158.162,71.573)(156.611,72.542)
\curveto(155.844,73.030)(155.014,73.331)(154.120,73.447)
\curveto(153.234,73.566)(152.395,73.460)(151.603,73.129)
\curveto(150.803,72.795)(150.129,72.270)(149.583,71.554)
\curveto(149.036,70.837)(148.666,70.034)(148.473,69.146)
\curveto(148.313,68.449)(148.252,67.752)(148.290,67.054)
\curveto(148.332,66.367)(148.444,65.681)(148.627,64.996)
\curveto(148.809,64.311)(149.046,63.621)(149.336,62.924)
\curveto(149.647,62.180)(149.991,61.469)(150.368,60.790)
\curveto(150.750,60.122)(151.195,59.495)(151.703,58.909)
\curveto(152.219,58.325)(152.767,57.845)(153.347,57.467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.834,60.815)
\lineto(168.473,61.680)
\curveto(170.162,62.384)(170.897,62.997)(170.680,63.517)
\lineto(165.045,77.020)
\curveto(164.828,77.540)(163.875,77.448)(162.187,76.743)
\lineto(161.826,77.607)
\lineto(169.796,80.933)
\lineto(170.157,80.069)
\curveto(168.060,79.194)(167.120,78.497)(167.337,77.977)
\lineto(172.973,64.473)
\curveto(173.120,64.121)(173.311,63.943)(173.548,63.938)
\curveto(173.782,63.942)(174.114,64.034)(174.547,64.214)
\lineto(176.443,65.006)
\curveto(177.667,65.517)(178.518,66.135)(178.995,66.860)
\curveto(179.472,67.585)(179.687,68.389)(179.638,69.270)
\curveto(179.594,70.163)(179.377,71.280)(178.987,72.621)
\lineto(179.695,72.916)
\lineto(181.701,66.185)
\lineto(168.834,60.815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.257,67.252)
\lineto(183.897,68.116)
\curveto(185.585,68.821)(186.321,69.433)(186.104,69.953)
\lineto(180.468,83.457)
\curveto(180.251,83.977)(179.299,83.884)(177.610,83.180)
\lineto(177.250,84.044)
\lineto(186.312,87.826)
\curveto(187.432,88.293)(188.558,88.477)(189.690,88.376)
\curveto(190.819,88.283)(191.880,87.970)(192.873,87.435)
\curveto(193.866,86.901)(194.753,86.195)(195.533,85.318)
\curveto(196.320,84.444)(196.938,83.471)(197.385,82.399)
\curveto(197.819,81.358)(198.062,80.271)(198.112,79.137)
\curveto(198.160,78.010)(198.008,76.909)(197.659,75.833)
\curveto(197.314,74.768)(196.773,73.814)(196.035,72.970)
\curveto(195.305,72.130)(194.400,71.485)(193.320,71.034)
\lineto(184.257,67.252)
\moveto(188.312,70.875)
\curveto(188.459,70.523)(188.651,70.345)(188.888,70.340)
\curveto(189.121,70.344)(189.454,70.436)(189.886,70.616)
\lineto(192.323,71.633)
\curveto(193.163,71.983)(193.884,72.496)(194.486,73.170)
\curveto(195.092,73.855)(195.509,74.625)(195.734,75.480)
\curveto(195.967,76.386)(195.995,77.299)(195.817,78.221)
\curveto(195.635,79.150)(195.306,80.187)(194.828,81.332)
\curveto(194.331,82.524)(193.807,83.531)(193.257,84.354)
\curveto(192.707,85.177)(192.025,85.832)(191.211,86.319)
\curveto(190.432,86.811)(189.590,87.085)(188.684,87.139)
\curveto(187.775,87.201)(186.892,87.054)(186.036,86.696)
\lineto(183.600,85.679)
\curveto(183.304,85.556)(183.077,85.447)(182.919,85.353)
\curveto(182.769,85.262)(182.667,85.135)(182.613,84.972)
\curveto(182.555,84.816)(182.577,84.618)(182.677,84.378)
\lineto(188.312,70.875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.970,75.061)
\lineto(202.609,75.926)
\curveto(204.298,76.630)(205.033,77.243)(204.816,77.763)
\lineto(199.181,91.266)
\curveto(198.964,91.786)(198.011,91.694)(196.323,90.989)
\lineto(195.962,91.853)
\lineto(209.861,97.654)
\lineto(212.895,92.310)
\lineto(212.187,92.015)
\curveto(211.419,93.357)(210.742,94.282)(210.155,94.789)
\curveto(209.576,95.299)(208.888,95.528)(208.092,95.478)
\curveto(207.295,95.427)(206.201,95.112)(204.809,94.531)
\lineto(202.396,93.524)
\curveto(202.100,93.400)(201.873,93.291)(201.715,93.197)
\curveto(201.565,93.106)(201.463,92.979)(201.409,92.816)
\curveto(201.352,92.660)(201.373,92.463)(201.473,92.223)
\lineto(203.978,86.221)
\lineto(205.790,86.978)
\curveto(206.623,87.325)(207.214,87.652)(207.566,87.958)
\curveto(207.922,88.276)(208.094,88.662)(208.082,89.118)
\curveto(208.075,89.585)(207.897,90.238)(207.546,91.078)
\lineto(208.266,91.379)
\lineto(211.021,84.777)
\lineto(210.301,84.477)
\curveto(209.954,85.309)(209.616,85.892)(209.289,86.225)
\curveto(208.970,86.562)(208.575,86.711)(208.102,86.674)
\curveto(207.633,86.647)(206.983,86.461)(206.151,86.113)
\lineto(204.339,85.357)
\lineto(207.109,78.719)
\curveto(207.256,78.367)(207.447,78.189)(207.684,78.184)
\curveto(207.918,78.188)(208.250,78.280)(208.683,78.460)
\lineto(211.287,79.547)
\curveto(212.423,80.021)(213.303,80.492)(213.926,80.958)
\curveto(214.553,81.436)(214.972,81.963)(215.182,82.540)
\curveto(215.397,83.127)(215.470,83.797)(215.401,84.548)
\curveto(215.337,85.310)(215.149,86.322)(214.839,87.583)
\lineto(215.547,87.878)
\lineto(217.205,81.002)
\lineto(202.970,75.061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.738,82.059)
\lineto(219.377,82.923)
\curveto(221.065,83.628)(221.801,84.240)(221.584,84.760)
\lineto(215.949,98.264)
\curveto(215.732,98.784)(214.779,98.691)(213.091,97.987)
\lineto(212.730,98.851)
\lineto(220.448,102.072)
\curveto(221.368,102.456)(222.402,102.690)(223.551,102.775)
\curveto(224.704,102.871)(225.763,102.721)(226.727,102.325)
\curveto(227.691,101.928)(228.370,101.258)(228.764,100.314)
\curveto(229.051,99.626)(229.100,98.923)(228.911,98.205)
\curveto(228.727,97.498)(228.387,96.826)(227.893,96.187)
\curveto(227.403,95.560)(226.855,95.026)(226.250,94.586)
\curveto(227.093,94.637)(227.907,94.498)(228.693,94.168)
\curveto(229.479,93.838)(230.078,93.337)(230.491,92.663)
\lineto(231.751,90.624)
\curveto(232.321,89.706)(232.797,89.040)(233.176,88.626)
\curveto(233.553,88.219)(234.041,88.141)(234.641,88.391)
\curveto(235.153,88.605)(235.435,89.000)(235.486,89.576)
\curveto(235.542,90.162)(235.453,90.736)(235.219,91.296)
\curveto(235.195,91.352)(235.199,91.410)(235.231,91.470)
\curveto(235.267,91.542)(235.313,91.589)(235.369,91.612)
\lineto(235.597,91.708)
\curveto(235.757,91.774)(235.882,91.700)(235.972,91.484)
\curveto(236.159,91.036)(236.255,90.559)(236.259,90.053)
\curveto(236.260,89.556)(236.151,89.097)(235.932,88.676)
\curveto(235.720,88.259)(235.387,87.956)(234.931,87.765)
\curveto(233.746,87.271)(232.604,87.137)(231.504,87.364)
\curveto(230.409,87.602)(229.624,88.290)(229.150,89.426)
\lineto(228.238,91.610)
\curveto(227.898,92.427)(227.321,93.008)(226.510,93.355)
\curveto(225.698,93.702)(224.880,93.704)(224.055,93.360)
\lineto(221.103,92.128)
\lineto(223.793,85.682)
\curveto(224.010,85.162)(224.962,85.254)(226.651,85.959)
\lineto(227.011,85.095)
\lineto(219.738,82.059)
\moveto(220.837,92.764)
\lineto(223.466,93.861)
\curveto(224.826,94.428)(225.749,95.133)(226.234,95.974)
\curveto(226.716,96.824)(226.683,97.904)(226.135,99.217)
\curveto(225.591,100.521)(224.853,101.298)(223.922,101.549)
\curveto(222.990,101.799)(221.837,101.637)(220.460,101.062)
\lineto(219.080,100.486)
\curveto(218.784,100.363)(218.557,100.254)(218.399,100.160)
\curveto(218.249,100.069)(218.147,99.942)(218.093,99.778)
\curveto(218.036,99.623)(218.057,99.425)(218.157,99.185)
\lineto(220.837,92.764)
}
}
\end{pspicture}


==> diagrams/define-f-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%
\begin{pspicture}[shift=-286.631](694.959,583.262)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(31.257,529.551)
\lineto(31.257,552.051)
\lineto(31.257,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(42.507,540.801)
\lineto(20.007,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(8.757,552.051)
\curveto(8.757,545.838)(13.794,540.801)(20.007,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.757,529.551)
\lineto(53.757,552.051)
\lineto(53.757,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(65.007,540.801)
\lineto(42.507,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.069,540.801)
\curveto(34.069,539.247)(32.810,537.988)(31.257,537.988)
\curveto(29.703,537.988)(28.444,539.247)(28.444,540.801)
\curveto(28.444,542.354)(29.703,543.613)(31.257,543.613)
\curveto(32.810,543.613)(34.069,542.354)(34.069,540.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.569,540.801)
\curveto(56.569,539.247)(55.310,537.988)(53.757,537.988)
\curveto(52.203,537.988)(50.944,539.247)(50.944,540.801)
\curveto(50.944,542.354)(52.203,543.613)(53.757,543.613)
\curveto(55.310,543.613)(56.569,542.354)(56.569,540.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.757,552.051)
\lineto(8.757,563.301)
\lineto(8.757,563.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(31.257,552.051)
\lineto(31.257,563.301)
\lineto(31.257,563.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.757,552.051)
\lineto(53.757,563.301)
\lineto(53.757,563.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.257,529.551)
\lineto(76.257,552.051)
\lineto(76.257,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(87.507,540.801)
\lineto(65.007,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.069,540.801)
\curveto(79.069,539.247)(77.810,537.988)(76.257,537.988)
\curveto(74.703,537.988)(73.444,539.247)(73.444,540.801)
\curveto(73.444,542.354)(74.703,543.613)(76.257,543.613)
\curveto(77.810,543.613)(79.069,542.354)(79.069,540.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.257,552.051)
\lineto(76.257,563.301)
\lineto(76.257,563.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(53.757,507.051)
\lineto(53.757,529.551)
\lineto(53.757,529.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(65.007,518.301)
\lineto(42.507,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.569,518.301)
\curveto(56.569,516.747)(55.310,515.488)(53.757,515.488)
\curveto(52.203,515.488)(50.944,516.747)(50.944,518.301)
\curveto(50.944,519.854)(52.203,521.113)(53.757,521.113)
\curveto(55.310,521.113)(56.569,519.854)(56.569,518.301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.257,507.051)
\lineto(76.257,529.551)
\lineto(76.257,529.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(87.507,518.301)
\lineto(65.007,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.069,518.301)
\curveto(79.069,516.747)(77.810,515.488)(76.257,515.488)
\curveto(74.703,515.488)(73.444,516.747)(73.444,518.301)
\curveto(73.444,519.854)(74.703,521.113)(76.257,521.113)
\curveto(77.810,521.113)(79.069,519.854)(79.069,518.301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(31.257,529.551)
\curveto(31.257,523.338)(36.294,518.301)(42.507,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.257,484.551)
\lineto(76.257,507.051)
\lineto(76.257,507.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(87.507,495.801)
\lineto(65.007,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.069,495.801)
\curveto(79.069,494.247)(77.810,492.988)(76.257,492.988)
\curveto(74.703,492.988)(73.444,494.247)(73.444,495.801)
\curveto(73.444,497.354)(74.703,498.613)(76.257,498.613)
\curveto(77.810,498.613)(79.069,497.354)(79.069,495.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(53.757,507.051)
\curveto(53.757,500.838)(58.794,495.801)(65.007,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,529.551)
\lineto(155.007,552.051)
\lineto(155.007,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.257,540.801)
\lineto(143.757,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.507,529.551)
\lineto(132.507,552.051)
\lineto(132.507,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.757,540.801)
\lineto(121.257,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.319,540.801)
\curveto(135.319,539.247)(134.060,537.988)(132.507,537.988)
\curveto(130.953,537.988)(129.694,539.247)(129.694,540.801)
\curveto(129.694,542.354)(130.953,543.613)(132.507,543.613)
\curveto(134.060,543.613)(135.319,542.354)(135.319,540.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.819,540.801)
\curveto(157.819,539.247)(156.560,537.988)(155.007,537.988)
\curveto(153.453,537.988)(152.194,539.247)(152.194,540.801)
\curveto(152.194,542.354)(153.453,543.613)(155.007,543.613)
\curveto(156.560,543.613)(157.819,542.354)(157.819,540.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,563.301)
\lineto(155.007,552.051)
\lineto(155.007,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.507,552.051)
\lineto(132.507,563.301)
\lineto(132.507,563.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.007,529.551)
\lineto(110.007,552.051)
\lineto(110.007,552.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.257,540.801)
\lineto(98.757,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.819,540.801)
\curveto(112.819,539.247)(111.560,537.988)(110.007,537.988)
\curveto(108.453,537.988)(107.194,539.247)(107.194,540.801)
\curveto(107.194,542.354)(108.453,543.613)(110.007,543.613)
\curveto(111.560,543.613)(112.819,542.354)(112.819,540.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.007,552.051)
\lineto(110.007,563.301)
\lineto(110.007,563.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,507.051)
\lineto(155.007,529.551)
\lineto(155.007,529.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.257,518.301)
\lineto(143.757,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.507,507.051)
\lineto(132.507,529.551)
\lineto(132.507,529.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.757,518.301)
\lineto(121.257,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.319,518.301)
\curveto(135.319,516.747)(134.060,515.488)(132.507,515.488)
\curveto(130.953,515.488)(129.694,516.747)(129.694,518.301)
\curveto(129.694,519.854)(130.953,521.113)(132.507,521.113)
\curveto(134.060,521.113)(135.319,519.854)(135.319,518.301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.819,518.301)
\curveto(157.819,516.747)(156.560,515.488)(155.007,515.488)
\curveto(153.453,515.488)(152.194,516.747)(152.194,518.301)
\curveto(152.194,519.854)(153.453,521.113)(155.007,521.113)
\curveto(156.560,521.113)(157.819,519.854)(157.819,518.301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.007,507.051)
\lineto(110.007,529.551)
\lineto(110.007,529.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.257,518.301)
\lineto(98.757,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.819,518.301)
\curveto(112.819,516.747)(111.560,515.488)(110.007,515.488)
\curveto(108.453,515.488)(107.194,516.747)(107.194,518.301)
\curveto(107.194,519.854)(108.453,521.113)(110.007,521.113)
\curveto(111.560,521.113)(112.819,519.854)(112.819,518.301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,484.551)
\lineto(155.007,507.051)
\lineto(155.007,507.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.257,495.801)
\lineto(143.757,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.507,484.551)
\lineto(132.507,507.051)
\lineto(132.507,507.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.757,495.801)
\lineto(121.257,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.319,495.801)
\curveto(135.319,494.247)(134.060,492.988)(132.507,492.988)
\curveto(130.953,492.988)(129.694,494.247)(129.694,495.801)
\curveto(129.694,497.354)(130.953,498.613)(132.507,498.613)
\curveto(134.060,498.613)(135.319,497.354)(135.319,495.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.819,495.801)
\curveto(157.819,494.247)(156.560,492.988)(155.007,492.988)
\curveto(153.453,492.988)(152.194,494.247)(152.194,495.801)
\curveto(152.194,497.354)(153.453,498.613)(155.007,498.613)
\curveto(156.560,498.613)(157.819,497.354)(157.819,495.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.007,484.551)
\lineto(110.007,507.051)
\lineto(110.007,507.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.257,495.801)
\lineto(98.757,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.819,495.801)
\curveto(112.819,494.247)(111.560,492.988)(110.007,492.988)
\curveto(108.453,492.988)(107.194,494.247)(107.194,495.801)
\curveto(107.194,497.354)(108.453,498.613)(110.007,498.613)
\curveto(111.560,498.613)(112.819,497.354)(112.819,495.801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,495.801)
\lineto(166.257,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,518.301)
\lineto(166.257,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,540.801)
\lineto(166.257,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.257,495.801)
\lineto(188.757,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,495.801)
\lineto(211.257,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.257,518.301)
\lineto(188.757,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.257,540.801)
\lineto(188.757,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,540.801)
\lineto(211.257,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,518.301)
\lineto(211.257,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.507,518.301)
\lineto(245.007,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.507,540.801)
\lineto(245.007,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.007,540.801)
\lineto(267.507,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(256.257,484.551)
\curveto(256.257,490.764)(251.220,495.801)(245.007,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(278.757,507.051)
\curveto(278.757,513.264)(273.720,518.301)(267.507,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(301.257,529.551)
\curveto(301.257,535.764)(296.220,540.801)(290.007,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,462.051)
\lineto(256.257,484.551)
\lineto(256.257,484.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,484.551)
\lineto(278.757,507.051)
\lineto(278.757,507.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,507.051)
\lineto(301.257,529.551)
\lineto(301.257,529.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,439.551)
\lineto(256.257,462.051)
\lineto(256.257,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,417.051)
\lineto(256.257,439.551)
\lineto(256.257,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,462.051)
\lineto(278.757,484.551)
\lineto(278.757,484.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,484.551)
\lineto(301.257,507.051)
\lineto(301.257,507.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,462.051)
\lineto(301.257,484.551)
\lineto(301.257,484.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,439.551)
\lineto(278.757,462.051)
\lineto(278.757,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,417.051)
\lineto(278.757,439.551)
\lineto(278.757,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,439.551)
\lineto(301.257,462.051)
\lineto(301.257,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,417.051)
\lineto(301.257,439.551)
\lineto(301.257,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,394.551)
\lineto(256.257,417.051)
\lineto(256.257,417.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,394.551)
\lineto(278.757,417.051)
\lineto(278.757,417.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,394.551)
\lineto(301.257,417.051)
\lineto(301.257,417.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,495.801)
\lineto(245.007,495.801)
\lineto(245.007,495.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,518.301)
\lineto(245.007,518.301)
\lineto(245.007,518.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,540.801)
\lineto(245.007,540.801)
\lineto(245.007,540.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.507,394.551)
\lineto(177.507,405.801)
\lineto(177.507,405.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(177.507,405.801)
\curveto(177.507,412.014)(172.470,417.051)(166.257,417.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.007,450.801)
\lineto(110.007,473.301)
\lineto(110.007,473.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.257,462.051)
\lineto(98.757,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.507,450.801)
\lineto(132.507,473.301)
\lineto(132.507,473.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.757,462.051)
\lineto(121.257,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.819,462.051)
\curveto(112.819,460.497)(111.560,459.238)(110.007,459.238)
\curveto(108.453,459.238)(107.194,460.497)(107.194,462.051)
\curveto(107.194,463.604)(108.453,464.863)(110.007,464.863)
\curveto(111.560,464.863)(112.819,463.604)(112.819,462.051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.319,462.051)
\curveto(135.319,460.497)(134.060,459.238)(132.507,459.238)
\curveto(130.953,459.238)(129.694,460.497)(129.694,462.051)
\curveto(129.694,463.604)(130.953,464.863)(132.507,464.863)
\curveto(134.060,464.863)(135.319,463.604)(135.319,462.051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,450.801)
\lineto(155.007,473.301)
\lineto(155.007,473.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.257,462.051)
\lineto(143.757,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.819,462.051)
\curveto(157.819,460.497)(156.560,459.238)(155.007,459.238)
\curveto(153.453,459.238)(152.194,460.497)(152.194,462.051)
\curveto(152.194,463.604)(153.453,464.863)(155.007,464.863)
\curveto(156.560,464.863)(157.819,463.604)(157.819,462.051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(132.507,428.301)
\lineto(132.507,450.801)
\lineto(132.507,450.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.757,439.551)
\lineto(121.257,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.319,439.551)
\curveto(135.319,437.997)(134.060,436.738)(132.507,436.738)
\curveto(130.953,436.738)(129.694,437.997)(129.694,439.551)
\curveto(129.694,441.104)(130.953,442.363)(132.507,442.363)
\curveto(134.060,442.363)(135.319,441.104)(135.319,439.551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,428.301)
\lineto(155.007,450.801)
\lineto(155.007,450.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.257,439.551)
\lineto(143.757,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.819,439.551)
\curveto(157.819,437.997)(156.560,436.738)(155.007,436.738)
\curveto(153.453,436.738)(152.194,437.997)(152.194,439.551)
\curveto(152.194,441.104)(153.453,442.363)(155.007,442.363)
\curveto(156.560,442.363)(157.819,441.104)(157.819,439.551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(110.007,450.801)
\curveto(110.007,444.588)(115.044,439.551)(121.257,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,405.801)
\lineto(155.007,428.301)
\lineto(155.007,428.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.257,417.051)
\lineto(143.757,417.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.819,417.051)
\curveto(157.819,415.497)(156.560,414.238)(155.007,414.238)
\curveto(153.453,414.238)(152.194,415.497)(152.194,417.051)
\curveto(152.194,418.604)(153.453,419.863)(155.007,419.863)
\curveto(156.560,419.863)(157.819,418.604)(157.819,417.051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(132.507,428.301)
\curveto(132.507,422.088)(137.544,417.051)(143.757,417.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,439.551)
\lineto(166.257,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,462.051)
\lineto(166.257,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.257,462.051)
\lineto(188.757,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(200.007,428.301)
\curveto(200.007,434.514)(194.970,439.551)(188.757,439.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(222.507,450.801)
\curveto(222.507,457.014)(217.470,462.051)(211.257,462.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.007,405.801)
\lineto(200.007,428.301)
\lineto(200.007,428.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.507,428.301)
\lineto(222.507,450.801)
\lineto(222.507,450.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.507,405.801)
\lineto(222.507,428.301)
\lineto(222.507,428.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.007,394.551)
\lineto(200.007,405.801)
\lineto(200.007,405.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.507,394.551)
\lineto(222.507,405.801)
\lineto(222.507,405.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.007,394.551)
\lineto(155.007,405.801)
\lineto(155.007,405.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.496,518.298)
\curveto(96.496,518.146)(96.440,518.016)(96.328,517.907)
\curveto(96.216,517.799)(96.086,517.744)(95.937,517.744)
\curveto(95.845,517.744)(95.754,517.769)(95.665,517.818)
\curveto(95.577,517.868)(95.507,517.937)(95.458,518.026)
\curveto(95.408,518.115)(95.384,518.206)(95.384,518.298)
\curveto(95.384,518.446)(95.438,518.576)(95.547,518.689)
\curveto(95.656,518.801)(95.786,518.857)(95.937,518.857)
\curveto(96.086,518.857)(96.216,518.801)(96.328,518.689)
\curveto(96.440,518.576)(96.496,518.446)(96.496,518.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.688,518.298)
\curveto(93.688,518.146)(93.632,518.016)(93.520,517.907)
\curveto(93.408,517.799)(93.278,517.744)(93.129,517.744)
\curveto(93.037,517.744)(92.946,517.769)(92.857,517.818)
\curveto(92.768,517.868)(92.699,517.937)(92.650,518.026)
\curveto(92.600,518.115)(92.576,518.206)(92.576,518.298)
\curveto(92.576,518.446)(92.630,518.576)(92.739,518.689)
\curveto(92.848,518.801)(92.978,518.857)(93.129,518.857)
\curveto(93.278,518.857)(93.408,518.801)(93.520,518.689)
\curveto(93.632,518.576)(93.688,518.446)(93.688,518.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.880,518.298)
\curveto(90.880,518.146)(90.824,518.016)(90.712,517.907)
\curveto(90.600,517.799)(90.470,517.744)(90.321,517.744)
\curveto(90.229,517.744)(90.138,517.769)(90.049,517.818)
\curveto(89.960,517.868)(89.891,517.937)(89.842,518.026)
\curveto(89.792,518.115)(89.767,518.206)(89.767,518.298)
\curveto(89.767,518.446)(89.822,518.576)(89.931,518.689)
\curveto(90.039,518.801)(90.170,518.857)(90.321,518.857)
\curveto(90.470,518.857)(90.600,518.801)(90.712,518.689)
\curveto(90.824,518.576)(90.880,518.446)(90.880,518.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.504,475.561)
\curveto(132.353,475.561)(132.223,475.617)(132.114,475.729)
\curveto(132.005,475.841)(131.951,475.972)(131.951,476.120)
\curveto(131.951,476.212)(131.975,476.303)(132.025,476.392)
\curveto(132.074,476.481)(132.143,476.550)(132.232,476.599)
\curveto(132.321,476.649)(132.412,476.674)(132.504,476.674)
\curveto(132.653,476.674)(132.783,476.619)(132.895,476.510)
\curveto(133.007,476.402)(133.063,476.271)(133.063,476.120)
\curveto(133.063,475.972)(133.007,475.841)(132.895,475.729)
\curveto(132.783,475.617)(132.653,475.561)(132.504,475.561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.504,478.369)
\curveto(132.353,478.369)(132.223,478.425)(132.114,478.537)
\curveto(132.005,478.649)(131.951,478.780)(131.951,478.928)
\curveto(131.951,479.020)(131.975,479.111)(132.025,479.200)
\curveto(132.074,479.289)(132.143,479.358)(132.232,479.408)
\curveto(132.321,479.457)(132.412,479.482)(132.504,479.482)
\curveto(132.653,479.482)(132.783,479.427)(132.895,479.319)
\curveto(133.007,479.210)(133.063,479.080)(133.063,478.928)
\curveto(133.063,478.780)(133.007,478.649)(132.895,478.537)
\curveto(132.783,478.425)(132.653,478.369)(132.504,478.369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.504,481.177)
\curveto(132.353,481.177)(132.223,481.233)(132.114,481.346)
\curveto(132.005,481.458)(131.951,481.588)(131.951,481.736)
\curveto(131.951,481.828)(131.975,481.919)(132.025,482.008)
\curveto(132.074,482.097)(132.143,482.166)(132.232,482.216)
\curveto(132.321,482.265)(132.412,482.290)(132.504,482.290)
\curveto(132.653,482.290)(132.783,482.235)(132.895,482.127)
\curveto(133.007,482.018)(133.063,481.888)(133.063,481.736)
\curveto(133.063,481.588)(133.007,481.458)(132.895,481.346)
\curveto(132.783,481.233)(132.653,481.177)(132.504,481.177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.509,476.546)
\curveto(95.402,476.438)(95.270,476.386)(95.114,476.388)
\curveto(94.958,476.391)(94.827,476.444)(94.722,476.549)
\curveto(94.657,476.614)(94.610,476.696)(94.582,476.794)
\curveto(94.554,476.892)(94.554,476.989)(94.582,477.087)
\curveto(94.610,477.185)(94.657,477.267)(94.722,477.332)
\curveto(94.827,477.437)(94.958,477.491)(95.114,477.493)
\curveto(95.270,477.495)(95.402,477.443)(95.509,477.336)
\curveto(95.614,477.231)(95.666,477.099)(95.666,476.941)
\curveto(95.666,476.782)(95.614,476.650)(95.509,476.546)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.523,478.531)
\curveto(93.416,478.424)(93.284,478.371)(93.128,478.374)
\curveto(92.972,478.376)(92.842,478.430)(92.737,478.535)
\curveto(92.671,478.600)(92.625,478.681)(92.597,478.779)
\curveto(92.569,478.877)(92.569,478.975)(92.597,479.073)
\curveto(92.625,479.171)(92.671,479.252)(92.737,479.318)
\curveto(92.842,479.423)(92.972,479.476)(93.128,479.479)
\curveto(93.284,479.481)(93.416,479.428)(93.523,479.321)
\curveto(93.628,479.216)(93.681,479.085)(93.681,478.926)
\curveto(93.681,478.768)(93.628,478.636)(93.523,478.531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.538,480.517)
\curveto(91.430,480.410)(91.299,480.357)(91.143,480.359)
\curveto(90.986,480.362)(90.856,480.415)(90.751,480.520)
\curveto(90.686,480.586)(90.639,480.667)(90.611,480.765)
\curveto(90.583,480.863)(90.583,480.961)(90.611,481.059)
\curveto(90.639,481.157)(90.686,481.238)(90.751,481.303)
\curveto(90.856,481.408)(90.986,481.462)(91.143,481.464)
\curveto(91.299,481.466)(91.430,481.414)(91.538,481.307)
\curveto(91.642,481.202)(91.695,481.070)(91.695,480.912)
\curveto(91.695,480.753)(91.642,480.622)(91.538,480.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.137,475.678)
\curveto(236.245,475.570)(236.297,475.439)(236.295,475.283)
\curveto(236.292,475.127)(236.239,474.996)(236.134,474.891)
\curveto(236.069,474.826)(235.987,474.779)(235.889,474.751)
\curveto(235.791,474.723)(235.693,474.723)(235.596,474.751)
\curveto(235.498,474.779)(235.416,474.826)(235.351,474.891)
\curveto(235.246,474.996)(235.192,475.127)(235.190,475.283)
\curveto(235.188,475.439)(235.240,475.570)(235.347,475.678)
\curveto(235.452,475.783)(235.584,475.835)(235.742,475.835)
\curveto(235.901,475.835)(236.032,475.783)(236.137,475.678)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.152,473.692)
\curveto(234.259,473.585)(234.311,473.453)(234.309,473.297)
\curveto(234.307,473.141)(234.253,473.010)(234.148,472.905)
\curveto(234.083,472.840)(234.001,472.794)(233.904,472.766)
\curveto(233.806,472.738)(233.708,472.738)(233.610,472.766)
\curveto(233.512,472.794)(233.430,472.840)(233.365,472.905)
\curveto(233.260,473.010)(233.207,473.141)(233.204,473.297)
\curveto(233.202,473.453)(233.254,473.585)(233.362,473.692)
\curveto(233.467,473.797)(233.598,473.849)(233.757,473.849)
\curveto(233.915,473.849)(234.047,473.797)(234.152,473.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.166,471.706)
\curveto(232.273,471.599)(232.326,471.468)(232.323,471.311)
\curveto(232.321,471.155)(232.267,471.025)(232.163,470.920)
\curveto(232.097,470.855)(232.016,470.808)(231.918,470.780)
\curveto(231.820,470.752)(231.722,470.752)(231.624,470.780)
\curveto(231.526,470.808)(231.445,470.855)(231.380,470.920)
\curveto(231.275,471.025)(231.221,471.155)(231.219,471.311)
\curveto(231.216,471.468)(231.269,471.599)(231.376,471.706)
\curveto(231.481,471.811)(231.613,471.864)(231.771,471.864)
\curveto(231.930,471.864)(232.061,471.811)(232.166,471.706)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.557,408.833)
\lineto(182.807,408.833)
\lineto(182.807,397.583)
\lineto(171.557,397.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(171.557,408.833)
\lineto(182.807,408.833)
\lineto(182.807,397.583)
\lineto(171.557,397.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.198,401.447)
\curveto(175.198,401.482)(175.200,401.508)(175.206,401.525)
\lineto(175.870,404.176)
\curveto(175.913,404.341)(175.935,404.485)(175.935,404.610)
\curveto(175.935,404.864)(175.848,404.991)(175.675,404.991)
\curveto(175.490,404.991)(175.352,404.880)(175.263,404.657)
\curveto(175.173,404.437)(175.086,404.158)(175.002,403.820)
\curveto(175.002,403.803)(174.994,403.788)(174.976,403.777)
\curveto(174.959,403.768)(174.943,403.764)(174.929,403.764)
\lineto(174.824,403.764)
\curveto(174.804,403.764)(174.787,403.774)(174.772,403.794)
\curveto(174.758,403.817)(174.751,403.837)(174.751,403.855)
\curveto(174.814,404.112)(174.875,404.330)(174.933,404.510)
\curveto(174.994,404.689)(175.086,404.852)(175.211,405.000)
\curveto(175.338,405.147)(175.495,405.221)(175.683,405.221)
\curveto(175.906,405.221)(176.103,405.150)(176.273,405.009)
\curveto(176.444,404.870)(176.529,404.692)(176.529,404.475)
\curveto(176.706,404.706)(176.913,404.889)(177.150,405.022)
\curveto(177.387,405.155)(177.639,405.221)(177.905,405.221)
\curveto(178.116,405.221)(178.298,405.185)(178.451,405.113)
\curveto(178.605,405.040)(178.723,404.931)(178.807,404.783)
\curveto(178.894,404.638)(178.937,404.465)(178.937,404.262)
\curveto(178.937,404.020)(178.882,403.726)(178.772,403.382)
\curveto(178.665,403.038)(178.531,402.653)(178.369,402.228)
\curveto(178.285,402.034)(178.243,401.856)(178.243,401.694)
\curveto(178.243,401.518)(178.311,401.430)(178.447,401.430)
\curveto(178.678,401.430)(178.871,401.554)(179.024,401.803)
\curveto(179.180,402.051)(179.290,402.317)(179.354,402.601)
\curveto(179.365,402.636)(179.390,402.653)(179.427,402.653)
\lineto(179.532,402.653)
\curveto(179.555,402.653)(179.573,402.646)(179.588,402.631)
\curveto(179.605,402.617)(179.614,402.598)(179.614,402.575)
\curveto(179.614,402.569)(179.611,402.560)(179.605,402.549)
\curveto(179.524,402.213)(179.383,401.904)(179.180,401.620)
\curveto(178.981,401.337)(178.730,401.195)(178.430,401.195)
\curveto(178.221,401.195)(178.043,401.266)(177.896,401.408)
\curveto(177.748,401.552)(177.675,401.727)(177.675,401.933)
\curveto(177.675,402.043)(177.698,402.158)(177.744,402.280)
\curveto(177.819,402.474)(177.905,402.705)(178.000,402.974)
\curveto(178.098,403.243)(178.178,403.500)(178.239,403.746)
\curveto(178.302,403.992)(178.334,404.209)(178.334,404.397)
\curveto(178.334,404.562)(178.299,404.702)(178.230,404.818)
\curveto(178.164,404.933)(178.049,404.991)(177.887,404.991)
\curveto(177.670,404.991)(177.471,404.944)(177.289,404.848)
\curveto(177.106,404.753)(176.947,404.625)(176.811,404.466)
\curveto(176.675,404.310)(176.551,404.124)(176.438,403.907)
\lineto(175.835,401.490)
\curveto(175.815,401.409)(175.769,401.340)(175.696,401.282)
\curveto(175.627,401.224)(175.549,401.195)(175.462,401.195)
\curveto(175.390,401.195)(175.328,401.218)(175.276,401.265)
\curveto(175.224,401.311)(175.198,401.372)(175.198,401.447)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.382,408.613)
\lineto(205.632,408.613)
\lineto(205.632,397.363)
\lineto(194.382,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(194.382,408.613)
\lineto(205.632,408.613)
\lineto(205.632,397.363)
\lineto(194.382,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.022,401.227)
\curveto(198.022,401.261)(198.025,401.288)(198.031,401.305)
\lineto(198.694,403.956)
\curveto(198.738,404.120)(198.759,404.265)(198.759,404.389)
\curveto(198.759,404.644)(198.673,404.771)(198.499,404.771)
\curveto(198.314,404.771)(198.177,404.660)(198.087,404.437)
\curveto(197.997,404.217)(197.911,403.938)(197.827,403.600)
\curveto(197.827,403.583)(197.818,403.568)(197.801,403.556)
\curveto(197.783,403.548)(197.767,403.543)(197.753,403.543)
\lineto(197.649,403.543)
\curveto(197.629,403.543)(197.611,403.554)(197.597,403.574)
\curveto(197.582,403.597)(197.575,403.617)(197.575,403.635)
\curveto(197.639,403.892)(197.699,404.110)(197.757,404.290)
\curveto(197.818,404.469)(197.911,404.632)(198.035,404.780)
\curveto(198.162,404.927)(198.320,405.001)(198.508,405.001)
\curveto(198.731,405.001)(198.927,404.930)(199.098,404.789)
\curveto(199.269,404.650)(199.354,404.472)(199.354,404.255)
\curveto(199.530,404.486)(199.737,404.669)(199.974,404.802)
\curveto(200.211,404.935)(200.463,405.001)(200.729,405.001)
\curveto(200.940,405.001)(201.122,404.965)(201.276,404.893)
\curveto(201.429,404.820)(201.548,404.710)(201.631,404.563)
\curveto(201.718,404.418)(201.762,404.245)(201.762,404.042)
\curveto(201.762,403.799)(201.707,403.506)(201.597,403.162)
\curveto(201.490,402.818)(201.355,402.433)(201.193,402.008)
\curveto(201.109,401.814)(201.068,401.636)(201.068,401.474)
\curveto(201.068,401.298)(201.135,401.209)(201.271,401.209)
\curveto(201.503,401.209)(201.695,401.334)(201.848,401.583)
\curveto(202.005,401.831)(202.114,402.097)(202.178,402.381)
\curveto(202.190,402.415)(202.214,402.433)(202.252,402.433)
\lineto(202.356,402.433)
\curveto(202.379,402.433)(202.398,402.426)(202.412,402.411)
\curveto(202.430,402.397)(202.438,402.378)(202.438,402.355)
\curveto(202.438,402.349)(202.436,402.340)(202.430,402.329)
\curveto(202.349,401.993)(202.207,401.684)(202.005,401.400)
\curveto(201.805,401.117)(201.555,400.975)(201.254,400.975)
\curveto(201.046,400.975)(200.868,401.046)(200.720,401.188)
\curveto(200.573,401.332)(200.499,401.507)(200.499,401.713)
\curveto(200.499,401.823)(200.522,401.938)(200.569,402.060)
\curveto(200.644,402.254)(200.729,402.485)(200.825,402.754)
\curveto(200.923,403.023)(201.002,403.280)(201.063,403.526)
\curveto(201.127,403.772)(201.159,403.989)(201.159,404.177)
\curveto(201.159,404.342)(201.124,404.482)(201.054,404.598)
\curveto(200.988,404.713)(200.874,404.771)(200.712,404.771)
\curveto(200.495,404.771)(200.295,404.723)(200.113,404.628)
\curveto(199.931,404.533)(199.772,404.405)(199.636,404.246)
\curveto(199.500,404.090)(199.376,403.904)(199.263,403.687)
\lineto(198.660,401.270)
\curveto(198.639,401.189)(198.593,401.120)(198.521,401.062)
\curveto(198.451,401.004)(198.373,400.975)(198.287,400.975)
\curveto(198.214,400.975)(198.152,400.998)(198.100,401.045)
\curveto(198.048,401.091)(198.022,401.152)(198.022,401.227)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.882,408.613)
\lineto(228.132,408.613)
\lineto(228.132,397.363)
\lineto(216.882,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(216.882,408.613)
\lineto(228.132,408.613)
\lineto(228.132,397.363)
\lineto(216.882,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.522,401.227)
\curveto(220.522,401.261)(220.525,401.288)(220.531,401.305)
\lineto(221.194,403.956)
\curveto(221.238,404.120)(221.259,404.265)(221.259,404.389)
\curveto(221.259,404.644)(221.173,404.771)(220.999,404.771)
\curveto(220.814,404.771)(220.677,404.660)(220.587,404.437)
\curveto(220.497,404.217)(220.411,403.938)(220.327,403.600)
\curveto(220.327,403.583)(220.318,403.568)(220.301,403.556)
\curveto(220.283,403.548)(220.267,403.543)(220.253,403.543)
\lineto(220.149,403.543)
\curveto(220.129,403.543)(220.111,403.554)(220.097,403.574)
\curveto(220.082,403.597)(220.075,403.617)(220.075,403.635)
\curveto(220.139,403.892)(220.199,404.110)(220.257,404.290)
\curveto(220.318,404.469)(220.411,404.632)(220.535,404.780)
\curveto(220.662,404.927)(220.820,405.001)(221.008,405.001)
\curveto(221.231,405.001)(221.427,404.930)(221.598,404.789)
\curveto(221.769,404.650)(221.854,404.472)(221.854,404.255)
\curveto(222.030,404.486)(222.237,404.669)(222.474,404.802)
\curveto(222.711,404.935)(222.963,405.001)(223.229,405.001)
\curveto(223.440,405.001)(223.622,404.965)(223.776,404.893)
\curveto(223.929,404.820)(224.048,404.710)(224.131,404.563)
\curveto(224.218,404.418)(224.262,404.245)(224.262,404.042)
\curveto(224.262,403.799)(224.207,403.506)(224.097,403.162)
\curveto(223.990,402.818)(223.855,402.433)(223.693,402.008)
\curveto(223.609,401.814)(223.567,401.636)(223.567,401.474)
\curveto(223.567,401.298)(223.635,401.209)(223.771,401.209)
\curveto(224.003,401.209)(224.195,401.334)(224.348,401.583)
\curveto(224.505,401.831)(224.614,402.097)(224.678,402.381)
\curveto(224.690,402.415)(224.714,402.433)(224.752,402.433)
\lineto(224.856,402.433)
\curveto(224.879,402.433)(224.898,402.426)(224.912,402.411)
\curveto(224.930,402.397)(224.938,402.378)(224.938,402.355)
\curveto(224.938,402.349)(224.936,402.340)(224.930,402.329)
\curveto(224.849,401.993)(224.707,401.684)(224.505,401.400)
\curveto(224.305,401.117)(224.055,400.975)(223.754,400.975)
\curveto(223.546,400.975)(223.368,401.046)(223.220,401.188)
\curveto(223.073,401.332)(222.999,401.507)(222.999,401.713)
\curveto(222.999,401.823)(223.022,401.938)(223.069,402.060)
\curveto(223.144,402.254)(223.229,402.485)(223.325,402.754)
\curveto(223.423,403.023)(223.502,403.280)(223.563,403.526)
\curveto(223.627,403.772)(223.659,403.989)(223.659,404.177)
\curveto(223.659,404.342)(223.624,404.482)(223.554,404.598)
\curveto(223.488,404.713)(223.374,404.771)(223.212,404.771)
\curveto(222.995,404.771)(222.795,404.723)(222.613,404.628)
\curveto(222.431,404.533)(222.272,404.405)(222.136,404.246)
\curveto(222.000,404.090)(221.876,403.904)(221.763,403.687)
\lineto(221.160,401.270)
\curveto(221.139,401.189)(221.093,401.120)(221.021,401.062)
\curveto(220.951,401.004)(220.873,400.975)(220.787,400.975)
\curveto(220.714,400.975)(220.652,400.998)(220.600,401.045)
\curveto(220.548,401.091)(220.522,401.152)(220.522,401.227)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.632,408.613)
\lineto(261.882,408.613)
\lineto(261.882,397.363)
\lineto(250.632,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.632,408.613)
\lineto(261.882,408.613)
\lineto(261.882,397.363)
\lineto(250.632,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.272,401.227)
\curveto(254.272,401.261)(254.275,401.288)(254.281,401.305)
\lineto(254.944,403.956)
\curveto(254.988,404.120)(255.009,404.265)(255.009,404.389)
\curveto(255.009,404.644)(254.923,404.771)(254.749,404.771)
\curveto(254.564,404.771)(254.427,404.660)(254.337,404.437)
\curveto(254.247,404.217)(254.161,403.938)(254.077,403.600)
\curveto(254.077,403.583)(254.068,403.568)(254.051,403.556)
\curveto(254.033,403.548)(254.017,403.543)(254.003,403.543)
\lineto(253.899,403.543)
\curveto(253.879,403.543)(253.861,403.554)(253.847,403.574)
\curveto(253.832,403.597)(253.825,403.617)(253.825,403.635)
\curveto(253.889,403.892)(253.949,404.110)(254.007,404.290)
\curveto(254.068,404.469)(254.161,404.632)(254.285,404.780)
\curveto(254.412,404.927)(254.570,405.001)(254.758,405.001)
\curveto(254.981,405.001)(255.177,404.930)(255.348,404.789)
\curveto(255.519,404.650)(255.604,404.472)(255.604,404.255)
\curveto(255.780,404.486)(255.987,404.669)(256.224,404.802)
\curveto(256.461,404.935)(256.713,405.001)(256.979,405.001)
\curveto(257.190,405.001)(257.372,404.965)(257.526,404.893)
\curveto(257.679,404.820)(257.798,404.710)(257.881,404.563)
\curveto(257.968,404.418)(258.012,404.245)(258.012,404.042)
\curveto(258.012,403.799)(257.957,403.506)(257.847,403.162)
\curveto(257.740,402.818)(257.605,402.433)(257.443,402.008)
\curveto(257.359,401.814)(257.317,401.636)(257.317,401.474)
\curveto(257.317,401.298)(257.385,401.209)(257.521,401.209)
\curveto(257.753,401.209)(257.945,401.334)(258.098,401.583)
\curveto(258.255,401.831)(258.364,402.097)(258.428,402.381)
\curveto(258.440,402.415)(258.464,402.433)(258.502,402.433)
\lineto(258.606,402.433)
\curveto(258.629,402.433)(258.648,402.426)(258.662,402.411)
\curveto(258.680,402.397)(258.688,402.378)(258.688,402.355)
\curveto(258.688,402.349)(258.686,402.340)(258.680,402.329)
\curveto(258.599,401.993)(258.457,401.684)(258.255,401.400)
\curveto(258.055,401.117)(257.805,400.975)(257.504,400.975)
\curveto(257.296,400.975)(257.118,401.046)(256.970,401.188)
\curveto(256.823,401.332)(256.749,401.507)(256.749,401.713)
\curveto(256.749,401.823)(256.772,401.938)(256.819,402.060)
\curveto(256.894,402.254)(256.979,402.485)(257.075,402.754)
\curveto(257.173,403.023)(257.252,403.280)(257.313,403.526)
\curveto(257.377,403.772)(257.409,403.989)(257.409,404.177)
\curveto(257.409,404.342)(257.374,404.482)(257.304,404.598)
\curveto(257.238,404.713)(257.124,404.771)(256.962,404.771)
\curveto(256.745,404.771)(256.545,404.723)(256.363,404.628)
\curveto(256.181,404.533)(256.022,404.405)(255.886,404.246)
\curveto(255.750,404.090)(255.626,403.904)(255.513,403.687)
\lineto(254.910,401.270)
\curveto(254.889,401.189)(254.843,401.120)(254.771,401.062)
\curveto(254.701,401.004)(254.623,400.975)(254.537,400.975)
\curveto(254.464,400.975)(254.402,400.998)(254.350,401.045)
\curveto(254.298,401.091)(254.272,401.152)(254.272,401.227)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.132,408.613)
\lineto(284.382,408.613)
\lineto(284.382,397.363)
\lineto(273.132,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(273.132,408.613)
\lineto(284.382,408.613)
\lineto(284.382,397.363)
\lineto(273.132,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.772,401.227)
\curveto(276.772,401.261)(276.775,401.288)(276.781,401.305)
\lineto(277.444,403.956)
\curveto(277.488,404.120)(277.509,404.265)(277.509,404.389)
\curveto(277.509,404.644)(277.423,404.771)(277.249,404.771)
\curveto(277.064,404.771)(276.927,404.660)(276.837,404.437)
\curveto(276.747,404.217)(276.661,403.938)(276.577,403.600)
\curveto(276.577,403.583)(276.568,403.568)(276.551,403.556)
\curveto(276.533,403.548)(276.517,403.543)(276.503,403.543)
\lineto(276.399,403.543)
\curveto(276.379,403.543)(276.361,403.554)(276.347,403.574)
\curveto(276.332,403.597)(276.325,403.617)(276.325,403.635)
\curveto(276.389,403.892)(276.449,404.110)(276.507,404.290)
\curveto(276.568,404.469)(276.661,404.632)(276.785,404.780)
\curveto(276.912,404.927)(277.070,405.001)(277.258,405.001)
\curveto(277.481,405.001)(277.677,404.930)(277.848,404.789)
\curveto(278.019,404.650)(278.104,404.472)(278.104,404.255)
\curveto(278.280,404.486)(278.487,404.669)(278.724,404.802)
\curveto(278.961,404.935)(279.213,405.001)(279.479,405.001)
\curveto(279.690,405.001)(279.872,404.965)(280.026,404.893)
\curveto(280.179,404.820)(280.298,404.710)(280.381,404.563)
\curveto(280.468,404.418)(280.512,404.245)(280.512,404.042)
\curveto(280.512,403.799)(280.457,403.506)(280.347,403.162)
\curveto(280.240,402.818)(280.105,402.433)(279.943,402.008)
\curveto(279.859,401.814)(279.817,401.636)(279.818,401.474)
\curveto(279.817,401.298)(279.885,401.209)(280.021,401.209)
\curveto(280.253,401.209)(280.445,401.334)(280.598,401.583)
\curveto(280.755,401.831)(280.864,402.097)(280.928,402.381)
\curveto(280.940,402.415)(280.964,402.433)(281.002,402.433)
\lineto(281.106,402.433)
\curveto(281.129,402.433)(281.148,402.426)(281.162,402.411)
\curveto(281.180,402.397)(281.188,402.378)(281.188,402.355)
\curveto(281.188,402.349)(281.186,402.340)(281.180,402.329)
\curveto(281.099,401.993)(280.957,401.684)(280.755,401.400)
\curveto(280.555,401.117)(280.305,400.975)(280.004,400.975)
\curveto(279.796,400.975)(279.618,401.046)(279.470,401.188)
\curveto(279.323,401.332)(279.249,401.507)(279.249,401.713)
\curveto(279.249,401.823)(279.272,401.938)(279.319,402.060)
\curveto(279.394,402.254)(279.479,402.485)(279.575,402.754)
\curveto(279.673,403.023)(279.752,403.280)(279.813,403.526)
\curveto(279.877,403.772)(279.909,403.989)(279.909,404.177)
\curveto(279.909,404.342)(279.874,404.482)(279.804,404.598)
\curveto(279.738,404.713)(279.624,404.771)(279.462,404.771)
\curveto(279.245,404.771)(279.045,404.723)(278.863,404.628)
\curveto(278.681,404.533)(278.522,404.405)(278.386,404.246)
\curveto(278.250,404.090)(278.126,403.904)(278.013,403.687)
\lineto(277.410,401.270)
\curveto(277.389,401.189)(277.343,401.120)(277.271,401.062)
\curveto(277.201,401.004)(277.123,400.975)(277.037,400.975)
\curveto(276.964,400.975)(276.902,400.998)(276.850,401.045)
\curveto(276.798,401.091)(276.772,401.152)(276.772,401.227)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.632,408.613)
\lineto(306.882,408.613)
\lineto(306.882,397.363)
\lineto(295.632,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(295.632,408.613)
\lineto(306.882,408.613)
\lineto(306.882,397.363)
\lineto(295.632,397.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.272,401.227)
\curveto(299.272,401.261)(299.275,401.288)(299.281,401.305)
\lineto(299.944,403.956)
\curveto(299.988,404.120)(300.009,404.265)(300.009,404.389)
\curveto(300.009,404.644)(299.923,404.771)(299.749,404.771)
\curveto(299.564,404.771)(299.427,404.660)(299.337,404.437)
\curveto(299.247,404.217)(299.161,403.938)(299.077,403.600)
\curveto(299.077,403.583)(299.068,403.568)(299.051,403.556)
\curveto(299.033,403.548)(299.017,403.543)(299.003,403.543)
\lineto(298.899,403.543)
\curveto(298.879,403.543)(298.861,403.554)(298.847,403.574)
\curveto(298.832,403.597)(298.825,403.617)(298.825,403.635)
\curveto(298.889,403.892)(298.949,404.110)(299.007,404.290)
\curveto(299.068,404.469)(299.161,404.632)(299.285,404.780)
\curveto(299.412,404.927)(299.570,405.001)(299.758,405.001)
\curveto(299.981,405.001)(300.177,404.930)(300.348,404.789)
\curveto(300.519,404.650)(300.604,404.472)(300.604,404.255)
\curveto(300.780,404.486)(300.987,404.669)(301.224,404.802)
\curveto(301.461,404.935)(301.713,405.001)(301.979,405.001)
\curveto(302.190,405.001)(302.372,404.965)(302.526,404.893)
\curveto(302.679,404.820)(302.798,404.710)(302.881,404.563)
\curveto(302.968,404.418)(303.012,404.245)(303.012,404.042)
\curveto(303.012,403.799)(302.957,403.506)(302.847,403.162)
\curveto(302.740,402.818)(302.605,402.433)(302.443,402.008)
\curveto(302.359,401.814)(302.317,401.636)(302.318,401.474)
\curveto(302.317,401.298)(302.385,401.209)(302.521,401.209)
\curveto(302.753,401.209)(302.945,401.334)(303.098,401.583)
\curveto(303.255,401.831)(303.364,402.097)(303.428,402.381)
\curveto(303.440,402.415)(303.464,402.433)(303.502,402.433)
\lineto(303.606,402.433)
\curveto(303.629,402.433)(303.648,402.426)(303.662,402.411)
\curveto(303.680,402.397)(303.688,402.378)(303.688,402.355)
\curveto(303.688,402.349)(303.686,402.340)(303.680,402.329)
\curveto(303.599,401.993)(303.457,401.684)(303.255,401.400)
\curveto(303.055,401.117)(302.805,400.975)(302.504,400.975)
\curveto(302.296,400.975)(302.118,401.046)(301.970,401.188)
\curveto(301.823,401.332)(301.749,401.507)(301.749,401.713)
\curveto(301.749,401.823)(301.772,401.938)(301.819,402.060)
\curveto(301.894,402.254)(301.979,402.485)(302.075,402.754)
\curveto(302.173,403.023)(302.252,403.280)(302.313,403.526)
\curveto(302.377,403.772)(302.409,403.989)(302.409,404.177)
\curveto(302.409,404.342)(302.374,404.482)(302.304,404.598)
\curveto(302.238,404.713)(302.124,404.771)(301.962,404.771)
\curveto(301.745,404.771)(301.545,404.723)(301.363,404.628)
\curveto(301.181,404.533)(301.022,404.405)(300.886,404.246)
\curveto(300.750,404.090)(300.626,403.904)(300.513,403.687)
\lineto(299.910,401.270)
\curveto(299.889,401.189)(299.843,401.120)(299.771,401.062)
\curveto(299.701,401.004)(299.623,400.975)(299.537,400.975)
\curveto(299.464,400.975)(299.402,400.998)(299.350,401.045)
\curveto(299.298,401.091)(299.272,401.152)(299.272,401.227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.480,474.751)
\lineto(308.480,480.268)
\lineto(306.820,480.268)
\lineto(306.820,480.786)
\curveto(307.692,480.786)(308.333,481.193)(308.743,482.007)
\curveto(309.154,482.821)(309.359,483.703)(309.359,484.653)
\lineto(309.935,484.653)
\lineto(309.935,480.972)
\lineto(312.757,480.972)
\lineto(312.757,480.268)
\lineto(309.935,480.268)
\lineto(309.935,474.790)
\curveto(309.935,474.237)(310.026,473.752)(310.208,473.335)
\curveto(310.397,472.918)(310.732,472.710)(311.214,472.710)
\curveto(311.670,472.710)(311.999,472.928)(312.200,473.364)
\curveto(312.402,473.807)(312.503,474.282)(312.503,474.790)
\lineto(312.503,475.972)
\lineto(313.079,475.972)
\lineto(313.079,474.751)
\curveto(313.079,474.334)(313.001,473.921)(312.845,473.511)
\curveto(312.695,473.107)(312.471,472.775)(312.171,472.515)
\curveto(311.872,472.254)(311.507,472.124)(311.077,472.124)
\curveto(310.277,472.124)(309.642,472.362)(309.173,472.837)
\curveto(308.711,473.319)(308.480,473.957)(308.480,474.751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.827,472.349)
\lineto(314.827,473.052)
\curveto(315.283,473.052)(315.657,473.087)(315.950,473.159)
\curveto(316.243,473.231)(316.390,473.407)(316.390,473.686)
\lineto(316.390,479.145)
\curveto(316.390,479.660)(316.289,479.975)(316.087,480.093)
\curveto(315.892,480.210)(315.501,480.268)(314.915,480.268)
\lineto(314.915,480.972)
\lineto(317.796,481.186)
\lineto(317.796,473.686)
\curveto(317.796,473.407)(317.923,473.231)(318.177,473.159)
\curveto(318.431,473.087)(318.769,473.052)(319.193,473.052)
\lineto(319.193,472.349)
\lineto(314.827,472.349)
\moveto(315.677,484.624)
\curveto(315.677,484.917)(315.788,485.174)(316.009,485.395)
\curveto(316.230,485.617)(316.484,485.727)(316.771,485.727)
\curveto(316.959,485.727)(317.142,485.679)(317.318,485.581)
\curveto(317.493,485.483)(317.630,485.347)(317.728,485.171)
\curveto(317.825,484.995)(317.874,484.813)(317.874,484.624)
\curveto(317.874,484.337)(317.764,484.084)(317.542,483.862)
\curveto(317.321,483.641)(317.064,483.530)(316.771,483.530)
\curveto(316.484,483.530)(316.230,483.641)(316.009,483.862)
\curveto(315.788,484.084)(315.677,484.337)(315.677,484.624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.739,472.124)
\curveto(323.926,472.124)(323.177,472.336)(322.493,472.759)
\curveto(321.816,473.188)(321.282,473.758)(320.892,474.468)
\curveto(320.508,475.184)(320.316,475.939)(320.316,476.733)
\curveto(320.316,477.515)(320.491,478.257)(320.843,478.960)
\curveto(321.201,479.663)(321.696,480.229)(322.327,480.659)
\curveto(322.965,481.095)(323.675,481.313)(324.456,481.313)
\curveto(325.068,481.313)(325.599,481.209)(326.048,481.001)
\curveto(326.504,480.799)(326.878,480.516)(327.171,480.151)
\curveto(327.464,479.787)(327.685,479.357)(327.835,478.862)
\curveto(327.985,478.367)(328.060,477.824)(328.060,477.231)
\curveto(328.060,477.056)(327.991,476.968)(327.855,476.968)
\lineto(322.064,476.968)
\lineto(322.064,476.753)
\curveto(322.064,475.646)(322.285,474.696)(322.728,473.901)
\curveto(323.177,473.107)(323.906,472.710)(324.915,472.710)
\curveto(325.325,472.710)(325.703,472.801)(326.048,472.983)
\curveto(326.400,473.166)(326.702,473.420)(326.956,473.745)
\curveto(327.217,474.071)(327.392,474.419)(327.484,474.790)
\curveto(327.497,474.836)(327.519,474.875)(327.552,474.907)
\curveto(327.591,474.946)(327.633,474.966)(327.679,474.966)
\lineto(327.855,474.966)
\curveto(327.991,474.966)(328.060,474.881)(328.060,474.712)
\curveto(327.871,473.957)(327.464,473.335)(326.839,472.847)
\curveto(326.214,472.365)(325.514,472.124)(324.739,472.124)
\moveto(322.083,477.466)
\lineto(326.644,477.466)
\curveto(326.644,477.967)(326.572,478.475)(326.429,478.989)
\curveto(326.292,479.503)(326.061,479.930)(325.735,480.268)
\curveto(325.410,480.613)(324.984,480.786)(324.456,480.786)
\curveto(323.701,480.786)(323.115,480.431)(322.698,479.722)
\curveto(322.288,479.018)(322.083,478.266)(322.083,477.466)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.144,472.349)
\lineto(329.144,473.052)
\curveto(329.599,473.052)(329.974,473.087)(330.267,473.159)
\curveto(330.560,473.231)(330.706,473.407)(330.706,473.686)
\lineto(330.706,479.145)
\curveto(330.706,479.503)(330.651,479.761)(330.540,479.917)
\curveto(330.436,480.080)(330.283,480.177)(330.081,480.210)
\curveto(329.879,480.249)(329.567,480.268)(329.144,480.268)
\lineto(329.144,480.972)
\lineto(332.005,481.186)
\lineto(332.005,479.233)
\curveto(332.220,479.813)(332.526,480.281)(332.923,480.640)
\curveto(333.320,481.004)(333.802,481.186)(334.368,481.186)
\curveto(334.765,481.186)(335.120,481.069)(335.433,480.835)
\curveto(335.745,480.600)(335.901,480.291)(335.901,479.907)
\curveto(335.901,479.666)(335.814,479.455)(335.638,479.272)
\curveto(335.469,479.097)(335.257,479.009)(335.003,479.009)
\curveto(334.756,479.009)(334.544,479.097)(334.368,479.272)
\curveto(334.192,479.448)(334.105,479.660)(334.105,479.907)
\curveto(334.105,480.265)(334.232,480.519)(334.485,480.669)
\lineto(334.368,480.669)
\curveto(333.828,480.669)(333.385,480.474)(333.040,480.083)
\curveto(332.702,479.692)(332.461,479.207)(332.317,478.628)
\curveto(332.174,478.048)(332.103,477.495)(332.103,476.968)
\lineto(332.103,473.686)
\curveto(332.103,473.263)(332.750,473.052)(334.046,473.052)
\lineto(334.046,472.349)
\lineto(329.144,472.349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.661,472.690)
\curveto(344.661,472.768)(344.668,472.827)(344.681,472.866)
\lineto(346.175,478.833)
\curveto(346.273,479.204)(346.321,479.530)(346.321,479.809)
\curveto(346.321,480.382)(346.126,480.669)(345.735,480.669)
\curveto(345.319,480.669)(345.009,480.418)(344.808,479.917)
\curveto(344.606,479.422)(344.411,478.794)(344.222,478.032)
\curveto(344.222,477.993)(344.202,477.961)(344.163,477.934)
\curveto(344.124,477.915)(344.088,477.905)(344.056,477.905)
\lineto(343.821,477.905)
\curveto(343.776,477.905)(343.737,477.928)(343.704,477.974)
\curveto(343.672,478.026)(343.655,478.071)(343.655,478.110)
\curveto(343.799,478.690)(343.935,479.181)(344.065,479.585)
\curveto(344.202,479.988)(344.411,480.356)(344.690,480.688)
\curveto(344.977,481.020)(345.332,481.186)(345.755,481.186)
\curveto(346.256,481.186)(346.699,481.027)(347.083,480.708)
\curveto(347.467,480.395)(347.659,479.995)(347.659,479.507)
\curveto(348.056,480.028)(348.522,480.438)(349.056,480.737)
\curveto(349.590,481.037)(350.156,481.186)(350.755,481.186)
\curveto(351.230,481.186)(351.640,481.105)(351.985,480.942)
\curveto(352.330,480.780)(352.597,480.532)(352.786,480.200)
\curveto(352.981,479.875)(353.079,479.484)(353.079,479.028)
\curveto(353.079,478.481)(352.955,477.821)(352.708,477.046)
\curveto(352.467,476.271)(352.164,475.405)(351.800,474.448)
\curveto(351.611,474.012)(351.517,473.612)(351.517,473.247)
\curveto(351.517,472.850)(351.670,472.651)(351.976,472.651)
\curveto(352.496,472.651)(352.929,472.931)(353.274,473.491)
\curveto(353.626,474.051)(353.873,474.650)(354.017,475.288)
\curveto(354.043,475.366)(354.098,475.405)(354.183,475.405)
\lineto(354.417,475.405)
\curveto(354.469,475.405)(354.511,475.389)(354.544,475.356)
\curveto(354.583,475.324)(354.603,475.281)(354.603,475.229)
\curveto(354.603,475.216)(354.596,475.197)(354.583,475.171)
\curveto(354.401,474.416)(354.082,473.719)(353.626,473.081)
\curveto(353.177,472.443)(352.614,472.124)(351.937,472.124)
\curveto(351.468,472.124)(351.067,472.283)(350.735,472.602)
\curveto(350.403,472.928)(350.237,473.322)(350.237,473.784)
\curveto(350.237,474.031)(350.289,474.292)(350.394,474.565)
\curveto(350.563,475.002)(350.755,475.522)(350.970,476.128)
\curveto(351.191,476.733)(351.370,477.313)(351.507,477.866)
\curveto(351.650,478.419)(351.722,478.908)(351.722,479.331)
\curveto(351.722,479.702)(351.644,480.018)(351.487,480.278)
\curveto(351.338,480.539)(351.080,480.669)(350.716,480.669)
\curveto(350.228,480.669)(349.778,480.561)(349.368,480.347)
\curveto(348.958,480.132)(348.600,479.845)(348.294,479.487)
\curveto(347.988,479.136)(347.708,478.716)(347.454,478.227)
\lineto(346.097,472.788)
\curveto(346.051,472.606)(345.947,472.449)(345.784,472.319)
\curveto(345.628,472.189)(345.452,472.124)(345.257,472.124)
\curveto(345.094,472.124)(344.954,472.176)(344.837,472.280)
\curveto(344.720,472.384)(344.661,472.521)(344.661,472.690)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(177.507,349.551)
\lineto(177.507,372.051)
\lineto(177.507,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,360.801)
\lineto(166.257,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(155.007,372.051)
\curveto(155.007,365.837)(160.044,360.801)(166.257,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.007,349.551)
\lineto(200.007,372.051)
\lineto(200.007,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.257,360.801)
\lineto(188.757,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.319,360.800)
\curveto(180.319,359.247)(179.060,357.988)(177.507,357.988)
\curveto(175.953,357.988)(174.694,359.247)(174.694,360.800)
\curveto(174.694,362.354)(175.953,363.613)(177.507,363.613)
\curveto(179.060,363.613)(180.319,362.354)(180.319,360.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.819,360.800)
\curveto(202.819,359.247)(201.560,357.988)(200.007,357.988)
\curveto(198.453,357.988)(197.194,359.247)(197.194,360.800)
\curveto(197.194,362.354)(198.453,363.613)(200.007,363.613)
\curveto(201.560,363.613)(202.819,362.354)(202.819,360.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.507,349.551)
\lineto(222.507,372.051)
\lineto(222.507,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,360.801)
\lineto(211.257,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.319,360.800)
\curveto(225.319,359.247)(224.060,357.988)(222.507,357.988)
\curveto(220.953,357.988)(219.694,359.247)(219.694,360.800)
\curveto(219.694,362.354)(220.953,363.613)(222.507,363.613)
\curveto(224.060,363.613)(225.319,362.354)(225.319,360.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.007,327.051)
\lineto(200.007,349.551)
\lineto(200.007,349.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.257,338.301)
\lineto(188.757,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.819,338.300)
\curveto(202.819,336.747)(201.560,335.488)(200.007,335.488)
\curveto(198.453,335.488)(197.194,336.747)(197.194,338.300)
\curveto(197.194,339.854)(198.453,341.113)(200.007,341.113)
\curveto(201.560,341.113)(202.819,339.854)(202.819,338.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.507,327.051)
\lineto(222.507,349.551)
\lineto(222.507,349.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,338.301)
\lineto(211.257,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.319,338.300)
\curveto(225.319,336.747)(224.060,335.488)(222.507,335.488)
\curveto(220.953,335.488)(219.694,336.747)(219.694,338.300)
\curveto(219.694,339.854)(220.953,341.113)(222.507,341.113)
\curveto(224.060,341.113)(225.319,339.854)(225.319,338.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(177.507,349.551)
\curveto(177.507,343.337)(182.544,338.301)(188.757,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(222.507,304.551)
\lineto(222.507,327.051)
\lineto(222.507,327.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(233.757,315.801)
\lineto(211.257,315.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.319,315.800)
\curveto(225.319,314.247)(224.060,312.988)(222.507,312.988)
\curveto(220.953,312.988)(219.694,314.247)(219.694,315.800)
\curveto(219.694,317.354)(220.953,318.613)(222.507,318.613)
\curveto(224.060,318.613)(225.319,317.354)(225.319,315.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(200.007,327.051)
\curveto(200.007,320.837)(205.044,315.801)(211.257,315.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,349.551)
\lineto(301.257,372.051)
\lineto(301.257,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.507,360.801)
\lineto(290.007,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,349.551)
\lineto(278.757,372.051)
\lineto(278.757,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.007,360.801)
\lineto(267.507,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.569,360.800)
\curveto(281.569,359.247)(280.310,357.988)(278.757,357.988)
\curveto(277.203,357.988)(275.944,359.247)(275.944,360.800)
\curveto(275.944,362.354)(277.203,363.613)(278.757,363.613)
\curveto(280.310,363.613)(281.569,362.354)(281.569,360.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.069,360.800)
\curveto(304.069,359.247)(302.810,357.988)(301.257,357.988)
\curveto(299.703,357.988)(298.444,359.247)(298.444,360.800)
\curveto(298.444,362.354)(299.703,363.613)(301.257,363.613)
\curveto(302.810,363.613)(304.069,362.354)(304.069,360.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,349.551)
\lineto(256.257,372.051)
\lineto(256.257,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.507,360.801)
\lineto(245.007,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.069,360.800)
\curveto(259.069,359.247)(257.810,357.988)(256.257,357.988)
\curveto(254.703,357.988)(253.444,359.247)(253.444,360.800)
\curveto(253.444,362.354)(254.703,363.613)(256.257,363.613)
\curveto(257.810,363.613)(259.069,362.354)(259.069,360.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,327.051)
\lineto(301.257,349.551)
\lineto(301.257,349.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.507,338.301)
\lineto(290.007,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,327.051)
\lineto(278.757,349.551)
\lineto(278.757,349.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.007,338.301)
\lineto(267.507,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.569,338.300)
\curveto(281.569,336.747)(280.310,335.488)(278.757,335.488)
\curveto(277.203,335.488)(275.944,336.747)(275.944,338.300)
\curveto(275.944,339.854)(277.203,341.113)(278.757,341.113)
\curveto(280.310,341.113)(281.569,339.854)(281.569,338.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.069,338.300)
\curveto(304.069,336.747)(302.810,335.488)(301.257,335.488)
\curveto(299.703,335.488)(298.444,336.747)(298.444,338.300)
\curveto(298.444,339.854)(299.703,341.113)(301.257,341.113)
\curveto(302.810,341.113)(304.069,339.854)(304.069,338.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,327.051)
\lineto(256.257,349.551)
\lineto(256.257,349.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.507,338.301)
\lineto(245.007,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.069,338.300)
\curveto(259.069,336.747)(257.810,335.488)(256.257,335.488)
\curveto(254.703,335.488)(253.444,336.747)(253.444,338.300)
\curveto(253.444,339.854)(254.703,341.113)(256.257,341.113)
\curveto(257.810,341.113)(259.069,339.854)(259.069,338.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,304.551)
\lineto(301.257,327.051)
\lineto(301.257,327.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.507,315.801)
\lineto(290.007,315.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,304.551)
\lineto(278.757,327.051)
\lineto(278.757,327.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.007,315.801)
\lineto(267.507,315.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.569,315.800)
\curveto(281.569,314.247)(280.310,312.988)(278.757,312.988)
\curveto(277.203,312.988)(275.944,314.247)(275.944,315.800)
\curveto(275.944,317.354)(277.203,318.613)(278.757,318.613)
\curveto(280.310,318.613)(281.569,317.354)(281.569,315.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.069,315.800)
\curveto(304.069,314.247)(302.810,312.988)(301.257,312.988)
\curveto(299.703,312.988)(298.444,314.247)(298.444,315.800)
\curveto(298.444,317.354)(299.703,318.613)(301.257,318.613)
\curveto(302.810,318.613)(304.069,317.354)(304.069,315.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,304.551)
\lineto(256.257,327.051)
\lineto(256.257,327.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.507,315.801)
\lineto(245.007,315.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.069,315.800)
\curveto(259.069,314.247)(257.810,312.988)(256.257,312.988)
\curveto(254.703,312.988)(253.444,314.247)(253.444,315.800)
\curveto(253.444,317.354)(254.703,318.613)(256.257,318.613)
\curveto(257.810,318.613)(259.069,317.354)(259.069,315.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.007,315.800)
\lineto(312.507,315.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.007,338.300)
\lineto(312.507,338.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.007,360.800)
\lineto(312.507,360.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.507,315.800)
\lineto(335.007,315.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,315.800)
\lineto(357.507,315.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.507,338.300)
\lineto(335.007,338.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.507,360.800)
\lineto(335.007,360.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,360.800)
\lineto(357.507,360.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,338.300)
\lineto(357.507,338.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.757,338.300)
\lineto(391.257,338.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.757,360.800)
\lineto(391.257,360.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.257,360.800)
\lineto(413.757,360.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(402.507,304.551)
\curveto(402.507,310.764)(397.470,315.801)(391.257,315.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(425.007,327.051)
\curveto(425.007,333.264)(419.970,338.301)(413.757,338.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(447.507,349.551)
\curveto(447.507,355.764)(442.470,360.801)(436.257,360.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,282.050)
\lineto(402.507,304.550)
\lineto(402.507,304.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,304.550)
\lineto(425.007,327.050)
\lineto(425.007,327.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,327.050)
\lineto(447.507,349.550)
\lineto(447.507,349.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,259.550)
\lineto(402.507,282.050)
\lineto(402.507,282.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,237.050)
\lineto(402.507,259.550)
\lineto(402.507,259.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,282.050)
\lineto(425.007,304.550)
\lineto(425.007,304.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,304.550)
\lineto(447.507,327.050)
\lineto(447.507,327.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,282.050)
\lineto(447.507,304.550)
\lineto(447.507,304.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,259.550)
\lineto(425.007,282.050)
\lineto(425.007,282.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,237.050)
\lineto(425.007,259.550)
\lineto(425.007,259.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,259.550)
\lineto(447.507,282.050)
\lineto(447.507,282.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,237.050)
\lineto(447.507,259.550)
\lineto(447.507,259.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,214.550)
\lineto(402.507,237.050)
\lineto(402.507,237.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,214.550)
\lineto(425.007,237.050)
\lineto(425.007,237.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,214.550)
\lineto(447.507,237.050)
\lineto(447.507,237.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,315.800)
\lineto(391.257,315.800)
\lineto(391.257,315.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,338.300)
\lineto(391.257,338.300)
\lineto(391.257,338.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,360.800)
\lineto(391.257,360.800)
\lineto(391.257,360.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(323.757,214.550)
\lineto(323.757,225.800)
\lineto(323.757,225.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(323.757,225.801)
\curveto(323.757,232.014)(318.720,237.051)(312.507,237.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.257,270.801)
\lineto(256.257,293.301)
\lineto(256.257,293.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.507,282.051)
\lineto(245.007,282.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,270.801)
\lineto(278.757,293.301)
\lineto(278.757,293.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.007,282.051)
\lineto(267.507,282.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.069,282.050)
\curveto(259.069,280.497)(257.810,279.238)(256.257,279.238)
\curveto(254.703,279.238)(253.444,280.497)(253.444,282.050)
\curveto(253.444,283.604)(254.703,284.863)(256.257,284.863)
\curveto(257.810,284.863)(259.069,283.604)(259.069,282.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.569,282.050)
\curveto(281.569,280.497)(280.310,279.238)(278.757,279.238)
\curveto(277.203,279.238)(275.944,280.497)(275.944,282.050)
\curveto(275.944,283.604)(277.203,284.863)(278.757,284.863)
\curveto(280.310,284.863)(281.569,283.604)(281.569,282.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,270.801)
\lineto(301.257,293.301)
\lineto(301.257,293.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.507,282.051)
\lineto(290.007,282.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.069,282.050)
\curveto(304.069,280.497)(302.810,279.238)(301.257,279.238)
\curveto(299.703,279.238)(298.444,280.497)(298.444,282.050)
\curveto(298.444,283.604)(299.703,284.863)(301.257,284.863)
\curveto(302.810,284.863)(304.069,283.604)(304.069,282.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.757,248.301)
\lineto(278.757,270.801)
\lineto(278.757,270.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(290.007,259.551)
\lineto(267.507,259.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.569,259.550)
\curveto(281.569,257.997)(280.310,256.738)(278.757,256.738)
\curveto(277.203,256.738)(275.944,257.997)(275.944,259.550)
\curveto(275.944,261.104)(277.203,262.363)(278.757,262.363)
\curveto(280.310,262.363)(281.569,261.104)(281.569,259.550)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,248.301)
\lineto(301.257,270.801)
\lineto(301.257,270.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.507,259.551)
\lineto(290.007,259.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.069,259.550)
\curveto(304.069,257.997)(302.810,256.738)(301.257,256.738)
\curveto(299.703,256.738)(298.444,257.997)(298.444,259.550)
\curveto(298.444,261.104)(299.703,262.363)(301.257,262.363)
\curveto(302.810,262.363)(304.069,261.104)(304.069,259.550)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(256.257,270.801)
\curveto(256.257,264.587)(261.294,259.551)(267.507,259.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,225.801)
\lineto(301.257,248.301)
\lineto(301.257,248.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.507,237.051)
\lineto(290.007,237.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.069,237.050)
\curveto(304.069,235.497)(302.810,234.238)(301.257,234.238)
\curveto(299.703,234.238)(298.444,235.497)(298.444,237.050)
\curveto(298.444,238.604)(299.703,239.863)(301.257,239.863)
\curveto(302.810,239.863)(304.069,238.604)(304.069,237.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(278.757,248.301)
\curveto(278.757,242.087)(283.794,237.051)(290.007,237.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.007,259.550)
\lineto(312.507,259.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.007,282.050)
\lineto(312.507,282.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.507,282.050)
\lineto(335.007,282.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(346.257,248.301)
\curveto(346.257,254.514)(341.220,259.551)(335.007,259.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(368.757,270.801)
\curveto(368.757,277.014)(363.720,282.051)(357.507,282.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.257,225.800)
\lineto(346.257,248.300)
\lineto(346.257,248.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,248.300)
\lineto(368.757,270.800)
\lineto(368.757,270.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,225.800)
\lineto(368.757,248.300)
\lineto(368.757,248.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.257,214.550)
\lineto(346.257,225.800)
\lineto(346.257,225.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,214.550)
\lineto(368.757,225.800)
\lineto(368.757,225.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.257,214.550)
\lineto(301.257,225.800)
\lineto(301.257,225.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.746,338.298)
\curveto(242.746,338.146)(242.690,338.016)(242.578,337.907)
\curveto(242.466,337.798)(242.336,337.744)(242.187,337.744)
\curveto(242.095,337.744)(242.004,337.769)(241.916,337.818)
\curveto(241.827,337.868)(241.757,337.937)(241.708,338.026)
\curveto(241.658,338.115)(241.634,338.205)(241.634,338.298)
\curveto(241.634,338.446)(241.688,338.576)(241.797,338.688)
\curveto(241.906,338.800)(242.036,338.856)(242.187,338.856)
\curveto(242.336,338.856)(242.466,338.800)(242.578,338.688)
\curveto(242.690,338.576)(242.746,338.446)(242.746,338.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.938,338.298)
\curveto(239.938,338.146)(239.882,338.016)(239.770,337.907)
\curveto(239.658,337.798)(239.528,337.744)(239.379,337.744)
\curveto(239.287,337.744)(239.196,337.769)(239.107,337.818)
\curveto(239.018,337.868)(238.949,337.937)(238.900,338.026)
\curveto(238.850,338.115)(238.826,338.205)(238.826,338.298)
\curveto(238.826,338.446)(238.880,338.576)(238.989,338.688)
\curveto(239.098,338.800)(239.228,338.856)(239.379,338.856)
\curveto(239.528,338.856)(239.658,338.800)(239.770,338.688)
\curveto(239.882,338.576)(239.938,338.446)(239.938,338.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.130,338.298)
\curveto(237.130,338.146)(237.074,338.016)(236.962,337.907)
\curveto(236.850,337.798)(236.720,337.744)(236.571,337.744)
\curveto(236.479,337.744)(236.388,337.769)(236.299,337.818)
\curveto(236.210,337.868)(236.141,337.937)(236.092,338.026)
\curveto(236.042,338.115)(236.018,338.205)(236.017,338.298)
\curveto(236.018,338.446)(236.072,338.576)(236.181,338.688)
\curveto(236.289,338.800)(236.420,338.856)(236.571,338.856)
\curveto(236.720,338.856)(236.850,338.800)(236.962,338.688)
\curveto(237.074,338.576)(237.130,338.446)(237.130,338.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.754,295.561)
\curveto(278.603,295.561)(278.473,295.617)(278.364,295.729)
\curveto(278.255,295.841)(278.201,295.971)(278.201,296.120)
\curveto(278.201,296.212)(278.225,296.303)(278.275,296.392)
\curveto(278.324,296.480)(278.393,296.550)(278.482,296.599)
\curveto(278.571,296.649)(278.662,296.673)(278.754,296.673)
\curveto(278.903,296.673)(279.033,296.619)(279.145,296.510)
\curveto(279.257,296.401)(279.313,296.271)(279.313,296.120)
\curveto(279.313,295.971)(279.257,295.841)(279.145,295.729)
\curveto(279.033,295.617)(278.903,295.561)(278.754,295.561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.754,298.369)
\curveto(278.603,298.369)(278.473,298.425)(278.364,298.537)
\curveto(278.255,298.649)(278.201,298.779)(278.201,298.928)
\curveto(278.201,299.020)(278.225,299.111)(278.275,299.200)
\curveto(278.324,299.289)(278.393,299.358)(278.482,299.407)
\curveto(278.571,299.457)(278.662,299.481)(278.754,299.481)
\curveto(278.903,299.481)(279.033,299.427)(279.145,299.318)
\curveto(279.257,299.209)(279.313,299.079)(279.313,298.928)
\curveto(279.313,298.779)(279.257,298.649)(279.145,298.537)
\curveto(279.033,298.425)(278.903,298.369)(278.754,298.369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.754,301.177)
\curveto(278.603,301.177)(278.473,301.233)(278.364,301.345)
\curveto(278.255,301.457)(278.201,301.587)(278.201,301.736)
\curveto(278.201,301.828)(278.225,301.919)(278.275,302.008)
\curveto(278.324,302.097)(278.393,302.166)(278.482,302.215)
\curveto(278.571,302.265)(278.662,302.290)(278.754,302.290)
\curveto(278.903,302.290)(279.033,302.235)(279.145,302.126)
\curveto(279.257,302.018)(279.313,301.887)(279.313,301.736)
\curveto(279.313,301.587)(279.257,301.457)(279.145,301.345)
\curveto(279.033,301.233)(278.903,301.177)(278.754,301.177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.759,296.545)
\curveto(241.652,296.438)(241.520,296.385)(241.364,296.388)
\curveto(241.208,296.390)(241.077,296.444)(240.972,296.549)
\curveto(240.907,296.614)(240.860,296.695)(240.832,296.793)
\curveto(240.804,296.891)(240.804,296.989)(240.832,297.087)
\curveto(240.860,297.185)(240.907,297.266)(240.972,297.332)
\curveto(241.077,297.436)(241.208,297.490)(241.364,297.492)
\curveto(241.520,297.495)(241.652,297.442)(241.759,297.335)
\curveto(241.864,297.230)(241.916,297.099)(241.916,296.940)
\curveto(241.916,296.782)(241.864,296.650)(241.759,296.545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.773,298.531)
\curveto(239.666,298.423)(239.534,298.371)(239.378,298.373)
\curveto(239.222,298.376)(239.091,298.429)(238.987,298.534)
\curveto(238.921,298.599)(238.875,298.681)(238.847,298.779)
\curveto(238.819,298.877)(238.819,298.975)(238.847,299.073)
\curveto(238.875,299.170)(238.921,299.252)(238.987,299.317)
\curveto(239.091,299.422)(239.222,299.476)(239.378,299.478)
\curveto(239.534,299.480)(239.666,299.428)(239.773,299.321)
\curveto(239.878,299.216)(239.930,299.084)(239.930,298.926)
\curveto(239.930,298.767)(239.878,298.636)(239.773,298.531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.788,300.516)
\curveto(237.680,300.409)(237.549,300.357)(237.392,300.359)
\curveto(237.236,300.361)(237.106,300.415)(237.001,300.520)
\curveto(236.936,300.585)(236.889,300.667)(236.861,300.765)
\curveto(236.833,300.862)(236.833,300.960)(236.861,301.058)
\curveto(236.889,301.156)(236.936,301.238)(237.001,301.303)
\curveto(237.106,301.408)(237.236,301.461)(237.392,301.464)
\curveto(237.549,301.466)(237.680,301.414)(237.788,301.306)
\curveto(237.892,301.201)(237.945,301.070)(237.945,300.911)
\curveto(237.945,300.753)(237.892,300.621)(237.788,300.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.387,295.678)
\curveto(382.495,295.570)(382.547,295.439)(382.545,295.283)
\curveto(382.542,295.126)(382.489,294.996)(382.384,294.891)
\curveto(382.319,294.826)(382.237,294.779)(382.139,294.751)
\curveto(382.041,294.723)(381.943,294.723)(381.845,294.751)
\curveto(381.748,294.779)(381.666,294.826)(381.601,294.891)
\curveto(381.496,294.996)(381.442,295.126)(381.440,295.283)
\curveto(381.438,295.439)(381.490,295.570)(381.597,295.678)
\curveto(381.702,295.782)(381.834,295.835)(381.992,295.835)
\curveto(382.151,295.835)(382.282,295.782)(382.387,295.678)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.402,293.692)
\curveto(380.509,293.585)(380.561,293.453)(380.559,293.297)
\curveto(380.557,293.141)(380.503,293.010)(380.398,292.905)
\curveto(380.333,292.840)(380.251,292.793)(380.153,292.766)
\curveto(380.056,292.738)(379.958,292.738)(379.860,292.766)
\curveto(379.762,292.793)(379.680,292.840)(379.615,292.905)
\curveto(379.510,293.010)(379.457,293.141)(379.454,293.297)
\curveto(379.452,293.453)(379.504,293.585)(379.612,293.692)
\curveto(379.716,293.797)(379.848,293.849)(380.007,293.849)
\curveto(380.165,293.849)(380.297,293.797)(380.402,293.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.416,291.706)
\curveto(378.523,291.599)(378.576,291.467)(378.573,291.311)
\curveto(378.571,291.155)(378.517,291.025)(378.413,290.920)
\curveto(378.347,290.854)(378.266,290.808)(378.168,290.780)
\curveto(378.070,290.752)(377.972,290.752)(377.874,290.780)
\curveto(377.776,290.808)(377.695,290.854)(377.629,290.920)
\curveto(377.525,291.025)(377.471,291.155)(377.469,291.311)
\curveto(377.466,291.467)(377.519,291.599)(377.626,291.706)
\curveto(377.731,291.811)(377.863,291.864)(378.021,291.864)
\curveto(378.179,291.864)(378.311,291.811)(378.416,291.706)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.807,228.833)
\lineto(329.057,228.833)
\lineto(329.057,217.583)
\lineto(317.807,217.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(317.807,228.833)
\lineto(329.057,228.833)
\lineto(329.057,217.583)
\lineto(317.807,217.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.061,221.032)
\curveto(322.200,220.830)(322.387,220.679)(322.621,220.581)
\curveto(322.855,220.483)(323.107,220.434)(323.376,220.434)
\curveto(323.720,220.434)(323.964,220.580)(324.109,220.872)
\curveto(324.254,221.167)(324.326,221.501)(324.326,221.874)
\curveto(324.326,222.042)(324.310,222.209)(324.278,222.377)
\curveto(324.249,222.545)(324.199,222.701)(324.126,222.846)
\curveto(324.054,222.990)(323.954,223.106)(323.827,223.193)
\curveto(323.703,223.280)(323.549,223.323)(323.367,223.323)
\lineto(322.777,223.323)
\curveto(322.725,223.323)(322.699,223.350)(322.699,223.405)
\lineto(322.699,223.484)
\curveto(322.699,223.530)(322.725,223.553)(322.777,223.553)
\lineto(323.267,223.592)
\curveto(323.476,223.592)(323.648,223.670)(323.784,223.826)
\curveto(323.923,223.982)(324.024,224.172)(324.087,224.395)
\curveto(324.151,224.620)(324.183,224.834)(324.183,225.037)
\curveto(324.183,225.320)(324.116,225.553)(323.983,225.735)
\curveto(323.850,225.917)(323.648,226.008)(323.376,226.008)
\curveto(323.150,226.008)(322.935,225.965)(322.730,225.878)
\curveto(322.524,225.794)(322.361,225.666)(322.239,225.492)
\curveto(322.251,225.495)(322.261,225.497)(322.270,225.497)
\curveto(322.278,225.499)(322.288,225.501)(322.300,225.501)
\curveto(322.433,225.501)(322.544,225.455)(322.634,225.362)
\curveto(322.724,225.269)(322.769,225.158)(322.769,225.028)
\curveto(322.769,224.901)(322.724,224.791)(322.634,224.698)
\curveto(322.544,224.606)(322.433,224.559)(322.300,224.559)
\curveto(322.170,224.559)(322.059,224.606)(321.966,224.698)
\curveto(321.873,224.791)(321.827,224.901)(321.827,225.028)
\curveto(321.827,225.282)(321.904,225.504)(322.057,225.692)
\curveto(322.210,225.880)(322.407,226.021)(322.647,226.117)
\curveto(322.890,226.215)(323.133,226.264)(323.376,226.264)
\curveto(323.555,226.264)(323.745,226.237)(323.944,226.182)
\curveto(324.144,226.130)(324.325,226.053)(324.487,225.952)
\curveto(324.649,225.854)(324.780,225.726)(324.881,225.570)
\curveto(324.985,225.414)(325.038,225.236)(325.038,225.037)
\curveto(325.038,224.788)(324.981,224.558)(324.868,224.347)
\curveto(324.758,224.136)(324.607,223.954)(324.413,223.800)
\curveto(324.219,223.647)(324.006,223.533)(323.775,223.457)
\curveto(324.032,223.408)(324.277,223.311)(324.508,223.167)
\curveto(324.740,223.022)(324.925,222.837)(325.064,222.612)
\curveto(325.205,222.386)(325.276,222.143)(325.276,221.883)
\curveto(325.276,221.556)(325.186,221.259)(325.007,220.993)
\curveto(324.828,220.730)(324.592,220.523)(324.300,220.373)
\curveto(324.008,220.225)(323.700,220.152)(323.376,220.152)
\curveto(323.098,220.152)(322.819,220.205)(322.539,220.312)
\curveto(322.261,220.416)(322.032,220.574)(321.853,220.785)
\curveto(321.677,220.996)(321.589,221.249)(321.589,221.544)
\curveto(321.589,221.692)(321.638,221.815)(321.736,221.913)
\curveto(321.834,222.011)(321.957,222.061)(322.105,222.061)
\curveto(322.200,222.061)(322.287,222.037)(322.365,221.991)
\curveto(322.446,221.948)(322.508,221.886)(322.552,221.805)
\curveto(322.598,221.724)(322.621,221.637)(322.621,221.544)
\curveto(322.621,221.400)(322.570,221.278)(322.469,221.180)
\curveto(322.368,221.082)(322.247,221.032)(322.105,221.032)
\lineto(322.061,221.032)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.632,228.613)
\lineto(351.882,228.613)
\lineto(351.882,217.363)
\lineto(340.632,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.632,228.613)
\lineto(351.882,228.613)
\lineto(351.882,217.363)
\lineto(340.632,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.886,220.813)
\curveto(345.025,220.610)(345.211,220.460)(345.445,220.361)
\curveto(345.680,220.263)(345.931,220.214)(346.200,220.214)
\curveto(346.545,220.214)(346.789,220.360)(346.934,220.652)
\curveto(347.078,220.947)(347.150,221.281)(347.150,221.654)
\curveto(347.150,221.822)(347.135,221.990)(347.103,222.157)
\curveto(347.074,222.325)(347.023,222.481)(346.951,222.626)
\curveto(346.879,222.771)(346.779,222.886)(346.652,222.973)
\curveto(346.527,223.060)(346.374,223.103)(346.192,223.103)
\lineto(345.602,223.103)
\curveto(345.550,223.103)(345.524,223.131)(345.524,223.186)
\lineto(345.524,223.264)
\curveto(345.524,223.310)(345.550,223.333)(345.602,223.333)
\lineto(346.092,223.372)
\curveto(346.300,223.372)(346.472,223.450)(346.608,223.606)
\curveto(346.747,223.763)(346.848,223.952)(346.912,224.175)
\curveto(346.975,224.400)(347.007,224.614)(347.007,224.817)
\curveto(347.007,225.100)(346.941,225.333)(346.808,225.515)
\curveto(346.675,225.698)(346.472,225.789)(346.200,225.789)
\curveto(345.975,225.789)(345.759,225.745)(345.554,225.658)
\curveto(345.349,225.575)(345.185,225.446)(345.064,225.272)
\curveto(345.075,225.275)(345.085,225.277)(345.094,225.277)
\curveto(345.103,225.280)(345.113,225.281)(345.124,225.281)
\curveto(345.258,225.281)(345.369,225.235)(345.459,225.142)
\curveto(345.548,225.050)(345.593,224.938)(345.593,224.808)
\curveto(345.593,224.681)(345.548,224.571)(345.459,224.478)
\curveto(345.369,224.386)(345.258,224.340)(345.124,224.340)
\curveto(344.994,224.340)(344.883,224.386)(344.790,224.478)
\curveto(344.698,224.571)(344.652,224.681)(344.652,224.808)
\curveto(344.652,225.063)(344.728,225.284)(344.882,225.472)
\curveto(345.035,225.660)(345.231,225.802)(345.472,225.897)
\curveto(345.714,225.995)(345.957,226.045)(346.200,226.045)
\curveto(346.380,226.045)(346.569,226.017)(346.769,225.962)
\curveto(346.968,225.910)(347.149,225.833)(347.311,225.732)
\curveto(347.473,225.634)(347.605,225.507)(347.706,225.350)
\curveto(347.810,225.194)(347.862,225.016)(347.862,224.817)
\curveto(347.862,224.568)(347.806,224.338)(347.693,224.127)
\curveto(347.583,223.916)(347.431,223.734)(347.237,223.580)
\curveto(347.043,223.427)(346.831,223.313)(346.600,223.238)
\curveto(346.857,223.189)(347.101,223.092)(347.333,222.947)
\curveto(347.564,222.802)(347.749,222.617)(347.888,222.392)
\curveto(348.030,222.166)(348.101,221.923)(348.101,221.663)
\curveto(348.101,221.336)(348.011,221.040)(347.832,220.774)
\curveto(347.652,220.510)(347.417,220.304)(347.124,220.153)
\curveto(346.832,220.006)(346.524,219.932)(346.200,219.932)
\curveto(345.923,219.932)(345.644,219.985)(345.363,220.092)
\curveto(345.085,220.197)(344.857,220.354)(344.678,220.565)
\curveto(344.501,220.776)(344.413,221.029)(344.413,221.324)
\curveto(344.413,221.472)(344.462,221.595)(344.560,221.693)
\curveto(344.659,221.792)(344.782,221.841)(344.929,221.841)
\curveto(345.025,221.841)(345.111,221.818)(345.190,221.771)
\curveto(345.271,221.728)(345.333,221.666)(345.376,221.585)
\curveto(345.422,221.504)(345.445,221.417)(345.445,221.324)
\curveto(345.445,221.180)(345.395,221.058)(345.294,220.960)
\curveto(345.192,220.862)(345.071,220.813)(344.929,220.813)
\lineto(344.886,220.813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.132,228.613)
\lineto(374.382,228.613)
\lineto(374.382,217.363)
\lineto(363.132,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(363.132,228.613)
\lineto(374.382,228.613)
\lineto(374.382,217.363)
\lineto(363.132,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.386,220.813)
\curveto(367.525,220.610)(367.711,220.460)(367.945,220.361)
\curveto(368.180,220.263)(368.431,220.214)(368.700,220.214)
\curveto(369.045,220.214)(369.289,220.360)(369.434,220.652)
\curveto(369.578,220.947)(369.650,221.281)(369.650,221.654)
\curveto(369.650,221.822)(369.635,221.990)(369.603,222.157)
\curveto(369.574,222.325)(369.523,222.481)(369.451,222.626)
\curveto(369.379,222.771)(369.279,222.886)(369.152,222.973)
\curveto(369.027,223.060)(368.874,223.103)(368.692,223.103)
\lineto(368.102,223.103)
\curveto(368.050,223.103)(368.024,223.131)(368.024,223.186)
\lineto(368.024,223.264)
\curveto(368.024,223.310)(368.050,223.333)(368.102,223.333)
\lineto(368.592,223.372)
\curveto(368.800,223.372)(368.972,223.450)(369.108,223.606)
\curveto(369.247,223.763)(369.348,223.952)(369.412,224.175)
\curveto(369.475,224.400)(369.507,224.614)(369.507,224.817)
\curveto(369.507,225.100)(369.441,225.333)(369.308,225.515)
\curveto(369.175,225.698)(368.972,225.789)(368.700,225.789)
\curveto(368.475,225.789)(368.259,225.745)(368.054,225.658)
\curveto(367.849,225.575)(367.685,225.446)(367.564,225.272)
\curveto(367.575,225.275)(367.585,225.277)(367.594,225.277)
\curveto(367.603,225.280)(367.613,225.281)(367.624,225.281)
\curveto(367.758,225.281)(367.869,225.235)(367.959,225.142)
\curveto(368.048,225.050)(368.093,224.938)(368.093,224.808)
\curveto(368.093,224.681)(368.048,224.571)(367.959,224.478)
\curveto(367.869,224.386)(367.758,224.340)(367.624,224.340)
\curveto(367.494,224.340)(367.383,224.386)(367.290,224.478)
\curveto(367.198,224.571)(367.152,224.681)(367.152,224.808)
\curveto(367.152,225.063)(367.228,225.284)(367.382,225.472)
\curveto(367.535,225.660)(367.731,225.802)(367.972,225.897)
\curveto(368.214,225.995)(368.457,226.045)(368.700,226.045)
\curveto(368.880,226.045)(369.069,226.017)(369.269,225.962)
\curveto(369.468,225.910)(369.649,225.833)(369.811,225.732)
\curveto(369.973,225.634)(370.105,225.507)(370.206,225.350)
\curveto(370.310,225.194)(370.362,225.016)(370.362,224.817)
\curveto(370.362,224.568)(370.306,224.338)(370.193,224.127)
\curveto(370.083,223.916)(369.931,223.734)(369.737,223.580)
\curveto(369.543,223.427)(369.331,223.313)(369.100,223.238)
\curveto(369.357,223.189)(369.601,223.092)(369.833,222.947)
\curveto(370.064,222.802)(370.249,222.617)(370.388,222.392)
\curveto(370.530,222.166)(370.601,221.923)(370.601,221.663)
\curveto(370.601,221.336)(370.511,221.040)(370.332,220.774)
\curveto(370.152,220.510)(369.917,220.304)(369.624,220.153)
\curveto(369.332,220.006)(369.024,219.932)(368.700,219.932)
\curveto(368.423,219.932)(368.144,219.985)(367.863,220.092)
\curveto(367.585,220.197)(367.357,220.354)(367.178,220.565)
\curveto(367.001,220.776)(366.913,221.029)(366.913,221.324)
\curveto(366.913,221.472)(366.962,221.595)(367.060,221.693)
\curveto(367.159,221.792)(367.282,221.841)(367.429,221.841)
\curveto(367.525,221.841)(367.611,221.818)(367.690,221.771)
\curveto(367.771,221.728)(367.833,221.666)(367.876,221.585)
\curveto(367.922,221.504)(367.945,221.417)(367.945,221.324)
\curveto(367.945,221.180)(367.895,221.058)(367.794,220.960)
\curveto(367.692,220.862)(367.571,220.813)(367.429,220.813)
\lineto(367.386,220.813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.882,228.613)
\lineto(408.132,228.613)
\lineto(408.132,217.363)
\lineto(396.882,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(396.882,228.613)
\lineto(408.132,228.613)
\lineto(408.132,217.363)
\lineto(396.882,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.136,220.813)
\curveto(401.275,220.610)(401.461,220.460)(401.695,220.361)
\curveto(401.930,220.263)(402.181,220.214)(402.450,220.214)
\curveto(402.795,220.214)(403.039,220.360)(403.184,220.652)
\curveto(403.328,220.947)(403.400,221.281)(403.400,221.654)
\curveto(403.400,221.822)(403.385,221.990)(403.353,222.157)
\curveto(403.324,222.325)(403.273,222.481)(403.201,222.626)
\curveto(403.129,222.771)(403.029,222.886)(402.902,222.973)
\curveto(402.777,223.060)(402.624,223.103)(402.442,223.103)
\lineto(401.852,223.103)
\curveto(401.800,223.103)(401.774,223.131)(401.774,223.186)
\lineto(401.774,223.264)
\curveto(401.774,223.310)(401.800,223.333)(401.852,223.333)
\lineto(402.342,223.372)
\curveto(402.550,223.372)(402.722,223.450)(402.858,223.606)
\curveto(402.997,223.763)(403.098,223.952)(403.162,224.175)
\curveto(403.225,224.400)(403.257,224.614)(403.257,224.817)
\curveto(403.257,225.100)(403.191,225.333)(403.058,225.515)
\curveto(402.925,225.698)(402.722,225.789)(402.450,225.789)
\curveto(402.225,225.789)(402.009,225.745)(401.804,225.658)
\curveto(401.599,225.575)(401.435,225.446)(401.314,225.272)
\curveto(401.325,225.275)(401.335,225.277)(401.344,225.277)
\curveto(401.353,225.280)(401.363,225.281)(401.374,225.281)
\curveto(401.508,225.281)(401.619,225.235)(401.709,225.142)
\curveto(401.798,225.050)(401.843,224.938)(401.843,224.808)
\curveto(401.843,224.681)(401.798,224.571)(401.709,224.478)
\curveto(401.619,224.386)(401.508,224.340)(401.374,224.340)
\curveto(401.244,224.340)(401.133,224.386)(401.040,224.478)
\curveto(400.948,224.571)(400.902,224.681)(400.902,224.808)
\curveto(400.902,225.063)(400.978,225.284)(401.132,225.472)
\curveto(401.285,225.660)(401.481,225.802)(401.722,225.897)
\curveto(401.964,225.995)(402.207,226.045)(402.450,226.045)
\curveto(402.630,226.045)(402.819,226.017)(403.019,225.962)
\curveto(403.218,225.910)(403.399,225.833)(403.561,225.732)
\curveto(403.723,225.634)(403.855,225.507)(403.956,225.350)
\curveto(404.060,225.194)(404.112,225.016)(404.112,224.817)
\curveto(404.112,224.568)(404.056,224.338)(403.943,224.127)
\curveto(403.833,223.916)(403.681,223.734)(403.487,223.580)
\curveto(403.293,223.427)(403.081,223.313)(402.850,223.238)
\curveto(403.107,223.189)(403.351,223.092)(403.583,222.947)
\curveto(403.814,222.802)(403.999,222.617)(404.138,222.392)
\curveto(404.280,222.166)(404.351,221.923)(404.351,221.663)
\curveto(404.351,221.336)(404.261,221.040)(404.082,220.774)
\curveto(403.902,220.510)(403.667,220.304)(403.374,220.153)
\curveto(403.082,220.006)(402.774,219.932)(402.450,219.932)
\curveto(402.173,219.932)(401.894,219.985)(401.613,220.092)
\curveto(401.335,220.197)(401.107,220.354)(400.928,220.565)
\curveto(400.751,220.776)(400.663,221.029)(400.663,221.324)
\curveto(400.663,221.472)(400.712,221.595)(400.810,221.693)
\curveto(400.909,221.792)(401.032,221.841)(401.179,221.841)
\curveto(401.275,221.841)(401.361,221.818)(401.440,221.771)
\curveto(401.521,221.728)(401.583,221.666)(401.626,221.585)
\curveto(401.672,221.504)(401.695,221.417)(401.695,221.324)
\curveto(401.695,221.180)(401.645,221.058)(401.544,220.960)
\curveto(401.442,220.862)(401.321,220.813)(401.179,220.813)
\lineto(401.136,220.813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.382,228.613)
\lineto(430.632,228.613)
\lineto(430.632,217.363)
\lineto(419.382,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(419.382,228.613)
\lineto(430.632,228.613)
\lineto(430.632,217.363)
\lineto(419.382,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.636,220.813)
\curveto(423.775,220.610)(423.961,220.460)(424.195,220.361)
\curveto(424.430,220.263)(424.681,220.214)(424.950,220.214)
\curveto(425.295,220.214)(425.539,220.360)(425.684,220.652)
\curveto(425.828,220.947)(425.900,221.281)(425.900,221.654)
\curveto(425.900,221.822)(425.885,221.990)(425.853,222.157)
\curveto(425.824,222.325)(425.773,222.481)(425.701,222.626)
\curveto(425.629,222.771)(425.529,222.886)(425.402,222.973)
\curveto(425.277,223.060)(425.124,223.103)(424.942,223.103)
\lineto(424.352,223.103)
\curveto(424.300,223.103)(424.274,223.131)(424.274,223.186)
\lineto(424.274,223.264)
\curveto(424.274,223.310)(424.300,223.333)(424.352,223.333)
\lineto(424.842,223.372)
\curveto(425.050,223.372)(425.222,223.450)(425.358,223.606)
\curveto(425.497,223.763)(425.598,223.952)(425.662,224.175)
\curveto(425.725,224.400)(425.757,224.614)(425.757,224.817)
\curveto(425.757,225.100)(425.691,225.333)(425.558,225.515)
\curveto(425.425,225.698)(425.222,225.789)(424.950,225.789)
\curveto(424.725,225.789)(424.509,225.745)(424.304,225.658)
\curveto(424.099,225.575)(423.935,225.446)(423.814,225.272)
\curveto(423.825,225.275)(423.835,225.277)(423.844,225.277)
\curveto(423.853,225.280)(423.863,225.281)(423.874,225.281)
\curveto(424.008,225.281)(424.119,225.235)(424.209,225.142)
\curveto(424.298,225.050)(424.343,224.938)(424.343,224.808)
\curveto(424.343,224.681)(424.298,224.571)(424.209,224.478)
\curveto(424.119,224.386)(424.008,224.340)(423.874,224.340)
\curveto(423.744,224.340)(423.633,224.386)(423.540,224.478)
\curveto(423.448,224.571)(423.402,224.681)(423.402,224.808)
\curveto(423.402,225.063)(423.478,225.284)(423.632,225.472)
\curveto(423.785,225.660)(423.981,225.802)(424.222,225.897)
\curveto(424.464,225.995)(424.707,226.045)(424.950,226.045)
\curveto(425.130,226.045)(425.319,226.017)(425.519,225.962)
\curveto(425.718,225.910)(425.899,225.833)(426.061,225.732)
\curveto(426.223,225.634)(426.355,225.507)(426.456,225.350)
\curveto(426.560,225.194)(426.612,225.016)(426.612,224.817)
\curveto(426.612,224.568)(426.556,224.338)(426.443,224.127)
\curveto(426.333,223.916)(426.181,223.734)(425.987,223.580)
\curveto(425.793,223.427)(425.581,223.313)(425.350,223.238)
\curveto(425.607,223.189)(425.851,223.092)(426.083,222.947)
\curveto(426.314,222.802)(426.499,222.617)(426.638,222.392)
\curveto(426.780,222.166)(426.851,221.923)(426.851,221.663)
\curveto(426.851,221.336)(426.761,221.040)(426.582,220.774)
\curveto(426.402,220.510)(426.167,220.304)(425.874,220.153)
\curveto(425.582,220.006)(425.274,219.932)(424.950,219.932)
\curveto(424.673,219.932)(424.394,219.985)(424.113,220.092)
\curveto(423.835,220.197)(423.607,220.354)(423.428,220.565)
\curveto(423.251,220.776)(423.163,221.029)(423.163,221.324)
\curveto(423.163,221.472)(423.212,221.595)(423.310,221.693)
\curveto(423.409,221.792)(423.532,221.841)(423.679,221.841)
\curveto(423.775,221.841)(423.861,221.818)(423.940,221.771)
\curveto(424.021,221.728)(424.083,221.666)(424.126,221.585)
\curveto(424.172,221.504)(424.195,221.417)(424.195,221.324)
\curveto(424.195,221.180)(424.145,221.058)(424.044,220.960)
\curveto(423.942,220.862)(423.821,220.813)(423.679,220.813)
\lineto(423.636,220.813)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.882,228.613)
\lineto(453.132,228.613)
\lineto(453.132,217.363)
\lineto(441.882,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(441.882,228.613)
\lineto(453.132,228.613)
\lineto(453.132,217.363)
\lineto(441.882,217.363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.136,220.813)
\curveto(446.275,220.610)(446.461,220.460)(446.695,220.361)
\curveto(446.930,220.263)(447.181,220.214)(447.450,220.214)
\curveto(447.795,220.214)(448.039,220.360)(448.184,220.652)
\curveto(448.328,220.947)(448.400,221.281)(448.400,221.654)
\curveto(448.400,221.822)(448.385,221.990)(448.353,222.157)
\curveto(448.324,222.325)(448.273,222.481)(448.201,222.626)
\curveto(448.129,222.771)(448.029,222.886)(447.902,222.973)
\curveto(447.777,223.060)(447.624,223.103)(447.442,223.103)
\lineto(446.852,223.103)
\curveto(446.800,223.103)(446.774,223.131)(446.774,223.186)
\lineto(446.774,223.264)
\curveto(446.774,223.310)(446.800,223.333)(446.852,223.333)
\lineto(447.342,223.372)
\curveto(447.550,223.372)(447.722,223.450)(447.858,223.606)
\curveto(447.997,223.763)(448.098,223.952)(448.162,224.175)
\curveto(448.225,224.400)(448.257,224.614)(448.257,224.817)
\curveto(448.257,225.100)(448.191,225.333)(448.058,225.515)
\curveto(447.925,225.698)(447.722,225.789)(447.450,225.789)
\curveto(447.225,225.789)(447.009,225.745)(446.804,225.658)
\curveto(446.599,225.575)(446.435,225.446)(446.314,225.272)
\curveto(446.325,225.275)(446.335,225.277)(446.344,225.277)
\curveto(446.353,225.280)(446.363,225.281)(446.374,225.281)
\curveto(446.508,225.281)(446.619,225.235)(446.709,225.142)
\curveto(446.798,225.050)(446.843,224.938)(446.843,224.808)
\curveto(446.843,224.681)(446.798,224.571)(446.709,224.478)
\curveto(446.619,224.386)(446.508,224.340)(446.374,224.340)
\curveto(446.244,224.340)(446.133,224.386)(446.040,224.478)
\curveto(445.948,224.571)(445.902,224.681)(445.902,224.808)
\curveto(445.902,225.063)(445.978,225.284)(446.132,225.472)
\curveto(446.285,225.660)(446.481,225.802)(446.722,225.897)
\curveto(446.964,225.995)(447.207,226.045)(447.450,226.045)
\curveto(447.630,226.045)(447.819,226.017)(448.019,225.962)
\curveto(448.218,225.910)(448.399,225.833)(448.561,225.732)
\curveto(448.723,225.634)(448.855,225.507)(448.956,225.350)
\curveto(449.060,225.194)(449.112,225.016)(449.112,224.817)
\curveto(449.112,224.568)(449.056,224.338)(448.943,224.127)
\curveto(448.833,223.916)(448.681,223.734)(448.487,223.580)
\curveto(448.293,223.427)(448.081,223.313)(447.850,223.238)
\curveto(448.107,223.189)(448.351,223.092)(448.583,222.947)
\curveto(448.814,222.802)(448.999,222.617)(449.138,222.392)
\curveto(449.280,222.166)(449.351,221.923)(449.351,221.663)
\curveto(449.351,221.336)(449.261,221.040)(449.082,220.774)
\curveto(448.902,220.510)(448.667,220.304)(448.374,220.153)
\curveto(448.082,220.006)(447.774,219.932)(447.450,219.932)
\curveto(447.173,219.932)(446.894,219.985)(446.613,220.092)
\curveto(446.335,220.197)(446.107,220.354)(445.928,220.565)
\curveto(445.751,220.776)(445.663,221.029)(445.663,221.324)
\curveto(445.663,221.472)(445.712,221.595)(445.810,221.693)
\curveto(445.909,221.792)(446.032,221.841)(446.179,221.841)
\curveto(446.275,221.841)(446.361,221.818)(446.440,221.771)
\curveto(446.521,221.728)(446.583,221.666)(446.626,221.585)
\curveto(446.672,221.504)(446.695,221.417)(446.695,221.324)
\curveto(446.695,221.180)(446.645,221.058)(446.544,220.960)
\curveto(446.442,220.862)(446.321,220.813)(446.179,220.813)
\lineto(446.136,220.813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.023,294.858)
\lineto(455.023,300.375)
\lineto(453.363,300.375)
\lineto(453.363,300.893)
\curveto(454.235,300.893)(454.876,301.300)(455.286,302.113)
\curveto(455.697,302.927)(455.902,303.809)(455.902,304.760)
\lineto(456.478,304.760)
\lineto(456.478,301.078)
\lineto(459.300,301.078)
\lineto(459.300,300.375)
\lineto(456.478,300.375)
\lineto(456.478,294.897)
\curveto(456.478,294.343)(456.569,293.858)(456.751,293.442)
\curveto(456.940,293.025)(457.275,292.817)(457.757,292.817)
\curveto(458.213,292.817)(458.542,293.035)(458.743,293.471)
\curveto(458.945,293.914)(459.046,294.389)(459.046,294.897)
\lineto(459.046,296.078)
\lineto(459.622,296.078)
\lineto(459.622,294.858)
\curveto(459.622,294.441)(459.544,294.027)(459.388,293.617)
\curveto(459.238,293.214)(459.014,292.882)(458.714,292.621)
\curveto(458.415,292.361)(458.050,292.231)(457.620,292.231)
\curveto(456.820,292.231)(456.185,292.468)(455.716,292.944)
\curveto(455.254,293.425)(455.023,294.063)(455.023,294.858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.370,292.455)
\lineto(461.370,293.158)
\curveto(461.826,293.158)(462.200,293.194)(462.493,293.266)
\curveto(462.786,293.337)(462.933,293.513)(462.933,293.793)
\lineto(462.933,299.252)
\curveto(462.933,299.766)(462.832,300.082)(462.630,300.199)
\curveto(462.435,300.317)(462.044,300.375)(461.458,300.375)
\lineto(461.458,301.078)
\lineto(464.339,301.293)
\lineto(464.339,293.793)
\curveto(464.339,293.513)(464.466,293.337)(464.720,293.266)
\curveto(464.974,293.194)(465.312,293.158)(465.736,293.158)
\lineto(465.736,292.455)
\lineto(461.370,292.455)
\moveto(462.220,304.731)
\curveto(462.220,305.024)(462.331,305.281)(462.552,305.502)
\curveto(462.773,305.723)(463.027,305.834)(463.314,305.834)
\curveto(463.502,305.834)(463.685,305.785)(463.861,305.688)
\curveto(464.036,305.590)(464.173,305.453)(464.271,305.277)
\curveto(464.368,305.102)(464.417,304.919)(464.417,304.731)
\curveto(464.417,304.444)(464.307,304.190)(464.085,303.969)
\curveto(463.864,303.747)(463.607,303.637)(463.314,303.637)
\curveto(463.027,303.637)(462.773,303.747)(462.552,303.969)
\curveto(462.331,304.190)(462.220,304.444)(462.220,304.731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.282,292.231)
\curveto(470.469,292.231)(469.720,292.442)(469.036,292.865)
\curveto(468.359,293.295)(467.825,293.865)(467.435,294.574)
\curveto(467.051,295.290)(466.859,296.046)(466.859,296.840)
\curveto(466.859,297.621)(467.034,298.363)(467.386,299.067)
\curveto(467.744,299.770)(468.239,300.336)(468.870,300.766)
\curveto(469.508,301.202)(470.218,301.420)(470.999,301.420)
\curveto(471.611,301.420)(472.142,301.316)(472.591,301.108)
\curveto(473.047,300.906)(473.421,300.622)(473.714,300.258)
\curveto(474.007,299.893)(474.228,299.464)(474.378,298.969)
\curveto(474.528,298.474)(474.603,297.930)(474.603,297.338)
\curveto(474.603,297.162)(474.534,297.074)(474.398,297.074)
\lineto(468.607,297.074)
\lineto(468.607,296.859)
\curveto(468.607,295.753)(468.828,294.802)(469.271,294.008)
\curveto(469.720,293.214)(470.449,292.817)(471.458,292.817)
\curveto(471.868,292.817)(472.246,292.908)(472.591,293.090)
\curveto(472.943,293.272)(473.245,293.526)(473.499,293.852)
\curveto(473.760,294.177)(473.935,294.526)(474.027,294.897)
\curveto(474.040,294.942)(474.062,294.981)(474.095,295.014)
\curveto(474.134,295.053)(474.176,295.072)(474.222,295.072)
\lineto(474.398,295.072)
\curveto(474.534,295.072)(474.603,294.988)(474.603,294.818)
\curveto(474.414,294.063)(474.007,293.442)(473.382,292.953)
\curveto(472.757,292.472)(472.057,292.231)(471.282,292.231)
\moveto(468.626,297.572)
\lineto(473.187,297.572)
\curveto(473.187,298.074)(473.115,298.581)(472.972,299.096)
\curveto(472.835,299.610)(472.604,300.037)(472.278,300.375)
\curveto(471.953,300.720)(471.527,300.893)(470.999,300.893)
\curveto(470.244,300.893)(469.658,300.538)(469.241,299.828)
\curveto(468.831,299.125)(468.626,298.373)(468.626,297.572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.687,292.455)
\lineto(475.687,293.158)
\curveto(476.142,293.158)(476.517,293.194)(476.810,293.266)
\curveto(477.103,293.337)(477.249,293.513)(477.249,293.793)
\lineto(477.249,299.252)
\curveto(477.249,299.610)(477.194,299.867)(477.083,300.024)
\curveto(476.979,300.186)(476.826,300.284)(476.624,300.317)
\curveto(476.422,300.356)(476.110,300.375)(475.687,300.375)
\lineto(475.687,301.078)
\lineto(478.548,301.293)
\lineto(478.548,299.340)
\curveto(478.763,299.919)(479.069,300.388)(479.466,300.746)
\curveto(479.863,301.111)(480.345,301.293)(480.911,301.293)
\curveto(481.308,301.293)(481.663,301.176)(481.976,300.942)
\curveto(482.288,300.707)(482.444,300.398)(482.444,300.014)
\curveto(482.444,299.773)(482.357,299.561)(482.181,299.379)
\curveto(482.011,299.203)(481.800,299.115)(481.546,299.115)
\curveto(481.299,299.115)(481.087,299.203)(480.911,299.379)
\curveto(480.735,299.555)(480.648,299.766)(480.648,300.014)
\curveto(480.648,300.372)(480.775,300.626)(481.028,300.775)
\lineto(480.911,300.775)
\curveto(480.371,300.775)(479.928,300.580)(479.583,300.190)
\curveto(479.245,299.799)(479.004,299.314)(478.860,298.734)
\curveto(478.717,298.155)(478.646,297.602)(478.646,297.074)
\lineto(478.646,293.793)
\curveto(478.646,293.370)(479.293,293.158)(480.589,293.158)
\lineto(480.589,292.455)
\lineto(475.687,292.455)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.565,293.998)
\curveto(491.878,293.542)(492.298,293.204)(492.825,292.983)
\curveto(493.353,292.761)(493.919,292.651)(494.524,292.651)
\curveto(495.299,292.651)(495.849,292.979)(496.175,293.637)
\curveto(496.500,294.301)(496.663,295.053)(496.663,295.893)
\curveto(496.663,296.270)(496.627,296.648)(496.556,297.026)
\curveto(496.491,297.403)(496.377,297.755)(496.214,298.080)
\curveto(496.051,298.406)(495.827,298.666)(495.540,298.861)
\curveto(495.260,299.057)(494.915,299.154)(494.505,299.154)
\lineto(493.177,299.154)
\curveto(493.060,299.154)(493.001,299.216)(493.001,299.340)
\lineto(493.001,299.516)
\curveto(493.001,299.620)(493.060,299.672)(493.177,299.672)
\lineto(494.280,299.760)
\curveto(494.749,299.760)(495.136,299.936)(495.442,300.287)
\curveto(495.755,300.639)(495.983,301.065)(496.126,301.567)
\curveto(496.269,302.074)(496.341,302.556)(496.341,303.012)
\curveto(496.341,303.650)(496.191,304.174)(495.892,304.584)
\curveto(495.592,304.994)(495.136,305.199)(494.524,305.199)
\curveto(494.017,305.199)(493.532,305.102)(493.069,304.906)
\curveto(492.607,304.718)(492.239,304.428)(491.966,304.037)
\curveto(491.992,304.044)(492.015,304.047)(492.034,304.047)
\curveto(492.054,304.053)(492.077,304.057)(492.103,304.057)
\curveto(492.402,304.057)(492.653,303.953)(492.855,303.744)
\curveto(493.056,303.536)(493.157,303.285)(493.157,302.992)
\curveto(493.157,302.706)(493.056,302.458)(492.855,302.250)
\curveto(492.653,302.042)(492.402,301.938)(492.103,301.938)
\curveto(491.810,301.938)(491.559,302.042)(491.351,302.250)
\curveto(491.142,302.458)(491.038,302.706)(491.038,302.992)
\curveto(491.038,303.565)(491.211,304.063)(491.556,304.486)
\curveto(491.901,304.910)(492.343,305.229)(492.884,305.443)
\curveto(493.431,305.665)(493.978,305.775)(494.524,305.775)
\curveto(494.928,305.775)(495.355,305.714)(495.804,305.590)
\curveto(496.253,305.473)(496.660,305.300)(497.024,305.072)
\curveto(497.389,304.851)(497.685,304.565)(497.913,304.213)
\curveto(498.147,303.861)(498.265,303.461)(498.265,303.012)
\curveto(498.265,302.452)(498.138,301.934)(497.884,301.459)
\curveto(497.636,300.984)(497.295,300.574)(496.858,300.229)
\curveto(496.422,299.884)(495.944,299.626)(495.423,299.457)
\curveto(496.002,299.346)(496.552,299.128)(497.073,298.803)
\curveto(497.594,298.477)(498.011,298.061)(498.323,297.553)
\curveto(498.642,297.045)(498.802,296.498)(498.802,295.912)
\curveto(498.802,295.177)(498.600,294.509)(498.196,293.910)
\curveto(497.793,293.318)(497.262,292.852)(496.605,292.514)
\curveto(495.947,292.182)(495.254,292.016)(494.524,292.016)
\curveto(493.899,292.016)(493.271,292.136)(492.640,292.377)
\curveto(492.015,292.611)(491.500,292.966)(491.097,293.442)
\curveto(490.700,293.917)(490.501,294.486)(490.501,295.151)
\curveto(490.501,295.483)(490.612,295.759)(490.833,295.981)
\curveto(491.054,296.202)(491.331,296.313)(491.663,296.313)
\curveto(491.878,296.313)(492.073,296.261)(492.249,296.156)
\curveto(492.431,296.059)(492.571,295.919)(492.669,295.736)
\curveto(492.773,295.554)(492.825,295.359)(492.825,295.151)
\curveto(492.825,294.825)(492.711,294.552)(492.483,294.330)
\curveto(492.256,294.109)(491.982,293.998)(491.663,293.998)
\lineto(491.565,293.998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(323.757,192.050)
\lineto(323.757,214.550)
\lineto(323.757,214.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.007,203.300)
\lineto(312.507,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(301.257,214.550)
\curveto(301.257,208.337)(306.294,203.300)(312.507,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.257,192.050)
\lineto(346.257,214.550)
\lineto(346.257,214.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.507,203.300)
\lineto(335.007,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.569,203.300)
\curveto(326.569,201.747)(325.310,200.488)(323.757,200.488)
\curveto(322.203,200.488)(320.944,201.747)(320.944,203.300)
\curveto(320.944,204.854)(322.203,206.113)(323.757,206.113)
\curveto(325.310,206.113)(326.569,204.854)(326.569,203.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.069,203.300)
\curveto(349.069,201.747)(347.810,200.488)(346.257,200.488)
\curveto(344.703,200.488)(343.444,201.747)(343.444,203.300)
\curveto(343.444,204.854)(344.703,206.113)(346.257,206.113)
\curveto(347.810,206.113)(349.069,204.854)(349.069,203.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,192.050)
\lineto(368.757,214.550)
\lineto(368.757,214.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,203.300)
\lineto(357.507,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.569,203.300)
\curveto(371.569,201.747)(370.310,200.488)(368.757,200.488)
\curveto(367.203,200.488)(365.944,201.747)(365.944,203.300)
\curveto(365.944,204.854)(367.203,206.113)(368.757,206.113)
\curveto(370.310,206.113)(371.569,204.854)(371.569,203.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.257,169.550)
\lineto(346.257,192.050)
\lineto(346.257,192.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.507,180.800)
\lineto(335.007,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.069,180.800)
\curveto(349.069,179.247)(347.810,177.988)(346.257,177.988)
\curveto(344.703,177.988)(343.444,179.247)(343.444,180.800)
\curveto(343.444,182.354)(344.703,183.613)(346.257,183.613)
\curveto(347.810,183.613)(349.069,182.354)(349.069,180.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,169.550)
\lineto(368.757,192.050)
\lineto(368.757,192.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,180.800)
\lineto(357.507,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.569,180.800)
\curveto(371.569,179.247)(370.310,177.988)(368.757,177.988)
\curveto(367.203,177.988)(365.944,179.247)(365.944,180.800)
\curveto(365.944,182.354)(367.203,183.613)(368.757,183.613)
\curveto(370.310,183.613)(371.569,182.354)(371.569,180.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(323.757,192.050)
\curveto(323.757,185.837)(328.794,180.800)(335.007,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,147.050)
\lineto(368.757,169.550)
\lineto(368.757,169.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.007,158.300)
\lineto(357.507,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.569,158.300)
\curveto(371.569,156.747)(370.310,155.488)(368.757,155.488)
\curveto(367.203,155.488)(365.944,156.747)(365.944,158.300)
\curveto(365.944,159.854)(367.203,161.113)(368.757,161.113)
\curveto(370.310,161.113)(371.569,159.854)(371.569,158.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(346.257,169.550)
\curveto(346.257,163.337)(351.294,158.300)(357.507,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,192.050)
\lineto(447.507,214.550)
\lineto(447.507,214.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.757,203.300)
\lineto(436.257,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,192.050)
\lineto(425.007,214.550)
\lineto(425.007,214.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.257,203.300)
\lineto(413.757,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.819,203.300)
\curveto(427.819,201.747)(426.560,200.488)(425.007,200.488)
\curveto(423.453,200.488)(422.194,201.747)(422.194,203.300)
\curveto(422.194,204.854)(423.453,206.113)(425.007,206.113)
\curveto(426.560,206.113)(427.819,204.854)(427.819,203.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.319,203.300)
\curveto(450.319,201.747)(449.060,200.488)(447.507,200.488)
\curveto(445.953,200.488)(444.694,201.747)(444.694,203.300)
\curveto(444.694,204.854)(445.953,206.113)(447.507,206.113)
\curveto(449.060,206.113)(450.319,204.854)(450.319,203.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,192.050)
\lineto(402.507,214.550)
\lineto(402.507,214.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.757,203.300)
\lineto(391.257,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.319,203.300)
\curveto(405.319,201.747)(404.060,200.488)(402.507,200.488)
\curveto(400.953,200.488)(399.694,201.747)(399.694,203.300)
\curveto(399.694,204.854)(400.953,206.113)(402.507,206.113)
\curveto(404.060,206.113)(405.319,204.854)(405.319,203.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,169.550)
\lineto(447.507,192.050)
\lineto(447.507,192.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.757,180.800)
\lineto(436.257,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,169.550)
\lineto(425.007,192.050)
\lineto(425.007,192.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.257,180.800)
\lineto(413.757,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.819,180.800)
\curveto(427.819,179.247)(426.560,177.988)(425.007,177.988)
\curveto(423.453,177.988)(422.194,179.247)(422.194,180.800)
\curveto(422.194,182.354)(423.453,183.613)(425.007,183.613)
\curveto(426.560,183.613)(427.819,182.354)(427.819,180.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.319,180.800)
\curveto(450.319,179.247)(449.060,177.988)(447.507,177.988)
\curveto(445.953,177.988)(444.694,179.247)(444.694,180.800)
\curveto(444.694,182.354)(445.953,183.613)(447.507,183.613)
\curveto(449.060,183.613)(450.319,182.354)(450.319,180.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,169.550)
\lineto(402.507,192.050)
\lineto(402.507,192.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.757,180.800)
\lineto(391.257,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.319,180.800)
\curveto(405.319,179.247)(404.060,177.988)(402.507,177.988)
\curveto(400.953,177.988)(399.694,179.247)(399.694,180.800)
\curveto(399.694,182.354)(400.953,183.613)(402.507,183.613)
\curveto(404.060,183.613)(405.319,182.354)(405.319,180.800)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,147.050)
\lineto(447.507,169.550)
\lineto(447.507,169.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.757,158.300)
\lineto(436.257,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,147.051)
\lineto(425.007,169.551)
\lineto(425.007,169.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.257,158.300)
\lineto(413.757,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.819,158.300)
\curveto(427.819,156.747)(426.560,155.488)(425.007,155.488)
\curveto(423.453,155.488)(422.194,156.747)(422.194,158.300)
\curveto(422.194,159.854)(423.453,161.113)(425.007,161.113)
\curveto(426.560,161.113)(427.819,159.854)(427.819,158.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.319,158.300)
\curveto(450.319,156.747)(449.060,155.488)(447.507,155.488)
\curveto(445.953,155.488)(444.694,156.747)(444.694,158.300)
\curveto(444.694,159.854)(445.953,161.113)(447.507,161.113)
\curveto(449.060,161.113)(450.319,159.854)(450.319,158.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,147.051)
\lineto(402.507,169.551)
\lineto(402.507,169.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.757,158.300)
\lineto(391.257,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.319,158.300)
\curveto(405.319,156.747)(404.060,155.488)(402.507,155.488)
\curveto(400.953,155.488)(399.694,156.747)(399.694,158.300)
\curveto(399.694,159.854)(400.953,161.113)(402.507,161.113)
\curveto(404.060,161.113)(405.319,159.854)(405.319,158.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.257,158.300)
\lineto(458.757,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.257,180.800)
\lineto(458.757,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.257,203.300)
\lineto(458.757,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(503.757,158.300)
\lineto(481.257,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.257,158.300)
\lineto(503.757,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(503.757,180.800)
\lineto(481.257,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(503.757,203.300)
\lineto(481.257,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.257,203.300)
\lineto(503.757,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.257,180.800)
\lineto(503.757,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.007,180.800)
\lineto(537.507,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.007,203.300)
\lineto(537.507,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(582.507,203.300)
\lineto(560.007,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(548.757,147.050)
\curveto(548.757,153.264)(543.720,158.300)(537.507,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(571.257,169.550)
\curveto(571.257,175.764)(566.220,180.800)(560.007,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(593.757,192.050)
\curveto(593.757,198.264)(588.720,203.300)(582.507,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(548.757,124.550)
\lineto(548.757,147.050)
\lineto(548.757,147.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.257,147.050)
\lineto(571.257,169.550)
\lineto(571.257,169.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(593.757,169.550)
\lineto(593.757,192.050)
\lineto(593.757,192.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(548.757,102.050)
\lineto(548.757,124.550)
\lineto(548.757,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(548.757,79.550)
\lineto(548.757,102.050)
\lineto(548.757,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.257,124.550)
\lineto(571.257,147.050)
\lineto(571.257,147.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(593.757,147.050)
\lineto(593.757,169.550)
\lineto(593.757,169.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(593.757,124.550)
\lineto(593.757,147.050)
\lineto(593.757,147.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.257,102.050)
\lineto(571.257,124.550)
\lineto(571.257,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.257,79.550)
\lineto(571.257,102.050)
\lineto(571.257,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(593.757,102.050)
\lineto(593.757,124.550)
\lineto(593.757,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(593.757,79.550)
\lineto(593.757,102.050)
\lineto(593.757,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(548.757,57.050)
\lineto(548.757,79.550)
\lineto(548.757,79.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.257,57.050)
\lineto(571.257,79.550)
\lineto(571.257,79.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(593.757,57.050)
\lineto(593.757,79.550)
\lineto(593.757,79.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.257,158.300)
\lineto(537.507,158.300)
\lineto(537.507,158.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.257,180.800)
\lineto(537.507,180.800)
\lineto(537.507,180.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(526.257,203.300)
\lineto(537.507,203.300)
\lineto(537.507,203.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(470.007,57.050)
\lineto(470.007,68.300)
\lineto(470.007,68.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(470.007,68.300)
\curveto(470.007,74.514)(464.970,79.550)(458.757,79.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(402.507,113.301)
\lineto(402.507,135.801)
\lineto(402.507,135.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(413.757,124.550)
\lineto(391.257,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,113.301)
\lineto(425.007,135.801)
\lineto(425.007,135.801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.257,124.550)
\lineto(413.757,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.319,124.550)
\curveto(405.319,122.997)(404.060,121.738)(402.507,121.738)
\curveto(400.953,121.738)(399.694,122.997)(399.694,124.550)
\curveto(399.694,126.104)(400.953,127.363)(402.507,127.363)
\curveto(404.060,127.363)(405.319,126.104)(405.319,124.550)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.819,124.550)
\curveto(427.819,122.997)(426.560,121.738)(425.007,121.738)
\curveto(423.453,121.738)(422.194,122.997)(422.194,124.550)
\curveto(422.194,126.104)(423.453,127.363)(425.007,127.363)
\curveto(426.560,127.363)(427.819,126.104)(427.819,124.550)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,113.300)
\lineto(447.507,135.800)
\lineto(447.507,135.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.757,124.550)
\lineto(436.257,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.319,124.550)
\curveto(450.319,122.997)(449.060,121.738)(447.507,121.738)
\curveto(445.953,121.738)(444.694,122.997)(444.694,124.550)
\curveto(444.694,126.104)(445.953,127.363)(447.507,127.363)
\curveto(449.060,127.363)(450.319,126.104)(450.319,124.550)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(425.007,90.800)
\lineto(425.007,113.300)
\lineto(425.007,113.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.257,102.050)
\lineto(413.757,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.819,102.050)
\curveto(427.819,100.497)(426.560,99.238)(425.007,99.238)
\curveto(423.453,99.238)(422.194,100.497)(422.194,102.050)
\curveto(422.194,103.604)(423.453,104.863)(425.007,104.863)
\curveto(426.560,104.863)(427.819,103.604)(427.819,102.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,90.800)
\lineto(447.507,113.300)
\lineto(447.507,113.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.757,102.050)
\lineto(436.257,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.319,102.050)
\curveto(450.319,100.497)(449.060,99.238)(447.507,99.238)
\curveto(445.953,99.238)(444.694,100.497)(444.694,102.050)
\curveto(444.694,103.604)(445.953,104.863)(447.507,104.863)
\curveto(449.060,104.863)(450.319,103.604)(450.319,102.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(402.507,113.300)
\curveto(402.507,107.087)(407.544,102.050)(413.757,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,68.300)
\lineto(447.507,90.800)
\lineto(447.507,90.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.757,79.550)
\lineto(436.257,79.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.319,79.550)
\curveto(450.319,77.997)(449.060,76.738)(447.507,76.738)
\curveto(445.953,76.738)(444.694,77.997)(444.694,79.550)
\curveto(444.694,81.104)(445.953,82.363)(447.507,82.363)
\curveto(449.060,82.363)(450.319,81.104)(450.319,79.550)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(425.007,90.800)
\curveto(425.007,84.587)(430.044,79.550)(436.257,79.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.257,102.050)
\lineto(458.757,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.257,124.550)
\lineto(458.757,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(503.757,124.550)
\lineto(481.257,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(492.507,90.800)
\curveto(492.507,97.014)(487.470,102.050)(481.257,102.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(515.007,113.300)
\curveto(515.007,119.514)(509.970,124.550)(503.757,124.550)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.507,68.300)
\lineto(492.507,90.800)
\lineto(492.507,90.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.007,90.800)
\lineto(515.007,113.300)
\lineto(515.007,113.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.007,68.300)
\lineto(515.007,90.800)
\lineto(515.007,90.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(492.507,57.050)
\lineto(492.507,68.300)
\lineto(492.507,68.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.007,57.050)
\lineto(515.007,68.300)
\lineto(515.007,68.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(447.507,57.050)
\lineto(447.507,68.300)
\lineto(447.507,68.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.996,180.797)
\curveto(388.996,180.646)(388.940,180.515)(388.828,180.407)
\curveto(388.716,180.298)(388.586,180.243)(388.437,180.243)
\curveto(388.345,180.243)(388.254,180.268)(388.165,180.318)
\curveto(388.077,180.367)(388.007,180.436)(387.958,180.525)
\curveto(387.908,180.614)(387.884,180.705)(387.884,180.797)
\curveto(387.884,180.946)(387.938,181.076)(388.047,181.188)
\curveto(388.156,181.300)(388.286,181.356)(388.437,181.356)
\curveto(388.586,181.356)(388.716,181.300)(388.828,181.188)
\curveto(388.940,181.076)(388.996,180.946)(388.996,180.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.188,180.797)
\curveto(386.188,180.646)(386.132,180.515)(386.020,180.407)
\curveto(385.908,180.298)(385.778,180.243)(385.629,180.243)
\curveto(385.537,180.243)(385.446,180.268)(385.357,180.318)
\curveto(385.268,180.367)(385.199,180.436)(385.150,180.525)
\curveto(385.100,180.614)(385.076,180.705)(385.076,180.797)
\curveto(385.076,180.946)(385.130,181.076)(385.239,181.188)
\curveto(385.348,181.300)(385.478,181.356)(385.629,181.356)
\curveto(385.778,181.356)(385.908,181.300)(386.020,181.188)
\curveto(386.132,181.076)(386.188,180.946)(386.188,180.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.380,180.797)
\curveto(383.380,180.646)(383.324,180.515)(383.212,180.407)
\curveto(383.100,180.298)(382.970,180.243)(382.821,180.243)
\curveto(382.729,180.243)(382.638,180.268)(382.549,180.318)
\curveto(382.460,180.367)(382.391,180.436)(382.342,180.525)
\curveto(382.292,180.614)(382.267,180.705)(382.267,180.797)
\curveto(382.267,180.946)(382.322,181.076)(382.431,181.188)
\curveto(382.539,181.300)(382.670,181.356)(382.821,181.356)
\curveto(382.970,181.356)(383.100,181.300)(383.212,181.188)
\curveto(383.324,181.076)(383.380,180.946)(383.380,180.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.004,138.061)
\curveto(424.853,138.061)(424.723,138.117)(424.614,138.229)
\curveto(424.505,138.341)(424.451,138.471)(424.451,138.619)
\curveto(424.451,138.712)(424.475,138.802)(424.525,138.891)
\curveto(424.574,138.980)(424.643,139.049)(424.732,139.099)
\curveto(424.821,139.148)(424.912,139.173)(425.004,139.173)
\curveto(425.153,139.173)(425.283,139.119)(425.395,139.010)
\curveto(425.507,138.901)(425.563,138.771)(425.563,138.619)
\curveto(425.563,138.471)(425.507,138.341)(425.395,138.229)
\curveto(425.283,138.117)(425.153,138.061)(425.004,138.061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.004,140.869)
\curveto(424.853,140.869)(424.723,140.925)(424.614,141.037)
\curveto(424.505,141.149)(424.451,141.279)(424.451,141.427)
\curveto(424.451,141.520)(424.475,141.610)(424.525,141.699)
\curveto(424.574,141.788)(424.643,141.858)(424.732,141.907)
\curveto(424.821,141.956)(424.912,141.981)(425.004,141.981)
\curveto(425.153,141.981)(425.283,141.927)(425.395,141.818)
\curveto(425.507,141.709)(425.563,141.579)(425.563,141.427)
\curveto(425.563,141.279)(425.507,141.149)(425.395,141.037)
\curveto(425.283,140.925)(425.153,140.869)(425.004,140.869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.004,143.677)
\curveto(424.853,143.677)(424.723,143.733)(424.614,143.845)
\curveto(424.505,143.957)(424.451,144.087)(424.451,144.236)
\curveto(424.451,144.328)(424.475,144.418)(424.525,144.507)
\curveto(424.574,144.596)(424.643,144.666)(424.732,144.715)
\curveto(424.821,144.765)(424.912,144.789)(425.004,144.789)
\curveto(425.153,144.789)(425.283,144.735)(425.395,144.626)
\curveto(425.507,144.517)(425.563,144.387)(425.563,144.236)
\curveto(425.563,144.087)(425.507,143.957)(425.395,143.845)
\curveto(425.283,143.733)(425.153,143.677)(425.004,143.677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.009,139.045)
\curveto(387.902,138.937)(387.770,138.885)(387.614,138.887)
\curveto(387.458,138.890)(387.327,138.943)(387.222,139.048)
\curveto(387.157,139.113)(387.111,139.195)(387.083,139.293)
\curveto(387.055,139.391)(387.055,139.489)(387.083,139.586)
\curveto(387.111,139.684)(387.157,139.766)(387.222,139.831)
\curveto(387.327,139.936)(387.458,139.990)(387.614,139.992)
\curveto(387.770,139.994)(387.902,139.942)(388.009,139.835)
\curveto(388.114,139.730)(388.166,139.598)(388.166,139.440)
\curveto(388.166,139.281)(388.114,139.149)(388.009,139.045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.023,141.030)
\curveto(385.916,140.923)(385.784,140.871)(385.628,140.873)
\curveto(385.472,140.875)(385.342,140.929)(385.237,141.034)
\curveto(385.172,141.099)(385.125,141.181)(385.097,141.278)
\curveto(385.069,141.376)(385.069,141.474)(385.097,141.572)
\curveto(385.125,141.670)(385.172,141.752)(385.237,141.817)
\curveto(385.342,141.922)(385.472,141.975)(385.628,141.978)
\curveto(385.784,141.980)(385.916,141.928)(386.023,141.820)
\curveto(386.128,141.715)(386.181,141.584)(386.181,141.425)
\curveto(386.181,141.267)(386.128,141.135)(386.023,141.030)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.038,143.016)
\curveto(383.931,142.909)(383.799,142.856)(383.643,142.859)
\curveto(383.487,142.861)(383.356,142.915)(383.251,143.019)
\curveto(383.186,143.085)(383.139,143.166)(383.111,143.264)
\curveto(383.083,143.362)(383.083,143.460)(383.111,143.558)
\curveto(383.139,143.656)(383.186,143.737)(383.251,143.802)
\curveto(383.356,143.907)(383.487,143.961)(383.643,143.963)
\curveto(383.799,143.966)(383.931,143.913)(384.038,143.806)
\curveto(384.143,143.701)(384.195,143.569)(384.195,143.411)
\curveto(384.195,143.252)(384.143,143.121)(384.038,143.016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.637,138.177)
\curveto(528.744,138.070)(528.797,137.938)(528.795,137.782)
\curveto(528.792,137.626)(528.739,137.495)(528.634,137.391)
\curveto(528.568,137.325)(528.487,137.279)(528.389,137.251)
\curveto(528.291,137.223)(528.193,137.223)(528.095,137.251)
\curveto(527.997,137.279)(527.916,137.325)(527.851,137.391)
\curveto(527.746,137.495)(527.692,137.626)(527.690,137.782)
\curveto(527.687,137.938)(527.740,138.070)(527.847,138.177)
\curveto(527.952,138.282)(528.084,138.334)(528.242,138.334)
\curveto(528.401,138.334)(528.532,138.282)(528.637,138.177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.652,136.192)
\curveto(526.759,136.084)(526.811,135.953)(526.809,135.796)
\curveto(526.807,135.640)(526.753,135.510)(526.648,135.405)
\curveto(526.583,135.340)(526.501,135.293)(526.403,135.265)
\curveto(526.305,135.237)(526.208,135.237)(526.110,135.265)
\curveto(526.012,135.293)(525.930,135.340)(525.865,135.405)
\curveto(525.760,135.510)(525.707,135.640)(525.704,135.796)
\curveto(525.702,135.953)(525.754,136.084)(525.862,136.192)
\curveto(525.966,136.296)(526.098,136.349)(526.257,136.349)
\curveto(526.415,136.349)(526.547,136.296)(526.652,136.192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.666,134.206)
\curveto(524.773,134.099)(524.826,133.967)(524.823,133.811)
\curveto(524.821,133.655)(524.767,133.524)(524.662,133.419)
\curveto(524.597,133.354)(524.516,133.307)(524.418,133.279)
\curveto(524.320,133.252)(524.222,133.252)(524.124,133.279)
\curveto(524.026,133.307)(523.945,133.354)(523.879,133.419)
\curveto(523.774,133.524)(523.721,133.655)(523.719,133.811)
\curveto(523.716,133.967)(523.769,134.099)(523.876,134.206)
\curveto(523.981,134.311)(524.112,134.363)(524.271,134.363)
\curveto(524.429,134.363)(524.561,134.311)(524.666,134.206)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.382,71.113)
\lineto(475.632,71.113)
\lineto(475.632,59.863)
\lineto(464.382,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(464.382,71.113)
\lineto(475.632,71.113)
\lineto(475.632,59.863)
\lineto(464.382,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.232,62.529)
\lineto(468.232,62.768)
\curveto(468.232,62.782)(468.238,62.798)(468.250,62.816)
\lineto(469.629,64.343)
\curveto(469.838,64.568)(470.007,64.758)(470.137,64.911)
\curveto(470.267,65.064)(470.396,65.241)(470.523,65.440)
\curveto(470.650,65.640)(470.750,65.842)(470.822,66.048)
\curveto(470.898,66.256)(470.935,66.476)(470.935,66.707)
\curveto(470.935,66.950)(470.890,67.181)(470.801,67.401)
\curveto(470.711,67.624)(470.577,67.802)(470.397,67.935)
\curveto(470.221,68.068)(470.007,68.134)(469.755,68.134)
\curveto(469.498,68.134)(469.266,68.056)(469.061,67.900)
\curveto(468.856,67.747)(468.711,67.547)(468.627,67.302)
\curveto(468.650,67.307)(468.682,67.310)(468.723,67.310)
\curveto(468.856,67.310)(468.968,67.265)(469.061,67.176)
\curveto(469.156,67.086)(469.204,66.970)(469.204,66.829)
\curveto(469.204,66.693)(469.156,66.577)(469.061,66.482)
\curveto(468.968,66.389)(468.856,66.343)(468.723,66.343)
\curveto(468.584,66.343)(468.467,66.390)(468.371,66.486)
\curveto(468.279,66.584)(468.232,66.698)(468.232,66.829)
\curveto(468.232,67.051)(468.274,67.260)(468.358,67.453)
\curveto(468.442,67.650)(468.562,67.824)(468.718,67.974)
\curveto(468.877,68.127)(469.055,68.244)(469.252,68.325)
\curveto(469.451,68.406)(469.663,68.447)(469.885,68.447)
\curveto(470.224,68.447)(470.539,68.375)(470.831,68.230)
\curveto(471.123,68.088)(471.355,67.886)(471.525,67.623)
\curveto(471.696,67.362)(471.781,67.057)(471.781,66.707)
\curveto(471.781,66.450)(471.725,66.205)(471.612,65.974)
\curveto(471.499,65.743)(471.355,65.531)(471.178,65.341)
\curveto(471.002,65.153)(470.776,64.939)(470.501,64.698)
\curveto(470.227,64.458)(470.046,64.298)(469.959,64.217)
\lineto(468.953,63.249)
\lineto(469.807,63.249)
\curveto(470.227,63.249)(470.577,63.252)(470.857,63.258)
\curveto(471.141,63.267)(471.291,63.278)(471.308,63.293)
\curveto(471.378,63.368)(471.449,63.641)(471.521,64.113)
\lineto(471.781,64.113)
\lineto(471.530,62.529)
\lineto(468.232,62.529)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.882,71.113)
\lineto(498.132,71.113)
\lineto(498.132,59.863)
\lineto(486.882,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(486.882,71.113)
\lineto(498.132,71.113)
\lineto(498.132,59.863)
\lineto(486.882,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.732,62.529)
\lineto(490.732,62.768)
\curveto(490.732,62.782)(490.738,62.798)(490.750,62.816)
\lineto(492.129,64.343)
\curveto(492.338,64.568)(492.507,64.758)(492.637,64.911)
\curveto(492.767,65.064)(492.896,65.241)(493.023,65.440)
\curveto(493.150,65.640)(493.250,65.842)(493.322,66.048)
\curveto(493.398,66.256)(493.435,66.476)(493.435,66.707)
\curveto(493.435,66.950)(493.390,67.181)(493.301,67.401)
\curveto(493.211,67.624)(493.077,67.802)(492.897,67.935)
\curveto(492.721,68.068)(492.507,68.134)(492.255,68.134)
\curveto(491.998,68.134)(491.766,68.056)(491.561,67.900)
\curveto(491.356,67.747)(491.211,67.547)(491.127,67.302)
\curveto(491.150,67.307)(491.182,67.310)(491.223,67.310)
\curveto(491.356,67.310)(491.468,67.265)(491.561,67.176)
\curveto(491.656,67.086)(491.704,66.970)(491.704,66.829)
\curveto(491.704,66.693)(491.656,66.577)(491.561,66.482)
\curveto(491.468,66.389)(491.356,66.343)(491.223,66.343)
\curveto(491.084,66.343)(490.967,66.390)(490.871,66.486)
\curveto(490.779,66.584)(490.732,66.698)(490.732,66.829)
\curveto(490.732,67.051)(490.774,67.260)(490.858,67.453)
\curveto(490.942,67.650)(491.062,67.824)(491.218,67.974)
\curveto(491.377,68.127)(491.555,68.244)(491.752,68.325)
\curveto(491.951,68.406)(492.163,68.447)(492.385,68.447)
\curveto(492.724,68.447)(493.039,68.375)(493.331,68.230)
\curveto(493.623,68.088)(493.855,67.886)(494.025,67.623)
\curveto(494.196,67.362)(494.281,67.057)(494.281,66.707)
\curveto(494.281,66.450)(494.225,66.205)(494.112,65.974)
\curveto(493.999,65.743)(493.855,65.531)(493.678,65.341)
\curveto(493.502,65.153)(493.276,64.939)(493.001,64.698)
\curveto(492.727,64.458)(492.546,64.298)(492.459,64.217)
\lineto(491.453,63.249)
\lineto(492.307,63.249)
\curveto(492.727,63.249)(493.077,63.252)(493.357,63.258)
\curveto(493.641,63.267)(493.791,63.278)(493.808,63.293)
\curveto(493.878,63.368)(493.949,63.641)(494.021,64.113)
\lineto(494.281,64.113)
\lineto(494.030,62.529)
\lineto(490.732,62.529)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.382,71.113)
\lineto(520.632,71.113)
\lineto(520.632,59.863)
\lineto(509.382,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(509.382,71.113)
\lineto(520.632,71.113)
\lineto(520.632,59.863)
\lineto(509.382,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.232,62.529)
\lineto(513.232,62.768)
\curveto(513.232,62.782)(513.238,62.798)(513.250,62.816)
\lineto(514.629,64.343)
\curveto(514.838,64.568)(515.007,64.758)(515.137,64.911)
\curveto(515.267,65.064)(515.396,65.241)(515.523,65.440)
\curveto(515.650,65.640)(515.750,65.842)(515.822,66.048)
\curveto(515.898,66.256)(515.935,66.476)(515.935,66.707)
\curveto(515.935,66.950)(515.890,67.181)(515.801,67.401)
\curveto(515.711,67.624)(515.577,67.802)(515.397,67.935)
\curveto(515.221,68.068)(515.007,68.134)(514.755,68.134)
\curveto(514.498,68.134)(514.266,68.056)(514.061,67.900)
\curveto(513.856,67.747)(513.711,67.547)(513.627,67.302)
\curveto(513.650,67.307)(513.682,67.310)(513.723,67.310)
\curveto(513.856,67.310)(513.968,67.265)(514.061,67.176)
\curveto(514.156,67.086)(514.204,66.970)(514.204,66.829)
\curveto(514.204,66.693)(514.156,66.577)(514.061,66.482)
\curveto(513.968,66.389)(513.856,66.343)(513.723,66.343)
\curveto(513.584,66.343)(513.467,66.390)(513.371,66.486)
\curveto(513.279,66.584)(513.232,66.698)(513.232,66.829)
\curveto(513.232,67.051)(513.274,67.260)(513.358,67.453)
\curveto(513.442,67.650)(513.562,67.824)(513.718,67.974)
\curveto(513.877,68.127)(514.055,68.244)(514.252,68.325)
\curveto(514.451,68.406)(514.663,68.447)(514.885,68.447)
\curveto(515.224,68.447)(515.539,68.375)(515.831,68.230)
\curveto(516.123,68.088)(516.355,67.886)(516.525,67.623)
\curveto(516.696,67.362)(516.781,67.057)(516.781,66.707)
\curveto(516.781,66.450)(516.725,66.205)(516.612,65.974)
\curveto(516.499,65.743)(516.355,65.531)(516.178,65.341)
\curveto(516.002,65.153)(515.776,64.939)(515.501,64.698)
\curveto(515.227,64.458)(515.046,64.298)(514.959,64.217)
\lineto(513.953,63.249)
\lineto(514.807,63.249)
\curveto(515.227,63.249)(515.577,63.252)(515.857,63.258)
\curveto(516.141,63.267)(516.291,63.278)(516.308,63.293)
\curveto(516.378,63.368)(516.449,63.641)(516.521,64.113)
\lineto(516.781,64.113)
\lineto(516.530,62.529)
\lineto(513.232,62.529)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.132,71.113)
\lineto(554.382,71.113)
\lineto(554.382,59.863)
\lineto(543.132,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(543.132,71.113)
\lineto(554.382,71.113)
\lineto(554.382,59.863)
\lineto(543.132,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.982,62.529)
\lineto(546.982,62.768)
\curveto(546.982,62.782)(546.988,62.798)(547.000,62.816)
\lineto(548.379,64.343)
\curveto(548.588,64.568)(548.757,64.758)(548.887,64.911)
\curveto(549.017,65.064)(549.146,65.241)(549.273,65.440)
\curveto(549.400,65.640)(549.500,65.842)(549.572,66.048)
\curveto(549.648,66.256)(549.685,66.476)(549.685,66.707)
\curveto(549.685,66.950)(549.640,67.181)(549.551,67.401)
\curveto(549.461,67.624)(549.327,67.802)(549.147,67.935)
\curveto(548.971,68.068)(548.757,68.134)(548.505,68.134)
\curveto(548.248,68.134)(548.016,68.056)(547.811,67.900)
\curveto(547.606,67.747)(547.461,67.547)(547.377,67.302)
\curveto(547.400,67.307)(547.432,67.310)(547.473,67.310)
\curveto(547.606,67.310)(547.718,67.265)(547.811,67.176)
\curveto(547.906,67.086)(547.954,66.970)(547.954,66.829)
\curveto(547.954,66.693)(547.906,66.577)(547.811,66.482)
\curveto(547.718,66.389)(547.606,66.343)(547.473,66.343)
\curveto(547.334,66.343)(547.217,66.390)(547.121,66.486)
\curveto(547.029,66.584)(546.982,66.698)(546.982,66.829)
\curveto(546.982,67.051)(547.024,67.260)(547.108,67.453)
\curveto(547.192,67.650)(547.312,67.824)(547.468,67.974)
\curveto(547.627,68.127)(547.805,68.244)(548.002,68.325)
\curveto(548.201,68.406)(548.413,68.447)(548.635,68.447)
\curveto(548.974,68.447)(549.289,68.375)(549.581,68.230)
\curveto(549.873,68.088)(550.105,67.886)(550.275,67.623)
\curveto(550.446,67.362)(550.531,67.057)(550.531,66.707)
\curveto(550.531,66.450)(550.475,66.205)(550.362,65.974)
\curveto(550.249,65.743)(550.105,65.531)(549.928,65.341)
\curveto(549.752,65.153)(549.526,64.939)(549.251,64.698)
\curveto(548.977,64.458)(548.796,64.298)(548.709,64.217)
\lineto(547.703,63.249)
\lineto(548.557,63.249)
\curveto(548.977,63.249)(549.327,63.252)(549.607,63.258)
\curveto(549.891,63.267)(550.041,63.278)(550.058,63.293)
\curveto(550.128,63.368)(550.199,63.641)(550.271,64.113)
\lineto(550.531,64.113)
\lineto(550.280,62.529)
\lineto(546.982,62.529)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.632,71.113)
\lineto(576.882,71.113)
\lineto(576.882,59.863)
\lineto(565.632,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(565.632,71.113)
\lineto(576.882,71.113)
\lineto(576.882,59.863)
\lineto(565.632,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.482,62.529)
\lineto(569.482,62.768)
\curveto(569.482,62.782)(569.488,62.798)(569.500,62.816)
\lineto(570.879,64.343)
\curveto(571.088,64.568)(571.257,64.758)(571.387,64.911)
\curveto(571.517,65.064)(571.646,65.241)(571.773,65.440)
\curveto(571.900,65.640)(572.000,65.842)(572.072,66.048)
\curveto(572.148,66.256)(572.185,66.476)(572.185,66.707)
\curveto(572.185,66.950)(572.140,67.181)(572.051,67.401)
\curveto(571.961,67.624)(571.827,67.802)(571.647,67.935)
\curveto(571.471,68.068)(571.257,68.134)(571.005,68.134)
\curveto(570.748,68.134)(570.516,68.056)(570.311,67.900)
\curveto(570.106,67.747)(569.961,67.547)(569.877,67.302)
\curveto(569.900,67.307)(569.932,67.310)(569.973,67.310)
\curveto(570.106,67.310)(570.218,67.265)(570.311,67.176)
\curveto(570.406,67.086)(570.454,66.970)(570.454,66.829)
\curveto(570.454,66.693)(570.406,66.577)(570.311,66.482)
\curveto(570.218,66.389)(570.106,66.343)(569.973,66.343)
\curveto(569.834,66.343)(569.717,66.390)(569.621,66.486)
\curveto(569.529,66.584)(569.482,66.698)(569.482,66.829)
\curveto(569.482,67.051)(569.524,67.260)(569.608,67.453)
\curveto(569.692,67.650)(569.812,67.824)(569.968,67.974)
\curveto(570.127,68.127)(570.305,68.244)(570.502,68.325)
\curveto(570.701,68.406)(570.913,68.447)(571.135,68.447)
\curveto(571.474,68.447)(571.789,68.375)(572.081,68.230)
\curveto(572.373,68.088)(572.605,67.886)(572.775,67.623)
\curveto(572.946,67.362)(573.031,67.057)(573.031,66.707)
\curveto(573.031,66.450)(572.975,66.205)(572.862,65.974)
\curveto(572.749,65.743)(572.605,65.531)(572.428,65.341)
\curveto(572.252,65.153)(572.026,64.939)(571.751,64.698)
\curveto(571.477,64.458)(571.296,64.298)(571.209,64.217)
\lineto(570.203,63.249)
\lineto(571.057,63.249)
\curveto(571.477,63.249)(571.827,63.252)(572.107,63.258)
\curveto(572.391,63.267)(572.541,63.278)(572.558,63.293)
\curveto(572.628,63.368)(572.699,63.641)(572.771,64.113)
\lineto(573.031,64.113)
\lineto(572.780,62.529)
\lineto(569.482,62.529)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.132,71.113)
\lineto(599.382,71.113)
\lineto(599.382,59.863)
\lineto(588.132,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(588.132,71.113)
\lineto(599.382,71.113)
\lineto(599.382,59.863)
\lineto(588.132,59.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.982,62.529)
\lineto(591.982,62.768)
\curveto(591.982,62.782)(591.988,62.798)(592.000,62.816)
\lineto(593.379,64.343)
\curveto(593.588,64.568)(593.757,64.758)(593.887,64.911)
\curveto(594.017,65.064)(594.146,65.241)(594.273,65.440)
\curveto(594.400,65.640)(594.500,65.842)(594.572,66.048)
\curveto(594.648,66.256)(594.685,66.476)(594.685,66.707)
\curveto(594.685,66.950)(594.640,67.181)(594.551,67.401)
\curveto(594.461,67.624)(594.327,67.802)(594.147,67.935)
\curveto(593.971,68.068)(593.757,68.134)(593.505,68.134)
\curveto(593.248,68.134)(593.016,68.056)(592.811,67.900)
\curveto(592.606,67.747)(592.461,67.547)(592.377,67.302)
\curveto(592.400,67.307)(592.432,67.310)(592.473,67.310)
\curveto(592.606,67.310)(592.718,67.265)(592.811,67.176)
\curveto(592.906,67.086)(592.954,66.970)(592.954,66.829)
\curveto(592.954,66.693)(592.906,66.577)(592.811,66.482)
\curveto(592.718,66.389)(592.606,66.343)(592.473,66.343)
\curveto(592.334,66.343)(592.217,66.390)(592.121,66.486)
\curveto(592.029,66.584)(591.982,66.698)(591.982,66.829)
\curveto(591.982,67.051)(592.024,67.260)(592.108,67.453)
\curveto(592.192,67.650)(592.312,67.824)(592.468,67.974)
\curveto(592.627,68.127)(592.805,68.244)(593.002,68.325)
\curveto(593.201,68.406)(593.413,68.447)(593.635,68.447)
\curveto(593.974,68.447)(594.289,68.375)(594.581,68.230)
\curveto(594.873,68.088)(595.105,67.886)(595.275,67.623)
\curveto(595.446,67.362)(595.531,67.057)(595.531,66.707)
\curveto(595.531,66.450)(595.475,66.205)(595.362,65.974)
\curveto(595.249,65.743)(595.105,65.531)(594.928,65.341)
\curveto(594.752,65.153)(594.526,64.939)(594.251,64.698)
\curveto(593.977,64.458)(593.796,64.298)(593.709,64.217)
\lineto(592.703,63.249)
\lineto(593.557,63.249)
\curveto(593.977,63.249)(594.327,63.252)(594.607,63.258)
\curveto(594.891,63.267)(595.041,63.278)(595.058,63.293)
\curveto(595.128,63.368)(595.199,63.641)(595.271,64.113)
\lineto(595.531,64.113)
\lineto(595.280,62.529)
\lineto(591.982,62.529)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.292,137.250)
\lineto(601.292,142.767)
\lineto(599.632,142.767)
\lineto(599.632,143.285)
\curveto(600.504,143.285)(601.146,143.692)(601.556,144.506)
\curveto(601.966,145.320)(602.171,146.202)(602.171,147.152)
\lineto(602.747,147.152)
\lineto(602.747,143.471)
\lineto(605.570,143.471)
\lineto(605.570,142.767)
\lineto(602.747,142.767)
\lineto(602.747,137.289)
\curveto(602.747,136.736)(602.838,136.251)(603.021,135.834)
\curveto(603.210,135.417)(603.545,135.209)(604.027,135.209)
\curveto(604.482,135.209)(604.811,135.427)(605.013,135.863)
\curveto(605.215,136.306)(605.316,136.781)(605.316,137.289)
\lineto(605.316,138.471)
\lineto(605.892,138.471)
\lineto(605.892,137.250)
\curveto(605.892,136.833)(605.814,136.420)(605.657,136.010)
\curveto(605.508,135.606)(605.283,135.274)(604.984,135.014)
\curveto(604.684,134.753)(604.320,134.623)(603.890,134.623)
\curveto(603.089,134.623)(602.454,134.861)(601.986,135.336)
\curveto(601.523,135.818)(601.292,136.456)(601.292,137.250)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.640,134.848)
\lineto(607.640,135.551)
\curveto(608.096,135.551)(608.470,135.586)(608.763,135.658)
\curveto(609.056,135.730)(609.202,135.905)(609.202,136.185)
\lineto(609.202,141.644)
\curveto(609.202,142.159)(609.101,142.474)(608.900,142.592)
\curveto(608.704,142.709)(608.314,142.767)(607.728,142.767)
\lineto(607.728,143.471)
\lineto(610.609,143.685)
\lineto(610.609,136.185)
\curveto(610.609,135.905)(610.736,135.730)(610.989,135.658)
\curveto(611.243,135.586)(611.582,135.551)(612.005,135.551)
\lineto(612.005,134.848)
\lineto(607.640,134.848)
\moveto(608.489,147.123)
\curveto(608.489,147.416)(608.600,147.673)(608.822,147.894)
\curveto(609.043,148.116)(609.297,148.226)(609.583,148.226)
\curveto(609.772,148.226)(609.954,148.178)(610.130,148.080)
\curveto(610.306,147.982)(610.443,147.846)(610.540,147.670)
\curveto(610.638,147.494)(610.687,147.312)(610.687,147.123)
\curveto(610.687,146.836)(610.576,146.583)(610.355,146.361)
\curveto(610.133,146.140)(609.876,146.029)(609.583,146.029)
\curveto(609.297,146.029)(609.043,146.140)(608.822,146.361)
\curveto(608.600,146.583)(608.489,146.836)(608.489,147.123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.552,134.623)
\curveto(616.738,134.623)(615.989,134.835)(615.306,135.258)
\curveto(614.629,135.687)(614.095,136.257)(613.704,136.967)
\curveto(613.320,137.683)(613.128,138.438)(613.128,139.232)
\curveto(613.128,140.014)(613.304,140.756)(613.655,141.459)
\curveto(614.014,142.162)(614.508,142.728)(615.140,143.158)
\curveto(615.778,143.594)(616.487,143.812)(617.269,143.812)
\curveto(617.881,143.812)(618.411,143.708)(618.861,143.500)
\curveto(619.316,143.298)(619.691,143.015)(619.984,142.650)
\curveto(620.277,142.286)(620.498,141.856)(620.648,141.361)
\curveto(620.797,140.866)(620.872,140.323)(620.872,139.730)
\curveto(620.872,139.555)(620.804,139.467)(620.667,139.467)
\lineto(614.876,139.467)
\lineto(614.876,139.252)
\curveto(614.876,138.145)(615.098,137.195)(615.540,136.400)
\curveto(615.989,135.606)(616.719,135.209)(617.728,135.209)
\curveto(618.138,135.209)(618.515,135.300)(618.861,135.482)
\curveto(619.212,135.665)(619.515,135.919)(619.769,136.244)
\curveto(620.029,136.570)(620.205,136.918)(620.296,137.289)
\curveto(620.309,137.335)(620.332,137.374)(620.364,137.406)
\curveto(620.403,137.445)(620.446,137.465)(620.491,137.465)
\lineto(620.667,137.465)
\curveto(620.804,137.465)(620.872,137.380)(620.872,137.211)
\curveto(620.683,136.456)(620.277,135.834)(619.652,135.346)
\curveto(619.027,134.864)(618.327,134.623)(617.552,134.623)
\moveto(614.896,139.965)
\lineto(619.456,139.965)
\curveto(619.456,140.466)(619.385,140.974)(619.241,141.488)
\curveto(619.105,142.002)(618.874,142.429)(618.548,142.767)
\curveto(618.222,143.112)(617.796,143.285)(617.269,143.285)
\curveto(616.514,143.285)(615.928,142.930)(615.511,142.221)
\curveto(615.101,141.517)(614.896,140.765)(614.896,139.965)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(621.956,134.848)
\lineto(621.956,135.551)
\curveto(622.412,135.551)(622.786,135.586)(623.079,135.658)
\curveto(623.372,135.730)(623.519,135.905)(623.519,136.185)
\lineto(623.519,141.644)
\curveto(623.519,142.002)(623.463,142.260)(623.353,142.416)
\curveto(623.249,142.579)(623.096,142.676)(622.894,142.709)
\curveto(622.692,142.748)(622.379,142.767)(621.956,142.767)
\lineto(621.956,143.471)
\lineto(624.818,143.685)
\lineto(624.818,141.732)
\curveto(625.032,142.312)(625.338,142.780)(625.735,143.139)
\curveto(626.133,143.503)(626.614,143.685)(627.181,143.685)
\curveto(627.578,143.685)(627.933,143.568)(628.245,143.334)
\curveto(628.558,143.099)(628.714,142.790)(628.714,142.406)
\curveto(628.714,142.165)(628.626,141.954)(628.450,141.771)
\curveto(628.281,141.596)(628.069,141.508)(627.816,141.508)
\curveto(627.568,141.508)(627.357,141.596)(627.181,141.771)
\curveto(627.005,141.947)(626.917,142.159)(626.917,142.406)
\curveto(626.917,142.764)(627.044,143.018)(627.298,143.168)
\lineto(627.181,143.168)
\curveto(626.640,143.168)(626.198,142.973)(625.853,142.582)
\curveto(625.514,142.191)(625.273,141.706)(625.130,141.127)
\curveto(624.987,140.547)(624.915,139.994)(624.915,139.467)
\lineto(624.915,136.185)
\curveto(624.915,135.762)(625.563,135.551)(626.859,135.551)
\lineto(626.859,134.848)
\lineto(621.956,134.848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.927,134.848)
\lineto(636.927,135.385)
\curveto(636.927,135.417)(636.940,135.453)(636.966,135.492)
\lineto(640.071,138.930)
\curveto(640.540,139.437)(640.921,139.864)(641.214,140.209)
\curveto(641.507,140.554)(641.797,140.951)(642.083,141.400)
\curveto(642.370,141.849)(642.594,142.305)(642.757,142.767)
\curveto(642.926,143.236)(643.011,143.731)(643.011,144.252)
\curveto(643.011,144.799)(642.910,145.320)(642.708,145.814)
\curveto(642.506,146.316)(642.203,146.716)(641.800,147.015)
\curveto(641.403,147.315)(640.921,147.465)(640.355,147.465)
\curveto(639.775,147.465)(639.254,147.289)(638.792,146.937)
\curveto(638.330,146.592)(638.004,146.143)(637.815,145.590)
\curveto(637.868,145.603)(637.939,145.609)(638.030,145.609)
\curveto(638.330,145.609)(638.584,145.508)(638.792,145.306)
\curveto(639.007,145.105)(639.114,144.844)(639.114,144.525)
\curveto(639.114,144.219)(639.007,143.959)(638.792,143.744)
\curveto(638.584,143.536)(638.330,143.431)(638.030,143.431)
\curveto(637.718,143.431)(637.454,143.539)(637.239,143.754)
\curveto(637.031,143.975)(636.927,144.232)(636.927,144.525)
\curveto(636.927,145.027)(637.021,145.495)(637.210,145.931)
\curveto(637.399,146.374)(637.669,146.765)(638.021,147.103)
\curveto(638.379,147.448)(638.779,147.712)(639.222,147.894)
\curveto(639.671,148.077)(640.146,148.168)(640.648,148.168)
\curveto(641.409,148.168)(642.119,148.005)(642.776,147.680)
\curveto(643.434,147.361)(643.955,146.905)(644.339,146.312)
\curveto(644.723,145.726)(644.915,145.040)(644.915,144.252)
\curveto(644.915,143.672)(644.788,143.122)(644.534,142.601)
\curveto(644.280,142.081)(643.955,141.605)(643.558,141.176)
\curveto(643.161,140.752)(642.653,140.271)(642.034,139.730)
\curveto(641.416,139.190)(641.009,138.829)(640.814,138.646)
\lineto(638.548,136.469)
\lineto(640.472,136.469)
\curveto(641.416,136.469)(642.203,136.475)(642.835,136.488)
\curveto(643.473,136.508)(643.812,136.534)(643.851,136.566)
\curveto(644.007,136.736)(644.166,137.351)(644.329,138.412)
\lineto(644.915,138.412)
\lineto(644.349,134.848)
\lineto(636.927,134.848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(8.757,394.551)
\lineto(447.507,394.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(8.757,372.051)
\lineto(447.507,372.051)
\lineto(447.507,372.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(155.007,214.551)
\lineto(593.757,214.551)
\lineto(593.757,214.551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.127,377.320)
\curveto(227.858,377.320)(227.626,377.420)(227.433,377.619)
\curveto(227.240,377.818)(227.143,378.049)(227.143,378.313)
\curveto(227.143,378.477)(227.187,378.638)(227.275,378.797)
\curveto(227.363,378.955)(227.486,379.078)(227.644,379.166)
\curveto(227.802,379.254)(227.963,379.298)(228.127,379.298)
\curveto(228.391,379.298)(228.623,379.201)(228.822,379.007)
\curveto(229.021,378.814)(229.121,378.583)(229.121,378.313)
\curveto(229.121,378.049)(229.021,377.818)(228.822,377.619)
\curveto(228.623,377.420)(228.391,377.320)(228.127,377.320)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.127,382.312)
\curveto(227.858,382.312)(227.626,382.412)(227.433,382.611)
\curveto(227.240,382.810)(227.143,383.042)(227.143,383.305)
\curveto(227.143,383.469)(227.187,383.631)(227.275,383.789)
\curveto(227.363,383.947)(227.486,384.070)(227.644,384.158)
\curveto(227.802,384.246)(227.963,384.290)(228.127,384.290)
\curveto(228.391,384.290)(228.623,384.193)(228.822,384.000)
\curveto(229.021,383.806)(229.121,383.575)(229.121,383.305)
\curveto(229.121,383.042)(229.021,382.810)(228.822,382.611)
\curveto(228.623,382.412)(228.391,382.312)(228.127,382.312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.127,387.304)
\curveto(227.858,387.304)(227.626,387.404)(227.433,387.603)
\curveto(227.240,387.802)(227.143,388.034)(227.143,388.298)
\curveto(227.143,388.462)(227.187,388.623)(227.275,388.781)
\curveto(227.363,388.939)(227.486,389.062)(227.644,389.150)
\curveto(227.802,389.238)(227.963,389.282)(228.127,389.282)
\curveto(228.391,389.282)(228.623,389.185)(228.822,388.992)
\curveto(229.021,388.798)(229.121,388.567)(229.121,388.298)
\curveto(229.121,388.034)(229.021,387.802)(228.822,387.603)
\curveto(228.623,387.404)(228.391,387.304)(228.127,387.304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,582.644)
\lineto(6.561,582.673)
\lineto(6.558,582.698)
\lineto(6.555,582.727)
\lineto(6.552,582.756)
\lineto(6.546,582.782)
\lineto(6.540,582.807)
\lineto(6.530,582.836)
\lineto(6.520,582.861)
\lineto(6.510,582.883)
\lineto(6.497,582.908)
\lineto(6.485,582.934)
\lineto(6.472,582.956)
\lineto(6.456,582.978)
\lineto(6.440,583.000)
\lineto(6.421,583.022)
\lineto(6.402,583.041)
\lineto(6.383,583.060)
\lineto(6.360,583.079)
\lineto(6.338,583.095)
\lineto(6.316,583.114)
\lineto(6.290,583.127)
\lineto(6.268,583.143)
\lineto(6.239,583.156)
\lineto(6.214,583.169)
\lineto(6.185,583.179)
\lineto(6.156,583.189)
\lineto(6.125,583.199)
\lineto(6.093,583.209)
\lineto(6.061,583.209)
\lineto(6.029,583.219)
\lineto(5.994,583.219)
\lineto(5.959,583.219)
\curveto(5.589,583.219)(5.117,582.849)(5.117,582.377)
\curveto(5.117,582.058)(5.337,581.803)(5.704,581.803)
\curveto(6.134,581.803)(6.561,582.217)(6.561,582.645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,582.644)
\lineto(6.561,582.673)
\lineto(6.558,582.698)
\lineto(6.555,582.727)
\lineto(6.552,582.756)
\lineto(6.546,582.782)
\lineto(6.540,582.807)
\lineto(6.530,582.836)
\lineto(6.520,582.861)
\lineto(6.510,582.883)
\lineto(6.497,582.908)
\lineto(6.485,582.934)
\lineto(6.472,582.956)
\lineto(6.456,582.978)
\lineto(6.440,583.000)
\lineto(6.421,583.022)
\lineto(6.402,583.041)
\lineto(6.383,583.060)
\lineto(6.360,583.079)
\lineto(6.338,583.095)
\lineto(6.316,583.114)
\lineto(6.290,583.127)
\lineto(6.268,583.143)
\lineto(6.239,583.156)
\lineto(6.214,583.169)
\lineto(6.185,583.179)
\lineto(6.156,583.189)
\lineto(6.125,583.199)
\lineto(6.093,583.209)
\lineto(6.061,583.209)
\lineto(6.029,583.219)
\lineto(5.994,583.219)
\lineto(5.959,583.219)
\curveto(5.589,583.219)(5.117,582.849)(5.117,582.377)
\curveto(5.117,582.058)(5.337,581.803)(5.704,581.803)
\curveto(6.134,581.803)(6.561,582.217)(6.561,582.645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,571.919)
\lineto(3.337,571.807)
\lineto(3.305,571.696)
\lineto(3.270,571.587)
\lineto(3.232,571.482)
\lineto(3.194,571.377)
\lineto(3.149,571.275)
\lineto(3.104,571.176)
\lineto(3.060,571.080)
\lineto(3.009,570.984)
\lineto(2.958,570.892)
\lineto(2.907,570.803)
\lineto(2.849,570.720)
\lineto(2.792,570.637)
\lineto(2.735,570.557)
\lineto(2.671,570.480)
\lineto(2.610,570.407)
\lineto(2.546,570.337)
\lineto(2.479,570.273)
\lineto(2.412,570.212)
\lineto(2.342,570.151)
\lineto(2.272,570.100)
\lineto(2.199,570.049)
\lineto(2.125,570.004)
\lineto(2.052,569.963)
\lineto(1.975,569.925)
\lineto(1.899,569.893)
\lineto(1.819,569.868)
\lineto(1.739,569.842)
\lineto(1.660,569.826)
\lineto(1.580,569.813)
\lineto(1.497,569.803)
\lineto(1.414,569.803)
\curveto(1.319,569.803)(1.079,569.803)(0.792,569.950)
\curveto(1.271,570.064)(1.510,570.473)(1.510,570.792)
\curveto(1.510,571.043)(1.334,571.350)(0.907,571.350)
\curveto(0.509,571.350)(0.049,571.015)(0.049,570.441)
\curveto(0.049,569.803)(0.681,569.455)(1.443,569.455)
\curveto(2.556,569.455)(4.036,570.297)(4.434,571.873)
\lineto(5.895,577.686)
\curveto(5.974,578.005)(5.974,578.225)(5.974,578.276)
\curveto(5.974,579.182)(5.305,579.733)(4.514,579.733)
\curveto(2.891,579.733)(1.988,577.434)(1.988,577.287)
\curveto(1.988,577.128)(2.141,577.128)(2.176,577.128)
\curveto(2.320,577.128)(2.336,577.150)(2.460,577.447)
\curveto(2.859,578.420)(3.592,579.386)(4.463,579.386)
\curveto(4.689,579.386)(4.973,579.322)(4.973,578.659)
\curveto(4.973,578.289)(4.922,578.117)(4.861,577.846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,571.919)
\lineto(3.337,571.807)
\lineto(3.305,571.696)
\lineto(3.270,571.587)
\lineto(3.232,571.482)
\lineto(3.194,571.377)
\lineto(3.149,571.275)
\lineto(3.104,571.176)
\lineto(3.060,571.080)
\lineto(3.009,570.984)
\lineto(2.958,570.892)
\lineto(2.907,570.803)
\lineto(2.849,570.720)
\lineto(2.792,570.637)
\lineto(2.735,570.557)
\lineto(2.671,570.480)
\lineto(2.610,570.407)
\lineto(2.546,570.337)
\lineto(2.479,570.273)
\lineto(2.412,570.212)
\lineto(2.342,570.151)
\lineto(2.272,570.100)
\lineto(2.199,570.049)
\lineto(2.125,570.004)
\lineto(2.052,569.963)
\lineto(1.975,569.925)
\lineto(1.899,569.893)
\lineto(1.819,569.868)
\lineto(1.739,569.842)
\lineto(1.660,569.826)
\lineto(1.580,569.813)
\lineto(1.497,569.803)
\lineto(1.414,569.803)
\curveto(1.319,569.803)(1.079,569.803)(0.792,569.950)
\curveto(1.271,570.064)(1.510,570.473)(1.510,570.792)
\curveto(1.510,571.043)(1.334,571.350)(0.907,571.350)
\curveto(0.509,571.350)(0.049,571.015)(0.049,570.441)
\curveto(0.049,569.803)(0.681,569.455)(1.443,569.455)
\curveto(2.556,569.455)(4.036,570.297)(4.434,571.873)
\lineto(5.895,577.686)
\curveto(5.974,578.005)(5.974,578.225)(5.974,578.276)
\curveto(5.974,579.182)(5.305,579.733)(4.514,579.733)
\curveto(2.891,579.733)(1.988,577.434)(1.988,577.287)
\curveto(1.988,577.128)(2.141,577.128)(2.176,577.128)
\curveto(2.320,577.128)(2.336,577.150)(2.460,577.447)
\curveto(2.859,578.420)(3.592,579.386)(4.463,579.386)
\curveto(4.689,579.386)(4.973,579.322)(4.973,578.659)
\curveto(4.973,578.289)(4.922,578.117)(4.861,577.846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,576.719)
\lineto(16.087,576.799)
\lineto(16.109,576.876)
\lineto(16.125,576.914)
\lineto(16.138,576.949)
\lineto(16.153,576.987)
\lineto(16.169,577.022)
\lineto(16.188,577.057)
\lineto(16.208,577.092)
\lineto(16.227,577.124)
\lineto(16.252,577.156)
\lineto(16.274,577.188)
\lineto(16.303,577.217)
\lineto(16.332,577.249)
\lineto(16.361,577.275)
\lineto(16.392,577.304)
\lineto(16.431,577.329)
\lineto(16.466,577.355)
\lineto(16.507,577.377)
\lineto(16.552,577.399)
\lineto(16.597,577.418)
\lineto(16.644,577.437)
\lineto(16.699,577.453)
\lineto(16.753,577.469)
\lineto(16.813,577.485)
\lineto(16.874,577.498)
\lineto(16.941,577.508)
\lineto(17.008,577.518)
\lineto(17.046,577.518)
\lineto(17.081,577.518)
\lineto(17.120,577.518)
\lineto(17.158,577.518)
\lineto(17.199,577.518)
\lineto(17.241,577.518)
\curveto(17.295,577.518)(17.464,577.528)(17.464,577.760)
\curveto(17.464,577.827)(17.410,577.916)(17.295,577.916)
\curveto(16.932,577.916)(16.517,577.871)(16.141,577.871)
\curveto(15.876,577.871)(15.232,577.916)(14.964,577.916)
\curveto(14.910,577.916)(14.741,577.916)(14.741,577.671)
\curveto(14.741,577.527)(14.884,577.518)(14.990,577.518)
\curveto(15.506,577.508)(15.698,577.339)(15.698,577.058)
\curveto(15.698,576.975)(15.685,576.915)(15.650,576.794)
\lineto(14.441,571.953)
\lineto(11.619,577.725)
\curveto(11.530,577.916)(11.510,577.916)(11.243,577.916)
\lineto(9.721,577.916)
\curveto(9.508,577.916)(9.364,577.916)(9.364,577.671)
\curveto(9.364,577.518)(9.498,577.518)(9.731,577.518)
\curveto(9.967,577.518)(10.209,577.508)(10.439,577.464)
\lineto(8.953,571.519)
\curveto(8.854,571.095)(8.666,570.760)(7.798,570.725)
\curveto(7.719,570.725)(7.566,570.715)(7.566,570.492)
\curveto(7.566,570.371)(7.655,570.327)(7.728,570.327)
\curveto(8.098,570.327)(8.506,570.372)(8.886,570.372)
\curveto(9.154,570.372)(9.798,570.327)(10.066,570.327)
\curveto(10.174,570.327)(10.286,570.381)(10.286,570.563)
\curveto(10.286,570.716)(10.149,570.725)(10.031,570.725)
\curveto(9.329,570.751)(9.329,571.041)(9.329,571.194)
\curveto(9.329,571.239)(9.329,571.293)(9.374,571.475)
\lineto(10.799,577.157)
\lineto(14.042,570.518)
\curveto(14.132,570.336)(14.176,570.327)(14.285,570.327)
\curveto(14.467,570.327)(14.467,570.362)(14.521,570.563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,576.719)
\lineto(16.087,576.799)
\lineto(16.109,576.876)
\lineto(16.125,576.914)
\lineto(16.138,576.949)
\lineto(16.153,576.987)
\lineto(16.169,577.022)
\lineto(16.188,577.057)
\lineto(16.208,577.092)
\lineto(16.227,577.124)
\lineto(16.252,577.156)
\lineto(16.274,577.188)
\lineto(16.303,577.217)
\lineto(16.332,577.249)
\lineto(16.361,577.275)
\lineto(16.392,577.304)
\lineto(16.431,577.329)
\lineto(16.466,577.355)
\lineto(16.507,577.377)
\lineto(16.552,577.399)
\lineto(16.597,577.418)
\lineto(16.644,577.437)
\lineto(16.699,577.453)
\lineto(16.753,577.469)
\lineto(16.813,577.485)
\lineto(16.874,577.498)
\lineto(16.941,577.508)
\lineto(17.008,577.518)
\lineto(17.046,577.518)
\lineto(17.081,577.518)
\lineto(17.120,577.518)
\lineto(17.158,577.518)
\lineto(17.199,577.518)
\lineto(17.241,577.518)
\curveto(17.295,577.518)(17.464,577.528)(17.464,577.760)
\curveto(17.464,577.827)(17.410,577.916)(17.295,577.916)
\curveto(16.932,577.916)(16.517,577.871)(16.141,577.871)
\curveto(15.876,577.871)(15.232,577.916)(14.964,577.916)
\curveto(14.910,577.916)(14.741,577.916)(14.741,577.671)
\curveto(14.741,577.527)(14.884,577.518)(14.990,577.518)
\curveto(15.506,577.508)(15.698,577.339)(15.698,577.058)
\curveto(15.698,576.975)(15.685,576.915)(15.650,576.794)
\lineto(14.441,571.953)
\lineto(11.619,577.725)
\curveto(11.530,577.916)(11.510,577.916)(11.243,577.916)
\lineto(9.721,577.916)
\curveto(9.508,577.916)(9.364,577.916)(9.364,577.671)
\curveto(9.364,577.518)(9.498,577.518)(9.731,577.518)
\curveto(9.967,577.518)(10.209,577.508)(10.439,577.464)
\lineto(8.953,571.519)
\curveto(8.854,571.095)(8.666,570.760)(7.798,570.725)
\curveto(7.719,570.725)(7.566,570.715)(7.566,570.492)
\curveto(7.566,570.371)(7.655,570.327)(7.728,570.327)
\curveto(8.098,570.327)(8.506,570.372)(8.886,570.372)
\curveto(9.154,570.372)(9.798,570.327)(10.066,570.327)
\curveto(10.174,570.327)(10.286,570.381)(10.286,570.563)
\curveto(10.286,570.716)(10.149,570.725)(10.031,570.725)
\curveto(9.329,570.751)(9.329,571.041)(9.329,571.194)
\curveto(9.329,571.239)(9.329,571.293)(9.374,571.475)
\lineto(10.799,577.157)
\lineto(14.042,570.518)
\curveto(14.132,570.336)(14.176,570.327)(14.285,570.327)
\curveto(14.467,570.327)(14.467,570.362)(14.521,570.563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.517,582.644)
\lineto(155.517,582.673)
\lineto(155.514,582.698)
\lineto(155.511,582.727)
\lineto(155.508,582.756)
\lineto(155.502,582.782)
\lineto(155.496,582.807)
\lineto(155.486,582.836)
\lineto(155.476,582.861)
\lineto(155.466,582.883)
\lineto(155.454,582.908)
\lineto(155.441,582.934)
\lineto(155.428,582.956)
\lineto(155.412,582.978)
\lineto(155.396,583.000)
\lineto(155.377,583.022)
\lineto(155.358,583.041)
\lineto(155.339,583.060)
\lineto(155.317,583.079)
\lineto(155.294,583.095)
\lineto(155.272,583.114)
\lineto(155.250,583.127)
\lineto(155.224,583.143)
\lineto(155.196,583.156)
\lineto(155.170,583.169)
\lineto(155.141,583.179)
\lineto(155.113,583.189)
\lineto(155.081,583.199)
\lineto(155.049,583.209)
\lineto(155.017,583.209)
\lineto(154.985,583.219)
\lineto(154.950,583.219)
\lineto(154.915,583.219)
\curveto(154.548,583.219)(154.073,582.849)(154.073,582.377)
\curveto(154.073,582.058)(154.293,581.803)(154.660,581.803)
\curveto(155.090,581.803)(155.518,582.217)(155.518,582.645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.517,582.644)
\lineto(155.517,582.673)
\lineto(155.514,582.698)
\lineto(155.511,582.727)
\lineto(155.508,582.756)
\lineto(155.502,582.782)
\lineto(155.496,582.807)
\lineto(155.486,582.836)
\lineto(155.476,582.861)
\lineto(155.466,582.883)
\lineto(155.454,582.908)
\lineto(155.441,582.934)
\lineto(155.428,582.956)
\lineto(155.412,582.978)
\lineto(155.396,583.000)
\lineto(155.377,583.022)
\lineto(155.358,583.041)
\lineto(155.339,583.060)
\lineto(155.317,583.079)
\lineto(155.294,583.095)
\lineto(155.272,583.114)
\lineto(155.250,583.127)
\lineto(155.224,583.143)
\lineto(155.196,583.156)
\lineto(155.170,583.169)
\lineto(155.141,583.179)
\lineto(155.113,583.189)
\lineto(155.081,583.199)
\lineto(155.049,583.209)
\lineto(155.017,583.209)
\lineto(154.985,583.219)
\lineto(154.950,583.219)
\lineto(154.915,583.219)
\curveto(154.548,583.219)(154.073,582.849)(154.073,582.377)
\curveto(154.073,582.058)(154.293,581.803)(154.660,581.803)
\curveto(155.090,581.803)(155.518,582.217)(155.518,582.645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.325,571.919)
\lineto(152.293,571.807)
\lineto(152.261,571.696)
\lineto(152.226,571.587)
\lineto(152.188,571.482)
\lineto(152.150,571.377)
\lineto(152.108,571.275)
\lineto(152.064,571.176)
\lineto(152.016,571.080)
\lineto(151.965,570.984)
\lineto(151.914,570.892)
\lineto(151.863,570.803)
\lineto(151.805,570.720)
\lineto(151.748,570.637)
\lineto(151.691,570.557)
\lineto(151.630,570.480)
\lineto(151.566,570.407)
\lineto(151.502,570.337)
\lineto(151.435,570.273)
\lineto(151.368,570.212)
\lineto(151.298,570.151)
\lineto(151.228,570.100)
\lineto(151.155,570.049)
\lineto(151.081,570.004)
\lineto(151.008,569.963)
\lineto(150.931,569.925)
\lineto(150.855,569.893)
\lineto(150.775,569.868)
\lineto(150.696,569.842)
\lineto(150.616,569.826)
\lineto(150.536,569.813)
\lineto(150.453,569.803)
\lineto(150.370,569.803)
\curveto(150.275,569.803)(150.036,569.803)(149.749,569.950)
\curveto(150.227,570.064)(150.466,570.473)(150.466,570.792)
\curveto(150.466,571.043)(150.291,571.350)(149.863,571.350)
\curveto(149.465,571.350)(149.006,571.015)(149.006,570.441)
\curveto(149.006,569.803)(149.637,569.455)(150.402,569.455)
\curveto(151.512,569.455)(152.992,570.297)(153.390,571.873)
\lineto(154.851,577.686)
\curveto(154.931,578.005)(154.931,578.225)(154.931,578.276)
\curveto(154.931,579.182)(154.261,579.733)(153.470,579.733)
\curveto(151.847,579.733)(150.944,577.434)(150.944,577.287)
\curveto(150.944,577.128)(151.097,577.128)(151.133,577.128)
\curveto(151.279,577.128)(151.292,577.150)(151.416,577.447)
\curveto(151.815,578.420)(152.548,579.386)(153.419,579.386)
\curveto(153.645,579.386)(153.929,579.322)(153.929,578.659)
\curveto(153.929,578.289)(153.878,578.117)(153.818,577.846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.325,571.919)
\lineto(152.293,571.807)
\lineto(152.261,571.696)
\lineto(152.226,571.587)
\lineto(152.188,571.482)
\lineto(152.150,571.377)
\lineto(152.108,571.275)
\lineto(152.064,571.176)
\lineto(152.016,571.080)
\lineto(151.965,570.984)
\lineto(151.914,570.892)
\lineto(151.863,570.803)
\lineto(151.805,570.720)
\lineto(151.748,570.637)
\lineto(151.691,570.557)
\lineto(151.630,570.480)
\lineto(151.566,570.407)
\lineto(151.502,570.337)
\lineto(151.435,570.273)
\lineto(151.368,570.212)
\lineto(151.298,570.151)
\lineto(151.228,570.100)
\lineto(151.155,570.049)
\lineto(151.081,570.004)
\lineto(151.008,569.963)
\lineto(150.931,569.925)
\lineto(150.855,569.893)
\lineto(150.775,569.868)
\lineto(150.696,569.842)
\lineto(150.616,569.826)
\lineto(150.536,569.813)
\lineto(150.453,569.803)
\lineto(150.370,569.803)
\curveto(150.275,569.803)(150.036,569.803)(149.749,569.950)
\curveto(150.227,570.064)(150.466,570.473)(150.466,570.792)
\curveto(150.466,571.043)(150.291,571.350)(149.863,571.350)
\curveto(149.465,571.350)(149.006,571.015)(149.006,570.441)
\curveto(149.006,569.803)(149.637,569.455)(150.402,569.455)
\curveto(151.512,569.455)(152.992,570.297)(153.390,571.873)
\lineto(154.851,577.686)
\curveto(154.931,578.005)(154.931,578.225)(154.931,578.276)
\curveto(154.931,579.182)(154.261,579.733)(153.470,579.733)
\curveto(151.847,579.733)(150.944,577.434)(150.944,577.287)
\curveto(150.944,577.128)(151.097,577.128)(151.133,577.128)
\curveto(151.279,577.128)(151.292,577.150)(151.416,577.447)
\curveto(151.815,578.420)(152.548,579.386)(153.419,579.386)
\curveto(153.645,579.386)(153.929,579.322)(153.929,578.659)
\curveto(153.929,578.289)(153.878,578.117)(153.818,577.846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.475,577.407)
\lineto(159.475,577.420)
\lineto(159.475,577.433)
\lineto(159.475,577.449)
\lineto(159.475,577.462)
\lineto(159.475,577.472)
\lineto(159.475,577.485)
\lineto(159.475,577.498)
\lineto(159.475,577.508)
\lineto(159.475,577.521)
\lineto(159.472,577.531)
\lineto(159.472,577.541)
\lineto(159.472,577.551)
\lineto(159.472,577.561)
\lineto(159.469,577.571)
\lineto(159.469,577.581)
\lineto(159.469,577.591)
\lineto(159.466,577.601)
\lineto(159.466,577.611)
\lineto(159.463,577.621)
\lineto(159.463,577.631)
\lineto(159.457,577.644)
\lineto(159.454,577.657)
\lineto(159.448,577.667)
\lineto(159.442,577.677)
\lineto(159.436,577.687)
\lineto(159.430,577.697)
\lineto(159.420,577.707)
\lineto(159.410,577.717)
\lineto(159.400,577.727)
\lineto(159.387,577.727)
\lineto(159.374,577.727)
\lineto(159.359,577.737)
\lineto(159.353,577.737)
\lineto(159.347,577.737)
\lineto(159.337,577.737)
\lineto(159.327,577.737)
\lineto(159.321,577.737)
\lineto(159.311,577.737)
\lineto(159.301,577.737)
\lineto(159.291,577.737)
\lineto(159.281,577.737)
\lineto(159.268,577.737)
\lineto(159.258,577.737)
\lineto(159.245,577.737)
\lineto(159.235,577.737)
\lineto(159.222,577.737)
\lineto(159.209,577.737)
\lineto(159.197,577.737)
\lineto(159.184,577.737)
\lineto(159.168,577.737)
\lineto(159.155,577.737)
\lineto(159.139,577.737)
\curveto(158.428,577.036)(157.420,577.026)(156.964,577.026)
\lineto(156.964,576.628)
\curveto(157.232,576.628)(157.966,576.628)(158.572,576.937)
\lineto(158.572,571.270)
\curveto(158.572,570.900)(158.572,570.757)(157.462,570.757)
\lineto(157.044,570.757)
\lineto(157.044,570.358)
\curveto(157.242,570.368)(158.607,570.403)(159.021,570.403)
\curveto(159.366,570.403)(160.766,570.368)(161.008,570.358)
\lineto(161.008,570.757)
\lineto(160.587,570.757)
\curveto(159.474,570.757)(159.474,570.900)(159.474,571.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.475,577.407)
\lineto(159.475,577.420)
\lineto(159.475,577.433)
\lineto(159.475,577.449)
\lineto(159.475,577.462)
\lineto(159.475,577.472)
\lineto(159.475,577.485)
\lineto(159.475,577.498)
\lineto(159.475,577.508)
\lineto(159.475,577.521)
\lineto(159.472,577.531)
\lineto(159.472,577.541)
\lineto(159.472,577.551)
\lineto(159.472,577.561)
\lineto(159.469,577.571)
\lineto(159.469,577.581)
\lineto(159.469,577.591)
\lineto(159.466,577.601)
\lineto(159.466,577.611)
\lineto(159.463,577.621)
\lineto(159.463,577.631)
\lineto(159.457,577.644)
\lineto(159.454,577.657)
\lineto(159.448,577.667)
\lineto(159.442,577.677)
\lineto(159.436,577.687)
\lineto(159.430,577.697)
\lineto(159.420,577.707)
\lineto(159.410,577.717)
\lineto(159.400,577.727)
\lineto(159.387,577.727)
\lineto(159.374,577.727)
\lineto(159.359,577.737)
\lineto(159.353,577.737)
\lineto(159.347,577.737)
\lineto(159.337,577.737)
\lineto(159.327,577.737)
\lineto(159.321,577.737)
\lineto(159.311,577.737)
\lineto(159.301,577.737)
\lineto(159.291,577.737)
\lineto(159.281,577.737)
\lineto(159.268,577.737)
\lineto(159.258,577.737)
\lineto(159.245,577.737)
\lineto(159.235,577.737)
\lineto(159.222,577.737)
\lineto(159.209,577.737)
\lineto(159.197,577.737)
\lineto(159.184,577.737)
\lineto(159.168,577.737)
\lineto(159.155,577.737)
\lineto(159.139,577.737)
\curveto(158.428,577.036)(157.420,577.026)(156.964,577.026)
\lineto(156.964,576.628)
\curveto(157.232,576.628)(157.966,576.628)(158.572,576.937)
\lineto(158.572,571.270)
\curveto(158.572,570.900)(158.572,570.757)(157.462,570.757)
\lineto(157.044,570.757)
\lineto(157.044,570.358)
\curveto(157.242,570.368)(158.607,570.403)(159.021,570.403)
\curveto(159.366,570.403)(160.766,570.368)(161.008,570.358)
\lineto(161.008,570.757)
\lineto(160.587,570.757)
\curveto(159.474,570.757)(159.474,570.900)(159.474,571.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.496,576.335)
\curveto(96.496,576.183)(96.440,576.053)(96.328,575.944)
\curveto(96.216,575.835)(96.086,575.781)(95.937,575.781)
\curveto(95.845,575.781)(95.754,575.806)(95.665,575.855)
\curveto(95.577,575.904)(95.507,575.974)(95.458,576.063)
\curveto(95.408,576.152)(95.384,576.242)(95.384,576.335)
\curveto(95.384,576.483)(95.438,576.613)(95.547,576.725)
\curveto(95.656,576.837)(95.786,576.893)(95.937,576.893)
\curveto(96.086,576.893)(96.216,576.837)(96.328,576.725)
\curveto(96.440,576.613)(96.496,576.483)(96.496,576.335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.688,576.335)
\curveto(93.688,576.183)(93.632,576.053)(93.520,575.944)
\curveto(93.408,575.835)(93.278,575.781)(93.129,575.781)
\curveto(93.037,575.781)(92.946,575.806)(92.857,575.855)
\curveto(92.768,575.904)(92.699,575.974)(92.650,576.063)
\curveto(92.600,576.152)(92.576,576.242)(92.576,576.335)
\curveto(92.576,576.483)(92.630,576.613)(92.739,576.725)
\curveto(92.848,576.837)(92.978,576.893)(93.129,576.893)
\curveto(93.278,576.893)(93.408,576.837)(93.520,576.725)
\curveto(93.632,576.613)(93.688,576.483)(93.688,576.335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.880,576.335)
\curveto(90.880,576.183)(90.824,576.053)(90.712,575.944)
\curveto(90.600,575.835)(90.470,575.781)(90.321,575.781)
\curveto(90.229,575.781)(90.138,575.806)(90.049,575.855)
\curveto(89.960,575.904)(89.891,575.974)(89.842,576.063)
\curveto(89.792,576.152)(89.767,576.242)(89.767,576.335)
\curveto(89.767,576.483)(89.822,576.613)(89.931,576.725)
\curveto(90.039,576.837)(90.170,576.893)(90.321,576.893)
\curveto(90.470,576.893)(90.600,576.837)(90.712,576.725)
\curveto(90.824,576.613)(90.880,576.483)(90.880,576.335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.746,402.986)
\curveto(242.746,402.834)(242.690,402.704)(242.578,402.595)
\curveto(242.466,402.486)(242.336,402.432)(242.187,402.432)
\curveto(242.095,402.432)(242.004,402.457)(241.916,402.506)
\curveto(241.827,402.556)(241.757,402.625)(241.708,402.714)
\curveto(241.658,402.803)(241.634,402.893)(241.634,402.986)
\curveto(241.634,403.134)(241.688,403.264)(241.797,403.376)
\curveto(241.906,403.488)(242.036,403.544)(242.187,403.544)
\curveto(242.336,403.544)(242.466,403.488)(242.578,403.376)
\curveto(242.690,403.264)(242.746,403.134)(242.746,402.986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.938,402.986)
\curveto(239.938,402.834)(239.882,402.704)(239.770,402.595)
\curveto(239.658,402.486)(239.528,402.432)(239.379,402.432)
\curveto(239.287,402.432)(239.196,402.457)(239.107,402.506)
\curveto(239.018,402.556)(238.949,402.625)(238.900,402.714)
\curveto(238.850,402.803)(238.826,402.893)(238.826,402.986)
\curveto(238.826,403.134)(238.880,403.264)(238.989,403.376)
\curveto(239.098,403.488)(239.228,403.544)(239.379,403.544)
\curveto(239.528,403.544)(239.658,403.488)(239.770,403.376)
\curveto(239.882,403.264)(239.938,403.134)(239.938,402.986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.130,402.986)
\curveto(237.130,402.834)(237.074,402.704)(236.962,402.595)
\curveto(236.850,402.486)(236.720,402.432)(236.571,402.432)
\curveto(236.479,402.432)(236.388,402.457)(236.299,402.506)
\curveto(236.210,402.556)(236.141,402.625)(236.092,402.714)
\curveto(236.042,402.803)(236.018,402.893)(236.017,402.986)
\curveto(236.018,403.134)(236.072,403.264)(236.181,403.376)
\curveto(236.289,403.488)(236.420,403.544)(236.571,403.544)
\curveto(236.720,403.544)(236.850,403.488)(236.962,403.376)
\curveto(237.074,403.264)(237.130,403.134)(237.130,402.986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.996,222.986)
\curveto(388.996,222.834)(388.940,222.704)(388.828,222.595)
\curveto(388.716,222.486)(388.586,222.432)(388.437,222.432)
\curveto(388.345,222.432)(388.254,222.457)(388.165,222.506)
\curveto(388.077,222.556)(388.007,222.625)(387.958,222.714)
\curveto(387.908,222.803)(387.884,222.893)(387.884,222.986)
\curveto(387.884,223.134)(387.938,223.264)(388.047,223.376)
\curveto(388.156,223.488)(388.286,223.544)(388.437,223.544)
\curveto(388.586,223.544)(388.716,223.488)(388.828,223.376)
\curveto(388.940,223.264)(388.996,223.134)(388.996,222.986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.188,222.986)
\curveto(386.188,222.834)(386.132,222.704)(386.020,222.595)
\curveto(385.908,222.486)(385.778,222.432)(385.629,222.432)
\curveto(385.537,222.432)(385.446,222.457)(385.357,222.506)
\curveto(385.268,222.556)(385.199,222.625)(385.150,222.714)
\curveto(385.100,222.803)(385.076,222.893)(385.076,222.986)
\curveto(385.076,223.134)(385.130,223.264)(385.239,223.376)
\curveto(385.348,223.488)(385.478,223.544)(385.629,223.544)
\curveto(385.778,223.544)(385.908,223.488)(386.020,223.376)
\curveto(386.132,223.264)(386.188,223.134)(386.188,222.986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.380,222.986)
\curveto(383.380,222.834)(383.324,222.704)(383.212,222.595)
\curveto(383.100,222.486)(382.970,222.432)(382.821,222.432)
\curveto(382.729,222.432)(382.638,222.457)(382.549,222.506)
\curveto(382.460,222.556)(382.391,222.625)(382.342,222.714)
\curveto(382.292,222.803)(382.267,222.893)(382.267,222.986)
\curveto(382.267,223.134)(382.322,223.264)(382.431,223.376)
\curveto(382.539,223.488)(382.670,223.544)(382.821,223.544)
\curveto(382.970,223.544)(383.100,223.488)(383.212,223.376)
\curveto(383.324,223.264)(383.380,223.134)(383.380,222.986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.246,65.486)
\curveto(535.246,65.334)(535.190,65.204)(535.078,65.095)
\curveto(534.966,64.986)(534.836,64.932)(534.687,64.932)
\curveto(534.595,64.932)(534.504,64.957)(534.415,65.006)
\curveto(534.326,65.056)(534.257,65.125)(534.208,65.214)
\curveto(534.158,65.303)(534.134,65.393)(534.134,65.486)
\curveto(534.134,65.634)(534.188,65.764)(534.297,65.876)
\curveto(534.406,65.988)(534.536,66.044)(534.687,66.044)
\curveto(534.836,66.044)(534.966,65.988)(535.078,65.876)
\curveto(535.190,65.764)(535.246,65.634)(535.246,65.486)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.438,65.486)
\curveto(532.438,65.334)(532.382,65.204)(532.270,65.095)
\curveto(532.158,64.986)(532.028,64.932)(531.879,64.932)
\curveto(531.787,64.932)(531.696,64.957)(531.607,65.006)
\curveto(531.518,65.056)(531.449,65.125)(531.400,65.214)
\curveto(531.350,65.303)(531.326,65.393)(531.326,65.486)
\curveto(531.326,65.634)(531.380,65.764)(531.489,65.876)
\curveto(531.597,65.988)(531.728,66.044)(531.879,66.044)
\curveto(532.028,66.044)(532.158,65.988)(532.270,65.876)
\curveto(532.382,65.764)(532.438,65.634)(532.438,65.486)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.630,65.486)
\curveto(529.630,65.334)(529.574,65.204)(529.462,65.095)
\curveto(529.350,64.986)(529.220,64.932)(529.071,64.932)
\curveto(528.979,64.932)(528.888,64.957)(528.799,65.006)
\curveto(528.710,65.056)(528.641,65.125)(528.592,65.214)
\curveto(528.542,65.303)(528.517,65.393)(528.517,65.486)
\curveto(528.517,65.634)(528.572,65.764)(528.681,65.876)
\curveto(528.789,65.988)(528.920,66.044)(529.071,66.044)
\curveto(529.220,66.044)(529.350,65.988)(529.462,65.876)
\curveto(529.574,65.764)(529.630,65.634)(529.630,65.486)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.414,9.912)
\curveto(535.414,9.760)(535.358,9.630)(535.246,9.521)
\curveto(535.134,9.412)(535.004,9.358)(534.856,9.358)
\curveto(534.763,9.358)(534.673,9.383)(534.584,9.432)
\curveto(534.495,9.481)(534.425,9.551)(534.376,9.640)
\curveto(534.327,9.729)(534.302,9.819)(534.302,9.912)
\curveto(534.302,10.060)(534.356,10.190)(534.465,10.302)
\curveto(534.574,10.414)(534.704,10.470)(534.856,10.470)
\curveto(535.004,10.470)(535.134,10.414)(535.246,10.302)
\curveto(535.358,10.190)(535.414,10.060)(535.414,9.912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.606,9.912)
\curveto(532.606,9.760)(532.550,9.630)(532.438,9.521)
\curveto(532.326,9.412)(532.196,9.358)(532.048,9.358)
\curveto(531.955,9.358)(531.865,9.383)(531.776,9.432)
\curveto(531.687,9.481)(531.617,9.551)(531.568,9.640)
\curveto(531.519,9.729)(531.494,9.819)(531.494,9.912)
\curveto(531.494,10.060)(531.548,10.190)(531.657,10.302)
\curveto(531.766,10.414)(531.896,10.470)(532.048,10.470)
\curveto(532.196,10.470)(532.326,10.414)(532.438,10.302)
\curveto(532.550,10.190)(532.606,10.060)(532.606,9.912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.798,9.912)
\curveto(529.798,9.760)(529.742,9.630)(529.630,9.521)
\curveto(529.518,9.412)(529.388,9.358)(529.239,9.358)
\curveto(529.147,9.358)(529.056,9.383)(528.967,9.432)
\curveto(528.878,9.481)(528.809,9.551)(528.760,9.640)
\curveto(528.710,9.729)(528.686,9.819)(528.686,9.912)
\curveto(528.686,10.060)(528.740,10.190)(528.849,10.302)
\curveto(528.958,10.414)(529.088,10.470)(529.239,10.470)
\curveto(529.388,10.470)(529.518,10.414)(529.630,10.302)
\curveto(529.742,10.190)(529.798,10.060)(529.798,9.912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.445,16.288)
\lineto(443.445,16.319)
\lineto(443.442,16.350)
\lineto(443.439,16.384)
\lineto(443.436,16.411)
\lineto(443.429,16.442)
\lineto(443.422,16.473)
\lineto(443.412,16.500)
\lineto(443.402,16.527)
\lineto(443.391,16.554)
\lineto(443.378,16.581)
\lineto(443.364,16.608)
\lineto(443.350,16.632)
\lineto(443.333,16.656)
\lineto(443.316,16.680)
\lineto(443.295,16.701)
\lineto(443.275,16.721)
\lineto(443.254,16.742)
\lineto(443.234,16.763)
\lineto(443.210,16.780)
\lineto(443.186,16.797)
\lineto(443.159,16.814)
\lineto(443.135,16.828)
\lineto(443.107,16.842)
\lineto(443.076,16.856)
\lineto(443.049,16.866)
\lineto(443.018,16.876)
\lineto(442.987,16.886)
\lineto(442.953,16.896)
\lineto(442.919,16.906)
\lineto(442.885,16.906)
\lineto(442.851,16.906)
\lineto(442.813,16.906)
\curveto(442.351,16.906)(441.889,16.461)(441.889,16.003)
\curveto(441.889,15.675)(442.129,15.387)(442.543,15.387)
\curveto(442.933,15.387)(443.446,15.777)(443.446,16.290)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.445,16.288)
\lineto(443.445,16.319)
\lineto(443.442,16.350)
\lineto(443.439,16.384)
\lineto(443.436,16.411)
\lineto(443.429,16.442)
\lineto(443.422,16.473)
\lineto(443.412,16.500)
\lineto(443.402,16.527)
\lineto(443.391,16.554)
\lineto(443.378,16.581)
\lineto(443.364,16.608)
\lineto(443.350,16.632)
\lineto(443.333,16.656)
\lineto(443.316,16.680)
\lineto(443.295,16.701)
\lineto(443.275,16.721)
\lineto(443.254,16.742)
\lineto(443.234,16.763)
\lineto(443.210,16.780)
\lineto(443.186,16.797)
\lineto(443.159,16.814)
\lineto(443.135,16.828)
\lineto(443.107,16.842)
\lineto(443.076,16.856)
\lineto(443.049,16.866)
\lineto(443.018,16.876)
\lineto(442.987,16.886)
\lineto(442.953,16.896)
\lineto(442.919,16.906)
\lineto(442.885,16.906)
\lineto(442.851,16.906)
\lineto(442.813,16.906)
\curveto(442.351,16.906)(441.889,16.461)(441.889,16.003)
\curveto(441.889,15.675)(442.129,15.387)(442.543,15.387)
\curveto(442.933,15.387)(443.446,15.777)(443.446,16.290)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.145,9.880)
\lineto(442.162,9.924)
\lineto(442.183,9.965)
\lineto(442.196,10.006)
\lineto(442.213,10.044)
\lineto(442.227,10.078)
\lineto(442.241,10.112)
\lineto(442.255,10.143)
\lineto(442.265,10.174)
\lineto(442.279,10.205)
\lineto(442.289,10.232)
\lineto(442.299,10.259)
\lineto(442.309,10.286)
\lineto(442.316,10.310)
\lineto(442.327,10.334)
\lineto(442.344,10.385)
\lineto(442.361,10.433)
\lineto(442.381,10.481)
\lineto(442.388,10.505)
\lineto(442.399,10.532)
\lineto(442.409,10.559)
\lineto(442.419,10.586)
\lineto(442.430,10.613)
\lineto(442.440,10.644)
\lineto(442.450,10.678)
\lineto(442.464,10.709)
\lineto(442.478,10.747)
\lineto(442.491,10.785)
\lineto(442.505,10.823)
\lineto(442.522,10.867)
\curveto(442.659,11.209)(442.745,11.442)(442.745,11.770)
\curveto(442.745,12.533)(442.201,13.163)(441.345,13.163)
\curveto(439.744,13.163)(439.094,10.696)(439.094,10.539)
\curveto(439.094,10.368)(439.265,10.368)(439.303,10.368)
\curveto(439.474,10.368)(439.487,10.406)(439.573,10.679)
\curveto(440.035,12.284)(440.712,12.790)(441.297,12.790)
\curveto(441.431,12.790)(441.725,12.790)(441.725,12.246)
\curveto(441.725,11.887)(441.602,11.527)(441.530,11.356)
\curveto(441.397,10.915)(440.627,8.941)(440.356,8.202)
\curveto(440.189,7.764)(439.966,7.199)(439.966,6.840)
\curveto(439.966,6.043)(440.541,5.444)(441.366,5.444)
\curveto(442.964,5.444)(443.593,7.915)(443.593,8.068)
\curveto(443.593,8.240)(443.446,8.240)(443.391,8.240)
\curveto(443.220,8.240)(443.220,8.189)(443.135,7.932)
\curveto(442.830,6.861)(442.269,5.821)(441.397,5.821)
\curveto(441.109,5.821)(440.986,5.992)(440.986,6.382)
\curveto(440.986,6.809)(441.092,7.049)(441.482,8.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.145,9.880)
\lineto(442.162,9.924)
\lineto(442.183,9.965)
\lineto(442.196,10.006)
\lineto(442.213,10.044)
\lineto(442.227,10.078)
\lineto(442.241,10.112)
\lineto(442.255,10.143)
\lineto(442.265,10.174)
\lineto(442.279,10.205)
\lineto(442.289,10.232)
\lineto(442.299,10.259)
\lineto(442.309,10.286)
\lineto(442.316,10.310)
\lineto(442.327,10.334)
\lineto(442.344,10.385)
\lineto(442.361,10.433)
\lineto(442.381,10.481)
\lineto(442.388,10.505)
\lineto(442.399,10.532)
\lineto(442.409,10.559)
\lineto(442.419,10.586)
\lineto(442.430,10.613)
\lineto(442.440,10.644)
\lineto(442.450,10.678)
\lineto(442.464,10.709)
\lineto(442.478,10.747)
\lineto(442.491,10.785)
\lineto(442.505,10.823)
\lineto(442.522,10.867)
\curveto(442.659,11.209)(442.745,11.442)(442.745,11.770)
\curveto(442.745,12.533)(442.201,13.163)(441.345,13.163)
\curveto(439.744,13.163)(439.094,10.696)(439.094,10.539)
\curveto(439.094,10.368)(439.265,10.368)(439.303,10.368)
\curveto(439.474,10.368)(439.487,10.406)(439.573,10.679)
\curveto(440.035,12.284)(440.712,12.790)(441.297,12.790)
\curveto(441.431,12.790)(441.725,12.790)(441.725,12.246)
\curveto(441.725,11.887)(441.602,11.527)(441.530,11.356)
\curveto(441.397,10.915)(440.627,8.941)(440.356,8.202)
\curveto(440.189,7.764)(439.966,7.199)(439.966,6.840)
\curveto(439.966,6.043)(440.541,5.444)(441.366,5.444)
\curveto(442.964,5.444)(443.593,7.915)(443.593,8.068)
\curveto(443.593,8.240)(443.446,8.240)(443.391,8.240)
\curveto(443.220,8.240)(443.220,8.189)(443.135,7.932)
\curveto(442.830,6.861)(442.269,5.821)(441.397,5.821)
\curveto(441.109,5.821)(440.986,5.992)(440.986,6.382)
\curveto(440.986,6.809)(441.092,7.049)(441.482,8.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.417,9.931)
\lineto(454.441,10.017)
\lineto(454.469,10.099)
\lineto(454.482,10.140)
\lineto(454.496,10.178)
\lineto(454.513,10.219)
\lineto(454.530,10.257)
\lineto(454.551,10.295)
\lineto(454.571,10.333)
\lineto(454.595,10.367)
\lineto(454.619,10.401)
\lineto(454.643,10.435)
\lineto(454.674,10.466)
\lineto(454.705,10.500)
\lineto(454.736,10.527)
\lineto(454.770,10.558)
\lineto(454.811,10.585)
\lineto(454.849,10.612)
\lineto(454.893,10.636)
\lineto(454.941,10.660)
\lineto(454.989,10.680)
\lineto(455.040,10.701)
\lineto(455.098,10.718)
\lineto(455.157,10.735)
\lineto(455.222,10.752)
\lineto(455.287,10.766)
\lineto(455.358,10.776)
\lineto(455.430,10.786)
\lineto(455.471,10.786)
\lineto(455.509,10.786)
\lineto(455.550,10.786)
\lineto(455.594,10.786)
\lineto(455.636,10.786)
\lineto(455.680,10.786)
\curveto(455.738,10.786)(455.920,10.796)(455.920,11.046)
\curveto(455.920,11.118)(455.861,11.214)(455.738,11.214)
\curveto(455.348,11.214)(454.903,11.166)(454.500,11.166)
\curveto(454.216,11.166)(453.525,11.214)(453.237,11.214)
\curveto(453.179,11.214)(452.998,11.214)(452.998,10.951)
\curveto(452.998,10.797)(453.152,10.786)(453.265,10.786)
\curveto(453.819,10.776)(454.024,10.595)(454.024,10.294)
\curveto(454.024,10.205)(454.010,10.140)(453.976,10.010)
\lineto(452.676,4.816)
\lineto(449.648,11.009)
\curveto(449.553,11.214)(449.532,11.214)(449.245,11.214)
\lineto(447.613,11.214)
\curveto(447.383,11.214)(447.229,11.214)(447.229,10.951)
\curveto(447.229,10.786)(447.373,10.786)(447.623,10.786)
\curveto(447.876,10.786)(448.136,10.776)(448.382,10.728)
\lineto(446.792,4.351)
\curveto(446.682,3.896)(446.480,3.537)(445.550,3.499)
\curveto(445.464,3.499)(445.300,3.489)(445.300,3.249)
\curveto(445.300,3.119)(445.396,3.072)(445.474,3.072)
\curveto(445.871,3.072)(446.309,3.120)(446.716,3.120)
\curveto(447.004,3.120)(447.695,3.072)(447.982,3.072)
\curveto(448.098,3.072)(448.218,3.130)(448.218,3.325)
\curveto(448.218,3.489)(448.075,3.499)(447.944,3.499)
\curveto(447.192,3.526)(447.192,3.838)(447.192,4.002)
\curveto(447.192,4.050)(447.192,4.108)(447.240,4.303)
\lineto(448.769,10.400)
\lineto(452.248,3.277)
\curveto(452.344,3.082)(452.392,3.072)(452.509,3.072)
\curveto(452.704,3.072)(452.704,3.110)(452.762,3.325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.417,9.931)
\lineto(454.441,10.017)
\lineto(454.469,10.099)
\lineto(454.482,10.140)
\lineto(454.496,10.178)
\lineto(454.513,10.219)
\lineto(454.530,10.257)
\lineto(454.551,10.295)
\lineto(454.571,10.333)
\lineto(454.595,10.367)
\lineto(454.619,10.401)
\lineto(454.643,10.435)
\lineto(454.674,10.466)
\lineto(454.705,10.500)
\lineto(454.736,10.527)
\lineto(454.770,10.558)
\lineto(454.811,10.585)
\lineto(454.849,10.612)
\lineto(454.893,10.636)
\lineto(454.941,10.660)
\lineto(454.989,10.680)
\lineto(455.040,10.701)
\lineto(455.098,10.718)
\lineto(455.157,10.735)
\lineto(455.222,10.752)
\lineto(455.287,10.766)
\lineto(455.358,10.776)
\lineto(455.430,10.786)
\lineto(455.471,10.786)
\lineto(455.509,10.786)
\lineto(455.550,10.786)
\lineto(455.594,10.786)
\lineto(455.636,10.786)
\lineto(455.680,10.786)
\curveto(455.738,10.786)(455.920,10.796)(455.920,11.046)
\curveto(455.920,11.118)(455.861,11.214)(455.738,11.214)
\curveto(455.348,11.214)(454.903,11.166)(454.500,11.166)
\curveto(454.216,11.166)(453.525,11.214)(453.237,11.214)
\curveto(453.179,11.214)(452.998,11.214)(452.998,10.951)
\curveto(452.998,10.797)(453.152,10.786)(453.265,10.786)
\curveto(453.819,10.776)(454.024,10.595)(454.024,10.294)
\curveto(454.024,10.205)(454.010,10.140)(453.976,10.010)
\lineto(452.676,4.816)
\lineto(449.648,11.009)
\curveto(449.553,11.214)(449.532,11.214)(449.245,11.214)
\lineto(447.613,11.214)
\curveto(447.383,11.214)(447.229,11.214)(447.229,10.951)
\curveto(447.229,10.786)(447.373,10.786)(447.623,10.786)
\curveto(447.876,10.786)(448.136,10.776)(448.382,10.728)
\lineto(446.792,4.351)
\curveto(446.682,3.896)(446.480,3.537)(445.550,3.499)
\curveto(445.464,3.499)(445.300,3.489)(445.300,3.249)
\curveto(445.300,3.119)(445.396,3.072)(445.474,3.072)
\curveto(445.871,3.072)(446.309,3.120)(446.716,3.120)
\curveto(447.004,3.120)(447.695,3.072)(447.982,3.072)
\curveto(448.098,3.072)(448.218,3.130)(448.218,3.325)
\curveto(448.218,3.489)(448.075,3.499)(447.944,3.499)
\curveto(447.192,3.526)(447.192,3.838)(447.192,4.002)
\curveto(447.192,4.050)(447.192,4.108)(447.240,4.303)
\lineto(448.769,10.400)
\lineto(452.248,3.277)
\curveto(452.344,3.082)(452.392,3.072)(452.509,3.072)
\curveto(452.704,3.072)(452.704,3.110)(452.762,3.325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.596,16.288)
\lineto(592.596,16.319)
\lineto(592.593,16.350)
\lineto(592.590,16.384)
\lineto(592.587,16.411)
\lineto(592.580,16.442)
\lineto(592.573,16.473)
\lineto(592.563,16.500)
\lineto(592.552,16.527)
\lineto(592.542,16.554)
\lineto(592.528,16.581)
\lineto(592.515,16.608)
\lineto(592.501,16.632)
\lineto(592.484,16.656)
\lineto(592.467,16.680)
\lineto(592.446,16.701)
\lineto(592.429,16.721)
\lineto(592.405,16.742)
\lineto(592.385,16.763)
\lineto(592.361,16.780)
\lineto(592.337,16.797)
\lineto(592.313,16.814)
\lineto(592.285,16.828)
\lineto(592.258,16.842)
\lineto(592.231,16.856)
\lineto(592.200,16.866)
\lineto(592.169,16.876)
\lineto(592.138,16.886)
\lineto(592.104,16.896)
\lineto(592.073,16.906)
\lineto(592.036,16.906)
\lineto(592.001,16.906)
\lineto(591.967,16.906)
\curveto(591.502,16.906)(591.040,16.461)(591.040,16.003)
\curveto(591.040,15.675)(591.283,15.387)(591.694,15.387)
\curveto(592.084,15.387)(592.597,15.777)(592.597,16.290)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.596,16.288)
\lineto(592.596,16.319)
\lineto(592.593,16.350)
\lineto(592.590,16.384)
\lineto(592.587,16.411)
\lineto(592.580,16.442)
\lineto(592.573,16.473)
\lineto(592.563,16.500)
\lineto(592.552,16.527)
\lineto(592.542,16.554)
\lineto(592.528,16.581)
\lineto(592.515,16.608)
\lineto(592.501,16.632)
\lineto(592.484,16.656)
\lineto(592.467,16.680)
\lineto(592.446,16.701)
\lineto(592.429,16.721)
\lineto(592.405,16.742)
\lineto(592.385,16.763)
\lineto(592.361,16.780)
\lineto(592.337,16.797)
\lineto(592.313,16.814)
\lineto(592.285,16.828)
\lineto(592.258,16.842)
\lineto(592.231,16.856)
\lineto(592.200,16.866)
\lineto(592.169,16.876)
\lineto(592.138,16.886)
\lineto(592.104,16.896)
\lineto(592.073,16.906)
\lineto(592.036,16.906)
\lineto(592.001,16.906)
\lineto(591.967,16.906)
\curveto(591.502,16.906)(591.040,16.461)(591.040,16.003)
\curveto(591.040,15.675)(591.283,15.387)(591.694,15.387)
\curveto(592.084,15.387)(592.597,15.777)(592.597,16.290)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.296,9.880)
\lineto(591.316,9.924)
\lineto(591.334,9.965)
\lineto(591.351,10.006)
\lineto(591.364,10.044)
\lineto(591.378,10.078)
\lineto(591.392,10.112)
\lineto(591.405,10.143)
\lineto(591.416,10.174)
\lineto(591.429,10.205)
\lineto(591.440,10.232)
\lineto(591.450,10.259)
\lineto(591.460,10.286)
\lineto(591.471,10.310)
\lineto(591.478,10.334)
\lineto(591.498,10.385)
\lineto(591.515,10.433)
\lineto(591.532,10.481)
\lineto(591.539,10.505)
\lineto(591.550,10.532)
\lineto(591.560,10.559)
\lineto(591.570,10.586)
\lineto(591.581,10.613)
\lineto(591.591,10.644)
\lineto(591.605,10.678)
\lineto(591.615,10.709)
\lineto(591.629,10.747)
\lineto(591.642,10.785)
\lineto(591.656,10.823)
\lineto(591.673,10.867)
\curveto(591.810,11.209)(591.895,11.442)(591.895,11.770)
\curveto(591.895,12.533)(591.351,13.163)(590.496,13.163)
\curveto(588.898,13.163)(588.245,10.696)(588.245,10.539)
\curveto(588.245,10.368)(588.416,10.368)(588.454,10.368)
\curveto(588.625,10.368)(588.642,10.406)(588.727,10.679)
\curveto(589.186,12.284)(589.867,12.790)(590.448,12.790)
\curveto(590.582,12.790)(590.876,12.790)(590.876,12.246)
\curveto(590.876,11.887)(590.753,11.527)(590.684,11.356)
\curveto(590.551,10.915)(589.781,8.941)(589.507,8.202)
\curveto(589.340,7.764)(589.117,7.199)(589.117,6.840)
\curveto(589.117,6.043)(589.696,5.444)(590.517,5.444)
\curveto(592.114,5.444)(592.747,7.915)(592.747,8.068)
\curveto(592.747,8.240)(592.597,8.240)(592.542,8.240)
\curveto(592.371,8.240)(592.371,8.189)(592.285,7.932)
\curveto(591.981,6.861)(591.420,5.821)(590.551,5.821)
\curveto(590.260,5.821)(590.137,5.992)(590.137,6.382)
\curveto(590.137,6.809)(590.243,7.049)(590.636,8.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.296,9.880)
\lineto(591.316,9.924)
\lineto(591.334,9.965)
\lineto(591.351,10.006)
\lineto(591.364,10.044)
\lineto(591.378,10.078)
\lineto(591.392,10.112)
\lineto(591.405,10.143)
\lineto(591.416,10.174)
\lineto(591.429,10.205)
\lineto(591.440,10.232)
\lineto(591.450,10.259)
\lineto(591.460,10.286)
\lineto(591.471,10.310)
\lineto(591.478,10.334)
\lineto(591.498,10.385)
\lineto(591.515,10.433)
\lineto(591.532,10.481)
\lineto(591.539,10.505)
\lineto(591.550,10.532)
\lineto(591.560,10.559)
\lineto(591.570,10.586)
\lineto(591.581,10.613)
\lineto(591.591,10.644)
\lineto(591.605,10.678)
\lineto(591.615,10.709)
\lineto(591.629,10.747)
\lineto(591.642,10.785)
\lineto(591.656,10.823)
\lineto(591.673,10.867)
\curveto(591.810,11.209)(591.895,11.442)(591.895,11.770)
\curveto(591.895,12.533)(591.351,13.163)(590.496,13.163)
\curveto(588.898,13.163)(588.245,10.696)(588.245,10.539)
\curveto(588.245,10.368)(588.416,10.368)(588.454,10.368)
\curveto(588.625,10.368)(588.642,10.406)(588.727,10.679)
\curveto(589.186,12.284)(589.867,12.790)(590.448,12.790)
\curveto(590.582,12.790)(590.876,12.790)(590.876,12.246)
\curveto(590.876,11.887)(590.753,11.527)(590.684,11.356)
\curveto(590.551,10.915)(589.781,8.941)(589.507,8.202)
\curveto(589.340,7.764)(589.117,7.199)(589.117,6.840)
\curveto(589.117,6.043)(589.696,5.444)(590.517,5.444)
\curveto(592.114,5.444)(592.747,7.915)(592.747,8.068)
\curveto(592.747,8.240)(592.597,8.240)(592.542,8.240)
\curveto(592.371,8.240)(592.371,8.189)(592.285,7.932)
\curveto(591.981,6.861)(591.420,5.821)(590.551,5.821)
\curveto(590.260,5.821)(590.137,5.992)(590.137,6.382)
\curveto(590.137,6.809)(590.243,7.049)(590.636,8.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.619,10.670)
\lineto(597.619,10.684)
\lineto(597.619,10.698)
\lineto(597.619,10.715)
\lineto(597.619,10.729)
\lineto(597.619,10.739)
\lineto(597.619,10.753)
\lineto(597.619,10.767)
\lineto(597.619,10.777)
\lineto(597.619,10.791)
\lineto(597.619,10.801)
\lineto(597.616,10.811)
\lineto(597.616,10.821)
\lineto(597.616,10.831)
\lineto(597.616,10.841)
\lineto(597.613,10.851)
\lineto(597.613,10.861)
\lineto(597.61,10.871)
\lineto(597.61,10.881)
\lineto(597.607,10.891)
\lineto(597.607,10.901)
\lineto(597.604,10.915)
\lineto(597.597,10.929)
\lineto(597.59,10.939)
\lineto(597.587,10.949)
\lineto(597.576,10.959)
\lineto(597.569,10.969)
\lineto(597.559,10.979)
\lineto(597.549,10.989)
\lineto(597.538,10.999)
\lineto(597.525,10.999)
\lineto(597.511,10.999)
\lineto(597.497,11.009)
\lineto(597.487,11.009)
\lineto(597.480,11.009)
\lineto(597.470,11.009)
\lineto(597.463,11.009)
\lineto(597.452,11.009)
\lineto(597.442,11.009)
\lineto(597.432,11.009)
\lineto(597.421,11.009)
\lineto(597.411,11.009)
\lineto(597.397,11.009)
\lineto(597.387,11.009)
\lineto(597.373,11.009)
\lineto(597.363,11.009)
\lineto(597.349,11.009)
\lineto(597.336,11.009)
\lineto(597.322,11.009)
\lineto(597.308,11.009)
\lineto(597.295,11.009)
\lineto(597.278,11.009)
\lineto(597.264,11.009)
\curveto(596.497,10.257)(595.420,10.247)(594.927,10.247)
\lineto(594.927,9.819)
\curveto(595.214,9.819)(596.001,9.819)(596.651,10.151)
\lineto(596.651,4.071)
\curveto(596.651,3.674)(596.651,3.520)(595.461,3.520)
\lineto(595.013,3.520)
\lineto(595.013,3.093)
\curveto(595.225,3.103)(596.692,3.141)(597.134,3.141)
\curveto(597.503,3.141)(599.005,3.103)(599.269,3.093)
\lineto(599.269,3.520)
\lineto(598.814,3.520)
\curveto(597.620,3.520)(597.620,3.674)(597.620,4.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.619,10.670)
\lineto(597.619,10.684)
\lineto(597.619,10.698)
\lineto(597.619,10.715)
\lineto(597.619,10.729)
\lineto(597.619,10.739)
\lineto(597.619,10.753)
\lineto(597.619,10.767)
\lineto(597.619,10.777)
\lineto(597.619,10.791)
\lineto(597.619,10.801)
\lineto(597.616,10.811)
\lineto(597.616,10.821)
\lineto(597.616,10.831)
\lineto(597.616,10.841)
\lineto(597.613,10.851)
\lineto(597.613,10.861)
\lineto(597.61,10.871)
\lineto(597.61,10.881)
\lineto(597.607,10.891)
\lineto(597.607,10.901)
\lineto(597.604,10.915)
\lineto(597.597,10.929)
\lineto(597.59,10.939)
\lineto(597.587,10.949)
\lineto(597.576,10.959)
\lineto(597.569,10.969)
\lineto(597.559,10.979)
\lineto(597.549,10.989)
\lineto(597.538,10.999)
\lineto(597.525,10.999)
\lineto(597.511,10.999)
\lineto(597.497,11.009)
\lineto(597.487,11.009)
\lineto(597.480,11.009)
\lineto(597.470,11.009)
\lineto(597.463,11.009)
\lineto(597.452,11.009)
\lineto(597.442,11.009)
\lineto(597.432,11.009)
\lineto(597.421,11.009)
\lineto(597.411,11.009)
\lineto(597.397,11.009)
\lineto(597.387,11.009)
\lineto(597.373,11.009)
\lineto(597.363,11.009)
\lineto(597.349,11.009)
\lineto(597.336,11.009)
\lineto(597.322,11.009)
\lineto(597.308,11.009)
\lineto(597.295,11.009)
\lineto(597.278,11.009)
\lineto(597.264,11.009)
\curveto(596.497,10.257)(595.420,10.247)(594.927,10.247)
\lineto(594.927,9.819)
\curveto(595.214,9.819)(596.001,9.819)(596.651,10.151)
\lineto(596.651,4.071)
\curveto(596.651,3.674)(596.651,3.520)(595.461,3.520)
\lineto(595.013,3.520)
\lineto(595.013,3.093)
\curveto(595.225,3.103)(596.692,3.141)(597.134,3.141)
\curveto(597.503,3.141)(599.005,3.103)(599.269,3.093)
\lineto(599.269,3.520)
\lineto(598.814,3.520)
\curveto(597.620,3.520)(597.620,3.674)(597.620,4.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.350,51.112)
\lineto(446.347,51.143)
\lineto(446.347,51.174)
\lineto(446.344,51.208)
\lineto(446.337,51.235)
\lineto(446.334,51.266)
\lineto(446.324,51.297)
\lineto(446.317,51.324)
\lineto(446.306,51.351)
\lineto(446.296,51.378)
\lineto(446.282,51.405)
\lineto(446.269,51.432)
\lineto(446.251,51.456)
\lineto(446.238,51.480)
\lineto(446.217,51.504)
\lineto(446.200,51.525)
\lineto(446.180,51.545)
\lineto(446.159,51.566)
\lineto(446.139,51.587)
\lineto(446.115,51.604)
\lineto(446.091,51.621)
\lineto(446.063,51.638)
\lineto(446.039,51.652)
\lineto(446.008,51.666)
\lineto(445.981,51.680)
\lineto(445.954,51.690)
\lineto(445.923,51.700)
\lineto(445.889,51.710)
\lineto(445.858,51.720)
\lineto(445.824,51.730)
\lineto(445.789,51.730)
\lineto(445.755,51.730)
\lineto(445.718,51.730)
\curveto(445.252,51.730)(444.794,51.286)(444.794,50.827)
\curveto(444.794,50.499)(445.033,50.211)(445.447,50.211)
\curveto(445.837,50.211)(446.351,50.601)(446.351,51.115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.350,51.112)
\lineto(446.347,51.143)
\lineto(446.347,51.174)
\lineto(446.344,51.208)
\lineto(446.337,51.235)
\lineto(446.334,51.266)
\lineto(446.324,51.297)
\lineto(446.317,51.324)
\lineto(446.306,51.351)
\lineto(446.296,51.378)
\lineto(446.282,51.405)
\lineto(446.269,51.432)
\lineto(446.251,51.456)
\lineto(446.238,51.480)
\lineto(446.217,51.504)
\lineto(446.200,51.525)
\lineto(446.180,51.545)
\lineto(446.159,51.566)
\lineto(446.139,51.587)
\lineto(446.115,51.604)
\lineto(446.091,51.621)
\lineto(446.063,51.638)
\lineto(446.039,51.652)
\lineto(446.008,51.666)
\lineto(445.981,51.680)
\lineto(445.954,51.690)
\lineto(445.923,51.700)
\lineto(445.889,51.710)
\lineto(445.858,51.720)
\lineto(445.824,51.730)
\lineto(445.789,51.730)
\lineto(445.755,51.730)
\lineto(445.718,51.730)
\curveto(445.252,51.730)(444.794,51.286)(444.794,50.827)
\curveto(444.794,50.499)(445.033,50.211)(445.447,50.211)
\curveto(445.837,50.211)(446.351,50.601)(446.351,51.115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.050,44.704)
\lineto(445.067,44.748)
\lineto(445.084,44.789)
\lineto(445.101,44.830)
\lineto(445.118,44.868)
\lineto(445.132,44.902)
\lineto(445.146,44.936)
\lineto(445.156,44.967)
\lineto(445.170,44.998)
\lineto(445.180,45.029)
\lineto(445.194,45.056)
\lineto(445.204,45.083)
\lineto(445.211,45.110)
\lineto(445.221,45.134)
\lineto(445.231,45.158)
\lineto(445.249,45.209)
\lineto(445.266,45.257)
\lineto(445.283,45.305)
\lineto(445.293,45.329)
\lineto(445.303,45.356)
\lineto(445.314,45.383)
\lineto(445.321,45.410)
\lineto(445.334,45.437)
\lineto(445.345,45.468)
\lineto(445.355,45.502)
\lineto(445.369,45.533)
\lineto(445.379,45.571)
\lineto(445.393,45.609)
\lineto(445.410,45.647)
\lineto(445.423,45.691)
\curveto(445.564,46.033)(445.649,46.266)(445.649,46.595)
\curveto(445.649,47.357)(445.105,47.987)(444.250,47.987)
\curveto(442.649,47.987)(441.999,45.520)(441.999,45.363)
\curveto(441.999,45.192)(442.170,45.192)(442.207,45.192)
\curveto(442.378,45.192)(442.392,45.230)(442.478,45.503)
\curveto(442.940,47.108)(443.617,47.614)(444.199,47.614)
\curveto(444.335,47.614)(444.626,47.614)(444.626,47.070)
\curveto(444.626,46.711)(444.507,46.352)(444.435,46.181)
\curveto(444.301,45.739)(443.531,43.765)(443.258,43.026)
\curveto(443.094,42.588)(442.868,42.024)(442.868,41.664)
\curveto(442.868,40.867)(443.446,40.269)(444.270,40.269)
\curveto(445.868,40.269)(446.498,42.739)(446.498,42.893)
\curveto(446.498,43.064)(446.351,43.064)(446.296,43.064)
\curveto(446.125,43.064)(446.125,43.013)(446.039,42.756)
\curveto(445.735,41.685)(445.174,40.645)(444.301,40.645)
\curveto(444.014,40.645)(443.891,40.816)(443.891,41.206)
\curveto(443.891,41.634)(443.997,41.873)(444.387,42.910)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.050,44.704)
\lineto(445.067,44.748)
\lineto(445.084,44.789)
\lineto(445.101,44.830)
\lineto(445.118,44.868)
\lineto(445.132,44.902)
\lineto(445.146,44.936)
\lineto(445.156,44.967)
\lineto(445.170,44.998)
\lineto(445.180,45.029)
\lineto(445.194,45.056)
\lineto(445.204,45.083)
\lineto(445.211,45.110)
\lineto(445.221,45.134)
\lineto(445.231,45.158)
\lineto(445.249,45.209)
\lineto(445.266,45.257)
\lineto(445.283,45.305)
\lineto(445.293,45.329)
\lineto(445.303,45.356)
\lineto(445.314,45.383)
\lineto(445.321,45.410)
\lineto(445.334,45.437)
\lineto(445.345,45.468)
\lineto(445.355,45.502)
\lineto(445.369,45.533)
\lineto(445.379,45.571)
\lineto(445.393,45.609)
\lineto(445.410,45.647)
\lineto(445.423,45.691)
\curveto(445.564,46.033)(445.649,46.266)(445.649,46.595)
\curveto(445.649,47.357)(445.105,47.987)(444.250,47.987)
\curveto(442.649,47.987)(441.999,45.520)(441.999,45.363)
\curveto(441.999,45.192)(442.170,45.192)(442.207,45.192)
\curveto(442.378,45.192)(442.392,45.230)(442.478,45.503)
\curveto(442.940,47.108)(443.617,47.614)(444.199,47.614)
\curveto(444.335,47.614)(444.626,47.614)(444.626,47.070)
\curveto(444.626,46.711)(444.507,46.352)(444.435,46.181)
\curveto(444.301,45.739)(443.531,43.765)(443.258,43.026)
\curveto(443.094,42.588)(442.868,42.024)(442.868,41.664)
\curveto(442.868,40.867)(443.446,40.269)(444.270,40.269)
\curveto(445.868,40.269)(446.498,42.739)(446.498,42.893)
\curveto(446.498,43.064)(446.351,43.064)(446.296,43.064)
\curveto(446.125,43.064)(446.125,43.013)(446.039,42.756)
\curveto(445.735,41.685)(445.174,40.645)(444.301,40.645)
\curveto(444.014,40.645)(443.891,40.816)(443.891,41.206)
\curveto(443.891,41.634)(443.997,41.873)(444.387,42.910)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.369,45.495)
\lineto(451.369,45.509)
\lineto(451.369,45.523)
\lineto(451.369,45.540)
\lineto(451.369,45.554)
\lineto(451.369,45.564)
\lineto(451.369,45.578)
\lineto(451.369,45.592)
\lineto(451.369,45.602)
\lineto(451.369,45.616)
\lineto(451.366,45.626)
\lineto(451.366,45.636)
\lineto(451.366,45.646)
\lineto(451.366,45.656)
\lineto(451.363,45.666)
\lineto(451.363,45.676)
\lineto(451.363,45.686)
\lineto(451.360,45.696)
\lineto(451.360,45.706)
\lineto(451.357,45.716)
\lineto(451.357,45.726)
\lineto(451.350,45.740)
\lineto(451.347,45.754)
\lineto(451.340,45.764)
\lineto(451.333,45.774)
\lineto(451.326,45.784)
\lineto(451.319,45.794)
\lineto(451.309,45.804)
\lineto(451.298,45.814)
\lineto(451.288,45.824)
\lineto(451.274,45.824)
\lineto(451.261,45.824)
\lineto(451.243,45.834)
\lineto(451.236,45.834)
\lineto(451.229,45.834)
\lineto(451.219,45.834)
\lineto(451.209,45.834)
\lineto(451.202,45.834)
\lineto(451.192,45.834)
\lineto(451.181,45.834)
\lineto(451.171,45.834)
\lineto(451.161,45.834)
\lineto(451.147,45.834)
\lineto(451.137,45.834)
\lineto(451.123,45.834)
\lineto(451.113,45.834)
\lineto(451.099,45.834)
\lineto(451.085,45.834)
\lineto(451.072,45.834)
\lineto(451.058,45.834)
\lineto(451.041,45.834)
\lineto(451.027,45.834)
\lineto(451.010,45.834)
\curveto(450.247,45.081)(449.166,45.071)(448.677,45.071)
\lineto(448.677,44.643)
\curveto(448.964,44.643)(449.751,44.643)(450.401,44.975)
\lineto(450.401,38.895)
\curveto(450.401,38.498)(450.401,38.344)(449.210,38.344)
\lineto(448.762,38.344)
\lineto(448.762,37.917)
\curveto(448.974,37.927)(450.439,37.965)(450.883,37.965)
\curveto(451.253,37.965)(452.755,37.927)(453.015,37.917)
\lineto(453.015,38.344)
\lineto(452.563,38.344)
\curveto(451.369,38.344)(451.369,38.498)(451.369,38.895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.369,45.495)
\lineto(451.369,45.509)
\lineto(451.369,45.523)
\lineto(451.369,45.540)
\lineto(451.369,45.554)
\lineto(451.369,45.564)
\lineto(451.369,45.578)
\lineto(451.369,45.592)
\lineto(451.369,45.602)
\lineto(451.369,45.616)
\lineto(451.366,45.626)
\lineto(451.366,45.636)
\lineto(451.366,45.646)
\lineto(451.366,45.656)
\lineto(451.363,45.666)
\lineto(451.363,45.676)
\lineto(451.363,45.686)
\lineto(451.360,45.696)
\lineto(451.360,45.706)
\lineto(451.357,45.716)
\lineto(451.357,45.726)
\lineto(451.350,45.740)
\lineto(451.347,45.754)
\lineto(451.340,45.764)
\lineto(451.333,45.774)
\lineto(451.326,45.784)
\lineto(451.319,45.794)
\lineto(451.309,45.804)
\lineto(451.298,45.814)
\lineto(451.288,45.824)
\lineto(451.274,45.824)
\lineto(451.261,45.824)
\lineto(451.243,45.834)
\lineto(451.236,45.834)
\lineto(451.229,45.834)
\lineto(451.219,45.834)
\lineto(451.209,45.834)
\lineto(451.202,45.834)
\lineto(451.192,45.834)
\lineto(451.181,45.834)
\lineto(451.171,45.834)
\lineto(451.161,45.834)
\lineto(451.147,45.834)
\lineto(451.137,45.834)
\lineto(451.123,45.834)
\lineto(451.113,45.834)
\lineto(451.099,45.834)
\lineto(451.085,45.834)
\lineto(451.072,45.834)
\lineto(451.058,45.834)
\lineto(451.041,45.834)
\lineto(451.027,45.834)
\lineto(451.010,45.834)
\curveto(450.247,45.081)(449.166,45.071)(448.677,45.071)
\lineto(448.677,44.643)
\curveto(448.964,44.643)(449.751,44.643)(450.401,44.975)
\lineto(450.401,38.895)
\curveto(450.401,38.498)(450.401,38.344)(449.210,38.344)
\lineto(448.762,38.344)
\lineto(448.762,37.917)
\curveto(448.974,37.927)(450.439,37.965)(450.883,37.965)
\curveto(451.253,37.965)(452.755,37.927)(453.015,37.917)
\lineto(453.015,38.344)
\lineto(452.563,38.344)
\curveto(451.369,38.344)(451.369,38.498)(451.369,38.895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.695,51.123)
\lineto(589.695,51.154)
\lineto(589.692,51.185)
\lineto(589.689,51.219)
\lineto(589.686,51.246)
\lineto(589.679,51.277)
\lineto(589.672,51.308)
\lineto(589.662,51.335)
\lineto(589.655,51.362)
\lineto(589.641,51.389)
\lineto(589.631,51.416)
\lineto(589.614,51.443)
\lineto(589.600,51.467)
\lineto(589.583,51.491)
\lineto(589.566,51.515)
\lineto(589.549,51.536)
\lineto(589.528,51.556)
\lineto(589.508,51.577)
\lineto(589.484,51.598)
\lineto(589.460,51.615)
\lineto(589.436,51.632)
\lineto(589.412,51.649)
\lineto(589.385,51.663)
\lineto(589.357,51.677)
\lineto(589.330,51.691)
\lineto(589.299,51.701)
\lineto(589.268,51.711)
\lineto(589.237,51.721)
\lineto(589.207,51.731)
\lineto(589.172,51.741)
\lineto(589.138,51.741)
\lineto(589.101,51.741)
\lineto(589.066,51.741)
\curveto(588.601,51.741)(588.143,51.296)(588.143,50.838)
\curveto(588.143,50.509)(588.382,50.222)(588.793,50.222)
\curveto(589.183,50.222)(589.696,50.612)(589.696,51.125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.695,51.123)
\lineto(589.695,51.154)
\lineto(589.692,51.185)
\lineto(589.689,51.219)
\lineto(589.686,51.246)
\lineto(589.679,51.277)
\lineto(589.672,51.308)
\lineto(589.662,51.335)
\lineto(589.655,51.362)
\lineto(589.641,51.389)
\lineto(589.631,51.416)
\lineto(589.614,51.443)
\lineto(589.600,51.467)
\lineto(589.583,51.491)
\lineto(589.566,51.515)
\lineto(589.549,51.536)
\lineto(589.528,51.556)
\lineto(589.508,51.577)
\lineto(589.484,51.598)
\lineto(589.460,51.615)
\lineto(589.436,51.632)
\lineto(589.412,51.649)
\lineto(589.385,51.663)
\lineto(589.357,51.677)
\lineto(589.330,51.691)
\lineto(589.299,51.701)
\lineto(589.268,51.711)
\lineto(589.237,51.721)
\lineto(589.207,51.731)
\lineto(589.172,51.741)
\lineto(589.138,51.741)
\lineto(589.101,51.741)
\lineto(589.066,51.741)
\curveto(588.601,51.741)(588.143,51.296)(588.143,50.838)
\curveto(588.143,50.509)(588.382,50.222)(588.793,50.222)
\curveto(589.183,50.222)(589.696,50.612)(589.696,51.125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.399,44.715)
\lineto(588.416,44.759)
\lineto(588.433,44.800)
\lineto(588.450,44.841)
\lineto(588.464,44.879)
\lineto(588.481,44.913)
\lineto(588.491,44.947)
\lineto(588.505,44.978)
\lineto(588.518,45.009)
\lineto(588.529,45.040)
\lineto(588.539,45.067)
\lineto(588.549,45.094)
\lineto(588.560,45.121)
\lineto(588.570,45.145)
\lineto(588.580,45.169)
\lineto(588.597,45.220)
\lineto(588.614,45.268)
\lineto(588.632,45.316)
\lineto(588.642,45.340)
\lineto(588.649,45.367)
\lineto(588.659,45.394)
\lineto(588.669,45.421)
\lineto(588.680,45.448)
\lineto(588.690,45.479)
\lineto(588.704,45.513)
\lineto(588.714,45.544)
\lineto(588.728,45.582)
\lineto(588.741,45.620)
\lineto(588.755,45.658)
\lineto(588.772,45.702)
\curveto(588.912,46.044)(588.998,46.277)(588.998,46.605)
\curveto(588.998,47.368)(588.451,47.998)(587.595,47.998)
\curveto(585.998,47.998)(585.344,45.531)(585.344,45.373)
\curveto(585.344,45.202)(585.515,45.202)(585.553,45.202)
\curveto(585.724,45.202)(585.741,45.240)(585.826,45.514)
\curveto(586.285,47.118)(586.966,47.625)(587.547,47.625)
\curveto(587.681,47.625)(587.975,47.625)(587.975,47.081)
\curveto(587.975,46.721)(587.852,46.362)(587.783,46.191)
\curveto(587.650,45.750)(586.880,43.776)(586.607,43.037)
\curveto(586.442,42.599)(586.216,42.034)(586.216,41.675)
\curveto(586.216,40.878)(586.795,40.279)(587.619,40.279)
\curveto(589.217,40.279)(589.846,42.749)(589.846,42.903)
\curveto(589.846,43.074)(589.696,43.074)(589.645,43.074)
\curveto(589.474,43.074)(589.474,43.023)(589.388,42.766)
\curveto(589.084,41.695)(588.522,40.655)(587.650,40.655)
\curveto(587.359,40.655)(587.239,40.826)(587.239,41.216)
\curveto(587.239,41.644)(587.346,41.884)(587.736,42.920)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.399,44.715)
\lineto(588.416,44.759)
\lineto(588.433,44.800)
\lineto(588.450,44.841)
\lineto(588.464,44.879)
\lineto(588.481,44.913)
\lineto(588.491,44.947)
\lineto(588.505,44.978)
\lineto(588.518,45.009)
\lineto(588.529,45.040)
\lineto(588.539,45.067)
\lineto(588.549,45.094)
\lineto(588.560,45.121)
\lineto(588.570,45.145)
\lineto(588.580,45.169)
\lineto(588.597,45.220)
\lineto(588.614,45.268)
\lineto(588.632,45.316)
\lineto(588.642,45.340)
\lineto(588.649,45.367)
\lineto(588.659,45.394)
\lineto(588.669,45.421)
\lineto(588.680,45.448)
\lineto(588.690,45.479)
\lineto(588.704,45.513)
\lineto(588.714,45.544)
\lineto(588.728,45.582)
\lineto(588.741,45.620)
\lineto(588.755,45.658)
\lineto(588.772,45.702)
\curveto(588.912,46.044)(588.998,46.277)(588.998,46.605)
\curveto(588.998,47.368)(588.451,47.998)(587.595,47.998)
\curveto(585.998,47.998)(585.344,45.531)(585.344,45.373)
\curveto(585.344,45.202)(585.515,45.202)(585.553,45.202)
\curveto(585.724,45.202)(585.741,45.240)(585.826,45.514)
\curveto(586.285,47.118)(586.966,47.625)(587.547,47.625)
\curveto(587.681,47.625)(587.975,47.625)(587.975,47.081)
\curveto(587.975,46.721)(587.852,46.362)(587.783,46.191)
\curveto(587.650,45.750)(586.880,43.776)(586.607,43.037)
\curveto(586.442,42.599)(586.216,42.034)(586.216,41.675)
\curveto(586.216,40.878)(586.795,40.279)(587.619,40.279)
\curveto(589.217,40.279)(589.846,42.749)(589.846,42.903)
\curveto(589.846,43.074)(589.696,43.074)(589.645,43.074)
\curveto(589.474,43.074)(589.474,43.023)(589.388,42.766)
\curveto(589.084,41.695)(588.522,40.655)(587.650,40.655)
\curveto(587.359,40.655)(587.239,40.826)(587.239,41.216)
\curveto(587.239,41.644)(587.346,41.884)(587.736,42.920)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.667,44.766)
\lineto(600.691,44.852)
\lineto(600.719,44.934)
\lineto(600.733,44.975)
\lineto(600.746,45.013)
\lineto(600.763,45.054)
\lineto(600.780,45.092)
\lineto(600.801,45.130)
\lineto(600.821,45.168)
\lineto(600.845,45.202)
\lineto(600.869,45.236)
\lineto(600.893,45.270)
\lineto(600.924,45.301)
\lineto(600.955,45.335)
\lineto(600.986,45.362)
\lineto(601.023,45.393)
\lineto(601.061,45.420)
\lineto(601.102,45.447)
\lineto(601.143,45.471)
\lineto(601.191,45.495)
\lineto(601.239,45.515)
\lineto(601.294,45.536)
\lineto(601.348,45.553)
\lineto(601.407,45.570)
\lineto(601.472,45.587)
\lineto(601.537,45.601)
\lineto(601.608,45.611)
\lineto(601.684,45.621)
\lineto(601.721,45.621)
\lineto(601.762,45.621)
\lineto(601.800,45.621)
\lineto(601.844,45.621)
\lineto(601.886,45.621)
\lineto(601.930,45.621)
\curveto(601.988,45.621)(602.17,45.631)(602.17,45.881)
\curveto(602.17,45.953)(602.111,46.049)(601.988,46.049)
\curveto(601.598,46.049)(601.157,46.001)(600.750,46.001)
\curveto(600.466,46.001)(599.775,46.049)(599.487,46.049)
\curveto(599.429,46.049)(599.248,46.049)(599.248,45.785)
\curveto(599.248,45.631)(599.402,45.621)(599.515,45.621)
\curveto(600.069,45.611)(600.274,45.430)(600.274,45.128)
\curveto(600.274,45.039)(600.264,44.974)(600.226,44.844)
\lineto(598.926,39.651)
\lineto(595.902,45.843)
\curveto(595.802,46.049)(595.782,46.049)(595.495,46.049)
\lineto(593.863,46.049)
\curveto(593.633,46.049)(593.479,46.049)(593.479,45.785)
\curveto(593.479,45.621)(593.623,45.621)(593.873,45.621)
\curveto(594.126,45.621)(594.386,45.611)(594.632,45.563)
\lineto(593.041,39.186)
\curveto(592.932,38.731)(592.730,38.372)(591.800,38.334)
\curveto(591.714,38.334)(591.550,38.324)(591.550,38.084)
\curveto(591.550,37.954)(591.646,37.906)(591.724,37.906)
\curveto(592.121,37.906)(592.559,37.954)(592.966,37.954)
\curveto(593.254,37.954)(593.945,37.906)(594.232,37.906)
\curveto(594.348,37.906)(594.468,37.964)(594.468,38.159)
\curveto(594.468,38.324)(594.324,38.334)(594.194,38.334)
\curveto(593.442,38.361)(593.442,38.673)(593.442,38.837)
\curveto(593.442,38.885)(593.442,38.943)(593.490,39.138)
\lineto(595.019,45.235)
\lineto(598.498,38.112)
\curveto(598.594,37.917)(598.642,37.906)(598.762,37.906)
\curveto(598.953,37.906)(598.953,37.944)(599.012,38.159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.667,44.766)
\lineto(600.691,44.852)
\lineto(600.719,44.934)
\lineto(600.733,44.975)
\lineto(600.746,45.013)
\lineto(600.763,45.054)
\lineto(600.780,45.092)
\lineto(600.801,45.130)
\lineto(600.821,45.168)
\lineto(600.845,45.202)
\lineto(600.869,45.236)
\lineto(600.893,45.270)
\lineto(600.924,45.301)
\lineto(600.955,45.335)
\lineto(600.986,45.362)
\lineto(601.023,45.393)
\lineto(601.061,45.420)
\lineto(601.102,45.447)
\lineto(601.143,45.471)
\lineto(601.191,45.495)
\lineto(601.239,45.515)
\lineto(601.294,45.536)
\lineto(601.348,45.553)
\lineto(601.407,45.570)
\lineto(601.472,45.587)
\lineto(601.537,45.601)
\lineto(601.608,45.611)
\lineto(601.684,45.621)
\lineto(601.721,45.621)
\lineto(601.762,45.621)
\lineto(601.800,45.621)
\lineto(601.844,45.621)
\lineto(601.886,45.621)
\lineto(601.930,45.621)
\curveto(601.988,45.621)(602.17,45.631)(602.17,45.881)
\curveto(602.17,45.953)(602.111,46.049)(601.988,46.049)
\curveto(601.598,46.049)(601.157,46.001)(600.750,46.001)
\curveto(600.466,46.001)(599.775,46.049)(599.487,46.049)
\curveto(599.429,46.049)(599.248,46.049)(599.248,45.785)
\curveto(599.248,45.631)(599.402,45.621)(599.515,45.621)
\curveto(600.069,45.611)(600.274,45.430)(600.274,45.128)
\curveto(600.274,45.039)(600.264,44.974)(600.226,44.844)
\lineto(598.926,39.651)
\lineto(595.902,45.843)
\curveto(595.802,46.049)(595.782,46.049)(595.495,46.049)
\lineto(593.863,46.049)
\curveto(593.633,46.049)(593.479,46.049)(593.479,45.785)
\curveto(593.479,45.621)(593.623,45.621)(593.873,45.621)
\curveto(594.126,45.621)(594.386,45.611)(594.632,45.563)
\lineto(593.041,39.186)
\curveto(592.932,38.731)(592.730,38.372)(591.800,38.334)
\curveto(591.714,38.334)(591.550,38.324)(591.550,38.084)
\curveto(591.550,37.954)(591.646,37.906)(591.724,37.906)
\curveto(592.121,37.906)(592.559,37.954)(592.966,37.954)
\curveto(593.254,37.954)(593.945,37.906)(594.232,37.906)
\curveto(594.348,37.906)(594.468,37.964)(594.468,38.159)
\curveto(594.468,38.324)(594.324,38.334)(594.194,38.334)
\curveto(593.442,38.361)(593.442,38.673)(593.442,38.837)
\curveto(593.442,38.885)(593.442,38.943)(593.490,39.138)
\lineto(595.019,45.235)
\lineto(598.498,38.112)
\curveto(598.594,37.917)(598.642,37.906)(598.762,37.906)
\curveto(598.953,37.906)(598.953,37.944)(599.012,38.159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.246,44.821)
\curveto(535.246,44.670)(535.190,44.539)(535.078,44.431)
\curveto(534.966,44.322)(534.836,44.267)(534.687,44.267)
\curveto(534.595,44.267)(534.504,44.292)(534.415,44.342)
\curveto(534.326,44.391)(534.257,44.460)(534.208,44.549)
\curveto(534.158,44.638)(534.134,44.729)(534.134,44.821)
\curveto(534.134,44.970)(534.188,45.100)(534.297,45.212)
\curveto(534.406,45.324)(534.536,45.380)(534.687,45.380)
\curveto(534.836,45.380)(534.966,45.324)(535.078,45.212)
\curveto(535.190,45.100)(535.246,44.970)(535.246,44.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.438,44.821)
\curveto(532.438,44.670)(532.382,44.539)(532.270,44.431)
\curveto(532.158,44.322)(532.028,44.267)(531.879,44.267)
\curveto(531.787,44.267)(531.696,44.292)(531.607,44.342)
\curveto(531.518,44.391)(531.449,44.460)(531.400,44.549)
\curveto(531.350,44.638)(531.326,44.729)(531.326,44.821)
\curveto(531.326,44.970)(531.380,45.100)(531.489,45.212)
\curveto(531.597,45.324)(531.728,45.380)(531.879,45.380)
\curveto(532.028,45.380)(532.158,45.324)(532.270,45.212)
\curveto(532.382,45.100)(532.438,44.970)(532.438,44.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.630,44.821)
\curveto(529.630,44.670)(529.574,44.539)(529.462,44.431)
\curveto(529.350,44.322)(529.220,44.267)(529.071,44.267)
\curveto(528.979,44.267)(528.888,44.292)(528.799,44.342)
\curveto(528.710,44.391)(528.641,44.460)(528.592,44.549)
\curveto(528.542,44.638)(528.517,44.729)(528.517,44.821)
\curveto(528.517,44.970)(528.572,45.100)(528.681,45.212)
\curveto(528.789,45.324)(528.920,45.380)(529.071,45.380)
\curveto(529.220,45.380)(529.350,45.324)(529.462,45.212)
\curveto(529.574,45.100)(529.630,44.970)(529.630,44.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.520,34.863)
\curveto(628.778,35.449)(628.137,36.123)(627.596,36.884)
\curveto(627.062,37.639)(626.623,38.447)(626.278,39.306)
\curveto(625.939,40.165)(625.685,41.064)(625.516,42.001)
\curveto(625.347,42.939)(625.262,43.880)(625.262,44.824)
\curveto(625.262,45.781)(625.347,46.728)(625.516,47.665)
\curveto(625.685,48.603)(625.943,49.505)(626.288,50.371)
\curveto(626.639,51.236)(627.085,52.047)(627.625,52.802)
\curveto(628.166,53.557)(628.797,54.218)(629.520,54.785)
\curveto(629.520,54.811)(629.553,54.824)(629.618,54.824)
\lineto(629.803,54.824)
\curveto(629.842,54.824)(629.878,54.804)(629.911,54.765)
\curveto(629.943,54.732)(629.959,54.693)(629.959,54.648)
\curveto(629.959,54.589)(629.946,54.547)(629.920,54.521)
\curveto(629.269,53.883)(628.726,53.199)(628.290,52.470)
\curveto(627.860,51.741)(627.512,50.963)(627.245,50.136)
\curveto(626.984,49.316)(626.795,48.463)(626.678,47.578)
\curveto(626.561,46.699)(626.502,45.781)(626.502,44.824)
\curveto(626.502,40.585)(627.635,37.366)(629.901,35.166)
\curveto(629.940,35.126)(629.959,35.071)(629.959,34.999)
\curveto(629.959,34.967)(629.940,34.931)(629.901,34.892)
\curveto(629.868,34.847)(629.836,34.824)(629.803,34.824)
\lineto(629.618,34.824)
\curveto(629.553,34.824)(629.520,34.837)(629.520,34.863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(632.635,40.165)
\curveto(632.635,40.244)(632.642,40.302)(632.655,40.341)
\lineto(634.149,46.308)
\curveto(634.247,46.679)(634.295,47.005)(634.295,47.285)
\curveto(634.295,47.857)(634.100,48.144)(633.709,48.144)
\curveto(633.293,48.144)(632.984,47.893)(632.782,47.392)
\curveto(632.580,46.897)(632.385,46.269)(632.196,45.507)
\curveto(632.196,45.468)(632.176,45.436)(632.137,45.410)
\curveto(632.098,45.390)(632.062,45.380)(632.030,45.380)
\lineto(631.795,45.380)
\curveto(631.750,45.380)(631.711,45.403)(631.678,45.449)
\curveto(631.646,45.501)(631.629,45.546)(631.629,45.585)
\curveto(631.773,46.165)(631.909,46.656)(632.040,47.060)
\curveto(632.176,47.464)(632.385,47.831)(632.665,48.163)
\curveto(632.951,48.496)(633.306,48.662)(633.729,48.662)
\curveto(634.230,48.662)(634.673,48.502)(635.057,48.183)
\curveto(635.441,47.871)(635.633,47.470)(635.633,46.982)
\curveto(636.030,47.503)(636.496,47.913)(637.030,48.212)
\curveto(637.564,48.512)(638.130,48.662)(638.729,48.662)
\curveto(639.204,48.662)(639.614,48.580)(639.959,48.417)
\curveto(640.304,48.255)(640.571,48.007)(640.760,47.675)
\curveto(640.955,47.350)(641.053,46.959)(641.053,46.503)
\curveto(641.053,45.956)(640.929,45.296)(640.682,44.521)
\curveto(640.441,43.746)(640.138,42.880)(639.774,41.923)
\curveto(639.585,41.487)(639.491,41.087)(639.491,40.722)
\curveto(639.491,40.325)(639.644,40.126)(639.950,40.126)
\curveto(640.470,40.126)(640.903,40.406)(641.248,40.966)
\curveto(641.600,41.526)(641.847,42.125)(641.991,42.763)
\curveto(642.017,42.841)(642.072,42.880)(642.157,42.880)
\lineto(642.391,42.880)
\curveto(642.443,42.880)(642.485,42.864)(642.518,42.831)
\curveto(642.557,42.799)(642.577,42.757)(642.577,42.705)
\curveto(642.577,42.692)(642.570,42.672)(642.557,42.646)
\curveto(642.375,41.891)(642.056,41.194)(641.600,40.556)
\curveto(641.151,39.918)(640.588,39.599)(639.911,39.599)
\curveto(639.442,39.599)(639.041,39.759)(638.709,40.078)
\curveto(638.377,40.403)(638.211,40.797)(638.211,41.259)
\curveto(638.211,41.507)(638.263,41.767)(638.368,42.040)
\curveto(638.537,42.477)(638.729,42.998)(638.944,43.603)
\curveto(639.165,44.208)(639.344,44.788)(639.481,45.341)
\curveto(639.624,45.895)(639.696,46.383)(639.696,46.806)
\curveto(639.696,47.177)(639.618,47.493)(639.461,47.753)
\curveto(639.312,48.014)(639.054,48.144)(638.690,48.144)
\curveto(638.202,48.144)(637.752,48.037)(637.342,47.822)
\curveto(636.932,47.607)(636.574,47.320)(636.268,46.962)
\curveto(635.962,46.611)(635.682,46.191)(635.428,45.703)
\lineto(634.071,40.263)
\curveto(634.025,40.081)(633.921,39.925)(633.758,39.794)
\curveto(633.602,39.664)(633.426,39.599)(633.231,39.599)
\curveto(633.068,39.599)(632.928,39.651)(632.811,39.755)
\curveto(632.694,39.860)(632.635,39.996)(632.635,40.165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.744,39.599)
\curveto(653.931,39.599)(653.182,39.811)(652.498,40.234)
\curveto(651.821,40.664)(651.287,41.233)(650.897,41.943)
\curveto(650.513,42.659)(650.321,43.414)(650.321,44.208)
\curveto(650.321,44.990)(650.496,45.732)(650.848,46.435)
\curveto(651.206,47.138)(651.701,47.705)(652.332,48.134)
\curveto(652.970,48.570)(653.680,48.788)(654.461,48.788)
\curveto(655.073,48.788)(655.604,48.684)(656.053,48.476)
\curveto(656.509,48.274)(656.883,47.991)(657.176,47.626)
\curveto(657.469,47.262)(657.690,46.832)(657.840,46.337)
\curveto(657.990,45.843)(658.065,45.299)(658.065,44.706)
\curveto(658.065,44.531)(657.996,44.443)(657.860,44.443)
\lineto(652.069,44.443)
\lineto(652.069,44.228)
\curveto(652.069,43.121)(652.290,42.171)(652.733,41.376)
\curveto(653.182,40.582)(653.911,40.185)(654.920,40.185)
\curveto(655.330,40.185)(655.708,40.276)(656.053,40.458)
\curveto(656.405,40.641)(656.707,40.895)(656.961,41.220)
\curveto(657.222,41.546)(657.397,41.894)(657.489,42.265)
\curveto(657.502,42.311)(657.524,42.350)(657.557,42.382)
\curveto(657.596,42.421)(657.638,42.441)(657.684,42.441)
\lineto(657.860,42.441)
\curveto(657.996,42.441)(658.065,42.356)(658.065,42.187)
\curveto(657.876,41.432)(657.469,40.810)(656.844,40.322)
\curveto(656.219,39.840)(655.519,39.599)(654.744,39.599)
\moveto(652.088,44.941)
\lineto(656.649,44.941)
\curveto(656.649,45.442)(656.577,45.950)(656.434,46.464)
\curveto(656.297,46.979)(656.066,47.405)(655.741,47.744)
\curveto(655.415,48.089)(654.989,48.261)(654.461,48.261)
\curveto(653.706,48.261)(653.120,47.906)(652.703,47.197)
\curveto(652.293,46.494)(652.088,45.742)(652.088,44.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.514,39.824)
\lineto(660.594,47.167)
\curveto(660.470,47.415)(660.278,47.571)(660.018,47.636)
\curveto(659.764,47.708)(659.429,47.744)(659.012,47.744)
\lineto(659.012,48.447)
\lineto(663.211,48.447)
\lineto(663.211,47.744)
\curveto(662.463,47.744)(662.088,47.584)(662.088,47.265)
\curveto(662.088,47.213)(662.095,47.174)(662.108,47.148)
\lineto(664.354,41.503)
\lineto(666.375,46.601)
\curveto(666.414,46.705)(666.434,46.813)(666.434,46.923)
\curveto(666.434,47.177)(666.336,47.376)(666.141,47.519)
\curveto(665.952,47.669)(665.728,47.744)(665.467,47.744)
\lineto(665.467,48.447)
\lineto(668.787,48.447)
\lineto(668.787,47.744)
\curveto(668.377,47.744)(668.016,47.649)(667.703,47.460)
\curveto(667.397,47.272)(667.160,46.992)(666.991,46.621)
\lineto(664.295,39.824)
\curveto(664.243,39.674)(664.136,39.599)(663.973,39.599)
\lineto(663.826,39.599)
\curveto(663.664,39.599)(663.560,39.674)(663.514,39.824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.158,39.599)
\curveto(673.345,39.599)(672.596,39.811)(671.912,40.234)
\curveto(671.235,40.664)(670.701,41.233)(670.311,41.943)
\curveto(669.927,42.659)(669.735,43.414)(669.735,44.208)
\curveto(669.735,44.990)(669.910,45.732)(670.262,46.435)
\curveto(670.620,47.138)(671.115,47.705)(671.746,48.134)
\curveto(672.384,48.570)(673.094,48.788)(673.875,48.788)
\curveto(674.487,48.788)(675.018,48.684)(675.467,48.476)
\curveto(675.923,48.274)(676.297,47.991)(676.590,47.626)
\curveto(676.883,47.262)(677.104,46.832)(677.254,46.337)
\curveto(677.404,45.843)(677.479,45.299)(677.479,44.706)
\curveto(677.479,44.531)(677.410,44.443)(677.274,44.443)
\lineto(671.483,44.443)
\lineto(671.483,44.228)
\curveto(671.483,43.121)(671.704,42.171)(672.147,41.376)
\curveto(672.596,40.582)(673.325,40.185)(674.334,40.185)
\curveto(674.744,40.185)(675.122,40.276)(675.467,40.458)
\curveto(675.819,40.641)(676.121,40.895)(676.375,41.220)
\curveto(676.636,41.546)(676.811,41.894)(676.903,42.265)
\curveto(676.916,42.311)(676.938,42.350)(676.971,42.382)
\curveto(677.010,42.421)(677.052,42.441)(677.098,42.441)
\lineto(677.274,42.441)
\curveto(677.410,42.441)(677.479,42.356)(677.479,42.187)
\curveto(677.290,41.432)(676.883,40.810)(676.258,40.322)
\curveto(675.633,39.840)(674.933,39.599)(674.158,39.599)
\moveto(671.502,44.941)
\lineto(676.063,44.941)
\curveto(676.063,45.442)(675.991,45.950)(675.848,46.464)
\curveto(675.711,46.979)(675.480,47.405)(675.155,47.744)
\curveto(674.829,48.089)(674.403,48.261)(673.875,48.261)
\curveto(673.120,48.261)(672.534,47.906)(672.117,47.197)
\curveto(671.707,46.494)(671.502,45.742)(671.502,44.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.641,39.824)
\lineto(678.641,40.527)
\curveto(679.097,40.527)(679.471,40.563)(679.764,40.634)
\curveto(680.057,40.706)(680.203,40.882)(680.203,41.162)
\lineto(680.203,46.621)
\curveto(680.203,46.979)(680.148,47.236)(680.037,47.392)
\curveto(679.933,47.555)(679.780,47.652)(679.578,47.685)
\curveto(679.377,47.724)(679.064,47.744)(678.641,47.744)
\lineto(678.641,48.447)
\lineto(681.541,48.662)
\lineto(681.541,46.708)
\curveto(681.808,47.281)(682.202,47.750)(682.723,48.115)
\curveto(683.250,48.479)(683.823,48.662)(684.442,48.662)
\curveto(685.366,48.662)(686.059,48.440)(686.522,47.997)
\curveto(686.990,47.555)(687.225,46.878)(687.225,45.966)
\lineto(687.225,41.162)
\curveto(687.225,40.882)(687.371,40.706)(687.664,40.634)
\curveto(687.957,40.563)(688.332,40.527)(688.787,40.527)
\lineto(688.787,39.824)
\lineto(684.207,39.824)
\lineto(684.207,40.527)
\curveto(684.663,40.527)(685.037,40.563)(685.330,40.634)
\curveto(685.623,40.706)(685.770,40.882)(685.770,41.162)
\lineto(685.770,45.908)
\curveto(685.770,46.559)(685.675,47.093)(685.487,47.509)
\curveto(685.298,47.932)(684.910,48.144)(684.324,48.144)
\curveto(683.550,48.144)(682.912,47.835)(682.410,47.216)
\curveto(681.916,46.598)(681.668,45.895)(681.668,45.107)
\lineto(681.668,41.162)
\curveto(681.668,40.882)(681.815,40.706)(682.108,40.634)
\curveto(682.401,40.563)(682.772,40.527)(683.221,40.527)
\lineto(683.221,39.824)
\lineto(678.641,39.824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(690.438,34.824)
\curveto(690.320,34.824)(690.262,34.882)(690.262,34.999)
\curveto(690.262,35.058)(690.275,35.100)(690.301,35.126)
\curveto(692.580,37.353)(693.719,40.585)(693.719,44.824)
\curveto(693.719,49.062)(692.593,52.281)(690.340,54.482)
\curveto(690.288,54.514)(690.262,54.570)(690.262,54.648)
\curveto(690.262,54.693)(690.278,54.732)(690.311,54.765)
\curveto(690.350,54.804)(690.392,54.824)(690.438,54.824)
\lineto(690.623,54.824)
\curveto(690.662,54.824)(690.695,54.811)(690.721,54.785)
\curveto(691.678,54.029)(692.475,53.111)(693.113,52.031)
\curveto(693.751,50.950)(694.217,49.798)(694.510,48.574)
\curveto(694.809,47.350)(694.959,46.100)(694.959,44.824)
\curveto(694.959,43.880)(694.878,42.949)(694.715,42.031)
\curveto(694.559,41.119)(694.305,40.221)(693.953,39.335)
\curveto(693.608,38.443)(693.169,37.623)(692.635,36.874)
\curveto(692.101,36.119)(691.463,35.449)(690.721,34.863)
\curveto(690.695,34.837)(690.662,34.824)(690.623,34.824)
\lineto(690.438,34.824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.520,0.039)
\curveto(628.778,0.625)(628.137,1.298)(627.596,2.060)
\curveto(627.062,2.815)(626.623,3.623)(626.278,4.482)
\curveto(625.939,5.341)(625.685,6.240)(625.516,7.177)
\curveto(625.347,8.115)(625.262,9.055)(625.262,9.999)
\curveto(625.262,10.956)(625.347,11.904)(625.516,12.841)
\curveto(625.685,13.779)(625.943,14.680)(626.288,15.546)
\curveto(626.639,16.412)(627.085,17.223)(627.625,17.978)
\curveto(628.166,18.733)(628.797,19.394)(629.520,19.960)
\curveto(629.520,19.986)(629.553,19.999)(629.618,19.999)
\lineto(629.803,19.999)
\curveto(629.842,19.999)(629.878,19.980)(629.911,19.941)
\curveto(629.943,19.908)(629.959,19.869)(629.959,19.824)
\curveto(629.959,19.765)(629.946,19.723)(629.920,19.697)
\curveto(629.269,19.059)(628.726,18.375)(628.290,17.646)
\curveto(627.860,16.917)(627.512,16.139)(627.245,15.312)
\curveto(626.984,14.492)(626.795,13.639)(626.678,12.753)
\curveto(626.561,11.874)(626.502,10.956)(626.502,9.999)
\curveto(626.502,5.761)(627.635,2.542)(629.901,0.341)
\curveto(629.940,0.302)(629.959,0.247)(629.959,0.175)
\curveto(629.959,0.143)(629.940,0.107)(629.901,0.068)
\curveto(629.868,0.022)(629.836,0.000)(629.803,-0.000)
\lineto(629.618,-0.000)
\curveto(629.553,0.000)(629.520,0.013)(629.520,0.039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(632.635,5.341)
\curveto(632.635,5.419)(632.642,5.478)(632.655,5.517)
\lineto(634.149,11.484)
\curveto(634.247,11.855)(634.295,12.180)(634.295,12.460)
\curveto(634.295,13.033)(634.100,13.320)(633.709,13.320)
\curveto(633.293,13.320)(632.984,13.069)(632.782,12.568)
\curveto(632.580,12.073)(632.385,11.445)(632.196,10.683)
\curveto(632.196,10.644)(632.176,10.611)(632.137,10.585)
\curveto(632.098,10.566)(632.062,10.556)(632.030,10.556)
\lineto(631.795,10.556)
\curveto(631.750,10.556)(631.711,10.579)(631.678,10.624)
\curveto(631.646,10.677)(631.629,10.722)(631.629,10.761)
\curveto(631.773,11.341)(631.909,11.832)(632.040,12.236)
\curveto(632.176,12.639)(632.385,13.007)(632.665,13.339)
\curveto(632.951,13.671)(633.306,13.837)(633.729,13.837)
\curveto(634.230,13.837)(634.673,13.678)(635.057,13.359)
\curveto(635.441,13.046)(635.633,12.646)(635.633,12.158)
\curveto(636.030,12.678)(636.496,13.089)(637.030,13.388)
\curveto(637.564,13.688)(638.130,13.837)(638.729,13.837)
\curveto(639.204,13.837)(639.614,13.756)(639.959,13.593)
\curveto(640.304,13.430)(640.571,13.183)(640.760,12.851)
\curveto(640.955,12.525)(641.053,12.135)(641.053,11.679)
\curveto(641.053,11.132)(640.929,10.471)(640.682,9.697)
\curveto(640.441,8.922)(640.138,8.056)(639.774,7.099)
\curveto(639.585,6.663)(639.491,6.262)(639.491,5.898)
\curveto(639.491,5.501)(639.644,5.302)(639.950,5.302)
\curveto(640.470,5.302)(640.903,5.582)(641.248,6.142)
\curveto(641.600,6.702)(641.847,7.301)(641.991,7.939)
\curveto(642.017,8.017)(642.072,8.056)(642.157,8.056)
\lineto(642.391,8.056)
\curveto(642.443,8.056)(642.485,8.040)(642.518,8.007)
\curveto(642.557,7.975)(642.577,7.932)(642.577,7.880)
\curveto(642.577,7.867)(642.570,7.848)(642.557,7.822)
\curveto(642.375,7.067)(642.056,6.370)(641.600,5.732)
\curveto(641.151,5.094)(640.588,4.775)(639.911,4.775)
\curveto(639.442,4.775)(639.041,4.934)(638.709,5.253)
\curveto(638.377,5.579)(638.211,5.973)(638.211,6.435)
\curveto(638.211,6.682)(638.263,6.943)(638.368,7.216)
\curveto(638.537,7.652)(638.729,8.173)(638.944,8.779)
\curveto(639.165,9.384)(639.344,9.964)(639.481,10.517)
\curveto(639.624,11.070)(639.696,11.559)(639.696,11.982)
\curveto(639.696,12.353)(639.618,12.669)(639.461,12.929)
\curveto(639.312,13.190)(639.054,13.320)(638.690,13.320)
\curveto(638.202,13.320)(637.752,13.212)(637.342,12.997)
\curveto(636.932,12.783)(636.574,12.496)(636.268,12.138)
\curveto(635.962,11.787)(635.682,11.367)(635.428,10.878)
\lineto(634.071,5.439)
\curveto(634.025,5.257)(633.921,5.100)(633.758,4.970)
\curveto(633.602,4.840)(633.426,4.775)(633.231,4.775)
\curveto(633.068,4.775)(632.928,4.827)(632.811,4.931)
\curveto(632.694,5.035)(632.635,5.172)(632.635,5.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.764,4.775)
\curveto(653.963,4.775)(653.221,4.977)(652.537,5.380)
\curveto(651.854,5.790)(651.314,6.337)(650.916,7.021)
\curveto(650.519,7.705)(650.321,8.450)(650.321,9.257)
\curveto(650.321,9.869)(650.428,10.458)(650.643,11.025)
\curveto(650.864,11.591)(651.177,12.096)(651.580,12.538)
\curveto(651.991,12.988)(652.466,13.336)(653.006,13.583)
\curveto(653.547,13.837)(654.133,13.964)(654.764,13.964)
\curveto(655.584,13.964)(656.330,13.746)(657.000,13.310)
\curveto(657.677,12.880)(658.211,12.301)(658.602,11.572)
\curveto(658.993,10.849)(659.188,10.078)(659.188,9.257)
\curveto(659.188,8.456)(658.989,7.711)(658.592,7.021)
\curveto(658.195,6.337)(657.655,5.790)(656.971,5.380)
\curveto(656.294,4.977)(655.558,4.775)(654.764,4.775)
\moveto(654.764,5.361)
\curveto(655.832,5.361)(656.545,5.748)(656.903,6.523)
\curveto(657.261,7.298)(657.440,8.284)(657.440,9.482)
\curveto(657.440,10.152)(657.404,10.706)(657.332,11.142)
\curveto(657.261,11.585)(657.104,11.985)(656.864,12.343)
\curveto(656.714,12.565)(656.522,12.757)(656.287,12.919)
\curveto(656.060,13.089)(655.815,13.216)(655.555,13.300)
\curveto(655.301,13.391)(655.037,13.437)(654.764,13.437)
\curveto(654.347,13.437)(653.950,13.343)(653.573,13.154)
\curveto(653.202,12.965)(652.892,12.695)(652.645,12.343)
\curveto(652.397,11.966)(652.238,11.549)(652.166,11.093)
\curveto(652.101,10.644)(652.069,10.107)(652.069,9.482)
\curveto(652.069,8.733)(652.134,8.059)(652.264,7.460)
\curveto(652.394,6.868)(652.655,6.370)(653.045,5.966)
\curveto(653.442,5.563)(654.015,5.361)(654.764,5.361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.647,4.775)
\curveto(663.859,4.775)(663.140,4.986)(662.489,5.410)
\curveto(661.838,5.839)(661.330,6.402)(660.965,7.099)
\curveto(660.607,7.796)(660.428,8.535)(660.428,9.316)
\curveto(660.428,10.123)(660.623,10.872)(661.014,11.562)
\curveto(661.411,12.259)(661.948,12.812)(662.625,13.222)
\curveto(663.302,13.632)(664.048,13.837)(664.862,13.837)
\curveto(665.350,13.837)(665.812,13.733)(666.248,13.525)
\curveto(666.685,13.323)(667.062,13.040)(667.381,12.675)
\lineto(667.381,16.835)
\curveto(667.381,17.193)(667.326,17.451)(667.215,17.607)
\curveto(667.111,17.770)(666.958,17.867)(666.756,17.900)
\curveto(666.561,17.939)(666.252,17.958)(665.828,17.958)
\lineto(665.828,18.662)
\lineto(668.787,18.876)
\lineto(668.787,6.816)
\curveto(668.787,6.464)(668.839,6.207)(668.944,6.044)
\curveto(669.054,5.888)(669.207,5.790)(669.403,5.751)
\curveto(669.604,5.719)(669.917,5.703)(670.340,5.703)
\lineto(670.340,4.999)
\lineto(667.323,4.775)
\lineto(667.323,6.035)
\curveto(666.977,5.637)(666.567,5.328)(666.092,5.107)
\curveto(665.617,4.886)(665.135,4.775)(664.647,4.775)
\moveto(662.606,6.738)
\curveto(662.834,6.302)(663.136,5.953)(663.514,5.693)
\curveto(663.898,5.432)(664.315,5.302)(664.764,5.302)
\curveto(665.317,5.302)(665.825,5.462)(666.287,5.781)
\curveto(666.750,6.100)(667.095,6.513)(667.323,7.021)
\lineto(667.323,11.816)
\curveto(667.166,12.109)(666.968,12.369)(666.727,12.597)
\curveto(666.492,12.831)(666.226,13.010)(665.926,13.134)
\curveto(665.633,13.258)(665.321,13.320)(664.989,13.320)
\curveto(664.292,13.320)(663.732,13.121)(663.309,12.724)
\curveto(662.886,12.333)(662.590,11.832)(662.420,11.220)
\curveto(662.251,10.608)(662.166,9.967)(662.166,9.296)
\curveto(662.166,8.762)(662.192,8.297)(662.244,7.900)
\curveto(662.303,7.503)(662.423,7.115)(662.606,6.738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(675.740,4.775)
\curveto(674.953,4.775)(674.233,4.986)(673.582,5.410)
\curveto(672.931,5.839)(672.423,6.402)(672.059,7.099)
\curveto(671.701,7.796)(671.522,8.535)(671.522,9.316)
\curveto(671.522,10.123)(671.717,10.872)(672.108,11.562)
\curveto(672.505,12.259)(673.042,12.812)(673.719,13.222)
\curveto(674.396,13.632)(675.142,13.837)(675.955,13.837)
\curveto(676.444,13.837)(676.906,13.733)(677.342,13.525)
\curveto(677.778,13.323)(678.156,13.040)(678.475,12.675)
\lineto(678.475,16.835)
\curveto(678.475,17.193)(678.419,17.451)(678.309,17.607)
\curveto(678.205,17.770)(678.052,17.867)(677.850,17.900)
\curveto(677.655,17.939)(677.345,17.958)(676.922,17.958)
\lineto(676.922,18.662)
\lineto(679.881,18.876)
\lineto(679.881,6.816)
\curveto(679.881,6.464)(679.933,6.207)(680.037,6.044)
\curveto(680.148,5.888)(680.301,5.790)(680.496,5.751)
\curveto(680.698,5.719)(681.011,5.703)(681.434,5.703)
\lineto(681.434,4.999)
\lineto(678.416,4.775)
\lineto(678.416,6.035)
\curveto(678.071,5.637)(677.661,5.328)(677.186,5.107)
\curveto(676.711,4.886)(676.229,4.775)(675.740,4.775)
\moveto(673.699,6.738)
\curveto(673.927,6.302)(674.230,5.953)(674.608,5.693)
\curveto(674.992,5.432)(675.408,5.302)(675.858,5.302)
\curveto(676.411,5.302)(676.919,5.462)(677.381,5.781)
\curveto(677.843,6.100)(678.188,6.513)(678.416,7.021)
\lineto(678.416,11.816)
\curveto(678.260,12.109)(678.061,12.369)(677.821,12.597)
\curveto(677.586,12.831)(677.319,13.010)(677.020,13.134)
\curveto(676.727,13.258)(676.414,13.320)(676.082,13.320)
\curveto(675.386,13.320)(674.826,13.121)(674.403,12.724)
\curveto(673.979,12.333)(673.683,11.832)(673.514,11.220)
\curveto(673.345,10.608)(673.260,9.967)(673.260,9.296)
\curveto(673.260,8.762)(673.286,8.297)(673.338,7.900)
\curveto(673.397,7.503)(673.517,7.115)(673.699,6.738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(683.250,-0.000)
\curveto(683.133,0.000)(683.074,0.058)(683.074,0.175)
\curveto(683.074,0.234)(683.087,0.276)(683.113,0.302)
\curveto(685.392,2.529)(686.531,5.761)(686.531,9.999)
\curveto(686.531,14.238)(685.405,17.457)(683.153,19.658)
\curveto(683.100,19.690)(683.074,19.745)(683.074,19.824)
\curveto(683.074,19.869)(683.091,19.908)(683.123,19.941)
\curveto(683.162,19.980)(683.205,19.999)(683.250,19.999)
\lineto(683.436,19.999)
\curveto(683.475,19.999)(683.507,19.986)(683.533,19.960)
\curveto(684.490,19.205)(685.288,18.287)(685.926,17.206)
\curveto(686.564,16.126)(687.029,14.973)(687.322,13.749)
\curveto(687.622,12.525)(687.772,11.275)(687.772,9.999)
\curveto(687.772,9.055)(687.690,8.124)(687.528,7.206)
\curveto(687.371,6.295)(687.117,5.397)(686.766,4.511)
\curveto(686.421,3.619)(685.981,2.799)(685.447,2.050)
\curveto(684.914,1.295)(684.276,0.625)(683.533,0.039)
\curveto(683.507,0.013)(683.475,0.000)(683.436,-0.000)
\lineto(683.250,-0.000)
}
}
\end{pspicture}


==> diagrams/define-i-mono-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-57.377](267.371,124.755)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.008,60.812)
\curveto(138.008,60.542)(138.107,60.311)(138.307,60.117)
\curveto(138.506,59.924)(138.737,59.827)(139.001,59.827)
\curveto(139.165,59.827)(139.326,59.871)(139.484,59.959)
\curveto(139.643,60.047)(139.766,60.170)(139.853,60.328)
\curveto(139.941,60.487)(139.985,60.648)(139.985,60.812)
\curveto(139.985,61.075)(139.889,61.307)(139.695,61.506)
\curveto(139.502,61.705)(139.270,61.805)(139.001,61.805)
\curveto(138.737,61.805)(138.506,61.705)(138.307,61.506)
\curveto(138.107,61.307)(138.008,61.075)(138.008,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.000,60.812)
\curveto(143.000,60.542)(143.100,60.311)(143.299,60.117)
\curveto(143.498,59.924)(143.729,59.827)(143.993,59.827)
\curveto(144.157,59.827)(144.318,59.871)(144.477,59.959)
\curveto(144.635,60.047)(144.758,60.170)(144.846,60.328)
\curveto(144.934,60.487)(144.977,60.648)(144.978,60.812)
\curveto(144.977,61.075)(144.881,61.307)(144.687,61.506)
\curveto(144.494,61.705)(144.263,61.805)(143.993,61.805)
\curveto(143.729,61.805)(143.498,61.705)(143.299,61.506)
\curveto(143.100,61.307)(143.000,61.075)(143.000,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.992,60.812)
\curveto(147.992,60.542)(148.092,60.311)(148.291,60.117)
\curveto(148.490,59.924)(148.722,59.827)(148.985,59.827)
\curveto(149.149,59.827)(149.311,59.871)(149.469,59.959)
\curveto(149.627,60.047)(149.750,60.170)(149.838,60.328)
\curveto(149.926,60.487)(149.970,60.648)(149.970,60.812)
\curveto(149.970,61.075)(149.873,61.307)(149.680,61.506)
\curveto(149.486,61.705)(149.255,61.805)(148.985,61.805)
\curveto(148.722,61.805)(148.490,61.705)(148.291,61.506)
\curveto(148.092,61.307)(147.992,61.075)(147.992,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989,80.816)
\lineto(178.989,40.816)
\lineto(178.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989,80.816)
\lineto(218.989,40.816)
\lineto(218.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.989,40.816)
\curveto(258.989,51.862)(250.034,60.816)(238.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989,100.816)
\lineto(218.989,80.816)
\lineto(218.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989,100.816)
\lineto(178.989,80.816)
\lineto(178.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989,20.816)
\lineto(218.989,40.816)
\lineto(218.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.989,20.816)
\lineto(258.989,40.816)
\lineto(258.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989,20.816)
\lineto(178.989,40.816)
\lineto(178.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989,80.816)
\lineto(68.989,40.816)
\lineto(68.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989,80.816)
\curveto(28.989,69.770)(37.943,60.816)(48.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989,100.816)
\lineto(68.989,80.816)
\lineto(68.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989,100.816)
\lineto(28.989,80.816)
\lineto(28.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989,80.816)
\lineto(108.989,40.816)
\lineto(108.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989,100.816)
\lineto(108.989,80.816)
\lineto(108.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989,20.816)
\lineto(68.989,40.816)
\lineto(68.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989,20.816)
\lineto(108.989,40.816)
\lineto(108.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.342,57.431)
\curveto(0.243,57.431)(0.161,57.469)(0.096,57.545)
\curveto(0.032,57.621)(-0.000,57.703)(-0.000,57.791)
\curveto(-0.000,57.891)(0.032,57.976)(0.096,58.046)
\curveto(0.161,58.116)(0.243,58.152)(0.342,58.152)
\lineto(11.645,58.152)
\curveto(11.733,58.152)(11.809,58.116)(11.874,58.046)
\curveto(11.938,57.976)(11.970,57.891)(11.970,57.791)
\curveto(11.970,57.703)(11.938,57.621)(11.874,57.545)
\curveto(11.809,57.469)(11.733,57.431)(11.645,57.431)
\lineto(0.342,57.431)
\moveto(0.342,60.929)
\curveto(0.243,60.929)(0.161,60.964)(0.096,61.034)
\curveto(0.032,61.105)(-0.000,61.190)(-0.000,61.289)
\curveto(-0.000,61.377)(0.032,61.459)(0.096,61.535)
\curveto(0.161,61.612)(0.243,61.650)(0.342,61.650)
\lineto(11.645,61.650)
\curveto(11.733,61.650)(11.809,61.612)(11.874,61.535)
\curveto(11.938,61.459)(11.970,61.377)(11.970,61.289)
\curveto(11.970,61.190)(11.938,61.105)(11.874,61.034)
\curveto(11.809,60.964)(11.733,60.929)(11.645,60.929)
\lineto(0.342,60.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.839,13.180)
\lineto(217.836,13.210)
\lineto(217.836,13.240)
\lineto(217.832,13.275)
\lineto(217.825,13.302)
\lineto(217.822,13.332)
\lineto(217.812,13.363)
\lineto(217.805,13.390)
\lineto(217.795,13.417)
\lineto(217.784,13.444)
\lineto(217.771,13.472)
\lineto(217.757,13.499)
\lineto(217.740,13.523)
\lineto(217.727,13.547)
\lineto(217.706,13.571)
\lineto(217.689,13.591)
\lineto(217.669,13.611)
\lineto(217.648,13.631)
\lineto(217.628,13.651)
\lineto(217.604,13.668)
\lineto(217.580,13.684)
\lineto(217.553,13.701)
\lineto(217.529,13.715)
\lineto(217.499,13.728)
\lineto(217.472,13.742)
\lineto(217.444,13.752)
\lineto(217.414,13.763)
\lineto(217.380,13.771)
\lineto(217.349,13.779)
\lineto(217.315,13.787)
\lineto(217.281,13.787)
\lineto(217.247,13.787)
\lineto(217.210,13.787)
\curveto(216.747,13.787)(216.291,13.345)(216.291,12.889)
\curveto(216.291,12.562)(216.529,12.276)(216.941,12.276)
\curveto(217.329,12.276)(217.839,12.664)(217.839,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.839,13.180)
\lineto(217.836,13.210)
\lineto(217.836,13.240)
\lineto(217.832,13.275)
\lineto(217.825,13.302)
\lineto(217.822,13.332)
\lineto(217.812,13.363)
\lineto(217.805,13.390)
\lineto(217.795,13.417)
\lineto(217.784,13.444)
\lineto(217.771,13.472)
\lineto(217.757,13.499)
\lineto(217.740,13.523)
\lineto(217.727,13.547)
\lineto(217.706,13.571)
\lineto(217.689,13.591)
\lineto(217.669,13.611)
\lineto(217.648,13.631)
\lineto(217.628,13.651)
\lineto(217.604,13.668)
\lineto(217.580,13.684)
\lineto(217.553,13.701)
\lineto(217.529,13.715)
\lineto(217.499,13.728)
\lineto(217.472,13.742)
\lineto(217.444,13.752)
\lineto(217.414,13.763)
\lineto(217.380,13.771)
\lineto(217.349,13.779)
\lineto(217.315,13.787)
\lineto(217.281,13.787)
\lineto(217.247,13.787)
\lineto(217.210,13.787)
\curveto(216.747,13.787)(216.291,13.345)(216.291,12.889)
\curveto(216.291,12.562)(216.529,12.276)(216.941,12.276)
\curveto(217.329,12.276)(217.839,12.664)(217.839,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.546,6.808)
\lineto(216.563,6.852)
\lineto(216.580,6.893)
\lineto(216.597,6.934)
\lineto(216.614,6.972)
\lineto(216.628,7.006)
\lineto(216.642,7.040)
\lineto(216.652,7.071)
\lineto(216.665,7.101)
\lineto(216.676,7.132)
\lineto(216.689,7.159)
\lineto(216.699,7.186)
\lineto(216.706,7.213)
\lineto(216.717,7.237)
\lineto(216.727,7.261)
\lineto(216.744,7.312)
\lineto(216.761,7.360)
\lineto(216.778,7.408)
\lineto(216.788,7.432)
\lineto(216.798,7.460)
\lineto(216.808,7.487)
\lineto(216.815,7.514)
\lineto(216.829,7.541)
\lineto(216.839,7.572)
\lineto(216.849,7.606)
\lineto(216.863,7.636)
\lineto(216.873,7.674)
\lineto(216.887,7.712)
\lineto(216.904,7.749)
\lineto(216.917,7.793)
\curveto(217.057,8.133)(217.142,8.365)(217.142,8.691)
\curveto(217.142,9.450)(216.601,10.076)(215.750,10.076)
\curveto(214.159,10.076)(213.512,7.623)(213.512,7.467)
\curveto(213.512,7.296)(213.682,7.296)(213.720,7.296)
\curveto(213.890,7.296)(213.903,7.334)(213.988,7.606)
\curveto(214.448,9.201)(215.121,9.705)(215.699,9.705)
\curveto(215.836,9.705)(216.125,9.705)(216.125,9.164)
\curveto(216.125,8.807)(216.006,8.450)(215.934,8.280)
\curveto(215.802,7.841)(215.036,5.878)(214.764,5.143)
\curveto(214.601,4.708)(214.376,4.147)(214.376,3.789)
\curveto(214.376,2.997)(214.951,2.402)(215.771,2.402)
\curveto(217.359,2.402)(217.985,4.858)(217.985,5.011)
\curveto(217.985,5.181)(217.839,5.181)(217.785,5.181)
\curveto(217.615,5.181)(217.615,5.130)(217.530,4.875)
\curveto(217.227,3.810)(216.669,2.776)(215.802,2.776)
\curveto(215.516,2.776)(215.393,2.946)(215.393,3.334)
\curveto(215.393,3.759)(215.499,3.997)(215.887,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.546,6.808)
\lineto(216.563,6.852)
\lineto(216.580,6.893)
\lineto(216.597,6.934)
\lineto(216.614,6.972)
\lineto(216.628,7.006)
\lineto(216.642,7.040)
\lineto(216.652,7.071)
\lineto(216.665,7.101)
\lineto(216.676,7.132)
\lineto(216.689,7.159)
\lineto(216.699,7.186)
\lineto(216.706,7.213)
\lineto(216.717,7.237)
\lineto(216.727,7.261)
\lineto(216.744,7.312)
\lineto(216.761,7.360)
\lineto(216.778,7.408)
\lineto(216.788,7.432)
\lineto(216.798,7.460)
\lineto(216.808,7.487)
\lineto(216.815,7.514)
\lineto(216.829,7.541)
\lineto(216.839,7.572)
\lineto(216.849,7.606)
\lineto(216.863,7.636)
\lineto(216.873,7.674)
\lineto(216.887,7.712)
\lineto(216.904,7.749)
\lineto(216.917,7.793)
\curveto(217.057,8.133)(217.142,8.365)(217.142,8.691)
\curveto(217.142,9.450)(216.601,10.076)(215.750,10.076)
\curveto(214.159,10.076)(213.512,7.623)(213.512,7.467)
\curveto(213.512,7.296)(213.682,7.296)(213.720,7.296)
\curveto(213.890,7.296)(213.903,7.334)(213.988,7.606)
\curveto(214.448,9.201)(215.121,9.705)(215.699,9.705)
\curveto(215.836,9.705)(216.125,9.705)(216.125,9.164)
\curveto(216.125,8.807)(216.006,8.450)(215.934,8.280)
\curveto(215.802,7.841)(215.036,5.878)(214.764,5.143)
\curveto(214.601,4.708)(214.376,4.147)(214.376,3.789)
\curveto(214.376,2.997)(214.951,2.402)(215.771,2.402)
\curveto(217.359,2.402)(217.985,4.858)(217.985,5.011)
\curveto(217.985,5.181)(217.839,5.181)(217.785,5.181)
\curveto(217.615,5.181)(217.615,5.130)(217.530,4.875)
\curveto(217.227,3.810)(216.669,2.776)(215.802,2.776)
\curveto(215.516,2.776)(215.393,2.946)(215.393,3.334)
\curveto(215.393,3.759)(215.499,3.997)(215.887,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.829,7.594)
\lineto(222.829,7.608)
\lineto(222.829,7.621)
\lineto(222.829,7.638)
\lineto(222.829,7.652)
\lineto(222.829,7.662)
\lineto(222.829,7.676)
\lineto(222.829,7.689)
\lineto(222.829,7.700)
\lineto(222.829,7.713)
\lineto(222.826,7.724)
\lineto(222.826,7.734)
\lineto(222.826,7.745)
\lineto(222.826,7.755)
\lineto(222.822,7.765)
\lineto(222.822,7.776)
\lineto(222.822,7.784)
\lineto(222.819,7.794)
\lineto(222.819,7.802)
\lineto(222.815,7.813)
\lineto(222.815,7.821)
\lineto(222.809,7.834)
\lineto(222.805,7.848)
\lineto(222.798,7.858)
\lineto(222.792,7.869)
\lineto(222.785,7.879)
\lineto(222.778,7.889)
\lineto(222.768,7.897)
\lineto(222.758,7.905)
\lineto(222.747,7.913)
\lineto(222.734,7.913)
\lineto(222.720,7.913)
\lineto(222.703,7.921)
\lineto(222.696,7.921)
\lineto(222.689,7.921)
\lineto(222.679,7.921)
\lineto(222.669,7.921)
\lineto(222.662,7.921)
\lineto(222.652,7.921)
\lineto(222.642,7.921)
\lineto(222.632,7.921)
\lineto(222.621,7.921)
\lineto(222.608,7.921)
\lineto(222.598,7.921)
\lineto(222.584,7.921)
\lineto(222.574,7.921)
\lineto(222.560,7.921)
\lineto(222.547,7.921)
\lineto(222.533,7.921)
\lineto(222.519,7.921)
\lineto(222.502,7.921)
\lineto(222.489,7.921)
\lineto(222.472,7.921)
\curveto(221.713,7.173)(220.638,7.163)(220.152,7.163)
\lineto(220.152,6.738)
\curveto(220.438,6.738)(221.220,6.738)(221.866,7.068)
\lineto(221.866,1.023)
\curveto(221.866,0.628)(221.866,0.475)(220.683,0.475)
\lineto(220.237,0.475)
\lineto(220.237,0.050)
\curveto(220.448,0.061)(221.904,0.097)(222.346,0.097)
\curveto(222.713,0.097)(224.207,0.060)(224.465,0.050)
\lineto(224.465,0.475)
\lineto(224.016,0.475)
\curveto(222.829,0.475)(222.829,0.628)(222.829,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.829,7.594)
\lineto(222.829,7.608)
\lineto(222.829,7.621)
\lineto(222.829,7.638)
\lineto(222.829,7.652)
\lineto(222.829,7.662)
\lineto(222.829,7.676)
\lineto(222.829,7.689)
\lineto(222.829,7.700)
\lineto(222.829,7.713)
\lineto(222.826,7.724)
\lineto(222.826,7.734)
\lineto(222.826,7.745)
\lineto(222.826,7.755)
\lineto(222.822,7.765)
\lineto(222.822,7.776)
\lineto(222.822,7.784)
\lineto(222.819,7.794)
\lineto(222.819,7.802)
\lineto(222.815,7.813)
\lineto(222.815,7.821)
\lineto(222.809,7.834)
\lineto(222.805,7.848)
\lineto(222.798,7.858)
\lineto(222.792,7.869)
\lineto(222.785,7.879)
\lineto(222.778,7.889)
\lineto(222.768,7.897)
\lineto(222.758,7.905)
\lineto(222.747,7.913)
\lineto(222.734,7.913)
\lineto(222.720,7.913)
\lineto(222.703,7.921)
\lineto(222.696,7.921)
\lineto(222.689,7.921)
\lineto(222.679,7.921)
\lineto(222.669,7.921)
\lineto(222.662,7.921)
\lineto(222.652,7.921)
\lineto(222.642,7.921)
\lineto(222.632,7.921)
\lineto(222.621,7.921)
\lineto(222.608,7.921)
\lineto(222.598,7.921)
\lineto(222.584,7.921)
\lineto(222.574,7.921)
\lineto(222.560,7.921)
\lineto(222.547,7.921)
\lineto(222.533,7.921)
\lineto(222.519,7.921)
\lineto(222.502,7.921)
\lineto(222.489,7.921)
\lineto(222.472,7.921)
\curveto(221.713,7.173)(220.638,7.163)(220.152,7.163)
\lineto(220.152,6.738)
\curveto(220.438,6.738)(221.220,6.738)(221.866,7.068)
\lineto(221.866,1.023)
\curveto(221.866,0.628)(221.866,0.475)(220.683,0.475)
\lineto(220.237,0.475)
\lineto(220.237,0.050)
\curveto(220.448,0.061)(221.904,0.097)(222.346,0.097)
\curveto(222.713,0.097)(224.207,0.060)(224.465,0.050)
\lineto(224.465,0.475)
\lineto(224.016,0.475)
\curveto(222.829,0.475)(222.829,0.628)(222.829,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.649,13.180)
\lineto(177.645,13.210)
\lineto(177.645,13.240)
\lineto(177.642,13.275)
\lineto(177.635,13.302)
\lineto(177.631,13.332)
\lineto(177.621,13.363)
\lineto(177.614,13.390)
\lineto(177.604,13.417)
\lineto(177.594,13.444)
\lineto(177.580,13.472)
\lineto(177.567,13.499)
\lineto(177.550,13.523)
\lineto(177.536,13.547)
\lineto(177.519,13.571)
\lineto(177.499,13.591)
\lineto(177.478,13.611)
\lineto(177.458,13.631)
\lineto(177.437,13.651)
\lineto(177.414,13.668)
\lineto(177.390,13.684)
\lineto(177.363,13.701)
\lineto(177.339,13.715)
\lineto(177.312,13.728)
\lineto(177.281,13.742)
\lineto(177.254,13.752)
\lineto(177.223,13.763)
\lineto(177.193,13.771)
\lineto(177.159,13.779)
\lineto(177.125,13.787)
\lineto(177.091,13.787)
\lineto(177.057,13.787)
\lineto(177.019,13.787)
\curveto(176.556,13.787)(176.101,13.345)(176.101,12.889)
\curveto(176.101,12.562)(176.339,12.276)(176.750,12.276)
\curveto(177.138,12.276)(177.648,12.664)(177.648,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.649,13.180)
\lineto(177.645,13.210)
\lineto(177.645,13.240)
\lineto(177.642,13.275)
\lineto(177.635,13.302)
\lineto(177.631,13.332)
\lineto(177.621,13.363)
\lineto(177.614,13.390)
\lineto(177.604,13.417)
\lineto(177.594,13.444)
\lineto(177.580,13.472)
\lineto(177.567,13.499)
\lineto(177.550,13.523)
\lineto(177.536,13.547)
\lineto(177.519,13.571)
\lineto(177.499,13.591)
\lineto(177.478,13.611)
\lineto(177.458,13.631)
\lineto(177.437,13.651)
\lineto(177.414,13.668)
\lineto(177.390,13.684)
\lineto(177.363,13.701)
\lineto(177.339,13.715)
\lineto(177.312,13.728)
\lineto(177.281,13.742)
\lineto(177.254,13.752)
\lineto(177.223,13.763)
\lineto(177.193,13.771)
\lineto(177.159,13.779)
\lineto(177.125,13.787)
\lineto(177.091,13.787)
\lineto(177.057,13.787)
\lineto(177.019,13.787)
\curveto(176.556,13.787)(176.101,13.345)(176.101,12.889)
\curveto(176.101,12.562)(176.339,12.276)(176.750,12.276)
\curveto(177.138,12.276)(177.648,12.664)(177.648,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.356,6.808)
\lineto(176.373,6.852)
\lineto(176.390,6.893)
\lineto(176.407,6.934)
\lineto(176.424,6.972)
\lineto(176.438,7.006)
\lineto(176.451,7.040)
\lineto(176.465,7.071)
\lineto(176.475,7.101)
\lineto(176.485,7.132)
\lineto(176.499,7.159)
\lineto(176.509,7.186)
\lineto(176.519,7.213)
\lineto(176.526,7.237)
\lineto(176.536,7.261)
\lineto(176.553,7.312)
\lineto(176.570,7.360)
\lineto(176.587,7.408)
\lineto(176.597,7.432)
\lineto(176.608,7.460)
\lineto(176.618,7.487)
\lineto(176.628,7.514)
\lineto(176.638,7.541)
\lineto(176.648,7.572)
\lineto(176.659,7.606)
\lineto(176.672,7.636)
\lineto(176.686,7.674)
\lineto(176.700,7.712)
\lineto(176.713,7.749)
\lineto(176.727,7.793)
\curveto(176.866,8.133)(176.951,8.365)(176.951,8.691)
\curveto(176.951,9.450)(176.410,10.076)(175.560,10.076)
\curveto(173.968,10.076)(173.322,7.623)(173.322,7.467)
\curveto(173.322,7.296)(173.492,7.296)(173.529,7.296)
\curveto(173.699,7.296)(173.713,7.334)(173.798,7.606)
\curveto(174.257,9.201)(174.931,9.705)(175.512,9.705)
\curveto(175.645,9.705)(175.938,9.705)(175.938,9.164)
\curveto(175.938,8.807)(175.815,8.450)(175.744,8.280)
\curveto(175.611,7.841)(174.846,5.878)(174.577,5.143)
\curveto(174.410,4.708)(174.189,4.147)(174.189,3.789)
\curveto(174.189,2.997)(174.761,2.402)(175.580,2.402)
\curveto(177.169,2.402)(177.795,4.858)(177.795,5.011)
\curveto(177.795,5.181)(177.649,5.181)(177.594,5.181)
\curveto(177.424,5.181)(177.424,5.130)(177.339,4.875)
\curveto(177.036,3.810)(176.478,2.776)(175.611,2.776)
\curveto(175.325,2.776)(175.203,2.946)(175.203,3.334)
\curveto(175.203,3.759)(175.308,3.997)(175.696,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.356,6.808)
\lineto(176.373,6.852)
\lineto(176.390,6.893)
\lineto(176.407,6.934)
\lineto(176.424,6.972)
\lineto(176.438,7.006)
\lineto(176.451,7.040)
\lineto(176.465,7.071)
\lineto(176.475,7.101)
\lineto(176.485,7.132)
\lineto(176.499,7.159)
\lineto(176.509,7.186)
\lineto(176.519,7.213)
\lineto(176.526,7.237)
\lineto(176.536,7.261)
\lineto(176.553,7.312)
\lineto(176.570,7.360)
\lineto(176.587,7.408)
\lineto(176.597,7.432)
\lineto(176.608,7.460)
\lineto(176.618,7.487)
\lineto(176.628,7.514)
\lineto(176.638,7.541)
\lineto(176.648,7.572)
\lineto(176.659,7.606)
\lineto(176.672,7.636)
\lineto(176.686,7.674)
\lineto(176.700,7.712)
\lineto(176.713,7.749)
\lineto(176.727,7.793)
\curveto(176.866,8.133)(176.951,8.365)(176.951,8.691)
\curveto(176.951,9.450)(176.410,10.076)(175.560,10.076)
\curveto(173.968,10.076)(173.322,7.623)(173.322,7.467)
\curveto(173.322,7.296)(173.492,7.296)(173.529,7.296)
\curveto(173.699,7.296)(173.713,7.334)(173.798,7.606)
\curveto(174.257,9.201)(174.931,9.705)(175.512,9.705)
\curveto(175.645,9.705)(175.938,9.705)(175.938,9.164)
\curveto(175.938,8.807)(175.815,8.450)(175.744,8.280)
\curveto(175.611,7.841)(174.846,5.878)(174.577,5.143)
\curveto(174.410,4.708)(174.189,4.147)(174.189,3.789)
\curveto(174.189,2.997)(174.761,2.402)(175.580,2.402)
\curveto(177.169,2.402)(177.795,4.858)(177.795,5.011)
\curveto(177.795,5.181)(177.649,5.181)(177.594,5.181)
\curveto(177.424,5.181)(177.424,5.130)(177.339,4.875)
\curveto(177.036,3.810)(176.478,2.776)(175.611,2.776)
\curveto(175.325,2.776)(175.203,2.946)(175.203,3.334)
\curveto(175.203,3.759)(175.308,3.997)(175.696,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.656,2.216)
\lineto(184.251,2.216)
\curveto(184.217,1.954)(184.094,1.254)(183.941,1.135)
\curveto(183.853,1.067)(182.938,1.067)(182.771,1.067)
\lineto(180.587,1.067)
\curveto(181.832,2.165)(182.247,2.495)(182.958,3.053)
\curveto(183.836,3.757)(184.656,4.489)(184.656,5.618)
\curveto(184.656,7.050)(183.401,7.928)(181.880,7.928)
\curveto(180.414,7.928)(179.414,6.897)(179.414,5.808)
\curveto(179.414,5.203)(179.924,5.142)(180.047,5.142)
\curveto(180.329,5.142)(180.673,5.346)(180.673,5.771)
\curveto(180.673,5.982)(180.587,6.397)(179.972,6.397)
\curveto(180.339,7.237)(181.145,7.499)(181.703,7.499)
\curveto(182.890,7.499)(183.506,6.577)(183.506,5.618)
\curveto(183.506,4.584)(182.771,3.767)(182.390,3.342)
\lineto(179.536,0.519)
\curveto(179.414,0.413)(179.414,0.386)(179.414,0.056)
\lineto(184.299,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.656,2.216)
\lineto(184.251,2.216)
\curveto(184.217,1.954)(184.094,1.254)(183.941,1.135)
\curveto(183.853,1.067)(182.938,1.067)(182.771,1.067)
\lineto(180.587,1.067)
\curveto(181.832,2.165)(182.247,2.495)(182.958,3.053)
\curveto(183.836,3.757)(184.656,4.489)(184.656,5.618)
\curveto(184.656,7.050)(183.401,7.928)(181.880,7.928)
\curveto(180.414,7.928)(179.414,6.897)(179.414,5.808)
\curveto(179.414,5.203)(179.924,5.142)(180.047,5.142)
\curveto(180.329,5.142)(180.673,5.346)(180.673,5.771)
\curveto(180.673,5.982)(180.587,6.397)(179.972,6.397)
\curveto(180.339,7.237)(181.145,7.499)(181.703,7.499)
\curveto(182.890,7.499)(183.506,6.577)(183.506,5.618)
\curveto(183.506,4.584)(182.771,3.767)(182.390,3.342)
\lineto(179.536,0.519)
\curveto(179.414,0.413)(179.414,0.386)(179.414,0.056)
\lineto(184.299,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.364,13.180)
\lineto(98.364,13.210)
\lineto(98.360,13.240)
\lineto(98.357,13.275)
\lineto(98.353,13.302)
\lineto(98.347,13.332)
\lineto(98.340,13.363)
\lineto(98.330,13.390)
\lineto(98.319,13.417)
\lineto(98.309,13.444)
\lineto(98.296,13.472)
\lineto(98.282,13.499)
\lineto(98.268,13.523)
\lineto(98.251,13.547)
\lineto(98.234,13.571)
\lineto(98.214,13.591)
\lineto(98.194,13.611)
\lineto(98.173,13.631)
\lineto(98.153,13.651)
\lineto(98.129,13.668)
\lineto(98.105,13.684)
\lineto(98.078,13.701)
\lineto(98.054,13.715)
\lineto(98.027,13.728)
\lineto(97.996,13.742)
\lineto(97.969,13.752)
\lineto(97.938,13.763)
\lineto(97.908,13.771)
\lineto(97.874,13.779)
\lineto(97.840,13.787)
\lineto(97.806,13.787)
\lineto(97.772,13.787)
\lineto(97.734,13.787)
\curveto(97.272,13.787)(96.816,13.345)(96.816,12.889)
\curveto(96.816,12.562)(97.054,12.276)(97.466,12.276)
\curveto(97.853,12.276)(98.364,12.664)(98.364,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.364,13.180)
\lineto(98.364,13.210)
\lineto(98.360,13.240)
\lineto(98.357,13.275)
\lineto(98.353,13.302)
\lineto(98.347,13.332)
\lineto(98.340,13.363)
\lineto(98.330,13.390)
\lineto(98.319,13.417)
\lineto(98.309,13.444)
\lineto(98.296,13.472)
\lineto(98.282,13.499)
\lineto(98.268,13.523)
\lineto(98.251,13.547)
\lineto(98.234,13.571)
\lineto(98.214,13.591)
\lineto(98.194,13.611)
\lineto(98.173,13.631)
\lineto(98.153,13.651)
\lineto(98.129,13.668)
\lineto(98.105,13.684)
\lineto(98.078,13.701)
\lineto(98.054,13.715)
\lineto(98.027,13.728)
\lineto(97.996,13.742)
\lineto(97.969,13.752)
\lineto(97.938,13.763)
\lineto(97.908,13.771)
\lineto(97.874,13.779)
\lineto(97.840,13.787)
\lineto(97.806,13.787)
\lineto(97.772,13.787)
\lineto(97.734,13.787)
\curveto(97.272,13.787)(96.816,13.345)(96.816,12.889)
\curveto(96.816,12.562)(97.054,12.276)(97.466,12.276)
\curveto(97.853,12.276)(98.364,12.664)(98.364,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.071,6.808)
\lineto(97.088,6.852)
\lineto(97.109,6.893)
\lineto(97.122,6.934)
\lineto(97.139,6.972)
\lineto(97.153,7.006)
\lineto(97.166,7.040)
\lineto(97.180,7.071)
\lineto(97.190,7.101)
\lineto(97.204,7.132)
\lineto(97.214,7.159)
\lineto(97.224,7.186)
\lineto(97.234,7.213)
\lineto(97.241,7.237)
\lineto(97.251,7.261)
\lineto(97.269,7.312)
\lineto(97.286,7.360)
\lineto(97.306,7.408)
\lineto(97.313,7.432)
\lineto(97.323,7.460)
\lineto(97.333,7.487)
\lineto(97.343,7.514)
\lineto(97.354,7.541)
\lineto(97.364,7.572)
\lineto(97.374,7.606)
\lineto(97.388,7.636)
\lineto(97.401,7.674)
\lineto(97.415,7.712)
\lineto(97.428,7.749)
\lineto(97.442,7.793)
\curveto(97.581,8.133)(97.667,8.365)(97.667,8.691)
\curveto(97.667,9.450)(97.126,10.076)(96.275,10.076)
\curveto(94.687,10.076)(94.037,7.623)(94.037,7.467)
\curveto(94.037,7.296)(94.207,7.296)(94.245,7.296)
\curveto(94.415,7.296)(94.432,7.334)(94.517,7.606)
\curveto(94.972,9.201)(95.646,9.705)(96.228,9.705)
\curveto(96.360,9.705)(96.653,9.705)(96.653,9.164)
\curveto(96.653,8.807)(96.530,8.450)(96.459,8.280)
\curveto(96.326,7.841)(95.561,5.878)(95.292,5.143)
\curveto(95.126,4.708)(94.904,4.147)(94.904,3.789)
\curveto(94.904,2.997)(95.476,2.402)(96.296,2.402)
\curveto(97.884,2.402)(98.514,4.858)(98.514,5.011)
\curveto(98.514,5.181)(98.364,5.181)(98.309,5.181)
\curveto(98.139,5.181)(98.139,5.130)(98.054,4.875)
\curveto(97.752,3.810)(97.194,2.776)(96.326,2.776)
\curveto(96.041,2.776)(95.918,2.946)(95.918,3.334)
\curveto(95.918,3.759)(96.024,3.997)(96.411,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.071,6.808)
\lineto(97.088,6.852)
\lineto(97.109,6.893)
\lineto(97.122,6.934)
\lineto(97.139,6.972)
\lineto(97.153,7.006)
\lineto(97.166,7.040)
\lineto(97.180,7.071)
\lineto(97.190,7.101)
\lineto(97.204,7.132)
\lineto(97.214,7.159)
\lineto(97.224,7.186)
\lineto(97.234,7.213)
\lineto(97.241,7.237)
\lineto(97.251,7.261)
\lineto(97.269,7.312)
\lineto(97.286,7.360)
\lineto(97.306,7.408)
\lineto(97.313,7.432)
\lineto(97.323,7.460)
\lineto(97.333,7.487)
\lineto(97.343,7.514)
\lineto(97.354,7.541)
\lineto(97.364,7.572)
\lineto(97.374,7.606)
\lineto(97.388,7.636)
\lineto(97.401,7.674)
\lineto(97.415,7.712)
\lineto(97.428,7.749)
\lineto(97.442,7.793)
\curveto(97.581,8.133)(97.667,8.365)(97.667,8.691)
\curveto(97.667,9.450)(97.126,10.076)(96.275,10.076)
\curveto(94.687,10.076)(94.037,7.623)(94.037,7.467)
\curveto(94.037,7.296)(94.207,7.296)(94.245,7.296)
\curveto(94.415,7.296)(94.432,7.334)(94.517,7.606)
\curveto(94.972,9.201)(95.646,9.705)(96.228,9.705)
\curveto(96.360,9.705)(96.653,9.705)(96.653,9.164)
\curveto(96.653,8.807)(96.530,8.450)(96.459,8.280)
\curveto(96.326,7.841)(95.561,5.878)(95.292,5.143)
\curveto(95.126,4.708)(94.904,4.147)(94.904,3.789)
\curveto(94.904,2.997)(95.476,2.402)(96.296,2.402)
\curveto(97.884,2.402)(98.514,4.858)(98.514,5.011)
\curveto(98.514,5.181)(98.364,5.181)(98.309,5.181)
\curveto(98.139,5.181)(98.139,5.130)(98.054,4.875)
\curveto(97.752,3.810)(97.194,2.776)(96.326,2.776)
\curveto(96.041,2.776)(95.918,2.946)(95.918,3.334)
\curveto(95.918,3.759)(96.024,3.997)(96.411,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.269,6.859)
\lineto(109.293,6.944)
\lineto(109.320,7.026)
\lineto(109.334,7.067)
\lineto(109.347,7.104)
\lineto(109.364,7.145)
\lineto(109.382,7.183)
\lineto(109.402,7.220)
\lineto(109.422,7.258)
\lineto(109.446,7.292)
\lineto(109.470,7.327)
\lineto(109.497,7.361)
\lineto(109.524,7.392)
\lineto(109.555,7.426)
\lineto(109.586,7.453)
\lineto(109.623,7.484)
\lineto(109.660,7.511)
\lineto(109.701,7.538)
\lineto(109.742,7.562)
\lineto(109.790,7.586)
\lineto(109.837,7.606)
\lineto(109.892,7.626)
\lineto(109.946,7.643)
\lineto(110.004,7.660)
\lineto(110.069,7.676)
\lineto(110.133,7.690)
\lineto(110.205,7.700)
\lineto(110.280,7.711)
\lineto(110.317,7.711)
\lineto(110.358,7.711)
\lineto(110.399,7.711)
\lineto(110.439,7.711)
\lineto(110.480,7.711)
\lineto(110.524,7.711)
\curveto(110.582,7.711)(110.766,7.721)(110.766,7.969)
\curveto(110.766,8.041)(110.705,8.136)(110.582,8.136)
\curveto(110.194,8.136)(109.756,8.088)(109.351,8.088)
\curveto(109.069,8.088)(108.385,8.136)(108.096,8.136)
\curveto(108.038,8.136)(107.858,8.136)(107.858,7.874)
\curveto(107.858,7.721)(108.011,7.711)(108.123,7.711)
\curveto(108.674,7.700)(108.878,7.520)(108.878,7.221)
\curveto(108.878,7.133)(108.868,7.068)(108.830,6.939)
\lineto(107.538,1.775)
\lineto(104.531,7.932)
\curveto(104.432,8.136)(104.412,8.136)(104.126,8.136)
\lineto(102.503,8.136)
\curveto(102.276,8.136)(102.123,8.136)(102.123,7.874)
\curveto(102.123,7.711)(102.265,7.711)(102.517,7.711)
\curveto(102.765,7.711)(103.027,7.700)(103.269,7.653)
\lineto(101.687,1.313)
\curveto(101.582,0.860)(101.378,0.503)(100.452,0.466)
\curveto(100.367,0.466)(100.204,0.455)(100.204,0.217)
\curveto(100.204,0.088)(100.299,0.041)(100.378,0.041)
\curveto(100.772,0.041)(101.207,0.088)(101.612,0.088)
\curveto(101.898,0.088)(102.585,0.041)(102.871,0.041)
\curveto(102.987,0.041)(103.106,0.098)(103.106,0.292)
\curveto(103.106,0.456)(102.963,0.466)(102.833,0.466)
\curveto(102.085,0.493)(102.085,0.802)(102.085,0.966)
\curveto(102.085,1.014)(102.085,1.071)(102.133,1.265)
\lineto(103.653,7.327)
\lineto(107.113,0.245)
\curveto(107.208,0.051)(107.255,0.041)(107.375,0.041)
\curveto(107.565,0.041)(107.565,0.078)(107.623,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.269,6.859)
\lineto(109.293,6.944)
\lineto(109.320,7.026)
\lineto(109.334,7.067)
\lineto(109.347,7.104)
\lineto(109.364,7.145)
\lineto(109.382,7.183)
\lineto(109.402,7.220)
\lineto(109.422,7.258)
\lineto(109.446,7.292)
\lineto(109.470,7.327)
\lineto(109.497,7.361)
\lineto(109.524,7.392)
\lineto(109.555,7.426)
\lineto(109.586,7.453)
\lineto(109.623,7.484)
\lineto(109.660,7.511)
\lineto(109.701,7.538)
\lineto(109.742,7.562)
\lineto(109.790,7.586)
\lineto(109.837,7.606)
\lineto(109.892,7.626)
\lineto(109.946,7.643)
\lineto(110.004,7.660)
\lineto(110.069,7.676)
\lineto(110.133,7.690)
\lineto(110.205,7.700)
\lineto(110.280,7.711)
\lineto(110.317,7.711)
\lineto(110.358,7.711)
\lineto(110.399,7.711)
\lineto(110.439,7.711)
\lineto(110.480,7.711)
\lineto(110.524,7.711)
\curveto(110.582,7.711)(110.766,7.721)(110.766,7.969)
\curveto(110.766,8.041)(110.705,8.136)(110.582,8.136)
\curveto(110.194,8.136)(109.756,8.088)(109.351,8.088)
\curveto(109.069,8.088)(108.385,8.136)(108.096,8.136)
\curveto(108.038,8.136)(107.858,8.136)(107.858,7.874)
\curveto(107.858,7.721)(108.011,7.711)(108.123,7.711)
\curveto(108.674,7.700)(108.878,7.520)(108.878,7.221)
\curveto(108.878,7.133)(108.868,7.068)(108.830,6.939)
\lineto(107.538,1.775)
\lineto(104.531,7.932)
\curveto(104.432,8.136)(104.412,8.136)(104.126,8.136)
\lineto(102.503,8.136)
\curveto(102.276,8.136)(102.123,8.136)(102.123,7.874)
\curveto(102.123,7.711)(102.265,7.711)(102.517,7.711)
\curveto(102.765,7.711)(103.027,7.700)(103.269,7.653)
\lineto(101.687,1.313)
\curveto(101.582,0.860)(101.378,0.503)(100.452,0.466)
\curveto(100.367,0.466)(100.204,0.455)(100.204,0.217)
\curveto(100.204,0.088)(100.299,0.041)(100.378,0.041)
\curveto(100.772,0.041)(101.207,0.088)(101.612,0.088)
\curveto(101.898,0.088)(102.585,0.041)(102.871,0.041)
\curveto(102.987,0.041)(103.106,0.098)(103.106,0.292)
\curveto(103.106,0.456)(102.963,0.466)(102.833,0.466)
\curveto(102.085,0.493)(102.085,0.802)(102.085,0.966)
\curveto(102.085,1.014)(102.085,1.071)(102.133,1.265)
\lineto(103.653,7.327)
\lineto(107.113,0.245)
\curveto(107.208,0.051)(107.255,0.041)(107.375,0.041)
\curveto(107.565,0.041)(107.565,0.078)(107.623,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.202,2.737)
\lineto(120.219,2.737)
\lineto(120.239,2.737)
\lineto(120.277,2.737)
\lineto(120.318,2.737)
\lineto(120.338,2.737)
\lineto(120.358,2.737)
\lineto(120.375,2.737)
\lineto(120.396,2.737)
\lineto(120.416,2.737)
\lineto(120.437,2.737)
\lineto(120.454,2.737)
\lineto(120.474,2.745)
\lineto(120.491,2.745)
\lineto(120.511,2.753)
\lineto(120.528,2.761)
\lineto(120.546,2.771)
\lineto(120.563,2.779)
\lineto(120.576,2.789)
\lineto(120.590,2.803)
\lineto(120.603,2.813)
\lineto(120.617,2.827)
\lineto(120.623,2.835)
\lineto(120.627,2.843)
\lineto(120.634,2.853)
\lineto(120.637,2.861)
\lineto(120.644,2.869)
\lineto(120.647,2.880)
\lineto(120.651,2.890)
\lineto(120.658,2.898)
\lineto(120.661,2.909)
\lineto(120.664,2.919)
\lineto(120.664,2.929)
\lineto(120.667,2.940)
\lineto(120.671,2.953)
\lineto(120.671,2.964)
\lineto(120.674,2.977)
\lineto(120.674,2.988)
\lineto(120.674,3.001)
\lineto(120.674,3.015)
\curveto(120.674,3.308)(120.402,3.308)(120.201,3.308)
\lineto(113.139,3.308)
\curveto(112.945,3.308)(112.663,3.308)(112.663,3.025)
\curveto(112.663,2.729)(112.935,2.729)(113.139,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.202,2.737)
\lineto(120.219,2.737)
\lineto(120.239,2.737)
\lineto(120.277,2.737)
\lineto(120.318,2.737)
\lineto(120.338,2.737)
\lineto(120.358,2.737)
\lineto(120.375,2.737)
\lineto(120.396,2.737)
\lineto(120.416,2.737)
\lineto(120.437,2.737)
\lineto(120.454,2.737)
\lineto(120.474,2.745)
\lineto(120.491,2.745)
\lineto(120.511,2.753)
\lineto(120.528,2.761)
\lineto(120.546,2.771)
\lineto(120.563,2.779)
\lineto(120.576,2.789)
\lineto(120.590,2.803)
\lineto(120.603,2.813)
\lineto(120.617,2.827)
\lineto(120.623,2.835)
\lineto(120.627,2.843)
\lineto(120.634,2.853)
\lineto(120.637,2.861)
\lineto(120.644,2.869)
\lineto(120.647,2.880)
\lineto(120.651,2.890)
\lineto(120.658,2.898)
\lineto(120.661,2.909)
\lineto(120.664,2.919)
\lineto(120.664,2.929)
\lineto(120.667,2.940)
\lineto(120.671,2.953)
\lineto(120.671,2.964)
\lineto(120.674,2.977)
\lineto(120.674,2.988)
\lineto(120.674,3.001)
\lineto(120.674,3.015)
\curveto(120.674,3.308)(120.402,3.308)(120.201,3.308)
\lineto(113.139,3.308)
\curveto(112.945,3.308)(112.663,3.308)(112.663,3.025)
\curveto(112.663,2.729)(112.935,2.729)(113.139,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.940,2.216)
\lineto(127.536,2.216)
\curveto(127.505,1.954)(127.383,1.254)(127.230,1.135)
\curveto(127.138,1.067)(126.223,1.067)(126.059,1.067)
\lineto(123.876,1.067)
\curveto(125.117,2.165)(125.532,2.495)(126.247,3.053)
\curveto(127.121,3.757)(127.940,4.489)(127.940,5.618)
\curveto(127.940,7.050)(126.685,7.928)(125.165,7.928)
\curveto(123.699,7.928)(122.699,6.897)(122.699,5.808)
\curveto(122.699,5.203)(123.209,5.142)(123.331,5.142)
\curveto(123.614,5.142)(123.961,5.346)(123.961,5.771)
\curveto(123.961,5.982)(123.876,6.397)(123.260,6.397)
\curveto(123.624,7.237)(124.433,7.499)(124.991,7.499)
\curveto(126.175,7.499)(126.794,6.577)(126.794,5.618)
\curveto(126.794,4.584)(126.059,3.767)(125.675,3.342)
\lineto(122.821,0.519)
\curveto(122.699,0.413)(122.699,0.386)(122.699,0.056)
\lineto(127.583,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.940,2.216)
\lineto(127.536,2.216)
\curveto(127.505,1.954)(127.383,1.254)(127.230,1.135)
\curveto(127.138,1.067)(126.223,1.067)(126.059,1.067)
\lineto(123.876,1.067)
\curveto(125.117,2.165)(125.532,2.495)(126.247,3.053)
\curveto(127.121,3.757)(127.940,4.489)(127.940,5.618)
\curveto(127.940,7.050)(126.685,7.928)(125.165,7.928)
\curveto(123.699,7.928)(122.699,6.897)(122.699,5.808)
\curveto(122.699,5.203)(123.209,5.142)(123.331,5.142)
\curveto(123.614,5.142)(123.961,5.346)(123.961,5.771)
\curveto(123.961,5.982)(123.876,6.397)(123.260,6.397)
\curveto(123.624,7.237)(124.433,7.499)(124.991,7.499)
\curveto(126.175,7.499)(126.794,6.577)(126.794,5.618)
\curveto(126.794,4.584)(126.059,3.767)(125.675,3.342)
\lineto(122.821,0.519)
\curveto(122.699,0.413)(122.699,0.386)(122.699,0.056)
\lineto(127.583,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.551,13.180)
\lineto(54.548,13.210)
\lineto(54.548,13.240)
\lineto(54.545,13.275)
\lineto(54.539,13.302)
\lineto(54.531,13.332)
\lineto(54.525,13.363)
\lineto(54.519,13.390)
\lineto(54.508,13.417)
\lineto(54.495,13.444)
\lineto(54.485,13.472)
\lineto(54.471,13.499)
\lineto(54.454,13.523)
\lineto(54.437,13.547)
\lineto(54.420,13.571)
\lineto(54.403,13.591)
\lineto(54.382,13.611)
\lineto(54.362,13.631)
\lineto(54.338,13.651)
\lineto(54.318,13.668)
\lineto(54.294,13.684)
\lineto(54.267,13.701)
\lineto(54.240,13.715)
\lineto(54.212,13.728)
\lineto(54.185,13.742)
\lineto(54.155,13.752)
\lineto(54.124,13.763)
\lineto(54.093,13.771)
\lineto(54.063,13.779)
\lineto(54.029,13.787)
\lineto(53.995,13.787)
\lineto(53.961,13.787)
\lineto(53.923,13.787)
\curveto(53.461,13.787)(53.005,13.345)(53.005,12.889)
\curveto(53.005,12.562)(53.243,12.276)(53.651,12.276)
\curveto(54.042,12.276)(54.553,12.664)(54.553,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.551,13.180)
\lineto(54.548,13.210)
\lineto(54.548,13.240)
\lineto(54.545,13.275)
\lineto(54.539,13.302)
\lineto(54.531,13.332)
\lineto(54.525,13.363)
\lineto(54.519,13.390)
\lineto(54.508,13.417)
\lineto(54.495,13.444)
\lineto(54.485,13.472)
\lineto(54.471,13.499)
\lineto(54.454,13.523)
\lineto(54.437,13.547)
\lineto(54.420,13.571)
\lineto(54.403,13.591)
\lineto(54.382,13.611)
\lineto(54.362,13.631)
\lineto(54.338,13.651)
\lineto(54.318,13.668)
\lineto(54.294,13.684)
\lineto(54.267,13.701)
\lineto(54.240,13.715)
\lineto(54.212,13.728)
\lineto(54.185,13.742)
\lineto(54.155,13.752)
\lineto(54.124,13.763)
\lineto(54.093,13.771)
\lineto(54.063,13.779)
\lineto(54.029,13.787)
\lineto(53.995,13.787)
\lineto(53.961,13.787)
\lineto(53.923,13.787)
\curveto(53.461,13.787)(53.005,13.345)(53.005,12.889)
\curveto(53.005,12.562)(53.243,12.276)(53.651,12.276)
\curveto(54.042,12.276)(54.553,12.664)(54.553,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.259,6.808)
\lineto(53.276,6.852)
\lineto(53.293,6.893)
\lineto(53.310,6.934)
\lineto(53.327,6.972)
\lineto(53.341,7.006)
\lineto(53.354,7.040)
\lineto(53.364,7.071)
\lineto(53.378,7.101)
\lineto(53.388,7.132)
\lineto(53.398,7.159)
\lineto(53.409,7.186)
\lineto(53.419,7.213)
\lineto(53.429,7.237)
\lineto(53.439,7.261)
\lineto(53.456,7.312)
\lineto(53.473,7.360)
\lineto(53.490,7.408)
\lineto(53.501,7.432)
\lineto(53.511,7.460)
\lineto(53.518,7.487)
\lineto(53.528,7.514)
\lineto(53.539,7.541)
\lineto(53.552,7.572)
\lineto(53.562,7.606)
\lineto(53.576,7.636)
\lineto(53.586,7.674)
\lineto(53.600,7.712)
\lineto(53.617,7.749)
\lineto(53.630,7.793)
\curveto(53.770,8.133)(53.855,8.365)(53.855,8.691)
\curveto(53.855,9.450)(53.311,10.076)(52.460,10.076)
\curveto(50.872,10.076)(50.225,7.623)(50.225,7.467)
\curveto(50.225,7.296)(50.395,7.296)(50.429,7.296)
\curveto(50.600,7.296)(50.617,7.334)(50.702,7.606)
\curveto(51.161,9.201)(51.834,9.705)(52.413,9.705)
\curveto(52.545,9.705)(52.838,9.705)(52.838,9.164)
\curveto(52.838,8.807)(52.715,8.450)(52.647,8.280)
\curveto(52.515,7.841)(51.749,5.878)(51.477,5.143)
\curveto(51.314,4.708)(51.089,4.147)(51.089,3.789)
\curveto(51.089,2.997)(51.664,2.402)(52.484,2.402)
\curveto(54.073,2.402)(54.698,4.858)(54.698,5.011)
\curveto(54.698,5.181)(54.552,5.181)(54.498,5.181)
\curveto(54.328,5.181)(54.328,5.130)(54.243,4.875)
\curveto(53.940,3.810)(53.382,2.776)(52.515,2.776)
\curveto(52.229,2.776)(52.106,2.946)(52.106,3.334)
\curveto(52.106,3.759)(52.212,3.997)(52.600,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.259,6.808)
\lineto(53.276,6.852)
\lineto(53.293,6.893)
\lineto(53.310,6.934)
\lineto(53.327,6.972)
\lineto(53.341,7.006)
\lineto(53.354,7.040)
\lineto(53.364,7.071)
\lineto(53.378,7.101)
\lineto(53.388,7.132)
\lineto(53.398,7.159)
\lineto(53.409,7.186)
\lineto(53.419,7.213)
\lineto(53.429,7.237)
\lineto(53.439,7.261)
\lineto(53.456,7.312)
\lineto(53.473,7.360)
\lineto(53.490,7.408)
\lineto(53.501,7.432)
\lineto(53.511,7.460)
\lineto(53.518,7.487)
\lineto(53.528,7.514)
\lineto(53.539,7.541)
\lineto(53.552,7.572)
\lineto(53.562,7.606)
\lineto(53.576,7.636)
\lineto(53.586,7.674)
\lineto(53.600,7.712)
\lineto(53.617,7.749)
\lineto(53.630,7.793)
\curveto(53.770,8.133)(53.855,8.365)(53.855,8.691)
\curveto(53.855,9.450)(53.311,10.076)(52.460,10.076)
\curveto(50.872,10.076)(50.225,7.623)(50.225,7.467)
\curveto(50.225,7.296)(50.395,7.296)(50.429,7.296)
\curveto(50.600,7.296)(50.617,7.334)(50.702,7.606)
\curveto(51.161,9.201)(51.834,9.705)(52.413,9.705)
\curveto(52.545,9.705)(52.838,9.705)(52.838,9.164)
\curveto(52.838,8.807)(52.715,8.450)(52.647,8.280)
\curveto(52.515,7.841)(51.749,5.878)(51.477,5.143)
\curveto(51.314,4.708)(51.089,4.147)(51.089,3.789)
\curveto(51.089,2.997)(51.664,2.402)(52.484,2.402)
\curveto(54.073,2.402)(54.698,4.858)(54.698,5.011)
\curveto(54.698,5.181)(54.552,5.181)(54.498,5.181)
\curveto(54.328,5.181)(54.328,5.130)(54.243,4.875)
\curveto(53.940,3.810)(53.382,2.776)(52.515,2.776)
\curveto(52.229,2.776)(52.106,2.946)(52.106,3.334)
\curveto(52.106,3.759)(52.212,3.997)(52.600,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.457,6.859)
\lineto(65.481,6.944)
\lineto(65.505,7.026)
\lineto(65.522,7.067)
\lineto(65.535,7.104)
\lineto(65.552,7.145)
\lineto(65.569,7.183)
\lineto(65.590,7.220)
\lineto(65.610,7.258)
\lineto(65.630,7.292)
\lineto(65.658,7.327)
\lineto(65.682,7.361)
\lineto(65.712,7.392)
\lineto(65.739,7.426)
\lineto(65.773,7.453)
\lineto(65.807,7.484)
\lineto(65.848,7.511)
\lineto(65.886,7.538)
\lineto(65.930,7.562)
\lineto(65.977,7.586)
\lineto(66.025,7.606)
\lineto(66.076,7.626)
\lineto(66.134,7.643)
\lineto(66.192,7.660)
\lineto(66.256,7.676)
\lineto(66.321,7.690)
\lineto(66.392,7.700)
\lineto(66.464,7.711)
\lineto(66.505,7.711)
\lineto(66.542,7.711)
\lineto(66.583,7.711)
\lineto(66.624,7.711)
\lineto(66.668,7.711)
\lineto(66.712,7.711)
\curveto(66.770,7.711)(66.950,7.721)(66.950,7.969)
\curveto(66.950,8.041)(66.893,8.136)(66.770,8.136)
\curveto(66.382,8.136)(65.940,8.088)(65.539,8.088)
\curveto(65.256,8.088)(64.569,8.136)(64.284,8.136)
\curveto(64.226,8.136)(64.042,8.136)(64.042,7.874)
\curveto(64.042,7.721)(64.198,7.711)(64.311,7.711)
\curveto(64.862,7.700)(65.062,7.520)(65.062,7.221)
\curveto(65.062,7.133)(65.052,7.068)(65.015,6.939)
\lineto(63.726,1.775)
\lineto(60.715,7.932)
\curveto(60.620,8.136)(60.600,8.136)(60.314,8.136)
\lineto(58.691,8.136)
\curveto(58.463,8.136)(58.310,8.136)(58.310,7.874)
\curveto(58.310,7.711)(58.453,7.711)(58.702,7.711)
\curveto(58.953,7.711)(59.212,7.700)(59.457,7.653)
\lineto(57.872,1.313)
\curveto(57.766,0.860)(57.565,0.503)(56.640,0.466)
\curveto(56.555,0.466)(56.389,0.455)(56.389,0.217)
\curveto(56.389,0.088)(56.487,0.041)(56.565,0.041)
\curveto(56.960,0.041)(57.395,0.088)(57.800,0.088)
\curveto(58.086,0.088)(58.770,0.041)(59.059,0.041)
\curveto(59.174,0.041)(59.293,0.098)(59.293,0.292)
\curveto(59.293,0.456)(59.147,0.466)(59.021,0.466)
\curveto(58.273,0.493)(58.273,0.802)(58.273,0.966)
\curveto(58.273,1.014)(58.273,1.071)(58.321,1.265)
\lineto(59.841,7.327)
\lineto(63.300,0.245)
\curveto(63.396,0.051)(63.443,0.041)(63.559,0.041)
\curveto(63.753,0.041)(63.753,0.078)(63.811,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.457,6.859)
\lineto(65.481,6.944)
\lineto(65.505,7.026)
\lineto(65.522,7.067)
\lineto(65.535,7.104)
\lineto(65.552,7.145)
\lineto(65.569,7.183)
\lineto(65.590,7.220)
\lineto(65.610,7.258)
\lineto(65.630,7.292)
\lineto(65.658,7.327)
\lineto(65.682,7.361)
\lineto(65.712,7.392)
\lineto(65.739,7.426)
\lineto(65.773,7.453)
\lineto(65.807,7.484)
\lineto(65.848,7.511)
\lineto(65.886,7.538)
\lineto(65.930,7.562)
\lineto(65.977,7.586)
\lineto(66.025,7.606)
\lineto(66.076,7.626)
\lineto(66.134,7.643)
\lineto(66.192,7.660)
\lineto(66.256,7.676)
\lineto(66.321,7.690)
\lineto(66.392,7.700)
\lineto(66.464,7.711)
\lineto(66.505,7.711)
\lineto(66.542,7.711)
\lineto(66.583,7.711)
\lineto(66.624,7.711)
\lineto(66.668,7.711)
\lineto(66.712,7.711)
\curveto(66.770,7.711)(66.950,7.721)(66.950,7.969)
\curveto(66.950,8.041)(66.893,8.136)(66.770,8.136)
\curveto(66.382,8.136)(65.940,8.088)(65.539,8.088)
\curveto(65.256,8.088)(64.569,8.136)(64.284,8.136)
\curveto(64.226,8.136)(64.042,8.136)(64.042,7.874)
\curveto(64.042,7.721)(64.198,7.711)(64.311,7.711)
\curveto(64.862,7.700)(65.062,7.520)(65.062,7.221)
\curveto(65.062,7.133)(65.052,7.068)(65.015,6.939)
\lineto(63.726,1.775)
\lineto(60.715,7.932)
\curveto(60.620,8.136)(60.600,8.136)(60.314,8.136)
\lineto(58.691,8.136)
\curveto(58.463,8.136)(58.310,8.136)(58.310,7.874)
\curveto(58.310,7.711)(58.453,7.711)(58.702,7.711)
\curveto(58.953,7.711)(59.212,7.700)(59.457,7.653)
\lineto(57.872,1.313)
\curveto(57.766,0.860)(57.565,0.503)(56.640,0.466)
\curveto(56.555,0.466)(56.389,0.455)(56.389,0.217)
\curveto(56.389,0.088)(56.487,0.041)(56.565,0.041)
\curveto(56.960,0.041)(57.395,0.088)(57.800,0.088)
\curveto(58.086,0.088)(58.770,0.041)(59.059,0.041)
\curveto(59.174,0.041)(59.293,0.098)(59.293,0.292)
\curveto(59.293,0.456)(59.147,0.466)(59.021,0.466)
\curveto(58.273,0.493)(58.273,0.802)(58.273,0.966)
\curveto(58.273,1.014)(58.273,1.071)(58.321,1.265)
\lineto(59.841,7.327)
\lineto(63.300,0.245)
\curveto(63.396,0.051)(63.443,0.041)(63.559,0.041)
\curveto(63.753,0.041)(63.753,0.078)(63.811,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.390,2.737)
\lineto(76.410,2.737)
\lineto(76.427,2.737)
\lineto(76.464,2.737)
\lineto(76.505,2.737)
\lineto(76.526,2.737)
\lineto(76.546,2.737)
\lineto(76.563,2.737)
\lineto(76.583,2.737)
\lineto(76.604,2.737)
\lineto(76.624,2.737)
\lineto(76.645,2.737)
\lineto(76.662,2.745)
\lineto(76.679,2.745)
\lineto(76.699,2.753)
\lineto(76.716,2.761)
\lineto(76.733,2.771)
\lineto(76.750,2.779)
\lineto(76.764,2.789)
\lineto(76.777,2.803)
\lineto(76.791,2.813)
\lineto(76.805,2.827)
\lineto(76.812,2.835)
\lineto(76.815,2.843)
\lineto(76.821,2.853)
\lineto(76.825,2.861)
\lineto(76.832,2.869)
\lineto(76.835,2.880)
\lineto(76.838,2.890)
\lineto(76.845,2.898)
\lineto(76.849,2.909)
\lineto(76.852,2.919)
\lineto(76.852,2.929)
\lineto(76.855,2.940)
\lineto(76.858,2.953)
\lineto(76.858,2.964)
\lineto(76.861,2.977)
\lineto(76.861,2.988)
\lineto(76.861,3.001)
\lineto(76.861,3.015)
\curveto(76.861,3.308)(76.593,3.308)(76.389,3.308)
\lineto(69.327,3.308)
\curveto(69.133,3.308)(68.854,3.308)(68.854,3.025)
\curveto(68.854,2.729)(69.123,2.729)(69.327,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.390,2.737)
\lineto(76.410,2.737)
\lineto(76.427,2.737)
\lineto(76.464,2.737)
\lineto(76.505,2.737)
\lineto(76.526,2.737)
\lineto(76.546,2.737)
\lineto(76.563,2.737)
\lineto(76.583,2.737)
\lineto(76.604,2.737)
\lineto(76.624,2.737)
\lineto(76.645,2.737)
\lineto(76.662,2.745)
\lineto(76.679,2.745)
\lineto(76.699,2.753)
\lineto(76.716,2.761)
\lineto(76.733,2.771)
\lineto(76.750,2.779)
\lineto(76.764,2.789)
\lineto(76.777,2.803)
\lineto(76.791,2.813)
\lineto(76.805,2.827)
\lineto(76.812,2.835)
\lineto(76.815,2.843)
\lineto(76.821,2.853)
\lineto(76.825,2.861)
\lineto(76.832,2.869)
\lineto(76.835,2.880)
\lineto(76.838,2.890)
\lineto(76.845,2.898)
\lineto(76.849,2.909)
\lineto(76.852,2.919)
\lineto(76.852,2.929)
\lineto(76.855,2.940)
\lineto(76.858,2.953)
\lineto(76.858,2.964)
\lineto(76.861,2.977)
\lineto(76.861,2.988)
\lineto(76.861,3.001)
\lineto(76.861,3.015)
\curveto(76.861,3.308)(76.593,3.308)(76.389,3.308)
\lineto(69.327,3.308)
\curveto(69.133,3.308)(68.854,3.308)(68.854,3.025)
\curveto(68.854,2.729)(69.123,2.729)(69.327,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.114,7.594)
\lineto(82.114,7.608)
\lineto(82.114,7.621)
\lineto(82.114,7.638)
\lineto(82.114,7.652)
\lineto(82.114,7.662)
\lineto(82.114,7.676)
\lineto(82.114,7.689)
\lineto(82.114,7.700)
\lineto(82.111,7.713)
\lineto(82.111,7.724)
\lineto(82.111,7.734)
\lineto(82.111,7.745)
\lineto(82.111,7.755)
\lineto(82.108,7.765)
\lineto(82.108,7.776)
\lineto(82.105,7.784)
\lineto(82.105,7.794)
\lineto(82.105,7.802)
\lineto(82.102,7.813)
\lineto(82.102,7.821)
\lineto(82.094,7.834)
\lineto(82.091,7.848)
\lineto(82.085,7.858)
\lineto(82.078,7.869)
\lineto(82.071,7.879)
\lineto(82.065,7.889)
\lineto(82.055,7.897)
\lineto(82.044,7.905)
\lineto(82.031,7.913)
\lineto(82.020,7.913)
\lineto(82.007,7.913)
\lineto(81.990,7.921)
\lineto(81.983,7.921)
\lineto(81.973,7.921)
\lineto(81.967,7.921)
\lineto(81.957,7.921)
\lineto(81.946,7.921)
\lineto(81.939,7.921)
\lineto(81.929,7.921)
\lineto(81.919,7.921)
\lineto(81.905,7.921)
\lineto(81.895,7.921)
\lineto(81.885,7.921)
\lineto(81.871,7.921)
\lineto(81.858,7.921)
\lineto(81.847,7.921)
\lineto(81.834,7.921)
\lineto(81.820,7.921)
\lineto(81.806,7.921)
\lineto(81.789,7.921)
\lineto(81.776,7.921)
\lineto(81.759,7.921)
\curveto(81.000,7.173)(79.925,7.163)(79.439,7.163)
\lineto(79.439,6.738)
\curveto(79.725,6.738)(80.507,6.738)(81.153,7.068)
\lineto(81.153,1.023)
\curveto(81.153,0.628)(81.153,0.475)(79.970,0.475)
\lineto(79.521,0.475)
\lineto(79.521,0.050)
\curveto(79.735,0.061)(81.191,0.097)(81.633,0.097)
\curveto(82.000,0.097)(83.494,0.060)(83.752,0.050)
\lineto(83.752,0.475)
\lineto(83.300,0.475)
\curveto(82.116,0.475)(82.116,0.628)(82.116,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.114,7.594)
\lineto(82.114,7.608)
\lineto(82.114,7.621)
\lineto(82.114,7.638)
\lineto(82.114,7.652)
\lineto(82.114,7.662)
\lineto(82.114,7.676)
\lineto(82.114,7.689)
\lineto(82.114,7.700)
\lineto(82.111,7.713)
\lineto(82.111,7.724)
\lineto(82.111,7.734)
\lineto(82.111,7.745)
\lineto(82.111,7.755)
\lineto(82.108,7.765)
\lineto(82.108,7.776)
\lineto(82.105,7.784)
\lineto(82.105,7.794)
\lineto(82.105,7.802)
\lineto(82.102,7.813)
\lineto(82.102,7.821)
\lineto(82.094,7.834)
\lineto(82.091,7.848)
\lineto(82.085,7.858)
\lineto(82.078,7.869)
\lineto(82.071,7.879)
\lineto(82.065,7.889)
\lineto(82.055,7.897)
\lineto(82.044,7.905)
\lineto(82.031,7.913)
\lineto(82.020,7.913)
\lineto(82.007,7.913)
\lineto(81.990,7.921)
\lineto(81.983,7.921)
\lineto(81.973,7.921)
\lineto(81.967,7.921)
\lineto(81.957,7.921)
\lineto(81.946,7.921)
\lineto(81.939,7.921)
\lineto(81.929,7.921)
\lineto(81.919,7.921)
\lineto(81.905,7.921)
\lineto(81.895,7.921)
\lineto(81.885,7.921)
\lineto(81.871,7.921)
\lineto(81.858,7.921)
\lineto(81.847,7.921)
\lineto(81.834,7.921)
\lineto(81.820,7.921)
\lineto(81.806,7.921)
\lineto(81.789,7.921)
\lineto(81.776,7.921)
\lineto(81.759,7.921)
\curveto(81.000,7.173)(79.925,7.163)(79.439,7.163)
\lineto(79.439,6.738)
\curveto(79.725,6.738)(80.507,6.738)(81.153,7.068)
\lineto(81.153,1.023)
\curveto(81.153,0.628)(81.153,0.475)(79.970,0.475)
\lineto(79.521,0.475)
\lineto(79.521,0.050)
\curveto(79.735,0.061)(81.191,0.097)(81.633,0.097)
\curveto(82.000,0.097)(83.494,0.060)(83.752,0.050)
\lineto(83.752,0.475)
\lineto(83.300,0.475)
\curveto(82.116,0.475)(82.116,0.628)(82.116,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.531,124.107)
\lineto(219.531,124.137)
\lineto(219.528,124.164)
\lineto(219.525,124.195)
\lineto(219.522,124.225)
\lineto(219.515,124.252)
\lineto(219.508,124.279)
\lineto(219.498,124.310)
\lineto(219.488,124.337)
\lineto(219.477,124.361)
\lineto(219.464,124.388)
\lineto(219.450,124.415)
\lineto(219.433,124.439)
\lineto(219.420,124.463)
\lineto(219.399,124.487)
\lineto(219.382,124.511)
\lineto(219.362,124.531)
\lineto(219.341,124.551)
\lineto(219.318,124.571)
\lineto(219.294,124.588)
\lineto(219.270,124.609)
\lineto(219.243,124.623)
\lineto(219.215,124.639)
\lineto(219.188,124.653)
\lineto(219.161,124.667)
\lineto(219.130,124.677)
\lineto(219.096,124.687)
\lineto(219.066,124.698)
\lineto(219.032,124.706)
\lineto(218.998,124.706)
\lineto(218.964,124.714)
\lineto(218.926,124.714)
\lineto(218.889,124.714)
\curveto(218.494,124.714)(217.991,124.319)(217.991,123.816)
\curveto(217.991,123.476)(218.226,123.203)(218.617,123.203)
\curveto(219.076,123.203)(219.532,123.646)(219.532,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.531,124.107)
\lineto(219.531,124.137)
\lineto(219.528,124.164)
\lineto(219.525,124.195)
\lineto(219.522,124.225)
\lineto(219.515,124.252)
\lineto(219.508,124.279)
\lineto(219.498,124.310)
\lineto(219.488,124.337)
\lineto(219.477,124.361)
\lineto(219.464,124.388)
\lineto(219.450,124.415)
\lineto(219.433,124.439)
\lineto(219.420,124.463)
\lineto(219.399,124.487)
\lineto(219.382,124.511)
\lineto(219.362,124.531)
\lineto(219.341,124.551)
\lineto(219.318,124.571)
\lineto(219.294,124.588)
\lineto(219.270,124.609)
\lineto(219.243,124.623)
\lineto(219.215,124.639)
\lineto(219.188,124.653)
\lineto(219.161,124.667)
\lineto(219.130,124.677)
\lineto(219.096,124.687)
\lineto(219.066,124.698)
\lineto(219.032,124.706)
\lineto(218.998,124.706)
\lineto(218.964,124.714)
\lineto(218.926,124.714)
\lineto(218.889,124.714)
\curveto(218.494,124.714)(217.991,124.319)(217.991,123.816)
\curveto(217.991,123.476)(218.226,123.203)(218.617,123.203)
\curveto(219.076,123.203)(219.532,123.646)(219.532,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.123,112.667)
\lineto(216.092,112.548)
\lineto(216.058,112.429)
\lineto(216.021,112.313)
\lineto(215.980,112.201)
\lineto(215.939,112.089)
\lineto(215.892,111.980)
\lineto(215.844,111.874)
\lineto(215.797,111.772)
\lineto(215.742,111.670)
\lineto(215.688,111.572)
\lineto(215.630,111.476)
\lineto(215.572,111.388)
\lineto(215.511,111.300)
\lineto(215.450,111.215)
\lineto(215.382,111.133)
\lineto(215.317,111.055)
\lineto(215.249,110.979)
\lineto(215.178,110.911)
\lineto(215.106,110.847)
\lineto(215.031,110.782)
\lineto(214.957,110.727)
\lineto(214.878,110.673)
\lineto(214.800,110.625)
\lineto(214.722,110.581)
\lineto(214.640,110.540)
\lineto(214.559,110.507)
\lineto(214.473,110.479)
\lineto(214.388,110.452)
\lineto(214.303,110.435)
\lineto(214.218,110.422)
\lineto(214.130,110.411)
\lineto(214.041,110.411)
\curveto(213.939,110.411)(213.684,110.411)(213.378,110.568)
\curveto(213.888,110.690)(214.144,111.126)(214.144,111.466)
\curveto(214.144,111.735)(213.956,112.061)(213.501,112.061)
\curveto(213.075,112.061)(212.586,111.704)(212.586,111.092)
\curveto(212.586,110.411)(213.259,110.041)(214.072,110.041)
\curveto(215.259,110.041)(216.838,110.939)(217.263,112.619)
\lineto(218.821,118.820)
\curveto(218.906,119.160)(218.906,119.395)(218.906,119.449)
\curveto(218.906,120.415)(218.191,121.004)(217.348,121.004)
\curveto(215.613,121.004)(214.654,118.551)(214.654,118.395)
\curveto(214.654,118.225)(214.817,118.225)(214.854,118.225)
\curveto(215.008,118.225)(215.025,118.249)(215.157,118.565)
\curveto(215.582,119.602)(216.365,120.633)(217.293,120.633)
\curveto(217.532,120.633)(217.838,120.565)(217.838,119.857)
\curveto(217.838,119.463)(217.783,119.279)(217.719,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.123,112.667)
\lineto(216.092,112.548)
\lineto(216.058,112.429)
\lineto(216.021,112.313)
\lineto(215.980,112.201)
\lineto(215.939,112.089)
\lineto(215.892,111.980)
\lineto(215.844,111.874)
\lineto(215.797,111.772)
\lineto(215.742,111.670)
\lineto(215.688,111.572)
\lineto(215.630,111.476)
\lineto(215.572,111.388)
\lineto(215.511,111.300)
\lineto(215.450,111.215)
\lineto(215.382,111.133)
\lineto(215.317,111.055)
\lineto(215.249,110.979)
\lineto(215.178,110.911)
\lineto(215.106,110.847)
\lineto(215.031,110.782)
\lineto(214.957,110.727)
\lineto(214.878,110.673)
\lineto(214.800,110.625)
\lineto(214.722,110.581)
\lineto(214.640,110.540)
\lineto(214.559,110.507)
\lineto(214.473,110.479)
\lineto(214.388,110.452)
\lineto(214.303,110.435)
\lineto(214.218,110.422)
\lineto(214.130,110.411)
\lineto(214.041,110.411)
\curveto(213.939,110.411)(213.684,110.411)(213.378,110.568)
\curveto(213.888,110.690)(214.144,111.126)(214.144,111.466)
\curveto(214.144,111.735)(213.956,112.061)(213.501,112.061)
\curveto(213.075,112.061)(212.586,111.704)(212.586,111.092)
\curveto(212.586,110.411)(213.259,110.041)(214.072,110.041)
\curveto(215.259,110.041)(216.838,110.939)(217.263,112.619)
\lineto(218.821,118.820)
\curveto(218.906,119.160)(218.906,119.395)(218.906,119.449)
\curveto(218.906,120.415)(218.191,121.004)(217.348,121.004)
\curveto(215.613,121.004)(214.654,118.551)(214.654,118.395)
\curveto(214.654,118.225)(214.817,118.225)(214.854,118.225)
\curveto(215.008,118.225)(215.025,118.249)(215.157,118.565)
\curveto(215.582,119.602)(216.365,120.633)(217.293,120.633)
\curveto(217.532,120.633)(217.838,120.565)(217.838,119.857)
\curveto(217.838,119.463)(217.783,119.279)(217.719,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.753,118.521)
\lineto(223.753,118.535)
\lineto(223.753,118.548)
\lineto(223.753,118.565)
\lineto(223.753,118.579)
\lineto(223.753,118.589)
\lineto(223.753,118.603)
\lineto(223.753,118.616)
\lineto(223.753,118.627)
\lineto(223.750,118.640)
\lineto(223.750,118.651)
\lineto(223.750,118.661)
\lineto(223.750,118.672)
\lineto(223.750,118.682)
\lineto(223.746,118.692)
\lineto(223.746,118.703)
\lineto(223.743,118.711)
\lineto(223.743,118.721)
\lineto(223.743,118.729)
\lineto(223.740,118.740)
\lineto(223.740,118.748)
\lineto(223.734,118.761)
\lineto(223.730,118.775)
\lineto(223.724,118.785)
\lineto(223.718,118.796)
\lineto(223.710,118.806)
\lineto(223.704,118.816)
\lineto(223.694,118.824)
\lineto(223.683,118.832)
\lineto(223.670,118.840)
\lineto(223.660,118.840)
\lineto(223.646,118.840)
\lineto(223.629,118.848)
\lineto(223.623,118.848)
\lineto(223.612,118.848)
\lineto(223.606,118.848)
\lineto(223.596,118.848)
\lineto(223.585,118.848)
\lineto(223.579,118.848)
\lineto(223.569,118.848)
\lineto(223.559,118.848)
\lineto(223.545,118.848)
\lineto(223.535,118.848)
\lineto(223.525,118.848)
\lineto(223.511,118.848)
\lineto(223.497,118.848)
\lineto(223.487,118.848)
\lineto(223.473,118.848)
\lineto(223.460,118.848)
\lineto(223.446,118.848)
\lineto(223.429,118.848)
\lineto(223.416,118.848)
\lineto(223.399,118.848)
\curveto(222.640,118.100)(221.565,118.090)(221.075,118.090)
\lineto(221.075,117.665)
\curveto(221.364,117.665)(222.147,117.665)(222.793,117.995)
\lineto(222.793,111.950)
\curveto(222.793,111.555)(222.793,111.402)(221.609,111.402)
\lineto(221.160,111.402)
\lineto(221.160,110.977)
\curveto(221.375,110.988)(222.831,111.024)(223.273,111.024)
\curveto(223.640,111.024)(225.133,110.987)(225.392,110.977)
\lineto(225.392,111.402)
\lineto(224.943,111.402)
\curveto(223.756,111.402)(223.756,111.555)(223.756,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.753,118.521)
\lineto(223.753,118.535)
\lineto(223.753,118.548)
\lineto(223.753,118.565)
\lineto(223.753,118.579)
\lineto(223.753,118.589)
\lineto(223.753,118.603)
\lineto(223.753,118.616)
\lineto(223.753,118.627)
\lineto(223.750,118.640)
\lineto(223.750,118.651)
\lineto(223.750,118.661)
\lineto(223.750,118.672)
\lineto(223.750,118.682)
\lineto(223.746,118.692)
\lineto(223.746,118.703)
\lineto(223.743,118.711)
\lineto(223.743,118.721)
\lineto(223.743,118.729)
\lineto(223.740,118.740)
\lineto(223.740,118.748)
\lineto(223.734,118.761)
\lineto(223.730,118.775)
\lineto(223.724,118.785)
\lineto(223.718,118.796)
\lineto(223.710,118.806)
\lineto(223.704,118.816)
\lineto(223.694,118.824)
\lineto(223.683,118.832)
\lineto(223.670,118.840)
\lineto(223.660,118.840)
\lineto(223.646,118.840)
\lineto(223.629,118.848)
\lineto(223.623,118.848)
\lineto(223.612,118.848)
\lineto(223.606,118.848)
\lineto(223.596,118.848)
\lineto(223.585,118.848)
\lineto(223.579,118.848)
\lineto(223.569,118.848)
\lineto(223.559,118.848)
\lineto(223.545,118.848)
\lineto(223.535,118.848)
\lineto(223.525,118.848)
\lineto(223.511,118.848)
\lineto(223.497,118.848)
\lineto(223.487,118.848)
\lineto(223.473,118.848)
\lineto(223.460,118.848)
\lineto(223.446,118.848)
\lineto(223.429,118.848)
\lineto(223.416,118.848)
\lineto(223.399,118.848)
\curveto(222.640,118.100)(221.565,118.090)(221.075,118.090)
\lineto(221.075,117.665)
\curveto(221.364,117.665)(222.147,117.665)(222.793,117.995)
\lineto(222.793,111.950)
\curveto(222.793,111.555)(222.793,111.402)(221.609,111.402)
\lineto(221.160,111.402)
\lineto(221.160,110.977)
\curveto(221.375,110.988)(222.831,111.024)(223.273,111.024)
\curveto(223.640,111.024)(225.133,110.987)(225.392,110.977)
\lineto(225.392,111.402)
\lineto(224.943,111.402)
\curveto(223.756,111.402)(223.756,111.555)(223.756,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.344,124.107)
\lineto(179.344,124.137)
\lineto(179.341,124.164)
\lineto(179.338,124.195)
\lineto(179.334,124.225)
\lineto(179.328,124.252)
\lineto(179.321,124.279)
\lineto(179.311,124.310)
\lineto(179.300,124.337)
\lineto(179.290,124.361)
\lineto(179.277,124.388)
\lineto(179.263,124.415)
\lineto(179.246,124.439)
\lineto(179.232,124.463)
\lineto(179.212,124.487)
\lineto(179.195,124.511)
\lineto(179.175,124.531)
\lineto(179.154,124.551)
\lineto(179.130,124.571)
\lineto(179.107,124.588)
\lineto(179.083,124.609)
\lineto(179.056,124.623)
\lineto(179.028,124.639)
\lineto(179.001,124.653)
\lineto(178.974,124.667)
\lineto(178.943,124.677)
\lineto(178.909,124.687)
\lineto(178.879,124.698)
\lineto(178.845,124.706)
\lineto(178.811,124.706)
\lineto(178.777,124.714)
\lineto(178.739,124.714)
\lineto(178.702,124.714)
\curveto(178.307,124.714)(177.804,124.319)(177.804,123.816)
\curveto(177.804,123.476)(178.038,123.203)(178.430,123.203)
\curveto(178.889,123.203)(179.345,123.646)(179.345,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.344,124.107)
\lineto(179.344,124.137)
\lineto(179.341,124.164)
\lineto(179.338,124.195)
\lineto(179.334,124.225)
\lineto(179.328,124.252)
\lineto(179.321,124.279)
\lineto(179.311,124.310)
\lineto(179.300,124.337)
\lineto(179.290,124.361)
\lineto(179.277,124.388)
\lineto(179.263,124.415)
\lineto(179.246,124.439)
\lineto(179.232,124.463)
\lineto(179.212,124.487)
\lineto(179.195,124.511)
\lineto(179.175,124.531)
\lineto(179.154,124.551)
\lineto(179.130,124.571)
\lineto(179.107,124.588)
\lineto(179.083,124.609)
\lineto(179.056,124.623)
\lineto(179.028,124.639)
\lineto(179.001,124.653)
\lineto(178.974,124.667)
\lineto(178.943,124.677)
\lineto(178.909,124.687)
\lineto(178.879,124.698)
\lineto(178.845,124.706)
\lineto(178.811,124.706)
\lineto(178.777,124.714)
\lineto(178.739,124.714)
\lineto(178.702,124.714)
\curveto(178.307,124.714)(177.804,124.319)(177.804,123.816)
\curveto(177.804,123.476)(178.038,123.203)(178.430,123.203)
\curveto(178.889,123.203)(179.345,123.646)(179.345,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.936,112.667)
\lineto(175.905,112.548)
\lineto(175.871,112.429)
\lineto(175.834,112.313)
\lineto(175.793,112.201)
\lineto(175.752,112.089)
\lineto(175.704,111.980)
\lineto(175.657,111.874)
\lineto(175.609,111.772)
\lineto(175.555,111.670)
\lineto(175.500,111.572)
\lineto(175.443,111.476)
\lineto(175.385,111.388)
\lineto(175.324,111.300)
\lineto(175.262,111.215)
\lineto(175.194,111.133)
\lineto(175.130,111.055)
\lineto(175.058,110.979)
\lineto(174.990,110.911)
\lineto(174.915,110.847)
\lineto(174.844,110.782)
\lineto(174.769,110.727)
\lineto(174.691,110.673)
\lineto(174.613,110.625)
\lineto(174.535,110.581)
\lineto(174.453,110.540)
\lineto(174.371,110.507)
\lineto(174.286,110.479)
\lineto(174.201,110.452)
\lineto(174.116,110.435)
\lineto(174.031,110.422)
\lineto(173.943,110.411)
\lineto(173.854,110.411)
\curveto(173.752,110.411)(173.497,110.411)(173.191,110.568)
\curveto(173.701,110.690)(173.956,111.126)(173.956,111.466)
\curveto(173.956,111.735)(173.769,112.061)(173.310,112.061)
\curveto(172.885,112.061)(172.398,111.704)(172.398,111.092)
\curveto(172.398,110.411)(173.072,110.041)(173.885,110.041)
\curveto(175.072,110.041)(176.650,110.939)(177.075,112.619)
\lineto(178.633,118.820)
\curveto(178.718,119.160)(178.718,119.395)(178.718,119.449)
\curveto(178.718,120.415)(178.004,121.004)(177.161,121.004)
\curveto(175.426,121.004)(174.466,118.551)(174.466,118.395)
\curveto(174.466,118.225)(174.630,118.225)(174.667,118.225)
\curveto(174.820,118.225)(174.837,118.249)(174.970,118.565)
\curveto(175.395,119.602)(176.177,120.633)(177.106,120.633)
\curveto(177.348,120.633)(177.647,120.565)(177.647,119.857)
\curveto(177.647,119.463)(177.596,119.279)(177.531,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.936,112.667)
\lineto(175.905,112.548)
\lineto(175.871,112.429)
\lineto(175.834,112.313)
\lineto(175.793,112.201)
\lineto(175.752,112.089)
\lineto(175.704,111.980)
\lineto(175.657,111.874)
\lineto(175.609,111.772)
\lineto(175.555,111.670)
\lineto(175.500,111.572)
\lineto(175.443,111.476)
\lineto(175.385,111.388)
\lineto(175.324,111.300)
\lineto(175.262,111.215)
\lineto(175.194,111.133)
\lineto(175.130,111.055)
\lineto(175.058,110.979)
\lineto(174.990,110.911)
\lineto(174.915,110.847)
\lineto(174.844,110.782)
\lineto(174.769,110.727)
\lineto(174.691,110.673)
\lineto(174.613,110.625)
\lineto(174.535,110.581)
\lineto(174.453,110.540)
\lineto(174.371,110.507)
\lineto(174.286,110.479)
\lineto(174.201,110.452)
\lineto(174.116,110.435)
\lineto(174.031,110.422)
\lineto(173.943,110.411)
\lineto(173.854,110.411)
\curveto(173.752,110.411)(173.497,110.411)(173.191,110.568)
\curveto(173.701,110.690)(173.956,111.126)(173.956,111.466)
\curveto(173.956,111.735)(173.769,112.061)(173.310,112.061)
\curveto(172.885,112.061)(172.398,111.704)(172.398,111.092)
\curveto(172.398,110.411)(173.072,110.041)(173.885,110.041)
\curveto(175.072,110.041)(176.650,110.939)(177.075,112.619)
\lineto(178.633,118.820)
\curveto(178.718,119.160)(178.718,119.395)(178.718,119.449)
\curveto(178.718,120.415)(178.004,121.004)(177.161,121.004)
\curveto(175.426,121.004)(174.466,118.551)(174.466,118.395)
\curveto(174.466,118.225)(174.630,118.225)(174.667,118.225)
\curveto(174.820,118.225)(174.837,118.249)(174.970,118.565)
\curveto(175.395,119.602)(176.177,120.633)(177.106,120.633)
\curveto(177.348,120.633)(177.647,120.565)(177.647,119.857)
\curveto(177.647,119.463)(177.596,119.279)(177.531,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.579,113.143)
\lineto(185.174,113.143)
\curveto(185.144,112.881)(185.021,112.181)(184.868,112.062)
\curveto(184.776,111.994)(183.861,111.994)(183.698,111.994)
\lineto(181.514,111.994)
\curveto(182.759,113.092)(183.171,113.422)(183.885,113.980)
\curveto(184.763,114.684)(185.579,115.416)(185.579,116.545)
\curveto(185.579,117.977)(184.324,118.855)(182.807,118.855)
\curveto(181.337,118.855)(180.341,117.824)(180.341,116.735)
\curveto(180.341,116.130)(180.851,116.069)(180.970,116.069)
\curveto(181.252,116.069)(181.599,116.273)(181.599,116.698)
\curveto(181.599,116.909)(181.514,117.324)(180.899,117.324)
\curveto(181.263,118.164)(182.072,118.426)(182.630,118.426)
\curveto(183.814,118.426)(184.433,117.504)(184.433,116.545)
\curveto(184.433,115.511)(183.698,114.694)(183.317,114.269)
\lineto(180.460,111.446)
\curveto(180.341,111.340)(180.341,111.313)(180.341,110.983)
\lineto(185.222,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.579,113.143)
\lineto(185.174,113.143)
\curveto(185.144,112.881)(185.021,112.181)(184.868,112.062)
\curveto(184.776,111.994)(183.861,111.994)(183.698,111.994)
\lineto(181.514,111.994)
\curveto(182.759,113.092)(183.171,113.422)(183.885,113.980)
\curveto(184.763,114.684)(185.579,115.416)(185.579,116.545)
\curveto(185.579,117.977)(184.324,118.855)(182.807,118.855)
\curveto(181.337,118.855)(180.341,117.824)(180.341,116.735)
\curveto(180.341,116.130)(180.851,116.069)(180.970,116.069)
\curveto(181.252,116.069)(181.599,116.273)(181.599,116.698)
\curveto(181.599,116.909)(181.514,117.324)(180.899,117.324)
\curveto(181.263,118.164)(182.072,118.426)(182.630,118.426)
\curveto(183.814,118.426)(184.433,117.504)(184.433,116.545)
\curveto(184.433,115.511)(183.698,114.694)(183.317,114.269)
\lineto(180.460,111.446)
\curveto(180.341,111.340)(180.341,111.313)(180.341,110.983)
\lineto(185.222,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.058,124.107)
\lineto(100.058,124.137)
\lineto(100.054,124.164)
\lineto(100.051,124.195)
\lineto(100.048,124.225)
\lineto(100.041,124.252)
\lineto(100.034,124.279)
\lineto(100.024,124.310)
\lineto(100.014,124.337)
\lineto(100.004,124.361)
\lineto(99.990,124.388)
\lineto(99.977,124.415)
\lineto(99.960,124.439)
\lineto(99.946,124.463)
\lineto(99.926,124.487)
\lineto(99.909,124.511)
\lineto(99.888,124.531)
\lineto(99.868,124.551)
\lineto(99.844,124.571)
\lineto(99.820,124.588)
\lineto(99.796,124.609)
\lineto(99.769,124.623)
\lineto(99.742,124.639)
\lineto(99.715,124.653)
\lineto(99.687,124.667)
\lineto(99.657,124.677)
\lineto(99.623,124.687)
\lineto(99.592,124.698)
\lineto(99.558,124.706)
\lineto(99.524,124.706)
\lineto(99.490,124.714)
\lineto(99.453,124.714)
\lineto(99.415,124.714)
\curveto(99.021,124.714)(98.517,124.319)(98.517,123.816)
\curveto(98.517,123.476)(98.752,123.203)(99.143,123.203)
\curveto(99.602,123.203)(100.058,123.646)(100.058,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.058,124.107)
\lineto(100.058,124.137)
\lineto(100.054,124.164)
\lineto(100.051,124.195)
\lineto(100.048,124.225)
\lineto(100.041,124.252)
\lineto(100.034,124.279)
\lineto(100.024,124.310)
\lineto(100.014,124.337)
\lineto(100.004,124.361)
\lineto(99.990,124.388)
\lineto(99.977,124.415)
\lineto(99.960,124.439)
\lineto(99.946,124.463)
\lineto(99.926,124.487)
\lineto(99.909,124.511)
\lineto(99.888,124.531)
\lineto(99.868,124.551)
\lineto(99.844,124.571)
\lineto(99.820,124.588)
\lineto(99.796,124.609)
\lineto(99.769,124.623)
\lineto(99.742,124.639)
\lineto(99.715,124.653)
\lineto(99.687,124.667)
\lineto(99.657,124.677)
\lineto(99.623,124.687)
\lineto(99.592,124.698)
\lineto(99.558,124.706)
\lineto(99.524,124.706)
\lineto(99.490,124.714)
\lineto(99.453,124.714)
\lineto(99.415,124.714)
\curveto(99.021,124.714)(98.517,124.319)(98.517,123.816)
\curveto(98.517,123.476)(98.752,123.203)(99.143,123.203)
\curveto(99.602,123.203)(100.058,123.646)(100.058,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.649,112.667)
\lineto(96.619,112.548)
\lineto(96.585,112.429)
\lineto(96.547,112.313)
\lineto(96.506,112.201)
\lineto(96.466,112.089)
\lineto(96.418,111.980)
\lineto(96.370,111.874)
\lineto(96.323,111.772)
\lineto(96.268,111.670)
\lineto(96.214,111.572)
\lineto(96.156,111.476)
\lineto(96.098,111.388)
\lineto(96.037,111.300)
\lineto(95.976,111.215)
\lineto(95.908,111.133)
\lineto(95.843,111.055)
\lineto(95.772,110.979)
\lineto(95.704,110.911)
\lineto(95.629,110.847)
\lineto(95.558,110.782)
\lineto(95.483,110.727)
\lineto(95.405,110.673)
\lineto(95.326,110.625)
\lineto(95.248,110.581)
\lineto(95.166,110.540)
\lineto(95.085,110.507)
\lineto(95.000,110.479)
\lineto(94.915,110.452)
\lineto(94.830,110.435)
\lineto(94.745,110.422)
\lineto(94.656,110.411)
\lineto(94.568,110.411)
\curveto(94.466,110.411)(94.211,110.411)(93.904,110.568)
\curveto(94.415,110.690)(94.670,111.126)(94.670,111.466)
\curveto(94.670,111.735)(94.483,112.061)(94.027,112.061)
\curveto(93.602,112.061)(93.112,111.704)(93.112,111.092)
\curveto(93.112,110.411)(93.785,110.041)(94.598,110.041)
\curveto(95.786,110.041)(97.364,110.939)(97.789,112.619)
\lineto(99.347,118.820)
\curveto(99.432,119.160)(99.432,119.395)(99.432,119.449)
\curveto(99.432,120.415)(98.718,121.004)(97.874,121.004)
\curveto(96.139,121.004)(95.180,118.551)(95.180,118.395)
\curveto(95.180,118.225)(95.343,118.225)(95.381,118.225)
\curveto(95.534,118.225)(95.551,118.249)(95.683,118.565)
\curveto(96.109,119.602)(96.891,120.633)(97.820,120.633)
\curveto(98.058,120.633)(98.364,120.565)(98.364,119.857)
\curveto(98.364,119.463)(98.310,119.279)(98.245,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.649,112.667)
\lineto(96.619,112.548)
\lineto(96.585,112.429)
\lineto(96.547,112.313)
\lineto(96.506,112.201)
\lineto(96.466,112.089)
\lineto(96.418,111.980)
\lineto(96.370,111.874)
\lineto(96.323,111.772)
\lineto(96.268,111.670)
\lineto(96.214,111.572)
\lineto(96.156,111.476)
\lineto(96.098,111.388)
\lineto(96.037,111.300)
\lineto(95.976,111.215)
\lineto(95.908,111.133)
\lineto(95.843,111.055)
\lineto(95.772,110.979)
\lineto(95.704,110.911)
\lineto(95.629,110.847)
\lineto(95.558,110.782)
\lineto(95.483,110.727)
\lineto(95.405,110.673)
\lineto(95.326,110.625)
\lineto(95.248,110.581)
\lineto(95.166,110.540)
\lineto(95.085,110.507)
\lineto(95.000,110.479)
\lineto(94.915,110.452)
\lineto(94.830,110.435)
\lineto(94.745,110.422)
\lineto(94.656,110.411)
\lineto(94.568,110.411)
\curveto(94.466,110.411)(94.211,110.411)(93.904,110.568)
\curveto(94.415,110.690)(94.670,111.126)(94.670,111.466)
\curveto(94.670,111.735)(94.483,112.061)(94.027,112.061)
\curveto(93.602,112.061)(93.112,111.704)(93.112,111.092)
\curveto(93.112,110.411)(93.785,110.041)(94.598,110.041)
\curveto(95.786,110.041)(97.364,110.939)(97.789,112.619)
\lineto(99.347,118.820)
\curveto(99.432,119.160)(99.432,119.395)(99.432,119.449)
\curveto(99.432,120.415)(98.718,121.004)(97.874,121.004)
\curveto(96.139,121.004)(95.180,118.551)(95.180,118.395)
\curveto(95.180,118.225)(95.343,118.225)(95.381,118.225)
\curveto(95.534,118.225)(95.551,118.249)(95.683,118.565)
\curveto(96.109,119.602)(96.891,120.633)(97.820,120.633)
\curveto(98.058,120.633)(98.364,120.565)(98.364,119.857)
\curveto(98.364,119.463)(98.310,119.279)(98.245,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.194,117.786)
\lineto(110.218,117.871)
\lineto(110.245,117.953)
\lineto(110.259,117.994)
\lineto(110.273,118.031)
\lineto(110.290,118.072)
\lineto(110.307,118.110)
\lineto(110.327,118.147)
\lineto(110.347,118.185)
\lineto(110.371,118.219)
\lineto(110.395,118.254)
\lineto(110.422,118.288)
\lineto(110.450,118.319)
\lineto(110.480,118.353)
\lineto(110.511,118.380)
\lineto(110.548,118.411)
\lineto(110.586,118.438)
\lineto(110.627,118.465)
\lineto(110.667,118.489)
\lineto(110.715,118.513)
\lineto(110.763,118.533)
\lineto(110.817,118.553)
\lineto(110.871,118.570)
\lineto(110.929,118.587)
\lineto(110.994,118.603)
\lineto(111.058,118.617)
\lineto(111.130,118.627)
\lineto(111.205,118.638)
\lineto(111.242,118.638)
\lineto(111.283,118.638)
\lineto(111.324,118.638)
\lineto(111.365,118.638)
\lineto(111.405,118.638)
\lineto(111.450,118.638)
\curveto(111.507,118.638)(111.691,118.648)(111.691,118.896)
\curveto(111.691,118.968)(111.630,119.063)(111.507,119.063)
\curveto(111.120,119.063)(110.681,119.015)(110.276,119.015)
\curveto(109.994,119.015)(109.310,119.063)(109.021,119.063)
\curveto(108.963,119.063)(108.783,119.063)(108.783,118.801)
\curveto(108.783,118.648)(108.936,118.638)(109.048,118.638)
\curveto(109.599,118.627)(109.803,118.447)(109.803,118.148)
\curveto(109.803,118.060)(109.793,117.995)(109.756,117.866)
\lineto(108.463,112.702)
\lineto(105.456,118.859)
\curveto(105.361,119.063)(105.337,119.063)(105.051,119.063)
\lineto(103.429,119.063)
\curveto(103.201,119.063)(103.048,119.063)(103.048,118.801)
\curveto(103.048,118.638)(103.191,118.638)(103.439,118.638)
\curveto(103.691,118.638)(103.949,118.627)(104.194,118.580)
\lineto(102.612,112.240)
\curveto(102.507,111.787)(102.303,111.430)(101.378,111.393)
\curveto(101.292,111.393)(101.129,111.382)(101.129,111.144)
\curveto(101.129,111.015)(101.224,110.968)(101.303,110.968)
\curveto(101.697,110.968)(102.133,111.015)(102.537,111.015)
\curveto(102.823,111.015)(103.510,110.968)(103.796,110.968)
\curveto(103.915,110.968)(104.031,111.025)(104.031,111.219)
\curveto(104.031,111.383)(103.888,111.393)(103.759,111.393)
\curveto(103.010,111.420)(103.010,111.729)(103.010,111.893)
\curveto(103.010,111.941)(103.010,111.998)(103.058,112.192)
\lineto(104.578,118.254)
\lineto(108.038,111.172)
\curveto(108.133,110.978)(108.181,110.968)(108.300,110.968)
\curveto(108.490,110.968)(108.490,111.005)(108.548,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.194,117.786)
\lineto(110.218,117.871)
\lineto(110.245,117.953)
\lineto(110.259,117.994)
\lineto(110.273,118.031)
\lineto(110.290,118.072)
\lineto(110.307,118.110)
\lineto(110.327,118.147)
\lineto(110.347,118.185)
\lineto(110.371,118.219)
\lineto(110.395,118.254)
\lineto(110.422,118.288)
\lineto(110.450,118.319)
\lineto(110.480,118.353)
\lineto(110.511,118.380)
\lineto(110.548,118.411)
\lineto(110.586,118.438)
\lineto(110.627,118.465)
\lineto(110.667,118.489)
\lineto(110.715,118.513)
\lineto(110.763,118.533)
\lineto(110.817,118.553)
\lineto(110.871,118.570)
\lineto(110.929,118.587)
\lineto(110.994,118.603)
\lineto(111.058,118.617)
\lineto(111.130,118.627)
\lineto(111.205,118.638)
\lineto(111.242,118.638)
\lineto(111.283,118.638)
\lineto(111.324,118.638)
\lineto(111.365,118.638)
\lineto(111.405,118.638)
\lineto(111.450,118.638)
\curveto(111.507,118.638)(111.691,118.648)(111.691,118.896)
\curveto(111.691,118.968)(111.630,119.063)(111.507,119.063)
\curveto(111.120,119.063)(110.681,119.015)(110.276,119.015)
\curveto(109.994,119.015)(109.310,119.063)(109.021,119.063)
\curveto(108.963,119.063)(108.783,119.063)(108.783,118.801)
\curveto(108.783,118.648)(108.936,118.638)(109.048,118.638)
\curveto(109.599,118.627)(109.803,118.447)(109.803,118.148)
\curveto(109.803,118.060)(109.793,117.995)(109.756,117.866)
\lineto(108.463,112.702)
\lineto(105.456,118.859)
\curveto(105.361,119.063)(105.337,119.063)(105.051,119.063)
\lineto(103.429,119.063)
\curveto(103.201,119.063)(103.048,119.063)(103.048,118.801)
\curveto(103.048,118.638)(103.191,118.638)(103.439,118.638)
\curveto(103.691,118.638)(103.949,118.627)(104.194,118.580)
\lineto(102.612,112.240)
\curveto(102.507,111.787)(102.303,111.430)(101.378,111.393)
\curveto(101.292,111.393)(101.129,111.382)(101.129,111.144)
\curveto(101.129,111.015)(101.224,110.968)(101.303,110.968)
\curveto(101.697,110.968)(102.133,111.015)(102.537,111.015)
\curveto(102.823,111.015)(103.510,110.968)(103.796,110.968)
\curveto(103.915,110.968)(104.031,111.025)(104.031,111.219)
\curveto(104.031,111.383)(103.888,111.393)(103.759,111.393)
\curveto(103.010,111.420)(103.010,111.729)(103.010,111.893)
\curveto(103.010,111.941)(103.010,111.998)(103.058,112.192)
\lineto(104.578,118.254)
\lineto(108.038,111.172)
\curveto(108.133,110.978)(108.181,110.968)(108.300,110.968)
\curveto(108.490,110.968)(108.490,111.005)(108.548,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.127,113.664)
\lineto(121.144,113.664)
\lineto(121.164,113.664)
\lineto(121.202,113.664)
\lineto(121.243,113.664)
\lineto(121.263,113.664)
\lineto(121.284,113.664)
\lineto(121.301,113.664)
\lineto(121.321,113.664)
\lineto(121.341,113.664)
\lineto(121.362,113.664)
\lineto(121.382,113.664)
\lineto(121.399,113.672)
\lineto(121.416,113.672)
\lineto(121.437,113.680)
\lineto(121.454,113.688)
\lineto(121.471,113.698)
\lineto(121.488,113.706)
\lineto(121.501,113.716)
\lineto(121.515,113.730)
\lineto(121.529,113.740)
\lineto(121.542,113.754)
\lineto(121.549,113.762)
\lineto(121.553,113.770)
\lineto(121.560,113.780)
\lineto(121.563,113.788)
\lineto(121.570,113.796)
\lineto(121.573,113.807)
\lineto(121.577,113.817)
\lineto(121.584,113.825)
\lineto(121.587,113.836)
\lineto(121.590,113.846)
\lineto(121.590,113.856)
\lineto(121.593,113.867)
\lineto(121.597,113.880)
\lineto(121.597,113.891)
\lineto(121.600,113.904)
\lineto(121.600,113.915)
\lineto(121.600,113.928)
\lineto(121.600,113.942)
\curveto(121.600,114.235)(121.331,114.235)(121.127,114.235)
\lineto(114.062,114.235)
\curveto(113.871,114.235)(113.592,114.235)(113.592,113.952)
\curveto(113.592,113.656)(113.861,113.656)(114.062,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.127,113.664)
\lineto(121.144,113.664)
\lineto(121.164,113.664)
\lineto(121.202,113.664)
\lineto(121.243,113.664)
\lineto(121.263,113.664)
\lineto(121.284,113.664)
\lineto(121.301,113.664)
\lineto(121.321,113.664)
\lineto(121.341,113.664)
\lineto(121.362,113.664)
\lineto(121.382,113.664)
\lineto(121.399,113.672)
\lineto(121.416,113.672)
\lineto(121.437,113.680)
\lineto(121.454,113.688)
\lineto(121.471,113.698)
\lineto(121.488,113.706)
\lineto(121.501,113.716)
\lineto(121.515,113.730)
\lineto(121.529,113.740)
\lineto(121.542,113.754)
\lineto(121.549,113.762)
\lineto(121.553,113.770)
\lineto(121.560,113.780)
\lineto(121.563,113.788)
\lineto(121.570,113.796)
\lineto(121.573,113.807)
\lineto(121.577,113.817)
\lineto(121.584,113.825)
\lineto(121.587,113.836)
\lineto(121.590,113.846)
\lineto(121.590,113.856)
\lineto(121.593,113.867)
\lineto(121.597,113.880)
\lineto(121.597,113.891)
\lineto(121.600,113.904)
\lineto(121.600,113.915)
\lineto(121.600,113.928)
\lineto(121.600,113.942)
\curveto(121.600,114.235)(121.331,114.235)(121.127,114.235)
\lineto(114.062,114.235)
\curveto(113.871,114.235)(113.592,114.235)(113.592,113.952)
\curveto(113.592,113.656)(113.861,113.656)(114.062,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.866,113.143)
\lineto(128.461,113.143)
\curveto(128.430,112.881)(128.308,112.181)(128.155,112.062)
\curveto(128.063,111.994)(127.148,111.994)(126.985,111.994)
\lineto(124.801,111.994)
\curveto(126.042,113.092)(126.457,113.422)(127.172,113.980)
\curveto(128.049,114.684)(128.866,115.416)(128.866,116.545)
\curveto(128.866,117.977)(127.610,118.855)(126.093,118.855)
\curveto(124.624,118.855)(123.627,117.824)(123.627,116.735)
\curveto(123.627,116.130)(124.137,116.069)(124.256,116.069)
\curveto(124.539,116.069)(124.886,116.273)(124.886,116.698)
\curveto(124.886,116.909)(124.801,117.324)(124.182,117.324)
\curveto(124.549,118.164)(125.359,118.426)(125.916,118.426)
\curveto(127.100,118.426)(127.719,117.504)(127.719,116.545)
\curveto(127.719,115.511)(126.985,114.694)(126.604,114.269)
\lineto(123.746,111.446)
\curveto(123.627,111.340)(123.627,111.313)(123.627,110.983)
\lineto(128.508,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.866,113.143)
\lineto(128.461,113.143)
\curveto(128.430,112.881)(128.308,112.181)(128.155,112.062)
\curveto(128.063,111.994)(127.148,111.994)(126.985,111.994)
\lineto(124.801,111.994)
\curveto(126.042,113.092)(126.457,113.422)(127.172,113.980)
\curveto(128.049,114.684)(128.866,115.416)(128.866,116.545)
\curveto(128.866,117.977)(127.610,118.855)(126.093,118.855)
\curveto(124.624,118.855)(123.627,117.824)(123.627,116.735)
\curveto(123.627,116.130)(124.137,116.069)(124.256,116.069)
\curveto(124.539,116.069)(124.886,116.273)(124.886,116.698)
\curveto(124.886,116.909)(124.801,117.324)(124.182,117.324)
\curveto(124.549,118.164)(125.359,118.426)(125.916,118.426)
\curveto(127.100,118.426)(127.719,117.504)(127.719,116.545)
\curveto(127.719,115.511)(126.985,114.694)(126.604,114.269)
\lineto(123.746,111.446)
\curveto(123.627,111.340)(123.627,111.313)(123.627,110.983)
\lineto(128.508,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.243,124.107)
\lineto(56.243,124.137)
\lineto(56.243,124.164)
\lineto(56.243,124.195)
\lineto(56.243,124.225)
\lineto(56.209,124.252)
\lineto(56.209,124.279)
\lineto(56.209,124.310)
\lineto(56.209,124.337)
\lineto(56.175,124.361)
\lineto(56.175,124.388)
\lineto(56.175,124.415)
\lineto(56.141,124.439)
\lineto(56.141,124.463)
\lineto(56.107,124.487)
\lineto(56.107,124.511)
\lineto(56.073,124.531)
\lineto(56.039,124.551)
\lineto(56.039,124.571)
\lineto(56.005,124.588)
\lineto(55.971,124.609)
\lineto(55.971,124.623)
\lineto(55.937,124.639)
\lineto(55.903,124.653)
\lineto(55.869,124.667)
\lineto(55.835,124.677)
\lineto(55.801,124.687)
\lineto(55.767,124.698)
\lineto(55.733,124.706)
\lineto(55.699,124.706)
\lineto(55.665,124.714)
\lineto(55.631,124.714)
\lineto(55.597,124.714)
\curveto(55.223,124.714)(54.712,124.319)(54.712,123.816)
\curveto(54.712,123.476)(54.950,123.203)(55.325,123.203)
\curveto(55.801,123.203)(56.243,123.646)(56.243,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.243,124.107)
\lineto(56.243,124.137)
\lineto(56.243,124.164)
\lineto(56.243,124.195)
\lineto(56.243,124.225)
\lineto(56.209,124.252)
\lineto(56.209,124.279)
\lineto(56.209,124.310)
\lineto(56.209,124.337)
\lineto(56.175,124.361)
\lineto(56.175,124.388)
\lineto(56.175,124.415)
\lineto(56.141,124.439)
\lineto(56.141,124.463)
\lineto(56.107,124.487)
\lineto(56.107,124.511)
\lineto(56.073,124.531)
\lineto(56.039,124.551)
\lineto(56.039,124.571)
\lineto(56.005,124.588)
\lineto(55.971,124.609)
\lineto(55.971,124.623)
\lineto(55.937,124.639)
\lineto(55.903,124.653)
\lineto(55.869,124.667)
\lineto(55.835,124.677)
\lineto(55.801,124.687)
\lineto(55.767,124.698)
\lineto(55.733,124.706)
\lineto(55.699,124.706)
\lineto(55.665,124.714)
\lineto(55.631,124.714)
\lineto(55.597,124.714)
\curveto(55.223,124.714)(54.712,124.319)(54.712,123.816)
\curveto(54.712,123.476)(54.950,123.203)(55.325,123.203)
\curveto(55.801,123.203)(56.243,123.646)(56.243,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.841,112.667)
\lineto(52.807,112.548)
\lineto(52.773,112.429)
\lineto(52.739,112.313)
\lineto(52.705,112.201)
\lineto(52.637,112.089)
\lineto(52.603,111.980)
\lineto(52.569,111.874)
\lineto(52.501,111.772)
\lineto(52.467,111.670)
\lineto(52.399,111.572)
\lineto(52.331,111.476)
\lineto(52.297,111.388)
\lineto(52.229,111.300)
\lineto(52.161,111.215)
\lineto(52.093,111.133)
\lineto(52.025,111.055)
\lineto(51.957,110.979)
\lineto(51.889,110.911)
\lineto(51.821,110.847)
\lineto(51.753,110.782)
\lineto(51.651,110.727)
\lineto(51.583,110.673)
\lineto(51.515,110.625)
\lineto(51.447,110.581)
\lineto(51.345,110.540)
\lineto(51.277,110.507)
\lineto(51.175,110.479)
\lineto(51.107,110.452)
\lineto(51.005,110.435)
\lineto(50.937,110.422)
\lineto(50.835,110.411)
\lineto(50.767,110.411)
\curveto(50.665,110.411)(50.393,110.411)(50.087,110.568)
\curveto(50.597,110.690)(50.869,111.126)(50.869,111.466)
\curveto(50.869,111.735)(50.665,112.061)(50.223,112.061)
\curveto(49.780,112.061)(49.297,111.704)(49.297,111.092)
\curveto(49.297,110.411)(49.985,110.041)(50.801,110.041)
\curveto(51.957,110.041)(53.556,110.939)(53.964,112.619)
\lineto(55.529,118.820)
\curveto(55.631,119.160)(55.631,119.395)(55.631,119.449)
\curveto(55.631,120.415)(54.917,121.004)(54.066,121.004)
\curveto(52.332,121.004)(51.379,118.551)(51.379,118.395)
\curveto(51.379,118.225)(51.515,118.225)(51.583,118.225)
\curveto(51.719,118.225)(51.719,118.249)(51.855,118.565)
\curveto(52.298,119.602)(53.080,120.633)(53.998,120.633)
\curveto(54.237,120.633)(54.543,120.565)(54.543,119.857)
\curveto(54.543,119.463)(54.509,119.279)(54.441,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.841,112.667)
\lineto(52.807,112.548)
\lineto(52.773,112.429)
\lineto(52.739,112.313)
\lineto(52.705,112.201)
\lineto(52.637,112.089)
\lineto(52.603,111.980)
\lineto(52.569,111.874)
\lineto(52.501,111.772)
\lineto(52.467,111.670)
\lineto(52.399,111.572)
\lineto(52.331,111.476)
\lineto(52.297,111.388)
\lineto(52.229,111.300)
\lineto(52.161,111.215)
\lineto(52.093,111.133)
\lineto(52.025,111.055)
\lineto(51.957,110.979)
\lineto(51.889,110.911)
\lineto(51.821,110.847)
\lineto(51.753,110.782)
\lineto(51.651,110.727)
\lineto(51.583,110.673)
\lineto(51.515,110.625)
\lineto(51.447,110.581)
\lineto(51.345,110.540)
\lineto(51.277,110.507)
\lineto(51.175,110.479)
\lineto(51.107,110.452)
\lineto(51.005,110.435)
\lineto(50.937,110.422)
\lineto(50.835,110.411)
\lineto(50.767,110.411)
\curveto(50.665,110.411)(50.393,110.411)(50.087,110.568)
\curveto(50.597,110.690)(50.869,111.126)(50.869,111.466)
\curveto(50.869,111.735)(50.665,112.061)(50.223,112.061)
\curveto(49.780,112.061)(49.297,111.704)(49.297,111.092)
\curveto(49.297,110.411)(49.985,110.041)(50.801,110.041)
\curveto(51.957,110.041)(53.556,110.939)(53.964,112.619)
\lineto(55.529,118.820)
\curveto(55.631,119.160)(55.631,119.395)(55.631,119.449)
\curveto(55.631,120.415)(54.917,121.004)(54.066,121.004)
\curveto(52.332,121.004)(51.379,118.551)(51.379,118.395)
\curveto(51.379,118.225)(51.515,118.225)(51.583,118.225)
\curveto(51.719,118.225)(51.719,118.249)(51.855,118.565)
\curveto(52.298,119.602)(53.080,120.633)(53.998,120.633)
\curveto(54.237,120.633)(54.543,120.565)(54.543,119.857)
\curveto(54.543,119.463)(54.509,119.279)(54.441,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.379,117.786)
\lineto(66.413,117.871)
\lineto(66.413,117.953)
\lineto(66.447,117.994)
\lineto(66.447,118.031)
\lineto(66.481,118.072)
\lineto(66.481,118.110)
\lineto(66.515,118.147)
\lineto(66.515,118.185)
\lineto(66.549,118.219)
\lineto(66.583,118.254)
\lineto(66.617,118.288)
\lineto(66.617,118.319)
\lineto(66.651,118.353)
\lineto(66.685,118.380)
\lineto(66.719,118.411)
\lineto(66.753,118.438)
\lineto(66.821,118.465)
\lineto(66.855,118.489)
\lineto(66.889,118.513)
\lineto(66.957,118.533)
\lineto(66.991,118.553)
\lineto(67.059,118.570)
\lineto(67.127,118.587)
\lineto(67.161,118.603)
\lineto(67.229,118.617)
\lineto(67.297,118.627)
\lineto(67.399,118.638)
\lineto(67.433,118.638)
\lineto(67.467,118.638)
\lineto(67.501,118.638)
\lineto(67.535,118.638)
\lineto(67.603,118.638)
\lineto(67.637,118.638)
\curveto(67.705,118.638)(67.876,118.648)(67.876,118.896)
\curveto(67.876,118.968)(67.808,119.063)(67.705,119.063)
\curveto(67.297,119.063)(66.855,119.015)(66.447,119.015)
\curveto(66.175,119.015)(65.494,119.063)(65.188,119.063)
\curveto(65.154,119.063)(64.950,119.063)(64.950,118.801)
\curveto(64.950,118.648)(65.120,118.638)(65.222,118.638)
\curveto(65.801,118.627)(65.971,118.447)(65.971,118.148)
\curveto(65.971,118.060)(65.971,117.995)(65.937,117.866)
\lineto(64.644,112.702)
\lineto(61.651,118.859)
\curveto(61.549,119.063)(61.515,119.063)(61.243,119.063)
\lineto(59.610,119.063)
\curveto(59.372,119.063)(59.236,119.063)(59.236,118.801)
\curveto(59.236,118.638)(59.372,118.638)(59.610,118.638)
\curveto(59.882,118.638)(60.120,118.627)(60.392,118.580)
\lineto(58.793,112.240)
\curveto(58.691,111.787)(58.487,111.430)(57.569,111.393)
\curveto(57.467,111.393)(57.297,111.382)(57.297,111.144)
\curveto(57.297,111.015)(57.399,110.968)(57.501,110.968)
\curveto(57.875,110.968)(58.317,111.015)(58.725,111.015)
\curveto(58.997,111.015)(59.678,110.968)(59.984,110.968)
\curveto(60.086,110.968)(60.222,111.025)(60.222,111.219)
\curveto(60.222,111.383)(60.086,111.393)(59.950,111.393)
\curveto(59.202,111.420)(59.202,111.729)(59.202,111.893)
\curveto(59.202,111.941)(59.202,111.998)(59.236,112.192)
\lineto(60.766,118.254)
\lineto(64.236,111.172)
\curveto(64.304,110.978)(64.372,110.968)(64.474,110.968)
\curveto(64.678,110.968)(64.678,111.005)(64.746,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.379,117.786)
\lineto(66.413,117.871)
\lineto(66.413,117.953)
\lineto(66.447,117.994)
\lineto(66.447,118.031)
\lineto(66.481,118.072)
\lineto(66.481,118.110)
\lineto(66.515,118.147)
\lineto(66.515,118.185)
\lineto(66.549,118.219)
\lineto(66.583,118.254)
\lineto(66.617,118.288)
\lineto(66.617,118.319)
\lineto(66.651,118.353)
\lineto(66.685,118.380)
\lineto(66.719,118.411)
\lineto(66.753,118.438)
\lineto(66.821,118.465)
\lineto(66.855,118.489)
\lineto(66.889,118.513)
\lineto(66.957,118.533)
\lineto(66.991,118.553)
\lineto(67.059,118.570)
\lineto(67.127,118.587)
\lineto(67.161,118.603)
\lineto(67.229,118.617)
\lineto(67.297,118.627)
\lineto(67.399,118.638)
\lineto(67.433,118.638)
\lineto(67.467,118.638)
\lineto(67.501,118.638)
\lineto(67.535,118.638)
\lineto(67.603,118.638)
\lineto(67.637,118.638)
\curveto(67.705,118.638)(67.876,118.648)(67.876,118.896)
\curveto(67.876,118.968)(67.808,119.063)(67.705,119.063)
\curveto(67.297,119.063)(66.855,119.015)(66.447,119.015)
\curveto(66.175,119.015)(65.494,119.063)(65.188,119.063)
\curveto(65.154,119.063)(64.950,119.063)(64.950,118.801)
\curveto(64.950,118.648)(65.120,118.638)(65.222,118.638)
\curveto(65.801,118.627)(65.971,118.447)(65.971,118.148)
\curveto(65.971,118.060)(65.971,117.995)(65.937,117.866)
\lineto(64.644,112.702)
\lineto(61.651,118.859)
\curveto(61.549,119.063)(61.515,119.063)(61.243,119.063)
\lineto(59.610,119.063)
\curveto(59.372,119.063)(59.236,119.063)(59.236,118.801)
\curveto(59.236,118.638)(59.372,118.638)(59.610,118.638)
\curveto(59.882,118.638)(60.120,118.627)(60.392,118.580)
\lineto(58.793,112.240)
\curveto(58.691,111.787)(58.487,111.430)(57.569,111.393)
\curveto(57.467,111.393)(57.297,111.382)(57.297,111.144)
\curveto(57.297,111.015)(57.399,110.968)(57.501,110.968)
\curveto(57.875,110.968)(58.317,111.015)(58.725,111.015)
\curveto(58.997,111.015)(59.678,110.968)(59.984,110.968)
\curveto(60.086,110.968)(60.222,111.025)(60.222,111.219)
\curveto(60.222,111.383)(60.086,111.393)(59.950,111.393)
\curveto(59.202,111.420)(59.202,111.729)(59.202,111.893)
\curveto(59.202,111.941)(59.202,111.998)(59.236,112.192)
\lineto(60.766,118.254)
\lineto(64.236,111.172)
\curveto(64.304,110.978)(64.372,110.968)(64.474,110.968)
\curveto(64.678,110.968)(64.678,111.005)(64.746,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.298,113.664)
\lineto(77.332,113.664)
\lineto(77.332,113.664)
\lineto(77.400,113.664)
\lineto(77.434,113.664)
\lineto(77.434,113.664)
\lineto(77.468,113.664)
\lineto(77.502,113.664)
\lineto(77.502,113.664)
\lineto(77.536,113.664)
\lineto(77.536,113.664)
\lineto(77.570,113.664)
\lineto(77.570,113.672)
\lineto(77.604,113.672)
\lineto(77.604,113.680)
\lineto(77.638,113.688)
\lineto(77.638,113.698)
\lineto(77.672,113.706)
\lineto(77.672,113.716)
\lineto(77.706,113.730)
\lineto(77.706,113.740)
\lineto(77.740,113.754)
\lineto(77.740,113.762)
\lineto(77.740,113.770)
\lineto(77.740,113.780)
\lineto(77.740,113.788)
\lineto(77.740,113.796)
\lineto(77.740,113.807)
\lineto(77.774,113.817)
\lineto(77.774,113.825)
\lineto(77.774,113.836)
\lineto(77.774,113.846)
\lineto(77.774,113.856)
\lineto(77.774,113.867)
\lineto(77.774,113.880)
\lineto(77.774,113.891)
\lineto(77.774,113.904)
\lineto(77.774,113.915)
\lineto(77.774,113.928)
\lineto(77.774,113.942)
\curveto(77.774,114.235)(77.502,114.235)(77.298,114.235)
\lineto(70.257,114.235)
\curveto(70.053,114.235)(69.781,114.235)(69.781,113.952)
\curveto(69.781,113.656)(70.053,113.656)(70.257,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.298,113.664)
\lineto(77.332,113.664)
\lineto(77.332,113.664)
\lineto(77.400,113.664)
\lineto(77.434,113.664)
\lineto(77.434,113.664)
\lineto(77.468,113.664)
\lineto(77.502,113.664)
\lineto(77.502,113.664)
\lineto(77.536,113.664)
\lineto(77.536,113.664)
\lineto(77.570,113.664)
\lineto(77.570,113.672)
\lineto(77.604,113.672)
\lineto(77.604,113.680)
\lineto(77.638,113.688)
\lineto(77.638,113.698)
\lineto(77.672,113.706)
\lineto(77.672,113.716)
\lineto(77.706,113.730)
\lineto(77.706,113.740)
\lineto(77.740,113.754)
\lineto(77.740,113.762)
\lineto(77.740,113.770)
\lineto(77.740,113.780)
\lineto(77.740,113.788)
\lineto(77.740,113.796)
\lineto(77.740,113.807)
\lineto(77.774,113.817)
\lineto(77.774,113.825)
\lineto(77.774,113.836)
\lineto(77.774,113.846)
\lineto(77.774,113.856)
\lineto(77.774,113.867)
\lineto(77.774,113.880)
\lineto(77.774,113.891)
\lineto(77.774,113.904)
\lineto(77.774,113.915)
\lineto(77.774,113.928)
\lineto(77.774,113.942)
\curveto(77.774,114.235)(77.502,114.235)(77.298,114.235)
\lineto(70.257,114.235)
\curveto(70.053,114.235)(69.781,114.235)(69.781,113.952)
\curveto(69.781,113.656)(70.053,113.656)(70.257,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.047,118.521)
\lineto(83.047,118.535)
\lineto(83.047,118.548)
\lineto(83.047,118.565)
\lineto(83.047,118.579)
\lineto(83.047,118.589)
\lineto(83.047,118.603)
\lineto(83.047,118.616)
\lineto(83.047,118.627)
\lineto(83.047,118.640)
\lineto(83.047,118.651)
\lineto(83.047,118.661)
\lineto(83.047,118.672)
\lineto(83.047,118.682)
\lineto(83.047,118.692)
\lineto(83.013,118.703)
\lineto(83.013,118.711)
\lineto(83.013,118.721)
\lineto(83.013,118.729)
\lineto(83.013,118.740)
\lineto(83.013,118.748)
\lineto(83.013,118.761)
\lineto(83.013,118.775)
\lineto(83.013,118.785)
\lineto(83.013,118.796)
\lineto(82.979,118.806)
\lineto(82.979,118.816)
\lineto(82.979,118.824)
\lineto(82.979,118.832)
\lineto(82.945,118.840)
\lineto(82.945,118.840)
\lineto(82.911,118.840)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.809,118.848)
\lineto(82.809,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.707,118.848)
\lineto(82.707,118.848)
\lineto(82.673,118.848)
\curveto(81.925,118.100)(80.836,118.090)(80.360,118.090)
\lineto(80.360,117.665)
\curveto(80.632,117.665)(81.415,117.665)(82.061,117.995)
\lineto(82.061,111.950)
\curveto(82.061,111.555)(82.061,111.402)(80.904,111.402)
\lineto(80.428,111.402)
\lineto(80.428,110.977)
\curveto(80.666,110.988)(82.129,111.024)(82.537,111.024)
\curveto(82.911,111.024)(84.408,110.987)(84.680,110.977)
\lineto(84.680,111.402)
\lineto(84.238,111.402)
\curveto(83.047,111.402)(83.047,111.555)(83.047,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.047,118.521)
\lineto(83.047,118.535)
\lineto(83.047,118.548)
\lineto(83.047,118.565)
\lineto(83.047,118.579)
\lineto(83.047,118.589)
\lineto(83.047,118.603)
\lineto(83.047,118.616)
\lineto(83.047,118.627)
\lineto(83.047,118.640)
\lineto(83.047,118.651)
\lineto(83.047,118.661)
\lineto(83.047,118.672)
\lineto(83.047,118.682)
\lineto(83.047,118.692)
\lineto(83.013,118.703)
\lineto(83.013,118.711)
\lineto(83.013,118.721)
\lineto(83.013,118.729)
\lineto(83.013,118.740)
\lineto(83.013,118.748)
\lineto(83.013,118.761)
\lineto(83.013,118.775)
\lineto(83.013,118.785)
\lineto(83.013,118.796)
\lineto(82.979,118.806)
\lineto(82.979,118.816)
\lineto(82.979,118.824)
\lineto(82.979,118.832)
\lineto(82.945,118.840)
\lineto(82.945,118.840)
\lineto(82.911,118.840)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.809,118.848)
\lineto(82.809,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.707,118.848)
\lineto(82.707,118.848)
\lineto(82.673,118.848)
\curveto(81.925,118.100)(80.836,118.090)(80.360,118.090)
\lineto(80.360,117.665)
\curveto(80.632,117.665)(81.415,117.665)(82.061,117.995)
\lineto(82.061,111.950)
\curveto(82.061,111.555)(82.061,111.402)(80.904,111.402)
\lineto(80.428,111.402)
\lineto(80.428,110.977)
\curveto(80.666,110.988)(82.129,111.024)(82.537,111.024)
\curveto(82.911,111.024)(84.408,110.987)(84.680,110.977)
\lineto(84.680,111.402)
\lineto(84.238,111.402)
\curveto(83.047,111.402)(83.047,111.555)(83.047,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.642,124.107)
\lineto(26.642,124.137)
\lineto(26.642,124.164)
\lineto(26.642,124.195)
\lineto(26.642,124.225)
\lineto(26.642,124.252)
\lineto(26.608,124.279)
\lineto(26.608,124.310)
\lineto(26.608,124.337)
\lineto(26.608,124.361)
\lineto(26.574,124.388)
\lineto(26.574,124.415)
\lineto(26.540,124.439)
\lineto(26.540,124.463)
\lineto(26.506,124.487)
\lineto(26.506,124.511)
\lineto(26.472,124.531)
\lineto(26.472,124.551)
\lineto(26.438,124.571)
\lineto(26.404,124.588)
\lineto(26.404,124.609)
\lineto(26.370,124.623)
\lineto(26.336,124.639)
\lineto(26.302,124.653)
\lineto(26.268,124.667)
\lineto(26.234,124.677)
\lineto(26.200,124.687)
\lineto(26.200,124.698)
\lineto(26.166,124.706)
\lineto(26.132,124.706)
\lineto(26.064,124.714)
\lineto(26.030,124.714)
\lineto(25.996,124.714)
\curveto(25.621,124.714)(25.111,124.319)(25.111,123.816)
\curveto(25.111,123.476)(25.349,123.203)(25.723,123.203)
\curveto(26.200,123.203)(26.642,123.646)(26.642,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.642,124.107)
\lineto(26.642,124.137)
\lineto(26.642,124.164)
\lineto(26.642,124.195)
\lineto(26.642,124.225)
\lineto(26.642,124.252)
\lineto(26.608,124.279)
\lineto(26.608,124.310)
\lineto(26.608,124.337)
\lineto(26.608,124.361)
\lineto(26.574,124.388)
\lineto(26.574,124.415)
\lineto(26.540,124.439)
\lineto(26.540,124.463)
\lineto(26.506,124.487)
\lineto(26.506,124.511)
\lineto(26.472,124.531)
\lineto(26.472,124.551)
\lineto(26.438,124.571)
\lineto(26.404,124.588)
\lineto(26.404,124.609)
\lineto(26.370,124.623)
\lineto(26.336,124.639)
\lineto(26.302,124.653)
\lineto(26.268,124.667)
\lineto(26.234,124.677)
\lineto(26.200,124.687)
\lineto(26.200,124.698)
\lineto(26.166,124.706)
\lineto(26.132,124.706)
\lineto(26.064,124.714)
\lineto(26.030,124.714)
\lineto(25.996,124.714)
\curveto(25.621,124.714)(25.111,124.319)(25.111,123.816)
\curveto(25.111,123.476)(25.349,123.203)(25.723,123.203)
\curveto(26.200,123.203)(26.642,123.646)(26.642,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.240,112.667)
\lineto(23.206,112.548)
\lineto(23.172,112.429)
\lineto(23.138,112.313)
\lineto(23.104,112.201)
\lineto(23.070,112.089)
\lineto(23.002,111.980)
\lineto(22.968,111.874)
\lineto(22.900,111.772)
\lineto(22.866,111.670)
\lineto(22.798,111.572)
\lineto(22.764,111.476)
\lineto(22.696,111.388)
\lineto(22.628,111.300)
\lineto(22.560,111.215)
\lineto(22.492,111.133)
\lineto(22.424,111.055)
\lineto(22.356,110.979)
\lineto(22.288,110.911)
\lineto(22.220,110.847)
\lineto(22.152,110.782)
\lineto(22.084,110.727)
\lineto(21.982,110.673)
\lineto(21.914,110.625)
\lineto(21.846,110.581)
\lineto(21.744,110.540)
\lineto(21.676,110.507)
\lineto(21.608,110.479)
\lineto(21.506,110.452)
\lineto(21.438,110.435)
\lineto(21.336,110.422)
\lineto(21.234,110.411)
\lineto(21.166,110.411)
\curveto(21.064,110.411)(20.792,110.411)(20.485,110.568)
\curveto(20.996,110.690)(21.268,111.126)(21.268,111.466)
\curveto(21.268,111.735)(21.064,112.061)(20.622,112.061)
\curveto(20.179,112.061)(19.703,111.704)(19.703,111.092)
\curveto(19.703,110.411)(20.383,110.041)(21.200,110.041)
\curveto(22.390,110.041)(23.955,110.939)(24.397,112.619)
\lineto(25.928,118.820)
\curveto(26.030,119.160)(26.030,119.395)(26.030,119.449)
\curveto(26.030,120.415)(25.316,121.004)(24.465,121.004)
\curveto(22.731,121.004)(21.778,118.551)(21.778,118.395)
\curveto(21.778,118.225)(21.948,118.225)(21.982,118.225)
\curveto(22.118,118.225)(22.152,118.249)(22.288,118.565)
\curveto(22.697,119.602)(23.479,120.633)(24.397,120.633)
\curveto(24.635,120.633)(24.942,120.565)(24.942,119.857)
\curveto(24.942,119.463)(24.908,119.279)(24.839,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.240,112.667)
\lineto(23.206,112.548)
\lineto(23.172,112.429)
\lineto(23.138,112.313)
\lineto(23.104,112.201)
\lineto(23.070,112.089)
\lineto(23.002,111.980)
\lineto(22.968,111.874)
\lineto(22.900,111.772)
\lineto(22.866,111.670)
\lineto(22.798,111.572)
\lineto(22.764,111.476)
\lineto(22.696,111.388)
\lineto(22.628,111.300)
\lineto(22.560,111.215)
\lineto(22.492,111.133)
\lineto(22.424,111.055)
\lineto(22.356,110.979)
\lineto(22.288,110.911)
\lineto(22.220,110.847)
\lineto(22.152,110.782)
\lineto(22.084,110.727)
\lineto(21.982,110.673)
\lineto(21.914,110.625)
\lineto(21.846,110.581)
\lineto(21.744,110.540)
\lineto(21.676,110.507)
\lineto(21.608,110.479)
\lineto(21.506,110.452)
\lineto(21.438,110.435)
\lineto(21.336,110.422)
\lineto(21.234,110.411)
\lineto(21.166,110.411)
\curveto(21.064,110.411)(20.792,110.411)(20.485,110.568)
\curveto(20.996,110.690)(21.268,111.126)(21.268,111.466)
\curveto(21.268,111.735)(21.064,112.061)(20.622,112.061)
\curveto(20.179,112.061)(19.703,111.704)(19.703,111.092)
\curveto(19.703,110.411)(20.383,110.041)(21.200,110.041)
\curveto(22.390,110.041)(23.955,110.939)(24.397,112.619)
\lineto(25.928,118.820)
\curveto(26.030,119.160)(26.030,119.395)(26.030,119.449)
\curveto(26.030,120.415)(25.316,121.004)(24.465,121.004)
\curveto(22.731,121.004)(21.778,118.551)(21.778,118.395)
\curveto(21.778,118.225)(21.948,118.225)(21.982,118.225)
\curveto(22.118,118.225)(22.152,118.249)(22.288,118.565)
\curveto(22.697,119.602)(23.479,120.633)(24.397,120.633)
\curveto(24.635,120.633)(24.942,120.565)(24.942,119.857)
\curveto(24.942,119.463)(24.908,119.279)(24.839,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.778,117.786)
\lineto(36.812,117.871)
\lineto(36.846,117.953)
\lineto(36.846,117.994)
\lineto(36.846,118.031)
\lineto(36.880,118.072)
\lineto(36.880,118.110)
\lineto(36.914,118.147)
\lineto(36.948,118.185)
\lineto(36.948,118.219)
\lineto(36.982,118.254)
\lineto(37.016,118.288)
\lineto(37.050,118.319)
\lineto(37.084,118.353)
\lineto(37.118,118.380)
\lineto(37.152,118.411)
\lineto(37.186,118.438)
\lineto(37.220,118.465)
\lineto(37.254,118.489)
\lineto(37.288,118.513)
\lineto(37.356,118.533)
\lineto(37.390,118.553)
\lineto(37.458,118.570)
\lineto(37.526,118.587)
\lineto(37.594,118.603)
\lineto(37.662,118.617)
\lineto(37.730,118.627)
\lineto(37.798,118.638)
\lineto(37.832,118.638)
\lineto(37.866,118.638)
\lineto(37.900,118.638)
\lineto(37.968,118.638)
\lineto(38.002,118.638)
\lineto(38.036,118.638)
\curveto(38.104,118.638)(38.274,118.648)(38.274,118.896)
\curveto(38.274,118.968)(38.206,119.063)(38.104,119.063)
\curveto(37.696,119.063)(37.254,119.015)(36.880,119.015)
\curveto(36.574,119.015)(35.893,119.063)(35.621,119.063)
\curveto(35.553,119.063)(35.383,119.063)(35.383,118.801)
\curveto(35.383,118.648)(35.519,118.638)(35.621,118.638)
\curveto(36.199,118.627)(36.404,118.447)(36.404,118.148)
\curveto(36.404,118.060)(36.370,117.995)(36.336,117.866)
\lineto(35.043,112.702)
\lineto(32.050,118.859)
\curveto(31.948,119.063)(31.913,119.063)(31.641,119.063)
\lineto(30.009,119.063)
\curveto(29.805,119.063)(29.634,119.063)(29.634,118.801)
\curveto(29.634,118.638)(29.771,118.638)(30.043,118.638)
\curveto(30.281,118.638)(30.553,118.627)(30.791,118.580)
\lineto(29.192,112.240)
\curveto(29.090,111.787)(28.886,111.430)(27.968,111.393)
\curveto(27.866,111.393)(27.730,111.382)(27.730,111.144)
\curveto(27.730,111.015)(27.798,110.968)(27.900,110.968)
\curveto(28.274,110.968)(28.716,111.015)(29.124,111.015)
\curveto(29.396,111.015)(30.111,110.968)(30.383,110.968)
\curveto(30.519,110.968)(30.621,111.025)(30.621,111.219)
\curveto(30.621,111.383)(30.485,111.393)(30.349,111.393)
\curveto(29.600,111.420)(29.600,111.729)(29.600,111.893)
\curveto(29.600,111.941)(29.600,111.998)(29.634,112.192)
\lineto(31.165,118.254)
\lineto(34.635,111.172)
\curveto(34.737,110.978)(34.771,110.968)(34.873,110.968)
\curveto(35.077,110.968)(35.077,111.005)(35.145,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.778,117.786)
\lineto(36.812,117.871)
\lineto(36.846,117.953)
\lineto(36.846,117.994)
\lineto(36.846,118.031)
\lineto(36.880,118.072)
\lineto(36.880,118.110)
\lineto(36.914,118.147)
\lineto(36.948,118.185)
\lineto(36.948,118.219)
\lineto(36.982,118.254)
\lineto(37.016,118.288)
\lineto(37.050,118.319)
\lineto(37.084,118.353)
\lineto(37.118,118.380)
\lineto(37.152,118.411)
\lineto(37.186,118.438)
\lineto(37.220,118.465)
\lineto(37.254,118.489)
\lineto(37.288,118.513)
\lineto(37.356,118.533)
\lineto(37.390,118.553)
\lineto(37.458,118.570)
\lineto(37.526,118.587)
\lineto(37.594,118.603)
\lineto(37.662,118.617)
\lineto(37.730,118.627)
\lineto(37.798,118.638)
\lineto(37.832,118.638)
\lineto(37.866,118.638)
\lineto(37.900,118.638)
\lineto(37.968,118.638)
\lineto(38.002,118.638)
\lineto(38.036,118.638)
\curveto(38.104,118.638)(38.274,118.648)(38.274,118.896)
\curveto(38.274,118.968)(38.206,119.063)(38.104,119.063)
\curveto(37.696,119.063)(37.254,119.015)(36.880,119.015)
\curveto(36.574,119.015)(35.893,119.063)(35.621,119.063)
\curveto(35.553,119.063)(35.383,119.063)(35.383,118.801)
\curveto(35.383,118.648)(35.519,118.638)(35.621,118.638)
\curveto(36.199,118.627)(36.404,118.447)(36.404,118.148)
\curveto(36.404,118.060)(36.370,117.995)(36.336,117.866)
\lineto(35.043,112.702)
\lineto(32.050,118.859)
\curveto(31.948,119.063)(31.913,119.063)(31.641,119.063)
\lineto(30.009,119.063)
\curveto(29.805,119.063)(29.634,119.063)(29.634,118.801)
\curveto(29.634,118.638)(29.771,118.638)(30.043,118.638)
\curveto(30.281,118.638)(30.553,118.627)(30.791,118.580)
\lineto(29.192,112.240)
\curveto(29.090,111.787)(28.886,111.430)(27.968,111.393)
\curveto(27.866,111.393)(27.730,111.382)(27.730,111.144)
\curveto(27.730,111.015)(27.798,110.968)(27.900,110.968)
\curveto(28.274,110.968)(28.716,111.015)(29.124,111.015)
\curveto(29.396,111.015)(30.111,110.968)(30.383,110.968)
\curveto(30.519,110.968)(30.621,111.025)(30.621,111.219)
\curveto(30.621,111.383)(30.485,111.393)(30.349,111.393)
\curveto(29.600,111.420)(29.600,111.729)(29.600,111.893)
\curveto(29.600,111.941)(29.600,111.998)(29.634,112.192)
\lineto(31.165,118.254)
\lineto(34.635,111.172)
\curveto(34.737,110.978)(34.771,110.968)(34.873,110.968)
\curveto(35.077,110.968)(35.077,111.005)(35.145,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.953,13.174)
\lineto(254.949,13.205)
\lineto(254.949,13.236)
\lineto(254.946,13.270)
\lineto(254.939,13.297)
\lineto(254.936,13.327)
\lineto(254.926,13.358)
\lineto(254.919,13.385)
\lineto(254.909,13.413)
\lineto(254.898,13.440)
\lineto(254.885,13.467)
\lineto(254.871,13.494)
\lineto(254.854,13.518)
\lineto(254.841,13.542)
\lineto(254.820,13.566)
\lineto(254.803,13.586)
\lineto(254.783,13.606)
\lineto(254.762,13.627)
\lineto(254.742,13.647)
\lineto(254.718,13.664)
\lineto(254.694,13.681)
\lineto(254.667,13.698)
\lineto(254.643,13.712)
\lineto(254.613,13.725)
\lineto(254.585,13.739)
\lineto(254.558,13.749)
\lineto(254.528,13.759)
\lineto(254.494,13.766)
\lineto(254.463,13.773)
\lineto(254.429,13.780)
\lineto(254.395,13.783)
\lineto(254.361,13.783)
\lineto(254.323,13.787)
\curveto(253.861,13.787)(253.405,13.344)(253.405,12.889)
\curveto(253.405,12.562)(253.643,12.276)(254.055,12.276)
\curveto(254.443,12.276)(254.953,12.664)(254.953,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.953,13.174)
\lineto(254.949,13.205)
\lineto(254.949,13.236)
\lineto(254.946,13.270)
\lineto(254.939,13.297)
\lineto(254.936,13.327)
\lineto(254.926,13.358)
\lineto(254.919,13.385)
\lineto(254.909,13.413)
\lineto(254.898,13.440)
\lineto(254.885,13.467)
\lineto(254.871,13.494)
\lineto(254.854,13.518)
\lineto(254.841,13.542)
\lineto(254.820,13.566)
\lineto(254.803,13.586)
\lineto(254.783,13.606)
\lineto(254.762,13.627)
\lineto(254.742,13.647)
\lineto(254.718,13.664)
\lineto(254.694,13.681)
\lineto(254.667,13.698)
\lineto(254.643,13.712)
\lineto(254.613,13.725)
\lineto(254.585,13.739)
\lineto(254.558,13.749)
\lineto(254.528,13.759)
\lineto(254.494,13.766)
\lineto(254.463,13.773)
\lineto(254.429,13.780)
\lineto(254.395,13.783)
\lineto(254.361,13.783)
\lineto(254.323,13.787)
\curveto(253.861,13.787)(253.405,13.344)(253.405,12.889)
\curveto(253.405,12.562)(253.643,12.276)(254.055,12.276)
\curveto(254.443,12.276)(254.953,12.664)(254.953,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.660,6.803)
\lineto(253.677,6.847)
\lineto(253.694,6.888)
\lineto(253.711,6.929)
\lineto(253.728,6.967)
\lineto(253.742,7.001)
\lineto(253.755,7.035)
\lineto(253.766,7.065)
\lineto(253.779,7.096)
\lineto(253.789,7.126)
\lineto(253.803,7.154)
\lineto(253.813,7.181)
\lineto(253.820,7.208)
\lineto(253.830,7.232)
\lineto(253.840,7.256)
\lineto(253.857,7.307)
\lineto(253.874,7.354)
\lineto(253.891,7.402)
\lineto(253.902,7.426)
\lineto(253.912,7.453)
\lineto(253.922,7.480)
\lineto(253.929,7.507)
\lineto(253.943,7.535)
\lineto(253.953,7.565)
\lineto(253.963,7.599)
\lineto(253.977,7.630)
\lineto(253.987,7.667)
\lineto(254.000,7.705)
\lineto(254.017,7.742)
\lineto(254.031,7.786)
\curveto(254.170,8.126)(254.255,8.358)(254.255,8.684)
\curveto(254.255,9.443)(253.715,10.069)(252.864,10.069)
\curveto(251.272,10.069)(250.626,7.616)(250.626,7.460)
\curveto(250.626,7.290)(250.796,7.290)(250.833,7.290)
\curveto(251.004,7.290)(251.017,7.327)(251.102,7.599)
\curveto(251.561,9.195)(252.235,9.698)(252.813,9.698)
\curveto(252.949,9.698)(253.238,9.698)(253.238,9.157)
\curveto(253.238,8.800)(253.119,8.443)(253.048,8.273)
\curveto(252.915,7.834)(252.150,5.871)(251.878,5.136)
\curveto(251.714,4.701)(251.490,4.140)(251.490,3.783)
\curveto(251.490,2.990)(252.065,2.395)(252.885,2.395)
\curveto(254.473,2.395)(255.099,4.851)(255.099,5.004)
\curveto(255.099,5.174)(254.953,5.174)(254.898,5.174)
\curveto(254.728,5.174)(254.728,5.123)(254.643,4.868)
\curveto(254.341,3.803)(253.783,2.769)(252.915,2.769)
\curveto(252.630,2.769)(252.507,2.939)(252.507,3.327)
\curveto(252.507,3.752)(252.613,3.990)(253.000,5.021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.660,6.803)
\lineto(253.677,6.847)
\lineto(253.694,6.888)
\lineto(253.711,6.929)
\lineto(253.728,6.967)
\lineto(253.742,7.001)
\lineto(253.755,7.035)
\lineto(253.766,7.065)
\lineto(253.779,7.096)
\lineto(253.789,7.126)
\lineto(253.803,7.154)
\lineto(253.813,7.181)
\lineto(253.820,7.208)
\lineto(253.830,7.232)
\lineto(253.840,7.256)
\lineto(253.857,7.307)
\lineto(253.874,7.354)
\lineto(253.891,7.402)
\lineto(253.902,7.426)
\lineto(253.912,7.453)
\lineto(253.922,7.480)
\lineto(253.929,7.507)
\lineto(253.943,7.535)
\lineto(253.953,7.565)
\lineto(253.963,7.599)
\lineto(253.977,7.630)
\lineto(253.987,7.667)
\lineto(254.000,7.705)
\lineto(254.017,7.742)
\lineto(254.031,7.786)
\curveto(254.170,8.126)(254.255,8.358)(254.255,8.684)
\curveto(254.255,9.443)(253.715,10.069)(252.864,10.069)
\curveto(251.272,10.069)(250.626,7.616)(250.626,7.460)
\curveto(250.626,7.290)(250.796,7.290)(250.833,7.290)
\curveto(251.004,7.290)(251.017,7.327)(251.102,7.599)
\curveto(251.561,9.195)(252.235,9.698)(252.813,9.698)
\curveto(252.949,9.698)(253.238,9.698)(253.238,9.157)
\curveto(253.238,8.800)(253.119,8.443)(253.048,8.273)
\curveto(252.915,7.834)(252.150,5.871)(251.878,5.136)
\curveto(251.714,4.701)(251.490,4.140)(251.490,3.783)
\curveto(251.490,2.990)(252.065,2.395)(252.885,2.395)
\curveto(254.473,2.395)(255.099,4.851)(255.099,5.004)
\curveto(255.099,5.174)(254.953,5.174)(254.898,5.174)
\curveto(254.728,5.174)(254.728,5.123)(254.643,4.868)
\curveto(254.341,3.803)(253.783,2.769)(252.915,2.769)
\curveto(252.630,2.769)(252.507,2.939)(252.507,3.327)
\curveto(252.507,3.752)(252.613,3.990)(253.000,5.021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.858,6.854)
\lineto(265.882,6.939)
\lineto(265.909,7.021)
\lineto(265.923,7.062)
\lineto(265.936,7.099)
\lineto(265.953,7.140)
\lineto(265.970,7.177)
\lineto(265.991,7.215)
\lineto(266.011,7.252)
\lineto(266.035,7.286)
\lineto(266.059,7.320)
\lineto(266.083,7.354)
\lineto(266.113,7.385)
\lineto(266.144,7.419)
\lineto(266.175,7.446)
\lineto(266.209,7.477)
\lineto(266.249,7.504)
\lineto(266.287,7.531)
\lineto(266.331,7.555)
\lineto(266.379,7.579)
\lineto(266.426,7.599)
\lineto(266.477,7.620)
\lineto(266.535,7.637)
\lineto(266.593,7.654)
\lineto(266.658,7.671)
\lineto(266.722,7.684)
\lineto(266.794,7.694)
\lineto(266.865,7.705)
\lineto(266.906,7.708)
\lineto(266.943,7.711)
\lineto(266.984,7.715)
\lineto(267.028,7.718)
\lineto(267.069,7.718)
\lineto(267.113,7.722)
\curveto(267.171,7.722)(267.352,7.732)(267.352,7.980)
\curveto(267.352,8.052)(267.294,8.147)(267.171,8.147)
\curveto(266.783,8.147)(266.341,8.099)(265.940,8.099)
\curveto(265.658,8.099)(264.970,8.147)(264.685,8.147)
\curveto(264.627,8.147)(264.447,8.147)(264.447,7.885)
\curveto(264.447,7.732)(264.600,7.722)(264.712,7.722)
\curveto(265.263,7.711)(265.467,7.531)(265.467,7.232)
\curveto(265.467,7.143)(265.453,7.079)(265.419,6.950)
\lineto(264.127,1.786)
\lineto(261.116,7.943)
\curveto(261.021,8.147)(261.001,8.147)(260.715,8.147)
\lineto(259.093,8.147)
\curveto(258.865,8.147)(258.712,8.147)(258.712,7.885)
\curveto(258.712,7.722)(258.854,7.722)(259.103,7.722)
\curveto(259.354,7.722)(259.613,7.711)(259.858,7.664)
\lineto(258.276,1.323)
\curveto(258.167,0.871)(257.967,0.514)(257.041,0.476)
\curveto(256.956,0.476)(256.793,0.466)(256.793,0.228)
\curveto(256.793,0.099)(256.888,0.051)(256.967,0.051)
\curveto(257.361,0.051)(257.797,0.099)(258.201,0.099)
\curveto(258.487,0.099)(259.174,0.051)(259.460,0.051)
\curveto(259.576,0.051)(259.695,0.109)(259.695,0.303)
\curveto(259.695,0.466)(259.552,0.476)(259.422,0.476)
\curveto(258.674,0.504)(258.674,0.813)(258.674,0.976)
\curveto(258.674,1.024)(258.674,1.082)(258.722,1.276)
\lineto(260.242,7.337)
\lineto(263.702,0.255)
\curveto(263.797,0.061)(263.845,0.051)(263.960,0.051)
\curveto(264.154,0.051)(264.154,0.089)(264.212,0.303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.858,6.854)
\lineto(265.882,6.939)
\lineto(265.909,7.021)
\lineto(265.923,7.062)
\lineto(265.936,7.099)
\lineto(265.953,7.140)
\lineto(265.970,7.177)
\lineto(265.991,7.215)
\lineto(266.011,7.252)
\lineto(266.035,7.286)
\lineto(266.059,7.320)
\lineto(266.083,7.354)
\lineto(266.113,7.385)
\lineto(266.144,7.419)
\lineto(266.175,7.446)
\lineto(266.209,7.477)
\lineto(266.249,7.504)
\lineto(266.287,7.531)
\lineto(266.331,7.555)
\lineto(266.379,7.579)
\lineto(266.426,7.599)
\lineto(266.477,7.620)
\lineto(266.535,7.637)
\lineto(266.593,7.654)
\lineto(266.658,7.671)
\lineto(266.722,7.684)
\lineto(266.794,7.694)
\lineto(266.865,7.705)
\lineto(266.906,7.708)
\lineto(266.943,7.711)
\lineto(266.984,7.715)
\lineto(267.028,7.718)
\lineto(267.069,7.718)
\lineto(267.113,7.722)
\curveto(267.171,7.722)(267.352,7.732)(267.352,7.980)
\curveto(267.352,8.052)(267.294,8.147)(267.171,8.147)
\curveto(266.783,8.147)(266.341,8.099)(265.940,8.099)
\curveto(265.658,8.099)(264.970,8.147)(264.685,8.147)
\curveto(264.627,8.147)(264.447,8.147)(264.447,7.885)
\curveto(264.447,7.732)(264.600,7.722)(264.712,7.722)
\curveto(265.263,7.711)(265.467,7.531)(265.467,7.232)
\curveto(265.467,7.143)(265.453,7.079)(265.419,6.950)
\lineto(264.127,1.786)
\lineto(261.116,7.943)
\curveto(261.021,8.147)(261.001,8.147)(260.715,8.147)
\lineto(259.093,8.147)
\curveto(258.865,8.147)(258.712,8.147)(258.712,7.885)
\curveto(258.712,7.722)(258.854,7.722)(259.103,7.722)
\curveto(259.354,7.722)(259.613,7.711)(259.858,7.664)
\lineto(258.276,1.323)
\curveto(258.167,0.871)(257.967,0.514)(257.041,0.476)
\curveto(256.956,0.476)(256.793,0.466)(256.793,0.228)
\curveto(256.793,0.099)(256.888,0.051)(256.967,0.051)
\curveto(257.361,0.051)(257.797,0.099)(258.201,0.099)
\curveto(258.487,0.099)(259.174,0.051)(259.460,0.051)
\curveto(259.576,0.051)(259.695,0.109)(259.695,0.303)
\curveto(259.695,0.466)(259.552,0.476)(259.422,0.476)
\curveto(258.674,0.504)(258.674,0.813)(258.674,0.976)
\curveto(258.674,1.024)(258.674,1.082)(258.722,1.276)
\lineto(260.242,7.337)
\lineto(263.702,0.255)
\curveto(263.797,0.061)(263.845,0.051)(263.960,0.051)
\curveto(264.154,0.051)(264.154,0.089)(264.212,0.303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.989,60.816)
\lineto(73.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(63.989,60.816)
\lineto(48.989,60.816)
\lineto(48.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.989,60.816)
\curveto(73.989,63.578)(71.750,65.816)(68.989,65.816)
\curveto(66.227,65.816)(63.989,63.578)(63.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.989,60.816)
\lineto(113.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(103.989,60.816)
\lineto(88.989,60.816)
\lineto(88.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.989,60.816)
\curveto(113.989,63.577)(111.750,65.816)(108.989,65.816)
\curveto(106.227,65.816)(103.989,63.577)(103.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.989,60.816)
\lineto(183.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(173.989,60.816)
\lineto(158.989,60.816)
\lineto(158.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(183.989,60.816)
\curveto(183.989,63.577)(181.750,65.816)(178.989,65.816)
\curveto(176.227,65.816)(173.989,63.577)(173.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.989,60.816)
\lineto(223.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(213.989,60.816)
\lineto(198.989,60.816)
\lineto(198.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(223.989,60.816)
\curveto(223.989,63.577)(221.750,65.816)(218.989,65.816)
\curveto(216.227,65.816)(213.989,63.577)(213.989,60.816)
}
}
\end{pspicture}


==> diagrams/define-i.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-47.357](73.021,104.715)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(7.852,21.096)
\lineto(34.316,47.561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(67.852,21.096)
\lineto(7.852,81.096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(41.387,54.632)
\lineto(67.852,81.096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(34.316,47.561)
\curveto(32.364,49.513)(32.364,52.679)(34.316,54.632)
\curveto(36.269,56.584)(39.435,56.584)(41.387,54.632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.455,13.143)
\lineto(5.451,13.173)
\lineto(5.451,13.204)
\lineto(5.448,13.238)
\lineto(5.441,13.265)
\lineto(5.438,13.296)
\lineto(5.428,13.327)
\lineto(5.421,13.354)
\lineto(5.411,13.381)
\lineto(5.400,13.408)
\lineto(5.387,13.436)
\lineto(5.373,13.463)
\lineto(5.356,13.486)
\lineto(5.343,13.510)
\lineto(5.322,13.534)
\lineto(5.305,13.554)
\lineto(5.285,13.575)
\lineto(5.264,13.595)
\lineto(5.244,13.616)
\lineto(5.220,13.633)
\lineto(5.196,13.650)
\lineto(5.169,13.667)
\lineto(5.145,13.680)
\lineto(5.115,13.694)
\lineto(5.088,13.708)
\lineto(5.060,13.718)
\lineto(5.030,13.728)
\lineto(4.996,13.735)
\lineto(4.965,13.742)
\lineto(4.931,13.749)
\lineto(4.897,13.752)
\lineto(4.863,13.752)
\lineto(4.826,13.756)
\curveto(4.363,13.756)(3.907,13.313)(3.907,12.858)
\curveto(3.907,12.531)(4.145,12.245)(4.557,12.245)
\curveto(4.945,12.245)(5.455,12.633)(5.455,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.455,13.143)
\lineto(5.451,13.173)
\lineto(5.451,13.204)
\lineto(5.448,13.238)
\lineto(5.441,13.265)
\lineto(5.438,13.296)
\lineto(5.428,13.327)
\lineto(5.421,13.354)
\lineto(5.411,13.381)
\lineto(5.400,13.408)
\lineto(5.387,13.436)
\lineto(5.373,13.463)
\lineto(5.356,13.486)
\lineto(5.343,13.510)
\lineto(5.322,13.534)
\lineto(5.305,13.554)
\lineto(5.285,13.575)
\lineto(5.264,13.595)
\lineto(5.244,13.616)
\lineto(5.220,13.633)
\lineto(5.196,13.650)
\lineto(5.169,13.667)
\lineto(5.145,13.680)
\lineto(5.115,13.694)
\lineto(5.088,13.708)
\lineto(5.060,13.718)
\lineto(5.030,13.728)
\lineto(4.996,13.735)
\lineto(4.965,13.742)
\lineto(4.931,13.749)
\lineto(4.897,13.752)
\lineto(4.863,13.752)
\lineto(4.826,13.756)
\curveto(4.363,13.756)(3.907,13.313)(3.907,12.858)
\curveto(3.907,12.531)(4.145,12.245)(4.557,12.245)
\curveto(4.945,12.245)(5.455,12.633)(5.455,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.162,6.772)
\lineto(4.179,6.816)
\lineto(4.196,6.857)
\lineto(4.213,6.897)
\lineto(4.230,6.935)
\lineto(4.244,6.969)
\lineto(4.257,7.003)
\lineto(4.268,7.034)
\lineto(4.281,7.064)
\lineto(4.291,7.095)
\lineto(4.305,7.122)
\lineto(4.315,7.149)
\lineto(4.322,7.177)
\lineto(4.332,7.200)
\lineto(4.343,7.224)
\lineto(4.359,7.275)
\lineto(4.376,7.323)
\lineto(4.393,7.370)
\lineto(4.404,7.394)
\lineto(4.414,7.421)
\lineto(4.424,7.448)
\lineto(4.431,7.476)
\lineto(4.445,7.503)
\lineto(4.455,7.533)
\lineto(4.465,7.567)
\lineto(4.479,7.598)
\lineto(4.489,7.636)
\lineto(4.502,7.673)
\lineto(4.519,7.710)
\lineto(4.533,7.755)
\curveto(4.672,8.095)(4.757,8.326)(4.757,8.653)
\curveto(4.757,9.411)(4.217,10.037)(3.366,10.037)
\curveto(1.774,10.037)(1.128,7.585)(1.128,7.428)
\curveto(1.128,7.258)(1.298,7.258)(1.335,7.258)
\curveto(1.506,7.258)(1.519,7.295)(1.604,7.568)
\curveto(2.063,9.163)(2.737,9.666)(3.315,9.666)
\curveto(3.451,9.666)(3.740,9.666)(3.740,9.126)
\curveto(3.740,8.768)(3.621,8.411)(3.550,8.241)
\curveto(3.417,7.802)(2.652,5.840)(2.380,5.105)
\curveto(2.216,4.669)(1.992,4.108)(1.992,3.751)
\curveto(1.992,2.958)(2.567,2.363)(3.387,2.363)
\curveto(4.975,2.363)(5.601,4.819)(5.601,4.972)
\curveto(5.601,5.142)(5.455,5.142)(5.400,5.142)
\curveto(5.230,5.142)(5.230,5.091)(5.145,4.836)
\curveto(4.842,3.771)(4.285,2.737)(3.417,2.737)
\curveto(3.131,2.737)(3.009,2.907)(3.009,3.295)
\curveto(3.009,3.720)(3.114,3.959)(3.502,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.162,6.772)
\lineto(4.179,6.816)
\lineto(4.196,6.857)
\lineto(4.213,6.897)
\lineto(4.230,6.935)
\lineto(4.244,6.969)
\lineto(4.257,7.003)
\lineto(4.268,7.034)
\lineto(4.281,7.064)
\lineto(4.291,7.095)
\lineto(4.305,7.122)
\lineto(4.315,7.149)
\lineto(4.322,7.177)
\lineto(4.332,7.200)
\lineto(4.343,7.224)
\lineto(4.359,7.275)
\lineto(4.376,7.323)
\lineto(4.393,7.370)
\lineto(4.404,7.394)
\lineto(4.414,7.421)
\lineto(4.424,7.448)
\lineto(4.431,7.476)
\lineto(4.445,7.503)
\lineto(4.455,7.533)
\lineto(4.465,7.567)
\lineto(4.479,7.598)
\lineto(4.489,7.636)
\lineto(4.502,7.673)
\lineto(4.519,7.710)
\lineto(4.533,7.755)
\curveto(4.672,8.095)(4.757,8.326)(4.757,8.653)
\curveto(4.757,9.411)(4.217,10.037)(3.366,10.037)
\curveto(1.774,10.037)(1.128,7.585)(1.128,7.428)
\curveto(1.128,7.258)(1.298,7.258)(1.335,7.258)
\curveto(1.506,7.258)(1.519,7.295)(1.604,7.568)
\curveto(2.063,9.163)(2.737,9.666)(3.315,9.666)
\curveto(3.451,9.666)(3.740,9.666)(3.740,9.126)
\curveto(3.740,8.768)(3.621,8.411)(3.550,8.241)
\curveto(3.417,7.802)(2.652,5.840)(2.380,5.105)
\curveto(2.216,4.669)(1.992,4.108)(1.992,3.751)
\curveto(1.992,2.958)(2.567,2.363)(3.387,2.363)
\curveto(4.975,2.363)(5.601,4.819)(5.601,4.972)
\curveto(5.601,5.142)(5.455,5.142)(5.400,5.142)
\curveto(5.230,5.142)(5.230,5.091)(5.145,4.836)
\curveto(4.842,3.771)(4.285,2.737)(3.417,2.737)
\curveto(3.131,2.737)(3.009,2.907)(3.009,3.295)
\curveto(3.009,3.720)(3.114,3.959)(3.502,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.445,7.557)
\lineto(10.445,7.571)
\lineto(10.445,7.585)
\lineto(10.445,7.602)
\lineto(10.445,7.616)
\lineto(10.445,7.626)
\lineto(10.445,7.640)
\lineto(10.445,7.653)
\lineto(10.445,7.664)
\lineto(10.445,7.677)
\lineto(10.442,7.688)
\lineto(10.442,7.698)
\lineto(10.442,7.708)
\lineto(10.442,7.718)
\lineto(10.438,7.729)
\lineto(10.438,7.739)
\lineto(10.438,7.745)
\lineto(10.435,7.756)
\lineto(10.435,7.762)
\lineto(10.431,7.773)
\lineto(10.431,7.779)
\lineto(10.425,7.793)
\lineto(10.421,7.807)
\lineto(10.414,7.817)
\lineto(10.408,7.827)
\lineto(10.401,7.838)
\lineto(10.394,7.848)
\lineto(10.384,7.855)
\lineto(10.374,7.861)
\lineto(10.363,7.868)
\lineto(10.350,7.872)
\lineto(10.336,7.875)
\lineto(10.319,7.882)
\lineto(10.312,7.882)
\lineto(10.305,7.882)
\lineto(10.295,7.885)
\lineto(10.285,7.885)
\lineto(10.278,7.889)
\lineto(10.268,7.889)
\lineto(10.258,7.889)
\lineto(10.248,7.889)
\lineto(10.237,7.889)
\lineto(10.224,7.892)
\lineto(10.214,7.892)
\lineto(10.200,7.892)
\lineto(10.190,7.892)
\lineto(10.176,7.892)
\lineto(10.163,7.892)
\lineto(10.149,7.892)
\lineto(10.135,7.892)
\lineto(10.118,7.892)
\lineto(10.105,7.892)
\lineto(10.088,7.892)
\curveto(9.329,7.144)(8.254,7.134)(7.768,7.134)
\lineto(7.768,6.709)
\curveto(8.054,6.709)(8.836,6.709)(9.482,7.039)
\lineto(9.482,0.994)
\curveto(9.482,0.599)(9.482,0.446)(8.299,0.446)
\lineto(7.853,0.446)
\lineto(7.853,0.021)
\curveto(8.064,0.031)(9.520,0.069)(9.962,0.069)
\curveto(10.329,0.069)(11.823,0.031)(12.081,0.021)
\lineto(12.081,0.446)
\lineto(11.632,0.446)
\curveto(10.445,0.446)(10.445,0.599)(10.445,0.994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.445,7.557)
\lineto(10.445,7.571)
\lineto(10.445,7.585)
\lineto(10.445,7.602)
\lineto(10.445,7.616)
\lineto(10.445,7.626)
\lineto(10.445,7.640)
\lineto(10.445,7.653)
\lineto(10.445,7.664)
\lineto(10.445,7.677)
\lineto(10.442,7.688)
\lineto(10.442,7.698)
\lineto(10.442,7.708)
\lineto(10.442,7.718)
\lineto(10.438,7.729)
\lineto(10.438,7.739)
\lineto(10.438,7.745)
\lineto(10.435,7.756)
\lineto(10.435,7.762)
\lineto(10.431,7.773)
\lineto(10.431,7.779)
\lineto(10.425,7.793)
\lineto(10.421,7.807)
\lineto(10.414,7.817)
\lineto(10.408,7.827)
\lineto(10.401,7.838)
\lineto(10.394,7.848)
\lineto(10.384,7.855)
\lineto(10.374,7.861)
\lineto(10.363,7.868)
\lineto(10.350,7.872)
\lineto(10.336,7.875)
\lineto(10.319,7.882)
\lineto(10.312,7.882)
\lineto(10.305,7.882)
\lineto(10.295,7.885)
\lineto(10.285,7.885)
\lineto(10.278,7.889)
\lineto(10.268,7.889)
\lineto(10.258,7.889)
\lineto(10.248,7.889)
\lineto(10.237,7.889)
\lineto(10.224,7.892)
\lineto(10.214,7.892)
\lineto(10.200,7.892)
\lineto(10.190,7.892)
\lineto(10.176,7.892)
\lineto(10.163,7.892)
\lineto(10.149,7.892)
\lineto(10.135,7.892)
\lineto(10.118,7.892)
\lineto(10.105,7.892)
\lineto(10.088,7.892)
\curveto(9.329,7.144)(8.254,7.134)(7.768,7.134)
\lineto(7.768,6.709)
\curveto(8.054,6.709)(8.836,6.709)(9.482,7.039)
\lineto(9.482,0.994)
\curveto(9.482,0.599)(9.482,0.446)(8.299,0.446)
\lineto(7.853,0.446)
\lineto(7.853,0.021)
\curveto(8.064,0.031)(9.520,0.069)(9.962,0.069)
\curveto(10.329,0.069)(11.823,0.031)(12.081,0.021)
\lineto(12.081,0.446)
\lineto(11.632,0.446)
\curveto(10.445,0.446)(10.445,0.599)(10.445,0.994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.264,13.143)
\lineto(65.261,13.173)
\lineto(65.261,13.204)
\lineto(65.258,13.238)
\lineto(65.251,13.265)
\lineto(65.247,13.296)
\lineto(65.237,13.327)
\lineto(65.230,13.354)
\lineto(65.220,13.381)
\lineto(65.210,13.408)
\lineto(65.196,13.435)
\lineto(65.183,13.463)
\lineto(65.166,13.486)
\lineto(65.152,13.510)
\lineto(65.135,13.534)
\lineto(65.115,13.554)
\lineto(65.094,13.575)
\lineto(65.074,13.595)
\lineto(65.053,13.616)
\lineto(65.030,13.633)
\lineto(65.006,13.649)
\lineto(64.979,13.666)
\lineto(64.955,13.680)
\lineto(64.928,13.694)
\lineto(64.897,13.708)
\lineto(64.870,13.718)
\lineto(64.839,13.728)
\lineto(64.809,13.735)
\lineto(64.775,13.742)
\lineto(64.740,13.748)
\lineto(64.706,13.752)
\lineto(64.672,13.752)
\lineto(64.635,13.755)
\curveto(64.172,13.755)(63.717,13.313)(63.717,12.857)
\curveto(63.717,12.531)(63.955,12.245)(64.366,12.245)
\curveto(64.754,12.245)(65.264,12.633)(65.264,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.264,13.143)
\lineto(65.261,13.173)
\lineto(65.261,13.204)
\lineto(65.258,13.238)
\lineto(65.251,13.265)
\lineto(65.247,13.296)
\lineto(65.237,13.327)
\lineto(65.230,13.354)
\lineto(65.220,13.381)
\lineto(65.210,13.408)
\lineto(65.196,13.435)
\lineto(65.183,13.463)
\lineto(65.166,13.486)
\lineto(65.152,13.510)
\lineto(65.135,13.534)
\lineto(65.115,13.554)
\lineto(65.094,13.575)
\lineto(65.074,13.595)
\lineto(65.053,13.616)
\lineto(65.030,13.633)
\lineto(65.006,13.649)
\lineto(64.979,13.666)
\lineto(64.955,13.680)
\lineto(64.928,13.694)
\lineto(64.897,13.708)
\lineto(64.870,13.718)
\lineto(64.839,13.728)
\lineto(64.809,13.735)
\lineto(64.775,13.742)
\lineto(64.740,13.748)
\lineto(64.706,13.752)
\lineto(64.672,13.752)
\lineto(64.635,13.755)
\curveto(64.172,13.755)(63.717,13.313)(63.717,12.857)
\curveto(63.717,12.531)(63.955,12.245)(64.366,12.245)
\curveto(64.754,12.245)(65.264,12.633)(65.264,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.972,6.771)
\lineto(63.989,6.816)
\lineto(64.006,6.856)
\lineto(64.023,6.897)
\lineto(64.040,6.935)
\lineto(64.053,6.969)
\lineto(64.067,7.003)
\lineto(64.081,7.033)
\lineto(64.091,7.064)
\lineto(64.101,7.095)
\lineto(64.115,7.122)
\lineto(64.125,7.149)
\lineto(64.135,7.176)
\lineto(64.142,7.200)
\lineto(64.152,7.224)
\lineto(64.169,7.275)
\lineto(64.186,7.322)
\lineto(64.203,7.370)
\lineto(64.213,7.394)
\lineto(64.223,7.421)
\lineto(64.234,7.448)
\lineto(64.244,7.475)
\lineto(64.254,7.503)
\lineto(64.264,7.533)
\lineto(64.274,7.567)
\lineto(64.288,7.598)
\lineto(64.302,7.635)
\lineto(64.315,7.673)
\lineto(64.329,7.710)
\lineto(64.342,7.754)
\curveto(64.482,8.095)(64.567,8.326)(64.567,8.653)
\curveto(64.567,9.411)(64.026,10.037)(63.176,10.037)
\curveto(61.584,10.037)(60.937,7.584)(60.937,7.428)
\curveto(60.937,7.258)(61.108,7.258)(61.145,7.258)
\curveto(61.315,7.258)(61.329,7.295)(61.414,7.567)
\curveto(61.873,9.163)(62.546,9.666)(63.128,9.666)
\curveto(63.261,9.666)(63.553,9.666)(63.553,9.125)
\curveto(63.553,8.768)(63.431,8.411)(63.359,8.241)
\curveto(63.227,7.802)(62.461,5.839)(62.193,5.105)
\curveto(62.026,4.669)(61.805,4.108)(61.805,3.751)
\curveto(61.805,2.958)(62.376,2.363)(63.196,2.363)
\curveto(64.785,2.363)(65.411,4.819)(65.411,4.972)
\curveto(65.411,5.142)(65.264,5.142)(65.210,5.142)
\curveto(65.040,5.142)(65.040,5.091)(64.955,4.836)
\curveto(64.652,3.771)(64.094,2.737)(63.227,2.737)
\curveto(62.941,2.737)(62.819,2.907)(62.819,3.295)
\curveto(62.819,3.720)(62.924,3.958)(63.312,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.972,6.771)
\lineto(63.989,6.816)
\lineto(64.006,6.856)
\lineto(64.023,6.897)
\lineto(64.040,6.935)
\lineto(64.053,6.969)
\lineto(64.067,7.003)
\lineto(64.081,7.033)
\lineto(64.091,7.064)
\lineto(64.101,7.095)
\lineto(64.115,7.122)
\lineto(64.125,7.149)
\lineto(64.135,7.176)
\lineto(64.142,7.200)
\lineto(64.152,7.224)
\lineto(64.169,7.275)
\lineto(64.186,7.322)
\lineto(64.203,7.370)
\lineto(64.213,7.394)
\lineto(64.223,7.421)
\lineto(64.234,7.448)
\lineto(64.244,7.475)
\lineto(64.254,7.503)
\lineto(64.264,7.533)
\lineto(64.274,7.567)
\lineto(64.288,7.598)
\lineto(64.302,7.635)
\lineto(64.315,7.673)
\lineto(64.329,7.710)
\lineto(64.342,7.754)
\curveto(64.482,8.095)(64.567,8.326)(64.567,8.653)
\curveto(64.567,9.411)(64.026,10.037)(63.176,10.037)
\curveto(61.584,10.037)(60.937,7.584)(60.937,7.428)
\curveto(60.937,7.258)(61.108,7.258)(61.145,7.258)
\curveto(61.315,7.258)(61.329,7.295)(61.414,7.567)
\curveto(61.873,9.163)(62.546,9.666)(63.128,9.666)
\curveto(63.261,9.666)(63.553,9.666)(63.553,9.125)
\curveto(63.553,8.768)(63.431,8.411)(63.359,8.241)
\curveto(63.227,7.802)(62.461,5.839)(62.193,5.105)
\curveto(62.026,4.669)(61.805,4.108)(61.805,3.751)
\curveto(61.805,2.958)(62.376,2.363)(63.196,2.363)
\curveto(64.785,2.363)(65.411,4.819)(65.411,4.972)
\curveto(65.411,5.142)(65.264,5.142)(65.210,5.142)
\curveto(65.040,5.142)(65.040,5.091)(64.955,4.836)
\curveto(64.652,3.771)(64.094,2.737)(63.227,2.737)
\curveto(62.941,2.737)(62.819,2.907)(62.819,3.295)
\curveto(62.819,3.720)(62.924,3.958)(63.312,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.272,2.179)
\lineto(71.867,2.179)
\curveto(71.833,1.917)(71.710,1.217)(71.557,1.098)
\curveto(71.469,1.029)(70.554,1.029)(70.387,1.029)
\lineto(68.203,1.029)
\curveto(69.448,2.128)(69.863,2.458)(70.574,3.016)
\curveto(71.452,3.720)(72.272,4.451)(72.272,5.581)
\curveto(72.272,7.013)(71.016,7.890)(69.496,7.890)
\curveto(68.030,7.890)(67.030,6.860)(67.030,5.771)
\curveto(67.030,5.166)(67.540,5.105)(67.662,5.105)
\curveto(67.945,5.105)(68.288,5.309)(68.288,5.734)
\curveto(68.288,5.945)(68.203,6.360)(67.588,6.360)
\curveto(67.955,7.200)(68.761,7.462)(69.319,7.462)
\curveto(70.506,7.462)(71.122,6.540)(71.122,5.581)
\curveto(71.122,4.547)(70.387,3.730)(70.006,3.305)
\lineto(67.152,0.482)
\curveto(67.030,0.376)(67.030,0.349)(67.030,0.019)
\lineto(71.914,0.019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.272,2.179)
\lineto(71.867,2.179)
\curveto(71.833,1.917)(71.710,1.217)(71.557,1.098)
\curveto(71.469,1.029)(70.554,1.029)(70.387,1.029)
\lineto(68.203,1.029)
\curveto(69.448,2.128)(69.863,2.458)(70.574,3.016)
\curveto(71.452,3.720)(72.272,4.451)(72.272,5.581)
\curveto(72.272,7.013)(71.016,7.890)(69.496,7.890)
\curveto(68.030,7.890)(67.030,6.860)(67.030,5.771)
\curveto(67.030,5.166)(67.540,5.105)(67.662,5.105)
\curveto(67.945,5.105)(68.288,5.309)(68.288,5.734)
\curveto(68.288,5.945)(68.203,6.360)(67.588,6.360)
\curveto(67.955,7.200)(68.761,7.462)(69.319,7.462)
\curveto(70.506,7.462)(71.122,6.540)(71.122,5.581)
\curveto(71.122,4.547)(70.387,3.730)(70.006,3.305)
\lineto(67.152,0.482)
\curveto(67.030,0.376)(67.030,0.349)(67.030,0.019)
\lineto(71.914,0.019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.149,104.088)
\lineto(67.149,104.119)
\lineto(67.145,104.146)
\lineto(67.142,104.177)
\lineto(67.139,104.208)
\lineto(67.132,104.235)
\lineto(67.125,104.262)
\lineto(67.115,104.293)
\lineto(67.105,104.320)
\lineto(67.094,104.344)
\lineto(67.081,104.371)
\lineto(67.067,104.398)
\lineto(67.054,104.422)
\lineto(67.037,104.446)
\lineto(67.020,104.469)
\lineto(66.999,104.493)
\lineto(66.979,104.513)
\lineto(66.958,104.534)
\lineto(66.934,104.554)
\lineto(66.914,104.571)
\lineto(66.887,104.592)
\lineto(66.863,104.606)
\lineto(66.836,104.623)
\lineto(66.805,104.636)
\lineto(66.778,104.650)
\lineto(66.747,104.660)
\lineto(66.717,104.671)
\lineto(66.683,104.681)
\lineto(66.649,104.687)
\lineto(66.615,104.691)
\lineto(66.581,104.698)
\lineto(66.543,104.698)
\lineto(66.506,104.701)
\curveto(66.115,104.701)(65.608,104.307)(65.608,103.803)
\curveto(65.608,103.463)(65.843,103.191)(66.237,103.191)
\curveto(66.693,103.191)(67.149,103.633)(67.149,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.149,104.088)
\lineto(67.149,104.119)
\lineto(67.145,104.146)
\lineto(67.142,104.177)
\lineto(67.139,104.208)
\lineto(67.132,104.235)
\lineto(67.125,104.262)
\lineto(67.115,104.293)
\lineto(67.105,104.320)
\lineto(67.094,104.344)
\lineto(67.081,104.371)
\lineto(67.067,104.398)
\lineto(67.054,104.422)
\lineto(67.037,104.446)
\lineto(67.020,104.469)
\lineto(66.999,104.493)
\lineto(66.979,104.513)
\lineto(66.958,104.534)
\lineto(66.934,104.554)
\lineto(66.914,104.571)
\lineto(66.887,104.592)
\lineto(66.863,104.606)
\lineto(66.836,104.623)
\lineto(66.805,104.636)
\lineto(66.778,104.650)
\lineto(66.747,104.660)
\lineto(66.717,104.671)
\lineto(66.683,104.681)
\lineto(66.649,104.687)
\lineto(66.615,104.691)
\lineto(66.581,104.698)
\lineto(66.543,104.698)
\lineto(66.506,104.701)
\curveto(66.115,104.701)(65.608,104.307)(65.608,103.803)
\curveto(65.608,103.463)(65.843,103.191)(66.237,103.191)
\curveto(66.693,103.191)(67.149,103.633)(67.149,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.744,92.649)
\lineto(63.710,92.530)
\lineto(63.676,92.411)
\lineto(63.638,92.295)
\lineto(63.598,92.183)
\lineto(63.557,92.071)
\lineto(63.512,91.962)
\lineto(63.465,91.856)
\lineto(63.414,91.754)
\lineto(63.359,91.652)
\lineto(63.305,91.554)
\lineto(63.251,91.458)
\lineto(63.189,91.370)
\lineto(63.128,91.281)
\lineto(63.067,91.196)
\lineto(63.002,91.115)
\lineto(62.934,91.037)
\lineto(62.866,90.962)
\lineto(62.795,90.894)
\lineto(62.723,90.829)
\lineto(62.648,90.764)
\lineto(62.574,90.710)
\lineto(62.495,90.656)
\lineto(62.417,90.608)
\lineto(62.339,90.564)
\lineto(62.257,90.523)
\lineto(62.176,90.489)
\lineto(62.091,90.462)
\lineto(62.006,90.435)
\lineto(61.921,90.418)
\lineto(61.836,90.404)
\lineto(61.747,90.394)
\lineto(61.659,90.390)
\curveto(61.560,90.390)(61.305,90.390)(60.995,90.546)
\curveto(61.506,90.669)(61.761,91.104)(61.761,91.444)
\curveto(61.761,91.713)(61.574,92.040)(61.118,92.040)
\curveto(60.693,92.040)(60.203,91.683)(60.203,91.070)
\curveto(60.203,90.390)(60.880,90.019)(61.693,90.019)
\curveto(62.876,90.019)(64.455,90.917)(64.880,92.598)
\lineto(66.438,98.799)
\curveto(66.523,99.139)(66.523,99.374)(66.523,99.428)
\curveto(66.523,100.394)(65.812,100.983)(64.965,100.983)
\curveto(63.234,100.983)(62.271,98.530)(62.271,98.374)
\curveto(62.271,98.203)(62.434,98.203)(62.472,98.203)
\curveto(62.628,98.203)(62.642,98.227)(62.774,98.544)
\curveto(63.200,99.581)(63.982,100.612)(64.911,100.612)
\curveto(65.152,100.612)(65.455,100.544)(65.455,99.836)
\curveto(65.455,99.442)(65.400,99.258)(65.336,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.744,92.649)
\lineto(63.710,92.530)
\lineto(63.676,92.411)
\lineto(63.638,92.295)
\lineto(63.598,92.183)
\lineto(63.557,92.071)
\lineto(63.512,91.962)
\lineto(63.465,91.856)
\lineto(63.414,91.754)
\lineto(63.359,91.652)
\lineto(63.305,91.554)
\lineto(63.251,91.458)
\lineto(63.189,91.370)
\lineto(63.128,91.281)
\lineto(63.067,91.196)
\lineto(63.002,91.115)
\lineto(62.934,91.037)
\lineto(62.866,90.962)
\lineto(62.795,90.894)
\lineto(62.723,90.829)
\lineto(62.648,90.764)
\lineto(62.574,90.710)
\lineto(62.495,90.656)
\lineto(62.417,90.608)
\lineto(62.339,90.564)
\lineto(62.257,90.523)
\lineto(62.176,90.489)
\lineto(62.091,90.462)
\lineto(62.006,90.435)
\lineto(61.921,90.418)
\lineto(61.836,90.404)
\lineto(61.747,90.394)
\lineto(61.659,90.390)
\curveto(61.560,90.390)(61.305,90.390)(60.995,90.546)
\curveto(61.506,90.669)(61.761,91.104)(61.761,91.444)
\curveto(61.761,91.713)(61.574,92.040)(61.118,92.040)
\curveto(60.693,92.040)(60.203,91.683)(60.203,91.070)
\curveto(60.203,90.390)(60.880,90.019)(61.693,90.019)
\curveto(62.876,90.019)(64.455,90.917)(64.880,92.598)
\lineto(66.438,98.799)
\curveto(66.523,99.139)(66.523,99.374)(66.523,99.428)
\curveto(66.523,100.394)(65.812,100.983)(64.965,100.983)
\curveto(63.234,100.983)(62.271,98.530)(62.271,98.374)
\curveto(62.271,98.203)(62.434,98.203)(62.472,98.203)
\curveto(62.628,98.203)(62.642,98.227)(62.774,98.544)
\curveto(63.200,99.581)(63.982,100.612)(64.911,100.612)
\curveto(65.152,100.612)(65.455,100.544)(65.455,99.836)
\curveto(65.455,99.442)(65.400,99.258)(65.336,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.370,98.503)
\lineto(71.370,98.517)
\lineto(71.370,98.531)
\lineto(71.370,98.547)
\lineto(71.370,98.561)
\lineto(71.370,98.571)
\lineto(71.370,98.585)
\lineto(71.370,98.599)
\lineto(71.370,98.609)
\lineto(71.370,98.623)
\lineto(71.370,98.633)
\lineto(71.367,98.643)
\lineto(71.367,98.654)
\lineto(71.367,98.664)
\lineto(71.363,98.674)
\lineto(71.363,98.684)
\lineto(71.363,98.691)
\lineto(71.360,98.701)
\lineto(71.360,98.708)
\lineto(71.357,98.718)
\lineto(71.357,98.725)
\lineto(71.353,98.739)
\lineto(71.346,98.753)
\lineto(71.340,98.763)
\lineto(71.333,98.773)
\lineto(71.326,98.783)
\lineto(71.319,98.794)
\lineto(71.309,98.800)
\lineto(71.299,98.807)
\lineto(71.288,98.814)
\lineto(71.275,98.817)
\lineto(71.261,98.821)
\lineto(71.244,98.827)
\lineto(71.237,98.827)
\lineto(71.231,98.827)
\lineto(71.220,98.831)
\lineto(71.210,98.831)
\lineto(71.203,98.835)
\lineto(71.193,98.835)
\lineto(71.183,98.835)
\lineto(71.173,98.835)
\lineto(71.163,98.835)
\lineto(71.149,98.838)
\lineto(71.139,98.838)
\lineto(71.125,98.838)
\lineto(71.115,98.838)
\lineto(71.101,98.838)
\lineto(71.088,98.838)
\lineto(71.074,98.838)
\lineto(71.061,98.838)
\lineto(71.047,98.838)
\lineto(71.030,98.838)
\lineto(71.016,98.838)
\curveto(70.254,98.090)(69.180,98.079)(68.693,98.079)
\lineto(68.693,97.654)
\curveto(68.979,97.654)(69.761,97.654)(70.411,97.984)
\lineto(70.411,91.940)
\curveto(70.411,91.545)(70.411,91.392)(69.224,91.392)
\lineto(68.778,91.392)
\lineto(68.778,90.967)
\curveto(68.989,90.977)(70.445,91.014)(70.887,91.014)
\curveto(71.254,91.014)(72.748,90.977)(73.006,90.967)
\lineto(73.006,91.392)
\lineto(72.557,91.392)
\curveto(71.370,91.392)(71.370,91.545)(71.370,91.940)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.370,98.503)
\lineto(71.370,98.517)
\lineto(71.370,98.531)
\lineto(71.370,98.547)
\lineto(71.370,98.561)
\lineto(71.370,98.571)
\lineto(71.370,98.585)
\lineto(71.370,98.599)
\lineto(71.370,98.609)
\lineto(71.370,98.623)
\lineto(71.370,98.633)
\lineto(71.367,98.643)
\lineto(71.367,98.654)
\lineto(71.367,98.664)
\lineto(71.363,98.674)
\lineto(71.363,98.684)
\lineto(71.363,98.691)
\lineto(71.360,98.701)
\lineto(71.360,98.708)
\lineto(71.357,98.718)
\lineto(71.357,98.725)
\lineto(71.353,98.739)
\lineto(71.346,98.753)
\lineto(71.340,98.763)
\lineto(71.333,98.773)
\lineto(71.326,98.783)
\lineto(71.319,98.794)
\lineto(71.309,98.800)
\lineto(71.299,98.807)
\lineto(71.288,98.814)
\lineto(71.275,98.817)
\lineto(71.261,98.821)
\lineto(71.244,98.827)
\lineto(71.237,98.827)
\lineto(71.231,98.827)
\lineto(71.220,98.831)
\lineto(71.210,98.831)
\lineto(71.203,98.835)
\lineto(71.193,98.835)
\lineto(71.183,98.835)
\lineto(71.173,98.835)
\lineto(71.163,98.835)
\lineto(71.149,98.838)
\lineto(71.139,98.838)
\lineto(71.125,98.838)
\lineto(71.115,98.838)
\lineto(71.101,98.838)
\lineto(71.088,98.838)
\lineto(71.074,98.838)
\lineto(71.061,98.838)
\lineto(71.047,98.838)
\lineto(71.030,98.838)
\lineto(71.016,98.838)
\curveto(70.254,98.090)(69.180,98.079)(68.693,98.079)
\lineto(68.693,97.654)
\curveto(68.979,97.654)(69.761,97.654)(70.411,97.984)
\lineto(70.411,91.940)
\curveto(70.411,91.545)(70.411,91.392)(69.224,91.392)
\lineto(68.778,91.392)
\lineto(68.778,90.967)
\curveto(68.989,90.977)(70.445,91.014)(70.887,91.014)
\curveto(71.254,91.014)(72.748,90.977)(73.006,90.967)
\lineto(73.006,91.392)
\lineto(72.557,91.392)
\curveto(71.370,91.392)(71.370,91.545)(71.370,91.940)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.960,104.088)
\lineto(6.960,104.119)
\lineto(6.957,104.146)
\lineto(6.953,104.177)
\lineto(6.950,104.208)
\lineto(6.943,104.235)
\lineto(6.936,104.262)
\lineto(6.926,104.293)
\lineto(6.916,104.320)
\lineto(6.906,104.344)
\lineto(6.892,104.371)
\lineto(6.878,104.398)
\lineto(6.865,104.422)
\lineto(6.848,104.446)
\lineto(6.831,104.469)
\lineto(6.810,104.493)
\lineto(6.790,104.513)
\lineto(6.769,104.534)
\lineto(6.746,104.554)
\lineto(6.725,104.571)
\lineto(6.698,104.592)
\lineto(6.674,104.606)
\lineto(6.647,104.623)
\lineto(6.616,104.636)
\lineto(6.589,104.650)
\lineto(6.559,104.660)
\lineto(6.528,104.671)
\lineto(6.494,104.681)
\lineto(6.460,104.687)
\lineto(6.426,104.691)
\lineto(6.392,104.698)
\lineto(6.355,104.698)
\lineto(6.317,104.701)
\curveto(5.926,104.701)(5.419,104.307)(5.419,103.803)
\curveto(5.419,103.463)(5.654,103.191)(6.045,103.191)
\curveto(6.504,103.191)(6.960,103.633)(6.960,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.960,104.088)
\lineto(6.960,104.119)
\lineto(6.957,104.146)
\lineto(6.953,104.177)
\lineto(6.950,104.208)
\lineto(6.943,104.235)
\lineto(6.936,104.262)
\lineto(6.926,104.293)
\lineto(6.916,104.320)
\lineto(6.906,104.344)
\lineto(6.892,104.371)
\lineto(6.878,104.398)
\lineto(6.865,104.422)
\lineto(6.848,104.446)
\lineto(6.831,104.469)
\lineto(6.810,104.493)
\lineto(6.790,104.513)
\lineto(6.769,104.534)
\lineto(6.746,104.554)
\lineto(6.725,104.571)
\lineto(6.698,104.592)
\lineto(6.674,104.606)
\lineto(6.647,104.623)
\lineto(6.616,104.636)
\lineto(6.589,104.650)
\lineto(6.559,104.660)
\lineto(6.528,104.671)
\lineto(6.494,104.681)
\lineto(6.460,104.687)
\lineto(6.426,104.691)
\lineto(6.392,104.698)
\lineto(6.355,104.698)
\lineto(6.317,104.701)
\curveto(5.926,104.701)(5.419,104.307)(5.419,103.803)
\curveto(5.419,103.463)(5.654,103.191)(6.045,103.191)
\curveto(6.504,103.191)(6.960,103.633)(6.960,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.555,92.649)
\lineto(3.521,92.530)
\lineto(3.487,92.411)
\lineto(3.450,92.295)
\lineto(3.409,92.183)
\lineto(3.368,92.071)
\lineto(3.324,91.962)
\lineto(3.276,91.856)
\lineto(3.225,91.754)
\lineto(3.171,91.652)
\lineto(3.116,91.554)
\lineto(3.062,91.458)
\lineto(3.001,91.370)
\lineto(2.939,91.281)
\lineto(2.878,91.196)
\lineto(2.813,91.115)
\lineto(2.745,91.037)
\lineto(2.677,90.962)
\lineto(2.606,90.894)
\lineto(2.535,90.829)
\lineto(2.460,90.764)
\lineto(2.385,90.710)
\lineto(2.307,90.656)
\lineto(2.228,90.608)
\lineto(2.150,90.564)
\lineto(2.069,90.523)
\lineto(1.987,90.489)
\lineto(1.902,90.462)
\lineto(1.817,90.435)
\lineto(1.732,90.418)
\lineto(1.647,90.404)
\lineto(1.558,90.394)
\lineto(1.470,90.390)
\curveto(1.368,90.390)(1.113,90.390)(0.807,90.546)
\curveto(1.317,90.669)(1.572,91.104)(1.572,91.444)
\curveto(1.572,91.713)(1.385,92.040)(0.929,92.040)
\curveto(0.504,92.040)(0.014,91.683)(0.014,91.070)
\curveto(0.014,90.390)(0.687,90.019)(1.504,90.019)
\curveto(2.688,90.019)(4.266,90.917)(4.691,92.598)
\lineto(6.249,98.799)
\curveto(6.334,99.139)(6.334,99.374)(6.334,99.428)
\curveto(6.334,100.394)(5.620,100.983)(4.776,100.983)
\curveto(3.045,100.983)(2.082,98.530)(2.082,98.374)
\curveto(2.082,98.203)(2.245,98.203)(2.283,98.203)
\curveto(2.439,98.203)(2.453,98.227)(2.586,98.544)
\curveto(3.011,99.581)(3.793,100.612)(4.725,100.612)
\curveto(4.963,100.612)(5.266,100.544)(5.266,99.836)
\curveto(5.266,99.442)(5.212,99.258)(5.150,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.555,92.649)
\lineto(3.521,92.530)
\lineto(3.487,92.411)
\lineto(3.450,92.295)
\lineto(3.409,92.183)
\lineto(3.368,92.071)
\lineto(3.324,91.962)
\lineto(3.276,91.856)
\lineto(3.225,91.754)
\lineto(3.171,91.652)
\lineto(3.116,91.554)
\lineto(3.062,91.458)
\lineto(3.001,91.370)
\lineto(2.939,91.281)
\lineto(2.878,91.196)
\lineto(2.813,91.115)
\lineto(2.745,91.037)
\lineto(2.677,90.962)
\lineto(2.606,90.894)
\lineto(2.535,90.829)
\lineto(2.460,90.764)
\lineto(2.385,90.710)
\lineto(2.307,90.656)
\lineto(2.228,90.608)
\lineto(2.150,90.564)
\lineto(2.069,90.523)
\lineto(1.987,90.489)
\lineto(1.902,90.462)
\lineto(1.817,90.435)
\lineto(1.732,90.418)
\lineto(1.647,90.404)
\lineto(1.558,90.394)
\lineto(1.470,90.390)
\curveto(1.368,90.390)(1.113,90.390)(0.807,90.546)
\curveto(1.317,90.669)(1.572,91.104)(1.572,91.444)
\curveto(1.572,91.713)(1.385,92.040)(0.929,92.040)
\curveto(0.504,92.040)(0.014,91.683)(0.014,91.070)
\curveto(0.014,90.390)(0.687,90.019)(1.504,90.019)
\curveto(2.688,90.019)(4.266,90.917)(4.691,92.598)
\lineto(6.249,98.799)
\curveto(6.334,99.139)(6.334,99.374)(6.334,99.428)
\curveto(6.334,100.394)(5.620,100.983)(4.776,100.983)
\curveto(3.045,100.983)(2.082,98.530)(2.082,98.374)
\curveto(2.082,98.203)(2.245,98.203)(2.283,98.203)
\curveto(2.439,98.203)(2.453,98.227)(2.586,98.544)
\curveto(3.011,99.581)(3.793,100.612)(4.725,100.612)
\curveto(4.963,100.612)(5.266,100.544)(5.266,99.836)
\curveto(5.266,99.442)(5.212,99.258)(5.150,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.195,93.125)
\lineto(12.794,93.125)
\curveto(12.760,92.863)(12.637,92.163)(12.484,92.043)
\curveto(12.396,91.975)(11.481,91.975)(11.314,91.975)
\lineto(9.130,91.975)
\curveto(10.375,93.074)(10.790,93.404)(11.501,93.962)
\curveto(12.379,94.666)(13.195,95.397)(13.195,96.527)
\curveto(13.195,97.959)(11.943,98.836)(10.423,98.836)
\curveto(8.957,98.836)(7.957,97.806)(7.957,96.717)
\curveto(7.957,96.112)(8.467,96.051)(8.589,96.051)
\curveto(8.872,96.051)(9.215,96.255)(9.215,96.680)
\curveto(9.215,96.891)(9.130,97.306)(8.515,97.306)
\curveto(8.882,98.146)(9.688,98.408)(10.246,98.408)
\curveto(11.433,98.408)(12.049,97.486)(12.049,96.527)
\curveto(12.049,95.493)(11.314,94.676)(10.933,94.251)
\lineto(8.079,91.428)
\curveto(7.957,91.322)(7.957,91.295)(7.957,90.965)
\lineto(12.841,90.965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.195,93.125)
\lineto(12.794,93.125)
\curveto(12.760,92.863)(12.637,92.163)(12.484,92.043)
\curveto(12.396,91.975)(11.481,91.975)(11.314,91.975)
\lineto(9.130,91.975)
\curveto(10.375,93.074)(10.790,93.404)(11.501,93.962)
\curveto(12.379,94.666)(13.195,95.397)(13.195,96.527)
\curveto(13.195,97.959)(11.943,98.836)(10.423,98.836)
\curveto(8.957,98.836)(7.957,97.806)(7.957,96.717)
\curveto(7.957,96.112)(8.467,96.051)(8.589,96.051)
\curveto(8.872,96.051)(9.215,96.255)(9.215,96.680)
\curveto(9.215,96.891)(9.130,97.306)(8.515,97.306)
\curveto(8.882,98.146)(9.688,98.408)(10.246,98.408)
\curveto(11.433,98.408)(12.049,97.486)(12.049,96.527)
\curveto(12.049,95.493)(11.314,94.676)(10.933,94.251)
\lineto(8.079,91.428)
\curveto(7.957,91.322)(7.957,91.295)(7.957,90.965)
\lineto(12.841,90.965)
\closepath
}
}
\end{pspicture}


==> diagrams/define-r-sigma-example.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-145.400](177.131,300.801)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.840,300.221)
\lineto(46.840,300.251)
\lineto(46.837,300.281)
\lineto(46.834,300.311)
\lineto(46.831,300.341)
\lineto(46.824,300.371)
\lineto(46.817,300.401)
\lineto(46.807,300.431)
\lineto(46.797,300.461)
\lineto(46.786,300.481)
\lineto(46.773,300.511)
\lineto(46.759,300.541)
\lineto(46.745,300.561)
\lineto(46.728,300.581)
\lineto(46.711,300.601)
\lineto(46.690,300.621)
\lineto(46.670,300.641)
\lineto(46.649,300.661)
\lineto(46.625,300.681)
\lineto(46.602,300.701)
\lineto(46.578,300.721)
\lineto(46.554,300.731)
\lineto(46.526,300.751)
\lineto(46.495,300.761)
\lineto(46.468,300.771)
\lineto(46.437,300.781)
\lineto(46.406,300.791)
\lineto(46.372,300.801)
\lineto(46.338,300.801)
\lineto(46.304,300.801)
\lineto(46.270,300.801)
\lineto(46.232,300.801)
\lineto(46.194,300.801)
\curveto(45.801,300.801)(45.291,300.404)(45.291,299.897)
\curveto(45.291,299.555)(45.527,299.281)(45.924,299.281)
\curveto(46.383,299.281)(46.841,299.726)(46.841,300.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.840,300.221)
\lineto(46.840,300.251)
\lineto(46.837,300.281)
\lineto(46.834,300.311)
\lineto(46.831,300.341)
\lineto(46.824,300.371)
\lineto(46.817,300.401)
\lineto(46.807,300.431)
\lineto(46.797,300.461)
\lineto(46.786,300.481)
\lineto(46.773,300.511)
\lineto(46.759,300.541)
\lineto(46.745,300.561)
\lineto(46.728,300.581)
\lineto(46.711,300.601)
\lineto(46.690,300.621)
\lineto(46.670,300.641)
\lineto(46.649,300.661)
\lineto(46.625,300.681)
\lineto(46.602,300.701)
\lineto(46.578,300.721)
\lineto(46.554,300.731)
\lineto(46.526,300.751)
\lineto(46.495,300.761)
\lineto(46.468,300.771)
\lineto(46.437,300.781)
\lineto(46.406,300.791)
\lineto(46.372,300.801)
\lineto(46.338,300.801)
\lineto(46.304,300.801)
\lineto(46.270,300.801)
\lineto(46.232,300.801)
\lineto(46.194,300.801)
\curveto(45.801,300.801)(45.291,300.404)(45.291,299.897)
\curveto(45.291,299.555)(45.527,299.281)(45.924,299.281)
\curveto(46.383,299.281)(46.841,299.726)(46.841,300.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.415,288.715)
\lineto(43.381,288.595)
\lineto(43.347,288.475)
\lineto(43.309,288.359)
\lineto(43.268,288.246)
\lineto(43.227,288.133)
\lineto(43.183,288.024)
\lineto(43.135,287.918)
\lineto(43.084,287.815)
\lineto(43.029,287.712)
\lineto(42.974,287.612)
\lineto(42.919,287.512)
\lineto(42.858,287.422)
\lineto(42.796,287.332)
\lineto(42.735,287.252)
\lineto(42.670,287.172)
\lineto(42.601,287.092)
\lineto(42.533,287.012)
\lineto(42.461,286.942)
\lineto(42.389,286.872)
\lineto(42.314,286.812)
\lineto(42.239,286.762)
\lineto(42.160,286.702)
\lineto(42.081,286.652)
\lineto(42.003,286.612)
\lineto(41.920,286.572)
\lineto(41.838,286.542)
\lineto(41.753,286.512)
\lineto(41.667,286.482)
\lineto(41.582,286.462)
\lineto(41.496,286.452)
\lineto(41.407,286.442)
\lineto(41.318,286.442)
\curveto(41.216,286.442)(40.959,286.442)(40.651,286.599)
\curveto(41.164,286.723)(41.421,287.161)(41.421,287.503)
\curveto(41.421,287.773)(41.233,288.101)(40.774,288.101)
\curveto(40.347,288.101)(39.854,287.742)(39.854,287.126)
\curveto(39.854,286.442)(40.531,286.069)(41.353,286.069)
\curveto(42.543,286.069)(44.131,286.972)(44.558,288.663)
\lineto(46.125,294.900)
\curveto(46.211,295.242)(46.211,295.478)(46.211,295.533)
\curveto(46.211,296.504)(45.492,297.096)(44.644,297.096)
\curveto(42.902,297.096)(41.934,294.629)(41.934,294.472)
\curveto(41.934,294.301)(42.098,294.301)(42.136,294.301)
\curveto(42.293,294.301)(42.307,294.321)(42.440,294.643)
\curveto(42.868,295.686)(43.655,296.723)(44.589,296.723)
\curveto(44.832,296.723)(45.136,296.653)(45.136,295.943)
\curveto(45.136,295.546)(45.082,295.361)(45.017,295.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.415,288.715)
\lineto(43.381,288.595)
\lineto(43.347,288.475)
\lineto(43.309,288.359)
\lineto(43.268,288.246)
\lineto(43.227,288.133)
\lineto(43.183,288.024)
\lineto(43.135,287.918)
\lineto(43.084,287.815)
\lineto(43.029,287.712)
\lineto(42.974,287.612)
\lineto(42.919,287.512)
\lineto(42.858,287.422)
\lineto(42.796,287.332)
\lineto(42.735,287.252)
\lineto(42.670,287.172)
\lineto(42.601,287.092)
\lineto(42.533,287.012)
\lineto(42.461,286.942)
\lineto(42.389,286.872)
\lineto(42.314,286.812)
\lineto(42.239,286.762)
\lineto(42.160,286.702)
\lineto(42.081,286.652)
\lineto(42.003,286.612)
\lineto(41.920,286.572)
\lineto(41.838,286.542)
\lineto(41.753,286.512)
\lineto(41.667,286.482)
\lineto(41.582,286.462)
\lineto(41.496,286.452)
\lineto(41.407,286.442)
\lineto(41.318,286.442)
\curveto(41.216,286.442)(40.959,286.442)(40.651,286.599)
\curveto(41.164,286.723)(41.421,287.161)(41.421,287.503)
\curveto(41.421,287.773)(41.233,288.101)(40.774,288.101)
\curveto(40.347,288.101)(39.854,287.742)(39.854,287.126)
\curveto(39.854,286.442)(40.531,286.069)(41.353,286.069)
\curveto(42.543,286.069)(44.131,286.972)(44.558,288.663)
\lineto(46.125,294.900)
\curveto(46.211,295.242)(46.211,295.478)(46.211,295.533)
\curveto(46.211,296.504)(45.492,297.096)(44.644,297.096)
\curveto(42.902,297.096)(41.934,294.629)(41.934,294.472)
\curveto(41.934,294.301)(42.098,294.301)(42.136,294.301)
\curveto(42.293,294.301)(42.307,294.321)(42.440,294.643)
\curveto(42.868,295.686)(43.655,296.723)(44.589,296.723)
\curveto(44.832,296.723)(45.136,296.653)(45.136,295.943)
\curveto(45.136,295.546)(45.082,295.361)(45.017,295.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.402,288.978)
\lineto(53.402,289.406)
\lineto(52.075,289.406)
\lineto(52.075,294.726)
\curveto(52.075,294.972)(52.075,295.058)(51.815,295.058)
\curveto(51.671,295.058)(51.623,295.058)(51.503,294.890)
\lineto(47.559,289.406)
\lineto(47.559,288.978)
\lineto(51.065,288.978)
\lineto(51.144,289.406)
\lineto(47.997,289.406)
\lineto(51.144,293.768)
\lineto(51.144,289.406)
\lineto(51.065,288.978)
\lineto(51.065,288.000)
\curveto(51.065,287.593)(51.065,287.449)(50.097,287.449)
\lineto(49.776,287.449)
\lineto(49.776,287.021)
\curveto(50.371,287.041)(51.134,287.071)(51.562,287.071)
\curveto(52.006,287.071)(52.766,287.041)(53.365,287.021)
\lineto(53.365,287.449)
\lineto(53.043,287.449)
\curveto(52.075,287.449)(52.075,287.593)(52.075,288.000)
\lineto(52.075,288.978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.402,288.978)
\lineto(53.402,289.406)
\lineto(52.075,289.406)
\lineto(52.075,294.726)
\curveto(52.075,294.972)(52.075,295.058)(51.815,295.058)
\curveto(51.671,295.058)(51.623,295.058)(51.503,294.890)
\lineto(47.559,289.406)
\lineto(47.559,288.978)
\lineto(51.065,288.978)
\lineto(51.144,289.406)
\lineto(47.997,289.406)
\lineto(51.144,293.768)
\lineto(51.144,289.406)
\lineto(51.065,288.978)
\lineto(51.065,288.000)
\curveto(51.065,287.593)(51.065,287.449)(50.097,287.449)
\lineto(49.776,287.449)
\lineto(49.776,287.021)
\curveto(50.371,287.041)(51.134,287.071)(51.562,287.071)
\curveto(52.006,287.071)(52.766,287.041)(53.365,287.021)
\lineto(53.365,287.449)
\lineto(53.043,287.449)
\curveto(52.075,287.449)(52.075,287.593)(52.075,288.000)
\lineto(52.075,288.978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.986,300.221)
\lineto(6.986,300.251)
\lineto(6.983,300.281)
\lineto(6.980,300.311)
\lineto(6.977,300.341)
\lineto(6.970,300.371)
\lineto(6.963,300.401)
\lineto(6.952,300.431)
\lineto(6.942,300.461)
\lineto(6.932,300.481)
\lineto(6.918,300.511)
\lineto(6.904,300.541)
\lineto(6.891,300.561)
\lineto(6.874,300.581)
\lineto(6.856,300.601)
\lineto(6.836,300.621)
\lineto(6.815,300.641)
\lineto(6.795,300.661)
\lineto(6.771,300.681)
\lineto(6.747,300.701)
\lineto(6.723,300.721)
\lineto(6.699,300.731)
\lineto(6.672,300.751)
\lineto(6.641,300.761)
\lineto(6.613,300.771)
\lineto(6.583,300.781)
\lineto(6.552,300.791)
\lineto(6.518,300.801)
\lineto(6.483,300.801)
\lineto(6.449,300.801)
\lineto(6.415,300.801)
\lineto(6.377,300.801)
\lineto(6.340,300.801)
\curveto(5.946,300.801)(5.437,300.404)(5.437,299.897)
\curveto(5.437,299.555)(5.673,299.281)(6.066,299.281)
\curveto(6.528,299.281)(6.986,299.726)(6.986,300.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.986,300.221)
\lineto(6.986,300.251)
\lineto(6.983,300.281)
\lineto(6.980,300.311)
\lineto(6.977,300.341)
\lineto(6.970,300.371)
\lineto(6.963,300.401)
\lineto(6.952,300.431)
\lineto(6.942,300.461)
\lineto(6.932,300.481)
\lineto(6.918,300.511)
\lineto(6.904,300.541)
\lineto(6.891,300.561)
\lineto(6.874,300.581)
\lineto(6.856,300.601)
\lineto(6.836,300.621)
\lineto(6.815,300.641)
\lineto(6.795,300.661)
\lineto(6.771,300.681)
\lineto(6.747,300.701)
\lineto(6.723,300.721)
\lineto(6.699,300.731)
\lineto(6.672,300.751)
\lineto(6.641,300.761)
\lineto(6.613,300.771)
\lineto(6.583,300.781)
\lineto(6.552,300.791)
\lineto(6.518,300.801)
\lineto(6.483,300.801)
\lineto(6.449,300.801)
\lineto(6.415,300.801)
\lineto(6.377,300.801)
\lineto(6.340,300.801)
\curveto(5.946,300.801)(5.437,300.404)(5.437,299.897)
\curveto(5.437,299.555)(5.673,299.281)(6.066,299.281)
\curveto(6.528,299.281)(6.986,299.726)(6.986,300.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.561,288.715)
\lineto(3.527,288.595)
\lineto(3.493,288.475)
\lineto(3.455,288.359)
\lineto(3.414,288.246)
\lineto(3.373,288.133)
\lineto(3.328,288.024)
\lineto(3.280,287.918)
\lineto(3.229,287.815)
\lineto(3.174,287.712)
\lineto(3.120,287.612)
\lineto(3.065,287.512)
\lineto(3.003,287.422)
\lineto(2.942,287.332)
\lineto(2.880,287.252)
\lineto(2.815,287.172)
\lineto(2.747,287.092)
\lineto(2.678,287.012)
\lineto(2.607,286.942)
\lineto(2.535,286.872)
\lineto(2.459,286.812)
\lineto(2.384,286.762)
\lineto(2.305,286.702)
\lineto(2.227,286.652)
\lineto(2.148,286.612)
\lineto(2.066,286.572)
\lineto(1.984,286.542)
\lineto(1.898,286.512)
\lineto(1.813,286.482)
\lineto(1.727,286.462)
\lineto(1.642,286.452)
\lineto(1.553,286.442)
\lineto(1.464,286.442)
\curveto(1.361,286.442)(1.105,286.442)(0.797,286.599)
\curveto(1.310,286.723)(1.566,287.161)(1.566,287.503)
\curveto(1.566,287.773)(1.378,288.101)(0.920,288.101)
\curveto(0.492,288.101)(0.000,287.742)(0.000,287.126)
\curveto(0.000,286.442)(0.677,286.069)(1.498,286.069)
\curveto(2.689,286.069)(4.276,286.972)(4.704,288.663)
\lineto(6.271,294.900)
\curveto(6.356,295.242)(6.356,295.478)(6.356,295.533)
\curveto(6.356,296.504)(5.638,297.096)(4.789,297.096)
\curveto(3.048,297.096)(2.080,294.629)(2.080,294.472)
\curveto(2.080,294.301)(2.244,294.301)(2.281,294.301)
\curveto(2.439,294.301)(2.453,294.321)(2.586,294.643)
\curveto(3.014,295.686)(3.801,296.723)(4.735,296.723)
\curveto(4.977,296.723)(5.282,296.653)(5.282,295.943)
\curveto(5.282,295.546)(5.227,295.361)(5.162,295.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.561,288.715)
\lineto(3.527,288.595)
\lineto(3.493,288.475)
\lineto(3.455,288.359)
\lineto(3.414,288.246)
\lineto(3.373,288.133)
\lineto(3.328,288.024)
\lineto(3.280,287.918)
\lineto(3.229,287.815)
\lineto(3.174,287.712)
\lineto(3.120,287.612)
\lineto(3.065,287.512)
\lineto(3.003,287.422)
\lineto(2.942,287.332)
\lineto(2.880,287.252)
\lineto(2.815,287.172)
\lineto(2.747,287.092)
\lineto(2.678,287.012)
\lineto(2.607,286.942)
\lineto(2.535,286.872)
\lineto(2.459,286.812)
\lineto(2.384,286.762)
\lineto(2.305,286.702)
\lineto(2.227,286.652)
\lineto(2.148,286.612)
\lineto(2.066,286.572)
\lineto(1.984,286.542)
\lineto(1.898,286.512)
\lineto(1.813,286.482)
\lineto(1.727,286.462)
\lineto(1.642,286.452)
\lineto(1.553,286.442)
\lineto(1.464,286.442)
\curveto(1.361,286.442)(1.105,286.442)(0.797,286.599)
\curveto(1.310,286.723)(1.566,287.161)(1.566,287.503)
\curveto(1.566,287.773)(1.378,288.101)(0.920,288.101)
\curveto(0.492,288.101)(0.000,287.742)(0.000,287.126)
\curveto(0.000,286.442)(0.677,286.069)(1.498,286.069)
\curveto(2.689,286.069)(4.276,286.972)(4.704,288.663)
\lineto(6.271,294.900)
\curveto(6.356,295.242)(6.356,295.478)(6.356,295.533)
\curveto(6.356,296.504)(5.638,297.096)(4.789,297.096)
\curveto(3.048,297.096)(2.080,294.629)(2.080,294.472)
\curveto(2.080,294.301)(2.244,294.301)(2.281,294.301)
\curveto(2.439,294.301)(2.453,294.321)(2.586,294.643)
\curveto(3.014,295.686)(3.801,296.723)(4.735,296.723)
\curveto(4.977,296.723)(5.282,296.653)(5.282,295.943)
\curveto(5.282,295.546)(5.227,295.361)(5.162,295.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.090,293.672)
\lineto(9.144,293.662)
\lineto(9.199,293.652)
\lineto(9.250,293.642)
\lineto(9.305,293.632)
\lineto(9.353,293.622)
\lineto(9.404,293.612)
\lineto(9.449,293.602)
\lineto(9.497,293.602)
\lineto(9.541,293.592)
\lineto(9.586,293.592)
\lineto(9.627,293.592)
\lineto(9.668,293.592)
\lineto(9.709,293.592)
\lineto(9.746,293.592)
\lineto(9.784,293.592)
\lineto(9.822,293.592)
\lineto(9.856,293.592)
\lineto(9.890,293.592)
\lineto(9.921,293.592)
\lineto(9.952,293.592)
\lineto(9.982,293.592)
\lineto(10.013,293.592)
\lineto(10.041,293.592)
\lineto(10.068,293.592)
\lineto(10.092,293.592)
\lineto(10.116,293.592)
\lineto(10.140,293.592)
\lineto(10.164,293.592)
\lineto(10.184,293.592)
\lineto(10.205,293.592)
\lineto(10.225,293.592)
\lineto(10.243,293.592)
\curveto(11.813,293.592)(12.744,294.667)(12.744,294.848)
\curveto(12.744,294.975)(12.665,295.012)(12.607,295.012)
\curveto(12.579,295.012)(12.559,295.012)(12.511,294.972)
\curveto(12.220,294.866)(11.591,294.626)(10.708,294.626)
\curveto(10.376,294.626)(9.740,294.656)(8.966,294.951)
\curveto(8.847,295.011)(8.826,295.011)(8.809,295.011)
\curveto(8.655,295.011)(8.655,294.878)(8.655,294.690)
\lineto(8.655,291.173)
\curveto(8.655,290.971)(8.655,290.827)(8.847,290.827)
\curveto(8.956,290.827)(8.966,290.847)(9.090,290.991)
\curveto(9.603,291.648)(10.328,291.747)(10.746,291.747)
\curveto(11.457,291.747)(11.782,291.173)(11.840,291.077)
\curveto(12.056,290.683)(12.124,290.232)(12.124,289.537)
\curveto(12.124,289.181)(12.124,288.480)(11.768,287.956)
\curveto(11.471,287.522)(10.958,287.238)(10.376,287.238)
\curveto(9.603,287.238)(8.799,287.666)(8.501,288.453)
\curveto(8.956,288.423)(9.179,288.716)(9.179,289.034)
\curveto(9.179,289.547)(8.741,289.643)(8.587,289.643)
\curveto(8.563,289.643)(7.988,289.643)(7.988,289.003)
\curveto(7.988,287.929)(8.966,286.855)(10.400,286.855)
\curveto(11.922,286.855)(13.257,287.987)(13.257,289.489)
\curveto(13.257,290.837)(12.230,292.076)(10.756,292.076)
\curveto(10.232,292.076)(9.613,291.949)(9.090,291.494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.090,293.672)
\lineto(9.144,293.662)
\lineto(9.199,293.652)
\lineto(9.250,293.642)
\lineto(9.305,293.632)
\lineto(9.353,293.622)
\lineto(9.404,293.612)
\lineto(9.449,293.602)
\lineto(9.497,293.602)
\lineto(9.541,293.592)
\lineto(9.586,293.592)
\lineto(9.627,293.592)
\lineto(9.668,293.592)
\lineto(9.709,293.592)
\lineto(9.746,293.592)
\lineto(9.784,293.592)
\lineto(9.822,293.592)
\lineto(9.856,293.592)
\lineto(9.890,293.592)
\lineto(9.921,293.592)
\lineto(9.952,293.592)
\lineto(9.982,293.592)
\lineto(10.013,293.592)
\lineto(10.041,293.592)
\lineto(10.068,293.592)
\lineto(10.092,293.592)
\lineto(10.116,293.592)
\lineto(10.140,293.592)
\lineto(10.164,293.592)
\lineto(10.184,293.592)
\lineto(10.205,293.592)
\lineto(10.225,293.592)
\lineto(10.243,293.592)
\curveto(11.813,293.592)(12.744,294.667)(12.744,294.848)
\curveto(12.744,294.975)(12.665,295.012)(12.607,295.012)
\curveto(12.579,295.012)(12.559,295.012)(12.511,294.972)
\curveto(12.220,294.866)(11.591,294.626)(10.708,294.626)
\curveto(10.376,294.626)(9.740,294.656)(8.966,294.951)
\curveto(8.847,295.011)(8.826,295.011)(8.809,295.011)
\curveto(8.655,295.011)(8.655,294.878)(8.655,294.690)
\lineto(8.655,291.173)
\curveto(8.655,290.971)(8.655,290.827)(8.847,290.827)
\curveto(8.956,290.827)(8.966,290.847)(9.090,290.991)
\curveto(9.603,291.648)(10.328,291.747)(10.746,291.747)
\curveto(11.457,291.747)(11.782,291.173)(11.840,291.077)
\curveto(12.056,290.683)(12.124,290.232)(12.124,289.537)
\curveto(12.124,289.181)(12.124,288.480)(11.768,287.956)
\curveto(11.471,287.522)(10.958,287.238)(10.376,287.238)
\curveto(9.603,287.238)(8.799,287.666)(8.501,288.453)
\curveto(8.956,288.423)(9.179,288.716)(9.179,289.034)
\curveto(9.179,289.547)(8.741,289.643)(8.587,289.643)
\curveto(8.563,289.643)(7.988,289.643)(7.988,289.003)
\curveto(7.988,287.929)(8.966,286.855)(10.400,286.855)
\curveto(11.922,286.855)(13.257,287.987)(13.257,289.489)
\curveto(13.257,290.837)(12.230,292.076)(10.756,292.076)
\curveto(10.232,292.076)(9.613,291.949)(9.090,291.494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.912,299.257)
\lineto(86.912,299.286)
\lineto(86.909,299.311)
\lineto(86.906,299.340)
\lineto(86.903,299.369)
\lineto(86.897,299.395)
\lineto(86.891,299.420)
\lineto(86.881,299.449)
\lineto(86.871,299.474)
\lineto(86.861,299.496)
\lineto(86.849,299.521)
\lineto(86.836,299.547)
\lineto(86.823,299.569)
\lineto(86.807,299.591)
\lineto(86.791,299.613)
\lineto(86.772,299.635)
\lineto(86.753,299.654)
\lineto(86.734,299.673)
\lineto(86.712,299.692)
\lineto(86.689,299.708)
\lineto(86.667,299.727)
\lineto(86.642,299.740)
\lineto(86.619,299.756)
\lineto(86.591,299.769)
\lineto(86.565,299.782)
\lineto(86.536,299.792)
\lineto(86.508,299.802)
\lineto(86.476,299.812)
\lineto(86.444,299.822)
\lineto(86.412,299.822)
\lineto(86.380,299.832)
\lineto(86.345,299.832)
\lineto(86.310,299.832)
\curveto(85.940,299.832)(85.468,299.462)(85.468,298.990)
\curveto(85.468,298.671)(85.688,298.416)(86.055,298.416)
\curveto(86.485,298.416)(86.913,298.831)(86.913,299.258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.912,299.257)
\lineto(86.912,299.286)
\lineto(86.909,299.311)
\lineto(86.906,299.340)
\lineto(86.903,299.369)
\lineto(86.897,299.395)
\lineto(86.891,299.420)
\lineto(86.881,299.449)
\lineto(86.871,299.474)
\lineto(86.861,299.496)
\lineto(86.849,299.521)
\lineto(86.836,299.547)
\lineto(86.823,299.569)
\lineto(86.807,299.591)
\lineto(86.791,299.613)
\lineto(86.772,299.635)
\lineto(86.753,299.654)
\lineto(86.734,299.673)
\lineto(86.712,299.692)
\lineto(86.689,299.708)
\lineto(86.667,299.727)
\lineto(86.642,299.740)
\lineto(86.619,299.756)
\lineto(86.591,299.769)
\lineto(86.565,299.782)
\lineto(86.536,299.792)
\lineto(86.508,299.802)
\lineto(86.476,299.812)
\lineto(86.444,299.822)
\lineto(86.412,299.822)
\lineto(86.380,299.832)
\lineto(86.345,299.832)
\lineto(86.310,299.832)
\curveto(85.940,299.832)(85.468,299.462)(85.468,298.990)
\curveto(85.468,298.671)(85.688,298.416)(86.055,298.416)
\curveto(86.485,298.416)(86.913,298.831)(86.913,299.258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.720,288.533)
\lineto(83.688,288.421)
\lineto(83.656,288.309)
\lineto(83.621,288.201)
\lineto(83.583,288.096)
\lineto(83.545,287.990)
\lineto(83.500,287.888)
\lineto(83.456,287.789)
\lineto(83.411,287.693)
\lineto(83.360,287.597)
\lineto(83.309,287.505)
\lineto(83.258,287.416)
\lineto(83.201,287.333)
\lineto(83.143,287.250)
\lineto(83.086,287.170)
\lineto(83.025,287.093)
\lineto(82.961,287.020)
\lineto(82.898,286.950)
\lineto(82.831,286.886)
\lineto(82.764,286.825)
\lineto(82.693,286.764)
\lineto(82.623,286.713)
\lineto(82.550,286.662)
\lineto(82.476,286.617)
\lineto(82.403,286.576)
\lineto(82.327,286.538)
\lineto(82.250,286.506)
\lineto(82.170,286.481)
\lineto(82.091,286.455)
\lineto(82.011,286.439)
\lineto(81.931,286.426)
\lineto(81.848,286.416)
\lineto(81.765,286.416)
\curveto(81.670,286.416)(81.431,286.416)(81.144,286.563)
\curveto(81.622,286.678)(81.861,287.086)(81.861,287.405)
\curveto(81.861,287.657)(81.686,287.963)(81.258,287.963)
\curveto(80.860,287.963)(80.401,287.628)(80.401,287.054)
\curveto(80.401,286.416)(81.032,286.069)(81.794,286.069)
\curveto(82.907,286.069)(84.387,286.911)(84.785,288.486)
\lineto(86.246,294.300)
\curveto(86.326,294.618)(86.326,294.839)(86.326,294.890)
\curveto(86.326,295.795)(85.656,296.347)(84.865,296.347)
\curveto(83.242,296.347)(82.339,294.048)(82.339,293.901)
\curveto(82.339,293.742)(82.493,293.742)(82.528,293.742)
\curveto(82.671,293.742)(82.687,293.764)(82.811,294.060)
\curveto(83.210,295.033)(83.944,295.999)(84.814,295.999)
\curveto(85.041,295.999)(85.324,295.935)(85.324,295.272)
\curveto(85.324,294.902)(85.273,294.730)(85.213,294.459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.720,288.533)
\lineto(83.688,288.421)
\lineto(83.656,288.309)
\lineto(83.621,288.201)
\lineto(83.583,288.096)
\lineto(83.545,287.990)
\lineto(83.500,287.888)
\lineto(83.456,287.789)
\lineto(83.411,287.693)
\lineto(83.360,287.597)
\lineto(83.309,287.505)
\lineto(83.258,287.416)
\lineto(83.201,287.333)
\lineto(83.143,287.250)
\lineto(83.086,287.170)
\lineto(83.025,287.093)
\lineto(82.961,287.020)
\lineto(82.898,286.950)
\lineto(82.831,286.886)
\lineto(82.764,286.825)
\lineto(82.693,286.764)
\lineto(82.623,286.713)
\lineto(82.550,286.662)
\lineto(82.476,286.617)
\lineto(82.403,286.576)
\lineto(82.327,286.538)
\lineto(82.250,286.506)
\lineto(82.170,286.481)
\lineto(82.091,286.455)
\lineto(82.011,286.439)
\lineto(81.931,286.426)
\lineto(81.848,286.416)
\lineto(81.765,286.416)
\curveto(81.670,286.416)(81.431,286.416)(81.144,286.563)
\curveto(81.622,286.678)(81.861,287.086)(81.861,287.405)
\curveto(81.861,287.657)(81.686,287.963)(81.258,287.963)
\curveto(80.860,287.963)(80.401,287.628)(80.401,287.054)
\curveto(80.401,286.416)(81.032,286.069)(81.794,286.069)
\curveto(82.907,286.069)(84.387,286.911)(84.785,288.486)
\lineto(86.246,294.300)
\curveto(86.326,294.618)(86.326,294.839)(86.326,294.890)
\curveto(86.326,295.795)(85.656,296.347)(84.865,296.347)
\curveto(83.242,296.347)(82.339,294.048)(82.339,293.901)
\curveto(82.339,293.742)(82.493,293.742)(82.528,293.742)
\curveto(82.671,293.742)(82.687,293.764)(82.811,294.060)
\curveto(83.210,295.033)(83.944,295.999)(84.814,295.999)
\curveto(85.041,295.999)(85.324,295.935)(85.324,295.272)
\curveto(85.324,294.902)(85.273,294.730)(85.213,294.459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.184,290.666)
\lineto(90.264,290.666)
\lineto(90.344,290.656)
\lineto(90.420,290.646)
\lineto(90.497,290.633)
\lineto(90.570,290.617)
\lineto(90.643,290.598)
\lineto(90.714,290.576)
\lineto(90.781,290.550)
\lineto(90.848,290.518)
\lineto(90.911,290.486)
\lineto(90.975,290.448)
\lineto(91.036,290.410)
\lineto(91.093,290.365)
\lineto(91.147,290.317)
\lineto(91.202,290.266)
\lineto(91.253,290.212)
\lineto(91.300,290.155)
\lineto(91.345,290.094)
\lineto(91.390,290.030)
\lineto(91.431,289.960)
\lineto(91.466,289.890)
\lineto(91.501,289.813)
\lineto(91.533,289.736)
\lineto(91.562,289.653)
\lineto(91.587,289.567)
\lineto(91.610,289.478)
\lineto(91.629,289.386)
\lineto(91.645,289.290)
\lineto(91.658,289.191)
\lineto(91.664,289.089)
\lineto(91.670,288.984)
\lineto(91.673,288.872)
\curveto(91.673,287.491)(90.869,287.083)(90.225,287.083)
\curveto(89.785,287.083)(88.803,287.204)(88.337,287.861)
\curveto(88.857,287.880)(88.981,288.250)(88.981,288.483)
\curveto(88.981,288.837)(88.710,289.092)(88.369,289.092)
\curveto(88.059,289.092)(87.744,288.904)(87.744,288.448)
\curveto(87.744,287.402)(88.901,286.726)(90.247,286.726)
\curveto(91.791,286.726)(92.856,287.762)(92.856,288.872)
\curveto(92.856,289.740)(92.151,290.607)(90.923,290.862)
\curveto(92.090,291.286)(92.514,292.115)(92.514,292.795)
\curveto(92.514,293.672)(91.500,294.328)(90.273,294.328)
\curveto(89.035,294.328)(88.095,293.726)(88.095,292.839)
\curveto(88.095,292.460)(88.337,292.252)(88.672,292.252)
\curveto(89.016,292.252)(89.236,292.504)(89.236,292.814)
\curveto(89.236,293.139)(89.016,293.372)(88.672,293.391)
\curveto(89.061,293.885)(89.823,294.006)(90.238,294.006)
\curveto(90.735,294.006)(91.437,293.761)(91.437,292.795)
\curveto(91.437,292.326)(91.284,291.819)(90.993,291.474)
\curveto(90.623,291.050)(90.317,291.025)(89.759,290.996)
\curveto(89.479,290.970)(89.459,290.970)(89.405,290.961)
\curveto(89.380,290.961)(89.290,290.942)(89.290,290.817)
\curveto(89.290,290.661)(89.389,290.661)(89.577,290.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.184,290.666)
\lineto(90.264,290.666)
\lineto(90.344,290.656)
\lineto(90.420,290.646)
\lineto(90.497,290.633)
\lineto(90.570,290.617)
\lineto(90.643,290.598)
\lineto(90.714,290.576)
\lineto(90.781,290.550)
\lineto(90.848,290.518)
\lineto(90.911,290.486)
\lineto(90.975,290.448)
\lineto(91.036,290.410)
\lineto(91.093,290.365)
\lineto(91.147,290.317)
\lineto(91.202,290.266)
\lineto(91.253,290.212)
\lineto(91.300,290.155)
\lineto(91.345,290.094)
\lineto(91.390,290.030)
\lineto(91.431,289.960)
\lineto(91.466,289.890)
\lineto(91.501,289.813)
\lineto(91.533,289.736)
\lineto(91.562,289.653)
\lineto(91.587,289.567)
\lineto(91.610,289.478)
\lineto(91.629,289.386)
\lineto(91.645,289.290)
\lineto(91.658,289.191)
\lineto(91.664,289.089)
\lineto(91.670,288.984)
\lineto(91.673,288.872)
\curveto(91.673,287.491)(90.869,287.083)(90.225,287.083)
\curveto(89.785,287.083)(88.803,287.204)(88.337,287.861)
\curveto(88.857,287.880)(88.981,288.250)(88.981,288.483)
\curveto(88.981,288.837)(88.710,289.092)(88.369,289.092)
\curveto(88.059,289.092)(87.744,288.904)(87.744,288.448)
\curveto(87.744,287.402)(88.901,286.726)(90.247,286.726)
\curveto(91.791,286.726)(92.856,287.762)(92.856,288.872)
\curveto(92.856,289.740)(92.151,290.607)(90.923,290.862)
\curveto(92.090,291.286)(92.514,292.115)(92.514,292.795)
\curveto(92.514,293.672)(91.500,294.328)(90.273,294.328)
\curveto(89.035,294.328)(88.095,293.726)(88.095,292.839)
\curveto(88.095,292.460)(88.337,292.252)(88.672,292.252)
\curveto(89.016,292.252)(89.236,292.504)(89.236,292.814)
\curveto(89.236,293.139)(89.016,293.372)(88.672,293.391)
\curveto(89.061,293.885)(89.823,294.006)(90.238,294.006)
\curveto(90.735,294.006)(91.437,293.761)(91.437,292.795)
\curveto(91.437,292.326)(91.284,291.819)(90.993,291.474)
\curveto(90.623,291.050)(90.317,291.025)(89.759,290.996)
\curveto(89.479,290.970)(89.459,290.970)(89.405,290.961)
\curveto(89.380,290.961)(89.290,290.942)(89.290,290.817)
\curveto(89.290,290.661)(89.389,290.661)(89.577,290.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.961,299.257)
\lineto(126.961,299.286)
\lineto(126.958,299.311)
\lineto(126.955,299.340)
\lineto(126.952,299.369)
\lineto(126.946,299.395)
\lineto(126.940,299.420)
\lineto(126.930,299.449)
\lineto(126.920,299.474)
\lineto(126.910,299.496)
\lineto(126.898,299.521)
\lineto(126.885,299.547)
\lineto(126.872,299.569)
\lineto(126.856,299.591)
\lineto(126.840,299.613)
\lineto(126.821,299.635)
\lineto(126.802,299.654)
\lineto(126.783,299.673)
\lineto(126.761,299.692)
\lineto(126.738,299.708)
\lineto(126.716,299.727)
\lineto(126.691,299.740)
\lineto(126.668,299.756)
\lineto(126.640,299.769)
\lineto(126.614,299.782)
\lineto(126.585,299.792)
\lineto(126.557,299.802)
\lineto(126.525,299.812)
\lineto(126.493,299.822)
\lineto(126.461,299.822)
\lineto(126.429,299.832)
\lineto(126.394,299.832)
\lineto(126.359,299.832)
\curveto(125.989,299.832)(125.517,299.462)(125.517,298.990)
\curveto(125.517,298.671)(125.737,298.416)(126.104,298.416)
\curveto(126.534,298.416)(126.962,298.831)(126.962,299.258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.961,299.257)
\lineto(126.961,299.286)
\lineto(126.958,299.311)
\lineto(126.955,299.340)
\lineto(126.952,299.369)
\lineto(126.946,299.395)
\lineto(126.940,299.420)
\lineto(126.930,299.449)
\lineto(126.920,299.474)
\lineto(126.910,299.496)
\lineto(126.898,299.521)
\lineto(126.885,299.547)
\lineto(126.872,299.569)
\lineto(126.856,299.591)
\lineto(126.840,299.613)
\lineto(126.821,299.635)
\lineto(126.802,299.654)
\lineto(126.783,299.673)
\lineto(126.761,299.692)
\lineto(126.738,299.708)
\lineto(126.716,299.727)
\lineto(126.691,299.740)
\lineto(126.668,299.756)
\lineto(126.640,299.769)
\lineto(126.614,299.782)
\lineto(126.585,299.792)
\lineto(126.557,299.802)
\lineto(126.525,299.812)
\lineto(126.493,299.822)
\lineto(126.461,299.822)
\lineto(126.429,299.832)
\lineto(126.394,299.832)
\lineto(126.359,299.832)
\curveto(125.989,299.832)(125.517,299.462)(125.517,298.990)
\curveto(125.517,298.671)(125.737,298.416)(126.104,298.416)
\curveto(126.534,298.416)(126.962,298.831)(126.962,299.258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.766,288.533)
\lineto(123.737,288.421)
\lineto(123.705,288.309)
\lineto(123.670,288.201)
\lineto(123.632,288.096)
\lineto(123.594,287.990)
\lineto(123.549,287.888)
\lineto(123.504,287.789)
\lineto(123.460,287.693)
\lineto(123.409,287.597)
\lineto(123.358,287.505)
\lineto(123.307,287.416)
\lineto(123.249,287.333)
\lineto(123.192,287.250)
\lineto(123.135,287.170)
\lineto(123.071,287.093)
\lineto(123.010,287.020)
\lineto(122.946,286.950)
\lineto(122.879,286.886)
\lineto(122.812,286.825)
\lineto(122.742,286.764)
\lineto(122.672,286.713)
\lineto(122.599,286.662)
\lineto(122.525,286.617)
\lineto(122.452,286.576)
\lineto(122.375,286.538)
\lineto(122.299,286.506)
\lineto(122.219,286.481)
\lineto(122.140,286.455)
\lineto(122.060,286.439)
\lineto(121.980,286.426)
\lineto(121.897,286.416)
\lineto(121.814,286.416)
\curveto(121.719,286.416)(121.480,286.416)(121.193,286.563)
\curveto(121.671,286.678)(121.910,287.086)(121.910,287.405)
\curveto(121.910,287.657)(121.735,287.963)(121.307,287.963)
\curveto(120.909,287.963)(120.450,287.628)(120.450,287.054)
\curveto(120.450,286.416)(121.081,286.069)(121.843,286.069)
\curveto(122.956,286.069)(124.436,286.911)(124.834,288.486)
\lineto(126.295,294.300)
\curveto(126.375,294.618)(126.375,294.839)(126.375,294.890)
\curveto(126.375,295.795)(125.705,296.347)(124.914,296.347)
\curveto(123.288,296.347)(122.388,294.048)(122.388,293.901)
\curveto(122.388,293.742)(122.541,293.742)(122.577,293.742)
\curveto(122.720,293.742)(122.736,293.764)(122.860,294.060)
\curveto(123.259,295.033)(123.992,295.999)(124.863,295.999)
\curveto(125.089,295.999)(125.373,295.935)(125.373,295.272)
\curveto(125.373,294.902)(125.322,294.730)(125.262,294.459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.766,288.533)
\lineto(123.737,288.421)
\lineto(123.705,288.309)
\lineto(123.670,288.201)
\lineto(123.632,288.096)
\lineto(123.594,287.990)
\lineto(123.549,287.888)
\lineto(123.504,287.789)
\lineto(123.460,287.693)
\lineto(123.409,287.597)
\lineto(123.358,287.505)
\lineto(123.307,287.416)
\lineto(123.249,287.333)
\lineto(123.192,287.250)
\lineto(123.135,287.170)
\lineto(123.071,287.093)
\lineto(123.010,287.020)
\lineto(122.946,286.950)
\lineto(122.879,286.886)
\lineto(122.812,286.825)
\lineto(122.742,286.764)
\lineto(122.672,286.713)
\lineto(122.599,286.662)
\lineto(122.525,286.617)
\lineto(122.452,286.576)
\lineto(122.375,286.538)
\lineto(122.299,286.506)
\lineto(122.219,286.481)
\lineto(122.140,286.455)
\lineto(122.060,286.439)
\lineto(121.980,286.426)
\lineto(121.897,286.416)
\lineto(121.814,286.416)
\curveto(121.719,286.416)(121.480,286.416)(121.193,286.563)
\curveto(121.671,286.678)(121.910,287.086)(121.910,287.405)
\curveto(121.910,287.657)(121.735,287.963)(121.307,287.963)
\curveto(120.909,287.963)(120.450,287.628)(120.450,287.054)
\curveto(120.450,286.416)(121.081,286.069)(121.843,286.069)
\curveto(122.956,286.069)(124.436,286.911)(124.834,288.486)
\lineto(126.295,294.300)
\curveto(126.375,294.618)(126.375,294.839)(126.375,294.890)
\curveto(126.375,295.795)(125.705,296.347)(124.914,296.347)
\curveto(123.288,296.347)(122.388,294.048)(122.388,293.901)
\curveto(122.388,293.742)(122.541,293.742)(122.577,293.742)
\curveto(122.720,293.742)(122.736,293.764)(122.860,294.060)
\curveto(123.259,295.033)(123.992,295.999)(124.863,295.999)
\curveto(125.089,295.999)(125.373,295.935)(125.373,295.272)
\curveto(125.373,294.902)(125.322,294.730)(125.262,294.459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.807,288.979)
\lineto(132.430,288.979)
\curveto(132.399,288.734)(132.284,288.077)(132.140,287.965)
\curveto(132.054,287.901)(131.200,287.901)(131.043,287.901)
\lineto(128.996,287.901)
\curveto(130.163,288.931)(130.549,289.240)(131.219,289.763)
\curveto(132.041,290.423)(132.807,291.109)(132.807,292.168)
\curveto(132.807,293.510)(131.633,294.333)(130.208,294.333)
\curveto(128.830,294.333)(127.896,293.367)(127.896,292.346)
\curveto(127.896,291.779)(128.374,291.721)(128.489,291.721)
\curveto(128.750,291.721)(129.076,291.913)(129.076,292.311)
\curveto(129.076,292.509)(128.996,292.898)(128.419,292.898)
\curveto(128.763,293.686)(129.519,293.931)(130.042,293.931)
\curveto(131.155,293.931)(131.732,293.067)(131.732,292.168)
\curveto(131.732,291.198)(131.043,290.433)(130.686,290.034)
\lineto(128.011,287.388)
\curveto(127.896,287.289)(127.896,287.263)(127.896,286.954)
\lineto(132.475,286.954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.807,288.979)
\lineto(132.430,288.979)
\curveto(132.399,288.734)(132.284,288.077)(132.140,287.965)
\curveto(132.054,287.901)(131.200,287.901)(131.043,287.901)
\lineto(128.996,287.901)
\curveto(130.163,288.931)(130.549,289.240)(131.219,289.763)
\curveto(132.041,290.423)(132.807,291.109)(132.807,292.168)
\curveto(132.807,293.510)(131.633,294.333)(130.208,294.333)
\curveto(128.830,294.333)(127.896,293.367)(127.896,292.346)
\curveto(127.896,291.779)(128.374,291.721)(128.489,291.721)
\curveto(128.750,291.721)(129.076,291.913)(129.076,292.311)
\curveto(129.076,292.509)(128.996,292.898)(128.419,292.898)
\curveto(128.763,293.686)(129.519,293.931)(130.042,293.931)
\curveto(131.155,293.931)(131.732,293.067)(131.732,292.168)
\curveto(131.732,291.198)(131.043,290.433)(130.686,290.034)
\lineto(128.011,287.388)
\curveto(127.896,287.289)(127.896,287.263)(127.896,286.954)
\lineto(132.475,286.954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.139,299.257)
\lineto(167.139,299.286)
\lineto(167.136,299.311)
\lineto(167.133,299.340)
\lineto(167.130,299.369)
\lineto(167.124,299.395)
\lineto(167.118,299.420)
\lineto(167.108,299.449)
\lineto(167.098,299.474)
\lineto(167.088,299.496)
\lineto(167.075,299.521)
\lineto(167.062,299.547)
\lineto(167.049,299.569)
\lineto(167.034,299.591)
\lineto(167.018,299.613)
\lineto(166.999,299.635)
\lineto(166.979,299.654)
\lineto(166.960,299.673)
\lineto(166.938,299.692)
\lineto(166.916,299.708)
\lineto(166.893,299.727)
\lineto(166.871,299.740)
\lineto(166.846,299.756)
\lineto(166.817,299.769)
\lineto(166.791,299.782)
\lineto(166.763,299.792)
\lineto(166.734,299.802)
\lineto(166.702,299.812)
\lineto(166.670,299.822)
\lineto(166.638,299.822)
\lineto(166.606,299.832)
\lineto(166.571,299.832)
\lineto(166.536,299.832)
\curveto(166.170,299.832)(165.694,299.462)(165.694,298.990)
\curveto(165.694,298.671)(165.914,298.416)(166.281,298.416)
\curveto(166.712,298.416)(167.139,298.831)(167.139,299.258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.139,299.257)
\lineto(167.139,299.286)
\lineto(167.136,299.311)
\lineto(167.133,299.340)
\lineto(167.130,299.369)
\lineto(167.124,299.395)
\lineto(167.118,299.420)
\lineto(167.108,299.449)
\lineto(167.098,299.474)
\lineto(167.088,299.496)
\lineto(167.075,299.521)
\lineto(167.062,299.547)
\lineto(167.049,299.569)
\lineto(167.034,299.591)
\lineto(167.018,299.613)
\lineto(166.999,299.635)
\lineto(166.979,299.654)
\lineto(166.960,299.673)
\lineto(166.938,299.692)
\lineto(166.916,299.708)
\lineto(166.893,299.727)
\lineto(166.871,299.740)
\lineto(166.846,299.756)
\lineto(166.817,299.769)
\lineto(166.791,299.782)
\lineto(166.763,299.792)
\lineto(166.734,299.802)
\lineto(166.702,299.812)
\lineto(166.670,299.822)
\lineto(166.638,299.822)
\lineto(166.606,299.832)
\lineto(166.571,299.832)
\lineto(166.536,299.832)
\curveto(166.170,299.832)(165.694,299.462)(165.694,298.990)
\curveto(165.694,298.671)(165.914,298.416)(166.281,298.416)
\curveto(166.712,298.416)(167.139,298.831)(167.139,299.258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.947,288.533)
\lineto(163.915,288.421)
\lineto(163.883,288.309)
\lineto(163.848,288.201)
\lineto(163.809,288.096)
\lineto(163.771,287.990)
\lineto(163.730,287.888)
\lineto(163.685,287.789)
\lineto(163.637,287.693)
\lineto(163.586,287.597)
\lineto(163.535,287.505)
\lineto(163.484,287.416)
\lineto(163.427,287.333)
\lineto(163.369,287.250)
\lineto(163.312,287.170)
\lineto(163.251,287.093)
\lineto(163.188,287.020)
\lineto(163.124,286.950)
\lineto(163.057,286.886)
\lineto(162.990,286.825)
\lineto(162.920,286.764)
\lineto(162.849,286.713)
\lineto(162.776,286.662)
\lineto(162.703,286.617)
\lineto(162.629,286.576)
\lineto(162.553,286.538)
\lineto(162.476,286.506)
\lineto(162.397,286.481)
\lineto(162.317,286.455)
\lineto(162.237,286.439)
\lineto(162.158,286.426)
\lineto(162.075,286.416)
\lineto(161.992,286.416)
\curveto(161.896,286.416)(161.657,286.416)(161.370,286.563)
\curveto(161.848,286.678)(162.087,287.086)(162.087,287.405)
\curveto(162.087,287.657)(161.912,287.963)(161.485,287.963)
\curveto(161.086,287.963)(160.627,287.628)(160.627,287.054)
\curveto(160.627,286.416)(161.258,286.069)(162.024,286.069)
\curveto(163.133,286.069)(164.613,286.911)(165.012,288.486)
\lineto(166.472,294.300)
\curveto(166.552,294.618)(166.552,294.839)(166.552,294.890)
\curveto(166.552,295.795)(165.882,296.347)(165.091,296.347)
\curveto(163.468,296.347)(162.566,294.048)(162.566,293.901)
\curveto(162.566,293.742)(162.719,293.742)(162.754,293.742)
\curveto(162.901,293.742)(162.913,293.764)(163.038,294.060)
\curveto(163.436,295.033)(164.170,295.999)(165.040,295.999)
\curveto(165.267,295.999)(165.551,295.935)(165.551,295.272)
\curveto(165.551,294.902)(165.500,294.730)(165.439,294.459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.947,288.533)
\lineto(163.915,288.421)
\lineto(163.883,288.309)
\lineto(163.848,288.201)
\lineto(163.809,288.096)
\lineto(163.771,287.990)
\lineto(163.730,287.888)
\lineto(163.685,287.789)
\lineto(163.637,287.693)
\lineto(163.586,287.597)
\lineto(163.535,287.505)
\lineto(163.484,287.416)
\lineto(163.427,287.333)
\lineto(163.369,287.250)
\lineto(163.312,287.170)
\lineto(163.251,287.093)
\lineto(163.188,287.020)
\lineto(163.124,286.950)
\lineto(163.057,286.886)
\lineto(162.990,286.825)
\lineto(162.920,286.764)
\lineto(162.849,286.713)
\lineto(162.776,286.662)
\lineto(162.703,286.617)
\lineto(162.629,286.576)
\lineto(162.553,286.538)
\lineto(162.476,286.506)
\lineto(162.397,286.481)
\lineto(162.317,286.455)
\lineto(162.237,286.439)
\lineto(162.158,286.426)
\lineto(162.075,286.416)
\lineto(161.992,286.416)
\curveto(161.896,286.416)(161.657,286.416)(161.370,286.563)
\curveto(161.848,286.678)(162.087,287.086)(162.087,287.405)
\curveto(162.087,287.657)(161.912,287.963)(161.485,287.963)
\curveto(161.086,287.963)(160.627,287.628)(160.627,287.054)
\curveto(160.627,286.416)(161.258,286.069)(162.024,286.069)
\curveto(163.133,286.069)(164.613,286.911)(165.012,288.486)
\lineto(166.472,294.300)
\curveto(166.552,294.618)(166.552,294.839)(166.552,294.890)
\curveto(166.552,295.795)(165.882,296.347)(165.091,296.347)
\curveto(163.468,296.347)(162.566,294.048)(162.566,293.901)
\curveto(162.566,293.742)(162.719,293.742)(162.754,293.742)
\curveto(162.901,293.742)(162.913,293.764)(163.038,294.060)
\curveto(163.436,295.033)(164.170,295.999)(165.040,295.999)
\curveto(165.267,295.999)(165.551,295.935)(165.551,295.272)
\curveto(165.551,294.902)(165.500,294.730)(165.439,294.459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.096,294.021)
\lineto(171.096,294.034)
\lineto(171.096,294.047)
\lineto(171.096,294.063)
\lineto(171.096,294.076)
\lineto(171.096,294.086)
\lineto(171.096,294.099)
\lineto(171.096,294.112)
\lineto(171.096,294.122)
\lineto(171.096,294.135)
\lineto(171.093,294.145)
\lineto(171.093,294.155)
\lineto(171.093,294.165)
\lineto(171.093,294.175)
\lineto(171.090,294.185)
\lineto(171.090,294.195)
\lineto(171.090,294.205)
\lineto(171.087,294.215)
\lineto(171.087,294.225)
\lineto(171.084,294.235)
\lineto(171.084,294.245)
\lineto(171.078,294.258)
\lineto(171.075,294.271)
\lineto(171.069,294.281)
\lineto(171.063,294.291)
\lineto(171.057,294.301)
\lineto(171.051,294.311)
\lineto(171.041,294.321)
\lineto(171.031,294.331)
\lineto(171.021,294.341)
\lineto(171.009,294.341)
\lineto(170.996,294.341)
\lineto(170.980,294.351)
\lineto(170.974,294.351)
\lineto(170.968,294.351)
\lineto(170.958,294.351)
\lineto(170.948,294.351)
\lineto(170.942,294.351)
\lineto(170.932,294.351)
\lineto(170.922,294.351)
\lineto(170.912,294.351)
\lineto(170.902,294.351)
\lineto(170.889,294.351)
\lineto(170.879,294.351)
\lineto(170.866,294.351)
\lineto(170.856,294.351)
\lineto(170.844,294.351)
\lineto(170.831,294.351)
\lineto(170.818,294.351)
\lineto(170.805,294.351)
\lineto(170.789,294.351)
\lineto(170.777,294.351)
\lineto(170.761,294.351)
\curveto(170.050,293.649)(169.042,293.640)(168.586,293.640)
\lineto(168.586,293.241)
\curveto(168.854,293.241)(169.587,293.241)(170.193,293.550)
\lineto(170.193,287.884)
\curveto(170.193,287.514)(170.193,287.370)(169.083,287.370)
\lineto(168.666,287.370)
\lineto(168.666,286.972)
\curveto(168.863,286.982)(170.228,287.017)(170.643,287.017)
\curveto(170.987,287.017)(172.387,286.982)(172.629,286.972)
\lineto(172.629,287.370)
\lineto(172.208,287.370)
\curveto(171.096,287.370)(171.096,287.514)(171.096,287.884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.096,294.021)
\lineto(171.096,294.034)
\lineto(171.096,294.047)
\lineto(171.096,294.063)
\lineto(171.096,294.076)
\lineto(171.096,294.086)
\lineto(171.096,294.099)
\lineto(171.096,294.112)
\lineto(171.096,294.122)
\lineto(171.096,294.135)
\lineto(171.093,294.145)
\lineto(171.093,294.155)
\lineto(171.093,294.165)
\lineto(171.093,294.175)
\lineto(171.090,294.185)
\lineto(171.090,294.195)
\lineto(171.090,294.205)
\lineto(171.087,294.215)
\lineto(171.087,294.225)
\lineto(171.084,294.235)
\lineto(171.084,294.245)
\lineto(171.078,294.258)
\lineto(171.075,294.271)
\lineto(171.069,294.281)
\lineto(171.063,294.291)
\lineto(171.057,294.301)
\lineto(171.051,294.311)
\lineto(171.041,294.321)
\lineto(171.031,294.331)
\lineto(171.021,294.341)
\lineto(171.009,294.341)
\lineto(170.996,294.341)
\lineto(170.980,294.351)
\lineto(170.974,294.351)
\lineto(170.968,294.351)
\lineto(170.958,294.351)
\lineto(170.948,294.351)
\lineto(170.942,294.351)
\lineto(170.932,294.351)
\lineto(170.922,294.351)
\lineto(170.912,294.351)
\lineto(170.902,294.351)
\lineto(170.889,294.351)
\lineto(170.879,294.351)
\lineto(170.866,294.351)
\lineto(170.856,294.351)
\lineto(170.844,294.351)
\lineto(170.831,294.351)
\lineto(170.818,294.351)
\lineto(170.805,294.351)
\lineto(170.789,294.351)
\lineto(170.777,294.351)
\lineto(170.761,294.351)
\curveto(170.050,293.649)(169.042,293.640)(168.586,293.640)
\lineto(168.586,293.241)
\curveto(168.854,293.241)(169.587,293.241)(170.193,293.550)
\lineto(170.193,287.884)
\curveto(170.193,287.514)(170.193,287.370)(169.083,287.370)
\lineto(168.666,287.370)
\lineto(168.666,286.972)
\curveto(168.863,286.982)(170.228,287.017)(170.643,287.017)
\curveto(170.987,287.017)(172.387,286.982)(172.629,286.972)
\lineto(172.629,287.370)
\lineto(172.208,287.370)
\curveto(171.096,287.370)(171.096,287.514)(171.096,287.884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.282,13.366)
\lineto(165.279,13.396)
\lineto(165.279,13.426)
\lineto(165.276,13.456)
\lineto(165.269,13.486)
\lineto(165.266,13.516)
\lineto(165.255,13.546)
\lineto(165.248,13.576)
\lineto(165.238,13.606)
\lineto(165.228,13.636)
\lineto(165.214,13.666)
\lineto(165.200,13.696)
\lineto(165.183,13.716)
\lineto(165.169,13.736)
\lineto(165.149,13.756)
\lineto(165.132,13.776)
\lineto(165.111,13.796)
\lineto(165.091,13.816)
\lineto(165.070,13.836)
\lineto(165.046,13.856)
\lineto(165.022,13.876)
\lineto(164.995,13.896)
\lineto(164.971,13.906)
\lineto(164.940,13.916)
\lineto(164.913,13.926)
\lineto(164.886,13.936)
\lineto(164.855,13.946)
\lineto(164.821,13.946)
\lineto(164.790,13.946)
\lineto(164.756,13.946)
\lineto(164.721,13.946)
\lineto(164.687,13.946)
\lineto(164.650,13.946)
\curveto(164.184,13.946)(163.726,13.501)(163.726,13.042)
\curveto(163.726,12.714)(163.965,12.426)(164.379,12.426)
\curveto(164.769,12.426)(165.282,12.817)(165.282,13.330)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.282,13.366)
\lineto(165.279,13.396)
\lineto(165.279,13.426)
\lineto(165.276,13.456)
\lineto(165.269,13.486)
\lineto(165.266,13.516)
\lineto(165.255,13.546)
\lineto(165.248,13.576)
\lineto(165.238,13.606)
\lineto(165.228,13.636)
\lineto(165.214,13.666)
\lineto(165.200,13.696)
\lineto(165.183,13.716)
\lineto(165.169,13.736)
\lineto(165.149,13.756)
\lineto(165.132,13.776)
\lineto(165.111,13.796)
\lineto(165.091,13.816)
\lineto(165.070,13.836)
\lineto(165.046,13.856)
\lineto(165.022,13.876)
\lineto(164.995,13.896)
\lineto(164.971,13.906)
\lineto(164.940,13.916)
\lineto(164.913,13.926)
\lineto(164.886,13.936)
\lineto(164.855,13.946)
\lineto(164.821,13.946)
\lineto(164.790,13.946)
\lineto(164.756,13.946)
\lineto(164.721,13.946)
\lineto(164.687,13.946)
\lineto(164.650,13.946)
\curveto(164.184,13.946)(163.726,13.501)(163.726,13.042)
\curveto(163.726,12.714)(163.965,12.426)(164.379,12.426)
\curveto(164.769,12.426)(165.282,12.817)(165.282,13.330)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.981,6.958)
\lineto(163.999,6.998)
\lineto(164.016,7.038)
\lineto(164.033,7.078)
\lineto(164.050,7.118)
\lineto(164.064,7.148)
\lineto(164.077,7.178)
\lineto(164.088,7.208)
\lineto(164.101,7.238)
\lineto(164.112,7.268)
\lineto(164.125,7.298)
\lineto(164.136,7.328)
\lineto(164.143,7.358)
\lineto(164.153,7.378)
\lineto(164.163,7.398)
\lineto(164.180,7.448)
\lineto(164.197,7.498)
\lineto(164.214,7.548)
\lineto(164.225,7.568)
\lineto(164.235,7.598)
\lineto(164.245,7.628)
\lineto(164.252,7.658)
\lineto(164.266,7.688)
\lineto(164.276,7.718)
\lineto(164.287,7.748)
\lineto(164.300,7.778)
\lineto(164.311,7.818)
\lineto(164.324,7.858)
\lineto(164.341,7.898)
\lineto(164.355,7.938)
\curveto(164.495,8.280)(164.581,8.513)(164.581,8.842)
\curveto(164.581,9.605)(164.037,10.234)(163.182,10.234)
\curveto(161.580,10.234)(160.930,7.767)(160.930,7.610)
\curveto(160.930,7.439)(161.101,7.439)(161.139,7.439)
\curveto(161.310,7.439)(161.324,7.479)(161.409,7.750)
\curveto(161.871,9.355)(162.549,9.861)(163.130,9.861)
\curveto(163.267,9.861)(163.558,9.861)(163.558,9.317)
\curveto(163.558,8.958)(163.438,8.599)(163.366,8.428)
\curveto(163.233,7.986)(162.463,6.012)(162.189,5.273)
\curveto(162.025,4.835)(161.799,4.271)(161.799,3.911)
\curveto(161.799,3.114)(162.378,2.516)(163.202,2.516)
\curveto(164.800,2.516)(165.429,4.986)(165.429,5.140)
\curveto(165.429,5.311)(165.282,5.311)(165.228,5.311)
\curveto(165.057,5.311)(165.057,5.261)(164.971,5.003)
\curveto(164.666,3.932)(164.105,2.892)(163.233,2.892)
\curveto(162.946,2.892)(162.822,3.063)(162.822,3.453)
\curveto(162.822,3.881)(162.928,4.120)(163.318,5.157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.981,6.958)
\lineto(163.999,6.998)
\lineto(164.016,7.038)
\lineto(164.033,7.078)
\lineto(164.050,7.118)
\lineto(164.064,7.148)
\lineto(164.077,7.178)
\lineto(164.088,7.208)
\lineto(164.101,7.238)
\lineto(164.112,7.268)
\lineto(164.125,7.298)
\lineto(164.136,7.328)
\lineto(164.143,7.358)
\lineto(164.153,7.378)
\lineto(164.163,7.398)
\lineto(164.180,7.448)
\lineto(164.197,7.498)
\lineto(164.214,7.548)
\lineto(164.225,7.568)
\lineto(164.235,7.598)
\lineto(164.245,7.628)
\lineto(164.252,7.658)
\lineto(164.266,7.688)
\lineto(164.276,7.718)
\lineto(164.287,7.748)
\lineto(164.300,7.778)
\lineto(164.311,7.818)
\lineto(164.324,7.858)
\lineto(164.341,7.898)
\lineto(164.355,7.938)
\curveto(164.495,8.280)(164.581,8.513)(164.581,8.842)
\curveto(164.581,9.605)(164.037,10.234)(163.182,10.234)
\curveto(161.580,10.234)(160.930,7.767)(160.930,7.610)
\curveto(160.930,7.439)(161.101,7.439)(161.139,7.439)
\curveto(161.310,7.439)(161.324,7.479)(161.409,7.750)
\curveto(161.871,9.355)(162.549,9.861)(163.130,9.861)
\curveto(163.267,9.861)(163.558,9.861)(163.558,9.317)
\curveto(163.558,8.958)(163.438,8.599)(163.366,8.428)
\curveto(163.233,7.986)(162.463,6.012)(162.189,5.273)
\curveto(162.025,4.835)(161.799,4.271)(161.799,3.911)
\curveto(161.799,3.114)(162.378,2.516)(163.202,2.516)
\curveto(164.800,2.516)(165.429,4.986)(165.429,5.140)
\curveto(165.429,5.311)(165.282,5.311)(165.228,5.311)
\curveto(165.057,5.311)(165.057,5.261)(164.971,5.003)
\curveto(164.666,3.932)(164.105,2.892)(163.233,2.892)
\curveto(162.946,2.892)(162.822,3.063)(162.822,3.453)
\curveto(162.822,3.881)(162.928,4.120)(163.318,5.157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.159,6.817)
\lineto(168.214,6.807)
\lineto(168.268,6.797)
\lineto(168.320,6.787)
\lineto(168.371,6.777)
\lineto(168.422,6.767)
\lineto(168.470,6.757)
\lineto(168.518,6.747)
\lineto(168.566,6.747)
\lineto(168.610,6.737)
\lineto(168.655,6.737)
\lineto(168.696,6.737)
\lineto(168.737,6.737)
\lineto(168.778,6.737)
\lineto(168.816,6.737)
\lineto(168.853,6.737)
\lineto(168.887,6.737)
\lineto(168.925,6.737)
\lineto(168.956,6.737)
\lineto(168.990,6.737)
\lineto(169.021,6.737)
\lineto(169.052,6.737)
\lineto(169.079,6.737)
\lineto(169.110,6.737)
\lineto(169.134,6.737)
\lineto(169.161,6.737)
\lineto(169.185,6.737)
\lineto(169.209,6.737)
\lineto(169.233,6.737)
\lineto(169.254,6.737)
\lineto(169.274,6.737)
\lineto(169.295,6.737)
\lineto(169.312,6.737)
\curveto(170.882,6.737)(171.813,7.812)(171.813,7.993)
\curveto(171.813,8.120)(171.734,8.157)(171.676,8.157)
\curveto(171.648,8.157)(171.628,8.157)(171.580,8.117)
\curveto(171.289,8.011)(170.660,7.771)(169.777,7.771)
\curveto(169.445,7.771)(168.809,7.801)(168.036,8.096)
\curveto(167.916,8.156)(167.895,8.156)(167.878,8.156)
\curveto(167.724,8.156)(167.724,8.023)(167.724,7.835)
\lineto(167.724,4.318)
\curveto(167.724,4.116)(167.724,3.972)(167.916,3.972)
\curveto(168.025,3.972)(168.036,3.992)(168.159,4.136)
\curveto(168.672,4.793)(169.397,4.892)(169.815,4.892)
\curveto(170.526,4.892)(170.851,4.318)(170.909,4.222)
\curveto(171.125,3.828)(171.193,3.377)(171.193,2.682)
\curveto(171.193,2.326)(171.193,1.625)(170.834,1.101)
\curveto(170.540,0.667)(170.027,0.383)(169.445,0.383)
\curveto(168.672,0.383)(167.868,0.811)(167.570,1.598)
\curveto(168.025,1.568)(168.248,1.861)(168.248,2.179)
\curveto(168.248,2.692)(167.810,2.788)(167.656,2.788)
\curveto(167.632,2.788)(167.057,2.788)(167.057,2.148)
\curveto(167.057,1.074)(168.036,0.000)(169.466,0.000)
\curveto(170.992,0.000)(172.326,1.132)(172.326,2.634)
\curveto(172.326,3.982)(171.299,5.221)(169.825,5.221)
\curveto(169.301,5.221)(168.682,5.094)(168.159,4.639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.159,6.817)
\lineto(168.214,6.807)
\lineto(168.268,6.797)
\lineto(168.320,6.787)
\lineto(168.371,6.777)
\lineto(168.422,6.767)
\lineto(168.470,6.757)
\lineto(168.518,6.747)
\lineto(168.566,6.747)
\lineto(168.610,6.737)
\lineto(168.655,6.737)
\lineto(168.696,6.737)
\lineto(168.737,6.737)
\lineto(168.778,6.737)
\lineto(168.816,6.737)
\lineto(168.853,6.737)
\lineto(168.887,6.737)
\lineto(168.925,6.737)
\lineto(168.956,6.737)
\lineto(168.990,6.737)
\lineto(169.021,6.737)
\lineto(169.052,6.737)
\lineto(169.079,6.737)
\lineto(169.110,6.737)
\lineto(169.134,6.737)
\lineto(169.161,6.737)
\lineto(169.185,6.737)
\lineto(169.209,6.737)
\lineto(169.233,6.737)
\lineto(169.254,6.737)
\lineto(169.274,6.737)
\lineto(169.295,6.737)
\lineto(169.312,6.737)
\curveto(170.882,6.737)(171.813,7.812)(171.813,7.993)
\curveto(171.813,8.120)(171.734,8.157)(171.676,8.157)
\curveto(171.648,8.157)(171.628,8.157)(171.580,8.117)
\curveto(171.289,8.011)(170.660,7.771)(169.777,7.771)
\curveto(169.445,7.771)(168.809,7.801)(168.036,8.096)
\curveto(167.916,8.156)(167.895,8.156)(167.878,8.156)
\curveto(167.724,8.156)(167.724,8.023)(167.724,7.835)
\lineto(167.724,4.318)
\curveto(167.724,4.116)(167.724,3.972)(167.916,3.972)
\curveto(168.025,3.972)(168.036,3.992)(168.159,4.136)
\curveto(168.672,4.793)(169.397,4.892)(169.815,4.892)
\curveto(170.526,4.892)(170.851,4.318)(170.909,4.222)
\curveto(171.125,3.828)(171.193,3.377)(171.193,2.682)
\curveto(171.193,2.326)(171.193,1.625)(170.834,1.101)
\curveto(170.540,0.667)(170.027,0.383)(169.445,0.383)
\curveto(168.672,0.383)(167.868,0.811)(167.570,1.598)
\curveto(168.025,1.568)(168.248,1.861)(168.248,2.179)
\curveto(168.248,2.692)(167.810,2.788)(167.656,2.788)
\curveto(167.632,2.788)(167.057,2.788)(167.057,2.148)
\curveto(167.057,1.074)(168.036,0.000)(169.466,0.000)
\curveto(170.992,0.000)(172.326,1.132)(172.326,2.634)
\curveto(172.326,3.982)(171.299,5.221)(169.825,5.221)
\curveto(169.301,5.221)(168.682,5.094)(168.159,4.639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.542,12.285)
\lineto(45.539,12.314)
\lineto(45.539,12.343)
\lineto(45.536,12.375)
\lineto(45.530,12.401)
\lineto(45.527,12.430)
\lineto(45.517,12.459)
\lineto(45.511,12.484)
\lineto(45.501,12.510)
\lineto(45.491,12.535)
\lineto(45.479,12.561)
\lineto(45.466,12.587)
\lineto(45.450,12.609)
\lineto(45.437,12.631)
\lineto(45.421,12.653)
\lineto(45.402,12.672)
\lineto(45.383,12.691)
\lineto(45.364,12.710)
\lineto(45.345,12.729)
\lineto(45.323,12.745)
\lineto(45.300,12.761)
\lineto(45.275,12.777)
\lineto(45.252,12.790)
\lineto(45.227,12.803)
\lineto(45.198,12.816)
\lineto(45.173,12.826)
\lineto(45.144,12.836)
\lineto(45.112,12.846)
\lineto(45.083,12.856)
\lineto(45.052,12.866)
\lineto(45.020,12.866)
\lineto(44.988,12.866)
\lineto(44.953,12.866)
\curveto(44.519,12.866)(44.092,12.452)(44.092,12.024)
\curveto(44.092,11.718)(44.315,11.450)(44.701,11.450)
\curveto(45.064,11.450)(45.543,11.814)(45.543,12.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.542,12.285)
\lineto(45.539,12.314)
\lineto(45.539,12.343)
\lineto(45.536,12.375)
\lineto(45.530,12.401)
\lineto(45.527,12.430)
\lineto(45.517,12.459)
\lineto(45.511,12.484)
\lineto(45.501,12.510)
\lineto(45.491,12.535)
\lineto(45.479,12.561)
\lineto(45.466,12.587)
\lineto(45.450,12.609)
\lineto(45.437,12.631)
\lineto(45.421,12.653)
\lineto(45.402,12.672)
\lineto(45.383,12.691)
\lineto(45.364,12.710)
\lineto(45.345,12.729)
\lineto(45.323,12.745)
\lineto(45.300,12.761)
\lineto(45.275,12.777)
\lineto(45.252,12.790)
\lineto(45.227,12.803)
\lineto(45.198,12.816)
\lineto(45.173,12.826)
\lineto(45.144,12.836)
\lineto(45.112,12.846)
\lineto(45.083,12.856)
\lineto(45.052,12.866)
\lineto(45.020,12.866)
\lineto(44.988,12.866)
\lineto(44.953,12.866)
\curveto(44.519,12.866)(44.092,12.452)(44.092,12.024)
\curveto(44.092,11.718)(44.315,11.450)(44.701,11.450)
\curveto(45.064,11.450)(45.543,11.814)(45.543,12.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.331,6.312)
\lineto(44.346,6.354)
\lineto(44.362,6.392)
\lineto(44.378,6.430)
\lineto(44.394,6.465)
\lineto(44.407,6.497)
\lineto(44.420,6.529)
\lineto(44.433,6.558)
\lineto(44.443,6.587)
\lineto(44.453,6.616)
\lineto(44.465,6.641)
\lineto(44.475,6.667)
\lineto(44.481,6.692)
\lineto(44.491,6.714)
\lineto(44.501,6.736)
\lineto(44.517,6.784)
\lineto(44.533,6.829)
\lineto(44.549,6.874)
\lineto(44.559,6.896)
\lineto(44.569,6.921)
\lineto(44.579,6.947)
\lineto(44.585,6.973)
\lineto(44.598,6.998)
\lineto(44.608,7.027)
\lineto(44.618,7.059)
\lineto(44.630,7.088)
\lineto(44.640,7.123)
\lineto(44.653,7.158)
\lineto(44.669,7.193)
\lineto(44.682,7.235)
\curveto(44.813,7.554)(44.892,7.771)(44.892,8.077)
\curveto(44.892,8.788)(44.385,9.375)(43.588,9.375)
\curveto(42.096,9.375)(41.490,7.076)(41.490,6.929)
\curveto(41.490,6.770)(41.649,6.770)(41.684,6.770)
\curveto(41.844,6.770)(41.857,6.805)(41.936,7.060)
\curveto(42.367,8.555)(42.998,9.027)(43.544,9.027)
\curveto(43.668,9.027)(43.942,9.027)(43.942,8.520)
\curveto(43.942,8.185)(43.827,7.851)(43.760,7.691)
\curveto(43.636,7.280)(42.918,5.440)(42.667,4.751)
\curveto(42.510,4.343)(42.300,3.817)(42.300,3.482)
\curveto(42.300,2.739)(42.839,2.181)(43.607,2.181)
\curveto(45.097,2.181)(45.683,4.483)(45.683,4.627)
\curveto(45.683,4.786)(45.546,4.786)(45.495,4.786)
\curveto(45.336,4.786)(45.336,4.738)(45.256,4.499)
\curveto(44.972,3.501)(44.449,2.531)(43.636,2.531)
\curveto(43.368,2.531)(43.253,2.691)(43.253,3.054)
\curveto(43.253,3.453)(43.352,3.676)(43.716,4.642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.331,6.312)
\lineto(44.346,6.354)
\lineto(44.362,6.392)
\lineto(44.378,6.430)
\lineto(44.394,6.465)
\lineto(44.407,6.497)
\lineto(44.420,6.529)
\lineto(44.433,6.558)
\lineto(44.443,6.587)
\lineto(44.453,6.616)
\lineto(44.465,6.641)
\lineto(44.475,6.667)
\lineto(44.481,6.692)
\lineto(44.491,6.714)
\lineto(44.501,6.736)
\lineto(44.517,6.784)
\lineto(44.533,6.829)
\lineto(44.549,6.874)
\lineto(44.559,6.896)
\lineto(44.569,6.921)
\lineto(44.579,6.947)
\lineto(44.585,6.973)
\lineto(44.598,6.998)
\lineto(44.608,7.027)
\lineto(44.618,7.059)
\lineto(44.630,7.088)
\lineto(44.640,7.123)
\lineto(44.653,7.158)
\lineto(44.669,7.193)
\lineto(44.682,7.235)
\curveto(44.813,7.554)(44.892,7.771)(44.892,8.077)
\curveto(44.892,8.788)(44.385,9.375)(43.588,9.375)
\curveto(42.096,9.375)(41.490,7.076)(41.490,6.929)
\curveto(41.490,6.770)(41.649,6.770)(41.684,6.770)
\curveto(41.844,6.770)(41.857,6.805)(41.936,7.060)
\curveto(42.367,8.555)(42.998,9.027)(43.544,9.027)
\curveto(43.668,9.027)(43.942,9.027)(43.942,8.520)
\curveto(43.942,8.185)(43.827,7.851)(43.760,7.691)
\curveto(43.636,7.280)(42.918,5.440)(42.667,4.751)
\curveto(42.510,4.343)(42.300,3.817)(42.300,3.482)
\curveto(42.300,2.739)(42.839,2.181)(43.607,2.181)
\curveto(45.097,2.181)(45.683,4.483)(45.683,4.627)
\curveto(45.683,4.786)(45.546,4.786)(45.495,4.786)
\curveto(45.336,4.786)(45.336,4.738)(45.256,4.499)
\curveto(44.972,3.501)(44.449,2.531)(43.636,2.531)
\curveto(43.368,2.531)(43.253,2.691)(43.253,3.054)
\curveto(43.253,3.453)(43.352,3.676)(43.716,4.642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.221,7.049)
\lineto(50.221,7.062)
\lineto(50.221,7.075)
\lineto(50.221,7.091)
\lineto(50.221,7.104)
\lineto(50.221,7.114)
\lineto(50.221,7.127)
\lineto(50.221,7.140)
\lineto(50.221,7.150)
\lineto(50.221,7.163)
\lineto(50.218,7.173)
\lineto(50.218,7.183)
\lineto(50.218,7.193)
\lineto(50.218,7.203)
\lineto(50.215,7.213)
\lineto(50.215,7.223)
\lineto(50.215,7.233)
\lineto(50.212,7.243)
\lineto(50.212,7.253)
\lineto(50.209,7.263)
\lineto(50.209,7.273)
\lineto(50.206,7.286)
\lineto(50.200,7.299)
\lineto(50.194,7.309)
\lineto(50.188,7.319)
\lineto(50.182,7.329)
\lineto(50.176,7.339)
\lineto(50.166,7.349)
\lineto(50.156,7.359)
\lineto(50.146,7.369)
\lineto(50.133,7.369)
\lineto(50.120,7.369)
\lineto(50.104,7.379)
\lineto(50.098,7.379)
\lineto(50.092,7.379)
\lineto(50.082,7.379)
\lineto(50.072,7.379)
\lineto(50.066,7.379)
\lineto(50.056,7.379)
\lineto(50.046,7.379)
\lineto(50.036,7.379)
\lineto(50.026,7.379)
\lineto(50.013,7.379)
\lineto(50.003,7.379)
\lineto(49.991,7.379)
\lineto(49.981,7.379)
\lineto(49.968,7.379)
\lineto(49.955,7.379)
\lineto(49.942,7.379)
\lineto(49.930,7.379)
\lineto(49.914,7.379)
\lineto(49.901,7.379)
\lineto(49.885,7.379)
\curveto(49.174,6.677)(48.169,6.668)(47.710,6.668)
\lineto(47.710,6.269)
\curveto(47.978,6.269)(48.711,6.269)(49.317,6.578)
\lineto(49.317,0.912)
\curveto(49.317,0.542)(49.317,0.398)(48.208,0.398)
\lineto(47.790,0.398)
\lineto(47.790,0.000)
\curveto(47.987,0.010)(49.352,0.045)(49.767,0.045)
\curveto(50.111,0.045)(51.511,0.010)(51.766,0.000)
\lineto(51.766,0.398)
\lineto(51.320,0.398)
\curveto(50.220,0.398)(50.220,0.542)(50.220,0.912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.221,7.049)
\lineto(50.221,7.062)
\lineto(50.221,7.075)
\lineto(50.221,7.091)
\lineto(50.221,7.104)
\lineto(50.221,7.114)
\lineto(50.221,7.127)
\lineto(50.221,7.140)
\lineto(50.221,7.150)
\lineto(50.221,7.163)
\lineto(50.218,7.173)
\lineto(50.218,7.183)
\lineto(50.218,7.193)
\lineto(50.218,7.203)
\lineto(50.215,7.213)
\lineto(50.215,7.223)
\lineto(50.215,7.233)
\lineto(50.212,7.243)
\lineto(50.212,7.253)
\lineto(50.209,7.263)
\lineto(50.209,7.273)
\lineto(50.206,7.286)
\lineto(50.200,7.299)
\lineto(50.194,7.309)
\lineto(50.188,7.319)
\lineto(50.182,7.329)
\lineto(50.176,7.339)
\lineto(50.166,7.349)
\lineto(50.156,7.359)
\lineto(50.146,7.369)
\lineto(50.133,7.369)
\lineto(50.120,7.369)
\lineto(50.104,7.379)
\lineto(50.098,7.379)
\lineto(50.092,7.379)
\lineto(50.082,7.379)
\lineto(50.072,7.379)
\lineto(50.066,7.379)
\lineto(50.056,7.379)
\lineto(50.046,7.379)
\lineto(50.036,7.379)
\lineto(50.026,7.379)
\lineto(50.013,7.379)
\lineto(50.003,7.379)
\lineto(49.991,7.379)
\lineto(49.981,7.379)
\lineto(49.968,7.379)
\lineto(49.955,7.379)
\lineto(49.942,7.379)
\lineto(49.930,7.379)
\lineto(49.914,7.379)
\lineto(49.901,7.379)
\lineto(49.885,7.379)
\curveto(49.174,6.677)(48.169,6.668)(47.710,6.668)
\lineto(47.710,6.269)
\curveto(47.978,6.269)(48.711,6.269)(49.317,6.578)
\lineto(49.317,0.912)
\curveto(49.317,0.542)(49.317,0.398)(48.208,0.398)
\lineto(47.790,0.398)
\lineto(47.790,0.000)
\curveto(47.987,0.010)(49.352,0.045)(49.767,0.045)
\curveto(50.111,0.045)(51.511,0.010)(51.766,0.000)
\lineto(51.766,0.398)
\lineto(51.320,0.398)
\curveto(50.220,0.398)(50.220,0.542)(50.220,0.912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.320,12.531)
\lineto(5.320,12.560)
\lineto(5.320,12.589)
\lineto(5.320,12.621)
\lineto(5.320,12.647)
\lineto(5.320,12.676)
\lineto(5.320,12.705)
\lineto(5.288,12.730)
\lineto(5.288,12.756)
\lineto(5.288,12.781)
\lineto(5.257,12.807)
\lineto(5.257,12.833)
\lineto(5.225,12.855)
\lineto(5.225,12.877)
\lineto(5.193,12.899)
\lineto(5.193,12.918)
\lineto(5.161,12.937)
\lineto(5.161,12.956)
\lineto(5.129,12.975)
\lineto(5.097,12.991)
\lineto(5.097,13.007)
\lineto(5.065,13.023)
\lineto(5.033,13.036)
\lineto(5.001,13.049)
\lineto(5.001,13.062)
\lineto(4.969,13.072)
\lineto(4.938,13.082)
\lineto(4.906,13.092)
\lineto(4.874,13.102)
\lineto(4.842,13.112)
\lineto(4.810,13.112)
\lineto(4.778,13.112)
\lineto(4.746,13.112)
\curveto(4.300,13.112)(3.885,12.698)(3.885,12.270)
\curveto(3.885,11.964)(4.108,11.696)(4.491,11.696)
\curveto(4.842,11.696)(5.320,12.060)(5.320,12.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.320,12.531)
\lineto(5.320,12.560)
\lineto(5.320,12.589)
\lineto(5.320,12.621)
\lineto(5.320,12.647)
\lineto(5.320,12.676)
\lineto(5.320,12.705)
\lineto(5.288,12.730)
\lineto(5.288,12.756)
\lineto(5.288,12.781)
\lineto(5.257,12.807)
\lineto(5.257,12.833)
\lineto(5.225,12.855)
\lineto(5.225,12.877)
\lineto(5.193,12.899)
\lineto(5.193,12.918)
\lineto(5.161,12.937)
\lineto(5.161,12.956)
\lineto(5.129,12.975)
\lineto(5.097,12.991)
\lineto(5.097,13.007)
\lineto(5.065,13.023)
\lineto(5.033,13.036)
\lineto(5.001,13.049)
\lineto(5.001,13.062)
\lineto(4.969,13.072)
\lineto(4.938,13.082)
\lineto(4.906,13.092)
\lineto(4.874,13.102)
\lineto(4.842,13.112)
\lineto(4.810,13.112)
\lineto(4.778,13.112)
\lineto(4.746,13.112)
\curveto(4.300,13.112)(3.885,12.698)(3.885,12.270)
\curveto(3.885,11.964)(4.108,11.696)(4.491,11.696)
\curveto(4.842,11.696)(5.320,12.060)(5.320,12.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.109,6.558)
\lineto(4.140,6.600)
\lineto(4.140,6.638)
\lineto(4.172,6.676)
\lineto(4.172,6.711)
\lineto(4.204,6.743)
\lineto(4.204,6.775)
\lineto(4.236,6.804)
\lineto(4.236,6.833)
\lineto(4.236,6.862)
\lineto(4.268,6.887)
\lineto(4.268,6.913)
\lineto(4.268,6.938)
\lineto(4.268,6.960)
\lineto(4.300,6.982)
\lineto(4.300,7.030)
\lineto(4.332,7.075)
\lineto(4.332,7.120)
\lineto(4.332,7.142)
\lineto(4.364,7.167)
\lineto(4.364,7.193)
\lineto(4.364,7.219)
\lineto(4.396,7.244)
\lineto(4.396,7.273)
\lineto(4.396,7.305)
\lineto(4.428,7.334)
\lineto(4.428,7.369)
\lineto(4.428,7.404)
\lineto(4.459,7.439)
\lineto(4.459,7.481)
\curveto(4.587,7.800)(4.683,8.017)(4.683,8.323)
\curveto(4.683,9.034)(4.172,9.621)(3.375,9.621)
\curveto(1.876,9.621)(1.270,7.322)(1.270,7.175)
\curveto(1.270,7.016)(1.430,7.016)(1.462,7.016)
\curveto(1.621,7.016)(1.653,7.051)(1.717,7.306)
\curveto(2.163,8.801)(2.769,9.273)(3.311,9.273)
\curveto(3.439,9.273)(3.726,9.273)(3.726,8.766)
\curveto(3.726,8.431)(3.598,8.097)(3.535,7.937)
\curveto(3.407,7.526)(2.706,5.686)(2.450,4.997)
\curveto(2.291,4.589)(2.100,4.063)(2.100,3.728)
\curveto(2.100,2.985)(2.642,2.427)(3.407,2.427)
\curveto(4.874,2.427)(5.480,4.729)(5.480,4.873)
\curveto(5.480,5.032)(5.320,5.032)(5.289,5.032)
\curveto(5.129,5.032)(5.129,4.984)(5.033,4.745)
\curveto(4.746,3.747)(4.236,2.777)(3.407,2.777)
\curveto(3.152,2.777)(3.056,2.937)(3.056,3.300)
\curveto(3.056,3.699)(3.152,3.922)(3.503,4.888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.109,6.558)
\lineto(4.140,6.600)
\lineto(4.140,6.638)
\lineto(4.172,6.676)
\lineto(4.172,6.711)
\lineto(4.204,6.743)
\lineto(4.204,6.775)
\lineto(4.236,6.804)
\lineto(4.236,6.833)
\lineto(4.236,6.862)
\lineto(4.268,6.887)
\lineto(4.268,6.913)
\lineto(4.268,6.938)
\lineto(4.268,6.960)
\lineto(4.300,6.982)
\lineto(4.300,7.030)
\lineto(4.332,7.075)
\lineto(4.332,7.120)
\lineto(4.332,7.142)
\lineto(4.364,7.167)
\lineto(4.364,7.193)
\lineto(4.364,7.219)
\lineto(4.396,7.244)
\lineto(4.396,7.273)
\lineto(4.396,7.305)
\lineto(4.428,7.334)
\lineto(4.428,7.369)
\lineto(4.428,7.404)
\lineto(4.459,7.439)
\lineto(4.459,7.481)
\curveto(4.587,7.800)(4.683,8.017)(4.683,8.323)
\curveto(4.683,9.034)(4.172,9.621)(3.375,9.621)
\curveto(1.876,9.621)(1.270,7.322)(1.270,7.175)
\curveto(1.270,7.016)(1.430,7.016)(1.462,7.016)
\curveto(1.621,7.016)(1.653,7.051)(1.717,7.306)
\curveto(2.163,8.801)(2.769,9.273)(3.311,9.273)
\curveto(3.439,9.273)(3.726,9.273)(3.726,8.766)
\curveto(3.726,8.431)(3.598,8.097)(3.535,7.937)
\curveto(3.407,7.526)(2.706,5.686)(2.450,4.997)
\curveto(2.291,4.589)(2.100,4.063)(2.100,3.728)
\curveto(2.100,2.985)(2.642,2.427)(3.407,2.427)
\curveto(4.874,2.427)(5.480,4.729)(5.480,4.873)
\curveto(5.480,5.032)(5.320,5.032)(5.289,5.032)
\curveto(5.129,5.032)(5.129,4.984)(5.033,4.745)
\curveto(4.746,3.747)(4.236,2.777)(3.407,2.777)
\curveto(3.152,2.777)(3.056,2.937)(3.056,3.300)
\curveto(3.056,3.699)(3.152,3.922)(3.503,4.888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.338,3.940)
\lineto(9.402,3.940)
\lineto(9.498,3.930)
\lineto(9.562,3.920)
\lineto(9.626,3.907)
\lineto(9.721,3.891)
\lineto(9.785,3.872)
\lineto(9.849,3.850)
\lineto(9.913,3.824)
\lineto(9.976,3.792)
\lineto(10.040,3.760)
\lineto(10.104,3.722)
\lineto(10.168,3.684)
\lineto(10.232,3.639)
\lineto(10.295,3.591)
\lineto(10.359,3.540)
\lineto(10.391,3.486)
\lineto(10.455,3.429)
\lineto(10.487,3.368)
\lineto(10.519,3.304)
\lineto(10.583,3.234)
\lineto(10.614,3.164)
\lineto(10.646,3.087)
\lineto(10.678,3.010)
\lineto(10.710,2.927)
\lineto(10.742,2.841)
\lineto(10.742,2.752)
\lineto(10.774,2.660)
\lineto(10.774,2.564)
\lineto(10.806,2.465)
\lineto(10.806,2.363)
\lineto(10.806,2.258)
\lineto(10.806,2.146)
\curveto(10.806,0.765)(10.009,0.357)(9.371,0.357)
\curveto(8.924,0.357)(7.936,0.478)(7.489,1.135)
\curveto(8.000,1.154)(8.127,1.524)(8.127,1.757)
\curveto(8.127,2.111)(7.840,2.366)(7.521,2.366)
\curveto(7.202,2.366)(6.883,2.178)(6.883,1.722)
\curveto(6.883,0.676)(8.031,0.000)(9.403,0.000)
\curveto(10.933,0.000)(11.986,1.036)(11.986,2.146)
\curveto(11.986,3.014)(11.284,3.881)(10.072,4.136)
\curveto(11.220,4.560)(11.667,5.389)(11.667,6.069)
\curveto(11.667,6.946)(10.646,7.602)(9.403,7.602)
\curveto(8.191,7.602)(7.234,7.000)(7.234,6.113)
\curveto(7.234,5.734)(7.489,5.526)(7.808,5.526)
\curveto(8.159,5.526)(8.382,5.778)(8.382,6.088)
\curveto(8.382,6.413)(8.159,6.646)(7.808,6.665)
\curveto(8.191,7.159)(8.956,7.280)(9.371,7.280)
\curveto(9.881,7.280)(10.583,7.035)(10.583,6.069)
\curveto(10.583,5.600)(10.423,5.093)(10.136,4.748)
\curveto(9.754,4.324)(9.467,4.299)(8.892,4.270)
\curveto(8.637,4.244)(8.605,4.244)(8.542,4.235)
\curveto(8.510,4.235)(8.446,4.216)(8.446,4.091)
\curveto(8.446,3.935)(8.542,3.935)(8.733,3.935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.338,3.940)
\lineto(9.402,3.940)
\lineto(9.498,3.930)
\lineto(9.562,3.920)
\lineto(9.626,3.907)
\lineto(9.721,3.891)
\lineto(9.785,3.872)
\lineto(9.849,3.850)
\lineto(9.913,3.824)
\lineto(9.976,3.792)
\lineto(10.040,3.760)
\lineto(10.104,3.722)
\lineto(10.168,3.684)
\lineto(10.232,3.639)
\lineto(10.295,3.591)
\lineto(10.359,3.540)
\lineto(10.391,3.486)
\lineto(10.455,3.429)
\lineto(10.487,3.368)
\lineto(10.519,3.304)
\lineto(10.583,3.234)
\lineto(10.614,3.164)
\lineto(10.646,3.087)
\lineto(10.678,3.010)
\lineto(10.710,2.927)
\lineto(10.742,2.841)
\lineto(10.742,2.752)
\lineto(10.774,2.660)
\lineto(10.774,2.564)
\lineto(10.806,2.465)
\lineto(10.806,2.363)
\lineto(10.806,2.258)
\lineto(10.806,2.146)
\curveto(10.806,0.765)(10.009,0.357)(9.371,0.357)
\curveto(8.924,0.357)(7.936,0.478)(7.489,1.135)
\curveto(8.000,1.154)(8.127,1.524)(8.127,1.757)
\curveto(8.127,2.111)(7.840,2.366)(7.521,2.366)
\curveto(7.202,2.366)(6.883,2.178)(6.883,1.722)
\curveto(6.883,0.676)(8.031,0.000)(9.403,0.000)
\curveto(10.933,0.000)(11.986,1.036)(11.986,2.146)
\curveto(11.986,3.014)(11.284,3.881)(10.072,4.136)
\curveto(11.220,4.560)(11.667,5.389)(11.667,6.069)
\curveto(11.667,6.946)(10.646,7.602)(9.403,7.602)
\curveto(8.191,7.602)(7.234,7.000)(7.234,6.113)
\curveto(7.234,5.734)(7.489,5.526)(7.808,5.526)
\curveto(8.159,5.526)(8.382,5.778)(8.382,6.088)
\curveto(8.382,6.413)(8.159,6.646)(7.808,6.665)
\curveto(8.191,7.159)(8.956,7.280)(9.371,7.280)
\curveto(9.881,7.280)(10.583,7.035)(10.583,6.069)
\curveto(10.583,5.600)(10.423,5.093)(10.136,4.748)
\curveto(9.754,4.324)(9.467,4.299)(8.892,4.270)
\curveto(8.637,4.244)(8.605,4.244)(8.542,4.235)
\curveto(8.510,4.235)(8.446,4.216)(8.446,4.091)
\curveto(8.446,3.935)(8.542,3.935)(8.733,3.935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.225,12.303)
\lineto(85.225,12.332)
\lineto(85.225,12.361)
\lineto(85.225,12.393)
\lineto(85.225,12.419)
\lineto(85.225,12.448)
\lineto(85.193,12.477)
\lineto(85.193,12.502)
\lineto(85.193,12.528)
\lineto(85.161,12.553)
\lineto(85.161,12.579)
\lineto(85.161,12.605)
\lineto(85.129,12.627)
\lineto(85.129,12.649)
\lineto(85.097,12.671)
\lineto(85.097,12.690)
\lineto(85.065,12.709)
\lineto(85.065,12.728)
\lineto(85.034,12.747)
\lineto(85.002,12.763)
\lineto(85.002,12.779)
\lineto(84.970,12.795)
\lineto(84.938,12.808)
\lineto(84.906,12.821)
\lineto(84.874,12.834)
\lineto(84.874,12.844)
\lineto(84.842,12.854)
\lineto(84.810,12.864)
\lineto(84.778,12.874)
\lineto(84.746,12.884)
\lineto(84.715,12.884)
\lineto(84.683,12.884)
\lineto(84.651,12.884)
\curveto(84.204,12.884)(83.790,12.470)(83.790,12.042)
\curveto(83.790,11.736)(84.013,11.468)(84.396,11.468)
\curveto(84.746,11.468)(85.225,11.832)(85.225,12.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.225,12.303)
\lineto(85.225,12.332)
\lineto(85.225,12.361)
\lineto(85.225,12.393)
\lineto(85.225,12.419)
\lineto(85.225,12.448)
\lineto(85.193,12.477)
\lineto(85.193,12.502)
\lineto(85.193,12.528)
\lineto(85.161,12.553)
\lineto(85.161,12.579)
\lineto(85.161,12.605)
\lineto(85.129,12.627)
\lineto(85.129,12.649)
\lineto(85.097,12.671)
\lineto(85.097,12.690)
\lineto(85.065,12.709)
\lineto(85.065,12.728)
\lineto(85.034,12.747)
\lineto(85.002,12.763)
\lineto(85.002,12.779)
\lineto(84.970,12.795)
\lineto(84.938,12.808)
\lineto(84.906,12.821)
\lineto(84.874,12.834)
\lineto(84.874,12.844)
\lineto(84.842,12.854)
\lineto(84.810,12.864)
\lineto(84.778,12.874)
\lineto(84.746,12.884)
\lineto(84.715,12.884)
\lineto(84.683,12.884)
\lineto(84.651,12.884)
\curveto(84.204,12.884)(83.790,12.470)(83.790,12.042)
\curveto(83.790,11.736)(84.013,11.468)(84.396,11.468)
\curveto(84.746,11.468)(85.225,11.832)(85.225,12.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.013,6.330)
\lineto(84.045,6.372)
\lineto(84.045,6.410)
\lineto(84.077,6.448)
\lineto(84.077,6.483)
\lineto(84.109,6.515)
\lineto(84.109,6.547)
\lineto(84.109,6.576)
\lineto(84.141,6.605)
\lineto(84.141,6.634)
\lineto(84.141,6.659)
\lineto(84.173,6.685)
\lineto(84.173,6.710)
\lineto(84.173,6.732)
\lineto(84.173,6.754)
\lineto(84.205,6.802)
\lineto(84.205,6.847)
\lineto(84.236,6.892)
\lineto(84.236,6.914)
\lineto(84.268,6.939)
\lineto(84.268,6.965)
\lineto(84.268,6.991)
\lineto(84.268,7.016)
\lineto(84.300,7.045)
\lineto(84.300,7.077)
\lineto(84.300,7.106)
\lineto(84.332,7.141)
\lineto(84.332,7.176)
\lineto(84.364,7.211)
\lineto(84.364,7.253)
\curveto(84.492,7.572)(84.587,7.789)(84.587,8.095)
\curveto(84.587,8.806)(84.077,9.393)(83.280,9.393)
\curveto(81.781,9.393)(81.175,7.094)(81.175,6.947)
\curveto(81.175,6.788)(81.334,6.788)(81.366,6.788)
\curveto(81.526,6.788)(81.558,6.823)(81.621,7.078)
\curveto(82.068,8.573)(82.674,9.045)(83.216,9.045)
\curveto(83.344,9.045)(83.631,9.045)(83.631,8.538)
\curveto(83.631,8.203)(83.503,7.869)(83.439,7.709)
\curveto(83.312,7.298)(82.610,5.458)(82.355,4.769)
\curveto(82.196,4.361)(81.972,3.835)(81.972,3.500)
\curveto(81.972,2.757)(82.514,2.199)(83.280,2.199)
\curveto(84.779,2.199)(85.384,4.501)(85.384,4.645)
\curveto(85.384,4.804)(85.225,4.804)(85.193,4.804)
\curveto(85.034,4.804)(85.034,4.756)(84.938,4.517)
\curveto(84.651,3.519)(84.141,2.549)(83.312,2.549)
\curveto(83.057,2.549)(82.929,2.709)(82.929,3.072)
\curveto(82.929,3.471)(83.025,3.694)(83.407,4.660)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.013,6.330)
\lineto(84.045,6.372)
\lineto(84.045,6.410)
\lineto(84.077,6.448)
\lineto(84.077,6.483)
\lineto(84.109,6.515)
\lineto(84.109,6.547)
\lineto(84.109,6.576)
\lineto(84.141,6.605)
\lineto(84.141,6.634)
\lineto(84.141,6.659)
\lineto(84.173,6.685)
\lineto(84.173,6.710)
\lineto(84.173,6.732)
\lineto(84.173,6.754)
\lineto(84.205,6.802)
\lineto(84.205,6.847)
\lineto(84.236,6.892)
\lineto(84.236,6.914)
\lineto(84.268,6.939)
\lineto(84.268,6.965)
\lineto(84.268,6.991)
\lineto(84.268,7.016)
\lineto(84.300,7.045)
\lineto(84.300,7.077)
\lineto(84.300,7.106)
\lineto(84.332,7.141)
\lineto(84.332,7.176)
\lineto(84.364,7.211)
\lineto(84.364,7.253)
\curveto(84.492,7.572)(84.587,7.789)(84.587,8.095)
\curveto(84.587,8.806)(84.077,9.393)(83.280,9.393)
\curveto(81.781,9.393)(81.175,7.094)(81.175,6.947)
\curveto(81.175,6.788)(81.334,6.788)(81.366,6.788)
\curveto(81.526,6.788)(81.558,6.823)(81.621,7.078)
\curveto(82.068,8.573)(82.674,9.045)(83.216,9.045)
\curveto(83.344,9.045)(83.631,9.045)(83.631,8.538)
\curveto(83.631,8.203)(83.503,7.869)(83.439,7.709)
\curveto(83.312,7.298)(82.610,5.458)(82.355,4.769)
\curveto(82.196,4.361)(81.972,3.835)(81.972,3.500)
\curveto(81.972,2.757)(82.514,2.199)(83.280,2.199)
\curveto(84.779,2.199)(85.384,4.501)(85.384,4.645)
\curveto(85.384,4.804)(85.225,4.804)(85.193,4.804)
\curveto(85.034,4.804)(85.034,4.756)(84.938,4.517)
\curveto(84.651,3.519)(84.141,2.549)(83.312,2.549)
\curveto(83.057,2.549)(82.929,2.709)(82.929,3.072)
\curveto(82.929,3.471)(83.025,3.694)(83.407,4.660)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.081,1.824)
\lineto(92.081,2.223)
\lineto(90.838,2.223)
\lineto(90.838,7.182)
\curveto(90.838,7.411)(90.838,7.491)(90.582,7.491)
\curveto(90.455,7.491)(90.391,7.491)(90.295,7.335)
\lineto(86.628,2.223)
\lineto(86.628,1.824)
\lineto(89.881,1.824)
\lineto(89.977,2.223)
\lineto(87.043,2.223)
\lineto(89.977,6.289)
\lineto(89.977,2.223)
\lineto(89.881,1.824)
\lineto(89.881,0.912)
\curveto(89.881,0.533)(89.881,0.399)(88.988,0.399)
\lineto(88.701,0.399)
\lineto(88.701,0.000)
\curveto(89.243,0.019)(89.945,0.045)(90.359,0.045)
\curveto(90.774,0.045)(91.475,0.019)(92.049,0.000)
\lineto(92.049,0.399)
\lineto(91.730,0.399)
\curveto(90.838,0.399)(90.838,0.533)(90.838,0.912)
\lineto(90.838,1.824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.081,1.824)
\lineto(92.081,2.223)
\lineto(90.838,2.223)
\lineto(90.838,7.182)
\curveto(90.838,7.411)(90.838,7.491)(90.582,7.491)
\curveto(90.455,7.491)(90.391,7.491)(90.295,7.335)
\lineto(86.628,2.223)
\lineto(86.628,1.824)
\lineto(89.881,1.824)
\lineto(89.977,2.223)
\lineto(87.043,2.223)
\lineto(89.977,6.289)
\lineto(89.977,2.223)
\lineto(89.881,1.824)
\lineto(89.881,0.912)
\curveto(89.881,0.533)(89.881,0.399)(88.988,0.399)
\lineto(88.701,0.399)
\lineto(88.701,0.000)
\curveto(89.243,0.019)(89.945,0.045)(90.359,0.045)
\curveto(90.774,0.045)(91.475,0.019)(92.049,0.000)
\lineto(92.049,0.399)
\lineto(91.730,0.399)
\curveto(90.838,0.399)(90.838,0.533)(90.838,0.912)
\lineto(90.838,1.824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.288,13.124)
\lineto(125.284,13.154)
\lineto(125.284,13.184)
\lineto(125.281,13.219)
\lineto(125.274,13.246)
\lineto(125.271,13.276)
\lineto(125.261,13.307)
\lineto(125.254,13.334)
\lineto(125.244,13.361)
\lineto(125.233,13.388)
\lineto(125.220,13.416)
\lineto(125.206,13.443)
\lineto(125.189,13.467)
\lineto(125.176,13.491)
\lineto(125.159,13.515)
\lineto(125.138,13.535)
\lineto(125.118,13.555)
\lineto(125.097,13.575)
\lineto(125.077,13.595)
\lineto(125.053,13.612)
\lineto(125.029,13.628)
\lineto(125.002,13.645)
\lineto(124.978,13.659)
\lineto(124.951,13.672)
\lineto(124.920,13.686)
\lineto(124.893,13.696)
\lineto(124.863,13.707)
\lineto(124.832,13.715)
\lineto(124.798,13.723)
\lineto(124.764,13.731)
\lineto(124.730,13.731)
\lineto(124.696,13.731)
\lineto(124.658,13.731)
\curveto(124.196,13.731)(123.740,13.289)(123.740,12.833)
\curveto(123.740,12.506)(123.978,12.221)(124.390,12.221)
\curveto(124.778,12.221)(125.288,12.608)(125.288,13.119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.288,13.124)
\lineto(125.284,13.154)
\lineto(125.284,13.184)
\lineto(125.281,13.219)
\lineto(125.274,13.246)
\lineto(125.271,13.276)
\lineto(125.261,13.307)
\lineto(125.254,13.334)
\lineto(125.244,13.361)
\lineto(125.233,13.388)
\lineto(125.220,13.416)
\lineto(125.206,13.443)
\lineto(125.189,13.467)
\lineto(125.176,13.491)
\lineto(125.159,13.515)
\lineto(125.138,13.535)
\lineto(125.118,13.555)
\lineto(125.097,13.575)
\lineto(125.077,13.595)
\lineto(125.053,13.612)
\lineto(125.029,13.628)
\lineto(125.002,13.645)
\lineto(124.978,13.659)
\lineto(124.951,13.672)
\lineto(124.920,13.686)
\lineto(124.893,13.696)
\lineto(124.863,13.707)
\lineto(124.832,13.715)
\lineto(124.798,13.723)
\lineto(124.764,13.731)
\lineto(124.730,13.731)
\lineto(124.696,13.731)
\lineto(124.658,13.731)
\curveto(124.196,13.731)(123.740,13.289)(123.740,12.833)
\curveto(123.740,12.506)(123.978,12.221)(124.390,12.221)
\curveto(124.778,12.221)(125.288,12.608)(125.288,13.119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.995,6.752)
\lineto(124.012,6.796)
\lineto(124.029,6.837)
\lineto(124.046,6.878)
\lineto(124.063,6.916)
\lineto(124.077,6.950)
\lineto(124.091,6.984)
\lineto(124.104,7.015)
\lineto(124.114,7.045)
\lineto(124.125,7.076)
\lineto(124.138,7.103)
\lineto(124.148,7.130)
\lineto(124.159,7.157)
\lineto(124.165,7.181)
\lineto(124.176,7.205)
\lineto(124.193,7.256)
\lineto(124.210,7.304)
\lineto(124.227,7.352)
\lineto(124.237,7.376)
\lineto(124.247,7.404)
\lineto(124.257,7.431)
\lineto(124.267,7.458)
\lineto(124.278,7.485)
\lineto(124.288,7.516)
\lineto(124.298,7.550)
\lineto(124.312,7.580)
\lineto(124.325,7.618)
\lineto(124.339,7.656)
\lineto(124.352,7.693)
\lineto(124.366,7.737)
\curveto(124.506,8.077)(124.591,8.309)(124.591,8.635)
\curveto(124.591,9.394)(124.050,10.020)(123.199,10.020)
\curveto(121.607,10.020)(120.961,7.567)(120.961,7.411)
\curveto(120.961,7.241)(121.131,7.241)(121.169,7.241)
\curveto(121.339,7.241)(121.352,7.278)(121.437,7.550)
\curveto(121.897,9.145)(122.570,9.649)(123.152,9.649)
\curveto(123.284,9.649)(123.577,9.649)(123.577,9.108)
\curveto(123.577,8.751)(123.454,8.394)(123.383,8.224)
\curveto(123.250,7.785)(122.485,5.822)(122.216,5.087)
\curveto(122.050,4.652)(121.829,4.091)(121.829,3.733)
\curveto(121.829,2.941)(122.400,2.346)(123.220,2.346)
\curveto(124.808,2.346)(125.434,4.802)(125.434,4.955)
\curveto(125.434,5.125)(125.288,5.125)(125.234,5.125)
\curveto(125.063,5.125)(125.063,5.074)(124.978,4.819)
\curveto(124.676,3.754)(124.118,2.720)(123.250,2.720)
\curveto(122.965,2.720)(122.842,2.890)(122.842,3.278)
\curveto(122.842,3.703)(122.948,3.941)(123.335,4.972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.995,6.752)
\lineto(124.012,6.796)
\lineto(124.029,6.837)
\lineto(124.046,6.878)
\lineto(124.063,6.916)
\lineto(124.077,6.950)
\lineto(124.091,6.984)
\lineto(124.104,7.015)
\lineto(124.114,7.045)
\lineto(124.125,7.076)
\lineto(124.138,7.103)
\lineto(124.148,7.130)
\lineto(124.159,7.157)
\lineto(124.165,7.181)
\lineto(124.176,7.205)
\lineto(124.193,7.256)
\lineto(124.210,7.304)
\lineto(124.227,7.352)
\lineto(124.237,7.376)
\lineto(124.247,7.404)
\lineto(124.257,7.431)
\lineto(124.267,7.458)
\lineto(124.278,7.485)
\lineto(124.288,7.516)
\lineto(124.298,7.550)
\lineto(124.312,7.580)
\lineto(124.325,7.618)
\lineto(124.339,7.656)
\lineto(124.352,7.693)
\lineto(124.366,7.737)
\curveto(124.506,8.077)(124.591,8.309)(124.591,8.635)
\curveto(124.591,9.394)(124.050,10.020)(123.199,10.020)
\curveto(121.607,10.020)(120.961,7.567)(120.961,7.411)
\curveto(120.961,7.241)(121.131,7.241)(121.169,7.241)
\curveto(121.339,7.241)(121.352,7.278)(121.437,7.550)
\curveto(121.897,9.145)(122.570,9.649)(123.152,9.649)
\curveto(123.284,9.649)(123.577,9.649)(123.577,9.108)
\curveto(123.577,8.751)(123.454,8.394)(123.383,8.224)
\curveto(123.250,7.785)(122.485,5.822)(122.216,5.087)
\curveto(122.050,4.652)(121.829,4.091)(121.829,3.733)
\curveto(121.829,2.941)(122.400,2.346)(123.220,2.346)
\curveto(124.808,2.346)(125.434,4.802)(125.434,4.955)
\curveto(125.434,5.125)(125.288,5.125)(125.234,5.125)
\curveto(125.063,5.125)(125.063,5.074)(124.978,4.819)
\curveto(124.676,3.754)(124.118,2.720)(123.250,2.720)
\curveto(122.965,2.720)(122.842,2.890)(122.842,3.278)
\curveto(122.842,3.703)(122.948,3.941)(123.335,4.972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.295,2.160)
\lineto(131.890,2.160)
\curveto(131.856,1.898)(131.734,1.198)(131.581,1.079)
\curveto(131.492,1.011)(130.577,1.011)(130.411,1.011)
\lineto(128.227,1.011)
\curveto(129.472,2.109)(129.887,2.439)(130.598,2.997)
\curveto(131.475,3.701)(132.295,4.433)(132.295,5.562)
\curveto(132.295,6.994)(131.040,7.872)(129.519,7.872)
\curveto(128.053,7.872)(127.053,6.841)(127.053,5.752)
\curveto(127.053,5.147)(127.564,5.086)(127.686,5.086)
\curveto(127.968,5.086)(128.312,5.290)(128.312,5.715)
\curveto(128.312,5.926)(128.227,6.341)(127.611,6.341)
\curveto(127.979,7.181)(128.785,7.443)(129.343,7.443)
\curveto(130.530,7.443)(131.145,6.521)(131.145,5.562)
\curveto(131.145,4.528)(130.411,3.711)(130.030,3.286)
\lineto(127.176,0.463)
\curveto(127.053,0.357)(127.053,0.330)(127.053,0.000)
\lineto(131.938,0.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.295,2.160)
\lineto(131.890,2.160)
\curveto(131.856,1.898)(131.734,1.198)(131.581,1.079)
\curveto(131.492,1.011)(130.577,1.011)(130.411,1.011)
\lineto(128.227,1.011)
\curveto(129.472,2.109)(129.887,2.439)(130.598,2.997)
\curveto(131.475,3.701)(132.295,4.433)(132.295,5.562)
\curveto(132.295,6.994)(131.040,7.872)(129.519,7.872)
\curveto(128.053,7.872)(127.053,6.841)(127.053,5.752)
\curveto(127.053,5.147)(127.564,5.086)(127.686,5.086)
\curveto(127.968,5.086)(128.312,5.290)(128.312,5.715)
\curveto(128.312,5.926)(128.227,6.341)(127.611,6.341)
\curveto(127.979,7.181)(128.785,7.443)(129.343,7.443)
\curveto(130.530,7.443)(131.145,6.521)(131.145,5.562)
\curveto(131.145,4.528)(130.411,3.711)(130.030,3.286)
\lineto(127.176,0.463)
\curveto(127.053,0.357)(127.053,0.330)(127.053,0.000)
\lineto(131.938,0.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.628,277.884)
\lineto(6.628,267.884)
\lineto(6.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.628,277.884)
\lineto(46.628,267.884)
\lineto(46.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.628,277.884)
\lineto(86.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.628,277.884)
\lineto(126.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.628,277.884)
\lineto(166.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.628,27.884)
\lineto(6.628,17.884)
\lineto(6.628,17.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.628,27.884)
\lineto(46.628,17.884)
\lineto(46.628,17.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.628,27.884)
\lineto(86.628,17.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.628,27.884)
\lineto(126.628,17.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.628,27.884)
\lineto(166.628,17.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.628,267.884)
\curveto(3.022,141.965)(166.628,127.884)(166.628,27.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.628,267.884)
\curveto(166.628,187.884)(46.628,197.884)(46.628,27.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.628,27.884)
\curveto(6.628,87.884)(71.628,87.884)(86.628,117.884)
\curveto(101.628,147.884)(86.628,196.410)(86.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.628,27.884)
\curveto(86.628,67.884)(141.628,87.884)(136.628,137.884)
\curveto(131.628,187.884)(46.628,212.884)(46.628,267.884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.628,267.884)
\curveto(125.172,190.895)(177.063,181.259)(176.628,137.884)
\curveto(176.193,94.509)(127.349,70.929)(126.628,27.884)
}
}
\end{pspicture}


==> diagrams/define-r.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-47.357](72.821,104.715)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.404,80.019)
\lineto(66.404,20.019)
\lineto(66.404,20.019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.405,20.019)
\lineto(66.405,80.019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.255,13.143)
\lineto(5.251,13.173)
\lineto(5.251,13.204)
\lineto(5.248,13.238)
\lineto(5.241,13.265)
\lineto(5.238,13.296)
\lineto(5.228,13.327)
\lineto(5.221,13.354)
\lineto(5.211,13.381)
\lineto(5.200,13.408)
\lineto(5.187,13.436)
\lineto(5.173,13.463)
\lineto(5.156,13.486)
\lineto(5.143,13.510)
\lineto(5.122,13.534)
\lineto(5.105,13.554)
\lineto(5.085,13.575)
\lineto(5.064,13.595)
\lineto(5.044,13.616)
\lineto(5.020,13.633)
\lineto(4.996,13.650)
\lineto(4.969,13.667)
\lineto(4.945,13.680)
\lineto(4.915,13.694)
\lineto(4.888,13.708)
\lineto(4.860,13.718)
\lineto(4.830,13.728)
\lineto(4.796,13.735)
\lineto(4.765,13.742)
\lineto(4.731,13.749)
\lineto(4.697,13.752)
\lineto(4.663,13.752)
\lineto(4.626,13.756)
\curveto(4.163,13.756)(3.707,13.313)(3.707,12.858)
\curveto(3.707,12.531)(3.945,12.245)(4.357,12.245)
\curveto(4.745,12.245)(5.255,12.633)(5.255,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.255,13.143)
\lineto(5.251,13.173)
\lineto(5.251,13.204)
\lineto(5.248,13.238)
\lineto(5.241,13.265)
\lineto(5.238,13.296)
\lineto(5.228,13.327)
\lineto(5.221,13.354)
\lineto(5.211,13.381)
\lineto(5.200,13.408)
\lineto(5.187,13.436)
\lineto(5.173,13.463)
\lineto(5.156,13.486)
\lineto(5.143,13.510)
\lineto(5.122,13.534)
\lineto(5.105,13.554)
\lineto(5.085,13.575)
\lineto(5.064,13.595)
\lineto(5.044,13.616)
\lineto(5.020,13.633)
\lineto(4.996,13.650)
\lineto(4.969,13.667)
\lineto(4.945,13.680)
\lineto(4.915,13.694)
\lineto(4.888,13.708)
\lineto(4.860,13.718)
\lineto(4.830,13.728)
\lineto(4.796,13.735)
\lineto(4.765,13.742)
\lineto(4.731,13.749)
\lineto(4.697,13.752)
\lineto(4.663,13.752)
\lineto(4.626,13.756)
\curveto(4.163,13.756)(3.707,13.313)(3.707,12.858)
\curveto(3.707,12.531)(3.945,12.245)(4.357,12.245)
\curveto(4.745,12.245)(5.255,12.633)(5.255,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.962,6.772)
\lineto(3.979,6.816)
\lineto(3.996,6.857)
\lineto(4.013,6.897)
\lineto(4.030,6.935)
\lineto(4.044,6.969)
\lineto(4.057,7.003)
\lineto(4.068,7.034)
\lineto(4.081,7.064)
\lineto(4.091,7.095)
\lineto(4.105,7.122)
\lineto(4.115,7.149)
\lineto(4.122,7.177)
\lineto(4.132,7.200)
\lineto(4.143,7.224)
\lineto(4.159,7.275)
\lineto(4.176,7.323)
\lineto(4.193,7.370)
\lineto(4.204,7.394)
\lineto(4.214,7.421)
\lineto(4.224,7.448)
\lineto(4.231,7.476)
\lineto(4.245,7.503)
\lineto(4.255,7.533)
\lineto(4.265,7.567)
\lineto(4.279,7.598)
\lineto(4.289,7.636)
\lineto(4.302,7.673)
\lineto(4.319,7.710)
\lineto(4.333,7.755)
\curveto(4.472,8.095)(4.557,8.326)(4.557,8.653)
\curveto(4.557,9.411)(4.017,10.037)(3.166,10.037)
\curveto(1.574,10.037)(0.928,7.585)(0.928,7.428)
\curveto(0.928,7.258)(1.098,7.258)(1.135,7.258)
\curveto(1.306,7.258)(1.319,7.295)(1.404,7.568)
\curveto(1.863,9.163)(2.537,9.666)(3.115,9.666)
\curveto(3.251,9.666)(3.540,9.666)(3.540,9.126)
\curveto(3.540,8.768)(3.421,8.411)(3.350,8.241)
\curveto(3.217,7.802)(2.452,5.840)(2.180,5.105)
\curveto(2.016,4.669)(1.792,4.108)(1.792,3.751)
\curveto(1.792,2.958)(2.367,2.363)(3.187,2.363)
\curveto(4.775,2.363)(5.401,4.819)(5.401,4.972)
\curveto(5.401,5.142)(5.255,5.142)(5.200,5.142)
\curveto(5.030,5.142)(5.030,5.091)(4.945,4.836)
\curveto(4.642,3.771)(4.085,2.737)(3.217,2.737)
\curveto(2.931,2.737)(2.809,2.907)(2.809,3.295)
\curveto(2.809,3.720)(2.914,3.959)(3.302,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.962,6.772)
\lineto(3.979,6.816)
\lineto(3.996,6.857)
\lineto(4.013,6.897)
\lineto(4.030,6.935)
\lineto(4.044,6.969)
\lineto(4.057,7.003)
\lineto(4.068,7.034)
\lineto(4.081,7.064)
\lineto(4.091,7.095)
\lineto(4.105,7.122)
\lineto(4.115,7.149)
\lineto(4.122,7.177)
\lineto(4.132,7.200)
\lineto(4.143,7.224)
\lineto(4.159,7.275)
\lineto(4.176,7.323)
\lineto(4.193,7.370)
\lineto(4.204,7.394)
\lineto(4.214,7.421)
\lineto(4.224,7.448)
\lineto(4.231,7.476)
\lineto(4.245,7.503)
\lineto(4.255,7.533)
\lineto(4.265,7.567)
\lineto(4.279,7.598)
\lineto(4.289,7.636)
\lineto(4.302,7.673)
\lineto(4.319,7.710)
\lineto(4.333,7.755)
\curveto(4.472,8.095)(4.557,8.326)(4.557,8.653)
\curveto(4.557,9.411)(4.017,10.037)(3.166,10.037)
\curveto(1.574,10.037)(0.928,7.585)(0.928,7.428)
\curveto(0.928,7.258)(1.098,7.258)(1.135,7.258)
\curveto(1.306,7.258)(1.319,7.295)(1.404,7.568)
\curveto(1.863,9.163)(2.537,9.666)(3.115,9.666)
\curveto(3.251,9.666)(3.540,9.666)(3.540,9.126)
\curveto(3.540,8.768)(3.421,8.411)(3.350,8.241)
\curveto(3.217,7.802)(2.452,5.840)(2.180,5.105)
\curveto(2.016,4.669)(1.792,4.108)(1.792,3.751)
\curveto(1.792,2.958)(2.367,2.363)(3.187,2.363)
\curveto(4.775,2.363)(5.401,4.819)(5.401,4.972)
\curveto(5.401,5.142)(5.255,5.142)(5.200,5.142)
\curveto(5.030,5.142)(5.030,5.091)(4.945,4.836)
\curveto(4.642,3.771)(4.085,2.737)(3.217,2.737)
\curveto(2.931,2.737)(2.809,2.907)(2.809,3.295)
\curveto(2.809,3.720)(2.914,3.959)(3.302,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.245,7.557)
\lineto(10.245,7.571)
\lineto(10.245,7.585)
\lineto(10.245,7.602)
\lineto(10.245,7.616)
\lineto(10.245,7.626)
\lineto(10.245,7.640)
\lineto(10.245,7.653)
\lineto(10.245,7.664)
\lineto(10.245,7.677)
\lineto(10.242,7.688)
\lineto(10.242,7.698)
\lineto(10.242,7.708)
\lineto(10.242,7.718)
\lineto(10.238,7.729)
\lineto(10.238,7.739)
\lineto(10.238,7.745)
\lineto(10.235,7.756)
\lineto(10.235,7.762)
\lineto(10.231,7.773)
\lineto(10.231,7.779)
\lineto(10.225,7.793)
\lineto(10.221,7.807)
\lineto(10.214,7.817)
\lineto(10.208,7.827)
\lineto(10.201,7.838)
\lineto(10.194,7.848)
\lineto(10.184,7.855)
\lineto(10.174,7.861)
\lineto(10.163,7.868)
\lineto(10.150,7.872)
\lineto(10.136,7.875)
\lineto(10.119,7.882)
\lineto(10.112,7.882)
\lineto(10.105,7.882)
\lineto(10.095,7.885)
\lineto(10.085,7.885)
\lineto(10.078,7.889)
\lineto(10.068,7.889)
\lineto(10.058,7.889)
\lineto(10.048,7.889)
\lineto(10.037,7.889)
\lineto(10.024,7.892)
\lineto(10.014,7.892)
\lineto(10.000,7.892)
\lineto(9.990,7.892)
\lineto(9.976,7.892)
\lineto(9.963,7.892)
\lineto(9.949,7.892)
\lineto(9.935,7.892)
\lineto(9.918,7.892)
\lineto(9.905,7.892)
\lineto(9.888,7.892)
\curveto(9.129,7.144)(8.054,7.134)(7.568,7.134)
\lineto(7.568,6.709)
\curveto(7.854,6.709)(8.636,6.709)(9.282,7.039)
\lineto(9.282,0.994)
\curveto(9.282,0.599)(9.282,0.446)(8.099,0.446)
\lineto(7.653,0.446)
\lineto(7.653,0.021)
\curveto(7.864,0.031)(9.320,0.069)(9.762,0.069)
\curveto(10.129,0.069)(11.623,0.031)(11.881,0.021)
\lineto(11.881,0.446)
\lineto(11.432,0.446)
\curveto(10.245,0.446)(10.245,0.599)(10.245,0.994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.245,7.557)
\lineto(10.245,7.571)
\lineto(10.245,7.585)
\lineto(10.245,7.602)
\lineto(10.245,7.616)
\lineto(10.245,7.626)
\lineto(10.245,7.640)
\lineto(10.245,7.653)
\lineto(10.245,7.664)
\lineto(10.245,7.677)
\lineto(10.242,7.688)
\lineto(10.242,7.698)
\lineto(10.242,7.708)
\lineto(10.242,7.718)
\lineto(10.238,7.729)
\lineto(10.238,7.739)
\lineto(10.238,7.745)
\lineto(10.235,7.756)
\lineto(10.235,7.762)
\lineto(10.231,7.773)
\lineto(10.231,7.779)
\lineto(10.225,7.793)
\lineto(10.221,7.807)
\lineto(10.214,7.817)
\lineto(10.208,7.827)
\lineto(10.201,7.838)
\lineto(10.194,7.848)
\lineto(10.184,7.855)
\lineto(10.174,7.861)
\lineto(10.163,7.868)
\lineto(10.150,7.872)
\lineto(10.136,7.875)
\lineto(10.119,7.882)
\lineto(10.112,7.882)
\lineto(10.105,7.882)
\lineto(10.095,7.885)
\lineto(10.085,7.885)
\lineto(10.078,7.889)
\lineto(10.068,7.889)
\lineto(10.058,7.889)
\lineto(10.048,7.889)
\lineto(10.037,7.889)
\lineto(10.024,7.892)
\lineto(10.014,7.892)
\lineto(10.000,7.892)
\lineto(9.990,7.892)
\lineto(9.976,7.892)
\lineto(9.963,7.892)
\lineto(9.949,7.892)
\lineto(9.935,7.892)
\lineto(9.918,7.892)
\lineto(9.905,7.892)
\lineto(9.888,7.892)
\curveto(9.129,7.144)(8.054,7.134)(7.568,7.134)
\lineto(7.568,6.709)
\curveto(7.854,6.709)(8.636,6.709)(9.282,7.039)
\lineto(9.282,0.994)
\curveto(9.282,0.599)(9.282,0.446)(8.099,0.446)
\lineto(7.653,0.446)
\lineto(7.653,0.021)
\curveto(7.864,0.031)(9.320,0.069)(9.762,0.069)
\curveto(10.129,0.069)(11.623,0.031)(11.881,0.021)
\lineto(11.881,0.446)
\lineto(11.432,0.446)
\curveto(10.245,0.446)(10.245,0.599)(10.245,0.994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.064,13.143)
\lineto(65.061,13.173)
\lineto(65.061,13.204)
\lineto(65.058,13.238)
\lineto(65.051,13.265)
\lineto(65.047,13.296)
\lineto(65.037,13.327)
\lineto(65.030,13.354)
\lineto(65.020,13.381)
\lineto(65.010,13.408)
\lineto(64.996,13.435)
\lineto(64.983,13.463)
\lineto(64.966,13.486)
\lineto(64.952,13.510)
\lineto(64.935,13.534)
\lineto(64.915,13.554)
\lineto(64.894,13.575)
\lineto(64.874,13.595)
\lineto(64.853,13.616)
\lineto(64.830,13.633)
\lineto(64.806,13.649)
\lineto(64.779,13.666)
\lineto(64.755,13.680)
\lineto(64.728,13.694)
\lineto(64.697,13.708)
\lineto(64.670,13.718)
\lineto(64.639,13.728)
\lineto(64.609,13.735)
\lineto(64.575,13.742)
\lineto(64.540,13.748)
\lineto(64.506,13.752)
\lineto(64.472,13.752)
\lineto(64.435,13.755)
\curveto(63.972,13.755)(63.517,13.313)(63.517,12.857)
\curveto(63.517,12.531)(63.755,12.245)(64.166,12.245)
\curveto(64.554,12.245)(65.064,12.633)(65.064,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.064,13.143)
\lineto(65.061,13.173)
\lineto(65.061,13.204)
\lineto(65.058,13.238)
\lineto(65.051,13.265)
\lineto(65.047,13.296)
\lineto(65.037,13.327)
\lineto(65.030,13.354)
\lineto(65.020,13.381)
\lineto(65.010,13.408)
\lineto(64.996,13.435)
\lineto(64.983,13.463)
\lineto(64.966,13.486)
\lineto(64.952,13.510)
\lineto(64.935,13.534)
\lineto(64.915,13.554)
\lineto(64.894,13.575)
\lineto(64.874,13.595)
\lineto(64.853,13.616)
\lineto(64.830,13.633)
\lineto(64.806,13.649)
\lineto(64.779,13.666)
\lineto(64.755,13.680)
\lineto(64.728,13.694)
\lineto(64.697,13.708)
\lineto(64.670,13.718)
\lineto(64.639,13.728)
\lineto(64.609,13.735)
\lineto(64.575,13.742)
\lineto(64.540,13.748)
\lineto(64.506,13.752)
\lineto(64.472,13.752)
\lineto(64.435,13.755)
\curveto(63.972,13.755)(63.517,13.313)(63.517,12.857)
\curveto(63.517,12.531)(63.755,12.245)(64.166,12.245)
\curveto(64.554,12.245)(65.064,12.633)(65.064,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.772,6.771)
\lineto(63.789,6.816)
\lineto(63.806,6.856)
\lineto(63.823,6.897)
\lineto(63.840,6.935)
\lineto(63.853,6.969)
\lineto(63.867,7.003)
\lineto(63.881,7.033)
\lineto(63.891,7.064)
\lineto(63.901,7.095)
\lineto(63.915,7.122)
\lineto(63.925,7.149)
\lineto(63.935,7.176)
\lineto(63.942,7.200)
\lineto(63.952,7.224)
\lineto(63.969,7.275)
\lineto(63.986,7.322)
\lineto(64.003,7.370)
\lineto(64.013,7.394)
\lineto(64.023,7.421)
\lineto(64.034,7.448)
\lineto(64.044,7.475)
\lineto(64.054,7.503)
\lineto(64.064,7.533)
\lineto(64.074,7.567)
\lineto(64.088,7.598)
\lineto(64.102,7.635)
\lineto(64.115,7.673)
\lineto(64.129,7.710)
\lineto(64.142,7.754)
\curveto(64.282,8.095)(64.367,8.326)(64.367,8.653)
\curveto(64.367,9.411)(63.826,10.037)(62.976,10.037)
\curveto(61.384,10.037)(60.737,7.584)(60.737,7.428)
\curveto(60.737,7.258)(60.908,7.258)(60.945,7.258)
\curveto(61.115,7.258)(61.129,7.295)(61.214,7.567)
\curveto(61.673,9.163)(62.346,9.666)(62.928,9.666)
\curveto(63.061,9.666)(63.353,9.666)(63.353,9.125)
\curveto(63.353,8.768)(63.231,8.411)(63.159,8.241)
\curveto(63.027,7.802)(62.261,5.839)(61.993,5.105)
\curveto(61.826,4.669)(61.605,4.108)(61.605,3.751)
\curveto(61.605,2.958)(62.176,2.363)(62.996,2.363)
\curveto(64.585,2.363)(65.211,4.819)(65.211,4.972)
\curveto(65.211,5.142)(65.064,5.142)(65.010,5.142)
\curveto(64.840,5.142)(64.840,5.091)(64.755,4.836)
\curveto(64.452,3.771)(63.894,2.737)(63.027,2.737)
\curveto(62.741,2.737)(62.619,2.907)(62.619,3.295)
\curveto(62.619,3.720)(62.724,3.958)(63.112,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.772,6.771)
\lineto(63.789,6.816)
\lineto(63.806,6.856)
\lineto(63.823,6.897)
\lineto(63.840,6.935)
\lineto(63.853,6.969)
\lineto(63.867,7.003)
\lineto(63.881,7.033)
\lineto(63.891,7.064)
\lineto(63.901,7.095)
\lineto(63.915,7.122)
\lineto(63.925,7.149)
\lineto(63.935,7.176)
\lineto(63.942,7.200)
\lineto(63.952,7.224)
\lineto(63.969,7.275)
\lineto(63.986,7.322)
\lineto(64.003,7.370)
\lineto(64.013,7.394)
\lineto(64.023,7.421)
\lineto(64.034,7.448)
\lineto(64.044,7.475)
\lineto(64.054,7.503)
\lineto(64.064,7.533)
\lineto(64.074,7.567)
\lineto(64.088,7.598)
\lineto(64.102,7.635)
\lineto(64.115,7.673)
\lineto(64.129,7.710)
\lineto(64.142,7.754)
\curveto(64.282,8.095)(64.367,8.326)(64.367,8.653)
\curveto(64.367,9.411)(63.826,10.037)(62.976,10.037)
\curveto(61.384,10.037)(60.737,7.584)(60.737,7.428)
\curveto(60.737,7.258)(60.908,7.258)(60.945,7.258)
\curveto(61.115,7.258)(61.129,7.295)(61.214,7.567)
\curveto(61.673,9.163)(62.346,9.666)(62.928,9.666)
\curveto(63.061,9.666)(63.353,9.666)(63.353,9.125)
\curveto(63.353,8.768)(63.231,8.411)(63.159,8.241)
\curveto(63.027,7.802)(62.261,5.839)(61.993,5.105)
\curveto(61.826,4.669)(61.605,4.108)(61.605,3.751)
\curveto(61.605,2.958)(62.176,2.363)(62.996,2.363)
\curveto(64.585,2.363)(65.211,4.819)(65.211,4.972)
\curveto(65.211,5.142)(65.064,5.142)(65.010,5.142)
\curveto(64.840,5.142)(64.840,5.091)(64.755,4.836)
\curveto(64.452,3.771)(63.894,2.737)(63.027,2.737)
\curveto(62.741,2.737)(62.619,2.907)(62.619,3.295)
\curveto(62.619,3.720)(62.724,3.958)(63.112,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.072,2.179)
\lineto(71.667,2.179)
\curveto(71.633,1.917)(71.510,1.217)(71.357,1.098)
\curveto(71.269,1.029)(70.354,1.029)(70.187,1.029)
\lineto(68.003,1.029)
\curveto(69.248,2.128)(69.663,2.458)(70.374,3.016)
\curveto(71.252,3.720)(72.072,4.451)(72.072,5.581)
\curveto(72.072,7.013)(70.816,7.890)(69.296,7.890)
\curveto(67.830,7.890)(66.830,6.860)(66.830,5.771)
\curveto(66.830,5.166)(67.340,5.105)(67.462,5.105)
\curveto(67.745,5.105)(68.088,5.309)(68.088,5.734)
\curveto(68.088,5.945)(68.003,6.360)(67.388,6.360)
\curveto(67.755,7.200)(68.561,7.462)(69.119,7.462)
\curveto(70.306,7.462)(70.922,6.540)(70.922,5.581)
\curveto(70.922,4.547)(70.187,3.730)(69.806,3.305)
\lineto(66.952,0.482)
\curveto(66.830,0.376)(66.830,0.349)(66.830,0.019)
\lineto(71.714,0.019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.072,2.179)
\lineto(71.667,2.179)
\curveto(71.633,1.917)(71.510,1.217)(71.357,1.098)
\curveto(71.269,1.029)(70.354,1.029)(70.187,1.029)
\lineto(68.003,1.029)
\curveto(69.248,2.128)(69.663,2.458)(70.374,3.016)
\curveto(71.252,3.720)(72.072,4.451)(72.072,5.581)
\curveto(72.072,7.013)(70.816,7.890)(69.296,7.890)
\curveto(67.830,7.890)(66.830,6.860)(66.830,5.771)
\curveto(66.830,5.166)(67.340,5.105)(67.462,5.105)
\curveto(67.745,5.105)(68.088,5.309)(68.088,5.734)
\curveto(68.088,5.945)(68.003,6.360)(67.388,6.360)
\curveto(67.755,7.200)(68.561,7.462)(69.119,7.462)
\curveto(70.306,7.462)(70.922,6.540)(70.922,5.581)
\curveto(70.922,4.547)(70.187,3.730)(69.806,3.305)
\lineto(66.952,0.482)
\curveto(66.830,0.376)(66.830,0.349)(66.830,0.019)
\lineto(71.714,0.019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.949,104.088)
\lineto(66.949,104.119)
\lineto(66.945,104.146)
\lineto(66.942,104.177)
\lineto(66.939,104.208)
\lineto(66.932,104.235)
\lineto(66.925,104.262)
\lineto(66.915,104.293)
\lineto(66.905,104.320)
\lineto(66.894,104.344)
\lineto(66.881,104.371)
\lineto(66.867,104.398)
\lineto(66.854,104.422)
\lineto(66.837,104.446)
\lineto(66.820,104.469)
\lineto(66.799,104.493)
\lineto(66.779,104.513)
\lineto(66.758,104.534)
\lineto(66.734,104.554)
\lineto(66.714,104.571)
\lineto(66.687,104.592)
\lineto(66.663,104.606)
\lineto(66.636,104.623)
\lineto(66.605,104.636)
\lineto(66.578,104.650)
\lineto(66.547,104.660)
\lineto(66.517,104.671)
\lineto(66.483,104.681)
\lineto(66.449,104.687)
\lineto(66.415,104.691)
\lineto(66.381,104.698)
\lineto(66.343,104.698)
\lineto(66.306,104.701)
\curveto(65.915,104.701)(65.408,104.307)(65.408,103.803)
\curveto(65.408,103.463)(65.643,103.191)(66.037,103.191)
\curveto(66.493,103.191)(66.949,103.633)(66.949,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.949,104.088)
\lineto(66.949,104.119)
\lineto(66.945,104.146)
\lineto(66.942,104.177)
\lineto(66.939,104.208)
\lineto(66.932,104.235)
\lineto(66.925,104.262)
\lineto(66.915,104.293)
\lineto(66.905,104.320)
\lineto(66.894,104.344)
\lineto(66.881,104.371)
\lineto(66.867,104.398)
\lineto(66.854,104.422)
\lineto(66.837,104.446)
\lineto(66.820,104.469)
\lineto(66.799,104.493)
\lineto(66.779,104.513)
\lineto(66.758,104.534)
\lineto(66.734,104.554)
\lineto(66.714,104.571)
\lineto(66.687,104.592)
\lineto(66.663,104.606)
\lineto(66.636,104.623)
\lineto(66.605,104.636)
\lineto(66.578,104.650)
\lineto(66.547,104.660)
\lineto(66.517,104.671)
\lineto(66.483,104.681)
\lineto(66.449,104.687)
\lineto(66.415,104.691)
\lineto(66.381,104.698)
\lineto(66.343,104.698)
\lineto(66.306,104.701)
\curveto(65.915,104.701)(65.408,104.307)(65.408,103.803)
\curveto(65.408,103.463)(65.643,103.191)(66.037,103.191)
\curveto(66.493,103.191)(66.949,103.633)(66.949,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.544,92.649)
\lineto(63.510,92.530)
\lineto(63.476,92.411)
\lineto(63.438,92.295)
\lineto(63.398,92.183)
\lineto(63.357,92.071)
\lineto(63.312,91.962)
\lineto(63.265,91.856)
\lineto(63.214,91.754)
\lineto(63.159,91.652)
\lineto(63.105,91.554)
\lineto(63.051,91.458)
\lineto(62.989,91.370)
\lineto(62.928,91.281)
\lineto(62.867,91.196)
\lineto(62.802,91.115)
\lineto(62.734,91.037)
\lineto(62.666,90.962)
\lineto(62.595,90.894)
\lineto(62.523,90.829)
\lineto(62.448,90.764)
\lineto(62.374,90.710)
\lineto(62.295,90.656)
\lineto(62.217,90.608)
\lineto(62.139,90.564)
\lineto(62.057,90.523)
\lineto(61.976,90.489)
\lineto(61.891,90.462)
\lineto(61.806,90.435)
\lineto(61.721,90.418)
\lineto(61.636,90.404)
\lineto(61.547,90.394)
\lineto(61.459,90.390)
\curveto(61.360,90.390)(61.105,90.390)(60.795,90.546)
\curveto(61.306,90.669)(61.561,91.104)(61.561,91.444)
\curveto(61.561,91.713)(61.374,92.040)(60.918,92.040)
\curveto(60.493,92.040)(60.003,91.683)(60.003,91.070)
\curveto(60.003,90.390)(60.680,90.019)(61.493,90.019)
\curveto(62.676,90.019)(64.255,90.917)(64.680,92.598)
\lineto(66.238,98.799)
\curveto(66.323,99.139)(66.323,99.374)(66.323,99.428)
\curveto(66.323,100.394)(65.612,100.983)(64.765,100.983)
\curveto(63.034,100.983)(62.071,98.530)(62.071,98.374)
\curveto(62.071,98.203)(62.234,98.203)(62.272,98.203)
\curveto(62.428,98.203)(62.442,98.227)(62.574,98.544)
\curveto(63.000,99.581)(63.782,100.612)(64.711,100.612)
\curveto(64.952,100.612)(65.255,100.544)(65.255,99.836)
\curveto(65.255,99.442)(65.200,99.258)(65.136,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.544,92.649)
\lineto(63.510,92.530)
\lineto(63.476,92.411)
\lineto(63.438,92.295)
\lineto(63.398,92.183)
\lineto(63.357,92.071)
\lineto(63.312,91.962)
\lineto(63.265,91.856)
\lineto(63.214,91.754)
\lineto(63.159,91.652)
\lineto(63.105,91.554)
\lineto(63.051,91.458)
\lineto(62.989,91.370)
\lineto(62.928,91.281)
\lineto(62.867,91.196)
\lineto(62.802,91.115)
\lineto(62.734,91.037)
\lineto(62.666,90.962)
\lineto(62.595,90.894)
\lineto(62.523,90.829)
\lineto(62.448,90.764)
\lineto(62.374,90.710)
\lineto(62.295,90.656)
\lineto(62.217,90.608)
\lineto(62.139,90.564)
\lineto(62.057,90.523)
\lineto(61.976,90.489)
\lineto(61.891,90.462)
\lineto(61.806,90.435)
\lineto(61.721,90.418)
\lineto(61.636,90.404)
\lineto(61.547,90.394)
\lineto(61.459,90.390)
\curveto(61.360,90.390)(61.105,90.390)(60.795,90.546)
\curveto(61.306,90.669)(61.561,91.104)(61.561,91.444)
\curveto(61.561,91.713)(61.374,92.040)(60.918,92.040)
\curveto(60.493,92.040)(60.003,91.683)(60.003,91.070)
\curveto(60.003,90.390)(60.680,90.019)(61.493,90.019)
\curveto(62.676,90.019)(64.255,90.917)(64.680,92.598)
\lineto(66.238,98.799)
\curveto(66.323,99.139)(66.323,99.374)(66.323,99.428)
\curveto(66.323,100.394)(65.612,100.983)(64.765,100.983)
\curveto(63.034,100.983)(62.071,98.530)(62.071,98.374)
\curveto(62.071,98.203)(62.234,98.203)(62.272,98.203)
\curveto(62.428,98.203)(62.442,98.227)(62.574,98.544)
\curveto(63.000,99.581)(63.782,100.612)(64.711,100.612)
\curveto(64.952,100.612)(65.255,100.544)(65.255,99.836)
\curveto(65.255,99.442)(65.200,99.258)(65.136,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.170,98.503)
\lineto(71.170,98.517)
\lineto(71.170,98.531)
\lineto(71.170,98.547)
\lineto(71.170,98.561)
\lineto(71.170,98.571)
\lineto(71.170,98.585)
\lineto(71.170,98.599)
\lineto(71.170,98.609)
\lineto(71.170,98.623)
\lineto(71.170,98.633)
\lineto(71.167,98.643)
\lineto(71.167,98.654)
\lineto(71.167,98.664)
\lineto(71.163,98.674)
\lineto(71.163,98.684)
\lineto(71.163,98.691)
\lineto(71.160,98.701)
\lineto(71.160,98.708)
\lineto(71.157,98.718)
\lineto(71.157,98.725)
\lineto(71.153,98.739)
\lineto(71.146,98.753)
\lineto(71.140,98.763)
\lineto(71.133,98.773)
\lineto(71.126,98.783)
\lineto(71.119,98.794)
\lineto(71.109,98.800)
\lineto(71.099,98.807)
\lineto(71.088,98.814)
\lineto(71.075,98.817)
\lineto(71.061,98.821)
\lineto(71.044,98.827)
\lineto(71.037,98.827)
\lineto(71.031,98.827)
\lineto(71.020,98.831)
\lineto(71.010,98.831)
\lineto(71.003,98.835)
\lineto(70.993,98.835)
\lineto(70.983,98.835)
\lineto(70.973,98.835)
\lineto(70.963,98.835)
\lineto(70.949,98.838)
\lineto(70.939,98.838)
\lineto(70.925,98.838)
\lineto(70.915,98.838)
\lineto(70.901,98.838)
\lineto(70.888,98.838)
\lineto(70.874,98.838)
\lineto(70.861,98.838)
\lineto(70.847,98.838)
\lineto(70.830,98.838)
\lineto(70.816,98.838)
\curveto(70.054,98.090)(68.980,98.079)(68.493,98.079)
\lineto(68.493,97.654)
\curveto(68.779,97.654)(69.561,97.654)(70.211,97.984)
\lineto(70.211,91.940)
\curveto(70.211,91.545)(70.211,91.392)(69.024,91.392)
\lineto(68.578,91.392)
\lineto(68.578,90.967)
\curveto(68.789,90.977)(70.245,91.014)(70.687,91.014)
\curveto(71.054,91.014)(72.548,90.977)(72.806,90.967)
\lineto(72.806,91.392)
\lineto(72.357,91.392)
\curveto(71.170,91.392)(71.170,91.545)(71.170,91.940)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.170,98.503)
\lineto(71.170,98.517)
\lineto(71.170,98.531)
\lineto(71.170,98.547)
\lineto(71.170,98.561)
\lineto(71.170,98.571)
\lineto(71.170,98.585)
\lineto(71.170,98.599)
\lineto(71.170,98.609)
\lineto(71.170,98.623)
\lineto(71.170,98.633)
\lineto(71.167,98.643)
\lineto(71.167,98.654)
\lineto(71.167,98.664)
\lineto(71.163,98.674)
\lineto(71.163,98.684)
\lineto(71.163,98.691)
\lineto(71.160,98.701)
\lineto(71.160,98.708)
\lineto(71.157,98.718)
\lineto(71.157,98.725)
\lineto(71.153,98.739)
\lineto(71.146,98.753)
\lineto(71.140,98.763)
\lineto(71.133,98.773)
\lineto(71.126,98.783)
\lineto(71.119,98.794)
\lineto(71.109,98.800)
\lineto(71.099,98.807)
\lineto(71.088,98.814)
\lineto(71.075,98.817)
\lineto(71.061,98.821)
\lineto(71.044,98.827)
\lineto(71.037,98.827)
\lineto(71.031,98.827)
\lineto(71.020,98.831)
\lineto(71.010,98.831)
\lineto(71.003,98.835)
\lineto(70.993,98.835)
\lineto(70.983,98.835)
\lineto(70.973,98.835)
\lineto(70.963,98.835)
\lineto(70.949,98.838)
\lineto(70.939,98.838)
\lineto(70.925,98.838)
\lineto(70.915,98.838)
\lineto(70.901,98.838)
\lineto(70.888,98.838)
\lineto(70.874,98.838)
\lineto(70.861,98.838)
\lineto(70.847,98.838)
\lineto(70.830,98.838)
\lineto(70.816,98.838)
\curveto(70.054,98.090)(68.980,98.079)(68.493,98.079)
\lineto(68.493,97.654)
\curveto(68.779,97.654)(69.561,97.654)(70.211,97.984)
\lineto(70.211,91.940)
\curveto(70.211,91.545)(70.211,91.392)(69.024,91.392)
\lineto(68.578,91.392)
\lineto(68.578,90.967)
\curveto(68.789,90.977)(70.245,91.014)(70.687,91.014)
\curveto(71.054,91.014)(72.548,90.977)(72.806,90.967)
\lineto(72.806,91.392)
\lineto(72.357,91.392)
\curveto(71.170,91.392)(71.170,91.545)(71.170,91.940)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.760,104.088)
\lineto(6.760,104.119)
\lineto(6.757,104.146)
\lineto(6.753,104.177)
\lineto(6.750,104.208)
\lineto(6.743,104.235)
\lineto(6.736,104.262)
\lineto(6.726,104.293)
\lineto(6.716,104.320)
\lineto(6.706,104.344)
\lineto(6.692,104.371)
\lineto(6.678,104.398)
\lineto(6.665,104.422)
\lineto(6.648,104.446)
\lineto(6.631,104.469)
\lineto(6.610,104.493)
\lineto(6.590,104.513)
\lineto(6.569,104.534)
\lineto(6.546,104.554)
\lineto(6.525,104.571)
\lineto(6.498,104.592)
\lineto(6.474,104.606)
\lineto(6.447,104.623)
\lineto(6.416,104.636)
\lineto(6.389,104.650)
\lineto(6.359,104.660)
\lineto(6.328,104.671)
\lineto(6.294,104.681)
\lineto(6.260,104.687)
\lineto(6.226,104.691)
\lineto(6.192,104.698)
\lineto(6.155,104.698)
\lineto(6.117,104.701)
\curveto(5.726,104.701)(5.219,104.307)(5.219,103.803)
\curveto(5.219,103.463)(5.454,103.191)(5.845,103.191)
\curveto(6.304,103.191)(6.760,103.633)(6.760,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.760,104.088)
\lineto(6.760,104.119)
\lineto(6.757,104.146)
\lineto(6.753,104.177)
\lineto(6.750,104.208)
\lineto(6.743,104.235)
\lineto(6.736,104.262)
\lineto(6.726,104.293)
\lineto(6.716,104.320)
\lineto(6.706,104.344)
\lineto(6.692,104.371)
\lineto(6.678,104.398)
\lineto(6.665,104.422)
\lineto(6.648,104.446)
\lineto(6.631,104.469)
\lineto(6.610,104.493)
\lineto(6.590,104.513)
\lineto(6.569,104.534)
\lineto(6.546,104.554)
\lineto(6.525,104.571)
\lineto(6.498,104.592)
\lineto(6.474,104.606)
\lineto(6.447,104.623)
\lineto(6.416,104.636)
\lineto(6.389,104.650)
\lineto(6.359,104.660)
\lineto(6.328,104.671)
\lineto(6.294,104.681)
\lineto(6.260,104.687)
\lineto(6.226,104.691)
\lineto(6.192,104.698)
\lineto(6.155,104.698)
\lineto(6.117,104.701)
\curveto(5.726,104.701)(5.219,104.307)(5.219,103.803)
\curveto(5.219,103.463)(5.454,103.191)(5.845,103.191)
\curveto(6.304,103.191)(6.760,103.633)(6.760,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.355,92.649)
\lineto(3.321,92.530)
\lineto(3.287,92.411)
\lineto(3.250,92.295)
\lineto(3.209,92.183)
\lineto(3.168,92.071)
\lineto(3.124,91.962)
\lineto(3.076,91.856)
\lineto(3.025,91.754)
\lineto(2.971,91.652)
\lineto(2.916,91.554)
\lineto(2.862,91.458)
\lineto(2.801,91.370)
\lineto(2.739,91.281)
\lineto(2.678,91.196)
\lineto(2.613,91.115)
\lineto(2.545,91.037)
\lineto(2.477,90.962)
\lineto(2.406,90.894)
\lineto(2.335,90.829)
\lineto(2.260,90.764)
\lineto(2.185,90.710)
\lineto(2.107,90.656)
\lineto(2.028,90.608)
\lineto(1.950,90.564)
\lineto(1.869,90.523)
\lineto(1.787,90.489)
\lineto(1.702,90.462)
\lineto(1.617,90.435)
\lineto(1.532,90.418)
\lineto(1.447,90.404)
\lineto(1.358,90.394)
\lineto(1.270,90.390)
\curveto(1.168,90.390)(0.913,90.390)(0.607,90.546)
\curveto(1.117,90.669)(1.372,91.104)(1.372,91.444)
\curveto(1.372,91.713)(1.185,92.040)(0.729,92.040)
\curveto(0.304,92.040)(-0.185,91.683)(-0.185,91.070)
\curveto(-0.185,90.390)(0.487,90.019)(1.304,90.019)
\curveto(2.488,90.019)(4.066,90.917)(4.491,92.598)
\lineto(6.049,98.799)
\curveto(6.134,99.139)(6.134,99.374)(6.134,99.428)
\curveto(6.134,100.394)(5.420,100.983)(4.576,100.983)
\curveto(2.845,100.983)(1.882,98.530)(1.882,98.374)
\curveto(1.882,98.203)(2.045,98.203)(2.083,98.203)
\curveto(2.239,98.203)(2.253,98.227)(2.386,98.544)
\curveto(2.811,99.581)(3.593,100.612)(4.525,100.612)
\curveto(4.763,100.612)(5.066,100.544)(5.066,99.836)
\curveto(5.066,99.442)(5.012,99.258)(4.950,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.355,92.649)
\lineto(3.321,92.530)
\lineto(3.287,92.411)
\lineto(3.250,92.295)
\lineto(3.209,92.183)
\lineto(3.168,92.071)
\lineto(3.124,91.962)
\lineto(3.076,91.856)
\lineto(3.025,91.754)
\lineto(2.971,91.652)
\lineto(2.916,91.554)
\lineto(2.862,91.458)
\lineto(2.801,91.370)
\lineto(2.739,91.281)
\lineto(2.678,91.196)
\lineto(2.613,91.115)
\lineto(2.545,91.037)
\lineto(2.477,90.962)
\lineto(2.406,90.894)
\lineto(2.335,90.829)
\lineto(2.260,90.764)
\lineto(2.185,90.710)
\lineto(2.107,90.656)
\lineto(2.028,90.608)
\lineto(1.950,90.564)
\lineto(1.869,90.523)
\lineto(1.787,90.489)
\lineto(1.702,90.462)
\lineto(1.617,90.435)
\lineto(1.532,90.418)
\lineto(1.447,90.404)
\lineto(1.358,90.394)
\lineto(1.270,90.390)
\curveto(1.168,90.390)(0.913,90.390)(0.607,90.546)
\curveto(1.117,90.669)(1.372,91.104)(1.372,91.444)
\curveto(1.372,91.713)(1.185,92.040)(0.729,92.040)
\curveto(0.304,92.040)(-0.185,91.683)(-0.185,91.070)
\curveto(-0.185,90.390)(0.487,90.019)(1.304,90.019)
\curveto(2.488,90.019)(4.066,90.917)(4.491,92.598)
\lineto(6.049,98.799)
\curveto(6.134,99.139)(6.134,99.374)(6.134,99.428)
\curveto(6.134,100.394)(5.420,100.983)(4.576,100.983)
\curveto(2.845,100.983)(1.882,98.530)(1.882,98.374)
\curveto(1.882,98.203)(2.045,98.203)(2.083,98.203)
\curveto(2.239,98.203)(2.253,98.227)(2.386,98.544)
\curveto(2.811,99.581)(3.593,100.612)(4.525,100.612)
\curveto(4.763,100.612)(5.066,100.544)(5.066,99.836)
\curveto(5.066,99.442)(5.012,99.258)(4.950,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.995,93.125)
\lineto(12.594,93.125)
\curveto(12.560,92.863)(12.437,92.163)(12.284,92.043)
\curveto(12.196,91.975)(11.281,91.975)(11.114,91.975)
\lineto(8.930,91.975)
\curveto(10.175,93.074)(10.590,93.404)(11.301,93.962)
\curveto(12.179,94.666)(12.995,95.397)(12.995,96.527)
\curveto(12.995,97.959)(11.743,98.836)(10.223,98.836)
\curveto(8.757,98.836)(7.757,97.806)(7.757,96.717)
\curveto(7.757,96.112)(8.267,96.051)(8.389,96.051)
\curveto(8.672,96.051)(9.015,96.255)(9.015,96.680)
\curveto(9.015,96.891)(8.930,97.306)(8.315,97.306)
\curveto(8.682,98.146)(9.488,98.408)(10.046,98.408)
\curveto(11.233,98.408)(11.849,97.486)(11.849,96.527)
\curveto(11.849,95.493)(11.114,94.676)(10.733,94.251)
\lineto(7.879,91.428)
\curveto(7.757,91.322)(7.757,91.295)(7.757,90.965)
\lineto(12.641,90.965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.995,93.125)
\lineto(12.594,93.125)
\curveto(12.560,92.863)(12.437,92.163)(12.284,92.043)
\curveto(12.196,91.975)(11.281,91.975)(11.114,91.975)
\lineto(8.930,91.975)
\curveto(10.175,93.074)(10.590,93.404)(11.301,93.962)
\curveto(12.179,94.666)(12.995,95.397)(12.995,96.527)
\curveto(12.995,97.959)(11.743,98.836)(10.223,98.836)
\curveto(8.757,98.836)(7.757,97.806)(7.757,96.717)
\curveto(7.757,96.112)(8.267,96.051)(8.389,96.051)
\curveto(8.672,96.051)(9.015,96.255)(9.015,96.680)
\curveto(9.015,96.891)(8.930,97.306)(8.315,97.306)
\curveto(8.682,98.146)(9.488,98.408)(10.046,98.408)
\curveto(11.233,98.408)(11.849,97.486)(11.849,96.527)
\curveto(11.849,95.493)(11.114,94.676)(10.733,94.251)
\lineto(7.879,91.428)
\curveto(7.757,91.322)(7.757,91.295)(7.757,90.965)
\lineto(12.641,90.965)
\closepath
}
}
\end{pspicture}


==> diagrams/define-tier-k-f-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-166.23](589.271,342.460)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.671,13.177)
\lineto(267.668,13.206)
\lineto(267.668,13.235)
\lineto(267.665,13.267)
\lineto(267.659,13.293)
\lineto(267.656,13.322)
\lineto(267.646,13.351)
\lineto(267.640,13.376)
\lineto(267.630,13.402)
\lineto(267.620,13.427)
\lineto(267.607,13.453)
\lineto(267.594,13.479)
\lineto(267.579,13.501)
\lineto(267.566,13.523)
\lineto(267.550,13.545)
\lineto(267.531,13.564)
\lineto(267.512,13.583)
\lineto(267.493,13.602)
\lineto(267.473,13.621)
\lineto(267.451,13.637)
\lineto(267.429,13.653)
\lineto(267.403,13.669)
\lineto(267.381,13.682)
\lineto(267.356,13.695)
\lineto(267.327,13.708)
\lineto(267.301,13.718)
\lineto(267.273,13.728)
\lineto(267.241,13.738)
\lineto(267.212,13.748)
\lineto(267.180,13.758)
\lineto(267.148,13.758)
\lineto(267.116,13.758)
\lineto(267.081,13.758)
\curveto(266.648,13.758)(266.220,13.343)(266.220,12.916)
\curveto(266.220,12.610)(266.443,12.342)(266.829,12.342)
\curveto(267.193,12.342)(267.671,12.706)(267.671,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.671,13.177)
\lineto(267.668,13.206)
\lineto(267.668,13.235)
\lineto(267.665,13.267)
\lineto(267.659,13.293)
\lineto(267.656,13.322)
\lineto(267.646,13.351)
\lineto(267.640,13.376)
\lineto(267.630,13.402)
\lineto(267.620,13.427)
\lineto(267.607,13.453)
\lineto(267.594,13.479)
\lineto(267.579,13.501)
\lineto(267.566,13.523)
\lineto(267.550,13.545)
\lineto(267.531,13.564)
\lineto(267.512,13.583)
\lineto(267.493,13.602)
\lineto(267.473,13.621)
\lineto(267.451,13.637)
\lineto(267.429,13.653)
\lineto(267.403,13.669)
\lineto(267.381,13.682)
\lineto(267.356,13.695)
\lineto(267.327,13.708)
\lineto(267.301,13.718)
\lineto(267.273,13.728)
\lineto(267.241,13.738)
\lineto(267.212,13.748)
\lineto(267.180,13.758)
\lineto(267.148,13.758)
\lineto(267.116,13.758)
\lineto(267.081,13.758)
\curveto(266.648,13.758)(266.220,13.343)(266.220,12.916)
\curveto(266.220,12.610)(266.443,12.342)(266.829,12.342)
\curveto(267.193,12.342)(267.671,12.706)(267.671,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.459,7.204)
\lineto(266.475,7.246)
\lineto(266.491,7.284)
\lineto(266.507,7.322)
\lineto(266.523,7.357)
\lineto(266.536,7.389)
\lineto(266.548,7.421)
\lineto(266.561,7.450)
\lineto(266.571,7.479)
\lineto(266.581,7.508)
\lineto(266.594,7.533)
\lineto(266.604,7.559)
\lineto(266.610,7.584)
\lineto(266.620,7.606)
\lineto(266.630,7.628)
\lineto(266.646,7.676)
\lineto(266.662,7.721)
\lineto(266.678,7.766)
\lineto(266.688,7.788)
\lineto(266.698,7.813)
\lineto(266.708,7.839)
\lineto(266.714,7.865)
\lineto(266.726,7.890)
\lineto(266.736,7.919)
\lineto(266.746,7.951)
\lineto(266.759,7.980)
\lineto(266.769,8.015)
\lineto(266.782,8.050)
\lineto(266.798,8.085)
\lineto(266.811,8.127)
\curveto(266.941,8.446)(267.021,8.663)(267.021,8.969)
\curveto(267.021,9.680)(266.514,10.267)(265.717,10.267)
\curveto(264.224,10.267)(263.618,7.968)(263.618,7.821)
\curveto(263.618,7.661)(263.778,7.661)(263.813,7.661)
\curveto(263.972,7.661)(263.985,7.696)(264.065,7.952)
\curveto(264.495,9.447)(265.127,9.919)(265.672,9.919)
\curveto(265.797,9.919)(266.071,9.919)(266.071,9.412)
\curveto(266.071,9.077)(265.956,8.742)(265.889,8.583)
\curveto(265.765,8.172)(265.047,6.332)(264.795,5.643)
\curveto(264.639,5.235)(264.428,4.708)(264.428,4.374)
\curveto(264.428,3.631)(264.967,3.072)(265.736,3.072)
\curveto(267.225,3.072)(267.812,5.375)(267.812,5.518)
\curveto(267.812,5.678)(267.675,5.678)(267.624,5.678)
\curveto(267.464,5.678)(267.464,5.630)(267.385,5.391)
\curveto(267.101,4.393)(266.578,3.423)(265.765,3.423)
\curveto(265.497,3.423)(265.382,3.583)(265.382,3.946)
\curveto(265.382,4.345)(265.481,4.568)(265.844,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.459,7.204)
\lineto(266.475,7.246)
\lineto(266.491,7.284)
\lineto(266.507,7.322)
\lineto(266.523,7.357)
\lineto(266.536,7.389)
\lineto(266.548,7.421)
\lineto(266.561,7.450)
\lineto(266.571,7.479)
\lineto(266.581,7.508)
\lineto(266.594,7.533)
\lineto(266.604,7.559)
\lineto(266.610,7.584)
\lineto(266.620,7.606)
\lineto(266.630,7.628)
\lineto(266.646,7.676)
\lineto(266.662,7.721)
\lineto(266.678,7.766)
\lineto(266.688,7.788)
\lineto(266.698,7.813)
\lineto(266.708,7.839)
\lineto(266.714,7.865)
\lineto(266.726,7.890)
\lineto(266.736,7.919)
\lineto(266.746,7.951)
\lineto(266.759,7.980)
\lineto(266.769,8.015)
\lineto(266.782,8.050)
\lineto(266.798,8.085)
\lineto(266.811,8.127)
\curveto(266.941,8.446)(267.021,8.663)(267.021,8.969)
\curveto(267.021,9.680)(266.514,10.267)(265.717,10.267)
\curveto(264.224,10.267)(263.618,7.968)(263.618,7.821)
\curveto(263.618,7.661)(263.778,7.661)(263.813,7.661)
\curveto(263.972,7.661)(263.985,7.696)(264.065,7.952)
\curveto(264.495,9.447)(265.127,9.919)(265.672,9.919)
\curveto(265.797,9.919)(266.071,9.919)(266.071,9.412)
\curveto(266.071,9.077)(265.956,8.742)(265.889,8.583)
\curveto(265.765,8.172)(265.047,6.332)(264.795,5.643)
\curveto(264.639,5.235)(264.428,4.708)(264.428,4.374)
\curveto(264.428,3.631)(264.967,3.072)(265.736,3.072)
\curveto(267.225,3.072)(267.812,5.375)(267.812,5.518)
\curveto(267.812,5.678)(267.675,5.678)(267.624,5.678)
\curveto(267.464,5.678)(267.464,5.630)(267.385,5.391)
\curveto(267.101,4.393)(266.578,3.423)(265.765,3.423)
\curveto(265.497,3.423)(265.382,3.583)(265.382,3.946)
\curveto(265.382,4.345)(265.481,4.568)(265.844,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.349,7.941)
\lineto(272.349,7.954)
\lineto(272.349,7.967)
\lineto(272.349,7.983)
\lineto(272.349,7.996)
\lineto(272.349,8.006)
\lineto(272.349,8.019)
\lineto(272.349,8.032)
\lineto(272.349,8.042)
\lineto(272.349,8.055)
\lineto(272.346,8.065)
\lineto(272.346,8.075)
\lineto(272.346,8.085)
\lineto(272.346,8.095)
\lineto(272.343,8.105)
\lineto(272.343,8.115)
\lineto(272.343,8.125)
\lineto(272.340,8.135)
\lineto(272.340,8.145)
\lineto(272.337,8.155)
\lineto(272.337,8.165)
\lineto(272.334,8.178)
\lineto(272.328,8.191)
\lineto(272.322,8.201)
\lineto(272.316,8.211)
\lineto(272.310,8.221)
\lineto(272.304,8.231)
\lineto(272.294,8.241)
\lineto(272.284,8.251)
\lineto(272.274,8.261)
\lineto(272.262,8.261)
\lineto(272.249,8.261)
\lineto(272.233,8.271)
\lineto(272.227,8.271)
\lineto(272.221,8.271)
\lineto(272.211,8.271)
\lineto(272.201,8.271)
\lineto(272.195,8.271)
\lineto(272.185,8.271)
\lineto(272.175,8.271)
\lineto(272.165,8.271)
\lineto(272.155,8.271)
\lineto(272.142,8.271)
\lineto(272.132,8.271)
\lineto(272.119,8.271)
\lineto(272.109,8.271)
\lineto(272.097,8.271)
\lineto(272.084,8.271)
\lineto(272.071,8.271)
\lineto(272.058,8.271)
\lineto(272.042,8.271)
\lineto(272.03,8.271)
\lineto(272.014,8.271)
\curveto(271.302,7.569)(270.298,7.560)(269.839,7.560)
\lineto(269.839,7.161)
\curveto(270.107,7.161)(270.840,7.161)(271.446,7.470)
\lineto(271.446,1.804)
\curveto(271.446,1.434)(271.446,1.290)(270.336,1.290)
\lineto(269.918,1.290)
\lineto(269.918,0.891)
\curveto(270.116,0.901)(271.481,0.936)(271.896,0.936)
\curveto(272.240,0.936)(273.640,0.901)(273.895,0.891)
\lineto(273.895,1.290)
\lineto(273.449,1.290)
\curveto(272.348,1.290)(272.348,1.434)(272.348,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.349,7.941)
\lineto(272.349,7.954)
\lineto(272.349,7.967)
\lineto(272.349,7.983)
\lineto(272.349,7.996)
\lineto(272.349,8.006)
\lineto(272.349,8.019)
\lineto(272.349,8.032)
\lineto(272.349,8.042)
\lineto(272.349,8.055)
\lineto(272.346,8.065)
\lineto(272.346,8.075)
\lineto(272.346,8.085)
\lineto(272.346,8.095)
\lineto(272.343,8.105)
\lineto(272.343,8.115)
\lineto(272.343,8.125)
\lineto(272.340,8.135)
\lineto(272.340,8.145)
\lineto(272.337,8.155)
\lineto(272.337,8.165)
\lineto(272.334,8.178)
\lineto(272.328,8.191)
\lineto(272.322,8.201)
\lineto(272.316,8.211)
\lineto(272.310,8.221)
\lineto(272.304,8.231)
\lineto(272.294,8.241)
\lineto(272.284,8.251)
\lineto(272.274,8.261)
\lineto(272.262,8.261)
\lineto(272.249,8.261)
\lineto(272.233,8.271)
\lineto(272.227,8.271)
\lineto(272.221,8.271)
\lineto(272.211,8.271)
\lineto(272.201,8.271)
\lineto(272.195,8.271)
\lineto(272.185,8.271)
\lineto(272.175,8.271)
\lineto(272.165,8.271)
\lineto(272.155,8.271)
\lineto(272.142,8.271)
\lineto(272.132,8.271)
\lineto(272.119,8.271)
\lineto(272.109,8.271)
\lineto(272.097,8.271)
\lineto(272.084,8.271)
\lineto(272.071,8.271)
\lineto(272.058,8.271)
\lineto(272.042,8.271)
\lineto(272.03,8.271)
\lineto(272.014,8.271)
\curveto(271.302,7.569)(270.298,7.560)(269.839,7.560)
\lineto(269.839,7.161)
\curveto(270.107,7.161)(270.840,7.161)(271.446,7.470)
\lineto(271.446,1.804)
\curveto(271.446,1.434)(271.446,1.290)(270.336,1.290)
\lineto(269.918,1.290)
\lineto(269.918,0.891)
\curveto(270.116,0.901)(271.481,0.936)(271.896,0.936)
\curveto(272.240,0.936)(273.640,0.901)(273.895,0.891)
\lineto(273.895,1.290)
\lineto(273.449,1.290)
\curveto(272.348,1.290)(272.348,1.434)(272.348,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.449,13.177)
\lineto(347.449,13.206)
\lineto(347.449,13.235)
\lineto(347.449,13.267)
\lineto(347.449,13.293)
\lineto(347.449,13.322)
\lineto(347.449,13.351)
\lineto(347.417,13.376)
\lineto(347.417,13.402)
\lineto(347.417,13.427)
\lineto(347.385,13.453)
\lineto(347.385,13.479)
\lineto(347.353,13.501)
\lineto(347.353,13.523)
\lineto(347.321,13.545)
\lineto(347.321,13.564)
\lineto(347.290,13.583)
\lineto(347.290,13.602)
\lineto(347.258,13.621)
\lineto(347.226,13.637)
\lineto(347.226,13.653)
\lineto(347.194,13.669)
\lineto(347.162,13.682)
\lineto(347.130,13.695)
\lineto(347.130,13.708)
\lineto(347.098,13.718)
\lineto(347.066,13.728)
\lineto(347.034,13.738)
\lineto(347.002,13.748)
\lineto(346.971,13.758)
\lineto(346.939,13.758)
\lineto(346.907,13.758)
\lineto(346.875,13.758)
\curveto(346.428,13.758)(346.014,13.343)(346.014,12.916)
\curveto(346.014,12.610)(346.237,12.342)(346.620,12.342)
\curveto(346.970,12.342)(347.449,12.706)(347.449,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.449,13.177)
\lineto(347.449,13.206)
\lineto(347.449,13.235)
\lineto(347.449,13.267)
\lineto(347.449,13.293)
\lineto(347.449,13.322)
\lineto(347.449,13.351)
\lineto(347.417,13.376)
\lineto(347.417,13.402)
\lineto(347.417,13.427)
\lineto(347.385,13.453)
\lineto(347.385,13.479)
\lineto(347.353,13.501)
\lineto(347.353,13.523)
\lineto(347.321,13.545)
\lineto(347.321,13.564)
\lineto(347.290,13.583)
\lineto(347.290,13.602)
\lineto(347.258,13.621)
\lineto(347.226,13.637)
\lineto(347.226,13.653)
\lineto(347.194,13.669)
\lineto(347.162,13.682)
\lineto(347.130,13.695)
\lineto(347.130,13.708)
\lineto(347.098,13.718)
\lineto(347.066,13.728)
\lineto(347.034,13.738)
\lineto(347.002,13.748)
\lineto(346.971,13.758)
\lineto(346.939,13.758)
\lineto(346.907,13.758)
\lineto(346.875,13.758)
\curveto(346.428,13.758)(346.014,13.343)(346.014,12.916)
\curveto(346.014,12.610)(346.237,12.342)(346.620,12.342)
\curveto(346.970,12.342)(347.449,12.706)(347.449,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.237,7.204)
\lineto(346.269,7.246)
\lineto(346.269,7.284)
\lineto(346.301,7.322)
\lineto(346.301,7.357)
\lineto(346.333,7.389)
\lineto(346.333,7.421)
\lineto(346.365,7.450)
\lineto(346.365,7.479)
\lineto(346.365,7.508)
\lineto(346.397,7.533)
\lineto(346.397,7.559)
\lineto(346.397,7.584)
\lineto(346.397,7.606)
\lineto(346.429,7.628)
\lineto(346.429,7.676)
\lineto(346.461,7.721)
\lineto(346.461,7.766)
\lineto(346.461,7.788)
\lineto(346.492,7.813)
\lineto(346.492,7.839)
\lineto(346.492,7.865)
\lineto(346.524,7.890)
\lineto(346.524,7.919)
\lineto(346.524,7.951)
\lineto(346.556,7.980)
\lineto(346.556,8.015)
\lineto(346.556,8.050)
\lineto(346.588,8.085)
\lineto(346.588,8.127)
\curveto(346.716,8.446)(346.811,8.663)(346.811,8.969)
\curveto(346.811,9.680)(346.301,10.267)(345.504,10.267)
\curveto(344.005,10.267)(343.399,7.968)(343.399,7.821)
\curveto(343.399,7.661)(343.559,7.661)(343.590,7.661)
\curveto(343.750,7.661)(343.782,7.696)(343.846,7.952)
\curveto(344.292,9.447)(344.898,9.919)(345.440,9.919)
\curveto(345.568,9.919)(345.855,9.919)(345.855,9.412)
\curveto(345.855,9.077)(345.727,8.742)(345.663,8.583)
\curveto(345.536,8.172)(344.834,6.332)(344.579,5.643)
\curveto(344.420,5.235)(344.228,4.708)(344.228,4.374)
\curveto(344.228,3.631)(344.770,3.072)(345.536,3.072)
\curveto(347.003,3.072)(347.609,5.375)(347.609,5.518)
\curveto(347.609,5.678)(347.449,5.678)(347.417,5.678)
\curveto(347.258,5.678)(347.258,5.630)(347.162,5.391)
\curveto(346.875,4.393)(346.365,3.423)(345.536,3.423)
\curveto(345.281,3.423)(345.185,3.583)(345.185,3.946)
\curveto(345.185,4.345)(345.281,4.568)(345.631,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.237,7.204)
\lineto(346.269,7.246)
\lineto(346.269,7.284)
\lineto(346.301,7.322)
\lineto(346.301,7.357)
\lineto(346.333,7.389)
\lineto(346.333,7.421)
\lineto(346.365,7.450)
\lineto(346.365,7.479)
\lineto(346.365,7.508)
\lineto(346.397,7.533)
\lineto(346.397,7.559)
\lineto(346.397,7.584)
\lineto(346.397,7.606)
\lineto(346.429,7.628)
\lineto(346.429,7.676)
\lineto(346.461,7.721)
\lineto(346.461,7.766)
\lineto(346.461,7.788)
\lineto(346.492,7.813)
\lineto(346.492,7.839)
\lineto(346.492,7.865)
\lineto(346.524,7.890)
\lineto(346.524,7.919)
\lineto(346.524,7.951)
\lineto(346.556,7.980)
\lineto(346.556,8.015)
\lineto(346.556,8.050)
\lineto(346.588,8.085)
\lineto(346.588,8.127)
\curveto(346.716,8.446)(346.811,8.663)(346.811,8.969)
\curveto(346.811,9.680)(346.301,10.267)(345.504,10.267)
\curveto(344.005,10.267)(343.399,7.968)(343.399,7.821)
\curveto(343.399,7.661)(343.559,7.661)(343.590,7.661)
\curveto(343.750,7.661)(343.782,7.696)(343.846,7.952)
\curveto(344.292,9.447)(344.898,9.919)(345.440,9.919)
\curveto(345.568,9.919)(345.855,9.919)(345.855,9.412)
\curveto(345.855,9.077)(345.727,8.742)(345.663,8.583)
\curveto(345.536,8.172)(344.834,6.332)(344.579,5.643)
\curveto(344.420,5.235)(344.228,4.708)(344.228,4.374)
\curveto(344.228,3.631)(344.770,3.072)(345.536,3.072)
\curveto(347.003,3.072)(347.609,5.375)(347.609,5.518)
\curveto(347.609,5.678)(347.449,5.678)(347.417,5.678)
\curveto(347.258,5.678)(347.258,5.630)(347.162,5.391)
\curveto(346.875,4.393)(346.365,3.423)(345.536,3.423)
\curveto(345.281,3.423)(345.185,3.583)(345.185,3.946)
\curveto(345.185,4.345)(345.281,4.568)(345.631,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.467,4.586)
\lineto(351.531,4.586)
\lineto(351.627,4.576)
\lineto(351.690,4.566)
\lineto(351.754,4.553)
\lineto(351.850,4.537)
\lineto(351.914,4.518)
\lineto(351.978,4.496)
\lineto(352.041,4.470)
\lineto(352.105,4.438)
\lineto(352.169,4.406)
\lineto(352.233,4.368)
\lineto(352.297,4.330)
\lineto(352.360,4.285)
\lineto(352.424,4.237)
\lineto(352.488,4.186)
\lineto(352.520,4.132)
\lineto(352.584,4.075)
\lineto(352.616,4.014)
\lineto(352.647,3.950)
\lineto(352.711,3.880)
\lineto(352.743,3.810)
\lineto(352.775,3.733)
\lineto(352.807,3.656)
\lineto(352.839,3.573)
\lineto(352.871,3.487)
\lineto(352.871,3.398)
\lineto(352.903,3.306)
\lineto(352.903,3.210)
\lineto(352.935,3.111)
\lineto(352.935,3.009)
\lineto(352.935,2.904)
\lineto(352.935,2.792)
\curveto(352.935,1.411)(352.137,1.003)(351.5,1.003)
\curveto(351.053,1.003)(350.064,1.124)(349.618,1.781)
\curveto(350.128,1.800)(350.256,2.170)(350.256,2.403)
\curveto(350.256,2.757)(349.969,3.012)(349.650,3.012)
\curveto(349.331,3.012)(349.012,2.824)(349.012,2.368)
\curveto(349.012,1.322)(350.160,0.646)(351.531,0.646)
\curveto(353.062,0.646)(354.114,1.682)(354.114,2.792)
\curveto(354.114,3.659)(353.413,4.527)(352.201,4.782)
\curveto(353.349,5.206)(353.796,6.035)(353.796,6.714)
\curveto(353.796,7.591)(352.775,8.248)(351.531,8.248)
\curveto(350.320,8.248)(349.363,7.646)(349.363,6.759)
\curveto(349.363,6.380)(349.618,6.172)(349.937,6.172)
\curveto(350.288,6.172)(350.511,6.424)(350.511,6.734)
\curveto(350.511,7.059)(350.288,7.292)(349.937,7.311)
\curveto(350.320,7.805)(351.085,7.926)(351.5,7.926)
\curveto(352.010,7.926)(352.711,7.681)(352.711,6.714)
\curveto(352.711,6.246)(352.552,5.739)(352.265,5.394)
\curveto(351.882,4.970)(351.595,4.945)(351.021,4.916)
\curveto(350.766,4.890)(350.734,4.890)(350.670,4.881)
\curveto(350.638,4.881)(350.575,4.862)(350.575,4.737)
\curveto(350.575,4.581)(350.670,4.581)(350.862,4.581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.467,4.586)
\lineto(351.531,4.586)
\lineto(351.627,4.576)
\lineto(351.690,4.566)
\lineto(351.754,4.553)
\lineto(351.850,4.537)
\lineto(351.914,4.518)
\lineto(351.978,4.496)
\lineto(352.041,4.470)
\lineto(352.105,4.438)
\lineto(352.169,4.406)
\lineto(352.233,4.368)
\lineto(352.297,4.330)
\lineto(352.360,4.285)
\lineto(352.424,4.237)
\lineto(352.488,4.186)
\lineto(352.520,4.132)
\lineto(352.584,4.075)
\lineto(352.616,4.014)
\lineto(352.647,3.950)
\lineto(352.711,3.880)
\lineto(352.743,3.810)
\lineto(352.775,3.733)
\lineto(352.807,3.656)
\lineto(352.839,3.573)
\lineto(352.871,3.487)
\lineto(352.871,3.398)
\lineto(352.903,3.306)
\lineto(352.903,3.210)
\lineto(352.935,3.111)
\lineto(352.935,3.009)
\lineto(352.935,2.904)
\lineto(352.935,2.792)
\curveto(352.935,1.411)(352.137,1.003)(351.5,1.003)
\curveto(351.053,1.003)(350.064,1.124)(349.618,1.781)
\curveto(350.128,1.800)(350.256,2.170)(350.256,2.403)
\curveto(350.256,2.757)(349.969,3.012)(349.650,3.012)
\curveto(349.331,3.012)(349.012,2.824)(349.012,2.368)
\curveto(349.012,1.322)(350.160,0.646)(351.531,0.646)
\curveto(353.062,0.646)(354.114,1.682)(354.114,2.792)
\curveto(354.114,3.659)(353.413,4.527)(352.201,4.782)
\curveto(353.349,5.206)(353.796,6.035)(353.796,6.714)
\curveto(353.796,7.591)(352.775,8.248)(351.531,8.248)
\curveto(350.320,8.248)(349.363,7.646)(349.363,6.759)
\curveto(349.363,6.380)(349.618,6.172)(349.937,6.172)
\curveto(350.288,6.172)(350.511,6.424)(350.511,6.734)
\curveto(350.511,7.059)(350.288,7.292)(349.937,7.311)
\curveto(350.320,7.805)(351.085,7.926)(351.5,7.926)
\curveto(352.010,7.926)(352.711,7.681)(352.711,6.714)
\curveto(352.711,6.246)(352.552,5.739)(352.265,5.394)
\curveto(351.882,4.970)(351.595,4.945)(351.021,4.916)
\curveto(350.766,4.890)(350.734,4.890)(350.670,4.881)
\curveto(350.638,4.881)(350.575,4.862)(350.575,4.737)
\curveto(350.575,4.581)(350.670,4.581)(350.862,4.581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.354,13.177)
\lineto(387.354,13.206)
\lineto(387.354,13.235)
\lineto(387.354,13.267)
\lineto(387.354,13.293)
\lineto(387.354,13.322)
\lineto(387.322,13.351)
\lineto(387.322,13.376)
\lineto(387.322,13.402)
\lineto(387.290,13.427)
\lineto(387.290,13.453)
\lineto(387.290,13.479)
\lineto(387.258,13.501)
\lineto(387.258,13.523)
\lineto(387.226,13.545)
\lineto(387.226,13.564)
\lineto(387.194,13.583)
\lineto(387.194,13.602)
\lineto(387.162,13.621)
\lineto(387.130,13.637)
\lineto(387.130,13.653)
\lineto(387.098,13.669)
\lineto(387.066,13.682)
\lineto(387.035,13.695)
\lineto(387.003,13.708)
\lineto(387.003,13.718)
\lineto(386.971,13.728)
\lineto(386.939,13.738)
\lineto(386.907,13.748)
\lineto(386.875,13.758)
\lineto(386.843,13.758)
\lineto(386.811,13.758)
\lineto(386.779,13.758)
\curveto(386.333,13.758)(385.918,13.343)(385.918,12.916)
\curveto(385.918,12.610)(386.142,12.342)(386.524,12.342)
\curveto(386.875,12.342)(387.353,12.706)(387.353,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.354,13.177)
\lineto(387.354,13.206)
\lineto(387.354,13.235)
\lineto(387.354,13.267)
\lineto(387.354,13.293)
\lineto(387.354,13.322)
\lineto(387.322,13.351)
\lineto(387.322,13.376)
\lineto(387.322,13.402)
\lineto(387.290,13.427)
\lineto(387.290,13.453)
\lineto(387.290,13.479)
\lineto(387.258,13.501)
\lineto(387.258,13.523)
\lineto(387.226,13.545)
\lineto(387.226,13.564)
\lineto(387.194,13.583)
\lineto(387.194,13.602)
\lineto(387.162,13.621)
\lineto(387.130,13.637)
\lineto(387.130,13.653)
\lineto(387.098,13.669)
\lineto(387.066,13.682)
\lineto(387.035,13.695)
\lineto(387.003,13.708)
\lineto(387.003,13.718)
\lineto(386.971,13.728)
\lineto(386.939,13.738)
\lineto(386.907,13.748)
\lineto(386.875,13.758)
\lineto(386.843,13.758)
\lineto(386.811,13.758)
\lineto(386.779,13.758)
\curveto(386.333,13.758)(385.918,13.343)(385.918,12.916)
\curveto(385.918,12.610)(386.142,12.342)(386.524,12.342)
\curveto(386.875,12.342)(387.353,12.706)(387.353,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.142,7.204)
\lineto(386.174,7.246)
\lineto(386.174,7.284)
\lineto(386.206,7.322)
\lineto(386.206,7.357)
\lineto(386.237,7.389)
\lineto(386.237,7.421)
\lineto(386.237,7.450)
\lineto(386.269,7.479)
\lineto(386.269,7.508)
\lineto(386.269,7.533)
\lineto(386.301,7.559)
\lineto(386.301,7.584)
\lineto(386.301,7.606)
\lineto(386.301,7.628)
\lineto(386.333,7.676)
\lineto(386.333,7.721)
\lineto(386.365,7.766)
\lineto(386.365,7.788)
\lineto(386.397,7.813)
\lineto(386.397,7.839)
\lineto(386.397,7.865)
\lineto(386.397,7.890)
\lineto(386.429,7.919)
\lineto(386.429,7.951)
\lineto(386.429,7.980)
\lineto(386.461,8.015)
\lineto(386.461,8.050)
\lineto(386.493,8.085)
\lineto(386.493,8.127)
\curveto(386.620,8.446)(386.716,8.663)(386.716,8.969)
\curveto(386.716,9.680)(386.206,10.267)(385.408,10.267)
\curveto(383.910,10.267)(383.304,7.968)(383.304,7.821)
\curveto(383.304,7.661)(383.463,7.661)(383.495,7.661)
\curveto(383.655,7.661)(383.686,7.696)(383.750,7.952)
\curveto(384.197,9.447)(384.803,9.919)(385.345,9.919)
\curveto(385.472,9.919)(385.759,9.919)(385.759,9.412)
\curveto(385.759,9.077)(385.632,8.742)(385.568,8.583)
\curveto(385.440,8.172)(384.739,6.332)(384.484,5.643)
\curveto(384.324,5.235)(384.101,4.708)(384.101,4.374)
\curveto(384.101,3.631)(384.643,3.072)(385.408,3.072)
\curveto(386.907,3.072)(387.513,5.375)(387.513,5.518)
\curveto(387.513,5.678)(387.354,5.678)(387.322,5.678)
\curveto(387.162,5.678)(387.162,5.630)(387.067,5.391)
\curveto(386.780,4.393)(386.269,3.423)(385.440,3.423)
\curveto(385.185,3.423)(385.058,3.583)(385.058,3.946)
\curveto(385.058,4.345)(385.153,4.568)(385.536,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.142,7.204)
\lineto(386.174,7.246)
\lineto(386.174,7.284)
\lineto(386.206,7.322)
\lineto(386.206,7.357)
\lineto(386.237,7.389)
\lineto(386.237,7.421)
\lineto(386.237,7.450)
\lineto(386.269,7.479)
\lineto(386.269,7.508)
\lineto(386.269,7.533)
\lineto(386.301,7.559)
\lineto(386.301,7.584)
\lineto(386.301,7.606)
\lineto(386.301,7.628)
\lineto(386.333,7.676)
\lineto(386.333,7.721)
\lineto(386.365,7.766)
\lineto(386.365,7.788)
\lineto(386.397,7.813)
\lineto(386.397,7.839)
\lineto(386.397,7.865)
\lineto(386.397,7.890)
\lineto(386.429,7.919)
\lineto(386.429,7.951)
\lineto(386.429,7.980)
\lineto(386.461,8.015)
\lineto(386.461,8.050)
\lineto(386.493,8.085)
\lineto(386.493,8.127)
\curveto(386.620,8.446)(386.716,8.663)(386.716,8.969)
\curveto(386.716,9.680)(386.206,10.267)(385.408,10.267)
\curveto(383.910,10.267)(383.304,7.968)(383.304,7.821)
\curveto(383.304,7.661)(383.463,7.661)(383.495,7.661)
\curveto(383.655,7.661)(383.686,7.696)(383.750,7.952)
\curveto(384.197,9.447)(384.803,9.919)(385.345,9.919)
\curveto(385.472,9.919)(385.759,9.919)(385.759,9.412)
\curveto(385.759,9.077)(385.632,8.742)(385.568,8.583)
\curveto(385.440,8.172)(384.739,6.332)(384.484,5.643)
\curveto(384.324,5.235)(384.101,4.708)(384.101,4.374)
\curveto(384.101,3.631)(384.643,3.072)(385.408,3.072)
\curveto(386.907,3.072)(387.513,5.375)(387.513,5.518)
\curveto(387.513,5.678)(387.354,5.678)(387.322,5.678)
\curveto(387.162,5.678)(387.162,5.630)(387.067,5.391)
\curveto(386.780,4.393)(386.269,3.423)(385.440,3.423)
\curveto(385.185,3.423)(385.058,3.583)(385.058,3.946)
\curveto(385.058,4.345)(385.153,4.568)(385.536,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.210,2.698)
\lineto(394.210,3.097)
\lineto(392.966,3.097)
\lineto(392.966,8.056)
\curveto(392.966,8.285)(392.966,8.365)(392.711,8.365)
\curveto(392.584,8.365)(392.520,8.365)(392.424,8.209)
\lineto(388.757,3.097)
\lineto(388.757,2.698)
\lineto(392.009,2.698)
\lineto(392.105,3.097)
\lineto(389.171,3.097)
\lineto(392.105,7.163)
\lineto(392.105,3.097)
\lineto(392.009,2.698)
\lineto(392.009,1.786)
\curveto(392.009,1.407)(392.009,1.273)(391.117,1.273)
\lineto(390.830,1.273)
\lineto(390.830,0.874)
\curveto(391.372,0.893)(392.073,0.919)(392.488,0.919)
\curveto(392.902,0.919)(393.604,0.893)(394.178,0.874)
\lineto(394.178,1.273)
\lineto(393.859,1.273)
\curveto(392.966,1.273)(392.966,1.407)(392.966,1.786)
\lineto(392.966,2.698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.210,2.698)
\lineto(394.210,3.097)
\lineto(392.966,3.097)
\lineto(392.966,8.056)
\curveto(392.966,8.285)(392.966,8.365)(392.711,8.365)
\curveto(392.584,8.365)(392.520,8.365)(392.424,8.209)
\lineto(388.757,3.097)
\lineto(388.757,2.698)
\lineto(392.009,2.698)
\lineto(392.105,3.097)
\lineto(389.171,3.097)
\lineto(392.105,7.163)
\lineto(392.105,3.097)
\lineto(392.009,2.698)
\lineto(392.009,1.786)
\curveto(392.009,1.407)(392.009,1.273)(391.117,1.273)
\lineto(390.830,1.273)
\lineto(390.830,0.874)
\curveto(391.372,0.893)(392.073,0.919)(392.488,0.919)
\curveto(392.902,0.919)(393.604,0.893)(394.178,0.874)
\lineto(394.178,1.273)
\lineto(393.859,1.273)
\curveto(392.966,1.273)(392.966,1.407)(392.966,1.786)
\lineto(392.966,2.698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.910,13.177)
\lineto(434.910,13.206)
\lineto(434.910,13.235)
\lineto(434.910,13.267)
\lineto(434.910,13.293)
\lineto(434.878,13.322)
\lineto(434.878,13.351)
\lineto(434.878,13.376)
\lineto(434.878,13.402)
\lineto(434.846,13.427)
\lineto(434.846,13.453)
\lineto(434.846,13.479)
\lineto(434.814,13.501)
\lineto(434.814,13.523)
\lineto(434.782,13.545)
\lineto(434.782,13.564)
\lineto(434.750,13.583)
\lineto(434.718,13.602)
\lineto(434.718,13.621)
\lineto(434.686,13.637)
\lineto(434.654,13.653)
\lineto(434.654,13.669)
\lineto(434.623,13.682)
\lineto(434.591,13.695)
\lineto(434.559,13.708)
\lineto(434.527,13.718)
\lineto(434.495,13.728)
\lineto(434.495,13.738)
\lineto(434.463,13.748)
\lineto(434.431,13.758)
\lineto(434.399,13.758)
\lineto(434.367,13.758)
\lineto(434.304,13.758)
\curveto(433.889,13.758)(433.474,13.343)(433.474,12.916)
\curveto(433.474,12.610)(433.666,12.342)(434.080,12.342)
\curveto(434.431,12.342)(434.909,12.706)(434.909,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.910,13.177)
\lineto(434.910,13.206)
\lineto(434.910,13.235)
\lineto(434.910,13.267)
\lineto(434.910,13.293)
\lineto(434.878,13.322)
\lineto(434.878,13.351)
\lineto(434.878,13.376)
\lineto(434.878,13.402)
\lineto(434.846,13.427)
\lineto(434.846,13.453)
\lineto(434.846,13.479)
\lineto(434.814,13.501)
\lineto(434.814,13.523)
\lineto(434.782,13.545)
\lineto(434.782,13.564)
\lineto(434.750,13.583)
\lineto(434.718,13.602)
\lineto(434.718,13.621)
\lineto(434.686,13.637)
\lineto(434.654,13.653)
\lineto(434.654,13.669)
\lineto(434.623,13.682)
\lineto(434.591,13.695)
\lineto(434.559,13.708)
\lineto(434.527,13.718)
\lineto(434.495,13.728)
\lineto(434.495,13.738)
\lineto(434.463,13.748)
\lineto(434.431,13.758)
\lineto(434.399,13.758)
\lineto(434.367,13.758)
\lineto(434.304,13.758)
\curveto(433.889,13.758)(433.474,13.343)(433.474,12.916)
\curveto(433.474,12.610)(433.666,12.342)(434.080,12.342)
\curveto(434.431,12.342)(434.909,12.706)(434.909,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.698,7.204)
\lineto(433.730,7.246)
\lineto(433.730,7.284)
\lineto(433.762,7.322)
\lineto(433.762,7.357)
\lineto(433.762,7.389)
\lineto(433.794,7.421)
\lineto(433.794,7.450)
\lineto(433.794,7.479)
\lineto(433.825,7.508)
\lineto(433.825,7.533)
\lineto(433.825,7.559)
\lineto(433.857,7.584)
\lineto(433.857,7.606)
\lineto(433.857,7.628)
\lineto(433.889,7.676)
\lineto(433.889,7.721)
\lineto(433.921,7.766)
\lineto(433.921,7.788)
\lineto(433.921,7.813)
\lineto(433.953,7.839)
\lineto(433.953,7.865)
\lineto(433.953,7.890)
\lineto(433.985,7.919)
\lineto(433.985,7.951)
\lineto(433.985,7.980)
\lineto(434.017,8.015)
\lineto(434.017,8.050)
\lineto(434.017,8.085)
\lineto(434.049,8.127)
\curveto(434.176,8.446)(434.272,8.663)(434.272,8.969)
\curveto(434.272,9.680)(433.762,10.267)(432.965,10.267)
\curveto(431.466,10.267)(430.860,7.968)(430.860,7.821)
\curveto(430.860,7.661)(431.019,7.661)(431.051,7.661)
\curveto(431.211,7.661)(431.211,7.696)(431.306,7.952)
\curveto(431.721,9.447)(432.359,9.919)(432.901,9.919)
\curveto(433.028,9.919)(433.315,9.919)(433.315,9.412)
\curveto(433.315,9.077)(433.188,8.742)(433.124,8.583)
\curveto(432.996,8.172)(432.295,6.332)(432.040,5.643)
\curveto(431.880,5.235)(431.657,4.708)(431.657,4.374)
\curveto(431.657,3.631)(432.199,3.072)(432.965,3.072)
\curveto(434.463,3.072)(435.037,5.375)(435.037,5.518)
\curveto(435.037,5.678)(434.910,5.678)(434.846,5.678)
\curveto(434.687,5.678)(434.687,5.630)(434.623,5.391)
\curveto(434.336,4.393)(433.826,3.423)(432.996,3.423)
\curveto(432.741,3.423)(432.614,3.583)(432.614,3.946)
\curveto(432.614,4.345)(432.709,4.568)(433.092,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.698,7.204)
\lineto(433.730,7.246)
\lineto(433.730,7.284)
\lineto(433.762,7.322)
\lineto(433.762,7.357)
\lineto(433.762,7.389)
\lineto(433.794,7.421)
\lineto(433.794,7.450)
\lineto(433.794,7.479)
\lineto(433.825,7.508)
\lineto(433.825,7.533)
\lineto(433.825,7.559)
\lineto(433.857,7.584)
\lineto(433.857,7.606)
\lineto(433.857,7.628)
\lineto(433.889,7.676)
\lineto(433.889,7.721)
\lineto(433.921,7.766)
\lineto(433.921,7.788)
\lineto(433.921,7.813)
\lineto(433.953,7.839)
\lineto(433.953,7.865)
\lineto(433.953,7.890)
\lineto(433.985,7.919)
\lineto(433.985,7.951)
\lineto(433.985,7.980)
\lineto(434.017,8.015)
\lineto(434.017,8.050)
\lineto(434.017,8.085)
\lineto(434.049,8.127)
\curveto(434.176,8.446)(434.272,8.663)(434.272,8.969)
\curveto(434.272,9.680)(433.762,10.267)(432.965,10.267)
\curveto(431.466,10.267)(430.860,7.968)(430.860,7.821)
\curveto(430.860,7.661)(431.019,7.661)(431.051,7.661)
\curveto(431.211,7.661)(431.211,7.696)(431.306,7.952)
\curveto(431.721,9.447)(432.359,9.919)(432.901,9.919)
\curveto(433.028,9.919)(433.315,9.919)(433.315,9.412)
\curveto(433.315,9.077)(433.188,8.742)(433.124,8.583)
\curveto(432.996,8.172)(432.295,6.332)(432.040,5.643)
\curveto(431.880,5.235)(431.657,4.708)(431.657,4.374)
\curveto(431.657,3.631)(432.199,3.072)(432.965,3.072)
\curveto(434.463,3.072)(435.037,5.375)(435.037,5.518)
\curveto(435.037,5.678)(434.910,5.678)(434.846,5.678)
\curveto(434.687,5.678)(434.687,5.630)(434.623,5.391)
\curveto(434.336,4.393)(433.826,3.423)(432.996,3.423)
\curveto(432.741,3.423)(432.614,3.583)(432.614,3.946)
\curveto(432.614,4.345)(432.709,4.568)(433.092,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.146,7.252)
\lineto(445.146,7.332)
\lineto(445.178,7.409)
\lineto(445.178,7.447)
\lineto(445.210,7.482)
\lineto(445.210,7.520)
\lineto(445.242,7.555)
\lineto(445.242,7.590)
\lineto(445.274,7.625)
\lineto(445.306,7.657)
\lineto(445.306,7.689)
\lineto(445.338,7.721)
\lineto(445.370,7.750)
\lineto(445.402,7.782)
\lineto(445.433,7.808)
\lineto(445.465,7.837)
\lineto(445.497,7.862)
\lineto(445.529,7.888)
\lineto(445.593,7.910)
\lineto(445.625,7.932)
\lineto(445.657,7.951)
\lineto(445.721,7.970)
\lineto(445.752,7.986)
\lineto(445.816,8.002)
\lineto(445.880,8.018)
\lineto(445.944,8.031)
\lineto(446.008,8.041)
\lineto(446.071,8.051)
\lineto(446.103,8.051)
\lineto(446.167,8.051)
\lineto(446.199,8.051)
\lineto(446.231,8.051)
\lineto(446.263,8.051)
\lineto(446.295,8.051)
\curveto(446.359,8.051)(446.550,8.061)(446.550,8.293)
\curveto(446.550,8.360)(446.486,8.450)(446.358,8.450)
\curveto(446.008,8.450)(445.593,8.405)(445.210,8.405)
\curveto(444.955,8.405)(444.318,8.450)(444.031,8.450)
\curveto(443.967,8.450)(443.807,8.450)(443.807,8.204)
\curveto(443.807,8.060)(443.967,8.051)(444.062,8.051)
\curveto(444.573,8.041)(444.764,7.872)(444.764,7.592)
\curveto(444.764,7.509)(444.764,7.448)(444.732,7.327)
\lineto(443.520,2.486)
\lineto(440.682,8.258)
\curveto(440.586,8.450)(440.586,8.450)(440.299,8.450)
\lineto(438.801,8.450)
\curveto(438.577,8.450)(438.418,8.450)(438.418,8.204)
\curveto(438.418,8.051)(438.577,8.051)(438.801,8.051)
\curveto(439.024,8.051)(439.279,8.041)(439.502,7.997)
\lineto(438.035,2.053)
\curveto(437.940,1.629)(437.748,1.294)(436.855,1.259)
\curveto(436.792,1.259)(436.632,1.249)(436.632,1.026)
\curveto(436.632,0.905)(436.728,0.860)(436.792,0.860)
\curveto(437.174,0.860)(437.589,0.905)(437.971,0.905)
\curveto(438.227,0.905)(438.864,0.860)(439.12,0.860)
\curveto(439.247,0.860)(439.343,0.914)(439.343,1.096)
\curveto(439.343,1.249)(439.215,1.259)(439.088,1.259)
\curveto(438.386,1.285)(438.386,1.574)(438.386,1.727)
\curveto(438.386,1.772)(438.386,1.826)(438.450,2.008)
\lineto(439.885,7.691)
\lineto(443.106,1.051)
\curveto(443.201,0.870)(443.233,0.860)(443.361,0.860)
\curveto(443.520,0.860)(443.520,0.895)(443.584,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.146,7.252)
\lineto(445.146,7.332)
\lineto(445.178,7.409)
\lineto(445.178,7.447)
\lineto(445.210,7.482)
\lineto(445.210,7.520)
\lineto(445.242,7.555)
\lineto(445.242,7.590)
\lineto(445.274,7.625)
\lineto(445.306,7.657)
\lineto(445.306,7.689)
\lineto(445.338,7.721)
\lineto(445.370,7.750)
\lineto(445.402,7.782)
\lineto(445.433,7.808)
\lineto(445.465,7.837)
\lineto(445.497,7.862)
\lineto(445.529,7.888)
\lineto(445.593,7.910)
\lineto(445.625,7.932)
\lineto(445.657,7.951)
\lineto(445.721,7.970)
\lineto(445.752,7.986)
\lineto(445.816,8.002)
\lineto(445.880,8.018)
\lineto(445.944,8.031)
\lineto(446.008,8.041)
\lineto(446.071,8.051)
\lineto(446.103,8.051)
\lineto(446.167,8.051)
\lineto(446.199,8.051)
\lineto(446.231,8.051)
\lineto(446.263,8.051)
\lineto(446.295,8.051)
\curveto(446.359,8.051)(446.550,8.061)(446.550,8.293)
\curveto(446.550,8.360)(446.486,8.450)(446.358,8.450)
\curveto(446.008,8.450)(445.593,8.405)(445.210,8.405)
\curveto(444.955,8.405)(444.318,8.450)(444.031,8.450)
\curveto(443.967,8.450)(443.807,8.450)(443.807,8.204)
\curveto(443.807,8.060)(443.967,8.051)(444.062,8.051)
\curveto(444.573,8.041)(444.764,7.872)(444.764,7.592)
\curveto(444.764,7.509)(444.764,7.448)(444.732,7.327)
\lineto(443.520,2.486)
\lineto(440.682,8.258)
\curveto(440.586,8.450)(440.586,8.450)(440.299,8.450)
\lineto(438.801,8.450)
\curveto(438.577,8.450)(438.418,8.450)(438.418,8.204)
\curveto(438.418,8.051)(438.577,8.051)(438.801,8.051)
\curveto(439.024,8.051)(439.279,8.041)(439.502,7.997)
\lineto(438.035,2.053)
\curveto(437.940,1.629)(437.748,1.294)(436.855,1.259)
\curveto(436.792,1.259)(436.632,1.249)(436.632,1.026)
\curveto(436.632,0.905)(436.728,0.860)(436.792,0.860)
\curveto(437.174,0.860)(437.589,0.905)(437.971,0.905)
\curveto(438.227,0.905)(438.864,0.860)(439.12,0.860)
\curveto(439.247,0.860)(439.343,0.914)(439.343,1.096)
\curveto(439.343,1.249)(439.215,1.259)(439.088,1.259)
\curveto(438.386,1.285)(438.386,1.574)(438.386,1.727)
\curveto(438.386,1.772)(438.386,1.826)(438.450,2.008)
\lineto(439.885,7.691)
\lineto(443.106,1.051)
\curveto(443.201,0.870)(443.233,0.860)(443.361,0.860)
\curveto(443.520,0.860)(443.520,0.895)(443.584,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.383,3.387)
\lineto(455.415,3.387)
\lineto(455.415,3.387)
\lineto(455.447,3.387)
\lineto(455.447,3.387)
\lineto(455.479,3.387)
\lineto(455.511,3.387)
\lineto(455.542,3.387)
\lineto(455.542,3.387)
\lineto(455.574,3.387)
\lineto(455.574,3.387)
\lineto(455.606,3.387)
\lineto(455.606,3.387)
\lineto(455.638,3.397)
\lineto(455.670,3.397)
\lineto(455.670,3.407)
\lineto(455.702,3.417)
\lineto(455.702,3.427)
\lineto(455.734,3.437)
\lineto(455.734,3.447)
\lineto(455.734,3.460)
\lineto(455.766,3.470)
\lineto(455.766,3.483)
\lineto(455.766,3.493)
\lineto(455.798,3.503)
\lineto(455.798,3.513)
\lineto(455.798,3.523)
\lineto(455.798,3.533)
\lineto(455.798,3.543)
\lineto(455.798,3.553)
\lineto(455.798,3.563)
\lineto(455.798,3.573)
\lineto(455.830,3.583)
\lineto(455.830,3.593)
\lineto(455.830,3.603)
\lineto(455.830,3.616)
\lineto(455.830,3.626)
\lineto(455.830,3.639)
\lineto(455.830,3.649)
\lineto(455.830,3.662)
\lineto(455.830,3.675)
\curveto(455.830,3.949)(455.574,3.949)(455.383,3.949)
\lineto(448.750,3.949)
\curveto(448.591,3.949)(448.304,3.949)(448.304,3.684)
\curveto(448.304,3.407)(448.559,3.407)(448.750,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.383,3.387)
\lineto(455.415,3.387)
\lineto(455.415,3.387)
\lineto(455.447,3.387)
\lineto(455.447,3.387)
\lineto(455.479,3.387)
\lineto(455.511,3.387)
\lineto(455.542,3.387)
\lineto(455.542,3.387)
\lineto(455.574,3.387)
\lineto(455.574,3.387)
\lineto(455.606,3.387)
\lineto(455.606,3.387)
\lineto(455.638,3.397)
\lineto(455.670,3.397)
\lineto(455.670,3.407)
\lineto(455.702,3.417)
\lineto(455.702,3.427)
\lineto(455.734,3.437)
\lineto(455.734,3.447)
\lineto(455.734,3.460)
\lineto(455.766,3.470)
\lineto(455.766,3.483)
\lineto(455.766,3.493)
\lineto(455.798,3.503)
\lineto(455.798,3.513)
\lineto(455.798,3.523)
\lineto(455.798,3.533)
\lineto(455.798,3.543)
\lineto(455.798,3.553)
\lineto(455.798,3.563)
\lineto(455.798,3.573)
\lineto(455.830,3.583)
\lineto(455.830,3.593)
\lineto(455.830,3.603)
\lineto(455.830,3.616)
\lineto(455.830,3.626)
\lineto(455.830,3.639)
\lineto(455.830,3.649)
\lineto(455.830,3.662)
\lineto(455.830,3.675)
\curveto(455.830,3.949)(455.574,3.949)(455.383,3.949)
\lineto(448.750,3.949)
\curveto(448.591,3.949)(448.304,3.949)(448.304,3.684)
\curveto(448.304,3.407)(448.559,3.407)(448.750,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.654,2.899)
\lineto(462.271,2.899)
\curveto(462.239,2.653)(462.112,1.996)(461.984,1.885)
\curveto(461.888,1.821)(461.027,1.821)(460.868,1.821)
\lineto(458.827,1.821)
\curveto(460.007,2.851)(460.390,3.160)(461.059,3.683)
\curveto(461.888,4.343)(462.654,5.029)(462.654,6.088)
\curveto(462.654,7.430)(461.474,8.253)(460.039,8.253)
\curveto(458.668,8.253)(457.743,7.287)(457.743,6.266)
\curveto(457.743,5.699)(458.189,5.641)(458.317,5.641)
\curveto(458.572,5.641)(458.891,5.833)(458.891,6.231)
\curveto(458.891,6.429)(458.827,6.818)(458.253,6.818)
\curveto(458.604,7.606)(459.337,7.851)(459.879,7.851)
\curveto(460.996,7.851)(461.570,6.987)(461.570,6.088)
\curveto(461.570,5.118)(460.868,4.353)(460.517,3.954)
\lineto(457.838,1.307)
\curveto(457.743,1.208)(457.743,1.183)(457.743,0.874)
\lineto(462.303,0.874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.654,2.899)
\lineto(462.271,2.899)
\curveto(462.239,2.653)(462.112,1.996)(461.984,1.885)
\curveto(461.888,1.821)(461.027,1.821)(460.868,1.821)
\lineto(458.827,1.821)
\curveto(460.007,2.851)(460.390,3.160)(461.059,3.683)
\curveto(461.888,4.343)(462.654,5.029)(462.654,6.088)
\curveto(462.654,7.430)(461.474,8.253)(460.039,8.253)
\curveto(458.668,8.253)(457.743,7.287)(457.743,6.266)
\curveto(457.743,5.699)(458.189,5.641)(458.317,5.641)
\curveto(458.572,5.641)(458.891,5.833)(458.891,6.231)
\curveto(458.891,6.429)(458.827,6.818)(458.253,6.818)
\curveto(458.604,7.606)(459.337,7.851)(459.879,7.851)
\curveto(460.996,7.851)(461.570,6.987)(461.570,6.088)
\curveto(461.570,5.118)(460.868,4.353)(460.517,3.954)
\lineto(457.838,1.307)
\curveto(457.743,1.208)(457.743,1.183)(457.743,0.874)
\lineto(462.303,0.874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.117,13.177)
\lineto(479.117,13.206)
\lineto(479.117,13.235)
\lineto(479.085,13.267)
\lineto(479.085,13.293)
\lineto(479.085,13.322)
\lineto(479.085,13.351)
\lineto(479.085,13.376)
\lineto(479.053,13.402)
\lineto(479.053,13.427)
\lineto(479.053,13.453)
\lineto(479.021,13.479)
\lineto(479.021,13.501)
\lineto(478.989,13.523)
\lineto(478.989,13.545)
\lineto(478.958,13.564)
\lineto(478.958,13.583)
\lineto(478.926,13.602)
\lineto(478.894,13.621)
\lineto(478.894,13.637)
\lineto(478.862,13.653)
\lineto(478.830,13.669)
\lineto(478.798,13.682)
\lineto(478.798,13.695)
\lineto(478.766,13.708)
\lineto(478.734,13.718)
\lineto(478.702,13.728)
\lineto(478.670,13.738)
\lineto(478.639,13.748)
\lineto(478.607,13.758)
\lineto(478.575,13.758)
\lineto(478.543,13.758)
\lineto(478.511,13.758)
\curveto(478.064,13.758)(477.650,13.343)(477.650,12.916)
\curveto(477.650,12.610)(477.873,12.342)(478.256,12.342)
\curveto(478.639,12.342)(479.117,12.706)(479.117,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.117,13.177)
\lineto(479.117,13.206)
\lineto(479.117,13.235)
\lineto(479.085,13.267)
\lineto(479.085,13.293)
\lineto(479.085,13.322)
\lineto(479.085,13.351)
\lineto(479.085,13.376)
\lineto(479.053,13.402)
\lineto(479.053,13.427)
\lineto(479.053,13.453)
\lineto(479.021,13.479)
\lineto(479.021,13.501)
\lineto(478.989,13.523)
\lineto(478.989,13.545)
\lineto(478.958,13.564)
\lineto(478.958,13.583)
\lineto(478.926,13.602)
\lineto(478.894,13.621)
\lineto(478.894,13.637)
\lineto(478.862,13.653)
\lineto(478.830,13.669)
\lineto(478.798,13.682)
\lineto(478.798,13.695)
\lineto(478.766,13.708)
\lineto(478.734,13.718)
\lineto(478.702,13.728)
\lineto(478.670,13.738)
\lineto(478.639,13.748)
\lineto(478.607,13.758)
\lineto(478.575,13.758)
\lineto(478.543,13.758)
\lineto(478.511,13.758)
\curveto(478.064,13.758)(477.650,13.343)(477.650,12.916)
\curveto(477.650,12.610)(477.873,12.342)(478.256,12.342)
\curveto(478.639,12.342)(479.117,12.706)(479.117,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.905,7.204)
\lineto(477.905,7.246)
\lineto(477.937,7.284)
\lineto(477.937,7.322)
\lineto(477.969,7.357)
\lineto(477.969,7.389)
\lineto(477.969,7.421)
\lineto(478.001,7.450)
\lineto(478.001,7.479)
\lineto(478.001,7.508)
\lineto(478.033,7.533)
\lineto(478.033,7.559)
\lineto(478.033,7.584)
\lineto(478.065,7.606)
\lineto(478.065,7.628)
\lineto(478.065,7.676)
\lineto(478.097,7.721)
\lineto(478.097,7.766)
\lineto(478.129,7.788)
\lineto(478.129,7.813)
\lineto(478.129,7.839)
\lineto(478.160,7.865)
\lineto(478.160,7.890)
\lineto(478.160,7.919)
\lineto(478.160,7.951)
\lineto(478.192,7.980)
\lineto(478.192,8.015)
\lineto(478.224,8.050)
\lineto(478.224,8.085)
\lineto(478.224,8.127)
\curveto(478.384,8.446)(478.447,8.663)(478.447,8.969)
\curveto(478.447,9.680)(477.937,10.267)(477.140,10.267)
\curveto(475.641,10.267)(475.035,7.968)(475.035,7.821)
\curveto(475.035,7.661)(475.195,7.661)(475.258,7.661)
\curveto(475.418,7.661)(475.418,7.696)(475.482,7.952)
\curveto(475.928,9.447)(476.566,9.919)(477.108,9.919)
\curveto(477.236,9.919)(477.491,9.919)(477.491,9.412)
\curveto(477.491,9.077)(477.395,8.742)(477.331,8.583)
\curveto(477.204,8.172)(476.470,6.332)(476.215,5.643)
\curveto(476.056,5.235)(475.864,4.708)(475.864,4.374)
\curveto(475.864,3.631)(476.407,3.072)(477.172,3.072)
\curveto(478.671,3.072)(479.245,5.375)(479.245,5.518)
\curveto(479.245,5.678)(479.117,5.678)(479.053,5.678)
\curveto(478.894,5.678)(478.894,5.630)(478.798,5.391)
\curveto(478.543,4.393)(478.001,3.423)(477.204,3.423)
\curveto(476.917,3.423)(476.821,3.583)(476.821,3.946)
\curveto(476.821,4.345)(476.917,4.568)(477.268,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.905,7.204)
\lineto(477.905,7.246)
\lineto(477.937,7.284)
\lineto(477.937,7.322)
\lineto(477.969,7.357)
\lineto(477.969,7.389)
\lineto(477.969,7.421)
\lineto(478.001,7.450)
\lineto(478.001,7.479)
\lineto(478.001,7.508)
\lineto(478.033,7.533)
\lineto(478.033,7.559)
\lineto(478.033,7.584)
\lineto(478.065,7.606)
\lineto(478.065,7.628)
\lineto(478.065,7.676)
\lineto(478.097,7.721)
\lineto(478.097,7.766)
\lineto(478.129,7.788)
\lineto(478.129,7.813)
\lineto(478.129,7.839)
\lineto(478.160,7.865)
\lineto(478.160,7.890)
\lineto(478.160,7.919)
\lineto(478.160,7.951)
\lineto(478.192,7.980)
\lineto(478.192,8.015)
\lineto(478.224,8.050)
\lineto(478.224,8.085)
\lineto(478.224,8.127)
\curveto(478.384,8.446)(478.447,8.663)(478.447,8.969)
\curveto(478.447,9.680)(477.937,10.267)(477.140,10.267)
\curveto(475.641,10.267)(475.035,7.968)(475.035,7.821)
\curveto(475.035,7.661)(475.195,7.661)(475.258,7.661)
\curveto(475.418,7.661)(475.418,7.696)(475.482,7.952)
\curveto(475.928,9.447)(476.566,9.919)(477.108,9.919)
\curveto(477.236,9.919)(477.491,9.919)(477.491,9.412)
\curveto(477.491,9.077)(477.395,8.742)(477.331,8.583)
\curveto(477.204,8.172)(476.470,6.332)(476.215,5.643)
\curveto(476.056,5.235)(475.864,4.708)(475.864,4.374)
\curveto(475.864,3.631)(476.407,3.072)(477.172,3.072)
\curveto(478.671,3.072)(479.245,5.375)(479.245,5.518)
\curveto(479.245,5.678)(479.117,5.678)(479.053,5.678)
\curveto(478.894,5.678)(478.894,5.630)(478.798,5.391)
\curveto(478.543,4.393)(478.001,3.423)(477.204,3.423)
\curveto(476.917,3.423)(476.821,3.583)(476.821,3.946)
\curveto(476.821,4.345)(476.917,4.568)(477.268,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.322,7.252)
\lineto(489.354,7.332)
\lineto(489.386,7.409)
\lineto(489.386,7.447)
\lineto(489.417,7.482)
\lineto(489.417,7.520)
\lineto(489.449,7.555)
\lineto(489.449,7.590)
\lineto(489.481,7.625)
\lineto(489.481,7.657)
\lineto(489.513,7.689)
\lineto(489.545,7.721)
\lineto(489.577,7.750)
\lineto(489.609,7.782)
\lineto(489.641,7.808)
\lineto(489.673,7.837)
\lineto(489.705,7.862)
\lineto(489.736,7.888)
\lineto(489.768,7.910)
\lineto(489.800,7.932)
\lineto(489.864,7.951)
\lineto(489.896,7.970)
\lineto(489.960,7.986)
\lineto(490.024,8.002)
\lineto(490.087,8.018)
\lineto(490.151,8.031)
\lineto(490.215,8.041)
\lineto(490.279,8.051)
\lineto(490.311,8.051)
\lineto(490.343,8.051)
\lineto(490.374,8.051)
\lineto(490.438,8.051)
\lineto(490.470,8.051)
\lineto(490.502,8.051)
\curveto(490.566,8.051)(490.725,8.061)(490.725,8.293)
\curveto(490.725,8.360)(490.662,8.450)(490.566,8.450)
\curveto(490.183,8.450)(489.769,8.405)(489.418,8.405)
\curveto(489.131,8.405)(488.493,8.450)(488.238,8.450)
\curveto(488.174,8.450)(488.015,8.450)(488.015,8.204)
\curveto(488.015,8.060)(488.142,8.051)(488.238,8.051)
\curveto(488.780,8.041)(488.971,7.872)(488.971,7.592)
\curveto(488.971,7.509)(488.939,7.448)(488.908,7.327)
\lineto(487.696,2.486)
\lineto(484.889,8.258)
\curveto(484.794,8.450)(484.762,8.450)(484.507,8.450)
\lineto(482.976,8.450)
\curveto(482.785,8.450)(482.625,8.450)(482.625,8.204)
\curveto(482.625,8.051)(482.753,8.051)(483.008,8.051)
\curveto(483.231,8.051)(483.486,8.041)(483.710,7.997)
\lineto(482.211,2.053)
\curveto(482.115,1.629)(481.924,1.294)(481.063,1.259)
\curveto(480.999,1.259)(480.839,1.249)(480.839,1.026)
\curveto(480.839,0.905)(480.903,0.860)(480.999,0.860)
\curveto(481.350,0.860)(481.764,0.905)(482.147,0.905)
\curveto(482.434,0.905)(483.072,0.860)(483.327,0.860)
\curveto(483.454,0.860)(483.550,0.914)(483.550,1.096)
\curveto(483.550,1.249)(483.423,1.259)(483.295,1.259)
\curveto(482.593,1.285)(482.593,1.574)(482.593,1.727)
\curveto(482.593,1.772)(482.593,1.826)(482.625,2.008)
\lineto(484.060,7.691)
\lineto(487.313,1.051)
\curveto(487.409,0.870)(487.441,0.860)(487.536,0.860)
\curveto(487.728,0.860)(487.728,0.895)(487.791,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.322,7.252)
\lineto(489.354,7.332)
\lineto(489.386,7.409)
\lineto(489.386,7.447)
\lineto(489.417,7.482)
\lineto(489.417,7.520)
\lineto(489.449,7.555)
\lineto(489.449,7.590)
\lineto(489.481,7.625)
\lineto(489.481,7.657)
\lineto(489.513,7.689)
\lineto(489.545,7.721)
\lineto(489.577,7.750)
\lineto(489.609,7.782)
\lineto(489.641,7.808)
\lineto(489.673,7.837)
\lineto(489.705,7.862)
\lineto(489.736,7.888)
\lineto(489.768,7.910)
\lineto(489.800,7.932)
\lineto(489.864,7.951)
\lineto(489.896,7.970)
\lineto(489.960,7.986)
\lineto(490.024,8.002)
\lineto(490.087,8.018)
\lineto(490.151,8.031)
\lineto(490.215,8.041)
\lineto(490.279,8.051)
\lineto(490.311,8.051)
\lineto(490.343,8.051)
\lineto(490.374,8.051)
\lineto(490.438,8.051)
\lineto(490.470,8.051)
\lineto(490.502,8.051)
\curveto(490.566,8.051)(490.725,8.061)(490.725,8.293)
\curveto(490.725,8.360)(490.662,8.450)(490.566,8.450)
\curveto(490.183,8.450)(489.769,8.405)(489.418,8.405)
\curveto(489.131,8.405)(488.493,8.450)(488.238,8.450)
\curveto(488.174,8.450)(488.015,8.450)(488.015,8.204)
\curveto(488.015,8.060)(488.142,8.051)(488.238,8.051)
\curveto(488.780,8.041)(488.971,7.872)(488.971,7.592)
\curveto(488.971,7.509)(488.939,7.448)(488.908,7.327)
\lineto(487.696,2.486)
\lineto(484.889,8.258)
\curveto(484.794,8.450)(484.762,8.450)(484.507,8.450)
\lineto(482.976,8.450)
\curveto(482.785,8.450)(482.625,8.450)(482.625,8.204)
\curveto(482.625,8.051)(482.753,8.051)(483.008,8.051)
\curveto(483.231,8.051)(483.486,8.041)(483.710,7.997)
\lineto(482.211,2.053)
\curveto(482.115,1.629)(481.924,1.294)(481.063,1.259)
\curveto(480.999,1.259)(480.839,1.249)(480.839,1.026)
\curveto(480.839,0.905)(480.903,0.860)(480.999,0.860)
\curveto(481.350,0.860)(481.764,0.905)(482.147,0.905)
\curveto(482.434,0.905)(483.072,0.860)(483.327,0.860)
\curveto(483.454,0.860)(483.550,0.914)(483.550,1.096)
\curveto(483.550,1.249)(483.423,1.259)(483.295,1.259)
\curveto(482.593,1.285)(482.593,1.574)(482.593,1.727)
\curveto(482.593,1.772)(482.593,1.826)(482.625,2.008)
\lineto(484.060,7.691)
\lineto(487.313,1.051)
\curveto(487.409,0.870)(487.441,0.860)(487.536,0.860)
\curveto(487.728,0.860)(487.728,0.895)(487.791,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.590,3.387)
\lineto(499.590,3.387)
\lineto(499.622,3.387)
\lineto(499.654,3.387)
\lineto(499.686,3.387)
\lineto(499.718,3.387)
\lineto(499.718,3.387)
\lineto(499.750,3.387)
\lineto(499.750,3.387)
\lineto(499.782,3.387)
\lineto(499.782,3.387)
\lineto(499.814,3.387)
\lineto(499.845,3.397)
\lineto(499.845,3.397)
\lineto(499.877,3.407)
\lineto(499.877,3.417)
\lineto(499.909,3.427)
\lineto(499.909,3.437)
\lineto(499.941,3.447)
\lineto(499.941,3.460)
\lineto(499.941,3.470)
\lineto(499.973,3.483)
\lineto(499.973,3.493)
\lineto(499.973,3.503)
\lineto(499.973,3.513)
\lineto(499.973,3.523)
\lineto(500.005,3.533)
\lineto(500.005,3.543)
\lineto(500.005,3.553)
\lineto(500.005,3.563)
\lineto(500.005,3.573)
\lineto(500.005,3.583)
\lineto(500.005,3.593)
\lineto(500.005,3.603)
\lineto(500.005,3.616)
\lineto(500.005,3.626)
\lineto(500.005,3.639)
\lineto(500.005,3.649)
\lineto(500.005,3.662)
\lineto(500.037,3.675)
\curveto(500.037,3.949)(499.750,3.949)(499.590,3.949)
\lineto(492.957,3.949)
\curveto(492.766,3.949)(492.511,3.949)(492.511,3.684)
\curveto(492.511,3.407)(492.766,3.407)(492.957,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.590,3.387)
\lineto(499.590,3.387)
\lineto(499.622,3.387)
\lineto(499.654,3.387)
\lineto(499.686,3.387)
\lineto(499.718,3.387)
\lineto(499.718,3.387)
\lineto(499.750,3.387)
\lineto(499.750,3.387)
\lineto(499.782,3.387)
\lineto(499.782,3.387)
\lineto(499.814,3.387)
\lineto(499.845,3.397)
\lineto(499.845,3.397)
\lineto(499.877,3.407)
\lineto(499.877,3.417)
\lineto(499.909,3.427)
\lineto(499.909,3.437)
\lineto(499.941,3.447)
\lineto(499.941,3.460)
\lineto(499.941,3.470)
\lineto(499.973,3.483)
\lineto(499.973,3.493)
\lineto(499.973,3.503)
\lineto(499.973,3.513)
\lineto(499.973,3.523)
\lineto(500.005,3.533)
\lineto(500.005,3.543)
\lineto(500.005,3.553)
\lineto(500.005,3.563)
\lineto(500.005,3.573)
\lineto(500.005,3.583)
\lineto(500.005,3.593)
\lineto(500.005,3.603)
\lineto(500.005,3.616)
\lineto(500.005,3.626)
\lineto(500.005,3.639)
\lineto(500.005,3.649)
\lineto(500.005,3.662)
\lineto(500.037,3.675)
\curveto(500.037,3.949)(499.750,3.949)(499.590,3.949)
\lineto(492.957,3.949)
\curveto(492.766,3.949)(492.511,3.949)(492.511,3.684)
\curveto(492.511,3.407)(492.766,3.407)(492.957,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.948,7.941)
\lineto(504.948,7.954)
\lineto(504.948,7.967)
\lineto(504.948,7.983)
\lineto(504.948,7.996)
\lineto(504.948,8.006)
\lineto(504.948,8.019)
\lineto(504.948,8.032)
\lineto(504.948,8.042)
\lineto(504.948,8.055)
\lineto(504.948,8.065)
\lineto(504.948,8.075)
\lineto(504.948,8.085)
\lineto(504.948,8.095)
\lineto(504.948,8.105)
\lineto(504.948,8.115)
\lineto(504.948,8.125)
\lineto(504.948,8.135)
\lineto(504.948,8.145)
\lineto(504.916,8.155)
\lineto(504.916,8.165)
\lineto(504.916,8.178)
\lineto(504.916,8.191)
\lineto(504.916,8.201)
\lineto(504.916,8.211)
\lineto(504.916,8.221)
\lineto(504.884,8.231)
\lineto(504.884,8.241)
\lineto(504.884,8.251)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.820,8.271)
\lineto(504.820,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.693,8.271)
\lineto(504.693,8.271)
\lineto(504.693,8.271)
\lineto(504.661,8.271)
\lineto(504.661,8.271)
\lineto(504.629,8.271)
\lineto(504.629,8.271)
\lineto(504.597,8.271)
\curveto(503.895,7.569)(502.907,7.560)(502.428,7.560)
\lineto(502.428,7.161)
\curveto(502.715,7.161)(503.417,7.161)(504.055,7.470)
\lineto(504.055,1.804)
\curveto(504.055,1.434)(504.055,1.290)(502.939,1.290)
\lineto(502.524,1.290)
\lineto(502.524,0.891)
\curveto(502.715,0.901)(504.087,0.936)(504.501,0.936)
\curveto(504.820,0.936)(506.223,0.901)(506.478,0.891)
\lineto(506.478,1.290)
\lineto(506.064,1.290)
\curveto(504.948,1.290)(504.948,1.434)(504.948,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.948,7.941)
\lineto(504.948,7.954)
\lineto(504.948,7.967)
\lineto(504.948,7.983)
\lineto(504.948,7.996)
\lineto(504.948,8.006)
\lineto(504.948,8.019)
\lineto(504.948,8.032)
\lineto(504.948,8.042)
\lineto(504.948,8.055)
\lineto(504.948,8.065)
\lineto(504.948,8.075)
\lineto(504.948,8.085)
\lineto(504.948,8.095)
\lineto(504.948,8.105)
\lineto(504.948,8.115)
\lineto(504.948,8.125)
\lineto(504.948,8.135)
\lineto(504.948,8.145)
\lineto(504.916,8.155)
\lineto(504.916,8.165)
\lineto(504.916,8.178)
\lineto(504.916,8.191)
\lineto(504.916,8.201)
\lineto(504.916,8.211)
\lineto(504.916,8.221)
\lineto(504.884,8.231)
\lineto(504.884,8.241)
\lineto(504.884,8.251)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.820,8.271)
\lineto(504.820,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.693,8.271)
\lineto(504.693,8.271)
\lineto(504.693,8.271)
\lineto(504.661,8.271)
\lineto(504.661,8.271)
\lineto(504.629,8.271)
\lineto(504.629,8.271)
\lineto(504.597,8.271)
\curveto(503.895,7.569)(502.907,7.560)(502.428,7.560)
\lineto(502.428,7.161)
\curveto(502.715,7.161)(503.417,7.161)(504.055,7.470)
\lineto(504.055,1.804)
\curveto(504.055,1.434)(504.055,1.290)(502.939,1.290)
\lineto(502.524,1.290)
\lineto(502.524,0.891)
\curveto(502.715,0.901)(504.087,0.936)(504.501,0.936)
\curveto(504.820,0.936)(506.223,0.901)(506.478,0.891)
\lineto(506.478,1.290)
\lineto(506.064,1.290)
\curveto(504.948,1.290)(504.948,1.434)(504.948,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.962,13.177)
\lineto(524.962,13.206)
\lineto(524.962,13.235)
\lineto(524.962,13.267)
\lineto(524.962,13.293)
\lineto(524.962,13.322)
\lineto(524.930,13.351)
\lineto(524.930,13.376)
\lineto(524.930,13.402)
\lineto(524.930,13.427)
\lineto(524.898,13.453)
\lineto(524.898,13.479)
\lineto(524.866,13.501)
\lineto(524.866,13.523)
\lineto(524.834,13.545)
\lineto(524.834,13.564)
\lineto(524.802,13.583)
\lineto(524.802,13.602)
\lineto(524.770,13.621)
\lineto(524.738,13.637)
\lineto(524.738,13.653)
\lineto(524.706,13.669)
\lineto(524.675,13.682)
\lineto(524.643,13.695)
\lineto(524.611,13.708)
\lineto(524.611,13.718)
\lineto(524.579,13.728)
\lineto(524.547,13.738)
\lineto(524.515,13.748)
\lineto(524.483,13.758)
\lineto(524.451,13.758)
\lineto(524.419,13.758)
\lineto(524.387,13.758)
\curveto(523.941,13.758)(523.526,13.343)(523.526,12.916)
\curveto(523.526,12.610)(523.750,12.342)(524.132,12.342)
\curveto(524.483,12.342)(524.961,12.706)(524.961,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.962,13.177)
\lineto(524.962,13.206)
\lineto(524.962,13.235)
\lineto(524.962,13.267)
\lineto(524.962,13.293)
\lineto(524.962,13.322)
\lineto(524.930,13.351)
\lineto(524.930,13.376)
\lineto(524.930,13.402)
\lineto(524.930,13.427)
\lineto(524.898,13.453)
\lineto(524.898,13.479)
\lineto(524.866,13.501)
\lineto(524.866,13.523)
\lineto(524.834,13.545)
\lineto(524.834,13.564)
\lineto(524.802,13.583)
\lineto(524.802,13.602)
\lineto(524.770,13.621)
\lineto(524.738,13.637)
\lineto(524.738,13.653)
\lineto(524.706,13.669)
\lineto(524.675,13.682)
\lineto(524.643,13.695)
\lineto(524.611,13.708)
\lineto(524.611,13.718)
\lineto(524.579,13.728)
\lineto(524.547,13.738)
\lineto(524.515,13.748)
\lineto(524.483,13.758)
\lineto(524.451,13.758)
\lineto(524.419,13.758)
\lineto(524.387,13.758)
\curveto(523.941,13.758)(523.526,13.343)(523.526,12.916)
\curveto(523.526,12.610)(523.750,12.342)(524.132,12.342)
\curveto(524.483,12.342)(524.961,12.706)(524.961,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.750,7.204)
\lineto(523.782,7.246)
\lineto(523.782,7.284)
\lineto(523.814,7.322)
\lineto(523.814,7.357)
\lineto(523.846,7.389)
\lineto(523.846,7.421)
\lineto(523.846,7.450)
\lineto(523.877,7.479)
\lineto(523.877,7.508)
\lineto(523.877,7.533)
\lineto(523.909,7.559)
\lineto(523.909,7.584)
\lineto(523.909,7.606)
\lineto(523.909,7.628)
\lineto(523.941,7.676)
\lineto(523.941,7.721)
\lineto(523.973,7.766)
\lineto(523.973,7.788)
\lineto(524.005,7.813)
\lineto(524.005,7.839)
\lineto(524.005,7.865)
\lineto(524.005,7.890)
\lineto(524.037,7.919)
\lineto(524.037,7.951)
\lineto(524.037,7.980)
\lineto(524.069,8.015)
\lineto(524.069,8.050)
\lineto(524.101,8.085)
\lineto(524.101,8.127)
\curveto(524.228,8.446)(524.324,8.663)(524.324,8.969)
\curveto(524.324,9.680)(523.814,10.267)(523.017,10.267)
\curveto(521.518,10.267)(520.912,7.968)(520.912,7.821)
\curveto(520.912,7.661)(521.071,7.661)(521.103,7.661)
\curveto(521.263,7.661)(521.294,7.696)(521.358,7.952)
\curveto(521.805,9.447)(522.411,9.919)(522.953,9.919)
\curveto(523.080,9.919)(523.367,9.919)(523.367,9.412)
\curveto(523.367,9.077)(523.240,8.742)(523.176,8.583)
\curveto(523.048,8.172)(522.347,6.332)(522.092,5.643)
\curveto(521.932,5.235)(521.709,4.708)(521.709,4.374)
\curveto(521.709,3.631)(522.251,3.072)(523.017,3.072)
\curveto(524.515,3.072)(525.121,5.375)(525.121,5.518)
\curveto(525.121,5.678)(524.962,5.678)(524.930,5.678)
\curveto(524.770,5.678)(524.770,5.630)(524.675,5.391)
\curveto(524.388,4.393)(523.878,3.423)(523.048,3.423)
\curveto(522.793,3.423)(522.666,3.583)(522.666,3.946)
\curveto(522.666,4.345)(522.761,4.568)(523.144,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.750,7.204)
\lineto(523.782,7.246)
\lineto(523.782,7.284)
\lineto(523.814,7.322)
\lineto(523.814,7.357)
\lineto(523.846,7.389)
\lineto(523.846,7.421)
\lineto(523.846,7.450)
\lineto(523.877,7.479)
\lineto(523.877,7.508)
\lineto(523.877,7.533)
\lineto(523.909,7.559)
\lineto(523.909,7.584)
\lineto(523.909,7.606)
\lineto(523.909,7.628)
\lineto(523.941,7.676)
\lineto(523.941,7.721)
\lineto(523.973,7.766)
\lineto(523.973,7.788)
\lineto(524.005,7.813)
\lineto(524.005,7.839)
\lineto(524.005,7.865)
\lineto(524.005,7.890)
\lineto(524.037,7.919)
\lineto(524.037,7.951)
\lineto(524.037,7.980)
\lineto(524.069,8.015)
\lineto(524.069,8.050)
\lineto(524.101,8.085)
\lineto(524.101,8.127)
\curveto(524.228,8.446)(524.324,8.663)(524.324,8.969)
\curveto(524.324,9.680)(523.814,10.267)(523.017,10.267)
\curveto(521.518,10.267)(520.912,7.968)(520.912,7.821)
\curveto(520.912,7.661)(521.071,7.661)(521.103,7.661)
\curveto(521.263,7.661)(521.294,7.696)(521.358,7.952)
\curveto(521.805,9.447)(522.411,9.919)(522.953,9.919)
\curveto(523.080,9.919)(523.367,9.919)(523.367,9.412)
\curveto(523.367,9.077)(523.240,8.742)(523.176,8.583)
\curveto(523.048,8.172)(522.347,6.332)(522.092,5.643)
\curveto(521.932,5.235)(521.709,4.708)(521.709,4.374)
\curveto(521.709,3.631)(522.251,3.072)(523.017,3.072)
\curveto(524.515,3.072)(525.121,5.375)(525.121,5.518)
\curveto(525.121,5.678)(524.962,5.678)(524.930,5.678)
\curveto(524.770,5.678)(524.770,5.630)(524.675,5.391)
\curveto(524.388,4.393)(523.878,3.423)(523.048,3.423)
\curveto(522.793,3.423)(522.666,3.583)(522.666,3.946)
\curveto(522.666,4.345)(522.761,4.568)(523.144,5.534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.198,7.252)
\lineto(535.198,7.332)
\lineto(535.230,7.409)
\lineto(535.262,7.447)
\lineto(535.262,7.482)
\lineto(535.294,7.520)
\lineto(535.294,7.555)
\lineto(535.326,7.590)
\lineto(535.326,7.625)
\lineto(535.358,7.657)
\lineto(535.390,7.689)
\lineto(535.390,7.721)
\lineto(535.422,7.750)
\lineto(535.453,7.782)
\lineto(535.485,7.808)
\lineto(535.517,7.837)
\lineto(535.549,7.862)
\lineto(535.581,7.888)
\lineto(535.645,7.910)
\lineto(535.677,7.932)
\lineto(535.741,7.951)
\lineto(535.772,7.970)
\lineto(535.836,7.986)
\lineto(535.868,8.002)
\lineto(535.932,8.018)
\lineto(535.996,8.031)
\lineto(536.060,8.041)
\lineto(536.123,8.051)
\lineto(536.187,8.051)
\lineto(536.219,8.051)
\lineto(536.251,8.051)
\lineto(536.283,8.051)
\lineto(536.315,8.051)
\lineto(536.379,8.051)
\curveto(536.410,8.051)(536.602,8.061)(536.602,8.293)
\curveto(536.602,8.360)(536.538,8.450)(536.410,8.450)
\curveto(536.060,8.450)(535.645,8.405)(535.262,8.405)
\curveto(535.007,8.405)(534.370,8.450)(534.083,8.450)
\curveto(534.051,8.450)(533.859,8.450)(533.859,8.204)
\curveto(533.859,8.060)(534.019,8.051)(534.114,8.051)
\curveto(534.625,8.041)(534.816,7.872)(534.816,7.592)
\curveto(534.816,7.509)(534.816,7.448)(534.784,7.327)
\lineto(533.572,2.486)
\lineto(530.734,8.258)
\curveto(530.670,8.450)(530.638,8.450)(530.383,8.450)
\lineto(528.853,8.450)
\curveto(528.629,8.450)(528.502,8.450)(528.502,8.204)
\curveto(528.502,8.051)(528.629,8.051)(528.853,8.051)
\curveto(529.108,8.051)(529.331,8.041)(529.554,7.997)
\lineto(528.087,2.053)
\curveto(527.992,1.629)(527.800,1.294)(526.939,1.259)
\curveto(526.844,1.259)(526.684,1.249)(526.684,1.026)
\curveto(526.684,0.905)(526.780,0.860)(526.844,0.860)
\curveto(527.226,0.860)(527.641,0.905)(528.023,0.905)
\curveto(528.279,0.905)(528.916,0.860)(529.203,0.860)
\curveto(529.299,0.860)(529.427,0.914)(529.427,1.096)
\curveto(529.427,1.249)(529.267,1.259)(529.171,1.259)
\curveto(528.470,1.285)(528.470,1.574)(528.470,1.727)
\curveto(528.470,1.772)(528.470,1.826)(528.502,2.008)
\lineto(529.937,7.691)
\lineto(533.158,1.051)
\curveto(533.253,0.870)(533.317,0.860)(533.413,0.860)
\curveto(533.604,0.860)(533.604,0.895)(533.636,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.198,7.252)
\lineto(535.198,7.332)
\lineto(535.230,7.409)
\lineto(535.262,7.447)
\lineto(535.262,7.482)
\lineto(535.294,7.520)
\lineto(535.294,7.555)
\lineto(535.326,7.590)
\lineto(535.326,7.625)
\lineto(535.358,7.657)
\lineto(535.390,7.689)
\lineto(535.390,7.721)
\lineto(535.422,7.750)
\lineto(535.453,7.782)
\lineto(535.485,7.808)
\lineto(535.517,7.837)
\lineto(535.549,7.862)
\lineto(535.581,7.888)
\lineto(535.645,7.910)
\lineto(535.677,7.932)
\lineto(535.741,7.951)
\lineto(535.772,7.970)
\lineto(535.836,7.986)
\lineto(535.868,8.002)
\lineto(535.932,8.018)
\lineto(535.996,8.031)
\lineto(536.060,8.041)
\lineto(536.123,8.051)
\lineto(536.187,8.051)
\lineto(536.219,8.051)
\lineto(536.251,8.051)
\lineto(536.283,8.051)
\lineto(536.315,8.051)
\lineto(536.379,8.051)
\curveto(536.410,8.051)(536.602,8.061)(536.602,8.293)
\curveto(536.602,8.360)(536.538,8.450)(536.410,8.450)
\curveto(536.060,8.450)(535.645,8.405)(535.262,8.405)
\curveto(535.007,8.405)(534.370,8.450)(534.083,8.450)
\curveto(534.051,8.450)(533.859,8.450)(533.859,8.204)
\curveto(533.859,8.060)(534.019,8.051)(534.114,8.051)
\curveto(534.625,8.041)(534.816,7.872)(534.816,7.592)
\curveto(534.816,7.509)(534.816,7.448)(534.784,7.327)
\lineto(533.572,2.486)
\lineto(530.734,8.258)
\curveto(530.670,8.450)(530.638,8.450)(530.383,8.450)
\lineto(528.853,8.450)
\curveto(528.629,8.450)(528.502,8.450)(528.502,8.204)
\curveto(528.502,8.051)(528.629,8.051)(528.853,8.051)
\curveto(529.108,8.051)(529.331,8.041)(529.554,7.997)
\lineto(528.087,2.053)
\curveto(527.992,1.629)(527.800,1.294)(526.939,1.259)
\curveto(526.844,1.259)(526.684,1.249)(526.684,1.026)
\curveto(526.684,0.905)(526.780,0.860)(526.844,0.860)
\curveto(527.226,0.860)(527.641,0.905)(528.023,0.905)
\curveto(528.279,0.905)(528.916,0.860)(529.203,0.860)
\curveto(529.299,0.860)(529.427,0.914)(529.427,1.096)
\curveto(529.427,1.249)(529.267,1.259)(529.171,1.259)
\curveto(528.470,1.285)(528.470,1.574)(528.470,1.727)
\curveto(528.470,1.772)(528.470,1.826)(528.502,2.008)
\lineto(529.937,7.691)
\lineto(533.158,1.051)
\curveto(533.253,0.870)(533.317,0.860)(533.413,0.860)
\curveto(533.604,0.860)(533.604,0.895)(533.636,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.417,13.151)
\lineto(307.413,13.181)
\lineto(307.413,13.212)
\lineto(307.410,13.246)
\lineto(307.403,13.273)
\lineto(307.399,13.304)
\lineto(307.389,13.334)
\lineto(307.382,13.361)
\lineto(307.372,13.388)
\lineto(307.362,13.416)
\lineto(307.348,13.443)
\lineto(307.335,13.470)
\lineto(307.318,13.494)
\lineto(307.304,13.518)
\lineto(307.287,13.542)
\lineto(307.267,13.562)
\lineto(307.246,13.582)
\lineto(307.226,13.602)
\lineto(307.206,13.622)
\lineto(307.182,13.639)
\lineto(307.158,13.656)
\lineto(307.131,13.672)
\lineto(307.107,13.686)
\lineto(307.080,13.700)
\lineto(307.049,13.713)
\lineto(307.022,13.724)
\lineto(306.991,13.734)
\lineto(306.961,13.742)
\lineto(306.927,13.750)
\lineto(306.893,13.758)
\lineto(306.859,13.758)
\lineto(306.825,13.758)
\lineto(306.787,13.758)
\curveto(306.325,13.758)(305.869,13.316)(305.869,12.860)
\curveto(305.869,12.534)(306.107,12.248)(306.518,12.248)
\curveto(306.906,12.248)(307.416,12.636)(307.416,13.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.417,13.151)
\lineto(307.413,13.181)
\lineto(307.413,13.212)
\lineto(307.410,13.246)
\lineto(307.403,13.273)
\lineto(307.399,13.304)
\lineto(307.389,13.334)
\lineto(307.382,13.361)
\lineto(307.372,13.388)
\lineto(307.362,13.416)
\lineto(307.348,13.443)
\lineto(307.335,13.470)
\lineto(307.318,13.494)
\lineto(307.304,13.518)
\lineto(307.287,13.542)
\lineto(307.267,13.562)
\lineto(307.246,13.582)
\lineto(307.226,13.602)
\lineto(307.206,13.622)
\lineto(307.182,13.639)
\lineto(307.158,13.656)
\lineto(307.131,13.672)
\lineto(307.107,13.686)
\lineto(307.080,13.700)
\lineto(307.049,13.713)
\lineto(307.022,13.724)
\lineto(306.991,13.734)
\lineto(306.961,13.742)
\lineto(306.927,13.750)
\lineto(306.893,13.758)
\lineto(306.859,13.758)
\lineto(306.825,13.758)
\lineto(306.787,13.758)
\curveto(306.325,13.758)(305.869,13.316)(305.869,12.860)
\curveto(305.869,12.534)(306.107,12.248)(306.518,12.248)
\curveto(306.906,12.248)(307.416,12.636)(307.416,13.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.124,6.780)
\lineto(306.141,6.824)
\lineto(306.158,6.864)
\lineto(306.175,6.905)
\lineto(306.192,6.943)
\lineto(306.206,6.977)
\lineto(306.219,7.012)
\lineto(306.233,7.042)
\lineto(306.243,7.072)
\lineto(306.253,7.103)
\lineto(306.267,7.130)
\lineto(306.277,7.157)
\lineto(306.287,7.184)
\lineto(306.294,7.208)
\lineto(306.304,7.232)
\lineto(306.321,7.284)
\lineto(306.338,7.332)
\lineto(306.355,7.380)
\lineto(306.365,7.404)
\lineto(306.376,7.431)
\lineto(306.386,7.458)
\lineto(306.396,7.485)
\lineto(306.406,7.512)
\lineto(306.417,7.543)
\lineto(306.427,7.577)
\lineto(306.440,7.608)
\lineto(306.454,7.645)
\lineto(306.468,7.683)
\lineto(306.481,7.720)
\lineto(306.495,7.764)
\curveto(306.634,8.105)(306.719,8.336)(306.719,8.662)
\curveto(306.719,9.421)(306.178,10.047)(305.328,10.047)
\curveto(303.736,10.047)(303.090,7.594)(303.090,7.438)
\curveto(303.090,7.268)(303.260,7.268)(303.297,7.268)
\curveto(303.467,7.268)(303.481,7.305)(303.566,7.577)
\curveto(304.025,9.173)(304.699,9.676)(305.280,9.676)
\curveto(305.413,9.676)(305.706,9.676)(305.706,9.135)
\curveto(305.706,8.778)(305.583,8.421)(305.512,8.251)
\curveto(305.379,7.812)(304.614,5.849)(304.345,5.115)
\curveto(304.178,4.679)(303.957,4.118)(303.957,3.761)
\curveto(303.957,2.968)(304.529,2.373)(305.348,2.373)
\curveto(306.937,2.373)(307.563,4.829)(307.563,4.982)
\curveto(307.563,5.152)(307.417,5.152)(307.362,5.152)
\curveto(307.192,5.152)(307.192,5.101)(307.107,4.846)
\curveto(306.804,3.781)(306.246,2.747)(305.379,2.747)
\curveto(305.093,2.747)(304.971,2.917)(304.971,3.305)
\curveto(304.971,3.730)(305.076,3.968)(305.464,4.999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.124,6.780)
\lineto(306.141,6.824)
\lineto(306.158,6.864)
\lineto(306.175,6.905)
\lineto(306.192,6.943)
\lineto(306.206,6.977)
\lineto(306.219,7.012)
\lineto(306.233,7.042)
\lineto(306.243,7.072)
\lineto(306.253,7.103)
\lineto(306.267,7.130)
\lineto(306.277,7.157)
\lineto(306.287,7.184)
\lineto(306.294,7.208)
\lineto(306.304,7.232)
\lineto(306.321,7.284)
\lineto(306.338,7.332)
\lineto(306.355,7.380)
\lineto(306.365,7.404)
\lineto(306.376,7.431)
\lineto(306.386,7.458)
\lineto(306.396,7.485)
\lineto(306.406,7.512)
\lineto(306.417,7.543)
\lineto(306.427,7.577)
\lineto(306.440,7.608)
\lineto(306.454,7.645)
\lineto(306.468,7.683)
\lineto(306.481,7.720)
\lineto(306.495,7.764)
\curveto(306.634,8.105)(306.719,8.336)(306.719,8.662)
\curveto(306.719,9.421)(306.178,10.047)(305.328,10.047)
\curveto(303.736,10.047)(303.090,7.594)(303.090,7.438)
\curveto(303.090,7.268)(303.260,7.268)(303.297,7.268)
\curveto(303.467,7.268)(303.481,7.305)(303.566,7.577)
\curveto(304.025,9.173)(304.699,9.676)(305.280,9.676)
\curveto(305.413,9.676)(305.706,9.676)(305.706,9.135)
\curveto(305.706,8.778)(305.583,8.421)(305.512,8.251)
\curveto(305.379,7.812)(304.614,5.849)(304.345,5.115)
\curveto(304.178,4.679)(303.957,4.118)(303.957,3.761)
\curveto(303.957,2.968)(304.529,2.373)(305.348,2.373)
\curveto(306.937,2.373)(307.563,4.829)(307.563,4.982)
\curveto(307.563,5.152)(307.417,5.152)(307.362,5.152)
\curveto(307.192,5.152)(307.192,5.101)(307.107,4.846)
\curveto(306.804,3.781)(306.246,2.747)(305.379,2.747)
\curveto(305.093,2.747)(304.971,2.917)(304.971,3.305)
\curveto(304.971,3.730)(305.076,3.968)(305.464,4.999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.424,2.188)
\lineto(314.019,2.188)
\curveto(313.985,1.926)(313.863,1.225)(313.709,1.106)
\curveto(313.621,1.038)(312.706,1.038)(312.539,1.038)
\lineto(310.356,1.038)
\curveto(311.600,2.137)(312.015,2.467)(312.726,3.024)
\curveto(313.604,3.729)(314.424,4.460)(314.424,5.589)
\curveto(314.424,7.021)(313.169,7.899)(311.648,7.899)
\curveto(310.182,7.899)(309.182,6.868)(309.182,5.780)
\curveto(309.182,5.174)(309.692,5.113)(309.815,5.113)
\curveto(310.097,5.113)(310.441,5.317)(310.441,5.742)
\curveto(310.441,5.953)(310.356,6.368)(309.740,6.368)
\curveto(310.107,7.208)(310.913,7.470)(311.471,7.470)
\curveto(312.658,7.470)(313.274,6.548)(313.274,5.589)
\curveto(313.274,4.555)(312.539,3.739)(312.158,3.314)
\lineto(309.304,0.490)
\curveto(309.182,0.385)(309.182,0.358)(309.182,0.028)
\lineto(314.067,0.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.424,2.188)
\lineto(314.019,2.188)
\curveto(313.985,1.926)(313.863,1.225)(313.709,1.106)
\curveto(313.621,1.038)(312.706,1.038)(312.539,1.038)
\lineto(310.356,1.038)
\curveto(311.600,2.137)(312.015,2.467)(312.726,3.024)
\curveto(313.604,3.729)(314.424,4.460)(314.424,5.589)
\curveto(314.424,7.021)(313.169,7.899)(311.648,7.899)
\curveto(310.182,7.899)(309.182,6.868)(309.182,5.780)
\curveto(309.182,5.174)(309.692,5.113)(309.815,5.113)
\curveto(310.097,5.113)(310.441,5.317)(310.441,5.742)
\curveto(310.441,5.953)(310.356,6.368)(309.740,6.368)
\curveto(310.107,7.208)(310.913,7.470)(311.471,7.470)
\curveto(312.658,7.470)(313.274,6.548)(313.274,5.589)
\curveto(313.274,4.555)(312.539,3.739)(312.158,3.314)
\lineto(309.304,0.490)
\curveto(309.182,0.385)(309.182,0.358)(309.182,0.028)
\lineto(314.067,0.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,341.842)
\lineto(6.561,341.871)
\lineto(6.558,341.896)
\lineto(6.555,341.925)
\lineto(6.552,341.954)
\lineto(6.546,341.980)
\lineto(6.540,342.005)
\lineto(6.530,342.034)
\lineto(6.520,342.059)
\lineto(6.510,342.081)
\lineto(6.497,342.106)
\lineto(6.485,342.132)
\lineto(6.472,342.154)
\lineto(6.456,342.176)
\lineto(6.440,342.198)
\lineto(6.421,342.220)
\lineto(6.402,342.239)
\lineto(6.383,342.258)
\lineto(6.360,342.277)
\lineto(6.338,342.293)
\lineto(6.316,342.312)
\lineto(6.290,342.325)
\lineto(6.268,342.341)
\lineto(6.239,342.354)
\lineto(6.214,342.367)
\lineto(6.185,342.377)
\lineto(6.156,342.387)
\lineto(6.125,342.397)
\lineto(6.093,342.407)
\lineto(6.061,342.407)
\lineto(6.029,342.417)
\lineto(5.994,342.417)
\lineto(5.959,342.417)
\curveto(5.589,342.417)(5.117,342.047)(5.117,341.575)
\curveto(5.117,341.256)(5.337,341.001)(5.704,341.001)
\curveto(6.134,341.001)(6.561,341.415)(6.561,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,341.842)
\lineto(6.561,341.871)
\lineto(6.558,341.896)
\lineto(6.555,341.925)
\lineto(6.552,341.954)
\lineto(6.546,341.980)
\lineto(6.540,342.005)
\lineto(6.530,342.034)
\lineto(6.520,342.059)
\lineto(6.510,342.081)
\lineto(6.497,342.106)
\lineto(6.485,342.132)
\lineto(6.472,342.154)
\lineto(6.456,342.176)
\lineto(6.440,342.198)
\lineto(6.421,342.220)
\lineto(6.402,342.239)
\lineto(6.383,342.258)
\lineto(6.360,342.277)
\lineto(6.338,342.293)
\lineto(6.316,342.312)
\lineto(6.290,342.325)
\lineto(6.268,342.341)
\lineto(6.239,342.354)
\lineto(6.214,342.367)
\lineto(6.185,342.377)
\lineto(6.156,342.387)
\lineto(6.125,342.397)
\lineto(6.093,342.407)
\lineto(6.061,342.407)
\lineto(6.029,342.417)
\lineto(5.994,342.417)
\lineto(5.959,342.417)
\curveto(5.589,342.417)(5.117,342.047)(5.117,341.575)
\curveto(5.117,341.256)(5.337,341.001)(5.704,341.001)
\curveto(6.134,341.001)(6.561,341.415)(6.561,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,331.117)
\lineto(3.337,331.005)
\lineto(3.305,330.894)
\lineto(3.270,330.785)
\lineto(3.232,330.680)
\lineto(3.194,330.575)
\lineto(3.149,330.473)
\lineto(3.104,330.374)
\lineto(3.060,330.278)
\lineto(3.009,330.182)
\lineto(2.958,330.090)
\lineto(2.907,330.001)
\lineto(2.849,329.918)
\lineto(2.792,329.835)
\lineto(2.735,329.755)
\lineto(2.671,329.678)
\lineto(2.610,329.605)
\lineto(2.546,329.535)
\lineto(2.479,329.471)
\lineto(2.412,329.410)
\lineto(2.342,329.349)
\lineto(2.272,329.298)
\lineto(2.199,329.247)
\lineto(2.125,329.202)
\lineto(2.052,329.161)
\lineto(1.975,329.123)
\lineto(1.899,329.091)
\lineto(1.819,329.066)
\lineto(1.739,329.040)
\lineto(1.660,329.024)
\lineto(1.580,329.011)
\lineto(1.497,329.001)
\lineto(1.414,329.001)
\curveto(1.319,329.001)(1.079,329.001)(0.792,329.148)
\curveto(1.271,329.262)(1.510,329.671)(1.510,329.989)
\curveto(1.510,330.241)(1.335,330.547)(0.907,330.547)
\curveto(0.509,330.547)(0.049,330.213)(0.049,329.639)
\curveto(0.049,329.001)(0.681,328.653)(1.443,328.653)
\curveto(2.556,328.653)(4.036,329.495)(4.434,331.070)
\lineto(5.895,336.884)
\curveto(5.974,337.203)(5.974,337.423)(5.974,337.474)
\curveto(5.974,338.380)(5.305,338.931)(4.514,338.931)
\curveto(2.891,338.931)(1.988,336.632)(1.988,336.485)
\curveto(1.988,336.326)(2.141,336.326)(2.176,336.326)
\curveto(2.320,336.326)(2.336,336.348)(2.460,336.645)
\curveto(2.859,337.617)(3.592,338.584)(4.463,338.584)
\curveto(4.689,338.584)(4.973,338.520)(4.973,337.857)
\curveto(4.973,337.487)(4.922,337.314)(4.861,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,331.117)
\lineto(3.337,331.005)
\lineto(3.305,330.894)
\lineto(3.270,330.785)
\lineto(3.232,330.680)
\lineto(3.194,330.575)
\lineto(3.149,330.473)
\lineto(3.104,330.374)
\lineto(3.060,330.278)
\lineto(3.009,330.182)
\lineto(2.958,330.090)
\lineto(2.907,330.001)
\lineto(2.849,329.918)
\lineto(2.792,329.835)
\lineto(2.735,329.755)
\lineto(2.671,329.678)
\lineto(2.610,329.605)
\lineto(2.546,329.535)
\lineto(2.479,329.471)
\lineto(2.412,329.410)
\lineto(2.342,329.349)
\lineto(2.272,329.298)
\lineto(2.199,329.247)
\lineto(2.125,329.202)
\lineto(2.052,329.161)
\lineto(1.975,329.123)
\lineto(1.899,329.091)
\lineto(1.819,329.066)
\lineto(1.739,329.040)
\lineto(1.660,329.024)
\lineto(1.580,329.011)
\lineto(1.497,329.001)
\lineto(1.414,329.001)
\curveto(1.319,329.001)(1.079,329.001)(0.792,329.148)
\curveto(1.271,329.262)(1.510,329.671)(1.510,329.989)
\curveto(1.510,330.241)(1.335,330.547)(0.907,330.547)
\curveto(0.509,330.547)(0.049,330.213)(0.049,329.639)
\curveto(0.049,329.001)(0.681,328.653)(1.443,328.653)
\curveto(2.556,328.653)(4.036,329.495)(4.434,331.070)
\lineto(5.895,336.884)
\curveto(5.974,337.203)(5.974,337.423)(5.974,337.474)
\curveto(5.974,338.380)(5.305,338.931)(4.514,338.931)
\curveto(2.891,338.931)(1.988,336.632)(1.988,336.485)
\curveto(1.988,336.326)(2.141,336.326)(2.176,336.326)
\curveto(2.320,336.326)(2.336,336.348)(2.460,336.645)
\curveto(2.859,337.617)(3.592,338.584)(4.463,338.584)
\curveto(4.689,338.584)(4.973,338.520)(4.973,337.857)
\curveto(4.973,337.487)(4.922,337.314)(4.861,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,335.916)
\lineto(16.087,335.996)
\lineto(16.109,336.073)
\lineto(16.125,336.111)
\lineto(16.138,336.146)
\lineto(16.154,336.184)
\lineto(16.169,336.219)
\lineto(16.189,336.254)
\lineto(16.208,336.289)
\lineto(16.227,336.321)
\lineto(16.252,336.353)
\lineto(16.275,336.385)
\lineto(16.303,336.414)
\lineto(16.332,336.446)
\lineto(16.361,336.472)
\lineto(16.393,336.501)
\lineto(16.431,336.526)
\lineto(16.466,336.552)
\lineto(16.507,336.574)
\lineto(16.552,336.596)
\lineto(16.597,336.615)
\lineto(16.644,336.634)
\lineto(16.699,336.650)
\lineto(16.753,336.666)
\lineto(16.813,336.682)
\lineto(16.874,336.695)
\lineto(16.941,336.705)
\lineto(17.008,336.715)
\lineto(17.046,336.715)
\lineto(17.081,336.715)
\lineto(17.120,336.715)
\lineto(17.158,336.715)
\lineto(17.200,336.715)
\lineto(17.241,336.715)
\curveto(17.295,336.715)(17.464,336.725)(17.464,336.958)
\curveto(17.464,337.025)(17.410,337.114)(17.295,337.114)
\curveto(16.932,337.114)(16.517,337.069)(16.141,337.069)
\curveto(15.876,337.069)(15.232,337.114)(14.964,337.114)
\curveto(14.910,337.114)(14.741,337.114)(14.741,336.868)
\curveto(14.741,336.725)(14.884,336.715)(14.990,336.715)
\curveto(15.506,336.705)(15.698,336.537)(15.698,336.256)
\curveto(15.698,336.173)(15.685,336.113)(15.650,335.992)
\lineto(14.441,331.151)
\lineto(11.619,336.923)
\curveto(11.530,337.114)(11.510,337.114)(11.243,337.114)
\lineto(9.721,337.114)
\curveto(9.508,337.114)(9.364,337.114)(9.364,336.868)
\curveto(9.364,336.715)(9.498,336.715)(9.731,336.715)
\curveto(9.967,336.715)(10.209,336.705)(10.439,336.661)
\lineto(8.953,330.717)
\curveto(8.854,330.293)(8.666,329.958)(7.799,329.923)
\curveto(7.719,329.923)(7.566,329.913)(7.566,329.690)
\curveto(7.566,329.569)(7.655,329.525)(7.728,329.525)
\curveto(8.098,329.525)(8.506,329.570)(8.886,329.570)
\curveto(9.154,329.570)(9.798,329.525)(10.066,329.525)
\curveto(10.174,329.525)(10.286,329.579)(10.286,329.761)
\curveto(10.286,329.914)(10.149,329.923)(10.031,329.923)
\curveto(9.329,329.949)(9.329,330.239)(9.329,330.392)
\curveto(9.329,330.437)(9.329,330.491)(9.374,330.673)
\lineto(10.799,336.355)
\lineto(14.042,329.716)
\curveto(14.132,329.534)(14.176,329.525)(14.285,329.525)
\curveto(14.467,329.525)(14.467,329.560)(14.521,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,335.916)
\lineto(16.087,335.996)
\lineto(16.109,336.073)
\lineto(16.125,336.111)
\lineto(16.138,336.146)
\lineto(16.154,336.184)
\lineto(16.169,336.219)
\lineto(16.189,336.254)
\lineto(16.208,336.289)
\lineto(16.227,336.321)
\lineto(16.252,336.353)
\lineto(16.275,336.385)
\lineto(16.303,336.414)
\lineto(16.332,336.446)
\lineto(16.361,336.472)
\lineto(16.393,336.501)
\lineto(16.431,336.526)
\lineto(16.466,336.552)
\lineto(16.507,336.574)
\lineto(16.552,336.596)
\lineto(16.597,336.615)
\lineto(16.644,336.634)
\lineto(16.699,336.650)
\lineto(16.753,336.666)
\lineto(16.813,336.682)
\lineto(16.874,336.695)
\lineto(16.941,336.705)
\lineto(17.008,336.715)
\lineto(17.046,336.715)
\lineto(17.081,336.715)
\lineto(17.120,336.715)
\lineto(17.158,336.715)
\lineto(17.200,336.715)
\lineto(17.241,336.715)
\curveto(17.295,336.715)(17.464,336.725)(17.464,336.958)
\curveto(17.464,337.025)(17.410,337.114)(17.295,337.114)
\curveto(16.932,337.114)(16.517,337.069)(16.141,337.069)
\curveto(15.876,337.069)(15.232,337.114)(14.964,337.114)
\curveto(14.910,337.114)(14.741,337.114)(14.741,336.868)
\curveto(14.741,336.725)(14.884,336.715)(14.990,336.715)
\curveto(15.506,336.705)(15.698,336.537)(15.698,336.256)
\curveto(15.698,336.173)(15.685,336.113)(15.650,335.992)
\lineto(14.441,331.151)
\lineto(11.619,336.923)
\curveto(11.530,337.114)(11.510,337.114)(11.243,337.114)
\lineto(9.721,337.114)
\curveto(9.508,337.114)(9.364,337.114)(9.364,336.868)
\curveto(9.364,336.715)(9.498,336.715)(9.731,336.715)
\curveto(9.967,336.715)(10.209,336.705)(10.439,336.661)
\lineto(8.953,330.717)
\curveto(8.854,330.293)(8.666,329.958)(7.799,329.923)
\curveto(7.719,329.923)(7.566,329.913)(7.566,329.690)
\curveto(7.566,329.569)(7.655,329.525)(7.728,329.525)
\curveto(8.098,329.525)(8.506,329.570)(8.886,329.570)
\curveto(9.154,329.570)(9.798,329.525)(10.066,329.525)
\curveto(10.174,329.525)(10.286,329.579)(10.286,329.761)
\curveto(10.286,329.914)(10.149,329.923)(10.031,329.923)
\curveto(9.329,329.949)(9.329,330.239)(9.329,330.392)
\curveto(9.329,330.437)(9.329,330.491)(9.374,330.673)
\lineto(10.799,336.355)
\lineto(14.042,329.716)
\curveto(14.132,329.534)(14.176,329.525)(14.285,329.525)
\curveto(14.467,329.525)(14.467,329.560)(14.521,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.687,341.842)
\lineto(34.687,341.871)
\lineto(34.684,341.896)
\lineto(34.681,341.925)
\lineto(34.678,341.954)
\lineto(34.672,341.980)
\lineto(34.666,342.005)
\lineto(34.656,342.034)
\lineto(34.646,342.059)
\lineto(34.636,342.081)
\lineto(34.623,342.106)
\lineto(34.610,342.132)
\lineto(34.597,342.154)
\lineto(34.581,342.176)
\lineto(34.565,342.198)
\lineto(34.546,342.220)
\lineto(34.527,342.239)
\lineto(34.508,342.258)
\lineto(34.486,342.277)
\lineto(34.464,342.293)
\lineto(34.441,342.312)
\lineto(34.416,342.325)
\lineto(34.393,342.341)
\lineto(34.365,342.354)
\lineto(34.339,342.367)
\lineto(34.311,342.377)
\lineto(34.282,342.387)
\lineto(34.250,342.397)
\lineto(34.218,342.407)
\lineto(34.186,342.407)
\lineto(34.154,342.417)
\lineto(34.119,342.417)
\lineto(34.084,342.417)
\curveto(33.714,342.417)(33.242,342.047)(33.242,341.575)
\curveto(33.242,341.256)(33.462,341.001)(33.829,341.001)
\curveto(34.259,341.001)(34.687,341.415)(34.687,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.687,341.842)
\lineto(34.687,341.871)
\lineto(34.684,341.896)
\lineto(34.681,341.925)
\lineto(34.678,341.954)
\lineto(34.672,341.980)
\lineto(34.666,342.005)
\lineto(34.656,342.034)
\lineto(34.646,342.059)
\lineto(34.636,342.081)
\lineto(34.623,342.106)
\lineto(34.610,342.132)
\lineto(34.597,342.154)
\lineto(34.581,342.176)
\lineto(34.565,342.198)
\lineto(34.546,342.220)
\lineto(34.527,342.239)
\lineto(34.508,342.258)
\lineto(34.486,342.277)
\lineto(34.464,342.293)
\lineto(34.441,342.312)
\lineto(34.416,342.325)
\lineto(34.393,342.341)
\lineto(34.365,342.354)
\lineto(34.339,342.367)
\lineto(34.311,342.377)
\lineto(34.282,342.387)
\lineto(34.250,342.397)
\lineto(34.218,342.407)
\lineto(34.186,342.407)
\lineto(34.154,342.417)
\lineto(34.119,342.417)
\lineto(34.084,342.417)
\curveto(33.714,342.417)(33.242,342.047)(33.242,341.575)
\curveto(33.242,341.256)(33.462,341.001)(33.829,341.001)
\curveto(34.259,341.001)(34.687,341.415)(34.687,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.491,331.117)
\lineto(31.463,331.005)
\lineto(31.431,330.894)
\lineto(31.396,330.785)
\lineto(31.357,330.680)
\lineto(31.319,330.575)
\lineto(31.274,330.473)
\lineto(31.230,330.374)
\lineto(31.185,330.278)
\lineto(31.134,330.182)
\lineto(31.083,330.090)
\lineto(31.032,330.001)
\lineto(30.975,329.918)
\lineto(30.917,329.835)
\lineto(30.860,329.755)
\lineto(30.799,329.678)
\lineto(30.736,329.605)
\lineto(30.672,329.535)
\lineto(30.605,329.471)
\lineto(30.538,329.410)
\lineto(30.468,329.349)
\lineto(30.397,329.298)
\lineto(30.324,329.247)
\lineto(30.251,329.202)
\lineto(30.177,329.161)
\lineto(30.101,329.123)
\lineto(30.024,329.091)
\lineto(29.945,329.066)
\lineto(29.865,329.040)
\lineto(29.785,329.024)
\lineto(29.705,329.011)
\lineto(29.623,329.001)
\lineto(29.540,329.001)
\curveto(29.444,329.001)(29.205,329.001)(28.918,329.148)
\curveto(29.396,329.262)(29.635,329.671)(29.635,329.989)
\curveto(29.635,330.241)(29.460,330.547)(29.033,330.547)
\curveto(28.634,330.547)(28.175,330.213)(28.175,329.639)
\curveto(28.175,329.001)(28.806,328.653)(29.568,328.653)
\curveto(30.681,328.653)(32.161,329.495)(32.560,331.070)
\lineto(34.020,336.884)
\curveto(34.100,337.203)(34.100,337.423)(34.100,337.474)
\curveto(34.100,338.380)(33.430,338.931)(32.639,338.931)
\curveto(31.013,338.931)(30.114,336.632)(30.114,336.485)
\curveto(30.114,336.326)(30.267,336.326)(30.302,336.326)
\curveto(30.445,336.326)(30.461,336.348)(30.586,336.645)
\curveto(30.984,337.617)(31.718,338.584)(32.588,338.584)
\curveto(32.815,338.584)(33.099,338.520)(33.099,337.857)
\curveto(33.099,337.487)(33.048,337.314)(32.987,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.491,331.117)
\lineto(31.463,331.005)
\lineto(31.431,330.894)
\lineto(31.396,330.785)
\lineto(31.357,330.680)
\lineto(31.319,330.575)
\lineto(31.274,330.473)
\lineto(31.230,330.374)
\lineto(31.185,330.278)
\lineto(31.134,330.182)
\lineto(31.083,330.090)
\lineto(31.032,330.001)
\lineto(30.975,329.918)
\lineto(30.917,329.835)
\lineto(30.860,329.755)
\lineto(30.799,329.678)
\lineto(30.736,329.605)
\lineto(30.672,329.535)
\lineto(30.605,329.471)
\lineto(30.538,329.410)
\lineto(30.468,329.349)
\lineto(30.397,329.298)
\lineto(30.324,329.247)
\lineto(30.251,329.202)
\lineto(30.177,329.161)
\lineto(30.101,329.123)
\lineto(30.024,329.091)
\lineto(29.945,329.066)
\lineto(29.865,329.040)
\lineto(29.785,329.024)
\lineto(29.705,329.011)
\lineto(29.623,329.001)
\lineto(29.540,329.001)
\curveto(29.444,329.001)(29.205,329.001)(28.918,329.148)
\curveto(29.396,329.262)(29.635,329.671)(29.635,329.989)
\curveto(29.635,330.241)(29.460,330.547)(29.033,330.547)
\curveto(28.634,330.547)(28.175,330.213)(28.175,329.639)
\curveto(28.175,329.001)(28.806,328.653)(29.568,328.653)
\curveto(30.681,328.653)(32.161,329.495)(32.560,331.070)
\lineto(34.020,336.884)
\curveto(34.100,337.203)(34.100,337.423)(34.100,337.474)
\curveto(34.100,338.380)(33.430,338.931)(32.639,338.931)
\curveto(31.013,338.931)(30.114,336.632)(30.114,336.485)
\curveto(30.114,336.326)(30.267,336.326)(30.302,336.326)
\curveto(30.445,336.326)(30.461,336.348)(30.586,336.645)
\curveto(30.984,337.617)(31.718,338.584)(32.588,338.584)
\curveto(32.815,338.584)(33.099,338.520)(33.099,337.857)
\curveto(33.099,337.487)(33.048,337.314)(32.987,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.190,335.916)
\lineto(44.212,335.996)
\lineto(44.238,336.073)
\lineto(44.250,336.111)
\lineto(44.263,336.146)
\lineto(44.279,336.184)
\lineto(44.295,336.219)
\lineto(44.314,336.254)
\lineto(44.333,336.289)
\lineto(44.356,336.321)
\lineto(44.378,336.353)
\lineto(44.400,336.385)
\lineto(44.429,336.414)
\lineto(44.458,336.446)
\lineto(44.486,336.472)
\lineto(44.518,336.501)
\lineto(44.556,336.526)
\lineto(44.592,336.552)
\lineto(44.633,336.574)
\lineto(44.678,336.596)
\lineto(44.722,336.615)
\lineto(44.770,336.634)
\lineto(44.824,336.650)
\lineto(44.878,336.666)
\lineto(44.939,336.682)
\lineto(45.000,336.695)
\lineto(45.067,336.705)
\lineto(45.134,336.715)
\lineto(45.172,336.715)
\lineto(45.207,336.715)
\lineto(45.245,336.715)
\lineto(45.284,336.715)
\lineto(45.325,336.715)
\lineto(45.367,336.715)
\curveto(45.421,336.715)(45.590,336.725)(45.590,336.958)
\curveto(45.590,337.025)(45.536,337.114)(45.421,337.114)
\curveto(45.057,337.114)(44.643,337.069)(44.266,337.069)
\curveto(44.002,337.069)(43.358,337.114)(43.090,337.114)
\curveto(43.035,337.114)(42.866,337.114)(42.866,336.868)
\curveto(42.866,336.725)(43.010,336.715)(43.115,336.715)
\curveto(43.632,336.705)(43.823,336.537)(43.823,336.256)
\curveto(43.823,336.173)(43.810,336.113)(43.775,335.992)
\lineto(42.567,331.151)
\lineto(39.744,336.923)
\curveto(39.655,337.114)(39.636,337.114)(39.368,337.114)
\lineto(37.847,337.114)
\curveto(37.633,337.114)(37.490,337.114)(37.490,336.868)
\curveto(37.490,336.715)(37.624,336.715)(37.857,336.715)
\curveto(38.093,336.715)(38.335,336.705)(38.565,336.661)
\lineto(37.078,330.717)
\curveto(36.980,330.293)(36.791,329.958)(35.924,329.923)
\curveto(35.844,329.923)(35.691,329.913)(35.691,329.690)
\curveto(35.691,329.569)(35.781,329.525)(35.854,329.525)
\curveto(36.224,329.525)(36.632,329.570)(37.011,329.570)
\curveto(37.279,329.570)(37.924,329.525)(38.191,329.525)
\curveto(38.300,329.525)(38.411,329.579)(38.411,329.761)
\curveto(38.411,329.914)(38.278,329.923)(38.156,329.923)
\curveto(37.455,329.949)(37.455,330.239)(37.455,330.392)
\curveto(37.455,330.437)(37.455,330.491)(37.499,330.673)
\lineto(38.925,336.355)
\lineto(42.168,329.716)
\curveto(42.257,329.534)(42.302,329.525)(42.410,329.525)
\curveto(42.592,329.525)(42.592,329.560)(42.646,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.190,335.916)
\lineto(44.212,335.996)
\lineto(44.238,336.073)
\lineto(44.250,336.111)
\lineto(44.263,336.146)
\lineto(44.279,336.184)
\lineto(44.295,336.219)
\lineto(44.314,336.254)
\lineto(44.333,336.289)
\lineto(44.356,336.321)
\lineto(44.378,336.353)
\lineto(44.400,336.385)
\lineto(44.429,336.414)
\lineto(44.458,336.446)
\lineto(44.486,336.472)
\lineto(44.518,336.501)
\lineto(44.556,336.526)
\lineto(44.592,336.552)
\lineto(44.633,336.574)
\lineto(44.678,336.596)
\lineto(44.722,336.615)
\lineto(44.770,336.634)
\lineto(44.824,336.650)
\lineto(44.878,336.666)
\lineto(44.939,336.682)
\lineto(45.000,336.695)
\lineto(45.067,336.705)
\lineto(45.134,336.715)
\lineto(45.172,336.715)
\lineto(45.207,336.715)
\lineto(45.245,336.715)
\lineto(45.284,336.715)
\lineto(45.325,336.715)
\lineto(45.367,336.715)
\curveto(45.421,336.715)(45.590,336.725)(45.590,336.958)
\curveto(45.590,337.025)(45.536,337.114)(45.421,337.114)
\curveto(45.057,337.114)(44.643,337.069)(44.266,337.069)
\curveto(44.002,337.069)(43.358,337.114)(43.090,337.114)
\curveto(43.035,337.114)(42.866,337.114)(42.866,336.868)
\curveto(42.866,336.725)(43.010,336.715)(43.115,336.715)
\curveto(43.632,336.705)(43.823,336.537)(43.823,336.256)
\curveto(43.823,336.173)(43.810,336.113)(43.775,335.992)
\lineto(42.567,331.151)
\lineto(39.744,336.923)
\curveto(39.655,337.114)(39.636,337.114)(39.368,337.114)
\lineto(37.847,337.114)
\curveto(37.633,337.114)(37.490,337.114)(37.490,336.868)
\curveto(37.490,336.715)(37.624,336.715)(37.857,336.715)
\curveto(38.093,336.715)(38.335,336.705)(38.565,336.661)
\lineto(37.078,330.717)
\curveto(36.980,330.293)(36.791,329.958)(35.924,329.923)
\curveto(35.844,329.923)(35.691,329.913)(35.691,329.690)
\curveto(35.691,329.569)(35.781,329.525)(35.854,329.525)
\curveto(36.224,329.525)(36.632,329.570)(37.011,329.570)
\curveto(37.279,329.570)(37.924,329.525)(38.191,329.525)
\curveto(38.300,329.525)(38.411,329.579)(38.411,329.761)
\curveto(38.411,329.914)(38.278,329.923)(38.156,329.923)
\curveto(37.455,329.949)(37.455,330.239)(37.455,330.392)
\curveto(37.455,330.437)(37.455,330.491)(37.499,330.673)
\lineto(38.925,336.355)
\lineto(42.168,329.716)
\curveto(42.257,329.534)(42.302,329.525)(42.410,329.525)
\curveto(42.592,329.525)(42.592,329.560)(42.646,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.439,332.051)
\lineto(54.455,332.051)
\lineto(54.474,332.051)
\lineto(54.509,332.051)
\lineto(54.548,332.051)
\lineto(54.563,332.051)
\lineto(54.583,332.051)
\lineto(54.602,332.051)
\lineto(54.621,332.051)
\lineto(54.640,332.051)
\lineto(54.659,332.051)
\lineto(54.675,332.051)
\lineto(54.694,332.061)
\lineto(54.710,332.061)
\lineto(54.726,332.071)
\lineto(54.745,332.081)
\lineto(54.761,332.091)
\lineto(54.774,332.101)
\lineto(54.790,332.111)
\lineto(54.802,332.124)
\lineto(54.815,332.134)
\lineto(54.828,332.147)
\lineto(54.831,332.157)
\lineto(54.837,332.167)
\lineto(54.843,332.177)
\lineto(54.846,332.187)
\lineto(54.852,332.197)
\lineto(54.855,332.207)
\lineto(54.858,332.217)
\lineto(54.861,332.227)
\lineto(54.864,332.237)
\lineto(54.867,332.247)
\lineto(54.870,332.257)
\lineto(54.873,332.267)
\lineto(54.873,332.280)
\lineto(54.876,332.290)
\lineto(54.876,332.303)
\lineto(54.879,332.313)
\lineto(54.879,332.326)
\lineto(54.879,332.339)
\curveto(54.879,332.614)(54.624,332.614)(54.436,332.614)
\lineto(47.812,332.614)
\curveto(47.633,332.614)(47.369,332.614)(47.369,332.349)
\curveto(47.369,332.071)(47.624,332.071)(47.812,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.439,332.051)
\lineto(54.455,332.051)
\lineto(54.474,332.051)
\lineto(54.509,332.051)
\lineto(54.548,332.051)
\lineto(54.563,332.051)
\lineto(54.583,332.051)
\lineto(54.602,332.051)
\lineto(54.621,332.051)
\lineto(54.640,332.051)
\lineto(54.659,332.051)
\lineto(54.675,332.051)
\lineto(54.694,332.061)
\lineto(54.710,332.061)
\lineto(54.726,332.071)
\lineto(54.745,332.081)
\lineto(54.761,332.091)
\lineto(54.774,332.101)
\lineto(54.790,332.111)
\lineto(54.802,332.124)
\lineto(54.815,332.134)
\lineto(54.828,332.147)
\lineto(54.831,332.157)
\lineto(54.837,332.167)
\lineto(54.843,332.177)
\lineto(54.846,332.187)
\lineto(54.852,332.197)
\lineto(54.855,332.207)
\lineto(54.858,332.217)
\lineto(54.861,332.227)
\lineto(54.864,332.237)
\lineto(54.867,332.247)
\lineto(54.870,332.257)
\lineto(54.873,332.267)
\lineto(54.873,332.280)
\lineto(54.876,332.290)
\lineto(54.876,332.303)
\lineto(54.879,332.313)
\lineto(54.879,332.326)
\lineto(54.879,332.339)
\curveto(54.879,332.614)(54.624,332.614)(54.436,332.614)
\lineto(47.812,332.614)
\curveto(47.633,332.614)(47.369,332.614)(47.369,332.349)
\curveto(47.369,332.071)(47.624,332.071)(47.812,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.806,336.605)
\lineto(59.806,336.618)
\lineto(59.806,336.631)
\lineto(59.806,336.647)
\lineto(59.806,336.660)
\lineto(59.806,336.670)
\lineto(59.803,336.683)
\lineto(59.803,336.696)
\lineto(59.803,336.706)
\lineto(59.803,336.719)
\lineto(59.803,336.729)
\lineto(59.803,336.739)
\lineto(59.800,336.749)
\lineto(59.800,336.759)
\lineto(59.800,336.769)
\lineto(59.800,336.779)
\lineto(59.797,336.789)
\lineto(59.797,336.799)
\lineto(59.794,336.809)
\lineto(59.794,336.819)
\lineto(59.791,336.829)
\lineto(59.788,336.842)
\lineto(59.785,336.855)
\lineto(59.779,336.865)
\lineto(59.773,336.875)
\lineto(59.767,336.885)
\lineto(59.757,336.895)
\lineto(59.751,336.905)
\lineto(59.738,336.915)
\lineto(59.728,336.925)
\lineto(59.716,336.925)
\lineto(59.703,336.925)
\lineto(59.690,336.935)
\lineto(59.684,336.935)
\lineto(59.674,336.935)
\lineto(59.668,336.935)
\lineto(59.658,336.935)
\lineto(59.648,336.935)
\lineto(59.638,336.935)
\lineto(59.628,336.935)
\lineto(59.618,336.935)
\lineto(59.608,336.935)
\lineto(59.598,336.935)
\lineto(59.585,336.935)
\lineto(59.575,336.935)
\lineto(59.563,336.935)
\lineto(59.550,336.935)
\lineto(59.537,336.935)
\lineto(59.524,336.935)
\lineto(59.511,336.935)
\lineto(59.499,336.935)
\lineto(59.486,336.935)
\lineto(59.470,336.935)
\curveto(58.756,336.234)(57.751,336.224)(57.292,336.224)
\lineto(57.292,335.825)
\curveto(57.560,335.825)(58.293,335.825)(58.902,336.135)
\lineto(58.902,330.468)
\curveto(58.902,330.098)(58.902,329.955)(57.79,329.955)
\lineto(57.372,329.955)
\lineto(57.372,329.556)
\curveto(57.573,329.566)(58.938,329.601)(59.352,329.601)
\curveto(59.693,329.601)(61.093,329.566)(61.339,329.556)
\lineto(61.339,329.955)
\lineto(60.915,329.955)
\curveto(59.805,329.955)(59.805,330.098)(59.805,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.806,336.605)
\lineto(59.806,336.618)
\lineto(59.806,336.631)
\lineto(59.806,336.647)
\lineto(59.806,336.660)
\lineto(59.806,336.670)
\lineto(59.803,336.683)
\lineto(59.803,336.696)
\lineto(59.803,336.706)
\lineto(59.803,336.719)
\lineto(59.803,336.729)
\lineto(59.803,336.739)
\lineto(59.800,336.749)
\lineto(59.800,336.759)
\lineto(59.800,336.769)
\lineto(59.800,336.779)
\lineto(59.797,336.789)
\lineto(59.797,336.799)
\lineto(59.794,336.809)
\lineto(59.794,336.819)
\lineto(59.791,336.829)
\lineto(59.788,336.842)
\lineto(59.785,336.855)
\lineto(59.779,336.865)
\lineto(59.773,336.875)
\lineto(59.767,336.885)
\lineto(59.757,336.895)
\lineto(59.751,336.905)
\lineto(59.738,336.915)
\lineto(59.728,336.925)
\lineto(59.716,336.925)
\lineto(59.703,336.925)
\lineto(59.690,336.935)
\lineto(59.684,336.935)
\lineto(59.674,336.935)
\lineto(59.668,336.935)
\lineto(59.658,336.935)
\lineto(59.648,336.935)
\lineto(59.638,336.935)
\lineto(59.628,336.935)
\lineto(59.618,336.935)
\lineto(59.608,336.935)
\lineto(59.598,336.935)
\lineto(59.585,336.935)
\lineto(59.575,336.935)
\lineto(59.563,336.935)
\lineto(59.550,336.935)
\lineto(59.537,336.935)
\lineto(59.524,336.935)
\lineto(59.511,336.935)
\lineto(59.499,336.935)
\lineto(59.486,336.935)
\lineto(59.470,336.935)
\curveto(58.756,336.234)(57.751,336.224)(57.292,336.224)
\lineto(57.292,335.825)
\curveto(57.560,335.825)(58.293,335.825)(58.902,336.135)
\lineto(58.902,330.468)
\curveto(58.902,330.098)(58.902,329.955)(57.79,329.955)
\lineto(57.372,329.955)
\lineto(57.372,329.556)
\curveto(57.573,329.566)(58.938,329.601)(59.352,329.601)
\curveto(59.693,329.601)(61.093,329.566)(61.339,329.556)
\lineto(61.339,329.955)
\lineto(60.915,329.955)
\curveto(59.805,329.955)(59.805,330.098)(59.805,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.509,341.842)
\lineto(78.509,341.871)
\lineto(78.506,341.896)
\lineto(78.503,341.925)
\lineto(78.500,341.954)
\lineto(78.494,341.980)
\lineto(78.488,342.005)
\lineto(78.478,342.034)
\lineto(78.468,342.059)
\lineto(78.458,342.081)
\lineto(78.445,342.106)
\lineto(78.432,342.132)
\lineto(78.420,342.154)
\lineto(78.404,342.176)
\lineto(78.388,342.198)
\lineto(78.369,342.220)
\lineto(78.350,342.239)
\lineto(78.331,342.258)
\lineto(78.308,342.277)
\lineto(78.286,342.293)
\lineto(78.264,342.312)
\lineto(78.238,342.325)
\lineto(78.216,342.341)
\lineto(78.187,342.354)
\lineto(78.162,342.367)
\lineto(78.133,342.377)
\lineto(78.104,342.387)
\lineto(78.072,342.397)
\lineto(78.040,342.407)
\lineto(78.009,342.407)
\lineto(77.977,342.417)
\lineto(77.942,342.417)
\lineto(77.906,342.417)
\curveto(77.540,342.417)(77.065,342.047)(77.065,341.575)
\curveto(77.065,341.256)(77.285,341.001)(77.651,341.001)
\curveto(78.082,341.001)(78.509,341.415)(78.509,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.509,341.842)
\lineto(78.509,341.871)
\lineto(78.506,341.896)
\lineto(78.503,341.925)
\lineto(78.500,341.954)
\lineto(78.494,341.980)
\lineto(78.488,342.005)
\lineto(78.478,342.034)
\lineto(78.468,342.059)
\lineto(78.458,342.081)
\lineto(78.445,342.106)
\lineto(78.432,342.132)
\lineto(78.420,342.154)
\lineto(78.404,342.176)
\lineto(78.388,342.198)
\lineto(78.369,342.220)
\lineto(78.350,342.239)
\lineto(78.331,342.258)
\lineto(78.308,342.277)
\lineto(78.286,342.293)
\lineto(78.264,342.312)
\lineto(78.238,342.325)
\lineto(78.216,342.341)
\lineto(78.187,342.354)
\lineto(78.162,342.367)
\lineto(78.133,342.377)
\lineto(78.104,342.387)
\lineto(78.072,342.397)
\lineto(78.040,342.407)
\lineto(78.009,342.407)
\lineto(77.977,342.417)
\lineto(77.942,342.417)
\lineto(77.906,342.417)
\curveto(77.540,342.417)(77.065,342.047)(77.065,341.575)
\curveto(77.065,341.256)(77.285,341.001)(77.651,341.001)
\curveto(78.082,341.001)(78.509,341.415)(78.509,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.317,331.117)
\lineto(75.285,331.005)
\lineto(75.253,330.894)
\lineto(75.218,330.785)
\lineto(75.180,330.680)
\lineto(75.141,330.575)
\lineto(75.100,330.473)
\lineto(75.055,330.374)
\lineto(75.008,330.278)
\lineto(74.957,330.182)
\lineto(74.906,330.090)
\lineto(74.855,330.001)
\lineto(74.797,329.918)
\lineto(74.740,329.835)
\lineto(74.682,329.755)
\lineto(74.622,329.678)
\lineto(74.558,329.605)
\lineto(74.494,329.535)
\lineto(74.427,329.471)
\lineto(74.360,329.410)
\lineto(74.290,329.349)
\lineto(74.220,329.298)
\lineto(74.146,329.247)
\lineto(74.073,329.202)
\lineto(74.000,329.161)
\lineto(73.923,329.123)
\lineto(73.847,329.091)
\lineto(73.767,329.066)
\lineto(73.687,329.040)
\lineto(73.608,329.024)
\lineto(73.528,329.011)
\lineto(73.445,329.001)
\lineto(73.362,329.001)
\curveto(73.266,329.001)(73.027,329.001)(72.740,329.148)
\curveto(73.219,329.262)(73.458,329.671)(73.458,329.989)
\curveto(73.458,330.241)(73.282,330.547)(72.855,330.547)
\curveto(72.456,330.547)(71.997,330.213)(71.997,329.639)
\curveto(71.997,329.001)(72.629,328.653)(73.394,328.653)
\curveto(74.504,328.653)(75.983,329.495)(76.382,331.070)
\lineto(77.843,336.884)
\curveto(77.922,337.203)(77.922,337.423)(77.922,337.474)
\curveto(77.922,338.380)(77.253,338.931)(76.462,338.931)
\curveto(74.839,338.931)(73.936,336.632)(73.936,336.485)
\curveto(73.936,336.326)(74.089,336.326)(74.124,336.326)
\curveto(74.271,336.326)(74.284,336.348)(74.408,336.645)
\curveto(74.807,337.617)(75.540,338.584)(76.411,338.584)
\curveto(76.637,338.584)(76.921,338.520)(76.921,337.857)
\curveto(76.921,337.487)(76.870,337.314)(76.809,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.317,331.117)
\lineto(75.285,331.005)
\lineto(75.253,330.894)
\lineto(75.218,330.785)
\lineto(75.180,330.680)
\lineto(75.141,330.575)
\lineto(75.100,330.473)
\lineto(75.055,330.374)
\lineto(75.008,330.278)
\lineto(74.957,330.182)
\lineto(74.906,330.090)
\lineto(74.855,330.001)
\lineto(74.797,329.918)
\lineto(74.740,329.835)
\lineto(74.682,329.755)
\lineto(74.622,329.678)
\lineto(74.558,329.605)
\lineto(74.494,329.535)
\lineto(74.427,329.471)
\lineto(74.360,329.410)
\lineto(74.290,329.349)
\lineto(74.220,329.298)
\lineto(74.146,329.247)
\lineto(74.073,329.202)
\lineto(74.000,329.161)
\lineto(73.923,329.123)
\lineto(73.847,329.091)
\lineto(73.767,329.066)
\lineto(73.687,329.040)
\lineto(73.608,329.024)
\lineto(73.528,329.011)
\lineto(73.445,329.001)
\lineto(73.362,329.001)
\curveto(73.266,329.001)(73.027,329.001)(72.740,329.148)
\curveto(73.219,329.262)(73.458,329.671)(73.458,329.989)
\curveto(73.458,330.241)(73.282,330.547)(72.855,330.547)
\curveto(72.456,330.547)(71.997,330.213)(71.997,329.639)
\curveto(71.997,329.001)(72.629,328.653)(73.394,328.653)
\curveto(74.504,328.653)(75.983,329.495)(76.382,331.070)
\lineto(77.843,336.884)
\curveto(77.922,337.203)(77.922,337.423)(77.922,337.474)
\curveto(77.922,338.380)(77.253,338.931)(76.462,338.931)
\curveto(74.839,338.931)(73.936,336.632)(73.936,336.485)
\curveto(73.936,336.326)(74.089,336.326)(74.124,336.326)
\curveto(74.271,336.326)(74.284,336.348)(74.408,336.645)
\curveto(74.807,337.617)(75.540,338.584)(76.411,338.584)
\curveto(76.637,338.584)(76.921,338.520)(76.921,337.857)
\curveto(76.921,337.487)(76.870,337.314)(76.809,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.012,335.916)
\lineto(88.034,335.996)
\lineto(88.060,336.073)
\lineto(88.073,336.111)
\lineto(88.085,336.146)
\lineto(88.101,336.184)
\lineto(88.117,336.219)
\lineto(88.136,336.254)
\lineto(88.155,336.289)
\lineto(88.178,336.321)
\lineto(88.200,336.353)
\lineto(88.222,336.385)
\lineto(88.251,336.414)
\lineto(88.280,336.446)
\lineto(88.308,336.472)
\lineto(88.340,336.501)
\lineto(88.379,336.526)
\lineto(88.414,336.552)
\lineto(88.455,336.574)
\lineto(88.500,336.596)
\lineto(88.545,336.615)
\lineto(88.592,336.634)
\lineto(88.647,336.650)
\lineto(88.701,336.666)
\lineto(88.761,336.682)
\lineto(88.822,336.695)
\lineto(88.889,336.705)
\lineto(88.956,336.715)
\lineto(88.994,336.715)
\lineto(89.029,336.715)
\lineto(89.068,336.715)
\lineto(89.109,336.715)
\lineto(89.147,336.715)
\lineto(89.189,336.715)
\curveto(89.243,336.715)(89.412,336.725)(89.412,336.958)
\curveto(89.412,337.025)(89.358,337.114)(89.243,337.114)
\curveto(88.880,337.114)(88.465,337.069)(88.089,337.069)
\curveto(87.824,337.069)(87.180,337.114)(86.912,337.114)
\curveto(86.858,337.114)(86.689,337.114)(86.689,336.868)
\curveto(86.689,336.725)(86.832,336.715)(86.937,336.715)
\curveto(87.454,336.705)(87.645,336.537)(87.645,336.256)
\curveto(87.645,336.173)(87.633,336.113)(87.601,335.992)
\lineto(86.389,331.151)
\lineto(83.567,336.923)
\curveto(83.477,337.114)(83.458,337.114)(83.190,337.114)
\lineto(81.669,337.114)
\curveto(81.456,337.114)(81.312,337.114)(81.312,336.868)
\curveto(81.312,336.715)(81.446,336.715)(81.679,336.715)
\curveto(81.915,336.715)(82.157,336.705)(82.387,336.661)
\lineto(80.904,330.717)
\curveto(80.802,330.293)(80.614,329.958)(79.746,329.923)
\curveto(79.667,329.923)(79.514,329.913)(79.514,329.690)
\curveto(79.514,329.569)(79.603,329.525)(79.676,329.525)
\curveto(80.046,329.525)(80.454,329.570)(80.834,329.570)
\curveto(81.102,329.570)(81.746,329.525)(82.014,329.525)
\curveto(82.122,329.525)(82.234,329.579)(82.234,329.761)
\curveto(82.234,329.914)(82.100,329.923)(81.979,329.923)
\curveto(81.277,329.949)(81.277,330.239)(81.277,330.392)
\curveto(81.277,330.437)(81.277,330.491)(81.322,330.673)
\lineto(82.747,336.355)
\lineto(85.990,329.716)
\curveto(86.080,329.534)(86.124,329.525)(86.233,329.525)
\curveto(86.414,329.525)(86.414,329.560)(86.469,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.012,335.916)
\lineto(88.034,335.996)
\lineto(88.060,336.073)
\lineto(88.073,336.111)
\lineto(88.085,336.146)
\lineto(88.101,336.184)
\lineto(88.117,336.219)
\lineto(88.136,336.254)
\lineto(88.155,336.289)
\lineto(88.178,336.321)
\lineto(88.200,336.353)
\lineto(88.222,336.385)
\lineto(88.251,336.414)
\lineto(88.280,336.446)
\lineto(88.308,336.472)
\lineto(88.340,336.501)
\lineto(88.379,336.526)
\lineto(88.414,336.552)
\lineto(88.455,336.574)
\lineto(88.500,336.596)
\lineto(88.545,336.615)
\lineto(88.592,336.634)
\lineto(88.647,336.650)
\lineto(88.701,336.666)
\lineto(88.761,336.682)
\lineto(88.822,336.695)
\lineto(88.889,336.705)
\lineto(88.956,336.715)
\lineto(88.994,336.715)
\lineto(89.029,336.715)
\lineto(89.068,336.715)
\lineto(89.109,336.715)
\lineto(89.147,336.715)
\lineto(89.189,336.715)
\curveto(89.243,336.715)(89.412,336.725)(89.412,336.958)
\curveto(89.412,337.025)(89.358,337.114)(89.243,337.114)
\curveto(88.880,337.114)(88.465,337.069)(88.089,337.069)
\curveto(87.824,337.069)(87.180,337.114)(86.912,337.114)
\curveto(86.858,337.114)(86.689,337.114)(86.689,336.868)
\curveto(86.689,336.725)(86.832,336.715)(86.937,336.715)
\curveto(87.454,336.705)(87.645,336.537)(87.645,336.256)
\curveto(87.645,336.173)(87.633,336.113)(87.601,335.992)
\lineto(86.389,331.151)
\lineto(83.567,336.923)
\curveto(83.477,337.114)(83.458,337.114)(83.190,337.114)
\lineto(81.669,337.114)
\curveto(81.456,337.114)(81.312,337.114)(81.312,336.868)
\curveto(81.312,336.715)(81.446,336.715)(81.679,336.715)
\curveto(81.915,336.715)(82.157,336.705)(82.387,336.661)
\lineto(80.904,330.717)
\curveto(80.802,330.293)(80.614,329.958)(79.746,329.923)
\curveto(79.667,329.923)(79.514,329.913)(79.514,329.690)
\curveto(79.514,329.569)(79.603,329.525)(79.676,329.525)
\curveto(80.046,329.525)(80.454,329.570)(80.834,329.570)
\curveto(81.102,329.570)(81.746,329.525)(82.014,329.525)
\curveto(82.122,329.525)(82.234,329.579)(82.234,329.761)
\curveto(82.234,329.914)(82.100,329.923)(81.979,329.923)
\curveto(81.277,329.949)(81.277,330.239)(81.277,330.392)
\curveto(81.277,330.437)(81.277,330.491)(81.322,330.673)
\lineto(82.747,336.355)
\lineto(85.990,329.716)
\curveto(86.080,329.534)(86.124,329.525)(86.233,329.525)
\curveto(86.414,329.525)(86.414,329.560)(86.469,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.262,332.051)
\lineto(98.277,332.051)
\lineto(98.297,332.051)
\lineto(98.332,332.051)
\lineto(98.370,332.051)
\lineto(98.386,332.051)
\lineto(98.405,332.051)
\lineto(98.424,332.051)
\lineto(98.443,332.051)
\lineto(98.462,332.051)
\lineto(98.481,332.051)
\lineto(98.497,332.051)
\lineto(98.516,332.061)
\lineto(98.532,332.061)
\lineto(98.551,332.071)
\lineto(98.567,332.081)
\lineto(98.583,332.091)
\lineto(98.596,332.101)
\lineto(98.612,332.111)
\lineto(98.625,332.124)
\lineto(98.637,332.134)
\lineto(98.650,332.147)
\lineto(98.656,332.157)
\lineto(98.659,332.167)
\lineto(98.665,332.177)
\lineto(98.668,332.187)
\lineto(98.674,332.197)
\lineto(98.677,332.207)
\lineto(98.680,332.217)
\lineto(98.683,332.227)
\lineto(98.686,332.237)
\lineto(98.689,332.247)
\lineto(98.692,332.257)
\lineto(98.695,332.267)
\lineto(98.698,332.280)
\lineto(98.698,332.290)
\lineto(98.698,332.303)
\lineto(98.701,332.313)
\lineto(98.701,332.326)
\lineto(98.701,332.339)
\curveto(98.701,332.614)(98.446,332.614)(98.258,332.614)
\lineto(91.634,332.614)
\curveto(91.456,332.614)(91.191,332.614)(91.191,332.349)
\curveto(91.191,332.071)(91.446,332.071)(91.634,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.262,332.051)
\lineto(98.277,332.051)
\lineto(98.297,332.051)
\lineto(98.332,332.051)
\lineto(98.370,332.051)
\lineto(98.386,332.051)
\lineto(98.405,332.051)
\lineto(98.424,332.051)
\lineto(98.443,332.051)
\lineto(98.462,332.051)
\lineto(98.481,332.051)
\lineto(98.497,332.051)
\lineto(98.516,332.061)
\lineto(98.532,332.061)
\lineto(98.551,332.071)
\lineto(98.567,332.081)
\lineto(98.583,332.091)
\lineto(98.596,332.101)
\lineto(98.612,332.111)
\lineto(98.625,332.124)
\lineto(98.637,332.134)
\lineto(98.650,332.147)
\lineto(98.656,332.157)
\lineto(98.659,332.167)
\lineto(98.665,332.177)
\lineto(98.668,332.187)
\lineto(98.674,332.197)
\lineto(98.677,332.207)
\lineto(98.680,332.217)
\lineto(98.683,332.227)
\lineto(98.686,332.237)
\lineto(98.689,332.247)
\lineto(98.692,332.257)
\lineto(98.695,332.267)
\lineto(98.698,332.280)
\lineto(98.698,332.290)
\lineto(98.698,332.303)
\lineto(98.701,332.313)
\lineto(98.701,332.326)
\lineto(98.701,332.339)
\curveto(98.701,332.614)(98.446,332.614)(98.258,332.614)
\lineto(91.634,332.614)
\curveto(91.456,332.614)(91.191,332.614)(91.191,332.349)
\curveto(91.191,332.071)(91.446,332.071)(91.634,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.516,331.563)
\lineto(105.137,331.563)
\curveto(105.108,331.318)(104.993,330.661)(104.847,330.549)
\curveto(104.764,330.485)(103.906,330.485)(103.753,330.485)
\lineto(101.706,330.485)
\curveto(102.870,331.515)(103.259,331.825)(103.928,332.348)
\curveto(104.748,333.008)(105.516,333.694)(105.516,334.752)
\curveto(105.516,336.095)(104.340,336.918)(102.914,336.918)
\curveto(101.540,336.918)(100.602,335.951)(100.602,334.931)
\curveto(100.602,334.363)(101.081,334.306)(101.195,334.306)
\curveto(101.460,334.306)(101.785,334.497)(101.785,334.896)
\curveto(101.785,335.093)(101.706,335.483)(101.125,335.483)
\curveto(101.470,336.270)(102.229,336.516)(102.752,336.516)
\curveto(103.861,336.516)(104.439,335.652)(104.439,334.752)
\curveto(104.439,333.783)(103.753,333.017)(103.393,332.619)
\lineto(100.717,329.972)
\curveto(100.602,329.873)(100.602,329.848)(100.602,329.538)
\lineto(105.182,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.516,331.563)
\lineto(105.137,331.563)
\curveto(105.108,331.318)(104.993,330.661)(104.847,330.549)
\curveto(104.764,330.485)(103.906,330.485)(103.753,330.485)
\lineto(101.706,330.485)
\curveto(102.870,331.515)(103.259,331.825)(103.928,332.348)
\curveto(104.748,333.008)(105.516,333.694)(105.516,334.752)
\curveto(105.516,336.095)(104.340,336.918)(102.914,336.918)
\curveto(101.540,336.918)(100.602,335.951)(100.602,334.931)
\curveto(100.602,334.363)(101.081,334.306)(101.195,334.306)
\curveto(101.460,334.306)(101.785,334.497)(101.785,334.896)
\curveto(101.785,335.093)(101.706,335.483)(101.125,335.483)
\curveto(101.470,336.270)(102.229,336.516)(102.752,336.516)
\curveto(103.861,336.516)(104.439,335.652)(104.439,334.752)
\curveto(104.439,333.783)(103.753,333.017)(103.393,332.619)
\lineto(100.717,329.972)
\curveto(100.602,329.873)(100.602,329.848)(100.602,329.538)
\lineto(105.182,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.460,341.842)
\lineto(122.460,341.871)
\lineto(122.457,341.896)
\lineto(122.454,341.925)
\lineto(122.451,341.954)
\lineto(122.445,341.980)
\lineto(122.439,342.005)
\lineto(122.429,342.034)
\lineto(122.419,342.059)
\lineto(122.409,342.081)
\lineto(122.396,342.106)
\lineto(122.383,342.132)
\lineto(122.370,342.154)
\lineto(122.354,342.176)
\lineto(122.338,342.198)
\lineto(122.319,342.220)
\lineto(122.300,342.239)
\lineto(122.281,342.258)
\lineto(122.259,342.277)
\lineto(122.236,342.293)
\lineto(122.214,342.312)
\lineto(122.192,342.325)
\lineto(122.166,342.341)
\lineto(122.138,342.354)
\lineto(122.112,342.367)
\lineto(122.083,342.377)
\lineto(122.055,342.387)
\lineto(122.023,342.397)
\lineto(121.991,342.407)
\lineto(121.959,342.407)
\lineto(121.927,342.417)
\lineto(121.892,342.417)
\lineto(121.857,342.417)
\curveto(121.490,342.417)(121.015,342.047)(121.015,341.575)
\curveto(121.015,341.256)(121.235,341.001)(121.602,341.001)
\curveto(122.032,341.001)(122.460,341.415)(122.460,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.460,341.842)
\lineto(122.460,341.871)
\lineto(122.457,341.896)
\lineto(122.454,341.925)
\lineto(122.451,341.954)
\lineto(122.445,341.980)
\lineto(122.439,342.005)
\lineto(122.429,342.034)
\lineto(122.419,342.059)
\lineto(122.409,342.081)
\lineto(122.396,342.106)
\lineto(122.383,342.132)
\lineto(122.370,342.154)
\lineto(122.354,342.176)
\lineto(122.338,342.198)
\lineto(122.319,342.220)
\lineto(122.300,342.239)
\lineto(122.281,342.258)
\lineto(122.259,342.277)
\lineto(122.236,342.293)
\lineto(122.214,342.312)
\lineto(122.192,342.325)
\lineto(122.166,342.341)
\lineto(122.138,342.354)
\lineto(122.112,342.367)
\lineto(122.083,342.377)
\lineto(122.055,342.387)
\lineto(122.023,342.397)
\lineto(121.991,342.407)
\lineto(121.959,342.407)
\lineto(121.927,342.417)
\lineto(121.892,342.417)
\lineto(121.857,342.417)
\curveto(121.490,342.417)(121.015,342.047)(121.015,341.575)
\curveto(121.015,341.256)(121.235,341.001)(121.602,341.001)
\curveto(122.032,341.001)(122.460,341.415)(122.460,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.267,331.117)
\lineto(119.235,331.005)
\lineto(119.204,330.894)
\lineto(119.168,330.785)
\lineto(119.130,330.680)
\lineto(119.092,330.575)
\lineto(119.050,330.473)
\lineto(119.006,330.374)
\lineto(118.958,330.278)
\lineto(118.907,330.182)
\lineto(118.856,330.090)
\lineto(118.805,330.001)
\lineto(118.748,329.918)
\lineto(118.690,329.835)
\lineto(118.633,329.755)
\lineto(118.572,329.678)
\lineto(118.508,329.605)
\lineto(118.445,329.535)
\lineto(118.378,329.471)
\lineto(118.311,329.410)
\lineto(118.240,329.349)
\lineto(118.170,329.298)
\lineto(118.097,329.247)
\lineto(118.023,329.202)
\lineto(117.950,329.161)
\lineto(117.874,329.123)
\lineto(117.797,329.091)
\lineto(117.717,329.066)
\lineto(117.638,329.040)
\lineto(117.558,329.024)
\lineto(117.478,329.011)
\lineto(117.395,329.001)
\lineto(117.312,329.001)
\curveto(117.217,329.001)(116.978,329.001)(116.691,329.148)
\curveto(117.169,329.262)(117.408,329.671)(117.408,329.989)
\curveto(117.408,330.241)(117.233,330.547)(116.805,330.547)
\curveto(116.407,330.547)(115.948,330.213)(115.948,329.639)
\curveto(115.948,329.001)(116.579,328.653)(117.344,328.653)
\curveto(118.454,328.653)(119.934,329.495)(120.332,331.070)
\lineto(121.793,336.884)
\curveto(121.873,337.203)(121.873,337.423)(121.873,337.474)
\curveto(121.873,338.380)(121.203,338.931)(120.412,338.931)
\curveto(118.789,338.931)(117.886,336.632)(117.886,336.485)
\curveto(117.886,336.326)(118.040,336.326)(118.075,336.326)
\curveto(118.221,336.326)(118.234,336.348)(118.358,336.645)
\curveto(118.757,337.617)(119.491,338.584)(120.361,338.584)
\curveto(120.588,338.584)(120.871,338.520)(120.871,337.857)
\curveto(120.871,337.487)(120.820,337.314)(120.760,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.267,331.117)
\lineto(119.235,331.005)
\lineto(119.204,330.894)
\lineto(119.168,330.785)
\lineto(119.130,330.680)
\lineto(119.092,330.575)
\lineto(119.050,330.473)
\lineto(119.006,330.374)
\lineto(118.958,330.278)
\lineto(118.907,330.182)
\lineto(118.856,330.090)
\lineto(118.805,330.001)
\lineto(118.748,329.918)
\lineto(118.690,329.835)
\lineto(118.633,329.755)
\lineto(118.572,329.678)
\lineto(118.508,329.605)
\lineto(118.445,329.535)
\lineto(118.378,329.471)
\lineto(118.311,329.410)
\lineto(118.240,329.349)
\lineto(118.170,329.298)
\lineto(118.097,329.247)
\lineto(118.023,329.202)
\lineto(117.950,329.161)
\lineto(117.874,329.123)
\lineto(117.797,329.091)
\lineto(117.717,329.066)
\lineto(117.638,329.040)
\lineto(117.558,329.024)
\lineto(117.478,329.011)
\lineto(117.395,329.001)
\lineto(117.312,329.001)
\curveto(117.217,329.001)(116.978,329.001)(116.691,329.148)
\curveto(117.169,329.262)(117.408,329.671)(117.408,329.989)
\curveto(117.408,330.241)(117.233,330.547)(116.805,330.547)
\curveto(116.407,330.547)(115.948,330.213)(115.948,329.639)
\curveto(115.948,329.001)(116.579,328.653)(117.344,328.653)
\curveto(118.454,328.653)(119.934,329.495)(120.332,331.070)
\lineto(121.793,336.884)
\curveto(121.873,337.203)(121.873,337.423)(121.873,337.474)
\curveto(121.873,338.380)(121.203,338.931)(120.412,338.931)
\curveto(118.789,338.931)(117.886,336.632)(117.886,336.485)
\curveto(117.886,336.326)(118.040,336.326)(118.075,336.326)
\curveto(118.221,336.326)(118.234,336.348)(118.358,336.645)
\curveto(118.757,337.617)(119.491,338.584)(120.361,338.584)
\curveto(120.588,338.584)(120.871,338.520)(120.871,337.857)
\curveto(120.871,337.487)(120.820,337.314)(120.760,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.963,335.916)
\lineto(131.985,335.996)
\lineto(132.011,336.073)
\lineto(132.023,336.111)
\lineto(132.036,336.146)
\lineto(132.052,336.184)
\lineto(132.068,336.219)
\lineto(132.087,336.254)
\lineto(132.106,336.289)
\lineto(132.128,336.321)
\lineto(132.151,336.353)
\lineto(132.173,336.385)
\lineto(132.202,336.414)
\lineto(132.230,336.446)
\lineto(132.259,336.472)
\lineto(132.294,336.501)
\lineto(132.329,336.526)
\lineto(132.364,336.552)
\lineto(132.406,336.574)
\lineto(132.451,336.596)
\lineto(132.495,336.615)
\lineto(132.546,336.634)
\lineto(132.597,336.650)
\lineto(132.651,336.666)
\lineto(132.712,336.682)
\lineto(132.773,336.695)
\lineto(132.840,336.705)
\lineto(132.907,336.715)
\lineto(132.945,336.715)
\lineto(132.980,336.715)
\lineto(133.018,336.715)
\lineto(133.060,336.715)
\lineto(133.098,336.715)
\lineto(133.14,336.715)
\curveto(133.194,336.715)(133.363,336.725)(133.363,336.958)
\curveto(133.363,337.025)(133.309,337.114)(133.194,337.114)
\curveto(132.830,337.114)(132.416,337.069)(132.039,337.069)
\curveto(131.775,337.069)(131.130,337.114)(130.863,337.114)
\curveto(130.808,337.114)(130.639,337.114)(130.639,336.868)
\curveto(130.639,336.725)(130.783,336.715)(130.888,336.715)
\curveto(131.405,336.705)(131.596,336.537)(131.596,336.256)
\curveto(131.596,336.173)(131.586,336.113)(131.551,335.992)
\lineto(130.340,331.151)
\lineto(127.517,336.923)
\curveto(127.428,337.114)(127.409,337.114)(127.141,337.114)
\lineto(125.620,337.114)
\curveto(125.406,337.114)(125.263,337.114)(125.263,336.868)
\curveto(125.263,336.715)(125.397,336.715)(125.630,336.715)
\curveto(125.866,336.715)(126.108,336.705)(126.337,336.661)
\lineto(124.855,330.717)
\curveto(124.753,330.293)(124.564,329.958)(123.697,329.923)
\curveto(123.617,329.923)(123.464,329.913)(123.464,329.690)
\curveto(123.464,329.569)(123.554,329.525)(123.627,329.525)
\curveto(123.997,329.525)(124.405,329.570)(124.784,329.570)
\curveto(125.052,329.570)(125.696,329.525)(125.964,329.525)
\curveto(126.073,329.525)(126.184,329.579)(126.184,329.761)
\curveto(126.184,329.914)(126.050,329.923)(125.929,329.923)
\curveto(125.228,329.949)(125.228,330.239)(125.228,330.392)
\curveto(125.228,330.437)(125.228,330.491)(125.272,330.673)
\lineto(126.698,336.355)
\lineto(129.941,329.716)
\curveto(130.030,329.534)(130.075,329.525)(130.183,329.525)
\curveto(130.365,329.525)(130.365,329.560)(130.419,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.963,335.916)
\lineto(131.985,335.996)
\lineto(132.011,336.073)
\lineto(132.023,336.111)
\lineto(132.036,336.146)
\lineto(132.052,336.184)
\lineto(132.068,336.219)
\lineto(132.087,336.254)
\lineto(132.106,336.289)
\lineto(132.128,336.321)
\lineto(132.151,336.353)
\lineto(132.173,336.385)
\lineto(132.202,336.414)
\lineto(132.230,336.446)
\lineto(132.259,336.472)
\lineto(132.294,336.501)
\lineto(132.329,336.526)
\lineto(132.364,336.552)
\lineto(132.406,336.574)
\lineto(132.451,336.596)
\lineto(132.495,336.615)
\lineto(132.546,336.634)
\lineto(132.597,336.650)
\lineto(132.651,336.666)
\lineto(132.712,336.682)
\lineto(132.773,336.695)
\lineto(132.840,336.705)
\lineto(132.907,336.715)
\lineto(132.945,336.715)
\lineto(132.980,336.715)
\lineto(133.018,336.715)
\lineto(133.060,336.715)
\lineto(133.098,336.715)
\lineto(133.14,336.715)
\curveto(133.194,336.715)(133.363,336.725)(133.363,336.958)
\curveto(133.363,337.025)(133.309,337.114)(133.194,337.114)
\curveto(132.830,337.114)(132.416,337.069)(132.039,337.069)
\curveto(131.775,337.069)(131.130,337.114)(130.863,337.114)
\curveto(130.808,337.114)(130.639,337.114)(130.639,336.868)
\curveto(130.639,336.725)(130.783,336.715)(130.888,336.715)
\curveto(131.405,336.705)(131.596,336.537)(131.596,336.256)
\curveto(131.596,336.173)(131.586,336.113)(131.551,335.992)
\lineto(130.340,331.151)
\lineto(127.517,336.923)
\curveto(127.428,337.114)(127.409,337.114)(127.141,337.114)
\lineto(125.620,337.114)
\curveto(125.406,337.114)(125.263,337.114)(125.263,336.868)
\curveto(125.263,336.715)(125.397,336.715)(125.630,336.715)
\curveto(125.866,336.715)(126.108,336.705)(126.337,336.661)
\lineto(124.855,330.717)
\curveto(124.753,330.293)(124.564,329.958)(123.697,329.923)
\curveto(123.617,329.923)(123.464,329.913)(123.464,329.690)
\curveto(123.464,329.569)(123.554,329.525)(123.627,329.525)
\curveto(123.997,329.525)(124.405,329.570)(124.784,329.570)
\curveto(125.052,329.570)(125.696,329.525)(125.964,329.525)
\curveto(126.073,329.525)(126.184,329.579)(126.184,329.761)
\curveto(126.184,329.914)(126.050,329.923)(125.929,329.923)
\curveto(125.228,329.949)(125.228,330.239)(125.228,330.392)
\curveto(125.228,330.437)(125.228,330.491)(125.272,330.673)
\lineto(126.698,336.355)
\lineto(129.941,329.716)
\curveto(130.030,329.534)(130.075,329.525)(130.183,329.525)
\curveto(130.365,329.525)(130.365,329.560)(130.419,329.761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.212,332.051)
\lineto(142.228,332.051)
\lineto(142.247,332.051)
\lineto(142.282,332.051)
\lineto(142.320,332.051)
\lineto(142.340,332.051)
\lineto(142.355,332.051)
\lineto(142.375,332.051)
\lineto(142.394,332.051)
\lineto(142.413,332.051)
\lineto(142.432,332.051)
\lineto(142.448,332.051)
\lineto(142.467,332.061)
\lineto(142.483,332.061)
\lineto(142.502,332.071)
\lineto(142.518,332.081)
\lineto(142.534,332.091)
\lineto(142.546,332.101)
\lineto(142.562,332.111)
\lineto(142.575,332.124)
\lineto(142.588,332.134)
\lineto(142.601,332.147)
\lineto(142.607,332.157)
\lineto(142.610,332.167)
\lineto(142.616,332.177)
\lineto(142.619,332.187)
\lineto(142.625,332.197)
\lineto(142.628,332.207)
\lineto(142.631,332.217)
\lineto(142.634,332.227)
\lineto(142.637,332.237)
\lineto(142.640,332.247)
\lineto(142.643,332.257)
\lineto(142.646,332.267)
\lineto(142.649,332.280)
\lineto(142.649,332.290)
\lineto(142.649,332.303)
\lineto(142.652,332.313)
\lineto(142.652,332.326)
\lineto(142.652,332.339)
\curveto(142.652,332.614)(142.397,332.614)(142.208,332.614)
\lineto(135.585,332.614)
\curveto(135.406,332.614)(135.142,332.614)(135.142,332.349)
\curveto(135.142,332.071)(135.397,332.071)(135.585,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.212,332.051)
\lineto(142.228,332.051)
\lineto(142.247,332.051)
\lineto(142.282,332.051)
\lineto(142.320,332.051)
\lineto(142.340,332.051)
\lineto(142.355,332.051)
\lineto(142.375,332.051)
\lineto(142.394,332.051)
\lineto(142.413,332.051)
\lineto(142.432,332.051)
\lineto(142.448,332.051)
\lineto(142.467,332.061)
\lineto(142.483,332.061)
\lineto(142.502,332.071)
\lineto(142.518,332.081)
\lineto(142.534,332.091)
\lineto(142.546,332.101)
\lineto(142.562,332.111)
\lineto(142.575,332.124)
\lineto(142.588,332.134)
\lineto(142.601,332.147)
\lineto(142.607,332.157)
\lineto(142.610,332.167)
\lineto(142.616,332.177)
\lineto(142.619,332.187)
\lineto(142.625,332.197)
\lineto(142.628,332.207)
\lineto(142.631,332.217)
\lineto(142.634,332.227)
\lineto(142.637,332.237)
\lineto(142.640,332.247)
\lineto(142.643,332.257)
\lineto(142.646,332.267)
\lineto(142.649,332.280)
\lineto(142.649,332.290)
\lineto(142.649,332.303)
\lineto(142.652,332.313)
\lineto(142.652,332.326)
\lineto(142.652,332.339)
\curveto(142.652,332.614)(142.397,332.614)(142.208,332.614)
\lineto(135.585,332.614)
\curveto(135.406,332.614)(135.142,332.614)(135.142,332.349)
\curveto(135.142,332.071)(135.397,332.071)(135.585,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.890,333.250)
\lineto(146.970,333.250)
\lineto(147.050,333.240)
\lineto(147.126,333.230)
\lineto(147.203,333.217)
\lineto(147.276,333.201)
\lineto(147.349,333.182)
\lineto(147.420,333.160)
\lineto(147.490,333.134)
\lineto(147.557,333.102)
\lineto(147.621,333.070)
\lineto(147.684,333.032)
\lineto(147.742,332.994)
\lineto(147.802,332.949)
\lineto(147.857,332.901)
\lineto(147.911,332.850)
\lineto(147.962,332.796)
\lineto(148.010,332.739)
\lineto(148.054,332.678)
\lineto(148.099,332.614)
\lineto(148.137,332.544)
\lineto(148.176,332.474)
\lineto(148.211,332.397)
\lineto(148.243,332.320)
\lineto(148.271,332.237)
\lineto(148.297,332.151)
\lineto(148.316,332.062)
\lineto(148.335,331.970)
\lineto(148.351,331.874)
\lineto(148.364,331.775)
\lineto(148.374,331.673)
\lineto(148.380,331.568)
\lineto(148.380,331.457)
\curveto(148.380,330.076)(147.579,329.668)(146.935,329.668)
\curveto(146.492,329.668)(145.510,329.789)(145.047,330.446)
\curveto(145.567,330.465)(145.688,330.835)(145.688,331.067)
\curveto(145.688,331.421)(145.420,331.677)(145.076,331.677)
\curveto(144.770,331.677)(144.454,331.488)(144.454,331.032)
\curveto(144.454,329.986)(145.608,329.310)(146.954,329.310)
\curveto(148.501,329.310)(149.566,330.347)(149.566,331.457)
\curveto(149.566,332.324)(148.858,333.191)(147.633,333.446)
\curveto(148.797,333.871)(149.222,334.700)(149.222,335.379)
\curveto(149.222,336.256)(148.211,336.913)(146.980,336.913)
\curveto(145.746,336.913)(144.802,336.310)(144.802,335.424)
\curveto(144.802,335.044)(145.047,334.837)(145.382,334.837)
\curveto(145.726,334.837)(145.943,335.089)(145.943,335.398)
\curveto(145.943,335.723)(145.726,335.956)(145.382,335.975)
\curveto(145.768,336.470)(146.533,336.591)(146.945,336.591)
\curveto(147.442,336.591)(148.147,336.345)(148.147,335.379)
\curveto(148.147,334.910)(147.991,334.403)(147.704,334.059)
\curveto(147.334,333.635)(147.024,333.609)(146.466,333.580)
\curveto(146.189,333.554)(146.167,333.554)(146.112,333.545)
\curveto(146.087,333.545)(145.998,333.526)(145.998,333.402)
\curveto(145.998,333.246)(146.100,333.246)(146.288,333.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.890,333.250)
\lineto(146.970,333.250)
\lineto(147.050,333.240)
\lineto(147.126,333.230)
\lineto(147.203,333.217)
\lineto(147.276,333.201)
\lineto(147.349,333.182)
\lineto(147.420,333.160)
\lineto(147.490,333.134)
\lineto(147.557,333.102)
\lineto(147.621,333.070)
\lineto(147.684,333.032)
\lineto(147.742,332.994)
\lineto(147.802,332.949)
\lineto(147.857,332.901)
\lineto(147.911,332.850)
\lineto(147.962,332.796)
\lineto(148.010,332.739)
\lineto(148.054,332.678)
\lineto(148.099,332.614)
\lineto(148.137,332.544)
\lineto(148.176,332.474)
\lineto(148.211,332.397)
\lineto(148.243,332.320)
\lineto(148.271,332.237)
\lineto(148.297,332.151)
\lineto(148.316,332.062)
\lineto(148.335,331.970)
\lineto(148.351,331.874)
\lineto(148.364,331.775)
\lineto(148.374,331.673)
\lineto(148.380,331.568)
\lineto(148.380,331.457)
\curveto(148.380,330.076)(147.579,329.668)(146.935,329.668)
\curveto(146.492,329.668)(145.510,329.789)(145.047,330.446)
\curveto(145.567,330.465)(145.688,330.835)(145.688,331.067)
\curveto(145.688,331.421)(145.420,331.677)(145.076,331.677)
\curveto(144.770,331.677)(144.454,331.488)(144.454,331.032)
\curveto(144.454,329.986)(145.608,329.310)(146.954,329.310)
\curveto(148.501,329.310)(149.566,330.347)(149.566,331.457)
\curveto(149.566,332.324)(148.858,333.191)(147.633,333.446)
\curveto(148.797,333.871)(149.222,334.700)(149.222,335.379)
\curveto(149.222,336.256)(148.211,336.913)(146.980,336.913)
\curveto(145.746,336.913)(144.802,336.310)(144.802,335.424)
\curveto(144.802,335.044)(145.047,334.837)(145.382,334.837)
\curveto(145.726,334.837)(145.943,335.089)(145.943,335.398)
\curveto(145.943,335.723)(145.726,335.956)(145.382,335.975)
\curveto(145.768,336.470)(146.533,336.591)(146.945,336.591)
\curveto(147.442,336.591)(148.147,336.345)(148.147,335.379)
\curveto(148.147,334.910)(147.991,334.403)(147.704,334.059)
\curveto(147.334,333.635)(147.024,333.609)(146.466,333.580)
\curveto(146.189,333.554)(146.167,333.554)(146.112,333.545)
\curveto(146.087,333.545)(145.998,333.526)(145.998,333.402)
\curveto(145.998,333.246)(146.100,333.246)(146.288,333.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.041,341.842)
\lineto(189.041,341.871)
\lineto(189.038,341.896)
\lineto(189.035,341.925)
\lineto(189.032,341.954)
\lineto(189.026,341.980)
\lineto(189.020,342.005)
\lineto(189.010,342.034)
\lineto(189.000,342.059)
\lineto(188.990,342.081)
\lineto(188.977,342.106)
\lineto(188.965,342.132)
\lineto(188.952,342.154)
\lineto(188.936,342.176)
\lineto(188.920,342.198)
\lineto(188.901,342.220)
\lineto(188.882,342.239)
\lineto(188.863,342.258)
\lineto(188.840,342.277)
\lineto(188.818,342.293)
\lineto(188.796,342.312)
\lineto(188.770,342.325)
\lineto(188.748,342.341)
\lineto(188.719,342.354)
\lineto(188.694,342.367)
\lineto(188.665,342.377)
\lineto(188.636,342.387)
\lineto(188.604,342.397)
\lineto(188.572,342.407)
\lineto(188.541,342.407)
\lineto(188.509,342.417)
\lineto(188.474,342.417)
\lineto(188.438,342.417)
\curveto(188.069,342.417)(187.597,342.047)(187.597,341.575)
\curveto(187.597,341.256)(187.817,341.001)(188.183,341.001)
\curveto(188.614,341.001)(189.041,341.415)(189.041,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.041,341.842)
\lineto(189.041,341.871)
\lineto(189.038,341.896)
\lineto(189.035,341.925)
\lineto(189.032,341.954)
\lineto(189.026,341.980)
\lineto(189.020,342.005)
\lineto(189.010,342.034)
\lineto(189.000,342.059)
\lineto(188.990,342.081)
\lineto(188.977,342.106)
\lineto(188.965,342.132)
\lineto(188.952,342.154)
\lineto(188.936,342.176)
\lineto(188.920,342.198)
\lineto(188.901,342.220)
\lineto(188.882,342.239)
\lineto(188.863,342.258)
\lineto(188.840,342.277)
\lineto(188.818,342.293)
\lineto(188.796,342.312)
\lineto(188.770,342.325)
\lineto(188.748,342.341)
\lineto(188.719,342.354)
\lineto(188.694,342.367)
\lineto(188.665,342.377)
\lineto(188.636,342.387)
\lineto(188.604,342.397)
\lineto(188.572,342.407)
\lineto(188.541,342.407)
\lineto(188.509,342.417)
\lineto(188.474,342.417)
\lineto(188.438,342.417)
\curveto(188.069,342.417)(187.597,342.047)(187.597,341.575)
\curveto(187.597,341.256)(187.817,341.001)(188.183,341.001)
\curveto(188.614,341.001)(189.041,341.415)(189.041,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.849,331.117)
\lineto(185.817,331.005)
\lineto(185.785,330.894)
\lineto(185.750,330.785)
\lineto(185.712,330.680)
\lineto(185.673,330.575)
\lineto(185.629,330.473)
\lineto(185.584,330.374)
\lineto(185.540,330.278)
\lineto(185.489,330.182)
\lineto(185.438,330.090)
\lineto(185.387,330.001)
\lineto(185.329,329.918)
\lineto(185.272,329.835)
\lineto(185.214,329.755)
\lineto(185.154,329.678)
\lineto(185.090,329.605)
\lineto(185.026,329.535)
\lineto(184.959,329.471)
\lineto(184.892,329.410)
\lineto(184.822,329.349)
\lineto(184.752,329.298)
\lineto(184.678,329.247)
\lineto(184.605,329.202)
\lineto(184.532,329.161)
\lineto(184.455,329.123)
\lineto(184.379,329.091)
\lineto(184.299,329.066)
\lineto(184.219,329.040)
\lineto(184.140,329.024)
\lineto(184.060,329.011)
\lineto(183.977,329.001)
\lineto(183.894,329.001)
\curveto(183.798,329.001)(183.559,329.001)(183.272,329.148)
\curveto(183.751,329.262)(183.990,329.671)(183.990,329.989)
\curveto(183.990,330.241)(183.814,330.547)(183.387,330.547)
\curveto(182.988,330.547)(182.529,330.213)(182.529,329.639)
\curveto(182.529,329.001)(183.161,328.653)(183.923,328.653)
\curveto(185.036,328.653)(186.515,329.495)(186.914,331.070)
\lineto(188.375,336.884)
\curveto(188.454,337.203)(188.454,337.423)(188.454,337.474)
\curveto(188.454,338.380)(187.785,338.931)(186.994,338.931)
\curveto(185.371,338.931)(184.468,336.632)(184.468,336.485)
\curveto(184.468,336.326)(184.621,336.326)(184.656,336.326)
\curveto(184.800,336.326)(184.816,336.348)(184.940,336.645)
\curveto(185.339,337.617)(186.072,338.584)(186.943,338.584)
\curveto(187.169,338.584)(187.453,338.520)(187.453,337.857)
\curveto(187.453,337.487)(187.402,337.314)(187.341,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.849,331.117)
\lineto(185.817,331.005)
\lineto(185.785,330.894)
\lineto(185.750,330.785)
\lineto(185.712,330.680)
\lineto(185.673,330.575)
\lineto(185.629,330.473)
\lineto(185.584,330.374)
\lineto(185.540,330.278)
\lineto(185.489,330.182)
\lineto(185.438,330.090)
\lineto(185.387,330.001)
\lineto(185.329,329.918)
\lineto(185.272,329.835)
\lineto(185.214,329.755)
\lineto(185.154,329.678)
\lineto(185.090,329.605)
\lineto(185.026,329.535)
\lineto(184.959,329.471)
\lineto(184.892,329.410)
\lineto(184.822,329.349)
\lineto(184.752,329.298)
\lineto(184.678,329.247)
\lineto(184.605,329.202)
\lineto(184.532,329.161)
\lineto(184.455,329.123)
\lineto(184.379,329.091)
\lineto(184.299,329.066)
\lineto(184.219,329.040)
\lineto(184.140,329.024)
\lineto(184.060,329.011)
\lineto(183.977,329.001)
\lineto(183.894,329.001)
\curveto(183.798,329.001)(183.559,329.001)(183.272,329.148)
\curveto(183.751,329.262)(183.990,329.671)(183.990,329.989)
\curveto(183.990,330.241)(183.814,330.547)(183.387,330.547)
\curveto(182.988,330.547)(182.529,330.213)(182.529,329.639)
\curveto(182.529,329.001)(183.161,328.653)(183.923,328.653)
\curveto(185.036,328.653)(186.515,329.495)(186.914,331.070)
\lineto(188.375,336.884)
\curveto(188.454,337.203)(188.454,337.423)(188.454,337.474)
\curveto(188.454,338.380)(187.785,338.931)(186.994,338.931)
\curveto(185.371,338.931)(184.468,336.632)(184.468,336.485)
\curveto(184.468,336.326)(184.621,336.326)(184.656,336.326)
\curveto(184.800,336.326)(184.816,336.348)(184.940,336.645)
\curveto(185.339,337.617)(186.072,338.584)(186.943,338.584)
\curveto(187.169,338.584)(187.453,338.520)(187.453,337.857)
\curveto(187.453,337.487)(187.402,337.314)(187.341,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.313,333.250)
\lineto(192.393,333.250)
\lineto(192.472,333.240)
\lineto(192.549,333.230)
\lineto(192.625,333.217)
\lineto(192.699,333.201)
\lineto(192.772,333.182)
\lineto(192.842,333.160)
\lineto(192.909,333.134)
\lineto(192.976,333.102)
\lineto(193.040,333.070)
\lineto(193.104,333.032)
\lineto(193.164,332.994)
\lineto(193.222,332.949)
\lineto(193.276,332.901)
\lineto(193.330,332.850)
\lineto(193.381,332.796)
\lineto(193.429,332.739)
\lineto(193.474,332.678)
\lineto(193.518,332.614)
\lineto(193.560,332.544)
\lineto(193.595,332.474)
\lineto(193.630,332.397)
\lineto(193.662,332.320)
\lineto(193.691,332.237)
\lineto(193.716,332.151)
\lineto(193.738,332.062)
\lineto(193.758,331.970)
\lineto(193.773,331.874)
\lineto(193.786,331.775)
\lineto(193.792,331.673)
\lineto(193.798,331.568)
\lineto(193.801,331.457)
\curveto(193.801,330.076)(192.998,329.668)(192.353,329.668)
\curveto(191.913,329.668)(190.931,329.789)(190.466,330.446)
\curveto(190.985,330.465)(191.110,330.835)(191.110,331.067)
\curveto(191.110,331.421)(190.839,331.677)(190.497,331.677)
\curveto(190.188,331.677)(189.872,331.488)(189.872,331.032)
\curveto(189.872,329.986)(191.030,329.310)(192.376,329.310)
\curveto(193.919,329.310)(194.984,330.347)(194.984,331.457)
\curveto(194.984,332.324)(194.280,333.191)(193.052,333.446)
\curveto(194.219,333.871)(194.643,334.700)(194.643,335.379)
\curveto(194.643,336.256)(193.629,336.913)(192.401,336.913)
\curveto(191.164,336.913)(190.223,336.310)(190.223,335.424)
\curveto(190.223,335.044)(190.466,334.837)(190.800,334.837)
\curveto(191.145,334.837)(191.365,335.089)(191.365,335.398)
\curveto(191.365,335.723)(191.145,335.956)(190.800,335.975)
\curveto(191.189,336.470)(191.952,336.591)(192.366,336.591)
\curveto(192.864,336.591)(193.565,336.345)(193.565,335.379)
\curveto(193.565,334.910)(193.412,334.403)(193.122,334.059)
\curveto(192.752,333.635)(192.446,333.609)(191.888,333.580)
\curveto(191.607,333.554)(191.588,333.554)(191.534,333.545)
\curveto(191.508,333.545)(191.419,333.526)(191.419,333.402)
\curveto(191.419,333.246)(191.518,333.246)(191.706,333.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.313,333.250)
\lineto(192.393,333.250)
\lineto(192.472,333.240)
\lineto(192.549,333.230)
\lineto(192.625,333.217)
\lineto(192.699,333.201)
\lineto(192.772,333.182)
\lineto(192.842,333.160)
\lineto(192.909,333.134)
\lineto(192.976,333.102)
\lineto(193.040,333.070)
\lineto(193.104,333.032)
\lineto(193.164,332.994)
\lineto(193.222,332.949)
\lineto(193.276,332.901)
\lineto(193.330,332.850)
\lineto(193.381,332.796)
\lineto(193.429,332.739)
\lineto(193.474,332.678)
\lineto(193.518,332.614)
\lineto(193.560,332.544)
\lineto(193.595,332.474)
\lineto(193.630,332.397)
\lineto(193.662,332.320)
\lineto(193.691,332.237)
\lineto(193.716,332.151)
\lineto(193.738,332.062)
\lineto(193.758,331.970)
\lineto(193.773,331.874)
\lineto(193.786,331.775)
\lineto(193.792,331.673)
\lineto(193.798,331.568)
\lineto(193.801,331.457)
\curveto(193.801,330.076)(192.998,329.668)(192.353,329.668)
\curveto(191.913,329.668)(190.931,329.789)(190.466,330.446)
\curveto(190.985,330.465)(191.110,330.835)(191.110,331.067)
\curveto(191.110,331.421)(190.839,331.677)(190.497,331.677)
\curveto(190.188,331.677)(189.872,331.488)(189.872,331.032)
\curveto(189.872,329.986)(191.030,329.310)(192.376,329.310)
\curveto(193.919,329.310)(194.984,330.347)(194.984,331.457)
\curveto(194.984,332.324)(194.280,333.191)(193.052,333.446)
\curveto(194.219,333.871)(194.643,334.700)(194.643,335.379)
\curveto(194.643,336.256)(193.629,336.913)(192.401,336.913)
\curveto(191.164,336.913)(190.223,336.310)(190.223,335.424)
\curveto(190.223,335.044)(190.466,334.837)(190.800,334.837)
\curveto(191.145,334.837)(191.365,335.089)(191.365,335.398)
\curveto(191.365,335.723)(191.145,335.956)(190.800,335.975)
\curveto(191.189,336.470)(191.952,336.591)(192.366,336.591)
\curveto(192.864,336.591)(193.565,336.345)(193.565,335.379)
\curveto(193.565,334.910)(193.412,334.403)(193.122,334.059)
\curveto(192.752,333.635)(192.446,333.609)(191.888,333.580)
\curveto(191.607,333.554)(191.588,333.554)(191.534,333.545)
\curveto(191.508,333.545)(191.419,333.526)(191.419,333.402)
\curveto(191.419,333.246)(191.518,333.246)(191.706,333.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.090,341.842)
\lineto(229.090,341.871)
\lineto(229.087,341.896)
\lineto(229.084,341.925)
\lineto(229.081,341.954)
\lineto(229.075,341.980)
\lineto(229.069,342.005)
\lineto(229.059,342.034)
\lineto(229.049,342.059)
\lineto(229.039,342.081)
\lineto(229.026,342.106)
\lineto(229.013,342.132)
\lineto(229.001,342.154)
\lineto(228.985,342.176)
\lineto(228.969,342.198)
\lineto(228.950,342.220)
\lineto(228.931,342.239)
\lineto(228.912,342.258)
\lineto(228.889,342.277)
\lineto(228.867,342.293)
\lineto(228.845,342.312)
\lineto(228.819,342.325)
\lineto(228.797,342.341)
\lineto(228.768,342.354)
\lineto(228.743,342.367)
\lineto(228.714,342.377)
\lineto(228.685,342.387)
\lineto(228.653,342.397)
\lineto(228.622,342.407)
\lineto(228.590,342.407)
\lineto(228.558,342.417)
\lineto(228.523,342.417)
\lineto(228.488,342.417)
\curveto(228.118,342.417)(227.646,342.047)(227.646,341.575)
\curveto(227.646,341.256)(227.866,341.001)(228.232,341.001)
\curveto(228.663,341.001)(229.090,341.415)(229.090,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.090,341.842)
\lineto(229.090,341.871)
\lineto(229.087,341.896)
\lineto(229.084,341.925)
\lineto(229.081,341.954)
\lineto(229.075,341.980)
\lineto(229.069,342.005)
\lineto(229.059,342.034)
\lineto(229.049,342.059)
\lineto(229.039,342.081)
\lineto(229.026,342.106)
\lineto(229.013,342.132)
\lineto(229.001,342.154)
\lineto(228.985,342.176)
\lineto(228.969,342.198)
\lineto(228.950,342.220)
\lineto(228.931,342.239)
\lineto(228.912,342.258)
\lineto(228.889,342.277)
\lineto(228.867,342.293)
\lineto(228.845,342.312)
\lineto(228.819,342.325)
\lineto(228.797,342.341)
\lineto(228.768,342.354)
\lineto(228.743,342.367)
\lineto(228.714,342.377)
\lineto(228.685,342.387)
\lineto(228.653,342.397)
\lineto(228.622,342.407)
\lineto(228.590,342.407)
\lineto(228.558,342.417)
\lineto(228.523,342.417)
\lineto(228.488,342.417)
\curveto(228.118,342.417)(227.646,342.047)(227.646,341.575)
\curveto(227.646,341.256)(227.866,341.001)(228.232,341.001)
\curveto(228.663,341.001)(229.090,341.415)(229.090,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.895,331.117)
\lineto(225.866,331.005)
\lineto(225.834,330.894)
\lineto(225.799,330.785)
\lineto(225.761,330.680)
\lineto(225.722,330.575)
\lineto(225.678,330.473)
\lineto(225.633,330.374)
\lineto(225.589,330.278)
\lineto(225.538,330.182)
\lineto(225.487,330.090)
\lineto(225.436,330.001)
\lineto(225.378,329.918)
\lineto(225.321,329.835)
\lineto(225.263,329.755)
\lineto(225.200,329.678)
\lineto(225.139,329.605)
\lineto(225.075,329.535)
\lineto(225.008,329.471)
\lineto(224.941,329.410)
\lineto(224.871,329.349)
\lineto(224.801,329.298)
\lineto(224.727,329.247)
\lineto(224.654,329.202)
\lineto(224.581,329.161)
\lineto(224.504,329.123)
\lineto(224.428,329.091)
\lineto(224.348,329.066)
\lineto(224.268,329.040)
\lineto(224.189,329.024)
\lineto(224.109,329.011)
\lineto(224.026,329.001)
\lineto(223.943,329.001)
\curveto(223.847,329.001)(223.608,329.001)(223.321,329.148)
\curveto(223.800,329.262)(224.039,329.671)(224.039,329.989)
\curveto(224.039,330.241)(223.863,330.547)(223.436,330.547)
\curveto(223.037,330.547)(222.578,330.213)(222.578,329.639)
\curveto(222.578,329.001)(223.210,328.653)(223.972,328.653)
\curveto(225.085,328.653)(226.564,329.495)(226.963,331.070)
\lineto(228.424,336.884)
\curveto(228.503,337.203)(228.503,337.423)(228.503,337.474)
\curveto(228.503,338.380)(227.834,338.931)(227.043,338.931)
\curveto(225.416,338.931)(224.517,336.632)(224.517,336.485)
\curveto(224.517,336.326)(224.670,336.326)(224.705,336.326)
\curveto(224.849,336.326)(224.865,336.348)(224.989,336.645)
\curveto(225.388,337.617)(226.121,338.584)(226.992,338.584)
\curveto(227.218,338.584)(227.502,338.520)(227.502,337.857)
\curveto(227.502,337.487)(227.451,337.314)(227.390,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.895,331.117)
\lineto(225.866,331.005)
\lineto(225.834,330.894)
\lineto(225.799,330.785)
\lineto(225.761,330.680)
\lineto(225.722,330.575)
\lineto(225.678,330.473)
\lineto(225.633,330.374)
\lineto(225.589,330.278)
\lineto(225.538,330.182)
\lineto(225.487,330.090)
\lineto(225.436,330.001)
\lineto(225.378,329.918)
\lineto(225.321,329.835)
\lineto(225.263,329.755)
\lineto(225.200,329.678)
\lineto(225.139,329.605)
\lineto(225.075,329.535)
\lineto(225.008,329.471)
\lineto(224.941,329.410)
\lineto(224.871,329.349)
\lineto(224.801,329.298)
\lineto(224.727,329.247)
\lineto(224.654,329.202)
\lineto(224.581,329.161)
\lineto(224.504,329.123)
\lineto(224.428,329.091)
\lineto(224.348,329.066)
\lineto(224.268,329.040)
\lineto(224.189,329.024)
\lineto(224.109,329.011)
\lineto(224.026,329.001)
\lineto(223.943,329.001)
\curveto(223.847,329.001)(223.608,329.001)(223.321,329.148)
\curveto(223.800,329.262)(224.039,329.671)(224.039,329.989)
\curveto(224.039,330.241)(223.863,330.547)(223.436,330.547)
\curveto(223.037,330.547)(222.578,330.213)(222.578,329.639)
\curveto(222.578,329.001)(223.210,328.653)(223.972,328.653)
\curveto(225.085,328.653)(226.564,329.495)(226.963,331.070)
\lineto(228.424,336.884)
\curveto(228.503,337.203)(228.503,337.423)(228.503,337.474)
\curveto(228.503,338.380)(227.834,338.931)(227.043,338.931)
\curveto(225.416,338.931)(224.517,336.632)(224.517,336.485)
\curveto(224.517,336.326)(224.670,336.326)(224.705,336.326)
\curveto(224.849,336.326)(224.865,336.348)(224.989,336.645)
\curveto(225.388,337.617)(226.121,338.584)(226.992,338.584)
\curveto(227.218,338.584)(227.502,338.520)(227.502,337.857)
\curveto(227.502,337.487)(227.451,337.314)(227.390,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.935,331.563)
\lineto(234.559,331.563)
\curveto(234.527,331.318)(234.412,330.661)(234.269,330.549)
\curveto(234.183,330.485)(233.328,330.485)(233.172,330.485)
\lineto(231.125,330.485)
\curveto(232.292,331.515)(232.678,331.825)(233.347,332.348)
\curveto(234.170,333.008)(234.935,333.694)(234.935,334.752)
\curveto(234.935,336.095)(233.762,336.918)(232.336,336.918)
\curveto(230.959,336.918)(230.024,335.951)(230.024,334.931)
\curveto(230.024,334.363)(230.503,334.306)(230.618,334.306)
\curveto(230.879,334.306)(231.204,334.497)(231.204,334.896)
\curveto(231.204,335.093)(231.125,335.483)(230.547,335.483)
\curveto(230.892,336.270)(231.648,336.516)(232.171,336.516)
\curveto(233.284,336.516)(233.861,335.652)(233.861,334.752)
\curveto(233.861,333.783)(233.172,333.017)(232.815,332.619)
\lineto(230.139,329.972)
\curveto(230.024,329.873)(230.024,329.848)(230.024,329.538)
\lineto(234.604,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.935,331.563)
\lineto(234.559,331.563)
\curveto(234.527,331.318)(234.412,330.661)(234.269,330.549)
\curveto(234.183,330.485)(233.328,330.485)(233.172,330.485)
\lineto(231.125,330.485)
\curveto(232.292,331.515)(232.678,331.825)(233.347,332.348)
\curveto(234.170,333.008)(234.935,333.694)(234.935,334.752)
\curveto(234.935,336.095)(233.762,336.918)(232.336,336.918)
\curveto(230.959,336.918)(230.024,335.951)(230.024,334.931)
\curveto(230.024,334.363)(230.503,334.306)(230.618,334.306)
\curveto(230.879,334.306)(231.204,334.497)(231.204,334.896)
\curveto(231.204,335.093)(231.125,335.483)(230.547,335.483)
\curveto(230.892,336.270)(231.648,336.516)(232.171,336.516)
\curveto(233.284,336.516)(233.861,335.652)(233.861,334.752)
\curveto(233.861,333.783)(233.172,333.017)(232.815,332.619)
\lineto(230.139,329.972)
\curveto(230.024,329.873)(230.024,329.848)(230.024,329.538)
\lineto(234.604,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.267,341.842)
\lineto(269.267,341.871)
\lineto(269.264,341.896)
\lineto(269.261,341.925)
\lineto(269.258,341.954)
\lineto(269.252,341.980)
\lineto(269.246,342.005)
\lineto(269.236,342.034)
\lineto(269.226,342.059)
\lineto(269.216,342.081)
\lineto(269.204,342.106)
\lineto(269.191,342.132)
\lineto(269.178,342.154)
\lineto(269.162,342.176)
\lineto(269.146,342.198)
\lineto(269.127,342.220)
\lineto(269.108,342.239)
\lineto(269.089,342.258)
\lineto(269.067,342.277)
\lineto(269.044,342.293)
\lineto(269.022,342.312)
\lineto(269.000,342.325)
\lineto(268.974,342.341)
\lineto(268.946,342.354)
\lineto(268.920,342.367)
\lineto(268.891,342.377)
\lineto(268.863,342.387)
\lineto(268.831,342.397)
\lineto(268.799,342.407)
\lineto(268.767,342.407)
\lineto(268.735,342.417)
\lineto(268.700,342.417)
\lineto(268.665,342.417)
\curveto(268.298,342.417)(267.823,342.047)(267.823,341.575)
\curveto(267.823,341.256)(268.043,341.001)(268.410,341.001)
\curveto(268.840,341.001)(269.268,341.415)(269.268,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.267,341.842)
\lineto(269.267,341.871)
\lineto(269.264,341.896)
\lineto(269.261,341.925)
\lineto(269.258,341.954)
\lineto(269.252,341.980)
\lineto(269.246,342.005)
\lineto(269.236,342.034)
\lineto(269.226,342.059)
\lineto(269.216,342.081)
\lineto(269.204,342.106)
\lineto(269.191,342.132)
\lineto(269.178,342.154)
\lineto(269.162,342.176)
\lineto(269.146,342.198)
\lineto(269.127,342.220)
\lineto(269.108,342.239)
\lineto(269.089,342.258)
\lineto(269.067,342.277)
\lineto(269.044,342.293)
\lineto(269.022,342.312)
\lineto(269.000,342.325)
\lineto(268.974,342.341)
\lineto(268.946,342.354)
\lineto(268.920,342.367)
\lineto(268.891,342.377)
\lineto(268.863,342.387)
\lineto(268.831,342.397)
\lineto(268.799,342.407)
\lineto(268.767,342.407)
\lineto(268.735,342.417)
\lineto(268.700,342.417)
\lineto(268.665,342.417)
\curveto(268.298,342.417)(267.823,342.047)(267.823,341.575)
\curveto(267.823,341.256)(268.043,341.001)(268.410,341.001)
\curveto(268.840,341.001)(269.268,341.415)(269.268,341.843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.075,331.117)
\lineto(266.043,331.005)
\lineto(266.011,330.894)
\lineto(265.976,330.785)
\lineto(265.938,330.680)
\lineto(265.900,330.575)
\lineto(265.858,330.473)
\lineto(265.814,330.374)
\lineto(265.766,330.278)
\lineto(265.715,330.182)
\lineto(265.664,330.090)
\lineto(265.613,330.001)
\lineto(265.555,329.918)
\lineto(265.498,329.835)
\lineto(265.441,329.755)
\lineto(265.380,329.678)
\lineto(265.316,329.605)
\lineto(265.252,329.535)
\lineto(265.185,329.471)
\lineto(265.118,329.410)
\lineto(265.048,329.349)
\lineto(264.978,329.298)
\lineto(264.905,329.247)
\lineto(264.831,329.202)
\lineto(264.758,329.161)
\lineto(264.681,329.123)
\lineto(264.605,329.091)
\lineto(264.525,329.066)
\lineto(264.446,329.040)
\lineto(264.366,329.024)
\lineto(264.286,329.011)
\lineto(264.203,329.001)
\lineto(264.120,329.001)
\curveto(264.025,329.001)(263.786,329.001)(263.499,329.148)
\curveto(263.977,329.262)(264.216,329.671)(264.216,329.989)
\curveto(264.216,330.241)(264.041,330.547)(263.613,330.547)
\curveto(263.215,330.547)(262.755,330.213)(262.755,329.639)
\curveto(262.755,329.001)(263.387,328.653)(264.152,328.653)
\curveto(265.262,328.653)(266.742,329.495)(267.140,331.070)
\lineto(268.601,336.884)
\curveto(268.681,337.203)(268.681,337.423)(268.681,337.474)
\curveto(268.681,338.380)(268.011,338.931)(267.220,338.931)
\curveto(265.597,338.931)(264.694,336.632)(264.694,336.485)
\curveto(264.694,336.326)(264.847,336.326)(264.883,336.326)
\curveto(265.029,336.326)(265.042,336.348)(265.166,336.645)
\curveto(265.565,337.617)(266.298,338.584)(267.169,338.584)
\curveto(267.395,338.584)(267.679,338.520)(267.679,337.857)
\curveto(267.679,337.487)(267.628,337.314)(267.568,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.075,331.117)
\lineto(266.043,331.005)
\lineto(266.011,330.894)
\lineto(265.976,330.785)
\lineto(265.938,330.680)
\lineto(265.900,330.575)
\lineto(265.858,330.473)
\lineto(265.814,330.374)
\lineto(265.766,330.278)
\lineto(265.715,330.182)
\lineto(265.664,330.090)
\lineto(265.613,330.001)
\lineto(265.555,329.918)
\lineto(265.498,329.835)
\lineto(265.441,329.755)
\lineto(265.380,329.678)
\lineto(265.316,329.605)
\lineto(265.252,329.535)
\lineto(265.185,329.471)
\lineto(265.118,329.410)
\lineto(265.048,329.349)
\lineto(264.978,329.298)
\lineto(264.905,329.247)
\lineto(264.831,329.202)
\lineto(264.758,329.161)
\lineto(264.681,329.123)
\lineto(264.605,329.091)
\lineto(264.525,329.066)
\lineto(264.446,329.040)
\lineto(264.366,329.024)
\lineto(264.286,329.011)
\lineto(264.203,329.001)
\lineto(264.120,329.001)
\curveto(264.025,329.001)(263.786,329.001)(263.499,329.148)
\curveto(263.977,329.262)(264.216,329.671)(264.216,329.989)
\curveto(264.216,330.241)(264.041,330.547)(263.613,330.547)
\curveto(263.215,330.547)(262.755,330.213)(262.755,329.639)
\curveto(262.755,329.001)(263.387,328.653)(264.152,328.653)
\curveto(265.262,328.653)(266.742,329.495)(267.140,331.070)
\lineto(268.601,336.884)
\curveto(268.681,337.203)(268.681,337.423)(268.681,337.474)
\curveto(268.681,338.380)(268.011,338.931)(267.220,338.931)
\curveto(265.597,338.931)(264.694,336.632)(264.694,336.485)
\curveto(264.694,336.326)(264.847,336.326)(264.883,336.326)
\curveto(265.029,336.326)(265.042,336.348)(265.166,336.645)
\curveto(265.565,337.617)(266.298,338.584)(267.169,338.584)
\curveto(267.395,338.584)(267.679,338.520)(267.679,337.857)
\curveto(267.679,337.487)(267.628,337.314)(267.568,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.225,336.605)
\lineto(273.225,336.618)
\lineto(273.225,336.631)
\lineto(273.225,336.647)
\lineto(273.225,336.660)
\lineto(273.225,336.670)
\lineto(273.225,336.683)
\lineto(273.225,336.696)
\lineto(273.225,336.706)
\lineto(273.225,336.719)
\lineto(273.222,336.729)
\lineto(273.222,336.739)
\lineto(273.222,336.749)
\lineto(273.222,336.759)
\lineto(273.219,336.769)
\lineto(273.219,336.779)
\lineto(273.219,336.789)
\lineto(273.216,336.799)
\lineto(273.216,336.809)
\lineto(273.213,336.819)
\lineto(273.213,336.829)
\lineto(273.207,336.842)
\lineto(273.204,336.855)
\lineto(273.198,336.865)
\lineto(273.192,336.875)
\lineto(273.186,336.885)
\lineto(273.180,336.895)
\lineto(273.170,336.905)
\lineto(273.160,336.915)
\lineto(273.150,336.925)
\lineto(273.137,336.925)
\lineto(273.124,336.925)
\lineto(273.109,336.935)
\lineto(273.103,336.935)
\lineto(273.097,336.935)
\lineto(273.087,336.935)
\lineto(273.077,336.935)
\lineto(273.071,336.935)
\lineto(273.061,336.935)
\lineto(273.051,336.935)
\lineto(273.041,336.935)
\lineto(273.031,336.935)
\lineto(273.018,336.935)
\lineto(273.008,336.935)
\lineto(272.995,336.935)
\lineto(272.985,336.935)
\lineto(272.972,336.935)
\lineto(272.959,336.935)
\lineto(272.947,336.935)
\lineto(272.934,336.935)
\lineto(272.918,336.935)
\lineto(272.905,336.935)
\lineto(272.889,336.935)
\curveto(272.178,336.234)(271.171,336.224)(270.714,336.224)
\lineto(270.714,335.825)
\curveto(270.982,335.825)(271.716,335.825)(272.322,336.135)
\lineto(272.322,330.468)
\curveto(272.322,330.098)(272.322,329.955)(271.212,329.955)
\lineto(270.794,329.955)
\lineto(270.794,329.556)
\curveto(270.992,329.566)(272.357,329.601)(272.771,329.601)
\curveto(273.116,329.601)(274.516,329.566)(274.758,329.556)
\lineto(274.758,329.955)
\lineto(274.337,329.955)
\curveto(273.224,329.955)(273.224,330.098)(273.224,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.225,336.605)
\lineto(273.225,336.618)
\lineto(273.225,336.631)
\lineto(273.225,336.647)
\lineto(273.225,336.660)
\lineto(273.225,336.670)
\lineto(273.225,336.683)
\lineto(273.225,336.696)
\lineto(273.225,336.706)
\lineto(273.225,336.719)
\lineto(273.222,336.729)
\lineto(273.222,336.739)
\lineto(273.222,336.749)
\lineto(273.222,336.759)
\lineto(273.219,336.769)
\lineto(273.219,336.779)
\lineto(273.219,336.789)
\lineto(273.216,336.799)
\lineto(273.216,336.809)
\lineto(273.213,336.819)
\lineto(273.213,336.829)
\lineto(273.207,336.842)
\lineto(273.204,336.855)
\lineto(273.198,336.865)
\lineto(273.192,336.875)
\lineto(273.186,336.885)
\lineto(273.180,336.895)
\lineto(273.170,336.905)
\lineto(273.160,336.915)
\lineto(273.150,336.925)
\lineto(273.137,336.925)
\lineto(273.124,336.925)
\lineto(273.109,336.935)
\lineto(273.103,336.935)
\lineto(273.097,336.935)
\lineto(273.087,336.935)
\lineto(273.077,336.935)
\lineto(273.071,336.935)
\lineto(273.061,336.935)
\lineto(273.051,336.935)
\lineto(273.041,336.935)
\lineto(273.031,336.935)
\lineto(273.018,336.935)
\lineto(273.008,336.935)
\lineto(272.995,336.935)
\lineto(272.985,336.935)
\lineto(272.972,336.935)
\lineto(272.959,336.935)
\lineto(272.947,336.935)
\lineto(272.934,336.935)
\lineto(272.918,336.935)
\lineto(272.905,336.935)
\lineto(272.889,336.935)
\curveto(272.178,336.234)(271.171,336.224)(270.714,336.224)
\lineto(270.714,335.825)
\curveto(270.982,335.825)(271.716,335.825)(272.322,336.135)
\lineto(272.322,330.468)
\curveto(272.322,330.098)(272.322,329.955)(271.212,329.955)
\lineto(270.794,329.955)
\lineto(270.794,329.556)
\curveto(270.992,329.566)(272.357,329.601)(272.771,329.601)
\curveto(273.116,329.601)(274.516,329.566)(274.758,329.556)
\lineto(274.758,329.955)
\lineto(274.337,329.955)
\curveto(273.224,329.955)(273.224,330.098)(273.224,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.757,260.118)
\lineto(48.757,300.118)
\lineto(48.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.757,280.118)
\lineto(28.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.757,300.118)
\curveto(8.757,289.072)(17.711,280.118)(28.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,260.118)
\lineto(88.757,300.118)
\lineto(88.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.757,280.118)
\lineto(68.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.757,280.117)
\curveto(53.757,277.356)(51.518,275.117)(48.757,275.117)
\curveto(45.995,275.117)(43.757,277.356)(43.757,280.117)
\curveto(43.757,282.879)(45.995,285.117)(48.757,285.117)
\curveto(51.518,285.117)(53.757,282.879)(53.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.757,280.117)
\curveto(93.757,277.356)(91.518,275.117)(88.757,275.117)
\curveto(85.995,275.117)(83.757,277.356)(83.757,280.117)
\curveto(83.757,282.879)(85.995,285.117)(88.757,285.117)
\curveto(91.518,285.117)(93.757,282.879)(93.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.757,300.118)
\lineto(8.757,320.118)
\lineto(8.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.757,300.117)
\lineto(48.757,320.117)
\lineto(48.757,320.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,300.117)
\lineto(88.757,320.117)
\lineto(88.757,320.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,260.118)
\lineto(128.757,300.118)
\lineto(128.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.757,280.118)
\lineto(108.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.757,280.117)
\curveto(133.757,277.356)(131.518,275.117)(128.757,275.117)
\curveto(125.995,275.117)(123.757,277.356)(123.757,280.117)
\curveto(123.757,282.879)(125.995,285.117)(128.757,285.117)
\curveto(131.518,285.117)(133.757,282.879)(133.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,300.117)
\lineto(128.757,320.117)
\lineto(128.757,320.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,220.118)
\lineto(88.757,260.118)
\lineto(88.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.757,240.118)
\lineto(68.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.757,240.117)
\curveto(93.757,237.356)(91.518,235.117)(88.757,235.117)
\curveto(85.995,235.117)(83.757,237.356)(83.757,240.117)
\curveto(83.757,242.879)(85.995,245.117)(88.757,245.117)
\curveto(91.518,245.117)(93.757,242.879)(93.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,220.118)
\lineto(128.757,260.118)
\lineto(128.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.757,240.118)
\lineto(108.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.757,240.117)
\curveto(133.757,237.356)(131.518,235.117)(128.757,235.117)
\curveto(125.995,235.117)(123.757,237.356)(123.757,240.117)
\curveto(123.757,242.879)(125.995,245.117)(128.757,245.117)
\curveto(131.518,245.117)(133.757,242.879)(133.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.757,260.118)
\curveto(48.757,249.072)(57.711,240.118)(68.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,180.118)
\lineto(128.757,220.118)
\lineto(128.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.757,200.118)
\lineto(108.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.757,200.117)
\curveto(133.757,197.356)(131.518,195.117)(128.757,195.117)
\curveto(125.995,195.117)(123.757,197.356)(123.757,200.117)
\curveto(123.757,202.879)(125.995,205.117)(128.757,205.117)
\curveto(131.518,205.117)(133.757,202.879)(133.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,220.118)
\curveto(88.757,209.072)(97.711,200.118)(108.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,260.118)
\lineto(268.757,300.118)
\lineto(268.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,280.118)
\lineto(248.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,260.118)
\lineto(228.757,300.118)
\lineto(228.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,280.118)
\lineto(208.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,280.117)
\curveto(233.757,277.356)(231.518,275.117)(228.757,275.117)
\curveto(225.995,275.117)(223.757,277.356)(223.757,280.117)
\curveto(223.757,282.879)(225.995,285.117)(228.757,285.117)
\curveto(231.518,285.117)(233.757,282.879)(233.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,280.117)
\curveto(273.757,277.356)(271.518,275.117)(268.757,275.117)
\curveto(265.995,275.117)(263.757,277.356)(263.757,280.117)
\curveto(263.757,282.879)(265.995,285.117)(268.757,285.117)
\curveto(271.518,285.117)(273.757,282.879)(273.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,320.117)
\lineto(268.757,300.117)
\lineto(268.757,300.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,300.117)
\lineto(228.757,320.117)
\lineto(228.757,320.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,260.118)
\lineto(188.757,300.118)
\lineto(188.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,280.118)
\lineto(168.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,280.117)
\curveto(193.757,277.356)(191.518,275.117)(188.757,275.117)
\curveto(185.995,275.117)(183.757,277.356)(183.757,280.117)
\curveto(183.757,282.879)(185.995,285.117)(188.757,285.117)
\curveto(191.518,285.117)(193.757,282.879)(193.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,300.117)
\lineto(188.757,320.117)
\lineto(188.757,320.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,220.118)
\lineto(268.757,260.118)
\lineto(268.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,240.118)
\lineto(248.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,220.118)
\lineto(228.757,260.118)
\lineto(228.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,240.118)
\lineto(208.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,240.117)
\curveto(233.757,237.356)(231.518,235.117)(228.757,235.117)
\curveto(225.995,235.117)(223.757,237.356)(223.757,240.117)
\curveto(223.757,242.879)(225.995,245.117)(228.757,245.117)
\curveto(231.518,245.117)(233.757,242.879)(233.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,240.117)
\curveto(273.757,237.356)(271.518,235.117)(268.757,235.117)
\curveto(265.995,235.117)(263.757,237.356)(263.757,240.117)
\curveto(263.757,242.879)(265.995,245.117)(268.757,245.117)
\curveto(271.518,245.117)(273.757,242.879)(273.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,220.118)
\lineto(188.757,260.118)
\lineto(188.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,240.118)
\lineto(168.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,240.117)
\curveto(193.757,237.356)(191.518,235.117)(188.757,235.117)
\curveto(185.995,235.117)(183.757,237.356)(183.757,240.117)
\curveto(183.757,242.879)(185.995,245.117)(188.757,245.117)
\curveto(191.518,245.117)(193.757,242.879)(193.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,180.118)
\lineto(268.757,220.118)
\lineto(268.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,200.118)
\lineto(248.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,180.118)
\lineto(228.757,220.118)
\lineto(228.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,200.118)
\lineto(208.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,200.117)
\curveto(233.757,197.356)(231.518,195.117)(228.757,195.117)
\curveto(225.995,195.117)(223.757,197.356)(223.757,200.117)
\curveto(223.757,202.879)(225.995,205.117)(228.757,205.117)
\curveto(231.518,205.117)(233.757,202.879)(233.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,200.117)
\curveto(273.757,197.356)(271.518,195.117)(268.757,195.117)
\curveto(265.995,195.117)(263.757,197.356)(263.757,200.117)
\curveto(263.757,202.879)(265.995,205.117)(268.757,205.117)
\curveto(271.518,205.117)(273.757,202.879)(273.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,180.118)
\lineto(188.757,220.118)
\lineto(188.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,200.118)
\lineto(168.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,200.117)
\curveto(193.757,197.356)(191.518,195.117)(188.757,195.117)
\curveto(185.995,195.117)(183.757,197.356)(183.757,200.117)
\curveto(183.757,202.879)(185.995,205.117)(188.757,205.117)
\curveto(191.518,205.117)(193.757,202.879)(193.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,200.118)
\lineto(288.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,240.118)
\lineto(288.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,280.117)
\lineto(288.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,200.118)
\lineto(328.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,200.118)
\lineto(368.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,240.118)
\lineto(328.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,280.117)
\lineto(328.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,280.117)
\lineto(368.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,240.118)
\lineto(368.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(468.757,240.118)
\lineto(428.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(468.757,280.117)
\lineto(428.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(508.757,280.117)
\lineto(468.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,180.117)
\curveto(448.757,191.163)(439.802,200.117)(428.757,200.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,220.117)
\curveto(488.757,231.163)(479.802,240.117)(468.757,240.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,260.117)
\curveto(528.757,271.163)(519.802,280.117)(508.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,140.118)
\lineto(448.757,180.118)
\lineto(448.757,180.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,180.118)
\lineto(488.757,220.118)
\lineto(488.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,220.118)
\lineto(528.757,260.117)
\lineto(528.757,260.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,100.118)
\lineto(448.757,140.118)
\lineto(448.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,60.118)
\lineto(448.757,100.118)
\lineto(448.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,140.118)
\lineto(488.757,180.118)
\lineto(488.757,180.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,180.118)
\lineto(528.757,220.118)
\lineto(528.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,140.118)
\lineto(528.757,180.118)
\lineto(528.757,180.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,100.118)
\lineto(488.757,140.118)
\lineto(488.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,60.118)
\lineto(488.757,100.118)
\lineto(488.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,100.118)
\lineto(528.757,140.118)
\lineto(528.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,60.118)
\lineto(528.757,100.118)
\lineto(528.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,20.118)
\lineto(448.757,60.118)
\lineto(448.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,20.118)
\lineto(488.757,60.118)
\lineto(488.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,20.118)
\lineto(528.757,60.118)
\lineto(528.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,200.118)
\lineto(428.757,200.118)
\lineto(428.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,240.118)
\lineto(428.757,240.118)
\lineto(428.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,280.117)
\lineto(428.757,280.117)
\lineto(428.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.757,20.118)
\lineto(308.757,40.118)
\lineto(308.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.757,40.118)
\curveto(308.757,51.163)(299.802,60.118)(288.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,120.118)
\lineto(188.757,160.118)
\lineto(188.757,160.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,140.118)
\lineto(168.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,120.118)
\lineto(228.757,160.118)
\lineto(228.757,160.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,140.118)
\lineto(208.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,140.117)
\curveto(193.757,137.356)(191.518,135.117)(188.757,135.117)
\curveto(185.995,135.117)(183.757,137.356)(183.757,140.117)
\curveto(183.757,142.879)(185.995,145.117)(188.757,145.117)
\curveto(191.518,145.117)(193.757,142.879)(193.757,140.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,140.117)
\curveto(233.757,137.356)(231.518,135.117)(228.757,135.117)
\curveto(225.995,135.117)(223.757,137.356)(223.757,140.117)
\curveto(223.757,142.879)(225.995,145.117)(228.757,145.117)
\curveto(231.518,145.117)(233.757,142.879)(233.757,140.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,120.118)
\lineto(268.757,160.118)
\lineto(268.757,160.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,140.118)
\lineto(248.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,140.117)
\curveto(273.757,137.356)(271.518,135.117)(268.757,135.117)
\curveto(265.995,135.117)(263.757,137.356)(263.757,140.117)
\curveto(263.757,142.879)(265.995,145.117)(268.757,145.117)
\curveto(271.518,145.117)(273.757,142.879)(273.757,140.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,80.118)
\lineto(228.757,120.118)
\lineto(228.757,120.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,100.118)
\lineto(208.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,100.117)
\curveto(233.757,97.356)(231.518,95.117)(228.757,95.117)
\curveto(225.995,95.117)(223.757,97.356)(223.757,100.117)
\curveto(223.757,102.879)(225.995,105.117)(228.757,105.117)
\curveto(231.518,105.117)(233.757,102.879)(233.757,100.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,80.118)
\lineto(268.757,120.118)
\lineto(268.757,120.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,100.118)
\lineto(248.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,100.117)
\curveto(273.757,97.356)(271.518,95.117)(268.757,95.117)
\curveto(265.995,95.117)(263.757,97.356)(263.757,100.117)
\curveto(263.757,102.879)(265.995,105.117)(268.757,105.117)
\curveto(271.518,105.117)(273.757,102.879)(273.757,100.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,120.118)
\curveto(188.757,109.072)(197.711,100.118)(208.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,40.118)
\lineto(268.757,80.118)
\lineto(268.757,80.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,60.118)
\lineto(248.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,60.117)
\curveto(273.757,57.356)(271.518,55.117)(268.757,55.117)
\curveto(265.995,55.117)(263.757,57.356)(263.757,60.117)
\curveto(263.757,62.879)(265.995,65.117)(268.757,65.117)
\curveto(271.518,65.117)(273.757,62.879)(273.757,60.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,80.118)
\curveto(228.757,69.072)(237.711,60.118)(248.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,100.118)
\lineto(288.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,140.118)
\lineto(288.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,140.118)
\lineto(328.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.757,80.117)
\curveto(348.757,91.163)(339.802,100.117)(328.757,100.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,120.117)
\curveto(388.757,131.163)(379.802,140.117)(368.757,140.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.757,40.118)
\lineto(348.757,80.118)
\lineto(348.757,80.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,80.118)
\lineto(388.757,120.118)
\lineto(388.757,120.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,40.118)
\lineto(388.757,80.118)
\lineto(388.757,80.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.757,20.118)
\lineto(348.757,40.118)
\lineto(348.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,20.118)
\lineto(388.757,40.118)
\lineto(388.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,20.118)
\lineto(268.757,40.118)
\lineto(268.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.738,240.113)
\curveto(164.738,239.843)(164.638,239.612)(164.439,239.418)
\curveto(164.240,239.225)(164.008,239.128)(163.745,239.128)
\curveto(163.581,239.128)(163.419,239.172)(163.261,239.260)
\curveto(163.103,239.348)(162.980,239.471)(162.892,239.629)
\curveto(162.804,239.787)(162.760,239.948)(162.760,240.113)
\curveto(162.760,240.376)(162.857,240.608)(163.050,240.807)
\curveto(163.244,241.006)(163.475,241.106)(163.745,241.106)
\curveto(164.008,241.106)(164.240,241.006)(164.439,240.807)
\curveto(164.638,240.608)(164.738,240.376)(164.738,240.113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.746,240.113)
\curveto(159.746,239.843)(159.646,239.612)(159.447,239.418)
\curveto(159.248,239.225)(159.016,239.128)(158.752,239.128)
\curveto(158.588,239.128)(158.427,239.172)(158.269,239.260)
\curveto(158.111,239.348)(157.988,239.471)(157.900,239.629)
\curveto(157.812,239.787)(157.768,239.948)(157.768,240.113)
\curveto(157.768,240.376)(157.865,240.608)(158.058,240.807)
\curveto(158.251,241.006)(158.483,241.106)(158.752,241.106)
\curveto(159.016,241.106)(159.248,241.006)(159.447,240.807)
\curveto(159.646,240.608)(159.746,240.376)(159.746,240.113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.753,240.113)
\curveto(154.753,239.843)(154.654,239.612)(154.455,239.418)
\curveto(154.255,239.225)(154.024,239.128)(153.760,239.128)
\curveto(153.596,239.128)(153.435,239.172)(153.277,239.260)
\curveto(153.119,239.348)(152.996,239.471)(152.908,239.629)
\curveto(152.820,239.787)(152.776,239.948)(152.776,240.113)
\curveto(152.776,240.376)(152.873,240.608)(153.066,240.807)
\curveto(153.259,241.006)(153.491,241.106)(153.760,241.106)
\curveto(154.024,241.106)(154.255,241.006)(154.455,240.807)
\curveto(154.654,240.608)(154.753,240.376)(154.753,240.113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.752,164.136)
\curveto(228.483,164.136)(228.251,164.236)(228.058,164.435)
\curveto(227.865,164.634)(227.768,164.865)(227.768,165.129)
\curveto(227.768,165.293)(227.812,165.454)(227.900,165.613)
\curveto(227.988,165.771)(228.111,165.894)(228.269,165.982)
\curveto(228.427,166.070)(228.588,166.114)(228.752,166.114)
\curveto(229.016,166.114)(229.248,166.017)(229.447,165.823)
\curveto(229.646,165.630)(229.746,165.399)(229.746,165.129)
\curveto(229.746,164.865)(229.646,164.634)(229.447,164.435)
\curveto(229.248,164.236)(229.016,164.136)(228.752,164.136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.752,169.128)
\curveto(228.483,169.128)(228.251,169.228)(228.058,169.427)
\curveto(227.865,169.626)(227.768,169.858)(227.768,170.121)
\curveto(227.768,170.285)(227.812,170.447)(227.900,170.605)
\curveto(227.988,170.763)(228.111,170.886)(228.269,170.974)
\curveto(228.427,171.062)(228.588,171.106)(228.752,171.106)
\curveto(229.016,171.106)(229.248,171.009)(229.447,170.816)
\curveto(229.646,170.622)(229.746,170.391)(229.746,170.121)
\curveto(229.746,169.858)(229.646,169.626)(229.447,169.427)
\curveto(229.248,169.228)(229.016,169.128)(228.752,169.128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.752,174.120)
\curveto(228.483,174.120)(228.251,174.220)(228.058,174.419)
\curveto(227.865,174.618)(227.768,174.850)(227.768,175.114)
\curveto(227.768,175.278)(227.812,175.439)(227.900,175.597)
\curveto(227.988,175.755)(228.111,175.878)(228.269,175.966)
\curveto(228.427,176.054)(228.588,176.098)(228.752,176.098)
\curveto(229.016,176.098)(229.248,176.001)(229.447,175.808)
\curveto(229.646,175.615)(229.746,175.383)(229.746,175.114)
\curveto(229.746,174.850)(229.646,174.618)(229.447,174.419)
\curveto(229.248,174.220)(229.016,174.120)(228.752,174.120)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.983,165.886)
\curveto(162.792,165.695)(162.558,165.602)(162.280,165.606)
\curveto(162.003,165.610)(161.771,165.706)(161.584,165.892)
\curveto(161.468,166.008)(161.385,166.153)(161.336,166.327)
\curveto(161.286,166.501)(161.286,166.675)(161.336,166.849)
\curveto(161.385,167.023)(161.468,167.168)(161.584,167.284)
\curveto(161.771,167.471)(162.003,167.566)(162.280,167.570)
\curveto(162.558,167.574)(162.792,167.481)(162.983,167.290)
\curveto(163.169,167.104)(163.262,166.870)(163.262,166.588)
\curveto(163.262,166.306)(163.169,166.072)(162.983,165.886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.453,169.416)
\curveto(159.262,169.225)(159.028,169.132)(158.750,169.136)
\curveto(158.473,169.140)(158.241,169.236)(158.054,169.422)
\curveto(157.938,169.538)(157.855,169.683)(157.806,169.857)
\curveto(157.756,170.031)(157.756,170.205)(157.806,170.379)
\curveto(157.855,170.553)(157.938,170.698)(158.054,170.814)
\curveto(158.241,171.001)(158.473,171.096)(158.750,171.100)
\curveto(159.028,171.104)(159.262,171.011)(159.453,170.820)
\curveto(159.639,170.634)(159.732,170.400)(159.732,170.118)
\curveto(159.732,169.836)(159.639,169.602)(159.453,169.416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.923,172.946)
\curveto(155.732,172.755)(155.498,172.662)(155.220,172.666)
\curveto(154.943,172.670)(154.711,172.766)(154.524,172.952)
\curveto(154.408,173.068)(154.325,173.213)(154.276,173.387)
\curveto(154.226,173.561)(154.226,173.735)(154.276,173.909)
\curveto(154.325,174.083)(154.408,174.228)(154.524,174.344)
\curveto(154.711,174.531)(154.943,174.626)(155.220,174.630)
\curveto(155.498,174.634)(155.732,174.541)(155.923,174.350)
\curveto(156.109,174.164)(156.202,173.930)(156.202,173.648)
\curveto(156.202,173.366)(156.109,173.132)(155.923,172.946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.989,164.343)
\curveto(413.179,164.153)(413.272,163.919)(413.268,163.641)
\curveto(413.264,163.364)(413.169,163.132)(412.982,162.945)
\curveto(412.866,162.829)(412.721,162.746)(412.547,162.697)
\curveto(412.373,162.647)(412.199,162.647)(412.025,162.697)
\curveto(411.851,162.746)(411.706,162.829)(411.590,162.945)
\curveto(411.404,163.132)(411.309,163.364)(411.304,163.641)
\curveto(411.300,163.919)(411.394,164.153)(411.584,164.343)
\curveto(411.771,164.530)(412.005,164.623)(412.286,164.623)
\curveto(412.568,164.623)(412.802,164.530)(412.989,164.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.459,160.813)
\curveto(409.649,160.623)(409.742,160.389)(409.738,160.111)
\curveto(409.734,159.834)(409.639,159.602)(409.452,159.415)
\curveto(409.336,159.299)(409.191,159.216)(409.017,159.167)
\curveto(408.843,159.117)(408.669,159.117)(408.495,159.167)
\curveto(408.321,159.216)(408.176,159.299)(408.060,159.415)
\curveto(407.874,159.602)(407.779,159.834)(407.774,160.111)
\curveto(407.770,160.389)(407.864,160.623)(408.054,160.813)
\curveto(408.241,161.000)(408.475,161.093)(408.756,161.093)
\curveto(409.038,161.093)(409.272,161.000)(409.459,160.813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.929,157.283)
\curveto(406.119,157.093)(406.212,156.859)(406.208,156.581)
\curveto(406.204,156.304)(406.109,156.072)(405.922,155.885)
\curveto(405.806,155.769)(405.661,155.686)(405.487,155.637)
\curveto(405.313,155.587)(405.139,155.587)(404.965,155.637)
\curveto(404.791,155.686)(404.646,155.769)(404.530,155.885)
\curveto(404.344,156.072)(404.249,156.304)(404.244,156.581)
\curveto(404.240,156.859)(404.334,157.093)(404.524,157.283)
\curveto(404.711,157.470)(404.945,157.563)(405.226,157.563)
\curveto(405.508,157.563)(405.742,157.470)(405.929,157.283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.496,165.693)
\lineto(544.496,171.211)
\lineto(542.836,171.211)
\lineto(542.836,171.728)
\curveto(543.708,171.728)(544.350,172.135)(544.760,172.949)
\curveto(545.170,173.763)(545.375,174.645)(545.375,175.595)
\lineto(545.951,175.595)
\lineto(545.951,171.914)
\lineto(548.773,171.914)
\lineto(548.773,171.211)
\lineto(545.951,171.211)
\lineto(545.951,165.732)
\curveto(545.951,165.179)(546.042,164.694)(546.225,164.277)
\curveto(546.413,163.860)(546.749,163.652)(547.230,163.652)
\curveto(547.686,163.652)(548.015,163.870)(548.217,164.306)
\curveto(548.419,164.749)(548.519,165.224)(548.519,165.732)
\lineto(548.519,166.914)
\lineto(549.096,166.914)
\lineto(549.096,165.693)
\curveto(549.096,165.276)(549.018,164.863)(548.861,164.453)
\curveto(548.712,164.049)(548.487,163.717)(548.187,163.457)
\curveto(547.888,163.196)(547.523,163.066)(547.094,163.066)
\curveto(546.293,163.066)(545.658,163.304)(545.189,163.779)
\curveto(544.727,164.261)(544.496,164.899)(544.496,165.693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.844,163.291)
\lineto(550.844,163.994)
\curveto(551.299,163.994)(551.674,164.030)(551.967,164.101)
\curveto(552.260,164.173)(552.406,164.349)(552.406,164.629)
\lineto(552.406,170.088)
\curveto(552.406,170.602)(552.305,170.918)(552.103,171.035)
\curveto(551.908,171.152)(551.518,171.211)(550.932,171.211)
\lineto(550.932,171.914)
\lineto(553.812,172.129)
\lineto(553.812,164.629)
\curveto(553.812,164.349)(553.939,164.173)(554.193,164.101)
\curveto(554.447,164.030)(554.786,163.994)(555.209,163.994)
\lineto(555.209,163.291)
\lineto(550.844,163.291)
\moveto(551.693,175.566)
\curveto(551.693,175.859)(551.804,176.116)(552.025,176.338)
\curveto(552.247,176.559)(552.501,176.670)(552.787,176.670)
\curveto(552.976,176.670)(553.158,176.621)(553.334,176.523)
\curveto(553.510,176.426)(553.646,176.289)(553.744,176.113)
\curveto(553.842,175.937)(553.891,175.755)(553.891,175.566)
\curveto(553.891,175.280)(553.780,175.026)(553.559,174.804)
\curveto(553.337,174.583)(553.080,174.472)(552.787,174.472)
\curveto(552.501,174.472)(552.247,174.583)(552.025,174.804)
\curveto(551.804,175.026)(551.693,175.280)(551.693,175.566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.756,163.066)
\curveto(559.942,163.066)(559.193,163.278)(558.510,163.701)
\curveto(557.833,164.131)(557.299,164.700)(556.908,165.410)
\curveto(556.524,166.126)(556.332,166.881)(556.332,167.676)
\curveto(556.332,168.457)(556.508,169.199)(556.859,169.902)
\curveto(557.217,170.605)(557.712,171.172)(558.344,171.601)
\curveto(558.982,172.038)(559.691,172.256)(560.473,172.256)
\curveto(561.085,172.256)(561.615,172.151)(562.064,171.943)
\curveto(562.520,171.741)(562.894,171.458)(563.187,171.094)
\curveto(563.480,170.729)(563.702,170.299)(563.852,169.804)
\curveto(564.001,169.310)(564.076,168.766)(564.076,168.174)
\curveto(564.076,167.998)(564.008,167.910)(563.871,167.910)
\lineto(558.080,167.910)
\lineto(558.080,167.695)
\curveto(558.080,166.588)(558.301,165.638)(558.744,164.844)
\curveto(559.193,164.049)(559.922,163.652)(560.932,163.652)
\curveto(561.342,163.652)(561.719,163.743)(562.064,163.926)
\curveto(562.416,164.108)(562.719,164.362)(562.973,164.687)
\curveto(563.233,165.013)(563.409,165.361)(563.500,165.732)
\curveto(563.513,165.778)(563.536,165.817)(563.568,165.849)
\curveto(563.607,165.888)(563.650,165.908)(563.695,165.908)
\lineto(563.871,165.908)
\curveto(564.008,165.908)(564.076,165.823)(564.076,165.654)
\curveto(563.887,164.899)(563.480,164.277)(562.855,163.789)
\curveto(562.230,163.307)(561.531,163.066)(560.756,163.066)
\moveto(558.100,168.408)
\lineto(562.660,168.408)
\curveto(562.660,168.909)(562.589,169.417)(562.445,169.931)
\curveto(562.309,170.446)(562.077,170.872)(561.752,171.211)
\curveto(561.426,171.556)(561.000,171.728)(560.473,171.728)
\curveto(559.717,171.728)(559.131,171.373)(558.715,170.664)
\curveto(558.305,169.961)(558.100,169.209)(558.100,168.408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.160,163.291)
\lineto(565.160,163.994)
\curveto(565.616,163.994)(565.990,164.030)(566.283,164.101)
\curveto(566.576,164.173)(566.723,164.349)(566.723,164.629)
\lineto(566.723,170.088)
\curveto(566.723,170.446)(566.667,170.703)(566.557,170.859)
\curveto(566.452,171.022)(566.299,171.120)(566.098,171.152)
\curveto(565.896,171.191)(565.583,171.211)(565.160,171.211)
\lineto(565.160,171.914)
\lineto(568.021,172.129)
\lineto(568.021,170.176)
\curveto(568.236,170.755)(568.542,171.224)(568.939,171.582)
\curveto(569.337,171.946)(569.818,172.129)(570.385,172.129)
\curveto(570.782,172.129)(571.137,172.011)(571.449,171.777)
\curveto(571.762,171.543)(571.918,171.233)(571.918,170.849)
\curveto(571.918,170.608)(571.830,170.397)(571.654,170.215)
\curveto(571.485,170.039)(571.273,169.951)(571.019,169.951)
\curveto(570.772,169.951)(570.561,170.039)(570.385,170.215)
\curveto(570.209,170.390)(570.121,170.602)(570.121,170.849)
\curveto(570.121,171.207)(570.248,171.461)(570.502,171.611)
\lineto(570.385,171.611)
\curveto(569.844,171.611)(569.402,171.416)(569.057,171.025)
\curveto(568.718,170.635)(568.477,170.150)(568.334,169.570)
\curveto(568.191,168.991)(568.119,168.437)(568.119,167.910)
\lineto(568.119,164.629)
\curveto(568.119,164.205)(568.767,163.994)(570.062,163.994)
\lineto(570.062,163.291)
\lineto(565.160,163.291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.199,163.652)
\curveto(580.199,163.730)(580.206,163.789)(580.219,163.828)
\lineto(583.119,175.390)
\curveto(583.171,175.618)(583.204,175.797)(583.217,175.928)
\curveto(583.217,176.142)(582.784,176.250)(581.918,176.250)
\curveto(581.781,176.250)(581.713,176.338)(581.713,176.513)
\curveto(581.719,176.546)(581.732,176.605)(581.752,176.689)
\curveto(581.778,176.774)(581.807,176.839)(581.840,176.885)
\curveto(581.879,176.930)(581.931,176.953)(581.996,176.953)
\lineto(584.691,177.168)
\lineto(584.750,177.168)
\curveto(584.750,177.155)(584.773,177.135)(584.818,177.109)
\curveto(584.864,177.090)(584.890,177.077)(584.896,177.070)
\curveto(584.922,177.005)(584.936,176.953)(584.936,176.914)
\lineto(582.836,168.554)
\curveto(583.318,168.756)(583.923,169.235)(584.652,169.990)
\curveto(585.388,170.752)(585.961,171.299)(586.371,171.631)
\curveto(586.788,171.963)(587.309,172.129)(587.934,172.129)
\curveto(588.305,172.129)(588.620,172.002)(588.881,171.748)
\curveto(589.141,171.494)(589.271,171.181)(589.271,170.810)
\curveto(589.271,170.576)(589.223,170.358)(589.125,170.156)
\curveto(589.027,169.961)(588.891,169.801)(588.715,169.678)
\curveto(588.539,169.554)(588.334,169.492)(588.100,169.492)
\curveto(587.885,169.492)(587.702,169.557)(587.553,169.687)
\curveto(587.409,169.824)(587.338,170.000)(587.338,170.215)
\curveto(587.338,170.534)(587.449,170.801)(587.670,171.015)
\curveto(587.898,171.237)(588.171,171.347)(588.490,171.347)
\curveto(588.360,171.523)(588.161,171.611)(587.894,171.611)
\curveto(587.497,171.611)(587.113,171.497)(586.742,171.269)
\curveto(586.378,171.041)(585.980,170.713)(585.551,170.283)
\curveto(585.128,169.860)(584.740,169.469)(584.389,169.111)
\curveto(584.037,168.760)(583.712,168.493)(583.412,168.310)
\curveto(584.200,168.219)(584.883,168.011)(585.463,167.685)
\curveto(586.042,167.366)(586.332,166.875)(586.332,166.211)
\curveto(586.332,166.074)(586.306,165.901)(586.254,165.693)
\curveto(586.137,165.192)(586.078,164.791)(586.078,164.492)
\curveto(586.078,163.893)(586.283,163.594)(586.693,163.594)
\curveto(587.175,163.594)(587.540,163.857)(587.787,164.385)
\curveto(588.041,164.912)(588.249,165.527)(588.412,166.230)
\curveto(588.438,166.308)(588.493,166.347)(588.578,166.347)
\lineto(588.812,166.347)
\curveto(588.865,166.347)(588.907,166.331)(588.939,166.299)
\curveto(588.978,166.266)(588.998,166.224)(588.998,166.172)
\curveto(588.998,166.159)(588.991,166.139)(588.978,166.113)
\curveto(588.477,164.082)(587.702,163.066)(586.654,163.066)
\curveto(586.277,163.066)(585.941,163.154)(585.648,163.330)
\curveto(585.362,163.506)(585.141,163.743)(584.984,164.043)
\curveto(584.828,164.349)(584.750,164.691)(584.750,165.068)
\curveto(584.750,165.283)(584.779,165.504)(584.838,165.732)
\curveto(584.877,165.888)(584.896,166.035)(584.896,166.172)
\curveto(584.896,166.686)(584.669,167.077)(584.213,167.344)
\curveto(583.757,167.610)(583.236,167.773)(582.650,167.832)
\lineto(581.635,163.750)
\curveto(581.583,163.548)(581.482,163.385)(581.332,163.261)
\curveto(581.182,163.131)(581.010,163.066)(580.814,163.066)
\curveto(580.645,163.066)(580.499,163.125)(580.375,163.242)
\curveto(580.258,163.353)(580.199,163.489)(580.199,163.652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.455,34.442)
\curveto(424.455,34.172)(424.356,33.941)(424.157,33.747)
\curveto(423.957,33.554)(423.726,33.457)(423.462,33.457)
\curveto(423.298,33.457)(423.137,33.501)(422.979,33.589)
\curveto(422.821,33.677)(422.698,33.800)(422.610,33.958)
\curveto(422.522,34.116)(422.478,34.278)(422.478,34.442)
\curveto(422.478,34.705)(422.575,34.937)(422.768,35.136)
\curveto(422.961,35.335)(423.193,35.435)(423.462,35.435)
\curveto(423.726,35.435)(423.957,35.335)(424.157,35.136)
\curveto(424.356,34.937)(424.455,34.705)(424.455,34.442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.463,34.442)
\curveto(419.463,34.172)(419.364,33.941)(419.164,33.747)
\curveto(418.965,33.554)(418.734,33.457)(418.470,33.457)
\curveto(418.306,33.457)(418.145,33.501)(417.987,33.589)
\curveto(417.828,33.677)(417.705,33.800)(417.617,33.958)
\curveto(417.530,34.116)(417.486,34.278)(417.486,34.442)
\curveto(417.486,34.705)(417.582,34.937)(417.776,35.136)
\curveto(417.969,35.335)(418.200,35.435)(418.470,35.435)
\curveto(418.734,35.435)(418.965,35.335)(419.164,35.136)
\curveto(419.364,34.937)(419.463,34.705)(419.463,34.442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.471,34.442)
\curveto(414.471,34.172)(414.371,33.941)(414.172,33.747)
\curveto(413.973,33.554)(413.742,33.457)(413.478,33.457)
\curveto(413.314,33.457)(413.153,33.501)(412.994,33.589)
\curveto(412.836,33.677)(412.713,33.800)(412.625,33.958)
\curveto(412.537,34.116)(412.493,34.278)(412.493,34.442)
\curveto(412.493,34.705)(412.590,34.937)(412.784,35.136)
\curveto(412.977,35.335)(413.208,35.435)(413.478,35.435)
\curveto(413.742,35.435)(413.973,35.335)(414.172,35.136)
\curveto(414.371,34.937)(414.471,34.705)(414.471,34.442)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.898,44.837)
\lineto(317.898,44.837)
\lineto(317.898,24.837)
\lineto(297.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(297.898,44.837)
\lineto(317.898,44.837)
\lineto(317.898,24.837)
\lineto(297.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.315,29.731)
\curveto(304.315,29.793)(304.320,29.839)(304.331,29.870)
\lineto(306.621,39.002)
\curveto(306.662,39.182)(306.688,39.323)(306.698,39.426)
\curveto(306.698,39.596)(306.356,39.681)(305.673,39.681)
\curveto(305.565,39.681)(305.511,39.750)(305.511,39.889)
\curveto(305.516,39.915)(305.526,39.961)(305.541,40.028)
\curveto(305.562,40.095)(305.585,40.146)(305.611,40.182)
\curveto(305.642,40.218)(305.683,40.236)(305.734,40.236)
\lineto(307.863,40.406)
\lineto(307.909,40.406)
\curveto(307.909,40.395)(307.927,40.380)(307.963,40.359)
\curveto(307.999,40.344)(308.020,40.334)(308.025,40.329)
\curveto(308.045,40.277)(308.056,40.236)(308.056,40.205)
\lineto(306.398,33.603)
\curveto(306.778,33.763)(307.256,34.140)(307.832,34.737)
\curveto(308.413,35.339)(308.866,35.770)(309.190,36.033)
\curveto(309.519,36.295)(309.930,36.426)(310.424,36.426)
\curveto(310.717,36.426)(310.966,36.326)(311.172,36.125)
\curveto(311.377,35.925)(311.480,35.678)(311.480,35.385)
\curveto(311.480,35.200)(311.442,35.027)(311.364,34.868)
\curveto(311.287,34.714)(311.179,34.588)(311.041,34.490)
\curveto(310.902,34.392)(310.740,34.344)(310.555,34.344)
\curveto(310.385,34.344)(310.241,34.395)(310.123,34.498)
\curveto(310.010,34.606)(309.953,34.745)(309.953,34.914)
\curveto(309.953,35.166)(310.040,35.377)(310.215,35.547)
\curveto(310.395,35.722)(310.611,35.809)(310.863,35.809)
\curveto(310.760,35.948)(310.603,36.017)(310.393,36.017)
\curveto(310.079,36.017)(309.776,35.927)(309.483,35.747)
\curveto(309.195,35.567)(308.881,35.308)(308.542,34.968)
\curveto(308.207,34.634)(307.901,34.326)(307.624,34.043)
\curveto(307.346,33.765)(307.089,33.554)(306.853,33.410)
\curveto(307.475,33.338)(308.015,33.174)(308.472,32.917)
\curveto(308.930,32.665)(309.159,32.277)(309.159,31.752)
\curveto(309.159,31.644)(309.138,31.508)(309.097,31.343)
\curveto(309.004,30.947)(308.958,30.631)(308.958,30.395)
\curveto(308.958,29.922)(309.120,29.685)(309.444,29.685)
\curveto(309.825,29.685)(310.112,29.893)(310.308,30.310)
\curveto(310.508,30.726)(310.673,31.212)(310.801,31.768)
\curveto(310.822,31.829)(310.866,31.860)(310.933,31.860)
\lineto(311.118,31.860)
\curveto(311.159,31.860)(311.192,31.847)(311.218,31.822)
\curveto(311.249,31.796)(311.264,31.762)(311.264,31.721)
\curveto(311.264,31.711)(311.259,31.696)(311.249,31.675)
\curveto(310.853,30.071)(310.241,29.269)(309.413,29.269)
\curveto(309.115,29.269)(308.850,29.338)(308.619,29.477)
\curveto(308.393,29.616)(308.218,29.803)(308.094,30.040)
\curveto(307.971,30.282)(307.909,30.552)(307.909,30.850)
\curveto(307.909,31.019)(307.932,31.194)(307.979,31.374)
\curveto(308.009,31.498)(308.025,31.613)(308.025,31.721)
\curveto(308.025,32.127)(307.845,32.436)(307.485,32.647)
\curveto(307.125,32.858)(306.714,32.986)(306.251,33.032)
\lineto(305.449,29.809)
\curveto(305.408,29.649)(305.328,29.521)(305.210,29.423)
\curveto(305.092,29.320)(304.955,29.269)(304.801,29.269)
\curveto(304.667,29.269)(304.552,29.315)(304.454,29.408)
\curveto(304.361,29.495)(304.315,29.603)(304.315,29.731)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.898,44.837)
\lineto(357.898,44.837)
\lineto(357.898,24.837)
\lineto(337.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(337.898,44.837)
\lineto(357.898,44.837)
\lineto(357.898,24.837)
\lineto(337.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.315,29.731)
\curveto(344.315,29.793)(344.320,29.839)(344.331,29.870)
\lineto(346.621,39.002)
\curveto(346.662,39.182)(346.688,39.323)(346.698,39.426)
\curveto(346.698,39.596)(346.356,39.681)(345.673,39.681)
\curveto(345.565,39.681)(345.511,39.750)(345.511,39.889)
\curveto(345.516,39.915)(345.526,39.961)(345.541,40.028)
\curveto(345.562,40.095)(345.585,40.146)(345.611,40.182)
\curveto(345.642,40.218)(345.683,40.236)(345.734,40.236)
\lineto(347.863,40.406)
\lineto(347.909,40.406)
\curveto(347.909,40.395)(347.927,40.380)(347.963,40.359)
\curveto(347.999,40.344)(348.020,40.334)(348.025,40.329)
\curveto(348.045,40.277)(348.056,40.236)(348.056,40.205)
\lineto(346.398,33.603)
\curveto(346.778,33.763)(347.256,34.140)(347.832,34.737)
\curveto(348.413,35.339)(348.866,35.770)(349.190,36.033)
\curveto(349.519,36.295)(349.930,36.426)(350.424,36.426)
\curveto(350.717,36.426)(350.966,36.326)(351.172,36.125)
\curveto(351.377,35.925)(351.480,35.678)(351.480,35.385)
\curveto(351.480,35.200)(351.442,35.027)(351.364,34.868)
\curveto(351.287,34.714)(351.179,34.588)(351.041,34.490)
\curveto(350.902,34.392)(350.740,34.344)(350.555,34.344)
\curveto(350.385,34.344)(350.241,34.395)(350.123,34.498)
\curveto(350.010,34.606)(349.953,34.745)(349.953,34.914)
\curveto(349.953,35.166)(350.040,35.377)(350.215,35.547)
\curveto(350.395,35.722)(350.611,35.809)(350.863,35.809)
\curveto(350.760,35.948)(350.603,36.017)(350.393,36.017)
\curveto(350.079,36.017)(349.776,35.927)(349.483,35.747)
\curveto(349.195,35.567)(348.881,35.308)(348.542,34.968)
\curveto(348.207,34.634)(347.901,34.326)(347.624,34.043)
\curveto(347.346,33.765)(347.089,33.554)(346.853,33.410)
\curveto(347.475,33.338)(348.015,33.174)(348.472,32.917)
\curveto(348.930,32.665)(349.159,32.277)(349.159,31.752)
\curveto(349.159,31.644)(349.138,31.508)(349.097,31.343)
\curveto(349.004,30.947)(348.958,30.631)(348.958,30.395)
\curveto(348.958,29.922)(349.120,29.685)(349.444,29.685)
\curveto(349.825,29.685)(350.112,29.893)(350.308,30.310)
\curveto(350.508,30.726)(350.673,31.212)(350.801,31.768)
\curveto(350.822,31.829)(350.866,31.860)(350.933,31.860)
\lineto(351.118,31.860)
\curveto(351.159,31.860)(351.192,31.847)(351.218,31.822)
\curveto(351.249,31.796)(351.264,31.762)(351.264,31.721)
\curveto(351.264,31.711)(351.259,31.696)(351.249,31.675)
\curveto(350.853,30.071)(350.241,29.269)(349.413,29.269)
\curveto(349.115,29.269)(348.850,29.338)(348.619,29.477)
\curveto(348.393,29.616)(348.218,29.803)(348.094,30.040)
\curveto(347.971,30.282)(347.909,30.552)(347.909,30.850)
\curveto(347.909,31.019)(347.932,31.194)(347.979,31.374)
\curveto(348.009,31.498)(348.025,31.613)(348.025,31.721)
\curveto(348.025,32.127)(347.845,32.436)(347.485,32.647)
\curveto(347.125,32.858)(346.714,32.986)(346.251,33.032)
\lineto(345.449,29.809)
\curveto(345.408,29.649)(345.328,29.521)(345.210,29.423)
\curveto(345.092,29.320)(344.955,29.269)(344.801,29.269)
\curveto(344.667,29.269)(344.552,29.315)(344.454,29.408)
\curveto(344.361,29.495)(344.315,29.603)(344.315,29.731)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.898,44.837)
\lineto(397.898,44.837)
\lineto(397.898,24.837)
\lineto(377.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(377.898,44.837)
\lineto(397.898,44.837)
\lineto(397.898,24.837)
\lineto(377.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.315,29.731)
\curveto(384.315,29.793)(384.320,29.839)(384.331,29.870)
\lineto(386.621,39.002)
\curveto(386.662,39.182)(386.688,39.323)(386.698,39.426)
\curveto(386.698,39.596)(386.356,39.681)(385.673,39.681)
\curveto(385.565,39.681)(385.511,39.750)(385.511,39.889)
\curveto(385.516,39.915)(385.526,39.961)(385.541,40.028)
\curveto(385.562,40.095)(385.585,40.146)(385.611,40.182)
\curveto(385.642,40.218)(385.683,40.236)(385.734,40.236)
\lineto(387.863,40.406)
\lineto(387.909,40.406)
\curveto(387.909,40.395)(387.927,40.380)(387.963,40.359)
\curveto(387.999,40.344)(388.020,40.334)(388.025,40.329)
\curveto(388.045,40.277)(388.056,40.236)(388.056,40.205)
\lineto(386.398,33.603)
\curveto(386.778,33.763)(387.256,34.140)(387.832,34.737)
\curveto(388.413,35.339)(388.866,35.770)(389.190,36.033)
\curveto(389.519,36.295)(389.930,36.426)(390.424,36.426)
\curveto(390.717,36.426)(390.966,36.326)(391.172,36.125)
\curveto(391.377,35.925)(391.480,35.678)(391.480,35.385)
\curveto(391.480,35.200)(391.442,35.027)(391.364,34.868)
\curveto(391.287,34.714)(391.179,34.588)(391.041,34.490)
\curveto(390.902,34.392)(390.740,34.344)(390.555,34.344)
\curveto(390.385,34.344)(390.241,34.395)(390.123,34.498)
\curveto(390.010,34.606)(389.953,34.745)(389.953,34.914)
\curveto(389.953,35.166)(390.040,35.377)(390.215,35.547)
\curveto(390.395,35.722)(390.611,35.809)(390.863,35.809)
\curveto(390.760,35.948)(390.603,36.017)(390.393,36.017)
\curveto(390.079,36.017)(389.776,35.927)(389.483,35.747)
\curveto(389.195,35.567)(388.881,35.308)(388.542,34.968)
\curveto(388.207,34.634)(387.901,34.326)(387.624,34.043)
\curveto(387.346,33.765)(387.089,33.554)(386.853,33.410)
\curveto(387.475,33.338)(388.015,33.174)(388.472,32.917)
\curveto(388.930,32.665)(389.159,32.277)(389.159,31.752)
\curveto(389.159,31.644)(389.138,31.508)(389.097,31.343)
\curveto(389.004,30.947)(388.958,30.631)(388.958,30.395)
\curveto(388.958,29.922)(389.120,29.685)(389.444,29.685)
\curveto(389.825,29.685)(390.112,29.893)(390.308,30.310)
\curveto(390.508,30.726)(390.673,31.212)(390.801,31.768)
\curveto(390.822,31.829)(390.866,31.860)(390.933,31.860)
\lineto(391.118,31.860)
\curveto(391.159,31.860)(391.192,31.847)(391.218,31.822)
\curveto(391.249,31.796)(391.264,31.762)(391.264,31.721)
\curveto(391.264,31.711)(391.259,31.696)(391.249,31.675)
\curveto(390.853,30.071)(390.241,29.269)(389.413,29.269)
\curveto(389.115,29.269)(388.850,29.338)(388.619,29.477)
\curveto(388.393,29.616)(388.218,29.803)(388.094,30.040)
\curveto(387.971,30.282)(387.909,30.552)(387.909,30.850)
\curveto(387.909,31.019)(387.932,31.194)(387.979,31.374)
\curveto(388.009,31.498)(388.025,31.613)(388.025,31.721)
\curveto(388.025,32.127)(387.845,32.436)(387.485,32.647)
\curveto(387.125,32.858)(386.714,32.986)(386.251,33.032)
\lineto(385.449,29.809)
\curveto(385.408,29.649)(385.328,29.521)(385.210,29.423)
\curveto(385.092,29.320)(384.955,29.269)(384.801,29.269)
\curveto(384.667,29.269)(384.552,29.315)(384.454,29.408)
\curveto(384.361,29.495)(384.315,29.603)(384.315,29.731)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.898,44.837)
\lineto(457.898,44.837)
\lineto(457.898,24.837)
\lineto(437.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(437.898,44.837)
\lineto(457.898,44.837)
\lineto(457.898,24.837)
\lineto(437.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.315,29.731)
\curveto(444.315,29.793)(444.320,29.839)(444.331,29.870)
\lineto(446.621,39.002)
\curveto(446.662,39.182)(446.688,39.323)(446.698,39.426)
\curveto(446.698,39.596)(446.356,39.681)(445.673,39.681)
\curveto(445.565,39.681)(445.511,39.750)(445.511,39.889)
\curveto(445.516,39.915)(445.526,39.961)(445.541,40.028)
\curveto(445.562,40.095)(445.585,40.146)(445.611,40.182)
\curveto(445.642,40.218)(445.683,40.236)(445.734,40.236)
\lineto(447.863,40.406)
\lineto(447.909,40.406)
\curveto(447.909,40.395)(447.927,40.380)(447.963,40.359)
\curveto(447.999,40.344)(448.020,40.334)(448.025,40.329)
\curveto(448.045,40.277)(448.056,40.236)(448.056,40.205)
\lineto(446.398,33.603)
\curveto(446.778,33.763)(447.256,34.140)(447.832,34.737)
\curveto(448.413,35.339)(448.866,35.770)(449.190,36.033)
\curveto(449.519,36.295)(449.930,36.426)(450.424,36.426)
\curveto(450.717,36.426)(450.966,36.326)(451.172,36.125)
\curveto(451.377,35.925)(451.480,35.678)(451.480,35.385)
\curveto(451.480,35.200)(451.442,35.027)(451.364,34.868)
\curveto(451.287,34.714)(451.179,34.588)(451.041,34.490)
\curveto(450.902,34.392)(450.740,34.344)(450.555,34.344)
\curveto(450.385,34.344)(450.241,34.395)(450.123,34.498)
\curveto(450.010,34.606)(449.953,34.745)(449.953,34.914)
\curveto(449.953,35.166)(450.040,35.377)(450.215,35.547)
\curveto(450.395,35.722)(450.611,35.809)(450.863,35.809)
\curveto(450.760,35.948)(450.603,36.017)(450.393,36.017)
\curveto(450.079,36.017)(449.776,35.927)(449.483,35.747)
\curveto(449.195,35.567)(448.881,35.308)(448.542,34.968)
\curveto(448.207,34.634)(447.901,34.326)(447.624,34.043)
\curveto(447.346,33.765)(447.089,33.554)(446.853,33.410)
\curveto(447.475,33.338)(448.015,33.174)(448.472,32.917)
\curveto(448.930,32.665)(449.159,32.277)(449.159,31.752)
\curveto(449.159,31.644)(449.138,31.508)(449.097,31.343)
\curveto(449.004,30.947)(448.958,30.631)(448.958,30.395)
\curveto(448.958,29.922)(449.120,29.685)(449.444,29.685)
\curveto(449.825,29.685)(450.112,29.893)(450.308,30.310)
\curveto(450.508,30.726)(450.673,31.212)(450.801,31.768)
\curveto(450.822,31.829)(450.866,31.860)(450.933,31.860)
\lineto(451.118,31.860)
\curveto(451.159,31.860)(451.192,31.847)(451.218,31.822)
\curveto(451.249,31.796)(451.264,31.762)(451.264,31.721)
\curveto(451.264,31.711)(451.259,31.696)(451.249,31.675)
\curveto(450.853,30.071)(450.241,29.269)(449.413,29.269)
\curveto(449.115,29.269)(448.850,29.338)(448.619,29.477)
\curveto(448.393,29.616)(448.218,29.803)(448.094,30.040)
\curveto(447.971,30.282)(447.909,30.552)(447.909,30.850)
\curveto(447.909,31.019)(447.932,31.194)(447.979,31.374)
\curveto(448.009,31.498)(448.025,31.613)(448.025,31.721)
\curveto(448.025,32.127)(447.845,32.436)(447.485,32.647)
\curveto(447.125,32.858)(446.714,32.986)(446.251,33.032)
\lineto(445.449,29.809)
\curveto(445.408,29.649)(445.328,29.521)(445.210,29.423)
\curveto(445.092,29.320)(444.955,29.269)(444.801,29.269)
\curveto(444.667,29.269)(444.552,29.315)(444.454,29.408)
\curveto(444.361,29.495)(444.315,29.603)(444.315,29.731)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.898,44.837)
\lineto(497.898,44.837)
\lineto(497.898,24.837)
\lineto(477.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(477.898,44.837)
\lineto(497.898,44.837)
\lineto(497.898,24.837)
\lineto(477.898,24.837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.315,29.731)
\curveto(484.315,29.793)(484.320,29.839)(484.331,29.870)
\lineto(486.621,39.002)
\curveto(486.662,39.182)(486.688,39.323)(486.698,39.426)
\curveto(486.698,39.596)(486.356,39.681)(485.673,39.681)
\curveto(485.565,39.681)(485.511,39.750)(485.511,39.889)
\curveto(485.516,39.915)(485.526,39.961)(485.541,40.028)
\curveto(485.562,40.095)(485.585,40.146)(485.611,40.182)
\curveto(485.642,40.218)(485.683,40.236)(485.734,40.236)
\lineto(487.863,40.406)
\lineto(487.909,40.406)
\curveto(487.909,40.395)(487.927,40.380)(487.963,40.359)
\curveto(487.999,40.344)(488.020,40.334)(488.025,40.329)
\curveto(488.045,40.277)(488.056,40.236)(488.056,40.205)
\lineto(486.398,33.603)
\curveto(486.778,33.763)(487.256,34.140)(487.832,34.737)
\curveto(488.413,35.339)(488.866,35.770)(489.190,36.033)
\curveto(489.519,36.295)(489.930,36.426)(490.424,36.426)
\curveto(490.717,36.426)(490.966,36.326)(491.172,36.125)
\curveto(491.377,35.925)(491.480,35.678)(491.480,35.385)
\curveto(491.480,35.200)(491.442,35.027)(491.364,34.868)
\curveto(491.287,34.714)(491.179,34.588)(491.041,34.490)
\curveto(490.902,34.392)(490.740,34.344)(490.555,34.344)
\curveto(490.385,34.344)(490.241,34.395)(490.123,34.498)
\curveto(490.010,34.606)(489.953,34.745)(489.953,34.914)
\curveto(489.953,35.166)(490.040,35.377)(490.215,35.547)
\curveto(490.395,35.722)(490.611,35.809)(490.863,35.809)
\curveto(490.760,35.948)(490.603,36.017)(490.393,36.017)
\curveto(490.079,36.017)(489.776,35.927)(489.483,35.747)
\curveto(489.195,35.567)(488.881,35.308)(488.542,34.968)
\curveto(488.207,34.634)(487.901,34.326)(487.624,34.043)
\curveto(487.346,33.765)(487.089,33.554)(486.853,33.410)
\curveto(487.475,33.338)(488.015,33.174)(488.472,32.917)
\curveto(488.930,32.665)(489.159,32.277)(489.159,31.752)
\curveto(489.159,31.644)(489.138,31.508)(489.097,31.343)
\curveto(489.004,30.947)(488.958,30.631)(488.958,30.395)
\curveto(488.958,29.922)(489.120,29.685)(489.444,29.685)
\curveto(489.825,29.685)(490.112,29.893)(490.308,30.310)
\curveto(490.508,30.726)(490.673,31.212)(490.801,31.768)
\curveto(490.822,31.829)(490.866,31.860)(490.933,31.860)
\lineto(491.118,31.860)
\curveto(491.159,31.860)(491.192,31.847)(491.218,31.822)
\curveto(491.249,31.796)(491.264,31.762)(491.264,31.721)
\curveto(491.264,31.711)(491.259,31.696)(491.249,31.675)
\curveto(490.853,30.071)(490.241,29.269)(489.413,29.269)
\curveto(489.115,29.269)(488.850,29.338)(488.619,29.477)
\curveto(488.393,29.616)(488.218,29.803)(488.094,30.040)
\curveto(487.971,30.282)(487.909,30.552)(487.909,30.850)
\curveto(487.909,31.019)(487.932,31.194)(487.979,31.374)
\curveto(488.009,31.498)(488.025,31.613)(488.025,31.721)
\curveto(488.025,32.127)(487.845,32.436)(487.485,32.647)
\curveto(487.125,32.858)(486.714,32.986)(486.251,33.032)
\lineto(485.449,29.809)
\curveto(485.408,29.649)(485.328,29.521)(485.210,29.423)
\curveto(485.092,29.320)(484.955,29.269)(484.801,29.269)
\curveto(484.667,29.269)(484.552,29.315)(484.454,29.408)
\curveto(484.361,29.495)(484.315,29.603)(484.315,29.731)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.474,44.446)
\lineto(538.474,44.446)
\lineto(538.474,24.446)
\lineto(518.474,24.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(518.474,44.446)
\lineto(538.474,44.446)
\lineto(538.474,24.446)
\lineto(518.474,24.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.892,29.340)
\curveto(524.892,29.402)(524.897,29.448)(524.907,29.479)
\lineto(527.198,38.611)
\curveto(527.239,38.791)(527.265,38.932)(527.275,39.035)
\curveto(527.275,39.205)(526.933,39.290)(526.249,39.290)
\curveto(526.141,39.290)(526.087,39.359)(526.087,39.498)
\curveto(526.093,39.524)(526.103,39.570)(526.118,39.637)
\curveto(526.139,39.704)(526.162,39.755)(526.188,39.791)
\curveto(526.218,39.827)(526.260,39.845)(526.311,39.845)
\lineto(528.440,40.015)
\lineto(528.486,40.015)
\curveto(528.486,40.004)(528.504,39.989)(528.540,39.968)
\curveto(528.576,39.953)(528.597,39.943)(528.602,39.938)
\curveto(528.622,39.886)(528.633,39.845)(528.633,39.814)
\lineto(526.974,33.212)
\curveto(527.355,33.371)(527.833,33.749)(528.409,34.346)
\curveto(528.990,34.947)(529.442,35.379)(529.766,35.642)
\curveto(530.095,35.904)(530.507,36.035)(531.000,36.035)
\curveto(531.293,36.035)(531.543,35.935)(531.748,35.734)
\curveto(531.954,35.534)(532.057,35.287)(532.057,34.994)
\curveto(532.057,34.809)(532.018,34.636)(531.941,34.477)
\curveto(531.864,34.323)(531.756,34.197)(531.617,34.099)
\curveto(531.479,34.001)(531.317,33.952)(531.131,33.952)
\curveto(530.962,33.952)(530.818,34.004)(530.700,34.107)
\curveto(530.586,34.215)(530.530,34.354)(530.530,34.523)
\curveto(530.530,34.775)(530.617,34.986)(530.792,35.156)
\curveto(530.972,35.330)(531.188,35.418)(531.440,35.418)
\curveto(531.337,35.557)(531.180,35.626)(530.969,35.626)
\curveto(530.656,35.626)(530.352,35.536)(530.059,35.356)
\curveto(529.771,35.176)(529.458,34.917)(529.118,34.577)
\curveto(528.784,34.243)(528.478,33.934)(528.201,33.652)
\curveto(527.923,33.374)(527.666,33.163)(527.429,33.019)
\curveto(528.052,32.947)(528.591,32.783)(529.049,32.526)
\curveto(529.507,32.274)(529.735,31.886)(529.735,31.361)
\curveto(529.735,31.253)(529.715,31.117)(529.674,30.952)
\curveto(529.581,30.556)(529.535,30.240)(529.535,30.004)
\curveto(529.535,29.531)(529.697,29.294)(530.021,29.294)
\curveto(530.401,29.294)(530.689,29.502)(530.885,29.919)
\curveto(531.085,30.335)(531.250,30.821)(531.378,31.376)
\curveto(531.399,31.438)(531.443,31.469)(531.509,31.469)
\lineto(531.694,31.469)
\curveto(531.736,31.469)(531.769,31.456)(531.795,31.430)
\curveto(531.826,31.405)(531.841,31.371)(531.841,31.330)
\curveto(531.841,31.320)(531.836,31.304)(531.826,31.284)
\curveto(531.430,29.680)(530.818,28.878)(529.990,28.878)
\curveto(529.692,28.878)(529.427,28.947)(529.196,29.086)
\curveto(528.969,29.225)(528.795,29.412)(528.671,29.649)
\curveto(528.548,29.891)(528.486,30.160)(528.486,30.459)
\curveto(528.486,30.628)(528.509,30.803)(528.555,30.983)
\curveto(528.586,31.107)(528.602,31.222)(528.602,31.330)
\curveto(528.602,31.736)(528.422,32.045)(528.062,32.256)
\curveto(527.702,32.467)(527.291,32.595)(526.828,32.641)
\lineto(526.026,29.417)
\curveto(525.985,29.258)(525.905,29.130)(525.787,29.032)
\curveto(525.668,28.929)(525.532,28.878)(525.378,28.878)
\curveto(525.244,28.878)(525.128,28.924)(525.031,29.016)
\curveto(524.938,29.104)(524.892,29.212)(524.892,29.340)
}
}
\end{pspicture}


==> diagrams/define-tier-k-mono-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-57.377](315.805,124.755)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.008,60.812)
\curveto(138.008,60.542)(138.107,60.311)(138.307,60.117)
\curveto(138.506,59.924)(138.737,59.827)(139.001,59.827)
\curveto(139.165,59.827)(139.326,59.871)(139.484,59.959)
\curveto(139.643,60.047)(139.766,60.170)(139.854,60.328)
\curveto(139.941,60.487)(139.985,60.648)(139.985,60.812)
\curveto(139.985,61.075)(139.889,61.307)(139.695,61.506)
\curveto(139.502,61.705)(139.270,61.805)(139.001,61.805)
\curveto(138.737,61.805)(138.506,61.705)(138.307,61.506)
\curveto(138.107,61.307)(138.008,61.075)(138.008,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.000,60.812)
\curveto(143.000,60.542)(143.100,60.311)(143.299,60.117)
\curveto(143.498,59.924)(143.729,59.827)(143.993,59.827)
\curveto(144.157,59.827)(144.318,59.871)(144.477,59.959)
\curveto(144.635,60.047)(144.758,60.170)(144.846,60.328)
\curveto(144.934,60.487)(144.978,60.648)(144.978,60.812)
\curveto(144.978,61.075)(144.881,61.307)(144.687,61.506)
\curveto(144.494,61.705)(144.263,61.805)(143.993,61.805)
\curveto(143.729,61.805)(143.498,61.705)(143.299,61.506)
\curveto(143.100,61.307)(143.000,61.075)(143.000,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.992,60.812)
\curveto(147.992,60.542)(148.092,60.311)(148.291,60.117)
\curveto(148.490,59.924)(148.722,59.827)(148.985,59.827)
\curveto(149.149,59.827)(149.311,59.871)(149.469,59.959)
\curveto(149.627,60.047)(149.750,60.170)(149.838,60.328)
\curveto(149.926,60.487)(149.970,60.648)(149.970,60.812)
\curveto(149.970,61.075)(149.873,61.307)(149.680,61.506)
\curveto(149.486,61.705)(149.255,61.805)(148.985,61.805)
\curveto(148.722,61.805)(148.490,61.705)(148.291,61.506)
\curveto(148.092,61.307)(147.992,61.075)(147.992,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989,80.816)
\lineto(178.989,40.816)
\lineto(178.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.989,60.816)
\lineto(158.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989,80.816)
\lineto(218.989,40.816)
\lineto(218.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.989,60.816)
\lineto(198.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.989,40.816)
\curveto(258.989,51.862)(250.034,60.816)(238.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989,100.816)
\lineto(218.989,80.816)
\lineto(218.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989,100.816)
\lineto(178.989,80.816)
\lineto(178.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.989,20.816)
\lineto(218.989,40.816)
\lineto(218.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.989,20.816)
\lineto(258.989,40.816)
\lineto(258.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(178.989,20.816)
\lineto(178.989,40.816)
\lineto(178.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989,80.816)
\lineto(68.989,40.816)
\lineto(68.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.989,60.816)
\lineto(48.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989,80.816)
\curveto(28.989,69.770)(37.943,60.816)(48.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989,100.816)
\lineto(68.989,80.816)
\lineto(68.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(28.989,100.816)
\lineto(28.989,80.816)
\lineto(28.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989,80.816)
\lineto(108.989,40.816)
\lineto(108.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.989,60.816)
\lineto(88.989,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989,100.816)
\lineto(108.989,80.816)
\lineto(108.989,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.989,20.816)
\lineto(68.989,40.816)
\lineto(68.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.989,20.816)
\lineto(108.989,40.816)
\lineto(108.989,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.342,57.431)
\curveto(0.243,57.431)(0.161,57.469)(0.096,57.545)
\curveto(0.032,57.621)(0.000,57.703)(0.000,57.791)
\curveto(0.000,57.891)(0.032,57.976)(0.096,58.046)
\curveto(0.161,58.117)(0.243,58.152)(0.342,58.152)
\lineto(11.645,58.152)
\curveto(11.733,58.152)(11.809,58.117)(11.874,58.046)
\curveto(11.938,57.976)(11.970,57.891)(11.970,57.791)
\curveto(11.970,57.703)(11.938,57.621)(11.874,57.545)
\curveto(11.809,57.469)(11.733,57.431)(11.645,57.431)
\lineto(0.342,57.431)
\moveto(0.342,60.929)
\curveto(0.243,60.929)(0.161,60.964)(0.096,61.034)
\curveto(0.032,61.105)(0.000,61.190)(0.000,61.289)
\curveto(0.000,61.377)(0.032,61.459)(0.096,61.535)
\curveto(0.161,61.612)(0.243,61.650)(0.342,61.650)
\lineto(11.645,61.650)
\curveto(11.733,61.650)(11.809,61.612)(11.874,61.535)
\curveto(11.938,61.459)(11.970,61.377)(11.970,61.289)
\curveto(11.970,61.190)(11.938,61.105)(11.874,61.034)
\curveto(11.809,60.964)(11.733,60.929)(11.645,60.929)
\lineto(0.342,60.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.839,13.180)
\lineto(217.836,13.210)
\lineto(217.836,13.240)
\lineto(217.832,13.275)
\lineto(217.825,13.302)
\lineto(217.822,13.332)
\lineto(217.812,13.363)
\lineto(217.805,13.390)
\lineto(217.795,13.417)
\lineto(217.784,13.444)
\lineto(217.771,13.472)
\lineto(217.757,13.499)
\lineto(217.740,13.523)
\lineto(217.727,13.547)
\lineto(217.706,13.571)
\lineto(217.689,13.591)
\lineto(217.669,13.611)
\lineto(217.648,13.631)
\lineto(217.628,13.651)
\lineto(217.604,13.668)
\lineto(217.580,13.684)
\lineto(217.553,13.701)
\lineto(217.529,13.715)
\lineto(217.499,13.728)
\lineto(217.472,13.742)
\lineto(217.444,13.752)
\lineto(217.414,13.763)
\lineto(217.380,13.771)
\lineto(217.349,13.779)
\lineto(217.315,13.787)
\lineto(217.281,13.787)
\lineto(217.247,13.787)
\lineto(217.210,13.787)
\curveto(216.747,13.787)(216.291,13.345)(216.291,12.889)
\curveto(216.291,12.562)(216.529,12.277)(216.941,12.277)
\curveto(217.329,12.277)(217.839,12.664)(217.839,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.839,13.180)
\lineto(217.836,13.210)
\lineto(217.836,13.240)
\lineto(217.832,13.275)
\lineto(217.825,13.302)
\lineto(217.822,13.332)
\lineto(217.812,13.363)
\lineto(217.805,13.390)
\lineto(217.795,13.417)
\lineto(217.784,13.444)
\lineto(217.771,13.472)
\lineto(217.757,13.499)
\lineto(217.740,13.523)
\lineto(217.727,13.547)
\lineto(217.706,13.571)
\lineto(217.689,13.591)
\lineto(217.669,13.611)
\lineto(217.648,13.631)
\lineto(217.628,13.651)
\lineto(217.604,13.668)
\lineto(217.580,13.684)
\lineto(217.553,13.701)
\lineto(217.529,13.715)
\lineto(217.499,13.728)
\lineto(217.472,13.742)
\lineto(217.444,13.752)
\lineto(217.414,13.763)
\lineto(217.380,13.771)
\lineto(217.349,13.779)
\lineto(217.315,13.787)
\lineto(217.281,13.787)
\lineto(217.247,13.787)
\lineto(217.210,13.787)
\curveto(216.747,13.787)(216.291,13.345)(216.291,12.889)
\curveto(216.291,12.562)(216.529,12.277)(216.941,12.277)
\curveto(217.329,12.277)(217.839,12.664)(217.839,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.546,6.808)
\lineto(216.563,6.852)
\lineto(216.580,6.893)
\lineto(216.597,6.934)
\lineto(216.614,6.972)
\lineto(216.628,7.006)
\lineto(216.642,7.040)
\lineto(216.652,7.071)
\lineto(216.665,7.101)
\lineto(216.676,7.132)
\lineto(216.689,7.159)
\lineto(216.700,7.186)
\lineto(216.706,7.213)
\lineto(216.717,7.237)
\lineto(216.727,7.261)
\lineto(216.744,7.312)
\lineto(216.761,7.360)
\lineto(216.778,7.408)
\lineto(216.788,7.432)
\lineto(216.798,7.460)
\lineto(216.808,7.487)
\lineto(216.815,7.514)
\lineto(216.829,7.541)
\lineto(216.839,7.572)
\lineto(216.849,7.606)
\lineto(216.863,7.636)
\lineto(216.873,7.674)
\lineto(216.887,7.712)
\lineto(216.904,7.749)
\lineto(216.917,7.793)
\curveto(217.057,8.133)(217.142,8.365)(217.142,8.691)
\curveto(217.142,9.450)(216.601,10.076)(215.750,10.076)
\curveto(214.159,10.076)(213.512,7.623)(213.512,7.467)
\curveto(213.512,7.297)(213.682,7.297)(213.720,7.297)
\curveto(213.890,7.297)(213.903,7.334)(213.988,7.606)
\curveto(214.448,9.201)(215.121,9.705)(215.699,9.705)
\curveto(215.836,9.705)(216.125,9.705)(216.125,9.164)
\curveto(216.125,8.807)(216.006,8.450)(215.934,8.280)
\curveto(215.802,7.841)(215.036,5.878)(214.764,5.143)
\curveto(214.601,4.708)(214.376,4.147)(214.376,3.789)
\curveto(214.376,2.997)(214.951,2.402)(215.771,2.402)
\curveto(217.359,2.402)(217.985,4.858)(217.985,5.011)
\curveto(217.985,5.181)(217.839,5.181)(217.785,5.181)
\curveto(217.615,5.181)(217.615,5.130)(217.530,4.875)
\curveto(217.227,3.810)(216.669,2.776)(215.802,2.776)
\curveto(215.516,2.776)(215.393,2.946)(215.393,3.334)
\curveto(215.393,3.759)(215.499,3.997)(215.887,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.546,6.808)
\lineto(216.563,6.852)
\lineto(216.580,6.893)
\lineto(216.597,6.934)
\lineto(216.614,6.972)
\lineto(216.628,7.006)
\lineto(216.642,7.040)
\lineto(216.652,7.071)
\lineto(216.665,7.101)
\lineto(216.676,7.132)
\lineto(216.689,7.159)
\lineto(216.700,7.186)
\lineto(216.706,7.213)
\lineto(216.717,7.237)
\lineto(216.727,7.261)
\lineto(216.744,7.312)
\lineto(216.761,7.360)
\lineto(216.778,7.408)
\lineto(216.788,7.432)
\lineto(216.798,7.460)
\lineto(216.808,7.487)
\lineto(216.815,7.514)
\lineto(216.829,7.541)
\lineto(216.839,7.572)
\lineto(216.849,7.606)
\lineto(216.863,7.636)
\lineto(216.873,7.674)
\lineto(216.887,7.712)
\lineto(216.904,7.749)
\lineto(216.917,7.793)
\curveto(217.057,8.133)(217.142,8.365)(217.142,8.691)
\curveto(217.142,9.450)(216.601,10.076)(215.750,10.076)
\curveto(214.159,10.076)(213.512,7.623)(213.512,7.467)
\curveto(213.512,7.297)(213.682,7.297)(213.720,7.297)
\curveto(213.890,7.297)(213.903,7.334)(213.988,7.606)
\curveto(214.448,9.201)(215.121,9.705)(215.699,9.705)
\curveto(215.836,9.705)(216.125,9.705)(216.125,9.164)
\curveto(216.125,8.807)(216.006,8.450)(215.934,8.280)
\curveto(215.802,7.841)(215.036,5.878)(214.764,5.143)
\curveto(214.601,4.708)(214.376,4.147)(214.376,3.789)
\curveto(214.376,2.997)(214.951,2.402)(215.771,2.402)
\curveto(217.359,2.402)(217.985,4.858)(217.985,5.011)
\curveto(217.985,5.181)(217.839,5.181)(217.785,5.181)
\curveto(217.615,5.181)(217.615,5.130)(217.530,4.875)
\curveto(217.227,3.810)(216.669,2.776)(215.802,2.776)
\curveto(215.516,2.776)(215.393,2.946)(215.393,3.334)
\curveto(215.393,3.759)(215.499,3.997)(215.887,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.829,7.594)
\lineto(222.829,7.608)
\lineto(222.829,7.621)
\lineto(222.829,7.638)
\lineto(222.829,7.652)
\lineto(222.829,7.662)
\lineto(222.829,7.676)
\lineto(222.829,7.689)
\lineto(222.829,7.700)
\lineto(222.829,7.713)
\lineto(222.826,7.724)
\lineto(222.826,7.734)
\lineto(222.826,7.745)
\lineto(222.826,7.755)
\lineto(222.822,7.765)
\lineto(222.822,7.776)
\lineto(222.822,7.784)
\lineto(222.819,7.794)
\lineto(222.819,7.802)
\lineto(222.815,7.813)
\lineto(222.815,7.821)
\lineto(222.809,7.834)
\lineto(222.805,7.848)
\lineto(222.798,7.858)
\lineto(222.792,7.869)
\lineto(222.785,7.879)
\lineto(222.778,7.889)
\lineto(222.768,7.897)
\lineto(222.758,7.905)
\lineto(222.747,7.913)
\lineto(222.734,7.913)
\lineto(222.720,7.913)
\lineto(222.703,7.921)
\lineto(222.696,7.921)
\lineto(222.689,7.921)
\lineto(222.679,7.921)
\lineto(222.669,7.921)
\lineto(222.662,7.921)
\lineto(222.652,7.921)
\lineto(222.642,7.921)
\lineto(222.632,7.921)
\lineto(222.621,7.921)
\lineto(222.608,7.921)
\lineto(222.598,7.921)
\lineto(222.584,7.921)
\lineto(222.574,7.921)
\lineto(222.560,7.921)
\lineto(222.547,7.921)
\lineto(222.533,7.921)
\lineto(222.519,7.921)
\lineto(222.502,7.921)
\lineto(222.489,7.921)
\lineto(222.472,7.921)
\curveto(221.713,7.173)(220.638,7.163)(220.152,7.163)
\lineto(220.152,6.738)
\curveto(220.438,6.738)(221.220,6.738)(221.866,7.068)
\lineto(221.866,1.023)
\curveto(221.866,0.628)(221.866,0.475)(220.683,0.475)
\lineto(220.237,0.475)
\lineto(220.237,0.050)
\curveto(220.448,0.061)(221.904,0.097)(222.346,0.097)
\curveto(222.713,0.097)(224.207,0.060)(224.465,0.050)
\lineto(224.465,0.475)
\lineto(224.016,0.475)
\curveto(222.829,0.475)(222.829,0.628)(222.829,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.829,7.594)
\lineto(222.829,7.608)
\lineto(222.829,7.621)
\lineto(222.829,7.638)
\lineto(222.829,7.652)
\lineto(222.829,7.662)
\lineto(222.829,7.676)
\lineto(222.829,7.689)
\lineto(222.829,7.700)
\lineto(222.829,7.713)
\lineto(222.826,7.724)
\lineto(222.826,7.734)
\lineto(222.826,7.745)
\lineto(222.826,7.755)
\lineto(222.822,7.765)
\lineto(222.822,7.776)
\lineto(222.822,7.784)
\lineto(222.819,7.794)
\lineto(222.819,7.802)
\lineto(222.815,7.813)
\lineto(222.815,7.821)
\lineto(222.809,7.834)
\lineto(222.805,7.848)
\lineto(222.798,7.858)
\lineto(222.792,7.869)
\lineto(222.785,7.879)
\lineto(222.778,7.889)
\lineto(222.768,7.897)
\lineto(222.758,7.905)
\lineto(222.747,7.913)
\lineto(222.734,7.913)
\lineto(222.720,7.913)
\lineto(222.703,7.921)
\lineto(222.696,7.921)
\lineto(222.689,7.921)
\lineto(222.679,7.921)
\lineto(222.669,7.921)
\lineto(222.662,7.921)
\lineto(222.652,7.921)
\lineto(222.642,7.921)
\lineto(222.632,7.921)
\lineto(222.621,7.921)
\lineto(222.608,7.921)
\lineto(222.598,7.921)
\lineto(222.584,7.921)
\lineto(222.574,7.921)
\lineto(222.560,7.921)
\lineto(222.547,7.921)
\lineto(222.533,7.921)
\lineto(222.519,7.921)
\lineto(222.502,7.921)
\lineto(222.489,7.921)
\lineto(222.472,7.921)
\curveto(221.713,7.173)(220.638,7.163)(220.152,7.163)
\lineto(220.152,6.738)
\curveto(220.438,6.738)(221.220,6.738)(221.866,7.068)
\lineto(221.866,1.023)
\curveto(221.866,0.628)(221.866,0.475)(220.683,0.475)
\lineto(220.237,0.475)
\lineto(220.237,0.050)
\curveto(220.448,0.061)(221.904,0.097)(222.346,0.097)
\curveto(222.713,0.097)(224.207,0.060)(224.465,0.050)
\lineto(224.465,0.475)
\lineto(224.016,0.475)
\curveto(222.829,0.475)(222.829,0.628)(222.829,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.649,13.180)
\lineto(177.645,13.210)
\lineto(177.645,13.240)
\lineto(177.642,13.275)
\lineto(177.635,13.302)
\lineto(177.631,13.332)
\lineto(177.621,13.363)
\lineto(177.614,13.390)
\lineto(177.604,13.417)
\lineto(177.594,13.444)
\lineto(177.580,13.472)
\lineto(177.567,13.499)
\lineto(177.550,13.523)
\lineto(177.536,13.547)
\lineto(177.519,13.571)
\lineto(177.499,13.591)
\lineto(177.478,13.611)
\lineto(177.458,13.631)
\lineto(177.438,13.651)
\lineto(177.414,13.668)
\lineto(177.390,13.684)
\lineto(177.363,13.701)
\lineto(177.339,13.715)
\lineto(177.312,13.728)
\lineto(177.281,13.742)
\lineto(177.254,13.752)
\lineto(177.223,13.763)
\lineto(177.193,13.771)
\lineto(177.159,13.779)
\lineto(177.125,13.787)
\lineto(177.091,13.787)
\lineto(177.057,13.787)
\lineto(177.019,13.787)
\curveto(176.556,13.787)(176.101,13.345)(176.101,12.889)
\curveto(176.101,12.562)(176.339,12.277)(176.750,12.277)
\curveto(177.138,12.277)(177.648,12.664)(177.648,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.649,13.180)
\lineto(177.645,13.210)
\lineto(177.645,13.240)
\lineto(177.642,13.275)
\lineto(177.635,13.302)
\lineto(177.631,13.332)
\lineto(177.621,13.363)
\lineto(177.614,13.390)
\lineto(177.604,13.417)
\lineto(177.594,13.444)
\lineto(177.580,13.472)
\lineto(177.567,13.499)
\lineto(177.550,13.523)
\lineto(177.536,13.547)
\lineto(177.519,13.571)
\lineto(177.499,13.591)
\lineto(177.478,13.611)
\lineto(177.458,13.631)
\lineto(177.438,13.651)
\lineto(177.414,13.668)
\lineto(177.390,13.684)
\lineto(177.363,13.701)
\lineto(177.339,13.715)
\lineto(177.312,13.728)
\lineto(177.281,13.742)
\lineto(177.254,13.752)
\lineto(177.223,13.763)
\lineto(177.193,13.771)
\lineto(177.159,13.779)
\lineto(177.125,13.787)
\lineto(177.091,13.787)
\lineto(177.057,13.787)
\lineto(177.019,13.787)
\curveto(176.556,13.787)(176.101,13.345)(176.101,12.889)
\curveto(176.101,12.562)(176.339,12.277)(176.750,12.277)
\curveto(177.138,12.277)(177.648,12.664)(177.648,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.356,6.808)
\lineto(176.373,6.852)
\lineto(176.390,6.893)
\lineto(176.407,6.934)
\lineto(176.424,6.972)
\lineto(176.438,7.006)
\lineto(176.451,7.040)
\lineto(176.465,7.071)
\lineto(176.475,7.101)
\lineto(176.485,7.132)
\lineto(176.499,7.159)
\lineto(176.509,7.186)
\lineto(176.519,7.213)
\lineto(176.526,7.237)
\lineto(176.536,7.261)
\lineto(176.553,7.312)
\lineto(176.570,7.360)
\lineto(176.587,7.408)
\lineto(176.597,7.432)
\lineto(176.608,7.460)
\lineto(176.618,7.487)
\lineto(176.628,7.514)
\lineto(176.638,7.541)
\lineto(176.648,7.572)
\lineto(176.659,7.606)
\lineto(176.672,7.636)
\lineto(176.686,7.674)
\lineto(176.700,7.712)
\lineto(176.713,7.749)
\lineto(176.727,7.793)
\curveto(176.866,8.133)(176.951,8.365)(176.951,8.691)
\curveto(176.951,9.450)(176.410,10.076)(175.560,10.076)
\curveto(173.968,10.076)(173.322,7.623)(173.322,7.467)
\curveto(173.322,7.297)(173.492,7.297)(173.529,7.297)
\curveto(173.699,7.297)(173.713,7.334)(173.798,7.606)
\curveto(174.257,9.201)(174.931,9.705)(175.512,9.705)
\curveto(175.645,9.705)(175.938,9.705)(175.938,9.164)
\curveto(175.938,8.807)(175.815,8.450)(175.744,8.280)
\curveto(175.611,7.841)(174.846,5.878)(174.577,5.143)
\curveto(174.410,4.708)(174.189,4.147)(174.189,3.789)
\curveto(174.189,2.997)(174.761,2.402)(175.580,2.402)
\curveto(177.169,2.402)(177.795,4.858)(177.795,5.011)
\curveto(177.795,5.181)(177.649,5.181)(177.594,5.181)
\curveto(177.424,5.181)(177.424,5.130)(177.339,4.875)
\curveto(177.036,3.810)(176.478,2.776)(175.611,2.776)
\curveto(175.325,2.776)(175.203,2.946)(175.203,3.334)
\curveto(175.203,3.759)(175.308,3.997)(175.696,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.356,6.808)
\lineto(176.373,6.852)
\lineto(176.390,6.893)
\lineto(176.407,6.934)
\lineto(176.424,6.972)
\lineto(176.438,7.006)
\lineto(176.451,7.040)
\lineto(176.465,7.071)
\lineto(176.475,7.101)
\lineto(176.485,7.132)
\lineto(176.499,7.159)
\lineto(176.509,7.186)
\lineto(176.519,7.213)
\lineto(176.526,7.237)
\lineto(176.536,7.261)
\lineto(176.553,7.312)
\lineto(176.570,7.360)
\lineto(176.587,7.408)
\lineto(176.597,7.432)
\lineto(176.608,7.460)
\lineto(176.618,7.487)
\lineto(176.628,7.514)
\lineto(176.638,7.541)
\lineto(176.648,7.572)
\lineto(176.659,7.606)
\lineto(176.672,7.636)
\lineto(176.686,7.674)
\lineto(176.700,7.712)
\lineto(176.713,7.749)
\lineto(176.727,7.793)
\curveto(176.866,8.133)(176.951,8.365)(176.951,8.691)
\curveto(176.951,9.450)(176.410,10.076)(175.560,10.076)
\curveto(173.968,10.076)(173.322,7.623)(173.322,7.467)
\curveto(173.322,7.297)(173.492,7.297)(173.529,7.297)
\curveto(173.699,7.297)(173.713,7.334)(173.798,7.606)
\curveto(174.257,9.201)(174.931,9.705)(175.512,9.705)
\curveto(175.645,9.705)(175.938,9.705)(175.938,9.164)
\curveto(175.938,8.807)(175.815,8.450)(175.744,8.280)
\curveto(175.611,7.841)(174.846,5.878)(174.577,5.143)
\curveto(174.410,4.708)(174.189,4.147)(174.189,3.789)
\curveto(174.189,2.997)(174.761,2.402)(175.580,2.402)
\curveto(177.169,2.402)(177.795,4.858)(177.795,5.011)
\curveto(177.795,5.181)(177.649,5.181)(177.594,5.181)
\curveto(177.424,5.181)(177.424,5.130)(177.339,4.875)
\curveto(177.036,3.810)(176.478,2.776)(175.611,2.776)
\curveto(175.325,2.776)(175.203,2.946)(175.203,3.334)
\curveto(175.203,3.759)(175.308,3.997)(175.696,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.656,2.216)
\lineto(184.251,2.216)
\curveto(184.217,1.954)(184.095,1.254)(183.941,1.135)
\curveto(183.853,1.067)(182.938,1.067)(182.771,1.067)
\lineto(180.587,1.067)
\curveto(181.832,2.165)(182.247,2.495)(182.958,3.053)
\curveto(183.836,3.757)(184.656,4.489)(184.656,5.618)
\curveto(184.656,7.050)(183.401,7.928)(181.880,7.928)
\curveto(180.414,7.928)(179.414,6.897)(179.414,5.808)
\curveto(179.414,5.203)(179.924,5.142)(180.047,5.142)
\curveto(180.329,5.142)(180.673,5.346)(180.673,5.771)
\curveto(180.673,5.982)(180.587,6.397)(179.972,6.397)
\curveto(180.339,7.237)(181.145,7.499)(181.703,7.499)
\curveto(182.890,7.499)(183.506,6.577)(183.506,5.618)
\curveto(183.506,4.584)(182.771,3.767)(182.390,3.342)
\lineto(179.536,0.519)
\curveto(179.414,0.413)(179.414,0.386)(179.414,0.056)
\lineto(184.299,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.656,2.216)
\lineto(184.251,2.216)
\curveto(184.217,1.954)(184.095,1.254)(183.941,1.135)
\curveto(183.853,1.067)(182.938,1.067)(182.771,1.067)
\lineto(180.587,1.067)
\curveto(181.832,2.165)(182.247,2.495)(182.958,3.053)
\curveto(183.836,3.757)(184.656,4.489)(184.656,5.618)
\curveto(184.656,7.050)(183.401,7.928)(181.880,7.928)
\curveto(180.414,7.928)(179.414,6.897)(179.414,5.808)
\curveto(179.414,5.203)(179.924,5.142)(180.047,5.142)
\curveto(180.329,5.142)(180.673,5.346)(180.673,5.771)
\curveto(180.673,5.982)(180.587,6.397)(179.972,6.397)
\curveto(180.339,7.237)(181.145,7.499)(181.703,7.499)
\curveto(182.890,7.499)(183.506,6.577)(183.506,5.618)
\curveto(183.506,4.584)(182.771,3.767)(182.390,3.342)
\lineto(179.536,0.519)
\curveto(179.414,0.413)(179.414,0.386)(179.414,0.056)
\lineto(184.299,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.364,13.180)
\lineto(98.364,13.210)
\lineto(98.360,13.240)
\lineto(98.357,13.275)
\lineto(98.353,13.302)
\lineto(98.347,13.332)
\lineto(98.340,13.363)
\lineto(98.330,13.390)
\lineto(98.319,13.417)
\lineto(98.309,13.444)
\lineto(98.296,13.472)
\lineto(98.282,13.499)
\lineto(98.268,13.523)
\lineto(98.251,13.547)
\lineto(98.234,13.571)
\lineto(98.214,13.591)
\lineto(98.194,13.611)
\lineto(98.173,13.631)
\lineto(98.153,13.651)
\lineto(98.129,13.668)
\lineto(98.105,13.684)
\lineto(98.078,13.701)
\lineto(98.054,13.715)
\lineto(98.027,13.728)
\lineto(97.996,13.742)
\lineto(97.969,13.752)
\lineto(97.938,13.763)
\lineto(97.908,13.771)
\lineto(97.874,13.779)
\lineto(97.840,13.787)
\lineto(97.806,13.787)
\lineto(97.772,13.787)
\lineto(97.734,13.787)
\curveto(97.272,13.787)(96.816,13.345)(96.816,12.889)
\curveto(96.816,12.562)(97.054,12.277)(97.466,12.277)
\curveto(97.853,12.277)(98.364,12.664)(98.364,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.364,13.180)
\lineto(98.364,13.210)
\lineto(98.360,13.240)
\lineto(98.357,13.275)
\lineto(98.353,13.302)
\lineto(98.347,13.332)
\lineto(98.340,13.363)
\lineto(98.330,13.390)
\lineto(98.319,13.417)
\lineto(98.309,13.444)
\lineto(98.296,13.472)
\lineto(98.282,13.499)
\lineto(98.268,13.523)
\lineto(98.251,13.547)
\lineto(98.234,13.571)
\lineto(98.214,13.591)
\lineto(98.194,13.611)
\lineto(98.173,13.631)
\lineto(98.153,13.651)
\lineto(98.129,13.668)
\lineto(98.105,13.684)
\lineto(98.078,13.701)
\lineto(98.054,13.715)
\lineto(98.027,13.728)
\lineto(97.996,13.742)
\lineto(97.969,13.752)
\lineto(97.938,13.763)
\lineto(97.908,13.771)
\lineto(97.874,13.779)
\lineto(97.840,13.787)
\lineto(97.806,13.787)
\lineto(97.772,13.787)
\lineto(97.734,13.787)
\curveto(97.272,13.787)(96.816,13.345)(96.816,12.889)
\curveto(96.816,12.562)(97.054,12.277)(97.466,12.277)
\curveto(97.853,12.277)(98.364,12.664)(98.364,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.071,6.808)
\lineto(97.088,6.852)
\lineto(97.109,6.893)
\lineto(97.122,6.934)
\lineto(97.139,6.972)
\lineto(97.153,7.006)
\lineto(97.166,7.040)
\lineto(97.180,7.071)
\lineto(97.190,7.101)
\lineto(97.204,7.132)
\lineto(97.214,7.159)
\lineto(97.224,7.186)
\lineto(97.234,7.213)
\lineto(97.241,7.237)
\lineto(97.251,7.261)
\lineto(97.269,7.312)
\lineto(97.286,7.360)
\lineto(97.306,7.408)
\lineto(97.313,7.432)
\lineto(97.323,7.460)
\lineto(97.333,7.487)
\lineto(97.343,7.514)
\lineto(97.354,7.541)
\lineto(97.364,7.572)
\lineto(97.374,7.606)
\lineto(97.388,7.636)
\lineto(97.401,7.674)
\lineto(97.415,7.712)
\lineto(97.428,7.749)
\lineto(97.442,7.793)
\curveto(97.581,8.133)(97.667,8.365)(97.667,8.691)
\curveto(97.667,9.450)(97.126,10.076)(96.275,10.076)
\curveto(94.687,10.076)(94.037,7.623)(94.037,7.467)
\curveto(94.037,7.297)(94.207,7.297)(94.245,7.297)
\curveto(94.415,7.297)(94.432,7.334)(94.517,7.606)
\curveto(94.972,9.201)(95.646,9.705)(96.228,9.705)
\curveto(96.360,9.705)(96.653,9.705)(96.653,9.164)
\curveto(96.653,8.807)(96.530,8.450)(96.459,8.280)
\curveto(96.326,7.841)(95.561,5.878)(95.292,5.143)
\curveto(95.126,4.708)(94.904,4.147)(94.904,3.789)
\curveto(94.904,2.997)(95.476,2.402)(96.296,2.402)
\curveto(97.884,2.402)(98.514,4.858)(98.514,5.011)
\curveto(98.514,5.181)(98.364,5.181)(98.309,5.181)
\curveto(98.139,5.181)(98.139,5.130)(98.054,4.875)
\curveto(97.752,3.810)(97.194,2.776)(96.326,2.776)
\curveto(96.041,2.776)(95.918,2.946)(95.918,3.334)
\curveto(95.918,3.759)(96.024,3.997)(96.411,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.071,6.808)
\lineto(97.088,6.852)
\lineto(97.109,6.893)
\lineto(97.122,6.934)
\lineto(97.139,6.972)
\lineto(97.153,7.006)
\lineto(97.166,7.040)
\lineto(97.180,7.071)
\lineto(97.190,7.101)
\lineto(97.204,7.132)
\lineto(97.214,7.159)
\lineto(97.224,7.186)
\lineto(97.234,7.213)
\lineto(97.241,7.237)
\lineto(97.251,7.261)
\lineto(97.269,7.312)
\lineto(97.286,7.360)
\lineto(97.306,7.408)
\lineto(97.313,7.432)
\lineto(97.323,7.460)
\lineto(97.333,7.487)
\lineto(97.343,7.514)
\lineto(97.354,7.541)
\lineto(97.364,7.572)
\lineto(97.374,7.606)
\lineto(97.388,7.636)
\lineto(97.401,7.674)
\lineto(97.415,7.712)
\lineto(97.428,7.749)
\lineto(97.442,7.793)
\curveto(97.581,8.133)(97.667,8.365)(97.667,8.691)
\curveto(97.667,9.450)(97.126,10.076)(96.275,10.076)
\curveto(94.687,10.076)(94.037,7.623)(94.037,7.467)
\curveto(94.037,7.297)(94.207,7.297)(94.245,7.297)
\curveto(94.415,7.297)(94.432,7.334)(94.517,7.606)
\curveto(94.972,9.201)(95.646,9.705)(96.228,9.705)
\curveto(96.360,9.705)(96.653,9.705)(96.653,9.164)
\curveto(96.653,8.807)(96.530,8.450)(96.459,8.280)
\curveto(96.326,7.841)(95.561,5.878)(95.292,5.143)
\curveto(95.126,4.708)(94.904,4.147)(94.904,3.789)
\curveto(94.904,2.997)(95.476,2.402)(96.296,2.402)
\curveto(97.884,2.402)(98.514,4.858)(98.514,5.011)
\curveto(98.514,5.181)(98.364,5.181)(98.309,5.181)
\curveto(98.139,5.181)(98.139,5.130)(98.054,4.875)
\curveto(97.752,3.810)(97.194,2.776)(96.326,2.776)
\curveto(96.041,2.776)(95.918,2.946)(95.918,3.334)
\curveto(95.918,3.759)(96.024,3.997)(96.411,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.269,6.859)
\lineto(109.293,6.944)
\lineto(109.320,7.026)
\lineto(109.334,7.067)
\lineto(109.347,7.105)
\lineto(109.364,7.145)
\lineto(109.382,7.183)
\lineto(109.402,7.221)
\lineto(109.422,7.258)
\lineto(109.446,7.293)
\lineto(109.470,7.327)
\lineto(109.497,7.361)
\lineto(109.524,7.392)
\lineto(109.555,7.426)
\lineto(109.586,7.453)
\lineto(109.623,7.484)
\lineto(109.660,7.511)
\lineto(109.701,7.538)
\lineto(109.742,7.562)
\lineto(109.790,7.586)
\lineto(109.837,7.606)
\lineto(109.892,7.626)
\lineto(109.946,7.643)
\lineto(110.004,7.660)
\lineto(110.069,7.677)
\lineto(110.133,7.690)
\lineto(110.205,7.701)
\lineto(110.280,7.711)
\lineto(110.317,7.711)
\lineto(110.358,7.711)
\lineto(110.399,7.711)
\lineto(110.439,7.711)
\lineto(110.480,7.711)
\lineto(110.524,7.711)
\curveto(110.582,7.711)(110.766,7.721)(110.766,7.969)
\curveto(110.766,8.041)(110.705,8.136)(110.582,8.136)
\curveto(110.194,8.136)(109.756,8.088)(109.351,8.088)
\curveto(109.069,8.088)(108.385,8.136)(108.096,8.136)
\curveto(108.038,8.136)(107.858,8.136)(107.858,7.874)
\curveto(107.858,7.721)(108.011,7.711)(108.123,7.711)
\curveto(108.674,7.701)(108.878,7.520)(108.878,7.221)
\curveto(108.878,7.133)(108.868,7.068)(108.830,6.939)
\lineto(107.538,1.775)
\lineto(104.531,7.932)
\curveto(104.432,8.136)(104.412,8.136)(104.126,8.136)
\lineto(102.503,8.136)
\curveto(102.276,8.136)(102.123,8.136)(102.123,7.874)
\curveto(102.123,7.711)(102.265,7.711)(102.517,7.711)
\curveto(102.765,7.711)(103.027,7.701)(103.269,7.653)
\lineto(101.687,1.313)
\curveto(101.582,0.860)(101.378,0.503)(100.452,0.466)
\curveto(100.367,0.466)(100.204,0.455)(100.204,0.217)
\curveto(100.204,0.088)(100.299,0.041)(100.378,0.041)
\curveto(100.772,0.041)(101.208,0.088)(101.612,0.088)
\curveto(101.898,0.088)(102.585,0.041)(102.871,0.041)
\curveto(102.987,0.041)(103.106,0.098)(103.106,0.292)
\curveto(103.106,0.456)(102.963,0.466)(102.833,0.466)
\curveto(102.085,0.493)(102.085,0.803)(102.085,0.966)
\curveto(102.085,1.014)(102.085,1.071)(102.133,1.265)
\lineto(103.653,7.327)
\lineto(107.113,0.245)
\curveto(107.208,0.051)(107.256,0.041)(107.375,0.041)
\curveto(107.565,0.041)(107.565,0.078)(107.623,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.269,6.859)
\lineto(109.293,6.944)
\lineto(109.320,7.026)
\lineto(109.334,7.067)
\lineto(109.347,7.105)
\lineto(109.364,7.145)
\lineto(109.382,7.183)
\lineto(109.402,7.221)
\lineto(109.422,7.258)
\lineto(109.446,7.293)
\lineto(109.470,7.327)
\lineto(109.497,7.361)
\lineto(109.524,7.392)
\lineto(109.555,7.426)
\lineto(109.586,7.453)
\lineto(109.623,7.484)
\lineto(109.660,7.511)
\lineto(109.701,7.538)
\lineto(109.742,7.562)
\lineto(109.790,7.586)
\lineto(109.837,7.606)
\lineto(109.892,7.626)
\lineto(109.946,7.643)
\lineto(110.004,7.660)
\lineto(110.069,7.677)
\lineto(110.133,7.690)
\lineto(110.205,7.701)
\lineto(110.280,7.711)
\lineto(110.317,7.711)
\lineto(110.358,7.711)
\lineto(110.399,7.711)
\lineto(110.439,7.711)
\lineto(110.480,7.711)
\lineto(110.524,7.711)
\curveto(110.582,7.711)(110.766,7.721)(110.766,7.969)
\curveto(110.766,8.041)(110.705,8.136)(110.582,8.136)
\curveto(110.194,8.136)(109.756,8.088)(109.351,8.088)
\curveto(109.069,8.088)(108.385,8.136)(108.096,8.136)
\curveto(108.038,8.136)(107.858,8.136)(107.858,7.874)
\curveto(107.858,7.721)(108.011,7.711)(108.123,7.711)
\curveto(108.674,7.701)(108.878,7.520)(108.878,7.221)
\curveto(108.878,7.133)(108.868,7.068)(108.830,6.939)
\lineto(107.538,1.775)
\lineto(104.531,7.932)
\curveto(104.432,8.136)(104.412,8.136)(104.126,8.136)
\lineto(102.503,8.136)
\curveto(102.276,8.136)(102.123,8.136)(102.123,7.874)
\curveto(102.123,7.711)(102.265,7.711)(102.517,7.711)
\curveto(102.765,7.711)(103.027,7.701)(103.269,7.653)
\lineto(101.687,1.313)
\curveto(101.582,0.860)(101.378,0.503)(100.452,0.466)
\curveto(100.367,0.466)(100.204,0.455)(100.204,0.217)
\curveto(100.204,0.088)(100.299,0.041)(100.378,0.041)
\curveto(100.772,0.041)(101.208,0.088)(101.612,0.088)
\curveto(101.898,0.088)(102.585,0.041)(102.871,0.041)
\curveto(102.987,0.041)(103.106,0.098)(103.106,0.292)
\curveto(103.106,0.456)(102.963,0.466)(102.833,0.466)
\curveto(102.085,0.493)(102.085,0.803)(102.085,0.966)
\curveto(102.085,1.014)(102.085,1.071)(102.133,1.265)
\lineto(103.653,7.327)
\lineto(107.113,0.245)
\curveto(107.208,0.051)(107.256,0.041)(107.375,0.041)
\curveto(107.565,0.041)(107.565,0.078)(107.623,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.202,2.737)
\lineto(120.219,2.737)
\lineto(120.239,2.737)
\lineto(120.277,2.737)
\lineto(120.318,2.737)
\lineto(120.338,2.737)
\lineto(120.358,2.737)
\lineto(120.375,2.737)
\lineto(120.396,2.737)
\lineto(120.416,2.737)
\lineto(120.437,2.737)
\lineto(120.454,2.737)
\lineto(120.474,2.745)
\lineto(120.491,2.745)
\lineto(120.511,2.753)
\lineto(120.528,2.761)
\lineto(120.546,2.771)
\lineto(120.563,2.779)
\lineto(120.576,2.789)
\lineto(120.590,2.803)
\lineto(120.603,2.813)
\lineto(120.617,2.827)
\lineto(120.623,2.835)
\lineto(120.627,2.843)
\lineto(120.634,2.853)
\lineto(120.637,2.861)
\lineto(120.644,2.869)
\lineto(120.647,2.880)
\lineto(120.651,2.890)
\lineto(120.658,2.898)
\lineto(120.661,2.909)
\lineto(120.664,2.919)
\lineto(120.664,2.929)
\lineto(120.667,2.940)
\lineto(120.671,2.953)
\lineto(120.671,2.964)
\lineto(120.674,2.977)
\lineto(120.674,2.988)
\lineto(120.674,3.001)
\lineto(120.674,3.015)
\curveto(120.674,3.308)(120.402,3.308)(120.201,3.308)
\lineto(113.139,3.308)
\curveto(112.945,3.308)(112.663,3.308)(112.663,3.025)
\curveto(112.663,2.729)(112.935,2.729)(113.139,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.202,2.737)
\lineto(120.219,2.737)
\lineto(120.239,2.737)
\lineto(120.277,2.737)
\lineto(120.318,2.737)
\lineto(120.338,2.737)
\lineto(120.358,2.737)
\lineto(120.375,2.737)
\lineto(120.396,2.737)
\lineto(120.416,2.737)
\lineto(120.437,2.737)
\lineto(120.454,2.737)
\lineto(120.474,2.745)
\lineto(120.491,2.745)
\lineto(120.511,2.753)
\lineto(120.528,2.761)
\lineto(120.546,2.771)
\lineto(120.563,2.779)
\lineto(120.576,2.789)
\lineto(120.590,2.803)
\lineto(120.603,2.813)
\lineto(120.617,2.827)
\lineto(120.623,2.835)
\lineto(120.627,2.843)
\lineto(120.634,2.853)
\lineto(120.637,2.861)
\lineto(120.644,2.869)
\lineto(120.647,2.880)
\lineto(120.651,2.890)
\lineto(120.658,2.898)
\lineto(120.661,2.909)
\lineto(120.664,2.919)
\lineto(120.664,2.929)
\lineto(120.667,2.940)
\lineto(120.671,2.953)
\lineto(120.671,2.964)
\lineto(120.674,2.977)
\lineto(120.674,2.988)
\lineto(120.674,3.001)
\lineto(120.674,3.015)
\curveto(120.674,3.308)(120.402,3.308)(120.201,3.308)
\lineto(113.139,3.308)
\curveto(112.945,3.308)(112.663,3.308)(112.663,3.025)
\curveto(112.663,2.729)(112.935,2.729)(113.139,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.940,2.216)
\lineto(127.536,2.216)
\curveto(127.505,1.954)(127.383,1.254)(127.230,1.135)
\curveto(127.138,1.067)(126.223,1.067)(126.059,1.067)
\lineto(123.876,1.067)
\curveto(125.117,2.165)(125.532,2.495)(126.247,3.053)
\curveto(127.121,3.757)(127.940,4.489)(127.940,5.618)
\curveto(127.940,7.050)(126.685,7.928)(125.165,7.928)
\curveto(123.699,7.928)(122.699,6.897)(122.699,5.808)
\curveto(122.699,5.203)(123.209,5.142)(123.331,5.142)
\curveto(123.614,5.142)(123.961,5.346)(123.961,5.771)
\curveto(123.961,5.982)(123.876,6.397)(123.260,6.397)
\curveto(123.624,7.237)(124.433,7.499)(124.991,7.499)
\curveto(126.175,7.499)(126.794,6.577)(126.794,5.618)
\curveto(126.794,4.584)(126.059,3.767)(125.675,3.342)
\lineto(122.821,0.519)
\curveto(122.699,0.413)(122.699,0.386)(122.699,0.056)
\lineto(127.583,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.940,2.216)
\lineto(127.536,2.216)
\curveto(127.505,1.954)(127.383,1.254)(127.230,1.135)
\curveto(127.138,1.067)(126.223,1.067)(126.059,1.067)
\lineto(123.876,1.067)
\curveto(125.117,2.165)(125.532,2.495)(126.247,3.053)
\curveto(127.121,3.757)(127.940,4.489)(127.940,5.618)
\curveto(127.940,7.050)(126.685,7.928)(125.165,7.928)
\curveto(123.699,7.928)(122.699,6.897)(122.699,5.808)
\curveto(122.699,5.203)(123.209,5.142)(123.331,5.142)
\curveto(123.614,5.142)(123.961,5.346)(123.961,5.771)
\curveto(123.961,5.982)(123.876,6.397)(123.260,6.397)
\curveto(123.624,7.237)(124.433,7.499)(124.991,7.499)
\curveto(126.175,7.499)(126.794,6.577)(126.794,5.618)
\curveto(126.794,4.584)(126.059,3.767)(125.675,3.342)
\lineto(122.821,0.519)
\curveto(122.699,0.413)(122.699,0.386)(122.699,0.056)
\lineto(127.583,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.551,13.180)
\lineto(54.548,13.210)
\lineto(54.548,13.240)
\lineto(54.545,13.275)
\lineto(54.539,13.302)
\lineto(54.531,13.332)
\lineto(54.525,13.363)
\lineto(54.519,13.390)
\lineto(54.508,13.417)
\lineto(54.495,13.444)
\lineto(54.485,13.472)
\lineto(54.471,13.499)
\lineto(54.454,13.523)
\lineto(54.437,13.547)
\lineto(54.420,13.571)
\lineto(54.403,13.591)
\lineto(54.382,13.611)
\lineto(54.362,13.631)
\lineto(54.338,13.651)
\lineto(54.318,13.668)
\lineto(54.294,13.684)
\lineto(54.267,13.701)
\lineto(54.240,13.715)
\lineto(54.212,13.728)
\lineto(54.185,13.742)
\lineto(54.155,13.752)
\lineto(54.124,13.763)
\lineto(54.093,13.771)
\lineto(54.063,13.779)
\lineto(54.029,13.787)
\lineto(53.995,13.787)
\lineto(53.961,13.787)
\lineto(53.923,13.787)
\curveto(53.461,13.787)(53.005,13.345)(53.005,12.889)
\curveto(53.005,12.562)(53.243,12.277)(53.651,12.277)
\curveto(54.042,12.277)(54.553,12.664)(54.553,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.551,13.180)
\lineto(54.548,13.210)
\lineto(54.548,13.240)
\lineto(54.545,13.275)
\lineto(54.539,13.302)
\lineto(54.531,13.332)
\lineto(54.525,13.363)
\lineto(54.519,13.390)
\lineto(54.508,13.417)
\lineto(54.495,13.444)
\lineto(54.485,13.472)
\lineto(54.471,13.499)
\lineto(54.454,13.523)
\lineto(54.437,13.547)
\lineto(54.420,13.571)
\lineto(54.403,13.591)
\lineto(54.382,13.611)
\lineto(54.362,13.631)
\lineto(54.338,13.651)
\lineto(54.318,13.668)
\lineto(54.294,13.684)
\lineto(54.267,13.701)
\lineto(54.240,13.715)
\lineto(54.212,13.728)
\lineto(54.185,13.742)
\lineto(54.155,13.752)
\lineto(54.124,13.763)
\lineto(54.093,13.771)
\lineto(54.063,13.779)
\lineto(54.029,13.787)
\lineto(53.995,13.787)
\lineto(53.961,13.787)
\lineto(53.923,13.787)
\curveto(53.461,13.787)(53.005,13.345)(53.005,12.889)
\curveto(53.005,12.562)(53.243,12.277)(53.651,12.277)
\curveto(54.042,12.277)(54.553,12.664)(54.553,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.259,6.808)
\lineto(53.276,6.852)
\lineto(53.293,6.893)
\lineto(53.310,6.934)
\lineto(53.327,6.972)
\lineto(53.341,7.006)
\lineto(53.354,7.040)
\lineto(53.364,7.071)
\lineto(53.378,7.101)
\lineto(53.388,7.132)
\lineto(53.398,7.159)
\lineto(53.409,7.186)
\lineto(53.419,7.213)
\lineto(53.429,7.237)
\lineto(53.439,7.261)
\lineto(53.456,7.312)
\lineto(53.473,7.360)
\lineto(53.490,7.408)
\lineto(53.501,7.432)
\lineto(53.511,7.460)
\lineto(53.518,7.487)
\lineto(53.528,7.514)
\lineto(53.539,7.541)
\lineto(53.552,7.572)
\lineto(53.562,7.606)
\lineto(53.576,7.636)
\lineto(53.586,7.674)
\lineto(53.600,7.712)
\lineto(53.617,7.749)
\lineto(53.630,7.793)
\curveto(53.770,8.133)(53.855,8.365)(53.855,8.691)
\curveto(53.855,9.450)(53.311,10.076)(52.460,10.076)
\curveto(50.872,10.076)(50.225,7.623)(50.225,7.467)
\curveto(50.225,7.297)(50.395,7.297)(50.429,7.297)
\curveto(50.600,7.297)(50.617,7.334)(50.702,7.606)
\curveto(51.161,9.201)(51.834,9.705)(52.413,9.705)
\curveto(52.545,9.705)(52.838,9.705)(52.838,9.164)
\curveto(52.838,8.807)(52.715,8.450)(52.647,8.280)
\curveto(52.515,7.841)(51.749,5.878)(51.477,5.143)
\curveto(51.314,4.708)(51.089,4.147)(51.089,3.789)
\curveto(51.089,2.997)(51.664,2.402)(52.484,2.402)
\curveto(54.073,2.402)(54.698,4.858)(54.698,5.011)
\curveto(54.698,5.181)(54.552,5.181)(54.498,5.181)
\curveto(54.328,5.181)(54.328,5.130)(54.243,4.875)
\curveto(53.940,3.810)(53.382,2.776)(52.515,2.776)
\curveto(52.229,2.776)(52.106,2.946)(52.106,3.334)
\curveto(52.106,3.759)(52.212,3.997)(52.600,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.259,6.808)
\lineto(53.276,6.852)
\lineto(53.293,6.893)
\lineto(53.310,6.934)
\lineto(53.327,6.972)
\lineto(53.341,7.006)
\lineto(53.354,7.040)
\lineto(53.364,7.071)
\lineto(53.378,7.101)
\lineto(53.388,7.132)
\lineto(53.398,7.159)
\lineto(53.409,7.186)
\lineto(53.419,7.213)
\lineto(53.429,7.237)
\lineto(53.439,7.261)
\lineto(53.456,7.312)
\lineto(53.473,7.360)
\lineto(53.490,7.408)
\lineto(53.501,7.432)
\lineto(53.511,7.460)
\lineto(53.518,7.487)
\lineto(53.528,7.514)
\lineto(53.539,7.541)
\lineto(53.552,7.572)
\lineto(53.562,7.606)
\lineto(53.576,7.636)
\lineto(53.586,7.674)
\lineto(53.600,7.712)
\lineto(53.617,7.749)
\lineto(53.630,7.793)
\curveto(53.770,8.133)(53.855,8.365)(53.855,8.691)
\curveto(53.855,9.450)(53.311,10.076)(52.460,10.076)
\curveto(50.872,10.076)(50.225,7.623)(50.225,7.467)
\curveto(50.225,7.297)(50.395,7.297)(50.429,7.297)
\curveto(50.600,7.297)(50.617,7.334)(50.702,7.606)
\curveto(51.161,9.201)(51.834,9.705)(52.413,9.705)
\curveto(52.545,9.705)(52.838,9.705)(52.838,9.164)
\curveto(52.838,8.807)(52.715,8.450)(52.647,8.280)
\curveto(52.515,7.841)(51.749,5.878)(51.477,5.143)
\curveto(51.314,4.708)(51.089,4.147)(51.089,3.789)
\curveto(51.089,2.997)(51.664,2.402)(52.484,2.402)
\curveto(54.073,2.402)(54.698,4.858)(54.698,5.011)
\curveto(54.698,5.181)(54.552,5.181)(54.498,5.181)
\curveto(54.328,5.181)(54.328,5.130)(54.243,4.875)
\curveto(53.940,3.810)(53.382,2.776)(52.515,2.776)
\curveto(52.229,2.776)(52.106,2.946)(52.106,3.334)
\curveto(52.106,3.759)(52.212,3.997)(52.600,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.457,6.859)
\lineto(65.481,6.944)
\lineto(65.505,7.026)
\lineto(65.522,7.067)
\lineto(65.535,7.105)
\lineto(65.552,7.145)
\lineto(65.569,7.183)
\lineto(65.590,7.221)
\lineto(65.610,7.258)
\lineto(65.630,7.293)
\lineto(65.658,7.327)
\lineto(65.682,7.361)
\lineto(65.712,7.392)
\lineto(65.739,7.426)
\lineto(65.773,7.453)
\lineto(65.807,7.484)
\lineto(65.848,7.511)
\lineto(65.886,7.538)
\lineto(65.930,7.562)
\lineto(65.977,7.586)
\lineto(66.025,7.606)
\lineto(66.076,7.626)
\lineto(66.134,7.643)
\lineto(66.192,7.660)
\lineto(66.256,7.677)
\lineto(66.321,7.690)
\lineto(66.392,7.701)
\lineto(66.464,7.711)
\lineto(66.505,7.711)
\lineto(66.542,7.711)
\lineto(66.583,7.711)
\lineto(66.624,7.711)
\lineto(66.668,7.711)
\lineto(66.712,7.711)
\curveto(66.770,7.711)(66.950,7.721)(66.950,7.969)
\curveto(66.950,8.041)(66.893,8.136)(66.770,8.136)
\curveto(66.382,8.136)(65.940,8.088)(65.539,8.088)
\curveto(65.256,8.088)(64.569,8.136)(64.284,8.136)
\curveto(64.226,8.136)(64.042,8.136)(64.042,7.874)
\curveto(64.042,7.721)(64.198,7.711)(64.311,7.711)
\curveto(64.862,7.701)(65.062,7.520)(65.062,7.221)
\curveto(65.062,7.133)(65.052,7.068)(65.015,6.939)
\lineto(63.726,1.775)
\lineto(60.715,7.932)
\curveto(60.620,8.136)(60.600,8.136)(60.314,8.136)
\lineto(58.691,8.136)
\curveto(58.463,8.136)(58.310,8.136)(58.310,7.874)
\curveto(58.310,7.711)(58.453,7.711)(58.702,7.711)
\curveto(58.953,7.711)(59.212,7.701)(59.457,7.653)
\lineto(57.872,1.313)
\curveto(57.766,0.860)(57.565,0.503)(56.640,0.466)
\curveto(56.555,0.466)(56.389,0.455)(56.389,0.217)
\curveto(56.389,0.088)(56.487,0.041)(56.565,0.041)
\curveto(56.960,0.041)(57.395,0.088)(57.800,0.088)
\curveto(58.086,0.088)(58.770,0.041)(59.059,0.041)
\curveto(59.174,0.041)(59.293,0.098)(59.293,0.292)
\curveto(59.293,0.456)(59.147,0.466)(59.021,0.466)
\curveto(58.273,0.493)(58.273,0.803)(58.273,0.966)
\curveto(58.273,1.014)(58.273,1.071)(58.321,1.265)
\lineto(59.841,7.327)
\lineto(63.300,0.245)
\curveto(63.396,0.051)(63.443,0.041)(63.559,0.041)
\curveto(63.753,0.041)(63.753,0.078)(63.811,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.457,6.859)
\lineto(65.481,6.944)
\lineto(65.505,7.026)
\lineto(65.522,7.067)
\lineto(65.535,7.105)
\lineto(65.552,7.145)
\lineto(65.569,7.183)
\lineto(65.590,7.221)
\lineto(65.610,7.258)
\lineto(65.630,7.293)
\lineto(65.658,7.327)
\lineto(65.682,7.361)
\lineto(65.712,7.392)
\lineto(65.739,7.426)
\lineto(65.773,7.453)
\lineto(65.807,7.484)
\lineto(65.848,7.511)
\lineto(65.886,7.538)
\lineto(65.930,7.562)
\lineto(65.977,7.586)
\lineto(66.025,7.606)
\lineto(66.076,7.626)
\lineto(66.134,7.643)
\lineto(66.192,7.660)
\lineto(66.256,7.677)
\lineto(66.321,7.690)
\lineto(66.392,7.701)
\lineto(66.464,7.711)
\lineto(66.505,7.711)
\lineto(66.542,7.711)
\lineto(66.583,7.711)
\lineto(66.624,7.711)
\lineto(66.668,7.711)
\lineto(66.712,7.711)
\curveto(66.770,7.711)(66.950,7.721)(66.950,7.969)
\curveto(66.950,8.041)(66.893,8.136)(66.770,8.136)
\curveto(66.382,8.136)(65.940,8.088)(65.539,8.088)
\curveto(65.256,8.088)(64.569,8.136)(64.284,8.136)
\curveto(64.226,8.136)(64.042,8.136)(64.042,7.874)
\curveto(64.042,7.721)(64.198,7.711)(64.311,7.711)
\curveto(64.862,7.701)(65.062,7.520)(65.062,7.221)
\curveto(65.062,7.133)(65.052,7.068)(65.015,6.939)
\lineto(63.726,1.775)
\lineto(60.715,7.932)
\curveto(60.620,8.136)(60.600,8.136)(60.314,8.136)
\lineto(58.691,8.136)
\curveto(58.463,8.136)(58.310,8.136)(58.310,7.874)
\curveto(58.310,7.711)(58.453,7.711)(58.702,7.711)
\curveto(58.953,7.711)(59.212,7.701)(59.457,7.653)
\lineto(57.872,1.313)
\curveto(57.766,0.860)(57.565,0.503)(56.640,0.466)
\curveto(56.555,0.466)(56.389,0.455)(56.389,0.217)
\curveto(56.389,0.088)(56.487,0.041)(56.565,0.041)
\curveto(56.960,0.041)(57.395,0.088)(57.800,0.088)
\curveto(58.086,0.088)(58.770,0.041)(59.059,0.041)
\curveto(59.174,0.041)(59.293,0.098)(59.293,0.292)
\curveto(59.293,0.456)(59.147,0.466)(59.021,0.466)
\curveto(58.273,0.493)(58.273,0.803)(58.273,0.966)
\curveto(58.273,1.014)(58.273,1.071)(58.321,1.265)
\lineto(59.841,7.327)
\lineto(63.300,0.245)
\curveto(63.396,0.051)(63.443,0.041)(63.559,0.041)
\curveto(63.753,0.041)(63.753,0.078)(63.811,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.390,2.737)
\lineto(76.410,2.737)
\lineto(76.427,2.737)
\lineto(76.464,2.737)
\lineto(76.505,2.737)
\lineto(76.526,2.737)
\lineto(76.546,2.737)
\lineto(76.563,2.737)
\lineto(76.583,2.737)
\lineto(76.604,2.737)
\lineto(76.624,2.737)
\lineto(76.645,2.737)
\lineto(76.662,2.745)
\lineto(76.679,2.745)
\lineto(76.699,2.753)
\lineto(76.716,2.761)
\lineto(76.733,2.771)
\lineto(76.750,2.779)
\lineto(76.764,2.789)
\lineto(76.777,2.803)
\lineto(76.791,2.813)
\lineto(76.805,2.827)
\lineto(76.812,2.835)
\lineto(76.815,2.843)
\lineto(76.821,2.853)
\lineto(76.825,2.861)
\lineto(76.832,2.869)
\lineto(76.835,2.880)
\lineto(76.838,2.890)
\lineto(76.845,2.898)
\lineto(76.849,2.909)
\lineto(76.852,2.919)
\lineto(76.852,2.929)
\lineto(76.855,2.940)
\lineto(76.858,2.953)
\lineto(76.858,2.964)
\lineto(76.861,2.977)
\lineto(76.861,2.988)
\lineto(76.861,3.001)
\lineto(76.861,3.015)
\curveto(76.861,3.308)(76.593,3.308)(76.389,3.308)
\lineto(69.327,3.308)
\curveto(69.133,3.308)(68.854,3.308)(68.854,3.025)
\curveto(68.854,2.729)(69.123,2.729)(69.327,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.390,2.737)
\lineto(76.410,2.737)
\lineto(76.427,2.737)
\lineto(76.464,2.737)
\lineto(76.505,2.737)
\lineto(76.526,2.737)
\lineto(76.546,2.737)
\lineto(76.563,2.737)
\lineto(76.583,2.737)
\lineto(76.604,2.737)
\lineto(76.624,2.737)
\lineto(76.645,2.737)
\lineto(76.662,2.745)
\lineto(76.679,2.745)
\lineto(76.699,2.753)
\lineto(76.716,2.761)
\lineto(76.733,2.771)
\lineto(76.750,2.779)
\lineto(76.764,2.789)
\lineto(76.777,2.803)
\lineto(76.791,2.813)
\lineto(76.805,2.827)
\lineto(76.812,2.835)
\lineto(76.815,2.843)
\lineto(76.821,2.853)
\lineto(76.825,2.861)
\lineto(76.832,2.869)
\lineto(76.835,2.880)
\lineto(76.838,2.890)
\lineto(76.845,2.898)
\lineto(76.849,2.909)
\lineto(76.852,2.919)
\lineto(76.852,2.929)
\lineto(76.855,2.940)
\lineto(76.858,2.953)
\lineto(76.858,2.964)
\lineto(76.861,2.977)
\lineto(76.861,2.988)
\lineto(76.861,3.001)
\lineto(76.861,3.015)
\curveto(76.861,3.308)(76.593,3.308)(76.389,3.308)
\lineto(69.327,3.308)
\curveto(69.133,3.308)(68.854,3.308)(68.854,3.025)
\curveto(68.854,2.729)(69.123,2.729)(69.327,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.114,7.594)
\lineto(82.114,7.608)
\lineto(82.114,7.621)
\lineto(82.114,7.638)
\lineto(82.114,7.652)
\lineto(82.114,7.662)
\lineto(82.114,7.676)
\lineto(82.114,7.689)
\lineto(82.114,7.700)
\lineto(82.111,7.713)
\lineto(82.111,7.724)
\lineto(82.111,7.734)
\lineto(82.111,7.745)
\lineto(82.111,7.755)
\lineto(82.108,7.765)
\lineto(82.108,7.776)
\lineto(82.105,7.784)
\lineto(82.105,7.794)
\lineto(82.105,7.802)
\lineto(82.102,7.813)
\lineto(82.102,7.821)
\lineto(82.094,7.834)
\lineto(82.091,7.848)
\lineto(82.085,7.858)
\lineto(82.078,7.869)
\lineto(82.071,7.879)
\lineto(82.065,7.889)
\lineto(82.055,7.897)
\lineto(82.044,7.905)
\lineto(82.031,7.913)
\lineto(82.020,7.913)
\lineto(82.007,7.913)
\lineto(81.990,7.921)
\lineto(81.983,7.921)
\lineto(81.973,7.921)
\lineto(81.967,7.921)
\lineto(81.957,7.921)
\lineto(81.946,7.921)
\lineto(81.939,7.921)
\lineto(81.929,7.921)
\lineto(81.919,7.921)
\lineto(81.905,7.921)
\lineto(81.895,7.921)
\lineto(81.885,7.921)
\lineto(81.871,7.921)
\lineto(81.858,7.921)
\lineto(81.847,7.921)
\lineto(81.834,7.921)
\lineto(81.820,7.921)
\lineto(81.806,7.921)
\lineto(81.789,7.921)
\lineto(81.776,7.921)
\lineto(81.759,7.921)
\curveto(81.000,7.173)(79.925,7.163)(79.439,7.163)
\lineto(79.439,6.738)
\curveto(79.725,6.738)(80.507,6.738)(81.153,7.068)
\lineto(81.153,1.023)
\curveto(81.153,0.628)(81.153,0.475)(79.970,0.475)
\lineto(79.521,0.475)
\lineto(79.521,0.050)
\curveto(79.735,0.061)(81.191,0.097)(81.633,0.097)
\curveto(82.000,0.097)(83.494,0.060)(83.752,0.050)
\lineto(83.752,0.475)
\lineto(83.300,0.475)
\curveto(82.116,0.475)(82.116,0.628)(82.116,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.114,7.594)
\lineto(82.114,7.608)
\lineto(82.114,7.621)
\lineto(82.114,7.638)
\lineto(82.114,7.652)
\lineto(82.114,7.662)
\lineto(82.114,7.676)
\lineto(82.114,7.689)
\lineto(82.114,7.700)
\lineto(82.111,7.713)
\lineto(82.111,7.724)
\lineto(82.111,7.734)
\lineto(82.111,7.745)
\lineto(82.111,7.755)
\lineto(82.108,7.765)
\lineto(82.108,7.776)
\lineto(82.105,7.784)
\lineto(82.105,7.794)
\lineto(82.105,7.802)
\lineto(82.102,7.813)
\lineto(82.102,7.821)
\lineto(82.094,7.834)
\lineto(82.091,7.848)
\lineto(82.085,7.858)
\lineto(82.078,7.869)
\lineto(82.071,7.879)
\lineto(82.065,7.889)
\lineto(82.055,7.897)
\lineto(82.044,7.905)
\lineto(82.031,7.913)
\lineto(82.020,7.913)
\lineto(82.007,7.913)
\lineto(81.990,7.921)
\lineto(81.983,7.921)
\lineto(81.973,7.921)
\lineto(81.967,7.921)
\lineto(81.957,7.921)
\lineto(81.946,7.921)
\lineto(81.939,7.921)
\lineto(81.929,7.921)
\lineto(81.919,7.921)
\lineto(81.905,7.921)
\lineto(81.895,7.921)
\lineto(81.885,7.921)
\lineto(81.871,7.921)
\lineto(81.858,7.921)
\lineto(81.847,7.921)
\lineto(81.834,7.921)
\lineto(81.820,7.921)
\lineto(81.806,7.921)
\lineto(81.789,7.921)
\lineto(81.776,7.921)
\lineto(81.759,7.921)
\curveto(81.000,7.173)(79.925,7.163)(79.439,7.163)
\lineto(79.439,6.738)
\curveto(79.725,6.738)(80.507,6.738)(81.153,7.068)
\lineto(81.153,1.023)
\curveto(81.153,0.628)(81.153,0.475)(79.970,0.475)
\lineto(79.521,0.475)
\lineto(79.521,0.050)
\curveto(79.735,0.061)(81.191,0.097)(81.633,0.097)
\curveto(82.000,0.097)(83.494,0.060)(83.752,0.050)
\lineto(83.752,0.475)
\lineto(83.300,0.475)
\curveto(82.116,0.475)(82.116,0.628)(82.116,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.531,124.107)
\lineto(219.531,124.137)
\lineto(219.528,124.164)
\lineto(219.525,124.195)
\lineto(219.522,124.225)
\lineto(219.515,124.252)
\lineto(219.508,124.279)
\lineto(219.498,124.310)
\lineto(219.488,124.337)
\lineto(219.477,124.361)
\lineto(219.464,124.388)
\lineto(219.450,124.415)
\lineto(219.433,124.439)
\lineto(219.420,124.463)
\lineto(219.399,124.487)
\lineto(219.382,124.511)
\lineto(219.362,124.531)
\lineto(219.341,124.551)
\lineto(219.318,124.571)
\lineto(219.294,124.588)
\lineto(219.270,124.609)
\lineto(219.243,124.623)
\lineto(219.215,124.639)
\lineto(219.188,124.653)
\lineto(219.161,124.667)
\lineto(219.130,124.677)
\lineto(219.096,124.687)
\lineto(219.066,124.698)
\lineto(219.032,124.706)
\lineto(218.998,124.706)
\lineto(218.964,124.714)
\lineto(218.926,124.714)
\lineto(218.889,124.714)
\curveto(218.494,124.714)(217.991,124.319)(217.991,123.816)
\curveto(217.991,123.476)(218.226,123.204)(218.617,123.204)
\curveto(219.076,123.204)(219.532,123.646)(219.532,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.531,124.107)
\lineto(219.531,124.137)
\lineto(219.528,124.164)
\lineto(219.525,124.195)
\lineto(219.522,124.225)
\lineto(219.515,124.252)
\lineto(219.508,124.279)
\lineto(219.498,124.310)
\lineto(219.488,124.337)
\lineto(219.477,124.361)
\lineto(219.464,124.388)
\lineto(219.450,124.415)
\lineto(219.433,124.439)
\lineto(219.420,124.463)
\lineto(219.399,124.487)
\lineto(219.382,124.511)
\lineto(219.362,124.531)
\lineto(219.341,124.551)
\lineto(219.318,124.571)
\lineto(219.294,124.588)
\lineto(219.270,124.609)
\lineto(219.243,124.623)
\lineto(219.215,124.639)
\lineto(219.188,124.653)
\lineto(219.161,124.667)
\lineto(219.130,124.677)
\lineto(219.096,124.687)
\lineto(219.066,124.698)
\lineto(219.032,124.706)
\lineto(218.998,124.706)
\lineto(218.964,124.714)
\lineto(218.926,124.714)
\lineto(218.889,124.714)
\curveto(218.494,124.714)(217.991,124.319)(217.991,123.816)
\curveto(217.991,123.476)(218.226,123.204)(218.617,123.204)
\curveto(219.076,123.204)(219.532,123.646)(219.532,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.123,112.667)
\lineto(216.092,112.548)
\lineto(216.058,112.429)
\lineto(216.021,112.313)
\lineto(215.980,112.201)
\lineto(215.939,112.089)
\lineto(215.892,111.980)
\lineto(215.844,111.875)
\lineto(215.797,111.772)
\lineto(215.742,111.670)
\lineto(215.688,111.572)
\lineto(215.630,111.477)
\lineto(215.572,111.388)
\lineto(215.511,111.300)
\lineto(215.450,111.215)
\lineto(215.382,111.133)
\lineto(215.317,111.055)
\lineto(215.249,110.979)
\lineto(215.178,110.911)
\lineto(215.106,110.847)
\lineto(215.031,110.782)
\lineto(214.957,110.727)
\lineto(214.878,110.673)
\lineto(214.800,110.625)
\lineto(214.722,110.581)
\lineto(214.640,110.540)
\lineto(214.559,110.507)
\lineto(214.473,110.479)
\lineto(214.388,110.452)
\lineto(214.303,110.435)
\lineto(214.218,110.422)
\lineto(214.130,110.411)
\lineto(214.041,110.411)
\curveto(213.939,110.411)(213.684,110.411)(213.378,110.568)
\curveto(213.888,110.690)(214.144,111.126)(214.144,111.466)
\curveto(214.144,111.735)(213.956,112.061)(213.501,112.061)
\curveto(213.075,112.061)(212.586,111.704)(212.586,111.092)
\curveto(212.586,110.411)(213.259,110.041)(214.072,110.041)
\curveto(215.259,110.041)(216.838,110.939)(217.263,112.619)
\lineto(218.821,118.820)
\curveto(218.906,119.160)(218.906,119.395)(218.906,119.449)
\curveto(218.906,120.415)(218.191,121.004)(217.348,121.004)
\curveto(215.613,121.004)(214.654,118.551)(214.654,118.395)
\curveto(214.654,118.225)(214.817,118.225)(214.854,118.225)
\curveto(215.008,118.225)(215.025,118.249)(215.157,118.565)
\curveto(215.582,119.602)(216.365,120.633)(217.293,120.633)
\curveto(217.532,120.633)(217.838,120.565)(217.838,119.858)
\curveto(217.838,119.463)(217.783,119.279)(217.719,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.123,112.667)
\lineto(216.092,112.548)
\lineto(216.058,112.429)
\lineto(216.021,112.313)
\lineto(215.980,112.201)
\lineto(215.939,112.089)
\lineto(215.892,111.980)
\lineto(215.844,111.875)
\lineto(215.797,111.772)
\lineto(215.742,111.670)
\lineto(215.688,111.572)
\lineto(215.630,111.477)
\lineto(215.572,111.388)
\lineto(215.511,111.300)
\lineto(215.450,111.215)
\lineto(215.382,111.133)
\lineto(215.317,111.055)
\lineto(215.249,110.979)
\lineto(215.178,110.911)
\lineto(215.106,110.847)
\lineto(215.031,110.782)
\lineto(214.957,110.727)
\lineto(214.878,110.673)
\lineto(214.800,110.625)
\lineto(214.722,110.581)
\lineto(214.640,110.540)
\lineto(214.559,110.507)
\lineto(214.473,110.479)
\lineto(214.388,110.452)
\lineto(214.303,110.435)
\lineto(214.218,110.422)
\lineto(214.130,110.411)
\lineto(214.041,110.411)
\curveto(213.939,110.411)(213.684,110.411)(213.378,110.568)
\curveto(213.888,110.690)(214.144,111.126)(214.144,111.466)
\curveto(214.144,111.735)(213.956,112.061)(213.501,112.061)
\curveto(213.075,112.061)(212.586,111.704)(212.586,111.092)
\curveto(212.586,110.411)(213.259,110.041)(214.072,110.041)
\curveto(215.259,110.041)(216.838,110.939)(217.263,112.619)
\lineto(218.821,118.820)
\curveto(218.906,119.160)(218.906,119.395)(218.906,119.449)
\curveto(218.906,120.415)(218.191,121.004)(217.348,121.004)
\curveto(215.613,121.004)(214.654,118.551)(214.654,118.395)
\curveto(214.654,118.225)(214.817,118.225)(214.854,118.225)
\curveto(215.008,118.225)(215.025,118.249)(215.157,118.565)
\curveto(215.582,119.602)(216.365,120.633)(217.293,120.633)
\curveto(217.532,120.633)(217.838,120.565)(217.838,119.858)
\curveto(217.838,119.463)(217.783,119.279)(217.719,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.753,118.521)
\lineto(223.753,118.535)
\lineto(223.753,118.548)
\lineto(223.753,118.565)
\lineto(223.753,118.579)
\lineto(223.753,118.589)
\lineto(223.753,118.603)
\lineto(223.753,118.616)
\lineto(223.753,118.627)
\lineto(223.750,118.640)
\lineto(223.750,118.651)
\lineto(223.750,118.661)
\lineto(223.750,118.672)
\lineto(223.750,118.682)
\lineto(223.746,118.692)
\lineto(223.746,118.703)
\lineto(223.743,118.711)
\lineto(223.743,118.721)
\lineto(223.743,118.729)
\lineto(223.740,118.740)
\lineto(223.740,118.748)
\lineto(223.734,118.761)
\lineto(223.730,118.775)
\lineto(223.724,118.785)
\lineto(223.718,118.796)
\lineto(223.710,118.806)
\lineto(223.704,118.816)
\lineto(223.694,118.824)
\lineto(223.683,118.832)
\lineto(223.670,118.840)
\lineto(223.660,118.840)
\lineto(223.646,118.840)
\lineto(223.629,118.848)
\lineto(223.623,118.848)
\lineto(223.612,118.848)
\lineto(223.606,118.848)
\lineto(223.596,118.848)
\lineto(223.585,118.848)
\lineto(223.579,118.848)
\lineto(223.569,118.848)
\lineto(223.559,118.848)
\lineto(223.545,118.848)
\lineto(223.535,118.848)
\lineto(223.525,118.848)
\lineto(223.511,118.848)
\lineto(223.497,118.848)
\lineto(223.487,118.848)
\lineto(223.473,118.848)
\lineto(223.460,118.848)
\lineto(223.446,118.848)
\lineto(223.429,118.848)
\lineto(223.416,118.848)
\lineto(223.399,118.848)
\curveto(222.640,118.100)(221.565,118.090)(221.075,118.090)
\lineto(221.075,117.665)
\curveto(221.364,117.665)(222.147,117.665)(222.793,117.995)
\lineto(222.793,111.950)
\curveto(222.793,111.555)(222.793,111.402)(221.609,111.402)
\lineto(221.160,111.402)
\lineto(221.160,110.977)
\curveto(221.375,110.988)(222.831,111.024)(223.273,111.024)
\curveto(223.640,111.024)(225.133,110.987)(225.392,110.977)
\lineto(225.392,111.402)
\lineto(224.943,111.402)
\curveto(223.756,111.402)(223.756,111.555)(223.756,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.753,118.521)
\lineto(223.753,118.535)
\lineto(223.753,118.548)
\lineto(223.753,118.565)
\lineto(223.753,118.579)
\lineto(223.753,118.589)
\lineto(223.753,118.603)
\lineto(223.753,118.616)
\lineto(223.753,118.627)
\lineto(223.750,118.640)
\lineto(223.750,118.651)
\lineto(223.750,118.661)
\lineto(223.750,118.672)
\lineto(223.750,118.682)
\lineto(223.746,118.692)
\lineto(223.746,118.703)
\lineto(223.743,118.711)
\lineto(223.743,118.721)
\lineto(223.743,118.729)
\lineto(223.740,118.740)
\lineto(223.740,118.748)
\lineto(223.734,118.761)
\lineto(223.730,118.775)
\lineto(223.724,118.785)
\lineto(223.718,118.796)
\lineto(223.710,118.806)
\lineto(223.704,118.816)
\lineto(223.694,118.824)
\lineto(223.683,118.832)
\lineto(223.670,118.840)
\lineto(223.660,118.840)
\lineto(223.646,118.840)
\lineto(223.629,118.848)
\lineto(223.623,118.848)
\lineto(223.612,118.848)
\lineto(223.606,118.848)
\lineto(223.596,118.848)
\lineto(223.585,118.848)
\lineto(223.579,118.848)
\lineto(223.569,118.848)
\lineto(223.559,118.848)
\lineto(223.545,118.848)
\lineto(223.535,118.848)
\lineto(223.525,118.848)
\lineto(223.511,118.848)
\lineto(223.497,118.848)
\lineto(223.487,118.848)
\lineto(223.473,118.848)
\lineto(223.460,118.848)
\lineto(223.446,118.848)
\lineto(223.429,118.848)
\lineto(223.416,118.848)
\lineto(223.399,118.848)
\curveto(222.640,118.100)(221.565,118.090)(221.075,118.090)
\lineto(221.075,117.665)
\curveto(221.364,117.665)(222.147,117.665)(222.793,117.995)
\lineto(222.793,111.950)
\curveto(222.793,111.555)(222.793,111.402)(221.609,111.402)
\lineto(221.160,111.402)
\lineto(221.160,110.977)
\curveto(221.375,110.988)(222.831,111.024)(223.273,111.024)
\curveto(223.640,111.024)(225.133,110.987)(225.392,110.977)
\lineto(225.392,111.402)
\lineto(224.943,111.402)
\curveto(223.756,111.402)(223.756,111.555)(223.756,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.344,124.107)
\lineto(179.344,124.137)
\lineto(179.341,124.164)
\lineto(179.338,124.195)
\lineto(179.335,124.225)
\lineto(179.328,124.252)
\lineto(179.321,124.279)
\lineto(179.311,124.310)
\lineto(179.301,124.337)
\lineto(179.290,124.361)
\lineto(179.277,124.388)
\lineto(179.263,124.415)
\lineto(179.246,124.439)
\lineto(179.233,124.463)
\lineto(179.212,124.487)
\lineto(179.195,124.511)
\lineto(179.175,124.531)
\lineto(179.154,124.551)
\lineto(179.130,124.571)
\lineto(179.107,124.588)
\lineto(179.083,124.609)
\lineto(179.056,124.623)
\lineto(179.028,124.639)
\lineto(179.001,124.653)
\lineto(178.974,124.667)
\lineto(178.943,124.677)
\lineto(178.909,124.687)
\lineto(178.879,124.698)
\lineto(178.845,124.706)
\lineto(178.811,124.706)
\lineto(178.777,124.714)
\lineto(178.739,124.714)
\lineto(178.702,124.714)
\curveto(178.307,124.714)(177.804,124.319)(177.804,123.816)
\curveto(177.804,123.476)(178.038,123.204)(178.430,123.204)
\curveto(178.889,123.204)(179.345,123.646)(179.345,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.344,124.107)
\lineto(179.344,124.137)
\lineto(179.341,124.164)
\lineto(179.338,124.195)
\lineto(179.335,124.225)
\lineto(179.328,124.252)
\lineto(179.321,124.279)
\lineto(179.311,124.310)
\lineto(179.301,124.337)
\lineto(179.290,124.361)
\lineto(179.277,124.388)
\lineto(179.263,124.415)
\lineto(179.246,124.439)
\lineto(179.233,124.463)
\lineto(179.212,124.487)
\lineto(179.195,124.511)
\lineto(179.175,124.531)
\lineto(179.154,124.551)
\lineto(179.130,124.571)
\lineto(179.107,124.588)
\lineto(179.083,124.609)
\lineto(179.056,124.623)
\lineto(179.028,124.639)
\lineto(179.001,124.653)
\lineto(178.974,124.667)
\lineto(178.943,124.677)
\lineto(178.909,124.687)
\lineto(178.879,124.698)
\lineto(178.845,124.706)
\lineto(178.811,124.706)
\lineto(178.777,124.714)
\lineto(178.739,124.714)
\lineto(178.702,124.714)
\curveto(178.307,124.714)(177.804,124.319)(177.804,123.816)
\curveto(177.804,123.476)(178.038,123.204)(178.430,123.204)
\curveto(178.889,123.204)(179.345,123.646)(179.345,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.936,112.667)
\lineto(175.905,112.548)
\lineto(175.871,112.429)
\lineto(175.834,112.313)
\lineto(175.793,112.201)
\lineto(175.752,112.089)
\lineto(175.704,111.980)
\lineto(175.657,111.875)
\lineto(175.609,111.772)
\lineto(175.555,111.670)
\lineto(175.500,111.572)
\lineto(175.443,111.477)
\lineto(175.385,111.388)
\lineto(175.324,111.300)
\lineto(175.262,111.215)
\lineto(175.194,111.133)
\lineto(175.130,111.055)
\lineto(175.058,110.979)
\lineto(174.990,110.911)
\lineto(174.915,110.847)
\lineto(174.844,110.782)
\lineto(174.769,110.727)
\lineto(174.691,110.673)
\lineto(174.613,110.625)
\lineto(174.535,110.581)
\lineto(174.453,110.540)
\lineto(174.371,110.507)
\lineto(174.286,110.479)
\lineto(174.201,110.452)
\lineto(174.116,110.435)
\lineto(174.031,110.422)
\lineto(173.943,110.411)
\lineto(173.854,110.411)
\curveto(173.752,110.411)(173.497,110.411)(173.191,110.568)
\curveto(173.701,110.690)(173.956,111.126)(173.956,111.466)
\curveto(173.956,111.735)(173.769,112.061)(173.310,112.061)
\curveto(172.885,112.061)(172.398,111.704)(172.398,111.092)
\curveto(172.398,110.411)(173.072,110.041)(173.885,110.041)
\curveto(175.072,110.041)(176.650,110.939)(177.075,112.619)
\lineto(178.633,118.820)
\curveto(178.718,119.160)(178.718,119.395)(178.718,119.449)
\curveto(178.718,120.415)(178.004,121.004)(177.161,121.004)
\curveto(175.426,121.004)(174.466,118.551)(174.466,118.395)
\curveto(174.466,118.225)(174.630,118.225)(174.667,118.225)
\curveto(174.820,118.225)(174.837,118.249)(174.970,118.565)
\curveto(175.395,119.602)(176.177,120.633)(177.106,120.633)
\curveto(177.348,120.633)(177.647,120.565)(177.647,119.858)
\curveto(177.647,119.463)(177.596,119.279)(177.531,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.936,112.667)
\lineto(175.905,112.548)
\lineto(175.871,112.429)
\lineto(175.834,112.313)
\lineto(175.793,112.201)
\lineto(175.752,112.089)
\lineto(175.704,111.980)
\lineto(175.657,111.875)
\lineto(175.609,111.772)
\lineto(175.555,111.670)
\lineto(175.500,111.572)
\lineto(175.443,111.477)
\lineto(175.385,111.388)
\lineto(175.324,111.300)
\lineto(175.262,111.215)
\lineto(175.194,111.133)
\lineto(175.130,111.055)
\lineto(175.058,110.979)
\lineto(174.990,110.911)
\lineto(174.915,110.847)
\lineto(174.844,110.782)
\lineto(174.769,110.727)
\lineto(174.691,110.673)
\lineto(174.613,110.625)
\lineto(174.535,110.581)
\lineto(174.453,110.540)
\lineto(174.371,110.507)
\lineto(174.286,110.479)
\lineto(174.201,110.452)
\lineto(174.116,110.435)
\lineto(174.031,110.422)
\lineto(173.943,110.411)
\lineto(173.854,110.411)
\curveto(173.752,110.411)(173.497,110.411)(173.191,110.568)
\curveto(173.701,110.690)(173.956,111.126)(173.956,111.466)
\curveto(173.956,111.735)(173.769,112.061)(173.310,112.061)
\curveto(172.885,112.061)(172.398,111.704)(172.398,111.092)
\curveto(172.398,110.411)(173.072,110.041)(173.885,110.041)
\curveto(175.072,110.041)(176.650,110.939)(177.075,112.619)
\lineto(178.633,118.820)
\curveto(178.718,119.160)(178.718,119.395)(178.718,119.449)
\curveto(178.718,120.415)(178.004,121.004)(177.161,121.004)
\curveto(175.426,121.004)(174.466,118.551)(174.466,118.395)
\curveto(174.466,118.225)(174.630,118.225)(174.667,118.225)
\curveto(174.820,118.225)(174.837,118.249)(174.970,118.565)
\curveto(175.395,119.602)(176.177,120.633)(177.106,120.633)
\curveto(177.348,120.633)(177.647,120.565)(177.647,119.858)
\curveto(177.647,119.463)(177.596,119.279)(177.531,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.579,113.143)
\lineto(185.174,113.143)
\curveto(185.144,112.881)(185.021,112.181)(184.868,112.062)
\curveto(184.776,111.994)(183.861,111.994)(183.698,111.994)
\lineto(181.514,111.994)
\curveto(182.759,113.092)(183.171,113.422)(183.885,113.980)
\curveto(184.763,114.684)(185.579,115.416)(185.579,116.545)
\curveto(185.579,117.977)(184.324,118.855)(182.807,118.855)
\curveto(181.337,118.855)(180.341,117.824)(180.341,116.735)
\curveto(180.341,116.130)(180.851,116.069)(180.970,116.069)
\curveto(181.252,116.069)(181.599,116.273)(181.599,116.698)
\curveto(181.599,116.909)(181.514,117.324)(180.899,117.324)
\curveto(181.263,118.164)(182.072,118.426)(182.630,118.426)
\curveto(183.814,118.426)(184.433,117.504)(184.433,116.545)
\curveto(184.433,115.511)(183.698,114.695)(183.317,114.269)
\lineto(180.460,111.446)
\curveto(180.341,111.341)(180.341,111.313)(180.341,110.983)
\lineto(185.222,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.579,113.143)
\lineto(185.174,113.143)
\curveto(185.144,112.881)(185.021,112.181)(184.868,112.062)
\curveto(184.776,111.994)(183.861,111.994)(183.698,111.994)
\lineto(181.514,111.994)
\curveto(182.759,113.092)(183.171,113.422)(183.885,113.980)
\curveto(184.763,114.684)(185.579,115.416)(185.579,116.545)
\curveto(185.579,117.977)(184.324,118.855)(182.807,118.855)
\curveto(181.337,118.855)(180.341,117.824)(180.341,116.735)
\curveto(180.341,116.130)(180.851,116.069)(180.970,116.069)
\curveto(181.252,116.069)(181.599,116.273)(181.599,116.698)
\curveto(181.599,116.909)(181.514,117.324)(180.899,117.324)
\curveto(181.263,118.164)(182.072,118.426)(182.630,118.426)
\curveto(183.814,118.426)(184.433,117.504)(184.433,116.545)
\curveto(184.433,115.511)(183.698,114.695)(183.317,114.269)
\lineto(180.460,111.446)
\curveto(180.341,111.341)(180.341,111.313)(180.341,110.983)
\lineto(185.222,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.058,124.107)
\lineto(100.058,124.137)
\lineto(100.054,124.164)
\lineto(100.051,124.195)
\lineto(100.048,124.225)
\lineto(100.041,124.252)
\lineto(100.034,124.279)
\lineto(100.024,124.310)
\lineto(100.014,124.337)
\lineto(100.004,124.361)
\lineto(99.990,124.388)
\lineto(99.977,124.415)
\lineto(99.960,124.439)
\lineto(99.946,124.463)
\lineto(99.926,124.487)
\lineto(99.909,124.511)
\lineto(99.888,124.531)
\lineto(99.868,124.551)
\lineto(99.844,124.571)
\lineto(99.820,124.588)
\lineto(99.796,124.609)
\lineto(99.769,124.623)
\lineto(99.742,124.639)
\lineto(99.715,124.653)
\lineto(99.687,124.667)
\lineto(99.657,124.677)
\lineto(99.623,124.687)
\lineto(99.592,124.698)
\lineto(99.558,124.706)
\lineto(99.524,124.706)
\lineto(99.490,124.714)
\lineto(99.453,124.714)
\lineto(99.415,124.714)
\curveto(99.021,124.714)(98.517,124.319)(98.517,123.816)
\curveto(98.517,123.476)(98.752,123.204)(99.143,123.204)
\curveto(99.602,123.204)(100.058,123.646)(100.058,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.058,124.107)
\lineto(100.058,124.137)
\lineto(100.054,124.164)
\lineto(100.051,124.195)
\lineto(100.048,124.225)
\lineto(100.041,124.252)
\lineto(100.034,124.279)
\lineto(100.024,124.310)
\lineto(100.014,124.337)
\lineto(100.004,124.361)
\lineto(99.990,124.388)
\lineto(99.977,124.415)
\lineto(99.960,124.439)
\lineto(99.946,124.463)
\lineto(99.926,124.487)
\lineto(99.909,124.511)
\lineto(99.888,124.531)
\lineto(99.868,124.551)
\lineto(99.844,124.571)
\lineto(99.820,124.588)
\lineto(99.796,124.609)
\lineto(99.769,124.623)
\lineto(99.742,124.639)
\lineto(99.715,124.653)
\lineto(99.687,124.667)
\lineto(99.657,124.677)
\lineto(99.623,124.687)
\lineto(99.592,124.698)
\lineto(99.558,124.706)
\lineto(99.524,124.706)
\lineto(99.490,124.714)
\lineto(99.453,124.714)
\lineto(99.415,124.714)
\curveto(99.021,124.714)(98.517,124.319)(98.517,123.816)
\curveto(98.517,123.476)(98.752,123.204)(99.143,123.204)
\curveto(99.602,123.204)(100.058,123.646)(100.058,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.649,112.667)
\lineto(96.619,112.548)
\lineto(96.585,112.429)
\lineto(96.547,112.313)
\lineto(96.506,112.201)
\lineto(96.466,112.089)
\lineto(96.418,111.980)
\lineto(96.370,111.875)
\lineto(96.323,111.772)
\lineto(96.268,111.670)
\lineto(96.214,111.572)
\lineto(96.156,111.477)
\lineto(96.098,111.388)
\lineto(96.037,111.300)
\lineto(95.976,111.215)
\lineto(95.908,111.133)
\lineto(95.843,111.055)
\lineto(95.772,110.979)
\lineto(95.704,110.911)
\lineto(95.629,110.847)
\lineto(95.558,110.782)
\lineto(95.483,110.727)
\lineto(95.405,110.673)
\lineto(95.326,110.625)
\lineto(95.248,110.581)
\lineto(95.166,110.540)
\lineto(95.085,110.507)
\lineto(95.000,110.479)
\lineto(94.915,110.452)
\lineto(94.830,110.435)
\lineto(94.745,110.422)
\lineto(94.656,110.411)
\lineto(94.568,110.411)
\curveto(94.466,110.411)(94.211,110.411)(93.904,110.568)
\curveto(94.415,110.690)(94.670,111.126)(94.670,111.466)
\curveto(94.670,111.735)(94.483,112.061)(94.027,112.061)
\curveto(93.602,112.061)(93.112,111.704)(93.112,111.092)
\curveto(93.112,110.411)(93.785,110.041)(94.598,110.041)
\curveto(95.786,110.041)(97.364,110.939)(97.789,112.619)
\lineto(99.347,118.820)
\curveto(99.432,119.160)(99.432,119.395)(99.432,119.449)
\curveto(99.432,120.415)(98.718,121.004)(97.874,121.004)
\curveto(96.139,121.004)(95.180,118.551)(95.180,118.395)
\curveto(95.180,118.225)(95.343,118.225)(95.381,118.225)
\curveto(95.534,118.225)(95.551,118.249)(95.684,118.565)
\curveto(96.109,119.602)(96.891,120.633)(97.820,120.633)
\curveto(98.058,120.633)(98.364,120.565)(98.364,119.858)
\curveto(98.364,119.463)(98.310,119.279)(98.245,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.649,112.667)
\lineto(96.619,112.548)
\lineto(96.585,112.429)
\lineto(96.547,112.313)
\lineto(96.506,112.201)
\lineto(96.466,112.089)
\lineto(96.418,111.980)
\lineto(96.370,111.875)
\lineto(96.323,111.772)
\lineto(96.268,111.670)
\lineto(96.214,111.572)
\lineto(96.156,111.477)
\lineto(96.098,111.388)
\lineto(96.037,111.300)
\lineto(95.976,111.215)
\lineto(95.908,111.133)
\lineto(95.843,111.055)
\lineto(95.772,110.979)
\lineto(95.704,110.911)
\lineto(95.629,110.847)
\lineto(95.558,110.782)
\lineto(95.483,110.727)
\lineto(95.405,110.673)
\lineto(95.326,110.625)
\lineto(95.248,110.581)
\lineto(95.166,110.540)
\lineto(95.085,110.507)
\lineto(95.000,110.479)
\lineto(94.915,110.452)
\lineto(94.830,110.435)
\lineto(94.745,110.422)
\lineto(94.656,110.411)
\lineto(94.568,110.411)
\curveto(94.466,110.411)(94.211,110.411)(93.904,110.568)
\curveto(94.415,110.690)(94.670,111.126)(94.670,111.466)
\curveto(94.670,111.735)(94.483,112.061)(94.027,112.061)
\curveto(93.602,112.061)(93.112,111.704)(93.112,111.092)
\curveto(93.112,110.411)(93.785,110.041)(94.598,110.041)
\curveto(95.786,110.041)(97.364,110.939)(97.789,112.619)
\lineto(99.347,118.820)
\curveto(99.432,119.160)(99.432,119.395)(99.432,119.449)
\curveto(99.432,120.415)(98.718,121.004)(97.874,121.004)
\curveto(96.139,121.004)(95.180,118.551)(95.180,118.395)
\curveto(95.180,118.225)(95.343,118.225)(95.381,118.225)
\curveto(95.534,118.225)(95.551,118.249)(95.684,118.565)
\curveto(96.109,119.602)(96.891,120.633)(97.820,120.633)
\curveto(98.058,120.633)(98.364,120.565)(98.364,119.858)
\curveto(98.364,119.463)(98.310,119.279)(98.245,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.194,117.786)
\lineto(110.218,117.871)
\lineto(110.245,117.953)
\lineto(110.259,117.994)
\lineto(110.273,118.032)
\lineto(110.290,118.072)
\lineto(110.307,118.110)
\lineto(110.327,118.148)
\lineto(110.347,118.185)
\lineto(110.371,118.220)
\lineto(110.395,118.254)
\lineto(110.422,118.288)
\lineto(110.450,118.319)
\lineto(110.480,118.353)
\lineto(110.511,118.380)
\lineto(110.548,118.411)
\lineto(110.586,118.438)
\lineto(110.627,118.465)
\lineto(110.667,118.489)
\lineto(110.715,118.513)
\lineto(110.763,118.533)
\lineto(110.817,118.553)
\lineto(110.871,118.570)
\lineto(110.929,118.587)
\lineto(110.994,118.604)
\lineto(111.058,118.617)
\lineto(111.130,118.628)
\lineto(111.205,118.638)
\lineto(111.242,118.638)
\lineto(111.283,118.638)
\lineto(111.324,118.638)
\lineto(111.365,118.638)
\lineto(111.405,118.638)
\lineto(111.450,118.638)
\curveto(111.507,118.638)(111.691,118.648)(111.691,118.896)
\curveto(111.691,118.968)(111.630,119.063)(111.507,119.063)
\curveto(111.120,119.063)(110.681,119.015)(110.276,119.015)
\curveto(109.994,119.015)(109.310,119.063)(109.021,119.063)
\curveto(108.963,119.063)(108.783,119.063)(108.783,118.801)
\curveto(108.783,118.648)(108.936,118.638)(109.048,118.638)
\curveto(109.599,118.628)(109.803,118.447)(109.803,118.148)
\curveto(109.803,118.060)(109.793,117.995)(109.756,117.866)
\lineto(108.463,112.702)
\lineto(105.456,118.859)
\curveto(105.361,119.063)(105.337,119.063)(105.051,119.063)
\lineto(103.429,119.063)
\curveto(103.201,119.063)(103.048,119.063)(103.048,118.801)
\curveto(103.048,118.638)(103.191,118.638)(103.439,118.638)
\curveto(103.691,118.638)(103.949,118.628)(104.194,118.580)
\lineto(102.612,112.240)
\curveto(102.507,111.787)(102.303,111.430)(101.378,111.393)
\curveto(101.292,111.393)(101.129,111.382)(101.129,111.145)
\curveto(101.129,111.015)(101.224,110.968)(101.303,110.968)
\curveto(101.697,110.968)(102.133,111.015)(102.537,111.015)
\curveto(102.823,111.015)(103.510,110.968)(103.796,110.968)
\curveto(103.915,110.968)(104.031,111.025)(104.031,111.219)
\curveto(104.031,111.383)(103.888,111.393)(103.759,111.393)
\curveto(103.010,111.420)(103.010,111.730)(103.010,111.893)
\curveto(103.010,111.941)(103.010,111.998)(103.058,112.192)
\lineto(104.578,118.254)
\lineto(108.038,111.172)
\curveto(108.133,110.978)(108.181,110.968)(108.300,110.968)
\curveto(108.490,110.968)(108.490,111.005)(108.548,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.194,117.786)
\lineto(110.218,117.871)
\lineto(110.245,117.953)
\lineto(110.259,117.994)
\lineto(110.273,118.032)
\lineto(110.290,118.072)
\lineto(110.307,118.110)
\lineto(110.327,118.148)
\lineto(110.347,118.185)
\lineto(110.371,118.220)
\lineto(110.395,118.254)
\lineto(110.422,118.288)
\lineto(110.450,118.319)
\lineto(110.480,118.353)
\lineto(110.511,118.380)
\lineto(110.548,118.411)
\lineto(110.586,118.438)
\lineto(110.627,118.465)
\lineto(110.667,118.489)
\lineto(110.715,118.513)
\lineto(110.763,118.533)
\lineto(110.817,118.553)
\lineto(110.871,118.570)
\lineto(110.929,118.587)
\lineto(110.994,118.604)
\lineto(111.058,118.617)
\lineto(111.130,118.628)
\lineto(111.205,118.638)
\lineto(111.242,118.638)
\lineto(111.283,118.638)
\lineto(111.324,118.638)
\lineto(111.365,118.638)
\lineto(111.405,118.638)
\lineto(111.450,118.638)
\curveto(111.507,118.638)(111.691,118.648)(111.691,118.896)
\curveto(111.691,118.968)(111.630,119.063)(111.507,119.063)
\curveto(111.120,119.063)(110.681,119.015)(110.276,119.015)
\curveto(109.994,119.015)(109.310,119.063)(109.021,119.063)
\curveto(108.963,119.063)(108.783,119.063)(108.783,118.801)
\curveto(108.783,118.648)(108.936,118.638)(109.048,118.638)
\curveto(109.599,118.628)(109.803,118.447)(109.803,118.148)
\curveto(109.803,118.060)(109.793,117.995)(109.756,117.866)
\lineto(108.463,112.702)
\lineto(105.456,118.859)
\curveto(105.361,119.063)(105.337,119.063)(105.051,119.063)
\lineto(103.429,119.063)
\curveto(103.201,119.063)(103.048,119.063)(103.048,118.801)
\curveto(103.048,118.638)(103.191,118.638)(103.439,118.638)
\curveto(103.691,118.638)(103.949,118.628)(104.194,118.580)
\lineto(102.612,112.240)
\curveto(102.507,111.787)(102.303,111.430)(101.378,111.393)
\curveto(101.292,111.393)(101.129,111.382)(101.129,111.145)
\curveto(101.129,111.015)(101.224,110.968)(101.303,110.968)
\curveto(101.697,110.968)(102.133,111.015)(102.537,111.015)
\curveto(102.823,111.015)(103.510,110.968)(103.796,110.968)
\curveto(103.915,110.968)(104.031,111.025)(104.031,111.219)
\curveto(104.031,111.383)(103.888,111.393)(103.759,111.393)
\curveto(103.010,111.420)(103.010,111.730)(103.010,111.893)
\curveto(103.010,111.941)(103.010,111.998)(103.058,112.192)
\lineto(104.578,118.254)
\lineto(108.038,111.172)
\curveto(108.133,110.978)(108.181,110.968)(108.300,110.968)
\curveto(108.490,110.968)(108.490,111.005)(108.548,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.127,113.664)
\lineto(121.144,113.664)
\lineto(121.164,113.664)
\lineto(121.202,113.664)
\lineto(121.243,113.664)
\lineto(121.263,113.664)
\lineto(121.284,113.664)
\lineto(121.301,113.664)
\lineto(121.321,113.664)
\lineto(121.341,113.664)
\lineto(121.362,113.664)
\lineto(121.382,113.664)
\lineto(121.399,113.672)
\lineto(121.416,113.672)
\lineto(121.437,113.680)
\lineto(121.454,113.688)
\lineto(121.471,113.698)
\lineto(121.488,113.706)
\lineto(121.501,113.717)
\lineto(121.515,113.730)
\lineto(121.529,113.741)
\lineto(121.542,113.754)
\lineto(121.549,113.762)
\lineto(121.553,113.770)
\lineto(121.560,113.781)
\lineto(121.563,113.789)
\lineto(121.570,113.797)
\lineto(121.573,113.807)
\lineto(121.577,113.817)
\lineto(121.584,113.825)
\lineto(121.587,113.836)
\lineto(121.590,113.846)
\lineto(121.590,113.857)
\lineto(121.593,113.867)
\lineto(121.597,113.881)
\lineto(121.597,113.891)
\lineto(121.600,113.905)
\lineto(121.600,113.915)
\lineto(121.600,113.929)
\lineto(121.600,113.942)
\curveto(121.600,114.235)(121.331,114.235)(121.127,114.235)
\lineto(114.062,114.235)
\curveto(113.871,114.235)(113.592,114.235)(113.592,113.952)
\curveto(113.592,113.656)(113.861,113.656)(114.062,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.127,113.664)
\lineto(121.144,113.664)
\lineto(121.164,113.664)
\lineto(121.202,113.664)
\lineto(121.243,113.664)
\lineto(121.263,113.664)
\lineto(121.284,113.664)
\lineto(121.301,113.664)
\lineto(121.321,113.664)
\lineto(121.341,113.664)
\lineto(121.362,113.664)
\lineto(121.382,113.664)
\lineto(121.399,113.672)
\lineto(121.416,113.672)
\lineto(121.437,113.680)
\lineto(121.454,113.688)
\lineto(121.471,113.698)
\lineto(121.488,113.706)
\lineto(121.501,113.717)
\lineto(121.515,113.730)
\lineto(121.529,113.741)
\lineto(121.542,113.754)
\lineto(121.549,113.762)
\lineto(121.553,113.770)
\lineto(121.560,113.781)
\lineto(121.563,113.789)
\lineto(121.570,113.797)
\lineto(121.573,113.807)
\lineto(121.577,113.817)
\lineto(121.584,113.825)
\lineto(121.587,113.836)
\lineto(121.590,113.846)
\lineto(121.590,113.857)
\lineto(121.593,113.867)
\lineto(121.597,113.881)
\lineto(121.597,113.891)
\lineto(121.600,113.905)
\lineto(121.600,113.915)
\lineto(121.600,113.929)
\lineto(121.600,113.942)
\curveto(121.600,114.235)(121.331,114.235)(121.127,114.235)
\lineto(114.062,114.235)
\curveto(113.871,114.235)(113.592,114.235)(113.592,113.952)
\curveto(113.592,113.656)(113.861,113.656)(114.062,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.866,113.143)
\lineto(128.461,113.143)
\curveto(128.430,112.881)(128.308,112.181)(128.155,112.062)
\curveto(128.063,111.994)(127.148,111.994)(126.985,111.994)
\lineto(124.801,111.994)
\curveto(126.042,113.092)(126.457,113.422)(127.172,113.980)
\curveto(128.049,114.684)(128.866,115.416)(128.866,116.545)
\curveto(128.866,117.977)(127.610,118.855)(126.093,118.855)
\curveto(124.624,118.855)(123.627,117.824)(123.627,116.735)
\curveto(123.627,116.130)(124.137,116.069)(124.256,116.069)
\curveto(124.539,116.069)(124.886,116.273)(124.886,116.698)
\curveto(124.886,116.909)(124.801,117.324)(124.182,117.324)
\curveto(124.549,118.164)(125.359,118.426)(125.916,118.426)
\curveto(127.100,118.426)(127.719,117.504)(127.719,116.545)
\curveto(127.719,115.511)(126.985,114.695)(126.604,114.269)
\lineto(123.746,111.446)
\curveto(123.627,111.341)(123.627,111.313)(123.627,110.983)
\lineto(128.508,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.866,113.143)
\lineto(128.461,113.143)
\curveto(128.430,112.881)(128.308,112.181)(128.155,112.062)
\curveto(128.063,111.994)(127.148,111.994)(126.985,111.994)
\lineto(124.801,111.994)
\curveto(126.042,113.092)(126.457,113.422)(127.172,113.980)
\curveto(128.049,114.684)(128.866,115.416)(128.866,116.545)
\curveto(128.866,117.977)(127.610,118.855)(126.093,118.855)
\curveto(124.624,118.855)(123.627,117.824)(123.627,116.735)
\curveto(123.627,116.130)(124.137,116.069)(124.256,116.069)
\curveto(124.539,116.069)(124.886,116.273)(124.886,116.698)
\curveto(124.886,116.909)(124.801,117.324)(124.182,117.324)
\curveto(124.549,118.164)(125.359,118.426)(125.916,118.426)
\curveto(127.100,118.426)(127.719,117.504)(127.719,116.545)
\curveto(127.719,115.511)(126.985,114.695)(126.604,114.269)
\lineto(123.746,111.446)
\curveto(123.627,111.341)(123.627,111.313)(123.627,110.983)
\lineto(128.508,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.243,124.107)
\lineto(56.243,124.137)
\lineto(56.243,124.164)
\lineto(56.243,124.195)
\lineto(56.243,124.225)
\lineto(56.209,124.252)
\lineto(56.209,124.279)
\lineto(56.209,124.310)
\lineto(56.209,124.337)
\lineto(56.175,124.361)
\lineto(56.175,124.388)
\lineto(56.175,124.415)
\lineto(56.141,124.439)
\lineto(56.141,124.463)
\lineto(56.107,124.487)
\lineto(56.107,124.511)
\lineto(56.073,124.531)
\lineto(56.039,124.551)
\lineto(56.039,124.571)
\lineto(56.005,124.588)
\lineto(55.971,124.609)
\lineto(55.971,124.623)
\lineto(55.937,124.639)
\lineto(55.903,124.653)
\lineto(55.869,124.667)
\lineto(55.835,124.677)
\lineto(55.801,124.687)
\lineto(55.767,124.698)
\lineto(55.733,124.706)
\lineto(55.699,124.706)
\lineto(55.665,124.714)
\lineto(55.631,124.714)
\lineto(55.597,124.714)
\curveto(55.223,124.714)(54.712,124.319)(54.712,123.816)
\curveto(54.712,123.476)(54.950,123.204)(55.325,123.204)
\curveto(55.801,123.204)(56.243,123.646)(56.243,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.243,124.107)
\lineto(56.243,124.137)
\lineto(56.243,124.164)
\lineto(56.243,124.195)
\lineto(56.243,124.225)
\lineto(56.209,124.252)
\lineto(56.209,124.279)
\lineto(56.209,124.310)
\lineto(56.209,124.337)
\lineto(56.175,124.361)
\lineto(56.175,124.388)
\lineto(56.175,124.415)
\lineto(56.141,124.439)
\lineto(56.141,124.463)
\lineto(56.107,124.487)
\lineto(56.107,124.511)
\lineto(56.073,124.531)
\lineto(56.039,124.551)
\lineto(56.039,124.571)
\lineto(56.005,124.588)
\lineto(55.971,124.609)
\lineto(55.971,124.623)
\lineto(55.937,124.639)
\lineto(55.903,124.653)
\lineto(55.869,124.667)
\lineto(55.835,124.677)
\lineto(55.801,124.687)
\lineto(55.767,124.698)
\lineto(55.733,124.706)
\lineto(55.699,124.706)
\lineto(55.665,124.714)
\lineto(55.631,124.714)
\lineto(55.597,124.714)
\curveto(55.223,124.714)(54.712,124.319)(54.712,123.816)
\curveto(54.712,123.476)(54.950,123.204)(55.325,123.204)
\curveto(55.801,123.204)(56.243,123.646)(56.243,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.841,112.667)
\lineto(52.807,112.548)
\lineto(52.773,112.429)
\lineto(52.739,112.313)
\lineto(52.705,112.201)
\lineto(52.637,112.089)
\lineto(52.603,111.980)
\lineto(52.569,111.875)
\lineto(52.501,111.772)
\lineto(52.467,111.670)
\lineto(52.399,111.572)
\lineto(52.331,111.477)
\lineto(52.297,111.388)
\lineto(52.229,111.300)
\lineto(52.161,111.215)
\lineto(52.093,111.133)
\lineto(52.025,111.055)
\lineto(51.957,110.979)
\lineto(51.889,110.911)
\lineto(51.821,110.847)
\lineto(51.753,110.782)
\lineto(51.651,110.727)
\lineto(51.583,110.673)
\lineto(51.515,110.625)
\lineto(51.447,110.581)
\lineto(51.345,110.540)
\lineto(51.277,110.507)
\lineto(51.175,110.479)
\lineto(51.107,110.452)
\lineto(51.005,110.435)
\lineto(50.937,110.422)
\lineto(50.835,110.411)
\lineto(50.767,110.411)
\curveto(50.665,110.411)(50.393,110.411)(50.087,110.568)
\curveto(50.597,110.690)(50.869,111.126)(50.869,111.466)
\curveto(50.869,111.735)(50.665,112.061)(50.223,112.061)
\curveto(49.780,112.061)(49.297,111.704)(49.297,111.092)
\curveto(49.297,110.411)(49.985,110.041)(50.801,110.041)
\curveto(51.957,110.041)(53.556,110.939)(53.964,112.619)
\lineto(55.529,118.820)
\curveto(55.631,119.160)(55.631,119.395)(55.631,119.449)
\curveto(55.631,120.415)(54.917,121.004)(54.066,121.004)
\curveto(52.332,121.004)(51.379,118.551)(51.379,118.395)
\curveto(51.379,118.225)(51.515,118.225)(51.583,118.225)
\curveto(51.719,118.225)(51.719,118.249)(51.855,118.565)
\curveto(52.298,119.602)(53.080,120.633)(53.998,120.633)
\curveto(54.237,120.633)(54.543,120.565)(54.543,119.858)
\curveto(54.543,119.463)(54.509,119.279)(54.441,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.841,112.667)
\lineto(52.807,112.548)
\lineto(52.773,112.429)
\lineto(52.739,112.313)
\lineto(52.705,112.201)
\lineto(52.637,112.089)
\lineto(52.603,111.980)
\lineto(52.569,111.875)
\lineto(52.501,111.772)
\lineto(52.467,111.670)
\lineto(52.399,111.572)
\lineto(52.331,111.477)
\lineto(52.297,111.388)
\lineto(52.229,111.300)
\lineto(52.161,111.215)
\lineto(52.093,111.133)
\lineto(52.025,111.055)
\lineto(51.957,110.979)
\lineto(51.889,110.911)
\lineto(51.821,110.847)
\lineto(51.753,110.782)
\lineto(51.651,110.727)
\lineto(51.583,110.673)
\lineto(51.515,110.625)
\lineto(51.447,110.581)
\lineto(51.345,110.540)
\lineto(51.277,110.507)
\lineto(51.175,110.479)
\lineto(51.107,110.452)
\lineto(51.005,110.435)
\lineto(50.937,110.422)
\lineto(50.835,110.411)
\lineto(50.767,110.411)
\curveto(50.665,110.411)(50.393,110.411)(50.087,110.568)
\curveto(50.597,110.690)(50.869,111.126)(50.869,111.466)
\curveto(50.869,111.735)(50.665,112.061)(50.223,112.061)
\curveto(49.780,112.061)(49.297,111.704)(49.297,111.092)
\curveto(49.297,110.411)(49.985,110.041)(50.801,110.041)
\curveto(51.957,110.041)(53.556,110.939)(53.964,112.619)
\lineto(55.529,118.820)
\curveto(55.631,119.160)(55.631,119.395)(55.631,119.449)
\curveto(55.631,120.415)(54.917,121.004)(54.066,121.004)
\curveto(52.332,121.004)(51.379,118.551)(51.379,118.395)
\curveto(51.379,118.225)(51.515,118.225)(51.583,118.225)
\curveto(51.719,118.225)(51.719,118.249)(51.855,118.565)
\curveto(52.298,119.602)(53.080,120.633)(53.998,120.633)
\curveto(54.237,120.633)(54.543,120.565)(54.543,119.858)
\curveto(54.543,119.463)(54.509,119.279)(54.441,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.379,117.786)
\lineto(66.413,117.871)
\lineto(66.413,117.953)
\lineto(66.447,117.994)
\lineto(66.447,118.032)
\lineto(66.481,118.072)
\lineto(66.481,118.110)
\lineto(66.515,118.148)
\lineto(66.515,118.185)
\lineto(66.549,118.220)
\lineto(66.583,118.254)
\lineto(66.617,118.288)
\lineto(66.617,118.319)
\lineto(66.651,118.353)
\lineto(66.685,118.380)
\lineto(66.719,118.411)
\lineto(66.753,118.438)
\lineto(66.821,118.465)
\lineto(66.855,118.489)
\lineto(66.889,118.513)
\lineto(66.957,118.533)
\lineto(66.991,118.553)
\lineto(67.059,118.570)
\lineto(67.127,118.587)
\lineto(67.161,118.604)
\lineto(67.229,118.617)
\lineto(67.297,118.628)
\lineto(67.399,118.638)
\lineto(67.433,118.638)
\lineto(67.467,118.638)
\lineto(67.501,118.638)
\lineto(67.535,118.638)
\lineto(67.603,118.638)
\lineto(67.637,118.638)
\curveto(67.705,118.638)(67.876,118.648)(67.876,118.896)
\curveto(67.876,118.968)(67.808,119.063)(67.705,119.063)
\curveto(67.297,119.063)(66.855,119.015)(66.447,119.015)
\curveto(66.175,119.015)(65.494,119.063)(65.188,119.063)
\curveto(65.154,119.063)(64.950,119.063)(64.950,118.801)
\curveto(64.950,118.648)(65.120,118.638)(65.222,118.638)
\curveto(65.801,118.628)(65.971,118.447)(65.971,118.148)
\curveto(65.971,118.060)(65.971,117.995)(65.937,117.866)
\lineto(64.644,112.702)
\lineto(61.651,118.859)
\curveto(61.549,119.063)(61.515,119.063)(61.243,119.063)
\lineto(59.610,119.063)
\curveto(59.372,119.063)(59.236,119.063)(59.236,118.801)
\curveto(59.236,118.638)(59.372,118.638)(59.610,118.638)
\curveto(59.882,118.638)(60.120,118.628)(60.392,118.580)
\lineto(58.793,112.240)
\curveto(58.691,111.787)(58.487,111.430)(57.569,111.393)
\curveto(57.467,111.393)(57.297,111.382)(57.297,111.145)
\curveto(57.297,111.015)(57.399,110.968)(57.501,110.968)
\curveto(57.875,110.968)(58.317,111.015)(58.725,111.015)
\curveto(58.997,111.015)(59.678,110.968)(59.984,110.968)
\curveto(60.086,110.968)(60.222,111.025)(60.222,111.219)
\curveto(60.222,111.383)(60.086,111.393)(59.950,111.393)
\curveto(59.202,111.420)(59.202,111.730)(59.202,111.893)
\curveto(59.202,111.941)(59.202,111.998)(59.236,112.192)
\lineto(60.766,118.254)
\lineto(64.236,111.172)
\curveto(64.304,110.978)(64.372,110.968)(64.474,110.968)
\curveto(64.678,110.968)(64.678,111.005)(64.746,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.379,117.786)
\lineto(66.413,117.871)
\lineto(66.413,117.953)
\lineto(66.447,117.994)
\lineto(66.447,118.032)
\lineto(66.481,118.072)
\lineto(66.481,118.110)
\lineto(66.515,118.148)
\lineto(66.515,118.185)
\lineto(66.549,118.220)
\lineto(66.583,118.254)
\lineto(66.617,118.288)
\lineto(66.617,118.319)
\lineto(66.651,118.353)
\lineto(66.685,118.380)
\lineto(66.719,118.411)
\lineto(66.753,118.438)
\lineto(66.821,118.465)
\lineto(66.855,118.489)
\lineto(66.889,118.513)
\lineto(66.957,118.533)
\lineto(66.991,118.553)
\lineto(67.059,118.570)
\lineto(67.127,118.587)
\lineto(67.161,118.604)
\lineto(67.229,118.617)
\lineto(67.297,118.628)
\lineto(67.399,118.638)
\lineto(67.433,118.638)
\lineto(67.467,118.638)
\lineto(67.501,118.638)
\lineto(67.535,118.638)
\lineto(67.603,118.638)
\lineto(67.637,118.638)
\curveto(67.705,118.638)(67.876,118.648)(67.876,118.896)
\curveto(67.876,118.968)(67.808,119.063)(67.705,119.063)
\curveto(67.297,119.063)(66.855,119.015)(66.447,119.015)
\curveto(66.175,119.015)(65.494,119.063)(65.188,119.063)
\curveto(65.154,119.063)(64.950,119.063)(64.950,118.801)
\curveto(64.950,118.648)(65.120,118.638)(65.222,118.638)
\curveto(65.801,118.628)(65.971,118.447)(65.971,118.148)
\curveto(65.971,118.060)(65.971,117.995)(65.937,117.866)
\lineto(64.644,112.702)
\lineto(61.651,118.859)
\curveto(61.549,119.063)(61.515,119.063)(61.243,119.063)
\lineto(59.610,119.063)
\curveto(59.372,119.063)(59.236,119.063)(59.236,118.801)
\curveto(59.236,118.638)(59.372,118.638)(59.610,118.638)
\curveto(59.882,118.638)(60.120,118.628)(60.392,118.580)
\lineto(58.793,112.240)
\curveto(58.691,111.787)(58.487,111.430)(57.569,111.393)
\curveto(57.467,111.393)(57.297,111.382)(57.297,111.145)
\curveto(57.297,111.015)(57.399,110.968)(57.501,110.968)
\curveto(57.875,110.968)(58.317,111.015)(58.725,111.015)
\curveto(58.997,111.015)(59.678,110.968)(59.984,110.968)
\curveto(60.086,110.968)(60.222,111.025)(60.222,111.219)
\curveto(60.222,111.383)(60.086,111.393)(59.950,111.393)
\curveto(59.202,111.420)(59.202,111.730)(59.202,111.893)
\curveto(59.202,111.941)(59.202,111.998)(59.236,112.192)
\lineto(60.766,118.254)
\lineto(64.236,111.172)
\curveto(64.304,110.978)(64.372,110.968)(64.474,110.968)
\curveto(64.678,110.968)(64.678,111.005)(64.746,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.298,113.664)
\lineto(77.332,113.664)
\lineto(77.332,113.664)
\lineto(77.400,113.664)
\lineto(77.434,113.664)
\lineto(77.434,113.664)
\lineto(77.468,113.664)
\lineto(77.502,113.664)
\lineto(77.502,113.664)
\lineto(77.536,113.664)
\lineto(77.536,113.664)
\lineto(77.570,113.664)
\lineto(77.570,113.672)
\lineto(77.604,113.672)
\lineto(77.604,113.680)
\lineto(77.638,113.688)
\lineto(77.638,113.698)
\lineto(77.672,113.706)
\lineto(77.672,113.717)
\lineto(77.706,113.730)
\lineto(77.706,113.741)
\lineto(77.740,113.754)
\lineto(77.740,113.762)
\lineto(77.740,113.770)
\lineto(77.740,113.781)
\lineto(77.740,113.789)
\lineto(77.740,113.797)
\lineto(77.740,113.807)
\lineto(77.774,113.817)
\lineto(77.774,113.825)
\lineto(77.774,113.836)
\lineto(77.774,113.846)
\lineto(77.774,113.857)
\lineto(77.774,113.867)
\lineto(77.774,113.881)
\lineto(77.774,113.891)
\lineto(77.774,113.905)
\lineto(77.774,113.915)
\lineto(77.774,113.929)
\lineto(77.774,113.942)
\curveto(77.774,114.235)(77.502,114.235)(77.298,114.235)
\lineto(70.257,114.235)
\curveto(70.053,114.235)(69.781,114.235)(69.781,113.952)
\curveto(69.781,113.656)(70.053,113.656)(70.257,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.298,113.664)
\lineto(77.332,113.664)
\lineto(77.332,113.664)
\lineto(77.400,113.664)
\lineto(77.434,113.664)
\lineto(77.434,113.664)
\lineto(77.468,113.664)
\lineto(77.502,113.664)
\lineto(77.502,113.664)
\lineto(77.536,113.664)
\lineto(77.536,113.664)
\lineto(77.570,113.664)
\lineto(77.570,113.672)
\lineto(77.604,113.672)
\lineto(77.604,113.680)
\lineto(77.638,113.688)
\lineto(77.638,113.698)
\lineto(77.672,113.706)
\lineto(77.672,113.717)
\lineto(77.706,113.730)
\lineto(77.706,113.741)
\lineto(77.740,113.754)
\lineto(77.740,113.762)
\lineto(77.740,113.770)
\lineto(77.740,113.781)
\lineto(77.740,113.789)
\lineto(77.740,113.797)
\lineto(77.740,113.807)
\lineto(77.774,113.817)
\lineto(77.774,113.825)
\lineto(77.774,113.836)
\lineto(77.774,113.846)
\lineto(77.774,113.857)
\lineto(77.774,113.867)
\lineto(77.774,113.881)
\lineto(77.774,113.891)
\lineto(77.774,113.905)
\lineto(77.774,113.915)
\lineto(77.774,113.929)
\lineto(77.774,113.942)
\curveto(77.774,114.235)(77.502,114.235)(77.298,114.235)
\lineto(70.257,114.235)
\curveto(70.053,114.235)(69.781,114.235)(69.781,113.952)
\curveto(69.781,113.656)(70.053,113.656)(70.257,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.047,118.521)
\lineto(83.047,118.535)
\lineto(83.047,118.548)
\lineto(83.047,118.565)
\lineto(83.047,118.579)
\lineto(83.047,118.589)
\lineto(83.047,118.603)
\lineto(83.047,118.616)
\lineto(83.047,118.627)
\lineto(83.047,118.640)
\lineto(83.047,118.651)
\lineto(83.047,118.661)
\lineto(83.047,118.672)
\lineto(83.047,118.682)
\lineto(83.047,118.692)
\lineto(83.013,118.703)
\lineto(83.013,118.711)
\lineto(83.013,118.721)
\lineto(83.013,118.729)
\lineto(83.013,118.740)
\lineto(83.013,118.748)
\lineto(83.013,118.761)
\lineto(83.013,118.775)
\lineto(83.013,118.785)
\lineto(83.013,118.796)
\lineto(82.979,118.806)
\lineto(82.979,118.816)
\lineto(82.979,118.824)
\lineto(82.979,118.832)
\lineto(82.945,118.840)
\lineto(82.945,118.840)
\lineto(82.911,118.840)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.809,118.848)
\lineto(82.809,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.707,118.848)
\lineto(82.707,118.848)
\lineto(82.673,118.848)
\curveto(81.925,118.100)(80.836,118.090)(80.360,118.090)
\lineto(80.360,117.665)
\curveto(80.632,117.665)(81.415,117.665)(82.061,117.995)
\lineto(82.061,111.950)
\curveto(82.061,111.555)(82.061,111.402)(80.904,111.402)
\lineto(80.428,111.402)
\lineto(80.428,110.977)
\curveto(80.666,110.988)(82.129,111.024)(82.537,111.024)
\curveto(82.911,111.024)(84.408,110.987)(84.680,110.977)
\lineto(84.680,111.402)
\lineto(84.238,111.402)
\curveto(83.047,111.402)(83.047,111.555)(83.047,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.047,118.521)
\lineto(83.047,118.535)
\lineto(83.047,118.548)
\lineto(83.047,118.565)
\lineto(83.047,118.579)
\lineto(83.047,118.589)
\lineto(83.047,118.603)
\lineto(83.047,118.616)
\lineto(83.047,118.627)
\lineto(83.047,118.640)
\lineto(83.047,118.651)
\lineto(83.047,118.661)
\lineto(83.047,118.672)
\lineto(83.047,118.682)
\lineto(83.047,118.692)
\lineto(83.013,118.703)
\lineto(83.013,118.711)
\lineto(83.013,118.721)
\lineto(83.013,118.729)
\lineto(83.013,118.740)
\lineto(83.013,118.748)
\lineto(83.013,118.761)
\lineto(83.013,118.775)
\lineto(83.013,118.785)
\lineto(83.013,118.796)
\lineto(82.979,118.806)
\lineto(82.979,118.816)
\lineto(82.979,118.824)
\lineto(82.979,118.832)
\lineto(82.945,118.840)
\lineto(82.945,118.840)
\lineto(82.911,118.840)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.911,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.877,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.843,118.848)
\lineto(82.809,118.848)
\lineto(82.809,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.775,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.741,118.848)
\lineto(82.707,118.848)
\lineto(82.707,118.848)
\lineto(82.673,118.848)
\curveto(81.925,118.100)(80.836,118.090)(80.360,118.090)
\lineto(80.360,117.665)
\curveto(80.632,117.665)(81.415,117.665)(82.061,117.995)
\lineto(82.061,111.950)
\curveto(82.061,111.555)(82.061,111.402)(80.904,111.402)
\lineto(80.428,111.402)
\lineto(80.428,110.977)
\curveto(80.666,110.988)(82.129,111.024)(82.537,111.024)
\curveto(82.911,111.024)(84.408,110.987)(84.680,110.977)
\lineto(84.680,111.402)
\lineto(84.238,111.402)
\curveto(83.047,111.402)(83.047,111.555)(83.047,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.642,124.107)
\lineto(26.642,124.137)
\lineto(26.642,124.164)
\lineto(26.642,124.195)
\lineto(26.642,124.225)
\lineto(26.642,124.252)
\lineto(26.608,124.279)
\lineto(26.608,124.310)
\lineto(26.608,124.337)
\lineto(26.608,124.361)
\lineto(26.574,124.388)
\lineto(26.574,124.415)
\lineto(26.540,124.439)
\lineto(26.540,124.463)
\lineto(26.506,124.487)
\lineto(26.506,124.511)
\lineto(26.472,124.531)
\lineto(26.472,124.551)
\lineto(26.438,124.571)
\lineto(26.404,124.588)
\lineto(26.404,124.609)
\lineto(26.370,124.623)
\lineto(26.336,124.639)
\lineto(26.302,124.653)
\lineto(26.268,124.667)
\lineto(26.234,124.677)
\lineto(26.200,124.687)
\lineto(26.200,124.698)
\lineto(26.166,124.706)
\lineto(26.132,124.706)
\lineto(26.064,124.714)
\lineto(26.030,124.714)
\lineto(25.996,124.714)
\curveto(25.621,124.714)(25.111,124.319)(25.111,123.816)
\curveto(25.111,123.476)(25.349,123.204)(25.723,123.204)
\curveto(26.200,123.204)(26.642,123.646)(26.642,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.642,124.107)
\lineto(26.642,124.137)
\lineto(26.642,124.164)
\lineto(26.642,124.195)
\lineto(26.642,124.225)
\lineto(26.642,124.252)
\lineto(26.608,124.279)
\lineto(26.608,124.310)
\lineto(26.608,124.337)
\lineto(26.608,124.361)
\lineto(26.574,124.388)
\lineto(26.574,124.415)
\lineto(26.540,124.439)
\lineto(26.540,124.463)
\lineto(26.506,124.487)
\lineto(26.506,124.511)
\lineto(26.472,124.531)
\lineto(26.472,124.551)
\lineto(26.438,124.571)
\lineto(26.404,124.588)
\lineto(26.404,124.609)
\lineto(26.370,124.623)
\lineto(26.336,124.639)
\lineto(26.302,124.653)
\lineto(26.268,124.667)
\lineto(26.234,124.677)
\lineto(26.200,124.687)
\lineto(26.200,124.698)
\lineto(26.166,124.706)
\lineto(26.132,124.706)
\lineto(26.064,124.714)
\lineto(26.030,124.714)
\lineto(25.996,124.714)
\curveto(25.621,124.714)(25.111,124.319)(25.111,123.816)
\curveto(25.111,123.476)(25.349,123.204)(25.723,123.204)
\curveto(26.200,123.204)(26.642,123.646)(26.642,124.102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.240,112.667)
\lineto(23.206,112.548)
\lineto(23.172,112.429)
\lineto(23.138,112.313)
\lineto(23.104,112.201)
\lineto(23.070,112.089)
\lineto(23.002,111.980)
\lineto(22.968,111.875)
\lineto(22.900,111.772)
\lineto(22.866,111.670)
\lineto(22.798,111.572)
\lineto(22.764,111.477)
\lineto(22.696,111.388)
\lineto(22.628,111.300)
\lineto(22.560,111.215)
\lineto(22.492,111.133)
\lineto(22.424,111.055)
\lineto(22.356,110.979)
\lineto(22.288,110.911)
\lineto(22.220,110.847)
\lineto(22.152,110.782)
\lineto(22.084,110.727)
\lineto(21.982,110.673)
\lineto(21.914,110.625)
\lineto(21.846,110.581)
\lineto(21.744,110.540)
\lineto(21.676,110.507)
\lineto(21.608,110.479)
\lineto(21.506,110.452)
\lineto(21.438,110.435)
\lineto(21.336,110.422)
\lineto(21.234,110.411)
\lineto(21.166,110.411)
\curveto(21.064,110.411)(20.792,110.411)(20.485,110.568)
\curveto(20.996,110.690)(21.268,111.126)(21.268,111.466)
\curveto(21.268,111.735)(21.064,112.061)(20.622,112.061)
\curveto(20.179,112.061)(19.703,111.704)(19.703,111.092)
\curveto(19.703,110.411)(20.383,110.041)(21.200,110.041)
\curveto(22.390,110.041)(23.955,110.939)(24.397,112.619)
\lineto(25.928,118.820)
\curveto(26.030,119.160)(26.030,119.395)(26.030,119.449)
\curveto(26.030,120.415)(25.316,121.004)(24.465,121.004)
\curveto(22.731,121.004)(21.778,118.551)(21.778,118.395)
\curveto(21.778,118.225)(21.948,118.225)(21.982,118.225)
\curveto(22.118,118.225)(22.152,118.249)(22.288,118.565)
\curveto(22.697,119.602)(23.479,120.633)(24.397,120.633)
\curveto(24.635,120.633)(24.942,120.565)(24.942,119.858)
\curveto(24.942,119.463)(24.908,119.279)(24.839,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.240,112.667)
\lineto(23.206,112.548)
\lineto(23.172,112.429)
\lineto(23.138,112.313)
\lineto(23.104,112.201)
\lineto(23.070,112.089)
\lineto(23.002,111.980)
\lineto(22.968,111.875)
\lineto(22.900,111.772)
\lineto(22.866,111.670)
\lineto(22.798,111.572)
\lineto(22.764,111.477)
\lineto(22.696,111.388)
\lineto(22.628,111.300)
\lineto(22.560,111.215)
\lineto(22.492,111.133)
\lineto(22.424,111.055)
\lineto(22.356,110.979)
\lineto(22.288,110.911)
\lineto(22.220,110.847)
\lineto(22.152,110.782)
\lineto(22.084,110.727)
\lineto(21.982,110.673)
\lineto(21.914,110.625)
\lineto(21.846,110.581)
\lineto(21.744,110.540)
\lineto(21.676,110.507)
\lineto(21.608,110.479)
\lineto(21.506,110.452)
\lineto(21.438,110.435)
\lineto(21.336,110.422)
\lineto(21.234,110.411)
\lineto(21.166,110.411)
\curveto(21.064,110.411)(20.792,110.411)(20.485,110.568)
\curveto(20.996,110.690)(21.268,111.126)(21.268,111.466)
\curveto(21.268,111.735)(21.064,112.061)(20.622,112.061)
\curveto(20.179,112.061)(19.703,111.704)(19.703,111.092)
\curveto(19.703,110.411)(20.383,110.041)(21.200,110.041)
\curveto(22.390,110.041)(23.955,110.939)(24.397,112.619)
\lineto(25.928,118.820)
\curveto(26.030,119.160)(26.030,119.395)(26.030,119.449)
\curveto(26.030,120.415)(25.316,121.004)(24.465,121.004)
\curveto(22.731,121.004)(21.778,118.551)(21.778,118.395)
\curveto(21.778,118.225)(21.948,118.225)(21.982,118.225)
\curveto(22.118,118.225)(22.152,118.249)(22.288,118.565)
\curveto(22.697,119.602)(23.479,120.633)(24.397,120.633)
\curveto(24.635,120.633)(24.942,120.565)(24.942,119.858)
\curveto(24.942,119.463)(24.908,119.279)(24.839,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.778,117.786)
\lineto(36.812,117.871)
\lineto(36.846,117.953)
\lineto(36.846,117.994)
\lineto(36.846,118.032)
\lineto(36.880,118.072)
\lineto(36.880,118.110)
\lineto(36.914,118.148)
\lineto(36.948,118.185)
\lineto(36.948,118.220)
\lineto(36.982,118.254)
\lineto(37.016,118.288)
\lineto(37.050,118.319)
\lineto(37.084,118.353)
\lineto(37.118,118.380)
\lineto(37.152,118.411)
\lineto(37.186,118.438)
\lineto(37.220,118.465)
\lineto(37.254,118.489)
\lineto(37.288,118.513)
\lineto(37.356,118.533)
\lineto(37.390,118.553)
\lineto(37.458,118.570)
\lineto(37.526,118.587)
\lineto(37.594,118.604)
\lineto(37.662,118.617)
\lineto(37.730,118.628)
\lineto(37.798,118.638)
\lineto(37.832,118.638)
\lineto(37.866,118.638)
\lineto(37.900,118.638)
\lineto(37.968,118.638)
\lineto(38.002,118.638)
\lineto(38.036,118.638)
\curveto(38.104,118.638)(38.274,118.648)(38.274,118.896)
\curveto(38.274,118.968)(38.206,119.063)(38.104,119.063)
\curveto(37.696,119.063)(37.254,119.015)(36.880,119.015)
\curveto(36.574,119.015)(35.893,119.063)(35.621,119.063)
\curveto(35.553,119.063)(35.383,119.063)(35.383,118.801)
\curveto(35.383,118.648)(35.519,118.638)(35.621,118.638)
\curveto(36.199,118.628)(36.404,118.447)(36.404,118.148)
\curveto(36.404,118.060)(36.370,117.995)(36.336,117.866)
\lineto(35.043,112.702)
\lineto(32.050,118.859)
\curveto(31.948,119.063)(31.913,119.063)(31.641,119.063)
\lineto(30.009,119.063)
\curveto(29.805,119.063)(29.634,119.063)(29.634,118.801)
\curveto(29.634,118.638)(29.771,118.638)(30.043,118.638)
\curveto(30.281,118.638)(30.553,118.628)(30.791,118.580)
\lineto(29.192,112.240)
\curveto(29.090,111.787)(28.886,111.430)(27.968,111.393)
\curveto(27.866,111.393)(27.730,111.382)(27.730,111.145)
\curveto(27.730,111.015)(27.798,110.968)(27.900,110.968)
\curveto(28.274,110.968)(28.716,111.015)(29.124,111.015)
\curveto(29.396,111.015)(30.111,110.968)(30.383,110.968)
\curveto(30.519,110.968)(30.621,111.025)(30.621,111.219)
\curveto(30.621,111.383)(30.485,111.393)(30.349,111.393)
\curveto(29.600,111.420)(29.600,111.730)(29.600,111.893)
\curveto(29.600,111.941)(29.600,111.998)(29.634,112.192)
\lineto(31.165,118.254)
\lineto(34.635,111.172)
\curveto(34.737,110.978)(34.771,110.968)(34.873,110.968)
\curveto(35.077,110.968)(35.077,111.005)(35.145,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.778,117.786)
\lineto(36.812,117.871)
\lineto(36.846,117.953)
\lineto(36.846,117.994)
\lineto(36.846,118.032)
\lineto(36.880,118.072)
\lineto(36.880,118.110)
\lineto(36.914,118.148)
\lineto(36.948,118.185)
\lineto(36.948,118.220)
\lineto(36.982,118.254)
\lineto(37.016,118.288)
\lineto(37.050,118.319)
\lineto(37.084,118.353)
\lineto(37.118,118.380)
\lineto(37.152,118.411)
\lineto(37.186,118.438)
\lineto(37.220,118.465)
\lineto(37.254,118.489)
\lineto(37.288,118.513)
\lineto(37.356,118.533)
\lineto(37.390,118.553)
\lineto(37.458,118.570)
\lineto(37.526,118.587)
\lineto(37.594,118.604)
\lineto(37.662,118.617)
\lineto(37.730,118.628)
\lineto(37.798,118.638)
\lineto(37.832,118.638)
\lineto(37.866,118.638)
\lineto(37.900,118.638)
\lineto(37.968,118.638)
\lineto(38.002,118.638)
\lineto(38.036,118.638)
\curveto(38.104,118.638)(38.274,118.648)(38.274,118.896)
\curveto(38.274,118.968)(38.206,119.063)(38.104,119.063)
\curveto(37.696,119.063)(37.254,119.015)(36.880,119.015)
\curveto(36.574,119.015)(35.893,119.063)(35.621,119.063)
\curveto(35.553,119.063)(35.383,119.063)(35.383,118.801)
\curveto(35.383,118.648)(35.519,118.638)(35.621,118.638)
\curveto(36.199,118.628)(36.404,118.447)(36.404,118.148)
\curveto(36.404,118.060)(36.370,117.995)(36.336,117.866)
\lineto(35.043,112.702)
\lineto(32.050,118.859)
\curveto(31.948,119.063)(31.913,119.063)(31.641,119.063)
\lineto(30.009,119.063)
\curveto(29.805,119.063)(29.634,119.063)(29.634,118.801)
\curveto(29.634,118.638)(29.771,118.638)(30.043,118.638)
\curveto(30.281,118.638)(30.553,118.628)(30.791,118.580)
\lineto(29.192,112.240)
\curveto(29.090,111.787)(28.886,111.430)(27.968,111.393)
\curveto(27.866,111.393)(27.730,111.382)(27.730,111.145)
\curveto(27.730,111.015)(27.798,110.968)(27.900,110.968)
\curveto(28.274,110.968)(28.716,111.015)(29.124,111.015)
\curveto(29.396,111.015)(30.111,110.968)(30.383,110.968)
\curveto(30.519,110.968)(30.621,111.025)(30.621,111.219)
\curveto(30.621,111.383)(30.485,111.393)(30.349,111.393)
\curveto(29.600,111.420)(29.600,111.730)(29.600,111.893)
\curveto(29.600,111.941)(29.600,111.998)(29.634,112.192)
\lineto(31.165,118.254)
\lineto(34.635,111.172)
\curveto(34.737,110.978)(34.771,110.968)(34.873,110.968)
\curveto(35.077,110.968)(35.077,111.005)(35.145,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.953,13.175)
\lineto(254.949,13.205)
\lineto(254.949,13.236)
\lineto(254.946,13.270)
\lineto(254.939,13.297)
\lineto(254.936,13.328)
\lineto(254.926,13.358)
\lineto(254.919,13.385)
\lineto(254.909,13.413)
\lineto(254.898,13.440)
\lineto(254.885,13.467)
\lineto(254.871,13.494)
\lineto(254.854,13.518)
\lineto(254.841,13.542)
\lineto(254.820,13.566)
\lineto(254.803,13.586)
\lineto(254.783,13.607)
\lineto(254.762,13.627)
\lineto(254.742,13.647)
\lineto(254.718,13.664)
\lineto(254.694,13.681)
\lineto(254.667,13.698)
\lineto(254.643,13.712)
\lineto(254.613,13.726)
\lineto(254.585,13.739)
\lineto(254.558,13.749)
\lineto(254.528,13.760)
\lineto(254.494,13.766)
\lineto(254.463,13.773)
\lineto(254.429,13.780)
\lineto(254.395,13.783)
\lineto(254.361,13.783)
\lineto(254.324,13.787)
\curveto(253.861,13.787)(253.405,13.345)(253.405,12.889)
\curveto(253.405,12.562)(253.643,12.276)(254.055,12.276)
\curveto(254.443,12.276)(254.953,12.664)(254.953,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.953,13.175)
\lineto(254.949,13.205)
\lineto(254.949,13.236)
\lineto(254.946,13.270)
\lineto(254.939,13.297)
\lineto(254.936,13.328)
\lineto(254.926,13.358)
\lineto(254.919,13.385)
\lineto(254.909,13.413)
\lineto(254.898,13.440)
\lineto(254.885,13.467)
\lineto(254.871,13.494)
\lineto(254.854,13.518)
\lineto(254.841,13.542)
\lineto(254.820,13.566)
\lineto(254.803,13.586)
\lineto(254.783,13.607)
\lineto(254.762,13.627)
\lineto(254.742,13.647)
\lineto(254.718,13.664)
\lineto(254.694,13.681)
\lineto(254.667,13.698)
\lineto(254.643,13.712)
\lineto(254.613,13.726)
\lineto(254.585,13.739)
\lineto(254.558,13.749)
\lineto(254.528,13.760)
\lineto(254.494,13.766)
\lineto(254.463,13.773)
\lineto(254.429,13.780)
\lineto(254.395,13.783)
\lineto(254.361,13.783)
\lineto(254.324,13.787)
\curveto(253.861,13.787)(253.405,13.345)(253.405,12.889)
\curveto(253.405,12.562)(253.643,12.276)(254.055,12.276)
\curveto(254.443,12.276)(254.953,12.664)(254.953,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.660,6.803)
\lineto(253.677,6.848)
\lineto(253.694,6.888)
\lineto(253.711,6.929)
\lineto(253.728,6.967)
\lineto(253.742,7.001)
\lineto(253.755,7.035)
\lineto(253.766,7.065)
\lineto(253.779,7.096)
\lineto(253.789,7.127)
\lineto(253.803,7.154)
\lineto(253.813,7.181)
\lineto(253.820,7.208)
\lineto(253.830,7.232)
\lineto(253.840,7.256)
\lineto(253.857,7.307)
\lineto(253.874,7.354)
\lineto(253.892,7.402)
\lineto(253.902,7.426)
\lineto(253.912,7.453)
\lineto(253.922,7.480)
\lineto(253.929,7.507)
\lineto(253.943,7.535)
\lineto(253.953,7.565)
\lineto(253.963,7.599)
\lineto(253.977,7.630)
\lineto(253.987,7.667)
\lineto(254.000,7.705)
\lineto(254.017,7.742)
\lineto(254.031,7.786)
\curveto(254.170,8.127)(254.255,8.358)(254.255,8.684)
\curveto(254.255,9.443)(253.715,10.069)(252.864,10.069)
\curveto(251.272,10.069)(250.626,7.616)(250.626,7.460)
\curveto(250.626,7.290)(250.796,7.290)(250.833,7.290)
\curveto(251.004,7.290)(251.017,7.327)(251.102,7.599)
\curveto(251.561,9.195)(252.235,9.698)(252.813,9.698)
\curveto(252.949,9.698)(253.238,9.698)(253.238,9.157)
\curveto(253.238,8.800)(253.119,8.443)(253.048,8.273)
\curveto(252.915,7.834)(252.150,5.871)(251.878,5.137)
\curveto(251.714,4.701)(251.490,4.140)(251.490,3.783)
\curveto(251.490,2.990)(252.065,2.395)(252.885,2.395)
\curveto(254.473,2.395)(255.099,4.851)(255.099,5.004)
\curveto(255.099,5.174)(254.953,5.174)(254.898,5.174)
\curveto(254.728,5.174)(254.728,5.123)(254.643,4.868)
\curveto(254.341,3.803)(253.783,2.769)(252.915,2.769)
\curveto(252.630,2.769)(252.507,2.939)(252.507,3.327)
\curveto(252.507,3.752)(252.613,3.990)(253.000,5.021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.660,6.803)
\lineto(253.677,6.848)
\lineto(253.694,6.888)
\lineto(253.711,6.929)
\lineto(253.728,6.967)
\lineto(253.742,7.001)
\lineto(253.755,7.035)
\lineto(253.766,7.065)
\lineto(253.779,7.096)
\lineto(253.789,7.127)
\lineto(253.803,7.154)
\lineto(253.813,7.181)
\lineto(253.820,7.208)
\lineto(253.830,7.232)
\lineto(253.840,7.256)
\lineto(253.857,7.307)
\lineto(253.874,7.354)
\lineto(253.892,7.402)
\lineto(253.902,7.426)
\lineto(253.912,7.453)
\lineto(253.922,7.480)
\lineto(253.929,7.507)
\lineto(253.943,7.535)
\lineto(253.953,7.565)
\lineto(253.963,7.599)
\lineto(253.977,7.630)
\lineto(253.987,7.667)
\lineto(254.000,7.705)
\lineto(254.017,7.742)
\lineto(254.031,7.786)
\curveto(254.170,8.127)(254.255,8.358)(254.255,8.684)
\curveto(254.255,9.443)(253.715,10.069)(252.864,10.069)
\curveto(251.272,10.069)(250.626,7.616)(250.626,7.460)
\curveto(250.626,7.290)(250.796,7.290)(250.833,7.290)
\curveto(251.004,7.290)(251.017,7.327)(251.102,7.599)
\curveto(251.561,9.195)(252.235,9.698)(252.813,9.698)
\curveto(252.949,9.698)(253.238,9.698)(253.238,9.157)
\curveto(253.238,8.800)(253.119,8.443)(253.048,8.273)
\curveto(252.915,7.834)(252.150,5.871)(251.878,5.137)
\curveto(251.714,4.701)(251.490,4.140)(251.490,3.783)
\curveto(251.490,2.990)(252.065,2.395)(252.885,2.395)
\curveto(254.473,2.395)(255.099,4.851)(255.099,5.004)
\curveto(255.099,5.174)(254.953,5.174)(254.898,5.174)
\curveto(254.728,5.174)(254.728,5.123)(254.643,4.868)
\curveto(254.341,3.803)(253.783,2.769)(252.915,2.769)
\curveto(252.630,2.769)(252.507,2.939)(252.507,3.327)
\curveto(252.507,3.752)(252.613,3.990)(253.000,5.021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.858,6.854)
\lineto(265.882,6.939)
\lineto(265.909,7.021)
\lineto(265.923,7.062)
\lineto(265.936,7.099)
\lineto(265.953,7.140)
\lineto(265.970,7.178)
\lineto(265.991,7.215)
\lineto(266.011,7.252)
\lineto(266.035,7.286)
\lineto(266.059,7.320)
\lineto(266.083,7.354)
\lineto(266.113,7.385)
\lineto(266.144,7.419)
\lineto(266.175,7.446)
\lineto(266.209,7.477)
\lineto(266.249,7.504)
\lineto(266.287,7.531)
\lineto(266.331,7.555)
\lineto(266.379,7.579)
\lineto(266.426,7.599)
\lineto(266.477,7.620)
\lineto(266.535,7.637)
\lineto(266.593,7.654)
\lineto(266.658,7.671)
\lineto(266.722,7.684)
\lineto(266.794,7.695)
\lineto(266.865,7.705)
\lineto(266.906,7.708)
\lineto(266.943,7.712)
\lineto(266.984,7.715)
\lineto(267.028,7.718)
\lineto(267.069,7.718)
\lineto(267.113,7.722)
\curveto(267.171,7.722)(267.352,7.732)(267.352,7.980)
\curveto(267.352,8.052)(267.294,8.147)(267.171,8.147)
\curveto(266.783,8.147)(266.341,8.099)(265.940,8.099)
\curveto(265.658,8.099)(264.970,8.147)(264.685,8.147)
\curveto(264.627,8.147)(264.447,8.147)(264.447,7.885)
\curveto(264.447,7.732)(264.600,7.722)(264.712,7.722)
\curveto(265.263,7.712)(265.467,7.531)(265.467,7.232)
\curveto(265.467,7.144)(265.453,7.079)(265.419,6.950)
\lineto(264.127,1.786)
\lineto(261.116,7.943)
\curveto(261.021,8.147)(261.001,8.147)(260.715,8.147)
\lineto(259.093,8.147)
\curveto(258.865,8.147)(258.712,8.147)(258.712,7.885)
\curveto(258.712,7.722)(258.854,7.722)(259.103,7.722)
\curveto(259.354,7.722)(259.613,7.712)(259.858,7.664)
\lineto(258.276,1.323)
\curveto(258.167,0.871)(257.967,0.514)(257.041,0.476)
\curveto(256.956,0.476)(256.793,0.466)(256.793,0.228)
\curveto(256.793,0.099)(256.888,0.051)(256.967,0.051)
\curveto(257.361,0.051)(257.797,0.099)(258.201,0.099)
\curveto(258.487,0.099)(259.174,0.051)(259.460,0.051)
\curveto(259.576,0.051)(259.695,0.109)(259.695,0.303)
\curveto(259.695,0.466)(259.552,0.476)(259.422,0.476)
\curveto(258.674,0.504)(258.674,0.813)(258.674,0.976)
\curveto(258.674,1.024)(258.674,1.082)(258.722,1.276)
\lineto(260.242,7.337)
\lineto(263.702,0.255)
\curveto(263.797,0.061)(263.845,0.051)(263.960,0.051)
\curveto(264.154,0.051)(264.154,0.089)(264.212,0.303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.858,6.854)
\lineto(265.882,6.939)
\lineto(265.909,7.021)
\lineto(265.923,7.062)
\lineto(265.936,7.099)
\lineto(265.953,7.140)
\lineto(265.970,7.178)
\lineto(265.991,7.215)
\lineto(266.011,7.252)
\lineto(266.035,7.286)
\lineto(266.059,7.320)
\lineto(266.083,7.354)
\lineto(266.113,7.385)
\lineto(266.144,7.419)
\lineto(266.175,7.446)
\lineto(266.209,7.477)
\lineto(266.249,7.504)
\lineto(266.287,7.531)
\lineto(266.331,7.555)
\lineto(266.379,7.579)
\lineto(266.426,7.599)
\lineto(266.477,7.620)
\lineto(266.535,7.637)
\lineto(266.593,7.654)
\lineto(266.658,7.671)
\lineto(266.722,7.684)
\lineto(266.794,7.695)
\lineto(266.865,7.705)
\lineto(266.906,7.708)
\lineto(266.943,7.712)
\lineto(266.984,7.715)
\lineto(267.028,7.718)
\lineto(267.069,7.718)
\lineto(267.113,7.722)
\curveto(267.171,7.722)(267.352,7.732)(267.352,7.980)
\curveto(267.352,8.052)(267.294,8.147)(267.171,8.147)
\curveto(266.783,8.147)(266.341,8.099)(265.940,8.099)
\curveto(265.658,8.099)(264.970,8.147)(264.685,8.147)
\curveto(264.627,8.147)(264.447,8.147)(264.447,7.885)
\curveto(264.447,7.732)(264.600,7.722)(264.712,7.722)
\curveto(265.263,7.712)(265.467,7.531)(265.467,7.232)
\curveto(265.467,7.144)(265.453,7.079)(265.419,6.950)
\lineto(264.127,1.786)
\lineto(261.116,7.943)
\curveto(261.021,8.147)(261.001,8.147)(260.715,8.147)
\lineto(259.093,8.147)
\curveto(258.865,8.147)(258.712,8.147)(258.712,7.885)
\curveto(258.712,7.722)(258.854,7.722)(259.103,7.722)
\curveto(259.354,7.722)(259.613,7.712)(259.858,7.664)
\lineto(258.276,1.323)
\curveto(258.167,0.871)(257.967,0.514)(257.041,0.476)
\curveto(256.956,0.476)(256.793,0.466)(256.793,0.228)
\curveto(256.793,0.099)(256.888,0.051)(256.967,0.051)
\curveto(257.361,0.051)(257.797,0.099)(258.201,0.099)
\curveto(258.487,0.099)(259.174,0.051)(259.460,0.051)
\curveto(259.576,0.051)(259.695,0.109)(259.695,0.303)
\curveto(259.695,0.466)(259.552,0.476)(259.422,0.476)
\curveto(258.674,0.504)(258.674,0.813)(258.674,0.976)
\curveto(258.674,1.024)(258.674,1.082)(258.722,1.276)
\lineto(260.242,7.337)
\lineto(263.702,0.255)
\curveto(263.797,0.061)(263.845,0.051)(263.960,0.051)
\curveto(264.154,0.051)(264.154,0.089)(264.212,0.303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.030,56.392)
\lineto(271.030,61.910)
\lineto(269.370,61.910)
\lineto(269.370,62.427)
\curveto(270.242,62.427)(270.883,62.834)(271.293,63.648)
\curveto(271.704,64.462)(271.909,65.344)(271.909,66.295)
\lineto(272.485,66.295)
\lineto(272.485,62.613)
\lineto(275.307,62.613)
\lineto(275.307,61.910)
\lineto(272.485,61.910)
\lineto(272.485,56.431)
\curveto(272.485,55.878)(272.576,55.393)(272.758,54.976)
\curveto(272.947,54.560)(273.282,54.351)(273.764,54.351)
\curveto(274.220,54.351)(274.549,54.569)(274.750,55.006)
\curveto(274.952,55.448)(275.053,55.924)(275.053,56.431)
\lineto(275.053,57.613)
\lineto(275.629,57.613)
\lineto(275.629,56.392)
\curveto(275.629,55.976)(275.551,55.562)(275.395,55.152)
\curveto(275.245,54.748)(275.021,54.416)(274.721,54.156)
\curveto(274.422,53.896)(274.057,53.765)(273.627,53.765)
\curveto(272.827,53.765)(272.192,54.003)(271.723,54.478)
\curveto(271.261,54.960)(271.030,55.598)(271.030,56.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.377,53.990)
\lineto(277.377,54.693)
\curveto(277.833,54.693)(278.208,54.729)(278.500,54.800)
\curveto(278.793,54.872)(278.940,55.048)(278.940,55.328)
\lineto(278.940,60.787)
\curveto(278.940,61.301)(278.839,61.617)(278.637,61.734)
\curveto(278.442,61.851)(278.051,61.910)(277.465,61.910)
\lineto(277.465,62.613)
\lineto(280.346,62.828)
\lineto(280.346,55.328)
\curveto(280.346,55.048)(280.473,54.872)(280.727,54.800)
\curveto(280.981,54.729)(281.319,54.693)(281.743,54.693)
\lineto(281.743,53.990)
\lineto(277.377,53.990)
\moveto(278.227,66.265)
\curveto(278.227,66.558)(278.338,66.815)(278.559,67.037)
\curveto(278.780,67.258)(279.034,67.369)(279.321,67.369)
\curveto(279.510,67.369)(279.692,67.320)(279.868,67.222)
\curveto(280.043,67.125)(280.180,66.988)(280.278,66.812)
\curveto(280.375,66.636)(280.424,66.454)(280.424,66.265)
\curveto(280.424,65.979)(280.314,65.725)(280.092,65.504)
\curveto(279.871,65.282)(279.614,65.172)(279.321,65.172)
\curveto(279.034,65.172)(278.780,65.282)(278.559,65.504)
\curveto(278.338,65.725)(278.227,65.979)(278.227,66.265)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.290,53.765)
\curveto(286.476,53.765)(285.727,53.977)(285.043,54.400)
\curveto(284.366,54.830)(283.833,55.399)(283.442,56.109)
\curveto(283.058,56.825)(282.866,57.580)(282.866,58.375)
\curveto(282.866,59.156)(283.041,59.898)(283.393,60.601)
\curveto(283.751,61.304)(284.246,61.871)(284.877,62.300)
\curveto(285.515,62.737)(286.225,62.955)(287.006,62.955)
\curveto(287.618,62.955)(288.149,62.851)(288.598,62.642)
\curveto(289.054,62.440)(289.428,62.157)(289.721,61.793)
\curveto(290.014,61.428)(290.235,60.998)(290.385,60.504)
\curveto(290.535,60.009)(290.610,59.465)(290.610,58.873)
\curveto(290.610,58.697)(290.541,58.609)(290.405,58.609)
\lineto(284.614,58.609)
\lineto(284.614,58.394)
\curveto(284.614,57.287)(284.835,56.337)(285.278,55.543)
\curveto(285.727,54.748)(286.456,54.351)(287.465,54.351)
\curveto(287.875,54.351)(288.253,54.442)(288.598,54.625)
\curveto(288.950,54.807)(289.252,55.061)(289.506,55.386)
\curveto(289.767,55.712)(289.943,56.060)(290.034,56.431)
\curveto(290.047,56.477)(290.069,56.516)(290.102,56.549)
\curveto(290.141,56.588)(290.183,56.607)(290.229,56.607)
\lineto(290.405,56.607)
\curveto(290.541,56.607)(290.610,56.522)(290.610,56.353)
\curveto(290.421,55.598)(290.014,54.976)(289.389,54.488)
\curveto(288.764,54.006)(288.064,53.765)(287.290,53.765)
\moveto(284.633,59.107)
\lineto(289.194,59.107)
\curveto(289.194,59.608)(289.122,60.116)(288.979,60.631)
\curveto(288.842,61.145)(288.611,61.571)(288.286,61.910)
\curveto(287.960,62.255)(287.534,62.427)(287.006,62.427)
\curveto(286.251,62.427)(285.665,62.073)(285.249,61.363)
\curveto(284.838,60.660)(284.633,59.908)(284.633,59.107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.694,53.990)
\lineto(291.694,54.693)
\curveto(292.150,54.693)(292.524,54.729)(292.817,54.800)
\curveto(293.110,54.872)(293.256,55.048)(293.256,55.328)
\lineto(293.256,60.787)
\curveto(293.256,61.145)(293.201,61.402)(293.090,61.558)
\curveto(292.986,61.721)(292.833,61.819)(292.631,61.851)
\curveto(292.430,61.890)(292.117,61.910)(291.694,61.910)
\lineto(291.694,62.613)
\lineto(294.555,62.828)
\lineto(294.555,60.875)
\curveto(294.770,61.454)(295.076,61.923)(295.473,62.281)
\curveto(295.870,62.646)(296.352,62.828)(296.918,62.828)
\curveto(297.316,62.828)(297.670,62.711)(297.983,62.476)
\curveto(298.295,62.242)(298.452,61.933)(298.452,61.549)
\curveto(298.452,61.308)(298.364,61.096)(298.188,60.914)
\curveto(298.019,60.738)(297.807,60.650)(297.553,60.650)
\curveto(297.306,60.650)(297.094,60.738)(296.918,60.914)
\curveto(296.743,61.090)(296.655,61.301)(296.655,61.549)
\curveto(296.655,61.907)(296.782,62.160)(297.036,62.310)
\lineto(296.918,62.310)
\curveto(296.378,62.310)(295.935,62.115)(295.590,61.724)
\curveto(295.252,61.334)(295.011,60.849)(294.868,60.269)
\curveto(294.724,59.690)(294.653,59.136)(294.653,58.609)
\lineto(294.653,55.328)
\curveto(294.653,54.905)(295.301,54.693)(296.596,54.693)
\lineto(296.596,53.990)
\lineto(291.694,53.990)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.733,54.351)
\curveto(306.733,54.429)(306.739,54.488)(306.752,54.527)
\lineto(309.653,66.090)
\curveto(309.705,66.317)(309.737,66.496)(309.750,66.627)
\curveto(309.750,66.841)(309.318,66.949)(308.452,66.949)
\curveto(308.315,66.949)(308.247,67.037)(308.247,67.213)
\curveto(308.253,67.245)(308.266,67.304)(308.286,67.388)
\curveto(308.312,67.473)(308.341,67.538)(308.374,67.584)
\curveto(308.413,67.629)(308.465,67.652)(308.530,67.652)
\lineto(311.225,67.867)
\lineto(311.284,67.867)
\curveto(311.284,67.854)(311.306,67.834)(311.352,67.808)
\curveto(311.398,67.789)(311.424,67.776)(311.430,67.769)
\curveto(311.456,67.704)(311.469,67.652)(311.469,67.613)
\lineto(309.370,59.254)
\curveto(309.851,59.455)(310.457,59.934)(311.186,60.689)
\curveto(311.922,61.451)(312.495,61.998)(312.905,62.330)
\curveto(313.321,62.662)(313.842,62.828)(314.467,62.828)
\curveto(314.838,62.828)(315.154,62.701)(315.415,62.447)
\curveto(315.675,62.193)(315.805,61.881)(315.805,61.509)
\curveto(315.805,61.275)(315.756,61.057)(315.659,60.855)
\curveto(315.561,60.660)(315.424,60.500)(315.249,60.377)
\curveto(315.073,60.253)(314.868,60.191)(314.633,60.191)
\curveto(314.418,60.191)(314.236,60.256)(314.086,60.386)
\curveto(313.943,60.523)(313.872,60.699)(313.872,60.914)
\curveto(313.872,61.233)(313.982,61.500)(314.204,61.715)
\curveto(314.431,61.936)(314.705,62.047)(315.024,62.047)
\curveto(314.894,62.222)(314.695,62.310)(314.428,62.310)
\curveto(314.031,62.310)(313.647,62.196)(313.276,61.968)
\curveto(312.911,61.741)(312.514,61.412)(312.084,60.982)
\curveto(311.661,60.559)(311.274,60.168)(310.922,59.810)
\curveto(310.571,59.459)(310.245,59.192)(309.946,59.009)
\curveto(310.734,58.918)(311.417,58.710)(311.997,58.384)
\curveto(312.576,58.065)(312.866,57.574)(312.866,56.910)
\curveto(312.866,56.773)(312.840,56.601)(312.788,56.392)
\curveto(312.670,55.891)(312.612,55.491)(312.612,55.191)
\curveto(312.612,54.592)(312.817,54.293)(313.227,54.293)
\curveto(313.709,54.293)(314.073,54.556)(314.321,55.084)
\curveto(314.575,55.611)(314.783,56.226)(314.946,56.929)
\curveto(314.972,57.007)(315.027,57.047)(315.112,57.047)
\lineto(315.346,57.047)
\curveto(315.398,57.047)(315.441,57.030)(315.473,56.998)
\curveto(315.512,56.965)(315.532,56.923)(315.532,56.871)
\curveto(315.532,56.858)(315.525,56.838)(315.512,56.812)
\curveto(315.011,54.781)(314.236,53.765)(313.188,53.765)
\curveto(312.810,53.765)(312.475,53.853)(312.182,54.029)
\curveto(311.896,54.205)(311.674,54.442)(311.518,54.742)
\curveto(311.362,55.048)(311.284,55.390)(311.284,55.767)
\curveto(311.284,55.982)(311.313,56.203)(311.372,56.431)
\curveto(311.411,56.588)(311.430,56.734)(311.430,56.871)
\curveto(311.430,57.385)(311.202,57.776)(310.747,58.043)
\curveto(310.291,58.310)(309.770,58.472)(309.184,58.531)
\lineto(308.168,54.449)
\curveto(308.116,54.247)(308.015,54.084)(307.866,53.961)
\curveto(307.716,53.830)(307.543,53.765)(307.348,53.765)
\curveto(307.179,53.765)(307.032,53.824)(306.909,53.941)
\curveto(306.791,54.052)(306.733,54.188)(306.733,54.351)
}
}
\end{pspicture}


==> diagrams/define-tier-k-partial-f-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-57.377](296.145,124.755)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.348,60.812)
\curveto(118.348,60.542)(118.447,60.311)(118.647,60.118)
\curveto(118.846,59.924)(119.077,59.827)(119.341,59.827)
\curveto(119.505,59.827)(119.666,59.871)(119.824,59.959)
\curveto(119.982,60.047)(120.106,60.170)(120.193,60.328)
\curveto(120.281,60.487)(120.325,60.648)(120.325,60.812)
\curveto(120.325,61.076)(120.229,61.307)(120.035,61.506)
\curveto(119.842,61.705)(119.610,61.805)(119.341,61.805)
\curveto(119.077,61.805)(118.846,61.705)(118.647,61.506)
\curveto(118.447,61.307)(118.348,61.076)(118.348,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.340,60.812)
\curveto(123.340,60.542)(123.439,60.311)(123.639,60.118)
\curveto(123.838,59.924)(124.069,59.827)(124.333,59.827)
\curveto(124.497,59.827)(124.658,59.871)(124.816,59.959)
\curveto(124.975,60.047)(125.098,60.170)(125.186,60.328)
\curveto(125.273,60.487)(125.317,60.648)(125.317,60.812)
\curveto(125.317,61.076)(125.221,61.307)(125.027,61.506)
\curveto(124.834,61.705)(124.603,61.805)(124.333,61.805)
\curveto(124.069,61.805)(123.838,61.705)(123.639,61.506)
\curveto(123.439,61.307)(123.340,61.076)(123.340,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.332,60.812)
\curveto(128.332,60.542)(128.432,60.311)(128.631,60.118)
\curveto(128.830,59.924)(129.062,59.827)(129.325,59.827)
\curveto(129.489,59.827)(129.650,59.871)(129.809,59.959)
\curveto(129.967,60.047)(130.090,60.170)(130.178,60.328)
\curveto(130.266,60.487)(130.310,60.648)(130.310,60.812)
\curveto(130.310,61.076)(130.213,61.307)(130.020,61.506)
\curveto(129.826,61.705)(129.595,61.805)(129.325,61.805)
\curveto(129.062,61.805)(128.830,61.705)(128.631,61.506)
\curveto(128.432,61.307)(128.332,61.076)(128.332,60.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(159.329,80.816)
\lineto(159.329,40.816)
\lineto(159.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(179.329,60.816)
\lineto(139.329,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(199.329,80.816)
\lineto(199.329,40.816)
\lineto(199.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(219.329,60.816)
\lineto(179.329,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.329,40.816)
\curveto(239.329,51.862)(230.374,60.816)(219.329,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(199.329,100.816)
\lineto(199.329,80.816)
\lineto(199.329,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(159.329,100.816)
\lineto(159.329,80.816)
\lineto(159.329,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(199.329,20.816)
\lineto(199.329,40.816)
\lineto(199.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.329,20.816)
\lineto(239.329,40.816)
\lineto(239.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(159.329,20.816)
\lineto(159.329,40.816)
\lineto(159.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.329,80.816)
\lineto(49.329,40.816)
\lineto(49.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(69.329,60.816)
\lineto(29.329,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.329,80.816)
\curveto(9.329,69.770)(18.283,60.816)(29.329,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.329,100.816)
\lineto(49.329,80.816)
\lineto(49.329,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.329,100.816)
\lineto(9.329,80.816)
\lineto(9.329,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.329,80.816)
\lineto(89.329,40.816)
\lineto(89.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(109.329,60.816)
\lineto(69.329,60.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.329,100.816)
\lineto(89.329,80.816)
\lineto(89.329,80.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.329,20.816)
\lineto(49.329,40.816)
\lineto(49.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.329,20.816)
\lineto(89.329,40.816)
\lineto(89.329,40.816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.179,13.180)
\lineto(198.175,13.210)
\lineto(198.175,13.240)
\lineto(198.172,13.275)
\lineto(198.165,13.302)
\lineto(198.162,13.332)
\lineto(198.152,13.363)
\lineto(198.145,13.390)
\lineto(198.135,13.417)
\lineto(198.124,13.444)
\lineto(198.111,13.472)
\lineto(198.097,13.499)
\lineto(198.080,13.523)
\lineto(198.067,13.547)
\lineto(198.046,13.571)
\lineto(198.029,13.591)
\lineto(198.009,13.611)
\lineto(197.988,13.631)
\lineto(197.968,13.651)
\lineto(197.944,13.668)
\lineto(197.920,13.684)
\lineto(197.893,13.701)
\lineto(197.869,13.715)
\lineto(197.839,13.728)
\lineto(197.811,13.742)
\lineto(197.784,13.752)
\lineto(197.754,13.763)
\lineto(197.720,13.771)
\lineto(197.689,13.779)
\lineto(197.655,13.787)
\lineto(197.621,13.787)
\lineto(197.587,13.787)
\lineto(197.549,13.787)
\curveto(197.087,13.787)(196.631,13.345)(196.631,12.889)
\curveto(196.631,12.562)(196.869,12.276)(197.281,12.276)
\curveto(197.669,12.276)(198.179,12.664)(198.179,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.179,13.180)
\lineto(198.175,13.210)
\lineto(198.175,13.240)
\lineto(198.172,13.275)
\lineto(198.165,13.302)
\lineto(198.162,13.332)
\lineto(198.152,13.363)
\lineto(198.145,13.390)
\lineto(198.135,13.417)
\lineto(198.124,13.444)
\lineto(198.111,13.472)
\lineto(198.097,13.499)
\lineto(198.080,13.523)
\lineto(198.067,13.547)
\lineto(198.046,13.571)
\lineto(198.029,13.591)
\lineto(198.009,13.611)
\lineto(197.988,13.631)
\lineto(197.968,13.651)
\lineto(197.944,13.668)
\lineto(197.920,13.684)
\lineto(197.893,13.701)
\lineto(197.869,13.715)
\lineto(197.839,13.728)
\lineto(197.811,13.742)
\lineto(197.784,13.752)
\lineto(197.754,13.763)
\lineto(197.720,13.771)
\lineto(197.689,13.779)
\lineto(197.655,13.787)
\lineto(197.621,13.787)
\lineto(197.587,13.787)
\lineto(197.549,13.787)
\curveto(197.087,13.787)(196.631,13.345)(196.631,12.889)
\curveto(196.631,12.562)(196.869,12.276)(197.281,12.276)
\curveto(197.669,12.276)(198.179,12.664)(198.179,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.886,6.808)
\lineto(196.903,6.852)
\lineto(196.920,6.893)
\lineto(196.937,6.934)
\lineto(196.954,6.972)
\lineto(196.968,7.006)
\lineto(196.982,7.040)
\lineto(196.992,7.071)
\lineto(197.005,7.101)
\lineto(197.016,7.132)
\lineto(197.029,7.159)
\lineto(197.039,7.186)
\lineto(197.046,7.213)
\lineto(197.056,7.237)
\lineto(197.067,7.261)
\lineto(197.084,7.312)
\lineto(197.101,7.360)
\lineto(197.118,7.408)
\lineto(197.128,7.432)
\lineto(197.138,7.460)
\lineto(197.148,7.487)
\lineto(197.155,7.514)
\lineto(197.169,7.541)
\lineto(197.179,7.572)
\lineto(197.189,7.606)
\lineto(197.203,7.636)
\lineto(197.213,7.674)
\lineto(197.226,7.712)
\lineto(197.243,7.749)
\lineto(197.257,7.793)
\curveto(197.397,8.133)(197.482,8.365)(197.482,8.691)
\curveto(197.482,9.450)(196.941,10.076)(196.090,10.076)
\curveto(194.498,10.076)(193.852,7.623)(193.852,7.467)
\curveto(193.852,7.296)(194.022,7.296)(194.060,7.296)
\curveto(194.230,7.296)(194.243,7.334)(194.328,7.606)
\curveto(194.788,9.201)(195.461,9.705)(196.039,9.705)
\curveto(196.175,9.705)(196.465,9.705)(196.465,9.164)
\curveto(196.465,8.807)(196.345,8.450)(196.274,8.280)
\curveto(196.141,7.841)(195.376,5.878)(195.104,5.143)
\curveto(194.941,4.708)(194.716,4.147)(194.716,3.789)
\curveto(194.716,2.997)(195.291,2.402)(196.111,2.402)
\curveto(197.699,2.402)(198.325,4.858)(198.325,5.011)
\curveto(198.325,5.181)(198.179,5.181)(198.125,5.181)
\curveto(197.954,5.181)(197.954,5.130)(197.869,4.875)
\curveto(197.567,3.810)(197.009,2.776)(196.141,2.776)
\curveto(195.856,2.776)(195.733,2.946)(195.733,3.334)
\curveto(195.733,3.759)(195.839,3.997)(196.226,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.886,6.808)
\lineto(196.903,6.852)
\lineto(196.920,6.893)
\lineto(196.937,6.934)
\lineto(196.954,6.972)
\lineto(196.968,7.006)
\lineto(196.982,7.040)
\lineto(196.992,7.071)
\lineto(197.005,7.101)
\lineto(197.016,7.132)
\lineto(197.029,7.159)
\lineto(197.039,7.186)
\lineto(197.046,7.213)
\lineto(197.056,7.237)
\lineto(197.067,7.261)
\lineto(197.084,7.312)
\lineto(197.101,7.360)
\lineto(197.118,7.408)
\lineto(197.128,7.432)
\lineto(197.138,7.460)
\lineto(197.148,7.487)
\lineto(197.155,7.514)
\lineto(197.169,7.541)
\lineto(197.179,7.572)
\lineto(197.189,7.606)
\lineto(197.203,7.636)
\lineto(197.213,7.674)
\lineto(197.226,7.712)
\lineto(197.243,7.749)
\lineto(197.257,7.793)
\curveto(197.397,8.133)(197.482,8.365)(197.482,8.691)
\curveto(197.482,9.450)(196.941,10.076)(196.090,10.076)
\curveto(194.498,10.076)(193.852,7.623)(193.852,7.467)
\curveto(193.852,7.296)(194.022,7.296)(194.060,7.296)
\curveto(194.230,7.296)(194.243,7.334)(194.328,7.606)
\curveto(194.788,9.201)(195.461,9.705)(196.039,9.705)
\curveto(196.175,9.705)(196.465,9.705)(196.465,9.164)
\curveto(196.465,8.807)(196.345,8.450)(196.274,8.280)
\curveto(196.141,7.841)(195.376,5.878)(195.104,5.143)
\curveto(194.941,4.708)(194.716,4.147)(194.716,3.789)
\curveto(194.716,2.997)(195.291,2.402)(196.111,2.402)
\curveto(197.699,2.402)(198.325,4.858)(198.325,5.011)
\curveto(198.325,5.181)(198.179,5.181)(198.125,5.181)
\curveto(197.954,5.181)(197.954,5.130)(197.869,4.875)
\curveto(197.567,3.810)(197.009,2.776)(196.141,2.776)
\curveto(195.856,2.776)(195.733,2.946)(195.733,3.334)
\curveto(195.733,3.759)(195.839,3.997)(196.226,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.169,7.594)
\lineto(203.169,7.608)
\lineto(203.169,7.621)
\lineto(203.169,7.638)
\lineto(203.169,7.652)
\lineto(203.169,7.662)
\lineto(203.169,7.676)
\lineto(203.169,7.689)
\lineto(203.169,7.700)
\lineto(203.169,7.713)
\lineto(203.166,7.724)
\lineto(203.166,7.734)
\lineto(203.166,7.745)
\lineto(203.166,7.755)
\lineto(203.162,7.765)
\lineto(203.162,7.776)
\lineto(203.162,7.784)
\lineto(203.159,7.794)
\lineto(203.159,7.802)
\lineto(203.155,7.813)
\lineto(203.155,7.821)
\lineto(203.148,7.834)
\lineto(203.145,7.848)
\lineto(203.138,7.858)
\lineto(203.131,7.869)
\lineto(203.125,7.879)
\lineto(203.118,7.889)
\lineto(203.108,7.897)
\lineto(203.097,7.905)
\lineto(203.087,7.913)
\lineto(203.074,7.913)
\lineto(203.060,7.913)
\lineto(203.043,7.921)
\lineto(203.036,7.921)
\lineto(203.029,7.921)
\lineto(203.019,7.921)
\lineto(203.009,7.921)
\lineto(203.002,7.921)
\lineto(202.992,7.921)
\lineto(202.982,7.921)
\lineto(202.972,7.921)
\lineto(202.961,7.921)
\lineto(202.948,7.921)
\lineto(202.937,7.921)
\lineto(202.924,7.921)
\lineto(202.914,7.921)
\lineto(202.900,7.921)
\lineto(202.886,7.921)
\lineto(202.873,7.921)
\lineto(202.859,7.921)
\lineto(202.842,7.921)
\lineto(202.829,7.921)
\lineto(202.812,7.921)
\curveto(202.053,7.173)(200.978,7.163)(200.492,7.163)
\lineto(200.492,6.738)
\curveto(200.777,6.738)(201.560,6.738)(202.206,7.068)
\lineto(202.206,1.023)
\curveto(202.206,0.628)(202.206,0.475)(201.022,0.475)
\lineto(200.577,0.475)
\lineto(200.577,0.050)
\curveto(200.788,0.061)(202.244,0.097)(202.686,0.097)
\curveto(203.053,0.097)(204.547,0.060)(204.805,0.050)
\lineto(204.805,0.475)
\lineto(204.356,0.475)
\curveto(203.169,0.475)(203.169,0.628)(203.169,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.169,7.594)
\lineto(203.169,7.608)
\lineto(203.169,7.621)
\lineto(203.169,7.638)
\lineto(203.169,7.652)
\lineto(203.169,7.662)
\lineto(203.169,7.676)
\lineto(203.169,7.689)
\lineto(203.169,7.700)
\lineto(203.169,7.713)
\lineto(203.166,7.724)
\lineto(203.166,7.734)
\lineto(203.166,7.745)
\lineto(203.166,7.755)
\lineto(203.162,7.765)
\lineto(203.162,7.776)
\lineto(203.162,7.784)
\lineto(203.159,7.794)
\lineto(203.159,7.802)
\lineto(203.155,7.813)
\lineto(203.155,7.821)
\lineto(203.148,7.834)
\lineto(203.145,7.848)
\lineto(203.138,7.858)
\lineto(203.131,7.869)
\lineto(203.125,7.879)
\lineto(203.118,7.889)
\lineto(203.108,7.897)
\lineto(203.097,7.905)
\lineto(203.087,7.913)
\lineto(203.074,7.913)
\lineto(203.060,7.913)
\lineto(203.043,7.921)
\lineto(203.036,7.921)
\lineto(203.029,7.921)
\lineto(203.019,7.921)
\lineto(203.009,7.921)
\lineto(203.002,7.921)
\lineto(202.992,7.921)
\lineto(202.982,7.921)
\lineto(202.972,7.921)
\lineto(202.961,7.921)
\lineto(202.948,7.921)
\lineto(202.937,7.921)
\lineto(202.924,7.921)
\lineto(202.914,7.921)
\lineto(202.900,7.921)
\lineto(202.886,7.921)
\lineto(202.873,7.921)
\lineto(202.859,7.921)
\lineto(202.842,7.921)
\lineto(202.829,7.921)
\lineto(202.812,7.921)
\curveto(202.053,7.173)(200.978,7.163)(200.492,7.163)
\lineto(200.492,6.738)
\curveto(200.777,6.738)(201.560,6.738)(202.206,7.068)
\lineto(202.206,1.023)
\curveto(202.206,0.628)(202.206,0.475)(201.022,0.475)
\lineto(200.577,0.475)
\lineto(200.577,0.050)
\curveto(200.788,0.061)(202.244,0.097)(202.686,0.097)
\curveto(203.053,0.097)(204.547,0.060)(204.805,0.050)
\lineto(204.805,0.475)
\lineto(204.356,0.475)
\curveto(203.169,0.475)(203.169,0.628)(203.169,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.988,13.180)
\lineto(157.985,13.210)
\lineto(157.985,13.240)
\lineto(157.982,13.275)
\lineto(157.975,13.302)
\lineto(157.971,13.332)
\lineto(157.961,13.363)
\lineto(157.954,13.390)
\lineto(157.944,13.417)
\lineto(157.934,13.444)
\lineto(157.920,13.472)
\lineto(157.907,13.499)
\lineto(157.890,13.523)
\lineto(157.876,13.547)
\lineto(157.859,13.571)
\lineto(157.839,13.591)
\lineto(157.818,13.611)
\lineto(157.798,13.631)
\lineto(157.777,13.651)
\lineto(157.754,13.668)
\lineto(157.730,13.684)
\lineto(157.703,13.701)
\lineto(157.679,13.715)
\lineto(157.652,13.728)
\lineto(157.621,13.742)
\lineto(157.594,13.752)
\lineto(157.563,13.763)
\lineto(157.532,13.771)
\lineto(157.498,13.779)
\lineto(157.464,13.787)
\lineto(157.430,13.787)
\lineto(157.396,13.787)
\lineto(157.359,13.787)
\curveto(156.896,13.787)(156.441,13.345)(156.441,12.889)
\curveto(156.441,12.562)(156.679,12.276)(157.090,12.276)
\curveto(157.478,12.276)(157.988,12.664)(157.988,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.988,13.180)
\lineto(157.985,13.210)
\lineto(157.985,13.240)
\lineto(157.982,13.275)
\lineto(157.975,13.302)
\lineto(157.971,13.332)
\lineto(157.961,13.363)
\lineto(157.954,13.390)
\lineto(157.944,13.417)
\lineto(157.934,13.444)
\lineto(157.920,13.472)
\lineto(157.907,13.499)
\lineto(157.890,13.523)
\lineto(157.876,13.547)
\lineto(157.859,13.571)
\lineto(157.839,13.591)
\lineto(157.818,13.611)
\lineto(157.798,13.631)
\lineto(157.777,13.651)
\lineto(157.754,13.668)
\lineto(157.730,13.684)
\lineto(157.703,13.701)
\lineto(157.679,13.715)
\lineto(157.652,13.728)
\lineto(157.621,13.742)
\lineto(157.594,13.752)
\lineto(157.563,13.763)
\lineto(157.532,13.771)
\lineto(157.498,13.779)
\lineto(157.464,13.787)
\lineto(157.430,13.787)
\lineto(157.396,13.787)
\lineto(157.359,13.787)
\curveto(156.896,13.787)(156.441,13.345)(156.441,12.889)
\curveto(156.441,12.562)(156.679,12.276)(157.090,12.276)
\curveto(157.478,12.276)(157.988,12.664)(157.988,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.696,6.808)
\lineto(156.713,6.852)
\lineto(156.730,6.893)
\lineto(156.747,6.934)
\lineto(156.764,6.972)
\lineto(156.777,7.006)
\lineto(156.791,7.040)
\lineto(156.805,7.071)
\lineto(156.815,7.101)
\lineto(156.825,7.132)
\lineto(156.839,7.159)
\lineto(156.849,7.186)
\lineto(156.859,7.213)
\lineto(156.866,7.237)
\lineto(156.876,7.261)
\lineto(156.893,7.312)
\lineto(156.910,7.360)
\lineto(156.927,7.408)
\lineto(156.937,7.432)
\lineto(156.948,7.460)
\lineto(156.958,7.487)
\lineto(156.968,7.514)
\lineto(156.978,7.541)
\lineto(156.988,7.572)
\lineto(156.999,7.606)
\lineto(157.012,7.636)
\lineto(157.026,7.674)
\lineto(157.039,7.712)
\lineto(157.053,7.749)
\lineto(157.067,7.793)
\curveto(157.206,8.133)(157.291,8.365)(157.291,8.691)
\curveto(157.291,9.450)(156.750,10.076)(155.900,10.076)
\curveto(154.308,10.076)(153.662,7.623)(153.662,7.467)
\curveto(153.662,7.296)(153.832,7.296)(153.869,7.296)
\curveto(154.039,7.296)(154.053,7.334)(154.138,7.606)
\curveto(154.597,9.201)(155.271,9.705)(155.852,9.705)
\curveto(155.985,9.705)(156.277,9.705)(156.277,9.164)
\curveto(156.277,8.807)(156.155,8.450)(156.084,8.280)
\curveto(155.951,7.841)(155.186,5.878)(154.917,5.143)
\curveto(154.750,4.708)(154.529,4.147)(154.529,3.789)
\curveto(154.529,2.997)(155.101,2.402)(155.920,2.402)
\curveto(157.509,2.402)(158.135,4.858)(158.135,5.011)
\curveto(158.135,5.181)(157.988,5.181)(157.934,5.181)
\curveto(157.764,5.181)(157.764,5.130)(157.679,4.875)
\curveto(157.376,3.810)(156.818,2.776)(155.951,2.776)
\curveto(155.665,2.776)(155.543,2.946)(155.543,3.334)
\curveto(155.543,3.759)(155.648,3.997)(156.036,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.696,6.808)
\lineto(156.713,6.852)
\lineto(156.730,6.893)
\lineto(156.747,6.934)
\lineto(156.764,6.972)
\lineto(156.777,7.006)
\lineto(156.791,7.040)
\lineto(156.805,7.071)
\lineto(156.815,7.101)
\lineto(156.825,7.132)
\lineto(156.839,7.159)
\lineto(156.849,7.186)
\lineto(156.859,7.213)
\lineto(156.866,7.237)
\lineto(156.876,7.261)
\lineto(156.893,7.312)
\lineto(156.910,7.360)
\lineto(156.927,7.408)
\lineto(156.937,7.432)
\lineto(156.948,7.460)
\lineto(156.958,7.487)
\lineto(156.968,7.514)
\lineto(156.978,7.541)
\lineto(156.988,7.572)
\lineto(156.999,7.606)
\lineto(157.012,7.636)
\lineto(157.026,7.674)
\lineto(157.039,7.712)
\lineto(157.053,7.749)
\lineto(157.067,7.793)
\curveto(157.206,8.133)(157.291,8.365)(157.291,8.691)
\curveto(157.291,9.450)(156.750,10.076)(155.900,10.076)
\curveto(154.308,10.076)(153.662,7.623)(153.662,7.467)
\curveto(153.662,7.296)(153.832,7.296)(153.869,7.296)
\curveto(154.039,7.296)(154.053,7.334)(154.138,7.606)
\curveto(154.597,9.201)(155.271,9.705)(155.852,9.705)
\curveto(155.985,9.705)(156.277,9.705)(156.277,9.164)
\curveto(156.277,8.807)(156.155,8.450)(156.084,8.280)
\curveto(155.951,7.841)(155.186,5.878)(154.917,5.143)
\curveto(154.750,4.708)(154.529,4.147)(154.529,3.789)
\curveto(154.529,2.997)(155.101,2.402)(155.920,2.402)
\curveto(157.509,2.402)(158.135,4.858)(158.135,5.011)
\curveto(158.135,5.181)(157.988,5.181)(157.934,5.181)
\curveto(157.764,5.181)(157.764,5.130)(157.679,4.875)
\curveto(157.376,3.810)(156.818,2.776)(155.951,2.776)
\curveto(155.665,2.776)(155.543,2.946)(155.543,3.334)
\curveto(155.543,3.759)(155.648,3.997)(156.036,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.996,2.216)
\lineto(164.591,2.216)
\curveto(164.557,1.954)(164.434,1.254)(164.281,1.135)
\curveto(164.193,1.067)(163.278,1.067)(163.111,1.067)
\lineto(160.927,1.067)
\curveto(162.172,2.165)(162.587,2.495)(163.298,3.053)
\curveto(164.176,3.757)(164.996,4.489)(164.996,5.618)
\curveto(164.996,7.050)(163.740,7.928)(162.220,7.928)
\curveto(160.754,7.928)(159.754,6.897)(159.754,5.808)
\curveto(159.754,5.203)(160.264,5.142)(160.387,5.142)
\curveto(160.669,5.142)(161.012,5.346)(161.012,5.771)
\curveto(161.012,5.982)(160.927,6.397)(160.312,6.397)
\curveto(160.679,7.237)(161.485,7.499)(162.043,7.499)
\curveto(163.230,7.499)(163.846,6.577)(163.846,5.618)
\curveto(163.846,4.584)(163.111,3.767)(162.730,3.342)
\lineto(159.876,0.519)
\curveto(159.754,0.413)(159.754,0.386)(159.754,0.056)
\lineto(164.638,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.996,2.216)
\lineto(164.591,2.216)
\curveto(164.557,1.954)(164.434,1.254)(164.281,1.135)
\curveto(164.193,1.067)(163.278,1.067)(163.111,1.067)
\lineto(160.927,1.067)
\curveto(162.172,2.165)(162.587,2.495)(163.298,3.053)
\curveto(164.176,3.757)(164.996,4.489)(164.996,5.618)
\curveto(164.996,7.050)(163.740,7.928)(162.220,7.928)
\curveto(160.754,7.928)(159.754,6.897)(159.754,5.808)
\curveto(159.754,5.203)(160.264,5.142)(160.387,5.142)
\curveto(160.669,5.142)(161.012,5.346)(161.012,5.771)
\curveto(161.012,5.982)(160.927,6.397)(160.312,6.397)
\curveto(160.679,7.237)(161.485,7.499)(162.043,7.499)
\curveto(163.230,7.499)(163.846,6.577)(163.846,5.618)
\curveto(163.846,4.584)(163.111,3.767)(162.730,3.342)
\lineto(159.876,0.519)
\curveto(159.754,0.413)(159.754,0.386)(159.754,0.056)
\lineto(164.638,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.704,13.180)
\lineto(78.704,13.210)
\lineto(78.700,13.240)
\lineto(78.697,13.275)
\lineto(78.693,13.302)
\lineto(78.687,13.332)
\lineto(78.680,13.363)
\lineto(78.670,13.390)
\lineto(78.659,13.417)
\lineto(78.649,13.444)
\lineto(78.636,13.472)
\lineto(78.622,13.499)
\lineto(78.608,13.523)
\lineto(78.591,13.547)
\lineto(78.574,13.571)
\lineto(78.554,13.591)
\lineto(78.533,13.611)
\lineto(78.513,13.631)
\lineto(78.493,13.651)
\lineto(78.469,13.668)
\lineto(78.445,13.684)
\lineto(78.418,13.701)
\lineto(78.394,13.715)
\lineto(78.367,13.728)
\lineto(78.336,13.742)
\lineto(78.309,13.752)
\lineto(78.278,13.763)
\lineto(78.248,13.771)
\lineto(78.214,13.779)
\lineto(78.180,13.787)
\lineto(78.146,13.787)
\lineto(78.112,13.787)
\lineto(78.074,13.787)
\curveto(77.612,13.787)(77.156,13.345)(77.156,12.889)
\curveto(77.156,12.562)(77.394,12.276)(77.806,12.276)
\curveto(78.193,12.276)(78.704,12.664)(78.704,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.704,13.180)
\lineto(78.704,13.210)
\lineto(78.700,13.240)
\lineto(78.697,13.275)
\lineto(78.693,13.302)
\lineto(78.687,13.332)
\lineto(78.680,13.363)
\lineto(78.670,13.390)
\lineto(78.659,13.417)
\lineto(78.649,13.444)
\lineto(78.636,13.472)
\lineto(78.622,13.499)
\lineto(78.608,13.523)
\lineto(78.591,13.547)
\lineto(78.574,13.571)
\lineto(78.554,13.591)
\lineto(78.533,13.611)
\lineto(78.513,13.631)
\lineto(78.493,13.651)
\lineto(78.469,13.668)
\lineto(78.445,13.684)
\lineto(78.418,13.701)
\lineto(78.394,13.715)
\lineto(78.367,13.728)
\lineto(78.336,13.742)
\lineto(78.309,13.752)
\lineto(78.278,13.763)
\lineto(78.248,13.771)
\lineto(78.214,13.779)
\lineto(78.180,13.787)
\lineto(78.146,13.787)
\lineto(78.112,13.787)
\lineto(78.074,13.787)
\curveto(77.612,13.787)(77.156,13.345)(77.156,12.889)
\curveto(77.156,12.562)(77.394,12.276)(77.806,12.276)
\curveto(78.193,12.276)(78.704,12.664)(78.704,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.411,6.808)
\lineto(77.428,6.852)
\lineto(77.448,6.893)
\lineto(77.462,6.934)
\lineto(77.479,6.972)
\lineto(77.493,7.006)
\lineto(77.506,7.040)
\lineto(77.520,7.071)
\lineto(77.530,7.101)
\lineto(77.544,7.132)
\lineto(77.554,7.159)
\lineto(77.564,7.186)
\lineto(77.574,7.213)
\lineto(77.581,7.237)
\lineto(77.591,7.261)
\lineto(77.608,7.312)
\lineto(77.625,7.360)
\lineto(77.646,7.408)
\lineto(77.653,7.432)
\lineto(77.663,7.460)
\lineto(77.673,7.487)
\lineto(77.683,7.514)
\lineto(77.693,7.541)
\lineto(77.704,7.572)
\lineto(77.714,7.606)
\lineto(77.727,7.636)
\lineto(77.741,7.674)
\lineto(77.755,7.712)
\lineto(77.768,7.749)
\lineto(77.782,7.793)
\curveto(77.921,8.133)(78.006,8.365)(78.006,8.691)
\curveto(78.006,9.450)(77.466,10.076)(76.615,10.076)
\curveto(75.027,10.076)(74.377,7.623)(74.377,7.467)
\curveto(74.377,7.296)(74.547,7.296)(74.584,7.296)
\curveto(74.754,7.296)(74.771,7.334)(74.857,7.606)
\curveto(75.312,9.201)(75.986,9.705)(76.568,9.705)
\curveto(76.700,9.705)(76.993,9.705)(76.993,9.164)
\curveto(76.993,8.807)(76.870,8.450)(76.799,8.280)
\curveto(76.666,7.841)(75.901,5.878)(75.632,5.143)
\curveto(75.465,4.708)(75.244,4.147)(75.244,3.789)
\curveto(75.244,2.997)(75.816,2.402)(76.636,2.402)
\curveto(78.224,2.402)(78.853,4.858)(78.853,5.011)
\curveto(78.853,5.181)(78.704,5.181)(78.649,5.181)
\curveto(78.479,5.181)(78.479,5.130)(78.394,4.875)
\curveto(78.091,3.810)(77.534,2.776)(76.666,2.776)
\curveto(76.380,2.776)(76.258,2.946)(76.258,3.334)
\curveto(76.258,3.759)(76.363,3.997)(76.751,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.411,6.808)
\lineto(77.428,6.852)
\lineto(77.448,6.893)
\lineto(77.462,6.934)
\lineto(77.479,6.972)
\lineto(77.493,7.006)
\lineto(77.506,7.040)
\lineto(77.520,7.071)
\lineto(77.530,7.101)
\lineto(77.544,7.132)
\lineto(77.554,7.159)
\lineto(77.564,7.186)
\lineto(77.574,7.213)
\lineto(77.581,7.237)
\lineto(77.591,7.261)
\lineto(77.608,7.312)
\lineto(77.625,7.360)
\lineto(77.646,7.408)
\lineto(77.653,7.432)
\lineto(77.663,7.460)
\lineto(77.673,7.487)
\lineto(77.683,7.514)
\lineto(77.693,7.541)
\lineto(77.704,7.572)
\lineto(77.714,7.606)
\lineto(77.727,7.636)
\lineto(77.741,7.674)
\lineto(77.755,7.712)
\lineto(77.768,7.749)
\lineto(77.782,7.793)
\curveto(77.921,8.133)(78.006,8.365)(78.006,8.691)
\curveto(78.006,9.450)(77.466,10.076)(76.615,10.076)
\curveto(75.027,10.076)(74.377,7.623)(74.377,7.467)
\curveto(74.377,7.296)(74.547,7.296)(74.584,7.296)
\curveto(74.754,7.296)(74.771,7.334)(74.857,7.606)
\curveto(75.312,9.201)(75.986,9.705)(76.568,9.705)
\curveto(76.700,9.705)(76.993,9.705)(76.993,9.164)
\curveto(76.993,8.807)(76.870,8.450)(76.799,8.280)
\curveto(76.666,7.841)(75.901,5.878)(75.632,5.143)
\curveto(75.465,4.708)(75.244,4.147)(75.244,3.789)
\curveto(75.244,2.997)(75.816,2.402)(76.636,2.402)
\curveto(78.224,2.402)(78.853,4.858)(78.853,5.011)
\curveto(78.853,5.181)(78.704,5.181)(78.649,5.181)
\curveto(78.479,5.181)(78.479,5.130)(78.394,4.875)
\curveto(78.091,3.810)(77.534,2.776)(76.666,2.776)
\curveto(76.380,2.776)(76.258,2.946)(76.258,3.334)
\curveto(76.258,3.759)(76.363,3.997)(76.751,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.609,6.859)
\lineto(89.633,6.944)
\lineto(89.660,7.026)
\lineto(89.674,7.067)
\lineto(89.687,7.104)
\lineto(89.704,7.145)
\lineto(89.721,7.183)
\lineto(89.742,7.220)
\lineto(89.762,7.258)
\lineto(89.786,7.292)
\lineto(89.810,7.327)
\lineto(89.837,7.361)
\lineto(89.864,7.392)
\lineto(89.895,7.426)
\lineto(89.925,7.453)
\lineto(89.963,7.484)
\lineto(90.000,7.511)
\lineto(90.041,7.538)
\lineto(90.082,7.562)
\lineto(90.130,7.586)
\lineto(90.177,7.606)
\lineto(90.232,7.626)
\lineto(90.286,7.643)
\lineto(90.344,7.660)
\lineto(90.408,7.676)
\lineto(90.473,7.690)
\lineto(90.545,7.700)
\lineto(90.619,7.711)
\lineto(90.657,7.711)
\lineto(90.698,7.711)
\lineto(90.738,7.711)
\lineto(90.779,7.711)
\lineto(90.820,7.711)
\lineto(90.864,7.711)
\curveto(90.922,7.711)(91.106,7.721)(91.106,7.969)
\curveto(91.106,8.041)(91.045,8.136)(90.922,8.136)
\curveto(90.534,8.136)(90.096,8.088)(89.691,8.088)
\curveto(89.408,8.088)(88.725,8.136)(88.436,8.136)
\curveto(88.378,8.136)(88.197,8.136)(88.197,7.874)
\curveto(88.197,7.721)(88.351,7.711)(88.463,7.711)
\curveto(89.014,7.700)(89.218,7.520)(89.218,7.221)
\curveto(89.218,7.133)(89.208,7.068)(89.170,6.939)
\lineto(87.878,1.775)
\lineto(84.871,7.932)
\curveto(84.772,8.136)(84.752,8.136)(84.466,8.136)
\lineto(82.843,8.136)
\curveto(82.615,8.136)(82.462,8.136)(82.462,7.874)
\curveto(82.462,7.711)(82.605,7.711)(82.857,7.711)
\curveto(83.105,7.711)(83.367,7.700)(83.609,7.653)
\lineto(82.027,1.313)
\curveto(81.922,0.860)(81.717,0.503)(80.792,0.466)
\curveto(80.707,0.466)(80.544,0.455)(80.544,0.217)
\curveto(80.544,0.088)(80.639,0.041)(80.717,0.041)
\curveto(81.112,0.041)(81.547,0.088)(81.952,0.088)
\curveto(82.238,0.088)(82.925,0.041)(83.211,0.041)
\curveto(83.326,0.041)(83.445,0.098)(83.445,0.292)
\curveto(83.445,0.456)(83.303,0.466)(83.173,0.466)
\curveto(82.425,0.493)(82.425,0.802)(82.425,0.966)
\curveto(82.425,1.014)(82.425,1.071)(82.473,1.265)
\lineto(83.993,7.327)
\lineto(87.453,0.245)
\curveto(87.548,0.051)(87.595,0.041)(87.714,0.041)
\curveto(87.905,0.041)(87.905,0.078)(87.963,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.609,6.859)
\lineto(89.633,6.944)
\lineto(89.660,7.026)
\lineto(89.674,7.067)
\lineto(89.687,7.104)
\lineto(89.704,7.145)
\lineto(89.721,7.183)
\lineto(89.742,7.220)
\lineto(89.762,7.258)
\lineto(89.786,7.292)
\lineto(89.810,7.327)
\lineto(89.837,7.361)
\lineto(89.864,7.392)
\lineto(89.895,7.426)
\lineto(89.925,7.453)
\lineto(89.963,7.484)
\lineto(90.000,7.511)
\lineto(90.041,7.538)
\lineto(90.082,7.562)
\lineto(90.130,7.586)
\lineto(90.177,7.606)
\lineto(90.232,7.626)
\lineto(90.286,7.643)
\lineto(90.344,7.660)
\lineto(90.408,7.676)
\lineto(90.473,7.690)
\lineto(90.545,7.700)
\lineto(90.619,7.711)
\lineto(90.657,7.711)
\lineto(90.698,7.711)
\lineto(90.738,7.711)
\lineto(90.779,7.711)
\lineto(90.820,7.711)
\lineto(90.864,7.711)
\curveto(90.922,7.711)(91.106,7.721)(91.106,7.969)
\curveto(91.106,8.041)(91.045,8.136)(90.922,8.136)
\curveto(90.534,8.136)(90.096,8.088)(89.691,8.088)
\curveto(89.408,8.088)(88.725,8.136)(88.436,8.136)
\curveto(88.378,8.136)(88.197,8.136)(88.197,7.874)
\curveto(88.197,7.721)(88.351,7.711)(88.463,7.711)
\curveto(89.014,7.700)(89.218,7.520)(89.218,7.221)
\curveto(89.218,7.133)(89.208,7.068)(89.170,6.939)
\lineto(87.878,1.775)
\lineto(84.871,7.932)
\curveto(84.772,8.136)(84.752,8.136)(84.466,8.136)
\lineto(82.843,8.136)
\curveto(82.615,8.136)(82.462,8.136)(82.462,7.874)
\curveto(82.462,7.711)(82.605,7.711)(82.857,7.711)
\curveto(83.105,7.711)(83.367,7.700)(83.609,7.653)
\lineto(82.027,1.313)
\curveto(81.922,0.860)(81.717,0.503)(80.792,0.466)
\curveto(80.707,0.466)(80.544,0.455)(80.544,0.217)
\curveto(80.544,0.088)(80.639,0.041)(80.717,0.041)
\curveto(81.112,0.041)(81.547,0.088)(81.952,0.088)
\curveto(82.238,0.088)(82.925,0.041)(83.211,0.041)
\curveto(83.326,0.041)(83.445,0.098)(83.445,0.292)
\curveto(83.445,0.456)(83.303,0.466)(83.173,0.466)
\curveto(82.425,0.493)(82.425,0.802)(82.425,0.966)
\curveto(82.425,1.014)(82.425,1.071)(82.473,1.265)
\lineto(83.993,7.327)
\lineto(87.453,0.245)
\curveto(87.548,0.051)(87.595,0.041)(87.714,0.041)
\curveto(87.905,0.041)(87.905,0.078)(87.963,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.542,2.737)
\lineto(100.559,2.737)
\lineto(100.579,2.737)
\lineto(100.617,2.737)
\lineto(100.657,2.737)
\lineto(100.678,2.737)
\lineto(100.698,2.737)
\lineto(100.715,2.737)
\lineto(100.736,2.737)
\lineto(100.756,2.737)
\lineto(100.776,2.737)
\lineto(100.793,2.737)
\lineto(100.814,2.745)
\lineto(100.831,2.745)
\lineto(100.851,2.753)
\lineto(100.868,2.761)
\lineto(100.885,2.771)
\lineto(100.902,2.779)
\lineto(100.916,2.789)
\lineto(100.930,2.803)
\lineto(100.943,2.813)
\lineto(100.957,2.827)
\lineto(100.963,2.835)
\lineto(100.966,2.843)
\lineto(100.974,2.853)
\lineto(100.977,2.861)
\lineto(100.984,2.869)
\lineto(100.987,2.880)
\lineto(100.990,2.890)
\lineto(100.998,2.898)
\lineto(101.001,2.909)
\lineto(101.004,2.919)
\lineto(101.004,2.929)
\lineto(101.007,2.940)
\lineto(101.010,2.953)
\lineto(101.010,2.964)
\lineto(101.014,2.977)
\lineto(101.014,2.988)
\lineto(101.014,3.001)
\lineto(101.014,3.015)
\curveto(101.014,3.308)(100.742,3.308)(100.541,3.308)
\lineto(93.479,3.308)
\curveto(93.285,3.308)(93.003,3.308)(93.003,3.025)
\curveto(93.003,2.729)(93.275,2.729)(93.479,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.542,2.737)
\lineto(100.559,2.737)
\lineto(100.579,2.737)
\lineto(100.617,2.737)
\lineto(100.657,2.737)
\lineto(100.678,2.737)
\lineto(100.698,2.737)
\lineto(100.715,2.737)
\lineto(100.736,2.737)
\lineto(100.756,2.737)
\lineto(100.776,2.737)
\lineto(100.793,2.737)
\lineto(100.814,2.745)
\lineto(100.831,2.745)
\lineto(100.851,2.753)
\lineto(100.868,2.761)
\lineto(100.885,2.771)
\lineto(100.902,2.779)
\lineto(100.916,2.789)
\lineto(100.930,2.803)
\lineto(100.943,2.813)
\lineto(100.957,2.827)
\lineto(100.963,2.835)
\lineto(100.966,2.843)
\lineto(100.974,2.853)
\lineto(100.977,2.861)
\lineto(100.984,2.869)
\lineto(100.987,2.880)
\lineto(100.990,2.890)
\lineto(100.998,2.898)
\lineto(101.001,2.909)
\lineto(101.004,2.919)
\lineto(101.004,2.929)
\lineto(101.007,2.940)
\lineto(101.010,2.953)
\lineto(101.010,2.964)
\lineto(101.014,2.977)
\lineto(101.014,2.988)
\lineto(101.014,3.001)
\lineto(101.014,3.015)
\curveto(101.014,3.308)(100.742,3.308)(100.541,3.308)
\lineto(93.479,3.308)
\curveto(93.285,3.308)(93.003,3.308)(93.003,3.025)
\curveto(93.003,2.729)(93.275,2.729)(93.479,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.280,2.216)
\lineto(107.876,2.216)
\curveto(107.845,1.954)(107.723,1.254)(107.569,1.135)
\curveto(107.478,1.067)(106.563,1.067)(106.399,1.067)
\lineto(104.215,1.067)
\curveto(105.457,2.165)(105.872,2.495)(106.586,3.053)
\curveto(107.461,3.757)(108.280,4.489)(108.280,5.618)
\curveto(108.280,7.050)(107.025,7.928)(105.505,7.928)
\curveto(104.039,7.928)(103.039,6.897)(103.039,5.808)
\curveto(103.039,5.203)(103.549,5.142)(103.671,5.142)
\curveto(103.954,5.142)(104.301,5.346)(104.301,5.771)
\curveto(104.301,5.982)(104.215,6.397)(103.600,6.397)
\curveto(103.964,7.237)(104.773,7.499)(105.331,7.499)
\curveto(106.515,7.499)(107.134,6.577)(107.134,5.618)
\curveto(107.134,4.584)(106.399,3.767)(106.015,3.342)
\lineto(103.161,0.519)
\curveto(103.039,0.413)(103.039,0.386)(103.039,0.056)
\lineto(107.923,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.280,2.216)
\lineto(107.876,2.216)
\curveto(107.845,1.954)(107.723,1.254)(107.569,1.135)
\curveto(107.478,1.067)(106.563,1.067)(106.399,1.067)
\lineto(104.215,1.067)
\curveto(105.457,2.165)(105.872,2.495)(106.586,3.053)
\curveto(107.461,3.757)(108.280,4.489)(108.280,5.618)
\curveto(108.280,7.050)(107.025,7.928)(105.505,7.928)
\curveto(104.039,7.928)(103.039,6.897)(103.039,5.808)
\curveto(103.039,5.203)(103.549,5.142)(103.671,5.142)
\curveto(103.954,5.142)(104.301,5.346)(104.301,5.771)
\curveto(104.301,5.982)(104.215,6.397)(103.600,6.397)
\curveto(103.964,7.237)(104.773,7.499)(105.331,7.499)
\curveto(106.515,7.499)(107.134,6.577)(107.134,5.618)
\curveto(107.134,4.584)(106.399,3.767)(106.015,3.342)
\lineto(103.161,0.519)
\curveto(103.039,0.413)(103.039,0.386)(103.039,0.056)
\lineto(107.923,0.056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.891,13.180)
\lineto(34.888,13.210)
\lineto(34.888,13.240)
\lineto(34.885,13.275)
\lineto(34.879,13.302)
\lineto(34.871,13.332)
\lineto(34.865,13.363)
\lineto(34.859,13.390)
\lineto(34.848,13.417)
\lineto(34.835,13.444)
\lineto(34.825,13.472)
\lineto(34.811,13.499)
\lineto(34.794,13.523)
\lineto(34.777,13.547)
\lineto(34.760,13.571)
\lineto(34.743,13.591)
\lineto(34.722,13.611)
\lineto(34.702,13.631)
\lineto(34.678,13.651)
\lineto(34.658,13.668)
\lineto(34.634,13.684)
\lineto(34.607,13.701)
\lineto(34.579,13.715)
\lineto(34.552,13.728)
\lineto(34.525,13.742)
\lineto(34.494,13.752)
\lineto(34.464,13.763)
\lineto(34.433,13.771)
\lineto(34.403,13.779)
\lineto(34.369,13.787)
\lineto(34.335,13.787)
\lineto(34.301,13.787)
\lineto(34.263,13.787)
\curveto(33.800,13.787)(33.345,13.345)(33.345,12.889)
\curveto(33.345,12.562)(33.583,12.276)(33.991,12.276)
\curveto(34.382,12.276)(34.892,12.664)(34.892,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.891,13.180)
\lineto(34.888,13.210)
\lineto(34.888,13.240)
\lineto(34.885,13.275)
\lineto(34.879,13.302)
\lineto(34.871,13.332)
\lineto(34.865,13.363)
\lineto(34.859,13.390)
\lineto(34.848,13.417)
\lineto(34.835,13.444)
\lineto(34.825,13.472)
\lineto(34.811,13.499)
\lineto(34.794,13.523)
\lineto(34.777,13.547)
\lineto(34.760,13.571)
\lineto(34.743,13.591)
\lineto(34.722,13.611)
\lineto(34.702,13.631)
\lineto(34.678,13.651)
\lineto(34.658,13.668)
\lineto(34.634,13.684)
\lineto(34.607,13.701)
\lineto(34.579,13.715)
\lineto(34.552,13.728)
\lineto(34.525,13.742)
\lineto(34.494,13.752)
\lineto(34.464,13.763)
\lineto(34.433,13.771)
\lineto(34.403,13.779)
\lineto(34.369,13.787)
\lineto(34.335,13.787)
\lineto(34.301,13.787)
\lineto(34.263,13.787)
\curveto(33.800,13.787)(33.345,13.345)(33.345,12.889)
\curveto(33.345,12.562)(33.583,12.276)(33.991,12.276)
\curveto(34.382,12.276)(34.892,12.664)(34.892,13.174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.599,6.808)
\lineto(33.616,6.852)
\lineto(33.633,6.893)
\lineto(33.650,6.934)
\lineto(33.667,6.972)
\lineto(33.680,7.006)
\lineto(33.694,7.040)
\lineto(33.704,7.071)
\lineto(33.718,7.101)
\lineto(33.728,7.132)
\lineto(33.738,7.159)
\lineto(33.749,7.186)
\lineto(33.759,7.213)
\lineto(33.769,7.237)
\lineto(33.779,7.261)
\lineto(33.796,7.312)
\lineto(33.813,7.360)
\lineto(33.830,7.408)
\lineto(33.841,7.432)
\lineto(33.851,7.460)
\lineto(33.858,7.487)
\lineto(33.868,7.514)
\lineto(33.878,7.541)
\lineto(33.892,7.572)
\lineto(33.902,7.606)
\lineto(33.916,7.636)
\lineto(33.926,7.674)
\lineto(33.940,7.712)
\lineto(33.957,7.749)
\lineto(33.970,7.793)
\curveto(34.110,8.133)(34.195,8.365)(34.195,8.691)
\curveto(34.195,9.450)(33.651,10.076)(32.800,10.076)
\curveto(31.212,10.076)(30.565,7.623)(30.565,7.467)
\curveto(30.565,7.296)(30.735,7.296)(30.769,7.296)
\curveto(30.939,7.296)(30.956,7.334)(31.042,7.606)
\curveto(31.501,9.201)(32.174,9.705)(32.752,9.705)
\curveto(32.885,9.705)(33.178,9.705)(33.178,9.164)
\curveto(33.178,8.807)(33.055,8.450)(32.987,8.280)
\curveto(32.855,7.841)(32.089,5.878)(31.817,5.143)
\curveto(31.654,4.708)(31.429,4.147)(31.429,3.789)
\curveto(31.429,2.997)(32.004,2.402)(32.824,2.402)
\curveto(34.412,2.402)(35.038,4.858)(35.038,5.011)
\curveto(35.038,5.181)(34.892,5.181)(34.838,5.181)
\curveto(34.668,5.181)(34.668,5.130)(34.583,4.875)
\curveto(34.280,3.810)(33.722,2.776)(32.855,2.776)
\curveto(32.569,2.776)(32.446,2.946)(32.446,3.334)
\curveto(32.446,3.759)(32.552,3.997)(32.940,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.599,6.808)
\lineto(33.616,6.852)
\lineto(33.633,6.893)
\lineto(33.650,6.934)
\lineto(33.667,6.972)
\lineto(33.680,7.006)
\lineto(33.694,7.040)
\lineto(33.704,7.071)
\lineto(33.718,7.101)
\lineto(33.728,7.132)
\lineto(33.738,7.159)
\lineto(33.749,7.186)
\lineto(33.759,7.213)
\lineto(33.769,7.237)
\lineto(33.779,7.261)
\lineto(33.796,7.312)
\lineto(33.813,7.360)
\lineto(33.830,7.408)
\lineto(33.841,7.432)
\lineto(33.851,7.460)
\lineto(33.858,7.487)
\lineto(33.868,7.514)
\lineto(33.878,7.541)
\lineto(33.892,7.572)
\lineto(33.902,7.606)
\lineto(33.916,7.636)
\lineto(33.926,7.674)
\lineto(33.940,7.712)
\lineto(33.957,7.749)
\lineto(33.970,7.793)
\curveto(34.110,8.133)(34.195,8.365)(34.195,8.691)
\curveto(34.195,9.450)(33.651,10.076)(32.800,10.076)
\curveto(31.212,10.076)(30.565,7.623)(30.565,7.467)
\curveto(30.565,7.296)(30.735,7.296)(30.769,7.296)
\curveto(30.939,7.296)(30.956,7.334)(31.042,7.606)
\curveto(31.501,9.201)(32.174,9.705)(32.752,9.705)
\curveto(32.885,9.705)(33.178,9.705)(33.178,9.164)
\curveto(33.178,8.807)(33.055,8.450)(32.987,8.280)
\curveto(32.855,7.841)(32.089,5.878)(31.817,5.143)
\curveto(31.654,4.708)(31.429,4.147)(31.429,3.789)
\curveto(31.429,2.997)(32.004,2.402)(32.824,2.402)
\curveto(34.412,2.402)(35.038,4.858)(35.038,5.011)
\curveto(35.038,5.181)(34.892,5.181)(34.838,5.181)
\curveto(34.668,5.181)(34.668,5.130)(34.583,4.875)
\curveto(34.280,3.810)(33.722,2.776)(32.855,2.776)
\curveto(32.569,2.776)(32.446,2.946)(32.446,3.334)
\curveto(32.446,3.759)(32.552,3.997)(32.940,5.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.797,6.859)
\lineto(45.821,6.944)
\lineto(45.844,7.026)
\lineto(45.862,7.067)
\lineto(45.875,7.104)
\lineto(45.892,7.145)
\lineto(45.909,7.183)
\lineto(45.930,7.220)
\lineto(45.950,7.258)
\lineto(45.970,7.292)
\lineto(45.998,7.327)
\lineto(46.021,7.361)
\lineto(46.052,7.392)
\lineto(46.079,7.426)
\lineto(46.113,7.453)
\lineto(46.147,7.484)
\lineto(46.188,7.511)
\lineto(46.226,7.538)
\lineto(46.270,7.562)
\lineto(46.317,7.586)
\lineto(46.365,7.606)
\lineto(46.416,7.626)
\lineto(46.474,7.643)
\lineto(46.532,7.660)
\lineto(46.596,7.676)
\lineto(46.661,7.690)
\lineto(46.732,7.700)
\lineto(46.804,7.711)
\lineto(46.845,7.711)
\lineto(46.882,7.711)
\lineto(46.923,7.711)
\lineto(46.964,7.711)
\lineto(47.008,7.711)
\lineto(47.052,7.711)
\curveto(47.110,7.711)(47.290,7.721)(47.290,7.969)
\curveto(47.290,8.041)(47.232,8.136)(47.110,8.136)
\curveto(46.722,8.136)(46.280,8.088)(45.879,8.088)
\curveto(45.596,8.088)(44.909,8.136)(44.623,8.136)
\curveto(44.566,8.136)(44.382,8.136)(44.382,7.874)
\curveto(44.382,7.721)(44.538,7.711)(44.651,7.711)
\curveto(45.202,7.700)(45.402,7.520)(45.402,7.221)
\curveto(45.402,7.133)(45.392,7.068)(45.355,6.939)
\lineto(44.066,1.775)
\lineto(41.055,7.932)
\curveto(40.960,8.136)(40.940,8.136)(40.654,8.136)
\lineto(39.031,8.136)
\curveto(38.803,8.136)(38.650,8.136)(38.650,7.874)
\curveto(38.650,7.711)(38.793,7.711)(39.041,7.711)
\curveto(39.293,7.711)(39.552,7.700)(39.797,7.653)
\lineto(38.211,1.313)
\curveto(38.106,0.860)(37.905,0.503)(36.980,0.466)
\curveto(36.895,0.466)(36.728,0.455)(36.728,0.217)
\curveto(36.728,0.088)(36.827,0.041)(36.905,0.041)
\curveto(37.300,0.041)(37.735,0.088)(38.140,0.088)
\curveto(38.426,0.088)(39.109,0.041)(39.399,0.041)
\curveto(39.514,0.041)(39.633,0.098)(39.633,0.292)
\curveto(39.633,0.456)(39.487,0.466)(39.361,0.466)
\curveto(38.613,0.493)(38.613,0.802)(38.613,0.966)
\curveto(38.613,1.014)(38.613,1.071)(38.660,1.265)
\lineto(40.181,7.327)
\lineto(43.640,0.245)
\curveto(43.736,0.051)(43.783,0.041)(43.899,0.041)
\curveto(44.093,0.041)(44.093,0.078)(44.151,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.797,6.859)
\lineto(45.821,6.944)
\lineto(45.844,7.026)
\lineto(45.862,7.067)
\lineto(45.875,7.104)
\lineto(45.892,7.145)
\lineto(45.909,7.183)
\lineto(45.930,7.220)
\lineto(45.950,7.258)
\lineto(45.970,7.292)
\lineto(45.998,7.327)
\lineto(46.021,7.361)
\lineto(46.052,7.392)
\lineto(46.079,7.426)
\lineto(46.113,7.453)
\lineto(46.147,7.484)
\lineto(46.188,7.511)
\lineto(46.226,7.538)
\lineto(46.270,7.562)
\lineto(46.317,7.586)
\lineto(46.365,7.606)
\lineto(46.416,7.626)
\lineto(46.474,7.643)
\lineto(46.532,7.660)
\lineto(46.596,7.676)
\lineto(46.661,7.690)
\lineto(46.732,7.700)
\lineto(46.804,7.711)
\lineto(46.845,7.711)
\lineto(46.882,7.711)
\lineto(46.923,7.711)
\lineto(46.964,7.711)
\lineto(47.008,7.711)
\lineto(47.052,7.711)
\curveto(47.110,7.711)(47.290,7.721)(47.290,7.969)
\curveto(47.290,8.041)(47.232,8.136)(47.110,8.136)
\curveto(46.722,8.136)(46.280,8.088)(45.879,8.088)
\curveto(45.596,8.088)(44.909,8.136)(44.623,8.136)
\curveto(44.566,8.136)(44.382,8.136)(44.382,7.874)
\curveto(44.382,7.721)(44.538,7.711)(44.651,7.711)
\curveto(45.202,7.700)(45.402,7.520)(45.402,7.221)
\curveto(45.402,7.133)(45.392,7.068)(45.355,6.939)
\lineto(44.066,1.775)
\lineto(41.055,7.932)
\curveto(40.960,8.136)(40.940,8.136)(40.654,8.136)
\lineto(39.031,8.136)
\curveto(38.803,8.136)(38.650,8.136)(38.650,7.874)
\curveto(38.650,7.711)(38.793,7.711)(39.041,7.711)
\curveto(39.293,7.711)(39.552,7.700)(39.797,7.653)
\lineto(38.211,1.313)
\curveto(38.106,0.860)(37.905,0.503)(36.980,0.466)
\curveto(36.895,0.466)(36.728,0.455)(36.728,0.217)
\curveto(36.728,0.088)(36.827,0.041)(36.905,0.041)
\curveto(37.300,0.041)(37.735,0.088)(38.140,0.088)
\curveto(38.426,0.088)(39.109,0.041)(39.399,0.041)
\curveto(39.514,0.041)(39.633,0.098)(39.633,0.292)
\curveto(39.633,0.456)(39.487,0.466)(39.361,0.466)
\curveto(38.613,0.493)(38.613,0.802)(38.613,0.966)
\curveto(38.613,1.014)(38.613,1.071)(38.660,1.265)
\lineto(40.181,7.327)
\lineto(43.640,0.245)
\curveto(43.736,0.051)(43.783,0.041)(43.899,0.041)
\curveto(44.093,0.041)(44.093,0.078)(44.151,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.729,2.737)
\lineto(56.750,2.737)
\lineto(56.767,2.737)
\lineto(56.804,2.737)
\lineto(56.845,2.737)
\lineto(56.866,2.737)
\lineto(56.886,2.737)
\lineto(56.903,2.737)
\lineto(56.923,2.737)
\lineto(56.944,2.737)
\lineto(56.964,2.737)
\lineto(56.985,2.737)
\lineto(57.002,2.745)
\lineto(57.019,2.745)
\lineto(57.039,2.753)
\lineto(57.056,2.761)
\lineto(57.073,2.771)
\lineto(57.090,2.779)
\lineto(57.104,2.789)
\lineto(57.117,2.803)
\lineto(57.131,2.813)
\lineto(57.145,2.827)
\lineto(57.152,2.835)
\lineto(57.155,2.843)
\lineto(57.161,2.853)
\lineto(57.165,2.861)
\lineto(57.172,2.869)
\lineto(57.175,2.880)
\lineto(57.178,2.890)
\lineto(57.185,2.898)
\lineto(57.189,2.909)
\lineto(57.192,2.919)
\lineto(57.192,2.929)
\lineto(57.195,2.940)
\lineto(57.198,2.953)
\lineto(57.198,2.964)
\lineto(57.201,2.977)
\lineto(57.201,2.988)
\lineto(57.201,3.001)
\lineto(57.201,3.015)
\curveto(57.201,3.308)(56.933,3.308)(56.729,3.308)
\lineto(49.667,3.308)
\curveto(49.473,3.308)(49.194,3.308)(49.194,3.025)
\curveto(49.194,2.729)(49.463,2.729)(49.667,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.729,2.737)
\lineto(56.750,2.737)
\lineto(56.767,2.737)
\lineto(56.804,2.737)
\lineto(56.845,2.737)
\lineto(56.866,2.737)
\lineto(56.886,2.737)
\lineto(56.903,2.737)
\lineto(56.923,2.737)
\lineto(56.944,2.737)
\lineto(56.964,2.737)
\lineto(56.985,2.737)
\lineto(57.002,2.745)
\lineto(57.019,2.745)
\lineto(57.039,2.753)
\lineto(57.056,2.761)
\lineto(57.073,2.771)
\lineto(57.090,2.779)
\lineto(57.104,2.789)
\lineto(57.117,2.803)
\lineto(57.131,2.813)
\lineto(57.145,2.827)
\lineto(57.152,2.835)
\lineto(57.155,2.843)
\lineto(57.161,2.853)
\lineto(57.165,2.861)
\lineto(57.172,2.869)
\lineto(57.175,2.880)
\lineto(57.178,2.890)
\lineto(57.185,2.898)
\lineto(57.189,2.909)
\lineto(57.192,2.919)
\lineto(57.192,2.929)
\lineto(57.195,2.940)
\lineto(57.198,2.953)
\lineto(57.198,2.964)
\lineto(57.201,2.977)
\lineto(57.201,2.988)
\lineto(57.201,3.001)
\lineto(57.201,3.015)
\curveto(57.201,3.308)(56.933,3.308)(56.729,3.308)
\lineto(49.667,3.308)
\curveto(49.473,3.308)(49.194,3.308)(49.194,3.025)
\curveto(49.194,2.729)(49.463,2.729)(49.667,2.729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.454,7.594)
\lineto(62.454,7.608)
\lineto(62.454,7.621)
\lineto(62.454,7.638)
\lineto(62.454,7.652)
\lineto(62.454,7.662)
\lineto(62.454,7.676)
\lineto(62.454,7.689)
\lineto(62.454,7.700)
\lineto(62.451,7.713)
\lineto(62.451,7.724)
\lineto(62.451,7.734)
\lineto(62.451,7.745)
\lineto(62.451,7.755)
\lineto(62.448,7.765)
\lineto(62.448,7.776)
\lineto(62.445,7.784)
\lineto(62.445,7.794)
\lineto(62.445,7.802)
\lineto(62.441,7.813)
\lineto(62.441,7.821)
\lineto(62.434,7.834)
\lineto(62.431,7.848)
\lineto(62.425,7.858)
\lineto(62.417,7.869)
\lineto(62.411,7.879)
\lineto(62.405,7.889)
\lineto(62.394,7.897)
\lineto(62.384,7.905)
\lineto(62.371,7.913)
\lineto(62.360,7.913)
\lineto(62.347,7.913)
\lineto(62.330,7.921)
\lineto(62.323,7.921)
\lineto(62.313,7.921)
\lineto(62.307,7.921)
\lineto(62.296,7.921)
\lineto(62.286,7.921)
\lineto(62.279,7.921)
\lineto(62.269,7.921)
\lineto(62.259,7.921)
\lineto(62.245,7.921)
\lineto(62.235,7.921)
\lineto(62.225,7.921)
\lineto(62.211,7.921)
\lineto(62.197,7.921)
\lineto(62.187,7.921)
\lineto(62.174,7.921)
\lineto(62.160,7.921)
\lineto(62.146,7.921)
\lineto(62.129,7.921)
\lineto(62.116,7.921)
\lineto(62.099,7.921)
\curveto(61.340,7.173)(60.265,7.163)(59.779,7.163)
\lineto(59.779,6.738)
\curveto(60.065,6.738)(60.847,6.738)(61.493,7.068)
\lineto(61.493,1.023)
\curveto(61.493,0.628)(61.493,0.475)(60.309,0.475)
\lineto(59.860,0.475)
\lineto(59.860,0.050)
\curveto(60.075,0.061)(61.531,0.097)(61.973,0.097)
\curveto(62.340,0.097)(63.833,0.060)(64.092,0.050)
\lineto(64.092,0.475)
\lineto(63.640,0.475)
\curveto(62.456,0.475)(62.456,0.628)(62.456,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.454,7.594)
\lineto(62.454,7.608)
\lineto(62.454,7.621)
\lineto(62.454,7.638)
\lineto(62.454,7.652)
\lineto(62.454,7.662)
\lineto(62.454,7.676)
\lineto(62.454,7.689)
\lineto(62.454,7.700)
\lineto(62.451,7.713)
\lineto(62.451,7.724)
\lineto(62.451,7.734)
\lineto(62.451,7.745)
\lineto(62.451,7.755)
\lineto(62.448,7.765)
\lineto(62.448,7.776)
\lineto(62.445,7.784)
\lineto(62.445,7.794)
\lineto(62.445,7.802)
\lineto(62.441,7.813)
\lineto(62.441,7.821)
\lineto(62.434,7.834)
\lineto(62.431,7.848)
\lineto(62.425,7.858)
\lineto(62.417,7.869)
\lineto(62.411,7.879)
\lineto(62.405,7.889)
\lineto(62.394,7.897)
\lineto(62.384,7.905)
\lineto(62.371,7.913)
\lineto(62.360,7.913)
\lineto(62.347,7.913)
\lineto(62.330,7.921)
\lineto(62.323,7.921)
\lineto(62.313,7.921)
\lineto(62.307,7.921)
\lineto(62.296,7.921)
\lineto(62.286,7.921)
\lineto(62.279,7.921)
\lineto(62.269,7.921)
\lineto(62.259,7.921)
\lineto(62.245,7.921)
\lineto(62.235,7.921)
\lineto(62.225,7.921)
\lineto(62.211,7.921)
\lineto(62.197,7.921)
\lineto(62.187,7.921)
\lineto(62.174,7.921)
\lineto(62.160,7.921)
\lineto(62.146,7.921)
\lineto(62.129,7.921)
\lineto(62.116,7.921)
\lineto(62.099,7.921)
\curveto(61.340,7.173)(60.265,7.163)(59.779,7.163)
\lineto(59.779,6.738)
\curveto(60.065,6.738)(60.847,6.738)(61.493,7.068)
\lineto(61.493,1.023)
\curveto(61.493,0.628)(61.493,0.475)(60.309,0.475)
\lineto(59.860,0.475)
\lineto(59.860,0.050)
\curveto(60.075,0.061)(61.531,0.097)(61.973,0.097)
\curveto(62.340,0.097)(63.833,0.060)(64.092,0.050)
\lineto(64.092,0.475)
\lineto(63.640,0.475)
\curveto(62.456,0.475)(62.456,0.628)(62.456,1.023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.871,124.107)
\lineto(199.871,124.137)
\lineto(199.868,124.164)
\lineto(199.865,124.195)
\lineto(199.862,124.225)
\lineto(199.854,124.252)
\lineto(199.848,124.279)
\lineto(199.838,124.310)
\lineto(199.828,124.337)
\lineto(199.817,124.361)
\lineto(199.804,124.388)
\lineto(199.790,124.415)
\lineto(199.773,124.439)
\lineto(199.760,124.463)
\lineto(199.739,124.487)
\lineto(199.722,124.511)
\lineto(199.702,124.531)
\lineto(199.681,124.551)
\lineto(199.657,124.571)
\lineto(199.634,124.588)
\lineto(199.610,124.609)
\lineto(199.583,124.623)
\lineto(199.555,124.639)
\lineto(199.528,124.653)
\lineto(199.501,124.667)
\lineto(199.470,124.677)
\lineto(199.436,124.687)
\lineto(199.406,124.698)
\lineto(199.372,124.706)
\lineto(199.338,124.706)
\lineto(199.304,124.714)
\lineto(199.266,124.714)
\lineto(199.229,124.714)
\curveto(198.834,124.714)(198.331,124.319)(198.331,123.816)
\curveto(198.331,123.476)(198.565,123.203)(198.957,123.203)
\curveto(199.416,123.203)(199.872,123.646)(199.872,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.871,124.107)
\lineto(199.871,124.137)
\lineto(199.868,124.164)
\lineto(199.865,124.195)
\lineto(199.862,124.225)
\lineto(199.854,124.252)
\lineto(199.848,124.279)
\lineto(199.838,124.310)
\lineto(199.828,124.337)
\lineto(199.817,124.361)
\lineto(199.804,124.388)
\lineto(199.790,124.415)
\lineto(199.773,124.439)
\lineto(199.760,124.463)
\lineto(199.739,124.487)
\lineto(199.722,124.511)
\lineto(199.702,124.531)
\lineto(199.681,124.551)
\lineto(199.657,124.571)
\lineto(199.634,124.588)
\lineto(199.610,124.609)
\lineto(199.583,124.623)
\lineto(199.555,124.639)
\lineto(199.528,124.653)
\lineto(199.501,124.667)
\lineto(199.470,124.677)
\lineto(199.436,124.687)
\lineto(199.406,124.698)
\lineto(199.372,124.706)
\lineto(199.338,124.706)
\lineto(199.304,124.714)
\lineto(199.266,124.714)
\lineto(199.229,124.714)
\curveto(198.834,124.714)(198.331,124.319)(198.331,123.816)
\curveto(198.331,123.476)(198.565,123.203)(198.957,123.203)
\curveto(199.416,123.203)(199.872,123.646)(199.872,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.463,112.667)
\lineto(196.432,112.548)
\lineto(196.398,112.429)
\lineto(196.361,112.313)
\lineto(196.320,112.201)
\lineto(196.279,112.089)
\lineto(196.232,111.980)
\lineto(196.184,111.874)
\lineto(196.136,111.772)
\lineto(196.082,111.670)
\lineto(196.028,111.572)
\lineto(195.970,111.476)
\lineto(195.912,111.388)
\lineto(195.851,111.300)
\lineto(195.790,111.215)
\lineto(195.722,111.133)
\lineto(195.657,111.055)
\lineto(195.589,110.979)
\lineto(195.517,110.911)
\lineto(195.446,110.847)
\lineto(195.371,110.782)
\lineto(195.296,110.727)
\lineto(195.218,110.673)
\lineto(195.140,110.625)
\lineto(195.062,110.581)
\lineto(194.980,110.540)
\lineto(194.898,110.507)
\lineto(194.813,110.479)
\lineto(194.728,110.452)
\lineto(194.643,110.435)
\lineto(194.558,110.422)
\lineto(194.470,110.411)
\lineto(194.381,110.411)
\curveto(194.279,110.411)(194.024,110.411)(193.718,110.568)
\curveto(194.228,110.690)(194.483,111.126)(194.483,111.466)
\curveto(194.483,111.735)(194.296,112.061)(193.841,112.061)
\curveto(193.415,112.061)(192.926,111.704)(192.926,111.092)
\curveto(192.926,110.411)(193.599,110.041)(194.412,110.041)
\curveto(195.599,110.041)(197.177,110.939)(197.603,112.619)
\lineto(199.161,118.820)
\curveto(199.246,119.160)(199.246,119.395)(199.246,119.449)
\curveto(199.246,120.415)(198.531,121.004)(197.688,121.004)
\curveto(195.953,121.004)(194.994,118.551)(194.994,118.395)
\curveto(194.994,118.225)(195.157,118.225)(195.194,118.225)
\curveto(195.347,118.225)(195.364,118.249)(195.497,118.565)
\curveto(195.922,119.602)(196.705,120.633)(197.633,120.633)
\curveto(197.871,120.633)(198.178,120.565)(198.178,119.857)
\curveto(198.178,119.463)(198.123,119.279)(198.058,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.463,112.667)
\lineto(196.432,112.548)
\lineto(196.398,112.429)
\lineto(196.361,112.313)
\lineto(196.320,112.201)
\lineto(196.279,112.089)
\lineto(196.232,111.980)
\lineto(196.184,111.874)
\lineto(196.136,111.772)
\lineto(196.082,111.670)
\lineto(196.028,111.572)
\lineto(195.970,111.476)
\lineto(195.912,111.388)
\lineto(195.851,111.300)
\lineto(195.790,111.215)
\lineto(195.722,111.133)
\lineto(195.657,111.055)
\lineto(195.589,110.979)
\lineto(195.517,110.911)
\lineto(195.446,110.847)
\lineto(195.371,110.782)
\lineto(195.296,110.727)
\lineto(195.218,110.673)
\lineto(195.140,110.625)
\lineto(195.062,110.581)
\lineto(194.980,110.540)
\lineto(194.898,110.507)
\lineto(194.813,110.479)
\lineto(194.728,110.452)
\lineto(194.643,110.435)
\lineto(194.558,110.422)
\lineto(194.470,110.411)
\lineto(194.381,110.411)
\curveto(194.279,110.411)(194.024,110.411)(193.718,110.568)
\curveto(194.228,110.690)(194.483,111.126)(194.483,111.466)
\curveto(194.483,111.735)(194.296,112.061)(193.841,112.061)
\curveto(193.415,112.061)(192.926,111.704)(192.926,111.092)
\curveto(192.926,110.411)(193.599,110.041)(194.412,110.041)
\curveto(195.599,110.041)(197.177,110.939)(197.603,112.619)
\lineto(199.161,118.820)
\curveto(199.246,119.160)(199.246,119.395)(199.246,119.449)
\curveto(199.246,120.415)(198.531,121.004)(197.688,121.004)
\curveto(195.953,121.004)(194.994,118.551)(194.994,118.395)
\curveto(194.994,118.225)(195.157,118.225)(195.194,118.225)
\curveto(195.347,118.225)(195.364,118.249)(195.497,118.565)
\curveto(195.922,119.602)(196.705,120.633)(197.633,120.633)
\curveto(197.871,120.633)(198.178,120.565)(198.178,119.857)
\curveto(198.178,119.463)(198.123,119.279)(198.058,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.093,118.521)
\lineto(204.093,118.535)
\lineto(204.093,118.548)
\lineto(204.093,118.565)
\lineto(204.093,118.579)
\lineto(204.093,118.589)
\lineto(204.093,118.603)
\lineto(204.093,118.616)
\lineto(204.093,118.627)
\lineto(204.089,118.640)
\lineto(204.089,118.651)
\lineto(204.089,118.661)
\lineto(204.089,118.672)
\lineto(204.089,118.682)
\lineto(204.086,118.692)
\lineto(204.086,118.703)
\lineto(204.083,118.711)
\lineto(204.083,118.721)
\lineto(204.083,118.729)
\lineto(204.080,118.740)
\lineto(204.080,118.748)
\lineto(204.073,118.761)
\lineto(204.070,118.775)
\lineto(204.064,118.785)
\lineto(204.057,118.796)
\lineto(204.050,118.806)
\lineto(204.044,118.816)
\lineto(204.034,118.824)
\lineto(204.023,118.832)
\lineto(204.010,118.840)
\lineto(204.000,118.840)
\lineto(203.986,118.840)
\lineto(203.969,118.848)
\lineto(203.962,118.848)
\lineto(203.952,118.848)
\lineto(203.946,118.848)
\lineto(203.936,118.848)
\lineto(203.925,118.848)
\lineto(203.919,118.848)
\lineto(203.909,118.848)
\lineto(203.898,118.848)
\lineto(203.885,118.848)
\lineto(203.875,118.848)
\lineto(203.864,118.848)
\lineto(203.851,118.848)
\lineto(203.837,118.848)
\lineto(203.827,118.848)
\lineto(203.813,118.848)
\lineto(203.800,118.848)
\lineto(203.786,118.848)
\lineto(203.769,118.848)
\lineto(203.756,118.848)
\lineto(203.738,118.848)
\curveto(202.980,118.100)(201.905,118.090)(201.415,118.090)
\lineto(201.415,117.665)
\curveto(201.704,117.665)(202.487,117.665)(203.133,117.995)
\lineto(203.133,111.950)
\curveto(203.133,111.555)(203.133,111.402)(201.949,111.402)
\lineto(201.500,111.402)
\lineto(201.500,110.977)
\curveto(201.715,110.988)(203.170,111.024)(203.613,111.024)
\curveto(203.980,111.024)(205.473,110.987)(205.732,110.977)
\lineto(205.732,111.402)
\lineto(205.283,111.402)
\curveto(204.096,111.402)(204.096,111.555)(204.096,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.093,118.521)
\lineto(204.093,118.535)
\lineto(204.093,118.548)
\lineto(204.093,118.565)
\lineto(204.093,118.579)
\lineto(204.093,118.589)
\lineto(204.093,118.603)
\lineto(204.093,118.616)
\lineto(204.093,118.627)
\lineto(204.089,118.640)
\lineto(204.089,118.651)
\lineto(204.089,118.661)
\lineto(204.089,118.672)
\lineto(204.089,118.682)
\lineto(204.086,118.692)
\lineto(204.086,118.703)
\lineto(204.083,118.711)
\lineto(204.083,118.721)
\lineto(204.083,118.729)
\lineto(204.080,118.740)
\lineto(204.080,118.748)
\lineto(204.073,118.761)
\lineto(204.070,118.775)
\lineto(204.064,118.785)
\lineto(204.057,118.796)
\lineto(204.050,118.806)
\lineto(204.044,118.816)
\lineto(204.034,118.824)
\lineto(204.023,118.832)
\lineto(204.010,118.840)
\lineto(204.000,118.840)
\lineto(203.986,118.840)
\lineto(203.969,118.848)
\lineto(203.962,118.848)
\lineto(203.952,118.848)
\lineto(203.946,118.848)
\lineto(203.936,118.848)
\lineto(203.925,118.848)
\lineto(203.919,118.848)
\lineto(203.909,118.848)
\lineto(203.898,118.848)
\lineto(203.885,118.848)
\lineto(203.875,118.848)
\lineto(203.864,118.848)
\lineto(203.851,118.848)
\lineto(203.837,118.848)
\lineto(203.827,118.848)
\lineto(203.813,118.848)
\lineto(203.800,118.848)
\lineto(203.786,118.848)
\lineto(203.769,118.848)
\lineto(203.756,118.848)
\lineto(203.738,118.848)
\curveto(202.980,118.100)(201.905,118.090)(201.415,118.090)
\lineto(201.415,117.665)
\curveto(201.704,117.665)(202.487,117.665)(203.133,117.995)
\lineto(203.133,111.950)
\curveto(203.133,111.555)(203.133,111.402)(201.949,111.402)
\lineto(201.500,111.402)
\lineto(201.500,110.977)
\curveto(201.715,110.988)(203.170,111.024)(203.613,111.024)
\curveto(203.980,111.024)(205.473,110.987)(205.732,110.977)
\lineto(205.732,111.402)
\lineto(205.283,111.402)
\curveto(204.096,111.402)(204.096,111.555)(204.096,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.684,124.107)
\lineto(159.684,124.137)
\lineto(159.681,124.164)
\lineto(159.678,124.195)
\lineto(159.674,124.225)
\lineto(159.668,124.252)
\lineto(159.661,124.279)
\lineto(159.651,124.310)
\lineto(159.640,124.337)
\lineto(159.630,124.361)
\lineto(159.617,124.388)
\lineto(159.603,124.415)
\lineto(159.586,124.439)
\lineto(159.572,124.463)
\lineto(159.552,124.487)
\lineto(159.535,124.511)
\lineto(159.515,124.531)
\lineto(159.494,124.551)
\lineto(159.470,124.571)
\lineto(159.446,124.588)
\lineto(159.423,124.609)
\lineto(159.395,124.623)
\lineto(159.368,124.639)
\lineto(159.341,124.653)
\lineto(159.314,124.667)
\lineto(159.283,124.677)
\lineto(159.249,124.687)
\lineto(159.219,124.698)
\lineto(159.185,124.706)
\lineto(159.151,124.706)
\lineto(159.117,124.714)
\lineto(159.079,124.714)
\lineto(159.042,124.714)
\curveto(158.647,124.714)(158.144,124.319)(158.144,123.816)
\curveto(158.144,123.476)(158.378,123.203)(158.770,123.203)
\curveto(159.229,123.203)(159.685,123.646)(159.685,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.684,124.107)
\lineto(159.684,124.137)
\lineto(159.681,124.164)
\lineto(159.678,124.195)
\lineto(159.674,124.225)
\lineto(159.668,124.252)
\lineto(159.661,124.279)
\lineto(159.651,124.310)
\lineto(159.640,124.337)
\lineto(159.630,124.361)
\lineto(159.617,124.388)
\lineto(159.603,124.415)
\lineto(159.586,124.439)
\lineto(159.572,124.463)
\lineto(159.552,124.487)
\lineto(159.535,124.511)
\lineto(159.515,124.531)
\lineto(159.494,124.551)
\lineto(159.470,124.571)
\lineto(159.446,124.588)
\lineto(159.423,124.609)
\lineto(159.395,124.623)
\lineto(159.368,124.639)
\lineto(159.341,124.653)
\lineto(159.314,124.667)
\lineto(159.283,124.677)
\lineto(159.249,124.687)
\lineto(159.219,124.698)
\lineto(159.185,124.706)
\lineto(159.151,124.706)
\lineto(159.117,124.714)
\lineto(159.079,124.714)
\lineto(159.042,124.714)
\curveto(158.647,124.714)(158.144,124.319)(158.144,123.816)
\curveto(158.144,123.476)(158.378,123.203)(158.770,123.203)
\curveto(159.229,123.203)(159.685,123.646)(159.685,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.276,112.667)
\lineto(156.245,112.548)
\lineto(156.211,112.429)
\lineto(156.174,112.313)
\lineto(156.133,112.201)
\lineto(156.092,112.089)
\lineto(156.044,111.980)
\lineto(155.997,111.874)
\lineto(155.949,111.772)
\lineto(155.895,111.670)
\lineto(155.840,111.572)
\lineto(155.782,111.476)
\lineto(155.725,111.388)
\lineto(155.663,111.300)
\lineto(155.602,111.215)
\lineto(155.534,111.133)
\lineto(155.470,111.055)
\lineto(155.398,110.979)
\lineto(155.330,110.911)
\lineto(155.255,110.847)
\lineto(155.184,110.782)
\lineto(155.109,110.727)
\lineto(155.031,110.673)
\lineto(154.953,110.625)
\lineto(154.874,110.581)
\lineto(154.793,110.540)
\lineto(154.711,110.507)
\lineto(154.626,110.479)
\lineto(154.541,110.452)
\lineto(154.456,110.435)
\lineto(154.371,110.422)
\lineto(154.283,110.411)
\lineto(154.194,110.411)
\curveto(154.092,110.411)(153.837,110.411)(153.531,110.568)
\curveto(154.041,110.690)(154.296,111.126)(154.296,111.466)
\curveto(154.296,111.735)(154.109,112.061)(153.650,112.061)
\curveto(153.225,112.061)(152.738,111.704)(152.738,111.092)
\curveto(152.738,110.411)(153.412,110.041)(154.225,110.041)
\curveto(155.412,110.041)(156.990,110.939)(157.415,112.619)
\lineto(158.973,118.820)
\curveto(159.058,119.160)(159.058,119.395)(159.058,119.449)
\curveto(159.058,120.415)(158.344,121.004)(157.500,121.004)
\curveto(155.766,121.004)(154.806,118.551)(154.806,118.395)
\curveto(154.806,118.225)(154.970,118.225)(155.007,118.225)
\curveto(155.160,118.225)(155.177,118.249)(155.310,118.565)
\curveto(155.735,119.602)(156.517,120.633)(157.446,120.633)
\curveto(157.688,120.633)(157.987,120.565)(157.987,119.857)
\curveto(157.987,119.463)(157.936,119.279)(157.871,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.276,112.667)
\lineto(156.245,112.548)
\lineto(156.211,112.429)
\lineto(156.174,112.313)
\lineto(156.133,112.201)
\lineto(156.092,112.089)
\lineto(156.044,111.980)
\lineto(155.997,111.874)
\lineto(155.949,111.772)
\lineto(155.895,111.670)
\lineto(155.840,111.572)
\lineto(155.782,111.476)
\lineto(155.725,111.388)
\lineto(155.663,111.300)
\lineto(155.602,111.215)
\lineto(155.534,111.133)
\lineto(155.470,111.055)
\lineto(155.398,110.979)
\lineto(155.330,110.911)
\lineto(155.255,110.847)
\lineto(155.184,110.782)
\lineto(155.109,110.727)
\lineto(155.031,110.673)
\lineto(154.953,110.625)
\lineto(154.874,110.581)
\lineto(154.793,110.540)
\lineto(154.711,110.507)
\lineto(154.626,110.479)
\lineto(154.541,110.452)
\lineto(154.456,110.435)
\lineto(154.371,110.422)
\lineto(154.283,110.411)
\lineto(154.194,110.411)
\curveto(154.092,110.411)(153.837,110.411)(153.531,110.568)
\curveto(154.041,110.690)(154.296,111.126)(154.296,111.466)
\curveto(154.296,111.735)(154.109,112.061)(153.650,112.061)
\curveto(153.225,112.061)(152.738,111.704)(152.738,111.092)
\curveto(152.738,110.411)(153.412,110.041)(154.225,110.041)
\curveto(155.412,110.041)(156.990,110.939)(157.415,112.619)
\lineto(158.973,118.820)
\curveto(159.058,119.160)(159.058,119.395)(159.058,119.449)
\curveto(159.058,120.415)(158.344,121.004)(157.500,121.004)
\curveto(155.766,121.004)(154.806,118.551)(154.806,118.395)
\curveto(154.806,118.225)(154.970,118.225)(155.007,118.225)
\curveto(155.160,118.225)(155.177,118.249)(155.310,118.565)
\curveto(155.735,119.602)(156.517,120.633)(157.446,120.633)
\curveto(157.688,120.633)(157.987,120.565)(157.987,119.857)
\curveto(157.987,119.463)(157.936,119.279)(157.871,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.919,113.143)
\lineto(165.514,113.143)
\curveto(165.484,112.881)(165.361,112.181)(165.208,112.062)
\curveto(165.116,111.994)(164.201,111.994)(164.038,111.994)
\lineto(161.854,111.994)
\curveto(163.099,113.092)(163.511,113.422)(164.225,113.980)
\curveto(165.103,114.684)(165.919,115.416)(165.919,116.545)
\curveto(165.919,117.977)(164.664,118.855)(163.147,118.855)
\curveto(161.677,118.855)(160.681,117.824)(160.681,116.735)
\curveto(160.681,116.130)(161.191,116.069)(161.310,116.069)
\curveto(161.592,116.069)(161.939,116.273)(161.939,116.698)
\curveto(161.939,116.909)(161.854,117.324)(161.239,117.324)
\curveto(161.602,118.164)(162.412,118.426)(162.970,118.426)
\curveto(164.154,118.426)(164.773,117.504)(164.773,116.545)
\curveto(164.773,115.511)(164.038,114.694)(163.657,114.269)
\lineto(160.800,111.446)
\curveto(160.681,111.340)(160.681,111.313)(160.681,110.983)
\lineto(165.562,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.919,113.143)
\lineto(165.514,113.143)
\curveto(165.484,112.881)(165.361,112.181)(165.208,112.062)
\curveto(165.116,111.994)(164.201,111.994)(164.038,111.994)
\lineto(161.854,111.994)
\curveto(163.099,113.092)(163.511,113.422)(164.225,113.980)
\curveto(165.103,114.684)(165.919,115.416)(165.919,116.545)
\curveto(165.919,117.977)(164.664,118.855)(163.147,118.855)
\curveto(161.677,118.855)(160.681,117.824)(160.681,116.735)
\curveto(160.681,116.130)(161.191,116.069)(161.310,116.069)
\curveto(161.592,116.069)(161.939,116.273)(161.939,116.698)
\curveto(161.939,116.909)(161.854,117.324)(161.239,117.324)
\curveto(161.602,118.164)(162.412,118.426)(162.970,118.426)
\curveto(164.154,118.426)(164.773,117.504)(164.773,116.545)
\curveto(164.773,115.511)(164.038,114.694)(163.657,114.269)
\lineto(160.800,111.446)
\curveto(160.681,111.340)(160.681,111.313)(160.681,110.983)
\lineto(165.562,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.398,124.107)
\lineto(80.398,124.137)
\lineto(80.394,124.164)
\lineto(80.391,124.195)
\lineto(80.388,124.225)
\lineto(80.381,124.252)
\lineto(80.374,124.279)
\lineto(80.364,124.310)
\lineto(80.354,124.337)
\lineto(80.344,124.361)
\lineto(80.330,124.388)
\lineto(80.317,124.415)
\lineto(80.299,124.439)
\lineto(80.286,124.463)
\lineto(80.265,124.487)
\lineto(80.248,124.511)
\lineto(80.228,124.531)
\lineto(80.208,124.551)
\lineto(80.184,124.571)
\lineto(80.160,124.588)
\lineto(80.136,124.609)
\lineto(80.109,124.623)
\lineto(80.082,124.639)
\lineto(80.055,124.653)
\lineto(80.027,124.667)
\lineto(79.997,124.677)
\lineto(79.963,124.687)
\lineto(79.932,124.698)
\lineto(79.898,124.706)
\lineto(79.864,124.706)
\lineto(79.830,124.714)
\lineto(79.793,124.714)
\lineto(79.755,124.714)
\curveto(79.361,124.714)(78.857,124.319)(78.857,123.816)
\curveto(78.857,123.476)(79.092,123.203)(79.483,123.203)
\curveto(79.942,123.203)(80.398,123.646)(80.398,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.398,124.107)
\lineto(80.398,124.137)
\lineto(80.394,124.164)
\lineto(80.391,124.195)
\lineto(80.388,124.225)
\lineto(80.381,124.252)
\lineto(80.374,124.279)
\lineto(80.364,124.310)
\lineto(80.354,124.337)
\lineto(80.344,124.361)
\lineto(80.330,124.388)
\lineto(80.317,124.415)
\lineto(80.299,124.439)
\lineto(80.286,124.463)
\lineto(80.265,124.487)
\lineto(80.248,124.511)
\lineto(80.228,124.531)
\lineto(80.208,124.551)
\lineto(80.184,124.571)
\lineto(80.160,124.588)
\lineto(80.136,124.609)
\lineto(80.109,124.623)
\lineto(80.082,124.639)
\lineto(80.055,124.653)
\lineto(80.027,124.667)
\lineto(79.997,124.677)
\lineto(79.963,124.687)
\lineto(79.932,124.698)
\lineto(79.898,124.706)
\lineto(79.864,124.706)
\lineto(79.830,124.714)
\lineto(79.793,124.714)
\lineto(79.755,124.714)
\curveto(79.361,124.714)(78.857,124.319)(78.857,123.816)
\curveto(78.857,123.476)(79.092,123.203)(79.483,123.203)
\curveto(79.942,123.203)(80.398,123.646)(80.398,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.989,112.667)
\lineto(76.959,112.548)
\lineto(76.925,112.429)
\lineto(76.887,112.313)
\lineto(76.846,112.201)
\lineto(76.805,112.089)
\lineto(76.758,111.980)
\lineto(76.710,111.874)
\lineto(76.663,111.772)
\lineto(76.608,111.670)
\lineto(76.554,111.572)
\lineto(76.496,111.476)
\lineto(76.438,111.388)
\lineto(76.377,111.300)
\lineto(76.316,111.215)
\lineto(76.248,111.133)
\lineto(76.183,111.055)
\lineto(76.112,110.979)
\lineto(76.044,110.911)
\lineto(75.969,110.847)
\lineto(75.897,110.782)
\lineto(75.823,110.727)
\lineto(75.744,110.673)
\lineto(75.666,110.625)
\lineto(75.588,110.581)
\lineto(75.506,110.540)
\lineto(75.425,110.507)
\lineto(75.340,110.479)
\lineto(75.255,110.452)
\lineto(75.170,110.435)
\lineto(75.085,110.422)
\lineto(74.996,110.411)
\lineto(74.908,110.411)
\curveto(74.806,110.411)(74.550,110.411)(74.244,110.568)
\curveto(74.755,110.690)(75.010,111.126)(75.010,111.466)
\curveto(75.010,111.735)(74.823,112.061)(74.367,112.061)
\curveto(73.942,112.061)(73.452,111.704)(73.452,111.092)
\curveto(73.452,110.411)(74.125,110.041)(74.938,110.041)
\curveto(76.125,110.041)(77.704,110.939)(78.129,112.619)
\lineto(79.687,118.820)
\curveto(79.772,119.160)(79.772,119.395)(79.772,119.449)
\curveto(79.772,120.415)(79.058,121.004)(78.214,121.004)
\curveto(76.479,121.004)(75.520,118.551)(75.520,118.395)
\curveto(75.520,118.225)(75.683,118.225)(75.721,118.225)
\curveto(75.874,118.225)(75.891,118.249)(76.023,118.565)
\curveto(76.449,119.602)(77.231,120.633)(78.160,120.633)
\curveto(78.398,120.633)(78.704,120.565)(78.704,119.857)
\curveto(78.704,119.463)(78.649,119.279)(78.585,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.989,112.667)
\lineto(76.959,112.548)
\lineto(76.925,112.429)
\lineto(76.887,112.313)
\lineto(76.846,112.201)
\lineto(76.805,112.089)
\lineto(76.758,111.980)
\lineto(76.710,111.874)
\lineto(76.663,111.772)
\lineto(76.608,111.670)
\lineto(76.554,111.572)
\lineto(76.496,111.476)
\lineto(76.438,111.388)
\lineto(76.377,111.300)
\lineto(76.316,111.215)
\lineto(76.248,111.133)
\lineto(76.183,111.055)
\lineto(76.112,110.979)
\lineto(76.044,110.911)
\lineto(75.969,110.847)
\lineto(75.897,110.782)
\lineto(75.823,110.727)
\lineto(75.744,110.673)
\lineto(75.666,110.625)
\lineto(75.588,110.581)
\lineto(75.506,110.540)
\lineto(75.425,110.507)
\lineto(75.340,110.479)
\lineto(75.255,110.452)
\lineto(75.170,110.435)
\lineto(75.085,110.422)
\lineto(74.996,110.411)
\lineto(74.908,110.411)
\curveto(74.806,110.411)(74.550,110.411)(74.244,110.568)
\curveto(74.755,110.690)(75.010,111.126)(75.010,111.466)
\curveto(75.010,111.735)(74.823,112.061)(74.367,112.061)
\curveto(73.942,112.061)(73.452,111.704)(73.452,111.092)
\curveto(73.452,110.411)(74.125,110.041)(74.938,110.041)
\curveto(76.125,110.041)(77.704,110.939)(78.129,112.619)
\lineto(79.687,118.820)
\curveto(79.772,119.160)(79.772,119.395)(79.772,119.449)
\curveto(79.772,120.415)(79.058,121.004)(78.214,121.004)
\curveto(76.479,121.004)(75.520,118.551)(75.520,118.395)
\curveto(75.520,118.225)(75.683,118.225)(75.721,118.225)
\curveto(75.874,118.225)(75.891,118.249)(76.023,118.565)
\curveto(76.449,119.602)(77.231,120.633)(78.160,120.633)
\curveto(78.398,120.633)(78.704,120.565)(78.704,119.857)
\curveto(78.704,119.463)(78.649,119.279)(78.585,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.534,117.786)
\lineto(90.558,117.871)
\lineto(90.585,117.953)
\lineto(90.599,117.994)
\lineto(90.612,118.031)
\lineto(90.630,118.072)
\lineto(90.647,118.110)
\lineto(90.667,118.147)
\lineto(90.687,118.185)
\lineto(90.711,118.219)
\lineto(90.735,118.254)
\lineto(90.762,118.288)
\lineto(90.789,118.319)
\lineto(90.820,118.353)
\lineto(90.851,118.380)
\lineto(90.888,118.411)
\lineto(90.926,118.438)
\lineto(90.966,118.465)
\lineto(91.007,118.489)
\lineto(91.055,118.513)
\lineto(91.102,118.533)
\lineto(91.157,118.553)
\lineto(91.211,118.570)
\lineto(91.269,118.587)
\lineto(91.334,118.603)
\lineto(91.398,118.617)
\lineto(91.470,118.627)
\lineto(91.545,118.638)
\lineto(91.582,118.638)
\lineto(91.623,118.638)
\lineto(91.664,118.638)
\lineto(91.704,118.638)
\lineto(91.745,118.638)
\lineto(91.789,118.638)
\curveto(91.847,118.638)(92.031,118.648)(92.031,118.896)
\curveto(92.031,118.968)(91.970,119.063)(91.847,119.063)
\curveto(91.459,119.063)(91.021,119.015)(90.616,119.015)
\curveto(90.334,119.015)(89.650,119.063)(89.361,119.063)
\curveto(89.303,119.063)(89.123,119.063)(89.123,118.801)
\curveto(89.123,118.648)(89.276,118.638)(89.388,118.638)
\curveto(89.939,118.627)(90.143,118.447)(90.143,118.148)
\curveto(90.143,118.060)(90.133,117.995)(90.095,117.866)
\lineto(88.803,112.702)
\lineto(85.796,118.859)
\curveto(85.701,119.063)(85.677,119.063)(85.391,119.063)
\lineto(83.769,119.063)
\curveto(83.541,119.063)(83.388,119.063)(83.388,118.801)
\curveto(83.388,118.638)(83.530,118.638)(83.779,118.638)
\curveto(84.030,118.638)(84.289,118.627)(84.534,118.580)
\lineto(82.952,112.240)
\curveto(82.847,111.787)(82.643,111.430)(81.717,111.393)
\curveto(81.632,111.393)(81.469,111.382)(81.469,111.144)
\curveto(81.469,111.015)(81.564,110.968)(81.643,110.968)
\curveto(82.037,110.968)(82.473,111.015)(82.877,111.015)
\curveto(83.163,111.015)(83.850,110.968)(84.136,110.968)
\curveto(84.255,110.968)(84.371,111.025)(84.371,111.219)
\curveto(84.371,111.383)(84.228,111.393)(84.099,111.393)
\curveto(83.350,111.420)(83.350,111.729)(83.350,111.893)
\curveto(83.350,111.941)(83.350,111.998)(83.398,112.192)
\lineto(84.918,118.254)
\lineto(88.378,111.172)
\curveto(88.473,110.978)(88.521,110.968)(88.640,110.968)
\curveto(88.830,110.968)(88.830,111.005)(88.888,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.534,117.786)
\lineto(90.558,117.871)
\lineto(90.585,117.953)
\lineto(90.599,117.994)
\lineto(90.612,118.031)
\lineto(90.630,118.072)
\lineto(90.647,118.110)
\lineto(90.667,118.147)
\lineto(90.687,118.185)
\lineto(90.711,118.219)
\lineto(90.735,118.254)
\lineto(90.762,118.288)
\lineto(90.789,118.319)
\lineto(90.820,118.353)
\lineto(90.851,118.380)
\lineto(90.888,118.411)
\lineto(90.926,118.438)
\lineto(90.966,118.465)
\lineto(91.007,118.489)
\lineto(91.055,118.513)
\lineto(91.102,118.533)
\lineto(91.157,118.553)
\lineto(91.211,118.570)
\lineto(91.269,118.587)
\lineto(91.334,118.603)
\lineto(91.398,118.617)
\lineto(91.470,118.627)
\lineto(91.545,118.638)
\lineto(91.582,118.638)
\lineto(91.623,118.638)
\lineto(91.664,118.638)
\lineto(91.704,118.638)
\lineto(91.745,118.638)
\lineto(91.789,118.638)
\curveto(91.847,118.638)(92.031,118.648)(92.031,118.896)
\curveto(92.031,118.968)(91.970,119.063)(91.847,119.063)
\curveto(91.459,119.063)(91.021,119.015)(90.616,119.015)
\curveto(90.334,119.015)(89.650,119.063)(89.361,119.063)
\curveto(89.303,119.063)(89.123,119.063)(89.123,118.801)
\curveto(89.123,118.648)(89.276,118.638)(89.388,118.638)
\curveto(89.939,118.627)(90.143,118.447)(90.143,118.148)
\curveto(90.143,118.060)(90.133,117.995)(90.095,117.866)
\lineto(88.803,112.702)
\lineto(85.796,118.859)
\curveto(85.701,119.063)(85.677,119.063)(85.391,119.063)
\lineto(83.769,119.063)
\curveto(83.541,119.063)(83.388,119.063)(83.388,118.801)
\curveto(83.388,118.638)(83.530,118.638)(83.779,118.638)
\curveto(84.030,118.638)(84.289,118.627)(84.534,118.580)
\lineto(82.952,112.240)
\curveto(82.847,111.787)(82.643,111.430)(81.717,111.393)
\curveto(81.632,111.393)(81.469,111.382)(81.469,111.144)
\curveto(81.469,111.015)(81.564,110.968)(81.643,110.968)
\curveto(82.037,110.968)(82.473,111.015)(82.877,111.015)
\curveto(83.163,111.015)(83.850,110.968)(84.136,110.968)
\curveto(84.255,110.968)(84.371,111.025)(84.371,111.219)
\curveto(84.371,111.383)(84.228,111.393)(84.099,111.393)
\curveto(83.350,111.420)(83.350,111.729)(83.350,111.893)
\curveto(83.350,111.941)(83.350,111.998)(83.398,112.192)
\lineto(84.918,118.254)
\lineto(88.378,111.172)
\curveto(88.473,110.978)(88.521,110.968)(88.640,110.968)
\curveto(88.830,110.968)(88.830,111.005)(88.888,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.467,113.664)
\lineto(101.484,113.664)
\lineto(101.504,113.664)
\lineto(101.542,113.664)
\lineto(101.583,113.664)
\lineto(101.603,113.664)
\lineto(101.623,113.664)
\lineto(101.640,113.664)
\lineto(101.661,113.664)
\lineto(101.681,113.664)
\lineto(101.702,113.664)
\lineto(101.722,113.664)
\lineto(101.739,113.672)
\lineto(101.756,113.672)
\lineto(101.777,113.680)
\lineto(101.794,113.688)
\lineto(101.811,113.698)
\lineto(101.828,113.706)
\lineto(101.841,113.716)
\lineto(101.855,113.730)
\lineto(101.868,113.740)
\lineto(101.882,113.754)
\lineto(101.889,113.762)
\lineto(101.892,113.770)
\lineto(101.900,113.780)
\lineto(101.903,113.788)
\lineto(101.910,113.796)
\lineto(101.913,113.807)
\lineto(101.916,113.817)
\lineto(101.924,113.825)
\lineto(101.927,113.836)
\lineto(101.930,113.846)
\lineto(101.930,113.856)
\lineto(101.933,113.867)
\lineto(101.936,113.880)
\lineto(101.936,113.891)
\lineto(101.940,113.904)
\lineto(101.940,113.915)
\lineto(101.940,113.928)
\lineto(101.940,113.942)
\curveto(101.940,114.235)(101.671,114.235)(101.467,114.235)
\lineto(94.402,114.235)
\curveto(94.211,114.235)(93.932,114.235)(93.932,113.952)
\curveto(93.932,113.656)(94.201,113.656)(94.402,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.467,113.664)
\lineto(101.484,113.664)
\lineto(101.504,113.664)
\lineto(101.542,113.664)
\lineto(101.583,113.664)
\lineto(101.603,113.664)
\lineto(101.623,113.664)
\lineto(101.640,113.664)
\lineto(101.661,113.664)
\lineto(101.681,113.664)
\lineto(101.702,113.664)
\lineto(101.722,113.664)
\lineto(101.739,113.672)
\lineto(101.756,113.672)
\lineto(101.777,113.680)
\lineto(101.794,113.688)
\lineto(101.811,113.698)
\lineto(101.828,113.706)
\lineto(101.841,113.716)
\lineto(101.855,113.730)
\lineto(101.868,113.740)
\lineto(101.882,113.754)
\lineto(101.889,113.762)
\lineto(101.892,113.770)
\lineto(101.900,113.780)
\lineto(101.903,113.788)
\lineto(101.910,113.796)
\lineto(101.913,113.807)
\lineto(101.916,113.817)
\lineto(101.924,113.825)
\lineto(101.927,113.836)
\lineto(101.930,113.846)
\lineto(101.930,113.856)
\lineto(101.933,113.867)
\lineto(101.936,113.880)
\lineto(101.936,113.891)
\lineto(101.940,113.904)
\lineto(101.940,113.915)
\lineto(101.940,113.928)
\lineto(101.940,113.942)
\curveto(101.940,114.235)(101.671,114.235)(101.467,114.235)
\lineto(94.402,114.235)
\curveto(94.211,114.235)(93.932,114.235)(93.932,113.952)
\curveto(93.932,113.656)(94.201,113.656)(94.402,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.205,113.143)
\lineto(108.801,113.143)
\curveto(108.770,112.881)(108.648,112.181)(108.495,112.062)
\curveto(108.403,111.994)(107.488,111.994)(107.324,111.994)
\lineto(105.141,111.994)
\curveto(106.382,113.092)(106.797,113.422)(107.512,113.980)
\curveto(108.389,114.684)(109.205,115.416)(109.205,116.545)
\curveto(109.205,117.977)(107.950,118.855)(106.433,118.855)
\curveto(104.964,118.855)(103.967,117.824)(103.967,116.735)
\curveto(103.967,116.130)(104.477,116.069)(104.596,116.069)
\curveto(104.879,116.069)(105.226,116.273)(105.226,116.698)
\curveto(105.226,116.909)(105.141,117.324)(104.522,117.324)
\curveto(104.889,118.164)(105.698,118.426)(106.256,118.426)
\curveto(107.440,118.426)(108.059,117.504)(108.059,116.545)
\curveto(108.059,115.511)(107.324,114.694)(106.943,114.269)
\lineto(104.086,111.446)
\curveto(103.967,111.340)(103.967,111.313)(103.967,110.983)
\lineto(108.848,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.205,113.143)
\lineto(108.801,113.143)
\curveto(108.770,112.881)(108.648,112.181)(108.495,112.062)
\curveto(108.403,111.994)(107.488,111.994)(107.324,111.994)
\lineto(105.141,111.994)
\curveto(106.382,113.092)(106.797,113.422)(107.512,113.980)
\curveto(108.389,114.684)(109.205,115.416)(109.205,116.545)
\curveto(109.205,117.977)(107.950,118.855)(106.433,118.855)
\curveto(104.964,118.855)(103.967,117.824)(103.967,116.735)
\curveto(103.967,116.130)(104.477,116.069)(104.596,116.069)
\curveto(104.879,116.069)(105.226,116.273)(105.226,116.698)
\curveto(105.226,116.909)(105.141,117.324)(104.522,117.324)
\curveto(104.889,118.164)(105.698,118.426)(106.256,118.426)
\curveto(107.440,118.426)(108.059,117.504)(108.059,116.545)
\curveto(108.059,115.511)(107.324,114.694)(106.943,114.269)
\lineto(104.086,111.446)
\curveto(103.967,111.340)(103.967,111.313)(103.967,110.983)
\lineto(108.848,110.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.583,124.107)
\lineto(36.583,124.137)
\lineto(36.583,124.164)
\lineto(36.583,124.195)
\lineto(36.583,124.225)
\lineto(36.549,124.252)
\lineto(36.549,124.279)
\lineto(36.549,124.310)
\lineto(36.549,124.337)
\lineto(36.515,124.361)
\lineto(36.515,124.388)
\lineto(36.515,124.415)
\lineto(36.481,124.439)
\lineto(36.481,124.463)
\lineto(36.447,124.487)
\lineto(36.447,124.511)
\lineto(36.413,124.531)
\lineto(36.379,124.551)
\lineto(36.379,124.571)
\lineto(36.345,124.588)
\lineto(36.311,124.609)
\lineto(36.311,124.623)
\lineto(36.277,124.639)
\lineto(36.243,124.653)
\lineto(36.209,124.667)
\lineto(36.175,124.677)
\lineto(36.141,124.687)
\lineto(36.107,124.698)
\lineto(36.073,124.706)
\lineto(36.039,124.706)
\lineto(36.005,124.714)
\lineto(35.971,124.714)
\lineto(35.937,124.714)
\curveto(35.562,124.714)(35.052,124.319)(35.052,123.816)
\curveto(35.052,123.476)(35.290,123.203)(35.664,123.203)
\curveto(36.141,123.203)(36.583,123.646)(36.583,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.583,124.107)
\lineto(36.583,124.137)
\lineto(36.583,124.164)
\lineto(36.583,124.195)
\lineto(36.583,124.225)
\lineto(36.549,124.252)
\lineto(36.549,124.279)
\lineto(36.549,124.310)
\lineto(36.549,124.337)
\lineto(36.515,124.361)
\lineto(36.515,124.388)
\lineto(36.515,124.415)
\lineto(36.481,124.439)
\lineto(36.481,124.463)
\lineto(36.447,124.487)
\lineto(36.447,124.511)
\lineto(36.413,124.531)
\lineto(36.379,124.551)
\lineto(36.379,124.571)
\lineto(36.345,124.588)
\lineto(36.311,124.609)
\lineto(36.311,124.623)
\lineto(36.277,124.639)
\lineto(36.243,124.653)
\lineto(36.209,124.667)
\lineto(36.175,124.677)
\lineto(36.141,124.687)
\lineto(36.107,124.698)
\lineto(36.073,124.706)
\lineto(36.039,124.706)
\lineto(36.005,124.714)
\lineto(35.971,124.714)
\lineto(35.937,124.714)
\curveto(35.562,124.714)(35.052,124.319)(35.052,123.816)
\curveto(35.052,123.476)(35.290,123.203)(35.664,123.203)
\curveto(36.141,123.203)(36.583,123.646)(36.583,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.181,112.667)
\lineto(33.147,112.548)
\lineto(33.113,112.429)
\lineto(33.079,112.313)
\lineto(33.045,112.201)
\lineto(32.977,112.089)
\lineto(32.943,111.980)
\lineto(32.909,111.874)
\lineto(32.841,111.772)
\lineto(32.807,111.670)
\lineto(32.739,111.572)
\lineto(32.671,111.476)
\lineto(32.637,111.388)
\lineto(32.569,111.300)
\lineto(32.501,111.215)
\lineto(32.433,111.133)
\lineto(32.365,111.055)
\lineto(32.297,110.979)
\lineto(32.229,110.911)
\lineto(32.161,110.847)
\lineto(32.093,110.782)
\lineto(31.991,110.727)
\lineto(31.923,110.673)
\lineto(31.855,110.625)
\lineto(31.787,110.581)
\lineto(31.685,110.540)
\lineto(31.617,110.507)
\lineto(31.515,110.479)
\lineto(31.447,110.452)
\lineto(31.345,110.435)
\lineto(31.277,110.422)
\lineto(31.175,110.411)
\lineto(31.107,110.411)
\curveto(31.005,110.411)(30.733,110.411)(30.426,110.568)
\curveto(30.937,110.690)(31.209,111.126)(31.209,111.466)
\curveto(31.209,111.735)(31.005,112.061)(30.563,112.061)
\curveto(30.120,112.061)(29.637,111.704)(29.637,111.092)
\curveto(29.637,110.411)(30.324,110.041)(31.141,110.041)
\curveto(32.297,110.041)(33.896,110.939)(34.304,112.619)
\lineto(35.869,118.820)
\curveto(35.971,119.160)(35.971,119.395)(35.971,119.449)
\curveto(35.971,120.415)(35.257,121.004)(34.406,121.004)
\curveto(32.672,121.004)(31.719,118.551)(31.719,118.395)
\curveto(31.719,118.225)(31.855,118.225)(31.923,118.225)
\curveto(32.059,118.225)(32.059,118.249)(32.195,118.565)
\curveto(32.638,119.602)(33.420,120.633)(34.338,120.633)
\curveto(34.576,120.633)(34.883,120.565)(34.883,119.857)
\curveto(34.883,119.463)(34.849,119.279)(34.781,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.181,112.667)
\lineto(33.147,112.548)
\lineto(33.113,112.429)
\lineto(33.079,112.313)
\lineto(33.045,112.201)
\lineto(32.977,112.089)
\lineto(32.943,111.980)
\lineto(32.909,111.874)
\lineto(32.841,111.772)
\lineto(32.807,111.670)
\lineto(32.739,111.572)
\lineto(32.671,111.476)
\lineto(32.637,111.388)
\lineto(32.569,111.300)
\lineto(32.501,111.215)
\lineto(32.433,111.133)
\lineto(32.365,111.055)
\lineto(32.297,110.979)
\lineto(32.229,110.911)
\lineto(32.161,110.847)
\lineto(32.093,110.782)
\lineto(31.991,110.727)
\lineto(31.923,110.673)
\lineto(31.855,110.625)
\lineto(31.787,110.581)
\lineto(31.685,110.540)
\lineto(31.617,110.507)
\lineto(31.515,110.479)
\lineto(31.447,110.452)
\lineto(31.345,110.435)
\lineto(31.277,110.422)
\lineto(31.175,110.411)
\lineto(31.107,110.411)
\curveto(31.005,110.411)(30.733,110.411)(30.426,110.568)
\curveto(30.937,110.690)(31.209,111.126)(31.209,111.466)
\curveto(31.209,111.735)(31.005,112.061)(30.563,112.061)
\curveto(30.120,112.061)(29.637,111.704)(29.637,111.092)
\curveto(29.637,110.411)(30.324,110.041)(31.141,110.041)
\curveto(32.297,110.041)(33.896,110.939)(34.304,112.619)
\lineto(35.869,118.820)
\curveto(35.971,119.160)(35.971,119.395)(35.971,119.449)
\curveto(35.971,120.415)(35.257,121.004)(34.406,121.004)
\curveto(32.672,121.004)(31.719,118.551)(31.719,118.395)
\curveto(31.719,118.225)(31.855,118.225)(31.923,118.225)
\curveto(32.059,118.225)(32.059,118.249)(32.195,118.565)
\curveto(32.638,119.602)(33.420,120.633)(34.338,120.633)
\curveto(34.576,120.633)(34.883,120.565)(34.883,119.857)
\curveto(34.883,119.463)(34.849,119.279)(34.781,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.719,117.786)
\lineto(46.753,117.871)
\lineto(46.753,117.953)
\lineto(46.787,117.994)
\lineto(46.787,118.031)
\lineto(46.821,118.072)
\lineto(46.821,118.110)
\lineto(46.855,118.147)
\lineto(46.855,118.185)
\lineto(46.889,118.219)
\lineto(46.923,118.254)
\lineto(46.957,118.288)
\lineto(46.957,118.319)
\lineto(46.991,118.353)
\lineto(47.025,118.380)
\lineto(47.059,118.411)
\lineto(47.093,118.438)
\lineto(47.161,118.465)
\lineto(47.195,118.489)
\lineto(47.229,118.513)
\lineto(47.297,118.533)
\lineto(47.331,118.553)
\lineto(47.399,118.570)
\lineto(47.467,118.587)
\lineto(47.501,118.603)
\lineto(47.569,118.617)
\lineto(47.637,118.627)
\lineto(47.739,118.638)
\lineto(47.773,118.638)
\lineto(47.807,118.638)
\lineto(47.841,118.638)
\lineto(47.875,118.638)
\lineto(47.943,118.638)
\lineto(47.977,118.638)
\curveto(48.045,118.638)(48.215,118.648)(48.215,118.896)
\curveto(48.215,118.968)(48.147,119.063)(48.045,119.063)
\curveto(47.637,119.063)(47.195,119.015)(46.787,119.015)
\curveto(46.515,119.015)(45.834,119.063)(45.528,119.063)
\curveto(45.494,119.063)(45.290,119.063)(45.290,118.801)
\curveto(45.290,118.648)(45.460,118.638)(45.562,118.638)
\curveto(46.140,118.627)(46.311,118.447)(46.311,118.148)
\curveto(46.311,118.060)(46.311,117.995)(46.277,117.866)
\lineto(44.984,112.702)
\lineto(41.991,118.859)
\curveto(41.889,119.063)(41.855,119.063)(41.582,119.063)
\lineto(39.950,119.063)
\curveto(39.712,119.063)(39.575,119.063)(39.575,118.801)
\curveto(39.575,118.638)(39.712,118.638)(39.950,118.638)
\curveto(40.222,118.638)(40.460,118.627)(40.732,118.580)
\lineto(39.133,112.240)
\curveto(39.031,111.787)(38.827,111.430)(37.909,111.393)
\curveto(37.807,111.393)(37.637,111.382)(37.637,111.144)
\curveto(37.637,111.015)(37.739,110.968)(37.841,110.968)
\curveto(38.215,110.968)(38.657,111.015)(39.065,111.015)
\curveto(39.337,111.015)(40.018,110.968)(40.324,110.968)
\curveto(40.426,110.968)(40.562,111.025)(40.562,111.219)
\curveto(40.562,111.383)(40.426,111.393)(40.290,111.393)
\curveto(39.541,111.420)(39.541,111.729)(39.541,111.893)
\curveto(39.541,111.941)(39.541,111.998)(39.575,112.192)
\lineto(41.106,118.254)
\lineto(44.576,111.172)
\curveto(44.644,110.978)(44.712,110.968)(44.814,110.968)
\curveto(45.018,110.968)(45.018,111.005)(45.086,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.719,117.786)
\lineto(46.753,117.871)
\lineto(46.753,117.953)
\lineto(46.787,117.994)
\lineto(46.787,118.031)
\lineto(46.821,118.072)
\lineto(46.821,118.110)
\lineto(46.855,118.147)
\lineto(46.855,118.185)
\lineto(46.889,118.219)
\lineto(46.923,118.254)
\lineto(46.957,118.288)
\lineto(46.957,118.319)
\lineto(46.991,118.353)
\lineto(47.025,118.380)
\lineto(47.059,118.411)
\lineto(47.093,118.438)
\lineto(47.161,118.465)
\lineto(47.195,118.489)
\lineto(47.229,118.513)
\lineto(47.297,118.533)
\lineto(47.331,118.553)
\lineto(47.399,118.570)
\lineto(47.467,118.587)
\lineto(47.501,118.603)
\lineto(47.569,118.617)
\lineto(47.637,118.627)
\lineto(47.739,118.638)
\lineto(47.773,118.638)
\lineto(47.807,118.638)
\lineto(47.841,118.638)
\lineto(47.875,118.638)
\lineto(47.943,118.638)
\lineto(47.977,118.638)
\curveto(48.045,118.638)(48.215,118.648)(48.215,118.896)
\curveto(48.215,118.968)(48.147,119.063)(48.045,119.063)
\curveto(47.637,119.063)(47.195,119.015)(46.787,119.015)
\curveto(46.515,119.015)(45.834,119.063)(45.528,119.063)
\curveto(45.494,119.063)(45.290,119.063)(45.290,118.801)
\curveto(45.290,118.648)(45.460,118.638)(45.562,118.638)
\curveto(46.140,118.627)(46.311,118.447)(46.311,118.148)
\curveto(46.311,118.060)(46.311,117.995)(46.277,117.866)
\lineto(44.984,112.702)
\lineto(41.991,118.859)
\curveto(41.889,119.063)(41.855,119.063)(41.582,119.063)
\lineto(39.950,119.063)
\curveto(39.712,119.063)(39.575,119.063)(39.575,118.801)
\curveto(39.575,118.638)(39.712,118.638)(39.950,118.638)
\curveto(40.222,118.638)(40.460,118.627)(40.732,118.580)
\lineto(39.133,112.240)
\curveto(39.031,111.787)(38.827,111.430)(37.909,111.393)
\curveto(37.807,111.393)(37.637,111.382)(37.637,111.144)
\curveto(37.637,111.015)(37.739,110.968)(37.841,110.968)
\curveto(38.215,110.968)(38.657,111.015)(39.065,111.015)
\curveto(39.337,111.015)(40.018,110.968)(40.324,110.968)
\curveto(40.426,110.968)(40.562,111.025)(40.562,111.219)
\curveto(40.562,111.383)(40.426,111.393)(40.290,111.393)
\curveto(39.541,111.420)(39.541,111.729)(39.541,111.893)
\curveto(39.541,111.941)(39.541,111.998)(39.575,112.192)
\lineto(41.106,118.254)
\lineto(44.576,111.172)
\curveto(44.644,110.978)(44.712,110.968)(44.814,110.968)
\curveto(45.018,110.968)(45.018,111.005)(45.086,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.638,113.664)
\lineto(57.672,113.664)
\lineto(57.672,113.664)
\lineto(57.740,113.664)
\lineto(57.774,113.664)
\lineto(57.774,113.664)
\lineto(57.808,113.664)
\lineto(57.842,113.664)
\lineto(57.842,113.664)
\lineto(57.876,113.664)
\lineto(57.876,113.664)
\lineto(57.910,113.664)
\lineto(57.910,113.672)
\lineto(57.944,113.672)
\lineto(57.944,113.680)
\lineto(57.978,113.688)
\lineto(57.978,113.698)
\lineto(58.012,113.706)
\lineto(58.012,113.716)
\lineto(58.046,113.730)
\lineto(58.046,113.740)
\lineto(58.080,113.754)
\lineto(58.080,113.762)
\lineto(58.080,113.770)
\lineto(58.080,113.780)
\lineto(58.080,113.788)
\lineto(58.080,113.796)
\lineto(58.080,113.807)
\lineto(58.114,113.817)
\lineto(58.114,113.825)
\lineto(58.114,113.836)
\lineto(58.114,113.846)
\lineto(58.114,113.856)
\lineto(58.114,113.867)
\lineto(58.114,113.880)
\lineto(58.114,113.891)
\lineto(58.114,113.904)
\lineto(58.114,113.915)
\lineto(58.114,113.928)
\lineto(58.114,113.942)
\curveto(58.114,114.235)(57.842,114.235)(57.638,114.235)
\lineto(50.597,114.235)
\curveto(50.393,114.235)(50.121,114.235)(50.121,113.952)
\curveto(50.121,113.656)(50.393,113.656)(50.597,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.638,113.664)
\lineto(57.672,113.664)
\lineto(57.672,113.664)
\lineto(57.740,113.664)
\lineto(57.774,113.664)
\lineto(57.774,113.664)
\lineto(57.808,113.664)
\lineto(57.842,113.664)
\lineto(57.842,113.664)
\lineto(57.876,113.664)
\lineto(57.876,113.664)
\lineto(57.910,113.664)
\lineto(57.910,113.672)
\lineto(57.944,113.672)
\lineto(57.944,113.680)
\lineto(57.978,113.688)
\lineto(57.978,113.698)
\lineto(58.012,113.706)
\lineto(58.012,113.716)
\lineto(58.046,113.730)
\lineto(58.046,113.740)
\lineto(58.080,113.754)
\lineto(58.080,113.762)
\lineto(58.080,113.770)
\lineto(58.080,113.780)
\lineto(58.080,113.788)
\lineto(58.080,113.796)
\lineto(58.080,113.807)
\lineto(58.114,113.817)
\lineto(58.114,113.825)
\lineto(58.114,113.836)
\lineto(58.114,113.846)
\lineto(58.114,113.856)
\lineto(58.114,113.867)
\lineto(58.114,113.880)
\lineto(58.114,113.891)
\lineto(58.114,113.904)
\lineto(58.114,113.915)
\lineto(58.114,113.928)
\lineto(58.114,113.942)
\curveto(58.114,114.235)(57.842,114.235)(57.638,114.235)
\lineto(50.597,114.235)
\curveto(50.393,114.235)(50.121,114.235)(50.121,113.952)
\curveto(50.121,113.656)(50.393,113.656)(50.597,113.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.387,118.521)
\lineto(63.387,118.535)
\lineto(63.387,118.548)
\lineto(63.387,118.565)
\lineto(63.387,118.579)
\lineto(63.387,118.589)
\lineto(63.387,118.603)
\lineto(63.387,118.616)
\lineto(63.387,118.627)
\lineto(63.387,118.640)
\lineto(63.387,118.651)
\lineto(63.387,118.661)
\lineto(63.387,118.672)
\lineto(63.387,118.682)
\lineto(63.387,118.692)
\lineto(63.353,118.703)
\lineto(63.353,118.711)
\lineto(63.353,118.721)
\lineto(63.353,118.729)
\lineto(63.353,118.740)
\lineto(63.353,118.748)
\lineto(63.353,118.761)
\lineto(63.353,118.775)
\lineto(63.353,118.785)
\lineto(63.353,118.796)
\lineto(63.319,118.806)
\lineto(63.319,118.816)
\lineto(63.319,118.824)
\lineto(63.319,118.832)
\lineto(63.285,118.840)
\lineto(63.285,118.840)
\lineto(63.251,118.840)
\lineto(63.251,118.848)
\lineto(63.251,118.848)
\lineto(63.251,118.848)
\lineto(63.217,118.848)
\lineto(63.217,118.848)
\lineto(63.217,118.848)
\lineto(63.183,118.848)
\lineto(63.183,118.848)
\lineto(63.183,118.848)
\lineto(63.183,118.848)
\lineto(63.149,118.848)
\lineto(63.149,118.848)
\lineto(63.115,118.848)
\lineto(63.115,118.848)
\lineto(63.115,118.848)
\lineto(63.081,118.848)
\lineto(63.081,118.848)
\lineto(63.081,118.848)
\lineto(63.047,118.848)
\lineto(63.047,118.848)
\lineto(63.013,118.848)
\curveto(62.265,118.100)(61.176,118.090)(60.700,118.090)
\lineto(60.700,117.665)
\curveto(60.972,117.665)(61.754,117.665)(62.401,117.995)
\lineto(62.401,111.950)
\curveto(62.401,111.555)(62.401,111.402)(61.244,111.402)
\lineto(60.768,111.402)
\lineto(60.768,110.977)
\curveto(61.006,110.988)(62.469,111.024)(62.877,111.024)
\curveto(63.251,111.024)(64.748,110.987)(65.020,110.977)
\lineto(65.020,111.402)
\lineto(64.578,111.402)
\curveto(63.387,111.402)(63.387,111.555)(63.387,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.387,118.521)
\lineto(63.387,118.535)
\lineto(63.387,118.548)
\lineto(63.387,118.565)
\lineto(63.387,118.579)
\lineto(63.387,118.589)
\lineto(63.387,118.603)
\lineto(63.387,118.616)
\lineto(63.387,118.627)
\lineto(63.387,118.640)
\lineto(63.387,118.651)
\lineto(63.387,118.661)
\lineto(63.387,118.672)
\lineto(63.387,118.682)
\lineto(63.387,118.692)
\lineto(63.353,118.703)
\lineto(63.353,118.711)
\lineto(63.353,118.721)
\lineto(63.353,118.729)
\lineto(63.353,118.740)
\lineto(63.353,118.748)
\lineto(63.353,118.761)
\lineto(63.353,118.775)
\lineto(63.353,118.785)
\lineto(63.353,118.796)
\lineto(63.319,118.806)
\lineto(63.319,118.816)
\lineto(63.319,118.824)
\lineto(63.319,118.832)
\lineto(63.285,118.840)
\lineto(63.285,118.840)
\lineto(63.251,118.840)
\lineto(63.251,118.848)
\lineto(63.251,118.848)
\lineto(63.251,118.848)
\lineto(63.217,118.848)
\lineto(63.217,118.848)
\lineto(63.217,118.848)
\lineto(63.183,118.848)
\lineto(63.183,118.848)
\lineto(63.183,118.848)
\lineto(63.183,118.848)
\lineto(63.149,118.848)
\lineto(63.149,118.848)
\lineto(63.115,118.848)
\lineto(63.115,118.848)
\lineto(63.115,118.848)
\lineto(63.081,118.848)
\lineto(63.081,118.848)
\lineto(63.081,118.848)
\lineto(63.047,118.848)
\lineto(63.047,118.848)
\lineto(63.013,118.848)
\curveto(62.265,118.100)(61.176,118.090)(60.700,118.090)
\lineto(60.700,117.665)
\curveto(60.972,117.665)(61.754,117.665)(62.401,117.995)
\lineto(62.401,111.950)
\curveto(62.401,111.555)(62.401,111.402)(61.244,111.402)
\lineto(60.768,111.402)
\lineto(60.768,110.977)
\curveto(61.006,110.988)(62.469,111.024)(62.877,111.024)
\curveto(63.251,111.024)(64.748,110.987)(65.020,110.977)
\lineto(65.020,111.402)
\lineto(64.578,111.402)
\curveto(63.387,111.402)(63.387,111.555)(63.387,111.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.981,124.107)
\lineto(6.981,124.137)
\lineto(6.981,124.164)
\lineto(6.981,124.195)
\lineto(6.981,124.225)
\lineto(6.981,124.252)
\lineto(6.947,124.279)
\lineto(6.947,124.310)
\lineto(6.947,124.337)
\lineto(6.947,124.361)
\lineto(6.913,124.388)
\lineto(6.913,124.415)
\lineto(6.879,124.439)
\lineto(6.879,124.463)
\lineto(6.845,124.487)
\lineto(6.845,124.511)
\lineto(6.811,124.531)
\lineto(6.811,124.551)
\lineto(6.777,124.571)
\lineto(6.743,124.588)
\lineto(6.743,124.609)
\lineto(6.709,124.623)
\lineto(6.675,124.639)
\lineto(6.641,124.653)
\lineto(6.607,124.667)
\lineto(6.573,124.677)
\lineto(6.539,124.687)
\lineto(6.539,124.698)
\lineto(6.505,124.706)
\lineto(6.471,124.706)
\lineto(6.403,124.714)
\lineto(6.369,124.714)
\lineto(6.335,124.714)
\curveto(5.961,124.714)(5.451,124.319)(5.451,123.816)
\curveto(5.451,123.476)(5.689,123.203)(6.063,123.203)
\curveto(6.540,123.203)(6.982,123.646)(6.982,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.981,124.107)
\lineto(6.981,124.137)
\lineto(6.981,124.164)
\lineto(6.981,124.195)
\lineto(6.981,124.225)
\lineto(6.981,124.252)
\lineto(6.947,124.279)
\lineto(6.947,124.310)
\lineto(6.947,124.337)
\lineto(6.947,124.361)
\lineto(6.913,124.388)
\lineto(6.913,124.415)
\lineto(6.879,124.439)
\lineto(6.879,124.463)
\lineto(6.845,124.487)
\lineto(6.845,124.511)
\lineto(6.811,124.531)
\lineto(6.811,124.551)
\lineto(6.777,124.571)
\lineto(6.743,124.588)
\lineto(6.743,124.609)
\lineto(6.709,124.623)
\lineto(6.675,124.639)
\lineto(6.641,124.653)
\lineto(6.607,124.667)
\lineto(6.573,124.677)
\lineto(6.539,124.687)
\lineto(6.539,124.698)
\lineto(6.505,124.706)
\lineto(6.471,124.706)
\lineto(6.403,124.714)
\lineto(6.369,124.714)
\lineto(6.335,124.714)
\curveto(5.961,124.714)(5.451,124.319)(5.451,123.816)
\curveto(5.451,123.476)(5.689,123.203)(6.063,123.203)
\curveto(6.540,123.203)(6.982,123.646)(6.982,124.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.580,112.667)
\lineto(3.546,112.548)
\lineto(3.512,112.429)
\lineto(3.478,112.313)
\lineto(3.444,112.201)
\lineto(3.410,112.089)
\lineto(3.342,111.980)
\lineto(3.308,111.874)
\lineto(3.240,111.772)
\lineto(3.206,111.670)
\lineto(3.138,111.572)
\lineto(3.104,111.476)
\lineto(3.036,111.388)
\lineto(2.968,111.300)
\lineto(2.900,111.215)
\lineto(2.832,111.133)
\lineto(2.764,111.055)
\lineto(2.696,110.979)
\lineto(2.628,110.911)
\lineto(2.560,110.847)
\lineto(2.492,110.782)
\lineto(2.424,110.727)
\lineto(2.322,110.673)
\lineto(2.254,110.625)
\lineto(2.186,110.581)
\lineto(2.084,110.540)
\lineto(2.016,110.507)
\lineto(1.948,110.479)
\lineto(1.846,110.452)
\lineto(1.778,110.435)
\lineto(1.676,110.422)
\lineto(1.574,110.411)
\lineto(1.506,110.411)
\curveto(1.404,110.411)(1.132,110.411)(0.825,110.568)
\curveto(1.336,110.690)(1.608,111.126)(1.608,111.466)
\curveto(1.608,111.735)(1.404,112.061)(0.961,112.061)
\curveto(0.519,112.061)(0.043,111.704)(0.043,111.092)
\curveto(0.043,110.411)(0.723,110.041)(1.540,110.041)
\curveto(2.730,110.041)(4.295,110.939)(4.737,112.619)
\lineto(6.268,118.820)
\curveto(6.370,119.160)(6.370,119.395)(6.370,119.449)
\curveto(6.370,120.415)(5.656,121.004)(4.805,121.004)
\curveto(3.070,121.004)(2.118,118.551)(2.118,118.395)
\curveto(2.118,118.225)(2.288,118.225)(2.322,118.225)
\curveto(2.458,118.225)(2.492,118.249)(2.628,118.565)
\curveto(3.036,119.602)(3.819,120.633)(4.737,120.633)
\curveto(4.975,120.633)(5.281,120.565)(5.281,119.857)
\curveto(5.281,119.463)(5.247,119.279)(5.179,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.580,112.667)
\lineto(3.546,112.548)
\lineto(3.512,112.429)
\lineto(3.478,112.313)
\lineto(3.444,112.201)
\lineto(3.410,112.089)
\lineto(3.342,111.980)
\lineto(3.308,111.874)
\lineto(3.240,111.772)
\lineto(3.206,111.670)
\lineto(3.138,111.572)
\lineto(3.104,111.476)
\lineto(3.036,111.388)
\lineto(2.968,111.300)
\lineto(2.900,111.215)
\lineto(2.832,111.133)
\lineto(2.764,111.055)
\lineto(2.696,110.979)
\lineto(2.628,110.911)
\lineto(2.560,110.847)
\lineto(2.492,110.782)
\lineto(2.424,110.727)
\lineto(2.322,110.673)
\lineto(2.254,110.625)
\lineto(2.186,110.581)
\lineto(2.084,110.540)
\lineto(2.016,110.507)
\lineto(1.948,110.479)
\lineto(1.846,110.452)
\lineto(1.778,110.435)
\lineto(1.676,110.422)
\lineto(1.574,110.411)
\lineto(1.506,110.411)
\curveto(1.404,110.411)(1.132,110.411)(0.825,110.568)
\curveto(1.336,110.690)(1.608,111.126)(1.608,111.466)
\curveto(1.608,111.735)(1.404,112.061)(0.961,112.061)
\curveto(0.519,112.061)(0.043,111.704)(0.043,111.092)
\curveto(0.043,110.411)(0.723,110.041)(1.540,110.041)
\curveto(2.730,110.041)(4.295,110.939)(4.737,112.619)
\lineto(6.268,118.820)
\curveto(6.370,119.160)(6.370,119.395)(6.370,119.449)
\curveto(6.370,120.415)(5.656,121.004)(4.805,121.004)
\curveto(3.070,121.004)(2.118,118.551)(2.118,118.395)
\curveto(2.118,118.225)(2.288,118.225)(2.322,118.225)
\curveto(2.458,118.225)(2.492,118.249)(2.628,118.565)
\curveto(3.036,119.602)(3.819,120.633)(4.737,120.633)
\curveto(4.975,120.633)(5.281,120.565)(5.281,119.857)
\curveto(5.281,119.463)(5.247,119.279)(5.179,118.990)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.118,117.786)
\lineto(17.152,117.871)
\lineto(17.186,117.953)
\lineto(17.186,117.994)
\lineto(17.186,118.031)
\lineto(17.220,118.072)
\lineto(17.220,118.110)
\lineto(17.254,118.147)
\lineto(17.288,118.185)
\lineto(17.288,118.219)
\lineto(17.322,118.254)
\lineto(17.356,118.288)
\lineto(17.390,118.319)
\lineto(17.424,118.353)
\lineto(17.458,118.380)
\lineto(17.492,118.411)
\lineto(17.526,118.438)
\lineto(17.560,118.465)
\lineto(17.594,118.489)
\lineto(17.628,118.513)
\lineto(17.696,118.533)
\lineto(17.730,118.553)
\lineto(17.798,118.570)
\lineto(17.866,118.587)
\lineto(17.934,118.603)
\lineto(18.002,118.617)
\lineto(18.070,118.627)
\lineto(18.138,118.638)
\lineto(18.172,118.638)
\lineto(18.206,118.638)
\lineto(18.240,118.638)
\lineto(18.308,118.638)
\lineto(18.342,118.638)
\lineto(18.376,118.638)
\curveto(18.444,118.638)(18.614,118.648)(18.614,118.896)
\curveto(18.614,118.968)(18.546,119.063)(18.444,119.063)
\curveto(18.036,119.063)(17.594,119.015)(17.220,119.015)
\curveto(16.914,119.015)(16.233,119.063)(15.961,119.063)
\curveto(15.893,119.063)(15.723,119.063)(15.723,118.801)
\curveto(15.723,118.648)(15.859,118.638)(15.961,118.638)
\curveto(16.539,118.627)(16.743,118.447)(16.743,118.148)
\curveto(16.743,118.060)(16.709,117.995)(16.675,117.866)
\lineto(15.383,112.702)
\lineto(12.389,118.859)
\curveto(12.287,119.063)(12.253,119.063)(11.981,119.063)
\lineto(10.348,119.063)
\curveto(10.144,119.063)(9.974,119.063)(9.974,118.801)
\curveto(9.974,118.638)(10.110,118.638)(10.383,118.638)
\curveto(10.621,118.638)(10.893,118.627)(11.131,118.580)
\lineto(9.532,112.240)
\curveto(9.430,111.787)(9.226,111.430)(8.308,111.393)
\curveto(8.206,111.393)(8.069,111.382)(8.069,111.144)
\curveto(8.069,111.015)(8.137,110.968)(8.240,110.968)
\curveto(8.614,110.968)(9.056,111.015)(9.464,111.015)
\curveto(9.736,111.015)(10.451,110.968)(10.723,110.968)
\curveto(10.859,110.968)(10.961,111.025)(10.961,111.219)
\curveto(10.961,111.383)(10.825,111.393)(10.689,111.393)
\curveto(9.940,111.420)(9.940,111.729)(9.940,111.893)
\curveto(9.940,111.941)(9.940,111.998)(9.974,112.192)
\lineto(11.505,118.254)
\lineto(14.975,111.172)
\curveto(15.077,110.978)(15.111,110.968)(15.213,110.968)
\curveto(15.417,110.968)(15.417,111.005)(15.485,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.118,117.786)
\lineto(17.152,117.871)
\lineto(17.186,117.953)
\lineto(17.186,117.994)
\lineto(17.186,118.031)
\lineto(17.220,118.072)
\lineto(17.220,118.110)
\lineto(17.254,118.147)
\lineto(17.288,118.185)
\lineto(17.288,118.219)
\lineto(17.322,118.254)
\lineto(17.356,118.288)
\lineto(17.390,118.319)
\lineto(17.424,118.353)
\lineto(17.458,118.380)
\lineto(17.492,118.411)
\lineto(17.526,118.438)
\lineto(17.560,118.465)
\lineto(17.594,118.489)
\lineto(17.628,118.513)
\lineto(17.696,118.533)
\lineto(17.730,118.553)
\lineto(17.798,118.570)
\lineto(17.866,118.587)
\lineto(17.934,118.603)
\lineto(18.002,118.617)
\lineto(18.070,118.627)
\lineto(18.138,118.638)
\lineto(18.172,118.638)
\lineto(18.206,118.638)
\lineto(18.240,118.638)
\lineto(18.308,118.638)
\lineto(18.342,118.638)
\lineto(18.376,118.638)
\curveto(18.444,118.638)(18.614,118.648)(18.614,118.896)
\curveto(18.614,118.968)(18.546,119.063)(18.444,119.063)
\curveto(18.036,119.063)(17.594,119.015)(17.220,119.015)
\curveto(16.914,119.015)(16.233,119.063)(15.961,119.063)
\curveto(15.893,119.063)(15.723,119.063)(15.723,118.801)
\curveto(15.723,118.648)(15.859,118.638)(15.961,118.638)
\curveto(16.539,118.627)(16.743,118.447)(16.743,118.148)
\curveto(16.743,118.060)(16.709,117.995)(16.675,117.866)
\lineto(15.383,112.702)
\lineto(12.389,118.859)
\curveto(12.287,119.063)(12.253,119.063)(11.981,119.063)
\lineto(10.348,119.063)
\curveto(10.144,119.063)(9.974,119.063)(9.974,118.801)
\curveto(9.974,118.638)(10.110,118.638)(10.383,118.638)
\curveto(10.621,118.638)(10.893,118.627)(11.131,118.580)
\lineto(9.532,112.240)
\curveto(9.430,111.787)(9.226,111.430)(8.308,111.393)
\curveto(8.206,111.393)(8.069,111.382)(8.069,111.144)
\curveto(8.069,111.015)(8.137,110.968)(8.240,110.968)
\curveto(8.614,110.968)(9.056,111.015)(9.464,111.015)
\curveto(9.736,111.015)(10.451,110.968)(10.723,110.968)
\curveto(10.859,110.968)(10.961,111.025)(10.961,111.219)
\curveto(10.961,111.383)(10.825,111.393)(10.689,111.393)
\curveto(9.940,111.420)(9.940,111.729)(9.940,111.893)
\curveto(9.940,111.941)(9.940,111.998)(9.974,112.192)
\lineto(11.505,118.254)
\lineto(14.975,111.172)
\curveto(15.077,110.978)(15.111,110.968)(15.213,110.968)
\curveto(15.417,110.968)(15.417,111.005)(15.485,111.219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.293,13.175)
\lineto(235.289,13.205)
\lineto(235.289,13.236)
\lineto(235.286,13.270)
\lineto(235.279,13.297)
\lineto(235.276,13.328)
\lineto(235.265,13.358)
\lineto(235.259,13.386)
\lineto(235.248,13.413)
\lineto(235.238,13.440)
\lineto(235.225,13.467)
\lineto(235.211,13.494)
\lineto(235.194,13.518)
\lineto(235.180,13.542)
\lineto(235.160,13.566)
\lineto(235.143,13.586)
\lineto(235.123,13.607)
\lineto(235.102,13.627)
\lineto(235.082,13.647)
\lineto(235.058,13.664)
\lineto(235.034,13.681)
\lineto(235.007,13.698)
\lineto(234.983,13.712)
\lineto(234.953,13.726)
\lineto(234.925,13.739)
\lineto(234.898,13.749)
\lineto(234.867,13.760)
\lineto(234.833,13.766)
\lineto(234.803,13.773)
\lineto(234.769,13.780)
\lineto(234.735,13.783)
\lineto(234.701,13.783)
\lineto(234.663,13.787)
\curveto(234.201,13.787)(233.745,13.345)(233.745,12.889)
\curveto(233.745,12.562)(233.983,12.277)(234.395,12.277)
\curveto(234.782,12.277)(235.293,12.664)(235.293,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.293,13.175)
\lineto(235.289,13.205)
\lineto(235.289,13.236)
\lineto(235.286,13.270)
\lineto(235.279,13.297)
\lineto(235.276,13.328)
\lineto(235.265,13.358)
\lineto(235.259,13.386)
\lineto(235.248,13.413)
\lineto(235.238,13.440)
\lineto(235.225,13.467)
\lineto(235.211,13.494)
\lineto(235.194,13.518)
\lineto(235.180,13.542)
\lineto(235.160,13.566)
\lineto(235.143,13.586)
\lineto(235.123,13.607)
\lineto(235.102,13.627)
\lineto(235.082,13.647)
\lineto(235.058,13.664)
\lineto(235.034,13.681)
\lineto(235.007,13.698)
\lineto(234.983,13.712)
\lineto(234.953,13.726)
\lineto(234.925,13.739)
\lineto(234.898,13.749)
\lineto(234.867,13.760)
\lineto(234.833,13.766)
\lineto(234.803,13.773)
\lineto(234.769,13.780)
\lineto(234.735,13.783)
\lineto(234.701,13.783)
\lineto(234.663,13.787)
\curveto(234.201,13.787)(233.745,13.345)(233.745,12.889)
\curveto(233.745,12.562)(233.983,12.277)(234.395,12.277)
\curveto(234.782,12.277)(235.293,12.664)(235.293,13.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.000,6.803)
\lineto(234.017,6.848)
\lineto(234.034,6.889)
\lineto(234.051,6.929)
\lineto(234.068,6.967)
\lineto(234.082,7.001)
\lineto(234.095,7.035)
\lineto(234.106,7.065)
\lineto(234.119,7.096)
\lineto(234.129,7.127)
\lineto(234.143,7.154)
\lineto(234.153,7.181)
\lineto(234.160,7.208)
\lineto(234.170,7.232)
\lineto(234.180,7.256)
\lineto(234.197,7.307)
\lineto(234.214,7.355)
\lineto(234.231,7.402)
\lineto(234.242,7.426)
\lineto(234.252,7.453)
\lineto(234.262,7.480)
\lineto(234.269,7.508)
\lineto(234.282,7.535)
\lineto(234.293,7.565)
\lineto(234.303,7.599)
\lineto(234.316,7.630)
\lineto(234.327,7.667)
\lineto(234.340,7.705)
\lineto(234.357,7.742)
\lineto(234.371,7.787)
\curveto(234.510,8.127)(234.595,8.358)(234.595,8.685)
\curveto(234.595,9.443)(234.055,10.069)(233.204,10.069)
\curveto(231.612,10.069)(230.966,7.616)(230.966,7.460)
\curveto(230.966,7.290)(231.136,7.290)(231.173,7.290)
\curveto(231.343,7.290)(231.357,7.327)(231.442,7.599)
\curveto(231.901,9.195)(232.575,9.698)(233.153,9.698)
\curveto(233.289,9.698)(233.578,9.698)(233.578,9.157)
\curveto(233.578,8.800)(233.459,8.443)(233.388,8.273)
\curveto(233.255,7.834)(232.490,5.871)(232.218,5.137)
\curveto(232.054,4.701)(231.830,4.140)(231.830,3.783)
\curveto(231.830,2.990)(232.405,2.395)(233.225,2.395)
\curveto(234.813,2.395)(235.439,4.851)(235.439,5.004)
\curveto(235.439,5.174)(235.293,5.174)(235.238,5.174)
\curveto(235.068,5.174)(235.068,5.123)(234.983,4.868)
\curveto(234.680,3.803)(234.123,2.769)(233.255,2.769)
\curveto(232.969,2.769)(232.847,2.939)(232.847,3.327)
\curveto(232.847,3.752)(232.952,3.990)(233.340,5.021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.000,6.803)
\lineto(234.017,6.848)
\lineto(234.034,6.889)
\lineto(234.051,6.929)
\lineto(234.068,6.967)
\lineto(234.082,7.001)
\lineto(234.095,7.035)
\lineto(234.106,7.065)
\lineto(234.119,7.096)
\lineto(234.129,7.127)
\lineto(234.143,7.154)
\lineto(234.153,7.181)
\lineto(234.160,7.208)
\lineto(234.170,7.232)
\lineto(234.180,7.256)
\lineto(234.197,7.307)
\lineto(234.214,7.355)
\lineto(234.231,7.402)
\lineto(234.242,7.426)
\lineto(234.252,7.453)
\lineto(234.262,7.480)
\lineto(234.269,7.508)
\lineto(234.282,7.535)
\lineto(234.293,7.565)
\lineto(234.303,7.599)
\lineto(234.316,7.630)
\lineto(234.327,7.667)
\lineto(234.340,7.705)
\lineto(234.357,7.742)
\lineto(234.371,7.787)
\curveto(234.510,8.127)(234.595,8.358)(234.595,8.685)
\curveto(234.595,9.443)(234.055,10.069)(233.204,10.069)
\curveto(231.612,10.069)(230.966,7.616)(230.966,7.460)
\curveto(230.966,7.290)(231.136,7.290)(231.173,7.290)
\curveto(231.343,7.290)(231.357,7.327)(231.442,7.599)
\curveto(231.901,9.195)(232.575,9.698)(233.153,9.698)
\curveto(233.289,9.698)(233.578,9.698)(233.578,9.157)
\curveto(233.578,8.800)(233.459,8.443)(233.388,8.273)
\curveto(233.255,7.834)(232.490,5.871)(232.218,5.137)
\curveto(232.054,4.701)(231.830,4.140)(231.830,3.783)
\curveto(231.830,2.990)(232.405,2.395)(233.225,2.395)
\curveto(234.813,2.395)(235.439,4.851)(235.439,5.004)
\curveto(235.439,5.174)(235.293,5.174)(235.238,5.174)
\curveto(235.068,5.174)(235.068,5.123)(234.983,4.868)
\curveto(234.680,3.803)(234.123,2.769)(233.255,2.769)
\curveto(232.969,2.769)(232.847,2.939)(232.847,3.327)
\curveto(232.847,3.752)(232.952,3.990)(233.340,5.021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.198,6.854)
\lineto(246.222,6.940)
\lineto(246.249,7.021)
\lineto(246.263,7.062)
\lineto(246.276,7.099)
\lineto(246.293,7.140)
\lineto(246.310,7.178)
\lineto(246.331,7.215)
\lineto(246.351,7.252)
\lineto(246.375,7.286)
\lineto(246.399,7.321)
\lineto(246.423,7.355)
\lineto(246.453,7.385)
\lineto(246.484,7.419)
\lineto(246.514,7.446)
\lineto(246.548,7.477)
\lineto(246.589,7.504)
\lineto(246.627,7.531)
\lineto(246.671,7.555)
\lineto(246.719,7.579)
\lineto(246.766,7.599)
\lineto(246.817,7.620)
\lineto(246.875,7.637)
\lineto(246.933,7.654)
\lineto(246.997,7.671)
\lineto(247.062,7.684)
\lineto(247.134,7.695)
\lineto(247.205,7.705)
\lineto(247.246,7.708)
\lineto(247.283,7.712)
\lineto(247.324,7.715)
\lineto(247.368,7.718)
\lineto(247.409,7.718)
\lineto(247.453,7.722)
\curveto(247.511,7.722)(247.691,7.732)(247.691,7.980)
\curveto(247.691,8.052)(247.634,8.147)(247.511,8.147)
\curveto(247.123,8.147)(246.681,8.099)(246.280,8.099)
\curveto(245.997,8.099)(245.310,8.147)(245.025,8.147)
\curveto(244.967,8.147)(244.786,8.147)(244.786,7.885)
\curveto(244.786,7.732)(244.940,7.722)(245.052,7.722)
\curveto(245.603,7.712)(245.807,7.531)(245.807,7.232)
\curveto(245.807,7.144)(245.793,7.079)(245.759,6.950)
\lineto(244.467,1.786)
\lineto(241.456,7.943)
\curveto(241.361,8.147)(241.341,8.147)(241.055,8.147)
\lineto(239.432,8.147)
\curveto(239.204,8.147)(239.051,8.147)(239.051,7.885)
\curveto(239.051,7.722)(239.194,7.722)(239.443,7.722)
\curveto(239.694,7.722)(239.953,7.712)(240.198,7.664)
\lineto(238.616,1.324)
\curveto(238.507,0.871)(238.306,0.514)(237.381,0.477)
\curveto(237.296,0.477)(237.133,0.466)(237.133,0.228)
\curveto(237.133,0.099)(237.228,0.051)(237.306,0.051)
\curveto(237.701,0.051)(238.136,0.099)(238.541,0.099)
\curveto(238.827,0.099)(239.514,0.051)(239.800,0.051)
\curveto(239.915,0.051)(240.034,0.109)(240.034,0.303)
\curveto(240.034,0.466)(239.892,0.477)(239.762,0.477)
\curveto(239.014,0.504)(239.014,0.813)(239.014,0.977)
\curveto(239.014,1.024)(239.014,1.082)(239.062,1.276)
\lineto(240.582,7.338)
\lineto(244.042,0.255)
\curveto(244.137,0.062)(244.184,0.051)(244.300,0.051)
\curveto(244.494,0.051)(244.494,0.089)(244.552,0.303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.198,6.854)
\lineto(246.222,6.940)
\lineto(246.249,7.021)
\lineto(246.263,7.062)
\lineto(246.276,7.099)
\lineto(246.293,7.140)
\lineto(246.310,7.178)
\lineto(246.331,7.215)
\lineto(246.351,7.252)
\lineto(246.375,7.286)
\lineto(246.399,7.321)
\lineto(246.423,7.355)
\lineto(246.453,7.385)
\lineto(246.484,7.419)
\lineto(246.514,7.446)
\lineto(246.548,7.477)
\lineto(246.589,7.504)
\lineto(246.627,7.531)
\lineto(246.671,7.555)
\lineto(246.719,7.579)
\lineto(246.766,7.599)
\lineto(246.817,7.620)
\lineto(246.875,7.637)
\lineto(246.933,7.654)
\lineto(246.997,7.671)
\lineto(247.062,7.684)
\lineto(247.134,7.695)
\lineto(247.205,7.705)
\lineto(247.246,7.708)
\lineto(247.283,7.712)
\lineto(247.324,7.715)
\lineto(247.368,7.718)
\lineto(247.409,7.718)
\lineto(247.453,7.722)
\curveto(247.511,7.722)(247.691,7.732)(247.691,7.980)
\curveto(247.691,8.052)(247.634,8.147)(247.511,8.147)
\curveto(247.123,8.147)(246.681,8.099)(246.280,8.099)
\curveto(245.997,8.099)(245.310,8.147)(245.025,8.147)
\curveto(244.967,8.147)(244.786,8.147)(244.786,7.885)
\curveto(244.786,7.732)(244.940,7.722)(245.052,7.722)
\curveto(245.603,7.712)(245.807,7.531)(245.807,7.232)
\curveto(245.807,7.144)(245.793,7.079)(245.759,6.950)
\lineto(244.467,1.786)
\lineto(241.456,7.943)
\curveto(241.361,8.147)(241.341,8.147)(241.055,8.147)
\lineto(239.432,8.147)
\curveto(239.204,8.147)(239.051,8.147)(239.051,7.885)
\curveto(239.051,7.722)(239.194,7.722)(239.443,7.722)
\curveto(239.694,7.722)(239.953,7.712)(240.198,7.664)
\lineto(238.616,1.324)
\curveto(238.507,0.871)(238.306,0.514)(237.381,0.477)
\curveto(237.296,0.477)(237.133,0.466)(237.133,0.228)
\curveto(237.133,0.099)(237.228,0.051)(237.306,0.051)
\curveto(237.701,0.051)(238.136,0.099)(238.541,0.099)
\curveto(238.827,0.099)(239.514,0.051)(239.800,0.051)
\curveto(239.915,0.051)(240.034,0.109)(240.034,0.303)
\curveto(240.034,0.466)(239.892,0.477)(239.762,0.477)
\curveto(239.014,0.504)(239.014,0.813)(239.014,0.977)
\curveto(239.014,1.024)(239.014,1.082)(239.062,1.276)
\lineto(240.582,7.338)
\lineto(244.042,0.255)
\curveto(244.137,0.062)(244.184,0.051)(244.300,0.051)
\curveto(244.494,0.051)(244.494,0.089)(244.552,0.303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.370,56.392)
\lineto(251.370,61.910)
\lineto(249.709,61.910)
\lineto(249.709,62.428)
\curveto(250.582,62.428)(251.223,62.834)(251.633,63.648)
\curveto(252.043,64.462)(252.249,65.344)(252.249,66.295)
\lineto(252.825,66.295)
\lineto(252.825,62.613)
\lineto(255.647,62.613)
\lineto(255.647,61.910)
\lineto(252.825,61.910)
\lineto(252.825,56.431)
\curveto(252.825,55.878)(252.916,55.393)(253.098,54.976)
\curveto(253.287,54.560)(253.622,54.351)(254.104,54.351)
\curveto(254.560,54.351)(254.889,54.570)(255.090,55.006)
\curveto(255.292,55.448)(255.393,55.924)(255.393,56.431)
\lineto(255.393,57.613)
\lineto(255.969,57.613)
\lineto(255.969,56.392)
\curveto(255.969,55.976)(255.891,55.562)(255.735,55.152)
\curveto(255.585,54.749)(255.361,54.417)(255.061,54.156)
\curveto(254.762,53.896)(254.397,53.765)(253.967,53.765)
\curveto(253.167,53.765)(252.532,54.003)(252.063,54.478)
\curveto(251.601,54.960)(251.370,55.598)(251.370,56.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.717,53.990)
\lineto(257.717,54.693)
\curveto(258.173,54.693)(258.547,54.729)(258.840,54.801)
\curveto(259.133,54.872)(259.280,55.048)(259.280,55.328)
\lineto(259.280,60.787)
\curveto(259.280,61.301)(259.179,61.617)(258.977,61.734)
\curveto(258.782,61.851)(258.391,61.910)(257.805,61.910)
\lineto(257.805,62.613)
\lineto(260.686,62.828)
\lineto(260.686,55.328)
\curveto(260.686,55.048)(260.813,54.872)(261.067,54.801)
\curveto(261.321,54.729)(261.659,54.693)(262.083,54.693)
\lineto(262.083,53.990)
\lineto(257.717,53.990)
\moveto(258.567,66.265)
\curveto(258.567,66.558)(258.678,66.816)(258.899,67.037)
\curveto(259.120,67.258)(259.374,67.369)(259.661,67.369)
\curveto(259.849,67.369)(260.032,67.320)(260.208,67.222)
\curveto(260.383,67.125)(260.520,66.988)(260.618,66.812)
\curveto(260.715,66.637)(260.764,66.454)(260.764,66.265)
\curveto(260.764,65.979)(260.654,65.725)(260.432,65.504)
\curveto(260.211,65.282)(259.954,65.172)(259.661,65.172)
\curveto(259.374,65.172)(259.120,65.282)(258.899,65.504)
\curveto(258.678,65.725)(258.567,65.979)(258.567,66.265)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.629,53.765)
\curveto(266.816,53.765)(266.067,53.977)(265.383,54.400)
\curveto(264.706,54.830)(264.172,55.400)(263.782,56.109)
\curveto(263.398,56.825)(263.206,57.581)(263.206,58.375)
\curveto(263.206,59.156)(263.381,59.898)(263.733,60.601)
\curveto(264.091,61.305)(264.586,61.871)(265.217,62.301)
\curveto(265.855,62.737)(266.565,62.955)(267.346,62.955)
\curveto(267.958,62.955)(268.489,62.851)(268.938,62.642)
\curveto(269.394,62.441)(269.768,62.157)(270.061,61.793)
\curveto(270.354,61.428)(270.575,60.999)(270.725,60.504)
\curveto(270.875,60.009)(270.950,59.465)(270.950,58.873)
\curveto(270.950,58.697)(270.881,58.609)(270.745,58.609)
\lineto(264.954,58.609)
\lineto(264.954,58.394)
\curveto(264.954,57.288)(265.175,56.337)(265.618,55.543)
\curveto(266.067,54.749)(266.796,54.351)(267.805,54.351)
\curveto(268.215,54.351)(268.593,54.443)(268.938,54.625)
\curveto(269.290,54.807)(269.592,55.061)(269.846,55.387)
\curveto(270.107,55.712)(270.282,56.060)(270.374,56.431)
\curveto(270.387,56.477)(270.409,56.516)(270.442,56.549)
\curveto(270.481,56.588)(270.523,56.607)(270.569,56.607)
\lineto(270.745,56.607)
\curveto(270.881,56.607)(270.950,56.523)(270.950,56.353)
\curveto(270.761,55.598)(270.354,54.976)(269.729,54.488)
\curveto(269.104,54.006)(268.404,53.765)(267.629,53.765)
\moveto(264.973,59.107)
\lineto(269.534,59.107)
\curveto(269.534,59.609)(269.462,60.116)(269.319,60.631)
\curveto(269.182,61.145)(268.951,61.571)(268.626,61.910)
\curveto(268.300,62.255)(267.874,62.428)(267.346,62.428)
\curveto(266.591,62.428)(266.005,62.073)(265.588,61.363)
\curveto(265.178,60.660)(264.973,59.908)(264.973,59.107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.034,53.990)
\lineto(272.034,54.693)
\curveto(272.489,54.693)(272.864,54.729)(273.157,54.801)
\curveto(273.450,54.872)(273.596,55.048)(273.596,55.328)
\lineto(273.596,60.787)
\curveto(273.596,61.145)(273.541,61.402)(273.430,61.558)
\curveto(273.326,61.721)(273.173,61.819)(272.971,61.851)
\curveto(272.769,61.890)(272.457,61.910)(272.034,61.910)
\lineto(272.034,62.613)
\lineto(274.895,62.828)
\lineto(274.895,60.875)
\curveto(275.110,61.454)(275.416,61.923)(275.813,62.281)
\curveto(276.210,62.646)(276.692,62.828)(277.258,62.828)
\curveto(277.655,62.828)(278.010,62.711)(278.323,62.476)
\curveto(278.635,62.242)(278.792,61.933)(278.792,61.549)
\curveto(278.792,61.308)(278.704,61.096)(278.528,60.914)
\curveto(278.359,60.738)(278.147,60.650)(277.893,60.650)
\curveto(277.646,60.650)(277.434,60.738)(277.258,60.914)
\curveto(277.083,61.090)(276.995,61.301)(276.995,61.549)
\curveto(276.995,61.907)(277.122,62.161)(277.376,62.310)
\lineto(277.258,62.310)
\curveto(276.718,62.310)(276.275,62.115)(275.930,61.724)
\curveto(275.592,61.334)(275.351,60.849)(275.208,60.269)
\curveto(275.064,59.690)(274.993,59.137)(274.993,58.609)
\lineto(274.993,55.328)
\curveto(274.993,54.905)(275.640,54.693)(276.936,54.693)
\lineto(276.936,53.990)
\lineto(272.034,53.990)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.073,54.351)
\curveto(287.073,54.430)(287.079,54.488)(287.092,54.527)
\lineto(289.993,66.090)
\curveto(290.045,66.318)(290.077,66.497)(290.090,66.627)
\curveto(290.090,66.842)(289.657,66.949)(288.792,66.949)
\curveto(288.655,66.949)(288.586,67.037)(288.586,67.213)
\curveto(288.593,67.245)(288.606,67.304)(288.626,67.389)
\curveto(288.652,67.473)(288.681,67.538)(288.713,67.584)
\curveto(288.752,67.629)(288.805,67.652)(288.870,67.652)
\lineto(291.565,67.867)
\lineto(291.624,67.867)
\curveto(291.624,67.854)(291.646,67.834)(291.692,67.808)
\curveto(291.737,67.789)(291.764,67.776)(291.770,67.769)
\curveto(291.796,67.704)(291.809,67.652)(291.809,67.613)
\lineto(289.709,59.254)
\curveto(290.191,59.456)(290.797,59.934)(291.526,60.689)
\curveto(292.262,61.451)(292.834,61.998)(293.245,62.330)
\curveto(293.661,62.662)(294.182,62.828)(294.807,62.828)
\curveto(295.178,62.828)(295.494,62.701)(295.754,62.447)
\curveto(296.015,62.193)(296.145,61.881)(296.145,61.510)
\curveto(296.145,61.275)(296.096,61.057)(295.999,60.855)
\curveto(295.901,60.660)(295.764,60.500)(295.588,60.377)
\curveto(295.413,60.253)(295.208,60.191)(294.973,60.191)
\curveto(294.758,60.191)(294.576,60.256)(294.426,60.387)
\curveto(294.283,60.523)(294.211,60.699)(294.211,60.914)
\curveto(294.211,61.233)(294.322,61.500)(294.543,61.715)
\curveto(294.771,61.936)(295.045,62.047)(295.364,62.047)
\curveto(295.234,62.222)(295.035,62.310)(294.768,62.310)
\curveto(294.371,62.310)(293.987,62.196)(293.616,61.969)
\curveto(293.251,61.741)(292.854,61.412)(292.424,60.982)
\curveto(292.001,60.559)(291.614,60.168)(291.262,59.810)
\curveto(290.911,59.459)(290.585,59.192)(290.286,59.010)
\curveto(291.073,58.918)(291.757,58.710)(292.336,58.385)
\curveto(292.916,58.066)(293.206,57.574)(293.206,56.910)
\curveto(293.206,56.773)(293.180,56.601)(293.127,56.392)
\curveto(293.010,55.891)(292.952,55.491)(292.952,55.191)
\curveto(292.952,54.592)(293.157,54.293)(293.567,54.293)
\curveto(294.049,54.293)(294.413,54.556)(294.661,55.084)
\curveto(294.915,55.611)(295.123,56.226)(295.286,56.930)
\curveto(295.312,57.008)(295.367,57.047)(295.452,57.047)
\lineto(295.686,57.047)
\curveto(295.738,57.047)(295.780,57.030)(295.813,56.998)
\curveto(295.852,56.965)(295.872,56.923)(295.872,56.871)
\curveto(295.872,56.858)(295.865,56.838)(295.852,56.812)
\curveto(295.351,54.781)(294.576,53.765)(293.528,53.765)
\curveto(293.150,53.765)(292.815,53.853)(292.522,54.029)
\curveto(292.236,54.205)(292.014,54.443)(291.858,54.742)
\curveto(291.702,55.048)(291.624,55.390)(291.624,55.767)
\curveto(291.624,55.982)(291.653,56.204)(291.711,56.431)
\curveto(291.751,56.588)(291.770,56.734)(291.770,56.871)
\curveto(291.770,57.385)(291.542,57.776)(291.086,58.043)
\curveto(290.631,58.310)(290.110,58.472)(289.524,58.531)
\lineto(288.508,54.449)
\curveto(288.456,54.247)(288.355,54.084)(288.206,53.961)
\curveto(288.056,53.831)(287.883,53.765)(287.688,53.765)
\curveto(287.519,53.765)(287.372,53.824)(287.249,53.941)
\curveto(287.131,54.052)(287.073,54.189)(287.073,54.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.329,60.816)
\curveto(54.329,58.055)(52.090,55.816)(49.329,55.816)
\curveto(46.567,55.816)(44.329,58.055)(44.329,60.816)
\curveto(44.329,63.577)(46.567,65.816)(49.329,65.816)
\curveto(52.090,65.816)(54.329,63.577)(54.329,60.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.329,60.816)
\curveto(94.329,58.055)(92.090,55.816)(89.329,55.816)
\curveto(86.567,55.816)(84.329,58.055)(84.329,60.816)
\curveto(84.329,63.578)(86.567,65.816)(89.329,65.816)
\curveto(92.090,65.816)(94.329,63.578)(94.329,60.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.329,60.816)
\curveto(164.329,58.055)(162.090,55.816)(159.329,55.816)
\curveto(156.567,55.816)(154.329,58.055)(154.329,60.816)
\curveto(154.329,63.578)(156.567,65.816)(159.329,65.816)
\curveto(162.090,65.816)(164.329,63.578)(164.329,60.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.329,60.816)
\curveto(204.329,58.055)(202.090,55.816)(199.329,55.816)
\curveto(196.567,55.816)(194.329,58.055)(194.329,60.816)
\curveto(194.329,63.578)(196.567,65.816)(199.329,65.816)
\curveto(202.090,65.816)(204.329,63.578)(204.329,60.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.329,45.816)
\lineto(249.329,45.816)
\lineto(249.329,25.816)
\lineto(229.329,25.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(229.329,45.816)
\lineto(249.329,45.816)
\lineto(249.329,25.816)
\lineto(229.329,25.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.746,30.710)
\curveto(235.746,30.772)(235.751,30.818)(235.762,30.849)
\lineto(238.052,39.981)
\curveto(238.093,40.161)(238.119,40.302)(238.129,40.405)
\curveto(238.129,40.575)(237.787,40.659)(237.104,40.659)
\curveto(236.996,40.659)(236.942,40.729)(236.942,40.868)
\curveto(236.947,40.893)(236.957,40.940)(236.972,41.006)
\curveto(236.993,41.073)(237.016,41.125)(237.042,41.161)
\curveto(237.073,41.197)(237.114,41.215)(237.165,41.215)
\lineto(239.294,41.384)
\lineto(239.340,41.384)
\curveto(239.340,41.374)(239.358,41.359)(239.394,41.338)
\curveto(239.430,41.323)(239.451,41.312)(239.456,41.307)
\curveto(239.476,41.256)(239.487,41.215)(239.487,41.184)
\lineto(237.829,34.582)
\curveto(238.209,34.741)(238.687,35.119)(239.263,35.716)
\curveto(239.844,36.317)(240.297,36.749)(240.621,37.011)
\curveto(240.950,37.274)(241.361,37.405)(241.855,37.405)
\curveto(242.148,37.405)(242.397,37.304)(242.603,37.104)
\curveto(242.808,36.903)(242.911,36.657)(242.911,36.363)
\curveto(242.911,36.178)(242.873,36.006)(242.795,35.847)
\curveto(242.718,35.692)(242.610,35.566)(242.472,35.469)
\curveto(242.333,35.371)(242.171,35.322)(241.986,35.322)
\curveto(241.816,35.322)(241.672,35.374)(241.554,35.477)
\curveto(241.441,35.584)(241.384,35.723)(241.384,35.893)
\curveto(241.384,36.145)(241.471,36.356)(241.646,36.525)
\curveto(241.826,36.700)(242.042,36.788)(242.294,36.788)
\curveto(242.191,36.926)(242.034,36.996)(241.824,36.996)
\curveto(241.510,36.996)(241.207,36.906)(240.914,36.726)
\curveto(240.626,36.546)(240.312,36.286)(239.973,35.947)
\curveto(239.638,35.613)(239.332,35.304)(239.055,35.021)
\curveto(238.777,34.744)(238.520,34.533)(238.284,34.389)
\curveto(238.906,34.317)(239.446,34.153)(239.903,33.895)
\curveto(240.361,33.643)(240.590,33.255)(240.590,32.731)
\curveto(240.590,32.623)(240.569,32.487)(240.528,32.322)
\curveto(240.435,31.926)(240.389,31.610)(240.389,31.373)
\curveto(240.389,30.900)(240.551,30.664)(240.875,30.664)
\curveto(241.256,30.664)(241.543,30.872)(241.739,31.289)
\curveto(241.939,31.705)(242.104,32.191)(242.232,32.746)
\curveto(242.253,32.808)(242.297,32.839)(242.364,32.839)
\lineto(242.549,32.839)
\curveto(242.590,32.839)(242.623,32.826)(242.649,32.800)
\curveto(242.680,32.775)(242.695,32.741)(242.695,32.700)
\curveto(242.695,32.690)(242.690,32.674)(242.680,32.654)
\curveto(242.284,31.049)(241.672,30.247)(240.844,30.247)
\curveto(240.546,30.247)(240.281,30.317)(240.050,30.456)
\curveto(239.824,30.594)(239.649,30.782)(239.525,31.019)
\curveto(239.402,31.260)(239.340,31.530)(239.340,31.828)
\curveto(239.340,31.998)(239.363,32.173)(239.410,32.353)
\curveto(239.440,32.476)(239.456,32.592)(239.456,32.700)
\curveto(239.456,33.106)(239.276,33.415)(238.916,33.625)
\curveto(238.556,33.836)(238.145,33.965)(237.682,34.011)
\lineto(236.880,30.787)
\curveto(236.839,30.628)(236.759,30.499)(236.641,30.402)
\curveto(236.523,30.299)(236.386,30.247)(236.232,30.247)
\curveto(236.098,30.247)(235.983,30.294)(235.885,30.386)
\curveto(235.792,30.474)(235.746,30.582)(235.746,30.710)
}
}
\end{pspicture}


==> diagrams/define-tier-k-r.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-47.357](132.485,104.715)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.604,80.019)
\lineto(66.604,20.019)
\lineto(66.604,20.019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.605,20.019)
\lineto(66.605,80.019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.455,13.143)
\lineto(5.451,13.173)
\lineto(5.451,13.204)
\lineto(5.448,13.238)
\lineto(5.441,13.265)
\lineto(5.438,13.296)
\lineto(5.428,13.327)
\lineto(5.421,13.354)
\lineto(5.411,13.381)
\lineto(5.400,13.408)
\lineto(5.387,13.436)
\lineto(5.373,13.463)
\lineto(5.356,13.486)
\lineto(5.343,13.510)
\lineto(5.322,13.534)
\lineto(5.305,13.554)
\lineto(5.285,13.575)
\lineto(5.264,13.595)
\lineto(5.244,13.616)
\lineto(5.220,13.633)
\lineto(5.196,13.650)
\lineto(5.169,13.667)
\lineto(5.145,13.680)
\lineto(5.115,13.694)
\lineto(5.088,13.708)
\lineto(5.060,13.718)
\lineto(5.030,13.728)
\lineto(4.996,13.735)
\lineto(4.965,13.742)
\lineto(4.931,13.749)
\lineto(4.897,13.752)
\lineto(4.863,13.752)
\lineto(4.826,13.756)
\curveto(4.363,13.756)(3.907,13.313)(3.907,12.858)
\curveto(3.907,12.531)(4.145,12.245)(4.557,12.245)
\curveto(4.945,12.245)(5.455,12.633)(5.455,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.455,13.143)
\lineto(5.451,13.173)
\lineto(5.451,13.204)
\lineto(5.448,13.238)
\lineto(5.441,13.265)
\lineto(5.438,13.296)
\lineto(5.428,13.327)
\lineto(5.421,13.354)
\lineto(5.411,13.381)
\lineto(5.400,13.408)
\lineto(5.387,13.436)
\lineto(5.373,13.463)
\lineto(5.356,13.486)
\lineto(5.343,13.510)
\lineto(5.322,13.534)
\lineto(5.305,13.554)
\lineto(5.285,13.575)
\lineto(5.264,13.595)
\lineto(5.244,13.616)
\lineto(5.220,13.633)
\lineto(5.196,13.650)
\lineto(5.169,13.667)
\lineto(5.145,13.680)
\lineto(5.115,13.694)
\lineto(5.088,13.708)
\lineto(5.060,13.718)
\lineto(5.030,13.728)
\lineto(4.996,13.735)
\lineto(4.965,13.742)
\lineto(4.931,13.749)
\lineto(4.897,13.752)
\lineto(4.863,13.752)
\lineto(4.826,13.756)
\curveto(4.363,13.756)(3.907,13.313)(3.907,12.858)
\curveto(3.907,12.531)(4.145,12.245)(4.557,12.245)
\curveto(4.945,12.245)(5.455,12.633)(5.455,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.162,6.772)
\lineto(4.179,6.816)
\lineto(4.196,6.857)
\lineto(4.213,6.897)
\lineto(4.230,6.935)
\lineto(4.244,6.969)
\lineto(4.257,7.003)
\lineto(4.268,7.034)
\lineto(4.281,7.064)
\lineto(4.291,7.095)
\lineto(4.305,7.122)
\lineto(4.315,7.149)
\lineto(4.322,7.177)
\lineto(4.332,7.200)
\lineto(4.343,7.224)
\lineto(4.360,7.275)
\lineto(4.376,7.323)
\lineto(4.393,7.370)
\lineto(4.404,7.394)
\lineto(4.414,7.421)
\lineto(4.424,7.448)
\lineto(4.431,7.476)
\lineto(4.445,7.503)
\lineto(4.455,7.533)
\lineto(4.465,7.567)
\lineto(4.479,7.598)
\lineto(4.489,7.636)
\lineto(4.502,7.673)
\lineto(4.519,7.710)
\lineto(4.533,7.755)
\curveto(4.672,8.095)(4.757,8.326)(4.757,8.653)
\curveto(4.757,9.411)(4.217,10.037)(3.366,10.037)
\curveto(1.774,10.037)(1.128,7.585)(1.128,7.428)
\curveto(1.128,7.258)(1.298,7.258)(1.335,7.258)
\curveto(1.506,7.258)(1.519,7.295)(1.604,7.568)
\curveto(2.063,9.163)(2.737,9.666)(3.315,9.666)
\curveto(3.451,9.666)(3.740,9.666)(3.740,9.126)
\curveto(3.740,8.768)(3.621,8.411)(3.550,8.241)
\curveto(3.417,7.802)(2.652,5.840)(2.380,5.105)
\curveto(2.216,4.669)(1.992,4.108)(1.992,3.751)
\curveto(1.992,2.958)(2.567,2.363)(3.387,2.363)
\curveto(4.975,2.363)(5.601,4.819)(5.601,4.972)
\curveto(5.601,5.142)(5.455,5.142)(5.400,5.142)
\curveto(5.230,5.142)(5.230,5.091)(5.145,4.836)
\curveto(4.842,3.771)(4.285,2.737)(3.417,2.737)
\curveto(3.131,2.737)(3.009,2.907)(3.009,3.295)
\curveto(3.009,3.720)(3.114,3.959)(3.502,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.162,6.772)
\lineto(4.179,6.816)
\lineto(4.196,6.857)
\lineto(4.213,6.897)
\lineto(4.230,6.935)
\lineto(4.244,6.969)
\lineto(4.257,7.003)
\lineto(4.268,7.034)
\lineto(4.281,7.064)
\lineto(4.291,7.095)
\lineto(4.305,7.122)
\lineto(4.315,7.149)
\lineto(4.322,7.177)
\lineto(4.332,7.200)
\lineto(4.343,7.224)
\lineto(4.360,7.275)
\lineto(4.376,7.323)
\lineto(4.393,7.370)
\lineto(4.404,7.394)
\lineto(4.414,7.421)
\lineto(4.424,7.448)
\lineto(4.431,7.476)
\lineto(4.445,7.503)
\lineto(4.455,7.533)
\lineto(4.465,7.567)
\lineto(4.479,7.598)
\lineto(4.489,7.636)
\lineto(4.502,7.673)
\lineto(4.519,7.710)
\lineto(4.533,7.755)
\curveto(4.672,8.095)(4.757,8.326)(4.757,8.653)
\curveto(4.757,9.411)(4.217,10.037)(3.366,10.037)
\curveto(1.774,10.037)(1.128,7.585)(1.128,7.428)
\curveto(1.128,7.258)(1.298,7.258)(1.335,7.258)
\curveto(1.506,7.258)(1.519,7.295)(1.604,7.568)
\curveto(2.063,9.163)(2.737,9.666)(3.315,9.666)
\curveto(3.451,9.666)(3.740,9.666)(3.740,9.126)
\curveto(3.740,8.768)(3.621,8.411)(3.550,8.241)
\curveto(3.417,7.802)(2.652,5.840)(2.380,5.105)
\curveto(2.216,4.669)(1.992,4.108)(1.992,3.751)
\curveto(1.992,2.958)(2.567,2.363)(3.387,2.363)
\curveto(4.975,2.363)(5.601,4.819)(5.601,4.972)
\curveto(5.601,5.142)(5.455,5.142)(5.400,5.142)
\curveto(5.230,5.142)(5.230,5.091)(5.145,4.836)
\curveto(4.842,3.771)(4.285,2.737)(3.417,2.737)
\curveto(3.131,2.737)(3.009,2.907)(3.009,3.295)
\curveto(3.009,3.720)(3.114,3.959)(3.502,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.445,7.557)
\lineto(10.445,7.571)
\lineto(10.445,7.585)
\lineto(10.445,7.602)
\lineto(10.445,7.616)
\lineto(10.445,7.626)
\lineto(10.445,7.640)
\lineto(10.445,7.653)
\lineto(10.445,7.664)
\lineto(10.445,7.677)
\lineto(10.442,7.688)
\lineto(10.442,7.698)
\lineto(10.442,7.708)
\lineto(10.442,7.718)
\lineto(10.438,7.729)
\lineto(10.438,7.739)
\lineto(10.438,7.745)
\lineto(10.435,7.756)
\lineto(10.435,7.762)
\lineto(10.431,7.773)
\lineto(10.431,7.779)
\lineto(10.425,7.793)
\lineto(10.421,7.807)
\lineto(10.414,7.817)
\lineto(10.408,7.827)
\lineto(10.401,7.838)
\lineto(10.394,7.848)
\lineto(10.384,7.855)
\lineto(10.374,7.861)
\lineto(10.363,7.868)
\lineto(10.350,7.872)
\lineto(10.336,7.875)
\lineto(10.319,7.882)
\lineto(10.312,7.882)
\lineto(10.305,7.882)
\lineto(10.295,7.885)
\lineto(10.285,7.885)
\lineto(10.278,7.889)
\lineto(10.268,7.889)
\lineto(10.258,7.889)
\lineto(10.248,7.889)
\lineto(10.237,7.889)
\lineto(10.224,7.892)
\lineto(10.214,7.892)
\lineto(10.200,7.892)
\lineto(10.190,7.892)
\lineto(10.176,7.892)
\lineto(10.163,7.892)
\lineto(10.149,7.892)
\lineto(10.135,7.892)
\lineto(10.118,7.892)
\lineto(10.105,7.892)
\lineto(10.088,7.892)
\curveto(9.329,7.144)(8.254,7.134)(7.768,7.134)
\lineto(7.768,6.709)
\curveto(8.054,6.709)(8.836,6.709)(9.482,7.039)
\lineto(9.482,0.994)
\curveto(9.482,0.599)(9.482,0.446)(8.299,0.446)
\lineto(7.853,0.446)
\lineto(7.853,0.021)
\curveto(8.064,0.031)(9.520,0.069)(9.962,0.069)
\curveto(10.329,0.069)(11.823,0.031)(12.081,0.021)
\lineto(12.081,0.446)
\lineto(11.632,0.446)
\curveto(10.445,0.446)(10.445,0.599)(10.445,0.994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.445,7.557)
\lineto(10.445,7.571)
\lineto(10.445,7.585)
\lineto(10.445,7.602)
\lineto(10.445,7.616)
\lineto(10.445,7.626)
\lineto(10.445,7.640)
\lineto(10.445,7.653)
\lineto(10.445,7.664)
\lineto(10.445,7.677)
\lineto(10.442,7.688)
\lineto(10.442,7.698)
\lineto(10.442,7.708)
\lineto(10.442,7.718)
\lineto(10.438,7.729)
\lineto(10.438,7.739)
\lineto(10.438,7.745)
\lineto(10.435,7.756)
\lineto(10.435,7.762)
\lineto(10.431,7.773)
\lineto(10.431,7.779)
\lineto(10.425,7.793)
\lineto(10.421,7.807)
\lineto(10.414,7.817)
\lineto(10.408,7.827)
\lineto(10.401,7.838)
\lineto(10.394,7.848)
\lineto(10.384,7.855)
\lineto(10.374,7.861)
\lineto(10.363,7.868)
\lineto(10.350,7.872)
\lineto(10.336,7.875)
\lineto(10.319,7.882)
\lineto(10.312,7.882)
\lineto(10.305,7.882)
\lineto(10.295,7.885)
\lineto(10.285,7.885)
\lineto(10.278,7.889)
\lineto(10.268,7.889)
\lineto(10.258,7.889)
\lineto(10.248,7.889)
\lineto(10.237,7.889)
\lineto(10.224,7.892)
\lineto(10.214,7.892)
\lineto(10.200,7.892)
\lineto(10.190,7.892)
\lineto(10.176,7.892)
\lineto(10.163,7.892)
\lineto(10.149,7.892)
\lineto(10.135,7.892)
\lineto(10.118,7.892)
\lineto(10.105,7.892)
\lineto(10.088,7.892)
\curveto(9.329,7.144)(8.254,7.134)(7.768,7.134)
\lineto(7.768,6.709)
\curveto(8.054,6.709)(8.836,6.709)(9.482,7.039)
\lineto(9.482,0.994)
\curveto(9.482,0.599)(9.482,0.446)(8.299,0.446)
\lineto(7.853,0.446)
\lineto(7.853,0.021)
\curveto(8.064,0.031)(9.520,0.069)(9.962,0.069)
\curveto(10.329,0.069)(11.823,0.031)(12.081,0.021)
\lineto(12.081,0.446)
\lineto(11.632,0.446)
\curveto(10.445,0.446)(10.445,0.599)(10.445,0.994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.264,13.143)
\lineto(65.261,13.173)
\lineto(65.261,13.204)
\lineto(65.258,13.238)
\lineto(65.251,13.265)
\lineto(65.247,13.296)
\lineto(65.237,13.327)
\lineto(65.230,13.354)
\lineto(65.220,13.381)
\lineto(65.210,13.408)
\lineto(65.196,13.435)
\lineto(65.183,13.463)
\lineto(65.166,13.486)
\lineto(65.152,13.510)
\lineto(65.135,13.534)
\lineto(65.115,13.554)
\lineto(65.094,13.575)
\lineto(65.074,13.595)
\lineto(65.053,13.616)
\lineto(65.030,13.633)
\lineto(65.006,13.649)
\lineto(64.979,13.666)
\lineto(64.955,13.680)
\lineto(64.928,13.694)
\lineto(64.897,13.708)
\lineto(64.870,13.718)
\lineto(64.839,13.728)
\lineto(64.809,13.735)
\lineto(64.775,13.742)
\lineto(64.741,13.748)
\lineto(64.706,13.752)
\lineto(64.672,13.752)
\lineto(64.635,13.755)
\curveto(64.172,13.755)(63.717,13.313)(63.717,12.857)
\curveto(63.717,12.531)(63.955,12.245)(64.366,12.245)
\curveto(64.754,12.245)(65.264,12.633)(65.264,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.264,13.143)
\lineto(65.261,13.173)
\lineto(65.261,13.204)
\lineto(65.258,13.238)
\lineto(65.251,13.265)
\lineto(65.247,13.296)
\lineto(65.237,13.327)
\lineto(65.230,13.354)
\lineto(65.220,13.381)
\lineto(65.210,13.408)
\lineto(65.196,13.435)
\lineto(65.183,13.463)
\lineto(65.166,13.486)
\lineto(65.152,13.510)
\lineto(65.135,13.534)
\lineto(65.115,13.554)
\lineto(65.094,13.575)
\lineto(65.074,13.595)
\lineto(65.053,13.616)
\lineto(65.030,13.633)
\lineto(65.006,13.649)
\lineto(64.979,13.666)
\lineto(64.955,13.680)
\lineto(64.928,13.694)
\lineto(64.897,13.708)
\lineto(64.870,13.718)
\lineto(64.839,13.728)
\lineto(64.809,13.735)
\lineto(64.775,13.742)
\lineto(64.741,13.748)
\lineto(64.706,13.752)
\lineto(64.672,13.752)
\lineto(64.635,13.755)
\curveto(64.172,13.755)(63.717,13.313)(63.717,12.857)
\curveto(63.717,12.531)(63.955,12.245)(64.366,12.245)
\curveto(64.754,12.245)(65.264,12.633)(65.264,13.143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.972,6.771)
\lineto(63.989,6.816)
\lineto(64.006,6.856)
\lineto(64.023,6.897)
\lineto(64.040,6.935)
\lineto(64.053,6.969)
\lineto(64.067,7.003)
\lineto(64.081,7.033)
\lineto(64.091,7.064)
\lineto(64.101,7.095)
\lineto(64.115,7.122)
\lineto(64.125,7.149)
\lineto(64.135,7.176)
\lineto(64.142,7.200)
\lineto(64.152,7.224)
\lineto(64.169,7.275)
\lineto(64.186,7.322)
\lineto(64.203,7.370)
\lineto(64.213,7.394)
\lineto(64.223,7.421)
\lineto(64.234,7.448)
\lineto(64.244,7.475)
\lineto(64.254,7.503)
\lineto(64.264,7.533)
\lineto(64.274,7.567)
\lineto(64.288,7.598)
\lineto(64.302,7.635)
\lineto(64.315,7.673)
\lineto(64.329,7.710)
\lineto(64.342,7.754)
\curveto(64.482,8.095)(64.567,8.326)(64.567,8.653)
\curveto(64.567,9.411)(64.026,10.037)(63.176,10.037)
\curveto(61.584,10.037)(60.937,7.584)(60.937,7.428)
\curveto(60.937,7.258)(61.108,7.258)(61.145,7.258)
\curveto(61.315,7.258)(61.329,7.295)(61.414,7.567)
\curveto(61.873,9.163)(62.546,9.666)(63.128,9.666)
\curveto(63.261,9.666)(63.553,9.666)(63.553,9.125)
\curveto(63.553,8.768)(63.431,8.411)(63.359,8.241)
\curveto(63.227,7.802)(62.461,5.839)(62.193,5.105)
\curveto(62.026,4.669)(61.805,4.108)(61.805,3.751)
\curveto(61.805,2.958)(62.376,2.363)(63.196,2.363)
\curveto(64.785,2.363)(65.411,4.819)(65.411,4.972)
\curveto(65.411,5.142)(65.264,5.142)(65.210,5.142)
\curveto(65.040,5.142)(65.040,5.091)(64.955,4.836)
\curveto(64.652,3.771)(64.094,2.737)(63.227,2.737)
\curveto(62.941,2.737)(62.819,2.907)(62.819,3.295)
\curveto(62.819,3.720)(62.924,3.958)(63.312,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.972,6.771)
\lineto(63.989,6.816)
\lineto(64.006,6.856)
\lineto(64.023,6.897)
\lineto(64.040,6.935)
\lineto(64.053,6.969)
\lineto(64.067,7.003)
\lineto(64.081,7.033)
\lineto(64.091,7.064)
\lineto(64.101,7.095)
\lineto(64.115,7.122)
\lineto(64.125,7.149)
\lineto(64.135,7.176)
\lineto(64.142,7.200)
\lineto(64.152,7.224)
\lineto(64.169,7.275)
\lineto(64.186,7.322)
\lineto(64.203,7.370)
\lineto(64.213,7.394)
\lineto(64.223,7.421)
\lineto(64.234,7.448)
\lineto(64.244,7.475)
\lineto(64.254,7.503)
\lineto(64.264,7.533)
\lineto(64.274,7.567)
\lineto(64.288,7.598)
\lineto(64.302,7.635)
\lineto(64.315,7.673)
\lineto(64.329,7.710)
\lineto(64.342,7.754)
\curveto(64.482,8.095)(64.567,8.326)(64.567,8.653)
\curveto(64.567,9.411)(64.026,10.037)(63.176,10.037)
\curveto(61.584,10.037)(60.937,7.584)(60.937,7.428)
\curveto(60.937,7.258)(61.108,7.258)(61.145,7.258)
\curveto(61.315,7.258)(61.329,7.295)(61.414,7.567)
\curveto(61.873,9.163)(62.546,9.666)(63.128,9.666)
\curveto(63.261,9.666)(63.553,9.666)(63.553,9.125)
\curveto(63.553,8.768)(63.431,8.411)(63.359,8.241)
\curveto(63.227,7.802)(62.461,5.839)(62.193,5.105)
\curveto(62.026,4.669)(61.805,4.108)(61.805,3.751)
\curveto(61.805,2.958)(62.376,2.363)(63.196,2.363)
\curveto(64.785,2.363)(65.411,4.819)(65.411,4.972)
\curveto(65.411,5.142)(65.264,5.142)(65.210,5.142)
\curveto(65.040,5.142)(65.040,5.091)(64.955,4.836)
\curveto(64.652,3.771)(64.094,2.737)(63.227,2.737)
\curveto(62.941,2.737)(62.819,2.907)(62.819,3.295)
\curveto(62.819,3.720)(62.924,3.958)(63.312,4.989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.272,2.179)
\lineto(71.867,2.179)
\curveto(71.833,1.917)(71.710,1.217)(71.557,1.098)
\curveto(71.469,1.029)(70.554,1.029)(70.387,1.029)
\lineto(68.203,1.029)
\curveto(69.448,2.128)(69.863,2.458)(70.574,3.016)
\curveto(71.452,3.720)(72.272,4.451)(72.272,5.581)
\curveto(72.272,7.013)(71.016,7.890)(69.496,7.890)
\curveto(68.030,7.890)(67.030,6.860)(67.030,5.771)
\curveto(67.030,5.166)(67.540,5.105)(67.662,5.105)
\curveto(67.945,5.105)(68.288,5.309)(68.288,5.734)
\curveto(68.288,5.945)(68.203,6.360)(67.588,6.360)
\curveto(67.955,7.200)(68.761,7.462)(69.319,7.462)
\curveto(70.506,7.462)(71.122,6.540)(71.122,5.581)
\curveto(71.122,4.547)(70.387,3.730)(70.006,3.305)
\lineto(67.152,0.482)
\curveto(67.030,0.376)(67.030,0.349)(67.030,0.019)
\lineto(71.914,0.019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.272,2.179)
\lineto(71.867,2.179)
\curveto(71.833,1.917)(71.710,1.217)(71.557,1.098)
\curveto(71.469,1.029)(70.554,1.029)(70.387,1.029)
\lineto(68.203,1.029)
\curveto(69.448,2.128)(69.863,2.458)(70.574,3.016)
\curveto(71.452,3.720)(72.272,4.451)(72.272,5.581)
\curveto(72.272,7.013)(71.016,7.890)(69.496,7.890)
\curveto(68.030,7.890)(67.030,6.860)(67.030,5.771)
\curveto(67.030,5.166)(67.540,5.105)(67.662,5.105)
\curveto(67.945,5.105)(68.288,5.309)(68.288,5.734)
\curveto(68.288,5.945)(68.203,6.360)(67.588,6.360)
\curveto(67.955,7.200)(68.761,7.462)(69.319,7.462)
\curveto(70.506,7.462)(71.122,6.540)(71.122,5.581)
\curveto(71.122,4.547)(70.387,3.730)(70.006,3.305)
\lineto(67.152,0.482)
\curveto(67.030,0.376)(67.030,0.349)(67.030,0.019)
\lineto(71.914,0.019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.149,104.088)
\lineto(67.149,104.119)
\lineto(67.145,104.146)
\lineto(67.142,104.177)
\lineto(67.139,104.208)
\lineto(67.132,104.235)
\lineto(67.125,104.262)
\lineto(67.115,104.293)
\lineto(67.105,104.320)
\lineto(67.094,104.344)
\lineto(67.081,104.371)
\lineto(67.067,104.398)
\lineto(67.054,104.422)
\lineto(67.037,104.446)
\lineto(67.020,104.469)
\lineto(66.999,104.493)
\lineto(66.979,104.513)
\lineto(66.958,104.534)
\lineto(66.934,104.554)
\lineto(66.914,104.571)
\lineto(66.887,104.592)
\lineto(66.863,104.606)
\lineto(66.836,104.623)
\lineto(66.805,104.636)
\lineto(66.778,104.650)
\lineto(66.747,104.660)
\lineto(66.717,104.671)
\lineto(66.683,104.681)
\lineto(66.649,104.687)
\lineto(66.615,104.691)
\lineto(66.581,104.698)
\lineto(66.543,104.698)
\lineto(66.506,104.701)
\curveto(66.115,104.701)(65.608,104.307)(65.608,103.803)
\curveto(65.608,103.463)(65.843,103.191)(66.237,103.191)
\curveto(66.693,103.191)(67.149,103.633)(67.149,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.149,104.088)
\lineto(67.149,104.119)
\lineto(67.145,104.146)
\lineto(67.142,104.177)
\lineto(67.139,104.208)
\lineto(67.132,104.235)
\lineto(67.125,104.262)
\lineto(67.115,104.293)
\lineto(67.105,104.320)
\lineto(67.094,104.344)
\lineto(67.081,104.371)
\lineto(67.067,104.398)
\lineto(67.054,104.422)
\lineto(67.037,104.446)
\lineto(67.020,104.469)
\lineto(66.999,104.493)
\lineto(66.979,104.513)
\lineto(66.958,104.534)
\lineto(66.934,104.554)
\lineto(66.914,104.571)
\lineto(66.887,104.592)
\lineto(66.863,104.606)
\lineto(66.836,104.623)
\lineto(66.805,104.636)
\lineto(66.778,104.650)
\lineto(66.747,104.660)
\lineto(66.717,104.671)
\lineto(66.683,104.681)
\lineto(66.649,104.687)
\lineto(66.615,104.691)
\lineto(66.581,104.698)
\lineto(66.543,104.698)
\lineto(66.506,104.701)
\curveto(66.115,104.701)(65.608,104.307)(65.608,103.803)
\curveto(65.608,103.463)(65.843,103.191)(66.237,103.191)
\curveto(66.693,103.191)(67.149,103.633)(67.149,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.744,92.649)
\lineto(63.710,92.530)
\lineto(63.676,92.411)
\lineto(63.638,92.295)
\lineto(63.598,92.183)
\lineto(63.557,92.071)
\lineto(63.512,91.962)
\lineto(63.465,91.856)
\lineto(63.414,91.754)
\lineto(63.359,91.652)
\lineto(63.305,91.554)
\lineto(63.251,91.458)
\lineto(63.189,91.370)
\lineto(63.128,91.281)
\lineto(63.067,91.196)
\lineto(63.002,91.115)
\lineto(62.934,91.037)
\lineto(62.866,90.962)
\lineto(62.795,90.894)
\lineto(62.723,90.829)
\lineto(62.648,90.764)
\lineto(62.574,90.710)
\lineto(62.495,90.656)
\lineto(62.417,90.608)
\lineto(62.339,90.564)
\lineto(62.257,90.523)
\lineto(62.176,90.489)
\lineto(62.091,90.462)
\lineto(62.006,90.435)
\lineto(61.921,90.418)
\lineto(61.835,90.404)
\lineto(61.747,90.394)
\lineto(61.659,90.390)
\curveto(61.560,90.390)(61.305,90.390)(60.995,90.546)
\curveto(61.506,90.669)(61.761,91.104)(61.761,91.444)
\curveto(61.761,91.713)(61.574,92.040)(61.118,92.040)
\curveto(60.693,92.040)(60.203,91.683)(60.203,91.070)
\curveto(60.203,90.390)(60.880,90.019)(61.693,90.019)
\curveto(62.876,90.019)(64.455,90.917)(64.880,92.598)
\lineto(66.438,98.799)
\curveto(66.523,99.139)(66.523,99.374)(66.523,99.428)
\curveto(66.523,100.394)(65.812,100.983)(64.965,100.983)
\curveto(63.234,100.983)(62.271,98.530)(62.271,98.374)
\curveto(62.271,98.203)(62.434,98.203)(62.472,98.203)
\curveto(62.628,98.203)(62.642,98.227)(62.774,98.544)
\curveto(63.200,99.581)(63.982,100.612)(64.911,100.612)
\curveto(65.152,100.612)(65.455,100.544)(65.455,99.836)
\curveto(65.455,99.442)(65.400,99.258)(65.336,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.744,92.649)
\lineto(63.710,92.530)
\lineto(63.676,92.411)
\lineto(63.638,92.295)
\lineto(63.598,92.183)
\lineto(63.557,92.071)
\lineto(63.512,91.962)
\lineto(63.465,91.856)
\lineto(63.414,91.754)
\lineto(63.359,91.652)
\lineto(63.305,91.554)
\lineto(63.251,91.458)
\lineto(63.189,91.370)
\lineto(63.128,91.281)
\lineto(63.067,91.196)
\lineto(63.002,91.115)
\lineto(62.934,91.037)
\lineto(62.866,90.962)
\lineto(62.795,90.894)
\lineto(62.723,90.829)
\lineto(62.648,90.764)
\lineto(62.574,90.710)
\lineto(62.495,90.656)
\lineto(62.417,90.608)
\lineto(62.339,90.564)
\lineto(62.257,90.523)
\lineto(62.176,90.489)
\lineto(62.091,90.462)
\lineto(62.006,90.435)
\lineto(61.921,90.418)
\lineto(61.835,90.404)
\lineto(61.747,90.394)
\lineto(61.659,90.390)
\curveto(61.560,90.390)(61.305,90.390)(60.995,90.546)
\curveto(61.506,90.669)(61.761,91.104)(61.761,91.444)
\curveto(61.761,91.713)(61.574,92.040)(61.118,92.040)
\curveto(60.693,92.040)(60.203,91.683)(60.203,91.070)
\curveto(60.203,90.390)(60.880,90.019)(61.693,90.019)
\curveto(62.876,90.019)(64.455,90.917)(64.880,92.598)
\lineto(66.438,98.799)
\curveto(66.523,99.139)(66.523,99.374)(66.523,99.428)
\curveto(66.523,100.394)(65.812,100.983)(64.965,100.983)
\curveto(63.234,100.983)(62.271,98.530)(62.271,98.374)
\curveto(62.271,98.203)(62.434,98.203)(62.472,98.203)
\curveto(62.628,98.203)(62.642,98.227)(62.774,98.544)
\curveto(63.200,99.581)(63.982,100.612)(64.911,100.612)
\curveto(65.152,100.612)(65.455,100.544)(65.455,99.836)
\curveto(65.455,99.442)(65.400,99.258)(65.336,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.370,98.503)
\lineto(71.370,98.517)
\lineto(71.370,98.531)
\lineto(71.370,98.547)
\lineto(71.370,98.561)
\lineto(71.370,98.571)
\lineto(71.370,98.585)
\lineto(71.370,98.599)
\lineto(71.370,98.609)
\lineto(71.370,98.623)
\lineto(71.370,98.633)
\lineto(71.367,98.643)
\lineto(71.367,98.654)
\lineto(71.367,98.664)
\lineto(71.363,98.674)
\lineto(71.363,98.684)
\lineto(71.363,98.691)
\lineto(71.360,98.701)
\lineto(71.360,98.708)
\lineto(71.357,98.718)
\lineto(71.357,98.725)
\lineto(71.353,98.739)
\lineto(71.346,98.753)
\lineto(71.340,98.763)
\lineto(71.333,98.773)
\lineto(71.326,98.783)
\lineto(71.319,98.794)
\lineto(71.309,98.800)
\lineto(71.299,98.807)
\lineto(71.288,98.814)
\lineto(71.275,98.817)
\lineto(71.261,98.821)
\lineto(71.244,98.827)
\lineto(71.237,98.827)
\lineto(71.231,98.827)
\lineto(71.220,98.831)
\lineto(71.210,98.831)
\lineto(71.203,98.835)
\lineto(71.193,98.835)
\lineto(71.183,98.835)
\lineto(71.173,98.835)
\lineto(71.163,98.835)
\lineto(71.149,98.838)
\lineto(71.139,98.838)
\lineto(71.125,98.838)
\lineto(71.115,98.838)
\lineto(71.101,98.838)
\lineto(71.088,98.838)
\lineto(71.074,98.838)
\lineto(71.061,98.838)
\lineto(71.047,98.838)
\lineto(71.030,98.838)
\lineto(71.016,98.838)
\curveto(70.254,98.090)(69.180,98.079)(68.693,98.079)
\lineto(68.693,97.654)
\curveto(68.979,97.654)(69.761,97.654)(70.411,97.984)
\lineto(70.411,91.940)
\curveto(70.411,91.545)(70.411,91.392)(69.224,91.392)
\lineto(68.778,91.392)
\lineto(68.778,90.967)
\curveto(68.989,90.977)(70.445,91.014)(70.887,91.014)
\curveto(71.254,91.014)(72.748,90.977)(73.006,90.967)
\lineto(73.006,91.392)
\lineto(72.557,91.392)
\curveto(71.370,91.392)(71.370,91.545)(71.370,91.940)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.370,98.503)
\lineto(71.370,98.517)
\lineto(71.370,98.531)
\lineto(71.370,98.547)
\lineto(71.370,98.561)
\lineto(71.370,98.571)
\lineto(71.370,98.585)
\lineto(71.370,98.599)
\lineto(71.370,98.609)
\lineto(71.370,98.623)
\lineto(71.370,98.633)
\lineto(71.367,98.643)
\lineto(71.367,98.654)
\lineto(71.367,98.664)
\lineto(71.363,98.674)
\lineto(71.363,98.684)
\lineto(71.363,98.691)
\lineto(71.360,98.701)
\lineto(71.360,98.708)
\lineto(71.357,98.718)
\lineto(71.357,98.725)
\lineto(71.353,98.739)
\lineto(71.346,98.753)
\lineto(71.340,98.763)
\lineto(71.333,98.773)
\lineto(71.326,98.783)
\lineto(71.319,98.794)
\lineto(71.309,98.800)
\lineto(71.299,98.807)
\lineto(71.288,98.814)
\lineto(71.275,98.817)
\lineto(71.261,98.821)
\lineto(71.244,98.827)
\lineto(71.237,98.827)
\lineto(71.231,98.827)
\lineto(71.220,98.831)
\lineto(71.210,98.831)
\lineto(71.203,98.835)
\lineto(71.193,98.835)
\lineto(71.183,98.835)
\lineto(71.173,98.835)
\lineto(71.163,98.835)
\lineto(71.149,98.838)
\lineto(71.139,98.838)
\lineto(71.125,98.838)
\lineto(71.115,98.838)
\lineto(71.101,98.838)
\lineto(71.088,98.838)
\lineto(71.074,98.838)
\lineto(71.061,98.838)
\lineto(71.047,98.838)
\lineto(71.030,98.838)
\lineto(71.016,98.838)
\curveto(70.254,98.090)(69.180,98.079)(68.693,98.079)
\lineto(68.693,97.654)
\curveto(68.979,97.654)(69.761,97.654)(70.411,97.984)
\lineto(70.411,91.940)
\curveto(70.411,91.545)(70.411,91.392)(69.224,91.392)
\lineto(68.778,91.392)
\lineto(68.778,90.967)
\curveto(68.989,90.977)(70.445,91.014)(70.887,91.014)
\curveto(71.254,91.014)(72.748,90.977)(73.006,90.967)
\lineto(73.006,91.392)
\lineto(72.557,91.392)
\curveto(71.370,91.392)(71.370,91.545)(71.370,91.940)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.960,104.088)
\lineto(6.960,104.119)
\lineto(6.957,104.146)
\lineto(6.953,104.177)
\lineto(6.950,104.208)
\lineto(6.943,104.235)
\lineto(6.936,104.262)
\lineto(6.926,104.293)
\lineto(6.916,104.320)
\lineto(6.906,104.344)
\lineto(6.892,104.371)
\lineto(6.878,104.398)
\lineto(6.865,104.422)
\lineto(6.848,104.446)
\lineto(6.831,104.469)
\lineto(6.810,104.493)
\lineto(6.790,104.513)
\lineto(6.769,104.534)
\lineto(6.746,104.554)
\lineto(6.725,104.571)
\lineto(6.698,104.592)
\lineto(6.674,104.606)
\lineto(6.647,104.623)
\lineto(6.616,104.636)
\lineto(6.589,104.650)
\lineto(6.559,104.660)
\lineto(6.528,104.671)
\lineto(6.494,104.681)
\lineto(6.460,104.687)
\lineto(6.426,104.691)
\lineto(6.392,104.698)
\lineto(6.355,104.698)
\lineto(6.317,104.701)
\curveto(5.926,104.701)(5.419,104.307)(5.419,103.803)
\curveto(5.419,103.463)(5.654,103.191)(6.045,103.191)
\curveto(6.504,103.191)(6.960,103.633)(6.960,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.960,104.088)
\lineto(6.960,104.119)
\lineto(6.957,104.146)
\lineto(6.953,104.177)
\lineto(6.950,104.208)
\lineto(6.943,104.235)
\lineto(6.936,104.262)
\lineto(6.926,104.293)
\lineto(6.916,104.320)
\lineto(6.906,104.344)
\lineto(6.892,104.371)
\lineto(6.878,104.398)
\lineto(6.865,104.422)
\lineto(6.848,104.446)
\lineto(6.831,104.469)
\lineto(6.810,104.493)
\lineto(6.790,104.513)
\lineto(6.769,104.534)
\lineto(6.746,104.554)
\lineto(6.725,104.571)
\lineto(6.698,104.592)
\lineto(6.674,104.606)
\lineto(6.647,104.623)
\lineto(6.616,104.636)
\lineto(6.589,104.650)
\lineto(6.559,104.660)
\lineto(6.528,104.671)
\lineto(6.494,104.681)
\lineto(6.460,104.687)
\lineto(6.426,104.691)
\lineto(6.392,104.698)
\lineto(6.355,104.698)
\lineto(6.317,104.701)
\curveto(5.926,104.701)(5.419,104.307)(5.419,103.803)
\curveto(5.419,103.463)(5.654,103.191)(6.045,103.191)
\curveto(6.504,103.191)(6.960,103.633)(6.960,104.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.555,92.649)
\lineto(3.521,92.530)
\lineto(3.487,92.411)
\lineto(3.450,92.295)
\lineto(3.409,92.183)
\lineto(3.368,92.071)
\lineto(3.324,91.962)
\lineto(3.276,91.856)
\lineto(3.225,91.754)
\lineto(3.171,91.652)
\lineto(3.116,91.554)
\lineto(3.062,91.458)
\lineto(3.001,91.370)
\lineto(2.939,91.281)
\lineto(2.878,91.196)
\lineto(2.813,91.115)
\lineto(2.745,91.037)
\lineto(2.677,90.962)
\lineto(2.606,90.894)
\lineto(2.535,90.829)
\lineto(2.460,90.764)
\lineto(2.385,90.710)
\lineto(2.307,90.656)
\lineto(2.228,90.608)
\lineto(2.150,90.564)
\lineto(2.069,90.523)
\lineto(1.987,90.489)
\lineto(1.902,90.462)
\lineto(1.817,90.435)
\lineto(1.732,90.418)
\lineto(1.647,90.404)
\lineto(1.558,90.394)
\lineto(1.470,90.390)
\curveto(1.368,90.390)(1.113,90.390)(0.807,90.546)
\curveto(1.317,90.669)(1.572,91.104)(1.572,91.444)
\curveto(1.572,91.713)(1.385,92.040)(0.929,92.040)
\curveto(0.504,92.040)(0.014,91.683)(0.014,91.070)
\curveto(0.014,90.390)(0.687,90.019)(1.504,90.019)
\curveto(2.688,90.019)(4.266,90.917)(4.691,92.598)
\lineto(6.249,98.799)
\curveto(6.334,99.139)(6.334,99.374)(6.334,99.428)
\curveto(6.334,100.394)(5.620,100.983)(4.776,100.983)
\curveto(3.045,100.983)(2.082,98.530)(2.082,98.374)
\curveto(2.082,98.203)(2.245,98.203)(2.283,98.203)
\curveto(2.439,98.203)(2.453,98.227)(2.586,98.544)
\curveto(3.011,99.581)(3.793,100.612)(4.725,100.612)
\curveto(4.963,100.612)(5.266,100.544)(5.266,99.836)
\curveto(5.266,99.442)(5.212,99.258)(5.150,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.555,92.649)
\lineto(3.521,92.530)
\lineto(3.487,92.411)
\lineto(3.450,92.295)
\lineto(3.409,92.183)
\lineto(3.368,92.071)
\lineto(3.324,91.962)
\lineto(3.276,91.856)
\lineto(3.225,91.754)
\lineto(3.171,91.652)
\lineto(3.116,91.554)
\lineto(3.062,91.458)
\lineto(3.001,91.370)
\lineto(2.939,91.281)
\lineto(2.878,91.196)
\lineto(2.813,91.115)
\lineto(2.745,91.037)
\lineto(2.677,90.962)
\lineto(2.606,90.894)
\lineto(2.535,90.829)
\lineto(2.460,90.764)
\lineto(2.385,90.710)
\lineto(2.307,90.656)
\lineto(2.228,90.608)
\lineto(2.150,90.564)
\lineto(2.069,90.523)
\lineto(1.987,90.489)
\lineto(1.902,90.462)
\lineto(1.817,90.435)
\lineto(1.732,90.418)
\lineto(1.647,90.404)
\lineto(1.558,90.394)
\lineto(1.470,90.390)
\curveto(1.368,90.390)(1.113,90.390)(0.807,90.546)
\curveto(1.317,90.669)(1.572,91.104)(1.572,91.444)
\curveto(1.572,91.713)(1.385,92.040)(0.929,92.040)
\curveto(0.504,92.040)(0.014,91.683)(0.014,91.070)
\curveto(0.014,90.390)(0.687,90.019)(1.504,90.019)
\curveto(2.688,90.019)(4.266,90.917)(4.691,92.598)
\lineto(6.249,98.799)
\curveto(6.334,99.139)(6.334,99.374)(6.334,99.428)
\curveto(6.334,100.394)(5.620,100.983)(4.776,100.983)
\curveto(3.045,100.983)(2.082,98.530)(2.082,98.374)
\curveto(2.082,98.203)(2.245,98.203)(2.283,98.203)
\curveto(2.439,98.203)(2.453,98.227)(2.586,98.544)
\curveto(3.011,99.581)(3.793,100.612)(4.725,100.612)
\curveto(4.963,100.612)(5.266,100.544)(5.266,99.836)
\curveto(5.266,99.442)(5.212,99.258)(5.150,98.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.195,93.125)
\lineto(12.794,93.125)
\curveto(12.760,92.863)(12.637,92.163)(12.484,92.043)
\curveto(12.396,91.975)(11.481,91.975)(11.314,91.975)
\lineto(9.130,91.975)
\curveto(10.375,93.074)(10.790,93.404)(11.501,93.962)
\curveto(12.379,94.666)(13.195,95.397)(13.195,96.527)
\curveto(13.195,97.959)(11.943,98.836)(10.423,98.836)
\curveto(8.957,98.836)(7.957,97.806)(7.957,96.717)
\curveto(7.957,96.112)(8.467,96.051)(8.589,96.051)
\curveto(8.872,96.051)(9.215,96.255)(9.215,96.680)
\curveto(9.215,96.891)(9.130,97.306)(8.515,97.306)
\curveto(8.882,98.146)(9.688,98.408)(10.246,98.408)
\curveto(11.433,98.408)(12.049,97.486)(12.049,96.527)
\curveto(12.049,95.493)(11.314,94.676)(10.933,94.251)
\lineto(8.079,91.428)
\curveto(7.957,91.322)(7.957,91.295)(7.957,90.965)
\lineto(12.841,90.965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.195,93.125)
\lineto(12.794,93.125)
\curveto(12.760,92.863)(12.637,92.163)(12.484,92.043)
\curveto(12.396,91.975)(11.481,91.975)(11.314,91.975)
\lineto(9.130,91.975)
\curveto(10.375,93.074)(10.790,93.404)(11.501,93.962)
\curveto(12.379,94.666)(13.195,95.397)(13.195,96.527)
\curveto(13.195,97.959)(11.943,98.836)(10.423,98.836)
\curveto(8.957,98.836)(7.957,97.806)(7.957,96.717)
\curveto(7.957,96.112)(8.467,96.051)(8.589,96.051)
\curveto(8.872,96.051)(9.215,96.255)(9.215,96.680)
\curveto(9.215,96.891)(9.130,97.306)(8.515,97.306)
\curveto(8.882,98.146)(9.688,98.408)(10.246,98.408)
\curveto(11.433,98.408)(12.049,97.486)(12.049,96.527)
\curveto(12.049,95.493)(11.314,94.676)(10.933,94.251)
\lineto(8.079,91.428)
\curveto(7.957,91.322)(7.957,91.295)(7.957,90.965)
\lineto(12.841,90.965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.709,45.595)
\lineto(87.709,51.113)
\lineto(86.049,51.113)
\lineto(86.049,51.630)
\curveto(86.922,51.630)(87.563,52.037)(87.973,52.851)
\curveto(88.383,53.665)(88.588,54.547)(88.588,55.497)
\lineto(89.164,55.497)
\lineto(89.164,51.816)
\lineto(91.987,51.816)
\lineto(91.987,51.113)
\lineto(89.164,51.113)
\lineto(89.164,45.634)
\curveto(89.164,45.081)(89.256,44.596)(89.438,44.179)
\curveto(89.627,43.762)(89.962,43.554)(90.444,43.554)
\curveto(90.899,43.554)(91.228,43.772)(91.430,44.208)
\curveto(91.632,44.651)(91.733,45.126)(91.733,45.634)
\lineto(91.733,46.816)
\lineto(92.309,46.816)
\lineto(92.309,45.595)
\curveto(92.309,45.178)(92.231,44.765)(92.075,44.355)
\curveto(91.925,43.951)(91.700,43.619)(91.401,43.359)
\curveto(91.101,43.098)(90.737,42.968)(90.307,42.968)
\curveto(89.506,42.968)(88.871,43.206)(88.403,43.681)
\curveto(87.940,44.163)(87.709,44.801)(87.709,45.595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.057,43.193)
\lineto(94.057,43.896)
\curveto(94.513,43.896)(94.887,43.932)(95.180,44.003)
\curveto(95.473,44.075)(95.620,44.251)(95.620,44.531)
\lineto(95.620,49.990)
\curveto(95.620,50.504)(95.519,50.820)(95.317,50.937)
\curveto(95.121,51.054)(94.731,51.113)(94.145,51.113)
\lineto(94.145,51.816)
\lineto(97.026,52.031)
\lineto(97.026,44.531)
\curveto(97.026,44.251)(97.153,44.075)(97.407,44.003)
\curveto(97.661,43.932)(97.999,43.896)(98.422,43.896)
\lineto(98.422,43.193)
\lineto(94.057,43.193)
\moveto(94.907,55.468)
\curveto(94.907,55.761)(95.017,56.018)(95.239,56.240)
\curveto(95.460,56.461)(95.714,56.572)(96.000,56.572)
\curveto(96.189,56.572)(96.371,56.523)(96.547,56.425)
\curveto(96.723,56.327)(96.860,56.191)(96.957,56.015)
\curveto(97.055,55.839)(97.104,55.657)(97.104,55.468)
\curveto(97.104,55.182)(96.993,54.928)(96.772,54.706)
\curveto(96.551,54.485)(96.293,54.374)(96.000,54.374)
\curveto(95.714,54.374)(95.460,54.485)(95.239,54.706)
\curveto(95.017,54.928)(94.907,55.182)(94.907,55.468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.969,42.968)
\curveto(103.155,42.968)(102.407,43.180)(101.723,43.603)
\curveto(101.046,44.033)(100.512,44.602)(100.121,45.312)
\curveto(99.737,46.028)(99.545,46.783)(99.545,47.578)
\curveto(99.545,48.359)(99.721,49.101)(100.073,49.804)
\curveto(100.431,50.507)(100.926,51.074)(101.557,51.503)
\curveto(102.195,51.939)(102.905,52.158)(103.686,52.158)
\curveto(104.298,52.158)(104.829,52.053)(105.278,51.845)
\curveto(105.733,51.643)(106.108,51.360)(106.401,50.995)
\curveto(106.694,50.631)(106.915,50.201)(107.065,49.706)
\curveto(107.215,49.212)(107.289,48.668)(107.289,48.076)
\curveto(107.289,47.900)(107.221,47.812)(107.084,47.812)
\lineto(101.293,47.812)
\lineto(101.293,47.597)
\curveto(101.293,46.490)(101.515,45.540)(101.957,44.745)
\curveto(102.407,43.951)(103.136,43.554)(104.145,43.554)
\curveto(104.555,43.554)(104.933,43.645)(105.278,43.828)
\curveto(105.629,44.010)(105.932,44.264)(106.186,44.589)
\curveto(106.446,44.915)(106.622,45.263)(106.713,45.634)
\curveto(106.726,45.680)(106.749,45.719)(106.782,45.751)
\curveto(106.821,45.790)(106.863,45.810)(106.909,45.810)
\lineto(107.084,45.810)
\curveto(107.221,45.810)(107.289,45.725)(107.289,45.556)
\curveto(107.101,44.801)(106.694,44.179)(106.069,43.691)
\curveto(105.444,43.209)(104.744,42.968)(103.969,42.968)
\moveto(101.313,48.310)
\lineto(105.873,48.310)
\curveto(105.873,48.811)(105.802,49.319)(105.659,49.833)
\curveto(105.522,50.348)(105.291,50.774)(104.965,51.113)
\curveto(104.640,51.458)(104.213,51.630)(103.686,51.630)
\curveto(102.931,51.630)(102.345,51.275)(101.928,50.566)
\curveto(101.518,49.863)(101.313,49.111)(101.313,48.310)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.373,43.193)
\lineto(108.373,43.896)
\curveto(108.829,43.896)(109.204,43.932)(109.496,44.003)
\curveto(109.789,44.075)(109.936,44.251)(109.936,44.531)
\lineto(109.936,49.990)
\curveto(109.936,50.348)(109.881,50.605)(109.770,50.761)
\curveto(109.666,50.924)(109.513,51.022)(109.311,51.054)
\curveto(109.109,51.093)(108.797,51.113)(108.373,51.113)
\lineto(108.373,51.816)
\lineto(111.235,52.031)
\lineto(111.235,50.078)
\curveto(111.450,50.657)(111.756,51.126)(112.153,51.484)
\curveto(112.550,51.848)(113.032,52.031)(113.598,52.031)
\curveto(113.995,52.031)(114.350,51.913)(114.663,51.679)
\curveto(114.975,51.445)(115.131,51.135)(115.131,50.751)
\curveto(115.131,50.510)(115.043,50.299)(114.868,50.117)
\curveto(114.698,49.941)(114.487,49.853)(114.233,49.853)
\curveto(113.985,49.853)(113.774,49.941)(113.598,50.117)
\curveto(113.422,50.292)(113.334,50.504)(113.334,50.751)
\curveto(113.334,51.109)(113.461,51.363)(113.715,51.513)
\lineto(113.598,51.513)
\curveto(113.058,51.513)(112.615,51.318)(112.270,50.927)
\curveto(111.931,50.536)(111.690,50.051)(111.547,49.472)
\curveto(111.404,48.893)(111.332,48.339)(111.332,47.812)
\lineto(111.332,44.531)
\curveto(111.332,44.107)(111.980,43.896)(113.276,43.896)
\lineto(113.276,43.193)
\lineto(108.373,43.193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.413,43.554)
\curveto(123.412,43.632)(123.419,43.691)(123.432,43.730)
\lineto(126.332,55.292)
\curveto(126.385,55.520)(126.417,55.699)(126.430,55.829)
\curveto(126.430,56.044)(125.997,56.152)(125.131,56.152)
\curveto(124.995,56.152)(124.926,56.240)(124.926,56.415)
\curveto(124.933,56.448)(124.946,56.507)(124.965,56.591)
\curveto(124.991,56.676)(125.021,56.741)(125.053,56.786)
\curveto(125.092,56.832)(125.144,56.855)(125.209,56.855)
\lineto(127.905,57.070)
\lineto(127.963,57.070)
\curveto(127.963,57.057)(127.986,57.037)(128.032,57.011)
\curveto(128.077,56.992)(128.103,56.979)(128.110,56.972)
\curveto(128.136,56.907)(128.149,56.855)(128.149,56.816)
\lineto(126.049,48.456)
\curveto(126.531,48.658)(127.136,49.137)(127.866,49.892)
\curveto(128.601,50.654)(129.174,51.201)(129.584,51.533)
\curveto(130.001,51.865)(130.522,52.031)(131.147,52.031)
\curveto(131.518,52.031)(131.834,51.904)(132.094,51.650)
\curveto(132.355,51.396)(132.485,51.083)(132.485,50.712)
\curveto(132.485,50.478)(132.436,50.260)(132.338,50.058)
\curveto(132.241,49.863)(132.104,49.703)(131.928,49.579)
\curveto(131.752,49.456)(131.547,49.394)(131.313,49.394)
\curveto(131.098,49.394)(130.916,49.459)(130.766,49.589)
\curveto(130.623,49.726)(130.551,49.902)(130.551,50.117)
\curveto(130.551,50.436)(130.662,50.702)(130.883,50.917)
\curveto(131.111,51.139)(131.384,51.249)(131.704,51.249)
\curveto(131.573,51.425)(131.375,51.513)(131.108,51.513)
\curveto(130.711,51.513)(130.327,51.399)(129.955,51.171)
\curveto(129.591,50.943)(129.194,50.615)(128.764,50.185)
\curveto(128.341,49.762)(127.954,49.371)(127.602,49.013)
\curveto(127.250,48.661)(126.925,48.395)(126.625,48.212)
\curveto(127.413,48.121)(128.097,47.913)(128.676,47.587)
\curveto(129.256,47.268)(129.545,46.777)(129.545,46.113)
\curveto(129.545,45.976)(129.519,45.803)(129.467,45.595)
\curveto(129.350,45.094)(129.291,44.693)(129.291,44.394)
\curveto(129.291,43.795)(129.496,43.495)(129.907,43.495)
\curveto(130.388,43.495)(130.753,43.759)(131.000,44.286)
\curveto(131.254,44.814)(131.463,45.429)(131.625,46.132)
\curveto(131.651,46.210)(131.707,46.249)(131.791,46.249)
\lineto(132.026,46.249)
\curveto(132.078,46.249)(132.120,46.233)(132.153,46.201)
\curveto(132.192,46.168)(132.211,46.126)(132.211,46.074)
\curveto(132.211,46.061)(132.205,46.041)(132.192,46.015)
\curveto(131.690,43.984)(130.916,42.968)(129.868,42.968)
\curveto(129.490,42.968)(129.155,43.056)(128.862,43.232)
\curveto(128.575,43.408)(128.354,43.645)(128.198,43.945)
\curveto(128.041,44.251)(127.963,44.592)(127.963,44.970)
\curveto(127.963,45.185)(127.993,45.406)(128.051,45.634)
\curveto(128.090,45.790)(128.110,45.937)(128.110,46.074)
\curveto(128.110,46.588)(127.882,46.979)(127.426,47.245)
\curveto(126.970,47.512)(126.450,47.675)(125.864,47.734)
\lineto(124.848,43.652)
\curveto(124.796,43.450)(124.695,43.287)(124.545,43.163)
\curveto(124.396,43.033)(124.223,42.968)(124.028,42.968)
\curveto(123.858,42.968)(123.712,43.027)(123.588,43.144)
\curveto(123.471,43.255)(123.412,43.391)(123.413,43.554)
}
}
\end{pspicture}


==> diagrams/diag-b-1-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-68.606](233.498,147.212)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.146,105.060)
\curveto(224.146,94.014)(215.192,85.060)(204.146,85.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.146,105.060)
\lineto(224.146,125.060)
\lineto(224.146,125.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.146,65.060)
\lineto(184.146,105.060)
\lineto(184.146,105.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.146,85.060)
\lineto(204.146,85.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.146,105.059)
\lineto(184.146,125.059)
\lineto(184.146,125.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.146,65.060)
\lineto(144.146,105.060)
\lineto(144.146,105.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(124.146,85.060)
\lineto(164.146,85.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.146,105.059)
\lineto(144.146,125.059)
\lineto(144.146,125.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.146,65.060)
\lineto(44.146,105.060)
\lineto(44.146,105.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.146,85.060)
\lineto(64.146,85.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.146,65.060)
\lineto(84.146,105.060)
\lineto(84.146,105.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(64.146,85.060)
\lineto(104.146,85.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.146,125.059)
\lineto(44.146,105.059)
\lineto(44.146,105.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.146,105.059)
\lineto(84.146,125.059)
\lineto(84.146,125.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.146,65.060)
\curveto(4.146,76.105)(13.101,85.060)(24.146,85.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(184.146,45.060)
\lineto(184.146,65.060)
\lineto(184.146,65.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(144.146,45.060)
\lineto(144.146,65.060)
\lineto(144.146,65.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.146,45.060)
\lineto(84.146,65.060)
\lineto(84.146,65.060)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.146,45.059)
\lineto(44.146,65.059)
\lineto(44.146,65.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.146,45.059)
\lineto(4.146,65.059)
\lineto(4.146,65.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.127,85.064)
\curveto(120.127,85.333)(120.028,85.565)(119.828,85.758)
\curveto(119.629,85.952)(119.398,86.048)(119.134,86.048)
\curveto(118.970,86.048)(118.809,86.004)(118.651,85.916)
\curveto(118.493,85.828)(118.369,85.705)(118.282,85.547)
\curveto(118.194,85.389)(118.150,85.228)(118.150,85.064)
\curveto(118.150,84.800)(118.246,84.569)(118.440,84.369)
\curveto(118.633,84.170)(118.865,84.071)(119.134,84.071)
\curveto(119.398,84.071)(119.629,84.170)(119.828,84.369)
\curveto(120.028,84.569)(120.127,84.800)(120.127,85.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.135,85.064)
\curveto(115.135,85.333)(115.035,85.565)(114.836,85.758)
\curveto(114.637,85.952)(114.406,86.048)(114.142,86.048)
\curveto(113.978,86.048)(113.817,86.004)(113.659,85.916)
\curveto(113.500,85.828)(113.377,85.705)(113.289,85.547)
\curveto(113.202,85.389)(113.158,85.228)(113.158,85.064)
\curveto(113.158,84.800)(113.254,84.569)(113.448,84.369)
\curveto(113.641,84.170)(113.872,84.071)(114.142,84.071)
\curveto(114.406,84.071)(114.637,84.170)(114.836,84.369)
\curveto(115.035,84.569)(115.135,84.800)(115.135,85.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.143,85.064)
\curveto(110.143,85.333)(110.043,85.565)(109.844,85.758)
\curveto(109.645,85.952)(109.413,86.048)(109.150,86.048)
\curveto(108.986,86.048)(108.825,86.004)(108.666,85.916)
\curveto(108.508,85.828)(108.385,85.705)(108.297,85.547)
\curveto(108.209,85.389)(108.165,85.228)(108.165,85.064)
\curveto(108.165,84.800)(108.262,84.569)(108.455,84.369)
\curveto(108.649,84.170)(108.880,84.071)(109.150,84.071)
\curveto(109.413,84.071)(109.645,84.170)(109.844,84.369)
\curveto(110.043,84.569)(110.143,84.800)(110.143,85.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.230,141.734)
\lineto(224.249,141.744)
\lineto(224.271,141.754)
\lineto(224.290,141.764)
\lineto(224.306,141.774)
\lineto(224.325,141.784)
\lineto(224.341,141.794)
\lineto(224.357,141.804)
\lineto(224.373,141.814)
\lineto(224.389,141.824)
\lineto(224.402,141.834)
\lineto(224.415,141.844)
\lineto(224.427,141.854)
\lineto(224.440,141.867)
\lineto(224.453,141.877)
\lineto(224.463,141.887)
\lineto(224.473,141.900)
\lineto(224.483,141.910)
\lineto(224.493,141.923)
\lineto(224.499,141.933)
\lineto(224.509,141.946)
\lineto(224.515,141.956)
\lineto(224.521,141.969)
\lineto(224.527,141.982)
\lineto(224.530,141.992)
\lineto(224.533,142.005)
\lineto(224.539,142.018)
\lineto(224.542,142.031)
\lineto(224.542,142.044)
\lineto(224.545,142.057)
\lineto(224.545,142.067)
\lineto(224.548,142.083)
\lineto(224.548,142.096)
\curveto(224.548,142.256)(224.481,142.348)(224.229,142.463)
\lineto(215.472,146.596)
\curveto(215.255,146.704)(215.188,146.704)(215.153,146.704)
\curveto(214.965,146.704)(214.841,146.561)(214.841,146.385)
\curveto(214.841,146.197)(214.965,146.117)(215.140,146.038)
\lineto(223.480,142.109)
\lineto(215.175,138.190)
\curveto(214.857,138.043)(214.841,137.919)(214.841,137.826)
\curveto(214.841,137.644)(214.981,137.507)(215.153,137.507)
\curveto(215.204,137.507)(215.233,137.507)(215.443,137.616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.230,141.734)
\lineto(224.249,141.744)
\lineto(224.271,141.754)
\lineto(224.290,141.764)
\lineto(224.306,141.774)
\lineto(224.325,141.784)
\lineto(224.341,141.794)
\lineto(224.357,141.804)
\lineto(224.373,141.814)
\lineto(224.389,141.824)
\lineto(224.402,141.834)
\lineto(224.415,141.844)
\lineto(224.427,141.854)
\lineto(224.440,141.867)
\lineto(224.453,141.877)
\lineto(224.463,141.887)
\lineto(224.473,141.900)
\lineto(224.483,141.910)
\lineto(224.493,141.923)
\lineto(224.499,141.933)
\lineto(224.509,141.946)
\lineto(224.515,141.956)
\lineto(224.521,141.969)
\lineto(224.527,141.982)
\lineto(224.530,141.992)
\lineto(224.533,142.005)
\lineto(224.539,142.018)
\lineto(224.542,142.031)
\lineto(224.542,142.044)
\lineto(224.545,142.057)
\lineto(224.545,142.067)
\lineto(224.548,142.083)
\lineto(224.548,142.096)
\curveto(224.548,142.256)(224.481,142.348)(224.229,142.463)
\lineto(215.472,146.596)
\curveto(215.255,146.704)(215.188,146.704)(215.153,146.704)
\curveto(214.965,146.704)(214.841,146.561)(214.841,146.385)
\curveto(214.841,146.197)(214.965,146.117)(215.140,146.038)
\lineto(223.480,142.109)
\lineto(215.175,138.190)
\curveto(214.857,138.043)(214.841,137.919)(214.841,137.826)
\curveto(214.841,137.644)(214.981,137.507)(215.153,137.507)
\curveto(215.204,137.507)(215.233,137.507)(215.443,137.616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.991,134.409)
\lineto(224.042,134.409)
\lineto(224.093,134.409)
\lineto(224.141,134.409)
\lineto(224.166,134.409)
\lineto(224.192,134.409)
\lineto(224.214,134.409)
\lineto(224.239,134.409)
\lineto(224.262,134.409)
\lineto(224.284,134.419)
\lineto(224.306,134.419)
\lineto(224.329,134.429)
\lineto(224.351,134.439)
\lineto(224.370,134.449)
\lineto(224.389,134.459)
\lineto(224.408,134.469)
\lineto(224.424,134.479)
\lineto(224.443,134.492)
\lineto(224.459,134.505)
\lineto(224.472,134.518)
\lineto(224.485,134.534)
\lineto(224.497,134.550)
\lineto(224.503,134.560)
\lineto(224.509,134.570)
\lineto(224.512,134.580)
\lineto(224.518,134.590)
\lineto(224.521,134.600)
\lineto(224.527,134.610)
\lineto(224.530,134.623)
\lineto(224.533,134.633)
\lineto(224.536,134.646)
\lineto(224.536,134.659)
\lineto(224.539,134.672)
\lineto(224.542,134.685)
\lineto(224.542,134.698)
\lineto(224.545,134.711)
\lineto(224.545,134.727)
\lineto(224.545,134.740)
\curveto(224.545,135.059)(224.210,135.059)(223.971,135.059)
\lineto(215.406,135.059)
\curveto(215.173,135.059)(214.838,135.059)(214.838,134.740)
\curveto(214.838,134.421)(215.122,134.421)(215.390,134.421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.991,134.409)
\lineto(224.042,134.409)
\lineto(224.093,134.409)
\lineto(224.141,134.409)
\lineto(224.166,134.409)
\lineto(224.192,134.409)
\lineto(224.214,134.409)
\lineto(224.239,134.409)
\lineto(224.262,134.409)
\lineto(224.284,134.419)
\lineto(224.306,134.419)
\lineto(224.329,134.429)
\lineto(224.351,134.439)
\lineto(224.370,134.449)
\lineto(224.389,134.459)
\lineto(224.408,134.469)
\lineto(224.424,134.479)
\lineto(224.443,134.492)
\lineto(224.459,134.505)
\lineto(224.472,134.518)
\lineto(224.485,134.534)
\lineto(224.497,134.550)
\lineto(224.503,134.560)
\lineto(224.509,134.570)
\lineto(224.512,134.580)
\lineto(224.518,134.590)
\lineto(224.521,134.600)
\lineto(224.527,134.610)
\lineto(224.530,134.623)
\lineto(224.533,134.633)
\lineto(224.536,134.646)
\lineto(224.536,134.659)
\lineto(224.539,134.672)
\lineto(224.542,134.685)
\lineto(224.542,134.698)
\lineto(224.545,134.711)
\lineto(224.545,134.727)
\lineto(224.545,134.740)
\curveto(224.545,135.059)(224.210,135.059)(223.971,135.059)
\lineto(215.406,135.059)
\curveto(215.173,135.059)(214.838,135.059)(214.838,134.740)
\curveto(214.838,134.421)(215.122,134.421)(215.390,134.421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.340,137.815)
\lineto(230.023,139.448)
\curveto(232.498,141.642)(233.455,142.496)(233.455,144.088)
\curveto(233.455,145.899)(232.026,147.171)(230.087,147.171)
\curveto(228.288,147.171)(227.112,145.708)(227.112,144.292)
\curveto(227.112,143.405)(227.909,143.405)(227.954,143.405)
\curveto(228.228,143.405)(228.783,143.593)(228.783,144.247)
\curveto(228.783,144.658)(228.499,145.073)(227.941,145.073)
\curveto(227.817,145.073)(227.781,145.073)(227.737,145.057)
\curveto(228.100,146.090)(228.958,146.677)(229.877,146.677)
\curveto(231.324,146.677)(232.010,145.389)(232.010,144.088)
\curveto(232.010,142.815)(231.213,141.562)(230.342,140.573)
\lineto(227.294,137.177)
\curveto(227.112,137.002)(227.112,136.970)(227.112,136.587)
\lineto(233.008,136.587)
\lineto(233.455,139.352)
\lineto(233.056,139.352)
\curveto(232.976,138.874)(232.868,138.178)(232.708,137.939)
\curveto(232.594,137.815)(231.548,137.815)(231.200,137.815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.340,137.815)
\lineto(230.023,139.448)
\curveto(232.498,141.642)(233.455,142.496)(233.455,144.088)
\curveto(233.455,145.899)(232.026,147.171)(230.087,147.171)
\curveto(228.288,147.171)(227.112,145.708)(227.112,144.292)
\curveto(227.112,143.405)(227.909,143.405)(227.954,143.405)
\curveto(228.228,143.405)(228.783,143.593)(228.783,144.247)
\curveto(228.783,144.658)(228.499,145.073)(227.941,145.073)
\curveto(227.817,145.073)(227.781,145.073)(227.737,145.057)
\curveto(228.100,146.090)(228.958,146.677)(229.877,146.677)
\curveto(231.324,146.677)(232.010,145.389)(232.010,144.088)
\curveto(232.010,142.815)(231.213,141.562)(230.342,140.573)
\lineto(227.294,137.177)
\curveto(227.112,137.002)(227.112,136.970)(227.112,136.587)
\lineto(233.008,136.587)
\lineto(233.455,139.352)
\lineto(233.056,139.352)
\curveto(232.976,138.874)(232.868,138.178)(232.708,137.939)
\curveto(232.594,137.815)(231.548,137.815)(231.200,137.815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.781,39.745)
\lineto(4.781,39.764)
\lineto(4.781,39.780)
\lineto(4.781,39.796)
\lineto(4.781,39.812)
\lineto(4.781,39.828)
\lineto(4.781,39.844)
\lineto(4.781,39.857)
\lineto(4.778,39.873)
\lineto(4.778,39.886)
\lineto(4.778,39.899)
\lineto(4.778,39.912)
\lineto(4.778,39.925)
\lineto(4.778,39.938)
\lineto(4.778,39.951)
\lineto(4.775,39.961)
\lineto(4.775,39.974)
\lineto(4.772,39.993)
\lineto(4.769,40.012)
\lineto(4.766,40.028)
\lineto(4.763,40.044)
\lineto(4.757,40.060)
\lineto(4.751,40.073)
\lineto(4.745,40.086)
\lineto(4.735,40.099)
\lineto(4.729,40.109)
\lineto(4.716,40.119)
\lineto(4.706,40.129)
\lineto(4.693,40.139)
\lineto(4.677,40.149)
\lineto(4.671,40.149)
\lineto(4.665,40.149)
\lineto(4.655,40.149)
\lineto(4.645,40.149)
\lineto(4.639,40.149)
\lineto(4.629,40.149)
\lineto(4.616,40.149)
\lineto(4.606,40.149)
\lineto(4.596,40.149)
\lineto(4.583,40.149)
\lineto(4.573,40.149)
\lineto(4.561,40.149)
\lineto(4.548,40.149)
\lineto(4.535,40.149)
\lineto(4.522,40.149)
\lineto(4.510,40.149)
\lineto(4.494,40.149)
\lineto(4.481,40.149)
\lineto(4.465,40.149)
\lineto(4.449,40.149)
\lineto(4.433,40.149)
\lineto(4.417,40.149)
\curveto(3.429,39.132)(2.035,39.132)(1.525,39.132)
\lineto(1.525,38.641)
\curveto(1.844,38.641)(2.781,38.641)(3.604,39.052)
\lineto(3.604,30.821)
\curveto(3.604,30.247)(3.560,30.059)(2.128,30.059)
\lineto(1.621,30.059)
\lineto(1.621,29.565)
\curveto(2.179,29.616)(3.560,29.616)(4.191,29.616)
\curveto(4.829,29.616)(6.210,29.616)(6.768,29.565)
\lineto(6.768,30.059)
\lineto(6.261,30.059)
\curveto(4.829,30.059)(4.781,30.234)(4.781,30.821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.781,39.745)
\lineto(4.781,39.764)
\lineto(4.781,39.780)
\lineto(4.781,39.796)
\lineto(4.781,39.812)
\lineto(4.781,39.828)
\lineto(4.781,39.844)
\lineto(4.781,39.857)
\lineto(4.778,39.873)
\lineto(4.778,39.886)
\lineto(4.778,39.899)
\lineto(4.778,39.912)
\lineto(4.778,39.925)
\lineto(4.778,39.938)
\lineto(4.778,39.951)
\lineto(4.775,39.961)
\lineto(4.775,39.974)
\lineto(4.772,39.993)
\lineto(4.769,40.012)
\lineto(4.766,40.028)
\lineto(4.763,40.044)
\lineto(4.757,40.060)
\lineto(4.751,40.073)
\lineto(4.745,40.086)
\lineto(4.735,40.099)
\lineto(4.729,40.109)
\lineto(4.716,40.119)
\lineto(4.706,40.129)
\lineto(4.693,40.139)
\lineto(4.677,40.149)
\lineto(4.671,40.149)
\lineto(4.665,40.149)
\lineto(4.655,40.149)
\lineto(4.645,40.149)
\lineto(4.639,40.149)
\lineto(4.629,40.149)
\lineto(4.616,40.149)
\lineto(4.606,40.149)
\lineto(4.596,40.149)
\lineto(4.583,40.149)
\lineto(4.573,40.149)
\lineto(4.561,40.149)
\lineto(4.548,40.149)
\lineto(4.535,40.149)
\lineto(4.522,40.149)
\lineto(4.510,40.149)
\lineto(4.494,40.149)
\lineto(4.481,40.149)
\lineto(4.465,40.149)
\lineto(4.449,40.149)
\lineto(4.433,40.149)
\lineto(4.417,40.149)
\curveto(3.429,39.132)(2.035,39.132)(1.525,39.132)
\lineto(1.525,38.641)
\curveto(1.844,38.641)(2.781,38.641)(3.604,39.052)
\lineto(3.604,30.821)
\curveto(3.604,30.247)(3.560,30.059)(2.128,30.059)
\lineto(1.621,30.059)
\lineto(1.621,29.565)
\curveto(2.179,29.616)(3.560,29.616)(4.191,29.616)
\curveto(4.829,29.616)(6.210,29.616)(6.768,29.565)
\lineto(6.768,30.059)
\lineto(6.261,30.059)
\curveto(4.829,30.059)(4.781,30.234)(4.781,30.821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.165,7.168)
\lineto(5.184,7.108)
\lineto(5.203,7.047)
\lineto(5.226,6.990)
\lineto(5.248,6.936)
\lineto(5.274,6.882)
\lineto(5.302,6.828)
\lineto(5.331,6.777)
\lineto(5.363,6.726)
\lineto(5.398,6.678)
\lineto(5.433,6.633)
\lineto(5.471,6.588)
\lineto(5.510,6.543)
\lineto(5.551,6.502)
\lineto(5.593,6.464)
\lineto(5.637,6.426)
\lineto(5.682,6.391)
\lineto(5.730,6.356)
\lineto(5.778,6.324)
\lineto(5.829,6.295)
\lineto(5.880,6.266)
\lineto(5.931,6.241)
\lineto(5.985,6.219)
\lineto(6.039,6.197)
\lineto(6.096,6.178)
\lineto(6.154,6.162)
\lineto(6.211,6.146)
\lineto(6.272,6.133)
\lineto(6.332,6.120)
\lineto(6.393,6.110)
\lineto(6.454,6.100)
\lineto(6.517,6.100)
\lineto(6.581,6.100)
\curveto(7.133,6.100)(7.503,6.463)(7.758,6.970)
\curveto(8.026,7.544)(8.230,8.514)(8.230,8.546)
\curveto(8.230,8.705)(8.090,8.705)(8.042,8.705)
\curveto(7.882,8.705)(7.866,8.638)(7.815,8.415)
\curveto(7.598,7.528)(7.292,6.447)(6.626,6.447)
\curveto(6.291,6.447)(6.138,6.655)(6.138,7.181)
\curveto(6.138,7.528)(6.326,8.275)(6.450,8.829)
\lineto(6.900,10.548)
\curveto(6.945,10.787)(7.104,11.390)(7.168,11.629)
\curveto(7.248,11.993)(7.407,12.596)(7.407,12.691)
\curveto(7.407,12.978)(7.184,13.119)(6.945,13.119)
\curveto(6.865,13.119)(6.450,13.103)(6.326,12.567)
\curveto(6.023,11.406)(5.325,8.625)(5.137,7.783)
\curveto(5.117,7.716)(4.483,6.447)(3.322,6.447)
\curveto(2.496,6.447)(2.337,7.165)(2.337,7.752)
\curveto(2.337,8.638)(2.783,9.895)(3.198,10.992)
\curveto(3.386,11.470)(3.466,11.690)(3.466,11.993)
\curveto(3.466,12.704)(2.958,13.294)(2.161,13.294)
\curveto(0.653,13.294)(0.063,10.992)(0.063,10.848)
\curveto(0.063,10.689)(0.222,10.689)(0.257,10.689)
\curveto(0.417,10.689)(0.433,10.724)(0.513,10.976)
\curveto(0.905,12.356)(1.514,12.943)(2.117,12.943)
\curveto(2.257,12.943)(2.515,12.930)(2.515,12.420)
\curveto(2.515,12.038)(2.337,11.578)(2.241,11.339)
\curveto(1.651,9.767)(1.319,8.785)(1.319,8.007)
\curveto(1.319,6.495)(2.416,6.100)(3.277,6.100)
\curveto(4.323,6.100)(4.897,6.811)(5.165,7.165)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.165,7.168)
\lineto(5.184,7.108)
\lineto(5.203,7.047)
\lineto(5.226,6.990)
\lineto(5.248,6.936)
\lineto(5.274,6.882)
\lineto(5.302,6.828)
\lineto(5.331,6.777)
\lineto(5.363,6.726)
\lineto(5.398,6.678)
\lineto(5.433,6.633)
\lineto(5.471,6.588)
\lineto(5.510,6.543)
\lineto(5.551,6.502)
\lineto(5.593,6.464)
\lineto(5.637,6.426)
\lineto(5.682,6.391)
\lineto(5.730,6.356)
\lineto(5.778,6.324)
\lineto(5.829,6.295)
\lineto(5.880,6.266)
\lineto(5.931,6.241)
\lineto(5.985,6.219)
\lineto(6.039,6.197)
\lineto(6.096,6.178)
\lineto(6.154,6.162)
\lineto(6.211,6.146)
\lineto(6.272,6.133)
\lineto(6.332,6.120)
\lineto(6.393,6.110)
\lineto(6.454,6.100)
\lineto(6.517,6.100)
\lineto(6.581,6.100)
\curveto(7.133,6.100)(7.503,6.463)(7.758,6.970)
\curveto(8.026,7.544)(8.230,8.514)(8.230,8.546)
\curveto(8.230,8.705)(8.090,8.705)(8.042,8.705)
\curveto(7.882,8.705)(7.866,8.638)(7.815,8.415)
\curveto(7.598,7.528)(7.292,6.447)(6.626,6.447)
\curveto(6.291,6.447)(6.138,6.655)(6.138,7.181)
\curveto(6.138,7.528)(6.326,8.275)(6.450,8.829)
\lineto(6.900,10.548)
\curveto(6.945,10.787)(7.104,11.390)(7.168,11.629)
\curveto(7.248,11.993)(7.407,12.596)(7.407,12.691)
\curveto(7.407,12.978)(7.184,13.119)(6.945,13.119)
\curveto(6.865,13.119)(6.450,13.103)(6.326,12.567)
\curveto(6.023,11.406)(5.325,8.625)(5.137,7.783)
\curveto(5.117,7.716)(4.483,6.447)(3.322,6.447)
\curveto(2.496,6.447)(2.337,7.165)(2.337,7.752)
\curveto(2.337,8.638)(2.783,9.895)(3.198,10.992)
\curveto(3.386,11.470)(3.466,11.690)(3.466,11.993)
\curveto(3.466,12.704)(2.958,13.294)(2.161,13.294)
\curveto(0.653,13.294)(0.063,10.992)(0.063,10.848)
\curveto(0.063,10.689)(0.222,10.689)(0.257,10.689)
\curveto(0.417,10.689)(0.433,10.724)(0.513,10.976)
\curveto(0.905,12.356)(1.514,12.943)(2.117,12.943)
\curveto(2.257,12.943)(2.515,12.930)(2.515,12.420)
\curveto(2.515,12.038)(2.337,11.578)(2.241,11.339)
\curveto(1.651,9.767)(1.319,8.785)(1.319,8.007)
\curveto(1.319,6.495)(2.416,6.100)(3.277,6.100)
\curveto(4.323,6.100)(4.897,6.811)(5.165,7.165)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.737,12.186)
\lineto(39.737,12.227)
\lineto(39.737,12.265)
\lineto(39.737,12.303)
\lineto(39.734,12.341)
\lineto(39.731,12.376)
\lineto(39.728,12.411)
\lineto(39.725,12.446)
\lineto(39.722,12.478)
\lineto(39.712,12.545)
\lineto(39.700,12.606)
\lineto(39.687,12.667)
\lineto(39.671,12.721)
\lineto(39.652,12.775)
\lineto(39.636,12.823)
\lineto(39.614,12.871)
\lineto(39.595,12.916)
\lineto(39.572,12.957)
\lineto(39.547,12.995)
\lineto(39.521,13.030)
\lineto(39.496,13.062)
\lineto(39.470,13.094)
\lineto(39.445,13.123)
\lineto(39.416,13.149)
\lineto(39.387,13.171)
\lineto(39.359,13.193)
\lineto(39.330,13.212)
\lineto(39.301,13.228)
\lineto(39.269,13.244)
\lineto(39.241,13.257)
\lineto(39.212,13.270)
\lineto(39.183,13.280)
\lineto(39.155,13.290)
\lineto(39.126,13.300)
\lineto(39.097,13.300)
\lineto(39.068,13.300)
\lineto(39.043,13.300)
\curveto(38.644,13.300)(38.265,12.885)(38.265,12.538)
\curveto(38.265,12.334)(38.345,12.238)(38.520,12.063)
\curveto(38.852,11.744)(39.056,11.332)(39.056,10.758)
\curveto(39.056,10.092)(38.089,6.453)(36.230,6.453)
\curveto(35.420,6.453)(35.057,7.011)(35.057,7.834)
\curveto(35.057,8.724)(35.484,9.885)(35.978,11.202)
\curveto(36.087,11.476)(36.166,11.696)(36.166,11.999)
\curveto(36.166,12.710)(35.659,13.300)(34.862,13.300)
\curveto(33.373,13.300)(32.764,10.998)(32.764,10.854)
\curveto(32.764,10.695)(32.923,10.695)(32.958,10.695)
\curveto(33.118,10.695)(33.134,10.730)(33.213,10.982)
\curveto(33.67,12.586)(34.352,12.949)(34.818,12.949)
\curveto(34.942,12.949)(35.216,12.949)(35.216,12.442)
\curveto(35.216,12.044)(35.057,11.616)(34.942,11.332)
\curveto(34.244,9.486)(34.039,8.756)(34.039,8.073)
\curveto(34.039,6.358)(35.433,6.106)(36.166,6.106)
\curveto(38.839,6.106)(39.738,11.361)(39.738,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.737,12.186)
\lineto(39.737,12.227)
\lineto(39.737,12.265)
\lineto(39.737,12.303)
\lineto(39.734,12.341)
\lineto(39.731,12.376)
\lineto(39.728,12.411)
\lineto(39.725,12.446)
\lineto(39.722,12.478)
\lineto(39.712,12.545)
\lineto(39.700,12.606)
\lineto(39.687,12.667)
\lineto(39.671,12.721)
\lineto(39.652,12.775)
\lineto(39.636,12.823)
\lineto(39.614,12.871)
\lineto(39.595,12.916)
\lineto(39.572,12.957)
\lineto(39.547,12.995)
\lineto(39.521,13.030)
\lineto(39.496,13.062)
\lineto(39.470,13.094)
\lineto(39.445,13.123)
\lineto(39.416,13.149)
\lineto(39.387,13.171)
\lineto(39.359,13.193)
\lineto(39.330,13.212)
\lineto(39.301,13.228)
\lineto(39.269,13.244)
\lineto(39.241,13.257)
\lineto(39.212,13.270)
\lineto(39.183,13.280)
\lineto(39.155,13.290)
\lineto(39.126,13.300)
\lineto(39.097,13.300)
\lineto(39.068,13.300)
\lineto(39.043,13.300)
\curveto(38.644,13.300)(38.265,12.885)(38.265,12.538)
\curveto(38.265,12.334)(38.345,12.238)(38.520,12.063)
\curveto(38.852,11.744)(39.056,11.332)(39.056,10.758)
\curveto(39.056,10.092)(38.089,6.453)(36.230,6.453)
\curveto(35.420,6.453)(35.057,7.011)(35.057,7.834)
\curveto(35.057,8.724)(35.484,9.885)(35.978,11.202)
\curveto(36.087,11.476)(36.166,11.696)(36.166,11.999)
\curveto(36.166,12.710)(35.659,13.300)(34.862,13.300)
\curveto(33.373,13.300)(32.764,10.998)(32.764,10.854)
\curveto(32.764,10.695)(32.923,10.695)(32.958,10.695)
\curveto(33.118,10.695)(33.134,10.730)(33.213,10.982)
\curveto(33.67,12.586)(34.352,12.949)(34.818,12.949)
\curveto(34.942,12.949)(35.216,12.949)(35.216,12.442)
\curveto(35.216,12.044)(35.057,11.616)(34.942,11.332)
\curveto(34.244,9.486)(34.039,8.756)(34.039,8.073)
\curveto(34.039,6.358)(35.433,6.106)(36.166,6.106)
\curveto(38.839,6.106)(39.738,11.361)(39.738,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.521,22.879)
\lineto(44.326,22.735)
\lineto(44.141,22.588)
\lineto(43.966,22.439)
\lineto(43.800,22.282)
\lineto(43.641,22.123)
\lineto(43.488,21.960)
\lineto(43.347,21.791)
\lineto(43.210,21.622)
\lineto(43.083,21.450)
\lineto(42.965,21.275)
\lineto(42.853,21.096)
\lineto(42.748,20.917)
\lineto(42.649,20.736)
\lineto(42.556,20.554)
\lineto(42.470,20.369)
\lineto(42.394,20.184)
\lineto(42.320,19.999)
\lineto(42.253,19.814)
\lineto(42.193,19.626)
\lineto(42.139,19.441)
\lineto(42.088,19.256)
\lineto(42.043,19.071)
\lineto(42.005,18.889)
\lineto(41.970,18.708)
\lineto(41.941,18.526)
\lineto(41.915,18.347)
\lineto(41.893,18.172)
\lineto(41.877,18.000)
\lineto(41.864,17.827)
\lineto(41.854,17.658)
\lineto(41.851,17.496)
\lineto(41.848,17.333)
\curveto(41.848,15.764)(42.317,13.331)(44.521,11.778)
\curveto(44.610,11.778)(44.738,11.778)(44.738,11.905)
\curveto(44.738,11.975)(44.709,11.997)(44.629,12.078)
\curveto(43.150,13.411)(42.607,15.298)(42.607,17.323)
\curveto(42.607,20.321)(43.752,21.788)(44.664,22.611)
\curveto(44.709,22.656)(44.738,22.691)(44.738,22.745)
\curveto(44.738,22.879)(44.610,22.879)(44.521,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.521,22.879)
\lineto(44.326,22.735)
\lineto(44.141,22.588)
\lineto(43.966,22.439)
\lineto(43.800,22.282)
\lineto(43.641,22.123)
\lineto(43.488,21.960)
\lineto(43.347,21.791)
\lineto(43.210,21.622)
\lineto(43.083,21.450)
\lineto(42.965,21.275)
\lineto(42.853,21.096)
\lineto(42.748,20.917)
\lineto(42.649,20.736)
\lineto(42.556,20.554)
\lineto(42.470,20.369)
\lineto(42.394,20.184)
\lineto(42.320,19.999)
\lineto(42.253,19.814)
\lineto(42.193,19.626)
\lineto(42.139,19.441)
\lineto(42.088,19.256)
\lineto(42.043,19.071)
\lineto(42.005,18.889)
\lineto(41.970,18.708)
\lineto(41.941,18.526)
\lineto(41.915,18.347)
\lineto(41.893,18.172)
\lineto(41.877,18.000)
\lineto(41.864,17.827)
\lineto(41.854,17.658)
\lineto(41.851,17.496)
\lineto(41.848,17.333)
\curveto(41.848,15.764)(42.317,13.331)(44.521,11.778)
\curveto(44.610,11.778)(44.738,11.778)(44.738,11.905)
\curveto(44.738,11.975)(44.709,11.997)(44.629,12.078)
\curveto(43.150,13.411)(42.607,15.298)(42.607,17.323)
\curveto(42.607,20.321)(43.752,21.788)(44.664,22.611)
\curveto(44.709,22.656)(44.738,22.691)(44.738,22.745)
\curveto(44.738,22.879)(44.610,22.879)(44.521,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.269,21.609)
\lineto(49.269,21.622)
\lineto(49.269,21.635)
\lineto(49.269,21.648)
\lineto(49.269,21.661)
\lineto(49.269,21.674)
\lineto(49.269,21.687)
\lineto(49.269,21.700)
\lineto(49.269,21.710)
\lineto(49.266,21.723)
\lineto(49.266,21.733)
\lineto(49.266,21.743)
\lineto(49.266,21.753)
\lineto(49.266,21.763)
\lineto(49.263,21.773)
\lineto(49.263,21.783)
\lineto(49.263,21.793)
\lineto(49.260,21.803)
\lineto(49.260,21.813)
\lineto(49.257,21.823)
\lineto(49.257,21.833)
\lineto(49.251,21.846)
\lineto(49.248,21.859)
\lineto(49.242,21.869)
\lineto(49.236,21.879)
\lineto(49.230,21.889)
\lineto(49.224,21.899)
\lineto(49.214,21.909)
\lineto(49.204,21.919)
\lineto(49.194,21.919)
\lineto(49.181,21.929)
\lineto(49.169,21.929)
\lineto(49.153,21.929)
\lineto(49.147,21.929)
\lineto(49.141,21.929)
\lineto(49.131,21.929)
\lineto(49.121,21.929)
\lineto(49.115,21.929)
\lineto(49.105,21.929)
\lineto(49.095,21.929)
\lineto(49.085,21.929)
\lineto(49.072,21.929)
\lineto(49.062,21.929)
\lineto(49.052,21.929)
\lineto(49.039,21.929)
\lineto(49.029,21.929)
\lineto(49.016,21.929)
\lineto(49.004,21.929)
\lineto(48.991,21.929)
\lineto(48.978,21.929)
\lineto(48.962,21.929)
\lineto(48.949,21.929)
\lineto(48.934,21.929)
\curveto(48.222,21.228)(47.215,21.218)(46.759,21.218)
\lineto(46.759,20.820)
\curveto(47.027,20.820)(47.760,20.820)(48.366,21.126)
\lineto(48.366,15.462)
\curveto(48.366,15.092)(48.366,14.949)(47.256,14.949)
\lineto(46.838,14.949)
\lineto(46.838,14.550)
\curveto(47.036,14.560)(48.401,14.595)(48.816,14.595)
\curveto(49.160,14.595)(50.560,14.560)(50.802,14.550)
\lineto(50.802,14.949)
\lineto(50.378,14.949)
\curveto(49.268,14.949)(49.268,15.092)(49.268,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.269,21.609)
\lineto(49.269,21.622)
\lineto(49.269,21.635)
\lineto(49.269,21.648)
\lineto(49.269,21.661)
\lineto(49.269,21.674)
\lineto(49.269,21.687)
\lineto(49.269,21.700)
\lineto(49.269,21.710)
\lineto(49.266,21.723)
\lineto(49.266,21.733)
\lineto(49.266,21.743)
\lineto(49.266,21.753)
\lineto(49.266,21.763)
\lineto(49.263,21.773)
\lineto(49.263,21.783)
\lineto(49.263,21.793)
\lineto(49.260,21.803)
\lineto(49.260,21.813)
\lineto(49.257,21.823)
\lineto(49.257,21.833)
\lineto(49.251,21.846)
\lineto(49.248,21.859)
\lineto(49.242,21.869)
\lineto(49.236,21.879)
\lineto(49.230,21.889)
\lineto(49.224,21.899)
\lineto(49.214,21.909)
\lineto(49.204,21.919)
\lineto(49.194,21.919)
\lineto(49.181,21.929)
\lineto(49.169,21.929)
\lineto(49.153,21.929)
\lineto(49.147,21.929)
\lineto(49.141,21.929)
\lineto(49.131,21.929)
\lineto(49.121,21.929)
\lineto(49.115,21.929)
\lineto(49.105,21.929)
\lineto(49.095,21.929)
\lineto(49.085,21.929)
\lineto(49.072,21.929)
\lineto(49.062,21.929)
\lineto(49.052,21.929)
\lineto(49.039,21.929)
\lineto(49.029,21.929)
\lineto(49.016,21.929)
\lineto(49.004,21.929)
\lineto(48.991,21.929)
\lineto(48.978,21.929)
\lineto(48.962,21.929)
\lineto(48.949,21.929)
\lineto(48.934,21.929)
\curveto(48.222,21.228)(47.215,21.218)(46.759,21.218)
\lineto(46.759,20.820)
\curveto(47.027,20.820)(47.760,20.820)(48.366,21.126)
\lineto(48.366,15.462)
\curveto(48.366,15.092)(48.366,14.949)(47.256,14.949)
\lineto(46.838,14.949)
\lineto(46.838,14.550)
\curveto(47.036,14.560)(48.401,14.595)(48.816,14.595)
\curveto(49.160,14.595)(50.560,14.560)(50.802,14.550)
\lineto(50.802,14.949)
\lineto(50.378,14.949)
\curveto(49.268,14.949)(49.268,15.092)(49.268,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.863,22.879)
\lineto(52.853,22.879)
\lineto(52.847,22.879)
\lineto(52.837,22.879)
\lineto(52.831,22.879)
\lineto(52.821,22.879)
\lineto(52.811,22.879)
\lineto(52.801,22.879)
\lineto(52.795,22.879)
\lineto(52.785,22.879)
\lineto(52.775,22.879)
\lineto(52.765,22.879)
\lineto(52.755,22.879)
\lineto(52.749,22.879)
\lineto(52.739,22.879)
\lineto(52.729,22.879)
\lineto(52.723,22.879)
\lineto(52.713,22.879)
\lineto(52.707,22.879)
\lineto(52.697,22.869)
\lineto(52.691,22.869)
\lineto(52.685,22.859)
\lineto(52.679,22.849)
\lineto(52.673,22.839)
\lineto(52.670,22.839)
\lineto(52.667,22.839)
\lineto(52.667,22.839)
\lineto(52.664,22.839)
\lineto(52.661,22.839)
\lineto(52.661,22.829)
\lineto(52.658,22.829)
\lineto(52.655,22.829)
\lineto(52.655,22.819)
\lineto(52.652,22.819)
\lineto(52.652,22.809)
\lineto(52.652,22.809)
\lineto(52.649,22.799)
\lineto(52.649,22.789)
\lineto(52.649,22.789)
\lineto(52.649,22.779)
\lineto(52.649,22.769)
\lineto(52.649,22.759)
\curveto(52.649,22.705)(52.681,22.670)(52.748,22.590)
\curveto(53.705,21.713)(54.770,20.211)(54.770,17.347)
\curveto(54.770,15.025)(54.046,13.265)(52.847,12.181)
\curveto(52.662,11.989)(52.649,11.980)(52.649,11.919)
\curveto(52.649,11.865)(52.681,11.792)(52.793,11.792)
\curveto(52.927,11.792)(53.982,12.522)(54.716,13.912)
\curveto(55.204,14.834)(55.529,16.036)(55.529,17.337)
\curveto(55.529,18.900)(55.060,21.333)(52.863,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.863,22.879)
\lineto(52.853,22.879)
\lineto(52.847,22.879)
\lineto(52.837,22.879)
\lineto(52.831,22.879)
\lineto(52.821,22.879)
\lineto(52.811,22.879)
\lineto(52.801,22.879)
\lineto(52.795,22.879)
\lineto(52.785,22.879)
\lineto(52.775,22.879)
\lineto(52.765,22.879)
\lineto(52.755,22.879)
\lineto(52.749,22.879)
\lineto(52.739,22.879)
\lineto(52.729,22.879)
\lineto(52.723,22.879)
\lineto(52.713,22.879)
\lineto(52.707,22.879)
\lineto(52.697,22.869)
\lineto(52.691,22.869)
\lineto(52.685,22.859)
\lineto(52.679,22.849)
\lineto(52.673,22.839)
\lineto(52.670,22.839)
\lineto(52.667,22.839)
\lineto(52.667,22.839)
\lineto(52.664,22.839)
\lineto(52.661,22.839)
\lineto(52.661,22.829)
\lineto(52.658,22.829)
\lineto(52.655,22.829)
\lineto(52.655,22.819)
\lineto(52.652,22.819)
\lineto(52.652,22.809)
\lineto(52.652,22.809)
\lineto(52.649,22.799)
\lineto(52.649,22.789)
\lineto(52.649,22.789)
\lineto(52.649,22.779)
\lineto(52.649,22.769)
\lineto(52.649,22.759)
\curveto(52.649,22.705)(52.681,22.670)(52.748,22.590)
\curveto(53.705,21.713)(54.770,20.211)(54.770,17.347)
\curveto(54.770,15.025)(54.046,13.265)(52.847,12.181)
\curveto(52.662,11.989)(52.649,11.980)(52.649,11.919)
\curveto(52.649,11.865)(52.681,11.792)(52.793,11.792)
\curveto(52.927,11.792)(53.982,12.522)(54.716,13.912)
\curveto(55.204,14.834)(55.529,16.036)(55.529,17.337)
\curveto(55.529,18.900)(55.060,21.333)(52.863,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.266,7.986)
\lineto(49.288,8.066)
\lineto(49.314,8.143)
\lineto(49.327,8.181)
\lineto(49.339,8.216)
\lineto(49.355,8.254)
\lineto(49.371,8.289)
\lineto(49.390,8.324)
\lineto(49.409,8.356)
\lineto(49.432,8.391)
\lineto(49.454,8.423)
\lineto(49.476,8.455)
\lineto(49.505,8.484)
\lineto(49.534,8.516)
\lineto(49.562,8.541)
\lineto(49.597,8.570)
\lineto(49.632,8.596)
\lineto(49.671,8.621)
\lineto(49.709,8.643)
\lineto(49.754,8.665)
\lineto(49.798,8.684)
\lineto(49.849,8.703)
\lineto(49.900,8.719)
\lineto(49.954,8.735)
\lineto(50.015,8.751)
\lineto(50.076,8.764)
\lineto(50.143,8.774)
\lineto(50.213,8.784)
\lineto(50.248,8.784)
\lineto(50.286,8.784)
\lineto(50.321,8.784)
\lineto(50.363,8.784)
\lineto(50.401,8.784)
\lineto(50.443,8.784)
\curveto(50.497,8.784)(50.666,8.794)(50.666,9.027)
\curveto(50.666,9.094)(50.612,9.183)(50.497,9.183)
\curveto(50.133,9.183)(49.719,9.138)(49.342,9.138)
\curveto(49.078,9.138)(48.434,9.183)(48.166,9.183)
\curveto(48.112,9.183)(47.943,9.183)(47.943,8.937)
\curveto(47.943,8.794)(48.086,8.784)(48.191,8.784)
\curveto(48.708,8.774)(48.899,8.606)(48.899,8.325)
\curveto(48.899,8.239)(48.889,8.181)(48.855,8.060)
\lineto(47.643,3.219)
\lineto(44.824,8.991)
\curveto(44.734,9.183)(44.712,9.183)(44.444,9.183)
\lineto(42.923,9.183)
\curveto(42.709,9.183)(42.566,9.183)(42.566,8.937)
\curveto(42.566,8.784)(42.700,8.784)(42.933,8.784)
\curveto(43.169,8.784)(43.411,8.774)(43.641,8.730)
\lineto(42.158,2.786)
\curveto(42.056,2.362)(41.867,2.027)(41.000,1.992)
\curveto(40.920,1.992)(40.767,1.982)(40.767,1.759)
\curveto(40.767,1.638)(40.857,1.593)(40.930,1.593)
\curveto(41.300,1.593)(41.708,1.638)(42.088,1.638)
\curveto(42.355,1.638)(43.000,1.593)(43.267,1.593)
\curveto(43.379,1.593)(43.487,1.647)(43.487,1.829)
\curveto(43.487,1.982)(43.354,1.992)(43.232,1.992)
\curveto(42.531,2.017)(42.531,2.308)(42.531,2.461)
\curveto(42.531,2.506)(42.531,2.560)(42.575,2.741)
\lineto(44.001,8.424)
\lineto(47.244,1.785)
\curveto(47.333,1.603)(47.378,1.593)(47.486,1.593)
\curveto(47.668,1.593)(47.668,1.628)(47.722,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.266,7.986)
\lineto(49.288,8.066)
\lineto(49.314,8.143)
\lineto(49.327,8.181)
\lineto(49.339,8.216)
\lineto(49.355,8.254)
\lineto(49.371,8.289)
\lineto(49.390,8.324)
\lineto(49.409,8.356)
\lineto(49.432,8.391)
\lineto(49.454,8.423)
\lineto(49.476,8.455)
\lineto(49.505,8.484)
\lineto(49.534,8.516)
\lineto(49.562,8.541)
\lineto(49.597,8.570)
\lineto(49.632,8.596)
\lineto(49.671,8.621)
\lineto(49.709,8.643)
\lineto(49.754,8.665)
\lineto(49.798,8.684)
\lineto(49.849,8.703)
\lineto(49.900,8.719)
\lineto(49.954,8.735)
\lineto(50.015,8.751)
\lineto(50.076,8.764)
\lineto(50.143,8.774)
\lineto(50.213,8.784)
\lineto(50.248,8.784)
\lineto(50.286,8.784)
\lineto(50.321,8.784)
\lineto(50.363,8.784)
\lineto(50.401,8.784)
\lineto(50.443,8.784)
\curveto(50.497,8.784)(50.666,8.794)(50.666,9.027)
\curveto(50.666,9.094)(50.612,9.183)(50.497,9.183)
\curveto(50.133,9.183)(49.719,9.138)(49.342,9.138)
\curveto(49.078,9.138)(48.434,9.183)(48.166,9.183)
\curveto(48.112,9.183)(47.943,9.183)(47.943,8.937)
\curveto(47.943,8.794)(48.086,8.784)(48.191,8.784)
\curveto(48.708,8.774)(48.899,8.606)(48.899,8.325)
\curveto(48.899,8.239)(48.889,8.181)(48.855,8.060)
\lineto(47.643,3.219)
\lineto(44.824,8.991)
\curveto(44.734,9.183)(44.712,9.183)(44.444,9.183)
\lineto(42.923,9.183)
\curveto(42.709,9.183)(42.566,9.183)(42.566,8.937)
\curveto(42.566,8.784)(42.700,8.784)(42.933,8.784)
\curveto(43.169,8.784)(43.411,8.774)(43.641,8.730)
\lineto(42.158,2.786)
\curveto(42.056,2.362)(41.867,2.027)(41.000,1.992)
\curveto(40.920,1.992)(40.767,1.982)(40.767,1.759)
\curveto(40.767,1.638)(40.857,1.593)(40.930,1.593)
\curveto(41.300,1.593)(41.708,1.638)(42.088,1.638)
\curveto(42.355,1.638)(43.000,1.593)(43.267,1.593)
\curveto(43.379,1.593)(43.487,1.647)(43.487,1.829)
\curveto(43.487,1.982)(43.354,1.992)(43.232,1.992)
\curveto(42.531,2.017)(42.531,2.308)(42.531,2.461)
\curveto(42.531,2.506)(42.531,2.560)(42.575,2.741)
\lineto(44.001,8.424)
\lineto(47.244,1.785)
\curveto(47.333,1.603)(47.378,1.593)(47.486,1.593)
\curveto(47.668,1.593)(47.668,1.628)(47.722,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.227,5.091)
\lineto(53.227,5.104)
\lineto(53.227,5.114)
\lineto(53.227,5.124)
\lineto(53.227,5.137)
\lineto(53.227,5.147)
\lineto(53.227,5.157)
\lineto(53.227,5.167)
\lineto(53.227,5.177)
\lineto(53.224,5.187)
\lineto(53.224,5.197)
\lineto(53.224,5.207)
\lineto(53.224,5.217)
\lineto(53.224,5.227)
\lineto(53.221,5.237)
\lineto(53.221,5.247)
\lineto(53.221,5.257)
\lineto(53.218,5.267)
\lineto(53.218,5.267)
\lineto(53.215,5.280)
\lineto(53.212,5.290)
\lineto(53.206,5.300)
\lineto(53.203,5.310)
\lineto(53.197,5.320)
\lineto(53.191,5.330)
\lineto(53.185,5.340)
\lineto(53.175,5.350)
\lineto(53.169,5.350)
\lineto(53.159,5.350)
\lineto(53.149,5.350)
\lineto(53.136,5.350)
\lineto(53.123,5.350)
\lineto(53.110,5.350)
\lineto(53.104,5.350)
\lineto(53.098,5.350)
\lineto(53.088,5.350)
\lineto(53.082,5.350)
\lineto(53.072,5.350)
\lineto(53.066,5.350)
\lineto(53.056,5.350)
\lineto(53.046,5.350)
\lineto(53.036,5.350)
\lineto(53.026,5.350)
\lineto(53.016,5.350)
\lineto(53.006,5.350)
\lineto(52.996,5.350)
\lineto(52.984,5.350)
\lineto(52.974,5.350)
\lineto(52.961,5.350)
\lineto(52.948,5.350)
\lineto(52.938,5.350)
\curveto(52.374,4.843)(51.490,4.843)(51.331,4.843)
\lineto(51.197,4.843)
\lineto(51.197,4.495)
\lineto(51.331,4.495)
\curveto(51.516,4.495)(52.029,4.514)(52.492,4.712)
\lineto(52.492,0.741)
\curveto(52.492,0.496)(52.492,0.407)(51.650,0.407)
\lineto(51.251,0.407)
\lineto(51.251,0.059)
\curveto(51.691,0.088)(52.399,0.088)(52.855,0.088)
\curveto(53.321,0.088)(54.029,0.088)(54.462,0.059)
\lineto(54.462,0.407)
\lineto(54.067,0.407)
\curveto(53.225,0.407)(53.225,0.496)(53.225,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.227,5.091)
\lineto(53.227,5.104)
\lineto(53.227,5.114)
\lineto(53.227,5.124)
\lineto(53.227,5.137)
\lineto(53.227,5.147)
\lineto(53.227,5.157)
\lineto(53.227,5.167)
\lineto(53.227,5.177)
\lineto(53.224,5.187)
\lineto(53.224,5.197)
\lineto(53.224,5.207)
\lineto(53.224,5.217)
\lineto(53.224,5.227)
\lineto(53.221,5.237)
\lineto(53.221,5.247)
\lineto(53.221,5.257)
\lineto(53.218,5.267)
\lineto(53.218,5.267)
\lineto(53.215,5.280)
\lineto(53.212,5.290)
\lineto(53.206,5.300)
\lineto(53.203,5.310)
\lineto(53.197,5.320)
\lineto(53.191,5.330)
\lineto(53.185,5.340)
\lineto(53.175,5.350)
\lineto(53.169,5.350)
\lineto(53.159,5.350)
\lineto(53.149,5.350)
\lineto(53.136,5.350)
\lineto(53.123,5.350)
\lineto(53.110,5.350)
\lineto(53.104,5.350)
\lineto(53.098,5.350)
\lineto(53.088,5.350)
\lineto(53.082,5.350)
\lineto(53.072,5.350)
\lineto(53.066,5.350)
\lineto(53.056,5.350)
\lineto(53.046,5.350)
\lineto(53.036,5.350)
\lineto(53.026,5.350)
\lineto(53.016,5.350)
\lineto(53.006,5.350)
\lineto(52.996,5.350)
\lineto(52.984,5.350)
\lineto(52.974,5.350)
\lineto(52.961,5.350)
\lineto(52.948,5.350)
\lineto(52.938,5.350)
\curveto(52.374,4.843)(51.490,4.843)(51.331,4.843)
\lineto(51.197,4.843)
\lineto(51.197,4.495)
\lineto(51.331,4.495)
\curveto(51.516,4.495)(52.029,4.514)(52.492,4.712)
\lineto(52.492,0.741)
\curveto(52.492,0.496)(52.492,0.407)(51.650,0.407)
\lineto(51.251,0.407)
\lineto(51.251,0.059)
\curveto(51.691,0.088)(52.399,0.088)(52.855,0.088)
\curveto(53.321,0.088)(54.029,0.088)(54.462,0.059)
\lineto(54.462,0.407)
\lineto(54.067,0.407)
\curveto(53.225,0.407)(53.225,0.496)(53.225,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.789,12.186)
\lineto(71.789,12.227)
\lineto(71.789,12.265)
\lineto(71.786,12.303)
\lineto(71.786,12.341)
\lineto(71.783,12.376)
\lineto(71.780,12.411)
\lineto(71.777,12.446)
\lineto(71.771,12.478)
\lineto(71.761,12.545)
\lineto(71.751,12.606)
\lineto(71.735,12.667)
\lineto(71.719,12.721)
\lineto(71.704,12.775)
\lineto(71.684,12.823)
\lineto(71.665,12.871)
\lineto(71.643,12.916)
\lineto(71.621,12.957)
\lineto(71.598,12.995)
\lineto(71.573,13.030)
\lineto(71.547,13.062)
\lineto(71.522,13.094)
\lineto(71.493,13.123)
\lineto(71.468,13.149)
\lineto(71.439,13.171)
\lineto(71.410,13.193)
\lineto(71.382,13.212)
\lineto(71.350,13.228)
\lineto(71.321,13.244)
\lineto(71.292,13.257)
\lineto(71.264,13.270)
\lineto(71.232,13.280)
\lineto(71.203,13.290)
\lineto(71.174,13.300)
\lineto(71.149,13.300)
\lineto(71.120,13.300)
\lineto(71.091,13.300)
\curveto(70.693,13.300)(70.316,12.885)(70.316,12.538)
\curveto(70.316,12.334)(70.396,12.238)(70.568,12.063)
\curveto(70.903,11.744)(71.107,11.332)(71.107,10.758)
\curveto(71.107,10.092)(70.141,6.453)(68.282,6.453)
\curveto(67.472,6.453)(67.105,7.011)(67.105,7.834)
\curveto(67.105,8.724)(67.536,9.885)(68.030,11.202)
\curveto(68.138,11.476)(68.218,11.696)(68.218,11.999)
\curveto(68.218,12.710)(67.711,13.300)(66.914,13.300)
\curveto(65.421,13.300)(64.816,10.998)(64.816,10.854)
\curveto(64.816,10.695)(64.975,10.695)(65.010,10.695)
\curveto(65.169,10.695)(65.182,10.730)(65.262,10.982)
\curveto(65.721,12.586)(66.404,12.949)(66.866,12.949)
\curveto(66.994,12.949)(67.265,12.949)(67.265,12.442)
\curveto(67.265,12.044)(67.105,11.616)(66.994,11.332)
\curveto(66.295,9.486)(66.091,8.756)(66.091,8.073)
\curveto(66.091,6.358)(67.485,6.106)(68.218,6.106)
\curveto(70.887,6.106)(71.790,11.361)(71.790,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.789,12.186)
\lineto(71.789,12.227)
\lineto(71.789,12.265)
\lineto(71.786,12.303)
\lineto(71.786,12.341)
\lineto(71.783,12.376)
\lineto(71.780,12.411)
\lineto(71.777,12.446)
\lineto(71.771,12.478)
\lineto(71.761,12.545)
\lineto(71.751,12.606)
\lineto(71.735,12.667)
\lineto(71.719,12.721)
\lineto(71.704,12.775)
\lineto(71.684,12.823)
\lineto(71.665,12.871)
\lineto(71.643,12.916)
\lineto(71.621,12.957)
\lineto(71.598,12.995)
\lineto(71.573,13.030)
\lineto(71.547,13.062)
\lineto(71.522,13.094)
\lineto(71.493,13.123)
\lineto(71.468,13.149)
\lineto(71.439,13.171)
\lineto(71.410,13.193)
\lineto(71.382,13.212)
\lineto(71.350,13.228)
\lineto(71.321,13.244)
\lineto(71.292,13.257)
\lineto(71.264,13.270)
\lineto(71.232,13.280)
\lineto(71.203,13.290)
\lineto(71.174,13.300)
\lineto(71.149,13.300)
\lineto(71.120,13.300)
\lineto(71.091,13.300)
\curveto(70.693,13.300)(70.316,12.885)(70.316,12.538)
\curveto(70.316,12.334)(70.396,12.238)(70.568,12.063)
\curveto(70.903,11.744)(71.107,11.332)(71.107,10.758)
\curveto(71.107,10.092)(70.141,6.453)(68.282,6.453)
\curveto(67.472,6.453)(67.105,7.011)(67.105,7.834)
\curveto(67.105,8.724)(67.536,9.885)(68.030,11.202)
\curveto(68.138,11.476)(68.218,11.696)(68.218,11.999)
\curveto(68.218,12.710)(67.711,13.300)(66.914,13.300)
\curveto(65.421,13.300)(64.816,10.998)(64.816,10.854)
\curveto(64.816,10.695)(64.975,10.695)(65.010,10.695)
\curveto(65.169,10.695)(65.182,10.730)(65.262,10.982)
\curveto(65.721,12.586)(66.404,12.949)(66.866,12.949)
\curveto(66.994,12.949)(67.265,12.949)(67.265,12.442)
\curveto(67.265,12.044)(67.105,11.616)(66.994,11.332)
\curveto(66.295,9.486)(66.091,8.756)(66.091,8.073)
\curveto(66.091,6.358)(67.485,6.106)(68.218,6.106)
\curveto(70.887,6.106)(71.790,11.361)(71.790,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.569,22.879)
\lineto(76.375,22.735)
\lineto(76.190,22.588)
\lineto(76.015,22.439)
\lineto(75.846,22.282)
\lineto(75.689,22.123)
\lineto(75.536,21.960)
\lineto(75.396,21.791)
\lineto(75.259,21.622)
\lineto(75.131,21.450)
\lineto(75.013,21.275)
\lineto(74.902,21.096)
\lineto(74.793,20.917)
\lineto(74.698,20.736)
\lineto(74.605,20.554)
\lineto(74.519,20.369)
\lineto(74.439,20.184)
\lineto(74.369,19.999)
\lineto(74.302,19.814)
\lineto(74.241,19.626)
\lineto(74.184,19.441)
\lineto(74.136,19.256)
\lineto(74.092,19.071)
\lineto(74.053,18.889)
\lineto(74.018,18.708)
\lineto(73.986,18.526)
\lineto(73.964,18.347)
\lineto(73.942,18.172)
\lineto(73.926,18.000)
\lineto(73.913,17.827)
\lineto(73.903,17.658)
\lineto(73.900,17.496)
\lineto(73.897,17.333)
\curveto(73.897,15.764)(74.366,13.331)(76.569,11.778)
\curveto(76.659,11.778)(76.786,11.778)(76.786,11.905)
\curveto(76.786,11.975)(76.758,11.997)(76.678,12.078)
\curveto(75.198,13.411)(74.656,15.298)(74.656,17.323)
\curveto(74.656,20.321)(75.801,21.788)(76.713,22.611)
\curveto(76.758,22.656)(76.786,22.691)(76.786,22.745)
\curveto(76.786,22.879)(76.659,22.879)(76.569,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.569,22.879)
\lineto(76.375,22.735)
\lineto(76.190,22.588)
\lineto(76.015,22.439)
\lineto(75.846,22.282)
\lineto(75.689,22.123)
\lineto(75.536,21.960)
\lineto(75.396,21.791)
\lineto(75.259,21.622)
\lineto(75.131,21.450)
\lineto(75.013,21.275)
\lineto(74.902,21.096)
\lineto(74.793,20.917)
\lineto(74.698,20.736)
\lineto(74.605,20.554)
\lineto(74.519,20.369)
\lineto(74.439,20.184)
\lineto(74.369,19.999)
\lineto(74.302,19.814)
\lineto(74.241,19.626)
\lineto(74.184,19.441)
\lineto(74.136,19.256)
\lineto(74.092,19.071)
\lineto(74.053,18.889)
\lineto(74.018,18.708)
\lineto(73.986,18.526)
\lineto(73.964,18.347)
\lineto(73.942,18.172)
\lineto(73.926,18.000)
\lineto(73.913,17.827)
\lineto(73.903,17.658)
\lineto(73.900,17.496)
\lineto(73.897,17.333)
\curveto(73.897,15.764)(74.366,13.331)(76.569,11.778)
\curveto(76.659,11.778)(76.786,11.778)(76.786,11.905)
\curveto(76.786,11.975)(76.758,11.997)(76.678,12.078)
\curveto(75.198,13.411)(74.656,15.298)(74.656,17.323)
\curveto(74.656,20.321)(75.801,21.788)(76.713,22.611)
\curveto(76.758,22.656)(76.786,22.691)(76.786,22.745)
\curveto(76.786,22.879)(76.659,22.879)(76.569,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.318,21.609)
\lineto(81.318,21.622)
\lineto(81.318,21.635)
\lineto(81.318,21.648)
\lineto(81.318,21.661)
\lineto(81.318,21.674)
\lineto(81.318,21.687)
\lineto(81.318,21.700)
\lineto(81.318,21.710)
\lineto(81.315,21.723)
\lineto(81.315,21.733)
\lineto(81.315,21.743)
\lineto(81.315,21.753)
\lineto(81.315,21.763)
\lineto(81.312,21.773)
\lineto(81.312,21.783)
\lineto(81.309,21.793)
\lineto(81.309,21.803)
\lineto(81.309,21.813)
\lineto(81.306,21.823)
\lineto(81.306,21.833)
\lineto(81.300,21.846)
\lineto(81.297,21.859)
\lineto(81.291,21.869)
\lineto(81.285,21.879)
\lineto(81.279,21.889)
\lineto(81.273,21.899)
\lineto(81.263,21.909)
\lineto(81.253,21.919)
\lineto(81.240,21.919)
\lineto(81.230,21.929)
\lineto(81.217,21.929)
\lineto(81.201,21.929)
\lineto(81.195,21.929)
\lineto(81.185,21.929)
\lineto(81.179,21.929)
\lineto(81.169,21.929)
\lineto(81.159,21.929)
\lineto(81.153,21.929)
\lineto(81.143,21.929)
\lineto(81.133,21.929)
\lineto(81.121,21.929)
\lineto(81.111,21.929)
\lineto(81.101,21.929)
\lineto(81.088,21.929)
\lineto(81.075,21.929)
\lineto(81.065,21.929)
\lineto(81.052,21.929)
\lineto(81.040,21.929)
\lineto(81.027,21.929)
\lineto(81.011,21.929)
\lineto(80.998,21.929)
\lineto(80.982,21.929)
\curveto(80.271,21.228)(79.263,21.218)(78.807,21.218)
\lineto(78.807,20.820)
\curveto(79.075,20.820)(79.809,20.820)(80.415,21.126)
\lineto(80.415,15.462)
\curveto(80.415,15.092)(80.415,14.949)(79.305,14.949)
\lineto(78.887,14.949)
\lineto(78.887,14.550)
\curveto(79.085,14.560)(80.450,14.595)(80.864,14.595)
\curveto(81.209,14.595)(82.609,14.560)(82.851,14.550)
\lineto(82.851,14.949)
\lineto(82.427,14.949)
\curveto(81.317,14.949)(81.317,15.092)(81.317,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.318,21.609)
\lineto(81.318,21.622)
\lineto(81.318,21.635)
\lineto(81.318,21.648)
\lineto(81.318,21.661)
\lineto(81.318,21.674)
\lineto(81.318,21.687)
\lineto(81.318,21.700)
\lineto(81.318,21.710)
\lineto(81.315,21.723)
\lineto(81.315,21.733)
\lineto(81.315,21.743)
\lineto(81.315,21.753)
\lineto(81.315,21.763)
\lineto(81.312,21.773)
\lineto(81.312,21.783)
\lineto(81.309,21.793)
\lineto(81.309,21.803)
\lineto(81.309,21.813)
\lineto(81.306,21.823)
\lineto(81.306,21.833)
\lineto(81.300,21.846)
\lineto(81.297,21.859)
\lineto(81.291,21.869)
\lineto(81.285,21.879)
\lineto(81.279,21.889)
\lineto(81.273,21.899)
\lineto(81.263,21.909)
\lineto(81.253,21.919)
\lineto(81.240,21.919)
\lineto(81.230,21.929)
\lineto(81.217,21.929)
\lineto(81.201,21.929)
\lineto(81.195,21.929)
\lineto(81.185,21.929)
\lineto(81.179,21.929)
\lineto(81.169,21.929)
\lineto(81.159,21.929)
\lineto(81.153,21.929)
\lineto(81.143,21.929)
\lineto(81.133,21.929)
\lineto(81.121,21.929)
\lineto(81.111,21.929)
\lineto(81.101,21.929)
\lineto(81.088,21.929)
\lineto(81.075,21.929)
\lineto(81.065,21.929)
\lineto(81.052,21.929)
\lineto(81.040,21.929)
\lineto(81.027,21.929)
\lineto(81.011,21.929)
\lineto(80.998,21.929)
\lineto(80.982,21.929)
\curveto(80.271,21.228)(79.263,21.218)(78.807,21.218)
\lineto(78.807,20.820)
\curveto(79.075,20.820)(79.809,20.820)(80.415,21.126)
\lineto(80.415,15.462)
\curveto(80.415,15.092)(80.415,14.949)(79.305,14.949)
\lineto(78.887,14.949)
\lineto(78.887,14.550)
\curveto(79.085,14.560)(80.450,14.595)(80.864,14.595)
\curveto(81.209,14.595)(82.609,14.560)(82.851,14.550)
\lineto(82.851,14.949)
\lineto(82.427,14.949)
\curveto(81.317,14.949)(81.317,15.092)(81.317,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.912,22.879)
\lineto(84.902,22.879)
\lineto(84.896,22.879)
\lineto(84.886,22.879)
\lineto(84.880,22.879)
\lineto(84.870,22.879)
\lineto(84.860,22.879)
\lineto(84.850,22.879)
\lineto(84.844,22.879)
\lineto(84.834,22.879)
\lineto(84.824,22.879)
\lineto(84.814,22.879)
\lineto(84.804,22.879)
\lineto(84.798,22.879)
\lineto(84.788,22.879)
\lineto(84.778,22.879)
\lineto(84.772,22.879)
\lineto(84.762,22.879)
\lineto(84.756,22.879)
\lineto(84.746,22.869)
\lineto(84.740,22.869)
\lineto(84.734,22.859)
\lineto(84.728,22.849)
\lineto(84.722,22.839)
\lineto(84.719,22.839)
\lineto(84.716,22.839)
\lineto(84.716,22.839)
\lineto(84.713,22.839)
\lineto(84.710,22.839)
\lineto(84.707,22.829)
\lineto(84.707,22.829)
\lineto(84.704,22.829)
\lineto(84.704,22.819)
\lineto(84.701,22.819)
\lineto(84.701,22.809)
\lineto(84.698,22.809)
\lineto(84.698,22.799)
\lineto(84.698,22.789)
\lineto(84.698,22.789)
\lineto(84.698,22.779)
\lineto(84.695,22.769)
\lineto(84.695,22.759)
\curveto(84.695,22.705)(84.730,22.670)(84.797,22.590)
\curveto(85.754,21.713)(86.819,20.211)(86.819,17.347)
\curveto(86.819,15.025)(86.095,13.265)(84.896,12.181)
\curveto(84.711,11.989)(84.695,11.980)(84.695,11.919)
\curveto(84.695,11.865)(84.730,11.792)(84.842,11.792)
\curveto(84.975,11.792)(86.031,12.522)(86.765,13.912)
\curveto(87.252,14.834)(87.578,16.036)(87.578,17.337)
\curveto(87.578,18.900)(87.109,21.333)(84.912,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.912,22.879)
\lineto(84.902,22.879)
\lineto(84.896,22.879)
\lineto(84.886,22.879)
\lineto(84.880,22.879)
\lineto(84.870,22.879)
\lineto(84.860,22.879)
\lineto(84.850,22.879)
\lineto(84.844,22.879)
\lineto(84.834,22.879)
\lineto(84.824,22.879)
\lineto(84.814,22.879)
\lineto(84.804,22.879)
\lineto(84.798,22.879)
\lineto(84.788,22.879)
\lineto(84.778,22.879)
\lineto(84.772,22.879)
\lineto(84.762,22.879)
\lineto(84.756,22.879)
\lineto(84.746,22.869)
\lineto(84.740,22.869)
\lineto(84.734,22.859)
\lineto(84.728,22.849)
\lineto(84.722,22.839)
\lineto(84.719,22.839)
\lineto(84.716,22.839)
\lineto(84.716,22.839)
\lineto(84.713,22.839)
\lineto(84.710,22.839)
\lineto(84.707,22.829)
\lineto(84.707,22.829)
\lineto(84.704,22.829)
\lineto(84.704,22.819)
\lineto(84.701,22.819)
\lineto(84.701,22.809)
\lineto(84.698,22.809)
\lineto(84.698,22.799)
\lineto(84.698,22.789)
\lineto(84.698,22.789)
\lineto(84.698,22.779)
\lineto(84.695,22.769)
\lineto(84.695,22.759)
\curveto(84.695,22.705)(84.730,22.670)(84.797,22.590)
\curveto(85.754,21.713)(86.819,20.211)(86.819,17.347)
\curveto(86.819,15.025)(86.095,13.265)(84.896,12.181)
\curveto(84.711,11.989)(84.695,11.980)(84.695,11.919)
\curveto(84.695,11.865)(84.730,11.792)(84.842,11.792)
\curveto(84.975,11.792)(86.031,12.522)(86.765,13.912)
\curveto(87.252,14.834)(87.578,16.036)(87.578,17.337)
\curveto(87.578,18.900)(87.109,21.333)(84.912,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.315,7.986)
\lineto(81.337,8.066)
\lineto(81.362,8.143)
\lineto(81.375,8.181)
\lineto(81.388,8.216)
\lineto(81.404,8.254)
\lineto(81.420,8.289)
\lineto(81.439,8.324)
\lineto(81.458,8.356)
\lineto(81.480,8.391)
\lineto(81.503,8.423)
\lineto(81.525,8.455)
\lineto(81.554,8.484)
\lineto(81.582,8.516)
\lineto(81.611,8.541)
\lineto(81.646,8.570)
\lineto(81.681,8.596)
\lineto(81.716,8.621)
\lineto(81.758,8.643)
\lineto(81.802,8.665)
\lineto(81.847,8.684)
\lineto(81.898,8.703)
\lineto(81.949,8.719)
\lineto(82.003,8.735)
\lineto(82.064,8.751)
\lineto(82.125,8.764)
\lineto(82.192,8.774)
\lineto(82.259,8.784)
\lineto(82.297,8.784)
\lineto(82.332,8.784)
\lineto(82.370,8.784)
\lineto(82.412,8.784)
\lineto(82.450,8.784)
\lineto(82.491,8.784)
\curveto(82.546,8.784)(82.715,8.794)(82.715,9.027)
\curveto(82.715,9.094)(82.661,9.183)(82.546,9.183)
\curveto(82.182,9.183)(81.768,9.138)(81.391,9.138)
\curveto(81.127,9.138)(80.482,9.183)(80.215,9.183)
\curveto(80.160,9.183)(79.991,9.183)(79.991,8.937)
\curveto(79.991,8.794)(80.135,8.784)(80.240,8.784)
\curveto(80.757,8.774)(80.948,8.606)(80.948,8.325)
\curveto(80.948,8.239)(80.938,8.181)(80.903,8.060)
\lineto(79.692,3.219)
\lineto(76.869,8.991)
\curveto(76.780,9.183)(76.761,9.183)(76.493,9.183)
\lineto(74.972,9.183)
\curveto(74.758,9.183)(74.615,9.183)(74.615,8.937)
\curveto(74.615,8.784)(74.749,8.784)(74.981,8.784)
\curveto(75.217,8.784)(75.460,8.774)(75.689,8.730)
\lineto(74.207,2.786)
\curveto(74.105,2.362)(73.916,2.027)(73.049,1.992)
\curveto(72.969,1.992)(72.816,1.982)(72.816,1.759)
\curveto(72.816,1.638)(72.905,1.593)(72.979,1.593)
\curveto(73.349,1.593)(73.757,1.638)(74.136,1.638)
\curveto(74.404,1.638)(75.048,1.593)(75.316,1.593)
\curveto(75.425,1.593)(75.536,1.647)(75.536,1.829)
\curveto(75.536,1.982)(75.402,1.992)(75.281,1.992)
\curveto(74.580,2.017)(74.580,2.308)(74.580,2.461)
\curveto(74.580,2.506)(74.580,2.560)(74.624,2.741)
\lineto(76.050,8.424)
\lineto(79.293,1.785)
\curveto(79.382,1.603)(79.427,1.593)(79.535,1.593)
\curveto(79.717,1.593)(79.717,1.628)(79.771,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.315,7.986)
\lineto(81.337,8.066)
\lineto(81.362,8.143)
\lineto(81.375,8.181)
\lineto(81.388,8.216)
\lineto(81.404,8.254)
\lineto(81.420,8.289)
\lineto(81.439,8.324)
\lineto(81.458,8.356)
\lineto(81.480,8.391)
\lineto(81.503,8.423)
\lineto(81.525,8.455)
\lineto(81.554,8.484)
\lineto(81.582,8.516)
\lineto(81.611,8.541)
\lineto(81.646,8.570)
\lineto(81.681,8.596)
\lineto(81.716,8.621)
\lineto(81.758,8.643)
\lineto(81.802,8.665)
\lineto(81.847,8.684)
\lineto(81.898,8.703)
\lineto(81.949,8.719)
\lineto(82.003,8.735)
\lineto(82.064,8.751)
\lineto(82.125,8.764)
\lineto(82.192,8.774)
\lineto(82.259,8.784)
\lineto(82.297,8.784)
\lineto(82.332,8.784)
\lineto(82.370,8.784)
\lineto(82.412,8.784)
\lineto(82.450,8.784)
\lineto(82.491,8.784)
\curveto(82.546,8.784)(82.715,8.794)(82.715,9.027)
\curveto(82.715,9.094)(82.661,9.183)(82.546,9.183)
\curveto(82.182,9.183)(81.768,9.138)(81.391,9.138)
\curveto(81.127,9.138)(80.482,9.183)(80.215,9.183)
\curveto(80.160,9.183)(79.991,9.183)(79.991,8.937)
\curveto(79.991,8.794)(80.135,8.784)(80.240,8.784)
\curveto(80.757,8.774)(80.948,8.606)(80.948,8.325)
\curveto(80.948,8.239)(80.938,8.181)(80.903,8.060)
\lineto(79.692,3.219)
\lineto(76.869,8.991)
\curveto(76.780,9.183)(76.761,9.183)(76.493,9.183)
\lineto(74.972,9.183)
\curveto(74.758,9.183)(74.615,9.183)(74.615,8.937)
\curveto(74.615,8.784)(74.749,8.784)(74.981,8.784)
\curveto(75.217,8.784)(75.460,8.774)(75.689,8.730)
\lineto(74.207,2.786)
\curveto(74.105,2.362)(73.916,2.027)(73.049,1.992)
\curveto(72.969,1.992)(72.816,1.982)(72.816,1.759)
\curveto(72.816,1.638)(72.905,1.593)(72.979,1.593)
\curveto(73.349,1.593)(73.757,1.638)(74.136,1.638)
\curveto(74.404,1.638)(75.048,1.593)(75.316,1.593)
\curveto(75.425,1.593)(75.536,1.647)(75.536,1.829)
\curveto(75.536,1.982)(75.402,1.992)(75.281,1.992)
\curveto(74.580,2.017)(74.580,2.308)(74.580,2.461)
\curveto(74.580,2.506)(74.580,2.560)(74.624,2.741)
\lineto(76.050,8.424)
\lineto(79.293,1.785)
\curveto(79.382,1.603)(79.427,1.593)(79.535,1.593)
\curveto(79.717,1.593)(79.717,1.628)(79.771,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.275,5.091)
\lineto(85.275,5.104)
\lineto(85.275,5.114)
\lineto(85.275,5.124)
\lineto(85.275,5.137)
\lineto(85.275,5.147)
\lineto(85.275,5.157)
\lineto(85.275,5.167)
\lineto(85.275,5.177)
\lineto(85.272,5.187)
\lineto(85.272,5.197)
\lineto(85.272,5.207)
\lineto(85.272,5.217)
\lineto(85.269,5.227)
\lineto(85.269,5.237)
\lineto(85.269,5.247)
\lineto(85.266,5.257)
\lineto(85.266,5.267)
\lineto(85.266,5.267)
\lineto(85.263,5.280)
\lineto(85.260,5.290)
\lineto(85.254,5.300)
\lineto(85.251,5.310)
\lineto(85.245,5.320)
\lineto(85.239,5.330)
\lineto(85.233,5.340)
\lineto(85.223,5.350)
\lineto(85.217,5.350)
\lineto(85.207,5.350)
\lineto(85.195,5.350)
\lineto(85.185,5.350)
\lineto(85.172,5.350)
\lineto(85.159,5.350)
\lineto(85.153,5.350)
\lineto(85.143,5.350)
\lineto(85.137,5.350)
\lineto(85.131,5.350)
\lineto(85.121,5.350)
\lineto(85.115,5.350)
\lineto(85.105,5.350)
\lineto(85.095,5.350)
\lineto(85.085,5.350)
\lineto(85.075,5.350)
\lineto(85.065,5.350)
\lineto(85.055,5.350)
\lineto(85.042,5.350)
\lineto(85.032,5.350)
\lineto(85.022,5.350)
\lineto(85.010,5.350)
\lineto(84.997,5.350)
\lineto(84.984,5.350)
\curveto(84.423,4.843)(83.539,4.843)(83.380,4.843)
\lineto(83.246,4.843)
\lineto(83.246,4.495)
\lineto(83.380,4.495)
\curveto(83.565,4.495)(84.078,4.514)(84.541,4.712)
\lineto(84.541,0.741)
\curveto(84.541,0.496)(84.541,0.407)(83.699,0.407)
\lineto(83.300,0.407)
\lineto(83.300,0.059)
\curveto(83.740,0.088)(84.448,0.088)(84.904,0.088)
\curveto(85.370,0.088)(86.078,0.088)(86.508,0.059)
\lineto(86.508,0.407)
\lineto(86.116,0.407)
\curveto(85.274,0.407)(85.274,0.496)(85.274,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.275,5.091)
\lineto(85.275,5.104)
\lineto(85.275,5.114)
\lineto(85.275,5.124)
\lineto(85.275,5.137)
\lineto(85.275,5.147)
\lineto(85.275,5.157)
\lineto(85.275,5.167)
\lineto(85.275,5.177)
\lineto(85.272,5.187)
\lineto(85.272,5.197)
\lineto(85.272,5.207)
\lineto(85.272,5.217)
\lineto(85.269,5.227)
\lineto(85.269,5.237)
\lineto(85.269,5.247)
\lineto(85.266,5.257)
\lineto(85.266,5.267)
\lineto(85.266,5.267)
\lineto(85.263,5.280)
\lineto(85.260,5.290)
\lineto(85.254,5.300)
\lineto(85.251,5.310)
\lineto(85.245,5.320)
\lineto(85.239,5.330)
\lineto(85.233,5.340)
\lineto(85.223,5.350)
\lineto(85.217,5.350)
\lineto(85.207,5.350)
\lineto(85.195,5.350)
\lineto(85.185,5.350)
\lineto(85.172,5.350)
\lineto(85.159,5.350)
\lineto(85.153,5.350)
\lineto(85.143,5.350)
\lineto(85.137,5.350)
\lineto(85.131,5.350)
\lineto(85.121,5.350)
\lineto(85.115,5.350)
\lineto(85.105,5.350)
\lineto(85.095,5.350)
\lineto(85.085,5.350)
\lineto(85.075,5.350)
\lineto(85.065,5.350)
\lineto(85.055,5.350)
\lineto(85.042,5.350)
\lineto(85.032,5.350)
\lineto(85.022,5.350)
\lineto(85.010,5.350)
\lineto(84.997,5.350)
\lineto(84.984,5.350)
\curveto(84.423,4.843)(83.539,4.843)(83.380,4.843)
\lineto(83.246,4.843)
\lineto(83.246,4.495)
\lineto(83.380,4.495)
\curveto(83.565,4.495)(84.078,4.514)(84.541,4.712)
\lineto(84.541,0.741)
\curveto(84.541,0.496)(84.541,0.407)(83.699,0.407)
\lineto(83.300,0.407)
\lineto(83.300,0.059)
\curveto(83.740,0.088)(84.448,0.088)(84.904,0.088)
\curveto(85.370,0.088)(86.078,0.088)(86.508,0.059)
\lineto(86.508,0.407)
\lineto(86.116,0.407)
\curveto(85.274,0.407)(85.274,0.496)(85.274,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.577,4.121)
\lineto(96.596,4.121)
\lineto(96.612,4.121)
\lineto(96.647,4.121)
\lineto(96.686,4.121)
\lineto(96.705,4.121)
\lineto(96.724,4.121)
\lineto(96.740,4.121)
\lineto(96.759,4.121)
\lineto(96.778,4.121)
\lineto(96.797,4.121)
\lineto(96.816,4.121)
\lineto(96.832,4.131)
\lineto(96.848,4.131)
\lineto(96.867,4.141)
\lineto(96.883,4.151)
\lineto(96.899,4.161)
\lineto(96.915,4.171)
\lineto(96.928,4.181)
\lineto(96.940,4.191)
\lineto(96.953,4.204)
\lineto(96.966,4.217)
\lineto(96.972,4.227)
\lineto(96.975,4.237)
\lineto(96.981,4.247)
\lineto(96.984,4.257)
\lineto(96.990,4.267)
\lineto(96.993,4.277)
\lineto(96.996,4.287)
\lineto(97.002,4.297)
\lineto(97.005,4.307)
\lineto(97.008,4.317)
\lineto(97.008,4.327)
\lineto(97.011,4.337)
\lineto(97.014,4.350)
\lineto(97.014,4.360)
\lineto(97.017,4.373)
\lineto(97.017,4.383)
\lineto(97.017,4.396)
\lineto(97.017,4.409)
\curveto(97.017,4.683)(96.765,4.683)(96.574,4.683)
\lineto(89.953,4.683)
\curveto(89.771,4.683)(89.510,4.683)(89.510,4.419)
\curveto(89.510,4.141)(89.762,4.141)(89.953,4.141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.577,4.121)
\lineto(96.596,4.121)
\lineto(96.612,4.121)
\lineto(96.647,4.121)
\lineto(96.686,4.121)
\lineto(96.705,4.121)
\lineto(96.724,4.121)
\lineto(96.740,4.121)
\lineto(96.759,4.121)
\lineto(96.778,4.121)
\lineto(96.797,4.121)
\lineto(96.816,4.121)
\lineto(96.832,4.131)
\lineto(96.848,4.131)
\lineto(96.867,4.141)
\lineto(96.883,4.151)
\lineto(96.899,4.161)
\lineto(96.915,4.171)
\lineto(96.928,4.181)
\lineto(96.940,4.191)
\lineto(96.953,4.204)
\lineto(96.966,4.217)
\lineto(96.972,4.227)
\lineto(96.975,4.237)
\lineto(96.981,4.247)
\lineto(96.984,4.257)
\lineto(96.990,4.267)
\lineto(96.993,4.277)
\lineto(96.996,4.287)
\lineto(97.002,4.297)
\lineto(97.005,4.307)
\lineto(97.008,4.317)
\lineto(97.008,4.327)
\lineto(97.011,4.337)
\lineto(97.014,4.350)
\lineto(97.014,4.360)
\lineto(97.017,4.373)
\lineto(97.017,4.383)
\lineto(97.017,4.396)
\lineto(97.017,4.409)
\curveto(97.017,4.683)(96.765,4.683)(96.574,4.683)
\lineto(89.953,4.683)
\curveto(89.771,4.683)(89.510,4.683)(89.510,4.419)
\curveto(89.510,4.141)(89.762,4.141)(89.953,4.141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.944,8.675)
\lineto(101.944,8.688)
\lineto(101.944,8.701)
\lineto(101.944,8.717)
\lineto(101.944,8.730)
\lineto(101.944,8.740)
\lineto(101.944,8.753)
\lineto(101.944,8.766)
\lineto(101.944,8.776)
\lineto(101.941,8.789)
\lineto(101.941,8.799)
\lineto(101.941,8.809)
\lineto(101.941,8.819)
\lineto(101.941,8.829)
\lineto(101.938,8.839)
\lineto(101.938,8.849)
\lineto(101.935,8.859)
\lineto(101.935,8.869)
\lineto(101.935,8.879)
\lineto(101.932,8.889)
\lineto(101.932,8.899)
\lineto(101.926,8.912)
\lineto(101.923,8.925)
\lineto(101.917,8.935)
\lineto(101.911,8.945)
\lineto(101.905,8.955)
\lineto(101.899,8.965)
\lineto(101.889,8.975)
\lineto(101.879,8.985)
\lineto(101.866,8.995)
\lineto(101.856,8.995)
\lineto(101.844,8.995)
\lineto(101.828,9.005)
\lineto(101.822,9.005)
\lineto(101.812,9.005)
\lineto(101.806,9.005)
\lineto(101.796,9.005)
\lineto(101.786,9.005)
\lineto(101.780,9.005)
\lineto(101.770,9.005)
\lineto(101.760,9.005)
\lineto(101.747,9.005)
\lineto(101.737,9.005)
\lineto(101.727,9.005)
\lineto(101.714,9.005)
\lineto(101.701,9.005)
\lineto(101.691,9.005)
\lineto(101.679,9.005)
\lineto(101.666,9.005)
\lineto(101.653,9.005)
\lineto(101.637,9.005)
\lineto(101.624,9.005)
\lineto(101.608,9.005)
\curveto(100.897,8.303)(99.890,8.294)(99.434,8.294)
\lineto(99.434,7.895)
\curveto(99.701,7.895)(100.435,7.895)(101.041,8.204)
\lineto(101.041,2.538)
\curveto(101.041,2.168)(101.041,2.024)(99.931,2.024)
\lineto(99.510,2.024)
\lineto(99.510,1.626)
\curveto(99.711,1.636)(101.076,1.671)(101.490,1.671)
\curveto(101.835,1.671)(103.235,1.636)(103.477,1.626)
\lineto(103.477,2.024)
\lineto(103.053,2.024)
\curveto(101.943,2.024)(101.943,2.168)(101.943,2.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.944,8.675)
\lineto(101.944,8.688)
\lineto(101.944,8.701)
\lineto(101.944,8.717)
\lineto(101.944,8.730)
\lineto(101.944,8.740)
\lineto(101.944,8.753)
\lineto(101.944,8.766)
\lineto(101.944,8.776)
\lineto(101.941,8.789)
\lineto(101.941,8.799)
\lineto(101.941,8.809)
\lineto(101.941,8.819)
\lineto(101.941,8.829)
\lineto(101.938,8.839)
\lineto(101.938,8.849)
\lineto(101.935,8.859)
\lineto(101.935,8.869)
\lineto(101.935,8.879)
\lineto(101.932,8.889)
\lineto(101.932,8.899)
\lineto(101.926,8.912)
\lineto(101.923,8.925)
\lineto(101.917,8.935)
\lineto(101.911,8.945)
\lineto(101.905,8.955)
\lineto(101.899,8.965)
\lineto(101.889,8.975)
\lineto(101.879,8.985)
\lineto(101.866,8.995)
\lineto(101.856,8.995)
\lineto(101.844,8.995)
\lineto(101.828,9.005)
\lineto(101.822,9.005)
\lineto(101.812,9.005)
\lineto(101.806,9.005)
\lineto(101.796,9.005)
\lineto(101.786,9.005)
\lineto(101.780,9.005)
\lineto(101.770,9.005)
\lineto(101.760,9.005)
\lineto(101.747,9.005)
\lineto(101.737,9.005)
\lineto(101.727,9.005)
\lineto(101.714,9.005)
\lineto(101.701,9.005)
\lineto(101.691,9.005)
\lineto(101.679,9.005)
\lineto(101.666,9.005)
\lineto(101.653,9.005)
\lineto(101.637,9.005)
\lineto(101.624,9.005)
\lineto(101.608,9.005)
\curveto(100.897,8.303)(99.890,8.294)(99.434,8.294)
\lineto(99.434,7.895)
\curveto(99.701,7.895)(100.435,7.895)(101.041,8.204)
\lineto(101.041,2.538)
\curveto(101.041,2.168)(101.041,2.024)(99.931,2.024)
\lineto(99.510,2.024)
\lineto(99.510,1.626)
\curveto(99.711,1.636)(101.076,1.671)(101.490,1.671)
\curveto(101.835,1.671)(103.235,1.636)(103.477,1.626)
\lineto(103.477,2.024)
\lineto(103.053,2.024)
\curveto(101.943,2.024)(101.943,2.168)(101.943,2.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.739,12.186)
\lineto(139.739,12.227)
\lineto(139.739,12.265)
\lineto(139.736,12.303)
\lineto(139.736,12.341)
\lineto(139.733,12.376)
\lineto(139.730,12.411)
\lineto(139.727,12.446)
\lineto(139.721,12.478)
\lineto(139.711,12.545)
\lineto(139.701,12.606)
\lineto(139.685,12.667)
\lineto(139.672,12.721)
\lineto(139.653,12.775)
\lineto(139.634,12.823)
\lineto(139.615,12.871)
\lineto(139.593,12.916)
\lineto(139.570,12.957)
\lineto(139.548,12.995)
\lineto(139.523,13.030)
\lineto(139.497,13.062)
\lineto(139.472,13.094)
\lineto(139.443,13.123)
\lineto(139.417,13.149)
\lineto(139.389,13.171)
\lineto(139.360,13.193)
\lineto(139.331,13.212)
\lineto(139.299,13.228)
\lineto(139.271,13.244)
\lineto(139.242,13.257)
\lineto(139.213,13.270)
\lineto(139.185,13.280)
\lineto(139.153,13.290)
\lineto(139.124,13.300)
\lineto(139.099,13.300)
\lineto(139.070,13.300)
\lineto(139.044,13.300)
\curveto(138.646,13.300)(138.266,12.885)(138.266,12.538)
\curveto(138.266,12.334)(138.346,12.238)(138.518,12.063)
\curveto(138.853,11.744)(139.057,11.332)(139.057,10.758)
\curveto(139.057,10.092)(138.091,6.453)(136.232,6.453)
\curveto(135.418,6.453)(135.058,7.011)(135.058,7.834)
\curveto(135.058,8.724)(135.485,9.885)(135.977,11.202)
\curveto(136.088,11.476)(136.168,11.696)(136.168,11.999)
\curveto(136.168,12.710)(135.658,13.300)(134.860,13.300)
\curveto(133.371,13.300)(132.765,10.998)(132.765,10.854)
\curveto(132.765,10.695)(132.925,10.695)(132.960,10.695)
\curveto(133.119,10.695)(133.132,10.730)(133.212,10.982)
\curveto(133.671,12.586)(134.353,12.949)(134.819,12.949)
\curveto(134.940,12.949)(135.218,12.949)(135.218,12.442)
\curveto(135.218,12.044)(135.058,11.616)(134.940,11.332)
\curveto(134.245,9.486)(134.041,8.756)(134.041,8.073)
\curveto(134.041,6.358)(135.434,6.106)(136.168,6.106)
\curveto(138.837,6.106)(139.74,11.361)(139.74,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.739,12.186)
\lineto(139.739,12.227)
\lineto(139.739,12.265)
\lineto(139.736,12.303)
\lineto(139.736,12.341)
\lineto(139.733,12.376)
\lineto(139.730,12.411)
\lineto(139.727,12.446)
\lineto(139.721,12.478)
\lineto(139.711,12.545)
\lineto(139.701,12.606)
\lineto(139.685,12.667)
\lineto(139.672,12.721)
\lineto(139.653,12.775)
\lineto(139.634,12.823)
\lineto(139.615,12.871)
\lineto(139.593,12.916)
\lineto(139.570,12.957)
\lineto(139.548,12.995)
\lineto(139.523,13.030)
\lineto(139.497,13.062)
\lineto(139.472,13.094)
\lineto(139.443,13.123)
\lineto(139.417,13.149)
\lineto(139.389,13.171)
\lineto(139.360,13.193)
\lineto(139.331,13.212)
\lineto(139.299,13.228)
\lineto(139.271,13.244)
\lineto(139.242,13.257)
\lineto(139.213,13.270)
\lineto(139.185,13.280)
\lineto(139.153,13.290)
\lineto(139.124,13.300)
\lineto(139.099,13.300)
\lineto(139.070,13.300)
\lineto(139.044,13.300)
\curveto(138.646,13.300)(138.266,12.885)(138.266,12.538)
\curveto(138.266,12.334)(138.346,12.238)(138.518,12.063)
\curveto(138.853,11.744)(139.057,11.332)(139.057,10.758)
\curveto(139.057,10.092)(138.091,6.453)(136.232,6.453)
\curveto(135.418,6.453)(135.058,7.011)(135.058,7.834)
\curveto(135.058,8.724)(135.485,9.885)(135.977,11.202)
\curveto(136.088,11.476)(136.168,11.696)(136.168,11.999)
\curveto(136.168,12.710)(135.658,13.300)(134.860,13.300)
\curveto(133.371,13.300)(132.765,10.998)(132.765,10.854)
\curveto(132.765,10.695)(132.925,10.695)(132.960,10.695)
\curveto(133.119,10.695)(133.132,10.730)(133.212,10.982)
\curveto(133.671,12.586)(134.353,12.949)(134.819,12.949)
\curveto(134.940,12.949)(135.218,12.949)(135.218,12.442)
\curveto(135.218,12.044)(135.058,11.616)(134.940,11.332)
\curveto(134.245,9.486)(134.041,8.756)(134.041,8.073)
\curveto(134.041,6.358)(135.434,6.106)(136.168,6.106)
\curveto(138.837,6.106)(139.74,11.361)(139.74,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.519,22.879)
\lineto(144.325,22.735)
\lineto(144.140,22.588)
\lineto(143.964,22.439)
\lineto(143.795,22.282)
\lineto(143.639,22.123)
\lineto(143.486,21.960)
\lineto(143.346,21.791)
\lineto(143.209,21.622)
\lineto(143.081,21.450)
\lineto(142.963,21.275)
\lineto(142.851,21.096)
\lineto(142.743,20.917)
\lineto(142.647,20.736)
\lineto(142.555,20.554)
\lineto(142.469,20.369)
\lineto(142.389,20.184)
\lineto(142.319,19.999)
\lineto(142.252,19.814)
\lineto(142.191,19.626)
\lineto(142.134,19.441)
\lineto(142.086,19.256)
\lineto(142.041,19.071)
\lineto(142.003,18.889)
\lineto(141.968,18.708)
\lineto(141.936,18.526)
\lineto(141.914,18.347)
\lineto(141.891,18.172)
\lineto(141.875,18.000)
\lineto(141.863,17.827)
\lineto(141.853,17.658)
\lineto(141.850,17.496)
\lineto(141.847,17.333)
\curveto(141.847,15.764)(142.315,13.331)(144.519,11.778)
\curveto(144.608,11.778)(144.736,11.778)(144.736,11.905)
\curveto(144.736,11.975)(144.707,11.997)(144.628,12.078)
\curveto(143.148,13.411)(142.606,15.298)(142.606,17.323)
\curveto(142.606,20.321)(143.751,21.788)(144.663,22.611)
\curveto(144.707,22.656)(144.736,22.691)(144.736,22.745)
\curveto(144.736,22.879)(144.608,22.879)(144.519,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.519,22.879)
\lineto(144.325,22.735)
\lineto(144.140,22.588)
\lineto(143.964,22.439)
\lineto(143.795,22.282)
\lineto(143.639,22.123)
\lineto(143.486,21.960)
\lineto(143.346,21.791)
\lineto(143.209,21.622)
\lineto(143.081,21.450)
\lineto(142.963,21.275)
\lineto(142.851,21.096)
\lineto(142.743,20.917)
\lineto(142.647,20.736)
\lineto(142.555,20.554)
\lineto(142.469,20.369)
\lineto(142.389,20.184)
\lineto(142.319,19.999)
\lineto(142.252,19.814)
\lineto(142.191,19.626)
\lineto(142.134,19.441)
\lineto(142.086,19.256)
\lineto(142.041,19.071)
\lineto(142.003,18.889)
\lineto(141.968,18.708)
\lineto(141.936,18.526)
\lineto(141.914,18.347)
\lineto(141.891,18.172)
\lineto(141.875,18.000)
\lineto(141.863,17.827)
\lineto(141.853,17.658)
\lineto(141.850,17.496)
\lineto(141.847,17.333)
\curveto(141.847,15.764)(142.315,13.331)(144.519,11.778)
\curveto(144.608,11.778)(144.736,11.778)(144.736,11.905)
\curveto(144.736,11.975)(144.707,11.997)(144.628,12.078)
\curveto(143.148,13.411)(142.606,15.298)(142.606,17.323)
\curveto(142.606,20.321)(143.751,21.788)(144.663,22.611)
\curveto(144.707,22.656)(144.736,22.691)(144.736,22.745)
\curveto(144.736,22.879)(144.608,22.879)(144.519,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.268,21.609)
\lineto(149.268,21.622)
\lineto(149.268,21.635)
\lineto(149.268,21.648)
\lineto(149.268,21.661)
\lineto(149.268,21.674)
\lineto(149.268,21.687)
\lineto(149.268,21.700)
\lineto(149.268,21.710)
\lineto(149.265,21.723)
\lineto(149.265,21.733)
\lineto(149.265,21.743)
\lineto(149.265,21.753)
\lineto(149.265,21.763)
\lineto(149.262,21.773)
\lineto(149.262,21.783)
\lineto(149.262,21.793)
\lineto(149.259,21.803)
\lineto(149.259,21.813)
\lineto(149.256,21.823)
\lineto(149.256,21.833)
\lineto(149.250,21.846)
\lineto(149.247,21.859)
\lineto(149.241,21.869)
\lineto(149.235,21.879)
\lineto(149.229,21.889)
\lineto(149.223,21.899)
\lineto(149.213,21.909)
\lineto(149.203,21.919)
\lineto(149.190,21.919)
\lineto(149.180,21.929)
\lineto(149.167,21.929)
\lineto(149.151,21.929)
\lineto(149.145,21.929)
\lineto(149.135,21.929)
\lineto(149.129,21.929)
\lineto(149.119,21.929)
\lineto(149.113,21.929)
\lineto(149.103,21.929)
\lineto(149.093,21.929)
\lineto(149.083,21.929)
\lineto(149.070,21.929)
\lineto(149.060,21.929)
\lineto(149.050,21.929)
\lineto(149.038,21.929)
\lineto(149.025,21.929)
\lineto(149.015,21.929)
\lineto(149.002,21.929)
\lineto(148.989,21.929)
\lineto(148.977,21.929)
\lineto(148.961,21.929)
\lineto(148.948,21.929)
\lineto(148.932,21.929)
\curveto(148.221,21.228)(147.213,21.218)(146.757,21.218)
\lineto(146.757,20.820)
\curveto(147.025,20.820)(147.759,20.820)(148.364,21.126)
\lineto(148.364,15.462)
\curveto(148.364,15.092)(148.364,14.949)(147.255,14.949)
\lineto(146.838,14.949)
\lineto(146.838,14.550)
\curveto(147.035,14.560)(148.400,14.595)(148.815,14.595)
\curveto(149.159,14.595)(150.559,14.560)(150.802,14.550)
\lineto(150.802,14.949)
\lineto(150.381,14.949)
\curveto(149.268,14.949)(149.268,15.092)(149.268,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.268,21.609)
\lineto(149.268,21.622)
\lineto(149.268,21.635)
\lineto(149.268,21.648)
\lineto(149.268,21.661)
\lineto(149.268,21.674)
\lineto(149.268,21.687)
\lineto(149.268,21.700)
\lineto(149.268,21.710)
\lineto(149.265,21.723)
\lineto(149.265,21.733)
\lineto(149.265,21.743)
\lineto(149.265,21.753)
\lineto(149.265,21.763)
\lineto(149.262,21.773)
\lineto(149.262,21.783)
\lineto(149.262,21.793)
\lineto(149.259,21.803)
\lineto(149.259,21.813)
\lineto(149.256,21.823)
\lineto(149.256,21.833)
\lineto(149.250,21.846)
\lineto(149.247,21.859)
\lineto(149.241,21.869)
\lineto(149.235,21.879)
\lineto(149.229,21.889)
\lineto(149.223,21.899)
\lineto(149.213,21.909)
\lineto(149.203,21.919)
\lineto(149.190,21.919)
\lineto(149.180,21.929)
\lineto(149.167,21.929)
\lineto(149.151,21.929)
\lineto(149.145,21.929)
\lineto(149.135,21.929)
\lineto(149.129,21.929)
\lineto(149.119,21.929)
\lineto(149.113,21.929)
\lineto(149.103,21.929)
\lineto(149.093,21.929)
\lineto(149.083,21.929)
\lineto(149.070,21.929)
\lineto(149.060,21.929)
\lineto(149.050,21.929)
\lineto(149.038,21.929)
\lineto(149.025,21.929)
\lineto(149.015,21.929)
\lineto(149.002,21.929)
\lineto(148.989,21.929)
\lineto(148.977,21.929)
\lineto(148.961,21.929)
\lineto(148.948,21.929)
\lineto(148.932,21.929)
\curveto(148.221,21.228)(147.213,21.218)(146.757,21.218)
\lineto(146.757,20.820)
\curveto(147.025,20.820)(147.759,20.820)(148.364,21.126)
\lineto(148.364,15.462)
\curveto(148.364,15.092)(148.364,14.949)(147.255,14.949)
\lineto(146.838,14.949)
\lineto(146.838,14.550)
\curveto(147.035,14.560)(148.400,14.595)(148.815,14.595)
\curveto(149.159,14.595)(150.559,14.560)(150.802,14.550)
\lineto(150.802,14.949)
\lineto(150.381,14.949)
\curveto(149.268,14.949)(149.268,15.092)(149.268,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.862,22.879)
\lineto(152.852,22.879)
\lineto(152.846,22.879)
\lineto(152.836,22.879)
\lineto(152.830,22.879)
\lineto(152.820,22.879)
\lineto(152.810,22.879)
\lineto(152.800,22.879)
\lineto(152.794,22.879)
\lineto(152.784,22.879)
\lineto(152.774,22.879)
\lineto(152.764,22.879)
\lineto(152.754,22.879)
\lineto(152.748,22.879)
\lineto(152.738,22.879)
\lineto(152.728,22.879)
\lineto(152.722,22.879)
\lineto(152.712,22.879)
\lineto(152.706,22.879)
\lineto(152.696,22.869)
\lineto(152.690,22.869)
\lineto(152.684,22.859)
\lineto(152.678,22.849)
\lineto(152.672,22.839)
\lineto(152.669,22.839)
\lineto(152.666,22.839)
\lineto(152.666,22.839)
\lineto(152.663,22.839)
\lineto(152.660,22.839)
\lineto(152.660,22.829)
\lineto(152.657,22.829)
\lineto(152.654,22.829)
\lineto(152.654,22.819)
\lineto(152.651,22.819)
\lineto(152.651,22.809)
\lineto(152.651,22.809)
\lineto(152.648,22.799)
\lineto(152.648,22.789)
\lineto(152.648,22.789)
\lineto(152.648,22.779)
\lineto(152.648,22.769)
\lineto(152.645,22.759)
\curveto(152.645,22.705)(152.680,22.670)(152.747,22.590)
\curveto(153.703,21.713)(154.768,20.211)(154.768,17.347)
\curveto(154.768,15.025)(154.048,13.265)(152.846,12.181)
\curveto(152.661,11.989)(152.645,11.980)(152.645,11.919)
\curveto(152.645,11.865)(152.680,11.792)(152.791,11.792)
\curveto(152.925,11.792)(153.981,12.522)(154.714,13.912)
\curveto(155.202,14.834)(155.527,16.036)(155.527,17.337)
\curveto(155.527,18.900)(155.059,21.333)(152.861,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.862,22.879)
\lineto(152.852,22.879)
\lineto(152.846,22.879)
\lineto(152.836,22.879)
\lineto(152.830,22.879)
\lineto(152.820,22.879)
\lineto(152.810,22.879)
\lineto(152.800,22.879)
\lineto(152.794,22.879)
\lineto(152.784,22.879)
\lineto(152.774,22.879)
\lineto(152.764,22.879)
\lineto(152.754,22.879)
\lineto(152.748,22.879)
\lineto(152.738,22.879)
\lineto(152.728,22.879)
\lineto(152.722,22.879)
\lineto(152.712,22.879)
\lineto(152.706,22.879)
\lineto(152.696,22.869)
\lineto(152.690,22.869)
\lineto(152.684,22.859)
\lineto(152.678,22.849)
\lineto(152.672,22.839)
\lineto(152.669,22.839)
\lineto(152.666,22.839)
\lineto(152.666,22.839)
\lineto(152.663,22.839)
\lineto(152.660,22.839)
\lineto(152.660,22.829)
\lineto(152.657,22.829)
\lineto(152.654,22.829)
\lineto(152.654,22.819)
\lineto(152.651,22.819)
\lineto(152.651,22.809)
\lineto(152.651,22.809)
\lineto(152.648,22.799)
\lineto(152.648,22.789)
\lineto(152.648,22.789)
\lineto(152.648,22.779)
\lineto(152.648,22.769)
\lineto(152.645,22.759)
\curveto(152.645,22.705)(152.680,22.670)(152.747,22.590)
\curveto(153.703,21.713)(154.768,20.211)(154.768,17.347)
\curveto(154.768,15.025)(154.048,13.265)(152.846,12.181)
\curveto(152.661,11.989)(152.645,11.980)(152.645,11.919)
\curveto(152.645,11.865)(152.680,11.792)(152.791,11.792)
\curveto(152.925,11.792)(153.981,12.522)(154.714,13.912)
\curveto(155.202,14.834)(155.527,16.036)(155.527,17.337)
\curveto(155.527,18.900)(155.059,21.333)(152.861,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.607,4.089)
\lineto(145.230,4.089)
\curveto(145.199,3.847)(145.084,3.187)(144.940,3.078)
\curveto(144.857,3.014)(143.999,3.014)(143.843,3.014)
\lineto(141.796,3.014)
\curveto(142.963,4.044)(143.352,4.354)(144.019,4.877)
\curveto(144.841,5.534)(145.607,6.222)(145.607,7.278)
\curveto(145.607,8.624)(144.433,9.447)(143.008,9.447)
\curveto(141.633,9.447)(140.696,8.480)(140.696,7.457)
\curveto(140.696,6.889)(141.174,6.835)(141.289,6.835)
\curveto(141.554,6.835)(141.876,7.026)(141.876,7.425)
\curveto(141.876,7.622)(141.796,8.011)(141.219,8.011)
\curveto(141.563,8.799)(142.319,9.042)(142.842,9.042)
\curveto(143.955,9.042)(144.532,8.180)(144.532,7.278)
\curveto(144.532,6.312)(143.843,5.543)(143.486,5.148)
\lineto(140.810,2.501)
\curveto(140.696,2.402)(140.696,2.377)(140.696,2.067)
\lineto(145.275,2.067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.607,4.089)
\lineto(145.230,4.089)
\curveto(145.199,3.847)(145.084,3.187)(144.940,3.078)
\curveto(144.857,3.014)(143.999,3.014)(143.843,3.014)
\lineto(141.796,3.014)
\curveto(142.963,4.044)(143.352,4.354)(144.019,4.877)
\curveto(144.841,5.534)(145.607,6.222)(145.607,7.278)
\curveto(145.607,8.624)(144.433,9.447)(143.008,9.447)
\curveto(141.633,9.447)(140.696,8.480)(140.696,7.457)
\curveto(140.696,6.889)(141.174,6.835)(141.289,6.835)
\curveto(141.554,6.835)(141.876,7.026)(141.876,7.425)
\curveto(141.876,7.622)(141.796,8.011)(141.219,8.011)
\curveto(141.563,8.799)(142.319,9.042)(142.842,9.042)
\curveto(143.955,9.042)(144.532,8.180)(144.532,7.278)
\curveto(144.532,6.312)(143.843,5.543)(143.486,5.148)
\lineto(140.810,2.501)
\curveto(140.696,2.402)(140.696,2.377)(140.696,2.067)
\lineto(145.275,2.067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.740,12.186)
\lineto(179.740,12.227)
\lineto(179.740,12.265)
\lineto(179.737,12.303)
\lineto(179.737,12.341)
\lineto(179.734,12.376)
\lineto(179.731,12.411)
\lineto(179.728,12.446)
\lineto(179.725,12.478)
\lineto(179.712,12.545)
\lineto(179.702,12.606)
\lineto(179.686,12.667)
\lineto(179.674,12.721)
\lineto(179.655,12.775)
\lineto(179.639,12.823)
\lineto(179.616,12.871)
\lineto(179.597,12.916)
\lineto(179.575,12.957)
\lineto(179.549,12.995)
\lineto(179.524,13.030)
\lineto(179.498,13.062)
\lineto(179.473,13.094)
\lineto(179.447,13.123)
\lineto(179.419,13.149)
\lineto(179.390,13.171)
\lineto(179.361,13.193)
\lineto(179.333,13.212)
\lineto(179.304,13.228)
\lineto(179.272,13.244)
\lineto(179.243,13.257)
\lineto(179.215,13.270)
\lineto(179.186,13.280)
\lineto(179.157,13.290)
\lineto(179.129,13.300)
\lineto(179.100,13.300)
\lineto(179.071,13.300)
\lineto(179.046,13.300)
\curveto(178.647,13.300)(178.268,12.885)(178.268,12.538)
\curveto(178.268,12.334)(178.347,12.238)(178.523,12.063)
\curveto(178.854,11.744)(179.058,11.332)(179.058,10.758)
\curveto(179.058,10.092)(178.092,6.453)(176.233,6.453)
\curveto(175.423,6.453)(175.059,7.011)(175.059,7.834)
\curveto(175.059,8.724)(175.487,9.885)(175.981,11.202)
\curveto(176.089,11.476)(176.169,11.696)(176.169,11.999)
\curveto(176.169,12.710)(175.662,13.300)(174.865,13.300)
\curveto(173.372,13.300)(172.767,10.998)(172.767,10.854)
\curveto(172.767,10.695)(172.926,10.695)(172.961,10.695)
\curveto(173.121,10.695)(173.133,10.730)(173.213,10.982)
\curveto(173.672,12.586)(174.355,12.949)(174.820,12.949)
\curveto(174.945,12.949)(175.219,12.949)(175.219,12.442)
\curveto(175.219,12.044)(175.059,11.616)(174.945,11.332)
\curveto(174.246,9.486)(174.042,8.756)(174.042,8.073)
\curveto(174.042,6.358)(175.436,6.106)(176.169,6.106)
\curveto(178.842,6.106)(179.741,11.361)(179.741,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.740,12.186)
\lineto(179.740,12.227)
\lineto(179.740,12.265)
\lineto(179.737,12.303)
\lineto(179.737,12.341)
\lineto(179.734,12.376)
\lineto(179.731,12.411)
\lineto(179.728,12.446)
\lineto(179.725,12.478)
\lineto(179.712,12.545)
\lineto(179.702,12.606)
\lineto(179.686,12.667)
\lineto(179.674,12.721)
\lineto(179.655,12.775)
\lineto(179.639,12.823)
\lineto(179.616,12.871)
\lineto(179.597,12.916)
\lineto(179.575,12.957)
\lineto(179.549,12.995)
\lineto(179.524,13.030)
\lineto(179.498,13.062)
\lineto(179.473,13.094)
\lineto(179.447,13.123)
\lineto(179.419,13.149)
\lineto(179.390,13.171)
\lineto(179.361,13.193)
\lineto(179.333,13.212)
\lineto(179.304,13.228)
\lineto(179.272,13.244)
\lineto(179.243,13.257)
\lineto(179.215,13.270)
\lineto(179.186,13.280)
\lineto(179.157,13.290)
\lineto(179.129,13.300)
\lineto(179.100,13.300)
\lineto(179.071,13.300)
\lineto(179.046,13.300)
\curveto(178.647,13.300)(178.268,12.885)(178.268,12.538)
\curveto(178.268,12.334)(178.347,12.238)(178.523,12.063)
\curveto(178.854,11.744)(179.058,11.332)(179.058,10.758)
\curveto(179.058,10.092)(178.092,6.453)(176.233,6.453)
\curveto(175.423,6.453)(175.059,7.011)(175.059,7.834)
\curveto(175.059,8.724)(175.487,9.885)(175.981,11.202)
\curveto(176.089,11.476)(176.169,11.696)(176.169,11.999)
\curveto(176.169,12.710)(175.662,13.300)(174.865,13.300)
\curveto(173.372,13.300)(172.767,10.998)(172.767,10.854)
\curveto(172.767,10.695)(172.926,10.695)(172.961,10.695)
\curveto(173.121,10.695)(173.133,10.730)(173.213,10.982)
\curveto(173.672,12.586)(174.355,12.949)(174.820,12.949)
\curveto(174.945,12.949)(175.219,12.949)(175.219,12.442)
\curveto(175.219,12.044)(175.059,11.616)(174.945,11.332)
\curveto(174.246,9.486)(174.042,8.756)(174.042,8.073)
\curveto(174.042,6.358)(175.436,6.106)(176.169,6.106)
\curveto(178.842,6.106)(179.741,11.361)(179.741,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.517,22.879)
\lineto(184.326,22.735)
\lineto(184.141,22.588)
\lineto(183.965,22.439)
\lineto(183.796,22.282)
\lineto(183.637,22.123)
\lineto(183.487,21.960)
\lineto(183.343,21.791)
\lineto(183.210,21.622)
\lineto(183.082,21.450)
\lineto(182.964,21.275)
\lineto(182.849,21.096)
\lineto(182.744,20.917)
\lineto(182.645,20.736)
\lineto(182.556,20.554)
\lineto(182.470,20.369)
\lineto(182.390,20.184)
\lineto(182.317,19.999)
\lineto(182.253,19.814)
\lineto(182.192,19.626)
\lineto(182.135,19.441)
\lineto(182.087,19.256)
\lineto(182.042,19.071)
\lineto(182.001,18.889)
\lineto(181.969,18.708)
\lineto(181.937,18.526)
\lineto(181.912,18.347)
\lineto(181.892,18.172)
\lineto(181.877,18.000)
\lineto(181.864,17.827)
\lineto(181.854,17.658)
\lineto(181.848,17.496)
\lineto(181.848,17.333)
\curveto(181.848,15.764)(182.317,13.331)(184.517,11.778)
\curveto(184.606,11.778)(184.737,11.778)(184.737,11.905)
\curveto(184.737,11.975)(184.708,11.997)(184.629,12.078)
\curveto(183.149,13.411)(182.604,15.298)(182.604,17.323)
\curveto(182.604,20.321)(183.752,21.788)(184.664,22.611)
\curveto(184.708,22.656)(184.737,22.691)(184.737,22.745)
\curveto(184.737,22.879)(184.606,22.879)(184.517,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.517,22.879)
\lineto(184.326,22.735)
\lineto(184.141,22.588)
\lineto(183.965,22.439)
\lineto(183.796,22.282)
\lineto(183.637,22.123)
\lineto(183.487,21.960)
\lineto(183.343,21.791)
\lineto(183.210,21.622)
\lineto(183.082,21.450)
\lineto(182.964,21.275)
\lineto(182.849,21.096)
\lineto(182.744,20.917)
\lineto(182.645,20.736)
\lineto(182.556,20.554)
\lineto(182.470,20.369)
\lineto(182.390,20.184)
\lineto(182.317,19.999)
\lineto(182.253,19.814)
\lineto(182.192,19.626)
\lineto(182.135,19.441)
\lineto(182.087,19.256)
\lineto(182.042,19.071)
\lineto(182.001,18.889)
\lineto(181.969,18.708)
\lineto(181.937,18.526)
\lineto(181.912,18.347)
\lineto(181.892,18.172)
\lineto(181.877,18.000)
\lineto(181.864,17.827)
\lineto(181.854,17.658)
\lineto(181.848,17.496)
\lineto(181.848,17.333)
\curveto(181.848,15.764)(182.317,13.331)(184.517,11.778)
\curveto(184.606,11.778)(184.737,11.778)(184.737,11.905)
\curveto(184.737,11.975)(184.708,11.997)(184.629,12.078)
\curveto(183.149,13.411)(182.604,15.298)(182.604,17.323)
\curveto(182.604,20.321)(183.752,21.788)(184.664,22.611)
\curveto(184.708,22.656)(184.737,22.691)(184.737,22.745)
\curveto(184.737,22.879)(184.606,22.879)(184.517,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.269,21.609)
\lineto(189.269,21.622)
\lineto(189.269,21.635)
\lineto(189.269,21.648)
\lineto(189.269,21.661)
\lineto(189.269,21.674)
\lineto(189.269,21.687)
\lineto(189.266,21.700)
\lineto(189.266,21.710)
\lineto(189.266,21.723)
\lineto(189.266,21.733)
\lineto(189.266,21.743)
\lineto(189.266,21.753)
\lineto(189.263,21.763)
\lineto(189.263,21.773)
\lineto(189.263,21.783)
\lineto(189.260,21.793)
\lineto(189.260,21.803)
\lineto(189.257,21.813)
\lineto(189.257,21.823)
\lineto(189.254,21.833)
\lineto(189.251,21.846)
\lineto(189.248,21.859)
\lineto(189.242,21.869)
\lineto(189.236,21.879)
\lineto(189.230,21.889)
\lineto(189.220,21.899)
\lineto(189.214,21.909)
\lineto(189.204,21.919)
\lineto(189.191,21.919)
\lineto(189.181,21.929)
\lineto(189.165,21.929)
\lineto(189.152,21.929)
\lineto(189.146,21.929)
\lineto(189.136,21.929)
\lineto(189.130,21.929)
\lineto(189.120,21.929)
\lineto(189.110,21.929)
\lineto(189.100,21.929)
\lineto(189.090,21.929)
\lineto(189.080,21.929)
\lineto(189.070,21.929)
\lineto(189.060,21.929)
\lineto(189.047,21.929)
\lineto(189.037,21.929)
\lineto(189.025,21.929)
\lineto(189.015,21.929)
\lineto(189.002,21.929)
\lineto(188.989,21.929)
\lineto(188.973,21.929)
\lineto(188.961,21.929)
\lineto(188.948,21.929)
\lineto(188.932,21.929)
\curveto(188.221,21.228)(187.213,21.218)(186.754,21.218)
\lineto(186.754,20.820)
\curveto(187.025,20.820)(187.755,20.820)(188.364,21.126)
\lineto(188.364,15.462)
\curveto(188.364,15.092)(188.364,14.949)(187.255,14.949)
\lineto(186.834,14.949)
\lineto(186.834,14.550)
\curveto(187.035,14.560)(188.399,14.595)(188.814,14.595)
\curveto(189.155,14.595)(190.558,14.560)(190.801,14.550)
\lineto(190.801,14.949)
\lineto(190.377,14.949)
\curveto(189.267,14.949)(189.267,15.092)(189.267,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.269,21.609)
\lineto(189.269,21.622)
\lineto(189.269,21.635)
\lineto(189.269,21.648)
\lineto(189.269,21.661)
\lineto(189.269,21.674)
\lineto(189.269,21.687)
\lineto(189.266,21.700)
\lineto(189.266,21.710)
\lineto(189.266,21.723)
\lineto(189.266,21.733)
\lineto(189.266,21.743)
\lineto(189.266,21.753)
\lineto(189.263,21.763)
\lineto(189.263,21.773)
\lineto(189.263,21.783)
\lineto(189.260,21.793)
\lineto(189.260,21.803)
\lineto(189.257,21.813)
\lineto(189.257,21.823)
\lineto(189.254,21.833)
\lineto(189.251,21.846)
\lineto(189.248,21.859)
\lineto(189.242,21.869)
\lineto(189.236,21.879)
\lineto(189.230,21.889)
\lineto(189.220,21.899)
\lineto(189.214,21.909)
\lineto(189.204,21.919)
\lineto(189.191,21.919)
\lineto(189.181,21.929)
\lineto(189.165,21.929)
\lineto(189.152,21.929)
\lineto(189.146,21.929)
\lineto(189.136,21.929)
\lineto(189.130,21.929)
\lineto(189.120,21.929)
\lineto(189.110,21.929)
\lineto(189.100,21.929)
\lineto(189.090,21.929)
\lineto(189.080,21.929)
\lineto(189.070,21.929)
\lineto(189.060,21.929)
\lineto(189.047,21.929)
\lineto(189.037,21.929)
\lineto(189.025,21.929)
\lineto(189.015,21.929)
\lineto(189.002,21.929)
\lineto(188.989,21.929)
\lineto(188.973,21.929)
\lineto(188.961,21.929)
\lineto(188.948,21.929)
\lineto(188.932,21.929)
\curveto(188.221,21.228)(187.213,21.218)(186.754,21.218)
\lineto(186.754,20.820)
\curveto(187.025,20.820)(187.755,20.820)(188.364,21.126)
\lineto(188.364,15.462)
\curveto(188.364,15.092)(188.364,14.949)(187.255,14.949)
\lineto(186.834,14.949)
\lineto(186.834,14.550)
\curveto(187.035,14.560)(188.399,14.595)(188.814,14.595)
\curveto(189.155,14.595)(190.558,14.560)(190.801,14.550)
\lineto(190.801,14.949)
\lineto(190.377,14.949)
\curveto(189.267,14.949)(189.267,15.092)(189.267,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.859,22.879)
\lineto(192.853,22.879)
\lineto(192.847,22.879)
\lineto(192.837,22.879)
\lineto(192.827,22.879)
\lineto(192.821,22.879)
\lineto(192.811,22.879)
\lineto(192.801,22.879)
\lineto(192.791,22.879)
\lineto(192.785,22.879)
\lineto(192.775,22.879)
\lineto(192.765,22.879)
\lineto(192.755,22.879)
\lineto(192.745,22.879)
\lineto(192.739,22.879)
\lineto(192.729,22.879)
\lineto(192.719,22.879)
\lineto(192.713,22.879)
\lineto(192.703,22.879)
\lineto(192.697,22.869)
\lineto(192.691,22.869)
\lineto(192.685,22.859)
\lineto(192.679,22.849)
\lineto(192.673,22.839)
\lineto(192.670,22.839)
\lineto(192.667,22.839)
\lineto(192.664,22.839)
\lineto(192.664,22.839)
\lineto(192.661,22.839)
\lineto(192.658,22.829)
\lineto(192.658,22.829)
\lineto(192.655,22.829)
\lineto(192.655,22.819)
\lineto(192.652,22.819)
\lineto(192.652,22.809)
\lineto(192.649,22.809)
\lineto(192.649,22.799)
\lineto(192.649,22.789)
\lineto(192.646,22.789)
\lineto(192.646,22.779)
\lineto(192.646,22.769)
\lineto(192.646,22.759)
\curveto(192.646,22.705)(192.681,22.670)(192.745,22.590)
\curveto(193.702,21.713)(194.770,20.211)(194.770,17.347)
\curveto(194.770,15.025)(194.046,13.265)(192.847,12.181)
\curveto(192.662,11.989)(192.646,11.980)(192.646,11.919)
\curveto(192.646,11.865)(192.682,11.792)(192.793,11.792)
\curveto(192.927,11.792)(193.983,12.522)(194.716,13.912)
\curveto(195.204,14.834)(195.526,16.036)(195.526,17.337)
\curveto(195.526,18.900)(195.057,21.333)(192.860,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.859,22.879)
\lineto(192.853,22.879)
\lineto(192.847,22.879)
\lineto(192.837,22.879)
\lineto(192.827,22.879)
\lineto(192.821,22.879)
\lineto(192.811,22.879)
\lineto(192.801,22.879)
\lineto(192.791,22.879)
\lineto(192.785,22.879)
\lineto(192.775,22.879)
\lineto(192.765,22.879)
\lineto(192.755,22.879)
\lineto(192.745,22.879)
\lineto(192.739,22.879)
\lineto(192.729,22.879)
\lineto(192.719,22.879)
\lineto(192.713,22.879)
\lineto(192.703,22.879)
\lineto(192.697,22.869)
\lineto(192.691,22.869)
\lineto(192.685,22.859)
\lineto(192.679,22.849)
\lineto(192.673,22.839)
\lineto(192.670,22.839)
\lineto(192.667,22.839)
\lineto(192.664,22.839)
\lineto(192.664,22.839)
\lineto(192.661,22.839)
\lineto(192.658,22.829)
\lineto(192.658,22.829)
\lineto(192.655,22.829)
\lineto(192.655,22.819)
\lineto(192.652,22.819)
\lineto(192.652,22.809)
\lineto(192.649,22.809)
\lineto(192.649,22.799)
\lineto(192.649,22.789)
\lineto(192.646,22.789)
\lineto(192.646,22.779)
\lineto(192.646,22.769)
\lineto(192.646,22.759)
\curveto(192.646,22.705)(192.681,22.670)(192.745,22.590)
\curveto(193.702,21.713)(194.770,20.211)(194.770,17.347)
\curveto(194.770,15.025)(194.046,13.265)(192.847,12.181)
\curveto(192.662,11.989)(192.646,11.980)(192.646,11.919)
\curveto(192.646,11.865)(192.682,11.792)(192.793,11.792)
\curveto(192.927,11.792)(193.983,12.522)(194.716,13.912)
\curveto(195.204,14.834)(195.526,16.036)(195.526,17.337)
\curveto(195.526,18.900)(195.057,21.333)(192.860,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.720,9.134)
\lineto(183.720,9.147)
\lineto(183.720,9.160)
\lineto(183.720,9.173)
\lineto(183.720,9.186)
\lineto(183.720,9.199)
\lineto(183.720,9.212)
\lineto(183.720,9.225)
\lineto(183.720,9.235)
\lineto(183.717,9.245)
\lineto(183.717,9.258)
\lineto(183.717,9.268)
\lineto(183.717,9.278)
\lineto(183.717,9.288)
\lineto(183.714,9.298)
\lineto(183.714,9.308)
\lineto(183.711,9.318)
\lineto(183.711,9.328)
\lineto(183.711,9.338)
\lineto(183.708,9.348)
\lineto(183.708,9.358)
\lineto(183.702,9.371)
\lineto(183.699,9.384)
\lineto(183.693,9.394)
\lineto(183.687,9.404)
\lineto(183.681,9.414)
\lineto(183.675,9.424)
\lineto(183.665,9.434)
\lineto(183.655,9.444)
\lineto(183.642,9.444)
\lineto(183.632,9.454)
\lineto(183.619,9.454)
\lineto(183.603,9.454)
\lineto(183.597,9.454)
\lineto(183.587,9.454)
\lineto(183.581,9.454)
\lineto(183.571,9.454)
\lineto(183.561,9.454)
\lineto(183.555,9.454)
\lineto(183.545,9.454)
\lineto(183.535,9.454)
\lineto(183.522,9.454)
\lineto(183.512,9.454)
\lineto(183.502,9.454)
\lineto(183.490,9.454)
\lineto(183.477,9.454)
\lineto(183.467,9.454)
\lineto(183.454,9.454)
\lineto(183.441,9.454)
\lineto(183.429,9.454)
\lineto(183.413,9.454)
\lineto(183.400,9.454)
\lineto(183.384,9.454)
\curveto(182.673,8.753)(181.665,8.740)(181.209,8.740)
\lineto(181.209,8.344)
\curveto(181.477,8.344)(182.211,8.344)(182.816,8.651)
\lineto(182.816,2.987)
\curveto(182.816,2.617)(182.816,2.474)(181.707,2.474)
\lineto(181.286,2.474)
\lineto(181.286,2.075)
\curveto(181.487,2.085)(182.852,2.120)(183.266,2.120)
\curveto(183.610,2.120)(185.010,2.085)(185.253,2.075)
\lineto(185.253,2.474)
\lineto(184.829,2.474)
\curveto(183.719,2.474)(183.719,2.617)(183.719,2.987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.720,9.134)
\lineto(183.720,9.147)
\lineto(183.720,9.160)
\lineto(183.720,9.173)
\lineto(183.720,9.186)
\lineto(183.720,9.199)
\lineto(183.720,9.212)
\lineto(183.720,9.225)
\lineto(183.720,9.235)
\lineto(183.717,9.245)
\lineto(183.717,9.258)
\lineto(183.717,9.268)
\lineto(183.717,9.278)
\lineto(183.717,9.288)
\lineto(183.714,9.298)
\lineto(183.714,9.308)
\lineto(183.711,9.318)
\lineto(183.711,9.328)
\lineto(183.711,9.338)
\lineto(183.708,9.348)
\lineto(183.708,9.358)
\lineto(183.702,9.371)
\lineto(183.699,9.384)
\lineto(183.693,9.394)
\lineto(183.687,9.404)
\lineto(183.681,9.414)
\lineto(183.675,9.424)
\lineto(183.665,9.434)
\lineto(183.655,9.444)
\lineto(183.642,9.444)
\lineto(183.632,9.454)
\lineto(183.619,9.454)
\lineto(183.603,9.454)
\lineto(183.597,9.454)
\lineto(183.587,9.454)
\lineto(183.581,9.454)
\lineto(183.571,9.454)
\lineto(183.561,9.454)
\lineto(183.555,9.454)
\lineto(183.545,9.454)
\lineto(183.535,9.454)
\lineto(183.522,9.454)
\lineto(183.512,9.454)
\lineto(183.502,9.454)
\lineto(183.490,9.454)
\lineto(183.477,9.454)
\lineto(183.467,9.454)
\lineto(183.454,9.454)
\lineto(183.441,9.454)
\lineto(183.429,9.454)
\lineto(183.413,9.454)
\lineto(183.400,9.454)
\lineto(183.384,9.454)
\curveto(182.673,8.753)(181.665,8.740)(181.209,8.740)
\lineto(181.209,8.344)
\curveto(181.477,8.344)(182.211,8.344)(182.816,8.651)
\lineto(182.816,2.987)
\curveto(182.816,2.617)(182.816,2.474)(181.707,2.474)
\lineto(181.286,2.474)
\lineto(181.286,2.075)
\curveto(181.487,2.085)(182.852,2.120)(183.266,2.120)
\curveto(183.610,2.120)(185.010,2.085)(185.253,2.075)
\lineto(185.253,2.474)
\lineto(184.829,2.474)
\curveto(183.719,2.474)(183.719,2.617)(183.719,2.987)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-b-1-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-65.582](93.479,141.165)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.127,99.012)
\curveto(84.127,87.967)(75.172,79.012)(64.127,79.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(84.127,99.013)
\lineto(84.127,119.013)
\lineto(84.127,119.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.127,59.012)
\lineto(44.127,99.012)
\lineto(44.127,99.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.127,79.012)
\lineto(64.127,79.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.127,99.012)
\lineto(44.127,119.012)
\lineto(44.127,119.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.127,59.012)
\curveto(4.127,70.057)(13.081,79.012)(24.127,79.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(44.127,39.012)
\lineto(44.127,59.012)
\lineto(44.127,59.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(4.127,39.011)
\lineto(4.127,59.011)
\lineto(4.127,59.011)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.719,6.133)
\lineto(39.719,6.174)
\lineto(39.719,6.212)
\lineto(39.719,6.250)
\lineto(39.716,6.288)
\lineto(39.713,6.323)
\lineto(39.710,6.358)
\lineto(39.707,6.393)
\lineto(39.704,6.425)
\lineto(39.694,6.492)
\lineto(39.681,6.553)
\lineto(39.669,6.614)
\lineto(39.653,6.668)
\lineto(39.634,6.722)
\lineto(39.618,6.770)
\lineto(39.595,6.818)
\lineto(39.576,6.863)
\lineto(39.554,6.904)
\lineto(39.529,6.942)
\lineto(39.503,6.977)
\lineto(39.478,7.009)
\lineto(39.452,7.041)
\lineto(39.427,7.070)
\lineto(39.398,7.096)
\lineto(39.369,7.118)
\lineto(39.340,7.140)
\lineto(39.312,7.159)
\lineto(39.283,7.175)
\lineto(39.251,7.191)
\lineto(39.222,7.204)
\lineto(39.194,7.217)
\lineto(39.165,7.227)
\lineto(39.136,7.237)
\lineto(39.108,7.247)
\lineto(39.079,7.247)
\lineto(39.050,7.247)
\lineto(39.025,7.247)
\curveto(38.626,7.247)(38.247,6.833)(38.247,6.485)
\curveto(38.247,6.281)(38.326,6.185)(38.502,6.010)
\curveto(38.833,5.691)(39.038,5.280)(39.038,4.706)
\curveto(39.038,4.039)(38.071,0.401)(36.212,0.401)
\curveto(35.402,0.401)(35.039,0.959)(35.039,1.781)
\curveto(35.039,2.671)(35.466,3.832)(35.960,5.149)
\curveto(36.069,5.423)(36.148,5.643)(36.148,5.946)
\curveto(36.148,6.657)(35.641,7.247)(34.844,7.247)
\curveto(33.352,7.247)(32.746,4.945)(32.746,4.801)
\curveto(32.746,4.642)(32.905,4.642)(32.940,4.642)
\curveto(33.100,4.642)(33.116,4.677)(33.192,4.929)
\curveto(33.651,6.533)(34.334,6.897)(34.799,6.897)
\curveto(34.924,6.897)(35.198,6.897)(35.198,6.389)
\curveto(35.198,5.991)(35.039,5.564)(34.924,5.280)
\curveto(34.225,3.433)(34.021,2.703)(34.021,2.021)
\curveto(34.021,0.305)(35.415,0.053)(36.148,0.053)
\curveto(38.821,0.053)(39.720,5.308)(39.720,6.134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.719,6.133)
\lineto(39.719,6.174)
\lineto(39.719,6.212)
\lineto(39.719,6.250)
\lineto(39.716,6.288)
\lineto(39.713,6.323)
\lineto(39.710,6.358)
\lineto(39.707,6.393)
\lineto(39.704,6.425)
\lineto(39.694,6.492)
\lineto(39.681,6.553)
\lineto(39.669,6.614)
\lineto(39.653,6.668)
\lineto(39.634,6.722)
\lineto(39.618,6.770)
\lineto(39.595,6.818)
\lineto(39.576,6.863)
\lineto(39.554,6.904)
\lineto(39.529,6.942)
\lineto(39.503,6.977)
\lineto(39.478,7.009)
\lineto(39.452,7.041)
\lineto(39.427,7.070)
\lineto(39.398,7.096)
\lineto(39.369,7.118)
\lineto(39.340,7.140)
\lineto(39.312,7.159)
\lineto(39.283,7.175)
\lineto(39.251,7.191)
\lineto(39.222,7.204)
\lineto(39.194,7.217)
\lineto(39.165,7.227)
\lineto(39.136,7.237)
\lineto(39.108,7.247)
\lineto(39.079,7.247)
\lineto(39.050,7.247)
\lineto(39.025,7.247)
\curveto(38.626,7.247)(38.247,6.833)(38.247,6.485)
\curveto(38.247,6.281)(38.326,6.185)(38.502,6.010)
\curveto(38.833,5.691)(39.038,5.280)(39.038,4.706)
\curveto(39.038,4.039)(38.071,0.401)(36.212,0.401)
\curveto(35.402,0.401)(35.039,0.959)(35.039,1.781)
\curveto(35.039,2.671)(35.466,3.832)(35.960,5.149)
\curveto(36.069,5.423)(36.148,5.643)(36.148,5.946)
\curveto(36.148,6.657)(35.641,7.247)(34.844,7.247)
\curveto(33.352,7.247)(32.746,4.945)(32.746,4.801)
\curveto(32.746,4.642)(32.905,4.642)(32.940,4.642)
\curveto(33.100,4.642)(33.116,4.677)(33.192,4.929)
\curveto(33.651,6.533)(34.334,6.897)(34.799,6.897)
\curveto(34.924,6.897)(35.198,6.897)(35.198,6.389)
\curveto(35.198,5.991)(35.039,5.564)(34.924,5.280)
\curveto(34.225,3.433)(34.021,2.703)(34.021,2.021)
\curveto(34.021,0.305)(35.415,0.053)(36.148,0.053)
\curveto(38.821,0.053)(39.720,5.308)(39.720,6.134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.496,15.142)
\lineto(44.305,14.999)
\lineto(44.120,14.852)
\lineto(43.945,14.702)
\lineto(43.776,14.546)
\lineto(43.616,14.386)
\lineto(43.466,14.224)
\lineto(43.323,14.055)
\lineto(43.189,13.886)
\lineto(43.061,13.714)
\lineto(42.943,13.538)
\lineto(42.828,13.360)
\lineto(42.723,13.181)
\lineto(42.624,12.999)
\lineto(42.535,12.817)
\lineto(42.449,12.632)
\lineto(42.369,12.448)
\lineto(42.296,12.263)
\lineto(42.232,12.078)
\lineto(42.168,11.889)
\lineto(42.114,11.704)
\lineto(42.066,11.520)
\lineto(42.022,11.335)
\lineto(41.980,11.153)
\lineto(41.948,10.971)
\lineto(41.916,10.789)
\lineto(41.891,10.611)
\lineto(41.872,10.435)
\lineto(41.856,10.260)
\lineto(41.843,10.091)
\lineto(41.833,9.922)
\lineto(41.827,9.756)
\lineto(41.827,9.597)
\curveto(41.827,8.028)(42.296,5.594)(44.496,4.041)
\curveto(44.585,4.041)(44.716,4.041)(44.716,4.169)
\curveto(44.716,4.239)(44.687,4.258)(44.608,4.338)
\curveto(43.128,5.674)(42.583,7.562)(42.583,9.587)
\curveto(42.583,12.585)(43.731,14.052)(44.643,14.874)
\curveto(44.687,14.919)(44.716,14.954)(44.716,15.008)
\curveto(44.716,15.142)(44.585,15.142)(44.496,15.142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.496,15.142)
\lineto(44.305,14.999)
\lineto(44.120,14.852)
\lineto(43.945,14.702)
\lineto(43.776,14.546)
\lineto(43.616,14.386)
\lineto(43.466,14.224)
\lineto(43.323,14.055)
\lineto(43.189,13.886)
\lineto(43.061,13.714)
\lineto(42.943,13.538)
\lineto(42.828,13.360)
\lineto(42.723,13.181)
\lineto(42.624,12.999)
\lineto(42.535,12.817)
\lineto(42.449,12.632)
\lineto(42.369,12.448)
\lineto(42.296,12.263)
\lineto(42.232,12.078)
\lineto(42.168,11.889)
\lineto(42.114,11.704)
\lineto(42.066,11.520)
\lineto(42.022,11.335)
\lineto(41.980,11.153)
\lineto(41.948,10.971)
\lineto(41.916,10.789)
\lineto(41.891,10.611)
\lineto(41.872,10.435)
\lineto(41.856,10.260)
\lineto(41.843,10.091)
\lineto(41.833,9.922)
\lineto(41.827,9.756)
\lineto(41.827,9.597)
\curveto(41.827,8.028)(42.296,5.594)(44.496,4.041)
\curveto(44.585,4.041)(44.716,4.041)(44.716,4.169)
\curveto(44.716,4.239)(44.687,4.258)(44.608,4.338)
\curveto(43.128,5.674)(42.583,7.562)(42.583,9.587)
\curveto(42.583,12.585)(43.731,14.052)(44.643,14.874)
\curveto(44.687,14.919)(44.716,14.954)(44.716,15.008)
\curveto(44.716,15.142)(44.585,15.142)(44.496,15.142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.257,13.870)
\lineto(49.257,13.886)
\lineto(49.257,13.899)
\lineto(49.257,13.912)
\lineto(49.257,13.925)
\lineto(49.257,13.938)
\lineto(49.257,13.951)
\lineto(49.257,13.964)
\lineto(49.257,13.974)
\lineto(49.257,13.984)
\lineto(49.257,13.997)
\lineto(49.257,14.007)
\lineto(49.257,14.017)
\lineto(49.257,14.027)
\lineto(49.257,14.037)
\lineto(49.225,14.047)
\lineto(49.225,14.057)
\lineto(49.225,14.067)
\lineto(49.225,14.077)
\lineto(49.225,14.087)
\lineto(49.225,14.097)
\lineto(49.225,14.110)
\lineto(49.225,14.123)
\lineto(49.225,14.133)
\lineto(49.225,14.143)
\lineto(49.194,14.153)
\lineto(49.194,14.163)
\lineto(49.194,14.173)
\lineto(49.194,14.183)
\lineto(49.162,14.183)
\lineto(49.162,14.193)
\lineto(49.130,14.193)
\lineto(49.130,14.193)
\lineto(49.130,14.193)
\lineto(49.130,14.193)
\lineto(49.098,14.193)
\lineto(49.098,14.193)
\lineto(49.098,14.193)
\lineto(49.066,14.193)
\lineto(49.066,14.193)
\lineto(49.066,14.193)
\lineto(49.066,14.193)
\lineto(49.034,14.193)
\lineto(49.034,14.193)
\lineto(49.002,14.193)
\lineto(49.002,14.193)
\lineto(49.002,14.193)
\lineto(48.970,14.193)
\lineto(48.970,14.193)
\lineto(48.970,14.193)
\lineto(48.938,14.193)
\lineto(48.938,14.193)
\lineto(48.906,14.193)
\curveto(48.205,13.491)(47.184,13.478)(46.735,13.478)
\lineto(46.735,13.080)
\curveto(47.006,13.080)(47.727,13.080)(48.332,13.389)
\lineto(48.332,7.726)
\curveto(48.332,7.356)(48.332,7.212)(47.248,7.212)
\lineto(46.814,7.212)
\lineto(46.814,6.814)
\curveto(47.015,6.824)(48.396,6.859)(48.779,6.859)
\curveto(49.130,6.859)(50.533,6.824)(50.788,6.814)
\lineto(50.788,7.212)
\lineto(50.373,7.212)
\curveto(49.257,7.212)(49.257,7.356)(49.257,7.726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.257,13.870)
\lineto(49.257,13.886)
\lineto(49.257,13.899)
\lineto(49.257,13.912)
\lineto(49.257,13.925)
\lineto(49.257,13.938)
\lineto(49.257,13.951)
\lineto(49.257,13.964)
\lineto(49.257,13.974)
\lineto(49.257,13.984)
\lineto(49.257,13.997)
\lineto(49.257,14.007)
\lineto(49.257,14.017)
\lineto(49.257,14.027)
\lineto(49.257,14.037)
\lineto(49.225,14.047)
\lineto(49.225,14.057)
\lineto(49.225,14.067)
\lineto(49.225,14.077)
\lineto(49.225,14.087)
\lineto(49.225,14.097)
\lineto(49.225,14.110)
\lineto(49.225,14.123)
\lineto(49.225,14.133)
\lineto(49.225,14.143)
\lineto(49.194,14.153)
\lineto(49.194,14.163)
\lineto(49.194,14.173)
\lineto(49.194,14.183)
\lineto(49.162,14.183)
\lineto(49.162,14.193)
\lineto(49.130,14.193)
\lineto(49.130,14.193)
\lineto(49.130,14.193)
\lineto(49.130,14.193)
\lineto(49.098,14.193)
\lineto(49.098,14.193)
\lineto(49.098,14.193)
\lineto(49.066,14.193)
\lineto(49.066,14.193)
\lineto(49.066,14.193)
\lineto(49.066,14.193)
\lineto(49.034,14.193)
\lineto(49.034,14.193)
\lineto(49.002,14.193)
\lineto(49.002,14.193)
\lineto(49.002,14.193)
\lineto(48.970,14.193)
\lineto(48.970,14.193)
\lineto(48.970,14.193)
\lineto(48.938,14.193)
\lineto(48.938,14.193)
\lineto(48.906,14.193)
\curveto(48.205,13.491)(47.184,13.478)(46.735,13.478)
\lineto(46.735,13.080)
\curveto(47.006,13.080)(47.727,13.080)(48.332,13.389)
\lineto(48.332,7.726)
\curveto(48.332,7.356)(48.332,7.212)(47.248,7.212)
\lineto(46.814,7.212)
\lineto(46.814,6.814)
\curveto(47.015,6.824)(48.396,6.859)(48.779,6.859)
\curveto(49.130,6.859)(50.533,6.824)(50.788,6.814)
\lineto(50.788,7.212)
\lineto(50.373,7.212)
\curveto(49.257,7.212)(49.257,7.356)(49.257,7.726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.829,15.142)
\lineto(52.829,15.142)
\lineto(52.829,15.142)
\lineto(52.829,15.142)
\lineto(52.797,15.142)
\lineto(52.797,15.142)
\lineto(52.797,15.142)
\lineto(52.765,15.142)
\lineto(52.765,15.142)
\lineto(52.765,15.142)
\lineto(52.765,15.142)
\lineto(52.733,15.142)
\lineto(52.733,15.142)
\lineto(52.733,15.142)
\lineto(52.733,15.142)
\lineto(52.701,15.142)
\lineto(52.701,15.142)
\lineto(52.701,15.142)
\lineto(52.701,15.132)
\lineto(52.670,15.132)
\lineto(52.670,15.132)
\lineto(52.670,15.122)
\lineto(52.670,15.112)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.092)
\lineto(52.638,15.092)
\lineto(52.638,15.092)
\lineto(52.638,15.082)
\lineto(52.638,15.082)
\lineto(52.638,15.072)
\lineto(52.638,15.062)
\lineto(52.638,15.062)
\lineto(52.638,15.052)
\lineto(52.638,15.042)
\lineto(52.638,15.042)
\lineto(52.638,15.032)
\lineto(52.638,15.022)
\curveto(52.638,14.968)(52.670,14.933)(52.733,14.853)
\curveto(53.690,13.976)(54.742,12.474)(54.742,9.611)
\curveto(54.742,7.289)(54.041,5.529)(52.829,4.444)
\curveto(52.638,4.253)(52.638,4.244)(52.638,4.183)
\curveto(52.638,4.129)(52.670,4.055)(52.765,4.055)
\curveto(52.893,4.055)(53.945,4.786)(54.679,6.176)
\curveto(55.189,7.098)(55.508,8.300)(55.508,9.601)
\curveto(55.508,11.164)(55.029,13.597)(52.829,15.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.829,15.142)
\lineto(52.829,15.142)
\lineto(52.829,15.142)
\lineto(52.829,15.142)
\lineto(52.797,15.142)
\lineto(52.797,15.142)
\lineto(52.797,15.142)
\lineto(52.765,15.142)
\lineto(52.765,15.142)
\lineto(52.765,15.142)
\lineto(52.765,15.142)
\lineto(52.733,15.142)
\lineto(52.733,15.142)
\lineto(52.733,15.142)
\lineto(52.733,15.142)
\lineto(52.701,15.142)
\lineto(52.701,15.142)
\lineto(52.701,15.142)
\lineto(52.701,15.132)
\lineto(52.670,15.132)
\lineto(52.670,15.132)
\lineto(52.670,15.122)
\lineto(52.670,15.112)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.102)
\lineto(52.638,15.092)
\lineto(52.638,15.092)
\lineto(52.638,15.092)
\lineto(52.638,15.082)
\lineto(52.638,15.082)
\lineto(52.638,15.072)
\lineto(52.638,15.062)
\lineto(52.638,15.062)
\lineto(52.638,15.052)
\lineto(52.638,15.042)
\lineto(52.638,15.042)
\lineto(52.638,15.032)
\lineto(52.638,15.022)
\curveto(52.638,14.968)(52.670,14.933)(52.733,14.853)
\curveto(53.690,13.976)(54.742,12.474)(54.742,9.611)
\curveto(54.742,7.289)(54.041,5.529)(52.829,4.444)
\curveto(52.638,4.253)(52.638,4.244)(52.638,4.183)
\curveto(52.638,4.129)(52.670,4.055)(52.765,4.055)
\curveto(52.893,4.055)(53.945,4.786)(54.679,6.176)
\curveto(55.189,7.098)(55.508,8.300)(55.508,9.601)
\curveto(55.508,11.164)(55.029,13.597)(52.829,15.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.761,33.698)
\lineto(4.761,33.717)
\lineto(4.761,33.733)
\lineto(4.761,33.749)
\lineto(4.761,33.765)
\lineto(4.761,33.781)
\lineto(4.761,33.797)
\lineto(4.761,33.810)
\lineto(4.758,33.826)
\lineto(4.758,33.839)
\lineto(4.758,33.852)
\lineto(4.758,33.865)
\lineto(4.758,33.878)
\lineto(4.758,33.891)
\lineto(4.758,33.904)
\lineto(4.755,33.914)
\lineto(4.755,33.927)
\lineto(4.752,33.946)
\lineto(4.749,33.965)
\lineto(4.746,33.981)
\lineto(4.743,33.997)
\lineto(4.737,34.013)
\lineto(4.731,34.026)
\lineto(4.725,34.039)
\lineto(4.715,34.052)
\lineto(4.709,34.062)
\lineto(4.696,34.072)
\lineto(4.686,34.082)
\lineto(4.673,34.092)
\lineto(4.657,34.102)
\lineto(4.651,34.102)
\lineto(4.645,34.102)
\lineto(4.635,34.102)
\lineto(4.625,34.102)
\lineto(4.619,34.102)
\lineto(4.609,34.102)
\lineto(4.597,34.102)
\lineto(4.587,34.102)
\lineto(4.577,34.102)
\lineto(4.564,34.102)
\lineto(4.554,34.102)
\lineto(4.541,34.102)
\lineto(4.528,34.102)
\lineto(4.516,34.102)
\lineto(4.503,34.102)
\lineto(4.490,34.102)
\lineto(4.474,34.102)
\lineto(4.461,34.102)
\lineto(4.445,34.102)
\lineto(4.430,34.102)
\lineto(4.414,34.102)
\lineto(4.398,34.102)
\curveto(3.409,33.085)(2.016,33.085)(1.505,33.085)
\lineto(1.505,32.594)
\curveto(1.824,32.594)(2.762,32.594)(3.585,33.005)
\lineto(3.585,24.775)
\curveto(3.585,24.201)(3.540,24.012)(2.108,24.012)
\lineto(1.601,24.012)
\lineto(1.601,23.518)
\curveto(2.159,23.569)(3.540,23.569)(4.171,23.569)
\curveto(4.809,23.569)(6.190,23.569)(6.748,23.518)
\lineto(6.748,24.012)
\lineto(6.241,24.012)
\curveto(4.809,24.012)(4.761,24.188)(4.761,24.775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.761,33.698)
\lineto(4.761,33.717)
\lineto(4.761,33.733)
\lineto(4.761,33.749)
\lineto(4.761,33.765)
\lineto(4.761,33.781)
\lineto(4.761,33.797)
\lineto(4.761,33.810)
\lineto(4.758,33.826)
\lineto(4.758,33.839)
\lineto(4.758,33.852)
\lineto(4.758,33.865)
\lineto(4.758,33.878)
\lineto(4.758,33.891)
\lineto(4.758,33.904)
\lineto(4.755,33.914)
\lineto(4.755,33.927)
\lineto(4.752,33.946)
\lineto(4.749,33.965)
\lineto(4.746,33.981)
\lineto(4.743,33.997)
\lineto(4.737,34.013)
\lineto(4.731,34.026)
\lineto(4.725,34.039)
\lineto(4.715,34.052)
\lineto(4.709,34.062)
\lineto(4.696,34.072)
\lineto(4.686,34.082)
\lineto(4.673,34.092)
\lineto(4.657,34.102)
\lineto(4.651,34.102)
\lineto(4.645,34.102)
\lineto(4.635,34.102)
\lineto(4.625,34.102)
\lineto(4.619,34.102)
\lineto(4.609,34.102)
\lineto(4.597,34.102)
\lineto(4.587,34.102)
\lineto(4.577,34.102)
\lineto(4.564,34.102)
\lineto(4.554,34.102)
\lineto(4.541,34.102)
\lineto(4.528,34.102)
\lineto(4.516,34.102)
\lineto(4.503,34.102)
\lineto(4.490,34.102)
\lineto(4.474,34.102)
\lineto(4.461,34.102)
\lineto(4.445,34.102)
\lineto(4.430,34.102)
\lineto(4.414,34.102)
\lineto(4.398,34.102)
\curveto(3.409,33.085)(2.016,33.085)(1.505,33.085)
\lineto(1.505,32.594)
\curveto(1.824,32.594)(2.762,32.594)(3.585,33.005)
\lineto(3.585,24.775)
\curveto(3.585,24.201)(3.540,24.012)(2.108,24.012)
\lineto(1.601,24.012)
\lineto(1.601,23.518)
\curveto(2.159,23.569)(3.540,23.569)(4.171,23.569)
\curveto(4.809,23.569)(6.190,23.569)(6.748,23.518)
\lineto(6.748,24.012)
\lineto(6.241,24.012)
\curveto(4.809,24.012)(4.761,24.188)(4.761,24.775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.146,1.121)
\lineto(5.165,1.061)
\lineto(5.184,1.000)
\lineto(5.206,0.943)
\lineto(5.228,0.889)
\lineto(5.254,0.835)
\lineto(5.283,0.781)
\lineto(5.311,0.730)
\lineto(5.343,0.679)
\lineto(5.378,0.631)
\lineto(5.413,0.586)
\lineto(5.452,0.541)
\lineto(5.490,0.496)
\lineto(5.531,0.455)
\lineto(5.573,0.417)
\lineto(5.618,0.379)
\lineto(5.662,0.344)
\lineto(5.710,0.309)
\lineto(5.758,0.277)
\lineto(5.809,0.248)
\lineto(5.860,0.219)
\lineto(5.911,0.194)
\lineto(5.965,0.172)
\lineto(6.019,0.150)
\lineto(6.077,0.131)
\lineto(6.134,0.115)
\lineto(6.191,0.099)
\lineto(6.252,0.086)
\lineto(6.313,0.073)
\lineto(6.373,0.063)
\lineto(6.434,0.053)
\lineto(6.498,0.053)
\lineto(6.561,0.053)
\curveto(7.113,0.053)(7.483,0.417)(7.738,0.924)
\curveto(8.006,1.498)(8.210,2.467)(8.210,2.499)
\curveto(8.210,2.658)(8.070,2.658)(8.022,2.658)
\curveto(7.863,2.658)(7.847,2.591)(7.796,2.368)
\curveto(7.579,1.482)(7.273,0.401)(6.606,0.401)
\curveto(6.271,0.401)(6.118,0.608)(6.118,1.134)
\curveto(6.118,1.482)(6.306,2.228)(6.431,2.783)
\lineto(6.880,4.502)
\curveto(6.925,4.741)(7.084,5.343)(7.148,5.583)
\curveto(7.228,5.946)(7.387,6.549)(7.387,6.645)
\curveto(7.387,6.932)(7.164,7.072)(6.925,7.072)
\curveto(6.845,7.072)(6.431,7.056)(6.306,6.520)
\curveto(6.003,5.359)(5.305,2.579)(5.117,1.737)
\curveto(5.098,1.670)(4.463,0.401)(3.302,0.401)
\curveto(2.476,0.401)(2.317,1.118)(2.317,1.705)
\curveto(2.317,2.591)(2.763,3.848)(3.178,4.945)
\curveto(3.366,5.423)(3.446,5.643)(3.446,5.946)
\curveto(3.446,6.657)(2.939,7.247)(2.142,7.247)
\curveto(0.633,7.247)(0.043,4.945)(0.043,4.801)
\curveto(0.043,4.642)(0.203,4.642)(0.238,4.642)
\curveto(0.397,4.642)(0.413,4.677)(0.493,4.929)
\curveto(0.885,6.310)(1.494,6.897)(2.097,6.897)
\curveto(2.237,6.897)(2.496,6.884)(2.496,6.374)
\curveto(2.496,5.991)(2.317,5.532)(2.221,5.292)
\curveto(1.631,3.720)(1.300,2.738)(1.300,1.960)
\curveto(1.300,0.448)(2.397,0.053)(3.258,0.053)
\curveto(4.304,0.053)(4.878,0.764)(5.146,1.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.146,1.121)
\lineto(5.165,1.061)
\lineto(5.184,1.000)
\lineto(5.206,0.943)
\lineto(5.228,0.889)
\lineto(5.254,0.835)
\lineto(5.283,0.781)
\lineto(5.311,0.730)
\lineto(5.343,0.679)
\lineto(5.378,0.631)
\lineto(5.413,0.586)
\lineto(5.452,0.541)
\lineto(5.490,0.496)
\lineto(5.531,0.455)
\lineto(5.573,0.417)
\lineto(5.618,0.379)
\lineto(5.662,0.344)
\lineto(5.710,0.309)
\lineto(5.758,0.277)
\lineto(5.809,0.248)
\lineto(5.860,0.219)
\lineto(5.911,0.194)
\lineto(5.965,0.172)
\lineto(6.019,0.150)
\lineto(6.077,0.131)
\lineto(6.134,0.115)
\lineto(6.191,0.099)
\lineto(6.252,0.086)
\lineto(6.313,0.073)
\lineto(6.373,0.063)
\lineto(6.434,0.053)
\lineto(6.498,0.053)
\lineto(6.561,0.053)
\curveto(7.113,0.053)(7.483,0.417)(7.738,0.924)
\curveto(8.006,1.498)(8.210,2.467)(8.210,2.499)
\curveto(8.210,2.658)(8.070,2.658)(8.022,2.658)
\curveto(7.863,2.658)(7.847,2.591)(7.796,2.368)
\curveto(7.579,1.482)(7.273,0.401)(6.606,0.401)
\curveto(6.271,0.401)(6.118,0.608)(6.118,1.134)
\curveto(6.118,1.482)(6.306,2.228)(6.431,2.783)
\lineto(6.880,4.502)
\curveto(6.925,4.741)(7.084,5.343)(7.148,5.583)
\curveto(7.228,5.946)(7.387,6.549)(7.387,6.645)
\curveto(7.387,6.932)(7.164,7.072)(6.925,7.072)
\curveto(6.845,7.072)(6.431,7.056)(6.306,6.520)
\curveto(6.003,5.359)(5.305,2.579)(5.117,1.737)
\curveto(5.098,1.670)(4.463,0.401)(3.302,0.401)
\curveto(2.476,0.401)(2.317,1.118)(2.317,1.705)
\curveto(2.317,2.591)(2.763,3.848)(3.178,4.945)
\curveto(3.366,5.423)(3.446,5.643)(3.446,5.946)
\curveto(3.446,6.657)(2.939,7.247)(2.142,7.247)
\curveto(0.633,7.247)(0.043,4.945)(0.043,4.801)
\curveto(0.043,4.642)(0.203,4.642)(0.238,4.642)
\curveto(0.397,4.642)(0.413,4.677)(0.493,4.929)
\curveto(0.885,6.310)(1.494,6.897)(2.097,6.897)
\curveto(2.237,6.897)(2.496,6.884)(2.496,6.374)
\curveto(2.496,5.991)(2.317,5.532)(2.221,5.292)
\curveto(1.631,3.720)(1.300,2.738)(1.300,1.960)
\curveto(1.300,0.448)(2.397,0.053)(3.258,0.053)
\curveto(4.304,0.053)(4.878,0.764)(5.146,1.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.210,135.687)
\lineto(84.229,135.697)
\lineto(84.252,135.707)
\lineto(84.271,135.717)
\lineto(84.287,135.727)
\lineto(84.306,135.737)
\lineto(84.322,135.747)
\lineto(84.338,135.757)
\lineto(84.354,135.767)
\lineto(84.369,135.777)
\lineto(84.382,135.787)
\lineto(84.395,135.797)
\lineto(84.408,135.807)
\lineto(84.420,135.820)
\lineto(84.433,135.830)
\lineto(84.443,135.840)
\lineto(84.453,135.853)
\lineto(84.463,135.863)
\lineto(84.473,135.876)
\lineto(84.479,135.886)
\lineto(84.489,135.899)
\lineto(84.495,135.909)
\lineto(84.501,135.922)
\lineto(84.507,135.935)
\lineto(84.510,135.945)
\lineto(84.513,135.958)
\lineto(84.519,135.971)
\lineto(84.522,135.984)
\lineto(84.522,135.997)
\lineto(84.525,136.010)
\lineto(84.525,136.020)
\lineto(84.528,136.036)
\lineto(84.528,136.049)
\curveto(84.528,136.209)(84.461,136.301)(84.209,136.416)
\lineto(75.452,140.549)
\curveto(75.236,140.658)(75.169,140.658)(75.133,140.658)
\curveto(74.945,140.658)(74.821,140.514)(74.821,140.339)
\curveto(74.821,140.150)(74.945,140.071)(75.121,139.991)
\lineto(83.460,136.062)
\lineto(75.156,132.143)
\curveto(74.837,131.996)(74.821,131.872)(74.821,131.779)
\curveto(74.821,131.598)(74.961,131.461)(75.133,131.461)
\curveto(75.184,131.461)(75.213,131.461)(75.424,131.569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.210,135.687)
\lineto(84.229,135.697)
\lineto(84.252,135.707)
\lineto(84.271,135.717)
\lineto(84.287,135.727)
\lineto(84.306,135.737)
\lineto(84.322,135.747)
\lineto(84.338,135.757)
\lineto(84.354,135.767)
\lineto(84.369,135.777)
\lineto(84.382,135.787)
\lineto(84.395,135.797)
\lineto(84.408,135.807)
\lineto(84.420,135.820)
\lineto(84.433,135.830)
\lineto(84.443,135.840)
\lineto(84.453,135.853)
\lineto(84.463,135.863)
\lineto(84.473,135.876)
\lineto(84.479,135.886)
\lineto(84.489,135.899)
\lineto(84.495,135.909)
\lineto(84.501,135.922)
\lineto(84.507,135.935)
\lineto(84.510,135.945)
\lineto(84.513,135.958)
\lineto(84.519,135.971)
\lineto(84.522,135.984)
\lineto(84.522,135.997)
\lineto(84.525,136.010)
\lineto(84.525,136.020)
\lineto(84.528,136.036)
\lineto(84.528,136.049)
\curveto(84.528,136.209)(84.461,136.301)(84.209,136.416)
\lineto(75.452,140.549)
\curveto(75.236,140.658)(75.169,140.658)(75.133,140.658)
\curveto(74.945,140.658)(74.821,140.514)(74.821,140.339)
\curveto(74.821,140.150)(74.945,140.071)(75.121,139.991)
\lineto(83.460,136.062)
\lineto(75.156,132.143)
\curveto(74.837,131.996)(74.821,131.872)(74.821,131.779)
\curveto(74.821,131.598)(74.961,131.461)(75.133,131.461)
\curveto(75.184,131.461)(75.213,131.461)(75.424,131.569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.971,128.362)
\lineto(84.022,128.362)
\lineto(84.073,128.362)
\lineto(84.121,128.362)
\lineto(84.146,128.362)
\lineto(84.172,128.362)
\lineto(84.194,128.362)
\lineto(84.220,128.362)
\lineto(84.242,128.362)
\lineto(84.264,128.372)
\lineto(84.287,128.372)
\lineto(84.309,128.382)
\lineto(84.331,128.392)
\lineto(84.350,128.402)
\lineto(84.369,128.412)
\lineto(84.389,128.422)
\lineto(84.404,128.432)
\lineto(84.424,128.445)
\lineto(84.439,128.458)
\lineto(84.452,128.471)
\lineto(84.465,128.487)
\lineto(84.478,128.503)
\lineto(84.484,128.513)
\lineto(84.490,128.523)
\lineto(84.493,128.533)
\lineto(84.499,128.543)
\lineto(84.502,128.553)
\lineto(84.508,128.563)
\lineto(84.511,128.576)
\lineto(84.514,128.586)
\lineto(84.517,128.599)
\lineto(84.517,128.612)
\lineto(84.520,128.625)
\lineto(84.523,128.638)
\lineto(84.523,128.651)
\lineto(84.526,128.664)
\lineto(84.526,128.680)
\lineto(84.526,128.693)
\curveto(84.526,129.012)(84.191,129.012)(83.952,129.012)
\lineto(75.386,129.012)
\curveto(75.153,129.012)(74.818,129.012)(74.818,128.693)
\curveto(74.818,128.375)(75.102,128.375)(75.370,128.375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.971,128.362)
\lineto(84.022,128.362)
\lineto(84.073,128.362)
\lineto(84.121,128.362)
\lineto(84.146,128.362)
\lineto(84.172,128.362)
\lineto(84.194,128.362)
\lineto(84.220,128.362)
\lineto(84.242,128.362)
\lineto(84.264,128.372)
\lineto(84.287,128.372)
\lineto(84.309,128.382)
\lineto(84.331,128.392)
\lineto(84.350,128.402)
\lineto(84.369,128.412)
\lineto(84.389,128.422)
\lineto(84.404,128.432)
\lineto(84.424,128.445)
\lineto(84.439,128.458)
\lineto(84.452,128.471)
\lineto(84.465,128.487)
\lineto(84.478,128.503)
\lineto(84.484,128.513)
\lineto(84.490,128.523)
\lineto(84.493,128.533)
\lineto(84.499,128.543)
\lineto(84.502,128.553)
\lineto(84.508,128.563)
\lineto(84.511,128.576)
\lineto(84.514,128.586)
\lineto(84.517,128.599)
\lineto(84.517,128.612)
\lineto(84.520,128.625)
\lineto(84.523,128.638)
\lineto(84.523,128.651)
\lineto(84.526,128.664)
\lineto(84.526,128.680)
\lineto(84.526,128.693)
\curveto(84.526,129.012)(84.191,129.012)(83.952,129.012)
\lineto(75.386,129.012)
\curveto(75.153,129.012)(74.818,129.012)(74.818,128.693)
\curveto(74.818,128.375)(75.102,128.375)(75.370,128.375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.320,131.768)
\lineto(90.004,133.401)
\curveto(92.478,135.595)(93.435,136.450)(93.435,138.041)
\curveto(93.435,139.852)(92.006,141.125)(90.067,141.125)
\curveto(88.269,141.125)(87.092,139.661)(87.092,138.245)
\curveto(87.092,137.359)(87.889,137.359)(87.934,137.359)
\curveto(88.208,137.359)(88.763,137.547)(88.763,138.200)
\curveto(88.763,138.612)(88.479,139.026)(87.921,139.026)
\curveto(87.797,139.026)(87.762,139.026)(87.717,139.010)
\curveto(88.081,140.044)(88.939,140.630)(89.857,140.630)
\curveto(91.305,140.630)(91.990,139.342)(91.990,138.041)
\curveto(91.990,136.768)(91.193,135.515)(90.323,134.527)
\lineto(87.274,131.130)
\curveto(87.092,130.955)(87.092,130.923)(87.092,130.540)
\lineto(92.989,130.540)
\lineto(93.435,133.305)
\lineto(93.036,133.305)
\curveto(92.957,132.827)(92.848,132.132)(92.689,131.893)
\curveto(92.574,131.768)(91.528,131.768)(91.180,131.768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.320,131.768)
\lineto(90.004,133.401)
\curveto(92.478,135.595)(93.435,136.450)(93.435,138.041)
\curveto(93.435,139.852)(92.006,141.125)(90.067,141.125)
\curveto(88.269,141.125)(87.092,139.661)(87.092,138.245)
\curveto(87.092,137.359)(87.889,137.359)(87.934,137.359)
\curveto(88.208,137.359)(88.763,137.547)(88.763,138.200)
\curveto(88.763,138.612)(88.479,139.026)(87.921,139.026)
\curveto(87.797,139.026)(87.762,139.026)(87.717,139.010)
\curveto(88.081,140.044)(88.939,140.630)(89.857,140.630)
\curveto(91.305,140.630)(91.990,139.342)(91.990,138.041)
\curveto(91.990,136.768)(91.193,135.515)(90.323,134.527)
\lineto(87.274,131.130)
\curveto(87.092,130.955)(87.092,130.923)(87.092,130.540)
\lineto(92.989,130.540)
\lineto(93.435,133.305)
\lineto(93.036,133.305)
\curveto(92.957,132.827)(92.848,132.132)(92.689,131.893)
\curveto(92.574,131.768)(91.528,131.768)(91.180,131.768)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-b-2-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-140.04](520.783,290.080)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(331.431,207.289)
\lineto(331.431,247.289)
\lineto(331.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(311.431,227.289)
\lineto(351.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(331.431,247.289)
\lineto(331.431,267.289)
\lineto(331.431,267.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(331.431,167.289)
\lineto(331.431,207.289)
\lineto(331.431,207.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(311.431,187.289)
\lineto(351.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(331.431,107.289)
\lineto(331.431,147.289)
\lineto(331.431,147.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(311.431,127.289)
\lineto(351.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.431,207.289)
\lineto(191.431,247.289)
\lineto(191.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.431,227.289)
\lineto(211.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.431,207.289)
\lineto(231.431,247.289)
\lineto(231.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.431,227.289)
\lineto(251.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.431,267.288)
\lineto(191.431,247.288)
\lineto(191.431,247.288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.431,247.289)
\lineto(231.431,267.289)
\lineto(231.431,267.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.431,207.289)
\lineto(291.431,247.289)
\lineto(291.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.431,227.289)
\lineto(311.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.431,247.289)
\lineto(291.431,267.289)
\lineto(291.431,267.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.431,167.289)
\lineto(191.431,207.289)
\lineto(191.431,207.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.431,187.289)
\lineto(211.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.431,167.289)
\lineto(231.431,207.289)
\lineto(231.431,207.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.431,187.289)
\lineto(251.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.431,167.289)
\lineto(291.431,207.289)
\lineto(291.431,207.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.431,187.289)
\lineto(311.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.431,107.289)
\lineto(191.431,147.289)
\lineto(191.431,147.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.431,127.289)
\lineto(211.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.431,107.289)
\lineto(231.431,147.289)
\lineto(231.431,147.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.431,127.289)
\lineto(251.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.431,107.289)
\lineto(291.431,147.289)
\lineto(291.431,147.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.431,127.289)
\lineto(311.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.431,187.289)
\lineto(131.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.431,227.289)
\lineto(131.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(31.431,227.289)
\lineto(71.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.431,107.289)
\curveto(111.431,118.334)(120.385,127.289)(131.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.431,167.289)
\curveto(51.431,178.334)(60.385,187.289)(71.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.431,207.289)
\curveto(11.431,218.335)(20.385,227.289)(31.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.431,127.289)
\lineto(51.431,167.289)
\lineto(51.431,167.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.431,167.289)
\lineto(11.431,207.289)
\lineto(11.431,207.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.431,127.289)
\lineto(11.431,167.289)
\lineto(11.431,167.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.431,47.289)
\lineto(151.431,67.289)
\lineto(151.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.431,107.289)
\lineto(51.431,127.289)
\lineto(51.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.431,107.289)
\lineto(11.431,127.289)
\lineto(11.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.431,47.289)
\lineto(291.431,67.289)
\lineto(291.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.431,47.289)
\lineto(231.431,67.289)
\lineto(231.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.431,47.289)
\lineto(191.431,67.289)
\lineto(191.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(331.431,47.289)
\lineto(331.431,67.289)
\lineto(331.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.431,187.289)
\lineto(351.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.431,127.289)
\lineto(351.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(431.431,127.289)
\lineto(391.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(371.431,247.289)
\curveto(371.431,236.243)(362.477,227.289)(351.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.431,207.289)
\curveto(411.431,196.243)(402.477,187.289)(391.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.431,147.289)
\curveto(471.431,136.243)(462.477,127.289)(451.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.431,247.289)
\lineto(411.431,207.289)
\lineto(411.431,207.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.431,187.289)
\lineto(471.431,147.289)
\lineto(471.431,147.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.431,227.289)
\lineto(471.431,187.289)
\lineto(471.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(371.431,267.289)
\lineto(371.431,247.289)
\lineto(371.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.431,267.289)
\lineto(411.431,247.289)
\lineto(411.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.431,247.289)
\lineto(471.431,227.289)
\lineto(471.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(331.431,67.289)
\lineto(331.431,107.289)
\lineto(331.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(311.431,87.289)
\lineto(351.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(191.431,67.289)
\lineto(191.431,107.289)
\lineto(191.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.431,87.289)
\lineto(211.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.431,67.289)
\lineto(231.431,107.289)
\lineto(231.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.431,87.289)
\lineto(251.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.431,67.289)
\lineto(291.431,107.289)
\lineto(291.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.431,87.289)
\lineto(311.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.431,67.289)
\curveto(151.431,78.335)(160.385,87.289)(171.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.431,87.289)
\lineto(351.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(431.431,87.289)
\lineto(391.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.431,107.289)
\curveto(511.431,96.243)(502.477,87.289)(491.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.431,227.289)
\lineto(171.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.431,187.289)
\lineto(171.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.431,227.289)
\lineto(91.431,227.289)
\lineto(91.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.431,187.289)
\lineto(91.431,187.289)
\lineto(91.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.431,127.289)
\lineto(171.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.431,67.289)
\lineto(11.431,107.289)
\lineto(11.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.431,67.289)
\lineto(51.431,107.289)
\lineto(51.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.431,67.289)
\lineto(111.431,107.289)
\lineto(111.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.431,47.289)
\lineto(11.431,67.289)
\lineto(11.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.431,47.289)
\lineto(51.431,67.289)
\lineto(51.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.431,47.289)
\lineto(111.431,67.289)
\lineto(111.431,67.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(431.431,87.289)
\lineto(451.431,87.289)
\lineto(451.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(431.431,127.289)
\lineto(451.431,127.289)
\lineto(451.431,127.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(451.431,87.289)
\lineto(491.431,87.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.431,147.289)
\lineto(511.431,107.289)
\lineto(511.431,107.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.431,227.289)
\lineto(511.431,187.289)
\lineto(511.431,187.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.431,247.289)
\lineto(511.431,227.289)
\lineto(511.431,227.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.431,187.289)
\lineto(511.431,147.289)
\lineto(511.431,147.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.431,267.289)
\lineto(471.431,247.289)
\lineto(471.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.431,267.289)
\lineto(511.431,247.289)
\lineto(511.431,247.289)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.412,207.293)
\curveto(267.412,207.563)(267.313,207.794)(267.113,207.988)
\curveto(266.914,208.181)(266.683,208.278)(266.419,208.278)
\curveto(266.255,208.278)(266.094,208.234)(265.936,208.146)
\curveto(265.777,208.058)(265.654,207.935)(265.566,207.777)
\curveto(265.479,207.619)(265.435,207.458)(265.435,207.293)
\curveto(265.435,207.030)(265.531,206.798)(265.725,206.599)
\curveto(265.918,206.400)(266.149,206.300)(266.419,206.300)
\curveto(266.683,206.300)(266.914,206.400)(267.113,206.599)
\curveto(267.313,206.798)(267.412,207.030)(267.412,207.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.420,207.293)
\curveto(262.420,207.563)(262.320,207.794)(262.121,207.988)
\curveto(261.922,208.181)(261.690,208.278)(261.427,208.278)
\curveto(261.263,208.278)(261.102,208.234)(260.943,208.146)
\curveto(260.785,208.058)(260.662,207.935)(260.574,207.777)
\curveto(260.486,207.619)(260.442,207.458)(260.442,207.293)
\curveto(260.442,207.030)(260.539,206.798)(260.732,206.599)
\curveto(260.926,206.400)(261.157,206.300)(261.427,206.300)
\curveto(261.690,206.300)(261.922,206.400)(262.121,206.599)
\curveto(262.320,206.798)(262.420,207.030)(262.420,207.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.428,207.293)
\curveto(257.428,207.563)(257.328,207.794)(257.129,207.988)
\curveto(256.930,208.181)(256.698,208.278)(256.435,208.278)
\curveto(256.271,208.278)(256.109,208.234)(255.951,208.146)
\curveto(255.793,208.058)(255.670,207.935)(255.582,207.777)
\curveto(255.494,207.619)(255.450,207.458)(255.450,207.293)
\curveto(255.450,207.030)(255.547,206.798)(255.740,206.599)
\curveto(255.934,206.400)(256.165,206.300)(256.435,206.300)
\curveto(256.698,206.300)(256.930,206.400)(257.129,206.599)
\curveto(257.328,206.798)(257.428,207.030)(257.428,207.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.412,107.293)
\curveto(267.412,107.563)(267.313,107.794)(267.113,107.988)
\curveto(266.914,108.181)(266.683,108.278)(266.419,108.278)
\curveto(266.255,108.278)(266.094,108.234)(265.936,108.146)
\curveto(265.777,108.058)(265.654,107.935)(265.566,107.777)
\curveto(265.479,107.619)(265.435,107.458)(265.435,107.293)
\curveto(265.435,107.030)(265.531,106.798)(265.725,106.599)
\curveto(265.918,106.400)(266.149,106.300)(266.419,106.300)
\curveto(266.683,106.300)(266.914,106.400)(267.113,106.599)
\curveto(267.313,106.798)(267.412,107.030)(267.412,107.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.420,107.293)
\curveto(262.420,107.563)(262.320,107.794)(262.121,107.988)
\curveto(261.922,108.181)(261.690,108.278)(261.427,108.278)
\curveto(261.263,108.278)(261.102,108.234)(260.943,108.146)
\curveto(260.785,108.058)(260.662,107.935)(260.574,107.777)
\curveto(260.486,107.619)(260.442,107.458)(260.442,107.293)
\curveto(260.442,107.030)(260.539,106.798)(260.732,106.599)
\curveto(260.926,106.400)(261.157,106.300)(261.427,106.300)
\curveto(261.690,106.300)(261.922,106.400)(262.121,106.599)
\curveto(262.320,106.798)(262.420,107.030)(262.420,107.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.428,107.293)
\curveto(257.428,107.563)(257.328,107.794)(257.129,107.988)
\curveto(256.930,108.181)(256.698,108.278)(256.435,108.278)
\curveto(256.271,108.278)(256.109,108.234)(255.951,108.146)
\curveto(255.793,108.058)(255.670,107.935)(255.582,107.777)
\curveto(255.494,107.619)(255.450,107.458)(255.450,107.293)
\curveto(255.450,107.030)(255.547,106.798)(255.740,106.599)
\curveto(255.934,106.400)(256.165,106.300)(256.435,106.300)
\curveto(256.698,106.300)(256.930,106.400)(257.129,106.599)
\curveto(257.328,106.798)(257.428,107.030)(257.428,107.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.412,66.805)
\curveto(87.412,67.074)(87.313,67.306)(87.113,67.499)
\curveto(86.914,67.692)(86.683,67.789)(86.419,67.789)
\curveto(86.255,67.789)(86.094,67.745)(85.936,67.657)
\curveto(85.777,67.569)(85.654,67.446)(85.566,67.288)
\curveto(85.479,67.130)(85.435,66.969)(85.435,66.805)
\curveto(85.435,66.541)(85.531,66.310)(85.725,66.110)
\curveto(85.918,65.911)(86.149,65.812)(86.419,65.812)
\curveto(86.683,65.812)(86.914,65.911)(87.113,66.110)
\curveto(87.313,66.310)(87.412,66.541)(87.412,66.805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.420,66.805)
\curveto(82.420,67.074)(82.320,67.306)(82.121,67.499)
\curveto(81.922,67.692)(81.690,67.789)(81.427,67.789)
\curveto(81.263,67.789)(81.102,67.745)(80.943,67.657)
\curveto(80.785,67.569)(80.662,67.446)(80.574,67.288)
\curveto(80.486,67.130)(80.442,66.969)(80.442,66.805)
\curveto(80.442,66.541)(80.539,66.310)(80.732,66.110)
\curveto(80.926,65.911)(81.157,65.812)(81.427,65.812)
\curveto(81.690,65.812)(81.922,65.911)(82.121,66.110)
\curveto(82.320,66.310)(82.420,66.541)(82.420,66.805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.428,66.805)
\curveto(77.428,67.074)(77.328,67.306)(77.129,67.499)
\curveto(76.930,67.692)(76.698,67.789)(76.435,67.789)
\curveto(76.271,67.789)(76.109,67.745)(75.951,67.657)
\curveto(75.793,67.569)(75.670,67.446)(75.582,67.288)
\curveto(75.494,67.130)(75.450,66.969)(75.450,66.805)
\curveto(75.450,66.541)(75.547,66.310)(75.740,66.110)
\curveto(75.934,65.911)(76.165,65.812)(76.435,65.812)
\curveto(76.698,65.812)(76.930,65.911)(77.129,66.110)
\curveto(77.328,66.310)(77.428,66.541)(77.428,66.805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.412,247.782)
\curveto(447.412,248.052)(447.313,248.283)(447.113,248.477)
\curveto(446.914,248.670)(446.683,248.767)(446.419,248.767)
\curveto(446.255,248.767)(446.094,248.723)(445.936,248.635)
\curveto(445.777,248.547)(445.654,248.424)(445.566,248.266)
\curveto(445.479,248.107)(445.435,247.946)(445.435,247.782)
\curveto(445.435,247.519)(445.531,247.287)(445.725,247.088)
\curveto(445.918,246.889)(446.149,246.789)(446.419,246.789)
\curveto(446.683,246.789)(446.914,246.889)(447.113,247.088)
\curveto(447.313,247.287)(447.412,247.519)(447.412,247.782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.420,247.782)
\curveto(442.420,248.052)(442.320,248.283)(442.121,248.477)
\curveto(441.922,248.670)(441.690,248.767)(441.427,248.767)
\curveto(441.263,248.767)(441.102,248.723)(440.943,248.635)
\curveto(440.785,248.547)(440.662,248.424)(440.574,248.266)
\curveto(440.486,248.107)(440.442,247.946)(440.442,247.782)
\curveto(440.442,247.519)(440.539,247.287)(440.732,247.088)
\curveto(440.926,246.889)(441.157,246.789)(441.427,246.789)
\curveto(441.690,246.789)(441.922,246.889)(442.121,247.088)
\curveto(442.320,247.287)(442.420,247.519)(442.420,247.782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.428,247.782)
\curveto(437.428,248.052)(437.328,248.283)(437.129,248.477)
\curveto(436.930,248.670)(436.698,248.767)(436.435,248.767)
\curveto(436.271,248.767)(436.109,248.723)(435.951,248.635)
\curveto(435.793,248.547)(435.670,248.424)(435.582,248.266)
\curveto(435.494,248.107)(435.450,247.946)(435.450,247.782)
\curveto(435.450,247.519)(435.547,247.287)(435.740,247.088)
\curveto(435.934,246.889)(436.165,246.789)(436.435,246.789)
\curveto(436.698,246.789)(436.930,246.889)(437.129,247.088)
\curveto(437.328,247.287)(437.428,247.519)(437.428,247.782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.663,163.063)
\curveto(435.854,163.254)(435.947,163.488)(435.943,163.766)
\curveto(435.938,164.043)(435.843,164.275)(435.657,164.462)
\curveto(435.541,164.578)(435.396,164.661)(435.222,164.710)
\curveto(435.048,164.760)(434.874,164.760)(434.700,164.710)
\curveto(434.526,164.661)(434.381,164.578)(434.265,164.462)
\curveto(434.078,164.275)(433.983,164.043)(433.979,163.766)
\curveto(433.975,163.488)(434.068,163.254)(434.258,163.063)
\curveto(434.445,162.877)(434.679,162.784)(434.961,162.784)
\curveto(435.242,162.784)(435.476,162.877)(435.663,163.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.133,166.593)
\curveto(432.323,166.784)(432.417,167.018)(432.413,167.296)
\curveto(432.408,167.573)(432.313,167.805)(432.127,167.992)
\curveto(432.011,168.108)(431.866,168.191)(431.692,168.240)
\curveto(431.518,168.290)(431.344,168.290)(431.170,168.240)
\curveto(430.996,168.191)(430.851,168.108)(430.735,167.992)
\curveto(430.548,167.805)(430.453,167.573)(430.449,167.296)
\curveto(430.445,167.018)(430.538,166.784)(430.728,166.593)
\curveto(430.915,166.407)(431.149,166.314)(431.431,166.314)
\curveto(431.712,166.314)(431.946,166.407)(432.133,166.593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.603,170.123)
\curveto(428.793,170.314)(428.887,170.548)(428.883,170.826)
\curveto(428.878,171.103)(428.783,171.335)(428.597,171.522)
\curveto(428.481,171.638)(428.336,171.721)(428.162,171.770)
\curveto(427.988,171.820)(427.814,171.820)(427.640,171.770)
\curveto(427.466,171.721)(427.321,171.638)(427.205,171.522)
\curveto(427.018,171.335)(426.923,171.103)(426.919,170.826)
\curveto(426.915,170.548)(427.008,170.314)(427.198,170.123)
\curveto(427.385,169.937)(427.619,169.844)(427.901,169.844)
\curveto(428.182,169.844)(428.416,169.937)(428.603,170.123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.663,143.063)
\curveto(95.854,143.254)(95.947,143.488)(95.943,143.765)
\curveto(95.939,144.043)(95.843,144.275)(95.657,144.461)
\curveto(95.541,144.577)(95.396,144.660)(95.222,144.710)
\curveto(95.048,144.760)(94.874,144.760)(94.700,144.710)
\curveto(94.526,144.660)(94.381,144.577)(94.265,144.461)
\curveto(94.078,144.275)(93.983,144.043)(93.979,143.765)
\curveto(93.975,143.488)(94.068,143.254)(94.258,143.063)
\curveto(94.445,142.877)(94.679,142.783)(94.961,142.783)
\curveto(95.242,142.783)(95.477,142.877)(95.663,143.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.133,146.593)
\curveto(92.324,146.784)(92.417,147.018)(92.413,147.295)
\curveto(92.408,147.573)(92.313,147.805)(92.127,147.991)
\curveto(92.011,148.107)(91.866,148.190)(91.692,148.240)
\curveto(91.518,148.290)(91.344,148.290)(91.170,148.240)
\curveto(90.996,148.190)(90.851,148.107)(90.735,147.991)
\curveto(90.548,147.805)(90.453,147.573)(90.449,147.295)
\curveto(90.445,147.018)(90.538,146.784)(90.728,146.593)
\curveto(90.915,146.407)(91.149,146.313)(91.431,146.313)
\curveto(91.712,146.313)(91.947,146.407)(92.133,146.593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.603,150.123)
\curveto(88.794,150.314)(88.887,150.548)(88.883,150.825)
\curveto(88.878,151.103)(88.783,151.335)(88.597,151.521)
\curveto(88.481,151.637)(88.336,151.720)(88.162,151.770)
\curveto(87.988,151.820)(87.814,151.820)(87.640,151.770)
\curveto(87.466,151.720)(87.321,151.637)(87.205,151.521)
\curveto(87.018,151.335)(86.923,151.103)(86.919,150.825)
\curveto(86.915,150.548)(87.008,150.314)(87.198,150.123)
\curveto(87.385,149.937)(87.619,149.843)(87.901,149.843)
\curveto(88.182,149.843)(88.417,149.937)(88.603,150.123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.436,151.308)
\curveto(211.705,151.308)(211.937,151.408)(212.130,151.607)
\curveto(212.323,151.806)(212.420,152.038)(212.420,152.301)
\curveto(212.420,152.465)(212.376,152.626)(212.288,152.785)
\curveto(212.200,152.943)(212.077,153.066)(211.919,153.154)
\curveto(211.761,153.242)(211.600,153.286)(211.436,153.286)
\curveto(211.172,153.286)(210.940,153.189)(210.741,152.996)
\curveto(210.542,152.802)(210.442,152.571)(210.442,152.301)
\curveto(210.442,152.038)(210.542,151.806)(210.741,151.607)
\curveto(210.940,151.408)(211.172,151.308)(211.436,151.308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.436,156.300)
\curveto(211.705,156.300)(211.937,156.400)(212.130,156.599)
\curveto(212.323,156.798)(212.420,157.030)(212.420,157.293)
\curveto(212.420,157.458)(212.376,157.619)(212.288,157.777)
\curveto(212.200,157.935)(212.077,158.058)(211.919,158.146)
\curveto(211.761,158.234)(211.600,158.278)(211.436,158.278)
\curveto(211.172,158.278)(210.940,158.181)(210.741,157.988)
\curveto(210.542,157.794)(210.442,157.563)(210.442,157.293)
\curveto(210.442,157.030)(210.542,156.798)(210.741,156.599)
\curveto(210.940,156.400)(211.172,156.300)(211.436,156.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.436,161.293)
\curveto(211.705,161.293)(211.937,161.392)(212.130,161.591)
\curveto(212.323,161.791)(212.420,162.022)(212.420,162.286)
\curveto(212.420,162.450)(212.376,162.611)(212.288,162.769)
\curveto(212.200,162.927)(212.077,163.050)(211.919,163.138)
\curveto(211.761,163.226)(211.600,163.270)(211.436,163.270)
\curveto(211.172,163.270)(210.940,163.173)(210.741,162.980)
\curveto(210.542,162.787)(210.442,162.555)(210.442,162.286)
\curveto(210.442,162.022)(210.542,161.791)(210.741,161.591)
\curveto(210.940,161.392)(211.172,161.293)(211.436,161.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.436,151.308)
\curveto(311.705,151.308)(311.937,151.408)(312.130,151.607)
\curveto(312.323,151.806)(312.420,152.038)(312.420,152.301)
\curveto(312.420,152.465)(312.376,152.626)(312.288,152.785)
\curveto(312.200,152.943)(312.077,153.066)(311.919,153.154)
\curveto(311.761,153.242)(311.600,153.286)(311.436,153.286)
\curveto(311.172,153.286)(310.940,153.189)(310.741,152.996)
\curveto(310.542,152.802)(310.442,152.571)(310.442,152.301)
\curveto(310.442,152.038)(310.542,151.806)(310.741,151.607)
\curveto(310.940,151.408)(311.172,151.308)(311.436,151.308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.436,156.300)
\curveto(311.705,156.300)(311.937,156.400)(312.130,156.599)
\curveto(312.323,156.798)(312.420,157.030)(312.420,157.293)
\curveto(312.420,157.458)(312.376,157.619)(312.288,157.777)
\curveto(312.200,157.935)(312.077,158.058)(311.919,158.146)
\curveto(311.761,158.234)(311.600,158.278)(311.436,158.278)
\curveto(311.172,158.278)(310.940,158.181)(310.741,157.988)
\curveto(310.542,157.794)(310.442,157.563)(310.442,157.293)
\curveto(310.442,157.030)(310.542,156.798)(310.741,156.599)
\curveto(310.940,156.400)(311.172,156.300)(311.436,156.300)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.436,161.293)
\curveto(311.705,161.293)(311.937,161.392)(312.130,161.591)
\curveto(312.323,161.791)(312.420,162.022)(312.420,162.286)
\curveto(312.420,162.450)(312.376,162.611)(312.288,162.769)
\curveto(312.200,162.927)(312.077,163.050)(311.919,163.138)
\curveto(311.761,163.226)(311.600,163.270)(311.436,163.270)
\curveto(311.172,163.270)(310.940,163.173)(310.741,162.980)
\curveto(310.542,162.787)(310.442,162.555)(310.442,162.286)
\curveto(310.442,162.022)(310.542,161.791)(310.741,161.591)
\curveto(310.940,161.392)(311.172,161.293)(311.436,161.293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.515,284.602)
\lineto(371.534,284.612)
\lineto(371.556,284.622)
\lineto(371.575,284.632)
\lineto(371.591,284.642)
\lineto(371.610,284.652)
\lineto(371.626,284.662)
\lineto(371.642,284.672)
\lineto(371.658,284.682)
\lineto(371.674,284.692)
\lineto(371.687,284.702)
\lineto(371.699,284.712)
\lineto(371.712,284.722)
\lineto(371.725,284.735)
\lineto(371.738,284.745)
\lineto(371.748,284.755)
\lineto(371.758,284.768)
\lineto(371.768,284.778)
\lineto(371.778,284.791)
\lineto(371.784,284.801)
\lineto(371.794,284.814)
\lineto(371.800,284.824)
\lineto(371.806,284.837)
\lineto(371.812,284.850)
\lineto(371.815,284.860)
\lineto(371.818,284.873)
\lineto(371.824,284.886)
\lineto(371.827,284.899)
\lineto(371.827,284.912)
\lineto(371.830,284.925)
\lineto(371.830,284.935)
\lineto(371.833,284.951)
\lineto(371.833,284.964)
\curveto(371.833,285.124)(371.766,285.216)(371.514,285.331)
\lineto(362.757,289.464)
\curveto(362.540,289.572)(362.473,289.572)(362.438,289.572)
\curveto(362.250,289.572)(362.125,289.429)(362.125,289.253)
\curveto(362.125,289.065)(362.250,288.985)(362.425,288.906)
\lineto(370.764,284.977)
\lineto(362.460,281.058)
\curveto(362.141,280.911)(362.125,280.787)(362.125,280.694)
\curveto(362.125,280.512)(362.266,280.375)(362.438,280.375)
\curveto(362.489,280.375)(362.518,280.375)(362.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.515,284.602)
\lineto(371.534,284.612)
\lineto(371.556,284.622)
\lineto(371.575,284.632)
\lineto(371.591,284.642)
\lineto(371.610,284.652)
\lineto(371.626,284.662)
\lineto(371.642,284.672)
\lineto(371.658,284.682)
\lineto(371.674,284.692)
\lineto(371.687,284.702)
\lineto(371.699,284.712)
\lineto(371.712,284.722)
\lineto(371.725,284.735)
\lineto(371.738,284.745)
\lineto(371.748,284.755)
\lineto(371.758,284.768)
\lineto(371.768,284.778)
\lineto(371.778,284.791)
\lineto(371.784,284.801)
\lineto(371.794,284.814)
\lineto(371.800,284.824)
\lineto(371.806,284.837)
\lineto(371.812,284.850)
\lineto(371.815,284.860)
\lineto(371.818,284.873)
\lineto(371.824,284.886)
\lineto(371.827,284.899)
\lineto(371.827,284.912)
\lineto(371.830,284.925)
\lineto(371.830,284.935)
\lineto(371.833,284.951)
\lineto(371.833,284.964)
\curveto(371.833,285.124)(371.766,285.216)(371.514,285.331)
\lineto(362.757,289.464)
\curveto(362.540,289.572)(362.473,289.572)(362.438,289.572)
\curveto(362.250,289.572)(362.125,289.429)(362.125,289.253)
\curveto(362.125,289.065)(362.250,288.985)(362.425,288.906)
\lineto(370.764,284.977)
\lineto(362.460,281.058)
\curveto(362.141,280.911)(362.125,280.787)(362.125,280.694)
\curveto(362.125,280.512)(362.266,280.375)(362.438,280.375)
\curveto(362.489,280.375)(362.518,280.375)(362.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.276,277.277)
\lineto(371.327,277.277)
\lineto(371.378,277.277)
\lineto(371.425,277.277)
\lineto(371.451,277.277)
\lineto(371.476,277.277)
\lineto(371.499,277.277)
\lineto(371.524,277.277)
\lineto(371.547,277.277)
\lineto(371.569,277.287)
\lineto(371.591,277.287)
\lineto(371.613,277.297)
\lineto(371.636,277.307)
\lineto(371.655,277.317)
\lineto(371.674,277.327)
\lineto(371.693,277.337)
\lineto(371.709,277.347)
\lineto(371.728,277.360)
\lineto(371.744,277.373)
\lineto(371.757,277.386)
\lineto(371.769,277.402)
\lineto(371.782,277.418)
\lineto(371.788,277.428)
\lineto(371.794,277.438)
\lineto(371.797,277.448)
\lineto(371.803,277.458)
\lineto(371.806,277.468)
\lineto(371.812,277.478)
\lineto(371.815,277.491)
\lineto(371.818,277.501)
\lineto(371.821,277.514)
\lineto(371.821,277.527)
\lineto(371.824,277.540)
\lineto(371.827,277.553)
\lineto(371.827,277.566)
\lineto(371.830,277.579)
\lineto(371.830,277.595)
\lineto(371.830,277.608)
\curveto(371.830,277.927)(371.495,277.927)(371.256,277.927)
\lineto(362.691,277.927)
\curveto(362.458,277.927)(362.123,277.927)(362.123,277.608)
\curveto(362.123,277.289)(362.407,277.289)(362.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.276,277.277)
\lineto(371.327,277.277)
\lineto(371.378,277.277)
\lineto(371.425,277.277)
\lineto(371.451,277.277)
\lineto(371.476,277.277)
\lineto(371.499,277.277)
\lineto(371.524,277.277)
\lineto(371.547,277.277)
\lineto(371.569,277.287)
\lineto(371.591,277.287)
\lineto(371.613,277.297)
\lineto(371.636,277.307)
\lineto(371.655,277.317)
\lineto(371.674,277.327)
\lineto(371.693,277.337)
\lineto(371.709,277.347)
\lineto(371.728,277.360)
\lineto(371.744,277.373)
\lineto(371.757,277.386)
\lineto(371.769,277.402)
\lineto(371.782,277.418)
\lineto(371.788,277.428)
\lineto(371.794,277.438)
\lineto(371.797,277.448)
\lineto(371.803,277.458)
\lineto(371.806,277.468)
\lineto(371.812,277.478)
\lineto(371.815,277.491)
\lineto(371.818,277.501)
\lineto(371.821,277.514)
\lineto(371.821,277.527)
\lineto(371.824,277.540)
\lineto(371.827,277.553)
\lineto(371.827,277.566)
\lineto(371.830,277.579)
\lineto(371.830,277.595)
\lineto(371.830,277.608)
\curveto(371.830,277.927)(371.495,277.927)(371.256,277.927)
\lineto(362.691,277.927)
\curveto(362.458,277.927)(362.123,277.927)(362.123,277.608)
\curveto(362.123,277.289)(362.407,277.289)(362.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.624,280.683)
\lineto(377.308,282.316)
\curveto(379.783,284.510)(380.74,285.364)(380.74,286.956)
\curveto(380.74,288.767)(379.311,290.039)(377.372,290.039)
\curveto(375.573,290.039)(374.397,288.576)(374.397,287.160)
\curveto(374.397,286.273)(375.194,286.273)(375.239,286.273)
\curveto(375.513,286.273)(376.068,286.461)(376.068,287.115)
\curveto(376.068,287.526)(375.784,287.941)(375.226,287.941)
\curveto(375.101,287.941)(375.066,287.941)(375.022,287.925)
\curveto(375.385,288.958)(376.243,289.545)(377.161,289.545)
\curveto(378.609,289.545)(379.295,288.257)(379.295,286.955)
\curveto(379.295,285.683)(378.498,284.430)(377.627,283.441)
\lineto(374.578,280.045)
\curveto(374.397,279.870)(374.397,279.838)(374.397,279.455)
\lineto(380.293,279.455)
\lineto(380.74,282.220)
\lineto(380.341,282.220)
\curveto(380.261,281.741)(380.153,281.046)(379.993,280.807)
\curveto(379.878,280.683)(378.832,280.683)(378.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.624,280.683)
\lineto(377.308,282.316)
\curveto(379.783,284.510)(380.74,285.364)(380.74,286.956)
\curveto(380.74,288.767)(379.311,290.039)(377.372,290.039)
\curveto(375.573,290.039)(374.397,288.576)(374.397,287.160)
\curveto(374.397,286.273)(375.194,286.273)(375.239,286.273)
\curveto(375.513,286.273)(376.068,286.461)(376.068,287.115)
\curveto(376.068,287.526)(375.784,287.941)(375.226,287.941)
\curveto(375.101,287.941)(375.066,287.941)(375.022,287.925)
\curveto(375.385,288.958)(376.243,289.545)(377.161,289.545)
\curveto(378.609,289.545)(379.295,288.257)(379.295,286.955)
\curveto(379.295,285.683)(378.498,284.430)(377.627,283.441)
\lineto(374.578,280.045)
\curveto(374.397,279.870)(374.397,279.838)(374.397,279.455)
\lineto(380.293,279.455)
\lineto(380.74,282.220)
\lineto(380.341,282.220)
\curveto(380.261,281.741)(380.153,281.046)(379.993,280.807)
\curveto(379.878,280.683)(378.832,280.683)(378.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.515,284.602)
\lineto(411.534,284.612)
\lineto(411.556,284.622)
\lineto(411.575,284.632)
\lineto(411.591,284.642)
\lineto(411.610,284.652)
\lineto(411.626,284.662)
\lineto(411.642,284.672)
\lineto(411.658,284.682)
\lineto(411.674,284.692)
\lineto(411.687,284.702)
\lineto(411.699,284.712)
\lineto(411.712,284.722)
\lineto(411.725,284.735)
\lineto(411.738,284.745)
\lineto(411.748,284.755)
\lineto(411.758,284.768)
\lineto(411.768,284.778)
\lineto(411.778,284.791)
\lineto(411.784,284.801)
\lineto(411.794,284.814)
\lineto(411.800,284.824)
\lineto(411.806,284.837)
\lineto(411.812,284.850)
\lineto(411.815,284.860)
\lineto(411.818,284.873)
\lineto(411.824,284.886)
\lineto(411.827,284.899)
\lineto(411.827,284.912)
\lineto(411.830,284.925)
\lineto(411.830,284.935)
\lineto(411.833,284.951)
\lineto(411.833,284.964)
\curveto(411.833,285.124)(411.766,285.216)(411.514,285.331)
\lineto(402.757,289.464)
\curveto(402.540,289.572)(402.473,289.572)(402.438,289.572)
\curveto(402.250,289.572)(402.125,289.429)(402.125,289.253)
\curveto(402.125,289.065)(402.250,288.985)(402.425,288.906)
\lineto(410.764,284.977)
\lineto(402.460,281.058)
\curveto(402.141,280.911)(402.125,280.787)(402.125,280.694)
\curveto(402.125,280.512)(402.266,280.375)(402.438,280.375)
\curveto(402.489,280.375)(402.518,280.375)(402.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.515,284.602)
\lineto(411.534,284.612)
\lineto(411.556,284.622)
\lineto(411.575,284.632)
\lineto(411.591,284.642)
\lineto(411.610,284.652)
\lineto(411.626,284.662)
\lineto(411.642,284.672)
\lineto(411.658,284.682)
\lineto(411.674,284.692)
\lineto(411.687,284.702)
\lineto(411.699,284.712)
\lineto(411.712,284.722)
\lineto(411.725,284.735)
\lineto(411.738,284.745)
\lineto(411.748,284.755)
\lineto(411.758,284.768)
\lineto(411.768,284.778)
\lineto(411.778,284.791)
\lineto(411.784,284.801)
\lineto(411.794,284.814)
\lineto(411.800,284.824)
\lineto(411.806,284.837)
\lineto(411.812,284.850)
\lineto(411.815,284.860)
\lineto(411.818,284.873)
\lineto(411.824,284.886)
\lineto(411.827,284.899)
\lineto(411.827,284.912)
\lineto(411.830,284.925)
\lineto(411.830,284.935)
\lineto(411.833,284.951)
\lineto(411.833,284.964)
\curveto(411.833,285.124)(411.766,285.216)(411.514,285.331)
\lineto(402.757,289.464)
\curveto(402.540,289.572)(402.473,289.572)(402.438,289.572)
\curveto(402.250,289.572)(402.125,289.429)(402.125,289.253)
\curveto(402.125,289.065)(402.250,288.985)(402.425,288.906)
\lineto(410.764,284.977)
\lineto(402.460,281.058)
\curveto(402.141,280.911)(402.125,280.787)(402.125,280.694)
\curveto(402.125,280.512)(402.266,280.375)(402.438,280.375)
\curveto(402.489,280.375)(402.518,280.375)(402.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.276,277.277)
\lineto(411.327,277.277)
\lineto(411.378,277.277)
\lineto(411.425,277.277)
\lineto(411.451,277.277)
\lineto(411.476,277.277)
\lineto(411.499,277.277)
\lineto(411.524,277.277)
\lineto(411.547,277.277)
\lineto(411.569,277.287)
\lineto(411.591,277.287)
\lineto(411.613,277.297)
\lineto(411.636,277.307)
\lineto(411.655,277.317)
\lineto(411.674,277.327)
\lineto(411.693,277.337)
\lineto(411.709,277.347)
\lineto(411.728,277.360)
\lineto(411.744,277.373)
\lineto(411.757,277.386)
\lineto(411.769,277.402)
\lineto(411.782,277.418)
\lineto(411.788,277.428)
\lineto(411.794,277.438)
\lineto(411.797,277.448)
\lineto(411.803,277.458)
\lineto(411.806,277.468)
\lineto(411.812,277.478)
\lineto(411.815,277.491)
\lineto(411.818,277.501)
\lineto(411.821,277.514)
\lineto(411.821,277.527)
\lineto(411.824,277.540)
\lineto(411.827,277.553)
\lineto(411.827,277.566)
\lineto(411.830,277.579)
\lineto(411.830,277.595)
\lineto(411.830,277.608)
\curveto(411.830,277.927)(411.495,277.927)(411.256,277.927)
\lineto(402.691,277.927)
\curveto(402.458,277.927)(402.123,277.927)(402.123,277.608)
\curveto(402.123,277.289)(402.407,277.289)(402.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.276,277.277)
\lineto(411.327,277.277)
\lineto(411.378,277.277)
\lineto(411.425,277.277)
\lineto(411.451,277.277)
\lineto(411.476,277.277)
\lineto(411.499,277.277)
\lineto(411.524,277.277)
\lineto(411.547,277.277)
\lineto(411.569,277.287)
\lineto(411.591,277.287)
\lineto(411.613,277.297)
\lineto(411.636,277.307)
\lineto(411.655,277.317)
\lineto(411.674,277.327)
\lineto(411.693,277.337)
\lineto(411.709,277.347)
\lineto(411.728,277.360)
\lineto(411.744,277.373)
\lineto(411.757,277.386)
\lineto(411.769,277.402)
\lineto(411.782,277.418)
\lineto(411.788,277.428)
\lineto(411.794,277.438)
\lineto(411.797,277.448)
\lineto(411.803,277.458)
\lineto(411.806,277.468)
\lineto(411.812,277.478)
\lineto(411.815,277.491)
\lineto(411.818,277.501)
\lineto(411.821,277.514)
\lineto(411.821,277.527)
\lineto(411.824,277.540)
\lineto(411.827,277.553)
\lineto(411.827,277.566)
\lineto(411.830,277.579)
\lineto(411.830,277.595)
\lineto(411.830,277.608)
\curveto(411.830,277.927)(411.495,277.927)(411.256,277.927)
\lineto(402.691,277.927)
\curveto(402.458,277.927)(402.123,277.927)(402.123,277.608)
\curveto(402.123,277.289)(402.407,277.289)(402.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.624,280.683)
\lineto(417.308,282.316)
\curveto(419.783,284.510)(420.74,285.364)(420.74,286.956)
\curveto(420.74,288.767)(419.311,290.039)(417.372,290.039)
\curveto(415.573,290.039)(414.397,288.576)(414.397,287.160)
\curveto(414.397,286.273)(415.194,286.273)(415.239,286.273)
\curveto(415.513,286.273)(416.068,286.461)(416.068,287.115)
\curveto(416.068,287.526)(415.784,287.941)(415.226,287.941)
\curveto(415.101,287.941)(415.066,287.941)(415.022,287.925)
\curveto(415.385,288.958)(416.243,289.545)(417.161,289.545)
\curveto(418.609,289.545)(419.295,288.257)(419.295,286.955)
\curveto(419.295,285.683)(418.498,284.430)(417.627,283.441)
\lineto(414.578,280.045)
\curveto(414.397,279.870)(414.397,279.838)(414.397,279.455)
\lineto(420.293,279.455)
\lineto(420.74,282.220)
\lineto(420.341,282.220)
\curveto(420.261,281.741)(420.153,281.046)(419.993,280.807)
\curveto(419.878,280.683)(418.832,280.683)(418.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.624,280.683)
\lineto(417.308,282.316)
\curveto(419.783,284.510)(420.74,285.364)(420.74,286.956)
\curveto(420.74,288.767)(419.311,290.039)(417.372,290.039)
\curveto(415.573,290.039)(414.397,288.576)(414.397,287.160)
\curveto(414.397,286.273)(415.194,286.273)(415.239,286.273)
\curveto(415.513,286.273)(416.068,286.461)(416.068,287.115)
\curveto(416.068,287.526)(415.784,287.941)(415.226,287.941)
\curveto(415.101,287.941)(415.066,287.941)(415.022,287.925)
\curveto(415.385,288.958)(416.243,289.545)(417.161,289.545)
\curveto(418.609,289.545)(419.295,288.257)(419.295,286.955)
\curveto(419.295,285.683)(418.498,284.430)(417.627,283.441)
\lineto(414.578,280.045)
\curveto(414.397,279.870)(414.397,279.838)(414.397,279.455)
\lineto(420.293,279.455)
\lineto(420.74,282.220)
\lineto(420.341,282.220)
\curveto(420.261,281.741)(420.153,281.046)(419.993,280.807)
\curveto(419.878,280.683)(418.832,280.683)(418.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.515,284.602)
\lineto(471.534,284.612)
\lineto(471.556,284.622)
\lineto(471.575,284.632)
\lineto(471.591,284.642)
\lineto(471.610,284.652)
\lineto(471.626,284.662)
\lineto(471.642,284.672)
\lineto(471.658,284.682)
\lineto(471.674,284.692)
\lineto(471.687,284.702)
\lineto(471.699,284.712)
\lineto(471.712,284.722)
\lineto(471.725,284.735)
\lineto(471.738,284.745)
\lineto(471.748,284.755)
\lineto(471.758,284.768)
\lineto(471.768,284.778)
\lineto(471.778,284.791)
\lineto(471.784,284.801)
\lineto(471.794,284.814)
\lineto(471.800,284.824)
\lineto(471.806,284.837)
\lineto(471.812,284.850)
\lineto(471.815,284.860)
\lineto(471.818,284.873)
\lineto(471.824,284.886)
\lineto(471.827,284.899)
\lineto(471.827,284.912)
\lineto(471.830,284.925)
\lineto(471.830,284.935)
\lineto(471.833,284.951)
\lineto(471.833,284.964)
\curveto(471.833,285.124)(471.766,285.216)(471.514,285.331)
\lineto(462.757,289.464)
\curveto(462.540,289.572)(462.473,289.572)(462.438,289.572)
\curveto(462.250,289.572)(462.125,289.429)(462.125,289.253)
\curveto(462.125,289.065)(462.250,288.985)(462.425,288.906)
\lineto(470.764,284.977)
\lineto(462.460,281.058)
\curveto(462.141,280.911)(462.125,280.787)(462.125,280.694)
\curveto(462.125,280.512)(462.266,280.375)(462.438,280.375)
\curveto(462.489,280.375)(462.518,280.375)(462.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.515,284.602)
\lineto(471.534,284.612)
\lineto(471.556,284.622)
\lineto(471.575,284.632)
\lineto(471.591,284.642)
\lineto(471.610,284.652)
\lineto(471.626,284.662)
\lineto(471.642,284.672)
\lineto(471.658,284.682)
\lineto(471.674,284.692)
\lineto(471.687,284.702)
\lineto(471.699,284.712)
\lineto(471.712,284.722)
\lineto(471.725,284.735)
\lineto(471.738,284.745)
\lineto(471.748,284.755)
\lineto(471.758,284.768)
\lineto(471.768,284.778)
\lineto(471.778,284.791)
\lineto(471.784,284.801)
\lineto(471.794,284.814)
\lineto(471.800,284.824)
\lineto(471.806,284.837)
\lineto(471.812,284.850)
\lineto(471.815,284.860)
\lineto(471.818,284.873)
\lineto(471.824,284.886)
\lineto(471.827,284.899)
\lineto(471.827,284.912)
\lineto(471.830,284.925)
\lineto(471.830,284.935)
\lineto(471.833,284.951)
\lineto(471.833,284.964)
\curveto(471.833,285.124)(471.766,285.216)(471.514,285.331)
\lineto(462.757,289.464)
\curveto(462.540,289.572)(462.473,289.572)(462.438,289.572)
\curveto(462.250,289.572)(462.125,289.429)(462.125,289.253)
\curveto(462.125,289.065)(462.250,288.985)(462.425,288.906)
\lineto(470.764,284.977)
\lineto(462.460,281.058)
\curveto(462.141,280.911)(462.125,280.787)(462.125,280.694)
\curveto(462.125,280.512)(462.266,280.375)(462.438,280.375)
\curveto(462.489,280.375)(462.518,280.375)(462.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.276,277.277)
\lineto(471.327,277.277)
\lineto(471.378,277.277)
\lineto(471.425,277.277)
\lineto(471.451,277.277)
\lineto(471.476,277.277)
\lineto(471.499,277.277)
\lineto(471.524,277.277)
\lineto(471.547,277.277)
\lineto(471.569,277.287)
\lineto(471.591,277.287)
\lineto(471.613,277.297)
\lineto(471.636,277.307)
\lineto(471.655,277.317)
\lineto(471.674,277.327)
\lineto(471.693,277.337)
\lineto(471.709,277.347)
\lineto(471.728,277.360)
\lineto(471.744,277.373)
\lineto(471.757,277.386)
\lineto(471.769,277.402)
\lineto(471.782,277.418)
\lineto(471.788,277.428)
\lineto(471.794,277.438)
\lineto(471.797,277.448)
\lineto(471.803,277.458)
\lineto(471.806,277.468)
\lineto(471.812,277.478)
\lineto(471.815,277.491)
\lineto(471.818,277.501)
\lineto(471.821,277.514)
\lineto(471.821,277.527)
\lineto(471.824,277.540)
\lineto(471.827,277.553)
\lineto(471.827,277.566)
\lineto(471.830,277.579)
\lineto(471.830,277.595)
\lineto(471.830,277.608)
\curveto(471.830,277.927)(471.495,277.927)(471.256,277.927)
\lineto(462.691,277.927)
\curveto(462.458,277.927)(462.123,277.927)(462.123,277.608)
\curveto(462.123,277.289)(462.407,277.289)(462.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.276,277.277)
\lineto(471.327,277.277)
\lineto(471.378,277.277)
\lineto(471.425,277.277)
\lineto(471.451,277.277)
\lineto(471.476,277.277)
\lineto(471.499,277.277)
\lineto(471.524,277.277)
\lineto(471.547,277.277)
\lineto(471.569,277.287)
\lineto(471.591,277.287)
\lineto(471.613,277.297)
\lineto(471.636,277.307)
\lineto(471.655,277.317)
\lineto(471.674,277.327)
\lineto(471.693,277.337)
\lineto(471.709,277.347)
\lineto(471.728,277.360)
\lineto(471.744,277.373)
\lineto(471.757,277.386)
\lineto(471.769,277.402)
\lineto(471.782,277.418)
\lineto(471.788,277.428)
\lineto(471.794,277.438)
\lineto(471.797,277.448)
\lineto(471.803,277.458)
\lineto(471.806,277.468)
\lineto(471.812,277.478)
\lineto(471.815,277.491)
\lineto(471.818,277.501)
\lineto(471.821,277.514)
\lineto(471.821,277.527)
\lineto(471.824,277.540)
\lineto(471.827,277.553)
\lineto(471.827,277.566)
\lineto(471.830,277.579)
\lineto(471.830,277.595)
\lineto(471.830,277.608)
\curveto(471.830,277.927)(471.495,277.927)(471.256,277.927)
\lineto(462.691,277.927)
\curveto(462.458,277.927)(462.123,277.927)(462.123,277.608)
\curveto(462.123,277.289)(462.407,277.289)(462.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.624,280.683)
\lineto(477.308,282.316)
\curveto(479.783,284.510)(480.74,285.364)(480.74,286.956)
\curveto(480.74,288.767)(479.311,290.039)(477.372,290.039)
\curveto(475.573,290.039)(474.397,288.576)(474.397,287.160)
\curveto(474.397,286.273)(475.194,286.273)(475.239,286.273)
\curveto(475.513,286.273)(476.068,286.461)(476.068,287.115)
\curveto(476.068,287.526)(475.784,287.941)(475.226,287.941)
\curveto(475.101,287.941)(475.066,287.941)(475.022,287.925)
\curveto(475.385,288.958)(476.243,289.545)(477.161,289.545)
\curveto(478.609,289.545)(479.295,288.257)(479.295,286.955)
\curveto(479.295,285.683)(478.498,284.430)(477.627,283.441)
\lineto(474.578,280.045)
\curveto(474.397,279.870)(474.397,279.838)(474.397,279.455)
\lineto(480.293,279.455)
\lineto(480.74,282.220)
\lineto(480.341,282.220)
\curveto(480.261,281.741)(480.153,281.046)(479.993,280.807)
\curveto(479.878,280.683)(478.832,280.683)(478.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.624,280.683)
\lineto(477.308,282.316)
\curveto(479.783,284.510)(480.74,285.364)(480.74,286.956)
\curveto(480.74,288.767)(479.311,290.039)(477.372,290.039)
\curveto(475.573,290.039)(474.397,288.576)(474.397,287.160)
\curveto(474.397,286.273)(475.194,286.273)(475.239,286.273)
\curveto(475.513,286.273)(476.068,286.461)(476.068,287.115)
\curveto(476.068,287.526)(475.784,287.941)(475.226,287.941)
\curveto(475.101,287.941)(475.066,287.941)(475.022,287.925)
\curveto(475.385,288.958)(476.243,289.545)(477.161,289.545)
\curveto(478.609,289.545)(479.295,288.257)(479.295,286.955)
\curveto(479.295,285.683)(478.498,284.430)(477.627,283.441)
\lineto(474.578,280.045)
\curveto(474.397,279.870)(474.397,279.838)(474.397,279.455)
\lineto(480.293,279.455)
\lineto(480.74,282.220)
\lineto(480.341,282.220)
\curveto(480.261,281.741)(480.153,281.046)(479.993,280.807)
\curveto(479.878,280.683)(478.832,280.683)(478.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.515,284.602)
\lineto(511.534,284.612)
\lineto(511.556,284.622)
\lineto(511.575,284.632)
\lineto(511.591,284.642)
\lineto(511.610,284.652)
\lineto(511.626,284.662)
\lineto(511.642,284.672)
\lineto(511.658,284.682)
\lineto(511.674,284.692)
\lineto(511.687,284.702)
\lineto(511.699,284.712)
\lineto(511.712,284.722)
\lineto(511.725,284.735)
\lineto(511.738,284.745)
\lineto(511.748,284.755)
\lineto(511.758,284.768)
\lineto(511.768,284.778)
\lineto(511.778,284.791)
\lineto(511.784,284.801)
\lineto(511.794,284.814)
\lineto(511.800,284.824)
\lineto(511.806,284.837)
\lineto(511.812,284.850)
\lineto(511.815,284.860)
\lineto(511.818,284.873)
\lineto(511.824,284.886)
\lineto(511.827,284.899)
\lineto(511.827,284.912)
\lineto(511.830,284.925)
\lineto(511.830,284.935)
\lineto(511.833,284.951)
\lineto(511.833,284.964)
\curveto(511.833,285.124)(511.766,285.216)(511.514,285.331)
\lineto(502.757,289.464)
\curveto(502.540,289.572)(502.473,289.572)(502.438,289.572)
\curveto(502.250,289.572)(502.125,289.429)(502.125,289.253)
\curveto(502.125,289.065)(502.250,288.985)(502.425,288.906)
\lineto(510.764,284.977)
\lineto(502.460,281.058)
\curveto(502.141,280.911)(502.125,280.787)(502.125,280.694)
\curveto(502.125,280.512)(502.266,280.375)(502.438,280.375)
\curveto(502.489,280.375)(502.518,280.375)(502.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.515,284.602)
\lineto(511.534,284.612)
\lineto(511.556,284.622)
\lineto(511.575,284.632)
\lineto(511.591,284.642)
\lineto(511.610,284.652)
\lineto(511.626,284.662)
\lineto(511.642,284.672)
\lineto(511.658,284.682)
\lineto(511.674,284.692)
\lineto(511.687,284.702)
\lineto(511.699,284.712)
\lineto(511.712,284.722)
\lineto(511.725,284.735)
\lineto(511.738,284.745)
\lineto(511.748,284.755)
\lineto(511.758,284.768)
\lineto(511.768,284.778)
\lineto(511.778,284.791)
\lineto(511.784,284.801)
\lineto(511.794,284.814)
\lineto(511.800,284.824)
\lineto(511.806,284.837)
\lineto(511.812,284.850)
\lineto(511.815,284.860)
\lineto(511.818,284.873)
\lineto(511.824,284.886)
\lineto(511.827,284.899)
\lineto(511.827,284.912)
\lineto(511.830,284.925)
\lineto(511.830,284.935)
\lineto(511.833,284.951)
\lineto(511.833,284.964)
\curveto(511.833,285.124)(511.766,285.216)(511.514,285.331)
\lineto(502.757,289.464)
\curveto(502.540,289.572)(502.473,289.572)(502.438,289.572)
\curveto(502.250,289.572)(502.125,289.429)(502.125,289.253)
\curveto(502.125,289.065)(502.250,288.985)(502.425,288.906)
\lineto(510.764,284.977)
\lineto(502.460,281.058)
\curveto(502.141,280.911)(502.125,280.787)(502.125,280.694)
\curveto(502.125,280.512)(502.266,280.375)(502.438,280.375)
\curveto(502.489,280.375)(502.518,280.375)(502.728,280.484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.276,277.277)
\lineto(511.327,277.277)
\lineto(511.378,277.277)
\lineto(511.425,277.277)
\lineto(511.451,277.277)
\lineto(511.476,277.277)
\lineto(511.499,277.277)
\lineto(511.524,277.277)
\lineto(511.547,277.277)
\lineto(511.569,277.287)
\lineto(511.591,277.287)
\lineto(511.613,277.297)
\lineto(511.636,277.307)
\lineto(511.655,277.317)
\lineto(511.674,277.327)
\lineto(511.693,277.337)
\lineto(511.709,277.347)
\lineto(511.728,277.360)
\lineto(511.744,277.373)
\lineto(511.757,277.386)
\lineto(511.769,277.402)
\lineto(511.782,277.418)
\lineto(511.788,277.428)
\lineto(511.794,277.438)
\lineto(511.797,277.448)
\lineto(511.803,277.458)
\lineto(511.806,277.468)
\lineto(511.812,277.478)
\lineto(511.815,277.491)
\lineto(511.818,277.501)
\lineto(511.821,277.514)
\lineto(511.821,277.527)
\lineto(511.824,277.540)
\lineto(511.827,277.553)
\lineto(511.827,277.566)
\lineto(511.830,277.579)
\lineto(511.830,277.595)
\lineto(511.830,277.608)
\curveto(511.830,277.927)(511.495,277.927)(511.256,277.927)
\lineto(502.691,277.927)
\curveto(502.458,277.927)(502.123,277.927)(502.123,277.608)
\curveto(502.123,277.289)(502.407,277.289)(502.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.276,277.277)
\lineto(511.327,277.277)
\lineto(511.378,277.277)
\lineto(511.425,277.277)
\lineto(511.451,277.277)
\lineto(511.476,277.277)
\lineto(511.499,277.277)
\lineto(511.524,277.277)
\lineto(511.547,277.277)
\lineto(511.569,277.287)
\lineto(511.591,277.287)
\lineto(511.613,277.297)
\lineto(511.636,277.307)
\lineto(511.655,277.317)
\lineto(511.674,277.327)
\lineto(511.693,277.337)
\lineto(511.709,277.347)
\lineto(511.728,277.360)
\lineto(511.744,277.373)
\lineto(511.757,277.386)
\lineto(511.769,277.402)
\lineto(511.782,277.418)
\lineto(511.788,277.428)
\lineto(511.794,277.438)
\lineto(511.797,277.448)
\lineto(511.803,277.458)
\lineto(511.806,277.468)
\lineto(511.812,277.478)
\lineto(511.815,277.491)
\lineto(511.818,277.501)
\lineto(511.821,277.514)
\lineto(511.821,277.527)
\lineto(511.824,277.540)
\lineto(511.827,277.553)
\lineto(511.827,277.566)
\lineto(511.830,277.579)
\lineto(511.830,277.595)
\lineto(511.830,277.608)
\curveto(511.830,277.927)(511.495,277.927)(511.256,277.927)
\lineto(502.691,277.927)
\curveto(502.458,277.927)(502.123,277.927)(502.123,277.608)
\curveto(502.123,277.289)(502.407,277.289)(502.675,277.289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.624,280.683)
\lineto(517.308,282.316)
\curveto(519.783,284.510)(520.74,285.364)(520.74,286.956)
\curveto(520.74,288.767)(519.311,290.039)(517.372,290.039)
\curveto(515.573,290.039)(514.397,288.576)(514.397,287.160)
\curveto(514.397,286.273)(515.194,286.273)(515.239,286.273)
\curveto(515.513,286.273)(516.068,286.461)(516.068,287.115)
\curveto(516.068,287.526)(515.784,287.941)(515.226,287.941)
\curveto(515.101,287.941)(515.066,287.941)(515.022,287.925)
\curveto(515.385,288.958)(516.243,289.545)(517.161,289.545)
\curveto(518.609,289.545)(519.295,288.257)(519.295,286.955)
\curveto(519.295,285.683)(518.498,284.430)(517.627,283.441)
\lineto(514.578,280.045)
\curveto(514.397,279.870)(514.397,279.838)(514.397,279.455)
\lineto(520.293,279.455)
\lineto(520.74,282.220)
\lineto(520.341,282.220)
\curveto(520.261,281.741)(520.153,281.046)(519.993,280.807)
\curveto(519.878,280.683)(518.832,280.683)(518.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.624,280.683)
\lineto(517.308,282.316)
\curveto(519.783,284.510)(520.74,285.364)(520.74,286.956)
\curveto(520.74,288.767)(519.311,290.039)(517.372,290.039)
\curveto(515.573,290.039)(514.397,288.576)(514.397,287.160)
\curveto(514.397,286.273)(515.194,286.273)(515.239,286.273)
\curveto(515.513,286.273)(516.068,286.461)(516.068,287.115)
\curveto(516.068,287.526)(515.784,287.941)(515.226,287.941)
\curveto(515.101,287.941)(515.066,287.941)(515.022,287.925)
\curveto(515.385,288.958)(516.243,289.545)(517.161,289.545)
\curveto(518.609,289.545)(519.295,288.257)(519.295,286.955)
\curveto(519.295,285.683)(518.498,284.430)(517.627,283.441)
\lineto(514.578,280.045)
\curveto(514.397,279.870)(514.397,279.838)(514.397,279.455)
\lineto(520.293,279.455)
\lineto(520.74,282.220)
\lineto(520.341,282.220)
\curveto(520.261,281.741)(520.153,281.046)(519.993,280.807)
\curveto(519.878,280.683)(518.832,280.683)(518.485,280.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.022,12.186)
\lineto(187.022,12.227)
\lineto(187.022,12.265)
\lineto(187.022,12.303)
\lineto(187.019,12.341)
\lineto(187.016,12.376)
\lineto(187.013,12.411)
\lineto(187.010,12.446)
\lineto(187.007,12.478)
\lineto(186.997,12.545)
\lineto(186.984,12.606)
\lineto(186.972,12.667)
\lineto(186.956,12.721)
\lineto(186.937,12.775)
\lineto(186.921,12.823)
\lineto(186.898,12.871)
\lineto(186.879,12.916)
\lineto(186.857,12.957)
\lineto(186.832,12.995)
\lineto(186.806,13.030)
\lineto(186.781,13.062)
\lineto(186.755,13.094)
\lineto(186.730,13.123)
\lineto(186.701,13.149)
\lineto(186.672,13.171)
\lineto(186.643,13.193)
\lineto(186.615,13.212)
\lineto(186.586,13.228)
\lineto(186.554,13.244)
\lineto(186.525,13.257)
\lineto(186.497,13.270)
\lineto(186.468,13.280)
\lineto(186.439,13.290)
\lineto(186.411,13.300)
\lineto(186.382,13.300)
\lineto(186.353,13.300)
\lineto(186.328,13.300)
\curveto(185.929,13.300)(185.550,12.885)(185.550,12.538)
\curveto(185.550,12.334)(185.629,12.238)(185.805,12.063)
\curveto(186.136,11.744)(186.341,11.332)(186.341,10.758)
\curveto(186.341,10.092)(185.374,6.453)(183.515,6.453)
\curveto(182.705,6.453)(182.342,7.011)(182.342,7.834)
\curveto(182.342,8.724)(182.769,9.885)(183.263,11.202)
\curveto(183.372,11.476)(183.451,11.696)(183.451,11.999)
\curveto(183.451,12.710)(182.944,13.300)(182.147,13.300)
\curveto(180.658,13.300)(180.049,10.998)(180.049,10.854)
\curveto(180.049,10.695)(180.208,10.695)(180.243,10.695)
\curveto(180.403,10.695)(180.419,10.730)(180.498,10.982)
\curveto(180.954,12.586)(181.637,12.949)(182.102,12.949)
\curveto(182.227,12.949)(182.501,12.949)(182.501,12.442)
\curveto(182.501,12.044)(182.342,11.616)(182.227,11.332)
\curveto(181.528,9.486)(181.324,8.756)(181.324,8.073)
\curveto(181.324,6.358)(182.718,6.106)(183.451,6.106)
\curveto(186.124,6.106)(187.023,11.361)(187.023,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.022,12.186)
\lineto(187.022,12.227)
\lineto(187.022,12.265)
\lineto(187.022,12.303)
\lineto(187.019,12.341)
\lineto(187.016,12.376)
\lineto(187.013,12.411)
\lineto(187.010,12.446)
\lineto(187.007,12.478)
\lineto(186.997,12.545)
\lineto(186.984,12.606)
\lineto(186.972,12.667)
\lineto(186.956,12.721)
\lineto(186.937,12.775)
\lineto(186.921,12.823)
\lineto(186.898,12.871)
\lineto(186.879,12.916)
\lineto(186.857,12.957)
\lineto(186.832,12.995)
\lineto(186.806,13.030)
\lineto(186.781,13.062)
\lineto(186.755,13.094)
\lineto(186.730,13.123)
\lineto(186.701,13.149)
\lineto(186.672,13.171)
\lineto(186.643,13.193)
\lineto(186.615,13.212)
\lineto(186.586,13.228)
\lineto(186.554,13.244)
\lineto(186.525,13.257)
\lineto(186.497,13.270)
\lineto(186.468,13.280)
\lineto(186.439,13.290)
\lineto(186.411,13.300)
\lineto(186.382,13.300)
\lineto(186.353,13.300)
\lineto(186.328,13.300)
\curveto(185.929,13.300)(185.550,12.885)(185.550,12.538)
\curveto(185.550,12.334)(185.629,12.238)(185.805,12.063)
\curveto(186.136,11.744)(186.341,11.332)(186.341,10.758)
\curveto(186.341,10.092)(185.374,6.453)(183.515,6.453)
\curveto(182.705,6.453)(182.342,7.011)(182.342,7.834)
\curveto(182.342,8.724)(182.769,9.885)(183.263,11.202)
\curveto(183.372,11.476)(183.451,11.696)(183.451,11.999)
\curveto(183.451,12.710)(182.944,13.300)(182.147,13.300)
\curveto(180.658,13.300)(180.049,10.998)(180.049,10.854)
\curveto(180.049,10.695)(180.208,10.695)(180.243,10.695)
\curveto(180.403,10.695)(180.419,10.730)(180.498,10.982)
\curveto(180.954,12.586)(181.637,12.949)(182.102,12.949)
\curveto(182.227,12.949)(182.501,12.949)(182.501,12.442)
\curveto(182.501,12.044)(182.342,11.616)(182.227,11.332)
\curveto(181.528,9.486)(181.324,8.756)(181.324,8.073)
\curveto(181.324,6.358)(182.718,6.106)(183.451,6.106)
\curveto(186.124,6.106)(187.023,11.361)(187.023,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.806,22.879)
\lineto(191.611,22.735)
\lineto(191.426,22.588)
\lineto(191.251,22.439)
\lineto(191.085,22.282)
\lineto(190.925,22.123)
\lineto(190.772,21.960)
\lineto(190.632,21.791)
\lineto(190.495,21.622)
\lineto(190.367,21.450)
\lineto(190.249,21.275)
\lineto(190.138,21.096)
\lineto(190.033,20.917)
\lineto(189.934,20.736)
\lineto(189.841,20.554)
\lineto(189.755,20.369)
\lineto(189.679,20.184)
\lineto(189.605,19.999)
\lineto(189.538,19.814)
\lineto(189.478,19.626)
\lineto(189.423,19.441)
\lineto(189.372,19.256)
\lineto(189.328,19.071)
\lineto(189.290,18.889)
\lineto(189.254,18.708)
\lineto(189.226,18.526)
\lineto(189.200,18.347)
\lineto(189.178,18.172)
\lineto(189.162,18.000)
\lineto(189.149,17.827)
\lineto(189.139,17.658)
\lineto(189.136,17.496)
\lineto(189.133,17.333)
\curveto(189.133,15.764)(189.602,13.331)(191.806,11.778)
\curveto(191.895,11.778)(192.022,11.778)(192.022,11.905)
\curveto(192.022,11.975)(191.994,11.997)(191.914,12.078)
\curveto(190.434,13.411)(189.892,15.298)(189.892,17.323)
\curveto(189.892,20.321)(191.037,21.788)(191.949,22.611)
\curveto(191.994,22.656)(192.022,22.691)(192.022,22.745)
\curveto(192.022,22.879)(191.895,22.879)(191.806,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.806,22.879)
\lineto(191.611,22.735)
\lineto(191.426,22.588)
\lineto(191.251,22.439)
\lineto(191.085,22.282)
\lineto(190.925,22.123)
\lineto(190.772,21.960)
\lineto(190.632,21.791)
\lineto(190.495,21.622)
\lineto(190.367,21.450)
\lineto(190.249,21.275)
\lineto(190.138,21.096)
\lineto(190.033,20.917)
\lineto(189.934,20.736)
\lineto(189.841,20.554)
\lineto(189.755,20.369)
\lineto(189.679,20.184)
\lineto(189.605,19.999)
\lineto(189.538,19.814)
\lineto(189.478,19.626)
\lineto(189.423,19.441)
\lineto(189.372,19.256)
\lineto(189.328,19.071)
\lineto(189.290,18.889)
\lineto(189.254,18.708)
\lineto(189.226,18.526)
\lineto(189.200,18.347)
\lineto(189.178,18.172)
\lineto(189.162,18.000)
\lineto(189.149,17.827)
\lineto(189.139,17.658)
\lineto(189.136,17.496)
\lineto(189.133,17.333)
\curveto(189.133,15.764)(189.602,13.331)(191.806,11.778)
\curveto(191.895,11.778)(192.022,11.778)(192.022,11.905)
\curveto(192.022,11.975)(191.994,11.997)(191.914,12.078)
\curveto(190.434,13.411)(189.892,15.298)(189.892,17.323)
\curveto(189.892,20.321)(191.037,21.788)(191.949,22.611)
\curveto(191.994,22.656)(192.022,22.691)(192.022,22.745)
\curveto(192.022,22.879)(191.895,22.879)(191.806,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.554,21.609)
\lineto(196.554,21.622)
\lineto(196.554,21.635)
\lineto(196.554,21.648)
\lineto(196.554,21.661)
\lineto(196.554,21.674)
\lineto(196.554,21.687)
\lineto(196.554,21.700)
\lineto(196.554,21.710)
\lineto(196.551,21.723)
\lineto(196.551,21.733)
\lineto(196.551,21.743)
\lineto(196.551,21.753)
\lineto(196.551,21.763)
\lineto(196.548,21.773)
\lineto(196.548,21.783)
\lineto(196.548,21.793)
\lineto(196.545,21.803)
\lineto(196.545,21.813)
\lineto(196.542,21.823)
\lineto(196.542,21.833)
\lineto(196.536,21.846)
\lineto(196.533,21.859)
\lineto(196.527,21.869)
\lineto(196.521,21.879)
\lineto(196.515,21.889)
\lineto(196.509,21.899)
\lineto(196.499,21.909)
\lineto(196.489,21.919)
\lineto(196.479,21.919)
\lineto(196.466,21.929)
\lineto(196.454,21.929)
\lineto(196.438,21.929)
\lineto(196.432,21.929)
\lineto(196.426,21.929)
\lineto(196.416,21.929)
\lineto(196.406,21.929)
\lineto(196.400,21.929)
\lineto(196.390,21.929)
\lineto(196.380,21.929)
\lineto(196.370,21.929)
\lineto(196.357,21.929)
\lineto(196.347,21.929)
\lineto(196.337,21.929)
\lineto(196.324,21.929)
\lineto(196.314,21.929)
\lineto(196.301,21.929)
\lineto(196.288,21.929)
\lineto(196.276,21.929)
\lineto(196.263,21.929)
\lineto(196.247,21.929)
\lineto(196.234,21.929)
\lineto(196.218,21.929)
\curveto(195.507,21.228)(194.500,21.218)(194.044,21.218)
\lineto(194.044,20.820)
\curveto(194.311,20.820)(195.045,20.820)(195.651,21.126)
\lineto(195.651,15.462)
\curveto(195.651,15.092)(195.651,14.949)(194.541,14.949)
\lineto(194.123,14.949)
\lineto(194.123,14.550)
\curveto(194.321,14.560)(195.686,14.595)(196.100,14.595)
\curveto(196.445,14.595)(197.845,14.560)(198.087,14.550)
\lineto(198.087,14.949)
\lineto(197.663,14.949)
\curveto(196.553,14.949)(196.553,15.092)(196.553,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.554,21.609)
\lineto(196.554,21.622)
\lineto(196.554,21.635)
\lineto(196.554,21.648)
\lineto(196.554,21.661)
\lineto(196.554,21.674)
\lineto(196.554,21.687)
\lineto(196.554,21.700)
\lineto(196.554,21.710)
\lineto(196.551,21.723)
\lineto(196.551,21.733)
\lineto(196.551,21.743)
\lineto(196.551,21.753)
\lineto(196.551,21.763)
\lineto(196.548,21.773)
\lineto(196.548,21.783)
\lineto(196.548,21.793)
\lineto(196.545,21.803)
\lineto(196.545,21.813)
\lineto(196.542,21.823)
\lineto(196.542,21.833)
\lineto(196.536,21.846)
\lineto(196.533,21.859)
\lineto(196.527,21.869)
\lineto(196.521,21.879)
\lineto(196.515,21.889)
\lineto(196.509,21.899)
\lineto(196.499,21.909)
\lineto(196.489,21.919)
\lineto(196.479,21.919)
\lineto(196.466,21.929)
\lineto(196.454,21.929)
\lineto(196.438,21.929)
\lineto(196.432,21.929)
\lineto(196.426,21.929)
\lineto(196.416,21.929)
\lineto(196.406,21.929)
\lineto(196.400,21.929)
\lineto(196.390,21.929)
\lineto(196.380,21.929)
\lineto(196.370,21.929)
\lineto(196.357,21.929)
\lineto(196.347,21.929)
\lineto(196.337,21.929)
\lineto(196.324,21.929)
\lineto(196.314,21.929)
\lineto(196.301,21.929)
\lineto(196.288,21.929)
\lineto(196.276,21.929)
\lineto(196.263,21.929)
\lineto(196.247,21.929)
\lineto(196.234,21.929)
\lineto(196.218,21.929)
\curveto(195.507,21.228)(194.500,21.218)(194.044,21.218)
\lineto(194.044,20.820)
\curveto(194.311,20.820)(195.045,20.820)(195.651,21.126)
\lineto(195.651,15.462)
\curveto(195.651,15.092)(195.651,14.949)(194.541,14.949)
\lineto(194.123,14.949)
\lineto(194.123,14.550)
\curveto(194.321,14.560)(195.686,14.595)(196.100,14.595)
\curveto(196.445,14.595)(197.845,14.560)(198.087,14.550)
\lineto(198.087,14.949)
\lineto(197.663,14.949)
\curveto(196.553,14.949)(196.553,15.092)(196.553,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.148,22.879)
\lineto(200.138,22.879)
\lineto(200.132,22.879)
\lineto(200.122,22.879)
\lineto(200.116,22.879)
\lineto(200.106,22.879)
\lineto(200.096,22.879)
\lineto(200.086,22.879)
\lineto(200.080,22.879)
\lineto(200.070,22.879)
\lineto(200.060,22.879)
\lineto(200.050,22.879)
\lineto(200.040,22.879)
\lineto(200.034,22.879)
\lineto(200.024,22.879)
\lineto(200.014,22.879)
\lineto(200.008,22.879)
\lineto(199.998,22.879)
\lineto(199.992,22.879)
\lineto(199.982,22.869)
\lineto(199.976,22.869)
\lineto(199.970,22.859)
\lineto(199.964,22.849)
\lineto(199.958,22.839)
\lineto(199.955,22.839)
\lineto(199.952,22.839)
\lineto(199.952,22.839)
\lineto(199.949,22.839)
\lineto(199.946,22.839)
\lineto(199.946,22.829)
\lineto(199.943,22.829)
\lineto(199.940,22.829)
\lineto(199.940,22.819)
\lineto(199.937,22.819)
\lineto(199.937,22.809)
\lineto(199.937,22.809)
\lineto(199.934,22.799)
\lineto(199.934,22.789)
\lineto(199.934,22.789)
\lineto(199.934,22.779)
\lineto(199.934,22.769)
\lineto(199.934,22.759)
\curveto(199.934,22.705)(199.966,22.670)(200.033,22.590)
\curveto(200.990,21.713)(202.055,20.211)(202.055,17.347)
\curveto(202.055,15.025)(201.331,13.265)(200.132,12.181)
\curveto(199.947,11.989)(199.934,11.980)(199.934,11.919)
\curveto(199.934,11.865)(199.966,11.792)(200.078,11.792)
\curveto(200.211,11.792)(201.267,12.522)(202.001,13.912)
\curveto(202.488,14.834)(202.814,16.036)(202.814,17.337)
\curveto(202.814,18.900)(202.345,21.333)(200.148,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.148,22.879)
\lineto(200.138,22.879)
\lineto(200.132,22.879)
\lineto(200.122,22.879)
\lineto(200.116,22.879)
\lineto(200.106,22.879)
\lineto(200.096,22.879)
\lineto(200.086,22.879)
\lineto(200.080,22.879)
\lineto(200.070,22.879)
\lineto(200.060,22.879)
\lineto(200.050,22.879)
\lineto(200.040,22.879)
\lineto(200.034,22.879)
\lineto(200.024,22.879)
\lineto(200.014,22.879)
\lineto(200.008,22.879)
\lineto(199.998,22.879)
\lineto(199.992,22.879)
\lineto(199.982,22.869)
\lineto(199.976,22.869)
\lineto(199.970,22.859)
\lineto(199.964,22.849)
\lineto(199.958,22.839)
\lineto(199.955,22.839)
\lineto(199.952,22.839)
\lineto(199.952,22.839)
\lineto(199.949,22.839)
\lineto(199.946,22.839)
\lineto(199.946,22.829)
\lineto(199.943,22.829)
\lineto(199.940,22.829)
\lineto(199.940,22.819)
\lineto(199.937,22.819)
\lineto(199.937,22.809)
\lineto(199.937,22.809)
\lineto(199.934,22.799)
\lineto(199.934,22.789)
\lineto(199.934,22.789)
\lineto(199.934,22.779)
\lineto(199.934,22.769)
\lineto(199.934,22.759)
\curveto(199.934,22.705)(199.966,22.670)(200.033,22.590)
\curveto(200.990,21.713)(202.055,20.211)(202.055,17.347)
\curveto(202.055,15.025)(201.331,13.265)(200.132,12.181)
\curveto(199.947,11.989)(199.934,11.980)(199.934,11.919)
\curveto(199.934,11.865)(199.966,11.792)(200.078,11.792)
\curveto(200.211,11.792)(201.267,12.522)(202.001,13.912)
\curveto(202.488,14.834)(202.814,16.036)(202.814,17.337)
\curveto(202.814,18.900)(202.345,21.333)(200.148,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.551,7.986)
\lineto(196.573,8.066)
\lineto(196.599,8.143)
\lineto(196.611,8.181)
\lineto(196.624,8.216)
\lineto(196.640,8.254)
\lineto(196.656,8.289)
\lineto(196.675,8.324)
\lineto(196.694,8.356)
\lineto(196.716,8.391)
\lineto(196.739,8.423)
\lineto(196.761,8.455)
\lineto(196.790,8.484)
\lineto(196.818,8.516)
\lineto(196.847,8.541)
\lineto(196.882,8.570)
\lineto(196.917,8.596)
\lineto(196.956,8.621)
\lineto(196.994,8.643)
\lineto(197.039,8.665)
\lineto(197.083,8.684)
\lineto(197.134,8.703)
\lineto(197.185,8.719)
\lineto(197.239,8.735)
\lineto(197.300,8.751)
\lineto(197.361,8.764)
\lineto(197.428,8.774)
\lineto(197.498,8.784)
\lineto(197.533,8.784)
\lineto(197.571,8.784)
\lineto(197.606,8.784)
\lineto(197.648,8.784)
\lineto(197.686,8.784)
\lineto(197.728,8.784)
\curveto(197.782,8.784)(197.951,8.794)(197.951,9.027)
\curveto(197.951,9.094)(197.897,9.183)(197.782,9.183)
\curveto(197.418,9.183)(197.004,9.138)(196.627,9.138)
\curveto(196.363,9.138)(195.718,9.183)(195.451,9.183)
\curveto(195.396,9.183)(195.227,9.183)(195.227,8.937)
\curveto(195.227,8.794)(195.371,8.784)(195.476,8.784)
\curveto(195.993,8.774)(196.184,8.606)(196.184,8.325)
\curveto(196.184,8.239)(196.174,8.181)(196.139,8.060)
\lineto(194.928,3.219)
\lineto(192.109,8.991)
\curveto(192.019,9.183)(191.997,9.183)(191.729,9.183)
\lineto(190.208,9.183)
\curveto(189.994,9.183)(189.851,9.183)(189.851,8.937)
\curveto(189.851,8.784)(189.985,8.784)(190.217,8.784)
\curveto(190.453,8.784)(190.696,8.774)(190.925,8.730)
\lineto(189.443,2.786)
\curveto(189.340,2.362)(189.152,2.027)(188.285,1.992)
\curveto(188.205,1.992)(188.052,1.982)(188.052,1.759)
\curveto(188.052,1.638)(188.141,1.593)(188.215,1.593)
\curveto(188.585,1.593)(188.993,1.638)(189.372,1.638)
\curveto(189.640,1.638)(190.284,1.593)(190.552,1.593)
\curveto(190.664,1.593)(190.772,1.647)(190.772,1.829)
\curveto(190.772,1.982)(190.638,1.992)(190.517,1.992)
\curveto(189.816,2.017)(189.816,2.308)(189.816,2.461)
\curveto(189.816,2.506)(189.816,2.560)(189.860,2.741)
\lineto(191.286,8.424)
\lineto(194.529,1.785)
\curveto(194.618,1.603)(194.663,1.593)(194.771,1.593)
\curveto(194.953,1.593)(194.953,1.628)(195.007,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.551,7.986)
\lineto(196.573,8.066)
\lineto(196.599,8.143)
\lineto(196.611,8.181)
\lineto(196.624,8.216)
\lineto(196.640,8.254)
\lineto(196.656,8.289)
\lineto(196.675,8.324)
\lineto(196.694,8.356)
\lineto(196.716,8.391)
\lineto(196.739,8.423)
\lineto(196.761,8.455)
\lineto(196.790,8.484)
\lineto(196.818,8.516)
\lineto(196.847,8.541)
\lineto(196.882,8.570)
\lineto(196.917,8.596)
\lineto(196.956,8.621)
\lineto(196.994,8.643)
\lineto(197.039,8.665)
\lineto(197.083,8.684)
\lineto(197.134,8.703)
\lineto(197.185,8.719)
\lineto(197.239,8.735)
\lineto(197.300,8.751)
\lineto(197.361,8.764)
\lineto(197.428,8.774)
\lineto(197.498,8.784)
\lineto(197.533,8.784)
\lineto(197.571,8.784)
\lineto(197.606,8.784)
\lineto(197.648,8.784)
\lineto(197.686,8.784)
\lineto(197.728,8.784)
\curveto(197.782,8.784)(197.951,8.794)(197.951,9.027)
\curveto(197.951,9.094)(197.897,9.183)(197.782,9.183)
\curveto(197.418,9.183)(197.004,9.138)(196.627,9.138)
\curveto(196.363,9.138)(195.718,9.183)(195.451,9.183)
\curveto(195.396,9.183)(195.227,9.183)(195.227,8.937)
\curveto(195.227,8.794)(195.371,8.784)(195.476,8.784)
\curveto(195.993,8.774)(196.184,8.606)(196.184,8.325)
\curveto(196.184,8.239)(196.174,8.181)(196.139,8.060)
\lineto(194.928,3.219)
\lineto(192.109,8.991)
\curveto(192.019,9.183)(191.997,9.183)(191.729,9.183)
\lineto(190.208,9.183)
\curveto(189.994,9.183)(189.851,9.183)(189.851,8.937)
\curveto(189.851,8.784)(189.985,8.784)(190.217,8.784)
\curveto(190.453,8.784)(190.696,8.774)(190.925,8.730)
\lineto(189.443,2.786)
\curveto(189.340,2.362)(189.152,2.027)(188.285,1.992)
\curveto(188.205,1.992)(188.052,1.982)(188.052,1.759)
\curveto(188.052,1.638)(188.141,1.593)(188.215,1.593)
\curveto(188.585,1.593)(188.993,1.638)(189.372,1.638)
\curveto(189.640,1.638)(190.284,1.593)(190.552,1.593)
\curveto(190.664,1.593)(190.772,1.647)(190.772,1.829)
\curveto(190.772,1.982)(190.638,1.992)(190.517,1.992)
\curveto(189.816,2.017)(189.816,2.308)(189.816,2.461)
\curveto(189.816,2.506)(189.816,2.560)(189.860,2.741)
\lineto(191.286,8.424)
\lineto(194.529,1.785)
\curveto(194.618,1.603)(194.663,1.593)(194.771,1.593)
\curveto(194.953,1.593)(194.953,1.628)(195.007,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.512,5.091)
\lineto(200.512,5.104)
\lineto(200.512,5.114)
\lineto(200.512,5.124)
\lineto(200.512,5.137)
\lineto(200.512,5.147)
\lineto(200.512,5.157)
\lineto(200.512,5.167)
\lineto(200.512,5.177)
\lineto(200.509,5.187)
\lineto(200.509,5.197)
\lineto(200.509,5.207)
\lineto(200.509,5.217)
\lineto(200.509,5.227)
\lineto(200.506,5.237)
\lineto(200.506,5.247)
\lineto(200.506,5.257)
\lineto(200.503,5.267)
\lineto(200.503,5.267)
\lineto(200.500,5.280)
\lineto(200.497,5.290)
\lineto(200.491,5.300)
\lineto(200.488,5.310)
\lineto(200.482,5.320)
\lineto(200.476,5.330)
\lineto(200.470,5.340)
\lineto(200.460,5.350)
\lineto(200.454,5.350)
\lineto(200.444,5.350)
\lineto(200.434,5.350)
\lineto(200.421,5.350)
\lineto(200.408,5.350)
\lineto(200.395,5.350)
\lineto(200.389,5.350)
\lineto(200.383,5.350)
\lineto(200.373,5.350)
\lineto(200.367,5.350)
\lineto(200.357,5.350)
\lineto(200.351,5.350)
\lineto(200.341,5.350)
\lineto(200.331,5.350)
\lineto(200.321,5.350)
\lineto(200.311,5.350)
\lineto(200.301,5.350)
\lineto(200.291,5.350)
\lineto(200.281,5.350)
\lineto(200.268,5.350)
\lineto(200.258,5.350)
\lineto(200.246,5.350)
\lineto(200.233,5.350)
\lineto(200.223,5.350)
\curveto(199.659,4.843)(198.775,4.843)(198.616,4.843)
\lineto(198.482,4.843)
\lineto(198.482,4.495)
\lineto(198.616,4.495)
\curveto(198.801,4.495)(199.314,4.514)(199.776,4.712)
\lineto(199.776,0.741)
\curveto(199.776,0.496)(199.776,0.407)(198.935,0.407)
\lineto(198.536,0.407)
\lineto(198.536,0.059)
\curveto(198.976,0.088)(199.684,0.088)(200.140,0.088)
\curveto(200.606,0.088)(201.314,0.088)(201.747,0.059)
\lineto(201.747,0.407)
\lineto(201.352,0.407)
\curveto(200.510,0.407)(200.510,0.496)(200.510,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.512,5.091)
\lineto(200.512,5.104)
\lineto(200.512,5.114)
\lineto(200.512,5.124)
\lineto(200.512,5.137)
\lineto(200.512,5.147)
\lineto(200.512,5.157)
\lineto(200.512,5.167)
\lineto(200.512,5.177)
\lineto(200.509,5.187)
\lineto(200.509,5.197)
\lineto(200.509,5.207)
\lineto(200.509,5.217)
\lineto(200.509,5.227)
\lineto(200.506,5.237)
\lineto(200.506,5.247)
\lineto(200.506,5.257)
\lineto(200.503,5.267)
\lineto(200.503,5.267)
\lineto(200.500,5.280)
\lineto(200.497,5.290)
\lineto(200.491,5.300)
\lineto(200.488,5.310)
\lineto(200.482,5.320)
\lineto(200.476,5.330)
\lineto(200.470,5.340)
\lineto(200.460,5.350)
\lineto(200.454,5.350)
\lineto(200.444,5.350)
\lineto(200.434,5.350)
\lineto(200.421,5.350)
\lineto(200.408,5.350)
\lineto(200.395,5.350)
\lineto(200.389,5.350)
\lineto(200.383,5.350)
\lineto(200.373,5.350)
\lineto(200.367,5.350)
\lineto(200.357,5.350)
\lineto(200.351,5.350)
\lineto(200.341,5.350)
\lineto(200.331,5.350)
\lineto(200.321,5.350)
\lineto(200.311,5.350)
\lineto(200.301,5.350)
\lineto(200.291,5.350)
\lineto(200.281,5.350)
\lineto(200.268,5.350)
\lineto(200.258,5.350)
\lineto(200.246,5.350)
\lineto(200.233,5.350)
\lineto(200.223,5.350)
\curveto(199.659,4.843)(198.775,4.843)(198.616,4.843)
\lineto(198.482,4.843)
\lineto(198.482,4.495)
\lineto(198.616,4.495)
\curveto(198.801,4.495)(199.314,4.514)(199.776,4.712)
\lineto(199.776,0.741)
\curveto(199.776,0.496)(199.776,0.407)(198.935,0.407)
\lineto(198.536,0.407)
\lineto(198.536,0.059)
\curveto(198.976,0.088)(199.684,0.088)(200.140,0.088)
\curveto(200.606,0.088)(201.314,0.088)(201.747,0.059)
\lineto(201.747,0.407)
\lineto(201.352,0.407)
\curveto(200.510,0.407)(200.510,0.496)(200.510,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.074,12.186)
\lineto(219.074,12.227)
\lineto(219.074,12.265)
\lineto(219.071,12.303)
\lineto(219.071,12.341)
\lineto(219.068,12.376)
\lineto(219.065,12.411)
\lineto(219.062,12.446)
\lineto(219.056,12.478)
\lineto(219.046,12.545)
\lineto(219.036,12.606)
\lineto(219.020,12.667)
\lineto(219.004,12.721)
\lineto(218.988,12.775)
\lineto(218.969,12.823)
\lineto(218.950,12.871)
\lineto(218.928,12.916)
\lineto(218.906,12.957)
\lineto(218.883,12.995)
\lineto(218.858,13.030)
\lineto(218.832,13.062)
\lineto(218.807,13.094)
\lineto(218.778,13.123)
\lineto(218.753,13.149)
\lineto(218.724,13.171)
\lineto(218.695,13.193)
\lineto(218.666,13.212)
\lineto(218.635,13.228)
\lineto(218.606,13.244)
\lineto(218.577,13.257)
\lineto(218.548,13.270)
\lineto(218.517,13.280)
\lineto(218.488,13.290)
\lineto(218.459,13.300)
\lineto(218.434,13.300)
\lineto(218.405,13.300)
\lineto(218.376,13.300)
\curveto(217.978,13.300)(217.601,12.885)(217.601,12.538)
\curveto(217.601,12.334)(217.681,12.238)(217.853,12.063)
\curveto(218.188,11.744)(218.392,11.332)(218.392,10.758)
\curveto(218.392,10.092)(217.426,6.453)(215.567,6.453)
\curveto(214.757,6.453)(214.390,7.011)(214.390,7.834)
\curveto(214.390,8.724)(214.821,9.885)(215.315,11.202)
\curveto(215.423,11.476)(215.503,11.696)(215.503,11.999)
\curveto(215.503,12.710)(214.996,13.300)(214.199,13.300)
\curveto(212.706,13.300)(212.100,10.998)(212.100,10.854)
\curveto(212.100,10.695)(212.260,10.695)(212.295,10.695)
\curveto(212.454,10.695)(212.467,10.730)(212.547,10.982)
\curveto(213.006,12.586)(213.688,12.949)(214.151,12.949)
\curveto(214.278,12.949)(214.549,12.949)(214.549,12.442)
\curveto(214.549,12.044)(214.390,11.616)(214.278,11.332)
\curveto(213.580,9.486)(213.376,8.756)(213.376,8.073)
\curveto(213.376,6.358)(214.770,6.106)(215.503,6.106)
\curveto(218.172,6.106)(219.075,11.361)(219.075,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.074,12.186)
\lineto(219.074,12.227)
\lineto(219.074,12.265)
\lineto(219.071,12.303)
\lineto(219.071,12.341)
\lineto(219.068,12.376)
\lineto(219.065,12.411)
\lineto(219.062,12.446)
\lineto(219.056,12.478)
\lineto(219.046,12.545)
\lineto(219.036,12.606)
\lineto(219.020,12.667)
\lineto(219.004,12.721)
\lineto(218.988,12.775)
\lineto(218.969,12.823)
\lineto(218.950,12.871)
\lineto(218.928,12.916)
\lineto(218.906,12.957)
\lineto(218.883,12.995)
\lineto(218.858,13.030)
\lineto(218.832,13.062)
\lineto(218.807,13.094)
\lineto(218.778,13.123)
\lineto(218.753,13.149)
\lineto(218.724,13.171)
\lineto(218.695,13.193)
\lineto(218.666,13.212)
\lineto(218.635,13.228)
\lineto(218.606,13.244)
\lineto(218.577,13.257)
\lineto(218.548,13.270)
\lineto(218.517,13.280)
\lineto(218.488,13.290)
\lineto(218.459,13.300)
\lineto(218.434,13.300)
\lineto(218.405,13.300)
\lineto(218.376,13.300)
\curveto(217.978,13.300)(217.601,12.885)(217.601,12.538)
\curveto(217.601,12.334)(217.681,12.238)(217.853,12.063)
\curveto(218.188,11.744)(218.392,11.332)(218.392,10.758)
\curveto(218.392,10.092)(217.426,6.453)(215.567,6.453)
\curveto(214.757,6.453)(214.390,7.011)(214.390,7.834)
\curveto(214.390,8.724)(214.821,9.885)(215.315,11.202)
\curveto(215.423,11.476)(215.503,11.696)(215.503,11.999)
\curveto(215.503,12.710)(214.996,13.300)(214.199,13.300)
\curveto(212.706,13.300)(212.100,10.998)(212.100,10.854)
\curveto(212.100,10.695)(212.260,10.695)(212.295,10.695)
\curveto(212.454,10.695)(212.467,10.730)(212.547,10.982)
\curveto(213.006,12.586)(213.688,12.949)(214.151,12.949)
\curveto(214.278,12.949)(214.549,12.949)(214.549,12.442)
\curveto(214.549,12.044)(214.390,11.616)(214.278,11.332)
\curveto(213.580,9.486)(213.376,8.756)(213.376,8.073)
\curveto(213.376,6.358)(214.770,6.106)(215.503,6.106)
\curveto(218.172,6.106)(219.075,11.361)(219.075,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.854,22.879)
\lineto(223.660,22.735)
\lineto(223.475,22.588)
\lineto(223.299,22.439)
\lineto(223.130,22.282)
\lineto(222.974,22.123)
\lineto(222.821,21.960)
\lineto(222.681,21.791)
\lineto(222.544,21.622)
\lineto(222.416,21.450)
\lineto(222.298,21.275)
\lineto(222.186,21.096)
\lineto(222.078,20.917)
\lineto(221.982,20.736)
\lineto(221.890,20.554)
\lineto(221.804,20.369)
\lineto(221.724,20.184)
\lineto(221.654,19.999)
\lineto(221.587,19.814)
\lineto(221.526,19.626)
\lineto(221.469,19.441)
\lineto(221.421,19.256)
\lineto(221.376,19.071)
\lineto(221.338,18.889)
\lineto(221.303,18.708)
\lineto(221.271,18.526)
\lineto(221.249,18.347)
\lineto(221.227,18.172)
\lineto(221.211,18.000)
\lineto(221.198,17.827)
\lineto(221.188,17.658)
\lineto(221.185,17.496)
\lineto(221.182,17.333)
\curveto(221.182,15.764)(221.651,13.331)(223.854,11.778)
\curveto(223.944,11.778)(224.071,11.778)(224.071,11.905)
\curveto(224.071,11.975)(224.042,11.997)(223.963,12.078)
\curveto(222.483,13.411)(221.941,15.298)(221.941,17.323)
\curveto(221.941,20.321)(223.086,21.788)(223.998,22.611)
\curveto(224.042,22.656)(224.071,22.691)(224.071,22.745)
\curveto(224.071,22.879)(223.944,22.879)(223.854,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.854,22.879)
\lineto(223.660,22.735)
\lineto(223.475,22.588)
\lineto(223.299,22.439)
\lineto(223.130,22.282)
\lineto(222.974,22.123)
\lineto(222.821,21.960)
\lineto(222.681,21.791)
\lineto(222.544,21.622)
\lineto(222.416,21.450)
\lineto(222.298,21.275)
\lineto(222.186,21.096)
\lineto(222.078,20.917)
\lineto(221.982,20.736)
\lineto(221.890,20.554)
\lineto(221.804,20.369)
\lineto(221.724,20.184)
\lineto(221.654,19.999)
\lineto(221.587,19.814)
\lineto(221.526,19.626)
\lineto(221.469,19.441)
\lineto(221.421,19.256)
\lineto(221.376,19.071)
\lineto(221.338,18.889)
\lineto(221.303,18.708)
\lineto(221.271,18.526)
\lineto(221.249,18.347)
\lineto(221.227,18.172)
\lineto(221.211,18.000)
\lineto(221.198,17.827)
\lineto(221.188,17.658)
\lineto(221.185,17.496)
\lineto(221.182,17.333)
\curveto(221.182,15.764)(221.651,13.331)(223.854,11.778)
\curveto(223.944,11.778)(224.071,11.778)(224.071,11.905)
\curveto(224.071,11.975)(224.042,11.997)(223.963,12.078)
\curveto(222.483,13.411)(221.941,15.298)(221.941,17.323)
\curveto(221.941,20.321)(223.086,21.788)(223.998,22.611)
\curveto(224.042,22.656)(224.071,22.691)(224.071,22.745)
\curveto(224.071,22.879)(223.944,22.879)(223.854,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.603,21.609)
\lineto(228.603,21.622)
\lineto(228.603,21.635)
\lineto(228.603,21.648)
\lineto(228.603,21.661)
\lineto(228.603,21.674)
\lineto(228.603,21.687)
\lineto(228.603,21.700)
\lineto(228.603,21.710)
\lineto(228.600,21.723)
\lineto(228.600,21.733)
\lineto(228.600,21.743)
\lineto(228.600,21.753)
\lineto(228.600,21.763)
\lineto(228.597,21.773)
\lineto(228.597,21.783)
\lineto(228.594,21.793)
\lineto(228.594,21.803)
\lineto(228.594,21.813)
\lineto(228.591,21.823)
\lineto(228.591,21.833)
\lineto(228.585,21.846)
\lineto(228.582,21.859)
\lineto(228.576,21.869)
\lineto(228.570,21.879)
\lineto(228.564,21.889)
\lineto(228.558,21.899)
\lineto(228.548,21.909)
\lineto(228.538,21.919)
\lineto(228.525,21.919)
\lineto(228.515,21.929)
\lineto(228.502,21.929)
\lineto(228.486,21.929)
\lineto(228.480,21.929)
\lineto(228.470,21.929)
\lineto(228.464,21.929)
\lineto(228.454,21.929)
\lineto(228.444,21.929)
\lineto(228.438,21.929)
\lineto(228.428,21.929)
\lineto(228.418,21.929)
\lineto(228.405,21.929)
\lineto(228.395,21.929)
\lineto(228.385,21.929)
\lineto(228.373,21.929)
\lineto(228.360,21.929)
\lineto(228.350,21.929)
\lineto(228.337,21.929)
\lineto(228.324,21.929)
\lineto(228.312,21.929)
\lineto(228.296,21.929)
\lineto(228.283,21.929)
\lineto(228.267,21.929)
\curveto(227.556,21.228)(226.548,21.218)(226.092,21.218)
\lineto(226.092,20.820)
\curveto(226.360,20.820)(227.093,20.820)(227.699,21.126)
\lineto(227.699,15.462)
\curveto(227.699,15.092)(227.699,14.949)(226.590,14.949)
\lineto(226.172,14.949)
\lineto(226.172,14.550)
\curveto(226.370,14.560)(227.734,14.595)(228.149,14.595)
\curveto(228.493,14.595)(229.893,14.560)(230.136,14.550)
\lineto(230.136,14.949)
\lineto(229.712,14.949)
\curveto(228.602,14.949)(228.602,15.092)(228.602,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.603,21.609)
\lineto(228.603,21.622)
\lineto(228.603,21.635)
\lineto(228.603,21.648)
\lineto(228.603,21.661)
\lineto(228.603,21.674)
\lineto(228.603,21.687)
\lineto(228.603,21.700)
\lineto(228.603,21.710)
\lineto(228.600,21.723)
\lineto(228.600,21.733)
\lineto(228.600,21.743)
\lineto(228.600,21.753)
\lineto(228.600,21.763)
\lineto(228.597,21.773)
\lineto(228.597,21.783)
\lineto(228.594,21.793)
\lineto(228.594,21.803)
\lineto(228.594,21.813)
\lineto(228.591,21.823)
\lineto(228.591,21.833)
\lineto(228.585,21.846)
\lineto(228.582,21.859)
\lineto(228.576,21.869)
\lineto(228.570,21.879)
\lineto(228.564,21.889)
\lineto(228.558,21.899)
\lineto(228.548,21.909)
\lineto(228.538,21.919)
\lineto(228.525,21.919)
\lineto(228.515,21.929)
\lineto(228.502,21.929)
\lineto(228.486,21.929)
\lineto(228.480,21.929)
\lineto(228.470,21.929)
\lineto(228.464,21.929)
\lineto(228.454,21.929)
\lineto(228.444,21.929)
\lineto(228.438,21.929)
\lineto(228.428,21.929)
\lineto(228.418,21.929)
\lineto(228.405,21.929)
\lineto(228.395,21.929)
\lineto(228.385,21.929)
\lineto(228.373,21.929)
\lineto(228.360,21.929)
\lineto(228.350,21.929)
\lineto(228.337,21.929)
\lineto(228.324,21.929)
\lineto(228.312,21.929)
\lineto(228.296,21.929)
\lineto(228.283,21.929)
\lineto(228.267,21.929)
\curveto(227.556,21.228)(226.548,21.218)(226.092,21.218)
\lineto(226.092,20.820)
\curveto(226.360,20.820)(227.093,20.820)(227.699,21.126)
\lineto(227.699,15.462)
\curveto(227.699,15.092)(227.699,14.949)(226.590,14.949)
\lineto(226.172,14.949)
\lineto(226.172,14.550)
\curveto(226.370,14.560)(227.734,14.595)(228.149,14.595)
\curveto(228.493,14.595)(229.893,14.560)(230.136,14.550)
\lineto(230.136,14.949)
\lineto(229.712,14.949)
\curveto(228.602,14.949)(228.602,15.092)(228.602,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.197,22.879)
\lineto(232.187,22.879)
\lineto(232.181,22.879)
\lineto(232.171,22.879)
\lineto(232.165,22.879)
\lineto(232.155,22.879)
\lineto(232.145,22.879)
\lineto(232.135,22.879)
\lineto(232.129,22.879)
\lineto(232.119,22.879)
\lineto(232.109,22.879)
\lineto(232.099,22.879)
\lineto(232.089,22.879)
\lineto(232.083,22.879)
\lineto(232.073,22.879)
\lineto(232.063,22.879)
\lineto(232.057,22.879)
\lineto(232.047,22.879)
\lineto(232.041,22.879)
\lineto(232.031,22.869)
\lineto(232.025,22.869)
\lineto(232.019,22.859)
\lineto(232.013,22.849)
\lineto(232.007,22.839)
\lineto(232.004,22.839)
\lineto(232.001,22.839)
\lineto(232.001,22.839)
\lineto(231.998,22.839)
\lineto(231.995,22.839)
\lineto(231.992,22.829)
\lineto(231.992,22.829)
\lineto(231.989,22.829)
\lineto(231.989,22.819)
\lineto(231.986,22.819)
\lineto(231.986,22.809)
\lineto(231.983,22.809)
\lineto(231.983,22.799)
\lineto(231.983,22.789)
\lineto(231.983,22.789)
\lineto(231.983,22.779)
\lineto(231.980,22.769)
\lineto(231.980,22.759)
\curveto(231.980,22.705)(232.015,22.670)(232.082,22.590)
\curveto(233.038,21.713)(234.104,20.211)(234.104,17.347)
\curveto(234.104,15.025)(233.380,13.265)(232.181,12.181)
\curveto(231.996,11.989)(231.980,11.980)(231.980,11.919)
\curveto(231.980,11.865)(232.015,11.792)(232.126,11.792)
\curveto(232.260,11.792)(233.316,12.522)(234.049,13.912)
\curveto(234.537,14.834)(234.863,16.036)(234.863,17.337)
\curveto(234.863,18.900)(234.394,21.333)(232.197,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.197,22.879)
\lineto(232.187,22.879)
\lineto(232.181,22.879)
\lineto(232.171,22.879)
\lineto(232.165,22.879)
\lineto(232.155,22.879)
\lineto(232.145,22.879)
\lineto(232.135,22.879)
\lineto(232.129,22.879)
\lineto(232.119,22.879)
\lineto(232.109,22.879)
\lineto(232.099,22.879)
\lineto(232.089,22.879)
\lineto(232.083,22.879)
\lineto(232.073,22.879)
\lineto(232.063,22.879)
\lineto(232.057,22.879)
\lineto(232.047,22.879)
\lineto(232.041,22.879)
\lineto(232.031,22.869)
\lineto(232.025,22.869)
\lineto(232.019,22.859)
\lineto(232.013,22.849)
\lineto(232.007,22.839)
\lineto(232.004,22.839)
\lineto(232.001,22.839)
\lineto(232.001,22.839)
\lineto(231.998,22.839)
\lineto(231.995,22.839)
\lineto(231.992,22.829)
\lineto(231.992,22.829)
\lineto(231.989,22.829)
\lineto(231.989,22.819)
\lineto(231.986,22.819)
\lineto(231.986,22.809)
\lineto(231.983,22.809)
\lineto(231.983,22.799)
\lineto(231.983,22.789)
\lineto(231.983,22.789)
\lineto(231.983,22.779)
\lineto(231.980,22.769)
\lineto(231.980,22.759)
\curveto(231.980,22.705)(232.015,22.670)(232.082,22.590)
\curveto(233.038,21.713)(234.104,20.211)(234.104,17.347)
\curveto(234.104,15.025)(233.380,13.265)(232.181,12.181)
\curveto(231.996,11.989)(231.980,11.980)(231.980,11.919)
\curveto(231.980,11.865)(232.015,11.792)(232.126,11.792)
\curveto(232.260,11.792)(233.316,12.522)(234.049,13.912)
\curveto(234.537,14.834)(234.863,16.036)(234.863,17.337)
\curveto(234.863,18.900)(234.394,21.333)(232.197,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.600,7.986)
\lineto(228.622,8.066)
\lineto(228.647,8.143)
\lineto(228.660,8.181)
\lineto(228.673,8.216)
\lineto(228.689,8.254)
\lineto(228.705,8.289)
\lineto(228.724,8.324)
\lineto(228.743,8.356)
\lineto(228.765,8.391)
\lineto(228.788,8.423)
\lineto(228.810,8.455)
\lineto(228.839,8.484)
\lineto(228.867,8.516)
\lineto(228.896,8.541)
\lineto(228.931,8.570)
\lineto(228.966,8.596)
\lineto(229.001,8.621)
\lineto(229.043,8.643)
\lineto(229.087,8.665)
\lineto(229.132,8.684)
\lineto(229.183,8.703)
\lineto(229.234,8.719)
\lineto(229.288,8.735)
\lineto(229.349,8.751)
\lineto(229.409,8.764)
\lineto(229.476,8.774)
\lineto(229.543,8.784)
\lineto(229.582,8.784)
\lineto(229.617,8.784)
\lineto(229.655,8.784)
\lineto(229.697,8.784)
\lineto(229.735,8.784)
\lineto(229.776,8.784)
\curveto(229.831,8.784)(230.000,8.794)(230.000,9.027)
\curveto(230.000,9.094)(229.945,9.183)(229.831,9.183)
\curveto(229.467,9.183)(229.052,9.138)(228.676,9.138)
\curveto(228.411,9.138)(227.767,9.183)(227.499,9.183)
\curveto(227.445,9.183)(227.276,9.183)(227.276,8.937)
\curveto(227.276,8.794)(227.420,8.784)(227.525,8.784)
\curveto(228.042,8.774)(228.233,8.606)(228.233,8.325)
\curveto(228.233,8.239)(228.223,8.181)(228.188,8.060)
\lineto(226.976,3.219)
\lineto(224.154,8.991)
\curveto(224.065,9.183)(224.046,9.183)(223.778,9.183)
\lineto(222.257,9.183)
\curveto(222.043,9.183)(221.900,9.183)(221.900,8.937)
\curveto(221.900,8.784)(222.034,8.784)(222.266,8.784)
\curveto(222.502,8.784)(222.745,8.774)(222.974,8.730)
\lineto(221.491,2.786)
\curveto(221.389,2.362)(221.201,2.027)(220.334,1.992)
\curveto(220.254,1.992)(220.101,1.982)(220.101,1.759)
\curveto(220.101,1.638)(220.190,1.593)(220.264,1.593)
\curveto(220.634,1.593)(221.042,1.638)(221.421,1.638)
\curveto(221.689,1.638)(222.333,1.593)(222.601,1.593)
\curveto(222.710,1.593)(222.821,1.647)(222.821,1.829)
\curveto(222.821,1.982)(222.687,1.992)(222.566,1.992)
\curveto(221.865,2.017)(221.865,2.308)(221.865,2.461)
\curveto(221.865,2.506)(221.865,2.560)(221.909,2.741)
\lineto(223.335,8.424)
\lineto(226.578,1.785)
\curveto(226.667,1.603)(226.712,1.593)(226.820,1.593)
\curveto(227.002,1.593)(227.002,1.628)(227.056,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.600,7.986)
\lineto(228.622,8.066)
\lineto(228.647,8.143)
\lineto(228.660,8.181)
\lineto(228.673,8.216)
\lineto(228.689,8.254)
\lineto(228.705,8.289)
\lineto(228.724,8.324)
\lineto(228.743,8.356)
\lineto(228.765,8.391)
\lineto(228.788,8.423)
\lineto(228.810,8.455)
\lineto(228.839,8.484)
\lineto(228.867,8.516)
\lineto(228.896,8.541)
\lineto(228.931,8.570)
\lineto(228.966,8.596)
\lineto(229.001,8.621)
\lineto(229.043,8.643)
\lineto(229.087,8.665)
\lineto(229.132,8.684)
\lineto(229.183,8.703)
\lineto(229.234,8.719)
\lineto(229.288,8.735)
\lineto(229.349,8.751)
\lineto(229.409,8.764)
\lineto(229.476,8.774)
\lineto(229.543,8.784)
\lineto(229.582,8.784)
\lineto(229.617,8.784)
\lineto(229.655,8.784)
\lineto(229.697,8.784)
\lineto(229.735,8.784)
\lineto(229.776,8.784)
\curveto(229.831,8.784)(230.000,8.794)(230.000,9.027)
\curveto(230.000,9.094)(229.945,9.183)(229.831,9.183)
\curveto(229.467,9.183)(229.052,9.138)(228.676,9.138)
\curveto(228.411,9.138)(227.767,9.183)(227.499,9.183)
\curveto(227.445,9.183)(227.276,9.183)(227.276,8.937)
\curveto(227.276,8.794)(227.420,8.784)(227.525,8.784)
\curveto(228.042,8.774)(228.233,8.606)(228.233,8.325)
\curveto(228.233,8.239)(228.223,8.181)(228.188,8.060)
\lineto(226.976,3.219)
\lineto(224.154,8.991)
\curveto(224.065,9.183)(224.046,9.183)(223.778,9.183)
\lineto(222.257,9.183)
\curveto(222.043,9.183)(221.900,9.183)(221.900,8.937)
\curveto(221.900,8.784)(222.034,8.784)(222.266,8.784)
\curveto(222.502,8.784)(222.745,8.774)(222.974,8.730)
\lineto(221.491,2.786)
\curveto(221.389,2.362)(221.201,2.027)(220.334,1.992)
\curveto(220.254,1.992)(220.101,1.982)(220.101,1.759)
\curveto(220.101,1.638)(220.190,1.593)(220.264,1.593)
\curveto(220.634,1.593)(221.042,1.638)(221.421,1.638)
\curveto(221.689,1.638)(222.333,1.593)(222.601,1.593)
\curveto(222.710,1.593)(222.821,1.647)(222.821,1.829)
\curveto(222.821,1.982)(222.687,1.992)(222.566,1.992)
\curveto(221.865,2.017)(221.865,2.308)(221.865,2.461)
\curveto(221.865,2.506)(221.865,2.560)(221.909,2.741)
\lineto(223.335,8.424)
\lineto(226.578,1.785)
\curveto(226.667,1.603)(226.712,1.593)(226.820,1.593)
\curveto(227.002,1.593)(227.002,1.628)(227.056,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.560,5.091)
\lineto(232.560,5.104)
\lineto(232.560,5.114)
\lineto(232.560,5.124)
\lineto(232.560,5.137)
\lineto(232.560,5.147)
\lineto(232.560,5.157)
\lineto(232.560,5.167)
\lineto(232.560,5.177)
\lineto(232.557,5.187)
\lineto(232.557,5.197)
\lineto(232.557,5.207)
\lineto(232.557,5.217)
\lineto(232.554,5.227)
\lineto(232.554,5.237)
\lineto(232.554,5.247)
\lineto(232.551,5.257)
\lineto(232.551,5.267)
\lineto(232.551,5.267)
\lineto(232.548,5.280)
\lineto(232.545,5.290)
\lineto(232.539,5.300)
\lineto(232.536,5.310)
\lineto(232.530,5.320)
\lineto(232.524,5.330)
\lineto(232.518,5.340)
\lineto(232.508,5.350)
\lineto(232.502,5.350)
\lineto(232.492,5.350)
\lineto(232.480,5.350)
\lineto(232.470,5.350)
\lineto(232.457,5.350)
\lineto(232.444,5.350)
\lineto(232.438,5.350)
\lineto(232.428,5.350)
\lineto(232.422,5.350)
\lineto(232.416,5.350)
\lineto(232.406,5.350)
\lineto(232.400,5.350)
\lineto(232.390,5.350)
\lineto(232.380,5.350)
\lineto(232.370,5.350)
\lineto(232.360,5.350)
\lineto(232.350,5.350)
\lineto(232.340,5.350)
\lineto(232.327,5.350)
\lineto(232.317,5.350)
\lineto(232.307,5.350)
\lineto(232.294,5.350)
\lineto(232.282,5.350)
\lineto(232.269,5.350)
\curveto(231.708,4.843)(230.824,4.843)(230.665,4.843)
\lineto(230.531,4.843)
\lineto(230.531,4.495)
\lineto(230.665,4.495)
\curveto(230.850,4.495)(231.363,4.514)(231.826,4.712)
\lineto(231.826,0.741)
\curveto(231.826,0.496)(231.826,0.407)(230.984,0.407)
\lineto(230.585,0.407)
\lineto(230.585,0.059)
\curveto(231.025,0.088)(231.733,0.088)(232.189,0.088)
\curveto(232.655,0.088)(233.363,0.088)(233.793,0.059)
\lineto(233.793,0.407)
\lineto(233.401,0.407)
\curveto(232.559,0.407)(232.559,0.496)(232.559,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.560,5.091)
\lineto(232.560,5.104)
\lineto(232.560,5.114)
\lineto(232.560,5.124)
\lineto(232.560,5.137)
\lineto(232.560,5.147)
\lineto(232.560,5.157)
\lineto(232.560,5.167)
\lineto(232.560,5.177)
\lineto(232.557,5.187)
\lineto(232.557,5.197)
\lineto(232.557,5.207)
\lineto(232.557,5.217)
\lineto(232.554,5.227)
\lineto(232.554,5.237)
\lineto(232.554,5.247)
\lineto(232.551,5.257)
\lineto(232.551,5.267)
\lineto(232.551,5.267)
\lineto(232.548,5.280)
\lineto(232.545,5.290)
\lineto(232.539,5.300)
\lineto(232.536,5.310)
\lineto(232.530,5.320)
\lineto(232.524,5.330)
\lineto(232.518,5.340)
\lineto(232.508,5.350)
\lineto(232.502,5.350)
\lineto(232.492,5.350)
\lineto(232.480,5.350)
\lineto(232.470,5.350)
\lineto(232.457,5.350)
\lineto(232.444,5.350)
\lineto(232.438,5.350)
\lineto(232.428,5.350)
\lineto(232.422,5.350)
\lineto(232.416,5.350)
\lineto(232.406,5.350)
\lineto(232.400,5.350)
\lineto(232.390,5.350)
\lineto(232.380,5.350)
\lineto(232.370,5.350)
\lineto(232.360,5.350)
\lineto(232.350,5.350)
\lineto(232.340,5.350)
\lineto(232.327,5.350)
\lineto(232.317,5.350)
\lineto(232.307,5.350)
\lineto(232.294,5.350)
\lineto(232.282,5.350)
\lineto(232.269,5.350)
\curveto(231.708,4.843)(230.824,4.843)(230.665,4.843)
\lineto(230.531,4.843)
\lineto(230.531,4.495)
\lineto(230.665,4.495)
\curveto(230.850,4.495)(231.363,4.514)(231.826,4.712)
\lineto(231.826,0.741)
\curveto(231.826,0.496)(231.826,0.407)(230.984,0.407)
\lineto(230.585,0.407)
\lineto(230.585,0.059)
\curveto(231.025,0.088)(231.733,0.088)(232.189,0.088)
\curveto(232.655,0.088)(233.363,0.088)(233.793,0.059)
\lineto(233.793,0.407)
\lineto(233.401,0.407)
\curveto(232.559,0.407)(232.559,0.496)(232.559,0.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.862,4.121)
\lineto(243.881,4.121)
\lineto(243.897,4.121)
\lineto(243.932,4.121)
\lineto(243.970,4.121)
\lineto(243.989,4.121)
\lineto(244.009,4.121)
\lineto(244.024,4.121)
\lineto(244.044,4.121)
\lineto(244.063,4.121)
\lineto(244.082,4.121)
\lineto(244.101,4.121)
\lineto(244.117,4.131)
\lineto(244.133,4.131)
\lineto(244.152,4.141)
\lineto(244.168,4.151)
\lineto(244.184,4.161)
\lineto(244.200,4.171)
\lineto(244.212,4.181)
\lineto(244.225,4.191)
\lineto(244.238,4.204)
\lineto(244.251,4.217)
\lineto(244.257,4.227)
\lineto(244.260,4.237)
\lineto(244.266,4.247)
\lineto(244.269,4.257)
\lineto(244.275,4.267)
\lineto(244.278,4.277)
\lineto(244.281,4.287)
\lineto(244.287,4.297)
\lineto(244.290,4.307)
\lineto(244.293,4.317)
\lineto(244.293,4.327)
\lineto(244.296,4.337)
\lineto(244.299,4.350)
\lineto(244.299,4.360)
\lineto(244.302,4.373)
\lineto(244.302,4.383)
\lineto(244.302,4.396)
\lineto(244.302,4.409)
\curveto(244.302,4.683)(244.050,4.683)(243.858,4.683)
\lineto(237.238,4.683)
\curveto(237.056,4.683)(236.795,4.683)(236.795,4.419)
\curveto(236.795,4.141)(237.047,4.141)(237.238,4.141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.862,4.121)
\lineto(243.881,4.121)
\lineto(243.897,4.121)
\lineto(243.932,4.121)
\lineto(243.970,4.121)
\lineto(243.989,4.121)
\lineto(244.009,4.121)
\lineto(244.024,4.121)
\lineto(244.044,4.121)
\lineto(244.063,4.121)
\lineto(244.082,4.121)
\lineto(244.101,4.121)
\lineto(244.117,4.131)
\lineto(244.133,4.131)
\lineto(244.152,4.141)
\lineto(244.168,4.151)
\lineto(244.184,4.161)
\lineto(244.200,4.171)
\lineto(244.212,4.181)
\lineto(244.225,4.191)
\lineto(244.238,4.204)
\lineto(244.251,4.217)
\lineto(244.257,4.227)
\lineto(244.260,4.237)
\lineto(244.266,4.247)
\lineto(244.269,4.257)
\lineto(244.275,4.267)
\lineto(244.278,4.277)
\lineto(244.281,4.287)
\lineto(244.287,4.297)
\lineto(244.290,4.307)
\lineto(244.293,4.317)
\lineto(244.293,4.327)
\lineto(244.296,4.337)
\lineto(244.299,4.350)
\lineto(244.299,4.360)
\lineto(244.302,4.373)
\lineto(244.302,4.383)
\lineto(244.302,4.396)
\lineto(244.302,4.409)
\curveto(244.302,4.683)(244.050,4.683)(243.858,4.683)
\lineto(237.238,4.683)
\curveto(237.056,4.683)(236.795,4.683)(236.795,4.419)
\curveto(236.795,4.141)(237.047,4.141)(237.238,4.141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.229,8.675)
\lineto(249.229,8.688)
\lineto(249.229,8.701)
\lineto(249.229,8.717)
\lineto(249.229,8.730)
\lineto(249.229,8.740)
\lineto(249.229,8.753)
\lineto(249.229,8.766)
\lineto(249.229,8.776)
\lineto(249.226,8.789)
\lineto(249.226,8.799)
\lineto(249.226,8.809)
\lineto(249.226,8.819)
\lineto(249.226,8.829)
\lineto(249.223,8.839)
\lineto(249.223,8.849)
\lineto(249.220,8.859)
\lineto(249.220,8.869)
\lineto(249.220,8.879)
\lineto(249.217,8.889)
\lineto(249.217,8.899)
\lineto(249.211,8.912)
\lineto(249.208,8.925)
\lineto(249.202,8.935)
\lineto(249.196,8.945)
\lineto(249.190,8.955)
\lineto(249.184,8.965)
\lineto(249.174,8.975)
\lineto(249.164,8.985)
\lineto(249.151,8.995)
\lineto(249.141,8.995)
\lineto(249.128,8.995)
\lineto(249.113,9.005)
\lineto(249.107,9.005)
\lineto(249.097,9.005)
\lineto(249.091,9.005)
\lineto(249.081,9.005)
\lineto(249.071,9.005)
\lineto(249.065,9.005)
\lineto(249.055,9.005)
\lineto(249.045,9.005)
\lineto(249.032,9.005)
\lineto(249.022,9.005)
\lineto(249.012,9.005)
\lineto(248.999,9.005)
\lineto(248.986,9.005)
\lineto(248.976,9.005)
\lineto(248.963,9.005)
\lineto(248.951,9.005)
\lineto(248.938,9.005)
\lineto(248.922,9.005)
\lineto(248.909,9.005)
\lineto(248.893,9.005)
\curveto(248.182,8.303)(247.174,8.294)(246.718,8.294)
\lineto(246.718,7.895)
\curveto(246.986,7.895)(247.720,7.895)(248.326,8.204)
\lineto(248.326,2.538)
\curveto(248.326,2.168)(248.326,2.024)(247.216,2.024)
\lineto(246.795,2.024)
\lineto(246.795,1.626)
\curveto(246.996,1.636)(248.361,1.671)(248.775,1.671)
\curveto(249.120,1.671)(250.520,1.636)(250.762,1.626)
\lineto(250.762,2.024)
\lineto(250.338,2.024)
\curveto(249.228,2.024)(249.228,2.168)(249.228,2.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.229,8.675)
\lineto(249.229,8.688)
\lineto(249.229,8.701)
\lineto(249.229,8.717)
\lineto(249.229,8.730)
\lineto(249.229,8.740)
\lineto(249.229,8.753)
\lineto(249.229,8.766)
\lineto(249.229,8.776)
\lineto(249.226,8.789)
\lineto(249.226,8.799)
\lineto(249.226,8.809)
\lineto(249.226,8.819)
\lineto(249.226,8.829)
\lineto(249.223,8.839)
\lineto(249.223,8.849)
\lineto(249.220,8.859)
\lineto(249.220,8.869)
\lineto(249.220,8.879)
\lineto(249.217,8.889)
\lineto(249.217,8.899)
\lineto(249.211,8.912)
\lineto(249.208,8.925)
\lineto(249.202,8.935)
\lineto(249.196,8.945)
\lineto(249.190,8.955)
\lineto(249.184,8.965)
\lineto(249.174,8.975)
\lineto(249.164,8.985)
\lineto(249.151,8.995)
\lineto(249.141,8.995)
\lineto(249.128,8.995)
\lineto(249.113,9.005)
\lineto(249.107,9.005)
\lineto(249.097,9.005)
\lineto(249.091,9.005)
\lineto(249.081,9.005)
\lineto(249.071,9.005)
\lineto(249.065,9.005)
\lineto(249.055,9.005)
\lineto(249.045,9.005)
\lineto(249.032,9.005)
\lineto(249.022,9.005)
\lineto(249.012,9.005)
\lineto(248.999,9.005)
\lineto(248.986,9.005)
\lineto(248.976,9.005)
\lineto(248.963,9.005)
\lineto(248.951,9.005)
\lineto(248.938,9.005)
\lineto(248.922,9.005)
\lineto(248.909,9.005)
\lineto(248.893,9.005)
\curveto(248.182,8.303)(247.174,8.294)(246.718,8.294)
\lineto(246.718,7.895)
\curveto(246.986,7.895)(247.720,7.895)(248.326,8.204)
\lineto(248.326,2.538)
\curveto(248.326,2.168)(248.326,2.024)(247.216,2.024)
\lineto(246.795,2.024)
\lineto(246.795,1.626)
\curveto(246.996,1.636)(248.361,1.671)(248.775,1.671)
\curveto(249.120,1.671)(250.520,1.636)(250.762,1.626)
\lineto(250.762,2.024)
\lineto(250.338,2.024)
\curveto(249.228,2.024)(249.228,2.168)(249.228,2.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.024,12.186)
\lineto(287.024,12.227)
\lineto(287.024,12.265)
\lineto(287.021,12.303)
\lineto(287.021,12.341)
\lineto(287.018,12.376)
\lineto(287.015,12.411)
\lineto(287.012,12.446)
\lineto(287.006,12.478)
\lineto(286.996,12.545)
\lineto(286.986,12.606)
\lineto(286.970,12.667)
\lineto(286.957,12.721)
\lineto(286.938,12.775)
\lineto(286.919,12.823)
\lineto(286.900,12.871)
\lineto(286.878,12.916)
\lineto(286.855,12.957)
\lineto(286.833,12.995)
\lineto(286.807,13.030)
\lineto(286.782,13.062)
\lineto(286.756,13.094)
\lineto(286.728,13.123)
\lineto(286.702,13.149)
\lineto(286.674,13.171)
\lineto(286.645,13.193)
\lineto(286.616,13.212)
\lineto(286.584,13.228)
\lineto(286.556,13.244)
\lineto(286.527,13.257)
\lineto(286.498,13.270)
\lineto(286.469,13.280)
\lineto(286.438,13.290)
\lineto(286.409,13.300)
\lineto(286.383,13.300)
\lineto(286.355,13.300)
\lineto(286.329,13.300)
\curveto(285.931,13.300)(285.551,12.885)(285.551,12.538)
\curveto(285.551,12.334)(285.631,12.238)(285.803,12.063)
\curveto(286.138,11.744)(286.342,11.332)(286.342,10.758)
\curveto(286.342,10.092)(285.376,6.453)(283.516,6.453)
\curveto(282.703,6.453)(282.343,7.011)(282.343,7.834)
\curveto(282.343,8.724)(282.770,9.885)(283.261,11.202)
\curveto(283.373,11.476)(283.453,11.696)(283.453,11.999)
\curveto(283.453,12.710)(282.942,13.300)(282.145,13.300)
\curveto(280.656,13.300)(280.050,10.998)(280.050,10.854)
\curveto(280.050,10.695)(280.210,10.695)(280.245,10.695)
\curveto(280.404,10.695)(280.417,10.730)(280.497,10.982)
\curveto(280.956,12.586)(281.638,12.949)(282.104,12.949)
\curveto(282.225,12.949)(282.502,12.949)(282.502,12.442)
\curveto(282.502,12.044)(282.343,11.616)(282.225,11.332)
\curveto(281.530,9.486)(281.326,8.756)(281.326,8.073)
\curveto(281.326,6.358)(282.719,6.106)(283.453,6.106)
\curveto(286.122,6.106)(287.024,11.361)(287.024,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.024,12.186)
\lineto(287.024,12.227)
\lineto(287.024,12.265)
\lineto(287.021,12.303)
\lineto(287.021,12.341)
\lineto(287.018,12.376)
\lineto(287.015,12.411)
\lineto(287.012,12.446)
\lineto(287.006,12.478)
\lineto(286.996,12.545)
\lineto(286.986,12.606)
\lineto(286.970,12.667)
\lineto(286.957,12.721)
\lineto(286.938,12.775)
\lineto(286.919,12.823)
\lineto(286.900,12.871)
\lineto(286.878,12.916)
\lineto(286.855,12.957)
\lineto(286.833,12.995)
\lineto(286.807,13.030)
\lineto(286.782,13.062)
\lineto(286.756,13.094)
\lineto(286.728,13.123)
\lineto(286.702,13.149)
\lineto(286.674,13.171)
\lineto(286.645,13.193)
\lineto(286.616,13.212)
\lineto(286.584,13.228)
\lineto(286.556,13.244)
\lineto(286.527,13.257)
\lineto(286.498,13.270)
\lineto(286.469,13.280)
\lineto(286.438,13.290)
\lineto(286.409,13.300)
\lineto(286.383,13.300)
\lineto(286.355,13.300)
\lineto(286.329,13.300)
\curveto(285.931,13.300)(285.551,12.885)(285.551,12.538)
\curveto(285.551,12.334)(285.631,12.238)(285.803,12.063)
\curveto(286.138,11.744)(286.342,11.332)(286.342,10.758)
\curveto(286.342,10.092)(285.376,6.453)(283.516,6.453)
\curveto(282.703,6.453)(282.343,7.011)(282.343,7.834)
\curveto(282.343,8.724)(282.770,9.885)(283.261,11.202)
\curveto(283.373,11.476)(283.453,11.696)(283.453,11.999)
\curveto(283.453,12.710)(282.942,13.300)(282.145,13.300)
\curveto(280.656,13.300)(280.050,10.998)(280.050,10.854)
\curveto(280.050,10.695)(280.210,10.695)(280.245,10.695)
\curveto(280.404,10.695)(280.417,10.730)(280.497,10.982)
\curveto(280.956,12.586)(281.638,12.949)(282.104,12.949)
\curveto(282.225,12.949)(282.502,12.949)(282.502,12.442)
\curveto(282.502,12.044)(282.343,11.616)(282.225,11.332)
\curveto(281.530,9.486)(281.326,8.756)(281.326,8.073)
\curveto(281.326,6.358)(282.719,6.106)(283.453,6.106)
\curveto(286.122,6.106)(287.024,11.361)(287.024,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.804,22.879)
\lineto(291.610,22.735)
\lineto(291.425,22.588)
\lineto(291.249,22.439)
\lineto(291.080,22.282)
\lineto(290.924,22.123)
\lineto(290.771,21.960)
\lineto(290.631,21.791)
\lineto(290.493,21.622)
\lineto(290.366,21.450)
\lineto(290.248,21.275)
\lineto(290.136,21.096)
\lineto(290.028,20.917)
\lineto(289.932,20.736)
\lineto(289.840,20.554)
\lineto(289.754,20.369)
\lineto(289.674,20.184)
\lineto(289.604,19.999)
\lineto(289.537,19.814)
\lineto(289.476,19.626)
\lineto(289.419,19.441)
\lineto(289.371,19.256)
\lineto(289.326,19.071)
\lineto(289.288,18.889)
\lineto(289.253,18.708)
\lineto(289.221,18.526)
\lineto(289.199,18.347)
\lineto(289.176,18.172)
\lineto(289.160,18.000)
\lineto(289.148,17.827)
\lineto(289.138,17.658)
\lineto(289.135,17.496)
\lineto(289.132,17.333)
\curveto(289.132,15.764)(289.600,13.331)(291.804,11.778)
\curveto(291.893,11.778)(292.021,11.778)(292.021,11.905)
\curveto(292.021,11.975)(291.992,11.997)(291.912,12.078)
\curveto(290.433,13.411)(289.891,15.298)(289.891,17.323)
\curveto(289.891,20.321)(291.035,21.788)(291.947,22.611)
\curveto(291.992,22.656)(292.021,22.691)(292.021,22.745)
\curveto(292.021,22.879)(291.893,22.879)(291.804,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.804,22.879)
\lineto(291.610,22.735)
\lineto(291.425,22.588)
\lineto(291.249,22.439)
\lineto(291.080,22.282)
\lineto(290.924,22.123)
\lineto(290.771,21.960)
\lineto(290.631,21.791)
\lineto(290.493,21.622)
\lineto(290.366,21.450)
\lineto(290.248,21.275)
\lineto(290.136,21.096)
\lineto(290.028,20.917)
\lineto(289.932,20.736)
\lineto(289.840,20.554)
\lineto(289.754,20.369)
\lineto(289.674,20.184)
\lineto(289.604,19.999)
\lineto(289.537,19.814)
\lineto(289.476,19.626)
\lineto(289.419,19.441)
\lineto(289.371,19.256)
\lineto(289.326,19.071)
\lineto(289.288,18.889)
\lineto(289.253,18.708)
\lineto(289.221,18.526)
\lineto(289.199,18.347)
\lineto(289.176,18.172)
\lineto(289.160,18.000)
\lineto(289.148,17.827)
\lineto(289.138,17.658)
\lineto(289.135,17.496)
\lineto(289.132,17.333)
\curveto(289.132,15.764)(289.600,13.331)(291.804,11.778)
\curveto(291.893,11.778)(292.021,11.778)(292.021,11.905)
\curveto(292.021,11.975)(291.992,11.997)(291.912,12.078)
\curveto(290.433,13.411)(289.891,15.298)(289.891,17.323)
\curveto(289.891,20.321)(291.035,21.788)(291.947,22.611)
\curveto(291.992,22.656)(292.021,22.691)(292.021,22.745)
\curveto(292.021,22.879)(291.893,22.879)(291.804,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.553,21.609)
\lineto(296.553,21.622)
\lineto(296.553,21.635)
\lineto(296.553,21.648)
\lineto(296.553,21.661)
\lineto(296.553,21.674)
\lineto(296.553,21.687)
\lineto(296.553,21.700)
\lineto(296.553,21.710)
\lineto(296.550,21.723)
\lineto(296.550,21.733)
\lineto(296.550,21.743)
\lineto(296.550,21.753)
\lineto(296.550,21.763)
\lineto(296.547,21.773)
\lineto(296.547,21.783)
\lineto(296.547,21.793)
\lineto(296.544,21.803)
\lineto(296.544,21.813)
\lineto(296.541,21.823)
\lineto(296.541,21.833)
\lineto(296.535,21.846)
\lineto(296.532,21.859)
\lineto(296.526,21.869)
\lineto(296.520,21.879)
\lineto(296.514,21.889)
\lineto(296.508,21.899)
\lineto(296.498,21.909)
\lineto(296.488,21.919)
\lineto(296.475,21.919)
\lineto(296.465,21.929)
\lineto(296.452,21.929)
\lineto(296.436,21.929)
\lineto(296.430,21.929)
\lineto(296.420,21.929)
\lineto(296.414,21.929)
\lineto(296.404,21.929)
\lineto(296.398,21.929)
\lineto(296.388,21.929)
\lineto(296.378,21.929)
\lineto(296.368,21.929)
\lineto(296.355,21.929)
\lineto(296.345,21.929)
\lineto(296.335,21.929)
\lineto(296.323,21.929)
\lineto(296.310,21.929)
\lineto(296.300,21.929)
\lineto(296.287,21.929)
\lineto(296.274,21.929)
\lineto(296.262,21.929)
\lineto(296.246,21.929)
\lineto(296.233,21.929)
\lineto(296.217,21.929)
\curveto(295.506,21.228)(294.498,21.218)(294.042,21.218)
\lineto(294.042,20.820)
\curveto(294.310,20.820)(295.043,20.820)(295.649,21.126)
\lineto(295.649,15.462)
\curveto(295.649,15.092)(295.649,14.949)(294.540,14.949)
\lineto(294.123,14.949)
\lineto(294.123,14.550)
\curveto(294.320,14.560)(295.685,14.595)(296.100,14.595)
\curveto(296.444,14.595)(297.844,14.560)(298.086,14.550)
\lineto(298.086,14.949)
\lineto(297.665,14.949)
\curveto(296.553,14.949)(296.553,15.092)(296.553,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.553,21.609)
\lineto(296.553,21.622)
\lineto(296.553,21.635)
\lineto(296.553,21.648)
\lineto(296.553,21.661)
\lineto(296.553,21.674)
\lineto(296.553,21.687)
\lineto(296.553,21.700)
\lineto(296.553,21.710)
\lineto(296.550,21.723)
\lineto(296.550,21.733)
\lineto(296.550,21.743)
\lineto(296.550,21.753)
\lineto(296.550,21.763)
\lineto(296.547,21.773)
\lineto(296.547,21.783)
\lineto(296.547,21.793)
\lineto(296.544,21.803)
\lineto(296.544,21.813)
\lineto(296.541,21.823)
\lineto(296.541,21.833)
\lineto(296.535,21.846)
\lineto(296.532,21.859)
\lineto(296.526,21.869)
\lineto(296.520,21.879)
\lineto(296.514,21.889)
\lineto(296.508,21.899)
\lineto(296.498,21.909)
\lineto(296.488,21.919)
\lineto(296.475,21.919)
\lineto(296.465,21.929)
\lineto(296.452,21.929)
\lineto(296.436,21.929)
\lineto(296.430,21.929)
\lineto(296.420,21.929)
\lineto(296.414,21.929)
\lineto(296.404,21.929)
\lineto(296.398,21.929)
\lineto(296.388,21.929)
\lineto(296.378,21.929)
\lineto(296.368,21.929)
\lineto(296.355,21.929)
\lineto(296.345,21.929)
\lineto(296.335,21.929)
\lineto(296.323,21.929)
\lineto(296.310,21.929)
\lineto(296.300,21.929)
\lineto(296.287,21.929)
\lineto(296.274,21.929)
\lineto(296.262,21.929)
\lineto(296.246,21.929)
\lineto(296.233,21.929)
\lineto(296.217,21.929)
\curveto(295.506,21.228)(294.498,21.218)(294.042,21.218)
\lineto(294.042,20.820)
\curveto(294.310,20.820)(295.043,20.820)(295.649,21.126)
\lineto(295.649,15.462)
\curveto(295.649,15.092)(295.649,14.949)(294.540,14.949)
\lineto(294.123,14.949)
\lineto(294.123,14.550)
\curveto(294.320,14.560)(295.685,14.595)(296.100,14.595)
\curveto(296.444,14.595)(297.844,14.560)(298.086,14.550)
\lineto(298.086,14.949)
\lineto(297.665,14.949)
\curveto(296.553,14.949)(296.553,15.092)(296.553,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.146,22.879)
\lineto(300.136,22.879)
\lineto(300.130,22.879)
\lineto(300.120,22.879)
\lineto(300.114,22.879)
\lineto(300.104,22.879)
\lineto(300.094,22.879)
\lineto(300.084,22.879)
\lineto(300.078,22.879)
\lineto(300.068,22.879)
\lineto(300.058,22.879)
\lineto(300.048,22.879)
\lineto(300.038,22.879)
\lineto(300.032,22.879)
\lineto(300.022,22.879)
\lineto(300.012,22.879)
\lineto(300.006,22.879)
\lineto(299.996,22.879)
\lineto(299.990,22.879)
\lineto(299.980,22.869)
\lineto(299.974,22.869)
\lineto(299.968,22.859)
\lineto(299.962,22.849)
\lineto(299.956,22.839)
\lineto(299.953,22.839)
\lineto(299.950,22.839)
\lineto(299.950,22.839)
\lineto(299.947,22.839)
\lineto(299.944,22.839)
\lineto(299.944,22.829)
\lineto(299.941,22.829)
\lineto(299.938,22.829)
\lineto(299.938,22.819)
\lineto(299.935,22.819)
\lineto(299.935,22.809)
\lineto(299.935,22.809)
\lineto(299.932,22.799)
\lineto(299.932,22.789)
\lineto(299.932,22.789)
\lineto(299.932,22.779)
\lineto(299.932,22.769)
\lineto(299.929,22.759)
\curveto(299.929,22.705)(299.965,22.670)(300.032,22.590)
\curveto(300.988,21.713)(302.053,20.211)(302.053,17.347)
\curveto(302.053,15.025)(301.333,13.265)(300.130,12.181)
\curveto(299.945,11.989)(299.929,11.980)(299.929,11.919)
\curveto(299.929,11.865)(299.965,11.792)(300.076,11.792)
\curveto(300.210,11.792)(301.266,12.522)(301.999,13.912)
\curveto(302.487,14.834)(302.812,16.036)(302.812,17.337)
\curveto(302.812,18.900)(302.344,21.333)(300.146,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.146,22.879)
\lineto(300.136,22.879)
\lineto(300.130,22.879)
\lineto(300.120,22.879)
\lineto(300.114,22.879)
\lineto(300.104,22.879)
\lineto(300.094,22.879)
\lineto(300.084,22.879)
\lineto(300.078,22.879)
\lineto(300.068,22.879)
\lineto(300.058,22.879)
\lineto(300.048,22.879)
\lineto(300.038,22.879)
\lineto(300.032,22.879)
\lineto(300.022,22.879)
\lineto(300.012,22.879)
\lineto(300.006,22.879)
\lineto(299.996,22.879)
\lineto(299.990,22.879)
\lineto(299.980,22.869)
\lineto(299.974,22.869)
\lineto(299.968,22.859)
\lineto(299.962,22.849)
\lineto(299.956,22.839)
\lineto(299.953,22.839)
\lineto(299.950,22.839)
\lineto(299.950,22.839)
\lineto(299.947,22.839)
\lineto(299.944,22.839)
\lineto(299.944,22.829)
\lineto(299.941,22.829)
\lineto(299.938,22.829)
\lineto(299.938,22.819)
\lineto(299.935,22.819)
\lineto(299.935,22.809)
\lineto(299.935,22.809)
\lineto(299.932,22.799)
\lineto(299.932,22.789)
\lineto(299.932,22.789)
\lineto(299.932,22.779)
\lineto(299.932,22.769)
\lineto(299.929,22.759)
\curveto(299.929,22.705)(299.965,22.670)(300.032,22.590)
\curveto(300.988,21.713)(302.053,20.211)(302.053,17.347)
\curveto(302.053,15.025)(301.333,13.265)(300.130,12.181)
\curveto(299.945,11.989)(299.929,11.980)(299.929,11.919)
\curveto(299.929,11.865)(299.965,11.792)(300.076,11.792)
\curveto(300.210,11.792)(301.266,12.522)(301.999,13.912)
\curveto(302.487,14.834)(302.812,16.036)(302.812,17.337)
\curveto(302.812,18.900)(302.344,21.333)(300.146,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.892,4.089)
\lineto(292.515,4.089)
\curveto(292.483,3.847)(292.369,3.187)(292.225,3.078)
\curveto(292.142,3.014)(291.284,3.014)(291.128,3.014)
\lineto(289.081,3.014)
\curveto(290.248,4.044)(290.637,4.354)(291.303,4.877)
\curveto(292.126,5.534)(292.892,6.222)(292.892,7.278)
\curveto(292.892,8.624)(291.718,9.447)(290.293,9.447)
\curveto(288.918,9.447)(287.981,8.480)(287.981,7.457)
\curveto(287.981,6.889)(288.459,6.835)(288.574,6.835)
\curveto(288.838,6.835)(289.160,7.026)(289.160,7.425)
\curveto(289.160,7.622)(289.081,8.011)(288.504,8.011)
\curveto(288.848,8.799)(289.604,9.042)(290.127,9.042)
\curveto(291.240,9.042)(291.817,8.180)(291.817,7.278)
\curveto(291.817,6.312)(291.128,5.543)(290.771,5.148)
\lineto(288.095,2.501)
\curveto(287.981,2.402)(287.981,2.377)(287.981,2.067)
\lineto(292.560,2.067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.892,4.089)
\lineto(292.515,4.089)
\curveto(292.483,3.847)(292.369,3.187)(292.225,3.078)
\curveto(292.142,3.014)(291.284,3.014)(291.128,3.014)
\lineto(289.081,3.014)
\curveto(290.248,4.044)(290.637,4.354)(291.303,4.877)
\curveto(292.126,5.534)(292.892,6.222)(292.892,7.278)
\curveto(292.892,8.624)(291.718,9.447)(290.293,9.447)
\curveto(288.918,9.447)(287.981,8.480)(287.981,7.457)
\curveto(287.981,6.889)(288.459,6.835)(288.574,6.835)
\curveto(288.838,6.835)(289.160,7.026)(289.160,7.425)
\curveto(289.160,7.622)(289.081,8.011)(288.504,8.011)
\curveto(288.848,8.799)(289.604,9.042)(290.127,9.042)
\curveto(291.240,9.042)(291.817,8.180)(291.817,7.278)
\curveto(291.817,6.312)(291.128,5.543)(290.771,5.148)
\lineto(288.095,2.501)
\curveto(287.981,2.402)(287.981,2.377)(287.981,2.067)
\lineto(292.560,2.067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.025,12.186)
\lineto(327.025,12.227)
\lineto(327.025,12.265)
\lineto(327.022,12.303)
\lineto(327.022,12.341)
\lineto(327.019,12.376)
\lineto(327.016,12.411)
\lineto(327.013,12.446)
\lineto(327.010,12.478)
\lineto(326.997,12.545)
\lineto(326.987,12.606)
\lineto(326.971,12.667)
\lineto(326.959,12.721)
\lineto(326.939,12.775)
\lineto(326.924,12.823)
\lineto(326.901,12.871)
\lineto(326.882,12.916)
\lineto(326.860,12.957)
\lineto(326.834,12.995)
\lineto(326.809,13.030)
\lineto(326.783,13.062)
\lineto(326.758,13.094)
\lineto(326.732,13.123)
\lineto(326.704,13.149)
\lineto(326.675,13.171)
\lineto(326.646,13.193)
\lineto(326.618,13.212)
\lineto(326.589,13.228)
\lineto(326.557,13.244)
\lineto(326.528,13.257)
\lineto(326.500,13.270)
\lineto(326.471,13.280)
\lineto(326.442,13.290)
\lineto(326.413,13.300)
\lineto(326.385,13.300)
\lineto(326.356,13.300)
\lineto(326.331,13.300)
\curveto(325.932,13.300)(325.552,12.885)(325.552,12.538)
\curveto(325.552,12.334)(325.632,12.238)(325.808,12.063)
\curveto(326.139,11.744)(326.343,11.332)(326.343,10.758)
\curveto(326.343,10.092)(325.377,6.453)(323.518,6.453)
\curveto(322.708,6.453)(322.344,7.011)(322.344,7.834)
\curveto(322.344,8.724)(322.772,9.885)(323.266,11.202)
\curveto(323.374,11.476)(323.454,11.696)(323.454,11.999)
\curveto(323.454,12.710)(322.947,13.300)(322.150,13.300)
\curveto(320.657,13.300)(320.051,10.998)(320.051,10.854)
\curveto(320.051,10.695)(320.211,10.695)(320.246,10.695)
\curveto(320.405,10.695)(320.418,10.730)(320.498,10.982)
\curveto(320.957,12.586)(321.640,12.949)(322.105,12.949)
\curveto(322.23,12.949)(322.504,12.949)(322.504,12.442)
\curveto(322.504,12.044)(322.344,11.616)(322.23,11.332)
\curveto(321.531,9.486)(321.327,8.756)(321.327,8.073)
\curveto(321.327,6.358)(322.721,6.106)(323.454,6.106)
\curveto(326.126,6.106)(327.026,11.361)(327.026,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.025,12.186)
\lineto(327.025,12.227)
\lineto(327.025,12.265)
\lineto(327.022,12.303)
\lineto(327.022,12.341)
\lineto(327.019,12.376)
\lineto(327.016,12.411)
\lineto(327.013,12.446)
\lineto(327.010,12.478)
\lineto(326.997,12.545)
\lineto(326.987,12.606)
\lineto(326.971,12.667)
\lineto(326.959,12.721)
\lineto(326.939,12.775)
\lineto(326.924,12.823)
\lineto(326.901,12.871)
\lineto(326.882,12.916)
\lineto(326.860,12.957)
\lineto(326.834,12.995)
\lineto(326.809,13.030)
\lineto(326.783,13.062)
\lineto(326.758,13.094)
\lineto(326.732,13.123)
\lineto(326.704,13.149)
\lineto(326.675,13.171)
\lineto(326.646,13.193)
\lineto(326.618,13.212)
\lineto(326.589,13.228)
\lineto(326.557,13.244)
\lineto(326.528,13.257)
\lineto(326.500,13.270)
\lineto(326.471,13.280)
\lineto(326.442,13.290)
\lineto(326.413,13.300)
\lineto(326.385,13.300)
\lineto(326.356,13.300)
\lineto(326.331,13.300)
\curveto(325.932,13.300)(325.552,12.885)(325.552,12.538)
\curveto(325.552,12.334)(325.632,12.238)(325.808,12.063)
\curveto(326.139,11.744)(326.343,11.332)(326.343,10.758)
\curveto(326.343,10.092)(325.377,6.453)(323.518,6.453)
\curveto(322.708,6.453)(322.344,7.011)(322.344,7.834)
\curveto(322.344,8.724)(322.772,9.885)(323.266,11.202)
\curveto(323.374,11.476)(323.454,11.696)(323.454,11.999)
\curveto(323.454,12.710)(322.947,13.300)(322.150,13.300)
\curveto(320.657,13.300)(320.051,10.998)(320.051,10.854)
\curveto(320.051,10.695)(320.211,10.695)(320.246,10.695)
\curveto(320.405,10.695)(320.418,10.730)(320.498,10.982)
\curveto(320.957,12.586)(321.640,12.949)(322.105,12.949)
\curveto(322.23,12.949)(322.504,12.949)(322.504,12.442)
\curveto(322.504,12.044)(322.344,11.616)(322.23,11.332)
\curveto(321.531,9.486)(321.327,8.756)(321.327,8.073)
\curveto(321.327,6.358)(322.721,6.106)(323.454,6.106)
\curveto(326.126,6.106)(327.026,11.361)(327.026,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.802,22.879)
\lineto(331.611,22.735)
\lineto(331.426,22.588)
\lineto(331.250,22.439)
\lineto(331.081,22.282)
\lineto(330.922,22.123)
\lineto(330.772,21.960)
\lineto(330.628,21.791)
\lineto(330.494,21.622)
\lineto(330.367,21.450)
\lineto(330.249,21.275)
\lineto(330.134,21.096)
\lineto(330.029,20.917)
\lineto(329.930,20.736)
\lineto(329.841,20.554)
\lineto(329.755,20.369)
\lineto(329.675,20.184)
\lineto(329.601,19.999)
\lineto(329.538,19.814)
\lineto(329.477,19.626)
\lineto(329.420,19.441)
\lineto(329.372,19.256)
\lineto(329.327,19.071)
\lineto(329.286,18.889)
\lineto(329.254,18.708)
\lineto(329.222,18.526)
\lineto(329.196,18.347)
\lineto(329.177,18.172)
\lineto(329.161,18.000)
\lineto(329.149,17.827)
\lineto(329.139,17.658)
\lineto(329.133,17.496)
\lineto(329.133,17.333)
\curveto(329.133,15.764)(329.601,13.331)(331.802,11.778)
\curveto(331.891,11.778)(332.022,11.778)(332.022,11.905)
\curveto(332.022,11.975)(331.993,11.997)(331.913,12.078)
\curveto(330.434,13.411)(329.888,15.298)(329.888,17.323)
\curveto(329.888,20.321)(331.036,21.788)(331.949,22.611)
\curveto(331.993,22.656)(332.022,22.691)(332.022,22.745)
\curveto(332.022,22.879)(331.891,22.879)(331.802,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.802,22.879)
\lineto(331.611,22.735)
\lineto(331.426,22.588)
\lineto(331.250,22.439)
\lineto(331.081,22.282)
\lineto(330.922,22.123)
\lineto(330.772,21.960)
\lineto(330.628,21.791)
\lineto(330.494,21.622)
\lineto(330.367,21.450)
\lineto(330.249,21.275)
\lineto(330.134,21.096)
\lineto(330.029,20.917)
\lineto(329.930,20.736)
\lineto(329.841,20.554)
\lineto(329.755,20.369)
\lineto(329.675,20.184)
\lineto(329.601,19.999)
\lineto(329.538,19.814)
\lineto(329.477,19.626)
\lineto(329.420,19.441)
\lineto(329.372,19.256)
\lineto(329.327,19.071)
\lineto(329.286,18.889)
\lineto(329.254,18.708)
\lineto(329.222,18.526)
\lineto(329.196,18.347)
\lineto(329.177,18.172)
\lineto(329.161,18.000)
\lineto(329.149,17.827)
\lineto(329.139,17.658)
\lineto(329.133,17.496)
\lineto(329.133,17.333)
\curveto(329.133,15.764)(329.601,13.331)(331.802,11.778)
\curveto(331.891,11.778)(332.022,11.778)(332.022,11.905)
\curveto(332.022,11.975)(331.993,11.997)(331.913,12.078)
\curveto(330.434,13.411)(329.888,15.298)(329.888,17.323)
\curveto(329.888,20.321)(331.036,21.788)(331.949,22.611)
\curveto(331.993,22.656)(332.022,22.691)(332.022,22.745)
\curveto(332.022,22.879)(331.891,22.879)(331.802,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.553,21.609)
\lineto(336.553,21.622)
\lineto(336.553,21.635)
\lineto(336.553,21.648)
\lineto(336.553,21.661)
\lineto(336.553,21.674)
\lineto(336.553,21.687)
\lineto(336.550,21.700)
\lineto(336.550,21.710)
\lineto(336.550,21.723)
\lineto(336.550,21.733)
\lineto(336.550,21.743)
\lineto(336.550,21.753)
\lineto(336.547,21.763)
\lineto(336.547,21.773)
\lineto(336.547,21.783)
\lineto(336.544,21.793)
\lineto(336.544,21.803)
\lineto(336.541,21.813)
\lineto(336.541,21.823)
\lineto(336.538,21.833)
\lineto(336.535,21.846)
\lineto(336.532,21.859)
\lineto(336.526,21.869)
\lineto(336.520,21.879)
\lineto(336.514,21.889)
\lineto(336.504,21.899)
\lineto(336.498,21.909)
\lineto(336.488,21.919)
\lineto(336.476,21.919)
\lineto(336.466,21.929)
\lineto(336.450,21.929)
\lineto(336.437,21.929)
\lineto(336.431,21.929)
\lineto(336.421,21.929)
\lineto(336.415,21.929)
\lineto(336.405,21.929)
\lineto(336.395,21.929)
\lineto(336.385,21.929)
\lineto(336.375,21.929)
\lineto(336.365,21.929)
\lineto(336.355,21.929)
\lineto(336.345,21.929)
\lineto(336.332,21.929)
\lineto(336.322,21.929)
\lineto(336.310,21.929)
\lineto(336.300,21.929)
\lineto(336.287,21.929)
\lineto(336.274,21.929)
\lineto(336.258,21.929)
\lineto(336.246,21.929)
\lineto(336.233,21.929)
\lineto(336.217,21.929)
\curveto(335.506,21.228)(334.498,21.218)(334.039,21.218)
\lineto(334.039,20.820)
\curveto(334.310,20.820)(335.040,20.820)(335.649,21.126)
\lineto(335.649,15.462)
\curveto(335.649,15.092)(335.649,14.949)(334.539,14.949)
\lineto(334.119,14.949)
\lineto(334.119,14.550)
\curveto(334.319,14.560)(335.684,14.595)(336.099,14.595)
\curveto(336.440,14.595)(337.843,14.560)(338.086,14.550)
\lineto(338.086,14.949)
\lineto(337.661,14.949)
\curveto(336.552,14.949)(336.552,15.092)(336.552,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.553,21.609)
\lineto(336.553,21.622)
\lineto(336.553,21.635)
\lineto(336.553,21.648)
\lineto(336.553,21.661)
\lineto(336.553,21.674)
\lineto(336.553,21.687)
\lineto(336.550,21.700)
\lineto(336.550,21.710)
\lineto(336.550,21.723)
\lineto(336.550,21.733)
\lineto(336.550,21.743)
\lineto(336.550,21.753)
\lineto(336.547,21.763)
\lineto(336.547,21.773)
\lineto(336.547,21.783)
\lineto(336.544,21.793)
\lineto(336.544,21.803)
\lineto(336.541,21.813)
\lineto(336.541,21.823)
\lineto(336.538,21.833)
\lineto(336.535,21.846)
\lineto(336.532,21.859)
\lineto(336.526,21.869)
\lineto(336.520,21.879)
\lineto(336.514,21.889)
\lineto(336.504,21.899)
\lineto(336.498,21.909)
\lineto(336.488,21.919)
\lineto(336.476,21.919)
\lineto(336.466,21.929)
\lineto(336.450,21.929)
\lineto(336.437,21.929)
\lineto(336.431,21.929)
\lineto(336.421,21.929)
\lineto(336.415,21.929)
\lineto(336.405,21.929)
\lineto(336.395,21.929)
\lineto(336.385,21.929)
\lineto(336.375,21.929)
\lineto(336.365,21.929)
\lineto(336.355,21.929)
\lineto(336.345,21.929)
\lineto(336.332,21.929)
\lineto(336.322,21.929)
\lineto(336.310,21.929)
\lineto(336.300,21.929)
\lineto(336.287,21.929)
\lineto(336.274,21.929)
\lineto(336.258,21.929)
\lineto(336.246,21.929)
\lineto(336.233,21.929)
\lineto(336.217,21.929)
\curveto(335.506,21.228)(334.498,21.218)(334.039,21.218)
\lineto(334.039,20.820)
\curveto(334.310,20.820)(335.040,20.820)(335.649,21.126)
\lineto(335.649,15.462)
\curveto(335.649,15.092)(335.649,14.949)(334.539,14.949)
\lineto(334.119,14.949)
\lineto(334.119,14.550)
\curveto(334.319,14.560)(335.684,14.595)(336.099,14.595)
\curveto(336.440,14.595)(337.843,14.560)(338.086,14.550)
\lineto(338.086,14.949)
\lineto(337.661,14.949)
\curveto(336.552,14.949)(336.552,15.092)(336.552,15.462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.144,22.879)
\lineto(340.138,22.879)
\lineto(340.132,22.879)
\lineto(340.122,22.879)
\lineto(340.112,22.879)
\lineto(340.106,22.879)
\lineto(340.096,22.879)
\lineto(340.086,22.879)
\lineto(340.076,22.879)
\lineto(340.070,22.879)
\lineto(340.060,22.879)
\lineto(340.050,22.879)
\lineto(340.040,22.879)
\lineto(340.030,22.879)
\lineto(340.024,22.879)
\lineto(340.014,22.879)
\lineto(340.004,22.879)
\lineto(339.998,22.879)
\lineto(339.988,22.879)
\lineto(339.982,22.869)
\lineto(339.976,22.869)
\lineto(339.970,22.859)
\lineto(339.964,22.849)
\lineto(339.958,22.839)
\lineto(339.955,22.839)
\lineto(339.952,22.839)
\lineto(339.949,22.839)
\lineto(339.949,22.839)
\lineto(339.946,22.839)
\lineto(339.943,22.829)
\lineto(339.943,22.829)
\lineto(339.940,22.829)
\lineto(339.940,22.819)
\lineto(339.937,22.819)
\lineto(339.937,22.809)
\lineto(339.934,22.809)
\lineto(339.934,22.799)
\lineto(339.934,22.789)
\lineto(339.931,22.789)
\lineto(339.931,22.779)
\lineto(339.931,22.769)
\lineto(339.931,22.759)
\curveto(339.931,22.705)(339.966,22.670)(340.030,22.590)
\curveto(340.987,21.713)(342.055,20.211)(342.055,17.347)
\curveto(342.055,15.025)(341.331,13.265)(340.132,12.181)
\curveto(339.947,11.989)(339.931,11.980)(339.931,11.919)
\curveto(339.931,11.865)(339.966,11.792)(340.078,11.792)
\curveto(340.212,11.792)(341.267,12.522)(342.001,13.912)
\curveto(342.489,14.834)(342.811,16.036)(342.811,17.337)
\curveto(342.811,18.900)(342.342,21.333)(340.145,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.144,22.879)
\lineto(340.138,22.879)
\lineto(340.132,22.879)
\lineto(340.122,22.879)
\lineto(340.112,22.879)
\lineto(340.106,22.879)
\lineto(340.096,22.879)
\lineto(340.086,22.879)
\lineto(340.076,22.879)
\lineto(340.070,22.879)
\lineto(340.060,22.879)
\lineto(340.050,22.879)
\lineto(340.040,22.879)
\lineto(340.030,22.879)
\lineto(340.024,22.879)
\lineto(340.014,22.879)
\lineto(340.004,22.879)
\lineto(339.998,22.879)
\lineto(339.988,22.879)
\lineto(339.982,22.869)
\lineto(339.976,22.869)
\lineto(339.970,22.859)
\lineto(339.964,22.849)
\lineto(339.958,22.839)
\lineto(339.955,22.839)
\lineto(339.952,22.839)
\lineto(339.949,22.839)
\lineto(339.949,22.839)
\lineto(339.946,22.839)
\lineto(339.943,22.829)
\lineto(339.943,22.829)
\lineto(339.940,22.829)
\lineto(339.940,22.819)
\lineto(339.937,22.819)
\lineto(339.937,22.809)
\lineto(339.934,22.809)
\lineto(339.934,22.799)
\lineto(339.934,22.789)
\lineto(339.931,22.789)
\lineto(339.931,22.779)
\lineto(339.931,22.769)
\lineto(339.931,22.759)
\curveto(339.931,22.705)(339.966,22.670)(340.030,22.590)
\curveto(340.987,21.713)(342.055,20.211)(342.055,17.347)
\curveto(342.055,15.025)(341.331,13.265)(340.132,12.181)
\curveto(339.947,11.989)(339.931,11.980)(339.931,11.919)
\curveto(339.931,11.865)(339.966,11.792)(340.078,11.792)
\curveto(340.212,11.792)(341.267,12.522)(342.001,13.912)
\curveto(342.489,14.834)(342.811,16.036)(342.811,17.337)
\curveto(342.811,18.900)(342.342,21.333)(340.145,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.005,9.134)
\lineto(331.005,9.147)
\lineto(331.005,9.160)
\lineto(331.005,9.173)
\lineto(331.005,9.186)
\lineto(331.005,9.199)
\lineto(331.005,9.212)
\lineto(331.005,9.225)
\lineto(331.005,9.235)
\lineto(331.002,9.245)
\lineto(331.002,9.258)
\lineto(331.002,9.268)
\lineto(331.002,9.278)
\lineto(331.002,9.288)
\lineto(330.999,9.298)
\lineto(330.999,9.308)
\lineto(330.996,9.318)
\lineto(330.996,9.328)
\lineto(330.996,9.338)
\lineto(330.993,9.348)
\lineto(330.993,9.358)
\lineto(330.987,9.371)
\lineto(330.984,9.384)
\lineto(330.978,9.394)
\lineto(330.972,9.404)
\lineto(330.966,9.414)
\lineto(330.960,9.424)
\lineto(330.950,9.434)
\lineto(330.940,9.444)
\lineto(330.927,9.444)
\lineto(330.917,9.454)
\lineto(330.904,9.454)
\lineto(330.888,9.454)
\lineto(330.882,9.454)
\lineto(330.872,9.454)
\lineto(330.866,9.454)
\lineto(330.856,9.454)
\lineto(330.846,9.454)
\lineto(330.840,9.454)
\lineto(330.830,9.454)
\lineto(330.820,9.454)
\lineto(330.807,9.454)
\lineto(330.797,9.454)
\lineto(330.787,9.454)
\lineto(330.775,9.454)
\lineto(330.762,9.454)
\lineto(330.752,9.454)
\lineto(330.739,9.454)
\lineto(330.726,9.454)
\lineto(330.714,9.454)
\lineto(330.698,9.454)
\lineto(330.685,9.454)
\lineto(330.669,9.454)
\curveto(329.958,8.753)(328.950,8.740)(328.494,8.740)
\lineto(328.494,8.344)
\curveto(328.762,8.344)(329.495,8.344)(330.101,8.651)
\lineto(330.101,2.987)
\curveto(330.101,2.617)(330.101,2.474)(328.992,2.474)
\lineto(328.571,2.474)
\lineto(328.571,2.075)
\curveto(328.772,2.085)(330.136,2.120)(330.551,2.120)
\curveto(330.895,2.120)(332.295,2.085)(332.538,2.075)
\lineto(332.538,2.474)
\lineto(332.114,2.474)
\curveto(331.004,2.474)(331.004,2.617)(331.004,2.987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.005,9.134)
\lineto(331.005,9.147)
\lineto(331.005,9.160)
\lineto(331.005,9.173)
\lineto(331.005,9.186)
\lineto(331.005,9.199)
\lineto(331.005,9.212)
\lineto(331.005,9.225)
\lineto(331.005,9.235)
\lineto(331.002,9.245)
\lineto(331.002,9.258)
\lineto(331.002,9.268)
\lineto(331.002,9.278)
\lineto(331.002,9.288)
\lineto(330.999,9.298)
\lineto(330.999,9.308)
\lineto(330.996,9.318)
\lineto(330.996,9.328)
\lineto(330.996,9.338)
\lineto(330.993,9.348)
\lineto(330.993,9.358)
\lineto(330.987,9.371)
\lineto(330.984,9.384)
\lineto(330.978,9.394)
\lineto(330.972,9.404)
\lineto(330.966,9.414)
\lineto(330.960,9.424)
\lineto(330.950,9.434)
\lineto(330.940,9.444)
\lineto(330.927,9.444)
\lineto(330.917,9.454)
\lineto(330.904,9.454)
\lineto(330.888,9.454)
\lineto(330.882,9.454)
\lineto(330.872,9.454)
\lineto(330.866,9.454)
\lineto(330.856,9.454)
\lineto(330.846,9.454)
\lineto(330.840,9.454)
\lineto(330.830,9.454)
\lineto(330.820,9.454)
\lineto(330.807,9.454)
\lineto(330.797,9.454)
\lineto(330.787,9.454)
\lineto(330.775,9.454)
\lineto(330.762,9.454)
\lineto(330.752,9.454)
\lineto(330.739,9.454)
\lineto(330.726,9.454)
\lineto(330.714,9.454)
\lineto(330.698,9.454)
\lineto(330.685,9.454)
\lineto(330.669,9.454)
\curveto(329.958,8.753)(328.950,8.740)(328.494,8.740)
\lineto(328.494,8.344)
\curveto(328.762,8.344)(329.495,8.344)(330.101,8.651)
\lineto(330.101,2.987)
\curveto(330.101,2.617)(330.101,2.474)(328.992,2.474)
\lineto(328.571,2.474)
\lineto(328.571,2.075)
\curveto(328.772,2.085)(330.136,2.120)(330.551,2.120)
\curveto(330.895,2.120)(332.295,2.085)(332.538,2.075)
\lineto(332.538,2.474)
\lineto(332.114,2.474)
\curveto(331.004,2.474)(331.004,2.617)(331.004,2.987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.065,40.168)
\lineto(152.065,40.187)
\lineto(152.065,40.203)
\lineto(152.065,40.219)
\lineto(152.065,40.235)
\lineto(152.065,40.251)
\lineto(152.065,40.267)
\lineto(152.065,40.280)
\lineto(152.062,40.296)
\lineto(152.062,40.309)
\lineto(152.062,40.322)
\lineto(152.062,40.335)
\lineto(152.062,40.348)
\lineto(152.062,40.361)
\lineto(152.062,40.374)
\lineto(152.059,40.384)
\lineto(152.059,40.397)
\lineto(152.056,40.416)
\lineto(152.053,40.435)
\lineto(152.050,40.451)
\lineto(152.047,40.467)
\lineto(152.041,40.483)
\lineto(152.035,40.496)
\lineto(152.029,40.509)
\lineto(152.019,40.522)
\lineto(152.013,40.532)
\lineto(152.001,40.542)
\lineto(151.991,40.552)
\lineto(151.978,40.562)
\lineto(151.962,40.572)
\lineto(151.956,40.572)
\lineto(151.950,40.572)
\lineto(151.940,40.572)
\lineto(151.930,40.572)
\lineto(151.924,40.572)
\lineto(151.914,40.572)
\lineto(151.901,40.572)
\lineto(151.891,40.572)
\lineto(151.881,40.572)
\lineto(151.868,40.572)
\lineto(151.858,40.572)
\lineto(151.846,40.572)
\lineto(151.833,40.572)
\lineto(151.820,40.572)
\lineto(151.807,40.572)
\lineto(151.794,40.572)
\lineto(151.779,40.572)
\lineto(151.766,40.572)
\lineto(151.750,40.572)
\lineto(151.734,40.572)
\lineto(151.718,40.572)
\lineto(151.702,40.572)
\curveto(150.714,39.555)(149.320,39.555)(148.810,39.555)
\lineto(148.810,39.064)
\curveto(149.129,39.064)(150.066,39.064)(150.889,39.475)
\lineto(150.889,31.245)
\curveto(150.889,30.671)(150.844,30.482)(149.413,30.482)
\lineto(148.906,30.482)
\lineto(148.906,29.988)
\curveto(149.464,30.039)(150.844,30.039)(151.476,30.039)
\curveto(152.114,30.039)(153.494,30.039)(154.053,29.988)
\lineto(154.053,30.482)
\lineto(153.545,30.482)
\curveto(152.114,30.482)(152.066,30.658)(152.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.065,40.168)
\lineto(152.065,40.187)
\lineto(152.065,40.203)
\lineto(152.065,40.219)
\lineto(152.065,40.235)
\lineto(152.065,40.251)
\lineto(152.065,40.267)
\lineto(152.065,40.280)
\lineto(152.062,40.296)
\lineto(152.062,40.309)
\lineto(152.062,40.322)
\lineto(152.062,40.335)
\lineto(152.062,40.348)
\lineto(152.062,40.361)
\lineto(152.062,40.374)
\lineto(152.059,40.384)
\lineto(152.059,40.397)
\lineto(152.056,40.416)
\lineto(152.053,40.435)
\lineto(152.050,40.451)
\lineto(152.047,40.467)
\lineto(152.041,40.483)
\lineto(152.035,40.496)
\lineto(152.029,40.509)
\lineto(152.019,40.522)
\lineto(152.013,40.532)
\lineto(152.001,40.542)
\lineto(151.991,40.552)
\lineto(151.978,40.562)
\lineto(151.962,40.572)
\lineto(151.956,40.572)
\lineto(151.950,40.572)
\lineto(151.940,40.572)
\lineto(151.930,40.572)
\lineto(151.924,40.572)
\lineto(151.914,40.572)
\lineto(151.901,40.572)
\lineto(151.891,40.572)
\lineto(151.881,40.572)
\lineto(151.868,40.572)
\lineto(151.858,40.572)
\lineto(151.846,40.572)
\lineto(151.833,40.572)
\lineto(151.820,40.572)
\lineto(151.807,40.572)
\lineto(151.794,40.572)
\lineto(151.779,40.572)
\lineto(151.766,40.572)
\lineto(151.750,40.572)
\lineto(151.734,40.572)
\lineto(151.718,40.572)
\lineto(151.702,40.572)
\curveto(150.714,39.555)(149.320,39.555)(148.810,39.555)
\lineto(148.810,39.064)
\curveto(149.129,39.064)(150.066,39.064)(150.889,39.475)
\lineto(150.889,31.245)
\curveto(150.889,30.671)(150.844,30.482)(149.413,30.482)
\lineto(148.906,30.482)
\lineto(148.906,29.988)
\curveto(149.464,30.039)(150.844,30.039)(151.476,30.039)
\curveto(152.114,30.039)(153.494,30.039)(154.053,29.988)
\lineto(154.053,30.482)
\lineto(153.545,30.482)
\curveto(152.114,30.482)(152.066,30.658)(152.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.065,40.168)
\lineto(112.065,40.187)
\lineto(112.065,40.203)
\lineto(112.065,40.219)
\lineto(112.065,40.235)
\lineto(112.065,40.251)
\lineto(112.065,40.267)
\lineto(112.065,40.280)
\lineto(112.062,40.296)
\lineto(112.062,40.309)
\lineto(112.062,40.322)
\lineto(112.062,40.335)
\lineto(112.062,40.348)
\lineto(112.062,40.361)
\lineto(112.062,40.374)
\lineto(112.059,40.384)
\lineto(112.059,40.397)
\lineto(112.056,40.416)
\lineto(112.053,40.435)
\lineto(112.050,40.451)
\lineto(112.047,40.467)
\lineto(112.041,40.483)
\lineto(112.035,40.496)
\lineto(112.029,40.509)
\lineto(112.019,40.522)
\lineto(112.013,40.532)
\lineto(112.001,40.542)
\lineto(111.991,40.552)
\lineto(111.978,40.562)
\lineto(111.962,40.572)
\lineto(111.956,40.572)
\lineto(111.950,40.572)
\lineto(111.940,40.572)
\lineto(111.930,40.572)
\lineto(111.924,40.572)
\lineto(111.914,40.572)
\lineto(111.901,40.572)
\lineto(111.891,40.572)
\lineto(111.881,40.572)
\lineto(111.868,40.572)
\lineto(111.858,40.572)
\lineto(111.846,40.572)
\lineto(111.833,40.572)
\lineto(111.820,40.572)
\lineto(111.807,40.572)
\lineto(111.794,40.572)
\lineto(111.779,40.572)
\lineto(111.766,40.572)
\lineto(111.750,40.572)
\lineto(111.734,40.572)
\lineto(111.718,40.572)
\lineto(111.702,40.572)
\curveto(110.714,39.555)(109.320,39.555)(108.810,39.555)
\lineto(108.810,39.064)
\curveto(109.129,39.064)(110.066,39.064)(110.889,39.475)
\lineto(110.889,31.245)
\curveto(110.889,30.671)(110.844,30.482)(109.413,30.482)
\lineto(108.906,30.482)
\lineto(108.906,29.988)
\curveto(109.464,30.039)(110.844,30.039)(111.476,30.039)
\curveto(112.114,30.039)(113.494,30.039)(114.053,29.988)
\lineto(114.053,30.482)
\lineto(113.545,30.482)
\curveto(112.114,30.482)(112.066,30.658)(112.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.065,40.168)
\lineto(112.065,40.187)
\lineto(112.065,40.203)
\lineto(112.065,40.219)
\lineto(112.065,40.235)
\lineto(112.065,40.251)
\lineto(112.065,40.267)
\lineto(112.065,40.280)
\lineto(112.062,40.296)
\lineto(112.062,40.309)
\lineto(112.062,40.322)
\lineto(112.062,40.335)
\lineto(112.062,40.348)
\lineto(112.062,40.361)
\lineto(112.062,40.374)
\lineto(112.059,40.384)
\lineto(112.059,40.397)
\lineto(112.056,40.416)
\lineto(112.053,40.435)
\lineto(112.050,40.451)
\lineto(112.047,40.467)
\lineto(112.041,40.483)
\lineto(112.035,40.496)
\lineto(112.029,40.509)
\lineto(112.019,40.522)
\lineto(112.013,40.532)
\lineto(112.001,40.542)
\lineto(111.991,40.552)
\lineto(111.978,40.562)
\lineto(111.962,40.572)
\lineto(111.956,40.572)
\lineto(111.950,40.572)
\lineto(111.940,40.572)
\lineto(111.930,40.572)
\lineto(111.924,40.572)
\lineto(111.914,40.572)
\lineto(111.901,40.572)
\lineto(111.891,40.572)
\lineto(111.881,40.572)
\lineto(111.868,40.572)
\lineto(111.858,40.572)
\lineto(111.846,40.572)
\lineto(111.833,40.572)
\lineto(111.820,40.572)
\lineto(111.807,40.572)
\lineto(111.794,40.572)
\lineto(111.779,40.572)
\lineto(111.766,40.572)
\lineto(111.750,40.572)
\lineto(111.734,40.572)
\lineto(111.718,40.572)
\lineto(111.702,40.572)
\curveto(110.714,39.555)(109.320,39.555)(108.810,39.555)
\lineto(108.810,39.064)
\curveto(109.129,39.064)(110.066,39.064)(110.889,39.475)
\lineto(110.889,31.245)
\curveto(110.889,30.671)(110.844,30.482)(109.413,30.482)
\lineto(108.906,30.482)
\lineto(108.906,29.988)
\curveto(109.464,30.039)(110.844,30.039)(111.476,30.039)
\curveto(112.114,30.039)(113.494,30.039)(114.053,29.988)
\lineto(114.053,30.482)
\lineto(113.545,30.482)
\curveto(112.114,30.482)(112.066,30.658)(112.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.065,40.168)
\lineto(52.065,40.187)
\lineto(52.065,40.203)
\lineto(52.065,40.219)
\lineto(52.065,40.235)
\lineto(52.065,40.251)
\lineto(52.065,40.267)
\lineto(52.065,40.280)
\lineto(52.062,40.296)
\lineto(52.062,40.309)
\lineto(52.062,40.322)
\lineto(52.062,40.335)
\lineto(52.062,40.348)
\lineto(52.062,40.361)
\lineto(52.062,40.374)
\lineto(52.059,40.384)
\lineto(52.059,40.397)
\lineto(52.056,40.416)
\lineto(52.053,40.435)
\lineto(52.050,40.451)
\lineto(52.047,40.467)
\lineto(52.041,40.483)
\lineto(52.035,40.496)
\lineto(52.029,40.509)
\lineto(52.019,40.522)
\lineto(52.013,40.532)
\lineto(52.001,40.542)
\lineto(51.991,40.552)
\lineto(51.978,40.562)
\lineto(51.962,40.572)
\lineto(51.956,40.572)
\lineto(51.950,40.572)
\lineto(51.940,40.572)
\lineto(51.930,40.572)
\lineto(51.924,40.572)
\lineto(51.914,40.572)
\lineto(51.901,40.572)
\lineto(51.891,40.572)
\lineto(51.881,40.572)
\lineto(51.868,40.572)
\lineto(51.858,40.572)
\lineto(51.846,40.572)
\lineto(51.833,40.572)
\lineto(51.820,40.572)
\lineto(51.807,40.572)
\lineto(51.794,40.572)
\lineto(51.779,40.572)
\lineto(51.766,40.572)
\lineto(51.750,40.572)
\lineto(51.734,40.572)
\lineto(51.718,40.572)
\lineto(51.702,40.572)
\curveto(50.714,39.555)(49.320,39.555)(48.810,39.555)
\lineto(48.810,39.064)
\curveto(49.129,39.064)(50.066,39.064)(50.889,39.475)
\lineto(50.889,31.245)
\curveto(50.889,30.671)(50.844,30.482)(49.413,30.482)
\lineto(48.906,30.482)
\lineto(48.906,29.988)
\curveto(49.464,30.039)(50.844,30.039)(51.476,30.039)
\curveto(52.114,30.039)(53.494,30.039)(54.053,29.988)
\lineto(54.053,30.482)
\lineto(53.545,30.482)
\curveto(52.114,30.482)(52.066,30.658)(52.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.065,40.168)
\lineto(52.065,40.187)
\lineto(52.065,40.203)
\lineto(52.065,40.219)
\lineto(52.065,40.235)
\lineto(52.065,40.251)
\lineto(52.065,40.267)
\lineto(52.065,40.280)
\lineto(52.062,40.296)
\lineto(52.062,40.309)
\lineto(52.062,40.322)
\lineto(52.062,40.335)
\lineto(52.062,40.348)
\lineto(52.062,40.361)
\lineto(52.062,40.374)
\lineto(52.059,40.384)
\lineto(52.059,40.397)
\lineto(52.056,40.416)
\lineto(52.053,40.435)
\lineto(52.050,40.451)
\lineto(52.047,40.467)
\lineto(52.041,40.483)
\lineto(52.035,40.496)
\lineto(52.029,40.509)
\lineto(52.019,40.522)
\lineto(52.013,40.532)
\lineto(52.001,40.542)
\lineto(51.991,40.552)
\lineto(51.978,40.562)
\lineto(51.962,40.572)
\lineto(51.956,40.572)
\lineto(51.950,40.572)
\lineto(51.940,40.572)
\lineto(51.930,40.572)
\lineto(51.924,40.572)
\lineto(51.914,40.572)
\lineto(51.901,40.572)
\lineto(51.891,40.572)
\lineto(51.881,40.572)
\lineto(51.868,40.572)
\lineto(51.858,40.572)
\lineto(51.846,40.572)
\lineto(51.833,40.572)
\lineto(51.820,40.572)
\lineto(51.807,40.572)
\lineto(51.794,40.572)
\lineto(51.779,40.572)
\lineto(51.766,40.572)
\lineto(51.750,40.572)
\lineto(51.734,40.572)
\lineto(51.718,40.572)
\lineto(51.702,40.572)
\curveto(50.714,39.555)(49.320,39.555)(48.810,39.555)
\lineto(48.810,39.064)
\curveto(49.129,39.064)(50.066,39.064)(50.889,39.475)
\lineto(50.889,31.245)
\curveto(50.889,30.671)(50.844,30.482)(49.413,30.482)
\lineto(48.906,30.482)
\lineto(48.906,29.988)
\curveto(49.464,30.039)(50.844,30.039)(51.476,30.039)
\curveto(52.114,30.039)(53.494,30.039)(54.053,29.988)
\lineto(54.053,30.482)
\lineto(53.545,30.482)
\curveto(52.114,30.482)(52.066,30.658)(52.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.065,40.168)
\lineto(12.065,40.187)
\lineto(12.065,40.203)
\lineto(12.065,40.219)
\lineto(12.065,40.235)
\lineto(12.065,40.251)
\lineto(12.065,40.267)
\lineto(12.065,40.280)
\lineto(12.062,40.296)
\lineto(12.062,40.309)
\lineto(12.062,40.322)
\lineto(12.062,40.335)
\lineto(12.062,40.348)
\lineto(12.062,40.361)
\lineto(12.062,40.374)
\lineto(12.059,40.384)
\lineto(12.059,40.397)
\lineto(12.056,40.416)
\lineto(12.053,40.435)
\lineto(12.050,40.451)
\lineto(12.047,40.467)
\lineto(12.041,40.483)
\lineto(12.035,40.496)
\lineto(12.029,40.509)
\lineto(12.019,40.522)
\lineto(12.013,40.532)
\lineto(12.001,40.542)
\lineto(11.991,40.552)
\lineto(11.978,40.562)
\lineto(11.962,40.572)
\lineto(11.956,40.572)
\lineto(11.950,40.572)
\lineto(11.940,40.572)
\lineto(11.930,40.572)
\lineto(11.924,40.572)
\lineto(11.914,40.572)
\lineto(11.901,40.572)
\lineto(11.891,40.572)
\lineto(11.881,40.572)
\lineto(11.868,40.572)
\lineto(11.858,40.572)
\lineto(11.846,40.572)
\lineto(11.833,40.572)
\lineto(11.820,40.572)
\lineto(11.807,40.572)
\lineto(11.794,40.572)
\lineto(11.779,40.572)
\lineto(11.766,40.572)
\lineto(11.750,40.572)
\lineto(11.734,40.572)
\lineto(11.718,40.572)
\lineto(11.702,40.572)
\curveto(10.714,39.555)(9.320,39.555)(8.810,39.555)
\lineto(8.810,39.064)
\curveto(9.129,39.064)(10.066,39.064)(10.889,39.475)
\lineto(10.889,31.245)
\curveto(10.889,30.671)(10.844,30.482)(9.413,30.482)
\lineto(8.906,30.482)
\lineto(8.906,29.988)
\curveto(9.464,30.039)(10.844,30.039)(11.476,30.039)
\curveto(12.114,30.039)(13.494,30.039)(14.053,29.988)
\lineto(14.053,30.482)
\lineto(13.545,30.482)
\curveto(12.114,30.482)(12.066,30.658)(12.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.065,40.168)
\lineto(12.065,40.187)
\lineto(12.065,40.203)
\lineto(12.065,40.219)
\lineto(12.065,40.235)
\lineto(12.065,40.251)
\lineto(12.065,40.267)
\lineto(12.065,40.280)
\lineto(12.062,40.296)
\lineto(12.062,40.309)
\lineto(12.062,40.322)
\lineto(12.062,40.335)
\lineto(12.062,40.348)
\lineto(12.062,40.361)
\lineto(12.062,40.374)
\lineto(12.059,40.384)
\lineto(12.059,40.397)
\lineto(12.056,40.416)
\lineto(12.053,40.435)
\lineto(12.050,40.451)
\lineto(12.047,40.467)
\lineto(12.041,40.483)
\lineto(12.035,40.496)
\lineto(12.029,40.509)
\lineto(12.019,40.522)
\lineto(12.013,40.532)
\lineto(12.001,40.542)
\lineto(11.991,40.552)
\lineto(11.978,40.562)
\lineto(11.962,40.572)
\lineto(11.956,40.572)
\lineto(11.950,40.572)
\lineto(11.940,40.572)
\lineto(11.930,40.572)
\lineto(11.924,40.572)
\lineto(11.914,40.572)
\lineto(11.901,40.572)
\lineto(11.891,40.572)
\lineto(11.881,40.572)
\lineto(11.868,40.572)
\lineto(11.858,40.572)
\lineto(11.846,40.572)
\lineto(11.833,40.572)
\lineto(11.820,40.572)
\lineto(11.807,40.572)
\lineto(11.794,40.572)
\lineto(11.779,40.572)
\lineto(11.766,40.572)
\lineto(11.750,40.572)
\lineto(11.734,40.572)
\lineto(11.718,40.572)
\lineto(11.702,40.572)
\curveto(10.714,39.555)(9.320,39.555)(8.810,39.555)
\lineto(8.810,39.064)
\curveto(9.129,39.064)(10.066,39.064)(10.889,39.475)
\lineto(10.889,31.245)
\curveto(10.889,30.671)(10.844,30.482)(9.413,30.482)
\lineto(8.906,30.482)
\lineto(8.906,29.988)
\curveto(9.464,30.039)(10.844,30.039)(11.476,30.039)
\curveto(12.114,30.039)(13.494,30.039)(14.053,29.988)
\lineto(14.053,30.482)
\lineto(13.545,30.482)
\curveto(12.114,30.482)(12.066,30.658)(12.066,31.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.022,12.186)
\lineto(7.022,12.227)
\lineto(7.022,12.265)
\lineto(7.022,12.303)
\lineto(7.019,12.341)
\lineto(7.016,12.376)
\lineto(7.013,12.411)
\lineto(7.010,12.446)
\lineto(7.007,12.478)
\lineto(6.997,12.545)
\lineto(6.984,12.606)
\lineto(6.972,12.667)
\lineto(6.956,12.721)
\lineto(6.937,12.775)
\lineto(6.921,12.823)
\lineto(6.898,12.871)
\lineto(6.879,12.916)
\lineto(6.857,12.957)
\lineto(6.832,12.995)
\lineto(6.806,13.030)
\lineto(6.781,13.062)
\lineto(6.755,13.094)
\lineto(6.730,13.123)
\lineto(6.701,13.149)
\lineto(6.672,13.171)
\lineto(6.643,13.193)
\lineto(6.615,13.212)
\lineto(6.586,13.228)
\lineto(6.554,13.244)
\lineto(6.525,13.257)
\lineto(6.497,13.270)
\lineto(6.468,13.280)
\lineto(6.439,13.290)
\lineto(6.411,13.300)
\lineto(6.382,13.300)
\lineto(6.353,13.300)
\lineto(6.328,13.300)
\curveto(5.929,13.300)(5.550,12.885)(5.550,12.538)
\curveto(5.550,12.334)(5.629,12.238)(5.805,12.063)
\curveto(6.136,11.744)(6.340,11.332)(6.340,10.758)
\curveto(6.340,10.092)(5.374,6.453)(3.515,6.453)
\curveto(2.705,6.453)(2.342,7.011)(2.342,7.834)
\curveto(2.342,8.724)(2.769,9.885)(3.263,11.202)
\curveto(3.372,11.476)(3.451,11.696)(3.451,11.999)
\curveto(3.451,12.710)(2.944,13.300)(2.147,13.300)
\curveto(0.658,13.300)(0.049,10.998)(0.049,10.854)
\curveto(0.049,10.695)(0.208,10.695)(0.243,10.695)
\curveto(0.403,10.695)(0.419,10.730)(0.498,10.982)
\curveto(0.954,12.586)(1.637,12.949)(2.102,12.949)
\curveto(2.227,12.949)(2.501,12.949)(2.501,12.442)
\curveto(2.501,12.044)(2.342,11.616)(2.227,11.332)
\curveto(1.528,9.486)(1.324,8.756)(1.324,8.073)
\curveto(1.324,6.358)(2.718,6.106)(3.451,6.106)
\curveto(6.124,6.106)(7.023,11.361)(7.023,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.022,12.186)
\lineto(7.022,12.227)
\lineto(7.022,12.265)
\lineto(7.022,12.303)
\lineto(7.019,12.341)
\lineto(7.016,12.376)
\lineto(7.013,12.411)
\lineto(7.010,12.446)
\lineto(7.007,12.478)
\lineto(6.997,12.545)
\lineto(6.984,12.606)
\lineto(6.972,12.667)
\lineto(6.956,12.721)
\lineto(6.937,12.775)
\lineto(6.921,12.823)
\lineto(6.898,12.871)
\lineto(6.879,12.916)
\lineto(6.857,12.957)
\lineto(6.832,12.995)
\lineto(6.806,13.030)
\lineto(6.781,13.062)
\lineto(6.755,13.094)
\lineto(6.730,13.123)
\lineto(6.701,13.149)
\lineto(6.672,13.171)
\lineto(6.643,13.193)
\lineto(6.615,13.212)
\lineto(6.586,13.228)
\lineto(6.554,13.244)
\lineto(6.525,13.257)
\lineto(6.497,13.270)
\lineto(6.468,13.280)
\lineto(6.439,13.290)
\lineto(6.411,13.300)
\lineto(6.382,13.300)
\lineto(6.353,13.300)
\lineto(6.328,13.300)
\curveto(5.929,13.300)(5.550,12.885)(5.550,12.538)
\curveto(5.550,12.334)(5.629,12.238)(5.805,12.063)
\curveto(6.136,11.744)(6.340,11.332)(6.340,10.758)
\curveto(6.340,10.092)(5.374,6.453)(3.515,6.453)
\curveto(2.705,6.453)(2.342,7.011)(2.342,7.834)
\curveto(2.342,8.724)(2.769,9.885)(3.263,11.202)
\curveto(3.372,11.476)(3.451,11.696)(3.451,11.999)
\curveto(3.451,12.710)(2.944,13.300)(2.147,13.300)
\curveto(0.658,13.300)(0.049,10.998)(0.049,10.854)
\curveto(0.049,10.695)(0.208,10.695)(0.243,10.695)
\curveto(0.403,10.695)(0.419,10.730)(0.498,10.982)
\curveto(0.954,12.586)(1.637,12.949)(2.102,12.949)
\curveto(2.227,12.949)(2.501,12.949)(2.501,12.442)
\curveto(2.501,12.044)(2.342,11.616)(2.227,11.332)
\curveto(1.528,9.486)(1.324,8.756)(1.324,8.073)
\curveto(1.324,6.358)(2.718,6.106)(3.451,6.106)
\curveto(6.124,6.106)(7.023,11.361)(7.023,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.806,22.879)
\lineto(11.611,22.735)
\lineto(11.426,22.588)
\lineto(11.251,22.439)
\lineto(11.085,22.282)
\lineto(10.926,22.123)
\lineto(10.772,21.960)
\lineto(10.632,21.791)
\lineto(10.495,21.622)
\lineto(10.367,21.450)
\lineto(10.249,21.275)
\lineto(10.138,21.096)
\lineto(10.033,20.917)
\lineto(9.934,20.736)
\lineto(9.841,20.554)
\lineto(9.755,20.369)
\lineto(9.679,20.184)
\lineto(9.605,19.999)
\lineto(9.538,19.814)
\lineto(9.478,19.626)
\lineto(9.424,19.441)
\lineto(9.373,19.256)
\lineto(9.328,19.071)
\lineto(9.290,18.889)
\lineto(9.255,18.708)
\lineto(9.226,18.526)
\lineto(9.200,18.347)
\lineto(9.178,18.172)
\lineto(9.162,18.000)
\lineto(9.149,17.827)
\lineto(9.139,17.658)
\lineto(9.136,17.496)
\lineto(9.133,17.333)
\curveto(9.133,15.764)(9.602,13.331)(11.806,11.778)
\curveto(11.895,11.778)(12.023,11.778)(12.023,11.905)
\curveto(12.023,11.975)(11.994,11.997)(11.914,12.078)
\curveto(10.434,13.411)(9.892,15.298)(9.892,17.323)
\curveto(9.892,20.321)(11.037,21.788)(11.949,22.611)
\curveto(11.994,22.656)(12.023,22.691)(12.023,22.745)
\curveto(12.023,22.879)(11.895,22.879)(11.806,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.806,22.879)
\lineto(11.611,22.735)
\lineto(11.426,22.588)
\lineto(11.251,22.439)
\lineto(11.085,22.282)
\lineto(10.926,22.123)
\lineto(10.772,21.960)
\lineto(10.632,21.791)
\lineto(10.495,21.622)
\lineto(10.367,21.450)
\lineto(10.249,21.275)
\lineto(10.138,21.096)
\lineto(10.033,20.917)
\lineto(9.934,20.736)
\lineto(9.841,20.554)
\lineto(9.755,20.369)
\lineto(9.679,20.184)
\lineto(9.605,19.999)
\lineto(9.538,19.814)
\lineto(9.478,19.626)
\lineto(9.424,19.441)
\lineto(9.373,19.256)
\lineto(9.328,19.071)
\lineto(9.290,18.889)
\lineto(9.255,18.708)
\lineto(9.226,18.526)
\lineto(9.200,18.347)
\lineto(9.178,18.172)
\lineto(9.162,18.000)
\lineto(9.149,17.827)
\lineto(9.139,17.658)
\lineto(9.136,17.496)
\lineto(9.133,17.333)
\curveto(9.133,15.764)(9.602,13.331)(11.806,11.778)
\curveto(11.895,11.778)(12.023,11.778)(12.023,11.905)
\curveto(12.023,11.975)(11.994,11.997)(11.914,12.078)
\curveto(10.434,13.411)(9.892,15.298)(9.892,17.323)
\curveto(9.892,20.321)(11.037,21.788)(11.949,22.611)
\curveto(11.994,22.656)(12.023,22.691)(12.023,22.745)
\curveto(12.023,22.879)(11.895,22.879)(11.806,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.442,16.565)
\lineto(18.062,16.565)
\curveto(18.034,16.322)(17.919,15.665)(17.775,15.554)
\curveto(17.689,15.490)(16.835,15.490)(16.678,15.490)
\lineto(14.631,15.490)
\curveto(15.798,16.520)(16.187,16.829)(16.854,17.352)
\curveto(17.677,18.009)(18.442,18.698)(18.442,19.753)
\curveto(18.442,21.099)(17.265,21.922)(15.843,21.922)
\curveto(14.465,21.922)(13.531,20.956)(13.531,19.935)
\curveto(13.531,19.364)(14.009,19.310)(14.124,19.310)
\curveto(14.386,19.310)(14.711,19.501)(14.711,19.900)
\curveto(14.711,20.098)(14.631,20.487)(14.054,20.487)
\curveto(14.395,21.274)(15.154,21.517)(15.677,21.517)
\curveto(16.787,21.517)(17.367,20.656)(17.367,19.753)
\curveto(17.367,18.787)(16.678,18.022)(16.321,17.623)
\lineto(13.646,14.976)
\curveto(13.531,14.877)(13.531,14.852)(13.531,14.543)
\lineto(18.110,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.442,16.565)
\lineto(18.062,16.565)
\curveto(18.034,16.322)(17.919,15.665)(17.775,15.554)
\curveto(17.689,15.490)(16.835,15.490)(16.678,15.490)
\lineto(14.631,15.490)
\curveto(15.798,16.520)(16.187,16.829)(16.854,17.352)
\curveto(17.677,18.009)(18.442,18.698)(18.442,19.753)
\curveto(18.442,21.099)(17.265,21.922)(15.843,21.922)
\curveto(14.465,21.922)(13.531,20.956)(13.531,19.935)
\curveto(13.531,19.364)(14.009,19.310)(14.124,19.310)
\curveto(14.386,19.310)(14.711,19.501)(14.711,19.900)
\curveto(14.711,20.098)(14.631,20.487)(14.054,20.487)
\curveto(14.395,21.274)(15.154,21.517)(15.677,21.517)
\curveto(16.787,21.517)(17.367,20.656)(17.367,19.753)
\curveto(17.367,18.787)(16.678,18.022)(16.321,17.623)
\lineto(13.646,14.976)
\curveto(13.531,14.877)(13.531,14.852)(13.531,14.543)
\lineto(18.110,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.148,22.879)
\lineto(20.138,22.879)
\lineto(20.132,22.879)
\lineto(20.122,22.879)
\lineto(20.116,22.879)
\lineto(20.106,22.879)
\lineto(20.096,22.879)
\lineto(20.086,22.879)
\lineto(20.080,22.879)
\lineto(20.070,22.879)
\lineto(20.060,22.879)
\lineto(20.050,22.879)
\lineto(20.040,22.879)
\lineto(20.034,22.879)
\lineto(20.024,22.879)
\lineto(20.014,22.879)
\lineto(20.008,22.879)
\lineto(19.998,22.879)
\lineto(19.992,22.879)
\lineto(19.982,22.869)
\lineto(19.976,22.869)
\lineto(19.970,22.859)
\lineto(19.964,22.849)
\lineto(19.958,22.839)
\lineto(19.955,22.839)
\lineto(19.952,22.839)
\lineto(19.952,22.839)
\lineto(19.949,22.839)
\lineto(19.946,22.839)
\lineto(19.946,22.829)
\lineto(19.943,22.829)
\lineto(19.940,22.829)
\lineto(19.940,22.819)
\lineto(19.937,22.819)
\lineto(19.937,22.809)
\lineto(19.937,22.809)
\lineto(19.934,22.799)
\lineto(19.934,22.789)
\lineto(19.934,22.789)
\lineto(19.934,22.779)
\lineto(19.934,22.769)
\lineto(19.934,22.759)
\curveto(19.934,22.705)(19.966,22.670)(20.033,22.590)
\curveto(20.990,21.713)(22.055,20.211)(22.055,17.347)
\curveto(22.055,15.025)(21.331,13.265)(20.132,12.181)
\curveto(19.947,11.989)(19.934,11.980)(19.934,11.919)
\curveto(19.934,11.865)(19.966,11.792)(20.078,11.792)
\curveto(20.212,11.792)(21.267,12.522)(22.001,13.912)
\curveto(22.488,14.834)(22.814,16.036)(22.814,17.337)
\curveto(22.814,18.900)(22.345,21.333)(20.148,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.148,22.879)
\lineto(20.138,22.879)
\lineto(20.132,22.879)
\lineto(20.122,22.879)
\lineto(20.116,22.879)
\lineto(20.106,22.879)
\lineto(20.096,22.879)
\lineto(20.086,22.879)
\lineto(20.080,22.879)
\lineto(20.070,22.879)
\lineto(20.060,22.879)
\lineto(20.050,22.879)
\lineto(20.040,22.879)
\lineto(20.034,22.879)
\lineto(20.024,22.879)
\lineto(20.014,22.879)
\lineto(20.008,22.879)
\lineto(19.998,22.879)
\lineto(19.992,22.879)
\lineto(19.982,22.869)
\lineto(19.976,22.869)
\lineto(19.970,22.859)
\lineto(19.964,22.849)
\lineto(19.958,22.839)
\lineto(19.955,22.839)
\lineto(19.952,22.839)
\lineto(19.952,22.839)
\lineto(19.949,22.839)
\lineto(19.946,22.839)
\lineto(19.946,22.829)
\lineto(19.943,22.829)
\lineto(19.940,22.829)
\lineto(19.940,22.819)
\lineto(19.937,22.819)
\lineto(19.937,22.809)
\lineto(19.937,22.809)
\lineto(19.934,22.799)
\lineto(19.934,22.789)
\lineto(19.934,22.789)
\lineto(19.934,22.779)
\lineto(19.934,22.769)
\lineto(19.934,22.759)
\curveto(19.934,22.705)(19.966,22.670)(20.033,22.590)
\curveto(20.990,21.713)(22.055,20.211)(22.055,17.347)
\curveto(22.055,15.025)(21.331,13.265)(20.132,12.181)
\curveto(19.947,11.989)(19.934,11.980)(19.934,11.919)
\curveto(19.934,11.865)(19.966,11.792)(20.078,11.792)
\curveto(20.212,11.792)(21.267,12.522)(22.001,13.912)
\curveto(22.488,14.834)(22.814,16.036)(22.814,17.337)
\curveto(22.814,18.900)(22.345,21.333)(20.148,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.551,7.986)
\lineto(16.573,8.066)
\lineto(16.599,8.143)
\lineto(16.611,8.181)
\lineto(16.624,8.216)
\lineto(16.640,8.254)
\lineto(16.656,8.289)
\lineto(16.675,8.324)
\lineto(16.694,8.356)
\lineto(16.717,8.391)
\lineto(16.739,8.423)
\lineto(16.761,8.455)
\lineto(16.790,8.484)
\lineto(16.819,8.516)
\lineto(16.847,8.541)
\lineto(16.882,8.570)
\lineto(16.917,8.596)
\lineto(16.956,8.621)
\lineto(16.994,8.643)
\lineto(17.039,8.665)
\lineto(17.083,8.684)
\lineto(17.134,8.703)
\lineto(17.185,8.719)
\lineto(17.240,8.735)
\lineto(17.300,8.751)
\lineto(17.361,8.764)
\lineto(17.428,8.774)
\lineto(17.498,8.784)
\lineto(17.533,8.784)
\lineto(17.571,8.784)
\lineto(17.606,8.784)
\lineto(17.648,8.784)
\lineto(17.686,8.784)
\lineto(17.728,8.784)
\curveto(17.782,8.784)(17.951,8.794)(17.951,9.027)
\curveto(17.951,9.094)(17.897,9.183)(17.782,9.183)
\curveto(17.418,9.183)(17.004,9.138)(16.627,9.138)
\curveto(16.363,9.138)(15.719,9.183)(15.451,9.183)
\curveto(15.397,9.183)(15.228,9.183)(15.228,8.937)
\curveto(15.228,8.794)(15.371,8.784)(15.476,8.784)
\curveto(15.993,8.774)(16.184,8.606)(16.184,8.325)
\curveto(16.184,8.239)(16.174,8.181)(16.140,8.060)
\lineto(14.928,3.219)
\lineto(12.109,8.991)
\curveto(12.019,9.183)(11.997,9.183)(11.729,9.183)
\lineto(10.208,9.183)
\curveto(9.994,9.183)(9.851,9.183)(9.851,8.937)
\curveto(9.851,8.784)(9.985,8.784)(10.218,8.784)
\curveto(10.454,8.784)(10.696,8.774)(10.926,8.730)
\lineto(9.443,2.786)
\curveto(9.341,2.362)(9.152,2.027)(8.285,1.992)
\curveto(8.205,1.992)(8.052,1.982)(8.052,1.759)
\curveto(8.052,1.638)(8.142,1.593)(8.215,1.593)
\curveto(8.585,1.593)(8.993,1.638)(9.373,1.638)
\curveto(9.640,1.638)(10.285,1.593)(10.552,1.593)
\curveto(10.664,1.593)(10.772,1.647)(10.772,1.829)
\curveto(10.772,1.982)(10.639,1.992)(10.517,1.992)
\curveto(9.816,2.017)(9.816,2.308)(9.816,2.461)
\curveto(9.816,2.506)(9.816,2.560)(9.860,2.741)
\lineto(11.286,8.424)
\lineto(14.529,1.785)
\curveto(14.618,1.603)(14.663,1.593)(14.772,1.593)
\curveto(14.953,1.593)(14.953,1.628)(15.007,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.551,7.986)
\lineto(16.573,8.066)
\lineto(16.599,8.143)
\lineto(16.611,8.181)
\lineto(16.624,8.216)
\lineto(16.640,8.254)
\lineto(16.656,8.289)
\lineto(16.675,8.324)
\lineto(16.694,8.356)
\lineto(16.717,8.391)
\lineto(16.739,8.423)
\lineto(16.761,8.455)
\lineto(16.790,8.484)
\lineto(16.819,8.516)
\lineto(16.847,8.541)
\lineto(16.882,8.570)
\lineto(16.917,8.596)
\lineto(16.956,8.621)
\lineto(16.994,8.643)
\lineto(17.039,8.665)
\lineto(17.083,8.684)
\lineto(17.134,8.703)
\lineto(17.185,8.719)
\lineto(17.240,8.735)
\lineto(17.300,8.751)
\lineto(17.361,8.764)
\lineto(17.428,8.774)
\lineto(17.498,8.784)
\lineto(17.533,8.784)
\lineto(17.571,8.784)
\lineto(17.606,8.784)
\lineto(17.648,8.784)
\lineto(17.686,8.784)
\lineto(17.728,8.784)
\curveto(17.782,8.784)(17.951,8.794)(17.951,9.027)
\curveto(17.951,9.094)(17.897,9.183)(17.782,9.183)
\curveto(17.418,9.183)(17.004,9.138)(16.627,9.138)
\curveto(16.363,9.138)(15.719,9.183)(15.451,9.183)
\curveto(15.397,9.183)(15.228,9.183)(15.228,8.937)
\curveto(15.228,8.794)(15.371,8.784)(15.476,8.784)
\curveto(15.993,8.774)(16.184,8.606)(16.184,8.325)
\curveto(16.184,8.239)(16.174,8.181)(16.140,8.060)
\lineto(14.928,3.219)
\lineto(12.109,8.991)
\curveto(12.019,9.183)(11.997,9.183)(11.729,9.183)
\lineto(10.208,9.183)
\curveto(9.994,9.183)(9.851,9.183)(9.851,8.937)
\curveto(9.851,8.784)(9.985,8.784)(10.218,8.784)
\curveto(10.454,8.784)(10.696,8.774)(10.926,8.730)
\lineto(9.443,2.786)
\curveto(9.341,2.362)(9.152,2.027)(8.285,1.992)
\curveto(8.205,1.992)(8.052,1.982)(8.052,1.759)
\curveto(8.052,1.638)(8.142,1.593)(8.215,1.593)
\curveto(8.585,1.593)(8.993,1.638)(9.373,1.638)
\curveto(9.640,1.638)(10.285,1.593)(10.552,1.593)
\curveto(10.664,1.593)(10.772,1.647)(10.772,1.829)
\curveto(10.772,1.982)(10.639,1.992)(10.517,1.992)
\curveto(9.816,2.017)(9.816,2.308)(9.816,2.461)
\curveto(9.816,2.506)(9.816,2.560)(9.860,2.741)
\lineto(11.286,8.424)
\lineto(14.529,1.785)
\curveto(14.618,1.603)(14.663,1.593)(14.772,1.593)
\curveto(14.953,1.593)(14.953,1.628)(15.007,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.026,1.573)
\lineto(21.692,1.573)
\curveto(21.669,1.420)(21.589,0.932)(21.465,0.852)
\curveto(21.398,0.801)(20.732,0.801)(20.610,0.801)
\lineto(19.057,0.801)
\curveto(19.580,1.190)(20.167,1.634)(20.646,1.953)
\curveto(21.360,2.447)(22.026,2.909)(22.026,3.751)
\curveto(22.026,4.768)(21.066,5.330)(19.928,5.330)
\curveto(18.857,5.330)(18.069,4.708)(18.069,3.930)
\curveto(18.069,3.518)(18.420,3.448)(18.534,3.448)
\curveto(18.748,3.448)(19.003,3.592)(19.003,3.917)
\curveto(19.003,4.201)(18.793,4.360)(18.547,4.383)
\curveto(18.767,4.743)(19.233,4.982)(19.765,4.982)
\curveto(20.531,4.982)(21.175,4.520)(21.175,3.742)
\curveto(21.175,3.075)(20.716,2.565)(20.103,2.048)
\lineto(18.165,0.403)
\curveto(18.085,0.333)(18.082,0.333)(18.069,0.278)
\lineto(18.069,0.039)
\lineto(21.762,0.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.026,1.573)
\lineto(21.692,1.573)
\curveto(21.669,1.420)(21.589,0.932)(21.465,0.852)
\curveto(21.398,0.801)(20.732,0.801)(20.610,0.801)
\lineto(19.057,0.801)
\curveto(19.580,1.190)(20.167,1.634)(20.646,1.953)
\curveto(21.360,2.447)(22.026,2.909)(22.026,3.751)
\curveto(22.026,4.768)(21.066,5.330)(19.928,5.330)
\curveto(18.857,5.330)(18.069,4.708)(18.069,3.930)
\curveto(18.069,3.518)(18.420,3.448)(18.534,3.448)
\curveto(18.748,3.448)(19.003,3.592)(19.003,3.917)
\curveto(19.003,4.201)(18.793,4.360)(18.547,4.383)
\curveto(18.767,4.743)(19.233,4.982)(19.765,4.982)
\curveto(20.531,4.982)(21.175,4.520)(21.175,3.742)
\curveto(21.175,3.075)(20.716,2.565)(20.103,2.048)
\lineto(18.165,0.403)
\curveto(18.085,0.333)(18.082,0.333)(18.069,0.278)
\lineto(18.069,0.039)
\lineto(21.762,0.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.074,12.186)
\lineto(39.074,12.227)
\lineto(39.074,12.265)
\lineto(39.071,12.303)
\lineto(39.071,12.341)
\lineto(39.068,12.376)
\lineto(39.065,12.411)
\lineto(39.062,12.446)
\lineto(39.056,12.478)
\lineto(39.046,12.545)
\lineto(39.036,12.606)
\lineto(39.020,12.667)
\lineto(39.004,12.721)
\lineto(38.988,12.775)
\lineto(38.969,12.823)
\lineto(38.950,12.871)
\lineto(38.928,12.916)
\lineto(38.906,12.957)
\lineto(38.883,12.995)
\lineto(38.858,13.030)
\lineto(38.832,13.062)
\lineto(38.807,13.094)
\lineto(38.778,13.123)
\lineto(38.753,13.149)
\lineto(38.724,13.171)
\lineto(38.695,13.193)
\lineto(38.666,13.212)
\lineto(38.635,13.228)
\lineto(38.606,13.244)
\lineto(38.577,13.257)
\lineto(38.548,13.270)
\lineto(38.517,13.280)
\lineto(38.488,13.290)
\lineto(38.459,13.300)
\lineto(38.434,13.300)
\lineto(38.405,13.300)
\lineto(38.376,13.300)
\curveto(37.978,13.300)(37.601,12.885)(37.601,12.538)
\curveto(37.601,12.334)(37.681,12.238)(37.853,12.063)
\curveto(38.188,11.744)(38.392,11.332)(38.392,10.758)
\curveto(38.392,10.092)(37.426,6.453)(35.567,6.453)
\curveto(34.757,6.453)(34.390,7.011)(34.390,7.834)
\curveto(34.390,8.724)(34.821,9.885)(35.315,11.202)
\curveto(35.423,11.476)(35.503,11.696)(35.503,11.999)
\curveto(35.503,12.710)(34.996,13.300)(34.199,13.300)
\curveto(32.706,13.300)(32.100,10.998)(32.100,10.854)
\curveto(32.100,10.695)(32.260,10.695)(32.295,10.695)
\curveto(32.454,10.695)(32.467,10.730)(32.547,10.982)
\curveto(33.006,12.586)(33.688,12.949)(34.151,12.949)
\curveto(34.278,12.949)(34.549,12.949)(34.549,12.442)
\curveto(34.549,12.044)(34.390,11.616)(34.278,11.332)
\curveto(33.580,9.486)(33.376,8.756)(33.376,8.073)
\curveto(33.376,6.358)(34.77,6.106)(35.503,6.106)
\curveto(38.172,6.106)(39.075,11.361)(39.075,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.074,12.186)
\lineto(39.074,12.227)
\lineto(39.074,12.265)
\lineto(39.071,12.303)
\lineto(39.071,12.341)
\lineto(39.068,12.376)
\lineto(39.065,12.411)
\lineto(39.062,12.446)
\lineto(39.056,12.478)
\lineto(39.046,12.545)
\lineto(39.036,12.606)
\lineto(39.020,12.667)
\lineto(39.004,12.721)
\lineto(38.988,12.775)
\lineto(38.969,12.823)
\lineto(38.950,12.871)
\lineto(38.928,12.916)
\lineto(38.906,12.957)
\lineto(38.883,12.995)
\lineto(38.858,13.030)
\lineto(38.832,13.062)
\lineto(38.807,13.094)
\lineto(38.778,13.123)
\lineto(38.753,13.149)
\lineto(38.724,13.171)
\lineto(38.695,13.193)
\lineto(38.666,13.212)
\lineto(38.635,13.228)
\lineto(38.606,13.244)
\lineto(38.577,13.257)
\lineto(38.548,13.270)
\lineto(38.517,13.280)
\lineto(38.488,13.290)
\lineto(38.459,13.300)
\lineto(38.434,13.300)
\lineto(38.405,13.300)
\lineto(38.376,13.300)
\curveto(37.978,13.300)(37.601,12.885)(37.601,12.538)
\curveto(37.601,12.334)(37.681,12.238)(37.853,12.063)
\curveto(38.188,11.744)(38.392,11.332)(38.392,10.758)
\curveto(38.392,10.092)(37.426,6.453)(35.567,6.453)
\curveto(34.757,6.453)(34.390,7.011)(34.390,7.834)
\curveto(34.390,8.724)(34.821,9.885)(35.315,11.202)
\curveto(35.423,11.476)(35.503,11.696)(35.503,11.999)
\curveto(35.503,12.710)(34.996,13.300)(34.199,13.300)
\curveto(32.706,13.300)(32.100,10.998)(32.100,10.854)
\curveto(32.100,10.695)(32.260,10.695)(32.295,10.695)
\curveto(32.454,10.695)(32.467,10.730)(32.547,10.982)
\curveto(33.006,12.586)(33.688,12.949)(34.151,12.949)
\curveto(34.278,12.949)(34.549,12.949)(34.549,12.442)
\curveto(34.549,12.044)(34.390,11.616)(34.278,11.332)
\curveto(33.580,9.486)(33.376,8.756)(33.376,8.073)
\curveto(33.376,6.358)(34.77,6.106)(35.503,6.106)
\curveto(38.172,6.106)(39.075,11.361)(39.075,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.854,22.879)
\lineto(43.660,22.735)
\lineto(43.475,22.588)
\lineto(43.299,22.439)
\lineto(43.130,22.282)
\lineto(42.974,22.123)
\lineto(42.821,21.960)
\lineto(42.681,21.791)
\lineto(42.544,21.622)
\lineto(42.416,21.450)
\lineto(42.298,21.275)
\lineto(42.186,21.096)
\lineto(42.078,20.917)
\lineto(41.982,20.736)
\lineto(41.890,20.554)
\lineto(41.804,20.369)
\lineto(41.724,20.184)
\lineto(41.654,19.999)
\lineto(41.587,19.814)
\lineto(41.526,19.626)
\lineto(41.469,19.441)
\lineto(41.421,19.256)
\lineto(41.376,19.071)
\lineto(41.338,18.889)
\lineto(41.303,18.708)
\lineto(41.271,18.526)
\lineto(41.249,18.347)
\lineto(41.227,18.172)
\lineto(41.211,18.000)
\lineto(41.198,17.827)
\lineto(41.188,17.658)
\lineto(41.185,17.496)
\lineto(41.182,17.333)
\curveto(41.182,15.764)(41.651,13.331)(43.854,11.778)
\curveto(43.944,11.778)(44.071,11.778)(44.071,11.905)
\curveto(44.071,11.975)(44.042,11.997)(43.963,12.078)
\curveto(42.483,13.411)(41.941,15.298)(41.941,17.323)
\curveto(41.941,20.321)(43.086,21.788)(43.998,22.611)
\curveto(44.042,22.656)(44.071,22.691)(44.071,22.745)
\curveto(44.071,22.879)(43.943,22.879)(43.854,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.854,22.879)
\lineto(43.660,22.735)
\lineto(43.475,22.588)
\lineto(43.299,22.439)
\lineto(43.130,22.282)
\lineto(42.974,22.123)
\lineto(42.821,21.960)
\lineto(42.681,21.791)
\lineto(42.544,21.622)
\lineto(42.416,21.450)
\lineto(42.298,21.275)
\lineto(42.186,21.096)
\lineto(42.078,20.917)
\lineto(41.982,20.736)
\lineto(41.890,20.554)
\lineto(41.804,20.369)
\lineto(41.724,20.184)
\lineto(41.654,19.999)
\lineto(41.587,19.814)
\lineto(41.526,19.626)
\lineto(41.469,19.441)
\lineto(41.421,19.256)
\lineto(41.376,19.071)
\lineto(41.338,18.889)
\lineto(41.303,18.708)
\lineto(41.271,18.526)
\lineto(41.249,18.347)
\lineto(41.227,18.172)
\lineto(41.211,18.000)
\lineto(41.198,17.827)
\lineto(41.188,17.658)
\lineto(41.185,17.496)
\lineto(41.182,17.333)
\curveto(41.182,15.764)(41.651,13.331)(43.854,11.778)
\curveto(43.944,11.778)(44.071,11.778)(44.071,11.905)
\curveto(44.071,11.975)(44.042,11.997)(43.963,12.078)
\curveto(42.483,13.411)(41.941,15.298)(41.941,17.323)
\curveto(41.941,20.321)(43.086,21.788)(43.998,22.611)
\curveto(44.042,22.656)(44.071,22.691)(44.071,22.745)
\curveto(44.071,22.879)(43.943,22.879)(43.854,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.491,16.565)
\lineto(50.111,16.565)
\curveto(50.082,16.322)(49.968,15.665)(49.824,15.554)
\curveto(49.738,15.490)(48.883,15.490)(48.727,15.490)
\lineto(46.680,15.490)
\curveto(47.847,16.520)(48.233,16.829)(48.902,17.352)
\curveto(49.725,18.009)(50.491,18.698)(50.491,19.753)
\curveto(50.491,21.099)(49.314,21.922)(47.892,21.922)
\curveto(46.514,21.922)(45.580,20.956)(45.580,19.935)
\curveto(45.580,19.364)(46.058,19.310)(46.173,19.310)
\curveto(46.434,19.310)(46.759,19.501)(46.759,19.900)
\curveto(46.759,20.098)(46.680,20.487)(46.103,20.487)
\curveto(46.444,21.274)(47.203,21.517)(47.726,21.517)
\curveto(48.835,21.517)(49.416,20.656)(49.416,19.753)
\curveto(49.416,18.787)(48.727,18.022)(48.370,17.623)
\lineto(45.694,14.976)
\curveto(45.580,14.877)(45.580,14.852)(45.580,14.543)
\lineto(50.159,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.491,16.565)
\lineto(50.111,16.565)
\curveto(50.082,16.322)(49.968,15.665)(49.824,15.554)
\curveto(49.738,15.490)(48.883,15.490)(48.727,15.490)
\lineto(46.680,15.490)
\curveto(47.847,16.520)(48.233,16.829)(48.902,17.352)
\curveto(49.725,18.009)(50.491,18.698)(50.491,19.753)
\curveto(50.491,21.099)(49.314,21.922)(47.892,21.922)
\curveto(46.514,21.922)(45.580,20.956)(45.580,19.935)
\curveto(45.580,19.364)(46.058,19.310)(46.173,19.310)
\curveto(46.434,19.310)(46.759,19.501)(46.759,19.900)
\curveto(46.759,20.098)(46.680,20.487)(46.103,20.487)
\curveto(46.444,21.274)(47.203,21.517)(47.726,21.517)
\curveto(48.835,21.517)(49.416,20.656)(49.416,19.753)
\curveto(49.416,18.787)(48.727,18.022)(48.370,17.623)
\lineto(45.694,14.976)
\curveto(45.580,14.877)(45.580,14.852)(45.580,14.543)
\lineto(50.159,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.197,22.879)
\lineto(52.187,22.879)
\lineto(52.181,22.879)
\lineto(52.171,22.879)
\lineto(52.165,22.879)
\lineto(52.155,22.879)
\lineto(52.145,22.879)
\lineto(52.135,22.879)
\lineto(52.129,22.879)
\lineto(52.119,22.879)
\lineto(52.109,22.879)
\lineto(52.099,22.879)
\lineto(52.089,22.879)
\lineto(52.083,22.879)
\lineto(52.073,22.879)
\lineto(52.063,22.879)
\lineto(52.057,22.879)
\lineto(52.047,22.879)
\lineto(52.041,22.879)
\lineto(52.031,22.869)
\lineto(52.025,22.869)
\lineto(52.019,22.859)
\lineto(52.013,22.849)
\lineto(52.007,22.839)
\lineto(52.004,22.839)
\lineto(52.001,22.839)
\lineto(52.001,22.839)
\lineto(51.998,22.839)
\lineto(51.995,22.839)
\lineto(51.992,22.829)
\lineto(51.992,22.829)
\lineto(51.989,22.829)
\lineto(51.989,22.819)
\lineto(51.986,22.819)
\lineto(51.986,22.809)
\lineto(51.983,22.809)
\lineto(51.983,22.799)
\lineto(51.983,22.789)
\lineto(51.983,22.789)
\lineto(51.983,22.779)
\lineto(51.980,22.769)
\lineto(51.980,22.759)
\curveto(51.980,22.705)(52.015,22.670)(52.082,22.590)
\curveto(53.038,21.713)(54.104,20.211)(54.104,17.347)
\curveto(54.104,15.025)(53.380,13.265)(52.181,12.181)
\curveto(51.996,11.989)(51.980,11.980)(51.980,11.919)
\curveto(51.980,11.865)(52.015,11.792)(52.126,11.792)
\curveto(52.260,11.792)(53.316,12.522)(54.049,13.912)
\curveto(54.537,14.834)(54.863,16.036)(54.863,17.337)
\curveto(54.863,18.900)(54.394,21.333)(52.197,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.197,22.879)
\lineto(52.187,22.879)
\lineto(52.181,22.879)
\lineto(52.171,22.879)
\lineto(52.165,22.879)
\lineto(52.155,22.879)
\lineto(52.145,22.879)
\lineto(52.135,22.879)
\lineto(52.129,22.879)
\lineto(52.119,22.879)
\lineto(52.109,22.879)
\lineto(52.099,22.879)
\lineto(52.089,22.879)
\lineto(52.083,22.879)
\lineto(52.073,22.879)
\lineto(52.063,22.879)
\lineto(52.057,22.879)
\lineto(52.047,22.879)
\lineto(52.041,22.879)
\lineto(52.031,22.869)
\lineto(52.025,22.869)
\lineto(52.019,22.859)
\lineto(52.013,22.849)
\lineto(52.007,22.839)
\lineto(52.004,22.839)
\lineto(52.001,22.839)
\lineto(52.001,22.839)
\lineto(51.998,22.839)
\lineto(51.995,22.839)
\lineto(51.992,22.829)
\lineto(51.992,22.829)
\lineto(51.989,22.829)
\lineto(51.989,22.819)
\lineto(51.986,22.819)
\lineto(51.986,22.809)
\lineto(51.983,22.809)
\lineto(51.983,22.799)
\lineto(51.983,22.789)
\lineto(51.983,22.789)
\lineto(51.983,22.779)
\lineto(51.980,22.769)
\lineto(51.980,22.759)
\curveto(51.980,22.705)(52.015,22.670)(52.082,22.590)
\curveto(53.038,21.713)(54.104,20.211)(54.104,17.347)
\curveto(54.104,15.025)(53.380,13.265)(52.181,12.181)
\curveto(51.996,11.989)(51.980,11.980)(51.980,11.919)
\curveto(51.980,11.865)(52.015,11.792)(52.126,11.792)
\curveto(52.260,11.792)(53.316,12.522)(54.049,13.912)
\curveto(54.537,14.834)(54.863,16.036)(54.863,17.337)
\curveto(54.863,18.900)(54.394,21.333)(52.197,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.6,7.986)
\lineto(48.622,8.066)
\lineto(48.647,8.143)
\lineto(48.660,8.181)
\lineto(48.673,8.216)
\lineto(48.689,8.254)
\lineto(48.705,8.289)
\lineto(48.724,8.324)
\lineto(48.743,8.356)
\lineto(48.765,8.391)
\lineto(48.788,8.423)
\lineto(48.810,8.455)
\lineto(48.839,8.484)
\lineto(48.867,8.516)
\lineto(48.896,8.541)
\lineto(48.931,8.570)
\lineto(48.966,8.596)
\lineto(49.001,8.621)
\lineto(49.043,8.643)
\lineto(49.087,8.665)
\lineto(49.132,8.684)
\lineto(49.183,8.703)
\lineto(49.234,8.719)
\lineto(49.288,8.735)
\lineto(49.349,8.751)
\lineto(49.41,8.764)
\lineto(49.477,8.774)
\lineto(49.544,8.784)
\lineto(49.582,8.784)
\lineto(49.617,8.784)
\lineto(49.655,8.784)
\lineto(49.697,8.784)
\lineto(49.735,8.784)
\lineto(49.776,8.784)
\curveto(49.831,8.784)(50.000,8.794)(50.000,9.027)
\curveto(50.000,9.094)(49.945,9.183)(49.831,9.183)
\curveto(49.467,9.183)(49.053,9.138)(48.676,9.138)
\curveto(48.412,9.138)(47.767,9.183)(47.499,9.183)
\curveto(47.445,9.183)(47.276,9.183)(47.276,8.937)
\curveto(47.276,8.794)(47.420,8.784)(47.525,8.784)
\curveto(48.042,8.774)(48.233,8.606)(48.233,8.325)
\curveto(48.233,8.239)(48.223,8.181)(48.188,8.060)
\lineto(46.977,3.219)
\lineto(44.154,8.991)
\curveto(44.065,9.183)(44.046,9.183)(43.778,9.183)
\lineto(42.257,9.183)
\curveto(42.043,9.183)(41.900,9.183)(41.900,8.937)
\curveto(41.900,8.784)(42.034,8.784)(42.266,8.784)
\curveto(42.502,8.784)(42.745,8.774)(42.974,8.730)
\lineto(41.491,2.786)
\curveto(41.389,2.362)(41.201,2.027)(40.334,1.992)
\curveto(40.254,1.992)(40.101,1.982)(40.101,1.759)
\curveto(40.101,1.638)(40.190,1.593)(40.264,1.593)
\curveto(40.634,1.593)(41.042,1.638)(41.421,1.638)
\curveto(41.689,1.638)(42.333,1.593)(42.601,1.593)
\curveto(42.710,1.593)(42.821,1.647)(42.821,1.829)
\curveto(42.821,1.982)(42.687,1.992)(42.566,1.992)
\curveto(41.865,2.017)(41.865,2.308)(41.865,2.461)
\curveto(41.865,2.506)(41.865,2.560)(41.909,2.741)
\lineto(43.335,8.424)
\lineto(46.578,1.785)
\curveto(46.667,1.603)(46.712,1.593)(46.820,1.593)
\curveto(47.002,1.593)(47.002,1.628)(47.056,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.6,7.986)
\lineto(48.622,8.066)
\lineto(48.647,8.143)
\lineto(48.660,8.181)
\lineto(48.673,8.216)
\lineto(48.689,8.254)
\lineto(48.705,8.289)
\lineto(48.724,8.324)
\lineto(48.743,8.356)
\lineto(48.765,8.391)
\lineto(48.788,8.423)
\lineto(48.810,8.455)
\lineto(48.839,8.484)
\lineto(48.867,8.516)
\lineto(48.896,8.541)
\lineto(48.931,8.570)
\lineto(48.966,8.596)
\lineto(49.001,8.621)
\lineto(49.043,8.643)
\lineto(49.087,8.665)
\lineto(49.132,8.684)
\lineto(49.183,8.703)
\lineto(49.234,8.719)
\lineto(49.288,8.735)
\lineto(49.349,8.751)
\lineto(49.41,8.764)
\lineto(49.477,8.774)
\lineto(49.544,8.784)
\lineto(49.582,8.784)
\lineto(49.617,8.784)
\lineto(49.655,8.784)
\lineto(49.697,8.784)
\lineto(49.735,8.784)
\lineto(49.776,8.784)
\curveto(49.831,8.784)(50.000,8.794)(50.000,9.027)
\curveto(50.000,9.094)(49.945,9.183)(49.831,9.183)
\curveto(49.467,9.183)(49.053,9.138)(48.676,9.138)
\curveto(48.412,9.138)(47.767,9.183)(47.499,9.183)
\curveto(47.445,9.183)(47.276,9.183)(47.276,8.937)
\curveto(47.276,8.794)(47.420,8.784)(47.525,8.784)
\curveto(48.042,8.774)(48.233,8.606)(48.233,8.325)
\curveto(48.233,8.239)(48.223,8.181)(48.188,8.060)
\lineto(46.977,3.219)
\lineto(44.154,8.991)
\curveto(44.065,9.183)(44.046,9.183)(43.778,9.183)
\lineto(42.257,9.183)
\curveto(42.043,9.183)(41.900,9.183)(41.900,8.937)
\curveto(41.900,8.784)(42.034,8.784)(42.266,8.784)
\curveto(42.502,8.784)(42.745,8.774)(42.974,8.730)
\lineto(41.491,2.786)
\curveto(41.389,2.362)(41.201,2.027)(40.334,1.992)
\curveto(40.254,1.992)(40.101,1.982)(40.101,1.759)
\curveto(40.101,1.638)(40.190,1.593)(40.264,1.593)
\curveto(40.634,1.593)(41.042,1.638)(41.421,1.638)
\curveto(41.689,1.638)(42.333,1.593)(42.601,1.593)
\curveto(42.710,1.593)(42.821,1.647)(42.821,1.829)
\curveto(42.821,1.982)(42.687,1.992)(42.566,1.992)
\curveto(41.865,2.017)(41.865,2.308)(41.865,2.461)
\curveto(41.865,2.506)(41.865,2.560)(41.909,2.741)
\lineto(43.335,8.424)
\lineto(46.578,1.785)
\curveto(46.667,1.603)(46.712,1.593)(46.820,1.593)
\curveto(47.002,1.593)(47.002,1.628)(47.056,1.829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.075,1.573)
\lineto(53.740,1.573)
\curveto(53.715,1.420)(53.635,0.932)(53.514,0.852)
\curveto(53.447,0.801)(52.780,0.801)(52.659,0.801)
\lineto(51.106,0.801)
\curveto(51.629,1.190)(52.216,1.634)(52.694,1.953)
\curveto(53.408,2.447)(54.075,2.909)(54.075,3.751)
\curveto(54.075,4.768)(53.115,5.330)(51.977,5.330)
\curveto(50.905,5.330)(50.117,4.708)(50.117,3.930)
\curveto(50.117,3.518)(50.468,3.448)(50.583,3.448)
\curveto(50.797,3.448)(51.052,3.592)(51.052,3.917)
\curveto(51.052,4.201)(50.841,4.360)(50.596,4.383)
\curveto(50.816,4.743)(51.281,4.982)(51.814,4.982)
\curveto(52.579,4.982)(53.224,4.520)(53.224,3.742)
\curveto(53.224,3.075)(52.764,2.565)(52.152,2.048)
\lineto(50.213,0.403)
\curveto(50.133,0.333)(50.127,0.333)(50.117,0.278)
\lineto(50.117,0.039)
\lineto(53.810,0.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.075,1.573)
\lineto(53.740,1.573)
\curveto(53.715,1.420)(53.635,0.932)(53.514,0.852)
\curveto(53.447,0.801)(52.780,0.801)(52.659,0.801)
\lineto(51.106,0.801)
\curveto(51.629,1.190)(52.216,1.634)(52.694,1.953)
\curveto(53.408,2.447)(54.075,2.909)(54.075,3.751)
\curveto(54.075,4.768)(53.115,5.330)(51.977,5.330)
\curveto(50.905,5.330)(50.117,4.708)(50.117,3.930)
\curveto(50.117,3.518)(50.468,3.448)(50.583,3.448)
\curveto(50.797,3.448)(51.052,3.592)(51.052,3.917)
\curveto(51.052,4.201)(50.841,4.360)(50.596,4.383)
\curveto(50.816,4.743)(51.281,4.982)(51.814,4.982)
\curveto(52.579,4.982)(53.224,4.520)(53.224,3.742)
\curveto(53.224,3.075)(52.764,2.565)(52.152,2.048)
\lineto(50.213,0.403)
\curveto(50.133,0.333)(50.127,0.333)(50.117,0.278)
\lineto(50.117,0.039)
\lineto(53.810,0.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.862,4.121)
\lineto(63.881,4.121)
\lineto(63.897,4.121)
\lineto(63.932,4.121)
\lineto(63.970,4.121)
\lineto(63.989,4.121)
\lineto(64.009,4.121)
\lineto(64.025,4.121)
\lineto(64.044,4.121)
\lineto(64.063,4.121)
\lineto(64.082,4.121)
\lineto(64.101,4.121)
\lineto(64.117,4.131)
\lineto(64.133,4.131)
\lineto(64.152,4.141)
\lineto(64.168,4.151)
\lineto(64.184,4.161)
\lineto(64.200,4.171)
\lineto(64.212,4.181)
\lineto(64.225,4.191)
\lineto(64.238,4.204)
\lineto(64.251,4.217)
\lineto(64.257,4.227)
\lineto(64.260,4.237)
\lineto(64.266,4.247)
\lineto(64.269,4.257)
\lineto(64.275,4.267)
\lineto(64.278,4.277)
\lineto(64.281,4.287)
\lineto(64.287,4.297)
\lineto(64.290,4.307)
\lineto(64.293,4.317)
\lineto(64.293,4.327)
\lineto(64.296,4.337)
\lineto(64.299,4.350)
\lineto(64.299,4.360)
\lineto(64.302,4.373)
\lineto(64.302,4.383)
\lineto(64.302,4.396)
\lineto(64.302,4.409)
\curveto(64.302,4.683)(64.050,4.683)(63.858,4.683)
\lineto(57.238,4.683)
\curveto(57.056,4.683)(56.795,4.683)(56.795,4.419)
\curveto(56.795,4.141)(57.047,4.141)(57.238,4.141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.862,4.121)
\lineto(63.881,4.121)
\lineto(63.897,4.121)
\lineto(63.932,4.121)
\lineto(63.970,4.121)
\lineto(63.989,4.121)
\lineto(64.009,4.121)
\lineto(64.025,4.121)
\lineto(64.044,4.121)
\lineto(64.063,4.121)
\lineto(64.082,4.121)
\lineto(64.101,4.121)
\lineto(64.117,4.131)
\lineto(64.133,4.131)
\lineto(64.152,4.141)
\lineto(64.168,4.151)
\lineto(64.184,4.161)
\lineto(64.200,4.171)
\lineto(64.212,4.181)
\lineto(64.225,4.191)
\lineto(64.238,4.204)
\lineto(64.251,4.217)
\lineto(64.257,4.227)
\lineto(64.260,4.237)
\lineto(64.266,4.247)
\lineto(64.269,4.257)
\lineto(64.275,4.267)
\lineto(64.278,4.277)
\lineto(64.281,4.287)
\lineto(64.287,4.297)
\lineto(64.290,4.307)
\lineto(64.293,4.317)
\lineto(64.293,4.327)
\lineto(64.296,4.337)
\lineto(64.299,4.350)
\lineto(64.299,4.360)
\lineto(64.302,4.373)
\lineto(64.302,4.383)
\lineto(64.302,4.396)
\lineto(64.302,4.409)
\curveto(64.302,4.683)(64.050,4.683)(63.858,4.683)
\lineto(57.238,4.683)
\curveto(57.056,4.683)(56.795,4.683)(56.795,4.419)
\curveto(56.795,4.141)(57.047,4.141)(57.238,4.141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.229,8.675)
\lineto(69.229,8.688)
\lineto(69.229,8.701)
\lineto(69.229,8.717)
\lineto(69.229,8.730)
\lineto(69.229,8.740)
\lineto(69.229,8.753)
\lineto(69.229,8.766)
\lineto(69.229,8.776)
\lineto(69.226,8.789)
\lineto(69.226,8.799)
\lineto(69.226,8.809)
\lineto(69.226,8.819)
\lineto(69.226,8.829)
\lineto(69.223,8.839)
\lineto(69.223,8.849)
\lineto(69.220,8.859)
\lineto(69.220,8.869)
\lineto(69.220,8.879)
\lineto(69.217,8.889)
\lineto(69.217,8.899)
\lineto(69.211,8.912)
\lineto(69.208,8.925)
\lineto(69.202,8.935)
\lineto(69.196,8.945)
\lineto(69.190,8.955)
\lineto(69.184,8.965)
\lineto(69.174,8.975)
\lineto(69.164,8.985)
\lineto(69.151,8.995)
\lineto(69.141,8.995)
\lineto(69.128,8.995)
\lineto(69.112,9.005)
\lineto(69.106,9.005)
\lineto(69.096,9.005)
\lineto(69.090,9.005)
\lineto(69.080,9.005)
\lineto(69.070,9.005)
\lineto(69.064,9.005)
\lineto(69.054,9.005)
\lineto(69.044,9.005)
\lineto(69.032,9.005)
\lineto(69.022,9.005)
\lineto(69.012,9.005)
\lineto(68.999,9.005)
\lineto(68.986,9.005)
\lineto(68.976,9.005)
\lineto(68.963,9.005)
\lineto(68.951,9.005)
\lineto(68.938,9.005)
\lineto(68.922,9.005)
\lineto(68.909,9.005)
\lineto(68.893,9.005)
\curveto(68.182,8.303)(67.174,8.294)(66.718,8.294)
\lineto(66.718,7.895)
\curveto(66.986,7.895)(67.720,7.895)(68.326,8.204)
\lineto(68.326,2.538)
\curveto(68.326,2.168)(68.326,2.024)(67.216,2.024)
\lineto(66.795,2.024)
\lineto(66.795,1.626)
\curveto(66.996,1.636)(68.361,1.671)(68.775,1.671)
\curveto(69.120,1.671)(70.520,1.636)(70.762,1.626)
\lineto(70.762,2.024)
\lineto(70.338,2.024)
\curveto(69.228,2.024)(69.228,2.168)(69.228,2.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.229,8.675)
\lineto(69.229,8.688)
\lineto(69.229,8.701)
\lineto(69.229,8.717)
\lineto(69.229,8.730)
\lineto(69.229,8.740)
\lineto(69.229,8.753)
\lineto(69.229,8.766)
\lineto(69.229,8.776)
\lineto(69.226,8.789)
\lineto(69.226,8.799)
\lineto(69.226,8.809)
\lineto(69.226,8.819)
\lineto(69.226,8.829)
\lineto(69.223,8.839)
\lineto(69.223,8.849)
\lineto(69.220,8.859)
\lineto(69.220,8.869)
\lineto(69.220,8.879)
\lineto(69.217,8.889)
\lineto(69.217,8.899)
\lineto(69.211,8.912)
\lineto(69.208,8.925)
\lineto(69.202,8.935)
\lineto(69.196,8.945)
\lineto(69.190,8.955)
\lineto(69.184,8.965)
\lineto(69.174,8.975)
\lineto(69.164,8.985)
\lineto(69.151,8.995)
\lineto(69.141,8.995)
\lineto(69.128,8.995)
\lineto(69.112,9.005)
\lineto(69.106,9.005)
\lineto(69.096,9.005)
\lineto(69.090,9.005)
\lineto(69.080,9.005)
\lineto(69.070,9.005)
\lineto(69.064,9.005)
\lineto(69.054,9.005)
\lineto(69.044,9.005)
\lineto(69.032,9.005)
\lineto(69.022,9.005)
\lineto(69.012,9.005)
\lineto(68.999,9.005)
\lineto(68.986,9.005)
\lineto(68.976,9.005)
\lineto(68.963,9.005)
\lineto(68.951,9.005)
\lineto(68.938,9.005)
\lineto(68.922,9.005)
\lineto(68.909,9.005)
\lineto(68.893,9.005)
\curveto(68.182,8.303)(67.174,8.294)(66.718,8.294)
\lineto(66.718,7.895)
\curveto(66.986,7.895)(67.720,7.895)(68.326,8.204)
\lineto(68.326,2.538)
\curveto(68.326,2.168)(68.326,2.024)(67.216,2.024)
\lineto(66.795,2.024)
\lineto(66.795,1.626)
\curveto(66.996,1.636)(68.361,1.671)(68.775,1.671)
\curveto(69.120,1.671)(70.520,1.636)(70.762,1.626)
\lineto(70.762,2.024)
\lineto(70.338,2.024)
\curveto(69.228,2.024)(69.228,2.168)(69.228,2.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.024,12.186)
\lineto(107.024,12.227)
\lineto(107.024,12.265)
\lineto(107.021,12.303)
\lineto(107.021,12.341)
\lineto(107.018,12.376)
\lineto(107.015,12.411)
\lineto(107.012,12.446)
\lineto(107.006,12.478)
\lineto(106.996,12.545)
\lineto(106.986,12.606)
\lineto(106.970,12.667)
\lineto(106.957,12.721)
\lineto(106.938,12.775)
\lineto(106.919,12.823)
\lineto(106.900,12.871)
\lineto(106.878,12.916)
\lineto(106.855,12.957)
\lineto(106.833,12.995)
\lineto(106.807,13.030)
\lineto(106.782,13.062)
\lineto(106.756,13.094)
\lineto(106.728,13.123)
\lineto(106.702,13.149)
\lineto(106.674,13.171)
\lineto(106.645,13.193)
\lineto(106.616,13.212)
\lineto(106.584,13.228)
\lineto(106.556,13.244)
\lineto(106.527,13.257)
\lineto(106.498,13.270)
\lineto(106.469,13.280)
\lineto(106.438,13.290)
\lineto(106.409,13.300)
\lineto(106.383,13.300)
\lineto(106.355,13.300)
\lineto(106.329,13.300)
\curveto(105.931,13.300)(105.551,12.885)(105.551,12.538)
\curveto(105.551,12.334)(105.631,12.238)(105.803,12.063)
\curveto(106.138,11.744)(106.342,11.332)(106.342,10.758)
\curveto(106.342,10.092)(105.376,6.453)(103.516,6.453)
\curveto(102.703,6.453)(102.343,7.011)(102.343,7.834)
\curveto(102.343,8.724)(102.770,9.885)(103.261,11.202)
\curveto(103.373,11.476)(103.453,11.696)(103.453,11.999)
\curveto(103.453,12.710)(102.942,13.300)(102.145,13.300)
\curveto(100.656,13.300)(100.050,10.998)(100.050,10.854)
\curveto(100.050,10.695)(100.210,10.695)(100.245,10.695)
\curveto(100.404,10.695)(100.417,10.730)(100.497,10.982)
\curveto(100.956,12.586)(101.638,12.949)(102.104,12.949)
\curveto(102.225,12.949)(102.502,12.949)(102.502,12.442)
\curveto(102.502,12.044)(102.343,11.616)(102.225,11.332)
\curveto(101.530,9.486)(101.326,8.756)(101.326,8.073)
\curveto(101.326,6.358)(102.719,6.106)(103.453,6.106)
\curveto(106.122,6.106)(107.024,11.361)(107.024,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.024,12.186)
\lineto(107.024,12.227)
\lineto(107.024,12.265)
\lineto(107.021,12.303)
\lineto(107.021,12.341)
\lineto(107.018,12.376)
\lineto(107.015,12.411)
\lineto(107.012,12.446)
\lineto(107.006,12.478)
\lineto(106.996,12.545)
\lineto(106.986,12.606)
\lineto(106.970,12.667)
\lineto(106.957,12.721)
\lineto(106.938,12.775)
\lineto(106.919,12.823)
\lineto(106.900,12.871)
\lineto(106.878,12.916)
\lineto(106.855,12.957)
\lineto(106.833,12.995)
\lineto(106.807,13.030)
\lineto(106.782,13.062)
\lineto(106.756,13.094)
\lineto(106.728,13.123)
\lineto(106.702,13.149)
\lineto(106.674,13.171)
\lineto(106.645,13.193)
\lineto(106.616,13.212)
\lineto(106.584,13.228)
\lineto(106.556,13.244)
\lineto(106.527,13.257)
\lineto(106.498,13.270)
\lineto(106.469,13.280)
\lineto(106.438,13.290)
\lineto(106.409,13.300)
\lineto(106.383,13.300)
\lineto(106.355,13.300)
\lineto(106.329,13.300)
\curveto(105.931,13.300)(105.551,12.885)(105.551,12.538)
\curveto(105.551,12.334)(105.631,12.238)(105.803,12.063)
\curveto(106.138,11.744)(106.342,11.332)(106.342,10.758)
\curveto(106.342,10.092)(105.376,6.453)(103.516,6.453)
\curveto(102.703,6.453)(102.343,7.011)(102.343,7.834)
\curveto(102.343,8.724)(102.770,9.885)(103.261,11.202)
\curveto(103.373,11.476)(103.453,11.696)(103.453,11.999)
\curveto(103.453,12.710)(102.942,13.300)(102.145,13.300)
\curveto(100.656,13.300)(100.050,10.998)(100.050,10.854)
\curveto(100.050,10.695)(100.210,10.695)(100.245,10.695)
\curveto(100.404,10.695)(100.417,10.730)(100.497,10.982)
\curveto(100.956,12.586)(101.638,12.949)(102.104,12.949)
\curveto(102.225,12.949)(102.502,12.949)(102.502,12.442)
\curveto(102.502,12.044)(102.343,11.616)(102.225,11.332)
\curveto(101.530,9.486)(101.326,8.756)(101.326,8.073)
\curveto(101.326,6.358)(102.719,6.106)(103.453,6.106)
\curveto(106.122,6.106)(107.024,11.361)(107.024,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.804,22.879)
\lineto(111.610,22.735)
\lineto(111.425,22.588)
\lineto(111.249,22.439)
\lineto(111.080,22.282)
\lineto(110.924,22.123)
\lineto(110.771,21.960)
\lineto(110.631,21.791)
\lineto(110.493,21.622)
\lineto(110.366,21.450)
\lineto(110.248,21.275)
\lineto(110.136,21.096)
\lineto(110.028,20.917)
\lineto(109.932,20.736)
\lineto(109.840,20.554)
\lineto(109.754,20.369)
\lineto(109.674,20.184)
\lineto(109.604,19.999)
\lineto(109.537,19.814)
\lineto(109.476,19.626)
\lineto(109.419,19.441)
\lineto(109.371,19.256)
\lineto(109.326,19.071)
\lineto(109.288,18.889)
\lineto(109.253,18.708)
\lineto(109.221,18.526)
\lineto(109.199,18.347)
\lineto(109.176,18.172)
\lineto(109.160,18.000)
\lineto(109.148,17.827)
\lineto(109.138,17.658)
\lineto(109.135,17.496)
\lineto(109.132,17.333)
\curveto(109.132,15.764)(109.600,13.331)(111.804,11.778)
\curveto(111.893,11.778)(112.021,11.778)(112.021,11.905)
\curveto(112.021,11.975)(111.992,11.997)(111.912,12.078)
\curveto(110.433,13.411)(109.891,15.298)(109.891,17.323)
\curveto(109.891,20.321)(111.035,21.788)(111.948,22.611)
\curveto(111.992,22.656)(112.021,22.691)(112.021,22.745)
\curveto(112.021,22.879)(111.893,22.879)(111.804,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.804,22.879)
\lineto(111.610,22.735)
\lineto(111.425,22.588)
\lineto(111.249,22.439)
\lineto(111.080,22.282)
\lineto(110.924,22.123)
\lineto(110.771,21.960)
\lineto(110.631,21.791)
\lineto(110.493,21.622)
\lineto(110.366,21.450)
\lineto(110.248,21.275)
\lineto(110.136,21.096)
\lineto(110.028,20.917)
\lineto(109.932,20.736)
\lineto(109.840,20.554)
\lineto(109.754,20.369)
\lineto(109.674,20.184)
\lineto(109.604,19.999)
\lineto(109.537,19.814)
\lineto(109.476,19.626)
\lineto(109.419,19.441)
\lineto(109.371,19.256)
\lineto(109.326,19.071)
\lineto(109.288,18.889)
\lineto(109.253,18.708)
\lineto(109.221,18.526)
\lineto(109.199,18.347)
\lineto(109.176,18.172)
\lineto(109.160,18.000)
\lineto(109.148,17.827)
\lineto(109.138,17.658)
\lineto(109.135,17.496)
\lineto(109.132,17.333)
\curveto(109.132,15.764)(109.600,13.331)(111.804,11.778)
\curveto(111.893,11.778)(112.021,11.778)(112.021,11.905)
\curveto(112.021,11.975)(111.992,11.997)(111.912,12.078)
\curveto(110.433,13.411)(109.891,15.298)(109.891,17.323)
\curveto(109.891,20.321)(111.035,21.788)(111.948,22.611)
\curveto(111.992,22.656)(112.021,22.691)(112.021,22.745)
\curveto(112.021,22.879)(111.893,22.879)(111.804,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.440,16.565)
\lineto(118.064,16.565)
\curveto(118.032,16.322)(117.917,15.665)(117.774,15.554)
\curveto(117.688,15.490)(116.833,15.490)(116.677,15.490)
\lineto(114.630,15.490)
\curveto(115.797,16.520)(116.183,16.829)(116.852,17.352)
\curveto(117.675,18.009)(118.440,18.698)(118.440,19.753)
\curveto(118.440,21.099)(117.267,21.922)(115.841,21.922)
\curveto(114.464,21.922)(113.529,20.956)(113.529,19.935)
\curveto(113.529,19.364)(114.008,19.310)(114.123,19.310)
\curveto(114.384,19.310)(114.709,19.501)(114.709,19.900)
\curveto(114.709,20.098)(114.630,20.487)(114.052,20.487)
\curveto(114.397,21.274)(115.153,21.517)(115.676,21.517)
\curveto(116.788,21.517)(117.366,20.656)(117.366,19.753)
\curveto(117.366,18.787)(116.677,18.022)(116.320,17.623)
\lineto(113.644,14.976)
\curveto(113.529,14.877)(113.529,14.852)(113.529,14.543)
\lineto(118.109,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.440,16.565)
\lineto(118.064,16.565)
\curveto(118.032,16.322)(117.917,15.665)(117.774,15.554)
\curveto(117.688,15.490)(116.833,15.490)(116.677,15.490)
\lineto(114.630,15.490)
\curveto(115.797,16.520)(116.183,16.829)(116.852,17.352)
\curveto(117.675,18.009)(118.440,18.698)(118.440,19.753)
\curveto(118.440,21.099)(117.267,21.922)(115.841,21.922)
\curveto(114.464,21.922)(113.529,20.956)(113.529,19.935)
\curveto(113.529,19.364)(114.008,19.310)(114.123,19.310)
\curveto(114.384,19.310)(114.709,19.501)(114.709,19.900)
\curveto(114.709,20.098)(114.630,20.487)(114.052,20.487)
\curveto(114.397,21.274)(115.153,21.517)(115.676,21.517)
\curveto(116.788,21.517)(117.366,20.656)(117.366,19.753)
\curveto(117.366,18.787)(116.677,18.022)(116.320,17.623)
\lineto(113.644,14.976)
\curveto(113.529,14.877)(113.529,14.852)(113.529,14.543)
\lineto(118.109,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.146,22.879)
\lineto(120.136,22.879)
\lineto(120.130,22.879)
\lineto(120.120,22.879)
\lineto(120.114,22.879)
\lineto(120.104,22.879)
\lineto(120.094,22.879)
\lineto(120.084,22.879)
\lineto(120.078,22.879)
\lineto(120.068,22.879)
\lineto(120.058,22.879)
\lineto(120.048,22.879)
\lineto(120.038,22.879)
\lineto(120.032,22.879)
\lineto(120.022,22.879)
\lineto(120.012,22.879)
\lineto(120.006,22.879)
\lineto(119.996,22.879)
\lineto(119.990,22.879)
\lineto(119.980,22.869)
\lineto(119.974,22.869)
\lineto(119.968,22.859)
\lineto(119.962,22.849)
\lineto(119.956,22.839)
\lineto(119.953,22.839)
\lineto(119.950,22.839)
\lineto(119.950,22.839)
\lineto(119.947,22.839)
\lineto(119.944,22.839)
\lineto(119.944,22.829)
\lineto(119.941,22.829)
\lineto(119.938,22.829)
\lineto(119.938,22.819)
\lineto(119.935,22.819)
\lineto(119.935,22.809)
\lineto(119.935,22.809)
\lineto(119.932,22.799)
\lineto(119.932,22.789)
\lineto(119.932,22.789)
\lineto(119.932,22.779)
\lineto(119.932,22.769)
\lineto(119.929,22.759)
\curveto(119.929,22.705)(119.965,22.670)(120.032,22.590)
\curveto(120.988,21.713)(122.053,20.211)(122.053,17.347)
\curveto(122.053,15.025)(121.333,13.265)(120.130,12.181)
\curveto(119.945,11.989)(119.929,11.980)(119.929,11.919)
\curveto(119.929,11.865)(119.965,11.792)(120.076,11.792)
\curveto(120.210,11.792)(121.266,12.522)(121.999,13.912)
\curveto(122.487,14.834)(122.812,16.036)(122.812,17.337)
\curveto(122.812,18.900)(122.344,21.333)(120.146,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.146,22.879)
\lineto(120.136,22.879)
\lineto(120.130,22.879)
\lineto(120.120,22.879)
\lineto(120.114,22.879)
\lineto(120.104,22.879)
\lineto(120.094,22.879)
\lineto(120.084,22.879)
\lineto(120.078,22.879)
\lineto(120.068,22.879)
\lineto(120.058,22.879)
\lineto(120.048,22.879)
\lineto(120.038,22.879)
\lineto(120.032,22.879)
\lineto(120.022,22.879)
\lineto(120.012,22.879)
\lineto(120.006,22.879)
\lineto(119.996,22.879)
\lineto(119.990,22.879)
\lineto(119.980,22.869)
\lineto(119.974,22.869)
\lineto(119.968,22.859)
\lineto(119.962,22.849)
\lineto(119.956,22.839)
\lineto(119.953,22.839)
\lineto(119.950,22.839)
\lineto(119.950,22.839)
\lineto(119.947,22.839)
\lineto(119.944,22.839)
\lineto(119.944,22.829)
\lineto(119.941,22.829)
\lineto(119.938,22.829)
\lineto(119.938,22.819)
\lineto(119.935,22.819)
\lineto(119.935,22.809)
\lineto(119.935,22.809)
\lineto(119.932,22.799)
\lineto(119.932,22.789)
\lineto(119.932,22.789)
\lineto(119.932,22.779)
\lineto(119.932,22.769)
\lineto(119.929,22.759)
\curveto(119.929,22.705)(119.965,22.670)(120.032,22.590)
\curveto(120.988,21.713)(122.053,20.211)(122.053,17.347)
\curveto(122.053,15.025)(121.333,13.265)(120.130,12.181)
\curveto(119.945,11.989)(119.929,11.980)(119.929,11.919)
\curveto(119.929,11.865)(119.965,11.792)(120.076,11.792)
\curveto(120.210,11.792)(121.266,12.522)(121.999,13.912)
\curveto(122.487,14.834)(122.812,16.036)(122.812,17.337)
\curveto(122.812,18.900)(122.344,21.333)(120.146,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.892,4.089)
\lineto(112.515,4.089)
\curveto(112.483,3.847)(112.369,3.187)(112.225,3.078)
\curveto(112.142,3.014)(111.284,3.014)(111.128,3.014)
\lineto(109.081,3.014)
\curveto(110.248,4.044)(110.637,4.354)(111.303,4.877)
\curveto(112.126,5.534)(112.892,6.222)(112.892,7.278)
\curveto(112.892,8.624)(111.718,9.447)(110.293,9.447)
\curveto(108.918,9.447)(107.981,8.480)(107.981,7.457)
\curveto(107.981,6.889)(108.459,6.835)(108.574,6.835)
\curveto(108.838,6.835)(109.160,7.026)(109.160,7.425)
\curveto(109.160,7.622)(109.081,8.011)(108.504,8.011)
\curveto(108.848,8.799)(109.604,9.042)(110.127,9.042)
\curveto(111.240,9.042)(111.817,8.180)(111.817,7.278)
\curveto(111.817,6.312)(111.128,5.543)(110.771,5.148)
\lineto(108.095,2.501)
\curveto(107.981,2.402)(107.981,2.377)(107.981,2.067)
\lineto(112.560,2.067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.892,4.089)
\lineto(112.515,4.089)
\curveto(112.483,3.847)(112.369,3.187)(112.225,3.078)
\curveto(112.142,3.014)(111.284,3.014)(111.128,3.014)
\lineto(109.081,3.014)
\curveto(110.248,4.044)(110.637,4.354)(111.303,4.877)
\curveto(112.126,5.534)(112.892,6.222)(112.892,7.278)
\curveto(112.892,8.624)(111.718,9.447)(110.293,9.447)
\curveto(108.918,9.447)(107.981,8.480)(107.981,7.457)
\curveto(107.981,6.889)(108.459,6.835)(108.574,6.835)
\curveto(108.838,6.835)(109.160,7.026)(109.160,7.425)
\curveto(109.160,7.622)(109.081,8.011)(108.504,8.011)
\curveto(108.848,8.799)(109.604,9.042)(110.127,9.042)
\curveto(111.240,9.042)(111.817,8.180)(111.817,7.278)
\curveto(111.817,6.312)(111.128,5.543)(110.771,5.148)
\lineto(108.095,2.501)
\curveto(107.981,2.402)(107.981,2.377)(107.981,2.067)
\lineto(112.560,2.067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.025,12.186)
\lineto(147.025,12.227)
\lineto(147.025,12.265)
\lineto(147.022,12.303)
\lineto(147.022,12.341)
\lineto(147.019,12.376)
\lineto(147.016,12.411)
\lineto(147.013,12.446)
\lineto(147.010,12.478)
\lineto(146.997,12.545)
\lineto(146.987,12.606)
\lineto(146.971,12.667)
\lineto(146.958,12.721)
\lineto(146.939,12.775)
\lineto(146.923,12.823)
\lineto(146.901,12.871)
\lineto(146.882,12.916)
\lineto(146.860,12.957)
\lineto(146.834,12.995)
\lineto(146.809,13.030)
\lineto(146.783,13.062)
\lineto(146.758,13.094)
\lineto(146.732,13.123)
\lineto(146.704,13.149)
\lineto(146.675,13.171)
\lineto(146.646,13.193)
\lineto(146.617,13.212)
\lineto(146.589,13.228)
\lineto(146.557,13.244)
\lineto(146.528,13.257)
\lineto(146.499,13.270)
\lineto(146.471,13.280)
\lineto(146.442,13.290)
\lineto(146.413,13.300)
\lineto(146.385,13.300)
\lineto(146.356,13.300)
\lineto(146.330,13.300)
\curveto(145.932,13.300)(145.552,12.885)(145.552,12.538)
\curveto(145.552,12.334)(145.632,12.238)(145.807,12.063)
\curveto(146.139,11.744)(146.343,11.332)(146.343,10.758)
\curveto(146.343,10.092)(145.377,6.453)(143.518,6.453)
\curveto(142.708,6.453)(142.344,7.011)(142.344,7.834)
\curveto(142.344,8.724)(142.772,9.885)(143.266,11.202)
\curveto(143.374,11.476)(143.454,11.696)(143.454,11.999)
\curveto(143.454,12.710)(142.947,13.300)(142.150,13.300)
\curveto(140.657,13.300)(140.051,10.998)(140.051,10.854)
\curveto(140.051,10.695)(140.211,10.695)(140.246,10.695)
\curveto(140.405,10.695)(140.418,10.730)(140.498,10.982)
\curveto(140.957,12.586)(141.639,12.949)(142.105,12.949)
\curveto(142.229,12.949)(142.504,12.949)(142.504,12.442)
\curveto(142.504,12.044)(142.344,11.616)(142.229,11.332)
\curveto(141.531,9.486)(141.327,8.756)(141.327,8.073)
\curveto(141.327,6.358)(142.721,6.106)(143.454,6.106)
\curveto(146.126,6.106)(147.026,11.361)(147.026,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.025,12.186)
\lineto(147.025,12.227)
\lineto(147.025,12.265)
\lineto(147.022,12.303)
\lineto(147.022,12.341)
\lineto(147.019,12.376)
\lineto(147.016,12.411)
\lineto(147.013,12.446)
\lineto(147.010,12.478)
\lineto(146.997,12.545)
\lineto(146.987,12.606)
\lineto(146.971,12.667)
\lineto(146.958,12.721)
\lineto(146.939,12.775)
\lineto(146.923,12.823)
\lineto(146.901,12.871)
\lineto(146.882,12.916)
\lineto(146.860,12.957)
\lineto(146.834,12.995)
\lineto(146.809,13.030)
\lineto(146.783,13.062)
\lineto(146.758,13.094)
\lineto(146.732,13.123)
\lineto(146.704,13.149)
\lineto(146.675,13.171)
\lineto(146.646,13.193)
\lineto(146.617,13.212)
\lineto(146.589,13.228)
\lineto(146.557,13.244)
\lineto(146.528,13.257)
\lineto(146.499,13.270)
\lineto(146.471,13.280)
\lineto(146.442,13.290)
\lineto(146.413,13.300)
\lineto(146.385,13.300)
\lineto(146.356,13.300)
\lineto(146.330,13.300)
\curveto(145.932,13.300)(145.552,12.885)(145.552,12.538)
\curveto(145.552,12.334)(145.632,12.238)(145.807,12.063)
\curveto(146.139,11.744)(146.343,11.332)(146.343,10.758)
\curveto(146.343,10.092)(145.377,6.453)(143.518,6.453)
\curveto(142.708,6.453)(142.344,7.011)(142.344,7.834)
\curveto(142.344,8.724)(142.772,9.885)(143.266,11.202)
\curveto(143.374,11.476)(143.454,11.696)(143.454,11.999)
\curveto(143.454,12.710)(142.947,13.300)(142.150,13.300)
\curveto(140.657,13.300)(140.051,10.998)(140.051,10.854)
\curveto(140.051,10.695)(140.211,10.695)(140.246,10.695)
\curveto(140.405,10.695)(140.418,10.730)(140.498,10.982)
\curveto(140.957,12.586)(141.639,12.949)(142.105,12.949)
\curveto(142.229,12.949)(142.504,12.949)(142.504,12.442)
\curveto(142.504,12.044)(142.344,11.616)(142.229,11.332)
\curveto(141.531,9.486)(141.327,8.756)(141.327,8.073)
\curveto(141.327,6.358)(142.721,6.106)(143.454,6.106)
\curveto(146.126,6.106)(147.026,11.361)(147.026,12.187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.802,22.879)
\lineto(151.611,22.735)
\lineto(151.426,22.588)
\lineto(151.250,22.439)
\lineto(151.081,22.282)
\lineto(150.922,22.123)
\lineto(150.772,21.960)
\lineto(150.628,21.791)
\lineto(150.495,21.622)
\lineto(150.367,21.450)
\lineto(150.249,21.275)
\lineto(150.134,21.096)
\lineto(150.029,20.917)
\lineto(149.930,20.736)
\lineto(149.841,20.554)
\lineto(149.755,20.369)
\lineto(149.675,20.184)
\lineto(149.602,19.999)
\lineto(149.538,19.814)
\lineto(149.477,19.626)
\lineto(149.420,19.441)
\lineto(149.372,19.256)
\lineto(149.327,19.071)
\lineto(149.286,18.889)
\lineto(149.254,18.708)
\lineto(149.222,18.526)
\lineto(149.197,18.347)
\lineto(149.177,18.172)
\lineto(149.162,18.000)
\lineto(149.149,17.827)
\lineto(149.139,17.658)
\lineto(149.133,17.496)
\lineto(149.133,17.333)
\curveto(149.133,15.764)(149.602,13.331)(151.802,11.778)
\curveto(151.891,11.778)(152.022,11.778)(152.022,11.905)
\curveto(152.022,11.975)(151.993,11.997)(151.914,12.078)
\curveto(150.434,13.411)(149.889,15.298)(149.889,17.323)
\curveto(149.889,20.321)(151.037,21.788)(151.949,22.611)
\curveto(151.993,22.656)(152.022,22.691)(152.022,22.745)
\curveto(152.022,22.879)(151.891,22.879)(151.802,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.802,22.879)
\lineto(151.611,22.735)
\lineto(151.426,22.588)
\lineto(151.250,22.439)
\lineto(151.081,22.282)
\lineto(150.922,22.123)
\lineto(150.772,21.960)
\lineto(150.628,21.791)
\lineto(150.495,21.622)
\lineto(150.367,21.450)
\lineto(150.249,21.275)
\lineto(150.134,21.096)
\lineto(150.029,20.917)
\lineto(149.930,20.736)
\lineto(149.841,20.554)
\lineto(149.755,20.369)
\lineto(149.675,20.184)
\lineto(149.602,19.999)
\lineto(149.538,19.814)
\lineto(149.477,19.626)
\lineto(149.420,19.441)
\lineto(149.372,19.256)
\lineto(149.327,19.071)
\lineto(149.286,18.889)
\lineto(149.254,18.708)
\lineto(149.222,18.526)
\lineto(149.197,18.347)
\lineto(149.177,18.172)
\lineto(149.162,18.000)
\lineto(149.149,17.827)
\lineto(149.139,17.658)
\lineto(149.133,17.496)
\lineto(149.133,17.333)
\curveto(149.133,15.764)(149.602,13.331)(151.802,11.778)
\curveto(151.891,11.778)(152.022,11.778)(152.022,11.905)
\curveto(152.022,11.975)(151.993,11.997)(151.914,12.078)
\curveto(150.434,13.411)(149.889,15.298)(149.889,17.323)
\curveto(149.889,20.321)(151.037,21.788)(151.949,22.611)
\curveto(151.993,22.656)(152.022,22.691)(152.022,22.745)
\curveto(152.022,22.879)(151.891,22.879)(151.802,22.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.441,16.565)
\lineto(158.062,16.565)
\curveto(158.033,16.322)(157.918,15.665)(157.775,15.554)
\curveto(157.689,15.490)(156.831,15.490)(156.678,15.490)
\lineto(154.631,15.490)
\curveto(155.795,16.520)(156.184,16.829)(156.853,17.352)
\curveto(157.673,18.009)(158.441,18.698)(158.441,19.753)
\curveto(158.441,21.099)(157.265,21.922)(155.839,21.922)
\curveto(154.465,21.922)(153.527,20.956)(153.527,19.935)
\curveto(153.527,19.364)(154.006,19.310)(154.120,19.310)
\curveto(154.385,19.310)(154.710,19.501)(154.710,19.900)
\curveto(154.710,20.098)(154.631,20.487)(154.050,20.487)
\curveto(154.395,21.274)(155.154,21.517)(155.677,21.517)
\curveto(156.786,21.517)(157.367,20.656)(157.367,19.753)
\curveto(157.367,18.787)(156.678,18.022)(156.318,17.623)
\lineto(153.642,14.976)
\curveto(153.527,14.877)(153.527,14.852)(153.527,14.543)
\lineto(158.107,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.441,16.565)
\lineto(158.062,16.565)
\curveto(158.033,16.322)(157.918,15.665)(157.775,15.554)
\curveto(157.689,15.490)(156.831,15.490)(156.678,15.490)
\lineto(154.631,15.490)
\curveto(155.795,16.520)(156.184,16.829)(156.853,17.352)
\curveto(157.673,18.009)(158.441,18.698)(158.441,19.753)
\curveto(158.441,21.099)(157.265,21.922)(155.839,21.922)
\curveto(154.465,21.922)(153.527,20.956)(153.527,19.935)
\curveto(153.527,19.364)(154.006,19.310)(154.120,19.310)
\curveto(154.385,19.310)(154.710,19.501)(154.710,19.900)
\curveto(154.710,20.098)(154.631,20.487)(154.050,20.487)
\curveto(154.395,21.274)(155.154,21.517)(155.677,21.517)
\curveto(156.786,21.517)(157.367,20.656)(157.367,19.753)
\curveto(157.367,18.787)(156.678,18.022)(156.318,17.623)
\lineto(153.642,14.976)
\curveto(153.527,14.877)(153.527,14.852)(153.527,14.543)
\lineto(158.107,14.543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.144,22.879)
\lineto(160.138,22.879)
\lineto(160.132,22.879)
\lineto(160.122,22.879)
\lineto(160.112,22.879)
\lineto(160.106,22.879)
\lineto(160.096,22.879)
\lineto(160.086,22.879)
\lineto(160.076,22.879)
\lineto(160.070,22.879)
\lineto(160.060,22.879)
\lineto(160.050,22.879)
\lineto(160.040,22.879)
\lineto(160.030,22.879)
\lineto(160.024,22.879)
\lineto(160.014,22.879)
\lineto(160.004,22.879)
\lineto(159.998,22.879)
\lineto(159.988,22.879)
\lineto(159.982,22.869)
\lineto(159.976,22.869)
\lineto(159.970,22.859)
\lineto(159.964,22.849)
\lineto(159.958,22.839)
\lineto(159.955,22.839)
\lineto(159.952,22.839)
\lineto(159.949,22.839)
\lineto(159.949,22.839)
\lineto(159.946,22.839)
\lineto(159.943,22.829)
\lineto(159.943,22.829)
\lineto(159.940,22.829)
\lineto(159.940,22.819)
\lineto(159.937,22.819)
\lineto(159.937,22.809)
\lineto(159.934,22.809)
\lineto(159.934,22.799)
\lineto(159.934,22.789)
\lineto(159.931,22.789)
\lineto(159.931,22.779)
\lineto(159.931,22.769)
\lineto(159.931,22.759)
\curveto(159.931,22.705)(159.966,22.670)(160.030,22.590)
\curveto(160.987,21.713)(162.055,20.211)(162.055,17.347)
\curveto(162.055,15.025)(161.331,13.265)(160.132,12.181)
\curveto(159.947,11.989)(159.931,11.980)(159.931,11.919)
\curveto(159.931,11.865)(159.967,11.792)(160.078,11.792)
\curveto(160.212,11.792)(161.268,12.522)(162.001,13.912)
\curveto(162.489,14.834)(162.811,16.036)(162.811,17.337)
\curveto(162.811,18.900)(162.342,21.333)(160.145,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.144,22.879)
\lineto(160.138,22.879)
\lineto(160.132,22.879)
\lineto(160.122,22.879)
\lineto(160.112,22.879)
\lineto(160.106,22.879)
\lineto(160.096,22.879)
\lineto(160.086,22.879)
\lineto(160.076,22.879)
\lineto(160.070,22.879)
\lineto(160.060,22.879)
\lineto(160.050,22.879)
\lineto(160.040,22.879)
\lineto(160.030,22.879)
\lineto(160.024,22.879)
\lineto(160.014,22.879)
\lineto(160.004,22.879)
\lineto(159.998,22.879)
\lineto(159.988,22.879)
\lineto(159.982,22.869)
\lineto(159.976,22.869)
\lineto(159.970,22.859)
\lineto(159.964,22.849)
\lineto(159.958,22.839)
\lineto(159.955,22.839)
\lineto(159.952,22.839)
\lineto(159.949,22.839)
\lineto(159.949,22.839)
\lineto(159.946,22.839)
\lineto(159.943,22.829)
\lineto(159.943,22.829)
\lineto(159.940,22.829)
\lineto(159.940,22.819)
\lineto(159.937,22.819)
\lineto(159.937,22.809)
\lineto(159.934,22.809)
\lineto(159.934,22.799)
\lineto(159.934,22.789)
\lineto(159.931,22.789)
\lineto(159.931,22.779)
\lineto(159.931,22.769)
\lineto(159.931,22.759)
\curveto(159.931,22.705)(159.966,22.670)(160.030,22.590)
\curveto(160.987,21.713)(162.055,20.211)(162.055,17.347)
\curveto(162.055,15.025)(161.331,13.265)(160.132,12.181)
\curveto(159.947,11.989)(159.931,11.980)(159.931,11.919)
\curveto(159.931,11.865)(159.967,11.792)(160.078,11.792)
\curveto(160.212,11.792)(161.268,12.522)(162.001,13.912)
\curveto(162.489,14.834)(162.811,16.036)(162.811,17.337)
\curveto(162.811,18.900)(162.342,21.333)(160.145,22.893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.005,9.134)
\lineto(151.005,9.147)
\lineto(151.005,9.160)
\lineto(151.005,9.173)
\lineto(151.005,9.186)
\lineto(151.005,9.199)
\lineto(151.005,9.212)
\lineto(151.005,9.225)
\lineto(151.005,9.235)
\lineto(151.002,9.245)
\lineto(151.002,9.258)
\lineto(151.002,9.268)
\lineto(151.002,9.278)
\lineto(151.002,9.288)
\lineto(150.999,9.298)
\lineto(150.999,9.308)
\lineto(150.996,9.318)
\lineto(150.996,9.328)
\lineto(150.996,9.338)
\lineto(150.993,9.348)
\lineto(150.993,9.358)
\lineto(150.987,9.371)
\lineto(150.984,9.384)
\lineto(150.978,9.394)
\lineto(150.972,9.404)
\lineto(150.966,9.414)
\lineto(150.960,9.424)
\lineto(150.950,9.434)
\lineto(150.940,9.444)
\lineto(150.927,9.444)
\lineto(150.917,9.454)
\lineto(150.904,9.454)
\lineto(150.888,9.454)
\lineto(150.882,9.454)
\lineto(150.872,9.454)
\lineto(150.866,9.454)
\lineto(150.856,9.454)
\lineto(150.846,9.454)
\lineto(150.840,9.454)
\lineto(150.830,9.454)
\lineto(150.820,9.454)
\lineto(150.807,9.454)
\lineto(150.797,9.454)
\lineto(150.787,9.454)
\lineto(150.775,9.454)
\lineto(150.762,9.454)
\lineto(150.752,9.454)
\lineto(150.739,9.454)
\lineto(150.726,9.454)
\lineto(150.714,9.454)
\lineto(150.698,9.454)
\lineto(150.685,9.454)
\lineto(150.669,9.454)
\curveto(149.958,8.753)(148.950,8.740)(148.494,8.740)
\lineto(148.494,8.344)
\curveto(148.762,8.344)(149.496,8.344)(150.101,8.651)
\lineto(150.101,2.987)
\curveto(150.101,2.617)(150.101,2.474)(148.992,2.474)
\lineto(148.571,2.474)
\lineto(148.571,2.075)
\curveto(148.772,2.085)(150.137,2.120)(150.551,2.120)
\curveto(150.895,2.120)(152.295,2.085)(152.538,2.075)
\lineto(152.538,2.474)
\lineto(152.114,2.474)
\curveto(151.004,2.474)(151.004,2.617)(151.004,2.987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.005,9.134)
\lineto(151.005,9.147)
\lineto(151.005,9.160)
\lineto(151.005,9.173)
\lineto(151.005,9.186)
\lineto(151.005,9.199)
\lineto(151.005,9.212)
\lineto(151.005,9.225)
\lineto(151.005,9.235)
\lineto(151.002,9.245)
\lineto(151.002,9.258)
\lineto(151.002,9.268)
\lineto(151.002,9.278)
\lineto(151.002,9.288)
\lineto(150.999,9.298)
\lineto(150.999,9.308)
\lineto(150.996,9.318)
\lineto(150.996,9.328)
\lineto(150.996,9.338)
\lineto(150.993,9.348)
\lineto(150.993,9.358)
\lineto(150.987,9.371)
\lineto(150.984,9.384)
\lineto(150.978,9.394)
\lineto(150.972,9.404)
\lineto(150.966,9.414)
\lineto(150.960,9.424)
\lineto(150.950,9.434)
\lineto(150.940,9.444)
\lineto(150.927,9.444)
\lineto(150.917,9.454)
\lineto(150.904,9.454)
\lineto(150.888,9.454)
\lineto(150.882,9.454)
\lineto(150.872,9.454)
\lineto(150.866,9.454)
\lineto(150.856,9.454)
\lineto(150.846,9.454)
\lineto(150.840,9.454)
\lineto(150.830,9.454)
\lineto(150.820,9.454)
\lineto(150.807,9.454)
\lineto(150.797,9.454)
\lineto(150.787,9.454)
\lineto(150.775,9.454)
\lineto(150.762,9.454)
\lineto(150.752,9.454)
\lineto(150.739,9.454)
\lineto(150.726,9.454)
\lineto(150.714,9.454)
\lineto(150.698,9.454)
\lineto(150.685,9.454)
\lineto(150.669,9.454)
\curveto(149.958,8.753)(148.950,8.740)(148.494,8.740)
\lineto(148.494,8.344)
\curveto(148.762,8.344)(149.496,8.344)(150.101,8.651)
\lineto(150.101,2.987)
\curveto(150.101,2.617)(150.101,2.474)(148.992,2.474)
\lineto(148.571,2.474)
\lineto(148.571,2.075)
\curveto(148.772,2.085)(150.137,2.120)(150.551,2.120)
\curveto(150.895,2.120)(152.295,2.085)(152.538,2.075)
\lineto(152.538,2.474)
\lineto(152.114,2.474)
\curveto(151.004,2.474)(151.004,2.617)(151.004,2.987)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-b-2-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-67.475](108.644,144.950)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.027,6.124)
\lineto(7.027,6.165)
\lineto(7.027,6.203)
\lineto(7.027,6.241)
\lineto(7.024,6.279)
\lineto(7.021,6.314)
\lineto(7.018,6.349)
\lineto(7.015,6.384)
\lineto(7.012,6.416)
\lineto(7.002,6.483)
\lineto(6.989,6.544)
\lineto(6.977,6.605)
\lineto(6.961,6.659)
\lineto(6.942,6.713)
\lineto(6.926,6.761)
\lineto(6.903,6.809)
\lineto(6.884,6.854)
\lineto(6.862,6.895)
\lineto(6.836,6.933)
\lineto(6.811,6.968)
\lineto(6.785,7.000)
\lineto(6.760,7.032)
\lineto(6.734,7.061)
\lineto(6.706,7.087)
\lineto(6.677,7.109)
\lineto(6.648,7.131)
\lineto(6.620,7.150)
\lineto(6.591,7.166)
\lineto(6.559,7.182)
\lineto(6.530,7.195)
\lineto(6.502,7.208)
\lineto(6.473,7.218)
\lineto(6.444,7.228)
\lineto(6.416,7.238)
\lineto(6.387,7.238)
\lineto(6.358,7.238)
\lineto(6.333,7.238)
\curveto(5.934,7.238)(5.555,6.823)(5.555,6.475)
\curveto(5.555,6.271)(5.634,6.176)(5.810,6.000)
\curveto(6.141,5.681)(6.345,5.270)(6.345,4.696)
\curveto(6.345,4.029)(5.379,0.391)(3.520,0.391)
\curveto(2.710,0.391)(2.346,0.949)(2.346,1.772)
\curveto(2.346,2.661)(2.774,3.822)(3.268,5.139)
\curveto(3.376,5.413)(3.456,5.633)(3.456,5.936)
\curveto(3.456,6.648)(2.949,7.238)(2.152,7.238)
\curveto(0.659,7.238)(0.054,4.935)(0.054,4.792)
\curveto(0.054,4.632)(0.213,4.632)(0.248,4.632)
\curveto(0.408,4.632)(0.423,4.667)(0.500,4.919)
\curveto(0.959,6.523)(1.642,6.887)(2.107,6.887)
\curveto(2.232,6.887)(2.506,6.887)(2.506,6.380)
\curveto(2.506,5.981)(2.346,5.554)(2.232,5.270)
\curveto(1.533,3.423)(1.329,2.693)(1.329,2.011)
\curveto(1.329,0.295)(2.723,0.043)(3.456,0.043)
\curveto(6.129,0.043)(7.028,5.299)(7.028,6.125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.027,6.124)
\lineto(7.027,6.165)
\lineto(7.027,6.203)
\lineto(7.027,6.241)
\lineto(7.024,6.279)
\lineto(7.021,6.314)
\lineto(7.018,6.349)
\lineto(7.015,6.384)
\lineto(7.012,6.416)
\lineto(7.002,6.483)
\lineto(6.989,6.544)
\lineto(6.977,6.605)
\lineto(6.961,6.659)
\lineto(6.942,6.713)
\lineto(6.926,6.761)
\lineto(6.903,6.809)
\lineto(6.884,6.854)
\lineto(6.862,6.895)
\lineto(6.836,6.933)
\lineto(6.811,6.968)
\lineto(6.785,7.000)
\lineto(6.760,7.032)
\lineto(6.734,7.061)
\lineto(6.706,7.087)
\lineto(6.677,7.109)
\lineto(6.648,7.131)
\lineto(6.620,7.150)
\lineto(6.591,7.166)
\lineto(6.559,7.182)
\lineto(6.530,7.195)
\lineto(6.502,7.208)
\lineto(6.473,7.218)
\lineto(6.444,7.228)
\lineto(6.416,7.238)
\lineto(6.387,7.238)
\lineto(6.358,7.238)
\lineto(6.333,7.238)
\curveto(5.934,7.238)(5.555,6.823)(5.555,6.475)
\curveto(5.555,6.271)(5.634,6.176)(5.810,6.000)
\curveto(6.141,5.681)(6.345,5.270)(6.345,4.696)
\curveto(6.345,4.029)(5.379,0.391)(3.520,0.391)
\curveto(2.710,0.391)(2.346,0.949)(2.346,1.772)
\curveto(2.346,2.661)(2.774,3.822)(3.268,5.139)
\curveto(3.376,5.413)(3.456,5.633)(3.456,5.936)
\curveto(3.456,6.648)(2.949,7.238)(2.152,7.238)
\curveto(0.659,7.238)(0.054,4.935)(0.054,4.792)
\curveto(0.054,4.632)(0.213,4.632)(0.248,4.632)
\curveto(0.408,4.632)(0.423,4.667)(0.500,4.919)
\curveto(0.959,6.523)(1.642,6.887)(2.107,6.887)
\curveto(2.232,6.887)(2.506,6.887)(2.506,6.380)
\curveto(2.506,5.981)(2.346,5.554)(2.232,5.270)
\curveto(1.533,3.423)(1.329,2.693)(1.329,2.011)
\curveto(1.329,0.295)(2.723,0.043)(3.456,0.043)
\curveto(6.129,0.043)(7.028,5.299)(7.028,6.125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.804,15.132)
\lineto(11.613,14.989)
\lineto(11.428,14.842)
\lineto(11.252,14.692)
\lineto(11.083,14.536)
\lineto(10.924,14.377)
\lineto(10.774,14.214)
\lineto(10.631,14.045)
\lineto(10.497,13.876)
\lineto(10.369,13.704)
\lineto(10.251,13.528)
\lineto(10.136,13.350)
\lineto(10.031,13.171)
\lineto(9.932,12.989)
\lineto(9.843,12.808)
\lineto(9.757,12.623)
\lineto(9.677,12.438)
\lineto(9.604,12.253)
\lineto(9.540,12.068)
\lineto(9.476,11.880)
\lineto(9.422,11.695)
\lineto(9.374,11.510)
\lineto(9.329,11.325)
\lineto(9.288,11.143)
\lineto(9.256,10.961)
\lineto(9.224,10.779)
\lineto(9.199,10.601)
\lineto(9.180,10.425)
\lineto(9.164,10.250)
\lineto(9.151,10.081)
\lineto(9.141,9.912)
\lineto(9.135,9.746)
\lineto(9.135,9.587)
\curveto(9.135,8.018)(9.604,5.585)(11.804,4.032)
\curveto(11.893,4.032)(12.024,4.032)(12.024,4.159)
\curveto(12.024,4.229)(11.995,4.248)(11.916,4.328)
\curveto(10.436,5.664)(9.891,7.552)(9.891,9.577)
\curveto(9.891,12.575)(11.039,14.042)(11.951,14.865)
\curveto(11.995,14.910)(12.024,14.945)(12.024,14.998)
\curveto(12.024,15.132)(11.893,15.132)(11.804,15.132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.804,15.132)
\lineto(11.613,14.989)
\lineto(11.428,14.842)
\lineto(11.252,14.692)
\lineto(11.083,14.536)
\lineto(10.924,14.377)
\lineto(10.774,14.214)
\lineto(10.631,14.045)
\lineto(10.497,13.876)
\lineto(10.369,13.704)
\lineto(10.251,13.528)
\lineto(10.136,13.350)
\lineto(10.031,13.171)
\lineto(9.932,12.989)
\lineto(9.843,12.808)
\lineto(9.757,12.623)
\lineto(9.677,12.438)
\lineto(9.604,12.253)
\lineto(9.540,12.068)
\lineto(9.476,11.880)
\lineto(9.422,11.695)
\lineto(9.374,11.510)
\lineto(9.329,11.325)
\lineto(9.288,11.143)
\lineto(9.256,10.961)
\lineto(9.224,10.779)
\lineto(9.199,10.601)
\lineto(9.180,10.425)
\lineto(9.164,10.250)
\lineto(9.151,10.081)
\lineto(9.141,9.912)
\lineto(9.135,9.746)
\lineto(9.135,9.587)
\curveto(9.135,8.018)(9.604,5.585)(11.804,4.032)
\curveto(11.893,4.032)(12.024,4.032)(12.024,4.159)
\curveto(12.024,4.229)(11.995,4.248)(11.916,4.328)
\curveto(10.436,5.664)(9.891,7.552)(9.891,9.577)
\curveto(9.891,12.575)(11.039,14.042)(11.951,14.865)
\curveto(11.995,14.910)(12.024,14.945)(12.024,14.998)
\curveto(12.024,15.132)(11.893,15.132)(11.804,15.132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.447,8.818)
\lineto(18.064,8.818)
\curveto(18.032,8.576)(17.937,7.916)(17.777,7.807)
\curveto(17.681,7.743)(16.820,7.743)(16.693,7.743)
\lineto(14.620,7.743)
\curveto(15.800,8.773)(16.183,9.083)(16.852,9.606)
\curveto(17.681,10.263)(18.447,10.951)(18.447,12.007)
\curveto(18.447,13.353)(17.267,14.176)(15.832,14.176)
\curveto(14.467,14.176)(13.529,13.209)(13.529,12.186)
\curveto(13.529,11.618)(14.008,11.564)(14.122,11.564)
\curveto(14.387,11.564)(14.716,11.755)(14.716,12.154)
\curveto(14.716,12.351)(14.620,12.740)(14.052,12.740)
\curveto(14.397,13.528)(15.162,13.771)(15.672,13.771)
\curveto(16.788,13.771)(17.362,12.909)(17.362,12.007)
\curveto(17.362,11.041)(16.693,10.272)(16.310,9.874)
\lineto(13.644,7.230)
\curveto(13.529,7.131)(13.529,7.106)(13.529,6.796)
\lineto(18.096,6.796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.447,8.818)
\lineto(18.064,8.818)
\curveto(18.032,8.576)(17.937,7.916)(17.777,7.807)
\curveto(17.681,7.743)(16.820,7.743)(16.693,7.743)
\lineto(14.620,7.743)
\curveto(15.800,8.773)(16.183,9.083)(16.852,9.606)
\curveto(17.681,10.263)(18.447,10.951)(18.447,12.007)
\curveto(18.447,13.353)(17.267,14.176)(15.832,14.176)
\curveto(14.467,14.176)(13.529,13.209)(13.529,12.186)
\curveto(13.529,11.618)(14.008,11.564)(14.122,11.564)
\curveto(14.387,11.564)(14.716,11.755)(14.716,12.154)
\curveto(14.716,12.351)(14.620,12.740)(14.052,12.740)
\curveto(14.397,13.528)(15.162,13.771)(15.672,13.771)
\curveto(16.788,13.771)(17.362,12.909)(17.362,12.007)
\curveto(17.362,11.041)(16.693,10.272)(16.310,9.874)
\lineto(13.644,7.230)
\curveto(13.529,7.131)(13.529,7.106)(13.529,6.796)
\lineto(18.096,6.796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.137,15.132)
\lineto(20.137,15.132)
\lineto(20.137,15.132)
\lineto(20.137,15.132)
\lineto(20.105,15.132)
\lineto(20.105,15.132)
\lineto(20.105,15.132)
\lineto(20.073,15.132)
\lineto(20.073,15.132)
\lineto(20.073,15.132)
\lineto(20.073,15.132)
\lineto(20.041,15.132)
\lineto(20.041,15.132)
\lineto(20.041,15.132)
\lineto(20.041,15.132)
\lineto(20.009,15.132)
\lineto(20.009,15.132)
\lineto(20.009,15.132)
\lineto(20.009,15.122)
\lineto(19.977,15.122)
\lineto(19.977,15.122)
\lineto(19.977,15.112)
\lineto(19.977,15.102)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.082)
\lineto(19.946,15.082)
\lineto(19.946,15.082)
\lineto(19.946,15.072)
\lineto(19.946,15.072)
\lineto(19.946,15.062)
\lineto(19.946,15.052)
\lineto(19.946,15.052)
\lineto(19.946,15.042)
\lineto(19.946,15.032)
\lineto(19.946,15.032)
\lineto(19.946,15.022)
\lineto(19.946,15.012)
\curveto(19.946,14.958)(19.977,14.923)(20.041,14.843)
\curveto(20.998,13.966)(22.050,12.464)(22.050,9.601)
\curveto(22.050,7.279)(21.349,5.519)(20.137,4.435)
\curveto(19.946,4.243)(19.946,4.234)(19.946,4.173)
\curveto(19.946,4.119)(19.977,4.046)(20.073,4.046)
\curveto(20.201,4.046)(21.253,4.776)(21.986,6.166)
\curveto(22.497,7.088)(22.816,8.290)(22.816,9.591)
\curveto(22.816,11.154)(22.337,13.587)(20.137,15.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.137,15.132)
\lineto(20.137,15.132)
\lineto(20.137,15.132)
\lineto(20.137,15.132)
\lineto(20.105,15.132)
\lineto(20.105,15.132)
\lineto(20.105,15.132)
\lineto(20.073,15.132)
\lineto(20.073,15.132)
\lineto(20.073,15.132)
\lineto(20.073,15.132)
\lineto(20.041,15.132)
\lineto(20.041,15.132)
\lineto(20.041,15.132)
\lineto(20.041,15.132)
\lineto(20.009,15.132)
\lineto(20.009,15.132)
\lineto(20.009,15.132)
\lineto(20.009,15.122)
\lineto(19.977,15.122)
\lineto(19.977,15.122)
\lineto(19.977,15.112)
\lineto(19.977,15.102)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.092)
\lineto(19.946,15.082)
\lineto(19.946,15.082)
\lineto(19.946,15.082)
\lineto(19.946,15.072)
\lineto(19.946,15.072)
\lineto(19.946,15.062)
\lineto(19.946,15.052)
\lineto(19.946,15.052)
\lineto(19.946,15.042)
\lineto(19.946,15.032)
\lineto(19.946,15.032)
\lineto(19.946,15.022)
\lineto(19.946,15.012)
\curveto(19.946,14.958)(19.977,14.923)(20.041,14.843)
\curveto(20.998,13.966)(22.050,12.464)(22.050,9.601)
\curveto(22.050,7.279)(21.349,5.519)(20.137,4.435)
\curveto(19.946,4.243)(19.946,4.234)(19.946,4.173)
\curveto(19.946,4.119)(19.977,4.046)(20.073,4.046)
\curveto(20.201,4.046)(21.253,4.776)(21.986,6.166)
\curveto(22.497,7.088)(22.816,8.290)(22.816,9.591)
\curveto(22.816,11.154)(22.337,13.587)(20.137,15.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.447,99.003)
\curveto(91.447,87.957)(82.493,79.003)(71.447,79.003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.447,99.003)
\lineto(91.447,119.003)
\lineto(91.447,119.003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.447,59.003)
\lineto(51.447,99.003)
\lineto(51.447,99.003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(31.447,79.003)
\lineto(71.447,79.003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.447,99.002)
\lineto(51.447,119.002)
\lineto(51.447,119.002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.447,59.002)
\curveto(11.447,70.048)(20.402,79.002)(31.447,79.002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.447,39.003)
\lineto(51.447,59.003)
\lineto(51.447,59.003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(11.447,39.002)
\lineto(11.447,59.002)
\lineto(11.447,59.002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.040,6.124)
\lineto(47.040,6.165)
\lineto(47.040,6.203)
\lineto(47.040,6.241)
\lineto(47.037,6.279)
\lineto(47.034,6.314)
\lineto(47.031,6.349)
\lineto(47.028,6.384)
\lineto(47.025,6.416)
\lineto(47.015,6.483)
\lineto(47.002,6.544)
\lineto(46.989,6.605)
\lineto(46.973,6.659)
\lineto(46.954,6.713)
\lineto(46.938,6.761)
\lineto(46.916,6.809)
\lineto(46.897,6.854)
\lineto(46.875,6.895)
\lineto(46.849,6.933)
\lineto(46.824,6.968)
\lineto(46.798,7.000)
\lineto(46.773,7.032)
\lineto(46.747,7.061)
\lineto(46.719,7.087)
\lineto(46.690,7.109)
\lineto(46.661,7.131)
\lineto(46.632,7.150)
\lineto(46.604,7.166)
\lineto(46.572,7.182)
\lineto(46.543,7.195)
\lineto(46.514,7.208)
\lineto(46.486,7.218)
\lineto(46.457,7.228)
\lineto(46.428,7.238)
\lineto(46.400,7.238)
\lineto(46.371,7.238)
\lineto(46.345,7.238)
\curveto(45.947,7.238)(45.567,6.823)(45.567,6.475)
\curveto(45.567,6.271)(45.647,6.176)(45.822,6.000)
\curveto(46.154,5.681)(46.358,5.270)(46.358,4.696)
\curveto(46.358,4.029)(45.392,0.391)(43.533,0.391)
\curveto(42.723,0.391)(42.359,0.949)(42.359,1.772)
\curveto(42.359,2.661)(42.787,3.822)(43.281,5.139)
\curveto(43.389,5.413)(43.469,5.633)(43.469,5.936)
\curveto(43.469,6.648)(42.962,7.238)(42.165,7.238)
\curveto(40.672,7.238)(40.066,4.935)(40.066,4.792)
\curveto(40.066,4.632)(40.226,4.632)(40.261,4.632)
\curveto(40.420,4.632)(40.436,4.667)(40.513,4.919)
\curveto(40.972,6.523)(41.654,6.887)(42.120,6.887)
\curveto(42.244,6.887)(42.519,6.887)(42.519,6.380)
\curveto(42.519,5.981)(42.359,5.554)(42.244,5.270)
\curveto(41.546,3.423)(41.342,2.693)(41.342,2.011)
\curveto(41.342,0.295)(42.736,0.043)(43.469,0.043)
\curveto(46.141,0.043)(47.041,5.299)(47.041,6.125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.040,6.124)
\lineto(47.040,6.165)
\lineto(47.040,6.203)
\lineto(47.040,6.241)
\lineto(47.037,6.279)
\lineto(47.034,6.314)
\lineto(47.031,6.349)
\lineto(47.028,6.384)
\lineto(47.025,6.416)
\lineto(47.015,6.483)
\lineto(47.002,6.544)
\lineto(46.989,6.605)
\lineto(46.973,6.659)
\lineto(46.954,6.713)
\lineto(46.938,6.761)
\lineto(46.916,6.809)
\lineto(46.897,6.854)
\lineto(46.875,6.895)
\lineto(46.849,6.933)
\lineto(46.824,6.968)
\lineto(46.798,7.000)
\lineto(46.773,7.032)
\lineto(46.747,7.061)
\lineto(46.719,7.087)
\lineto(46.690,7.109)
\lineto(46.661,7.131)
\lineto(46.632,7.150)
\lineto(46.604,7.166)
\lineto(46.572,7.182)
\lineto(46.543,7.195)
\lineto(46.514,7.208)
\lineto(46.486,7.218)
\lineto(46.457,7.228)
\lineto(46.428,7.238)
\lineto(46.400,7.238)
\lineto(46.371,7.238)
\lineto(46.345,7.238)
\curveto(45.947,7.238)(45.567,6.823)(45.567,6.475)
\curveto(45.567,6.271)(45.647,6.176)(45.822,6.000)
\curveto(46.154,5.681)(46.358,5.270)(46.358,4.696)
\curveto(46.358,4.029)(45.392,0.391)(43.533,0.391)
\curveto(42.723,0.391)(42.359,0.949)(42.359,1.772)
\curveto(42.359,2.661)(42.787,3.822)(43.281,5.139)
\curveto(43.389,5.413)(43.469,5.633)(43.469,5.936)
\curveto(43.469,6.648)(42.962,7.238)(42.165,7.238)
\curveto(40.672,7.238)(40.066,4.935)(40.066,4.792)
\curveto(40.066,4.632)(40.226,4.632)(40.261,4.632)
\curveto(40.420,4.632)(40.436,4.667)(40.513,4.919)
\curveto(40.972,6.523)(41.654,6.887)(42.120,6.887)
\curveto(42.244,6.887)(42.519,6.887)(42.519,6.380)
\curveto(42.519,5.981)(42.359,5.554)(42.244,5.270)
\curveto(41.546,3.423)(41.342,2.693)(41.342,2.011)
\curveto(41.342,0.295)(42.736,0.043)(43.469,0.043)
\curveto(46.141,0.043)(47.041,5.299)(47.041,6.125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.817,15.132)
\lineto(51.626,14.989)
\lineto(51.441,14.842)
\lineto(51.265,14.692)
\lineto(51.096,14.536)
\lineto(50.937,14.377)
\lineto(50.787,14.214)
\lineto(50.643,14.045)
\lineto(50.509,13.876)
\lineto(50.382,13.704)
\lineto(50.264,13.528)
\lineto(50.149,13.350)
\lineto(50.044,13.171)
\lineto(49.945,12.989)
\lineto(49.856,12.808)
\lineto(49.770,12.623)
\lineto(49.690,12.438)
\lineto(49.616,12.253)
\lineto(49.553,12.068)
\lineto(49.489,11.880)
\lineto(49.435,11.695)
\lineto(49.387,11.510)
\lineto(49.342,11.325)
\lineto(49.301,11.143)
\lineto(49.269,10.961)
\lineto(49.237,10.779)
\lineto(49.211,10.601)
\lineto(49.192,10.425)
\lineto(49.176,10.250)
\lineto(49.164,10.081)
\lineto(49.154,9.912)
\lineto(49.148,9.746)
\lineto(49.148,9.587)
\curveto(49.148,8.018)(49.616,5.585)(51.817,4.032)
\curveto(51.906,4.032)(52.037,4.032)(52.037,4.159)
\curveto(52.037,4.229)(52.008,4.248)(51.928,4.328)
\curveto(50.449,5.664)(49.903,7.552)(49.903,9.577)
\curveto(49.903,12.575)(51.052,14.042)(51.964,14.865)
\curveto(52.008,14.910)(52.037,14.945)(52.037,14.998)
\curveto(52.037,15.132)(51.906,15.132)(51.817,15.132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.817,15.132)
\lineto(51.626,14.989)
\lineto(51.441,14.842)
\lineto(51.265,14.692)
\lineto(51.096,14.536)
\lineto(50.937,14.377)
\lineto(50.787,14.214)
\lineto(50.643,14.045)
\lineto(50.509,13.876)
\lineto(50.382,13.704)
\lineto(50.264,13.528)
\lineto(50.149,13.350)
\lineto(50.044,13.171)
\lineto(49.945,12.989)
\lineto(49.856,12.808)
\lineto(49.770,12.623)
\lineto(49.690,12.438)
\lineto(49.616,12.253)
\lineto(49.553,12.068)
\lineto(49.489,11.880)
\lineto(49.435,11.695)
\lineto(49.387,11.510)
\lineto(49.342,11.325)
\lineto(49.301,11.143)
\lineto(49.269,10.961)
\lineto(49.237,10.779)
\lineto(49.211,10.601)
\lineto(49.192,10.425)
\lineto(49.176,10.250)
\lineto(49.164,10.081)
\lineto(49.154,9.912)
\lineto(49.148,9.746)
\lineto(49.148,9.587)
\curveto(49.148,8.018)(49.616,5.585)(51.817,4.032)
\curveto(51.906,4.032)(52.037,4.032)(52.037,4.159)
\curveto(52.037,4.229)(52.008,4.248)(51.928,4.328)
\curveto(50.449,5.664)(49.903,7.552)(49.903,9.577)
\curveto(49.903,12.575)(51.052,14.042)(51.964,14.865)
\curveto(52.008,14.910)(52.037,14.945)(52.037,14.998)
\curveto(52.037,15.132)(51.906,15.132)(51.817,15.132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.578,13.860)
\lineto(56.578,13.876)
\lineto(56.578,13.889)
\lineto(56.578,13.902)
\lineto(56.578,13.915)
\lineto(56.578,13.928)
\lineto(56.578,13.941)
\lineto(56.578,13.954)
\lineto(56.578,13.964)
\lineto(56.578,13.974)
\lineto(56.578,13.987)
\lineto(56.578,13.997)
\lineto(56.578,14.007)
\lineto(56.578,14.017)
\lineto(56.578,14.027)
\lineto(56.546,14.037)
\lineto(56.546,14.047)
\lineto(56.546,14.057)
\lineto(56.546,14.067)
\lineto(56.546,14.077)
\lineto(56.546,14.087)
\lineto(56.546,14.100)
\lineto(56.546,14.113)
\lineto(56.546,14.123)
\lineto(56.546,14.133)
\lineto(56.514,14.143)
\lineto(56.514,14.153)
\lineto(56.514,14.163)
\lineto(56.514,14.173)
\lineto(56.482,14.173)
\lineto(56.482,14.183)
\lineto(56.450,14.183)
\lineto(56.450,14.183)
\lineto(56.450,14.183)
\lineto(56.450,14.183)
\lineto(56.419,14.183)
\lineto(56.419,14.183)
\lineto(56.419,14.183)
\lineto(56.387,14.183)
\lineto(56.387,14.183)
\lineto(56.387,14.183)
\lineto(56.387,14.183)
\lineto(56.355,14.183)
\lineto(56.355,14.183)
\lineto(56.323,14.183)
\lineto(56.323,14.183)
\lineto(56.323,14.183)
\lineto(56.291,14.183)
\lineto(56.291,14.183)
\lineto(56.291,14.183)
\lineto(56.259,14.183)
\lineto(56.259,14.183)
\lineto(56.227,14.183)
\curveto(55.526,13.481)(54.505,13.469)(54.055,13.469)
\lineto(54.055,13.070)
\curveto(54.327,13.070)(55.047,13.070)(55.653,13.379)
\lineto(55.653,7.716)
\curveto(55.653,7.346)(55.653,7.202)(54.569,7.202)
\lineto(54.135,7.202)
\lineto(54.135,6.804)
\curveto(54.336,6.814)(55.717,6.849)(56.100,6.849)
\curveto(56.450,6.849)(57.854,6.814)(58.109,6.804)
\lineto(58.109,7.202)
\lineto(57.694,7.202)
\curveto(56.578,7.202)(56.578,7.346)(56.578,7.716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.578,13.860)
\lineto(56.578,13.876)
\lineto(56.578,13.889)
\lineto(56.578,13.902)
\lineto(56.578,13.915)
\lineto(56.578,13.928)
\lineto(56.578,13.941)
\lineto(56.578,13.954)
\lineto(56.578,13.964)
\lineto(56.578,13.974)
\lineto(56.578,13.987)
\lineto(56.578,13.997)
\lineto(56.578,14.007)
\lineto(56.578,14.017)
\lineto(56.578,14.027)
\lineto(56.546,14.037)
\lineto(56.546,14.047)
\lineto(56.546,14.057)
\lineto(56.546,14.067)
\lineto(56.546,14.077)
\lineto(56.546,14.087)
\lineto(56.546,14.100)
\lineto(56.546,14.113)
\lineto(56.546,14.123)
\lineto(56.546,14.133)
\lineto(56.514,14.143)
\lineto(56.514,14.153)
\lineto(56.514,14.163)
\lineto(56.514,14.173)
\lineto(56.482,14.173)
\lineto(56.482,14.183)
\lineto(56.450,14.183)
\lineto(56.450,14.183)
\lineto(56.450,14.183)
\lineto(56.450,14.183)
\lineto(56.419,14.183)
\lineto(56.419,14.183)
\lineto(56.419,14.183)
\lineto(56.387,14.183)
\lineto(56.387,14.183)
\lineto(56.387,14.183)
\lineto(56.387,14.183)
\lineto(56.355,14.183)
\lineto(56.355,14.183)
\lineto(56.323,14.183)
\lineto(56.323,14.183)
\lineto(56.323,14.183)
\lineto(56.291,14.183)
\lineto(56.291,14.183)
\lineto(56.291,14.183)
\lineto(56.259,14.183)
\lineto(56.259,14.183)
\lineto(56.227,14.183)
\curveto(55.526,13.481)(54.505,13.469)(54.055,13.469)
\lineto(54.055,13.070)
\curveto(54.327,13.070)(55.047,13.070)(55.653,13.379)
\lineto(55.653,7.716)
\curveto(55.653,7.346)(55.653,7.202)(54.569,7.202)
\lineto(54.135,7.202)
\lineto(54.135,6.804)
\curveto(54.336,6.814)(55.717,6.849)(56.100,6.849)
\curveto(56.450,6.849)(57.854,6.814)(58.109,6.804)
\lineto(58.109,7.202)
\lineto(57.694,7.202)
\curveto(56.578,7.202)(56.578,7.346)(56.578,7.716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.150,15.132)
\lineto(60.150,15.132)
\lineto(60.150,15.132)
\lineto(60.150,15.132)
\lineto(60.118,15.132)
\lineto(60.118,15.132)
\lineto(60.118,15.132)
\lineto(60.086,15.132)
\lineto(60.086,15.132)
\lineto(60.086,15.132)
\lineto(60.086,15.132)
\lineto(60.054,15.132)
\lineto(60.054,15.132)
\lineto(60.054,15.132)
\lineto(60.054,15.132)
\lineto(60.022,15.132)
\lineto(60.022,15.132)
\lineto(60.022,15.132)
\lineto(60.022,15.122)
\lineto(59.990,15.122)
\lineto(59.990,15.122)
\lineto(59.990,15.112)
\lineto(59.990,15.102)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.082)
\lineto(59.958,15.082)
\lineto(59.958,15.082)
\lineto(59.958,15.072)
\lineto(59.958,15.072)
\lineto(59.958,15.062)
\lineto(59.958,15.052)
\lineto(59.958,15.052)
\lineto(59.958,15.042)
\lineto(59.958,15.032)
\lineto(59.958,15.032)
\lineto(59.958,15.022)
\lineto(59.958,15.012)
\curveto(59.958,14.958)(59.990,14.923)(60.054,14.843)
\curveto(61.011,13.966)(62.063,12.464)(62.063,9.601)
\curveto(62.063,7.279)(61.362,5.519)(60.150,4.435)
\curveto(59.958,4.243)(59.958,4.234)(59.958,4.173)
\curveto(59.958,4.119)(59.990,4.046)(60.086,4.046)
\curveto(60.214,4.046)(61.266,4.776)(61.999,6.166)
\curveto(62.510,7.088)(62.828,8.290)(62.828,9.591)
\curveto(62.828,11.154)(62.350,13.587)(60.150,15.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.150,15.132)
\lineto(60.150,15.132)
\lineto(60.150,15.132)
\lineto(60.150,15.132)
\lineto(60.118,15.132)
\lineto(60.118,15.132)
\lineto(60.118,15.132)
\lineto(60.086,15.132)
\lineto(60.086,15.132)
\lineto(60.086,15.132)
\lineto(60.086,15.132)
\lineto(60.054,15.132)
\lineto(60.054,15.132)
\lineto(60.054,15.132)
\lineto(60.054,15.132)
\lineto(60.022,15.132)
\lineto(60.022,15.132)
\lineto(60.022,15.132)
\lineto(60.022,15.122)
\lineto(59.990,15.122)
\lineto(59.990,15.122)
\lineto(59.990,15.112)
\lineto(59.990,15.102)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.092)
\lineto(59.958,15.082)
\lineto(59.958,15.082)
\lineto(59.958,15.082)
\lineto(59.958,15.072)
\lineto(59.958,15.072)
\lineto(59.958,15.062)
\lineto(59.958,15.052)
\lineto(59.958,15.052)
\lineto(59.958,15.042)
\lineto(59.958,15.032)
\lineto(59.958,15.032)
\lineto(59.958,15.022)
\lineto(59.958,15.012)
\curveto(59.958,14.958)(59.990,14.923)(60.054,14.843)
\curveto(61.011,13.966)(62.063,12.464)(62.063,9.601)
\curveto(62.063,7.279)(61.362,5.519)(60.150,4.435)
\curveto(59.958,4.243)(59.958,4.234)(59.958,4.173)
\curveto(59.958,4.119)(59.990,4.046)(60.086,4.046)
\curveto(60.214,4.046)(61.266,4.776)(61.999,6.166)
\curveto(62.510,7.088)(62.828,8.290)(62.828,9.591)
\curveto(62.828,11.154)(62.350,13.587)(60.150,15.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.016,33.765)
\lineto(4.019,33.826)
\lineto(4.022,33.887)
\lineto(4.028,33.954)
\lineto(4.038,34.018)
\lineto(4.050,34.088)
\lineto(4.066,34.155)
\lineto(4.085,34.225)
\lineto(4.108,34.295)
\lineto(4.133,34.365)
\lineto(4.165,34.435)
\lineto(4.200,34.505)
\lineto(4.238,34.572)
\lineto(4.283,34.642)
\lineto(4.331,34.712)
\lineto(4.382,34.779)
\lineto(4.439,34.843)
\lineto(4.503,34.907)
\lineto(4.570,34.971)
\lineto(4.643,35.032)
\lineto(4.723,35.089)
\lineto(4.806,35.146)
\lineto(4.898,35.200)
\lineto(4.994,35.248)
\lineto(5.096,35.296)
\lineto(5.205,35.341)
\lineto(5.323,35.379)
\lineto(5.444,35.414)
\lineto(5.575,35.446)
\lineto(5.642,35.462)
\lineto(5.712,35.475)
\lineto(5.782,35.488)
\lineto(5.855,35.498)
\lineto(5.929,35.508)
\lineto(6.005,35.518)
\lineto(6.085,35.528)
\lineto(6.165,35.538)
\curveto(6.244,35.551)(6.308,35.618)(6.308,35.710)
\curveto(6.308,35.886)(6.177,35.886)(6.005,35.886)
\curveto(4.414,35.886)(2.969,35.079)(2.956,33.902)
\lineto(2.956,30.279)
\curveto(2.956,29.664)(2.956,29.150)(2.319,28.627)
\curveto(1.764,28.168)(1.155,28.133)(0.807,28.117)
\curveto(0.727,28.104)(0.667,28.037)(0.667,27.945)
\curveto(0.667,27.786)(0.762,27.786)(0.922,27.770)
\curveto(1.968,27.703)(2.730,27.135)(2.905,26.354)
\curveto(2.956,26.178)(2.956,26.150)(2.956,25.576)
\lineto(2.956,22.431)
\curveto(2.956,21.765)(2.956,21.258)(3.719,20.655)
\curveto(4.334,20.177)(5.386,20.001)(6.005,20.001)
\curveto(6.177,20.001)(6.308,20.001)(6.308,20.177)
\curveto(6.308,20.336)(6.209,20.336)(6.053,20.349)
\curveto(5.052,20.416)(4.270,20.923)(4.066,21.730)
\curveto(4.015,21.873)(4.015,21.905)(4.015,22.476)
\lineto(4.015,25.815)
\curveto(4.015,26.548)(3.891,26.816)(3.384,27.326)
\curveto(3.049,27.658)(2.587,27.817)(2.143,27.945)
\curveto(3.448,28.309)(4.015,29.039)(4.015,29.960)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.016,33.765)
\lineto(4.019,33.826)
\lineto(4.022,33.887)
\lineto(4.028,33.954)
\lineto(4.038,34.018)
\lineto(4.050,34.088)
\lineto(4.066,34.155)
\lineto(4.085,34.225)
\lineto(4.108,34.295)
\lineto(4.133,34.365)
\lineto(4.165,34.435)
\lineto(4.200,34.505)
\lineto(4.238,34.572)
\lineto(4.283,34.642)
\lineto(4.331,34.712)
\lineto(4.382,34.779)
\lineto(4.439,34.843)
\lineto(4.503,34.907)
\lineto(4.570,34.971)
\lineto(4.643,35.032)
\lineto(4.723,35.089)
\lineto(4.806,35.146)
\lineto(4.898,35.200)
\lineto(4.994,35.248)
\lineto(5.096,35.296)
\lineto(5.205,35.341)
\lineto(5.323,35.379)
\lineto(5.444,35.414)
\lineto(5.575,35.446)
\lineto(5.642,35.462)
\lineto(5.712,35.475)
\lineto(5.782,35.488)
\lineto(5.855,35.498)
\lineto(5.929,35.508)
\lineto(6.005,35.518)
\lineto(6.085,35.528)
\lineto(6.165,35.538)
\curveto(6.244,35.551)(6.308,35.618)(6.308,35.710)
\curveto(6.308,35.886)(6.177,35.886)(6.005,35.886)
\curveto(4.414,35.886)(2.969,35.079)(2.956,33.902)
\lineto(2.956,30.279)
\curveto(2.956,29.664)(2.956,29.150)(2.319,28.627)
\curveto(1.764,28.168)(1.155,28.133)(0.807,28.117)
\curveto(0.727,28.104)(0.667,28.037)(0.667,27.945)
\curveto(0.667,27.786)(0.762,27.786)(0.922,27.770)
\curveto(1.968,27.703)(2.730,27.135)(2.905,26.354)
\curveto(2.956,26.178)(2.956,26.150)(2.956,25.576)
\lineto(2.956,22.431)
\curveto(2.956,21.765)(2.956,21.258)(3.719,20.655)
\curveto(4.334,20.177)(5.386,20.001)(6.005,20.001)
\curveto(6.177,20.001)(6.308,20.001)(6.308,20.177)
\curveto(6.308,20.336)(6.209,20.336)(6.053,20.349)
\curveto(5.052,20.416)(4.270,20.923)(4.066,21.730)
\curveto(4.015,21.873)(4.015,21.905)(4.015,22.476)
\lineto(4.015,25.815)
\curveto(4.015,26.548)(3.891,26.816)(3.384,27.326)
\curveto(3.049,27.658)(2.587,27.817)(2.143,27.945)
\curveto(3.448,28.309)(4.015,29.039)(4.015,29.960)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.151,34.132)
\lineto(12.151,34.151)
\lineto(12.151,34.167)
\lineto(12.151,34.183)
\lineto(12.151,34.199)
\lineto(12.151,34.215)
\lineto(12.151,34.231)
\lineto(12.151,34.244)
\lineto(12.148,34.260)
\lineto(12.148,34.273)
\lineto(12.148,34.286)
\lineto(12.148,34.299)
\lineto(12.148,34.312)
\lineto(12.148,34.325)
\lineto(12.148,34.338)
\lineto(12.145,34.348)
\lineto(12.145,34.361)
\lineto(12.142,34.380)
\lineto(12.139,34.399)
\lineto(12.136,34.415)
\lineto(12.133,34.431)
\lineto(12.127,34.447)
\lineto(12.121,34.460)
\lineto(12.115,34.473)
\lineto(12.105,34.486)
\lineto(12.099,34.496)
\lineto(12.086,34.506)
\lineto(12.076,34.516)
\lineto(12.063,34.526)
\lineto(12.047,34.536)
\lineto(12.041,34.536)
\lineto(12.035,34.536)
\lineto(12.025,34.536)
\lineto(12.015,34.536)
\lineto(12.009,34.536)
\lineto(11.999,34.536)
\lineto(11.989,34.536)
\lineto(11.976,34.536)
\lineto(11.966,34.536)
\lineto(11.956,34.536)
\lineto(11.944,34.536)
\lineto(11.931,34.536)
\lineto(11.918,34.536)
\lineto(11.905,34.536)
\lineto(11.893,34.536)
\lineto(11.880,34.536)
\lineto(11.864,34.536)
\lineto(11.851,34.536)
\lineto(11.835,34.536)
\lineto(11.819,34.536)
\lineto(11.803,34.536)
\lineto(11.788,34.536)
\curveto(10.799,33.519)(9.405,33.519)(8.895,33.519)
\lineto(8.895,33.027)
\curveto(9.214,33.027)(10.152,33.027)(10.974,33.439)
\lineto(10.974,25.208)
\curveto(10.974,24.634)(10.930,24.446)(9.498,24.446)
\lineto(8.991,24.446)
\lineto(8.991,23.952)
\curveto(9.549,24.003)(10.930,24.003)(11.561,24.003)
\curveto(12.199,24.003)(13.580,24.003)(14.138,23.952)
\lineto(14.138,24.446)
\lineto(13.631,24.446)
\curveto(12.199,24.446)(12.151,24.621)(12.151,25.208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.151,34.132)
\lineto(12.151,34.151)
\lineto(12.151,34.167)
\lineto(12.151,34.183)
\lineto(12.151,34.199)
\lineto(12.151,34.215)
\lineto(12.151,34.231)
\lineto(12.151,34.244)
\lineto(12.148,34.260)
\lineto(12.148,34.273)
\lineto(12.148,34.286)
\lineto(12.148,34.299)
\lineto(12.148,34.312)
\lineto(12.148,34.325)
\lineto(12.148,34.338)
\lineto(12.145,34.348)
\lineto(12.145,34.361)
\lineto(12.142,34.380)
\lineto(12.139,34.399)
\lineto(12.136,34.415)
\lineto(12.133,34.431)
\lineto(12.127,34.447)
\lineto(12.121,34.460)
\lineto(12.115,34.473)
\lineto(12.105,34.486)
\lineto(12.099,34.496)
\lineto(12.086,34.506)
\lineto(12.076,34.516)
\lineto(12.063,34.526)
\lineto(12.047,34.536)
\lineto(12.041,34.536)
\lineto(12.035,34.536)
\lineto(12.025,34.536)
\lineto(12.015,34.536)
\lineto(12.009,34.536)
\lineto(11.999,34.536)
\lineto(11.989,34.536)
\lineto(11.976,34.536)
\lineto(11.966,34.536)
\lineto(11.956,34.536)
\lineto(11.944,34.536)
\lineto(11.931,34.536)
\lineto(11.918,34.536)
\lineto(11.905,34.536)
\lineto(11.893,34.536)
\lineto(11.880,34.536)
\lineto(11.864,34.536)
\lineto(11.851,34.536)
\lineto(11.835,34.536)
\lineto(11.819,34.536)
\lineto(11.803,34.536)
\lineto(11.788,34.536)
\curveto(10.799,33.519)(9.405,33.519)(8.895,33.519)
\lineto(8.895,33.027)
\curveto(9.214,33.027)(10.152,33.027)(10.974,33.439)
\lineto(10.974,25.208)
\curveto(10.974,24.634)(10.930,24.446)(9.498,24.446)
\lineto(8.991,24.446)
\lineto(8.991,23.952)
\curveto(9.549,24.003)(10.930,24.003)(11.561,24.003)
\curveto(12.199,24.003)(13.580,24.003)(14.138,23.952)
\lineto(14.138,24.446)
\lineto(13.631,24.446)
\curveto(12.199,24.446)(12.151,24.621)(12.151,25.208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.873,22.103)
\lineto(18.873,22.042)
\lineto(18.867,21.981)
\lineto(18.861,21.914)
\lineto(18.851,21.850)
\lineto(18.838,21.780)
\lineto(18.822,21.713)
\lineto(18.803,21.643)
\lineto(18.781,21.573)
\lineto(18.755,21.503)
\lineto(18.724,21.433)
\lineto(18.688,21.363)
\lineto(18.650,21.296)
\lineto(18.609,21.226)
\lineto(18.561,21.156)
\lineto(18.507,21.089)
\lineto(18.449,21.025)
\lineto(18.385,20.961)
\lineto(18.318,20.897)
\lineto(18.245,20.836)
\lineto(18.165,20.779)
\lineto(18.083,20.722)
\lineto(17.993,20.668)
\lineto(17.894,20.620)
\lineto(17.792,20.572)
\lineto(17.684,20.527)
\lineto(17.569,20.489)
\lineto(17.445,20.454)
\lineto(17.317,20.422)
\lineto(17.247,20.406)
\lineto(17.180,20.393)
\lineto(17.107,20.380)
\lineto(17.036,20.370)
\lineto(16.960,20.360)
\lineto(16.883,20.350)
\lineto(16.807,20.340)
\lineto(16.724,20.330)
\curveto(16.644,20.317)(16.587,20.250)(16.587,20.158)
\curveto(16.587,19.982)(16.759,19.982)(16.899,19.982)
\curveto(18.443,19.982)(19.919,20.760)(19.935,21.966)
\lineto(19.935,25.589)
\curveto(19.935,26.210)(19.935,26.717)(20.573,27.240)
\curveto(21.131,27.706)(21.734,27.735)(22.081,27.751)
\curveto(22.161,27.767)(22.228,27.831)(22.228,27.926)
\curveto(22.228,28.085)(22.126,28.085)(21.973,28.098)
\curveto(20.921,28.162)(20.158,28.736)(19.983,29.514)
\curveto(19.935,29.690)(19.935,29.718)(19.935,30.292)
\lineto(19.935,33.440)
\curveto(19.935,34.103)(19.935,34.617)(19.173,35.219)
\curveto(18.538,35.714)(17.441,35.867)(16.899,35.867)
\curveto(16.759,35.867)(16.587,35.867)(16.587,35.691)
\curveto(16.587,35.532)(16.679,35.532)(16.839,35.519)
\curveto(17.837,35.459)(18.618,34.945)(18.822,34.138)
\curveto(18.873,33.995)(18.873,33.963)(18.873,33.392)
\lineto(18.873,30.053)
\curveto(18.873,29.326)(18.998,29.055)(19.505,28.542)
\curveto(19.840,28.213)(20.302,28.054)(20.745,27.926)
\curveto(19.447,27.559)(18.873,26.829)(18.873,25.907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.873,22.103)
\lineto(18.873,22.042)
\lineto(18.867,21.981)
\lineto(18.861,21.914)
\lineto(18.851,21.850)
\lineto(18.838,21.780)
\lineto(18.822,21.713)
\lineto(18.803,21.643)
\lineto(18.781,21.573)
\lineto(18.755,21.503)
\lineto(18.724,21.433)
\lineto(18.688,21.363)
\lineto(18.650,21.296)
\lineto(18.609,21.226)
\lineto(18.561,21.156)
\lineto(18.507,21.089)
\lineto(18.449,21.025)
\lineto(18.385,20.961)
\lineto(18.318,20.897)
\lineto(18.245,20.836)
\lineto(18.165,20.779)
\lineto(18.083,20.722)
\lineto(17.993,20.668)
\lineto(17.894,20.620)
\lineto(17.792,20.572)
\lineto(17.684,20.527)
\lineto(17.569,20.489)
\lineto(17.445,20.454)
\lineto(17.317,20.422)
\lineto(17.247,20.406)
\lineto(17.180,20.393)
\lineto(17.107,20.380)
\lineto(17.036,20.370)
\lineto(16.960,20.360)
\lineto(16.883,20.350)
\lineto(16.807,20.340)
\lineto(16.724,20.330)
\curveto(16.644,20.317)(16.587,20.250)(16.587,20.158)
\curveto(16.587,19.982)(16.759,19.982)(16.899,19.982)
\curveto(18.443,19.982)(19.919,20.760)(19.935,21.966)
\lineto(19.935,25.589)
\curveto(19.935,26.210)(19.935,26.717)(20.573,27.240)
\curveto(21.131,27.706)(21.734,27.735)(22.081,27.751)
\curveto(22.161,27.767)(22.228,27.831)(22.228,27.926)
\curveto(22.228,28.085)(22.126,28.085)(21.973,28.098)
\curveto(20.921,28.162)(20.158,28.736)(19.983,29.514)
\curveto(19.935,29.690)(19.935,29.718)(19.935,30.292)
\lineto(19.935,33.440)
\curveto(19.935,34.103)(19.935,34.617)(19.173,35.219)
\curveto(18.538,35.714)(17.441,35.867)(16.899,35.867)
\curveto(16.759,35.867)(16.587,35.867)(16.587,35.691)
\curveto(16.587,35.532)(16.679,35.532)(16.839,35.519)
\curveto(17.837,35.459)(18.618,34.945)(18.822,34.138)
\curveto(18.873,33.995)(18.873,33.963)(18.873,33.392)
\lineto(18.873,30.053)
\curveto(18.873,29.326)(18.998,29.055)(19.505,28.542)
\curveto(19.840,28.213)(20.302,28.054)(20.745,27.926)
\curveto(19.447,27.559)(18.873,26.829)(18.873,25.907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.646,142.783)
\lineto(77.646,142.844)
\lineto(77.646,142.908)
\lineto(77.646,142.972)
\lineto(77.646,143.039)
\lineto(77.678,143.106)
\lineto(77.678,143.176)
\lineto(77.710,143.243)
\lineto(77.710,143.313)
\lineto(77.742,143.383)
\lineto(77.774,143.453)
\lineto(77.806,143.523)
\lineto(77.869,143.593)
\lineto(77.901,143.663)
\lineto(77.933,143.730)
\lineto(77.997,143.797)
\lineto(78.061,143.864)
\lineto(78.125,143.928)
\lineto(78.188,143.992)
\lineto(78.252,144.053)
\lineto(78.348,144.110)
\lineto(78.412,144.167)
\lineto(78.507,144.218)
\lineto(78.603,144.269)
\lineto(78.699,144.317)
\lineto(78.826,144.358)
\lineto(78.954,144.400)
\lineto(79.050,144.435)
\lineto(79.177,144.467)
\lineto(79.273,144.483)
\lineto(79.337,144.496)
\lineto(79.400,144.506)
\lineto(79.464,144.519)
\lineto(79.560,144.529)
\lineto(79.624,144.539)
\lineto(79.688,144.549)
\lineto(79.783,144.549)
\curveto(79.847,144.565)(79.911,144.629)(79.911,144.724)
\curveto(79.911,144.900)(79.783,144.900)(79.624,144.900)
\curveto(78.029,144.900)(76.594,144.093)(76.562,142.916)
\lineto(76.562,139.294)
\curveto(76.562,138.675)(76.562,138.162)(75.925,137.639)
\curveto(75.382,137.183)(74.777,137.147)(74.426,137.132)
\curveto(74.330,137.116)(74.298,137.052)(74.298,136.956)
\curveto(74.298,136.797)(74.394,136.797)(74.553,136.784)
\curveto(75.574,136.717)(76.339,136.149)(76.530,135.368)
\curveto(76.562,135.193)(76.562,135.164)(76.562,134.590)
\lineto(76.562,131.446)
\curveto(76.562,130.779)(76.562,130.269)(77.328,129.666)
\curveto(77.966,129.188)(79.018,129.016)(79.624,129.016)
\curveto(79.783,129.016)(79.911,129.016)(79.911,129.188)
\curveto(79.911,129.347)(79.815,129.347)(79.688,129.363)
\curveto(78.667,129.427)(77.902,129.937)(77.679,130.744)
\curveto(77.647,130.888)(77.647,130.916)(77.647,131.490)
\lineto(77.647,134.829)
\curveto(77.647,135.563)(77.519,135.830)(77.009,136.337)
\curveto(76.658,136.672)(76.212,136.832)(75.765,136.956)
\curveto(77.073,137.320)(77.647,138.053)(77.647,138.975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.646,142.783)
\lineto(77.646,142.844)
\lineto(77.646,142.908)
\lineto(77.646,142.972)
\lineto(77.646,143.039)
\lineto(77.678,143.106)
\lineto(77.678,143.176)
\lineto(77.710,143.243)
\lineto(77.710,143.313)
\lineto(77.742,143.383)
\lineto(77.774,143.453)
\lineto(77.806,143.523)
\lineto(77.869,143.593)
\lineto(77.901,143.663)
\lineto(77.933,143.730)
\lineto(77.997,143.797)
\lineto(78.061,143.864)
\lineto(78.125,143.928)
\lineto(78.188,143.992)
\lineto(78.252,144.053)
\lineto(78.348,144.110)
\lineto(78.412,144.167)
\lineto(78.507,144.218)
\lineto(78.603,144.269)
\lineto(78.699,144.317)
\lineto(78.826,144.358)
\lineto(78.954,144.400)
\lineto(79.050,144.435)
\lineto(79.177,144.467)
\lineto(79.273,144.483)
\lineto(79.337,144.496)
\lineto(79.400,144.506)
\lineto(79.464,144.519)
\lineto(79.560,144.529)
\lineto(79.624,144.539)
\lineto(79.688,144.549)
\lineto(79.783,144.549)
\curveto(79.847,144.565)(79.911,144.629)(79.911,144.724)
\curveto(79.911,144.900)(79.783,144.900)(79.624,144.900)
\curveto(78.029,144.900)(76.594,144.093)(76.562,142.916)
\lineto(76.562,139.294)
\curveto(76.562,138.675)(76.562,138.162)(75.925,137.639)
\curveto(75.382,137.183)(74.777,137.147)(74.426,137.132)
\curveto(74.330,137.116)(74.298,137.052)(74.298,136.956)
\curveto(74.298,136.797)(74.394,136.797)(74.553,136.784)
\curveto(75.574,136.717)(76.339,136.149)(76.530,135.368)
\curveto(76.562,135.193)(76.562,135.164)(76.562,134.590)
\lineto(76.562,131.446)
\curveto(76.562,130.779)(76.562,130.269)(77.328,129.666)
\curveto(77.966,129.188)(79.018,129.016)(79.624,129.016)
\curveto(79.783,129.016)(79.911,129.016)(79.911,129.188)
\curveto(79.911,129.347)(79.815,129.347)(79.688,129.363)
\curveto(78.667,129.427)(77.902,129.937)(77.679,130.744)
\curveto(77.647,130.888)(77.647,130.916)(77.647,131.490)
\lineto(77.647,134.829)
\curveto(77.647,135.563)(77.519,135.830)(77.009,136.337)
\curveto(76.658,136.672)(76.212,136.832)(75.765,136.956)
\curveto(77.073,137.320)(77.647,138.053)(77.647,138.975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.805,138.130)
\lineto(91.837,138.140)
\lineto(91.837,138.150)
\lineto(91.869,138.160)
\lineto(91.869,138.170)
\lineto(91.901,138.180)
\lineto(91.933,138.190)
\lineto(91.933,138.200)
\lineto(91.965,138.210)
\lineto(91.965,138.223)
\lineto(91.965,138.233)
\lineto(91.997,138.243)
\lineto(91.997,138.253)
\lineto(92.028,138.263)
\lineto(92.028,138.276)
\lineto(92.028,138.286)
\lineto(92.060,138.296)
\lineto(92.060,138.309)
\lineto(92.060,138.319)
\lineto(92.060,138.332)
\lineto(92.092,138.342)
\lineto(92.092,138.355)
\lineto(92.092,138.368)
\lineto(92.092,138.378)
\lineto(92.092,138.391)
\lineto(92.124,138.404)
\lineto(92.124,138.417)
\lineto(92.124,138.427)
\lineto(92.124,138.440)
\lineto(92.124,138.453)
\lineto(92.124,138.466)
\lineto(92.124,138.479)
\lineto(92.124,138.492)
\curveto(92.124,138.652)(92.060,138.747)(91.805,138.862)
\lineto(83.067,142.992)
\curveto(82.844,143.104)(82.780,143.104)(82.749,143.104)
\curveto(82.557,143.104)(82.430,142.957)(82.430,142.785)
\curveto(82.430,142.593)(82.557,142.514)(82.717,142.434)
\lineto(91.072,138.508)
\lineto(82.749,134.586)
\curveto(82.430,134.442)(82.430,134.318)(82.430,134.222)
\curveto(82.430,134.044)(82.557,133.903)(82.749,133.903)
\curveto(82.780,133.903)(82.812,133.903)(83.036,134.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.805,138.130)
\lineto(91.837,138.140)
\lineto(91.837,138.150)
\lineto(91.869,138.160)
\lineto(91.869,138.170)
\lineto(91.901,138.180)
\lineto(91.933,138.190)
\lineto(91.933,138.200)
\lineto(91.965,138.210)
\lineto(91.965,138.223)
\lineto(91.965,138.233)
\lineto(91.997,138.243)
\lineto(91.997,138.253)
\lineto(92.028,138.263)
\lineto(92.028,138.276)
\lineto(92.028,138.286)
\lineto(92.060,138.296)
\lineto(92.060,138.309)
\lineto(92.060,138.319)
\lineto(92.060,138.332)
\lineto(92.092,138.342)
\lineto(92.092,138.355)
\lineto(92.092,138.368)
\lineto(92.092,138.378)
\lineto(92.092,138.391)
\lineto(92.124,138.404)
\lineto(92.124,138.417)
\lineto(92.124,138.427)
\lineto(92.124,138.440)
\lineto(92.124,138.453)
\lineto(92.124,138.466)
\lineto(92.124,138.479)
\lineto(92.124,138.492)
\curveto(92.124,138.652)(92.060,138.747)(91.805,138.862)
\lineto(83.067,142.992)
\curveto(82.844,143.104)(82.780,143.104)(82.749,143.104)
\curveto(82.557,143.104)(82.430,142.957)(82.430,142.785)
\curveto(82.430,142.593)(82.557,142.514)(82.717,142.434)
\lineto(91.072,138.508)
\lineto(82.749,134.586)
\curveto(82.430,134.442)(82.430,134.318)(82.430,134.222)
\curveto(82.430,134.044)(82.557,133.903)(82.749,133.903)
\curveto(82.780,133.903)(82.812,133.903)(83.036,134.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.550,130.805)
\lineto(91.614,130.805)
\lineto(91.678,130.805)
\lineto(91.709,130.805)
\lineto(91.741,130.805)
\lineto(91.773,130.805)
\lineto(91.805,130.805)
\lineto(91.805,130.805)
\lineto(91.837,130.805)
\lineto(91.869,130.805)
\lineto(91.869,130.815)
\lineto(91.901,130.815)
\lineto(91.933,130.825)
\lineto(91.933,130.835)
\lineto(91.965,130.845)
\lineto(91.997,130.855)
\lineto(91.997,130.865)
\lineto(92.028,130.878)
\lineto(92.028,130.888)
\lineto(92.060,130.904)
\lineto(92.060,130.917)
\lineto(92.060,130.933)
\lineto(92.092,130.943)
\lineto(92.092,130.953)
\lineto(92.092,130.963)
\lineto(92.092,130.973)
\lineto(92.092,130.983)
\lineto(92.092,130.993)
\lineto(92.092,131.006)
\lineto(92.124,131.016)
\lineto(92.124,131.029)
\lineto(92.124,131.042)
\lineto(92.124,131.052)
\lineto(92.124,131.065)
\lineto(92.124,131.081)
\lineto(92.124,131.094)
\lineto(92.124,131.107)
\lineto(92.124,131.123)
\curveto(92.124,131.442)(91.805,131.442)(91.550,131.442)
\lineto(82.972,131.442)
\curveto(82.749,131.442)(82.430,131.442)(82.430,131.123)
\curveto(82.430,130.804)(82.717,130.804)(82.972,130.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.550,130.805)
\lineto(91.614,130.805)
\lineto(91.678,130.805)
\lineto(91.709,130.805)
\lineto(91.741,130.805)
\lineto(91.773,130.805)
\lineto(91.805,130.805)
\lineto(91.805,130.805)
\lineto(91.837,130.805)
\lineto(91.869,130.805)
\lineto(91.869,130.815)
\lineto(91.901,130.815)
\lineto(91.933,130.825)
\lineto(91.933,130.835)
\lineto(91.965,130.845)
\lineto(91.997,130.855)
\lineto(91.997,130.865)
\lineto(92.028,130.878)
\lineto(92.028,130.888)
\lineto(92.060,130.904)
\lineto(92.060,130.917)
\lineto(92.060,130.933)
\lineto(92.092,130.943)
\lineto(92.092,130.953)
\lineto(92.092,130.963)
\lineto(92.092,130.973)
\lineto(92.092,130.983)
\lineto(92.092,130.993)
\lineto(92.092,131.006)
\lineto(92.124,131.016)
\lineto(92.124,131.029)
\lineto(92.124,131.042)
\lineto(92.124,131.052)
\lineto(92.124,131.065)
\lineto(92.124,131.081)
\lineto(92.124,131.094)
\lineto(92.124,131.107)
\lineto(92.124,131.123)
\curveto(92.124,131.442)(91.805,131.442)(91.550,131.442)
\lineto(82.972,131.442)
\curveto(82.749,131.442)(82.430,131.442)(82.430,131.123)
\curveto(82.430,130.804)(82.717,130.804)(82.972,130.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.873,134.208)
\lineto(97.563,135.844)
\curveto(100.051,138.035)(101.007,138.893)(101.007,140.481)
\curveto(101.007,142.295)(99.572,143.568)(97.627,143.568)
\curveto(95.841,143.568)(94.661,142.101)(94.661,140.688)
\curveto(94.661,139.798)(95.459,139.798)(95.491,139.798)
\curveto(95.778,139.798)(96.320,139.990)(96.320,140.640)
\curveto(96.320,141.055)(96.033,141.469)(95.491,141.469)
\curveto(95.363,141.469)(95.331,141.469)(95.267,141.453)
\curveto(95.650,142.487)(96.479,143.073)(97.404,143.073)
\curveto(98.871,143.073)(99.541,141.782)(99.541,140.481)
\curveto(99.541,139.211)(98.743,137.955)(97.882,136.970)
\lineto(94.821,133.570)
\curveto(94.661,133.398)(94.661,133.366)(94.661,132.983)
\lineto(100.561,132.983)
\lineto(101.007,135.748)
\lineto(100.593,135.748)
\curveto(100.529,135.270)(100.402,134.571)(100.242,134.332)
\curveto(100.115,134.208)(99.094,134.208)(98.743,134.208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.873,134.208)
\lineto(97.563,135.844)
\curveto(100.051,138.035)(101.007,138.893)(101.007,140.481)
\curveto(101.007,142.295)(99.572,143.568)(97.627,143.568)
\curveto(95.841,143.568)(94.661,142.101)(94.661,140.688)
\curveto(94.661,139.798)(95.459,139.798)(95.491,139.798)
\curveto(95.778,139.798)(96.320,139.990)(96.320,140.640)
\curveto(96.320,141.055)(96.033,141.469)(95.491,141.469)
\curveto(95.363,141.469)(95.331,141.469)(95.267,141.453)
\curveto(95.650,142.487)(96.479,143.073)(97.404,143.073)
\curveto(98.871,143.073)(99.541,141.782)(99.541,140.481)
\curveto(99.541,139.211)(98.743,137.955)(97.882,136.970)
\lineto(94.821,133.570)
\curveto(94.661,133.398)(94.661,133.366)(94.661,132.983)
\lineto(100.561,132.983)
\lineto(101.007,135.748)
\lineto(100.593,135.748)
\curveto(100.529,135.270)(100.402,134.571)(100.242,134.332)
\curveto(100.115,134.208)(99.094,134.208)(98.743,134.208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.249,131.124)
\lineto(105.249,131.063)
\lineto(105.249,130.999)
\lineto(105.249,130.935)
\lineto(105.217,130.868)
\lineto(105.217,130.801)
\lineto(105.185,130.734)
\lineto(105.185,130.664)
\lineto(105.153,130.594)
\lineto(105.121,130.524)
\lineto(105.089,130.454)
\lineto(105.057,130.384)
\lineto(105.026,130.314)
\lineto(104.994,130.247)
\lineto(104.930,130.177)
\lineto(104.898,130.110)
\lineto(104.834,130.043)
\lineto(104.770,129.979)
\lineto(104.707,129.918)
\lineto(104.611,129.857)
\lineto(104.547,129.796)
\lineto(104.451,129.742)
\lineto(104.356,129.688)
\lineto(104.260,129.640)
\lineto(104.164,129.592)
\lineto(104.069,129.547)
\lineto(103.941,129.509)
\lineto(103.813,129.471)
\lineto(103.686,129.439)
\lineto(103.622,129.426)
\lineto(103.558,129.413)
\lineto(103.494,129.400)
\lineto(103.399,129.390)
\lineto(103.335,129.380)
\lineto(103.271,129.370)
\lineto(103.175,129.360)
\lineto(103.112,129.350)
\curveto(103.016,129.334)(102.952,129.270)(102.952,129.175)
\curveto(102.952,129.003)(103.144,129.003)(103.271,129.003)
\curveto(104.834,129.003)(106.301,129.778)(106.301,130.983)
\lineto(106.301,134.606)
\curveto(106.301,135.231)(106.301,135.738)(106.938,136.261)
\curveto(107.512,136.723)(108.118,136.755)(108.469,136.771)
\curveto(108.533,136.784)(108.597,136.851)(108.597,136.943)
\curveto(108.597,137.103)(108.501,137.103)(108.342,137.119)
\curveto(107.289,137.183)(106.524,137.756)(106.364,138.534)
\curveto(106.301,138.707)(106.301,138.739)(106.301,139.309)
\lineto(106.301,142.460)
\curveto(106.301,143.123)(106.301,143.637)(105.535,144.240)
\curveto(104.929,144.731)(103.813,144.887)(103.271,144.887)
\curveto(103.143,144.887)(102.952,144.887)(102.952,144.711)
\curveto(102.952,144.552)(103.048,144.552)(103.207,144.536)
\curveto(104.228,144.479)(104.993,143.965)(105.216,143.158)
\curveto(105.248,143.012)(105.248,142.983)(105.248,142.409)
\lineto(105.248,139.070)
\curveto(105.248,138.343)(105.376,138.075)(105.886,137.562)
\curveto(106.205,137.233)(106.683,137.074)(107.130,136.943)
\curveto(105.822,136.580)(105.248,135.846)(105.248,134.925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.249,131.124)
\lineto(105.249,131.063)
\lineto(105.249,130.999)
\lineto(105.249,130.935)
\lineto(105.217,130.868)
\lineto(105.217,130.801)
\lineto(105.185,130.734)
\lineto(105.185,130.664)
\lineto(105.153,130.594)
\lineto(105.121,130.524)
\lineto(105.089,130.454)
\lineto(105.057,130.384)
\lineto(105.026,130.314)
\lineto(104.994,130.247)
\lineto(104.930,130.177)
\lineto(104.898,130.110)
\lineto(104.834,130.043)
\lineto(104.770,129.979)
\lineto(104.707,129.918)
\lineto(104.611,129.857)
\lineto(104.547,129.796)
\lineto(104.451,129.742)
\lineto(104.356,129.688)
\lineto(104.260,129.640)
\lineto(104.164,129.592)
\lineto(104.069,129.547)
\lineto(103.941,129.509)
\lineto(103.813,129.471)
\lineto(103.686,129.439)
\lineto(103.622,129.426)
\lineto(103.558,129.413)
\lineto(103.494,129.400)
\lineto(103.399,129.390)
\lineto(103.335,129.380)
\lineto(103.271,129.370)
\lineto(103.175,129.360)
\lineto(103.112,129.350)
\curveto(103.016,129.334)(102.952,129.270)(102.952,129.175)
\curveto(102.952,129.003)(103.144,129.003)(103.271,129.003)
\curveto(104.834,129.003)(106.301,129.778)(106.301,130.983)
\lineto(106.301,134.606)
\curveto(106.301,135.231)(106.301,135.738)(106.938,136.261)
\curveto(107.512,136.723)(108.118,136.755)(108.469,136.771)
\curveto(108.533,136.784)(108.597,136.851)(108.597,136.943)
\curveto(108.597,137.103)(108.501,137.103)(108.342,137.119)
\curveto(107.289,137.183)(106.524,137.756)(106.364,138.534)
\curveto(106.301,138.707)(106.301,138.739)(106.301,139.309)
\lineto(106.301,142.460)
\curveto(106.301,143.123)(106.301,143.637)(105.535,144.240)
\curveto(104.929,144.731)(103.813,144.887)(103.271,144.887)
\curveto(103.143,144.887)(102.952,144.887)(102.952,144.711)
\curveto(102.952,144.552)(103.048,144.552)(103.207,144.536)
\curveto(104.228,144.479)(104.993,143.965)(105.216,143.158)
\curveto(105.248,143.012)(105.248,142.983)(105.248,142.409)
\lineto(105.248,139.070)
\curveto(105.248,138.343)(105.376,138.075)(105.886,137.562)
\curveto(106.205,137.233)(106.683,137.074)(107.130,136.943)
\curveto(105.822,136.580)(105.248,135.846)(105.248,134.925)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-b-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-178.886](575.667,367.772)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.289,285.014)
\lineto(515.289,325.014)
\lineto(515.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.289,305.014)
\lineto(535.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.289,325.014)
\curveto(555.289,313.968)(546.334,305.014)(535.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,285.014)
\lineto(475.289,325.014)
\lineto(475.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.289,305.014)
\lineto(495.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.289,325.014)
\lineto(555.289,345.014)
\lineto(555.289,345.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.289,325.014)
\lineto(515.289,345.014)
\lineto(515.289,345.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,325.014)
\lineto(475.289,345.014)
\lineto(475.289,345.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,285.014)
\lineto(435.289,325.014)
\lineto(435.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.289,305.014)
\lineto(455.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,325.014)
\lineto(435.289,345.014)
\lineto(435.289,345.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,245.014)
\lineto(475.289,285.014)
\lineto(475.289,285.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.289,265.014)
\lineto(495.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,245.014)
\lineto(435.289,285.014)
\lineto(435.289,285.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.289,265.014)
\lineto(455.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.289,285.014)
\curveto(515.289,273.968)(506.334,265.014)(495.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,205.014)
\lineto(435.289,245.014)
\lineto(435.289,245.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.289,225.014)
\lineto(455.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,245.014)
\curveto(475.289,233.968)(466.334,225.014)(455.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,285.014)
\lineto(295.289,325.014)
\lineto(295.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,305.014)
\lineto(315.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,285.014)
\lineto(335.289,325.014)
\lineto(335.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,305.014)
\lineto(355.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,345.014)
\lineto(295.289,325.014)
\lineto(295.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,325.014)
\lineto(335.289,345.014)
\lineto(335.289,345.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,285.014)
\lineto(375.289,325.014)
\lineto(375.289,325.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,305.014)
\lineto(395.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,325.014)
\lineto(375.289,345.014)
\lineto(375.289,345.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,245.014)
\lineto(295.289,285.014)
\lineto(295.289,285.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,265.014)
\lineto(315.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,245.014)
\lineto(335.289,285.014)
\lineto(335.289,285.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,265.014)
\lineto(355.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,245.014)
\lineto(375.289,285.014)
\lineto(375.289,285.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,265.014)
\lineto(395.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,205.014)
\lineto(295.289,245.014)
\lineto(295.289,245.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,225.014)
\lineto(315.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,205.014)
\lineto(335.289,245.014)
\lineto(335.289,245.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,225.014)
\lineto(355.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,205.014)
\lineto(375.289,245.014)
\lineto(375.289,245.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,225.014)
\lineto(395.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,225.014)
\lineto(275.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,265.014)
\lineto(275.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,305.014)
\lineto(275.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,225.014)
\lineto(235.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,225.014)
\lineto(195.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,265.014)
\lineto(235.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,305.014)
\lineto(235.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,305.014)
\lineto(195.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,265.014)
\lineto(195.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.289,265.014)
\lineto(135.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.289,305.014)
\lineto(135.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.289,305.014)
\lineto(95.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,205.014)
\curveto(115.289,216.060)(124.243,225.014)(135.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,245.014)
\curveto(75.289,256.060)(84.243,265.014)(95.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,285.014)
\curveto(35.289,296.060)(44.243,305.014)(55.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,165.014)
\lineto(115.289,205.014)
\lineto(115.289,205.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,205.014)
\lineto(75.289,245.014)
\lineto(75.289,245.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,245.014)
\lineto(35.289,285.014)
\lineto(35.289,285.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,125.014)
\lineto(115.289,165.014)
\lineto(115.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,85.014)
\lineto(115.289,125.014)
\lineto(115.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,165.014)
\lineto(75.289,205.014)
\lineto(75.289,205.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,205.014)
\lineto(35.289,245.014)
\lineto(35.289,245.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,165.014)
\lineto(35.289,205.014)
\lineto(35.289,205.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,125.014)
\lineto(75.289,165.014)
\lineto(75.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,85.014)
\lineto(75.289,125.014)
\lineto(75.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,125.014)
\lineto(35.289,165.014)
\lineto(35.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,85.014)
\lineto(35.289,125.014)
\lineto(35.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,45.014)
\lineto(115.289,85.014)
\lineto(115.289,85.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,45.014)
\lineto(75.289,85.014)
\lineto(75.289,85.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,45.014)
\lineto(35.289,85.014)
\lineto(35.289,85.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,225.014)
\lineto(135.289,225.014)
\lineto(135.289,225.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,265.014)
\lineto(135.289,265.014)
\lineto(135.289,265.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,305.014)
\lineto(135.289,305.014)
\lineto(135.289,305.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.289,45.014)
\lineto(255.289,65.014)
\lineto(255.289,65.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.289,65.014)
\curveto(255.289,76.060)(264.243,85.014)(275.289,85.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,145.014)
\lineto(375.289,185.014)
\lineto(375.289,185.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,165.014)
\lineto(395.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,145.014)
\lineto(335.289,185.014)
\lineto(335.289,185.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,165.014)
\lineto(355.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,145.014)
\lineto(295.289,185.014)
\lineto(295.289,185.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,165.014)
\lineto(315.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,105.014)
\lineto(335.289,145.014)
\lineto(335.289,145.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,125.014)
\lineto(355.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,105.014)
\lineto(295.289,145.014)
\lineto(295.289,145.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,125.014)
\lineto(315.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,145.014)
\curveto(375.289,133.968)(366.334,125.014)(355.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,65.014)
\lineto(295.289,105.014)
\lineto(295.289,105.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,85.014)
\lineto(315.289,85.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,105.014)
\curveto(335.289,93.968)(326.334,85.014)(315.289,85.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,125.014)
\lineto(275.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,165.014)
\lineto(275.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,165.014)
\lineto(235.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.289,105.014)
\curveto(215.289,116.060)(224.243,125.014)(235.289,125.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,145.014)
\curveto(175.289,156.060)(184.243,165.014)(195.289,165.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.289,65.014)
\lineto(215.289,105.014)
\lineto(215.289,105.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,105.014)
\lineto(175.289,145.014)
\lineto(175.289,145.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,65.014)
\lineto(175.289,105.014)
\lineto(175.289,105.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.289,45.014)
\lineto(215.289,65.014)
\lineto(215.289,65.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,45.014)
\lineto(175.289,65.014)
\lineto(175.289,65.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,45.014)
\lineto(295.289,65.014)
\lineto(295.289,65.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.308,265.009)
\curveto(399.308,264.740)(399.407,264.508)(399.606,264.315)
\curveto(399.806,264.122)(400.037,264.025)(400.301,264.025)
\curveto(400.465,264.025)(400.626,264.069)(400.784,264.157)
\curveto(400.942,264.245)(401.065,264.368)(401.153,264.526)
\curveto(401.241,264.684)(401.285,264.845)(401.285,265.009)
\curveto(401.285,265.273)(401.188,265.505)(400.995,265.704)
\curveto(400.802,265.903)(400.570,266.003)(400.301,266.003)
\curveto(400.037,266.003)(399.806,265.903)(399.606,265.704)
\curveto(399.407,265.505)(399.308,265.273)(399.308,265.009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.300,265.009)
\curveto(404.300,264.740)(404.399,264.508)(404.599,264.315)
\curveto(404.798,264.122)(405.029,264.025)(405.293,264.025)
\curveto(405.457,264.025)(405.618,264.069)(405.776,264.157)
\curveto(405.935,264.245)(406.058,264.368)(406.145,264.526)
\curveto(406.233,264.684)(406.277,264.845)(406.277,265.009)
\curveto(406.277,265.273)(406.181,265.505)(405.987,265.704)
\curveto(405.794,265.903)(405.562,266.003)(405.293,266.003)
\curveto(405.029,266.003)(404.798,265.903)(404.599,265.704)
\curveto(404.399,265.505)(404.300,265.273)(404.300,265.009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.292,265.009)
\curveto(409.292,264.740)(409.392,264.508)(409.591,264.315)
\curveto(409.790,264.122)(410.021,264.025)(410.285,264.025)
\curveto(410.449,264.025)(410.610,264.069)(410.769,264.157)
\curveto(410.927,264.245)(411.050,264.368)(411.138,264.526)
\curveto(411.226,264.684)(411.270,264.845)(411.270,265.009)
\curveto(411.270,265.273)(411.173,265.505)(410.979,265.704)
\curveto(410.786,265.903)(410.555,266.003)(410.285,266.003)
\curveto(410.021,266.003)(409.790,265.903)(409.591,265.704)
\curveto(409.392,265.505)(409.292,265.273)(409.292,265.009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.293,189.033)
\curveto(335.562,189.033)(335.794,189.132)(335.987,189.332)
\curveto(336.181,189.531)(336.277,189.762)(336.277,190.026)
\curveto(336.277,190.190)(336.233,190.351)(336.145,190.509)
\curveto(336.058,190.668)(335.935,190.791)(335.776,190.879)
\curveto(335.618,190.966)(335.457,191.010)(335.293,191.010)
\curveto(335.029,191.010)(334.798,190.914)(334.599,190.720)
\curveto(334.399,190.527)(334.300,190.296)(334.300,190.026)
\curveto(334.300,189.762)(334.399,189.531)(334.599,189.332)
\curveto(334.798,189.132)(335.029,189.033)(335.293,189.033)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.293,194.025)
\curveto(335.562,194.025)(335.794,194.125)(335.987,194.324)
\curveto(336.181,194.523)(336.277,194.755)(336.277,195.018)
\curveto(336.277,195.182)(336.233,195.343)(336.145,195.502)
\curveto(336.058,195.660)(335.935,195.783)(335.776,195.871)
\curveto(335.618,195.959)(335.457,196.003)(335.293,196.003)
\curveto(335.029,196.003)(334.798,195.906)(334.599,195.713)
\curveto(334.399,195.519)(334.300,195.288)(334.300,195.018)
\curveto(334.300,194.755)(334.399,194.523)(334.599,194.324)
\curveto(334.798,194.125)(335.029,194.025)(335.293,194.025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.293,199.017)
\curveto(335.562,199.017)(335.794,199.117)(335.987,199.316)
\curveto(336.181,199.515)(336.277,199.747)(336.277,200.010)
\curveto(336.277,200.174)(336.233,200.336)(336.145,200.494)
\curveto(336.058,200.652)(335.935,200.775)(335.776,200.863)
\curveto(335.618,200.951)(335.457,200.995)(335.293,200.995)
\curveto(335.029,200.995)(334.798,200.898)(334.599,200.705)
\curveto(334.399,200.511)(334.300,200.280)(334.300,200.010)
\curveto(334.300,199.747)(334.399,199.515)(334.599,199.316)
\curveto(334.798,199.117)(335.029,199.017)(335.293,199.017)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.062,190.782)
\curveto(401.253,190.591)(401.487,190.498)(401.764,190.502)
\curveto(402.042,190.506)(402.274,190.602)(402.460,190.788)
\curveto(402.576,190.904)(402.659,191.049)(402.709,191.223)
\curveto(402.759,191.397)(402.759,191.571)(402.709,191.745)
\curveto(402.659,191.919)(402.576,192.064)(402.460,192.180)
\curveto(402.274,192.367)(402.042,192.462)(401.764,192.466)
\curveto(401.487,192.470)(401.253,192.377)(401.062,192.186)
\curveto(400.875,192.000)(400.782,191.766)(400.782,191.484)
\curveto(400.782,191.202)(400.875,190.968)(401.062,190.782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.592,194.312)
\curveto(404.783,194.121)(405.017,194.028)(405.294,194.032)
\curveto(405.572,194.036)(405.804,194.132)(405.990,194.318)
\curveto(406.106,194.434)(406.189,194.579)(406.239,194.753)
\curveto(406.289,194.927)(406.289,195.101)(406.239,195.275)
\curveto(406.189,195.449)(406.106,195.594)(405.990,195.710)
\curveto(405.804,195.897)(405.572,195.992)(405.294,195.996)
\curveto(405.017,196.000)(404.783,195.907)(404.592,195.716)
\curveto(404.405,195.530)(404.312,195.296)(404.312,195.014)
\curveto(404.312,194.732)(404.405,194.498)(404.592,194.312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.122,197.842)
\curveto(408.313,197.651)(408.547,197.558)(408.824,197.562)
\curveto(409.102,197.566)(409.334,197.662)(409.520,197.848)
\curveto(409.636,197.964)(409.719,198.109)(409.769,198.283)
\curveto(409.819,198.457)(409.819,198.631)(409.769,198.805)
\curveto(409.719,198.979)(409.636,199.124)(409.520,199.240)
\curveto(409.334,199.427)(409.102,199.522)(408.824,199.526)
\curveto(408.547,199.530)(408.313,199.437)(408.122,199.247)
\curveto(407.936,199.060)(407.842,198.826)(407.842,198.544)
\curveto(407.842,198.262)(407.936,198.028)(408.122,197.842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.056,189.240)
\curveto(150.866,189.049)(150.772,188.815)(150.777,188.538)
\curveto(150.781,188.260)(150.876,188.028)(151.062,187.842)
\curveto(151.178,187.726)(151.323,187.643)(151.497,187.593)
\curveto(151.671,187.543)(151.845,187.543)(152.019,187.593)
\curveto(152.193,187.643)(152.338,187.726)(152.455,187.842)
\curveto(152.641,188.028)(152.736,188.260)(152.740,188.538)
\curveto(152.745,188.815)(152.651,189.049)(152.461,189.240)
\curveto(152.274,189.426)(152.040,189.520)(151.758,189.520)
\curveto(151.477,189.520)(151.243,189.426)(151.056,189.240)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.586,185.710)
\curveto(154.396,185.519)(154.302,185.285)(154.307,185.008)
\curveto(154.311,184.730)(154.406,184.498)(154.592,184.312)
\curveto(154.708,184.196)(154.853,184.113)(155.027,184.063)
\curveto(155.201,184.013)(155.375,184.013)(155.549,184.063)
\curveto(155.723,184.113)(155.869,184.196)(155.985,184.312)
\curveto(156.171,184.498)(156.266,184.730)(156.270,185.008)
\curveto(156.275,185.285)(156.181,185.519)(155.991,185.710)
\curveto(155.804,185.896)(155.570,185.990)(155.288,185.990)
\curveto(155.007,185.990)(154.773,185.896)(154.586,185.710)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.116,182.180)
\curveto(157.926,181.989)(157.832,181.755)(157.837,181.478)
\curveto(157.841,181.200)(157.936,180.968)(158.122,180.782)
\curveto(158.238,180.666)(158.383,180.583)(158.557,180.533)
\curveto(158.731,180.483)(158.905,180.483)(159.079,180.533)
\curveto(159.254,180.583)(159.399,180.666)(159.515,180.782)
\curveto(159.701,180.968)(159.796,181.200)(159.800,181.478)
\curveto(159.805,181.755)(159.711,181.989)(159.521,182.180)
\curveto(159.334,182.366)(159.100,182.460)(158.818,182.460)
\curveto(158.537,182.460)(158.303,182.366)(158.116,182.180)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.590,59.338)
\curveto(139.590,59.069)(139.690,58.837)(139.889,58.644)
\curveto(140.088,58.450)(140.319,58.354)(140.583,58.354)
\curveto(140.747,58.354)(140.908,58.398)(141.067,58.486)
\curveto(141.225,58.573)(141.348,58.696)(141.436,58.855)
\curveto(141.524,59.013)(141.567,59.174)(141.567,59.338)
\curveto(141.567,59.602)(141.471,59.833)(141.277,60.032)
\curveto(141.084,60.232)(140.853,60.331)(140.583,60.331)
\curveto(140.319,60.331)(140.088,60.232)(139.889,60.032)
\curveto(139.690,59.833)(139.590,59.602)(139.590,59.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.582,59.338)
\curveto(144.582,59.069)(144.682,58.837)(144.881,58.644)
\curveto(145.080,58.450)(145.312,58.354)(145.575,58.354)
\curveto(145.739,58.354)(145.900,58.398)(146.059,58.486)
\curveto(146.217,58.573)(146.340,58.696)(146.428,58.855)
\curveto(146.516,59.013)(146.560,59.174)(146.560,59.338)
\curveto(146.560,59.602)(146.463,59.833)(146.270,60.032)
\curveto(146.076,60.232)(145.845,60.331)(145.575,60.331)
\curveto(145.312,60.331)(145.080,60.232)(144.881,60.032)
\curveto(144.682,59.833)(144.582,59.602)(144.582,59.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.574,59.338)
\curveto(149.574,59.069)(149.674,58.837)(149.873,58.644)
\curveto(150.072,58.450)(150.304,58.354)(150.567,58.354)
\curveto(150.732,58.354)(150.893,58.398)(151.051,58.486)
\curveto(151.209,58.573)(151.332,58.696)(151.420,58.855)
\curveto(151.508,59.013)(151.552,59.174)(151.552,59.338)
\curveto(151.552,59.602)(151.455,59.833)(151.262,60.032)
\curveto(151.068,60.232)(150.837,60.331)(150.567,60.331)
\curveto(150.304,60.331)(150.072,60.232)(149.873,60.032)
\curveto(149.674,59.833)(149.574,59.602)(149.574,59.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.858,32.897)
\lineto(247.858,32.958)
\lineto(247.861,33.022)
\lineto(247.867,33.086)
\lineto(247.877,33.153)
\lineto(247.890,33.220)
\lineto(247.906,33.290)
\lineto(247.925,33.357)
\lineto(247.947,33.427)
\lineto(247.976,33.497)
\lineto(248.005,33.567)
\lineto(248.040,33.637)
\lineto(248.078,33.707)
\lineto(248.123,33.777)
\lineto(248.171,33.844)
\lineto(248.222,33.911)
\lineto(248.279,33.978)
\lineto(248.343,34.042)
\lineto(248.410,34.106)
\lineto(248.483,34.167)
\lineto(248.563,34.224)
\lineto(248.649,34.281)
\lineto(248.738,34.332)
\lineto(248.834,34.383)
\lineto(248.936,34.431)
\lineto(249.048,34.472)
\lineto(249.162,34.514)
\lineto(249.284,34.549)
\lineto(249.414,34.581)
\lineto(249.481,34.597)
\lineto(249.552,34.610)
\lineto(249.622,34.620)
\lineto(249.695,34.633)
\lineto(249.769,34.643)
\lineto(249.845,34.653)
\lineto(249.925,34.663)
\lineto(250.004,34.663)
\curveto(250.084,34.679)(250.148,34.743)(250.148,34.838)
\curveto(250.148,35.014)(250.020,35.014)(249.845,35.014)
\curveto(248.257,35.014)(246.812,34.207)(246.796,33.030)
\lineto(246.796,29.408)
\curveto(246.796,28.789)(246.796,28.276)(246.159,27.753)
\curveto(245.604,27.297)(244.998,27.261)(244.647,27.246)
\curveto(244.567,27.230)(244.510,27.166)(244.510,27.070)
\curveto(244.510,26.911)(244.602,26.911)(244.762,26.898)
\curveto(245.808,26.831)(246.573,26.263)(246.745,25.482)
\curveto(246.796,25.307)(246.796,25.278)(246.796,24.704)
\lineto(246.796,21.560)
\curveto(246.796,20.893)(246.796,20.383)(247.559,19.780)
\curveto(248.177,19.302)(249.226,19.130)(249.845,19.130)
\curveto(250.020,19.130)(250.148,19.130)(250.148,19.302)
\curveto(250.148,19.461)(250.049,19.461)(249.896,19.477)
\curveto(248.895,19.541)(248.110,20.051)(247.906,20.858)
\curveto(247.858,21.002)(247.858,21.030)(247.858,21.604)
\lineto(247.858,24.943)
\curveto(247.858,25.677)(247.731,25.944)(247.224,26.451)
\curveto(246.892,26.786)(246.426,26.946)(245.983,27.070)
\curveto(247.291,27.434)(247.858,28.167)(247.858,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.858,32.897)
\lineto(247.858,32.958)
\lineto(247.861,33.022)
\lineto(247.867,33.086)
\lineto(247.877,33.153)
\lineto(247.890,33.220)
\lineto(247.906,33.290)
\lineto(247.925,33.357)
\lineto(247.947,33.427)
\lineto(247.976,33.497)
\lineto(248.005,33.567)
\lineto(248.040,33.637)
\lineto(248.078,33.707)
\lineto(248.123,33.777)
\lineto(248.171,33.844)
\lineto(248.222,33.911)
\lineto(248.279,33.978)
\lineto(248.343,34.042)
\lineto(248.410,34.106)
\lineto(248.483,34.167)
\lineto(248.563,34.224)
\lineto(248.649,34.281)
\lineto(248.738,34.332)
\lineto(248.834,34.383)
\lineto(248.936,34.431)
\lineto(249.048,34.472)
\lineto(249.162,34.514)
\lineto(249.284,34.549)
\lineto(249.414,34.581)
\lineto(249.481,34.597)
\lineto(249.552,34.610)
\lineto(249.622,34.620)
\lineto(249.695,34.633)
\lineto(249.769,34.643)
\lineto(249.845,34.653)
\lineto(249.925,34.663)
\lineto(250.004,34.663)
\curveto(250.084,34.679)(250.148,34.743)(250.148,34.838)
\curveto(250.148,35.014)(250.020,35.014)(249.845,35.014)
\curveto(248.257,35.014)(246.812,34.207)(246.796,33.030)
\lineto(246.796,29.408)
\curveto(246.796,28.789)(246.796,28.276)(246.159,27.753)
\curveto(245.604,27.297)(244.998,27.261)(244.647,27.246)
\curveto(244.567,27.230)(244.510,27.166)(244.510,27.070)
\curveto(244.510,26.911)(244.602,26.911)(244.762,26.898)
\curveto(245.808,26.831)(246.573,26.263)(246.745,25.482)
\curveto(246.796,25.307)(246.796,25.278)(246.796,24.704)
\lineto(246.796,21.560)
\curveto(246.796,20.893)(246.796,20.383)(247.559,19.780)
\curveto(248.177,19.302)(249.226,19.130)(249.845,19.130)
\curveto(250.020,19.130)(250.148,19.130)(250.148,19.302)
\curveto(250.148,19.461)(250.049,19.461)(249.896,19.477)
\curveto(248.895,19.541)(248.110,20.051)(247.906,20.858)
\curveto(247.858,21.002)(247.858,21.030)(247.858,21.604)
\lineto(247.858,24.943)
\curveto(247.858,25.677)(247.731,25.944)(247.224,26.451)
\curveto(246.892,26.786)(246.426,26.946)(245.983,27.070)
\curveto(247.291,27.434)(247.858,28.167)(247.858,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.990,33.267)
\lineto(255.990,33.283)
\lineto(255.990,33.302)
\lineto(255.990,33.318)
\lineto(255.990,33.334)
\lineto(255.990,33.350)
\lineto(255.990,33.366)
\lineto(255.990,33.379)
\lineto(255.990,33.395)
\lineto(255.990,33.408)
\lineto(255.990,33.421)
\lineto(255.987,33.434)
\lineto(255.987,33.447)
\lineto(255.987,33.460)
\lineto(255.987,33.470)
\lineto(255.987,33.483)
\lineto(255.984,33.493)
\lineto(255.981,33.515)
\lineto(255.981,33.534)
\lineto(255.975,33.550)
\lineto(255.972,33.566)
\lineto(255.966,33.582)
\lineto(255.960,33.595)
\lineto(255.954,33.608)
\lineto(255.948,33.618)
\lineto(255.938,33.628)
\lineto(255.928,33.638)
\lineto(255.915,33.648)
\lineto(255.903,33.658)
\lineto(255.890,33.668)
\lineto(255.880,33.668)
\lineto(255.874,33.668)
\lineto(255.864,33.668)
\lineto(255.858,33.668)
\lineto(255.848,33.668)
\lineto(255.838,33.668)
\lineto(255.828,33.668)
\lineto(255.818,33.668)
\lineto(255.805,33.668)
\lineto(255.795,33.668)
\lineto(255.782,33.668)
\lineto(255.769,33.668)
\lineto(255.759,33.668)
\lineto(255.747,33.668)
\lineto(255.731,33.668)
\lineto(255.718,33.668)
\lineto(255.705,33.668)
\lineto(255.689,33.668)
\lineto(255.673,33.668)
\lineto(255.658,33.668)
\lineto(255.642,33.668)
\lineto(255.626,33.668)
\curveto(254.640,32.651)(253.244,32.651)(252.736,32.651)
\lineto(252.736,32.157)
\curveto(253.055,32.157)(253.990,32.157)(254.812,32.571)
\lineto(254.812,24.340)
\curveto(254.812,23.766)(254.768,23.578)(253.339,23.578)
\lineto(252.829,23.578)
\lineto(252.829,23.084)
\curveto(253.387,23.135)(254.768,23.135)(255.402,23.135)
\curveto(256.040,23.135)(257.418,23.135)(257.976,23.084)
\lineto(257.976,23.578)
\lineto(257.469,23.578)
\curveto(256.040,23.578)(255.989,23.750)(255.989,24.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.990,33.267)
\lineto(255.990,33.283)
\lineto(255.990,33.302)
\lineto(255.990,33.318)
\lineto(255.990,33.334)
\lineto(255.990,33.350)
\lineto(255.990,33.366)
\lineto(255.990,33.379)
\lineto(255.990,33.395)
\lineto(255.990,33.408)
\lineto(255.990,33.421)
\lineto(255.987,33.434)
\lineto(255.987,33.447)
\lineto(255.987,33.460)
\lineto(255.987,33.470)
\lineto(255.987,33.483)
\lineto(255.984,33.493)
\lineto(255.981,33.515)
\lineto(255.981,33.534)
\lineto(255.975,33.550)
\lineto(255.972,33.566)
\lineto(255.966,33.582)
\lineto(255.960,33.595)
\lineto(255.954,33.608)
\lineto(255.948,33.618)
\lineto(255.938,33.628)
\lineto(255.928,33.638)
\lineto(255.915,33.648)
\lineto(255.903,33.658)
\lineto(255.890,33.668)
\lineto(255.880,33.668)
\lineto(255.874,33.668)
\lineto(255.864,33.668)
\lineto(255.858,33.668)
\lineto(255.848,33.668)
\lineto(255.838,33.668)
\lineto(255.828,33.668)
\lineto(255.818,33.668)
\lineto(255.805,33.668)
\lineto(255.795,33.668)
\lineto(255.782,33.668)
\lineto(255.769,33.668)
\lineto(255.759,33.668)
\lineto(255.747,33.668)
\lineto(255.731,33.668)
\lineto(255.718,33.668)
\lineto(255.705,33.668)
\lineto(255.689,33.668)
\lineto(255.673,33.668)
\lineto(255.658,33.668)
\lineto(255.642,33.668)
\lineto(255.626,33.668)
\curveto(254.640,32.651)(253.244,32.651)(252.736,32.651)
\lineto(252.736,32.157)
\curveto(253.055,32.157)(253.990,32.157)(254.812,32.571)
\lineto(254.812,24.340)
\curveto(254.812,23.766)(254.768,23.578)(253.339,23.578)
\lineto(252.829,23.578)
\lineto(252.829,23.084)
\curveto(253.387,23.135)(254.768,23.135)(255.402,23.135)
\curveto(256.040,23.135)(257.418,23.135)(257.976,23.084)
\lineto(257.976,23.578)
\lineto(257.469,23.578)
\curveto(256.040,23.578)(255.989,23.750)(255.989,24.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.712,21.238)
\lineto(262.712,21.177)
\lineto(262.709,21.113)
\lineto(262.703,21.049)
\lineto(262.693,20.982)
\lineto(262.681,20.915)
\lineto(262.665,20.848)
\lineto(262.646,20.778)
\lineto(262.620,20.708)
\lineto(262.595,20.638)
\lineto(262.566,20.568)
\lineto(262.531,20.498)
\lineto(262.489,20.428)
\lineto(262.448,20.361)
\lineto(262.400,20.291)
\lineto(262.346,20.224)
\lineto(262.288,20.157)
\lineto(262.228,20.093)
\lineto(262.158,20.032)
\lineto(262.084,19.971)
\lineto(262.008,19.910)
\lineto(261.922,19.856)
\lineto(261.832,19.802)
\lineto(261.737,19.754)
\lineto(261.631,19.706)
\lineto(261.523,19.661)
\lineto(261.408,19.623)
\lineto(261.284,19.585)
\lineto(261.156,19.553)
\lineto(261.089,19.540)
\lineto(261.019,19.527)
\lineto(260.949,19.514)
\lineto(260.875,19.504)
\lineto(260.799,19.494)
\lineto(260.722,19.484)
\lineto(260.646,19.474)
\lineto(260.566,19.464)
\curveto(260.487,19.448)(260.426,19.384)(260.426,19.289)
\curveto(260.426,19.117)(260.601,19.117)(260.738,19.117)
\curveto(262.285,19.117)(263.758,19.892)(263.774,21.097)
\lineto(263.774,24.720)
\curveto(263.774,25.345)(263.774,25.852)(264.412,26.375)
\curveto(264.970,26.837)(265.573,26.869)(265.921,26.885)
\curveto(266.000,26.898)(266.067,26.965)(266.067,27.057)
\curveto(266.067,27.217)(265.968,27.217)(265.812,27.233)
\curveto(264.760,27.297)(263.998,27.870)(263.825,28.648)
\curveto(263.774,28.821)(263.774,28.853)(263.774,29.423)
\lineto(263.774,32.574)
\curveto(263.774,33.237)(263.774,33.751)(263.012,34.354)
\curveto(262.381,34.845)(261.284,35.001)(260.738,35.001)
\curveto(260.601,35.001)(260.426,35.001)(260.426,34.825)
\curveto(260.426,34.666)(260.522,34.666)(260.681,34.650)
\curveto(261.676,34.593)(262.461,34.079)(262.661,33.272)
\curveto(262.712,33.126)(262.712,33.097)(262.712,32.523)
\lineto(262.712,29.184)
\curveto(262.712,28.457)(262.837,28.189)(263.347,27.676)
\curveto(263.679,27.347)(264.144,27.188)(264.588,27.057)
\curveto(263.286,26.694)(262.712,25.960)(262.712,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.712,21.238)
\lineto(262.712,21.177)
\lineto(262.709,21.113)
\lineto(262.703,21.049)
\lineto(262.693,20.982)
\lineto(262.681,20.915)
\lineto(262.665,20.848)
\lineto(262.646,20.778)
\lineto(262.620,20.708)
\lineto(262.595,20.638)
\lineto(262.566,20.568)
\lineto(262.531,20.498)
\lineto(262.489,20.428)
\lineto(262.448,20.361)
\lineto(262.400,20.291)
\lineto(262.346,20.224)
\lineto(262.288,20.157)
\lineto(262.228,20.093)
\lineto(262.158,20.032)
\lineto(262.084,19.971)
\lineto(262.008,19.910)
\lineto(261.922,19.856)
\lineto(261.832,19.802)
\lineto(261.737,19.754)
\lineto(261.631,19.706)
\lineto(261.523,19.661)
\lineto(261.408,19.623)
\lineto(261.284,19.585)
\lineto(261.156,19.553)
\lineto(261.089,19.540)
\lineto(261.019,19.527)
\lineto(260.949,19.514)
\lineto(260.875,19.504)
\lineto(260.799,19.494)
\lineto(260.722,19.484)
\lineto(260.646,19.474)
\lineto(260.566,19.464)
\curveto(260.487,19.448)(260.426,19.384)(260.426,19.289)
\curveto(260.426,19.117)(260.601,19.117)(260.738,19.117)
\curveto(262.285,19.117)(263.758,19.892)(263.774,21.097)
\lineto(263.774,24.720)
\curveto(263.774,25.345)(263.774,25.852)(264.412,26.375)
\curveto(264.970,26.837)(265.573,26.869)(265.921,26.885)
\curveto(266.000,26.898)(266.067,26.965)(266.067,27.057)
\curveto(266.067,27.217)(265.968,27.217)(265.812,27.233)
\curveto(264.760,27.297)(263.998,27.870)(263.825,28.648)
\curveto(263.774,28.821)(263.774,28.853)(263.774,29.423)
\lineto(263.774,32.574)
\curveto(263.774,33.237)(263.774,33.751)(263.012,34.354)
\curveto(262.381,34.845)(261.284,35.001)(260.738,35.001)
\curveto(260.601,35.001)(260.426,35.001)(260.426,34.825)
\curveto(260.426,34.666)(260.522,34.666)(260.681,34.650)
\curveto(261.676,34.593)(262.461,34.079)(262.661,33.272)
\curveto(262.712,33.126)(262.712,33.097)(262.712,32.523)
\lineto(262.712,29.184)
\curveto(262.712,28.457)(262.837,28.189)(263.347,27.676)
\curveto(263.679,27.347)(264.144,27.188)(264.588,27.057)
\curveto(263.286,26.694)(262.712,25.960)(262.712,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.858,32.897)
\lineto(207.858,32.958)
\lineto(207.861,33.022)
\lineto(207.867,33.086)
\lineto(207.877,33.153)
\lineto(207.890,33.220)
\lineto(207.906,33.290)
\lineto(207.925,33.357)
\lineto(207.947,33.427)
\lineto(207.976,33.497)
\lineto(208.005,33.567)
\lineto(208.040,33.637)
\lineto(208.078,33.707)
\lineto(208.123,33.777)
\lineto(208.170,33.844)
\lineto(208.221,33.911)
\lineto(208.282,33.978)
\lineto(208.343,34.042)
\lineto(208.410,34.106)
\lineto(208.483,34.167)
\lineto(208.563,34.224)
\lineto(208.649,34.281)
\lineto(208.738,34.332)
\lineto(208.834,34.383)
\lineto(208.939,34.431)
\lineto(209.048,34.472)
\lineto(209.162,34.514)
\lineto(209.284,34.549)
\lineto(209.414,34.581)
\lineto(209.481,34.597)
\lineto(209.551,34.610)
\lineto(209.622,34.620)
\lineto(209.695,34.633)
\lineto(209.768,34.643)
\lineto(209.845,34.653)
\lineto(209.925,34.663)
\lineto(210.004,34.663)
\curveto(210.084,34.679)(210.148,34.743)(210.148,34.838)
\curveto(210.148,35.014)(210.020,35.014)(209.845,35.014)
\curveto(208.257,35.014)(206.812,34.207)(206.796,33.030)
\lineto(206.796,29.408)
\curveto(206.796,28.789)(206.796,28.276)(206.158,27.753)
\curveto(205.603,27.297)(204.998,27.261)(204.647,27.246)
\curveto(204.567,27.230)(204.510,27.166)(204.510,27.070)
\curveto(204.510,26.911)(204.602,26.911)(204.762,26.898)
\curveto(205.811,26.831)(206.573,26.263)(206.745,25.482)
\curveto(206.796,25.307)(206.796,25.278)(206.796,24.704)
\lineto(206.796,21.560)
\curveto(206.796,20.893)(206.796,20.383)(207.558,19.780)
\curveto(208.177,19.302)(209.226,19.130)(209.845,19.130)
\curveto(210.020,19.130)(210.148,19.130)(210.148,19.302)
\curveto(210.148,19.461)(210.049,19.461)(209.896,19.477)
\curveto(208.894,19.541)(208.110,20.051)(207.906,20.858)
\curveto(207.858,21.002)(207.858,21.030)(207.858,21.604)
\lineto(207.858,24.943)
\curveto(207.858,25.677)(207.734,25.944)(207.223,26.451)
\curveto(206.892,26.786)(206.426,26.946)(205.983,27.070)
\curveto(207.290,27.434)(207.858,28.167)(207.858,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.858,32.897)
\lineto(207.858,32.958)
\lineto(207.861,33.022)
\lineto(207.867,33.086)
\lineto(207.877,33.153)
\lineto(207.890,33.220)
\lineto(207.906,33.290)
\lineto(207.925,33.357)
\lineto(207.947,33.427)
\lineto(207.976,33.497)
\lineto(208.005,33.567)
\lineto(208.040,33.637)
\lineto(208.078,33.707)
\lineto(208.123,33.777)
\lineto(208.170,33.844)
\lineto(208.221,33.911)
\lineto(208.282,33.978)
\lineto(208.343,34.042)
\lineto(208.410,34.106)
\lineto(208.483,34.167)
\lineto(208.563,34.224)
\lineto(208.649,34.281)
\lineto(208.738,34.332)
\lineto(208.834,34.383)
\lineto(208.939,34.431)
\lineto(209.048,34.472)
\lineto(209.162,34.514)
\lineto(209.284,34.549)
\lineto(209.414,34.581)
\lineto(209.481,34.597)
\lineto(209.551,34.610)
\lineto(209.622,34.620)
\lineto(209.695,34.633)
\lineto(209.768,34.643)
\lineto(209.845,34.653)
\lineto(209.925,34.663)
\lineto(210.004,34.663)
\curveto(210.084,34.679)(210.148,34.743)(210.148,34.838)
\curveto(210.148,35.014)(210.020,35.014)(209.845,35.014)
\curveto(208.257,35.014)(206.812,34.207)(206.796,33.030)
\lineto(206.796,29.408)
\curveto(206.796,28.789)(206.796,28.276)(206.158,27.753)
\curveto(205.603,27.297)(204.998,27.261)(204.647,27.246)
\curveto(204.567,27.230)(204.510,27.166)(204.510,27.070)
\curveto(204.510,26.911)(204.602,26.911)(204.762,26.898)
\curveto(205.811,26.831)(206.573,26.263)(206.745,25.482)
\curveto(206.796,25.307)(206.796,25.278)(206.796,24.704)
\lineto(206.796,21.560)
\curveto(206.796,20.893)(206.796,20.383)(207.558,19.780)
\curveto(208.177,19.302)(209.226,19.130)(209.845,19.130)
\curveto(210.020,19.130)(210.148,19.130)(210.148,19.302)
\curveto(210.148,19.461)(210.049,19.461)(209.896,19.477)
\curveto(208.894,19.541)(208.110,20.051)(207.906,20.858)
\curveto(207.858,21.002)(207.858,21.030)(207.858,21.604)
\lineto(207.858,24.943)
\curveto(207.858,25.677)(207.734,25.944)(207.223,26.451)
\curveto(206.892,26.786)(206.426,26.946)(205.983,27.070)
\curveto(207.290,27.434)(207.858,28.167)(207.858,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.340,24.322)
\lineto(215.024,25.958)
\curveto(217.498,28.149)(218.455,29.007)(218.455,30.595)
\curveto(218.455,32.409)(217.026,33.682)(215.088,33.682)
\curveto(213.289,33.682)(212.115,32.215)(212.115,30.802)
\curveto(212.115,29.912)(212.913,29.912)(212.954,29.912)
\curveto(213.232,29.912)(213.783,30.104)(213.783,30.754)
\curveto(213.783,31.169)(213.499,31.583)(212.941,31.583)
\curveto(212.817,31.583)(212.782,31.583)(212.737,31.567)
\curveto(213.101,32.601)(213.959,33.187)(214.880,33.187)
\curveto(216.325,33.187)(217.011,31.896)(217.011,30.595)
\curveto(217.011,29.325)(216.213,28.069)(215.343,27.084)
\lineto(212.294,23.684)
\curveto(212.115,23.512)(212.115,23.480)(212.115,23.097)
\lineto(218.009,23.097)
\lineto(218.455,25.862)
\lineto(218.057,25.862)
\curveto(217.977,25.384)(217.868,24.685)(217.709,24.446)
\curveto(217.594,24.322)(216.548,24.322)(216.201,24.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.340,24.322)
\lineto(215.024,25.958)
\curveto(217.498,28.149)(218.455,29.007)(218.455,30.595)
\curveto(218.455,32.409)(217.026,33.682)(215.088,33.682)
\curveto(213.289,33.682)(212.115,32.215)(212.115,30.802)
\curveto(212.115,29.912)(212.913,29.912)(212.954,29.912)
\curveto(213.232,29.912)(213.783,30.104)(213.783,30.754)
\curveto(213.783,31.169)(213.499,31.583)(212.941,31.583)
\curveto(212.817,31.583)(212.782,31.583)(212.737,31.567)
\curveto(213.101,32.601)(213.959,33.187)(214.880,33.187)
\curveto(216.325,33.187)(217.011,31.896)(217.011,30.595)
\curveto(217.011,29.325)(216.213,28.069)(215.343,27.084)
\lineto(212.294,23.684)
\curveto(212.115,23.512)(212.115,23.480)(212.115,23.097)
\lineto(218.009,23.097)
\lineto(218.455,25.862)
\lineto(218.057,25.862)
\curveto(217.977,25.384)(217.868,24.685)(217.709,24.446)
\curveto(217.594,24.322)(216.548,24.322)(216.201,24.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.712,21.238)
\lineto(222.712,21.177)
\lineto(222.709,21.113)
\lineto(222.703,21.049)
\lineto(222.693,20.982)
\lineto(222.681,20.915)
\lineto(222.665,20.848)
\lineto(222.646,20.778)
\lineto(222.623,20.708)
\lineto(222.595,20.638)
\lineto(222.566,20.568)
\lineto(222.531,20.498)
\lineto(222.493,20.428)
\lineto(222.448,20.361)
\lineto(222.400,20.291)
\lineto(222.349,20.224)
\lineto(222.289,20.157)
\lineto(222.228,20.093)
\lineto(222.161,20.032)
\lineto(222.088,19.971)
\lineto(222.008,19.910)
\lineto(221.922,19.856)
\lineto(221.833,19.802)
\lineto(221.737,19.754)
\lineto(221.632,19.706)
\lineto(221.523,19.661)
\lineto(221.408,19.623)
\lineto(221.284,19.585)
\lineto(221.156,19.553)
\lineto(221.089,19.540)
\lineto(221.019,19.527)
\lineto(220.949,19.514)
\lineto(220.876,19.504)
\lineto(220.802,19.494)
\lineto(220.726,19.484)
\lineto(220.646,19.474)
\lineto(220.566,19.464)
\curveto(220.487,19.448)(220.426,19.384)(220.426,19.289)
\curveto(220.426,19.117)(220.602,19.117)(220.742,19.117)
\curveto(222.285,19.117)(223.759,19.892)(223.775,21.097)
\lineto(223.775,24.720)
\curveto(223.775,25.345)(223.775,25.852)(224.412,26.375)
\curveto(224.970,26.837)(225.573,26.869)(225.924,26.885)
\curveto(226.004,26.898)(226.067,26.965)(226.067,27.057)
\curveto(226.067,27.217)(225.969,27.217)(225.812,27.233)
\curveto(224.760,27.297)(223.998,27.870)(223.826,28.648)
\curveto(223.775,28.821)(223.775,28.853)(223.775,29.423)
\lineto(223.775,32.574)
\curveto(223.775,33.237)(223.775,33.751)(223.012,34.354)
\curveto(222.381,34.845)(221.284,35.001)(220.742,35.001)
\curveto(220.602,35.001)(220.426,35.001)(220.426,34.825)
\curveto(220.426,34.666)(220.522,34.666)(220.681,34.650)
\curveto(221.676,34.593)(222.461,34.079)(222.665,33.272)
\curveto(222.713,33.126)(222.713,33.097)(222.713,32.523)
\lineto(222.713,29.184)
\curveto(222.713,28.457)(222.837,28.189)(223.347,27.676)
\curveto(223.679,27.347)(224.144,27.188)(224.588,27.057)
\curveto(223.287,26.694)(222.713,25.960)(222.713,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.712,21.238)
\lineto(222.712,21.177)
\lineto(222.709,21.113)
\lineto(222.703,21.049)
\lineto(222.693,20.982)
\lineto(222.681,20.915)
\lineto(222.665,20.848)
\lineto(222.646,20.778)
\lineto(222.623,20.708)
\lineto(222.595,20.638)
\lineto(222.566,20.568)
\lineto(222.531,20.498)
\lineto(222.493,20.428)
\lineto(222.448,20.361)
\lineto(222.400,20.291)
\lineto(222.349,20.224)
\lineto(222.289,20.157)
\lineto(222.228,20.093)
\lineto(222.161,20.032)
\lineto(222.088,19.971)
\lineto(222.008,19.910)
\lineto(221.922,19.856)
\lineto(221.833,19.802)
\lineto(221.737,19.754)
\lineto(221.632,19.706)
\lineto(221.523,19.661)
\lineto(221.408,19.623)
\lineto(221.284,19.585)
\lineto(221.156,19.553)
\lineto(221.089,19.540)
\lineto(221.019,19.527)
\lineto(220.949,19.514)
\lineto(220.876,19.504)
\lineto(220.802,19.494)
\lineto(220.726,19.484)
\lineto(220.646,19.474)
\lineto(220.566,19.464)
\curveto(220.487,19.448)(220.426,19.384)(220.426,19.289)
\curveto(220.426,19.117)(220.602,19.117)(220.742,19.117)
\curveto(222.285,19.117)(223.759,19.892)(223.775,21.097)
\lineto(223.775,24.720)
\curveto(223.775,25.345)(223.775,25.852)(224.412,26.375)
\curveto(224.970,26.837)(225.573,26.869)(225.924,26.885)
\curveto(226.004,26.898)(226.067,26.965)(226.067,27.057)
\curveto(226.067,27.217)(225.969,27.217)(225.812,27.233)
\curveto(224.760,27.297)(223.998,27.870)(223.826,28.648)
\curveto(223.775,28.821)(223.775,28.853)(223.775,29.423)
\lineto(223.775,32.574)
\curveto(223.775,33.237)(223.775,33.751)(223.012,34.354)
\curveto(222.381,34.845)(221.284,35.001)(220.742,35.001)
\curveto(220.602,35.001)(220.426,35.001)(220.426,34.825)
\curveto(220.426,34.666)(220.522,34.666)(220.681,34.650)
\curveto(221.676,34.593)(222.461,34.079)(222.665,33.272)
\curveto(222.713,33.126)(222.713,33.097)(222.713,32.523)
\lineto(222.713,29.184)
\curveto(222.713,28.457)(222.837,28.189)(223.347,27.676)
\curveto(223.679,27.347)(224.144,27.188)(224.588,27.057)
\curveto(223.287,26.694)(222.713,25.960)(222.713,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.858,32.897)
\lineto(167.858,32.958)
\lineto(167.861,33.022)
\lineto(167.867,33.086)
\lineto(167.877,33.153)
\lineto(167.890,33.220)
\lineto(167.906,33.290)
\lineto(167.925,33.357)
\lineto(167.950,33.427)
\lineto(167.976,33.497)
\lineto(168.005,33.567)
\lineto(168.040,33.637)
\lineto(168.081,33.707)
\lineto(168.123,33.777)
\lineto(168.171,33.844)
\lineto(168.225,33.911)
\lineto(168.282,33.978)
\lineto(168.343,34.042)
\lineto(168.413,34.106)
\lineto(168.483,34.167)
\lineto(168.563,34.224)
\lineto(168.649,34.281)
\lineto(168.738,34.332)
\lineto(168.834,34.383)
\lineto(168.939,34.431)
\lineto(169.048,34.472)
\lineto(169.162,34.514)
\lineto(169.287,34.549)
\lineto(169.414,34.581)
\lineto(169.481,34.597)
\lineto(169.552,34.610)
\lineto(169.622,34.620)
\lineto(169.695,34.633)
\lineto(169.768,34.643)
\lineto(169.845,34.653)
\lineto(169.925,34.663)
\lineto(170.004,34.663)
\curveto(170.084,34.679)(170.148,34.743)(170.148,34.838)
\curveto(170.148,35.014)(170.020,35.014)(169.845,35.014)
\curveto(168.257,35.014)(166.812,34.207)(166.796,33.030)
\lineto(166.796,29.408)
\curveto(166.796,28.789)(166.796,28.276)(166.158,27.753)
\curveto(165.604,27.297)(164.998,27.261)(164.647,27.246)
\curveto(164.567,27.230)(164.510,27.166)(164.510,27.070)
\curveto(164.510,26.911)(164.605,26.911)(164.765,26.898)
\curveto(165.811,26.831)(166.573,26.263)(166.745,25.482)
\curveto(166.796,25.307)(166.796,25.278)(166.796,24.704)
\lineto(166.796,21.560)
\curveto(166.796,20.893)(166.796,20.383)(167.558,19.780)
\curveto(168.177,19.302)(169.229,19.130)(169.845,19.130)
\curveto(170.020,19.130)(170.148,19.130)(170.148,19.302)
\curveto(170.148,19.461)(170.049,19.461)(169.896,19.477)
\curveto(168.895,19.541)(168.113,20.051)(167.906,20.858)
\curveto(167.858,21.002)(167.858,21.030)(167.858,21.604)
\lineto(167.858,24.943)
\curveto(167.858,25.677)(167.734,25.944)(167.224,26.451)
\curveto(166.892,26.786)(166.426,26.946)(165.983,27.070)
\curveto(167.291,27.434)(167.858,28.167)(167.858,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.858,32.897)
\lineto(167.858,32.958)
\lineto(167.861,33.022)
\lineto(167.867,33.086)
\lineto(167.877,33.153)
\lineto(167.890,33.220)
\lineto(167.906,33.290)
\lineto(167.925,33.357)
\lineto(167.950,33.427)
\lineto(167.976,33.497)
\lineto(168.005,33.567)
\lineto(168.040,33.637)
\lineto(168.081,33.707)
\lineto(168.123,33.777)
\lineto(168.171,33.844)
\lineto(168.225,33.911)
\lineto(168.282,33.978)
\lineto(168.343,34.042)
\lineto(168.413,34.106)
\lineto(168.483,34.167)
\lineto(168.563,34.224)
\lineto(168.649,34.281)
\lineto(168.738,34.332)
\lineto(168.834,34.383)
\lineto(168.939,34.431)
\lineto(169.048,34.472)
\lineto(169.162,34.514)
\lineto(169.287,34.549)
\lineto(169.414,34.581)
\lineto(169.481,34.597)
\lineto(169.552,34.610)
\lineto(169.622,34.620)
\lineto(169.695,34.633)
\lineto(169.768,34.643)
\lineto(169.845,34.653)
\lineto(169.925,34.663)
\lineto(170.004,34.663)
\curveto(170.084,34.679)(170.148,34.743)(170.148,34.838)
\curveto(170.148,35.014)(170.020,35.014)(169.845,35.014)
\curveto(168.257,35.014)(166.812,34.207)(166.796,33.030)
\lineto(166.796,29.408)
\curveto(166.796,28.789)(166.796,28.276)(166.158,27.753)
\curveto(165.604,27.297)(164.998,27.261)(164.647,27.246)
\curveto(164.567,27.230)(164.510,27.166)(164.510,27.070)
\curveto(164.510,26.911)(164.605,26.911)(164.765,26.898)
\curveto(165.811,26.831)(166.573,26.263)(166.745,25.482)
\curveto(166.796,25.307)(166.796,25.278)(166.796,24.704)
\lineto(166.796,21.560)
\curveto(166.796,20.893)(166.796,20.383)(167.558,19.780)
\curveto(168.177,19.302)(169.229,19.130)(169.845,19.130)
\curveto(170.020,19.130)(170.148,19.130)(170.148,19.302)
\curveto(170.148,19.461)(170.049,19.461)(169.896,19.477)
\curveto(168.895,19.541)(168.113,20.051)(167.906,20.858)
\curveto(167.858,21.002)(167.858,21.030)(167.858,21.604)
\lineto(167.858,24.943)
\curveto(167.858,25.677)(167.734,25.944)(167.224,26.451)
\curveto(166.892,26.786)(166.426,26.946)(165.983,27.070)
\curveto(167.291,27.434)(167.858,28.167)(167.858,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.929,28.688)
\lineto(176.051,28.729)
\lineto(176.169,28.777)
\lineto(176.287,28.825)
\lineto(176.398,28.879)
\lineto(176.510,28.936)
\lineto(176.618,28.997)
\lineto(176.724,29.061)
\lineto(176.826,29.131)
\lineto(176.928,29.201)
\lineto(177.023,29.274)
\lineto(177.116,29.351)
\lineto(177.205,29.431)
\lineto(177.291,29.514)
\lineto(177.374,29.600)
\lineto(177.454,29.686)
\lineto(177.530,29.779)
\lineto(177.601,29.871)
\lineto(177.671,29.967)
\lineto(177.735,30.063)
\lineto(177.792,30.165)
\lineto(177.849,30.267)
\lineto(177.900,30.369)
\lineto(177.945,30.474)
\lineto(177.990,30.582)
\lineto(178.028,30.691)
\lineto(178.060,30.799)
\lineto(178.089,30.911)
\lineto(178.111,31.026)
\lineto(178.130,31.141)
\lineto(178.143,31.255)
\lineto(178.149,31.370)
\lineto(178.152,31.488)
\curveto(178.152,32.789)(176.752,33.682)(175.227,33.682)
\curveto(173.623,33.682)(172.418,32.725)(172.418,31.520)
\curveto(172.418,30.994)(172.766,30.691)(173.231,30.691)
\curveto(173.719,30.691)(174.038,31.042)(174.038,31.504)
\curveto(174.038,32.295)(173.289,32.295)(173.056,32.295)
\curveto(173.544,33.073)(174.596,33.284)(175.167,33.284)
\curveto(175.814,33.284)(176.694,32.933)(176.694,31.504)
\curveto(176.694,31.310)(176.659,30.391)(176.245,29.690)
\curveto(175.770,28.927)(175.227,28.883)(174.835,28.864)
\curveto(174.704,28.848)(174.325,28.819)(174.210,28.819)
\curveto(174.086,28.803)(173.971,28.787)(173.971,28.627)
\curveto(173.971,28.455)(174.086,28.455)(174.357,28.455)
\lineto(175.052,28.455)
\curveto(176.360,28.455)(176.946,27.374)(176.946,25.811)
\curveto(176.946,23.656)(175.849,23.193)(175.148,23.193)
\curveto(174.465,23.193)(173.276,23.461)(172.721,24.399)
\curveto(173.276,24.323)(173.767,24.673)(173.767,25.276)
\curveto(173.767,25.847)(173.340,26.162)(172.877,26.162)
\curveto(172.498,26.162)(171.987,25.942)(171.987,25.241)
\curveto(171.987,23.796)(173.464,22.750)(175.199,22.750)
\curveto(177.138,22.750)(178.582,24.195)(178.582,25.811)
\curveto(178.582,27.119)(177.581,28.353)(175.929,28.688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.929,28.688)
\lineto(176.051,28.729)
\lineto(176.169,28.777)
\lineto(176.287,28.825)
\lineto(176.398,28.879)
\lineto(176.510,28.936)
\lineto(176.618,28.997)
\lineto(176.724,29.061)
\lineto(176.826,29.131)
\lineto(176.928,29.201)
\lineto(177.023,29.274)
\lineto(177.116,29.351)
\lineto(177.205,29.431)
\lineto(177.291,29.514)
\lineto(177.374,29.600)
\lineto(177.454,29.686)
\lineto(177.530,29.779)
\lineto(177.601,29.871)
\lineto(177.671,29.967)
\lineto(177.735,30.063)
\lineto(177.792,30.165)
\lineto(177.849,30.267)
\lineto(177.900,30.369)
\lineto(177.945,30.474)
\lineto(177.990,30.582)
\lineto(178.028,30.691)
\lineto(178.060,30.799)
\lineto(178.089,30.911)
\lineto(178.111,31.026)
\lineto(178.130,31.141)
\lineto(178.143,31.255)
\lineto(178.149,31.370)
\lineto(178.152,31.488)
\curveto(178.152,32.789)(176.752,33.682)(175.227,33.682)
\curveto(173.623,33.682)(172.418,32.725)(172.418,31.520)
\curveto(172.418,30.994)(172.766,30.691)(173.231,30.691)
\curveto(173.719,30.691)(174.038,31.042)(174.038,31.504)
\curveto(174.038,32.295)(173.289,32.295)(173.056,32.295)
\curveto(173.544,33.073)(174.596,33.284)(175.167,33.284)
\curveto(175.814,33.284)(176.694,32.933)(176.694,31.504)
\curveto(176.694,31.310)(176.659,30.391)(176.245,29.690)
\curveto(175.770,28.927)(175.227,28.883)(174.835,28.864)
\curveto(174.704,28.848)(174.325,28.819)(174.210,28.819)
\curveto(174.086,28.803)(173.971,28.787)(173.971,28.627)
\curveto(173.971,28.455)(174.086,28.455)(174.357,28.455)
\lineto(175.052,28.455)
\curveto(176.360,28.455)(176.946,27.374)(176.946,25.811)
\curveto(176.946,23.656)(175.849,23.193)(175.148,23.193)
\curveto(174.465,23.193)(173.276,23.461)(172.721,24.399)
\curveto(173.276,24.323)(173.767,24.673)(173.767,25.276)
\curveto(173.767,25.847)(173.340,26.162)(172.877,26.162)
\curveto(172.498,26.162)(171.987,25.942)(171.987,25.241)
\curveto(171.987,23.796)(173.464,22.750)(175.199,22.750)
\curveto(177.138,22.750)(178.582,24.195)(178.582,25.811)
\curveto(178.582,27.119)(177.581,28.353)(175.929,28.688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.712,21.238)
\lineto(182.712,21.177)
\lineto(182.709,21.113)
\lineto(182.703,21.049)
\lineto(182.693,20.982)
\lineto(182.681,20.915)
\lineto(182.665,20.848)
\lineto(182.646,20.778)
\lineto(182.623,20.708)
\lineto(182.595,20.638)
\lineto(182.566,20.568)
\lineto(182.531,20.498)
\lineto(182.493,20.428)
\lineto(182.448,20.361)
\lineto(182.400,20.291)
\lineto(182.349,20.224)
\lineto(182.292,20.157)
\lineto(182.228,20.093)
\lineto(182.161,20.032)
\lineto(182.088,19.971)
\lineto(182.008,19.910)
\lineto(181.922,19.856)
\lineto(181.832,19.802)
\lineto(181.737,19.754)
\lineto(181.635,19.706)
\lineto(181.523,19.661)
\lineto(181.408,19.623)
\lineto(181.287,19.585)
\lineto(181.156,19.553)
\lineto(181.089,19.540)
\lineto(181.019,19.527)
\lineto(180.949,19.514)
\lineto(180.876,19.504)
\lineto(180.802,19.494)
\lineto(180.726,19.484)
\lineto(180.646,19.474)
\lineto(180.566,19.464)
\curveto(180.487,19.448)(180.426,19.384)(180.426,19.289)
\curveto(180.426,19.117)(180.601,19.117)(180.742,19.117)
\curveto(182.285,19.117)(183.759,19.892)(183.774,21.097)
\lineto(183.774,24.720)
\curveto(183.774,25.345)(183.774,25.852)(184.412,26.375)
\curveto(184.970,26.837)(185.573,26.869)(185.924,26.885)
\curveto(186.004,26.898)(186.067,26.965)(186.067,27.057)
\curveto(186.067,27.217)(185.968,27.217)(185.812,27.233)
\curveto(184.763,27.297)(183.998,27.870)(183.825,28.648)
\curveto(183.774,28.821)(183.774,28.853)(183.774,29.423)
\lineto(183.774,32.574)
\curveto(183.774,33.237)(183.774,33.751)(183.012,34.354)
\curveto(182.381,34.845)(181.284,35.001)(180.742,35.001)
\curveto(180.601,35.001)(180.426,35.001)(180.426,34.825)
\curveto(180.426,34.666)(180.522,34.666)(180.681,34.650)
\curveto(181.676,34.593)(182.461,34.079)(182.665,33.272)
\curveto(182.713,33.126)(182.713,33.097)(182.713,32.523)
\lineto(182.713,29.184)
\curveto(182.713,28.457)(182.840,28.189)(183.347,27.676)
\curveto(183.679,27.347)(184.144,27.188)(184.588,27.057)
\curveto(183.287,26.694)(182.713,25.960)(182.713,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.712,21.238)
\lineto(182.712,21.177)
\lineto(182.709,21.113)
\lineto(182.703,21.049)
\lineto(182.693,20.982)
\lineto(182.681,20.915)
\lineto(182.665,20.848)
\lineto(182.646,20.778)
\lineto(182.623,20.708)
\lineto(182.595,20.638)
\lineto(182.566,20.568)
\lineto(182.531,20.498)
\lineto(182.493,20.428)
\lineto(182.448,20.361)
\lineto(182.400,20.291)
\lineto(182.349,20.224)
\lineto(182.292,20.157)
\lineto(182.228,20.093)
\lineto(182.161,20.032)
\lineto(182.088,19.971)
\lineto(182.008,19.910)
\lineto(181.922,19.856)
\lineto(181.832,19.802)
\lineto(181.737,19.754)
\lineto(181.635,19.706)
\lineto(181.523,19.661)
\lineto(181.408,19.623)
\lineto(181.287,19.585)
\lineto(181.156,19.553)
\lineto(181.089,19.540)
\lineto(181.019,19.527)
\lineto(180.949,19.514)
\lineto(180.876,19.504)
\lineto(180.802,19.494)
\lineto(180.726,19.484)
\lineto(180.646,19.474)
\lineto(180.566,19.464)
\curveto(180.487,19.448)(180.426,19.384)(180.426,19.289)
\curveto(180.426,19.117)(180.601,19.117)(180.742,19.117)
\curveto(182.285,19.117)(183.759,19.892)(183.774,21.097)
\lineto(183.774,24.720)
\curveto(183.774,25.345)(183.774,25.852)(184.412,26.375)
\curveto(184.970,26.837)(185.573,26.869)(185.924,26.885)
\curveto(186.004,26.898)(186.067,26.965)(186.067,27.057)
\curveto(186.067,27.217)(185.968,27.217)(185.812,27.233)
\curveto(184.763,27.297)(183.998,27.870)(183.825,28.648)
\curveto(183.774,28.821)(183.774,28.853)(183.774,29.423)
\lineto(183.774,32.574)
\curveto(183.774,33.237)(183.774,33.751)(183.012,34.354)
\curveto(182.381,34.845)(181.284,35.001)(180.742,35.001)
\curveto(180.601,35.001)(180.426,35.001)(180.426,34.825)
\curveto(180.426,34.666)(180.522,34.666)(180.681,34.650)
\curveto(181.676,34.593)(182.461,34.079)(182.665,33.272)
\curveto(182.713,33.126)(182.713,33.097)(182.713,32.523)
\lineto(182.713,29.184)
\curveto(182.713,28.457)(182.840,28.189)(183.347,27.676)
\curveto(183.679,27.347)(184.144,27.188)(184.588,27.057)
\curveto(183.287,26.694)(182.713,25.960)(182.713,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.881,6.098)
\lineto(290.881,6.137)
\lineto(290.881,6.178)
\lineto(290.878,6.216)
\lineto(290.878,6.252)
\lineto(290.875,6.290)
\lineto(290.872,6.325)
\lineto(290.869,6.360)
\lineto(290.862,6.392)
\lineto(290.853,6.459)
\lineto(290.843,6.519)
\lineto(290.827,6.577)
\lineto(290.814,6.634)
\lineto(290.795,6.685)
\lineto(290.776,6.736)
\lineto(290.757,6.784)
\lineto(290.735,6.826)
\lineto(290.712,6.867)
\lineto(290.690,6.905)
\lineto(290.665,6.944)
\lineto(290.639,6.975)
\lineto(290.614,7.007)
\lineto(290.585,7.036)
\lineto(290.559,7.062)
\lineto(290.531,7.084)
\lineto(290.502,7.106)
\lineto(290.473,7.125)
\lineto(290.441,7.141)
\lineto(290.413,7.157)
\lineto(290.384,7.170)
\lineto(290.355,7.180)
\lineto(290.327,7.189)
\lineto(290.295,7.199)
\lineto(290.266,7.202)
\lineto(290.240,7.208)
\lineto(290.212,7.208)
\lineto(290.183,7.208)
\curveto(289.784,7.208)(289.408,6.797)(289.408,6.446)
\curveto(289.408,6.242)(289.488,6.150)(289.660,5.974)
\curveto(289.995,5.655)(290.199,5.241)(290.199,4.670)
\curveto(290.199,4.000)(289.233,0.365)(287.374,0.365)
\curveto(286.564,0.365)(286.197,0.923)(286.197,1.742)
\curveto(286.197,2.635)(286.627,3.796)(287.122,5.113)
\curveto(287.230,5.387)(287.310,5.604)(287.310,5.910)
\curveto(287.310,6.622)(286.803,7.208)(286.005,7.208)
\curveto(284.513,7.208)(283.907,4.909)(283.907,4.762)
\curveto(283.907,4.603)(284.067,4.603)(284.102,4.603)
\curveto(284.261,4.603)(284.274,4.638)(284.354,4.893)
\curveto(284.813,6.497)(285.495,6.861)(285.958,6.861)
\curveto(286.085,6.861)(286.356,6.861)(286.356,6.354)
\curveto(286.356,5.955)(286.197,5.525)(286.085,5.241)
\curveto(285.387,3.398)(285.183,2.664)(285.183,1.982)
\curveto(285.183,0.269)(286.576,0.014)(287.310,0.014)
\curveto(289.979,0.014)(290.881,5.273)(290.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.881,6.098)
\lineto(290.881,6.137)
\lineto(290.881,6.178)
\lineto(290.878,6.216)
\lineto(290.878,6.252)
\lineto(290.875,6.290)
\lineto(290.872,6.325)
\lineto(290.869,6.360)
\lineto(290.862,6.392)
\lineto(290.853,6.459)
\lineto(290.843,6.519)
\lineto(290.827,6.577)
\lineto(290.814,6.634)
\lineto(290.795,6.685)
\lineto(290.776,6.736)
\lineto(290.757,6.784)
\lineto(290.735,6.826)
\lineto(290.712,6.867)
\lineto(290.690,6.905)
\lineto(290.665,6.944)
\lineto(290.639,6.975)
\lineto(290.614,7.007)
\lineto(290.585,7.036)
\lineto(290.559,7.062)
\lineto(290.531,7.084)
\lineto(290.502,7.106)
\lineto(290.473,7.125)
\lineto(290.441,7.141)
\lineto(290.413,7.157)
\lineto(290.384,7.170)
\lineto(290.355,7.180)
\lineto(290.327,7.189)
\lineto(290.295,7.199)
\lineto(290.266,7.202)
\lineto(290.240,7.208)
\lineto(290.212,7.208)
\lineto(290.183,7.208)
\curveto(289.784,7.208)(289.408,6.797)(289.408,6.446)
\curveto(289.408,6.242)(289.488,6.150)(289.660,5.974)
\curveto(289.995,5.655)(290.199,5.241)(290.199,4.670)
\curveto(290.199,4.000)(289.233,0.365)(287.374,0.365)
\curveto(286.564,0.365)(286.197,0.923)(286.197,1.742)
\curveto(286.197,2.635)(286.627,3.796)(287.122,5.113)
\curveto(287.230,5.387)(287.310,5.604)(287.310,5.910)
\curveto(287.310,6.622)(286.803,7.208)(286.005,7.208)
\curveto(284.513,7.208)(283.907,4.909)(283.907,4.762)
\curveto(283.907,4.603)(284.067,4.603)(284.102,4.603)
\curveto(284.261,4.603)(284.274,4.638)(284.354,4.893)
\curveto(284.813,6.497)(285.495,6.861)(285.958,6.861)
\curveto(286.085,6.861)(286.356,6.861)(286.356,6.354)
\curveto(286.356,5.955)(286.197,5.525)(286.085,5.241)
\curveto(285.387,3.398)(285.183,2.664)(285.183,1.982)
\curveto(285.183,0.269)(286.576,0.014)(287.310,0.014)
\curveto(289.979,0.014)(290.881,5.273)(290.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.662,15.069)
\lineto(295.467,14.926)
\lineto(295.282,14.779)
\lineto(295.107,14.629)
\lineto(294.938,14.473)
\lineto(294.782,14.313)
\lineto(294.628,14.151)
\lineto(294.488,13.982)
\lineto(294.351,13.813)
\lineto(294.223,13.640)
\lineto(294.106,13.465)
\lineto(293.994,13.286)
\lineto(293.885,13.108)
\lineto(293.790,12.926)
\lineto(293.697,12.744)
\lineto(293.611,12.559)
\lineto(293.531,12.374)
\lineto(293.461,12.189)
\lineto(293.394,12.004)
\lineto(293.334,11.816)
\lineto(293.276,11.631)
\lineto(293.229,11.446)
\lineto(293.184,11.261)
\lineto(293.146,11.080)
\lineto(293.111,10.898)
\lineto(293.079,10.716)
\lineto(293.056,10.538)
\lineto(293.034,10.362)
\lineto(293.018,10.187)
\lineto(293.005,10.018)
\lineto(292.996,9.849)
\lineto(292.993,9.683)
\lineto(292.989,9.523)
\curveto(292.989,7.954)(293.458,5.521)(295.662,3.968)
\curveto(295.751,3.968)(295.879,3.968)(295.879,4.096)
\curveto(295.879,4.166)(295.850,4.185)(295.770,4.265)
\curveto(294.290,5.601)(293.748,7.489)(293.748,9.514)
\curveto(293.748,12.511)(294.893,13.978)(295.805,14.801)
\curveto(295.850,14.846)(295.879,14.881)(295.879,14.935)
\curveto(295.879,15.069)(295.751,15.069)(295.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.662,15.069)
\lineto(295.467,14.926)
\lineto(295.282,14.779)
\lineto(295.107,14.629)
\lineto(294.938,14.473)
\lineto(294.782,14.313)
\lineto(294.628,14.151)
\lineto(294.488,13.982)
\lineto(294.351,13.813)
\lineto(294.223,13.640)
\lineto(294.106,13.465)
\lineto(293.994,13.286)
\lineto(293.885,13.108)
\lineto(293.790,12.926)
\lineto(293.697,12.744)
\lineto(293.611,12.559)
\lineto(293.531,12.374)
\lineto(293.461,12.189)
\lineto(293.394,12.004)
\lineto(293.334,11.816)
\lineto(293.276,11.631)
\lineto(293.229,11.446)
\lineto(293.184,11.261)
\lineto(293.146,11.080)
\lineto(293.111,10.898)
\lineto(293.079,10.716)
\lineto(293.056,10.538)
\lineto(293.034,10.362)
\lineto(293.018,10.187)
\lineto(293.005,10.018)
\lineto(292.996,9.849)
\lineto(292.993,9.683)
\lineto(292.989,9.523)
\curveto(292.989,7.954)(293.458,5.521)(295.662,3.968)
\curveto(295.751,3.968)(295.879,3.968)(295.879,4.096)
\curveto(295.879,4.166)(295.850,4.185)(295.770,4.265)
\curveto(294.290,5.601)(293.748,7.489)(293.748,9.514)
\curveto(293.748,12.511)(294.893,13.978)(295.805,14.801)
\curveto(295.850,14.846)(295.879,14.881)(295.879,14.935)
\curveto(295.879,15.069)(295.751,15.069)(295.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.410,13.800)
\lineto(300.410,13.813)
\lineto(300.410,13.825)
\lineto(300.410,13.838)
\lineto(300.410,13.851)
\lineto(300.410,13.864)
\lineto(300.410,13.877)
\lineto(300.410,13.889)
\lineto(300.410,13.899)
\lineto(300.407,13.908)
\lineto(300.407,13.921)
\lineto(300.407,13.931)
\lineto(300.407,13.941)
\lineto(300.407,13.950)
\lineto(300.404,13.960)
\lineto(300.404,13.966)
\lineto(300.404,13.976)
\lineto(300.401,13.985)
\lineto(300.401,13.992)
\lineto(300.397,13.998)
\lineto(300.397,14.007)
\lineto(300.391,14.020)
\lineto(300.388,14.033)
\lineto(300.381,14.043)
\lineto(300.375,14.052)
\lineto(300.369,14.062)
\lineto(300.362,14.068)
\lineto(300.353,14.078)
\lineto(300.343,14.084)
\lineto(300.330,14.087)
\lineto(300.321,14.094)
\lineto(300.308,14.097)
\lineto(300.292,14.100)
\lineto(300.286,14.103)
\lineto(300.276,14.103)
\lineto(300.270,14.107)
\lineto(300.260,14.107)
\lineto(300.254,14.107)
\lineto(300.244,14.110)
\lineto(300.235,14.110)
\lineto(300.225,14.110)
\lineto(300.212,14.110)
\lineto(300.203,14.110)
\lineto(300.193,14.110)
\lineto(300.180,14.113)
\lineto(300.168,14.113)
\lineto(300.158,14.113)
\lineto(300.145,14.113)
\lineto(300.133,14.113)
\lineto(300.120,14.113)
\lineto(300.104,14.113)
\lineto(300.091,14.113)
\lineto(300.075,14.113)
\curveto(299.364,13.412)(298.356,13.399)(297.900,13.399)
\lineto(297.900,13.004)
\curveto(298.168,13.004)(298.902,13.004)(299.508,13.310)
\lineto(299.508,7.646)
\curveto(299.508,7.276)(299.508,7.133)(298.398,7.133)
\lineto(297.980,7.133)
\lineto(297.980,6.734)
\curveto(298.178,6.744)(299.543,6.779)(299.957,6.779)
\curveto(300.302,6.779)(301.702,6.744)(301.944,6.734)
\lineto(301.944,7.133)
\lineto(301.523,7.133)
\curveto(300.410,7.133)(300.410,7.276)(300.410,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.410,13.800)
\lineto(300.410,13.813)
\lineto(300.410,13.825)
\lineto(300.410,13.838)
\lineto(300.410,13.851)
\lineto(300.410,13.864)
\lineto(300.410,13.877)
\lineto(300.410,13.889)
\lineto(300.410,13.899)
\lineto(300.407,13.908)
\lineto(300.407,13.921)
\lineto(300.407,13.931)
\lineto(300.407,13.941)
\lineto(300.407,13.950)
\lineto(300.404,13.960)
\lineto(300.404,13.966)
\lineto(300.404,13.976)
\lineto(300.401,13.985)
\lineto(300.401,13.992)
\lineto(300.397,13.998)
\lineto(300.397,14.007)
\lineto(300.391,14.020)
\lineto(300.388,14.033)
\lineto(300.381,14.043)
\lineto(300.375,14.052)
\lineto(300.369,14.062)
\lineto(300.362,14.068)
\lineto(300.353,14.078)
\lineto(300.343,14.084)
\lineto(300.330,14.087)
\lineto(300.321,14.094)
\lineto(300.308,14.097)
\lineto(300.292,14.100)
\lineto(300.286,14.103)
\lineto(300.276,14.103)
\lineto(300.270,14.107)
\lineto(300.260,14.107)
\lineto(300.254,14.107)
\lineto(300.244,14.110)
\lineto(300.235,14.110)
\lineto(300.225,14.110)
\lineto(300.212,14.110)
\lineto(300.203,14.110)
\lineto(300.193,14.110)
\lineto(300.180,14.113)
\lineto(300.168,14.113)
\lineto(300.158,14.113)
\lineto(300.145,14.113)
\lineto(300.133,14.113)
\lineto(300.120,14.113)
\lineto(300.104,14.113)
\lineto(300.091,14.113)
\lineto(300.075,14.113)
\curveto(299.364,13.412)(298.356,13.399)(297.900,13.399)
\lineto(297.900,13.004)
\curveto(298.168,13.004)(298.902,13.004)(299.508,13.310)
\lineto(299.508,7.646)
\curveto(299.508,7.276)(299.508,7.133)(298.398,7.133)
\lineto(297.980,7.133)
\lineto(297.980,6.734)
\curveto(298.178,6.744)(299.543,6.779)(299.957,6.779)
\curveto(300.302,6.779)(301.702,6.744)(301.944,6.734)
\lineto(301.944,7.133)
\lineto(301.523,7.133)
\curveto(300.410,7.133)(300.410,7.276)(300.410,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.004,15.069)
\lineto(303.995,15.069)
\lineto(303.988,15.069)
\lineto(303.979,15.069)
\lineto(303.972,15.069)
\lineto(303.963,15.069)
\lineto(303.953,15.069)
\lineto(303.943,15.066)
\lineto(303.937,15.066)
\lineto(303.927,15.066)
\lineto(303.918,15.066)
\lineto(303.908,15.062)
\lineto(303.899,15.062)
\lineto(303.892,15.059)
\lineto(303.883,15.056)
\lineto(303.873,15.056)
\lineto(303.867,15.053)
\lineto(303.857,15.049)
\lineto(303.851,15.043)
\lineto(303.841,15.040)
\lineto(303.835,15.036)
\lineto(303.829,15.030)
\lineto(303.822,15.024)
\lineto(303.816,15.017)
\lineto(303.813,15.014)
\lineto(303.809,15.011)
\lineto(303.809,15.008)
\lineto(303.806,15.004)
\lineto(303.803,15.001)
\lineto(303.803,14.995)
\lineto(303.800,14.991)
\lineto(303.797,14.988)
\lineto(303.797,14.982)
\lineto(303.794,14.978)
\lineto(303.794,14.972)
\lineto(303.794,14.969)
\lineto(303.790,14.963)
\lineto(303.790,14.956)
\lineto(303.790,14.950)
\lineto(303.790,14.947)
\lineto(303.790,14.940)
\lineto(303.787,14.934)
\curveto(303.787,14.880)(303.822,14.845)(303.889,14.765)
\curveto(304.846,13.888)(305.911,12.386)(305.911,9.522)
\curveto(305.911,7.201)(305.190,5.440)(303.988,4.356)
\curveto(303.803,4.165)(303.787,4.155)(303.787,4.095)
\curveto(303.787,4.040)(303.822,3.967)(303.934,3.967)
\curveto(304.068,3.967)(305.123,4.697)(305.857,6.088)
\curveto(306.345,7.009)(306.670,8.212)(306.670,9.513)
\curveto(306.670,11.075)(306.201,13.509)(304.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.004,15.069)
\lineto(303.995,15.069)
\lineto(303.988,15.069)
\lineto(303.979,15.069)
\lineto(303.972,15.069)
\lineto(303.963,15.069)
\lineto(303.953,15.069)
\lineto(303.943,15.066)
\lineto(303.937,15.066)
\lineto(303.927,15.066)
\lineto(303.918,15.066)
\lineto(303.908,15.062)
\lineto(303.899,15.062)
\lineto(303.892,15.059)
\lineto(303.883,15.056)
\lineto(303.873,15.056)
\lineto(303.867,15.053)
\lineto(303.857,15.049)
\lineto(303.851,15.043)
\lineto(303.841,15.040)
\lineto(303.835,15.036)
\lineto(303.829,15.030)
\lineto(303.822,15.024)
\lineto(303.816,15.017)
\lineto(303.813,15.014)
\lineto(303.809,15.011)
\lineto(303.809,15.008)
\lineto(303.806,15.004)
\lineto(303.803,15.001)
\lineto(303.803,14.995)
\lineto(303.800,14.991)
\lineto(303.797,14.988)
\lineto(303.797,14.982)
\lineto(303.794,14.978)
\lineto(303.794,14.972)
\lineto(303.794,14.969)
\lineto(303.790,14.963)
\lineto(303.790,14.956)
\lineto(303.790,14.950)
\lineto(303.790,14.947)
\lineto(303.790,14.940)
\lineto(303.787,14.934)
\curveto(303.787,14.880)(303.822,14.845)(303.889,14.765)
\curveto(304.846,13.888)(305.911,12.386)(305.911,9.522)
\curveto(305.911,7.201)(305.190,5.440)(303.988,4.356)
\curveto(303.803,4.165)(303.787,4.155)(303.787,4.095)
\curveto(303.787,4.040)(303.822,3.967)(303.934,3.967)
\curveto(304.068,3.967)(305.123,4.697)(305.857,6.088)
\curveto(306.345,7.009)(306.670,8.212)(306.670,9.513)
\curveto(306.670,11.075)(306.201,13.509)(304.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.883,6.098)
\lineto(250.883,6.137)
\lineto(250.883,6.178)
\lineto(250.880,6.216)
\lineto(250.880,6.252)
\lineto(250.877,6.290)
\lineto(250.873,6.325)
\lineto(250.870,6.360)
\lineto(250.867,6.392)
\lineto(250.854,6.459)
\lineto(250.845,6.519)
\lineto(250.829,6.577)
\lineto(250.816,6.634)
\lineto(250.797,6.685)
\lineto(250.781,6.736)
\lineto(250.759,6.784)
\lineto(250.740,6.826)
\lineto(250.717,6.867)
\lineto(250.692,6.905)
\lineto(250.666,6.944)
\lineto(250.641,6.975)
\lineto(250.615,7.007)
\lineto(250.590,7.036)
\lineto(250.561,7.062)
\lineto(250.532,7.084)
\lineto(250.504,7.106)
\lineto(250.475,7.125)
\lineto(250.446,7.141)
\lineto(250.414,7.157)
\lineto(250.386,7.170)
\lineto(250.357,7.180)
\lineto(250.328,7.189)
\lineto(250.299,7.199)
\lineto(250.271,7.202)
\lineto(250.242,7.208)
\lineto(250.213,7.208)
\lineto(250.188,7.208)
\curveto(249.789,7.208)(249.410,6.797)(249.410,6.446)
\curveto(249.410,6.242)(249.489,6.150)(249.665,5.974)
\curveto(249.997,5.655)(250.201,5.241)(250.201,4.670)
\curveto(250.201,4.000)(249.234,0.365)(247.375,0.365)
\curveto(246.565,0.365)(246.202,0.923)(246.202,1.742)
\curveto(246.202,2.635)(246.629,3.796)(247.123,5.113)
\curveto(247.232,5.387)(247.311,5.604)(247.311,5.910)
\curveto(247.311,6.622)(246.804,7.208)(246.007,7.208)
\curveto(244.515,7.208)(243.909,4.909)(243.909,4.762)
\curveto(243.909,4.603)(244.068,4.603)(244.103,4.603)
\curveto(244.263,4.603)(244.275,4.638)(244.355,4.893)
\curveto(244.814,6.497)(245.497,6.861)(245.962,6.861)
\curveto(246.087,6.861)(246.361,6.861)(246.361,6.354)
\curveto(246.361,5.955)(246.202,5.525)(246.087,5.241)
\curveto(245.388,3.398)(245.184,2.664)(245.184,1.982)
\curveto(245.184,0.269)(246.578,0.014)(247.311,0.014)
\curveto(249.984,0.014)(250.883,5.273)(250.883,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.883,6.098)
\lineto(250.883,6.137)
\lineto(250.883,6.178)
\lineto(250.880,6.216)
\lineto(250.880,6.252)
\lineto(250.877,6.290)
\lineto(250.873,6.325)
\lineto(250.870,6.360)
\lineto(250.867,6.392)
\lineto(250.854,6.459)
\lineto(250.845,6.519)
\lineto(250.829,6.577)
\lineto(250.816,6.634)
\lineto(250.797,6.685)
\lineto(250.781,6.736)
\lineto(250.759,6.784)
\lineto(250.740,6.826)
\lineto(250.717,6.867)
\lineto(250.692,6.905)
\lineto(250.666,6.944)
\lineto(250.641,6.975)
\lineto(250.615,7.007)
\lineto(250.590,7.036)
\lineto(250.561,7.062)
\lineto(250.532,7.084)
\lineto(250.504,7.106)
\lineto(250.475,7.125)
\lineto(250.446,7.141)
\lineto(250.414,7.157)
\lineto(250.386,7.170)
\lineto(250.357,7.180)
\lineto(250.328,7.189)
\lineto(250.299,7.199)
\lineto(250.271,7.202)
\lineto(250.242,7.208)
\lineto(250.213,7.208)
\lineto(250.188,7.208)
\curveto(249.789,7.208)(249.410,6.797)(249.410,6.446)
\curveto(249.410,6.242)(249.489,6.150)(249.665,5.974)
\curveto(249.997,5.655)(250.201,5.241)(250.201,4.670)
\curveto(250.201,4.000)(249.234,0.365)(247.375,0.365)
\curveto(246.565,0.365)(246.202,0.923)(246.202,1.742)
\curveto(246.202,2.635)(246.629,3.796)(247.123,5.113)
\curveto(247.232,5.387)(247.311,5.604)(247.311,5.910)
\curveto(247.311,6.622)(246.804,7.208)(246.007,7.208)
\curveto(244.515,7.208)(243.909,4.909)(243.909,4.762)
\curveto(243.909,4.603)(244.068,4.603)(244.103,4.603)
\curveto(244.263,4.603)(244.275,4.638)(244.355,4.893)
\curveto(244.814,6.497)(245.497,6.861)(245.962,6.861)
\curveto(246.087,6.861)(246.361,6.861)(246.361,6.354)
\curveto(246.361,5.955)(246.202,5.525)(246.087,5.241)
\curveto(245.388,3.398)(245.184,2.664)(245.184,1.982)
\curveto(245.184,0.269)(246.578,0.014)(247.311,0.014)
\curveto(249.984,0.014)(250.883,5.273)(250.883,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.660,15.069)
\lineto(255.469,14.926)
\lineto(255.284,14.779)
\lineto(255.108,14.629)
\lineto(254.939,14.473)
\lineto(254.780,14.313)
\lineto(254.630,14.151)
\lineto(254.487,13.982)
\lineto(254.353,13.813)
\lineto(254.225,13.640)
\lineto(254.107,13.465)
\lineto(253.992,13.286)
\lineto(253.887,13.108)
\lineto(253.788,12.926)
\lineto(253.699,12.744)
\lineto(253.613,12.559)
\lineto(253.533,12.374)
\lineto(253.460,12.189)
\lineto(253.396,12.004)
\lineto(253.335,11.816)
\lineto(253.278,11.631)
\lineto(253.230,11.446)
\lineto(253.185,11.261)
\lineto(253.144,11.080)
\lineto(253.112,10.898)
\lineto(253.080,10.716)
\lineto(253.055,10.538)
\lineto(253.036,10.362)
\lineto(253.020,10.187)
\lineto(253.007,10.018)
\lineto(252.997,9.849)
\lineto(252.991,9.683)
\lineto(252.991,9.523)
\curveto(252.991,7.954)(253.460,5.521)(255.660,3.968)
\curveto(255.749,3.968)(255.880,3.968)(255.880,4.096)
\curveto(255.880,4.166)(255.851,4.185)(255.772,4.265)
\curveto(254.292,5.601)(253.747,7.489)(253.747,9.514)
\curveto(253.747,12.511)(254.895,13.978)(255.807,14.801)
\curveto(255.851,14.846)(255.880,14.881)(255.880,14.935)
\curveto(255.880,15.069)(255.749,15.069)(255.660,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.660,15.069)
\lineto(255.469,14.926)
\lineto(255.284,14.779)
\lineto(255.108,14.629)
\lineto(254.939,14.473)
\lineto(254.780,14.313)
\lineto(254.630,14.151)
\lineto(254.487,13.982)
\lineto(254.353,13.813)
\lineto(254.225,13.640)
\lineto(254.107,13.465)
\lineto(253.992,13.286)
\lineto(253.887,13.108)
\lineto(253.788,12.926)
\lineto(253.699,12.744)
\lineto(253.613,12.559)
\lineto(253.533,12.374)
\lineto(253.460,12.189)
\lineto(253.396,12.004)
\lineto(253.335,11.816)
\lineto(253.278,11.631)
\lineto(253.230,11.446)
\lineto(253.185,11.261)
\lineto(253.144,11.080)
\lineto(253.112,10.898)
\lineto(253.080,10.716)
\lineto(253.055,10.538)
\lineto(253.036,10.362)
\lineto(253.020,10.187)
\lineto(253.007,10.018)
\lineto(252.997,9.849)
\lineto(252.991,9.683)
\lineto(252.991,9.523)
\curveto(252.991,7.954)(253.460,5.521)(255.660,3.968)
\curveto(255.749,3.968)(255.880,3.968)(255.880,4.096)
\curveto(255.880,4.166)(255.851,4.185)(255.772,4.265)
\curveto(254.292,5.601)(253.747,7.489)(253.747,9.514)
\curveto(253.747,12.511)(254.895,13.978)(255.807,14.801)
\curveto(255.851,14.846)(255.880,14.881)(255.880,14.935)
\curveto(255.880,15.069)(255.749,15.069)(255.660,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.300,8.755)
\lineto(261.920,8.755)
\curveto(261.891,8.513)(261.777,7.852)(261.633,7.744)
\curveto(261.547,7.680)(260.689,7.680)(260.536,7.680)
\lineto(258.489,7.680)
\curveto(259.653,8.710)(260.042,9.020)(260.711,9.543)
\curveto(261.531,10.199)(262.300,10.888)(262.300,11.944)
\curveto(262.300,13.290)(261.123,14.112)(259.697,14.112)
\curveto(258.323,14.112)(257.385,13.146)(257.385,12.122)
\curveto(257.385,11.555)(257.864,11.501)(257.978,11.501)
\curveto(258.243,11.501)(258.568,11.692)(258.568,12.091)
\curveto(258.568,12.288)(258.489,12.677)(257.908,12.677)
\curveto(258.253,13.465)(259.012,13.707)(259.535,13.707)
\curveto(260.644,13.707)(261.225,12.846)(261.225,11.944)
\curveto(261.225,10.978)(260.536,10.209)(260.176,9.814)
\lineto(257.500,7.167)
\curveto(257.385,7.068)(257.385,7.042)(257.385,6.733)
\lineto(261.965,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.300,8.755)
\lineto(261.920,8.755)
\curveto(261.891,8.513)(261.777,7.852)(261.633,7.744)
\curveto(261.547,7.680)(260.689,7.680)(260.536,7.680)
\lineto(258.489,7.680)
\curveto(259.653,8.710)(260.042,9.020)(260.711,9.543)
\curveto(261.531,10.199)(262.300,10.888)(262.300,11.944)
\curveto(262.300,13.290)(261.123,14.112)(259.697,14.112)
\curveto(258.323,14.112)(257.385,13.146)(257.385,12.122)
\curveto(257.385,11.555)(257.864,11.501)(257.978,11.501)
\curveto(258.243,11.501)(258.568,11.692)(258.568,12.091)
\curveto(258.568,12.288)(258.489,12.677)(257.908,12.677)
\curveto(258.253,13.465)(259.012,13.707)(259.535,13.707)
\curveto(260.644,13.707)(261.225,12.846)(261.225,11.944)
\curveto(261.225,10.978)(260.536,10.209)(260.176,9.814)
\lineto(257.500,7.167)
\curveto(257.385,7.068)(257.385,7.042)(257.385,6.733)
\lineto(261.965,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.002,15.069)
\lineto(263.996,15.069)
\lineto(263.990,15.069)
\lineto(263.980,15.069)
\lineto(263.971,15.069)
\lineto(263.964,15.069)
\lineto(263.955,15.069)
\lineto(263.945,15.066)
\lineto(263.935,15.066)
\lineto(263.929,15.066)
\lineto(263.919,15.066)
\lineto(263.910,15.062)
\lineto(263.900,15.062)
\lineto(263.891,15.059)
\lineto(263.884,15.056)
\lineto(263.875,15.056)
\lineto(263.865,15.053)
\lineto(263.859,15.049)
\lineto(263.849,15.043)
\lineto(263.843,15.040)
\lineto(263.836,15.036)
\lineto(263.830,15.030)
\lineto(263.824,15.024)
\lineto(263.817,15.017)
\lineto(263.814,15.014)
\lineto(263.811,15.011)
\lineto(263.808,15.008)
\lineto(263.808,15.004)
\lineto(263.805,15.001)
\lineto(263.801,14.995)
\lineto(263.801,14.991)
\lineto(263.798,14.988)
\lineto(263.798,14.982)
\lineto(263.795,14.978)
\lineto(263.795,14.972)
\lineto(263.792,14.969)
\lineto(263.792,14.963)
\lineto(263.792,14.956)
\lineto(263.789,14.950)
\lineto(263.789,14.947)
\lineto(263.789,14.940)
\lineto(263.789,14.934)
\curveto(263.789,14.880)(263.824,14.845)(263.888,14.765)
\curveto(264.844,13.888)(265.913,12.386)(265.913,9.522)
\curveto(265.913,7.201)(265.189,5.440)(263.990,4.356)
\curveto(263.805,4.165)(263.789,4.155)(263.789,4.095)
\curveto(263.789,4.040)(263.824,3.967)(263.935,3.967)
\curveto(264.069,3.967)(265.125,4.697)(265.858,6.088)
\curveto(266.346,7.009)(266.668,8.212)(266.668,9.513)
\curveto(266.668,11.075)(266.200,13.509)(264.002,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.002,15.069)
\lineto(263.996,15.069)
\lineto(263.990,15.069)
\lineto(263.980,15.069)
\lineto(263.971,15.069)
\lineto(263.964,15.069)
\lineto(263.955,15.069)
\lineto(263.945,15.066)
\lineto(263.935,15.066)
\lineto(263.929,15.066)
\lineto(263.919,15.066)
\lineto(263.910,15.062)
\lineto(263.900,15.062)
\lineto(263.891,15.059)
\lineto(263.884,15.056)
\lineto(263.875,15.056)
\lineto(263.865,15.053)
\lineto(263.859,15.049)
\lineto(263.849,15.043)
\lineto(263.843,15.040)
\lineto(263.836,15.036)
\lineto(263.830,15.030)
\lineto(263.824,15.024)
\lineto(263.817,15.017)
\lineto(263.814,15.014)
\lineto(263.811,15.011)
\lineto(263.808,15.008)
\lineto(263.808,15.004)
\lineto(263.805,15.001)
\lineto(263.801,14.995)
\lineto(263.801,14.991)
\lineto(263.798,14.988)
\lineto(263.798,14.982)
\lineto(263.795,14.978)
\lineto(263.795,14.972)
\lineto(263.792,14.969)
\lineto(263.792,14.963)
\lineto(263.792,14.956)
\lineto(263.789,14.950)
\lineto(263.789,14.947)
\lineto(263.789,14.940)
\lineto(263.789,14.934)
\curveto(263.789,14.880)(263.824,14.845)(263.888,14.765)
\curveto(264.844,13.888)(265.913,12.386)(265.913,9.522)
\curveto(265.913,7.201)(265.189,5.440)(263.990,4.356)
\curveto(263.805,4.165)(263.789,4.155)(263.789,4.095)
\curveto(263.789,4.040)(263.824,3.967)(263.935,3.967)
\curveto(264.069,3.967)(265.125,4.697)(265.858,6.088)
\curveto(266.346,7.009)(266.668,8.212)(266.668,9.513)
\curveto(266.668,11.075)(266.200,13.509)(264.002,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.881,6.098)
\lineto(210.881,6.137)
\lineto(210.881,6.178)
\lineto(210.878,6.216)
\lineto(210.878,6.252)
\lineto(210.875,6.290)
\lineto(210.872,6.325)
\lineto(210.869,6.360)
\lineto(210.862,6.392)
\lineto(210.853,6.459)
\lineto(210.843,6.519)
\lineto(210.827,6.577)
\lineto(210.811,6.634)
\lineto(210.795,6.685)
\lineto(210.776,6.736)
\lineto(210.757,6.784)
\lineto(210.735,6.826)
\lineto(210.712,6.867)
\lineto(210.690,6.905)
\lineto(210.665,6.944)
\lineto(210.639,6.975)
\lineto(210.614,7.007)
\lineto(210.585,7.036)
\lineto(210.559,7.062)
\lineto(210.531,7.084)
\lineto(210.502,7.106)
\lineto(210.473,7.125)
\lineto(210.441,7.141)
\lineto(210.413,7.157)
\lineto(210.384,7.170)
\lineto(210.355,7.180)
\lineto(210.323,7.189)
\lineto(210.295,7.199)
\lineto(210.266,7.202)
\lineto(210.237,7.208)
\lineto(210.212,7.208)
\lineto(210.183,7.208)
\curveto(209.784,7.208)(209.408,6.797)(209.408,6.446)
\curveto(209.408,6.242)(209.488,6.150)(209.660,5.974)
\curveto(209.995,5.655)(210.199,5.241)(210.199,4.670)
\curveto(210.199,4.000)(209.233,0.365)(207.374,0.365)
\curveto(206.560,0.365)(206.197,0.923)(206.197,1.742)
\curveto(206.197,2.635)(206.627,3.796)(207.118,5.113)
\curveto(207.230,5.387)(207.310,5.604)(207.310,5.910)
\curveto(207.310,6.622)(206.800,7.208)(206.002,7.208)
\curveto(204.513,7.208)(203.907,4.909)(203.907,4.762)
\curveto(203.907,4.603)(204.067,4.603)(204.102,4.603)
\curveto(204.261,4.603)(204.274,4.638)(204.354,4.893)
\curveto(204.813,6.497)(205.495,6.861)(205.958,6.861)
\curveto(206.082,6.861)(206.356,6.861)(206.356,6.354)
\curveto(206.356,5.955)(206.197,5.525)(206.082,5.241)
\curveto(205.387,3.398)(205.183,2.664)(205.183,1.982)
\curveto(205.183,0.269)(206.576,0.014)(207.310,0.014)
\curveto(209.979,0.014)(210.881,5.273)(210.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.881,6.098)
\lineto(210.881,6.137)
\lineto(210.881,6.178)
\lineto(210.878,6.216)
\lineto(210.878,6.252)
\lineto(210.875,6.290)
\lineto(210.872,6.325)
\lineto(210.869,6.360)
\lineto(210.862,6.392)
\lineto(210.853,6.459)
\lineto(210.843,6.519)
\lineto(210.827,6.577)
\lineto(210.811,6.634)
\lineto(210.795,6.685)
\lineto(210.776,6.736)
\lineto(210.757,6.784)
\lineto(210.735,6.826)
\lineto(210.712,6.867)
\lineto(210.690,6.905)
\lineto(210.665,6.944)
\lineto(210.639,6.975)
\lineto(210.614,7.007)
\lineto(210.585,7.036)
\lineto(210.559,7.062)
\lineto(210.531,7.084)
\lineto(210.502,7.106)
\lineto(210.473,7.125)
\lineto(210.441,7.141)
\lineto(210.413,7.157)
\lineto(210.384,7.170)
\lineto(210.355,7.180)
\lineto(210.323,7.189)
\lineto(210.295,7.199)
\lineto(210.266,7.202)
\lineto(210.237,7.208)
\lineto(210.212,7.208)
\lineto(210.183,7.208)
\curveto(209.784,7.208)(209.408,6.797)(209.408,6.446)
\curveto(209.408,6.242)(209.488,6.150)(209.660,5.974)
\curveto(209.995,5.655)(210.199,5.241)(210.199,4.670)
\curveto(210.199,4.000)(209.233,0.365)(207.374,0.365)
\curveto(206.560,0.365)(206.197,0.923)(206.197,1.742)
\curveto(206.197,2.635)(206.627,3.796)(207.118,5.113)
\curveto(207.230,5.387)(207.310,5.604)(207.310,5.910)
\curveto(207.310,6.622)(206.800,7.208)(206.002,7.208)
\curveto(204.513,7.208)(203.907,4.909)(203.907,4.762)
\curveto(203.907,4.603)(204.067,4.603)(204.102,4.603)
\curveto(204.261,4.603)(204.274,4.638)(204.354,4.893)
\curveto(204.813,6.497)(205.495,6.861)(205.958,6.861)
\curveto(206.082,6.861)(206.356,6.861)(206.356,6.354)
\curveto(206.356,5.955)(206.197,5.525)(206.082,5.241)
\curveto(205.387,3.398)(205.183,2.664)(205.183,1.982)
\curveto(205.183,0.269)(206.576,0.014)(207.310,0.014)
\curveto(209.979,0.014)(210.881,5.273)(210.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.662,15.069)
\lineto(215.467,14.926)
\lineto(215.282,14.779)
\lineto(215.107,14.629)
\lineto(214.938,14.473)
\lineto(214.778,14.313)
\lineto(214.628,14.151)
\lineto(214.485,13.982)
\lineto(214.351,13.813)
\lineto(214.223,13.640)
\lineto(214.105,13.465)
\lineto(213.991,13.286)
\lineto(213.885,13.108)
\lineto(213.787,12.926)
\lineto(213.697,12.744)
\lineto(213.611,12.559)
\lineto(213.531,12.374)
\lineto(213.461,12.189)
\lineto(213.394,12.004)
\lineto(213.334,11.816)
\lineto(213.276,11.631)
\lineto(213.229,11.446)
\lineto(213.184,11.261)
\lineto(213.142,11.080)
\lineto(213.111,10.898)
\lineto(213.079,10.716)
\lineto(213.056,10.538)
\lineto(213.034,10.362)
\lineto(213.018,10.187)
\lineto(213.005,10.018)
\lineto(212.996,9.849)
\lineto(212.993,9.683)
\lineto(212.989,9.523)
\curveto(212.989,7.954)(213.458,5.521)(215.662,3.968)
\curveto(215.751,3.968)(215.879,3.968)(215.879,4.096)
\curveto(215.879,4.166)(215.850,4.185)(215.770,4.265)
\curveto(214.290,5.601)(213.748,7.489)(213.748,9.514)
\curveto(213.748,12.511)(214.893,13.978)(215.805,14.801)
\curveto(215.850,14.846)(215.879,14.881)(215.879,14.935)
\curveto(215.879,15.069)(215.751,15.069)(215.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.662,15.069)
\lineto(215.467,14.926)
\lineto(215.282,14.779)
\lineto(215.107,14.629)
\lineto(214.938,14.473)
\lineto(214.778,14.313)
\lineto(214.628,14.151)
\lineto(214.485,13.982)
\lineto(214.351,13.813)
\lineto(214.223,13.640)
\lineto(214.105,13.465)
\lineto(213.991,13.286)
\lineto(213.885,13.108)
\lineto(213.787,12.926)
\lineto(213.697,12.744)
\lineto(213.611,12.559)
\lineto(213.531,12.374)
\lineto(213.461,12.189)
\lineto(213.394,12.004)
\lineto(213.334,11.816)
\lineto(213.276,11.631)
\lineto(213.229,11.446)
\lineto(213.184,11.261)
\lineto(213.142,11.080)
\lineto(213.111,10.898)
\lineto(213.079,10.716)
\lineto(213.056,10.538)
\lineto(213.034,10.362)
\lineto(213.018,10.187)
\lineto(213.005,10.018)
\lineto(212.996,9.849)
\lineto(212.993,9.683)
\lineto(212.989,9.523)
\curveto(212.989,7.954)(213.458,5.521)(215.662,3.968)
\curveto(215.751,3.968)(215.879,3.968)(215.879,4.096)
\curveto(215.879,4.166)(215.850,4.185)(215.770,4.265)
\curveto(214.290,5.601)(213.748,7.489)(213.748,9.514)
\curveto(213.748,12.511)(214.893,13.978)(215.805,14.801)
\curveto(215.850,14.846)(215.879,14.881)(215.879,14.935)
\curveto(215.879,15.069)(215.751,15.069)(215.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.721,10.445)
\lineto(219.804,10.442)
\lineto(219.881,10.438)
\lineto(219.960,10.429)
\lineto(220.037,10.416)
\lineto(220.110,10.400)
\lineto(220.180,10.381)
\lineto(220.254,10.359)
\lineto(220.321,10.333)
\lineto(220.388,10.301)
\lineto(220.452,10.269)
\lineto(220.515,10.231)
\lineto(220.576,10.190)
\lineto(220.633,10.148)
\lineto(220.688,10.100)
\lineto(220.742,10.049)
\lineto(220.793,9.995)
\lineto(220.841,9.938)
\lineto(220.885,9.877)
\lineto(220.930,9.810)
\lineto(220.968,9.743)
\lineto(221.006,9.670)
\lineto(221.042,9.596)
\lineto(221.073,9.517)
\lineto(221.102,9.437)
\lineto(221.128,9.351)
\lineto(221.150,9.262)
\lineto(221.169,9.169)
\lineto(221.185,9.073)
\lineto(221.195,8.975)
\lineto(221.204,8.873)
\lineto(221.211,8.764)
\lineto(221.211,8.656)
\curveto(221.211,7.275)(220.410,6.867)(219.766,6.867)
\curveto(219.323,6.867)(218.340,6.988)(217.878,7.645)
\curveto(218.398,7.664)(218.522,8.034)(218.522,8.267)
\curveto(218.522,8.621)(218.251,8.876)(217.910,8.876)
\curveto(217.601,8.876)(217.285,8.684)(217.285,8.232)
\curveto(217.285,7.186)(218.442,6.510)(219.788,6.510)
\curveto(221.332,6.510)(222.397,7.546)(222.397,8.656)
\curveto(222.397,9.523)(221.689,10.391)(220.464,10.642)
\curveto(221.631,11.067)(222.056,11.899)(222.056,12.578)
\curveto(222.056,13.455)(221.042,14.112)(219.814,14.112)
\curveto(218.576,14.112)(217.636,13.509)(217.636,12.623)
\curveto(217.636,12.243)(217.878,12.033)(218.213,12.033)
\curveto(218.557,12.033)(218.777,12.288)(218.777,12.597)
\curveto(218.777,12.919)(218.557,13.155)(218.213,13.174)
\curveto(218.602,13.669)(219.364,13.787)(219.775,13.787)
\curveto(220.276,13.787)(220.978,13.544)(220.978,12.578)
\curveto(220.978,12.109)(220.825,11.599)(220.534,11.258)
\curveto(220.165,10.834)(219.855,10.808)(219.297,10.780)
\curveto(219.020,10.754)(219.001,10.754)(218.946,10.744)
\curveto(218.921,10.744)(218.832,10.722)(218.832,10.598)
\curveto(218.832,10.445)(218.930,10.445)(219.119,10.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.721,10.445)
\lineto(219.804,10.442)
\lineto(219.881,10.438)
\lineto(219.960,10.429)
\lineto(220.037,10.416)
\lineto(220.110,10.400)
\lineto(220.180,10.381)
\lineto(220.254,10.359)
\lineto(220.321,10.333)
\lineto(220.388,10.301)
\lineto(220.452,10.269)
\lineto(220.515,10.231)
\lineto(220.576,10.190)
\lineto(220.633,10.148)
\lineto(220.688,10.100)
\lineto(220.742,10.049)
\lineto(220.793,9.995)
\lineto(220.841,9.938)
\lineto(220.885,9.877)
\lineto(220.930,9.810)
\lineto(220.968,9.743)
\lineto(221.006,9.670)
\lineto(221.042,9.596)
\lineto(221.073,9.517)
\lineto(221.102,9.437)
\lineto(221.128,9.351)
\lineto(221.150,9.262)
\lineto(221.169,9.169)
\lineto(221.185,9.073)
\lineto(221.195,8.975)
\lineto(221.204,8.873)
\lineto(221.211,8.764)
\lineto(221.211,8.656)
\curveto(221.211,7.275)(220.410,6.867)(219.766,6.867)
\curveto(219.323,6.867)(218.340,6.988)(217.878,7.645)
\curveto(218.398,7.664)(218.522,8.034)(218.522,8.267)
\curveto(218.522,8.621)(218.251,8.876)(217.910,8.876)
\curveto(217.601,8.876)(217.285,8.684)(217.285,8.232)
\curveto(217.285,7.186)(218.442,6.510)(219.788,6.510)
\curveto(221.332,6.510)(222.397,7.546)(222.397,8.656)
\curveto(222.397,9.523)(221.689,10.391)(220.464,10.642)
\curveto(221.631,11.067)(222.056,11.899)(222.056,12.578)
\curveto(222.056,13.455)(221.042,14.112)(219.814,14.112)
\curveto(218.576,14.112)(217.636,13.509)(217.636,12.623)
\curveto(217.636,12.243)(217.878,12.033)(218.213,12.033)
\curveto(218.557,12.033)(218.777,12.288)(218.777,12.597)
\curveto(218.777,12.919)(218.557,13.155)(218.213,13.174)
\curveto(218.602,13.669)(219.364,13.787)(219.775,13.787)
\curveto(220.276,13.787)(220.978,13.544)(220.978,12.578)
\curveto(220.978,12.109)(220.825,11.599)(220.534,11.258)
\curveto(220.165,10.834)(219.855,10.808)(219.297,10.780)
\curveto(219.020,10.754)(219.001,10.754)(218.946,10.744)
\curveto(218.921,10.744)(218.832,10.722)(218.832,10.598)
\curveto(218.832,10.445)(218.930,10.445)(219.119,10.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.001,15.069)
\lineto(223.994,15.069)
\lineto(223.988,15.069)
\lineto(223.979,15.069)
\lineto(223.969,15.069)
\lineto(223.963,15.069)
\lineto(223.953,15.069)
\lineto(223.943,15.066)
\lineto(223.934,15.066)
\lineto(223.927,15.066)
\lineto(223.918,15.066)
\lineto(223.908,15.062)
\lineto(223.899,15.062)
\lineto(223.892,15.059)
\lineto(223.883,15.056)
\lineto(223.873,15.056)
\lineto(223.867,15.053)
\lineto(223.857,15.049)
\lineto(223.851,15.043)
\lineto(223.841,15.040)
\lineto(223.835,15.036)
\lineto(223.829,15.030)
\lineto(223.822,15.024)
\lineto(223.816,15.017)
\lineto(223.813,15.014)
\lineto(223.809,15.011)
\lineto(223.809,15.008)
\lineto(223.806,15.004)
\lineto(223.803,15.001)
\lineto(223.800,14.995)
\lineto(223.800,14.991)
\lineto(223.797,14.988)
\lineto(223.797,14.982)
\lineto(223.793,14.978)
\lineto(223.793,14.972)
\lineto(223.790,14.969)
\lineto(223.790,14.963)
\lineto(223.790,14.956)
\lineto(223.790,14.950)
\lineto(223.790,14.947)
\lineto(223.787,14.940)
\lineto(223.787,14.934)
\curveto(223.787,14.880)(223.822,14.845)(223.889,14.765)
\curveto(224.846,13.888)(225.911,12.386)(225.911,9.522)
\curveto(225.911,7.201)(225.187,5.440)(223.988,4.356)
\curveto(223.803,4.165)(223.787,4.155)(223.787,4.095)
\curveto(223.787,4.040)(223.822,3.967)(223.934,3.967)
\curveto(224.068,3.967)(225.123,4.697)(225.857,6.088)
\curveto(226.345,7.009)(226.670,8.212)(226.670,9.513)
\curveto(226.670,11.075)(226.201,13.509)(224.001,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.001,15.069)
\lineto(223.994,15.069)
\lineto(223.988,15.069)
\lineto(223.979,15.069)
\lineto(223.969,15.069)
\lineto(223.963,15.069)
\lineto(223.953,15.069)
\lineto(223.943,15.066)
\lineto(223.934,15.066)
\lineto(223.927,15.066)
\lineto(223.918,15.066)
\lineto(223.908,15.062)
\lineto(223.899,15.062)
\lineto(223.892,15.059)
\lineto(223.883,15.056)
\lineto(223.873,15.056)
\lineto(223.867,15.053)
\lineto(223.857,15.049)
\lineto(223.851,15.043)
\lineto(223.841,15.040)
\lineto(223.835,15.036)
\lineto(223.829,15.030)
\lineto(223.822,15.024)
\lineto(223.816,15.017)
\lineto(223.813,15.014)
\lineto(223.809,15.011)
\lineto(223.809,15.008)
\lineto(223.806,15.004)
\lineto(223.803,15.001)
\lineto(223.800,14.995)
\lineto(223.800,14.991)
\lineto(223.797,14.988)
\lineto(223.797,14.982)
\lineto(223.793,14.978)
\lineto(223.793,14.972)
\lineto(223.790,14.969)
\lineto(223.790,14.963)
\lineto(223.790,14.956)
\lineto(223.790,14.950)
\lineto(223.790,14.947)
\lineto(223.787,14.940)
\lineto(223.787,14.934)
\curveto(223.787,14.880)(223.822,14.845)(223.889,14.765)
\curveto(224.846,13.888)(225.911,12.386)(225.911,9.522)
\curveto(225.911,7.201)(225.187,5.440)(223.988,4.356)
\curveto(223.803,4.165)(223.787,4.155)(223.787,4.095)
\curveto(223.787,4.040)(223.822,3.967)(223.934,3.967)
\curveto(224.068,3.967)(225.123,4.697)(225.857,6.088)
\curveto(226.345,7.009)(226.670,8.212)(226.670,9.513)
\curveto(226.670,11.075)(226.201,13.509)(224.001,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.881,6.098)
\lineto(170.881,6.137)
\lineto(170.881,6.178)
\lineto(170.878,6.216)
\lineto(170.878,6.252)
\lineto(170.875,6.290)
\lineto(170.872,6.325)
\lineto(170.869,6.360)
\lineto(170.862,6.392)
\lineto(170.853,6.459)
\lineto(170.843,6.519)
\lineto(170.827,6.577)
\lineto(170.814,6.634)
\lineto(170.795,6.685)
\lineto(170.776,6.736)
\lineto(170.757,6.784)
\lineto(170.735,6.826)
\lineto(170.712,6.867)
\lineto(170.690,6.905)
\lineto(170.665,6.944)
\lineto(170.639,6.975)
\lineto(170.614,7.007)
\lineto(170.585,7.036)
\lineto(170.559,7.062)
\lineto(170.531,7.084)
\lineto(170.502,7.106)
\lineto(170.473,7.125)
\lineto(170.441,7.141)
\lineto(170.413,7.157)
\lineto(170.384,7.170)
\lineto(170.355,7.180)
\lineto(170.327,7.189)
\lineto(170.295,7.199)
\lineto(170.266,7.202)
\lineto(170.240,7.208)
\lineto(170.212,7.208)
\lineto(170.186,7.208)
\curveto(169.788,7.208)(169.408,6.797)(169.408,6.446)
\curveto(169.408,6.242)(169.488,6.150)(169.660,5.974)
\curveto(169.995,5.655)(170.199,5.241)(170.199,4.670)
\curveto(170.199,4.000)(169.233,0.365)(167.374,0.365)
\curveto(166.560,0.365)(166.200,0.923)(166.200,1.742)
\curveto(166.200,2.635)(166.627,3.796)(167.118,5.113)
\curveto(167.230,5.387)(167.310,5.604)(167.310,5.910)
\curveto(167.310,6.622)(166.800,7.208)(166.002,7.208)
\curveto(164.513,7.208)(163.907,4.909)(163.907,4.762)
\curveto(163.907,4.603)(164.067,4.603)(164.102,4.603)
\curveto(164.261,4.603)(164.274,4.638)(164.354,4.893)
\curveto(164.813,6.497)(165.495,6.861)(165.961,6.861)
\curveto(166.082,6.861)(166.359,6.861)(166.359,6.354)
\curveto(166.359,5.955)(166.200,5.525)(166.082,5.241)
\curveto(165.387,3.398)(165.183,2.664)(165.183,1.982)
\curveto(165.183,0.269)(166.576,0.014)(167.310,0.014)
\curveto(169.979,0.014)(170.881,5.273)(170.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.881,6.098)
\lineto(170.881,6.137)
\lineto(170.881,6.178)
\lineto(170.878,6.216)
\lineto(170.878,6.252)
\lineto(170.875,6.290)
\lineto(170.872,6.325)
\lineto(170.869,6.360)
\lineto(170.862,6.392)
\lineto(170.853,6.459)
\lineto(170.843,6.519)
\lineto(170.827,6.577)
\lineto(170.814,6.634)
\lineto(170.795,6.685)
\lineto(170.776,6.736)
\lineto(170.757,6.784)
\lineto(170.735,6.826)
\lineto(170.712,6.867)
\lineto(170.690,6.905)
\lineto(170.665,6.944)
\lineto(170.639,6.975)
\lineto(170.614,7.007)
\lineto(170.585,7.036)
\lineto(170.559,7.062)
\lineto(170.531,7.084)
\lineto(170.502,7.106)
\lineto(170.473,7.125)
\lineto(170.441,7.141)
\lineto(170.413,7.157)
\lineto(170.384,7.170)
\lineto(170.355,7.180)
\lineto(170.327,7.189)
\lineto(170.295,7.199)
\lineto(170.266,7.202)
\lineto(170.240,7.208)
\lineto(170.212,7.208)
\lineto(170.186,7.208)
\curveto(169.788,7.208)(169.408,6.797)(169.408,6.446)
\curveto(169.408,6.242)(169.488,6.150)(169.660,5.974)
\curveto(169.995,5.655)(170.199,5.241)(170.199,4.670)
\curveto(170.199,4.000)(169.233,0.365)(167.374,0.365)
\curveto(166.560,0.365)(166.200,0.923)(166.200,1.742)
\curveto(166.200,2.635)(166.627,3.796)(167.118,5.113)
\curveto(167.230,5.387)(167.310,5.604)(167.310,5.910)
\curveto(167.310,6.622)(166.800,7.208)(166.002,7.208)
\curveto(164.513,7.208)(163.907,4.909)(163.907,4.762)
\curveto(163.907,4.603)(164.067,4.603)(164.102,4.603)
\curveto(164.261,4.603)(164.274,4.638)(164.354,4.893)
\curveto(164.813,6.497)(165.495,6.861)(165.961,6.861)
\curveto(166.082,6.861)(166.359,6.861)(166.359,6.354)
\curveto(166.359,5.955)(166.200,5.525)(166.082,5.241)
\curveto(165.387,3.398)(165.183,2.664)(165.183,1.982)
\curveto(165.183,0.269)(166.576,0.014)(167.310,0.014)
\curveto(169.979,0.014)(170.881,5.273)(170.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.662,15.069)
\lineto(175.467,14.926)
\lineto(175.282,14.779)
\lineto(175.107,14.629)
\lineto(174.941,14.473)
\lineto(174.782,14.313)
\lineto(174.628,14.151)
\lineto(174.488,13.982)
\lineto(174.351,13.813)
\lineto(174.223,13.640)
\lineto(174.105,13.465)
\lineto(173.994,13.286)
\lineto(173.889,13.108)
\lineto(173.790,12.926)
\lineto(173.697,12.744)
\lineto(173.611,12.559)
\lineto(173.535,12.374)
\lineto(173.461,12.189)
\lineto(173.394,12.004)
\lineto(173.334,11.816)
\lineto(173.280,11.631)
\lineto(173.229,11.446)
\lineto(173.184,11.261)
\lineto(173.146,11.080)
\lineto(173.111,10.898)
\lineto(173.082,10.716)
\lineto(173.056,10.538)
\lineto(173.034,10.362)
\lineto(173.018,10.187)
\lineto(173.005,10.018)
\lineto(172.996,9.849)
\lineto(172.993,9.683)
\lineto(172.989,9.523)
\curveto(172.989,7.954)(173.458,5.521)(175.662,3.968)
\curveto(175.751,3.968)(175.879,3.968)(175.879,4.096)
\curveto(175.879,4.166)(175.850,4.185)(175.770,4.265)
\curveto(174.290,5.601)(173.748,7.489)(173.748,9.514)
\curveto(173.748,12.511)(174.893,13.978)(175.805,14.801)
\curveto(175.850,14.846)(175.879,14.881)(175.879,14.935)
\curveto(175.879,15.069)(175.751,15.069)(175.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.662,15.069)
\lineto(175.467,14.926)
\lineto(175.282,14.779)
\lineto(175.107,14.629)
\lineto(174.941,14.473)
\lineto(174.782,14.313)
\lineto(174.628,14.151)
\lineto(174.488,13.982)
\lineto(174.351,13.813)
\lineto(174.223,13.640)
\lineto(174.105,13.465)
\lineto(173.994,13.286)
\lineto(173.889,13.108)
\lineto(173.790,12.926)
\lineto(173.697,12.744)
\lineto(173.611,12.559)
\lineto(173.535,12.374)
\lineto(173.461,12.189)
\lineto(173.394,12.004)
\lineto(173.334,11.816)
\lineto(173.280,11.631)
\lineto(173.229,11.446)
\lineto(173.184,11.261)
\lineto(173.146,11.080)
\lineto(173.111,10.898)
\lineto(173.082,10.716)
\lineto(173.056,10.538)
\lineto(173.034,10.362)
\lineto(173.018,10.187)
\lineto(173.005,10.018)
\lineto(172.996,9.849)
\lineto(172.993,9.683)
\lineto(172.989,9.523)
\curveto(172.989,7.954)(173.458,5.521)(175.662,3.968)
\curveto(175.751,3.968)(175.879,3.968)(175.879,4.096)
\curveto(175.879,4.166)(175.850,4.185)(175.770,4.265)
\curveto(174.290,5.601)(173.748,7.489)(173.748,9.514)
\curveto(173.748,12.511)(174.893,13.978)(175.805,14.801)
\curveto(175.850,14.846)(175.879,14.881)(175.879,14.935)
\curveto(175.879,15.069)(175.751,15.069)(175.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.569,8.557)
\lineto(182.569,8.956)
\lineto(181.332,8.956)
\lineto(181.332,13.911)
\curveto(181.332,14.141)(181.332,14.221)(181.089,14.221)
\curveto(180.952,14.221)(180.908,14.221)(180.799,14.068)
\lineto(177.122,8.956)
\lineto(177.122,8.557)
\lineto(180.391,8.557)
\lineto(180.464,8.956)
\lineto(177.530,8.956)
\lineto(180.464,13.022)
\lineto(180.464,8.956)
\lineto(180.391,8.557)
\lineto(180.391,7.645)
\curveto(180.391,7.266)(180.391,7.132)(179.488,7.132)
\lineto(179.189,7.132)
\lineto(179.189,6.733)
\curveto(179.744,6.752)(180.455,6.778)(180.853,6.778)
\curveto(181.268,6.778)(181.976,6.752)(182.534,6.733)
\lineto(182.534,7.132)
\lineto(182.234,7.132)
\curveto(181.332,7.132)(181.332,7.266)(181.332,7.645)
\lineto(181.332,8.557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.569,8.557)
\lineto(182.569,8.956)
\lineto(181.332,8.956)
\lineto(181.332,13.911)
\curveto(181.332,14.141)(181.332,14.221)(181.089,14.221)
\curveto(180.952,14.221)(180.908,14.221)(180.799,14.068)
\lineto(177.122,8.956)
\lineto(177.122,8.557)
\lineto(180.391,8.557)
\lineto(180.464,8.956)
\lineto(177.530,8.956)
\lineto(180.464,13.022)
\lineto(180.464,8.956)
\lineto(180.391,8.557)
\lineto(180.391,7.645)
\curveto(180.391,7.266)(180.391,7.132)(179.488,7.132)
\lineto(179.189,7.132)
\lineto(179.189,6.733)
\curveto(179.744,6.752)(180.455,6.778)(180.853,6.778)
\curveto(181.268,6.778)(181.976,6.752)(182.534,6.733)
\lineto(182.534,7.132)
\lineto(182.234,7.132)
\curveto(181.332,7.132)(181.332,7.266)(181.332,7.645)
\lineto(181.332,8.557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.004,15.069)
\lineto(183.994,15.069)
\lineto(183.988,15.069)
\lineto(183.979,15.069)
\lineto(183.972,15.069)
\lineto(183.963,15.069)
\lineto(183.953,15.069)
\lineto(183.943,15.066)
\lineto(183.937,15.066)
\lineto(183.927,15.066)
\lineto(183.918,15.066)
\lineto(183.908,15.062)
\lineto(183.899,15.062)
\lineto(183.892,15.059)
\lineto(183.883,15.056)
\lineto(183.873,15.056)
\lineto(183.867,15.053)
\lineto(183.857,15.049)
\lineto(183.851,15.043)
\lineto(183.841,15.040)
\lineto(183.835,15.036)
\lineto(183.829,15.030)
\lineto(183.822,15.024)
\lineto(183.816,15.017)
\lineto(183.813,15.014)
\lineto(183.809,15.011)
\lineto(183.809,15.008)
\lineto(183.806,15.004)
\lineto(183.803,15.001)
\lineto(183.803,14.995)
\lineto(183.800,14.991)
\lineto(183.797,14.988)
\lineto(183.797,14.982)
\lineto(183.793,14.978)
\lineto(183.793,14.972)
\lineto(183.793,14.969)
\lineto(183.790,14.963)
\lineto(183.790,14.956)
\lineto(183.790,14.950)
\lineto(183.790,14.947)
\lineto(183.790,14.940)
\lineto(183.787,14.934)
\curveto(183.787,14.880)(183.822,14.845)(183.889,14.765)
\curveto(184.846,13.888)(185.911,12.386)(185.911,9.522)
\curveto(185.911,7.201)(185.190,5.440)(183.988,4.356)
\curveto(183.803,4.165)(183.787,4.155)(183.787,4.095)
\curveto(183.787,4.040)(183.822,3.967)(183.934,3.967)
\curveto(184.068,3.967)(185.123,4.697)(185.857,6.088)
\curveto(186.345,7.009)(186.670,8.212)(186.670,9.513)
\curveto(186.670,11.075)(186.201,13.509)(184.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.004,15.069)
\lineto(183.994,15.069)
\lineto(183.988,15.069)
\lineto(183.979,15.069)
\lineto(183.972,15.069)
\lineto(183.963,15.069)
\lineto(183.953,15.069)
\lineto(183.943,15.066)
\lineto(183.937,15.066)
\lineto(183.927,15.066)
\lineto(183.918,15.066)
\lineto(183.908,15.062)
\lineto(183.899,15.062)
\lineto(183.892,15.059)
\lineto(183.883,15.056)
\lineto(183.873,15.056)
\lineto(183.867,15.053)
\lineto(183.857,15.049)
\lineto(183.851,15.043)
\lineto(183.841,15.040)
\lineto(183.835,15.036)
\lineto(183.829,15.030)
\lineto(183.822,15.024)
\lineto(183.816,15.017)
\lineto(183.813,15.014)
\lineto(183.809,15.011)
\lineto(183.809,15.008)
\lineto(183.806,15.004)
\lineto(183.803,15.001)
\lineto(183.803,14.995)
\lineto(183.800,14.991)
\lineto(183.797,14.988)
\lineto(183.797,14.982)
\lineto(183.793,14.978)
\lineto(183.793,14.972)
\lineto(183.793,14.969)
\lineto(183.790,14.963)
\lineto(183.790,14.956)
\lineto(183.790,14.950)
\lineto(183.790,14.947)
\lineto(183.790,14.940)
\lineto(183.787,14.934)
\curveto(183.787,14.880)(183.822,14.845)(183.889,14.765)
\curveto(184.846,13.888)(185.911,12.386)(185.911,9.522)
\curveto(185.911,7.201)(185.190,5.440)(183.988,4.356)
\curveto(183.803,4.165)(183.787,4.155)(183.787,4.095)
\curveto(183.787,4.040)(183.822,3.967)(183.934,3.967)
\curveto(184.068,3.967)(185.123,4.697)(185.857,6.088)
\curveto(186.345,7.009)(186.670,8.212)(186.670,9.513)
\curveto(186.670,11.075)(186.201,13.509)(184.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.488,32.897)
\lineto(101.488,32.958)
\lineto(101.491,33.022)
\lineto(101.501,33.086)
\lineto(101.511,33.153)
\lineto(101.521,33.220)
\lineto(101.537,33.290)
\lineto(101.556,33.357)
\lineto(101.582,33.427)
\lineto(101.607,33.497)
\lineto(101.639,33.567)
\lineto(101.671,33.637)
\lineto(101.712,33.707)
\lineto(101.754,33.777)
\lineto(101.802,33.844)
\lineto(101.856,33.911)
\lineto(101.913,33.978)
\lineto(101.974,34.042)
\lineto(102.044,34.106)
\lineto(102.117,34.167)
\lineto(102.194,34.224)
\lineto(102.280,34.281)
\lineto(102.369,34.332)
\lineto(102.465,34.383)
\lineto(102.570,34.431)
\lineto(102.679,34.472)
\lineto(102.794,34.514)
\lineto(102.918,34.549)
\lineto(103.045,34.581)
\lineto(103.112,34.597)
\lineto(103.183,34.610)
\lineto(103.253,34.620)
\lineto(103.326,34.633)
\lineto(103.403,34.643)
\lineto(103.479,34.653)
\lineto(103.556,34.663)
\lineto(103.635,34.663)
\curveto(103.715,34.679)(103.782,34.743)(103.782,34.838)
\curveto(103.782,35.014)(103.651,35.014)(103.476,35.014)
\curveto(101.888,35.014)(100.443,34.207)(100.427,33.030)
\lineto(100.427,29.408)
\curveto(100.427,28.789)(100.427,28.276)(99.790,27.753)
\curveto(99.238,27.297)(98.629,27.261)(98.281,27.246)
\curveto(98.201,27.230)(98.141,27.166)(98.141,27.070)
\curveto(98.141,26.911)(98.237,26.911)(98.396,26.898)
\curveto(99.442,26.831)(100.204,26.263)(100.376,25.482)
\curveto(100.427,25.307)(100.427,25.278)(100.427,24.704)
\lineto(100.427,21.560)
\curveto(100.427,20.893)(100.427,20.383)(101.189,19.780)
\curveto(101.808,19.302)(102.860,19.130)(103.476,19.130)
\curveto(103.651,19.130)(103.782,19.130)(103.782,19.302)
\curveto(103.782,19.461)(103.680,19.461)(103.527,19.477)
\curveto(102.526,19.541)(101.744,20.051)(101.540,20.858)
\curveto(101.489,21.002)(101.489,21.030)(101.489,21.604)
\lineto(101.489,24.943)
\curveto(101.489,25.677)(101.365,25.944)(100.855,26.451)
\curveto(100.523,26.786)(100.057,26.946)(99.614,27.070)
\curveto(100.922,27.434)(101.489,28.167)(101.489,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.488,32.897)
\lineto(101.488,32.958)
\lineto(101.491,33.022)
\lineto(101.501,33.086)
\lineto(101.511,33.153)
\lineto(101.521,33.220)
\lineto(101.537,33.290)
\lineto(101.556,33.357)
\lineto(101.582,33.427)
\lineto(101.607,33.497)
\lineto(101.639,33.567)
\lineto(101.671,33.637)
\lineto(101.712,33.707)
\lineto(101.754,33.777)
\lineto(101.802,33.844)
\lineto(101.856,33.911)
\lineto(101.913,33.978)
\lineto(101.974,34.042)
\lineto(102.044,34.106)
\lineto(102.117,34.167)
\lineto(102.194,34.224)
\lineto(102.280,34.281)
\lineto(102.369,34.332)
\lineto(102.465,34.383)
\lineto(102.570,34.431)
\lineto(102.679,34.472)
\lineto(102.794,34.514)
\lineto(102.918,34.549)
\lineto(103.045,34.581)
\lineto(103.112,34.597)
\lineto(103.183,34.610)
\lineto(103.253,34.620)
\lineto(103.326,34.633)
\lineto(103.403,34.643)
\lineto(103.479,34.653)
\lineto(103.556,34.663)
\lineto(103.635,34.663)
\curveto(103.715,34.679)(103.782,34.743)(103.782,34.838)
\curveto(103.782,35.014)(103.651,35.014)(103.476,35.014)
\curveto(101.888,35.014)(100.443,34.207)(100.427,33.030)
\lineto(100.427,29.408)
\curveto(100.427,28.789)(100.427,28.276)(99.790,27.753)
\curveto(99.238,27.297)(98.629,27.261)(98.281,27.246)
\curveto(98.201,27.230)(98.141,27.166)(98.141,27.070)
\curveto(98.141,26.911)(98.237,26.911)(98.396,26.898)
\curveto(99.442,26.831)(100.204,26.263)(100.376,25.482)
\curveto(100.427,25.307)(100.427,25.278)(100.427,24.704)
\lineto(100.427,21.560)
\curveto(100.427,20.893)(100.427,20.383)(101.189,19.780)
\curveto(101.808,19.302)(102.860,19.130)(103.476,19.130)
\curveto(103.651,19.130)(103.782,19.130)(103.782,19.302)
\curveto(103.782,19.461)(103.680,19.461)(103.527,19.477)
\curveto(102.526,19.541)(101.744,20.051)(101.540,20.858)
\curveto(101.489,21.002)(101.489,21.030)(101.489,21.604)
\lineto(101.489,24.943)
\curveto(101.489,25.677)(101.365,25.944)(100.855,26.451)
\curveto(100.523,26.786)(100.057,26.946)(99.614,27.070)
\curveto(100.922,27.434)(101.489,28.167)(101.489,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.351,24.035)
\lineto(106.348,24.013)
\lineto(106.342,23.987)
\lineto(106.339,23.965)
\lineto(106.333,23.940)
\lineto(106.321,23.889)
\lineto(106.311,23.838)
\lineto(106.298,23.787)
\lineto(106.285,23.736)
\lineto(106.272,23.685)
\lineto(106.262,23.634)
\lineto(106.256,23.609)
\lineto(106.250,23.587)
\lineto(106.247,23.565)
\lineto(106.241,23.543)
\lineto(106.238,23.521)
\lineto(106.232,23.499)
\lineto(106.229,23.480)
\lineto(106.226,23.461)
\lineto(106.223,23.442)
\lineto(106.220,23.426)
\lineto(106.217,23.410)
\lineto(106.214,23.397)
\lineto(106.214,23.384)
\lineto(106.211,23.371)
\lineto(106.211,23.361)
\lineto(106.211,23.351)
\curveto(106.211,23.067)(106.434,22.920)(106.670,22.920)
\curveto(106.865,22.920)(107.149,23.045)(107.257,23.364)
\curveto(107.276,23.399)(107.468,24.142)(107.560,24.540)
\lineto(107.911,25.969)
\curveto(108.007,26.320)(108.099,26.668)(108.179,27.037)
\curveto(108.246,27.305)(108.373,27.765)(108.389,27.828)
\curveto(108.628,28.323)(109.470,29.767)(110.976,29.767)
\curveto(111.693,29.767)(111.837,29.180)(111.837,28.657)
\curveto(111.837,27.669)(111.055,25.637)(110.800,24.955)
\curveto(110.660,24.591)(110.647,24.397)(110.647,24.222)
\curveto(110.647,23.479)(111.199,22.920)(111.945,22.920)
\curveto(113.441,22.920)(114.027,25.239)(114.027,25.366)
\curveto(114.027,25.526)(113.884,25.526)(113.836,25.526)
\curveto(113.680,25.526)(113.680,25.478)(113.600,25.239)
\curveto(113.281,24.161)(112.758,23.271)(111.977,23.271)
\curveto(111.706,23.271)(111.597,23.431)(111.597,23.794)
\curveto(111.597,24.193)(111.741,24.576)(111.881,24.923)
\curveto(112.184,25.765)(112.854,27.509)(112.854,28.418)
\curveto(112.854,29.483)(112.171,30.115)(111.023,30.115)
\curveto(109.595,30.115)(108.817,29.101)(108.549,28.737)
\curveto(108.469,29.627)(107.815,30.115)(107.082,30.115)
\curveto(106.355,30.115)(106.052,29.499)(105.892,29.216)
\curveto(105.637,28.670)(105.414,27.736)(105.414,27.669)
\curveto(105.414,27.509)(105.573,27.509)(105.609,27.509)
\curveto(105.768,27.509)(105.784,27.531)(105.876,27.879)
\curveto(106.147,29.005)(106.466,29.767)(107.037,29.767)
\curveto(107.353,29.767)(107.531,29.563)(107.531,29.040)
\curveto(107.531,28.705)(107.480,28.527)(107.276,27.704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.351,24.035)
\lineto(106.348,24.013)
\lineto(106.342,23.987)
\lineto(106.339,23.965)
\lineto(106.333,23.940)
\lineto(106.321,23.889)
\lineto(106.311,23.838)
\lineto(106.298,23.787)
\lineto(106.285,23.736)
\lineto(106.272,23.685)
\lineto(106.262,23.634)
\lineto(106.256,23.609)
\lineto(106.250,23.587)
\lineto(106.247,23.565)
\lineto(106.241,23.543)
\lineto(106.238,23.521)
\lineto(106.232,23.499)
\lineto(106.229,23.480)
\lineto(106.226,23.461)
\lineto(106.223,23.442)
\lineto(106.220,23.426)
\lineto(106.217,23.410)
\lineto(106.214,23.397)
\lineto(106.214,23.384)
\lineto(106.211,23.371)
\lineto(106.211,23.361)
\lineto(106.211,23.351)
\curveto(106.211,23.067)(106.434,22.920)(106.670,22.920)
\curveto(106.865,22.920)(107.149,23.045)(107.257,23.364)
\curveto(107.276,23.399)(107.468,24.142)(107.560,24.540)
\lineto(107.911,25.969)
\curveto(108.007,26.320)(108.099,26.668)(108.179,27.037)
\curveto(108.246,27.305)(108.373,27.765)(108.389,27.828)
\curveto(108.628,28.323)(109.470,29.767)(110.976,29.767)
\curveto(111.693,29.767)(111.837,29.180)(111.837,28.657)
\curveto(111.837,27.669)(111.055,25.637)(110.800,24.955)
\curveto(110.660,24.591)(110.647,24.397)(110.647,24.222)
\curveto(110.647,23.479)(111.199,22.920)(111.945,22.920)
\curveto(113.441,22.920)(114.027,25.239)(114.027,25.366)
\curveto(114.027,25.526)(113.884,25.526)(113.836,25.526)
\curveto(113.680,25.526)(113.680,25.478)(113.600,25.239)
\curveto(113.281,24.161)(112.758,23.271)(111.977,23.271)
\curveto(111.706,23.271)(111.597,23.431)(111.597,23.794)
\curveto(111.597,24.193)(111.741,24.576)(111.881,24.923)
\curveto(112.184,25.765)(112.854,27.509)(112.854,28.418)
\curveto(112.854,29.483)(112.171,30.115)(111.023,30.115)
\curveto(109.595,30.115)(108.817,29.101)(108.549,28.737)
\curveto(108.469,29.627)(107.815,30.115)(107.082,30.115)
\curveto(106.355,30.115)(106.052,29.499)(105.892,29.216)
\curveto(105.637,28.670)(105.414,27.736)(105.414,27.669)
\curveto(105.414,27.509)(105.573,27.509)(105.609,27.509)
\curveto(105.768,27.509)(105.784,27.531)(105.876,27.879)
\curveto(106.147,29.005)(106.466,29.767)(107.037,29.767)
\curveto(107.353,29.767)(107.531,29.563)(107.531,29.040)
\curveto(107.531,28.705)(107.480,28.527)(107.276,27.704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.279,26.749)
\lineto(124.330,26.749)
\lineto(124.381,26.749)
\lineto(124.432,26.749)
\lineto(124.454,26.749)
\lineto(124.479,26.749)
\lineto(124.505,26.749)
\lineto(124.527,26.749)
\lineto(124.550,26.749)
\lineto(124.575,26.749)
\lineto(124.597,26.759)
\lineto(124.616,26.769)
\lineto(124.639,26.779)
\lineto(124.658,26.789)
\lineto(124.677,26.799)
\lineto(124.696,26.809)
\lineto(124.715,26.819)
\lineto(124.731,26.832)
\lineto(124.747,26.842)
\lineto(124.763,26.858)
\lineto(124.776,26.871)
\lineto(124.788,26.887)
\lineto(124.791,26.897)
\lineto(124.797,26.907)
\lineto(124.803,26.917)
\lineto(124.806,26.927)
\lineto(124.812,26.937)
\lineto(124.815,26.947)
\lineto(124.818,26.960)
\lineto(124.821,26.970)
\lineto(124.824,26.983)
\lineto(124.827,26.996)
\lineto(124.827,27.009)
\lineto(124.830,27.022)
\lineto(124.833,27.035)
\lineto(124.833,27.048)
\lineto(124.833,27.064)
\lineto(124.833,27.077)
\curveto(124.833,27.396)(124.546,27.396)(124.275,27.396)
\lineto(115.681,27.396)
\curveto(115.410,27.396)(115.126,27.396)(115.126,27.077)
\curveto(115.126,26.758)(115.410,26.758)(115.681,26.758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.279,26.749)
\lineto(124.330,26.749)
\lineto(124.381,26.749)
\lineto(124.432,26.749)
\lineto(124.454,26.749)
\lineto(124.479,26.749)
\lineto(124.505,26.749)
\lineto(124.527,26.749)
\lineto(124.550,26.749)
\lineto(124.575,26.749)
\lineto(124.597,26.759)
\lineto(124.616,26.769)
\lineto(124.639,26.779)
\lineto(124.658,26.789)
\lineto(124.677,26.799)
\lineto(124.696,26.809)
\lineto(124.715,26.819)
\lineto(124.731,26.832)
\lineto(124.747,26.842)
\lineto(124.763,26.858)
\lineto(124.776,26.871)
\lineto(124.788,26.887)
\lineto(124.791,26.897)
\lineto(124.797,26.907)
\lineto(124.803,26.917)
\lineto(124.806,26.927)
\lineto(124.812,26.937)
\lineto(124.815,26.947)
\lineto(124.818,26.960)
\lineto(124.821,26.970)
\lineto(124.824,26.983)
\lineto(124.827,26.996)
\lineto(124.827,27.009)
\lineto(124.830,27.022)
\lineto(124.833,27.035)
\lineto(124.833,27.048)
\lineto(124.833,27.064)
\lineto(124.833,27.077)
\curveto(124.833,27.396)(124.546,27.396)(124.275,27.396)
\lineto(115.681,27.396)
\curveto(115.410,27.396)(115.126,27.396)(115.126,27.077)
\curveto(115.126,26.758)(115.410,26.758)(115.681,26.758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.298,28.688)
\lineto(130.420,28.729)
\lineto(130.538,28.777)
\lineto(130.656,28.825)
\lineto(130.767,28.879)
\lineto(130.879,28.936)
\lineto(130.987,28.997)
\lineto(131.092,29.061)
\lineto(131.194,29.131)
\lineto(131.293,29.201)
\lineto(131.392,29.274)
\lineto(131.485,29.351)
\lineto(131.574,29.431)
\lineto(131.660,29.514)
\lineto(131.743,29.600)
\lineto(131.823,29.686)
\lineto(131.899,29.779)
\lineto(131.969,29.871)
\lineto(132.036,29.967)
\lineto(132.100,30.063)
\lineto(132.161,30.165)
\lineto(132.218,30.267)
\lineto(132.269,30.369)
\lineto(132.314,30.474)
\lineto(132.358,30.582)
\lineto(132.394,30.691)
\lineto(132.429,30.799)
\lineto(132.457,30.911)
\lineto(132.480,31.026)
\lineto(132.499,31.141)
\lineto(132.512,31.255)
\lineto(132.518,31.370)
\lineto(132.521,31.488)
\curveto(132.521,32.789)(131.121,33.682)(129.596,33.682)
\curveto(127.992,33.682)(126.787,32.725)(126.787,31.520)
\curveto(126.787,30.994)(127.134,30.691)(127.597,30.691)
\curveto(128.085,30.691)(128.404,31.042)(128.404,31.504)
\curveto(128.404,32.295)(127.657,32.295)(127.425,32.295)
\curveto(127.913,33.073)(128.962,33.284)(129.536,33.284)
\curveto(130.183,33.284)(131.060,32.933)(131.060,31.504)
\curveto(131.060,31.310)(131.025,30.391)(130.614,29.690)
\curveto(130.138,28.927)(129.596,28.883)(129.201,28.864)
\curveto(129.073,28.848)(128.694,28.819)(128.579,28.819)
\curveto(128.455,28.803)(128.340,28.787)(128.340,28.627)
\curveto(128.340,28.455)(128.455,28.455)(128.723,28.455)
\lineto(129.421,28.455)
\curveto(130.728,28.455)(131.315,27.374)(131.315,25.811)
\curveto(131.315,23.656)(130.218,23.193)(129.517,23.193)
\curveto(128.834,23.193)(127.645,23.461)(127.090,24.399)
\curveto(127.645,24.323)(128.136,24.673)(128.136,25.276)
\curveto(128.136,25.847)(127.708,26.162)(127.246,26.162)
\curveto(126.867,26.162)(126.356,25.942)(126.356,25.241)
\curveto(126.356,23.796)(127.833,22.750)(129.568,22.750)
\curveto(131.503,22.750)(132.948,24.195)(132.948,25.811)
\curveto(132.948,27.119)(131.950,28.353)(130.298,28.688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.298,28.688)
\lineto(130.420,28.729)
\lineto(130.538,28.777)
\lineto(130.656,28.825)
\lineto(130.767,28.879)
\lineto(130.879,28.936)
\lineto(130.987,28.997)
\lineto(131.092,29.061)
\lineto(131.194,29.131)
\lineto(131.293,29.201)
\lineto(131.392,29.274)
\lineto(131.485,29.351)
\lineto(131.574,29.431)
\lineto(131.660,29.514)
\lineto(131.743,29.600)
\lineto(131.823,29.686)
\lineto(131.899,29.779)
\lineto(131.969,29.871)
\lineto(132.036,29.967)
\lineto(132.100,30.063)
\lineto(132.161,30.165)
\lineto(132.218,30.267)
\lineto(132.269,30.369)
\lineto(132.314,30.474)
\lineto(132.358,30.582)
\lineto(132.394,30.691)
\lineto(132.429,30.799)
\lineto(132.457,30.911)
\lineto(132.480,31.026)
\lineto(132.499,31.141)
\lineto(132.512,31.255)
\lineto(132.518,31.370)
\lineto(132.521,31.488)
\curveto(132.521,32.789)(131.121,33.682)(129.596,33.682)
\curveto(127.992,33.682)(126.787,32.725)(126.787,31.520)
\curveto(126.787,30.994)(127.134,30.691)(127.597,30.691)
\curveto(128.085,30.691)(128.404,31.042)(128.404,31.504)
\curveto(128.404,32.295)(127.657,32.295)(127.425,32.295)
\curveto(127.913,33.073)(128.962,33.284)(129.536,33.284)
\curveto(130.183,33.284)(131.060,32.933)(131.060,31.504)
\curveto(131.060,31.310)(131.025,30.391)(130.614,29.690)
\curveto(130.138,28.927)(129.596,28.883)(129.201,28.864)
\curveto(129.073,28.848)(128.694,28.819)(128.579,28.819)
\curveto(128.455,28.803)(128.340,28.787)(128.340,28.627)
\curveto(128.340,28.455)(128.455,28.455)(128.723,28.455)
\lineto(129.421,28.455)
\curveto(130.728,28.455)(131.315,27.374)(131.315,25.811)
\curveto(131.315,23.656)(130.218,23.193)(129.517,23.193)
\curveto(128.834,23.193)(127.645,23.461)(127.090,24.399)
\curveto(127.645,24.323)(128.136,24.673)(128.136,25.276)
\curveto(128.136,25.847)(127.708,26.162)(127.246,26.162)
\curveto(126.867,26.162)(126.356,25.942)(126.356,25.241)
\curveto(126.356,23.796)(127.833,22.750)(129.568,22.750)
\curveto(131.503,22.750)(132.948,24.195)(132.948,25.811)
\curveto(132.948,27.119)(131.950,28.353)(130.298,28.688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.081,21.238)
\lineto(137.081,21.177)
\lineto(137.078,21.113)
\lineto(137.072,21.049)
\lineto(137.062,20.982)
\lineto(137.050,20.915)
\lineto(137.034,20.848)
\lineto(137.015,20.778)
\lineto(136.989,20.708)
\lineto(136.964,20.638)
\lineto(136.935,20.568)
\lineto(136.900,20.498)
\lineto(136.858,20.428)
\lineto(136.817,20.361)
\lineto(136.769,20.291)
\lineto(136.715,20.224)
\lineto(136.657,20.157)
\lineto(136.597,20.093)
\lineto(136.527,20.032)
\lineto(136.456,19.971)
\lineto(136.377,19.910)
\lineto(136.291,19.856)
\lineto(136.201,19.802)
\lineto(136.106,19.754)
\lineto(136.000,19.706)
\lineto(135.892,19.661)
\lineto(135.777,19.623)
\lineto(135.653,19.585)
\lineto(135.525,19.553)
\lineto(135.458,19.540)
\lineto(135.388,19.527)
\lineto(135.318,19.514)
\lineto(135.244,19.504)
\lineto(135.171,19.494)
\lineto(135.095,19.484)
\lineto(135.015,19.474)
\lineto(134.935,19.464)
\curveto(134.856,19.448)(134.795,19.384)(134.795,19.289)
\curveto(134.795,19.117)(134.970,19.117)(135.107,19.117)
\curveto(136.654,19.117)(138.127,19.892)(138.143,21.097)
\lineto(138.143,24.720)
\curveto(138.143,25.345)(138.143,25.852)(138.781,26.375)
\curveto(139.339,26.837)(139.942,26.869)(140.290,26.885)
\curveto(140.369,26.898)(140.436,26.965)(140.436,27.057)
\curveto(140.436,27.217)(140.337,27.217)(140.181,27.233)
\curveto(139.129,27.297)(138.367,27.870)(138.194,28.648)
\curveto(138.143,28.821)(138.143,28.853)(138.143,29.423)
\lineto(138.143,32.574)
\curveto(138.143,33.237)(138.143,33.751)(137.381,34.354)
\curveto(136.750,34.845)(135.653,35.001)(135.107,35.001)
\curveto(134.970,35.001)(134.795,35.001)(134.795,34.825)
\curveto(134.795,34.666)(134.891,34.666)(135.050,34.650)
\curveto(136.045,34.593)(136.830,34.079)(137.034,33.272)
\curveto(137.081,33.126)(137.081,33.097)(137.081,32.523)
\lineto(137.081,29.184)
\curveto(137.081,28.457)(137.206,28.189)(137.716,27.676)
\curveto(138.048,27.347)(138.513,27.188)(138.957,27.057)
\curveto(137.655,26.694)(137.081,25.960)(137.081,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.081,21.238)
\lineto(137.081,21.177)
\lineto(137.078,21.113)
\lineto(137.072,21.049)
\lineto(137.062,20.982)
\lineto(137.050,20.915)
\lineto(137.034,20.848)
\lineto(137.015,20.778)
\lineto(136.989,20.708)
\lineto(136.964,20.638)
\lineto(136.935,20.568)
\lineto(136.900,20.498)
\lineto(136.858,20.428)
\lineto(136.817,20.361)
\lineto(136.769,20.291)
\lineto(136.715,20.224)
\lineto(136.657,20.157)
\lineto(136.597,20.093)
\lineto(136.527,20.032)
\lineto(136.456,19.971)
\lineto(136.377,19.910)
\lineto(136.291,19.856)
\lineto(136.201,19.802)
\lineto(136.106,19.754)
\lineto(136.000,19.706)
\lineto(135.892,19.661)
\lineto(135.777,19.623)
\lineto(135.653,19.585)
\lineto(135.525,19.553)
\lineto(135.458,19.540)
\lineto(135.388,19.527)
\lineto(135.318,19.514)
\lineto(135.244,19.504)
\lineto(135.171,19.494)
\lineto(135.095,19.484)
\lineto(135.015,19.474)
\lineto(134.935,19.464)
\curveto(134.856,19.448)(134.795,19.384)(134.795,19.289)
\curveto(134.795,19.117)(134.970,19.117)(135.107,19.117)
\curveto(136.654,19.117)(138.127,19.892)(138.143,21.097)
\lineto(138.143,24.720)
\curveto(138.143,25.345)(138.143,25.852)(138.781,26.375)
\curveto(139.339,26.837)(139.942,26.869)(140.290,26.885)
\curveto(140.369,26.898)(140.436,26.965)(140.436,27.057)
\curveto(140.436,27.217)(140.337,27.217)(140.181,27.233)
\curveto(139.129,27.297)(138.367,27.870)(138.194,28.648)
\curveto(138.143,28.821)(138.143,28.853)(138.143,29.423)
\lineto(138.143,32.574)
\curveto(138.143,33.237)(138.143,33.751)(137.381,34.354)
\curveto(136.750,34.845)(135.653,35.001)(135.107,35.001)
\curveto(134.970,35.001)(134.795,35.001)(134.795,34.825)
\curveto(134.795,34.666)(134.891,34.666)(135.050,34.650)
\curveto(136.045,34.593)(136.830,34.079)(137.034,33.272)
\curveto(137.081,33.126)(137.081,33.097)(137.081,32.523)
\lineto(137.081,29.184)
\curveto(137.081,28.457)(137.206,28.189)(137.716,27.676)
\curveto(138.048,27.347)(138.513,27.188)(138.957,27.057)
\curveto(137.655,26.694)(137.081,25.960)(137.081,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.005,6.098)
\lineto(106.005,6.137)
\lineto(106.005,6.178)
\lineto(106.002,6.216)
\lineto(106.002,6.252)
\lineto(105.999,6.290)
\lineto(105.995,6.325)
\lineto(105.992,6.360)
\lineto(105.989,6.392)
\lineto(105.976,6.459)
\lineto(105.967,6.519)
\lineto(105.951,6.577)
\lineto(105.938,6.634)
\lineto(105.919,6.685)
\lineto(105.903,6.736)
\lineto(105.881,6.784)
\lineto(105.861,6.826)
\lineto(105.839,6.867)
\lineto(105.814,6.905)
\lineto(105.788,6.944)
\lineto(105.763,6.975)
\lineto(105.737,7.007)
\lineto(105.708,7.036)
\lineto(105.683,7.062)
\lineto(105.654,7.084)
\lineto(105.625,7.106)
\lineto(105.597,7.125)
\lineto(105.568,7.141)
\lineto(105.536,7.157)
\lineto(105.507,7.170)
\lineto(105.479,7.180)
\lineto(105.450,7.189)
\lineto(105.418,7.199)
\lineto(105.389,7.202)
\lineto(105.364,7.208)
\lineto(105.335,7.208)
\lineto(105.307,7.208)
\curveto(104.908,7.208)(104.532,6.797)(104.532,6.446)
\curveto(104.532,6.242)(104.611,6.150)(104.787,5.974)
\curveto(105.118,5.655)(105.322,5.241)(105.322,4.670)
\curveto(105.322,4.000)(104.356,0.365)(102.497,0.365)
\curveto(101.687,0.365)(101.320,0.923)(101.320,1.742)
\curveto(101.320,2.635)(101.751,3.796)(102.245,5.113)
\curveto(102.354,5.387)(102.433,5.604)(102.433,5.910)
\curveto(102.433,6.622)(101.926,7.208)(101.129,7.208)
\curveto(99.637,7.208)(99.031,4.909)(99.031,4.762)
\curveto(99.031,4.603)(99.190,4.603)(99.225,4.603)
\curveto(99.385,4.603)(99.397,4.638)(99.477,4.893)
\curveto(99.936,6.497)(100.619,6.861)(101.081,6.861)
\curveto(101.209,6.861)(101.480,6.861)(101.480,6.354)
\curveto(101.480,5.955)(101.320,5.525)(101.209,5.241)
\curveto(100.510,3.397)(100.306,2.664)(100.306,1.982)
\curveto(100.306,0.269)(101.700,0.014)(102.433,0.014)
\curveto(105.106,0.014)(106.005,5.273)(106.005,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.005,6.098)
\lineto(106.005,6.137)
\lineto(106.005,6.178)
\lineto(106.002,6.216)
\lineto(106.002,6.252)
\lineto(105.999,6.290)
\lineto(105.995,6.325)
\lineto(105.992,6.360)
\lineto(105.989,6.392)
\lineto(105.976,6.459)
\lineto(105.967,6.519)
\lineto(105.951,6.577)
\lineto(105.938,6.634)
\lineto(105.919,6.685)
\lineto(105.903,6.736)
\lineto(105.881,6.784)
\lineto(105.861,6.826)
\lineto(105.839,6.867)
\lineto(105.814,6.905)
\lineto(105.788,6.944)
\lineto(105.763,6.975)
\lineto(105.737,7.007)
\lineto(105.708,7.036)
\lineto(105.683,7.062)
\lineto(105.654,7.084)
\lineto(105.625,7.106)
\lineto(105.597,7.125)
\lineto(105.568,7.141)
\lineto(105.536,7.157)
\lineto(105.507,7.170)
\lineto(105.479,7.180)
\lineto(105.450,7.189)
\lineto(105.418,7.199)
\lineto(105.389,7.202)
\lineto(105.364,7.208)
\lineto(105.335,7.208)
\lineto(105.307,7.208)
\curveto(104.908,7.208)(104.532,6.797)(104.532,6.446)
\curveto(104.532,6.242)(104.611,6.150)(104.787,5.974)
\curveto(105.118,5.655)(105.322,5.241)(105.322,4.670)
\curveto(105.322,4.000)(104.356,0.365)(102.497,0.365)
\curveto(101.687,0.365)(101.320,0.923)(101.320,1.742)
\curveto(101.320,2.635)(101.751,3.796)(102.245,5.113)
\curveto(102.354,5.387)(102.433,5.604)(102.433,5.910)
\curveto(102.433,6.622)(101.926,7.208)(101.129,7.208)
\curveto(99.637,7.208)(99.031,4.909)(99.031,4.762)
\curveto(99.031,4.603)(99.190,4.603)(99.225,4.603)
\curveto(99.385,4.603)(99.397,4.638)(99.477,4.893)
\curveto(99.936,6.497)(100.619,6.861)(101.081,6.861)
\curveto(101.209,6.861)(101.480,6.861)(101.480,6.354)
\curveto(101.480,5.955)(101.320,5.525)(101.209,5.241)
\curveto(100.510,3.397)(100.306,2.664)(100.306,1.982)
\curveto(100.306,0.269)(101.700,0.014)(102.433,0.014)
\curveto(105.106,0.014)(106.005,5.273)(106.005,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.782,15.069)
\lineto(110.591,14.926)
\lineto(110.406,14.779)
\lineto(110.230,14.629)
\lineto(110.061,14.473)
\lineto(109.902,14.313)
\lineto(109.752,14.151)
\lineto(109.608,13.982)
\lineto(109.475,13.813)
\lineto(109.347,13.640)
\lineto(109.226,13.465)
\lineto(109.114,13.286)
\lineto(109.009,13.108)
\lineto(108.910,12.926)
\lineto(108.821,12.744)
\lineto(108.735,12.559)
\lineto(108.655,12.374)
\lineto(108.582,12.189)
\lineto(108.515,12.004)
\lineto(108.454,11.816)
\lineto(108.400,11.631)
\lineto(108.352,11.446)
\lineto(108.307,11.261)
\lineto(108.266,11.080)
\lineto(108.231,10.898)
\lineto(108.202,10.716)
\lineto(108.177,10.537)
\lineto(108.157,10.362)
\lineto(108.142,10.187)
\lineto(108.129,10.018)
\lineto(108.119,9.849)
\lineto(108.113,9.683)
\lineto(108.113,9.523)
\curveto(108.113,7.954)(108.582,5.521)(110.782,3.968)
\curveto(110.871,3.968)(111.002,3.968)(111.002,4.096)
\curveto(111.002,4.166)(110.973,4.185)(110.894,4.265)
\curveto(109.414,5.601)(108.869,7.489)(108.869,9.514)
\curveto(108.869,12.511)(110.017,13.978)(110.929,14.801)
\curveto(110.973,14.846)(111.002,14.881)(111.002,14.935)
\curveto(111.002,15.069)(110.871,15.069)(110.782,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.782,15.069)
\lineto(110.591,14.926)
\lineto(110.406,14.779)
\lineto(110.230,14.629)
\lineto(110.061,14.473)
\lineto(109.902,14.313)
\lineto(109.752,14.151)
\lineto(109.608,13.982)
\lineto(109.475,13.813)
\lineto(109.347,13.640)
\lineto(109.226,13.465)
\lineto(109.114,13.286)
\lineto(109.009,13.108)
\lineto(108.910,12.926)
\lineto(108.821,12.744)
\lineto(108.735,12.559)
\lineto(108.655,12.374)
\lineto(108.582,12.189)
\lineto(108.515,12.004)
\lineto(108.454,11.816)
\lineto(108.400,11.631)
\lineto(108.352,11.446)
\lineto(108.307,11.261)
\lineto(108.266,11.080)
\lineto(108.231,10.898)
\lineto(108.202,10.716)
\lineto(108.177,10.537)
\lineto(108.157,10.362)
\lineto(108.142,10.187)
\lineto(108.129,10.018)
\lineto(108.119,9.849)
\lineto(108.113,9.683)
\lineto(108.113,9.523)
\curveto(108.113,7.954)(108.582,5.521)(110.782,3.968)
\curveto(110.871,3.968)(111.002,3.968)(111.002,4.096)
\curveto(111.002,4.166)(110.973,4.185)(110.894,4.265)
\curveto(109.414,5.601)(108.869,7.489)(108.869,9.514)
\curveto(108.869,12.511)(110.017,13.978)(110.929,14.801)
\curveto(110.973,14.846)(111.002,14.881)(111.002,14.935)
\curveto(111.002,15.069)(110.871,15.069)(110.782,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.167,7.431)
\lineto(113.161,7.416)
\lineto(113.158,7.403)
\lineto(113.151,7.387)
\lineto(113.148,7.371)
\lineto(113.145,7.355)
\lineto(113.139,7.339)
\lineto(113.135,7.323)
\lineto(113.129,7.304)
\lineto(113.119,7.269)
\lineto(113.113,7.234)
\lineto(113.104,7.199)
\lineto(113.094,7.164)
\lineto(113.091,7.148)
\lineto(113.088,7.132)
\lineto(113.081,7.116)
\lineto(113.078,7.100)
\lineto(113.075,7.084)
\lineto(113.072,7.069)
\lineto(113.068,7.056)
\lineto(113.068,7.043)
\lineto(113.065,7.030)
\lineto(113.062,7.021)
\lineto(113.062,7.011)
\lineto(113.059,7.002)
\lineto(113.059,6.992)
\lineto(113.056,6.986)
\lineto(113.056,6.982)
\lineto(113.056,6.982)
\lineto(113.056,6.979)
\lineto(113.056,6.976)
\curveto(113.056,6.733)(113.257,6.625)(113.435,6.625)
\curveto(113.636,6.625)(113.808,6.769)(113.869,6.867)
\curveto(113.923,6.966)(114.012,7.320)(114.067,7.556)
\curveto(114.124,7.763)(114.242,8.277)(114.312,8.558)
\curveto(114.376,8.800)(114.446,9.045)(114.500,9.301)
\curveto(114.622,9.757)(114.647,9.843)(114.966,10.302)
\curveto(115.278,10.745)(115.801,11.322)(116.634,11.322)
\curveto(117.278,11.322)(117.288,10.755)(117.288,10.544)
\curveto(117.288,9.878)(116.812,8.647)(116.634,8.178)
\curveto(116.509,7.866)(116.465,7.763)(116.465,7.575)
\curveto(116.465,6.989)(116.959,6.625)(117.520,6.625)
\curveto(118.633,6.625)(119.121,8.153)(119.121,8.322)
\curveto(119.121,8.468)(118.978,8.468)(118.946,8.468)
\curveto(118.786,8.468)(118.777,8.401)(118.732,8.277)
\curveto(118.477,7.390)(117.999,6.931)(117.555,6.931)
\curveto(117.323,6.931)(117.278,7.087)(117.278,7.320)
\curveto(117.278,7.575)(117.332,7.719)(117.530,8.223)
\curveto(117.664,8.567)(118.123,9.744)(118.123,10.366)
\curveto(118.123,11.447)(117.265,11.632)(116.678,11.632)
\curveto(115.757,11.632)(115.135,11.067)(114.800,10.624)
\curveto(114.720,11.386)(114.067,11.632)(113.611,11.632)
\curveto(113.132,11.632)(112.877,11.287)(112.734,11.032)
\curveto(112.488,10.624)(112.335,9.986)(112.335,9.932)
\curveto(112.335,9.788)(112.488,9.788)(112.523,9.788)
\curveto(112.679,9.788)(112.689,9.824)(112.769,10.120)
\curveto(112.931,10.780)(113.145,11.322)(113.579,11.322)
\curveto(113.869,11.322)(113.942,11.077)(113.942,10.780)
\curveto(113.942,10.563)(113.843,10.155)(113.764,9.859)
\curveto(113.690,9.552)(113.579,9.100)(113.518,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.167,7.431)
\lineto(113.161,7.416)
\lineto(113.158,7.403)
\lineto(113.151,7.387)
\lineto(113.148,7.371)
\lineto(113.145,7.355)
\lineto(113.139,7.339)
\lineto(113.135,7.323)
\lineto(113.129,7.304)
\lineto(113.119,7.269)
\lineto(113.113,7.234)
\lineto(113.104,7.199)
\lineto(113.094,7.164)
\lineto(113.091,7.148)
\lineto(113.088,7.132)
\lineto(113.081,7.116)
\lineto(113.078,7.100)
\lineto(113.075,7.084)
\lineto(113.072,7.069)
\lineto(113.068,7.056)
\lineto(113.068,7.043)
\lineto(113.065,7.030)
\lineto(113.062,7.021)
\lineto(113.062,7.011)
\lineto(113.059,7.002)
\lineto(113.059,6.992)
\lineto(113.056,6.986)
\lineto(113.056,6.982)
\lineto(113.056,6.982)
\lineto(113.056,6.979)
\lineto(113.056,6.976)
\curveto(113.056,6.733)(113.257,6.625)(113.435,6.625)
\curveto(113.636,6.625)(113.808,6.769)(113.869,6.867)
\curveto(113.923,6.966)(114.012,7.320)(114.067,7.556)
\curveto(114.124,7.763)(114.242,8.277)(114.312,8.558)
\curveto(114.376,8.800)(114.446,9.045)(114.500,9.301)
\curveto(114.622,9.757)(114.647,9.843)(114.966,10.302)
\curveto(115.278,10.745)(115.801,11.322)(116.634,11.322)
\curveto(117.278,11.322)(117.288,10.755)(117.288,10.544)
\curveto(117.288,9.878)(116.812,8.647)(116.634,8.178)
\curveto(116.509,7.866)(116.465,7.763)(116.465,7.575)
\curveto(116.465,6.989)(116.959,6.625)(117.520,6.625)
\curveto(118.633,6.625)(119.121,8.153)(119.121,8.322)
\curveto(119.121,8.468)(118.978,8.468)(118.946,8.468)
\curveto(118.786,8.468)(118.777,8.401)(118.732,8.277)
\curveto(118.477,7.390)(117.999,6.931)(117.555,6.931)
\curveto(117.323,6.931)(117.278,7.087)(117.278,7.320)
\curveto(117.278,7.575)(117.332,7.719)(117.530,8.223)
\curveto(117.664,8.567)(118.123,9.744)(118.123,10.366)
\curveto(118.123,11.447)(117.265,11.632)(116.678,11.632)
\curveto(115.757,11.632)(115.135,11.067)(114.800,10.624)
\curveto(114.720,11.386)(114.067,11.632)(113.611,11.632)
\curveto(113.132,11.632)(112.877,11.287)(112.734,11.032)
\curveto(112.488,10.624)(112.335,9.986)(112.335,9.932)
\curveto(112.335,9.788)(112.488,9.788)(112.523,9.788)
\curveto(112.679,9.788)(112.689,9.824)(112.769,10.120)
\curveto(112.931,10.780)(113.145,11.322)(113.579,11.322)
\curveto(113.869,11.322)(113.942,11.077)(113.942,10.780)
\curveto(113.942,10.563)(113.843,10.155)(113.764,9.859)
\curveto(113.690,9.552)(113.579,9.100)(113.518,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.923,9.243)
\lineto(127.939,9.243)
\lineto(127.955,9.243)
\lineto(127.993,9.246)
\lineto(128.028,9.246)
\lineto(128.047,9.246)
\lineto(128.066,9.249)
\lineto(128.085,9.249)
\lineto(128.105,9.253)
\lineto(128.124,9.256)
\lineto(128.140,9.259)
\lineto(128.159,9.263)
\lineto(128.175,9.266)
\lineto(128.194,9.272)
\lineto(128.210,9.278)
\lineto(128.226,9.285)
\lineto(128.242,9.291)
\lineto(128.258,9.301)
\lineto(128.270,9.310)
\lineto(128.286,9.320)
\lineto(128.299,9.332)
\lineto(128.309,9.345)
\lineto(128.315,9.352)
\lineto(128.321,9.358)
\lineto(128.325,9.364)
\lineto(128.331,9.374)
\lineto(128.334,9.380)
\lineto(128.340,9.390)
\lineto(128.344,9.396)
\lineto(128.347,9.406)
\lineto(128.350,9.415)
\lineto(128.353,9.425)
\lineto(128.356,9.434)
\lineto(128.360,9.444)
\lineto(128.360,9.457)
\lineto(128.363,9.466)
\lineto(128.363,9.476)
\lineto(128.363,9.489)
\lineto(128.366,9.502)
\lineto(128.366,9.515)
\curveto(128.366,9.789)(128.111,9.789)(127.923,9.789)
\lineto(121.299,9.789)
\curveto(121.121,9.789)(120.856,9.789)(120.856,9.524)
\curveto(120.856,9.243)(121.111,9.243)(121.299,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.923,9.243)
\lineto(127.939,9.243)
\lineto(127.955,9.243)
\lineto(127.993,9.246)
\lineto(128.028,9.246)
\lineto(128.047,9.246)
\lineto(128.066,9.249)
\lineto(128.085,9.249)
\lineto(128.105,9.253)
\lineto(128.124,9.256)
\lineto(128.140,9.259)
\lineto(128.159,9.263)
\lineto(128.175,9.266)
\lineto(128.194,9.272)
\lineto(128.210,9.278)
\lineto(128.226,9.285)
\lineto(128.242,9.291)
\lineto(128.258,9.301)
\lineto(128.270,9.310)
\lineto(128.286,9.320)
\lineto(128.299,9.332)
\lineto(128.309,9.345)
\lineto(128.315,9.352)
\lineto(128.321,9.358)
\lineto(128.325,9.364)
\lineto(128.331,9.374)
\lineto(128.334,9.380)
\lineto(128.340,9.390)
\lineto(128.344,9.396)
\lineto(128.347,9.406)
\lineto(128.350,9.415)
\lineto(128.353,9.425)
\lineto(128.356,9.434)
\lineto(128.360,9.444)
\lineto(128.360,9.457)
\lineto(128.363,9.466)
\lineto(128.363,9.476)
\lineto(128.363,9.489)
\lineto(128.366,9.502)
\lineto(128.366,9.515)
\curveto(128.366,9.789)(128.111,9.789)(127.923,9.789)
\lineto(121.299,9.789)
\curveto(121.121,9.789)(120.856,9.789)(120.856,9.524)
\curveto(120.856,9.243)(121.111,9.243)(121.299,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.178,8.755)
\lineto(134.798,8.755)
\curveto(134.766,8.512)(134.651,7.852)(134.508,7.744)
\curveto(134.425,7.680)(133.567,7.680)(133.411,7.680)
\lineto(131.364,7.680)
\curveto(132.531,8.710)(132.920,9.020)(133.586,9.543)
\curveto(134.409,10.199)(135.178,10.888)(135.178,11.944)
\curveto(135.178,13.290)(134.001,14.112)(132.575,14.112)
\curveto(131.201,14.112)(130.263,13.146)(130.263,12.122)
\curveto(130.263,11.555)(130.742,11.501)(130.857,11.501)
\curveto(131.121,11.501)(131.443,11.692)(131.443,12.091)
\curveto(131.443,12.288)(131.364,12.677)(130.786,12.677)
\curveto(131.131,13.465)(131.887,13.707)(132.410,13.707)
\curveto(133.523,13.707)(134.100,12.846)(134.100,11.944)
\curveto(134.100,10.978)(133.411,10.209)(133.054,9.814)
\lineto(130.378,7.167)
\curveto(130.263,7.068)(130.263,7.042)(130.263,6.733)
\lineto(134.843,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.178,8.755)
\lineto(134.798,8.755)
\curveto(134.766,8.512)(134.651,7.852)(134.508,7.744)
\curveto(134.425,7.680)(133.567,7.680)(133.411,7.680)
\lineto(131.364,7.680)
\curveto(132.531,8.710)(132.920,9.020)(133.586,9.543)
\curveto(134.409,10.199)(135.178,10.888)(135.178,11.944)
\curveto(135.178,13.290)(134.001,14.112)(132.575,14.112)
\curveto(131.201,14.112)(130.263,13.146)(130.263,12.122)
\curveto(130.263,11.555)(130.742,11.501)(130.857,11.501)
\curveto(131.121,11.501)(131.443,11.692)(131.443,12.091)
\curveto(131.443,12.288)(131.364,12.677)(130.786,12.677)
\curveto(131.131,13.465)(131.887,13.707)(132.410,13.707)
\curveto(133.523,13.707)(134.100,12.846)(134.100,11.944)
\curveto(134.100,10.978)(133.411,10.209)(133.054,9.814)
\lineto(130.378,7.167)
\curveto(130.263,7.068)(130.263,7.042)(130.263,6.733)
\lineto(134.843,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.881,15.069)
\lineto(136.874,15.069)
\lineto(136.865,15.069)
\lineto(136.855,15.069)
\lineto(136.849,15.069)
\lineto(136.839,15.069)
\lineto(136.830,15.069)
\lineto(136.823,15.066)
\lineto(136.814,15.066)
\lineto(136.804,15.066)
\lineto(136.794,15.066)
\lineto(136.785,15.062)
\lineto(136.778,15.062)
\lineto(136.769,15.059)
\lineto(136.759,15.056)
\lineto(136.753,15.056)
\lineto(136.743,15.053)
\lineto(136.734,15.049)
\lineto(136.727,15.043)
\lineto(136.721,15.040)
\lineto(136.711,15.036)
\lineto(136.705,15.030)
\lineto(136.699,15.024)
\lineto(136.692,15.017)
\lineto(136.692,15.014)
\lineto(136.689,15.011)
\lineto(136.686,15.008)
\lineto(136.683,15.004)
\lineto(136.680,15.001)
\lineto(136.680,14.995)
\lineto(136.676,14.991)
\lineto(136.676,14.988)
\lineto(136.673,14.982)
\lineto(136.673,14.978)
\lineto(136.670,14.972)
\lineto(136.670,14.969)
\lineto(136.667,14.963)
\lineto(136.667,14.956)
\lineto(136.667,14.950)
\lineto(136.667,14.947)
\lineto(136.667,14.940)
\lineto(136.667,14.934)
\curveto(136.667,14.880)(136.702,14.845)(136.766,14.765)
\curveto(137.722,13.888)(138.787,12.386)(138.787,9.522)
\curveto(138.787,7.201)(138.067,5.440)(136.865,4.356)
\curveto(136.680,4.165)(136.667,4.155)(136.667,4.095)
\curveto(136.667,4.040)(136.702,3.967)(136.810,3.967)
\curveto(136.944,3.967)(138.000,4.697)(138.733,6.088)
\curveto(139.221,7.009)(139.546,8.212)(139.546,9.513)
\curveto(139.546,11.075)(139.078,13.509)(136.880,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.881,15.069)
\lineto(136.874,15.069)
\lineto(136.865,15.069)
\lineto(136.855,15.069)
\lineto(136.849,15.069)
\lineto(136.839,15.069)
\lineto(136.830,15.069)
\lineto(136.823,15.066)
\lineto(136.814,15.066)
\lineto(136.804,15.066)
\lineto(136.794,15.066)
\lineto(136.785,15.062)
\lineto(136.778,15.062)
\lineto(136.769,15.059)
\lineto(136.759,15.056)
\lineto(136.753,15.056)
\lineto(136.743,15.053)
\lineto(136.734,15.049)
\lineto(136.727,15.043)
\lineto(136.721,15.040)
\lineto(136.711,15.036)
\lineto(136.705,15.030)
\lineto(136.699,15.024)
\lineto(136.692,15.017)
\lineto(136.692,15.014)
\lineto(136.689,15.011)
\lineto(136.686,15.008)
\lineto(136.683,15.004)
\lineto(136.680,15.001)
\lineto(136.680,14.995)
\lineto(136.676,14.991)
\lineto(136.676,14.988)
\lineto(136.673,14.982)
\lineto(136.673,14.978)
\lineto(136.670,14.972)
\lineto(136.670,14.969)
\lineto(136.667,14.963)
\lineto(136.667,14.956)
\lineto(136.667,14.950)
\lineto(136.667,14.947)
\lineto(136.667,14.940)
\lineto(136.667,14.934)
\curveto(136.667,14.880)(136.702,14.845)(136.766,14.765)
\curveto(137.722,13.888)(138.787,12.386)(138.787,9.522)
\curveto(138.787,7.201)(138.067,5.440)(136.865,4.356)
\curveto(136.680,4.165)(136.667,4.155)(136.667,4.095)
\curveto(136.667,4.040)(136.702,3.967)(136.810,3.967)
\curveto(136.944,3.967)(138.000,4.697)(138.733,6.088)
\curveto(139.221,7.009)(139.546,8.212)(139.546,9.513)
\curveto(139.546,11.075)(139.078,13.509)(136.880,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.464,32.897)
\lineto(52.464,32.958)
\lineto(52.467,33.022)
\lineto(52.473,33.086)
\lineto(52.483,33.153)
\lineto(52.495,33.220)
\lineto(52.511,33.290)
\lineto(52.530,33.357)
\lineto(52.553,33.427)
\lineto(52.581,33.497)
\lineto(52.610,33.567)
\lineto(52.645,33.637)
\lineto(52.684,33.707)
\lineto(52.728,33.777)
\lineto(52.776,33.844)
\lineto(52.827,33.911)
\lineto(52.888,33.978)
\lineto(52.948,34.042)
\lineto(53.015,34.106)
\lineto(53.089,34.167)
\lineto(53.168,34.224)
\lineto(53.254,34.281)
\lineto(53.344,34.332)
\lineto(53.439,34.383)
\lineto(53.545,34.431)
\lineto(53.653,34.472)
\lineto(53.768,34.514)
\lineto(53.892,34.549)
\lineto(54.020,34.581)
\lineto(54.087,34.597)
\lineto(54.157,34.610)
\lineto(54.227,34.620)
\lineto(54.300,34.633)
\lineto(54.374,34.643)
\lineto(54.450,34.653)
\lineto(54.530,34.663)
\lineto(54.610,34.663)
\curveto(54.689,34.679)(54.756,34.743)(54.756,34.838)
\curveto(54.756,35.014)(54.625,35.014)(54.450,35.014)
\curveto(52.862,35.014)(51.417,34.207)(51.401,33.030)
\lineto(51.401,29.408)
\curveto(51.401,28.789)(51.401,28.276)(50.764,27.753)
\curveto(50.212,27.297)(49.603,27.261)(49.255,27.246)
\curveto(49.176,27.230)(49.115,27.166)(49.115,27.070)
\curveto(49.115,26.911)(49.207,26.911)(49.367,26.898)
\curveto(50.413,26.831)(51.178,26.263)(51.350,25.482)
\curveto(51.401,25.307)(51.401,25.278)(51.401,24.704)
\lineto(51.401,21.560)
\curveto(51.401,20.893)(51.401,20.383)(52.164,19.780)
\curveto(52.782,19.302)(53.831,19.130)(54.450,19.130)
\curveto(54.625,19.130)(54.756,19.130)(54.756,19.302)
\curveto(54.756,19.461)(54.654,19.461)(54.501,19.477)
\curveto(53.500,19.541)(52.715,20.051)(52.511,20.858)
\curveto(52.463,21.002)(52.463,21.030)(52.463,21.604)
\lineto(52.463,24.943)
\curveto(52.463,25.677)(52.339,25.944)(51.829,26.451)
\curveto(51.497,26.786)(51.031,26.946)(50.588,27.070)
\curveto(51.896,27.434)(52.463,28.167)(52.463,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.464,32.897)
\lineto(52.464,32.958)
\lineto(52.467,33.022)
\lineto(52.473,33.086)
\lineto(52.483,33.153)
\lineto(52.495,33.220)
\lineto(52.511,33.290)
\lineto(52.530,33.357)
\lineto(52.553,33.427)
\lineto(52.581,33.497)
\lineto(52.610,33.567)
\lineto(52.645,33.637)
\lineto(52.684,33.707)
\lineto(52.728,33.777)
\lineto(52.776,33.844)
\lineto(52.827,33.911)
\lineto(52.888,33.978)
\lineto(52.948,34.042)
\lineto(53.015,34.106)
\lineto(53.089,34.167)
\lineto(53.168,34.224)
\lineto(53.254,34.281)
\lineto(53.344,34.332)
\lineto(53.439,34.383)
\lineto(53.545,34.431)
\lineto(53.653,34.472)
\lineto(53.768,34.514)
\lineto(53.892,34.549)
\lineto(54.020,34.581)
\lineto(54.087,34.597)
\lineto(54.157,34.610)
\lineto(54.227,34.620)
\lineto(54.300,34.633)
\lineto(54.374,34.643)
\lineto(54.450,34.653)
\lineto(54.530,34.663)
\lineto(54.610,34.663)
\curveto(54.689,34.679)(54.756,34.743)(54.756,34.838)
\curveto(54.756,35.014)(54.625,35.014)(54.450,35.014)
\curveto(52.862,35.014)(51.417,34.207)(51.401,33.030)
\lineto(51.401,29.408)
\curveto(51.401,28.789)(51.401,28.276)(50.764,27.753)
\curveto(50.212,27.297)(49.603,27.261)(49.255,27.246)
\curveto(49.176,27.230)(49.115,27.166)(49.115,27.070)
\curveto(49.115,26.911)(49.207,26.911)(49.367,26.898)
\curveto(50.413,26.831)(51.178,26.263)(51.350,25.482)
\curveto(51.401,25.307)(51.401,25.278)(51.401,24.704)
\lineto(51.401,21.560)
\curveto(51.401,20.893)(51.401,20.383)(52.164,19.780)
\curveto(52.782,19.302)(53.831,19.130)(54.450,19.130)
\curveto(54.625,19.130)(54.756,19.130)(54.756,19.302)
\curveto(54.756,19.461)(54.654,19.461)(54.501,19.477)
\curveto(53.500,19.541)(52.715,20.051)(52.511,20.858)
\curveto(52.463,21.002)(52.463,21.030)(52.463,21.604)
\lineto(52.463,24.943)
\curveto(52.463,25.677)(52.339,25.944)(51.829,26.451)
\curveto(51.497,26.786)(51.031,26.946)(50.588,27.070)
\curveto(51.896,27.434)(52.463,28.167)(52.463,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.327,24.035)
\lineto(57.324,24.013)
\lineto(57.318,23.987)
\lineto(57.312,23.965)
\lineto(57.309,23.940)
\lineto(57.296,23.889)
\lineto(57.283,23.838)
\lineto(57.273,23.787)
\lineto(57.261,23.736)
\lineto(57.248,23.685)
\lineto(57.238,23.634)
\lineto(57.232,23.609)
\lineto(57.226,23.587)
\lineto(57.223,23.565)
\lineto(57.217,23.543)
\lineto(57.214,23.521)
\lineto(57.208,23.499)
\lineto(57.205,23.480)
\lineto(57.202,23.461)
\lineto(57.199,23.442)
\lineto(57.196,23.426)
\lineto(57.193,23.410)
\lineto(57.190,23.397)
\lineto(57.190,23.384)
\lineto(57.187,23.371)
\lineto(57.187,23.361)
\lineto(57.187,23.351)
\curveto(57.187,23.067)(57.410,22.920)(57.646,22.920)
\curveto(57.841,22.920)(58.124,23.045)(58.233,23.364)
\curveto(58.252,23.399)(58.443,24.142)(58.536,24.540)
\lineto(58.887,25.969)
\curveto(58.979,26.320)(59.075,26.668)(59.154,27.037)
\curveto(59.218,27.305)(59.349,27.765)(59.365,27.828)
\curveto(59.604,28.323)(60.446,29.767)(61.951,29.767)
\curveto(62.669,29.767)(62.812,29.180)(62.812,28.657)
\curveto(62.812,27.669)(62.031,25.637)(61.776,24.955)
\curveto(61.635,24.591)(61.619,24.397)(61.619,24.222)
\curveto(61.619,23.479)(62.174,22.920)(62.921,22.920)
\curveto(64.416,22.920)(65.003,25.239)(65.003,25.366)
\curveto(65.003,25.526)(64.859,25.526)(64.808,25.526)
\curveto(64.655,25.526)(64.655,25.478)(64.576,25.239)
\curveto(64.257,24.161)(63.734,23.271)(62.952,23.271)
\curveto(62.681,23.271)(62.573,23.431)(62.573,23.794)
\curveto(62.573,24.193)(62.716,24.576)(62.857,24.923)
\curveto(63.160,25.765)(63.829,27.509)(63.829,28.418)
\curveto(63.829,29.483)(63.147,30.115)(61.999,30.115)
\curveto(60.570,30.115)(59.792,29.101)(59.524,28.737)
\curveto(59.445,29.627)(58.791,30.115)(58.057,30.115)
\curveto(57.330,30.115)(57.027,29.499)(56.868,29.216)
\curveto(56.613,28.670)(56.390,27.736)(56.390,27.669)
\curveto(56.390,27.509)(56.549,27.509)(56.584,27.509)
\curveto(56.744,27.509)(56.756,27.531)(56.852,27.879)
\curveto(57.120,29.005)(57.439,29.767)(58.013,29.767)
\curveto(58.328,29.767)(58.507,29.563)(58.507,29.040)
\curveto(58.507,28.705)(58.456,28.527)(58.252,27.704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.327,24.035)
\lineto(57.324,24.013)
\lineto(57.318,23.987)
\lineto(57.312,23.965)
\lineto(57.309,23.940)
\lineto(57.296,23.889)
\lineto(57.283,23.838)
\lineto(57.273,23.787)
\lineto(57.261,23.736)
\lineto(57.248,23.685)
\lineto(57.238,23.634)
\lineto(57.232,23.609)
\lineto(57.226,23.587)
\lineto(57.223,23.565)
\lineto(57.217,23.543)
\lineto(57.214,23.521)
\lineto(57.208,23.499)
\lineto(57.205,23.480)
\lineto(57.202,23.461)
\lineto(57.199,23.442)
\lineto(57.196,23.426)
\lineto(57.193,23.410)
\lineto(57.190,23.397)
\lineto(57.190,23.384)
\lineto(57.187,23.371)
\lineto(57.187,23.361)
\lineto(57.187,23.351)
\curveto(57.187,23.067)(57.410,22.920)(57.646,22.920)
\curveto(57.841,22.920)(58.124,23.045)(58.233,23.364)
\curveto(58.252,23.399)(58.443,24.142)(58.536,24.540)
\lineto(58.887,25.969)
\curveto(58.979,26.320)(59.075,26.668)(59.154,27.037)
\curveto(59.218,27.305)(59.349,27.765)(59.365,27.828)
\curveto(59.604,28.323)(60.446,29.767)(61.951,29.767)
\curveto(62.669,29.767)(62.812,29.180)(62.812,28.657)
\curveto(62.812,27.669)(62.031,25.637)(61.776,24.955)
\curveto(61.635,24.591)(61.619,24.397)(61.619,24.222)
\curveto(61.619,23.479)(62.174,22.920)(62.921,22.920)
\curveto(64.416,22.920)(65.003,25.239)(65.003,25.366)
\curveto(65.003,25.526)(64.859,25.526)(64.808,25.526)
\curveto(64.655,25.526)(64.655,25.478)(64.576,25.239)
\curveto(64.257,24.161)(63.734,23.271)(62.952,23.271)
\curveto(62.681,23.271)(62.573,23.431)(62.573,23.794)
\curveto(62.573,24.193)(62.716,24.576)(62.857,24.923)
\curveto(63.160,25.765)(63.829,27.509)(63.829,28.418)
\curveto(63.829,29.483)(63.147,30.115)(61.999,30.115)
\curveto(60.570,30.115)(59.792,29.101)(59.524,28.737)
\curveto(59.445,29.627)(58.791,30.115)(58.057,30.115)
\curveto(57.330,30.115)(57.027,29.499)(56.868,29.216)
\curveto(56.613,28.670)(56.390,27.736)(56.390,27.669)
\curveto(56.390,27.509)(56.549,27.509)(56.584,27.509)
\curveto(56.744,27.509)(56.756,27.531)(56.852,27.879)
\curveto(57.120,29.005)(57.439,29.767)(58.013,29.767)
\curveto(58.328,29.767)(58.507,29.563)(58.507,29.040)
\curveto(58.507,28.705)(58.456,28.527)(58.252,27.704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.401,26.749)
\lineto(75.465,26.749)
\lineto(75.497,26.749)
\lineto(75.560,26.749)
\lineto(75.592,26.749)
\lineto(75.592,26.749)
\lineto(75.624,26.749)
\lineto(75.656,26.749)
\lineto(75.688,26.749)
\lineto(75.688,26.749)
\lineto(75.720,26.759)
\lineto(75.752,26.769)
\lineto(75.752,26.779)
\lineto(75.784,26.789)
\lineto(75.816,26.799)
\lineto(75.816,26.809)
\lineto(75.847,26.819)
\lineto(75.847,26.832)
\lineto(75.879,26.842)
\lineto(75.879,26.858)
\lineto(75.911,26.871)
\lineto(75.911,26.887)
\lineto(75.911,26.897)
\lineto(75.911,26.907)
\lineto(75.943,26.917)
\lineto(75.943,26.927)
\lineto(75.943,26.937)
\lineto(75.943,26.947)
\lineto(75.943,26.960)
\lineto(75.943,26.970)
\lineto(75.943,26.983)
\lineto(75.943,26.996)
\lineto(75.975,27.009)
\lineto(75.975,27.022)
\lineto(75.975,27.035)
\lineto(75.975,27.048)
\lineto(75.975,27.064)
\lineto(75.975,27.077)
\curveto(75.975,27.396)(75.688,27.396)(75.401,27.396)
\lineto(66.813,27.396)
\curveto(66.542,27.396)(66.258,27.396)(66.258,27.077)
\curveto(66.258,26.758)(66.542,26.758)(66.813,26.758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.401,26.749)
\lineto(75.465,26.749)
\lineto(75.497,26.749)
\lineto(75.560,26.749)
\lineto(75.592,26.749)
\lineto(75.592,26.749)
\lineto(75.624,26.749)
\lineto(75.656,26.749)
\lineto(75.688,26.749)
\lineto(75.688,26.749)
\lineto(75.720,26.759)
\lineto(75.752,26.769)
\lineto(75.752,26.779)
\lineto(75.784,26.789)
\lineto(75.816,26.799)
\lineto(75.816,26.809)
\lineto(75.847,26.819)
\lineto(75.847,26.832)
\lineto(75.879,26.842)
\lineto(75.879,26.858)
\lineto(75.911,26.871)
\lineto(75.911,26.887)
\lineto(75.911,26.897)
\lineto(75.911,26.907)
\lineto(75.943,26.917)
\lineto(75.943,26.927)
\lineto(75.943,26.937)
\lineto(75.943,26.947)
\lineto(75.943,26.960)
\lineto(75.943,26.970)
\lineto(75.943,26.983)
\lineto(75.943,26.996)
\lineto(75.975,27.009)
\lineto(75.975,27.022)
\lineto(75.975,27.035)
\lineto(75.975,27.048)
\lineto(75.975,27.064)
\lineto(75.975,27.077)
\curveto(75.975,27.396)(75.688,27.396)(75.401,27.396)
\lineto(66.813,27.396)
\curveto(66.542,27.396)(66.258,27.396)(66.258,27.077)
\curveto(66.258,26.758)(66.542,26.758)(66.813,26.758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.831,24.322)
\lineto(80.521,25.958)
\curveto(83.009,28.149)(83.965,29.007)(83.965,30.595)
\curveto(83.965,32.409)(82.530,33.682)(80.585,33.682)
\curveto(78.799,33.682)(77.619,32.215)(77.619,30.802)
\curveto(77.619,29.912)(78.417,29.912)(78.449,29.912)
\curveto(78.736,29.912)(79.278,30.104)(79.278,30.754)
\curveto(79.278,31.169)(78.991,31.583)(78.449,31.583)
\curveto(78.321,31.583)(78.289,31.583)(78.225,31.567)
\curveto(78.608,32.601)(79.437,33.187)(80.362,33.187)
\curveto(81.829,33.187)(82.499,31.896)(82.499,30.595)
\curveto(82.499,29.325)(81.701,28.069)(80.840,27.084)
\lineto(77.779,23.684)
\curveto(77.619,23.512)(77.619,23.480)(77.619,23.097)
\lineto(83.519,23.097)
\lineto(83.965,25.862)
\lineto(83.551,25.862)
\curveto(83.487,25.384)(83.360,24.685)(83.200,24.446)
\curveto(83.104,24.322)(82.052,24.322)(81.701,24.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.831,24.322)
\lineto(80.521,25.958)
\curveto(83.009,28.149)(83.965,29.007)(83.965,30.595)
\curveto(83.965,32.409)(82.530,33.682)(80.585,33.682)
\curveto(78.799,33.682)(77.619,32.215)(77.619,30.802)
\curveto(77.619,29.912)(78.417,29.912)(78.449,29.912)
\curveto(78.736,29.912)(79.278,30.104)(79.278,30.754)
\curveto(79.278,31.169)(78.991,31.583)(78.449,31.583)
\curveto(78.321,31.583)(78.289,31.583)(78.225,31.567)
\curveto(78.608,32.601)(79.437,33.187)(80.362,33.187)
\curveto(81.829,33.187)(82.499,31.896)(82.499,30.595)
\curveto(82.499,29.325)(81.701,28.069)(80.840,27.084)
\lineto(77.779,23.684)
\curveto(77.619,23.512)(77.619,23.480)(77.619,23.097)
\lineto(83.519,23.097)
\lineto(83.965,25.862)
\lineto(83.551,25.862)
\curveto(83.487,25.384)(83.360,24.685)(83.200,24.446)
\curveto(83.104,24.322)(82.052,24.322)(81.701,24.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.207,21.238)
\lineto(88.207,21.177)
\lineto(88.207,21.113)
\lineto(88.207,21.049)
\lineto(88.175,20.982)
\lineto(88.175,20.915)
\lineto(88.175,20.848)
\lineto(88.143,20.778)
\lineto(88.111,20.708)
\lineto(88.079,20.638)
\lineto(88.047,20.568)
\lineto(88.015,20.498)
\lineto(87.983,20.428)
\lineto(87.952,20.361)
\lineto(87.888,20.291)
\lineto(87.856,20.224)
\lineto(87.792,20.157)
\lineto(87.728,20.093)
\lineto(87.664,20.032)
\lineto(87.569,19.971)
\lineto(87.505,19.910)
\lineto(87.409,19.856)
\lineto(87.314,19.802)
\lineto(87.218,19.754)
\lineto(87.122,19.706)
\lineto(87.026,19.661)
\lineto(86.899,19.623)
\lineto(86.771,19.585)
\lineto(86.644,19.553)
\lineto(86.580,19.540)
\lineto(86.516,19.527)
\lineto(86.452,19.514)
\lineto(86.389,19.504)
\lineto(86.293,19.494)
\lineto(86.229,19.484)
\lineto(86.133,19.474)
\lineto(86.070,19.464)
\curveto(85.974,19.448)(85.910,19.384)(85.910,19.289)
\curveto(85.910,19.117)(86.102,19.117)(86.229,19.117)
\curveto(87.792,19.117)(89.259,19.892)(89.259,21.097)
\lineto(89.259,24.720)
\curveto(89.259,25.345)(89.259,25.852)(89.896,26.375)
\curveto(90.470,26.837)(91.076,26.869)(91.427,26.885)
\curveto(91.491,26.898)(91.555,26.965)(91.555,27.057)
\curveto(91.555,27.217)(91.459,27.217)(91.300,27.233)
\curveto(90.247,27.297)(89.482,27.870)(89.322,28.648)
\curveto(89.259,28.821)(89.259,28.853)(89.259,29.423)
\lineto(89.259,32.574)
\curveto(89.259,33.237)(89.259,33.751)(88.525,34.354)
\curveto(87.887,34.845)(86.771,35.001)(86.229,35.001)
\curveto(86.101,35.001)(85.910,35.001)(85.910,34.825)
\curveto(85.910,34.666)(86.006,34.666)(86.165,34.650)
\curveto(87.186,34.593)(87.951,34.079)(88.174,33.272)
\curveto(88.206,33.126)(88.206,33.097)(88.206,32.523)
\lineto(88.206,29.184)
\curveto(88.206,28.457)(88.334,28.189)(88.844,27.676)
\curveto(89.163,27.347)(89.641,27.188)(90.088,27.057)
\curveto(88.780,26.694)(88.206,25.960)(88.206,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.207,21.238)
\lineto(88.207,21.177)
\lineto(88.207,21.113)
\lineto(88.207,21.049)
\lineto(88.175,20.982)
\lineto(88.175,20.915)
\lineto(88.175,20.848)
\lineto(88.143,20.778)
\lineto(88.111,20.708)
\lineto(88.079,20.638)
\lineto(88.047,20.568)
\lineto(88.015,20.498)
\lineto(87.983,20.428)
\lineto(87.952,20.361)
\lineto(87.888,20.291)
\lineto(87.856,20.224)
\lineto(87.792,20.157)
\lineto(87.728,20.093)
\lineto(87.664,20.032)
\lineto(87.569,19.971)
\lineto(87.505,19.910)
\lineto(87.409,19.856)
\lineto(87.314,19.802)
\lineto(87.218,19.754)
\lineto(87.122,19.706)
\lineto(87.026,19.661)
\lineto(86.899,19.623)
\lineto(86.771,19.585)
\lineto(86.644,19.553)
\lineto(86.580,19.540)
\lineto(86.516,19.527)
\lineto(86.452,19.514)
\lineto(86.389,19.504)
\lineto(86.293,19.494)
\lineto(86.229,19.484)
\lineto(86.133,19.474)
\lineto(86.070,19.464)
\curveto(85.974,19.448)(85.910,19.384)(85.910,19.289)
\curveto(85.910,19.117)(86.102,19.117)(86.229,19.117)
\curveto(87.792,19.117)(89.259,19.892)(89.259,21.097)
\lineto(89.259,24.720)
\curveto(89.259,25.345)(89.259,25.852)(89.896,26.375)
\curveto(90.470,26.837)(91.076,26.869)(91.427,26.885)
\curveto(91.491,26.898)(91.555,26.965)(91.555,27.057)
\curveto(91.555,27.217)(91.459,27.217)(91.300,27.233)
\curveto(90.247,27.297)(89.482,27.870)(89.322,28.648)
\curveto(89.259,28.821)(89.259,28.853)(89.259,29.423)
\lineto(89.259,32.574)
\curveto(89.259,33.237)(89.259,33.751)(88.525,34.354)
\curveto(87.887,34.845)(86.771,35.001)(86.229,35.001)
\curveto(86.101,35.001)(85.910,35.001)(85.910,34.825)
\curveto(85.910,34.666)(86.006,34.666)(86.165,34.650)
\curveto(87.186,34.593)(87.951,34.079)(88.174,33.272)
\curveto(88.206,33.126)(88.206,33.097)(88.206,32.523)
\lineto(88.206,29.184)
\curveto(88.206,28.457)(88.334,28.189)(88.844,27.676)
\curveto(89.163,27.347)(89.641,27.188)(90.088,27.057)
\curveto(88.780,26.694)(88.206,25.960)(88.206,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.050,6.098)
\lineto(57.050,6.137)
\lineto(57.050,6.178)
\lineto(57.046,6.216)
\lineto(57.046,6.252)
\lineto(57.043,6.290)
\lineto(57.040,6.325)
\lineto(57.037,6.360)
\lineto(57.030,6.392)
\lineto(57.021,6.459)
\lineto(57.011,6.519)
\lineto(56.995,6.577)
\lineto(56.979,6.634)
\lineto(56.963,6.685)
\lineto(56.944,6.736)
\lineto(56.925,6.784)
\lineto(56.903,6.826)
\lineto(56.881,6.867)
\lineto(56.858,6.905)
\lineto(56.833,6.944)
\lineto(56.807,6.975)
\lineto(56.782,7.007)
\lineto(56.753,7.036)
\lineto(56.727,7.062)
\lineto(56.699,7.084)
\lineto(56.670,7.106)
\lineto(56.641,7.125)
\lineto(56.609,7.141)
\lineto(56.581,7.157)
\lineto(56.552,7.170)
\lineto(56.523,7.180)
\lineto(56.491,7.189)
\lineto(56.463,7.199)
\lineto(56.434,7.202)
\lineto(56.405,7.208)
\lineto(56.380,7.208)
\lineto(56.351,7.208)
\curveto(55.952,7.208)(55.576,6.797)(55.576,6.446)
\curveto(55.576,6.242)(55.656,6.150)(55.828,5.974)
\curveto(56.163,5.655)(56.367,5.241)(56.367,4.670)
\curveto(56.367,4.000)(55.401,0.365)(53.542,0.365)
\curveto(52.728,0.365)(52.365,0.923)(52.365,1.742)
\curveto(52.365,2.635)(52.795,3.796)(53.287,5.113)
\curveto(53.398,5.387)(53.478,5.604)(53.478,5.910)
\curveto(53.478,6.622)(52.968,7.208)(52.170,7.208)
\curveto(50.681,7.208)(50.075,4.909)(50.075,4.762)
\curveto(50.075,4.603)(50.235,4.603)(50.270,4.603)
\curveto(50.429,4.603)(50.442,4.638)(50.522,4.893)
\curveto(50.981,6.497)(51.663,6.861)(52.126,6.861)
\curveto(52.250,6.861)(52.524,6.861)(52.524,6.354)
\curveto(52.524,5.955)(52.365,5.525)(52.250,5.241)
\curveto(51.555,3.397)(51.351,2.664)(51.351,1.982)
\curveto(51.351,0.269)(52.744,0.014)(53.478,0.014)
\curveto(56.147,0.014)(57.049,5.273)(57.049,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.050,6.098)
\lineto(57.050,6.137)
\lineto(57.050,6.178)
\lineto(57.046,6.216)
\lineto(57.046,6.252)
\lineto(57.043,6.290)
\lineto(57.040,6.325)
\lineto(57.037,6.360)
\lineto(57.030,6.392)
\lineto(57.021,6.459)
\lineto(57.011,6.519)
\lineto(56.995,6.577)
\lineto(56.979,6.634)
\lineto(56.963,6.685)
\lineto(56.944,6.736)
\lineto(56.925,6.784)
\lineto(56.903,6.826)
\lineto(56.881,6.867)
\lineto(56.858,6.905)
\lineto(56.833,6.944)
\lineto(56.807,6.975)
\lineto(56.782,7.007)
\lineto(56.753,7.036)
\lineto(56.727,7.062)
\lineto(56.699,7.084)
\lineto(56.670,7.106)
\lineto(56.641,7.125)
\lineto(56.609,7.141)
\lineto(56.581,7.157)
\lineto(56.552,7.170)
\lineto(56.523,7.180)
\lineto(56.491,7.189)
\lineto(56.463,7.199)
\lineto(56.434,7.202)
\lineto(56.405,7.208)
\lineto(56.380,7.208)
\lineto(56.351,7.208)
\curveto(55.952,7.208)(55.576,6.797)(55.576,6.446)
\curveto(55.576,6.242)(55.656,6.150)(55.828,5.974)
\curveto(56.163,5.655)(56.367,5.241)(56.367,4.670)
\curveto(56.367,4.000)(55.401,0.365)(53.542,0.365)
\curveto(52.728,0.365)(52.365,0.923)(52.365,1.742)
\curveto(52.365,2.635)(52.795,3.796)(53.287,5.113)
\curveto(53.398,5.387)(53.478,5.604)(53.478,5.910)
\curveto(53.478,6.622)(52.968,7.208)(52.170,7.208)
\curveto(50.681,7.208)(50.075,4.909)(50.075,4.762)
\curveto(50.075,4.603)(50.235,4.603)(50.270,4.603)
\curveto(50.429,4.603)(50.442,4.638)(50.522,4.893)
\curveto(50.981,6.497)(51.663,6.861)(52.126,6.861)
\curveto(52.250,6.861)(52.524,6.861)(52.524,6.354)
\curveto(52.524,5.955)(52.365,5.525)(52.250,5.241)
\curveto(51.555,3.397)(51.351,2.664)(51.351,1.982)
\curveto(51.351,0.269)(52.744,0.014)(53.478,0.014)
\curveto(56.147,0.014)(57.049,5.273)(57.049,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.830,15.069)
\lineto(61.635,14.926)
\lineto(61.450,14.779)
\lineto(61.275,14.629)
\lineto(61.106,14.473)
\lineto(60.946,14.313)
\lineto(60.797,14.151)
\lineto(60.653,13.982)
\lineto(60.519,13.813)
\lineto(60.392,13.640)
\lineto(60.274,13.465)
\lineto(60.159,13.286)
\lineto(60.054,13.108)
\lineto(59.955,12.926)
\lineto(59.865,12.744)
\lineto(59.779,12.559)
\lineto(59.700,12.374)
\lineto(59.629,12.189)
\lineto(59.562,12.004)
\lineto(59.502,11.816)
\lineto(59.444,11.631)
\lineto(59.397,11.446)
\lineto(59.352,11.261)
\lineto(59.310,11.080)
\lineto(59.279,10.898)
\lineto(59.247,10.716)
\lineto(59.224,10.537)
\lineto(59.202,10.362)
\lineto(59.186,10.187)
\lineto(59.173,10.018)
\lineto(59.164,9.849)
\lineto(59.161,9.683)
\lineto(59.157,9.523)
\curveto(59.157,7.954)(59.626,5.521)(61.830,3.968)
\curveto(61.919,3.968)(62.047,3.968)(62.047,4.096)
\curveto(62.047,4.166)(62.018,4.185)(61.938,4.265)
\curveto(60.459,5.601)(59.916,7.489)(59.916,9.514)
\curveto(59.916,12.511)(61.061,13.978)(61.973,14.801)
\curveto(62.018,14.846)(62.047,14.881)(62.047,14.935)
\curveto(62.047,15.069)(61.919,15.069)(61.830,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.830,15.069)
\lineto(61.635,14.926)
\lineto(61.450,14.779)
\lineto(61.275,14.629)
\lineto(61.106,14.473)
\lineto(60.946,14.313)
\lineto(60.797,14.151)
\lineto(60.653,13.982)
\lineto(60.519,13.813)
\lineto(60.392,13.640)
\lineto(60.274,13.465)
\lineto(60.159,13.286)
\lineto(60.054,13.108)
\lineto(59.955,12.926)
\lineto(59.865,12.744)
\lineto(59.779,12.559)
\lineto(59.700,12.374)
\lineto(59.629,12.189)
\lineto(59.562,12.004)
\lineto(59.502,11.816)
\lineto(59.444,11.631)
\lineto(59.397,11.446)
\lineto(59.352,11.261)
\lineto(59.310,11.080)
\lineto(59.279,10.898)
\lineto(59.247,10.716)
\lineto(59.224,10.537)
\lineto(59.202,10.362)
\lineto(59.186,10.187)
\lineto(59.173,10.018)
\lineto(59.164,9.849)
\lineto(59.161,9.683)
\lineto(59.157,9.523)
\curveto(59.157,7.954)(59.626,5.521)(61.830,3.968)
\curveto(61.919,3.968)(62.047,3.968)(62.047,4.096)
\curveto(62.047,4.166)(62.018,4.185)(61.938,4.265)
\curveto(60.459,5.601)(59.916,7.489)(59.916,9.514)
\curveto(59.916,12.511)(61.061,13.978)(61.973,14.801)
\curveto(62.018,14.846)(62.047,14.881)(62.047,14.935)
\curveto(62.047,15.069)(61.919,15.069)(61.830,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.212,7.431)
\lineto(64.206,7.416)
\lineto(64.202,7.403)
\lineto(64.199,7.387)
\lineto(64.193,7.371)
\lineto(64.189,7.355)
\lineto(64.183,7.339)
\lineto(64.180,7.323)
\lineto(64.174,7.304)
\lineto(64.167,7.269)
\lineto(64.158,7.234)
\lineto(64.148,7.199)
\lineto(64.138,7.164)
\lineto(64.135,7.148)
\lineto(64.132,7.132)
\lineto(64.129,7.116)
\lineto(64.125,7.100)
\lineto(64.122,7.084)
\lineto(64.119,7.069)
\lineto(64.115,7.056)
\lineto(64.112,7.043)
\lineto(64.109,7.030)
\lineto(64.105,7.021)
\lineto(64.105,7.011)
\lineto(64.102,7.002)
\lineto(64.102,6.992)
\lineto(64.102,6.986)
\lineto(64.102,6.982)
\lineto(64.099,6.982)
\lineto(64.099,6.979)
\lineto(64.099,6.976)
\curveto(64.099,6.733)(64.300,6.625)(64.478,6.625)
\curveto(64.679,6.625)(64.851,6.769)(64.912,6.867)
\curveto(64.966,6.966)(65.056,7.320)(65.113,7.556)
\curveto(65.167,7.763)(65.285,8.277)(65.355,8.558)
\curveto(65.422,8.800)(65.489,9.045)(65.543,9.301)
\curveto(65.665,9.757)(65.690,9.843)(66.009,10.302)
\curveto(66.322,10.745)(66.845,11.322)(67.677,11.322)
\curveto(68.321,11.322)(68.331,10.755)(68.331,10.544)
\curveto(68.331,9.878)(67.855,8.647)(67.677,8.178)
\curveto(67.553,7.866)(67.508,7.763)(67.508,7.575)
\curveto(67.508,6.989)(68.002,6.625)(68.563,6.625)
\curveto(69.676,6.625)(70.164,8.153)(70.164,8.322)
\curveto(70.164,8.468)(70.021,8.468)(69.989,8.468)
\curveto(69.829,8.468)(69.820,8.401)(69.775,8.277)
\curveto(69.520,7.390)(69.042,6.931)(68.599,6.931)
\curveto(68.366,6.931)(68.321,7.087)(68.321,7.320)
\curveto(68.321,7.575)(68.375,7.719)(68.573,8.223)
\curveto(68.710,8.567)(69.169,9.744)(69.169,10.366)
\curveto(69.169,11.447)(68.312,11.632)(67.722,11.632)
\curveto(66.800,11.632)(66.178,11.067)(65.843,10.624)
\curveto(65.764,11.386)(65.113,11.632)(64.654,11.632)
\curveto(64.175,11.632)(63.920,11.287)(63.777,11.032)
\curveto(63.531,10.624)(63.378,9.986)(63.378,9.932)
\curveto(63.378,9.788)(63.531,9.788)(63.566,9.788)
\curveto(63.723,9.788)(63.732,9.824)(63.812,10.120)
\curveto(63.975,10.780)(64.188,11.322)(64.625,11.322)
\curveto(64.912,11.322)(64.985,11.077)(64.985,10.780)
\curveto(64.985,10.563)(64.887,10.155)(64.807,9.859)
\curveto(64.733,9.552)(64.625,9.100)(64.564,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.212,7.431)
\lineto(64.206,7.416)
\lineto(64.202,7.403)
\lineto(64.199,7.387)
\lineto(64.193,7.371)
\lineto(64.189,7.355)
\lineto(64.183,7.339)
\lineto(64.180,7.323)
\lineto(64.174,7.304)
\lineto(64.167,7.269)
\lineto(64.158,7.234)
\lineto(64.148,7.199)
\lineto(64.138,7.164)
\lineto(64.135,7.148)
\lineto(64.132,7.132)
\lineto(64.129,7.116)
\lineto(64.125,7.100)
\lineto(64.122,7.084)
\lineto(64.119,7.069)
\lineto(64.115,7.056)
\lineto(64.112,7.043)
\lineto(64.109,7.030)
\lineto(64.105,7.021)
\lineto(64.105,7.011)
\lineto(64.102,7.002)
\lineto(64.102,6.992)
\lineto(64.102,6.986)
\lineto(64.102,6.982)
\lineto(64.099,6.982)
\lineto(64.099,6.979)
\lineto(64.099,6.976)
\curveto(64.099,6.733)(64.300,6.625)(64.478,6.625)
\curveto(64.679,6.625)(64.851,6.769)(64.912,6.867)
\curveto(64.966,6.966)(65.056,7.320)(65.113,7.556)
\curveto(65.167,7.763)(65.285,8.277)(65.355,8.558)
\curveto(65.422,8.800)(65.489,9.045)(65.543,9.301)
\curveto(65.665,9.757)(65.690,9.843)(66.009,10.302)
\curveto(66.322,10.745)(66.845,11.322)(67.677,11.322)
\curveto(68.321,11.322)(68.331,10.755)(68.331,10.544)
\curveto(68.331,9.878)(67.855,8.647)(67.677,8.178)
\curveto(67.553,7.866)(67.508,7.763)(67.508,7.575)
\curveto(67.508,6.989)(68.002,6.625)(68.563,6.625)
\curveto(69.676,6.625)(70.164,8.153)(70.164,8.322)
\curveto(70.164,8.468)(70.021,8.468)(69.989,8.468)
\curveto(69.829,8.468)(69.820,8.401)(69.775,8.277)
\curveto(69.520,7.390)(69.042,6.931)(68.599,6.931)
\curveto(68.366,6.931)(68.321,7.087)(68.321,7.320)
\curveto(68.321,7.575)(68.375,7.719)(68.573,8.223)
\curveto(68.710,8.567)(69.169,9.744)(69.169,10.366)
\curveto(69.169,11.447)(68.312,11.632)(67.722,11.632)
\curveto(66.800,11.632)(66.178,11.067)(65.843,10.624)
\curveto(65.764,11.386)(65.113,11.632)(64.654,11.632)
\curveto(64.175,11.632)(63.920,11.287)(63.777,11.032)
\curveto(63.531,10.624)(63.378,9.986)(63.378,9.932)
\curveto(63.378,9.788)(63.531,9.788)(63.566,9.788)
\curveto(63.723,9.788)(63.732,9.824)(63.812,10.120)
\curveto(63.975,10.780)(64.188,11.322)(64.625,11.322)
\curveto(64.912,11.322)(64.985,11.077)(64.985,10.780)
\curveto(64.985,10.563)(64.887,10.155)(64.807,9.859)
\curveto(64.733,9.552)(64.625,9.100)(64.564,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.955,9.243)
\lineto(78.986,9.243)
\lineto(78.986,9.243)
\lineto(79.050,9.246)
\lineto(79.082,9.246)
\lineto(79.082,9.246)
\lineto(79.114,9.249)
\lineto(79.146,9.249)
\lineto(79.146,9.253)
\lineto(79.178,9.256)
\lineto(79.178,9.259)
\lineto(79.210,9.263)
\lineto(79.210,9.266)
\lineto(79.242,9.272)
\lineto(79.242,9.278)
\lineto(79.273,9.285)
\lineto(79.273,9.291)
\lineto(79.305,9.301)
\lineto(79.305,9.310)
\lineto(79.337,9.320)
\lineto(79.337,9.332)
\lineto(79.369,9.345)
\lineto(79.369,9.352)
\lineto(79.369,9.358)
\lineto(79.369,9.364)
\lineto(79.369,9.374)
\lineto(79.369,9.380)
\lineto(79.369,9.390)
\lineto(79.401,9.396)
\lineto(79.401,9.406)
\lineto(79.401,9.415)
\lineto(79.401,9.425)
\lineto(79.401,9.434)
\lineto(79.401,9.444)
\lineto(79.401,9.457)
\lineto(79.401,9.466)
\lineto(79.401,9.476)
\lineto(79.401,9.489)
\lineto(79.401,9.502)
\lineto(79.401,9.515)
\curveto(79.401,9.789)(79.146,9.789)(78.955,9.789)
\lineto(72.344,9.789)
\curveto(72.165,9.789)(71.901,9.789)(71.901,9.524)
\curveto(71.901,9.243)(72.156,9.243)(72.344,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.955,9.243)
\lineto(78.986,9.243)
\lineto(78.986,9.243)
\lineto(79.050,9.246)
\lineto(79.082,9.246)
\lineto(79.082,9.246)
\lineto(79.114,9.249)
\lineto(79.146,9.249)
\lineto(79.146,9.253)
\lineto(79.178,9.256)
\lineto(79.178,9.259)
\lineto(79.210,9.263)
\lineto(79.210,9.266)
\lineto(79.242,9.272)
\lineto(79.242,9.278)
\lineto(79.273,9.285)
\lineto(79.273,9.291)
\lineto(79.305,9.301)
\lineto(79.305,9.310)
\lineto(79.337,9.320)
\lineto(79.337,9.332)
\lineto(79.369,9.345)
\lineto(79.369,9.352)
\lineto(79.369,9.358)
\lineto(79.369,9.364)
\lineto(79.369,9.374)
\lineto(79.369,9.380)
\lineto(79.369,9.390)
\lineto(79.401,9.396)
\lineto(79.401,9.406)
\lineto(79.401,9.415)
\lineto(79.401,9.425)
\lineto(79.401,9.434)
\lineto(79.401,9.444)
\lineto(79.401,9.457)
\lineto(79.401,9.466)
\lineto(79.401,9.476)
\lineto(79.401,9.489)
\lineto(79.401,9.502)
\lineto(79.401,9.515)
\curveto(79.401,9.789)(79.146,9.789)(78.955,9.789)
\lineto(72.344,9.789)
\curveto(72.165,9.789)(71.901,9.789)(71.901,9.524)
\curveto(71.901,9.243)(72.156,9.243)(72.344,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.344,13.800)
\lineto(84.344,13.813)
\lineto(84.344,13.825)
\lineto(84.344,13.838)
\lineto(84.344,13.851)
\lineto(84.344,13.864)
\lineto(84.344,13.877)
\lineto(84.344,13.889)
\lineto(84.344,13.899)
\lineto(84.344,13.908)
\lineto(84.344,13.921)
\lineto(84.344,13.931)
\lineto(84.344,13.941)
\lineto(84.344,13.950)
\lineto(84.344,13.960)
\lineto(84.312,13.966)
\lineto(84.312,13.976)
\lineto(84.312,13.985)
\lineto(84.312,13.992)
\lineto(84.312,13.998)
\lineto(84.312,14.007)
\lineto(84.312,14.020)
\lineto(84.312,14.033)
\lineto(84.312,14.043)
\lineto(84.312,14.052)
\lineto(84.280,14.062)
\lineto(84.280,14.068)
\lineto(84.280,14.078)
\lineto(84.280,14.084)
\lineto(84.248,14.087)
\lineto(84.248,14.094)
\lineto(84.216,14.097)
\lineto(84.216,14.100)
\lineto(84.185,14.103)
\lineto(84.185,14.107)
\lineto(84.185,14.107)
\lineto(84.185,14.107)
\lineto(84.153,14.110)
\lineto(84.153,14.110)
\lineto(84.153,14.110)
\lineto(84.121,14.110)
\lineto(84.121,14.110)
\lineto(84.121,14.110)
\lineto(84.089,14.113)
\lineto(84.089,14.113)
\lineto(84.089,14.113)
\lineto(84.057,14.113)
\lineto(84.057,14.113)
\lineto(84.057,14.113)
\lineto(84.025,14.113)
\lineto(84.025,14.113)
\lineto(83.993,14.113)
\curveto(83.292,13.412)(82.271,13.399)(81.825,13.399)
\lineto(81.825,13.004)
\curveto(82.080,13.004)(82.813,13.004)(83.419,13.310)
\lineto(83.419,7.646)
\curveto(83.419,7.276)(83.419,7.133)(82.335,7.133)
\lineto(81.888,7.133)
\lineto(81.888,6.734)
\curveto(82.112,6.744)(83.451,6.779)(83.866,6.779)
\curveto(84.216,6.779)(85.620,6.744)(85.875,6.734)
\lineto(85.875,7.133)
\lineto(85.460,7.133)
\curveto(84.344,7.133)(84.344,7.276)(84.344,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.344,13.800)
\lineto(84.344,13.813)
\lineto(84.344,13.825)
\lineto(84.344,13.838)
\lineto(84.344,13.851)
\lineto(84.344,13.864)
\lineto(84.344,13.877)
\lineto(84.344,13.889)
\lineto(84.344,13.899)
\lineto(84.344,13.908)
\lineto(84.344,13.921)
\lineto(84.344,13.931)
\lineto(84.344,13.941)
\lineto(84.344,13.950)
\lineto(84.344,13.960)
\lineto(84.312,13.966)
\lineto(84.312,13.976)
\lineto(84.312,13.985)
\lineto(84.312,13.992)
\lineto(84.312,13.998)
\lineto(84.312,14.007)
\lineto(84.312,14.020)
\lineto(84.312,14.033)
\lineto(84.312,14.043)
\lineto(84.312,14.052)
\lineto(84.280,14.062)
\lineto(84.280,14.068)
\lineto(84.280,14.078)
\lineto(84.280,14.084)
\lineto(84.248,14.087)
\lineto(84.248,14.094)
\lineto(84.216,14.097)
\lineto(84.216,14.100)
\lineto(84.185,14.103)
\lineto(84.185,14.107)
\lineto(84.185,14.107)
\lineto(84.185,14.107)
\lineto(84.153,14.110)
\lineto(84.153,14.110)
\lineto(84.153,14.110)
\lineto(84.121,14.110)
\lineto(84.121,14.110)
\lineto(84.121,14.110)
\lineto(84.089,14.113)
\lineto(84.089,14.113)
\lineto(84.089,14.113)
\lineto(84.057,14.113)
\lineto(84.057,14.113)
\lineto(84.057,14.113)
\lineto(84.025,14.113)
\lineto(84.025,14.113)
\lineto(83.993,14.113)
\curveto(83.292,13.412)(82.271,13.399)(81.825,13.399)
\lineto(81.825,13.004)
\curveto(82.080,13.004)(82.813,13.004)(83.419,13.310)
\lineto(83.419,7.646)
\curveto(83.419,7.276)(83.419,7.133)(82.335,7.133)
\lineto(81.888,7.133)
\lineto(81.888,6.734)
\curveto(82.112,6.744)(83.451,6.779)(83.866,6.779)
\curveto(84.216,6.779)(85.620,6.744)(85.875,6.734)
\lineto(85.875,7.133)
\lineto(85.460,7.133)
\curveto(84.344,7.133)(84.344,7.276)(84.344,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.916,15.069)
\lineto(87.916,15.069)
\lineto(87.916,15.069)
\lineto(87.916,15.069)
\lineto(87.884,15.069)
\lineto(87.884,15.069)
\lineto(87.884,15.069)
\lineto(87.852,15.066)
\lineto(87.852,15.066)
\lineto(87.852,15.066)
\lineto(87.852,15.066)
\lineto(87.820,15.062)
\lineto(87.820,15.062)
\lineto(87.820,15.059)
\lineto(87.820,15.056)
\lineto(87.788,15.056)
\lineto(87.788,15.053)
\lineto(87.788,15.049)
\lineto(87.788,15.043)
\lineto(87.756,15.040)
\lineto(87.756,15.036)
\lineto(87.756,15.030)
\lineto(87.756,15.024)
\lineto(87.724,15.017)
\lineto(87.724,15.014)
\lineto(87.724,15.011)
\lineto(87.724,15.008)
\lineto(87.724,15.004)
\lineto(87.724,15.001)
\lineto(87.724,14.995)
\lineto(87.724,14.991)
\lineto(87.724,14.988)
\lineto(87.724,14.982)
\lineto(87.724,14.978)
\lineto(87.724,14.972)
\lineto(87.724,14.969)
\lineto(87.724,14.963)
\lineto(87.724,14.956)
\lineto(87.724,14.950)
\lineto(87.724,14.947)
\lineto(87.724,14.940)
\lineto(87.724,14.934)
\curveto(87.724,14.880)(87.756,14.845)(87.820,14.765)
\curveto(88.777,13.888)(89.829,12.386)(89.829,9.522)
\curveto(89.829,7.201)(89.096,5.440)(87.916,4.356)
\curveto(87.724,4.165)(87.724,4.155)(87.724,4.095)
\curveto(87.724,4.040)(87.756,3.967)(87.852,3.967)
\curveto(87.979,3.967)(89.064,4.697)(89.765,6.088)
\curveto(90.275,7.009)(90.594,8.212)(90.594,9.513)
\curveto(90.594,11.075)(90.116,13.509)(87.916,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.916,15.069)
\lineto(87.916,15.069)
\lineto(87.916,15.069)
\lineto(87.916,15.069)
\lineto(87.884,15.069)
\lineto(87.884,15.069)
\lineto(87.884,15.069)
\lineto(87.852,15.066)
\lineto(87.852,15.066)
\lineto(87.852,15.066)
\lineto(87.852,15.066)
\lineto(87.820,15.062)
\lineto(87.820,15.062)
\lineto(87.820,15.059)
\lineto(87.820,15.056)
\lineto(87.788,15.056)
\lineto(87.788,15.053)
\lineto(87.788,15.049)
\lineto(87.788,15.043)
\lineto(87.756,15.040)
\lineto(87.756,15.036)
\lineto(87.756,15.030)
\lineto(87.756,15.024)
\lineto(87.724,15.017)
\lineto(87.724,15.014)
\lineto(87.724,15.011)
\lineto(87.724,15.008)
\lineto(87.724,15.004)
\lineto(87.724,15.001)
\lineto(87.724,14.995)
\lineto(87.724,14.991)
\lineto(87.724,14.988)
\lineto(87.724,14.982)
\lineto(87.724,14.978)
\lineto(87.724,14.972)
\lineto(87.724,14.969)
\lineto(87.724,14.963)
\lineto(87.724,14.956)
\lineto(87.724,14.950)
\lineto(87.724,14.947)
\lineto(87.724,14.940)
\lineto(87.724,14.934)
\curveto(87.724,14.880)(87.756,14.845)(87.820,14.765)
\curveto(88.777,13.888)(89.829,12.386)(89.829,9.522)
\curveto(89.829,7.201)(89.096,5.440)(87.916,4.356)
\curveto(87.724,4.165)(87.724,4.155)(87.724,4.095)
\curveto(87.724,4.040)(87.756,3.967)(87.852,3.967)
\curveto(87.979,3.967)(89.064,4.697)(89.765,6.088)
\curveto(90.275,7.009)(90.594,8.212)(90.594,9.513)
\curveto(90.594,11.075)(90.116,13.509)(87.916,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.396,32.897)
\lineto(3.396,32.958)
\lineto(3.396,33.022)
\lineto(3.396,33.086)
\lineto(3.428,33.153)
\lineto(3.428,33.220)
\lineto(3.460,33.290)
\lineto(3.460,33.357)
\lineto(3.492,33.427)
\lineto(3.524,33.497)
\lineto(3.556,33.567)
\lineto(3.588,33.637)
\lineto(3.620,33.707)
\lineto(3.651,33.777)
\lineto(3.715,33.844)
\lineto(3.747,33.911)
\lineto(3.811,33.978)
\lineto(3.875,34.042)
\lineto(3.939,34.106)
\lineto(4.034,34.167)
\lineto(4.098,34.224)
\lineto(4.194,34.281)
\lineto(4.289,34.332)
\lineto(4.385,34.383)
\lineto(4.481,34.431)
\lineto(4.577,34.472)
\lineto(4.704,34.514)
\lineto(4.832,34.549)
\lineto(4.959,34.581)
\lineto(5.023,34.597)
\lineto(5.087,34.610)
\lineto(5.151,34.620)
\lineto(5.246,34.633)
\lineto(5.310,34.643)
\lineto(5.374,34.653)
\lineto(5.470,34.663)
\lineto(5.533,34.663)
\curveto(5.629,34.679)(5.693,34.743)(5.693,34.838)
\curveto(5.693,35.014)(5.565,35.014)(5.374,35.014)
\curveto(3.779,35.014)(2.344,34.207)(2.344,33.030)
\lineto(2.344,29.408)
\curveto(2.344,28.789)(2.344,28.276)(1.707,27.753)
\curveto(1.133,27.297)(0.527,27.261)(0.176,27.246)
\curveto(0.112,27.230)(0.048,27.166)(0.048,27.070)
\curveto(0.048,26.911)(0.144,26.911)(0.303,26.898)
\curveto(1.356,26.831)(2.121,26.263)(2.281,25.482)
\curveto(2.344,25.307)(2.344,25.278)(2.344,24.704)
\lineto(2.344,21.560)
\curveto(2.344,20.893)(2.344,20.383)(3.110,19.780)
\curveto(3.716,19.302)(4.768,19.130)(5.374,19.130)
\curveto(5.565,19.130)(5.693,19.130)(5.693,19.302)
\curveto(5.693,19.461)(5.597,19.461)(5.438,19.477)
\curveto(4.417,19.541)(3.652,20.051)(3.461,20.858)
\curveto(3.397,21.002)(3.397,21.030)(3.397,21.604)
\lineto(3.397,24.943)
\curveto(3.397,25.677)(3.269,25.944)(2.759,26.451)
\curveto(2.440,26.786)(1.962,26.946)(1.515,27.070)
\curveto(2.823,27.434)(3.397,28.167)(3.397,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.396,32.897)
\lineto(3.396,32.958)
\lineto(3.396,33.022)
\lineto(3.396,33.086)
\lineto(3.428,33.153)
\lineto(3.428,33.220)
\lineto(3.460,33.290)
\lineto(3.460,33.357)
\lineto(3.492,33.427)
\lineto(3.524,33.497)
\lineto(3.556,33.567)
\lineto(3.588,33.637)
\lineto(3.620,33.707)
\lineto(3.651,33.777)
\lineto(3.715,33.844)
\lineto(3.747,33.911)
\lineto(3.811,33.978)
\lineto(3.875,34.042)
\lineto(3.939,34.106)
\lineto(4.034,34.167)
\lineto(4.098,34.224)
\lineto(4.194,34.281)
\lineto(4.289,34.332)
\lineto(4.385,34.383)
\lineto(4.481,34.431)
\lineto(4.577,34.472)
\lineto(4.704,34.514)
\lineto(4.832,34.549)
\lineto(4.959,34.581)
\lineto(5.023,34.597)
\lineto(5.087,34.610)
\lineto(5.151,34.620)
\lineto(5.246,34.633)
\lineto(5.310,34.643)
\lineto(5.374,34.653)
\lineto(5.470,34.663)
\lineto(5.533,34.663)
\curveto(5.629,34.679)(5.693,34.743)(5.693,34.838)
\curveto(5.693,35.014)(5.565,35.014)(5.374,35.014)
\curveto(3.779,35.014)(2.344,34.207)(2.344,33.030)
\lineto(2.344,29.408)
\curveto(2.344,28.789)(2.344,28.276)(1.707,27.753)
\curveto(1.133,27.297)(0.527,27.261)(0.176,27.246)
\curveto(0.112,27.230)(0.048,27.166)(0.048,27.070)
\curveto(0.048,26.911)(0.144,26.911)(0.303,26.898)
\curveto(1.356,26.831)(2.121,26.263)(2.281,25.482)
\curveto(2.344,25.307)(2.344,25.278)(2.344,24.704)
\lineto(2.344,21.560)
\curveto(2.344,20.893)(2.344,20.383)(3.110,19.780)
\curveto(3.716,19.302)(4.768,19.130)(5.374,19.130)
\curveto(5.565,19.130)(5.693,19.130)(5.693,19.302)
\curveto(5.693,19.461)(5.597,19.461)(5.438,19.477)
\curveto(4.417,19.541)(3.652,20.051)(3.461,20.858)
\curveto(3.397,21.002)(3.397,21.030)(3.397,21.604)
\lineto(3.397,24.943)
\curveto(3.397,25.677)(3.269,25.944)(2.759,26.451)
\curveto(2.440,26.786)(1.962,26.946)(1.515,27.070)
\curveto(2.823,27.434)(3.397,28.167)(3.397,29.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.243,24.035)
\lineto(8.243,24.013)
\lineto(8.243,23.987)
\lineto(8.243,23.965)
\lineto(8.243,23.940)
\lineto(8.212,23.889)
\lineto(8.212,23.838)
\lineto(8.212,23.787)
\lineto(8.180,23.736)
\lineto(8.180,23.685)
\lineto(8.180,23.634)
\lineto(8.148,23.609)
\lineto(8.148,23.587)
\lineto(8.148,23.565)
\lineto(8.148,23.543)
\lineto(8.148,23.521)
\lineto(8.148,23.499)
\lineto(8.148,23.480)
\lineto(8.116,23.461)
\lineto(8.116,23.442)
\lineto(8.116,23.426)
\lineto(8.116,23.410)
\lineto(8.116,23.397)
\lineto(8.116,23.384)
\lineto(8.116,23.371)
\lineto(8.116,23.361)
\lineto(8.116,23.351)
\curveto(8.116,23.067)(8.339,22.920)(8.562,22.920)
\curveto(8.754,22.920)(9.041,23.045)(9.168,23.364)
\curveto(9.168,23.399)(9.360,24.142)(9.455,24.540)
\lineto(9.806,25.969)
\curveto(9.902,26.320)(9.997,26.668)(10.093,27.037)
\curveto(10.157,27.305)(10.284,27.765)(10.284,27.828)
\curveto(10.539,28.323)(11.369,29.767)(12.867,29.767)
\curveto(13.601,29.767)(13.728,29.180)(13.728,28.657)
\curveto(13.728,27.669)(12.963,25.637)(12.708,24.955)
\curveto(12.580,24.591)(12.549,24.397)(12.549,24.222)
\curveto(12.549,23.479)(13.091,22.920)(13.856,22.920)
\curveto(15.355,22.920)(15.929,25.239)(15.929,25.366)
\curveto(15.929,25.526)(15.801,25.526)(15.738,25.526)
\curveto(15.578,25.526)(15.578,25.478)(15.514,25.239)
\curveto(15.195,24.161)(14.653,23.271)(13.888,23.271)
\curveto(13.601,23.271)(13.505,23.431)(13.505,23.794)
\curveto(13.505,24.193)(13.633,24.576)(13.792,24.923)
\curveto(14.079,25.765)(14.749,27.509)(14.749,28.418)
\curveto(14.749,29.483)(14.079,30.115)(12.931,30.115)
\curveto(11.496,30.115)(10.731,29.101)(10.444,28.737)
\curveto(10.380,29.627)(9.710,30.115)(8.977,30.115)
\curveto(8.243,30.115)(7.956,29.499)(7.797,29.216)
\curveto(7.542,28.670)(7.319,27.736)(7.319,27.669)
\curveto(7.319,27.509)(7.478,27.509)(7.510,27.509)
\curveto(7.669,27.509)(7.669,27.531)(7.797,27.879)
\curveto(8.052,29.005)(8.371,29.767)(8.945,29.767)
\curveto(9.264,29.767)(9.423,29.563)(9.423,29.040)
\curveto(9.423,28.705)(9.391,28.527)(9.168,27.704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.243,24.035)
\lineto(8.243,24.013)
\lineto(8.243,23.987)
\lineto(8.243,23.965)
\lineto(8.243,23.940)
\lineto(8.212,23.889)
\lineto(8.212,23.838)
\lineto(8.212,23.787)
\lineto(8.180,23.736)
\lineto(8.180,23.685)
\lineto(8.180,23.634)
\lineto(8.148,23.609)
\lineto(8.148,23.587)
\lineto(8.148,23.565)
\lineto(8.148,23.543)
\lineto(8.148,23.521)
\lineto(8.148,23.499)
\lineto(8.148,23.480)
\lineto(8.116,23.461)
\lineto(8.116,23.442)
\lineto(8.116,23.426)
\lineto(8.116,23.410)
\lineto(8.116,23.397)
\lineto(8.116,23.384)
\lineto(8.116,23.371)
\lineto(8.116,23.361)
\lineto(8.116,23.351)
\curveto(8.116,23.067)(8.339,22.920)(8.562,22.920)
\curveto(8.754,22.920)(9.041,23.045)(9.168,23.364)
\curveto(9.168,23.399)(9.360,24.142)(9.455,24.540)
\lineto(9.806,25.969)
\curveto(9.902,26.320)(9.997,26.668)(10.093,27.037)
\curveto(10.157,27.305)(10.284,27.765)(10.284,27.828)
\curveto(10.539,28.323)(11.369,29.767)(12.867,29.767)
\curveto(13.601,29.767)(13.728,29.180)(13.728,28.657)
\curveto(13.728,27.669)(12.963,25.637)(12.708,24.955)
\curveto(12.580,24.591)(12.549,24.397)(12.549,24.222)
\curveto(12.549,23.479)(13.091,22.920)(13.856,22.920)
\curveto(15.355,22.920)(15.929,25.239)(15.929,25.366)
\curveto(15.929,25.526)(15.801,25.526)(15.738,25.526)
\curveto(15.578,25.526)(15.578,25.478)(15.514,25.239)
\curveto(15.195,24.161)(14.653,23.271)(13.888,23.271)
\curveto(13.601,23.271)(13.505,23.431)(13.505,23.794)
\curveto(13.505,24.193)(13.633,24.576)(13.792,24.923)
\curveto(14.079,25.765)(14.749,27.509)(14.749,28.418)
\curveto(14.749,29.483)(14.079,30.115)(12.931,30.115)
\curveto(11.496,30.115)(10.731,29.101)(10.444,28.737)
\curveto(10.380,29.627)(9.710,30.115)(8.977,30.115)
\curveto(8.243,30.115)(7.956,29.499)(7.797,29.216)
\curveto(7.542,28.670)(7.319,27.736)(7.319,27.669)
\curveto(7.319,27.509)(7.478,27.509)(7.510,27.509)
\curveto(7.669,27.509)(7.669,27.531)(7.797,27.879)
\curveto(8.052,29.005)(8.371,29.767)(8.945,29.767)
\curveto(9.264,29.767)(9.423,29.563)(9.423,29.040)
\curveto(9.423,28.705)(9.391,28.527)(9.168,27.704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.343,26.749)
\lineto(26.375,26.749)
\lineto(26.439,26.749)
\lineto(26.503,26.749)
\lineto(26.503,26.749)
\lineto(26.534,26.749)
\lineto(26.566,26.749)
\lineto(26.598,26.749)
\lineto(26.598,26.749)
\lineto(26.630,26.749)
\lineto(26.662,26.759)
\lineto(26.694,26.769)
\lineto(26.694,26.779)
\lineto(26.726,26.789)
\lineto(26.726,26.799)
\lineto(26.758,26.809)
\lineto(26.790,26.819)
\lineto(26.790,26.832)
\lineto(26.822,26.842)
\lineto(26.822,26.858)
\lineto(26.822,26.871)
\lineto(26.853,26.887)
\lineto(26.853,26.897)
\lineto(26.853,26.907)
\lineto(26.853,26.917)
\lineto(26.885,26.927)
\lineto(26.885,26.937)
\lineto(26.885,26.947)
\lineto(26.885,26.960)
\lineto(26.885,26.970)
\lineto(26.885,26.983)
\lineto(26.885,26.996)
\lineto(26.885,27.009)
\lineto(26.885,27.022)
\lineto(26.885,27.035)
\lineto(26.885,27.048)
\lineto(26.885,27.064)
\lineto(26.885,27.077)
\curveto(26.885,27.396)(26.598,27.396)(26.343,27.396)
\lineto(17.733,27.396)
\curveto(17.478,27.396)(17.191,27.396)(17.191,27.077)
\curveto(17.191,26.758)(17.478,26.758)(17.733,26.758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.343,26.749)
\lineto(26.375,26.749)
\lineto(26.439,26.749)
\lineto(26.503,26.749)
\lineto(26.503,26.749)
\lineto(26.534,26.749)
\lineto(26.566,26.749)
\lineto(26.598,26.749)
\lineto(26.598,26.749)
\lineto(26.630,26.749)
\lineto(26.662,26.759)
\lineto(26.694,26.769)
\lineto(26.694,26.779)
\lineto(26.726,26.789)
\lineto(26.726,26.799)
\lineto(26.758,26.809)
\lineto(26.790,26.819)
\lineto(26.790,26.832)
\lineto(26.822,26.842)
\lineto(26.822,26.858)
\lineto(26.822,26.871)
\lineto(26.853,26.887)
\lineto(26.853,26.897)
\lineto(26.853,26.907)
\lineto(26.853,26.917)
\lineto(26.885,26.927)
\lineto(26.885,26.937)
\lineto(26.885,26.947)
\lineto(26.885,26.960)
\lineto(26.885,26.970)
\lineto(26.885,26.983)
\lineto(26.885,26.996)
\lineto(26.885,27.009)
\lineto(26.885,27.022)
\lineto(26.885,27.035)
\lineto(26.885,27.048)
\lineto(26.885,27.064)
\lineto(26.885,27.077)
\curveto(26.885,27.396)(26.598,27.396)(26.343,27.396)
\lineto(17.733,27.396)
\curveto(17.478,27.396)(17.191,27.396)(17.191,27.077)
\curveto(17.191,26.758)(17.478,26.758)(17.733,26.758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.452,33.267)
\lineto(32.452,33.283)
\lineto(32.452,33.302)
\lineto(32.452,33.318)
\lineto(32.452,33.334)
\lineto(32.452,33.350)
\lineto(32.452,33.366)
\lineto(32.452,33.379)
\lineto(32.452,33.395)
\lineto(32.452,33.408)
\lineto(32.452,33.421)
\lineto(32.452,33.434)
\lineto(32.452,33.447)
\lineto(32.452,33.460)
\lineto(32.452,33.470)
\lineto(32.452,33.483)
\lineto(32.452,33.493)
\lineto(32.452,33.515)
\lineto(32.452,33.534)
\lineto(32.452,33.550)
\lineto(32.452,33.566)
\lineto(32.420,33.582)
\lineto(32.420,33.595)
\lineto(32.420,33.608)
\lineto(32.420,33.618)
\lineto(32.388,33.628)
\lineto(32.388,33.638)
\lineto(32.388,33.648)
\lineto(32.356,33.658)
\lineto(32.356,33.668)
\lineto(32.356,33.668)
\lineto(32.325,33.668)
\lineto(32.325,33.668)
\lineto(32.325,33.668)
\lineto(32.325,33.668)
\lineto(32.293,33.668)
\lineto(32.293,33.668)
\lineto(32.293,33.668)
\lineto(32.261,33.668)
\lineto(32.261,33.668)
\lineto(32.261,33.668)
\lineto(32.229,33.668)
\lineto(32.229,33.668)
\lineto(32.229,33.668)
\lineto(32.197,33.668)
\lineto(32.197,33.668)
\lineto(32.165,33.668)
\lineto(32.165,33.668)
\lineto(32.133,33.668)
\lineto(32.133,33.668)
\lineto(32.101,33.668)
\lineto(32.101,33.668)
\curveto(31.113,32.651)(29.709,32.651)(29.199,32.651)
\lineto(29.199,32.157)
\curveto(29.518,32.157)(30.443,32.157)(31.272,32.571)
\lineto(31.272,24.340)
\curveto(31.272,23.766)(31.240,23.578)(29.805,23.578)
\lineto(29.295,23.578)
\lineto(29.295,23.084)
\curveto(29.869,23.135)(31.240,23.135)(31.878,23.135)
\curveto(32.516,23.135)(33.887,23.135)(34.429,23.084)
\lineto(34.429,23.578)
\lineto(33.951,23.578)
\curveto(32.516,23.578)(32.452,23.750)(32.452,24.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.452,33.267)
\lineto(32.452,33.283)
\lineto(32.452,33.302)
\lineto(32.452,33.318)
\lineto(32.452,33.334)
\lineto(32.452,33.350)
\lineto(32.452,33.366)
\lineto(32.452,33.379)
\lineto(32.452,33.395)
\lineto(32.452,33.408)
\lineto(32.452,33.421)
\lineto(32.452,33.434)
\lineto(32.452,33.447)
\lineto(32.452,33.460)
\lineto(32.452,33.470)
\lineto(32.452,33.483)
\lineto(32.452,33.493)
\lineto(32.452,33.515)
\lineto(32.452,33.534)
\lineto(32.452,33.550)
\lineto(32.452,33.566)
\lineto(32.420,33.582)
\lineto(32.420,33.595)
\lineto(32.420,33.608)
\lineto(32.420,33.618)
\lineto(32.388,33.628)
\lineto(32.388,33.638)
\lineto(32.388,33.648)
\lineto(32.356,33.658)
\lineto(32.356,33.668)
\lineto(32.356,33.668)
\lineto(32.325,33.668)
\lineto(32.325,33.668)
\lineto(32.325,33.668)
\lineto(32.325,33.668)
\lineto(32.293,33.668)
\lineto(32.293,33.668)
\lineto(32.293,33.668)
\lineto(32.261,33.668)
\lineto(32.261,33.668)
\lineto(32.261,33.668)
\lineto(32.229,33.668)
\lineto(32.229,33.668)
\lineto(32.229,33.668)
\lineto(32.197,33.668)
\lineto(32.197,33.668)
\lineto(32.165,33.668)
\lineto(32.165,33.668)
\lineto(32.133,33.668)
\lineto(32.133,33.668)
\lineto(32.101,33.668)
\lineto(32.101,33.668)
\curveto(31.113,32.651)(29.709,32.651)(29.199,32.651)
\lineto(29.199,32.157)
\curveto(29.518,32.157)(30.443,32.157)(31.272,32.571)
\lineto(31.272,24.340)
\curveto(31.272,23.766)(31.240,23.578)(29.805,23.578)
\lineto(29.295,23.578)
\lineto(29.295,23.084)
\curveto(29.869,23.135)(31.240,23.135)(31.878,23.135)
\curveto(32.516,23.135)(33.887,23.135)(34.429,23.084)
\lineto(34.429,23.578)
\lineto(33.951,23.578)
\curveto(32.516,23.578)(32.452,23.750)(32.452,24.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.181,21.238)
\lineto(39.181,21.177)
\lineto(39.181,21.113)
\lineto(39.181,21.049)
\lineto(39.149,20.982)
\lineto(39.149,20.915)
\lineto(39.117,20.848)
\lineto(39.117,20.778)
\lineto(39.085,20.708)
\lineto(39.053,20.638)
\lineto(39.021,20.568)
\lineto(38.989,20.498)
\lineto(38.958,20.428)
\lineto(38.926,20.361)
\lineto(38.862,20.291)
\lineto(38.830,20.224)
\lineto(38.766,20.157)
\lineto(38.702,20.093)
\lineto(38.639,20.032)
\lineto(38.543,19.971)
\lineto(38.479,19.910)
\lineto(38.383,19.856)
\lineto(38.288,19.802)
\lineto(38.192,19.754)
\lineto(38.096,19.706)
\lineto(38.001,19.661)
\lineto(37.873,19.623)
\lineto(37.745,19.585)
\lineto(37.618,19.553)
\lineto(37.554,19.540)
\lineto(37.490,19.527)
\lineto(37.426,19.514)
\lineto(37.331,19.504)
\lineto(37.267,19.494)
\lineto(37.203,19.484)
\lineto(37.107,19.474)
\lineto(37.044,19.464)
\curveto(36.948,19.448)(36.884,19.384)(36.884,19.289)
\curveto(36.884,19.117)(37.076,19.117)(37.203,19.117)
\curveto(38.766,19.117)(40.233,19.892)(40.233,21.097)
\lineto(40.233,24.720)
\curveto(40.233,25.345)(40.233,25.852)(40.870,26.375)
\curveto(41.444,26.837)(42.050,26.869)(42.401,26.885)
\curveto(42.465,26.898)(42.529,26.965)(42.529,27.057)
\curveto(42.529,27.217)(42.433,27.217)(42.274,27.233)
\curveto(41.221,27.297)(40.456,27.870)(40.296,28.648)
\curveto(40.233,28.821)(40.233,28.853)(40.233,29.423)
\lineto(40.233,32.574)
\curveto(40.233,33.237)(40.233,33.751)(39.467,34.354)
\curveto(38.829,34.845)(37.745,35.001)(37.203,35.001)
\curveto(37.076,35.001)(36.884,35.001)(36.884,34.825)
\curveto(36.884,34.666)(36.980,34.666)(37.139,34.650)
\curveto(38.160,34.593)(38.925,34.079)(39.116,33.272)
\curveto(39.180,33.126)(39.180,33.097)(39.180,32.523)
\lineto(39.180,29.184)
\curveto(39.180,28.457)(39.308,28.189)(39.818,27.676)
\curveto(40.137,27.347)(40.615,27.188)(41.062,27.057)
\curveto(39.754,26.694)(39.180,25.960)(39.180,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.181,21.238)
\lineto(39.181,21.177)
\lineto(39.181,21.113)
\lineto(39.181,21.049)
\lineto(39.149,20.982)
\lineto(39.149,20.915)
\lineto(39.117,20.848)
\lineto(39.117,20.778)
\lineto(39.085,20.708)
\lineto(39.053,20.638)
\lineto(39.021,20.568)
\lineto(38.989,20.498)
\lineto(38.958,20.428)
\lineto(38.926,20.361)
\lineto(38.862,20.291)
\lineto(38.830,20.224)
\lineto(38.766,20.157)
\lineto(38.702,20.093)
\lineto(38.639,20.032)
\lineto(38.543,19.971)
\lineto(38.479,19.910)
\lineto(38.383,19.856)
\lineto(38.288,19.802)
\lineto(38.192,19.754)
\lineto(38.096,19.706)
\lineto(38.001,19.661)
\lineto(37.873,19.623)
\lineto(37.745,19.585)
\lineto(37.618,19.553)
\lineto(37.554,19.540)
\lineto(37.490,19.527)
\lineto(37.426,19.514)
\lineto(37.331,19.504)
\lineto(37.267,19.494)
\lineto(37.203,19.484)
\lineto(37.107,19.474)
\lineto(37.044,19.464)
\curveto(36.948,19.448)(36.884,19.384)(36.884,19.289)
\curveto(36.884,19.117)(37.076,19.117)(37.203,19.117)
\curveto(38.766,19.117)(40.233,19.892)(40.233,21.097)
\lineto(40.233,24.720)
\curveto(40.233,25.345)(40.233,25.852)(40.870,26.375)
\curveto(41.444,26.837)(42.050,26.869)(42.401,26.885)
\curveto(42.465,26.898)(42.529,26.965)(42.529,27.057)
\curveto(42.529,27.217)(42.433,27.217)(42.274,27.233)
\curveto(41.221,27.297)(40.456,27.870)(40.296,28.648)
\curveto(40.233,28.821)(40.233,28.853)(40.233,29.423)
\lineto(40.233,32.574)
\curveto(40.233,33.237)(40.233,33.751)(39.467,34.354)
\curveto(38.829,34.845)(37.745,35.001)(37.203,35.001)
\curveto(37.076,35.001)(36.884,35.001)(36.884,34.825)
\curveto(36.884,34.666)(36.980,34.666)(37.139,34.650)
\curveto(38.160,34.593)(38.925,34.079)(39.116,33.272)
\curveto(39.180,33.126)(39.180,33.097)(39.180,32.523)
\lineto(39.180,29.184)
\curveto(39.180,28.457)(39.308,28.189)(39.818,27.676)
\curveto(40.137,27.347)(40.615,27.188)(41.062,27.057)
\curveto(39.754,26.694)(39.180,25.960)(39.180,25.039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.106,6.098)
\lineto(16.106,6.137)
\lineto(16.106,6.178)
\lineto(16.106,6.216)
\lineto(16.106,6.252)
\lineto(16.106,6.290)
\lineto(16.106,6.325)
\lineto(16.106,6.360)
\lineto(16.106,6.392)
\lineto(16.075,6.459)
\lineto(16.075,6.519)
\lineto(16.075,6.577)
\lineto(16.043,6.634)
\lineto(16.043,6.685)
\lineto(16.011,6.736)
\lineto(15.979,6.784)
\lineto(15.979,6.826)
\lineto(15.947,6.867)
\lineto(15.915,6.905)
\lineto(15.915,6.944)
\lineto(15.883,6.975)
\lineto(15.851,7.007)
\lineto(15.819,7.036)
\lineto(15.788,7.062)
\lineto(15.756,7.084)
\lineto(15.724,7.106)
\lineto(15.692,7.125)
\lineto(15.692,7.141)
\lineto(15.660,7.157)
\lineto(15.628,7.170)
\lineto(15.596,7.180)
\lineto(15.564,7.189)
\lineto(15.532,7.199)
\lineto(15.501,7.202)
\lineto(15.469,7.208)
\lineto(15.437,7.208)
\lineto(15.405,7.208)
\curveto(15.022,7.208)(14.640,6.797)(14.640,6.446)
\curveto(14.640,6.242)(14.735,6.150)(14.895,5.974)
\curveto(15.245,5.655)(15.437,5.241)(15.437,4.670)
\curveto(15.437,4.000)(14.480,0.365)(12.599,0.365)
\curveto(11.801,0.365)(11.419,0.923)(11.419,1.742)
\curveto(11.419,2.635)(11.865,3.796)(12.343,5.113)
\curveto(12.471,5.387)(12.535,5.604)(12.535,5.910)
\curveto(12.535,6.622)(12.025,7.208)(11.227,7.208)
\curveto(9.760,7.208)(9.154,4.909)(9.154,4.762)
\curveto(9.154,4.603)(9.314,4.603)(9.346,4.603)
\curveto(9.505,4.603)(9.505,4.638)(9.601,4.893)
\curveto(10.047,6.497)(10.717,6.861)(11.195,6.861)
\curveto(11.323,6.861)(11.578,6.861)(11.578,6.354)
\curveto(11.578,5.955)(11.419,5.525)(11.323,5.241)
\curveto(10.621,3.397)(10.430,2.664)(10.430,1.982)
\curveto(10.430,0.269)(11.801,0.014)(12.535,0.014)
\curveto(15.214,0.014)(16.106,5.273)(16.106,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.106,6.098)
\lineto(16.106,6.137)
\lineto(16.106,6.178)
\lineto(16.106,6.216)
\lineto(16.106,6.252)
\lineto(16.106,6.290)
\lineto(16.106,6.325)
\lineto(16.106,6.360)
\lineto(16.106,6.392)
\lineto(16.075,6.459)
\lineto(16.075,6.519)
\lineto(16.075,6.577)
\lineto(16.043,6.634)
\lineto(16.043,6.685)
\lineto(16.011,6.736)
\lineto(15.979,6.784)
\lineto(15.979,6.826)
\lineto(15.947,6.867)
\lineto(15.915,6.905)
\lineto(15.915,6.944)
\lineto(15.883,6.975)
\lineto(15.851,7.007)
\lineto(15.819,7.036)
\lineto(15.788,7.062)
\lineto(15.756,7.084)
\lineto(15.724,7.106)
\lineto(15.692,7.125)
\lineto(15.692,7.141)
\lineto(15.660,7.157)
\lineto(15.628,7.170)
\lineto(15.596,7.180)
\lineto(15.564,7.189)
\lineto(15.532,7.199)
\lineto(15.501,7.202)
\lineto(15.469,7.208)
\lineto(15.437,7.208)
\lineto(15.405,7.208)
\curveto(15.022,7.208)(14.640,6.797)(14.640,6.446)
\curveto(14.640,6.242)(14.735,6.150)(14.895,5.974)
\curveto(15.245,5.655)(15.437,5.241)(15.437,4.670)
\curveto(15.437,4.000)(14.480,0.365)(12.599,0.365)
\curveto(11.801,0.365)(11.419,0.923)(11.419,1.742)
\curveto(11.419,2.635)(11.865,3.796)(12.343,5.113)
\curveto(12.471,5.387)(12.535,5.604)(12.535,5.910)
\curveto(12.535,6.622)(12.025,7.208)(11.227,7.208)
\curveto(9.760,7.208)(9.154,4.909)(9.154,4.762)
\curveto(9.154,4.603)(9.314,4.603)(9.346,4.603)
\curveto(9.505,4.603)(9.505,4.638)(9.601,4.893)
\curveto(10.047,6.497)(10.717,6.861)(11.195,6.861)
\curveto(11.323,6.861)(11.578,6.861)(11.578,6.354)
\curveto(11.578,5.955)(11.419,5.525)(11.323,5.241)
\curveto(10.621,3.397)(10.430,2.664)(10.430,1.982)
\curveto(10.430,0.269)(11.801,0.014)(12.535,0.014)
\curveto(15.214,0.014)(16.106,5.273)(16.106,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.890,15.069)
\lineto(20.699,14.926)
\lineto(20.507,14.779)
\lineto(20.348,14.629)
\lineto(20.188,14.473)
\lineto(20.029,14.313)
\lineto(19.869,14.151)
\lineto(19.710,13.982)
\lineto(19.582,13.813)
\lineto(19.455,13.640)
\lineto(19.327,13.465)
\lineto(19.232,13.286)
\lineto(19.136,13.108)
\lineto(19.008,12.926)
\lineto(18.945,12.744)
\lineto(18.849,12.559)
\lineto(18.753,12.374)
\lineto(18.690,12.189)
\lineto(18.626,12.004)
\lineto(18.562,11.816)
\lineto(18.498,11.631)
\lineto(18.466,11.446)
\lineto(18.403,11.261)
\lineto(18.371,11.080)
\lineto(18.339,10.898)
\lineto(18.307,10.716)
\lineto(18.275,10.537)
\lineto(18.275,10.362)
\lineto(18.243,10.187)
\lineto(18.243,10.018)
\lineto(18.243,9.849)
\lineto(18.211,9.683)
\lineto(18.211,9.523)
\curveto(18.211,7.954)(18.690,5.521)(20.890,3.968)
\curveto(20.986,3.968)(21.113,3.968)(21.113,4.096)
\curveto(21.113,4.166)(21.081,4.185)(21.017,4.265)
\curveto(19.519,5.601)(18.977,7.489)(18.977,9.514)
\curveto(18.977,12.511)(20.125,13.978)(21.049,14.801)
\curveto(21.081,14.846)(21.113,14.881)(21.113,14.935)
\curveto(21.113,15.069)(20.986,15.069)(20.890,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.890,15.069)
\lineto(20.699,14.926)
\lineto(20.507,14.779)
\lineto(20.348,14.629)
\lineto(20.188,14.473)
\lineto(20.029,14.313)
\lineto(19.869,14.151)
\lineto(19.710,13.982)
\lineto(19.582,13.813)
\lineto(19.455,13.640)
\lineto(19.327,13.465)
\lineto(19.232,13.286)
\lineto(19.136,13.108)
\lineto(19.008,12.926)
\lineto(18.945,12.744)
\lineto(18.849,12.559)
\lineto(18.753,12.374)
\lineto(18.690,12.189)
\lineto(18.626,12.004)
\lineto(18.562,11.816)
\lineto(18.498,11.631)
\lineto(18.466,11.446)
\lineto(18.403,11.261)
\lineto(18.371,11.080)
\lineto(18.339,10.898)
\lineto(18.307,10.716)
\lineto(18.275,10.537)
\lineto(18.275,10.362)
\lineto(18.243,10.187)
\lineto(18.243,10.018)
\lineto(18.243,9.849)
\lineto(18.211,9.683)
\lineto(18.211,9.523)
\curveto(18.211,7.954)(18.690,5.521)(20.890,3.968)
\curveto(20.986,3.968)(21.113,3.968)(21.113,4.096)
\curveto(21.113,4.166)(21.081,4.185)(21.017,4.265)
\curveto(19.519,5.601)(18.977,7.489)(18.977,9.514)
\curveto(18.977,12.511)(20.125,13.978)(21.049,14.801)
\curveto(21.081,14.846)(21.113,14.881)(21.113,14.935)
\curveto(21.113,15.069)(20.986,15.069)(20.890,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.282,7.431)
\lineto(23.282,7.416)
\lineto(23.282,7.403)
\lineto(23.250,7.387)
\lineto(23.250,7.371)
\lineto(23.250,7.355)
\lineto(23.250,7.339)
\lineto(23.250,7.323)
\lineto(23.250,7.304)
\lineto(23.218,7.269)
\lineto(23.218,7.234)
\lineto(23.218,7.199)
\lineto(23.218,7.164)
\lineto(23.218,7.148)
\lineto(23.186,7.132)
\lineto(23.186,7.116)
\lineto(23.186,7.100)
\lineto(23.186,7.084)
\lineto(23.186,7.069)
\lineto(23.186,7.056)
\lineto(23.186,7.043)
\lineto(23.186,7.030)
\lineto(23.186,7.021)
\lineto(23.186,7.011)
\lineto(23.186,7.002)
\lineto(23.186,6.992)
\lineto(23.186,6.986)
\lineto(23.186,6.982)
\lineto(23.186,6.982)
\lineto(23.186,6.979)
\lineto(23.154,6.976)
\curveto(23.154,6.733)(23.377,6.625)(23.537,6.625)
\curveto(23.760,6.625)(23.919,6.769)(23.983,6.867)
\curveto(24.047,6.966)(24.111,7.320)(24.175,7.556)
\curveto(24.238,7.763)(24.366,8.277)(24.430,8.558)
\curveto(24.493,8.800)(24.557,9.045)(24.621,9.301)
\curveto(24.717,9.757)(24.749,9.843)(25.067,10.302)
\curveto(25.386,10.745)(25.928,11.322)(26.758,11.322)
\curveto(27.395,11.322)(27.395,10.755)(27.395,10.544)
\curveto(27.395,9.878)(26.917,8.647)(26.758,8.178)
\curveto(26.630,7.866)(26.566,7.763)(26.566,7.575)
\curveto(26.566,6.989)(27.077,6.625)(27.619,6.625)
\curveto(28.735,6.625)(29.245,8.153)(29.245,8.322)
\curveto(29.245,8.468)(29.086,8.468)(29.054,8.468)
\curveto(28.894,8.468)(28.894,8.401)(28.830,8.277)
\curveto(28.575,7.390)(28.097,6.931)(27.682,6.931)
\curveto(27.427,6.931)(27.395,7.087)(27.395,7.320)
\curveto(27.395,7.575)(27.427,7.719)(27.651,8.223)
\curveto(27.778,8.567)(28.225,9.744)(28.225,10.366)
\curveto(28.225,11.447)(27.395,11.632)(26.790,11.632)
\curveto(25.865,11.632)(25.259,11.067)(24.908,10.624)
\curveto(24.844,11.386)(24.175,11.632)(23.728,11.632)
\curveto(23.250,11.632)(22.995,11.287)(22.835,11.032)
\curveto(22.612,10.624)(22.453,9.986)(22.453,9.932)
\curveto(22.453,9.788)(22.612,9.788)(22.644,9.788)
\curveto(22.803,9.788)(22.803,9.824)(22.867,10.120)
\curveto(23.058,10.780)(23.250,11.322)(23.696,11.322)
\curveto(23.983,11.322)(24.047,11.077)(24.047,10.780)
\curveto(24.047,10.563)(23.951,10.155)(23.888,9.859)
\curveto(23.792,9.552)(23.696,9.100)(23.632,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.282,7.431)
\lineto(23.282,7.416)
\lineto(23.282,7.403)
\lineto(23.250,7.387)
\lineto(23.250,7.371)
\lineto(23.250,7.355)
\lineto(23.250,7.339)
\lineto(23.250,7.323)
\lineto(23.250,7.304)
\lineto(23.218,7.269)
\lineto(23.218,7.234)
\lineto(23.218,7.199)
\lineto(23.218,7.164)
\lineto(23.218,7.148)
\lineto(23.186,7.132)
\lineto(23.186,7.116)
\lineto(23.186,7.100)
\lineto(23.186,7.084)
\lineto(23.186,7.069)
\lineto(23.186,7.056)
\lineto(23.186,7.043)
\lineto(23.186,7.030)
\lineto(23.186,7.021)
\lineto(23.186,7.011)
\lineto(23.186,7.002)
\lineto(23.186,6.992)
\lineto(23.186,6.986)
\lineto(23.186,6.982)
\lineto(23.186,6.982)
\lineto(23.186,6.979)
\lineto(23.154,6.976)
\curveto(23.154,6.733)(23.377,6.625)(23.537,6.625)
\curveto(23.760,6.625)(23.919,6.769)(23.983,6.867)
\curveto(24.047,6.966)(24.111,7.320)(24.175,7.556)
\curveto(24.238,7.763)(24.366,8.277)(24.430,8.558)
\curveto(24.493,8.800)(24.557,9.045)(24.621,9.301)
\curveto(24.717,9.757)(24.749,9.843)(25.067,10.302)
\curveto(25.386,10.745)(25.928,11.322)(26.758,11.322)
\curveto(27.395,11.322)(27.395,10.755)(27.395,10.544)
\curveto(27.395,9.878)(26.917,8.647)(26.758,8.178)
\curveto(26.630,7.866)(26.566,7.763)(26.566,7.575)
\curveto(26.566,6.989)(27.077,6.625)(27.619,6.625)
\curveto(28.735,6.625)(29.245,8.153)(29.245,8.322)
\curveto(29.245,8.468)(29.086,8.468)(29.054,8.468)
\curveto(28.894,8.468)(28.894,8.401)(28.830,8.277)
\curveto(28.575,7.390)(28.097,6.931)(27.682,6.931)
\curveto(27.427,6.931)(27.395,7.087)(27.395,7.320)
\curveto(27.395,7.575)(27.427,7.719)(27.651,8.223)
\curveto(27.778,8.567)(28.225,9.744)(28.225,10.366)
\curveto(28.225,11.447)(27.395,11.632)(26.790,11.632)
\curveto(25.865,11.632)(25.259,11.067)(24.908,10.624)
\curveto(24.844,11.386)(24.175,11.632)(23.728,11.632)
\curveto(23.250,11.632)(22.995,11.287)(22.835,11.032)
\curveto(22.612,10.624)(22.453,9.986)(22.453,9.932)
\curveto(22.453,9.788)(22.612,9.788)(22.644,9.788)
\curveto(22.803,9.788)(22.803,9.824)(22.867,10.120)
\curveto(23.058,10.780)(23.250,11.322)(23.696,11.322)
\curveto(23.983,11.322)(24.047,11.077)(24.047,10.780)
\curveto(24.047,10.563)(23.951,10.155)(23.888,9.859)
\curveto(23.792,9.552)(23.696,9.100)(23.632,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.776,15.069)
\lineto(30.776,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.712,15.069)
\lineto(30.712,15.066)
\lineto(30.712,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.062)
\lineto(30.680,15.062)
\lineto(30.648,15.059)
\lineto(30.648,15.056)
\lineto(30.648,15.056)
\lineto(30.648,15.053)
\lineto(30.616,15.049)
\lineto(30.616,15.043)
\lineto(30.616,15.040)
\lineto(30.616,15.036)
\lineto(30.584,15.030)
\lineto(30.584,15.024)
\lineto(30.584,15.017)
\lineto(30.584,15.014)
\lineto(30.584,15.011)
\lineto(30.584,15.008)
\lineto(30.584,15.004)
\lineto(30.584,15.001)
\lineto(30.584,14.995)
\lineto(30.553,14.991)
\lineto(30.553,14.988)
\lineto(30.553,14.982)
\lineto(30.553,14.978)
\lineto(30.553,14.972)
\lineto(30.553,14.969)
\lineto(30.553,14.963)
\lineto(30.553,14.956)
\lineto(30.553,14.950)
\lineto(30.553,14.947)
\lineto(30.553,14.940)
\lineto(30.553,14.934)
\curveto(30.553,14.880)(30.584,14.845)(30.648,14.765)
\curveto(31.605,13.888)(32.689,12.386)(32.689,9.522)
\curveto(32.689,7.201)(31.956,5.440)(30.744,4.356)
\curveto(30.584,4.165)(30.553,4.155)(30.553,4.095)
\curveto(30.553,4.040)(30.584,3.967)(30.712,3.967)
\curveto(30.840,3.967)(31.892,4.697)(32.625,6.088)
\curveto(33.104,7.009)(33.423,8.212)(33.423,9.513)
\curveto(33.423,11.075)(32.976,13.509)(30.776,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.776,15.069)
\lineto(30.776,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.712,15.069)
\lineto(30.712,15.066)
\lineto(30.712,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.062)
\lineto(30.680,15.062)
\lineto(30.648,15.059)
\lineto(30.648,15.056)
\lineto(30.648,15.056)
\lineto(30.648,15.053)
\lineto(30.616,15.049)
\lineto(30.616,15.043)
\lineto(30.616,15.040)
\lineto(30.616,15.036)
\lineto(30.584,15.030)
\lineto(30.584,15.024)
\lineto(30.584,15.017)
\lineto(30.584,15.014)
\lineto(30.584,15.011)
\lineto(30.584,15.008)
\lineto(30.584,15.004)
\lineto(30.584,15.001)
\lineto(30.584,14.995)
\lineto(30.553,14.991)
\lineto(30.553,14.988)
\lineto(30.553,14.982)
\lineto(30.553,14.978)
\lineto(30.553,14.972)
\lineto(30.553,14.969)
\lineto(30.553,14.963)
\lineto(30.553,14.956)
\lineto(30.553,14.950)
\lineto(30.553,14.947)
\lineto(30.553,14.940)
\lineto(30.553,14.934)
\curveto(30.553,14.880)(30.584,14.845)(30.648,14.765)
\curveto(31.605,13.888)(32.689,12.386)(32.689,9.522)
\curveto(32.689,7.201)(31.956,5.440)(30.744,4.356)
\curveto(30.584,4.165)(30.553,4.155)(30.553,4.095)
\curveto(30.553,4.040)(30.584,3.967)(30.712,3.967)
\curveto(30.840,3.967)(31.892,4.697)(32.625,6.088)
\curveto(33.104,7.009)(33.423,8.212)(33.423,9.513)
\curveto(33.423,11.075)(32.976,13.509)(30.776,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.003,366.038)
\lineto(501.005,366.087)
\lineto(501.007,366.138)
\lineto(501.012,366.190)
\lineto(501.020,366.243)
\lineto(501.030,366.297)
\lineto(501.043,366.353)
\lineto(501.058,366.406)
\lineto(501.076,366.462)
\lineto(501.097,366.518)
\lineto(501.122,366.574)
\lineto(501.150,366.630)
\lineto(501.181,366.686)
\lineto(501.217,366.742)
\lineto(501.255,366.796)
\lineto(501.296,366.850)
\lineto(501.342,366.903)
\lineto(501.393,366.954)
\lineto(501.446,367.006)
\lineto(501.505,367.054)
\lineto(501.569,367.100)
\lineto(501.635,367.146)
\lineto(501.709,367.186)
\lineto(501.786,367.227)
\lineto(501.867,367.266)
\lineto(501.954,367.298)
\lineto(502.048,367.332)
\lineto(502.145,367.360)
\lineto(502.250,367.386)
\lineto(502.303,367.398)
\lineto(502.360,367.409)
\lineto(502.416,367.417)
\lineto(502.474,367.427)
\lineto(502.533,367.435)
\lineto(502.594,367.443)
\lineto(502.658,367.451)
\lineto(502.722,367.451)
\curveto(502.786,367.464)(502.837,367.515)(502.837,367.592)
\curveto(502.837,367.732)(502.732,367.732)(502.594,367.732)
\curveto(501.321,367.732)(500.166,367.086)(500.155,366.145)
\lineto(500.155,363.247)
\curveto(500.155,362.752)(500.155,362.341)(499.645,361.923)
\curveto(499.201,361.558)(498.714,361.530)(498.436,361.517)
\curveto(498.372,361.504)(498.324,361.453)(498.324,361.377)
\curveto(498.324,361.249)(498.400,361.249)(498.528,361.239)
\curveto(499.364,361.186)(499.974,360.731)(500.115,360.106)
\curveto(500.155,359.966)(500.155,359.943)(500.155,359.484)
\lineto(500.155,356.968)
\curveto(500.155,356.435)(500.155,356.027)(500.765,355.545)
\curveto(501.257,355.162)(502.099,355.024)(502.594,355.024)
\curveto(502.732,355.024)(502.837,355.024)(502.837,355.162)
\curveto(502.837,355.290)(502.757,355.290)(502.633,355.302)
\curveto(501.831,355.354)(501.206,355.762)(501.043,356.407)
\curveto(501.002,356.522)(501.002,356.545)(501.002,357.004)
\lineto(501.002,359.675)
\curveto(501.002,360.262)(500.903,360.476)(500.497,360.882)
\curveto(500.229,361.150)(499.859,361.277)(499.505,361.377)
\curveto(500.548,361.668)(501.002,362.254)(501.002,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.003,366.038)
\lineto(501.005,366.087)
\lineto(501.007,366.138)
\lineto(501.012,366.190)
\lineto(501.020,366.243)
\lineto(501.030,366.297)
\lineto(501.043,366.353)
\lineto(501.058,366.406)
\lineto(501.076,366.462)
\lineto(501.097,366.518)
\lineto(501.122,366.574)
\lineto(501.150,366.630)
\lineto(501.181,366.686)
\lineto(501.217,366.742)
\lineto(501.255,366.796)
\lineto(501.296,366.850)
\lineto(501.342,366.903)
\lineto(501.393,366.954)
\lineto(501.446,367.006)
\lineto(501.505,367.054)
\lineto(501.569,367.100)
\lineto(501.635,367.146)
\lineto(501.709,367.186)
\lineto(501.786,367.227)
\lineto(501.867,367.266)
\lineto(501.954,367.298)
\lineto(502.048,367.332)
\lineto(502.145,367.360)
\lineto(502.250,367.386)
\lineto(502.303,367.398)
\lineto(502.360,367.409)
\lineto(502.416,367.417)
\lineto(502.474,367.427)
\lineto(502.533,367.435)
\lineto(502.594,367.443)
\lineto(502.658,367.451)
\lineto(502.722,367.451)
\curveto(502.786,367.464)(502.837,367.515)(502.837,367.592)
\curveto(502.837,367.732)(502.732,367.732)(502.594,367.732)
\curveto(501.321,367.732)(500.166,367.086)(500.155,366.145)
\lineto(500.155,363.247)
\curveto(500.155,362.752)(500.155,362.341)(499.645,361.923)
\curveto(499.201,361.558)(498.714,361.530)(498.436,361.517)
\curveto(498.372,361.504)(498.324,361.453)(498.324,361.377)
\curveto(498.324,361.249)(498.400,361.249)(498.528,361.239)
\curveto(499.364,361.186)(499.974,360.731)(500.115,360.106)
\curveto(500.155,359.966)(500.155,359.943)(500.155,359.484)
\lineto(500.155,356.968)
\curveto(500.155,356.435)(500.155,356.027)(500.765,355.545)
\curveto(501.257,355.162)(502.099,355.024)(502.594,355.024)
\curveto(502.732,355.024)(502.837,355.024)(502.837,355.162)
\curveto(502.837,355.290)(502.757,355.290)(502.633,355.302)
\curveto(501.831,355.354)(501.206,355.762)(501.043,356.407)
\curveto(501.002,356.522)(501.002,356.545)(501.002,357.004)
\lineto(501.002,359.675)
\curveto(501.002,360.262)(500.903,360.476)(500.497,360.882)
\curveto(500.229,361.150)(499.859,361.277)(499.505,361.377)
\curveto(500.548,361.668)(501.002,362.254)(501.002,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.340,362.316)
\lineto(512.358,362.324)
\lineto(512.373,362.332)
\lineto(512.388,362.340)
\lineto(512.404,362.348)
\lineto(512.419,362.356)
\lineto(512.432,362.364)
\lineto(512.444,362.372)
\lineto(512.457,362.380)
\lineto(512.467,362.391)
\lineto(512.480,362.399)
\lineto(512.490,362.407)
\lineto(512.501,362.415)
\lineto(512.511,362.423)
\lineto(512.519,362.433)
\lineto(512.529,362.441)
\lineto(512.537,362.449)
\lineto(512.545,362.459)
\lineto(512.553,362.467)
\lineto(512.558,362.478)
\lineto(512.563,362.486)
\lineto(512.571,362.496)
\lineto(512.573,362.507)
\lineto(512.578,362.515)
\lineto(512.583,362.525)
\lineto(512.585,362.535)
\lineto(512.587,362.546)
\lineto(512.590,362.554)
\lineto(512.592,362.564)
\lineto(512.595,362.575)
\lineto(512.595,362.585)
\lineto(512.595,362.595)
\lineto(512.595,362.606)
\curveto(512.595,362.733)(512.544,362.810)(512.339,362.902)
\lineto(505.336,366.206)
\curveto(505.160,366.295)(505.109,366.295)(505.081,366.295)
\curveto(504.931,366.295)(504.831,366.178)(504.831,366.040)
\curveto(504.831,365.887)(504.931,365.823)(505.069,365.759)
\lineto(511.742,362.619)
\lineto(505.097,359.481)
\curveto(504.842,359.366)(504.831,359.266)(504.831,359.190)
\curveto(504.831,359.047)(504.941,358.935)(505.081,358.935)
\curveto(505.122,358.935)(505.145,358.935)(505.313,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.340,362.316)
\lineto(512.358,362.324)
\lineto(512.373,362.332)
\lineto(512.388,362.340)
\lineto(512.404,362.348)
\lineto(512.419,362.356)
\lineto(512.432,362.364)
\lineto(512.444,362.372)
\lineto(512.457,362.380)
\lineto(512.467,362.391)
\lineto(512.480,362.399)
\lineto(512.490,362.407)
\lineto(512.501,362.415)
\lineto(512.511,362.423)
\lineto(512.519,362.433)
\lineto(512.529,362.441)
\lineto(512.537,362.449)
\lineto(512.545,362.459)
\lineto(512.553,362.467)
\lineto(512.558,362.478)
\lineto(512.563,362.486)
\lineto(512.571,362.496)
\lineto(512.573,362.507)
\lineto(512.578,362.515)
\lineto(512.583,362.525)
\lineto(512.585,362.535)
\lineto(512.587,362.546)
\lineto(512.590,362.554)
\lineto(512.592,362.564)
\lineto(512.595,362.575)
\lineto(512.595,362.585)
\lineto(512.595,362.595)
\lineto(512.595,362.606)
\curveto(512.595,362.733)(512.544,362.810)(512.339,362.902)
\lineto(505.336,366.206)
\curveto(505.160,366.295)(505.109,366.295)(505.081,366.295)
\curveto(504.931,366.295)(504.831,366.178)(504.831,366.040)
\curveto(504.831,365.887)(504.931,365.823)(505.069,365.759)
\lineto(511.742,362.619)
\lineto(505.097,359.481)
\curveto(504.842,359.366)(504.831,359.266)(504.831,359.190)
\curveto(504.831,359.047)(504.941,358.935)(505.081,358.935)
\curveto(505.122,358.935)(505.145,358.935)(505.313,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.149,356.456)
\lineto(512.190,356.456)
\lineto(512.230,356.456)
\lineto(512.271,356.456)
\lineto(512.292,356.456)
\lineto(512.309,356.456)
\lineto(512.330,356.456)
\lineto(512.348,356.456)
\lineto(512.368,356.456)
\lineto(512.386,356.456)
\lineto(512.404,356.464)
\lineto(512.422,356.464)
\lineto(512.437,356.472)
\lineto(512.455,356.480)
\lineto(512.470,356.488)
\lineto(512.485,356.496)
\lineto(512.498,356.504)
\lineto(512.511,356.515)
\lineto(512.523,356.523)
\lineto(512.536,356.535)
\lineto(512.546,356.546)
\lineto(512.557,356.559)
\lineto(512.561,356.567)
\lineto(512.564,356.575)
\lineto(512.569,356.583)
\lineto(512.573,356.591)
\lineto(512.576,356.599)
\lineto(512.578,356.607)
\lineto(512.581,356.617)
\lineto(512.583,356.625)
\lineto(512.585,356.635)
\lineto(512.588,356.646)
\lineto(512.590,356.654)
\lineto(512.590,356.664)
\lineto(512.593,356.677)
\lineto(512.593,356.687)
\lineto(512.593,356.698)
\lineto(512.593,356.711)
\curveto(512.593,356.966)(512.327,356.966)(512.136,356.966)
\lineto(505.283,356.966)
\curveto(505.095,356.966)(504.829,356.966)(504.829,356.711)
\curveto(504.829,356.455)(505.056,356.455)(505.271,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.149,356.456)
\lineto(512.190,356.456)
\lineto(512.230,356.456)
\lineto(512.271,356.456)
\lineto(512.292,356.456)
\lineto(512.309,356.456)
\lineto(512.330,356.456)
\lineto(512.348,356.456)
\lineto(512.368,356.456)
\lineto(512.386,356.456)
\lineto(512.404,356.464)
\lineto(512.422,356.464)
\lineto(512.437,356.472)
\lineto(512.455,356.480)
\lineto(512.470,356.488)
\lineto(512.485,356.496)
\lineto(512.498,356.504)
\lineto(512.511,356.515)
\lineto(512.523,356.523)
\lineto(512.536,356.535)
\lineto(512.546,356.546)
\lineto(512.557,356.559)
\lineto(512.561,356.567)
\lineto(512.564,356.575)
\lineto(512.569,356.583)
\lineto(512.573,356.591)
\lineto(512.576,356.599)
\lineto(512.578,356.607)
\lineto(512.581,356.617)
\lineto(512.583,356.625)
\lineto(512.585,356.635)
\lineto(512.588,356.646)
\lineto(512.590,356.654)
\lineto(512.590,356.664)
\lineto(512.593,356.677)
\lineto(512.593,356.687)
\lineto(512.593,356.698)
\lineto(512.593,356.711)
\curveto(512.593,356.966)(512.327,356.966)(512.136,356.966)
\lineto(505.283,356.966)
\curveto(505.095,356.966)(504.829,356.966)(504.829,356.711)
\curveto(504.829,356.455)(505.056,356.455)(505.271,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.105,358.949)
\lineto(515.100,358.931)
\lineto(515.098,358.910)
\lineto(515.093,358.893)
\lineto(515.088,358.872)
\lineto(515.080,358.831)
\lineto(515.070,358.790)
\lineto(515.060,358.750)
\lineto(515.049,358.709)
\lineto(515.041,358.668)
\lineto(515.031,358.627)
\lineto(515.026,358.607)
\lineto(515.024,358.590)
\lineto(515.019,358.572)
\lineto(515.017,358.554)
\lineto(515.012,358.537)
\lineto(515.009,358.519)
\lineto(515.005,358.504)
\lineto(515.002,358.489)
\lineto(515.000,358.474)
\lineto(514.997,358.461)
\lineto(514.995,358.448)
\lineto(514.995,358.438)
\lineto(514.993,358.427)
\lineto(514.993,358.417)
\lineto(514.990,358.409)
\lineto(514.990,358.401)
\curveto(514.990,358.174)(515.171,358.056)(515.358,358.056)
\curveto(515.513,358.056)(515.740,358.156)(515.827,358.411)
\curveto(515.845,358.439)(515.995,359.033)(516.072,359.352)
\lineto(516.350,360.495)
\curveto(516.427,360.776)(516.503,361.054)(516.567,361.350)
\curveto(516.618,361.564)(516.720,361.932)(516.733,361.983)
\curveto(516.924,362.378)(517.598,363.534)(518.802,363.534)
\curveto(519.376,363.534)(519.491,363.064)(519.491,362.646)
\curveto(519.491,361.855)(518.865,360.230)(518.661,359.684)
\curveto(518.552,359.393)(518.539,359.238)(518.539,359.097)
\curveto(518.539,358.503)(518.980,358.056)(519.580,358.056)
\curveto(520.776,358.056)(521.246,359.911)(521.246,360.013)
\curveto(521.246,360.141)(521.128,360.141)(521.090,360.141)
\curveto(520.968,360.141)(520.968,360.102)(520.904,359.911)
\curveto(520.649,359.049)(520.228,358.337)(519.603,358.337)
\curveto(519.388,358.337)(519.299,358.465)(519.299,358.755)
\curveto(519.299,359.074)(519.417,359.380)(519.526,359.658)
\curveto(519.771,360.332)(520.304,361.728)(520.304,362.455)
\curveto(520.304,363.307)(519.758,363.812)(518.843,363.812)
\curveto(517.697,363.812)(517.077,363.001)(516.860,362.710)
\curveto(516.797,363.421)(516.273,363.812)(515.689,363.812)
\curveto(515.108,363.812)(514.863,363.319)(514.735,363.092)
\curveto(514.534,362.656)(514.352,361.909)(514.352,361.855)
\curveto(514.352,361.728)(514.480,361.728)(514.508,361.728)
\curveto(514.636,361.728)(514.648,361.745)(514.725,362.023)
\curveto(514.939,362.924)(515.194,363.534)(515.654,363.534)
\curveto(515.904,363.534)(516.046,363.370)(516.046,362.952)
\curveto(516.046,362.684)(516.008,362.541)(515.845,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.105,358.949)
\lineto(515.100,358.931)
\lineto(515.098,358.910)
\lineto(515.093,358.893)
\lineto(515.088,358.872)
\lineto(515.080,358.831)
\lineto(515.070,358.790)
\lineto(515.060,358.750)
\lineto(515.049,358.709)
\lineto(515.041,358.668)
\lineto(515.031,358.627)
\lineto(515.026,358.607)
\lineto(515.024,358.590)
\lineto(515.019,358.572)
\lineto(515.017,358.554)
\lineto(515.012,358.537)
\lineto(515.009,358.519)
\lineto(515.005,358.504)
\lineto(515.002,358.489)
\lineto(515.000,358.474)
\lineto(514.997,358.461)
\lineto(514.995,358.448)
\lineto(514.995,358.438)
\lineto(514.993,358.427)
\lineto(514.993,358.417)
\lineto(514.990,358.409)
\lineto(514.990,358.401)
\curveto(514.990,358.174)(515.171,358.056)(515.358,358.056)
\curveto(515.513,358.056)(515.740,358.156)(515.827,358.411)
\curveto(515.845,358.439)(515.995,359.033)(516.072,359.352)
\lineto(516.350,360.495)
\curveto(516.427,360.776)(516.503,361.054)(516.567,361.350)
\curveto(516.618,361.564)(516.720,361.932)(516.733,361.983)
\curveto(516.924,362.378)(517.598,363.534)(518.802,363.534)
\curveto(519.376,363.534)(519.491,363.064)(519.491,362.646)
\curveto(519.491,361.855)(518.865,360.230)(518.661,359.684)
\curveto(518.552,359.393)(518.539,359.238)(518.539,359.097)
\curveto(518.539,358.503)(518.980,358.056)(519.580,358.056)
\curveto(520.776,358.056)(521.246,359.911)(521.246,360.013)
\curveto(521.246,360.141)(521.128,360.141)(521.090,360.141)
\curveto(520.968,360.141)(520.968,360.102)(520.904,359.911)
\curveto(520.649,359.049)(520.228,358.337)(519.603,358.337)
\curveto(519.388,358.337)(519.299,358.465)(519.299,358.755)
\curveto(519.299,359.074)(519.417,359.380)(519.526,359.658)
\curveto(519.771,360.332)(520.304,361.728)(520.304,362.455)
\curveto(520.304,363.307)(519.758,363.812)(518.843,363.812)
\curveto(517.697,363.812)(517.077,363.001)(516.860,362.710)
\curveto(516.797,363.421)(516.273,363.812)(515.689,363.812)
\curveto(515.108,363.812)(514.863,363.319)(514.735,363.092)
\curveto(514.534,362.656)(514.352,361.909)(514.352,361.855)
\curveto(514.352,361.728)(514.480,361.728)(514.508,361.728)
\curveto(514.636,361.728)(514.648,361.745)(514.725,362.023)
\curveto(514.939,362.924)(515.194,363.534)(515.654,363.534)
\curveto(515.904,363.534)(516.046,363.370)(516.046,362.952)
\curveto(516.046,362.684)(516.008,362.541)(515.845,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.597,361.120)
\lineto(529.638,361.120)
\lineto(529.679,361.120)
\lineto(529.720,361.120)
\lineto(529.737,361.120)
\lineto(529.758,361.120)
\lineto(529.778,361.120)
\lineto(529.796,361.120)
\lineto(529.814,361.120)
\lineto(529.834,361.120)
\lineto(529.852,361.128)
\lineto(529.867,361.136)
\lineto(529.885,361.144)
\lineto(529.901,361.152)
\lineto(529.916,361.160)
\lineto(529.931,361.168)
\lineto(529.946,361.176)
\lineto(529.959,361.186)
\lineto(529.972,361.194)
\lineto(529.985,361.207)
\lineto(529.995,361.217)
\lineto(530.005,361.230)
\lineto(530.007,361.238)
\lineto(530.012,361.246)
\lineto(530.017,361.254)
\lineto(530.019,361.262)
\lineto(530.024,361.270)
\lineto(530.027,361.278)
\lineto(530.029,361.289)
\lineto(530.031,361.297)
\lineto(530.034,361.307)
\lineto(530.036,361.317)
\lineto(530.036,361.328)
\lineto(530.039,361.338)
\lineto(530.041,361.349)
\lineto(530.041,361.359)
\lineto(530.041,361.372)
\lineto(530.041,361.382)
\curveto(530.041,361.637)(529.809,361.637)(529.595,361.637)
\lineto(522.719,361.637)
\curveto(522.502,361.637)(522.275,361.637)(522.275,361.382)
\curveto(522.275,361.127)(522.502,361.127)(522.719,361.127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.597,361.120)
\lineto(529.638,361.120)
\lineto(529.679,361.120)
\lineto(529.720,361.120)
\lineto(529.737,361.120)
\lineto(529.758,361.120)
\lineto(529.778,361.120)
\lineto(529.796,361.120)
\lineto(529.814,361.120)
\lineto(529.834,361.120)
\lineto(529.852,361.128)
\lineto(529.867,361.136)
\lineto(529.885,361.144)
\lineto(529.901,361.152)
\lineto(529.916,361.160)
\lineto(529.931,361.168)
\lineto(529.946,361.176)
\lineto(529.959,361.186)
\lineto(529.972,361.194)
\lineto(529.985,361.207)
\lineto(529.995,361.217)
\lineto(530.005,361.230)
\lineto(530.007,361.238)
\lineto(530.012,361.246)
\lineto(530.017,361.254)
\lineto(530.019,361.262)
\lineto(530.024,361.270)
\lineto(530.027,361.278)
\lineto(530.029,361.289)
\lineto(530.031,361.297)
\lineto(530.034,361.307)
\lineto(530.036,361.317)
\lineto(530.036,361.328)
\lineto(530.039,361.338)
\lineto(530.041,361.349)
\lineto(530.041,361.359)
\lineto(530.041,361.372)
\lineto(530.041,361.382)
\curveto(530.041,361.637)(529.809,361.637)(529.595,361.637)
\lineto(522.719,361.637)
\curveto(522.502,361.637)(522.275,361.637)(522.275,361.382)
\curveto(522.275,361.127)(522.502,361.127)(522.719,361.127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.492,366.334)
\lineto(534.492,366.347)
\lineto(534.492,366.362)
\lineto(534.492,366.375)
\lineto(534.492,366.388)
\lineto(534.492,366.401)
\lineto(534.492,366.414)
\lineto(534.492,366.424)
\lineto(534.492,366.437)
\lineto(534.492,366.447)
\lineto(534.492,366.458)
\lineto(534.492,366.468)
\lineto(534.490,366.478)
\lineto(534.490,366.489)
\lineto(534.490,366.497)
\lineto(534.490,366.507)
\lineto(534.487,366.515)
\lineto(534.487,366.533)
\lineto(534.485,366.548)
\lineto(534.482,366.561)
\lineto(534.478,366.574)
\lineto(534.475,366.586)
\lineto(534.470,366.597)
\lineto(534.462,366.607)
\lineto(534.458,366.615)
\lineto(534.450,366.623)
\lineto(534.442,366.631)
\lineto(534.431,366.639)
\lineto(534.421,366.647)
\lineto(534.411,366.655)
\lineto(534.406,366.655)
\lineto(534.398,366.655)
\lineto(534.393,366.655)
\lineto(534.385,366.655)
\lineto(534.377,366.655)
\lineto(534.369,366.655)
\lineto(534.361,366.655)
\lineto(534.353,366.655)
\lineto(534.343,366.655)
\lineto(534.335,366.655)
\lineto(534.325,366.655)
\lineto(534.317,366.655)
\lineto(534.307,366.655)
\lineto(534.296,366.655)
\lineto(534.286,366.655)
\lineto(534.274,366.655)
\lineto(534.263,366.655)
\lineto(534.251,366.655)
\lineto(534.238,366.655)
\lineto(534.225,366.655)
\lineto(534.213,366.655)
\lineto(534.200,366.655)
\curveto(533.411,365.841)(532.294,365.841)(531.888,365.841)
\lineto(531.888,365.446)
\curveto(532.144,365.446)(532.894,365.446)(533.549,365.778)
\lineto(533.549,359.193)
\curveto(533.549,358.734)(533.514,358.583)(532.371,358.583)
\lineto(531.962,358.583)
\lineto(531.962,358.188)
\curveto(532.409,358.229)(533.513,358.229)(534.021,358.229)
\curveto(534.531,358.229)(535.636,358.229)(536.083,358.188)
\lineto(536.083,358.583)
\lineto(535.674,358.583)
\curveto(534.531,358.583)(534.491,358.721)(534.491,359.193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.492,366.334)
\lineto(534.492,366.347)
\lineto(534.492,366.362)
\lineto(534.492,366.375)
\lineto(534.492,366.388)
\lineto(534.492,366.401)
\lineto(534.492,366.414)
\lineto(534.492,366.424)
\lineto(534.492,366.437)
\lineto(534.492,366.447)
\lineto(534.492,366.458)
\lineto(534.492,366.468)
\lineto(534.490,366.478)
\lineto(534.490,366.489)
\lineto(534.490,366.497)
\lineto(534.490,366.507)
\lineto(534.487,366.515)
\lineto(534.487,366.533)
\lineto(534.485,366.548)
\lineto(534.482,366.561)
\lineto(534.478,366.574)
\lineto(534.475,366.586)
\lineto(534.470,366.597)
\lineto(534.462,366.607)
\lineto(534.458,366.615)
\lineto(534.450,366.623)
\lineto(534.442,366.631)
\lineto(534.431,366.639)
\lineto(534.421,366.647)
\lineto(534.411,366.655)
\lineto(534.406,366.655)
\lineto(534.398,366.655)
\lineto(534.393,366.655)
\lineto(534.385,366.655)
\lineto(534.377,366.655)
\lineto(534.369,366.655)
\lineto(534.361,366.655)
\lineto(534.353,366.655)
\lineto(534.343,366.655)
\lineto(534.335,366.655)
\lineto(534.325,366.655)
\lineto(534.317,366.655)
\lineto(534.307,366.655)
\lineto(534.296,366.655)
\lineto(534.286,366.655)
\lineto(534.274,366.655)
\lineto(534.263,366.655)
\lineto(534.251,366.655)
\lineto(534.238,366.655)
\lineto(534.225,366.655)
\lineto(534.213,366.655)
\lineto(534.200,366.655)
\curveto(533.411,365.841)(532.294,365.841)(531.888,365.841)
\lineto(531.888,365.446)
\curveto(532.144,365.446)(532.894,365.446)(533.549,365.778)
\lineto(533.549,359.193)
\curveto(533.549,358.734)(533.514,358.583)(532.371,358.583)
\lineto(531.962,358.583)
\lineto(531.962,358.188)
\curveto(532.409,358.229)(533.513,358.229)(534.021,358.229)
\curveto(534.531,358.229)(535.636,358.229)(536.083,358.188)
\lineto(536.083,358.583)
\lineto(535.674,358.583)
\curveto(534.531,358.583)(534.491,358.721)(534.491,359.193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.870,356.711)
\lineto(539.870,356.662)
\lineto(539.868,356.611)
\lineto(539.863,356.560)
\lineto(539.855,356.506)
\lineto(539.845,356.453)
\lineto(539.832,356.399)
\lineto(539.817,356.343)
\lineto(539.799,356.287)
\lineto(539.776,356.231)
\lineto(539.753,356.175)
\lineto(539.725,356.119)
\lineto(539.694,356.063)
\lineto(539.658,356.010)
\lineto(539.620,355.954)
\lineto(539.579,355.900)
\lineto(539.533,355.846)
\lineto(539.482,355.795)
\lineto(539.429,355.746)
\lineto(539.370,355.698)
\lineto(539.306,355.649)
\lineto(539.237,355.606)
\lineto(539.166,355.562)
\lineto(539.089,355.524)
\lineto(539.008,355.486)
\lineto(538.919,355.450)
\lineto(538.827,355.419)
\lineto(538.730,355.389)
\lineto(538.625,355.363)
\lineto(538.572,355.353)
\lineto(538.515,355.342)
\lineto(538.459,355.332)
\lineto(538.401,355.324)
\lineto(538.342,355.316)
\lineto(538.281,355.308)
\lineto(538.217,355.300)
\lineto(538.153,355.292)
\curveto(538.089,355.279)(538.041,355.228)(538.041,355.152)
\curveto(538.041,355.014)(538.181,355.014)(538.293,355.014)
\curveto(539.528,355.014)(540.709,355.634)(540.720,356.598)
\lineto(540.720,359.496)
\curveto(540.720,359.996)(540.720,360.402)(541.230,360.821)
\curveto(541.676,361.190)(542.159,361.216)(542.439,361.229)
\curveto(542.503,361.239)(542.554,361.293)(542.554,361.366)
\curveto(542.554,361.494)(542.475,361.494)(542.350,361.507)
\curveto(541.511,361.558)(540.898,362.017)(540.760,362.640)
\curveto(540.720,362.777)(540.720,362.803)(540.720,363.259)
\lineto(540.720,365.780)
\curveto(540.720,366.311)(540.720,366.721)(540.110,367.204)
\curveto(539.605,367.596)(538.727,367.721)(538.293,367.721)
\curveto(538.181,367.721)(538.041,367.721)(538.041,367.581)
\curveto(538.041,367.454)(538.117,367.454)(538.245,367.441)
\curveto(539.041,367.395)(539.669,366.984)(539.832,366.339)
\curveto(539.870,366.221)(539.870,366.198)(539.870,365.739)
\lineto(539.870,363.068)
\curveto(539.870,362.486)(539.970,362.272)(540.378,361.861)
\curveto(540.643,361.599)(541.016,361.471)(541.370,361.366)
\curveto(540.329,361.076)(539.870,360.489)(539.870,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.870,356.711)
\lineto(539.870,356.662)
\lineto(539.868,356.611)
\lineto(539.863,356.560)
\lineto(539.855,356.506)
\lineto(539.845,356.453)
\lineto(539.832,356.399)
\lineto(539.817,356.343)
\lineto(539.799,356.287)
\lineto(539.776,356.231)
\lineto(539.753,356.175)
\lineto(539.725,356.119)
\lineto(539.694,356.063)
\lineto(539.658,356.010)
\lineto(539.620,355.954)
\lineto(539.579,355.900)
\lineto(539.533,355.846)
\lineto(539.482,355.795)
\lineto(539.429,355.746)
\lineto(539.370,355.698)
\lineto(539.306,355.649)
\lineto(539.237,355.606)
\lineto(539.166,355.562)
\lineto(539.089,355.524)
\lineto(539.008,355.486)
\lineto(538.919,355.450)
\lineto(538.827,355.419)
\lineto(538.730,355.389)
\lineto(538.625,355.363)
\lineto(538.572,355.353)
\lineto(538.515,355.342)
\lineto(538.459,355.332)
\lineto(538.401,355.324)
\lineto(538.342,355.316)
\lineto(538.281,355.308)
\lineto(538.217,355.300)
\lineto(538.153,355.292)
\curveto(538.089,355.279)(538.041,355.228)(538.041,355.152)
\curveto(538.041,355.014)(538.181,355.014)(538.293,355.014)
\curveto(539.528,355.014)(540.709,355.634)(540.720,356.598)
\lineto(540.720,359.496)
\curveto(540.720,359.996)(540.720,360.402)(541.230,360.821)
\curveto(541.676,361.190)(542.159,361.216)(542.439,361.229)
\curveto(542.503,361.239)(542.554,361.293)(542.554,361.366)
\curveto(542.554,361.494)(542.475,361.494)(542.350,361.507)
\curveto(541.511,361.558)(540.898,362.017)(540.760,362.640)
\curveto(540.720,362.777)(540.720,362.803)(540.720,363.259)
\lineto(540.720,365.780)
\curveto(540.720,366.311)(540.720,366.721)(540.110,367.204)
\curveto(539.605,367.596)(538.727,367.721)(538.293,367.721)
\curveto(538.181,367.721)(538.041,367.721)(538.041,367.581)
\curveto(538.041,367.454)(538.117,367.454)(538.245,367.441)
\curveto(539.041,367.395)(539.669,366.984)(539.832,366.339)
\curveto(539.870,366.221)(539.870,366.198)(539.870,365.739)
\lineto(539.870,363.068)
\curveto(539.870,362.486)(539.970,362.272)(540.378,361.861)
\curveto(540.643,361.599)(541.016,361.471)(541.370,361.366)
\curveto(540.329,361.076)(539.870,360.489)(539.870,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.444,366.038)
\lineto(452.444,366.087)
\lineto(452.447,366.138)
\lineto(452.455,366.190)
\lineto(452.463,366.243)
\lineto(452.471,366.297)
\lineto(452.484,366.353)
\lineto(452.499,366.406)
\lineto(452.519,366.462)
\lineto(452.540,366.518)
\lineto(452.565,366.574)
\lineto(452.591,366.630)
\lineto(452.624,366.686)
\lineto(452.657,366.742)
\lineto(452.695,366.796)
\lineto(452.739,366.850)
\lineto(452.785,366.903)
\lineto(452.833,366.954)
\lineto(452.889,367.006)
\lineto(452.948,367.054)
\lineto(453.009,367.100)
\lineto(453.078,367.146)
\lineto(453.150,367.186)
\lineto(453.226,367.227)
\lineto(453.310,367.266)
\lineto(453.397,367.298)
\lineto(453.489,367.332)
\lineto(453.588,367.360)
\lineto(453.690,367.386)
\lineto(453.744,367.398)
\lineto(453.800,367.409)
\lineto(453.856,367.417)
\lineto(453.915,367.427)
\lineto(453.976,367.435)
\lineto(454.037,367.443)
\lineto(454.099,367.451)
\lineto(454.162,367.451)
\curveto(454.226,367.464)(454.280,367.515)(454.280,367.592)
\curveto(454.280,367.732)(454.175,367.732)(454.035,367.732)
\curveto(452.764,367.732)(451.609,367.086)(451.596,366.145)
\lineto(451.596,363.247)
\curveto(451.596,362.752)(451.596,362.341)(451.086,361.923)
\curveto(450.644,361.558)(450.157,361.530)(449.879,361.517)
\curveto(449.815,361.504)(449.767,361.453)(449.767,361.377)
\curveto(449.767,361.249)(449.843,361.249)(449.971,361.239)
\curveto(450.808,361.186)(451.417,360.731)(451.558,360.106)
\curveto(451.596,359.966)(451.596,359.943)(451.596,359.484)
\lineto(451.596,356.968)
\curveto(451.596,356.435)(451.596,356.027)(452.206,355.545)
\curveto(452.701,355.162)(453.542,355.024)(454.035,355.024)
\curveto(454.175,355.024)(454.280,355.024)(454.280,355.162)
\curveto(454.280,355.290)(454.198,355.290)(454.076,355.302)
\curveto(453.275,355.354)(452.650,355.762)(452.484,356.407)
\curveto(452.445,356.522)(452.445,356.545)(452.445,357.004)
\lineto(452.445,359.675)
\curveto(452.445,360.262)(452.346,360.476)(451.940,360.882)
\curveto(451.672,361.150)(451.303,361.277)(450.945,361.377)
\curveto(451.991,361.668)(452.445,362.254)(452.445,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.444,366.038)
\lineto(452.444,366.087)
\lineto(452.447,366.138)
\lineto(452.455,366.190)
\lineto(452.463,366.243)
\lineto(452.471,366.297)
\lineto(452.484,366.353)
\lineto(452.499,366.406)
\lineto(452.519,366.462)
\lineto(452.540,366.518)
\lineto(452.565,366.574)
\lineto(452.591,366.630)
\lineto(452.624,366.686)
\lineto(452.657,366.742)
\lineto(452.695,366.796)
\lineto(452.739,366.850)
\lineto(452.785,366.903)
\lineto(452.833,366.954)
\lineto(452.889,367.006)
\lineto(452.948,367.054)
\lineto(453.009,367.100)
\lineto(453.078,367.146)
\lineto(453.150,367.186)
\lineto(453.226,367.227)
\lineto(453.310,367.266)
\lineto(453.397,367.298)
\lineto(453.489,367.332)
\lineto(453.588,367.360)
\lineto(453.690,367.386)
\lineto(453.744,367.398)
\lineto(453.800,367.409)
\lineto(453.856,367.417)
\lineto(453.915,367.427)
\lineto(453.976,367.435)
\lineto(454.037,367.443)
\lineto(454.099,367.451)
\lineto(454.162,367.451)
\curveto(454.226,367.464)(454.280,367.515)(454.280,367.592)
\curveto(454.280,367.732)(454.175,367.732)(454.035,367.732)
\curveto(452.764,367.732)(451.609,367.086)(451.596,366.145)
\lineto(451.596,363.247)
\curveto(451.596,362.752)(451.596,362.341)(451.086,361.923)
\curveto(450.644,361.558)(450.157,361.530)(449.879,361.517)
\curveto(449.815,361.504)(449.767,361.453)(449.767,361.377)
\curveto(449.767,361.249)(449.843,361.249)(449.971,361.239)
\curveto(450.808,361.186)(451.417,360.731)(451.558,360.106)
\curveto(451.596,359.966)(451.596,359.943)(451.596,359.484)
\lineto(451.596,356.968)
\curveto(451.596,356.435)(451.596,356.027)(452.206,355.545)
\curveto(452.701,355.162)(453.542,355.024)(454.035,355.024)
\curveto(454.175,355.024)(454.280,355.024)(454.280,355.162)
\curveto(454.280,355.290)(454.198,355.290)(454.076,355.302)
\curveto(453.275,355.354)(452.650,355.762)(452.484,356.407)
\curveto(452.445,356.522)(452.445,356.545)(452.445,357.004)
\lineto(452.445,359.675)
\curveto(452.445,360.262)(452.346,360.476)(451.940,360.882)
\curveto(451.672,361.150)(451.303,361.277)(450.945,361.377)
\curveto(451.991,361.668)(452.445,362.254)(452.445,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.782,362.316)
\lineto(463.797,362.324)
\lineto(463.815,362.332)
\lineto(463.830,362.340)
\lineto(463.843,362.348)
\lineto(463.858,362.356)
\lineto(463.871,362.364)
\lineto(463.884,362.372)
\lineto(463.897,362.380)
\lineto(463.909,362.391)
\lineto(463.920,362.399)
\lineto(463.932,362.407)
\lineto(463.942,362.415)
\lineto(463.950,362.423)
\lineto(463.961,362.433)
\lineto(463.969,362.441)
\lineto(463.977,362.449)
\lineto(463.985,362.459)
\lineto(463.993,362.467)
\lineto(464.001,362.478)
\lineto(464.006,362.486)
\lineto(464.010,362.496)
\lineto(464.015,362.507)
\lineto(464.020,362.515)
\lineto(464.022,362.525)
\lineto(464.027,362.535)
\lineto(464.030,362.546)
\lineto(464.032,362.554)
\lineto(464.034,362.564)
\lineto(464.034,362.575)
\lineto(464.037,362.585)
\lineto(464.037,362.595)
\lineto(464.037,362.606)
\curveto(464.037,362.733)(463.986,362.810)(463.782,362.902)
\lineto(456.779,366.206)
\curveto(456.603,366.295)(456.552,366.295)(456.523,366.295)
\curveto(456.370,366.295)(456.271,366.178)(456.271,366.040)
\curveto(456.271,365.887)(456.370,365.823)(456.511,365.759)
\lineto(463.185,362.619)
\lineto(456.539,359.481)
\curveto(456.284,359.366)(456.271,359.266)(456.271,359.190)
\curveto(456.271,359.047)(456.383,358.935)(456.523,358.935)
\curveto(456.562,358.935)(456.587,358.935)(456.753,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.782,362.316)
\lineto(463.797,362.324)
\lineto(463.815,362.332)
\lineto(463.830,362.340)
\lineto(463.843,362.348)
\lineto(463.858,362.356)
\lineto(463.871,362.364)
\lineto(463.884,362.372)
\lineto(463.897,362.380)
\lineto(463.909,362.391)
\lineto(463.920,362.399)
\lineto(463.932,362.407)
\lineto(463.942,362.415)
\lineto(463.950,362.423)
\lineto(463.961,362.433)
\lineto(463.969,362.441)
\lineto(463.977,362.449)
\lineto(463.985,362.459)
\lineto(463.993,362.467)
\lineto(464.001,362.478)
\lineto(464.006,362.486)
\lineto(464.010,362.496)
\lineto(464.015,362.507)
\lineto(464.020,362.515)
\lineto(464.022,362.525)
\lineto(464.027,362.535)
\lineto(464.030,362.546)
\lineto(464.032,362.554)
\lineto(464.034,362.564)
\lineto(464.034,362.575)
\lineto(464.037,362.585)
\lineto(464.037,362.595)
\lineto(464.037,362.606)
\curveto(464.037,362.733)(463.986,362.810)(463.782,362.902)
\lineto(456.779,366.206)
\curveto(456.603,366.295)(456.552,366.295)(456.523,366.295)
\curveto(456.370,366.295)(456.271,366.178)(456.271,366.040)
\curveto(456.271,365.887)(456.370,365.823)(456.511,365.759)
\lineto(463.185,362.619)
\lineto(456.539,359.481)
\curveto(456.284,359.366)(456.271,359.266)(456.271,359.190)
\curveto(456.271,359.047)(456.383,358.935)(456.523,358.935)
\curveto(456.562,358.935)(456.587,358.935)(456.753,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.591,356.456)
\lineto(463.631,356.456)
\lineto(463.672,356.456)
\lineto(463.710,356.456)
\lineto(463.731,356.456)
\lineto(463.751,356.456)
\lineto(463.772,356.456)
\lineto(463.789,356.456)
\lineto(463.807,356.456)
\lineto(463.825,356.456)
\lineto(463.843,356.464)
\lineto(463.861,356.464)
\lineto(463.879,356.472)
\lineto(463.894,356.480)
\lineto(463.909,356.488)
\lineto(463.925,356.496)
\lineto(463.940,356.504)
\lineto(463.953,356.515)
\lineto(463.965,356.523)
\lineto(463.975,356.535)
\lineto(463.988,356.546)
\lineto(463.998,356.559)
\lineto(464.001,356.567)
\lineto(464.006,356.575)
\lineto(464.010,356.583)
\lineto(464.013,356.591)
\lineto(464.015,356.599)
\lineto(464.020,356.607)
\lineto(464.022,356.617)
\lineto(464.025,356.625)
\lineto(464.027,356.635)
\lineto(464.030,356.646)
\lineto(464.030,356.654)
\lineto(464.032,356.664)
\lineto(464.032,356.677)
\lineto(464.034,356.687)
\lineto(464.034,356.698)
\lineto(464.034,356.711)
\curveto(464.034,356.966)(463.766,356.966)(463.575,356.966)
\lineto(456.723,356.966)
\curveto(456.536,356.966)(456.269,356.966)(456.269,356.711)
\curveto(456.269,356.455)(456.496,356.455)(456.712,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.591,356.456)
\lineto(463.631,356.456)
\lineto(463.672,356.456)
\lineto(463.710,356.456)
\lineto(463.731,356.456)
\lineto(463.751,356.456)
\lineto(463.772,356.456)
\lineto(463.789,356.456)
\lineto(463.807,356.456)
\lineto(463.825,356.456)
\lineto(463.843,356.464)
\lineto(463.861,356.464)
\lineto(463.879,356.472)
\lineto(463.894,356.480)
\lineto(463.909,356.488)
\lineto(463.925,356.496)
\lineto(463.940,356.504)
\lineto(463.953,356.515)
\lineto(463.965,356.523)
\lineto(463.975,356.535)
\lineto(463.988,356.546)
\lineto(463.998,356.559)
\lineto(464.001,356.567)
\lineto(464.006,356.575)
\lineto(464.010,356.583)
\lineto(464.013,356.591)
\lineto(464.015,356.599)
\lineto(464.020,356.607)
\lineto(464.022,356.617)
\lineto(464.025,356.625)
\lineto(464.027,356.635)
\lineto(464.030,356.646)
\lineto(464.030,356.654)
\lineto(464.032,356.664)
\lineto(464.032,356.677)
\lineto(464.034,356.687)
\lineto(464.034,356.698)
\lineto(464.034,356.711)
\curveto(464.034,356.966)(463.766,356.966)(463.575,356.966)
\lineto(456.723,356.966)
\curveto(456.536,356.966)(456.269,356.966)(456.269,356.711)
\curveto(456.269,356.455)(456.496,356.455)(456.712,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.483,358.949)
\lineto(466.478,358.931)
\lineto(466.476,358.910)
\lineto(466.471,358.893)
\lineto(466.466,358.872)
\lineto(466.458,358.831)
\lineto(466.448,358.790)
\lineto(466.438,358.750)
\lineto(466.430,358.709)
\lineto(466.419,358.668)
\lineto(466.409,358.627)
\lineto(466.407,358.607)
\lineto(466.402,358.590)
\lineto(466.397,358.572)
\lineto(466.395,358.554)
\lineto(466.390,358.537)
\lineto(466.388,358.519)
\lineto(466.385,358.504)
\lineto(466.380,358.489)
\lineto(466.378,358.474)
\lineto(466.376,358.461)
\lineto(466.376,358.448)
\lineto(466.373,358.438)
\lineto(466.371,358.427)
\lineto(466.371,358.417)
\lineto(466.371,358.409)
\lineto(466.371,358.401)
\curveto(466.371,358.174)(466.549,358.056)(466.736,358.056)
\curveto(466.891,358.056)(467.118,358.156)(467.208,358.411)
\curveto(467.223,358.439)(467.373,359.033)(467.450,359.352)
\lineto(467.728,360.495)
\curveto(467.805,360.776)(467.881,361.054)(467.945,361.350)
\curveto(467.996,361.564)(468.100,361.932)(468.111,361.983)
\curveto(468.302,362.378)(468.978,363.534)(470.180,363.534)
\curveto(470.754,363.534)(470.871,363.064)(470.871,362.646)
\curveto(470.871,361.855)(470.243,360.230)(470.042,359.684)
\curveto(469.930,359.393)(469.917,359.238)(469.917,359.097)
\curveto(469.917,358.503)(470.361,358.056)(470.958,358.056)
\curveto(472.154,358.056)(472.624,359.911)(472.624,360.013)
\curveto(472.624,360.141)(472.509,360.141)(472.468,360.141)
\curveto(472.346,360.141)(472.346,360.102)(472.282,359.911)
\curveto(472.027,359.049)(471.608,358.337)(470.981,358.337)
\curveto(470.766,358.337)(470.680,358.465)(470.680,358.755)
\curveto(470.680,359.074)(470.794,359.380)(470.907,359.658)
\curveto(471.149,360.332)(471.682,361.728)(471.682,362.455)
\curveto(471.682,363.307)(471.136,363.812)(470.220,363.812)
\curveto(469.075,363.812)(468.455,363.001)(468.238,362.710)
\curveto(468.174,363.421)(467.654,363.812)(467.067,363.812)
\curveto(466.486,363.812)(466.243,363.319)(466.116,363.092)
\curveto(465.912,362.656)(465.733,361.909)(465.733,361.855)
\curveto(465.733,361.728)(465.860,361.728)(465.886,361.728)
\curveto(466.014,361.728)(466.026,361.745)(466.103,362.023)
\curveto(466.317,362.924)(466.572,363.534)(467.031,363.534)
\curveto(467.281,363.534)(467.427,363.370)(467.427,362.952)
\curveto(467.427,362.684)(467.386,362.541)(467.223,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.483,358.949)
\lineto(466.478,358.931)
\lineto(466.476,358.910)
\lineto(466.471,358.893)
\lineto(466.466,358.872)
\lineto(466.458,358.831)
\lineto(466.448,358.790)
\lineto(466.438,358.750)
\lineto(466.430,358.709)
\lineto(466.419,358.668)
\lineto(466.409,358.627)
\lineto(466.407,358.607)
\lineto(466.402,358.590)
\lineto(466.397,358.572)
\lineto(466.395,358.554)
\lineto(466.390,358.537)
\lineto(466.388,358.519)
\lineto(466.385,358.504)
\lineto(466.380,358.489)
\lineto(466.378,358.474)
\lineto(466.376,358.461)
\lineto(466.376,358.448)
\lineto(466.373,358.438)
\lineto(466.371,358.427)
\lineto(466.371,358.417)
\lineto(466.371,358.409)
\lineto(466.371,358.401)
\curveto(466.371,358.174)(466.549,358.056)(466.736,358.056)
\curveto(466.891,358.056)(467.118,358.156)(467.208,358.411)
\curveto(467.223,358.439)(467.373,359.033)(467.450,359.352)
\lineto(467.728,360.495)
\curveto(467.805,360.776)(467.881,361.054)(467.945,361.350)
\curveto(467.996,361.564)(468.100,361.932)(468.111,361.983)
\curveto(468.302,362.378)(468.978,363.534)(470.180,363.534)
\curveto(470.754,363.534)(470.871,363.064)(470.871,362.646)
\curveto(470.871,361.855)(470.243,360.230)(470.042,359.684)
\curveto(469.930,359.393)(469.917,359.238)(469.917,359.097)
\curveto(469.917,358.503)(470.361,358.056)(470.958,358.056)
\curveto(472.154,358.056)(472.624,359.911)(472.624,360.013)
\curveto(472.624,360.141)(472.509,360.141)(472.468,360.141)
\curveto(472.346,360.141)(472.346,360.102)(472.282,359.911)
\curveto(472.027,359.049)(471.608,358.337)(470.981,358.337)
\curveto(470.766,358.337)(470.680,358.465)(470.680,358.755)
\curveto(470.680,359.074)(470.794,359.380)(470.907,359.658)
\curveto(471.149,360.332)(471.682,361.728)(471.682,362.455)
\curveto(471.682,363.307)(471.136,363.812)(470.220,363.812)
\curveto(469.075,363.812)(468.455,363.001)(468.238,362.710)
\curveto(468.174,363.421)(467.654,363.812)(467.067,363.812)
\curveto(466.486,363.812)(466.243,363.319)(466.116,363.092)
\curveto(465.912,362.656)(465.733,361.909)(465.733,361.855)
\curveto(465.733,361.728)(465.860,361.728)(465.886,361.728)
\curveto(466.014,361.728)(466.026,361.745)(466.103,362.023)
\curveto(466.317,362.924)(466.572,363.534)(467.031,363.534)
\curveto(467.281,363.534)(467.427,363.370)(467.427,362.952)
\curveto(467.427,362.684)(467.386,362.541)(467.223,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.008,361.120)
\lineto(481.047,361.120)
\lineto(481.087,361.120)
\lineto(481.128,361.120)
\lineto(481.149,361.120)
\lineto(481.169,361.120)
\lineto(481.187,361.120)
\lineto(481.207,361.120)
\lineto(481.225,361.120)
\lineto(481.243,361.120)
\lineto(481.261,361.128)
\lineto(481.279,361.136)
\lineto(481.294,361.144)
\lineto(481.312,361.152)
\lineto(481.327,361.160)
\lineto(481.342,361.168)
\lineto(481.355,361.176)
\lineto(481.368,361.186)
\lineto(481.380,361.194)
\lineto(481.393,361.207)
\lineto(481.403,361.217)
\lineto(481.414,361.230)
\lineto(481.418,361.238)
\lineto(481.423,361.246)
\lineto(481.426,361.254)
\lineto(481.430,361.262)
\lineto(481.433,361.270)
\lineto(481.435,361.278)
\lineto(481.438,361.289)
\lineto(481.442,361.297)
\lineto(481.442,361.307)
\lineto(481.445,361.317)
\lineto(481.447,361.328)
\lineto(481.450,361.338)
\lineto(481.450,361.349)
\lineto(481.450,361.359)
\lineto(481.452,361.372)
\lineto(481.452,361.382)
\curveto(481.452,361.637)(481.220,361.637)(481.006,361.637)
\lineto(474.128,361.637)
\curveto(473.913,361.637)(473.686,361.637)(473.686,361.382)
\curveto(473.686,361.127)(473.913,361.127)(474.128,361.127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.008,361.120)
\lineto(481.047,361.120)
\lineto(481.087,361.120)
\lineto(481.128,361.120)
\lineto(481.149,361.120)
\lineto(481.169,361.120)
\lineto(481.187,361.120)
\lineto(481.207,361.120)
\lineto(481.225,361.120)
\lineto(481.243,361.120)
\lineto(481.261,361.128)
\lineto(481.279,361.136)
\lineto(481.294,361.144)
\lineto(481.312,361.152)
\lineto(481.327,361.160)
\lineto(481.342,361.168)
\lineto(481.355,361.176)
\lineto(481.368,361.186)
\lineto(481.380,361.194)
\lineto(481.393,361.207)
\lineto(481.403,361.217)
\lineto(481.414,361.230)
\lineto(481.418,361.238)
\lineto(481.423,361.246)
\lineto(481.426,361.254)
\lineto(481.430,361.262)
\lineto(481.433,361.270)
\lineto(481.435,361.278)
\lineto(481.438,361.289)
\lineto(481.442,361.297)
\lineto(481.442,361.307)
\lineto(481.445,361.317)
\lineto(481.447,361.328)
\lineto(481.450,361.338)
\lineto(481.450,361.349)
\lineto(481.450,361.359)
\lineto(481.452,361.372)
\lineto(481.452,361.382)
\curveto(481.452,361.637)(481.220,361.637)(481.006,361.637)
\lineto(474.128,361.637)
\curveto(473.913,361.637)(473.686,361.637)(473.686,361.382)
\curveto(473.686,361.127)(473.913,361.127)(474.128,361.127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.753,359.178)
\lineto(485.100,360.487)
\curveto(487.079,362.240)(487.845,362.926)(487.845,364.196)
\curveto(487.845,365.648)(486.702,366.666)(485.151,366.666)
\curveto(483.712,366.666)(482.770,365.492)(482.770,364.362)
\curveto(482.770,363.651)(483.408,363.651)(483.444,363.651)
\curveto(483.663,363.651)(484.107,363.804)(484.107,364.324)
\curveto(484.107,364.656)(483.880,364.987)(483.434,364.987)
\curveto(483.334,364.987)(483.306,364.987)(483.270,364.975)
\curveto(483.561,365.801)(484.245,366.271)(484.982,366.271)
\curveto(486.141,366.271)(486.689,365.237)(486.689,364.196)
\curveto(486.689,363.181)(486.051,362.176)(485.355,361.388)
\lineto(482.916,358.668)
\curveto(482.770,358.530)(482.770,358.505)(482.770,358.199)
\lineto(487.488,358.199)
\lineto(487.845,360.411)
\lineto(487.526,360.411)
\curveto(487.462,360.028)(487.375,359.469)(487.248,359.278)
\curveto(487.156,359.178)(486.319,359.178)(486.041,359.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.753,359.178)
\lineto(485.100,360.487)
\curveto(487.079,362.240)(487.845,362.926)(487.845,364.196)
\curveto(487.845,365.648)(486.702,366.666)(485.151,366.666)
\curveto(483.712,366.666)(482.770,365.492)(482.770,364.362)
\curveto(482.770,363.651)(483.408,363.651)(483.444,363.651)
\curveto(483.663,363.651)(484.107,363.804)(484.107,364.324)
\curveto(484.107,364.656)(483.880,364.987)(483.434,364.987)
\curveto(483.334,364.987)(483.306,364.987)(483.270,364.975)
\curveto(483.561,365.801)(484.245,366.271)(484.982,366.271)
\curveto(486.141,366.271)(486.689,365.237)(486.689,364.196)
\curveto(486.689,363.181)(486.051,362.176)(485.355,361.388)
\lineto(482.916,358.668)
\curveto(482.770,358.530)(482.770,358.505)(482.770,358.199)
\lineto(487.488,358.199)
\lineto(487.845,360.411)
\lineto(487.526,360.411)
\curveto(487.462,360.028)(487.375,359.469)(487.248,359.278)
\curveto(487.156,359.178)(486.319,359.178)(486.041,359.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.251,356.711)
\lineto(491.251,356.662)
\lineto(491.248,356.611)
\lineto(491.240,356.560)
\lineto(491.232,356.506)
\lineto(491.224,356.453)
\lineto(491.211,356.399)
\lineto(491.196,356.343)
\lineto(491.176,356.287)
\lineto(491.155,356.231)
\lineto(491.130,356.175)
\lineto(491.104,356.119)
\lineto(491.071,356.063)
\lineto(491.038,356.010)
\lineto(491.000,355.954)
\lineto(490.956,355.900)
\lineto(490.910,355.846)
\lineto(490.862,355.795)
\lineto(490.806,355.746)
\lineto(490.747,355.698)
\lineto(490.686,355.649)
\lineto(490.617,355.606)
\lineto(490.545,355.562)
\lineto(490.469,355.524)
\lineto(490.385,355.486)
\lineto(490.298,355.450)
\lineto(490.206,355.419)
\lineto(490.107,355.389)
\lineto(490.005,355.363)
\lineto(489.951,355.353)
\lineto(489.895,355.342)
\lineto(489.839,355.332)
\lineto(489.780,355.324)
\lineto(489.719,355.316)
\lineto(489.658,355.308)
\lineto(489.596,355.300)
\lineto(489.533,355.292)
\curveto(489.469,355.279)(489.420,355.228)(489.420,355.152)
\curveto(489.420,355.014)(489.561,355.014)(489.670,355.014)
\curveto(490.908,355.014)(492.086,355.634)(492.099,356.598)
\lineto(492.099,359.496)
\curveto(492.099,359.996)(492.099,360.402)(492.609,360.821)
\curveto(493.056,361.190)(493.538,361.216)(493.816,361.229)
\curveto(493.880,361.239)(493.933,361.293)(493.933,361.366)
\curveto(493.933,361.494)(493.852,361.494)(493.729,361.507)
\curveto(492.887,361.558)(492.278,362.017)(492.137,362.640)
\curveto(492.099,362.777)(492.099,362.803)(492.099,363.259)
\lineto(492.099,365.780)
\curveto(492.099,366.311)(492.099,366.721)(491.489,367.204)
\curveto(490.982,367.596)(490.107,367.721)(489.670,367.721)
\curveto(489.561,367.721)(489.420,367.721)(489.420,367.581)
\curveto(489.420,367.454)(489.497,367.454)(489.625,367.441)
\curveto(490.421,367.395)(491.046,366.984)(491.211,366.339)
\curveto(491.250,366.221)(491.250,366.198)(491.250,365.739)
\lineto(491.250,363.068)
\curveto(491.250,362.486)(491.349,362.272)(491.755,361.861)
\curveto(492.023,361.599)(492.393,361.471)(492.750,361.366)
\curveto(491.709,361.076)(491.250,360.489)(491.250,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.251,356.711)
\lineto(491.251,356.662)
\lineto(491.248,356.611)
\lineto(491.240,356.560)
\lineto(491.232,356.506)
\lineto(491.224,356.453)
\lineto(491.211,356.399)
\lineto(491.196,356.343)
\lineto(491.176,356.287)
\lineto(491.155,356.231)
\lineto(491.130,356.175)
\lineto(491.104,356.119)
\lineto(491.071,356.063)
\lineto(491.038,356.010)
\lineto(491.000,355.954)
\lineto(490.956,355.900)
\lineto(490.910,355.846)
\lineto(490.862,355.795)
\lineto(490.806,355.746)
\lineto(490.747,355.698)
\lineto(490.686,355.649)
\lineto(490.617,355.606)
\lineto(490.545,355.562)
\lineto(490.469,355.524)
\lineto(490.385,355.486)
\lineto(490.298,355.450)
\lineto(490.206,355.419)
\lineto(490.107,355.389)
\lineto(490.005,355.363)
\lineto(489.951,355.353)
\lineto(489.895,355.342)
\lineto(489.839,355.332)
\lineto(489.780,355.324)
\lineto(489.719,355.316)
\lineto(489.658,355.308)
\lineto(489.596,355.300)
\lineto(489.533,355.292)
\curveto(489.469,355.279)(489.420,355.228)(489.420,355.152)
\curveto(489.420,355.014)(489.561,355.014)(489.670,355.014)
\curveto(490.908,355.014)(492.086,355.634)(492.099,356.598)
\lineto(492.099,359.496)
\curveto(492.099,359.996)(492.099,360.402)(492.609,360.821)
\curveto(493.056,361.190)(493.538,361.216)(493.816,361.229)
\curveto(493.880,361.239)(493.933,361.293)(493.933,361.366)
\curveto(493.933,361.494)(493.852,361.494)(493.729,361.507)
\curveto(492.887,361.558)(492.278,362.017)(492.137,362.640)
\curveto(492.099,362.777)(492.099,362.803)(492.099,363.259)
\lineto(492.099,365.780)
\curveto(492.099,366.311)(492.099,366.721)(491.489,367.204)
\curveto(490.982,367.596)(490.107,367.721)(489.670,367.721)
\curveto(489.561,367.721)(489.420,367.721)(489.420,367.581)
\curveto(489.420,367.454)(489.497,367.454)(489.625,367.441)
\curveto(490.421,367.395)(491.046,366.984)(491.211,366.339)
\curveto(491.250,366.221)(491.250,366.198)(491.250,365.739)
\lineto(491.250,363.068)
\curveto(491.250,362.486)(491.349,362.272)(491.755,361.861)
\curveto(492.023,361.599)(492.393,361.471)(492.750,361.366)
\curveto(491.709,361.076)(491.250,360.489)(491.250,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.879,366.038)
\lineto(403.879,366.087)
\lineto(403.882,366.138)
\lineto(403.887,366.190)
\lineto(403.895,366.243)
\lineto(403.905,366.297)
\lineto(403.917,366.353)
\lineto(403.933,366.406)
\lineto(403.951,366.462)
\lineto(403.974,366.518)
\lineto(403.997,366.574)
\lineto(404.025,366.630)
\lineto(404.055,366.686)
\lineto(404.091,366.742)
\lineto(404.129,366.796)
\lineto(404.170,366.850)
\lineto(404.216,366.903)
\lineto(404.267,366.954)
\lineto(404.321,367.006)
\lineto(404.379,367.054)
\lineto(404.443,367.100)
\lineto(404.512,367.146)
\lineto(404.583,367.186)
\lineto(404.660,367.227)
\lineto(404.742,367.266)
\lineto(404.831,367.298)
\lineto(404.923,367.332)
\lineto(405.020,367.360)
\lineto(405.124,367.386)
\lineto(405.178,367.398)
\lineto(405.234,367.409)
\lineto(405.290,367.417)
\lineto(405.349,367.427)
\lineto(405.408,367.435)
\lineto(405.469,367.443)
\lineto(405.533,367.451)
\lineto(405.596,367.451)
\curveto(405.660,367.464)(405.711,367.515)(405.711,367.592)
\curveto(405.711,367.732)(405.609,367.732)(405.469,367.732)
\curveto(404.198,367.732)(403.040,367.086)(403.030,366.145)
\lineto(403.030,363.247)
\curveto(403.030,362.752)(403.030,362.341)(402.520,361.923)
\curveto(402.076,361.558)(401.591,361.530)(401.310,361.517)
\curveto(401.247,361.504)(401.201,361.453)(401.201,361.377)
\curveto(401.201,361.249)(401.275,361.249)(401.402,361.239)
\curveto(402.239,361.186)(402.851,360.731)(402.989,360.106)
\curveto(403.030,359.966)(403.030,359.943)(403.030,359.484)
\lineto(403.030,356.968)
\curveto(403.030,356.435)(403.030,356.027)(403.640,355.545)
\curveto(404.134,355.162)(404.974,355.024)(405.469,355.024)
\curveto(405.609,355.024)(405.711,355.024)(405.711,355.162)
\curveto(405.711,355.290)(405.632,355.290)(405.510,355.302)
\curveto(404.708,355.354)(404.081,355.762)(403.918,356.407)
\curveto(403.879,356.522)(403.879,356.545)(403.879,357.004)
\lineto(403.879,359.675)
\curveto(403.879,360.262)(403.780,360.476)(403.372,360.882)
\curveto(403.106,361.150)(402.734,361.277)(402.379,361.377)
\curveto(403.423,361.668)(403.879,362.254)(403.879,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.879,366.038)
\lineto(403.879,366.087)
\lineto(403.882,366.138)
\lineto(403.887,366.190)
\lineto(403.895,366.243)
\lineto(403.905,366.297)
\lineto(403.917,366.353)
\lineto(403.933,366.406)
\lineto(403.951,366.462)
\lineto(403.974,366.518)
\lineto(403.997,366.574)
\lineto(404.025,366.630)
\lineto(404.055,366.686)
\lineto(404.091,366.742)
\lineto(404.129,366.796)
\lineto(404.170,366.850)
\lineto(404.216,366.903)
\lineto(404.267,366.954)
\lineto(404.321,367.006)
\lineto(404.379,367.054)
\lineto(404.443,367.100)
\lineto(404.512,367.146)
\lineto(404.583,367.186)
\lineto(404.660,367.227)
\lineto(404.742,367.266)
\lineto(404.831,367.298)
\lineto(404.923,367.332)
\lineto(405.020,367.360)
\lineto(405.124,367.386)
\lineto(405.178,367.398)
\lineto(405.234,367.409)
\lineto(405.290,367.417)
\lineto(405.349,367.427)
\lineto(405.408,367.435)
\lineto(405.469,367.443)
\lineto(405.533,367.451)
\lineto(405.596,367.451)
\curveto(405.660,367.464)(405.711,367.515)(405.711,367.592)
\curveto(405.711,367.732)(405.609,367.732)(405.469,367.732)
\curveto(404.198,367.732)(403.040,367.086)(403.030,366.145)
\lineto(403.030,363.247)
\curveto(403.030,362.752)(403.030,362.341)(402.520,361.923)
\curveto(402.076,361.558)(401.591,361.530)(401.310,361.517)
\curveto(401.247,361.504)(401.201,361.453)(401.201,361.377)
\curveto(401.201,361.249)(401.275,361.249)(401.402,361.239)
\curveto(402.239,361.186)(402.851,360.731)(402.989,360.106)
\curveto(403.030,359.966)(403.030,359.943)(403.030,359.484)
\lineto(403.030,356.968)
\curveto(403.030,356.435)(403.030,356.027)(403.640,355.545)
\curveto(404.134,355.162)(404.974,355.024)(405.469,355.024)
\curveto(405.609,355.024)(405.711,355.024)(405.711,355.162)
\curveto(405.711,355.290)(405.632,355.290)(405.510,355.302)
\curveto(404.708,355.354)(404.081,355.762)(403.918,356.407)
\curveto(403.879,356.522)(403.879,356.545)(403.879,357.004)
\lineto(403.879,359.675)
\curveto(403.879,360.262)(403.780,360.476)(403.372,360.882)
\curveto(403.106,361.150)(402.734,361.277)(402.379,361.377)
\curveto(403.423,361.668)(403.879,362.254)(403.879,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.217,362.316)
\lineto(415.232,362.324)
\lineto(415.250,362.332)
\lineto(415.265,362.340)
\lineto(415.278,362.348)
\lineto(415.293,362.356)
\lineto(415.306,362.364)
\lineto(415.319,362.372)
\lineto(415.331,362.380)
\lineto(415.344,362.391)
\lineto(415.354,362.399)
\lineto(415.365,362.407)
\lineto(415.375,362.415)
\lineto(415.385,362.423)
\lineto(415.395,362.433)
\lineto(415.403,362.441)
\lineto(415.411,362.449)
\lineto(415.419,362.459)
\lineto(415.427,362.467)
\lineto(415.432,362.478)
\lineto(415.440,362.486)
\lineto(415.445,362.496)
\lineto(415.450,362.507)
\lineto(415.454,362.515)
\lineto(415.457,362.525)
\lineto(415.459,362.535)
\lineto(415.464,362.546)
\lineto(415.466,362.554)
\lineto(415.466,362.564)
\lineto(415.469,362.575)
\lineto(415.469,362.585)
\lineto(415.471,362.595)
\lineto(415.471,362.606)
\curveto(415.471,362.733)(415.420,362.810)(415.216,362.902)
\lineto(408.213,366.206)
\curveto(408.037,366.295)(407.983,366.295)(407.958,366.295)
\curveto(407.805,366.295)(407.705,366.178)(407.705,366.040)
\curveto(407.705,365.887)(407.805,365.823)(407.945,365.759)
\lineto(414.617,362.619)
\lineto(407.973,359.481)
\curveto(407.718,359.366)(407.705,359.266)(407.705,359.190)
\curveto(407.705,359.047)(407.818,358.935)(407.958,358.935)
\curveto(407.996,358.935)(408.022,358.935)(408.188,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.217,362.316)
\lineto(415.232,362.324)
\lineto(415.250,362.332)
\lineto(415.265,362.340)
\lineto(415.278,362.348)
\lineto(415.293,362.356)
\lineto(415.306,362.364)
\lineto(415.319,362.372)
\lineto(415.331,362.380)
\lineto(415.344,362.391)
\lineto(415.354,362.399)
\lineto(415.365,362.407)
\lineto(415.375,362.415)
\lineto(415.385,362.423)
\lineto(415.395,362.433)
\lineto(415.403,362.441)
\lineto(415.411,362.449)
\lineto(415.419,362.459)
\lineto(415.427,362.467)
\lineto(415.432,362.478)
\lineto(415.440,362.486)
\lineto(415.445,362.496)
\lineto(415.450,362.507)
\lineto(415.454,362.515)
\lineto(415.457,362.525)
\lineto(415.459,362.535)
\lineto(415.464,362.546)
\lineto(415.466,362.554)
\lineto(415.466,362.564)
\lineto(415.469,362.575)
\lineto(415.469,362.585)
\lineto(415.471,362.595)
\lineto(415.471,362.606)
\curveto(415.471,362.733)(415.420,362.810)(415.216,362.902)
\lineto(408.213,366.206)
\curveto(408.037,366.295)(407.983,366.295)(407.958,366.295)
\curveto(407.805,366.295)(407.705,366.178)(407.705,366.040)
\curveto(407.705,365.887)(407.805,365.823)(407.945,365.759)
\lineto(414.617,362.619)
\lineto(407.973,359.481)
\curveto(407.718,359.366)(407.705,359.266)(407.705,359.190)
\curveto(407.705,359.047)(407.818,358.935)(407.958,358.935)
\curveto(407.996,358.935)(408.022,358.935)(408.188,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.026,356.456)
\lineto(415.066,356.456)
\lineto(415.107,356.456)
\lineto(415.145,356.456)
\lineto(415.166,356.456)
\lineto(415.186,356.456)
\lineto(415.204,356.456)
\lineto(415.224,356.456)
\lineto(415.242,356.456)
\lineto(415.260,356.456)
\lineto(415.278,356.464)
\lineto(415.296,356.464)
\lineto(415.314,356.472)
\lineto(415.329,356.480)
\lineto(415.344,356.488)
\lineto(415.359,356.496)
\lineto(415.372,356.504)
\lineto(415.387,356.515)
\lineto(415.400,356.523)
\lineto(415.410,356.535)
\lineto(415.421,356.546)
\lineto(415.431,356.559)
\lineto(415.436,356.567)
\lineto(415.440,356.575)
\lineto(415.443,356.583)
\lineto(415.448,356.591)
\lineto(415.450,356.599)
\lineto(415.455,356.607)
\lineto(415.457,356.617)
\lineto(415.460,356.625)
\lineto(415.462,356.635)
\lineto(415.462,356.646)
\lineto(415.464,356.654)
\lineto(415.467,356.664)
\lineto(415.467,356.677)
\lineto(415.469,356.687)
\lineto(415.469,356.698)
\lineto(415.469,356.711)
\curveto(415.469,356.966)(415.201,356.966)(415.010,356.966)
\lineto(408.158,356.966)
\curveto(407.971,356.966)(407.703,356.966)(407.703,356.711)
\curveto(407.703,356.455)(407.931,356.455)(408.147,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.026,356.456)
\lineto(415.066,356.456)
\lineto(415.107,356.456)
\lineto(415.145,356.456)
\lineto(415.166,356.456)
\lineto(415.186,356.456)
\lineto(415.204,356.456)
\lineto(415.224,356.456)
\lineto(415.242,356.456)
\lineto(415.260,356.456)
\lineto(415.278,356.464)
\lineto(415.296,356.464)
\lineto(415.314,356.472)
\lineto(415.329,356.480)
\lineto(415.344,356.488)
\lineto(415.359,356.496)
\lineto(415.372,356.504)
\lineto(415.387,356.515)
\lineto(415.400,356.523)
\lineto(415.410,356.535)
\lineto(415.421,356.546)
\lineto(415.431,356.559)
\lineto(415.436,356.567)
\lineto(415.440,356.575)
\lineto(415.443,356.583)
\lineto(415.448,356.591)
\lineto(415.450,356.599)
\lineto(415.455,356.607)
\lineto(415.457,356.617)
\lineto(415.460,356.625)
\lineto(415.462,356.635)
\lineto(415.462,356.646)
\lineto(415.464,356.654)
\lineto(415.467,356.664)
\lineto(415.467,356.677)
\lineto(415.469,356.687)
\lineto(415.469,356.698)
\lineto(415.469,356.711)
\curveto(415.469,356.966)(415.201,356.966)(415.010,356.966)
\lineto(408.158,356.966)
\curveto(407.971,356.966)(407.703,356.966)(407.703,356.711)
\curveto(407.703,356.455)(407.931,356.455)(408.147,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.948,358.949)
\lineto(417.944,358.931)
\lineto(417.941,358.910)
\lineto(417.936,358.893)
\lineto(417.932,358.872)
\lineto(417.924,358.831)
\lineto(417.913,358.790)
\lineto(417.903,358.750)
\lineto(417.895,358.709)
\lineto(417.885,358.668)
\lineto(417.875,358.627)
\lineto(417.872,358.607)
\lineto(417.868,358.590)
\lineto(417.863,358.572)
\lineto(417.860,358.554)
\lineto(417.856,358.537)
\lineto(417.853,358.519)
\lineto(417.851,358.504)
\lineto(417.846,358.489)
\lineto(417.844,358.474)
\lineto(417.841,358.461)
\lineto(417.841,358.448)
\lineto(417.839,358.438)
\lineto(417.836,358.427)
\lineto(417.836,358.417)
\lineto(417.836,358.409)
\lineto(417.836,358.401)
\curveto(417.836,358.174)(418.015,358.056)(418.201,358.056)
\curveto(418.357,358.056)(418.584,358.156)(418.673,358.411)
\curveto(418.688,358.439)(418.839,359.033)(418.916,359.352)
\lineto(419.194,360.495)
\curveto(419.270,360.776)(419.347,361.054)(419.410,361.350)
\curveto(419.461,361.564)(419.566,361.932)(419.576,361.983)
\curveto(419.768,362.378)(420.441,363.534)(421.645,363.534)
\curveto(422.219,363.534)(422.334,363.064)(422.334,362.646)
\curveto(422.334,361.855)(421.709,360.230)(421.505,359.684)
\curveto(421.395,359.393)(421.382,359.238)(421.382,359.097)
\curveto(421.382,358.503)(421.824,358.056)(422.423,358.056)
\curveto(423.620,358.056)(424.089,359.911)(424.089,360.013)
\curveto(424.089,360.141)(423.974,360.141)(423.934,360.141)
\curveto(423.811,360.141)(423.811,360.102)(423.747,359.911)
\curveto(423.492,359.049)(423.074,358.337)(422.446,358.337)
\curveto(422.232,358.337)(422.143,358.465)(422.143,358.755)
\curveto(422.143,359.074)(422.260,359.380)(422.372,359.658)
\curveto(422.615,360.332)(423.148,361.728)(423.148,362.455)
\curveto(423.148,363.307)(422.602,363.812)(421.686,363.812)
\curveto(420.541,363.812)(419.921,363.001)(419.704,362.710)
\curveto(419.640,363.421)(419.120,363.812)(418.533,363.812)
\curveto(417.951,363.812)(417.709,363.319)(417.581,363.092)
\curveto(417.377,362.656)(417.199,361.909)(417.199,361.855)
\curveto(417.199,361.728)(417.326,361.728)(417.352,361.728)
\curveto(417.479,361.728)(417.492,361.745)(417.568,362.023)
\curveto(417.783,362.924)(418.038,363.534)(418.497,363.534)
\curveto(418.747,363.534)(418.890,363.370)(418.890,362.952)
\curveto(418.890,362.684)(418.852,362.541)(418.688,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.948,358.949)
\lineto(417.944,358.931)
\lineto(417.941,358.910)
\lineto(417.936,358.893)
\lineto(417.932,358.872)
\lineto(417.924,358.831)
\lineto(417.913,358.790)
\lineto(417.903,358.750)
\lineto(417.895,358.709)
\lineto(417.885,358.668)
\lineto(417.875,358.627)
\lineto(417.872,358.607)
\lineto(417.868,358.590)
\lineto(417.863,358.572)
\lineto(417.860,358.554)
\lineto(417.856,358.537)
\lineto(417.853,358.519)
\lineto(417.851,358.504)
\lineto(417.846,358.489)
\lineto(417.844,358.474)
\lineto(417.841,358.461)
\lineto(417.841,358.448)
\lineto(417.839,358.438)
\lineto(417.836,358.427)
\lineto(417.836,358.417)
\lineto(417.836,358.409)
\lineto(417.836,358.401)
\curveto(417.836,358.174)(418.015,358.056)(418.201,358.056)
\curveto(418.357,358.056)(418.584,358.156)(418.673,358.411)
\curveto(418.688,358.439)(418.839,359.033)(418.916,359.352)
\lineto(419.194,360.495)
\curveto(419.270,360.776)(419.347,361.054)(419.410,361.350)
\curveto(419.461,361.564)(419.566,361.932)(419.576,361.983)
\curveto(419.768,362.378)(420.441,363.534)(421.645,363.534)
\curveto(422.219,363.534)(422.334,363.064)(422.334,362.646)
\curveto(422.334,361.855)(421.709,360.230)(421.505,359.684)
\curveto(421.395,359.393)(421.382,359.238)(421.382,359.097)
\curveto(421.382,358.503)(421.824,358.056)(422.423,358.056)
\curveto(423.620,358.056)(424.089,359.911)(424.089,360.013)
\curveto(424.089,360.141)(423.974,360.141)(423.934,360.141)
\curveto(423.811,360.141)(423.811,360.102)(423.747,359.911)
\curveto(423.492,359.049)(423.074,358.337)(422.446,358.337)
\curveto(422.232,358.337)(422.143,358.465)(422.143,358.755)
\curveto(422.143,359.074)(422.260,359.380)(422.372,359.658)
\curveto(422.615,360.332)(423.148,361.728)(423.148,362.455)
\curveto(423.148,363.307)(422.602,363.812)(421.686,363.812)
\curveto(420.541,363.812)(419.921,363.001)(419.704,362.710)
\curveto(419.640,363.421)(419.120,363.812)(418.533,363.812)
\curveto(417.951,363.812)(417.709,363.319)(417.581,363.092)
\curveto(417.377,362.656)(417.199,361.909)(417.199,361.855)
\curveto(417.199,361.728)(417.326,361.728)(417.352,361.728)
\curveto(417.479,361.728)(417.492,361.745)(417.568,362.023)
\curveto(417.783,362.924)(418.038,363.534)(418.497,363.534)
\curveto(418.747,363.534)(418.890,363.370)(418.890,362.952)
\curveto(418.890,362.684)(418.852,362.541)(418.688,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.428,361.120)
\lineto(432.479,361.120)
\lineto(432.530,361.120)
\lineto(432.556,361.120)
\lineto(432.581,361.120)
\lineto(432.607,361.120)
\lineto(432.632,361.120)
\lineto(432.632,361.120)
\lineto(432.658,361.120)
\lineto(432.683,361.120)
\lineto(432.683,361.128)
\lineto(432.709,361.136)
\lineto(432.734,361.144)
\lineto(432.734,361.152)
\lineto(432.760,361.160)
\lineto(432.785,361.168)
\lineto(432.785,361.176)
\lineto(432.811,361.186)
\lineto(432.811,361.194)
\lineto(432.836,361.207)
\lineto(432.836,361.217)
\lineto(432.836,361.230)
\lineto(432.862,361.238)
\lineto(432.862,361.246)
\lineto(432.862,361.254)
\lineto(432.862,361.262)
\lineto(432.862,361.270)
\lineto(432.862,361.278)
\lineto(432.862,361.289)
\lineto(432.887,361.297)
\lineto(432.887,361.307)
\lineto(432.887,361.317)
\lineto(432.887,361.328)
\lineto(432.887,361.338)
\lineto(432.887,361.349)
\lineto(432.887,361.359)
\lineto(432.887,361.372)
\lineto(432.887,361.382)
\curveto(432.887,361.637)(432.658,361.637)(432.428,361.637)
\lineto(425.566,361.637)
\curveto(425.361,361.637)(425.132,361.637)(425.132,361.382)
\curveto(425.132,361.127)(425.361,361.127)(425.566,361.127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.428,361.120)
\lineto(432.479,361.120)
\lineto(432.530,361.120)
\lineto(432.556,361.120)
\lineto(432.581,361.120)
\lineto(432.607,361.120)
\lineto(432.632,361.120)
\lineto(432.632,361.120)
\lineto(432.658,361.120)
\lineto(432.683,361.120)
\lineto(432.683,361.128)
\lineto(432.709,361.136)
\lineto(432.734,361.144)
\lineto(432.734,361.152)
\lineto(432.760,361.160)
\lineto(432.785,361.168)
\lineto(432.785,361.176)
\lineto(432.811,361.186)
\lineto(432.811,361.194)
\lineto(432.836,361.207)
\lineto(432.836,361.217)
\lineto(432.836,361.230)
\lineto(432.862,361.238)
\lineto(432.862,361.246)
\lineto(432.862,361.254)
\lineto(432.862,361.262)
\lineto(432.862,361.270)
\lineto(432.862,361.278)
\lineto(432.862,361.289)
\lineto(432.887,361.297)
\lineto(432.887,361.307)
\lineto(432.887,361.317)
\lineto(432.887,361.328)
\lineto(432.887,361.338)
\lineto(432.887,361.349)
\lineto(432.887,361.359)
\lineto(432.887,361.372)
\lineto(432.887,361.382)
\curveto(432.887,361.637)(432.658,361.637)(432.428,361.637)
\lineto(425.566,361.637)
\curveto(425.361,361.637)(425.132,361.637)(425.132,361.382)
\curveto(425.132,361.127)(425.361,361.127)(425.566,361.127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.264,362.671)
\lineto(437.366,362.704)
\lineto(437.443,362.742)
\lineto(437.545,362.780)
\lineto(437.621,362.824)
\lineto(437.724,362.869)
\lineto(437.800,362.918)
\lineto(437.902,362.969)
\lineto(437.979,363.025)
\lineto(438.055,363.081)
\lineto(438.132,363.140)
\lineto(438.208,363.201)
\lineto(438.285,363.265)
\lineto(438.336,363.332)
\lineto(438.413,363.400)
\lineto(438.464,363.469)
\lineto(438.540,363.543)
\lineto(438.591,363.617)
\lineto(438.642,363.694)
\lineto(438.693,363.771)
\lineto(438.744,363.853)
\lineto(438.795,363.934)
\lineto(438.821,364.016)
\lineto(438.872,364.100)
\lineto(438.897,364.187)
\lineto(438.923,364.274)
\lineto(438.948,364.360)
\lineto(438.974,364.450)
\lineto(438.999,364.541)
\lineto(439.025,364.633)
\lineto(439.025,364.725)
\lineto(439.025,364.817)
\lineto(439.025,364.911)
\curveto(439.025,365.952)(437.902,366.666)(436.703,366.666)
\curveto(435.402,366.666)(434.458,365.901)(434.458,364.937)
\curveto(434.458,364.516)(434.714,364.274)(435.096,364.274)
\curveto(435.479,364.274)(435.734,364.554)(435.734,364.924)
\curveto(435.734,365.557)(435.147,365.557)(434.969,365.557)
\curveto(435.351,366.179)(436.193,366.348)(436.652,366.348)
\curveto(437.163,366.348)(437.877,366.067)(437.877,364.924)
\curveto(437.877,364.768)(437.851,364.034)(437.520,363.472)
\curveto(437.137,362.863)(436.703,362.827)(436.372,362.812)
\curveto(436.270,362.799)(435.964,362.776)(435.887,362.776)
\curveto(435.785,362.763)(435.683,362.750)(435.683,362.623)
\curveto(435.683,362.485)(435.785,362.485)(435.989,362.485)
\lineto(436.550,362.485)
\curveto(437.596,362.485)(438.081,361.620)(438.081,360.370)
\curveto(438.081,358.645)(437.188,358.275)(436.627,358.275)
\curveto(436.091,358.275)(435.147,358.490)(434.688,359.240)
\curveto(435.147,359.178)(435.530,359.459)(435.530,359.941)
\curveto(435.530,360.398)(435.173,360.651)(434.816,360.651)
\curveto(434.509,360.651)(434.101,360.475)(434.101,359.913)
\curveto(434.101,358.758)(435.275,357.921)(436.678,357.921)
\curveto(438.234,357.921)(439.382,359.076)(439.382,360.370)
\curveto(439.382,361.416)(438.591,362.403)(437.265,362.671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.264,362.671)
\lineto(437.366,362.704)
\lineto(437.443,362.742)
\lineto(437.545,362.780)
\lineto(437.621,362.824)
\lineto(437.724,362.869)
\lineto(437.800,362.918)
\lineto(437.902,362.969)
\lineto(437.979,363.025)
\lineto(438.055,363.081)
\lineto(438.132,363.140)
\lineto(438.208,363.201)
\lineto(438.285,363.265)
\lineto(438.336,363.332)
\lineto(438.413,363.400)
\lineto(438.464,363.469)
\lineto(438.540,363.543)
\lineto(438.591,363.617)
\lineto(438.642,363.694)
\lineto(438.693,363.771)
\lineto(438.744,363.853)
\lineto(438.795,363.934)
\lineto(438.821,364.016)
\lineto(438.872,364.100)
\lineto(438.897,364.187)
\lineto(438.923,364.274)
\lineto(438.948,364.360)
\lineto(438.974,364.450)
\lineto(438.999,364.541)
\lineto(439.025,364.633)
\lineto(439.025,364.725)
\lineto(439.025,364.817)
\lineto(439.025,364.911)
\curveto(439.025,365.952)(437.902,366.666)(436.703,366.666)
\curveto(435.402,366.666)(434.458,365.901)(434.458,364.937)
\curveto(434.458,364.516)(434.714,364.274)(435.096,364.274)
\curveto(435.479,364.274)(435.734,364.554)(435.734,364.924)
\curveto(435.734,365.557)(435.147,365.557)(434.969,365.557)
\curveto(435.351,366.179)(436.193,366.348)(436.652,366.348)
\curveto(437.163,366.348)(437.877,366.067)(437.877,364.924)
\curveto(437.877,364.768)(437.851,364.034)(437.520,363.472)
\curveto(437.137,362.863)(436.703,362.827)(436.372,362.812)
\curveto(436.270,362.799)(435.964,362.776)(435.887,362.776)
\curveto(435.785,362.763)(435.683,362.750)(435.683,362.623)
\curveto(435.683,362.485)(435.785,362.485)(435.989,362.485)
\lineto(436.550,362.485)
\curveto(437.596,362.485)(438.081,361.620)(438.081,360.370)
\curveto(438.081,358.645)(437.188,358.275)(436.627,358.275)
\curveto(436.091,358.275)(435.147,358.490)(434.688,359.240)
\curveto(435.147,359.178)(435.530,359.459)(435.530,359.941)
\curveto(435.530,360.398)(435.173,360.651)(434.816,360.651)
\curveto(434.509,360.651)(434.101,360.475)(434.101,359.913)
\curveto(434.101,358.758)(435.275,357.921)(436.678,357.921)
\curveto(438.234,357.921)(439.382,359.076)(439.382,360.370)
\curveto(439.382,361.416)(438.591,362.403)(437.265,362.671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.673,356.711)
\lineto(442.673,356.662)
\lineto(442.673,356.611)
\lineto(442.673,356.560)
\lineto(442.673,356.506)
\lineto(442.647,356.453)
\lineto(442.647,356.399)
\lineto(442.622,356.343)
\lineto(442.622,356.287)
\lineto(442.596,356.231)
\lineto(442.571,356.175)
\lineto(442.545,356.119)
\lineto(442.494,356.063)
\lineto(442.469,356.010)
\lineto(442.443,355.954)
\lineto(442.392,355.900)
\lineto(442.341,355.846)
\lineto(442.290,355.795)
\lineto(442.239,355.746)
\lineto(442.188,355.698)
\lineto(442.111,355.649)
\lineto(442.060,355.606)
\lineto(441.984,355.562)
\lineto(441.907,355.524)
\lineto(441.831,355.486)
\lineto(441.729,355.450)
\lineto(441.652,355.419)
\lineto(441.550,355.389)
\lineto(441.448,355.363)
\lineto(441.371,355.353)
\lineto(441.320,355.342)
\lineto(441.269,355.332)
\lineto(441.218,355.324)
\lineto(441.142,355.316)
\lineto(441.091,355.308)
\lineto(441.040,355.300)
\lineto(440.963,355.292)
\curveto(440.912,355.279)(440.861,355.228)(440.861,355.152)
\curveto(440.861,355.014)(440.989,355.014)(441.116,355.014)
\curveto(442.341,355.014)(443.514,355.634)(443.540,356.598)
\lineto(443.540,359.496)
\curveto(443.540,359.996)(443.540,360.402)(444.050,360.821)
\curveto(444.484,361.190)(444.968,361.216)(445.249,361.229)
\curveto(445.326,361.239)(445.377,361.293)(445.377,361.366)
\curveto(445.377,361.494)(445.275,361.494)(445.172,361.507)
\curveto(444.331,361.558)(443.718,362.017)(443.565,362.640)
\curveto(443.540,362.777)(443.540,362.803)(443.540,363.259)
\lineto(443.540,365.780)
\curveto(443.540,366.311)(443.540,366.721)(442.927,367.204)
\curveto(442.417,367.596)(441.550,367.721)(441.116,367.721)
\curveto(440.989,367.721)(440.861,367.721)(440.861,367.581)
\curveto(440.861,367.454)(440.938,367.454)(441.065,367.441)
\curveto(441.856,367.395)(442.468,366.984)(442.647,366.339)
\curveto(442.672,366.221)(442.672,366.198)(442.672,365.739)
\lineto(442.672,363.068)
\curveto(442.672,362.486)(442.774,362.272)(443.183,361.861)
\curveto(443.463,361.599)(443.820,361.471)(444.178,361.366)
\curveto(443.132,361.076)(442.672,360.489)(442.672,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.673,356.711)
\lineto(442.673,356.662)
\lineto(442.673,356.611)
\lineto(442.673,356.560)
\lineto(442.673,356.506)
\lineto(442.647,356.453)
\lineto(442.647,356.399)
\lineto(442.622,356.343)
\lineto(442.622,356.287)
\lineto(442.596,356.231)
\lineto(442.571,356.175)
\lineto(442.545,356.119)
\lineto(442.494,356.063)
\lineto(442.469,356.010)
\lineto(442.443,355.954)
\lineto(442.392,355.900)
\lineto(442.341,355.846)
\lineto(442.290,355.795)
\lineto(442.239,355.746)
\lineto(442.188,355.698)
\lineto(442.111,355.649)
\lineto(442.060,355.606)
\lineto(441.984,355.562)
\lineto(441.907,355.524)
\lineto(441.831,355.486)
\lineto(441.729,355.450)
\lineto(441.652,355.419)
\lineto(441.550,355.389)
\lineto(441.448,355.363)
\lineto(441.371,355.353)
\lineto(441.320,355.342)
\lineto(441.269,355.332)
\lineto(441.218,355.324)
\lineto(441.142,355.316)
\lineto(441.091,355.308)
\lineto(441.040,355.300)
\lineto(440.963,355.292)
\curveto(440.912,355.279)(440.861,355.228)(440.861,355.152)
\curveto(440.861,355.014)(440.989,355.014)(441.116,355.014)
\curveto(442.341,355.014)(443.514,355.634)(443.540,356.598)
\lineto(443.540,359.496)
\curveto(443.540,359.996)(443.540,360.402)(444.050,360.821)
\curveto(444.484,361.190)(444.968,361.216)(445.249,361.229)
\curveto(445.326,361.239)(445.377,361.293)(445.377,361.366)
\curveto(445.377,361.494)(445.275,361.494)(445.172,361.507)
\curveto(444.331,361.558)(443.718,362.017)(443.565,362.640)
\curveto(443.540,362.777)(443.540,362.803)(443.540,363.259)
\lineto(443.540,365.780)
\curveto(443.540,366.311)(443.540,366.721)(442.927,367.204)
\curveto(442.417,367.596)(441.550,367.721)(441.116,367.721)
\curveto(440.989,367.721)(440.861,367.721)(440.861,367.581)
\curveto(440.861,367.454)(440.938,367.454)(441.065,367.441)
\curveto(441.856,367.395)(442.468,366.984)(442.647,366.339)
\curveto(442.672,366.221)(442.672,366.198)(442.672,365.739)
\lineto(442.672,363.068)
\curveto(442.672,362.486)(442.774,362.272)(443.183,361.861)
\curveto(443.463,361.599)(443.820,361.471)(444.178,361.366)
\curveto(443.132,361.076)(442.672,360.489)(442.672,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.622,366.038)
\lineto(549.622,366.087)
\lineto(549.622,366.138)
\lineto(549.648,366.190)
\lineto(549.648,366.243)
\lineto(549.648,366.297)
\lineto(549.673,366.353)
\lineto(549.673,366.406)
\lineto(549.699,366.462)
\lineto(549.724,366.518)
\lineto(549.750,366.574)
\lineto(549.775,366.630)
\lineto(549.801,366.686)
\lineto(549.852,366.742)
\lineto(549.878,366.796)
\lineto(549.929,366.850)
\lineto(549.980,366.903)
\lineto(550.031,366.954)
\lineto(550.082,367.006)
\lineto(550.133,367.054)
\lineto(550.184,367.100)
\lineto(550.260,367.146)
\lineto(550.337,367.186)
\lineto(550.413,367.227)
\lineto(550.490,367.266)
\lineto(550.592,367.298)
\lineto(550.669,367.332)
\lineto(550.771,367.360)
\lineto(550.873,367.386)
\lineto(550.924,367.398)
\lineto(550.975,367.409)
\lineto(551.051,367.417)
\lineto(551.102,367.427)
\lineto(551.153,367.435)
\lineto(551.230,367.443)
\lineto(551.281,367.451)
\lineto(551.358,367.451)
\curveto(551.409,367.464)(551.460,367.515)(551.460,367.592)
\curveto(551.460,367.732)(551.358,367.732)(551.230,367.732)
\curveto(549.954,367.732)(548.806,367.086)(548.781,366.145)
\lineto(548.781,363.247)
\curveto(548.781,362.752)(548.781,362.341)(548.271,361.923)
\curveto(547.837,361.558)(547.352,361.530)(547.072,361.517)
\curveto(546.995,361.504)(546.944,361.453)(546.944,361.377)
\curveto(546.944,361.249)(547.021,361.249)(547.148,361.239)
\curveto(547.990,361.186)(548.602,360.731)(548.730,360.106)
\curveto(548.781,359.966)(548.781,359.943)(548.781,359.484)
\lineto(548.781,356.968)
\curveto(548.781,356.435)(548.781,356.027)(549.393,355.545)
\curveto(549.878,355.162)(550.720,355.024)(551.230,355.024)
\curveto(551.358,355.024)(551.460,355.024)(551.460,355.162)
\curveto(551.460,355.290)(551.383,355.290)(551.256,355.302)
\curveto(550.465,355.354)(549.827,355.762)(549.674,356.407)
\curveto(549.623,356.522)(549.623,356.545)(549.623,357.004)
\lineto(549.623,359.675)
\curveto(549.623,360.262)(549.521,360.476)(549.113,360.882)
\curveto(548.857,361.150)(548.475,361.277)(548.143,361.377)
\curveto(549.189,361.668)(549.623,362.254)(549.623,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.622,366.038)
\lineto(549.622,366.087)
\lineto(549.622,366.138)
\lineto(549.648,366.190)
\lineto(549.648,366.243)
\lineto(549.648,366.297)
\lineto(549.673,366.353)
\lineto(549.673,366.406)
\lineto(549.699,366.462)
\lineto(549.724,366.518)
\lineto(549.750,366.574)
\lineto(549.775,366.630)
\lineto(549.801,366.686)
\lineto(549.852,366.742)
\lineto(549.878,366.796)
\lineto(549.929,366.850)
\lineto(549.980,366.903)
\lineto(550.031,366.954)
\lineto(550.082,367.006)
\lineto(550.133,367.054)
\lineto(550.184,367.100)
\lineto(550.260,367.146)
\lineto(550.337,367.186)
\lineto(550.413,367.227)
\lineto(550.490,367.266)
\lineto(550.592,367.298)
\lineto(550.669,367.332)
\lineto(550.771,367.360)
\lineto(550.873,367.386)
\lineto(550.924,367.398)
\lineto(550.975,367.409)
\lineto(551.051,367.417)
\lineto(551.102,367.427)
\lineto(551.153,367.435)
\lineto(551.230,367.443)
\lineto(551.281,367.451)
\lineto(551.358,367.451)
\curveto(551.409,367.464)(551.460,367.515)(551.460,367.592)
\curveto(551.460,367.732)(551.358,367.732)(551.230,367.732)
\curveto(549.954,367.732)(548.806,367.086)(548.781,366.145)
\lineto(548.781,363.247)
\curveto(548.781,362.752)(548.781,362.341)(548.271,361.923)
\curveto(547.837,361.558)(547.352,361.530)(547.072,361.517)
\curveto(546.995,361.504)(546.944,361.453)(546.944,361.377)
\curveto(546.944,361.249)(547.021,361.249)(547.148,361.239)
\curveto(547.990,361.186)(548.602,360.731)(548.730,360.106)
\curveto(548.781,359.966)(548.781,359.943)(548.781,359.484)
\lineto(548.781,356.968)
\curveto(548.781,356.435)(548.781,356.027)(549.393,355.545)
\curveto(549.878,355.162)(550.720,355.024)(551.230,355.024)
\curveto(551.358,355.024)(551.460,355.024)(551.460,355.162)
\curveto(551.460,355.290)(551.383,355.290)(551.256,355.302)
\curveto(550.465,355.354)(549.827,355.762)(549.674,356.407)
\curveto(549.623,356.522)(549.623,356.545)(549.623,357.004)
\lineto(549.623,359.675)
\curveto(549.623,360.262)(549.521,360.476)(549.113,360.882)
\curveto(548.857,361.150)(548.475,361.277)(548.143,361.377)
\curveto(549.189,361.668)(549.623,362.254)(549.623,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.975,362.316)
\lineto(560.975,362.324)
\lineto(561.001,362.332)
\lineto(561.026,362.340)
\lineto(561.026,362.348)
\lineto(561.052,362.356)
\lineto(561.052,362.364)
\lineto(561.077,362.372)
\lineto(561.077,362.380)
\lineto(561.103,362.391)
\lineto(561.103,362.399)
\lineto(561.128,362.407)
\lineto(561.128,362.415)
\lineto(561.128,362.423)
\lineto(561.154,362.433)
\lineto(561.154,362.441)
\lineto(561.154,362.449)
\lineto(561.179,362.459)
\lineto(561.179,362.467)
\lineto(561.179,362.478)
\lineto(561.179,362.486)
\lineto(561.205,362.496)
\lineto(561.205,362.507)
\lineto(561.205,362.515)
\lineto(561.205,362.525)
\lineto(561.205,362.535)
\lineto(561.205,362.546)
\lineto(561.205,362.554)
\lineto(561.230,362.564)
\lineto(561.230,362.575)
\lineto(561.230,362.585)
\lineto(561.230,362.595)
\lineto(561.230,362.606)
\curveto(561.230,362.733)(561.179,362.810)(560.975,362.902)
\lineto(553.959,366.206)
\curveto(553.781,366.295)(553.730,366.295)(553.704,366.295)
\curveto(553.551,366.295)(553.449,366.178)(553.449,366.040)
\curveto(553.449,365.887)(553.551,365.823)(553.704,365.759)
\lineto(560.363,362.619)
\lineto(553.730,359.481)
\curveto(553.475,359.366)(553.449,359.266)(553.449,359.190)
\curveto(553.449,359.047)(553.577,358.935)(553.704,358.935)
\curveto(553.755,358.935)(553.781,358.935)(553.934,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.975,362.316)
\lineto(560.975,362.324)
\lineto(561.001,362.332)
\lineto(561.026,362.340)
\lineto(561.026,362.348)
\lineto(561.052,362.356)
\lineto(561.052,362.364)
\lineto(561.077,362.372)
\lineto(561.077,362.380)
\lineto(561.103,362.391)
\lineto(561.103,362.399)
\lineto(561.128,362.407)
\lineto(561.128,362.415)
\lineto(561.128,362.423)
\lineto(561.154,362.433)
\lineto(561.154,362.441)
\lineto(561.154,362.449)
\lineto(561.179,362.459)
\lineto(561.179,362.467)
\lineto(561.179,362.478)
\lineto(561.179,362.486)
\lineto(561.205,362.496)
\lineto(561.205,362.507)
\lineto(561.205,362.515)
\lineto(561.205,362.525)
\lineto(561.205,362.535)
\lineto(561.205,362.546)
\lineto(561.205,362.554)
\lineto(561.230,362.564)
\lineto(561.230,362.575)
\lineto(561.230,362.585)
\lineto(561.230,362.595)
\lineto(561.230,362.606)
\curveto(561.230,362.733)(561.179,362.810)(560.975,362.902)
\lineto(553.959,366.206)
\curveto(553.781,366.295)(553.730,366.295)(553.704,366.295)
\curveto(553.551,366.295)(553.449,366.178)(553.449,366.040)
\curveto(553.449,365.887)(553.551,365.823)(553.704,365.759)
\lineto(560.363,362.619)
\lineto(553.730,359.481)
\curveto(553.475,359.366)(553.449,359.266)(553.449,359.190)
\curveto(553.449,359.047)(553.577,358.935)(553.704,358.935)
\curveto(553.755,358.935)(553.781,358.935)(553.934,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.771,356.456)
\lineto(560.822,356.456)
\lineto(560.848,356.456)
\lineto(560.899,356.456)
\lineto(560.924,356.456)
\lineto(560.924,356.456)
\lineto(560.950,356.456)
\lineto(560.975,356.456)
\lineto(561.001,356.456)
\lineto(561.001,356.456)
\lineto(561.026,356.464)
\lineto(561.052,356.464)
\lineto(561.052,356.472)
\lineto(561.077,356.480)
\lineto(561.103,356.488)
\lineto(561.103,356.496)
\lineto(561.128,356.504)
\lineto(561.128,356.515)
\lineto(561.154,356.523)
\lineto(561.154,356.535)
\lineto(561.179,356.546)
\lineto(561.179,356.559)
\lineto(561.179,356.567)
\lineto(561.179,356.575)
\lineto(561.205,356.583)
\lineto(561.205,356.591)
\lineto(561.205,356.599)
\lineto(561.205,356.607)
\lineto(561.205,356.617)
\lineto(561.205,356.625)
\lineto(561.205,356.635)
\lineto(561.205,356.646)
\lineto(561.230,356.654)
\lineto(561.230,356.664)
\lineto(561.230,356.677)
\lineto(561.230,356.687)
\lineto(561.230,356.698)
\lineto(561.230,356.711)
\curveto(561.230,356.966)(560.950,356.966)(560.771,356.966)
\lineto(553.908,356.966)
\curveto(553.730,356.966)(553.449,356.966)(553.449,356.711)
\curveto(553.449,356.455)(553.679,356.455)(553.908,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.771,356.456)
\lineto(560.822,356.456)
\lineto(560.848,356.456)
\lineto(560.899,356.456)
\lineto(560.924,356.456)
\lineto(560.924,356.456)
\lineto(560.950,356.456)
\lineto(560.975,356.456)
\lineto(561.001,356.456)
\lineto(561.001,356.456)
\lineto(561.026,356.464)
\lineto(561.052,356.464)
\lineto(561.052,356.472)
\lineto(561.077,356.480)
\lineto(561.103,356.488)
\lineto(561.103,356.496)
\lineto(561.128,356.504)
\lineto(561.128,356.515)
\lineto(561.154,356.523)
\lineto(561.154,356.535)
\lineto(561.179,356.546)
\lineto(561.179,356.559)
\lineto(561.179,356.567)
\lineto(561.179,356.575)
\lineto(561.205,356.583)
\lineto(561.205,356.591)
\lineto(561.205,356.599)
\lineto(561.205,356.607)
\lineto(561.205,356.617)
\lineto(561.205,356.625)
\lineto(561.205,356.635)
\lineto(561.205,356.646)
\lineto(561.230,356.654)
\lineto(561.230,356.664)
\lineto(561.230,356.677)
\lineto(561.230,356.687)
\lineto(561.230,356.698)
\lineto(561.230,356.711)
\curveto(561.230,356.966)(560.950,356.966)(560.771,356.966)
\lineto(553.908,356.966)
\curveto(553.730,356.966)(553.449,356.966)(553.449,356.711)
\curveto(553.449,356.455)(553.679,356.455)(553.908,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.694,358.949)
\lineto(563.694,358.931)
\lineto(563.694,358.910)
\lineto(563.694,358.893)
\lineto(563.694,358.872)
\lineto(563.668,358.831)
\lineto(563.668,358.790)
\lineto(563.643,358.750)
\lineto(563.643,358.709)
\lineto(563.643,358.668)
\lineto(563.617,358.627)
\lineto(563.617,358.607)
\lineto(563.617,358.590)
\lineto(563.617,358.572)
\lineto(563.617,358.554)
\lineto(563.617,358.537)
\lineto(563.592,358.519)
\lineto(563.592,358.504)
\lineto(563.592,358.489)
\lineto(563.592,358.474)
\lineto(563.592,358.461)
\lineto(563.592,358.448)
\lineto(563.592,358.438)
\lineto(563.592,358.427)
\lineto(563.592,358.417)
\lineto(563.592,358.409)
\lineto(563.592,358.401)
\curveto(563.592,358.174)(563.770,358.056)(563.949,358.056)
\curveto(564.102,358.056)(564.332,358.156)(564.408,358.411)
\curveto(564.434,358.439)(564.587,359.033)(564.663,359.352)
\lineto(564.944,360.495)
\curveto(565.020,360.776)(565.097,361.054)(565.148,361.350)
\curveto(565.199,361.564)(565.301,361.932)(565.327,361.983)
\curveto(565.531,362.378)(566.194,363.534)(567.393,363.534)
\curveto(567.980,363.534)(568.082,363.064)(568.082,362.646)
\curveto(568.082,361.855)(567.470,360.230)(567.265,359.684)
\curveto(567.138,359.393)(567.138,359.238)(567.138,359.097)
\curveto(567.138,358.503)(567.572,358.056)(568.184,358.056)
\curveto(569.357,358.056)(569.842,359.911)(569.842,360.013)
\curveto(569.842,360.141)(569.715,360.141)(569.689,360.141)
\curveto(569.562,360.141)(569.562,360.102)(569.485,359.911)
\curveto(569.230,359.049)(568.822,358.337)(568.184,358.337)
\curveto(567.980,358.337)(567.903,358.465)(567.903,358.755)
\curveto(567.903,359.074)(568.005,359.380)(568.107,359.658)
\curveto(568.362,360.332)(568.898,361.728)(568.898,362.455)
\curveto(568.898,363.307)(568.362,363.812)(567.444,363.812)
\curveto(566.296,363.812)(565.658,363.001)(565.454,362.710)
\curveto(565.378,363.421)(564.867,363.812)(564.281,363.812)
\curveto(563.694,363.812)(563.464,363.319)(563.337,363.092)
\curveto(563.133,362.656)(562.954,361.909)(562.954,361.855)
\curveto(562.954,361.728)(563.082,361.728)(563.107,361.728)
\curveto(563.235,361.728)(563.235,361.745)(563.311,362.023)
\curveto(563.541,362.924)(563.796,363.534)(564.255,363.534)
\curveto(564.510,363.534)(564.638,363.370)(564.638,362.952)
\curveto(564.638,362.684)(564.612,362.541)(564.434,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.694,358.949)
\lineto(563.694,358.931)
\lineto(563.694,358.910)
\lineto(563.694,358.893)
\lineto(563.694,358.872)
\lineto(563.668,358.831)
\lineto(563.668,358.790)
\lineto(563.643,358.750)
\lineto(563.643,358.709)
\lineto(563.643,358.668)
\lineto(563.617,358.627)
\lineto(563.617,358.607)
\lineto(563.617,358.590)
\lineto(563.617,358.572)
\lineto(563.617,358.554)
\lineto(563.617,358.537)
\lineto(563.592,358.519)
\lineto(563.592,358.504)
\lineto(563.592,358.489)
\lineto(563.592,358.474)
\lineto(563.592,358.461)
\lineto(563.592,358.448)
\lineto(563.592,358.438)
\lineto(563.592,358.427)
\lineto(563.592,358.417)
\lineto(563.592,358.409)
\lineto(563.592,358.401)
\curveto(563.592,358.174)(563.770,358.056)(563.949,358.056)
\curveto(564.102,358.056)(564.332,358.156)(564.408,358.411)
\curveto(564.434,358.439)(564.587,359.033)(564.663,359.352)
\lineto(564.944,360.495)
\curveto(565.020,360.776)(565.097,361.054)(565.148,361.350)
\curveto(565.199,361.564)(565.301,361.932)(565.327,361.983)
\curveto(565.531,362.378)(566.194,363.534)(567.393,363.534)
\curveto(567.980,363.534)(568.082,363.064)(568.082,362.646)
\curveto(568.082,361.855)(567.470,360.230)(567.265,359.684)
\curveto(567.138,359.393)(567.138,359.238)(567.138,359.097)
\curveto(567.138,358.503)(567.572,358.056)(568.184,358.056)
\curveto(569.357,358.056)(569.842,359.911)(569.842,360.013)
\curveto(569.842,360.141)(569.715,360.141)(569.689,360.141)
\curveto(569.562,360.141)(569.562,360.102)(569.485,359.911)
\curveto(569.230,359.049)(568.822,358.337)(568.184,358.337)
\curveto(567.980,358.337)(567.903,358.465)(567.903,358.755)
\curveto(567.903,359.074)(568.005,359.380)(568.107,359.658)
\curveto(568.362,360.332)(568.898,361.728)(568.898,362.455)
\curveto(568.898,363.307)(568.362,363.812)(567.444,363.812)
\curveto(566.296,363.812)(565.658,363.001)(565.454,362.710)
\curveto(565.378,363.421)(564.867,363.812)(564.281,363.812)
\curveto(563.694,363.812)(563.464,363.319)(563.337,363.092)
\curveto(563.133,362.656)(562.954,361.909)(562.954,361.855)
\curveto(562.954,361.728)(563.082,361.728)(563.107,361.728)
\curveto(563.235,361.728)(563.235,361.745)(563.311,362.023)
\curveto(563.541,362.924)(563.796,363.534)(564.255,363.534)
\curveto(564.510,363.534)(564.638,363.370)(564.638,362.952)
\curveto(564.638,362.684)(564.612,362.541)(564.434,361.883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.955,356.711)
\lineto(572.955,356.662)
\lineto(572.955,356.611)
\lineto(572.929,356.560)
\lineto(572.929,356.506)
\lineto(572.929,356.453)
\lineto(572.904,356.399)
\lineto(572.904,356.343)
\lineto(572.878,356.287)
\lineto(572.853,356.231)
\lineto(572.827,356.175)
\lineto(572.802,356.119)
\lineto(572.776,356.063)
\lineto(572.725,356.010)
\lineto(572.699,355.954)
\lineto(572.648,355.900)
\lineto(572.597,355.846)
\lineto(572.572,355.795)
\lineto(572.495,355.746)
\lineto(572.444,355.698)
\lineto(572.393,355.649)
\lineto(572.317,355.606)
\lineto(572.240,355.562)
\lineto(572.164,355.524)
\lineto(572.087,355.486)
\lineto(571.985,355.450)
\lineto(571.908,355.419)
\lineto(571.806,355.389)
\lineto(571.704,355.363)
\lineto(571.653,355.353)
\lineto(571.602,355.342)
\lineto(571.526,355.332)
\lineto(571.475,355.324)
\lineto(571.424,355.316)
\lineto(571.347,355.308)
\lineto(571.296,355.300)
\lineto(571.219,355.292)
\curveto(571.168,355.279)(571.117,355.228)(571.117,355.152)
\curveto(571.117,355.014)(571.245,355.014)(571.372,355.014)
\curveto(572.597,355.014)(573.796,355.634)(573.796,356.598)
\lineto(573.796,359.496)
\curveto(573.796,359.996)(573.796,360.402)(574.306,360.821)
\curveto(574.740,361.190)(575.225,361.216)(575.505,361.229)
\curveto(575.582,361.239)(575.633,361.293)(575.633,361.366)
\curveto(575.633,361.494)(575.556,361.494)(575.429,361.507)
\curveto(574.587,361.558)(573.975,362.017)(573.847,362.640)
\curveto(573.796,362.777)(573.796,362.803)(573.796,363.259)
\lineto(573.796,365.780)
\curveto(573.796,366.311)(573.796,366.721)(573.184,367.204)
\curveto(572.674,367.596)(571.806,367.721)(571.372,367.721)
\curveto(571.245,367.721)(571.117,367.721)(571.117,367.581)
\curveto(571.117,367.454)(571.194,367.454)(571.321,367.441)
\curveto(572.112,367.395)(572.750,366.984)(572.903,366.339)
\curveto(572.954,366.221)(572.954,366.198)(572.954,365.739)
\lineto(572.954,363.068)
\curveto(572.954,362.486)(573.056,362.272)(573.464,361.861)
\curveto(573.720,361.599)(574.102,361.471)(574.459,361.366)
\curveto(573.413,361.076)(572.954,360.489)(572.954,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.955,356.711)
\lineto(572.955,356.662)
\lineto(572.955,356.611)
\lineto(572.929,356.560)
\lineto(572.929,356.506)
\lineto(572.929,356.453)
\lineto(572.904,356.399)
\lineto(572.904,356.343)
\lineto(572.878,356.287)
\lineto(572.853,356.231)
\lineto(572.827,356.175)
\lineto(572.802,356.119)
\lineto(572.776,356.063)
\lineto(572.725,356.010)
\lineto(572.699,355.954)
\lineto(572.648,355.900)
\lineto(572.597,355.846)
\lineto(572.572,355.795)
\lineto(572.495,355.746)
\lineto(572.444,355.698)
\lineto(572.393,355.649)
\lineto(572.317,355.606)
\lineto(572.240,355.562)
\lineto(572.164,355.524)
\lineto(572.087,355.486)
\lineto(571.985,355.450)
\lineto(571.908,355.419)
\lineto(571.806,355.389)
\lineto(571.704,355.363)
\lineto(571.653,355.353)
\lineto(571.602,355.342)
\lineto(571.526,355.332)
\lineto(571.475,355.324)
\lineto(571.424,355.316)
\lineto(571.347,355.308)
\lineto(571.296,355.300)
\lineto(571.219,355.292)
\curveto(571.168,355.279)(571.117,355.228)(571.117,355.152)
\curveto(571.117,355.014)(571.245,355.014)(571.372,355.014)
\curveto(572.597,355.014)(573.796,355.634)(573.796,356.598)
\lineto(573.796,359.496)
\curveto(573.796,359.996)(573.796,360.402)(574.306,360.821)
\curveto(574.740,361.190)(575.225,361.216)(575.505,361.229)
\curveto(575.582,361.239)(575.633,361.293)(575.633,361.366)
\curveto(575.633,361.494)(575.556,361.494)(575.429,361.507)
\curveto(574.587,361.558)(573.975,362.017)(573.847,362.640)
\curveto(573.796,362.777)(573.796,362.803)(573.796,363.259)
\lineto(573.796,365.780)
\curveto(573.796,366.311)(573.796,366.721)(573.184,367.204)
\curveto(572.674,367.596)(571.806,367.721)(571.372,367.721)
\curveto(571.245,367.721)(571.117,367.721)(571.117,367.581)
\curveto(571.117,367.454)(571.194,367.454)(571.321,367.441)
\curveto(572.112,367.395)(572.750,366.984)(572.903,366.339)
\curveto(572.954,366.221)(572.954,366.198)(572.954,365.739)
\lineto(572.954,363.068)
\curveto(572.954,362.486)(573.056,362.272)(573.464,361.861)
\curveto(573.720,361.599)(574.102,361.471)(574.459,361.366)
\curveto(573.413,361.076)(572.954,360.489)(572.954,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.247,366.038)
\lineto(324.247,366.087)
\lineto(324.247,366.138)
\lineto(324.247,366.190)
\lineto(324.247,366.243)
\lineto(324.273,366.297)
\lineto(324.273,366.353)
\lineto(324.298,366.406)
\lineto(324.298,366.462)
\lineto(324.324,366.518)
\lineto(324.350,366.574)
\lineto(324.375,366.630)
\lineto(324.426,366.686)
\lineto(324.452,366.742)
\lineto(324.477,366.796)
\lineto(324.528,366.850)
\lineto(324.579,366.903)
\lineto(324.630,366.954)
\lineto(324.681,367.006)
\lineto(324.732,367.054)
\lineto(324.809,367.100)
\lineto(324.860,367.146)
\lineto(324.936,367.186)
\lineto(325.013,367.227)
\lineto(325.090,367.266)
\lineto(325.192,367.298)
\lineto(325.294,367.332)
\lineto(325.370,367.360)
\lineto(325.472,367.386)
\lineto(325.549,367.398)
\lineto(325.600,367.409)
\lineto(325.651,367.417)
\lineto(325.702,367.427)
\lineto(325.779,367.435)
\lineto(325.830,367.443)
\lineto(325.881,367.451)
\lineto(325.957,367.451)
\curveto(326.008,367.464)(326.059,367.515)(326.059,367.592)
\curveto(326.059,367.732)(325.957,367.732)(325.830,367.732)
\curveto(324.554,367.732)(323.406,367.086)(323.380,366.145)
\lineto(323.380,363.247)
\curveto(323.380,362.752)(323.380,362.341)(322.870,361.923)
\curveto(322.437,361.558)(321.952,361.530)(321.671,361.517)
\curveto(321.595,361.504)(321.569,361.453)(321.569,361.377)
\curveto(321.569,361.249)(321.646,361.249)(321.773,361.239)
\curveto(322.590,361.186)(323.202,360.731)(323.355,360.106)
\curveto(323.381,359.966)(323.381,359.943)(323.381,359.484)
\lineto(323.381,356.968)
\curveto(323.381,356.435)(323.381,356.027)(323.993,355.545)
\curveto(324.503,355.162)(325.345,355.024)(325.830,355.024)
\curveto(325.957,355.024)(326.059,355.024)(326.059,355.162)
\curveto(326.059,355.290)(325.983,355.290)(325.881,355.302)
\curveto(325.064,355.354)(324.452,355.762)(324.273,356.407)
\curveto(324.248,356.522)(324.248,356.545)(324.248,357.004)
\lineto(324.248,359.675)
\curveto(324.248,360.262)(324.146,360.476)(323.738,360.882)
\curveto(323.457,361.150)(323.100,361.277)(322.743,361.377)
\curveto(323.789,361.668)(324.248,362.254)(324.248,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.247,366.038)
\lineto(324.247,366.087)
\lineto(324.247,366.138)
\lineto(324.247,366.190)
\lineto(324.247,366.243)
\lineto(324.273,366.297)
\lineto(324.273,366.353)
\lineto(324.298,366.406)
\lineto(324.298,366.462)
\lineto(324.324,366.518)
\lineto(324.350,366.574)
\lineto(324.375,366.630)
\lineto(324.426,366.686)
\lineto(324.452,366.742)
\lineto(324.477,366.796)
\lineto(324.528,366.850)
\lineto(324.579,366.903)
\lineto(324.630,366.954)
\lineto(324.681,367.006)
\lineto(324.732,367.054)
\lineto(324.809,367.100)
\lineto(324.860,367.146)
\lineto(324.936,367.186)
\lineto(325.013,367.227)
\lineto(325.090,367.266)
\lineto(325.192,367.298)
\lineto(325.294,367.332)
\lineto(325.370,367.360)
\lineto(325.472,367.386)
\lineto(325.549,367.398)
\lineto(325.600,367.409)
\lineto(325.651,367.417)
\lineto(325.702,367.427)
\lineto(325.779,367.435)
\lineto(325.830,367.443)
\lineto(325.881,367.451)
\lineto(325.957,367.451)
\curveto(326.008,367.464)(326.059,367.515)(326.059,367.592)
\curveto(326.059,367.732)(325.957,367.732)(325.830,367.732)
\curveto(324.554,367.732)(323.406,367.086)(323.380,366.145)
\lineto(323.380,363.247)
\curveto(323.380,362.752)(323.380,362.341)(322.870,361.923)
\curveto(322.437,361.558)(321.952,361.530)(321.671,361.517)
\curveto(321.595,361.504)(321.569,361.453)(321.569,361.377)
\curveto(321.569,361.249)(321.646,361.249)(321.773,361.239)
\curveto(322.590,361.186)(323.202,360.731)(323.355,360.106)
\curveto(323.381,359.966)(323.381,359.943)(323.381,359.484)
\lineto(323.381,356.968)
\curveto(323.381,356.435)(323.381,356.027)(323.993,355.545)
\curveto(324.503,355.162)(325.345,355.024)(325.830,355.024)
\curveto(325.957,355.024)(326.059,355.024)(326.059,355.162)
\curveto(326.059,355.290)(325.983,355.290)(325.881,355.302)
\curveto(325.064,355.354)(324.452,355.762)(324.273,356.407)
\curveto(324.248,356.522)(324.248,356.545)(324.248,357.004)
\lineto(324.248,359.675)
\curveto(324.248,360.262)(324.146,360.476)(323.738,360.882)
\curveto(323.457,361.150)(323.100,361.277)(322.743,361.377)
\curveto(323.789,361.668)(324.248,362.254)(324.248,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.575,362.316)
\lineto(335.600,362.324)
\lineto(335.600,362.332)
\lineto(335.626,362.340)
\lineto(335.626,362.348)
\lineto(335.651,362.356)
\lineto(335.677,362.364)
\lineto(335.677,362.372)
\lineto(335.702,362.380)
\lineto(335.702,362.391)
\lineto(335.702,362.399)
\lineto(335.728,362.407)
\lineto(335.728,362.415)
\lineto(335.753,362.423)
\lineto(335.753,362.433)
\lineto(335.753,362.441)
\lineto(335.779,362.449)
\lineto(335.779,362.459)
\lineto(335.779,362.467)
\lineto(335.779,362.478)
\lineto(335.804,362.486)
\lineto(335.804,362.496)
\lineto(335.804,362.507)
\lineto(335.804,362.515)
\lineto(335.804,362.525)
\lineto(335.830,362.535)
\lineto(335.830,362.546)
\lineto(335.830,362.554)
\lineto(335.830,362.564)
\lineto(335.830,362.575)
\lineto(335.830,362.585)
\lineto(335.830,362.595)
\lineto(335.830,362.606)
\curveto(335.830,362.733)(335.779,362.810)(335.575,362.902)
\lineto(328.585,366.206)
\curveto(328.406,366.295)(328.355,366.295)(328.329,366.295)
\curveto(328.176,366.295)(328.074,366.178)(328.074,366.040)
\curveto(328.074,365.887)(328.176,365.823)(328.304,365.759)
\lineto(334.988,362.619)
\lineto(328.329,359.481)
\curveto(328.074,359.366)(328.074,359.266)(328.074,359.190)
\curveto(328.074,359.047)(328.176,358.935)(328.329,358.935)
\curveto(328.355,358.935)(328.380,358.935)(328.559,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.575,362.316)
\lineto(335.600,362.324)
\lineto(335.600,362.332)
\lineto(335.626,362.340)
\lineto(335.626,362.348)
\lineto(335.651,362.356)
\lineto(335.677,362.364)
\lineto(335.677,362.372)
\lineto(335.702,362.380)
\lineto(335.702,362.391)
\lineto(335.702,362.399)
\lineto(335.728,362.407)
\lineto(335.728,362.415)
\lineto(335.753,362.423)
\lineto(335.753,362.433)
\lineto(335.753,362.441)
\lineto(335.779,362.449)
\lineto(335.779,362.459)
\lineto(335.779,362.467)
\lineto(335.779,362.478)
\lineto(335.804,362.486)
\lineto(335.804,362.496)
\lineto(335.804,362.507)
\lineto(335.804,362.515)
\lineto(335.804,362.525)
\lineto(335.830,362.535)
\lineto(335.830,362.546)
\lineto(335.830,362.554)
\lineto(335.830,362.564)
\lineto(335.830,362.575)
\lineto(335.830,362.585)
\lineto(335.830,362.595)
\lineto(335.830,362.606)
\curveto(335.830,362.733)(335.779,362.810)(335.575,362.902)
\lineto(328.585,366.206)
\curveto(328.406,366.295)(328.355,366.295)(328.329,366.295)
\curveto(328.176,366.295)(328.074,366.178)(328.074,366.040)
\curveto(328.074,365.887)(328.176,365.823)(328.304,365.759)
\lineto(334.988,362.619)
\lineto(328.329,359.481)
\curveto(328.074,359.366)(328.074,359.266)(328.074,359.190)
\curveto(328.074,359.047)(328.176,358.935)(328.329,358.935)
\curveto(328.355,358.935)(328.380,358.935)(328.559,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.371,356.456)
\lineto(335.422,356.456)
\lineto(335.473,356.456)
\lineto(335.498,356.456)
\lineto(335.524,356.456)
\lineto(335.549,356.456)
\lineto(335.575,356.456)
\lineto(335.575,356.456)
\lineto(335.600,356.456)
\lineto(335.626,356.456)
\lineto(335.626,356.464)
\lineto(335.651,356.464)
\lineto(335.677,356.472)
\lineto(335.677,356.480)
\lineto(335.702,356.488)
\lineto(335.728,356.496)
\lineto(335.728,356.504)
\lineto(335.753,356.515)
\lineto(335.753,356.523)
\lineto(335.779,356.535)
\lineto(335.779,356.546)
\lineto(335.779,356.559)
\lineto(335.804,356.567)
\lineto(335.804,356.575)
\lineto(335.804,356.583)
\lineto(335.804,356.591)
\lineto(335.804,356.599)
\lineto(335.804,356.607)
\lineto(335.804,356.617)
\lineto(335.830,356.625)
\lineto(335.830,356.635)
\lineto(335.830,356.646)
\lineto(335.830,356.654)
\lineto(335.830,356.664)
\lineto(335.830,356.677)
\lineto(335.830,356.687)
\lineto(335.830,356.698)
\lineto(335.830,356.711)
\curveto(335.830,356.966)(335.575,356.966)(335.371,356.966)
\lineto(328.508,356.966)
\curveto(328.329,356.966)(328.074,356.966)(328.074,356.711)
\curveto(328.074,356.455)(328.304,356.455)(328.508,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.371,356.456)
\lineto(335.422,356.456)
\lineto(335.473,356.456)
\lineto(335.498,356.456)
\lineto(335.524,356.456)
\lineto(335.549,356.456)
\lineto(335.575,356.456)
\lineto(335.575,356.456)
\lineto(335.600,356.456)
\lineto(335.626,356.456)
\lineto(335.626,356.464)
\lineto(335.651,356.464)
\lineto(335.677,356.472)
\lineto(335.677,356.480)
\lineto(335.702,356.488)
\lineto(335.728,356.496)
\lineto(335.728,356.504)
\lineto(335.753,356.515)
\lineto(335.753,356.523)
\lineto(335.779,356.535)
\lineto(335.779,356.546)
\lineto(335.779,356.559)
\lineto(335.804,356.567)
\lineto(335.804,356.575)
\lineto(335.804,356.583)
\lineto(335.804,356.591)
\lineto(335.804,356.599)
\lineto(335.804,356.607)
\lineto(335.804,356.617)
\lineto(335.830,356.625)
\lineto(335.830,356.635)
\lineto(335.830,356.646)
\lineto(335.830,356.654)
\lineto(335.830,356.664)
\lineto(335.830,356.677)
\lineto(335.830,356.687)
\lineto(335.830,356.698)
\lineto(335.830,356.711)
\curveto(335.830,356.966)(335.575,356.966)(335.371,356.966)
\lineto(328.508,356.966)
\curveto(328.329,356.966)(328.074,356.966)(328.074,356.711)
\curveto(328.074,356.455)(328.304,356.455)(328.508,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.829,359.178)
\lineto(340.181,360.487)
\curveto(342.171,362.240)(342.937,362.926)(342.937,364.196)
\curveto(342.937,365.648)(341.789,366.666)(340.232,366.666)
\curveto(338.804,366.666)(337.860,365.492)(337.860,364.362)
\curveto(337.860,363.651)(338.498,363.651)(338.523,363.651)
\curveto(338.753,363.651)(339.186,363.804)(339.186,364.324)
\curveto(339.186,364.656)(338.957,364.987)(338.523,364.987)
\curveto(338.421,364.987)(338.395,364.987)(338.344,364.975)
\curveto(338.651,365.801)(339.314,366.271)(340.054,366.271)
\curveto(341.227,366.271)(341.763,365.237)(341.763,364.196)
\curveto(341.763,363.181)(341.125,362.176)(340.436,361.388)
\lineto(337.987,358.668)
\curveto(337.860,358.530)(337.860,358.505)(337.860,358.199)
\lineto(342.579,358.199)
\lineto(342.937,360.411)
\lineto(342.605,360.411)
\curveto(342.554,360.028)(342.452,359.469)(342.324,359.278)
\curveto(342.222,359.178)(341.406,359.178)(341.125,359.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.829,359.178)
\lineto(340.181,360.487)
\curveto(342.171,362.240)(342.937,362.926)(342.937,364.196)
\curveto(342.937,365.648)(341.789,366.666)(340.232,366.666)
\curveto(338.804,366.666)(337.860,365.492)(337.860,364.362)
\curveto(337.860,363.651)(338.498,363.651)(338.523,363.651)
\curveto(338.753,363.651)(339.186,363.804)(339.186,364.324)
\curveto(339.186,364.656)(338.957,364.987)(338.523,364.987)
\curveto(338.421,364.987)(338.395,364.987)(338.344,364.975)
\curveto(338.651,365.801)(339.314,366.271)(340.054,366.271)
\curveto(341.227,366.271)(341.763,365.237)(341.763,364.196)
\curveto(341.763,363.181)(341.125,362.176)(340.436,361.388)
\lineto(337.987,358.668)
\curveto(337.860,358.530)(337.860,358.505)(337.860,358.199)
\lineto(342.579,358.199)
\lineto(342.937,360.411)
\lineto(342.605,360.411)
\curveto(342.554,360.028)(342.452,359.469)(342.324,359.278)
\curveto(342.222,359.178)(341.406,359.178)(341.125,359.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.330,356.711)
\lineto(346.330,356.662)
\lineto(346.330,356.611)
\lineto(346.330,356.560)
\lineto(346.304,356.506)
\lineto(346.304,356.453)
\lineto(346.279,356.399)
\lineto(346.279,356.343)
\lineto(346.253,356.287)
\lineto(346.228,356.231)
\lineto(346.202,356.175)
\lineto(346.177,356.119)
\lineto(346.151,356.063)
\lineto(346.125,356.010)
\lineto(346.074,355.954)
\lineto(346.049,355.900)
\lineto(345.998,355.846)
\lineto(345.947,355.795)
\lineto(345.896,355.746)
\lineto(345.819,355.698)
\lineto(345.768,355.649)
\lineto(345.692,355.606)
\lineto(345.615,355.562)
\lineto(345.539,355.524)
\lineto(345.462,355.486)
\lineto(345.385,355.450)
\lineto(345.283,355.419)
\lineto(345.181,355.389)
\lineto(345.079,355.363)
\lineto(345.028,355.353)
\lineto(344.977,355.342)
\lineto(344.926,355.332)
\lineto(344.850,355.324)
\lineto(344.799,355.316)
\lineto(344.748,355.308)
\lineto(344.671,355.300)
\lineto(344.620,355.292)
\curveto(344.543,355.279)(344.492,355.228)(344.492,355.152)
\curveto(344.492,355.014)(344.645,355.014)(344.747,355.014)
\curveto(345.998,355.014)(347.171,355.634)(347.171,356.598)
\lineto(347.171,359.496)
\curveto(347.171,359.996)(347.171,360.402)(347.681,360.821)
\curveto(348.141,361.190)(348.625,361.216)(348.906,361.229)
\curveto(348.957,361.239)(349.008,361.293)(349.008,361.366)
\curveto(349.008,361.494)(348.931,361.494)(348.804,361.507)
\curveto(347.962,361.558)(347.350,362.017)(347.222,362.640)
\curveto(347.171,362.777)(347.171,362.803)(347.171,363.259)
\lineto(347.171,365.780)
\curveto(347.171,366.311)(347.171,366.721)(346.559,367.204)
\curveto(346.074,367.596)(345.181,367.721)(344.747,367.721)
\curveto(344.645,367.721)(344.492,367.721)(344.492,367.581)
\curveto(344.492,367.454)(344.569,367.454)(344.696,367.441)
\curveto(345.513,367.395)(346.125,366.984)(346.304,366.339)
\curveto(346.329,366.221)(346.329,366.198)(346.329,365.739)
\lineto(346.329,363.068)
\curveto(346.329,362.486)(346.431,362.272)(346.839,361.861)
\curveto(347.095,361.599)(347.477,361.471)(347.834,361.366)
\curveto(346.788,361.076)(346.329,360.489)(346.329,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.330,356.711)
\lineto(346.330,356.662)
\lineto(346.330,356.611)
\lineto(346.330,356.560)
\lineto(346.304,356.506)
\lineto(346.304,356.453)
\lineto(346.279,356.399)
\lineto(346.279,356.343)
\lineto(346.253,356.287)
\lineto(346.228,356.231)
\lineto(346.202,356.175)
\lineto(346.177,356.119)
\lineto(346.151,356.063)
\lineto(346.125,356.010)
\lineto(346.074,355.954)
\lineto(346.049,355.900)
\lineto(345.998,355.846)
\lineto(345.947,355.795)
\lineto(345.896,355.746)
\lineto(345.819,355.698)
\lineto(345.768,355.649)
\lineto(345.692,355.606)
\lineto(345.615,355.562)
\lineto(345.539,355.524)
\lineto(345.462,355.486)
\lineto(345.385,355.450)
\lineto(345.283,355.419)
\lineto(345.181,355.389)
\lineto(345.079,355.363)
\lineto(345.028,355.353)
\lineto(344.977,355.342)
\lineto(344.926,355.332)
\lineto(344.850,355.324)
\lineto(344.799,355.316)
\lineto(344.748,355.308)
\lineto(344.671,355.300)
\lineto(344.620,355.292)
\curveto(344.543,355.279)(344.492,355.228)(344.492,355.152)
\curveto(344.492,355.014)(344.645,355.014)(344.747,355.014)
\curveto(345.998,355.014)(347.171,355.634)(347.171,356.598)
\lineto(347.171,359.496)
\curveto(347.171,359.996)(347.171,360.402)(347.681,360.821)
\curveto(348.141,361.190)(348.625,361.216)(348.906,361.229)
\curveto(348.957,361.239)(349.008,361.293)(349.008,361.366)
\curveto(349.008,361.494)(348.931,361.494)(348.804,361.507)
\curveto(347.962,361.558)(347.350,362.017)(347.222,362.640)
\curveto(347.171,362.777)(347.171,362.803)(347.171,363.259)
\lineto(347.171,365.780)
\curveto(347.171,366.311)(347.171,366.721)(346.559,367.204)
\curveto(346.074,367.596)(345.181,367.721)(344.747,367.721)
\curveto(344.645,367.721)(344.492,367.721)(344.492,367.581)
\curveto(344.492,367.454)(344.569,367.454)(344.696,367.441)
\curveto(345.513,367.395)(346.125,366.984)(346.304,366.339)
\curveto(346.329,366.221)(346.329,366.198)(346.329,365.739)
\lineto(346.329,363.068)
\curveto(346.329,362.486)(346.431,362.272)(346.839,361.861)
\curveto(347.095,361.599)(347.477,361.471)(347.834,361.366)
\curveto(346.788,361.076)(346.329,360.489)(346.329,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.275,366.038)
\lineto(364.275,366.087)
\lineto(364.275,366.138)
\lineto(364.275,366.190)
\lineto(364.301,366.243)
\lineto(364.301,366.297)
\lineto(364.301,366.353)
\lineto(364.326,366.406)
\lineto(364.352,366.462)
\lineto(364.377,366.518)
\lineto(364.403,366.574)
\lineto(364.428,366.630)
\lineto(364.454,366.686)
\lineto(364.479,366.742)
\lineto(364.530,366.796)
\lineto(364.556,366.850)
\lineto(364.607,366.903)
\lineto(364.658,366.954)
\lineto(364.709,367.006)
\lineto(364.786,367.054)
\lineto(364.837,367.100)
\lineto(364.913,367.146)
\lineto(364.990,367.186)
\lineto(365.066,367.227)
\lineto(365.143,367.266)
\lineto(365.219,367.298)
\lineto(365.321,367.332)
\lineto(365.423,367.360)
\lineto(365.526,367.386)
\lineto(365.577,367.398)
\lineto(365.628,367.409)
\lineto(365.679,367.417)
\lineto(365.730,367.427)
\lineto(365.806,367.435)
\lineto(365.857,367.443)
\lineto(365.934,367.451)
\lineto(365.985,367.451)
\curveto(366.061,367.464)(366.112,367.515)(366.112,367.592)
\curveto(366.112,367.732)(366.010,367.732)(365.857,367.732)
\curveto(364.582,367.732)(363.434,367.086)(363.434,366.145)
\lineto(363.434,363.247)
\curveto(363.434,362.752)(363.434,362.341)(362.923,361.923)
\curveto(362.464,361.558)(361.980,361.530)(361.699,361.517)
\curveto(361.648,361.504)(361.597,361.453)(361.597,361.377)
\curveto(361.597,361.249)(361.673,361.249)(361.801,361.239)
\curveto(362.643,361.186)(363.255,360.731)(363.383,360.106)
\curveto(363.434,359.966)(363.434,359.943)(363.434,359.484)
\lineto(363.434,356.968)
\curveto(363.434,356.435)(363.434,356.027)(364.046,355.545)
\curveto(364.531,355.162)(365.373,355.024)(365.857,355.024)
\curveto(366.010,355.024)(366.112,355.024)(366.112,355.162)
\curveto(366.112,355.290)(366.036,355.290)(365.908,355.302)
\curveto(365.092,355.354)(364.480,355.762)(364.327,356.407)
\curveto(364.276,356.522)(364.276,356.545)(364.276,357.004)
\lineto(364.276,359.675)
\curveto(364.276,360.262)(364.174,360.476)(363.765,360.882)
\curveto(363.510,361.150)(363.128,361.277)(362.770,361.377)
\curveto(363.816,361.668)(364.276,362.254)(364.276,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.275,366.038)
\lineto(364.275,366.087)
\lineto(364.275,366.138)
\lineto(364.275,366.190)
\lineto(364.301,366.243)
\lineto(364.301,366.297)
\lineto(364.301,366.353)
\lineto(364.326,366.406)
\lineto(364.352,366.462)
\lineto(364.377,366.518)
\lineto(364.403,366.574)
\lineto(364.428,366.630)
\lineto(364.454,366.686)
\lineto(364.479,366.742)
\lineto(364.530,366.796)
\lineto(364.556,366.850)
\lineto(364.607,366.903)
\lineto(364.658,366.954)
\lineto(364.709,367.006)
\lineto(364.786,367.054)
\lineto(364.837,367.100)
\lineto(364.913,367.146)
\lineto(364.990,367.186)
\lineto(365.066,367.227)
\lineto(365.143,367.266)
\lineto(365.219,367.298)
\lineto(365.321,367.332)
\lineto(365.423,367.360)
\lineto(365.526,367.386)
\lineto(365.577,367.398)
\lineto(365.628,367.409)
\lineto(365.679,367.417)
\lineto(365.730,367.427)
\lineto(365.806,367.435)
\lineto(365.857,367.443)
\lineto(365.934,367.451)
\lineto(365.985,367.451)
\curveto(366.061,367.464)(366.112,367.515)(366.112,367.592)
\curveto(366.112,367.732)(366.010,367.732)(365.857,367.732)
\curveto(364.582,367.732)(363.434,367.086)(363.434,366.145)
\lineto(363.434,363.247)
\curveto(363.434,362.752)(363.434,362.341)(362.923,361.923)
\curveto(362.464,361.558)(361.980,361.530)(361.699,361.517)
\curveto(361.648,361.504)(361.597,361.453)(361.597,361.377)
\curveto(361.597,361.249)(361.673,361.249)(361.801,361.239)
\curveto(362.643,361.186)(363.255,360.731)(363.383,360.106)
\curveto(363.434,359.966)(363.434,359.943)(363.434,359.484)
\lineto(363.434,356.968)
\curveto(363.434,356.435)(363.434,356.027)(364.046,355.545)
\curveto(364.531,355.162)(365.373,355.024)(365.857,355.024)
\curveto(366.010,355.024)(366.112,355.024)(366.112,355.162)
\curveto(366.112,355.290)(366.036,355.290)(365.908,355.302)
\curveto(365.092,355.354)(364.480,355.762)(364.327,356.407)
\curveto(364.276,356.522)(364.276,356.545)(364.276,357.004)
\lineto(364.276,359.675)
\curveto(364.276,360.262)(364.174,360.476)(363.765,360.882)
\curveto(363.510,361.150)(363.128,361.277)(362.770,361.377)
\curveto(363.816,361.668)(364.276,362.254)(364.276,362.992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.602,362.316)
\lineto(375.628,362.324)
\lineto(375.653,362.332)
\lineto(375.653,362.340)
\lineto(375.679,362.348)
\lineto(375.679,362.356)
\lineto(375.704,362.364)
\lineto(375.704,362.372)
\lineto(375.730,362.380)
\lineto(375.730,362.391)
\lineto(375.756,362.399)
\lineto(375.756,362.407)
\lineto(375.781,362.415)
\lineto(375.781,362.423)
\lineto(375.781,362.433)
\lineto(375.807,362.441)
\lineto(375.807,362.449)
\lineto(375.807,362.459)
\lineto(375.807,362.467)
\lineto(375.832,362.478)
\lineto(375.832,362.486)
\lineto(375.832,362.496)
\lineto(375.832,362.507)
\lineto(375.858,362.515)
\lineto(375.858,362.525)
\lineto(375.858,362.535)
\lineto(375.858,362.546)
\lineto(375.858,362.554)
\lineto(375.858,362.564)
\lineto(375.858,362.575)
\lineto(375.858,362.585)
\lineto(375.858,362.595)
\lineto(375.858,362.606)
\curveto(375.858,362.733)(375.807,362.810)(375.602,362.902)
\lineto(368.612,366.206)
\curveto(368.434,366.295)(368.383,366.295)(368.357,366.295)
\curveto(368.204,366.295)(368.102,366.178)(368.102,366.040)
\curveto(368.102,365.887)(368.204,365.823)(368.332,365.759)
\lineto(375.016,362.619)
\lineto(368.357,359.481)
\curveto(368.102,359.366)(368.102,359.266)(368.102,359.190)
\curveto(368.102,359.047)(368.204,358.935)(368.357,358.935)
\curveto(368.383,358.935)(368.408,358.935)(368.587,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.602,362.316)
\lineto(375.628,362.324)
\lineto(375.653,362.332)
\lineto(375.653,362.340)
\lineto(375.679,362.348)
\lineto(375.679,362.356)
\lineto(375.704,362.364)
\lineto(375.704,362.372)
\lineto(375.730,362.380)
\lineto(375.730,362.391)
\lineto(375.756,362.399)
\lineto(375.756,362.407)
\lineto(375.781,362.415)
\lineto(375.781,362.423)
\lineto(375.781,362.433)
\lineto(375.807,362.441)
\lineto(375.807,362.449)
\lineto(375.807,362.459)
\lineto(375.807,362.467)
\lineto(375.832,362.478)
\lineto(375.832,362.486)
\lineto(375.832,362.496)
\lineto(375.832,362.507)
\lineto(375.858,362.515)
\lineto(375.858,362.525)
\lineto(375.858,362.535)
\lineto(375.858,362.546)
\lineto(375.858,362.554)
\lineto(375.858,362.564)
\lineto(375.858,362.575)
\lineto(375.858,362.585)
\lineto(375.858,362.595)
\lineto(375.858,362.606)
\curveto(375.858,362.733)(375.807,362.810)(375.602,362.902)
\lineto(368.612,366.206)
\curveto(368.434,366.295)(368.383,366.295)(368.357,366.295)
\curveto(368.204,366.295)(368.102,366.178)(368.102,366.040)
\curveto(368.102,365.887)(368.204,365.823)(368.332,365.759)
\lineto(375.016,362.619)
\lineto(368.357,359.481)
\curveto(368.102,359.366)(368.102,359.266)(368.102,359.190)
\curveto(368.102,359.047)(368.204,358.935)(368.357,358.935)
\curveto(368.383,358.935)(368.408,358.935)(368.587,359.024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.424,356.456)
\lineto(375.449,356.456)
\lineto(375.500,356.456)
\lineto(375.551,356.456)
\lineto(375.551,356.456)
\lineto(375.577,356.456)
\lineto(375.602,356.456)
\lineto(375.628,356.456)
\lineto(375.628,356.456)
\lineto(375.654,356.456)
\lineto(375.679,356.464)
\lineto(375.679,356.464)
\lineto(375.705,356.472)
\lineto(375.730,356.480)
\lineto(375.730,356.488)
\lineto(375.756,356.496)
\lineto(375.756,356.504)
\lineto(375.781,356.515)
\lineto(375.781,356.523)
\lineto(375.807,356.535)
\lineto(375.807,356.546)
\lineto(375.832,356.559)
\lineto(375.832,356.567)
\lineto(375.832,356.575)
\lineto(375.832,356.583)
\lineto(375.832,356.591)
\lineto(375.858,356.599)
\lineto(375.858,356.607)
\lineto(375.858,356.617)
\lineto(375.858,356.625)
\lineto(375.858,356.635)
\lineto(375.858,356.646)
\lineto(375.858,356.654)
\lineto(375.858,356.664)
\lineto(375.858,356.677)
\lineto(375.858,356.687)
\lineto(375.858,356.698)
\lineto(375.858,356.711)
\curveto(375.858,356.966)(375.603,356.966)(375.398,356.966)
\lineto(368.561,356.966)
\curveto(368.357,356.966)(368.102,356.966)(368.102,356.711)
\curveto(368.102,356.455)(368.332,356.455)(368.536,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.424,356.456)
\lineto(375.449,356.456)
\lineto(375.500,356.456)
\lineto(375.551,356.456)
\lineto(375.551,356.456)
\lineto(375.577,356.456)
\lineto(375.602,356.456)
\lineto(375.628,356.456)
\lineto(375.628,356.456)
\lineto(375.654,356.456)
\lineto(375.679,356.464)
\lineto(375.679,356.464)
\lineto(375.705,356.472)
\lineto(375.730,356.480)
\lineto(375.730,356.488)
\lineto(375.756,356.496)
\lineto(375.756,356.504)
\lineto(375.781,356.515)
\lineto(375.781,356.523)
\lineto(375.807,356.535)
\lineto(375.807,356.546)
\lineto(375.832,356.559)
\lineto(375.832,356.567)
\lineto(375.832,356.575)
\lineto(375.832,356.583)
\lineto(375.832,356.591)
\lineto(375.858,356.599)
\lineto(375.858,356.607)
\lineto(375.858,356.617)
\lineto(375.858,356.625)
\lineto(375.858,356.635)
\lineto(375.858,356.646)
\lineto(375.858,356.654)
\lineto(375.858,356.664)
\lineto(375.858,356.677)
\lineto(375.858,356.687)
\lineto(375.858,356.698)
\lineto(375.858,356.711)
\curveto(375.858,356.966)(375.603,356.966)(375.398,356.966)
\lineto(368.561,356.966)
\curveto(368.357,356.966)(368.102,356.966)(368.102,356.711)
\curveto(368.102,356.455)(368.332,356.455)(368.536,356.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.872,362.671)
\lineto(380.974,362.704)
\lineto(381.076,362.742)
\lineto(381.153,362.780)
\lineto(381.255,362.824)
\lineto(381.332,362.869)
\lineto(381.434,362.918)
\lineto(381.510,362.969)
\lineto(381.587,363.025)
\lineto(381.663,363.081)
\lineto(381.740,363.140)
\lineto(381.816,363.201)
\lineto(381.893,363.265)
\lineto(381.970,363.332)
\lineto(382.021,363.400)
\lineto(382.097,363.469)
\lineto(382.148,363.543)
\lineto(382.225,363.617)
\lineto(382.276,363.694)
\lineto(382.327,363.771)
\lineto(382.378,363.853)
\lineto(382.403,363.934)
\lineto(382.454,364.016)
\lineto(382.480,364.100)
\lineto(382.531,364.187)
\lineto(382.557,364.274)
\lineto(382.582,364.360)
\lineto(382.608,364.450)
\lineto(382.633,364.541)
\lineto(382.633,364.633)
\lineto(382.659,364.725)
\lineto(382.659,364.817)
\lineto(382.659,364.911)
\curveto(382.659,365.952)(381.536,366.666)(380.312,366.666)
\curveto(379.036,366.666)(378.066,365.901)(378.066,364.937)
\curveto(378.066,364.516)(378.347,364.274)(378.730,364.274)
\curveto(379.112,364.274)(379.368,364.554)(379.368,364.924)
\curveto(379.368,365.557)(378.755,365.557)(378.577,365.557)
\curveto(378.959,366.179)(379.801,366.348)(380.260,366.348)
\curveto(380.796,366.348)(381.485,366.067)(381.485,364.924)
\curveto(381.485,364.768)(381.460,364.034)(381.128,363.472)
\curveto(380.745,362.863)(380.312,362.827)(380.005,362.812)
\curveto(379.903,362.799)(379.597,362.776)(379.495,362.776)
\curveto(379.393,362.763)(379.317,362.750)(379.317,362.623)
\curveto(379.317,362.485)(379.393,362.485)(379.623,362.485)
\lineto(380.184,362.485)
\curveto(381.230,362.485)(381.689,361.620)(381.689,360.370)
\curveto(381.689,358.645)(380.822,358.275)(380.260,358.275)
\curveto(379.699,358.275)(378.755,358.490)(378.322,359.240)
\curveto(378.755,359.178)(379.138,359.459)(379.138,359.941)
\curveto(379.138,360.398)(378.806,360.651)(378.424,360.651)
\curveto(378.143,360.651)(377.735,360.475)(377.735,359.913)
\curveto(377.735,358.758)(378.908,357.921)(380.286,357.921)
\curveto(381.842,357.921)(382.990,359.076)(382.990,360.370)
\curveto(382.990,361.416)(382.199,362.403)(380.873,362.671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.872,362.671)
\lineto(380.974,362.704)
\lineto(381.076,362.742)
\lineto(381.153,362.780)
\lineto(381.255,362.824)
\lineto(381.332,362.869)
\lineto(381.434,362.918)
\lineto(381.510,362.969)
\lineto(381.587,363.025)
\lineto(381.663,363.081)
\lineto(381.740,363.140)
\lineto(381.816,363.201)
\lineto(381.893,363.265)
\lineto(381.970,363.332)
\lineto(382.021,363.400)
\lineto(382.097,363.469)
\lineto(382.148,363.543)
\lineto(382.225,363.617)
\lineto(382.276,363.694)
\lineto(382.327,363.771)
\lineto(382.378,363.853)
\lineto(382.403,363.934)
\lineto(382.454,364.016)
\lineto(382.480,364.100)
\lineto(382.531,364.187)
\lineto(382.557,364.274)
\lineto(382.582,364.360)
\lineto(382.608,364.450)
\lineto(382.633,364.541)
\lineto(382.633,364.633)
\lineto(382.659,364.725)
\lineto(382.659,364.817)
\lineto(382.659,364.911)
\curveto(382.659,365.952)(381.536,366.666)(380.312,366.666)
\curveto(379.036,366.666)(378.066,365.901)(378.066,364.937)
\curveto(378.066,364.516)(378.347,364.274)(378.730,364.274)
\curveto(379.112,364.274)(379.368,364.554)(379.368,364.924)
\curveto(379.368,365.557)(378.755,365.557)(378.577,365.557)
\curveto(378.959,366.179)(379.801,366.348)(380.260,366.348)
\curveto(380.796,366.348)(381.485,366.067)(381.485,364.924)
\curveto(381.485,364.768)(381.460,364.034)(381.128,363.472)
\curveto(380.745,362.863)(380.312,362.827)(380.005,362.812)
\curveto(379.903,362.799)(379.597,362.776)(379.495,362.776)
\curveto(379.393,362.763)(379.317,362.750)(379.317,362.623)
\curveto(379.317,362.485)(379.393,362.485)(379.623,362.485)
\lineto(380.184,362.485)
\curveto(381.230,362.485)(381.689,361.620)(381.689,360.370)
\curveto(381.689,358.645)(380.822,358.275)(380.260,358.275)
\curveto(379.699,358.275)(378.755,358.490)(378.322,359.240)
\curveto(378.755,359.178)(379.138,359.459)(379.138,359.941)
\curveto(379.138,360.398)(378.806,360.651)(378.424,360.651)
\curveto(378.143,360.651)(377.735,360.475)(377.735,359.913)
\curveto(377.735,358.758)(378.908,357.921)(380.286,357.921)
\curveto(381.842,357.921)(382.990,359.076)(382.990,360.370)
\curveto(382.990,361.416)(382.199,362.403)(380.873,362.671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.306,356.711)
\lineto(386.306,356.662)
\lineto(386.306,356.611)
\lineto(386.306,356.560)
\lineto(386.281,356.506)
\lineto(386.281,356.453)
\lineto(386.255,356.399)
\lineto(386.255,356.343)
\lineto(386.230,356.287)
\lineto(386.204,356.231)
\lineto(386.178,356.175)
\lineto(386.153,356.119)
\lineto(386.127,356.063)
\lineto(386.102,356.010)
\lineto(386.050,355.954)
\lineto(385.999,355.900)
\lineto(385.974,355.846)
\lineto(385.922,355.795)
\lineto(385.871,355.746)
\lineto(385.794,355.698)
\lineto(385.743,355.649)
\lineto(385.666,355.606)
\lineto(385.590,355.562)
\lineto(385.513,355.524)
\lineto(385.436,355.486)
\lineto(385.359,355.450)
\lineto(385.257,355.419)
\lineto(385.155,355.389)
\lineto(385.053,355.363)
\lineto(385.002,355.353)
\lineto(384.951,355.342)
\lineto(384.899,355.332)
\lineto(384.823,355.324)
\lineto(384.771,355.316)
\lineto(384.720,355.308)
\lineto(384.643,355.300)
\lineto(384.592,355.292)
\curveto(384.515,355.279)(384.465,355.228)(384.465,355.152)
\curveto(384.465,355.014)(384.618,355.014)(384.720,355.014)
\curveto(385.970,355.014)(387.143,355.634)(387.143,356.598)
\lineto(387.143,359.496)
\curveto(387.143,359.996)(387.143,360.402)(387.654,360.821)
\curveto(388.113,361.190)(388.598,361.216)(388.878,361.229)
\curveto(388.929,361.239)(388.980,361.293)(388.980,361.366)
\curveto(388.980,361.494)(388.903,361.494)(388.776,361.507)
\curveto(387.934,361.558)(387.322,362.017)(387.194,362.640)
\curveto(387.143,362.777)(387.143,362.803)(387.143,363.259)
\lineto(387.143,365.780)
\curveto(387.143,366.311)(387.143,366.721)(386.531,367.204)
\curveto(386.021,367.596)(385.153,367.721)(384.720,367.721)
\curveto(384.618,367.721)(384.464,367.721)(384.464,367.581)
\curveto(384.464,367.454)(384.541,367.454)(384.669,367.441)
\curveto(385.459,367.395)(386.097,366.984)(386.250,366.339)
\curveto(386.302,366.221)(386.302,366.198)(386.302,365.739)
\lineto(386.302,363.068)
\curveto(386.302,362.486)(386.404,362.272)(386.812,361.861)
\curveto(387.067,361.599)(387.450,361.471)(387.807,361.366)
\curveto(386.761,361.076)(386.302,360.489)(386.302,359.752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.306,356.711)
\lineto(386.306,356.662)
\lineto(386.306,356.611)
\lineto(386.306,356.560)
\lineto(386.281,356.506)
\lineto(386.281,356.453)
\lineto(386.255,356.399)
\lineto(386.255,356.343)
\lineto(386.230,356.287)
\lineto(386.204,356.231)
\lineto(386.178,356.175)
\lineto(386.153,356.119)
\lineto(386.127,356.063)
\lineto(386.102,356.010)
\lineto(386.050,355.954)
\lineto(385.999,355.900)
\lineto(385.974,355.846)
\lineto(385.922,355.795)
\lineto(385.871,355.746)
\lineto(385.794,355.698)
\lineto(385.743,355.649)
\lineto(385.666,355.606)
\lineto(385.590,355.562)
\lineto(385.513,355.524)
\lineto(385.436,355.486)
\lineto(385.359,355.450)
\lineto(385.257,355.419)
\lineto(385.155,355.389)
\lineto(385.053,355.363)
\lineto(385.002,355.353)
\lineto(384.951,355.342)
\lineto(384.899,355.332)
\lineto(384.823,355.324)
\lineto(384.771,355.316)
\lineto(384.720,355.308)
\lineto(384.643,355.300)
\lineto(384.592,355.292)
\curveto(384.515,355.279)(384.465,355.228)(384.465,355.152)
\curveto(384.465,355.014)(384.618,355.014)(384.720,355.014)
\curveto(385.970,355.014)(387.143,355.634)(387.143,356.598)
\lineto(387.143,359.496)
\curveto(387.143,359.996)(387.143,360.402)(387.654,360.821)
\curveto(388.113,361.190)(388.598,361.216)(388.878,361.229)
\curveto(388.929,361.239)(388.980,361.293)(388.980,361.366)
\curveto(388.980,361.494)(388.903,361.494)(388.776,361.507)
\curveto(387.934,361.558)(387.322,362.017)(387.194,362.640)
\curveto(387.143,362.777)(387.143,362.803)(387.143,363.259)
\lineto(387.143,365.780)
\curveto(387.143,366.311)(387.143,366.721)(386.531,367.204)
\curveto(386.021,367.596)(385.153,367.721)(384.720,367.721)
\curveto(384.618,367.721)(384.464,367.721)(384.464,367.581)
\curveto(384.464,367.454)(384.541,367.454)(384.669,367.441)
\curveto(385.459,367.395)(386.097,366.984)(386.250,366.339)
\curveto(386.302,366.221)(386.302,366.198)(386.302,365.739)
\lineto(386.302,363.068)
\curveto(386.302,362.486)(386.404,362.272)(386.812,361.861)
\curveto(387.067,361.599)(387.450,361.471)(387.807,361.366)
\curveto(386.761,361.076)(386.302,360.489)(386.302,359.752)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-define-tier-k-partial-f-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45.134](286.540,100.269)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.520,59.744)
\curveto(109.520,59.475)(109.619,59.243)(109.819,59.050)
\curveto(110.018,58.857)(110.249,58.760)(110.513,58.760)
\curveto(110.677,58.760)(110.838,58.804)(110.996,58.892)
\curveto(111.155,58.980)(111.278,59.103)(111.365,59.261)
\curveto(111.453,59.419)(111.497,59.580)(111.497,59.744)
\curveto(111.497,60.008)(111.401,60.240)(111.207,60.439)
\curveto(111.014,60.638)(110.782,60.738)(110.513,60.738)
\curveto(110.249,60.738)(110.018,60.638)(109.819,60.439)
\curveto(109.619,60.240)(109.520,60.008)(109.520,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.512,59.744)
\curveto(114.512,59.475)(114.612,59.243)(114.811,59.050)
\curveto(115.010,58.857)(115.241,58.760)(115.505,58.760)
\curveto(115.669,58.760)(115.830,58.804)(115.989,58.892)
\curveto(116.147,58.980)(116.270,59.103)(116.358,59.261)
\curveto(116.446,59.419)(116.490,59.580)(116.490,59.744)
\curveto(116.490,60.008)(116.393,60.240)(116.199,60.439)
\curveto(116.006,60.638)(115.775,60.738)(115.505,60.738)
\curveto(115.241,60.738)(115.010,60.638)(114.811,60.439)
\curveto(114.612,60.240)(114.512,60.008)(114.512,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.504,59.744)
\curveto(119.504,59.475)(119.604,59.243)(119.803,59.050)
\curveto(120.002,58.857)(120.234,58.760)(120.497,58.760)
\curveto(120.661,58.760)(120.823,58.804)(120.981,58.892)
\curveto(121.139,58.980)(121.262,59.103)(121.350,59.261)
\curveto(121.438,59.419)(121.482,59.580)(121.482,59.744)
\curveto(121.482,60.008)(121.385,60.240)(121.192,60.439)
\curveto(120.998,60.638)(120.767,60.738)(120.497,60.738)
\curveto(120.234,60.738)(120.002,60.638)(119.803,60.439)
\curveto(119.604,60.240)(119.504,60.008)(119.504,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,79.748)
\lineto(150.501,39.748)
\lineto(150.501,39.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.501,59.748)
\lineto(130.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,79.748)
\lineto(190.501,39.748)
\lineto(190.501,39.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,59.748)
\lineto(170.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.501,39.748)
\curveto(230.501,50.794)(221.546,59.748)(210.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,99.748)
\lineto(190.501,79.748)
\lineto(190.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,99.748)
\lineto(150.501,79.748)
\lineto(150.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,19.749)
\lineto(190.501,39.749)
\lineto(190.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.501,19.749)
\lineto(230.501,39.749)
\lineto(230.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,19.749)
\lineto(150.501,39.749)
\lineto(150.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,79.748)
\lineto(40.501,39.748)
\lineto(40.501,39.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,59.748)
\lineto(20.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,79.748)
\curveto(0.501,68.703)(9.455,59.748)(20.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,99.748)
\lineto(40.501,79.748)
\lineto(40.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,99.748)
\lineto(0.501,79.748)
\lineto(0.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,79.748)
\lineto(80.501,39.748)
\lineto(80.501,39.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,59.748)
\lineto(60.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,99.748)
\lineto(80.501,79.748)
\lineto(80.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,19.749)
\lineto(40.501,39.749)
\lineto(40.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,19.749)
\lineto(80.501,39.749)
\lineto(80.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.765,55.325)
\lineto(241.765,60.843)
\lineto(240.105,60.843)
\lineto(240.105,61.360)
\curveto(240.977,61.360)(241.618,61.767)(242.028,62.581)
\curveto(242.439,63.395)(242.644,64.277)(242.644,65.227)
\lineto(243.220,65.227)
\lineto(243.220,61.546)
\lineto(246.042,61.546)
\lineto(246.042,60.843)
\lineto(243.220,60.843)
\lineto(243.220,55.364)
\curveto(243.220,54.811)(243.311,54.326)(243.493,53.909)
\curveto(243.682,53.492)(244.017,53.284)(244.499,53.284)
\curveto(244.955,53.284)(245.284,53.502)(245.485,53.938)
\curveto(245.687,54.381)(245.788,54.856)(245.788,55.364)
\lineto(245.788,56.546)
\lineto(246.364,56.546)
\lineto(246.364,55.325)
\curveto(246.364,54.908)(246.286,54.495)(246.130,54.085)
\curveto(245.980,53.681)(245.756,53.349)(245.456,53.089)
\curveto(245.157,52.828)(244.792,52.698)(244.362,52.698)
\curveto(243.562,52.698)(242.927,52.936)(242.458,53.411)
\curveto(241.996,53.893)(241.765,54.531)(241.765,55.325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.112,52.923)
\lineto(248.112,53.626)
\curveto(248.568,53.626)(248.942,53.662)(249.235,53.733)
\curveto(249.528,53.805)(249.675,53.981)(249.675,54.261)
\lineto(249.675,59.719)
\curveto(249.675,60.234)(249.574,60.550)(249.372,60.667)
\curveto(249.177,60.784)(248.786,60.843)(248.200,60.843)
\lineto(248.200,61.546)
\lineto(251.081,61.761)
\lineto(251.081,54.261)
\curveto(251.081,53.981)(251.208,53.805)(251.462,53.733)
\curveto(251.716,53.662)(252.054,53.626)(252.478,53.626)
\lineto(252.478,52.923)
\lineto(248.112,52.923)
\moveto(248.962,65.198)
\curveto(248.962,65.491)(249.073,65.748)(249.294,65.969)
\curveto(249.515,66.191)(249.769,66.302)(250.056,66.302)
\curveto(250.245,66.302)(250.427,66.253)(250.603,66.155)
\curveto(250.778,66.057)(250.915,65.921)(251.013,65.745)
\curveto(251.110,65.569)(251.159,65.387)(251.159,65.198)
\curveto(251.159,64.912)(251.049,64.658)(250.827,64.436)
\curveto(250.606,64.215)(250.349,64.104)(250.056,64.104)
\curveto(249.769,64.104)(249.515,64.215)(249.294,64.436)
\curveto(249.073,64.658)(248.962,64.912)(248.962,65.198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.025,52.698)
\curveto(257.211,52.698)(256.462,52.910)(255.778,53.333)
\curveto(255.101,53.762)(254.567,54.332)(254.177,55.042)
\curveto(253.793,55.758)(253.601,56.513)(253.601,57.307)
\curveto(253.601,58.089)(253.776,58.831)(254.128,59.534)
\curveto(254.486,60.237)(254.981,60.803)(255.612,61.233)
\curveto(256.250,61.669)(256.960,61.887)(257.741,61.887)
\curveto(258.353,61.887)(258.884,61.783)(259.333,61.575)
\curveto(259.789,61.373)(260.163,61.090)(260.456,60.725)
\curveto(260.749,60.361)(260.970,59.931)(261.120,59.436)
\curveto(261.270,58.941)(261.345,58.398)(261.345,57.805)
\curveto(261.345,57.630)(261.276,57.542)(261.140,57.542)
\lineto(255.349,57.542)
\lineto(255.349,57.327)
\curveto(255.349,56.220)(255.570,55.270)(256.013,54.475)
\curveto(256.462,53.681)(257.191,53.284)(258.200,53.284)
\curveto(258.610,53.284)(258.988,53.375)(259.333,53.557)
\curveto(259.685,53.740)(259.987,53.994)(260.241,54.319)
\curveto(260.502,54.645)(260.678,54.993)(260.769,55.364)
\curveto(260.782,55.410)(260.804,55.449)(260.837,55.481)
\curveto(260.876,55.520)(260.918,55.540)(260.964,55.540)
\lineto(261.140,55.540)
\curveto(261.276,55.540)(261.345,55.455)(261.345,55.286)
\curveto(261.156,54.531)(260.749,53.909)(260.124,53.421)
\curveto(259.499,52.939)(258.799,52.698)(258.025,52.698)
\moveto(255.368,58.040)
\lineto(259.929,58.040)
\curveto(259.929,58.541)(259.857,59.049)(259.714,59.563)
\curveto(259.577,60.078)(259.346,60.504)(259.021,60.843)
\curveto(258.695,61.188)(258.269,61.360)(257.741,61.360)
\curveto(256.986,61.360)(256.400,61.005)(255.984,60.296)
\curveto(255.573,59.593)(255.368,58.841)(255.368,58.040)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.429,52.923)
\lineto(262.429,53.626)
\curveto(262.885,53.626)(263.259,53.662)(263.552,53.733)
\curveto(263.845,53.805)(263.991,53.981)(263.991,54.261)
\lineto(263.991,59.719)
\curveto(263.991,60.078)(263.936,60.335)(263.825,60.491)
\curveto(263.721,60.654)(263.568,60.751)(263.366,60.784)
\curveto(263.165,60.823)(262.852,60.843)(262.429,60.843)
\lineto(262.429,61.546)
\lineto(265.290,61.761)
\lineto(265.290,59.807)
\curveto(265.505,60.387)(265.811,60.856)(266.208,61.214)
\curveto(266.605,61.578)(267.087,61.760)(267.653,61.761)
\curveto(268.051,61.760)(268.405,61.643)(268.718,61.409)
\curveto(269.030,61.175)(269.187,60.865)(269.187,60.481)
\curveto(269.187,60.240)(269.099,60.029)(268.923,59.846)
\curveto(268.754,59.671)(268.542,59.583)(268.288,59.583)
\curveto(268.041,59.583)(267.829,59.671)(267.653,59.846)
\curveto(267.478,60.022)(267.390,60.234)(267.390,60.481)
\curveto(267.390,60.839)(267.517,61.093)(267.771,61.243)
\lineto(267.653,61.243)
\curveto(267.113,61.243)(266.670,61.048)(266.325,60.657)
\curveto(265.987,60.266)(265.746,59.781)(265.603,59.202)
\curveto(265.459,58.622)(265.388,58.069)(265.388,57.542)
\lineto(265.388,54.261)
\curveto(265.388,53.837)(266.036,53.626)(267.331,53.626)
\lineto(267.331,52.923)
\lineto(262.429,52.923)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.468,53.284)
\curveto(277.468,53.362)(277.474,53.421)(277.487,53.460)
\lineto(280.388,65.022)
\curveto(280.440,65.250)(280.472,65.429)(280.485,65.559)
\curveto(280.485,65.774)(280.053,65.882)(279.187,65.882)
\curveto(279.050,65.882)(278.982,65.969)(278.982,66.145)
\curveto(278.988,66.178)(279.001,66.236)(279.021,66.321)
\curveto(279.047,66.406)(279.076,66.471)(279.109,66.516)
\curveto(279.148,66.562)(279.200,66.585)(279.265,66.585)
\lineto(281.960,66.800)
\lineto(282.019,66.800)
\curveto(282.019,66.787)(282.041,66.767)(282.087,66.741)
\curveto(282.133,66.721)(282.159,66.708)(282.165,66.702)
\curveto(282.191,66.637)(282.204,66.585)(282.204,66.546)
\lineto(280.105,58.186)
\curveto(280.586,58.388)(281.192,58.867)(281.921,59.622)
\curveto(282.657,60.384)(283.230,60.930)(283.640,61.262)
\curveto(284.056,61.594)(284.577,61.760)(285.202,61.761)
\curveto(285.573,61.760)(285.889,61.634)(286.150,61.380)
\curveto(286.410,61.126)(286.540,60.813)(286.540,60.442)
\curveto(286.540,60.208)(286.491,59.990)(286.394,59.788)
\curveto(286.296,59.593)(286.159,59.433)(285.984,59.309)
\curveto(285.808,59.186)(285.603,59.124)(285.368,59.124)
\curveto(285.153,59.124)(284.971,59.189)(284.821,59.319)
\curveto(284.678,59.456)(284.607,59.632)(284.607,59.846)
\curveto(284.607,60.165)(284.717,60.432)(284.939,60.647)
\curveto(285.166,60.869)(285.440,60.979)(285.759,60.979)
\curveto(285.629,61.155)(285.430,61.243)(285.163,61.243)
\curveto(284.766,61.243)(284.382,61.129)(284.011,60.901)
\curveto(283.646,60.673)(283.249,60.344)(282.819,59.915)
\curveto(282.396,59.492)(282.009,59.101)(281.657,58.743)
\curveto(281.306,58.391)(280.980,58.124)(280.681,57.942)
\curveto(281.469,57.851)(282.152,57.643)(282.732,57.317)
\curveto(283.311,56.998)(283.601,56.507)(283.601,55.843)
\curveto(283.601,55.706)(283.575,55.533)(283.523,55.325)
\curveto(283.405,54.824)(283.347,54.423)(283.347,54.124)
\curveto(283.347,53.525)(283.552,53.225)(283.962,53.225)
\curveto(284.444,53.225)(284.808,53.489)(285.056,54.016)
\curveto(285.310,54.544)(285.518,55.159)(285.681,55.862)
\curveto(285.707,55.940)(285.762,55.979)(285.847,55.979)
\lineto(286.081,55.979)
\curveto(286.133,55.979)(286.176,55.963)(286.208,55.930)
\curveto(286.247,55.898)(286.267,55.856)(286.267,55.803)
\curveto(286.267,55.790)(286.260,55.771)(286.247,55.745)
\curveto(285.746,53.714)(284.971,52.698)(283.923,52.698)
\curveto(283.545,52.698)(283.210,52.786)(282.917,52.962)
\curveto(282.631,53.137)(282.409,53.375)(282.253,53.675)
\curveto(282.097,53.981)(282.019,54.322)(282.019,54.700)
\curveto(282.019,54.915)(282.048,55.136)(282.107,55.364)
\curveto(282.146,55.520)(282.165,55.667)(282.165,55.803)
\curveto(282.165,56.318)(281.937,56.708)(281.482,56.975)
\curveto(281.026,57.242)(280.505,57.405)(279.919,57.464)
\lineto(278.903,53.382)
\curveto(278.851,53.180)(278.750,53.017)(278.601,52.893)
\curveto(278.451,52.763)(278.278,52.698)(278.083,52.698)
\curveto(277.914,52.698)(277.767,52.757)(277.644,52.874)
\curveto(277.526,52.984)(277.468,53.121)(277.468,53.284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,59.748)
\curveto(45.501,56.987)(43.262,54.748)(40.501,54.748)
\curveto(37.739,54.748)(35.501,56.987)(35.501,59.748)
\curveto(35.501,62.510)(37.739,64.748)(40.501,64.748)
\curveto(43.262,64.748)(45.501,62.510)(45.501,59.748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,59.748)
\curveto(85.501,56.987)(83.262,54.748)(80.501,54.748)
\curveto(77.739,54.748)(75.501,56.987)(75.501,59.748)
\curveto(75.501,62.510)(77.739,64.748)(80.501,64.748)
\curveto(83.262,64.748)(85.501,62.510)(85.501,59.748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.501,59.748)
\curveto(155.501,56.987)(153.262,54.748)(150.501,54.748)
\curveto(147.739,54.748)(145.501,56.987)(145.501,59.748)
\curveto(145.501,62.510)(147.739,64.748)(150.501,64.748)
\curveto(153.262,64.748)(155.501,62.510)(155.501,59.748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.501,59.748)
\curveto(195.501,56.987)(193.262,54.748)(190.501,54.748)
\curveto(187.739,54.748)(185.501,56.987)(185.501,59.748)
\curveto(185.501,62.510)(187.739,64.748)(190.501,64.748)
\curveto(193.262,64.748)(195.501,62.510)(195.501,59.748)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.501,44.748)
\lineto(240.501,44.748)
\lineto(240.501,24.748)
\lineto(220.501,24.748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.501,44.748)
\lineto(240.501,44.748)
\lineto(240.501,24.748)
\lineto(220.501,24.748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.918,29.643)
\curveto(226.918,29.704)(226.923,29.750)(226.934,29.781)
\lineto(229.224,38.913)
\curveto(229.265,39.093)(229.291,39.234)(229.301,39.337)
\curveto(229.301,39.507)(228.959,39.592)(228.276,39.592)
\curveto(228.168,39.592)(228.114,39.661)(228.114,39.800)
\curveto(228.119,39.826)(228.129,39.872)(228.145,39.939)
\curveto(228.165,40.006)(228.188,40.057)(228.214,40.093)
\curveto(228.245,40.129)(228.286,40.147)(228.337,40.147)
\lineto(230.466,40.317)
\lineto(230.512,40.317)
\curveto(230.512,40.307)(230.530,40.291)(230.566,40.271)
\curveto(230.602,40.255)(230.623,40.245)(230.628,40.240)
\curveto(230.649,40.188)(230.659,40.147)(230.659,40.116)
\lineto(229.001,33.514)
\curveto(229.381,33.674)(229.859,34.052)(230.435,34.648)
\curveto(231.016,35.250)(231.469,35.681)(231.793,35.944)
\curveto(232.122,36.206)(232.533,36.337)(233.027,36.337)
\curveto(233.320,36.337)(233.569,36.237)(233.775,36.036)
\curveto(233.980,35.836)(234.083,35.589)(234.083,35.296)
\curveto(234.083,35.111)(234.045,34.939)(233.968,34.779)
\curveto(233.890,34.625)(233.782,34.499)(233.644,34.401)
\curveto(233.505,34.304)(233.343,34.255)(233.158,34.255)
\curveto(232.988,34.255)(232.844,34.306)(232.726,34.409)
\curveto(232.613,34.517)(232.556,34.656)(232.556,34.825)
\curveto(232.556,35.077)(232.644,35.288)(232.818,35.458)
\curveto(232.998,35.633)(233.214,35.720)(233.466,35.720)
\curveto(233.363,35.859)(233.207,35.928)(232.996,35.928)
\curveto(232.682,35.928)(232.379,35.838)(232.086,35.658)
\curveto(231.798,35.478)(231.484,35.219)(231.145,34.879)
\curveto(230.811,34.545)(230.505,34.237)(230.227,33.954)
\curveto(229.949,33.676)(229.692,33.465)(229.456,33.321)
\curveto(230.078,33.249)(230.618,33.085)(231.075,32.828)
\curveto(231.533,32.576)(231.762,32.188)(231.762,31.663)
\curveto(231.762,31.555)(231.741,31.419)(231.700,31.254)
\curveto(231.607,30.859)(231.561,30.542)(231.561,30.306)
\curveto(231.561,29.833)(231.723,29.596)(232.047,29.596)
\curveto(232.428,29.596)(232.716,29.804)(232.911,30.221)
\curveto(233.111,30.637)(233.276,31.123)(233.405,31.679)
\curveto(233.425,31.740)(233.469,31.771)(233.536,31.771)
\lineto(233.721,31.771)
\curveto(233.762,31.771)(233.795,31.758)(233.821,31.733)
\curveto(233.852,31.707)(233.867,31.673)(233.867,31.632)
\curveto(233.867,31.622)(233.862,31.607)(233.852,31.586)
\curveto(233.456,29.982)(232.844,29.180)(232.016,29.180)
\curveto(231.718,29.180)(231.453,29.249)(231.222,29.388)
\curveto(230.996,29.527)(230.821,29.714)(230.697,29.951)
\curveto(230.574,30.193)(230.512,30.463)(230.512,30.761)
\curveto(230.512,30.931)(230.535,31.105)(230.582,31.285)
\curveto(230.613,31.409)(230.628,31.524)(230.628,31.632)
\curveto(230.628,32.039)(230.448,32.347)(230.088,32.558)
\curveto(229.728,32.769)(229.317,32.897)(228.854,32.944)
\lineto(228.052,29.720)
\curveto(228.011,29.560)(227.931,29.432)(227.813,29.334)
\curveto(227.695,29.231)(227.558,29.180)(227.404,29.180)
\curveto(227.270,29.180)(227.155,29.226)(227.057,29.319)
\curveto(226.964,29.406)(226.918,29.514)(226.918,29.643)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.465,13.137)
\lineto(226.461,13.167)
\lineto(226.461,13.198)
\lineto(226.458,13.232)
\lineto(226.451,13.259)
\lineto(226.448,13.290)
\lineto(226.438,13.320)
\lineto(226.431,13.348)
\lineto(226.421,13.375)
\lineto(226.410,13.402)
\lineto(226.397,13.429)
\lineto(226.383,13.457)
\lineto(226.366,13.480)
\lineto(226.353,13.504)
\lineto(226.332,13.528)
\lineto(226.315,13.548)
\lineto(226.295,13.569)
\lineto(226.274,13.589)
\lineto(226.254,13.610)
\lineto(226.230,13.627)
\lineto(226.206,13.644)
\lineto(226.179,13.661)
\lineto(226.155,13.674)
\lineto(226.125,13.688)
\lineto(226.097,13.701)
\lineto(226.070,13.712)
\lineto(226.040,13.722)
\lineto(226.006,13.729)
\lineto(225.975,13.735)
\lineto(225.941,13.742)
\lineto(225.907,13.746)
\lineto(225.873,13.746)
\lineto(225.835,13.749)
\curveto(225.373,13.749)(224.917,13.307)(224.917,12.851)
\curveto(224.917,12.525)(225.155,12.239)(225.567,12.239)
\curveto(225.955,12.239)(226.465,12.627)(226.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.465,13.137)
\lineto(226.461,13.167)
\lineto(226.461,13.198)
\lineto(226.458,13.232)
\lineto(226.451,13.259)
\lineto(226.448,13.290)
\lineto(226.438,13.320)
\lineto(226.431,13.348)
\lineto(226.421,13.375)
\lineto(226.410,13.402)
\lineto(226.397,13.429)
\lineto(226.383,13.457)
\lineto(226.366,13.480)
\lineto(226.353,13.504)
\lineto(226.332,13.528)
\lineto(226.315,13.548)
\lineto(226.295,13.569)
\lineto(226.274,13.589)
\lineto(226.254,13.610)
\lineto(226.230,13.627)
\lineto(226.206,13.644)
\lineto(226.179,13.661)
\lineto(226.155,13.674)
\lineto(226.125,13.688)
\lineto(226.097,13.701)
\lineto(226.070,13.712)
\lineto(226.040,13.722)
\lineto(226.006,13.729)
\lineto(225.975,13.735)
\lineto(225.941,13.742)
\lineto(225.907,13.746)
\lineto(225.873,13.746)
\lineto(225.835,13.749)
\curveto(225.373,13.749)(224.917,13.307)(224.917,12.851)
\curveto(224.917,12.525)(225.155,12.239)(225.567,12.239)
\curveto(225.955,12.239)(226.465,12.627)(226.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.172,6.766)
\lineto(225.189,6.810)
\lineto(225.206,6.851)
\lineto(225.223,6.892)
\lineto(225.240,6.929)
\lineto(225.254,6.963)
\lineto(225.267,6.997)
\lineto(225.278,7.028)
\lineto(225.291,7.058)
\lineto(225.301,7.089)
\lineto(225.315,7.116)
\lineto(225.325,7.143)
\lineto(225.332,7.170)
\lineto(225.342,7.194)
\lineto(225.352,7.218)
\lineto(225.369,7.269)
\lineto(225.386,7.317)
\lineto(225.403,7.364)
\lineto(225.414,7.388)
\lineto(225.424,7.415)
\lineto(225.434,7.443)
\lineto(225.441,7.470)
\lineto(225.455,7.497)
\lineto(225.465,7.528)
\lineto(225.475,7.562)
\lineto(225.489,7.592)
\lineto(225.499,7.630)
\lineto(225.512,7.667)
\lineto(225.529,7.704)
\lineto(225.543,7.749)
\curveto(225.682,8.089)(225.767,8.320)(225.767,8.647)
\curveto(225.767,9.405)(225.227,10.031)(224.376,10.031)
\curveto(222.784,10.031)(222.138,7.579)(222.138,7.422)
\curveto(222.138,7.252)(222.308,7.252)(222.345,7.252)
\curveto(222.516,7.252)(222.529,7.290)(222.614,7.562)
\curveto(223.073,9.157)(223.747,9.660)(224.325,9.660)
\curveto(224.461,9.660)(224.750,9.660)(224.750,9.120)
\curveto(224.750,8.762)(224.631,8.405)(224.560,8.235)
\curveto(224.427,7.796)(223.662,5.834)(223.390,5.099)
\curveto(223.226,4.663)(223.002,4.102)(223.002,3.745)
\curveto(223.002,2.952)(223.577,2.357)(224.397,2.357)
\curveto(225.985,2.357)(226.611,4.813)(226.611,4.966)
\curveto(226.611,5.136)(226.465,5.136)(226.410,5.136)
\curveto(226.240,5.136)(226.240,5.085)(226.155,4.830)
\curveto(225.852,3.765)(225.295,2.731)(224.427,2.731)
\curveto(224.142,2.731)(224.019,2.901)(224.019,3.289)
\curveto(224.019,3.714)(224.124,3.953)(224.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.172,6.766)
\lineto(225.189,6.810)
\lineto(225.206,6.851)
\lineto(225.223,6.892)
\lineto(225.240,6.929)
\lineto(225.254,6.963)
\lineto(225.267,6.997)
\lineto(225.278,7.028)
\lineto(225.291,7.058)
\lineto(225.301,7.089)
\lineto(225.315,7.116)
\lineto(225.325,7.143)
\lineto(225.332,7.170)
\lineto(225.342,7.194)
\lineto(225.352,7.218)
\lineto(225.369,7.269)
\lineto(225.386,7.317)
\lineto(225.403,7.364)
\lineto(225.414,7.388)
\lineto(225.424,7.415)
\lineto(225.434,7.443)
\lineto(225.441,7.470)
\lineto(225.455,7.497)
\lineto(225.465,7.528)
\lineto(225.475,7.562)
\lineto(225.489,7.592)
\lineto(225.499,7.630)
\lineto(225.512,7.667)
\lineto(225.529,7.704)
\lineto(225.543,7.749)
\curveto(225.682,8.089)(225.767,8.320)(225.767,8.647)
\curveto(225.767,9.405)(225.227,10.031)(224.376,10.031)
\curveto(222.784,10.031)(222.138,7.579)(222.138,7.422)
\curveto(222.138,7.252)(222.308,7.252)(222.345,7.252)
\curveto(222.516,7.252)(222.529,7.290)(222.614,7.562)
\curveto(223.073,9.157)(223.747,9.660)(224.325,9.660)
\curveto(224.461,9.660)(224.750,9.660)(224.750,9.120)
\curveto(224.750,8.762)(224.631,8.405)(224.560,8.235)
\curveto(224.427,7.796)(223.662,5.834)(223.390,5.099)
\curveto(223.226,4.663)(223.002,4.102)(223.002,3.745)
\curveto(223.002,2.952)(223.577,2.357)(224.397,2.357)
\curveto(225.985,2.357)(226.611,4.813)(226.611,4.966)
\curveto(226.611,5.136)(226.465,5.136)(226.410,5.136)
\curveto(226.240,5.136)(226.240,5.085)(226.155,4.830)
\curveto(225.852,3.765)(225.295,2.731)(224.427,2.731)
\curveto(224.142,2.731)(224.019,2.901)(224.019,3.289)
\curveto(224.019,3.714)(224.124,3.953)(224.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.370,6.817)
\lineto(237.394,6.902)
\lineto(237.421,6.983)
\lineto(237.435,7.024)
\lineto(237.448,7.062)
\lineto(237.465,7.102)
\lineto(237.482,7.140)
\lineto(237.503,7.177)
\lineto(237.523,7.215)
\lineto(237.547,7.249)
\lineto(237.571,7.283)
\lineto(237.595,7.317)
\lineto(237.625,7.347)
\lineto(237.656,7.381)
\lineto(237.687,7.409)
\lineto(237.721,7.439)
\lineto(237.761,7.466)
\lineto(237.799,7.494)
\lineto(237.843,7.517)
\lineto(237.891,7.541)
\lineto(237.938,7.562)
\lineto(237.989,7.582)
\lineto(238.047,7.599)
\lineto(238.105,7.616)
\lineto(238.170,7.633)
\lineto(238.234,7.647)
\lineto(238.306,7.657)
\lineto(238.377,7.667)
\lineto(238.418,7.670)
\lineto(238.455,7.674)
\lineto(238.496,7.677)
\lineto(238.540,7.681)
\lineto(238.581,7.681)
\lineto(238.625,7.684)
\curveto(238.683,7.684)(238.864,7.694)(238.864,7.943)
\curveto(238.864,8.014)(238.806,8.109)(238.683,8.109)
\curveto(238.295,8.109)(237.853,8.062)(237.452,8.062)
\curveto(237.170,8.062)(236.482,8.109)(236.197,8.109)
\curveto(236.139,8.109)(235.959,8.109)(235.959,7.847)
\curveto(235.959,7.694)(236.112,7.684)(236.224,7.684)
\curveto(236.775,7.674)(236.979,7.494)(236.979,7.194)
\curveto(236.979,7.106)(236.965,7.041)(236.931,6.912)
\lineto(235.639,1.748)
\lineto(232.628,7.905)
\curveto(232.533,8.109)(232.513,8.109)(232.227,8.109)
\lineto(230.604,8.109)
\curveto(230.377,8.109)(230.224,8.109)(230.224,7.847)
\curveto(230.224,7.684)(230.366,7.684)(230.615,7.684)
\curveto(230.866,7.684)(231.125,7.674)(231.370,7.626)
\lineto(229.788,1.286)
\curveto(229.679,0.833)(229.479,0.476)(228.553,0.439)
\curveto(228.468,0.439)(228.305,0.429)(228.305,0.190)
\curveto(228.305,0.061)(228.400,0.014)(228.479,0.014)
\curveto(228.873,0.014)(229.308,0.061)(229.713,0.061)
\curveto(229.999,0.061)(230.686,0.014)(230.972,0.014)
\curveto(231.088,0.014)(231.207,0.071)(231.207,0.265)
\curveto(231.207,0.429)(231.064,0.439)(230.934,0.439)
\curveto(230.186,0.466)(230.186,0.775)(230.186,0.939)
\curveto(230.186,0.986)(230.186,1.044)(230.234,1.238)
\lineto(231.754,7.300)
\lineto(235.214,0.218)
\curveto(235.309,0.024)(235.356,0.014)(235.472,0.014)
\curveto(235.666,0.014)(235.666,0.051)(235.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.370,6.817)
\lineto(237.394,6.902)
\lineto(237.421,6.983)
\lineto(237.435,7.024)
\lineto(237.448,7.062)
\lineto(237.465,7.102)
\lineto(237.482,7.140)
\lineto(237.503,7.177)
\lineto(237.523,7.215)
\lineto(237.547,7.249)
\lineto(237.571,7.283)
\lineto(237.595,7.317)
\lineto(237.625,7.347)
\lineto(237.656,7.381)
\lineto(237.687,7.409)
\lineto(237.721,7.439)
\lineto(237.761,7.466)
\lineto(237.799,7.494)
\lineto(237.843,7.517)
\lineto(237.891,7.541)
\lineto(237.938,7.562)
\lineto(237.989,7.582)
\lineto(238.047,7.599)
\lineto(238.105,7.616)
\lineto(238.170,7.633)
\lineto(238.234,7.647)
\lineto(238.306,7.657)
\lineto(238.377,7.667)
\lineto(238.418,7.670)
\lineto(238.455,7.674)
\lineto(238.496,7.677)
\lineto(238.540,7.681)
\lineto(238.581,7.681)
\lineto(238.625,7.684)
\curveto(238.683,7.684)(238.864,7.694)(238.864,7.943)
\curveto(238.864,8.014)(238.806,8.109)(238.683,8.109)
\curveto(238.295,8.109)(237.853,8.062)(237.452,8.062)
\curveto(237.170,8.062)(236.482,8.109)(236.197,8.109)
\curveto(236.139,8.109)(235.959,8.109)(235.959,7.847)
\curveto(235.959,7.694)(236.112,7.684)(236.224,7.684)
\curveto(236.775,7.674)(236.979,7.494)(236.979,7.194)
\curveto(236.979,7.106)(236.965,7.041)(236.931,6.912)
\lineto(235.639,1.748)
\lineto(232.628,7.905)
\curveto(232.533,8.109)(232.513,8.109)(232.227,8.109)
\lineto(230.604,8.109)
\curveto(230.377,8.109)(230.224,8.109)(230.224,7.847)
\curveto(230.224,7.684)(230.366,7.684)(230.615,7.684)
\curveto(230.866,7.684)(231.125,7.674)(231.370,7.626)
\lineto(229.788,1.286)
\curveto(229.679,0.833)(229.479,0.476)(228.553,0.439)
\curveto(228.468,0.439)(228.305,0.429)(228.305,0.190)
\curveto(228.305,0.061)(228.400,0.014)(228.479,0.014)
\curveto(228.873,0.014)(229.308,0.061)(229.713,0.061)
\curveto(229.999,0.061)(230.686,0.014)(230.972,0.014)
\curveto(231.088,0.014)(231.207,0.071)(231.207,0.265)
\curveto(231.207,0.429)(231.064,0.439)(230.934,0.439)
\curveto(230.186,0.466)(230.186,0.775)(230.186,0.939)
\curveto(230.186,0.986)(230.186,1.044)(230.234,1.238)
\lineto(231.754,7.300)
\lineto(235.214,0.218)
\curveto(235.309,0.024)(235.356,0.014)(235.472,0.014)
\curveto(235.666,0.014)(235.666,0.051)(235.724,0.265)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-define-tier-k-partial-f-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45.132](238.883,100.265)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.520,59.744)
\curveto(109.520,59.474)(109.619,59.243)(109.819,59.050)
\curveto(110.018,58.856)(110.249,58.760)(110.513,58.760)
\curveto(110.677,58.760)(110.838,58.803)(110.996,58.891)
\curveto(111.155,58.979)(111.278,59.102)(111.365,59.260)
\curveto(111.453,59.419)(111.497,59.580)(111.497,59.744)
\curveto(111.497,60.008)(111.401,60.239)(111.207,60.438)
\curveto(111.014,60.637)(110.782,60.737)(110.513,60.737)
\curveto(110.249,60.737)(110.018,60.637)(109.819,60.438)
\curveto(109.619,60.239)(109.520,60.008)(109.520,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.512,59.744)
\curveto(114.512,59.474)(114.612,59.243)(114.811,59.050)
\curveto(115.010,58.856)(115.241,58.760)(115.505,58.760)
\curveto(115.669,58.760)(115.830,58.803)(115.989,58.891)
\curveto(116.147,58.979)(116.270,59.102)(116.358,59.260)
\curveto(116.446,59.419)(116.490,59.580)(116.490,59.744)
\curveto(116.490,60.008)(116.393,60.239)(116.199,60.438)
\curveto(116.006,60.637)(115.775,60.737)(115.505,60.737)
\curveto(115.241,60.737)(115.010,60.637)(114.811,60.438)
\curveto(114.612,60.239)(114.512,60.008)(114.512,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.504,59.744)
\curveto(119.504,59.474)(119.604,59.243)(119.803,59.050)
\curveto(120.002,58.856)(120.234,58.760)(120.497,58.760)
\curveto(120.661,58.760)(120.823,58.803)(120.981,58.891)
\curveto(121.139,58.979)(121.262,59.102)(121.350,59.260)
\curveto(121.438,59.419)(121.482,59.580)(121.482,59.744)
\curveto(121.482,60.008)(121.385,60.239)(121.192,60.438)
\curveto(120.998,60.637)(120.767,60.737)(120.497,60.737)
\curveto(120.234,60.737)(120.002,60.637)(119.803,60.438)
\curveto(119.604,60.239)(119.504,60.008)(119.504,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,79.749)
\lineto(150.501,39.749)
\lineto(150.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,79.749)
\lineto(190.501,39.749)
\lineto(190.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.501,39.748)
\curveto(230.501,50.794)(221.546,59.748)(210.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,99.749)
\lineto(190.501,79.749)
\lineto(190.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,99.749)
\lineto(150.501,79.749)
\lineto(150.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,19.749)
\lineto(190.501,39.749)
\lineto(190.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.501,19.749)
\lineto(230.501,39.749)
\lineto(230.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,19.749)
\lineto(150.501,39.749)
\lineto(150.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,79.748)
\lineto(40.501,39.748)
\lineto(40.501,39.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,79.748)
\curveto(0.501,68.703)(9.455,59.748)(20.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,99.748)
\lineto(40.501,79.748)
\lineto(40.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,99.748)
\lineto(0.501,79.748)
\lineto(0.501,79.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,79.749)
\lineto(80.501,39.749)
\lineto(80.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,99.749)
\lineto(80.501,79.749)
\lineto(80.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,19.749)
\lineto(40.501,39.749)
\lineto(40.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,19.749)
\lineto(80.501,39.749)
\lineto(80.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,59.748)
\lineto(45.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.501,59.748)
\lineto(20.501,59.748)
\lineto(20.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,59.748)
\curveto(45.501,62.510)(43.262,64.748)(40.501,64.748)
\curveto(37.739,64.748)(35.501,62.510)(35.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,59.748)
\lineto(85.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,59.748)
\lineto(60.501,59.748)
\lineto(60.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,59.748)
\curveto(85.501,62.510)(83.262,64.748)(80.501,64.748)
\curveto(77.739,64.748)(75.501,62.510)(75.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,59.748)
\lineto(195.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.501,59.748)
\lineto(170.501,59.748)
\lineto(170.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,59.748)
\curveto(195.501,62.510)(193.262,64.748)(190.501,64.748)
\curveto(187.739,64.748)(185.501,62.510)(185.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.501,59.748)
\lineto(155.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,59.748)
\lineto(130.501,59.748)
\lineto(130.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.501,59.748)
\curveto(155.501,62.510)(153.262,64.748)(150.501,64.748)
\curveto(147.739,64.748)(145.501,62.510)(145.501,59.748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.465,13.137)
\lineto(226.461,13.167)
\lineto(226.461,13.198)
\lineto(226.458,13.232)
\lineto(226.451,13.259)
\lineto(226.448,13.290)
\lineto(226.438,13.320)
\lineto(226.431,13.348)
\lineto(226.421,13.375)
\lineto(226.410,13.402)
\lineto(226.397,13.429)
\lineto(226.383,13.457)
\lineto(226.366,13.480)
\lineto(226.353,13.504)
\lineto(226.332,13.528)
\lineto(226.315,13.548)
\lineto(226.295,13.569)
\lineto(226.274,13.589)
\lineto(226.254,13.610)
\lineto(226.230,13.627)
\lineto(226.206,13.644)
\lineto(226.179,13.661)
\lineto(226.155,13.674)
\lineto(226.125,13.688)
\lineto(226.097,13.701)
\lineto(226.070,13.712)
\lineto(226.040,13.722)
\lineto(226.006,13.729)
\lineto(225.975,13.735)
\lineto(225.941,13.742)
\lineto(225.907,13.746)
\lineto(225.873,13.746)
\lineto(225.835,13.749)
\curveto(225.373,13.749)(224.917,13.307)(224.917,12.851)
\curveto(224.917,12.525)(225.155,12.239)(225.567,12.239)
\curveto(225.955,12.239)(226.465,12.627)(226.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.465,13.137)
\lineto(226.461,13.167)
\lineto(226.461,13.198)
\lineto(226.458,13.232)
\lineto(226.451,13.259)
\lineto(226.448,13.290)
\lineto(226.438,13.320)
\lineto(226.431,13.348)
\lineto(226.421,13.375)
\lineto(226.410,13.402)
\lineto(226.397,13.429)
\lineto(226.383,13.457)
\lineto(226.366,13.480)
\lineto(226.353,13.504)
\lineto(226.332,13.528)
\lineto(226.315,13.548)
\lineto(226.295,13.569)
\lineto(226.274,13.589)
\lineto(226.254,13.610)
\lineto(226.230,13.627)
\lineto(226.206,13.644)
\lineto(226.179,13.661)
\lineto(226.155,13.674)
\lineto(226.125,13.688)
\lineto(226.097,13.701)
\lineto(226.070,13.712)
\lineto(226.040,13.722)
\lineto(226.006,13.729)
\lineto(225.975,13.735)
\lineto(225.941,13.742)
\lineto(225.907,13.746)
\lineto(225.873,13.746)
\lineto(225.835,13.749)
\curveto(225.373,13.749)(224.917,13.307)(224.917,12.851)
\curveto(224.917,12.525)(225.155,12.239)(225.567,12.239)
\curveto(225.955,12.239)(226.465,12.627)(226.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.172,6.766)
\lineto(225.189,6.810)
\lineto(225.206,6.851)
\lineto(225.223,6.892)
\lineto(225.240,6.929)
\lineto(225.254,6.963)
\lineto(225.267,6.997)
\lineto(225.278,7.028)
\lineto(225.291,7.058)
\lineto(225.301,7.089)
\lineto(225.315,7.116)
\lineto(225.325,7.143)
\lineto(225.332,7.170)
\lineto(225.342,7.194)
\lineto(225.352,7.218)
\lineto(225.369,7.269)
\lineto(225.386,7.317)
\lineto(225.403,7.364)
\lineto(225.414,7.388)
\lineto(225.424,7.415)
\lineto(225.434,7.443)
\lineto(225.441,7.470)
\lineto(225.455,7.497)
\lineto(225.465,7.528)
\lineto(225.475,7.562)
\lineto(225.489,7.592)
\lineto(225.499,7.630)
\lineto(225.512,7.667)
\lineto(225.529,7.704)
\lineto(225.543,7.749)
\curveto(225.682,8.089)(225.767,8.320)(225.767,8.647)
\curveto(225.767,9.405)(225.227,10.031)(224.376,10.031)
\curveto(222.784,10.031)(222.138,7.579)(222.138,7.422)
\curveto(222.138,7.252)(222.308,7.252)(222.345,7.252)
\curveto(222.516,7.252)(222.529,7.289)(222.614,7.562)
\curveto(223.073,9.157)(223.747,9.660)(224.325,9.660)
\curveto(224.461,9.660)(224.750,9.660)(224.750,9.120)
\curveto(224.750,8.762)(224.631,8.405)(224.560,8.235)
\curveto(224.427,7.796)(223.662,5.834)(223.390,5.099)
\curveto(223.226,4.663)(223.002,4.102)(223.002,3.745)
\curveto(223.002,2.952)(223.577,2.357)(224.397,2.357)
\curveto(225.985,2.357)(226.611,4.813)(226.611,4.966)
\curveto(226.611,5.136)(226.465,5.136)(226.410,5.136)
\curveto(226.240,5.136)(226.240,5.085)(226.155,4.830)
\curveto(225.852,3.765)(225.295,2.731)(224.427,2.731)
\curveto(224.142,2.731)(224.019,2.901)(224.019,3.289)
\curveto(224.019,3.714)(224.124,3.953)(224.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.172,6.766)
\lineto(225.189,6.810)
\lineto(225.206,6.851)
\lineto(225.223,6.892)
\lineto(225.240,6.929)
\lineto(225.254,6.963)
\lineto(225.267,6.997)
\lineto(225.278,7.028)
\lineto(225.291,7.058)
\lineto(225.301,7.089)
\lineto(225.315,7.116)
\lineto(225.325,7.143)
\lineto(225.332,7.170)
\lineto(225.342,7.194)
\lineto(225.352,7.218)
\lineto(225.369,7.269)
\lineto(225.386,7.317)
\lineto(225.403,7.364)
\lineto(225.414,7.388)
\lineto(225.424,7.415)
\lineto(225.434,7.443)
\lineto(225.441,7.470)
\lineto(225.455,7.497)
\lineto(225.465,7.528)
\lineto(225.475,7.562)
\lineto(225.489,7.592)
\lineto(225.499,7.630)
\lineto(225.512,7.667)
\lineto(225.529,7.704)
\lineto(225.543,7.749)
\curveto(225.682,8.089)(225.767,8.320)(225.767,8.647)
\curveto(225.767,9.405)(225.227,10.031)(224.376,10.031)
\curveto(222.784,10.031)(222.138,7.579)(222.138,7.422)
\curveto(222.138,7.252)(222.308,7.252)(222.345,7.252)
\curveto(222.516,7.252)(222.529,7.289)(222.614,7.562)
\curveto(223.073,9.157)(223.747,9.660)(224.325,9.660)
\curveto(224.461,9.660)(224.750,9.660)(224.750,9.120)
\curveto(224.750,8.762)(224.631,8.405)(224.560,8.235)
\curveto(224.427,7.796)(223.662,5.834)(223.390,5.099)
\curveto(223.226,4.663)(223.002,4.102)(223.002,3.745)
\curveto(223.002,2.952)(223.577,2.357)(224.397,2.357)
\curveto(225.985,2.357)(226.611,4.813)(226.611,4.966)
\curveto(226.611,5.136)(226.465,5.136)(226.410,5.136)
\curveto(226.240,5.136)(226.240,5.085)(226.155,4.830)
\curveto(225.852,3.765)(225.295,2.731)(224.427,2.731)
\curveto(224.142,2.731)(224.019,2.901)(224.019,3.289)
\curveto(224.019,3.714)(224.124,3.953)(224.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.370,6.817)
\lineto(237.394,6.902)
\lineto(237.421,6.983)
\lineto(237.435,7.024)
\lineto(237.448,7.062)
\lineto(237.465,7.102)
\lineto(237.482,7.140)
\lineto(237.503,7.177)
\lineto(237.523,7.215)
\lineto(237.547,7.249)
\lineto(237.571,7.283)
\lineto(237.595,7.317)
\lineto(237.625,7.347)
\lineto(237.656,7.381)
\lineto(237.687,7.409)
\lineto(237.721,7.439)
\lineto(237.761,7.466)
\lineto(237.799,7.494)
\lineto(237.843,7.517)
\lineto(237.891,7.541)
\lineto(237.938,7.562)
\lineto(237.989,7.582)
\lineto(238.047,7.599)
\lineto(238.105,7.616)
\lineto(238.170,7.633)
\lineto(238.234,7.647)
\lineto(238.306,7.657)
\lineto(238.377,7.667)
\lineto(238.418,7.670)
\lineto(238.455,7.674)
\lineto(238.496,7.677)
\lineto(238.540,7.681)
\lineto(238.581,7.681)
\lineto(238.625,7.684)
\curveto(238.683,7.684)(238.864,7.694)(238.864,7.943)
\curveto(238.864,8.014)(238.806,8.109)(238.683,8.109)
\curveto(238.295,8.109)(237.853,8.062)(237.452,8.062)
\curveto(237.170,8.062)(236.482,8.109)(236.197,8.109)
\curveto(236.139,8.109)(235.959,8.109)(235.959,7.847)
\curveto(235.959,7.694)(236.112,7.684)(236.224,7.684)
\curveto(236.775,7.674)(236.979,7.494)(236.979,7.194)
\curveto(236.979,7.106)(236.965,7.041)(236.931,6.912)
\lineto(235.639,1.748)
\lineto(232.628,7.905)
\curveto(232.533,8.109)(232.513,8.109)(232.227,8.109)
\lineto(230.604,8.109)
\curveto(230.377,8.109)(230.224,8.109)(230.224,7.847)
\curveto(230.224,7.684)(230.366,7.684)(230.615,7.684)
\curveto(230.866,7.684)(231.125,7.674)(231.370,7.626)
\lineto(229.788,1.286)
\curveto(229.679,0.833)(229.479,0.476)(228.553,0.439)
\curveto(228.468,0.439)(228.305,0.429)(228.305,0.190)
\curveto(228.305,0.061)(228.400,0.014)(228.479,0.014)
\curveto(228.873,0.014)(229.308,0.061)(229.713,0.061)
\curveto(229.999,0.061)(230.686,0.014)(230.972,0.014)
\curveto(231.088,0.014)(231.207,0.071)(231.207,0.265)
\curveto(231.207,0.429)(231.064,0.439)(230.934,0.439)
\curveto(230.186,0.466)(230.186,0.775)(230.186,0.939)
\curveto(230.186,0.986)(230.186,1.044)(230.234,1.238)
\lineto(231.754,7.300)
\lineto(235.214,0.218)
\curveto(235.309,0.024)(235.356,0.014)(235.472,0.014)
\curveto(235.666,0.014)(235.666,0.051)(235.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.370,6.817)
\lineto(237.394,6.902)
\lineto(237.421,6.983)
\lineto(237.435,7.024)
\lineto(237.448,7.062)
\lineto(237.465,7.102)
\lineto(237.482,7.140)
\lineto(237.503,7.177)
\lineto(237.523,7.215)
\lineto(237.547,7.249)
\lineto(237.571,7.283)
\lineto(237.595,7.317)
\lineto(237.625,7.347)
\lineto(237.656,7.381)
\lineto(237.687,7.409)
\lineto(237.721,7.439)
\lineto(237.761,7.466)
\lineto(237.799,7.494)
\lineto(237.843,7.517)
\lineto(237.891,7.541)
\lineto(237.938,7.562)
\lineto(237.989,7.582)
\lineto(238.047,7.599)
\lineto(238.105,7.616)
\lineto(238.170,7.633)
\lineto(238.234,7.647)
\lineto(238.306,7.657)
\lineto(238.377,7.667)
\lineto(238.418,7.670)
\lineto(238.455,7.674)
\lineto(238.496,7.677)
\lineto(238.540,7.681)
\lineto(238.581,7.681)
\lineto(238.625,7.684)
\curveto(238.683,7.684)(238.864,7.694)(238.864,7.943)
\curveto(238.864,8.014)(238.806,8.109)(238.683,8.109)
\curveto(238.295,8.109)(237.853,8.062)(237.452,8.062)
\curveto(237.170,8.062)(236.482,8.109)(236.197,8.109)
\curveto(236.139,8.109)(235.959,8.109)(235.959,7.847)
\curveto(235.959,7.694)(236.112,7.684)(236.224,7.684)
\curveto(236.775,7.674)(236.979,7.494)(236.979,7.194)
\curveto(236.979,7.106)(236.965,7.041)(236.931,6.912)
\lineto(235.639,1.748)
\lineto(232.628,7.905)
\curveto(232.533,8.109)(232.513,8.109)(232.227,8.109)
\lineto(230.604,8.109)
\curveto(230.377,8.109)(230.224,8.109)(230.224,7.847)
\curveto(230.224,7.684)(230.366,7.684)(230.615,7.684)
\curveto(230.866,7.684)(231.125,7.674)(231.370,7.626)
\lineto(229.788,1.286)
\curveto(229.679,0.833)(229.479,0.476)(228.553,0.439)
\curveto(228.468,0.439)(228.305,0.429)(228.305,0.190)
\curveto(228.305,0.061)(228.400,0.014)(228.479,0.014)
\curveto(228.873,0.014)(229.308,0.061)(229.713,0.061)
\curveto(229.999,0.061)(230.686,0.014)(230.972,0.014)
\curveto(231.088,0.014)(231.207,0.071)(231.207,0.265)
\curveto(231.207,0.429)(231.064,0.439)(230.934,0.439)
\curveto(230.186,0.466)(230.186,0.775)(230.186,0.939)
\curveto(230.186,0.986)(230.186,1.044)(230.234,1.238)
\lineto(231.754,7.300)
\lineto(235.214,0.218)
\curveto(235.309,0.024)(235.356,0.014)(235.472,0.014)
\curveto(235.666,0.014)(235.666,0.051)(235.724,0.265)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-define-tier-k-partial-f-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45.134](286.540,100.268)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.520,59.744)
\curveto(109.520,59.475)(109.619,59.243)(109.819,59.050)
\curveto(110.018,58.856)(110.249,58.760)(110.513,58.760)
\curveto(110.677,58.760)(110.838,58.804)(110.996,58.892)
\curveto(111.155,58.979)(111.278,59.102)(111.366,59.261)
\curveto(111.453,59.419)(111.497,59.580)(111.497,59.744)
\curveto(111.497,60.008)(111.401,60.239)(111.207,60.438)
\curveto(111.014,60.638)(110.782,60.737)(110.513,60.737)
\curveto(110.249,60.737)(110.018,60.638)(109.819,60.438)
\curveto(109.619,60.239)(109.520,60.008)(109.520,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.512,59.744)
\curveto(114.512,59.475)(114.612,59.243)(114.811,59.050)
\curveto(115.010,58.856)(115.241,58.760)(115.505,58.760)
\curveto(115.669,58.760)(115.830,58.804)(115.989,58.892)
\curveto(116.147,58.979)(116.270,59.102)(116.358,59.261)
\curveto(116.446,59.419)(116.490,59.580)(116.490,59.744)
\curveto(116.490,60.008)(116.393,60.239)(116.199,60.438)
\curveto(116.006,60.638)(115.775,60.737)(115.505,60.737)
\curveto(115.241,60.737)(115.010,60.638)(114.811,60.438)
\curveto(114.612,60.239)(114.512,60.008)(114.512,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.504,59.744)
\curveto(119.504,59.475)(119.604,59.243)(119.803,59.050)
\curveto(120.002,58.856)(120.234,58.760)(120.497,58.760)
\curveto(120.661,58.760)(120.823,58.804)(120.981,58.892)
\curveto(121.139,58.979)(121.262,59.102)(121.350,59.261)
\curveto(121.438,59.419)(121.482,59.580)(121.482,59.744)
\curveto(121.482,60.008)(121.385,60.239)(121.192,60.438)
\curveto(120.998,60.638)(120.767,60.737)(120.497,60.737)
\curveto(120.234,60.737)(120.002,60.638)(119.803,60.438)
\curveto(119.604,60.239)(119.504,60.008)(119.504,59.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,79.749)
\lineto(150.501,39.749)
\lineto(150.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(170.501,59.749)
\lineto(130.501,59.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,79.749)
\lineto(190.501,39.749)
\lineto(190.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,59.749)
\lineto(170.501,59.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.501,39.749)
\curveto(230.501,50.794)(221.546,59.749)(210.501,59.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,99.749)
\lineto(190.501,79.749)
\lineto(190.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,99.749)
\lineto(150.501,79.749)
\lineto(150.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(190.501,19.749)
\lineto(190.501,39.749)
\lineto(190.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.501,19.749)
\lineto(230.501,39.749)
\lineto(230.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,19.749)
\lineto(150.501,39.749)
\lineto(150.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,79.749)
\lineto(40.501,39.749)
\lineto(40.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,59.749)
\lineto(20.501,59.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,79.749)
\curveto(0.501,68.703)(9.455,59.749)(20.501,59.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,99.749)
\lineto(40.501,79.749)
\lineto(40.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,99.749)
\lineto(0.501,79.749)
\lineto(0.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,79.749)
\lineto(80.501,39.749)
\lineto(80.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,59.749)
\lineto(60.501,59.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,99.749)
\lineto(80.501,79.749)
\lineto(80.501,79.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,19.749)
\lineto(40.501,39.749)
\lineto(40.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,19.749)
\lineto(80.501,39.749)
\lineto(80.501,39.749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.765,55.325)
\lineto(241.765,60.842)
\lineto(240.105,60.842)
\lineto(240.105,61.360)
\curveto(240.977,61.360)(241.618,61.767)(242.028,62.581)
\curveto(242.439,63.394)(242.644,64.276)(242.644,65.227)
\lineto(243.220,65.227)
\lineto(243.220,61.545)
\lineto(246.042,61.545)
\lineto(246.042,60.842)
\lineto(243.220,60.842)
\lineto(243.220,55.364)
\curveto(243.220,54.810)(243.311,54.325)(243.493,53.909)
\curveto(243.682,53.492)(244.017,53.284)(244.499,53.284)
\curveto(244.955,53.284)(245.284,53.502)(245.486,53.938)
\curveto(245.687,54.381)(245.788,54.856)(245.788,55.364)
\lineto(245.788,56.545)
\lineto(246.364,56.545)
\lineto(246.364,55.325)
\curveto(246.364,54.908)(246.286,54.495)(246.130,54.084)
\curveto(245.980,53.681)(245.756,53.349)(245.456,53.088)
\curveto(245.157,52.828)(244.792,52.698)(244.362,52.698)
\curveto(243.562,52.698)(242.927,52.935)(242.458,53.411)
\curveto(241.996,53.892)(241.765,54.530)(241.765,55.325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.112,52.922)
\lineto(248.112,53.625)
\curveto(248.568,53.625)(248.943,53.661)(249.236,53.733)
\curveto(249.528,53.804)(249.675,53.980)(249.675,54.260)
\lineto(249.675,59.719)
\curveto(249.675,60.234)(249.574,60.549)(249.372,60.666)
\curveto(249.177,60.784)(248.786,60.842)(248.200,60.842)
\lineto(248.200,61.545)
\lineto(251.081,61.760)
\lineto(251.081,54.260)
\curveto(251.081,53.980)(251.208,53.804)(251.462,53.733)
\curveto(251.716,53.661)(252.055,53.625)(252.478,53.625)
\lineto(252.478,52.922)
\lineto(248.112,52.922)
\moveto(248.962,65.198)
\curveto(248.962,65.491)(249.073,65.748)(249.294,65.969)
\curveto(249.515,66.191)(249.769,66.301)(250.056,66.301)
\curveto(250.245,66.301)(250.427,66.252)(250.603,66.155)
\curveto(250.778,66.057)(250.915,65.920)(251.013,65.745)
\curveto(251.111,65.569)(251.159,65.386)(251.159,65.198)
\curveto(251.159,64.911)(251.049,64.657)(250.827,64.436)
\curveto(250.606,64.215)(250.349,64.104)(250.056,64.104)
\curveto(249.769,64.104)(249.515,64.215)(249.294,64.436)
\curveto(249.073,64.657)(248.962,64.911)(248.962,65.198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.025,52.698)
\curveto(257.211,52.698)(256.462,52.909)(255.778,53.332)
\curveto(255.101,53.762)(254.568,54.332)(254.177,55.041)
\curveto(253.793,55.758)(253.601,56.513)(253.601,57.307)
\curveto(253.601,58.088)(253.777,58.831)(254.128,59.534)
\curveto(254.486,60.237)(254.981,60.803)(255.612,61.233)
\curveto(256.250,61.669)(256.960,61.887)(257.741,61.887)
\curveto(258.353,61.887)(258.884,61.783)(259.333,61.575)
\curveto(259.789,61.373)(260.163,61.090)(260.456,60.725)
\curveto(260.749,60.360)(260.971,59.931)(261.120,59.436)
\curveto(261.270,58.941)(261.345,58.398)(261.345,57.805)
\curveto(261.345,57.629)(261.277,57.541)(261.140,57.541)
\lineto(255.349,57.541)
\lineto(255.349,57.327)
\curveto(255.349,56.220)(255.570,55.269)(256.013,54.475)
\curveto(256.462,53.681)(257.191,53.284)(258.200,53.284)
\curveto(258.611,53.284)(258.988,53.375)(259.333,53.557)
\curveto(259.685,53.739)(259.987,53.993)(260.241,54.319)
\curveto(260.502,54.644)(260.678,54.993)(260.769,55.364)
\curveto(260.782,55.409)(260.805,55.448)(260.837,55.481)
\curveto(260.876,55.520)(260.918,55.539)(260.964,55.540)
\lineto(261.140,55.540)
\curveto(261.277,55.539)(261.345,55.455)(261.345,55.286)
\curveto(261.156,54.530)(260.749,53.909)(260.124,53.420)
\curveto(259.499,52.939)(258.799,52.698)(258.025,52.698)
\moveto(255.368,58.040)
\lineto(259.929,58.040)
\curveto(259.929,58.541)(259.857,59.049)(259.714,59.563)
\curveto(259.577,60.077)(259.346,60.504)(259.021,60.842)
\curveto(258.695,61.187)(258.269,61.360)(257.741,61.360)
\curveto(256.986,61.360)(256.400,61.005)(255.984,60.295)
\curveto(255.573,59.592)(255.368,58.840)(255.368,58.040)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.429,52.922)
\lineto(262.429,53.625)
\curveto(262.885,53.625)(263.259,53.661)(263.552,53.733)
\curveto(263.845,53.804)(263.991,53.980)(263.991,54.260)
\lineto(263.991,59.719)
\curveto(263.991,60.077)(263.936,60.334)(263.825,60.491)
\curveto(263.721,60.653)(263.568,60.751)(263.366,60.784)
\curveto(263.165,60.823)(262.852,60.842)(262.429,60.842)
\lineto(262.429,61.545)
\lineto(265.290,61.760)
\lineto(265.290,59.807)
\curveto(265.505,60.387)(265.811,60.855)(266.208,61.213)
\curveto(266.605,61.578)(267.087,61.760)(267.653,61.760)
\curveto(268.051,61.760)(268.405,61.643)(268.718,61.409)
\curveto(269.030,61.174)(269.187,60.865)(269.187,60.481)
\curveto(269.187,60.240)(269.099,60.028)(268.923,59.846)
\curveto(268.754,59.670)(268.542,59.582)(268.288,59.582)
\curveto(268.041,59.582)(267.829,59.670)(267.653,59.846)
\curveto(267.478,60.022)(267.390,60.234)(267.390,60.481)
\curveto(267.390,60.839)(267.517,61.093)(267.771,61.243)
\lineto(267.653,61.243)
\curveto(267.113,61.243)(266.670,61.047)(266.325,60.657)
\curveto(265.987,60.266)(265.746,59.781)(265.603,59.202)
\curveto(265.459,58.622)(265.388,58.069)(265.388,57.541)
\lineto(265.388,54.260)
\curveto(265.388,53.837)(266.036,53.625)(267.331,53.625)
\lineto(267.331,52.922)
\lineto(262.429,52.922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.468,53.284)
\curveto(277.468,53.362)(277.474,53.420)(277.487,53.459)
\lineto(280.388,65.022)
\curveto(280.440,65.250)(280.472,65.429)(280.486,65.559)
\curveto(280.486,65.774)(280.053,65.881)(279.187,65.881)
\curveto(279.050,65.881)(278.982,65.969)(278.982,66.145)
\curveto(278.988,66.178)(279.001,66.236)(279.021,66.321)
\curveto(279.047,66.405)(279.076,66.470)(279.109,66.516)
\curveto(279.148,66.562)(279.200,66.584)(279.265,66.584)
\lineto(281.960,66.799)
\lineto(282.019,66.799)
\curveto(282.019,66.786)(282.041,66.767)(282.087,66.741)
\curveto(282.133,66.721)(282.159,66.708)(282.165,66.702)
\curveto(282.191,66.636)(282.204,66.584)(282.204,66.545)
\lineto(280.105,58.186)
\curveto(280.586,58.388)(281.192,58.866)(281.921,59.622)
\curveto(282.657,60.383)(283.230,60.930)(283.640,61.262)
\curveto(284.056,61.594)(284.577,61.760)(285.202,61.760)
\curveto(285.573,61.760)(285.889,61.633)(286.150,61.379)
\curveto(286.410,61.125)(286.540,60.813)(286.540,60.442)
\curveto(286.540,60.207)(286.491,59.989)(286.394,59.788)
\curveto(286.296,59.592)(286.159,59.433)(285.984,59.309)
\curveto(285.808,59.185)(285.603,59.123)(285.368,59.123)
\curveto(285.153,59.123)(284.971,59.189)(284.821,59.319)
\curveto(284.678,59.456)(284.607,59.631)(284.607,59.846)
\curveto(284.607,60.165)(284.717,60.432)(284.939,60.647)
\curveto(285.166,60.868)(285.440,60.979)(285.759,60.979)
\curveto(285.629,61.155)(285.430,61.243)(285.163,61.243)
\curveto(284.766,61.243)(284.382,61.129)(284.011,60.901)
\curveto(283.646,60.673)(283.249,60.344)(282.819,59.915)
\curveto(282.396,59.491)(282.009,59.101)(281.657,58.743)
\curveto(281.306,58.391)(280.980,58.124)(280.681,57.942)
\curveto(281.469,57.851)(282.152,57.642)(282.732,57.317)
\curveto(283.311,56.998)(283.601,56.506)(283.601,55.842)
\curveto(283.601,55.706)(283.575,55.533)(283.523,55.325)
\curveto(283.405,54.823)(283.347,54.423)(283.347,54.123)
\curveto(283.347,53.525)(283.552,53.225)(283.962,53.225)
\curveto(284.444,53.225)(284.808,53.489)(285.056,54.016)
\curveto(285.310,54.543)(285.518,55.159)(285.681,55.862)
\curveto(285.707,55.940)(285.762,55.979)(285.847,55.979)
\lineto(286.081,55.979)
\curveto(286.133,55.979)(286.176,55.963)(286.208,55.930)
\curveto(286.247,55.898)(286.267,55.855)(286.267,55.803)
\curveto(286.267,55.790)(286.260,55.771)(286.247,55.745)
\curveto(285.746,53.713)(284.971,52.698)(283.923,52.698)
\curveto(283.545,52.698)(283.210,52.786)(282.917,52.961)
\curveto(282.631,53.137)(282.409,53.375)(282.253,53.674)
\curveto(282.097,53.980)(282.019,54.322)(282.019,54.700)
\curveto(282.019,54.915)(282.048,55.136)(282.107,55.364)
\curveto(282.146,55.520)(282.165,55.666)(282.165,55.803)
\curveto(282.165,56.317)(281.937,56.708)(281.482,56.975)
\curveto(281.026,57.242)(280.505,57.405)(279.919,57.463)
\lineto(278.903,53.381)
\curveto(278.851,53.179)(278.750,53.017)(278.601,52.893)
\curveto(278.451,52.763)(278.278,52.698)(278.083,52.698)
\curveto(277.914,52.698)(277.767,52.756)(277.644,52.873)
\curveto(277.527,52.984)(277.468,53.121)(277.468,53.284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.465,13.137)
\lineto(226.461,13.167)
\lineto(226.461,13.198)
\lineto(226.458,13.232)
\lineto(226.451,13.259)
\lineto(226.448,13.290)
\lineto(226.438,13.320)
\lineto(226.431,13.348)
\lineto(226.421,13.375)
\lineto(226.410,13.402)
\lineto(226.397,13.429)
\lineto(226.383,13.457)
\lineto(226.366,13.480)
\lineto(226.353,13.504)
\lineto(226.332,13.528)
\lineto(226.315,13.548)
\lineto(226.295,13.569)
\lineto(226.274,13.589)
\lineto(226.254,13.610)
\lineto(226.230,13.627)
\lineto(226.206,13.644)
\lineto(226.179,13.661)
\lineto(226.155,13.674)
\lineto(226.125,13.688)
\lineto(226.097,13.701)
\lineto(226.070,13.712)
\lineto(226.040,13.722)
\lineto(226.006,13.729)
\lineto(225.975,13.735)
\lineto(225.941,13.742)
\lineto(225.907,13.746)
\lineto(225.873,13.746)
\lineto(225.835,13.749)
\curveto(225.373,13.749)(224.917,13.307)(224.917,12.851)
\curveto(224.917,12.525)(225.155,12.239)(225.567,12.239)
\curveto(225.955,12.239)(226.465,12.627)(226.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.465,13.137)
\lineto(226.461,13.167)
\lineto(226.461,13.198)
\lineto(226.458,13.232)
\lineto(226.451,13.259)
\lineto(226.448,13.290)
\lineto(226.438,13.320)
\lineto(226.431,13.348)
\lineto(226.421,13.375)
\lineto(226.410,13.402)
\lineto(226.397,13.429)
\lineto(226.383,13.457)
\lineto(226.366,13.480)
\lineto(226.353,13.504)
\lineto(226.332,13.528)
\lineto(226.315,13.548)
\lineto(226.295,13.569)
\lineto(226.274,13.589)
\lineto(226.254,13.610)
\lineto(226.230,13.627)
\lineto(226.206,13.644)
\lineto(226.179,13.661)
\lineto(226.155,13.674)
\lineto(226.125,13.688)
\lineto(226.097,13.701)
\lineto(226.070,13.712)
\lineto(226.040,13.722)
\lineto(226.006,13.729)
\lineto(225.975,13.735)
\lineto(225.941,13.742)
\lineto(225.907,13.746)
\lineto(225.873,13.746)
\lineto(225.835,13.749)
\curveto(225.373,13.749)(224.917,13.307)(224.917,12.851)
\curveto(224.917,12.525)(225.155,12.239)(225.567,12.239)
\curveto(225.955,12.239)(226.465,12.627)(226.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.172,6.766)
\lineto(225.189,6.810)
\lineto(225.206,6.851)
\lineto(225.223,6.892)
\lineto(225.240,6.929)
\lineto(225.254,6.963)
\lineto(225.267,6.997)
\lineto(225.278,7.028)
\lineto(225.291,7.058)
\lineto(225.301,7.089)
\lineto(225.315,7.116)
\lineto(225.325,7.143)
\lineto(225.332,7.170)
\lineto(225.342,7.194)
\lineto(225.352,7.218)
\lineto(225.369,7.269)
\lineto(225.386,7.317)
\lineto(225.403,7.364)
\lineto(225.414,7.388)
\lineto(225.424,7.415)
\lineto(225.434,7.443)
\lineto(225.441,7.470)
\lineto(225.455,7.497)
\lineto(225.465,7.528)
\lineto(225.475,7.562)
\lineto(225.489,7.592)
\lineto(225.499,7.630)
\lineto(225.512,7.667)
\lineto(225.529,7.704)
\lineto(225.543,7.749)
\curveto(225.682,8.089)(225.767,8.320)(225.767,8.647)
\curveto(225.767,9.405)(225.227,10.031)(224.376,10.031)
\curveto(222.784,10.031)(222.138,7.579)(222.138,7.422)
\curveto(222.138,7.252)(222.308,7.252)(222.345,7.252)
\curveto(222.516,7.252)(222.529,7.290)(222.614,7.562)
\curveto(223.073,9.157)(223.747,9.660)(224.325,9.660)
\curveto(224.461,9.660)(224.750,9.660)(224.750,9.120)
\curveto(224.750,8.762)(224.631,8.405)(224.560,8.235)
\curveto(224.427,7.796)(223.662,5.834)(223.390,5.099)
\curveto(223.226,4.663)(223.002,4.102)(223.002,3.745)
\curveto(223.002,2.952)(223.577,2.357)(224.397,2.357)
\curveto(225.985,2.357)(226.611,4.813)(226.611,4.966)
\curveto(226.611,5.136)(226.465,5.136)(226.410,5.136)
\curveto(226.240,5.136)(226.240,5.085)(226.155,4.830)
\curveto(225.852,3.765)(225.295,2.731)(224.427,2.731)
\curveto(224.142,2.731)(224.019,2.901)(224.019,3.289)
\curveto(224.019,3.714)(224.124,3.953)(224.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.172,6.766)
\lineto(225.189,6.810)
\lineto(225.206,6.851)
\lineto(225.223,6.892)
\lineto(225.240,6.929)
\lineto(225.254,6.963)
\lineto(225.267,6.997)
\lineto(225.278,7.028)
\lineto(225.291,7.058)
\lineto(225.301,7.089)
\lineto(225.315,7.116)
\lineto(225.325,7.143)
\lineto(225.332,7.170)
\lineto(225.342,7.194)
\lineto(225.352,7.218)
\lineto(225.369,7.269)
\lineto(225.386,7.317)
\lineto(225.403,7.364)
\lineto(225.414,7.388)
\lineto(225.424,7.415)
\lineto(225.434,7.443)
\lineto(225.441,7.470)
\lineto(225.455,7.497)
\lineto(225.465,7.528)
\lineto(225.475,7.562)
\lineto(225.489,7.592)
\lineto(225.499,7.630)
\lineto(225.512,7.667)
\lineto(225.529,7.704)
\lineto(225.543,7.749)
\curveto(225.682,8.089)(225.767,8.320)(225.767,8.647)
\curveto(225.767,9.405)(225.227,10.031)(224.376,10.031)
\curveto(222.784,10.031)(222.138,7.579)(222.138,7.422)
\curveto(222.138,7.252)(222.308,7.252)(222.345,7.252)
\curveto(222.516,7.252)(222.529,7.290)(222.614,7.562)
\curveto(223.073,9.157)(223.747,9.660)(224.325,9.660)
\curveto(224.461,9.660)(224.750,9.660)(224.750,9.120)
\curveto(224.750,8.762)(224.631,8.405)(224.560,8.235)
\curveto(224.427,7.796)(223.662,5.834)(223.390,5.099)
\curveto(223.226,4.663)(223.002,4.102)(223.002,3.745)
\curveto(223.002,2.952)(223.577,2.357)(224.397,2.357)
\curveto(225.985,2.357)(226.611,4.813)(226.611,4.966)
\curveto(226.611,5.136)(226.465,5.136)(226.410,5.136)
\curveto(226.240,5.136)(226.240,5.085)(226.155,4.830)
\curveto(225.852,3.765)(225.295,2.731)(224.427,2.731)
\curveto(224.142,2.731)(224.019,2.901)(224.019,3.289)
\curveto(224.019,3.714)(224.124,3.953)(224.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.370,6.817)
\lineto(237.394,6.902)
\lineto(237.421,6.983)
\lineto(237.435,7.024)
\lineto(237.448,7.062)
\lineto(237.465,7.102)
\lineto(237.482,7.140)
\lineto(237.503,7.177)
\lineto(237.523,7.215)
\lineto(237.547,7.249)
\lineto(237.571,7.283)
\lineto(237.595,7.317)
\lineto(237.625,7.347)
\lineto(237.656,7.381)
\lineto(237.687,7.409)
\lineto(237.721,7.439)
\lineto(237.761,7.466)
\lineto(237.799,7.494)
\lineto(237.843,7.517)
\lineto(237.891,7.541)
\lineto(237.938,7.562)
\lineto(237.989,7.582)
\lineto(238.047,7.599)
\lineto(238.105,7.616)
\lineto(238.170,7.633)
\lineto(238.234,7.647)
\lineto(238.306,7.657)
\lineto(238.377,7.667)
\lineto(238.418,7.670)
\lineto(238.455,7.674)
\lineto(238.496,7.677)
\lineto(238.540,7.681)
\lineto(238.581,7.681)
\lineto(238.625,7.684)
\curveto(238.683,7.684)(238.864,7.694)(238.864,7.943)
\curveto(238.864,8.014)(238.806,8.109)(238.683,8.109)
\curveto(238.295,8.109)(237.853,8.062)(237.452,8.062)
\curveto(237.170,8.062)(236.482,8.109)(236.197,8.109)
\curveto(236.139,8.109)(235.959,8.109)(235.959,7.847)
\curveto(235.959,7.694)(236.112,7.684)(236.224,7.684)
\curveto(236.775,7.674)(236.979,7.494)(236.979,7.194)
\curveto(236.979,7.106)(236.965,7.041)(236.931,6.912)
\lineto(235.639,1.748)
\lineto(232.628,7.905)
\curveto(232.533,8.109)(232.513,8.109)(232.227,8.109)
\lineto(230.604,8.109)
\curveto(230.377,8.109)(230.224,8.109)(230.224,7.847)
\curveto(230.224,7.684)(230.366,7.684)(230.615,7.684)
\curveto(230.866,7.684)(231.125,7.674)(231.370,7.626)
\lineto(229.788,1.286)
\curveto(229.679,0.833)(229.479,0.476)(228.553,0.439)
\curveto(228.468,0.439)(228.305,0.429)(228.305,0.190)
\curveto(228.305,0.061)(228.400,0.014)(228.479,0.014)
\curveto(228.873,0.014)(229.308,0.061)(229.713,0.061)
\curveto(229.999,0.061)(230.686,0.014)(230.972,0.014)
\curveto(231.088,0.014)(231.207,0.071)(231.207,0.265)
\curveto(231.207,0.429)(231.064,0.439)(230.934,0.439)
\curveto(230.186,0.466)(230.186,0.775)(230.186,0.939)
\curveto(230.186,0.986)(230.186,1.044)(230.234,1.238)
\lineto(231.754,7.300)
\lineto(235.214,0.218)
\curveto(235.309,0.024)(235.356,0.014)(235.472,0.014)
\curveto(235.666,0.014)(235.666,0.051)(235.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.370,6.817)
\lineto(237.394,6.902)
\lineto(237.421,6.983)
\lineto(237.435,7.024)
\lineto(237.448,7.062)
\lineto(237.465,7.102)
\lineto(237.482,7.140)
\lineto(237.503,7.177)
\lineto(237.523,7.215)
\lineto(237.547,7.249)
\lineto(237.571,7.283)
\lineto(237.595,7.317)
\lineto(237.625,7.347)
\lineto(237.656,7.381)
\lineto(237.687,7.409)
\lineto(237.721,7.439)
\lineto(237.761,7.466)
\lineto(237.799,7.494)
\lineto(237.843,7.517)
\lineto(237.891,7.541)
\lineto(237.938,7.562)
\lineto(237.989,7.582)
\lineto(238.047,7.599)
\lineto(238.105,7.616)
\lineto(238.170,7.633)
\lineto(238.234,7.647)
\lineto(238.306,7.657)
\lineto(238.377,7.667)
\lineto(238.418,7.670)
\lineto(238.455,7.674)
\lineto(238.496,7.677)
\lineto(238.540,7.681)
\lineto(238.581,7.681)
\lineto(238.625,7.684)
\curveto(238.683,7.684)(238.864,7.694)(238.864,7.943)
\curveto(238.864,8.014)(238.806,8.109)(238.683,8.109)
\curveto(238.295,8.109)(237.853,8.062)(237.452,8.062)
\curveto(237.170,8.062)(236.482,8.109)(236.197,8.109)
\curveto(236.139,8.109)(235.959,8.109)(235.959,7.847)
\curveto(235.959,7.694)(236.112,7.684)(236.224,7.684)
\curveto(236.775,7.674)(236.979,7.494)(236.979,7.194)
\curveto(236.979,7.106)(236.965,7.041)(236.931,6.912)
\lineto(235.639,1.748)
\lineto(232.628,7.905)
\curveto(232.533,8.109)(232.513,8.109)(232.227,8.109)
\lineto(230.604,8.109)
\curveto(230.377,8.109)(230.224,8.109)(230.224,7.847)
\curveto(230.224,7.684)(230.366,7.684)(230.615,7.684)
\curveto(230.866,7.684)(231.125,7.674)(231.370,7.626)
\lineto(229.788,1.286)
\curveto(229.679,0.833)(229.479,0.476)(228.553,0.439)
\curveto(228.468,0.439)(228.305,0.429)(228.305,0.190)
\curveto(228.305,0.061)(228.400,0.014)(228.479,0.014)
\curveto(228.873,0.014)(229.308,0.061)(229.713,0.061)
\curveto(229.999,0.061)(230.686,0.014)(230.972,0.014)
\curveto(231.088,0.014)(231.207,0.071)(231.207,0.265)
\curveto(231.207,0.429)(231.064,0.439)(230.934,0.439)
\curveto(230.186,0.466)(230.186,0.775)(230.186,0.939)
\curveto(230.186,0.986)(230.186,1.044)(230.234,1.238)
\lineto(231.754,7.300)
\lineto(235.214,0.218)
\curveto(235.309,0.024)(235.356,0.014)(235.472,0.014)
\curveto(235.666,0.014)(235.666,0.051)(235.724,0.265)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-eigen-co-vector.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-180.490](573.452,370.981)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.148,105.036)
\lineto(58.148,65.036)
\lineto(58.148,65.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(78.148,85.036)
\lineto(38.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.148,65.037)
\curveto(18.148,76.082)(27.102,85.037)(38.148,85.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.148,105.036)
\lineto(98.148,65.036)
\lineto(98.148,65.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.148,85.036)
\lineto(78.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(18.148,65.036)
\lineto(18.148,45.036)
\lineto(18.148,45.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.148,65.036)
\lineto(58.148,45.036)
\lineto(58.148,45.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.148,65.036)
\lineto(98.148,45.036)
\lineto(98.148,45.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.148,105.036)
\lineto(138.148,65.036)
\lineto(138.148,65.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.148,85.036)
\lineto(118.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.148,65.036)
\lineto(138.148,45.036)
\lineto(138.148,45.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.148,145.036)
\lineto(98.148,105.036)
\lineto(98.148,105.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.148,125.036)
\lineto(78.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.148,145.036)
\lineto(138.148,105.036)
\lineto(138.148,105.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.148,125.036)
\lineto(118.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(58.148,105.036)
\curveto(58.148,116.082)(67.102,125.036)(78.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.148,185.036)
\lineto(138.148,145.036)
\lineto(138.148,145.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(158.148,165.036)
\lineto(118.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(98.148,145.036)
\curveto(98.148,156.082)(107.102,165.036)(118.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,105.036)
\lineto(278.148,65.036)
\lineto(278.148,65.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.148,85.036)
\lineto(258.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,105.036)
\lineto(238.148,65.036)
\lineto(238.148,65.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.148,85.036)
\lineto(218.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,45.037)
\lineto(278.148,65.037)
\lineto(278.148,65.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,65.036)
\lineto(238.148,45.036)
\lineto(238.148,45.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.148,105.036)
\lineto(198.148,65.036)
\lineto(198.148,65.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.148,85.036)
\lineto(178.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.148,65.036)
\lineto(198.148,45.036)
\lineto(198.148,45.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,145.036)
\lineto(278.148,105.036)
\lineto(278.148,105.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.148,125.036)
\lineto(258.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,145.036)
\lineto(238.148,105.036)
\lineto(238.148,105.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.148,125.036)
\lineto(218.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.148,145.036)
\lineto(198.148,105.036)
\lineto(198.148,105.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.148,125.036)
\lineto(178.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,185.036)
\lineto(278.148,145.036)
\lineto(278.148,145.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.148,165.036)
\lineto(258.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,185.036)
\lineto(238.148,145.036)
\lineto(238.148,145.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.148,165.036)
\lineto(218.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.148,185.036)
\lineto(198.148,145.036)
\lineto(198.148,145.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.148,165.036)
\lineto(178.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.148,165.036)
\lineto(298.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.148,125.036)
\lineto(298.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.148,85.036)
\lineto(298.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.148,165.036)
\lineto(338.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.148,165.036)
\lineto(378.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.148,125.036)
\lineto(338.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.148,85.036)
\lineto(338.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.148,85.036)
\lineto(378.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.148,125.036)
\lineto(378.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.148,125.036)
\lineto(438.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(478.148,85.036)
\lineto(438.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(518.148,85.036)
\lineto(478.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.148,185.037)
\curveto(458.148,173.991)(449.193,165.037)(438.148,165.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.148,145.037)
\curveto(498.148,133.991)(489.193,125.037)(478.148,125.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,105.037)
\curveto(538.148,93.991)(529.193,85.037)(518.148,85.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.148,225.036)
\lineto(458.148,185.036)
\lineto(458.148,185.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.148,185.036)
\lineto(498.148,145.036)
\lineto(498.148,145.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,145.036)
\lineto(538.148,105.036)
\lineto(538.148,105.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.148,265.036)
\lineto(458.148,225.036)
\lineto(458.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.148,305.036)
\lineto(458.148,265.036)
\lineto(458.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.148,225.036)
\lineto(498.148,185.036)
\lineto(498.148,185.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,185.036)
\lineto(538.148,145.036)
\lineto(538.148,145.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,225.036)
\lineto(538.148,185.036)
\lineto(538.148,185.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.148,265.036)
\lineto(498.148,225.036)
\lineto(498.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.148,305.036)
\lineto(498.148,265.036)
\lineto(498.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,265.036)
\lineto(538.148,225.036)
\lineto(538.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,305.036)
\lineto(538.148,265.036)
\lineto(538.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(458.148,345.036)
\lineto(458.148,305.036)
\lineto(458.148,305.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(498.148,345.036)
\lineto(498.148,305.036)
\lineto(498.148,305.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(538.148,345.036)
\lineto(538.148,305.036)
\lineto(538.148,305.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.148,165.036)
\lineto(438.148,165.036)
\lineto(438.148,165.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.148,125.036)
\lineto(438.148,125.036)
\lineto(438.148,125.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(418.148,85.036)
\lineto(438.148,85.036)
\lineto(438.148,85.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.148,345.036)
\lineto(318.148,325.036)
\lineto(318.148,325.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(318.148,325.036)
\curveto(318.148,313.991)(309.193,305.036)(298.148,305.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.148,245.036)
\lineto(198.148,205.036)
\lineto(198.148,205.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(218.148,225.036)
\lineto(178.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,245.036)
\lineto(238.148,205.036)
\lineto(238.148,205.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.148,225.036)
\lineto(218.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,245.036)
\lineto(278.148,205.036)
\lineto(278.148,205.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.148,225.036)
\lineto(258.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,285.036)
\lineto(238.148,245.036)
\lineto(238.148,245.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(258.148,265.036)
\lineto(218.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,285.036)
\lineto(278.148,245.036)
\lineto(278.148,245.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.148,265.036)
\lineto(258.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(198.148,245.036)
\curveto(198.148,256.082)(207.102,265.036)(218.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,325.036)
\lineto(278.148,285.036)
\lineto(278.148,285.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(298.148,305.036)
\lineto(258.148,305.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.148,285.036)
\curveto(238.148,296.082)(247.102,305.036)(258.148,305.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.148,265.036)
\lineto(298.148,265.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.148,225.036)
\lineto(298.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(378.148,225.036)
\lineto(338.148,225.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.148,285.037)
\curveto(358.148,273.991)(349.193,265.037)(338.148,265.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.148,245.037)
\curveto(398.148,233.991)(389.193,225.037)(378.148,225.037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.148,325.036)
\lineto(358.148,285.036)
\lineto(358.148,285.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.148,285.036)
\lineto(398.148,245.036)
\lineto(398.148,245.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.148,325.036)
\lineto(398.148,285.036)
\lineto(398.148,285.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(358.148,345.036)
\lineto(358.148,325.036)
\lineto(358.148,325.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(398.148,345.036)
\lineto(398.148,325.036)
\lineto(398.148,325.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(278.148,345.036)
\lineto(278.148,325.036)
\lineto(278.148,325.036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.129,125.041)
\curveto(174.129,125.311)(174.029,125.542)(173.830,125.735)
\curveto(173.631,125.929)(173.399,126.025)(173.135,126.025)
\curveto(172.971,126.025)(172.810,125.981)(172.652,125.894)
\curveto(172.494,125.806)(172.371,125.683)(172.283,125.524)
\curveto(172.195,125.366)(172.151,125.205)(172.151,125.041)
\curveto(172.151,124.777)(172.248,124.546)(172.441,124.347)
\curveto(172.634,124.147)(172.866,124.048)(173.135,124.048)
\curveto(173.399,124.048)(173.631,124.147)(173.830,124.347)
\curveto(174.029,124.546)(174.129,124.777)(174.129,125.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.136,125.041)
\curveto(169.136,125.311)(169.037,125.542)(168.838,125.735)
\curveto(168.638,125.929)(168.407,126.025)(168.143,126.025)
\curveto(167.979,126.025)(167.818,125.981)(167.660,125.894)
\curveto(167.502,125.806)(167.379,125.683)(167.291,125.524)
\curveto(167.203,125.366)(167.159,125.205)(167.159,125.041)
\curveto(167.159,124.777)(167.256,124.546)(167.449,124.347)
\curveto(167.642,124.147)(167.874,124.048)(168.143,124.048)
\curveto(168.407,124.048)(168.638,124.147)(168.838,124.347)
\curveto(169.037,124.546)(169.136,124.777)(169.136,125.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.144,125.041)
\curveto(164.144,125.311)(164.045,125.542)(163.845,125.735)
\curveto(163.646,125.929)(163.415,126.025)(163.151,126.025)
\curveto(162.987,126.025)(162.826,125.981)(162.668,125.894)
\curveto(162.509,125.806)(162.386,125.683)(162.298,125.524)
\curveto(162.211,125.366)(162.167,125.205)(162.167,125.041)
\curveto(162.167,124.777)(162.263,124.546)(162.457,124.347)
\curveto(162.650,124.147)(162.881,124.048)(163.151,124.048)
\curveto(163.415,124.048)(163.646,124.147)(163.845,124.347)
\curveto(164.045,124.546)(164.144,124.777)(164.144,125.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.143,201.018)
\curveto(237.874,201.018)(237.642,200.918)(237.449,200.719)
\curveto(237.256,200.520)(237.159,200.288)(237.159,200.024)
\curveto(237.159,199.860)(237.203,199.699)(237.291,199.541)
\curveto(237.379,199.383)(237.502,199.260)(237.660,199.172)
\curveto(237.818,199.084)(237.979,199.040)(238.143,199.040)
\curveto(238.407,199.040)(238.638,199.137)(238.838,199.330)
\curveto(239.037,199.523)(239.136,199.755)(239.136,200.024)
\curveto(239.136,200.288)(239.037,200.520)(238.838,200.719)
\curveto(238.638,200.918)(238.407,201.018)(238.143,201.018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.143,196.025)
\curveto(237.874,196.025)(237.642,195.926)(237.449,195.727)
\curveto(237.256,195.527)(237.159,195.296)(237.159,195.032)
\curveto(237.159,194.868)(237.203,194.707)(237.291,194.549)
\curveto(237.379,194.391)(237.502,194.268)(237.660,194.180)
\curveto(237.818,194.092)(237.979,194.048)(238.143,194.048)
\curveto(238.407,194.048)(238.638,194.145)(238.838,194.338)
\curveto(239.037,194.531)(239.136,194.763)(239.136,195.032)
\curveto(239.136,195.296)(239.037,195.527)(238.838,195.727)
\curveto(238.638,195.926)(238.407,196.025)(238.143,196.025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.143,191.033)
\curveto(237.874,191.033)(237.642,190.934)(237.449,190.734)
\curveto(237.256,190.535)(237.159,190.304)(237.159,190.040)
\curveto(237.159,189.876)(237.203,189.715)(237.291,189.557)
\curveto(237.379,189.398)(237.502,189.275)(237.660,189.188)
\curveto(237.818,189.100)(237.979,189.056)(238.143,189.056)
\curveto(238.407,189.056)(238.638,189.152)(238.838,189.346)
\curveto(239.037,189.539)(239.136,189.771)(239.136,190.040)
\curveto(239.136,190.304)(239.037,190.535)(238.838,190.734)
\curveto(238.638,190.934)(238.407,191.033)(238.143,191.033)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.374,199.269)
\curveto(172.183,199.459)(171.949,199.552)(171.671,199.548)
\curveto(171.394,199.544)(171.162,199.449)(170.975,199.262)
\curveto(170.859,199.146)(170.776,199.001)(170.727,198.827)
\curveto(170.677,198.653)(170.677,198.479)(170.727,198.305)
\curveto(170.776,198.131)(170.859,197.986)(170.975,197.870)
\curveto(171.162,197.684)(171.394,197.588)(171.671,197.584)
\curveto(171.949,197.580)(172.183,197.673)(172.374,197.864)
\curveto(172.560,198.050)(172.653,198.285)(172.653,198.566)
\curveto(172.653,198.848)(172.560,199.082)(172.374,199.269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.844,195.739)
\curveto(168.653,195.929)(168.419,196.022)(168.141,196.018)
\curveto(167.864,196.014)(167.632,195.919)(167.445,195.732)
\curveto(167.329,195.616)(167.246,195.471)(167.197,195.297)
\curveto(167.147,195.123)(167.147,194.949)(167.197,194.775)
\curveto(167.246,194.601)(167.329,194.456)(167.445,194.340)
\curveto(167.632,194.154)(167.864,194.058)(168.141,194.054)
\curveto(168.419,194.050)(168.653,194.143)(168.844,194.334)
\curveto(169.030,194.520)(169.123,194.755)(169.123,195.036)
\curveto(169.123,195.318)(169.030,195.552)(168.844,195.739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.313,192.209)
\curveto(165.123,192.399)(164.889,192.492)(164.611,192.488)
\curveto(164.334,192.484)(164.102,192.389)(163.915,192.202)
\curveto(163.799,192.086)(163.716,191.941)(163.667,191.767)
\curveto(163.617,191.593)(163.617,191.419)(163.667,191.245)
\curveto(163.716,191.071)(163.799,190.926)(163.915,190.810)
\curveto(164.102,190.624)(164.334,190.528)(164.611,190.524)
\curveto(164.889,190.520)(165.123,190.613)(165.313,190.804)
\curveto(165.500,190.990)(165.593,191.224)(165.593,191.506)
\curveto(165.593,191.788)(165.500,192.022)(165.313,192.209)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.380,200.811)
\curveto(422.570,201.001)(422.663,201.236)(422.659,201.513)
\curveto(422.655,201.791)(422.560,202.023)(422.373,202.209)
\curveto(422.257,202.325)(422.112,202.408)(421.938,202.458)
\curveto(421.764,202.507)(421.590,202.507)(421.416,202.458)
\curveto(421.242,202.408)(421.097,202.325)(420.981,202.209)
\curveto(420.795,202.023)(420.700,201.791)(420.695,201.513)
\curveto(420.691,201.236)(420.784,201.001)(420.975,200.811)
\curveto(421.162,200.624)(421.396,200.531)(421.677,200.531)
\curveto(421.959,200.531)(422.193,200.624)(422.380,200.811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.850,204.341)
\curveto(419.040,204.531)(419.133,204.766)(419.129,205.043)
\curveto(419.125,205.321)(419.030,205.553)(418.843,205.739)
\curveto(418.727,205.855)(418.582,205.938)(418.408,205.988)
\curveto(418.234,206.037)(418.060,206.037)(417.886,205.988)
\curveto(417.712,205.938)(417.567,205.855)(417.451,205.739)
\curveto(417.265,205.553)(417.170,205.321)(417.165,205.043)
\curveto(417.161,204.766)(417.254,204.531)(417.445,204.341)
\curveto(417.632,204.154)(417.866,204.061)(418.147,204.061)
\curveto(418.429,204.061)(418.663,204.154)(418.850,204.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.320,207.871)
\curveto(415.510,208.061)(415.603,208.296)(415.599,208.573)
\curveto(415.595,208.851)(415.500,209.083)(415.313,209.269)
\curveto(415.197,209.385)(415.052,209.468)(414.878,209.518)
\curveto(414.704,209.567)(414.530,209.567)(414.356,209.518)
\curveto(414.182,209.468)(414.037,209.385)(413.921,209.269)
\curveto(413.735,209.083)(413.640,208.851)(413.635,208.573)
\curveto(413.631,208.296)(413.724,208.061)(413.915,207.871)
\curveto(414.101,207.684)(414.336,207.591)(414.617,207.591)
\curveto(414.899,207.591)(415.133,207.684)(415.320,207.871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.846,330.712)
\curveto(433.846,330.982)(433.747,331.213)(433.547,331.407)
\curveto(433.348,331.600)(433.117,331.697)(432.853,331.697)
\curveto(432.689,331.697)(432.528,331.653)(432.370,331.565)
\curveto(432.211,331.477)(432.088,331.354)(432.000,331.196)
\curveto(431.913,331.037)(431.869,330.876)(431.869,330.712)
\curveto(431.869,330.449)(431.965,330.217)(432.159,330.018)
\curveto(432.352,329.819)(432.584,329.719)(432.853,329.719)
\curveto(433.117,329.719)(433.348,329.819)(433.547,330.018)
\curveto(433.747,330.217)(433.846,330.449)(433.846,330.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.854,330.712)
\curveto(428.854,330.982)(428.754,331.213)(428.555,331.407)
\curveto(428.356,331.600)(428.125,331.697)(427.861,331.697)
\curveto(427.697,331.697)(427.536,331.653)(427.377,331.565)
\curveto(427.219,331.477)(427.096,331.354)(427.008,331.196)
\curveto(426.920,331.037)(426.876,330.876)(426.876,330.712)
\curveto(426.876,330.449)(426.973,330.217)(427.167,330.018)
\curveto(427.360,329.819)(427.591,329.719)(427.861,329.719)
\curveto(428.125,329.719)(428.356,329.819)(428.555,330.018)
\curveto(428.754,330.217)(428.854,330.449)(428.854,330.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.862,330.712)
\curveto(423.862,330.982)(423.762,331.213)(423.563,331.407)
\curveto(423.364,331.600)(423.132,331.697)(422.869,331.697)
\curveto(422.705,331.697)(422.543,331.653)(422.385,331.565)
\curveto(422.227,331.477)(422.104,331.354)(422.016,331.196)
\curveto(421.928,331.037)(421.884,330.876)(421.884,330.712)
\curveto(421.884,330.449)(421.981,330.217)(422.174,330.018)
\curveto(422.368,329.819)(422.599,329.719)(422.869,329.719)
\curveto(423.132,329.719)(423.364,329.819)(423.563,330.018)
\curveto(423.762,330.217)(423.862,330.449)(423.862,330.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.965,368.817)
\lineto(270.968,368.878)
\lineto(270.971,368.942)
\lineto(270.977,369.006)
\lineto(270.987,369.073)
\lineto(271.000,369.140)
\lineto(271.016,369.210)
\lineto(271.035,369.277)
\lineto(271.057,369.347)
\lineto(271.083,369.417)
\lineto(271.115,369.487)
\lineto(271.150,369.557)
\lineto(271.188,369.627)
\lineto(271.233,369.697)
\lineto(271.281,369.764)
\lineto(271.332,369.831)
\lineto(271.389,369.898)
\lineto(271.453,369.962)
\lineto(271.520,370.026)
\lineto(271.593,370.087)
\lineto(271.673,370.144)
\lineto(271.756,370.201)
\lineto(271.848,370.252)
\lineto(271.944,370.303)
\lineto(272.046,370.351)
\lineto(272.154,370.392)
\lineto(272.272,370.434)
\lineto(272.393,370.469)
\lineto(272.524,370.501)
\lineto(272.591,370.517)
\lineto(272.661,370.530)
\lineto(272.732,370.540)
\lineto(272.805,370.553)
\lineto(272.878,370.563)
\lineto(272.955,370.573)
\lineto(273.035,370.583)
\lineto(273.114,370.583)
\curveto(273.194,370.599)(273.258,370.663)(273.258,370.758)
\curveto(273.258,370.934)(273.127,370.934)(272.955,370.934)
\curveto(271.363,370.934)(269.919,370.127)(269.906,368.950)
\lineto(269.906,365.328)
\curveto(269.906,364.709)(269.906,364.196)(269.268,363.673)
\curveto(268.713,363.217)(268.104,363.181)(267.757,363.166)
\curveto(267.677,363.150)(267.616,363.086)(267.616,362.990)
\curveto(267.616,362.831)(267.712,362.831)(267.872,362.818)
\curveto(268.918,362.751)(269.680,362.183)(269.855,361.402)
\curveto(269.906,361.227)(269.906,361.198)(269.906,360.624)
\lineto(269.906,357.480)
\curveto(269.906,356.813)(269.906,356.303)(270.668,355.700)
\curveto(271.284,355.222)(272.336,355.050)(272.955,355.050)
\curveto(273.127,355.050)(273.258,355.050)(273.258,355.222)
\curveto(273.258,355.381)(273.159,355.381)(273.003,355.397)
\curveto(272.001,355.461)(271.220,355.971)(271.016,356.778)
\curveto(270.965,356.922)(270.965,356.950)(270.965,357.524)
\lineto(270.965,360.863)
\curveto(270.965,361.597)(270.840,361.864)(270.333,362.371)
\curveto(269.999,362.706)(269.536,362.866)(269.093,362.990)
\curveto(270.397,363.354)(270.965,364.087)(270.965,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.965,368.817)
\lineto(270.968,368.878)
\lineto(270.971,368.942)
\lineto(270.977,369.006)
\lineto(270.987,369.073)
\lineto(271.000,369.140)
\lineto(271.016,369.210)
\lineto(271.035,369.277)
\lineto(271.057,369.347)
\lineto(271.083,369.417)
\lineto(271.115,369.487)
\lineto(271.150,369.557)
\lineto(271.188,369.627)
\lineto(271.233,369.697)
\lineto(271.281,369.764)
\lineto(271.332,369.831)
\lineto(271.389,369.898)
\lineto(271.453,369.962)
\lineto(271.520,370.026)
\lineto(271.593,370.087)
\lineto(271.673,370.144)
\lineto(271.756,370.201)
\lineto(271.848,370.252)
\lineto(271.944,370.303)
\lineto(272.046,370.351)
\lineto(272.154,370.392)
\lineto(272.272,370.434)
\lineto(272.393,370.469)
\lineto(272.524,370.501)
\lineto(272.591,370.517)
\lineto(272.661,370.530)
\lineto(272.732,370.540)
\lineto(272.805,370.553)
\lineto(272.878,370.563)
\lineto(272.955,370.573)
\lineto(273.035,370.583)
\lineto(273.114,370.583)
\curveto(273.194,370.599)(273.258,370.663)(273.258,370.758)
\curveto(273.258,370.934)(273.127,370.934)(272.955,370.934)
\curveto(271.363,370.934)(269.919,370.127)(269.906,368.950)
\lineto(269.906,365.328)
\curveto(269.906,364.709)(269.906,364.196)(269.268,363.673)
\curveto(268.713,363.217)(268.104,363.181)(267.757,363.166)
\curveto(267.677,363.150)(267.616,363.086)(267.616,362.990)
\curveto(267.616,362.831)(267.712,362.831)(267.872,362.818)
\curveto(268.918,362.751)(269.680,362.183)(269.855,361.402)
\curveto(269.906,361.227)(269.906,361.198)(269.906,360.624)
\lineto(269.906,357.480)
\curveto(269.906,356.813)(269.906,356.303)(270.668,355.700)
\curveto(271.284,355.222)(272.336,355.050)(272.955,355.050)
\curveto(273.127,355.050)(273.258,355.050)(273.258,355.222)
\curveto(273.258,355.381)(273.159,355.381)(273.003,355.397)
\curveto(272.001,355.461)(271.220,355.971)(271.016,356.778)
\curveto(270.965,356.922)(270.965,356.950)(270.965,357.524)
\lineto(270.965,360.863)
\curveto(270.965,361.597)(270.840,361.864)(270.333,362.371)
\curveto(269.999,362.706)(269.536,362.866)(269.093,362.990)
\curveto(270.397,363.354)(270.965,364.087)(270.965,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.739,368.948)
\lineto(280.739,368.977)
\lineto(280.736,369.003)
\lineto(280.733,369.032)
\lineto(280.730,369.061)
\lineto(280.724,369.087)
\lineto(280.718,369.112)
\lineto(280.708,369.141)
\lineto(280.698,369.166)
\lineto(280.688,369.188)
\lineto(280.676,369.213)
\lineto(280.663,369.239)
\lineto(280.647,369.261)
\lineto(280.631,369.283)
\lineto(280.615,369.305)
\lineto(280.599,369.327)
\lineto(280.580,369.346)
\lineto(280.561,369.365)
\lineto(280.539,369.384)
\lineto(280.516,369.400)
\lineto(280.494,369.419)
\lineto(280.469,369.432)
\lineto(280.443,369.448)
\lineto(280.418,369.461)
\lineto(280.389,369.474)
\lineto(280.360,369.484)
\lineto(280.331,369.494)
\lineto(280.303,369.504)
\lineto(280.271,369.514)
\lineto(280.239,369.514)
\lineto(280.204,369.524)
\lineto(280.172,369.524)
\lineto(280.137,369.524)
\curveto(279.767,369.524)(279.295,369.154)(279.295,368.682)
\curveto(279.295,368.363)(279.512,368.108)(279.882,368.108)
\curveto(280.309,368.108)(280.740,368.523)(280.740,368.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.739,368.948)
\lineto(280.739,368.977)
\lineto(280.736,369.003)
\lineto(280.733,369.032)
\lineto(280.730,369.061)
\lineto(280.724,369.087)
\lineto(280.718,369.112)
\lineto(280.708,369.141)
\lineto(280.698,369.166)
\lineto(280.688,369.188)
\lineto(280.676,369.213)
\lineto(280.663,369.239)
\lineto(280.647,369.261)
\lineto(280.631,369.283)
\lineto(280.615,369.305)
\lineto(280.599,369.327)
\lineto(280.580,369.346)
\lineto(280.561,369.365)
\lineto(280.539,369.384)
\lineto(280.516,369.400)
\lineto(280.494,369.419)
\lineto(280.469,369.432)
\lineto(280.443,369.448)
\lineto(280.418,369.461)
\lineto(280.389,369.474)
\lineto(280.360,369.484)
\lineto(280.331,369.494)
\lineto(280.303,369.504)
\lineto(280.271,369.514)
\lineto(280.239,369.514)
\lineto(280.204,369.524)
\lineto(280.172,369.524)
\lineto(280.137,369.524)
\curveto(279.767,369.524)(279.295,369.154)(279.295,368.682)
\curveto(279.295,368.363)(279.512,368.108)(279.882,368.108)
\curveto(280.309,368.108)(280.740,368.523)(280.740,368.950)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.544,358.223)
\lineto(277.515,358.112)
\lineto(277.483,358.000)
\lineto(277.448,357.892)
\lineto(277.410,357.786)
\lineto(277.368,357.681)
\lineto(277.327,357.579)
\lineto(277.282,357.480)
\lineto(277.235,357.384)
\lineto(277.187,357.288)
\lineto(277.136,357.196)
\lineto(277.082,357.107)
\lineto(277.027,357.024)
\lineto(276.970,356.941)
\lineto(276.909,356.861)
\lineto(276.849,356.784)
\lineto(276.788,356.711)
\lineto(276.721,356.641)
\lineto(276.657,356.577)
\lineto(276.587,356.516)
\lineto(276.520,356.455)
\lineto(276.447,356.404)
\lineto(276.377,356.353)
\lineto(276.303,356.308)
\lineto(276.227,356.267)
\lineto(276.153,356.229)
\lineto(276.074,356.197)
\lineto(275.997,356.172)
\lineto(275.917,356.146)
\lineto(275.838,356.130)
\lineto(275.755,356.117)
\lineto(275.675,356.107)
\lineto(275.592,356.107)
\curveto(275.497,356.107)(275.257,356.107)(274.967,356.254)
\curveto(275.446,356.369)(275.685,356.777)(275.685,357.096)
\curveto(275.685,357.348)(275.513,357.654)(275.082,357.654)
\curveto(274.683,357.654)(274.227,357.319)(274.227,356.745)
\curveto(274.227,356.107)(274.859,355.760)(275.621,355.760)
\curveto(276.734,355.760)(278.214,356.601)(278.612,358.177)
\lineto(280.070,363.990)
\curveto(280.149,364.309)(280.149,364.529)(280.149,364.580)
\curveto(280.149,365.486)(279.483,366.038)(278.692,366.038)
\curveto(277.066,366.038)(276.163,363.738)(276.163,363.592)
\curveto(276.163,363.432)(276.319,363.432)(276.354,363.432)
\curveto(276.498,363.432)(276.514,363.454)(276.638,363.751)
\curveto(277.037,364.724)(277.770,365.690)(278.641,365.690)
\curveto(278.864,365.690)(279.148,365.626)(279.148,364.963)
\curveto(279.148,364.593)(279.100,364.421)(279.040,364.150)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.544,358.223)
\lineto(277.515,358.112)
\lineto(277.483,358.000)
\lineto(277.448,357.892)
\lineto(277.410,357.786)
\lineto(277.368,357.681)
\lineto(277.327,357.579)
\lineto(277.282,357.480)
\lineto(277.235,357.384)
\lineto(277.187,357.288)
\lineto(277.136,357.196)
\lineto(277.082,357.107)
\lineto(277.027,357.024)
\lineto(276.970,356.941)
\lineto(276.909,356.861)
\lineto(276.849,356.784)
\lineto(276.788,356.711)
\lineto(276.721,356.641)
\lineto(276.657,356.577)
\lineto(276.587,356.516)
\lineto(276.520,356.455)
\lineto(276.447,356.404)
\lineto(276.377,356.353)
\lineto(276.303,356.308)
\lineto(276.227,356.267)
\lineto(276.153,356.229)
\lineto(276.074,356.197)
\lineto(275.997,356.172)
\lineto(275.917,356.146)
\lineto(275.838,356.130)
\lineto(275.755,356.117)
\lineto(275.675,356.107)
\lineto(275.592,356.107)
\curveto(275.497,356.107)(275.257,356.107)(274.967,356.254)
\curveto(275.446,356.369)(275.685,356.777)(275.685,357.096)
\curveto(275.685,357.348)(275.513,357.654)(275.082,357.654)
\curveto(274.683,357.654)(274.227,357.319)(274.227,356.745)
\curveto(274.227,356.107)(274.859,355.760)(275.621,355.760)
\curveto(276.734,355.760)(278.214,356.601)(278.612,358.177)
\lineto(280.070,363.990)
\curveto(280.149,364.309)(280.149,364.529)(280.149,364.580)
\curveto(280.149,365.486)(279.483,366.038)(278.692,366.038)
\curveto(277.066,366.038)(276.163,363.738)(276.163,363.592)
\curveto(276.163,363.432)(276.319,363.432)(276.354,363.432)
\curveto(276.498,363.432)(276.514,363.454)(276.638,363.751)
\curveto(277.037,364.724)(277.770,365.690)(278.641,365.690)
\curveto(278.864,365.690)(279.148,365.626)(279.148,364.963)
\curveto(279.148,364.593)(279.100,364.421)(279.040,364.150)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.325,357.158)
\lineto(285.325,357.097)
\lineto(285.322,357.033)
\lineto(285.312,356.969)
\lineto(285.302,356.902)
\lineto(285.292,356.835)
\lineto(285.276,356.768)
\lineto(285.257,356.698)
\lineto(285.231,356.628)
\lineto(285.206,356.558)
\lineto(285.174,356.488)
\lineto(285.142,356.418)
\lineto(285.101,356.348)
\lineto(285.059,356.281)
\lineto(285.011,356.211)
\lineto(284.957,356.144)
\lineto(284.900,356.077)
\lineto(284.839,356.013)
\lineto(284.769,355.952)
\lineto(284.696,355.891)
\lineto(284.619,355.830)
\lineto(284.533,355.776)
\lineto(284.444,355.722)
\lineto(284.345,355.674)
\lineto(284.243,355.626)
\lineto(284.134,355.581)
\lineto(284.020,355.543)
\lineto(283.895,355.505)
\lineto(283.768,355.473)
\lineto(283.701,355.460)
\lineto(283.630,355.447)
\lineto(283.560,355.434)
\lineto(283.487,355.424)
\lineto(283.410,355.414)
\lineto(283.334,355.404)
\lineto(283.257,355.394)
\lineto(283.178,355.384)
\curveto(283.098,355.368)(283.037,355.304)(283.037,355.209)
\curveto(283.037,355.037)(283.213,355.037)(283.350,355.037)
\curveto(284.897,355.037)(286.370,355.812)(286.386,357.017)
\lineto(286.386,360.640)
\curveto(286.386,361.265)(286.386,361.772)(287.024,362.295)
\curveto(287.582,362.757)(288.184,362.789)(288.532,362.805)
\curveto(288.612,362.818)(288.679,362.885)(288.679,362.977)
\curveto(288.679,363.137)(288.577,363.137)(288.424,363.153)
\curveto(287.371,363.217)(286.609,363.790)(286.434,364.568)
\curveto(286.386,364.741)(286.386,364.773)(286.386,365.343)
\lineto(286.386,368.494)
\curveto(286.386,369.157)(286.386,369.671)(285.624,370.274)
\curveto(284.989,370.765)(283.895,370.921)(283.350,370.921)
\curveto(283.213,370.921)(283.037,370.921)(283.037,370.745)
\curveto(283.037,370.586)(283.133,370.586)(283.293,370.570)
\curveto(284.288,370.513)(285.069,369.999)(285.273,369.192)
\curveto(285.324,369.046)(285.324,369.017)(285.324,368.443)
\lineto(285.324,365.104)
\curveto(285.324,364.377)(285.448,364.109)(285.955,363.596)
\curveto(286.290,363.267)(286.753,363.108)(287.199,362.977)
\curveto(285.898,362.614)(285.324,361.880)(285.324,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.325,357.158)
\lineto(285.325,357.097)
\lineto(285.322,357.033)
\lineto(285.312,356.969)
\lineto(285.302,356.902)
\lineto(285.292,356.835)
\lineto(285.276,356.768)
\lineto(285.257,356.698)
\lineto(285.231,356.628)
\lineto(285.206,356.558)
\lineto(285.174,356.488)
\lineto(285.142,356.418)
\lineto(285.101,356.348)
\lineto(285.059,356.281)
\lineto(285.011,356.211)
\lineto(284.957,356.144)
\lineto(284.900,356.077)
\lineto(284.839,356.013)
\lineto(284.769,355.952)
\lineto(284.696,355.891)
\lineto(284.619,355.830)
\lineto(284.533,355.776)
\lineto(284.444,355.722)
\lineto(284.345,355.674)
\lineto(284.243,355.626)
\lineto(284.134,355.581)
\lineto(284.020,355.543)
\lineto(283.895,355.505)
\lineto(283.768,355.473)
\lineto(283.701,355.460)
\lineto(283.630,355.447)
\lineto(283.560,355.434)
\lineto(283.487,355.424)
\lineto(283.410,355.414)
\lineto(283.334,355.404)
\lineto(283.257,355.394)
\lineto(283.178,355.384)
\curveto(283.098,355.368)(283.037,355.304)(283.037,355.209)
\curveto(283.037,355.037)(283.213,355.037)(283.350,355.037)
\curveto(284.897,355.037)(286.370,355.812)(286.386,357.017)
\lineto(286.386,360.640)
\curveto(286.386,361.265)(286.386,361.772)(287.024,362.295)
\curveto(287.582,362.757)(288.184,362.789)(288.532,362.805)
\curveto(288.612,362.818)(288.679,362.885)(288.679,362.977)
\curveto(288.679,363.137)(288.577,363.137)(288.424,363.153)
\curveto(287.371,363.217)(286.609,363.790)(286.434,364.568)
\curveto(286.386,364.741)(286.386,364.773)(286.386,365.343)
\lineto(286.386,368.494)
\curveto(286.386,369.157)(286.386,369.671)(285.624,370.274)
\curveto(284.989,370.765)(283.895,370.921)(283.350,370.921)
\curveto(283.213,370.921)(283.037,370.921)(283.037,370.745)
\curveto(283.037,370.586)(283.133,370.586)(283.293,370.570)
\curveto(284.288,370.513)(285.069,369.999)(285.273,369.192)
\curveto(285.324,369.046)(285.324,369.017)(285.324,368.443)
\lineto(285.324,365.104)
\curveto(285.324,364.377)(285.448,364.109)(285.955,363.596)
\curveto(286.290,363.267)(286.753,363.108)(287.199,362.977)
\curveto(285.898,362.614)(285.324,361.880)(285.324,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.717,368.817)
\lineto(310.717,368.878)
\lineto(310.720,368.942)
\lineto(310.726,369.006)
\lineto(310.736,369.073)
\lineto(310.749,369.140)
\lineto(310.765,369.210)
\lineto(310.784,369.277)
\lineto(310.806,369.347)
\lineto(310.835,369.417)
\lineto(310.864,369.487)
\lineto(310.899,369.557)
\lineto(310.937,369.627)
\lineto(310.982,369.697)
\lineto(311.030,369.764)
\lineto(311.081,369.831)
\lineto(311.138,369.898)
\lineto(311.202,369.962)
\lineto(311.269,370.026)
\lineto(311.342,370.087)
\lineto(311.422,370.144)
\lineto(311.508,370.201)
\lineto(311.597,370.252)
\lineto(311.693,370.303)
\lineto(311.795,370.351)
\lineto(311.907,370.392)
\lineto(312.021,370.434)
\lineto(312.143,370.469)
\lineto(312.273,370.501)
\lineto(312.340,370.517)
\lineto(312.411,370.530)
\lineto(312.481,370.540)
\lineto(312.554,370.553)
\lineto(312.628,370.563)
\lineto(312.704,370.573)
\lineto(312.784,370.583)
\lineto(312.864,370.583)
\curveto(312.943,370.599)(313.007,370.663)(313.007,370.758)
\curveto(313.007,370.934)(312.879,370.934)(312.704,370.934)
\curveto(311.116,370.934)(309.671,370.127)(309.655,368.950)
\lineto(309.655,365.328)
\curveto(309.655,364.709)(309.655,364.196)(309.018,363.673)
\curveto(308.463,363.217)(307.857,363.181)(307.506,363.166)
\curveto(307.426,363.150)(307.369,363.086)(307.369,362.990)
\curveto(307.369,362.831)(307.461,362.831)(307.621,362.818)
\curveto(308.667,362.751)(309.432,362.183)(309.604,361.402)
\curveto(309.655,361.227)(309.655,361.198)(309.655,360.624)
\lineto(309.655,357.480)
\curveto(309.655,356.813)(309.655,356.303)(310.418,355.700)
\curveto(311.036,355.222)(312.085,355.050)(312.704,355.050)
\curveto(312.879,355.050)(313.007,355.050)(313.007,355.222)
\curveto(313.007,355.381)(312.908,355.381)(312.755,355.397)
\curveto(311.754,355.461)(310.969,355.971)(310.765,356.778)
\curveto(310.717,356.922)(310.717,356.950)(310.717,357.524)
\lineto(310.717,360.863)
\curveto(310.717,361.597)(310.590,361.864)(310.083,362.371)
\curveto(309.751,362.706)(309.286,362.866)(308.842,362.990)
\curveto(310.150,363.354)(310.717,364.087)(310.717,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.717,368.817)
\lineto(310.717,368.878)
\lineto(310.720,368.942)
\lineto(310.726,369.006)
\lineto(310.736,369.073)
\lineto(310.749,369.140)
\lineto(310.765,369.210)
\lineto(310.784,369.277)
\lineto(310.806,369.347)
\lineto(310.835,369.417)
\lineto(310.864,369.487)
\lineto(310.899,369.557)
\lineto(310.937,369.627)
\lineto(310.982,369.697)
\lineto(311.030,369.764)
\lineto(311.081,369.831)
\lineto(311.138,369.898)
\lineto(311.202,369.962)
\lineto(311.269,370.026)
\lineto(311.342,370.087)
\lineto(311.422,370.144)
\lineto(311.508,370.201)
\lineto(311.597,370.252)
\lineto(311.693,370.303)
\lineto(311.795,370.351)
\lineto(311.907,370.392)
\lineto(312.021,370.434)
\lineto(312.143,370.469)
\lineto(312.273,370.501)
\lineto(312.340,370.517)
\lineto(312.411,370.530)
\lineto(312.481,370.540)
\lineto(312.554,370.553)
\lineto(312.628,370.563)
\lineto(312.704,370.573)
\lineto(312.784,370.583)
\lineto(312.864,370.583)
\curveto(312.943,370.599)(313.007,370.663)(313.007,370.758)
\curveto(313.007,370.934)(312.879,370.934)(312.704,370.934)
\curveto(311.116,370.934)(309.671,370.127)(309.655,368.950)
\lineto(309.655,365.328)
\curveto(309.655,364.709)(309.655,364.196)(309.018,363.673)
\curveto(308.463,363.217)(307.857,363.181)(307.506,363.166)
\curveto(307.426,363.150)(307.369,363.086)(307.369,362.990)
\curveto(307.369,362.831)(307.461,362.831)(307.621,362.818)
\curveto(308.667,362.751)(309.432,362.183)(309.604,361.402)
\curveto(309.655,361.227)(309.655,361.198)(309.655,360.624)
\lineto(309.655,357.480)
\curveto(309.655,356.813)(309.655,356.303)(310.418,355.700)
\curveto(311.036,355.222)(312.085,355.050)(312.704,355.050)
\curveto(312.879,355.050)(313.007,355.050)(313.007,355.222)
\curveto(313.007,355.381)(312.908,355.381)(312.755,355.397)
\curveto(311.754,355.461)(310.969,355.971)(310.765,356.778)
\curveto(310.717,356.922)(310.717,356.950)(310.717,357.524)
\lineto(310.717,360.863)
\curveto(310.717,361.597)(310.590,361.864)(310.083,362.371)
\curveto(309.751,362.706)(309.286,362.866)(308.842,362.990)
\curveto(310.150,363.354)(310.717,364.087)(310.717,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.849,369.187)
\lineto(318.849,369.203)
\lineto(318.849,369.222)
\lineto(318.849,369.238)
\lineto(318.849,369.254)
\lineto(318.849,369.270)
\lineto(318.849,369.286)
\lineto(318.849,369.299)
\lineto(318.849,369.315)
\lineto(318.849,369.328)
\lineto(318.849,369.341)
\lineto(318.846,369.354)
\lineto(318.846,369.367)
\lineto(318.846,369.380)
\lineto(318.846,369.390)
\lineto(318.846,369.403)
\lineto(318.843,369.413)
\lineto(318.840,369.435)
\lineto(318.840,369.454)
\lineto(318.834,369.470)
\lineto(318.831,369.486)
\lineto(318.825,369.502)
\lineto(318.819,369.515)
\lineto(318.813,369.528)
\lineto(318.807,369.538)
\lineto(318.797,369.548)
\lineto(318.787,369.558)
\lineto(318.774,369.568)
\lineto(318.762,369.578)
\lineto(318.749,369.588)
\lineto(318.739,369.588)
\lineto(318.733,369.588)
\lineto(318.723,369.588)
\lineto(318.717,369.588)
\lineto(318.707,369.588)
\lineto(318.697,369.588)
\lineto(318.687,369.588)
\lineto(318.677,369.588)
\lineto(318.664,369.588)
\lineto(318.654,369.588)
\lineto(318.641,369.588)
\lineto(318.629,369.588)
\lineto(318.619,369.588)
\lineto(318.606,369.588)
\lineto(318.590,369.588)
\lineto(318.577,369.588)
\lineto(318.564,369.588)
\lineto(318.548,369.588)
\lineto(318.533,369.588)
\lineto(318.517,369.588)
\lineto(318.501,369.588)
\lineto(318.485,369.588)
\curveto(317.499,368.571)(316.103,368.571)(315.596,368.571)
\lineto(315.596,368.077)
\curveto(315.914,368.077)(316.849,368.077)(317.672,368.491)
\lineto(317.672,360.260)
\curveto(317.672,359.686)(317.627,359.498)(316.198,359.498)
\lineto(315.688,359.498)
\lineto(315.688,359.004)
\curveto(316.246,359.055)(317.627,359.055)(318.261,359.055)
\curveto(318.899,359.055)(320.277,359.055)(320.835,359.004)
\lineto(320.835,359.498)
\lineto(320.328,359.498)
\curveto(318.899,359.498)(318.848,359.670)(318.848,360.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.849,369.187)
\lineto(318.849,369.203)
\lineto(318.849,369.222)
\lineto(318.849,369.238)
\lineto(318.849,369.254)
\lineto(318.849,369.270)
\lineto(318.849,369.286)
\lineto(318.849,369.299)
\lineto(318.849,369.315)
\lineto(318.849,369.328)
\lineto(318.849,369.341)
\lineto(318.846,369.354)
\lineto(318.846,369.367)
\lineto(318.846,369.380)
\lineto(318.846,369.390)
\lineto(318.846,369.403)
\lineto(318.843,369.413)
\lineto(318.840,369.435)
\lineto(318.840,369.454)
\lineto(318.834,369.470)
\lineto(318.831,369.486)
\lineto(318.825,369.502)
\lineto(318.819,369.515)
\lineto(318.813,369.528)
\lineto(318.807,369.538)
\lineto(318.797,369.548)
\lineto(318.787,369.558)
\lineto(318.774,369.568)
\lineto(318.762,369.578)
\lineto(318.749,369.588)
\lineto(318.739,369.588)
\lineto(318.733,369.588)
\lineto(318.723,369.588)
\lineto(318.717,369.588)
\lineto(318.707,369.588)
\lineto(318.697,369.588)
\lineto(318.687,369.588)
\lineto(318.677,369.588)
\lineto(318.664,369.588)
\lineto(318.654,369.588)
\lineto(318.641,369.588)
\lineto(318.629,369.588)
\lineto(318.619,369.588)
\lineto(318.606,369.588)
\lineto(318.590,369.588)
\lineto(318.577,369.588)
\lineto(318.564,369.588)
\lineto(318.548,369.588)
\lineto(318.533,369.588)
\lineto(318.517,369.588)
\lineto(318.501,369.588)
\lineto(318.485,369.588)
\curveto(317.499,368.571)(316.103,368.571)(315.596,368.571)
\lineto(315.596,368.077)
\curveto(315.914,368.077)(316.849,368.077)(317.672,368.491)
\lineto(317.672,360.260)
\curveto(317.672,359.686)(317.627,359.498)(316.198,359.498)
\lineto(315.688,359.498)
\lineto(315.688,359.004)
\curveto(316.246,359.055)(317.627,359.055)(318.261,359.055)
\curveto(318.899,359.055)(320.277,359.055)(320.835,359.004)
\lineto(320.835,359.498)
\lineto(320.328,359.498)
\curveto(318.899,359.498)(318.848,359.670)(318.848,360.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.571,357.158)
\lineto(325.571,357.097)
\lineto(325.568,357.033)
\lineto(325.562,356.969)
\lineto(325.552,356.902)
\lineto(325.540,356.835)
\lineto(325.524,356.768)
\lineto(325.505,356.698)
\lineto(325.479,356.628)
\lineto(325.454,356.558)
\lineto(325.425,356.488)
\lineto(325.390,356.418)
\lineto(325.348,356.348)
\lineto(325.307,356.281)
\lineto(325.259,356.211)
\lineto(325.205,356.144)
\lineto(325.147,356.077)
\lineto(325.087,356.013)
\lineto(325.017,355.952)
\lineto(324.943,355.891)
\lineto(324.867,355.830)
\lineto(324.781,355.776)
\lineto(324.691,355.722)
\lineto(324.596,355.674)
\lineto(324.490,355.626)
\lineto(324.382,355.581)
\lineto(324.267,355.543)
\lineto(324.143,355.505)
\lineto(324.015,355.473)
\lineto(323.948,355.460)
\lineto(323.878,355.447)
\lineto(323.808,355.434)
\lineto(323.734,355.424)
\lineto(323.658,355.414)
\lineto(323.581,355.404)
\lineto(323.505,355.394)
\lineto(323.425,355.384)
\curveto(323.346,355.368)(323.285,355.304)(323.285,355.209)
\curveto(323.285,355.037)(323.460,355.037)(323.597,355.037)
\curveto(325.144,355.037)(326.617,355.812)(326.633,357.017)
\lineto(326.633,360.640)
\curveto(326.633,361.265)(326.633,361.772)(327.271,362.295)
\curveto(327.829,362.757)(328.432,362.789)(328.780,362.805)
\curveto(328.859,362.818)(328.926,362.885)(328.926,362.977)
\curveto(328.926,363.137)(328.827,363.137)(328.671,363.153)
\curveto(327.619,363.217)(326.857,363.790)(326.684,364.568)
\curveto(326.633,364.741)(326.633,364.773)(326.633,365.343)
\lineto(326.633,368.494)
\curveto(326.633,369.157)(326.633,369.671)(325.871,370.274)
\curveto(325.240,370.765)(324.143,370.921)(323.598,370.921)
\curveto(323.460,370.921)(323.285,370.921)(323.285,370.745)
\curveto(323.285,370.586)(323.381,370.586)(323.540,370.570)
\curveto(324.535,370.513)(325.320,369.999)(325.520,369.192)
\curveto(325.571,369.046)(325.571,369.017)(325.571,368.443)
\lineto(325.571,365.104)
\curveto(325.571,364.377)(325.696,364.109)(326.206,363.596)
\curveto(326.538,363.267)(327.003,363.108)(327.447,362.977)
\curveto(326.145,362.614)(325.571,361.880)(325.571,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.571,357.158)
\lineto(325.571,357.097)
\lineto(325.568,357.033)
\lineto(325.562,356.969)
\lineto(325.552,356.902)
\lineto(325.540,356.835)
\lineto(325.524,356.768)
\lineto(325.505,356.698)
\lineto(325.479,356.628)
\lineto(325.454,356.558)
\lineto(325.425,356.488)
\lineto(325.390,356.418)
\lineto(325.348,356.348)
\lineto(325.307,356.281)
\lineto(325.259,356.211)
\lineto(325.205,356.144)
\lineto(325.147,356.077)
\lineto(325.087,356.013)
\lineto(325.017,355.952)
\lineto(324.943,355.891)
\lineto(324.867,355.830)
\lineto(324.781,355.776)
\lineto(324.691,355.722)
\lineto(324.596,355.674)
\lineto(324.490,355.626)
\lineto(324.382,355.581)
\lineto(324.267,355.543)
\lineto(324.143,355.505)
\lineto(324.015,355.473)
\lineto(323.948,355.460)
\lineto(323.878,355.447)
\lineto(323.808,355.434)
\lineto(323.734,355.424)
\lineto(323.658,355.414)
\lineto(323.581,355.404)
\lineto(323.505,355.394)
\lineto(323.425,355.384)
\curveto(323.346,355.368)(323.285,355.304)(323.285,355.209)
\curveto(323.285,355.037)(323.460,355.037)(323.597,355.037)
\curveto(325.144,355.037)(326.617,355.812)(326.633,357.017)
\lineto(326.633,360.640)
\curveto(326.633,361.265)(326.633,361.772)(327.271,362.295)
\curveto(327.829,362.757)(328.432,362.789)(328.780,362.805)
\curveto(328.859,362.818)(328.926,362.885)(328.926,362.977)
\curveto(328.926,363.137)(328.827,363.137)(328.671,363.153)
\curveto(327.619,363.217)(326.857,363.790)(326.684,364.568)
\curveto(326.633,364.741)(326.633,364.773)(326.633,365.343)
\lineto(326.633,368.494)
\curveto(326.633,369.157)(326.633,369.671)(325.871,370.274)
\curveto(325.240,370.765)(324.143,370.921)(323.598,370.921)
\curveto(323.460,370.921)(323.285,370.921)(323.285,370.745)
\curveto(323.285,370.586)(323.381,370.586)(323.540,370.570)
\curveto(324.535,370.513)(325.320,369.999)(325.520,369.192)
\curveto(325.571,369.046)(325.571,369.017)(325.571,368.443)
\lineto(325.571,365.104)
\curveto(325.571,364.377)(325.696,364.109)(326.206,363.596)
\curveto(326.538,363.267)(327.003,363.108)(327.447,362.977)
\curveto(326.145,362.614)(325.571,361.880)(325.571,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.717,368.817)
\lineto(350.717,368.878)
\lineto(350.720,368.942)
\lineto(350.726,369.006)
\lineto(350.736,369.073)
\lineto(350.749,369.140)
\lineto(350.765,369.210)
\lineto(350.784,369.277)
\lineto(350.806,369.347)
\lineto(350.835,369.417)
\lineto(350.864,369.487)
\lineto(350.899,369.557)
\lineto(350.937,369.627)
\lineto(350.982,369.697)
\lineto(351.030,369.764)
\lineto(351.081,369.831)
\lineto(351.141,369.898)
\lineto(351.202,369.962)
\lineto(351.269,370.026)
\lineto(351.342,370.087)
\lineto(351.422,370.144)
\lineto(351.508,370.201)
\lineto(351.597,370.252)
\lineto(351.693,370.303)
\lineto(351.798,370.351)
\lineto(351.907,370.392)
\lineto(352.021,370.434)
\lineto(352.143,370.469)
\lineto(352.273,370.501)
\lineto(352.340,370.517)
\lineto(352.411,370.530)
\lineto(352.481,370.540)
\lineto(352.554,370.553)
\lineto(352.627,370.563)
\lineto(352.704,370.573)
\lineto(352.784,370.583)
\lineto(352.863,370.583)
\curveto(352.943,370.599)(353.007,370.663)(353.007,370.758)
\curveto(353.007,370.934)(352.879,370.934)(352.704,370.934)
\curveto(351.116,370.934)(349.671,370.127)(349.655,368.950)
\lineto(349.655,365.328)
\curveto(349.655,364.709)(349.655,364.196)(349.017,363.673)
\curveto(348.463,363.217)(347.857,363.181)(347.506,363.166)
\curveto(347.426,363.150)(347.369,363.086)(347.369,362.990)
\curveto(347.369,362.831)(347.461,362.831)(347.621,362.818)
\curveto(348.670,362.751)(349.432,362.183)(349.604,361.402)
\curveto(349.655,361.227)(349.655,361.198)(349.655,360.624)
\lineto(349.655,357.480)
\curveto(349.655,356.813)(349.655,356.303)(350.417,355.700)
\curveto(351.036,355.222)(352.085,355.050)(352.704,355.050)
\curveto(352.879,355.050)(353.007,355.050)(353.007,355.222)
\curveto(353.007,355.381)(352.908,355.381)(352.755,355.397)
\curveto(351.754,355.461)(350.969,355.971)(350.765,356.778)
\curveto(350.717,356.922)(350.717,356.950)(350.717,357.524)
\lineto(350.717,360.863)
\curveto(350.717,361.597)(350.593,361.864)(350.083,362.371)
\curveto(349.751,362.706)(349.285,362.866)(348.842,362.990)
\curveto(350.150,363.354)(350.717,364.087)(350.717,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.717,368.817)
\lineto(350.717,368.878)
\lineto(350.720,368.942)
\lineto(350.726,369.006)
\lineto(350.736,369.073)
\lineto(350.749,369.140)
\lineto(350.765,369.210)
\lineto(350.784,369.277)
\lineto(350.806,369.347)
\lineto(350.835,369.417)
\lineto(350.864,369.487)
\lineto(350.899,369.557)
\lineto(350.937,369.627)
\lineto(350.982,369.697)
\lineto(351.030,369.764)
\lineto(351.081,369.831)
\lineto(351.141,369.898)
\lineto(351.202,369.962)
\lineto(351.269,370.026)
\lineto(351.342,370.087)
\lineto(351.422,370.144)
\lineto(351.508,370.201)
\lineto(351.597,370.252)
\lineto(351.693,370.303)
\lineto(351.798,370.351)
\lineto(351.907,370.392)
\lineto(352.021,370.434)
\lineto(352.143,370.469)
\lineto(352.273,370.501)
\lineto(352.340,370.517)
\lineto(352.411,370.530)
\lineto(352.481,370.540)
\lineto(352.554,370.553)
\lineto(352.627,370.563)
\lineto(352.704,370.573)
\lineto(352.784,370.583)
\lineto(352.863,370.583)
\curveto(352.943,370.599)(353.007,370.663)(353.007,370.758)
\curveto(353.007,370.934)(352.879,370.934)(352.704,370.934)
\curveto(351.116,370.934)(349.671,370.127)(349.655,368.950)
\lineto(349.655,365.328)
\curveto(349.655,364.709)(349.655,364.196)(349.017,363.673)
\curveto(348.463,363.217)(347.857,363.181)(347.506,363.166)
\curveto(347.426,363.150)(347.369,363.086)(347.369,362.990)
\curveto(347.369,362.831)(347.461,362.831)(347.621,362.818)
\curveto(348.670,362.751)(349.432,362.183)(349.604,361.402)
\curveto(349.655,361.227)(349.655,361.198)(349.655,360.624)
\lineto(349.655,357.480)
\curveto(349.655,356.813)(349.655,356.303)(350.417,355.700)
\curveto(351.036,355.222)(352.085,355.050)(352.704,355.050)
\curveto(352.879,355.050)(353.007,355.050)(353.007,355.222)
\curveto(353.007,355.381)(352.908,355.381)(352.755,355.397)
\curveto(351.754,355.461)(350.969,355.971)(350.765,356.778)
\curveto(350.717,356.922)(350.717,356.950)(350.717,357.524)
\lineto(350.717,360.863)
\curveto(350.717,361.597)(350.593,361.864)(350.083,362.371)
\curveto(349.751,362.706)(349.285,362.866)(348.842,362.990)
\curveto(350.150,363.354)(350.717,364.087)(350.717,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.199,360.242)
\lineto(357.883,361.878)
\curveto(360.357,364.069)(361.314,364.927)(361.314,366.515)
\curveto(361.314,368.329)(359.886,369.602)(357.947,369.602)
\curveto(356.148,369.602)(354.975,368.135)(354.975,366.722)
\curveto(354.975,365.832)(355.772,365.832)(355.813,365.832)
\curveto(356.091,365.832)(356.642,366.024)(356.642,366.674)
\curveto(356.642,367.089)(356.359,367.503)(355.800,367.503)
\curveto(355.676,367.503)(355.641,367.503)(355.596,367.487)
\curveto(355.960,368.521)(356.818,369.107)(357.739,369.107)
\curveto(359.184,369.107)(359.870,367.816)(359.870,366.515)
\curveto(359.870,365.245)(359.072,363.989)(358.202,363.004)
\lineto(355.153,359.604)
\curveto(354.975,359.432)(354.975,359.400)(354.975,359.017)
\lineto(360.868,359.017)
\lineto(361.314,361.782)
\lineto(360.916,361.782)
\curveto(360.836,361.304)(360.727,360.605)(360.568,360.366)
\curveto(360.453,360.242)(359.407,360.242)(359.060,360.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.199,360.242)
\lineto(357.883,361.878)
\curveto(360.357,364.069)(361.314,364.927)(361.314,366.515)
\curveto(361.314,368.329)(359.886,369.602)(357.947,369.602)
\curveto(356.148,369.602)(354.975,368.135)(354.975,366.722)
\curveto(354.975,365.832)(355.772,365.832)(355.813,365.832)
\curveto(356.091,365.832)(356.642,366.024)(356.642,366.674)
\curveto(356.642,367.089)(356.359,367.503)(355.800,367.503)
\curveto(355.676,367.503)(355.641,367.503)(355.596,367.487)
\curveto(355.960,368.521)(356.818,369.107)(357.739,369.107)
\curveto(359.184,369.107)(359.870,367.816)(359.870,366.515)
\curveto(359.870,365.245)(359.072,363.989)(358.202,363.004)
\lineto(355.153,359.604)
\curveto(354.975,359.432)(354.975,359.400)(354.975,359.017)
\lineto(360.868,359.017)
\lineto(361.314,361.782)
\lineto(360.916,361.782)
\curveto(360.836,361.304)(360.727,360.605)(360.568,360.366)
\curveto(360.453,360.242)(359.407,360.242)(359.060,360.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.571,357.158)
\lineto(365.571,357.097)
\lineto(365.568,357.033)
\lineto(365.562,356.969)
\lineto(365.552,356.902)
\lineto(365.540,356.835)
\lineto(365.524,356.768)
\lineto(365.505,356.698)
\lineto(365.482,356.628)
\lineto(365.454,356.558)
\lineto(365.425,356.488)
\lineto(365.390,356.418)
\lineto(365.352,356.348)
\lineto(365.307,356.281)
\lineto(365.259,356.211)
\lineto(365.208,356.144)
\lineto(365.148,356.077)
\lineto(365.087,356.013)
\lineto(365.020,355.952)
\lineto(364.947,355.891)
\lineto(364.867,355.830)
\lineto(364.781,355.776)
\lineto(364.692,355.722)
\lineto(364.596,355.674)
\lineto(364.491,355.626)
\lineto(364.382,355.581)
\lineto(364.267,355.543)
\lineto(364.143,355.505)
\lineto(364.015,355.473)
\lineto(363.948,355.460)
\lineto(363.878,355.447)
\lineto(363.808,355.434)
\lineto(363.735,355.424)
\lineto(363.661,355.414)
\lineto(363.585,355.404)
\lineto(363.505,355.394)
\lineto(363.425,355.384)
\curveto(363.346,355.368)(363.285,355.304)(363.285,355.209)
\curveto(363.285,355.037)(363.461,355.037)(363.601,355.037)
\curveto(365.144,355.037)(366.618,355.812)(366.634,357.017)
\lineto(366.634,360.640)
\curveto(366.634,361.265)(366.634,361.772)(367.271,362.295)
\curveto(367.829,362.757)(368.432,362.789)(368.783,362.805)
\curveto(368.863,362.818)(368.926,362.885)(368.926,362.977)
\curveto(368.926,363.137)(368.828,363.137)(368.671,363.153)
\curveto(367.619,363.217)(366.857,363.790)(366.685,364.568)
\curveto(366.634,364.741)(366.634,364.773)(366.634,365.343)
\lineto(366.634,368.494)
\curveto(366.634,369.157)(366.634,369.671)(365.871,370.274)
\curveto(365.240,370.765)(364.143,370.921)(363.601,370.921)
\curveto(363.461,370.921)(363.285,370.921)(363.285,370.745)
\curveto(363.285,370.586)(363.381,370.586)(363.540,370.570)
\curveto(364.535,370.513)(365.320,369.999)(365.524,369.192)
\curveto(365.572,369.046)(365.572,369.017)(365.572,368.443)
\lineto(365.572,365.104)
\curveto(365.572,364.377)(365.696,364.109)(366.206,363.596)
\curveto(366.538,363.267)(367.003,363.108)(367.447,362.977)
\curveto(366.146,362.614)(365.572,361.880)(365.572,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.571,357.158)
\lineto(365.571,357.097)
\lineto(365.568,357.033)
\lineto(365.562,356.969)
\lineto(365.552,356.902)
\lineto(365.540,356.835)
\lineto(365.524,356.768)
\lineto(365.505,356.698)
\lineto(365.482,356.628)
\lineto(365.454,356.558)
\lineto(365.425,356.488)
\lineto(365.390,356.418)
\lineto(365.352,356.348)
\lineto(365.307,356.281)
\lineto(365.259,356.211)
\lineto(365.208,356.144)
\lineto(365.148,356.077)
\lineto(365.087,356.013)
\lineto(365.020,355.952)
\lineto(364.947,355.891)
\lineto(364.867,355.830)
\lineto(364.781,355.776)
\lineto(364.692,355.722)
\lineto(364.596,355.674)
\lineto(364.491,355.626)
\lineto(364.382,355.581)
\lineto(364.267,355.543)
\lineto(364.143,355.505)
\lineto(364.015,355.473)
\lineto(363.948,355.460)
\lineto(363.878,355.447)
\lineto(363.808,355.434)
\lineto(363.735,355.424)
\lineto(363.661,355.414)
\lineto(363.585,355.404)
\lineto(363.505,355.394)
\lineto(363.425,355.384)
\curveto(363.346,355.368)(363.285,355.304)(363.285,355.209)
\curveto(363.285,355.037)(363.461,355.037)(363.601,355.037)
\curveto(365.144,355.037)(366.618,355.812)(366.634,357.017)
\lineto(366.634,360.640)
\curveto(366.634,361.265)(366.634,361.772)(367.271,362.295)
\curveto(367.829,362.757)(368.432,362.789)(368.783,362.805)
\curveto(368.863,362.818)(368.926,362.885)(368.926,362.977)
\curveto(368.926,363.137)(368.828,363.137)(368.671,363.153)
\curveto(367.619,363.217)(366.857,363.790)(366.685,364.568)
\curveto(366.634,364.741)(366.634,364.773)(366.634,365.343)
\lineto(366.634,368.494)
\curveto(366.634,369.157)(366.634,369.671)(365.871,370.274)
\curveto(365.240,370.765)(364.143,370.921)(363.601,370.921)
\curveto(363.461,370.921)(363.285,370.921)(363.285,370.745)
\curveto(363.285,370.586)(363.381,370.586)(363.540,370.570)
\curveto(364.535,370.513)(365.320,369.999)(365.524,369.192)
\curveto(365.572,369.046)(365.572,369.017)(365.572,368.443)
\lineto(365.572,365.104)
\curveto(365.572,364.377)(365.696,364.109)(366.206,363.596)
\curveto(366.538,363.267)(367.003,363.108)(367.447,362.977)
\curveto(366.146,362.614)(365.572,361.880)(365.572,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.717,368.817)
\lineto(390.717,368.878)
\lineto(390.720,368.942)
\lineto(390.726,369.006)
\lineto(390.736,369.073)
\lineto(390.749,369.140)
\lineto(390.765,369.210)
\lineto(390.784,369.277)
\lineto(390.810,369.347)
\lineto(390.835,369.417)
\lineto(390.864,369.487)
\lineto(390.899,369.557)
\lineto(390.940,369.627)
\lineto(390.982,369.697)
\lineto(391.030,369.764)
\lineto(391.084,369.831)
\lineto(391.141,369.898)
\lineto(391.202,369.962)
\lineto(391.272,370.026)
\lineto(391.342,370.087)
\lineto(391.422,370.144)
\lineto(391.508,370.201)
\lineto(391.597,370.252)
\lineto(391.693,370.303)
\lineto(391.798,370.351)
\lineto(391.907,370.392)
\lineto(392.021,370.434)
\lineto(392.146,370.469)
\lineto(392.273,370.501)
\lineto(392.340,370.517)
\lineto(392.411,370.530)
\lineto(392.481,370.540)
\lineto(392.554,370.553)
\lineto(392.628,370.563)
\lineto(392.704,370.573)
\lineto(392.784,370.583)
\lineto(392.863,370.583)
\curveto(392.943,370.599)(393.007,370.663)(393.007,370.758)
\curveto(393.007,370.934)(392.879,370.934)(392.704,370.934)
\curveto(391.116,370.934)(389.671,370.127)(389.655,368.950)
\lineto(389.655,365.328)
\curveto(389.655,364.709)(389.655,364.196)(389.018,363.673)
\curveto(388.463,363.217)(387.857,363.181)(387.506,363.166)
\curveto(387.426,363.150)(387.369,363.086)(387.369,362.990)
\curveto(387.369,362.831)(387.465,362.831)(387.624,362.818)
\curveto(388.670,362.751)(389.432,362.183)(389.604,361.402)
\curveto(389.655,361.227)(389.655,361.198)(389.655,360.624)
\lineto(389.655,357.480)
\curveto(389.655,356.813)(389.655,356.303)(390.417,355.700)
\curveto(391.036,355.222)(392.088,355.050)(392.704,355.050)
\curveto(392.879,355.050)(393.007,355.050)(393.007,355.222)
\curveto(393.007,355.381)(392.908,355.381)(392.755,355.397)
\curveto(391.754,355.461)(390.972,355.971)(390.765,356.778)
\curveto(390.717,356.922)(390.717,356.950)(390.717,357.524)
\lineto(390.717,360.863)
\curveto(390.717,361.597)(390.593,361.864)(390.083,362.371)
\curveto(389.751,362.706)(389.285,362.866)(388.842,362.990)
\curveto(390.150,363.354)(390.717,364.087)(390.717,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.717,368.817)
\lineto(390.717,368.878)
\lineto(390.720,368.942)
\lineto(390.726,369.006)
\lineto(390.736,369.073)
\lineto(390.749,369.140)
\lineto(390.765,369.210)
\lineto(390.784,369.277)
\lineto(390.810,369.347)
\lineto(390.835,369.417)
\lineto(390.864,369.487)
\lineto(390.899,369.557)
\lineto(390.940,369.627)
\lineto(390.982,369.697)
\lineto(391.030,369.764)
\lineto(391.084,369.831)
\lineto(391.141,369.898)
\lineto(391.202,369.962)
\lineto(391.272,370.026)
\lineto(391.342,370.087)
\lineto(391.422,370.144)
\lineto(391.508,370.201)
\lineto(391.597,370.252)
\lineto(391.693,370.303)
\lineto(391.798,370.351)
\lineto(391.907,370.392)
\lineto(392.021,370.434)
\lineto(392.146,370.469)
\lineto(392.273,370.501)
\lineto(392.340,370.517)
\lineto(392.411,370.530)
\lineto(392.481,370.540)
\lineto(392.554,370.553)
\lineto(392.628,370.563)
\lineto(392.704,370.573)
\lineto(392.784,370.583)
\lineto(392.863,370.583)
\curveto(392.943,370.599)(393.007,370.663)(393.007,370.758)
\curveto(393.007,370.934)(392.879,370.934)(392.704,370.934)
\curveto(391.116,370.934)(389.671,370.127)(389.655,368.950)
\lineto(389.655,365.328)
\curveto(389.655,364.709)(389.655,364.196)(389.018,363.673)
\curveto(388.463,363.217)(387.857,363.181)(387.506,363.166)
\curveto(387.426,363.150)(387.369,363.086)(387.369,362.990)
\curveto(387.369,362.831)(387.465,362.831)(387.624,362.818)
\curveto(388.670,362.751)(389.432,362.183)(389.604,361.402)
\curveto(389.655,361.227)(389.655,361.198)(389.655,360.624)
\lineto(389.655,357.480)
\curveto(389.655,356.813)(389.655,356.303)(390.417,355.700)
\curveto(391.036,355.222)(392.088,355.050)(392.704,355.050)
\curveto(392.879,355.050)(393.007,355.050)(393.007,355.222)
\curveto(393.007,355.381)(392.908,355.381)(392.755,355.397)
\curveto(391.754,355.461)(390.972,355.971)(390.765,356.778)
\curveto(390.717,356.922)(390.717,356.950)(390.717,357.524)
\lineto(390.717,360.863)
\curveto(390.717,361.597)(390.593,361.864)(390.083,362.371)
\curveto(389.751,362.706)(389.285,362.866)(388.842,362.990)
\curveto(390.150,363.354)(390.717,364.087)(390.717,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.789,364.608)
\lineto(398.910,364.649)
\lineto(399.028,364.697)
\lineto(399.146,364.745)
\lineto(399.257,364.799)
\lineto(399.369,364.856)
\lineto(399.477,364.917)
\lineto(399.583,364.981)
\lineto(399.685,365.051)
\lineto(399.787,365.121)
\lineto(399.882,365.194)
\lineto(399.975,365.271)
\lineto(400.064,365.351)
\lineto(400.150,365.434)
\lineto(400.233,365.520)
\lineto(400.313,365.606)
\lineto(400.389,365.699)
\lineto(400.460,365.791)
\lineto(400.530,365.887)
\lineto(400.594,365.983)
\lineto(400.651,366.085)
\lineto(400.708,366.187)
\lineto(400.759,366.289)
\lineto(400.804,366.394)
\lineto(400.849,366.502)
\lineto(400.887,366.611)
\lineto(400.919,366.719)
\lineto(400.948,366.831)
\lineto(400.970,366.946)
\lineto(400.989,367.061)
\lineto(401.002,367.175)
\lineto(401.008,367.290)
\lineto(401.011,367.408)
\curveto(401.011,368.709)(399.611,369.602)(398.086,369.602)
\curveto(396.482,369.602)(395.277,368.645)(395.277,367.440)
\curveto(395.277,366.914)(395.625,366.611)(396.090,366.611)
\curveto(396.578,366.611)(396.897,366.962)(396.897,367.424)
\curveto(396.897,368.215)(396.148,368.215)(395.915,368.215)
\curveto(396.403,368.993)(397.455,369.204)(398.026,369.204)
\curveto(398.673,369.204)(399.553,368.853)(399.553,367.424)
\curveto(399.553,367.230)(399.518,366.311)(399.104,365.610)
\curveto(398.629,364.847)(398.086,364.803)(397.694,364.784)
\curveto(397.563,364.768)(397.184,364.739)(397.069,364.739)
\curveto(396.945,364.723)(396.830,364.707)(396.830,364.547)
\curveto(396.830,364.375)(396.945,364.375)(397.216,364.375)
\lineto(397.911,364.375)
\curveto(399.219,364.375)(399.805,363.294)(399.805,361.731)
\curveto(399.805,359.576)(398.708,359.113)(398.007,359.113)
\curveto(397.324,359.113)(396.135,359.381)(395.580,360.319)
\curveto(396.135,360.243)(396.626,360.593)(396.626,361.196)
\curveto(396.626,361.767)(396.199,362.082)(395.736,362.082)
\curveto(395.357,362.082)(394.846,361.862)(394.846,361.161)
\curveto(394.846,359.716)(396.323,358.670)(398.058,358.670)
\curveto(399.997,358.670)(401.441,360.115)(401.441,361.731)
\curveto(401.441,363.039)(400.440,364.273)(398.788,364.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.789,364.608)
\lineto(398.910,364.649)
\lineto(399.028,364.697)
\lineto(399.146,364.745)
\lineto(399.257,364.799)
\lineto(399.369,364.856)
\lineto(399.477,364.917)
\lineto(399.583,364.981)
\lineto(399.685,365.051)
\lineto(399.787,365.121)
\lineto(399.882,365.194)
\lineto(399.975,365.271)
\lineto(400.064,365.351)
\lineto(400.150,365.434)
\lineto(400.233,365.520)
\lineto(400.313,365.606)
\lineto(400.389,365.699)
\lineto(400.460,365.791)
\lineto(400.530,365.887)
\lineto(400.594,365.983)
\lineto(400.651,366.085)
\lineto(400.708,366.187)
\lineto(400.759,366.289)
\lineto(400.804,366.394)
\lineto(400.849,366.502)
\lineto(400.887,366.611)
\lineto(400.919,366.719)
\lineto(400.948,366.831)
\lineto(400.970,366.946)
\lineto(400.989,367.061)
\lineto(401.002,367.175)
\lineto(401.008,367.290)
\lineto(401.011,367.408)
\curveto(401.011,368.709)(399.611,369.602)(398.086,369.602)
\curveto(396.482,369.602)(395.277,368.645)(395.277,367.440)
\curveto(395.277,366.914)(395.625,366.611)(396.090,366.611)
\curveto(396.578,366.611)(396.897,366.962)(396.897,367.424)
\curveto(396.897,368.215)(396.148,368.215)(395.915,368.215)
\curveto(396.403,368.993)(397.455,369.204)(398.026,369.204)
\curveto(398.673,369.204)(399.553,368.853)(399.553,367.424)
\curveto(399.553,367.230)(399.518,366.311)(399.104,365.610)
\curveto(398.629,364.847)(398.086,364.803)(397.694,364.784)
\curveto(397.563,364.768)(397.184,364.739)(397.069,364.739)
\curveto(396.945,364.723)(396.830,364.707)(396.830,364.547)
\curveto(396.830,364.375)(396.945,364.375)(397.216,364.375)
\lineto(397.911,364.375)
\curveto(399.219,364.375)(399.805,363.294)(399.805,361.731)
\curveto(399.805,359.576)(398.708,359.113)(398.007,359.113)
\curveto(397.324,359.113)(396.135,359.381)(395.580,360.319)
\curveto(396.135,360.243)(396.626,360.593)(396.626,361.196)
\curveto(396.626,361.767)(396.199,362.082)(395.736,362.082)
\curveto(395.357,362.082)(394.846,361.862)(394.846,361.161)
\curveto(394.846,359.716)(396.323,358.670)(398.058,358.670)
\curveto(399.997,358.670)(401.441,360.115)(401.441,361.731)
\curveto(401.441,363.039)(400.440,364.273)(398.788,364.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.571,357.158)
\lineto(405.571,357.097)
\lineto(405.568,357.033)
\lineto(405.562,356.969)
\lineto(405.552,356.902)
\lineto(405.540,356.835)
\lineto(405.524,356.768)
\lineto(405.505,356.698)
\lineto(405.482,356.628)
\lineto(405.454,356.558)
\lineto(405.425,356.488)
\lineto(405.390,356.418)
\lineto(405.352,356.348)
\lineto(405.307,356.281)
\lineto(405.259,356.211)
\lineto(405.208,356.144)
\lineto(405.151,356.077)
\lineto(405.087,356.013)
\lineto(405.020,355.952)
\lineto(404.947,355.891)
\lineto(404.867,355.830)
\lineto(404.781,355.776)
\lineto(404.691,355.722)
\lineto(404.596,355.674)
\lineto(404.494,355.626)
\lineto(404.382,355.581)
\lineto(404.267,355.543)
\lineto(404.146,355.505)
\lineto(404.015,355.473)
\lineto(403.948,355.460)
\lineto(403.878,355.447)
\lineto(403.808,355.434)
\lineto(403.735,355.424)
\lineto(403.661,355.414)
\lineto(403.585,355.404)
\lineto(403.505,355.394)
\lineto(403.425,355.384)
\curveto(403.346,355.368)(403.285,355.304)(403.285,355.209)
\curveto(403.285,355.037)(403.460,355.037)(403.601,355.037)
\curveto(405.144,355.037)(406.618,355.812)(406.633,357.017)
\lineto(406.633,360.640)
\curveto(406.633,361.265)(406.633,361.772)(407.271,362.295)
\curveto(407.829,362.757)(408.432,362.789)(408.783,362.805)
\curveto(408.863,362.818)(408.926,362.885)(408.926,362.977)
\curveto(408.926,363.137)(408.827,363.137)(408.671,363.153)
\curveto(407.622,363.217)(406.857,363.790)(406.685,364.568)
\curveto(406.634,364.741)(406.634,364.773)(406.634,365.343)
\lineto(406.634,368.494)
\curveto(406.634,369.157)(406.634,369.671)(405.871,370.274)
\curveto(405.240,370.765)(404.143,370.921)(403.601,370.921)
\curveto(403.460,370.921)(403.285,370.921)(403.285,370.745)
\curveto(403.285,370.586)(403.381,370.586)(403.540,370.570)
\curveto(404.535,370.513)(405.320,369.999)(405.524,369.192)
\curveto(405.572,369.046)(405.572,369.017)(405.572,368.443)
\lineto(405.572,365.104)
\curveto(405.572,364.377)(405.699,364.109)(406.206,363.596)
\curveto(406.538,363.267)(407.003,363.108)(407.447,362.977)
\curveto(406.146,362.614)(405.572,361.880)(405.572,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.571,357.158)
\lineto(405.571,357.097)
\lineto(405.568,357.033)
\lineto(405.562,356.969)
\lineto(405.552,356.902)
\lineto(405.540,356.835)
\lineto(405.524,356.768)
\lineto(405.505,356.698)
\lineto(405.482,356.628)
\lineto(405.454,356.558)
\lineto(405.425,356.488)
\lineto(405.390,356.418)
\lineto(405.352,356.348)
\lineto(405.307,356.281)
\lineto(405.259,356.211)
\lineto(405.208,356.144)
\lineto(405.151,356.077)
\lineto(405.087,356.013)
\lineto(405.020,355.952)
\lineto(404.947,355.891)
\lineto(404.867,355.830)
\lineto(404.781,355.776)
\lineto(404.691,355.722)
\lineto(404.596,355.674)
\lineto(404.494,355.626)
\lineto(404.382,355.581)
\lineto(404.267,355.543)
\lineto(404.146,355.505)
\lineto(404.015,355.473)
\lineto(403.948,355.460)
\lineto(403.878,355.447)
\lineto(403.808,355.434)
\lineto(403.735,355.424)
\lineto(403.661,355.414)
\lineto(403.585,355.404)
\lineto(403.505,355.394)
\lineto(403.425,355.384)
\curveto(403.346,355.368)(403.285,355.304)(403.285,355.209)
\curveto(403.285,355.037)(403.460,355.037)(403.601,355.037)
\curveto(405.144,355.037)(406.618,355.812)(406.633,357.017)
\lineto(406.633,360.640)
\curveto(406.633,361.265)(406.633,361.772)(407.271,362.295)
\curveto(407.829,362.757)(408.432,362.789)(408.783,362.805)
\curveto(408.863,362.818)(408.926,362.885)(408.926,362.977)
\curveto(408.926,363.137)(408.827,363.137)(408.671,363.153)
\curveto(407.622,363.217)(406.857,363.790)(406.685,364.568)
\curveto(406.634,364.741)(406.634,364.773)(406.634,365.343)
\lineto(406.634,368.494)
\curveto(406.634,369.157)(406.634,369.671)(405.871,370.274)
\curveto(405.240,370.765)(404.143,370.921)(403.601,370.921)
\curveto(403.460,370.921)(403.285,370.921)(403.285,370.745)
\curveto(403.285,370.586)(403.381,370.586)(403.540,370.570)
\curveto(404.535,370.513)(405.320,369.999)(405.524,369.192)
\curveto(405.572,369.046)(405.572,369.017)(405.572,368.443)
\lineto(405.572,365.104)
\curveto(405.572,364.377)(405.699,364.109)(406.206,363.596)
\curveto(406.538,363.267)(407.003,363.108)(407.447,362.977)
\curveto(406.146,362.614)(405.572,361.880)(405.572,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.347,368.817)
\lineto(440.347,368.878)
\lineto(440.350,368.942)
\lineto(440.360,369.006)
\lineto(440.370,369.073)
\lineto(440.380,369.140)
\lineto(440.396,369.210)
\lineto(440.415,369.277)
\lineto(440.441,369.347)
\lineto(440.466,369.417)
\lineto(440.498,369.487)
\lineto(440.530,369.557)
\lineto(440.571,369.627)
\lineto(440.613,369.697)
\lineto(440.661,369.764)
\lineto(440.715,369.831)
\lineto(440.772,369.898)
\lineto(440.833,369.962)
\lineto(440.903,370.026)
\lineto(440.976,370.087)
\lineto(441.053,370.144)
\lineto(441.139,370.201)
\lineto(441.228,370.252)
\lineto(441.324,370.303)
\lineto(441.429,370.351)
\lineto(441.538,370.392)
\lineto(441.653,370.434)
\lineto(441.777,370.469)
\lineto(441.904,370.501)
\lineto(441.971,370.517)
\lineto(442.042,370.530)
\lineto(442.112,370.540)
\lineto(442.185,370.553)
\lineto(442.262,370.563)
\lineto(442.338,370.573)
\lineto(442.415,370.583)
\lineto(442.494,370.583)
\curveto(442.574,370.599)(442.641,370.663)(442.641,370.758)
\curveto(442.641,370.934)(442.510,370.934)(442.335,370.934)
\curveto(440.747,370.934)(439.302,370.127)(439.286,368.950)
\lineto(439.286,365.328)
\curveto(439.286,364.709)(439.286,364.196)(438.649,363.673)
\curveto(438.097,363.217)(437.488,363.181)(437.140,363.166)
\curveto(437.061,363.150)(437.000,363.086)(437.000,362.990)
\curveto(437.000,362.831)(437.096,362.831)(437.255,362.818)
\curveto(438.301,362.751)(439.063,362.183)(439.235,361.402)
\curveto(439.286,361.227)(439.286,361.198)(439.286,360.624)
\lineto(439.286,357.480)
\curveto(439.286,356.813)(439.286,356.303)(440.049,355.700)
\curveto(440.667,355.222)(441.720,355.050)(442.335,355.050)
\curveto(442.510,355.050)(442.641,355.050)(442.641,355.222)
\curveto(442.641,355.381)(442.539,355.381)(442.386,355.397)
\curveto(441.385,355.461)(440.603,355.971)(440.399,356.778)
\curveto(440.348,356.922)(440.348,356.950)(440.348,357.524)
\lineto(440.348,360.863)
\curveto(440.348,361.597)(440.224,361.864)(439.714,362.371)
\curveto(439.382,362.706)(438.916,362.866)(438.473,362.990)
\curveto(439.781,363.354)(440.348,364.087)(440.348,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.347,368.817)
\lineto(440.347,368.878)
\lineto(440.350,368.942)
\lineto(440.360,369.006)
\lineto(440.370,369.073)
\lineto(440.380,369.140)
\lineto(440.396,369.210)
\lineto(440.415,369.277)
\lineto(440.441,369.347)
\lineto(440.466,369.417)
\lineto(440.498,369.487)
\lineto(440.530,369.557)
\lineto(440.571,369.627)
\lineto(440.613,369.697)
\lineto(440.661,369.764)
\lineto(440.715,369.831)
\lineto(440.772,369.898)
\lineto(440.833,369.962)
\lineto(440.903,370.026)
\lineto(440.976,370.087)
\lineto(441.053,370.144)
\lineto(441.139,370.201)
\lineto(441.228,370.252)
\lineto(441.324,370.303)
\lineto(441.429,370.351)
\lineto(441.538,370.392)
\lineto(441.653,370.434)
\lineto(441.777,370.469)
\lineto(441.904,370.501)
\lineto(441.971,370.517)
\lineto(442.042,370.530)
\lineto(442.112,370.540)
\lineto(442.185,370.553)
\lineto(442.262,370.563)
\lineto(442.338,370.573)
\lineto(442.415,370.583)
\lineto(442.494,370.583)
\curveto(442.574,370.599)(442.641,370.663)(442.641,370.758)
\curveto(442.641,370.934)(442.510,370.934)(442.335,370.934)
\curveto(440.747,370.934)(439.302,370.127)(439.286,368.950)
\lineto(439.286,365.328)
\curveto(439.286,364.709)(439.286,364.196)(438.649,363.673)
\curveto(438.097,363.217)(437.488,363.181)(437.140,363.166)
\curveto(437.061,363.150)(437.000,363.086)(437.000,362.990)
\curveto(437.000,362.831)(437.096,362.831)(437.255,362.818)
\curveto(438.301,362.751)(439.063,362.183)(439.235,361.402)
\curveto(439.286,361.227)(439.286,361.198)(439.286,360.624)
\lineto(439.286,357.480)
\curveto(439.286,356.813)(439.286,356.303)(440.049,355.700)
\curveto(440.667,355.222)(441.720,355.050)(442.335,355.050)
\curveto(442.510,355.050)(442.641,355.050)(442.641,355.222)
\curveto(442.641,355.381)(442.539,355.381)(442.386,355.397)
\curveto(441.385,355.461)(440.603,355.971)(440.399,356.778)
\curveto(440.348,356.922)(440.348,356.950)(440.348,357.524)
\lineto(440.348,360.863)
\curveto(440.348,361.597)(440.224,361.864)(439.714,362.371)
\curveto(439.382,362.706)(438.916,362.866)(438.473,362.990)
\curveto(439.781,363.354)(440.348,364.087)(440.348,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.210,359.955)
\lineto(445.207,359.933)
\lineto(445.201,359.907)
\lineto(445.198,359.885)
\lineto(445.192,359.860)
\lineto(445.180,359.809)
\lineto(445.170,359.758)
\lineto(445.157,359.707)
\lineto(445.144,359.656)
\lineto(445.131,359.605)
\lineto(445.121,359.554)
\lineto(445.115,359.529)
\lineto(445.109,359.507)
\lineto(445.106,359.485)
\lineto(445.100,359.463)
\lineto(445.097,359.441)
\lineto(445.091,359.419)
\lineto(445.088,359.400)
\lineto(445.085,359.381)
\lineto(445.082,359.362)
\lineto(445.079,359.346)
\lineto(445.076,359.330)
\lineto(445.073,359.317)
\lineto(445.073,359.304)
\lineto(445.070,359.291)
\lineto(445.070,359.281)
\lineto(445.070,359.271)
\curveto(445.070,358.987)(445.294,358.840)(445.529,358.840)
\curveto(445.724,358.840)(446.008,358.965)(446.116,359.284)
\curveto(446.135,359.319)(446.327,360.062)(446.419,360.460)
\lineto(446.770,361.889)
\curveto(446.866,362.240)(446.958,362.588)(447.038,362.957)
\curveto(447.105,363.225)(447.232,363.685)(447.248,363.748)
\curveto(447.488,364.243)(448.329,365.687)(449.835,365.687)
\curveto(450.552,365.687)(450.696,365.100)(450.696,364.577)
\curveto(450.696,363.589)(449.914,361.557)(449.659,360.875)
\curveto(449.519,360.511)(449.506,360.317)(449.506,360.142)
\curveto(449.506,359.399)(450.058,358.840)(450.804,358.840)
\curveto(452.300,358.840)(452.886,361.159)(452.886,361.286)
\curveto(452.886,361.446)(452.743,361.446)(452.695,361.446)
\curveto(452.539,361.446)(452.539,361.398)(452.459,361.159)
\curveto(452.140,360.081)(451.617,359.191)(450.836,359.191)
\curveto(450.565,359.191)(450.456,359.351)(450.456,359.714)
\curveto(450.456,360.113)(450.600,360.496)(450.740,360.843)
\curveto(451.043,361.685)(451.713,363.429)(451.713,364.338)
\curveto(451.713,365.403)(451.030,366.035)(449.882,366.035)
\curveto(448.454,366.035)(447.676,365.021)(447.408,364.657)
\curveto(447.328,365.547)(446.674,366.035)(445.941,366.035)
\curveto(445.214,366.035)(444.911,365.419)(444.751,365.136)
\curveto(444.496,364.590)(444.273,363.656)(444.273,363.589)
\curveto(444.273,363.429)(444.432,363.429)(444.468,363.429)
\curveto(444.627,363.429)(444.643,363.451)(444.735,363.799)
\curveto(445.007,364.925)(445.325,365.687)(445.896,365.687)
\curveto(446.212,365.687)(446.391,365.483)(446.391,364.960)
\curveto(446.391,364.625)(446.340,364.447)(446.135,363.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.210,359.955)
\lineto(445.207,359.933)
\lineto(445.201,359.907)
\lineto(445.198,359.885)
\lineto(445.192,359.860)
\lineto(445.180,359.809)
\lineto(445.170,359.758)
\lineto(445.157,359.707)
\lineto(445.144,359.656)
\lineto(445.131,359.605)
\lineto(445.121,359.554)
\lineto(445.115,359.529)
\lineto(445.109,359.507)
\lineto(445.106,359.485)
\lineto(445.100,359.463)
\lineto(445.097,359.441)
\lineto(445.091,359.419)
\lineto(445.088,359.400)
\lineto(445.085,359.381)
\lineto(445.082,359.362)
\lineto(445.079,359.346)
\lineto(445.076,359.330)
\lineto(445.073,359.317)
\lineto(445.073,359.304)
\lineto(445.070,359.291)
\lineto(445.070,359.281)
\lineto(445.070,359.271)
\curveto(445.070,358.987)(445.294,358.840)(445.529,358.840)
\curveto(445.724,358.840)(446.008,358.965)(446.116,359.284)
\curveto(446.135,359.319)(446.327,360.062)(446.419,360.460)
\lineto(446.770,361.889)
\curveto(446.866,362.240)(446.958,362.588)(447.038,362.957)
\curveto(447.105,363.225)(447.232,363.685)(447.248,363.748)
\curveto(447.488,364.243)(448.329,365.687)(449.835,365.687)
\curveto(450.552,365.687)(450.696,365.100)(450.696,364.577)
\curveto(450.696,363.589)(449.914,361.557)(449.659,360.875)
\curveto(449.519,360.511)(449.506,360.317)(449.506,360.142)
\curveto(449.506,359.399)(450.058,358.840)(450.804,358.840)
\curveto(452.300,358.840)(452.886,361.159)(452.886,361.286)
\curveto(452.886,361.446)(452.743,361.446)(452.695,361.446)
\curveto(452.539,361.446)(452.539,361.398)(452.459,361.159)
\curveto(452.140,360.081)(451.617,359.191)(450.836,359.191)
\curveto(450.565,359.191)(450.456,359.351)(450.456,359.714)
\curveto(450.456,360.113)(450.600,360.496)(450.740,360.843)
\curveto(451.043,361.685)(451.713,363.429)(451.713,364.338)
\curveto(451.713,365.403)(451.030,366.035)(449.882,366.035)
\curveto(448.454,366.035)(447.676,365.021)(447.408,364.657)
\curveto(447.328,365.547)(446.674,366.035)(445.941,366.035)
\curveto(445.214,366.035)(444.911,365.419)(444.751,365.136)
\curveto(444.496,364.590)(444.273,363.656)(444.273,363.589)
\curveto(444.273,363.429)(444.432,363.429)(444.468,363.429)
\curveto(444.627,363.429)(444.643,363.451)(444.735,363.799)
\curveto(445.007,364.925)(445.325,365.687)(445.896,365.687)
\curveto(446.212,365.687)(446.391,365.483)(446.391,364.960)
\curveto(446.391,364.625)(446.340,364.447)(446.135,363.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.138,362.669)
\lineto(463.189,362.669)
\lineto(463.240,362.669)
\lineto(463.291,362.669)
\lineto(463.313,362.669)
\lineto(463.338,362.669)
\lineto(463.364,362.669)
\lineto(463.386,362.669)
\lineto(463.409,362.669)
\lineto(463.434,362.669)
\lineto(463.456,362.679)
\lineto(463.475,362.689)
\lineto(463.498,362.699)
\lineto(463.517,362.709)
\lineto(463.536,362.719)
\lineto(463.555,362.729)
\lineto(463.574,362.739)
\lineto(463.590,362.752)
\lineto(463.606,362.762)
\lineto(463.622,362.778)
\lineto(463.635,362.791)
\lineto(463.647,362.807)
\lineto(463.650,362.817)
\lineto(463.656,362.827)
\lineto(463.662,362.837)
\lineto(463.665,362.847)
\lineto(463.671,362.857)
\lineto(463.674,362.867)
\lineto(463.677,362.880)
\lineto(463.680,362.890)
\lineto(463.683,362.903)
\lineto(463.686,362.916)
\lineto(463.686,362.929)
\lineto(463.689,362.942)
\lineto(463.692,362.955)
\lineto(463.692,362.968)
\lineto(463.692,362.984)
\lineto(463.692,362.997)
\curveto(463.692,363.316)(463.405,363.316)(463.134,363.316)
\lineto(454.540,363.316)
\curveto(454.269,363.316)(453.985,363.316)(453.985,362.997)
\curveto(453.985,362.678)(454.269,362.678)(454.540,362.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.138,362.669)
\lineto(463.189,362.669)
\lineto(463.240,362.669)
\lineto(463.291,362.669)
\lineto(463.313,362.669)
\lineto(463.338,362.669)
\lineto(463.364,362.669)
\lineto(463.386,362.669)
\lineto(463.409,362.669)
\lineto(463.434,362.669)
\lineto(463.456,362.679)
\lineto(463.475,362.689)
\lineto(463.498,362.699)
\lineto(463.517,362.709)
\lineto(463.536,362.719)
\lineto(463.555,362.729)
\lineto(463.574,362.739)
\lineto(463.590,362.752)
\lineto(463.606,362.762)
\lineto(463.622,362.778)
\lineto(463.635,362.791)
\lineto(463.647,362.807)
\lineto(463.650,362.817)
\lineto(463.656,362.827)
\lineto(463.662,362.837)
\lineto(463.665,362.847)
\lineto(463.671,362.857)
\lineto(463.674,362.867)
\lineto(463.677,362.880)
\lineto(463.680,362.890)
\lineto(463.683,362.903)
\lineto(463.686,362.916)
\lineto(463.686,362.929)
\lineto(463.689,362.942)
\lineto(463.692,362.955)
\lineto(463.692,362.968)
\lineto(463.692,362.984)
\lineto(463.692,362.997)
\curveto(463.692,363.316)(463.405,363.316)(463.134,363.316)
\lineto(454.540,363.316)
\curveto(454.269,363.316)(453.985,363.316)(453.985,362.997)
\curveto(453.985,362.678)(454.269,362.678)(454.540,362.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.157,364.608)
\lineto(469.279,364.649)
\lineto(469.397,364.697)
\lineto(469.515,364.745)
\lineto(469.626,364.799)
\lineto(469.738,364.856)
\lineto(469.846,364.917)
\lineto(469.952,364.981)
\lineto(470.054,365.051)
\lineto(470.152,365.121)
\lineto(470.251,365.194)
\lineto(470.344,365.271)
\lineto(470.433,365.351)
\lineto(470.519,365.434)
\lineto(470.602,365.520)
\lineto(470.682,365.606)
\lineto(470.758,365.699)
\lineto(470.829,365.791)
\lineto(470.896,365.887)
\lineto(470.959,365.983)
\lineto(471.020,366.085)
\lineto(471.077,366.187)
\lineto(471.128,366.289)
\lineto(471.173,366.394)
\lineto(471.218,366.502)
\lineto(471.253,366.611)
\lineto(471.288,366.719)
\lineto(471.316,366.831)
\lineto(471.339,366.946)
\lineto(471.358,367.061)
\lineto(471.371,367.175)
\lineto(471.377,367.290)
\lineto(471.380,367.408)
\curveto(471.380,368.709)(469.980,369.602)(468.455,369.602)
\curveto(466.851,369.602)(465.646,368.645)(465.646,367.440)
\curveto(465.646,366.914)(465.993,366.611)(466.456,366.611)
\curveto(466.944,366.611)(467.263,366.962)(467.263,367.424)
\curveto(467.263,368.215)(466.516,368.215)(466.284,368.215)
\curveto(466.772,368.993)(467.821,369.204)(468.395,369.204)
\curveto(469.042,369.204)(469.919,368.853)(469.919,367.424)
\curveto(469.919,367.230)(469.884,366.311)(469.473,365.610)
\curveto(468.997,364.847)(468.455,364.803)(468.060,364.784)
\curveto(467.932,364.768)(467.553,364.739)(467.438,364.739)
\curveto(467.314,364.723)(467.199,364.707)(467.199,364.547)
\curveto(467.199,364.375)(467.314,364.375)(467.582,364.375)
\lineto(468.280,364.375)
\curveto(469.587,364.375)(470.174,363.294)(470.174,361.731)
\curveto(470.174,359.576)(469.077,359.113)(468.376,359.113)
\curveto(467.693,359.113)(466.504,359.381)(465.949,360.319)
\curveto(466.504,360.243)(466.995,360.593)(466.995,361.196)
\curveto(466.995,361.767)(466.567,362.082)(466.105,362.082)
\curveto(465.726,362.082)(465.215,361.862)(465.215,361.161)
\curveto(465.215,359.716)(466.692,358.670)(468.427,358.670)
\curveto(470.362,358.670)(471.807,360.115)(471.807,361.731)
\curveto(471.807,363.039)(470.809,364.273)(469.157,364.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.157,364.608)
\lineto(469.279,364.649)
\lineto(469.397,364.697)
\lineto(469.515,364.745)
\lineto(469.626,364.799)
\lineto(469.738,364.856)
\lineto(469.846,364.917)
\lineto(469.952,364.981)
\lineto(470.054,365.051)
\lineto(470.152,365.121)
\lineto(470.251,365.194)
\lineto(470.344,365.271)
\lineto(470.433,365.351)
\lineto(470.519,365.434)
\lineto(470.602,365.520)
\lineto(470.682,365.606)
\lineto(470.758,365.699)
\lineto(470.829,365.791)
\lineto(470.896,365.887)
\lineto(470.959,365.983)
\lineto(471.020,366.085)
\lineto(471.077,366.187)
\lineto(471.128,366.289)
\lineto(471.173,366.394)
\lineto(471.218,366.502)
\lineto(471.253,366.611)
\lineto(471.288,366.719)
\lineto(471.316,366.831)
\lineto(471.339,366.946)
\lineto(471.358,367.061)
\lineto(471.371,367.175)
\lineto(471.377,367.290)
\lineto(471.380,367.408)
\curveto(471.380,368.709)(469.980,369.602)(468.455,369.602)
\curveto(466.851,369.602)(465.646,368.645)(465.646,367.440)
\curveto(465.646,366.914)(465.993,366.611)(466.456,366.611)
\curveto(466.944,366.611)(467.263,366.962)(467.263,367.424)
\curveto(467.263,368.215)(466.516,368.215)(466.284,368.215)
\curveto(466.772,368.993)(467.821,369.204)(468.395,369.204)
\curveto(469.042,369.204)(469.919,368.853)(469.919,367.424)
\curveto(469.919,367.230)(469.884,366.311)(469.473,365.610)
\curveto(468.997,364.847)(468.455,364.803)(468.060,364.784)
\curveto(467.932,364.768)(467.553,364.739)(467.438,364.739)
\curveto(467.314,364.723)(467.199,364.707)(467.199,364.547)
\curveto(467.199,364.375)(467.314,364.375)(467.582,364.375)
\lineto(468.280,364.375)
\curveto(469.587,364.375)(470.174,363.294)(470.174,361.731)
\curveto(470.174,359.576)(469.077,359.113)(468.376,359.113)
\curveto(467.693,359.113)(466.504,359.381)(465.949,360.319)
\curveto(466.504,360.243)(466.995,360.593)(466.995,361.196)
\curveto(466.995,361.767)(466.567,362.082)(466.105,362.082)
\curveto(465.726,362.082)(465.215,361.862)(465.215,361.161)
\curveto(465.215,359.716)(466.692,358.670)(468.427,358.670)
\curveto(470.362,358.670)(471.807,360.115)(471.807,361.731)
\curveto(471.807,363.039)(470.809,364.273)(469.157,364.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.940,357.158)
\lineto(475.940,357.097)
\lineto(475.937,357.033)
\lineto(475.931,356.969)
\lineto(475.921,356.902)
\lineto(475.909,356.835)
\lineto(475.893,356.768)
\lineto(475.874,356.698)
\lineto(475.848,356.628)
\lineto(475.823,356.558)
\lineto(475.794,356.488)
\lineto(475.759,356.418)
\lineto(475.717,356.348)
\lineto(475.676,356.281)
\lineto(475.628,356.211)
\lineto(475.574,356.144)
\lineto(475.516,356.077)
\lineto(475.456,356.013)
\lineto(475.386,355.952)
\lineto(475.315,355.891)
\lineto(475.236,355.830)
\lineto(475.150,355.776)
\lineto(475.060,355.722)
\lineto(474.965,355.674)
\lineto(474.859,355.626)
\lineto(474.751,355.581)
\lineto(474.636,355.543)
\lineto(474.512,355.505)
\lineto(474.384,355.473)
\lineto(474.317,355.460)
\lineto(474.247,355.447)
\lineto(474.177,355.434)
\lineto(474.103,355.424)
\lineto(474.030,355.414)
\lineto(473.954,355.404)
\lineto(473.874,355.394)
\lineto(473.794,355.384)
\curveto(473.715,355.368)(473.654,355.304)(473.654,355.209)
\curveto(473.654,355.037)(473.829,355.037)(473.967,355.037)
\curveto(475.513,355.037)(476.986,355.812)(477.002,357.017)
\lineto(477.002,360.640)
\curveto(477.002,361.265)(477.002,361.772)(477.640,362.295)
\curveto(478.198,362.757)(478.801,362.789)(479.149,362.805)
\curveto(479.228,362.818)(479.295,362.885)(479.295,362.977)
\curveto(479.295,363.137)(479.196,363.137)(479.040,363.153)
\curveto(477.988,363.217)(477.226,363.790)(477.053,364.568)
\curveto(477.002,364.741)(477.002,364.773)(477.002,365.343)
\lineto(477.002,368.494)
\curveto(477.002,369.157)(477.002,369.671)(476.240,370.274)
\curveto(475.609,370.765)(474.512,370.921)(473.967,370.921)
\curveto(473.829,370.921)(473.654,370.921)(473.654,370.745)
\curveto(473.654,370.586)(473.750,370.586)(473.909,370.570)
\curveto(474.904,370.513)(475.689,369.999)(475.893,369.192)
\curveto(475.940,369.046)(475.940,369.017)(475.940,368.443)
\lineto(475.940,365.104)
\curveto(475.940,364.377)(476.065,364.109)(476.575,363.596)
\curveto(476.907,363.267)(477.372,363.108)(477.816,362.977)
\curveto(476.514,362.614)(475.940,361.880)(475.940,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.940,357.158)
\lineto(475.940,357.097)
\lineto(475.937,357.033)
\lineto(475.931,356.969)
\lineto(475.921,356.902)
\lineto(475.909,356.835)
\lineto(475.893,356.768)
\lineto(475.874,356.698)
\lineto(475.848,356.628)
\lineto(475.823,356.558)
\lineto(475.794,356.488)
\lineto(475.759,356.418)
\lineto(475.717,356.348)
\lineto(475.676,356.281)
\lineto(475.628,356.211)
\lineto(475.574,356.144)
\lineto(475.516,356.077)
\lineto(475.456,356.013)
\lineto(475.386,355.952)
\lineto(475.315,355.891)
\lineto(475.236,355.830)
\lineto(475.150,355.776)
\lineto(475.060,355.722)
\lineto(474.965,355.674)
\lineto(474.859,355.626)
\lineto(474.751,355.581)
\lineto(474.636,355.543)
\lineto(474.512,355.505)
\lineto(474.384,355.473)
\lineto(474.317,355.460)
\lineto(474.247,355.447)
\lineto(474.177,355.434)
\lineto(474.103,355.424)
\lineto(474.030,355.414)
\lineto(473.954,355.404)
\lineto(473.874,355.394)
\lineto(473.794,355.384)
\curveto(473.715,355.368)(473.654,355.304)(473.654,355.209)
\curveto(473.654,355.037)(473.829,355.037)(473.967,355.037)
\curveto(475.513,355.037)(476.986,355.812)(477.002,357.017)
\lineto(477.002,360.640)
\curveto(477.002,361.265)(477.002,361.772)(477.640,362.295)
\curveto(478.198,362.757)(478.801,362.789)(479.149,362.805)
\curveto(479.228,362.818)(479.295,362.885)(479.295,362.977)
\curveto(479.295,363.137)(479.196,363.137)(479.040,363.153)
\curveto(477.988,363.217)(477.226,363.790)(477.053,364.568)
\curveto(477.002,364.741)(477.002,364.773)(477.002,365.343)
\lineto(477.002,368.494)
\curveto(477.002,369.157)(477.002,369.671)(476.240,370.274)
\curveto(475.609,370.765)(474.512,370.921)(473.967,370.921)
\curveto(473.829,370.921)(473.654,370.921)(473.654,370.745)
\curveto(473.654,370.586)(473.750,370.586)(473.909,370.570)
\curveto(474.904,370.513)(475.689,369.999)(475.893,369.192)
\curveto(475.940,369.046)(475.940,369.017)(475.940,368.443)
\lineto(475.940,365.104)
\curveto(475.940,364.377)(476.065,364.109)(476.575,363.596)
\curveto(476.907,363.267)(477.372,363.108)(477.816,362.977)
\curveto(476.514,362.614)(475.940,361.880)(475.940,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.230,368.817)
\lineto(487.230,368.878)
\lineto(487.233,368.942)
\lineto(487.239,369.006)
\lineto(487.249,369.073)
\lineto(487.262,369.140)
\lineto(487.278,369.210)
\lineto(487.297,369.277)
\lineto(487.319,369.347)
\lineto(487.348,369.417)
\lineto(487.377,369.487)
\lineto(487.412,369.557)
\lineto(487.450,369.627)
\lineto(487.495,369.697)
\lineto(487.542,369.764)
\lineto(487.593,369.831)
\lineto(487.654,369.898)
\lineto(487.715,369.962)
\lineto(487.782,370.026)
\lineto(487.855,370.087)
\lineto(487.935,370.144)
\lineto(488.021,370.201)
\lineto(488.110,370.252)
\lineto(488.206,370.303)
\lineto(488.311,370.351)
\lineto(488.420,370.392)
\lineto(488.534,370.434)
\lineto(488.659,370.469)
\lineto(488.786,370.501)
\lineto(488.853,370.517)
\lineto(488.923,370.530)
\lineto(488.994,370.540)
\lineto(489.067,370.553)
\lineto(489.140,370.563)
\lineto(489.217,370.573)
\lineto(489.296,370.583)
\lineto(489.376,370.583)
\curveto(489.456,370.599)(489.523,370.663)(489.523,370.758)
\curveto(489.523,370.934)(489.392,370.934)(489.217,370.934)
\curveto(487.629,370.934)(486.184,370.127)(486.168,368.950)
\lineto(486.168,365.328)
\curveto(486.168,364.709)(486.168,364.196)(485.530,363.673)
\curveto(484.978,363.217)(484.369,363.181)(484.022,363.166)
\curveto(483.942,363.150)(483.881,363.086)(483.881,362.990)
\curveto(483.881,362.831)(483.974,362.831)(484.133,362.818)
\curveto(485.179,362.751)(485.945,362.183)(486.117,361.402)
\curveto(486.168,361.227)(486.168,361.198)(486.168,360.624)
\lineto(486.168,357.480)
\curveto(486.168,356.813)(486.168,356.303)(486.930,355.700)
\curveto(487.549,355.222)(488.598,355.050)(489.217,355.050)
\curveto(489.392,355.050)(489.523,355.050)(489.523,355.222)
\curveto(489.523,355.381)(489.421,355.381)(489.268,355.397)
\curveto(488.266,355.461)(487.482,355.971)(487.278,356.778)
\curveto(487.230,356.922)(487.230,356.950)(487.230,357.524)
\lineto(487.230,360.863)
\curveto(487.230,361.597)(487.106,361.864)(486.595,362.371)
\curveto(486.264,362.706)(485.798,362.866)(485.355,362.990)
\curveto(486.662,363.354)(487.230,364.087)(487.230,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.230,368.817)
\lineto(487.230,368.878)
\lineto(487.233,368.942)
\lineto(487.239,369.006)
\lineto(487.249,369.073)
\lineto(487.262,369.140)
\lineto(487.278,369.210)
\lineto(487.297,369.277)
\lineto(487.319,369.347)
\lineto(487.348,369.417)
\lineto(487.377,369.487)
\lineto(487.412,369.557)
\lineto(487.450,369.627)
\lineto(487.495,369.697)
\lineto(487.542,369.764)
\lineto(487.593,369.831)
\lineto(487.654,369.898)
\lineto(487.715,369.962)
\lineto(487.782,370.026)
\lineto(487.855,370.087)
\lineto(487.935,370.144)
\lineto(488.021,370.201)
\lineto(488.110,370.252)
\lineto(488.206,370.303)
\lineto(488.311,370.351)
\lineto(488.420,370.392)
\lineto(488.534,370.434)
\lineto(488.659,370.469)
\lineto(488.786,370.501)
\lineto(488.853,370.517)
\lineto(488.923,370.530)
\lineto(488.994,370.540)
\lineto(489.067,370.553)
\lineto(489.140,370.563)
\lineto(489.217,370.573)
\lineto(489.296,370.583)
\lineto(489.376,370.583)
\curveto(489.456,370.599)(489.523,370.663)(489.523,370.758)
\curveto(489.523,370.934)(489.392,370.934)(489.217,370.934)
\curveto(487.629,370.934)(486.184,370.127)(486.168,368.950)
\lineto(486.168,365.328)
\curveto(486.168,364.709)(486.168,364.196)(485.530,363.673)
\curveto(484.978,363.217)(484.369,363.181)(484.022,363.166)
\curveto(483.942,363.150)(483.881,363.086)(483.881,362.990)
\curveto(483.881,362.831)(483.974,362.831)(484.133,362.818)
\curveto(485.179,362.751)(485.945,362.183)(486.117,361.402)
\curveto(486.168,361.227)(486.168,361.198)(486.168,360.624)
\lineto(486.168,357.480)
\curveto(486.168,356.813)(486.168,356.303)(486.930,355.700)
\curveto(487.549,355.222)(488.598,355.050)(489.217,355.050)
\curveto(489.392,355.050)(489.523,355.050)(489.523,355.222)
\curveto(489.523,355.381)(489.421,355.381)(489.268,355.397)
\curveto(488.266,355.461)(487.482,355.971)(487.278,356.778)
\curveto(487.230,356.922)(487.230,356.950)(487.230,357.524)
\lineto(487.230,360.863)
\curveto(487.230,361.597)(487.106,361.864)(486.595,362.371)
\curveto(486.264,362.706)(485.798,362.866)(485.355,362.990)
\curveto(486.662,363.354)(487.230,364.087)(487.230,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.093,359.955)
\lineto(492.090,359.933)
\lineto(492.084,359.907)
\lineto(492.078,359.885)
\lineto(492.075,359.860)
\lineto(492.063,359.809)
\lineto(492.050,359.758)
\lineto(492.040,359.707)
\lineto(492.027,359.656)
\lineto(492.014,359.605)
\lineto(492.004,359.554)
\lineto(491.998,359.529)
\lineto(491.992,359.507)
\lineto(491.989,359.485)
\lineto(491.983,359.463)
\lineto(491.980,359.441)
\lineto(491.974,359.419)
\lineto(491.971,359.400)
\lineto(491.968,359.381)
\lineto(491.965,359.362)
\lineto(491.962,359.346)
\lineto(491.959,359.330)
\lineto(491.956,359.317)
\lineto(491.956,359.304)
\lineto(491.953,359.291)
\lineto(491.953,359.281)
\lineto(491.953,359.271)
\curveto(491.953,358.987)(492.177,358.840)(492.413,358.840)
\curveto(492.607,358.840)(492.891,358.965)(492.999,359.284)
\curveto(493.018,359.319)(493.210,360.062)(493.302,360.460)
\lineto(493.653,361.889)
\curveto(493.746,362.240)(493.841,362.588)(493.921,362.957)
\curveto(493.985,363.225)(494.116,363.685)(494.131,363.748)
\curveto(494.371,364.243)(495.213,365.687)(496.718,365.687)
\curveto(497.435,365.687)(497.579,365.100)(497.579,364.577)
\curveto(497.579,363.589)(496.797,361.557)(496.542,360.875)
\curveto(496.402,360.511)(496.386,360.317)(496.386,360.142)
\curveto(496.386,359.399)(496.941,358.840)(497.687,358.840)
\curveto(499.183,358.840)(499.770,361.159)(499.770,361.286)
\curveto(499.770,361.446)(499.626,361.446)(499.575,361.446)
\curveto(499.422,361.446)(499.422,361.398)(499.342,361.159)
\curveto(499.023,360.081)(498.500,359.191)(497.719,359.191)
\curveto(497.448,359.191)(497.340,359.351)(497.340,359.714)
\curveto(497.340,360.113)(497.483,360.496)(497.623,360.843)
\curveto(497.926,361.685)(498.596,363.429)(498.596,364.338)
\curveto(498.596,365.403)(497.914,366.035)(496.766,366.035)
\curveto(495.337,366.035)(494.559,365.021)(494.291,364.657)
\curveto(494.211,365.547)(493.557,366.035)(492.824,366.035)
\curveto(492.097,366.035)(491.794,365.419)(491.634,365.136)
\curveto(491.379,364.590)(491.156,363.656)(491.156,363.589)
\curveto(491.156,363.429)(491.316,363.429)(491.351,363.429)
\curveto(491.510,363.429)(491.523,363.451)(491.619,363.799)
\curveto(491.886,364.925)(492.205,365.687)(492.779,365.687)
\curveto(493.095,365.687)(493.274,365.483)(493.274,364.960)
\curveto(493.274,364.625)(493.223,364.447)(493.018,363.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.093,359.955)
\lineto(492.090,359.933)
\lineto(492.084,359.907)
\lineto(492.078,359.885)
\lineto(492.075,359.860)
\lineto(492.063,359.809)
\lineto(492.050,359.758)
\lineto(492.040,359.707)
\lineto(492.027,359.656)
\lineto(492.014,359.605)
\lineto(492.004,359.554)
\lineto(491.998,359.529)
\lineto(491.992,359.507)
\lineto(491.989,359.485)
\lineto(491.983,359.463)
\lineto(491.980,359.441)
\lineto(491.974,359.419)
\lineto(491.971,359.400)
\lineto(491.968,359.381)
\lineto(491.965,359.362)
\lineto(491.962,359.346)
\lineto(491.959,359.330)
\lineto(491.956,359.317)
\lineto(491.956,359.304)
\lineto(491.953,359.291)
\lineto(491.953,359.281)
\lineto(491.953,359.271)
\curveto(491.953,358.987)(492.177,358.840)(492.413,358.840)
\curveto(492.607,358.840)(492.891,358.965)(492.999,359.284)
\curveto(493.018,359.319)(493.210,360.062)(493.302,360.460)
\lineto(493.653,361.889)
\curveto(493.746,362.240)(493.841,362.588)(493.921,362.957)
\curveto(493.985,363.225)(494.116,363.685)(494.131,363.748)
\curveto(494.371,364.243)(495.213,365.687)(496.718,365.687)
\curveto(497.435,365.687)(497.579,365.100)(497.579,364.577)
\curveto(497.579,363.589)(496.797,361.557)(496.542,360.875)
\curveto(496.402,360.511)(496.386,360.317)(496.386,360.142)
\curveto(496.386,359.399)(496.941,358.840)(497.687,358.840)
\curveto(499.183,358.840)(499.770,361.159)(499.770,361.286)
\curveto(499.770,361.446)(499.626,361.446)(499.575,361.446)
\curveto(499.422,361.446)(499.422,361.398)(499.342,361.159)
\curveto(499.023,360.081)(498.500,359.191)(497.719,359.191)
\curveto(497.448,359.191)(497.340,359.351)(497.340,359.714)
\curveto(497.340,360.113)(497.483,360.496)(497.623,360.843)
\curveto(497.926,361.685)(498.596,363.429)(498.596,364.338)
\curveto(498.596,365.403)(497.914,366.035)(496.766,366.035)
\curveto(495.337,366.035)(494.559,365.021)(494.291,364.657)
\curveto(494.211,365.547)(493.557,366.035)(492.824,366.035)
\curveto(492.097,366.035)(491.794,365.419)(491.634,365.136)
\curveto(491.379,364.590)(491.156,363.656)(491.156,363.589)
\curveto(491.156,363.429)(491.316,363.429)(491.351,363.429)
\curveto(491.510,363.429)(491.523,363.451)(491.619,363.799)
\curveto(491.886,364.925)(492.205,365.687)(492.779,365.687)
\curveto(493.095,365.687)(493.274,365.483)(493.274,364.960)
\curveto(493.274,364.625)(493.223,364.447)(493.018,363.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.167,362.669)
\lineto(510.231,362.669)
\lineto(510.263,362.669)
\lineto(510.327,362.669)
\lineto(510.359,362.669)
\lineto(510.359,362.669)
\lineto(510.391,362.669)
\lineto(510.423,362.669)
\lineto(510.455,362.669)
\lineto(510.455,362.669)
\lineto(510.486,362.679)
\lineto(510.518,362.689)
\lineto(510.518,362.699)
\lineto(510.550,362.709)
\lineto(510.582,362.719)
\lineto(510.582,362.729)
\lineto(510.614,362.739)
\lineto(510.614,362.752)
\lineto(510.646,362.762)
\lineto(510.646,362.778)
\lineto(510.678,362.791)
\lineto(510.678,362.807)
\lineto(510.678,362.817)
\lineto(510.678,362.827)
\lineto(510.710,362.837)
\lineto(510.710,362.847)
\lineto(510.710,362.857)
\lineto(510.710,362.867)
\lineto(510.710,362.880)
\lineto(510.710,362.890)
\lineto(510.710,362.903)
\lineto(510.710,362.916)
\lineto(510.742,362.929)
\lineto(510.742,362.942)
\lineto(510.742,362.955)
\lineto(510.742,362.968)
\lineto(510.742,362.984)
\lineto(510.742,362.997)
\curveto(510.742,363.316)(510.455,363.316)(510.168,363.316)
\lineto(501.580,363.316)
\curveto(501.309,363.316)(501.025,363.316)(501.025,362.997)
\curveto(501.025,362.678)(501.309,362.678)(501.580,362.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.167,362.669)
\lineto(510.231,362.669)
\lineto(510.263,362.669)
\lineto(510.327,362.669)
\lineto(510.359,362.669)
\lineto(510.359,362.669)
\lineto(510.391,362.669)
\lineto(510.423,362.669)
\lineto(510.455,362.669)
\lineto(510.455,362.669)
\lineto(510.486,362.679)
\lineto(510.518,362.689)
\lineto(510.518,362.699)
\lineto(510.550,362.709)
\lineto(510.582,362.719)
\lineto(510.582,362.729)
\lineto(510.614,362.739)
\lineto(510.614,362.752)
\lineto(510.646,362.762)
\lineto(510.646,362.778)
\lineto(510.678,362.791)
\lineto(510.678,362.807)
\lineto(510.678,362.817)
\lineto(510.678,362.827)
\lineto(510.710,362.837)
\lineto(510.710,362.847)
\lineto(510.710,362.857)
\lineto(510.710,362.867)
\lineto(510.710,362.880)
\lineto(510.710,362.890)
\lineto(510.710,362.903)
\lineto(510.710,362.916)
\lineto(510.742,362.929)
\lineto(510.742,362.942)
\lineto(510.742,362.955)
\lineto(510.742,362.968)
\lineto(510.742,362.984)
\lineto(510.742,362.997)
\curveto(510.742,363.316)(510.455,363.316)(510.168,363.316)
\lineto(501.580,363.316)
\curveto(501.309,363.316)(501.025,363.316)(501.025,362.997)
\curveto(501.025,362.678)(501.309,362.678)(501.580,362.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.598,360.242)
\lineto(515.288,361.878)
\curveto(517.775,364.069)(518.732,364.927)(518.732,366.515)
\curveto(518.732,368.329)(517.297,369.602)(515.352,369.602)
\curveto(513.566,369.602)(512.386,368.135)(512.386,366.722)
\curveto(512.386,365.832)(513.183,365.832)(513.215,365.832)
\curveto(513.502,365.832)(514.044,366.024)(514.044,366.674)
\curveto(514.044,367.089)(513.757,367.503)(513.215,367.503)
\curveto(513.088,367.503)(513.056,367.503)(512.992,367.487)
\curveto(513.375,368.521)(514.204,369.107)(515.128,369.107)
\curveto(516.595,369.107)(517.265,367.816)(517.265,366.515)
\curveto(517.265,365.245)(516.468,363.989)(515.607,363.004)
\lineto(512.545,359.604)
\curveto(512.386,359.432)(512.386,359.400)(512.386,359.017)
\lineto(518.286,359.017)
\lineto(518.732,361.782)
\lineto(518.317,361.782)
\curveto(518.254,361.304)(518.126,360.605)(517.967,360.366)
\curveto(517.871,360.242)(516.819,360.242)(516.468,360.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.598,360.242)
\lineto(515.288,361.878)
\curveto(517.775,364.069)(518.732,364.927)(518.732,366.515)
\curveto(518.732,368.329)(517.297,369.602)(515.352,369.602)
\curveto(513.566,369.602)(512.386,368.135)(512.386,366.722)
\curveto(512.386,365.832)(513.183,365.832)(513.215,365.832)
\curveto(513.502,365.832)(514.044,366.024)(514.044,366.674)
\curveto(514.044,367.089)(513.757,367.503)(513.215,367.503)
\curveto(513.088,367.503)(513.056,367.503)(512.992,367.487)
\curveto(513.375,368.521)(514.204,369.107)(515.128,369.107)
\curveto(516.595,369.107)(517.265,367.816)(517.265,366.515)
\curveto(517.265,365.245)(516.468,363.989)(515.607,363.004)
\lineto(512.545,359.604)
\curveto(512.386,359.432)(512.386,359.400)(512.386,359.017)
\lineto(518.286,359.017)
\lineto(518.732,361.782)
\lineto(518.317,361.782)
\curveto(518.254,361.304)(518.126,360.605)(517.967,360.366)
\curveto(517.871,360.242)(516.819,360.242)(516.468,360.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.973,357.158)
\lineto(522.973,357.097)
\lineto(522.973,357.033)
\lineto(522.973,356.969)
\lineto(522.941,356.902)
\lineto(522.941,356.835)
\lineto(522.941,356.768)
\lineto(522.910,356.698)
\lineto(522.878,356.628)
\lineto(522.846,356.558)
\lineto(522.814,356.488)
\lineto(522.782,356.418)
\lineto(522.750,356.348)
\lineto(522.718,356.281)
\lineto(522.654,356.211)
\lineto(522.622,356.144)
\lineto(522.559,356.077)
\lineto(522.495,356.013)
\lineto(522.431,355.952)
\lineto(522.335,355.891)
\lineto(522.272,355.830)
\lineto(522.176,355.776)
\lineto(522.080,355.722)
\lineto(521.984,355.674)
\lineto(521.889,355.626)
\lineto(521.793,355.581)
\lineto(521.666,355.543)
\lineto(521.538,355.505)
\lineto(521.410,355.473)
\lineto(521.347,355.460)
\lineto(521.283,355.447)
\lineto(521.219,355.434)
\lineto(521.155,355.424)
\lineto(521.059,355.414)
\lineto(520.996,355.404)
\lineto(520.900,355.394)
\lineto(520.836,355.384)
\curveto(520.740,355.368)(520.677,355.304)(520.677,355.209)
\curveto(520.677,355.037)(520.868,355.037)(520.996,355.037)
\curveto(522.558,355.037)(524.025,355.812)(524.025,357.017)
\lineto(524.025,360.640)
\curveto(524.025,361.265)(524.025,361.772)(524.663,362.295)
\curveto(525.237,362.757)(525.843,362.789)(526.194,362.805)
\curveto(526.257,362.818)(526.321,362.885)(526.321,362.977)
\curveto(526.321,363.137)(526.226,363.137)(526.066,363.153)
\curveto(525.014,363.217)(524.248,363.790)(524.089,364.568)
\curveto(524.025,364.741)(524.025,364.773)(524.025,365.343)
\lineto(524.025,368.494)
\curveto(524.025,369.157)(524.025,369.671)(523.292,370.274)
\curveto(522.654,370.765)(521.538,370.921)(520.996,370.921)
\curveto(520.868,370.921)(520.677,370.921)(520.677,370.745)
\curveto(520.677,370.586)(520.772,370.586)(520.932,370.570)
\curveto(521.952,370.513)(522.718,369.999)(522.941,369.192)
\curveto(522.973,369.046)(522.973,369.017)(522.973,368.443)
\lineto(522.973,365.104)
\curveto(522.973,364.377)(523.100,364.109)(523.611,363.596)
\curveto(523.930,363.267)(524.408,363.108)(524.854,362.977)
\curveto(523.547,362.614)(522.973,361.880)(522.973,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.973,357.158)
\lineto(522.973,357.097)
\lineto(522.973,357.033)
\lineto(522.973,356.969)
\lineto(522.941,356.902)
\lineto(522.941,356.835)
\lineto(522.941,356.768)
\lineto(522.910,356.698)
\lineto(522.878,356.628)
\lineto(522.846,356.558)
\lineto(522.814,356.488)
\lineto(522.782,356.418)
\lineto(522.750,356.348)
\lineto(522.718,356.281)
\lineto(522.654,356.211)
\lineto(522.622,356.144)
\lineto(522.559,356.077)
\lineto(522.495,356.013)
\lineto(522.431,355.952)
\lineto(522.335,355.891)
\lineto(522.272,355.830)
\lineto(522.176,355.776)
\lineto(522.080,355.722)
\lineto(521.984,355.674)
\lineto(521.889,355.626)
\lineto(521.793,355.581)
\lineto(521.666,355.543)
\lineto(521.538,355.505)
\lineto(521.410,355.473)
\lineto(521.347,355.460)
\lineto(521.283,355.447)
\lineto(521.219,355.434)
\lineto(521.155,355.424)
\lineto(521.059,355.414)
\lineto(520.996,355.404)
\lineto(520.900,355.394)
\lineto(520.836,355.384)
\curveto(520.740,355.368)(520.677,355.304)(520.677,355.209)
\curveto(520.677,355.037)(520.868,355.037)(520.996,355.037)
\curveto(522.558,355.037)(524.025,355.812)(524.025,357.017)
\lineto(524.025,360.640)
\curveto(524.025,361.265)(524.025,361.772)(524.663,362.295)
\curveto(525.237,362.757)(525.843,362.789)(526.194,362.805)
\curveto(526.257,362.818)(526.321,362.885)(526.321,362.977)
\curveto(526.321,363.137)(526.226,363.137)(526.066,363.153)
\curveto(525.014,363.217)(524.248,363.790)(524.089,364.568)
\curveto(524.025,364.741)(524.025,364.773)(524.025,365.343)
\lineto(524.025,368.494)
\curveto(524.025,369.157)(524.025,369.671)(523.292,370.274)
\curveto(522.654,370.765)(521.538,370.921)(520.996,370.921)
\curveto(520.868,370.921)(520.677,370.921)(520.677,370.745)
\curveto(520.677,370.586)(520.772,370.586)(520.932,370.570)
\curveto(521.952,370.513)(522.718,369.999)(522.941,369.192)
\curveto(522.973,369.046)(522.973,369.017)(522.973,368.443)
\lineto(522.973,365.104)
\curveto(522.973,364.377)(523.100,364.109)(523.611,363.596)
\curveto(523.930,363.267)(524.408,363.108)(524.854,362.977)
\curveto(523.547,362.614)(522.973,361.880)(522.973,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.255,368.817)
\lineto(534.255,368.878)
\lineto(534.255,368.942)
\lineto(534.255,369.006)
\lineto(534.287,369.073)
\lineto(534.287,369.140)
\lineto(534.319,369.210)
\lineto(534.319,369.277)
\lineto(534.351,369.347)
\lineto(534.383,369.417)
\lineto(534.415,369.487)
\lineto(534.447,369.557)
\lineto(534.479,369.627)
\lineto(534.510,369.697)
\lineto(534.574,369.764)
\lineto(534.606,369.831)
\lineto(534.670,369.898)
\lineto(534.734,369.962)
\lineto(534.798,370.026)
\lineto(534.893,370.087)
\lineto(534.957,370.144)
\lineto(535.053,370.201)
\lineto(535.148,370.252)
\lineto(535.244,370.303)
\lineto(535.340,370.351)
\lineto(535.436,370.392)
\lineto(535.563,370.434)
\lineto(535.691,370.469)
\lineto(535.818,370.501)
\lineto(535.882,370.517)
\lineto(535.946,370.530)
\lineto(536.010,370.540)
\lineto(536.105,370.553)
\lineto(536.169,370.563)
\lineto(536.233,370.573)
\lineto(536.329,370.583)
\lineto(536.392,370.583)
\curveto(536.488,370.599)(536.552,370.663)(536.552,370.758)
\curveto(536.552,370.934)(536.424,370.934)(536.233,370.934)
\curveto(534.639,370.934)(533.203,370.127)(533.203,368.950)
\lineto(533.203,365.328)
\curveto(533.203,364.709)(533.203,364.196)(532.566,363.673)
\curveto(531.992,363.217)(531.386,363.181)(531.035,363.166)
\curveto(530.971,363.150)(530.907,363.086)(530.907,362.990)
\curveto(530.907,362.831)(531.003,362.831)(531.163,362.818)
\curveto(532.215,362.751)(532.980,362.183)(533.140,361.402)
\curveto(533.204,361.227)(533.204,361.198)(533.204,360.624)
\lineto(533.204,357.480)
\curveto(533.204,356.813)(533.204,356.303)(533.969,355.700)
\curveto(534.575,355.222)(535.627,355.050)(536.233,355.050)
\curveto(536.424,355.050)(536.552,355.050)(536.552,355.222)
\curveto(536.552,355.381)(536.456,355.381)(536.297,355.397)
\curveto(535.276,355.461)(534.511,355.971)(534.320,356.778)
\curveto(534.256,356.922)(534.256,356.950)(534.256,357.524)
\lineto(534.256,360.863)
\curveto(534.256,361.597)(534.128,361.864)(533.618,362.371)
\curveto(533.299,362.706)(532.821,362.866)(532.374,362.990)
\curveto(533.682,363.354)(534.256,364.087)(534.256,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.255,368.817)
\lineto(534.255,368.878)
\lineto(534.255,368.942)
\lineto(534.255,369.006)
\lineto(534.287,369.073)
\lineto(534.287,369.140)
\lineto(534.319,369.210)
\lineto(534.319,369.277)
\lineto(534.351,369.347)
\lineto(534.383,369.417)
\lineto(534.415,369.487)
\lineto(534.447,369.557)
\lineto(534.479,369.627)
\lineto(534.510,369.697)
\lineto(534.574,369.764)
\lineto(534.606,369.831)
\lineto(534.670,369.898)
\lineto(534.734,369.962)
\lineto(534.798,370.026)
\lineto(534.893,370.087)
\lineto(534.957,370.144)
\lineto(535.053,370.201)
\lineto(535.148,370.252)
\lineto(535.244,370.303)
\lineto(535.340,370.351)
\lineto(535.436,370.392)
\lineto(535.563,370.434)
\lineto(535.691,370.469)
\lineto(535.818,370.501)
\lineto(535.882,370.517)
\lineto(535.946,370.530)
\lineto(536.010,370.540)
\lineto(536.105,370.553)
\lineto(536.169,370.563)
\lineto(536.233,370.573)
\lineto(536.329,370.583)
\lineto(536.392,370.583)
\curveto(536.488,370.599)(536.552,370.663)(536.552,370.758)
\curveto(536.552,370.934)(536.424,370.934)(536.233,370.934)
\curveto(534.639,370.934)(533.203,370.127)(533.203,368.950)
\lineto(533.203,365.328)
\curveto(533.203,364.709)(533.203,364.196)(532.566,363.673)
\curveto(531.992,363.217)(531.386,363.181)(531.035,363.166)
\curveto(530.971,363.150)(530.907,363.086)(530.907,362.990)
\curveto(530.907,362.831)(531.003,362.831)(531.163,362.818)
\curveto(532.215,362.751)(532.980,362.183)(533.140,361.402)
\curveto(533.204,361.227)(533.204,361.198)(533.204,360.624)
\lineto(533.204,357.480)
\curveto(533.204,356.813)(533.204,356.303)(533.969,355.700)
\curveto(534.575,355.222)(535.627,355.050)(536.233,355.050)
\curveto(536.424,355.050)(536.552,355.050)(536.552,355.222)
\curveto(536.552,355.381)(536.456,355.381)(536.297,355.397)
\curveto(535.276,355.461)(534.511,355.971)(534.320,356.778)
\curveto(534.256,356.922)(534.256,356.950)(534.256,357.524)
\lineto(534.256,360.863)
\curveto(534.256,361.597)(534.128,361.864)(533.618,362.371)
\curveto(533.299,362.706)(532.821,362.866)(532.374,362.990)
\curveto(533.682,363.354)(534.256,364.087)(534.256,365.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.103,359.955)
\lineto(539.103,359.933)
\lineto(539.103,359.907)
\lineto(539.103,359.885)
\lineto(539.103,359.860)
\lineto(539.071,359.809)
\lineto(539.071,359.758)
\lineto(539.071,359.707)
\lineto(539.039,359.656)
\lineto(539.039,359.605)
\lineto(539.039,359.554)
\lineto(539.007,359.529)
\lineto(539.007,359.507)
\lineto(539.007,359.485)
\lineto(539.007,359.463)
\lineto(539.007,359.441)
\lineto(539.007,359.419)
\lineto(539.007,359.400)
\lineto(538.975,359.381)
\lineto(538.975,359.362)
\lineto(538.975,359.346)
\lineto(538.975,359.330)
\lineto(538.975,359.317)
\lineto(538.975,359.304)
\lineto(538.975,359.291)
\lineto(538.975,359.281)
\lineto(538.975,359.271)
\curveto(538.975,358.987)(539.198,358.840)(539.421,358.840)
\curveto(539.613,358.840)(539.900,358.965)(540.027,359.284)
\curveto(540.027,359.319)(540.219,360.062)(540.314,360.460)
\lineto(540.665,361.889)
\curveto(540.761,362.240)(540.856,362.588)(540.952,362.957)
\curveto(541.016,363.225)(541.143,363.685)(541.143,363.748)
\curveto(541.399,364.243)(542.228,365.687)(543.726,365.687)
\curveto(544.460,365.687)(544.588,365.100)(544.588,364.577)
\curveto(544.588,363.589)(543.822,361.557)(543.567,360.875)
\curveto(543.439,360.511)(543.408,360.317)(543.408,360.142)
\curveto(543.408,359.399)(543.950,358.840)(544.715,358.840)
\curveto(546.214,358.840)(546.788,361.159)(546.788,361.286)
\curveto(546.788,361.446)(546.660,361.446)(546.597,361.446)
\curveto(546.437,361.446)(546.437,361.398)(546.373,361.159)
\curveto(546.054,360.081)(545.512,359.191)(544.747,359.191)
\curveto(544.460,359.191)(544.364,359.351)(544.364,359.714)
\curveto(544.364,360.113)(544.492,360.496)(544.651,360.843)
\curveto(544.938,361.685)(545.608,363.429)(545.608,364.338)
\curveto(545.608,365.403)(544.938,366.035)(543.790,366.035)
\curveto(542.355,366.035)(541.590,365.021)(541.303,364.657)
\curveto(541.239,365.547)(540.569,366.035)(539.836,366.035)
\curveto(539.102,366.035)(538.815,365.419)(538.656,365.136)
\curveto(538.401,364.590)(538.178,363.656)(538.178,363.589)
\curveto(538.178,363.429)(538.337,363.429)(538.369,363.429)
\curveto(538.528,363.429)(538.528,363.451)(538.656,363.799)
\curveto(538.911,364.925)(539.230,365.687)(539.804,365.687)
\curveto(540.123,365.687)(540.282,365.483)(540.282,364.960)
\curveto(540.282,364.625)(540.250,364.447)(540.027,363.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.103,359.955)
\lineto(539.103,359.933)
\lineto(539.103,359.907)
\lineto(539.103,359.885)
\lineto(539.103,359.860)
\lineto(539.071,359.809)
\lineto(539.071,359.758)
\lineto(539.071,359.707)
\lineto(539.039,359.656)
\lineto(539.039,359.605)
\lineto(539.039,359.554)
\lineto(539.007,359.529)
\lineto(539.007,359.507)
\lineto(539.007,359.485)
\lineto(539.007,359.463)
\lineto(539.007,359.441)
\lineto(539.007,359.419)
\lineto(539.007,359.400)
\lineto(538.975,359.381)
\lineto(538.975,359.362)
\lineto(538.975,359.346)
\lineto(538.975,359.330)
\lineto(538.975,359.317)
\lineto(538.975,359.304)
\lineto(538.975,359.291)
\lineto(538.975,359.281)
\lineto(538.975,359.271)
\curveto(538.975,358.987)(539.198,358.840)(539.421,358.840)
\curveto(539.613,358.840)(539.900,358.965)(540.027,359.284)
\curveto(540.027,359.319)(540.219,360.062)(540.314,360.460)
\lineto(540.665,361.889)
\curveto(540.761,362.240)(540.856,362.588)(540.952,362.957)
\curveto(541.016,363.225)(541.143,363.685)(541.143,363.748)
\curveto(541.399,364.243)(542.228,365.687)(543.726,365.687)
\curveto(544.460,365.687)(544.588,365.100)(544.588,364.577)
\curveto(544.588,363.589)(543.822,361.557)(543.567,360.875)
\curveto(543.439,360.511)(543.408,360.317)(543.408,360.142)
\curveto(543.408,359.399)(543.950,358.840)(544.715,358.840)
\curveto(546.214,358.840)(546.788,361.159)(546.788,361.286)
\curveto(546.788,361.446)(546.660,361.446)(546.597,361.446)
\curveto(546.437,361.446)(546.437,361.398)(546.373,361.159)
\curveto(546.054,360.081)(545.512,359.191)(544.747,359.191)
\curveto(544.460,359.191)(544.364,359.351)(544.364,359.714)
\curveto(544.364,360.113)(544.492,360.496)(544.651,360.843)
\curveto(544.938,361.685)(545.608,363.429)(545.608,364.338)
\curveto(545.608,365.403)(544.938,366.035)(543.790,366.035)
\curveto(542.355,366.035)(541.590,365.021)(541.303,364.657)
\curveto(541.239,365.547)(540.569,366.035)(539.836,366.035)
\curveto(539.102,366.035)(538.815,365.419)(538.656,365.136)
\curveto(538.401,364.590)(538.178,363.656)(538.178,363.589)
\curveto(538.178,363.429)(538.337,363.429)(538.369,363.429)
\curveto(538.528,363.429)(538.528,363.451)(538.656,363.799)
\curveto(538.911,364.925)(539.230,365.687)(539.804,365.687)
\curveto(540.123,365.687)(540.282,365.483)(540.282,364.960)
\curveto(540.282,364.625)(540.250,364.447)(540.027,363.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.202,362.669)
\lineto(557.234,362.669)
\lineto(557.298,362.669)
\lineto(557.362,362.669)
\lineto(557.362,362.669)
\lineto(557.394,362.669)
\lineto(557.425,362.669)
\lineto(557.457,362.669)
\lineto(557.457,362.669)
\lineto(557.489,362.669)
\lineto(557.521,362.679)
\lineto(557.553,362.689)
\lineto(557.553,362.699)
\lineto(557.585,362.709)
\lineto(557.585,362.719)
\lineto(557.617,362.729)
\lineto(557.649,362.739)
\lineto(557.649,362.752)
\lineto(557.681,362.762)
\lineto(557.681,362.778)
\lineto(557.681,362.791)
\lineto(557.713,362.807)
\lineto(557.713,362.817)
\lineto(557.713,362.827)
\lineto(557.713,362.837)
\lineto(557.744,362.847)
\lineto(557.744,362.857)
\lineto(557.744,362.867)
\lineto(557.744,362.880)
\lineto(557.744,362.890)
\lineto(557.744,362.903)
\lineto(557.744,362.916)
\lineto(557.744,362.929)
\lineto(557.744,362.942)
\lineto(557.744,362.955)
\lineto(557.744,362.968)
\lineto(557.744,362.984)
\lineto(557.744,362.997)
\curveto(557.744,363.316)(557.457,363.316)(557.202,363.316)
\lineto(548.592,363.316)
\curveto(548.337,363.316)(548.050,363.316)(548.050,362.997)
\curveto(548.050,362.678)(548.337,362.678)(548.592,362.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.202,362.669)
\lineto(557.234,362.669)
\lineto(557.298,362.669)
\lineto(557.362,362.669)
\lineto(557.362,362.669)
\lineto(557.394,362.669)
\lineto(557.425,362.669)
\lineto(557.457,362.669)
\lineto(557.457,362.669)
\lineto(557.489,362.669)
\lineto(557.521,362.679)
\lineto(557.553,362.689)
\lineto(557.553,362.699)
\lineto(557.585,362.709)
\lineto(557.585,362.719)
\lineto(557.617,362.729)
\lineto(557.649,362.739)
\lineto(557.649,362.752)
\lineto(557.681,362.762)
\lineto(557.681,362.778)
\lineto(557.681,362.791)
\lineto(557.713,362.807)
\lineto(557.713,362.817)
\lineto(557.713,362.827)
\lineto(557.713,362.837)
\lineto(557.744,362.847)
\lineto(557.744,362.857)
\lineto(557.744,362.867)
\lineto(557.744,362.880)
\lineto(557.744,362.890)
\lineto(557.744,362.903)
\lineto(557.744,362.916)
\lineto(557.744,362.929)
\lineto(557.744,362.942)
\lineto(557.744,362.955)
\lineto(557.744,362.968)
\lineto(557.744,362.984)
\lineto(557.744,362.997)
\curveto(557.744,363.316)(557.457,363.316)(557.202,363.316)
\lineto(548.592,363.316)
\curveto(548.337,363.316)(548.050,363.316)(548.050,362.997)
\curveto(548.050,362.678)(548.337,362.678)(548.592,362.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.311,369.187)
\lineto(563.311,369.203)
\lineto(563.311,369.222)
\lineto(563.311,369.238)
\lineto(563.311,369.254)
\lineto(563.311,369.270)
\lineto(563.311,369.286)
\lineto(563.311,369.299)
\lineto(563.311,369.315)
\lineto(563.311,369.328)
\lineto(563.311,369.341)
\lineto(563.311,369.354)
\lineto(563.311,369.367)
\lineto(563.311,369.380)
\lineto(563.311,369.390)
\lineto(563.311,369.403)
\lineto(563.311,369.413)
\lineto(563.311,369.435)
\lineto(563.311,369.454)
\lineto(563.311,369.470)
\lineto(563.311,369.486)
\lineto(563.279,369.502)
\lineto(563.279,369.515)
\lineto(563.279,369.528)
\lineto(563.279,369.538)
\lineto(563.247,369.548)
\lineto(563.247,369.558)
\lineto(563.247,369.568)
\lineto(563.215,369.578)
\lineto(563.215,369.588)
\lineto(563.215,369.588)
\lineto(563.184,369.588)
\lineto(563.184,369.588)
\lineto(563.184,369.588)
\lineto(563.184,369.588)
\lineto(563.152,369.588)
\lineto(563.152,369.588)
\lineto(563.152,369.588)
\lineto(563.120,369.588)
\lineto(563.120,369.588)
\lineto(563.120,369.588)
\lineto(563.088,369.588)
\lineto(563.088,369.588)
\lineto(563.088,369.588)
\lineto(563.056,369.588)
\lineto(563.056,369.588)
\lineto(563.024,369.588)
\lineto(563.024,369.588)
\lineto(562.992,369.588)
\lineto(562.992,369.588)
\lineto(562.960,369.588)
\lineto(562.960,369.588)
\curveto(561.972,368.571)(560.569,368.571)(560.058,368.571)
\lineto(560.058,368.077)
\curveto(560.377,368.077)(561.302,368.077)(562.131,368.491)
\lineto(562.131,360.260)
\curveto(562.131,359.686)(562.099,359.498)(560.664,359.498)
\lineto(560.154,359.498)
\lineto(560.154,359.004)
\curveto(560.728,359.055)(562.099,359.055)(562.737,359.055)
\curveto(563.375,359.055)(564.746,359.055)(565.288,359.004)
\lineto(565.288,359.498)
\lineto(564.810,359.498)
\curveto(563.375,359.498)(563.311,359.670)(563.311,360.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.311,369.187)
\lineto(563.311,369.203)
\lineto(563.311,369.222)
\lineto(563.311,369.238)
\lineto(563.311,369.254)
\lineto(563.311,369.270)
\lineto(563.311,369.286)
\lineto(563.311,369.299)
\lineto(563.311,369.315)
\lineto(563.311,369.328)
\lineto(563.311,369.341)
\lineto(563.311,369.354)
\lineto(563.311,369.367)
\lineto(563.311,369.380)
\lineto(563.311,369.390)
\lineto(563.311,369.403)
\lineto(563.311,369.413)
\lineto(563.311,369.435)
\lineto(563.311,369.454)
\lineto(563.311,369.470)
\lineto(563.311,369.486)
\lineto(563.279,369.502)
\lineto(563.279,369.515)
\lineto(563.279,369.528)
\lineto(563.279,369.538)
\lineto(563.247,369.548)
\lineto(563.247,369.558)
\lineto(563.247,369.568)
\lineto(563.215,369.578)
\lineto(563.215,369.588)
\lineto(563.215,369.588)
\lineto(563.184,369.588)
\lineto(563.184,369.588)
\lineto(563.184,369.588)
\lineto(563.184,369.588)
\lineto(563.152,369.588)
\lineto(563.152,369.588)
\lineto(563.152,369.588)
\lineto(563.120,369.588)
\lineto(563.120,369.588)
\lineto(563.120,369.588)
\lineto(563.088,369.588)
\lineto(563.088,369.588)
\lineto(563.088,369.588)
\lineto(563.056,369.588)
\lineto(563.056,369.588)
\lineto(563.024,369.588)
\lineto(563.024,369.588)
\lineto(562.992,369.588)
\lineto(562.992,369.588)
\lineto(562.960,369.588)
\lineto(562.960,369.588)
\curveto(561.972,368.571)(560.569,368.571)(560.058,368.571)
\lineto(560.058,368.077)
\curveto(560.377,368.077)(561.302,368.077)(562.131,368.491)
\lineto(562.131,360.260)
\curveto(562.131,359.686)(562.099,359.498)(560.664,359.498)
\lineto(560.154,359.498)
\lineto(560.154,359.004)
\curveto(560.728,359.055)(562.099,359.055)(562.737,359.055)
\curveto(563.375,359.055)(564.746,359.055)(565.288,359.004)
\lineto(565.288,359.498)
\lineto(564.810,359.498)
\curveto(563.375,359.498)(563.311,359.670)(563.311,360.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.040,357.158)
\lineto(570.040,357.097)
\lineto(570.040,357.033)
\lineto(570.040,356.969)
\lineto(570.008,356.902)
\lineto(570.008,356.835)
\lineto(569.976,356.768)
\lineto(569.976,356.698)
\lineto(569.944,356.628)
\lineto(569.912,356.558)
\lineto(569.880,356.488)
\lineto(569.849,356.418)
\lineto(569.817,356.348)
\lineto(569.785,356.281)
\lineto(569.721,356.211)
\lineto(569.689,356.144)
\lineto(569.625,356.077)
\lineto(569.561,356.013)
\lineto(569.498,355.952)
\lineto(569.402,355.891)
\lineto(569.338,355.830)
\lineto(569.242,355.776)
\lineto(569.147,355.722)
\lineto(569.051,355.674)
\lineto(568.955,355.626)
\lineto(568.860,355.581)
\lineto(568.732,355.543)
\lineto(568.604,355.505)
\lineto(568.477,355.473)
\lineto(568.413,355.460)
\lineto(568.349,355.447)
\lineto(568.286,355.434)
\lineto(568.190,355.424)
\lineto(568.126,355.414)
\lineto(568.062,355.404)
\lineto(567.967,355.394)
\lineto(567.903,355.384)
\curveto(567.807,355.368)(567.743,355.304)(567.743,355.209)
\curveto(567.743,355.037)(567.935,355.037)(568.062,355.037)
\curveto(569.625,355.037)(571.092,355.812)(571.092,357.017)
\lineto(571.092,360.640)
\curveto(571.092,361.265)(571.092,361.772)(571.730,362.295)
\curveto(572.304,362.757)(572.909,362.789)(573.260,362.805)
\curveto(573.324,362.818)(573.388,362.885)(573.388,362.977)
\curveto(573.388,363.137)(573.292,363.137)(573.133,363.153)
\curveto(572.080,363.217)(571.315,363.790)(571.155,364.568)
\curveto(571.092,364.741)(571.092,364.773)(571.092,365.343)
\lineto(571.092,368.494)
\curveto(571.092,369.157)(571.092,369.671)(570.326,370.274)
\curveto(569.689,370.765)(568.604,370.921)(568.062,370.921)
\curveto(567.935,370.921)(567.743,370.921)(567.743,370.745)
\curveto(567.743,370.586)(567.839,370.586)(567.998,370.570)
\curveto(569.019,370.513)(569.784,369.999)(569.976,369.192)
\curveto(570.039,369.046)(570.039,369.017)(570.039,368.443)
\lineto(570.039,365.104)
\curveto(570.039,364.377)(570.167,364.109)(570.677,363.596)
\curveto(570.996,363.267)(571.474,363.108)(571.921,362.977)
\curveto(570.613,362.614)(570.039,361.880)(570.039,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.040,357.158)
\lineto(570.040,357.097)
\lineto(570.040,357.033)
\lineto(570.040,356.969)
\lineto(570.008,356.902)
\lineto(570.008,356.835)
\lineto(569.976,356.768)
\lineto(569.976,356.698)
\lineto(569.944,356.628)
\lineto(569.912,356.558)
\lineto(569.880,356.488)
\lineto(569.849,356.418)
\lineto(569.817,356.348)
\lineto(569.785,356.281)
\lineto(569.721,356.211)
\lineto(569.689,356.144)
\lineto(569.625,356.077)
\lineto(569.561,356.013)
\lineto(569.498,355.952)
\lineto(569.402,355.891)
\lineto(569.338,355.830)
\lineto(569.242,355.776)
\lineto(569.147,355.722)
\lineto(569.051,355.674)
\lineto(568.955,355.626)
\lineto(568.860,355.581)
\lineto(568.732,355.543)
\lineto(568.604,355.505)
\lineto(568.477,355.473)
\lineto(568.413,355.460)
\lineto(568.349,355.447)
\lineto(568.286,355.434)
\lineto(568.190,355.424)
\lineto(568.126,355.414)
\lineto(568.062,355.404)
\lineto(567.967,355.394)
\lineto(567.903,355.384)
\curveto(567.807,355.368)(567.743,355.304)(567.743,355.209)
\curveto(567.743,355.037)(567.935,355.037)(568.062,355.037)
\curveto(569.625,355.037)(571.092,355.812)(571.092,357.017)
\lineto(571.092,360.640)
\curveto(571.092,361.265)(571.092,361.772)(571.730,362.295)
\curveto(572.304,362.757)(572.909,362.789)(573.260,362.805)
\curveto(573.324,362.818)(573.388,362.885)(573.388,362.977)
\curveto(573.388,363.137)(573.292,363.137)(573.133,363.153)
\curveto(572.080,363.217)(571.315,363.790)(571.155,364.568)
\curveto(571.092,364.741)(571.092,364.773)(571.092,365.343)
\lineto(571.092,368.494)
\curveto(571.092,369.157)(571.092,369.671)(570.326,370.274)
\curveto(569.689,370.765)(568.604,370.921)(568.062,370.921)
\curveto(567.935,370.921)(567.743,370.921)(567.743,370.745)
\curveto(567.743,370.586)(567.839,370.586)(567.998,370.570)
\curveto(569.019,370.513)(569.784,369.999)(569.976,369.192)
\curveto(570.039,369.046)(570.039,369.017)(570.039,368.443)
\lineto(570.039,365.104)
\curveto(570.039,364.377)(570.167,364.109)(570.677,363.596)
\curveto(570.996,363.267)(571.474,363.108)(571.921,362.977)
\curveto(570.613,362.614)(570.039,361.880)(570.039,360.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.717,33.817)
\lineto(270.717,33.878)
\lineto(270.717,33.942)
\lineto(270.717,34.006)
\lineto(270.749,34.073)
\lineto(270.749,34.140)
\lineto(270.749,34.210)
\lineto(270.781,34.277)
\lineto(270.813,34.347)
\lineto(270.845,34.417)
\lineto(270.877,34.487)
\lineto(270.909,34.557)
\lineto(270.941,34.627)
\lineto(270.973,34.697)
\lineto(271.036,34.764)
\lineto(271.068,34.831)
\lineto(271.132,34.898)
\lineto(271.196,34.962)
\lineto(271.260,35.026)
\lineto(271.355,35.087)
\lineto(271.419,35.144)
\lineto(271.515,35.201)
\lineto(271.579,35.252)
\lineto(271.706,35.303)
\lineto(271.802,35.351)
\lineto(271.898,35.392)
\lineto(272.025,35.434)
\lineto(272.153,35.469)
\lineto(272.280,35.501)
\lineto(272.344,35.517)
\lineto(272.408,35.530)
\lineto(272.472,35.540)
\lineto(272.535,35.553)
\lineto(272.631,35.563)
\lineto(272.695,35.573)
\lineto(272.791,35.583)
\lineto(272.854,35.583)
\curveto(272.950,35.599)(273.014,35.663)(273.014,35.758)
\curveto(273.014,35.934)(272.886,35.934)(272.695,35.934)
\curveto(271.100,35.934)(269.665,35.127)(269.665,33.950)
\lineto(269.665,30.328)
\curveto(269.665,29.709)(269.665,29.196)(269.028,28.673)
\curveto(268.454,28.217)(267.848,28.181)(267.497,28.166)
\curveto(267.433,28.150)(267.369,28.086)(267.369,27.990)
\curveto(267.369,27.831)(267.465,27.831)(267.625,27.818)
\curveto(268.677,27.751)(269.442,27.183)(269.602,26.402)
\curveto(269.665,26.227)(269.665,26.198)(269.665,25.624)
\lineto(269.665,22.480)
\curveto(269.665,21.813)(269.665,21.303)(270.431,20.700)
\curveto(271.037,20.222)(272.089,20.050)(272.695,20.050)
\curveto(272.886,20.050)(273.014,20.050)(273.014,20.222)
\curveto(273.014,20.381)(272.918,20.381)(272.759,20.397)
\curveto(271.738,20.461)(270.973,20.971)(270.750,21.778)
\curveto(270.718,21.922)(270.718,21.950)(270.718,22.524)
\lineto(270.718,25.863)
\curveto(270.718,26.597)(270.590,26.864)(270.080,27.371)
\curveto(269.761,27.706)(269.283,27.866)(268.836,27.990)
\curveto(270.144,28.354)(270.718,29.087)(270.718,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.717,33.817)
\lineto(270.717,33.878)
\lineto(270.717,33.942)
\lineto(270.717,34.006)
\lineto(270.749,34.073)
\lineto(270.749,34.140)
\lineto(270.749,34.210)
\lineto(270.781,34.277)
\lineto(270.813,34.347)
\lineto(270.845,34.417)
\lineto(270.877,34.487)
\lineto(270.909,34.557)
\lineto(270.941,34.627)
\lineto(270.973,34.697)
\lineto(271.036,34.764)
\lineto(271.068,34.831)
\lineto(271.132,34.898)
\lineto(271.196,34.962)
\lineto(271.260,35.026)
\lineto(271.355,35.087)
\lineto(271.419,35.144)
\lineto(271.515,35.201)
\lineto(271.579,35.252)
\lineto(271.706,35.303)
\lineto(271.802,35.351)
\lineto(271.898,35.392)
\lineto(272.025,35.434)
\lineto(272.153,35.469)
\lineto(272.280,35.501)
\lineto(272.344,35.517)
\lineto(272.408,35.530)
\lineto(272.472,35.540)
\lineto(272.535,35.553)
\lineto(272.631,35.563)
\lineto(272.695,35.573)
\lineto(272.791,35.583)
\lineto(272.854,35.583)
\curveto(272.950,35.599)(273.014,35.663)(273.014,35.758)
\curveto(273.014,35.934)(272.886,35.934)(272.695,35.934)
\curveto(271.100,35.934)(269.665,35.127)(269.665,33.950)
\lineto(269.665,30.328)
\curveto(269.665,29.709)(269.665,29.196)(269.028,28.673)
\curveto(268.454,28.217)(267.848,28.181)(267.497,28.166)
\curveto(267.433,28.150)(267.369,28.086)(267.369,27.990)
\curveto(267.369,27.831)(267.465,27.831)(267.625,27.818)
\curveto(268.677,27.751)(269.442,27.183)(269.602,26.402)
\curveto(269.665,26.227)(269.665,26.198)(269.665,25.624)
\lineto(269.665,22.480)
\curveto(269.665,21.813)(269.665,21.303)(270.431,20.700)
\curveto(271.037,20.222)(272.089,20.050)(272.695,20.050)
\curveto(272.886,20.050)(273.014,20.050)(273.014,20.222)
\curveto(273.014,20.381)(272.918,20.381)(272.759,20.397)
\curveto(271.738,20.461)(270.973,20.971)(270.750,21.778)
\curveto(270.718,21.922)(270.718,21.950)(270.718,22.524)
\lineto(270.718,25.863)
\curveto(270.718,26.597)(270.590,26.864)(270.080,27.371)
\curveto(269.761,27.706)(269.283,27.866)(268.836,27.990)
\curveto(270.144,28.354)(270.718,29.087)(270.718,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.849,34.187)
\lineto(278.849,34.203)
\lineto(278.849,34.222)
\lineto(278.849,34.238)
\lineto(278.849,34.254)
\lineto(278.849,34.270)
\lineto(278.849,34.286)
\lineto(278.849,34.299)
\lineto(278.849,34.315)
\lineto(278.849,34.328)
\lineto(278.849,34.341)
\lineto(278.849,34.354)
\lineto(278.849,34.367)
\lineto(278.849,34.380)
\lineto(278.849,34.390)
\lineto(278.849,34.403)
\lineto(278.849,34.413)
\lineto(278.849,34.435)
\lineto(278.849,34.454)
\lineto(278.817,34.470)
\lineto(278.817,34.486)
\lineto(278.817,34.502)
\lineto(278.817,34.515)
\lineto(278.817,34.528)
\lineto(278.785,34.538)
\lineto(278.785,34.548)
\lineto(278.785,34.558)
\lineto(278.785,34.568)
\lineto(278.753,34.578)
\lineto(278.753,34.588)
\lineto(278.722,34.588)
\lineto(278.722,34.588)
\lineto(278.722,34.588)
\lineto(278.722,34.588)
\lineto(278.690,34.588)
\lineto(278.690,34.588)
\lineto(278.690,34.588)
\lineto(278.658,34.588)
\lineto(278.658,34.588)
\lineto(278.658,34.588)
\lineto(278.626,34.588)
\lineto(278.626,34.588)
\lineto(278.626,34.588)
\lineto(278.594,34.588)
\lineto(278.594,34.588)
\lineto(278.562,34.588)
\lineto(278.562,34.588)
\lineto(278.562,34.588)
\lineto(278.530,34.588)
\lineto(278.530,34.588)
\lineto(278.498,34.588)
\lineto(278.466,34.588)
\curveto(277.510,33.571)(276.107,33.571)(275.596,33.571)
\lineto(275.596,33.077)
\curveto(275.915,33.077)(276.840,33.077)(277.669,33.491)
\lineto(277.669,25.260)
\curveto(277.669,24.686)(277.637,24.498)(276.202,24.498)
\lineto(275.692,24.498)
\lineto(275.692,24.004)
\curveto(276.234,24.055)(277.637,24.055)(278.243,24.055)
\curveto(278.881,24.055)(280.284,24.055)(280.826,24.004)
\lineto(280.826,24.498)
\lineto(280.316,24.498)
\curveto(278.881,24.498)(278.849,24.670)(278.849,25.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.849,34.187)
\lineto(278.849,34.203)
\lineto(278.849,34.222)
\lineto(278.849,34.238)
\lineto(278.849,34.254)
\lineto(278.849,34.270)
\lineto(278.849,34.286)
\lineto(278.849,34.299)
\lineto(278.849,34.315)
\lineto(278.849,34.328)
\lineto(278.849,34.341)
\lineto(278.849,34.354)
\lineto(278.849,34.367)
\lineto(278.849,34.380)
\lineto(278.849,34.390)
\lineto(278.849,34.403)
\lineto(278.849,34.413)
\lineto(278.849,34.435)
\lineto(278.849,34.454)
\lineto(278.817,34.470)
\lineto(278.817,34.486)
\lineto(278.817,34.502)
\lineto(278.817,34.515)
\lineto(278.817,34.528)
\lineto(278.785,34.538)
\lineto(278.785,34.548)
\lineto(278.785,34.558)
\lineto(278.785,34.568)
\lineto(278.753,34.578)
\lineto(278.753,34.588)
\lineto(278.722,34.588)
\lineto(278.722,34.588)
\lineto(278.722,34.588)
\lineto(278.722,34.588)
\lineto(278.690,34.588)
\lineto(278.690,34.588)
\lineto(278.690,34.588)
\lineto(278.658,34.588)
\lineto(278.658,34.588)
\lineto(278.658,34.588)
\lineto(278.626,34.588)
\lineto(278.626,34.588)
\lineto(278.626,34.588)
\lineto(278.594,34.588)
\lineto(278.594,34.588)
\lineto(278.562,34.588)
\lineto(278.562,34.588)
\lineto(278.562,34.588)
\lineto(278.530,34.588)
\lineto(278.530,34.588)
\lineto(278.498,34.588)
\lineto(278.466,34.588)
\curveto(277.510,33.571)(276.107,33.571)(275.596,33.571)
\lineto(275.596,33.077)
\curveto(275.915,33.077)(276.840,33.077)(277.669,33.491)
\lineto(277.669,25.260)
\curveto(277.669,24.686)(277.637,24.498)(276.202,24.498)
\lineto(275.692,24.498)
\lineto(275.692,24.004)
\curveto(276.234,24.055)(277.637,24.055)(278.243,24.055)
\curveto(278.881,24.055)(280.284,24.055)(280.826,24.004)
\lineto(280.826,24.498)
\lineto(280.316,24.498)
\curveto(278.881,24.498)(278.849,24.670)(278.849,25.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.578,22.158)
\lineto(285.578,22.097)
\lineto(285.578,22.033)
\lineto(285.546,21.969)
\lineto(285.546,21.902)
\lineto(285.546,21.835)
\lineto(285.514,21.768)
\lineto(285.514,21.698)
\lineto(285.482,21.628)
\lineto(285.450,21.558)
\lineto(285.418,21.488)
\lineto(285.387,21.418)
\lineto(285.355,21.348)
\lineto(285.291,21.281)
\lineto(285.259,21.211)
\lineto(285.195,21.144)
\lineto(285.131,21.077)
\lineto(285.068,21.013)
\lineto(285.004,20.952)
\lineto(284.940,20.891)
\lineto(284.876,20.830)
\lineto(284.780,20.776)
\lineto(284.685,20.722)
\lineto(284.589,20.674)
\lineto(284.493,20.626)
\lineto(284.366,20.581)
\lineto(284.270,20.543)
\lineto(284.143,20.505)
\lineto(284.015,20.473)
\lineto(283.951,20.460)
\lineto(283.887,20.447)
\lineto(283.792,20.434)
\lineto(283.728,20.424)
\lineto(283.664,20.414)
\lineto(283.568,20.404)
\lineto(283.505,20.394)
\lineto(283.409,20.384)
\curveto(283.345,20.368)(283.281,20.304)(283.281,20.209)
\curveto(283.281,20.037)(283.473,20.037)(283.600,20.037)
\curveto(285.131,20.037)(286.598,20.812)(286.630,22.017)
\lineto(286.630,25.640)
\curveto(286.630,26.265)(286.630,26.772)(287.268,27.295)
\curveto(287.810,27.757)(288.416,27.789)(288.766,27.805)
\curveto(288.862,27.818)(288.926,27.885)(288.926,27.977)
\curveto(288.926,28.137)(288.830,28.137)(288.671,28.153)
\curveto(287.618,28.217)(286.853,28.790)(286.694,29.568)
\curveto(286.630,29.741)(286.630,29.773)(286.630,30.343)
\lineto(286.630,33.494)
\curveto(286.630,34.157)(286.630,34.671)(285.864,35.274)
\curveto(285.227,35.765)(284.142,35.921)(283.600,35.921)
\curveto(283.473,35.921)(283.281,35.921)(283.281,35.745)
\curveto(283.281,35.586)(283.377,35.586)(283.536,35.570)
\curveto(284.525,35.513)(285.322,34.999)(285.514,34.192)
\curveto(285.577,34.046)(285.577,34.017)(285.577,33.443)
\lineto(285.577,30.104)
\curveto(285.577,29.377)(285.705,29.109)(286.215,28.596)
\curveto(286.534,28.267)(287.012,28.108)(287.459,27.977)
\curveto(286.151,27.614)(285.577,26.880)(285.577,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.578,22.158)
\lineto(285.578,22.097)
\lineto(285.578,22.033)
\lineto(285.546,21.969)
\lineto(285.546,21.902)
\lineto(285.546,21.835)
\lineto(285.514,21.768)
\lineto(285.514,21.698)
\lineto(285.482,21.628)
\lineto(285.450,21.558)
\lineto(285.418,21.488)
\lineto(285.387,21.418)
\lineto(285.355,21.348)
\lineto(285.291,21.281)
\lineto(285.259,21.211)
\lineto(285.195,21.144)
\lineto(285.131,21.077)
\lineto(285.068,21.013)
\lineto(285.004,20.952)
\lineto(284.940,20.891)
\lineto(284.876,20.830)
\lineto(284.780,20.776)
\lineto(284.685,20.722)
\lineto(284.589,20.674)
\lineto(284.493,20.626)
\lineto(284.366,20.581)
\lineto(284.270,20.543)
\lineto(284.143,20.505)
\lineto(284.015,20.473)
\lineto(283.951,20.460)
\lineto(283.887,20.447)
\lineto(283.792,20.434)
\lineto(283.728,20.424)
\lineto(283.664,20.414)
\lineto(283.568,20.404)
\lineto(283.505,20.394)
\lineto(283.409,20.384)
\curveto(283.345,20.368)(283.281,20.304)(283.281,20.209)
\curveto(283.281,20.037)(283.473,20.037)(283.600,20.037)
\curveto(285.131,20.037)(286.598,20.812)(286.630,22.017)
\lineto(286.630,25.640)
\curveto(286.630,26.265)(286.630,26.772)(287.268,27.295)
\curveto(287.810,27.757)(288.416,27.789)(288.766,27.805)
\curveto(288.862,27.818)(288.926,27.885)(288.926,27.977)
\curveto(288.926,28.137)(288.830,28.137)(288.671,28.153)
\curveto(287.618,28.217)(286.853,28.790)(286.694,29.568)
\curveto(286.630,29.741)(286.630,29.773)(286.630,30.343)
\lineto(286.630,33.494)
\curveto(286.630,34.157)(286.630,34.671)(285.864,35.274)
\curveto(285.227,35.765)(284.142,35.921)(283.600,35.921)
\curveto(283.473,35.921)(283.281,35.921)(283.281,35.745)
\curveto(283.281,35.586)(283.377,35.586)(283.536,35.570)
\curveto(284.525,35.513)(285.322,34.999)(285.514,34.192)
\curveto(285.577,34.046)(285.577,34.017)(285.577,33.443)
\lineto(285.577,30.104)
\curveto(285.577,29.377)(285.705,29.109)(286.215,28.596)
\curveto(286.534,28.267)(287.012,28.108)(287.459,27.977)
\curveto(286.151,27.614)(285.577,26.880)(285.577,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.717,33.817)
\lineto(230.717,33.878)
\lineto(230.717,33.942)
\lineto(230.717,34.006)
\lineto(230.717,34.073)
\lineto(230.749,34.140)
\lineto(230.749,34.210)
\lineto(230.781,34.277)
\lineto(230.781,34.347)
\lineto(230.813,34.417)
\lineto(230.845,34.487)
\lineto(230.877,34.557)
\lineto(230.941,34.627)
\lineto(230.972,34.697)
\lineto(231.004,34.764)
\lineto(231.068,34.831)
\lineto(231.132,34.898)
\lineto(231.196,34.962)
\lineto(231.260,35.026)
\lineto(231.323,35.087)
\lineto(231.419,35.144)
\lineto(231.483,35.201)
\lineto(231.579,35.252)
\lineto(231.674,35.303)
\lineto(231.770,35.351)
\lineto(231.898,35.392)
\lineto(231.993,35.434)
\lineto(232.121,35.469)
\lineto(232.248,35.501)
\lineto(232.344,35.517)
\lineto(232.408,35.530)
\lineto(232.472,35.540)
\lineto(232.535,35.553)
\lineto(232.631,35.563)
\lineto(232.695,35.573)
\lineto(232.759,35.583)
\lineto(232.854,35.583)
\curveto(232.918,35.599)(232.982,35.663)(232.982,35.758)
\curveto(232.982,35.934)(232.854,35.934)(232.695,35.934)
\curveto(231.101,35.934)(229.665,35.127)(229.634,33.950)
\lineto(229.634,30.328)
\curveto(229.634,29.709)(229.634,29.196)(228.996,28.673)
\curveto(228.454,28.217)(227.848,28.181)(227.497,28.166)
\curveto(227.401,28.150)(227.369,28.086)(227.369,27.990)
\curveto(227.369,27.831)(227.433,27.831)(227.625,27.818)
\curveto(228.645,27.751)(229.410,27.183)(229.602,26.402)
\curveto(229.634,26.227)(229.634,26.198)(229.634,25.624)
\lineto(229.634,22.480)
\curveto(229.634,21.813)(229.634,21.303)(230.399,20.700)
\curveto(231.037,20.222)(232.089,20.050)(232.695,20.050)
\curveto(232.854,20.050)(232.982,20.050)(232.982,20.222)
\curveto(232.982,20.381)(232.886,20.381)(232.727,20.397)
\curveto(231.738,20.461)(230.941,20.971)(230.750,21.778)
\curveto(230.718,21.922)(230.718,21.950)(230.718,22.524)
\lineto(230.718,25.863)
\curveto(230.718,26.597)(230.590,26.864)(230.080,27.371)
\curveto(229.729,27.706)(229.283,27.866)(228.836,27.990)
\curveto(230.144,28.354)(230.718,29.087)(230.718,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.717,33.817)
\lineto(230.717,33.878)
\lineto(230.717,33.942)
\lineto(230.717,34.006)
\lineto(230.717,34.073)
\lineto(230.749,34.140)
\lineto(230.749,34.210)
\lineto(230.781,34.277)
\lineto(230.781,34.347)
\lineto(230.813,34.417)
\lineto(230.845,34.487)
\lineto(230.877,34.557)
\lineto(230.941,34.627)
\lineto(230.972,34.697)
\lineto(231.004,34.764)
\lineto(231.068,34.831)
\lineto(231.132,34.898)
\lineto(231.196,34.962)
\lineto(231.260,35.026)
\lineto(231.323,35.087)
\lineto(231.419,35.144)
\lineto(231.483,35.201)
\lineto(231.579,35.252)
\lineto(231.674,35.303)
\lineto(231.770,35.351)
\lineto(231.898,35.392)
\lineto(231.993,35.434)
\lineto(232.121,35.469)
\lineto(232.248,35.501)
\lineto(232.344,35.517)
\lineto(232.408,35.530)
\lineto(232.472,35.540)
\lineto(232.535,35.553)
\lineto(232.631,35.563)
\lineto(232.695,35.573)
\lineto(232.759,35.583)
\lineto(232.854,35.583)
\curveto(232.918,35.599)(232.982,35.663)(232.982,35.758)
\curveto(232.982,35.934)(232.854,35.934)(232.695,35.934)
\curveto(231.101,35.934)(229.665,35.127)(229.634,33.950)
\lineto(229.634,30.328)
\curveto(229.634,29.709)(229.634,29.196)(228.996,28.673)
\curveto(228.454,28.217)(227.848,28.181)(227.497,28.166)
\curveto(227.401,28.150)(227.369,28.086)(227.369,27.990)
\curveto(227.369,27.831)(227.433,27.831)(227.625,27.818)
\curveto(228.645,27.751)(229.410,27.183)(229.602,26.402)
\curveto(229.634,26.227)(229.634,26.198)(229.634,25.624)
\lineto(229.634,22.480)
\curveto(229.634,21.813)(229.634,21.303)(230.399,20.700)
\curveto(231.037,20.222)(232.089,20.050)(232.695,20.050)
\curveto(232.854,20.050)(232.982,20.050)(232.982,20.222)
\curveto(232.982,20.381)(232.886,20.381)(232.727,20.397)
\curveto(231.738,20.461)(230.941,20.971)(230.750,21.778)
\curveto(230.718,21.922)(230.718,21.950)(230.718,22.524)
\lineto(230.718,25.863)
\curveto(230.718,26.597)(230.590,26.864)(230.080,27.371)
\curveto(229.729,27.706)(229.283,27.866)(228.836,27.990)
\curveto(230.144,28.354)(230.718,29.087)(230.718,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.202,25.242)
\lineto(237.861,26.878)
\curveto(240.348,29.069)(241.305,29.927)(241.305,31.515)
\curveto(241.305,33.329)(239.870,34.602)(237.924,34.602)
\curveto(236.139,34.602)(234.959,33.135)(234.959,31.722)
\curveto(234.959,30.832)(235.756,30.832)(235.788,30.832)
\curveto(236.075,30.832)(236.617,31.024)(236.617,31.674)
\curveto(236.617,32.089)(236.362,32.503)(235.788,32.503)
\curveto(235.660,32.503)(235.628,32.503)(235.596,32.487)
\curveto(235.947,33.521)(236.808,34.107)(237.733,34.107)
\curveto(239.168,34.107)(239.870,32.816)(239.870,31.515)
\curveto(239.870,30.245)(239.072,28.989)(238.179,28.004)
\lineto(235.150,24.604)
\curveto(234.959,24.432)(234.959,24.400)(234.959,24.017)
\lineto(240.858,24.017)
\lineto(241.305,26.782)
\lineto(240.890,26.782)
\curveto(240.826,26.304)(240.699,25.605)(240.539,25.366)
\curveto(240.444,25.242)(239.391,25.242)(239.041,25.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.202,25.242)
\lineto(237.861,26.878)
\curveto(240.348,29.069)(241.305,29.927)(241.305,31.515)
\curveto(241.305,33.329)(239.870,34.602)(237.924,34.602)
\curveto(236.139,34.602)(234.959,33.135)(234.959,31.722)
\curveto(234.959,30.832)(235.756,30.832)(235.788,30.832)
\curveto(236.075,30.832)(236.617,31.024)(236.617,31.674)
\curveto(236.617,32.089)(236.362,32.503)(235.788,32.503)
\curveto(235.660,32.503)(235.628,32.503)(235.596,32.487)
\curveto(235.947,33.521)(236.808,34.107)(237.733,34.107)
\curveto(239.168,34.107)(239.870,32.816)(239.870,31.515)
\curveto(239.870,30.245)(239.072,28.989)(238.179,28.004)
\lineto(235.150,24.604)
\curveto(234.959,24.432)(234.959,24.400)(234.959,24.017)
\lineto(240.858,24.017)
\lineto(241.305,26.782)
\lineto(240.890,26.782)
\curveto(240.826,26.304)(240.699,25.605)(240.539,25.366)
\curveto(240.444,25.242)(239.391,25.242)(239.041,25.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.546,22.158)
\lineto(245.546,22.097)
\lineto(245.546,22.033)
\lineto(245.546,21.969)
\lineto(245.546,21.902)
\lineto(245.514,21.835)
\lineto(245.514,21.768)
\lineto(245.482,21.698)
\lineto(245.482,21.628)
\lineto(245.450,21.558)
\lineto(245.418,21.488)
\lineto(245.387,21.418)
\lineto(245.323,21.348)
\lineto(245.291,21.281)
\lineto(245.259,21.211)
\lineto(245.195,21.144)
\lineto(245.131,21.077)
\lineto(245.068,21.013)
\lineto(245.004,20.952)
\lineto(244.940,20.891)
\lineto(244.844,20.830)
\lineto(244.780,20.776)
\lineto(244.685,20.722)
\lineto(244.589,20.674)
\lineto(244.493,20.626)
\lineto(244.366,20.581)
\lineto(244.270,20.543)
\lineto(244.143,20.505)
\lineto(244.015,20.473)
\lineto(243.919,20.460)
\lineto(243.855,20.447)
\lineto(243.792,20.434)
\lineto(243.728,20.424)
\lineto(243.632,20.414)
\lineto(243.568,20.404)
\lineto(243.505,20.394)
\lineto(243.409,20.384)
\curveto(243.345,20.368)(243.281,20.304)(243.281,20.209)
\curveto(243.281,20.037)(243.441,20.037)(243.600,20.037)
\curveto(245.131,20.037)(246.598,20.812)(246.630,22.017)
\lineto(246.630,25.640)
\curveto(246.630,26.265)(246.630,26.772)(247.268,27.295)
\curveto(247.810,27.757)(248.416,27.789)(248.766,27.805)
\curveto(248.862,27.818)(248.926,27.885)(248.926,27.977)
\curveto(248.926,28.137)(248.798,28.137)(248.671,28.153)
\curveto(247.618,28.217)(246.853,28.790)(246.662,29.568)
\curveto(246.630,29.741)(246.630,29.773)(246.630,30.343)
\lineto(246.630,33.494)
\curveto(246.630,34.157)(246.630,34.671)(245.864,35.274)
\curveto(245.227,35.765)(244.142,35.921)(243.600,35.921)
\curveto(243.441,35.921)(243.281,35.921)(243.281,35.745)
\curveto(243.281,35.586)(243.377,35.586)(243.536,35.570)
\curveto(244.525,35.513)(245.290,34.999)(245.514,34.192)
\curveto(245.545,34.046)(245.545,34.017)(245.545,33.443)
\lineto(245.545,30.104)
\curveto(245.545,29.377)(245.673,29.109)(246.183,28.596)
\curveto(246.534,28.267)(246.981,28.108)(247.427,27.977)
\curveto(246.119,27.614)(245.545,26.880)(245.545,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.546,22.158)
\lineto(245.546,22.097)
\lineto(245.546,22.033)
\lineto(245.546,21.969)
\lineto(245.546,21.902)
\lineto(245.514,21.835)
\lineto(245.514,21.768)
\lineto(245.482,21.698)
\lineto(245.482,21.628)
\lineto(245.450,21.558)
\lineto(245.418,21.488)
\lineto(245.387,21.418)
\lineto(245.323,21.348)
\lineto(245.291,21.281)
\lineto(245.259,21.211)
\lineto(245.195,21.144)
\lineto(245.131,21.077)
\lineto(245.068,21.013)
\lineto(245.004,20.952)
\lineto(244.940,20.891)
\lineto(244.844,20.830)
\lineto(244.780,20.776)
\lineto(244.685,20.722)
\lineto(244.589,20.674)
\lineto(244.493,20.626)
\lineto(244.366,20.581)
\lineto(244.270,20.543)
\lineto(244.143,20.505)
\lineto(244.015,20.473)
\lineto(243.919,20.460)
\lineto(243.855,20.447)
\lineto(243.792,20.434)
\lineto(243.728,20.424)
\lineto(243.632,20.414)
\lineto(243.568,20.404)
\lineto(243.505,20.394)
\lineto(243.409,20.384)
\curveto(243.345,20.368)(243.281,20.304)(243.281,20.209)
\curveto(243.281,20.037)(243.441,20.037)(243.600,20.037)
\curveto(245.131,20.037)(246.598,20.812)(246.630,22.017)
\lineto(246.630,25.640)
\curveto(246.630,26.265)(246.630,26.772)(247.268,27.295)
\curveto(247.810,27.757)(248.416,27.789)(248.766,27.805)
\curveto(248.862,27.818)(248.926,27.885)(248.926,27.977)
\curveto(248.926,28.137)(248.798,28.137)(248.671,28.153)
\curveto(247.618,28.217)(246.853,28.790)(246.662,29.568)
\curveto(246.630,29.741)(246.630,29.773)(246.630,30.343)
\lineto(246.630,33.494)
\curveto(246.630,34.157)(246.630,34.671)(245.864,35.274)
\curveto(245.227,35.765)(244.142,35.921)(243.600,35.921)
\curveto(243.441,35.921)(243.281,35.921)(243.281,35.745)
\curveto(243.281,35.586)(243.377,35.586)(243.536,35.570)
\curveto(244.525,35.513)(245.290,34.999)(245.514,34.192)
\curveto(245.545,34.046)(245.545,34.017)(245.545,33.443)
\lineto(245.545,30.104)
\curveto(245.545,29.377)(245.673,29.109)(246.183,28.596)
\curveto(246.534,28.267)(246.981,28.108)(247.427,27.977)
\curveto(246.119,27.614)(245.545,26.880)(245.545,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.717,33.817)
\lineto(190.717,33.878)
\lineto(190.717,33.942)
\lineto(190.749,34.006)
\lineto(190.749,34.073)
\lineto(190.749,34.140)
\lineto(190.781,34.210)
\lineto(190.781,34.277)
\lineto(190.813,34.347)
\lineto(190.845,34.417)
\lineto(190.877,34.487)
\lineto(190.909,34.557)
\lineto(190.941,34.627)
\lineto(191.004,34.697)
\lineto(191.036,34.764)
\lineto(191.100,34.831)
\lineto(191.164,34.898)
\lineto(191.228,34.962)
\lineto(191.291,35.026)
\lineto(191.355,35.087)
\lineto(191.419,35.144)
\lineto(191.515,35.201)
\lineto(191.610,35.252)
\lineto(191.706,35.303)
\lineto(191.802,35.351)
\lineto(191.929,35.392)
\lineto(192.025,35.434)
\lineto(192.153,35.469)
\lineto(192.280,35.501)
\lineto(192.344,35.517)
\lineto(192.408,35.530)
\lineto(192.504,35.540)
\lineto(192.567,35.553)
\lineto(192.631,35.563)
\lineto(192.727,35.573)
\lineto(192.791,35.583)
\lineto(192.886,35.583)
\curveto(192.950,35.599)(193.014,35.663)(193.014,35.758)
\curveto(193.014,35.934)(192.886,35.934)(192.727,35.934)
\curveto(191.132,35.934)(189.697,35.127)(189.665,33.950)
\lineto(189.665,30.328)
\curveto(189.665,29.709)(189.665,29.196)(189.028,28.673)
\curveto(188.486,28.217)(187.880,28.181)(187.529,28.166)
\curveto(187.433,28.150)(187.369,28.086)(187.369,27.990)
\curveto(187.369,27.831)(187.465,27.831)(187.625,27.818)
\curveto(188.677,27.751)(189.442,27.183)(189.602,26.402)
\curveto(189.665,26.227)(189.665,26.198)(189.665,25.624)
\lineto(189.665,22.480)
\curveto(189.665,21.813)(189.665,21.303)(190.431,20.700)
\curveto(191.037,20.222)(192.089,20.050)(192.727,20.050)
\curveto(192.886,20.050)(193.014,20.050)(193.014,20.222)
\curveto(193.014,20.381)(192.918,20.381)(192.759,20.397)
\curveto(191.770,20.461)(190.973,20.971)(190.782,21.778)
\curveto(190.718,21.922)(190.718,21.950)(190.718,22.524)
\lineto(190.718,25.863)
\curveto(190.718,26.597)(190.590,26.864)(190.080,27.371)
\curveto(189.761,27.706)(189.283,27.866)(188.836,27.990)
\curveto(190.176,28.354)(190.718,29.087)(190.718,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.717,33.817)
\lineto(190.717,33.878)
\lineto(190.717,33.942)
\lineto(190.749,34.006)
\lineto(190.749,34.073)
\lineto(190.749,34.140)
\lineto(190.781,34.210)
\lineto(190.781,34.277)
\lineto(190.813,34.347)
\lineto(190.845,34.417)
\lineto(190.877,34.487)
\lineto(190.909,34.557)
\lineto(190.941,34.627)
\lineto(191.004,34.697)
\lineto(191.036,34.764)
\lineto(191.100,34.831)
\lineto(191.164,34.898)
\lineto(191.228,34.962)
\lineto(191.291,35.026)
\lineto(191.355,35.087)
\lineto(191.419,35.144)
\lineto(191.515,35.201)
\lineto(191.610,35.252)
\lineto(191.706,35.303)
\lineto(191.802,35.351)
\lineto(191.929,35.392)
\lineto(192.025,35.434)
\lineto(192.153,35.469)
\lineto(192.280,35.501)
\lineto(192.344,35.517)
\lineto(192.408,35.530)
\lineto(192.504,35.540)
\lineto(192.567,35.553)
\lineto(192.631,35.563)
\lineto(192.727,35.573)
\lineto(192.791,35.583)
\lineto(192.886,35.583)
\curveto(192.950,35.599)(193.014,35.663)(193.014,35.758)
\curveto(193.014,35.934)(192.886,35.934)(192.727,35.934)
\curveto(191.132,35.934)(189.697,35.127)(189.665,33.950)
\lineto(189.665,30.328)
\curveto(189.665,29.709)(189.665,29.196)(189.028,28.673)
\curveto(188.486,28.217)(187.880,28.181)(187.529,28.166)
\curveto(187.433,28.150)(187.369,28.086)(187.369,27.990)
\curveto(187.369,27.831)(187.465,27.831)(187.625,27.818)
\curveto(188.677,27.751)(189.442,27.183)(189.602,26.402)
\curveto(189.665,26.227)(189.665,26.198)(189.665,25.624)
\lineto(189.665,22.480)
\curveto(189.665,21.813)(189.665,21.303)(190.431,20.700)
\curveto(191.037,20.222)(192.089,20.050)(192.727,20.050)
\curveto(192.886,20.050)(193.014,20.050)(193.014,20.222)
\curveto(193.014,20.381)(192.918,20.381)(192.759,20.397)
\curveto(191.770,20.461)(190.973,20.971)(190.782,21.778)
\curveto(190.718,21.922)(190.718,21.950)(190.718,22.524)
\lineto(190.718,25.863)
\curveto(190.718,26.597)(190.590,26.864)(190.080,27.371)
\curveto(189.761,27.706)(189.283,27.866)(188.836,27.990)
\curveto(190.176,28.354)(190.718,29.087)(190.718,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.785,29.608)
\lineto(198.913,29.649)
\lineto(199.040,29.697)
\lineto(199.168,29.745)
\lineto(199.264,29.799)
\lineto(199.391,29.856)
\lineto(199.487,29.917)
\lineto(199.583,29.981)
\lineto(199.710,30.051)
\lineto(199.806,30.121)
\lineto(199.902,30.194)
\lineto(199.997,30.271)
\lineto(200.061,30.351)
\lineto(200.157,30.434)
\lineto(200.253,30.520)
\lineto(200.316,30.606)
\lineto(200.412,30.699)
\lineto(200.476,30.791)
\lineto(200.540,30.887)
\lineto(200.603,30.983)
\lineto(200.667,31.085)
\lineto(200.731,31.187)
\lineto(200.763,31.289)
\lineto(200.827,31.394)
\lineto(200.859,31.502)
\lineto(200.891,31.611)
\lineto(200.922,31.719)
\lineto(200.954,31.831)
\lineto(200.986,31.946)
\lineto(200.986,32.061)
\lineto(201.018,32.175)
\lineto(201.018,32.290)
\lineto(201.018,32.408)
\curveto(201.018,33.709)(199.615,34.602)(198.084,34.602)
\curveto(196.490,34.602)(195.278,33.645)(195.278,32.440)
\curveto(195.278,31.914)(195.629,31.611)(196.107,31.611)
\curveto(196.585,31.611)(196.904,31.962)(196.904,32.424)
\curveto(196.904,33.215)(196.171,33.215)(195.916,33.215)
\curveto(196.426,33.993)(197.478,34.204)(198.021,34.204)
\curveto(198.690,34.204)(199.551,33.853)(199.551,32.424)
\curveto(199.551,32.230)(199.519,31.311)(199.105,30.610)
\curveto(198.626,29.847)(198.084,29.803)(197.702,29.784)
\curveto(197.574,29.768)(197.191,29.739)(197.064,29.739)
\curveto(196.968,29.723)(196.841,29.707)(196.841,29.547)
\curveto(196.841,29.375)(196.968,29.375)(197.223,29.375)
\lineto(197.925,29.375)
\curveto(199.232,29.375)(199.806,28.294)(199.806,26.731)
\curveto(199.806,24.576)(198.722,24.113)(198.021,24.113)
\curveto(197.351,24.113)(196.139,24.381)(195.597,25.319)
\curveto(196.139,25.243)(196.649,25.593)(196.649,26.196)
\curveto(196.649,26.767)(196.203,27.082)(195.756,27.082)
\curveto(195.374,27.082)(194.863,26.862)(194.863,26.161)
\curveto(194.863,24.716)(196.330,23.670)(198.052,23.670)
\curveto(199.998,23.670)(201.465,25.115)(201.465,26.731)
\curveto(201.465,28.039)(200.444,29.273)(198.786,29.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.785,29.608)
\lineto(198.913,29.649)
\lineto(199.040,29.697)
\lineto(199.168,29.745)
\lineto(199.264,29.799)
\lineto(199.391,29.856)
\lineto(199.487,29.917)
\lineto(199.583,29.981)
\lineto(199.710,30.051)
\lineto(199.806,30.121)
\lineto(199.902,30.194)
\lineto(199.997,30.271)
\lineto(200.061,30.351)
\lineto(200.157,30.434)
\lineto(200.253,30.520)
\lineto(200.316,30.606)
\lineto(200.412,30.699)
\lineto(200.476,30.791)
\lineto(200.540,30.887)
\lineto(200.603,30.983)
\lineto(200.667,31.085)
\lineto(200.731,31.187)
\lineto(200.763,31.289)
\lineto(200.827,31.394)
\lineto(200.859,31.502)
\lineto(200.891,31.611)
\lineto(200.922,31.719)
\lineto(200.954,31.831)
\lineto(200.986,31.946)
\lineto(200.986,32.061)
\lineto(201.018,32.175)
\lineto(201.018,32.290)
\lineto(201.018,32.408)
\curveto(201.018,33.709)(199.615,34.602)(198.084,34.602)
\curveto(196.490,34.602)(195.278,33.645)(195.278,32.440)
\curveto(195.278,31.914)(195.629,31.611)(196.107,31.611)
\curveto(196.585,31.611)(196.904,31.962)(196.904,32.424)
\curveto(196.904,33.215)(196.171,33.215)(195.916,33.215)
\curveto(196.426,33.993)(197.478,34.204)(198.021,34.204)
\curveto(198.690,34.204)(199.551,33.853)(199.551,32.424)
\curveto(199.551,32.230)(199.519,31.311)(199.105,30.610)
\curveto(198.626,29.847)(198.084,29.803)(197.702,29.784)
\curveto(197.574,29.768)(197.191,29.739)(197.064,29.739)
\curveto(196.968,29.723)(196.841,29.707)(196.841,29.547)
\curveto(196.841,29.375)(196.968,29.375)(197.223,29.375)
\lineto(197.925,29.375)
\curveto(199.232,29.375)(199.806,28.294)(199.806,26.731)
\curveto(199.806,24.576)(198.722,24.113)(198.021,24.113)
\curveto(197.351,24.113)(196.139,24.381)(195.597,25.319)
\curveto(196.139,25.243)(196.649,25.593)(196.649,26.196)
\curveto(196.649,26.767)(196.203,27.082)(195.756,27.082)
\curveto(195.374,27.082)(194.863,26.862)(194.863,26.161)
\curveto(194.863,24.716)(196.330,23.670)(198.052,23.670)
\curveto(199.998,23.670)(201.465,25.115)(201.465,26.731)
\curveto(201.465,28.039)(200.444,29.273)(198.786,29.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.578,22.158)
\lineto(205.578,22.097)
\lineto(205.578,22.033)
\lineto(205.578,21.969)
\lineto(205.546,21.902)
\lineto(205.546,21.835)
\lineto(205.546,21.768)
\lineto(205.514,21.698)
\lineto(205.482,21.628)
\lineto(205.450,21.558)
\lineto(205.418,21.488)
\lineto(205.386,21.418)
\lineto(205.355,21.348)
\lineto(205.323,21.281)
\lineto(205.259,21.211)
\lineto(205.227,21.144)
\lineto(205.163,21.077)
\lineto(205.099,21.013)
\lineto(205.036,20.952)
\lineto(204.940,20.891)
\lineto(204.876,20.830)
\lineto(204.780,20.776)
\lineto(204.717,20.722)
\lineto(204.589,20.674)
\lineto(204.493,20.626)
\lineto(204.398,20.581)
\lineto(204.270,20.543)
\lineto(204.143,20.505)
\lineto(204.015,20.473)
\lineto(203.951,20.460)
\lineto(203.887,20.447)
\lineto(203.824,20.434)
\lineto(203.760,20.424)
\lineto(203.664,20.414)
\lineto(203.600,20.404)
\lineto(203.505,20.394)
\lineto(203.441,20.384)
\curveto(203.345,20.368)(203.281,20.304)(203.281,20.209)
\curveto(203.281,20.037)(203.473,20.037)(203.600,20.037)
\curveto(205.163,20.037)(206.630,20.812)(206.630,22.017)
\lineto(206.630,25.640)
\curveto(206.630,26.265)(206.630,26.772)(207.268,27.295)
\curveto(207.842,27.757)(208.447,27.789)(208.798,27.805)
\curveto(208.862,27.818)(208.926,27.885)(208.926,27.977)
\curveto(208.926,28.137)(208.830,28.137)(208.671,28.153)
\curveto(207.618,28.217)(206.853,28.790)(206.693,29.568)
\curveto(206.630,29.741)(206.630,29.773)(206.630,30.343)
\lineto(206.630,33.494)
\curveto(206.630,34.157)(206.630,34.671)(205.864,35.274)
\curveto(205.258,35.765)(204.142,35.921)(203.600,35.921)
\curveto(203.473,35.921)(203.281,35.921)(203.281,35.745)
\curveto(203.281,35.586)(203.377,35.586)(203.536,35.570)
\curveto(204.557,35.513)(205.322,34.999)(205.545,34.192)
\curveto(205.577,34.046)(205.577,34.017)(205.577,33.443)
\lineto(205.577,30.104)
\curveto(205.577,29.377)(205.705,29.109)(206.215,28.596)
\curveto(206.534,28.267)(207.012,28.108)(207.459,27.977)
\curveto(206.151,27.614)(205.577,26.880)(205.577,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.578,22.158)
\lineto(205.578,22.097)
\lineto(205.578,22.033)
\lineto(205.578,21.969)
\lineto(205.546,21.902)
\lineto(205.546,21.835)
\lineto(205.546,21.768)
\lineto(205.514,21.698)
\lineto(205.482,21.628)
\lineto(205.450,21.558)
\lineto(205.418,21.488)
\lineto(205.386,21.418)
\lineto(205.355,21.348)
\lineto(205.323,21.281)
\lineto(205.259,21.211)
\lineto(205.227,21.144)
\lineto(205.163,21.077)
\lineto(205.099,21.013)
\lineto(205.036,20.952)
\lineto(204.940,20.891)
\lineto(204.876,20.830)
\lineto(204.780,20.776)
\lineto(204.717,20.722)
\lineto(204.589,20.674)
\lineto(204.493,20.626)
\lineto(204.398,20.581)
\lineto(204.270,20.543)
\lineto(204.143,20.505)
\lineto(204.015,20.473)
\lineto(203.951,20.460)
\lineto(203.887,20.447)
\lineto(203.824,20.434)
\lineto(203.760,20.424)
\lineto(203.664,20.414)
\lineto(203.600,20.404)
\lineto(203.505,20.394)
\lineto(203.441,20.384)
\curveto(203.345,20.368)(203.281,20.304)(203.281,20.209)
\curveto(203.281,20.037)(203.473,20.037)(203.600,20.037)
\curveto(205.163,20.037)(206.630,20.812)(206.630,22.017)
\lineto(206.630,25.640)
\curveto(206.630,26.265)(206.630,26.772)(207.268,27.295)
\curveto(207.842,27.757)(208.447,27.789)(208.798,27.805)
\curveto(208.862,27.818)(208.926,27.885)(208.926,27.977)
\curveto(208.926,28.137)(208.830,28.137)(208.671,28.153)
\curveto(207.618,28.217)(206.853,28.790)(206.693,29.568)
\curveto(206.630,29.741)(206.630,29.773)(206.630,30.343)
\lineto(206.630,33.494)
\curveto(206.630,34.157)(206.630,34.671)(205.864,35.274)
\curveto(205.258,35.765)(204.142,35.921)(203.600,35.921)
\curveto(203.473,35.921)(203.281,35.921)(203.281,35.745)
\curveto(203.281,35.586)(203.377,35.586)(203.536,35.570)
\curveto(204.557,35.513)(205.322,34.999)(205.545,34.192)
\curveto(205.577,34.046)(205.577,34.017)(205.577,33.443)
\lineto(205.577,30.104)
\curveto(205.577,29.377)(205.705,29.109)(206.215,28.596)
\curveto(206.534,28.267)(207.012,28.108)(207.459,27.977)
\curveto(206.151,27.614)(205.577,26.880)(205.577,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.551,33.817)
\lineto(78.583,33.878)
\lineto(78.583,33.942)
\lineto(78.583,34.006)
\lineto(78.583,34.073)
\lineto(78.615,34.140)
\lineto(78.615,34.210)
\lineto(78.647,34.277)
\lineto(78.647,34.347)
\lineto(78.679,34.417)
\lineto(78.710,34.487)
\lineto(78.742,34.557)
\lineto(78.774,34.627)
\lineto(78.838,34.697)
\lineto(78.870,34.764)
\lineto(78.934,34.831)
\lineto(78.998,34.898)
\lineto(79.061,34.962)
\lineto(79.125,35.026)
\lineto(79.189,35.087)
\lineto(79.285,35.144)
\lineto(79.348,35.201)
\lineto(79.444,35.252)
\lineto(79.540,35.303)
\lineto(79.636,35.351)
\lineto(79.763,35.392)
\lineto(79.859,35.434)
\lineto(79.986,35.469)
\lineto(80.114,35.501)
\lineto(80.178,35.517)
\lineto(80.273,35.530)
\lineto(80.337,35.540)
\lineto(80.401,35.553)
\lineto(80.465,35.563)
\lineto(80.561,35.573)
\lineto(80.624,35.583)
\lineto(80.720,35.583)
\curveto(80.784,35.599)(80.848,35.663)(80.848,35.758)
\curveto(80.848,35.934)(80.720,35.934)(80.561,35.934)
\curveto(78.966,35.934)(77.531,35.127)(77.499,33.950)
\lineto(77.499,30.328)
\curveto(77.499,29.709)(77.499,29.196)(76.861,28.673)
\curveto(76.319,28.217)(75.713,28.181)(75.363,28.166)
\curveto(75.267,28.150)(75.203,28.086)(75.203,27.990)
\curveto(75.203,27.831)(75.331,27.831)(75.458,27.818)
\curveto(76.511,27.751)(77.276,27.183)(77.467,26.402)
\curveto(77.499,26.227)(77.499,26.198)(77.499,25.624)
\lineto(77.499,22.480)
\curveto(77.499,21.813)(77.499,21.303)(78.265,20.700)
\curveto(78.870,20.222)(79.923,20.050)(80.561,20.050)
\curveto(80.720,20.050)(80.848,20.050)(80.848,20.222)
\curveto(80.848,20.381)(80.752,20.381)(80.592,20.397)
\curveto(79.604,20.461)(78.839,20.971)(78.615,21.778)
\curveto(78.551,21.922)(78.551,21.950)(78.551,22.524)
\lineto(78.551,25.863)
\curveto(78.551,26.597)(78.456,26.864)(77.946,27.371)
\curveto(77.595,27.706)(77.148,27.866)(76.702,27.990)
\curveto(78.009,28.354)(78.551,29.087)(78.551,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.551,33.817)
\lineto(78.583,33.878)
\lineto(78.583,33.942)
\lineto(78.583,34.006)
\lineto(78.583,34.073)
\lineto(78.615,34.140)
\lineto(78.615,34.210)
\lineto(78.647,34.277)
\lineto(78.647,34.347)
\lineto(78.679,34.417)
\lineto(78.710,34.487)
\lineto(78.742,34.557)
\lineto(78.774,34.627)
\lineto(78.838,34.697)
\lineto(78.870,34.764)
\lineto(78.934,34.831)
\lineto(78.998,34.898)
\lineto(79.061,34.962)
\lineto(79.125,35.026)
\lineto(79.189,35.087)
\lineto(79.285,35.144)
\lineto(79.348,35.201)
\lineto(79.444,35.252)
\lineto(79.540,35.303)
\lineto(79.636,35.351)
\lineto(79.763,35.392)
\lineto(79.859,35.434)
\lineto(79.986,35.469)
\lineto(80.114,35.501)
\lineto(80.178,35.517)
\lineto(80.273,35.530)
\lineto(80.337,35.540)
\lineto(80.401,35.553)
\lineto(80.465,35.563)
\lineto(80.561,35.573)
\lineto(80.624,35.583)
\lineto(80.720,35.583)
\curveto(80.784,35.599)(80.848,35.663)(80.848,35.758)
\curveto(80.848,35.934)(80.720,35.934)(80.561,35.934)
\curveto(78.966,35.934)(77.531,35.127)(77.499,33.950)
\lineto(77.499,30.328)
\curveto(77.499,29.709)(77.499,29.196)(76.861,28.673)
\curveto(76.319,28.217)(75.713,28.181)(75.363,28.166)
\curveto(75.267,28.150)(75.203,28.086)(75.203,27.990)
\curveto(75.203,27.831)(75.331,27.831)(75.458,27.818)
\curveto(76.511,27.751)(77.276,27.183)(77.467,26.402)
\curveto(77.499,26.227)(77.499,26.198)(77.499,25.624)
\lineto(77.499,22.480)
\curveto(77.499,21.813)(77.499,21.303)(78.265,20.700)
\curveto(78.870,20.222)(79.923,20.050)(80.561,20.050)
\curveto(80.720,20.050)(80.848,20.050)(80.848,20.222)
\curveto(80.848,20.381)(80.752,20.381)(80.592,20.397)
\curveto(79.604,20.461)(78.839,20.971)(78.615,21.778)
\curveto(78.551,21.922)(78.551,21.950)(78.551,22.524)
\lineto(78.551,25.863)
\curveto(78.551,26.597)(78.456,26.864)(77.946,27.371)
\curveto(77.595,27.706)(77.148,27.866)(76.702,27.990)
\curveto(78.009,28.354)(78.551,29.087)(78.551,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.430,24.955)
\lineto(83.430,24.933)
\lineto(83.430,24.907)
\lineto(83.430,24.885)
\lineto(83.398,24.860)
\lineto(83.398,24.809)
\lineto(83.398,24.758)
\lineto(83.366,24.707)
\lineto(83.366,24.656)
\lineto(83.366,24.605)
\lineto(83.334,24.554)
\lineto(83.334,24.529)
\lineto(83.334,24.507)
\lineto(83.334,24.485)
\lineto(83.334,24.463)
\lineto(83.302,24.441)
\lineto(83.302,24.419)
\lineto(83.302,24.400)
\lineto(83.302,24.381)
\lineto(83.302,24.362)
\lineto(83.302,24.346)
\lineto(83.302,24.330)
\lineto(83.302,24.317)
\lineto(83.302,24.304)
\lineto(83.302,24.291)
\lineto(83.302,24.281)
\lineto(83.302,24.271)
\curveto(83.302,23.987)(83.494,23.840)(83.749,23.840)
\curveto(83.940,23.840)(84.227,23.965)(84.323,24.284)
\curveto(84.355,24.319)(84.546,25.062)(84.642,25.460)
\lineto(84.993,26.889)
\curveto(85.088,27.240)(85.184,27.588)(85.248,27.957)
\curveto(85.312,28.225)(85.439,28.685)(85.471,28.748)
\curveto(85.694,29.243)(86.555,30.687)(88.054,30.687)
\curveto(88.756,30.687)(88.915,30.100)(88.915,29.577)
\curveto(88.915,28.589)(88.118,26.557)(87.863,25.875)
\curveto(87.735,25.511)(87.735,25.317)(87.735,25.142)
\curveto(87.735,24.399)(88.277,23.840)(89.011,23.840)
\curveto(90.510,23.840)(91.115,26.159)(91.115,26.286)
\curveto(91.115,26.446)(90.956,26.446)(90.924,26.446)
\curveto(90.765,26.446)(90.765,26.398)(90.669,26.159)
\curveto(90.350,25.081)(89.840,24.191)(89.043,24.191)
\curveto(88.788,24.191)(88.660,24.351)(88.660,24.714)
\curveto(88.660,25.113)(88.819,25.496)(88.947,25.843)
\curveto(89.266,26.685)(89.936,28.429)(89.936,29.338)
\curveto(89.936,30.403)(89.234,31.035)(88.086,31.035)
\curveto(86.683,31.035)(85.886,30.021)(85.630,29.657)
\curveto(85.535,30.547)(84.897,31.035)(84.163,31.035)
\curveto(83.430,31.035)(83.111,30.419)(82.984,30.136)
\curveto(82.697,29.590)(82.473,28.656)(82.473,28.589)
\curveto(82.473,28.429)(82.665,28.429)(82.697,28.429)
\curveto(82.856,28.429)(82.856,28.451)(82.952,28.799)
\curveto(83.239,29.925)(83.558,30.687)(84.100,30.687)
\curveto(84.419,30.687)(84.610,30.483)(84.610,29.960)
\curveto(84.610,29.625)(84.546,29.447)(84.355,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.430,24.955)
\lineto(83.430,24.933)
\lineto(83.430,24.907)
\lineto(83.430,24.885)
\lineto(83.398,24.860)
\lineto(83.398,24.809)
\lineto(83.398,24.758)
\lineto(83.366,24.707)
\lineto(83.366,24.656)
\lineto(83.366,24.605)
\lineto(83.334,24.554)
\lineto(83.334,24.529)
\lineto(83.334,24.507)
\lineto(83.334,24.485)
\lineto(83.334,24.463)
\lineto(83.302,24.441)
\lineto(83.302,24.419)
\lineto(83.302,24.400)
\lineto(83.302,24.381)
\lineto(83.302,24.362)
\lineto(83.302,24.346)
\lineto(83.302,24.330)
\lineto(83.302,24.317)
\lineto(83.302,24.304)
\lineto(83.302,24.291)
\lineto(83.302,24.281)
\lineto(83.302,24.271)
\curveto(83.302,23.987)(83.494,23.840)(83.749,23.840)
\curveto(83.940,23.840)(84.227,23.965)(84.323,24.284)
\curveto(84.355,24.319)(84.546,25.062)(84.642,25.460)
\lineto(84.993,26.889)
\curveto(85.088,27.240)(85.184,27.588)(85.248,27.957)
\curveto(85.312,28.225)(85.439,28.685)(85.471,28.748)
\curveto(85.694,29.243)(86.555,30.687)(88.054,30.687)
\curveto(88.756,30.687)(88.915,30.100)(88.915,29.577)
\curveto(88.915,28.589)(88.118,26.557)(87.863,25.875)
\curveto(87.735,25.511)(87.735,25.317)(87.735,25.142)
\curveto(87.735,24.399)(88.277,23.840)(89.011,23.840)
\curveto(90.510,23.840)(91.115,26.159)(91.115,26.286)
\curveto(91.115,26.446)(90.956,26.446)(90.924,26.446)
\curveto(90.765,26.446)(90.765,26.398)(90.669,26.159)
\curveto(90.350,25.081)(89.840,24.191)(89.043,24.191)
\curveto(88.788,24.191)(88.660,24.351)(88.660,24.714)
\curveto(88.660,25.113)(88.819,25.496)(88.947,25.843)
\curveto(89.266,26.685)(89.936,28.429)(89.936,29.338)
\curveto(89.936,30.403)(89.234,31.035)(88.086,31.035)
\curveto(86.683,31.035)(85.886,30.021)(85.630,29.657)
\curveto(85.535,30.547)(84.897,31.035)(84.163,31.035)
\curveto(83.430,31.035)(83.111,30.419)(82.984,30.136)
\curveto(82.697,29.590)(82.473,28.656)(82.473,28.589)
\curveto(82.473,28.429)(82.665,28.429)(82.697,28.429)
\curveto(82.856,28.429)(82.856,28.451)(82.952,28.799)
\curveto(83.239,29.925)(83.558,30.687)(84.100,30.687)
\curveto(84.419,30.687)(84.610,30.483)(84.610,29.960)
\curveto(84.610,29.625)(84.546,29.447)(84.355,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.306,27.669)
\lineto(101.370,27.669)
\lineto(101.434,27.669)
\lineto(101.466,27.669)
\lineto(101.498,27.669)
\lineto(101.530,27.669)
\lineto(101.530,27.669)
\lineto(101.562,27.669)
\lineto(101.594,27.669)
\lineto(101.625,27.669)
\lineto(101.625,27.679)
\lineto(101.657,27.689)
\lineto(101.689,27.699)
\lineto(101.689,27.709)
\lineto(101.721,27.719)
\lineto(101.721,27.729)
\lineto(101.753,27.739)
\lineto(101.785,27.752)
\lineto(101.785,27.762)
\lineto(101.817,27.778)
\lineto(101.817,27.791)
\lineto(101.817,27.807)
\lineto(101.849,27.817)
\lineto(101.849,27.827)
\lineto(101.849,27.837)
\lineto(101.849,27.847)
\lineto(101.849,27.857)
\lineto(101.849,27.867)
\lineto(101.849,27.880)
\lineto(101.849,27.890)
\lineto(101.881,27.903)
\lineto(101.881,27.916)
\lineto(101.881,27.929)
\lineto(101.881,27.942)
\lineto(101.881,27.955)
\lineto(101.881,27.968)
\lineto(101.881,27.984)
\lineto(101.881,27.997)
\curveto(101.881,28.316)(101.594,28.316)(101.307,28.316)
\lineto(92.728,28.316)
\curveto(92.441,28.316)(92.186,28.316)(92.186,27.997)
\curveto(92.186,27.678)(92.441,27.678)(92.728,27.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.306,27.669)
\lineto(101.370,27.669)
\lineto(101.434,27.669)
\lineto(101.466,27.669)
\lineto(101.498,27.669)
\lineto(101.530,27.669)
\lineto(101.530,27.669)
\lineto(101.562,27.669)
\lineto(101.594,27.669)
\lineto(101.625,27.669)
\lineto(101.625,27.679)
\lineto(101.657,27.689)
\lineto(101.689,27.699)
\lineto(101.689,27.709)
\lineto(101.721,27.719)
\lineto(101.721,27.729)
\lineto(101.753,27.739)
\lineto(101.785,27.752)
\lineto(101.785,27.762)
\lineto(101.817,27.778)
\lineto(101.817,27.791)
\lineto(101.817,27.807)
\lineto(101.849,27.817)
\lineto(101.849,27.827)
\lineto(101.849,27.837)
\lineto(101.849,27.847)
\lineto(101.849,27.857)
\lineto(101.849,27.867)
\lineto(101.849,27.880)
\lineto(101.849,27.890)
\lineto(101.881,27.903)
\lineto(101.881,27.916)
\lineto(101.881,27.929)
\lineto(101.881,27.942)
\lineto(101.881,27.955)
\lineto(101.881,27.968)
\lineto(101.881,27.984)
\lineto(101.881,27.997)
\curveto(101.881,28.316)(101.594,28.316)(101.307,28.316)
\lineto(92.728,28.316)
\curveto(92.441,28.316)(92.186,28.316)(92.186,27.997)
\curveto(92.186,27.678)(92.441,27.678)(92.728,27.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.737,25.242)
\lineto(106.427,26.878)
\curveto(108.914,29.069)(109.871,29.927)(109.871,31.515)
\curveto(109.871,33.329)(108.436,34.602)(106.491,34.602)
\curveto(104.705,34.602)(103.525,33.135)(103.525,31.722)
\curveto(103.525,30.832)(104.322,30.832)(104.354,30.832)
\curveto(104.641,30.832)(105.183,31.024)(105.183,31.674)
\curveto(105.183,32.089)(104.896,32.503)(104.354,32.503)
\curveto(104.227,32.503)(104.195,32.503)(104.131,32.487)
\curveto(104.514,33.521)(105.375,34.107)(106.299,34.107)
\curveto(107.734,34.107)(108.436,32.816)(108.436,31.515)
\curveto(108.436,30.245)(107.639,28.989)(106.746,28.004)
\lineto(103.716,24.604)
\curveto(103.525,24.432)(103.525,24.400)(103.525,24.017)
\lineto(109.425,24.017)
\lineto(109.871,26.782)
\lineto(109.456,26.782)
\curveto(109.393,26.304)(109.265,25.605)(109.106,25.366)
\curveto(109.010,25.242)(107.958,25.242)(107.607,25.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.737,25.242)
\lineto(106.427,26.878)
\curveto(108.914,29.069)(109.871,29.927)(109.871,31.515)
\curveto(109.871,33.329)(108.436,34.602)(106.491,34.602)
\curveto(104.705,34.602)(103.525,33.135)(103.525,31.722)
\curveto(103.525,30.832)(104.322,30.832)(104.354,30.832)
\curveto(104.641,30.832)(105.183,31.024)(105.183,31.674)
\curveto(105.183,32.089)(104.896,32.503)(104.354,32.503)
\curveto(104.227,32.503)(104.195,32.503)(104.131,32.487)
\curveto(104.514,33.521)(105.375,34.107)(106.299,34.107)
\curveto(107.734,34.107)(108.436,32.816)(108.436,31.515)
\curveto(108.436,30.245)(107.639,28.989)(106.746,28.004)
\lineto(103.716,24.604)
\curveto(103.525,24.432)(103.525,24.400)(103.525,24.017)
\lineto(109.425,24.017)
\lineto(109.871,26.782)
\lineto(109.456,26.782)
\curveto(109.393,26.304)(109.265,25.605)(109.106,25.366)
\curveto(109.010,25.242)(107.958,25.242)(107.607,25.242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.112,22.158)
\lineto(114.112,22.097)
\lineto(114.112,22.033)
\lineto(114.112,21.969)
\lineto(114.112,21.902)
\lineto(114.080,21.835)
\lineto(114.080,21.768)
\lineto(114.049,21.698)
\lineto(114.017,21.628)
\lineto(114.017,21.558)
\lineto(113.985,21.488)
\lineto(113.953,21.418)
\lineto(113.889,21.348)
\lineto(113.857,21.281)
\lineto(113.793,21.211)
\lineto(113.761,21.144)
\lineto(113.698,21.077)
\lineto(113.634,21.013)
\lineto(113.570,20.952)
\lineto(113.506,20.891)
\lineto(113.411,20.830)
\lineto(113.347,20.776)
\lineto(113.251,20.722)
\lineto(113.155,20.674)
\lineto(113.028,20.626)
\lineto(112.932,20.581)
\lineto(112.805,20.543)
\lineto(112.709,20.505)
\lineto(112.549,20.473)
\lineto(112.486,20.460)
\lineto(112.422,20.447)
\lineto(112.358,20.434)
\lineto(112.294,20.424)
\lineto(112.198,20.414)
\lineto(112.135,20.404)
\lineto(112.071,20.394)
\lineto(111.975,20.384)
\curveto(111.911,20.368)(111.848,20.304)(111.848,20.209)
\curveto(111.848,20.037)(112.007,20.037)(112.135,20.037)
\curveto(113.697,20.037)(115.164,20.812)(115.196,22.017)
\lineto(115.196,25.640)
\curveto(115.196,26.265)(115.196,26.772)(115.834,27.295)
\curveto(116.376,27.757)(116.982,27.789)(117.333,27.805)
\curveto(117.396,27.818)(117.492,27.885)(117.492,27.977)
\curveto(117.492,28.137)(117.365,28.137)(117.205,28.153)
\curveto(116.153,28.217)(115.419,28.790)(115.228,29.568)
\curveto(115.196,29.741)(115.196,29.773)(115.196,30.343)
\lineto(115.196,33.494)
\curveto(115.196,34.157)(115.196,34.671)(114.431,35.274)
\curveto(113.793,35.765)(112.709,35.921)(112.135,35.921)
\curveto(112.007,35.921)(111.848,35.921)(111.848,35.745)
\curveto(111.848,35.586)(111.943,35.586)(112.103,35.570)
\curveto(113.091,35.513)(113.857,34.999)(114.080,34.192)
\curveto(114.112,34.046)(114.112,34.017)(114.112,33.443)
\lineto(114.112,30.104)
\curveto(114.112,29.377)(114.239,29.109)(114.750,28.596)
\curveto(115.100,28.267)(115.547,28.108)(115.993,27.977)
\curveto(114.686,27.614)(114.112,26.880)(114.112,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.112,22.158)
\lineto(114.112,22.097)
\lineto(114.112,22.033)
\lineto(114.112,21.969)
\lineto(114.112,21.902)
\lineto(114.080,21.835)
\lineto(114.080,21.768)
\lineto(114.049,21.698)
\lineto(114.017,21.628)
\lineto(114.017,21.558)
\lineto(113.985,21.488)
\lineto(113.953,21.418)
\lineto(113.889,21.348)
\lineto(113.857,21.281)
\lineto(113.793,21.211)
\lineto(113.761,21.144)
\lineto(113.698,21.077)
\lineto(113.634,21.013)
\lineto(113.570,20.952)
\lineto(113.506,20.891)
\lineto(113.411,20.830)
\lineto(113.347,20.776)
\lineto(113.251,20.722)
\lineto(113.155,20.674)
\lineto(113.028,20.626)
\lineto(112.932,20.581)
\lineto(112.805,20.543)
\lineto(112.709,20.505)
\lineto(112.549,20.473)
\lineto(112.486,20.460)
\lineto(112.422,20.447)
\lineto(112.358,20.434)
\lineto(112.294,20.424)
\lineto(112.198,20.414)
\lineto(112.135,20.404)
\lineto(112.071,20.394)
\lineto(111.975,20.384)
\curveto(111.911,20.368)(111.848,20.304)(111.848,20.209)
\curveto(111.848,20.037)(112.007,20.037)(112.135,20.037)
\curveto(113.697,20.037)(115.164,20.812)(115.196,22.017)
\lineto(115.196,25.640)
\curveto(115.196,26.265)(115.196,26.772)(115.834,27.295)
\curveto(116.376,27.757)(116.982,27.789)(117.333,27.805)
\curveto(117.396,27.818)(117.492,27.885)(117.492,27.977)
\curveto(117.492,28.137)(117.365,28.137)(117.205,28.153)
\curveto(116.153,28.217)(115.419,28.790)(115.228,29.568)
\curveto(115.196,29.741)(115.196,29.773)(115.196,30.343)
\lineto(115.196,33.494)
\curveto(115.196,34.157)(115.196,34.671)(114.431,35.274)
\curveto(113.793,35.765)(112.709,35.921)(112.135,35.921)
\curveto(112.007,35.921)(111.848,35.921)(111.848,35.745)
\curveto(111.848,35.586)(111.943,35.586)(112.103,35.570)
\curveto(113.091,35.513)(113.857,34.999)(114.080,34.192)
\curveto(114.112,34.046)(114.112,34.017)(114.112,33.443)
\lineto(114.112,30.104)
\curveto(114.112,29.377)(114.239,29.109)(114.750,28.596)
\curveto(115.100,28.267)(115.547,28.108)(115.993,27.977)
\curveto(114.686,27.614)(114.112,26.880)(114.112,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.563,33.817)
\lineto(32.563,33.878)
\lineto(32.563,33.942)
\lineto(32.595,34.006)
\lineto(32.595,34.073)
\lineto(32.595,34.140)
\lineto(32.627,34.210)
\lineto(32.627,34.277)
\lineto(32.658,34.347)
\lineto(32.690,34.417)
\lineto(32.722,34.487)
\lineto(32.754,34.557)
\lineto(32.786,34.627)
\lineto(32.850,34.697)
\lineto(32.882,34.764)
\lineto(32.946,34.831)
\lineto(32.977,34.898)
\lineto(33.041,34.962)
\lineto(33.137,35.026)
\lineto(33.201,35.087)
\lineto(33.265,35.144)
\lineto(33.360,35.201)
\lineto(33.456,35.252)
\lineto(33.552,35.303)
\lineto(33.647,35.351)
\lineto(33.743,35.392)
\lineto(33.871,35.434)
\lineto(33.998,35.469)
\lineto(34.126,35.501)
\lineto(34.190,35.517)
\lineto(34.253,35.530)
\lineto(34.317,35.540)
\lineto(34.413,35.553)
\lineto(34.477,35.563)
\lineto(34.572,35.573)
\lineto(34.636,35.583)
\lineto(34.732,35.583)
\curveto(34.796,35.599)(34.859,35.663)(34.859,35.758)
\curveto(34.859,35.934)(34.732,35.934)(34.572,35.934)
\curveto(32.978,35.934)(31.511,35.127)(31.511,33.950)
\lineto(31.511,30.328)
\curveto(31.511,29.709)(31.511,29.196)(30.873,28.673)
\curveto(30.331,28.217)(29.693,28.181)(29.374,28.166)
\curveto(29.279,28.150)(29.215,28.086)(29.215,27.990)
\curveto(29.215,27.831)(29.311,27.831)(29.470,27.818)
\curveto(30.522,27.751)(31.288,27.183)(31.447,26.402)
\curveto(31.511,26.227)(31.511,26.198)(31.511,25.624)
\lineto(31.511,22.480)
\curveto(31.511,21.813)(31.511,21.303)(32.276,20.700)
\curveto(32.882,20.222)(33.935,20.050)(34.572,20.050)
\curveto(34.732,20.050)(34.859,20.050)(34.859,20.222)
\curveto(34.859,20.381)(34.764,20.381)(34.604,20.397)
\curveto(33.616,20.461)(32.818,20.971)(32.627,21.778)
\curveto(32.563,21.922)(32.563,21.950)(32.563,22.524)
\lineto(32.563,25.863)
\curveto(32.563,26.597)(32.436,26.864)(31.926,27.371)
\curveto(31.607,27.706)(31.128,27.866)(30.682,27.990)
\curveto(31.989,28.354)(32.563,29.087)(32.563,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.563,33.817)
\lineto(32.563,33.878)
\lineto(32.563,33.942)
\lineto(32.595,34.006)
\lineto(32.595,34.073)
\lineto(32.595,34.140)
\lineto(32.627,34.210)
\lineto(32.627,34.277)
\lineto(32.658,34.347)
\lineto(32.690,34.417)
\lineto(32.722,34.487)
\lineto(32.754,34.557)
\lineto(32.786,34.627)
\lineto(32.850,34.697)
\lineto(32.882,34.764)
\lineto(32.946,34.831)
\lineto(32.977,34.898)
\lineto(33.041,34.962)
\lineto(33.137,35.026)
\lineto(33.201,35.087)
\lineto(33.265,35.144)
\lineto(33.360,35.201)
\lineto(33.456,35.252)
\lineto(33.552,35.303)
\lineto(33.647,35.351)
\lineto(33.743,35.392)
\lineto(33.871,35.434)
\lineto(33.998,35.469)
\lineto(34.126,35.501)
\lineto(34.190,35.517)
\lineto(34.253,35.530)
\lineto(34.317,35.540)
\lineto(34.413,35.553)
\lineto(34.477,35.563)
\lineto(34.572,35.573)
\lineto(34.636,35.583)
\lineto(34.732,35.583)
\curveto(34.796,35.599)(34.859,35.663)(34.859,35.758)
\curveto(34.859,35.934)(34.732,35.934)(34.572,35.934)
\curveto(32.978,35.934)(31.511,35.127)(31.511,33.950)
\lineto(31.511,30.328)
\curveto(31.511,29.709)(31.511,29.196)(30.873,28.673)
\curveto(30.331,28.217)(29.693,28.181)(29.374,28.166)
\curveto(29.279,28.150)(29.215,28.086)(29.215,27.990)
\curveto(29.215,27.831)(29.311,27.831)(29.470,27.818)
\curveto(30.522,27.751)(31.288,27.183)(31.447,26.402)
\curveto(31.511,26.227)(31.511,26.198)(31.511,25.624)
\lineto(31.511,22.480)
\curveto(31.511,21.813)(31.511,21.303)(32.276,20.700)
\curveto(32.882,20.222)(33.935,20.050)(34.572,20.050)
\curveto(34.732,20.050)(34.859,20.050)(34.859,20.222)
\curveto(34.859,20.381)(34.764,20.381)(34.604,20.397)
\curveto(33.616,20.461)(32.818,20.971)(32.627,21.778)
\curveto(32.563,21.922)(32.563,21.950)(32.563,22.524)
\lineto(32.563,25.863)
\curveto(32.563,26.597)(32.436,26.864)(31.926,27.371)
\curveto(31.607,27.706)(31.128,27.866)(30.682,27.990)
\curveto(31.989,28.354)(32.563,29.087)(32.563,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.442,24.955)
\lineto(37.442,24.933)
\lineto(37.410,24.907)
\lineto(37.410,24.885)
\lineto(37.410,24.860)
\lineto(37.410,24.809)
\lineto(37.378,24.758)
\lineto(37.378,24.707)
\lineto(37.378,24.656)
\lineto(37.346,24.605)
\lineto(37.346,24.554)
\lineto(37.346,24.529)
\lineto(37.346,24.507)
\lineto(37.314,24.485)
\lineto(37.314,24.463)
\lineto(37.314,24.441)
\lineto(37.314,24.419)
\lineto(37.314,24.400)
\lineto(37.314,24.381)
\lineto(37.314,24.362)
\lineto(37.282,24.346)
\lineto(37.282,24.330)
\lineto(37.282,24.317)
\lineto(37.282,24.304)
\lineto(37.282,24.291)
\lineto(37.282,24.281)
\lineto(37.282,24.271)
\curveto(37.282,23.987)(37.506,23.840)(37.761,23.840)
\curveto(37.952,23.840)(38.239,23.965)(38.335,24.284)
\curveto(38.367,24.319)(38.558,25.062)(38.622,25.460)
\lineto(38.973,26.889)
\curveto(39.068,27.240)(39.164,27.588)(39.260,27.957)
\curveto(39.323,28.225)(39.451,28.685)(39.451,28.748)
\curveto(39.706,29.243)(40.535,30.687)(42.066,30.687)
\curveto(42.767,30.687)(42.927,30.100)(42.927,29.577)
\curveto(42.927,28.589)(42.130,26.557)(41.875,25.875)
\curveto(41.747,25.511)(41.715,25.317)(41.715,25.142)
\curveto(41.715,24.399)(42.289,23.840)(43.023,23.840)
\curveto(44.521,23.840)(45.095,26.159)(45.095,26.286)
\curveto(45.095,26.446)(44.968,26.446)(44.904,26.446)
\curveto(44.745,26.446)(44.745,26.398)(44.681,26.159)
\curveto(44.362,25.081)(43.852,24.191)(43.054,24.191)
\curveto(42.767,24.191)(42.672,24.351)(42.672,24.714)
\curveto(42.672,25.113)(42.831,25.496)(42.959,25.843)
\curveto(43.246,26.685)(43.915,28.429)(43.915,29.338)
\curveto(43.915,30.403)(43.246,31.035)(42.098,31.035)
\curveto(40.663,31.035)(39.897,30.021)(39.610,29.657)
\curveto(39.547,30.547)(38.909,31.035)(38.143,31.035)
\curveto(37.442,31.035)(37.123,30.419)(36.963,30.136)
\curveto(36.708,29.590)(36.485,28.656)(36.485,28.589)
\curveto(36.485,28.429)(36.645,28.429)(36.676,28.429)
\curveto(36.836,28.429)(36.868,28.451)(36.963,28.799)
\curveto(37.219,29.925)(37.537,30.687)(38.112,30.687)
\curveto(38.430,30.687)(38.622,30.483)(38.622,29.960)
\curveto(38.622,29.625)(38.558,29.447)(38.367,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.442,24.955)
\lineto(37.442,24.933)
\lineto(37.410,24.907)
\lineto(37.410,24.885)
\lineto(37.410,24.860)
\lineto(37.410,24.809)
\lineto(37.378,24.758)
\lineto(37.378,24.707)
\lineto(37.378,24.656)
\lineto(37.346,24.605)
\lineto(37.346,24.554)
\lineto(37.346,24.529)
\lineto(37.346,24.507)
\lineto(37.314,24.485)
\lineto(37.314,24.463)
\lineto(37.314,24.441)
\lineto(37.314,24.419)
\lineto(37.314,24.400)
\lineto(37.314,24.381)
\lineto(37.314,24.362)
\lineto(37.282,24.346)
\lineto(37.282,24.330)
\lineto(37.282,24.317)
\lineto(37.282,24.304)
\lineto(37.282,24.291)
\lineto(37.282,24.281)
\lineto(37.282,24.271)
\curveto(37.282,23.987)(37.506,23.840)(37.761,23.840)
\curveto(37.952,23.840)(38.239,23.965)(38.335,24.284)
\curveto(38.367,24.319)(38.558,25.062)(38.622,25.460)
\lineto(38.973,26.889)
\curveto(39.068,27.240)(39.164,27.588)(39.260,27.957)
\curveto(39.323,28.225)(39.451,28.685)(39.451,28.748)
\curveto(39.706,29.243)(40.535,30.687)(42.066,30.687)
\curveto(42.767,30.687)(42.927,30.100)(42.927,29.577)
\curveto(42.927,28.589)(42.130,26.557)(41.875,25.875)
\curveto(41.747,25.511)(41.715,25.317)(41.715,25.142)
\curveto(41.715,24.399)(42.289,23.840)(43.023,23.840)
\curveto(44.521,23.840)(45.095,26.159)(45.095,26.286)
\curveto(45.095,26.446)(44.968,26.446)(44.904,26.446)
\curveto(44.745,26.446)(44.745,26.398)(44.681,26.159)
\curveto(44.362,25.081)(43.852,24.191)(43.054,24.191)
\curveto(42.767,24.191)(42.672,24.351)(42.672,24.714)
\curveto(42.672,25.113)(42.831,25.496)(42.959,25.843)
\curveto(43.246,26.685)(43.915,28.429)(43.915,29.338)
\curveto(43.915,30.403)(43.246,31.035)(42.098,31.035)
\curveto(40.663,31.035)(39.897,30.021)(39.610,29.657)
\curveto(39.547,30.547)(38.909,31.035)(38.143,31.035)
\curveto(37.442,31.035)(37.123,30.419)(36.963,30.136)
\curveto(36.708,29.590)(36.485,28.656)(36.485,28.589)
\curveto(36.485,28.429)(36.645,28.429)(36.676,28.429)
\curveto(36.836,28.429)(36.868,28.451)(36.963,28.799)
\curveto(37.219,29.925)(37.537,30.687)(38.112,30.687)
\curveto(38.430,30.687)(38.622,30.483)(38.622,29.960)
\curveto(38.622,29.625)(38.558,29.447)(38.367,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.541,27.669)
\lineto(55.605,27.669)
\lineto(55.637,27.669)
\lineto(55.701,27.669)
\lineto(55.733,27.669)
\lineto(55.765,27.669)
\lineto(55.765,27.669)
\lineto(55.797,27.669)
\lineto(55.829,27.669)
\lineto(55.860,27.669)
\lineto(55.860,27.679)
\lineto(55.892,27.689)
\lineto(55.924,27.699)
\lineto(55.924,27.709)
\lineto(55.956,27.719)
\lineto(55.956,27.729)
\lineto(55.988,27.739)
\lineto(55.988,27.752)
\lineto(56.020,27.762)
\lineto(56.020,27.778)
\lineto(56.052,27.791)
\lineto(56.052,27.807)
\lineto(56.052,27.817)
\lineto(56.084,27.827)
\lineto(56.084,27.837)
\lineto(56.084,27.847)
\lineto(56.084,27.857)
\lineto(56.084,27.867)
\lineto(56.084,27.880)
\lineto(56.084,27.890)
\lineto(56.084,27.903)
\lineto(56.116,27.916)
\lineto(56.116,27.929)
\lineto(56.116,27.942)
\lineto(56.116,27.955)
\lineto(56.116,27.968)
\lineto(56.116,27.984)
\lineto(56.116,27.997)
\curveto(56.116,28.316)(55.829,28.316)(55.542,28.316)
\lineto(46.963,28.316)
\curveto(46.676,28.316)(46.389,28.316)(46.389,27.997)
\curveto(46.389,27.678)(46.676,27.678)(46.963,27.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.541,27.669)
\lineto(55.605,27.669)
\lineto(55.637,27.669)
\lineto(55.701,27.669)
\lineto(55.733,27.669)
\lineto(55.765,27.669)
\lineto(55.765,27.669)
\lineto(55.797,27.669)
\lineto(55.829,27.669)
\lineto(55.860,27.669)
\lineto(55.860,27.679)
\lineto(55.892,27.689)
\lineto(55.924,27.699)
\lineto(55.924,27.709)
\lineto(55.956,27.719)
\lineto(55.956,27.729)
\lineto(55.988,27.739)
\lineto(55.988,27.752)
\lineto(56.020,27.762)
\lineto(56.020,27.778)
\lineto(56.052,27.791)
\lineto(56.052,27.807)
\lineto(56.052,27.817)
\lineto(56.084,27.827)
\lineto(56.084,27.837)
\lineto(56.084,27.847)
\lineto(56.084,27.857)
\lineto(56.084,27.867)
\lineto(56.084,27.880)
\lineto(56.084,27.890)
\lineto(56.084,27.903)
\lineto(56.116,27.916)
\lineto(56.116,27.929)
\lineto(56.116,27.942)
\lineto(56.116,27.955)
\lineto(56.116,27.968)
\lineto(56.116,27.984)
\lineto(56.116,27.997)
\curveto(56.116,28.316)(55.829,28.316)(55.542,28.316)
\lineto(46.963,28.316)
\curveto(46.676,28.316)(46.389,28.316)(46.389,27.997)
\curveto(46.389,27.678)(46.676,27.678)(46.963,27.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.619,34.187)
\lineto(61.619,34.203)
\lineto(61.619,34.222)
\lineto(61.619,34.238)
\lineto(61.619,34.254)
\lineto(61.619,34.270)
\lineto(61.619,34.286)
\lineto(61.619,34.299)
\lineto(61.619,34.315)
\lineto(61.619,34.328)
\lineto(61.619,34.341)
\lineto(61.619,34.354)
\lineto(61.619,34.367)
\lineto(61.619,34.380)
\lineto(61.619,34.390)
\lineto(61.619,34.403)
\lineto(61.619,34.413)
\lineto(61.619,34.435)
\lineto(61.619,34.454)
\lineto(61.619,34.470)
\lineto(61.619,34.486)
\lineto(61.619,34.502)
\lineto(61.587,34.515)
\lineto(61.587,34.528)
\lineto(61.587,34.538)
\lineto(61.587,34.548)
\lineto(61.555,34.558)
\lineto(61.555,34.568)
\lineto(61.555,34.578)
\lineto(61.523,34.588)
\lineto(61.523,34.588)
\lineto(61.523,34.588)
\lineto(61.491,34.588)
\lineto(61.491,34.588)
\lineto(61.491,34.588)
\lineto(61.491,34.588)
\lineto(61.459,34.588)
\lineto(61.459,34.588)
\lineto(61.459,34.588)
\lineto(61.427,34.588)
\lineto(61.427,34.588)
\lineto(61.395,34.588)
\lineto(61.395,34.588)
\lineto(61.395,34.588)
\lineto(61.363,34.588)
\lineto(61.363,34.588)
\lineto(61.332,34.588)
\lineto(61.332,34.588)
\lineto(61.300,34.588)
\lineto(61.300,34.588)
\lineto(61.268,34.588)
\lineto(61.268,34.588)
\curveto(60.279,33.571)(58.876,33.571)(58.366,33.571)
\lineto(58.366,33.077)
\curveto(58.685,33.077)(59.641,33.077)(60.439,33.491)
\lineto(60.439,25.260)
\curveto(60.439,24.686)(60.407,24.498)(58.972,24.498)
\lineto(58.461,24.498)
\lineto(58.461,24.004)
\curveto(59.035,24.055)(60.407,24.055)(61.045,24.055)
\curveto(61.682,24.055)(63.054,24.055)(63.628,24.004)
\lineto(63.628,24.498)
\lineto(63.117,24.498)
\curveto(61.682,24.498)(61.619,24.670)(61.619,25.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.619,34.187)
\lineto(61.619,34.203)
\lineto(61.619,34.222)
\lineto(61.619,34.238)
\lineto(61.619,34.254)
\lineto(61.619,34.270)
\lineto(61.619,34.286)
\lineto(61.619,34.299)
\lineto(61.619,34.315)
\lineto(61.619,34.328)
\lineto(61.619,34.341)
\lineto(61.619,34.354)
\lineto(61.619,34.367)
\lineto(61.619,34.380)
\lineto(61.619,34.390)
\lineto(61.619,34.403)
\lineto(61.619,34.413)
\lineto(61.619,34.435)
\lineto(61.619,34.454)
\lineto(61.619,34.470)
\lineto(61.619,34.486)
\lineto(61.619,34.502)
\lineto(61.587,34.515)
\lineto(61.587,34.528)
\lineto(61.587,34.538)
\lineto(61.587,34.548)
\lineto(61.555,34.558)
\lineto(61.555,34.568)
\lineto(61.555,34.578)
\lineto(61.523,34.588)
\lineto(61.523,34.588)
\lineto(61.523,34.588)
\lineto(61.491,34.588)
\lineto(61.491,34.588)
\lineto(61.491,34.588)
\lineto(61.491,34.588)
\lineto(61.459,34.588)
\lineto(61.459,34.588)
\lineto(61.459,34.588)
\lineto(61.427,34.588)
\lineto(61.427,34.588)
\lineto(61.395,34.588)
\lineto(61.395,34.588)
\lineto(61.395,34.588)
\lineto(61.363,34.588)
\lineto(61.363,34.588)
\lineto(61.332,34.588)
\lineto(61.332,34.588)
\lineto(61.300,34.588)
\lineto(61.300,34.588)
\lineto(61.268,34.588)
\lineto(61.268,34.588)
\curveto(60.279,33.571)(58.876,33.571)(58.366,33.571)
\lineto(58.366,33.077)
\curveto(58.685,33.077)(59.641,33.077)(60.439,33.491)
\lineto(60.439,25.260)
\curveto(60.439,24.686)(60.407,24.498)(58.972,24.498)
\lineto(58.461,24.498)
\lineto(58.461,24.004)
\curveto(59.035,24.055)(60.407,24.055)(61.045,24.055)
\curveto(61.682,24.055)(63.054,24.055)(63.628,24.004)
\lineto(63.628,24.498)
\lineto(63.117,24.498)
\curveto(61.682,24.498)(61.619,24.670)(61.619,25.260)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.347,22.158)
\lineto(66.347,22.097)
\lineto(66.347,22.033)
\lineto(66.347,21.969)
\lineto(66.347,21.902)
\lineto(66.315,21.835)
\lineto(66.315,21.768)
\lineto(66.284,21.698)
\lineto(66.252,21.628)
\lineto(66.220,21.558)
\lineto(66.220,21.488)
\lineto(66.156,21.418)
\lineto(66.124,21.348)
\lineto(66.092,21.281)
\lineto(66.028,21.211)
\lineto(65.996,21.144)
\lineto(65.933,21.077)
\lineto(65.869,21.013)
\lineto(65.805,20.952)
\lineto(65.741,20.891)
\lineto(65.646,20.830)
\lineto(65.550,20.776)
\lineto(65.486,20.722)
\lineto(65.390,20.674)
\lineto(65.263,20.626)
\lineto(65.167,20.581)
\lineto(65.040,20.543)
\lineto(64.912,20.505)
\lineto(64.784,20.473)
\lineto(64.721,20.460)
\lineto(64.657,20.447)
\lineto(64.593,20.434)
\lineto(64.529,20.424)
\lineto(64.434,20.414)
\lineto(64.370,20.404)
\lineto(64.274,20.394)
\lineto(64.210,20.384)
\curveto(64.115,20.368)(64.051,20.304)(64.051,20.209)
\curveto(64.051,20.037)(64.242,20.037)(64.370,20.037)
\curveto(65.932,20.037)(67.399,20.812)(67.399,22.017)
\lineto(67.399,25.640)
\curveto(67.399,26.265)(67.399,26.772)(68.037,27.295)
\curveto(68.611,27.757)(69.217,27.789)(69.568,27.805)
\curveto(69.632,27.818)(69.695,27.885)(69.695,27.977)
\curveto(69.695,28.137)(69.600,28.137)(69.440,28.153)
\curveto(68.388,28.217)(67.654,28.790)(67.463,29.568)
\curveto(67.399,29.741)(67.399,29.773)(67.399,30.343)
\lineto(67.399,33.494)
\curveto(67.399,34.157)(67.399,34.671)(66.666,35.274)
\curveto(66.028,35.765)(64.912,35.921)(64.370,35.921)
\curveto(64.242,35.921)(64.051,35.921)(64.051,35.745)
\curveto(64.051,35.586)(64.146,35.586)(64.306,35.570)
\curveto(65.326,35.513)(66.092,34.999)(66.315,34.192)
\curveto(66.347,34.046)(66.347,34.017)(66.347,33.443)
\lineto(66.347,30.104)
\curveto(66.347,29.377)(66.474,29.109)(66.985,28.596)
\curveto(67.335,28.267)(67.782,28.108)(68.228,27.977)
\curveto(66.921,27.614)(66.347,26.880)(66.347,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.347,22.158)
\lineto(66.347,22.097)
\lineto(66.347,22.033)
\lineto(66.347,21.969)
\lineto(66.347,21.902)
\lineto(66.315,21.835)
\lineto(66.315,21.768)
\lineto(66.284,21.698)
\lineto(66.252,21.628)
\lineto(66.220,21.558)
\lineto(66.220,21.488)
\lineto(66.156,21.418)
\lineto(66.124,21.348)
\lineto(66.092,21.281)
\lineto(66.028,21.211)
\lineto(65.996,21.144)
\lineto(65.933,21.077)
\lineto(65.869,21.013)
\lineto(65.805,20.952)
\lineto(65.741,20.891)
\lineto(65.646,20.830)
\lineto(65.550,20.776)
\lineto(65.486,20.722)
\lineto(65.390,20.674)
\lineto(65.263,20.626)
\lineto(65.167,20.581)
\lineto(65.040,20.543)
\lineto(64.912,20.505)
\lineto(64.784,20.473)
\lineto(64.721,20.460)
\lineto(64.657,20.447)
\lineto(64.593,20.434)
\lineto(64.529,20.424)
\lineto(64.434,20.414)
\lineto(64.370,20.404)
\lineto(64.274,20.394)
\lineto(64.210,20.384)
\curveto(64.115,20.368)(64.051,20.304)(64.051,20.209)
\curveto(64.051,20.037)(64.242,20.037)(64.370,20.037)
\curveto(65.932,20.037)(67.399,20.812)(67.399,22.017)
\lineto(67.399,25.640)
\curveto(67.399,26.265)(67.399,26.772)(68.037,27.295)
\curveto(68.611,27.757)(69.217,27.789)(69.568,27.805)
\curveto(69.632,27.818)(69.695,27.885)(69.695,27.977)
\curveto(69.695,28.137)(69.600,28.137)(69.440,28.153)
\curveto(68.388,28.217)(67.654,28.790)(67.463,29.568)
\curveto(67.399,29.741)(67.399,29.773)(67.399,30.343)
\lineto(67.399,33.494)
\curveto(67.399,34.157)(67.399,34.671)(66.666,35.274)
\curveto(66.028,35.765)(64.912,35.921)(64.370,35.921)
\curveto(64.242,35.921)(64.051,35.921)(64.051,35.745)
\curveto(64.051,35.586)(64.146,35.586)(64.306,35.570)
\curveto(65.326,35.513)(66.092,34.999)(66.315,34.192)
\curveto(66.347,34.046)(66.347,34.017)(66.347,33.443)
\lineto(66.347,30.104)
\curveto(66.347,29.377)(66.474,29.109)(66.985,28.596)
\curveto(67.335,28.267)(67.782,28.108)(68.228,27.977)
\curveto(66.921,27.614)(66.347,26.880)(66.347,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.936,33.817)
\lineto(3.936,33.878)
\lineto(3.936,33.942)
\lineto(3.936,34.006)
\lineto(3.968,34.073)
\lineto(3.968,34.140)
\lineto(4.000,34.210)
\lineto(4.000,34.277)
\lineto(4.032,34.347)
\lineto(4.064,34.417)
\lineto(4.095,34.487)
\lineto(4.127,34.557)
\lineto(4.159,34.627)
\lineto(4.191,34.697)
\lineto(4.255,34.764)
\lineto(4.287,34.831)
\lineto(4.351,34.898)
\lineto(4.414,34.962)
\lineto(4.478,35.026)
\lineto(4.574,35.087)
\lineto(4.638,35.144)
\lineto(4.733,35.201)
\lineto(4.829,35.252)
\lineto(4.925,35.303)
\lineto(5.021,35.351)
\lineto(5.116,35.392)
\lineto(5.244,35.434)
\lineto(5.371,35.469)
\lineto(5.499,35.501)
\lineto(5.563,35.517)
\lineto(5.627,35.530)
\lineto(5.690,35.540)
\lineto(5.786,35.553)
\lineto(5.850,35.563)
\lineto(5.914,35.573)
\lineto(6.009,35.583)
\lineto(6.073,35.583)
\curveto(6.169,35.599)(6.233,35.663)(6.233,35.758)
\curveto(6.233,35.934)(6.105,35.934)(5.914,35.934)
\curveto(4.351,35.934)(2.884,35.127)(2.884,33.950)
\lineto(2.884,30.328)
\curveto(2.884,29.709)(2.884,29.196)(2.246,28.673)
\curveto(1.672,28.217)(1.066,28.181)(0.716,28.166)
\curveto(0.652,28.150)(0.588,28.086)(0.588,27.990)
\curveto(0.588,27.831)(0.684,27.831)(0.843,27.818)
\curveto(1.896,27.751)(2.661,27.183)(2.820,26.402)
\curveto(2.884,26.227)(2.884,26.198)(2.884,25.624)
\lineto(2.884,22.480)
\curveto(2.884,21.813)(2.884,21.303)(3.650,20.700)
\curveto(4.255,20.222)(5.308,20.050)(5.914,20.050)
\curveto(6.105,20.050)(6.233,20.050)(6.233,20.222)
\curveto(6.233,20.381)(6.137,20.381)(5.978,20.397)
\curveto(4.989,20.461)(4.192,20.971)(4.000,21.778)
\curveto(3.937,21.922)(3.937,21.950)(3.937,22.524)
\lineto(3.937,25.863)
\curveto(3.937,26.597)(3.809,26.864)(3.299,27.371)
\curveto(2.980,27.706)(2.502,27.866)(2.055,27.990)
\curveto(3.363,28.354)(3.937,29.087)(3.937,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.936,33.817)
\lineto(3.936,33.878)
\lineto(3.936,33.942)
\lineto(3.936,34.006)
\lineto(3.968,34.073)
\lineto(3.968,34.140)
\lineto(4.000,34.210)
\lineto(4.000,34.277)
\lineto(4.032,34.347)
\lineto(4.064,34.417)
\lineto(4.095,34.487)
\lineto(4.127,34.557)
\lineto(4.159,34.627)
\lineto(4.191,34.697)
\lineto(4.255,34.764)
\lineto(4.287,34.831)
\lineto(4.351,34.898)
\lineto(4.414,34.962)
\lineto(4.478,35.026)
\lineto(4.574,35.087)
\lineto(4.638,35.144)
\lineto(4.733,35.201)
\lineto(4.829,35.252)
\lineto(4.925,35.303)
\lineto(5.021,35.351)
\lineto(5.116,35.392)
\lineto(5.244,35.434)
\lineto(5.371,35.469)
\lineto(5.499,35.501)
\lineto(5.563,35.517)
\lineto(5.627,35.530)
\lineto(5.690,35.540)
\lineto(5.786,35.553)
\lineto(5.850,35.563)
\lineto(5.914,35.573)
\lineto(6.009,35.583)
\lineto(6.073,35.583)
\curveto(6.169,35.599)(6.233,35.663)(6.233,35.758)
\curveto(6.233,35.934)(6.105,35.934)(5.914,35.934)
\curveto(4.351,35.934)(2.884,35.127)(2.884,33.950)
\lineto(2.884,30.328)
\curveto(2.884,29.709)(2.884,29.196)(2.246,28.673)
\curveto(1.672,28.217)(1.066,28.181)(0.716,28.166)
\curveto(0.652,28.150)(0.588,28.086)(0.588,27.990)
\curveto(0.588,27.831)(0.684,27.831)(0.843,27.818)
\curveto(1.896,27.751)(2.661,27.183)(2.820,26.402)
\curveto(2.884,26.227)(2.884,26.198)(2.884,25.624)
\lineto(2.884,22.480)
\curveto(2.884,21.813)(2.884,21.303)(3.650,20.700)
\curveto(4.255,20.222)(5.308,20.050)(5.914,20.050)
\curveto(6.105,20.050)(6.233,20.050)(6.233,20.222)
\curveto(6.233,20.381)(6.137,20.381)(5.978,20.397)
\curveto(4.989,20.461)(4.192,20.971)(4.000,21.778)
\curveto(3.937,21.922)(3.937,21.950)(3.937,22.524)
\lineto(3.937,25.863)
\curveto(3.937,26.597)(3.809,26.864)(3.299,27.371)
\curveto(2.980,27.706)(2.502,27.866)(2.055,27.990)
\curveto(3.363,28.354)(3.937,29.087)(3.937,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.815,24.955)
\lineto(8.783,24.933)
\lineto(8.783,24.907)
\lineto(8.783,24.885)
\lineto(8.783,24.860)
\lineto(8.783,24.809)
\lineto(8.751,24.758)
\lineto(8.751,24.707)
\lineto(8.719,24.656)
\lineto(8.719,24.605)
\lineto(8.719,24.554)
\lineto(8.719,24.529)
\lineto(8.688,24.507)
\lineto(8.688,24.485)
\lineto(8.688,24.463)
\lineto(8.688,24.441)
\lineto(8.688,24.419)
\lineto(8.688,24.400)
\lineto(8.656,24.381)
\lineto(8.656,24.362)
\lineto(8.656,24.346)
\lineto(8.656,24.330)
\lineto(8.656,24.317)
\lineto(8.656,24.304)
\lineto(8.656,24.291)
\lineto(8.656,24.281)
\lineto(8.656,24.271)
\curveto(8.656,23.987)(8.879,23.840)(9.102,23.840)
\curveto(9.293,23.840)(9.580,23.965)(9.708,24.284)
\curveto(9.740,24.319)(9.899,25.062)(9.995,25.460)
\lineto(10.346,26.889)
\curveto(10.441,27.240)(10.537,27.588)(10.633,27.957)
\curveto(10.697,28.225)(10.824,28.685)(10.824,28.748)
\curveto(11.079,29.243)(11.908,30.687)(13.407,30.687)
\curveto(14.141,30.687)(14.268,30.100)(14.268,29.577)
\curveto(14.268,28.589)(13.503,26.557)(13.248,25.875)
\curveto(13.120,25.511)(13.088,25.317)(13.088,25.142)
\curveto(13.088,24.399)(13.630,23.840)(14.396,23.840)
\curveto(15.895,23.840)(16.469,26.159)(16.469,26.286)
\curveto(16.469,26.446)(16.341,26.446)(16.277,26.446)
\curveto(16.118,26.446)(16.118,26.398)(16.054,26.159)
\curveto(15.735,25.081)(15.193,24.191)(14.428,24.191)
\curveto(14.141,24.191)(14.045,24.351)(14.045,24.714)
\curveto(14.045,25.113)(14.204,25.496)(14.332,25.843)
\curveto(14.619,26.685)(15.289,28.429)(15.289,29.338)
\curveto(15.289,30.403)(14.619,31.035)(13.471,31.035)
\curveto(12.036,31.035)(11.271,30.021)(10.984,29.657)
\curveto(10.920,30.547)(10.250,31.035)(9.517,31.035)
\curveto(8.815,31.035)(8.496,30.419)(8.337,30.136)
\curveto(8.082,29.590)(7.858,28.656)(7.858,28.589)
\curveto(7.858,28.429)(8.018,28.429)(8.050,28.429)
\curveto(8.209,28.429)(8.241,28.451)(8.337,28.799)
\curveto(8.592,29.925)(8.911,30.687)(9.485,30.687)
\curveto(9.804,30.687)(9.963,30.483)(9.963,29.960)
\curveto(9.963,29.625)(9.931,29.447)(9.740,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.815,24.955)
\lineto(8.783,24.933)
\lineto(8.783,24.907)
\lineto(8.783,24.885)
\lineto(8.783,24.860)
\lineto(8.783,24.809)
\lineto(8.751,24.758)
\lineto(8.751,24.707)
\lineto(8.719,24.656)
\lineto(8.719,24.605)
\lineto(8.719,24.554)
\lineto(8.719,24.529)
\lineto(8.688,24.507)
\lineto(8.688,24.485)
\lineto(8.688,24.463)
\lineto(8.688,24.441)
\lineto(8.688,24.419)
\lineto(8.688,24.400)
\lineto(8.656,24.381)
\lineto(8.656,24.362)
\lineto(8.656,24.346)
\lineto(8.656,24.330)
\lineto(8.656,24.317)
\lineto(8.656,24.304)
\lineto(8.656,24.291)
\lineto(8.656,24.281)
\lineto(8.656,24.271)
\curveto(8.656,23.987)(8.879,23.840)(9.102,23.840)
\curveto(9.293,23.840)(9.580,23.965)(9.708,24.284)
\curveto(9.740,24.319)(9.899,25.062)(9.995,25.460)
\lineto(10.346,26.889)
\curveto(10.441,27.240)(10.537,27.588)(10.633,27.957)
\curveto(10.697,28.225)(10.824,28.685)(10.824,28.748)
\curveto(11.079,29.243)(11.908,30.687)(13.407,30.687)
\curveto(14.141,30.687)(14.268,30.100)(14.268,29.577)
\curveto(14.268,28.589)(13.503,26.557)(13.248,25.875)
\curveto(13.120,25.511)(13.088,25.317)(13.088,25.142)
\curveto(13.088,24.399)(13.630,23.840)(14.396,23.840)
\curveto(15.895,23.840)(16.469,26.159)(16.469,26.286)
\curveto(16.469,26.446)(16.341,26.446)(16.277,26.446)
\curveto(16.118,26.446)(16.118,26.398)(16.054,26.159)
\curveto(15.735,25.081)(15.193,24.191)(14.428,24.191)
\curveto(14.141,24.191)(14.045,24.351)(14.045,24.714)
\curveto(14.045,25.113)(14.204,25.496)(14.332,25.843)
\curveto(14.619,26.685)(15.289,28.429)(15.289,29.338)
\curveto(15.289,30.403)(14.619,31.035)(13.471,31.035)
\curveto(12.036,31.035)(11.271,30.021)(10.984,29.657)
\curveto(10.920,30.547)(10.250,31.035)(9.517,31.035)
\curveto(8.815,31.035)(8.496,30.419)(8.337,30.136)
\curveto(8.082,29.590)(7.858,28.656)(7.858,28.589)
\curveto(7.858,28.429)(8.018,28.429)(8.050,28.429)
\curveto(8.209,28.429)(8.241,28.451)(8.337,28.799)
\curveto(8.592,29.925)(8.911,30.687)(9.485,30.687)
\curveto(9.804,30.687)(9.963,30.483)(9.963,29.960)
\curveto(9.963,29.625)(9.931,29.447)(9.740,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.359,22.158)
\lineto(20.359,22.097)
\lineto(20.359,22.033)
\lineto(20.359,21.969)
\lineto(20.327,21.902)
\lineto(20.327,21.835)
\lineto(20.327,21.768)
\lineto(20.295,21.698)
\lineto(20.264,21.628)
\lineto(20.232,21.558)
\lineto(20.200,21.488)
\lineto(20.168,21.418)
\lineto(20.136,21.348)
\lineto(20.104,21.281)
\lineto(20.040,21.211)
\lineto(20.008,21.144)
\lineto(19.945,21.077)
\lineto(19.881,21.013)
\lineto(19.817,20.952)
\lineto(19.721,20.891)
\lineto(19.657,20.830)
\lineto(19.562,20.776)
\lineto(19.466,20.722)
\lineto(19.370,20.674)
\lineto(19.275,20.626)
\lineto(19.179,20.581)
\lineto(19.051,20.543)
\lineto(18.924,20.505)
\lineto(18.796,20.473)
\lineto(18.732,20.460)
\lineto(18.669,20.447)
\lineto(18.605,20.434)
\lineto(18.541,20.424)
\lineto(18.445,20.414)
\lineto(18.382,20.404)
\lineto(18.286,20.394)
\lineto(18.222,20.384)
\curveto(18.126,20.368)(18.063,20.304)(18.063,20.209)
\curveto(18.063,20.037)(18.254,20.037)(18.381,20.037)
\curveto(19.944,20.037)(21.411,20.812)(21.411,22.017)
\lineto(21.411,25.640)
\curveto(21.411,26.265)(21.411,26.772)(22.049,27.295)
\curveto(22.623,27.757)(23.229,27.789)(23.580,27.805)
\curveto(23.643,27.818)(23.707,27.885)(23.707,27.977)
\curveto(23.707,28.137)(23.611,28.137)(23.452,28.153)
\curveto(22.400,28.217)(21.634,28.790)(21.475,29.568)
\curveto(21.411,29.741)(21.411,29.773)(21.411,30.343)
\lineto(21.411,33.494)
\curveto(21.411,34.157)(21.411,34.671)(20.646,35.274)
\curveto(20.040,35.765)(18.924,35.921)(18.381,35.921)
\curveto(18.254,35.921)(18.063,35.921)(18.063,35.745)
\curveto(18.063,35.586)(18.158,35.586)(18.318,35.570)
\curveto(19.338,35.513)(20.104,34.999)(20.327,34.192)
\curveto(20.359,34.046)(20.359,34.017)(20.359,33.443)
\lineto(20.359,30.104)
\curveto(20.359,29.377)(20.486,29.109)(20.996,28.596)
\curveto(21.315,28.267)(21.794,28.108)(22.240,27.977)
\curveto(20.933,27.614)(20.359,26.880)(20.359,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.359,22.158)
\lineto(20.359,22.097)
\lineto(20.359,22.033)
\lineto(20.359,21.969)
\lineto(20.327,21.902)
\lineto(20.327,21.835)
\lineto(20.327,21.768)
\lineto(20.295,21.698)
\lineto(20.264,21.628)
\lineto(20.232,21.558)
\lineto(20.200,21.488)
\lineto(20.168,21.418)
\lineto(20.136,21.348)
\lineto(20.104,21.281)
\lineto(20.040,21.211)
\lineto(20.008,21.144)
\lineto(19.945,21.077)
\lineto(19.881,21.013)
\lineto(19.817,20.952)
\lineto(19.721,20.891)
\lineto(19.657,20.830)
\lineto(19.562,20.776)
\lineto(19.466,20.722)
\lineto(19.370,20.674)
\lineto(19.275,20.626)
\lineto(19.179,20.581)
\lineto(19.051,20.543)
\lineto(18.924,20.505)
\lineto(18.796,20.473)
\lineto(18.732,20.460)
\lineto(18.669,20.447)
\lineto(18.605,20.434)
\lineto(18.541,20.424)
\lineto(18.445,20.414)
\lineto(18.382,20.404)
\lineto(18.286,20.394)
\lineto(18.222,20.384)
\curveto(18.126,20.368)(18.063,20.304)(18.063,20.209)
\curveto(18.063,20.037)(18.254,20.037)(18.381,20.037)
\curveto(19.944,20.037)(21.411,20.812)(21.411,22.017)
\lineto(21.411,25.640)
\curveto(21.411,26.265)(21.411,26.772)(22.049,27.295)
\curveto(22.623,27.757)(23.229,27.789)(23.580,27.805)
\curveto(23.643,27.818)(23.707,27.885)(23.707,27.977)
\curveto(23.707,28.137)(23.611,28.137)(23.452,28.153)
\curveto(22.400,28.217)(21.634,28.790)(21.475,29.568)
\curveto(21.411,29.741)(21.411,29.773)(21.411,30.343)
\lineto(21.411,33.494)
\curveto(21.411,34.157)(21.411,34.671)(20.646,35.274)
\curveto(20.040,35.765)(18.924,35.921)(18.381,35.921)
\curveto(18.254,35.921)(18.063,35.921)(18.063,35.745)
\curveto(18.063,35.586)(18.158,35.586)(18.318,35.570)
\curveto(19.338,35.513)(20.104,34.999)(20.327,34.192)
\curveto(20.359,34.046)(20.359,34.017)(20.359,33.443)
\lineto(20.359,30.104)
\curveto(20.359,29.377)(20.486,29.109)(20.996,28.596)
\curveto(21.315,28.267)(21.794,28.108)(22.240,27.977)
\curveto(20.933,27.614)(20.359,26.880)(20.359,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.347,33.817)
\lineto(126.347,33.878)
\lineto(126.350,33.942)
\lineto(126.360,34.006)
\lineto(126.370,34.073)
\lineto(126.380,34.140)
\lineto(126.396,34.210)
\lineto(126.415,34.277)
\lineto(126.441,34.347)
\lineto(126.466,34.417)
\lineto(126.498,34.487)
\lineto(126.530,34.557)
\lineto(126.571,34.627)
\lineto(126.613,34.697)
\lineto(126.661,34.764)
\lineto(126.715,34.831)
\lineto(126.772,34.898)
\lineto(126.833,34.962)
\lineto(126.903,35.026)
\lineto(126.976,35.087)
\lineto(127.053,35.144)
\lineto(127.139,35.201)
\lineto(127.228,35.252)
\lineto(127.324,35.303)
\lineto(127.429,35.351)
\lineto(127.538,35.392)
\lineto(127.653,35.434)
\lineto(127.777,35.469)
\lineto(127.904,35.501)
\lineto(127.971,35.517)
\lineto(128.042,35.530)
\lineto(128.112,35.540)
\lineto(128.185,35.553)
\lineto(128.262,35.563)
\lineto(128.338,35.573)
\lineto(128.415,35.583)
\lineto(128.494,35.583)
\curveto(128.574,35.599)(128.641,35.663)(128.641,35.758)
\curveto(128.641,35.934)(128.510,35.934)(128.335,35.934)
\curveto(126.747,35.934)(125.302,35.127)(125.286,33.950)
\lineto(125.286,30.328)
\curveto(125.286,29.709)(125.286,29.196)(124.649,28.673)
\curveto(124.097,28.217)(123.488,28.181)(123.140,28.166)
\curveto(123.061,28.150)(123.000,28.086)(123.000,27.990)
\curveto(123.000,27.831)(123.096,27.831)(123.255,27.818)
\curveto(124.301,27.751)(125.063,27.183)(125.235,26.402)
\curveto(125.286,26.227)(125.286,26.198)(125.286,25.624)
\lineto(125.286,22.480)
\curveto(125.286,21.813)(125.286,21.303)(126.049,20.700)
\curveto(126.667,20.222)(127.720,20.050)(128.335,20.050)
\curveto(128.510,20.050)(128.641,20.050)(128.641,20.222)
\curveto(128.641,20.381)(128.539,20.381)(128.386,20.397)
\curveto(127.385,20.461)(126.603,20.971)(126.399,21.778)
\curveto(126.348,21.922)(126.348,21.950)(126.348,22.524)
\lineto(126.348,25.863)
\curveto(126.348,26.597)(126.224,26.864)(125.714,27.371)
\curveto(125.382,27.706)(124.916,27.866)(124.473,27.990)
\curveto(125.781,28.354)(126.348,29.087)(126.348,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.347,33.817)
\lineto(126.347,33.878)
\lineto(126.350,33.942)
\lineto(126.360,34.006)
\lineto(126.370,34.073)
\lineto(126.380,34.140)
\lineto(126.396,34.210)
\lineto(126.415,34.277)
\lineto(126.441,34.347)
\lineto(126.466,34.417)
\lineto(126.498,34.487)
\lineto(126.530,34.557)
\lineto(126.571,34.627)
\lineto(126.613,34.697)
\lineto(126.661,34.764)
\lineto(126.715,34.831)
\lineto(126.772,34.898)
\lineto(126.833,34.962)
\lineto(126.903,35.026)
\lineto(126.976,35.087)
\lineto(127.053,35.144)
\lineto(127.139,35.201)
\lineto(127.228,35.252)
\lineto(127.324,35.303)
\lineto(127.429,35.351)
\lineto(127.538,35.392)
\lineto(127.653,35.434)
\lineto(127.777,35.469)
\lineto(127.904,35.501)
\lineto(127.971,35.517)
\lineto(128.042,35.530)
\lineto(128.112,35.540)
\lineto(128.185,35.553)
\lineto(128.262,35.563)
\lineto(128.338,35.573)
\lineto(128.415,35.583)
\lineto(128.494,35.583)
\curveto(128.574,35.599)(128.641,35.663)(128.641,35.758)
\curveto(128.641,35.934)(128.510,35.934)(128.335,35.934)
\curveto(126.747,35.934)(125.302,35.127)(125.286,33.950)
\lineto(125.286,30.328)
\curveto(125.286,29.709)(125.286,29.196)(124.649,28.673)
\curveto(124.097,28.217)(123.488,28.181)(123.140,28.166)
\curveto(123.061,28.150)(123.000,28.086)(123.000,27.990)
\curveto(123.000,27.831)(123.096,27.831)(123.255,27.818)
\curveto(124.301,27.751)(125.063,27.183)(125.235,26.402)
\curveto(125.286,26.227)(125.286,26.198)(125.286,25.624)
\lineto(125.286,22.480)
\curveto(125.286,21.813)(125.286,21.303)(126.049,20.700)
\curveto(126.667,20.222)(127.720,20.050)(128.335,20.050)
\curveto(128.510,20.050)(128.641,20.050)(128.641,20.222)
\curveto(128.641,20.381)(128.539,20.381)(128.386,20.397)
\curveto(127.385,20.461)(126.603,20.971)(126.399,21.778)
\curveto(126.348,21.922)(126.348,21.950)(126.348,22.524)
\lineto(126.348,25.863)
\curveto(126.348,26.597)(126.224,26.864)(125.714,27.371)
\curveto(125.382,27.706)(124.916,27.866)(124.473,27.990)
\curveto(125.781,28.354)(126.348,29.087)(126.348,30.009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.210,24.955)
\lineto(131.207,24.933)
\lineto(131.201,24.907)
\lineto(131.198,24.885)
\lineto(131.192,24.860)
\lineto(131.180,24.809)
\lineto(131.170,24.758)
\lineto(131.157,24.707)
\lineto(131.144,24.656)
\lineto(131.131,24.605)
\lineto(131.121,24.554)
\lineto(131.115,24.529)
\lineto(131.109,24.507)
\lineto(131.106,24.485)
\lineto(131.100,24.463)
\lineto(131.097,24.441)
\lineto(131.091,24.419)
\lineto(131.088,24.400)
\lineto(131.085,24.381)
\lineto(131.082,24.362)
\lineto(131.079,24.346)
\lineto(131.076,24.330)
\lineto(131.073,24.317)
\lineto(131.073,24.304)
\lineto(131.070,24.291)
\lineto(131.070,24.281)
\lineto(131.070,24.271)
\curveto(131.070,23.987)(131.294,23.840)(131.529,23.840)
\curveto(131.724,23.840)(132.008,23.965)(132.116,24.284)
\curveto(132.135,24.319)(132.327,25.062)(132.419,25.460)
\lineto(132.770,26.889)
\curveto(132.866,27.240)(132.958,27.588)(133.038,27.957)
\curveto(133.105,28.225)(133.232,28.685)(133.248,28.748)
\curveto(133.488,29.243)(134.329,30.687)(135.835,30.687)
\curveto(136.552,30.687)(136.696,30.100)(136.696,29.577)
\curveto(136.696,28.589)(135.914,26.557)(135.659,25.875)
\curveto(135.519,25.511)(135.506,25.317)(135.506,25.142)
\curveto(135.506,24.399)(136.058,23.840)(136.804,23.840)
\curveto(138.300,23.840)(138.886,26.159)(138.886,26.286)
\curveto(138.886,26.446)(138.743,26.446)(138.695,26.446)
\curveto(138.539,26.446)(138.539,26.398)(138.459,26.159)
\curveto(138.140,25.081)(137.617,24.191)(136.836,24.191)
\curveto(136.565,24.191)(136.456,24.351)(136.456,24.714)
\curveto(136.456,25.113)(136.600,25.496)(136.740,25.843)
\curveto(137.043,26.685)(137.713,28.429)(137.713,29.338)
\curveto(137.713,30.403)(137.030,31.035)(135.882,31.035)
\curveto(134.454,31.035)(133.676,30.021)(133.408,29.657)
\curveto(133.328,30.547)(132.674,31.035)(131.941,31.035)
\curveto(131.214,31.035)(130.911,30.419)(130.751,30.136)
\curveto(130.496,29.590)(130.273,28.656)(130.273,28.589)
\curveto(130.273,28.429)(130.432,28.429)(130.468,28.429)
\curveto(130.627,28.429)(130.643,28.451)(130.735,28.799)
\curveto(131.007,29.925)(131.325,30.687)(131.896,30.687)
\curveto(132.212,30.687)(132.391,30.483)(132.391,29.960)
\curveto(132.391,29.625)(132.340,29.447)(132.135,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.210,24.955)
\lineto(131.207,24.933)
\lineto(131.201,24.907)
\lineto(131.198,24.885)
\lineto(131.192,24.860)
\lineto(131.180,24.809)
\lineto(131.170,24.758)
\lineto(131.157,24.707)
\lineto(131.144,24.656)
\lineto(131.131,24.605)
\lineto(131.121,24.554)
\lineto(131.115,24.529)
\lineto(131.109,24.507)
\lineto(131.106,24.485)
\lineto(131.100,24.463)
\lineto(131.097,24.441)
\lineto(131.091,24.419)
\lineto(131.088,24.400)
\lineto(131.085,24.381)
\lineto(131.082,24.362)
\lineto(131.079,24.346)
\lineto(131.076,24.330)
\lineto(131.073,24.317)
\lineto(131.073,24.304)
\lineto(131.070,24.291)
\lineto(131.070,24.281)
\lineto(131.070,24.271)
\curveto(131.070,23.987)(131.294,23.840)(131.529,23.840)
\curveto(131.724,23.840)(132.008,23.965)(132.116,24.284)
\curveto(132.135,24.319)(132.327,25.062)(132.419,25.460)
\lineto(132.770,26.889)
\curveto(132.866,27.240)(132.958,27.588)(133.038,27.957)
\curveto(133.105,28.225)(133.232,28.685)(133.248,28.748)
\curveto(133.488,29.243)(134.329,30.687)(135.835,30.687)
\curveto(136.552,30.687)(136.696,30.100)(136.696,29.577)
\curveto(136.696,28.589)(135.914,26.557)(135.659,25.875)
\curveto(135.519,25.511)(135.506,25.317)(135.506,25.142)
\curveto(135.506,24.399)(136.058,23.840)(136.804,23.840)
\curveto(138.300,23.840)(138.886,26.159)(138.886,26.286)
\curveto(138.886,26.446)(138.743,26.446)(138.695,26.446)
\curveto(138.539,26.446)(138.539,26.398)(138.459,26.159)
\curveto(138.140,25.081)(137.617,24.191)(136.836,24.191)
\curveto(136.565,24.191)(136.456,24.351)(136.456,24.714)
\curveto(136.456,25.113)(136.600,25.496)(136.740,25.843)
\curveto(137.043,26.685)(137.713,28.429)(137.713,29.338)
\curveto(137.713,30.403)(137.030,31.035)(135.882,31.035)
\curveto(134.454,31.035)(133.676,30.021)(133.408,29.657)
\curveto(133.328,30.547)(132.674,31.035)(131.941,31.035)
\curveto(131.214,31.035)(130.911,30.419)(130.751,30.136)
\curveto(130.496,29.590)(130.273,28.656)(130.273,28.589)
\curveto(130.273,28.429)(130.432,28.429)(130.468,28.429)
\curveto(130.627,28.429)(130.643,28.451)(130.735,28.799)
\curveto(131.007,29.925)(131.325,30.687)(131.896,30.687)
\curveto(132.212,30.687)(132.391,30.483)(132.391,29.960)
\curveto(132.391,29.625)(132.340,29.447)(132.135,28.624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.138,27.669)
\lineto(149.189,27.669)
\lineto(149.240,27.669)
\lineto(149.291,27.669)
\lineto(149.313,27.669)
\lineto(149.338,27.669)
\lineto(149.364,27.669)
\lineto(149.386,27.669)
\lineto(149.409,27.669)
\lineto(149.434,27.669)
\lineto(149.456,27.679)
\lineto(149.475,27.689)
\lineto(149.498,27.699)
\lineto(149.517,27.709)
\lineto(149.536,27.719)
\lineto(149.555,27.729)
\lineto(149.574,27.739)
\lineto(149.590,27.752)
\lineto(149.606,27.762)
\lineto(149.622,27.778)
\lineto(149.635,27.791)
\lineto(149.647,27.807)
\lineto(149.650,27.817)
\lineto(149.656,27.827)
\lineto(149.662,27.837)
\lineto(149.665,27.847)
\lineto(149.671,27.857)
\lineto(149.674,27.867)
\lineto(149.677,27.880)
\lineto(149.680,27.890)
\lineto(149.683,27.903)
\lineto(149.686,27.916)
\lineto(149.686,27.929)
\lineto(149.689,27.942)
\lineto(149.692,27.955)
\lineto(149.692,27.968)
\lineto(149.692,27.984)
\lineto(149.692,27.997)
\curveto(149.692,28.316)(149.405,28.316)(149.134,28.316)
\lineto(140.540,28.316)
\curveto(140.269,28.316)(139.985,28.316)(139.985,27.997)
\curveto(139.985,27.678)(140.269,27.678)(140.540,27.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.138,27.669)
\lineto(149.189,27.669)
\lineto(149.240,27.669)
\lineto(149.291,27.669)
\lineto(149.313,27.669)
\lineto(149.338,27.669)
\lineto(149.364,27.669)
\lineto(149.386,27.669)
\lineto(149.409,27.669)
\lineto(149.434,27.669)
\lineto(149.456,27.679)
\lineto(149.475,27.689)
\lineto(149.498,27.699)
\lineto(149.517,27.709)
\lineto(149.536,27.719)
\lineto(149.555,27.729)
\lineto(149.574,27.739)
\lineto(149.590,27.752)
\lineto(149.606,27.762)
\lineto(149.622,27.778)
\lineto(149.635,27.791)
\lineto(149.647,27.807)
\lineto(149.650,27.817)
\lineto(149.656,27.827)
\lineto(149.662,27.837)
\lineto(149.665,27.847)
\lineto(149.671,27.857)
\lineto(149.674,27.867)
\lineto(149.677,27.880)
\lineto(149.680,27.890)
\lineto(149.683,27.903)
\lineto(149.686,27.916)
\lineto(149.686,27.929)
\lineto(149.689,27.942)
\lineto(149.692,27.955)
\lineto(149.692,27.968)
\lineto(149.692,27.984)
\lineto(149.692,27.997)
\curveto(149.692,28.316)(149.405,28.316)(149.134,28.316)
\lineto(140.540,28.316)
\curveto(140.269,28.316)(139.985,28.316)(139.985,27.997)
\curveto(139.985,27.678)(140.269,27.678)(140.540,27.678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.157,29.608)
\lineto(155.279,29.649)
\lineto(155.397,29.697)
\lineto(155.515,29.745)
\lineto(155.626,29.799)
\lineto(155.738,29.856)
\lineto(155.846,29.917)
\lineto(155.952,29.981)
\lineto(156.054,30.051)
\lineto(156.152,30.121)
\lineto(156.251,30.194)
\lineto(156.344,30.271)
\lineto(156.433,30.351)
\lineto(156.519,30.434)
\lineto(156.602,30.520)
\lineto(156.682,30.606)
\lineto(156.758,30.699)
\lineto(156.829,30.791)
\lineto(156.896,30.887)
\lineto(156.959,30.983)
\lineto(157.020,31.085)
\lineto(157.077,31.187)
\lineto(157.128,31.289)
\lineto(157.173,31.394)
\lineto(157.218,31.502)
\lineto(157.253,31.611)
\lineto(157.288,31.719)
\lineto(157.316,31.831)
\lineto(157.339,31.946)
\lineto(157.358,32.061)
\lineto(157.371,32.175)
\lineto(157.377,32.290)
\lineto(157.380,32.408)
\curveto(157.380,33.709)(155.980,34.602)(154.455,34.602)
\curveto(152.851,34.602)(151.646,33.645)(151.646,32.440)
\curveto(151.646,31.914)(151.993,31.611)(152.456,31.611)
\curveto(152.944,31.611)(153.263,31.962)(153.263,32.424)
\curveto(153.263,33.215)(152.516,33.215)(152.284,33.215)
\curveto(152.772,33.993)(153.821,34.204)(154.395,34.204)
\curveto(155.042,34.204)(155.919,33.853)(155.919,32.424)
\curveto(155.919,32.230)(155.884,31.311)(155.473,30.610)
\curveto(154.997,29.847)(154.455,29.803)(154.060,29.784)
\curveto(153.932,29.768)(153.553,29.739)(153.438,29.739)
\curveto(153.314,29.723)(153.199,29.707)(153.199,29.547)
\curveto(153.199,29.375)(153.314,29.375)(153.582,29.375)
\lineto(154.280,29.375)
\curveto(155.587,29.375)(156.174,28.294)(156.174,26.731)
\curveto(156.174,24.576)(155.077,24.113)(154.376,24.113)
\curveto(153.693,24.113)(152.504,24.381)(151.949,25.319)
\curveto(152.504,25.243)(152.995,25.593)(152.995,26.196)
\curveto(152.995,26.767)(152.567,27.082)(152.105,27.082)
\curveto(151.726,27.082)(151.215,26.862)(151.215,26.161)
\curveto(151.215,24.716)(152.692,23.670)(154.427,23.670)
\curveto(156.362,23.670)(157.807,25.115)(157.807,26.731)
\curveto(157.807,28.039)(156.809,29.273)(155.157,29.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.157,29.608)
\lineto(155.279,29.649)
\lineto(155.397,29.697)
\lineto(155.515,29.745)
\lineto(155.626,29.799)
\lineto(155.738,29.856)
\lineto(155.846,29.917)
\lineto(155.952,29.981)
\lineto(156.054,30.051)
\lineto(156.152,30.121)
\lineto(156.251,30.194)
\lineto(156.344,30.271)
\lineto(156.433,30.351)
\lineto(156.519,30.434)
\lineto(156.602,30.520)
\lineto(156.682,30.606)
\lineto(156.758,30.699)
\lineto(156.829,30.791)
\lineto(156.896,30.887)
\lineto(156.959,30.983)
\lineto(157.020,31.085)
\lineto(157.077,31.187)
\lineto(157.128,31.289)
\lineto(157.173,31.394)
\lineto(157.218,31.502)
\lineto(157.253,31.611)
\lineto(157.288,31.719)
\lineto(157.316,31.831)
\lineto(157.339,31.946)
\lineto(157.358,32.061)
\lineto(157.371,32.175)
\lineto(157.377,32.290)
\lineto(157.380,32.408)
\curveto(157.380,33.709)(155.980,34.602)(154.455,34.602)
\curveto(152.851,34.602)(151.646,33.645)(151.646,32.440)
\curveto(151.646,31.914)(151.993,31.611)(152.456,31.611)
\curveto(152.944,31.611)(153.263,31.962)(153.263,32.424)
\curveto(153.263,33.215)(152.516,33.215)(152.284,33.215)
\curveto(152.772,33.993)(153.821,34.204)(154.395,34.204)
\curveto(155.042,34.204)(155.919,33.853)(155.919,32.424)
\curveto(155.919,32.230)(155.884,31.311)(155.473,30.610)
\curveto(154.997,29.847)(154.455,29.803)(154.060,29.784)
\curveto(153.932,29.768)(153.553,29.739)(153.438,29.739)
\curveto(153.314,29.723)(153.199,29.707)(153.199,29.547)
\curveto(153.199,29.375)(153.314,29.375)(153.582,29.375)
\lineto(154.280,29.375)
\curveto(155.587,29.375)(156.174,28.294)(156.174,26.731)
\curveto(156.174,24.576)(155.077,24.113)(154.376,24.113)
\curveto(153.693,24.113)(152.504,24.381)(151.949,25.319)
\curveto(152.504,25.243)(152.995,25.593)(152.995,26.196)
\curveto(152.995,26.767)(152.567,27.082)(152.105,27.082)
\curveto(151.726,27.082)(151.215,26.862)(151.215,26.161)
\curveto(151.215,24.716)(152.692,23.670)(154.427,23.670)
\curveto(156.362,23.670)(157.807,25.115)(157.807,26.731)
\curveto(157.807,28.039)(156.809,29.273)(155.157,29.608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.940,22.158)
\lineto(161.940,22.097)
\lineto(161.937,22.033)
\lineto(161.931,21.969)
\lineto(161.921,21.902)
\lineto(161.909,21.835)
\lineto(161.893,21.768)
\lineto(161.874,21.698)
\lineto(161.848,21.628)
\lineto(161.823,21.558)
\lineto(161.794,21.488)
\lineto(161.759,21.418)
\lineto(161.717,21.348)
\lineto(161.676,21.281)
\lineto(161.628,21.211)
\lineto(161.574,21.144)
\lineto(161.516,21.077)
\lineto(161.456,21.013)
\lineto(161.386,20.952)
\lineto(161.315,20.891)
\lineto(161.236,20.830)
\lineto(161.150,20.776)
\lineto(161.060,20.722)
\lineto(160.965,20.674)
\lineto(160.859,20.626)
\lineto(160.751,20.581)
\lineto(160.636,20.543)
\lineto(160.512,20.505)
\lineto(160.384,20.473)
\lineto(160.317,20.460)
\lineto(160.247,20.447)
\lineto(160.177,20.434)
\lineto(160.103,20.424)
\lineto(160.030,20.414)
\lineto(159.954,20.404)
\lineto(159.874,20.394)
\lineto(159.794,20.384)
\curveto(159.715,20.368)(159.654,20.304)(159.654,20.209)
\curveto(159.654,20.037)(159.829,20.037)(159.967,20.037)
\curveto(161.513,20.037)(162.986,20.812)(163.002,22.017)
\lineto(163.002,25.640)
\curveto(163.002,26.265)(163.002,26.772)(163.640,27.295)
\curveto(164.198,27.757)(164.801,27.789)(165.149,27.805)
\curveto(165.228,27.818)(165.295,27.885)(165.295,27.977)
\curveto(165.295,28.137)(165.196,28.137)(165.040,28.153)
\curveto(163.988,28.217)(163.226,28.790)(163.053,29.568)
\curveto(163.002,29.741)(163.002,29.773)(163.002,30.343)
\lineto(163.002,33.494)
\curveto(163.002,34.157)(163.002,34.671)(162.240,35.274)
\curveto(161.609,35.765)(160.512,35.921)(159.967,35.921)
\curveto(159.829,35.921)(159.654,35.921)(159.654,35.745)
\curveto(159.654,35.586)(159.750,35.586)(159.909,35.570)
\curveto(160.904,35.513)(161.689,34.999)(161.893,34.192)
\curveto(161.940,34.046)(161.940,34.017)(161.940,33.443)
\lineto(161.940,30.104)
\curveto(161.940,29.377)(162.065,29.109)(162.575,28.596)
\curveto(162.907,28.267)(163.372,28.108)(163.816,27.977)
\curveto(162.514,27.614)(161.940,26.880)(161.940,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.940,22.158)
\lineto(161.940,22.097)
\lineto(161.937,22.033)
\lineto(161.931,21.969)
\lineto(161.921,21.902)
\lineto(161.909,21.835)
\lineto(161.893,21.768)
\lineto(161.874,21.698)
\lineto(161.848,21.628)
\lineto(161.823,21.558)
\lineto(161.794,21.488)
\lineto(161.759,21.418)
\lineto(161.717,21.348)
\lineto(161.676,21.281)
\lineto(161.628,21.211)
\lineto(161.574,21.144)
\lineto(161.516,21.077)
\lineto(161.456,21.013)
\lineto(161.386,20.952)
\lineto(161.315,20.891)
\lineto(161.236,20.830)
\lineto(161.150,20.776)
\lineto(161.060,20.722)
\lineto(160.965,20.674)
\lineto(160.859,20.626)
\lineto(160.751,20.581)
\lineto(160.636,20.543)
\lineto(160.512,20.505)
\lineto(160.384,20.473)
\lineto(160.317,20.460)
\lineto(160.247,20.447)
\lineto(160.177,20.434)
\lineto(160.103,20.424)
\lineto(160.030,20.414)
\lineto(159.954,20.404)
\lineto(159.874,20.394)
\lineto(159.794,20.384)
\curveto(159.715,20.368)(159.654,20.304)(159.654,20.209)
\curveto(159.654,20.037)(159.829,20.037)(159.967,20.037)
\curveto(161.513,20.037)(162.986,20.812)(163.002,22.017)
\lineto(163.002,25.640)
\curveto(163.002,26.265)(163.002,26.772)(163.640,27.295)
\curveto(164.198,27.757)(164.801,27.789)(165.149,27.805)
\curveto(165.228,27.818)(165.295,27.885)(165.295,27.977)
\curveto(165.295,28.137)(165.196,28.137)(165.040,28.153)
\curveto(163.988,28.217)(163.226,28.790)(163.053,29.568)
\curveto(163.002,29.741)(163.002,29.773)(163.002,30.343)
\lineto(163.002,33.494)
\curveto(163.002,34.157)(163.002,34.671)(162.240,35.274)
\curveto(161.609,35.765)(160.512,35.921)(159.967,35.921)
\curveto(159.829,35.921)(159.654,35.921)(159.654,35.745)
\curveto(159.654,35.586)(159.750,35.586)(159.909,35.570)
\curveto(160.904,35.513)(161.689,34.999)(161.893,34.192)
\curveto(161.940,34.046)(161.940,34.017)(161.940,33.443)
\lineto(161.940,30.104)
\curveto(161.940,29.377)(162.065,29.109)(162.575,28.596)
\curveto(162.907,28.267)(163.372,28.108)(163.816,27.977)
\curveto(162.514,27.614)(161.940,26.880)(161.940,25.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.740,6.121)
\lineto(273.740,6.159)
\lineto(273.740,6.201)
\lineto(273.737,6.239)
\lineto(273.737,6.274)
\lineto(273.734,6.312)
\lineto(273.731,6.347)
\lineto(273.728,6.382)
\lineto(273.721,6.414)
\lineto(273.712,6.481)
\lineto(273.702,6.542)
\lineto(273.686,6.599)
\lineto(273.674,6.657)
\lineto(273.654,6.708)
\lineto(273.635,6.759)
\lineto(273.616,6.807)
\lineto(273.594,6.848)
\lineto(273.571,6.890)
\lineto(273.549,6.928)
\lineto(273.524,6.966)
\lineto(273.498,6.998)
\lineto(273.473,7.030)
\lineto(273.444,7.059)
\lineto(273.418,7.084)
\lineto(273.390,7.106)
\lineto(273.361,7.129)
\lineto(273.332,7.148)
\lineto(273.300,7.164)
\lineto(273.272,7.180)
\lineto(273.243,7.192)
\lineto(273.214,7.202)
\lineto(273.186,7.212)
\lineto(273.154,7.221)
\lineto(273.125,7.225)
\lineto(273.099,7.231)
\lineto(273.071,7.231)
\lineto(273.042,7.231)
\curveto(272.643,7.231)(272.267,6.820)(272.267,6.469)
\curveto(272.267,6.265)(272.347,6.172)(272.519,5.997)
\curveto(272.854,5.678)(273.058,5.263)(273.058,4.692)
\curveto(273.058,4.023)(272.092,0.387)(270.233,0.387)
\curveto(269.423,0.387)(269.056,0.945)(269.056,1.765)
\curveto(269.056,2.658)(269.486,3.819)(269.981,5.136)
\curveto(270.089,5.410)(270.169,5.627)(270.169,5.933)
\curveto(270.169,6.644)(269.662,7.231)(268.864,7.231)
\curveto(267.372,7.231)(266.766,4.932)(266.766,4.785)
\curveto(266.766,4.625)(266.926,4.625)(266.961,4.625)
\curveto(267.120,4.625)(267.133,4.661)(267.213,4.916)
\curveto(267.672,6.520)(268.354,6.883)(268.817,6.883)
\curveto(268.944,6.883)(269.215,6.883)(269.215,6.376)
\curveto(269.215,5.978)(269.056,5.547)(268.944,5.263)
\curveto(268.246,3.420)(268.042,2.687)(268.042,2.004)
\curveto(268.042,0.292)(269.435,0.037)(270.169,0.037)
\curveto(272.838,0.037)(273.740,5.295)(273.740,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.740,6.121)
\lineto(273.740,6.159)
\lineto(273.740,6.201)
\lineto(273.737,6.239)
\lineto(273.737,6.274)
\lineto(273.734,6.312)
\lineto(273.731,6.347)
\lineto(273.728,6.382)
\lineto(273.721,6.414)
\lineto(273.712,6.481)
\lineto(273.702,6.542)
\lineto(273.686,6.599)
\lineto(273.674,6.657)
\lineto(273.654,6.708)
\lineto(273.635,6.759)
\lineto(273.616,6.807)
\lineto(273.594,6.848)
\lineto(273.571,6.890)
\lineto(273.549,6.928)
\lineto(273.524,6.966)
\lineto(273.498,6.998)
\lineto(273.473,7.030)
\lineto(273.444,7.059)
\lineto(273.418,7.084)
\lineto(273.390,7.106)
\lineto(273.361,7.129)
\lineto(273.332,7.148)
\lineto(273.300,7.164)
\lineto(273.272,7.180)
\lineto(273.243,7.192)
\lineto(273.214,7.202)
\lineto(273.186,7.212)
\lineto(273.154,7.221)
\lineto(273.125,7.225)
\lineto(273.099,7.231)
\lineto(273.071,7.231)
\lineto(273.042,7.231)
\curveto(272.643,7.231)(272.267,6.820)(272.267,6.469)
\curveto(272.267,6.265)(272.347,6.172)(272.519,5.997)
\curveto(272.854,5.678)(273.058,5.263)(273.058,4.692)
\curveto(273.058,4.023)(272.092,0.387)(270.233,0.387)
\curveto(269.423,0.387)(269.056,0.945)(269.056,1.765)
\curveto(269.056,2.658)(269.486,3.819)(269.981,5.136)
\curveto(270.089,5.410)(270.169,5.627)(270.169,5.933)
\curveto(270.169,6.644)(269.662,7.231)(268.864,7.231)
\curveto(267.372,7.231)(266.766,4.932)(266.766,4.785)
\curveto(266.766,4.625)(266.926,4.625)(266.961,4.625)
\curveto(267.120,4.625)(267.133,4.661)(267.213,4.916)
\curveto(267.672,6.520)(268.354,6.883)(268.817,6.883)
\curveto(268.944,6.883)(269.215,6.883)(269.215,6.376)
\curveto(269.215,5.978)(269.056,5.547)(268.944,5.263)
\curveto(268.246,3.420)(268.042,2.687)(268.042,2.004)
\curveto(268.042,0.292)(269.435,0.037)(270.169,0.037)
\curveto(272.838,0.037)(273.740,5.295)(273.740,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.521,15.092)
\lineto(278.326,14.948)
\lineto(278.141,14.801)
\lineto(277.966,14.652)
\lineto(277.797,14.495)
\lineto(277.641,14.336)
\lineto(277.488,14.173)
\lineto(277.347,14.004)
\lineto(277.210,13.835)
\lineto(277.083,13.663)
\lineto(276.965,13.488)
\lineto(276.853,13.309)
\lineto(276.745,13.130)
\lineto(276.649,12.949)
\lineto(276.556,12.767)
\lineto(276.470,12.582)
\lineto(276.391,12.397)
\lineto(276.320,12.212)
\lineto(276.253,12.027)
\lineto(276.193,11.839)
\lineto(276.135,11.654)
\lineto(276.088,11.469)
\lineto(276.043,11.284)
\lineto(276.005,11.102)
\lineto(275.970,10.920)
\lineto(275.938,10.739)
\lineto(275.915,10.560)
\lineto(275.893,10.385)
\lineto(275.877,10.209)
\lineto(275.864,10.040)
\lineto(275.855,9.871)
\lineto(275.852,9.705)
\lineto(275.848,9.546)
\curveto(275.848,7.977)(276.317,5.544)(278.521,3.991)
\curveto(278.610,3.991)(278.738,3.991)(278.738,4.118)
\curveto(278.738,4.188)(278.709,4.208)(278.629,4.287)
\curveto(277.150,5.624)(276.607,7.511)(276.607,9.536)
\curveto(276.607,12.534)(277.752,14.001)(278.664,14.824)
\curveto(278.709,14.868)(278.738,14.903)(278.738,14.958)
\curveto(278.738,15.092)(278.610,15.092)(278.521,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.521,15.092)
\lineto(278.326,14.948)
\lineto(278.141,14.801)
\lineto(277.966,14.652)
\lineto(277.797,14.495)
\lineto(277.641,14.336)
\lineto(277.488,14.173)
\lineto(277.347,14.004)
\lineto(277.210,13.835)
\lineto(277.083,13.663)
\lineto(276.965,13.488)
\lineto(276.853,13.309)
\lineto(276.745,13.130)
\lineto(276.649,12.949)
\lineto(276.556,12.767)
\lineto(276.470,12.582)
\lineto(276.391,12.397)
\lineto(276.320,12.212)
\lineto(276.253,12.027)
\lineto(276.193,11.839)
\lineto(276.135,11.654)
\lineto(276.088,11.469)
\lineto(276.043,11.284)
\lineto(276.005,11.102)
\lineto(275.970,10.920)
\lineto(275.938,10.739)
\lineto(275.915,10.560)
\lineto(275.893,10.385)
\lineto(275.877,10.209)
\lineto(275.864,10.040)
\lineto(275.855,9.871)
\lineto(275.852,9.705)
\lineto(275.848,9.546)
\curveto(275.848,7.977)(276.317,5.544)(278.521,3.991)
\curveto(278.610,3.991)(278.738,3.991)(278.738,4.118)
\curveto(278.738,4.188)(278.709,4.208)(278.629,4.287)
\curveto(277.150,5.624)(276.607,7.511)(276.607,9.536)
\curveto(276.607,12.534)(277.752,14.001)(278.664,14.824)
\curveto(278.709,14.868)(278.738,14.903)(278.738,14.958)
\curveto(278.738,15.092)(278.610,15.092)(278.521,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.269,13.822)
\lineto(283.269,13.835)
\lineto(283.269,13.848)
\lineto(283.269,13.861)
\lineto(283.269,13.874)
\lineto(283.269,13.886)
\lineto(283.269,13.899)
\lineto(283.269,13.912)
\lineto(283.269,13.921)
\lineto(283.266,13.931)
\lineto(283.266,13.944)
\lineto(283.266,13.953)
\lineto(283.266,13.963)
\lineto(283.266,13.973)
\lineto(283.263,13.982)
\lineto(283.263,13.989)
\lineto(283.263,13.998)
\lineto(283.260,14.008)
\lineto(283.260,14.014)
\lineto(283.256,14.020)
\lineto(283.256,14.030)
\lineto(283.250,14.043)
\lineto(283.247,14.055)
\lineto(283.240,14.065)
\lineto(283.234,14.075)
\lineto(283.228,14.084)
\lineto(283.221,14.091)
\lineto(283.212,14.100)
\lineto(283.202,14.106)
\lineto(283.189,14.110)
\lineto(283.180,14.116)
\lineto(283.167,14.119)
\lineto(283.151,14.123)
\lineto(283.145,14.126)
\lineto(283.135,14.126)
\lineto(283.129,14.129)
\lineto(283.119,14.129)
\lineto(283.113,14.129)
\lineto(283.103,14.133)
\lineto(283.094,14.133)
\lineto(283.084,14.133)
\lineto(283.071,14.133)
\lineto(283.062,14.133)
\lineto(283.052,14.133)
\lineto(283.039,14.136)
\lineto(283.027,14.136)
\lineto(283.017,14.136)
\lineto(283.004,14.136)
\lineto(282.992,14.136)
\lineto(282.979,14.136)
\lineto(282.963,14.136)
\lineto(282.950,14.136)
\lineto(282.934,14.136)
\curveto(282.223,13.434)(281.215,13.422)(280.759,13.422)
\lineto(280.759,13.026)
\curveto(281.027,13.026)(281.761,13.026)(282.367,13.332)
\lineto(282.367,7.669)
\curveto(282.367,7.299)(282.367,7.155)(281.257,7.155)
\lineto(280.839,7.155)
\lineto(280.839,6.757)
\curveto(281.037,6.766)(282.402,6.801)(282.816,6.801)
\curveto(283.161,6.801)(284.561,6.766)(284.803,6.757)
\lineto(284.803,7.155)
\lineto(284.382,7.155)
\curveto(283.269,7.155)(283.269,7.299)(283.269,7.669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.269,13.822)
\lineto(283.269,13.835)
\lineto(283.269,13.848)
\lineto(283.269,13.861)
\lineto(283.269,13.874)
\lineto(283.269,13.886)
\lineto(283.269,13.899)
\lineto(283.269,13.912)
\lineto(283.269,13.921)
\lineto(283.266,13.931)
\lineto(283.266,13.944)
\lineto(283.266,13.953)
\lineto(283.266,13.963)
\lineto(283.266,13.973)
\lineto(283.263,13.982)
\lineto(283.263,13.989)
\lineto(283.263,13.998)
\lineto(283.260,14.008)
\lineto(283.260,14.014)
\lineto(283.256,14.020)
\lineto(283.256,14.030)
\lineto(283.250,14.043)
\lineto(283.247,14.055)
\lineto(283.240,14.065)
\lineto(283.234,14.075)
\lineto(283.228,14.084)
\lineto(283.221,14.091)
\lineto(283.212,14.100)
\lineto(283.202,14.106)
\lineto(283.189,14.110)
\lineto(283.180,14.116)
\lineto(283.167,14.119)
\lineto(283.151,14.123)
\lineto(283.145,14.126)
\lineto(283.135,14.126)
\lineto(283.129,14.129)
\lineto(283.119,14.129)
\lineto(283.113,14.129)
\lineto(283.103,14.133)
\lineto(283.094,14.133)
\lineto(283.084,14.133)
\lineto(283.071,14.133)
\lineto(283.062,14.133)
\lineto(283.052,14.133)
\lineto(283.039,14.136)
\lineto(283.027,14.136)
\lineto(283.017,14.136)
\lineto(283.004,14.136)
\lineto(282.992,14.136)
\lineto(282.979,14.136)
\lineto(282.963,14.136)
\lineto(282.950,14.136)
\lineto(282.934,14.136)
\curveto(282.223,13.434)(281.215,13.422)(280.759,13.422)
\lineto(280.759,13.026)
\curveto(281.027,13.026)(281.761,13.026)(282.367,13.332)
\lineto(282.367,7.669)
\curveto(282.367,7.299)(282.367,7.155)(281.257,7.155)
\lineto(280.839,7.155)
\lineto(280.839,6.757)
\curveto(281.037,6.766)(282.402,6.801)(282.816,6.801)
\curveto(283.161,6.801)(284.561,6.766)(284.803,6.757)
\lineto(284.803,7.155)
\lineto(284.382,7.155)
\curveto(283.269,7.155)(283.269,7.299)(283.269,7.669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.863,15.092)
\lineto(286.854,15.092)
\lineto(286.847,15.092)
\lineto(286.838,15.092)
\lineto(286.831,15.092)
\lineto(286.822,15.092)
\lineto(286.812,15.092)
\lineto(286.802,15.088)
\lineto(286.796,15.088)
\lineto(286.787,15.088)
\lineto(286.777,15.088)
\lineto(286.767,15.085)
\lineto(286.758,15.085)
\lineto(286.751,15.082)
\lineto(286.742,15.078)
\lineto(286.732,15.078)
\lineto(286.726,15.075)
\lineto(286.716,15.072)
\lineto(286.710,15.065)
\lineto(286.700,15.062)
\lineto(286.694,15.059)
\lineto(286.688,15.053)
\lineto(286.681,15.046)
\lineto(286.675,15.040)
\lineto(286.672,15.037)
\lineto(286.668,15.033)
\lineto(286.668,15.030)
\lineto(286.665,15.027)
\lineto(286.662,15.023)
\lineto(286.662,15.017)
\lineto(286.659,15.014)
\lineto(286.656,15.011)
\lineto(286.656,15.004)
\lineto(286.653,15.001)
\lineto(286.653,14.995)
\lineto(286.653,14.991)
\lineto(286.649,14.985)
\lineto(286.649,14.979)
\lineto(286.649,14.972)
\lineto(286.649,14.969)
\lineto(286.649,14.963)
\lineto(286.646,14.957)
\curveto(286.646,14.902)(286.681,14.867)(286.748,14.788)
\curveto(287.705,13.911)(288.770,12.409)(288.770,9.545)
\curveto(288.770,7.223)(288.049,5.463)(286.847,4.379)
\curveto(286.662,4.187)(286.646,4.178)(286.646,4.117)
\curveto(286.646,4.063)(286.681,3.990)(286.793,3.990)
\curveto(286.927,3.990)(287.982,4.720)(288.716,6.110)
\curveto(289.204,7.032)(289.529,8.234)(289.529,9.535)
\curveto(289.529,11.098)(289.060,13.531)(286.863,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.863,15.092)
\lineto(286.854,15.092)
\lineto(286.847,15.092)
\lineto(286.838,15.092)
\lineto(286.831,15.092)
\lineto(286.822,15.092)
\lineto(286.812,15.092)
\lineto(286.802,15.088)
\lineto(286.796,15.088)
\lineto(286.787,15.088)
\lineto(286.777,15.088)
\lineto(286.767,15.085)
\lineto(286.758,15.085)
\lineto(286.751,15.082)
\lineto(286.742,15.078)
\lineto(286.732,15.078)
\lineto(286.726,15.075)
\lineto(286.716,15.072)
\lineto(286.710,15.065)
\lineto(286.700,15.062)
\lineto(286.694,15.059)
\lineto(286.688,15.053)
\lineto(286.681,15.046)
\lineto(286.675,15.040)
\lineto(286.672,15.037)
\lineto(286.668,15.033)
\lineto(286.668,15.030)
\lineto(286.665,15.027)
\lineto(286.662,15.023)
\lineto(286.662,15.017)
\lineto(286.659,15.014)
\lineto(286.656,15.011)
\lineto(286.656,15.004)
\lineto(286.653,15.001)
\lineto(286.653,14.995)
\lineto(286.653,14.991)
\lineto(286.649,14.985)
\lineto(286.649,14.979)
\lineto(286.649,14.972)
\lineto(286.649,14.969)
\lineto(286.649,14.963)
\lineto(286.646,14.957)
\curveto(286.646,14.902)(286.681,14.867)(286.748,14.788)
\curveto(287.705,13.911)(288.770,12.409)(288.770,9.545)
\curveto(288.770,7.223)(288.049,5.463)(286.847,4.379)
\curveto(286.662,4.187)(286.646,4.178)(286.646,4.117)
\curveto(286.646,4.063)(286.681,3.990)(286.793,3.990)
\curveto(286.927,3.990)(287.982,4.720)(288.716,6.110)
\curveto(289.204,7.032)(289.529,8.234)(289.529,9.535)
\curveto(289.529,11.098)(289.060,13.531)(286.863,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.742,6.121)
\lineto(233.742,6.159)
\lineto(233.742,6.201)
\lineto(233.739,6.239)
\lineto(233.739,6.274)
\lineto(233.736,6.312)
\lineto(233.733,6.347)
\lineto(233.729,6.382)
\lineto(233.726,6.414)
\lineto(233.713,6.481)
\lineto(233.704,6.542)
\lineto(233.688,6.599)
\lineto(233.675,6.657)
\lineto(233.656,6.708)
\lineto(233.640,6.759)
\lineto(233.618,6.807)
\lineto(233.599,6.848)
\lineto(233.576,6.890)
\lineto(233.551,6.928)
\lineto(233.525,6.966)
\lineto(233.500,6.998)
\lineto(233.474,7.030)
\lineto(233.449,7.059)
\lineto(233.420,7.084)
\lineto(233.391,7.106)
\lineto(233.363,7.129)
\lineto(233.334,7.148)
\lineto(233.305,7.164)
\lineto(233.273,7.180)
\lineto(233.245,7.192)
\lineto(233.216,7.202)
\lineto(233.187,7.212)
\lineto(233.159,7.221)
\lineto(233.130,7.225)
\lineto(233.101,7.231)
\lineto(233.072,7.231)
\lineto(233.047,7.231)
\curveto(232.648,7.231)(232.269,6.820)(232.269,6.469)
\curveto(232.269,6.265)(232.349,6.172)(232.524,5.997)
\curveto(232.856,5.678)(233.060,5.263)(233.060,4.692)
\curveto(233.060,4.023)(232.093,0.387)(230.234,0.387)
\curveto(229.424,0.387)(229.061,0.945)(229.061,1.765)
\curveto(229.061,2.658)(229.488,3.819)(229.982,5.136)
\curveto(230.091,5.410)(230.170,5.627)(230.170,5.933)
\curveto(230.170,6.644)(229.663,7.231)(228.866,7.231)
\curveto(227.374,7.231)(226.768,4.932)(226.768,4.785)
\curveto(226.768,4.625)(226.927,4.625)(226.962,4.625)
\curveto(227.122,4.625)(227.135,4.661)(227.214,4.916)
\curveto(227.673,6.520)(228.356,6.883)(228.821,6.883)
\curveto(228.946,6.883)(229.220,6.883)(229.220,6.376)
\curveto(229.220,5.978)(229.061,5.547)(228.946,5.263)
\curveto(228.247,3.420)(228.043,2.687)(228.043,2.004)
\curveto(228.043,0.292)(229.437,0.037)(230.170,0.037)
\curveto(232.843,0.037)(233.742,5.295)(233.742,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.742,6.121)
\lineto(233.742,6.159)
\lineto(233.742,6.201)
\lineto(233.739,6.239)
\lineto(233.739,6.274)
\lineto(233.736,6.312)
\lineto(233.733,6.347)
\lineto(233.729,6.382)
\lineto(233.726,6.414)
\lineto(233.713,6.481)
\lineto(233.704,6.542)
\lineto(233.688,6.599)
\lineto(233.675,6.657)
\lineto(233.656,6.708)
\lineto(233.640,6.759)
\lineto(233.618,6.807)
\lineto(233.599,6.848)
\lineto(233.576,6.890)
\lineto(233.551,6.928)
\lineto(233.525,6.966)
\lineto(233.500,6.998)
\lineto(233.474,7.030)
\lineto(233.449,7.059)
\lineto(233.420,7.084)
\lineto(233.391,7.106)
\lineto(233.363,7.129)
\lineto(233.334,7.148)
\lineto(233.305,7.164)
\lineto(233.273,7.180)
\lineto(233.245,7.192)
\lineto(233.216,7.202)
\lineto(233.187,7.212)
\lineto(233.159,7.221)
\lineto(233.130,7.225)
\lineto(233.101,7.231)
\lineto(233.072,7.231)
\lineto(233.047,7.231)
\curveto(232.648,7.231)(232.269,6.820)(232.269,6.469)
\curveto(232.269,6.265)(232.349,6.172)(232.524,5.997)
\curveto(232.856,5.678)(233.060,5.263)(233.060,4.692)
\curveto(233.060,4.023)(232.093,0.387)(230.234,0.387)
\curveto(229.424,0.387)(229.061,0.945)(229.061,1.765)
\curveto(229.061,2.658)(229.488,3.819)(229.982,5.136)
\curveto(230.091,5.410)(230.170,5.627)(230.170,5.933)
\curveto(230.170,6.644)(229.663,7.231)(228.866,7.231)
\curveto(227.374,7.231)(226.768,4.932)(226.768,4.785)
\curveto(226.768,4.625)(226.927,4.625)(226.962,4.625)
\curveto(227.122,4.625)(227.135,4.661)(227.214,4.916)
\curveto(227.673,6.520)(228.356,6.883)(228.821,6.883)
\curveto(228.946,6.883)(229.220,6.883)(229.220,6.376)
\curveto(229.220,5.978)(229.061,5.547)(228.946,5.263)
\curveto(228.247,3.420)(228.043,2.687)(228.043,2.004)
\curveto(228.043,0.292)(229.437,0.037)(230.170,0.037)
\curveto(232.843,0.037)(233.742,5.295)(233.742,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.519,15.092)
\lineto(238.328,14.948)
\lineto(238.143,14.801)
\lineto(237.967,14.652)
\lineto(237.798,14.495)
\lineto(237.639,14.336)
\lineto(237.489,14.173)
\lineto(237.346,14.004)
\lineto(237.212,13.835)
\lineto(237.084,13.663)
\lineto(236.966,13.488)
\lineto(236.851,13.309)
\lineto(236.746,13.130)
\lineto(236.647,12.949)
\lineto(236.558,12.767)
\lineto(236.472,12.582)
\lineto(236.392,12.397)
\lineto(236.319,12.212)
\lineto(236.255,12.027)
\lineto(236.194,11.839)
\lineto(236.137,11.654)
\lineto(236.089,11.469)
\lineto(236.044,11.284)
\lineto(236.003,11.102)
\lineto(235.971,10.920)
\lineto(235.939,10.739)
\lineto(235.914,10.560)
\lineto(235.895,10.385)
\lineto(235.879,10.209)
\lineto(235.866,10.040)
\lineto(235.856,9.871)
\lineto(235.850,9.705)
\lineto(235.850,9.546)
\curveto(235.850,7.977)(236.319,5.544)(238.519,3.991)
\curveto(238.608,3.991)(238.739,3.991)(238.739,4.118)
\curveto(238.739,4.188)(238.710,4.208)(238.631,4.287)
\curveto(237.151,5.624)(236.606,7.511)(236.606,9.536)
\curveto(236.606,12.534)(237.754,14.001)(238.666,14.824)
\curveto(238.710,14.868)(238.739,14.903)(238.739,14.958)
\curveto(238.739,15.092)(238.608,15.092)(238.519,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.519,15.092)
\lineto(238.328,14.948)
\lineto(238.143,14.801)
\lineto(237.967,14.652)
\lineto(237.798,14.495)
\lineto(237.639,14.336)
\lineto(237.489,14.173)
\lineto(237.346,14.004)
\lineto(237.212,13.835)
\lineto(237.084,13.663)
\lineto(236.966,13.488)
\lineto(236.851,13.309)
\lineto(236.746,13.130)
\lineto(236.647,12.949)
\lineto(236.558,12.767)
\lineto(236.472,12.582)
\lineto(236.392,12.397)
\lineto(236.319,12.212)
\lineto(236.255,12.027)
\lineto(236.194,11.839)
\lineto(236.137,11.654)
\lineto(236.089,11.469)
\lineto(236.044,11.284)
\lineto(236.003,11.102)
\lineto(235.971,10.920)
\lineto(235.939,10.739)
\lineto(235.914,10.560)
\lineto(235.895,10.385)
\lineto(235.879,10.209)
\lineto(235.866,10.040)
\lineto(235.856,9.871)
\lineto(235.850,9.705)
\lineto(235.850,9.546)
\curveto(235.850,7.977)(236.319,5.544)(238.519,3.991)
\curveto(238.608,3.991)(238.739,3.991)(238.739,4.118)
\curveto(238.739,4.188)(238.710,4.208)(238.631,4.287)
\curveto(237.151,5.624)(236.606,7.511)(236.606,9.536)
\curveto(236.606,12.534)(237.754,14.001)(238.666,14.824)
\curveto(238.710,14.868)(238.739,14.903)(238.739,14.958)
\curveto(238.739,15.092)(238.608,15.092)(238.519,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.159,8.777)
\lineto(244.779,8.777)
\curveto(244.750,8.535)(244.636,7.875)(244.492,7.767)
\curveto(244.406,7.703)(243.548,7.703)(243.395,7.703)
\lineto(241.348,7.703)
\curveto(242.512,8.733)(242.901,9.042)(243.570,9.565)
\curveto(244.390,10.222)(245.159,10.911)(245.159,11.966)
\curveto(245.159,13.312)(243.982,14.135)(242.556,14.135)
\curveto(241.182,14.135)(240.244,13.169)(240.244,12.145)
\curveto(240.244,11.577)(240.723,11.523)(240.838,11.523)
\curveto(241.102,11.523)(241.427,11.714)(241.427,12.113)
\curveto(241.427,12.311)(241.348,12.700)(240.767,12.700)
\curveto(241.112,13.488)(241.871,13.730)(242.394,13.730)
\curveto(243.504,13.730)(244.084,12.869)(244.084,11.966)
\curveto(244.084,11.000)(243.395,10.232)(243.035,9.836)
\lineto(240.359,7.189)
\curveto(240.244,7.090)(240.244,7.065)(240.244,6.756)
\lineto(244.824,6.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.159,8.777)
\lineto(244.779,8.777)
\curveto(244.750,8.535)(244.636,7.875)(244.492,7.767)
\curveto(244.406,7.703)(243.548,7.703)(243.395,7.703)
\lineto(241.348,7.703)
\curveto(242.512,8.733)(242.901,9.042)(243.570,9.565)
\curveto(244.390,10.222)(245.159,10.911)(245.159,11.966)
\curveto(245.159,13.312)(243.982,14.135)(242.556,14.135)
\curveto(241.182,14.135)(240.244,13.169)(240.244,12.145)
\curveto(240.244,11.577)(240.723,11.523)(240.838,11.523)
\curveto(241.102,11.523)(241.427,11.714)(241.427,12.113)
\curveto(241.427,12.311)(241.348,12.700)(240.767,12.700)
\curveto(241.112,13.488)(241.871,13.730)(242.394,13.730)
\curveto(243.504,13.730)(244.084,12.869)(244.084,11.966)
\curveto(244.084,11.000)(243.395,10.232)(243.035,9.836)
\lineto(240.359,7.189)
\curveto(240.244,7.090)(240.244,7.065)(240.244,6.756)
\lineto(244.824,6.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.862,15.092)
\lineto(246.855,15.092)
\lineto(246.849,15.092)
\lineto(246.839,15.092)
\lineto(246.830,15.092)
\lineto(246.823,15.092)
\lineto(246.814,15.092)
\lineto(246.804,15.088)
\lineto(246.794,15.088)
\lineto(246.788,15.088)
\lineto(246.779,15.088)
\lineto(246.769,15.085)
\lineto(246.759,15.085)
\lineto(246.750,15.082)
\lineto(246.743,15.078)
\lineto(246.734,15.078)
\lineto(246.724,15.075)
\lineto(246.718,15.072)
\lineto(246.708,15.065)
\lineto(246.702,15.062)
\lineto(246.696,15.059)
\lineto(246.689,15.053)
\lineto(246.683,15.046)
\lineto(246.676,15.040)
\lineto(246.673,15.037)
\lineto(246.670,15.033)
\lineto(246.667,15.030)
\lineto(246.667,15.027)
\lineto(246.664,15.023)
\lineto(246.660,15.017)
\lineto(246.660,15.014)
\lineto(246.657,15.011)
\lineto(246.657,15.004)
\lineto(246.654,15.001)
\lineto(246.654,14.995)
\lineto(246.651,14.991)
\lineto(246.651,14.985)
\lineto(246.651,14.979)
\lineto(246.648,14.972)
\lineto(246.648,14.969)
\lineto(246.648,14.963)
\lineto(246.648,14.957)
\curveto(246.648,14.902)(246.683,14.867)(246.747,14.788)
\curveto(247.703,13.911)(248.772,12.409)(248.772,9.545)
\curveto(248.772,7.223)(248.048,5.463)(246.849,4.379)
\curveto(246.664,4.187)(246.648,4.178)(246.648,4.117)
\curveto(246.648,4.063)(246.683,3.990)(246.794,3.990)
\curveto(246.928,3.990)(247.984,4.720)(248.717,6.110)
\curveto(249.205,7.032)(249.527,8.234)(249.527,9.535)
\curveto(249.527,11.098)(249.059,13.531)(246.861,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.862,15.092)
\lineto(246.855,15.092)
\lineto(246.849,15.092)
\lineto(246.839,15.092)
\lineto(246.830,15.092)
\lineto(246.823,15.092)
\lineto(246.814,15.092)
\lineto(246.804,15.088)
\lineto(246.794,15.088)
\lineto(246.788,15.088)
\lineto(246.779,15.088)
\lineto(246.769,15.085)
\lineto(246.759,15.085)
\lineto(246.750,15.082)
\lineto(246.743,15.078)
\lineto(246.734,15.078)
\lineto(246.724,15.075)
\lineto(246.718,15.072)
\lineto(246.708,15.065)
\lineto(246.702,15.062)
\lineto(246.696,15.059)
\lineto(246.689,15.053)
\lineto(246.683,15.046)
\lineto(246.676,15.040)
\lineto(246.673,15.037)
\lineto(246.670,15.033)
\lineto(246.667,15.030)
\lineto(246.667,15.027)
\lineto(246.664,15.023)
\lineto(246.660,15.017)
\lineto(246.660,15.014)
\lineto(246.657,15.011)
\lineto(246.657,15.004)
\lineto(246.654,15.001)
\lineto(246.654,14.995)
\lineto(246.651,14.991)
\lineto(246.651,14.985)
\lineto(246.651,14.979)
\lineto(246.648,14.972)
\lineto(246.648,14.969)
\lineto(246.648,14.963)
\lineto(246.648,14.957)
\curveto(246.648,14.902)(246.683,14.867)(246.747,14.788)
\curveto(247.703,13.911)(248.772,12.409)(248.772,9.545)
\curveto(248.772,7.223)(248.048,5.463)(246.849,4.379)
\curveto(246.664,4.187)(246.648,4.178)(246.648,4.117)
\curveto(246.648,4.063)(246.683,3.990)(246.794,3.990)
\curveto(246.928,3.990)(247.984,4.720)(248.717,6.110)
\curveto(249.205,7.032)(249.527,8.234)(249.527,9.535)
\curveto(249.527,11.098)(249.059,13.531)(246.861,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.740,6.121)
\lineto(193.740,6.159)
\lineto(193.740,6.201)
\lineto(193.737,6.239)
\lineto(193.737,6.274)
\lineto(193.734,6.312)
\lineto(193.731,6.347)
\lineto(193.728,6.382)
\lineto(193.721,6.414)
\lineto(193.712,6.481)
\lineto(193.702,6.542)
\lineto(193.686,6.599)
\lineto(193.670,6.657)
\lineto(193.654,6.708)
\lineto(193.635,6.759)
\lineto(193.616,6.807)
\lineto(193.594,6.848)
\lineto(193.571,6.890)
\lineto(193.549,6.928)
\lineto(193.524,6.966)
\lineto(193.498,6.998)
\lineto(193.473,7.030)
\lineto(193.444,7.059)
\lineto(193.418,7.084)
\lineto(193.390,7.106)
\lineto(193.361,7.129)
\lineto(193.332,7.148)
\lineto(193.300,7.164)
\lineto(193.272,7.180)
\lineto(193.243,7.192)
\lineto(193.214,7.202)
\lineto(193.182,7.212)
\lineto(193.154,7.221)
\lineto(193.125,7.225)
\lineto(193.096,7.231)
\lineto(193.071,7.231)
\lineto(193.042,7.231)
\curveto(192.643,7.231)(192.267,6.820)(192.267,6.469)
\curveto(192.267,6.265)(192.347,6.172)(192.519,5.997)
\curveto(192.854,5.678)(193.058,5.263)(193.058,4.692)
\curveto(193.058,4.023)(192.092,0.387)(190.233,0.387)
\curveto(189.419,0.387)(189.056,0.945)(189.056,1.765)
\curveto(189.056,2.658)(189.486,3.819)(189.977,5.136)
\curveto(190.089,5.410)(190.169,5.627)(190.169,5.933)
\curveto(190.169,6.644)(189.659,7.231)(188.861,7.231)
\curveto(187.372,7.231)(186.766,4.932)(186.766,4.785)
\curveto(186.766,4.625)(186.926,4.625)(186.961,4.625)
\curveto(187.120,4.625)(187.133,4.661)(187.213,4.916)
\curveto(187.672,6.520)(188.354,6.883)(188.817,6.883)
\curveto(188.941,6.883)(189.215,6.883)(189.215,6.376)
\curveto(189.215,5.978)(189.056,5.547)(188.941,5.263)
\curveto(188.246,3.420)(188.042,2.687)(188.042,2.004)
\curveto(188.042,0.292)(189.435,0.037)(190.169,0.037)
\curveto(192.838,0.037)(193.740,5.295)(193.740,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.740,6.121)
\lineto(193.740,6.159)
\lineto(193.740,6.201)
\lineto(193.737,6.239)
\lineto(193.737,6.274)
\lineto(193.734,6.312)
\lineto(193.731,6.347)
\lineto(193.728,6.382)
\lineto(193.721,6.414)
\lineto(193.712,6.481)
\lineto(193.702,6.542)
\lineto(193.686,6.599)
\lineto(193.670,6.657)
\lineto(193.654,6.708)
\lineto(193.635,6.759)
\lineto(193.616,6.807)
\lineto(193.594,6.848)
\lineto(193.571,6.890)
\lineto(193.549,6.928)
\lineto(193.524,6.966)
\lineto(193.498,6.998)
\lineto(193.473,7.030)
\lineto(193.444,7.059)
\lineto(193.418,7.084)
\lineto(193.390,7.106)
\lineto(193.361,7.129)
\lineto(193.332,7.148)
\lineto(193.300,7.164)
\lineto(193.272,7.180)
\lineto(193.243,7.192)
\lineto(193.214,7.202)
\lineto(193.182,7.212)
\lineto(193.154,7.221)
\lineto(193.125,7.225)
\lineto(193.096,7.231)
\lineto(193.071,7.231)
\lineto(193.042,7.231)
\curveto(192.643,7.231)(192.267,6.820)(192.267,6.469)
\curveto(192.267,6.265)(192.347,6.172)(192.519,5.997)
\curveto(192.854,5.678)(193.058,5.263)(193.058,4.692)
\curveto(193.058,4.023)(192.092,0.387)(190.233,0.387)
\curveto(189.419,0.387)(189.056,0.945)(189.056,1.765)
\curveto(189.056,2.658)(189.486,3.819)(189.977,5.136)
\curveto(190.089,5.410)(190.169,5.627)(190.169,5.933)
\curveto(190.169,6.644)(189.659,7.231)(188.861,7.231)
\curveto(187.372,7.231)(186.766,4.932)(186.766,4.785)
\curveto(186.766,4.625)(186.926,4.625)(186.961,4.625)
\curveto(187.120,4.625)(187.133,4.661)(187.213,4.916)
\curveto(187.672,6.520)(188.354,6.883)(188.817,6.883)
\curveto(188.941,6.883)(189.215,6.883)(189.215,6.376)
\curveto(189.215,5.978)(189.056,5.547)(188.941,5.263)
\curveto(188.246,3.420)(188.042,2.687)(188.042,2.004)
\curveto(188.042,0.292)(189.435,0.037)(190.169,0.037)
\curveto(192.838,0.037)(193.740,5.295)(193.740,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.521,15.092)
\lineto(198.326,14.948)
\lineto(198.141,14.801)
\lineto(197.966,14.652)
\lineto(197.797,14.495)
\lineto(197.637,14.336)
\lineto(197.488,14.173)
\lineto(197.344,14.004)
\lineto(197.210,13.835)
\lineto(197.083,13.663)
\lineto(196.965,13.488)
\lineto(196.850,13.309)
\lineto(196.744,13.130)
\lineto(196.646,12.949)
\lineto(196.556,12.767)
\lineto(196.470,12.582)
\lineto(196.391,12.397)
\lineto(196.320,12.212)
\lineto(196.253,12.027)
\lineto(196.193,11.839)
\lineto(196.135,11.654)
\lineto(196.088,11.469)
\lineto(196.043,11.284)
\lineto(196.001,11.102)
\lineto(195.970,10.920)
\lineto(195.938,10.739)
\lineto(195.915,10.560)
\lineto(195.893,10.385)
\lineto(195.877,10.209)
\lineto(195.864,10.040)
\lineto(195.855,9.871)
\lineto(195.852,9.705)
\lineto(195.848,9.546)
\curveto(195.848,7.977)(196.317,5.544)(198.521,3.991)
\curveto(198.610,3.991)(198.738,3.991)(198.738,4.118)
\curveto(198.738,4.188)(198.709,4.208)(198.629,4.287)
\curveto(197.150,5.624)(196.607,7.511)(196.607,9.536)
\curveto(196.607,12.534)(197.752,14.001)(198.664,14.824)
\curveto(198.709,14.868)(198.738,14.903)(198.738,14.958)
\curveto(198.738,15.092)(198.610,15.092)(198.521,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.521,15.092)
\lineto(198.326,14.948)
\lineto(198.141,14.801)
\lineto(197.966,14.652)
\lineto(197.797,14.495)
\lineto(197.637,14.336)
\lineto(197.488,14.173)
\lineto(197.344,14.004)
\lineto(197.210,13.835)
\lineto(197.083,13.663)
\lineto(196.965,13.488)
\lineto(196.850,13.309)
\lineto(196.744,13.130)
\lineto(196.646,12.949)
\lineto(196.556,12.767)
\lineto(196.470,12.582)
\lineto(196.391,12.397)
\lineto(196.320,12.212)
\lineto(196.253,12.027)
\lineto(196.193,11.839)
\lineto(196.135,11.654)
\lineto(196.088,11.469)
\lineto(196.043,11.284)
\lineto(196.001,11.102)
\lineto(195.970,10.920)
\lineto(195.938,10.739)
\lineto(195.915,10.560)
\lineto(195.893,10.385)
\lineto(195.877,10.209)
\lineto(195.864,10.040)
\lineto(195.855,9.871)
\lineto(195.852,9.705)
\lineto(195.848,9.546)
\curveto(195.848,7.977)(196.317,5.544)(198.521,3.991)
\curveto(198.610,3.991)(198.738,3.991)(198.738,4.118)
\curveto(198.738,4.188)(198.709,4.208)(198.629,4.287)
\curveto(197.150,5.624)(196.607,7.511)(196.607,9.536)
\curveto(196.607,12.534)(197.752,14.001)(198.664,14.824)
\curveto(198.709,14.868)(198.738,14.903)(198.738,14.958)
\curveto(198.738,15.092)(198.610,15.092)(198.521,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.580,10.468)
\lineto(202.663,10.464)
\lineto(202.740,10.461)
\lineto(202.819,10.451)
\lineto(202.896,10.438)
\lineto(202.969,10.423)
\lineto(203.040,10.403)
\lineto(203.113,10.381)
\lineto(203.180,10.356)
\lineto(203.247,10.324)
\lineto(203.311,10.292)
\lineto(203.374,10.254)
\lineto(203.435,10.212)
\lineto(203.492,10.171)
\lineto(203.547,10.123)
\lineto(203.601,10.072)
\lineto(203.652,10.018)
\lineto(203.700,9.960)
\lineto(203.744,9.900)
\lineto(203.789,9.833)
\lineto(203.827,9.766)
\lineto(203.865,9.692)
\lineto(203.901,9.619)
\lineto(203.932,9.539)
\lineto(203.961,9.460)
\lineto(203.987,9.373)
\lineto(204.009,9.284)
\lineto(204.028,9.192)
\lineto(204.044,9.096)
\lineto(204.054,8.997)
\lineto(204.063,8.895)
\lineto(204.070,8.787)
\lineto(204.070,8.678)
\curveto(204.070,7.297)(203.269,6.889)(202.625,6.889)
\curveto(202.182,6.889)(201.2,7.010)(200.737,7.667)
\curveto(201.257,7.687)(201.381,8.056)(201.381,8.289)
\curveto(201.381,8.643)(201.110,8.898)(200.769,8.898)
\curveto(200.460,8.898)(200.144,8.707)(200.144,8.254)
\curveto(200.144,7.208)(201.302,6.532)(202.647,6.532)
\curveto(204.191,6.532)(205.256,7.568)(205.256,8.678)
\curveto(205.256,9.546)(204.548,10.413)(203.323,10.665)
\curveto(204.491,11.089)(204.915,11.921)(204.915,12.601)
\curveto(204.915,13.478)(203.901,14.135)(202.673,14.135)
\curveto(201.435,14.135)(200.495,13.532)(200.495,12.645)
\curveto(200.495,12.266)(200.737,12.055)(201.072,12.055)
\curveto(201.416,12.055)(201.636,12.310)(201.636,12.620)
\curveto(201.636,12.942)(201.416,13.178)(201.072,13.197)
\curveto(201.461,13.691)(202.223,13.809)(202.635,13.809)
\curveto(203.135,13.809)(203.837,13.567)(203.837,12.601)
\curveto(203.837,12.132)(203.684,11.622)(203.394,11.280)
\curveto(203.024,10.856)(202.714,10.831)(202.156,10.802)
\curveto(201.879,10.777)(201.860,10.777)(201.805,10.767)
\curveto(201.780,10.767)(201.691,10.745)(201.691,10.620)
\curveto(201.691,10.467)(201.789,10.467)(201.978,10.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.580,10.468)
\lineto(202.663,10.464)
\lineto(202.740,10.461)
\lineto(202.819,10.451)
\lineto(202.896,10.438)
\lineto(202.969,10.423)
\lineto(203.040,10.403)
\lineto(203.113,10.381)
\lineto(203.180,10.356)
\lineto(203.247,10.324)
\lineto(203.311,10.292)
\lineto(203.374,10.254)
\lineto(203.435,10.212)
\lineto(203.492,10.171)
\lineto(203.547,10.123)
\lineto(203.601,10.072)
\lineto(203.652,10.018)
\lineto(203.700,9.960)
\lineto(203.744,9.900)
\lineto(203.789,9.833)
\lineto(203.827,9.766)
\lineto(203.865,9.692)
\lineto(203.901,9.619)
\lineto(203.932,9.539)
\lineto(203.961,9.460)
\lineto(203.987,9.373)
\lineto(204.009,9.284)
\lineto(204.028,9.192)
\lineto(204.044,9.096)
\lineto(204.054,8.997)
\lineto(204.063,8.895)
\lineto(204.070,8.787)
\lineto(204.070,8.678)
\curveto(204.070,7.297)(203.269,6.889)(202.625,6.889)
\curveto(202.182,6.889)(201.2,7.010)(200.737,7.667)
\curveto(201.257,7.687)(201.381,8.056)(201.381,8.289)
\curveto(201.381,8.643)(201.110,8.898)(200.769,8.898)
\curveto(200.460,8.898)(200.144,8.707)(200.144,8.254)
\curveto(200.144,7.208)(201.302,6.532)(202.647,6.532)
\curveto(204.191,6.532)(205.256,7.568)(205.256,8.678)
\curveto(205.256,9.546)(204.548,10.413)(203.323,10.665)
\curveto(204.491,11.089)(204.915,11.921)(204.915,12.601)
\curveto(204.915,13.478)(203.901,14.135)(202.673,14.135)
\curveto(201.435,14.135)(200.495,13.532)(200.495,12.645)
\curveto(200.495,12.266)(200.737,12.055)(201.072,12.055)
\curveto(201.416,12.055)(201.636,12.310)(201.636,12.620)
\curveto(201.636,12.942)(201.416,13.178)(201.072,13.197)
\curveto(201.461,13.691)(202.223,13.809)(202.635,13.809)
\curveto(203.135,13.809)(203.837,13.567)(203.837,12.601)
\curveto(203.837,12.132)(203.684,11.622)(203.394,11.280)
\curveto(203.024,10.856)(202.714,10.831)(202.156,10.802)
\curveto(201.879,10.777)(201.860,10.777)(201.805,10.767)
\curveto(201.780,10.767)(201.691,10.745)(201.691,10.620)
\curveto(201.691,10.467)(201.789,10.467)(201.978,10.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.860,15.092)
\lineto(206.854,15.092)
\lineto(206.847,15.092)
\lineto(206.838,15.092)
\lineto(206.828,15.092)
\lineto(206.822,15.092)
\lineto(206.812,15.092)
\lineto(206.802,15.088)
\lineto(206.793,15.088)
\lineto(206.787,15.088)
\lineto(206.777,15.088)
\lineto(206.767,15.085)
\lineto(206.758,15.085)
\lineto(206.751,15.082)
\lineto(206.742,15.078)
\lineto(206.732,15.078)
\lineto(206.726,15.075)
\lineto(206.716,15.072)
\lineto(206.710,15.065)
\lineto(206.700,15.062)
\lineto(206.694,15.059)
\lineto(206.688,15.053)
\lineto(206.681,15.046)
\lineto(206.675,15.040)
\lineto(206.672,15.037)
\lineto(206.668,15.033)
\lineto(206.668,15.030)
\lineto(206.665,15.027)
\lineto(206.662,15.023)
\lineto(206.659,15.017)
\lineto(206.659,15.014)
\lineto(206.656,15.011)
\lineto(206.656,15.004)
\lineto(206.653,15.001)
\lineto(206.653,14.995)
\lineto(206.649,14.991)
\lineto(206.649,14.985)
\lineto(206.649,14.979)
\lineto(206.649,14.972)
\lineto(206.649,14.969)
\lineto(206.646,14.963)
\lineto(206.646,14.957)
\curveto(206.646,14.902)(206.681,14.867)(206.748,14.788)
\curveto(207.705,13.911)(208.770,12.409)(208.770,9.545)
\curveto(208.770,7.223)(208.046,5.463)(206.847,4.379)
\curveto(206.662,4.187)(206.646,4.178)(206.646,4.117)
\curveto(206.646,4.063)(206.681,3.990)(206.793,3.990)
\curveto(206.927,3.990)(207.982,4.720)(208.716,6.110)
\curveto(209.204,7.032)(209.529,8.234)(209.529,9.535)
\curveto(209.529,11.098)(209.060,13.531)(206.860,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.860,15.092)
\lineto(206.854,15.092)
\lineto(206.847,15.092)
\lineto(206.838,15.092)
\lineto(206.828,15.092)
\lineto(206.822,15.092)
\lineto(206.812,15.092)
\lineto(206.802,15.088)
\lineto(206.793,15.088)
\lineto(206.787,15.088)
\lineto(206.777,15.088)
\lineto(206.767,15.085)
\lineto(206.758,15.085)
\lineto(206.751,15.082)
\lineto(206.742,15.078)
\lineto(206.732,15.078)
\lineto(206.726,15.075)
\lineto(206.716,15.072)
\lineto(206.710,15.065)
\lineto(206.700,15.062)
\lineto(206.694,15.059)
\lineto(206.688,15.053)
\lineto(206.681,15.046)
\lineto(206.675,15.040)
\lineto(206.672,15.037)
\lineto(206.668,15.033)
\lineto(206.668,15.030)
\lineto(206.665,15.027)
\lineto(206.662,15.023)
\lineto(206.659,15.017)
\lineto(206.659,15.014)
\lineto(206.656,15.011)
\lineto(206.656,15.004)
\lineto(206.653,15.001)
\lineto(206.653,14.995)
\lineto(206.649,14.991)
\lineto(206.649,14.985)
\lineto(206.649,14.979)
\lineto(206.649,14.972)
\lineto(206.649,14.969)
\lineto(206.646,14.963)
\lineto(206.646,14.957)
\curveto(206.646,14.902)(206.681,14.867)(206.748,14.788)
\curveto(207.705,13.911)(208.770,12.409)(208.770,9.545)
\curveto(208.770,7.223)(208.046,5.463)(206.847,4.379)
\curveto(206.662,4.187)(206.646,4.178)(206.646,4.117)
\curveto(206.646,4.063)(206.681,3.990)(206.793,3.990)
\curveto(206.927,3.990)(207.982,4.720)(208.716,6.110)
\curveto(209.204,7.032)(209.529,8.234)(209.529,9.535)
\curveto(209.529,11.098)(209.060,13.531)(206.860,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.064,6.121)
\lineto(83.064,6.159)
\lineto(83.064,6.201)
\lineto(83.061,6.239)
\lineto(83.061,6.274)
\lineto(83.058,6.312)
\lineto(83.054,6.347)
\lineto(83.051,6.382)
\lineto(83.048,6.414)
\lineto(83.035,6.481)
\lineto(83.026,6.542)
\lineto(83.010,6.599)
\lineto(82.997,6.657)
\lineto(82.978,6.708)
\lineto(82.962,6.759)
\lineto(82.940,6.807)
\lineto(82.920,6.848)
\lineto(82.898,6.890)
\lineto(82.873,6.928)
\lineto(82.847,6.966)
\lineto(82.822,6.998)
\lineto(82.796,7.030)
\lineto(82.767,7.059)
\lineto(82.742,7.084)
\lineto(82.713,7.106)
\lineto(82.685,7.129)
\lineto(82.656,7.148)
\lineto(82.627,7.164)
\lineto(82.595,7.180)
\lineto(82.566,7.192)
\lineto(82.538,7.202)
\lineto(82.509,7.212)
\lineto(82.477,7.221)
\lineto(82.448,7.225)
\lineto(82.423,7.231)
\lineto(82.394,7.231)
\lineto(82.366,7.231)
\curveto(81.967,7.231)(81.591,6.820)(81.591,6.469)
\curveto(81.591,6.265)(81.670,6.172)(81.846,5.997)
\curveto(82.177,5.678)(82.381,5.263)(82.381,4.692)
\curveto(82.381,4.023)(81.415,0.387)(79.556,0.387)
\curveto(78.746,0.387)(78.379,0.945)(78.379,1.765)
\curveto(78.379,2.658)(78.810,3.819)(79.304,5.136)
\curveto(79.413,5.410)(79.492,5.627)(79.492,5.933)
\curveto(79.492,6.644)(78.985,7.231)(78.188,7.231)
\curveto(76.696,7.231)(76.090,4.932)(76.090,4.785)
\curveto(76.090,4.625)(76.249,4.625)(76.284,4.625)
\curveto(76.444,4.625)(76.456,4.661)(76.536,4.916)
\curveto(76.995,6.520)(77.678,6.883)(78.140,6.883)
\curveto(78.268,6.883)(78.539,6.883)(78.539,6.376)
\curveto(78.539,5.978)(78.379,5.547)(78.268,5.263)
\curveto(77.569,3.420)(77.365,2.687)(77.365,2.004)
\curveto(77.365,0.292)(78.759,0.037)(79.492,0.037)
\curveto(82.165,0.037)(83.064,5.295)(83.064,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.064,6.121)
\lineto(83.064,6.159)
\lineto(83.064,6.201)
\lineto(83.061,6.239)
\lineto(83.061,6.274)
\lineto(83.058,6.312)
\lineto(83.054,6.347)
\lineto(83.051,6.382)
\lineto(83.048,6.414)
\lineto(83.035,6.481)
\lineto(83.026,6.542)
\lineto(83.010,6.599)
\lineto(82.997,6.657)
\lineto(82.978,6.708)
\lineto(82.962,6.759)
\lineto(82.940,6.807)
\lineto(82.920,6.848)
\lineto(82.898,6.890)
\lineto(82.873,6.928)
\lineto(82.847,6.966)
\lineto(82.822,6.998)
\lineto(82.796,7.030)
\lineto(82.767,7.059)
\lineto(82.742,7.084)
\lineto(82.713,7.106)
\lineto(82.685,7.129)
\lineto(82.656,7.148)
\lineto(82.627,7.164)
\lineto(82.595,7.180)
\lineto(82.566,7.192)
\lineto(82.538,7.202)
\lineto(82.509,7.212)
\lineto(82.477,7.221)
\lineto(82.448,7.225)
\lineto(82.423,7.231)
\lineto(82.394,7.231)
\lineto(82.366,7.231)
\curveto(81.967,7.231)(81.591,6.820)(81.591,6.469)
\curveto(81.591,6.265)(81.670,6.172)(81.846,5.997)
\curveto(82.177,5.678)(82.381,5.263)(82.381,4.692)
\curveto(82.381,4.023)(81.415,0.387)(79.556,0.387)
\curveto(78.746,0.387)(78.379,0.945)(78.379,1.765)
\curveto(78.379,2.658)(78.810,3.819)(79.304,5.136)
\curveto(79.413,5.410)(79.492,5.627)(79.492,5.933)
\curveto(79.492,6.644)(78.985,7.231)(78.188,7.231)
\curveto(76.696,7.231)(76.090,4.932)(76.090,4.785)
\curveto(76.090,4.625)(76.249,4.625)(76.284,4.625)
\curveto(76.444,4.625)(76.456,4.661)(76.536,4.916)
\curveto(76.995,6.520)(77.678,6.883)(78.140,6.883)
\curveto(78.268,6.883)(78.539,6.883)(78.539,6.376)
\curveto(78.539,5.978)(78.379,5.547)(78.268,5.263)
\curveto(77.569,3.420)(77.365,2.687)(77.365,2.004)
\curveto(77.365,0.292)(78.759,0.037)(79.492,0.037)
\curveto(82.165,0.037)(83.064,5.295)(83.064,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.841,15.092)
\lineto(87.650,14.948)
\lineto(87.465,14.801)
\lineto(87.289,14.652)
\lineto(87.120,14.495)
\lineto(86.961,14.336)
\lineto(86.811,14.173)
\lineto(86.668,14.004)
\lineto(86.534,13.835)
\lineto(86.406,13.663)
\lineto(86.285,13.488)
\lineto(86.173,13.309)
\lineto(86.068,13.130)
\lineto(85.969,12.949)
\lineto(85.880,12.767)
\lineto(85.794,12.582)
\lineto(85.714,12.397)
\lineto(85.641,12.212)
\lineto(85.574,12.027)
\lineto(85.513,11.839)
\lineto(85.459,11.654)
\lineto(85.411,11.469)
\lineto(85.366,11.284)
\lineto(85.325,11.102)
\lineto(85.290,10.920)
\lineto(85.261,10.739)
\lineto(85.236,10.560)
\lineto(85.217,10.385)
\lineto(85.201,10.209)
\lineto(85.188,10.040)
\lineto(85.178,9.871)
\lineto(85.172,9.705)
\lineto(85.172,9.546)
\curveto(85.172,7.977)(85.641,5.544)(87.841,3.991)
\curveto(87.930,3.991)(88.061,3.991)(88.061,4.118)
\curveto(88.061,4.188)(88.032,4.208)(87.953,4.287)
\curveto(86.473,5.624)(85.928,7.511)(85.928,9.536)
\curveto(85.928,12.534)(87.076,14.001)(87.988,14.824)
\curveto(88.032,14.868)(88.061,14.903)(88.061,14.958)
\curveto(88.061,15.092)(87.930,15.092)(87.841,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.841,15.092)
\lineto(87.650,14.948)
\lineto(87.465,14.801)
\lineto(87.289,14.652)
\lineto(87.120,14.495)
\lineto(86.961,14.336)
\lineto(86.811,14.173)
\lineto(86.668,14.004)
\lineto(86.534,13.835)
\lineto(86.406,13.663)
\lineto(86.285,13.488)
\lineto(86.173,13.309)
\lineto(86.068,13.130)
\lineto(85.969,12.949)
\lineto(85.880,12.767)
\lineto(85.794,12.582)
\lineto(85.714,12.397)
\lineto(85.641,12.212)
\lineto(85.574,12.027)
\lineto(85.513,11.839)
\lineto(85.459,11.654)
\lineto(85.411,11.469)
\lineto(85.366,11.284)
\lineto(85.325,11.102)
\lineto(85.290,10.920)
\lineto(85.261,10.739)
\lineto(85.236,10.560)
\lineto(85.217,10.385)
\lineto(85.201,10.209)
\lineto(85.188,10.040)
\lineto(85.178,9.871)
\lineto(85.172,9.705)
\lineto(85.172,9.546)
\curveto(85.172,7.977)(85.641,5.544)(87.841,3.991)
\curveto(87.930,3.991)(88.061,3.991)(88.061,4.118)
\curveto(88.061,4.188)(88.032,4.208)(87.953,4.287)
\curveto(86.473,5.624)(85.928,7.511)(85.928,9.536)
\curveto(85.928,12.534)(87.076,14.001)(87.988,14.824)
\curveto(88.032,14.868)(88.061,14.903)(88.061,14.958)
\curveto(88.061,15.092)(87.930,15.092)(87.841,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.226,7.454)
\lineto(90.220,7.438)
\lineto(90.217,7.425)
\lineto(90.210,7.410)
\lineto(90.207,7.394)
\lineto(90.204,7.378)
\lineto(90.198,7.362)
\lineto(90.195,7.346)
\lineto(90.188,7.327)
\lineto(90.179,7.292)
\lineto(90.172,7.257)
\lineto(90.163,7.222)
\lineto(90.153,7.186)
\lineto(90.150,7.171)
\lineto(90.147,7.155)
\lineto(90.140,7.139)
\lineto(90.137,7.123)
\lineto(90.134,7.107)
\lineto(90.131,7.091)
\lineto(90.128,7.078)
\lineto(90.128,7.066)
\lineto(90.124,7.053)
\lineto(90.121,7.043)
\lineto(90.121,7.034)
\lineto(90.118,7.024)
\lineto(90.118,7.015)
\lineto(90.115,7.008)
\lineto(90.115,7.005)
\lineto(90.115,7.005)
\lineto(90.115,7.002)
\lineto(90.115,6.998)
\curveto(90.115,6.756)(90.316,6.648)(90.494,6.648)
\curveto(90.695,6.648)(90.867,6.791)(90.928,6.890)
\curveto(90.982,6.989)(91.072,7.343)(91.126,7.579)
\curveto(91.183,7.786)(91.301,8.299)(91.371,8.580)
\curveto(91.435,8.822)(91.505,9.068)(91.559,9.323)
\curveto(91.681,9.779)(91.706,9.865)(92.025,10.324)
\curveto(92.338,10.768)(92.861,11.345)(93.693,11.345)
\curveto(94.337,11.345)(94.347,10.777)(94.347,10.567)
\curveto(94.347,9.900)(93.871,8.669)(93.693,8.201)
\curveto(93.568,7.888)(93.524,7.786)(93.524,7.598)
\curveto(93.524,7.011)(94.018,6.648)(94.579,6.648)
\curveto(95.692,6.648)(96.180,8.175)(96.180,8.344)
\curveto(96.180,8.491)(96.037,8.491)(96.005,8.491)
\curveto(95.845,8.491)(95.836,8.424)(95.791,8.299)
\curveto(95.536,7.413)(95.058,6.954)(94.614,6.954)
\curveto(94.382,6.954)(94.337,7.110)(94.337,7.343)
\curveto(94.337,7.598)(94.391,7.741)(94.589,8.245)
\curveto(94.723,8.590)(95.182,9.766)(95.182,10.388)
\curveto(95.182,11.469)(94.324,11.654)(93.738,11.654)
\curveto(92.816,11.654)(92.194,11.090)(91.859,10.647)
\curveto(91.779,11.409)(91.126,11.654)(90.670,11.654)
\curveto(90.191,11.654)(89.936,11.310)(89.793,11.055)
\curveto(89.547,10.647)(89.394,10.009)(89.394,9.955)
\curveto(89.394,9.811)(89.547,9.811)(89.582,9.811)
\curveto(89.739,9.811)(89.748,9.846)(89.828,10.143)
\curveto(89.990,10.803)(90.204,11.345)(90.638,11.345)
\curveto(90.928,11.345)(91.001,11.099)(91.001,10.803)
\curveto(91.001,10.586)(90.903,10.178)(90.823,9.881)
\curveto(90.749,9.575)(90.638,9.122)(90.577,8.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.226,7.454)
\lineto(90.220,7.438)
\lineto(90.217,7.425)
\lineto(90.210,7.410)
\lineto(90.207,7.394)
\lineto(90.204,7.378)
\lineto(90.198,7.362)
\lineto(90.195,7.346)
\lineto(90.188,7.327)
\lineto(90.179,7.292)
\lineto(90.172,7.257)
\lineto(90.163,7.222)
\lineto(90.153,7.186)
\lineto(90.150,7.171)
\lineto(90.147,7.155)
\lineto(90.140,7.139)
\lineto(90.137,7.123)
\lineto(90.134,7.107)
\lineto(90.131,7.091)
\lineto(90.128,7.078)
\lineto(90.128,7.066)
\lineto(90.124,7.053)
\lineto(90.121,7.043)
\lineto(90.121,7.034)
\lineto(90.118,7.024)
\lineto(90.118,7.015)
\lineto(90.115,7.008)
\lineto(90.115,7.005)
\lineto(90.115,7.005)
\lineto(90.115,7.002)
\lineto(90.115,6.998)
\curveto(90.115,6.756)(90.316,6.648)(90.494,6.648)
\curveto(90.695,6.648)(90.867,6.791)(90.928,6.890)
\curveto(90.982,6.989)(91.072,7.343)(91.126,7.579)
\curveto(91.183,7.786)(91.301,8.299)(91.371,8.580)
\curveto(91.435,8.822)(91.505,9.068)(91.559,9.323)
\curveto(91.681,9.779)(91.706,9.865)(92.025,10.324)
\curveto(92.338,10.768)(92.861,11.345)(93.693,11.345)
\curveto(94.337,11.345)(94.347,10.777)(94.347,10.567)
\curveto(94.347,9.900)(93.871,8.669)(93.693,8.201)
\curveto(93.568,7.888)(93.524,7.786)(93.524,7.598)
\curveto(93.524,7.011)(94.018,6.648)(94.579,6.648)
\curveto(95.692,6.648)(96.180,8.175)(96.180,8.344)
\curveto(96.180,8.491)(96.037,8.491)(96.005,8.491)
\curveto(95.845,8.491)(95.836,8.424)(95.791,8.299)
\curveto(95.536,7.413)(95.058,6.954)(94.614,6.954)
\curveto(94.382,6.954)(94.337,7.110)(94.337,7.343)
\curveto(94.337,7.598)(94.391,7.741)(94.589,8.245)
\curveto(94.723,8.590)(95.182,9.766)(95.182,10.388)
\curveto(95.182,11.469)(94.324,11.654)(93.738,11.654)
\curveto(92.816,11.654)(92.194,11.090)(91.859,10.647)
\curveto(91.779,11.409)(91.126,11.654)(90.670,11.654)
\curveto(90.191,11.654)(89.936,11.310)(89.793,11.055)
\curveto(89.547,10.647)(89.394,10.009)(89.394,9.955)
\curveto(89.394,9.811)(89.547,9.811)(89.582,9.811)
\curveto(89.739,9.811)(89.748,9.846)(89.828,10.143)
\curveto(89.990,10.803)(90.204,11.345)(90.638,11.345)
\curveto(90.928,11.345)(91.001,11.099)(91.001,10.803)
\curveto(91.001,10.586)(90.903,10.178)(90.823,9.881)
\curveto(90.749,9.575)(90.638,9.122)(90.577,8.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.982,9.265)
\lineto(104.998,9.265)
\lineto(105.014,9.265)
\lineto(105.052,9.269)
\lineto(105.087,9.269)
\lineto(105.106,9.269)
\lineto(105.125,9.272)
\lineto(105.144,9.272)
\lineto(105.164,9.275)
\lineto(105.183,9.279)
\lineto(105.199,9.282)
\lineto(105.218,9.285)
\lineto(105.234,9.288)
\lineto(105.253,9.295)
\lineto(105.269,9.301)
\lineto(105.285,9.307)
\lineto(105.301,9.314)
\lineto(105.317,9.323)
\lineto(105.329,9.333)
\lineto(105.345,9.342)
\lineto(105.358,9.355)
\lineto(105.368,9.368)
\lineto(105.374,9.374)
\lineto(105.380,9.381)
\lineto(105.384,9.387)
\lineto(105.390,9.396)
\lineto(105.393,9.403)
\lineto(105.400,9.412)
\lineto(105.403,9.419)
\lineto(105.406,9.428)
\lineto(105.409,9.438)
\lineto(105.412,9.447)
\lineto(105.415,9.457)
\lineto(105.419,9.467)
\lineto(105.419,9.479)
\lineto(105.422,9.489)
\lineto(105.422,9.498)
\lineto(105.422,9.511)
\lineto(105.425,9.524)
\lineto(105.425,9.537)
\curveto(105.425,9.811)(105.170,9.811)(104.982,9.811)
\lineto(98.358,9.811)
\curveto(98.180,9.811)(97.915,9.811)(97.915,9.547)
\curveto(97.915,9.266)(98.170,9.266)(98.358,9.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.982,9.265)
\lineto(104.998,9.265)
\lineto(105.014,9.265)
\lineto(105.052,9.269)
\lineto(105.087,9.269)
\lineto(105.106,9.269)
\lineto(105.125,9.272)
\lineto(105.144,9.272)
\lineto(105.164,9.275)
\lineto(105.183,9.279)
\lineto(105.199,9.282)
\lineto(105.218,9.285)
\lineto(105.234,9.288)
\lineto(105.253,9.295)
\lineto(105.269,9.301)
\lineto(105.285,9.307)
\lineto(105.301,9.314)
\lineto(105.317,9.323)
\lineto(105.329,9.333)
\lineto(105.345,9.342)
\lineto(105.358,9.355)
\lineto(105.368,9.368)
\lineto(105.374,9.374)
\lineto(105.380,9.381)
\lineto(105.384,9.387)
\lineto(105.390,9.396)
\lineto(105.393,9.403)
\lineto(105.400,9.412)
\lineto(105.403,9.419)
\lineto(105.406,9.428)
\lineto(105.409,9.438)
\lineto(105.412,9.447)
\lineto(105.415,9.457)
\lineto(105.419,9.467)
\lineto(105.419,9.479)
\lineto(105.422,9.489)
\lineto(105.422,9.498)
\lineto(105.422,9.511)
\lineto(105.425,9.524)
\lineto(105.425,9.537)
\curveto(105.425,9.811)(105.170,9.811)(104.982,9.811)
\lineto(98.358,9.811)
\curveto(98.180,9.811)(97.915,9.811)(97.915,9.547)
\curveto(97.915,9.266)(98.170,9.266)(98.358,9.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.237,8.777)
\lineto(111.857,8.777)
\curveto(111.825,8.535)(111.711,7.875)(111.567,7.767)
\curveto(111.484,7.703)(110.626,7.703)(110.470,7.703)
\lineto(108.423,7.703)
\curveto(109.590,8.733)(109.979,9.042)(110.645,9.565)
\curveto(111.468,10.222)(112.237,10.911)(112.237,11.966)
\curveto(112.237,13.312)(111.060,14.135)(109.635,14.135)
\curveto(108.260,14.135)(107.323,13.169)(107.323,12.145)
\curveto(107.323,11.577)(107.801,11.523)(107.916,11.523)
\curveto(108.180,11.523)(108.502,11.714)(108.502,12.113)
\curveto(108.502,12.311)(108.423,12.700)(107.845,12.700)
\curveto(108.190,13.488)(108.946,13.730)(109.469,13.730)
\curveto(110.582,13.730)(111.159,12.869)(111.159,11.966)
\curveto(111.159,11.000)(110.470,10.232)(110.113,9.836)
\lineto(107.437,7.189)
\curveto(107.323,7.090)(107.323,7.065)(107.323,6.756)
\lineto(111.902,6.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.237,8.777)
\lineto(111.857,8.777)
\curveto(111.825,8.535)(111.711,7.875)(111.567,7.767)
\curveto(111.484,7.703)(110.626,7.703)(110.470,7.703)
\lineto(108.423,7.703)
\curveto(109.590,8.733)(109.979,9.042)(110.645,9.565)
\curveto(111.468,10.222)(112.237,10.911)(112.237,11.966)
\curveto(112.237,13.312)(111.060,14.135)(109.635,14.135)
\curveto(108.260,14.135)(107.323,13.169)(107.323,12.145)
\curveto(107.323,11.577)(107.801,11.523)(107.916,11.523)
\curveto(108.180,11.523)(108.502,11.714)(108.502,12.113)
\curveto(108.502,12.311)(108.423,12.700)(107.845,12.700)
\curveto(108.190,13.488)(108.946,13.730)(109.469,13.730)
\curveto(110.582,13.730)(111.159,12.869)(111.159,11.966)
\curveto(111.159,11.000)(110.470,10.232)(110.113,9.836)
\lineto(107.437,7.189)
\curveto(107.323,7.090)(107.323,7.065)(107.323,6.756)
\lineto(111.902,6.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.940,15.092)
\lineto(113.933,15.092)
\lineto(113.924,15.092)
\lineto(113.914,15.092)
\lineto(113.908,15.092)
\lineto(113.898,15.092)
\lineto(113.889,15.092)
\lineto(113.882,15.088)
\lineto(113.873,15.088)
\lineto(113.863,15.088)
\lineto(113.853,15.088)
\lineto(113.844,15.085)
\lineto(113.838,15.085)
\lineto(113.828,15.082)
\lineto(113.818,15.078)
\lineto(113.812,15.078)
\lineto(113.802,15.075)
\lineto(113.793,15.072)
\lineto(113.786,15.065)
\lineto(113.780,15.062)
\lineto(113.770,15.059)
\lineto(113.764,15.053)
\lineto(113.758,15.046)
\lineto(113.751,15.040)
\lineto(113.751,15.037)
\lineto(113.748,15.033)
\lineto(113.745,15.030)
\lineto(113.742,15.027)
\lineto(113.739,15.023)
\lineto(113.739,15.017)
\lineto(113.735,15.014)
\lineto(113.735,15.011)
\lineto(113.732,15.004)
\lineto(113.732,15.001)
\lineto(113.729,14.995)
\lineto(113.729,14.991)
\lineto(113.726,14.985)
\lineto(113.726,14.979)
\lineto(113.726,14.972)
\lineto(113.726,14.969)
\lineto(113.726,14.963)
\lineto(113.726,14.957)
\curveto(113.726,14.902)(113.761,14.867)(113.825,14.788)
\curveto(114.781,13.911)(115.847,12.409)(115.847,9.545)
\curveto(115.847,7.223)(115.126,5.463)(113.924,4.379)
\curveto(113.739,4.187)(113.726,4.178)(113.726,4.117)
\curveto(113.726,4.063)(113.761,3.990)(113.869,3.990)
\curveto(114.003,3.990)(115.059,4.720)(115.792,6.110)
\curveto(116.280,7.032)(116.606,8.234)(116.606,9.535)
\curveto(116.606,11.098)(116.137,13.531)(113.940,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.940,15.092)
\lineto(113.933,15.092)
\lineto(113.924,15.092)
\lineto(113.914,15.092)
\lineto(113.908,15.092)
\lineto(113.898,15.092)
\lineto(113.889,15.092)
\lineto(113.882,15.088)
\lineto(113.873,15.088)
\lineto(113.863,15.088)
\lineto(113.853,15.088)
\lineto(113.844,15.085)
\lineto(113.838,15.085)
\lineto(113.828,15.082)
\lineto(113.818,15.078)
\lineto(113.812,15.078)
\lineto(113.802,15.075)
\lineto(113.793,15.072)
\lineto(113.786,15.065)
\lineto(113.780,15.062)
\lineto(113.770,15.059)
\lineto(113.764,15.053)
\lineto(113.758,15.046)
\lineto(113.751,15.040)
\lineto(113.751,15.037)
\lineto(113.748,15.033)
\lineto(113.745,15.030)
\lineto(113.742,15.027)
\lineto(113.739,15.023)
\lineto(113.739,15.017)
\lineto(113.735,15.014)
\lineto(113.735,15.011)
\lineto(113.732,15.004)
\lineto(113.732,15.001)
\lineto(113.729,14.995)
\lineto(113.729,14.991)
\lineto(113.726,14.985)
\lineto(113.726,14.979)
\lineto(113.726,14.972)
\lineto(113.726,14.969)
\lineto(113.726,14.963)
\lineto(113.726,14.957)
\curveto(113.726,14.902)(113.761,14.867)(113.825,14.788)
\curveto(114.781,13.911)(115.847,12.409)(115.847,9.545)
\curveto(115.847,7.223)(115.126,5.463)(113.924,4.379)
\curveto(113.739,4.187)(113.726,4.178)(113.726,4.117)
\curveto(113.726,4.063)(113.761,3.990)(113.869,3.990)
\curveto(114.003,3.990)(115.059,4.720)(115.792,6.110)
\curveto(116.280,7.032)(116.606,8.234)(116.606,9.535)
\curveto(116.606,11.098)(116.137,13.531)(113.940,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.170,6.121)
\lineto(36.170,6.159)
\lineto(36.170,6.201)
\lineto(36.167,6.239)
\lineto(36.167,6.274)
\lineto(36.163,6.312)
\lineto(36.160,6.347)
\lineto(36.157,6.382)
\lineto(36.151,6.414)
\lineto(36.141,6.481)
\lineto(36.132,6.542)
\lineto(36.116,6.599)
\lineto(36.100,6.657)
\lineto(36.084,6.708)
\lineto(36.065,6.759)
\lineto(36.045,6.807)
\lineto(36.023,6.848)
\lineto(36.001,6.890)
\lineto(35.979,6.928)
\lineto(35.953,6.966)
\lineto(35.928,6.998)
\lineto(35.902,7.030)
\lineto(35.873,7.059)
\lineto(35.848,7.084)
\lineto(35.819,7.106)
\lineto(35.790,7.129)
\lineto(35.762,7.148)
\lineto(35.730,7.164)
\lineto(35.701,7.180)
\lineto(35.672,7.192)
\lineto(35.644,7.202)
\lineto(35.612,7.212)
\lineto(35.583,7.221)
\lineto(35.554,7.225)
\lineto(35.526,7.231)
\lineto(35.500,7.231)
\lineto(35.471,7.231)
\curveto(35.073,7.231)(34.696,6.820)(34.696,6.469)
\curveto(34.696,6.265)(34.776,6.172)(34.948,5.997)
\curveto(35.283,5.678)(35.487,5.263)(35.487,4.692)
\curveto(35.487,4.023)(34.521,0.387)(32.662,0.387)
\curveto(31.849,0.387)(31.485,0.945)(31.485,1.765)
\curveto(31.485,2.658)(31.916,3.819)(32.407,5.136)
\curveto(32.518,5.410)(32.598,5.627)(32.598,5.933)
\curveto(32.598,6.644)(32.088,7.231)(31.291,7.231)
\curveto(29.801,7.231)(29.196,4.932)(29.196,4.785)
\curveto(29.196,4.625)(29.355,4.625)(29.390,4.625)
\curveto(29.549,4.625)(29.562,4.661)(29.642,4.916)
\curveto(30.101,6.520)(30.784,6.883)(31.246,6.883)
\curveto(31.370,6.883)(31.645,6.883)(31.645,6.376)
\curveto(31.645,5.978)(31.485,5.547)(31.370,5.263)
\curveto(30.675,3.420)(30.471,2.687)(30.471,2.004)
\curveto(30.471,0.292)(31.865,0.037)(32.598,0.037)
\curveto(35.267,0.037)(36.170,5.295)(36.170,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.170,6.121)
\lineto(36.170,6.159)
\lineto(36.170,6.201)
\lineto(36.167,6.239)
\lineto(36.167,6.274)
\lineto(36.163,6.312)
\lineto(36.160,6.347)
\lineto(36.157,6.382)
\lineto(36.151,6.414)
\lineto(36.141,6.481)
\lineto(36.132,6.542)
\lineto(36.116,6.599)
\lineto(36.100,6.657)
\lineto(36.084,6.708)
\lineto(36.065,6.759)
\lineto(36.045,6.807)
\lineto(36.023,6.848)
\lineto(36.001,6.890)
\lineto(35.979,6.928)
\lineto(35.953,6.966)
\lineto(35.928,6.998)
\lineto(35.902,7.030)
\lineto(35.873,7.059)
\lineto(35.848,7.084)
\lineto(35.819,7.106)
\lineto(35.790,7.129)
\lineto(35.762,7.148)
\lineto(35.730,7.164)
\lineto(35.701,7.180)
\lineto(35.672,7.192)
\lineto(35.644,7.202)
\lineto(35.612,7.212)
\lineto(35.583,7.221)
\lineto(35.554,7.225)
\lineto(35.526,7.231)
\lineto(35.500,7.231)
\lineto(35.471,7.231)
\curveto(35.073,7.231)(34.696,6.820)(34.696,6.469)
\curveto(34.696,6.265)(34.776,6.172)(34.948,5.997)
\curveto(35.283,5.678)(35.487,5.263)(35.487,4.692)
\curveto(35.487,4.023)(34.521,0.387)(32.662,0.387)
\curveto(31.849,0.387)(31.485,0.945)(31.485,1.765)
\curveto(31.485,2.658)(31.916,3.819)(32.407,5.136)
\curveto(32.518,5.410)(32.598,5.627)(32.598,5.933)
\curveto(32.598,6.644)(32.088,7.231)(31.291,7.231)
\curveto(29.801,7.231)(29.196,4.932)(29.196,4.785)
\curveto(29.196,4.625)(29.355,4.625)(29.390,4.625)
\curveto(29.549,4.625)(29.562,4.661)(29.642,4.916)
\curveto(30.101,6.520)(30.784,6.883)(31.246,6.883)
\curveto(31.370,6.883)(31.645,6.883)(31.645,6.376)
\curveto(31.645,5.978)(31.485,5.547)(31.370,5.263)
\curveto(30.675,3.420)(30.471,2.687)(30.471,2.004)
\curveto(30.471,0.292)(31.865,0.037)(32.598,0.037)
\curveto(35.267,0.037)(36.170,5.295)(36.170,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.950,15.092)
\lineto(40.756,14.948)
\lineto(40.571,14.801)
\lineto(40.395,14.652)
\lineto(40.226,14.495)
\lineto(40.067,14.336)
\lineto(39.917,14.173)
\lineto(39.773,14.004)
\lineto(39.639,13.835)
\lineto(39.512,13.663)
\lineto(39.394,13.488)
\lineto(39.279,13.309)
\lineto(39.174,13.130)
\lineto(39.075,12.949)
\lineto(38.986,12.767)
\lineto(38.900,12.582)
\lineto(38.820,12.397)
\lineto(38.750,12.212)
\lineto(38.683,12.027)
\lineto(38.622,11.839)
\lineto(38.565,11.654)
\lineto(38.517,11.469)
\lineto(38.472,11.284)
\lineto(38.431,11.102)
\lineto(38.399,10.920)
\lineto(38.367,10.739)
\lineto(38.345,10.560)
\lineto(38.322,10.385)
\lineto(38.306,10.209)
\lineto(38.294,10.040)
\lineto(38.284,9.871)
\lineto(38.281,9.705)
\lineto(38.278,9.546)
\curveto(38.278,7.977)(38.747,5.544)(40.950,3.991)
\curveto(41.039,3.991)(41.167,3.991)(41.167,4.118)
\curveto(41.167,4.188)(41.138,4.208)(41.059,4.287)
\curveto(39.579,5.624)(39.037,7.511)(39.037,9.536)
\curveto(39.037,12.534)(40.182,14.001)(41.094,14.824)
\curveto(41.138,14.868)(41.167,14.903)(41.167,14.958)
\curveto(41.167,15.092)(41.039,15.092)(40.950,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.950,15.092)
\lineto(40.756,14.948)
\lineto(40.571,14.801)
\lineto(40.395,14.652)
\lineto(40.226,14.495)
\lineto(40.067,14.336)
\lineto(39.917,14.173)
\lineto(39.773,14.004)
\lineto(39.639,13.835)
\lineto(39.512,13.663)
\lineto(39.394,13.488)
\lineto(39.279,13.309)
\lineto(39.174,13.130)
\lineto(39.075,12.949)
\lineto(38.986,12.767)
\lineto(38.900,12.582)
\lineto(38.820,12.397)
\lineto(38.750,12.212)
\lineto(38.683,12.027)
\lineto(38.622,11.839)
\lineto(38.565,11.654)
\lineto(38.517,11.469)
\lineto(38.472,11.284)
\lineto(38.431,11.102)
\lineto(38.399,10.920)
\lineto(38.367,10.739)
\lineto(38.345,10.560)
\lineto(38.322,10.385)
\lineto(38.306,10.209)
\lineto(38.294,10.040)
\lineto(38.284,9.871)
\lineto(38.281,9.705)
\lineto(38.278,9.546)
\curveto(38.278,7.977)(38.747,5.544)(40.950,3.991)
\curveto(41.039,3.991)(41.167,3.991)(41.167,4.118)
\curveto(41.167,4.188)(41.138,4.208)(41.059,4.287)
\curveto(39.579,5.624)(39.037,7.511)(39.037,9.536)
\curveto(39.037,12.534)(40.182,14.001)(41.094,14.824)
\curveto(41.138,14.868)(41.167,14.903)(41.167,14.958)
\curveto(41.167,15.092)(41.039,15.092)(40.950,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.332,7.454)
\lineto(43.326,7.438)
\lineto(43.323,7.425)
\lineto(43.319,7.410)
\lineto(43.313,7.394)
\lineto(43.310,7.378)
\lineto(43.303,7.362)
\lineto(43.300,7.346)
\lineto(43.294,7.327)
\lineto(43.288,7.292)
\lineto(43.278,7.257)
\lineto(43.268,7.222)
\lineto(43.259,7.186)
\lineto(43.255,7.171)
\lineto(43.252,7.155)
\lineto(43.249,7.139)
\lineto(43.246,7.123)
\lineto(43.242,7.107)
\lineto(43.239,7.091)
\lineto(43.236,7.078)
\lineto(43.232,7.066)
\lineto(43.229,7.053)
\lineto(43.226,7.043)
\lineto(43.226,7.034)
\lineto(43.222,7.024)
\lineto(43.222,7.015)
\lineto(43.222,7.008)
\lineto(43.222,7.005)
\lineto(43.219,7.005)
\lineto(43.219,7.002)
\lineto(43.219,6.998)
\curveto(43.219,6.756)(43.420,6.648)(43.599,6.648)
\curveto(43.800,6.648)(43.972,6.791)(44.032,6.890)
\curveto(44.087,6.989)(44.176,7.343)(44.233,7.579)
\curveto(44.287,7.786)(44.405,8.299)(44.476,8.580)
\curveto(44.543,8.822)(44.610,9.068)(44.664,9.323)
\curveto(44.785,9.779)(44.810,9.865)(45.129,10.324)
\curveto(45.442,10.768)(45.965,11.345)(46.797,11.345)
\curveto(47.441,11.345)(47.451,10.777)(47.451,10.567)
\curveto(47.451,9.900)(46.976,8.669)(46.797,8.201)
\curveto(46.673,7.888)(46.628,7.786)(46.628,7.598)
\curveto(46.628,7.011)(47.122,6.648)(47.684,6.648)
\curveto(48.797,6.648)(49.285,8.175)(49.285,8.344)
\curveto(49.285,8.491)(49.141,8.491)(49.109,8.491)
\curveto(48.950,8.491)(48.940,8.424)(48.896,8.299)
\curveto(48.640,7.413)(48.162,6.954)(47.719,6.954)
\curveto(47.486,6.954)(47.441,7.110)(47.441,7.343)
\curveto(47.441,7.598)(47.496,7.741)(47.693,8.245)
\curveto(47.830,8.590)(48.290,9.766)(48.290,10.388)
\curveto(48.290,11.469)(47.432,11.654)(46.842,11.654)
\curveto(45.920,11.654)(45.298,11.090)(44.964,10.647)
\curveto(44.884,11.409)(44.233,11.654)(43.774,11.654)
\curveto(43.296,11.654)(43.041,11.310)(42.897,11.055)
\curveto(42.652,10.647)(42.498,10.009)(42.498,9.955)
\curveto(42.498,9.811)(42.652,9.811)(42.687,9.811)
\curveto(42.843,9.811)(42.852,9.846)(42.932,10.143)
\curveto(43.095,10.803)(43.308,11.345)(43.745,11.345)
\curveto(44.032,11.345)(44.106,11.099)(44.106,10.803)
\curveto(44.106,10.586)(44.007,10.178)(43.927,9.881)
\curveto(43.854,9.575)(43.745,9.122)(43.685,8.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.332,7.454)
\lineto(43.326,7.438)
\lineto(43.323,7.425)
\lineto(43.319,7.410)
\lineto(43.313,7.394)
\lineto(43.310,7.378)
\lineto(43.303,7.362)
\lineto(43.300,7.346)
\lineto(43.294,7.327)
\lineto(43.288,7.292)
\lineto(43.278,7.257)
\lineto(43.268,7.222)
\lineto(43.259,7.186)
\lineto(43.255,7.171)
\lineto(43.252,7.155)
\lineto(43.249,7.139)
\lineto(43.246,7.123)
\lineto(43.242,7.107)
\lineto(43.239,7.091)
\lineto(43.236,7.078)
\lineto(43.232,7.066)
\lineto(43.229,7.053)
\lineto(43.226,7.043)
\lineto(43.226,7.034)
\lineto(43.222,7.024)
\lineto(43.222,7.015)
\lineto(43.222,7.008)
\lineto(43.222,7.005)
\lineto(43.219,7.005)
\lineto(43.219,7.002)
\lineto(43.219,6.998)
\curveto(43.219,6.756)(43.420,6.648)(43.599,6.648)
\curveto(43.800,6.648)(43.972,6.791)(44.032,6.890)
\curveto(44.087,6.989)(44.176,7.343)(44.233,7.579)
\curveto(44.287,7.786)(44.405,8.299)(44.476,8.580)
\curveto(44.543,8.822)(44.610,9.068)(44.664,9.323)
\curveto(44.785,9.779)(44.810,9.865)(45.129,10.324)
\curveto(45.442,10.768)(45.965,11.345)(46.797,11.345)
\curveto(47.441,11.345)(47.451,10.777)(47.451,10.567)
\curveto(47.451,9.900)(46.976,8.669)(46.797,8.201)
\curveto(46.673,7.888)(46.628,7.786)(46.628,7.598)
\curveto(46.628,7.011)(47.122,6.648)(47.684,6.648)
\curveto(48.797,6.648)(49.285,8.175)(49.285,8.344)
\curveto(49.285,8.491)(49.141,8.491)(49.109,8.491)
\curveto(48.950,8.491)(48.940,8.424)(48.896,8.299)
\curveto(48.640,7.413)(48.162,6.954)(47.719,6.954)
\curveto(47.486,6.954)(47.441,7.110)(47.441,7.343)
\curveto(47.441,7.598)(47.496,7.741)(47.693,8.245)
\curveto(47.830,8.590)(48.290,9.766)(48.290,10.388)
\curveto(48.290,11.469)(47.432,11.654)(46.842,11.654)
\curveto(45.920,11.654)(45.298,11.090)(44.964,10.647)
\curveto(44.884,11.409)(44.233,11.654)(43.774,11.654)
\curveto(43.296,11.654)(43.041,11.310)(42.897,11.055)
\curveto(42.652,10.647)(42.498,10.009)(42.498,9.955)
\curveto(42.498,9.811)(42.652,9.811)(42.687,9.811)
\curveto(42.843,9.811)(42.852,9.846)(42.932,10.143)
\curveto(43.095,10.803)(43.308,11.345)(43.745,11.345)
\curveto(44.032,11.345)(44.106,11.099)(44.106,10.803)
\curveto(44.106,10.586)(44.007,10.178)(43.927,9.881)
\curveto(43.854,9.575)(43.745,9.122)(43.685,8.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.075,9.265)
\lineto(58.107,9.265)
\lineto(58.107,9.265)
\lineto(58.171,9.269)
\lineto(58.202,9.269)
\lineto(58.202,9.269)
\lineto(58.234,9.272)
\lineto(58.266,9.272)
\lineto(58.266,9.275)
\lineto(58.298,9.279)
\lineto(58.298,9.282)
\lineto(58.330,9.285)
\lineto(58.330,9.288)
\lineto(58.362,9.295)
\lineto(58.362,9.301)
\lineto(58.394,9.307)
\lineto(58.394,9.314)
\lineto(58.426,9.323)
\lineto(58.426,9.333)
\lineto(58.458,9.342)
\lineto(58.458,9.355)
\lineto(58.489,9.368)
\lineto(58.489,9.374)
\lineto(58.489,9.381)
\lineto(58.489,9.387)
\lineto(58.489,9.396)
\lineto(58.489,9.403)
\lineto(58.489,9.412)
\lineto(58.521,9.419)
\lineto(58.521,9.428)
\lineto(58.521,9.438)
\lineto(58.521,9.447)
\lineto(58.521,9.457)
\lineto(58.521,9.467)
\lineto(58.521,9.479)
\lineto(58.521,9.489)
\lineto(58.521,9.498)
\lineto(58.521,9.511)
\lineto(58.521,9.524)
\lineto(58.521,9.537)
\curveto(58.521,9.811)(58.266,9.811)(58.075,9.811)
\lineto(51.464,9.811)
\curveto(51.286,9.811)(51.021,9.811)(51.021,9.547)
\curveto(51.021,9.266)(51.276,9.266)(51.464,9.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.075,9.265)
\lineto(58.107,9.265)
\lineto(58.107,9.265)
\lineto(58.171,9.269)
\lineto(58.202,9.269)
\lineto(58.202,9.269)
\lineto(58.234,9.272)
\lineto(58.266,9.272)
\lineto(58.266,9.275)
\lineto(58.298,9.279)
\lineto(58.298,9.282)
\lineto(58.330,9.285)
\lineto(58.330,9.288)
\lineto(58.362,9.295)
\lineto(58.362,9.301)
\lineto(58.394,9.307)
\lineto(58.394,9.314)
\lineto(58.426,9.323)
\lineto(58.426,9.333)
\lineto(58.458,9.342)
\lineto(58.458,9.355)
\lineto(58.489,9.368)
\lineto(58.489,9.374)
\lineto(58.489,9.381)
\lineto(58.489,9.387)
\lineto(58.489,9.396)
\lineto(58.489,9.403)
\lineto(58.489,9.412)
\lineto(58.521,9.419)
\lineto(58.521,9.428)
\lineto(58.521,9.438)
\lineto(58.521,9.447)
\lineto(58.521,9.457)
\lineto(58.521,9.467)
\lineto(58.521,9.479)
\lineto(58.521,9.489)
\lineto(58.521,9.498)
\lineto(58.521,9.511)
\lineto(58.521,9.524)
\lineto(58.521,9.537)
\curveto(58.521,9.811)(58.266,9.811)(58.075,9.811)
\lineto(51.464,9.811)
\curveto(51.286,9.811)(51.021,9.811)(51.021,9.547)
\curveto(51.021,9.266)(51.276,9.266)(51.464,9.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.464,13.822)
\lineto(63.464,13.835)
\lineto(63.464,13.848)
\lineto(63.464,13.861)
\lineto(63.464,13.874)
\lineto(63.464,13.886)
\lineto(63.464,13.899)
\lineto(63.464,13.912)
\lineto(63.464,13.921)
\lineto(63.464,13.931)
\lineto(63.464,13.944)
\lineto(63.464,13.953)
\lineto(63.464,13.963)
\lineto(63.464,13.973)
\lineto(63.464,13.982)
\lineto(63.432,13.989)
\lineto(63.432,13.998)
\lineto(63.432,14.008)
\lineto(63.432,14.014)
\lineto(63.432,14.020)
\lineto(63.432,14.030)
\lineto(63.432,14.043)
\lineto(63.432,14.055)
\lineto(63.432,14.065)
\lineto(63.432,14.075)
\lineto(63.400,14.084)
\lineto(63.400,14.091)
\lineto(63.400,14.100)
\lineto(63.400,14.106)
\lineto(63.369,14.110)
\lineto(63.369,14.116)
\lineto(63.337,14.119)
\lineto(63.337,14.123)
\lineto(63.305,14.126)
\lineto(63.305,14.129)
\lineto(63.305,14.129)
\lineto(63.305,14.129)
\lineto(63.273,14.133)
\lineto(63.273,14.133)
\lineto(63.273,14.133)
\lineto(63.241,14.133)
\lineto(63.241,14.133)
\lineto(63.241,14.133)
\lineto(63.209,14.136)
\lineto(63.209,14.136)
\lineto(63.209,14.136)
\lineto(63.177,14.136)
\lineto(63.177,14.136)
\lineto(63.177,14.136)
\lineto(63.145,14.136)
\lineto(63.145,14.136)
\lineto(63.113,14.136)
\curveto(62.412,13.434)(61.391,13.422)(60.945,13.422)
\lineto(60.945,13.026)
\curveto(61.200,13.026)(61.934,13.026)(62.539,13.332)
\lineto(62.539,7.669)
\curveto(62.539,7.299)(62.539,7.155)(61.455,7.155)
\lineto(61.009,7.155)
\lineto(61.009,6.757)
\curveto(61.232,6.766)(62.571,6.801)(62.986,6.801)
\curveto(63.337,6.801)(64.740,6.766)(64.995,6.757)
\lineto(64.995,7.155)
\lineto(64.580,7.155)
\curveto(63.464,7.155)(63.464,7.299)(63.464,7.669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.464,13.822)
\lineto(63.464,13.835)
\lineto(63.464,13.848)
\lineto(63.464,13.861)
\lineto(63.464,13.874)
\lineto(63.464,13.886)
\lineto(63.464,13.899)
\lineto(63.464,13.912)
\lineto(63.464,13.921)
\lineto(63.464,13.931)
\lineto(63.464,13.944)
\lineto(63.464,13.953)
\lineto(63.464,13.963)
\lineto(63.464,13.973)
\lineto(63.464,13.982)
\lineto(63.432,13.989)
\lineto(63.432,13.998)
\lineto(63.432,14.008)
\lineto(63.432,14.014)
\lineto(63.432,14.020)
\lineto(63.432,14.030)
\lineto(63.432,14.043)
\lineto(63.432,14.055)
\lineto(63.432,14.065)
\lineto(63.432,14.075)
\lineto(63.400,14.084)
\lineto(63.400,14.091)
\lineto(63.400,14.100)
\lineto(63.400,14.106)
\lineto(63.369,14.110)
\lineto(63.369,14.116)
\lineto(63.337,14.119)
\lineto(63.337,14.123)
\lineto(63.305,14.126)
\lineto(63.305,14.129)
\lineto(63.305,14.129)
\lineto(63.305,14.129)
\lineto(63.273,14.133)
\lineto(63.273,14.133)
\lineto(63.273,14.133)
\lineto(63.241,14.133)
\lineto(63.241,14.133)
\lineto(63.241,14.133)
\lineto(63.209,14.136)
\lineto(63.209,14.136)
\lineto(63.209,14.136)
\lineto(63.177,14.136)
\lineto(63.177,14.136)
\lineto(63.177,14.136)
\lineto(63.145,14.136)
\lineto(63.145,14.136)
\lineto(63.113,14.136)
\curveto(62.412,13.434)(61.391,13.422)(60.945,13.422)
\lineto(60.945,13.026)
\curveto(61.200,13.026)(61.934,13.026)(62.539,13.332)
\lineto(62.539,7.669)
\curveto(62.539,7.299)(62.539,7.155)(61.455,7.155)
\lineto(61.009,7.155)
\lineto(61.009,6.757)
\curveto(61.232,6.766)(62.571,6.801)(62.986,6.801)
\curveto(63.337,6.801)(64.740,6.766)(64.995,6.757)
\lineto(64.995,7.155)
\lineto(64.580,7.155)
\curveto(63.464,7.155)(63.464,7.299)(63.464,7.669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.036,15.092)
\lineto(67.036,15.092)
\lineto(67.036,15.092)
\lineto(67.036,15.092)
\lineto(67.004,15.092)
\lineto(67.004,15.092)
\lineto(67.004,15.092)
\lineto(66.972,15.088)
\lineto(66.972,15.088)
\lineto(66.972,15.088)
\lineto(66.972,15.088)
\lineto(66.940,15.085)
\lineto(66.940,15.085)
\lineto(66.940,15.082)
\lineto(66.940,15.078)
\lineto(66.908,15.078)
\lineto(66.908,15.075)
\lineto(66.908,15.072)
\lineto(66.908,15.065)
\lineto(66.876,15.062)
\lineto(66.876,15.059)
\lineto(66.876,15.053)
\lineto(66.876,15.046)
\lineto(66.845,15.040)
\lineto(66.845,15.037)
\lineto(66.845,15.033)
\lineto(66.845,15.030)
\lineto(66.845,15.027)
\lineto(66.845,15.023)
\lineto(66.845,15.017)
\lineto(66.845,15.014)
\lineto(66.845,15.011)
\lineto(66.845,15.004)
\lineto(66.845,15.001)
\lineto(66.845,14.995)
\lineto(66.845,14.991)
\lineto(66.845,14.985)
\lineto(66.845,14.979)
\lineto(66.845,14.972)
\lineto(66.845,14.969)
\lineto(66.845,14.963)
\lineto(66.845,14.957)
\curveto(66.845,14.902)(66.876,14.867)(66.940,14.788)
\curveto(67.897,13.911)(68.949,12.409)(68.949,9.545)
\curveto(68.949,7.223)(68.216,5.463)(67.036,4.379)
\curveto(66.845,4.187)(66.845,4.178)(66.845,4.117)
\curveto(66.845,4.063)(66.876,3.990)(66.972,3.990)
\curveto(67.100,3.990)(68.184,4.720)(68.886,6.110)
\curveto(69.396,7.032)(69.715,8.234)(69.715,9.535)
\curveto(69.715,11.098)(69.236,13.531)(67.036,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.036,15.092)
\lineto(67.036,15.092)
\lineto(67.036,15.092)
\lineto(67.036,15.092)
\lineto(67.004,15.092)
\lineto(67.004,15.092)
\lineto(67.004,15.092)
\lineto(66.972,15.088)
\lineto(66.972,15.088)
\lineto(66.972,15.088)
\lineto(66.972,15.088)
\lineto(66.940,15.085)
\lineto(66.940,15.085)
\lineto(66.940,15.082)
\lineto(66.940,15.078)
\lineto(66.908,15.078)
\lineto(66.908,15.075)
\lineto(66.908,15.072)
\lineto(66.908,15.065)
\lineto(66.876,15.062)
\lineto(66.876,15.059)
\lineto(66.876,15.053)
\lineto(66.876,15.046)
\lineto(66.845,15.040)
\lineto(66.845,15.037)
\lineto(66.845,15.033)
\lineto(66.845,15.030)
\lineto(66.845,15.027)
\lineto(66.845,15.023)
\lineto(66.845,15.017)
\lineto(66.845,15.014)
\lineto(66.845,15.011)
\lineto(66.845,15.004)
\lineto(66.845,15.001)
\lineto(66.845,14.995)
\lineto(66.845,14.991)
\lineto(66.845,14.985)
\lineto(66.845,14.979)
\lineto(66.845,14.972)
\lineto(66.845,14.969)
\lineto(66.845,14.963)
\lineto(66.845,14.957)
\curveto(66.845,14.902)(66.876,14.867)(66.940,14.788)
\curveto(67.897,13.911)(68.949,12.409)(68.949,9.545)
\curveto(68.949,7.223)(68.216,5.463)(67.036,4.379)
\curveto(66.845,4.187)(66.845,4.178)(66.845,4.117)
\curveto(66.845,4.063)(66.876,3.990)(66.972,3.990)
\curveto(67.100,3.990)(68.184,4.720)(68.886,6.110)
\curveto(69.396,7.032)(69.715,8.234)(69.715,9.535)
\curveto(69.715,11.098)(69.236,13.531)(67.036,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.966,6.121)
\lineto(6.966,6.159)
\lineto(6.966,6.201)
\lineto(6.966,6.239)
\lineto(6.966,6.274)
\lineto(6.966,6.312)
\lineto(6.966,6.347)
\lineto(6.966,6.382)
\lineto(6.966,6.414)
\lineto(6.934,6.481)
\lineto(6.934,6.542)
\lineto(6.934,6.599)
\lineto(6.902,6.657)
\lineto(6.902,6.708)
\lineto(6.870,6.759)
\lineto(6.838,6.807)
\lineto(6.838,6.848)
\lineto(6.806,6.890)
\lineto(6.774,6.928)
\lineto(6.774,6.966)
\lineto(6.742,6.998)
\lineto(6.710,7.030)
\lineto(6.679,7.059)
\lineto(6.647,7.084)
\lineto(6.615,7.106)
\lineto(6.583,7.129)
\lineto(6.551,7.148)
\lineto(6.551,7.164)
\lineto(6.519,7.180)
\lineto(6.487,7.192)
\lineto(6.455,7.202)
\lineto(6.423,7.212)
\lineto(6.391,7.221)
\lineto(6.360,7.225)
\lineto(6.328,7.231)
\lineto(6.296,7.231)
\lineto(6.264,7.231)
\curveto(5.881,7.231)(5.499,6.820)(5.499,6.469)
\curveto(5.499,6.265)(5.594,6.172)(5.754,5.997)
\curveto(6.104,5.678)(6.296,5.263)(6.296,4.692)
\curveto(6.296,4.023)(5.339,0.387)(3.458,0.387)
\curveto(2.660,0.387)(2.278,0.945)(2.278,1.765)
\curveto(2.278,2.658)(2.724,3.819)(3.203,5.136)
\curveto(3.330,5.410)(3.394,5.627)(3.394,5.933)
\curveto(3.394,6.644)(2.884,7.231)(2.086,7.231)
\curveto(0.619,7.231)(0.014,4.932)(0.014,4.785)
\curveto(0.014,4.625)(0.173,4.625)(0.205,4.625)
\curveto(0.364,4.625)(0.364,4.661)(0.460,4.916)
\curveto(0.906,6.520)(1.576,6.883)(2.054,6.883)
\curveto(2.182,6.883)(2.437,6.883)(2.437,6.376)
\curveto(2.437,5.978)(2.278,5.547)(2.182,5.263)
\curveto(1.480,3.420)(1.289,2.687)(1.289,2.004)
\curveto(1.289,0.292)(2.660,0.037)(3.394,0.037)
\curveto(6.073,0.037)(6.966,5.295)(6.966,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.966,6.121)
\lineto(6.966,6.159)
\lineto(6.966,6.201)
\lineto(6.966,6.239)
\lineto(6.966,6.274)
\lineto(6.966,6.312)
\lineto(6.966,6.347)
\lineto(6.966,6.382)
\lineto(6.966,6.414)
\lineto(6.934,6.481)
\lineto(6.934,6.542)
\lineto(6.934,6.599)
\lineto(6.902,6.657)
\lineto(6.902,6.708)
\lineto(6.870,6.759)
\lineto(6.838,6.807)
\lineto(6.838,6.848)
\lineto(6.806,6.890)
\lineto(6.774,6.928)
\lineto(6.774,6.966)
\lineto(6.742,6.998)
\lineto(6.710,7.030)
\lineto(6.679,7.059)
\lineto(6.647,7.084)
\lineto(6.615,7.106)
\lineto(6.583,7.129)
\lineto(6.551,7.148)
\lineto(6.551,7.164)
\lineto(6.519,7.180)
\lineto(6.487,7.192)
\lineto(6.455,7.202)
\lineto(6.423,7.212)
\lineto(6.391,7.221)
\lineto(6.360,7.225)
\lineto(6.328,7.231)
\lineto(6.296,7.231)
\lineto(6.264,7.231)
\curveto(5.881,7.231)(5.499,6.820)(5.499,6.469)
\curveto(5.499,6.265)(5.594,6.172)(5.754,5.997)
\curveto(6.104,5.678)(6.296,5.263)(6.296,4.692)
\curveto(6.296,4.023)(5.339,0.387)(3.458,0.387)
\curveto(2.660,0.387)(2.278,0.945)(2.278,1.765)
\curveto(2.278,2.658)(2.724,3.819)(3.203,5.136)
\curveto(3.330,5.410)(3.394,5.627)(3.394,5.933)
\curveto(3.394,6.644)(2.884,7.231)(2.086,7.231)
\curveto(0.619,7.231)(0.014,4.932)(0.014,4.785)
\curveto(0.014,4.625)(0.173,4.625)(0.205,4.625)
\curveto(0.364,4.625)(0.364,4.661)(0.460,4.916)
\curveto(0.906,6.520)(1.576,6.883)(2.054,6.883)
\curveto(2.182,6.883)(2.437,6.883)(2.437,6.376)
\curveto(2.437,5.978)(2.278,5.547)(2.182,5.263)
\curveto(1.480,3.420)(1.289,2.687)(1.289,2.004)
\curveto(1.289,0.292)(2.660,0.037)(3.394,0.037)
\curveto(6.073,0.037)(6.966,5.295)(6.966,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.749,15.092)
\lineto(11.558,14.948)
\lineto(11.366,14.801)
\lineto(11.207,14.652)
\lineto(11.047,14.495)
\lineto(10.888,14.336)
\lineto(10.729,14.173)
\lineto(10.569,14.004)
\lineto(10.441,13.835)
\lineto(10.314,13.663)
\lineto(10.186,13.488)
\lineto(10.091,13.309)
\lineto(9.995,13.130)
\lineto(9.867,12.949)
\lineto(9.804,12.767)
\lineto(9.708,12.582)
\lineto(9.612,12.397)
\lineto(9.549,12.212)
\lineto(9.485,12.027)
\lineto(9.421,11.839)
\lineto(9.357,11.654)
\lineto(9.325,11.469)
\lineto(9.262,11.284)
\lineto(9.230,11.102)
\lineto(9.198,10.920)
\lineto(9.166,10.739)
\lineto(9.134,10.560)
\lineto(9.134,10.385)
\lineto(9.102,10.209)
\lineto(9.102,10.040)
\lineto(9.102,9.871)
\lineto(9.070,9.705)
\lineto(9.070,9.546)
\curveto(9.070,7.977)(9.549,5.544)(11.749,3.991)
\curveto(11.845,3.991)(11.972,3.991)(11.972,4.118)
\curveto(11.972,4.188)(11.940,4.208)(11.877,4.287)
\curveto(10.378,5.624)(9.836,7.511)(9.836,9.536)
\curveto(9.836,12.534)(10.984,14.001)(11.908,14.824)
\curveto(11.940,14.868)(11.972,14.903)(11.972,14.958)
\curveto(11.972,15.092)(11.845,15.092)(11.749,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.749,15.092)
\lineto(11.558,14.948)
\lineto(11.366,14.801)
\lineto(11.207,14.652)
\lineto(11.047,14.495)
\lineto(10.888,14.336)
\lineto(10.729,14.173)
\lineto(10.569,14.004)
\lineto(10.441,13.835)
\lineto(10.314,13.663)
\lineto(10.186,13.488)
\lineto(10.091,13.309)
\lineto(9.995,13.130)
\lineto(9.867,12.949)
\lineto(9.804,12.767)
\lineto(9.708,12.582)
\lineto(9.612,12.397)
\lineto(9.549,12.212)
\lineto(9.485,12.027)
\lineto(9.421,11.839)
\lineto(9.357,11.654)
\lineto(9.325,11.469)
\lineto(9.262,11.284)
\lineto(9.230,11.102)
\lineto(9.198,10.920)
\lineto(9.166,10.739)
\lineto(9.134,10.560)
\lineto(9.134,10.385)
\lineto(9.102,10.209)
\lineto(9.102,10.040)
\lineto(9.102,9.871)
\lineto(9.070,9.705)
\lineto(9.070,9.546)
\curveto(9.070,7.977)(9.549,5.544)(11.749,3.991)
\curveto(11.845,3.991)(11.972,3.991)(11.972,4.118)
\curveto(11.972,4.188)(11.940,4.208)(11.877,4.287)
\curveto(10.378,5.624)(9.836,7.511)(9.836,9.536)
\curveto(9.836,12.534)(10.984,14.001)(11.908,14.824)
\curveto(11.940,14.868)(11.972,14.903)(11.972,14.958)
\curveto(11.972,15.092)(11.845,15.092)(11.749,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.141,7.454)
\lineto(14.141,7.438)
\lineto(14.141,7.425)
\lineto(14.109,7.410)
\lineto(14.109,7.394)
\lineto(14.109,7.378)
\lineto(14.109,7.362)
\lineto(14.109,7.346)
\lineto(14.109,7.327)
\lineto(14.077,7.292)
\lineto(14.077,7.257)
\lineto(14.077,7.222)
\lineto(14.077,7.186)
\lineto(14.077,7.171)
\lineto(14.045,7.155)
\lineto(14.045,7.139)
\lineto(14.045,7.123)
\lineto(14.045,7.107)
\lineto(14.045,7.091)
\lineto(14.045,7.078)
\lineto(14.045,7.066)
\lineto(14.045,7.053)
\lineto(14.045,7.043)
\lineto(14.045,7.034)
\lineto(14.045,7.024)
\lineto(14.045,7.015)
\lineto(14.045,7.008)
\lineto(14.045,7.005)
\lineto(14.045,7.005)
\lineto(14.045,7.002)
\lineto(14.013,6.998)
\curveto(14.013,6.756)(14.236,6.648)(14.396,6.648)
\curveto(14.619,6.648)(14.779,6.791)(14.842,6.890)
\curveto(14.906,6.989)(14.970,7.343)(15.034,7.579)
\curveto(15.097,7.786)(15.225,8.299)(15.289,8.580)
\curveto(15.353,8.822)(15.416,9.068)(15.480,9.323)
\curveto(15.576,9.779)(15.608,9.865)(15.927,10.324)
\curveto(16.245,10.768)(16.788,11.345)(17.617,11.345)
\curveto(18.254,11.345)(18.254,10.777)(18.254,10.567)
\curveto(18.254,9.900)(17.776,8.669)(17.617,8.201)
\curveto(17.489,7.888)(17.425,7.786)(17.425,7.598)
\curveto(17.425,7.011)(17.936,6.648)(18.478,6.648)
\curveto(19.594,6.648)(20.104,8.175)(20.104,8.344)
\curveto(20.104,8.491)(19.945,8.491)(19.913,8.491)
\curveto(19.753,8.491)(19.753,8.424)(19.690,8.299)
\curveto(19.434,7.413)(18.956,6.954)(18.541,6.954)
\curveto(18.286,6.954)(18.254,7.110)(18.254,7.343)
\curveto(18.254,7.598)(18.286,7.741)(18.510,8.245)
\curveto(18.637,8.590)(19.084,9.766)(19.084,10.388)
\curveto(19.084,11.469)(18.254,11.654)(17.649,11.654)
\curveto(16.724,11.654)(16.118,11.090)(15.767,10.647)
\curveto(15.703,11.409)(15.034,11.654)(14.587,11.654)
\curveto(14.109,11.654)(13.854,11.310)(13.694,11.055)
\curveto(13.471,10.647)(13.312,10.009)(13.312,9.955)
\curveto(13.312,9.811)(13.471,9.811)(13.503,9.811)
\curveto(13.662,9.811)(13.662,9.846)(13.726,10.143)
\curveto(13.917,10.803)(14.109,11.345)(14.555,11.345)
\curveto(14.842,11.345)(14.906,11.099)(14.906,10.803)
\curveto(14.906,10.586)(14.810,10.178)(14.747,9.881)
\curveto(14.651,9.575)(14.555,9.122)(14.491,8.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.141,7.454)
\lineto(14.141,7.438)
\lineto(14.141,7.425)
\lineto(14.109,7.410)
\lineto(14.109,7.394)
\lineto(14.109,7.378)
\lineto(14.109,7.362)
\lineto(14.109,7.346)
\lineto(14.109,7.327)
\lineto(14.077,7.292)
\lineto(14.077,7.257)
\lineto(14.077,7.222)
\lineto(14.077,7.186)
\lineto(14.077,7.171)
\lineto(14.045,7.155)
\lineto(14.045,7.139)
\lineto(14.045,7.123)
\lineto(14.045,7.107)
\lineto(14.045,7.091)
\lineto(14.045,7.078)
\lineto(14.045,7.066)
\lineto(14.045,7.053)
\lineto(14.045,7.043)
\lineto(14.045,7.034)
\lineto(14.045,7.024)
\lineto(14.045,7.015)
\lineto(14.045,7.008)
\lineto(14.045,7.005)
\lineto(14.045,7.005)
\lineto(14.045,7.002)
\lineto(14.013,6.998)
\curveto(14.013,6.756)(14.236,6.648)(14.396,6.648)
\curveto(14.619,6.648)(14.779,6.791)(14.842,6.890)
\curveto(14.906,6.989)(14.970,7.343)(15.034,7.579)
\curveto(15.097,7.786)(15.225,8.299)(15.289,8.580)
\curveto(15.353,8.822)(15.416,9.068)(15.480,9.323)
\curveto(15.576,9.779)(15.608,9.865)(15.927,10.324)
\curveto(16.245,10.768)(16.788,11.345)(17.617,11.345)
\curveto(18.254,11.345)(18.254,10.777)(18.254,10.567)
\curveto(18.254,9.900)(17.776,8.669)(17.617,8.201)
\curveto(17.489,7.888)(17.425,7.786)(17.425,7.598)
\curveto(17.425,7.011)(17.936,6.648)(18.478,6.648)
\curveto(19.594,6.648)(20.104,8.175)(20.104,8.344)
\curveto(20.104,8.491)(19.945,8.491)(19.913,8.491)
\curveto(19.753,8.491)(19.753,8.424)(19.690,8.299)
\curveto(19.434,7.413)(18.956,6.954)(18.541,6.954)
\curveto(18.286,6.954)(18.254,7.110)(18.254,7.343)
\curveto(18.254,7.598)(18.286,7.741)(18.510,8.245)
\curveto(18.637,8.590)(19.084,9.766)(19.084,10.388)
\curveto(19.084,11.469)(18.254,11.654)(17.649,11.654)
\curveto(16.724,11.654)(16.118,11.090)(15.767,10.647)
\curveto(15.703,11.409)(15.034,11.654)(14.587,11.654)
\curveto(14.109,11.654)(13.854,11.310)(13.694,11.055)
\curveto(13.471,10.647)(13.312,10.009)(13.312,9.955)
\curveto(13.312,9.811)(13.471,9.811)(13.503,9.811)
\curveto(13.662,9.811)(13.662,9.846)(13.726,10.143)
\curveto(13.917,10.803)(14.109,11.345)(14.555,11.345)
\curveto(14.842,11.345)(14.906,11.099)(14.906,10.803)
\curveto(14.906,10.586)(14.810,10.178)(14.747,9.881)
\curveto(14.651,9.575)(14.555,9.122)(14.491,8.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.635,15.092)
\lineto(21.635,15.092)
\lineto(21.603,15.092)
\lineto(21.603,15.092)
\lineto(21.603,15.092)
\lineto(21.603,15.092)
\lineto(21.571,15.092)
\lineto(21.571,15.088)
\lineto(21.571,15.088)
\lineto(21.539,15.088)
\lineto(21.539,15.088)
\lineto(21.539,15.085)
\lineto(21.539,15.085)
\lineto(21.507,15.082)
\lineto(21.507,15.078)
\lineto(21.507,15.078)
\lineto(21.507,15.075)
\lineto(21.475,15.072)
\lineto(21.475,15.065)
\lineto(21.475,15.062)
\lineto(21.475,15.059)
\lineto(21.443,15.053)
\lineto(21.443,15.046)
\lineto(21.443,15.040)
\lineto(21.443,15.037)
\lineto(21.443,15.033)
\lineto(21.443,15.030)
\lineto(21.443,15.027)
\lineto(21.443,15.023)
\lineto(21.443,15.017)
\lineto(21.412,15.014)
\lineto(21.412,15.011)
\lineto(21.412,15.004)
\lineto(21.412,15.001)
\lineto(21.412,14.995)
\lineto(21.412,14.991)
\lineto(21.412,14.985)
\lineto(21.412,14.979)
\lineto(21.412,14.972)
\lineto(21.412,14.969)
\lineto(21.412,14.963)
\lineto(21.412,14.957)
\curveto(21.412,14.902)(21.443,14.867)(21.507,14.788)
\curveto(22.464,13.911)(23.548,12.409)(23.548,9.545)
\curveto(23.548,7.223)(22.815,5.463)(21.603,4.379)
\curveto(21.443,4.187)(21.412,4.178)(21.412,4.117)
\curveto(21.412,4.063)(21.443,3.990)(21.571,3.990)
\curveto(21.699,3.990)(22.751,4.720)(23.484,6.110)
\curveto(23.963,7.032)(24.282,8.234)(24.282,9.535)
\curveto(24.282,11.098)(23.835,13.531)(21.635,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.635,15.092)
\lineto(21.635,15.092)
\lineto(21.603,15.092)
\lineto(21.603,15.092)
\lineto(21.603,15.092)
\lineto(21.603,15.092)
\lineto(21.571,15.092)
\lineto(21.571,15.088)
\lineto(21.571,15.088)
\lineto(21.539,15.088)
\lineto(21.539,15.088)
\lineto(21.539,15.085)
\lineto(21.539,15.085)
\lineto(21.507,15.082)
\lineto(21.507,15.078)
\lineto(21.507,15.078)
\lineto(21.507,15.075)
\lineto(21.475,15.072)
\lineto(21.475,15.065)
\lineto(21.475,15.062)
\lineto(21.475,15.059)
\lineto(21.443,15.053)
\lineto(21.443,15.046)
\lineto(21.443,15.040)
\lineto(21.443,15.037)
\lineto(21.443,15.033)
\lineto(21.443,15.030)
\lineto(21.443,15.027)
\lineto(21.443,15.023)
\lineto(21.443,15.017)
\lineto(21.412,15.014)
\lineto(21.412,15.011)
\lineto(21.412,15.004)
\lineto(21.412,15.001)
\lineto(21.412,14.995)
\lineto(21.412,14.991)
\lineto(21.412,14.985)
\lineto(21.412,14.979)
\lineto(21.412,14.972)
\lineto(21.412,14.969)
\lineto(21.412,14.963)
\lineto(21.412,14.957)
\curveto(21.412,14.902)(21.443,14.867)(21.507,14.788)
\curveto(22.464,13.911)(23.548,12.409)(23.548,9.545)
\curveto(23.548,7.223)(22.815,5.463)(21.603,4.379)
\curveto(21.443,4.187)(21.412,4.178)(21.412,4.117)
\curveto(21.412,4.063)(21.443,3.990)(21.571,3.990)
\curveto(21.699,3.990)(22.751,4.720)(23.484,6.110)
\curveto(23.963,7.032)(24.282,8.234)(24.282,9.535)
\curveto(24.282,11.098)(23.835,13.531)(21.635,15.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.866,6.121)
\lineto(130.866,6.159)
\lineto(130.866,6.200)
\lineto(130.866,6.238)
\lineto(130.866,6.273)
\lineto(130.866,6.311)
\lineto(130.866,6.346)
\lineto(130.834,6.381)
\lineto(130.834,6.413)
\lineto(130.834,6.480)
\lineto(130.834,6.541)
\lineto(130.802,6.598)
\lineto(130.802,6.655)
\lineto(130.770,6.706)
\lineto(130.770,6.757)
\lineto(130.738,6.805)
\lineto(130.706,6.847)
\lineto(130.706,6.888)
\lineto(130.674,6.926)
\lineto(130.642,6.964)
\lineto(130.610,6.996)
\lineto(130.579,7.028)
\lineto(130.579,7.057)
\lineto(130.547,7.083)
\lineto(130.515,7.105)
\lineto(130.483,7.127)
\lineto(130.451,7.146)
\lineto(130.419,7.162)
\lineto(130.387,7.178)
\lineto(130.355,7.191)
\lineto(130.323,7.201)
\lineto(130.291,7.211)
\lineto(130.260,7.221)
\lineto(130.260,7.221)
\lineto(130.228,7.231)
\lineto(130.196,7.231)
\lineto(130.164,7.231)
\curveto(129.781,7.231)(129.398,6.820)(129.398,6.469)
\curveto(129.398,6.265)(129.462,6.172)(129.654,5.997)
\curveto(129.972,5.678)(130.196,5.263)(130.196,4.692)
\curveto(130.196,4.023)(129.207,0.387)(127.358,0.387)
\curveto(126.528,0.387)(126.178,0.945)(126.178,1.765)
\curveto(126.178,2.658)(126.592,3.819)(127.102,5.136)
\curveto(127.198,5.410)(127.294,5.627)(127.294,5.933)
\curveto(127.294,6.644)(126.784,7.231)(125.986,7.231)
\curveto(124.487,7.231)(123.882,4.932)(123.882,4.785)
\curveto(123.882,4.626)(124.041,4.626)(124.073,4.626)
\curveto(124.232,4.626)(124.264,4.661)(124.328,4.916)
\curveto(124.806,6.520)(125.476,6.883)(125.954,6.883)
\curveto(126.050,6.883)(126.337,6.883)(126.337,6.376)
\curveto(126.337,5.978)(126.178,5.547)(126.050,5.263)
\curveto(125.380,3.420)(125.157,2.687)(125.157,2.004)
\curveto(125.157,0.292)(126.560,0.037)(127.294,0.037)
\curveto(129.972,0.037)(130.865,5.295)(130.865,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.866,6.121)
\lineto(130.866,6.159)
\lineto(130.866,6.200)
\lineto(130.866,6.238)
\lineto(130.866,6.273)
\lineto(130.866,6.311)
\lineto(130.866,6.346)
\lineto(130.834,6.381)
\lineto(130.834,6.413)
\lineto(130.834,6.480)
\lineto(130.834,6.541)
\lineto(130.802,6.598)
\lineto(130.802,6.655)
\lineto(130.770,6.706)
\lineto(130.770,6.757)
\lineto(130.738,6.805)
\lineto(130.706,6.847)
\lineto(130.706,6.888)
\lineto(130.674,6.926)
\lineto(130.642,6.964)
\lineto(130.610,6.996)
\lineto(130.579,7.028)
\lineto(130.579,7.057)
\lineto(130.547,7.083)
\lineto(130.515,7.105)
\lineto(130.483,7.127)
\lineto(130.451,7.146)
\lineto(130.419,7.162)
\lineto(130.387,7.178)
\lineto(130.355,7.191)
\lineto(130.323,7.201)
\lineto(130.291,7.211)
\lineto(130.260,7.221)
\lineto(130.260,7.221)
\lineto(130.228,7.231)
\lineto(130.196,7.231)
\lineto(130.164,7.231)
\curveto(129.781,7.231)(129.398,6.820)(129.398,6.469)
\curveto(129.398,6.265)(129.462,6.172)(129.654,5.997)
\curveto(129.972,5.678)(130.196,5.263)(130.196,4.692)
\curveto(130.196,4.023)(129.207,0.387)(127.358,0.387)
\curveto(126.528,0.387)(126.178,0.945)(126.178,1.765)
\curveto(126.178,2.658)(126.592,3.819)(127.102,5.136)
\curveto(127.198,5.410)(127.294,5.627)(127.294,5.933)
\curveto(127.294,6.644)(126.784,7.231)(125.986,7.231)
\curveto(124.487,7.231)(123.882,4.932)(123.882,4.785)
\curveto(123.882,4.626)(124.041,4.626)(124.073,4.626)
\curveto(124.232,4.626)(124.264,4.661)(124.328,4.916)
\curveto(124.806,6.520)(125.476,6.883)(125.954,6.883)
\curveto(126.050,6.883)(126.337,6.883)(126.337,6.376)
\curveto(126.337,5.978)(126.178,5.547)(126.050,5.263)
\curveto(125.380,3.420)(125.157,2.687)(125.157,2.004)
\curveto(125.157,0.292)(126.560,0.037)(127.294,0.037)
\curveto(129.972,0.037)(130.865,5.295)(130.865,6.121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.649,15.092)
\lineto(135.458,14.948)
\lineto(135.266,14.801)
\lineto(135.075,14.651)
\lineto(134.916,14.495)
\lineto(134.756,14.336)
\lineto(134.597,14.173)
\lineto(134.469,14.004)
\lineto(134.342,13.835)
\lineto(134.214,13.663)
\lineto(134.087,13.487)
\lineto(133.959,13.309)
\lineto(133.863,13.130)
\lineto(133.768,12.949)
\lineto(133.672,12.767)
\lineto(133.608,12.582)
\lineto(133.512,12.397)
\lineto(133.449,12.212)
\lineto(133.385,12.027)
\lineto(133.321,11.839)
\lineto(133.257,11.654)
\lineto(133.193,11.469)
\lineto(133.161,11.284)
\lineto(133.130,11.102)
\lineto(133.098,10.920)
\lineto(133.066,10.739)
\lineto(133.034,10.560)
\lineto(133.002,10.385)
\lineto(133.002,10.209)
\lineto(132.970,10.040)
\lineto(132.970,9.871)
\lineto(132.970,9.705)
\lineto(132.970,9.546)
\curveto(132.970,7.977)(133.448,5.544)(135.649,3.991)
\curveto(135.744,3.991)(135.872,3.991)(135.872,4.118)
\curveto(135.872,4.188)(135.840,4.207)(135.744,4.287)
\curveto(134.278,5.623)(133.735,7.511)(133.735,9.536)
\curveto(133.735,12.534)(134.883,14.001)(135.776,14.824)
\curveto(135.840,14.869)(135.872,14.904)(135.872,14.958)
\curveto(135.872,15.092)(135.744,15.092)(135.649,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.649,15.092)
\lineto(135.458,14.948)
\lineto(135.266,14.801)
\lineto(135.075,14.651)
\lineto(134.916,14.495)
\lineto(134.756,14.336)
\lineto(134.597,14.173)
\lineto(134.469,14.004)
\lineto(134.342,13.835)
\lineto(134.214,13.663)
\lineto(134.087,13.487)
\lineto(133.959,13.309)
\lineto(133.863,13.130)
\lineto(133.768,12.949)
\lineto(133.672,12.767)
\lineto(133.608,12.582)
\lineto(133.512,12.397)
\lineto(133.449,12.212)
\lineto(133.385,12.027)
\lineto(133.321,11.839)
\lineto(133.257,11.654)
\lineto(133.193,11.469)
\lineto(133.161,11.284)
\lineto(133.130,11.102)
\lineto(133.098,10.920)
\lineto(133.066,10.739)
\lineto(133.034,10.560)
\lineto(133.002,10.385)
\lineto(133.002,10.209)
\lineto(132.970,10.040)
\lineto(132.970,9.871)
\lineto(132.970,9.705)
\lineto(132.970,9.546)
\curveto(132.970,7.977)(133.448,5.544)(135.649,3.991)
\curveto(135.744,3.991)(135.872,3.991)(135.872,4.118)
\curveto(135.872,4.188)(135.840,4.207)(135.744,4.287)
\curveto(134.278,5.623)(133.735,7.511)(133.735,9.536)
\curveto(133.735,12.534)(134.883,14.001)(135.776,14.824)
\curveto(135.840,14.869)(135.872,14.904)(135.872,14.958)
\curveto(135.872,15.092)(135.744,15.092)(135.649,15.092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.041,7.454)
\lineto(138.009,7.438)
\lineto(138.009,7.425)
\lineto(138.009,7.409)
\lineto(138.009,7.393)
\lineto(138.009,7.377)
\lineto(138.009,7.361)
\lineto(138.009,7.345)
\lineto(137.977,7.326)
\lineto(137.977,7.291)
\lineto(137.977,7.256)
\lineto(137.945,7.221)
\lineto(137.945,7.186)
\lineto(137.945,7.170)
\lineto(137.945,7.154)
\lineto(137.945,7.138)
\lineto(137.945,7.122)
\lineto(137.945,7.106)
\lineto(137.945,7.090)
\lineto(137.913,7.077)
\lineto(137.913,7.064)
\lineto(137.913,7.051)
\lineto(137.913,7.041)
\lineto(137.913,7.031)
\lineto(137.913,7.021)
\lineto(137.913,7.011)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\curveto(137.913,6.759)(138.105,6.650)(138.296,6.650)
\curveto(138.487,6.650)(138.679,6.794)(138.710,6.892)
\curveto(138.774,6.991)(138.870,7.345)(138.934,7.581)
\curveto(138.998,7.789)(139.093,8.302)(139.157,8.583)
\curveto(139.221,8.825)(139.316,9.071)(139.348,9.326)
\curveto(139.476,9.782)(139.508,9.868)(139.827,10.327)
\curveto(140.146,10.770)(140.656,11.347)(141.485,11.347)
\curveto(142.123,11.347)(142.155,10.780)(142.155,10.569)
\curveto(142.155,9.903)(141.676,8.672)(141.485,8.203)
\curveto(141.357,7.891)(141.325,7.789)(141.325,7.600)
\curveto(141.325,7.014)(141.804,6.650)(142.378,6.650)
\curveto(143.494,6.650)(143.972,8.178)(143.972,8.347)
\curveto(143.972,8.493)(143.845,8.493)(143.813,8.493)
\curveto(143.653,8.493)(143.622,8.426)(143.590,8.302)
\curveto(143.334,7.415)(142.856,6.956)(142.410,6.956)
\curveto(142.186,6.956)(142.123,7.113)(142.123,7.345)
\curveto(142.123,7.600)(142.186,7.744)(142.378,8.248)
\curveto(142.537,8.592)(142.984,9.769)(142.984,10.391)
\curveto(142.984,11.472)(142.123,11.657)(141.549,11.657)
\curveto(140.624,11.657)(139.986,11.092)(139.667,10.649)
\curveto(139.571,11.411)(138.934,11.657)(138.455,11.657)
\curveto(137.977,11.657)(137.722,11.312)(137.594,11.057)
\curveto(137.339,10.649)(137.180,10.011)(137.180,9.957)
\curveto(137.180,9.814)(137.339,9.814)(137.371,9.814)
\curveto(137.531,9.814)(137.562,9.849)(137.626,10.145)
\curveto(137.786,10.805)(138.009,11.347)(138.423,11.347)
\curveto(138.710,11.347)(138.806,11.102)(138.806,10.805)
\curveto(138.806,10.589)(138.710,10.180)(138.615,9.884)
\curveto(138.551,9.578)(138.423,9.125)(138.392,8.882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.041,7.454)
\lineto(138.009,7.438)
\lineto(138.009,7.425)
\lineto(138.009,7.409)
\lineto(138.009,7.393)
\lineto(138.009,7.377)
\lineto(138.009,7.361)
\lineto(138.009,7.345)
\lineto(137.977,7.326)
\lineto(137.977,7.291)
\lineto(137.977,7.256)
\lineto(137.945,7.221)
\lineto(137.945,7.186)
\lineto(137.945,7.170)
\lineto(137.945,7.154)
\lineto(137.945,7.138)
\lineto(137.945,7.122)
\lineto(137.945,7.106)
\lineto(137.945,7.090)
\lineto(137.913,7.077)
\lineto(137.913,7.064)
\lineto(137.913,7.051)
\lineto(137.913,7.041)
\lineto(137.913,7.031)
\lineto(137.913,7.021)
\lineto(137.913,7.011)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\lineto(137.913,7.001)
\curveto(137.913,6.759)(138.105,6.650)(138.296,6.650)
\curveto(138.487,6.650)(138.679,6.794)(138.710,6.892)
\curveto(138.774,6.991)(138.870,7.345)(138.934,7.581)
\curveto(138.998,7.789)(139.093,8.302)(139.157,8.583)
\curveto(139.221,8.825)(139.316,9.071)(139.348,9.326)
\curveto(139.476,9.782)(139.508,9.868)(139.827,10.327)
\curveto(140.146,10.770)(140.656,11.347)(141.485,11.347)
\curveto(142.123,11.347)(142.155,10.780)(142.155,10.569)
\curveto(142.155,9.903)(141.676,8.672)(141.485,8.203)
\curveto(141.357,7.891)(141.325,7.789)(141.325,7.600)
\curveto(141.325,7.014)(141.804,6.650)(142.378,6.650)
\curveto(143.494,6.650)(143.972,8.178)(143.972,8.347)
\curveto(143.972,8.493)(143.845,8.493)(143.813,8.493)
\curveto(143.653,8.493)(143.622,8.426)(143.590,8.302)
\curveto(143.334,7.415)(142.856,6.956)(142.410,6.956)
\curveto(142.186,6.956)(142.123,7.113)(142.123,7.345)
\curveto(142.123,7.600)(142.186,7.744)(142.378,8.248)
\curveto(142.537,8.592)(142.984,9.769)(142.984,10.391)
\curveto(142.984,11.472)(142.123,11.657)(141.549,11.657)
\curveto(140.624,11.657)(139.986,11.092)(139.667,10.649)
\curveto(139.571,11.411)(138.934,11.657)(138.455,11.657)
\curveto(137.977,11.657)(137.722,11.312)(137.594,11.057)
\curveto(137.339,10.649)(137.180,10.011)(137.180,9.957)
\curveto(137.180,9.814)(137.339,9.814)(137.371,9.814)
\curveto(137.531,9.814)(137.562,9.849)(137.626,10.145)
\curveto(137.786,10.805)(138.009,11.347)(138.423,11.347)
\curveto(138.710,11.347)(138.806,11.102)(138.806,10.805)
\curveto(138.806,10.589)(138.710,10.180)(138.615,9.884)
\curveto(138.551,9.578)(138.423,9.125)(138.392,8.882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.774,9.265)
\lineto(152.806,9.265)
\lineto(152.806,9.265)
\lineto(152.838,9.265)
\lineto(152.838,9.265)
\lineto(152.902,9.265)
\lineto(152.902,9.265)
\lineto(152.933,9.265)
\lineto(152.933,9.265)
\lineto(152.965,9.265)
\lineto(152.965,9.265)
\lineto(152.997,9.265)
\lineto(153.029,9.265)
\lineto(153.029,9.265)
\lineto(153.061,9.275)
\lineto(153.061,9.285)
\lineto(153.093,9.295)
\lineto(153.093,9.305)
\lineto(153.125,9.315)
\lineto(153.125,9.325)
\lineto(153.157,9.335)
\lineto(153.157,9.348)
\lineto(153.157,9.361)
\lineto(153.189,9.371)
\lineto(153.189,9.381)
\lineto(153.189,9.391)
\lineto(153.189,9.401)
\lineto(153.189,9.411)
\lineto(153.189,9.421)
\lineto(153.189,9.431)
\lineto(153.221,9.441)
\lineto(153.221,9.451)
\lineto(153.221,9.461)
\lineto(153.221,9.471)
\lineto(153.221,9.481)
\lineto(153.221,9.494)
\lineto(153.221,9.504)
\lineto(153.221,9.514)
\lineto(153.221,9.527)
\lineto(153.221,9.540)
\lineto(153.221,9.553)
\curveto(153.221,9.827)(152.965,9.827)(152.774,9.827)
\lineto(146.173,9.827)
\curveto(145.982,9.827)(145.726,9.827)(145.726,9.563)
\curveto(145.726,9.282)(145.982,9.282)(146.173,9.282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.774,9.265)
\lineto(152.806,9.265)
\lineto(152.806,9.265)
\lineto(152.838,9.265)
\lineto(152.838,9.265)
\lineto(152.902,9.265)
\lineto(152.902,9.265)
\lineto(152.933,9.265)
\lineto(152.933,9.265)
\lineto(152.965,9.265)
\lineto(152.965,9.265)
\lineto(152.997,9.265)
\lineto(153.029,9.265)
\lineto(153.029,9.265)
\lineto(153.061,9.275)
\lineto(153.061,9.285)
\lineto(153.093,9.295)
\lineto(153.093,9.305)
\lineto(153.125,9.315)
\lineto(153.125,9.325)
\lineto(153.157,9.335)
\lineto(153.157,9.348)
\lineto(153.157,9.361)
\lineto(153.189,9.371)
\lineto(153.189,9.381)
\lineto(153.189,9.391)
\lineto(153.189,9.401)
\lineto(153.189,9.411)
\lineto(153.189,9.421)
\lineto(153.189,9.431)
\lineto(153.221,9.441)
\lineto(153.221,9.451)
\lineto(153.221,9.461)
\lineto(153.221,9.471)
\lineto(153.221,9.481)
\lineto(153.221,9.494)
\lineto(153.221,9.504)
\lineto(153.221,9.514)
\lineto(153.221,9.527)
\lineto(153.221,9.540)
\lineto(153.221,9.553)
\curveto(153.221,9.827)(152.965,9.827)(152.774,9.827)
\lineto(146.173,9.827)
\curveto(145.982,9.827)(145.726,9.827)(145.726,9.563)
\curveto(145.726,9.282)(145.982,9.282)(146.173,9.282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.462,10.468)
\lineto(157.526,10.468)
\lineto(157.621,10.468)
\lineto(157.685,10.458)
\lineto(157.781,10.445)
\lineto(157.845,10.429)
\lineto(157.908,10.410)
\lineto(158.004,10.388)
\lineto(158.068,10.363)
\lineto(158.132,10.331)
\lineto(158.195,10.299)
\lineto(158.259,10.261)
\lineto(158.323,10.219)
\lineto(158.355,10.178)
\lineto(158.419,10.130)
\lineto(158.483,10.079)
\lineto(158.514,10.025)
\lineto(158.578,9.968)
\lineto(158.610,9.907)
\lineto(158.674,9.840)
\lineto(158.706,9.773)
\lineto(158.738,9.700)
\lineto(158.770,9.627)
\lineto(158.802,9.547)
\lineto(158.833,9.467)
\lineto(158.865,9.381)
\lineto(158.897,9.292)
\lineto(158.897,9.199)
\lineto(158.929,9.103)
\lineto(158.929,9.004)
\lineto(158.929,8.902)
\lineto(158.961,8.793)
\lineto(158.961,8.685)
\curveto(158.961,7.304)(158.164,6.896)(157.494,6.896)
\curveto(157.048,6.896)(156.091,7.017)(155.613,7.674)
\curveto(156.123,7.693)(156.250,8.063)(156.250,8.296)
\curveto(156.250,8.650)(155.995,8.905)(155.644,8.905)
\curveto(155.326,8.905)(155.007,8.713)(155.007,8.261)
\curveto(155.007,7.215)(156.187,6.539)(157.526,6.539)
\curveto(159.057,6.539)(160.141,7.575)(160.141,8.685)
\curveto(160.141,9.552)(159.439,10.420)(158.196,10.671)
\curveto(159.376,11.096)(159.790,11.928)(159.790,12.607)
\curveto(159.790,13.484)(158.770,14.141)(157.558,14.141)
\curveto(156.314,14.141)(155.357,13.538)(155.357,12.652)
\curveto(155.357,12.272)(155.613,12.062)(155.963,12.062)
\curveto(156.282,12.062)(156.505,12.317)(156.505,12.626)
\curveto(156.505,12.948)(156.282,13.184)(155.963,13.203)
\curveto(156.346,13.698)(157.111,13.816)(157.526,13.816)
\curveto(158.004,13.816)(158.706,13.573)(158.706,12.607)
\curveto(158.706,12.138)(158.546,11.628)(158.259,11.287)
\curveto(157.909,10.863)(157.590,10.837)(157.048,10.809)
\curveto(156.761,10.783)(156.729,10.783)(156.697,10.774)
\curveto(156.665,10.774)(156.569,10.752)(156.569,10.627)
\curveto(156.569,10.474)(156.665,10.474)(156.856,10.474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.462,10.468)
\lineto(157.526,10.468)
\lineto(157.621,10.468)
\lineto(157.685,10.458)
\lineto(157.781,10.445)
\lineto(157.845,10.429)
\lineto(157.908,10.410)
\lineto(158.004,10.388)
\lineto(158.068,10.363)
\lineto(158.132,10.331)
\lineto(158.195,10.299)
\lineto(158.259,10.261)
\lineto(158.323,10.219)
\lineto(158.355,10.178)
\lineto(158.419,10.130)
\lineto(158.483,10.079)
\lineto(158.514,10.025)
\lineto(158.578,9.968)
\lineto(158.610,9.907)
\lineto(158.674,9.840)
\lineto(158.706,9.773)
\lineto(158.738,9.700)
\lineto(158.770,9.627)
\lineto(158.802,9.547)
\lineto(158.833,9.467)
\lineto(158.865,9.381)
\lineto(158.897,9.292)
\lineto(158.897,9.199)
\lineto(158.929,9.103)
\lineto(158.929,9.004)
\lineto(158.929,8.902)
\lineto(158.961,8.793)
\lineto(158.961,8.685)
\curveto(158.961,7.304)(158.164,6.896)(157.494,6.896)
\curveto(157.048,6.896)(156.091,7.017)(155.613,7.674)
\curveto(156.123,7.693)(156.250,8.063)(156.250,8.296)
\curveto(156.250,8.650)(155.995,8.905)(155.644,8.905)
\curveto(155.326,8.905)(155.007,8.713)(155.007,8.261)
\curveto(155.007,7.215)(156.187,6.539)(157.526,6.539)
\curveto(159.057,6.539)(160.141,7.575)(160.141,8.685)
\curveto(160.141,9.552)(159.439,10.420)(158.196,10.671)
\curveto(159.376,11.096)(159.790,11.928)(159.790,12.607)
\curveto(159.790,13.484)(158.770,14.141)(157.558,14.141)
\curveto(156.314,14.141)(155.357,13.538)(155.357,12.652)
\curveto(155.357,12.272)(155.613,12.062)(155.963,12.062)
\curveto(156.282,12.062)(156.505,12.317)(156.505,12.626)
\curveto(156.505,12.948)(156.282,13.184)(155.963,13.203)
\curveto(156.346,13.698)(157.111,13.816)(157.526,13.816)
\curveto(158.004,13.816)(158.706,13.573)(158.706,12.607)
\curveto(158.706,12.138)(158.546,11.628)(158.259,11.287)
\curveto(157.909,10.863)(157.590,10.837)(157.048,10.809)
\curveto(156.761,10.783)(156.729,10.783)(156.697,10.774)
\curveto(156.665,10.774)(156.569,10.752)(156.569,10.627)
\curveto(156.569,10.474)(156.665,10.474)(156.856,10.474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.735,15.092)
\lineto(161.735,15.092)
\lineto(161.735,15.092)
\lineto(161.703,15.092)
\lineto(161.703,15.092)
\lineto(161.703,15.092)
\lineto(161.703,15.092)
\lineto(161.671,15.092)
\lineto(161.671,15.092)
\lineto(161.671,15.092)
\lineto(161.639,15.092)
\lineto(161.639,15.092)
\lineto(161.639,15.092)
\lineto(161.639,15.092)
\lineto(161.607,15.092)
\lineto(161.607,15.092)
\lineto(161.607,15.092)
\lineto(161.607,15.092)
\lineto(161.575,15.082)
\lineto(161.575,15.082)
\lineto(161.575,15.082)
\lineto(161.575,15.072)
\lineto(161.544,15.062)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.042)
\lineto(161.544,15.042)
\lineto(161.544,15.042)
\lineto(161.544,15.032)
\lineto(161.544,15.032)
\lineto(161.544,15.022)
\lineto(161.544,15.022)
\lineto(161.512,15.012)
\lineto(161.512,15.002)
\lineto(161.512,14.992)
\lineto(161.512,14.992)
\lineto(161.512,14.982)
\lineto(161.512,14.972)
\curveto(161.512,14.918)(161.544,14.883)(161.639,14.803)
\curveto(162.596,13.926)(163.648,12.424)(163.648,9.560)
\curveto(163.648,7.238)(162.915,5.478)(161.735,4.394)
\curveto(161.544,4.202)(161.512,4.193)(161.512,4.132)
\curveto(161.512,4.078)(161.544,4.005)(161.671,4.005)
\curveto(161.799,4.005)(162.851,4.735)(163.584,6.125)
\curveto(164.095,7.047)(164.414,8.249)(164.414,9.550)
\curveto(164.414,11.113)(163.935,13.546)(161.735,15.106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.735,15.092)
\lineto(161.735,15.092)
\lineto(161.735,15.092)
\lineto(161.703,15.092)
\lineto(161.703,15.092)
\lineto(161.703,15.092)
\lineto(161.703,15.092)
\lineto(161.671,15.092)
\lineto(161.671,15.092)
\lineto(161.671,15.092)
\lineto(161.639,15.092)
\lineto(161.639,15.092)
\lineto(161.639,15.092)
\lineto(161.639,15.092)
\lineto(161.607,15.092)
\lineto(161.607,15.092)
\lineto(161.607,15.092)
\lineto(161.607,15.092)
\lineto(161.575,15.082)
\lineto(161.575,15.082)
\lineto(161.575,15.082)
\lineto(161.575,15.072)
\lineto(161.544,15.062)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.052)
\lineto(161.544,15.042)
\lineto(161.544,15.042)
\lineto(161.544,15.042)
\lineto(161.544,15.032)
\lineto(161.544,15.032)
\lineto(161.544,15.022)
\lineto(161.544,15.022)
\lineto(161.512,15.012)
\lineto(161.512,15.002)
\lineto(161.512,14.992)
\lineto(161.512,14.992)
\lineto(161.512,14.982)
\lineto(161.512,14.972)
\curveto(161.512,14.918)(161.544,14.883)(161.639,14.803)
\curveto(162.596,13.926)(163.648,12.424)(163.648,9.560)
\curveto(163.648,7.238)(162.915,5.478)(161.735,4.394)
\curveto(161.544,4.202)(161.512,4.193)(161.512,4.132)
\curveto(161.512,4.078)(161.544,4.005)(161.671,4.005)
\curveto(161.799,4.005)(162.851,4.735)(163.584,6.125)
\curveto(164.095,7.047)(164.414,8.249)(164.414,9.550)
\curveto(164.414,11.113)(163.935,13.546)(161.735,15.106)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-eigen-vector.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-180.507](568.904,371.014)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.289,285.967)
\lineto(515.289,325.967)
\lineto(515.289,325.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.289,305.967)
\lineto(535.289,305.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.289,325.966)
\curveto(555.289,314.921)(546.334,305.966)(535.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,285.967)
\lineto(475.289,325.967)
\lineto(475.289,325.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.289,305.967)
\lineto(495.289,305.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.289,325.966)
\lineto(555.289,345.966)
\lineto(555.289,345.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.289,325.966)
\lineto(515.289,345.966)
\lineto(515.289,345.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,325.966)
\lineto(475.289,345.966)
\lineto(475.289,345.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,285.967)
\lineto(435.289,325.967)
\lineto(435.289,325.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.289,305.967)
\lineto(455.289,305.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,325.966)
\lineto(435.289,345.966)
\lineto(435.289,345.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,245.967)
\lineto(475.289,285.967)
\lineto(475.289,285.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(455.289,265.967)
\lineto(495.289,265.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,245.967)
\lineto(435.289,285.967)
\lineto(435.289,285.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.289,265.967)
\lineto(455.289,265.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.289,285.966)
\curveto(515.289,274.921)(506.334,265.966)(495.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.289,205.967)
\lineto(435.289,245.967)
\lineto(435.289,245.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(415.289,225.967)
\lineto(455.289,225.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.289,245.966)
\curveto(475.289,234.921)(466.334,225.966)(455.289,225.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,285.967)
\lineto(295.289,325.967)
\lineto(295.289,325.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,305.967)
\lineto(315.289,305.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,285.967)
\lineto(335.289,325.967)
\lineto(335.289,325.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,305.967)
\lineto(355.289,305.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,345.966)
\lineto(295.289,325.966)
\lineto(295.289,325.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,325.966)
\lineto(335.289,345.966)
\lineto(335.289,345.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,285.967)
\lineto(375.289,325.967)
\lineto(375.289,325.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,305.967)
\lineto(395.289,305.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,325.966)
\lineto(375.289,345.966)
\lineto(375.289,345.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,245.967)
\lineto(295.289,285.967)
\lineto(295.289,285.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,265.967)
\lineto(315.289,265.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,245.967)
\lineto(335.289,285.967)
\lineto(335.289,285.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,265.967)
\lineto(355.289,265.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,245.967)
\lineto(375.289,285.967)
\lineto(375.289,285.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,265.967)
\lineto(395.289,265.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,205.967)
\lineto(295.289,245.967)
\lineto(295.289,245.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,225.967)
\lineto(315.289,225.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,205.967)
\lineto(335.289,245.967)
\lineto(335.289,245.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,225.967)
\lineto(355.289,225.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,205.967)
\lineto(375.289,245.967)
\lineto(375.289,245.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,225.967)
\lineto(395.289,225.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,225.966)
\lineto(275.289,225.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,265.966)
\lineto(275.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,305.966)
\lineto(275.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,225.966)
\lineto(235.289,225.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,225.966)
\lineto(195.289,225.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,265.966)
\lineto(235.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,305.966)
\lineto(235.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,305.966)
\lineto(195.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,265.966)
\lineto(195.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.289,265.966)
\lineto(135.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(95.289,305.966)
\lineto(135.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.289,305.966)
\lineto(95.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,205.966)
\curveto(115.289,217.012)(124.243,225.966)(135.289,225.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,245.966)
\curveto(75.289,257.012)(84.243,265.966)(95.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,285.966)
\curveto(35.289,297.012)(44.243,305.966)(55.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,165.966)
\lineto(115.289,205.966)
\lineto(115.289,205.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,205.966)
\lineto(75.289,245.966)
\lineto(75.289,245.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,245.966)
\lineto(35.289,285.966)
\lineto(35.289,285.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,125.966)
\lineto(115.289,165.966)
\lineto(115.289,165.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,85.966)
\lineto(115.289,125.966)
\lineto(115.289,125.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,165.966)
\lineto(75.289,205.966)
\lineto(75.289,205.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,205.966)
\lineto(35.289,245.966)
\lineto(35.289,245.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,165.966)
\lineto(35.289,205.966)
\lineto(35.289,205.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,125.966)
\lineto(75.289,165.966)
\lineto(75.289,165.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,85.966)
\lineto(75.289,125.966)
\lineto(75.289,125.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,125.966)
\lineto(35.289,165.966)
\lineto(35.289,165.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,85.966)
\lineto(35.289,125.966)
\lineto(35.289,125.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.289,45.966)
\lineto(115.289,85.966)
\lineto(115.289,85.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.289,45.966)
\lineto(75.289,85.966)
\lineto(75.289,85.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.289,45.966)
\lineto(35.289,85.966)
\lineto(35.289,85.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,225.966)
\lineto(135.289,225.966)
\lineto(135.289,225.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,265.966)
\lineto(135.289,265.966)
\lineto(135.289,265.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.289,305.966)
\lineto(135.289,305.966)
\lineto(135.289,305.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.289,45.966)
\lineto(255.289,65.966)
\lineto(255.289,65.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.289,65.966)
\curveto(255.289,77.012)(264.243,85.966)(275.289,85.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,145.967)
\lineto(375.289,185.967)
\lineto(375.289,185.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.289,165.967)
\lineto(395.289,165.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,145.967)
\lineto(335.289,185.967)
\lineto(335.289,185.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,165.967)
\lineto(355.289,165.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,145.967)
\lineto(295.289,185.967)
\lineto(295.289,185.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,165.967)
\lineto(315.289,165.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,105.967)
\lineto(335.289,145.967)
\lineto(335.289,145.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.289,125.967)
\lineto(355.289,125.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,105.967)
\lineto(295.289,145.967)
\lineto(295.289,145.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,125.967)
\lineto(315.289,125.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.289,145.966)
\curveto(375.289,134.921)(366.334,125.966)(355.289,125.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,65.967)
\lineto(295.289,105.967)
\lineto(295.289,105.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.289,85.967)
\lineto(315.289,85.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(335.289,105.966)
\curveto(335.289,94.921)(326.334,85.966)(315.289,85.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,125.966)
\lineto(275.289,125.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.289,165.966)
\lineto(275.289,165.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.289,165.966)
\lineto(235.289,165.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.289,105.966)
\curveto(215.289,117.012)(224.243,125.966)(235.289,125.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,145.966)
\curveto(175.289,157.012)(184.243,165.966)(195.289,165.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.289,65.966)
\lineto(215.289,105.966)
\lineto(215.289,105.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,105.966)
\lineto(175.289,145.966)
\lineto(175.289,145.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,65.966)
\lineto(175.289,105.966)
\lineto(175.289,105.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.289,45.966)
\lineto(215.289,65.966)
\lineto(215.289,65.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.289,45.966)
\lineto(175.289,65.966)
\lineto(175.289,65.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.289,45.966)
\lineto(295.289,65.966)
\lineto(295.289,65.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.308,265.962)
\curveto(399.308,265.692)(399.407,265.461)(399.606,265.268)
\curveto(399.806,265.074)(400.037,264.978)(400.301,264.978)
\curveto(400.465,264.978)(400.626,265.022)(400.784,265.109)
\curveto(400.942,265.197)(401.065,265.320)(401.153,265.479)
\curveto(401.241,265.637)(401.285,265.798)(401.285,265.962)
\curveto(401.285,266.226)(401.188,266.457)(400.995,266.656)
\curveto(400.802,266.856)(400.570,266.955)(400.301,266.955)
\curveto(400.037,266.955)(399.806,266.856)(399.606,266.656)
\curveto(399.407,266.457)(399.308,266.226)(399.308,265.962)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.300,265.962)
\curveto(404.300,265.692)(404.399,265.461)(404.599,265.268)
\curveto(404.798,265.074)(405.029,264.978)(405.293,264.978)
\curveto(405.457,264.978)(405.618,265.022)(405.776,265.109)
\curveto(405.935,265.197)(406.058,265.320)(406.146,265.479)
\curveto(406.233,265.637)(406.277,265.798)(406.277,265.962)
\curveto(406.277,266.226)(406.181,266.457)(405.987,266.656)
\curveto(405.794,266.856)(405.563,266.955)(405.293,266.955)
\curveto(405.029,266.955)(404.798,266.856)(404.599,266.656)
\curveto(404.399,266.457)(404.300,266.226)(404.300,265.962)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.292,265.962)
\curveto(409.292,265.692)(409.392,265.461)(409.591,265.268)
\curveto(409.790,265.074)(410.021,264.978)(410.285,264.978)
\curveto(410.449,264.978)(410.610,265.022)(410.769,265.109)
\curveto(410.927,265.197)(411.050,265.320)(411.138,265.479)
\curveto(411.226,265.637)(411.270,265.798)(411.270,265.962)
\curveto(411.270,266.226)(411.173,266.457)(410.980,266.656)
\curveto(410.786,266.856)(410.555,266.955)(410.285,266.955)
\curveto(410.021,266.955)(409.790,266.856)(409.591,266.656)
\curveto(409.392,266.457)(409.292,266.226)(409.292,265.962)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.293,189.985)
\curveto(335.563,189.985)(335.794,190.085)(335.987,190.284)
\curveto(336.181,190.483)(336.277,190.715)(336.277,190.979)
\curveto(336.277,191.143)(336.233,191.304)(336.146,191.462)
\curveto(336.058,191.620)(335.935,191.743)(335.776,191.831)
\curveto(335.618,191.919)(335.457,191.963)(335.293,191.963)
\curveto(335.029,191.963)(334.798,191.866)(334.599,191.673)
\curveto(334.399,191.480)(334.300,191.248)(334.300,190.979)
\curveto(334.300,190.715)(334.399,190.483)(334.599,190.284)
\curveto(334.798,190.085)(335.029,189.985)(335.293,189.985)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.293,194.978)
\curveto(335.563,194.978)(335.794,195.077)(335.987,195.276)
\curveto(336.181,195.476)(336.277,195.707)(336.277,195.971)
\curveto(336.277,196.135)(336.233,196.296)(336.146,196.454)
\curveto(336.058,196.612)(335.935,196.735)(335.776,196.823)
\curveto(335.618,196.911)(335.457,196.955)(335.293,196.955)
\curveto(335.029,196.955)(334.798,196.858)(334.599,196.665)
\curveto(334.399,196.472)(334.300,196.240)(334.300,195.971)
\curveto(334.300,195.707)(334.399,195.476)(334.599,195.276)
\curveto(334.798,195.077)(335.029,194.978)(335.293,194.978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.293,199.970)
\curveto(335.563,199.970)(335.794,200.069)(335.987,200.269)
\curveto(336.181,200.468)(336.277,200.699)(336.277,200.963)
\curveto(336.277,201.127)(336.233,201.288)(336.146,201.446)
\curveto(336.058,201.605)(335.935,201.728)(335.776,201.816)
\curveto(335.618,201.903)(335.457,201.947)(335.293,201.947)
\curveto(335.029,201.947)(334.798,201.851)(334.599,201.657)
\curveto(334.399,201.464)(334.300,201.233)(334.300,200.963)
\curveto(334.300,200.699)(334.399,200.468)(334.599,200.269)
\curveto(334.798,200.069)(335.029,199.970)(335.293,199.970)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.063,191.734)
\curveto(401.253,191.544)(401.487,191.451)(401.765,191.455)
\curveto(402.042,191.459)(402.274,191.554)(402.461,191.741)
\curveto(402.577,191.857)(402.660,192.002)(402.709,192.176)
\curveto(402.759,192.350)(402.759,192.524)(402.709,192.698)
\curveto(402.660,192.872)(402.577,193.017)(402.461,193.133)
\curveto(402.274,193.319)(402.042,193.414)(401.765,193.419)
\curveto(401.487,193.423)(401.253,193.329)(401.063,193.139)
\curveto(400.876,192.952)(400.783,192.718)(400.783,192.437)
\curveto(400.783,192.155)(400.876,191.921)(401.063,191.734)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.593,195.264)
\curveto(404.783,195.074)(405.017,194.981)(405.295,194.985)
\curveto(405.572,194.989)(405.804,195.084)(405.991,195.271)
\curveto(406.107,195.387)(406.190,195.532)(406.240,195.706)
\curveto(406.289,195.880)(406.289,196.054)(406.240,196.228)
\curveto(406.190,196.402)(406.107,196.547)(405.991,196.663)
\curveto(405.804,196.849)(405.572,196.944)(405.295,196.949)
\curveto(405.017,196.953)(404.783,196.859)(404.593,196.669)
\curveto(404.406,196.482)(404.313,196.248)(404.313,195.967)
\curveto(404.313,195.685)(404.406,195.451)(404.593,195.264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.123,198.794)
\curveto(408.313,198.604)(408.547,198.511)(408.825,198.515)
\curveto(409.102,198.519)(409.334,198.614)(409.521,198.801)
\curveto(409.637,198.917)(409.720,199.062)(409.770,199.236)
\curveto(409.819,199.410)(409.819,199.584)(409.770,199.758)
\curveto(409.720,199.932)(409.637,200.077)(409.521,200.193)
\curveto(409.334,200.379)(409.102,200.474)(408.825,200.479)
\curveto(408.547,200.483)(408.313,200.389)(408.123,200.199)
\curveto(407.936,200.012)(407.843,199.778)(407.843,199.497)
\curveto(407.843,199.215)(407.936,198.981)(408.123,198.794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.057,190.192)
\curveto(150.866,190.002)(150.773,189.767)(150.777,189.490)
\curveto(150.781,189.212)(150.876,188.980)(151.063,188.794)
\curveto(151.179,188.678)(151.324,188.595)(151.498,188.545)
\curveto(151.672,188.495)(151.846,188.495)(152.020,188.545)
\curveto(152.194,188.595)(152.339,188.678)(152.455,188.794)
\curveto(152.641,188.980)(152.737,189.212)(152.741,189.490)
\curveto(152.745,189.767)(152.652,190.002)(152.461,190.192)
\curveto(152.275,190.379)(152.041,190.472)(151.759,190.472)
\curveto(151.477,190.472)(151.243,190.379)(151.057,190.192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.587,186.662)
\curveto(154.396,186.472)(154.303,186.237)(154.307,185.960)
\curveto(154.311,185.682)(154.406,185.450)(154.593,185.264)
\curveto(154.709,185.148)(154.854,185.065)(155.028,185.015)
\curveto(155.202,184.965)(155.376,184.965)(155.550,185.015)
\curveto(155.724,185.065)(155.869,185.148)(155.985,185.264)
\curveto(156.171,185.450)(156.267,185.682)(156.271,185.960)
\curveto(156.275,186.237)(156.182,186.472)(155.991,186.662)
\curveto(155.805,186.849)(155.571,186.942)(155.289,186.942)
\curveto(155.007,186.942)(154.773,186.849)(154.587,186.662)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.117,183.132)
\curveto(157.926,182.942)(157.833,182.707)(157.837,182.430)
\curveto(157.841,182.152)(157.936,181.920)(158.123,181.734)
\curveto(158.239,181.618)(158.384,181.535)(158.558,181.485)
\curveto(158.732,181.435)(158.906,181.435)(159.080,181.485)
\curveto(159.254,181.535)(159.399,181.618)(159.515,181.734)
\curveto(159.701,181.920)(159.797,182.152)(159.801,182.430)
\curveto(159.805,182.707)(159.712,182.942)(159.521,183.132)
\curveto(159.335,183.319)(159.101,183.412)(158.819,183.412)
\curveto(158.537,183.412)(158.303,183.319)(158.117,183.132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.590,60.291)
\curveto(139.590,60.021)(139.690,59.790)(139.889,59.597)
\curveto(140.088,59.403)(140.319,59.306)(140.583,59.306)
\curveto(140.747,59.306)(140.908,59.350)(141.067,59.438)
\curveto(141.225,59.526)(141.348,59.649)(141.436,59.807)
\curveto(141.524,59.966)(141.568,60.127)(141.568,60.291)
\curveto(141.568,60.555)(141.471,60.786)(141.277,60.985)
\curveto(141.084,61.184)(140.853,61.284)(140.583,61.284)
\curveto(140.319,61.284)(140.088,61.184)(139.889,60.985)
\curveto(139.690,60.786)(139.590,60.555)(139.590,60.291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.582,60.291)
\curveto(144.582,60.021)(144.682,59.790)(144.881,59.597)
\curveto(145.080,59.403)(145.312,59.306)(145.575,59.306)
\curveto(145.739,59.306)(145.901,59.350)(146.059,59.438)
\curveto(146.217,59.526)(146.340,59.649)(146.428,59.807)
\curveto(146.516,59.966)(146.560,60.127)(146.560,60.291)
\curveto(146.560,60.555)(146.463,60.786)(146.270,60.985)
\curveto(146.076,61.184)(145.845,61.284)(145.575,61.284)
\curveto(145.312,61.284)(145.080,61.184)(144.881,60.985)
\curveto(144.682,60.786)(144.582,60.555)(144.582,60.291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.574,60.291)
\curveto(149.574,60.021)(149.674,59.790)(149.873,59.597)
\curveto(150.072,59.403)(150.304,59.306)(150.568,59.306)
\curveto(150.732,59.306)(150.893,59.350)(151.051,59.438)
\curveto(151.209,59.526)(151.332,59.649)(151.420,59.807)
\curveto(151.508,59.966)(151.552,60.127)(151.552,60.291)
\curveto(151.552,60.555)(151.455,60.786)(151.262,60.985)
\curveto(151.068,61.184)(150.837,61.284)(150.568,61.284)
\curveto(150.304,61.284)(150.072,61.184)(149.873,60.985)
\curveto(149.674,60.786)(149.574,60.555)(149.574,60.291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.858,33.850)
\lineto(247.858,33.911)
\lineto(247.861,33.975)
\lineto(247.867,34.039)
\lineto(247.877,34.106)
\lineto(247.890,34.173)
\lineto(247.906,34.243)
\lineto(247.925,34.310)
\lineto(247.947,34.380)
\lineto(247.976,34.450)
\lineto(248.005,34.520)
\lineto(248.040,34.590)
\lineto(248.078,34.660)
\lineto(248.123,34.730)
\lineto(248.171,34.797)
\lineto(248.222,34.864)
\lineto(248.279,34.931)
\lineto(248.343,34.995)
\lineto(248.410,35.059)
\lineto(248.483,35.120)
\lineto(248.563,35.177)
\lineto(248.649,35.234)
\lineto(248.738,35.285)
\lineto(248.834,35.336)
\lineto(248.936,35.384)
\lineto(249.048,35.425)
\lineto(249.162,35.467)
\lineto(249.284,35.502)
\lineto(249.414,35.534)
\lineto(249.481,35.550)
\lineto(249.552,35.563)
\lineto(249.622,35.573)
\lineto(249.695,35.586)
\lineto(249.769,35.596)
\lineto(249.845,35.606)
\lineto(249.925,35.616)
\lineto(250.005,35.616)
\curveto(250.084,35.632)(250.148,35.696)(250.148,35.791)
\curveto(250.148,35.966)(250.020,35.966)(249.845,35.966)
\curveto(248.257,35.966)(246.812,35.160)(246.796,33.983)
\lineto(246.796,30.360)
\curveto(246.796,29.742)(246.796,29.228)(246.159,28.705)
\curveto(245.604,28.249)(244.998,28.214)(244.647,28.198)
\curveto(244.567,28.182)(244.510,28.118)(244.510,28.023)
\curveto(244.510,27.863)(244.602,27.863)(244.762,27.850)
\curveto(245.808,27.783)(246.573,27.216)(246.745,26.435)
\curveto(246.796,26.259)(246.796,26.230)(246.796,25.656)
\lineto(246.796,22.512)
\curveto(246.796,21.846)(246.796,21.335)(247.559,20.733)
\curveto(248.177,20.254)(249.226,20.082)(249.845,20.082)
\curveto(250.020,20.082)(250.148,20.082)(250.148,20.254)
\curveto(250.148,20.414)(250.049,20.414)(249.896,20.430)
\curveto(248.895,20.494)(248.110,21.004)(247.906,21.811)
\curveto(247.858,21.954)(247.858,21.983)(247.858,22.557)
\lineto(247.858,25.896)
\curveto(247.858,26.629)(247.731,26.897)(247.224,27.404)
\curveto(246.892,27.739)(246.427,27.898)(245.983,28.023)
\curveto(247.291,28.386)(247.858,29.120)(247.858,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.858,33.850)
\lineto(247.858,33.911)
\lineto(247.861,33.975)
\lineto(247.867,34.039)
\lineto(247.877,34.106)
\lineto(247.890,34.173)
\lineto(247.906,34.243)
\lineto(247.925,34.310)
\lineto(247.947,34.380)
\lineto(247.976,34.450)
\lineto(248.005,34.520)
\lineto(248.040,34.590)
\lineto(248.078,34.660)
\lineto(248.123,34.730)
\lineto(248.171,34.797)
\lineto(248.222,34.864)
\lineto(248.279,34.931)
\lineto(248.343,34.995)
\lineto(248.410,35.059)
\lineto(248.483,35.120)
\lineto(248.563,35.177)
\lineto(248.649,35.234)
\lineto(248.738,35.285)
\lineto(248.834,35.336)
\lineto(248.936,35.384)
\lineto(249.048,35.425)
\lineto(249.162,35.467)
\lineto(249.284,35.502)
\lineto(249.414,35.534)
\lineto(249.481,35.550)
\lineto(249.552,35.563)
\lineto(249.622,35.573)
\lineto(249.695,35.586)
\lineto(249.769,35.596)
\lineto(249.845,35.606)
\lineto(249.925,35.616)
\lineto(250.005,35.616)
\curveto(250.084,35.632)(250.148,35.696)(250.148,35.791)
\curveto(250.148,35.966)(250.020,35.966)(249.845,35.966)
\curveto(248.257,35.966)(246.812,35.160)(246.796,33.983)
\lineto(246.796,30.360)
\curveto(246.796,29.742)(246.796,29.228)(246.159,28.705)
\curveto(245.604,28.249)(244.998,28.214)(244.647,28.198)
\curveto(244.567,28.182)(244.510,28.118)(244.510,28.023)
\curveto(244.510,27.863)(244.602,27.863)(244.762,27.850)
\curveto(245.808,27.783)(246.573,27.216)(246.745,26.435)
\curveto(246.796,26.259)(246.796,26.230)(246.796,25.656)
\lineto(246.796,22.512)
\curveto(246.796,21.846)(246.796,21.335)(247.559,20.733)
\curveto(248.177,20.254)(249.226,20.082)(249.845,20.082)
\curveto(250.020,20.082)(250.148,20.082)(250.148,20.254)
\curveto(250.148,20.414)(250.049,20.414)(249.896,20.430)
\curveto(248.895,20.494)(248.110,21.004)(247.906,21.811)
\curveto(247.858,21.954)(247.858,21.983)(247.858,22.557)
\lineto(247.858,25.896)
\curveto(247.858,26.629)(247.731,26.897)(247.224,27.404)
\curveto(246.892,27.739)(246.427,27.898)(245.983,28.023)
\curveto(247.291,28.386)(247.858,29.120)(247.858,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.990,34.220)
\lineto(255.990,34.236)
\lineto(255.990,34.255)
\lineto(255.990,34.271)
\lineto(255.990,34.287)
\lineto(255.990,34.303)
\lineto(255.990,34.319)
\lineto(255.990,34.332)
\lineto(255.990,34.348)
\lineto(255.990,34.361)
\lineto(255.990,34.374)
\lineto(255.987,34.387)
\lineto(255.987,34.400)
\lineto(255.987,34.413)
\lineto(255.987,34.423)
\lineto(255.987,34.436)
\lineto(255.984,34.446)
\lineto(255.981,34.468)
\lineto(255.981,34.487)
\lineto(255.975,34.503)
\lineto(255.972,34.519)
\lineto(255.966,34.535)
\lineto(255.960,34.548)
\lineto(255.954,34.561)
\lineto(255.948,34.571)
\lineto(255.938,34.581)
\lineto(255.928,34.591)
\lineto(255.915,34.601)
\lineto(255.903,34.611)
\lineto(255.890,34.621)
\lineto(255.880,34.621)
\lineto(255.874,34.621)
\lineto(255.864,34.621)
\lineto(255.858,34.621)
\lineto(255.848,34.621)
\lineto(255.838,34.621)
\lineto(255.828,34.621)
\lineto(255.818,34.621)
\lineto(255.805,34.621)
\lineto(255.795,34.621)
\lineto(255.782,34.621)
\lineto(255.770,34.621)
\lineto(255.760,34.621)
\lineto(255.747,34.621)
\lineto(255.731,34.621)
\lineto(255.718,34.621)
\lineto(255.705,34.621)
\lineto(255.689,34.621)
\lineto(255.674,34.621)
\lineto(255.658,34.621)
\lineto(255.642,34.621)
\lineto(255.626,34.621)
\curveto(254.640,33.603)(253.244,33.603)(252.737,33.603)
\lineto(252.737,33.109)
\curveto(253.055,33.109)(253.990,33.109)(254.813,33.524)
\lineto(254.813,25.293)
\curveto(254.813,24.719)(254.768,24.531)(253.339,24.531)
\lineto(252.829,24.531)
\lineto(252.829,24.036)
\curveto(253.387,24.087)(254.768,24.087)(255.402,24.087)
\curveto(256.040,24.087)(257.418,24.087)(257.976,24.036)
\lineto(257.976,24.531)
\lineto(257.469,24.531)
\curveto(256.040,24.531)(255.989,24.703)(255.989,25.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.990,34.220)
\lineto(255.990,34.236)
\lineto(255.990,34.255)
\lineto(255.990,34.271)
\lineto(255.990,34.287)
\lineto(255.990,34.303)
\lineto(255.990,34.319)
\lineto(255.990,34.332)
\lineto(255.990,34.348)
\lineto(255.990,34.361)
\lineto(255.990,34.374)
\lineto(255.987,34.387)
\lineto(255.987,34.400)
\lineto(255.987,34.413)
\lineto(255.987,34.423)
\lineto(255.987,34.436)
\lineto(255.984,34.446)
\lineto(255.981,34.468)
\lineto(255.981,34.487)
\lineto(255.975,34.503)
\lineto(255.972,34.519)
\lineto(255.966,34.535)
\lineto(255.960,34.548)
\lineto(255.954,34.561)
\lineto(255.948,34.571)
\lineto(255.938,34.581)
\lineto(255.928,34.591)
\lineto(255.915,34.601)
\lineto(255.903,34.611)
\lineto(255.890,34.621)
\lineto(255.880,34.621)
\lineto(255.874,34.621)
\lineto(255.864,34.621)
\lineto(255.858,34.621)
\lineto(255.848,34.621)
\lineto(255.838,34.621)
\lineto(255.828,34.621)
\lineto(255.818,34.621)
\lineto(255.805,34.621)
\lineto(255.795,34.621)
\lineto(255.782,34.621)
\lineto(255.770,34.621)
\lineto(255.760,34.621)
\lineto(255.747,34.621)
\lineto(255.731,34.621)
\lineto(255.718,34.621)
\lineto(255.705,34.621)
\lineto(255.689,34.621)
\lineto(255.674,34.621)
\lineto(255.658,34.621)
\lineto(255.642,34.621)
\lineto(255.626,34.621)
\curveto(254.640,33.603)(253.244,33.603)(252.737,33.603)
\lineto(252.737,33.109)
\curveto(253.055,33.109)(253.990,33.109)(254.813,33.524)
\lineto(254.813,25.293)
\curveto(254.813,24.719)(254.768,24.531)(253.339,24.531)
\lineto(252.829,24.531)
\lineto(252.829,24.036)
\curveto(253.387,24.087)(254.768,24.087)(255.402,24.087)
\curveto(256.040,24.087)(257.418,24.087)(257.976,24.036)
\lineto(257.976,24.531)
\lineto(257.469,24.531)
\curveto(256.040,24.531)(255.989,24.703)(255.989,25.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.712,22.191)
\lineto(262.712,22.130)
\lineto(262.709,22.066)
\lineto(262.703,22.002)
\lineto(262.693,21.935)
\lineto(262.681,21.868)
\lineto(262.665,21.801)
\lineto(262.646,21.731)
\lineto(262.620,21.661)
\lineto(262.595,21.591)
\lineto(262.566,21.521)
\lineto(262.531,21.451)
\lineto(262.489,21.381)
\lineto(262.448,21.314)
\lineto(262.400,21.244)
\lineto(262.346,21.177)
\lineto(262.288,21.110)
\lineto(262.228,21.046)
\lineto(262.158,20.985)
\lineto(262.084,20.924)
\lineto(262.008,20.863)
\lineto(261.922,20.809)
\lineto(261.832,20.755)
\lineto(261.737,20.707)
\lineto(261.631,20.659)
\lineto(261.523,20.614)
\lineto(261.408,20.576)
\lineto(261.284,20.538)
\lineto(261.156,20.506)
\lineto(261.089,20.493)
\lineto(261.019,20.480)
\lineto(260.949,20.467)
\lineto(260.875,20.457)
\lineto(260.799,20.447)
\lineto(260.722,20.437)
\lineto(260.646,20.427)
\lineto(260.566,20.417)
\curveto(260.487,20.401)(260.426,20.337)(260.426,20.241)
\curveto(260.426,20.069)(260.601,20.069)(260.738,20.069)
\curveto(262.285,20.069)(263.758,20.844)(263.774,22.049)
\lineto(263.774,25.672)
\curveto(263.774,26.297)(263.774,26.804)(264.412,27.327)
\curveto(264.970,27.790)(265.573,27.821)(265.921,27.837)
\curveto(266.000,27.850)(266.067,27.917)(266.067,28.010)
\curveto(266.067,28.169)(265.968,28.169)(265.812,28.185)
\curveto(264.760,28.249)(263.998,28.823)(263.825,29.601)
\curveto(263.774,29.773)(263.774,29.805)(263.774,30.376)
\lineto(263.774,33.527)
\curveto(263.774,34.190)(263.774,34.703)(263.012,35.306)
\curveto(262.381,35.797)(261.284,35.953)(260.739,35.953)
\curveto(260.601,35.953)(260.426,35.953)(260.426,35.778)
\curveto(260.426,35.619)(260.522,35.619)(260.681,35.603)
\curveto(261.676,35.546)(262.461,35.032)(262.661,34.225)
\curveto(262.712,34.078)(262.712,34.050)(262.712,33.476)
\lineto(262.712,30.137)
\curveto(262.712,29.410)(262.837,29.142)(263.347,28.628)
\curveto(263.679,28.300)(264.144,28.140)(264.588,28.010)
\curveto(263.286,27.646)(262.712,26.913)(262.712,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.712,22.191)
\lineto(262.712,22.130)
\lineto(262.709,22.066)
\lineto(262.703,22.002)
\lineto(262.693,21.935)
\lineto(262.681,21.868)
\lineto(262.665,21.801)
\lineto(262.646,21.731)
\lineto(262.620,21.661)
\lineto(262.595,21.591)
\lineto(262.566,21.521)
\lineto(262.531,21.451)
\lineto(262.489,21.381)
\lineto(262.448,21.314)
\lineto(262.400,21.244)
\lineto(262.346,21.177)
\lineto(262.288,21.110)
\lineto(262.228,21.046)
\lineto(262.158,20.985)
\lineto(262.084,20.924)
\lineto(262.008,20.863)
\lineto(261.922,20.809)
\lineto(261.832,20.755)
\lineto(261.737,20.707)
\lineto(261.631,20.659)
\lineto(261.523,20.614)
\lineto(261.408,20.576)
\lineto(261.284,20.538)
\lineto(261.156,20.506)
\lineto(261.089,20.493)
\lineto(261.019,20.480)
\lineto(260.949,20.467)
\lineto(260.875,20.457)
\lineto(260.799,20.447)
\lineto(260.722,20.437)
\lineto(260.646,20.427)
\lineto(260.566,20.417)
\curveto(260.487,20.401)(260.426,20.337)(260.426,20.241)
\curveto(260.426,20.069)(260.601,20.069)(260.738,20.069)
\curveto(262.285,20.069)(263.758,20.844)(263.774,22.049)
\lineto(263.774,25.672)
\curveto(263.774,26.297)(263.774,26.804)(264.412,27.327)
\curveto(264.970,27.790)(265.573,27.821)(265.921,27.837)
\curveto(266.000,27.850)(266.067,27.917)(266.067,28.010)
\curveto(266.067,28.169)(265.968,28.169)(265.812,28.185)
\curveto(264.760,28.249)(263.998,28.823)(263.825,29.601)
\curveto(263.774,29.773)(263.774,29.805)(263.774,30.376)
\lineto(263.774,33.527)
\curveto(263.774,34.190)(263.774,34.703)(263.012,35.306)
\curveto(262.381,35.797)(261.284,35.953)(260.739,35.953)
\curveto(260.601,35.953)(260.426,35.953)(260.426,35.778)
\curveto(260.426,35.619)(260.522,35.619)(260.681,35.603)
\curveto(261.676,35.546)(262.461,35.032)(262.661,34.225)
\curveto(262.712,34.078)(262.712,34.050)(262.712,33.476)
\lineto(262.712,30.137)
\curveto(262.712,29.410)(262.837,29.142)(263.347,28.628)
\curveto(263.679,28.300)(264.144,28.140)(264.588,28.010)
\curveto(263.286,27.646)(262.712,26.913)(262.712,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.858,33.850)
\lineto(207.858,33.911)
\lineto(207.861,33.975)
\lineto(207.867,34.039)
\lineto(207.877,34.106)
\lineto(207.890,34.173)
\lineto(207.906,34.243)
\lineto(207.925,34.310)
\lineto(207.947,34.380)
\lineto(207.976,34.450)
\lineto(208.005,34.520)
\lineto(208.040,34.590)
\lineto(208.078,34.660)
\lineto(208.123,34.730)
\lineto(208.171,34.797)
\lineto(208.222,34.864)
\lineto(208.282,34.931)
\lineto(208.343,34.995)
\lineto(208.410,35.059)
\lineto(208.483,35.120)
\lineto(208.563,35.177)
\lineto(208.649,35.234)
\lineto(208.738,35.285)
\lineto(208.834,35.336)
\lineto(208.939,35.384)
\lineto(209.048,35.425)
\lineto(209.162,35.467)
\lineto(209.284,35.502)
\lineto(209.414,35.534)
\lineto(209.481,35.550)
\lineto(209.552,35.563)
\lineto(209.622,35.573)
\lineto(209.695,35.586)
\lineto(209.768,35.596)
\lineto(209.845,35.606)
\lineto(209.925,35.616)
\lineto(210.004,35.616)
\curveto(210.084,35.632)(210.148,35.696)(210.148,35.791)
\curveto(210.148,35.966)(210.020,35.966)(209.845,35.966)
\curveto(208.257,35.966)(206.812,35.160)(206.796,33.983)
\lineto(206.796,30.360)
\curveto(206.796,29.742)(206.796,29.228)(206.158,28.705)
\curveto(205.604,28.249)(204.998,28.214)(204.647,28.198)
\curveto(204.567,28.182)(204.510,28.118)(204.510,28.023)
\curveto(204.510,27.863)(204.602,27.863)(204.762,27.850)
\curveto(205.811,27.783)(206.573,27.216)(206.745,26.435)
\curveto(206.796,26.259)(206.796,26.230)(206.796,25.656)
\lineto(206.796,22.512)
\curveto(206.796,21.846)(206.796,21.335)(207.558,20.733)
\curveto(208.177,20.254)(209.226,20.082)(209.845,20.082)
\curveto(210.020,20.082)(210.148,20.082)(210.148,20.254)
\curveto(210.148,20.414)(210.049,20.414)(209.896,20.430)
\curveto(208.895,20.494)(208.110,21.004)(207.906,21.811)
\curveto(207.858,21.954)(207.858,21.983)(207.858,22.557)
\lineto(207.858,25.896)
\curveto(207.858,26.629)(207.734,26.897)(207.224,27.404)
\curveto(206.892,27.739)(206.426,27.898)(205.983,28.023)
\curveto(207.291,28.386)(207.858,29.120)(207.858,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.858,33.850)
\lineto(207.858,33.911)
\lineto(207.861,33.975)
\lineto(207.867,34.039)
\lineto(207.877,34.106)
\lineto(207.890,34.173)
\lineto(207.906,34.243)
\lineto(207.925,34.310)
\lineto(207.947,34.380)
\lineto(207.976,34.450)
\lineto(208.005,34.520)
\lineto(208.040,34.590)
\lineto(208.078,34.660)
\lineto(208.123,34.730)
\lineto(208.171,34.797)
\lineto(208.222,34.864)
\lineto(208.282,34.931)
\lineto(208.343,34.995)
\lineto(208.410,35.059)
\lineto(208.483,35.120)
\lineto(208.563,35.177)
\lineto(208.649,35.234)
\lineto(208.738,35.285)
\lineto(208.834,35.336)
\lineto(208.939,35.384)
\lineto(209.048,35.425)
\lineto(209.162,35.467)
\lineto(209.284,35.502)
\lineto(209.414,35.534)
\lineto(209.481,35.550)
\lineto(209.552,35.563)
\lineto(209.622,35.573)
\lineto(209.695,35.586)
\lineto(209.768,35.596)
\lineto(209.845,35.606)
\lineto(209.925,35.616)
\lineto(210.004,35.616)
\curveto(210.084,35.632)(210.148,35.696)(210.148,35.791)
\curveto(210.148,35.966)(210.020,35.966)(209.845,35.966)
\curveto(208.257,35.966)(206.812,35.160)(206.796,33.983)
\lineto(206.796,30.360)
\curveto(206.796,29.742)(206.796,29.228)(206.158,28.705)
\curveto(205.604,28.249)(204.998,28.214)(204.647,28.198)
\curveto(204.567,28.182)(204.510,28.118)(204.510,28.023)
\curveto(204.510,27.863)(204.602,27.863)(204.762,27.850)
\curveto(205.811,27.783)(206.573,27.216)(206.745,26.435)
\curveto(206.796,26.259)(206.796,26.230)(206.796,25.656)
\lineto(206.796,22.512)
\curveto(206.796,21.846)(206.796,21.335)(207.558,20.733)
\curveto(208.177,20.254)(209.226,20.082)(209.845,20.082)
\curveto(210.020,20.082)(210.148,20.082)(210.148,20.254)
\curveto(210.148,20.414)(210.049,20.414)(209.896,20.430)
\curveto(208.895,20.494)(208.110,21.004)(207.906,21.811)
\curveto(207.858,21.954)(207.858,21.983)(207.858,22.557)
\lineto(207.858,25.896)
\curveto(207.858,26.629)(207.734,26.897)(207.224,27.404)
\curveto(206.892,27.739)(206.426,27.898)(205.983,28.023)
\curveto(207.291,28.386)(207.858,29.120)(207.858,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.340,25.274)
\lineto(215.024,26.910)
\curveto(217.498,29.101)(218.455,29.959)(218.455,31.547)
\curveto(218.455,33.362)(217.027,34.634)(215.088,34.634)
\curveto(213.289,34.634)(212.116,33.167)(212.116,31.754)
\curveto(212.116,30.865)(212.913,30.865)(212.954,30.865)
\curveto(213.232,30.865)(213.783,31.056)(213.783,31.707)
\curveto(213.783,32.121)(213.500,32.536)(212.941,32.536)
\curveto(212.817,32.536)(212.782,32.536)(212.737,32.520)
\curveto(213.101,33.553)(213.959,34.140)(214.880,34.140)
\curveto(216.325,34.140)(217.011,32.848)(217.011,31.547)
\curveto(217.011,30.278)(216.213,29.021)(215.343,28.036)
\lineto(212.294,24.637)
\curveto(212.116,24.464)(212.116,24.433)(212.116,24.050)
\lineto(218.009,24.050)
\lineto(218.455,26.815)
\lineto(218.057,26.815)
\curveto(217.977,26.336)(217.868,25.638)(217.709,25.399)
\curveto(217.594,25.274)(216.548,25.274)(216.201,25.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.340,25.274)
\lineto(215.024,26.910)
\curveto(217.498,29.101)(218.455,29.959)(218.455,31.547)
\curveto(218.455,33.362)(217.027,34.634)(215.088,34.634)
\curveto(213.289,34.634)(212.116,33.167)(212.116,31.754)
\curveto(212.116,30.865)(212.913,30.865)(212.954,30.865)
\curveto(213.232,30.865)(213.783,31.056)(213.783,31.707)
\curveto(213.783,32.121)(213.500,32.536)(212.941,32.536)
\curveto(212.817,32.536)(212.782,32.536)(212.737,32.520)
\curveto(213.101,33.553)(213.959,34.140)(214.880,34.140)
\curveto(216.325,34.140)(217.011,32.848)(217.011,31.547)
\curveto(217.011,30.278)(216.213,29.021)(215.343,28.036)
\lineto(212.294,24.637)
\curveto(212.116,24.464)(212.116,24.433)(212.116,24.050)
\lineto(218.009,24.050)
\lineto(218.455,26.815)
\lineto(218.057,26.815)
\curveto(217.977,26.336)(217.868,25.638)(217.709,25.399)
\curveto(217.594,25.274)(216.548,25.274)(216.201,25.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.712,22.191)
\lineto(222.712,22.130)
\lineto(222.709,22.066)
\lineto(222.703,22.002)
\lineto(222.693,21.935)
\lineto(222.681,21.868)
\lineto(222.665,21.801)
\lineto(222.646,21.731)
\lineto(222.623,21.661)
\lineto(222.595,21.591)
\lineto(222.566,21.521)
\lineto(222.531,21.451)
\lineto(222.493,21.381)
\lineto(222.448,21.314)
\lineto(222.400,21.244)
\lineto(222.349,21.177)
\lineto(222.289,21.110)
\lineto(222.228,21.046)
\lineto(222.161,20.985)
\lineto(222.088,20.924)
\lineto(222.008,20.863)
\lineto(221.922,20.809)
\lineto(221.833,20.755)
\lineto(221.737,20.707)
\lineto(221.632,20.659)
\lineto(221.523,20.614)
\lineto(221.408,20.576)
\lineto(221.284,20.538)
\lineto(221.156,20.506)
\lineto(221.089,20.493)
\lineto(221.019,20.480)
\lineto(220.949,20.467)
\lineto(220.876,20.457)
\lineto(220.802,20.447)
\lineto(220.726,20.437)
\lineto(220.646,20.427)
\lineto(220.566,20.417)
\curveto(220.487,20.401)(220.426,20.337)(220.426,20.241)
\curveto(220.426,20.069)(220.602,20.069)(220.742,20.069)
\curveto(222.285,20.069)(223.759,20.844)(223.775,22.049)
\lineto(223.775,25.672)
\curveto(223.775,26.297)(223.775,26.804)(224.412,27.327)
\curveto(224.970,27.790)(225.573,27.821)(225.924,27.837)
\curveto(226.004,27.850)(226.067,27.917)(226.067,28.010)
\curveto(226.067,28.169)(225.969,28.169)(225.812,28.185)
\curveto(224.760,28.249)(223.998,28.823)(223.826,29.601)
\curveto(223.775,29.773)(223.775,29.805)(223.775,30.376)
\lineto(223.775,33.527)
\curveto(223.775,34.190)(223.775,34.703)(223.012,35.306)
\curveto(222.381,35.797)(221.284,35.953)(220.742,35.953)
\curveto(220.602,35.953)(220.426,35.953)(220.426,35.778)
\curveto(220.426,35.619)(220.522,35.619)(220.681,35.603)
\curveto(221.676,35.546)(222.461,35.032)(222.665,34.225)
\curveto(222.713,34.078)(222.713,34.050)(222.713,33.476)
\lineto(222.713,30.137)
\curveto(222.713,29.410)(222.837,29.142)(223.347,28.628)
\curveto(223.679,28.300)(224.144,28.140)(224.588,28.010)
\curveto(223.287,27.646)(222.713,26.913)(222.713,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.712,22.191)
\lineto(222.712,22.130)
\lineto(222.709,22.066)
\lineto(222.703,22.002)
\lineto(222.693,21.935)
\lineto(222.681,21.868)
\lineto(222.665,21.801)
\lineto(222.646,21.731)
\lineto(222.623,21.661)
\lineto(222.595,21.591)
\lineto(222.566,21.521)
\lineto(222.531,21.451)
\lineto(222.493,21.381)
\lineto(222.448,21.314)
\lineto(222.400,21.244)
\lineto(222.349,21.177)
\lineto(222.289,21.110)
\lineto(222.228,21.046)
\lineto(222.161,20.985)
\lineto(222.088,20.924)
\lineto(222.008,20.863)
\lineto(221.922,20.809)
\lineto(221.833,20.755)
\lineto(221.737,20.707)
\lineto(221.632,20.659)
\lineto(221.523,20.614)
\lineto(221.408,20.576)
\lineto(221.284,20.538)
\lineto(221.156,20.506)
\lineto(221.089,20.493)
\lineto(221.019,20.480)
\lineto(220.949,20.467)
\lineto(220.876,20.457)
\lineto(220.802,20.447)
\lineto(220.726,20.437)
\lineto(220.646,20.427)
\lineto(220.566,20.417)
\curveto(220.487,20.401)(220.426,20.337)(220.426,20.241)
\curveto(220.426,20.069)(220.602,20.069)(220.742,20.069)
\curveto(222.285,20.069)(223.759,20.844)(223.775,22.049)
\lineto(223.775,25.672)
\curveto(223.775,26.297)(223.775,26.804)(224.412,27.327)
\curveto(224.970,27.790)(225.573,27.821)(225.924,27.837)
\curveto(226.004,27.850)(226.067,27.917)(226.067,28.010)
\curveto(226.067,28.169)(225.969,28.169)(225.812,28.185)
\curveto(224.760,28.249)(223.998,28.823)(223.826,29.601)
\curveto(223.775,29.773)(223.775,29.805)(223.775,30.376)
\lineto(223.775,33.527)
\curveto(223.775,34.190)(223.775,34.703)(223.012,35.306)
\curveto(222.381,35.797)(221.284,35.953)(220.742,35.953)
\curveto(220.602,35.953)(220.426,35.953)(220.426,35.778)
\curveto(220.426,35.619)(220.522,35.619)(220.681,35.603)
\curveto(221.676,35.546)(222.461,35.032)(222.665,34.225)
\curveto(222.713,34.078)(222.713,34.050)(222.713,33.476)
\lineto(222.713,30.137)
\curveto(222.713,29.410)(222.837,29.142)(223.347,28.628)
\curveto(223.679,28.300)(224.144,28.140)(224.588,28.010)
\curveto(223.287,27.646)(222.713,26.913)(222.713,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.858,33.850)
\lineto(167.858,33.911)
\lineto(167.861,33.975)
\lineto(167.867,34.039)
\lineto(167.877,34.106)
\lineto(167.890,34.173)
\lineto(167.906,34.243)
\lineto(167.925,34.310)
\lineto(167.951,34.380)
\lineto(167.976,34.450)
\lineto(168.005,34.520)
\lineto(168.040,34.590)
\lineto(168.081,34.660)
\lineto(168.123,34.730)
\lineto(168.171,34.797)
\lineto(168.225,34.864)
\lineto(168.282,34.931)
\lineto(168.343,34.995)
\lineto(168.413,35.059)
\lineto(168.483,35.120)
\lineto(168.563,35.177)
\lineto(168.649,35.234)
\lineto(168.738,35.285)
\lineto(168.834,35.336)
\lineto(168.939,35.384)
\lineto(169.048,35.425)
\lineto(169.162,35.467)
\lineto(169.287,35.502)
\lineto(169.414,35.534)
\lineto(169.481,35.550)
\lineto(169.552,35.563)
\lineto(169.622,35.573)
\lineto(169.695,35.586)
\lineto(169.769,35.596)
\lineto(169.845,35.606)
\lineto(169.925,35.616)
\lineto(170.004,35.616)
\curveto(170.084,35.632)(170.148,35.696)(170.148,35.791)
\curveto(170.148,35.966)(170.020,35.966)(169.845,35.966)
\curveto(168.257,35.966)(166.812,35.160)(166.796,33.983)
\lineto(166.796,30.360)
\curveto(166.796,29.742)(166.796,29.228)(166.159,28.705)
\curveto(165.604,28.249)(164.998,28.214)(164.647,28.198)
\curveto(164.567,28.182)(164.510,28.118)(164.510,28.023)
\curveto(164.510,27.863)(164.606,27.863)(164.765,27.850)
\curveto(165.811,27.783)(166.573,27.216)(166.745,26.435)
\curveto(166.796,26.259)(166.796,26.230)(166.796,25.656)
\lineto(166.796,22.512)
\curveto(166.796,21.846)(166.796,21.335)(167.558,20.733)
\curveto(168.177,20.254)(169.229,20.082)(169.845,20.082)
\curveto(170.020,20.082)(170.148,20.082)(170.148,20.254)
\curveto(170.148,20.414)(170.049,20.414)(169.896,20.430)
\curveto(168.895,20.494)(168.113,21.004)(167.906,21.811)
\curveto(167.858,21.954)(167.858,21.983)(167.858,22.557)
\lineto(167.858,25.896)
\curveto(167.858,26.629)(167.734,26.897)(167.224,27.404)
\curveto(166.892,27.739)(166.426,27.898)(165.983,28.023)
\curveto(167.291,28.386)(167.858,29.120)(167.858,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.858,33.850)
\lineto(167.858,33.911)
\lineto(167.861,33.975)
\lineto(167.867,34.039)
\lineto(167.877,34.106)
\lineto(167.890,34.173)
\lineto(167.906,34.243)
\lineto(167.925,34.310)
\lineto(167.951,34.380)
\lineto(167.976,34.450)
\lineto(168.005,34.520)
\lineto(168.040,34.590)
\lineto(168.081,34.660)
\lineto(168.123,34.730)
\lineto(168.171,34.797)
\lineto(168.225,34.864)
\lineto(168.282,34.931)
\lineto(168.343,34.995)
\lineto(168.413,35.059)
\lineto(168.483,35.120)
\lineto(168.563,35.177)
\lineto(168.649,35.234)
\lineto(168.738,35.285)
\lineto(168.834,35.336)
\lineto(168.939,35.384)
\lineto(169.048,35.425)
\lineto(169.162,35.467)
\lineto(169.287,35.502)
\lineto(169.414,35.534)
\lineto(169.481,35.550)
\lineto(169.552,35.563)
\lineto(169.622,35.573)
\lineto(169.695,35.586)
\lineto(169.769,35.596)
\lineto(169.845,35.606)
\lineto(169.925,35.616)
\lineto(170.004,35.616)
\curveto(170.084,35.632)(170.148,35.696)(170.148,35.791)
\curveto(170.148,35.966)(170.020,35.966)(169.845,35.966)
\curveto(168.257,35.966)(166.812,35.160)(166.796,33.983)
\lineto(166.796,30.360)
\curveto(166.796,29.742)(166.796,29.228)(166.159,28.705)
\curveto(165.604,28.249)(164.998,28.214)(164.647,28.198)
\curveto(164.567,28.182)(164.510,28.118)(164.510,28.023)
\curveto(164.510,27.863)(164.606,27.863)(164.765,27.850)
\curveto(165.811,27.783)(166.573,27.216)(166.745,26.435)
\curveto(166.796,26.259)(166.796,26.230)(166.796,25.656)
\lineto(166.796,22.512)
\curveto(166.796,21.846)(166.796,21.335)(167.558,20.733)
\curveto(168.177,20.254)(169.229,20.082)(169.845,20.082)
\curveto(170.020,20.082)(170.148,20.082)(170.148,20.254)
\curveto(170.148,20.414)(170.049,20.414)(169.896,20.430)
\curveto(168.895,20.494)(168.113,21.004)(167.906,21.811)
\curveto(167.858,21.954)(167.858,21.983)(167.858,22.557)
\lineto(167.858,25.896)
\curveto(167.858,26.629)(167.734,26.897)(167.224,27.404)
\curveto(166.892,27.739)(166.426,27.898)(165.983,28.023)
\curveto(167.291,28.386)(167.858,29.120)(167.858,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.930,29.640)
\lineto(176.051,29.681)
\lineto(176.169,29.729)
\lineto(176.287,29.777)
\lineto(176.398,29.831)
\lineto(176.510,29.888)
\lineto(176.618,29.949)
\lineto(176.724,30.013)
\lineto(176.826,30.083)
\lineto(176.928,30.153)
\lineto(177.023,30.226)
\lineto(177.116,30.303)
\lineto(177.205,30.383)
\lineto(177.291,30.466)
\lineto(177.374,30.552)
\lineto(177.454,30.638)
\lineto(177.530,30.731)
\lineto(177.601,30.823)
\lineto(177.671,30.919)
\lineto(177.735,31.015)
\lineto(177.792,31.117)
\lineto(177.849,31.219)
\lineto(177.900,31.321)
\lineto(177.945,31.427)
\lineto(177.990,31.535)
\lineto(178.028,31.643)
\lineto(178.060,31.752)
\lineto(178.089,31.863)
\lineto(178.111,31.978)
\lineto(178.130,32.093)
\lineto(178.143,32.208)
\lineto(178.149,32.323)
\lineto(178.152,32.441)
\curveto(178.152,33.742)(176.752,34.635)(175.227,34.635)
\curveto(173.623,34.635)(172.418,33.678)(172.418,32.473)
\curveto(172.418,31.946)(172.766,31.643)(173.231,31.643)
\curveto(173.719,31.643)(174.038,31.994)(174.038,32.457)
\curveto(174.038,33.247)(173.289,33.247)(173.056,33.247)
\curveto(173.544,34.026)(174.596,34.236)(175.167,34.236)
\curveto(175.814,34.236)(176.694,33.885)(176.694,32.457)
\curveto(176.694,32.262)(176.659,31.344)(176.245,30.642)
\curveto(175.770,29.880)(175.227,29.835)(174.835,29.816)
\curveto(174.704,29.800)(174.325,29.771)(174.210,29.771)
\curveto(174.086,29.755)(173.971,29.739)(173.971,29.580)
\curveto(173.971,29.408)(174.086,29.408)(174.357,29.408)
\lineto(175.052,29.408)
\curveto(176.360,29.408)(176.946,28.327)(176.946,26.764)
\curveto(176.946,24.608)(175.849,24.146)(175.148,24.146)
\curveto(174.465,24.146)(173.276,24.414)(172.721,25.351)
\curveto(173.276,25.275)(173.767,25.626)(173.767,26.228)
\curveto(173.767,26.799)(173.340,27.115)(172.877,27.115)
\curveto(172.498,27.115)(171.987,26.895)(171.987,26.193)
\curveto(171.987,24.749)(173.464,23.703)(175.199,23.703)
\curveto(177.138,23.703)(178.582,25.147)(178.582,26.764)
\curveto(178.582,28.071)(177.581,29.306)(175.929,29.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.930,29.640)
\lineto(176.051,29.681)
\lineto(176.169,29.729)
\lineto(176.287,29.777)
\lineto(176.398,29.831)
\lineto(176.510,29.888)
\lineto(176.618,29.949)
\lineto(176.724,30.013)
\lineto(176.826,30.083)
\lineto(176.928,30.153)
\lineto(177.023,30.226)
\lineto(177.116,30.303)
\lineto(177.205,30.383)
\lineto(177.291,30.466)
\lineto(177.374,30.552)
\lineto(177.454,30.638)
\lineto(177.530,30.731)
\lineto(177.601,30.823)
\lineto(177.671,30.919)
\lineto(177.735,31.015)
\lineto(177.792,31.117)
\lineto(177.849,31.219)
\lineto(177.900,31.321)
\lineto(177.945,31.427)
\lineto(177.990,31.535)
\lineto(178.028,31.643)
\lineto(178.060,31.752)
\lineto(178.089,31.863)
\lineto(178.111,31.978)
\lineto(178.130,32.093)
\lineto(178.143,32.208)
\lineto(178.149,32.323)
\lineto(178.152,32.441)
\curveto(178.152,33.742)(176.752,34.635)(175.227,34.635)
\curveto(173.623,34.635)(172.418,33.678)(172.418,32.473)
\curveto(172.418,31.946)(172.766,31.643)(173.231,31.643)
\curveto(173.719,31.643)(174.038,31.994)(174.038,32.457)
\curveto(174.038,33.247)(173.289,33.247)(173.056,33.247)
\curveto(173.544,34.026)(174.596,34.236)(175.167,34.236)
\curveto(175.814,34.236)(176.694,33.885)(176.694,32.457)
\curveto(176.694,32.262)(176.659,31.344)(176.245,30.642)
\curveto(175.770,29.880)(175.227,29.835)(174.835,29.816)
\curveto(174.704,29.800)(174.325,29.771)(174.210,29.771)
\curveto(174.086,29.755)(173.971,29.739)(173.971,29.580)
\curveto(173.971,29.408)(174.086,29.408)(174.357,29.408)
\lineto(175.052,29.408)
\curveto(176.360,29.408)(176.946,28.327)(176.946,26.764)
\curveto(176.946,24.608)(175.849,24.146)(175.148,24.146)
\curveto(174.465,24.146)(173.276,24.414)(172.721,25.351)
\curveto(173.276,25.275)(173.767,25.626)(173.767,26.228)
\curveto(173.767,26.799)(173.340,27.115)(172.877,27.115)
\curveto(172.498,27.115)(171.987,26.895)(171.987,26.193)
\curveto(171.987,24.749)(173.464,23.703)(175.199,23.703)
\curveto(177.138,23.703)(178.582,25.147)(178.582,26.764)
\curveto(178.582,28.071)(177.581,29.306)(175.929,29.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.712,22.191)
\lineto(182.712,22.130)
\lineto(182.709,22.066)
\lineto(182.703,22.002)
\lineto(182.693,21.935)
\lineto(182.681,21.868)
\lineto(182.665,21.801)
\lineto(182.646,21.731)
\lineto(182.623,21.661)
\lineto(182.595,21.591)
\lineto(182.566,21.521)
\lineto(182.531,21.451)
\lineto(182.493,21.381)
\lineto(182.448,21.314)
\lineto(182.400,21.244)
\lineto(182.349,21.177)
\lineto(182.292,21.110)
\lineto(182.228,21.046)
\lineto(182.161,20.985)
\lineto(182.088,20.924)
\lineto(182.008,20.863)
\lineto(181.922,20.809)
\lineto(181.832,20.755)
\lineto(181.737,20.707)
\lineto(181.635,20.659)
\lineto(181.523,20.614)
\lineto(181.408,20.576)
\lineto(181.287,20.538)
\lineto(181.156,20.506)
\lineto(181.089,20.493)
\lineto(181.019,20.480)
\lineto(180.949,20.467)
\lineto(180.876,20.457)
\lineto(180.802,20.447)
\lineto(180.726,20.437)
\lineto(180.646,20.427)
\lineto(180.566,20.417)
\curveto(180.487,20.401)(180.426,20.337)(180.426,20.241)
\curveto(180.426,20.069)(180.601,20.069)(180.742,20.069)
\curveto(182.285,20.069)(183.759,20.844)(183.774,22.049)
\lineto(183.774,25.672)
\curveto(183.774,26.297)(183.774,26.804)(184.412,27.327)
\curveto(184.970,27.790)(185.573,27.821)(185.924,27.837)
\curveto(186.004,27.850)(186.067,27.917)(186.067,28.010)
\curveto(186.067,28.169)(185.968,28.169)(185.812,28.185)
\curveto(184.763,28.249)(183.998,28.823)(183.826,29.601)
\curveto(183.775,29.773)(183.775,29.805)(183.775,30.376)
\lineto(183.775,33.527)
\curveto(183.775,34.190)(183.775,34.703)(183.012,35.306)
\curveto(182.381,35.797)(181.284,35.953)(180.742,35.953)
\curveto(180.601,35.953)(180.426,35.953)(180.426,35.778)
\curveto(180.426,35.619)(180.522,35.619)(180.681,35.603)
\curveto(181.676,35.546)(182.461,35.032)(182.665,34.225)
\curveto(182.713,34.078)(182.713,34.050)(182.713,33.476)
\lineto(182.713,30.137)
\curveto(182.713,29.410)(182.840,29.142)(183.347,28.628)
\curveto(183.679,28.300)(184.144,28.140)(184.588,28.010)
\curveto(183.287,27.646)(182.713,26.913)(182.713,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.712,22.191)
\lineto(182.712,22.130)
\lineto(182.709,22.066)
\lineto(182.703,22.002)
\lineto(182.693,21.935)
\lineto(182.681,21.868)
\lineto(182.665,21.801)
\lineto(182.646,21.731)
\lineto(182.623,21.661)
\lineto(182.595,21.591)
\lineto(182.566,21.521)
\lineto(182.531,21.451)
\lineto(182.493,21.381)
\lineto(182.448,21.314)
\lineto(182.400,21.244)
\lineto(182.349,21.177)
\lineto(182.292,21.110)
\lineto(182.228,21.046)
\lineto(182.161,20.985)
\lineto(182.088,20.924)
\lineto(182.008,20.863)
\lineto(181.922,20.809)
\lineto(181.832,20.755)
\lineto(181.737,20.707)
\lineto(181.635,20.659)
\lineto(181.523,20.614)
\lineto(181.408,20.576)
\lineto(181.287,20.538)
\lineto(181.156,20.506)
\lineto(181.089,20.493)
\lineto(181.019,20.480)
\lineto(180.949,20.467)
\lineto(180.876,20.457)
\lineto(180.802,20.447)
\lineto(180.726,20.437)
\lineto(180.646,20.427)
\lineto(180.566,20.417)
\curveto(180.487,20.401)(180.426,20.337)(180.426,20.241)
\curveto(180.426,20.069)(180.601,20.069)(180.742,20.069)
\curveto(182.285,20.069)(183.759,20.844)(183.774,22.049)
\lineto(183.774,25.672)
\curveto(183.774,26.297)(183.774,26.804)(184.412,27.327)
\curveto(184.970,27.790)(185.573,27.821)(185.924,27.837)
\curveto(186.004,27.850)(186.067,27.917)(186.067,28.010)
\curveto(186.067,28.169)(185.968,28.169)(185.812,28.185)
\curveto(184.763,28.249)(183.998,28.823)(183.826,29.601)
\curveto(183.775,29.773)(183.775,29.805)(183.775,30.376)
\lineto(183.775,33.527)
\curveto(183.775,34.190)(183.775,34.703)(183.012,35.306)
\curveto(182.381,35.797)(181.284,35.953)(180.742,35.953)
\curveto(180.601,35.953)(180.426,35.953)(180.426,35.778)
\curveto(180.426,35.619)(180.522,35.619)(180.681,35.603)
\curveto(181.676,35.546)(182.461,35.032)(182.665,34.225)
\curveto(182.713,34.078)(182.713,34.050)(182.713,33.476)
\lineto(182.713,30.137)
\curveto(182.713,29.410)(182.840,29.142)(183.347,28.628)
\curveto(183.679,28.300)(184.144,28.140)(184.588,28.010)
\curveto(183.287,27.646)(182.713,26.913)(182.713,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.488,33.850)
\lineto(97.488,33.911)
\lineto(97.491,33.975)
\lineto(97.501,34.039)
\lineto(97.511,34.106)
\lineto(97.521,34.173)
\lineto(97.537,34.243)
\lineto(97.556,34.310)
\lineto(97.582,34.380)
\lineto(97.607,34.450)
\lineto(97.639,34.520)
\lineto(97.671,34.590)
\lineto(97.712,34.660)
\lineto(97.754,34.730)
\lineto(97.802,34.797)
\lineto(97.856,34.864)
\lineto(97.913,34.931)
\lineto(97.974,34.995)
\lineto(98.044,35.059)
\lineto(98.118,35.120)
\lineto(98.194,35.177)
\lineto(98.280,35.234)
\lineto(98.369,35.285)
\lineto(98.465,35.336)
\lineto(98.570,35.384)
\lineto(98.679,35.425)
\lineto(98.794,35.467)
\lineto(98.918,35.502)
\lineto(99.046,35.534)
\lineto(99.113,35.550)
\lineto(99.183,35.563)
\lineto(99.253,35.573)
\lineto(99.326,35.586)
\lineto(99.403,35.596)
\lineto(99.479,35.606)
\lineto(99.556,35.616)
\lineto(99.636,35.616)
\curveto(99.715,35.632)(99.782,35.696)(99.782,35.791)
\curveto(99.782,35.966)(99.651,35.966)(99.476,35.966)
\curveto(97.888,35.966)(96.443,35.160)(96.427,33.983)
\lineto(96.427,30.360)
\curveto(96.427,29.742)(96.427,29.228)(95.790,28.705)
\curveto(95.238,28.249)(94.629,28.214)(94.281,28.198)
\curveto(94.202,28.182)(94.141,28.118)(94.141,28.023)
\curveto(94.141,27.863)(94.237,27.863)(94.396,27.850)
\curveto(95.442,27.783)(96.204,27.216)(96.376,26.435)
\curveto(96.427,26.259)(96.427,26.230)(96.427,25.656)
\lineto(96.427,22.512)
\curveto(96.427,21.846)(96.427,21.335)(97.190,20.733)
\curveto(97.808,20.254)(98.861,20.082)(99.476,20.082)
\curveto(99.651,20.082)(99.782,20.082)(99.782,20.254)
\curveto(99.782,20.414)(99.680,20.414)(99.527,20.430)
\curveto(98.526,20.494)(97.744,21.004)(97.540,21.811)
\curveto(97.489,21.954)(97.489,21.983)(97.489,22.557)
\lineto(97.489,25.896)
\curveto(97.489,26.629)(97.365,26.897)(96.855,27.404)
\curveto(96.523,27.739)(96.057,27.898)(95.614,28.023)
\curveto(96.922,28.386)(97.489,29.120)(97.489,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.488,33.850)
\lineto(97.488,33.911)
\lineto(97.491,33.975)
\lineto(97.501,34.039)
\lineto(97.511,34.106)
\lineto(97.521,34.173)
\lineto(97.537,34.243)
\lineto(97.556,34.310)
\lineto(97.582,34.380)
\lineto(97.607,34.450)
\lineto(97.639,34.520)
\lineto(97.671,34.590)
\lineto(97.712,34.660)
\lineto(97.754,34.730)
\lineto(97.802,34.797)
\lineto(97.856,34.864)
\lineto(97.913,34.931)
\lineto(97.974,34.995)
\lineto(98.044,35.059)
\lineto(98.118,35.120)
\lineto(98.194,35.177)
\lineto(98.280,35.234)
\lineto(98.369,35.285)
\lineto(98.465,35.336)
\lineto(98.570,35.384)
\lineto(98.679,35.425)
\lineto(98.794,35.467)
\lineto(98.918,35.502)
\lineto(99.046,35.534)
\lineto(99.113,35.550)
\lineto(99.183,35.563)
\lineto(99.253,35.573)
\lineto(99.326,35.586)
\lineto(99.403,35.596)
\lineto(99.479,35.606)
\lineto(99.556,35.616)
\lineto(99.636,35.616)
\curveto(99.715,35.632)(99.782,35.696)(99.782,35.791)
\curveto(99.782,35.966)(99.651,35.966)(99.476,35.966)
\curveto(97.888,35.966)(96.443,35.160)(96.427,33.983)
\lineto(96.427,30.360)
\curveto(96.427,29.742)(96.427,29.228)(95.790,28.705)
\curveto(95.238,28.249)(94.629,28.214)(94.281,28.198)
\curveto(94.202,28.182)(94.141,28.118)(94.141,28.023)
\curveto(94.141,27.863)(94.237,27.863)(94.396,27.850)
\curveto(95.442,27.783)(96.204,27.216)(96.376,26.435)
\curveto(96.427,26.259)(96.427,26.230)(96.427,25.656)
\lineto(96.427,22.512)
\curveto(96.427,21.846)(96.427,21.335)(97.190,20.733)
\curveto(97.808,20.254)(98.861,20.082)(99.476,20.082)
\curveto(99.651,20.082)(99.782,20.082)(99.782,20.254)
\curveto(99.782,20.414)(99.680,20.414)(99.527,20.430)
\curveto(98.526,20.494)(97.744,21.004)(97.540,21.811)
\curveto(97.489,21.954)(97.489,21.983)(97.489,22.557)
\lineto(97.489,25.896)
\curveto(97.489,26.629)(97.365,26.897)(96.855,27.404)
\curveto(96.523,27.739)(96.057,27.898)(95.614,28.023)
\curveto(96.922,28.386)(97.489,29.120)(97.489,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.351,24.987)
\lineto(102.348,24.965)
\lineto(102.342,24.939)
\lineto(102.339,24.917)
\lineto(102.333,24.892)
\lineto(102.321,24.841)
\lineto(102.311,24.790)
\lineto(102.298,24.739)
\lineto(102.285,24.688)
\lineto(102.272,24.637)
\lineto(102.262,24.586)
\lineto(102.256,24.561)
\lineto(102.250,24.539)
\lineto(102.247,24.517)
\lineto(102.241,24.495)
\lineto(102.238,24.473)
\lineto(102.232,24.451)
\lineto(102.229,24.432)
\lineto(102.226,24.413)
\lineto(102.223,24.394)
\lineto(102.220,24.378)
\lineto(102.217,24.362)
\lineto(102.214,24.349)
\lineto(102.214,24.336)
\lineto(102.211,24.323)
\lineto(102.211,24.313)
\lineto(102.211,24.303)
\curveto(102.211,24.020)(102.435,23.873)(102.671,23.873)
\curveto(102.865,23.873)(103.149,23.997)(103.257,24.316)
\curveto(103.276,24.351)(103.468,25.094)(103.560,25.493)
\lineto(103.911,26.922)
\curveto(104.007,27.272)(104.099,27.620)(104.179,27.990)
\curveto(104.246,28.258)(104.373,28.717)(104.389,28.781)
\curveto(104.629,29.275)(105.470,30.720)(106.976,30.720)
\curveto(107.693,30.720)(107.837,30.133)(107.837,29.610)
\curveto(107.837,28.621)(107.055,26.590)(106.800,25.908)
\curveto(106.660,25.544)(106.647,25.349)(106.647,25.174)
\curveto(106.647,24.431)(107.199,23.873)(107.945,23.873)
\curveto(109.441,23.873)(110.027,26.191)(110.027,26.319)
\curveto(110.027,26.478)(109.884,26.478)(109.836,26.478)
\curveto(109.680,26.478)(109.680,26.430)(109.600,26.191)
\curveto(109.281,25.113)(108.758,24.224)(107.977,24.224)
\curveto(107.706,24.224)(107.597,24.383)(107.597,24.747)
\curveto(107.597,25.145)(107.741,25.528)(107.881,25.876)
\curveto(108.184,26.718)(108.854,28.462)(108.854,29.371)
\curveto(108.854,30.436)(108.171,31.067)(107.023,31.067)
\curveto(105.595,31.067)(104.817,30.053)(104.549,29.690)
\curveto(104.469,30.579)(103.815,31.067)(103.082,31.067)
\curveto(102.355,31.067)(102.052,30.452)(101.892,30.168)
\curveto(101.637,29.623)(101.414,28.688)(101.414,28.621)
\curveto(101.414,28.462)(101.574,28.462)(101.609,28.462)
\curveto(101.768,28.462)(101.784,28.484)(101.876,28.832)
\curveto(102.148,29.958)(102.466,30.720)(103.037,30.720)
\curveto(103.353,30.720)(103.532,30.516)(103.532,29.993)
\curveto(103.532,29.658)(103.481,29.479)(103.276,28.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.351,24.987)
\lineto(102.348,24.965)
\lineto(102.342,24.939)
\lineto(102.339,24.917)
\lineto(102.333,24.892)
\lineto(102.321,24.841)
\lineto(102.311,24.790)
\lineto(102.298,24.739)
\lineto(102.285,24.688)
\lineto(102.272,24.637)
\lineto(102.262,24.586)
\lineto(102.256,24.561)
\lineto(102.250,24.539)
\lineto(102.247,24.517)
\lineto(102.241,24.495)
\lineto(102.238,24.473)
\lineto(102.232,24.451)
\lineto(102.229,24.432)
\lineto(102.226,24.413)
\lineto(102.223,24.394)
\lineto(102.220,24.378)
\lineto(102.217,24.362)
\lineto(102.214,24.349)
\lineto(102.214,24.336)
\lineto(102.211,24.323)
\lineto(102.211,24.313)
\lineto(102.211,24.303)
\curveto(102.211,24.020)(102.435,23.873)(102.671,23.873)
\curveto(102.865,23.873)(103.149,23.997)(103.257,24.316)
\curveto(103.276,24.351)(103.468,25.094)(103.560,25.493)
\lineto(103.911,26.922)
\curveto(104.007,27.272)(104.099,27.620)(104.179,27.990)
\curveto(104.246,28.258)(104.373,28.717)(104.389,28.781)
\curveto(104.629,29.275)(105.470,30.720)(106.976,30.720)
\curveto(107.693,30.720)(107.837,30.133)(107.837,29.610)
\curveto(107.837,28.621)(107.055,26.590)(106.800,25.908)
\curveto(106.660,25.544)(106.647,25.349)(106.647,25.174)
\curveto(106.647,24.431)(107.199,23.873)(107.945,23.873)
\curveto(109.441,23.873)(110.027,26.191)(110.027,26.319)
\curveto(110.027,26.478)(109.884,26.478)(109.836,26.478)
\curveto(109.680,26.478)(109.680,26.430)(109.600,26.191)
\curveto(109.281,25.113)(108.758,24.224)(107.977,24.224)
\curveto(107.706,24.224)(107.597,24.383)(107.597,24.747)
\curveto(107.597,25.145)(107.741,25.528)(107.881,25.876)
\curveto(108.184,26.718)(108.854,28.462)(108.854,29.371)
\curveto(108.854,30.436)(108.171,31.067)(107.023,31.067)
\curveto(105.595,31.067)(104.817,30.053)(104.549,29.690)
\curveto(104.469,30.579)(103.815,31.067)(103.082,31.067)
\curveto(102.355,31.067)(102.052,30.452)(101.892,30.168)
\curveto(101.637,29.623)(101.414,28.688)(101.414,28.621)
\curveto(101.414,28.462)(101.574,28.462)(101.609,28.462)
\curveto(101.768,28.462)(101.784,28.484)(101.876,28.832)
\curveto(102.148,29.958)(102.466,30.720)(103.037,30.720)
\curveto(103.353,30.720)(103.532,30.516)(103.532,29.993)
\curveto(103.532,29.658)(103.481,29.479)(103.276,28.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.279,27.701)
\lineto(120.330,27.701)
\lineto(120.381,27.701)
\lineto(120.432,27.701)
\lineto(120.454,27.701)
\lineto(120.479,27.701)
\lineto(120.505,27.701)
\lineto(120.527,27.701)
\lineto(120.550,27.701)
\lineto(120.575,27.701)
\lineto(120.597,27.711)
\lineto(120.616,27.721)
\lineto(120.639,27.731)
\lineto(120.658,27.741)
\lineto(120.677,27.751)
\lineto(120.696,27.761)
\lineto(120.715,27.771)
\lineto(120.731,27.784)
\lineto(120.747,27.794)
\lineto(120.763,27.810)
\lineto(120.776,27.823)
\lineto(120.788,27.839)
\lineto(120.791,27.849)
\lineto(120.797,27.859)
\lineto(120.803,27.869)
\lineto(120.806,27.879)
\lineto(120.812,27.889)
\lineto(120.815,27.899)
\lineto(120.818,27.912)
\lineto(120.821,27.922)
\lineto(120.824,27.935)
\lineto(120.827,27.948)
\lineto(120.827,27.961)
\lineto(120.830,27.974)
\lineto(120.833,27.987)
\lineto(120.833,28.000)
\lineto(120.833,28.016)
\lineto(120.833,28.029)
\curveto(120.833,28.348)(120.546,28.348)(120.275,28.348)
\lineto(111.681,28.348)
\curveto(111.410,28.348)(111.126,28.348)(111.126,28.029)
\curveto(111.126,27.710)(111.410,27.710)(111.681,27.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.279,27.701)
\lineto(120.330,27.701)
\lineto(120.381,27.701)
\lineto(120.432,27.701)
\lineto(120.454,27.701)
\lineto(120.479,27.701)
\lineto(120.505,27.701)
\lineto(120.527,27.701)
\lineto(120.550,27.701)
\lineto(120.575,27.701)
\lineto(120.597,27.711)
\lineto(120.616,27.721)
\lineto(120.639,27.731)
\lineto(120.658,27.741)
\lineto(120.677,27.751)
\lineto(120.696,27.761)
\lineto(120.715,27.771)
\lineto(120.731,27.784)
\lineto(120.747,27.794)
\lineto(120.763,27.810)
\lineto(120.776,27.823)
\lineto(120.788,27.839)
\lineto(120.791,27.849)
\lineto(120.797,27.859)
\lineto(120.803,27.869)
\lineto(120.806,27.879)
\lineto(120.812,27.889)
\lineto(120.815,27.899)
\lineto(120.818,27.912)
\lineto(120.821,27.922)
\lineto(120.824,27.935)
\lineto(120.827,27.948)
\lineto(120.827,27.961)
\lineto(120.830,27.974)
\lineto(120.833,27.987)
\lineto(120.833,28.000)
\lineto(120.833,28.016)
\lineto(120.833,28.029)
\curveto(120.833,28.348)(120.546,28.348)(120.275,28.348)
\lineto(111.681,28.348)
\curveto(111.410,28.348)(111.126,28.348)(111.126,28.029)
\curveto(111.126,27.710)(111.410,27.710)(111.681,27.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.298,29.640)
\lineto(126.420,29.681)
\lineto(126.538,29.729)
\lineto(126.656,29.777)
\lineto(126.767,29.831)
\lineto(126.879,29.888)
\lineto(126.987,29.949)
\lineto(127.093,30.013)
\lineto(127.195,30.083)
\lineto(127.293,30.153)
\lineto(127.392,30.226)
\lineto(127.485,30.303)
\lineto(127.574,30.383)
\lineto(127.660,30.466)
\lineto(127.743,30.552)
\lineto(127.823,30.638)
\lineto(127.899,30.731)
\lineto(127.970,30.823)
\lineto(128.037,30.919)
\lineto(128.100,31.015)
\lineto(128.161,31.117)
\lineto(128.218,31.219)
\lineto(128.269,31.321)
\lineto(128.314,31.427)
\lineto(128.359,31.535)
\lineto(128.394,31.643)
\lineto(128.429,31.752)
\lineto(128.457,31.863)
\lineto(128.480,31.978)
\lineto(128.499,32.093)
\lineto(128.512,32.208)
\lineto(128.518,32.323)
\lineto(128.521,32.441)
\curveto(128.521,33.742)(127.121,34.635)(125.596,34.635)
\curveto(123.992,34.635)(122.787,33.678)(122.787,32.473)
\curveto(122.787,31.946)(123.134,31.643)(123.597,31.643)
\curveto(124.085,31.643)(124.404,31.994)(124.404,32.457)
\curveto(124.404,33.247)(123.657,33.247)(123.425,33.247)
\curveto(123.913,34.026)(124.962,34.236)(125.536,34.236)
\curveto(126.183,34.236)(127.060,33.885)(127.060,32.457)
\curveto(127.060,32.262)(127.025,31.344)(126.614,30.642)
\curveto(126.138,29.880)(125.596,29.835)(125.201,29.816)
\curveto(125.073,29.800)(124.694,29.771)(124.579,29.771)
\curveto(124.455,29.755)(124.340,29.739)(124.340,29.580)
\curveto(124.340,29.408)(124.455,29.408)(124.723,29.408)
\lineto(125.421,29.408)
\curveto(126.728,29.408)(127.315,28.327)(127.315,26.764)
\curveto(127.315,24.608)(126.218,24.146)(125.517,24.146)
\curveto(124.834,24.146)(123.645,24.414)(123.090,25.351)
\curveto(123.645,25.275)(124.136,25.626)(124.136,26.228)
\curveto(124.136,26.799)(123.708,27.115)(123.246,27.115)
\curveto(122.867,27.115)(122.356,26.895)(122.356,26.193)
\curveto(122.356,24.749)(123.833,23.703)(125.568,23.703)
\curveto(127.503,23.703)(128.948,25.147)(128.948,26.764)
\curveto(128.948,28.071)(127.950,29.306)(126.298,29.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.298,29.640)
\lineto(126.420,29.681)
\lineto(126.538,29.729)
\lineto(126.656,29.777)
\lineto(126.767,29.831)
\lineto(126.879,29.888)
\lineto(126.987,29.949)
\lineto(127.093,30.013)
\lineto(127.195,30.083)
\lineto(127.293,30.153)
\lineto(127.392,30.226)
\lineto(127.485,30.303)
\lineto(127.574,30.383)
\lineto(127.660,30.466)
\lineto(127.743,30.552)
\lineto(127.823,30.638)
\lineto(127.899,30.731)
\lineto(127.970,30.823)
\lineto(128.037,30.919)
\lineto(128.100,31.015)
\lineto(128.161,31.117)
\lineto(128.218,31.219)
\lineto(128.269,31.321)
\lineto(128.314,31.427)
\lineto(128.359,31.535)
\lineto(128.394,31.643)
\lineto(128.429,31.752)
\lineto(128.457,31.863)
\lineto(128.480,31.978)
\lineto(128.499,32.093)
\lineto(128.512,32.208)
\lineto(128.518,32.323)
\lineto(128.521,32.441)
\curveto(128.521,33.742)(127.121,34.635)(125.596,34.635)
\curveto(123.992,34.635)(122.787,33.678)(122.787,32.473)
\curveto(122.787,31.946)(123.134,31.643)(123.597,31.643)
\curveto(124.085,31.643)(124.404,31.994)(124.404,32.457)
\curveto(124.404,33.247)(123.657,33.247)(123.425,33.247)
\curveto(123.913,34.026)(124.962,34.236)(125.536,34.236)
\curveto(126.183,34.236)(127.060,33.885)(127.060,32.457)
\curveto(127.060,32.262)(127.025,31.344)(126.614,30.642)
\curveto(126.138,29.880)(125.596,29.835)(125.201,29.816)
\curveto(125.073,29.800)(124.694,29.771)(124.579,29.771)
\curveto(124.455,29.755)(124.340,29.739)(124.340,29.580)
\curveto(124.340,29.408)(124.455,29.408)(124.723,29.408)
\lineto(125.421,29.408)
\curveto(126.728,29.408)(127.315,28.327)(127.315,26.764)
\curveto(127.315,24.608)(126.218,24.146)(125.517,24.146)
\curveto(124.834,24.146)(123.645,24.414)(123.090,25.351)
\curveto(123.645,25.275)(124.136,25.626)(124.136,26.228)
\curveto(124.136,26.799)(123.708,27.115)(123.246,27.115)
\curveto(122.867,27.115)(122.356,26.895)(122.356,26.193)
\curveto(122.356,24.749)(123.833,23.703)(125.568,23.703)
\curveto(127.503,23.703)(128.948,25.147)(128.948,26.764)
\curveto(128.948,28.071)(127.950,29.306)(126.298,29.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.081,22.191)
\lineto(133.081,22.130)
\lineto(133.078,22.066)
\lineto(133.072,22.002)
\lineto(133.062,21.935)
\lineto(133.050,21.868)
\lineto(133.034,21.801)
\lineto(133.015,21.731)
\lineto(132.989,21.661)
\lineto(132.964,21.591)
\lineto(132.935,21.521)
\lineto(132.900,21.451)
\lineto(132.858,21.381)
\lineto(132.817,21.314)
\lineto(132.769,21.244)
\lineto(132.715,21.177)
\lineto(132.658,21.110)
\lineto(132.597,21.046)
\lineto(132.527,20.985)
\lineto(132.457,20.924)
\lineto(132.377,20.863)
\lineto(132.291,20.809)
\lineto(132.201,20.755)
\lineto(132.106,20.707)
\lineto(132.000,20.659)
\lineto(131.892,20.614)
\lineto(131.777,20.576)
\lineto(131.653,20.538)
\lineto(131.525,20.506)
\lineto(131.458,20.493)
\lineto(131.388,20.480)
\lineto(131.318,20.467)
\lineto(131.245,20.457)
\lineto(131.171,20.447)
\lineto(131.095,20.437)
\lineto(131.015,20.427)
\lineto(130.935,20.417)
\curveto(130.856,20.401)(130.795,20.337)(130.795,20.241)
\curveto(130.795,20.069)(130.970,20.069)(131.108,20.069)
\curveto(132.654,20.069)(134.127,20.844)(134.143,22.049)
\lineto(134.143,25.672)
\curveto(134.143,26.297)(134.143,26.804)(134.781,27.327)
\curveto(135.339,27.790)(135.942,27.821)(136.290,27.837)
\curveto(136.369,27.850)(136.436,27.917)(136.436,28.010)
\curveto(136.436,28.169)(136.337,28.169)(136.181,28.185)
\curveto(135.129,28.249)(134.367,28.823)(134.194,29.601)
\curveto(134.143,29.773)(134.143,29.805)(134.143,30.376)
\lineto(134.143,33.527)
\curveto(134.143,34.190)(134.143,34.703)(133.381,35.306)
\curveto(132.750,35.797)(131.653,35.953)(131.108,35.953)
\curveto(130.970,35.953)(130.795,35.953)(130.795,35.778)
\curveto(130.795,35.619)(130.891,35.619)(131.050,35.603)
\curveto(132.045,35.546)(132.830,35.032)(133.034,34.225)
\curveto(133.081,34.078)(133.081,34.050)(133.081,33.476)
\lineto(133.081,30.137)
\curveto(133.081,29.410)(133.206,29.142)(133.716,28.628)
\curveto(134.048,28.300)(134.513,28.140)(134.957,28.010)
\curveto(133.656,27.646)(133.081,26.913)(133.081,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.081,22.191)
\lineto(133.081,22.130)
\lineto(133.078,22.066)
\lineto(133.072,22.002)
\lineto(133.062,21.935)
\lineto(133.050,21.868)
\lineto(133.034,21.801)
\lineto(133.015,21.731)
\lineto(132.989,21.661)
\lineto(132.964,21.591)
\lineto(132.935,21.521)
\lineto(132.900,21.451)
\lineto(132.858,21.381)
\lineto(132.817,21.314)
\lineto(132.769,21.244)
\lineto(132.715,21.177)
\lineto(132.658,21.110)
\lineto(132.597,21.046)
\lineto(132.527,20.985)
\lineto(132.457,20.924)
\lineto(132.377,20.863)
\lineto(132.291,20.809)
\lineto(132.201,20.755)
\lineto(132.106,20.707)
\lineto(132.000,20.659)
\lineto(131.892,20.614)
\lineto(131.777,20.576)
\lineto(131.653,20.538)
\lineto(131.525,20.506)
\lineto(131.458,20.493)
\lineto(131.388,20.480)
\lineto(131.318,20.467)
\lineto(131.245,20.457)
\lineto(131.171,20.447)
\lineto(131.095,20.437)
\lineto(131.015,20.427)
\lineto(130.935,20.417)
\curveto(130.856,20.401)(130.795,20.337)(130.795,20.241)
\curveto(130.795,20.069)(130.970,20.069)(131.108,20.069)
\curveto(132.654,20.069)(134.127,20.844)(134.143,22.049)
\lineto(134.143,25.672)
\curveto(134.143,26.297)(134.143,26.804)(134.781,27.327)
\curveto(135.339,27.790)(135.942,27.821)(136.290,27.837)
\curveto(136.369,27.850)(136.436,27.917)(136.436,28.010)
\curveto(136.436,28.169)(136.337,28.169)(136.181,28.185)
\curveto(135.129,28.249)(134.367,28.823)(134.194,29.601)
\curveto(134.143,29.773)(134.143,29.805)(134.143,30.376)
\lineto(134.143,33.527)
\curveto(134.143,34.190)(134.143,34.703)(133.381,35.306)
\curveto(132.750,35.797)(131.653,35.953)(131.108,35.953)
\curveto(130.970,35.953)(130.795,35.953)(130.795,35.778)
\curveto(130.795,35.619)(130.891,35.619)(131.050,35.603)
\curveto(132.045,35.546)(132.830,35.032)(133.034,34.225)
\curveto(133.081,34.078)(133.081,34.050)(133.081,33.476)
\lineto(133.081,30.137)
\curveto(133.081,29.410)(133.206,29.142)(133.716,28.628)
\curveto(134.048,28.300)(134.513,28.140)(134.957,28.010)
\curveto(133.656,27.646)(133.081,26.913)(133.081,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.464,33.850)
\lineto(50.464,33.911)
\lineto(50.467,33.975)
\lineto(50.473,34.039)
\lineto(50.483,34.106)
\lineto(50.495,34.173)
\lineto(50.511,34.243)
\lineto(50.530,34.310)
\lineto(50.553,34.380)
\lineto(50.581,34.450)
\lineto(50.610,34.520)
\lineto(50.645,34.590)
\lineto(50.684,34.660)
\lineto(50.728,34.730)
\lineto(50.776,34.797)
\lineto(50.827,34.864)
\lineto(50.888,34.931)
\lineto(50.948,34.995)
\lineto(51.015,35.059)
\lineto(51.089,35.120)
\lineto(51.168,35.177)
\lineto(51.254,35.234)
\lineto(51.344,35.285)
\lineto(51.439,35.336)
\lineto(51.545,35.384)
\lineto(51.653,35.425)
\lineto(51.768,35.467)
\lineto(51.892,35.502)
\lineto(52.020,35.534)
\lineto(52.087,35.550)
\lineto(52.157,35.563)
\lineto(52.227,35.573)
\lineto(52.300,35.586)
\lineto(52.374,35.596)
\lineto(52.450,35.606)
\lineto(52.530,35.616)
\lineto(52.610,35.616)
\curveto(52.689,35.632)(52.756,35.696)(52.756,35.791)
\curveto(52.756,35.966)(52.625,35.966)(52.450,35.966)
\curveto(50.862,35.966)(49.417,35.160)(49.401,33.983)
\lineto(49.401,30.360)
\curveto(49.401,29.742)(49.401,29.228)(48.764,28.705)
\curveto(48.212,28.249)(47.603,28.214)(47.255,28.198)
\curveto(47.176,28.182)(47.115,28.118)(47.115,28.023)
\curveto(47.115,27.863)(47.207,27.863)(47.367,27.850)
\curveto(48.413,27.783)(49.178,27.216)(49.350,26.435)
\curveto(49.401,26.259)(49.401,26.230)(49.401,25.656)
\lineto(49.401,22.512)
\curveto(49.401,21.846)(49.401,21.335)(50.164,20.733)
\curveto(50.782,20.254)(51.831,20.082)(52.450,20.082)
\curveto(52.625,20.082)(52.756,20.082)(52.756,20.254)
\curveto(52.756,20.414)(52.654,20.414)(52.501,20.430)
\curveto(51.500,20.494)(50.715,21.004)(50.511,21.811)
\curveto(50.463,21.954)(50.463,21.983)(50.463,22.557)
\lineto(50.463,25.896)
\curveto(50.463,26.629)(50.339,26.897)(49.829,27.404)
\curveto(49.497,27.739)(49.032,27.898)(48.588,28.023)
\curveto(49.896,28.386)(50.463,29.120)(50.463,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.464,33.850)
\lineto(50.464,33.911)
\lineto(50.467,33.975)
\lineto(50.473,34.039)
\lineto(50.483,34.106)
\lineto(50.495,34.173)
\lineto(50.511,34.243)
\lineto(50.530,34.310)
\lineto(50.553,34.380)
\lineto(50.581,34.450)
\lineto(50.610,34.520)
\lineto(50.645,34.590)
\lineto(50.684,34.660)
\lineto(50.728,34.730)
\lineto(50.776,34.797)
\lineto(50.827,34.864)
\lineto(50.888,34.931)
\lineto(50.948,34.995)
\lineto(51.015,35.059)
\lineto(51.089,35.120)
\lineto(51.168,35.177)
\lineto(51.254,35.234)
\lineto(51.344,35.285)
\lineto(51.439,35.336)
\lineto(51.545,35.384)
\lineto(51.653,35.425)
\lineto(51.768,35.467)
\lineto(51.892,35.502)
\lineto(52.020,35.534)
\lineto(52.087,35.550)
\lineto(52.157,35.563)
\lineto(52.227,35.573)
\lineto(52.300,35.586)
\lineto(52.374,35.596)
\lineto(52.450,35.606)
\lineto(52.530,35.616)
\lineto(52.610,35.616)
\curveto(52.689,35.632)(52.756,35.696)(52.756,35.791)
\curveto(52.756,35.966)(52.625,35.966)(52.450,35.966)
\curveto(50.862,35.966)(49.417,35.160)(49.401,33.983)
\lineto(49.401,30.360)
\curveto(49.401,29.742)(49.401,29.228)(48.764,28.705)
\curveto(48.212,28.249)(47.603,28.214)(47.255,28.198)
\curveto(47.176,28.182)(47.115,28.118)(47.115,28.023)
\curveto(47.115,27.863)(47.207,27.863)(47.367,27.850)
\curveto(48.413,27.783)(49.178,27.216)(49.350,26.435)
\curveto(49.401,26.259)(49.401,26.230)(49.401,25.656)
\lineto(49.401,22.512)
\curveto(49.401,21.846)(49.401,21.335)(50.164,20.733)
\curveto(50.782,20.254)(51.831,20.082)(52.450,20.082)
\curveto(52.625,20.082)(52.756,20.082)(52.756,20.254)
\curveto(52.756,20.414)(52.654,20.414)(52.501,20.430)
\curveto(51.500,20.494)(50.715,21.004)(50.511,21.811)
\curveto(50.463,21.954)(50.463,21.983)(50.463,22.557)
\lineto(50.463,25.896)
\curveto(50.463,26.629)(50.339,26.897)(49.829,27.404)
\curveto(49.497,27.739)(49.032,27.898)(48.588,28.023)
\curveto(49.896,28.386)(50.463,29.120)(50.463,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.327,24.987)
\lineto(55.324,24.965)
\lineto(55.318,24.939)
\lineto(55.312,24.917)
\lineto(55.309,24.892)
\lineto(55.296,24.841)
\lineto(55.283,24.790)
\lineto(55.273,24.739)
\lineto(55.261,24.688)
\lineto(55.248,24.637)
\lineto(55.238,24.586)
\lineto(55.232,24.561)
\lineto(55.226,24.539)
\lineto(55.223,24.517)
\lineto(55.217,24.495)
\lineto(55.214,24.473)
\lineto(55.208,24.451)
\lineto(55.205,24.432)
\lineto(55.202,24.413)
\lineto(55.199,24.394)
\lineto(55.196,24.378)
\lineto(55.193,24.362)
\lineto(55.190,24.349)
\lineto(55.190,24.336)
\lineto(55.187,24.323)
\lineto(55.187,24.313)
\lineto(55.187,24.303)
\curveto(55.187,24.020)(55.410,23.873)(55.646,23.873)
\curveto(55.841,23.873)(56.124,23.997)(56.233,24.316)
\curveto(56.252,24.351)(56.443,25.094)(56.536,25.493)
\lineto(56.887,26.922)
\curveto(56.979,27.272)(57.075,27.620)(57.154,27.990)
\curveto(57.218,28.258)(57.349,28.717)(57.365,28.781)
\curveto(57.604,29.275)(58.446,30.720)(59.951,30.720)
\curveto(60.669,30.720)(60.812,30.133)(60.812,29.610)
\curveto(60.812,28.621)(60.031,26.590)(59.776,25.908)
\curveto(59.635,25.544)(59.620,25.349)(59.620,25.174)
\curveto(59.620,24.431)(60.174,23.873)(60.921,23.873)
\curveto(62.416,23.873)(63.003,26.191)(63.003,26.319)
\curveto(63.003,26.478)(62.860,26.478)(62.809,26.478)
\curveto(62.655,26.478)(62.655,26.430)(62.576,26.191)
\curveto(62.257,25.113)(61.734,24.224)(60.953,24.224)
\curveto(60.681,24.224)(60.573,24.383)(60.573,24.747)
\curveto(60.573,25.145)(60.717,25.528)(60.857,25.876)
\curveto(61.160,26.718)(61.829,28.462)(61.829,29.371)
\curveto(61.829,30.436)(61.147,31.067)(59.999,31.067)
\curveto(58.570,31.067)(57.792,30.053)(57.524,29.690)
\curveto(57.445,30.579)(56.791,31.067)(56.057,31.067)
\curveto(55.330,31.067)(55.027,30.452)(54.868,30.168)
\curveto(54.613,29.623)(54.390,28.688)(54.390,28.621)
\curveto(54.390,28.462)(54.549,28.462)(54.584,28.462)
\curveto(54.744,28.462)(54.756,28.484)(54.852,28.832)
\curveto(55.120,29.958)(55.439,30.720)(56.013,30.720)
\curveto(56.329,30.720)(56.507,30.516)(56.507,29.993)
\curveto(56.507,29.658)(56.456,29.479)(56.252,28.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.327,24.987)
\lineto(55.324,24.965)
\lineto(55.318,24.939)
\lineto(55.312,24.917)
\lineto(55.309,24.892)
\lineto(55.296,24.841)
\lineto(55.283,24.790)
\lineto(55.273,24.739)
\lineto(55.261,24.688)
\lineto(55.248,24.637)
\lineto(55.238,24.586)
\lineto(55.232,24.561)
\lineto(55.226,24.539)
\lineto(55.223,24.517)
\lineto(55.217,24.495)
\lineto(55.214,24.473)
\lineto(55.208,24.451)
\lineto(55.205,24.432)
\lineto(55.202,24.413)
\lineto(55.199,24.394)
\lineto(55.196,24.378)
\lineto(55.193,24.362)
\lineto(55.190,24.349)
\lineto(55.190,24.336)
\lineto(55.187,24.323)
\lineto(55.187,24.313)
\lineto(55.187,24.303)
\curveto(55.187,24.020)(55.410,23.873)(55.646,23.873)
\curveto(55.841,23.873)(56.124,23.997)(56.233,24.316)
\curveto(56.252,24.351)(56.443,25.094)(56.536,25.493)
\lineto(56.887,26.922)
\curveto(56.979,27.272)(57.075,27.620)(57.154,27.990)
\curveto(57.218,28.258)(57.349,28.717)(57.365,28.781)
\curveto(57.604,29.275)(58.446,30.720)(59.951,30.720)
\curveto(60.669,30.720)(60.812,30.133)(60.812,29.610)
\curveto(60.812,28.621)(60.031,26.590)(59.776,25.908)
\curveto(59.635,25.544)(59.620,25.349)(59.620,25.174)
\curveto(59.620,24.431)(60.174,23.873)(60.921,23.873)
\curveto(62.416,23.873)(63.003,26.191)(63.003,26.319)
\curveto(63.003,26.478)(62.860,26.478)(62.809,26.478)
\curveto(62.655,26.478)(62.655,26.430)(62.576,26.191)
\curveto(62.257,25.113)(61.734,24.224)(60.953,24.224)
\curveto(60.681,24.224)(60.573,24.383)(60.573,24.747)
\curveto(60.573,25.145)(60.717,25.528)(60.857,25.876)
\curveto(61.160,26.718)(61.829,28.462)(61.829,29.371)
\curveto(61.829,30.436)(61.147,31.067)(59.999,31.067)
\curveto(58.570,31.067)(57.792,30.053)(57.524,29.690)
\curveto(57.445,30.579)(56.791,31.067)(56.057,31.067)
\curveto(55.330,31.067)(55.027,30.452)(54.868,30.168)
\curveto(54.613,29.623)(54.390,28.688)(54.390,28.621)
\curveto(54.390,28.462)(54.549,28.462)(54.584,28.462)
\curveto(54.744,28.462)(54.756,28.484)(54.852,28.832)
\curveto(55.120,29.958)(55.439,30.720)(56.013,30.720)
\curveto(56.329,30.720)(56.507,30.516)(56.507,29.993)
\curveto(56.507,29.658)(56.456,29.479)(56.252,28.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.401,27.701)
\lineto(73.465,27.701)
\lineto(73.497,27.701)
\lineto(73.560,27.701)
\lineto(73.592,27.701)
\lineto(73.592,27.701)
\lineto(73.624,27.701)
\lineto(73.656,27.701)
\lineto(73.688,27.701)
\lineto(73.688,27.701)
\lineto(73.720,27.711)
\lineto(73.752,27.721)
\lineto(73.752,27.731)
\lineto(73.784,27.741)
\lineto(73.816,27.751)
\lineto(73.816,27.761)
\lineto(73.848,27.771)
\lineto(73.848,27.784)
\lineto(73.879,27.794)
\lineto(73.879,27.810)
\lineto(73.911,27.823)
\lineto(73.911,27.839)
\lineto(73.911,27.849)
\lineto(73.911,27.859)
\lineto(73.943,27.869)
\lineto(73.943,27.879)
\lineto(73.943,27.889)
\lineto(73.943,27.899)
\lineto(73.943,27.912)
\lineto(73.943,27.922)
\lineto(73.943,27.935)
\lineto(73.943,27.948)
\lineto(73.975,27.961)
\lineto(73.975,27.974)
\lineto(73.975,27.987)
\lineto(73.975,28.000)
\lineto(73.975,28.016)
\lineto(73.975,28.029)
\curveto(73.975,28.348)(73.688,28.348)(73.401,28.348)
\lineto(64.813,28.348)
\curveto(64.542,28.348)(64.258,28.348)(64.258,28.029)
\curveto(64.258,27.710)(64.542,27.710)(64.813,27.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.401,27.701)
\lineto(73.465,27.701)
\lineto(73.497,27.701)
\lineto(73.560,27.701)
\lineto(73.592,27.701)
\lineto(73.592,27.701)
\lineto(73.624,27.701)
\lineto(73.656,27.701)
\lineto(73.688,27.701)
\lineto(73.688,27.701)
\lineto(73.720,27.711)
\lineto(73.752,27.721)
\lineto(73.752,27.731)
\lineto(73.784,27.741)
\lineto(73.816,27.751)
\lineto(73.816,27.761)
\lineto(73.848,27.771)
\lineto(73.848,27.784)
\lineto(73.879,27.794)
\lineto(73.879,27.810)
\lineto(73.911,27.823)
\lineto(73.911,27.839)
\lineto(73.911,27.849)
\lineto(73.911,27.859)
\lineto(73.943,27.869)
\lineto(73.943,27.879)
\lineto(73.943,27.889)
\lineto(73.943,27.899)
\lineto(73.943,27.912)
\lineto(73.943,27.922)
\lineto(73.943,27.935)
\lineto(73.943,27.948)
\lineto(73.975,27.961)
\lineto(73.975,27.974)
\lineto(73.975,27.987)
\lineto(73.975,28.000)
\lineto(73.975,28.016)
\lineto(73.975,28.029)
\curveto(73.975,28.348)(73.688,28.348)(73.401,28.348)
\lineto(64.813,28.348)
\curveto(64.542,28.348)(64.258,28.348)(64.258,28.029)
\curveto(64.258,27.710)(64.542,27.710)(64.813,27.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.831,25.274)
\lineto(78.521,26.910)
\curveto(81.009,29.101)(81.966,29.959)(81.966,31.547)
\curveto(81.966,33.362)(80.530,34.634)(78.585,34.634)
\curveto(76.799,34.634)(75.619,33.167)(75.619,31.754)
\curveto(75.619,30.865)(76.417,30.865)(76.449,30.865)
\curveto(76.736,30.865)(77.278,31.056)(77.278,31.707)
\curveto(77.278,32.121)(76.991,32.536)(76.449,32.536)
\curveto(76.321,32.536)(76.289,32.536)(76.225,32.520)
\curveto(76.608,33.553)(77.437,34.140)(78.362,34.140)
\curveto(79.829,34.140)(80.499,32.848)(80.499,31.547)
\curveto(80.499,30.278)(79.701,29.021)(78.840,28.036)
\lineto(75.779,24.637)
\curveto(75.619,24.464)(75.619,24.433)(75.619,24.050)
\lineto(81.519,24.050)
\lineto(81.966,26.815)
\lineto(81.551,26.815)
\curveto(81.487,26.336)(81.360,25.638)(81.200,25.399)
\curveto(81.104,25.274)(80.052,25.274)(79.701,25.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.831,25.274)
\lineto(78.521,26.910)
\curveto(81.009,29.101)(81.966,29.959)(81.966,31.547)
\curveto(81.966,33.362)(80.530,34.634)(78.585,34.634)
\curveto(76.799,34.634)(75.619,33.167)(75.619,31.754)
\curveto(75.619,30.865)(76.417,30.865)(76.449,30.865)
\curveto(76.736,30.865)(77.278,31.056)(77.278,31.707)
\curveto(77.278,32.121)(76.991,32.536)(76.449,32.536)
\curveto(76.321,32.536)(76.289,32.536)(76.225,32.520)
\curveto(76.608,33.553)(77.437,34.140)(78.362,34.140)
\curveto(79.829,34.140)(80.499,32.848)(80.499,31.547)
\curveto(80.499,30.278)(79.701,29.021)(78.840,28.036)
\lineto(75.779,24.637)
\curveto(75.619,24.464)(75.619,24.433)(75.619,24.050)
\lineto(81.519,24.050)
\lineto(81.966,26.815)
\lineto(81.551,26.815)
\curveto(81.487,26.336)(81.360,25.638)(81.200,25.399)
\curveto(81.104,25.274)(80.052,25.274)(79.701,25.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.207,22.191)
\lineto(86.207,22.130)
\lineto(86.207,22.066)
\lineto(86.207,22.002)
\lineto(86.175,21.935)
\lineto(86.175,21.868)
\lineto(86.175,21.801)
\lineto(86.143,21.731)
\lineto(86.111,21.661)
\lineto(86.079,21.591)
\lineto(86.047,21.521)
\lineto(86.015,21.451)
\lineto(85.984,21.381)
\lineto(85.952,21.314)
\lineto(85.888,21.244)
\lineto(85.856,21.177)
\lineto(85.792,21.110)
\lineto(85.728,21.046)
\lineto(85.665,20.985)
\lineto(85.569,20.924)
\lineto(85.505,20.863)
\lineto(85.409,20.809)
\lineto(85.314,20.755)
\lineto(85.218,20.707)
\lineto(85.122,20.659)
\lineto(85.027,20.614)
\lineto(84.899,20.576)
\lineto(84.771,20.538)
\lineto(84.644,20.506)
\lineto(84.580,20.493)
\lineto(84.516,20.480)
\lineto(84.452,20.467)
\lineto(84.389,20.457)
\lineto(84.293,20.447)
\lineto(84.229,20.437)
\lineto(84.133,20.427)
\lineto(84.070,20.417)
\curveto(83.974,20.401)(83.910,20.337)(83.910,20.241)
\curveto(83.910,20.069)(84.102,20.069)(84.229,20.069)
\curveto(85.792,20.069)(87.259,20.844)(87.259,22.049)
\lineto(87.259,25.672)
\curveto(87.259,26.297)(87.259,26.804)(87.896,27.327)
\curveto(88.470,27.790)(89.076,27.821)(89.427,27.837)
\curveto(89.491,27.850)(89.555,27.917)(89.555,28.010)
\curveto(89.555,28.169)(89.459,28.169)(89.300,28.185)
\curveto(88.247,28.249)(87.482,28.823)(87.322,29.601)
\curveto(87.259,29.773)(87.259,29.805)(87.259,30.376)
\lineto(87.259,33.527)
\curveto(87.259,34.190)(87.259,34.703)(86.525,35.306)
\curveto(85.887,35.797)(84.771,35.953)(84.229,35.953)
\curveto(84.102,35.953)(83.910,35.953)(83.910,35.778)
\curveto(83.910,35.619)(84.006,35.619)(84.165,35.603)
\curveto(85.186,35.546)(85.951,35.032)(86.174,34.225)
\curveto(86.206,34.078)(86.206,34.050)(86.206,33.476)
\lineto(86.206,30.137)
\curveto(86.206,29.410)(86.334,29.142)(86.844,28.628)
\curveto(87.163,28.300)(87.641,28.140)(88.088,28.010)
\curveto(86.780,27.646)(86.206,26.913)(86.206,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.207,22.191)
\lineto(86.207,22.130)
\lineto(86.207,22.066)
\lineto(86.207,22.002)
\lineto(86.175,21.935)
\lineto(86.175,21.868)
\lineto(86.175,21.801)
\lineto(86.143,21.731)
\lineto(86.111,21.661)
\lineto(86.079,21.591)
\lineto(86.047,21.521)
\lineto(86.015,21.451)
\lineto(85.984,21.381)
\lineto(85.952,21.314)
\lineto(85.888,21.244)
\lineto(85.856,21.177)
\lineto(85.792,21.110)
\lineto(85.728,21.046)
\lineto(85.665,20.985)
\lineto(85.569,20.924)
\lineto(85.505,20.863)
\lineto(85.409,20.809)
\lineto(85.314,20.755)
\lineto(85.218,20.707)
\lineto(85.122,20.659)
\lineto(85.027,20.614)
\lineto(84.899,20.576)
\lineto(84.771,20.538)
\lineto(84.644,20.506)
\lineto(84.580,20.493)
\lineto(84.516,20.480)
\lineto(84.452,20.467)
\lineto(84.389,20.457)
\lineto(84.293,20.447)
\lineto(84.229,20.437)
\lineto(84.133,20.427)
\lineto(84.070,20.417)
\curveto(83.974,20.401)(83.910,20.337)(83.910,20.241)
\curveto(83.910,20.069)(84.102,20.069)(84.229,20.069)
\curveto(85.792,20.069)(87.259,20.844)(87.259,22.049)
\lineto(87.259,25.672)
\curveto(87.259,26.297)(87.259,26.804)(87.896,27.327)
\curveto(88.470,27.790)(89.076,27.821)(89.427,27.837)
\curveto(89.491,27.850)(89.555,27.917)(89.555,28.010)
\curveto(89.555,28.169)(89.459,28.169)(89.300,28.185)
\curveto(88.247,28.249)(87.482,28.823)(87.322,29.601)
\curveto(87.259,29.773)(87.259,29.805)(87.259,30.376)
\lineto(87.259,33.527)
\curveto(87.259,34.190)(87.259,34.703)(86.525,35.306)
\curveto(85.887,35.797)(84.771,35.953)(84.229,35.953)
\curveto(84.102,35.953)(83.910,35.953)(83.910,35.778)
\curveto(83.910,35.619)(84.006,35.619)(84.165,35.603)
\curveto(85.186,35.546)(85.951,35.032)(86.174,34.225)
\curveto(86.206,34.078)(86.206,34.050)(86.206,33.476)
\lineto(86.206,30.137)
\curveto(86.206,29.410)(86.334,29.142)(86.844,28.628)
\curveto(87.163,28.300)(87.641,28.140)(88.088,28.010)
\curveto(86.780,27.646)(86.206,26.913)(86.206,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.396,33.850)
\lineto(3.396,33.911)
\lineto(3.396,33.975)
\lineto(3.396,34.039)
\lineto(3.428,34.106)
\lineto(3.428,34.173)
\lineto(3.460,34.243)
\lineto(3.460,34.310)
\lineto(3.492,34.380)
\lineto(3.524,34.450)
\lineto(3.556,34.520)
\lineto(3.588,34.590)
\lineto(3.620,34.660)
\lineto(3.651,34.730)
\lineto(3.715,34.797)
\lineto(3.747,34.864)
\lineto(3.811,34.931)
\lineto(3.875,34.995)
\lineto(3.939,35.059)
\lineto(4.034,35.120)
\lineto(4.098,35.177)
\lineto(4.194,35.234)
\lineto(4.289,35.285)
\lineto(4.385,35.336)
\lineto(4.481,35.384)
\lineto(4.577,35.425)
\lineto(4.704,35.467)
\lineto(4.832,35.502)
\lineto(4.959,35.534)
\lineto(5.023,35.550)
\lineto(5.087,35.563)
\lineto(5.151,35.573)
\lineto(5.246,35.586)
\lineto(5.310,35.596)
\lineto(5.374,35.606)
\lineto(5.470,35.616)
\lineto(5.533,35.616)
\curveto(5.629,35.632)(5.693,35.696)(5.693,35.791)
\curveto(5.693,35.966)(5.565,35.966)(5.374,35.966)
\curveto(3.78,35.966)(2.344,35.160)(2.344,33.983)
\lineto(2.344,30.360)
\curveto(2.344,29.742)(2.344,29.228)(1.707,28.705)
\curveto(1.133,28.249)(0.527,28.214)(0.176,28.198)
\curveto(0.112,28.182)(0.048,28.118)(0.048,28.023)
\curveto(0.048,27.863)(0.144,27.863)(0.304,27.850)
\curveto(1.356,27.783)(2.121,27.216)(2.281,26.435)
\curveto(2.344,26.259)(2.344,26.230)(2.344,25.656)
\lineto(2.344,22.512)
\curveto(2.344,21.846)(2.344,21.335)(3.110,20.733)
\curveto(3.716,20.254)(4.768,20.082)(5.374,20.082)
\curveto(5.565,20.082)(5.693,20.082)(5.693,20.254)
\curveto(5.693,20.414)(5.597,20.414)(5.438,20.430)
\curveto(4.417,20.494)(3.652,21.004)(3.461,21.811)
\curveto(3.397,21.954)(3.397,21.983)(3.397,22.557)
\lineto(3.397,25.896)
\curveto(3.397,26.629)(3.269,26.897)(2.759,27.404)
\curveto(2.440,27.739)(1.962,27.898)(1.515,28.023)
\curveto(2.823,28.386)(3.397,29.120)(3.397,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.396,33.850)
\lineto(3.396,33.911)
\lineto(3.396,33.975)
\lineto(3.396,34.039)
\lineto(3.428,34.106)
\lineto(3.428,34.173)
\lineto(3.460,34.243)
\lineto(3.460,34.310)
\lineto(3.492,34.380)
\lineto(3.524,34.450)
\lineto(3.556,34.520)
\lineto(3.588,34.590)
\lineto(3.620,34.660)
\lineto(3.651,34.730)
\lineto(3.715,34.797)
\lineto(3.747,34.864)
\lineto(3.811,34.931)
\lineto(3.875,34.995)
\lineto(3.939,35.059)
\lineto(4.034,35.120)
\lineto(4.098,35.177)
\lineto(4.194,35.234)
\lineto(4.289,35.285)
\lineto(4.385,35.336)
\lineto(4.481,35.384)
\lineto(4.577,35.425)
\lineto(4.704,35.467)
\lineto(4.832,35.502)
\lineto(4.959,35.534)
\lineto(5.023,35.550)
\lineto(5.087,35.563)
\lineto(5.151,35.573)
\lineto(5.246,35.586)
\lineto(5.310,35.596)
\lineto(5.374,35.606)
\lineto(5.470,35.616)
\lineto(5.533,35.616)
\curveto(5.629,35.632)(5.693,35.696)(5.693,35.791)
\curveto(5.693,35.966)(5.565,35.966)(5.374,35.966)
\curveto(3.78,35.966)(2.344,35.160)(2.344,33.983)
\lineto(2.344,30.360)
\curveto(2.344,29.742)(2.344,29.228)(1.707,28.705)
\curveto(1.133,28.249)(0.527,28.214)(0.176,28.198)
\curveto(0.112,28.182)(0.048,28.118)(0.048,28.023)
\curveto(0.048,27.863)(0.144,27.863)(0.304,27.850)
\curveto(1.356,27.783)(2.121,27.216)(2.281,26.435)
\curveto(2.344,26.259)(2.344,26.230)(2.344,25.656)
\lineto(2.344,22.512)
\curveto(2.344,21.846)(2.344,21.335)(3.110,20.733)
\curveto(3.716,20.254)(4.768,20.082)(5.374,20.082)
\curveto(5.565,20.082)(5.693,20.082)(5.693,20.254)
\curveto(5.693,20.414)(5.597,20.414)(5.438,20.430)
\curveto(4.417,20.494)(3.652,21.004)(3.461,21.811)
\curveto(3.397,21.954)(3.397,21.983)(3.397,22.557)
\lineto(3.397,25.896)
\curveto(3.397,26.629)(3.269,26.897)(2.759,27.404)
\curveto(2.440,27.739)(1.962,27.898)(1.515,28.023)
\curveto(2.823,28.386)(3.397,29.120)(3.397,30.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.244,24.987)
\lineto(8.244,24.965)
\lineto(8.244,24.939)
\lineto(8.244,24.917)
\lineto(8.244,24.892)
\lineto(8.212,24.841)
\lineto(8.212,24.790)
\lineto(8.212,24.739)
\lineto(8.180,24.688)
\lineto(8.180,24.637)
\lineto(8.180,24.586)
\lineto(8.148,24.561)
\lineto(8.148,24.539)
\lineto(8.148,24.517)
\lineto(8.148,24.495)
\lineto(8.148,24.473)
\lineto(8.148,24.451)
\lineto(8.148,24.432)
\lineto(8.116,24.413)
\lineto(8.116,24.394)
\lineto(8.116,24.378)
\lineto(8.116,24.362)
\lineto(8.116,24.349)
\lineto(8.116,24.336)
\lineto(8.116,24.323)
\lineto(8.116,24.313)
\lineto(8.116,24.303)
\curveto(8.116,24.020)(8.339,23.873)(8.562,23.873)
\curveto(8.754,23.873)(9.041,23.997)(9.168,24.316)
\curveto(9.168,24.351)(9.360,25.094)(9.455,25.493)
\lineto(9.806,26.922)
\curveto(9.902,27.272)(9.997,27.620)(10.093,27.990)
\curveto(10.157,28.258)(10.284,28.717)(10.284,28.781)
\curveto(10.540,29.275)(11.369,30.720)(12.867,30.720)
\curveto(13.601,30.720)(13.729,30.133)(13.729,29.610)
\curveto(13.729,28.621)(12.963,26.590)(12.708,25.908)
\curveto(12.580,25.544)(12.549,25.349)(12.549,25.174)
\curveto(12.549,24.431)(13.091,23.873)(13.856,23.873)
\curveto(15.355,23.873)(15.929,26.191)(15.929,26.319)
\curveto(15.929,26.478)(15.801,26.478)(15.738,26.478)
\curveto(15.578,26.478)(15.578,26.430)(15.514,26.191)
\curveto(15.195,25.113)(14.653,24.224)(13.888,24.224)
\curveto(13.601,24.224)(13.505,24.383)(13.505,24.747)
\curveto(13.505,25.145)(13.633,25.528)(13.792,25.876)
\curveto(14.079,26.718)(14.749,28.462)(14.749,29.371)
\curveto(14.749,30.436)(14.079,31.067)(12.931,31.067)
\curveto(11.496,31.067)(10.731,30.053)(10.444,29.690)
\curveto(10.380,30.579)(9.710,31.067)(8.977,31.067)
\curveto(8.243,31.067)(7.956,30.452)(7.797,30.168)
\curveto(7.542,29.623)(7.319,28.688)(7.319,28.621)
\curveto(7.319,28.462)(7.478,28.462)(7.510,28.462)
\curveto(7.669,28.462)(7.669,28.484)(7.797,28.832)
\curveto(8.052,29.958)(8.371,30.720)(8.945,30.720)
\curveto(9.264,30.720)(9.423,30.516)(9.423,29.993)
\curveto(9.423,29.658)(9.391,29.479)(9.168,28.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.244,24.987)
\lineto(8.244,24.965)
\lineto(8.244,24.939)
\lineto(8.244,24.917)
\lineto(8.244,24.892)
\lineto(8.212,24.841)
\lineto(8.212,24.790)
\lineto(8.212,24.739)
\lineto(8.180,24.688)
\lineto(8.180,24.637)
\lineto(8.180,24.586)
\lineto(8.148,24.561)
\lineto(8.148,24.539)
\lineto(8.148,24.517)
\lineto(8.148,24.495)
\lineto(8.148,24.473)
\lineto(8.148,24.451)
\lineto(8.148,24.432)
\lineto(8.116,24.413)
\lineto(8.116,24.394)
\lineto(8.116,24.378)
\lineto(8.116,24.362)
\lineto(8.116,24.349)
\lineto(8.116,24.336)
\lineto(8.116,24.323)
\lineto(8.116,24.313)
\lineto(8.116,24.303)
\curveto(8.116,24.020)(8.339,23.873)(8.562,23.873)
\curveto(8.754,23.873)(9.041,23.997)(9.168,24.316)
\curveto(9.168,24.351)(9.360,25.094)(9.455,25.493)
\lineto(9.806,26.922)
\curveto(9.902,27.272)(9.997,27.620)(10.093,27.990)
\curveto(10.157,28.258)(10.284,28.717)(10.284,28.781)
\curveto(10.540,29.275)(11.369,30.720)(12.867,30.720)
\curveto(13.601,30.720)(13.729,30.133)(13.729,29.610)
\curveto(13.729,28.621)(12.963,26.590)(12.708,25.908)
\curveto(12.580,25.544)(12.549,25.349)(12.549,25.174)
\curveto(12.549,24.431)(13.091,23.873)(13.856,23.873)
\curveto(15.355,23.873)(15.929,26.191)(15.929,26.319)
\curveto(15.929,26.478)(15.801,26.478)(15.738,26.478)
\curveto(15.578,26.478)(15.578,26.430)(15.514,26.191)
\curveto(15.195,25.113)(14.653,24.224)(13.888,24.224)
\curveto(13.601,24.224)(13.505,24.383)(13.505,24.747)
\curveto(13.505,25.145)(13.633,25.528)(13.792,25.876)
\curveto(14.079,26.718)(14.749,28.462)(14.749,29.371)
\curveto(14.749,30.436)(14.079,31.067)(12.931,31.067)
\curveto(11.496,31.067)(10.731,30.053)(10.444,29.690)
\curveto(10.380,30.579)(9.710,31.067)(8.977,31.067)
\curveto(8.243,31.067)(7.956,30.452)(7.797,30.168)
\curveto(7.542,29.623)(7.319,28.688)(7.319,28.621)
\curveto(7.319,28.462)(7.478,28.462)(7.510,28.462)
\curveto(7.669,28.462)(7.669,28.484)(7.797,28.832)
\curveto(8.052,29.958)(8.371,30.720)(8.945,30.720)
\curveto(9.264,30.720)(9.423,30.516)(9.423,29.993)
\curveto(9.423,29.658)(9.391,29.479)(9.168,28.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.343,27.701)
\lineto(26.375,27.701)
\lineto(26.439,27.701)
\lineto(26.503,27.701)
\lineto(26.503,27.701)
\lineto(26.535,27.701)
\lineto(26.566,27.701)
\lineto(26.598,27.701)
\lineto(26.598,27.701)
\lineto(26.630,27.701)
\lineto(26.662,27.711)
\lineto(26.694,27.721)
\lineto(26.694,27.731)
\lineto(26.726,27.741)
\lineto(26.726,27.751)
\lineto(26.758,27.761)
\lineto(26.790,27.771)
\lineto(26.790,27.784)
\lineto(26.822,27.794)
\lineto(26.822,27.810)
\lineto(26.822,27.823)
\lineto(26.854,27.839)
\lineto(26.854,27.849)
\lineto(26.854,27.859)
\lineto(26.854,27.869)
\lineto(26.885,27.879)
\lineto(26.885,27.889)
\lineto(26.885,27.899)
\lineto(26.885,27.912)
\lineto(26.885,27.922)
\lineto(26.885,27.935)
\lineto(26.885,27.948)
\lineto(26.885,27.961)
\lineto(26.885,27.974)
\lineto(26.885,27.987)
\lineto(26.885,28.000)
\lineto(26.885,28.016)
\lineto(26.885,28.029)
\curveto(26.885,28.348)(26.598,28.348)(26.343,28.348)
\lineto(17.733,28.348)
\curveto(17.478,28.348)(17.191,28.348)(17.191,28.029)
\curveto(17.191,27.710)(17.478,27.710)(17.733,27.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.343,27.701)
\lineto(26.375,27.701)
\lineto(26.439,27.701)
\lineto(26.503,27.701)
\lineto(26.503,27.701)
\lineto(26.535,27.701)
\lineto(26.566,27.701)
\lineto(26.598,27.701)
\lineto(26.598,27.701)
\lineto(26.630,27.701)
\lineto(26.662,27.711)
\lineto(26.694,27.721)
\lineto(26.694,27.731)
\lineto(26.726,27.741)
\lineto(26.726,27.751)
\lineto(26.758,27.761)
\lineto(26.790,27.771)
\lineto(26.790,27.784)
\lineto(26.822,27.794)
\lineto(26.822,27.810)
\lineto(26.822,27.823)
\lineto(26.854,27.839)
\lineto(26.854,27.849)
\lineto(26.854,27.859)
\lineto(26.854,27.869)
\lineto(26.885,27.879)
\lineto(26.885,27.889)
\lineto(26.885,27.899)
\lineto(26.885,27.912)
\lineto(26.885,27.922)
\lineto(26.885,27.935)
\lineto(26.885,27.948)
\lineto(26.885,27.961)
\lineto(26.885,27.974)
\lineto(26.885,27.987)
\lineto(26.885,28.000)
\lineto(26.885,28.016)
\lineto(26.885,28.029)
\curveto(26.885,28.348)(26.598,28.348)(26.343,28.348)
\lineto(17.733,28.348)
\curveto(17.478,28.348)(17.191,28.348)(17.191,28.029)
\curveto(17.191,27.710)(17.478,27.710)(17.733,27.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.452,34.220)
\lineto(32.452,34.236)
\lineto(32.452,34.255)
\lineto(32.452,34.271)
\lineto(32.452,34.287)
\lineto(32.452,34.303)
\lineto(32.452,34.319)
\lineto(32.452,34.332)
\lineto(32.452,34.348)
\lineto(32.452,34.361)
\lineto(32.452,34.374)
\lineto(32.452,34.387)
\lineto(32.452,34.400)
\lineto(32.452,34.413)
\lineto(32.452,34.423)
\lineto(32.452,34.436)
\lineto(32.452,34.446)
\lineto(32.452,34.468)
\lineto(32.452,34.487)
\lineto(32.452,34.503)
\lineto(32.452,34.519)
\lineto(32.420,34.535)
\lineto(32.420,34.548)
\lineto(32.420,34.561)
\lineto(32.420,34.571)
\lineto(32.388,34.581)
\lineto(32.388,34.591)
\lineto(32.388,34.601)
\lineto(32.356,34.611)
\lineto(32.356,34.621)
\lineto(32.356,34.621)
\lineto(32.325,34.621)
\lineto(32.325,34.621)
\lineto(32.325,34.621)
\lineto(32.325,34.621)
\lineto(32.293,34.621)
\lineto(32.293,34.621)
\lineto(32.293,34.621)
\lineto(32.261,34.621)
\lineto(32.261,34.621)
\lineto(32.261,34.621)
\lineto(32.229,34.621)
\lineto(32.229,34.621)
\lineto(32.229,34.621)
\lineto(32.197,34.621)
\lineto(32.197,34.621)
\lineto(32.165,34.621)
\lineto(32.165,34.621)
\lineto(32.133,34.621)
\lineto(32.133,34.621)
\lineto(32.101,34.621)
\lineto(32.101,34.621)
\curveto(31.113,33.603)(29.710,33.603)(29.199,33.603)
\lineto(29.199,33.109)
\curveto(29.518,33.109)(30.443,33.109)(31.272,33.524)
\lineto(31.272,25.293)
\curveto(31.272,24.719)(31.240,24.531)(29.805,24.531)
\lineto(29.295,24.531)
\lineto(29.295,24.036)
\curveto(29.869,24.087)(31.240,24.087)(31.878,24.087)
\curveto(32.516,24.087)(33.887,24.087)(34.429,24.036)
\lineto(34.429,24.531)
\lineto(33.951,24.531)
\curveto(32.516,24.531)(32.452,24.703)(32.452,25.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.452,34.220)
\lineto(32.452,34.236)
\lineto(32.452,34.255)
\lineto(32.452,34.271)
\lineto(32.452,34.287)
\lineto(32.452,34.303)
\lineto(32.452,34.319)
\lineto(32.452,34.332)
\lineto(32.452,34.348)
\lineto(32.452,34.361)
\lineto(32.452,34.374)
\lineto(32.452,34.387)
\lineto(32.452,34.400)
\lineto(32.452,34.413)
\lineto(32.452,34.423)
\lineto(32.452,34.436)
\lineto(32.452,34.446)
\lineto(32.452,34.468)
\lineto(32.452,34.487)
\lineto(32.452,34.503)
\lineto(32.452,34.519)
\lineto(32.420,34.535)
\lineto(32.420,34.548)
\lineto(32.420,34.561)
\lineto(32.420,34.571)
\lineto(32.388,34.581)
\lineto(32.388,34.591)
\lineto(32.388,34.601)
\lineto(32.356,34.611)
\lineto(32.356,34.621)
\lineto(32.356,34.621)
\lineto(32.325,34.621)
\lineto(32.325,34.621)
\lineto(32.325,34.621)
\lineto(32.325,34.621)
\lineto(32.293,34.621)
\lineto(32.293,34.621)
\lineto(32.293,34.621)
\lineto(32.261,34.621)
\lineto(32.261,34.621)
\lineto(32.261,34.621)
\lineto(32.229,34.621)
\lineto(32.229,34.621)
\lineto(32.229,34.621)
\lineto(32.197,34.621)
\lineto(32.197,34.621)
\lineto(32.165,34.621)
\lineto(32.165,34.621)
\lineto(32.133,34.621)
\lineto(32.133,34.621)
\lineto(32.101,34.621)
\lineto(32.101,34.621)
\curveto(31.113,33.603)(29.710,33.603)(29.199,33.603)
\lineto(29.199,33.109)
\curveto(29.518,33.109)(30.443,33.109)(31.272,33.524)
\lineto(31.272,25.293)
\curveto(31.272,24.719)(31.240,24.531)(29.805,24.531)
\lineto(29.295,24.531)
\lineto(29.295,24.036)
\curveto(29.869,24.087)(31.240,24.087)(31.878,24.087)
\curveto(32.516,24.087)(33.887,24.087)(34.429,24.036)
\lineto(34.429,24.531)
\lineto(33.951,24.531)
\curveto(32.516,24.531)(32.452,24.703)(32.452,25.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.181,22.191)
\lineto(39.181,22.130)
\lineto(39.181,22.066)
\lineto(39.181,22.002)
\lineto(39.149,21.935)
\lineto(39.149,21.868)
\lineto(39.117,21.801)
\lineto(39.117,21.731)
\lineto(39.085,21.661)
\lineto(39.053,21.591)
\lineto(39.021,21.521)
\lineto(38.99,21.451)
\lineto(38.958,21.381)
\lineto(38.926,21.314)
\lineto(38.862,21.244)
\lineto(38.830,21.177)
\lineto(38.766,21.110)
\lineto(38.702,21.046)
\lineto(38.639,20.985)
\lineto(38.543,20.924)
\lineto(38.479,20.863)
\lineto(38.383,20.809)
\lineto(38.288,20.755)
\lineto(38.192,20.707)
\lineto(38.096,20.659)
\lineto(38.001,20.614)
\lineto(37.873,20.576)
\lineto(37.745,20.538)
\lineto(37.618,20.506)
\lineto(37.554,20.493)
\lineto(37.490,20.480)
\lineto(37.427,20.467)
\lineto(37.331,20.457)
\lineto(37.267,20.447)
\lineto(37.203,20.437)
\lineto(37.108,20.427)
\lineto(37.044,20.417)
\curveto(36.948,20.401)(36.884,20.337)(36.884,20.241)
\curveto(36.884,20.069)(37.076,20.069)(37.203,20.069)
\curveto(38.766,20.069)(40.233,20.844)(40.233,22.049)
\lineto(40.233,25.672)
\curveto(40.233,26.297)(40.233,26.804)(40.870,27.327)
\curveto(41.445,27.790)(42.050,27.821)(42.401,27.837)
\curveto(42.465,27.850)(42.529,27.917)(42.529,28.010)
\curveto(42.529,28.169)(42.433,28.169)(42.274,28.185)
\curveto(41.221,28.249)(40.456,28.823)(40.296,29.601)
\curveto(40.233,29.773)(40.233,29.805)(40.233,30.376)
\lineto(40.233,33.527)
\curveto(40.233,34.190)(40.233,34.703)(39.467,35.306)
\curveto(38.830,35.797)(37.745,35.953)(37.203,35.953)
\curveto(37.076,35.953)(36.884,35.953)(36.884,35.778)
\curveto(36.884,35.619)(36.980,35.619)(37.139,35.603)
\curveto(38.160,35.546)(38.925,35.032)(39.117,34.225)
\curveto(39.180,34.078)(39.180,34.050)(39.180,33.476)
\lineto(39.180,30.137)
\curveto(39.180,29.410)(39.308,29.142)(39.818,28.628)
\curveto(40.137,28.300)(40.615,28.140)(41.062,28.010)
\curveto(39.754,27.646)(39.180,26.913)(39.180,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.181,22.191)
\lineto(39.181,22.130)
\lineto(39.181,22.066)
\lineto(39.181,22.002)
\lineto(39.149,21.935)
\lineto(39.149,21.868)
\lineto(39.117,21.801)
\lineto(39.117,21.731)
\lineto(39.085,21.661)
\lineto(39.053,21.591)
\lineto(39.021,21.521)
\lineto(38.99,21.451)
\lineto(38.958,21.381)
\lineto(38.926,21.314)
\lineto(38.862,21.244)
\lineto(38.830,21.177)
\lineto(38.766,21.110)
\lineto(38.702,21.046)
\lineto(38.639,20.985)
\lineto(38.543,20.924)
\lineto(38.479,20.863)
\lineto(38.383,20.809)
\lineto(38.288,20.755)
\lineto(38.192,20.707)
\lineto(38.096,20.659)
\lineto(38.001,20.614)
\lineto(37.873,20.576)
\lineto(37.745,20.538)
\lineto(37.618,20.506)
\lineto(37.554,20.493)
\lineto(37.490,20.480)
\lineto(37.427,20.467)
\lineto(37.331,20.457)
\lineto(37.267,20.447)
\lineto(37.203,20.437)
\lineto(37.108,20.427)
\lineto(37.044,20.417)
\curveto(36.948,20.401)(36.884,20.337)(36.884,20.241)
\curveto(36.884,20.069)(37.076,20.069)(37.203,20.069)
\curveto(38.766,20.069)(40.233,20.844)(40.233,22.049)
\lineto(40.233,25.672)
\curveto(40.233,26.297)(40.233,26.804)(40.870,27.327)
\curveto(41.445,27.790)(42.050,27.821)(42.401,27.837)
\curveto(42.465,27.850)(42.529,27.917)(42.529,28.010)
\curveto(42.529,28.169)(42.433,28.169)(42.274,28.185)
\curveto(41.221,28.249)(40.456,28.823)(40.296,29.601)
\curveto(40.233,29.773)(40.233,29.805)(40.233,30.376)
\lineto(40.233,33.527)
\curveto(40.233,34.190)(40.233,34.703)(39.467,35.306)
\curveto(38.830,35.797)(37.745,35.953)(37.203,35.953)
\curveto(37.076,35.953)(36.884,35.953)(36.884,35.778)
\curveto(36.884,35.619)(36.980,35.619)(37.139,35.603)
\curveto(38.160,35.546)(38.925,35.032)(39.117,34.225)
\curveto(39.180,34.078)(39.180,34.050)(39.180,33.476)
\lineto(39.180,30.137)
\curveto(39.180,29.410)(39.308,29.142)(39.818,28.628)
\curveto(40.137,28.300)(40.615,28.140)(41.062,28.010)
\curveto(39.754,27.646)(39.180,26.913)(39.180,25.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.858,368.850)
\lineto(287.858,368.911)
\lineto(287.858,368.975)
\lineto(287.858,369.039)
\lineto(287.890,369.106)
\lineto(287.890,369.173)
\lineto(287.890,369.243)
\lineto(287.922,369.310)
\lineto(287.954,369.380)
\lineto(287.986,369.450)
\lineto(288.018,369.520)
\lineto(288.050,369.590)
\lineto(288.082,369.660)
\lineto(288.114,369.730)
\lineto(288.177,369.797)
\lineto(288.209,369.864)
\lineto(288.273,369.931)
\lineto(288.337,369.995)
\lineto(288.401,370.059)
\lineto(288.496,370.120)
\lineto(288.560,370.177)
\lineto(288.656,370.234)
\lineto(288.720,370.285)
\lineto(288.847,370.336)
\lineto(288.943,370.384)
\lineto(289.039,370.425)
\lineto(289.166,370.467)
\lineto(289.294,370.502)
\lineto(289.421,370.534)
\lineto(289.485,370.550)
\lineto(289.549,370.563)
\lineto(289.613,370.573)
\lineto(289.676,370.586)
\lineto(289.772,370.596)
\lineto(289.836,370.606)
\lineto(289.932,370.616)
\lineto(289.995,370.616)
\curveto(290.091,370.632)(290.155,370.696)(290.155,370.791)
\curveto(290.155,370.966)(290.027,370.966)(289.836,370.966)
\curveto(288.242,370.966)(286.806,370.160)(286.806,368.983)
\lineto(286.806,365.360)
\curveto(286.806,364.742)(286.806,364.228)(286.169,363.705)
\curveto(285.595,363.249)(284.989,363.214)(284.638,363.198)
\curveto(284.574,363.182)(284.510,363.118)(284.510,363.023)
\curveto(284.510,362.863)(284.606,362.863)(284.766,362.850)
\curveto(285.818,362.783)(286.583,362.216)(286.743,361.435)
\curveto(286.807,361.259)(286.807,361.230)(286.807,360.656)
\lineto(286.807,357.512)
\curveto(286.807,356.846)(286.807,356.335)(287.572,355.733)
\curveto(288.178,355.254)(289.230,355.082)(289.836,355.082)
\curveto(290.027,355.082)(290.155,355.082)(290.155,355.254)
\curveto(290.155,355.414)(290.059,355.414)(289.900,355.430)
\curveto(288.879,355.494)(288.114,356.004)(287.891,356.811)
\curveto(287.859,356.954)(287.859,356.983)(287.859,357.557)
\lineto(287.859,360.896)
\curveto(287.859,361.629)(287.731,361.897)(287.221,362.404)
\curveto(286.902,362.739)(286.424,362.898)(285.977,363.023)
\curveto(287.285,363.386)(287.859,364.120)(287.859,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.858,368.850)
\lineto(287.858,368.911)
\lineto(287.858,368.975)
\lineto(287.858,369.039)
\lineto(287.890,369.106)
\lineto(287.890,369.173)
\lineto(287.890,369.243)
\lineto(287.922,369.310)
\lineto(287.954,369.380)
\lineto(287.986,369.450)
\lineto(288.018,369.520)
\lineto(288.050,369.590)
\lineto(288.082,369.660)
\lineto(288.114,369.730)
\lineto(288.177,369.797)
\lineto(288.209,369.864)
\lineto(288.273,369.931)
\lineto(288.337,369.995)
\lineto(288.401,370.059)
\lineto(288.496,370.120)
\lineto(288.560,370.177)
\lineto(288.656,370.234)
\lineto(288.720,370.285)
\lineto(288.847,370.336)
\lineto(288.943,370.384)
\lineto(289.039,370.425)
\lineto(289.166,370.467)
\lineto(289.294,370.502)
\lineto(289.421,370.534)
\lineto(289.485,370.550)
\lineto(289.549,370.563)
\lineto(289.613,370.573)
\lineto(289.676,370.586)
\lineto(289.772,370.596)
\lineto(289.836,370.606)
\lineto(289.932,370.616)
\lineto(289.995,370.616)
\curveto(290.091,370.632)(290.155,370.696)(290.155,370.791)
\curveto(290.155,370.966)(290.027,370.966)(289.836,370.966)
\curveto(288.242,370.966)(286.806,370.160)(286.806,368.983)
\lineto(286.806,365.360)
\curveto(286.806,364.742)(286.806,364.228)(286.169,363.705)
\curveto(285.595,363.249)(284.989,363.214)(284.638,363.198)
\curveto(284.574,363.182)(284.510,363.118)(284.510,363.023)
\curveto(284.510,362.863)(284.606,362.863)(284.766,362.850)
\curveto(285.818,362.783)(286.583,362.216)(286.743,361.435)
\curveto(286.807,361.259)(286.807,361.230)(286.807,360.656)
\lineto(286.807,357.512)
\curveto(286.807,356.846)(286.807,356.335)(287.572,355.733)
\curveto(288.178,355.254)(289.230,355.082)(289.836,355.082)
\curveto(290.027,355.082)(290.155,355.082)(290.155,355.254)
\curveto(290.155,355.414)(290.059,355.414)(289.900,355.430)
\curveto(288.879,355.494)(288.114,356.004)(287.891,356.811)
\curveto(287.859,356.954)(287.859,356.983)(287.859,357.557)
\lineto(287.859,360.896)
\curveto(287.859,361.629)(287.731,361.897)(287.221,362.404)
\curveto(286.902,362.739)(286.424,362.898)(285.977,363.023)
\curveto(287.285,363.386)(287.859,364.120)(287.859,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.990,369.220)
\lineto(295.990,369.236)
\lineto(295.990,369.255)
\lineto(295.990,369.271)
\lineto(295.990,369.287)
\lineto(295.990,369.303)
\lineto(295.990,369.319)
\lineto(295.990,369.332)
\lineto(295.990,369.348)
\lineto(295.990,369.361)
\lineto(295.990,369.374)
\lineto(295.990,369.387)
\lineto(295.990,369.400)
\lineto(295.990,369.413)
\lineto(295.990,369.423)
\lineto(295.990,369.436)
\lineto(295.990,369.446)
\lineto(295.990,369.468)
\lineto(295.990,369.487)
\lineto(295.958,369.503)
\lineto(295.958,369.519)
\lineto(295.958,369.535)
\lineto(295.958,369.548)
\lineto(295.958,369.561)
\lineto(295.926,369.571)
\lineto(295.926,369.581)
\lineto(295.926,369.591)
\lineto(295.926,369.601)
\lineto(295.895,369.611)
\lineto(295.895,369.621)
\lineto(295.863,369.621)
\lineto(295.863,369.621)
\lineto(295.863,369.621)
\lineto(295.863,369.621)
\lineto(295.831,369.621)
\lineto(295.831,369.621)
\lineto(295.831,369.621)
\lineto(295.799,369.621)
\lineto(295.799,369.621)
\lineto(295.799,369.621)
\lineto(295.767,369.621)
\lineto(295.767,369.621)
\lineto(295.767,369.621)
\lineto(295.735,369.621)
\lineto(295.735,369.621)
\lineto(295.703,369.621)
\lineto(295.703,369.621)
\lineto(295.703,369.621)
\lineto(295.671,369.621)
\lineto(295.671,369.621)
\lineto(295.639,369.621)
\lineto(295.607,369.621)
\curveto(294.651,368.603)(293.248,368.603)(292.737,368.603)
\lineto(292.737,368.109)
\curveto(293.056,368.109)(293.981,368.109)(294.810,368.524)
\lineto(294.810,360.293)
\curveto(294.810,359.719)(294.778,359.531)(293.343,359.531)
\lineto(292.833,359.531)
\lineto(292.833,359.036)
\curveto(293.375,359.087)(294.778,359.087)(295.384,359.087)
\curveto(296.022,359.087)(297.425,359.087)(297.967,359.036)
\lineto(297.967,359.531)
\lineto(297.457,359.531)
\curveto(296.022,359.531)(295.990,359.703)(295.990,360.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.990,369.220)
\lineto(295.990,369.236)
\lineto(295.990,369.255)
\lineto(295.990,369.271)
\lineto(295.990,369.287)
\lineto(295.990,369.303)
\lineto(295.990,369.319)
\lineto(295.990,369.332)
\lineto(295.990,369.348)
\lineto(295.990,369.361)
\lineto(295.990,369.374)
\lineto(295.990,369.387)
\lineto(295.990,369.400)
\lineto(295.990,369.413)
\lineto(295.990,369.423)
\lineto(295.990,369.436)
\lineto(295.990,369.446)
\lineto(295.990,369.468)
\lineto(295.990,369.487)
\lineto(295.958,369.503)
\lineto(295.958,369.519)
\lineto(295.958,369.535)
\lineto(295.958,369.548)
\lineto(295.958,369.561)
\lineto(295.926,369.571)
\lineto(295.926,369.581)
\lineto(295.926,369.591)
\lineto(295.926,369.601)
\lineto(295.895,369.611)
\lineto(295.895,369.621)
\lineto(295.863,369.621)
\lineto(295.863,369.621)
\lineto(295.863,369.621)
\lineto(295.863,369.621)
\lineto(295.831,369.621)
\lineto(295.831,369.621)
\lineto(295.831,369.621)
\lineto(295.799,369.621)
\lineto(295.799,369.621)
\lineto(295.799,369.621)
\lineto(295.767,369.621)
\lineto(295.767,369.621)
\lineto(295.767,369.621)
\lineto(295.735,369.621)
\lineto(295.735,369.621)
\lineto(295.703,369.621)
\lineto(295.703,369.621)
\lineto(295.703,369.621)
\lineto(295.671,369.621)
\lineto(295.671,369.621)
\lineto(295.639,369.621)
\lineto(295.607,369.621)
\curveto(294.651,368.603)(293.248,368.603)(292.737,368.603)
\lineto(292.737,368.109)
\curveto(293.056,368.109)(293.981,368.109)(294.810,368.524)
\lineto(294.810,360.293)
\curveto(294.810,359.719)(294.778,359.531)(293.343,359.531)
\lineto(292.833,359.531)
\lineto(292.833,359.036)
\curveto(293.375,359.087)(294.778,359.087)(295.384,359.087)
\curveto(296.022,359.087)(297.425,359.087)(297.967,359.036)
\lineto(297.967,359.531)
\lineto(297.457,359.531)
\curveto(296.022,359.531)(295.990,359.703)(295.990,360.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.719,357.191)
\lineto(302.719,357.130)
\lineto(302.719,357.066)
\lineto(302.687,357.002)
\lineto(302.687,356.935)
\lineto(302.687,356.868)
\lineto(302.655,356.801)
\lineto(302.655,356.731)
\lineto(302.623,356.661)
\lineto(302.591,356.591)
\lineto(302.559,356.521)
\lineto(302.528,356.451)
\lineto(302.496,356.381)
\lineto(302.432,356.314)
\lineto(302.400,356.244)
\lineto(302.336,356.177)
\lineto(302.272,356.110)
\lineto(302.209,356.046)
\lineto(302.145,355.985)
\lineto(302.081,355.924)
\lineto(302.017,355.863)
\lineto(301.921,355.809)
\lineto(301.826,355.755)
\lineto(301.730,355.707)
\lineto(301.634,355.659)
\lineto(301.507,355.614)
\lineto(301.411,355.576)
\lineto(301.284,355.538)
\lineto(301.156,355.506)
\lineto(301.092,355.493)
\lineto(301.028,355.480)
\lineto(300.933,355.467)
\lineto(300.869,355.457)
\lineto(300.805,355.447)
\lineto(300.709,355.437)
\lineto(300.646,355.427)
\lineto(300.550,355.417)
\curveto(300.486,355.401)(300.422,355.337)(300.422,355.241)
\curveto(300.422,355.069)(300.614,355.069)(300.741,355.069)
\curveto(302.272,355.069)(303.739,355.844)(303.771,357.049)
\lineto(303.771,360.672)
\curveto(303.771,361.297)(303.771,361.804)(304.409,362.327)
\curveto(304.951,362.790)(305.557,362.821)(305.907,362.837)
\curveto(306.003,362.850)(306.067,362.917)(306.067,363.010)
\curveto(306.067,363.169)(305.971,363.169)(305.812,363.185)
\curveto(304.759,363.249)(303.994,363.823)(303.835,364.601)
\curveto(303.771,364.773)(303.771,364.805)(303.771,365.376)
\lineto(303.771,368.527)
\curveto(303.771,369.190)(303.771,369.703)(303.005,370.306)
\curveto(302.368,370.797)(301.283,370.953)(300.741,370.953)
\curveto(300.614,370.953)(300.422,370.953)(300.422,370.778)
\curveto(300.422,370.619)(300.518,370.619)(300.677,370.603)
\curveto(301.666,370.546)(302.463,370.032)(302.655,369.225)
\curveto(302.718,369.078)(302.718,369.050)(302.718,368.476)
\lineto(302.718,365.137)
\curveto(302.718,364.410)(302.846,364.142)(303.356,363.628)
\curveto(303.675,363.300)(304.153,363.140)(304.600,363.010)
\curveto(303.292,362.646)(302.718,361.913)(302.718,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.719,357.191)
\lineto(302.719,357.130)
\lineto(302.719,357.066)
\lineto(302.687,357.002)
\lineto(302.687,356.935)
\lineto(302.687,356.868)
\lineto(302.655,356.801)
\lineto(302.655,356.731)
\lineto(302.623,356.661)
\lineto(302.591,356.591)
\lineto(302.559,356.521)
\lineto(302.528,356.451)
\lineto(302.496,356.381)
\lineto(302.432,356.314)
\lineto(302.400,356.244)
\lineto(302.336,356.177)
\lineto(302.272,356.110)
\lineto(302.209,356.046)
\lineto(302.145,355.985)
\lineto(302.081,355.924)
\lineto(302.017,355.863)
\lineto(301.921,355.809)
\lineto(301.826,355.755)
\lineto(301.730,355.707)
\lineto(301.634,355.659)
\lineto(301.507,355.614)
\lineto(301.411,355.576)
\lineto(301.284,355.538)
\lineto(301.156,355.506)
\lineto(301.092,355.493)
\lineto(301.028,355.480)
\lineto(300.933,355.467)
\lineto(300.869,355.457)
\lineto(300.805,355.447)
\lineto(300.709,355.437)
\lineto(300.646,355.427)
\lineto(300.550,355.417)
\curveto(300.486,355.401)(300.422,355.337)(300.422,355.241)
\curveto(300.422,355.069)(300.614,355.069)(300.741,355.069)
\curveto(302.272,355.069)(303.739,355.844)(303.771,357.049)
\lineto(303.771,360.672)
\curveto(303.771,361.297)(303.771,361.804)(304.409,362.327)
\curveto(304.951,362.790)(305.557,362.821)(305.907,362.837)
\curveto(306.003,362.850)(306.067,362.917)(306.067,363.010)
\curveto(306.067,363.169)(305.971,363.169)(305.812,363.185)
\curveto(304.759,363.249)(303.994,363.823)(303.835,364.601)
\curveto(303.771,364.773)(303.771,364.805)(303.771,365.376)
\lineto(303.771,368.527)
\curveto(303.771,369.190)(303.771,369.703)(303.005,370.306)
\curveto(302.368,370.797)(301.283,370.953)(300.741,370.953)
\curveto(300.614,370.953)(300.422,370.953)(300.422,370.778)
\curveto(300.422,370.619)(300.518,370.619)(300.677,370.603)
\curveto(301.666,370.546)(302.463,370.032)(302.655,369.225)
\curveto(302.718,369.078)(302.718,369.050)(302.718,368.476)
\lineto(302.718,365.137)
\curveto(302.718,364.410)(302.846,364.142)(303.356,363.628)
\curveto(303.675,363.300)(304.153,363.140)(304.600,363.010)
\curveto(303.292,362.646)(302.718,361.913)(302.718,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.858,368.850)
\lineto(327.858,368.911)
\lineto(327.858,368.975)
\lineto(327.858,369.039)
\lineto(327.858,369.106)
\lineto(327.890,369.173)
\lineto(327.890,369.243)
\lineto(327.922,369.310)
\lineto(327.922,369.380)
\lineto(327.954,369.450)
\lineto(327.986,369.520)
\lineto(328.018,369.590)
\lineto(328.082,369.660)
\lineto(328.113,369.730)
\lineto(328.145,369.797)
\lineto(328.209,369.864)
\lineto(328.273,369.931)
\lineto(328.337,369.995)
\lineto(328.401,370.059)
\lineto(328.464,370.120)
\lineto(328.560,370.177)
\lineto(328.624,370.234)
\lineto(328.720,370.285)
\lineto(328.815,370.336)
\lineto(328.911,370.384)
\lineto(329.039,370.425)
\lineto(329.134,370.467)
\lineto(329.262,370.502)
\lineto(329.389,370.534)
\lineto(329.485,370.550)
\lineto(329.549,370.563)
\lineto(329.613,370.573)
\lineto(329.676,370.586)
\lineto(329.772,370.596)
\lineto(329.836,370.606)
\lineto(329.900,370.616)
\lineto(329.995,370.616)
\curveto(330.059,370.632)(330.123,370.696)(330.123,370.791)
\curveto(330.123,370.966)(329.995,370.966)(329.836,370.966)
\curveto(328.241,370.966)(326.806,370.160)(326.775,368.983)
\lineto(326.775,365.360)
\curveto(326.775,364.742)(326.775,364.228)(326.137,363.705)
\curveto(325.595,363.249)(324.989,363.214)(324.638,363.198)
\curveto(324.542,363.182)(324.510,363.118)(324.510,363.023)
\curveto(324.510,362.863)(324.574,362.863)(324.766,362.850)
\curveto(325.786,362.783)(326.551,362.216)(326.743,361.435)
\curveto(326.775,361.259)(326.775,361.230)(326.775,360.656)
\lineto(326.775,357.512)
\curveto(326.775,356.846)(326.775,356.335)(327.540,355.733)
\curveto(328.178,355.254)(329.230,355.082)(329.836,355.082)
\curveto(329.995,355.082)(330.123,355.082)(330.123,355.254)
\curveto(330.123,355.414)(330.027,355.414)(329.868,355.430)
\curveto(328.879,355.494)(328.082,356.004)(327.891,356.811)
\curveto(327.859,356.954)(327.859,356.983)(327.859,357.557)
\lineto(327.859,360.896)
\curveto(327.859,361.629)(327.731,361.897)(327.221,362.404)
\curveto(326.870,362.739)(326.424,362.898)(325.977,363.023)
\curveto(327.285,363.386)(327.859,364.120)(327.859,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.858,368.850)
\lineto(327.858,368.911)
\lineto(327.858,368.975)
\lineto(327.858,369.039)
\lineto(327.858,369.106)
\lineto(327.890,369.173)
\lineto(327.890,369.243)
\lineto(327.922,369.310)
\lineto(327.922,369.380)
\lineto(327.954,369.450)
\lineto(327.986,369.520)
\lineto(328.018,369.590)
\lineto(328.082,369.660)
\lineto(328.113,369.730)
\lineto(328.145,369.797)
\lineto(328.209,369.864)
\lineto(328.273,369.931)
\lineto(328.337,369.995)
\lineto(328.401,370.059)
\lineto(328.464,370.120)
\lineto(328.560,370.177)
\lineto(328.624,370.234)
\lineto(328.720,370.285)
\lineto(328.815,370.336)
\lineto(328.911,370.384)
\lineto(329.039,370.425)
\lineto(329.134,370.467)
\lineto(329.262,370.502)
\lineto(329.389,370.534)
\lineto(329.485,370.550)
\lineto(329.549,370.563)
\lineto(329.613,370.573)
\lineto(329.676,370.586)
\lineto(329.772,370.596)
\lineto(329.836,370.606)
\lineto(329.900,370.616)
\lineto(329.995,370.616)
\curveto(330.059,370.632)(330.123,370.696)(330.123,370.791)
\curveto(330.123,370.966)(329.995,370.966)(329.836,370.966)
\curveto(328.241,370.966)(326.806,370.160)(326.775,368.983)
\lineto(326.775,365.360)
\curveto(326.775,364.742)(326.775,364.228)(326.137,363.705)
\curveto(325.595,363.249)(324.989,363.214)(324.638,363.198)
\curveto(324.542,363.182)(324.510,363.118)(324.510,363.023)
\curveto(324.510,362.863)(324.574,362.863)(324.766,362.850)
\curveto(325.786,362.783)(326.551,362.216)(326.743,361.435)
\curveto(326.775,361.259)(326.775,361.230)(326.775,360.656)
\lineto(326.775,357.512)
\curveto(326.775,356.846)(326.775,356.335)(327.540,355.733)
\curveto(328.178,355.254)(329.230,355.082)(329.836,355.082)
\curveto(329.995,355.082)(330.123,355.082)(330.123,355.254)
\curveto(330.123,355.414)(330.027,355.414)(329.868,355.430)
\curveto(328.879,355.494)(328.082,356.004)(327.891,356.811)
\curveto(327.859,356.954)(327.859,356.983)(327.859,357.557)
\lineto(327.859,360.896)
\curveto(327.859,361.629)(327.731,361.897)(327.221,362.404)
\curveto(326.870,362.739)(326.424,362.898)(325.977,363.023)
\curveto(327.285,363.386)(327.859,364.120)(327.859,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.343,360.274)
\lineto(335.002,361.910)
\curveto(337.489,364.101)(338.446,364.959)(338.446,366.547)
\curveto(338.446,368.362)(337.011,369.634)(335.065,369.634)
\curveto(333.28,369.634)(332.100,368.167)(332.100,366.754)
\curveto(332.100,365.865)(332.897,365.865)(332.929,365.865)
\curveto(333.216,365.865)(333.758,366.056)(333.758,366.707)
\curveto(333.758,367.121)(333.503,367.536)(332.929,367.536)
\curveto(332.801,367.536)(332.769,367.536)(332.737,367.520)
\curveto(333.088,368.553)(333.949,369.140)(334.874,369.140)
\curveto(336.309,369.140)(337.011,367.848)(337.011,366.547)
\curveto(337.011,365.278)(336.213,364.021)(335.320,363.036)
\lineto(332.291,359.637)
\curveto(332.100,359.464)(332.100,359.433)(332.100,359.050)
\lineto(337.999,359.050)
\lineto(338.446,361.815)
\lineto(338.031,361.815)
\curveto(337.967,361.336)(337.840,360.638)(337.680,360.399)
\curveto(337.585,360.274)(336.532,360.274)(336.181,360.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.343,360.274)
\lineto(335.002,361.910)
\curveto(337.489,364.101)(338.446,364.959)(338.446,366.547)
\curveto(338.446,368.362)(337.011,369.634)(335.065,369.634)
\curveto(333.28,369.634)(332.100,368.167)(332.100,366.754)
\curveto(332.100,365.865)(332.897,365.865)(332.929,365.865)
\curveto(333.216,365.865)(333.758,366.056)(333.758,366.707)
\curveto(333.758,367.121)(333.503,367.536)(332.929,367.536)
\curveto(332.801,367.536)(332.769,367.536)(332.737,367.520)
\curveto(333.088,368.553)(333.949,369.140)(334.874,369.140)
\curveto(336.309,369.140)(337.011,367.848)(337.011,366.547)
\curveto(337.011,365.278)(336.213,364.021)(335.320,363.036)
\lineto(332.291,359.637)
\curveto(332.100,359.464)(332.100,359.433)(332.100,359.050)
\lineto(337.999,359.050)
\lineto(338.446,361.815)
\lineto(338.031,361.815)
\curveto(337.967,361.336)(337.840,360.638)(337.680,360.399)
\curveto(337.585,360.274)(336.532,360.274)(336.181,360.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.687,357.191)
\lineto(342.687,357.130)
\lineto(342.687,357.066)
\lineto(342.687,357.002)
\lineto(342.687,356.935)
\lineto(342.655,356.868)
\lineto(342.655,356.801)
\lineto(342.623,356.731)
\lineto(342.623,356.661)
\lineto(342.591,356.591)
\lineto(342.559,356.521)
\lineto(342.527,356.451)
\lineto(342.464,356.381)
\lineto(342.432,356.314)
\lineto(342.400,356.244)
\lineto(342.336,356.177)
\lineto(342.272,356.110)
\lineto(342.208,356.046)
\lineto(342.145,355.985)
\lineto(342.081,355.924)
\lineto(341.985,355.863)
\lineto(341.921,355.809)
\lineto(341.826,355.755)
\lineto(341.730,355.707)
\lineto(341.634,355.659)
\lineto(341.507,355.614)
\lineto(341.411,355.576)
\lineto(341.283,355.538)
\lineto(341.156,355.506)
\lineto(341.060,355.493)
\lineto(340.996,355.480)
\lineto(340.933,355.467)
\lineto(340.869,355.457)
\lineto(340.773,355.447)
\lineto(340.709,355.437)
\lineto(340.646,355.427)
\lineto(340.550,355.417)
\curveto(340.486,355.401)(340.422,355.337)(340.422,355.241)
\curveto(340.422,355.069)(340.582,355.069)(340.741,355.069)
\curveto(342.272,355.069)(343.739,355.844)(343.771,357.049)
\lineto(343.771,360.672)
\curveto(343.771,361.297)(343.771,361.804)(344.408,362.327)
\curveto(344.951,362.790)(345.557,362.821)(345.907,362.837)
\curveto(346.003,362.850)(346.067,362.917)(346.067,363.010)
\curveto(346.067,363.169)(345.939,363.169)(345.812,363.185)
\curveto(344.759,363.249)(343.994,363.823)(343.803,364.601)
\curveto(343.771,364.773)(343.771,364.805)(343.771,365.376)
\lineto(343.771,368.527)
\curveto(343.771,369.190)(343.771,369.703)(343.005,370.306)
\curveto(342.368,370.797)(341.283,370.953)(340.741,370.953)
\curveto(340.582,370.953)(340.422,370.953)(340.422,370.778)
\curveto(340.422,370.619)(340.518,370.619)(340.677,370.603)
\curveto(341.666,370.546)(342.431,370.032)(342.655,369.225)
\curveto(342.686,369.078)(342.686,369.050)(342.686,368.476)
\lineto(342.686,365.137)
\curveto(342.686,364.410)(342.814,364.142)(343.324,363.628)
\curveto(343.675,363.300)(344.121,363.140)(344.568,363.010)
\curveto(343.260,362.646)(342.686,361.913)(342.686,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.687,357.191)
\lineto(342.687,357.130)
\lineto(342.687,357.066)
\lineto(342.687,357.002)
\lineto(342.687,356.935)
\lineto(342.655,356.868)
\lineto(342.655,356.801)
\lineto(342.623,356.731)
\lineto(342.623,356.661)
\lineto(342.591,356.591)
\lineto(342.559,356.521)
\lineto(342.527,356.451)
\lineto(342.464,356.381)
\lineto(342.432,356.314)
\lineto(342.400,356.244)
\lineto(342.336,356.177)
\lineto(342.272,356.110)
\lineto(342.208,356.046)
\lineto(342.145,355.985)
\lineto(342.081,355.924)
\lineto(341.985,355.863)
\lineto(341.921,355.809)
\lineto(341.826,355.755)
\lineto(341.730,355.707)
\lineto(341.634,355.659)
\lineto(341.507,355.614)
\lineto(341.411,355.576)
\lineto(341.283,355.538)
\lineto(341.156,355.506)
\lineto(341.060,355.493)
\lineto(340.996,355.480)
\lineto(340.933,355.467)
\lineto(340.869,355.457)
\lineto(340.773,355.447)
\lineto(340.709,355.437)
\lineto(340.646,355.427)
\lineto(340.550,355.417)
\curveto(340.486,355.401)(340.422,355.337)(340.422,355.241)
\curveto(340.422,355.069)(340.582,355.069)(340.741,355.069)
\curveto(342.272,355.069)(343.739,355.844)(343.771,357.049)
\lineto(343.771,360.672)
\curveto(343.771,361.297)(343.771,361.804)(344.408,362.327)
\curveto(344.951,362.790)(345.557,362.821)(345.907,362.837)
\curveto(346.003,362.850)(346.067,362.917)(346.067,363.010)
\curveto(346.067,363.169)(345.939,363.169)(345.812,363.185)
\curveto(344.759,363.249)(343.994,363.823)(343.803,364.601)
\curveto(343.771,364.773)(343.771,364.805)(343.771,365.376)
\lineto(343.771,368.527)
\curveto(343.771,369.190)(343.771,369.703)(343.005,370.306)
\curveto(342.368,370.797)(341.283,370.953)(340.741,370.953)
\curveto(340.582,370.953)(340.422,370.953)(340.422,370.778)
\curveto(340.422,370.619)(340.518,370.619)(340.677,370.603)
\curveto(341.666,370.546)(342.431,370.032)(342.655,369.225)
\curveto(342.686,369.078)(342.686,369.050)(342.686,368.476)
\lineto(342.686,365.137)
\curveto(342.686,364.410)(342.814,364.142)(343.324,363.628)
\curveto(343.675,363.300)(344.121,363.140)(344.568,363.010)
\curveto(343.260,362.646)(342.686,361.913)(342.686,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.858,368.850)
\lineto(367.858,368.911)
\lineto(367.858,368.975)
\lineto(367.890,369.039)
\lineto(367.890,369.106)
\lineto(367.890,369.173)
\lineto(367.922,369.243)
\lineto(367.922,369.310)
\lineto(367.954,369.380)
\lineto(367.986,369.450)
\lineto(368.018,369.520)
\lineto(368.050,369.590)
\lineto(368.082,369.660)
\lineto(368.145,369.730)
\lineto(368.177,369.797)
\lineto(368.241,369.864)
\lineto(368.305,369.931)
\lineto(368.369,369.995)
\lineto(368.432,370.059)
\lineto(368.496,370.120)
\lineto(368.560,370.177)
\lineto(368.656,370.234)
\lineto(368.751,370.285)
\lineto(368.847,370.336)
\lineto(368.943,370.384)
\lineto(369.070,370.425)
\lineto(369.166,370.467)
\lineto(369.294,370.502)
\lineto(369.421,370.534)
\lineto(369.485,370.550)
\lineto(369.549,370.563)
\lineto(369.645,370.573)
\lineto(369.708,370.586)
\lineto(369.772,370.596)
\lineto(369.868,370.606)
\lineto(369.932,370.616)
\lineto(370.027,370.616)
\curveto(370.091,370.632)(370.155,370.696)(370.155,370.791)
\curveto(370.155,370.966)(370.027,370.966)(369.868,370.966)
\curveto(368.273,370.966)(366.838,370.160)(366.806,368.983)
\lineto(366.806,365.360)
\curveto(366.806,364.742)(366.806,364.228)(366.169,363.705)
\curveto(365.627,363.249)(365.021,363.214)(364.670,363.198)
\curveto(364.574,363.182)(364.510,363.118)(364.510,363.023)
\curveto(364.510,362.863)(364.606,362.863)(364.766,362.850)
\curveto(365.818,362.783)(366.583,362.216)(366.743,361.435)
\curveto(366.806,361.259)(366.806,361.230)(366.806,360.656)
\lineto(366.806,357.512)
\curveto(366.806,356.846)(366.806,356.335)(367.572,355.733)
\curveto(368.178,355.254)(369.230,355.082)(369.868,355.082)
\curveto(370.027,355.082)(370.155,355.082)(370.155,355.254)
\curveto(370.155,355.414)(370.059,355.414)(369.900,355.430)
\curveto(368.911,355.494)(368.114,356.004)(367.923,356.811)
\curveto(367.859,356.954)(367.859,356.983)(367.859,357.557)
\lineto(367.859,360.896)
\curveto(367.859,361.629)(367.731,361.897)(367.221,362.404)
\curveto(366.902,362.739)(366.424,362.898)(365.977,363.023)
\curveto(367.317,363.386)(367.859,364.120)(367.859,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.858,368.850)
\lineto(367.858,368.911)
\lineto(367.858,368.975)
\lineto(367.890,369.039)
\lineto(367.890,369.106)
\lineto(367.890,369.173)
\lineto(367.922,369.243)
\lineto(367.922,369.310)
\lineto(367.954,369.380)
\lineto(367.986,369.450)
\lineto(368.018,369.520)
\lineto(368.050,369.590)
\lineto(368.082,369.660)
\lineto(368.145,369.730)
\lineto(368.177,369.797)
\lineto(368.241,369.864)
\lineto(368.305,369.931)
\lineto(368.369,369.995)
\lineto(368.432,370.059)
\lineto(368.496,370.120)
\lineto(368.560,370.177)
\lineto(368.656,370.234)
\lineto(368.751,370.285)
\lineto(368.847,370.336)
\lineto(368.943,370.384)
\lineto(369.070,370.425)
\lineto(369.166,370.467)
\lineto(369.294,370.502)
\lineto(369.421,370.534)
\lineto(369.485,370.550)
\lineto(369.549,370.563)
\lineto(369.645,370.573)
\lineto(369.708,370.586)
\lineto(369.772,370.596)
\lineto(369.868,370.606)
\lineto(369.932,370.616)
\lineto(370.027,370.616)
\curveto(370.091,370.632)(370.155,370.696)(370.155,370.791)
\curveto(370.155,370.966)(370.027,370.966)(369.868,370.966)
\curveto(368.273,370.966)(366.838,370.160)(366.806,368.983)
\lineto(366.806,365.360)
\curveto(366.806,364.742)(366.806,364.228)(366.169,363.705)
\curveto(365.627,363.249)(365.021,363.214)(364.670,363.198)
\curveto(364.574,363.182)(364.510,363.118)(364.510,363.023)
\curveto(364.510,362.863)(364.606,362.863)(364.766,362.850)
\curveto(365.818,362.783)(366.583,362.216)(366.743,361.435)
\curveto(366.806,361.259)(366.806,361.230)(366.806,360.656)
\lineto(366.806,357.512)
\curveto(366.806,356.846)(366.806,356.335)(367.572,355.733)
\curveto(368.178,355.254)(369.230,355.082)(369.868,355.082)
\curveto(370.027,355.082)(370.155,355.082)(370.155,355.254)
\curveto(370.155,355.414)(370.059,355.414)(369.900,355.430)
\curveto(368.911,355.494)(368.114,356.004)(367.923,356.811)
\curveto(367.859,356.954)(367.859,356.983)(367.859,357.557)
\lineto(367.859,360.896)
\curveto(367.859,361.629)(367.731,361.897)(367.221,362.404)
\curveto(366.902,362.739)(366.424,362.898)(365.977,363.023)
\curveto(367.317,363.386)(367.859,364.120)(367.859,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.926,364.640)
\lineto(376.054,364.681)
\lineto(376.181,364.729)
\lineto(376.309,364.777)
\lineto(376.405,364.831)
\lineto(376.532,364.888)
\lineto(376.628,364.949)
\lineto(376.724,365.013)
\lineto(376.851,365.083)
\lineto(376.947,365.153)
\lineto(377.043,365.226)
\lineto(377.138,365.303)
\lineto(377.202,365.383)
\lineto(377.298,365.466)
\lineto(377.394,365.552)
\lineto(377.457,365.638)
\lineto(377.553,365.731)
\lineto(377.617,365.823)
\lineto(377.681,365.919)
\lineto(377.744,366.015)
\lineto(377.808,366.117)
\lineto(377.872,366.219)
\lineto(377.904,366.321)
\lineto(377.968,366.427)
\lineto(378.000,366.535)
\lineto(378.032,366.643)
\lineto(378.063,366.752)
\lineto(378.095,366.863)
\lineto(378.127,366.978)
\lineto(378.127,367.093)
\lineto(378.159,367.208)
\lineto(378.159,367.323)
\lineto(378.159,367.441)
\curveto(378.159,368.742)(376.756,369.635)(375.225,369.635)
\curveto(373.631,369.635)(372.419,368.678)(372.419,367.473)
\curveto(372.419,366.946)(372.770,366.643)(373.248,366.643)
\curveto(373.726,366.643)(374.045,366.994)(374.045,367.457)
\curveto(374.045,368.247)(373.312,368.247)(373.057,368.247)
\curveto(373.567,369.026)(374.619,369.236)(375.162,369.236)
\curveto(375.831,369.236)(376.692,368.885)(376.692,367.457)
\curveto(376.692,367.262)(376.660,366.344)(376.246,365.642)
\curveto(375.767,364.880)(375.225,364.835)(374.843,364.816)
\curveto(374.715,364.800)(374.332,364.771)(374.205,364.771)
\curveto(374.109,364.755)(373.982,364.739)(373.982,364.580)
\curveto(373.982,364.408)(374.109,364.408)(374.364,364.408)
\lineto(375.066,364.408)
\curveto(376.373,364.408)(376.947,363.327)(376.947,361.764)
\curveto(376.947,359.608)(375.863,359.146)(375.162,359.146)
\curveto(374.492,359.146)(373.280,359.414)(372.738,360.351)
\curveto(373.280,360.275)(373.790,360.626)(373.790,361.228)
\curveto(373.790,361.799)(373.344,362.115)(372.897,362.115)
\curveto(372.515,362.115)(372.004,361.895)(372.004,361.193)
\curveto(372.004,359.749)(373.471,358.703)(375.193,358.703)
\curveto(377.139,358.703)(378.606,360.147)(378.606,361.764)
\curveto(378.606,363.071)(377.585,364.306)(375.927,364.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.926,364.640)
\lineto(376.054,364.681)
\lineto(376.181,364.729)
\lineto(376.309,364.777)
\lineto(376.405,364.831)
\lineto(376.532,364.888)
\lineto(376.628,364.949)
\lineto(376.724,365.013)
\lineto(376.851,365.083)
\lineto(376.947,365.153)
\lineto(377.043,365.226)
\lineto(377.138,365.303)
\lineto(377.202,365.383)
\lineto(377.298,365.466)
\lineto(377.394,365.552)
\lineto(377.457,365.638)
\lineto(377.553,365.731)
\lineto(377.617,365.823)
\lineto(377.681,365.919)
\lineto(377.744,366.015)
\lineto(377.808,366.117)
\lineto(377.872,366.219)
\lineto(377.904,366.321)
\lineto(377.968,366.427)
\lineto(378.000,366.535)
\lineto(378.032,366.643)
\lineto(378.063,366.752)
\lineto(378.095,366.863)
\lineto(378.127,366.978)
\lineto(378.127,367.093)
\lineto(378.159,367.208)
\lineto(378.159,367.323)
\lineto(378.159,367.441)
\curveto(378.159,368.742)(376.756,369.635)(375.225,369.635)
\curveto(373.631,369.635)(372.419,368.678)(372.419,367.473)
\curveto(372.419,366.946)(372.770,366.643)(373.248,366.643)
\curveto(373.726,366.643)(374.045,366.994)(374.045,367.457)
\curveto(374.045,368.247)(373.312,368.247)(373.057,368.247)
\curveto(373.567,369.026)(374.619,369.236)(375.162,369.236)
\curveto(375.831,369.236)(376.692,368.885)(376.692,367.457)
\curveto(376.692,367.262)(376.660,366.344)(376.246,365.642)
\curveto(375.767,364.880)(375.225,364.835)(374.843,364.816)
\curveto(374.715,364.800)(374.332,364.771)(374.205,364.771)
\curveto(374.109,364.755)(373.982,364.739)(373.982,364.580)
\curveto(373.982,364.408)(374.109,364.408)(374.364,364.408)
\lineto(375.066,364.408)
\curveto(376.373,364.408)(376.947,363.327)(376.947,361.764)
\curveto(376.947,359.608)(375.863,359.146)(375.162,359.146)
\curveto(374.492,359.146)(373.280,359.414)(372.738,360.351)
\curveto(373.280,360.275)(373.790,360.626)(373.790,361.228)
\curveto(373.790,361.799)(373.344,362.115)(372.897,362.115)
\curveto(372.515,362.115)(372.004,361.895)(372.004,361.193)
\curveto(372.004,359.749)(373.471,358.703)(375.193,358.703)
\curveto(377.139,358.703)(378.606,360.147)(378.606,361.764)
\curveto(378.606,363.071)(377.585,364.306)(375.927,364.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.719,357.191)
\lineto(382.719,357.130)
\lineto(382.719,357.066)
\lineto(382.719,357.002)
\lineto(382.687,356.935)
\lineto(382.687,356.868)
\lineto(382.687,356.801)
\lineto(382.655,356.731)
\lineto(382.623,356.661)
\lineto(382.591,356.591)
\lineto(382.559,356.521)
\lineto(382.527,356.451)
\lineto(382.496,356.381)
\lineto(382.464,356.314)
\lineto(382.400,356.244)
\lineto(382.368,356.177)
\lineto(382.304,356.110)
\lineto(382.240,356.046)
\lineto(382.177,355.985)
\lineto(382.081,355.924)
\lineto(382.017,355.863)
\lineto(381.921,355.809)
\lineto(381.858,355.755)
\lineto(381.730,355.707)
\lineto(381.634,355.659)
\lineto(381.539,355.614)
\lineto(381.411,355.576)
\lineto(381.283,355.538)
\lineto(381.156,355.506)
\lineto(381.092,355.493)
\lineto(381.028,355.480)
\lineto(380.965,355.467)
\lineto(380.901,355.457)
\lineto(380.805,355.447)
\lineto(380.741,355.437)
\lineto(380.646,355.427)
\lineto(380.582,355.417)
\curveto(380.486,355.401)(380.422,355.337)(380.422,355.241)
\curveto(380.422,355.069)(380.614,355.069)(380.741,355.069)
\curveto(382.304,355.069)(383.771,355.844)(383.771,357.049)
\lineto(383.771,360.672)
\curveto(383.771,361.297)(383.771,361.804)(384.409,362.327)
\curveto(384.983,362.790)(385.588,362.821)(385.939,362.837)
\curveto(386.003,362.850)(386.067,362.917)(386.067,363.010)
\curveto(386.067,363.169)(385.971,363.169)(385.812,363.185)
\curveto(384.759,363.249)(383.994,363.823)(383.834,364.601)
\curveto(383.771,364.773)(383.771,364.805)(383.771,365.376)
\lineto(383.771,368.527)
\curveto(383.771,369.190)(383.771,369.703)(383.005,370.306)
\curveto(382.399,370.797)(381.283,370.953)(380.741,370.953)
\curveto(380.614,370.953)(380.422,370.953)(380.422,370.778)
\curveto(380.422,370.619)(380.518,370.619)(380.677,370.603)
\curveto(381.698,370.546)(382.463,370.032)(382.686,369.225)
\curveto(382.718,369.078)(382.718,369.050)(382.718,368.476)
\lineto(382.718,365.137)
\curveto(382.718,364.410)(382.846,364.142)(383.356,363.628)
\curveto(383.675,363.300)(384.153,363.140)(384.600,363.010)
\curveto(383.292,362.646)(382.718,361.913)(382.718,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.719,357.191)
\lineto(382.719,357.130)
\lineto(382.719,357.066)
\lineto(382.719,357.002)
\lineto(382.687,356.935)
\lineto(382.687,356.868)
\lineto(382.687,356.801)
\lineto(382.655,356.731)
\lineto(382.623,356.661)
\lineto(382.591,356.591)
\lineto(382.559,356.521)
\lineto(382.527,356.451)
\lineto(382.496,356.381)
\lineto(382.464,356.314)
\lineto(382.400,356.244)
\lineto(382.368,356.177)
\lineto(382.304,356.110)
\lineto(382.240,356.046)
\lineto(382.177,355.985)
\lineto(382.081,355.924)
\lineto(382.017,355.863)
\lineto(381.921,355.809)
\lineto(381.858,355.755)
\lineto(381.730,355.707)
\lineto(381.634,355.659)
\lineto(381.539,355.614)
\lineto(381.411,355.576)
\lineto(381.283,355.538)
\lineto(381.156,355.506)
\lineto(381.092,355.493)
\lineto(381.028,355.480)
\lineto(380.965,355.467)
\lineto(380.901,355.457)
\lineto(380.805,355.447)
\lineto(380.741,355.437)
\lineto(380.646,355.427)
\lineto(380.582,355.417)
\curveto(380.486,355.401)(380.422,355.337)(380.422,355.241)
\curveto(380.422,355.069)(380.614,355.069)(380.741,355.069)
\curveto(382.304,355.069)(383.771,355.844)(383.771,357.049)
\lineto(383.771,360.672)
\curveto(383.771,361.297)(383.771,361.804)(384.409,362.327)
\curveto(384.983,362.790)(385.588,362.821)(385.939,362.837)
\curveto(386.003,362.850)(386.067,362.917)(386.067,363.010)
\curveto(386.067,363.169)(385.971,363.169)(385.812,363.185)
\curveto(384.759,363.249)(383.994,363.823)(383.834,364.601)
\curveto(383.771,364.773)(383.771,364.805)(383.771,365.376)
\lineto(383.771,368.527)
\curveto(383.771,369.190)(383.771,369.703)(383.005,370.306)
\curveto(382.399,370.797)(381.283,370.953)(380.741,370.953)
\curveto(380.614,370.953)(380.422,370.953)(380.422,370.778)
\curveto(380.422,370.619)(380.518,370.619)(380.677,370.603)
\curveto(381.698,370.546)(382.463,370.032)(382.686,369.225)
\curveto(382.718,369.078)(382.718,369.050)(382.718,368.476)
\lineto(382.718,365.137)
\curveto(382.718,364.410)(382.846,364.142)(383.356,363.628)
\curveto(383.675,363.300)(384.153,363.140)(384.600,363.010)
\curveto(383.292,362.646)(382.718,361.913)(382.718,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.625,368.850)
\lineto(454.657,368.911)
\lineto(454.657,368.975)
\lineto(454.657,369.039)
\lineto(454.657,369.106)
\lineto(454.689,369.173)
\lineto(454.689,369.243)
\lineto(454.721,369.310)
\lineto(454.721,369.380)
\lineto(454.753,369.450)
\lineto(454.785,369.520)
\lineto(454.817,369.590)
\lineto(454.849,369.660)
\lineto(454.912,369.730)
\lineto(454.944,369.797)
\lineto(455.008,369.864)
\lineto(455.072,369.931)
\lineto(455.136,369.995)
\lineto(455.199,370.059)
\lineto(455.263,370.120)
\lineto(455.359,370.177)
\lineto(455.423,370.234)
\lineto(455.518,370.285)
\lineto(455.614,370.336)
\lineto(455.710,370.384)
\lineto(455.837,370.425)
\lineto(455.933,370.467)
\lineto(456.061,370.502)
\lineto(456.188,370.534)
\lineto(456.252,370.550)
\lineto(456.348,370.563)
\lineto(456.412,370.573)
\lineto(456.475,370.586)
\lineto(456.539,370.596)
\lineto(456.635,370.606)
\lineto(456.699,370.616)
\lineto(456.794,370.616)
\curveto(456.858,370.632)(456.922,370.696)(456.922,370.791)
\curveto(456.922,370.966)(456.794,370.966)(456.635,370.966)
\curveto(455.040,370.966)(453.605,370.160)(453.573,368.983)
\lineto(453.573,365.360)
\curveto(453.573,364.742)(453.573,364.228)(452.936,363.705)
\curveto(452.394,363.249)(451.788,363.214)(451.437,363.198)
\curveto(451.341,363.182)(451.277,363.118)(451.277,363.023)
\curveto(451.277,362.863)(451.405,362.863)(451.533,362.850)
\curveto(452.585,362.783)(453.350,362.216)(453.542,361.435)
\curveto(453.573,361.259)(453.573,361.230)(453.573,360.656)
\lineto(453.573,357.512)
\curveto(453.573,356.846)(453.573,356.335)(454.339,355.733)
\curveto(454.945,355.254)(455.997,355.082)(456.635,355.082)
\curveto(456.794,355.082)(456.922,355.082)(456.922,355.254)
\curveto(456.922,355.414)(456.826,355.414)(456.667,355.430)
\curveto(455.678,355.494)(454.913,356.004)(454.690,356.811)
\curveto(454.626,356.954)(454.626,356.983)(454.626,357.557)
\lineto(454.626,360.896)
\curveto(454.626,361.629)(454.530,361.897)(454.020,362.404)
\curveto(453.669,362.739)(453.223,362.898)(452.776,363.023)
\curveto(454.084,363.386)(454.626,364.120)(454.626,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.625,368.850)
\lineto(454.657,368.911)
\lineto(454.657,368.975)
\lineto(454.657,369.039)
\lineto(454.657,369.106)
\lineto(454.689,369.173)
\lineto(454.689,369.243)
\lineto(454.721,369.310)
\lineto(454.721,369.380)
\lineto(454.753,369.450)
\lineto(454.785,369.520)
\lineto(454.817,369.590)
\lineto(454.849,369.660)
\lineto(454.912,369.730)
\lineto(454.944,369.797)
\lineto(455.008,369.864)
\lineto(455.072,369.931)
\lineto(455.136,369.995)
\lineto(455.199,370.059)
\lineto(455.263,370.120)
\lineto(455.359,370.177)
\lineto(455.423,370.234)
\lineto(455.518,370.285)
\lineto(455.614,370.336)
\lineto(455.710,370.384)
\lineto(455.837,370.425)
\lineto(455.933,370.467)
\lineto(456.061,370.502)
\lineto(456.188,370.534)
\lineto(456.252,370.550)
\lineto(456.348,370.563)
\lineto(456.412,370.573)
\lineto(456.475,370.586)
\lineto(456.539,370.596)
\lineto(456.635,370.606)
\lineto(456.699,370.616)
\lineto(456.794,370.616)
\curveto(456.858,370.632)(456.922,370.696)(456.922,370.791)
\curveto(456.922,370.966)(456.794,370.966)(456.635,370.966)
\curveto(455.040,370.966)(453.605,370.160)(453.573,368.983)
\lineto(453.573,365.360)
\curveto(453.573,364.742)(453.573,364.228)(452.936,363.705)
\curveto(452.394,363.249)(451.788,363.214)(451.437,363.198)
\curveto(451.341,363.182)(451.277,363.118)(451.277,363.023)
\curveto(451.277,362.863)(451.405,362.863)(451.533,362.850)
\curveto(452.585,362.783)(453.350,362.216)(453.542,361.435)
\curveto(453.573,361.259)(453.573,361.230)(453.573,360.656)
\lineto(453.573,357.512)
\curveto(453.573,356.846)(453.573,356.335)(454.339,355.733)
\curveto(454.945,355.254)(455.997,355.082)(456.635,355.082)
\curveto(456.794,355.082)(456.922,355.082)(456.922,355.254)
\curveto(456.922,355.414)(456.826,355.414)(456.667,355.430)
\curveto(455.678,355.494)(454.913,356.004)(454.690,356.811)
\curveto(454.626,356.954)(454.626,356.983)(454.626,357.557)
\lineto(454.626,360.896)
\curveto(454.626,361.629)(454.530,361.897)(454.020,362.404)
\curveto(453.669,362.739)(453.223,362.898)(452.776,363.023)
\curveto(454.084,363.386)(454.626,364.120)(454.626,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.504,359.987)
\lineto(459.504,359.965)
\lineto(459.504,359.939)
\lineto(459.504,359.917)
\lineto(459.473,359.892)
\lineto(459.473,359.841)
\lineto(459.473,359.790)
\lineto(459.441,359.739)
\lineto(459.441,359.688)
\lineto(459.441,359.637)
\lineto(459.409,359.586)
\lineto(459.409,359.561)
\lineto(459.409,359.539)
\lineto(459.409,359.517)
\lineto(459.409,359.495)
\lineto(459.377,359.473)
\lineto(459.377,359.451)
\lineto(459.377,359.432)
\lineto(459.377,359.413)
\lineto(459.377,359.394)
\lineto(459.377,359.378)
\lineto(459.377,359.362)
\lineto(459.377,359.349)
\lineto(459.377,359.336)
\lineto(459.377,359.323)
\lineto(459.377,359.313)
\lineto(459.377,359.303)
\curveto(459.377,359.020)(459.568,358.873)(459.823,358.873)
\curveto(460.015,358.873)(460.302,358.997)(460.397,359.316)
\curveto(460.429,359.351)(460.621,360.094)(460.716,360.493)
\lineto(461.067,361.922)
\curveto(461.163,362.272)(461.258,362.620)(461.322,362.990)
\curveto(461.386,363.258)(461.513,363.717)(461.545,363.781)
\curveto(461.769,364.275)(462.630,365.720)(464.128,365.720)
\curveto(464.830,365.720)(464.989,365.133)(464.989,364.610)
\curveto(464.989,363.621)(464.192,361.590)(463.937,360.908)
\curveto(463.809,360.544)(463.809,360.349)(463.809,360.174)
\curveto(463.809,359.431)(464.352,358.873)(465.085,358.873)
\curveto(466.584,358.873)(467.190,361.191)(467.190,361.319)
\curveto(467.190,361.478)(467.030,361.478)(466.998,361.478)
\curveto(466.839,361.478)(466.839,361.430)(466.743,361.191)
\curveto(466.424,360.113)(465.914,359.224)(465.117,359.224)
\curveto(464.862,359.224)(464.734,359.383)(464.734,359.747)
\curveto(464.734,360.145)(464.894,360.528)(465.021,360.876)
\curveto(465.340,361.718)(466.010,363.462)(466.010,364.371)
\curveto(466.010,365.436)(465.308,366.067)(464.160,366.067)
\curveto(462.757,366.067)(461.960,365.053)(461.705,364.690)
\curveto(461.609,365.579)(460.971,366.067)(460.238,366.067)
\curveto(459.504,366.067)(459.185,365.452)(459.058,365.168)
\curveto(458.771,364.623)(458.548,363.688)(458.548,363.621)
\curveto(458.548,363.462)(458.739,363.462)(458.771,363.462)
\curveto(458.930,363.462)(458.930,363.484)(459.026,363.832)
\curveto(459.313,364.958)(459.632,365.720)(460.174,365.720)
\curveto(460.493,365.720)(460.684,365.516)(460.684,364.993)
\curveto(460.684,364.658)(460.620,364.479)(460.429,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.504,359.987)
\lineto(459.504,359.965)
\lineto(459.504,359.939)
\lineto(459.504,359.917)
\lineto(459.473,359.892)
\lineto(459.473,359.841)
\lineto(459.473,359.790)
\lineto(459.441,359.739)
\lineto(459.441,359.688)
\lineto(459.441,359.637)
\lineto(459.409,359.586)
\lineto(459.409,359.561)
\lineto(459.409,359.539)
\lineto(459.409,359.517)
\lineto(459.409,359.495)
\lineto(459.377,359.473)
\lineto(459.377,359.451)
\lineto(459.377,359.432)
\lineto(459.377,359.413)
\lineto(459.377,359.394)
\lineto(459.377,359.378)
\lineto(459.377,359.362)
\lineto(459.377,359.349)
\lineto(459.377,359.336)
\lineto(459.377,359.323)
\lineto(459.377,359.313)
\lineto(459.377,359.303)
\curveto(459.377,359.020)(459.568,358.873)(459.823,358.873)
\curveto(460.015,358.873)(460.302,358.997)(460.397,359.316)
\curveto(460.429,359.351)(460.621,360.094)(460.716,360.493)
\lineto(461.067,361.922)
\curveto(461.163,362.272)(461.258,362.620)(461.322,362.990)
\curveto(461.386,363.258)(461.513,363.717)(461.545,363.781)
\curveto(461.769,364.275)(462.630,365.720)(464.128,365.720)
\curveto(464.830,365.720)(464.989,365.133)(464.989,364.610)
\curveto(464.989,363.621)(464.192,361.590)(463.937,360.908)
\curveto(463.809,360.544)(463.809,360.349)(463.809,360.174)
\curveto(463.809,359.431)(464.352,358.873)(465.085,358.873)
\curveto(466.584,358.873)(467.190,361.191)(467.190,361.319)
\curveto(467.190,361.478)(467.030,361.478)(466.998,361.478)
\curveto(466.839,361.478)(466.839,361.430)(466.743,361.191)
\curveto(466.424,360.113)(465.914,359.224)(465.117,359.224)
\curveto(464.862,359.224)(464.734,359.383)(464.734,359.747)
\curveto(464.734,360.145)(464.894,360.528)(465.021,360.876)
\curveto(465.340,361.718)(466.010,363.462)(466.010,364.371)
\curveto(466.010,365.436)(465.308,366.067)(464.160,366.067)
\curveto(462.757,366.067)(461.960,365.053)(461.705,364.690)
\curveto(461.609,365.579)(460.971,366.067)(460.238,366.067)
\curveto(459.504,366.067)(459.185,365.452)(459.058,365.168)
\curveto(458.771,364.623)(458.548,363.688)(458.548,363.621)
\curveto(458.548,363.462)(458.739,363.462)(458.771,363.462)
\curveto(458.930,363.462)(458.930,363.484)(459.026,363.832)
\curveto(459.313,364.958)(459.632,365.720)(460.174,365.720)
\curveto(460.493,365.720)(460.684,365.516)(460.684,364.993)
\curveto(460.684,364.658)(460.620,364.479)(460.429,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.381,362.701)
\lineto(477.445,362.701)
\lineto(477.508,362.701)
\lineto(477.540,362.701)
\lineto(477.572,362.701)
\lineto(477.604,362.701)
\lineto(477.604,362.701)
\lineto(477.636,362.701)
\lineto(477.668,362.701)
\lineto(477.700,362.701)
\lineto(477.700,362.711)
\lineto(477.732,362.721)
\lineto(477.764,362.731)
\lineto(477.764,362.741)
\lineto(477.795,362.751)
\lineto(477.795,362.761)
\lineto(477.827,362.771)
\lineto(477.859,362.784)
\lineto(477.859,362.794)
\lineto(477.891,362.810)
\lineto(477.891,362.823)
\lineto(477.891,362.839)
\lineto(477.923,362.849)
\lineto(477.923,362.859)
\lineto(477.923,362.869)
\lineto(477.923,362.879)
\lineto(477.923,362.889)
\lineto(477.923,362.899)
\lineto(477.923,362.912)
\lineto(477.923,362.922)
\lineto(477.955,362.935)
\lineto(477.955,362.948)
\lineto(477.955,362.961)
\lineto(477.955,362.974)
\lineto(477.955,362.987)
\lineto(477.955,363.000)
\lineto(477.955,363.016)
\lineto(477.955,363.029)
\curveto(477.955,363.348)(477.668,363.348)(477.381,363.348)
\lineto(468.803,363.348)
\curveto(468.516,363.348)(468.261,363.348)(468.261,363.029)
\curveto(468.261,362.710)(468.516,362.710)(468.803,362.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.381,362.701)
\lineto(477.445,362.701)
\lineto(477.508,362.701)
\lineto(477.540,362.701)
\lineto(477.572,362.701)
\lineto(477.604,362.701)
\lineto(477.604,362.701)
\lineto(477.636,362.701)
\lineto(477.668,362.701)
\lineto(477.700,362.701)
\lineto(477.700,362.711)
\lineto(477.732,362.721)
\lineto(477.764,362.731)
\lineto(477.764,362.741)
\lineto(477.795,362.751)
\lineto(477.795,362.761)
\lineto(477.827,362.771)
\lineto(477.859,362.784)
\lineto(477.859,362.794)
\lineto(477.891,362.810)
\lineto(477.891,362.823)
\lineto(477.891,362.839)
\lineto(477.923,362.849)
\lineto(477.923,362.859)
\lineto(477.923,362.869)
\lineto(477.923,362.879)
\lineto(477.923,362.889)
\lineto(477.923,362.899)
\lineto(477.923,362.912)
\lineto(477.923,362.922)
\lineto(477.955,362.935)
\lineto(477.955,362.948)
\lineto(477.955,362.961)
\lineto(477.955,362.974)
\lineto(477.955,362.987)
\lineto(477.955,363.000)
\lineto(477.955,363.016)
\lineto(477.955,363.029)
\curveto(477.955,363.348)(477.668,363.348)(477.381,363.348)
\lineto(468.803,363.348)
\curveto(468.516,363.348)(468.261,363.348)(468.261,363.029)
\curveto(468.261,362.710)(468.516,362.710)(468.803,362.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.811,360.274)
\lineto(482.501,361.910)
\curveto(484.989,364.101)(485.945,364.959)(485.945,366.547)
\curveto(485.945,368.362)(484.510,369.634)(482.565,369.634)
\curveto(480.779,369.634)(479.599,368.167)(479.599,366.754)
\curveto(479.599,365.865)(480.397,365.865)(480.428,365.865)
\curveto(480.715,365.865)(481.258,366.056)(481.258,366.707)
\curveto(481.258,367.121)(480.971,367.536)(480.428,367.536)
\curveto(480.301,367.536)(480.269,367.536)(480.205,367.520)
\curveto(480.588,368.553)(481.449,369.140)(482.374,369.140)
\curveto(483.809,369.140)(484.510,367.848)(484.510,366.547)
\curveto(484.510,365.278)(483.713,364.021)(482.820,363.036)
\lineto(479.791,359.637)
\curveto(479.599,359.464)(479.599,359.433)(479.599,359.050)
\lineto(485.499,359.050)
\lineto(485.945,361.815)
\lineto(485.531,361.815)
\curveto(485.467,361.336)(485.339,360.638)(485.180,360.399)
\curveto(485.084,360.274)(484.032,360.274)(483.681,360.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.811,360.274)
\lineto(482.501,361.910)
\curveto(484.989,364.101)(485.945,364.959)(485.945,366.547)
\curveto(485.945,368.362)(484.510,369.634)(482.565,369.634)
\curveto(480.779,369.634)(479.599,368.167)(479.599,366.754)
\curveto(479.599,365.865)(480.397,365.865)(480.428,365.865)
\curveto(480.715,365.865)(481.258,366.056)(481.258,366.707)
\curveto(481.258,367.121)(480.971,367.536)(480.428,367.536)
\curveto(480.301,367.536)(480.269,367.536)(480.205,367.520)
\curveto(480.588,368.553)(481.449,369.140)(482.374,369.140)
\curveto(483.809,369.140)(484.510,367.848)(484.510,366.547)
\curveto(484.510,365.278)(483.713,364.021)(482.820,363.036)
\lineto(479.791,359.637)
\curveto(479.599,359.464)(479.599,359.433)(479.599,359.050)
\lineto(485.499,359.050)
\lineto(485.945,361.815)
\lineto(485.531,361.815)
\curveto(485.467,361.336)(485.339,360.638)(485.180,360.399)
\curveto(485.084,360.274)(484.032,360.274)(483.681,360.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.187,357.191)
\lineto(490.187,357.130)
\lineto(490.187,357.066)
\lineto(490.187,357.002)
\lineto(490.187,356.935)
\lineto(490.155,356.868)
\lineto(490.155,356.801)
\lineto(490.123,356.731)
\lineto(490.091,356.661)
\lineto(490.091,356.591)
\lineto(490.059,356.521)
\lineto(490.027,356.451)
\lineto(489.963,356.381)
\lineto(489.931,356.314)
\lineto(489.868,356.244)
\lineto(489.836,356.177)
\lineto(489.772,356.110)
\lineto(489.708,356.046)
\lineto(489.644,355.985)
\lineto(489.581,355.924)
\lineto(489.485,355.863)
\lineto(489.421,355.809)
\lineto(489.325,355.755)
\lineto(489.230,355.707)
\lineto(489.102,355.659)
\lineto(489.006,355.614)
\lineto(488.879,355.576)
\lineto(488.783,355.538)
\lineto(488.624,355.506)
\lineto(488.560,355.493)
\lineto(488.496,355.480)
\lineto(488.432,355.467)
\lineto(488.369,355.457)
\lineto(488.273,355.447)
\lineto(488.209,355.437)
\lineto(488.145,355.427)
\lineto(488.050,355.417)
\curveto(487.986,355.401)(487.922,355.337)(487.922,355.241)
\curveto(487.922,355.069)(488.081,355.069)(488.209,355.069)
\curveto(489.772,355.069)(491.238,355.844)(491.270,357.049)
\lineto(491.270,360.672)
\curveto(491.270,361.297)(491.270,361.804)(491.908,362.327)
\curveto(492.450,362.790)(493.056,362.821)(493.407,362.837)
\curveto(493.471,362.850)(493.566,362.917)(493.566,363.010)
\curveto(493.566,363.169)(493.439,363.169)(493.279,363.185)
\curveto(492.227,363.249)(491.494,363.823)(491.302,364.601)
\curveto(491.270,364.773)(491.270,364.805)(491.270,365.376)
\lineto(491.270,368.527)
\curveto(491.270,369.190)(491.270,369.703)(490.505,370.306)
\curveto(489.867,370.797)(488.783,370.953)(488.209,370.953)
\curveto(488.081,370.953)(487.922,370.953)(487.922,370.778)
\curveto(487.922,370.619)(488.018,370.619)(488.177,370.603)
\curveto(489.166,370.546)(489.931,370.032)(490.154,369.225)
\curveto(490.186,369.078)(490.186,369.050)(490.186,368.476)
\lineto(490.186,365.137)
\curveto(490.186,364.410)(490.314,364.142)(490.824,363.628)
\curveto(491.175,363.300)(491.621,363.140)(492.068,363.010)
\curveto(490.760,362.646)(490.186,361.913)(490.186,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.187,357.191)
\lineto(490.187,357.130)
\lineto(490.187,357.066)
\lineto(490.187,357.002)
\lineto(490.187,356.935)
\lineto(490.155,356.868)
\lineto(490.155,356.801)
\lineto(490.123,356.731)
\lineto(490.091,356.661)
\lineto(490.091,356.591)
\lineto(490.059,356.521)
\lineto(490.027,356.451)
\lineto(489.963,356.381)
\lineto(489.931,356.314)
\lineto(489.868,356.244)
\lineto(489.836,356.177)
\lineto(489.772,356.110)
\lineto(489.708,356.046)
\lineto(489.644,355.985)
\lineto(489.581,355.924)
\lineto(489.485,355.863)
\lineto(489.421,355.809)
\lineto(489.325,355.755)
\lineto(489.230,355.707)
\lineto(489.102,355.659)
\lineto(489.006,355.614)
\lineto(488.879,355.576)
\lineto(488.783,355.538)
\lineto(488.624,355.506)
\lineto(488.560,355.493)
\lineto(488.496,355.480)
\lineto(488.432,355.467)
\lineto(488.369,355.457)
\lineto(488.273,355.447)
\lineto(488.209,355.437)
\lineto(488.145,355.427)
\lineto(488.050,355.417)
\curveto(487.986,355.401)(487.922,355.337)(487.922,355.241)
\curveto(487.922,355.069)(488.081,355.069)(488.209,355.069)
\curveto(489.772,355.069)(491.238,355.844)(491.270,357.049)
\lineto(491.270,360.672)
\curveto(491.270,361.297)(491.270,361.804)(491.908,362.327)
\curveto(492.450,362.790)(493.056,362.821)(493.407,362.837)
\curveto(493.471,362.850)(493.566,362.917)(493.566,363.010)
\curveto(493.566,363.169)(493.439,363.169)(493.279,363.185)
\curveto(492.227,363.249)(491.494,363.823)(491.302,364.601)
\curveto(491.270,364.773)(491.270,364.805)(491.270,365.376)
\lineto(491.270,368.527)
\curveto(491.270,369.190)(491.270,369.703)(490.505,370.306)
\curveto(489.867,370.797)(488.783,370.953)(488.209,370.953)
\curveto(488.081,370.953)(487.922,370.953)(487.922,370.778)
\curveto(487.922,370.619)(488.018,370.619)(488.177,370.603)
\curveto(489.166,370.546)(489.931,370.032)(490.154,369.225)
\curveto(490.186,369.078)(490.186,369.050)(490.186,368.476)
\lineto(490.186,365.137)
\curveto(490.186,364.410)(490.314,364.142)(490.824,363.628)
\curveto(491.175,363.300)(491.621,363.140)(492.068,363.010)
\curveto(490.760,362.646)(490.186,361.913)(490.186,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.755,368.850)
\lineto(501.755,368.911)
\lineto(501.755,368.975)
\lineto(501.787,369.039)
\lineto(501.787,369.106)
\lineto(501.787,369.173)
\lineto(501.819,369.243)
\lineto(501.819,369.310)
\lineto(501.851,369.380)
\lineto(501.883,369.450)
\lineto(501.915,369.520)
\lineto(501.947,369.590)
\lineto(501.979,369.660)
\lineto(502.043,369.730)
\lineto(502.074,369.797)
\lineto(502.138,369.864)
\lineto(502.170,369.931)
\lineto(502.234,369.995)
\lineto(502.330,370.059)
\lineto(502.393,370.120)
\lineto(502.457,370.177)
\lineto(502.553,370.234)
\lineto(502.649,370.285)
\lineto(502.744,370.336)
\lineto(502.840,370.384)
\lineto(502.936,370.425)
\lineto(503.063,370.467)
\lineto(503.191,370.502)
\lineto(503.318,370.534)
\lineto(503.382,370.550)
\lineto(503.446,370.563)
\lineto(503.510,370.573)
\lineto(503.605,370.586)
\lineto(503.669,370.596)
\lineto(503.765,370.606)
\lineto(503.829,370.616)
\lineto(503.924,370.616)
\curveto(503.988,370.632)(504.052,370.696)(504.052,370.791)
\curveto(504.052,370.966)(503.924,370.966)(503.765,370.966)
\curveto(502.171,370.966)(500.704,370.160)(500.704,368.983)
\lineto(500.704,365.360)
\curveto(500.704,364.742)(500.704,364.228)(500.066,363.705)
\curveto(499.524,363.249)(498.886,363.214)(498.567,363.198)
\curveto(498.471,363.182)(498.408,363.118)(498.408,363.023)
\curveto(498.408,362.863)(498.503,362.863)(498.663,362.850)
\curveto(499.715,362.783)(500.480,362.216)(500.640,361.435)
\curveto(500.704,361.259)(500.704,361.230)(500.704,360.656)
\lineto(500.704,357.512)
\curveto(500.704,356.846)(500.704,356.335)(501.469,355.733)
\curveto(502.075,355.254)(503.127,355.082)(503.765,355.082)
\curveto(503.924,355.082)(504.052,355.082)(504.052,355.254)
\curveto(504.052,355.414)(503.956,355.414)(503.797,355.430)
\curveto(502.808,355.494)(502.011,356.004)(501.820,356.811)
\curveto(501.756,356.954)(501.756,356.983)(501.756,357.557)
\lineto(501.756,360.896)
\curveto(501.756,361.629)(501.628,361.897)(501.118,362.404)
\curveto(500.799,362.739)(500.321,362.898)(499.874,363.023)
\curveto(501.182,363.386)(501.756,364.120)(501.756,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.755,368.850)
\lineto(501.755,368.911)
\lineto(501.755,368.975)
\lineto(501.787,369.039)
\lineto(501.787,369.106)
\lineto(501.787,369.173)
\lineto(501.819,369.243)
\lineto(501.819,369.310)
\lineto(501.851,369.380)
\lineto(501.883,369.450)
\lineto(501.915,369.520)
\lineto(501.947,369.590)
\lineto(501.979,369.660)
\lineto(502.043,369.730)
\lineto(502.074,369.797)
\lineto(502.138,369.864)
\lineto(502.170,369.931)
\lineto(502.234,369.995)
\lineto(502.330,370.059)
\lineto(502.393,370.120)
\lineto(502.457,370.177)
\lineto(502.553,370.234)
\lineto(502.649,370.285)
\lineto(502.744,370.336)
\lineto(502.840,370.384)
\lineto(502.936,370.425)
\lineto(503.063,370.467)
\lineto(503.191,370.502)
\lineto(503.318,370.534)
\lineto(503.382,370.550)
\lineto(503.446,370.563)
\lineto(503.510,370.573)
\lineto(503.605,370.586)
\lineto(503.669,370.596)
\lineto(503.765,370.606)
\lineto(503.829,370.616)
\lineto(503.924,370.616)
\curveto(503.988,370.632)(504.052,370.696)(504.052,370.791)
\curveto(504.052,370.966)(503.924,370.966)(503.765,370.966)
\curveto(502.171,370.966)(500.704,370.160)(500.704,368.983)
\lineto(500.704,365.360)
\curveto(500.704,364.742)(500.704,364.228)(500.066,363.705)
\curveto(499.524,363.249)(498.886,363.214)(498.567,363.198)
\curveto(498.471,363.182)(498.408,363.118)(498.408,363.023)
\curveto(498.408,362.863)(498.503,362.863)(498.663,362.850)
\curveto(499.715,362.783)(500.480,362.216)(500.640,361.435)
\curveto(500.704,361.259)(500.704,361.230)(500.704,360.656)
\lineto(500.704,357.512)
\curveto(500.704,356.846)(500.704,356.335)(501.469,355.733)
\curveto(502.075,355.254)(503.127,355.082)(503.765,355.082)
\curveto(503.924,355.082)(504.052,355.082)(504.052,355.254)
\curveto(504.052,355.414)(503.956,355.414)(503.797,355.430)
\curveto(502.808,355.494)(502.011,356.004)(501.820,356.811)
\curveto(501.756,356.954)(501.756,356.983)(501.756,357.557)
\lineto(501.756,360.896)
\curveto(501.756,361.629)(501.628,361.897)(501.118,362.404)
\curveto(500.799,362.739)(500.321,362.898)(499.874,363.023)
\curveto(501.182,363.386)(501.756,364.120)(501.756,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.635,359.987)
\lineto(506.635,359.965)
\lineto(506.603,359.939)
\lineto(506.603,359.917)
\lineto(506.603,359.892)
\lineto(506.603,359.841)
\lineto(506.571,359.790)
\lineto(506.571,359.739)
\lineto(506.571,359.688)
\lineto(506.539,359.637)
\lineto(506.539,359.586)
\lineto(506.539,359.561)
\lineto(506.539,359.539)
\lineto(506.507,359.517)
\lineto(506.507,359.495)
\lineto(506.507,359.473)
\lineto(506.507,359.451)
\lineto(506.507,359.432)
\lineto(506.507,359.413)
\lineto(506.507,359.394)
\lineto(506.475,359.378)
\lineto(506.475,359.362)
\lineto(506.475,359.349)
\lineto(506.475,359.336)
\lineto(506.475,359.323)
\lineto(506.475,359.313)
\lineto(506.475,359.303)
\curveto(506.475,359.020)(506.698,358.873)(506.953,358.873)
\curveto(507.145,358.873)(507.432,358.997)(507.527,359.316)
\curveto(507.559,359.351)(507.751,360.094)(507.814,360.493)
\lineto(508.165,361.922)
\curveto(508.261,362.272)(508.357,362.620)(508.452,362.990)
\curveto(508.516,363.258)(508.644,363.717)(508.644,363.781)
\curveto(508.899,364.275)(509.728,365.720)(511.258,365.720)
\curveto(511.960,365.720)(512.120,365.133)(512.120,364.610)
\curveto(512.120,363.621)(511.322,361.590)(511.067,360.908)
\curveto(510.940,360.544)(510.908,360.349)(510.908,360.174)
\curveto(510.908,359.431)(511.482,358.873)(512.215,358.873)
\curveto(513.714,358.873)(514.288,361.191)(514.288,361.319)
\curveto(514.288,361.478)(514.160,361.478)(514.097,361.478)
\curveto(513.937,361.478)(513.937,361.430)(513.873,361.191)
\curveto(513.555,360.113)(513.044,359.224)(512.247,359.224)
\curveto(511.960,359.224)(511.864,359.383)(511.864,359.747)
\curveto(511.864,360.145)(512.024,360.528)(512.151,360.876)
\curveto(512.438,361.718)(513.108,363.462)(513.108,364.371)
\curveto(513.108,365.436)(512.438,366.067)(511.290,366.067)
\curveto(509.855,366.067)(509.090,365.053)(508.803,364.690)
\curveto(508.739,365.579)(508.101,366.067)(507.336,366.067)
\curveto(506.634,366.067)(506.316,365.452)(506.156,365.168)
\curveto(505.901,364.623)(505.678,363.688)(505.678,363.621)
\curveto(505.678,363.462)(505.837,363.462)(505.869,363.462)
\curveto(506.029,363.462)(506.060,363.484)(506.156,363.832)
\curveto(506.411,364.958)(506.730,365.720)(507.304,365.720)
\curveto(507.623,365.720)(507.814,365.516)(507.814,364.993)
\curveto(507.814,364.658)(507.751,364.479)(507.559,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.635,359.987)
\lineto(506.635,359.965)
\lineto(506.603,359.939)
\lineto(506.603,359.917)
\lineto(506.603,359.892)
\lineto(506.603,359.841)
\lineto(506.571,359.790)
\lineto(506.571,359.739)
\lineto(506.571,359.688)
\lineto(506.539,359.637)
\lineto(506.539,359.586)
\lineto(506.539,359.561)
\lineto(506.539,359.539)
\lineto(506.507,359.517)
\lineto(506.507,359.495)
\lineto(506.507,359.473)
\lineto(506.507,359.451)
\lineto(506.507,359.432)
\lineto(506.507,359.413)
\lineto(506.507,359.394)
\lineto(506.475,359.378)
\lineto(506.475,359.362)
\lineto(506.475,359.349)
\lineto(506.475,359.336)
\lineto(506.475,359.323)
\lineto(506.475,359.313)
\lineto(506.475,359.303)
\curveto(506.475,359.020)(506.698,358.873)(506.953,358.873)
\curveto(507.145,358.873)(507.432,358.997)(507.527,359.316)
\curveto(507.559,359.351)(507.751,360.094)(507.814,360.493)
\lineto(508.165,361.922)
\curveto(508.261,362.272)(508.357,362.620)(508.452,362.990)
\curveto(508.516,363.258)(508.644,363.717)(508.644,363.781)
\curveto(508.899,364.275)(509.728,365.720)(511.258,365.720)
\curveto(511.960,365.720)(512.120,365.133)(512.120,364.610)
\curveto(512.120,363.621)(511.322,361.590)(511.067,360.908)
\curveto(510.940,360.544)(510.908,360.349)(510.908,360.174)
\curveto(510.908,359.431)(511.482,358.873)(512.215,358.873)
\curveto(513.714,358.873)(514.288,361.191)(514.288,361.319)
\curveto(514.288,361.478)(514.160,361.478)(514.097,361.478)
\curveto(513.937,361.478)(513.937,361.430)(513.873,361.191)
\curveto(513.555,360.113)(513.044,359.224)(512.247,359.224)
\curveto(511.960,359.224)(511.864,359.383)(511.864,359.747)
\curveto(511.864,360.145)(512.024,360.528)(512.151,360.876)
\curveto(512.438,361.718)(513.108,363.462)(513.108,364.371)
\curveto(513.108,365.436)(512.438,366.067)(511.290,366.067)
\curveto(509.855,366.067)(509.090,365.053)(508.803,364.690)
\curveto(508.739,365.579)(508.101,366.067)(507.336,366.067)
\curveto(506.634,366.067)(506.316,365.452)(506.156,365.168)
\curveto(505.901,364.623)(505.678,363.688)(505.678,363.621)
\curveto(505.678,363.462)(505.837,363.462)(505.869,363.462)
\curveto(506.029,363.462)(506.060,363.484)(506.156,363.832)
\curveto(506.411,364.958)(506.730,365.720)(507.304,365.720)
\curveto(507.623,365.720)(507.814,365.516)(507.814,364.993)
\curveto(507.814,364.658)(507.751,364.479)(507.559,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.734,362.701)
\lineto(524.798,362.701)
\lineto(524.830,362.701)
\lineto(524.894,362.701)
\lineto(524.926,362.701)
\lineto(524.957,362.701)
\lineto(524.957,362.701)
\lineto(524.989,362.701)
\lineto(525.021,362.701)
\lineto(525.053,362.701)
\lineto(525.053,362.711)
\lineto(525.085,362.721)
\lineto(525.117,362.731)
\lineto(525.117,362.741)
\lineto(525.149,362.751)
\lineto(525.149,362.761)
\lineto(525.181,362.771)
\lineto(525.181,362.784)
\lineto(525.213,362.794)
\lineto(525.213,362.810)
\lineto(525.245,362.823)
\lineto(525.245,362.839)
\lineto(525.245,362.849)
\lineto(525.276,362.859)
\lineto(525.276,362.869)
\lineto(525.276,362.879)
\lineto(525.276,362.889)
\lineto(525.276,362.899)
\lineto(525.276,362.912)
\lineto(525.276,362.922)
\lineto(525.276,362.935)
\lineto(525.308,362.948)
\lineto(525.308,362.961)
\lineto(525.308,362.974)
\lineto(525.308,362.987)
\lineto(525.308,363.000)
\lineto(525.308,363.016)
\lineto(525.308,363.029)
\curveto(525.308,363.348)(525.021,363.348)(524.734,363.348)
\lineto(516.156,363.348)
\curveto(515.869,363.348)(515.582,363.348)(515.582,363.029)
\curveto(515.582,362.710)(515.869,362.710)(516.156,362.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.734,362.701)
\lineto(524.798,362.701)
\lineto(524.830,362.701)
\lineto(524.894,362.701)
\lineto(524.926,362.701)
\lineto(524.957,362.701)
\lineto(524.957,362.701)
\lineto(524.989,362.701)
\lineto(525.021,362.701)
\lineto(525.053,362.701)
\lineto(525.053,362.711)
\lineto(525.085,362.721)
\lineto(525.117,362.731)
\lineto(525.117,362.741)
\lineto(525.149,362.751)
\lineto(525.149,362.761)
\lineto(525.181,362.771)
\lineto(525.181,362.784)
\lineto(525.213,362.794)
\lineto(525.213,362.810)
\lineto(525.245,362.823)
\lineto(525.245,362.839)
\lineto(525.245,362.849)
\lineto(525.276,362.859)
\lineto(525.276,362.869)
\lineto(525.276,362.879)
\lineto(525.276,362.889)
\lineto(525.276,362.899)
\lineto(525.276,362.912)
\lineto(525.276,362.922)
\lineto(525.276,362.935)
\lineto(525.308,362.948)
\lineto(525.308,362.961)
\lineto(525.308,362.974)
\lineto(525.308,362.987)
\lineto(525.308,363.000)
\lineto(525.308,363.016)
\lineto(525.308,363.029)
\curveto(525.308,363.348)(525.021,363.348)(524.734,363.348)
\lineto(516.156,363.348)
\curveto(515.869,363.348)(515.582,363.348)(515.582,363.029)
\curveto(515.582,362.710)(515.869,362.710)(516.156,362.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.811,369.220)
\lineto(530.811,369.236)
\lineto(530.811,369.255)
\lineto(530.811,369.271)
\lineto(530.811,369.287)
\lineto(530.811,369.303)
\lineto(530.811,369.319)
\lineto(530.811,369.332)
\lineto(530.811,369.348)
\lineto(530.811,369.361)
\lineto(530.811,369.374)
\lineto(530.811,369.387)
\lineto(530.811,369.400)
\lineto(530.811,369.413)
\lineto(530.811,369.423)
\lineto(530.811,369.436)
\lineto(530.811,369.446)
\lineto(530.811,369.468)
\lineto(530.811,369.487)
\lineto(530.811,369.503)
\lineto(530.811,369.519)
\lineto(530.811,369.535)
\lineto(530.779,369.548)
\lineto(530.779,369.561)
\lineto(530.779,369.571)
\lineto(530.779,369.581)
\lineto(530.748,369.591)
\lineto(530.748,369.601)
\lineto(530.748,369.611)
\lineto(530.716,369.621)
\lineto(530.716,369.621)
\lineto(530.716,369.621)
\lineto(530.684,369.621)
\lineto(530.684,369.621)
\lineto(530.684,369.621)
\lineto(530.684,369.621)
\lineto(530.652,369.621)
\lineto(530.652,369.621)
\lineto(530.652,369.621)
\lineto(530.620,369.621)
\lineto(530.620,369.621)
\lineto(530.588,369.621)
\lineto(530.588,369.621)
\lineto(530.588,369.621)
\lineto(530.556,369.621)
\lineto(530.556,369.621)
\lineto(530.524,369.621)
\lineto(530.524,369.621)
\lineto(530.492,369.621)
\lineto(530.492,369.621)
\lineto(530.460,369.621)
\lineto(530.460,369.621)
\curveto(529.472,368.603)(528.069,368.603)(527.558,368.603)
\lineto(527.558,368.109)
\curveto(527.877,368.109)(528.834,368.109)(529.631,368.524)
\lineto(529.631,360.293)
\curveto(529.631,359.719)(529.599,359.531)(528.164,359.531)
\lineto(527.654,359.531)
\lineto(527.654,359.036)
\curveto(528.228,359.087)(529.599,359.087)(530.237,359.087)
\curveto(530.875,359.087)(532.246,359.087)(532.820,359.036)
\lineto(532.820,359.531)
\lineto(532.310,359.531)
\curveto(530.875,359.531)(530.811,359.703)(530.811,360.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.811,369.220)
\lineto(530.811,369.236)
\lineto(530.811,369.255)
\lineto(530.811,369.271)
\lineto(530.811,369.287)
\lineto(530.811,369.303)
\lineto(530.811,369.319)
\lineto(530.811,369.332)
\lineto(530.811,369.348)
\lineto(530.811,369.361)
\lineto(530.811,369.374)
\lineto(530.811,369.387)
\lineto(530.811,369.400)
\lineto(530.811,369.413)
\lineto(530.811,369.423)
\lineto(530.811,369.436)
\lineto(530.811,369.446)
\lineto(530.811,369.468)
\lineto(530.811,369.487)
\lineto(530.811,369.503)
\lineto(530.811,369.519)
\lineto(530.811,369.535)
\lineto(530.779,369.548)
\lineto(530.779,369.561)
\lineto(530.779,369.571)
\lineto(530.779,369.581)
\lineto(530.748,369.591)
\lineto(530.748,369.601)
\lineto(530.748,369.611)
\lineto(530.716,369.621)
\lineto(530.716,369.621)
\lineto(530.716,369.621)
\lineto(530.684,369.621)
\lineto(530.684,369.621)
\lineto(530.684,369.621)
\lineto(530.684,369.621)
\lineto(530.652,369.621)
\lineto(530.652,369.621)
\lineto(530.652,369.621)
\lineto(530.620,369.621)
\lineto(530.620,369.621)
\lineto(530.588,369.621)
\lineto(530.588,369.621)
\lineto(530.588,369.621)
\lineto(530.556,369.621)
\lineto(530.556,369.621)
\lineto(530.524,369.621)
\lineto(530.524,369.621)
\lineto(530.492,369.621)
\lineto(530.492,369.621)
\lineto(530.460,369.621)
\lineto(530.460,369.621)
\curveto(529.472,368.603)(528.069,368.603)(527.558,368.603)
\lineto(527.558,368.109)
\curveto(527.877,368.109)(528.834,368.109)(529.631,368.524)
\lineto(529.631,360.293)
\curveto(529.631,359.719)(529.599,359.531)(528.164,359.531)
\lineto(527.654,359.531)
\lineto(527.654,359.036)
\curveto(528.228,359.087)(529.599,359.087)(530.237,359.087)
\curveto(530.875,359.087)(532.246,359.087)(532.820,359.036)
\lineto(532.820,359.531)
\lineto(532.310,359.531)
\curveto(530.875,359.531)(530.811,359.703)(530.811,360.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.540,357.191)
\lineto(537.540,357.130)
\lineto(537.540,357.066)
\lineto(537.540,357.002)
\lineto(537.540,356.935)
\lineto(537.508,356.868)
\lineto(537.508,356.801)
\lineto(537.476,356.731)
\lineto(537.444,356.661)
\lineto(537.412,356.591)
\lineto(537.412,356.521)
\lineto(537.349,356.451)
\lineto(537.317,356.381)
\lineto(537.285,356.314)
\lineto(537.221,356.244)
\lineto(537.189,356.177)
\lineto(537.125,356.110)
\lineto(537.062,356.046)
\lineto(536.998,355.985)
\lineto(536.934,355.924)
\lineto(536.838,355.863)
\lineto(536.743,355.809)
\lineto(536.679,355.755)
\lineto(536.583,355.707)
\lineto(536.455,355.659)
\lineto(536.360,355.614)
\lineto(536.232,355.576)
\lineto(536.105,355.538)
\lineto(535.977,355.506)
\lineto(535.913,355.493)
\lineto(535.85,355.480)
\lineto(535.786,355.467)
\lineto(535.722,355.457)
\lineto(535.626,355.447)
\lineto(535.562,355.437)
\lineto(535.467,355.427)
\lineto(535.403,355.417)
\curveto(535.307,355.401)(535.243,355.337)(535.243,355.241)
\curveto(535.243,355.069)(535.435,355.069)(535.562,355.069)
\curveto(537.125,355.069)(538.592,355.844)(538.592,357.049)
\lineto(538.592,360.672)
\curveto(538.592,361.297)(538.592,361.804)(539.230,362.327)
\curveto(539.804,362.790)(540.410,362.821)(540.760,362.837)
\curveto(540.824,362.850)(540.888,362.917)(540.888,363.010)
\curveto(540.888,363.169)(540.792,363.169)(540.633,363.185)
\curveto(539.580,363.249)(538.847,363.823)(538.656,364.601)
\curveto(538.592,364.773)(538.592,364.805)(538.592,365.376)
\lineto(538.592,368.527)
\curveto(538.592,369.190)(538.592,369.703)(537.858,370.306)
\curveto(537.221,370.797)(536.104,370.953)(535.562,370.953)
\curveto(535.435,370.953)(535.243,370.953)(535.243,370.778)
\curveto(535.243,370.619)(535.339,370.619)(535.499,370.603)
\curveto(536.519,370.546)(537.284,370.032)(537.508,369.225)
\curveto(537.54,369.078)(537.54,369.050)(537.54,368.476)
\lineto(537.54,365.137)
\curveto(537.54,364.410)(537.667,364.142)(538.177,363.628)
\curveto(538.528,363.300)(538.975,363.140)(539.421,363.010)
\curveto(538.114,362.646)(537.54,361.913)(537.54,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.540,357.191)
\lineto(537.540,357.130)
\lineto(537.540,357.066)
\lineto(537.540,357.002)
\lineto(537.540,356.935)
\lineto(537.508,356.868)
\lineto(537.508,356.801)
\lineto(537.476,356.731)
\lineto(537.444,356.661)
\lineto(537.412,356.591)
\lineto(537.412,356.521)
\lineto(537.349,356.451)
\lineto(537.317,356.381)
\lineto(537.285,356.314)
\lineto(537.221,356.244)
\lineto(537.189,356.177)
\lineto(537.125,356.110)
\lineto(537.062,356.046)
\lineto(536.998,355.985)
\lineto(536.934,355.924)
\lineto(536.838,355.863)
\lineto(536.743,355.809)
\lineto(536.679,355.755)
\lineto(536.583,355.707)
\lineto(536.455,355.659)
\lineto(536.360,355.614)
\lineto(536.232,355.576)
\lineto(536.105,355.538)
\lineto(535.977,355.506)
\lineto(535.913,355.493)
\lineto(535.85,355.480)
\lineto(535.786,355.467)
\lineto(535.722,355.457)
\lineto(535.626,355.447)
\lineto(535.562,355.437)
\lineto(535.467,355.427)
\lineto(535.403,355.417)
\curveto(535.307,355.401)(535.243,355.337)(535.243,355.241)
\curveto(535.243,355.069)(535.435,355.069)(535.562,355.069)
\curveto(537.125,355.069)(538.592,355.844)(538.592,357.049)
\lineto(538.592,360.672)
\curveto(538.592,361.297)(538.592,361.804)(539.230,362.327)
\curveto(539.804,362.790)(540.410,362.821)(540.760,362.837)
\curveto(540.824,362.850)(540.888,362.917)(540.888,363.010)
\curveto(540.888,363.169)(540.792,363.169)(540.633,363.185)
\curveto(539.580,363.249)(538.847,363.823)(538.656,364.601)
\curveto(538.592,364.773)(538.592,364.805)(538.592,365.376)
\lineto(538.592,368.527)
\curveto(538.592,369.190)(538.592,369.703)(537.858,370.306)
\curveto(537.221,370.797)(536.104,370.953)(535.562,370.953)
\curveto(535.435,370.953)(535.243,370.953)(535.243,370.778)
\curveto(535.243,370.619)(535.339,370.619)(535.499,370.603)
\curveto(536.519,370.546)(537.284,370.032)(537.508,369.225)
\curveto(537.54,369.078)(537.54,369.050)(537.54,368.476)
\lineto(537.54,365.137)
\curveto(537.54,364.410)(537.667,364.142)(538.177,363.628)
\curveto(538.528,363.300)(538.975,363.140)(539.421,363.010)
\curveto(538.114,362.646)(537.54,361.913)(537.54,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.077,368.850)
\lineto(549.077,368.911)
\lineto(549.077,368.975)
\lineto(549.077,369.039)
\lineto(549.109,369.106)
\lineto(549.109,369.173)
\lineto(549.141,369.243)
\lineto(549.141,369.310)
\lineto(549.173,369.380)
\lineto(549.205,369.450)
\lineto(549.236,369.520)
\lineto(549.268,369.590)
\lineto(549.300,369.660)
\lineto(549.332,369.730)
\lineto(549.396,369.797)
\lineto(549.428,369.864)
\lineto(549.492,369.931)
\lineto(549.555,369.995)
\lineto(549.619,370.059)
\lineto(549.715,370.120)
\lineto(549.779,370.177)
\lineto(549.874,370.234)
\lineto(549.970,370.285)
\lineto(550.066,370.336)
\lineto(550.162,370.384)
\lineto(550.257,370.425)
\lineto(550.385,370.467)
\lineto(550.512,370.502)
\lineto(550.640,370.534)
\lineto(550.704,370.550)
\lineto(550.768,370.563)
\lineto(550.831,370.573)
\lineto(550.927,370.586)
\lineto(550.991,370.596)
\lineto(551.055,370.606)
\lineto(551.150,370.616)
\lineto(551.214,370.616)
\curveto(551.310,370.632)(551.374,370.696)(551.374,370.791)
\curveto(551.374,370.966)(551.246,370.966)(551.055,370.966)
\curveto(549.492,370.966)(548.025,370.160)(548.025,368.983)
\lineto(548.025,365.360)
\curveto(548.025,364.742)(548.025,364.228)(547.387,363.705)
\curveto(546.813,363.249)(546.207,363.214)(545.857,363.198)
\curveto(545.793,363.182)(545.729,363.118)(545.729,363.023)
\curveto(545.729,362.863)(545.825,362.863)(545.984,362.850)
\curveto(547.037,362.783)(547.802,362.216)(547.961,361.435)
\curveto(548.025,361.259)(548.025,361.230)(548.025,360.656)
\lineto(548.025,357.512)
\curveto(548.025,356.846)(548.025,356.335)(548.791,355.733)
\curveto(549.396,355.254)(550.449,355.082)(551.055,355.082)
\curveto(551.246,355.082)(551.374,355.082)(551.374,355.254)
\curveto(551.374,355.414)(551.278,355.414)(551.118,355.430)
\curveto(550.130,355.494)(549.333,356.004)(549.141,356.811)
\curveto(549.078,356.954)(549.078,356.983)(549.078,357.557)
\lineto(549.078,360.896)
\curveto(549.078,361.629)(548.950,361.897)(548.440,362.404)
\curveto(548.121,362.739)(547.642,362.898)(547.196,363.023)
\curveto(548.503,363.386)(549.078,364.120)(549.078,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.077,368.850)
\lineto(549.077,368.911)
\lineto(549.077,368.975)
\lineto(549.077,369.039)
\lineto(549.109,369.106)
\lineto(549.109,369.173)
\lineto(549.141,369.243)
\lineto(549.141,369.310)
\lineto(549.173,369.380)
\lineto(549.205,369.450)
\lineto(549.236,369.520)
\lineto(549.268,369.590)
\lineto(549.300,369.660)
\lineto(549.332,369.730)
\lineto(549.396,369.797)
\lineto(549.428,369.864)
\lineto(549.492,369.931)
\lineto(549.555,369.995)
\lineto(549.619,370.059)
\lineto(549.715,370.120)
\lineto(549.779,370.177)
\lineto(549.874,370.234)
\lineto(549.970,370.285)
\lineto(550.066,370.336)
\lineto(550.162,370.384)
\lineto(550.257,370.425)
\lineto(550.385,370.467)
\lineto(550.512,370.502)
\lineto(550.640,370.534)
\lineto(550.704,370.550)
\lineto(550.768,370.563)
\lineto(550.831,370.573)
\lineto(550.927,370.586)
\lineto(550.991,370.596)
\lineto(551.055,370.606)
\lineto(551.150,370.616)
\lineto(551.214,370.616)
\curveto(551.310,370.632)(551.374,370.696)(551.374,370.791)
\curveto(551.374,370.966)(551.246,370.966)(551.055,370.966)
\curveto(549.492,370.966)(548.025,370.160)(548.025,368.983)
\lineto(548.025,365.360)
\curveto(548.025,364.742)(548.025,364.228)(547.387,363.705)
\curveto(546.813,363.249)(546.207,363.214)(545.857,363.198)
\curveto(545.793,363.182)(545.729,363.118)(545.729,363.023)
\curveto(545.729,362.863)(545.825,362.863)(545.984,362.850)
\curveto(547.037,362.783)(547.802,362.216)(547.961,361.435)
\curveto(548.025,361.259)(548.025,361.230)(548.025,360.656)
\lineto(548.025,357.512)
\curveto(548.025,356.846)(548.025,356.335)(548.791,355.733)
\curveto(549.396,355.254)(550.449,355.082)(551.055,355.082)
\curveto(551.246,355.082)(551.374,355.082)(551.374,355.254)
\curveto(551.374,355.414)(551.278,355.414)(551.118,355.430)
\curveto(550.130,355.494)(549.333,356.004)(549.141,356.811)
\curveto(549.078,356.954)(549.078,356.983)(549.078,357.557)
\lineto(549.078,360.896)
\curveto(549.078,361.629)(548.950,361.897)(548.440,362.404)
\curveto(548.121,362.739)(547.642,362.898)(547.196,363.023)
\curveto(548.503,363.386)(549.078,364.120)(549.078,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.956,359.987)
\lineto(553.924,359.965)
\lineto(553.924,359.939)
\lineto(553.924,359.917)
\lineto(553.924,359.892)
\lineto(553.924,359.841)
\lineto(553.892,359.790)
\lineto(553.892,359.739)
\lineto(553.860,359.688)
\lineto(553.860,359.637)
\lineto(553.860,359.586)
\lineto(553.860,359.561)
\lineto(553.828,359.539)
\lineto(553.828,359.517)
\lineto(553.828,359.495)
\lineto(553.828,359.473)
\lineto(553.828,359.451)
\lineto(553.828,359.432)
\lineto(553.797,359.413)
\lineto(553.797,359.394)
\lineto(553.797,359.378)
\lineto(553.797,359.362)
\lineto(553.797,359.349)
\lineto(553.797,359.336)
\lineto(553.797,359.323)
\lineto(553.797,359.313)
\lineto(553.797,359.303)
\curveto(553.797,359.020)(554.020,358.873)(554.243,358.873)
\curveto(554.434,358.873)(554.721,358.997)(554.849,359.316)
\curveto(554.881,359.351)(555.040,360.094)(555.136,360.493)
\lineto(555.487,361.922)
\curveto(555.582,362.272)(555.678,362.620)(555.774,362.990)
\curveto(555.838,363.258)(555.965,363.717)(555.965,363.781)
\curveto(556.220,364.275)(557.049,365.720)(558.548,365.720)
\curveto(559.282,365.720)(559.409,365.133)(559.409,364.610)
\curveto(559.409,363.621)(558.644,361.590)(558.389,360.908)
\curveto(558.261,360.544)(558.229,360.349)(558.229,360.174)
\curveto(558.229,359.431)(558.771,358.873)(559.537,358.873)
\curveto(561.036,358.873)(561.610,361.191)(561.610,361.319)
\curveto(561.610,361.478)(561.482,361.478)(561.418,361.478)
\curveto(561.259,361.478)(561.259,361.430)(561.195,361.191)
\curveto(560.876,360.113)(560.334,359.224)(559.569,359.224)
\curveto(559.282,359.224)(559.186,359.383)(559.186,359.747)
\curveto(559.186,360.145)(559.345,360.528)(559.473,360.876)
\curveto(559.760,361.718)(560.430,363.462)(560.430,364.371)
\curveto(560.430,365.436)(559.760,366.067)(558.612,366.067)
\curveto(557.177,366.067)(556.412,365.053)(556.125,364.690)
\curveto(556.061,365.579)(555.391,366.067)(554.658,366.067)
\curveto(553.956,366.067)(553.637,365.452)(553.478,365.168)
\curveto(553.223,364.623)(552.999,363.688)(552.999,363.621)
\curveto(552.999,363.462)(553.159,363.462)(553.191,363.462)
\curveto(553.350,363.462)(553.382,363.484)(553.478,363.832)
\curveto(553.733,364.958)(554.052,365.720)(554.626,365.720)
\curveto(554.945,365.720)(555.104,365.516)(555.104,364.993)
\curveto(555.104,364.658)(555.072,364.479)(554.881,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.956,359.987)
\lineto(553.924,359.965)
\lineto(553.924,359.939)
\lineto(553.924,359.917)
\lineto(553.924,359.892)
\lineto(553.924,359.841)
\lineto(553.892,359.790)
\lineto(553.892,359.739)
\lineto(553.860,359.688)
\lineto(553.860,359.637)
\lineto(553.860,359.586)
\lineto(553.860,359.561)
\lineto(553.828,359.539)
\lineto(553.828,359.517)
\lineto(553.828,359.495)
\lineto(553.828,359.473)
\lineto(553.828,359.451)
\lineto(553.828,359.432)
\lineto(553.797,359.413)
\lineto(553.797,359.394)
\lineto(553.797,359.378)
\lineto(553.797,359.362)
\lineto(553.797,359.349)
\lineto(553.797,359.336)
\lineto(553.797,359.323)
\lineto(553.797,359.313)
\lineto(553.797,359.303)
\curveto(553.797,359.020)(554.020,358.873)(554.243,358.873)
\curveto(554.434,358.873)(554.721,358.997)(554.849,359.316)
\curveto(554.881,359.351)(555.040,360.094)(555.136,360.493)
\lineto(555.487,361.922)
\curveto(555.582,362.272)(555.678,362.620)(555.774,362.990)
\curveto(555.838,363.258)(555.965,363.717)(555.965,363.781)
\curveto(556.220,364.275)(557.049,365.720)(558.548,365.720)
\curveto(559.282,365.720)(559.409,365.133)(559.409,364.610)
\curveto(559.409,363.621)(558.644,361.590)(558.389,360.908)
\curveto(558.261,360.544)(558.229,360.349)(558.229,360.174)
\curveto(558.229,359.431)(558.771,358.873)(559.537,358.873)
\curveto(561.036,358.873)(561.610,361.191)(561.610,361.319)
\curveto(561.610,361.478)(561.482,361.478)(561.418,361.478)
\curveto(561.259,361.478)(561.259,361.430)(561.195,361.191)
\curveto(560.876,360.113)(560.334,359.224)(559.569,359.224)
\curveto(559.282,359.224)(559.186,359.383)(559.186,359.747)
\curveto(559.186,360.145)(559.345,360.528)(559.473,360.876)
\curveto(559.760,361.718)(560.430,363.462)(560.430,364.371)
\curveto(560.430,365.436)(559.760,366.067)(558.612,366.067)
\curveto(557.177,366.067)(556.412,365.053)(556.125,364.690)
\curveto(556.061,365.579)(555.391,366.067)(554.658,366.067)
\curveto(553.956,366.067)(553.637,365.452)(553.478,365.168)
\curveto(553.223,364.623)(552.999,363.688)(552.999,363.621)
\curveto(552.999,363.462)(553.159,363.462)(553.191,363.462)
\curveto(553.350,363.462)(553.382,363.484)(553.478,363.832)
\curveto(553.733,364.958)(554.052,365.720)(554.626,365.720)
\curveto(554.945,365.720)(555.104,365.516)(555.104,364.993)
\curveto(555.104,364.658)(555.072,364.479)(554.881,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.500,357.191)
\lineto(565.500,357.130)
\lineto(565.500,357.066)
\lineto(565.500,357.002)
\lineto(565.468,356.935)
\lineto(565.468,356.868)
\lineto(565.468,356.801)
\lineto(565.436,356.731)
\lineto(565.404,356.661)
\lineto(565.373,356.591)
\lineto(565.341,356.521)
\lineto(565.309,356.451)
\lineto(565.277,356.381)
\lineto(565.245,356.314)
\lineto(565.181,356.244)
\lineto(565.149,356.177)
\lineto(565.085,356.110)
\lineto(565.022,356.046)
\lineto(564.958,355.985)
\lineto(564.862,355.924)
\lineto(564.798,355.863)
\lineto(564.703,355.809)
\lineto(564.607,355.755)
\lineto(564.511,355.707)
\lineto(564.416,355.659)
\lineto(564.320,355.614)
\lineto(564.192,355.576)
\lineto(564.065,355.538)
\lineto(563.937,355.506)
\lineto(563.873,355.493)
\lineto(563.810,355.480)
\lineto(563.746,355.467)
\lineto(563.682,355.457)
\lineto(563.586,355.447)
\lineto(563.522,355.437)
\lineto(563.427,355.427)
\lineto(563.363,355.417)
\curveto(563.267,355.401)(563.204,355.337)(563.204,355.241)
\curveto(563.204,355.069)(563.395,355.069)(563.522,355.069)
\curveto(565.085,355.069)(566.552,355.844)(566.552,357.049)
\lineto(566.552,360.672)
\curveto(566.552,361.297)(566.552,361.804)(567.190,362.327)
\curveto(567.764,362.790)(568.370,362.821)(568.720,362.837)
\curveto(568.784,362.850)(568.848,362.917)(568.848,363.010)
\curveto(568.848,363.169)(568.752,363.169)(568.593,363.185)
\curveto(567.541,363.249)(566.775,363.823)(566.616,364.601)
\curveto(566.552,364.773)(566.552,364.805)(566.552,365.376)
\lineto(566.552,368.527)
\curveto(566.552,369.190)(566.552,369.703)(565.787,370.306)
\curveto(565.181,370.797)(564.065,370.953)(563.522,370.953)
\curveto(563.395,370.953)(563.204,370.953)(563.204,370.778)
\curveto(563.204,370.619)(563.299,370.619)(563.459,370.603)
\curveto(564.479,370.546)(565.244,370.032)(565.468,369.225)
\curveto(565.500,369.078)(565.500,369.050)(565.500,368.476)
\lineto(565.500,365.137)
\curveto(565.500,364.410)(565.627,364.142)(566.137,363.628)
\curveto(566.456,363.300)(566.935,363.140)(567.381,363.010)
\curveto(566.074,362.646)(565.500,361.913)(565.500,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.500,357.191)
\lineto(565.500,357.130)
\lineto(565.500,357.066)
\lineto(565.500,357.002)
\lineto(565.468,356.935)
\lineto(565.468,356.868)
\lineto(565.468,356.801)
\lineto(565.436,356.731)
\lineto(565.404,356.661)
\lineto(565.373,356.591)
\lineto(565.341,356.521)
\lineto(565.309,356.451)
\lineto(565.277,356.381)
\lineto(565.245,356.314)
\lineto(565.181,356.244)
\lineto(565.149,356.177)
\lineto(565.085,356.110)
\lineto(565.022,356.046)
\lineto(564.958,355.985)
\lineto(564.862,355.924)
\lineto(564.798,355.863)
\lineto(564.703,355.809)
\lineto(564.607,355.755)
\lineto(564.511,355.707)
\lineto(564.416,355.659)
\lineto(564.320,355.614)
\lineto(564.192,355.576)
\lineto(564.065,355.538)
\lineto(563.937,355.506)
\lineto(563.873,355.493)
\lineto(563.810,355.480)
\lineto(563.746,355.467)
\lineto(563.682,355.457)
\lineto(563.586,355.447)
\lineto(563.522,355.437)
\lineto(563.427,355.427)
\lineto(563.363,355.417)
\curveto(563.267,355.401)(563.204,355.337)(563.204,355.241)
\curveto(563.204,355.069)(563.395,355.069)(563.522,355.069)
\curveto(565.085,355.069)(566.552,355.844)(566.552,357.049)
\lineto(566.552,360.672)
\curveto(566.552,361.297)(566.552,361.804)(567.190,362.327)
\curveto(567.764,362.790)(568.370,362.821)(568.720,362.837)
\curveto(568.784,362.850)(568.848,362.917)(568.848,363.010)
\curveto(568.848,363.169)(568.752,363.169)(568.593,363.185)
\curveto(567.541,363.249)(566.775,363.823)(566.616,364.601)
\curveto(566.552,364.773)(566.552,364.805)(566.552,365.376)
\lineto(566.552,368.527)
\curveto(566.552,369.190)(566.552,369.703)(565.787,370.306)
\curveto(565.181,370.797)(564.065,370.953)(563.522,370.953)
\curveto(563.395,370.953)(563.204,370.953)(563.204,370.778)
\curveto(563.204,370.619)(563.299,370.619)(563.459,370.603)
\curveto(564.479,370.546)(565.244,370.032)(565.468,369.225)
\curveto(565.500,369.078)(565.500,369.050)(565.500,368.476)
\lineto(565.500,365.137)
\curveto(565.500,364.410)(565.627,364.142)(566.137,363.628)
\curveto(566.456,363.300)(566.935,363.140)(567.381,363.010)
\curveto(566.074,362.646)(565.500,361.913)(565.500,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.488,368.850)
\lineto(407.488,368.911)
\lineto(407.491,368.975)
\lineto(407.501,369.039)
\lineto(407.511,369.106)
\lineto(407.521,369.173)
\lineto(407.537,369.243)
\lineto(407.556,369.310)
\lineto(407.582,369.380)
\lineto(407.607,369.450)
\lineto(407.639,369.520)
\lineto(407.671,369.590)
\lineto(407.712,369.660)
\lineto(407.754,369.730)
\lineto(407.802,369.797)
\lineto(407.856,369.864)
\lineto(407.913,369.931)
\lineto(407.974,369.995)
\lineto(408.044,370.059)
\lineto(408.117,370.120)
\lineto(408.194,370.177)
\lineto(408.280,370.234)
\lineto(408.369,370.285)
\lineto(408.465,370.336)
\lineto(408.570,370.384)
\lineto(408.679,370.425)
\lineto(408.794,370.467)
\lineto(408.918,370.502)
\lineto(409.045,370.534)
\lineto(409.112,370.550)
\lineto(409.183,370.563)
\lineto(409.253,370.573)
\lineto(409.326,370.586)
\lineto(409.403,370.596)
\lineto(409.479,370.606)
\lineto(409.556,370.616)
\lineto(409.635,370.616)
\curveto(409.715,370.632)(409.782,370.696)(409.782,370.791)
\curveto(409.782,370.966)(409.651,370.966)(409.476,370.966)
\curveto(407.888,370.966)(406.443,370.160)(406.427,368.983)
\lineto(406.427,365.360)
\curveto(406.427,364.742)(406.427,364.228)(405.790,363.705)
\curveto(405.238,363.249)(404.629,363.214)(404.281,363.198)
\curveto(404.202,363.182)(404.141,363.118)(404.141,363.023)
\curveto(404.141,362.863)(404.237,362.863)(404.396,362.850)
\curveto(405.442,362.783)(406.204,362.216)(406.376,361.435)
\curveto(406.427,361.259)(406.427,361.230)(406.427,360.656)
\lineto(406.427,357.512)
\curveto(406.427,356.846)(406.427,356.335)(407.190,355.733)
\curveto(407.808,355.254)(408.861,355.082)(409.476,355.082)
\curveto(409.651,355.082)(409.782,355.082)(409.782,355.254)
\curveto(409.782,355.414)(409.680,355.414)(409.527,355.430)
\curveto(408.526,355.494)(407.744,356.004)(407.540,356.811)
\curveto(407.489,356.954)(407.489,356.983)(407.489,357.557)
\lineto(407.489,360.896)
\curveto(407.489,361.629)(407.365,361.897)(406.855,362.404)
\curveto(406.523,362.739)(406.057,362.898)(405.614,363.023)
\curveto(406.922,363.386)(407.489,364.120)(407.489,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.488,368.850)
\lineto(407.488,368.911)
\lineto(407.491,368.975)
\lineto(407.501,369.039)
\lineto(407.511,369.106)
\lineto(407.521,369.173)
\lineto(407.537,369.243)
\lineto(407.556,369.310)
\lineto(407.582,369.380)
\lineto(407.607,369.450)
\lineto(407.639,369.520)
\lineto(407.671,369.590)
\lineto(407.712,369.660)
\lineto(407.754,369.730)
\lineto(407.802,369.797)
\lineto(407.856,369.864)
\lineto(407.913,369.931)
\lineto(407.974,369.995)
\lineto(408.044,370.059)
\lineto(408.117,370.120)
\lineto(408.194,370.177)
\lineto(408.280,370.234)
\lineto(408.369,370.285)
\lineto(408.465,370.336)
\lineto(408.570,370.384)
\lineto(408.679,370.425)
\lineto(408.794,370.467)
\lineto(408.918,370.502)
\lineto(409.045,370.534)
\lineto(409.112,370.550)
\lineto(409.183,370.563)
\lineto(409.253,370.573)
\lineto(409.326,370.586)
\lineto(409.403,370.596)
\lineto(409.479,370.606)
\lineto(409.556,370.616)
\lineto(409.635,370.616)
\curveto(409.715,370.632)(409.782,370.696)(409.782,370.791)
\curveto(409.782,370.966)(409.651,370.966)(409.476,370.966)
\curveto(407.888,370.966)(406.443,370.160)(406.427,368.983)
\lineto(406.427,365.360)
\curveto(406.427,364.742)(406.427,364.228)(405.790,363.705)
\curveto(405.238,363.249)(404.629,363.214)(404.281,363.198)
\curveto(404.202,363.182)(404.141,363.118)(404.141,363.023)
\curveto(404.141,362.863)(404.237,362.863)(404.396,362.850)
\curveto(405.442,362.783)(406.204,362.216)(406.376,361.435)
\curveto(406.427,361.259)(406.427,361.230)(406.427,360.656)
\lineto(406.427,357.512)
\curveto(406.427,356.846)(406.427,356.335)(407.190,355.733)
\curveto(407.808,355.254)(408.861,355.082)(409.476,355.082)
\curveto(409.651,355.082)(409.782,355.082)(409.782,355.254)
\curveto(409.782,355.414)(409.680,355.414)(409.527,355.430)
\curveto(408.526,355.494)(407.744,356.004)(407.540,356.811)
\curveto(407.489,356.954)(407.489,356.983)(407.489,357.557)
\lineto(407.489,360.896)
\curveto(407.489,361.629)(407.365,361.897)(406.855,362.404)
\curveto(406.523,362.739)(406.057,362.898)(405.614,363.023)
\curveto(406.922,363.386)(407.489,364.120)(407.489,365.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.351,359.987)
\lineto(412.348,359.965)
\lineto(412.342,359.939)
\lineto(412.339,359.917)
\lineto(412.333,359.892)
\lineto(412.321,359.841)
\lineto(412.311,359.790)
\lineto(412.298,359.739)
\lineto(412.285,359.688)
\lineto(412.272,359.637)
\lineto(412.262,359.586)
\lineto(412.256,359.561)
\lineto(412.250,359.539)
\lineto(412.247,359.517)
\lineto(412.241,359.495)
\lineto(412.238,359.473)
\lineto(412.232,359.451)
\lineto(412.229,359.432)
\lineto(412.226,359.413)
\lineto(412.223,359.394)
\lineto(412.220,359.378)
\lineto(412.217,359.362)
\lineto(412.214,359.349)
\lineto(412.214,359.336)
\lineto(412.211,359.323)
\lineto(412.211,359.313)
\lineto(412.211,359.303)
\curveto(412.211,359.020)(412.435,358.873)(412.670,358.873)
\curveto(412.865,358.873)(413.149,358.997)(413.257,359.316)
\curveto(413.276,359.351)(413.468,360.094)(413.560,360.493)
\lineto(413.911,361.922)
\curveto(414.007,362.272)(414.099,362.620)(414.179,362.990)
\curveto(414.246,363.258)(414.373,363.717)(414.389,363.781)
\curveto(414.629,364.275)(415.470,365.720)(416.976,365.720)
\curveto(417.693,365.720)(417.837,365.133)(417.837,364.610)
\curveto(417.837,363.621)(417.055,361.590)(416.800,360.908)
\curveto(416.660,360.544)(416.647,360.349)(416.647,360.174)
\curveto(416.647,359.431)(417.199,358.873)(417.945,358.873)
\curveto(419.441,358.873)(420.027,361.191)(420.027,361.319)
\curveto(420.027,361.478)(419.884,361.478)(419.836,361.478)
\curveto(419.680,361.478)(419.680,361.430)(419.600,361.191)
\curveto(419.281,360.113)(418.758,359.224)(417.977,359.224)
\curveto(417.706,359.224)(417.597,359.383)(417.597,359.747)
\curveto(417.597,360.145)(417.741,360.528)(417.881,360.876)
\curveto(418.184,361.718)(418.854,363.462)(418.854,364.371)
\curveto(418.854,365.436)(418.171,366.067)(417.023,366.067)
\curveto(415.595,366.067)(414.817,365.053)(414.549,364.690)
\curveto(414.469,365.579)(413.815,366.067)(413.082,366.067)
\curveto(412.355,366.067)(412.052,365.452)(411.892,365.168)
\curveto(411.637,364.623)(411.414,363.688)(411.414,363.621)
\curveto(411.414,363.462)(411.573,363.462)(411.609,363.462)
\curveto(411.768,363.462)(411.784,363.484)(411.876,363.832)
\curveto(412.148,364.958)(412.466,365.720)(413.037,365.720)
\curveto(413.353,365.720)(413.532,365.516)(413.532,364.993)
\curveto(413.532,364.658)(413.481,364.479)(413.276,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.351,359.987)
\lineto(412.348,359.965)
\lineto(412.342,359.939)
\lineto(412.339,359.917)
\lineto(412.333,359.892)
\lineto(412.321,359.841)
\lineto(412.311,359.790)
\lineto(412.298,359.739)
\lineto(412.285,359.688)
\lineto(412.272,359.637)
\lineto(412.262,359.586)
\lineto(412.256,359.561)
\lineto(412.250,359.539)
\lineto(412.247,359.517)
\lineto(412.241,359.495)
\lineto(412.238,359.473)
\lineto(412.232,359.451)
\lineto(412.229,359.432)
\lineto(412.226,359.413)
\lineto(412.223,359.394)
\lineto(412.220,359.378)
\lineto(412.217,359.362)
\lineto(412.214,359.349)
\lineto(412.214,359.336)
\lineto(412.211,359.323)
\lineto(412.211,359.313)
\lineto(412.211,359.303)
\curveto(412.211,359.020)(412.435,358.873)(412.670,358.873)
\curveto(412.865,358.873)(413.149,358.997)(413.257,359.316)
\curveto(413.276,359.351)(413.468,360.094)(413.560,360.493)
\lineto(413.911,361.922)
\curveto(414.007,362.272)(414.099,362.620)(414.179,362.990)
\curveto(414.246,363.258)(414.373,363.717)(414.389,363.781)
\curveto(414.629,364.275)(415.470,365.720)(416.976,365.720)
\curveto(417.693,365.720)(417.837,365.133)(417.837,364.610)
\curveto(417.837,363.621)(417.055,361.590)(416.800,360.908)
\curveto(416.660,360.544)(416.647,360.349)(416.647,360.174)
\curveto(416.647,359.431)(417.199,358.873)(417.945,358.873)
\curveto(419.441,358.873)(420.027,361.191)(420.027,361.319)
\curveto(420.027,361.478)(419.884,361.478)(419.836,361.478)
\curveto(419.680,361.478)(419.680,361.430)(419.600,361.191)
\curveto(419.281,360.113)(418.758,359.224)(417.977,359.224)
\curveto(417.706,359.224)(417.597,359.383)(417.597,359.747)
\curveto(417.597,360.145)(417.741,360.528)(417.881,360.876)
\curveto(418.184,361.718)(418.854,363.462)(418.854,364.371)
\curveto(418.854,365.436)(418.171,366.067)(417.023,366.067)
\curveto(415.595,366.067)(414.817,365.053)(414.549,364.690)
\curveto(414.469,365.579)(413.815,366.067)(413.082,366.067)
\curveto(412.355,366.067)(412.052,365.452)(411.892,365.168)
\curveto(411.637,364.623)(411.414,363.688)(411.414,363.621)
\curveto(411.414,363.462)(411.573,363.462)(411.609,363.462)
\curveto(411.768,363.462)(411.784,363.484)(411.876,363.832)
\curveto(412.148,364.958)(412.466,365.720)(413.037,365.720)
\curveto(413.353,365.720)(413.532,365.516)(413.532,364.993)
\curveto(413.532,364.658)(413.481,364.479)(413.276,363.656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.279,362.701)
\lineto(430.330,362.701)
\lineto(430.381,362.701)
\lineto(430.432,362.701)
\lineto(430.454,362.701)
\lineto(430.479,362.701)
\lineto(430.505,362.701)
\lineto(430.527,362.701)
\lineto(430.550,362.701)
\lineto(430.575,362.701)
\lineto(430.597,362.711)
\lineto(430.616,362.721)
\lineto(430.639,362.731)
\lineto(430.658,362.741)
\lineto(430.677,362.751)
\lineto(430.696,362.761)
\lineto(430.715,362.771)
\lineto(430.731,362.784)
\lineto(430.747,362.794)
\lineto(430.763,362.810)
\lineto(430.776,362.823)
\lineto(430.788,362.839)
\lineto(430.791,362.849)
\lineto(430.797,362.859)
\lineto(430.803,362.869)
\lineto(430.806,362.879)
\lineto(430.812,362.889)
\lineto(430.815,362.899)
\lineto(430.818,362.912)
\lineto(430.821,362.922)
\lineto(430.824,362.935)
\lineto(430.827,362.948)
\lineto(430.827,362.961)
\lineto(430.830,362.974)
\lineto(430.833,362.987)
\lineto(430.833,363.000)
\lineto(430.833,363.016)
\lineto(430.833,363.029)
\curveto(430.833,363.348)(430.546,363.348)(430.275,363.348)
\lineto(421.681,363.348)
\curveto(421.410,363.348)(421.126,363.348)(421.126,363.029)
\curveto(421.126,362.710)(421.410,362.710)(421.681,362.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.279,362.701)
\lineto(430.330,362.701)
\lineto(430.381,362.701)
\lineto(430.432,362.701)
\lineto(430.454,362.701)
\lineto(430.479,362.701)
\lineto(430.505,362.701)
\lineto(430.527,362.701)
\lineto(430.550,362.701)
\lineto(430.575,362.701)
\lineto(430.597,362.711)
\lineto(430.616,362.721)
\lineto(430.639,362.731)
\lineto(430.658,362.741)
\lineto(430.677,362.751)
\lineto(430.696,362.761)
\lineto(430.715,362.771)
\lineto(430.731,362.784)
\lineto(430.747,362.794)
\lineto(430.763,362.810)
\lineto(430.776,362.823)
\lineto(430.788,362.839)
\lineto(430.791,362.849)
\lineto(430.797,362.859)
\lineto(430.803,362.869)
\lineto(430.806,362.879)
\lineto(430.812,362.889)
\lineto(430.815,362.899)
\lineto(430.818,362.912)
\lineto(430.821,362.922)
\lineto(430.824,362.935)
\lineto(430.827,362.948)
\lineto(430.827,362.961)
\lineto(430.830,362.974)
\lineto(430.833,362.987)
\lineto(430.833,363.000)
\lineto(430.833,363.016)
\lineto(430.833,363.029)
\curveto(430.833,363.348)(430.546,363.348)(430.275,363.348)
\lineto(421.681,363.348)
\curveto(421.410,363.348)(421.126,363.348)(421.126,363.029)
\curveto(421.126,362.710)(421.410,362.710)(421.681,362.710)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.298,364.640)
\lineto(436.420,364.681)
\lineto(436.538,364.729)
\lineto(436.656,364.777)
\lineto(436.767,364.831)
\lineto(436.879,364.888)
\lineto(436.987,364.949)
\lineto(437.093,365.013)
\lineto(437.195,365.083)
\lineto(437.293,365.153)
\lineto(437.392,365.226)
\lineto(437.485,365.303)
\lineto(437.574,365.383)
\lineto(437.660,365.466)
\lineto(437.743,365.552)
\lineto(437.823,365.638)
\lineto(437.899,365.731)
\lineto(437.970,365.823)
\lineto(438.037,365.919)
\lineto(438.100,366.015)
\lineto(438.161,366.117)
\lineto(438.218,366.219)
\lineto(438.269,366.321)
\lineto(438.314,366.427)
\lineto(438.359,366.535)
\lineto(438.394,366.643)
\lineto(438.429,366.752)
\lineto(438.457,366.863)
\lineto(438.480,366.978)
\lineto(438.499,367.093)
\lineto(438.512,367.208)
\lineto(438.518,367.323)
\lineto(438.521,367.441)
\curveto(438.521,368.742)(437.121,369.635)(435.596,369.635)
\curveto(433.992,369.635)(432.787,368.678)(432.787,367.473)
\curveto(432.787,366.946)(433.134,366.643)(433.597,366.643)
\curveto(434.085,366.643)(434.404,366.994)(434.404,367.457)
\curveto(434.404,368.247)(433.657,368.247)(433.425,368.247)
\curveto(433.913,369.026)(434.962,369.236)(435.536,369.236)
\curveto(436.183,369.236)(437.060,368.885)(437.060,367.457)
\curveto(437.060,367.262)(437.025,366.344)(436.614,365.642)
\curveto(436.138,364.880)(435.596,364.835)(435.201,364.816)
\curveto(435.073,364.800)(434.694,364.771)(434.579,364.771)
\curveto(434.455,364.755)(434.340,364.739)(434.340,364.580)
\curveto(434.340,364.408)(434.455,364.408)(434.723,364.408)
\lineto(435.421,364.408)
\curveto(436.728,364.408)(437.315,363.327)(437.315,361.764)
\curveto(437.315,359.608)(436.218,359.146)(435.517,359.146)
\curveto(434.834,359.146)(433.645,359.414)(433.090,360.351)
\curveto(433.645,360.275)(434.136,360.626)(434.136,361.228)
\curveto(434.136,361.799)(433.708,362.115)(433.246,362.115)
\curveto(432.867,362.115)(432.356,361.895)(432.356,361.193)
\curveto(432.356,359.749)(433.833,358.703)(435.568,358.703)
\curveto(437.503,358.703)(438.948,360.147)(438.948,361.764)
\curveto(438.948,363.071)(437.950,364.306)(436.298,364.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.298,364.640)
\lineto(436.420,364.681)
\lineto(436.538,364.729)
\lineto(436.656,364.777)
\lineto(436.767,364.831)
\lineto(436.879,364.888)
\lineto(436.987,364.949)
\lineto(437.093,365.013)
\lineto(437.195,365.083)
\lineto(437.293,365.153)
\lineto(437.392,365.226)
\lineto(437.485,365.303)
\lineto(437.574,365.383)
\lineto(437.660,365.466)
\lineto(437.743,365.552)
\lineto(437.823,365.638)
\lineto(437.899,365.731)
\lineto(437.970,365.823)
\lineto(438.037,365.919)
\lineto(438.100,366.015)
\lineto(438.161,366.117)
\lineto(438.218,366.219)
\lineto(438.269,366.321)
\lineto(438.314,366.427)
\lineto(438.359,366.535)
\lineto(438.394,366.643)
\lineto(438.429,366.752)
\lineto(438.457,366.863)
\lineto(438.480,366.978)
\lineto(438.499,367.093)
\lineto(438.512,367.208)
\lineto(438.518,367.323)
\lineto(438.521,367.441)
\curveto(438.521,368.742)(437.121,369.635)(435.596,369.635)
\curveto(433.992,369.635)(432.787,368.678)(432.787,367.473)
\curveto(432.787,366.946)(433.134,366.643)(433.597,366.643)
\curveto(434.085,366.643)(434.404,366.994)(434.404,367.457)
\curveto(434.404,368.247)(433.657,368.247)(433.425,368.247)
\curveto(433.913,369.026)(434.962,369.236)(435.536,369.236)
\curveto(436.183,369.236)(437.060,368.885)(437.060,367.457)
\curveto(437.060,367.262)(437.025,366.344)(436.614,365.642)
\curveto(436.138,364.880)(435.596,364.835)(435.201,364.816)
\curveto(435.073,364.800)(434.694,364.771)(434.579,364.771)
\curveto(434.455,364.755)(434.340,364.739)(434.340,364.580)
\curveto(434.340,364.408)(434.455,364.408)(434.723,364.408)
\lineto(435.421,364.408)
\curveto(436.728,364.408)(437.315,363.327)(437.315,361.764)
\curveto(437.315,359.608)(436.218,359.146)(435.517,359.146)
\curveto(434.834,359.146)(433.645,359.414)(433.090,360.351)
\curveto(433.645,360.275)(434.136,360.626)(434.136,361.228)
\curveto(434.136,361.799)(433.708,362.115)(433.246,362.115)
\curveto(432.867,362.115)(432.356,361.895)(432.356,361.193)
\curveto(432.356,359.749)(433.833,358.703)(435.568,358.703)
\curveto(437.503,358.703)(438.948,360.147)(438.948,361.764)
\curveto(438.948,363.071)(437.950,364.306)(436.298,364.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.081,357.191)
\lineto(443.081,357.130)
\lineto(443.078,357.066)
\lineto(443.072,357.002)
\lineto(443.062,356.935)
\lineto(443.050,356.868)
\lineto(443.034,356.801)
\lineto(443.015,356.731)
\lineto(442.989,356.661)
\lineto(442.964,356.591)
\lineto(442.935,356.521)
\lineto(442.900,356.451)
\lineto(442.858,356.381)
\lineto(442.817,356.314)
\lineto(442.769,356.244)
\lineto(442.715,356.177)
\lineto(442.657,356.110)
\lineto(442.597,356.046)
\lineto(442.527,355.985)
\lineto(442.456,355.924)
\lineto(442.377,355.863)
\lineto(442.291,355.809)
\lineto(442.201,355.755)
\lineto(442.106,355.707)
\lineto(442.000,355.659)
\lineto(441.892,355.614)
\lineto(441.777,355.576)
\lineto(441.653,355.538)
\lineto(441.525,355.506)
\lineto(441.458,355.493)
\lineto(441.388,355.480)
\lineto(441.318,355.467)
\lineto(441.244,355.457)
\lineto(441.171,355.447)
\lineto(441.095,355.437)
\lineto(441.015,355.427)
\lineto(440.935,355.417)
\curveto(440.856,355.401)(440.795,355.337)(440.795,355.241)
\curveto(440.795,355.069)(440.970,355.069)(441.108,355.069)
\curveto(442.654,355.069)(444.127,355.844)(444.143,357.049)
\lineto(444.143,360.672)
\curveto(444.143,361.297)(444.143,361.804)(444.781,362.327)
\curveto(445.339,362.790)(445.942,362.821)(446.290,362.837)
\curveto(446.369,362.850)(446.436,362.917)(446.436,363.010)
\curveto(446.436,363.169)(446.337,363.169)(446.181,363.185)
\curveto(445.129,363.249)(444.367,363.823)(444.194,364.601)
\curveto(444.143,364.773)(444.143,364.805)(444.143,365.376)
\lineto(444.143,368.527)
\curveto(444.143,369.190)(444.143,369.703)(443.381,370.306)
\curveto(442.750,370.797)(441.653,370.953)(441.108,370.953)
\curveto(440.970,370.953)(440.795,370.953)(440.795,370.778)
\curveto(440.795,370.619)(440.891,370.619)(441.050,370.603)
\curveto(442.045,370.546)(442.830,370.032)(443.034,369.225)
\curveto(443.081,369.078)(443.081,369.050)(443.081,368.476)
\lineto(443.081,365.137)
\curveto(443.081,364.410)(443.206,364.142)(443.716,363.628)
\curveto(444.048,363.300)(444.513,363.140)(444.957,363.010)
\curveto(443.655,362.646)(443.081,361.913)(443.081,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.081,357.191)
\lineto(443.081,357.130)
\lineto(443.078,357.066)
\lineto(443.072,357.002)
\lineto(443.062,356.935)
\lineto(443.050,356.868)
\lineto(443.034,356.801)
\lineto(443.015,356.731)
\lineto(442.989,356.661)
\lineto(442.964,356.591)
\lineto(442.935,356.521)
\lineto(442.900,356.451)
\lineto(442.858,356.381)
\lineto(442.817,356.314)
\lineto(442.769,356.244)
\lineto(442.715,356.177)
\lineto(442.657,356.110)
\lineto(442.597,356.046)
\lineto(442.527,355.985)
\lineto(442.456,355.924)
\lineto(442.377,355.863)
\lineto(442.291,355.809)
\lineto(442.201,355.755)
\lineto(442.106,355.707)
\lineto(442.000,355.659)
\lineto(441.892,355.614)
\lineto(441.777,355.576)
\lineto(441.653,355.538)
\lineto(441.525,355.506)
\lineto(441.458,355.493)
\lineto(441.388,355.480)
\lineto(441.318,355.467)
\lineto(441.244,355.457)
\lineto(441.171,355.447)
\lineto(441.095,355.437)
\lineto(441.015,355.427)
\lineto(440.935,355.417)
\curveto(440.856,355.401)(440.795,355.337)(440.795,355.241)
\curveto(440.795,355.069)(440.970,355.069)(441.108,355.069)
\curveto(442.654,355.069)(444.127,355.844)(444.143,357.049)
\lineto(444.143,360.672)
\curveto(444.143,361.297)(444.143,361.804)(444.781,362.327)
\curveto(445.339,362.790)(445.942,362.821)(446.290,362.837)
\curveto(446.369,362.850)(446.436,362.917)(446.436,363.010)
\curveto(446.436,363.169)(446.337,363.169)(446.181,363.185)
\curveto(445.129,363.249)(444.367,363.823)(444.194,364.601)
\curveto(444.143,364.773)(444.143,364.805)(444.143,365.376)
\lineto(444.143,368.527)
\curveto(444.143,369.190)(444.143,369.703)(443.381,370.306)
\curveto(442.750,370.797)(441.653,370.953)(441.108,370.953)
\curveto(440.970,370.953)(440.795,370.953)(440.795,370.778)
\curveto(440.795,370.619)(440.891,370.619)(441.050,370.603)
\curveto(442.045,370.546)(442.830,370.032)(443.034,369.225)
\curveto(443.081,369.078)(443.081,369.050)(443.081,368.476)
\lineto(443.081,365.137)
\curveto(443.081,364.410)(443.206,364.142)(443.716,363.628)
\curveto(444.048,363.300)(444.513,363.140)(444.957,363.010)
\curveto(443.655,362.646)(443.081,361.913)(443.081,360.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.102,33.845)
\lineto(289.105,33.906)
\lineto(289.108,33.970)
\lineto(289.115,34.034)
\lineto(289.124,34.101)
\lineto(289.137,34.168)
\lineto(289.153,34.238)
\lineto(289.172,34.305)
\lineto(289.194,34.375)
\lineto(289.220,34.445)
\lineto(289.252,34.515)
\lineto(289.287,34.585)
\lineto(289.325,34.655)
\lineto(289.370,34.726)
\lineto(289.418,34.793)
\lineto(289.469,34.860)
\lineto(289.526,34.927)
\lineto(289.590,34.990)
\lineto(289.657,35.054)
\lineto(289.730,35.115)
\lineto(289.810,35.172)
\lineto(289.893,35.230)
\lineto(289.985,35.281)
\lineto(290.081,35.332)
\lineto(290.183,35.379)
\lineto(290.291,35.421)
\lineto(290.409,35.462)
\lineto(290.531,35.497)
\lineto(290.661,35.529)
\lineto(290.728,35.545)
\lineto(290.798,35.558)
\lineto(290.869,35.568)
\lineto(290.942,35.581)
\lineto(291.015,35.590)
\lineto(291.092,35.596)
\lineto(291.172,35.606)
\lineto(291.251,35.609)
\curveto(291.331,35.625)(291.395,35.689)(291.395,35.785)
\curveto(291.395,35.960)(291.264,35.960)(291.092,35.960)
\curveto(289.501,35.960)(288.056,35.153)(288.043,33.977)
\lineto(288.043,30.354)
\curveto(288.043,29.735)(288.043,29.222)(287.405,28.699)
\curveto(286.851,28.243)(286.241,28.208)(285.894,28.192)
\curveto(285.814,28.176)(285.754,28.112)(285.754,28.016)
\curveto(285.754,27.857)(285.849,27.857)(286.009,27.844)
\curveto(287.055,27.777)(287.817,27.210)(287.992,26.428)
\curveto(288.043,26.253)(288.043,26.224)(288.043,25.650)
\lineto(288.043,22.506)
\curveto(288.043,21.839)(288.043,21.329)(288.805,20.726)
\curveto(289.421,20.248)(290.473,20.076)(291.092,20.076)
\curveto(291.264,20.076)(291.395,20.076)(291.395,20.248)
\curveto(291.395,20.408)(291.296,20.408)(291.140,20.423)
\curveto(290.138,20.487)(289.357,20.998)(289.153,21.804)
\curveto(289.102,21.948)(289.102,21.977)(289.102,22.551)
\lineto(289.102,25.889)
\curveto(289.102,26.623)(288.978,26.891)(288.471,27.398)
\curveto(288.136,27.733)(287.673,27.892)(287.230,28.016)
\curveto(288.534,28.380)(289.102,29.113)(289.102,30.035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.102,33.845)
\lineto(289.105,33.906)
\lineto(289.108,33.970)
\lineto(289.115,34.034)
\lineto(289.124,34.101)
\lineto(289.137,34.168)
\lineto(289.153,34.238)
\lineto(289.172,34.305)
\lineto(289.194,34.375)
\lineto(289.220,34.445)
\lineto(289.252,34.515)
\lineto(289.287,34.585)
\lineto(289.325,34.655)
\lineto(289.370,34.726)
\lineto(289.418,34.793)
\lineto(289.469,34.860)
\lineto(289.526,34.927)
\lineto(289.590,34.990)
\lineto(289.657,35.054)
\lineto(289.730,35.115)
\lineto(289.810,35.172)
\lineto(289.893,35.230)
\lineto(289.985,35.281)
\lineto(290.081,35.332)
\lineto(290.183,35.379)
\lineto(290.291,35.421)
\lineto(290.409,35.462)
\lineto(290.531,35.497)
\lineto(290.661,35.529)
\lineto(290.728,35.545)
\lineto(290.798,35.558)
\lineto(290.869,35.568)
\lineto(290.942,35.581)
\lineto(291.015,35.590)
\lineto(291.092,35.596)
\lineto(291.172,35.606)
\lineto(291.251,35.609)
\curveto(291.331,35.625)(291.395,35.689)(291.395,35.785)
\curveto(291.395,35.960)(291.264,35.960)(291.092,35.960)
\curveto(289.501,35.960)(288.056,35.153)(288.043,33.977)
\lineto(288.043,30.354)
\curveto(288.043,29.735)(288.043,29.222)(287.405,28.699)
\curveto(286.851,28.243)(286.241,28.208)(285.894,28.192)
\curveto(285.814,28.176)(285.754,28.112)(285.754,28.016)
\curveto(285.754,27.857)(285.849,27.857)(286.009,27.844)
\curveto(287.055,27.777)(287.817,27.210)(287.992,26.428)
\curveto(288.043,26.253)(288.043,26.224)(288.043,25.650)
\lineto(288.043,22.506)
\curveto(288.043,21.839)(288.043,21.329)(288.805,20.726)
\curveto(289.421,20.248)(290.473,20.076)(291.092,20.076)
\curveto(291.264,20.076)(291.395,20.076)(291.395,20.248)
\curveto(291.395,20.408)(291.296,20.408)(291.140,20.423)
\curveto(290.138,20.487)(289.357,20.998)(289.153,21.804)
\curveto(289.102,21.948)(289.102,21.977)(289.102,22.551)
\lineto(289.102,25.889)
\curveto(289.102,26.623)(288.978,26.891)(288.471,27.398)
\curveto(288.136,27.733)(287.673,27.892)(287.230,28.016)
\curveto(288.534,28.380)(289.102,29.113)(289.102,30.035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.081,33.976)
\lineto(297.081,34.005)
\lineto(297.078,34.034)
\lineto(297.074,34.066)
\lineto(297.071,34.091)
\lineto(297.065,34.120)
\lineto(297.058,34.149)
\lineto(297.049,34.174)
\lineto(297.043,34.200)
\lineto(297.030,34.225)
\lineto(297.020,34.251)
\lineto(297.004,34.276)
\lineto(296.991,34.299)
\lineto(296.976,34.321)
\lineto(296.960,34.343)
\lineto(296.944,34.362)
\lineto(296.925,34.382)
\lineto(296.905,34.401)
\lineto(296.883,34.420)
\lineto(296.861,34.436)
\lineto(296.838,34.452)
\lineto(296.816,34.468)
\lineto(296.791,34.481)
\lineto(296.765,34.494)
\lineto(296.740,34.506)
\lineto(296.711,34.516)
\lineto(296.682,34.526)
\lineto(296.653,34.532)
\lineto(296.625,34.538)
\lineto(296.593,34.545)
\lineto(296.561,34.548)
\lineto(296.526,34.548)
\lineto(296.494,34.551)
\curveto(296.060,34.551)(295.633,34.137)(295.633,33.709)
\curveto(295.633,33.403)(295.856,33.135)(296.239,33.135)
\curveto(296.602,33.135)(297.081,33.499)(297.081,33.977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.081,33.976)
\lineto(297.081,34.005)
\lineto(297.078,34.034)
\lineto(297.074,34.066)
\lineto(297.071,34.091)
\lineto(297.065,34.120)
\lineto(297.058,34.149)
\lineto(297.049,34.174)
\lineto(297.043,34.200)
\lineto(297.030,34.225)
\lineto(297.020,34.251)
\lineto(297.004,34.276)
\lineto(296.991,34.299)
\lineto(296.976,34.321)
\lineto(296.960,34.343)
\lineto(296.944,34.362)
\lineto(296.925,34.382)
\lineto(296.905,34.401)
\lineto(296.883,34.420)
\lineto(296.861,34.436)
\lineto(296.838,34.452)
\lineto(296.816,34.468)
\lineto(296.791,34.481)
\lineto(296.765,34.494)
\lineto(296.740,34.506)
\lineto(296.711,34.516)
\lineto(296.682,34.526)
\lineto(296.653,34.532)
\lineto(296.625,34.538)
\lineto(296.593,34.545)
\lineto(296.561,34.548)
\lineto(296.526,34.548)
\lineto(296.494,34.551)
\curveto(296.060,34.551)(295.633,34.137)(295.633,33.709)
\curveto(295.633,33.403)(295.856,33.135)(296.239,33.135)
\curveto(296.602,33.135)(297.081,33.499)(297.081,33.977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.872,28.003)
\lineto(295.888,28.045)
\lineto(295.904,28.083)
\lineto(295.920,28.121)
\lineto(295.933,28.156)
\lineto(295.949,28.188)
\lineto(295.958,28.220)
\lineto(295.971,28.249)
\lineto(295.984,28.278)
\lineto(295.993,28.307)
\lineto(296.003,28.332)
\lineto(296.012,28.358)
\lineto(296.022,28.383)
\lineto(296.032,28.405)
\lineto(296.041,28.427)
\lineto(296.057,28.475)
\lineto(296.073,28.520)
\lineto(296.089,28.565)
\lineto(296.099,28.587)
\lineto(296.105,28.612)
\lineto(296.114,28.638)
\lineto(296.124,28.663)
\lineto(296.134,28.689)
\lineto(296.143,28.718)
\lineto(296.156,28.749)
\lineto(296.166,28.778)
\lineto(296.178,28.813)
\lineto(296.191,28.848)
\lineto(296.204,28.883)
\lineto(296.220,28.925)
\curveto(296.350,29.244)(296.430,29.461)(296.430,29.767)
\curveto(296.430,30.478)(295.920,31.065)(295.123,31.065)
\curveto(293.633,31.065)(293.024,28.765)(293.024,28.619)
\curveto(293.024,28.459)(293.184,28.459)(293.219,28.459)
\curveto(293.378,28.459)(293.394,28.494)(293.474,28.750)
\curveto(293.901,30.245)(294.536,30.717)(295.078,30.717)
\curveto(295.202,30.717)(295.477,30.717)(295.477,30.210)
\curveto(295.477,29.875)(295.362,29.540)(295.298,29.381)
\curveto(295.174,28.970)(294.456,27.130)(294.201,26.441)
\curveto(294.048,26.033)(293.838,25.506)(293.838,25.172)
\curveto(293.838,24.428)(294.376,23.870)(295.142,23.870)
\curveto(296.634,23.870)(297.221,26.173)(297.221,26.316)
\curveto(297.221,26.476)(297.081,26.476)(297.033,26.476)
\curveto(296.873,26.476)(296.873,26.428)(296.794,26.189)
\curveto(296.510,25.191)(295.987,24.221)(295.174,24.221)
\curveto(294.903,24.221)(294.791,24.381)(294.791,24.744)
\curveto(294.791,25.143)(294.890,25.366)(295.253,26.332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.872,28.003)
\lineto(295.888,28.045)
\lineto(295.904,28.083)
\lineto(295.920,28.121)
\lineto(295.933,28.156)
\lineto(295.949,28.188)
\lineto(295.958,28.220)
\lineto(295.971,28.249)
\lineto(295.984,28.278)
\lineto(295.993,28.307)
\lineto(296.003,28.332)
\lineto(296.012,28.358)
\lineto(296.022,28.383)
\lineto(296.032,28.405)
\lineto(296.041,28.427)
\lineto(296.057,28.475)
\lineto(296.073,28.520)
\lineto(296.089,28.565)
\lineto(296.099,28.587)
\lineto(296.105,28.612)
\lineto(296.114,28.638)
\lineto(296.124,28.663)
\lineto(296.134,28.689)
\lineto(296.143,28.718)
\lineto(296.156,28.749)
\lineto(296.166,28.778)
\lineto(296.178,28.813)
\lineto(296.191,28.848)
\lineto(296.204,28.883)
\lineto(296.220,28.925)
\curveto(296.350,29.244)(296.430,29.461)(296.430,29.767)
\curveto(296.430,30.478)(295.920,31.065)(295.123,31.065)
\curveto(293.633,31.065)(293.024,28.765)(293.024,28.619)
\curveto(293.024,28.459)(293.184,28.459)(293.219,28.459)
\curveto(293.378,28.459)(293.394,28.494)(293.474,28.750)
\curveto(293.901,30.245)(294.536,30.717)(295.078,30.717)
\curveto(295.202,30.717)(295.477,30.717)(295.477,30.210)
\curveto(295.477,29.875)(295.362,29.540)(295.298,29.381)
\curveto(295.174,28.970)(294.456,27.130)(294.201,26.441)
\curveto(294.048,26.033)(293.838,25.506)(293.838,25.172)
\curveto(293.838,24.428)(294.376,23.870)(295.142,23.870)
\curveto(296.634,23.870)(297.221,26.173)(297.221,26.316)
\curveto(297.221,26.476)(297.081,26.476)(297.033,26.476)
\curveto(296.873,26.476)(296.873,26.428)(296.794,26.189)
\curveto(296.510,25.191)(295.987,24.221)(295.174,24.221)
\curveto(294.903,24.221)(294.791,24.381)(294.791,24.744)
\curveto(294.791,25.143)(294.890,25.366)(295.253,26.332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.472,22.187)
\lineto(301.469,22.126)
\lineto(301.466,22.062)
\lineto(301.459,21.998)
\lineto(301.450,21.931)
\lineto(301.437,21.865)
\lineto(301.421,21.798)
\lineto(301.402,21.727)
\lineto(301.380,21.657)
\lineto(301.354,21.587)
\lineto(301.322,21.517)
\lineto(301.287,21.447)
\lineto(301.249,21.377)
\lineto(301.207,21.310)
\lineto(301.160,21.239)
\lineto(301.105,21.173)
\lineto(301.048,21.106)
\lineto(300.984,21.042)
\lineto(300.917,20.981)
\lineto(300.844,20.921)
\lineto(300.764,20.860)
\lineto(300.681,20.806)
\lineto(300.592,20.752)
\lineto(300.493,20.704)
\lineto(300.391,20.656)
\lineto(300.283,20.611)
\lineto(300.165,20.573)
\lineto(300.043,20.535)
\lineto(299.913,20.503)
\lineto(299.846,20.490)
\lineto(299.779,20.477)
\lineto(299.705,20.464)
\lineto(299.635,20.455)
\lineto(299.559,20.445)
\lineto(299.482,20.435)
\lineto(299.406,20.429)
\lineto(299.323,20.423)
\curveto(299.243,20.407)(299.186,20.343)(299.186,20.247)
\curveto(299.186,20.075)(299.358,20.075)(299.498,20.075)
\curveto(301.042,20.075)(302.518,20.850)(302.534,22.055)
\lineto(302.534,25.678)
\curveto(302.534,26.303)(302.534,26.810)(303.172,27.333)
\curveto(303.730,27.796)(304.333,27.827)(304.680,27.843)
\curveto(304.760,27.856)(304.824,27.923)(304.824,28.016)
\curveto(304.824,28.175)(304.725,28.175)(304.572,28.191)
\curveto(303.519,28.255)(302.757,28.829)(302.582,29.607)
\curveto(302.534,29.779)(302.534,29.811)(302.534,30.382)
\lineto(302.534,33.533)
\curveto(302.534,34.196)(302.534,34.709)(301.772,35.312)
\curveto(301.137,35.803)(300.040,35.959)(299.498,35.959)
\curveto(299.358,35.959)(299.186,35.959)(299.186,35.784)
\curveto(299.186,35.625)(299.278,35.625)(299.437,35.609)
\curveto(300.436,35.551)(301.217,35.038)(301.421,34.231)
\curveto(301.472,34.084)(301.472,34.056)(301.472,33.482)
\lineto(301.472,30.143)
\curveto(301.472,29.416)(301.596,29.148)(302.103,28.634)
\curveto(302.438,28.306)(302.901,28.146)(303.344,28.016)
\curveto(302.046,27.652)(301.472,26.919)(301.472,25.997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.472,22.187)
\lineto(301.469,22.126)
\lineto(301.466,22.062)
\lineto(301.459,21.998)
\lineto(301.450,21.931)
\lineto(301.437,21.865)
\lineto(301.421,21.798)
\lineto(301.402,21.727)
\lineto(301.380,21.657)
\lineto(301.354,21.587)
\lineto(301.322,21.517)
\lineto(301.287,21.447)
\lineto(301.249,21.377)
\lineto(301.207,21.310)
\lineto(301.160,21.239)
\lineto(301.105,21.173)
\lineto(301.048,21.106)
\lineto(300.984,21.042)
\lineto(300.917,20.981)
\lineto(300.844,20.921)
\lineto(300.764,20.860)
\lineto(300.681,20.806)
\lineto(300.592,20.752)
\lineto(300.493,20.704)
\lineto(300.391,20.656)
\lineto(300.283,20.611)
\lineto(300.165,20.573)
\lineto(300.043,20.535)
\lineto(299.913,20.503)
\lineto(299.846,20.490)
\lineto(299.779,20.477)
\lineto(299.705,20.464)
\lineto(299.635,20.455)
\lineto(299.559,20.445)
\lineto(299.482,20.435)
\lineto(299.406,20.429)
\lineto(299.323,20.423)
\curveto(299.243,20.407)(299.186,20.343)(299.186,20.247)
\curveto(299.186,20.075)(299.358,20.075)(299.498,20.075)
\curveto(301.042,20.075)(302.518,20.850)(302.534,22.055)
\lineto(302.534,25.678)
\curveto(302.534,26.303)(302.534,26.810)(303.172,27.333)
\curveto(303.730,27.796)(304.333,27.827)(304.680,27.843)
\curveto(304.760,27.856)(304.824,27.923)(304.824,28.016)
\curveto(304.824,28.175)(304.725,28.175)(304.572,28.191)
\curveto(303.519,28.255)(302.757,28.829)(302.582,29.607)
\curveto(302.534,29.779)(302.534,29.811)(302.534,30.382)
\lineto(302.534,33.533)
\curveto(302.534,34.196)(302.534,34.709)(301.772,35.312)
\curveto(301.137,35.803)(300.040,35.959)(299.498,35.959)
\curveto(299.358,35.959)(299.186,35.959)(299.186,35.784)
\curveto(299.186,35.625)(299.278,35.625)(299.437,35.609)
\curveto(300.436,35.551)(301.217,35.038)(301.421,34.231)
\curveto(301.472,34.084)(301.472,34.056)(301.472,33.482)
\lineto(301.472,30.143)
\curveto(301.472,29.416)(301.596,29.148)(302.103,28.634)
\curveto(302.438,28.306)(302.901,28.146)(303.344,28.016)
\curveto(302.046,27.652)(301.472,26.919)(301.472,25.997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.881,6.098)
\lineto(290.881,6.137)
\lineto(290.881,6.178)
\lineto(290.878,6.216)
\lineto(290.878,6.252)
\lineto(290.875,6.290)
\lineto(290.872,6.325)
\lineto(290.869,6.360)
\lineto(290.862,6.392)
\lineto(290.853,6.459)
\lineto(290.843,6.519)
\lineto(290.827,6.577)
\lineto(290.815,6.634)
\lineto(290.795,6.685)
\lineto(290.776,6.736)
\lineto(290.757,6.784)
\lineto(290.735,6.826)
\lineto(290.712,6.867)
\lineto(290.690,6.905)
\lineto(290.665,6.944)
\lineto(290.639,6.975)
\lineto(290.614,7.007)
\lineto(290.585,7.036)
\lineto(290.559,7.062)
\lineto(290.531,7.084)
\lineto(290.502,7.106)
\lineto(290.473,7.125)
\lineto(290.441,7.141)
\lineto(290.413,7.157)
\lineto(290.384,7.170)
\lineto(290.355,7.180)
\lineto(290.327,7.189)
\lineto(290.295,7.199)
\lineto(290.266,7.202)
\lineto(290.240,7.208)
\lineto(290.212,7.208)
\lineto(290.183,7.208)
\curveto(289.784,7.208)(289.408,6.797)(289.408,6.446)
\curveto(289.408,6.242)(289.488,6.150)(289.660,5.974)
\curveto(289.995,5.655)(290.199,5.241)(290.199,4.670)
\curveto(290.199,4.000)(289.233,0.365)(287.374,0.365)
\curveto(286.564,0.365)(286.197,0.923)(286.197,1.742)
\curveto(286.197,2.635)(286.627,3.796)(287.122,5.113)
\curveto(287.230,5.387)(287.310,5.604)(287.310,5.910)
\curveto(287.310,6.622)(286.803,7.208)(286.005,7.208)
\curveto(284.513,7.208)(283.907,4.909)(283.907,4.762)
\curveto(283.907,4.603)(284.067,4.603)(284.102,4.603)
\curveto(284.261,4.603)(284.274,4.638)(284.354,4.893)
\curveto(284.813,6.497)(285.495,6.861)(285.958,6.861)
\curveto(286.085,6.861)(286.356,6.861)(286.356,6.354)
\curveto(286.356,5.955)(286.197,5.525)(286.085,5.241)
\curveto(285.387,3.398)(285.183,2.664)(285.183,1.982)
\curveto(285.183,0.269)(286.576,0.014)(287.310,0.014)
\curveto(289.979,0.014)(290.881,5.273)(290.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.881,6.098)
\lineto(290.881,6.137)
\lineto(290.881,6.178)
\lineto(290.878,6.216)
\lineto(290.878,6.252)
\lineto(290.875,6.290)
\lineto(290.872,6.325)
\lineto(290.869,6.360)
\lineto(290.862,6.392)
\lineto(290.853,6.459)
\lineto(290.843,6.519)
\lineto(290.827,6.577)
\lineto(290.815,6.634)
\lineto(290.795,6.685)
\lineto(290.776,6.736)
\lineto(290.757,6.784)
\lineto(290.735,6.826)
\lineto(290.712,6.867)
\lineto(290.690,6.905)
\lineto(290.665,6.944)
\lineto(290.639,6.975)
\lineto(290.614,7.007)
\lineto(290.585,7.036)
\lineto(290.559,7.062)
\lineto(290.531,7.084)
\lineto(290.502,7.106)
\lineto(290.473,7.125)
\lineto(290.441,7.141)
\lineto(290.413,7.157)
\lineto(290.384,7.170)
\lineto(290.355,7.180)
\lineto(290.327,7.189)
\lineto(290.295,7.199)
\lineto(290.266,7.202)
\lineto(290.240,7.208)
\lineto(290.212,7.208)
\lineto(290.183,7.208)
\curveto(289.784,7.208)(289.408,6.797)(289.408,6.446)
\curveto(289.408,6.242)(289.488,6.150)(289.660,5.974)
\curveto(289.995,5.655)(290.199,5.241)(290.199,4.670)
\curveto(290.199,4.000)(289.233,0.365)(287.374,0.365)
\curveto(286.564,0.365)(286.197,0.923)(286.197,1.742)
\curveto(286.197,2.635)(286.627,3.796)(287.122,5.113)
\curveto(287.230,5.387)(287.310,5.604)(287.310,5.910)
\curveto(287.310,6.622)(286.803,7.208)(286.005,7.208)
\curveto(284.513,7.208)(283.907,4.909)(283.907,4.762)
\curveto(283.907,4.603)(284.067,4.603)(284.102,4.603)
\curveto(284.261,4.603)(284.274,4.638)(284.354,4.893)
\curveto(284.813,6.497)(285.495,6.861)(285.958,6.861)
\curveto(286.085,6.861)(286.356,6.861)(286.356,6.354)
\curveto(286.356,5.955)(286.197,5.525)(286.085,5.241)
\curveto(285.387,3.398)(285.183,2.664)(285.183,1.982)
\curveto(285.183,0.269)(286.576,0.014)(287.310,0.014)
\curveto(289.979,0.014)(290.881,5.273)(290.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.662,15.069)
\lineto(295.467,14.926)
\lineto(295.282,14.779)
\lineto(295.107,14.629)
\lineto(294.938,14.473)
\lineto(294.782,14.313)
\lineto(294.629,14.151)
\lineto(294.488,13.982)
\lineto(294.351,13.813)
\lineto(294.224,13.640)
\lineto(294.106,13.465)
\lineto(293.994,13.286)
\lineto(293.886,13.108)
\lineto(293.790,12.926)
\lineto(293.697,12.744)
\lineto(293.611,12.559)
\lineto(293.532,12.374)
\lineto(293.461,12.189)
\lineto(293.394,12.004)
\lineto(293.334,11.816)
\lineto(293.276,11.631)
\lineto(293.229,11.446)
\lineto(293.184,11.261)
\lineto(293.146,11.080)
\lineto(293.111,10.898)
\lineto(293.079,10.716)
\lineto(293.056,10.538)
\lineto(293.034,10.362)
\lineto(293.018,10.187)
\lineto(293.005,10.018)
\lineto(292.996,9.849)
\lineto(292.993,9.683)
\lineto(292.989,9.523)
\curveto(292.989,7.954)(293.458,5.521)(295.662,3.968)
\curveto(295.751,3.968)(295.879,3.968)(295.879,4.096)
\curveto(295.879,4.166)(295.850,4.185)(295.770,4.265)
\curveto(294.291,5.601)(293.748,7.489)(293.748,9.514)
\curveto(293.748,12.511)(294.893,13.978)(295.805,14.801)
\curveto(295.850,14.846)(295.879,14.881)(295.879,14.935)
\curveto(295.879,15.069)(295.751,15.069)(295.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.662,15.069)
\lineto(295.467,14.926)
\lineto(295.282,14.779)
\lineto(295.107,14.629)
\lineto(294.938,14.473)
\lineto(294.782,14.313)
\lineto(294.629,14.151)
\lineto(294.488,13.982)
\lineto(294.351,13.813)
\lineto(294.224,13.640)
\lineto(294.106,13.465)
\lineto(293.994,13.286)
\lineto(293.886,13.108)
\lineto(293.790,12.926)
\lineto(293.697,12.744)
\lineto(293.611,12.559)
\lineto(293.532,12.374)
\lineto(293.461,12.189)
\lineto(293.394,12.004)
\lineto(293.334,11.816)
\lineto(293.276,11.631)
\lineto(293.229,11.446)
\lineto(293.184,11.261)
\lineto(293.146,11.080)
\lineto(293.111,10.898)
\lineto(293.079,10.716)
\lineto(293.056,10.538)
\lineto(293.034,10.362)
\lineto(293.018,10.187)
\lineto(293.005,10.018)
\lineto(292.996,9.849)
\lineto(292.993,9.683)
\lineto(292.989,9.523)
\curveto(292.989,7.954)(293.458,5.521)(295.662,3.968)
\curveto(295.751,3.968)(295.879,3.968)(295.879,4.096)
\curveto(295.879,4.166)(295.850,4.185)(295.770,4.265)
\curveto(294.291,5.601)(293.748,7.489)(293.748,9.514)
\curveto(293.748,12.511)(294.893,13.978)(295.805,14.801)
\curveto(295.850,14.846)(295.879,14.881)(295.879,14.935)
\curveto(295.879,15.069)(295.751,15.069)(295.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.410,13.800)
\lineto(300.410,13.813)
\lineto(300.410,13.825)
\lineto(300.410,13.838)
\lineto(300.410,13.851)
\lineto(300.410,13.864)
\lineto(300.410,13.877)
\lineto(300.410,13.889)
\lineto(300.410,13.899)
\lineto(300.407,13.908)
\lineto(300.407,13.921)
\lineto(300.407,13.931)
\lineto(300.407,13.941)
\lineto(300.407,13.950)
\lineto(300.404,13.960)
\lineto(300.404,13.966)
\lineto(300.404,13.976)
\lineto(300.401,13.985)
\lineto(300.401,13.992)
\lineto(300.397,13.998)
\lineto(300.397,14.007)
\lineto(300.391,14.020)
\lineto(300.388,14.033)
\lineto(300.381,14.043)
\lineto(300.375,14.052)
\lineto(300.369,14.062)
\lineto(300.362,14.068)
\lineto(300.353,14.078)
\lineto(300.343,14.084)
\lineto(300.330,14.087)
\lineto(300.321,14.094)
\lineto(300.308,14.097)
\lineto(300.292,14.100)
\lineto(300.286,14.103)
\lineto(300.276,14.103)
\lineto(300.270,14.107)
\lineto(300.260,14.107)
\lineto(300.254,14.107)
\lineto(300.244,14.110)
\lineto(300.235,14.110)
\lineto(300.225,14.110)
\lineto(300.212,14.110)
\lineto(300.203,14.110)
\lineto(300.193,14.110)
\lineto(300.180,14.113)
\lineto(300.168,14.113)
\lineto(300.158,14.113)
\lineto(300.145,14.113)
\lineto(300.133,14.113)
\lineto(300.120,14.113)
\lineto(300.104,14.113)
\lineto(300.091,14.113)
\lineto(300.075,14.113)
\curveto(299.364,13.412)(298.356,13.399)(297.900,13.399)
\lineto(297.900,13.004)
\curveto(298.168,13.004)(298.902,13.004)(299.508,13.310)
\lineto(299.508,7.646)
\curveto(299.508,7.276)(299.508,7.133)(298.398,7.133)
\lineto(297.980,7.133)
\lineto(297.980,6.734)
\curveto(298.178,6.744)(299.543,6.779)(299.957,6.779)
\curveto(300.302,6.779)(301.702,6.744)(301.944,6.734)
\lineto(301.944,7.133)
\lineto(301.523,7.133)
\curveto(300.410,7.133)(300.410,7.276)(300.410,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.410,13.800)
\lineto(300.410,13.813)
\lineto(300.410,13.825)
\lineto(300.410,13.838)
\lineto(300.410,13.851)
\lineto(300.410,13.864)
\lineto(300.410,13.877)
\lineto(300.410,13.889)
\lineto(300.410,13.899)
\lineto(300.407,13.908)
\lineto(300.407,13.921)
\lineto(300.407,13.931)
\lineto(300.407,13.941)
\lineto(300.407,13.950)
\lineto(300.404,13.960)
\lineto(300.404,13.966)
\lineto(300.404,13.976)
\lineto(300.401,13.985)
\lineto(300.401,13.992)
\lineto(300.397,13.998)
\lineto(300.397,14.007)
\lineto(300.391,14.020)
\lineto(300.388,14.033)
\lineto(300.381,14.043)
\lineto(300.375,14.052)
\lineto(300.369,14.062)
\lineto(300.362,14.068)
\lineto(300.353,14.078)
\lineto(300.343,14.084)
\lineto(300.330,14.087)
\lineto(300.321,14.094)
\lineto(300.308,14.097)
\lineto(300.292,14.100)
\lineto(300.286,14.103)
\lineto(300.276,14.103)
\lineto(300.270,14.107)
\lineto(300.260,14.107)
\lineto(300.254,14.107)
\lineto(300.244,14.110)
\lineto(300.235,14.110)
\lineto(300.225,14.110)
\lineto(300.212,14.110)
\lineto(300.203,14.110)
\lineto(300.193,14.110)
\lineto(300.180,14.113)
\lineto(300.168,14.113)
\lineto(300.158,14.113)
\lineto(300.145,14.113)
\lineto(300.133,14.113)
\lineto(300.120,14.113)
\lineto(300.104,14.113)
\lineto(300.091,14.113)
\lineto(300.075,14.113)
\curveto(299.364,13.412)(298.356,13.399)(297.900,13.399)
\lineto(297.900,13.004)
\curveto(298.168,13.004)(298.902,13.004)(299.508,13.310)
\lineto(299.508,7.646)
\curveto(299.508,7.276)(299.508,7.133)(298.398,7.133)
\lineto(297.980,7.133)
\lineto(297.980,6.734)
\curveto(298.178,6.744)(299.543,6.779)(299.957,6.779)
\curveto(300.302,6.779)(301.702,6.744)(301.944,6.734)
\lineto(301.944,7.133)
\lineto(301.523,7.133)
\curveto(300.410,7.133)(300.410,7.276)(300.410,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.004,15.069)
\lineto(303.995,15.069)
\lineto(303.988,15.069)
\lineto(303.979,15.069)
\lineto(303.972,15.069)
\lineto(303.963,15.069)
\lineto(303.953,15.069)
\lineto(303.943,15.066)
\lineto(303.937,15.066)
\lineto(303.928,15.066)
\lineto(303.918,15.066)
\lineto(303.908,15.062)
\lineto(303.899,15.062)
\lineto(303.892,15.059)
\lineto(303.883,15.056)
\lineto(303.873,15.056)
\lineto(303.867,15.053)
\lineto(303.857,15.049)
\lineto(303.851,15.043)
\lineto(303.841,15.040)
\lineto(303.835,15.036)
\lineto(303.829,15.030)
\lineto(303.822,15.024)
\lineto(303.816,15.017)
\lineto(303.813,15.014)
\lineto(303.809,15.011)
\lineto(303.809,15.008)
\lineto(303.806,15.004)
\lineto(303.803,15.001)
\lineto(303.803,14.995)
\lineto(303.800,14.991)
\lineto(303.797,14.988)
\lineto(303.797,14.982)
\lineto(303.794,14.978)
\lineto(303.794,14.972)
\lineto(303.794,14.969)
\lineto(303.790,14.963)
\lineto(303.790,14.956)
\lineto(303.790,14.950)
\lineto(303.790,14.947)
\lineto(303.790,14.940)
\lineto(303.787,14.934)
\curveto(303.787,14.880)(303.822,14.845)(303.889,14.765)
\curveto(304.846,13.888)(305.911,12.386)(305.911,9.522)
\curveto(305.911,7.201)(305.190,5.440)(303.988,4.356)
\curveto(303.803,4.165)(303.787,4.155)(303.787,4.095)
\curveto(303.787,4.040)(303.822,3.967)(303.934,3.967)
\curveto(304.068,3.967)(305.123,4.697)(305.857,6.088)
\curveto(306.345,7.009)(306.670,8.212)(306.670,9.513)
\curveto(306.670,11.075)(306.201,13.509)(304.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.004,15.069)
\lineto(303.995,15.069)
\lineto(303.988,15.069)
\lineto(303.979,15.069)
\lineto(303.972,15.069)
\lineto(303.963,15.069)
\lineto(303.953,15.069)
\lineto(303.943,15.066)
\lineto(303.937,15.066)
\lineto(303.928,15.066)
\lineto(303.918,15.066)
\lineto(303.908,15.062)
\lineto(303.899,15.062)
\lineto(303.892,15.059)
\lineto(303.883,15.056)
\lineto(303.873,15.056)
\lineto(303.867,15.053)
\lineto(303.857,15.049)
\lineto(303.851,15.043)
\lineto(303.841,15.040)
\lineto(303.835,15.036)
\lineto(303.829,15.030)
\lineto(303.822,15.024)
\lineto(303.816,15.017)
\lineto(303.813,15.014)
\lineto(303.809,15.011)
\lineto(303.809,15.008)
\lineto(303.806,15.004)
\lineto(303.803,15.001)
\lineto(303.803,14.995)
\lineto(303.800,14.991)
\lineto(303.797,14.988)
\lineto(303.797,14.982)
\lineto(303.794,14.978)
\lineto(303.794,14.972)
\lineto(303.794,14.969)
\lineto(303.790,14.963)
\lineto(303.790,14.956)
\lineto(303.790,14.950)
\lineto(303.790,14.947)
\lineto(303.790,14.940)
\lineto(303.787,14.934)
\curveto(303.787,14.880)(303.822,14.845)(303.889,14.765)
\curveto(304.846,13.888)(305.911,12.386)(305.911,9.522)
\curveto(305.911,7.201)(305.190,5.440)(303.988,4.356)
\curveto(303.803,4.165)(303.787,4.155)(303.787,4.095)
\curveto(303.787,4.040)(303.822,3.967)(303.934,3.967)
\curveto(304.068,3.967)(305.123,4.697)(305.857,6.088)
\curveto(306.345,7.009)(306.670,8.212)(306.670,9.513)
\curveto(306.670,11.075)(306.201,13.509)(304.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.883,6.098)
\lineto(250.883,6.137)
\lineto(250.883,6.178)
\lineto(250.880,6.216)
\lineto(250.880,6.252)
\lineto(250.877,6.290)
\lineto(250.874,6.325)
\lineto(250.870,6.360)
\lineto(250.867,6.392)
\lineto(250.854,6.459)
\lineto(250.845,6.519)
\lineto(250.829,6.577)
\lineto(250.816,6.634)
\lineto(250.797,6.685)
\lineto(250.781,6.736)
\lineto(250.759,6.784)
\lineto(250.740,6.826)
\lineto(250.717,6.867)
\lineto(250.692,6.905)
\lineto(250.666,6.944)
\lineto(250.641,6.975)
\lineto(250.615,7.007)
\lineto(250.590,7.036)
\lineto(250.561,7.062)
\lineto(250.532,7.084)
\lineto(250.504,7.106)
\lineto(250.475,7.125)
\lineto(250.446,7.141)
\lineto(250.414,7.157)
\lineto(250.386,7.170)
\lineto(250.357,7.180)
\lineto(250.328,7.189)
\lineto(250.300,7.199)
\lineto(250.271,7.202)
\lineto(250.242,7.208)
\lineto(250.213,7.208)
\lineto(250.188,7.208)
\curveto(249.789,7.208)(249.410,6.797)(249.410,6.446)
\curveto(249.410,6.242)(249.489,6.150)(249.665,5.974)
\curveto(249.997,5.655)(250.201,5.241)(250.201,4.670)
\curveto(250.201,4.000)(249.234,0.365)(247.375,0.365)
\curveto(246.565,0.365)(246.202,0.923)(246.202,1.742)
\curveto(246.202,2.635)(246.629,3.796)(247.123,5.113)
\curveto(247.232,5.387)(247.311,5.604)(247.311,5.910)
\curveto(247.311,6.622)(246.804,7.208)(246.007,7.208)
\curveto(244.515,7.208)(243.909,4.909)(243.909,4.762)
\curveto(243.909,4.603)(244.068,4.603)(244.103,4.603)
\curveto(244.263,4.603)(244.276,4.638)(244.355,4.893)
\curveto(244.814,6.497)(245.497,6.861)(245.962,6.861)
\curveto(246.087,6.861)(246.361,6.861)(246.361,6.354)
\curveto(246.361,5.955)(246.202,5.525)(246.087,5.241)
\curveto(245.388,3.398)(245.184,2.664)(245.184,1.982)
\curveto(245.184,0.269)(246.578,0.014)(247.311,0.014)
\curveto(249.984,0.014)(250.883,5.273)(250.883,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.883,6.098)
\lineto(250.883,6.137)
\lineto(250.883,6.178)
\lineto(250.880,6.216)
\lineto(250.880,6.252)
\lineto(250.877,6.290)
\lineto(250.874,6.325)
\lineto(250.870,6.360)
\lineto(250.867,6.392)
\lineto(250.854,6.459)
\lineto(250.845,6.519)
\lineto(250.829,6.577)
\lineto(250.816,6.634)
\lineto(250.797,6.685)
\lineto(250.781,6.736)
\lineto(250.759,6.784)
\lineto(250.740,6.826)
\lineto(250.717,6.867)
\lineto(250.692,6.905)
\lineto(250.666,6.944)
\lineto(250.641,6.975)
\lineto(250.615,7.007)
\lineto(250.590,7.036)
\lineto(250.561,7.062)
\lineto(250.532,7.084)
\lineto(250.504,7.106)
\lineto(250.475,7.125)
\lineto(250.446,7.141)
\lineto(250.414,7.157)
\lineto(250.386,7.170)
\lineto(250.357,7.180)
\lineto(250.328,7.189)
\lineto(250.300,7.199)
\lineto(250.271,7.202)
\lineto(250.242,7.208)
\lineto(250.213,7.208)
\lineto(250.188,7.208)
\curveto(249.789,7.208)(249.410,6.797)(249.410,6.446)
\curveto(249.410,6.242)(249.489,6.150)(249.665,5.974)
\curveto(249.997,5.655)(250.201,5.241)(250.201,4.670)
\curveto(250.201,4.000)(249.234,0.365)(247.375,0.365)
\curveto(246.565,0.365)(246.202,0.923)(246.202,1.742)
\curveto(246.202,2.635)(246.629,3.796)(247.123,5.113)
\curveto(247.232,5.387)(247.311,5.604)(247.311,5.910)
\curveto(247.311,6.622)(246.804,7.208)(246.007,7.208)
\curveto(244.515,7.208)(243.909,4.909)(243.909,4.762)
\curveto(243.909,4.603)(244.068,4.603)(244.103,4.603)
\curveto(244.263,4.603)(244.276,4.638)(244.355,4.893)
\curveto(244.814,6.497)(245.497,6.861)(245.962,6.861)
\curveto(246.087,6.861)(246.361,6.861)(246.361,6.354)
\curveto(246.361,5.955)(246.202,5.525)(246.087,5.241)
\curveto(245.388,3.398)(245.184,2.664)(245.184,1.982)
\curveto(245.184,0.269)(246.578,0.014)(247.311,0.014)
\curveto(249.984,0.014)(250.883,5.273)(250.883,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.660,15.069)
\lineto(255.469,14.926)
\lineto(255.284,14.779)
\lineto(255.108,14.629)
\lineto(254.939,14.473)
\lineto(254.780,14.313)
\lineto(254.630,14.151)
\lineto(254.487,13.982)
\lineto(254.353,13.813)
\lineto(254.225,13.640)
\lineto(254.107,13.465)
\lineto(253.992,13.286)
\lineto(253.887,13.108)
\lineto(253.788,12.926)
\lineto(253.699,12.744)
\lineto(253.613,12.559)
\lineto(253.533,12.374)
\lineto(253.460,12.189)
\lineto(253.396,12.004)
\lineto(253.335,11.816)
\lineto(253.278,11.631)
\lineto(253.230,11.446)
\lineto(253.185,11.261)
\lineto(253.144,11.080)
\lineto(253.112,10.898)
\lineto(253.080,10.716)
\lineto(253.055,10.538)
\lineto(253.036,10.362)
\lineto(253.020,10.187)
\lineto(253.007,10.018)
\lineto(252.997,9.849)
\lineto(252.991,9.683)
\lineto(252.991,9.523)
\curveto(252.991,7.954)(253.460,5.521)(255.660,3.968)
\curveto(255.749,3.968)(255.880,3.968)(255.880,4.096)
\curveto(255.880,4.166)(255.851,4.185)(255.772,4.265)
\curveto(254.292,5.601)(253.747,7.489)(253.747,9.514)
\curveto(253.747,12.511)(254.895,13.978)(255.807,14.801)
\curveto(255.851,14.846)(255.880,14.881)(255.880,14.935)
\curveto(255.880,15.069)(255.749,15.069)(255.660,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.660,15.069)
\lineto(255.469,14.926)
\lineto(255.284,14.779)
\lineto(255.108,14.629)
\lineto(254.939,14.473)
\lineto(254.780,14.313)
\lineto(254.630,14.151)
\lineto(254.487,13.982)
\lineto(254.353,13.813)
\lineto(254.225,13.640)
\lineto(254.107,13.465)
\lineto(253.992,13.286)
\lineto(253.887,13.108)
\lineto(253.788,12.926)
\lineto(253.699,12.744)
\lineto(253.613,12.559)
\lineto(253.533,12.374)
\lineto(253.460,12.189)
\lineto(253.396,12.004)
\lineto(253.335,11.816)
\lineto(253.278,11.631)
\lineto(253.230,11.446)
\lineto(253.185,11.261)
\lineto(253.144,11.080)
\lineto(253.112,10.898)
\lineto(253.080,10.716)
\lineto(253.055,10.538)
\lineto(253.036,10.362)
\lineto(253.020,10.187)
\lineto(253.007,10.018)
\lineto(252.997,9.849)
\lineto(252.991,9.683)
\lineto(252.991,9.523)
\curveto(252.991,7.954)(253.460,5.521)(255.660,3.968)
\curveto(255.749,3.968)(255.880,3.968)(255.880,4.096)
\curveto(255.880,4.166)(255.851,4.185)(255.772,4.265)
\curveto(254.292,5.601)(253.747,7.489)(253.747,9.514)
\curveto(253.747,12.511)(254.895,13.978)(255.807,14.801)
\curveto(255.851,14.846)(255.880,14.881)(255.880,14.935)
\curveto(255.880,15.069)(255.749,15.069)(255.660,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.300,8.755)
\lineto(261.920,8.755)
\curveto(261.891,8.513)(261.777,7.852)(261.633,7.744)
\curveto(261.547,7.680)(260.689,7.680)(260.536,7.680)
\lineto(258.489,7.680)
\curveto(259.653,8.710)(260.042,9.020)(260.711,9.543)
\curveto(261.531,10.199)(262.300,10.888)(262.300,11.944)
\curveto(262.300,13.290)(261.123,14.112)(259.697,14.112)
\curveto(258.323,14.112)(257.385,13.146)(257.385,12.122)
\curveto(257.385,11.555)(257.864,11.501)(257.979,11.501)
\curveto(258.243,11.501)(258.568,11.692)(258.568,12.091)
\curveto(258.568,12.288)(258.489,12.677)(257.908,12.677)
\curveto(258.253,13.465)(259.012,13.707)(259.535,13.707)
\curveto(260.645,13.707)(261.225,12.846)(261.225,11.944)
\curveto(261.225,10.978)(260.536,10.209)(260.176,9.814)
\lineto(257.500,7.167)
\curveto(257.385,7.068)(257.385,7.042)(257.385,6.733)
\lineto(261.965,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.300,8.755)
\lineto(261.920,8.755)
\curveto(261.891,8.513)(261.777,7.852)(261.633,7.744)
\curveto(261.547,7.680)(260.689,7.680)(260.536,7.680)
\lineto(258.489,7.680)
\curveto(259.653,8.710)(260.042,9.020)(260.711,9.543)
\curveto(261.531,10.199)(262.300,10.888)(262.300,11.944)
\curveto(262.300,13.290)(261.123,14.112)(259.697,14.112)
\curveto(258.323,14.112)(257.385,13.146)(257.385,12.122)
\curveto(257.385,11.555)(257.864,11.501)(257.979,11.501)
\curveto(258.243,11.501)(258.568,11.692)(258.568,12.091)
\curveto(258.568,12.288)(258.489,12.677)(257.908,12.677)
\curveto(258.253,13.465)(259.012,13.707)(259.535,13.707)
\curveto(260.645,13.707)(261.225,12.846)(261.225,11.944)
\curveto(261.225,10.978)(260.536,10.209)(260.176,9.814)
\lineto(257.500,7.167)
\curveto(257.385,7.068)(257.385,7.042)(257.385,6.733)
\lineto(261.965,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.002,15.069)
\lineto(263.996,15.069)
\lineto(263.990,15.069)
\lineto(263.980,15.069)
\lineto(263.971,15.069)
\lineto(263.964,15.069)
\lineto(263.955,15.069)
\lineto(263.945,15.066)
\lineto(263.935,15.066)
\lineto(263.929,15.066)
\lineto(263.920,15.066)
\lineto(263.910,15.062)
\lineto(263.900,15.062)
\lineto(263.891,15.059)
\lineto(263.884,15.056)
\lineto(263.875,15.056)
\lineto(263.865,15.053)
\lineto(263.859,15.049)
\lineto(263.849,15.043)
\lineto(263.843,15.040)
\lineto(263.837,15.036)
\lineto(263.830,15.030)
\lineto(263.824,15.024)
\lineto(263.817,15.017)
\lineto(263.814,15.014)
\lineto(263.811,15.011)
\lineto(263.808,15.008)
\lineto(263.808,15.004)
\lineto(263.805,15.001)
\lineto(263.801,14.995)
\lineto(263.801,14.991)
\lineto(263.798,14.988)
\lineto(263.798,14.982)
\lineto(263.795,14.978)
\lineto(263.795,14.972)
\lineto(263.792,14.969)
\lineto(263.792,14.963)
\lineto(263.792,14.956)
\lineto(263.789,14.950)
\lineto(263.789,14.947)
\lineto(263.789,14.940)
\lineto(263.789,14.934)
\curveto(263.789,14.880)(263.824,14.845)(263.888,14.765)
\curveto(264.844,13.888)(265.913,12.386)(265.913,9.522)
\curveto(265.913,7.201)(265.189,5.440)(263.990,4.356)
\curveto(263.805,4.165)(263.789,4.155)(263.789,4.095)
\curveto(263.789,4.040)(263.824,3.967)(263.935,3.967)
\curveto(264.069,3.967)(265.125,4.697)(265.858,6.088)
\curveto(266.346,7.009)(266.668,8.212)(266.668,9.513)
\curveto(266.668,11.075)(266.200,13.509)(264.002,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.002,15.069)
\lineto(263.996,15.069)
\lineto(263.990,15.069)
\lineto(263.980,15.069)
\lineto(263.971,15.069)
\lineto(263.964,15.069)
\lineto(263.955,15.069)
\lineto(263.945,15.066)
\lineto(263.935,15.066)
\lineto(263.929,15.066)
\lineto(263.920,15.066)
\lineto(263.910,15.062)
\lineto(263.900,15.062)
\lineto(263.891,15.059)
\lineto(263.884,15.056)
\lineto(263.875,15.056)
\lineto(263.865,15.053)
\lineto(263.859,15.049)
\lineto(263.849,15.043)
\lineto(263.843,15.040)
\lineto(263.837,15.036)
\lineto(263.830,15.030)
\lineto(263.824,15.024)
\lineto(263.817,15.017)
\lineto(263.814,15.014)
\lineto(263.811,15.011)
\lineto(263.808,15.008)
\lineto(263.808,15.004)
\lineto(263.805,15.001)
\lineto(263.801,14.995)
\lineto(263.801,14.991)
\lineto(263.798,14.988)
\lineto(263.798,14.982)
\lineto(263.795,14.978)
\lineto(263.795,14.972)
\lineto(263.792,14.969)
\lineto(263.792,14.963)
\lineto(263.792,14.956)
\lineto(263.789,14.950)
\lineto(263.789,14.947)
\lineto(263.789,14.940)
\lineto(263.789,14.934)
\curveto(263.789,14.880)(263.824,14.845)(263.888,14.765)
\curveto(264.844,13.888)(265.913,12.386)(265.913,9.522)
\curveto(265.913,7.201)(265.189,5.440)(263.990,4.356)
\curveto(263.805,4.165)(263.789,4.155)(263.789,4.095)
\curveto(263.789,4.040)(263.824,3.967)(263.935,3.967)
\curveto(264.069,3.967)(265.125,4.697)(265.858,6.088)
\curveto(266.346,7.009)(266.668,8.212)(266.668,9.513)
\curveto(266.668,11.075)(266.200,13.509)(264.002,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.881,6.098)
\lineto(210.881,6.137)
\lineto(210.881,6.178)
\lineto(210.878,6.216)
\lineto(210.878,6.252)
\lineto(210.875,6.290)
\lineto(210.872,6.325)
\lineto(210.869,6.360)
\lineto(210.862,6.392)
\lineto(210.853,6.459)
\lineto(210.843,6.519)
\lineto(210.827,6.577)
\lineto(210.811,6.634)
\lineto(210.795,6.685)
\lineto(210.776,6.736)
\lineto(210.757,6.784)
\lineto(210.735,6.826)
\lineto(210.712,6.867)
\lineto(210.690,6.905)
\lineto(210.665,6.944)
\lineto(210.639,6.975)
\lineto(210.614,7.007)
\lineto(210.585,7.036)
\lineto(210.559,7.062)
\lineto(210.531,7.084)
\lineto(210.502,7.106)
\lineto(210.473,7.125)
\lineto(210.441,7.141)
\lineto(210.413,7.157)
\lineto(210.384,7.170)
\lineto(210.355,7.180)
\lineto(210.323,7.189)
\lineto(210.295,7.199)
\lineto(210.266,7.202)
\lineto(210.237,7.208)
\lineto(210.212,7.208)
\lineto(210.183,7.208)
\curveto(209.784,7.208)(209.408,6.797)(209.408,6.446)
\curveto(209.408,6.242)(209.488,6.150)(209.660,5.974)
\curveto(209.995,5.655)(210.199,5.241)(210.199,4.670)
\curveto(210.199,4.000)(209.233,0.365)(207.374,0.365)
\curveto(206.560,0.365)(206.197,0.923)(206.197,1.742)
\curveto(206.197,2.635)(206.627,3.796)(207.118,5.113)
\curveto(207.230,5.387)(207.310,5.604)(207.310,5.910)
\curveto(207.310,6.622)(206.800,7.208)(206.002,7.208)
\curveto(204.513,7.208)(203.907,4.909)(203.907,4.762)
\curveto(203.907,4.603)(204.067,4.603)(204.102,4.603)
\curveto(204.261,4.603)(204.274,4.638)(204.354,4.893)
\curveto(204.813,6.497)(205.495,6.861)(205.958,6.861)
\curveto(206.082,6.861)(206.356,6.861)(206.356,6.354)
\curveto(206.356,5.955)(206.197,5.525)(206.082,5.241)
\curveto(205.387,3.398)(205.183,2.664)(205.183,1.982)
\curveto(205.183,0.269)(206.576,0.014)(207.310,0.014)
\curveto(209.979,0.014)(210.881,5.273)(210.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.881,6.098)
\lineto(210.881,6.137)
\lineto(210.881,6.178)
\lineto(210.878,6.216)
\lineto(210.878,6.252)
\lineto(210.875,6.290)
\lineto(210.872,6.325)
\lineto(210.869,6.360)
\lineto(210.862,6.392)
\lineto(210.853,6.459)
\lineto(210.843,6.519)
\lineto(210.827,6.577)
\lineto(210.811,6.634)
\lineto(210.795,6.685)
\lineto(210.776,6.736)
\lineto(210.757,6.784)
\lineto(210.735,6.826)
\lineto(210.712,6.867)
\lineto(210.690,6.905)
\lineto(210.665,6.944)
\lineto(210.639,6.975)
\lineto(210.614,7.007)
\lineto(210.585,7.036)
\lineto(210.559,7.062)
\lineto(210.531,7.084)
\lineto(210.502,7.106)
\lineto(210.473,7.125)
\lineto(210.441,7.141)
\lineto(210.413,7.157)
\lineto(210.384,7.170)
\lineto(210.355,7.180)
\lineto(210.323,7.189)
\lineto(210.295,7.199)
\lineto(210.266,7.202)
\lineto(210.237,7.208)
\lineto(210.212,7.208)
\lineto(210.183,7.208)
\curveto(209.784,7.208)(209.408,6.797)(209.408,6.446)
\curveto(209.408,6.242)(209.488,6.150)(209.660,5.974)
\curveto(209.995,5.655)(210.199,5.241)(210.199,4.670)
\curveto(210.199,4.000)(209.233,0.365)(207.374,0.365)
\curveto(206.560,0.365)(206.197,0.923)(206.197,1.742)
\curveto(206.197,2.635)(206.627,3.796)(207.118,5.113)
\curveto(207.230,5.387)(207.310,5.604)(207.310,5.910)
\curveto(207.310,6.622)(206.800,7.208)(206.002,7.208)
\curveto(204.513,7.208)(203.907,4.909)(203.907,4.762)
\curveto(203.907,4.603)(204.067,4.603)(204.102,4.603)
\curveto(204.261,4.603)(204.274,4.638)(204.354,4.893)
\curveto(204.813,6.497)(205.495,6.861)(205.958,6.861)
\curveto(206.082,6.861)(206.356,6.861)(206.356,6.354)
\curveto(206.356,5.955)(206.197,5.525)(206.082,5.241)
\curveto(205.387,3.398)(205.183,2.664)(205.183,1.982)
\curveto(205.183,0.269)(206.576,0.014)(207.310,0.014)
\curveto(209.979,0.014)(210.881,5.273)(210.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.662,15.069)
\lineto(215.467,14.926)
\lineto(215.282,14.779)
\lineto(215.107,14.629)
\lineto(214.938,14.473)
\lineto(214.778,14.313)
\lineto(214.629,14.151)
\lineto(214.485,13.982)
\lineto(214.351,13.813)
\lineto(214.224,13.640)
\lineto(214.106,13.465)
\lineto(213.991,13.286)
\lineto(213.885,13.108)
\lineto(213.787,12.926)
\lineto(213.697,12.744)
\lineto(213.611,12.559)
\lineto(213.532,12.374)
\lineto(213.461,12.189)
\lineto(213.394,12.004)
\lineto(213.334,11.816)
\lineto(213.276,11.631)
\lineto(213.229,11.446)
\lineto(213.184,11.261)
\lineto(213.142,11.080)
\lineto(213.111,10.898)
\lineto(213.079,10.716)
\lineto(213.056,10.538)
\lineto(213.034,10.362)
\lineto(213.018,10.187)
\lineto(213.005,10.018)
\lineto(212.996,9.849)
\lineto(212.993,9.683)
\lineto(212.989,9.523)
\curveto(212.989,7.954)(213.458,5.521)(215.662,3.968)
\curveto(215.751,3.968)(215.879,3.968)(215.879,4.096)
\curveto(215.879,4.166)(215.850,4.185)(215.770,4.265)
\curveto(214.291,5.601)(213.748,7.489)(213.748,9.514)
\curveto(213.748,12.511)(214.893,13.978)(215.805,14.801)
\curveto(215.850,14.846)(215.879,14.881)(215.879,14.935)
\curveto(215.879,15.069)(215.751,15.069)(215.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.662,15.069)
\lineto(215.467,14.926)
\lineto(215.282,14.779)
\lineto(215.107,14.629)
\lineto(214.938,14.473)
\lineto(214.778,14.313)
\lineto(214.629,14.151)
\lineto(214.485,13.982)
\lineto(214.351,13.813)
\lineto(214.224,13.640)
\lineto(214.106,13.465)
\lineto(213.991,13.286)
\lineto(213.885,13.108)
\lineto(213.787,12.926)
\lineto(213.697,12.744)
\lineto(213.611,12.559)
\lineto(213.532,12.374)
\lineto(213.461,12.189)
\lineto(213.394,12.004)
\lineto(213.334,11.816)
\lineto(213.276,11.631)
\lineto(213.229,11.446)
\lineto(213.184,11.261)
\lineto(213.142,11.080)
\lineto(213.111,10.898)
\lineto(213.079,10.716)
\lineto(213.056,10.538)
\lineto(213.034,10.362)
\lineto(213.018,10.187)
\lineto(213.005,10.018)
\lineto(212.996,9.849)
\lineto(212.993,9.683)
\lineto(212.989,9.523)
\curveto(212.989,7.954)(213.458,5.521)(215.662,3.968)
\curveto(215.751,3.968)(215.879,3.968)(215.879,4.096)
\curveto(215.879,4.166)(215.850,4.185)(215.770,4.265)
\curveto(214.291,5.601)(213.748,7.489)(213.748,9.514)
\curveto(213.748,12.511)(214.893,13.978)(215.805,14.801)
\curveto(215.850,14.846)(215.879,14.881)(215.879,14.935)
\curveto(215.879,15.069)(215.751,15.069)(215.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.721,10.445)
\lineto(219.804,10.442)
\lineto(219.881,10.438)
\lineto(219.960,10.429)
\lineto(220.037,10.416)
\lineto(220.110,10.400)
\lineto(220.181,10.381)
\lineto(220.254,10.359)
\lineto(220.321,10.333)
\lineto(220.388,10.301)
\lineto(220.452,10.269)
\lineto(220.515,10.231)
\lineto(220.576,10.190)
\lineto(220.633,10.148)
\lineto(220.688,10.100)
\lineto(220.742,10.049)
\lineto(220.793,9.995)
\lineto(220.841,9.938)
\lineto(220.885,9.877)
\lineto(220.930,9.810)
\lineto(220.968,9.743)
\lineto(221.006,9.670)
\lineto(221.042,9.596)
\lineto(221.073,9.517)
\lineto(221.102,9.437)
\lineto(221.128,9.351)
\lineto(221.150,9.262)
\lineto(221.169,9.169)
\lineto(221.185,9.073)
\lineto(221.195,8.975)
\lineto(221.204,8.873)
\lineto(221.211,8.764)
\lineto(221.211,8.656)
\curveto(221.211,7.275)(220.410,6.867)(219.766,6.867)
\curveto(219.323,6.867)(218.340,6.988)(217.878,7.645)
\curveto(218.398,7.664)(218.522,8.034)(218.522,8.267)
\curveto(218.522,8.621)(218.251,8.876)(217.910,8.876)
\curveto(217.601,8.876)(217.285,8.684)(217.285,8.232)
\curveto(217.285,7.186)(218.443,6.510)(219.788,6.510)
\curveto(221.332,6.510)(222.397,7.546)(222.397,8.656)
\curveto(222.397,9.523)(221.689,10.391)(220.464,10.642)
\curveto(221.632,11.067)(222.056,11.899)(222.056,12.578)
\curveto(222.056,13.455)(221.042,14.112)(219.814,14.112)
\curveto(218.576,14.112)(217.636,13.509)(217.636,12.623)
\curveto(217.636,12.243)(217.878,12.033)(218.213,12.033)
\curveto(218.557,12.033)(218.777,12.288)(218.777,12.597)
\curveto(218.777,12.919)(218.557,13.155)(218.213,13.174)
\curveto(218.602,13.669)(219.364,13.787)(219.776,13.787)
\curveto(220.276,13.787)(220.978,13.544)(220.978,12.578)
\curveto(220.978,12.109)(220.825,11.599)(220.535,11.258)
\curveto(220.165,10.834)(219.855,10.808)(219.297,10.780)
\curveto(219.020,10.754)(219.001,10.754)(218.946,10.744)
\curveto(218.921,10.744)(218.832,10.722)(218.832,10.598)
\curveto(218.832,10.445)(218.930,10.445)(219.119,10.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.721,10.445)
\lineto(219.804,10.442)
\lineto(219.881,10.438)
\lineto(219.960,10.429)
\lineto(220.037,10.416)
\lineto(220.110,10.400)
\lineto(220.181,10.381)
\lineto(220.254,10.359)
\lineto(220.321,10.333)
\lineto(220.388,10.301)
\lineto(220.452,10.269)
\lineto(220.515,10.231)
\lineto(220.576,10.190)
\lineto(220.633,10.148)
\lineto(220.688,10.100)
\lineto(220.742,10.049)
\lineto(220.793,9.995)
\lineto(220.841,9.938)
\lineto(220.885,9.877)
\lineto(220.930,9.810)
\lineto(220.968,9.743)
\lineto(221.006,9.670)
\lineto(221.042,9.596)
\lineto(221.073,9.517)
\lineto(221.102,9.437)
\lineto(221.128,9.351)
\lineto(221.150,9.262)
\lineto(221.169,9.169)
\lineto(221.185,9.073)
\lineto(221.195,8.975)
\lineto(221.204,8.873)
\lineto(221.211,8.764)
\lineto(221.211,8.656)
\curveto(221.211,7.275)(220.410,6.867)(219.766,6.867)
\curveto(219.323,6.867)(218.340,6.988)(217.878,7.645)
\curveto(218.398,7.664)(218.522,8.034)(218.522,8.267)
\curveto(218.522,8.621)(218.251,8.876)(217.910,8.876)
\curveto(217.601,8.876)(217.285,8.684)(217.285,8.232)
\curveto(217.285,7.186)(218.443,6.510)(219.788,6.510)
\curveto(221.332,6.510)(222.397,7.546)(222.397,8.656)
\curveto(222.397,9.523)(221.689,10.391)(220.464,10.642)
\curveto(221.632,11.067)(222.056,11.899)(222.056,12.578)
\curveto(222.056,13.455)(221.042,14.112)(219.814,14.112)
\curveto(218.576,14.112)(217.636,13.509)(217.636,12.623)
\curveto(217.636,12.243)(217.878,12.033)(218.213,12.033)
\curveto(218.557,12.033)(218.777,12.288)(218.777,12.597)
\curveto(218.777,12.919)(218.557,13.155)(218.213,13.174)
\curveto(218.602,13.669)(219.364,13.787)(219.776,13.787)
\curveto(220.276,13.787)(220.978,13.544)(220.978,12.578)
\curveto(220.978,12.109)(220.825,11.599)(220.535,11.258)
\curveto(220.165,10.834)(219.855,10.808)(219.297,10.780)
\curveto(219.020,10.754)(219.001,10.754)(218.946,10.744)
\curveto(218.921,10.744)(218.832,10.722)(218.832,10.598)
\curveto(218.832,10.445)(218.930,10.445)(219.119,10.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.001,15.069)
\lineto(223.995,15.069)
\lineto(223.988,15.069)
\lineto(223.979,15.069)
\lineto(223.969,15.069)
\lineto(223.963,15.069)
\lineto(223.953,15.069)
\lineto(223.943,15.066)
\lineto(223.934,15.066)
\lineto(223.928,15.066)
\lineto(223.918,15.066)
\lineto(223.908,15.062)
\lineto(223.899,15.062)
\lineto(223.892,15.059)
\lineto(223.883,15.056)
\lineto(223.873,15.056)
\lineto(223.867,15.053)
\lineto(223.857,15.049)
\lineto(223.851,15.043)
\lineto(223.841,15.040)
\lineto(223.835,15.036)
\lineto(223.829,15.030)
\lineto(223.822,15.024)
\lineto(223.816,15.017)
\lineto(223.813,15.014)
\lineto(223.809,15.011)
\lineto(223.809,15.008)
\lineto(223.806,15.004)
\lineto(223.803,15.001)
\lineto(223.800,14.995)
\lineto(223.800,14.991)
\lineto(223.797,14.988)
\lineto(223.797,14.982)
\lineto(223.794,14.978)
\lineto(223.794,14.972)
\lineto(223.790,14.969)
\lineto(223.790,14.963)
\lineto(223.790,14.956)
\lineto(223.790,14.950)
\lineto(223.790,14.947)
\lineto(223.787,14.940)
\lineto(223.787,14.934)
\curveto(223.787,14.880)(223.822,14.845)(223.889,14.765)
\curveto(224.846,13.888)(225.911,12.386)(225.911,9.522)
\curveto(225.911,7.201)(225.187,5.440)(223.988,4.356)
\curveto(223.803,4.165)(223.787,4.155)(223.787,4.095)
\curveto(223.787,4.040)(223.822,3.967)(223.934,3.967)
\curveto(224.068,3.967)(225.123,4.697)(225.857,6.088)
\curveto(226.345,7.009)(226.670,8.212)(226.670,9.513)
\curveto(226.670,11.075)(226.201,13.509)(224.001,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.001,15.069)
\lineto(223.995,15.069)
\lineto(223.988,15.069)
\lineto(223.979,15.069)
\lineto(223.969,15.069)
\lineto(223.963,15.069)
\lineto(223.953,15.069)
\lineto(223.943,15.066)
\lineto(223.934,15.066)
\lineto(223.928,15.066)
\lineto(223.918,15.066)
\lineto(223.908,15.062)
\lineto(223.899,15.062)
\lineto(223.892,15.059)
\lineto(223.883,15.056)
\lineto(223.873,15.056)
\lineto(223.867,15.053)
\lineto(223.857,15.049)
\lineto(223.851,15.043)
\lineto(223.841,15.040)
\lineto(223.835,15.036)
\lineto(223.829,15.030)
\lineto(223.822,15.024)
\lineto(223.816,15.017)
\lineto(223.813,15.014)
\lineto(223.809,15.011)
\lineto(223.809,15.008)
\lineto(223.806,15.004)
\lineto(223.803,15.001)
\lineto(223.800,14.995)
\lineto(223.800,14.991)
\lineto(223.797,14.988)
\lineto(223.797,14.982)
\lineto(223.794,14.978)
\lineto(223.794,14.972)
\lineto(223.790,14.969)
\lineto(223.790,14.963)
\lineto(223.790,14.956)
\lineto(223.790,14.950)
\lineto(223.790,14.947)
\lineto(223.787,14.940)
\lineto(223.787,14.934)
\curveto(223.787,14.880)(223.822,14.845)(223.889,14.765)
\curveto(224.846,13.888)(225.911,12.386)(225.911,9.522)
\curveto(225.911,7.201)(225.187,5.440)(223.988,4.356)
\curveto(223.803,4.165)(223.787,4.155)(223.787,4.095)
\curveto(223.787,4.040)(223.822,3.967)(223.934,3.967)
\curveto(224.068,3.967)(225.123,4.697)(225.857,6.088)
\curveto(226.345,7.009)(226.670,8.212)(226.670,9.513)
\curveto(226.670,11.075)(226.201,13.509)(224.001,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.881,6.098)
\lineto(170.881,6.137)
\lineto(170.881,6.178)
\lineto(170.878,6.216)
\lineto(170.878,6.252)
\lineto(170.875,6.290)
\lineto(170.872,6.325)
\lineto(170.869,6.360)
\lineto(170.862,6.392)
\lineto(170.853,6.459)
\lineto(170.843,6.519)
\lineto(170.827,6.577)
\lineto(170.815,6.634)
\lineto(170.795,6.685)
\lineto(170.776,6.736)
\lineto(170.757,6.784)
\lineto(170.735,6.826)
\lineto(170.712,6.867)
\lineto(170.690,6.905)
\lineto(170.665,6.944)
\lineto(170.639,6.975)
\lineto(170.614,7.007)
\lineto(170.585,7.036)
\lineto(170.559,7.062)
\lineto(170.531,7.084)
\lineto(170.502,7.106)
\lineto(170.473,7.125)
\lineto(170.441,7.141)
\lineto(170.413,7.157)
\lineto(170.384,7.170)
\lineto(170.355,7.180)
\lineto(170.327,7.189)
\lineto(170.295,7.199)
\lineto(170.266,7.202)
\lineto(170.240,7.208)
\lineto(170.212,7.208)
\lineto(170.186,7.208)
\curveto(169.788,7.208)(169.408,6.797)(169.408,6.446)
\curveto(169.408,6.242)(169.488,6.150)(169.660,5.974)
\curveto(169.995,5.655)(170.199,5.241)(170.199,4.670)
\curveto(170.199,4.000)(169.233,0.365)(167.374,0.365)
\curveto(166.560,0.365)(166.200,0.923)(166.200,1.742)
\curveto(166.200,2.635)(166.627,3.796)(167.118,5.113)
\curveto(167.230,5.387)(167.310,5.604)(167.310,5.910)
\curveto(167.310,6.622)(166.800,7.208)(166.002,7.208)
\curveto(164.513,7.208)(163.907,4.909)(163.907,4.762)
\curveto(163.907,4.603)(164.067,4.603)(164.102,4.603)
\curveto(164.261,4.603)(164.274,4.638)(164.354,4.893)
\curveto(164.813,6.497)(165.495,6.861)(165.961,6.861)
\curveto(166.082,6.861)(166.36,6.861)(166.36,6.354)
\curveto(166.36,5.955)(166.200,5.525)(166.082,5.241)
\curveto(165.387,3.398)(165.183,2.664)(165.183,1.982)
\curveto(165.183,0.269)(166.576,0.014)(167.310,0.014)
\curveto(169.979,0.014)(170.881,5.273)(170.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.881,6.098)
\lineto(170.881,6.137)
\lineto(170.881,6.178)
\lineto(170.878,6.216)
\lineto(170.878,6.252)
\lineto(170.875,6.290)
\lineto(170.872,6.325)
\lineto(170.869,6.360)
\lineto(170.862,6.392)
\lineto(170.853,6.459)
\lineto(170.843,6.519)
\lineto(170.827,6.577)
\lineto(170.815,6.634)
\lineto(170.795,6.685)
\lineto(170.776,6.736)
\lineto(170.757,6.784)
\lineto(170.735,6.826)
\lineto(170.712,6.867)
\lineto(170.690,6.905)
\lineto(170.665,6.944)
\lineto(170.639,6.975)
\lineto(170.614,7.007)
\lineto(170.585,7.036)
\lineto(170.559,7.062)
\lineto(170.531,7.084)
\lineto(170.502,7.106)
\lineto(170.473,7.125)
\lineto(170.441,7.141)
\lineto(170.413,7.157)
\lineto(170.384,7.170)
\lineto(170.355,7.180)
\lineto(170.327,7.189)
\lineto(170.295,7.199)
\lineto(170.266,7.202)
\lineto(170.240,7.208)
\lineto(170.212,7.208)
\lineto(170.186,7.208)
\curveto(169.788,7.208)(169.408,6.797)(169.408,6.446)
\curveto(169.408,6.242)(169.488,6.150)(169.660,5.974)
\curveto(169.995,5.655)(170.199,5.241)(170.199,4.670)
\curveto(170.199,4.000)(169.233,0.365)(167.374,0.365)
\curveto(166.560,0.365)(166.200,0.923)(166.200,1.742)
\curveto(166.200,2.635)(166.627,3.796)(167.118,5.113)
\curveto(167.230,5.387)(167.310,5.604)(167.310,5.910)
\curveto(167.310,6.622)(166.800,7.208)(166.002,7.208)
\curveto(164.513,7.208)(163.907,4.909)(163.907,4.762)
\curveto(163.907,4.603)(164.067,4.603)(164.102,4.603)
\curveto(164.261,4.603)(164.274,4.638)(164.354,4.893)
\curveto(164.813,6.497)(165.495,6.861)(165.961,6.861)
\curveto(166.082,6.861)(166.36,6.861)(166.36,6.354)
\curveto(166.36,5.955)(166.200,5.525)(166.082,5.241)
\curveto(165.387,3.398)(165.183,2.664)(165.183,1.982)
\curveto(165.183,0.269)(166.576,0.014)(167.310,0.014)
\curveto(169.979,0.014)(170.881,5.273)(170.881,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.662,15.069)
\lineto(175.467,14.926)
\lineto(175.282,14.779)
\lineto(175.107,14.629)
\lineto(174.941,14.473)
\lineto(174.782,14.313)
\lineto(174.629,14.151)
\lineto(174.488,13.982)
\lineto(174.351,13.813)
\lineto(174.224,13.640)
\lineto(174.106,13.465)
\lineto(173.994,13.286)
\lineto(173.889,13.108)
\lineto(173.790,12.926)
\lineto(173.697,12.744)
\lineto(173.611,12.559)
\lineto(173.535,12.374)
\lineto(173.461,12.189)
\lineto(173.394,12.004)
\lineto(173.334,11.816)
\lineto(173.280,11.631)
\lineto(173.229,11.446)
\lineto(173.184,11.261)
\lineto(173.146,11.080)
\lineto(173.111,10.898)
\lineto(173.082,10.716)
\lineto(173.056,10.538)
\lineto(173.034,10.362)
\lineto(173.018,10.187)
\lineto(173.005,10.018)
\lineto(172.996,9.849)
\lineto(172.993,9.683)
\lineto(172.989,9.523)
\curveto(172.989,7.954)(173.458,5.521)(175.662,3.968)
\curveto(175.751,3.968)(175.879,3.968)(175.879,4.096)
\curveto(175.879,4.166)(175.850,4.185)(175.770,4.265)
\curveto(174.290,5.601)(173.748,7.489)(173.748,9.514)
\curveto(173.748,12.511)(174.893,13.978)(175.805,14.801)
\curveto(175.850,14.846)(175.879,14.881)(175.879,14.935)
\curveto(175.879,15.069)(175.751,15.069)(175.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.662,15.069)
\lineto(175.467,14.926)
\lineto(175.282,14.779)
\lineto(175.107,14.629)
\lineto(174.941,14.473)
\lineto(174.782,14.313)
\lineto(174.629,14.151)
\lineto(174.488,13.982)
\lineto(174.351,13.813)
\lineto(174.224,13.640)
\lineto(174.106,13.465)
\lineto(173.994,13.286)
\lineto(173.889,13.108)
\lineto(173.790,12.926)
\lineto(173.697,12.744)
\lineto(173.611,12.559)
\lineto(173.535,12.374)
\lineto(173.461,12.189)
\lineto(173.394,12.004)
\lineto(173.334,11.816)
\lineto(173.280,11.631)
\lineto(173.229,11.446)
\lineto(173.184,11.261)
\lineto(173.146,11.080)
\lineto(173.111,10.898)
\lineto(173.082,10.716)
\lineto(173.056,10.538)
\lineto(173.034,10.362)
\lineto(173.018,10.187)
\lineto(173.005,10.018)
\lineto(172.996,9.849)
\lineto(172.993,9.683)
\lineto(172.989,9.523)
\curveto(172.989,7.954)(173.458,5.521)(175.662,3.968)
\curveto(175.751,3.968)(175.879,3.968)(175.879,4.096)
\curveto(175.879,4.166)(175.850,4.185)(175.770,4.265)
\curveto(174.290,5.601)(173.748,7.489)(173.748,9.514)
\curveto(173.748,12.511)(174.893,13.978)(175.805,14.801)
\curveto(175.850,14.846)(175.879,14.881)(175.879,14.935)
\curveto(175.879,15.069)(175.751,15.069)(175.662,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.569,8.557)
\lineto(182.569,8.956)
\lineto(181.332,8.956)
\lineto(181.332,13.911)
\curveto(181.332,14.141)(181.332,14.221)(181.089,14.221)
\curveto(180.952,14.221)(180.908,14.221)(180.799,14.068)
\lineto(177.122,8.956)
\lineto(177.122,8.557)
\lineto(180.391,8.557)
\lineto(180.464,8.956)
\lineto(177.530,8.956)
\lineto(180.464,13.022)
\lineto(180.464,8.956)
\lineto(180.391,8.557)
\lineto(180.391,7.645)
\curveto(180.391,7.266)(180.391,7.132)(179.489,7.132)
\lineto(179.189,7.132)
\lineto(179.189,6.733)
\curveto(179.744,6.752)(180.455,6.778)(180.853,6.778)
\curveto(181.268,6.778)(181.976,6.752)(182.534,6.733)
\lineto(182.534,7.132)
\lineto(182.234,7.132)
\curveto(181.332,7.132)(181.332,7.266)(181.332,7.645)
\lineto(181.332,8.557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.569,8.557)
\lineto(182.569,8.956)
\lineto(181.332,8.956)
\lineto(181.332,13.911)
\curveto(181.332,14.141)(181.332,14.221)(181.089,14.221)
\curveto(180.952,14.221)(180.908,14.221)(180.799,14.068)
\lineto(177.122,8.956)
\lineto(177.122,8.557)
\lineto(180.391,8.557)
\lineto(180.464,8.956)
\lineto(177.530,8.956)
\lineto(180.464,13.022)
\lineto(180.464,8.956)
\lineto(180.391,8.557)
\lineto(180.391,7.645)
\curveto(180.391,7.266)(180.391,7.132)(179.489,7.132)
\lineto(179.189,7.132)
\lineto(179.189,6.733)
\curveto(179.744,6.752)(180.455,6.778)(180.853,6.778)
\curveto(181.268,6.778)(181.976,6.752)(182.534,6.733)
\lineto(182.534,7.132)
\lineto(182.234,7.132)
\curveto(181.332,7.132)(181.332,7.266)(181.332,7.645)
\lineto(181.332,8.557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.004,15.069)
\lineto(183.995,15.069)
\lineto(183.988,15.069)
\lineto(183.979,15.069)
\lineto(183.972,15.069)
\lineto(183.963,15.069)
\lineto(183.953,15.069)
\lineto(183.943,15.066)
\lineto(183.937,15.066)
\lineto(183.928,15.066)
\lineto(183.918,15.066)
\lineto(183.908,15.062)
\lineto(183.899,15.062)
\lineto(183.892,15.059)
\lineto(183.883,15.056)
\lineto(183.873,15.056)
\lineto(183.867,15.053)
\lineto(183.857,15.049)
\lineto(183.851,15.043)
\lineto(183.841,15.040)
\lineto(183.835,15.036)
\lineto(183.829,15.030)
\lineto(183.822,15.024)
\lineto(183.816,15.017)
\lineto(183.813,15.014)
\lineto(183.809,15.011)
\lineto(183.809,15.008)
\lineto(183.806,15.004)
\lineto(183.803,15.001)
\lineto(183.803,14.995)
\lineto(183.800,14.991)
\lineto(183.797,14.988)
\lineto(183.797,14.982)
\lineto(183.794,14.978)
\lineto(183.794,14.972)
\lineto(183.794,14.969)
\lineto(183.790,14.963)
\lineto(183.790,14.956)
\lineto(183.790,14.950)
\lineto(183.790,14.947)
\lineto(183.790,14.940)
\lineto(183.787,14.934)
\curveto(183.787,14.880)(183.822,14.845)(183.889,14.765)
\curveto(184.846,13.888)(185.911,12.386)(185.911,9.522)
\curveto(185.911,7.201)(185.190,5.440)(183.988,4.356)
\curveto(183.803,4.165)(183.787,4.155)(183.787,4.095)
\curveto(183.787,4.040)(183.822,3.967)(183.934,3.967)
\curveto(184.068,3.967)(185.123,4.697)(185.857,6.088)
\curveto(186.345,7.009)(186.670,8.212)(186.670,9.513)
\curveto(186.670,11.075)(186.201,13.509)(184.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.004,15.069)
\lineto(183.995,15.069)
\lineto(183.988,15.069)
\lineto(183.979,15.069)
\lineto(183.972,15.069)
\lineto(183.963,15.069)
\lineto(183.953,15.069)
\lineto(183.943,15.066)
\lineto(183.937,15.066)
\lineto(183.928,15.066)
\lineto(183.918,15.066)
\lineto(183.908,15.062)
\lineto(183.899,15.062)
\lineto(183.892,15.059)
\lineto(183.883,15.056)
\lineto(183.873,15.056)
\lineto(183.867,15.053)
\lineto(183.857,15.049)
\lineto(183.851,15.043)
\lineto(183.841,15.040)
\lineto(183.835,15.036)
\lineto(183.829,15.030)
\lineto(183.822,15.024)
\lineto(183.816,15.017)
\lineto(183.813,15.014)
\lineto(183.809,15.011)
\lineto(183.809,15.008)
\lineto(183.806,15.004)
\lineto(183.803,15.001)
\lineto(183.803,14.995)
\lineto(183.800,14.991)
\lineto(183.797,14.988)
\lineto(183.797,14.982)
\lineto(183.794,14.978)
\lineto(183.794,14.972)
\lineto(183.794,14.969)
\lineto(183.790,14.963)
\lineto(183.790,14.956)
\lineto(183.790,14.950)
\lineto(183.790,14.947)
\lineto(183.790,14.940)
\lineto(183.787,14.934)
\curveto(183.787,14.880)(183.822,14.845)(183.889,14.765)
\curveto(184.846,13.888)(185.911,12.386)(185.911,9.522)
\curveto(185.911,7.201)(185.190,5.440)(183.988,4.356)
\curveto(183.803,4.165)(183.787,4.155)(183.787,4.095)
\curveto(183.787,4.040)(183.822,3.967)(183.934,3.967)
\curveto(184.068,3.967)(185.123,4.697)(185.857,6.088)
\curveto(186.345,7.009)(186.670,8.212)(186.670,9.513)
\curveto(186.670,11.075)(186.201,13.509)(184.004,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.005,6.098)
\lineto(102.005,6.137)
\lineto(102.005,6.178)
\lineto(102.002,6.216)
\lineto(102.002,6.252)
\lineto(101.999,6.290)
\lineto(101.995,6.325)
\lineto(101.992,6.360)
\lineto(101.989,6.392)
\lineto(101.976,6.459)
\lineto(101.967,6.519)
\lineto(101.951,6.577)
\lineto(101.938,6.634)
\lineto(101.919,6.685)
\lineto(101.903,6.736)
\lineto(101.881,6.784)
\lineto(101.861,6.826)
\lineto(101.839,6.867)
\lineto(101.814,6.905)
\lineto(101.788,6.944)
\lineto(101.763,6.975)
\lineto(101.737,7.007)
\lineto(101.708,7.036)
\lineto(101.683,7.062)
\lineto(101.654,7.084)
\lineto(101.626,7.106)
\lineto(101.597,7.125)
\lineto(101.568,7.141)
\lineto(101.536,7.157)
\lineto(101.508,7.170)
\lineto(101.479,7.180)
\lineto(101.450,7.189)
\lineto(101.418,7.199)
\lineto(101.389,7.202)
\lineto(101.364,7.208)
\lineto(101.335,7.208)
\lineto(101.307,7.208)
\curveto(100.908,7.208)(100.532,6.797)(100.532,6.446)
\curveto(100.532,6.242)(100.611,6.150)(100.787,5.974)
\curveto(101.118,5.655)(101.323,5.241)(101.323,4.670)
\curveto(101.323,4.000)(100.356,0.365)(98.497,0.365)
\curveto(97.687,0.365)(97.320,0.923)(97.320,1.742)
\curveto(97.320,2.635)(97.751,3.796)(98.245,5.113)
\curveto(98.354,5.387)(98.433,5.604)(98.433,5.910)
\curveto(98.433,6.622)(97.926,7.208)(97.129,7.208)
\curveto(95.637,7.208)(95.031,4.909)(95.031,4.762)
\curveto(95.031,4.603)(95.190,4.603)(95.225,4.603)
\curveto(95.385,4.603)(95.397,4.638)(95.477,4.893)
\curveto(95.936,6.497)(96.619,6.861)(97.081,6.861)
\curveto(97.209,6.861)(97.480,6.861)(97.480,6.354)
\curveto(97.480,5.955)(97.320,5.525)(97.209,5.241)
\curveto(96.510,3.398)(96.306,2.664)(96.306,1.982)
\curveto(96.306,0.269)(97.700,0.014)(98.433,0.014)
\curveto(101.106,0.014)(102.005,5.273)(102.005,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.005,6.098)
\lineto(102.005,6.137)
\lineto(102.005,6.178)
\lineto(102.002,6.216)
\lineto(102.002,6.252)
\lineto(101.999,6.290)
\lineto(101.995,6.325)
\lineto(101.992,6.360)
\lineto(101.989,6.392)
\lineto(101.976,6.459)
\lineto(101.967,6.519)
\lineto(101.951,6.577)
\lineto(101.938,6.634)
\lineto(101.919,6.685)
\lineto(101.903,6.736)
\lineto(101.881,6.784)
\lineto(101.861,6.826)
\lineto(101.839,6.867)
\lineto(101.814,6.905)
\lineto(101.788,6.944)
\lineto(101.763,6.975)
\lineto(101.737,7.007)
\lineto(101.708,7.036)
\lineto(101.683,7.062)
\lineto(101.654,7.084)
\lineto(101.626,7.106)
\lineto(101.597,7.125)
\lineto(101.568,7.141)
\lineto(101.536,7.157)
\lineto(101.508,7.170)
\lineto(101.479,7.180)
\lineto(101.450,7.189)
\lineto(101.418,7.199)
\lineto(101.389,7.202)
\lineto(101.364,7.208)
\lineto(101.335,7.208)
\lineto(101.307,7.208)
\curveto(100.908,7.208)(100.532,6.797)(100.532,6.446)
\curveto(100.532,6.242)(100.611,6.150)(100.787,5.974)
\curveto(101.118,5.655)(101.323,5.241)(101.323,4.670)
\curveto(101.323,4.000)(100.356,0.365)(98.497,0.365)
\curveto(97.687,0.365)(97.320,0.923)(97.320,1.742)
\curveto(97.320,2.635)(97.751,3.796)(98.245,5.113)
\curveto(98.354,5.387)(98.433,5.604)(98.433,5.910)
\curveto(98.433,6.622)(97.926,7.208)(97.129,7.208)
\curveto(95.637,7.208)(95.031,4.909)(95.031,4.762)
\curveto(95.031,4.603)(95.190,4.603)(95.225,4.603)
\curveto(95.385,4.603)(95.397,4.638)(95.477,4.893)
\curveto(95.936,6.497)(96.619,6.861)(97.081,6.861)
\curveto(97.209,6.861)(97.480,6.861)(97.480,6.354)
\curveto(97.480,5.955)(97.320,5.525)(97.209,5.241)
\curveto(96.510,3.398)(96.306,2.664)(96.306,1.982)
\curveto(96.306,0.269)(97.700,0.014)(98.433,0.014)
\curveto(101.106,0.014)(102.005,5.273)(102.005,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.782,15.069)
\lineto(106.591,14.926)
\lineto(106.406,14.779)
\lineto(106.230,14.629)
\lineto(106.061,14.473)
\lineto(105.902,14.313)
\lineto(105.752,14.151)
\lineto(105.609,13.982)
\lineto(105.475,13.813)
\lineto(105.347,13.640)
\lineto(105.226,13.465)
\lineto(105.114,13.286)
\lineto(105.009,13.108)
\lineto(104.910,12.926)
\lineto(104.821,12.744)
\lineto(104.735,12.559)
\lineto(104.655,12.374)
\lineto(104.582,12.189)
\lineto(104.515,12.004)
\lineto(104.454,11.816)
\lineto(104.400,11.631)
\lineto(104.352,11.446)
\lineto(104.307,11.261)
\lineto(104.266,11.080)
\lineto(104.231,10.898)
\lineto(104.202,10.716)
\lineto(104.177,10.538)
\lineto(104.158,10.362)
\lineto(104.142,10.187)
\lineto(104.129,10.018)
\lineto(104.119,9.849)
\lineto(104.113,9.683)
\lineto(104.113,9.523)
\curveto(104.113,7.954)(104.582,5.521)(106.782,3.968)
\curveto(106.871,3.968)(107.002,3.968)(107.002,4.096)
\curveto(107.002,4.166)(106.973,4.185)(106.894,4.265)
\curveto(105.414,5.601)(104.869,7.489)(104.869,9.514)
\curveto(104.869,12.511)(106.017,13.978)(106.929,14.801)
\curveto(106.973,14.846)(107.002,14.881)(107.002,14.935)
\curveto(107.002,15.069)(106.871,15.069)(106.782,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.782,15.069)
\lineto(106.591,14.926)
\lineto(106.406,14.779)
\lineto(106.230,14.629)
\lineto(106.061,14.473)
\lineto(105.902,14.313)
\lineto(105.752,14.151)
\lineto(105.609,13.982)
\lineto(105.475,13.813)
\lineto(105.347,13.640)
\lineto(105.226,13.465)
\lineto(105.114,13.286)
\lineto(105.009,13.108)
\lineto(104.910,12.926)
\lineto(104.821,12.744)
\lineto(104.735,12.559)
\lineto(104.655,12.374)
\lineto(104.582,12.189)
\lineto(104.515,12.004)
\lineto(104.454,11.816)
\lineto(104.400,11.631)
\lineto(104.352,11.446)
\lineto(104.307,11.261)
\lineto(104.266,11.080)
\lineto(104.231,10.898)
\lineto(104.202,10.716)
\lineto(104.177,10.538)
\lineto(104.158,10.362)
\lineto(104.142,10.187)
\lineto(104.129,10.018)
\lineto(104.119,9.849)
\lineto(104.113,9.683)
\lineto(104.113,9.523)
\curveto(104.113,7.954)(104.582,5.521)(106.782,3.968)
\curveto(106.871,3.968)(107.002,3.968)(107.002,4.096)
\curveto(107.002,4.166)(106.973,4.185)(106.894,4.265)
\curveto(105.414,5.601)(104.869,7.489)(104.869,9.514)
\curveto(104.869,12.511)(106.017,13.978)(106.929,14.801)
\curveto(106.973,14.846)(107.002,14.881)(107.002,14.935)
\curveto(107.002,15.069)(106.871,15.069)(106.782,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.167,7.431)
\lineto(109.161,7.416)
\lineto(109.158,7.403)
\lineto(109.151,7.387)
\lineto(109.148,7.371)
\lineto(109.145,7.355)
\lineto(109.139,7.339)
\lineto(109.136,7.323)
\lineto(109.129,7.304)
\lineto(109.120,7.269)
\lineto(109.113,7.234)
\lineto(109.104,7.199)
\lineto(109.094,7.164)
\lineto(109.091,7.148)
\lineto(109.088,7.132)
\lineto(109.081,7.116)
\lineto(109.078,7.100)
\lineto(109.075,7.084)
\lineto(109.072,7.069)
\lineto(109.069,7.056)
\lineto(109.069,7.043)
\lineto(109.065,7.030)
\lineto(109.062,7.021)
\lineto(109.062,7.011)
\lineto(109.059,7.002)
\lineto(109.059,6.992)
\lineto(109.056,6.986)
\lineto(109.056,6.982)
\lineto(109.056,6.982)
\lineto(109.056,6.979)
\lineto(109.056,6.976)
\curveto(109.056,6.733)(109.257,6.625)(109.435,6.625)
\curveto(109.636,6.625)(109.808,6.769)(109.869,6.867)
\curveto(109.923,6.966)(110.013,7.320)(110.067,7.556)
\curveto(110.124,7.763)(110.242,8.277)(110.312,8.558)
\curveto(110.376,8.800)(110.446,9.045)(110.500,9.301)
\curveto(110.622,9.757)(110.647,9.843)(110.966,10.302)
\curveto(111.279,10.745)(111.802,11.322)(112.634,11.322)
\curveto(113.278,11.322)(113.288,10.755)(113.288,10.544)
\curveto(113.288,9.878)(112.812,8.647)(112.634,8.178)
\curveto(112.509,7.866)(112.465,7.763)(112.465,7.575)
\curveto(112.465,6.989)(112.959,6.625)(113.520,6.625)
\curveto(114.633,6.625)(115.121,8.153)(115.121,8.322)
\curveto(115.121,8.468)(114.978,8.468)(114.946,8.468)
\curveto(114.786,8.468)(114.777,8.401)(114.732,8.277)
\curveto(114.477,7.390)(113.999,6.931)(113.555,6.931)
\curveto(113.323,6.931)(113.278,7.087)(113.278,7.320)
\curveto(113.278,7.575)(113.332,7.719)(113.530,8.223)
\curveto(113.664,8.567)(114.123,9.744)(114.123,10.366)
\curveto(114.123,11.447)(113.265,11.632)(112.679,11.632)
\curveto(111.757,11.632)(111.135,11.067)(110.800,10.624)
\curveto(110.720,11.386)(110.067,11.632)(109.611,11.632)
\curveto(109.132,11.632)(108.877,11.287)(108.734,11.032)
\curveto(108.488,10.624)(108.335,9.986)(108.335,9.932)
\curveto(108.335,9.788)(108.488,9.788)(108.523,9.788)
\curveto(108.680,9.788)(108.689,9.824)(108.769,10.120)
\curveto(108.931,10.780)(109.145,11.322)(109.579,11.322)
\curveto(109.869,11.322)(109.942,11.077)(109.942,10.780)
\curveto(109.942,10.563)(109.844,10.155)(109.764,9.859)
\curveto(109.690,9.552)(109.579,9.100)(109.518,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.167,7.431)
\lineto(109.161,7.416)
\lineto(109.158,7.403)
\lineto(109.151,7.387)
\lineto(109.148,7.371)
\lineto(109.145,7.355)
\lineto(109.139,7.339)
\lineto(109.136,7.323)
\lineto(109.129,7.304)
\lineto(109.120,7.269)
\lineto(109.113,7.234)
\lineto(109.104,7.199)
\lineto(109.094,7.164)
\lineto(109.091,7.148)
\lineto(109.088,7.132)
\lineto(109.081,7.116)
\lineto(109.078,7.100)
\lineto(109.075,7.084)
\lineto(109.072,7.069)
\lineto(109.069,7.056)
\lineto(109.069,7.043)
\lineto(109.065,7.030)
\lineto(109.062,7.021)
\lineto(109.062,7.011)
\lineto(109.059,7.002)
\lineto(109.059,6.992)
\lineto(109.056,6.986)
\lineto(109.056,6.982)
\lineto(109.056,6.982)
\lineto(109.056,6.979)
\lineto(109.056,6.976)
\curveto(109.056,6.733)(109.257,6.625)(109.435,6.625)
\curveto(109.636,6.625)(109.808,6.769)(109.869,6.867)
\curveto(109.923,6.966)(110.013,7.320)(110.067,7.556)
\curveto(110.124,7.763)(110.242,8.277)(110.312,8.558)
\curveto(110.376,8.800)(110.446,9.045)(110.500,9.301)
\curveto(110.622,9.757)(110.647,9.843)(110.966,10.302)
\curveto(111.279,10.745)(111.802,11.322)(112.634,11.322)
\curveto(113.278,11.322)(113.288,10.755)(113.288,10.544)
\curveto(113.288,9.878)(112.812,8.647)(112.634,8.178)
\curveto(112.509,7.866)(112.465,7.763)(112.465,7.575)
\curveto(112.465,6.989)(112.959,6.625)(113.520,6.625)
\curveto(114.633,6.625)(115.121,8.153)(115.121,8.322)
\curveto(115.121,8.468)(114.978,8.468)(114.946,8.468)
\curveto(114.786,8.468)(114.777,8.401)(114.732,8.277)
\curveto(114.477,7.390)(113.999,6.931)(113.555,6.931)
\curveto(113.323,6.931)(113.278,7.087)(113.278,7.320)
\curveto(113.278,7.575)(113.332,7.719)(113.530,8.223)
\curveto(113.664,8.567)(114.123,9.744)(114.123,10.366)
\curveto(114.123,11.447)(113.265,11.632)(112.679,11.632)
\curveto(111.757,11.632)(111.135,11.067)(110.800,10.624)
\curveto(110.720,11.386)(110.067,11.632)(109.611,11.632)
\curveto(109.132,11.632)(108.877,11.287)(108.734,11.032)
\curveto(108.488,10.624)(108.335,9.986)(108.335,9.932)
\curveto(108.335,9.788)(108.488,9.788)(108.523,9.788)
\curveto(108.680,9.788)(108.689,9.824)(108.769,10.120)
\curveto(108.931,10.780)(109.145,11.322)(109.579,11.322)
\curveto(109.869,11.322)(109.942,11.077)(109.942,10.780)
\curveto(109.942,10.563)(109.844,10.155)(109.764,9.859)
\curveto(109.690,9.552)(109.579,9.100)(109.518,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.923,9.243)
\lineto(123.939,9.243)
\lineto(123.955,9.243)
\lineto(123.993,9.246)
\lineto(124.028,9.246)
\lineto(124.047,9.246)
\lineto(124.066,9.249)
\lineto(124.085,9.249)
\lineto(124.105,9.253)
\lineto(124.124,9.256)
\lineto(124.140,9.259)
\lineto(124.159,9.263)
\lineto(124.175,9.266)
\lineto(124.194,9.272)
\lineto(124.210,9.278)
\lineto(124.226,9.285)
\lineto(124.242,9.291)
\lineto(124.258,9.301)
\lineto(124.270,9.310)
\lineto(124.286,9.320)
\lineto(124.299,9.332)
\lineto(124.309,9.345)
\lineto(124.315,9.352)
\lineto(124.321,9.358)
\lineto(124.325,9.364)
\lineto(124.331,9.374)
\lineto(124.334,9.380)
\lineto(124.341,9.390)
\lineto(124.344,9.396)
\lineto(124.347,9.406)
\lineto(124.350,9.415)
\lineto(124.353,9.425)
\lineto(124.356,9.434)
\lineto(124.360,9.444)
\lineto(124.360,9.457)
\lineto(124.363,9.466)
\lineto(124.363,9.476)
\lineto(124.363,9.489)
\lineto(124.366,9.502)
\lineto(124.366,9.515)
\curveto(124.366,9.789)(124.111,9.789)(123.923,9.789)
\lineto(117.299,9.789)
\curveto(117.121,9.789)(116.856,9.789)(116.856,9.524)
\curveto(116.856,9.243)(117.111,9.243)(117.299,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.923,9.243)
\lineto(123.939,9.243)
\lineto(123.955,9.243)
\lineto(123.993,9.246)
\lineto(124.028,9.246)
\lineto(124.047,9.246)
\lineto(124.066,9.249)
\lineto(124.085,9.249)
\lineto(124.105,9.253)
\lineto(124.124,9.256)
\lineto(124.140,9.259)
\lineto(124.159,9.263)
\lineto(124.175,9.266)
\lineto(124.194,9.272)
\lineto(124.210,9.278)
\lineto(124.226,9.285)
\lineto(124.242,9.291)
\lineto(124.258,9.301)
\lineto(124.270,9.310)
\lineto(124.286,9.320)
\lineto(124.299,9.332)
\lineto(124.309,9.345)
\lineto(124.315,9.352)
\lineto(124.321,9.358)
\lineto(124.325,9.364)
\lineto(124.331,9.374)
\lineto(124.334,9.380)
\lineto(124.341,9.390)
\lineto(124.344,9.396)
\lineto(124.347,9.406)
\lineto(124.350,9.415)
\lineto(124.353,9.425)
\lineto(124.356,9.434)
\lineto(124.360,9.444)
\lineto(124.360,9.457)
\lineto(124.363,9.466)
\lineto(124.363,9.476)
\lineto(124.363,9.489)
\lineto(124.366,9.502)
\lineto(124.366,9.515)
\curveto(124.366,9.789)(124.111,9.789)(123.923,9.789)
\lineto(117.299,9.789)
\curveto(117.121,9.789)(116.856,9.789)(116.856,9.524)
\curveto(116.856,9.243)(117.111,9.243)(117.299,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.178,8.755)
\lineto(130.798,8.755)
\curveto(130.766,8.513)(130.652,7.852)(130.508,7.744)
\curveto(130.425,7.680)(129.567,7.680)(129.411,7.680)
\lineto(127.364,7.680)
\curveto(128.531,8.710)(128.920,9.020)(129.586,9.543)
\curveto(130.409,10.199)(131.178,10.888)(131.178,11.944)
\curveto(131.178,13.290)(130.001,14.112)(128.576,14.112)
\curveto(127.201,14.112)(126.264,13.146)(126.264,12.122)
\curveto(126.264,11.555)(126.742,11.501)(126.857,11.501)
\curveto(127.121,11.501)(127.443,11.692)(127.443,12.091)
\curveto(127.443,12.288)(127.364,12.677)(126.786,12.677)
\curveto(127.131,13.465)(127.887,13.707)(128.410,13.707)
\curveto(129.523,13.707)(130.100,12.846)(130.100,11.944)
\curveto(130.100,10.978)(129.411,10.209)(129.054,9.814)
\lineto(126.378,7.167)
\curveto(126.264,7.068)(126.264,7.042)(126.264,6.733)
\lineto(130.843,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.178,8.755)
\lineto(130.798,8.755)
\curveto(130.766,8.513)(130.652,7.852)(130.508,7.744)
\curveto(130.425,7.680)(129.567,7.680)(129.411,7.680)
\lineto(127.364,7.680)
\curveto(128.531,8.710)(128.920,9.020)(129.586,9.543)
\curveto(130.409,10.199)(131.178,10.888)(131.178,11.944)
\curveto(131.178,13.290)(130.001,14.112)(128.576,14.112)
\curveto(127.201,14.112)(126.264,13.146)(126.264,12.122)
\curveto(126.264,11.555)(126.742,11.501)(126.857,11.501)
\curveto(127.121,11.501)(127.443,11.692)(127.443,12.091)
\curveto(127.443,12.288)(127.364,12.677)(126.786,12.677)
\curveto(127.131,13.465)(127.887,13.707)(128.410,13.707)
\curveto(129.523,13.707)(130.100,12.846)(130.100,11.944)
\curveto(130.100,10.978)(129.411,10.209)(129.054,9.814)
\lineto(126.378,7.167)
\curveto(126.264,7.068)(126.264,7.042)(126.264,6.733)
\lineto(130.843,6.733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.881,15.069)
\lineto(132.874,15.069)
\lineto(132.865,15.069)
\lineto(132.855,15.069)
\lineto(132.849,15.069)
\lineto(132.839,15.069)
\lineto(132.830,15.069)
\lineto(132.823,15.066)
\lineto(132.814,15.066)
\lineto(132.804,15.066)
\lineto(132.794,15.066)
\lineto(132.785,15.062)
\lineto(132.779,15.062)
\lineto(132.769,15.059)
\lineto(132.759,15.056)
\lineto(132.753,15.056)
\lineto(132.743,15.053)
\lineto(132.734,15.049)
\lineto(132.727,15.043)
\lineto(132.721,15.040)
\lineto(132.711,15.036)
\lineto(132.705,15.030)
\lineto(132.699,15.024)
\lineto(132.692,15.017)
\lineto(132.692,15.014)
\lineto(132.689,15.011)
\lineto(132.686,15.008)
\lineto(132.683,15.004)
\lineto(132.680,15.001)
\lineto(132.680,14.995)
\lineto(132.676,14.991)
\lineto(132.676,14.988)
\lineto(132.673,14.982)
\lineto(132.673,14.978)
\lineto(132.670,14.972)
\lineto(132.670,14.969)
\lineto(132.667,14.963)
\lineto(132.667,14.956)
\lineto(132.667,14.950)
\lineto(132.667,14.947)
\lineto(132.667,14.940)
\lineto(132.667,14.934)
\curveto(132.667,14.880)(132.702,14.845)(132.766,14.765)
\curveto(133.722,13.888)(134.788,12.386)(134.788,9.522)
\curveto(134.788,7.201)(134.067,5.440)(132.865,4.356)
\curveto(132.680,4.165)(132.667,4.155)(132.667,4.095)
\curveto(132.667,4.040)(132.702,3.967)(132.810,3.967)
\curveto(132.944,3.967)(134.000,4.697)(134.733,6.088)
\curveto(135.221,7.009)(135.547,8.212)(135.547,9.513)
\curveto(135.547,11.075)(135.078,13.509)(132.881,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.881,15.069)
\lineto(132.874,15.069)
\lineto(132.865,15.069)
\lineto(132.855,15.069)
\lineto(132.849,15.069)
\lineto(132.839,15.069)
\lineto(132.830,15.069)
\lineto(132.823,15.066)
\lineto(132.814,15.066)
\lineto(132.804,15.066)
\lineto(132.794,15.066)
\lineto(132.785,15.062)
\lineto(132.779,15.062)
\lineto(132.769,15.059)
\lineto(132.759,15.056)
\lineto(132.753,15.056)
\lineto(132.743,15.053)
\lineto(132.734,15.049)
\lineto(132.727,15.043)
\lineto(132.721,15.040)
\lineto(132.711,15.036)
\lineto(132.705,15.030)
\lineto(132.699,15.024)
\lineto(132.692,15.017)
\lineto(132.692,15.014)
\lineto(132.689,15.011)
\lineto(132.686,15.008)
\lineto(132.683,15.004)
\lineto(132.680,15.001)
\lineto(132.680,14.995)
\lineto(132.676,14.991)
\lineto(132.676,14.988)
\lineto(132.673,14.982)
\lineto(132.673,14.978)
\lineto(132.670,14.972)
\lineto(132.670,14.969)
\lineto(132.667,14.963)
\lineto(132.667,14.956)
\lineto(132.667,14.950)
\lineto(132.667,14.947)
\lineto(132.667,14.940)
\lineto(132.667,14.934)
\curveto(132.667,14.880)(132.702,14.845)(132.766,14.765)
\curveto(133.722,13.888)(134.788,12.386)(134.788,9.522)
\curveto(134.788,7.201)(134.067,5.440)(132.865,4.356)
\curveto(132.680,4.165)(132.667,4.155)(132.667,4.095)
\curveto(132.667,4.040)(132.702,3.967)(132.810,3.967)
\curveto(132.944,3.967)(134.000,4.697)(134.733,6.088)
\curveto(135.221,7.009)(135.547,8.212)(135.547,9.513)
\curveto(135.547,11.075)(135.078,13.509)(132.881,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.050,6.098)
\lineto(55.050,6.137)
\lineto(55.050,6.178)
\lineto(55.046,6.216)
\lineto(55.046,6.252)
\lineto(55.043,6.290)
\lineto(55.040,6.325)
\lineto(55.037,6.360)
\lineto(55.030,6.392)
\lineto(55.021,6.459)
\lineto(55.011,6.519)
\lineto(54.995,6.577)
\lineto(54.979,6.634)
\lineto(54.963,6.685)
\lineto(54.944,6.736)
\lineto(54.925,6.784)
\lineto(54.903,6.826)
\lineto(54.881,6.867)
\lineto(54.858,6.905)
\lineto(54.833,6.944)
\lineto(54.807,6.975)
\lineto(54.782,7.007)
\lineto(54.753,7.036)
\lineto(54.728,7.062)
\lineto(54.699,7.084)
\lineto(54.670,7.106)
\lineto(54.641,7.125)
\lineto(54.610,7.141)
\lineto(54.581,7.157)
\lineto(54.552,7.170)
\lineto(54.523,7.180)
\lineto(54.491,7.189)
\lineto(54.463,7.199)
\lineto(54.434,7.202)
\lineto(54.405,7.208)
\lineto(54.380,7.208)
\lineto(54.351,7.208)
\curveto(53.953,7.208)(53.576,6.797)(53.576,6.446)
\curveto(53.576,6.242)(53.656,6.150)(53.828,5.974)
\curveto(54.163,5.655)(54.367,5.241)(54.367,4.670)
\curveto(54.367,4.000)(53.401,0.365)(51.542,0.365)
\curveto(50.728,0.365)(50.365,0.923)(50.365,1.742)
\curveto(50.365,2.635)(50.795,3.796)(51.287,5.113)
\curveto(51.398,5.387)(51.478,5.604)(51.478,5.910)
\curveto(51.478,6.622)(50.968,7.208)(50.170,7.208)
\curveto(48.681,7.208)(48.075,4.909)(48.075,4.762)
\curveto(48.075,4.603)(48.235,4.603)(48.270,4.603)
\curveto(48.429,4.603)(48.442,4.638)(48.522,4.893)
\curveto(48.981,6.497)(49.663,6.861)(50.126,6.861)
\curveto(50.250,6.861)(50.524,6.861)(50.524,6.354)
\curveto(50.524,5.955)(50.365,5.525)(50.250,5.241)
\curveto(49.555,3.398)(49.351,2.664)(49.351,1.982)
\curveto(49.351,0.269)(50.744,0.014)(51.478,0.014)
\curveto(54.147,0.014)(55.050,5.273)(55.050,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.050,6.098)
\lineto(55.050,6.137)
\lineto(55.050,6.178)
\lineto(55.046,6.216)
\lineto(55.046,6.252)
\lineto(55.043,6.290)
\lineto(55.040,6.325)
\lineto(55.037,6.360)
\lineto(55.030,6.392)
\lineto(55.021,6.459)
\lineto(55.011,6.519)
\lineto(54.995,6.577)
\lineto(54.979,6.634)
\lineto(54.963,6.685)
\lineto(54.944,6.736)
\lineto(54.925,6.784)
\lineto(54.903,6.826)
\lineto(54.881,6.867)
\lineto(54.858,6.905)
\lineto(54.833,6.944)
\lineto(54.807,6.975)
\lineto(54.782,7.007)
\lineto(54.753,7.036)
\lineto(54.728,7.062)
\lineto(54.699,7.084)
\lineto(54.670,7.106)
\lineto(54.641,7.125)
\lineto(54.610,7.141)
\lineto(54.581,7.157)
\lineto(54.552,7.170)
\lineto(54.523,7.180)
\lineto(54.491,7.189)
\lineto(54.463,7.199)
\lineto(54.434,7.202)
\lineto(54.405,7.208)
\lineto(54.380,7.208)
\lineto(54.351,7.208)
\curveto(53.953,7.208)(53.576,6.797)(53.576,6.446)
\curveto(53.576,6.242)(53.656,6.150)(53.828,5.974)
\curveto(54.163,5.655)(54.367,5.241)(54.367,4.670)
\curveto(54.367,4.000)(53.401,0.365)(51.542,0.365)
\curveto(50.728,0.365)(50.365,0.923)(50.365,1.742)
\curveto(50.365,2.635)(50.795,3.796)(51.287,5.113)
\curveto(51.398,5.387)(51.478,5.604)(51.478,5.910)
\curveto(51.478,6.622)(50.968,7.208)(50.170,7.208)
\curveto(48.681,7.208)(48.075,4.909)(48.075,4.762)
\curveto(48.075,4.603)(48.235,4.603)(48.270,4.603)
\curveto(48.429,4.603)(48.442,4.638)(48.522,4.893)
\curveto(48.981,6.497)(49.663,6.861)(50.126,6.861)
\curveto(50.250,6.861)(50.524,6.861)(50.524,6.354)
\curveto(50.524,5.955)(50.365,5.525)(50.250,5.241)
\curveto(49.555,3.398)(49.351,2.664)(49.351,1.982)
\curveto(49.351,0.269)(50.744,0.014)(51.478,0.014)
\curveto(54.147,0.014)(55.050,5.273)(55.050,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.830,15.069)
\lineto(59.635,14.926)
\lineto(59.450,14.779)
\lineto(59.275,14.629)
\lineto(59.106,14.473)
\lineto(58.946,14.313)
\lineto(58.797,14.151)
\lineto(58.653,13.982)
\lineto(58.519,13.813)
\lineto(58.392,13.640)
\lineto(58.274,13.465)
\lineto(58.159,13.286)
\lineto(58.054,13.108)
\lineto(57.955,12.926)
\lineto(57.865,12.744)
\lineto(57.779,12.559)
\lineto(57.700,12.374)
\lineto(57.629,12.189)
\lineto(57.562,12.004)
\lineto(57.502,11.816)
\lineto(57.444,11.631)
\lineto(57.397,11.446)
\lineto(57.352,11.261)
\lineto(57.311,11.080)
\lineto(57.279,10.898)
\lineto(57.247,10.716)
\lineto(57.224,10.538)
\lineto(57.202,10.362)
\lineto(57.186,10.187)
\lineto(57.173,10.018)
\lineto(57.164,9.849)
\lineto(57.161,9.683)
\lineto(57.158,9.523)
\curveto(57.158,7.954)(57.626,5.521)(59.830,3.968)
\curveto(59.919,3.968)(60.047,3.968)(60.047,4.096)
\curveto(60.047,4.166)(60.018,4.185)(59.938,4.265)
\curveto(58.459,5.601)(57.916,7.489)(57.916,9.514)
\curveto(57.916,12.511)(59.061,13.978)(59.973,14.801)
\curveto(60.018,14.846)(60.047,14.881)(60.047,14.935)
\curveto(60.047,15.069)(59.919,15.069)(59.830,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.830,15.069)
\lineto(59.635,14.926)
\lineto(59.450,14.779)
\lineto(59.275,14.629)
\lineto(59.106,14.473)
\lineto(58.946,14.313)
\lineto(58.797,14.151)
\lineto(58.653,13.982)
\lineto(58.519,13.813)
\lineto(58.392,13.640)
\lineto(58.274,13.465)
\lineto(58.159,13.286)
\lineto(58.054,13.108)
\lineto(57.955,12.926)
\lineto(57.865,12.744)
\lineto(57.779,12.559)
\lineto(57.700,12.374)
\lineto(57.629,12.189)
\lineto(57.562,12.004)
\lineto(57.502,11.816)
\lineto(57.444,11.631)
\lineto(57.397,11.446)
\lineto(57.352,11.261)
\lineto(57.311,11.080)
\lineto(57.279,10.898)
\lineto(57.247,10.716)
\lineto(57.224,10.538)
\lineto(57.202,10.362)
\lineto(57.186,10.187)
\lineto(57.173,10.018)
\lineto(57.164,9.849)
\lineto(57.161,9.683)
\lineto(57.158,9.523)
\curveto(57.158,7.954)(57.626,5.521)(59.830,3.968)
\curveto(59.919,3.968)(60.047,3.968)(60.047,4.096)
\curveto(60.047,4.166)(60.018,4.185)(59.938,4.265)
\curveto(58.459,5.601)(57.916,7.489)(57.916,9.514)
\curveto(57.916,12.511)(59.061,13.978)(59.973,14.801)
\curveto(60.018,14.846)(60.047,14.881)(60.047,14.935)
\curveto(60.047,15.069)(59.919,15.069)(59.830,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.212,7.431)
\lineto(62.206,7.416)
\lineto(62.202,7.403)
\lineto(62.199,7.387)
\lineto(62.193,7.371)
\lineto(62.190,7.355)
\lineto(62.183,7.339)
\lineto(62.180,7.323)
\lineto(62.174,7.304)
\lineto(62.167,7.269)
\lineto(62.158,7.234)
\lineto(62.148,7.199)
\lineto(62.139,7.164)
\lineto(62.135,7.148)
\lineto(62.132,7.132)
\lineto(62.129,7.116)
\lineto(62.125,7.100)
\lineto(62.122,7.084)
\lineto(62.119,7.069)
\lineto(62.115,7.056)
\lineto(62.112,7.043)
\lineto(62.109,7.030)
\lineto(62.106,7.021)
\lineto(62.106,7.011)
\lineto(62.102,7.002)
\lineto(62.102,6.992)
\lineto(62.102,6.986)
\lineto(62.102,6.982)
\lineto(62.099,6.982)
\lineto(62.099,6.979)
\lineto(62.099,6.976)
\curveto(62.099,6.733)(62.300,6.625)(62.478,6.625)
\curveto(62.679,6.625)(62.852,6.769)(62.912,6.867)
\curveto(62.966,6.966)(63.056,7.320)(63.113,7.556)
\curveto(63.167,7.763)(63.285,8.277)(63.355,8.558)
\curveto(63.422,8.800)(63.489,9.045)(63.544,9.301)
\curveto(63.665,9.757)(63.690,9.843)(64.009,10.302)
\curveto(64.322,10.745)(64.845,11.322)(65.677,11.322)
\curveto(66.321,11.322)(66.331,10.755)(66.331,10.544)
\curveto(66.331,9.878)(65.856,8.647)(65.677,8.178)
\curveto(65.553,7.866)(65.508,7.763)(65.508,7.575)
\curveto(65.508,6.989)(66.002,6.625)(66.563,6.625)
\curveto(67.676,6.625)(68.164,8.153)(68.164,8.322)
\curveto(68.164,8.468)(68.021,8.468)(67.989,8.468)
\curveto(67.830,8.468)(67.820,8.401)(67.775,8.277)
\curveto(67.520,7.390)(67.042,6.931)(66.599,6.931)
\curveto(66.366,6.931)(66.321,7.087)(66.321,7.320)
\curveto(66.321,7.575)(66.375,7.719)(66.573,8.223)
\curveto(66.710,8.567)(67.169,9.744)(67.169,10.366)
\curveto(67.169,11.447)(66.312,11.632)(65.722,11.632)
\curveto(64.800,11.632)(64.178,11.067)(63.843,10.624)
\curveto(63.764,11.386)(63.113,11.632)(62.654,11.632)
\curveto(62.175,11.632)(61.920,11.287)(61.777,11.032)
\curveto(61.531,10.624)(61.378,9.986)(61.378,9.932)
\curveto(61.378,9.788)(61.531,9.788)(61.566,9.788)
\curveto(61.723,9.788)(61.732,9.824)(61.812,10.120)
\curveto(61.975,10.780)(62.188,11.322)(62.625,11.322)
\curveto(62.912,11.322)(62.985,11.077)(62.985,10.780)
\curveto(62.985,10.563)(62.887,10.155)(62.807,9.859)
\curveto(62.734,9.552)(62.625,9.100)(62.565,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.212,7.431)
\lineto(62.206,7.416)
\lineto(62.202,7.403)
\lineto(62.199,7.387)
\lineto(62.193,7.371)
\lineto(62.190,7.355)
\lineto(62.183,7.339)
\lineto(62.180,7.323)
\lineto(62.174,7.304)
\lineto(62.167,7.269)
\lineto(62.158,7.234)
\lineto(62.148,7.199)
\lineto(62.139,7.164)
\lineto(62.135,7.148)
\lineto(62.132,7.132)
\lineto(62.129,7.116)
\lineto(62.125,7.100)
\lineto(62.122,7.084)
\lineto(62.119,7.069)
\lineto(62.115,7.056)
\lineto(62.112,7.043)
\lineto(62.109,7.030)
\lineto(62.106,7.021)
\lineto(62.106,7.011)
\lineto(62.102,7.002)
\lineto(62.102,6.992)
\lineto(62.102,6.986)
\lineto(62.102,6.982)
\lineto(62.099,6.982)
\lineto(62.099,6.979)
\lineto(62.099,6.976)
\curveto(62.099,6.733)(62.300,6.625)(62.478,6.625)
\curveto(62.679,6.625)(62.852,6.769)(62.912,6.867)
\curveto(62.966,6.966)(63.056,7.320)(63.113,7.556)
\curveto(63.167,7.763)(63.285,8.277)(63.355,8.558)
\curveto(63.422,8.800)(63.489,9.045)(63.544,9.301)
\curveto(63.665,9.757)(63.690,9.843)(64.009,10.302)
\curveto(64.322,10.745)(64.845,11.322)(65.677,11.322)
\curveto(66.321,11.322)(66.331,10.755)(66.331,10.544)
\curveto(66.331,9.878)(65.856,8.647)(65.677,8.178)
\curveto(65.553,7.866)(65.508,7.763)(65.508,7.575)
\curveto(65.508,6.989)(66.002,6.625)(66.563,6.625)
\curveto(67.676,6.625)(68.164,8.153)(68.164,8.322)
\curveto(68.164,8.468)(68.021,8.468)(67.989,8.468)
\curveto(67.830,8.468)(67.820,8.401)(67.775,8.277)
\curveto(67.520,7.390)(67.042,6.931)(66.599,6.931)
\curveto(66.366,6.931)(66.321,7.087)(66.321,7.320)
\curveto(66.321,7.575)(66.375,7.719)(66.573,8.223)
\curveto(66.710,8.567)(67.169,9.744)(67.169,10.366)
\curveto(67.169,11.447)(66.312,11.632)(65.722,11.632)
\curveto(64.800,11.632)(64.178,11.067)(63.843,10.624)
\curveto(63.764,11.386)(63.113,11.632)(62.654,11.632)
\curveto(62.175,11.632)(61.920,11.287)(61.777,11.032)
\curveto(61.531,10.624)(61.378,9.986)(61.378,9.932)
\curveto(61.378,9.788)(61.531,9.788)(61.566,9.788)
\curveto(61.723,9.788)(61.732,9.824)(61.812,10.120)
\curveto(61.975,10.780)(62.188,11.322)(62.625,11.322)
\curveto(62.912,11.322)(62.985,11.077)(62.985,10.780)
\curveto(62.985,10.563)(62.887,10.155)(62.807,9.859)
\curveto(62.734,9.552)(62.625,9.100)(62.565,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.955,9.243)
\lineto(76.987,9.243)
\lineto(76.987,9.243)
\lineto(77.050,9.246)
\lineto(77.082,9.246)
\lineto(77.082,9.246)
\lineto(77.114,9.249)
\lineto(77.146,9.249)
\lineto(77.146,9.253)
\lineto(77.178,9.256)
\lineto(77.178,9.259)
\lineto(77.210,9.263)
\lineto(77.210,9.266)
\lineto(77.242,9.272)
\lineto(77.242,9.278)
\lineto(77.274,9.285)
\lineto(77.274,9.291)
\lineto(77.305,9.301)
\lineto(77.305,9.310)
\lineto(77.337,9.320)
\lineto(77.337,9.332)
\lineto(77.369,9.345)
\lineto(77.369,9.352)
\lineto(77.369,9.358)
\lineto(77.369,9.364)
\lineto(77.369,9.374)
\lineto(77.369,9.380)
\lineto(77.369,9.390)
\lineto(77.401,9.396)
\lineto(77.401,9.406)
\lineto(77.401,9.415)
\lineto(77.401,9.425)
\lineto(77.401,9.434)
\lineto(77.401,9.444)
\lineto(77.401,9.457)
\lineto(77.401,9.466)
\lineto(77.401,9.476)
\lineto(77.401,9.489)
\lineto(77.401,9.502)
\lineto(77.401,9.515)
\curveto(77.401,9.789)(77.146,9.789)(76.955,9.789)
\lineto(70.344,9.789)
\curveto(70.165,9.789)(69.901,9.789)(69.901,9.524)
\curveto(69.901,9.243)(70.156,9.243)(70.344,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.955,9.243)
\lineto(76.987,9.243)
\lineto(76.987,9.243)
\lineto(77.050,9.246)
\lineto(77.082,9.246)
\lineto(77.082,9.246)
\lineto(77.114,9.249)
\lineto(77.146,9.249)
\lineto(77.146,9.253)
\lineto(77.178,9.256)
\lineto(77.178,9.259)
\lineto(77.210,9.263)
\lineto(77.210,9.266)
\lineto(77.242,9.272)
\lineto(77.242,9.278)
\lineto(77.274,9.285)
\lineto(77.274,9.291)
\lineto(77.305,9.301)
\lineto(77.305,9.310)
\lineto(77.337,9.320)
\lineto(77.337,9.332)
\lineto(77.369,9.345)
\lineto(77.369,9.352)
\lineto(77.369,9.358)
\lineto(77.369,9.364)
\lineto(77.369,9.374)
\lineto(77.369,9.380)
\lineto(77.369,9.390)
\lineto(77.401,9.396)
\lineto(77.401,9.406)
\lineto(77.401,9.415)
\lineto(77.401,9.425)
\lineto(77.401,9.434)
\lineto(77.401,9.444)
\lineto(77.401,9.457)
\lineto(77.401,9.466)
\lineto(77.401,9.476)
\lineto(77.401,9.489)
\lineto(77.401,9.502)
\lineto(77.401,9.515)
\curveto(77.401,9.789)(77.146,9.789)(76.955,9.789)
\lineto(70.344,9.789)
\curveto(70.165,9.789)(69.901,9.789)(69.901,9.524)
\curveto(69.901,9.243)(70.156,9.243)(70.344,9.243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.344,13.800)
\lineto(82.344,13.813)
\lineto(82.344,13.825)
\lineto(82.344,13.838)
\lineto(82.344,13.851)
\lineto(82.344,13.864)
\lineto(82.344,13.877)
\lineto(82.344,13.889)
\lineto(82.344,13.899)
\lineto(82.344,13.908)
\lineto(82.344,13.921)
\lineto(82.344,13.931)
\lineto(82.344,13.941)
\lineto(82.344,13.950)
\lineto(82.344,13.960)
\lineto(82.312,13.966)
\lineto(82.312,13.976)
\lineto(82.312,13.985)
\lineto(82.312,13.992)
\lineto(82.312,13.998)
\lineto(82.312,14.007)
\lineto(82.312,14.020)
\lineto(82.312,14.033)
\lineto(82.312,14.043)
\lineto(82.312,14.052)
\lineto(82.280,14.062)
\lineto(82.280,14.068)
\lineto(82.280,14.078)
\lineto(82.280,14.084)
\lineto(82.248,14.087)
\lineto(82.248,14.094)
\lineto(82.216,14.097)
\lineto(82.216,14.100)
\lineto(82.185,14.103)
\lineto(82.185,14.107)
\lineto(82.185,14.107)
\lineto(82.185,14.107)
\lineto(82.153,14.110)
\lineto(82.153,14.110)
\lineto(82.153,14.110)
\lineto(82.121,14.110)
\lineto(82.121,14.110)
\lineto(82.121,14.110)
\lineto(82.089,14.113)
\lineto(82.089,14.113)
\lineto(82.089,14.113)
\lineto(82.057,14.113)
\lineto(82.057,14.113)
\lineto(82.057,14.113)
\lineto(82.025,14.113)
\lineto(82.025,14.113)
\lineto(81.993,14.113)
\curveto(81.292,13.412)(80.271,13.399)(79.825,13.399)
\lineto(79.825,13.004)
\curveto(80.080,13.004)(80.813,13.004)(81.419,13.310)
\lineto(81.419,7.646)
\curveto(81.419,7.276)(81.419,7.133)(80.335,7.133)
\lineto(79.888,7.133)
\lineto(79.888,6.734)
\curveto(80.112,6.744)(81.451,6.779)(81.866,6.779)
\curveto(82.216,6.779)(83.620,6.744)(83.875,6.734)
\lineto(83.875,7.133)
\lineto(83.460,7.133)
\curveto(82.344,7.133)(82.344,7.276)(82.344,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.344,13.800)
\lineto(82.344,13.813)
\lineto(82.344,13.825)
\lineto(82.344,13.838)
\lineto(82.344,13.851)
\lineto(82.344,13.864)
\lineto(82.344,13.877)
\lineto(82.344,13.889)
\lineto(82.344,13.899)
\lineto(82.344,13.908)
\lineto(82.344,13.921)
\lineto(82.344,13.931)
\lineto(82.344,13.941)
\lineto(82.344,13.950)
\lineto(82.344,13.960)
\lineto(82.312,13.966)
\lineto(82.312,13.976)
\lineto(82.312,13.985)
\lineto(82.312,13.992)
\lineto(82.312,13.998)
\lineto(82.312,14.007)
\lineto(82.312,14.020)
\lineto(82.312,14.033)
\lineto(82.312,14.043)
\lineto(82.312,14.052)
\lineto(82.280,14.062)
\lineto(82.280,14.068)
\lineto(82.280,14.078)
\lineto(82.280,14.084)
\lineto(82.248,14.087)
\lineto(82.248,14.094)
\lineto(82.216,14.097)
\lineto(82.216,14.100)
\lineto(82.185,14.103)
\lineto(82.185,14.107)
\lineto(82.185,14.107)
\lineto(82.185,14.107)
\lineto(82.153,14.110)
\lineto(82.153,14.110)
\lineto(82.153,14.110)
\lineto(82.121,14.110)
\lineto(82.121,14.110)
\lineto(82.121,14.110)
\lineto(82.089,14.113)
\lineto(82.089,14.113)
\lineto(82.089,14.113)
\lineto(82.057,14.113)
\lineto(82.057,14.113)
\lineto(82.057,14.113)
\lineto(82.025,14.113)
\lineto(82.025,14.113)
\lineto(81.993,14.113)
\curveto(81.292,13.412)(80.271,13.399)(79.825,13.399)
\lineto(79.825,13.004)
\curveto(80.080,13.004)(80.813,13.004)(81.419,13.310)
\lineto(81.419,7.646)
\curveto(81.419,7.276)(81.419,7.133)(80.335,7.133)
\lineto(79.888,7.133)
\lineto(79.888,6.734)
\curveto(80.112,6.744)(81.451,6.779)(81.866,6.779)
\curveto(82.216,6.779)(83.620,6.744)(83.875,6.734)
\lineto(83.875,7.133)
\lineto(83.460,7.133)
\curveto(82.344,7.133)(82.344,7.276)(82.344,7.646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.916,15.069)
\lineto(85.916,15.069)
\lineto(85.916,15.069)
\lineto(85.916,15.069)
\lineto(85.884,15.069)
\lineto(85.884,15.069)
\lineto(85.884,15.069)
\lineto(85.852,15.066)
\lineto(85.852,15.066)
\lineto(85.852,15.066)
\lineto(85.852,15.066)
\lineto(85.820,15.062)
\lineto(85.820,15.062)
\lineto(85.820,15.059)
\lineto(85.820,15.056)
\lineto(85.788,15.056)
\lineto(85.788,15.053)
\lineto(85.788,15.049)
\lineto(85.788,15.043)
\lineto(85.756,15.040)
\lineto(85.756,15.036)
\lineto(85.756,15.030)
\lineto(85.756,15.024)
\lineto(85.724,15.017)
\lineto(85.724,15.014)
\lineto(85.724,15.011)
\lineto(85.724,15.008)
\lineto(85.724,15.004)
\lineto(85.724,15.001)
\lineto(85.724,14.995)
\lineto(85.724,14.991)
\lineto(85.724,14.988)
\lineto(85.724,14.982)
\lineto(85.724,14.978)
\lineto(85.724,14.972)
\lineto(85.724,14.969)
\lineto(85.724,14.963)
\lineto(85.724,14.956)
\lineto(85.724,14.950)
\lineto(85.724,14.947)
\lineto(85.724,14.940)
\lineto(85.724,14.934)
\curveto(85.724,14.880)(85.756,14.845)(85.820,14.765)
\curveto(86.777,13.888)(87.829,12.386)(87.829,9.522)
\curveto(87.829,7.201)(87.096,5.440)(85.916,4.356)
\curveto(85.724,4.165)(85.724,4.155)(85.724,4.095)
\curveto(85.724,4.040)(85.756,3.967)(85.852,3.967)
\curveto(85.979,3.967)(87.064,4.697)(87.765,6.088)
\curveto(88.275,7.009)(88.594,8.212)(88.594,9.513)
\curveto(88.594,11.075)(88.116,13.509)(85.916,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.916,15.069)
\lineto(85.916,15.069)
\lineto(85.916,15.069)
\lineto(85.916,15.069)
\lineto(85.884,15.069)
\lineto(85.884,15.069)
\lineto(85.884,15.069)
\lineto(85.852,15.066)
\lineto(85.852,15.066)
\lineto(85.852,15.066)
\lineto(85.852,15.066)
\lineto(85.820,15.062)
\lineto(85.820,15.062)
\lineto(85.820,15.059)
\lineto(85.820,15.056)
\lineto(85.788,15.056)
\lineto(85.788,15.053)
\lineto(85.788,15.049)
\lineto(85.788,15.043)
\lineto(85.756,15.040)
\lineto(85.756,15.036)
\lineto(85.756,15.030)
\lineto(85.756,15.024)
\lineto(85.724,15.017)
\lineto(85.724,15.014)
\lineto(85.724,15.011)
\lineto(85.724,15.008)
\lineto(85.724,15.004)
\lineto(85.724,15.001)
\lineto(85.724,14.995)
\lineto(85.724,14.991)
\lineto(85.724,14.988)
\lineto(85.724,14.982)
\lineto(85.724,14.978)
\lineto(85.724,14.972)
\lineto(85.724,14.969)
\lineto(85.724,14.963)
\lineto(85.724,14.956)
\lineto(85.724,14.950)
\lineto(85.724,14.947)
\lineto(85.724,14.940)
\lineto(85.724,14.934)
\curveto(85.724,14.880)(85.756,14.845)(85.820,14.765)
\curveto(86.777,13.888)(87.829,12.386)(87.829,9.522)
\curveto(87.829,7.201)(87.096,5.440)(85.916,4.356)
\curveto(85.724,4.165)(85.724,4.155)(85.724,4.095)
\curveto(85.724,4.040)(85.756,3.967)(85.852,3.967)
\curveto(85.979,3.967)(87.064,4.697)(87.765,6.088)
\curveto(88.275,7.009)(88.594,8.212)(88.594,9.513)
\curveto(88.594,11.075)(88.116,13.509)(85.916,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.106,6.098)
\lineto(16.106,6.137)
\lineto(16.106,6.178)
\lineto(16.106,6.216)
\lineto(16.106,6.252)
\lineto(16.106,6.290)
\lineto(16.106,6.325)
\lineto(16.106,6.360)
\lineto(16.106,6.392)
\lineto(16.075,6.459)
\lineto(16.075,6.519)
\lineto(16.075,6.577)
\lineto(16.043,6.634)
\lineto(16.043,6.685)
\lineto(16.011,6.736)
\lineto(15.979,6.784)
\lineto(15.979,6.826)
\lineto(15.947,6.867)
\lineto(15.915,6.905)
\lineto(15.915,6.944)
\lineto(15.883,6.975)
\lineto(15.851,7.007)
\lineto(15.819,7.036)
\lineto(15.788,7.062)
\lineto(15.756,7.084)
\lineto(15.724,7.106)
\lineto(15.692,7.125)
\lineto(15.692,7.141)
\lineto(15.660,7.157)
\lineto(15.628,7.170)
\lineto(15.596,7.180)
\lineto(15.564,7.189)
\lineto(15.532,7.199)
\lineto(15.501,7.202)
\lineto(15.469,7.208)
\lineto(15.437,7.208)
\lineto(15.405,7.208)
\curveto(15.022,7.208)(14.640,6.797)(14.640,6.446)
\curveto(14.640,6.242)(14.735,6.150)(14.895,5.974)
\curveto(15.245,5.655)(15.437,5.241)(15.437,4.670)
\curveto(15.437,4.000)(14.480,0.365)(12.599,0.365)
\curveto(11.801,0.365)(11.419,0.923)(11.419,1.742)
\curveto(11.419,2.635)(11.865,3.796)(12.343,5.113)
\curveto(12.471,5.387)(12.535,5.604)(12.535,5.910)
\curveto(12.535,6.622)(12.025,7.208)(11.227,7.208)
\curveto(9.760,7.208)(9.155,4.909)(9.155,4.762)
\curveto(9.155,4.603)(9.314,4.603)(9.346,4.603)
\curveto(9.505,4.603)(9.505,4.638)(9.601,4.893)
\curveto(10.047,6.497)(10.717,6.861)(11.195,6.861)
\curveto(11.323,6.861)(11.578,6.861)(11.578,6.354)
\curveto(11.578,5.955)(11.419,5.525)(11.323,5.241)
\curveto(10.621,3.398)(10.430,2.664)(10.430,1.982)
\curveto(10.430,0.269)(11.801,0.014)(12.535,0.014)
\curveto(15.214,0.014)(16.106,5.273)(16.106,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.106,6.098)
\lineto(16.106,6.137)
\lineto(16.106,6.178)
\lineto(16.106,6.216)
\lineto(16.106,6.252)
\lineto(16.106,6.290)
\lineto(16.106,6.325)
\lineto(16.106,6.360)
\lineto(16.106,6.392)
\lineto(16.075,6.459)
\lineto(16.075,6.519)
\lineto(16.075,6.577)
\lineto(16.043,6.634)
\lineto(16.043,6.685)
\lineto(16.011,6.736)
\lineto(15.979,6.784)
\lineto(15.979,6.826)
\lineto(15.947,6.867)
\lineto(15.915,6.905)
\lineto(15.915,6.944)
\lineto(15.883,6.975)
\lineto(15.851,7.007)
\lineto(15.819,7.036)
\lineto(15.788,7.062)
\lineto(15.756,7.084)
\lineto(15.724,7.106)
\lineto(15.692,7.125)
\lineto(15.692,7.141)
\lineto(15.660,7.157)
\lineto(15.628,7.170)
\lineto(15.596,7.180)
\lineto(15.564,7.189)
\lineto(15.532,7.199)
\lineto(15.501,7.202)
\lineto(15.469,7.208)
\lineto(15.437,7.208)
\lineto(15.405,7.208)
\curveto(15.022,7.208)(14.640,6.797)(14.640,6.446)
\curveto(14.640,6.242)(14.735,6.150)(14.895,5.974)
\curveto(15.245,5.655)(15.437,5.241)(15.437,4.670)
\curveto(15.437,4.000)(14.480,0.365)(12.599,0.365)
\curveto(11.801,0.365)(11.419,0.923)(11.419,1.742)
\curveto(11.419,2.635)(11.865,3.796)(12.343,5.113)
\curveto(12.471,5.387)(12.535,5.604)(12.535,5.910)
\curveto(12.535,6.622)(12.025,7.208)(11.227,7.208)
\curveto(9.760,7.208)(9.155,4.909)(9.155,4.762)
\curveto(9.155,4.603)(9.314,4.603)(9.346,4.603)
\curveto(9.505,4.603)(9.505,4.638)(9.601,4.893)
\curveto(10.047,6.497)(10.717,6.861)(11.195,6.861)
\curveto(11.323,6.861)(11.578,6.861)(11.578,6.354)
\curveto(11.578,5.955)(11.419,5.525)(11.323,5.241)
\curveto(10.621,3.398)(10.430,2.664)(10.430,1.982)
\curveto(10.430,0.269)(11.801,0.014)(12.535,0.014)
\curveto(15.214,0.014)(16.106,5.273)(16.106,6.099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.890,15.069)
\lineto(20.699,14.926)
\lineto(20.507,14.779)
\lineto(20.348,14.629)
\lineto(20.188,14.473)
\lineto(20.029,14.313)
\lineto(19.869,14.151)
\lineto(19.710,13.982)
\lineto(19.582,13.813)
\lineto(19.455,13.640)
\lineto(19.327,13.465)
\lineto(19.232,13.286)
\lineto(19.136,13.108)
\lineto(19.008,12.926)
\lineto(18.945,12.744)
\lineto(18.849,12.559)
\lineto(18.753,12.374)
\lineto(18.690,12.189)
\lineto(18.626,12.004)
\lineto(18.562,11.816)
\lineto(18.498,11.631)
\lineto(18.466,11.446)
\lineto(18.403,11.261)
\lineto(18.371,11.080)
\lineto(18.339,10.898)
\lineto(18.307,10.716)
\lineto(18.275,10.538)
\lineto(18.275,10.362)
\lineto(18.243,10.187)
\lineto(18.243,10.018)
\lineto(18.243,9.849)
\lineto(18.211,9.683)
\lineto(18.211,9.523)
\curveto(18.211,7.954)(18.690,5.521)(20.890,3.968)
\curveto(20.986,3.968)(21.113,3.968)(21.113,4.096)
\curveto(21.113,4.166)(21.081,4.185)(21.018,4.265)
\curveto(19.519,5.601)(18.977,7.489)(18.977,9.514)
\curveto(18.977,12.511)(20.125,13.978)(21.049,14.801)
\curveto(21.081,14.846)(21.113,14.881)(21.113,14.935)
\curveto(21.113,15.069)(20.986,15.069)(20.890,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.890,15.069)
\lineto(20.699,14.926)
\lineto(20.507,14.779)
\lineto(20.348,14.629)
\lineto(20.188,14.473)
\lineto(20.029,14.313)
\lineto(19.869,14.151)
\lineto(19.710,13.982)
\lineto(19.582,13.813)
\lineto(19.455,13.640)
\lineto(19.327,13.465)
\lineto(19.232,13.286)
\lineto(19.136,13.108)
\lineto(19.008,12.926)
\lineto(18.945,12.744)
\lineto(18.849,12.559)
\lineto(18.753,12.374)
\lineto(18.690,12.189)
\lineto(18.626,12.004)
\lineto(18.562,11.816)
\lineto(18.498,11.631)
\lineto(18.466,11.446)
\lineto(18.403,11.261)
\lineto(18.371,11.080)
\lineto(18.339,10.898)
\lineto(18.307,10.716)
\lineto(18.275,10.538)
\lineto(18.275,10.362)
\lineto(18.243,10.187)
\lineto(18.243,10.018)
\lineto(18.243,9.849)
\lineto(18.211,9.683)
\lineto(18.211,9.523)
\curveto(18.211,7.954)(18.690,5.521)(20.890,3.968)
\curveto(20.986,3.968)(21.113,3.968)(21.113,4.096)
\curveto(21.113,4.166)(21.081,4.185)(21.018,4.265)
\curveto(19.519,5.601)(18.977,7.489)(18.977,9.514)
\curveto(18.977,12.511)(20.125,13.978)(21.049,14.801)
\curveto(21.081,14.846)(21.113,14.881)(21.113,14.935)
\curveto(21.113,15.069)(20.986,15.069)(20.890,15.069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.282,7.431)
\lineto(23.282,7.416)
\lineto(23.282,7.403)
\lineto(23.250,7.387)
\lineto(23.250,7.371)
\lineto(23.250,7.355)
\lineto(23.250,7.339)
\lineto(23.250,7.323)
\lineto(23.250,7.304)
\lineto(23.218,7.269)
\lineto(23.218,7.234)
\lineto(23.218,7.199)
\lineto(23.218,7.164)
\lineto(23.218,7.148)
\lineto(23.186,7.132)
\lineto(23.186,7.116)
\lineto(23.186,7.100)
\lineto(23.186,7.084)
\lineto(23.186,7.069)
\lineto(23.186,7.056)
\lineto(23.186,7.043)
\lineto(23.186,7.030)
\lineto(23.186,7.021)
\lineto(23.186,7.011)
\lineto(23.186,7.002)
\lineto(23.186,6.992)
\lineto(23.186,6.986)
\lineto(23.186,6.982)
\lineto(23.186,6.982)
\lineto(23.186,6.979)
\lineto(23.154,6.976)
\curveto(23.154,6.733)(23.377,6.625)(23.537,6.625)
\curveto(23.760,6.625)(23.919,6.769)(23.983,6.867)
\curveto(24.047,6.966)(24.111,7.320)(24.175,7.556)
\curveto(24.238,7.763)(24.366,8.277)(24.430,8.558)
\curveto(24.493,8.800)(24.557,9.045)(24.621,9.301)
\curveto(24.717,9.757)(24.749,9.843)(25.068,10.302)
\curveto(25.386,10.745)(25.929,11.322)(26.758,11.322)
\curveto(27.395,11.322)(27.395,10.755)(27.395,10.544)
\curveto(27.395,9.878)(26.917,8.647)(26.758,8.178)
\curveto(26.630,7.866)(26.566,7.763)(26.566,7.575)
\curveto(26.566,6.989)(27.077,6.625)(27.619,6.625)
\curveto(28.735,6.625)(29.245,8.153)(29.245,8.322)
\curveto(29.245,8.468)(29.086,8.468)(29.054,8.468)
\curveto(28.894,8.468)(28.894,8.401)(28.831,8.277)
\curveto(28.575,7.390)(28.097,6.931)(27.682,6.931)
\curveto(27.427,6.931)(27.395,7.087)(27.395,7.320)
\curveto(27.395,7.575)(27.427,7.719)(27.651,8.223)
\curveto(27.778,8.567)(28.225,9.744)(28.225,10.366)
\curveto(28.225,11.447)(27.395,11.632)(26.790,11.632)
\curveto(25.865,11.632)(25.259,11.067)(24.908,10.624)
\curveto(24.844,11.386)(24.175,11.632)(23.728,11.632)
\curveto(23.250,11.632)(22.995,11.287)(22.835,11.032)
\curveto(22.612,10.624)(22.453,9.986)(22.453,9.932)
\curveto(22.453,9.788)(22.612,9.788)(22.644,9.788)
\curveto(22.803,9.788)(22.803,9.824)(22.867,10.120)
\curveto(23.058,10.780)(23.250,11.322)(23.696,11.322)
\curveto(23.983,11.322)(24.047,11.077)(24.047,10.780)
\curveto(24.047,10.563)(23.951,10.155)(23.888,9.859)
\curveto(23.792,9.552)(23.696,9.100)(23.632,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.282,7.431)
\lineto(23.282,7.416)
\lineto(23.282,7.403)
\lineto(23.250,7.387)
\lineto(23.250,7.371)
\lineto(23.250,7.355)
\lineto(23.250,7.339)
\lineto(23.250,7.323)
\lineto(23.250,7.304)
\lineto(23.218,7.269)
\lineto(23.218,7.234)
\lineto(23.218,7.199)
\lineto(23.218,7.164)
\lineto(23.218,7.148)
\lineto(23.186,7.132)
\lineto(23.186,7.116)
\lineto(23.186,7.100)
\lineto(23.186,7.084)
\lineto(23.186,7.069)
\lineto(23.186,7.056)
\lineto(23.186,7.043)
\lineto(23.186,7.030)
\lineto(23.186,7.021)
\lineto(23.186,7.011)
\lineto(23.186,7.002)
\lineto(23.186,6.992)
\lineto(23.186,6.986)
\lineto(23.186,6.982)
\lineto(23.186,6.982)
\lineto(23.186,6.979)
\lineto(23.154,6.976)
\curveto(23.154,6.733)(23.377,6.625)(23.537,6.625)
\curveto(23.760,6.625)(23.919,6.769)(23.983,6.867)
\curveto(24.047,6.966)(24.111,7.320)(24.175,7.556)
\curveto(24.238,7.763)(24.366,8.277)(24.430,8.558)
\curveto(24.493,8.800)(24.557,9.045)(24.621,9.301)
\curveto(24.717,9.757)(24.749,9.843)(25.068,10.302)
\curveto(25.386,10.745)(25.929,11.322)(26.758,11.322)
\curveto(27.395,11.322)(27.395,10.755)(27.395,10.544)
\curveto(27.395,9.878)(26.917,8.647)(26.758,8.178)
\curveto(26.630,7.866)(26.566,7.763)(26.566,7.575)
\curveto(26.566,6.989)(27.077,6.625)(27.619,6.625)
\curveto(28.735,6.625)(29.245,8.153)(29.245,8.322)
\curveto(29.245,8.468)(29.086,8.468)(29.054,8.468)
\curveto(28.894,8.468)(28.894,8.401)(28.831,8.277)
\curveto(28.575,7.390)(28.097,6.931)(27.682,6.931)
\curveto(27.427,6.931)(27.395,7.087)(27.395,7.320)
\curveto(27.395,7.575)(27.427,7.719)(27.651,8.223)
\curveto(27.778,8.567)(28.225,9.744)(28.225,10.366)
\curveto(28.225,11.447)(27.395,11.632)(26.790,11.632)
\curveto(25.865,11.632)(25.259,11.067)(24.908,10.624)
\curveto(24.844,11.386)(24.175,11.632)(23.728,11.632)
\curveto(23.250,11.632)(22.995,11.287)(22.835,11.032)
\curveto(22.612,10.624)(22.453,9.986)(22.453,9.932)
\curveto(22.453,9.788)(22.612,9.788)(22.644,9.788)
\curveto(22.803,9.788)(22.803,9.824)(22.867,10.120)
\curveto(23.058,10.780)(23.250,11.322)(23.696,11.322)
\curveto(23.983,11.322)(24.047,11.077)(24.047,10.780)
\curveto(24.047,10.563)(23.951,10.155)(23.888,9.859)
\curveto(23.792,9.552)(23.696,9.100)(23.632,8.857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.776,15.069)
\lineto(30.776,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.712,15.069)
\lineto(30.712,15.066)
\lineto(30.712,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.062)
\lineto(30.680,15.062)
\lineto(30.648,15.059)
\lineto(30.648,15.056)
\lineto(30.648,15.056)
\lineto(30.648,15.053)
\lineto(30.616,15.049)
\lineto(30.616,15.043)
\lineto(30.616,15.040)
\lineto(30.616,15.036)
\lineto(30.584,15.030)
\lineto(30.584,15.024)
\lineto(30.584,15.017)
\lineto(30.584,15.014)
\lineto(30.584,15.011)
\lineto(30.584,15.008)
\lineto(30.584,15.004)
\lineto(30.584,15.001)
\lineto(30.584,14.995)
\lineto(30.553,14.991)
\lineto(30.553,14.988)
\lineto(30.553,14.982)
\lineto(30.553,14.978)
\lineto(30.553,14.972)
\lineto(30.553,14.969)
\lineto(30.553,14.963)
\lineto(30.553,14.956)
\lineto(30.553,14.950)
\lineto(30.553,14.947)
\lineto(30.553,14.940)
\lineto(30.553,14.934)
\curveto(30.553,14.880)(30.584,14.845)(30.648,14.765)
\curveto(31.605,13.888)(32.689,12.386)(32.689,9.522)
\curveto(32.689,7.201)(31.956,5.440)(30.744,4.356)
\curveto(30.584,4.165)(30.553,4.155)(30.553,4.095)
\curveto(30.553,4.040)(30.584,3.967)(30.712,3.967)
\curveto(30.840,3.967)(31.892,4.697)(32.625,6.088)
\curveto(33.104,7.009)(33.423,8.212)(33.423,9.513)
\curveto(33.423,11.075)(32.976,13.509)(30.776,15.068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.776,15.069)
\lineto(30.776,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.744,15.069)
\lineto(30.712,15.069)
\lineto(30.712,15.066)
\lineto(30.712,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.066)
\lineto(30.680,15.062)
\lineto(30.680,15.062)
\lineto(30.648,15.059)
\lineto(30.648,15.056)
\lineto(30.648,15.056)
\lineto(30.648,15.053)
\lineto(30.616,15.049)
\lineto(30.616,15.043)
\lineto(30.616,15.040)
\lineto(30.616,15.036)
\lineto(30.584,15.030)
\lineto(30.584,15.024)
\lineto(30.584,15.017)
\lineto(30.584,15.014)
\lineto(30.584,15.011)
\lineto(30.584,15.008)
\lineto(30.584,15.004)
\lineto(30.584,15.001)
\lineto(30.584,14.995)
\lineto(30.553,14.991)
\lineto(30.553,14.988)
\lineto(30.553,14.982)
\lineto(30.553,14.978)
\lineto(30.553,14.972)
\lineto(30.553,14.969)
\lineto(30.553,14.963)
\lineto(30.553,14.956)
\lineto(30.553,14.950)
\lineto(30.553,14.947)
\lineto(30.553,14.940)
\lineto(30.553,14.934)
\curveto(30.553,14.880)(30.584,14.845)(30.648,14.765)
\curveto(31.605,13.888)(32.689,12.386)(32.689,9.522)
\curveto(32.689,7.201)(31.956,5.440)(30.744,4.356)
\curveto(30.584,4.165)(30.553,4.155)(30.553,4.095)
\curveto(30.553,4.040)(30.584,3.967)(30.712,3.967)
\curveto(30.840,3.967)(31.892,4.697)(32.625,6.088)
\curveto(33.104,7.009)(33.423,8.212)(33.423,9.513)
\curveto(33.423,11.075)(32.976,13.509)(30.776,15.068)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-lemma-1-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45.583](312.317,101.167)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,46.161)
\lineto(267.542,51.679)
\lineto(265.882,51.679)
\lineto(265.882,52.196)
\curveto(266.754,52.196)(267.395,52.603)(267.805,53.417)
\curveto(268.216,54.231)(268.421,55.113)(268.421,56.063)
\lineto(268.997,56.063)
\lineto(268.997,52.382)
\lineto(271.819,52.382)
\lineto(271.819,51.679)
\lineto(268.997,51.679)
\lineto(268.997,46.200)
\curveto(268.997,45.647)(269.088,45.162)(269.270,44.745)
\curveto(269.459,44.328)(269.794,44.120)(270.276,44.120)
\curveto(270.732,44.120)(271.061,44.338)(271.262,44.774)
\curveto(271.464,45.217)(271.565,45.692)(271.565,46.200)
\lineto(271.565,47.382)
\lineto(272.141,47.382)
\lineto(272.141,46.161)
\curveto(272.141,45.744)(272.063,45.331)(271.907,44.921)
\curveto(271.757,44.517)(271.533,44.185)(271.233,43.925)
\curveto(270.934,43.664)(270.569,43.534)(270.139,43.534)
\curveto(269.339,43.534)(268.704,43.772)(268.235,44.247)
\curveto(267.773,44.729)(267.542,45.367)(267.542,46.161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,43.759)
\lineto(273.889,44.462)
\curveto(274.345,44.462)(274.719,44.498)(275.012,44.569)
\curveto(275.305,44.641)(275.452,44.817)(275.452,45.096)
\lineto(275.452,50.555)
\curveto(275.452,51.070)(275.351,51.386)(275.149,51.503)
\curveto(274.954,51.620)(274.563,51.679)(273.977,51.679)
\lineto(273.977,52.382)
\lineto(276.858,52.596)
\lineto(276.858,45.096)
\curveto(276.858,44.817)(276.985,44.641)(277.239,44.569)
\curveto(277.493,44.498)(277.831,44.462)(278.255,44.462)
\lineto(278.255,43.759)
\lineto(273.889,43.759)
\moveto(274.739,56.034)
\curveto(274.739,56.327)(274.850,56.584)(275.071,56.805)
\curveto(275.292,57.027)(275.546,57.137)(275.833,57.138)
\curveto(276.022,57.137)(276.204,57.089)(276.380,56.991)
\curveto(276.555,56.893)(276.692,56.757)(276.790,56.581)
\curveto(276.887,56.405)(276.936,56.223)(276.936,56.034)
\curveto(276.936,55.748)(276.826,55.494)(276.604,55.272)
\curveto(276.383,55.051)(276.126,54.940)(275.833,54.940)
\curveto(275.546,54.940)(275.292,55.051)(275.071,55.272)
\curveto(274.850,55.494)(274.739,55.748)(274.739,56.034)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,43.534)
\curveto(282.988,43.534)(282.239,43.746)(281.555,44.169)
\curveto(280.878,44.598)(280.344,45.168)(279.954,45.878)
\curveto(279.570,46.594)(279.378,47.349)(279.378,48.143)
\curveto(279.378,48.925)(279.553,49.667)(279.905,50.370)
\curveto(280.263,51.073)(280.758,51.639)(281.389,52.069)
\curveto(282.027,52.505)(282.737,52.723)(283.518,52.723)
\curveto(284.130,52.723)(284.661,52.619)(285.110,52.411)
\curveto(285.566,52.209)(285.940,51.926)(286.233,51.561)
\curveto(286.526,51.197)(286.747,50.767)(286.897,50.272)
\curveto(287.047,49.777)(287.122,49.234)(287.122,48.641)
\curveto(287.122,48.466)(287.053,48.378)(286.917,48.378)
\lineto(281.126,48.378)
\lineto(281.126,48.163)
\curveto(281.126,47.056)(281.347,46.106)(281.790,45.311)
\curveto(282.239,44.517)(282.968,44.120)(283.977,44.120)
\curveto(284.387,44.120)(284.765,44.211)(285.110,44.393)
\curveto(285.462,44.576)(285.764,44.830)(286.018,45.155)
\curveto(286.279,45.481)(286.455,45.829)(286.546,46.200)
\curveto(286.559,46.246)(286.581,46.285)(286.614,46.317)
\curveto(286.653,46.356)(286.695,46.376)(286.741,46.376)
\lineto(286.917,46.376)
\curveto(287.053,46.376)(287.122,46.291)(287.122,46.122)
\curveto(286.933,45.367)(286.526,44.745)(285.901,44.257)
\curveto(285.276,43.775)(284.576,43.534)(283.802,43.534)
\moveto(281.145,48.876)
\lineto(285.706,48.876)
\curveto(285.706,49.377)(285.634,49.885)(285.491,50.399)
\curveto(285.354,50.914)(285.123,51.340)(284.798,51.679)
\curveto(284.472,52.024)(284.046,52.196)(283.518,52.196)
\curveto(282.763,52.196)(282.177,51.841)(281.761,51.132)
\curveto(281.350,50.429)(281.145,49.677)(281.145,48.876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,43.759)
\lineto(288.206,44.462)
\curveto(288.662,44.462)(289.036,44.498)(289.329,44.569)
\curveto(289.622,44.641)(289.768,44.817)(289.768,45.096)
\lineto(289.768,50.555)
\curveto(289.768,50.914)(289.713,51.171)(289.602,51.327)
\curveto(289.498,51.490)(289.345,51.587)(289.143,51.620)
\curveto(288.942,51.659)(288.629,51.679)(288.206,51.679)
\lineto(288.206,52.382)
\lineto(291.067,52.596)
\lineto(291.067,50.643)
\curveto(291.282,51.223)(291.588,51.692)(291.985,52.050)
\curveto(292.382,52.414)(292.864,52.596)(293.430,52.596)
\curveto(293.828,52.596)(294.182,52.479)(294.495,52.245)
\curveto(294.807,52.011)(294.964,51.701)(294.964,51.317)
\curveto(294.964,51.076)(294.876,50.865)(294.700,50.682)
\curveto(294.531,50.507)(294.319,50.419)(294.065,50.419)
\curveto(293.818,50.419)(293.606,50.507)(293.430,50.682)
\curveto(293.255,50.858)(293.167,51.070)(293.167,51.317)
\curveto(293.167,51.675)(293.294,51.929)(293.548,52.079)
\lineto(293.430,52.079)
\curveto(292.890,52.079)(292.447,51.884)(292.102,51.493)
\curveto(291.764,51.102)(291.523,50.617)(291.380,50.038)
\curveto(291.236,49.458)(291.165,48.905)(291.165,48.378)
\lineto(291.165,45.096)
\curveto(291.165,44.673)(291.813,44.462)(293.108,44.462)
\lineto(293.108,43.759)
\lineto(288.206,43.759)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,44.120)
\curveto(303.245,44.198)(303.251,44.257)(303.264,44.296)
\lineto(306.165,55.858)
\curveto(306.217,56.086)(306.249,56.265)(306.262,56.395)
\curveto(306.262,56.610)(305.830,56.718)(304.964,56.718)
\curveto(304.827,56.718)(304.759,56.805)(304.759,56.981)
\curveto(304.765,57.014)(304.778,57.072)(304.798,57.157)
\curveto(304.824,57.242)(304.853,57.307)(304.886,57.352)
\curveto(304.925,57.398)(304.977,57.421)(305.042,57.421)
\lineto(307.737,57.636)
\lineto(307.796,57.636)
\curveto(307.796,57.623)(307.818,57.603)(307.864,57.577)
\curveto(307.910,57.557)(307.936,57.544)(307.942,57.538)
\curveto(307.968,57.473)(307.981,57.421)(307.981,57.382)
\lineto(305.882,49.022)
\curveto(306.363,49.224)(306.969,49.703)(307.698,50.458)
\curveto(308.434,51.220)(309.007,51.766)(309.417,52.098)
\curveto(309.833,52.430)(310.354,52.596)(310.979,52.596)
\curveto(311.350,52.596)(311.666,52.470)(311.927,52.216)
\curveto(312.187,51.962)(312.317,51.649)(312.317,51.278)
\curveto(312.317,51.044)(312.268,50.826)(312.171,50.624)
\curveto(312.073,50.429)(311.936,50.269)(311.761,50.145)
\curveto(311.585,50.022)(311.380,49.960)(311.145,49.960)
\curveto(310.930,49.960)(310.748,50.025)(310.598,50.155)
\curveto(310.455,50.292)(310.384,50.468)(310.384,50.682)
\curveto(310.384,51.001)(310.494,51.268)(310.716,51.483)
\curveto(310.943,51.705)(311.217,51.815)(311.536,51.815)
\curveto(311.406,51.991)(311.207,52.079)(310.940,52.079)
\curveto(310.543,52.079)(310.159,51.965)(309.788,51.737)
\curveto(309.423,51.509)(309.026,51.180)(308.596,50.751)
\curveto(308.173,50.328)(307.786,49.937)(307.434,49.579)
\curveto(307.083,49.227)(306.757,48.960)(306.458,48.778)
\curveto(307.246,48.687)(307.929,48.479)(308.509,48.153)
\curveto(309.088,47.834)(309.378,47.343)(309.378,46.679)
\curveto(309.378,46.542)(309.352,46.369)(309.300,46.161)
\curveto(309.182,45.660)(309.124,45.259)(309.124,44.960)
\curveto(309.124,44.361)(309.329,44.061)(309.739,44.061)
\curveto(310.221,44.061)(310.585,44.325)(310.833,44.852)
\curveto(311.087,45.380)(311.295,45.995)(311.458,46.698)
\curveto(311.484,46.776)(311.539,46.815)(311.624,46.815)
\lineto(311.858,46.815)
\curveto(311.910,46.815)(311.953,46.799)(311.985,46.766)
\curveto(312.024,46.734)(312.044,46.692)(312.044,46.639)
\curveto(312.044,46.626)(312.037,46.607)(312.024,46.581)
\curveto(311.523,44.550)(310.748,43.534)(309.700,43.534)
\curveto(309.322,43.534)(308.987,43.622)(308.694,43.798)
\curveto(308.408,43.973)(308.186,44.211)(308.030,44.511)
\curveto(307.874,44.817)(307.796,45.158)(307.796,45.536)
\curveto(307.796,45.751)(307.825,45.972)(307.884,46.200)
\curveto(307.923,46.356)(307.942,46.503)(307.942,46.639)
\curveto(307.942,47.154)(307.714,47.544)(307.259,47.811)
\curveto(306.803,48.078)(306.282,48.241)(305.696,48.300)
\lineto(304.680,44.218)
\curveto(304.628,44.016)(304.527,43.853)(304.378,43.729)
\curveto(304.228,43.599)(304.055,43.534)(303.860,43.534)
\curveto(303.691,43.534)(303.544,43.593)(303.421,43.710)
\curveto(303.303,43.820)(303.245,43.957)(303.245,44.120)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.520,40.515)
\curveto(174.520,40.246)(174.619,40.014)(174.819,39.821)
\curveto(175.018,39.628)(175.249,39.531)(175.513,39.531)
\curveto(175.677,39.531)(175.838,39.575)(175.996,39.663)
\curveto(176.155,39.751)(176.278,39.874)(176.365,40.032)
\curveto(176.453,40.190)(176.497,40.351)(176.497,40.515)
\curveto(176.497,40.779)(176.401,41.011)(176.207,41.210)
\curveto(176.014,41.409)(175.782,41.509)(175.513,41.509)
\curveto(175.249,41.509)(175.018,41.409)(174.819,41.210)
\curveto(174.619,41.011)(174.520,40.779)(174.520,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.512,40.515)
\curveto(179.512,40.246)(179.612,40.014)(179.811,39.821)
\curveto(180.010,39.628)(180.241,39.531)(180.505,39.531)
\curveto(180.669,39.531)(180.830,39.575)(180.989,39.663)
\curveto(181.147,39.751)(181.270,39.874)(181.358,40.032)
\curveto(181.446,40.190)(181.490,40.351)(181.490,40.515)
\curveto(181.490,40.779)(181.393,41.011)(181.199,41.210)
\curveto(181.006,41.409)(180.775,41.509)(180.505,41.509)
\curveto(180.241,41.509)(180.010,41.409)(179.811,41.210)
\curveto(179.612,41.011)(179.512,40.779)(179.512,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.504,40.515)
\curveto(184.504,40.246)(184.604,40.014)(184.803,39.821)
\curveto(185.002,39.628)(185.234,39.531)(185.497,39.531)
\curveto(185.661,39.531)(185.823,39.575)(185.981,39.663)
\curveto(186.139,39.751)(186.262,39.874)(186.350,40.032)
\curveto(186.438,40.190)(186.482,40.351)(186.482,40.515)
\curveto(186.482,40.779)(186.385,41.011)(186.192,41.210)
\curveto(185.998,41.409)(185.767,41.509)(185.497,41.509)
\curveto(185.234,41.509)(185.002,41.409)(184.803,41.210)
\curveto(184.604,41.011)(184.504,40.779)(184.504,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.520)
\lineto(215.501,20.520)
\lineto(215.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,40.520)
\lineto(195.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,20.519)
\curveto(255.501,31.564)(246.546,40.519)(235.501,40.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,0.520)
\lineto(215.501,20.520)
\lineto(215.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,0.520)
\lineto(255.501,20.520)
\lineto(255.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,40.520)
\lineto(85.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,40.520)
\lineto(125.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.501,40.519)
\curveto(110.501,37.758)(108.262,35.519)(105.501,35.519)
\curveto(102.739,35.519)(100.501,37.758)(100.501,40.519)
\curveto(100.501,43.281)(102.739,45.519)(105.501,45.519)
\curveto(108.262,45.519)(110.501,43.281)(110.501,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.501,40.519)
\curveto(150.501,37.758)(148.262,35.519)(145.501,35.519)
\curveto(142.739,35.519)(140.501,37.758)(140.501,40.519)
\curveto(140.501,43.281)(142.739,45.519)(145.501,45.519)
\curveto(148.262,45.519)(150.501,43.281)(150.501,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.501,40.519)
\curveto(220.501,37.758)(218.262,35.519)(215.501,35.519)
\curveto(212.739,35.519)(210.501,37.758)(210.501,40.519)
\curveto(210.501,43.281)(212.739,45.519)(215.501,45.519)
\curveto(218.262,45.519)(220.501,43.281)(220.501,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.520)
\lineto(40.501,20.520)
\lineto(40.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,40.520)
\lineto(20.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,60.519)
\curveto(0.501,49.474)(9.455,40.519)(20.501,40.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,0.520)
\lineto(40.501,20.520)
\lineto(40.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,40.519)
\curveto(45.501,37.758)(43.262,35.519)(40.501,35.519)
\curveto(37.739,35.519)(35.501,37.758)(35.501,40.519)
\curveto(35.501,43.281)(37.739,45.519)(40.501,45.519)
\curveto(43.262,45.519)(45.501,43.281)(45.501,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.020,40.515)
\curveto(67.020,40.246)(67.119,40.014)(67.319,39.821)
\curveto(67.518,39.628)(67.749,39.531)(68.013,39.531)
\curveto(68.177,39.531)(68.338,39.575)(68.496,39.663)
\curveto(68.655,39.751)(68.778,39.874)(68.865,40.032)
\curveto(68.953,40.190)(68.997,40.351)(68.997,40.515)
\curveto(68.997,40.779)(68.901,41.011)(68.707,41.210)
\curveto(68.514,41.409)(68.282,41.509)(68.013,41.509)
\curveto(67.749,41.509)(67.518,41.409)(67.319,41.210)
\curveto(67.119,41.011)(67.020,40.779)(67.020,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.012,40.515)
\curveto(72.012,40.246)(72.112,40.014)(72.311,39.821)
\curveto(72.510,39.628)(72.741,39.531)(73.005,39.531)
\curveto(73.169,39.531)(73.330,39.575)(73.489,39.663)
\curveto(73.647,39.751)(73.770,39.874)(73.858,40.032)
\curveto(73.946,40.190)(73.990,40.351)(73.990,40.515)
\curveto(73.990,40.779)(73.893,41.011)(73.699,41.210)
\curveto(73.506,41.409)(73.275,41.509)(73.005,41.509)
\curveto(72.741,41.509)(72.510,41.409)(72.311,41.210)
\curveto(72.112,41.011)(72.012,40.779)(72.012,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.004,40.515)
\curveto(77.004,40.246)(77.104,40.014)(77.303,39.821)
\curveto(77.502,39.628)(77.734,39.531)(77.997,39.531)
\curveto(78.161,39.531)(78.323,39.575)(78.481,39.663)
\curveto(78.639,39.751)(78.762,39.874)(78.850,40.032)
\curveto(78.938,40.190)(78.982,40.351)(78.982,40.515)
\curveto(78.982,40.779)(78.885,41.011)(78.692,41.210)
\curveto(78.498,41.409)(78.267,41.509)(77.997,41.509)
\curveto(77.734,41.509)(77.502,41.409)(77.303,41.210)
\curveto(77.104,41.011)(77.004,40.779)(77.004,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.520)
\lineto(40.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,60.520)
\lineto(0.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.520)
\lineto(215.501,100.520)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,25.519)
\lineto(265.501,25.519)
\lineto(265.501,5.519)
\lineto(245.501,5.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.501,25.519)
\lineto(265.501,25.519)
\lineto(265.501,5.519)
\lineto(245.501,5.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.918,10.413)
\curveto(251.918,10.475)(251.923,10.521)(251.934,10.552)
\lineto(254.224,19.684)
\curveto(254.265,19.864)(254.291,20.005)(254.301,20.108)
\curveto(254.301,20.278)(253.959,20.362)(253.276,20.362)
\curveto(253.168,20.362)(253.114,20.432)(253.114,20.571)
\curveto(253.119,20.596)(253.129,20.643)(253.145,20.709)
\curveto(253.165,20.776)(253.188,20.828)(253.214,20.864)
\curveto(253.245,20.900)(253.286,20.918)(253.337,20.918)
\lineto(255.466,21.087)
\lineto(255.512,21.087)
\curveto(255.512,21.077)(255.530,21.062)(255.566,21.041)
\curveto(255.602,21.026)(255.623,21.015)(255.628,21.010)
\curveto(255.649,20.959)(255.659,20.918)(255.659,20.887)
\lineto(254.001,14.285)
\curveto(254.381,14.444)(254.859,14.822)(255.435,15.419)
\curveto(256.016,16.020)(256.469,16.452)(256.793,16.714)
\curveto(257.122,16.977)(257.533,17.108)(258.027,17.108)
\curveto(258.320,17.108)(258.569,17.007)(258.775,16.807)
\curveto(258.980,16.606)(259.083,16.359)(259.083,16.066)
\curveto(259.083,15.881)(259.045,15.709)(258.968,15.550)
\curveto(258.890,15.395)(258.782,15.269)(258.644,15.172)
\curveto(258.505,15.074)(258.343,15.025)(258.158,15.025)
\curveto(257.988,15.025)(257.844,15.077)(257.726,15.179)
\curveto(257.613,15.287)(257.556,15.426)(257.556,15.596)
\curveto(257.556,15.848)(257.644,16.059)(257.818,16.228)
\curveto(257.998,16.403)(258.214,16.491)(258.466,16.491)
\curveto(258.363,16.629)(258.207,16.699)(257.996,16.699)
\curveto(257.682,16.699)(257.379,16.609)(257.086,16.429)
\curveto(256.798,16.249)(256.484,15.989)(256.145,15.650)
\curveto(255.811,15.316)(255.505,15.007)(255.227,14.724)
\curveto(254.949,14.447)(254.692,14.236)(254.456,14.092)
\curveto(255.078,14.020)(255.618,13.855)(256.075,13.598)
\curveto(256.533,13.346)(256.762,12.958)(256.762,12.434)
\curveto(256.762,12.326)(256.741,12.190)(256.700,12.025)
\curveto(256.608,11.629)(256.561,11.313)(256.561,11.076)
\curveto(256.561,10.603)(256.723,10.367)(257.047,10.367)
\curveto(257.428,10.367)(257.716,10.575)(257.911,10.992)
\curveto(258.111,11.408)(258.276,11.894)(258.405,12.449)
\curveto(258.425,12.511)(258.469,12.542)(258.536,12.542)
\lineto(258.721,12.542)
\curveto(258.762,12.542)(258.795,12.529)(258.821,12.503)
\curveto(258.852,12.477)(258.867,12.444)(258.867,12.403)
\curveto(258.867,12.393)(258.862,12.377)(258.852,12.357)
\curveto(258.456,10.752)(257.844,9.950)(257.016,9.950)
\curveto(256.718,9.950)(256.453,10.020)(256.222,10.159)
\curveto(255.996,10.297)(255.821,10.485)(255.697,10.722)
\curveto(255.574,10.963)(255.512,11.233)(255.512,11.531)
\curveto(255.512,11.701)(255.535,11.876)(255.582,12.056)
\curveto(255.613,12.179)(255.628,12.295)(255.628,12.403)
\curveto(255.628,12.809)(255.448,13.118)(255.088,13.328)
\curveto(254.728,13.539)(254.317,13.668)(253.854,13.714)
\lineto(253.052,10.490)
\curveto(253.011,10.331)(252.931,10.202)(252.813,10.105)
\curveto(252.695,10.002)(252.558,9.950)(252.404,9.950)
\curveto(252.270,9.950)(252.155,9.997)(252.057,10.089)
\curveto(251.964,10.177)(251.918,10.285)(251.918,10.413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,50.648)
\lineto(105.501,20.520)
\lineto(105.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,50.648)
\lineto(145.501,20.520)
\lineto(145.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.554,67.702)
\lineto(145.501,100.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.572,67.720)
\curveto(108.044,63.192)(105.501,57.051)(105.501,50.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(138.448,67.702)
\lineto(105.501,100.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.430,67.720)
\curveto(142.957,63.192)(145.501,57.051)(145.501,50.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,0.520)
\lineto(105.501,20.520)
\lineto(105.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,0.520)
\lineto(145.501,20.520)
\lineto(145.501,20.520)
}
}
\end{pspicture}


==> diagrams/diag-lemma-1-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-45.584](312.540,101.169)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.765,46.160)
\lineto(267.765,51.677)
\lineto(266.105,51.677)
\lineto(266.105,52.195)
\curveto(266.977,52.195)(267.618,52.602)(268.029,53.416)
\curveto(268.439,54.229)(268.644,55.112)(268.644,56.062)
\lineto(269.220,56.062)
\lineto(269.220,52.380)
\lineto(272.042,52.380)
\lineto(272.042,51.677)
\lineto(269.220,51.677)
\lineto(269.220,46.199)
\curveto(269.220,45.645)(269.311,45.160)(269.493,44.744)
\curveto(269.682,44.327)(270.017,44.119)(270.499,44.119)
\curveto(270.955,44.119)(271.284,44.337)(271.486,44.773)
\curveto(271.687,45.216)(271.788,45.691)(271.788,46.199)
\lineto(271.788,47.380)
\lineto(272.364,47.380)
\lineto(272.364,46.160)
\curveto(272.364,45.743)(272.286,45.330)(272.130,44.919)
\curveto(271.980,44.516)(271.756,44.184)(271.456,43.923)
\curveto(271.157,43.663)(270.792,43.533)(270.363,43.533)
\curveto(269.562,43.533)(268.927,43.770)(268.458,44.246)
\curveto(267.996,44.727)(267.765,45.365)(267.765,46.160)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.113,43.757)
\lineto(274.113,44.460)
\curveto(274.568,44.460)(274.943,44.496)(275.236,44.568)
\curveto(275.529,44.640)(275.675,44.815)(275.675,45.095)
\lineto(275.675,50.554)
\curveto(275.675,51.069)(275.574,51.384)(275.372,51.502)
\curveto(275.177,51.619)(274.786,51.677)(274.200,51.677)
\lineto(274.200,52.380)
\lineto(277.081,52.595)
\lineto(277.081,45.095)
\curveto(277.081,44.815)(277.208,44.640)(277.462,44.568)
\curveto(277.716,44.496)(278.055,44.460)(278.478,44.460)
\lineto(278.478,43.757)
\lineto(274.113,43.757)
\moveto(274.962,56.033)
\curveto(274.962,56.326)(275.073,56.583)(275.294,56.804)
\curveto(275.515,57.026)(275.769,57.136)(276.056,57.136)
\curveto(276.245,57.136)(276.427,57.087)(276.603,56.990)
\curveto(276.779,56.892)(276.915,56.755)(277.013,56.580)
\curveto(277.111,56.404)(277.159,56.222)(277.159,56.033)
\curveto(277.159,55.746)(277.049,55.492)(276.827,55.271)
\curveto(276.606,55.050)(276.349,54.939)(276.056,54.939)
\curveto(275.769,54.939)(275.515,55.050)(275.294,55.271)
\curveto(275.073,55.492)(274.962,55.746)(274.962,56.033)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.025,43.533)
\curveto(283.211,43.533)(282.462,43.744)(281.779,44.168)
\curveto(281.101,44.597)(280.568,45.167)(280.177,45.877)
\curveto(279.793,46.593)(279.601,47.348)(279.601,48.142)
\curveto(279.601,48.923)(279.777,49.666)(280.128,50.369)
\curveto(280.486,51.072)(280.981,51.638)(281.613,52.068)
\curveto(282.251,52.504)(282.960,52.722)(283.741,52.722)
\curveto(284.353,52.722)(284.884,52.618)(285.333,52.410)
\curveto(285.789,52.208)(286.163,51.925)(286.456,51.560)
\curveto(286.749,51.196)(286.971,50.766)(287.120,50.271)
\curveto(287.270,49.776)(287.345,49.233)(287.345,48.640)
\curveto(287.345,48.464)(287.277,48.377)(287.140,48.377)
\lineto(281.349,48.377)
\lineto(281.349,48.162)
\curveto(281.349,47.055)(281.570,46.104)(282.013,45.310)
\curveto(282.462,44.516)(283.191,44.119)(284.200,44.119)
\curveto(284.611,44.119)(284.988,44.210)(285.333,44.392)
\curveto(285.685,44.574)(285.987,44.828)(286.241,45.154)
\curveto(286.502,45.479)(286.678,45.828)(286.769,46.199)
\curveto(286.782,46.244)(286.805,46.283)(286.837,46.316)
\curveto(286.876,46.355)(286.918,46.375)(286.964,46.375)
\lineto(287.140,46.375)
\curveto(287.277,46.375)(287.345,46.290)(287.345,46.121)
\curveto(287.156,45.365)(286.749,44.744)(286.124,44.255)
\curveto(285.499,43.774)(284.799,43.533)(284.025,43.533)
\moveto(281.368,48.875)
\lineto(285.929,48.875)
\curveto(285.929,49.376)(285.857,49.884)(285.714,50.398)
\curveto(285.577,50.912)(285.346,51.339)(285.021,51.677)
\curveto(284.695,52.022)(284.269,52.195)(283.741,52.195)
\curveto(282.986,52.195)(282.400,51.840)(281.984,51.130)
\curveto(281.573,50.427)(281.368,49.675)(281.368,48.875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.429,43.757)
\lineto(288.429,44.460)
\curveto(288.885,44.460)(289.259,44.496)(289.552,44.568)
\curveto(289.845,44.640)(289.991,44.815)(289.991,45.095)
\lineto(289.991,50.554)
\curveto(289.991,50.912)(289.936,51.169)(289.825,51.326)
\curveto(289.721,51.488)(289.568,51.586)(289.366,51.619)
\curveto(289.165,51.658)(288.852,51.677)(288.429,51.677)
\lineto(288.429,52.380)
\lineto(291.290,52.595)
\lineto(291.290,50.642)
\curveto(291.505,51.222)(291.811,51.690)(292.208,52.048)
\curveto(292.605,52.413)(293.087,52.595)(293.654,52.595)
\curveto(294.051,52.595)(294.405,52.478)(294.718,52.244)
\curveto(295.030,52.009)(295.187,51.700)(295.187,51.316)
\curveto(295.187,51.075)(295.099,50.863)(294.923,50.681)
\curveto(294.754,50.505)(294.542,50.418)(294.288,50.418)
\curveto(294.041,50.418)(293.829,50.505)(293.654,50.681)
\curveto(293.478,50.857)(293.390,51.069)(293.390,51.316)
\curveto(293.390,51.674)(293.517,51.928)(293.771,52.078)
\lineto(293.654,52.078)
\curveto(293.113,52.078)(292.670,51.882)(292.325,51.492)
\curveto(291.987,51.101)(291.746,50.616)(291.603,50.037)
\curveto(291.460,49.457)(291.388,48.904)(291.388,48.377)
\lineto(291.388,45.095)
\curveto(291.388,44.672)(292.036,44.460)(293.331,44.460)
\lineto(293.331,43.757)
\lineto(288.429,43.757)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.468,44.119)
\curveto(303.468,44.197)(303.474,44.255)(303.488,44.294)
\lineto(306.388,55.857)
\curveto(306.440,56.085)(306.473,56.264)(306.486,56.394)
\curveto(306.486,56.609)(306.053,56.716)(305.187,56.716)
\curveto(305.050,56.716)(304.982,56.804)(304.982,56.980)
\curveto(304.988,57.013)(305.001,57.071)(305.021,57.156)
\curveto(305.047,57.240)(305.076,57.306)(305.109,57.351)
\curveto(305.148,57.397)(305.200,57.419)(305.265,57.419)
\lineto(307.960,57.634)
\lineto(308.019,57.634)
\curveto(308.019,57.621)(308.042,57.602)(308.087,57.576)
\curveto(308.133,57.556)(308.159,57.543)(308.165,57.537)
\curveto(308.191,57.472)(308.204,57.419)(308.204,57.380)
\lineto(306.105,49.021)
\curveto(306.586,49.223)(307.192,49.701)(307.921,50.457)
\curveto(308.657,51.218)(309.230,51.765)(309.640,52.097)
\curveto(310.057,52.429)(310.577,52.595)(311.202,52.595)
\curveto(311.573,52.595)(311.889,52.468)(312.150,52.214)
\curveto(312.410,51.960)(312.540,51.648)(312.540,51.277)
\curveto(312.540,51.043)(312.491,50.824)(312.394,50.623)
\curveto(312.296,50.427)(312.159,50.268)(311.984,50.144)
\curveto(311.808,50.020)(311.603,49.959)(311.368,49.959)
\curveto(311.154,49.959)(310.971,50.024)(310.821,50.154)
\curveto(310.678,50.291)(310.607,50.466)(310.607,50.681)
\curveto(310.607,51.000)(310.717,51.267)(310.939,51.482)
\curveto(311.167,51.703)(311.440,51.814)(311.759,51.814)
\curveto(311.629,51.990)(311.430,52.078)(311.163,52.078)
\curveto(310.766,52.078)(310.382,51.964)(310.011,51.736)
\curveto(309.646,51.508)(309.249,51.179)(308.820,50.750)
\curveto(308.396,50.326)(308.009,49.936)(307.657,49.578)
\curveto(307.306,49.226)(306.980,48.959)(306.681,48.777)
\curveto(307.469,48.686)(308.152,48.477)(308.732,48.152)
\curveto(309.311,47.833)(309.601,47.341)(309.601,46.677)
\curveto(309.601,46.541)(309.575,46.368)(309.523,46.160)
\curveto(309.405,45.658)(309.347,45.258)(309.347,44.959)
\curveto(309.347,44.360)(309.552,44.060)(309.962,44.060)
\curveto(310.444,44.060)(310.808,44.324)(311.056,44.851)
\curveto(311.310,45.378)(311.518,45.994)(311.681,46.697)
\curveto(311.707,46.775)(311.762,46.814)(311.847,46.814)
\lineto(312.081,46.814)
\curveto(312.133,46.814)(312.176,46.798)(312.208,46.765)
\curveto(312.247,46.733)(312.267,46.690)(312.267,46.638)
\curveto(312.267,46.625)(312.260,46.606)(312.247,46.580)
\curveto(311.746,44.548)(310.971,43.533)(309.923,43.533)
\curveto(309.545,43.533)(309.210,43.621)(308.917,43.796)
\curveto(308.631,43.972)(308.409,44.210)(308.253,44.509)
\curveto(308.097,44.815)(308.019,45.157)(308.019,45.535)
\curveto(308.019,45.750)(308.048,45.971)(308.107,46.199)
\curveto(308.146,46.355)(308.165,46.502)(308.165,46.638)
\curveto(308.165,47.153)(307.937,47.543)(307.482,47.810)
\curveto(307.026,48.077)(306.505,48.240)(305.919,48.298)
\lineto(304.904,44.216)
\curveto(304.851,44.015)(304.751,43.852)(304.601,43.728)
\curveto(304.451,43.598)(304.279,43.533)(304.083,43.533)
\curveto(303.914,43.533)(303.767,43.591)(303.644,43.709)
\curveto(303.527,43.819)(303.468,43.956)(303.468,44.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.482,60.651)
\curveto(81.482,60.920)(81.382,61.151)(81.183,61.345)
\curveto(80.984,61.538)(80.752,61.635)(80.489,61.635)
\curveto(80.324,61.635)(80.163,61.591)(80.005,61.503)
\curveto(79.847,61.415)(79.724,61.292)(79.636,61.134)
\curveto(79.548,60.976)(79.504,60.815)(79.504,60.651)
\curveto(79.504,60.387)(79.601,60.155)(79.794,59.956)
\curveto(79.988,59.757)(80.219,59.657)(80.489,59.657)
\curveto(80.752,59.657)(80.984,59.757)(81.183,59.956)
\curveto(81.382,60.155)(81.482,60.387)(81.482,60.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.490,60.651)
\curveto(76.490,60.920)(76.390,61.151)(76.191,61.345)
\curveto(75.991,61.538)(75.760,61.635)(75.496,61.635)
\curveto(75.332,61.635)(75.171,61.591)(75.013,61.503)
\curveto(74.855,61.415)(74.732,61.292)(74.644,61.134)
\curveto(74.556,60.976)(74.512,60.815)(74.512,60.651)
\curveto(74.512,60.387)(74.609,60.155)(74.802,59.956)
\curveto(74.995,59.757)(75.227,59.657)(75.496,59.657)
\curveto(75.760,59.657)(75.991,59.757)(76.191,59.956)
\curveto(76.390,60.155)(76.490,60.387)(76.490,60.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.497,60.651)
\curveto(71.497,60.920)(71.398,61.151)(71.199,61.345)
\curveto(70.999,61.538)(70.768,61.635)(70.504,61.635)
\curveto(70.340,61.635)(70.179,61.591)(70.021,61.503)
\curveto(69.863,61.415)(69.740,61.292)(69.652,61.134)
\curveto(69.564,60.976)(69.520,60.815)(69.520,60.651)
\curveto(69.520,60.387)(69.616,60.155)(69.810,59.956)
\curveto(70.003,59.757)(70.235,59.657)(70.504,59.657)
\curveto(70.768,59.657)(70.999,59.757)(71.199,59.956)
\curveto(71.398,60.155)(71.497,60.387)(71.497,60.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,40.647)
\lineto(40.501,80.647)
\lineto(40.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,60.647)
\lineto(60.501,60.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.647)
\curveto(0.501,69.601)(9.455,60.647)(20.501,60.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,100.647)
\lineto(40.501,80.647)
\lineto(40.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,100.646)
\lineto(0.501,80.647)
\lineto(0.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.501,60.647)
\lineto(170.501,60.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,60.647)
\lineto(130.501,60.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.501,60.647)
\curveto(145.501,63.409)(147.739,65.647)(150.501,65.647)
\curveto(153.262,65.647)(155.501,63.409)(155.501,60.647)
\curveto(155.501,57.886)(153.262,55.647)(150.501,55.647)
\curveto(147.739,55.647)(145.501,57.886)(145.501,60.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.501,60.647)
\curveto(105.501,63.409)(107.739,65.647)(110.501,65.647)
\curveto(113.262,65.647)(115.501,63.409)(115.501,60.647)
\curveto(115.501,57.886)(113.262,55.647)(110.501,55.647)
\curveto(107.739,55.647)(105.501,57.886)(105.501,60.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.501,60.647)
\curveto(35.501,63.409)(37.739,65.647)(40.501,65.647)
\curveto(43.262,65.647)(45.501,63.409)(45.501,60.647)
\curveto(45.501,57.886)(43.262,55.647)(40.501,55.647)
\curveto(37.739,55.647)(35.501,57.886)(35.501,60.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,40.647)
\lineto(215.501,80.647)
\lineto(215.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,60.647)
\lineto(235.501,60.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,40.647)
\curveto(255.501,51.693)(246.546,60.647)(235.501,60.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,100.647)
\lineto(215.501,80.647)
\lineto(215.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.501,60.647)
\curveto(210.501,63.409)(212.739,65.647)(215.501,65.647)
\curveto(218.262,65.647)(220.501,63.409)(220.501,60.647)
\curveto(220.501,57.886)(218.262,55.647)(215.501,55.647)
\curveto(212.739,55.647)(210.501,57.886)(210.501,60.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.982,60.651)
\curveto(188.982,60.920)(188.882,61.151)(188.683,61.345)
\curveto(188.484,61.538)(188.252,61.635)(187.989,61.635)
\curveto(187.824,61.635)(187.663,61.591)(187.505,61.503)
\curveto(187.347,61.415)(187.224,61.292)(187.136,61.134)
\curveto(187.048,60.976)(187.004,60.815)(187.004,60.651)
\curveto(187.004,60.387)(187.101,60.155)(187.294,59.956)
\curveto(187.488,59.757)(187.719,59.657)(187.989,59.657)
\curveto(188.252,59.657)(188.484,59.757)(188.683,59.956)
\curveto(188.882,60.155)(188.982,60.387)(188.982,60.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.990,60.651)
\curveto(183.990,60.920)(183.890,61.151)(183.691,61.345)
\curveto(183.491,61.538)(183.260,61.635)(182.996,61.635)
\curveto(182.832,61.635)(182.671,61.591)(182.513,61.503)
\curveto(182.355,61.415)(182.232,61.292)(182.144,61.134)
\curveto(182.056,60.976)(182.012,60.815)(182.012,60.651)
\curveto(182.012,60.387)(182.109,60.155)(182.302,59.956)
\curveto(182.495,59.757)(182.727,59.657)(182.996,59.657)
\curveto(183.260,59.657)(183.491,59.757)(183.691,59.956)
\curveto(183.890,60.155)(183.990,60.387)(183.990,60.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.997,60.651)
\curveto(178.997,60.920)(178.898,61.151)(178.699,61.345)
\curveto(178.499,61.538)(178.268,61.635)(178.004,61.635)
\curveto(177.840,61.635)(177.679,61.591)(177.521,61.503)
\curveto(177.363,61.415)(177.240,61.292)(177.152,61.134)
\curveto(177.064,60.976)(177.020,60.815)(177.020,60.651)
\curveto(177.020,60.387)(177.116,60.155)(177.310,59.956)
\curveto(177.503,59.757)(177.735,59.657)(178.004,59.657)
\curveto(178.268,59.657)(178.499,59.757)(178.699,59.956)
\curveto(178.898,60.155)(178.997,60.387)(178.997,60.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,40.647)
\lineto(215.501,0.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,40.647)
\lineto(255.501,0.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,40.647)
\lineto(40.501,0.647)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.924,26.038)
\lineto(264.924,26.038)
\lineto(264.924,6.038)
\lineto(244.924,6.038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(244.924,26.038)
\lineto(264.924,26.038)
\lineto(264.924,6.038)
\lineto(244.924,6.038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.341,10.932)
\curveto(251.341,10.994)(251.347,11.040)(251.357,11.071)
\lineto(253.648,20.203)
\curveto(253.689,20.383)(253.714,20.524)(253.725,20.627)
\curveto(253.725,20.797)(253.383,20.882)(252.699,20.882)
\curveto(252.591,20.882)(252.537,20.951)(252.537,21.090)
\curveto(252.542,21.116)(252.552,21.162)(252.568,21.229)
\curveto(252.588,21.296)(252.611,21.347)(252.637,21.383)
\curveto(252.668,21.419)(252.709,21.437)(252.761,21.437)
\lineto(254.889,21.607)
\lineto(254.936,21.607)
\curveto(254.936,21.596)(254.954,21.581)(254.990,21.560)
\curveto(255.025,21.545)(255.046,21.535)(255.051,21.530)
\curveto(255.072,21.478)(255.082,21.437)(255.082,21.406)
\lineto(253.424,14.804)
\curveto(253.804,14.963)(254.283,15.341)(254.858,15.938)
\curveto(255.439,16.539)(255.892,16.971)(256.216,17.234)
\curveto(256.545,17.496)(256.956,17.627)(257.450,17.627)
\curveto(257.743,17.627)(257.992,17.527)(258.198,17.326)
\curveto(258.404,17.126)(258.506,16.879)(258.506,16.586)
\curveto(258.506,16.401)(258.468,16.228)(258.391,16.069)
\curveto(258.314,15.915)(258.206,15.789)(258.067,15.691)
\curveto(257.928,15.593)(257.766,15.545)(257.581,15.545)
\curveto(257.411,15.545)(257.267,15.596)(257.149,15.699)
\curveto(257.036,15.807)(256.979,15.946)(256.979,16.115)
\curveto(256.979,16.367)(257.067,16.578)(257.242,16.748)
\curveto(257.422,16.922)(257.637,17.010)(257.889,17.010)
\curveto(257.787,17.149)(257.630,17.218)(257.419,17.218)
\curveto(257.105,17.218)(256.802,17.128)(256.509,16.948)
\curveto(256.221,16.768)(255.907,16.509)(255.568,16.169)
\curveto(255.234,15.835)(254.928,15.527)(254.650,15.244)
\curveto(254.372,14.966)(254.115,14.755)(253.879,14.611)
\curveto(254.501,14.539)(255.041,14.375)(255.499,14.118)
\curveto(255.956,13.866)(256.185,13.478)(256.185,12.953)
\curveto(256.185,12.845)(256.164,12.709)(256.123,12.544)
\curveto(256.031,12.148)(255.984,11.832)(255.984,11.596)
\curveto(255.984,11.123)(256.146,10.886)(256.470,10.886)
\curveto(256.851,10.886)(257.139,11.094)(257.334,11.511)
\curveto(257.535,11.927)(257.699,12.413)(257.828,12.968)
\curveto(257.848,13.030)(257.892,13.061)(257.959,13.061)
\lineto(258.144,13.061)
\curveto(258.185,13.061)(258.219,13.048)(258.244,13.022)
\curveto(258.275,12.997)(258.291,12.963)(258.291,12.922)
\curveto(258.291,12.912)(258.285,12.896)(258.275,12.876)
\curveto(257.879,11.272)(257.267,10.470)(256.439,10.470)
\curveto(256.141,10.470)(255.876,10.539)(255.645,10.678)
\curveto(255.419,10.817)(255.244,11.004)(255.121,11.241)
\curveto(254.997,11.483)(254.936,11.752)(254.936,12.051)
\curveto(254.936,12.220)(254.959,12.395)(255.005,12.575)
\curveto(255.036,12.699)(255.051,12.814)(255.051,12.922)
\curveto(255.051,13.328)(254.871,13.637)(254.511,13.848)
\curveto(254.151,14.059)(253.740,14.187)(253.277,14.233)
\lineto(252.475,11.009)
\curveto(252.434,10.850)(252.354,10.722)(252.236,10.624)
\curveto(252.118,10.521)(251.982,10.470)(251.827,10.470)
\curveto(251.694,10.470)(251.578,10.516)(251.480,10.608)
\curveto(251.388,10.696)(251.341,10.804)(251.341,10.932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,50.519)
\lineto(110.501,80.647)
\lineto(110.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,50.519)
\lineto(150.501,80.647)
\lineto(150.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(117.554,33.465)
\lineto(150.501,0.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.572,33.447)
\curveto(113.044,37.975)(110.501,44.115)(110.501,50.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(143.448,33.465)
\lineto(110.501,0.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.430,33.447)
\curveto(147.957,37.975)(150.501,44.115)(150.501,50.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,100.647)
\lineto(150.501,80.647)
\lineto(150.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,100.646)
\lineto(110.501,80.647)
\lineto(110.501,80.647)
}
}
\end{pspicture}


==> diagrams/diag-lemma-2-1-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-65.52](357.329,141.040)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,40.519)
\lineto(60.513,40.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,40.519)
\lineto(100.513,40.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,60.519)
\curveto(40.513,49.473)(49.467,40.519)(60.513,40.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,40.519)
\lineto(200.513,40.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,40.519)
\lineto(160.513,40.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,20.521)
\curveto(260.513,31.566)(251.558,40.521)(240.513,40.521)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,20.519)
\lineto(260.513,0.519)
\lineto(260.513,0.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,60.392)
\lineto(40.513,90.520)
\lineto(40.513,90.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,107.573)
\lineto(0.513,140.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,107.591)
\curveto(37.969,103.063)(40.513,96.923)(40.513,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,80.519)
\lineto(60.513,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,80.519)
\lineto(100.513,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,80.519)
\lineto(200.513,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,80.519)
\lineto(160.513,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,80.519)
\lineto(240.513,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,60.521)
\curveto(300.513,71.566)(291.558,80.521)(280.513,80.521)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,60.519)
\lineto(300.513,40.519)
\lineto(300.513,40.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,0.519)
\lineto(300.513,40.519)
\lineto(300.513,40.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,80.520)
\lineto(20.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.371,86.378)
\curveto(10.121,82.627)(15.208,80.520)(20.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,140.519)
\lineto(6.312,106.319)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,86.439)
\curveto(0.822,91.929)(0.822,100.829)(6.312,106.318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,66.096)
\lineto(312.554,71.614)
\lineto(310.893,71.614)
\lineto(310.893,72.131)
\curveto(311.766,72.131)(312.407,72.538)(312.817,73.352)
\curveto(313.227,74.166)(313.433,75.048)(313.433,75.999)
\lineto(314.009,75.999)
\lineto(314.009,72.317)
\lineto(316.831,72.317)
\lineto(316.831,71.614)
\lineto(314.009,71.614)
\lineto(314.009,66.135)
\curveto(314.009,65.582)(314.100,65.097)(314.282,64.680)
\curveto(314.471,64.263)(314.806,64.055)(315.288,64.055)
\curveto(315.744,64.055)(316.073,64.273)(316.274,64.709)
\curveto(316.476,65.152)(316.577,65.627)(316.577,66.135)
\lineto(316.577,67.317)
\lineto(317.153,67.317)
\lineto(317.153,66.096)
\curveto(317.153,65.679)(317.075,65.266)(316.919,64.856)
\curveto(316.769,64.452)(316.545,64.120)(316.245,63.860)
\curveto(315.946,63.599)(315.581,63.469)(315.151,63.469)
\curveto(314.351,63.469)(313.716,63.707)(313.247,64.182)
\curveto(312.785,64.664)(312.554,65.302)(312.554,66.096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,63.694)
\lineto(318.901,64.397)
\curveto(319.357,64.397)(319.731,64.433)(320.024,64.504)
\curveto(320.317,64.576)(320.464,64.752)(320.464,65.032)
\lineto(320.464,70.491)
\curveto(320.464,71.005)(320.363,71.321)(320.161,71.438)
\curveto(319.966,71.555)(319.575,71.614)(318.989,71.614)
\lineto(318.989,72.317)
\lineto(321.870,72.532)
\lineto(321.870,65.032)
\curveto(321.870,64.752)(321.997,64.576)(322.251,64.504)
\curveto(322.505,64.433)(322.843,64.397)(323.267,64.397)
\lineto(323.267,63.694)
\lineto(318.901,63.694)
\moveto(319.751,75.969)
\curveto(319.751,76.262)(319.862,76.519)(320.083,76.741)
\curveto(320.304,76.962)(320.558,77.073)(320.845,77.073)
\curveto(321.033,77.073)(321.216,77.024)(321.392,76.926)
\curveto(321.567,76.829)(321.704,76.692)(321.802,76.516)
\curveto(321.899,76.340)(321.948,76.158)(321.948,75.969)
\curveto(321.948,75.683)(321.838,75.429)(321.616,75.207)
\curveto(321.395,74.986)(321.138,74.875)(320.845,74.875)
\curveto(320.558,74.875)(320.304,74.986)(320.083,75.207)
\curveto(319.862,75.429)(319.751,75.683)(319.751,75.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,63.469)
\curveto(328.000,63.469)(327.251,63.681)(326.567,64.104)
\curveto(325.890,64.534)(325.356,65.103)(324.966,65.813)
\curveto(324.582,66.529)(324.390,67.284)(324.390,68.079)
\curveto(324.390,68.860)(324.565,69.602)(324.917,70.305)
\curveto(325.275,71.008)(325.770,71.575)(326.401,72.004)
\curveto(327.039,72.441)(327.749,72.659)(328.530,72.659)
\curveto(329.142,72.659)(329.673,72.554)(330.122,72.346)
\curveto(330.578,72.144)(330.952,71.861)(331.245,71.497)
\curveto(331.538,71.132)(331.759,70.702)(331.909,70.207)
\curveto(332.059,69.713)(332.134,69.169)(332.134,68.577)
\curveto(332.134,68.401)(332.065,68.313)(331.929,68.313)
\lineto(326.138,68.313)
\lineto(326.138,68.098)
\curveto(326.138,66.991)(326.359,66.041)(326.802,65.247)
\curveto(327.251,64.452)(327.980,64.055)(328.989,64.055)
\curveto(329.399,64.055)(329.777,64.146)(330.122,64.329)
\curveto(330.474,64.511)(330.776,64.765)(331.030,65.090)
\curveto(331.291,65.416)(331.466,65.764)(331.558,66.135)
\curveto(331.571,66.181)(331.593,66.220)(331.626,66.252)
\curveto(331.665,66.291)(331.707,66.311)(331.753,66.311)
\lineto(331.929,66.311)
\curveto(332.065,66.311)(332.134,66.226)(332.134,66.057)
\curveto(331.945,65.302)(331.538,64.680)(330.913,64.192)
\curveto(330.288,63.710)(329.588,63.469)(328.813,63.469)
\moveto(326.157,68.811)
\lineto(330.718,68.811)
\curveto(330.718,69.312)(330.646,69.820)(330.503,70.334)
\curveto(330.366,70.849)(330.135,71.275)(329.810,71.614)
\curveto(329.484,71.959)(329.058,72.131)(328.530,72.131)
\curveto(327.775,72.131)(327.189,71.776)(326.772,71.067)
\curveto(326.362,70.364)(326.157,69.612)(326.157,68.811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,63.694)
\lineto(333.218,64.397)
\curveto(333.673,64.397)(334.048,64.433)(334.341,64.504)
\curveto(334.634,64.576)(334.780,64.752)(334.780,65.032)
\lineto(334.780,70.491)
\curveto(334.780,70.849)(334.725,71.106)(334.614,71.262)
\curveto(334.510,71.425)(334.357,71.523)(334.155,71.555)
\curveto(333.953,71.594)(333.641,71.614)(333.218,71.614)
\lineto(333.218,72.317)
\lineto(336.079,72.532)
\lineto(336.079,70.579)
\curveto(336.294,71.158)(336.600,71.627)(336.997,71.985)
\curveto(337.394,72.349)(337.876,72.532)(338.442,72.532)
\curveto(338.839,72.532)(339.194,72.415)(339.507,72.180)
\curveto(339.819,71.946)(339.976,71.637)(339.976,71.252)
\curveto(339.976,71.012)(339.888,70.800)(339.712,70.618)
\curveto(339.543,70.442)(339.331,70.354)(339.077,70.354)
\curveto(338.830,70.354)(338.618,70.442)(338.442,70.618)
\curveto(338.267,70.793)(338.179,71.005)(338.179,71.252)
\curveto(338.179,71.610)(338.306,71.864)(338.560,72.014)
\lineto(338.442,72.014)
\curveto(337.902,72.014)(337.459,71.819)(337.114,71.428)
\curveto(336.776,71.038)(336.535,70.553)(336.392,69.973)
\curveto(336.248,69.394)(336.177,68.840)(336.177,68.313)
\lineto(336.177,65.032)
\curveto(336.177,64.609)(336.824,64.397)(338.120,64.397)
\lineto(338.120,63.694)
\lineto(333.218,63.694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,64.055)
\curveto(348.257,64.133)(348.263,64.192)(348.276,64.231)
\lineto(351.177,75.793)
\curveto(351.229,76.021)(351.261,76.200)(351.274,76.331)
\curveto(351.274,76.545)(350.841,76.653)(349.976,76.653)
\curveto(349.839,76.653)(349.770,76.741)(349.770,76.916)
\curveto(349.777,76.949)(349.790,77.008)(349.810,77.092)
\curveto(349.836,77.177)(349.865,77.242)(349.897,77.288)
\curveto(349.936,77.333)(349.989,77.356)(350.054,77.356)
\lineto(352.749,77.571)
\lineto(352.808,77.571)
\curveto(352.808,77.558)(352.830,77.538)(352.876,77.512)
\curveto(352.921,77.493)(352.948,77.480)(352.954,77.473)
\curveto(352.980,77.408)(352.993,77.356)(352.993,77.317)
\lineto(350.893,68.957)
\curveto(351.375,69.159)(351.981,69.638)(352.710,70.393)
\curveto(353.446,71.155)(354.018,71.702)(354.429,72.034)
\curveto(354.845,72.366)(355.366,72.532)(355.991,72.532)
\curveto(356.362,72.532)(356.678,72.405)(356.938,72.151)
\curveto(357.199,71.897)(357.329,71.584)(357.329,71.213)
\curveto(357.329,70.979)(357.280,70.761)(357.183,70.559)
\curveto(357.085,70.364)(356.948,70.204)(356.772,70.081)
\curveto(356.597,69.957)(356.392,69.895)(356.157,69.895)
\curveto(355.942,69.895)(355.760,69.960)(355.610,70.090)
\curveto(355.467,70.227)(355.395,70.403)(355.395,70.618)
\curveto(355.395,70.937)(355.506,71.204)(355.727,71.418)
\curveto(355.955,71.640)(356.229,71.750)(356.548,71.750)
\curveto(356.418,71.926)(356.219,72.014)(355.952,72.014)
\curveto(355.555,72.014)(355.171,71.900)(354.800,71.672)
\curveto(354.435,71.444)(354.038,71.116)(353.608,70.686)
\curveto(353.185,70.263)(352.798,69.872)(352.446,69.514)
\curveto(352.095,69.163)(351.769,68.896)(351.470,68.713)
\curveto(352.257,68.622)(352.941,68.414)(353.520,68.088)
\curveto(354.100,67.769)(354.390,67.278)(354.390,66.614)
\curveto(354.390,66.477)(354.364,66.304)(354.311,66.096)
\curveto(354.194,65.595)(354.136,65.194)(354.136,64.895)
\curveto(354.136,64.296)(354.341,63.997)(354.751,63.997)
\curveto(355.233,63.997)(355.597,64.260)(355.845,64.788)
\curveto(356.099,65.315)(356.307,65.930)(356.470,66.633)
\curveto(356.496,66.711)(356.551,66.750)(356.636,66.750)
\lineto(356.870,66.750)
\curveto(356.922,66.750)(356.964,66.734)(356.997,66.702)
\curveto(357.036,66.669)(357.056,66.627)(357.056,66.575)
\curveto(357.056,66.562)(357.049,66.542)(357.036,66.516)
\curveto(356.535,64.485)(355.760,63.469)(354.712,63.469)
\curveto(354.334,63.469)(353.999,63.557)(353.706,63.733)
\curveto(353.420,63.909)(353.198,64.146)(353.042,64.446)
\curveto(352.886,64.752)(352.808,65.094)(352.808,65.471)
\curveto(352.808,65.686)(352.837,65.907)(352.895,66.135)
\curveto(352.935,66.291)(352.954,66.438)(352.954,66.575)
\curveto(352.954,67.089)(352.726,67.480)(352.270,67.747)
\curveto(351.815,68.013)(351.294,68.176)(350.708,68.235)
\lineto(349.692,64.153)
\curveto(349.640,63.951)(349.539,63.788)(349.390,63.665)
\curveto(349.240,63.534)(349.067,63.469)(348.872,63.469)
\curveto(348.703,63.469)(348.556,63.528)(348.433,63.645)
\curveto(348.315,63.756)(348.257,63.892)(348.257,64.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,60.519)
\lineto(80.513,100.519)
\lineto(80.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.513,80.519)
\curveto(45.513,77.758)(43.274,75.519)(40.513,75.519)
\curveto(37.751,75.519)(35.513,77.758)(35.513,80.519)
\curveto(35.513,83.281)(37.751,85.519)(40.513,85.519)
\curveto(43.274,85.519)(45.513,83.281)(45.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,80.519)
\curveto(85.513,77.758)(83.274,75.519)(80.513,75.519)
\curveto(77.751,75.519)(75.513,77.758)(75.513,80.519)
\curveto(75.513,83.281)(77.751,85.519)(80.513,85.519)
\curveto(83.274,85.519)(85.513,83.281)(85.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,60.519)
\lineto(120.513,100.519)
\lineto(120.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,80.519)
\curveto(125.513,77.758)(123.274,75.519)(120.513,75.519)
\curveto(117.751,75.519)(115.513,77.758)(115.513,80.519)
\curveto(115.513,83.281)(117.751,85.519)(120.513,85.519)
\curveto(123.274,85.519)(125.513,83.281)(125.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.519)
\lineto(80.513,60.519)
\lineto(80.513,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,40.519)
\curveto(85.513,37.758)(83.274,35.519)(80.513,35.519)
\curveto(77.751,35.519)(75.513,37.758)(75.513,40.519)
\curveto(75.513,43.281)(77.751,45.519)(80.513,45.519)
\curveto(83.274,45.519)(85.513,43.281)(85.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.519)
\lineto(120.513,60.519)
\lineto(120.513,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,40.519)
\curveto(125.513,37.758)(123.274,35.519)(120.513,35.519)
\curveto(117.751,35.519)(115.513,37.758)(115.513,40.519)
\curveto(115.513,43.281)(117.751,45.519)(120.513,45.519)
\curveto(123.274,45.519)(125.513,43.281)(125.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,60.519)
\lineto(220.513,100.519)
\lineto(220.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,80.519)
\curveto(225.513,77.758)(223.274,75.519)(220.513,75.519)
\curveto(217.751,75.519)(215.513,77.758)(215.513,80.519)
\curveto(215.513,83.281)(217.751,85.519)(220.513,85.519)
\curveto(223.274,85.519)(225.513,83.281)(225.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,60.519)
\lineto(180.513,100.519)
\lineto(180.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,80.519)
\curveto(185.513,77.758)(183.274,75.519)(180.513,75.519)
\curveto(177.751,75.519)(175.513,77.758)(175.513,80.519)
\curveto(175.513,83.281)(177.751,85.519)(180.513,85.519)
\curveto(183.274,85.519)(185.513,83.281)(185.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.519)
\lineto(220.513,60.519)
\lineto(220.513,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,40.519)
\curveto(225.513,37.758)(223.274,35.519)(220.513,35.519)
\curveto(217.751,35.519)(215.513,37.758)(215.513,40.519)
\curveto(215.513,43.281)(217.751,45.519)(220.513,45.519)
\curveto(223.274,45.519)(225.513,43.281)(225.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.519)
\lineto(180.513,60.519)
\lineto(180.513,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,40.519)
\curveto(185.513,37.758)(183.274,35.519)(180.513,35.519)
\curveto(177.751,35.519)(175.513,37.758)(175.513,40.519)
\curveto(175.513,43.281)(177.751,45.519)(180.513,45.519)
\curveto(183.274,45.519)(185.513,43.281)(185.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,60.515)
\curveto(156.494,60.246)(156.394,60.014)(156.195,59.821)
\curveto(155.996,59.627)(155.764,59.531)(155.500,59.531)
\curveto(155.336,59.531)(155.175,59.575)(155.017,59.663)
\curveto(154.859,59.750)(154.736,59.874)(154.648,60.032)
\curveto(154.560,60.190)(154.516,60.351)(154.516,60.515)
\curveto(154.516,60.779)(154.613,61.010)(154.806,61.209)
\curveto(154.999,61.409)(155.231,61.508)(155.500,61.508)
\curveto(155.764,61.508)(155.996,61.409)(156.195,61.209)
\curveto(156.394,61.010)(156.494,60.779)(156.494,60.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,60.515)
\curveto(151.501,60.246)(151.402,60.014)(151.203,59.821)
\curveto(151.003,59.627)(150.772,59.531)(150.508,59.531)
\curveto(150.344,59.531)(150.183,59.575)(150.025,59.663)
\curveto(149.867,59.750)(149.744,59.874)(149.656,60.032)
\curveto(149.568,60.190)(149.524,60.351)(149.524,60.515)
\curveto(149.524,60.779)(149.621,61.010)(149.814,61.209)
\curveto(150.007,61.409)(150.239,61.508)(150.508,61.508)
\curveto(150.772,61.508)(151.003,61.409)(151.203,61.209)
\curveto(151.402,61.010)(151.501,60.779)(151.501,60.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,60.515)
\curveto(146.509,60.246)(146.410,60.014)(146.210,59.821)
\curveto(146.011,59.627)(145.780,59.531)(145.516,59.531)
\curveto(145.352,59.531)(145.191,59.575)(145.033,59.663)
\curveto(144.874,59.750)(144.751,59.874)(144.664,60.032)
\curveto(144.576,60.190)(144.532,60.351)(144.532,60.515)
\curveto(144.532,60.779)(144.628,61.010)(144.822,61.209)
\curveto(145.015,61.409)(145.247,61.508)(145.516,61.508)
\curveto(145.780,61.508)(146.011,61.409)(146.210,61.209)
\curveto(146.410,61.010)(146.509,60.779)(146.509,60.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,0.519)
\lineto(80.513,20.519)
\lineto(80.513,20.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,0.519)
\lineto(120.513,20.519)
\lineto(120.513,20.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,0.519)
\lineto(220.513,20.519)
\lineto(220.513,20.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,0.519)
\lineto(180.513,20.519)
\lineto(180.513,20.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,140.519)
\lineto(80.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,140.519)
\lineto(120.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,140.519)
\lineto(180.513,100.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,140.519)
\lineto(220.513,100.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.513,25.520)
\lineto(270.513,25.520)
\lineto(270.513,5.520)
\lineto(250.513,5.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.513,25.520)
\lineto(270.513,25.520)
\lineto(270.513,5.520)
\lineto(250.513,5.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.930,10.414)
\curveto(256.930,10.476)(256.935,10.522)(256.946,10.553)
\lineto(259.236,19.685)
\curveto(259.277,19.865)(259.303,20.006)(259.313,20.109)
\curveto(259.313,20.279)(258.971,20.364)(258.288,20.364)
\curveto(258.180,20.364)(258.126,20.433)(258.126,20.572)
\curveto(258.131,20.598)(258.141,20.644)(258.156,20.711)
\curveto(258.177,20.777)(258.200,20.829)(258.226,20.865)
\curveto(258.257,20.901)(258.298,20.919)(258.349,20.919)
\lineto(260.478,21.089)
\lineto(260.524,21.089)
\curveto(260.524,21.078)(260.542,21.063)(260.578,21.042)
\curveto(260.614,21.027)(260.635,21.017)(260.640,21.011)
\curveto(260.660,20.960)(260.671,20.919)(260.671,20.888)
\lineto(259.013,14.286)
\curveto(259.393,14.445)(259.871,14.823)(260.447,15.420)
\curveto(261.028,16.021)(261.481,16.453)(261.805,16.715)
\curveto(262.134,16.978)(262.545,17.109)(263.039,17.109)
\curveto(263.332,17.109)(263.581,17.009)(263.787,16.808)
\curveto(263.992,16.608)(264.095,16.361)(264.095,16.068)
\curveto(264.095,15.883)(264.057,15.710)(263.979,15.551)
\curveto(263.902,15.397)(263.794,15.271)(263.656,15.173)
\curveto(263.517,15.075)(263.355,15.026)(263.170,15.026)
\curveto(263.000,15.026)(262.856,15.078)(262.738,15.181)
\curveto(262.625,15.289)(262.568,15.427)(262.568,15.597)
\curveto(262.568,15.849)(262.655,16.060)(262.830,16.230)
\curveto(263.010,16.404)(263.226,16.492)(263.478,16.492)
\curveto(263.375,16.631)(263.218,16.700)(263.008,16.700)
\curveto(262.694,16.700)(262.391,16.610)(262.098,16.430)
\curveto(261.810,16.250)(261.496,15.990)(261.157,15.651)
\curveto(260.822,15.317)(260.516,15.008)(260.239,14.726)
\curveto(259.961,14.448)(259.704,14.237)(259.468,14.093)
\curveto(260.090,14.021)(260.630,13.857)(261.087,13.600)
\curveto(261.545,13.348)(261.774,12.959)(261.774,12.435)
\curveto(261.774,12.327)(261.753,12.191)(261.712,12.026)
\curveto(261.619,11.630)(261.573,11.314)(261.573,11.078)
\curveto(261.573,10.605)(261.735,10.368)(262.059,10.368)
\curveto(262.440,10.368)(262.727,10.576)(262.923,10.993)
\curveto(263.123,11.409)(263.288,11.895)(263.416,12.450)
\curveto(263.437,12.512)(263.481,12.543)(263.548,12.543)
\lineto(263.733,12.543)
\curveto(263.774,12.543)(263.807,12.530)(263.833,12.504)
\curveto(263.864,12.479)(263.879,12.445)(263.879,12.404)
\curveto(263.879,12.394)(263.874,12.378)(263.864,12.358)
\curveto(263.468,10.754)(262.856,9.952)(262.028,9.952)
\curveto(261.730,9.952)(261.465,10.021)(261.234,10.160)
\curveto(261.008,10.299)(260.833,10.486)(260.709,10.723)
\curveto(260.586,10.964)(260.524,11.234)(260.524,11.533)
\curveto(260.524,11.702)(260.547,11.877)(260.594,12.057)
\curveto(260.624,12.180)(260.640,12.296)(260.640,12.404)
\curveto(260.640,12.810)(260.460,13.119)(260.100,13.330)
\curveto(259.740,13.540)(259.329,13.669)(258.866,13.715)
\lineto(258.064,10.491)
\curveto(258.023,10.332)(257.943,10.203)(257.825,10.106)
\curveto(257.707,10.003)(257.570,9.952)(257.416,9.952)
\curveto(257.282,9.952)(257.167,9.998)(257.069,10.090)
\curveto(256.976,10.178)(256.930,10.286)(256.930,10.414)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.513,25.518)
\lineto(310.513,25.518)
\lineto(310.513,5.518)
\lineto(290.513,5.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.513,25.518)
\lineto(310.513,25.518)
\lineto(310.513,5.518)
\lineto(290.513,5.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.930,10.413)
\curveto(296.930,10.474)(296.935,10.521)(296.946,10.552)
\lineto(299.236,19.683)
\curveto(299.277,19.863)(299.303,20.005)(299.313,20.108)
\curveto(299.313,20.277)(298.971,20.362)(298.288,20.362)
\curveto(298.180,20.362)(298.126,20.431)(298.126,20.570)
\curveto(298.131,20.596)(298.141,20.642)(298.156,20.709)
\curveto(298.177,20.776)(298.200,20.827)(298.226,20.863)
\curveto(298.257,20.899)(298.298,20.917)(298.349,20.917)
\lineto(300.478,21.087)
\lineto(300.524,21.087)
\curveto(300.524,21.077)(300.542,21.061)(300.578,21.041)
\curveto(300.614,21.025)(300.635,21.015)(300.640,21.010)
\curveto(300.660,20.959)(300.671,20.917)(300.671,20.887)
\lineto(299.013,14.285)
\curveto(299.393,14.444)(299.871,14.822)(300.447,15.418)
\curveto(301.028,16.020)(301.481,16.452)(301.804,16.714)
\curveto(302.134,16.976)(302.545,17.107)(303.039,17.107)
\curveto(303.332,17.107)(303.581,17.007)(303.787,16.807)
\curveto(303.992,16.606)(304.095,16.359)(304.095,16.066)
\curveto(304.095,15.881)(304.057,15.709)(303.979,15.549)
\curveto(303.902,15.395)(303.794,15.269)(303.656,15.171)
\curveto(303.517,15.074)(303.355,15.025)(303.170,15.025)
\curveto(303.000,15.025)(302.856,15.076)(302.738,15.179)
\curveto(302.625,15.287)(302.568,15.426)(302.568,15.596)
\curveto(302.568,15.848)(302.655,16.058)(302.830,16.228)
\curveto(303.010,16.403)(303.226,16.490)(303.478,16.490)
\curveto(303.375,16.629)(303.218,16.699)(303.008,16.699)
\curveto(302.694,16.699)(302.391,16.609)(302.098,16.429)
\curveto(301.810,16.249)(301.496,15.989)(301.157,15.650)
\curveto(300.822,15.315)(300.516,15.007)(300.239,14.724)
\curveto(299.961,14.446)(299.704,14.236)(299.468,14.092)
\curveto(300.090,14.020)(300.630,13.855)(301.087,13.598)
\curveto(301.545,13.346)(301.774,12.958)(301.774,12.433)
\curveto(301.774,12.326)(301.753,12.189)(301.712,12.025)
\curveto(301.619,11.629)(301.573,11.313)(301.573,11.076)
\curveto(301.573,10.603)(301.735,10.367)(302.059,10.367)
\curveto(302.439,10.367)(302.727,10.575)(302.923,10.991)
\curveto(303.123,11.408)(303.288,11.894)(303.416,12.449)
\curveto(303.437,12.511)(303.481,12.541)(303.548,12.541)
\lineto(303.733,12.541)
\curveto(303.774,12.541)(303.807,12.529)(303.833,12.503)
\curveto(303.864,12.477)(303.879,12.444)(303.879,12.403)
\curveto(303.879,12.392)(303.874,12.377)(303.864,12.356)
\curveto(303.468,10.752)(302.856,9.950)(302.028,9.950)
\curveto(301.730,9.950)(301.465,10.019)(301.234,10.158)
\curveto(301.008,10.297)(300.833,10.485)(300.709,10.721)
\curveto(300.586,10.963)(300.524,11.233)(300.524,11.531)
\curveto(300.524,11.701)(300.547,11.876)(300.594,12.056)
\curveto(300.624,12.179)(300.640,12.295)(300.640,12.403)
\curveto(300.640,12.809)(300.460,13.117)(300.100,13.328)
\curveto(299.740,13.539)(299.329,13.668)(298.866,13.714)
\lineto(298.064,10.490)
\curveto(298.023,10.331)(297.943,10.202)(297.825,10.104)
\curveto(297.706,10.001)(297.570,9.950)(297.416,9.950)
\curveto(297.282,9.950)(297.167,9.996)(297.069,10.089)
\curveto(296.976,10.176)(296.930,10.284)(296.930,10.413)
}
}
\end{pspicture}


==> diagrams/diag-lemma-2-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-65.521](357.329,141.042)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,66.096)
\lineto(312.554,71.613)
\lineto(310.893,71.613)
\lineto(310.893,72.131)
\curveto(311.766,72.131)(312.407,72.538)(312.817,73.352)
\curveto(313.227,74.165)(313.433,75.048)(313.433,75.998)
\lineto(314.009,75.998)
\lineto(314.009,72.317)
\lineto(316.831,72.317)
\lineto(316.831,71.613)
\lineto(314.009,71.613)
\lineto(314.009,66.135)
\curveto(314.009,65.581)(314.100,65.096)(314.282,64.680)
\curveto(314.471,64.263)(314.806,64.055)(315.288,64.055)
\curveto(315.744,64.055)(316.073,64.273)(316.274,64.709)
\curveto(316.476,65.152)(316.577,65.627)(316.577,66.135)
\lineto(316.577,67.317)
\lineto(317.153,67.317)
\lineto(317.153,66.096)
\curveto(317.153,65.679)(317.075,65.266)(316.919,64.856)
\curveto(316.769,64.452)(316.545,64.120)(316.245,63.859)
\curveto(315.946,63.599)(315.581,63.469)(315.151,63.469)
\curveto(314.351,63.469)(313.716,63.706)(313.247,64.182)
\curveto(312.785,64.664)(312.554,65.302)(312.554,66.096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,63.693)
\lineto(318.901,64.397)
\curveto(319.357,64.397)(319.731,64.432)(320.024,64.504)
\curveto(320.317,64.576)(320.464,64.751)(320.464,65.031)
\lineto(320.464,70.490)
\curveto(320.464,71.005)(320.363,71.320)(320.161,71.438)
\curveto(319.966,71.555)(319.575,71.613)(318.989,71.613)
\lineto(318.989,72.317)
\lineto(321.870,72.531)
\lineto(321.870,65.031)
\curveto(321.870,64.751)(321.997,64.576)(322.251,64.504)
\curveto(322.505,64.432)(322.843,64.397)(323.267,64.397)
\lineto(323.267,63.693)
\lineto(318.901,63.693)
\moveto(319.751,75.969)
\curveto(319.751,76.262)(319.862,76.519)(320.083,76.740)
\curveto(320.304,76.962)(320.558,77.072)(320.845,77.072)
\curveto(321.033,77.072)(321.216,77.024)(321.392,76.926)
\curveto(321.567,76.828)(321.704,76.691)(321.802,76.516)
\curveto(321.899,76.340)(321.948,76.158)(321.948,75.969)
\curveto(321.948,75.682)(321.838,75.428)(321.616,75.207)
\curveto(321.395,74.986)(321.138,74.875)(320.845,74.875)
\curveto(320.558,74.875)(320.304,74.986)(320.083,75.207)
\curveto(319.862,75.428)(319.751,75.682)(319.751,75.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,63.469)
\curveto(328.000,63.469)(327.251,63.680)(326.567,64.104)
\curveto(325.890,64.533)(325.356,65.103)(324.966,65.813)
\curveto(324.582,66.529)(324.390,67.284)(324.390,68.078)
\curveto(324.390,68.859)(324.565,69.602)(324.917,70.305)
\curveto(325.275,71.008)(325.770,71.574)(326.401,72.004)
\curveto(327.039,72.440)(327.749,72.658)(328.530,72.658)
\curveto(329.142,72.658)(329.673,72.554)(330.122,72.346)
\curveto(330.578,72.144)(330.952,71.861)(331.245,71.496)
\curveto(331.538,71.132)(331.759,70.702)(331.909,70.207)
\curveto(332.059,69.712)(332.134,69.169)(332.134,68.576)
\curveto(332.134,68.400)(332.065,68.313)(331.929,68.313)
\lineto(326.138,68.313)
\lineto(326.138,68.098)
\curveto(326.138,66.991)(326.359,66.040)(326.802,65.246)
\curveto(327.251,64.452)(327.980,64.055)(328.989,64.055)
\curveto(329.399,64.055)(329.777,64.146)(330.122,64.328)
\curveto(330.474,64.511)(330.776,64.764)(331.030,65.090)
\curveto(331.291,65.415)(331.466,65.764)(331.558,66.135)
\curveto(331.571,66.180)(331.593,66.219)(331.626,66.252)
\curveto(331.665,66.291)(331.707,66.311)(331.753,66.311)
\lineto(331.929,66.311)
\curveto(332.065,66.311)(332.134,66.226)(332.134,66.057)
\curveto(331.945,65.302)(331.538,64.680)(330.913,64.192)
\curveto(330.288,63.710)(329.588,63.469)(328.813,63.469)
\moveto(326.157,68.811)
\lineto(330.718,68.811)
\curveto(330.718,69.312)(330.646,69.820)(330.503,70.334)
\curveto(330.366,70.848)(330.135,71.275)(329.810,71.613)
\curveto(329.484,71.958)(329.058,72.131)(328.530,72.131)
\curveto(327.775,72.131)(327.189,71.776)(326.772,71.067)
\curveto(326.362,70.363)(326.157,69.611)(326.157,68.811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,63.693)
\lineto(333.218,64.397)
\curveto(333.673,64.397)(334.048,64.432)(334.341,64.504)
\curveto(334.634,64.576)(334.780,64.751)(334.780,65.031)
\lineto(334.780,70.490)
\curveto(334.780,70.848)(334.725,71.106)(334.614,71.262)
\curveto(334.510,71.425)(334.357,71.522)(334.155,71.555)
\curveto(333.953,71.594)(333.641,71.613)(333.218,71.613)
\lineto(333.218,72.317)
\lineto(336.079,72.531)
\lineto(336.079,70.578)
\curveto(336.294,71.158)(336.600,71.626)(336.997,71.984)
\curveto(337.394,72.349)(337.876,72.531)(338.442,72.531)
\curveto(338.839,72.531)(339.194,72.414)(339.507,72.180)
\curveto(339.819,71.945)(339.976,71.636)(339.976,71.252)
\curveto(339.976,71.011)(339.888,70.800)(339.712,70.617)
\curveto(339.543,70.441)(339.331,70.354)(339.077,70.354)
\curveto(338.830,70.354)(338.618,70.441)(338.442,70.617)
\curveto(338.267,70.793)(338.179,71.005)(338.179,71.252)
\curveto(338.179,71.610)(338.306,71.864)(338.560,72.014)
\lineto(338.442,72.014)
\curveto(337.902,72.014)(337.459,71.818)(337.114,71.428)
\curveto(336.776,71.037)(336.535,70.552)(336.392,69.973)
\curveto(336.248,69.393)(336.177,68.840)(336.177,68.313)
\lineto(336.177,65.031)
\curveto(336.177,64.608)(336.824,64.397)(338.120,64.397)
\lineto(338.120,63.693)
\lineto(333.218,63.693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,64.055)
\curveto(348.257,64.133)(348.263,64.192)(348.276,64.231)
\lineto(351.177,75.793)
\curveto(351.229,76.021)(351.261,76.200)(351.274,76.330)
\curveto(351.274,76.545)(350.841,76.652)(349.976,76.652)
\curveto(349.839,76.652)(349.770,76.740)(349.770,76.916)
\curveto(349.777,76.949)(349.790,77.007)(349.810,77.092)
\curveto(349.836,77.177)(349.865,77.242)(349.897,77.287)
\curveto(349.936,77.333)(349.989,77.356)(350.054,77.356)
\lineto(352.749,77.570)
\lineto(352.808,77.570)
\curveto(352.808,77.557)(352.830,77.538)(352.876,77.512)
\curveto(352.921,77.492)(352.948,77.479)(352.954,77.473)
\curveto(352.980,77.408)(352.993,77.356)(352.993,77.317)
\lineto(350.893,68.957)
\curveto(351.375,69.159)(351.981,69.637)(352.710,70.393)
\curveto(353.446,71.154)(354.018,71.701)(354.429,72.033)
\curveto(354.845,72.365)(355.366,72.531)(355.991,72.531)
\curveto(356.362,72.531)(356.678,72.404)(356.938,72.150)
\curveto(357.199,71.897)(357.329,71.584)(357.329,71.213)
\curveto(357.329,70.979)(357.280,70.761)(357.183,70.559)
\curveto(357.085,70.363)(356.948,70.204)(356.772,70.080)
\curveto(356.597,69.956)(356.392,69.895)(356.157,69.895)
\curveto(355.942,69.895)(355.760,69.960)(355.610,70.090)
\curveto(355.467,70.227)(355.395,70.402)(355.395,70.617)
\curveto(355.395,70.936)(355.506,71.203)(355.727,71.418)
\curveto(355.955,71.639)(356.229,71.750)(356.548,71.750)
\curveto(356.418,71.926)(356.219,72.014)(355.952,72.014)
\curveto(355.555,72.014)(355.171,71.900)(354.800,71.672)
\curveto(354.435,71.444)(354.038,71.115)(353.608,70.686)
\curveto(353.185,70.262)(352.798,69.872)(352.446,69.514)
\curveto(352.095,69.162)(351.769,68.895)(351.470,68.713)
\curveto(352.257,68.622)(352.941,68.414)(353.520,68.088)
\curveto(354.100,67.769)(354.390,67.277)(354.390,66.613)
\curveto(354.390,66.477)(354.364,66.304)(354.311,66.096)
\curveto(354.194,65.594)(354.136,65.194)(354.136,64.895)
\curveto(354.136,64.296)(354.341,63.996)(354.751,63.996)
\curveto(355.233,63.996)(355.597,64.260)(355.845,64.787)
\curveto(356.099,65.315)(356.307,65.930)(356.470,66.633)
\curveto(356.496,66.711)(356.551,66.750)(356.636,66.750)
\lineto(356.870,66.750)
\curveto(356.922,66.750)(356.964,66.734)(356.997,66.701)
\curveto(357.036,66.669)(357.056,66.626)(357.056,66.574)
\curveto(357.056,66.561)(357.049,66.542)(357.036,66.516)
\curveto(356.535,64.484)(355.760,63.469)(354.712,63.469)
\curveto(354.334,63.469)(353.999,63.557)(353.706,63.733)
\curveto(353.420,63.908)(353.198,64.146)(353.042,64.445)
\curveto(352.886,64.751)(352.808,65.093)(352.808,65.471)
\curveto(352.808,65.686)(352.837,65.907)(352.895,66.135)
\curveto(352.935,66.291)(352.954,66.438)(352.954,66.574)
\curveto(352.954,67.089)(352.726,67.479)(352.270,67.746)
\curveto(351.815,68.013)(351.294,68.176)(350.708,68.234)
\lineto(349.692,64.152)
\curveto(349.640,63.951)(349.539,63.788)(349.390,63.664)
\curveto(349.240,63.534)(349.067,63.469)(348.872,63.469)
\curveto(348.703,63.469)(348.556,63.527)(348.433,63.645)
\curveto(348.315,63.755)(348.257,63.892)(348.257,64.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,60.520)
\lineto(80.513,100.520)
\lineto(80.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,80.520)
\lineto(60.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.513,80.519)
\curveto(45.513,77.758)(43.274,75.519)(40.513,75.519)
\curveto(37.751,75.519)(35.513,77.758)(35.513,80.519)
\curveto(35.513,83.281)(37.751,85.519)(40.513,85.519)
\curveto(43.274,85.519)(45.513,83.281)(45.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,80.519)
\curveto(85.513,77.758)(83.274,75.519)(80.513,75.519)
\curveto(77.751,75.519)(75.513,77.758)(75.513,80.519)
\curveto(75.513,83.281)(77.751,85.519)(80.513,85.519)
\curveto(83.274,85.519)(85.513,83.281)(85.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,60.520)
\lineto(120.513,100.520)
\lineto(120.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,80.520)
\lineto(100.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,80.519)
\curveto(125.513,77.758)(123.274,75.519)(120.513,75.519)
\curveto(117.751,75.519)(115.513,77.758)(115.513,80.519)
\curveto(115.513,83.281)(117.751,85.519)(120.513,85.519)
\curveto(123.274,85.519)(125.513,83.281)(125.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.520)
\lineto(80.513,60.520)
\lineto(80.513,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,40.520)
\lineto(60.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,40.519)
\curveto(85.513,37.758)(83.274,35.519)(80.513,35.519)
\curveto(77.751,35.519)(75.513,37.758)(75.513,40.519)
\curveto(75.513,43.281)(77.751,45.519)(80.513,45.519)
\curveto(83.274,45.519)(85.513,43.281)(85.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.520)
\lineto(120.513,60.520)
\lineto(120.513,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,40.520)
\lineto(100.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,40.519)
\curveto(125.513,37.758)(123.274,35.519)(120.513,35.519)
\curveto(117.751,35.519)(115.513,37.758)(115.513,40.519)
\curveto(115.513,43.281)(117.751,45.519)(120.513,45.519)
\curveto(123.274,45.519)(125.513,43.281)(125.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,60.519)
\curveto(40.513,49.474)(49.467,40.519)(60.513,40.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,60.520)
\lineto(220.513,100.520)
\lineto(220.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,80.520)
\lineto(200.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,80.519)
\curveto(225.513,77.758)(223.274,75.519)(220.513,75.519)
\curveto(217.751,75.519)(215.513,77.758)(215.513,80.519)
\curveto(215.513,83.281)(217.751,85.519)(220.513,85.519)
\curveto(223.274,85.519)(225.513,83.281)(225.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,60.520)
\lineto(180.513,100.520)
\lineto(180.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,80.520)
\lineto(160.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,80.519)
\curveto(185.513,77.758)(183.274,75.519)(180.513,75.519)
\curveto(177.751,75.519)(175.513,77.758)(175.513,80.519)
\curveto(175.513,83.281)(177.751,85.519)(180.513,85.519)
\curveto(183.274,85.519)(185.513,83.281)(185.513,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.520)
\lineto(220.513,60.520)
\lineto(220.513,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,40.520)
\lineto(200.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,40.519)
\curveto(225.513,37.758)(223.274,35.519)(220.513,35.519)
\curveto(217.751,35.519)(215.513,37.758)(215.513,40.519)
\curveto(215.513,43.281)(217.751,45.519)(220.513,45.519)
\curveto(223.274,45.519)(225.513,43.281)(225.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.520)
\lineto(180.513,60.520)
\lineto(180.513,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,40.520)
\lineto(160.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,40.519)
\curveto(185.513,37.758)(183.274,35.519)(180.513,35.519)
\curveto(177.751,35.519)(175.513,37.758)(175.513,40.519)
\curveto(175.513,43.281)(177.751,45.519)(180.513,45.519)
\curveto(183.274,45.519)(185.513,43.281)(185.513,40.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,60.515)
\curveto(156.494,60.246)(156.394,60.014)(156.195,59.821)
\curveto(155.996,59.628)(155.764,59.531)(155.500,59.531)
\curveto(155.336,59.531)(155.175,59.575)(155.017,59.663)
\curveto(154.859,59.751)(154.736,59.874)(154.648,60.032)
\curveto(154.560,60.190)(154.516,60.351)(154.516,60.515)
\curveto(154.516,60.779)(154.613,61.011)(154.806,61.210)
\curveto(154.999,61.409)(155.231,61.509)(155.500,61.509)
\curveto(155.764,61.509)(155.996,61.409)(156.195,61.210)
\curveto(156.394,61.011)(156.494,60.779)(156.494,60.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,60.515)
\curveto(151.501,60.246)(151.402,60.014)(151.203,59.821)
\curveto(151.003,59.628)(150.772,59.531)(150.508,59.531)
\curveto(150.344,59.531)(150.183,59.575)(150.025,59.663)
\curveto(149.867,59.751)(149.744,59.874)(149.656,60.032)
\curveto(149.568,60.190)(149.524,60.351)(149.524,60.515)
\curveto(149.524,60.779)(149.621,61.011)(149.814,61.210)
\curveto(150.007,61.409)(150.239,61.509)(150.508,61.509)
\curveto(150.772,61.509)(151.003,61.409)(151.203,61.210)
\curveto(151.402,61.011)(151.501,60.779)(151.501,60.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,60.515)
\curveto(146.509,60.246)(146.410,60.014)(146.210,59.821)
\curveto(146.011,59.628)(145.780,59.531)(145.516,59.531)
\curveto(145.352,59.531)(145.191,59.575)(145.033,59.663)
\curveto(144.874,59.751)(144.751,59.874)(144.664,60.032)
\curveto(144.576,60.190)(144.532,60.351)(144.532,60.515)
\curveto(144.532,60.779)(144.628,61.011)(144.822,61.210)
\curveto(145.015,61.409)(145.247,61.509)(145.516,61.509)
\curveto(145.780,61.509)(146.011,61.409)(146.210,61.210)
\curveto(146.410,61.011)(146.509,60.779)(146.509,60.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,20.520)
\curveto(260.513,31.566)(251.558,40.520)(240.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,20.520)
\lineto(260.513,0.520)
\lineto(260.513,0.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,80.520)
\lineto(240.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,60.520)
\curveto(300.513,71.566)(291.558,80.520)(280.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,60.520)
\lineto(300.513,40.520)
\lineto(300.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,0.520)
\lineto(300.513,40.520)
\lineto(300.513,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,0.520)
\lineto(80.513,20.520)
\lineto(80.513,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,0.520)
\lineto(120.513,20.520)
\lineto(120.513,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,0.520)
\lineto(220.513,20.520)
\lineto(220.513,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,0.520)
\lineto(180.513,20.520)
\lineto(180.513,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,140.520)
\lineto(80.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,140.520)
\lineto(120.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,140.520)
\lineto(180.513,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,140.520)
\lineto(220.513,100.520)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.513,25.520)
\lineto(270.513,25.520)
\lineto(270.513,5.520)
\lineto(250.513,5.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.513,25.520)
\lineto(270.513,25.520)
\lineto(270.513,5.520)
\lineto(250.513,5.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.930,10.414)
\curveto(256.930,10.476)(256.935,10.522)(256.946,10.553)
\lineto(259.236,19.685)
\curveto(259.277,19.865)(259.303,20.006)(259.313,20.109)
\curveto(259.313,20.279)(258.971,20.363)(258.288,20.363)
\curveto(258.180,20.363)(258.126,20.433)(258.126,20.572)
\curveto(258.131,20.597)(258.141,20.644)(258.156,20.710)
\curveto(258.177,20.777)(258.200,20.829)(258.226,20.865)
\curveto(258.257,20.901)(258.298,20.919)(258.349,20.919)
\lineto(260.478,21.088)
\lineto(260.524,21.088)
\curveto(260.524,21.078)(260.542,21.063)(260.578,21.042)
\curveto(260.614,21.027)(260.635,21.016)(260.640,21.011)
\curveto(260.660,20.960)(260.671,20.919)(260.671,20.888)
\lineto(259.013,14.286)
\curveto(259.393,14.445)(259.871,14.823)(260.447,15.420)
\curveto(261.028,16.021)(261.481,16.453)(261.805,16.715)
\curveto(262.134,16.978)(262.545,17.109)(263.039,17.109)
\curveto(263.332,17.109)(263.581,17.008)(263.787,16.808)
\curveto(263.992,16.607)(264.095,16.361)(264.095,16.067)
\curveto(264.095,15.882)(264.057,15.710)(263.979,15.551)
\curveto(263.902,15.396)(263.794,15.270)(263.656,15.173)
\curveto(263.517,15.075)(263.355,15.026)(263.170,15.026)
\curveto(263.000,15.026)(262.856,15.078)(262.738,15.180)
\curveto(262.625,15.288)(262.568,15.427)(262.568,15.597)
\curveto(262.568,15.849)(262.655,16.060)(262.830,16.229)
\curveto(263.010,16.404)(263.226,16.492)(263.478,16.492)
\curveto(263.375,16.630)(263.218,16.700)(263.008,16.700)
\curveto(262.694,16.700)(262.391,16.610)(262.098,16.430)
\curveto(261.810,16.250)(261.496,15.990)(261.157,15.651)
\curveto(260.822,15.317)(260.517,15.008)(260.239,14.725)
\curveto(259.961,14.448)(259.704,14.237)(259.468,14.093)
\curveto(260.090,14.021)(260.630,13.856)(261.087,13.599)
\curveto(261.545,13.347)(261.774,12.959)(261.774,12.435)
\curveto(261.774,12.327)(261.753,12.191)(261.712,12.026)
\curveto(261.619,11.630)(261.573,11.314)(261.573,11.077)
\curveto(261.573,10.604)(261.735,10.368)(262.059,10.368)
\curveto(262.440,10.368)(262.727,10.576)(262.923,10.993)
\curveto(263.123,11.409)(263.288,11.895)(263.416,12.450)
\curveto(263.437,12.512)(263.481,12.543)(263.548,12.543)
\lineto(263.733,12.543)
\curveto(263.774,12.543)(263.807,12.530)(263.833,12.504)
\curveto(263.864,12.478)(263.879,12.445)(263.879,12.404)
\curveto(263.879,12.394)(263.874,12.378)(263.864,12.358)
\curveto(263.468,10.753)(262.856,9.951)(262.028,9.951)
\curveto(261.730,9.951)(261.465,10.021)(261.234,10.160)
\curveto(261.008,10.298)(260.833,10.486)(260.709,10.723)
\curveto(260.586,10.964)(260.524,11.234)(260.524,11.532)
\curveto(260.524,11.702)(260.547,11.877)(260.594,12.057)
\curveto(260.624,12.180)(260.640,12.296)(260.640,12.404)
\curveto(260.640,12.810)(260.460,13.119)(260.100,13.329)
\curveto(259.740,13.540)(259.329,13.669)(258.866,13.715)
\lineto(258.064,10.491)
\curveto(258.023,10.332)(257.943,10.203)(257.825,10.106)
\curveto(257.707,10.003)(257.570,9.951)(257.416,9.951)
\curveto(257.282,9.951)(257.167,9.998)(257.069,10.090)
\curveto(256.976,10.178)(256.930,10.286)(256.930,10.414)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.513,25.518)
\lineto(310.513,25.518)
\lineto(310.513,5.518)
\lineto(290.513,5.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.513,25.518)
\lineto(310.513,25.518)
\lineto(310.513,5.518)
\lineto(290.513,5.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.930,10.413)
\curveto(296.930,10.475)(296.935,10.521)(296.946,10.552)
\lineto(299.236,19.684)
\curveto(299.277,19.864)(299.303,20.005)(299.313,20.108)
\curveto(299.313,20.278)(298.971,20.362)(298.288,20.362)
\curveto(298.180,20.362)(298.126,20.432)(298.126,20.571)
\curveto(298.131,20.596)(298.141,20.643)(298.156,20.709)
\curveto(298.177,20.776)(298.200,20.828)(298.226,20.864)
\curveto(298.257,20.900)(298.298,20.918)(298.349,20.918)
\lineto(300.478,21.087)
\lineto(300.524,21.087)
\curveto(300.524,21.077)(300.542,21.062)(300.578,21.041)
\curveto(300.614,21.026)(300.635,21.015)(300.640,21.010)
\curveto(300.660,20.959)(300.671,20.918)(300.671,20.887)
\lineto(299.013,14.285)
\curveto(299.393,14.444)(299.871,14.822)(300.447,15.419)
\curveto(301.028,16.020)(301.481,16.452)(301.804,16.714)
\curveto(302.134,16.977)(302.545,17.108)(303.039,17.108)
\curveto(303.332,17.108)(303.581,17.007)(303.787,16.807)
\curveto(303.992,16.606)(304.095,16.360)(304.095,16.066)
\curveto(304.095,15.881)(304.057,15.709)(303.979,15.550)
\curveto(303.902,15.395)(303.794,15.269)(303.656,15.172)
\curveto(303.517,15.074)(303.355,15.025)(303.170,15.025)
\curveto(303.000,15.025)(302.856,15.077)(302.738,15.179)
\curveto(302.625,15.287)(302.568,15.426)(302.568,15.596)
\curveto(302.568,15.848)(302.655,16.059)(302.830,16.228)
\curveto(303.010,16.403)(303.226,16.491)(303.478,16.491)
\curveto(303.375,16.629)(303.218,16.699)(303.008,16.699)
\curveto(302.694,16.699)(302.391,16.609)(302.098,16.429)
\curveto(301.810,16.249)(301.496,15.989)(301.157,15.650)
\curveto(300.822,15.316)(300.516,15.007)(300.239,14.724)
\curveto(299.961,14.447)(299.704,14.236)(299.468,14.092)
\curveto(300.090,14.020)(300.630,13.855)(301.087,13.598)
\curveto(301.545,13.346)(301.774,12.958)(301.774,12.434)
\curveto(301.774,12.326)(301.753,12.190)(301.712,12.025)
\curveto(301.619,11.629)(301.573,11.313)(301.573,11.076)
\curveto(301.573,10.603)(301.735,10.367)(302.059,10.367)
\curveto(302.439,10.367)(302.727,10.575)(302.923,10.992)
\curveto(303.123,11.408)(303.288,11.894)(303.416,12.449)
\curveto(303.437,12.511)(303.481,12.542)(303.548,12.542)
\lineto(303.733,12.542)
\curveto(303.774,12.542)(303.807,12.529)(303.833,12.503)
\curveto(303.864,12.478)(303.879,12.444)(303.879,12.403)
\curveto(303.879,12.393)(303.874,12.377)(303.864,12.357)
\curveto(303.468,10.752)(302.856,9.950)(302.028,9.950)
\curveto(301.730,9.950)(301.465,10.020)(301.234,10.159)
\curveto(301.008,10.297)(300.833,10.485)(300.709,10.722)
\curveto(300.586,10.963)(300.524,11.233)(300.524,11.531)
\curveto(300.524,11.701)(300.547,11.876)(300.594,12.056)
\curveto(300.624,12.179)(300.640,12.295)(300.640,12.403)
\curveto(300.640,12.809)(300.460,13.118)(300.100,13.328)
\curveto(299.740,13.539)(299.329,13.668)(298.866,13.714)
\lineto(298.064,10.490)
\curveto(298.023,10.331)(297.943,10.202)(297.825,10.105)
\curveto(297.707,10.002)(297.570,9.950)(297.416,9.950)
\curveto(297.282,9.950)(297.167,9.997)(297.069,10.089)
\curveto(296.976,10.177)(296.930,10.285)(296.930,10.413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,60.392)
\lineto(40.513,90.520)
\lineto(40.513,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,80.520)
\lineto(20.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,86.377)
\curveto(10.121,82.627)(15.208,80.520)(20.513,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,140.519)
\lineto(6.312,106.319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,86.439)
\curveto(0.822,91.928)(0.822,100.829)(6.312,106.318)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,107.573)
\lineto(0.513,140.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,107.591)
\curveto(37.969,103.063)(40.513,96.922)(40.513,90.520)
}
}
\end{pspicture}


==> diagrams/diag-lemma-2-2-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.519](386.004,161.039)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.516,50.520)
\lineto(300.516,80.648)
\lineto(300.516,80.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.462,33.466)
\lineto(260.516,0.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.445,33.448)
\curveto(297.972,37.976)(300.516,44.116)(300.516,50.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.516,120.520)
\lineto(20.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.516,140.520)
\curveto(0.516,129.474)(9.470,120.520)(20.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.516,120.520)
\lineto(60.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.516,140.520)
\lineto(0.516,160.520)
\lineto(0.516,160.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.516,120.520)
\lineto(100.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.516,120.520)
\lineto(200.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.516,120.520)
\lineto(160.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.516,120.520)
\lineto(240.516,120.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.516,100.519)
\curveto(300.516,111.565)(291.561,120.519)(280.516,120.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.516,100.519)
\lineto(300.516,80.519)
\lineto(300.516,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.516,100.520)
\lineto(40.516,140.520)
\lineto(40.516,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.516,140.520)
\lineto(40.516,160.520)
\lineto(40.516,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.516,80.520)
\lineto(60.516,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.516,80.520)
\lineto(100.516,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.516,100.520)
\curveto(40.516,89.474)(49.470,80.520)(60.516,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.516,80.520)
\lineto(200.516,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.516,80.520)
\lineto(160.516,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.516,60.519)
\curveto(260.516,71.565)(251.561,80.519)(240.516,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.557,96.096)
\lineto(312.557,101.613)
\lineto(310.897,101.613)
\lineto(310.897,102.131)
\curveto(311.769,102.131)(312.410,102.538)(312.820,103.352)
\curveto(313.230,104.165)(313.436,105.048)(313.436,105.998)
\lineto(314.012,105.998)
\lineto(314.012,102.316)
\lineto(316.834,102.316)
\lineto(316.834,101.613)
\lineto(314.012,101.613)
\lineto(314.012,96.135)
\curveto(314.012,95.581)(314.103,95.096)(314.285,94.680)
\curveto(314.474,94.263)(314.809,94.055)(315.291,94.055)
\curveto(315.747,94.055)(316.076,94.273)(316.277,94.709)
\curveto(316.479,95.152)(316.580,95.627)(316.580,96.135)
\lineto(316.580,97.316)
\lineto(317.156,97.316)
\lineto(317.156,96.096)
\curveto(317.156,95.679)(317.078,95.266)(316.922,94.856)
\curveto(316.772,94.452)(316.548,94.120)(316.248,93.859)
\curveto(315.949,93.599)(315.584,93.469)(315.154,93.469)
\curveto(314.354,93.469)(313.719,93.706)(313.250,94.182)
\curveto(312.788,94.664)(312.557,95.302)(312.557,96.096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.904,93.693)
\lineto(318.904,94.397)
\curveto(319.360,94.397)(319.734,94.432)(320.027,94.504)
\curveto(320.320,94.576)(320.467,94.751)(320.467,95.031)
\lineto(320.467,100.490)
\curveto(320.467,101.005)(320.366,101.320)(320.164,101.438)
\curveto(319.969,101.555)(319.578,101.613)(318.992,101.613)
\lineto(318.992,102.316)
\lineto(321.873,102.531)
\lineto(321.873,95.031)
\curveto(321.873,94.751)(322.000,94.576)(322.254,94.504)
\curveto(322.508,94.432)(322.846,94.397)(323.270,94.397)
\lineto(323.270,93.693)
\lineto(318.904,93.693)
\moveto(319.754,105.969)
\curveto(319.754,106.262)(319.865,106.519)(320.086,106.740)
\curveto(320.307,106.962)(320.561,107.072)(320.848,107.072)
\curveto(321.036,107.072)(321.219,107.024)(321.395,106.926)
\curveto(321.570,106.828)(321.707,106.691)(321.805,106.516)
\curveto(321.902,106.340)(321.951,106.158)(321.951,105.969)
\curveto(321.951,105.682)(321.841,105.428)(321.619,105.207)
\curveto(321.398,104.986)(321.141,104.875)(320.848,104.875)
\curveto(320.561,104.875)(320.307,104.986)(320.086,105.207)
\curveto(319.865,105.428)(319.754,105.682)(319.754,105.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.816,93.469)
\curveto(328.003,93.469)(327.254,93.680)(326.570,94.104)
\curveto(325.893,94.533)(325.359,95.103)(324.969,95.813)
\curveto(324.585,96.529)(324.393,97.284)(324.393,98.078)
\curveto(324.393,98.859)(324.568,99.602)(324.920,100.305)
\curveto(325.278,101.008)(325.773,101.574)(326.404,102.004)
\curveto(327.042,102.440)(327.752,102.658)(328.533,102.658)
\curveto(329.145,102.658)(329.676,102.554)(330.125,102.346)
\curveto(330.581,102.144)(330.955,101.861)(331.248,101.496)
\curveto(331.541,101.132)(331.762,100.702)(331.912,100.207)
\curveto(332.062,99.712)(332.137,99.169)(332.137,98.576)
\curveto(332.137,98.400)(332.068,98.313)(331.932,98.313)
\lineto(326.141,98.313)
\lineto(326.141,98.098)
\curveto(326.141,96.991)(326.362,96.040)(326.805,95.246)
\curveto(327.254,94.452)(327.983,94.055)(328.992,94.055)
\curveto(329.402,94.055)(329.780,94.146)(330.125,94.328)
\curveto(330.477,94.511)(330.779,94.764)(331.033,95.090)
\curveto(331.294,95.415)(331.469,95.764)(331.561,96.135)
\curveto(331.574,96.180)(331.596,96.219)(331.629,96.252)
\curveto(331.668,96.291)(331.710,96.311)(331.756,96.311)
\lineto(331.932,96.311)
\curveto(332.068,96.311)(332.137,96.226)(332.137,96.057)
\curveto(331.948,95.302)(331.541,94.680)(330.916,94.191)
\curveto(330.291,93.710)(329.591,93.469)(328.816,93.469)
\moveto(326.160,98.811)
\lineto(330.721,98.811)
\curveto(330.721,99.312)(330.649,99.820)(330.506,100.334)
\curveto(330.369,100.848)(330.138,101.275)(329.813,101.613)
\curveto(329.487,101.958)(329.061,102.131)(328.533,102.131)
\curveto(327.778,102.131)(327.192,101.776)(326.775,101.066)
\curveto(326.365,100.363)(326.160,99.611)(326.160,98.811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.221,93.693)
\lineto(333.221,94.397)
\curveto(333.676,94.397)(334.051,94.432)(334.344,94.504)
\curveto(334.637,94.576)(334.783,94.751)(334.783,95.031)
\lineto(334.783,100.490)
\curveto(334.783,100.848)(334.728,101.106)(334.617,101.262)
\curveto(334.513,101.425)(334.360,101.522)(334.158,101.555)
\curveto(333.956,101.594)(333.644,101.613)(333.221,101.613)
\lineto(333.221,102.316)
\lineto(336.082,102.531)
\lineto(336.082,100.578)
\curveto(336.297,101.158)(336.603,101.626)(337.000,101.984)
\curveto(337.397,102.349)(337.879,102.531)(338.445,102.531)
\curveto(338.842,102.531)(339.197,102.414)(339.510,102.180)
\curveto(339.822,101.945)(339.979,101.636)(339.979,101.252)
\curveto(339.979,101.011)(339.891,100.800)(339.715,100.617)
\curveto(339.546,100.441)(339.334,100.354)(339.080,100.354)
\curveto(338.833,100.354)(338.621,100.441)(338.445,100.617)
\curveto(338.270,100.793)(338.182,101.005)(338.182,101.252)
\curveto(338.182,101.610)(338.309,101.864)(338.563,102.014)
\lineto(338.445,102.014)
\curveto(337.905,102.014)(337.462,101.818)(337.117,101.428)
\curveto(336.779,101.037)(336.538,100.552)(336.395,99.973)
\curveto(336.251,99.393)(336.180,98.840)(336.180,98.313)
\lineto(336.180,95.031)
\curveto(336.180,94.608)(336.827,94.397)(338.123,94.397)
\lineto(338.123,93.693)
\lineto(333.221,93.693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.260,94.055)
\curveto(348.260,94.133)(348.266,94.191)(348.279,94.231)
\lineto(351.180,105.793)
\curveto(351.232,106.021)(351.264,106.200)(351.277,106.330)
\curveto(351.277,106.545)(350.844,106.652)(349.979,106.652)
\curveto(349.842,106.652)(349.773,106.740)(349.773,106.916)
\curveto(349.780,106.949)(349.793,107.007)(349.813,107.092)
\curveto(349.839,107.177)(349.868,107.242)(349.900,107.287)
\curveto(349.939,107.333)(349.992,107.356)(350.057,107.356)
\lineto(352.752,107.570)
\lineto(352.811,107.570)
\curveto(352.811,107.557)(352.833,107.538)(352.879,107.512)
\curveto(352.924,107.492)(352.951,107.479)(352.957,107.473)
\curveto(352.983,107.408)(352.996,107.356)(352.996,107.316)
\lineto(350.897,98.957)
\curveto(351.378,99.159)(351.984,99.637)(352.713,100.393)
\curveto(353.449,101.154)(354.021,101.701)(354.432,102.033)
\curveto(354.848,102.365)(355.369,102.531)(355.994,102.531)
\curveto(356.365,102.531)(356.681,102.404)(356.941,102.150)
\curveto(357.202,101.897)(357.332,101.584)(357.332,101.213)
\curveto(357.332,100.979)(357.283,100.761)(357.186,100.559)
\curveto(357.088,100.363)(356.951,100.204)(356.775,100.080)
\curveto(356.600,99.956)(356.395,99.895)(356.160,99.895)
\curveto(355.945,99.895)(355.763,99.960)(355.613,100.090)
\curveto(355.470,100.227)(355.398,100.402)(355.398,100.617)
\curveto(355.398,100.936)(355.509,101.203)(355.730,101.418)
\curveto(355.958,101.639)(356.232,101.750)(356.551,101.750)
\curveto(356.421,101.926)(356.222,102.014)(355.955,102.014)
\curveto(355.558,102.014)(355.174,101.900)(354.803,101.672)
\curveto(354.438,101.444)(354.041,101.115)(353.611,100.686)
\curveto(353.188,100.262)(352.801,99.872)(352.449,99.514)
\curveto(352.098,99.162)(351.772,98.895)(351.473,98.713)
\curveto(352.260,98.622)(352.944,98.413)(353.523,98.088)
\curveto(354.103,97.769)(354.393,97.277)(354.393,96.613)
\curveto(354.393,96.477)(354.367,96.304)(354.314,96.096)
\curveto(354.197,95.594)(354.139,95.194)(354.139,94.895)
\curveto(354.139,94.296)(354.344,93.996)(354.754,93.996)
\curveto(355.236,93.996)(355.600,94.260)(355.848,94.787)
\curveto(356.102,95.315)(356.310,95.930)(356.473,96.633)
\curveto(356.499,96.711)(356.554,96.750)(356.639,96.750)
\lineto(356.873,96.750)
\curveto(356.925,96.750)(356.967,96.734)(357.000,96.701)
\curveto(357.039,96.669)(357.059,96.626)(357.059,96.574)
\curveto(357.059,96.561)(357.052,96.542)(357.039,96.516)
\curveto(356.538,94.484)(355.763,93.469)(354.715,93.469)
\curveto(354.337,93.469)(354.002,93.557)(353.709,93.733)
\curveto(353.423,93.908)(353.201,94.146)(353.045,94.445)
\curveto(352.889,94.751)(352.811,95.093)(352.811,95.471)
\curveto(352.811,95.686)(352.840,95.907)(352.898,96.135)
\curveto(352.938,96.291)(352.957,96.438)(352.957,96.574)
\curveto(352.957,97.089)(352.729,97.479)(352.273,97.746)
\curveto(351.818,98.013)(351.297,98.176)(350.711,98.234)
\lineto(349.695,94.152)
\curveto(349.643,93.951)(349.542,93.788)(349.393,93.664)
\curveto(349.243,93.534)(349.070,93.469)(348.875,93.469)
\curveto(348.706,93.469)(348.559,93.527)(348.436,93.645)
\curveto(348.318,93.755)(348.260,93.892)(348.260,94.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.557,16.095)
\lineto(312.557,21.612)
\lineto(310.897,21.612)
\lineto(310.897,22.130)
\curveto(311.769,22.130)(312.410,22.537)(312.820,23.351)
\curveto(313.230,24.164)(313.436,25.047)(313.436,25.997)
\lineto(314.012,25.997)
\lineto(314.012,22.316)
\lineto(316.834,22.316)
\lineto(316.834,21.612)
\lineto(314.012,21.612)
\lineto(314.012,16.134)
\curveto(314.012,15.580)(314.103,15.095)(314.285,14.679)
\curveto(314.474,14.262)(314.809,14.054)(315.291,14.054)
\curveto(315.747,14.054)(316.076,14.272)(316.277,14.708)
\curveto(316.479,15.151)(316.580,15.626)(316.580,16.134)
\lineto(316.580,17.316)
\lineto(317.156,17.316)
\lineto(317.156,16.095)
\curveto(317.156,15.678)(317.078,15.265)(316.922,14.855)
\curveto(316.772,14.451)(316.548,14.119)(316.248,13.858)
\curveto(315.949,13.598)(315.584,13.468)(315.154,13.468)
\curveto(314.354,13.468)(313.719,13.705)(313.250,14.181)
\curveto(312.788,14.663)(312.557,15.301)(312.557,16.095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.904,13.692)
\lineto(318.904,14.396)
\curveto(319.360,14.396)(319.734,14.431)(320.027,14.503)
\curveto(320.320,14.575)(320.467,14.750)(320.467,15.030)
\lineto(320.467,20.489)
\curveto(320.467,21.004)(320.366,21.319)(320.164,21.437)
\curveto(319.969,21.554)(319.578,21.612)(318.992,21.612)
\lineto(318.992,22.316)
\lineto(321.873,22.530)
\lineto(321.873,15.030)
\curveto(321.873,14.750)(322.000,14.575)(322.254,14.503)
\curveto(322.508,14.431)(322.846,14.396)(323.270,14.396)
\lineto(323.270,13.692)
\lineto(318.904,13.692)
\moveto(319.754,25.968)
\curveto(319.754,26.261)(319.865,26.518)(320.086,26.739)
\curveto(320.307,26.961)(320.561,27.071)(320.848,27.071)
\curveto(321.036,27.071)(321.219,27.023)(321.395,26.925)
\curveto(321.570,26.827)(321.707,26.691)(321.805,26.515)
\curveto(321.902,26.339)(321.951,26.157)(321.951,25.968)
\curveto(321.951,25.681)(321.841,25.427)(321.619,25.206)
\curveto(321.398,24.985)(321.141,24.874)(320.848,24.874)
\curveto(320.561,24.874)(320.307,24.985)(320.086,25.206)
\curveto(319.865,25.427)(319.754,25.681)(319.754,25.968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.816,13.468)
\curveto(328.003,13.468)(327.254,13.679)(326.570,14.103)
\curveto(325.893,14.532)(325.359,15.102)(324.969,15.812)
\curveto(324.585,16.528)(324.393,17.283)(324.393,18.077)
\curveto(324.393,18.858)(324.568,19.601)(324.920,20.304)
\curveto(325.278,21.007)(325.773,21.573)(326.404,22.003)
\curveto(327.042,22.439)(327.752,22.657)(328.533,22.657)
\curveto(329.145,22.657)(329.676,22.553)(330.125,22.345)
\curveto(330.581,22.143)(330.955,21.860)(331.248,21.495)
\curveto(331.541,21.131)(331.762,20.701)(331.912,20.206)
\curveto(332.062,19.711)(332.137,19.168)(332.137,18.575)
\curveto(332.137,18.400)(332.068,18.312)(331.932,18.312)
\lineto(326.141,18.312)
\lineto(326.141,18.097)
\curveto(326.141,16.990)(326.362,16.039)(326.805,15.245)
\curveto(327.254,14.451)(327.983,14.054)(328.992,14.054)
\curveto(329.402,14.054)(329.780,14.145)(330.125,14.327)
\curveto(330.477,14.510)(330.779,14.763)(331.033,15.089)
\curveto(331.294,15.414)(331.469,15.763)(331.561,16.134)
\curveto(331.574,16.179)(331.596,16.219)(331.629,16.251)
\curveto(331.668,16.290)(331.710,16.310)(331.756,16.310)
\lineto(331.932,16.310)
\curveto(332.068,16.310)(332.137,16.225)(332.137,16.056)
\curveto(331.948,15.301)(331.541,14.679)(330.916,14.191)
\curveto(330.291,13.709)(329.591,13.468)(328.816,13.468)
\moveto(326.160,18.810)
\lineto(330.721,18.810)
\curveto(330.721,19.311)(330.649,19.819)(330.506,20.333)
\curveto(330.369,20.847)(330.138,21.274)(329.813,21.612)
\curveto(329.487,21.957)(329.061,22.130)(328.533,22.130)
\curveto(327.778,22.130)(327.192,21.775)(326.775,21.066)
\curveto(326.365,20.362)(326.160,19.610)(326.160,18.810)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.221,13.692)
\lineto(333.221,14.396)
\curveto(333.676,14.396)(334.051,14.431)(334.344,14.503)
\curveto(334.637,14.575)(334.783,14.750)(334.783,15.030)
\lineto(334.783,20.489)
\curveto(334.783,20.847)(334.728,21.105)(334.617,21.261)
\curveto(334.513,21.424)(334.360,21.521)(334.158,21.554)
\curveto(333.956,21.593)(333.644,21.612)(333.221,21.612)
\lineto(333.221,22.316)
\lineto(336.082,22.530)
\lineto(336.082,20.577)
\curveto(336.297,21.157)(336.603,21.625)(337.000,21.983)
\curveto(337.397,22.348)(337.879,22.530)(338.445,22.530)
\curveto(338.842,22.530)(339.197,22.413)(339.510,22.179)
\curveto(339.822,21.944)(339.979,21.635)(339.979,21.251)
\curveto(339.979,21.010)(339.891,20.799)(339.715,20.616)
\curveto(339.546,20.441)(339.334,20.353)(339.080,20.353)
\curveto(338.833,20.353)(338.621,20.441)(338.445,20.616)
\curveto(338.270,20.792)(338.182,21.004)(338.182,21.251)
\curveto(338.182,21.609)(338.309,21.863)(338.563,22.013)
\lineto(338.445,22.013)
\curveto(337.905,22.013)(337.462,21.817)(337.117,21.427)
\curveto(336.779,21.036)(336.538,20.551)(336.395,19.972)
\curveto(336.251,19.392)(336.180,18.839)(336.180,18.312)
\lineto(336.180,15.030)
\curveto(336.180,14.607)(336.827,14.396)(338.123,14.396)
\lineto(338.123,13.692)
\lineto(333.221,13.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.260,14.054)
\curveto(348.260,14.132)(348.266,14.191)(348.279,14.230)
\lineto(351.180,25.792)
\curveto(351.232,26.020)(351.264,26.199)(351.277,26.329)
\curveto(351.277,26.544)(350.844,26.651)(349.979,26.651)
\curveto(349.842,26.651)(349.773,26.739)(349.773,26.915)
\curveto(349.780,26.948)(349.793,27.006)(349.813,27.091)
\curveto(349.839,27.176)(349.868,27.241)(349.900,27.286)
\curveto(349.939,27.332)(349.992,27.355)(350.057,27.355)
\lineto(352.752,27.569)
\lineto(352.811,27.569)
\curveto(352.811,27.556)(352.833,27.537)(352.879,27.511)
\curveto(352.924,27.491)(352.951,27.478)(352.957,27.472)
\curveto(352.983,27.407)(352.996,27.355)(352.996,27.316)
\lineto(350.897,18.956)
\curveto(351.378,19.158)(351.984,19.636)(352.713,20.392)
\curveto(353.449,21.153)(354.021,21.700)(354.432,22.032)
\curveto(354.848,22.364)(355.369,22.530)(355.994,22.530)
\curveto(356.365,22.530)(356.681,22.403)(356.941,22.150)
\curveto(357.202,21.896)(357.332,21.583)(357.332,21.212)
\curveto(357.332,20.978)(357.283,20.760)(357.186,20.558)
\curveto(357.088,20.362)(356.951,20.203)(356.775,20.079)
\curveto(356.600,19.955)(356.395,19.894)(356.160,19.894)
\curveto(355.945,19.894)(355.763,19.959)(355.613,20.089)
\curveto(355.470,20.226)(355.398,20.401)(355.398,20.616)
\curveto(355.398,20.935)(355.509,21.202)(355.730,21.417)
\curveto(355.958,21.638)(356.232,21.749)(356.551,21.749)
\curveto(356.421,21.925)(356.222,22.013)(355.955,22.013)
\curveto(355.558,22.013)(355.174,21.899)(354.803,21.671)
\curveto(354.438,21.443)(354.041,21.114)(353.611,20.685)
\curveto(353.188,20.261)(352.801,19.871)(352.449,19.513)
\curveto(352.098,19.161)(351.772,18.894)(351.473,18.712)
\curveto(352.260,18.621)(352.944,18.413)(353.523,18.087)
\curveto(354.103,17.768)(354.393,17.276)(354.393,16.612)
\curveto(354.393,16.476)(354.367,16.303)(354.314,16.095)
\curveto(354.197,15.594)(354.139,15.193)(354.139,14.894)
\curveto(354.139,14.295)(354.344,13.995)(354.754,13.995)
\curveto(355.236,13.995)(355.600,14.259)(355.848,14.786)
\curveto(356.102,15.314)(356.310,15.929)(356.473,16.632)
\curveto(356.499,16.710)(356.554,16.749)(356.639,16.749)
\lineto(356.873,16.749)
\curveto(356.925,16.749)(356.967,16.733)(357.000,16.700)
\curveto(357.039,16.668)(357.059,16.625)(357.059,16.573)
\curveto(357.059,16.560)(357.052,16.541)(357.039,16.515)
\curveto(356.538,14.483)(355.763,13.468)(354.715,13.468)
\curveto(354.337,13.468)(354.002,13.556)(353.709,13.732)
\curveto(353.423,13.907)(353.201,14.145)(353.045,14.444)
\curveto(352.889,14.750)(352.811,15.092)(352.811,15.470)
\curveto(352.811,15.685)(352.840,15.906)(352.898,16.134)
\curveto(352.938,16.290)(352.957,16.437)(352.957,16.573)
\curveto(352.957,17.088)(352.729,17.478)(352.273,17.745)
\curveto(351.818,18.012)(351.297,18.175)(350.711,18.233)
\lineto(349.695,14.151)
\curveto(349.643,13.950)(349.542,13.787)(349.393,13.663)
\curveto(349.243,13.533)(349.070,13.468)(348.875,13.468)
\curveto(348.706,13.468)(348.559,13.526)(348.436,13.644)
\curveto(348.318,13.754)(348.260,13.891)(348.260,14.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.066,18.812)
\lineto(363.186,18.812)
\lineto(363.186,20.052)
\lineto(372.066,20.052)
\lineto(372.066,18.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.441,13.692)
\lineto(379.441,14.396)
\curveto(381.108,14.396)(381.941,14.607)(381.941,15.030)
\lineto(381.941,25.528)
\curveto(381.251,25.196)(380.379,25.030)(379.324,25.030)
\lineto(379.324,25.733)
\curveto(380.958,25.733)(382.192,26.160)(383.025,27.013)
\lineto(383.309,27.013)
\curveto(383.354,27.013)(383.396,26.993)(383.436,26.954)
\curveto(383.481,26.922)(383.504,26.883)(383.504,26.837)
\lineto(383.504,15.030)
\curveto(383.504,14.607)(384.337,14.396)(386.004,14.396)
\lineto(386.004,13.692)
\lineto(379.441,13.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(40.516,40.520)
\lineto(50.516,40.520)
\lineto(340.516,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.569,33.466)
\lineto(300.516,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.587,33.448)
\curveto(263.059,37.976)(260.516,44.116)(260.516,50.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.516,100.520)
\lineto(80.516,140.520)
\lineto(80.516,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.516,120.520)
\curveto(45.516,117.758)(43.277,115.520)(40.516,115.520)
\curveto(37.754,115.520)(35.516,117.758)(35.516,120.520)
\curveto(35.516,123.281)(37.754,125.520)(40.516,125.520)
\curveto(43.277,125.520)(45.516,123.281)(45.516,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.516,120.520)
\curveto(85.516,117.758)(83.277,115.520)(80.516,115.520)
\curveto(77.754,115.520)(75.516,117.758)(75.516,120.520)
\curveto(75.516,123.281)(77.754,125.520)(80.516,125.520)
\curveto(83.277,125.520)(85.516,123.281)(85.516,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.516,140.520)
\lineto(80.516,160.520)
\lineto(80.516,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.516,100.520)
\lineto(120.516,140.520)
\lineto(120.516,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.516,120.520)
\curveto(125.516,117.758)(123.277,115.520)(120.516,115.520)
\curveto(117.754,115.520)(115.516,117.758)(115.516,120.520)
\curveto(115.516,123.281)(117.754,125.520)(120.516,125.520)
\curveto(123.277,125.520)(125.516,123.281)(125.516,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.516,140.520)
\lineto(120.516,160.520)
\lineto(120.516,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.516,60.520)
\lineto(80.516,100.520)
\lineto(80.516,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.516,80.520)
\curveto(85.516,77.758)(83.277,75.520)(80.516,75.520)
\curveto(77.754,75.520)(75.516,77.758)(75.516,80.520)
\curveto(75.516,83.281)(77.754,85.520)(80.516,85.520)
\curveto(83.277,85.520)(85.516,83.281)(85.516,80.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.516,60.520)
\lineto(120.516,100.520)
\lineto(120.516,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.516,80.520)
\curveto(125.516,77.758)(123.277,75.520)(120.516,75.520)
\curveto(117.754,75.520)(115.516,77.758)(115.516,80.520)
\curveto(115.516,83.281)(117.754,85.520)(120.516,85.520)
\curveto(123.277,85.520)(125.516,83.281)(125.516,80.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.516,100.520)
\lineto(220.516,140.520)
\lineto(220.516,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.516,120.520)
\curveto(225.516,117.758)(223.277,115.520)(220.516,115.520)
\curveto(217.754,115.520)(215.516,117.758)(215.516,120.520)
\curveto(215.516,123.281)(217.754,125.520)(220.516,125.520)
\curveto(223.277,125.520)(225.516,123.281)(225.516,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.516,140.520)
\lineto(220.516,160.520)
\lineto(220.516,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.516,100.520)
\lineto(180.516,140.520)
\lineto(180.516,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.516,120.520)
\curveto(185.516,117.758)(183.277,115.520)(180.516,115.520)
\curveto(177.754,115.520)(175.516,117.758)(175.516,120.520)
\curveto(175.516,123.281)(177.754,125.520)(180.516,125.520)
\curveto(183.277,125.520)(185.516,123.281)(185.516,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.516,140.520)
\lineto(180.516,160.520)
\lineto(180.516,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.516,60.520)
\lineto(220.516,100.520)
\lineto(220.516,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.516,80.520)
\curveto(225.516,77.758)(223.277,75.520)(220.516,75.520)
\curveto(217.754,75.520)(215.516,77.758)(215.516,80.520)
\curveto(215.516,83.281)(217.754,85.520)(220.516,85.520)
\curveto(223.277,85.520)(225.516,83.281)(225.516,80.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.516,60.520)
\lineto(180.516,100.520)
\lineto(180.516,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.516,80.520)
\curveto(185.516,77.758)(183.277,75.520)(180.516,75.520)
\curveto(177.754,75.520)(175.516,77.758)(175.516,80.520)
\curveto(175.516,83.281)(177.754,85.520)(180.516,85.520)
\curveto(183.277,85.520)(185.516,83.281)(185.516,80.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.497,100.516)
\curveto(156.497,100.246)(156.397,100.015)(156.198,99.821)
\curveto(155.999,99.628)(155.767,99.531)(155.503,99.531)
\curveto(155.339,99.531)(155.178,99.575)(155.020,99.663)
\curveto(154.862,99.751)(154.739,99.874)(154.651,100.032)
\curveto(154.563,100.191)(154.519,100.352)(154.519,100.516)
\curveto(154.519,100.779)(154.616,101.011)(154.809,101.210)
\curveto(155.002,101.409)(155.234,101.509)(155.503,101.509)
\curveto(155.767,101.509)(155.999,101.409)(156.198,101.210)
\curveto(156.397,101.011)(156.497,100.779)(156.497,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.504,100.516)
\curveto(151.504,100.246)(151.405,100.015)(151.206,99.821)
\curveto(151.006,99.628)(150.775,99.531)(150.511,99.531)
\curveto(150.347,99.531)(150.186,99.575)(150.028,99.663)
\curveto(149.870,99.751)(149.747,99.874)(149.659,100.032)
\curveto(149.571,100.191)(149.527,100.352)(149.527,100.516)
\curveto(149.527,100.779)(149.624,101.011)(149.817,101.210)
\curveto(150.010,101.409)(150.242,101.509)(150.511,101.509)
\curveto(150.775,101.509)(151.006,101.409)(151.206,101.210)
\curveto(151.405,101.011)(151.504,100.779)(151.504,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.512,100.516)
\curveto(146.512,100.246)(146.413,100.015)(146.213,99.821)
\curveto(146.014,99.628)(145.783,99.531)(145.519,99.531)
\curveto(145.355,99.531)(145.194,99.575)(145.036,99.663)
\curveto(144.877,99.751)(144.754,99.874)(144.667,100.032)
\curveto(144.579,100.191)(144.535,100.352)(144.535,100.516)
\curveto(144.535,100.779)(144.631,101.011)(144.825,101.210)
\curveto(145.018,101.409)(145.250,101.509)(145.519,101.509)
\curveto(145.783,101.509)(146.014,101.409)(146.213,101.210)
\curveto(146.413,101.011)(146.512,100.779)(146.512,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.516,40.520)
\lineto(80.516,60.520)
\lineto(80.516,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.516,40.520)
\lineto(120.516,60.520)
\lineto(120.516,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.516,40.520)
\lineto(220.516,60.520)
\lineto(220.516,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.516,40.520)
\lineto(180.516,60.520)
\lineto(180.516,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.516,40.519)
\lineto(220.516,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.516,40.519)
\lineto(180.516,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.516,40.519)
\lineto(120.516,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.516,40.519)
\lineto(80.516,0.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.516,65.520)
\lineto(270.516,65.520)
\lineto(270.516,45.520)
\lineto(250.516,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.516,65.520)
\lineto(270.516,65.520)
\lineto(270.516,45.520)
\lineto(250.516,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.933,50.414)
\curveto(256.933,50.476)(256.938,50.522)(256.949,50.553)
\lineto(259.239,59.685)
\curveto(259.280,59.865)(259.306,60.006)(259.316,60.109)
\curveto(259.316,60.279)(258.974,60.363)(258.291,60.363)
\curveto(258.183,60.363)(258.129,60.433)(258.129,60.572)
\curveto(258.134,60.597)(258.144,60.644)(258.159,60.711)
\curveto(258.180,60.777)(258.203,60.829)(258.229,60.865)
\curveto(258.260,60.901)(258.301,60.919)(258.352,60.919)
\lineto(260.481,61.088)
\lineto(260.527,61.088)
\curveto(260.527,61.078)(260.545,61.063)(260.581,61.042)
\curveto(260.617,61.027)(260.638,61.016)(260.643,61.011)
\curveto(260.663,60.960)(260.674,60.919)(260.674,60.888)
\lineto(259.016,54.286)
\curveto(259.396,54.445)(259.874,54.823)(260.450,55.420)
\curveto(261.031,56.021)(261.484,56.453)(261.808,56.715)
\curveto(262.137,56.978)(262.548,57.109)(263.042,57.109)
\curveto(263.335,57.109)(263.584,57.008)(263.790,56.808)
\curveto(263.995,56.607)(264.098,56.361)(264.098,56.068)
\curveto(264.098,55.882)(264.060,55.710)(263.982,55.551)
\curveto(263.905,55.397)(263.797,55.271)(263.659,55.173)
\curveto(263.520,55.075)(263.358,55.026)(263.173,55.026)
\curveto(263.003,55.026)(262.859,55.078)(262.741,55.181)
\curveto(262.628,55.289)(262.571,55.427)(262.571,55.597)
\curveto(262.571,55.849)(262.658,56.060)(262.833,56.229)
\curveto(263.013,56.404)(263.229,56.492)(263.481,56.492)
\curveto(263.378,56.631)(263.221,56.700)(263.011,56.700)
\curveto(262.697,56.700)(262.394,56.610)(262.101,56.430)
\curveto(261.813,56.250)(261.499,55.990)(261.160,55.651)
\curveto(260.825,55.317)(260.519,55.008)(260.242,54.726)
\curveto(259.964,54.448)(259.707,54.237)(259.471,54.093)
\curveto(260.093,54.021)(260.633,53.857)(261.090,53.599)
\curveto(261.548,53.348)(261.777,52.959)(261.777,52.435)
\curveto(261.777,52.327)(261.756,52.191)(261.715,52.026)
\curveto(261.622,51.630)(261.576,51.314)(261.576,51.077)
\curveto(261.576,50.604)(261.738,50.368)(262.062,50.368)
\curveto(262.443,50.368)(262.730,50.576)(262.926,50.993)
\curveto(263.126,51.409)(263.291,51.895)(263.419,52.450)
\curveto(263.440,52.512)(263.484,52.543)(263.551,52.543)
\lineto(263.736,52.543)
\curveto(263.777,52.543)(263.810,52.530)(263.836,52.504)
\curveto(263.867,52.479)(263.882,52.445)(263.882,52.404)
\curveto(263.882,52.394)(263.877,52.378)(263.867,52.358)
\curveto(263.471,50.754)(262.859,49.951)(262.031,49.951)
\curveto(261.733,49.951)(261.468,50.021)(261.237,50.160)
\curveto(261.011,50.298)(260.836,50.486)(260.712,50.723)
\curveto(260.589,50.964)(260.527,51.234)(260.527,51.532)
\curveto(260.527,51.702)(260.550,51.877)(260.597,52.057)
\curveto(260.627,52.180)(260.643,52.296)(260.643,52.404)
\curveto(260.643,52.810)(260.463,53.119)(260.103,53.330)
\curveto(259.743,53.540)(259.332,53.669)(258.869,53.715)
\lineto(258.067,50.491)
\curveto(258.026,50.332)(257.946,50.203)(257.828,50.106)
\curveto(257.710,50.003)(257.573,49.951)(257.419,49.951)
\curveto(257.285,49.951)(257.170,49.998)(257.072,50.090)
\curveto(256.979,50.178)(256.933,50.286)(256.933,50.414)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.516,65.520)
\lineto(310.516,65.520)
\lineto(310.516,45.520)
\lineto(290.516,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.516,65.520)
\lineto(310.516,65.520)
\lineto(310.516,45.520)
\lineto(290.516,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.933,50.414)
\curveto(296.933,50.476)(296.938,50.522)(296.949,50.553)
\lineto(299.239,59.685)
\curveto(299.280,59.865)(299.306,60.006)(299.316,60.109)
\curveto(299.316,60.279)(298.974,60.363)(298.291,60.363)
\curveto(298.183,60.363)(298.129,60.433)(298.129,60.572)
\curveto(298.134,60.597)(298.144,60.644)(298.159,60.711)
\curveto(298.180,60.777)(298.203,60.829)(298.229,60.865)
\curveto(298.260,60.901)(298.301,60.919)(298.352,60.919)
\lineto(300.481,61.088)
\lineto(300.527,61.088)
\curveto(300.527,61.078)(300.545,61.063)(300.581,61.042)
\curveto(300.617,61.027)(300.638,61.016)(300.643,61.011)
\curveto(300.663,60.960)(300.674,60.919)(300.674,60.888)
\lineto(299.016,54.286)
\curveto(299.396,54.445)(299.874,54.823)(300.450,55.420)
\curveto(301.031,56.021)(301.484,56.453)(301.808,56.715)
\curveto(302.137,56.978)(302.548,57.109)(303.042,57.109)
\curveto(303.335,57.109)(303.584,57.008)(303.790,56.808)
\curveto(303.995,56.607)(304.098,56.361)(304.098,56.068)
\curveto(304.098,55.882)(304.060,55.710)(303.982,55.551)
\curveto(303.905,55.397)(303.797,55.271)(303.659,55.173)
\curveto(303.520,55.075)(303.358,55.026)(303.173,55.026)
\curveto(303.003,55.026)(302.859,55.078)(302.741,55.181)
\curveto(302.628,55.289)(302.571,55.427)(302.571,55.597)
\curveto(302.571,55.849)(302.658,56.060)(302.833,56.229)
\curveto(303.013,56.404)(303.229,56.492)(303.481,56.492)
\curveto(303.378,56.631)(303.221,56.700)(303.011,56.700)
\curveto(302.697,56.700)(302.394,56.610)(302.101,56.430)
\curveto(301.813,56.250)(301.499,55.990)(301.160,55.651)
\curveto(300.825,55.317)(300.519,55.008)(300.242,54.726)
\curveto(299.964,54.448)(299.707,54.237)(299.471,54.093)
\curveto(300.093,54.021)(300.633,53.857)(301.090,53.599)
\curveto(301.548,53.348)(301.777,52.959)(301.777,52.435)
\curveto(301.777,52.327)(301.756,52.191)(301.715,52.026)
\curveto(301.622,51.630)(301.576,51.314)(301.576,51.077)
\curveto(301.576,50.604)(301.738,50.368)(302.062,50.368)
\curveto(302.443,50.368)(302.730,50.576)(302.926,50.993)
\curveto(303.126,51.409)(303.291,51.895)(303.419,52.450)
\curveto(303.440,52.512)(303.484,52.543)(303.551,52.543)
\lineto(303.736,52.543)
\curveto(303.777,52.543)(303.810,52.530)(303.836,52.504)
\curveto(303.867,52.479)(303.882,52.445)(303.882,52.404)
\curveto(303.882,52.394)(303.877,52.378)(303.867,52.358)
\curveto(303.471,50.754)(302.859,49.951)(302.031,49.951)
\curveto(301.733,49.951)(301.468,50.021)(301.237,50.160)
\curveto(301.011,50.298)(300.836,50.486)(300.712,50.723)
\curveto(300.589,50.964)(300.527,51.234)(300.527,51.532)
\curveto(300.527,51.702)(300.550,51.877)(300.597,52.057)
\curveto(300.627,52.180)(300.643,52.296)(300.643,52.404)
\curveto(300.643,52.810)(300.463,53.119)(300.103,53.330)
\curveto(299.743,53.540)(299.332,53.669)(298.869,53.715)
\lineto(298.067,50.491)
\curveto(298.026,50.332)(297.946,50.203)(297.828,50.106)
\curveto(297.710,50.003)(297.573,49.951)(297.419,49.951)
\curveto(297.285,49.951)(297.170,49.998)(297.072,50.090)
\curveto(296.979,50.178)(296.933,50.286)(296.933,50.414)
}
}
\end{pspicture}


==> diagrams/diag-lemma-2-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.521](385.989,161.042)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,96.096)
\lineto(312.542,101.614)
\lineto(310.882,101.614)
\lineto(310.882,102.132)
\curveto(311.754,102.132)(312.395,102.539)(312.805,103.352)
\curveto(313.216,104.166)(313.421,105.048)(313.421,105.999)
\lineto(313.997,105.999)
\lineto(313.997,102.317)
\lineto(316.819,102.317)
\lineto(316.819,101.614)
\lineto(313.997,101.614)
\lineto(313.997,96.136)
\curveto(313.997,95.582)(314.088,95.097)(314.270,94.680)
\curveto(314.459,94.264)(314.794,94.055)(315.276,94.055)
\curveto(315.732,94.055)(316.061,94.274)(316.262,94.710)
\curveto(316.464,95.152)(316.565,95.628)(316.565,96.136)
\lineto(316.565,97.317)
\lineto(317.141,97.317)
\lineto(317.141,96.096)
\curveto(317.141,95.680)(317.063,95.266)(316.907,94.856)
\curveto(316.757,94.453)(316.533,94.121)(316.233,93.860)
\curveto(315.934,93.600)(315.569,93.470)(315.139,93.470)
\curveto(314.339,93.470)(313.704,93.707)(313.235,94.182)
\curveto(312.773,94.664)(312.542,95.302)(312.542,96.096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,93.694)
\lineto(318.889,94.397)
\curveto(319.345,94.397)(319.719,94.433)(320.012,94.505)
\curveto(320.305,94.576)(320.452,94.752)(320.452,95.032)
\lineto(320.452,100.491)
\curveto(320.452,101.005)(320.351,101.321)(320.149,101.438)
\curveto(319.954,101.555)(319.563,101.614)(318.977,101.614)
\lineto(318.977,102.317)
\lineto(321.858,102.532)
\lineto(321.858,95.032)
\curveto(321.858,94.752)(321.985,94.576)(322.239,94.505)
\curveto(322.493,94.433)(322.831,94.397)(323.255,94.397)
\lineto(323.255,93.694)
\lineto(318.889,93.694)
\moveto(319.739,105.970)
\curveto(319.739,106.262)(319.850,106.520)(320.071,106.741)
\curveto(320.292,106.962)(320.546,107.073)(320.833,107.073)
\curveto(321.022,107.073)(321.204,107.024)(321.380,106.927)
\curveto(321.555,106.829)(321.692,106.692)(321.790,106.516)
\curveto(321.887,106.341)(321.936,106.158)(321.936,105.970)
\curveto(321.936,105.683)(321.826,105.429)(321.604,105.208)
\curveto(321.383,104.986)(321.126,104.876)(320.833,104.876)
\curveto(320.546,104.876)(320.292,104.986)(320.071,105.208)
\curveto(319.850,105.429)(319.739,105.683)(319.739,105.970)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,93.470)
\curveto(327.988,93.470)(327.239,93.681)(326.555,94.104)
\curveto(325.878,94.534)(325.344,95.104)(324.954,95.813)
\curveto(324.570,96.529)(324.378,97.285)(324.378,98.079)
\curveto(324.378,98.860)(324.553,99.602)(324.905,100.305)
\curveto(325.263,101.009)(325.758,101.575)(326.389,102.005)
\curveto(327.027,102.441)(327.737,102.659)(328.518,102.659)
\curveto(329.130,102.659)(329.661,102.555)(330.110,102.346)
\curveto(330.566,102.145)(330.940,101.861)(331.233,101.497)
\curveto(331.526,101.132)(331.747,100.703)(331.897,100.208)
\curveto(332.047,99.713)(332.122,99.169)(332.122,98.577)
\curveto(332.122,98.401)(332.053,98.313)(331.917,98.313)
\lineto(326.126,98.313)
\lineto(326.126,98.098)
\curveto(326.126,96.992)(326.347,96.041)(326.790,95.247)
\curveto(327.239,94.453)(327.968,94.055)(328.977,94.055)
\curveto(329.387,94.055)(329.765,94.147)(330.110,94.329)
\curveto(330.462,94.511)(330.764,94.765)(331.018,95.091)
\curveto(331.279,95.416)(331.454,95.764)(331.546,96.136)
\curveto(331.559,96.181)(331.581,96.220)(331.614,96.253)
\curveto(331.653,96.292)(331.695,96.311)(331.741,96.311)
\lineto(331.917,96.311)
\curveto(332.053,96.311)(332.122,96.227)(332.122,96.057)
\curveto(331.933,95.302)(331.526,94.680)(330.901,94.192)
\curveto(330.276,93.710)(329.576,93.470)(328.802,93.470)
\moveto(326.145,98.811)
\lineto(330.706,98.811)
\curveto(330.706,99.313)(330.634,99.820)(330.491,100.335)
\curveto(330.354,100.849)(330.123,101.276)(329.798,101.614)
\curveto(329.472,101.959)(329.046,102.132)(328.518,102.132)
\curveto(327.763,102.132)(327.177,101.777)(326.760,101.067)
\curveto(326.350,100.364)(326.145,99.612)(326.145,98.811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,93.694)
\lineto(333.206,94.397)
\curveto(333.662,94.397)(334.036,94.433)(334.329,94.505)
\curveto(334.622,94.576)(334.768,94.752)(334.768,95.032)
\lineto(334.768,100.491)
\curveto(334.768,100.849)(334.713,101.106)(334.602,101.262)
\curveto(334.498,101.425)(334.345,101.523)(334.143,101.555)
\curveto(333.941,101.595)(333.629,101.614)(333.206,101.614)
\lineto(333.206,102.317)
\lineto(336.067,102.532)
\lineto(336.067,100.579)
\curveto(336.282,101.158)(336.588,101.627)(336.985,101.985)
\curveto(337.382,102.350)(337.864,102.532)(338.430,102.532)
\curveto(338.828,102.532)(339.182,102.415)(339.495,102.180)
\curveto(339.807,101.946)(339.964,101.637)(339.964,101.253)
\curveto(339.964,101.012)(339.876,100.800)(339.700,100.618)
\curveto(339.531,100.442)(339.319,100.354)(339.065,100.354)
\curveto(338.818,100.354)(338.606,100.442)(338.430,100.618)
\curveto(338.255,100.794)(338.167,101.005)(338.167,101.253)
\curveto(338.167,101.611)(338.294,101.865)(338.548,102.014)
\lineto(338.430,102.014)
\curveto(337.890,102.014)(337.447,101.819)(337.102,101.429)
\curveto(336.764,101.038)(336.523,100.553)(336.380,99.973)
\curveto(336.236,99.394)(336.165,98.841)(336.165,98.313)
\lineto(336.165,95.032)
\curveto(336.165,94.609)(336.813,94.397)(338.108,94.397)
\lineto(338.108,93.694)
\lineto(333.206,93.694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,94.055)
\curveto(348.245,94.134)(348.251,94.192)(348.264,94.231)
\lineto(351.165,105.794)
\curveto(351.217,106.022)(351.249,106.201)(351.262,106.331)
\curveto(351.262,106.546)(350.830,106.653)(349.964,106.653)
\curveto(349.827,106.653)(349.759,106.741)(349.759,106.917)
\curveto(349.765,106.949)(349.778,107.008)(349.798,107.093)
\curveto(349.824,107.177)(349.853,107.242)(349.885,107.288)
\curveto(349.925,107.333)(349.977,107.356)(350.042,107.356)
\lineto(352.737,107.571)
\lineto(352.796,107.571)
\curveto(352.796,107.558)(352.818,107.539)(352.864,107.512)
\curveto(352.910,107.493)(352.936,107.480)(352.942,107.473)
\curveto(352.968,107.408)(352.981,107.356)(352.981,107.317)
\lineto(350.882,98.958)
\curveto(351.363,99.160)(351.969,99.638)(352.698,100.393)
\curveto(353.434,101.155)(354.007,101.702)(354.417,102.034)
\curveto(354.833,102.366)(355.354,102.532)(355.979,102.532)
\curveto(356.350,102.532)(356.666,102.405)(356.927,102.151)
\curveto(357.187,101.897)(357.317,101.585)(357.317,101.214)
\curveto(357.317,100.979)(357.268,100.761)(357.171,100.559)
\curveto(357.073,100.364)(356.936,100.205)(356.760,100.081)
\curveto(356.585,99.957)(356.380,99.895)(356.145,99.895)
\curveto(355.930,99.895)(355.748,99.960)(355.598,100.091)
\curveto(355.455,100.227)(355.384,100.403)(355.384,100.618)
\curveto(355.384,100.937)(355.494,101.204)(355.716,101.419)
\curveto(355.943,101.640)(356.217,101.751)(356.536,101.751)
\curveto(356.406,101.927)(356.207,102.014)(355.940,102.014)
\curveto(355.543,102.014)(355.159,101.901)(354.788,101.673)
\curveto(354.423,101.445)(354.026,101.116)(353.596,100.686)
\curveto(353.173,100.263)(352.786,99.873)(352.434,99.514)
\curveto(352.083,99.163)(351.757,98.896)(351.458,98.714)
\curveto(352.246,98.623)(352.929,98.414)(353.509,98.089)
\curveto(354.088,97.770)(354.378,97.278)(354.378,96.614)
\curveto(354.378,96.477)(354.352,96.305)(354.300,96.096)
\curveto(354.182,95.595)(354.124,95.195)(354.124,94.895)
\curveto(354.124,94.296)(354.329,93.997)(354.739,93.997)
\curveto(355.221,93.997)(355.585,94.261)(355.833,94.788)
\curveto(356.087,95.315)(356.295,95.930)(356.458,96.634)
\curveto(356.484,96.712)(356.539,96.751)(356.624,96.751)
\lineto(356.858,96.751)
\curveto(356.910,96.751)(356.953,96.734)(356.985,96.702)
\curveto(357.024,96.669)(357.044,96.627)(357.044,96.575)
\curveto(357.044,96.562)(357.037,96.542)(357.024,96.516)
\curveto(356.523,94.485)(355.748,93.470)(354.700,93.470)
\curveto(354.322,93.470)(353.987,93.557)(353.694,93.733)
\curveto(353.408,93.909)(353.186,94.147)(353.030,94.446)
\curveto(352.874,94.752)(352.796,95.094)(352.796,95.471)
\curveto(352.796,95.686)(352.825,95.908)(352.884,96.136)
\curveto(352.923,96.292)(352.942,96.438)(352.942,96.575)
\curveto(352.942,97.089)(352.714,97.480)(352.259,97.747)
\curveto(351.803,98.014)(351.282,98.177)(350.696,98.235)
\lineto(349.680,94.153)
\curveto(349.628,93.951)(349.527,93.789)(349.378,93.665)
\curveto(349.228,93.535)(349.055,93.470)(348.860,93.470)
\curveto(348.691,93.470)(348.544,93.528)(348.421,93.645)
\curveto(348.303,93.756)(348.245,93.893)(348.245,94.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,16.095)
\lineto(312.542,21.612)
\lineto(310.882,21.612)
\lineto(310.882,22.130)
\curveto(311.754,22.130)(312.395,22.537)(312.805,23.350)
\curveto(313.216,24.164)(313.421,25.046)(313.421,25.997)
\lineto(313.997,25.997)
\lineto(313.997,22.315)
\lineto(316.819,22.315)
\lineto(316.819,21.612)
\lineto(313.997,21.612)
\lineto(313.997,16.134)
\curveto(313.997,15.580)(314.088,15.095)(314.270,14.679)
\curveto(314.459,14.262)(314.794,14.054)(315.276,14.054)
\curveto(315.732,14.054)(316.061,14.272)(316.262,14.708)
\curveto(316.464,15.151)(316.565,15.626)(316.565,16.134)
\lineto(316.565,17.315)
\lineto(317.141,17.315)
\lineto(317.141,16.095)
\curveto(317.141,15.678)(317.063,15.264)(316.907,14.854)
\curveto(316.757,14.451)(316.533,14.119)(316.233,13.858)
\curveto(315.934,13.598)(315.569,13.468)(315.139,13.468)
\curveto(314.339,13.468)(313.704,13.705)(313.235,14.180)
\curveto(312.773,14.662)(312.542,15.300)(312.542,16.095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,13.692)
\lineto(318.889,14.395)
\curveto(319.345,14.395)(319.719,14.431)(320.012,14.503)
\curveto(320.305,14.574)(320.452,14.750)(320.452,15.030)
\lineto(320.452,20.489)
\curveto(320.452,21.003)(320.351,21.319)(320.149,21.436)
\curveto(319.954,21.553)(319.563,21.612)(318.977,21.612)
\lineto(318.977,22.315)
\lineto(321.858,22.530)
\lineto(321.858,15.030)
\curveto(321.858,14.750)(321.985,14.574)(322.239,14.503)
\curveto(322.493,14.431)(322.831,14.395)(323.255,14.395)
\lineto(323.255,13.692)
\lineto(318.889,13.692)
\moveto(319.739,25.968)
\curveto(319.739,26.261)(319.850,26.518)(320.071,26.739)
\curveto(320.292,26.960)(320.546,27.071)(320.833,27.071)
\curveto(321.022,27.071)(321.204,27.022)(321.380,26.925)
\curveto(321.555,26.827)(321.692,26.690)(321.790,26.514)
\curveto(321.887,26.339)(321.936,26.156)(321.936,25.968)
\curveto(321.936,25.681)(321.826,25.427)(321.604,25.206)
\curveto(321.383,24.984)(321.126,24.874)(320.833,24.874)
\curveto(320.546,24.874)(320.292,24.984)(320.071,25.206)
\curveto(319.850,25.427)(319.739,25.681)(319.739,25.968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,13.468)
\curveto(327.988,13.468)(327.239,13.679)(326.555,14.102)
\curveto(325.878,14.532)(325.344,15.102)(324.954,15.811)
\curveto(324.570,16.527)(324.378,17.283)(324.378,18.077)
\curveto(324.378,18.858)(324.553,19.600)(324.905,20.304)
\curveto(325.263,21.007)(325.758,21.573)(326.389,22.003)
\curveto(327.027,22.439)(327.737,22.657)(328.518,22.657)
\curveto(329.130,22.657)(329.661,22.553)(330.110,22.345)
\curveto(330.566,22.143)(330.940,21.859)(331.233,21.495)
\curveto(331.526,21.130)(331.747,20.701)(331.897,20.206)
\curveto(332.047,19.711)(332.122,19.167)(332.122,18.575)
\curveto(332.122,18.399)(332.053,18.311)(331.917,18.311)
\lineto(326.126,18.311)
\lineto(326.126,18.096)
\curveto(326.126,16.990)(326.347,16.039)(326.790,15.245)
\curveto(327.239,14.451)(327.968,14.054)(328.977,14.054)
\curveto(329.387,14.054)(329.765,14.145)(330.110,14.327)
\curveto(330.462,14.509)(330.764,14.763)(331.018,15.089)
\curveto(331.279,15.414)(331.454,15.762)(331.546,16.134)
\curveto(331.559,16.179)(331.581,16.218)(331.614,16.251)
\curveto(331.653,16.290)(331.695,16.309)(331.741,16.309)
\lineto(331.917,16.309)
\curveto(332.053,16.309)(332.122,16.225)(332.122,16.055)
\curveto(331.933,15.300)(331.526,14.679)(330.901,14.190)
\curveto(330.276,13.708)(329.576,13.468)(328.802,13.468)
\moveto(326.145,18.809)
\lineto(330.706,18.809)
\curveto(330.706,19.311)(330.634,19.818)(330.491,20.333)
\curveto(330.354,20.847)(330.123,21.274)(329.798,21.612)
\curveto(329.472,21.957)(329.046,22.130)(328.518,22.130)
\curveto(327.763,22.130)(327.177,21.775)(326.760,21.065)
\curveto(326.350,20.362)(326.145,19.610)(326.145,18.809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,13.692)
\lineto(333.206,14.395)
\curveto(333.662,14.395)(334.036,14.431)(334.329,14.503)
\curveto(334.622,14.574)(334.768,14.750)(334.768,15.030)
\lineto(334.768,20.489)
\curveto(334.768,20.847)(334.713,21.104)(334.602,21.261)
\curveto(334.498,21.423)(334.345,21.521)(334.143,21.554)
\curveto(333.941,21.593)(333.629,21.612)(333.206,21.612)
\lineto(333.206,22.315)
\lineto(336.067,22.530)
\lineto(336.067,20.577)
\curveto(336.282,21.156)(336.588,21.625)(336.985,21.983)
\curveto(337.382,22.348)(337.864,22.530)(338.430,22.530)
\curveto(338.828,22.530)(339.182,22.413)(339.495,22.179)
\curveto(339.807,21.944)(339.964,21.635)(339.964,21.251)
\curveto(339.964,21.010)(339.876,20.798)(339.700,20.616)
\curveto(339.531,20.440)(339.319,20.352)(339.065,20.352)
\curveto(338.818,20.352)(338.606,20.440)(338.430,20.616)
\curveto(338.255,20.792)(338.167,21.003)(338.167,21.251)
\curveto(338.167,21.609)(338.294,21.863)(338.548,22.012)
\lineto(338.430,22.012)
\curveto(337.890,22.012)(337.447,21.817)(337.102,21.427)
\curveto(336.764,21.036)(336.523,20.551)(336.380,19.971)
\curveto(336.236,19.392)(336.165,18.839)(336.165,18.311)
\lineto(336.165,15.030)
\curveto(336.165,14.607)(336.813,14.395)(338.108,14.395)
\lineto(338.108,13.692)
\lineto(333.206,13.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,14.054)
\curveto(348.245,14.132)(348.251,14.190)(348.264,14.229)
\lineto(351.165,25.792)
\curveto(351.217,26.020)(351.249,26.199)(351.262,26.329)
\curveto(351.262,26.544)(350.830,26.651)(349.964,26.651)
\curveto(349.827,26.651)(349.759,26.739)(349.759,26.915)
\curveto(349.765,26.947)(349.778,27.006)(349.798,27.091)
\curveto(349.824,27.175)(349.853,27.240)(349.885,27.286)
\curveto(349.925,27.331)(349.977,27.354)(350.042,27.354)
\lineto(352.737,27.569)
\lineto(352.796,27.569)
\curveto(352.796,27.556)(352.818,27.537)(352.864,27.511)
\curveto(352.910,27.491)(352.936,27.478)(352.942,27.471)
\curveto(352.968,27.406)(352.981,27.354)(352.981,27.315)
\lineto(350.882,18.956)
\curveto(351.363,19.158)(351.969,19.636)(352.698,20.391)
\curveto(353.434,21.153)(354.007,21.700)(354.417,22.032)
\curveto(354.833,22.364)(355.354,22.530)(355.979,22.530)
\curveto(356.350,22.530)(356.666,22.403)(356.927,22.149)
\curveto(357.187,21.895)(357.317,21.583)(357.317,21.212)
\curveto(357.317,20.977)(357.268,20.759)(357.171,20.557)
\curveto(357.073,20.362)(356.936,20.203)(356.760,20.079)
\curveto(356.585,19.955)(356.380,19.893)(356.145,19.893)
\curveto(355.930,19.893)(355.748,19.958)(355.598,20.089)
\curveto(355.455,20.225)(355.384,20.401)(355.384,20.616)
\curveto(355.384,20.935)(355.494,21.202)(355.716,21.417)
\curveto(355.943,21.638)(356.217,21.749)(356.536,21.749)
\curveto(356.406,21.925)(356.207,22.012)(355.940,22.012)
\curveto(355.543,22.012)(355.159,21.899)(354.788,21.671)
\curveto(354.423,21.443)(354.026,21.114)(353.596,20.684)
\curveto(353.173,20.261)(352.786,19.871)(352.434,19.512)
\curveto(352.083,19.161)(351.757,18.894)(351.458,18.712)
\curveto(352.246,18.621)(352.929,18.412)(353.509,18.087)
\curveto(354.088,17.768)(354.378,17.276)(354.378,16.612)
\curveto(354.378,16.475)(354.352,16.303)(354.300,16.095)
\curveto(354.182,15.593)(354.124,15.193)(354.124,14.893)
\curveto(354.124,14.294)(354.329,13.995)(354.739,13.995)
\curveto(355.221,13.995)(355.585,14.259)(355.833,14.786)
\curveto(356.087,15.313)(356.295,15.929)(356.458,16.632)
\curveto(356.484,16.710)(356.539,16.749)(356.624,16.749)
\lineto(356.858,16.749)
\curveto(356.910,16.749)(356.953,16.733)(356.985,16.700)
\curveto(357.024,16.667)(357.044,16.625)(357.044,16.573)
\curveto(357.044,16.560)(357.037,16.540)(357.024,16.514)
\curveto(356.523,14.483)(355.748,13.468)(354.700,13.468)
\curveto(354.322,13.468)(353.987,13.555)(353.694,13.731)
\curveto(353.408,13.907)(353.186,14.145)(353.030,14.444)
\curveto(352.874,14.750)(352.796,15.092)(352.796,15.470)
\curveto(352.796,15.684)(352.825,15.906)(352.884,16.134)
\curveto(352.923,16.290)(352.942,16.436)(352.942,16.573)
\curveto(352.942,17.087)(352.714,17.478)(352.259,17.745)
\curveto(351.803,18.012)(351.282,18.175)(350.696,18.233)
\lineto(349.680,14.151)
\curveto(349.628,13.949)(349.527,13.787)(349.378,13.663)
\curveto(349.228,13.533)(349.055,13.468)(348.860,13.468)
\curveto(348.691,13.468)(348.544,13.526)(348.421,13.643)
\curveto(348.303,13.754)(348.245,13.891)(348.245,14.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.051,18.812)
\lineto(363.171,18.812)
\lineto(363.171,20.052)
\lineto(372.051,20.052)
\lineto(372.051,18.812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.427,13.692)
\lineto(379.427,14.395)
\curveto(381.093,14.395)(381.927,14.607)(381.927,15.030)
\lineto(381.927,25.528)
\curveto(381.236,25.196)(380.364,25.030)(379.309,25.030)
\lineto(379.309,25.733)
\curveto(380.943,25.733)(382.177,26.160)(383.010,27.012)
\lineto(383.294,27.012)
\curveto(383.339,27.012)(383.382,26.993)(383.421,26.954)
\curveto(383.466,26.921)(383.489,26.882)(383.489,26.837)
\lineto(383.489,15.030)
\curveto(383.489,14.607)(384.322,14.395)(385.989,14.395)
\lineto(385.989,13.692)
\lineto(379.427,13.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(40.501,40.520)
\lineto(50.501,40.520)
\lineto(340.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,50.519)
\lineto(300.501,80.647)
\lineto(300.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.448,33.466)
\lineto(260.501,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,33.448)
\curveto(297.957,37.975)(300.501,44.116)(300.501,50.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.554,33.466)
\lineto(300.501,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,33.448)
\curveto(263.044,37.975)(260.501,44.116)(260.501,50.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,100.520)
\lineto(40.501,140.520)
\lineto(40.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,120.520)
\lineto(20.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,140.519)
\curveto(0.501,129.474)(9.455,120.519)(20.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,100.520)
\lineto(80.501,140.520)
\lineto(80.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,120.520)
\lineto(60.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,120.519)
\curveto(45.501,117.758)(43.262,115.519)(40.501,115.519)
\curveto(37.739,115.519)(35.501,117.758)(35.501,120.519)
\curveto(35.501,123.281)(37.739,125.519)(40.501,125.519)
\curveto(43.262,125.519)(45.501,123.281)(45.501,120.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,120.519)
\curveto(85.501,117.758)(83.262,115.519)(80.501,115.519)
\curveto(77.739,115.519)(75.501,117.758)(75.501,120.519)
\curveto(75.501,123.281)(77.739,125.519)(80.501,125.519)
\curveto(83.262,125.519)(85.501,123.281)(85.501,120.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,140.520)
\lineto(0.501,160.520)
\lineto(0.501,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,140.520)
\lineto(40.501,160.520)
\lineto(40.501,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,140.520)
\lineto(80.501,160.520)
\lineto(80.501,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,100.520)
\lineto(120.501,140.520)
\lineto(120.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,120.520)
\lineto(100.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,120.519)
\curveto(125.501,117.758)(123.262,115.519)(120.501,115.519)
\curveto(117.739,115.519)(115.501,117.758)(115.501,120.519)
\curveto(115.501,123.281)(117.739,125.519)(120.501,125.519)
\curveto(123.262,125.519)(125.501,123.281)(125.501,120.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,140.520)
\lineto(120.501,160.520)
\lineto(120.501,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.520)
\lineto(80.501,100.520)
\lineto(80.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,80.520)
\lineto(60.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,80.519)
\curveto(85.501,77.758)(83.262,75.519)(80.501,75.519)
\curveto(77.739,75.519)(75.501,77.758)(75.501,80.519)
\curveto(75.501,83.281)(77.739,85.519)(80.501,85.519)
\curveto(83.262,85.519)(85.501,83.281)(85.501,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.520)
\lineto(120.501,100.520)
\lineto(120.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,80.520)
\lineto(100.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,80.519)
\curveto(125.501,77.758)(123.262,75.519)(120.501,75.519)
\curveto(117.739,75.519)(115.501,77.758)(115.501,80.519)
\curveto(115.501,83.281)(117.739,85.519)(120.501,85.519)
\curveto(123.262,85.519)(125.501,83.281)(125.501,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,100.519)
\curveto(40.501,89.474)(49.455,80.519)(60.501,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,100.520)
\lineto(220.501,140.520)
\lineto(220.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,120.520)
\lineto(200.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,120.519)
\curveto(225.501,117.758)(223.262,115.519)(220.501,115.519)
\curveto(217.739,115.519)(215.501,117.758)(215.501,120.519)
\curveto(215.501,123.281)(217.739,125.519)(220.501,125.519)
\curveto(223.262,125.519)(225.501,123.281)(225.501,120.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,140.520)
\lineto(220.501,160.520)
\lineto(220.501,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,100.520)
\lineto(180.501,140.520)
\lineto(180.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,120.520)
\lineto(160.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,120.519)
\curveto(185.501,117.758)(183.262,115.519)(180.501,115.519)
\curveto(177.739,115.519)(175.501,117.758)(175.501,120.519)
\curveto(175.501,123.281)(177.739,125.519)(180.501,125.519)
\curveto(183.262,125.519)(185.501,123.281)(185.501,120.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,140.520)
\lineto(180.501,160.520)
\lineto(180.501,160.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.520)
\lineto(220.501,100.520)
\lineto(220.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,80.520)
\lineto(200.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,80.519)
\curveto(225.501,77.758)(223.262,75.519)(220.501,75.519)
\curveto(217.739,75.519)(215.501,77.758)(215.501,80.519)
\curveto(215.501,83.281)(217.739,85.519)(220.501,85.519)
\curveto(223.262,85.519)(225.501,83.281)(225.501,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.520)
\lineto(180.501,100.520)
\lineto(180.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,80.520)
\lineto(160.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,80.519)
\curveto(185.501,77.758)(183.262,75.519)(180.501,75.519)
\curveto(177.739,75.519)(175.501,77.758)(175.501,80.519)
\curveto(175.501,83.281)(177.739,85.519)(180.501,85.519)
\curveto(183.262,85.519)(185.501,83.281)(185.501,80.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,100.515)
\curveto(156.482,100.246)(156.382,100.014)(156.183,99.821)
\curveto(155.984,99.628)(155.752,99.531)(155.489,99.531)
\curveto(155.324,99.531)(155.163,99.575)(155.005,99.663)
\curveto(154.847,99.751)(154.724,99.874)(154.636,100.032)
\curveto(154.548,100.190)(154.504,100.351)(154.504,100.515)
\curveto(154.504,100.779)(154.601,101.011)(154.794,101.210)
\curveto(154.988,101.409)(155.219,101.509)(155.489,101.509)
\curveto(155.752,101.509)(155.984,101.409)(156.183,101.210)
\curveto(156.382,101.011)(156.482,100.779)(156.482,100.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.489,100.515)
\curveto(151.490,100.246)(151.390,100.014)(151.191,99.821)
\curveto(150.991,99.628)(150.760,99.531)(150.496,99.531)
\curveto(150.332,99.531)(150.171,99.575)(150.013,99.663)
\curveto(149.855,99.751)(149.732,99.874)(149.644,100.032)
\curveto(149.556,100.190)(149.512,100.351)(149.512,100.515)
\curveto(149.512,100.779)(149.609,101.011)(149.802,101.210)
\curveto(149.995,101.409)(150.227,101.509)(150.496,101.509)
\curveto(150.760,101.509)(150.991,101.409)(151.191,101.210)
\curveto(151.390,101.011)(151.490,100.779)(151.489,100.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,100.515)
\curveto(146.497,100.246)(146.398,100.014)(146.198,99.821)
\curveto(145.999,99.628)(145.768,99.531)(145.504,99.531)
\curveto(145.340,99.531)(145.179,99.575)(145.021,99.663)
\curveto(144.863,99.751)(144.740,99.874)(144.652,100.032)
\curveto(144.564,100.190)(144.520,100.351)(144.520,100.515)
\curveto(144.520,100.779)(144.616,101.011)(144.810,101.210)
\curveto(145.003,101.409)(145.235,101.509)(145.504,101.509)
\curveto(145.768,101.509)(145.999,101.409)(146.198,101.210)
\curveto(146.398,101.011)(146.497,100.779)(146.497,100.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,60.519)
\curveto(260.501,71.565)(251.546,80.519)(240.501,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,120.520)
\lineto(240.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,100.519)
\curveto(300.501,111.565)(291.546,120.519)(280.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,100.519)
\lineto(300.501,80.519)
\lineto(300.501,80.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,40.520)
\lineto(80.501,60.520)
\lineto(80.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,40.520)
\lineto(120.501,60.520)
\lineto(120.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,40.520)
\lineto(220.501,60.520)
\lineto(220.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,40.520)
\lineto(180.501,60.520)
\lineto(180.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,40.519)
\lineto(220.501,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,40.519)
\lineto(180.501,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,40.519)
\lineto(120.501,0.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,40.519)
\lineto(80.501,0.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.501,65.520)
\lineto(270.501,65.520)
\lineto(270.501,45.520)
\lineto(250.501,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.501,65.520)
\lineto(270.501,65.520)
\lineto(270.501,45.520)
\lineto(250.501,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.918,50.414)
\curveto(256.918,50.476)(256.923,50.522)(256.934,50.553)
\lineto(259.224,59.685)
\curveto(259.265,59.865)(259.291,60.006)(259.301,60.109)
\curveto(259.301,60.279)(258.959,60.363)(258.276,60.363)
\curveto(258.168,60.363)(258.114,60.433)(258.114,60.572)
\curveto(258.119,60.597)(258.129,60.644)(258.145,60.710)
\curveto(258.165,60.777)(258.188,60.829)(258.214,60.865)
\curveto(258.245,60.901)(258.286,60.919)(258.337,60.919)
\lineto(260.466,61.088)
\lineto(260.512,61.088)
\curveto(260.512,61.078)(260.530,61.063)(260.566,61.042)
\curveto(260.602,61.027)(260.623,61.016)(260.628,61.011)
\curveto(260.649,60.960)(260.659,60.919)(260.659,60.888)
\lineto(259.001,54.286)
\curveto(259.381,54.445)(259.859,54.823)(260.435,55.420)
\curveto(261.016,56.021)(261.469,56.453)(261.793,56.715)
\curveto(262.122,56.978)(262.533,57.109)(263.027,57.109)
\curveto(263.320,57.109)(263.569,57.008)(263.775,56.808)
\curveto(263.980,56.607)(264.083,56.361)(264.083,56.067)
\curveto(264.083,55.882)(264.045,55.710)(263.968,55.551)
\curveto(263.890,55.396)(263.782,55.270)(263.644,55.173)
\curveto(263.505,55.075)(263.343,55.026)(263.158,55.026)
\curveto(262.988,55.026)(262.844,55.078)(262.726,55.180)
\curveto(262.613,55.288)(262.556,55.427)(262.556,55.597)
\curveto(262.556,55.849)(262.644,56.060)(262.818,56.229)
\curveto(262.998,56.404)(263.214,56.492)(263.466,56.492)
\curveto(263.363,56.630)(263.207,56.700)(262.996,56.700)
\curveto(262.682,56.700)(262.379,56.610)(262.086,56.430)
\curveto(261.798,56.250)(261.484,55.990)(261.145,55.651)
\curveto(260.811,55.317)(260.505,55.008)(260.227,54.725)
\curveto(259.949,54.448)(259.692,54.237)(259.456,54.093)
\curveto(260.078,54.021)(260.618,53.856)(261.075,53.599)
\curveto(261.533,53.347)(261.762,52.959)(261.762,52.435)
\curveto(261.762,52.327)(261.741,52.191)(261.700,52.026)
\curveto(261.608,51.630)(261.561,51.314)(261.561,51.077)
\curveto(261.561,50.604)(261.723,50.368)(262.047,50.368)
\curveto(262.428,50.368)(262.716,50.576)(262.911,50.993)
\curveto(263.111,51.409)(263.276,51.895)(263.405,52.450)
\curveto(263.425,52.512)(263.469,52.543)(263.536,52.543)
\lineto(263.721,52.543)
\curveto(263.762,52.543)(263.795,52.530)(263.821,52.504)
\curveto(263.852,52.478)(263.867,52.445)(263.867,52.404)
\curveto(263.867,52.394)(263.862,52.378)(263.852,52.358)
\curveto(263.456,50.753)(262.844,49.951)(262.016,49.951)
\curveto(261.718,49.951)(261.453,50.021)(261.222,50.160)
\curveto(260.996,50.298)(260.821,50.486)(260.697,50.723)
\curveto(260.574,50.964)(260.512,51.234)(260.512,51.532)
\curveto(260.512,51.702)(260.535,51.877)(260.582,52.057)
\curveto(260.613,52.180)(260.628,52.296)(260.628,52.404)
\curveto(260.628,52.810)(260.448,53.119)(260.088,53.329)
\curveto(259.728,53.540)(259.317,53.669)(258.854,53.715)
\lineto(258.052,50.491)
\curveto(258.011,50.332)(257.931,50.203)(257.813,50.106)
\curveto(257.695,50.003)(257.558,49.951)(257.404,49.951)
\curveto(257.270,49.951)(257.155,49.998)(257.057,50.090)
\curveto(256.964,50.178)(256.918,50.286)(256.918,50.414)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.501,65.520)
\lineto(310.501,65.520)
\lineto(310.501,45.520)
\lineto(290.501,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.501,65.520)
\lineto(310.501,65.520)
\lineto(310.501,45.520)
\lineto(290.501,45.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.918,50.414)
\curveto(296.918,50.476)(296.923,50.522)(296.934,50.553)
\lineto(299.224,59.685)
\curveto(299.265,59.865)(299.291,60.006)(299.301,60.109)
\curveto(299.301,60.279)(298.959,60.363)(298.276,60.363)
\curveto(298.168,60.363)(298.114,60.433)(298.114,60.572)
\curveto(298.119,60.597)(298.129,60.644)(298.145,60.710)
\curveto(298.165,60.777)(298.188,60.829)(298.214,60.865)
\curveto(298.245,60.901)(298.286,60.919)(298.337,60.919)
\lineto(300.466,61.088)
\lineto(300.512,61.088)
\curveto(300.512,61.078)(300.530,61.063)(300.566,61.042)
\curveto(300.602,61.027)(300.623,61.016)(300.628,61.011)
\curveto(300.649,60.960)(300.659,60.919)(300.659,60.888)
\lineto(299.001,54.286)
\curveto(299.381,54.445)(299.859,54.823)(300.435,55.420)
\curveto(301.016,56.021)(301.469,56.453)(301.793,56.715)
\curveto(302.122,56.978)(302.533,57.109)(303.027,57.109)
\curveto(303.320,57.109)(303.569,57.008)(303.775,56.808)
\curveto(303.980,56.607)(304.083,56.361)(304.083,56.067)
\curveto(304.083,55.882)(304.045,55.710)(303.968,55.551)
\curveto(303.890,55.396)(303.782,55.270)(303.644,55.173)
\curveto(303.505,55.075)(303.343,55.026)(303.158,55.026)
\curveto(302.988,55.026)(302.844,55.078)(302.726,55.180)
\curveto(302.613,55.288)(302.556,55.427)(302.556,55.597)
\curveto(302.556,55.849)(302.644,56.060)(302.818,56.229)
\curveto(302.998,56.404)(303.214,56.492)(303.466,56.492)
\curveto(303.363,56.630)(303.207,56.700)(302.996,56.700)
\curveto(302.682,56.700)(302.379,56.610)(302.086,56.430)
\curveto(301.798,56.250)(301.484,55.990)(301.145,55.651)
\curveto(300.811,55.317)(300.505,55.008)(300.227,54.725)
\curveto(299.949,54.448)(299.692,54.237)(299.456,54.093)
\curveto(300.078,54.021)(300.618,53.856)(301.075,53.599)
\curveto(301.533,53.347)(301.762,52.959)(301.762,52.435)
\curveto(301.762,52.327)(301.741,52.191)(301.700,52.026)
\curveto(301.608,51.630)(301.561,51.314)(301.561,51.077)
\curveto(301.561,50.604)(301.723,50.368)(302.047,50.368)
\curveto(302.428,50.368)(302.716,50.576)(302.911,50.993)
\curveto(303.111,51.409)(303.276,51.895)(303.405,52.450)
\curveto(303.425,52.512)(303.469,52.543)(303.536,52.543)
\lineto(303.721,52.543)
\curveto(303.762,52.543)(303.795,52.530)(303.821,52.504)
\curveto(303.852,52.478)(303.867,52.445)(303.867,52.404)
\curveto(303.867,52.394)(303.862,52.378)(303.852,52.358)
\curveto(303.456,50.753)(302.844,49.951)(302.016,49.951)
\curveto(301.718,49.951)(301.453,50.021)(301.222,50.160)
\curveto(300.996,50.298)(300.821,50.486)(300.697,50.723)
\curveto(300.574,50.964)(300.512,51.234)(300.512,51.532)
\curveto(300.512,51.702)(300.535,51.877)(300.582,52.057)
\curveto(300.613,52.180)(300.628,52.296)(300.628,52.404)
\curveto(300.628,52.810)(300.448,53.119)(300.088,53.329)
\curveto(299.728,53.540)(299.317,53.669)(298.854,53.715)
\lineto(298.052,50.491)
\curveto(298.011,50.332)(297.931,50.203)(297.813,50.106)
\curveto(297.695,50.003)(297.558,49.951)(297.404,49.951)
\curveto(297.270,49.951)(297.155,49.998)(297.057,50.090)
\curveto(296.964,50.178)(296.918,50.286)(296.918,50.414)
}
}
\end{pspicture}


==> diagrams/diag-lower-tri-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-78.517](325.277,167.035)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.324,166.397)
\lineto(305.324,166.428)
\lineto(305.321,166.456)
\lineto(305.317,166.486)
\lineto(305.314,166.517)
\lineto(305.307,166.544)
\lineto(305.300,166.572)
\lineto(305.290,166.603)
\lineto(305.280,166.630)
\lineto(305.269,166.655)
\lineto(305.256,166.682)
\lineto(305.242,166.710)
\lineto(305.228,166.735)
\lineto(305.211,166.760)
\lineto(305.194,166.785)
\lineto(305.174,166.810)
\lineto(305.153,166.830)
\lineto(305.133,166.850)
\lineto(305.109,166.870)
\lineto(305.085,166.887)
\lineto(305.061,166.907)
\lineto(305.037,166.922)
\lineto(305.009,166.940)
\lineto(304.979,166.955)
\lineto(304.951,166.970)
\lineto(304.920,166.980)
\lineto(304.890,166.990)
\lineto(304.855,167.000)
\lineto(304.821,167.007)
\lineto(304.787,167.010)
\lineto(304.753,167.017)
\lineto(304.715,167.017)
\lineto(304.677,167.020)
\curveto(304.281,167.020)(303.774,166.623)(303.774,166.116)
\curveto(303.774,165.774)(304.010,165.501)(304.407,165.501)
\curveto(304.866,165.501)(305.324,165.945)(305.324,166.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.324,166.397)
\lineto(305.324,166.428)
\lineto(305.321,166.456)
\lineto(305.317,166.486)
\lineto(305.314,166.517)
\lineto(305.307,166.544)
\lineto(305.300,166.572)
\lineto(305.290,166.603)
\lineto(305.280,166.630)
\lineto(305.269,166.655)
\lineto(305.256,166.682)
\lineto(305.242,166.710)
\lineto(305.228,166.735)
\lineto(305.211,166.760)
\lineto(305.194,166.785)
\lineto(305.174,166.810)
\lineto(305.153,166.830)
\lineto(305.133,166.850)
\lineto(305.109,166.870)
\lineto(305.085,166.887)
\lineto(305.061,166.907)
\lineto(305.037,166.922)
\lineto(305.009,166.940)
\lineto(304.979,166.955)
\lineto(304.951,166.970)
\lineto(304.920,166.980)
\lineto(304.890,166.990)
\lineto(304.855,167.000)
\lineto(304.821,167.007)
\lineto(304.787,167.010)
\lineto(304.753,167.017)
\lineto(304.715,167.017)
\lineto(304.677,167.020)
\curveto(304.281,167.020)(303.774,166.623)(303.774,166.116)
\curveto(303.774,165.774)(304.010,165.501)(304.407,165.501)
\curveto(304.866,165.501)(305.324,165.945)(305.324,166.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.899,154.891)
\lineto(301.865,154.772)
\lineto(301.831,154.652)
\lineto(301.793,154.536)
\lineto(301.752,154.423)
\lineto(301.711,154.310)
\lineto(301.667,154.200)
\lineto(301.619,154.094)
\lineto(301.568,153.992)
\lineto(301.516,153.889)
\lineto(301.458,153.790)
\lineto(301.403,153.694)
\lineto(301.342,153.605)
\lineto(301.280,153.516)
\lineto(301.219,153.431)
\lineto(301.154,153.348)
\lineto(301.085,153.270)
\lineto(301.017,153.195)
\lineto(300.945,153.126)
\lineto(300.873,153.061)
\lineto(300.798,152.996)
\lineto(300.722,152.941)
\lineto(300.644,152.887)
\lineto(300.565,152.839)
\lineto(300.486,152.794)
\lineto(300.404,152.753)
\lineto(300.322,152.719)
\lineto(300.237,152.692)
\lineto(300.151,152.664)
\lineto(300.066,152.647)
\lineto(299.980,152.632)
\lineto(299.891,152.622)
\lineto(299.802,152.619)
\curveto(299.703,152.619)(299.446,152.619)(299.135,152.777)
\curveto(299.648,152.900)(299.905,153.338)(299.905,153.680)
\curveto(299.905,153.950)(299.717,154.279)(299.258,154.279)
\curveto(298.831,154.279)(298.338,153.919)(298.338,153.303)
\curveto(298.338,152.619)(299.019,152.246)(299.833,152.246)
\curveto(301.027,152.246)(302.614,153.150)(303.042,154.840)
\lineto(304.609,161.077)
\curveto(304.695,161.419)(304.695,161.655)(304.695,161.710)
\curveto(304.695,162.681)(303.980,163.273)(303.128,163.273)
\curveto(301.386,163.273)(300.418,160.806)(300.418,160.649)
\curveto(300.418,160.478)(300.582,160.478)(300.620,160.478)
\curveto(300.774,160.478)(300.791,160.503)(300.924,160.820)
\curveto(301.352,161.864)(302.139,162.900)(303.073,162.900)
\curveto(303.316,162.900)(303.620,162.832)(303.620,162.120)
\curveto(303.620,161.723)(303.566,161.539)(303.501,161.248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.899,154.891)
\lineto(301.865,154.772)
\lineto(301.831,154.652)
\lineto(301.793,154.536)
\lineto(301.752,154.423)
\lineto(301.711,154.310)
\lineto(301.667,154.200)
\lineto(301.619,154.094)
\lineto(301.568,153.992)
\lineto(301.516,153.889)
\lineto(301.458,153.790)
\lineto(301.403,153.694)
\lineto(301.342,153.605)
\lineto(301.280,153.516)
\lineto(301.219,153.431)
\lineto(301.154,153.348)
\lineto(301.085,153.270)
\lineto(301.017,153.195)
\lineto(300.945,153.126)
\lineto(300.873,153.061)
\lineto(300.798,152.996)
\lineto(300.722,152.941)
\lineto(300.644,152.887)
\lineto(300.565,152.839)
\lineto(300.486,152.794)
\lineto(300.404,152.753)
\lineto(300.322,152.719)
\lineto(300.237,152.692)
\lineto(300.151,152.664)
\lineto(300.066,152.647)
\lineto(299.980,152.632)
\lineto(299.891,152.622)
\lineto(299.802,152.619)
\curveto(299.703,152.619)(299.446,152.619)(299.135,152.777)
\curveto(299.648,152.900)(299.905,153.338)(299.905,153.680)
\curveto(299.905,153.950)(299.717,154.279)(299.258,154.279)
\curveto(298.831,154.279)(298.338,153.919)(298.338,153.303)
\curveto(298.338,152.619)(299.019,152.246)(299.833,152.246)
\curveto(301.027,152.246)(302.614,153.150)(303.042,154.840)
\lineto(304.609,161.077)
\curveto(304.695,161.419)(304.695,161.655)(304.695,161.710)
\curveto(304.695,162.681)(303.980,163.273)(303.128,163.273)
\curveto(301.386,163.273)(300.418,160.806)(300.418,160.649)
\curveto(300.418,160.478)(300.582,160.478)(300.620,160.478)
\curveto(300.774,160.478)(300.791,160.503)(300.924,160.820)
\curveto(301.352,161.864)(302.139,162.900)(303.073,162.900)
\curveto(303.316,162.900)(303.620,162.832)(303.620,162.120)
\curveto(303.620,161.723)(303.566,161.539)(303.501,161.248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.570,160.780)
\lineto(309.570,160.792)
\lineto(309.570,160.807)
\lineto(309.570,160.825)
\lineto(309.570,160.837)
\lineto(309.570,160.847)
\lineto(309.570,160.862)
\lineto(309.570,160.877)
\lineto(309.570,160.887)
\lineto(309.570,160.902)
\lineto(309.566,160.912)
\lineto(309.566,160.922)
\lineto(309.566,160.932)
\lineto(309.566,160.942)
\lineto(309.563,160.952)
\lineto(309.563,160.962)
\lineto(309.563,160.970)
\lineto(309.560,160.980)
\lineto(309.560,160.987)
\lineto(309.556,160.997)
\lineto(309.556,161.005)
\lineto(309.553,161.020)
\lineto(309.546,161.032)
\lineto(309.539,161.042)
\lineto(309.532,161.052)
\lineto(309.525,161.062)
\lineto(309.519,161.072)
\lineto(309.508,161.080)
\lineto(309.498,161.087)
\lineto(309.488,161.095)
\lineto(309.474,161.097)
\lineto(309.460,161.100)
\lineto(309.443,161.107)
\lineto(309.436,161.107)
\lineto(309.430,161.107)
\lineto(309.419,161.110)
\lineto(309.409,161.110)
\lineto(309.402,161.112)
\lineto(309.392,161.112)
\lineto(309.382,161.112)
\lineto(309.371,161.112)
\lineto(309.361,161.112)
\lineto(309.347,161.115)
\lineto(309.337,161.115)
\lineto(309.323,161.115)
\lineto(309.313,161.115)
\lineto(309.300,161.115)
\lineto(309.286,161.115)
\lineto(309.272,161.115)
\lineto(309.259,161.115)
\lineto(309.245,161.115)
\lineto(309.228,161.115)
\lineto(309.214,161.115)
\curveto(308.448,160.362)(307.370,160.352)(306.877,160.352)
\lineto(306.877,159.924)
\curveto(307.165,159.924)(307.952,159.924)(308.602,160.256)
\lineto(308.602,154.176)
\curveto(308.602,153.779)(308.602,153.625)(307.411,153.625)
\lineto(306.963,153.625)
\lineto(306.963,153.198)
\curveto(307.175,153.208)(308.639,153.246)(309.084,153.246)
\curveto(309.454,153.246)(310.955,153.208)(311.216,153.198)
\lineto(311.216,153.625)
\lineto(310.764,153.625)
\curveto(309.570,153.625)(309.570,153.779)(309.570,154.176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.570,160.780)
\lineto(309.570,160.792)
\lineto(309.570,160.807)
\lineto(309.570,160.825)
\lineto(309.570,160.837)
\lineto(309.570,160.847)
\lineto(309.570,160.862)
\lineto(309.570,160.877)
\lineto(309.570,160.887)
\lineto(309.570,160.902)
\lineto(309.566,160.912)
\lineto(309.566,160.922)
\lineto(309.566,160.932)
\lineto(309.566,160.942)
\lineto(309.563,160.952)
\lineto(309.563,160.962)
\lineto(309.563,160.970)
\lineto(309.560,160.980)
\lineto(309.560,160.987)
\lineto(309.556,160.997)
\lineto(309.556,161.005)
\lineto(309.553,161.020)
\lineto(309.546,161.032)
\lineto(309.539,161.042)
\lineto(309.532,161.052)
\lineto(309.525,161.062)
\lineto(309.519,161.072)
\lineto(309.508,161.080)
\lineto(309.498,161.087)
\lineto(309.488,161.095)
\lineto(309.474,161.097)
\lineto(309.460,161.100)
\lineto(309.443,161.107)
\lineto(309.436,161.107)
\lineto(309.430,161.107)
\lineto(309.419,161.110)
\lineto(309.409,161.110)
\lineto(309.402,161.112)
\lineto(309.392,161.112)
\lineto(309.382,161.112)
\lineto(309.371,161.112)
\lineto(309.361,161.112)
\lineto(309.347,161.115)
\lineto(309.337,161.115)
\lineto(309.323,161.115)
\lineto(309.313,161.115)
\lineto(309.300,161.115)
\lineto(309.286,161.115)
\lineto(309.272,161.115)
\lineto(309.259,161.115)
\lineto(309.245,161.115)
\lineto(309.228,161.115)
\lineto(309.214,161.115)
\curveto(308.448,160.362)(307.370,160.352)(306.877,160.352)
\lineto(306.877,159.924)
\curveto(307.165,159.924)(307.952,159.924)(308.602,160.256)
\lineto(308.602,154.176)
\curveto(308.602,153.779)(308.602,153.625)(307.411,153.625)
\lineto(306.963,153.625)
\lineto(306.963,153.198)
\curveto(307.175,153.208)(308.639,153.246)(309.084,153.246)
\curveto(309.454,153.246)(310.955,153.208)(311.216,153.198)
\lineto(311.216,153.625)
\lineto(310.764,153.625)
\curveto(309.570,153.625)(309.570,153.779)(309.570,154.176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.134,166.397)
\lineto(265.134,166.428)
\lineto(265.131,166.456)
\lineto(265.127,166.486)
\lineto(265.124,166.517)
\lineto(265.117,166.544)
\lineto(265.110,166.572)
\lineto(265.100,166.603)
\lineto(265.090,166.630)
\lineto(265.079,166.655)
\lineto(265.066,166.682)
\lineto(265.052,166.710)
\lineto(265.038,166.735)
\lineto(265.021,166.760)
\lineto(265.004,166.785)
\lineto(264.984,166.810)
\lineto(264.963,166.830)
\lineto(264.943,166.850)
\lineto(264.919,166.870)
\lineto(264.895,166.887)
\lineto(264.871,166.907)
\lineto(264.847,166.922)
\lineto(264.819,166.940)
\lineto(264.789,166.955)
\lineto(264.761,166.970)
\lineto(264.731,166.980)
\lineto(264.700,166.990)
\lineto(264.665,167.000)
\lineto(264.631,167.007)
\lineto(264.597,167.010)
\lineto(264.563,167.017)
\lineto(264.525,167.017)
\lineto(264.488,167.020)
\curveto(264.094,167.020)(263.584,166.623)(263.584,166.116)
\curveto(263.584,165.774)(263.820,165.501)(264.214,165.501)
\curveto(264.676,165.501)(265.134,165.945)(265.134,166.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.134,166.397)
\lineto(265.134,166.428)
\lineto(265.131,166.456)
\lineto(265.127,166.486)
\lineto(265.124,166.517)
\lineto(265.117,166.544)
\lineto(265.110,166.572)
\lineto(265.100,166.603)
\lineto(265.090,166.630)
\lineto(265.079,166.655)
\lineto(265.066,166.682)
\lineto(265.052,166.710)
\lineto(265.038,166.735)
\lineto(265.021,166.760)
\lineto(265.004,166.785)
\lineto(264.984,166.810)
\lineto(264.963,166.830)
\lineto(264.943,166.850)
\lineto(264.919,166.870)
\lineto(264.895,166.887)
\lineto(264.871,166.907)
\lineto(264.847,166.922)
\lineto(264.819,166.940)
\lineto(264.789,166.955)
\lineto(264.761,166.970)
\lineto(264.731,166.980)
\lineto(264.700,166.990)
\lineto(264.665,167.000)
\lineto(264.631,167.007)
\lineto(264.597,167.010)
\lineto(264.563,167.017)
\lineto(264.525,167.017)
\lineto(264.488,167.020)
\curveto(264.094,167.020)(263.584,166.623)(263.584,166.116)
\curveto(263.584,165.774)(263.820,165.501)(264.214,165.501)
\curveto(264.676,165.501)(265.134,165.945)(265.134,166.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.710,154.891)
\lineto(261.675,154.772)
\lineto(261.641,154.652)
\lineto(261.603,154.536)
\lineto(261.562,154.423)
\lineto(261.521,154.310)
\lineto(261.477,154.200)
\lineto(261.429,154.094)
\lineto(261.378,153.992)
\lineto(261.323,153.889)
\lineto(261.268,153.790)
\lineto(261.213,153.694)
\lineto(261.152,153.605)
\lineto(261.090,153.516)
\lineto(261.029,153.431)
\lineto(260.964,153.348)
\lineto(260.895,153.270)
\lineto(260.827,153.195)
\lineto(260.755,153.126)
\lineto(260.683,153.061)
\lineto(260.608,152.996)
\lineto(260.533,152.941)
\lineto(260.454,152.887)
\lineto(260.375,152.839)
\lineto(260.297,152.794)
\lineto(260.214,152.753)
\lineto(260.132,152.719)
\lineto(260.047,152.692)
\lineto(259.961,152.664)
\lineto(259.876,152.647)
\lineto(259.790,152.632)
\lineto(259.701,152.622)
\lineto(259.612,152.619)
\curveto(259.510,152.619)(259.253,152.619)(258.945,152.777)
\curveto(259.458,152.900)(259.715,153.338)(259.715,153.680)
\curveto(259.715,153.950)(259.527,154.279)(259.068,154.279)
\curveto(258.641,154.279)(258.148,153.919)(258.148,153.303)
\curveto(258.148,152.619)(258.825,152.246)(259.646,152.246)
\curveto(260.837,152.246)(262.425,153.150)(262.852,154.840)
\lineto(264.419,161.077)
\curveto(264.505,161.419)(264.505,161.655)(264.505,161.710)
\curveto(264.505,162.681)(263.786,163.273)(262.938,163.273)
\curveto(261.196,163.273)(260.228,160.806)(260.228,160.649)
\curveto(260.228,160.478)(260.392,160.478)(260.430,160.478)
\curveto(260.587,160.478)(260.601,160.503)(260.734,160.820)
\curveto(261.162,161.864)(261.949,162.900)(262.883,162.900)
\curveto(263.126,162.900)(263.430,162.832)(263.430,162.120)
\curveto(263.430,161.723)(263.376,161.539)(263.311,161.248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.710,154.891)
\lineto(261.675,154.772)
\lineto(261.641,154.652)
\lineto(261.603,154.536)
\lineto(261.562,154.423)
\lineto(261.521,154.310)
\lineto(261.477,154.200)
\lineto(261.429,154.094)
\lineto(261.378,153.992)
\lineto(261.323,153.889)
\lineto(261.268,153.790)
\lineto(261.213,153.694)
\lineto(261.152,153.605)
\lineto(261.090,153.516)
\lineto(261.029,153.431)
\lineto(260.964,153.348)
\lineto(260.895,153.270)
\lineto(260.827,153.195)
\lineto(260.755,153.126)
\lineto(260.683,153.061)
\lineto(260.608,152.996)
\lineto(260.533,152.941)
\lineto(260.454,152.887)
\lineto(260.375,152.839)
\lineto(260.297,152.794)
\lineto(260.214,152.753)
\lineto(260.132,152.719)
\lineto(260.047,152.692)
\lineto(259.961,152.664)
\lineto(259.876,152.647)
\lineto(259.790,152.632)
\lineto(259.701,152.622)
\lineto(259.612,152.619)
\curveto(259.510,152.619)(259.253,152.619)(258.945,152.777)
\curveto(259.458,152.900)(259.715,153.338)(259.715,153.680)
\curveto(259.715,153.950)(259.527,154.279)(259.068,154.279)
\curveto(258.641,154.279)(258.148,153.919)(258.148,153.303)
\curveto(258.148,152.619)(258.825,152.246)(259.646,152.246)
\curveto(260.837,152.246)(262.425,153.150)(262.852,154.840)
\lineto(264.419,161.077)
\curveto(264.505,161.419)(264.505,161.655)(264.505,161.710)
\curveto(264.505,162.681)(263.786,163.273)(262.938,163.273)
\curveto(261.196,163.273)(260.228,160.806)(260.228,160.649)
\curveto(260.228,160.478)(260.392,160.478)(260.430,160.478)
\curveto(260.587,160.478)(260.601,160.503)(260.734,160.820)
\curveto(261.162,161.864)(261.949,162.900)(262.883,162.900)
\curveto(263.126,162.900)(263.430,162.832)(263.430,162.120)
\curveto(263.430,161.723)(263.376,161.539)(263.311,161.248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.405,155.370)
\lineto(271.002,155.370)
\curveto(270.967,155.107)(270.844,154.402)(270.690,154.282)
\curveto(270.601,154.214)(269.681,154.214)(269.513,154.214)
\lineto(267.317,154.214)
\curveto(268.569,155.319)(268.987,155.651)(269.702,156.212)
\curveto(270.584,156.920)(271.405,157.656)(271.405,158.792)
\curveto(271.405,160.232)(270.146,161.115)(268.617,161.115)
\curveto(267.139,161.115)(266.137,160.078)(266.137,158.983)
\curveto(266.137,158.374)(266.650,158.313)(266.773,158.313)
\curveto(267.054,158.313)(267.402,158.518)(267.402,158.946)
\curveto(267.402,159.158)(267.317,159.575)(266.698,159.575)
\curveto(267.067,160.420)(267.878,160.684)(268.439,160.684)
\curveto(269.633,160.684)(270.252,159.757)(270.252,158.792)
\curveto(270.252,157.752)(269.513,156.931)(269.130,156.503)
\lineto(266.260,153.663)
\curveto(266.137,153.557)(266.137,153.530)(266.137,153.198)
\lineto(271.050,153.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.405,155.370)
\lineto(271.002,155.370)
\curveto(270.967,155.107)(270.844,154.402)(270.690,154.282)
\curveto(270.601,154.214)(269.681,154.214)(269.513,154.214)
\lineto(267.317,154.214)
\curveto(268.569,155.319)(268.987,155.651)(269.702,156.212)
\curveto(270.584,156.920)(271.405,157.656)(271.405,158.792)
\curveto(271.405,160.232)(270.146,161.115)(268.617,161.115)
\curveto(267.139,161.115)(266.137,160.078)(266.137,158.983)
\curveto(266.137,158.374)(266.650,158.313)(266.773,158.313)
\curveto(267.054,158.313)(267.402,158.518)(267.402,158.946)
\curveto(267.402,159.158)(267.317,159.575)(266.698,159.575)
\curveto(267.067,160.420)(267.878,160.684)(268.439,160.684)
\curveto(269.633,160.684)(270.252,159.757)(270.252,158.792)
\curveto(270.252,157.752)(269.513,156.931)(269.130,156.503)
\lineto(266.260,153.663)
\curveto(266.137,153.557)(266.137,153.530)(266.137,153.198)
\lineto(271.050,153.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.079,166.397)
\lineto(225.079,166.428)
\lineto(225.076,166.456)
\lineto(225.073,166.486)
\lineto(225.069,166.517)
\lineto(225.062,166.544)
\lineto(225.055,166.572)
\lineto(225.045,166.603)
\lineto(225.035,166.630)
\lineto(225.025,166.655)
\lineto(225.011,166.682)
\lineto(224.997,166.710)
\lineto(224.984,166.735)
\lineto(224.967,166.760)
\lineto(224.949,166.785)
\lineto(224.929,166.810)
\lineto(224.908,166.830)
\lineto(224.888,166.850)
\lineto(224.864,166.870)
\lineto(224.840,166.887)
\lineto(224.816,166.907)
\lineto(224.792,166.922)
\lineto(224.765,166.940)
\lineto(224.734,166.955)
\lineto(224.707,166.970)
\lineto(224.676,166.980)
\lineto(224.645,166.990)
\lineto(224.611,167.000)
\lineto(224.577,167.007)
\lineto(224.542,167.010)
\lineto(224.508,167.017)
\lineto(224.470,167.017)
\lineto(224.433,167.020)
\curveto(224.036,167.020)(223.530,166.623)(223.530,166.116)
\curveto(223.530,165.774)(223.766,165.501)(224.163,165.501)
\curveto(224.621,165.501)(225.079,165.945)(225.079,166.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.079,166.397)
\lineto(225.079,166.428)
\lineto(225.076,166.456)
\lineto(225.073,166.486)
\lineto(225.069,166.517)
\lineto(225.062,166.544)
\lineto(225.055,166.572)
\lineto(225.045,166.603)
\lineto(225.035,166.630)
\lineto(225.025,166.655)
\lineto(225.011,166.682)
\lineto(224.997,166.710)
\lineto(224.984,166.735)
\lineto(224.967,166.760)
\lineto(224.949,166.785)
\lineto(224.929,166.810)
\lineto(224.908,166.830)
\lineto(224.888,166.850)
\lineto(224.864,166.870)
\lineto(224.840,166.887)
\lineto(224.816,166.907)
\lineto(224.792,166.922)
\lineto(224.765,166.940)
\lineto(224.734,166.955)
\lineto(224.707,166.970)
\lineto(224.676,166.980)
\lineto(224.645,166.990)
\lineto(224.611,167.000)
\lineto(224.577,167.007)
\lineto(224.542,167.010)
\lineto(224.508,167.017)
\lineto(224.470,167.017)
\lineto(224.433,167.020)
\curveto(224.036,167.020)(223.530,166.623)(223.530,166.116)
\curveto(223.530,165.774)(223.766,165.501)(224.163,165.501)
\curveto(224.621,165.501)(225.079,165.945)(225.079,166.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.655,154.891)
\lineto(221.621,154.772)
\lineto(221.586,154.652)
\lineto(221.549,154.536)
\lineto(221.508,154.423)
\lineto(221.467,154.310)
\lineto(221.422,154.200)
\lineto(221.374,154.094)
\lineto(221.323,153.992)
\lineto(221.268,153.889)
\lineto(221.213,153.790)
\lineto(221.159,153.694)
\lineto(221.097,153.605)
\lineto(221.035,153.516)
\lineto(220.974,153.431)
\lineto(220.909,153.348)
\lineto(220.840,153.270)
\lineto(220.772,153.195)
\lineto(220.700,153.126)
\lineto(220.628,153.061)
\lineto(220.553,152.996)
\lineto(220.478,152.941)
\lineto(220.399,152.887)
\lineto(220.320,152.839)
\lineto(220.242,152.794)
\lineto(220.160,152.753)
\lineto(220.078,152.719)
\lineto(219.992,152.692)
\lineto(219.906,152.664)
\lineto(219.821,152.647)
\lineto(219.735,152.632)
\lineto(219.646,152.622)
\lineto(219.557,152.619)
\curveto(219.458,152.619)(219.202,152.619)(218.890,152.777)
\curveto(219.404,152.900)(219.660,153.338)(219.660,153.680)
\curveto(219.660,153.950)(219.472,154.279)(219.014,154.279)
\curveto(218.586,154.279)(218.093,153.919)(218.093,153.303)
\curveto(218.093,152.619)(218.774,152.246)(219.588,152.246)
\curveto(220.782,152.246)(222.370,153.150)(222.797,154.840)
\lineto(224.364,161.077)
\curveto(224.450,161.419)(224.450,161.655)(224.450,161.710)
\curveto(224.450,162.681)(223.735,163.273)(222.883,163.273)
\curveto(221.142,163.273)(220.173,160.806)(220.173,160.649)
\curveto(220.173,160.478)(220.338,160.478)(220.375,160.478)
\curveto(220.529,160.478)(220.546,160.503)(220.680,160.820)
\curveto(221.107,161.864)(221.894,162.900)(222.828,162.900)
\curveto(223.071,162.900)(223.376,162.832)(223.376,162.120)
\curveto(223.376,161.723)(223.321,161.539)(223.256,161.248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.655,154.891)
\lineto(221.621,154.772)
\lineto(221.586,154.652)
\lineto(221.549,154.536)
\lineto(221.508,154.423)
\lineto(221.467,154.310)
\lineto(221.422,154.200)
\lineto(221.374,154.094)
\lineto(221.323,153.992)
\lineto(221.268,153.889)
\lineto(221.213,153.790)
\lineto(221.159,153.694)
\lineto(221.097,153.605)
\lineto(221.035,153.516)
\lineto(220.974,153.431)
\lineto(220.909,153.348)
\lineto(220.840,153.270)
\lineto(220.772,153.195)
\lineto(220.700,153.126)
\lineto(220.628,153.061)
\lineto(220.553,152.996)
\lineto(220.478,152.941)
\lineto(220.399,152.887)
\lineto(220.320,152.839)
\lineto(220.242,152.794)
\lineto(220.160,152.753)
\lineto(220.078,152.719)
\lineto(219.992,152.692)
\lineto(219.906,152.664)
\lineto(219.821,152.647)
\lineto(219.735,152.632)
\lineto(219.646,152.622)
\lineto(219.557,152.619)
\curveto(219.458,152.619)(219.202,152.619)(218.890,152.777)
\curveto(219.404,152.900)(219.660,153.338)(219.660,153.680)
\curveto(219.660,153.950)(219.472,154.279)(219.014,154.279)
\curveto(218.586,154.279)(218.093,153.919)(218.093,153.303)
\curveto(218.093,152.619)(218.774,152.246)(219.588,152.246)
\curveto(220.782,152.246)(222.370,153.150)(222.797,154.840)
\lineto(224.364,161.077)
\curveto(224.450,161.419)(224.450,161.655)(224.450,161.710)
\curveto(224.450,162.681)(223.735,163.273)(222.883,163.273)
\curveto(221.142,163.273)(220.173,160.806)(220.173,160.649)
\curveto(220.173,160.478)(220.338,160.478)(220.375,160.478)
\curveto(220.529,160.478)(220.546,160.503)(220.680,160.820)
\curveto(221.107,161.864)(221.894,162.900)(222.828,162.900)
\curveto(223.071,162.900)(223.376,162.832)(223.376,162.120)
\curveto(223.376,161.723)(223.321,161.539)(223.256,161.248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.590,157.180)
\lineto(228.675,157.180)
\lineto(228.761,157.173)
\lineto(228.843,157.163)
\lineto(228.925,157.150)
\lineto(229.004,157.133)
\lineto(229.082,157.113)
\lineto(229.158,157.088)
\lineto(229.229,157.061)
\lineto(229.301,157.026)
\lineto(229.370,156.992)
\lineto(229.438,156.951)
\lineto(229.503,156.910)
\lineto(229.565,156.862)
\lineto(229.626,156.811)
\lineto(229.681,156.756)
\lineto(229.736,156.698)
\lineto(229.787,156.636)
\lineto(229.838,156.571)
\lineto(229.883,156.503)
\lineto(229.927,156.428)
\lineto(229.965,156.352)
\lineto(230.003,156.270)
\lineto(230.037,156.188)
\lineto(230.068,156.099)
\lineto(230.095,156.007)
\lineto(230.119,155.911)
\lineto(230.139,155.812)
\lineto(230.157,155.709)
\lineto(230.170,155.603)
\lineto(230.181,155.494)
\lineto(230.184,155.381)
\lineto(230.187,155.261)
\curveto(230.187,153.780)(229.325,153.342)(228.638,153.342)
\curveto(228.162,153.342)(227.108,153.472)(226.609,154.176)
\curveto(227.166,154.196)(227.300,154.594)(227.300,154.844)
\curveto(227.300,155.223)(227.012,155.497)(226.643,155.497)
\curveto(226.311,155.497)(225.976,155.295)(225.976,154.806)
\curveto(225.976,153.684)(227.214,152.958)(228.658,152.958)
\curveto(230.314,152.958)(231.460,154.070)(231.460,155.261)
\curveto(231.460,156.192)(230.701,157.122)(229.383,157.396)
\curveto(230.636,157.851)(231.091,158.740)(231.091,159.469)
\curveto(231.091,160.410)(230.006,161.115)(228.685,161.115)
\curveto(227.358,161.115)(226.349,160.468)(226.349,159.517)
\curveto(226.349,159.110)(226.609,158.888)(226.968,158.888)
\curveto(227.337,158.888)(227.574,159.158)(227.574,159.490)
\curveto(227.574,159.839)(227.337,160.088)(226.968,160.109)
\curveto(227.385,160.639)(228.203,160.769)(228.648,160.769)
\curveto(229.182,160.769)(229.934,160.506)(229.934,159.469)
\curveto(229.934,158.966)(229.770,158.422)(229.459,158.053)
\curveto(229.065,157.598)(228.733,157.570)(228.135,157.540)
\curveto(227.834,157.512)(227.813,157.512)(227.755,157.502)
\curveto(227.727,157.502)(227.632,157.482)(227.632,157.348)
\curveto(227.632,157.180)(227.738,157.180)(227.943,157.180)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.590,157.180)
\lineto(228.675,157.180)
\lineto(228.761,157.173)
\lineto(228.843,157.163)
\lineto(228.925,157.150)
\lineto(229.004,157.133)
\lineto(229.082,157.113)
\lineto(229.158,157.088)
\lineto(229.229,157.061)
\lineto(229.301,157.026)
\lineto(229.370,156.992)
\lineto(229.438,156.951)
\lineto(229.503,156.910)
\lineto(229.565,156.862)
\lineto(229.626,156.811)
\lineto(229.681,156.756)
\lineto(229.736,156.698)
\lineto(229.787,156.636)
\lineto(229.838,156.571)
\lineto(229.883,156.503)
\lineto(229.927,156.428)
\lineto(229.965,156.352)
\lineto(230.003,156.270)
\lineto(230.037,156.188)
\lineto(230.068,156.099)
\lineto(230.095,156.007)
\lineto(230.119,155.911)
\lineto(230.139,155.812)
\lineto(230.157,155.709)
\lineto(230.170,155.603)
\lineto(230.181,155.494)
\lineto(230.184,155.381)
\lineto(230.187,155.261)
\curveto(230.187,153.780)(229.325,153.342)(228.638,153.342)
\curveto(228.162,153.342)(227.108,153.472)(226.609,154.176)
\curveto(227.166,154.196)(227.300,154.594)(227.300,154.844)
\curveto(227.300,155.223)(227.012,155.497)(226.643,155.497)
\curveto(226.311,155.497)(225.976,155.295)(225.976,154.806)
\curveto(225.976,153.684)(227.214,152.958)(228.658,152.958)
\curveto(230.314,152.958)(231.460,154.070)(231.460,155.261)
\curveto(231.460,156.192)(230.701,157.122)(229.383,157.396)
\curveto(230.636,157.851)(231.091,158.740)(231.091,159.469)
\curveto(231.091,160.410)(230.006,161.115)(228.685,161.115)
\curveto(227.358,161.115)(226.349,160.468)(226.349,159.517)
\curveto(226.349,159.110)(226.609,158.888)(226.968,158.888)
\curveto(227.337,158.888)(227.574,159.158)(227.574,159.490)
\curveto(227.574,159.839)(227.337,160.088)(226.968,160.109)
\curveto(227.385,160.639)(228.203,160.769)(228.648,160.769)
\curveto(229.182,160.769)(229.934,160.506)(229.934,159.469)
\curveto(229.934,158.966)(229.770,158.422)(229.459,158.053)
\curveto(229.065,157.598)(228.733,157.570)(228.135,157.540)
\curveto(227.834,157.512)(227.813,157.512)(227.755,157.502)
\curveto(227.727,157.502)(227.632,157.482)(227.632,157.348)
\curveto(227.632,157.180)(227.738,157.180)(227.943,157.180)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.104,122.246)
\lineto(25.104,142.246)
\lineto(25.104,142.246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(65.104,122.246)
\lineto(65.104,142.246)
\lineto(65.104,142.246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.777,141.911)
\lineto(304.777,121.911)
\lineto(304.777,121.911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.777,121.911)
\lineto(264.777,141.911)
\lineto(264.777,141.911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.777,121.911)
\lineto(224.777,141.911)
\lineto(224.777,141.911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.104,122.247)
\lineto(324.777,122.247)
\lineto(324.777,42.245)
\lineto(5.104,42.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.921,132.242)
\curveto(150.921,131.972)(150.822,131.741)(150.622,131.548)
\curveto(150.423,131.354)(150.192,131.258)(149.928,131.258)
\curveto(149.764,131.258)(149.603,131.302)(149.445,131.389)
\curveto(149.287,131.477)(149.163,131.600)(149.076,131.759)
\curveto(148.988,131.917)(148.944,132.078)(148.944,132.242)
\curveto(148.944,132.506)(149.040,132.737)(149.234,132.936)
\curveto(149.427,133.136)(149.659,133.235)(149.928,133.235)
\curveto(150.192,133.235)(150.423,133.136)(150.622,132.936)
\curveto(150.822,132.737)(150.921,132.506)(150.921,132.242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.929,132.242)
\curveto(145.929,131.972)(145.829,131.741)(145.630,131.548)
\curveto(145.431,131.354)(145.200,131.258)(144.936,131.258)
\curveto(144.772,131.258)(144.611,131.302)(144.453,131.389)
\curveto(144.294,131.477)(144.171,131.600)(144.083,131.759)
\curveto(143.996,131.917)(143.952,132.078)(143.952,132.242)
\curveto(143.952,132.506)(144.048,132.737)(144.242,132.936)
\curveto(144.435,133.136)(144.666,133.235)(144.936,133.235)
\curveto(145.200,133.235)(145.431,133.136)(145.630,132.936)
\curveto(145.829,132.737)(145.929,132.506)(145.929,132.242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.937,132.242)
\curveto(140.937,131.972)(140.837,131.741)(140.638,131.548)
\curveto(140.439,131.354)(140.207,131.258)(139.944,131.258)
\curveto(139.780,131.258)(139.619,131.302)(139.460,131.389)
\curveto(139.302,131.477)(139.179,131.600)(139.091,131.759)
\curveto(139.003,131.917)(138.959,132.078)(138.959,132.242)
\curveto(138.959,132.506)(139.056,132.737)(139.249,132.936)
\curveto(139.443,133.136)(139.674,133.235)(139.944,133.235)
\curveto(140.207,133.235)(140.439,133.136)(140.638,132.936)
\curveto(140.837,132.737)(140.937,132.506)(140.937,132.242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.908,165.435)
\lineto(22.908,165.464)
\lineto(22.905,165.489)
\lineto(22.902,165.518)
\lineto(22.899,165.547)
\lineto(22.893,165.573)
\lineto(22.887,165.598)
\lineto(22.877,165.627)
\lineto(22.867,165.652)
\lineto(22.857,165.674)
\lineto(22.845,165.699)
\lineto(22.832,165.725)
\lineto(22.819,165.747)
\lineto(22.803,165.769)
\lineto(22.787,165.791)
\lineto(22.768,165.813)
\lineto(22.749,165.832)
\lineto(22.730,165.851)
\lineto(22.708,165.870)
\lineto(22.685,165.886)
\lineto(22.663,165.905)
\lineto(22.638,165.918)
\lineto(22.615,165.934)
\lineto(22.587,165.947)
\lineto(22.561,165.960)
\lineto(22.532,165.970)
\lineto(22.504,165.980)
\lineto(22.472,165.990)
\lineto(22.440,166.000)
\lineto(22.408,166.000)
\lineto(22.376,166.010)
\lineto(22.341,166.010)
\lineto(22.306,166.010)
\curveto(21.936,166.010)(21.464,165.640)(21.464,165.168)
\curveto(21.464,164.849)(21.684,164.594)(22.051,164.594)
\curveto(22.481,164.594)(22.909,165.009)(22.909,165.436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.908,165.435)
\lineto(22.908,165.464)
\lineto(22.905,165.489)
\lineto(22.902,165.518)
\lineto(22.899,165.547)
\lineto(22.893,165.573)
\lineto(22.887,165.598)
\lineto(22.877,165.627)
\lineto(22.867,165.652)
\lineto(22.857,165.674)
\lineto(22.845,165.699)
\lineto(22.832,165.725)
\lineto(22.819,165.747)
\lineto(22.803,165.769)
\lineto(22.787,165.791)
\lineto(22.768,165.813)
\lineto(22.749,165.832)
\lineto(22.730,165.851)
\lineto(22.708,165.870)
\lineto(22.685,165.886)
\lineto(22.663,165.905)
\lineto(22.638,165.918)
\lineto(22.615,165.934)
\lineto(22.587,165.947)
\lineto(22.561,165.960)
\lineto(22.532,165.970)
\lineto(22.504,165.980)
\lineto(22.472,165.990)
\lineto(22.440,166.000)
\lineto(22.408,166.000)
\lineto(22.376,166.010)
\lineto(22.341,166.010)
\lineto(22.306,166.010)
\curveto(21.936,166.010)(21.464,165.640)(21.464,165.168)
\curveto(21.464,164.849)(21.684,164.594)(22.051,164.594)
\curveto(22.481,164.594)(22.909,165.009)(22.909,165.436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.716,154.711)
\lineto(19.684,154.599)
\lineto(19.652,154.487)
\lineto(19.617,154.379)
\lineto(19.579,154.274)
\lineto(19.541,154.168)
\lineto(19.496,154.066)
\lineto(19.452,153.967)
\lineto(19.407,153.871)
\lineto(19.356,153.775)
\lineto(19.305,153.683)
\lineto(19.254,153.594)
\lineto(19.197,153.511)
\lineto(19.139,153.428)
\lineto(19.082,153.348)
\lineto(19.018,153.271)
\lineto(18.957,153.198)
\lineto(18.894,153.128)
\lineto(18.827,153.064)
\lineto(18.760,153.003)
\lineto(18.689,152.942)
\lineto(18.619,152.891)
\lineto(18.546,152.840)
\lineto(18.472,152.795)
\lineto(18.399,152.754)
\lineto(18.323,152.716)
\lineto(18.246,152.684)
\lineto(18.166,152.659)
\lineto(18.087,152.633)
\lineto(18.007,152.617)
\lineto(17.927,152.604)
\lineto(17.844,152.594)
\lineto(17.761,152.594)
\curveto(17.666,152.594)(17.427,152.594)(17.140,152.741)
\curveto(17.618,152.856)(17.857,153.264)(17.857,153.583)
\curveto(17.857,153.835)(17.682,154.141)(17.254,154.141)
\curveto(16.856,154.141)(16.397,153.806)(16.397,153.232)
\curveto(16.397,152.594)(17.028,152.247)(17.790,152.247)
\curveto(18.903,152.247)(20.383,153.089)(20.781,154.664)
\lineto(22.242,160.478)
\curveto(22.322,160.796)(22.322,161.017)(22.322,161.068)
\curveto(22.322,161.973)(21.652,162.525)(20.861,162.525)
\curveto(19.238,162.525)(18.335,160.226)(18.335,160.079)
\curveto(18.335,159.920)(18.489,159.920)(18.524,159.920)
\curveto(18.667,159.920)(18.683,159.942)(18.807,160.238)
\curveto(19.206,161.211)(19.940,162.177)(20.810,162.177)
\curveto(21.037,162.177)(21.320,162.113)(21.320,161.450)
\curveto(21.320,161.080)(21.269,160.908)(21.209,160.637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.716,154.711)
\lineto(19.684,154.599)
\lineto(19.652,154.487)
\lineto(19.617,154.379)
\lineto(19.579,154.274)
\lineto(19.541,154.168)
\lineto(19.496,154.066)
\lineto(19.452,153.967)
\lineto(19.407,153.871)
\lineto(19.356,153.775)
\lineto(19.305,153.683)
\lineto(19.254,153.594)
\lineto(19.197,153.511)
\lineto(19.139,153.428)
\lineto(19.082,153.348)
\lineto(19.018,153.271)
\lineto(18.957,153.198)
\lineto(18.894,153.128)
\lineto(18.827,153.064)
\lineto(18.760,153.003)
\lineto(18.689,152.942)
\lineto(18.619,152.891)
\lineto(18.546,152.840)
\lineto(18.472,152.795)
\lineto(18.399,152.754)
\lineto(18.323,152.716)
\lineto(18.246,152.684)
\lineto(18.166,152.659)
\lineto(18.087,152.633)
\lineto(18.007,152.617)
\lineto(17.927,152.604)
\lineto(17.844,152.594)
\lineto(17.761,152.594)
\curveto(17.666,152.594)(17.427,152.594)(17.140,152.741)
\curveto(17.618,152.856)(17.857,153.264)(17.857,153.583)
\curveto(17.857,153.835)(17.682,154.141)(17.254,154.141)
\curveto(16.856,154.141)(16.397,153.806)(16.397,153.232)
\curveto(16.397,152.594)(17.028,152.247)(17.790,152.247)
\curveto(18.903,152.247)(20.383,153.089)(20.781,154.664)
\lineto(22.242,160.478)
\curveto(22.322,160.796)(22.322,161.017)(22.322,161.068)
\curveto(22.322,161.973)(21.652,162.525)(20.861,162.525)
\curveto(19.238,162.525)(18.335,160.226)(18.335,160.079)
\curveto(18.335,159.920)(18.489,159.920)(18.524,159.920)
\curveto(18.667,159.920)(18.683,159.942)(18.807,160.238)
\curveto(19.206,161.211)(19.940,162.177)(20.810,162.177)
\curveto(21.037,162.177)(21.320,162.113)(21.320,161.450)
\curveto(21.320,161.080)(21.269,160.908)(21.209,160.637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.412,159.510)
\lineto(32.434,159.590)
\lineto(32.456,159.667)
\lineto(32.472,159.705)
\lineto(32.485,159.740)
\lineto(32.501,159.778)
\lineto(32.517,159.813)
\lineto(32.536,159.848)
\lineto(32.555,159.883)
\lineto(32.574,159.915)
\lineto(32.599,159.947)
\lineto(32.622,159.979)
\lineto(32.650,160.008)
\lineto(32.679,160.040)
\lineto(32.708,160.066)
\lineto(32.740,160.095)
\lineto(32.778,160.120)
\lineto(32.813,160.146)
\lineto(32.855,160.168)
\lineto(32.899,160.190)
\lineto(32.944,160.209)
\lineto(32.992,160.228)
\lineto(33.046,160.244)
\lineto(33.100,160.260)
\lineto(33.161,160.276)
\lineto(33.221,160.289)
\lineto(33.288,160.299)
\lineto(33.355,160.309)
\lineto(33.394,160.309)
\lineto(33.429,160.309)
\lineto(33.467,160.309)
\lineto(33.505,160.309)
\lineto(33.547,160.309)
\lineto(33.588,160.309)
\curveto(33.642,160.309)(33.812,160.319)(33.812,160.551)
\curveto(33.812,160.618)(33.757,160.708)(33.643,160.708)
\curveto(33.279,160.708)(32.864,160.663)(32.488,160.663)
\curveto(32.223,160.663)(31.579,160.708)(31.311,160.708)
\curveto(31.257,160.708)(31.088,160.708)(31.088,160.462)
\curveto(31.088,160.319)(31.232,160.309)(31.337,160.309)
\curveto(31.853,160.299)(32.045,160.130)(32.045,159.850)
\curveto(32.045,159.767)(32.032,159.706)(31.997,159.585)
\lineto(30.788,154.744)
\lineto(27.966,160.516)
\curveto(27.877,160.708)(27.858,160.708)(27.590,160.708)
\lineto(26.069,160.708)
\curveto(25.855,160.708)(25.712,160.708)(25.712,160.462)
\curveto(25.712,160.309)(25.845,160.309)(26.078,160.309)
\curveto(26.314,160.309)(26.557,160.299)(26.786,160.255)
\lineto(25.300,154.311)
\curveto(25.201,153.887)(25.013,153.552)(24.146,153.517)
\curveto(24.066,153.517)(23.913,153.507)(23.913,153.284)
\curveto(23.913,153.163)(24.002,153.118)(24.076,153.118)
\curveto(24.446,153.118)(24.854,153.163)(25.233,153.163)
\curveto(25.501,153.163)(26.145,153.118)(26.413,153.118)
\curveto(26.522,153.118)(26.633,153.172)(26.633,153.354)
\curveto(26.633,153.507)(26.496,153.517)(26.378,153.517)
\curveto(25.676,153.543)(25.676,153.832)(25.676,153.986)
\curveto(25.676,154.031)(25.676,154.085)(25.721,154.266)
\lineto(27.147,159.949)
\lineto(30.390,153.310)
\curveto(30.479,153.128)(30.524,153.118)(30.632,153.118)
\curveto(30.814,153.118)(30.814,153.153)(30.868,153.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.412,159.510)
\lineto(32.434,159.590)
\lineto(32.456,159.667)
\lineto(32.472,159.705)
\lineto(32.485,159.740)
\lineto(32.501,159.778)
\lineto(32.517,159.813)
\lineto(32.536,159.848)
\lineto(32.555,159.883)
\lineto(32.574,159.915)
\lineto(32.599,159.947)
\lineto(32.622,159.979)
\lineto(32.650,160.008)
\lineto(32.679,160.040)
\lineto(32.708,160.066)
\lineto(32.740,160.095)
\lineto(32.778,160.120)
\lineto(32.813,160.146)
\lineto(32.855,160.168)
\lineto(32.899,160.190)
\lineto(32.944,160.209)
\lineto(32.992,160.228)
\lineto(33.046,160.244)
\lineto(33.100,160.260)
\lineto(33.161,160.276)
\lineto(33.221,160.289)
\lineto(33.288,160.299)
\lineto(33.355,160.309)
\lineto(33.394,160.309)
\lineto(33.429,160.309)
\lineto(33.467,160.309)
\lineto(33.505,160.309)
\lineto(33.547,160.309)
\lineto(33.588,160.309)
\curveto(33.642,160.309)(33.812,160.319)(33.812,160.551)
\curveto(33.812,160.618)(33.757,160.708)(33.643,160.708)
\curveto(33.279,160.708)(32.864,160.663)(32.488,160.663)
\curveto(32.223,160.663)(31.579,160.708)(31.311,160.708)
\curveto(31.257,160.708)(31.088,160.708)(31.088,160.462)
\curveto(31.088,160.319)(31.232,160.309)(31.337,160.309)
\curveto(31.853,160.299)(32.045,160.130)(32.045,159.850)
\curveto(32.045,159.767)(32.032,159.706)(31.997,159.585)
\lineto(30.788,154.744)
\lineto(27.966,160.516)
\curveto(27.877,160.708)(27.858,160.708)(27.590,160.708)
\lineto(26.069,160.708)
\curveto(25.855,160.708)(25.712,160.708)(25.712,160.462)
\curveto(25.712,160.309)(25.845,160.309)(26.078,160.309)
\curveto(26.314,160.309)(26.557,160.299)(26.786,160.255)
\lineto(25.300,154.311)
\curveto(25.201,153.887)(25.013,153.552)(24.146,153.517)
\curveto(24.066,153.517)(23.913,153.507)(23.913,153.284)
\curveto(23.913,153.163)(24.002,153.118)(24.076,153.118)
\curveto(24.446,153.118)(24.854,153.163)(25.233,153.163)
\curveto(25.501,153.163)(26.145,153.118)(26.413,153.118)
\curveto(26.522,153.118)(26.633,153.172)(26.633,153.354)
\curveto(26.633,153.507)(26.496,153.517)(26.378,153.517)
\curveto(25.676,153.543)(25.676,153.832)(25.676,153.986)
\curveto(25.676,154.031)(25.676,154.085)(25.721,154.266)
\lineto(27.147,159.949)
\lineto(30.390,153.310)
\curveto(30.479,153.128)(30.524,153.118)(30.632,153.118)
\curveto(30.814,153.118)(30.814,153.153)(30.868,153.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.034,165.435)
\lineto(55.034,165.464)
\lineto(55.031,165.489)
\lineto(55.028,165.518)
\lineto(55.025,165.547)
\lineto(55.019,165.573)
\lineto(55.013,165.598)
\lineto(55.003,165.627)
\lineto(54.993,165.652)
\lineto(54.983,165.674)
\lineto(54.970,165.699)
\lineto(54.957,165.725)
\lineto(54.945,165.747)
\lineto(54.929,165.769)
\lineto(54.913,165.791)
\lineto(54.894,165.813)
\lineto(54.874,165.832)
\lineto(54.855,165.851)
\lineto(54.833,165.870)
\lineto(54.811,165.886)
\lineto(54.788,165.905)
\lineto(54.763,165.918)
\lineto(54.741,165.934)
\lineto(54.712,165.947)
\lineto(54.686,165.960)
\lineto(54.658,165.970)
\lineto(54.629,165.980)
\lineto(54.597,165.990)
\lineto(54.565,166.000)
\lineto(54.533,166.000)
\lineto(54.501,166.010)
\lineto(54.466,166.010)
\lineto(54.431,166.010)
\curveto(54.061,166.010)(53.589,165.640)(53.589,165.168)
\curveto(53.589,164.849)(53.809,164.594)(54.176,164.594)
\curveto(54.607,164.594)(55.034,165.009)(55.034,165.436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.034,165.435)
\lineto(55.034,165.464)
\lineto(55.031,165.489)
\lineto(55.028,165.518)
\lineto(55.025,165.547)
\lineto(55.019,165.573)
\lineto(55.013,165.598)
\lineto(55.003,165.627)
\lineto(54.993,165.652)
\lineto(54.983,165.674)
\lineto(54.970,165.699)
\lineto(54.957,165.725)
\lineto(54.945,165.747)
\lineto(54.929,165.769)
\lineto(54.913,165.791)
\lineto(54.894,165.813)
\lineto(54.874,165.832)
\lineto(54.855,165.851)
\lineto(54.833,165.870)
\lineto(54.811,165.886)
\lineto(54.788,165.905)
\lineto(54.763,165.918)
\lineto(54.741,165.934)
\lineto(54.712,165.947)
\lineto(54.686,165.960)
\lineto(54.658,165.970)
\lineto(54.629,165.980)
\lineto(54.597,165.990)
\lineto(54.565,166.000)
\lineto(54.533,166.000)
\lineto(54.501,166.010)
\lineto(54.466,166.010)
\lineto(54.431,166.010)
\curveto(54.061,166.010)(53.589,165.640)(53.589,165.168)
\curveto(53.589,164.849)(53.809,164.594)(54.176,164.594)
\curveto(54.607,164.594)(55.034,165.009)(55.034,165.436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.839,154.711)
\lineto(51.810,154.599)
\lineto(51.778,154.487)
\lineto(51.743,154.379)
\lineto(51.705,154.274)
\lineto(51.666,154.168)
\lineto(51.622,154.066)
\lineto(51.577,153.967)
\lineto(51.532,153.871)
\lineto(51.481,153.775)
\lineto(51.430,153.683)
\lineto(51.379,153.594)
\lineto(51.322,153.511)
\lineto(51.265,153.428)
\lineto(51.207,153.348)
\lineto(51.147,153.271)
\lineto(51.083,153.198)
\lineto(51.019,153.128)
\lineto(50.952,153.064)
\lineto(50.885,153.003)
\lineto(50.815,152.942)
\lineto(50.745,152.891)
\lineto(50.671,152.840)
\lineto(50.598,152.795)
\lineto(50.525,152.754)
\lineto(50.448,152.716)
\lineto(50.372,152.684)
\lineto(50.292,152.659)
\lineto(50.212,152.633)
\lineto(50.132,152.617)
\lineto(50.053,152.604)
\lineto(49.970,152.594)
\lineto(49.887,152.594)
\curveto(49.791,152.594)(49.552,152.594)(49.265,152.741)
\curveto(49.743,152.856)(49.983,153.264)(49.983,153.583)
\curveto(49.983,153.835)(49.807,154.141)(49.380,154.141)
\curveto(48.981,154.141)(48.522,153.806)(48.522,153.232)
\curveto(48.522,152.594)(49.153,152.247)(49.916,152.247)
\curveto(51.029,152.247)(52.508,153.089)(52.907,154.664)
\lineto(54.367,160.478)
\curveto(54.447,160.796)(54.447,161.017)(54.447,161.068)
\curveto(54.447,161.973)(53.777,162.525)(52.987,162.525)
\curveto(51.360,162.525)(50.461,160.226)(50.461,160.079)
\curveto(50.461,159.920)(50.614,159.920)(50.649,159.920)
\curveto(50.793,159.920)(50.808,159.942)(50.933,160.238)
\curveto(51.331,161.211)(52.065,162.177)(52.936,162.177)
\curveto(53.162,162.177)(53.446,162.113)(53.446,161.450)
\curveto(53.446,161.080)(53.395,160.908)(53.334,160.637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.839,154.711)
\lineto(51.810,154.599)
\lineto(51.778,154.487)
\lineto(51.743,154.379)
\lineto(51.705,154.274)
\lineto(51.666,154.168)
\lineto(51.622,154.066)
\lineto(51.577,153.967)
\lineto(51.532,153.871)
\lineto(51.481,153.775)
\lineto(51.430,153.683)
\lineto(51.379,153.594)
\lineto(51.322,153.511)
\lineto(51.265,153.428)
\lineto(51.207,153.348)
\lineto(51.147,153.271)
\lineto(51.083,153.198)
\lineto(51.019,153.128)
\lineto(50.952,153.064)
\lineto(50.885,153.003)
\lineto(50.815,152.942)
\lineto(50.745,152.891)
\lineto(50.671,152.840)
\lineto(50.598,152.795)
\lineto(50.525,152.754)
\lineto(50.448,152.716)
\lineto(50.372,152.684)
\lineto(50.292,152.659)
\lineto(50.212,152.633)
\lineto(50.132,152.617)
\lineto(50.053,152.604)
\lineto(49.970,152.594)
\lineto(49.887,152.594)
\curveto(49.791,152.594)(49.552,152.594)(49.265,152.741)
\curveto(49.743,152.856)(49.983,153.264)(49.983,153.583)
\curveto(49.983,153.835)(49.807,154.141)(49.380,154.141)
\curveto(48.981,154.141)(48.522,153.806)(48.522,153.232)
\curveto(48.522,152.594)(49.153,152.247)(49.916,152.247)
\curveto(51.029,152.247)(52.508,153.089)(52.907,154.664)
\lineto(54.367,160.478)
\curveto(54.447,160.796)(54.447,161.017)(54.447,161.068)
\curveto(54.447,161.973)(53.777,162.525)(52.987,162.525)
\curveto(51.360,162.525)(50.461,160.226)(50.461,160.079)
\curveto(50.461,159.920)(50.614,159.920)(50.649,159.920)
\curveto(50.793,159.920)(50.808,159.942)(50.933,160.238)
\curveto(51.331,161.211)(52.065,162.177)(52.936,162.177)
\curveto(53.162,162.177)(53.446,162.113)(53.446,161.450)
\curveto(53.446,161.080)(53.395,160.908)(53.334,160.637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.537,159.510)
\lineto(64.559,159.590)
\lineto(64.585,159.667)
\lineto(64.598,159.705)
\lineto(64.610,159.740)
\lineto(64.626,159.778)
\lineto(64.642,159.813)
\lineto(64.661,159.848)
\lineto(64.681,159.883)
\lineto(64.703,159.915)
\lineto(64.725,159.947)
\lineto(64.747,159.979)
\lineto(64.776,160.008)
\lineto(64.805,160.040)
\lineto(64.834,160.066)
\lineto(64.865,160.095)
\lineto(64.904,160.120)
\lineto(64.939,160.146)
\lineto(64.980,160.168)
\lineto(65.025,160.190)
\lineto(65.07,160.209)
\lineto(65.117,160.228)
\lineto(65.172,160.244)
\lineto(65.226,160.260)
\lineto(65.286,160.276)
\lineto(65.347,160.289)
\lineto(65.414,160.299)
\lineto(65.481,160.309)
\lineto(65.519,160.309)
\lineto(65.554,160.309)
\lineto(65.593,160.309)
\lineto(65.631,160.309)
\lineto(65.672,160.309)
\lineto(65.714,160.309)
\curveto(65.768,160.309)(65.937,160.319)(65.937,160.551)
\curveto(65.937,160.618)(65.883,160.708)(65.768,160.708)
\curveto(65.404,160.708)(64.990,160.663)(64.614,160.663)
\curveto(64.349,160.663)(63.705,160.708)(63.437,160.708)
\curveto(63.383,160.708)(63.214,160.708)(63.214,160.462)
\curveto(63.214,160.319)(63.357,160.309)(63.462,160.309)
\curveto(63.979,160.299)(64.170,160.130)(64.170,159.850)
\curveto(64.170,159.767)(64.158,159.706)(64.123,159.585)
\lineto(62.914,154.744)
\lineto(60.092,160.516)
\curveto(60.002,160.708)(59.983,160.708)(59.715,160.708)
\lineto(58.194,160.708)
\curveto(57.981,160.708)(57.837,160.708)(57.837,160.462)
\curveto(57.837,160.309)(57.971,160.309)(58.204,160.309)
\curveto(58.440,160.309)(58.682,160.299)(58.912,160.255)
\lineto(57.426,154.311)
\curveto(57.327,153.887)(57.139,153.552)(56.271,153.517)
\curveto(56.192,153.517)(56.038,153.507)(56.038,153.284)
\curveto(56.038,153.163)(56.128,153.118)(56.201,153.118)
\curveto(56.571,153.118)(56.979,153.163)(57.359,153.163)
\curveto(57.627,153.163)(58.271,153.118)(58.539,153.118)
\curveto(58.647,153.118)(58.759,153.172)(58.759,153.354)
\curveto(58.759,153.507)(58.625,153.517)(58.504,153.517)
\curveto(57.802,153.543)(57.802,153.832)(57.802,153.986)
\curveto(57.802,154.031)(57.802,154.085)(57.847,154.266)
\lineto(59.272,159.949)
\lineto(62.515,153.310)
\curveto(62.605,153.128)(62.649,153.118)(62.758,153.118)
\curveto(62.939,153.118)(62.939,153.153)(62.994,153.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.537,159.510)
\lineto(64.559,159.590)
\lineto(64.585,159.667)
\lineto(64.598,159.705)
\lineto(64.610,159.740)
\lineto(64.626,159.778)
\lineto(64.642,159.813)
\lineto(64.661,159.848)
\lineto(64.681,159.883)
\lineto(64.703,159.915)
\lineto(64.725,159.947)
\lineto(64.747,159.979)
\lineto(64.776,160.008)
\lineto(64.805,160.040)
\lineto(64.834,160.066)
\lineto(64.865,160.095)
\lineto(64.904,160.120)
\lineto(64.939,160.146)
\lineto(64.980,160.168)
\lineto(65.025,160.190)
\lineto(65.07,160.209)
\lineto(65.117,160.228)
\lineto(65.172,160.244)
\lineto(65.226,160.260)
\lineto(65.286,160.276)
\lineto(65.347,160.289)
\lineto(65.414,160.299)
\lineto(65.481,160.309)
\lineto(65.519,160.309)
\lineto(65.554,160.309)
\lineto(65.593,160.309)
\lineto(65.631,160.309)
\lineto(65.672,160.309)
\lineto(65.714,160.309)
\curveto(65.768,160.309)(65.937,160.319)(65.937,160.551)
\curveto(65.937,160.618)(65.883,160.708)(65.768,160.708)
\curveto(65.404,160.708)(64.990,160.663)(64.614,160.663)
\curveto(64.349,160.663)(63.705,160.708)(63.437,160.708)
\curveto(63.383,160.708)(63.214,160.708)(63.214,160.462)
\curveto(63.214,160.319)(63.357,160.309)(63.462,160.309)
\curveto(63.979,160.299)(64.170,160.130)(64.170,159.850)
\curveto(64.170,159.767)(64.158,159.706)(64.123,159.585)
\lineto(62.914,154.744)
\lineto(60.092,160.516)
\curveto(60.002,160.708)(59.983,160.708)(59.715,160.708)
\lineto(58.194,160.708)
\curveto(57.981,160.708)(57.837,160.708)(57.837,160.462)
\curveto(57.837,160.309)(57.971,160.309)(58.204,160.309)
\curveto(58.440,160.309)(58.682,160.299)(58.912,160.255)
\lineto(57.426,154.311)
\curveto(57.327,153.887)(57.139,153.552)(56.271,153.517)
\curveto(56.192,153.517)(56.038,153.507)(56.038,153.284)
\curveto(56.038,153.163)(56.128,153.118)(56.201,153.118)
\curveto(56.571,153.118)(56.979,153.163)(57.359,153.163)
\curveto(57.627,153.163)(58.271,153.118)(58.539,153.118)
\curveto(58.647,153.118)(58.759,153.172)(58.759,153.354)
\curveto(58.759,153.507)(58.625,153.517)(58.504,153.517)
\curveto(57.802,153.543)(57.802,153.832)(57.802,153.986)
\curveto(57.802,154.031)(57.802,154.085)(57.847,154.266)
\lineto(59.272,159.949)
\lineto(62.515,153.310)
\curveto(62.605,153.128)(62.649,153.118)(62.758,153.118)
\curveto(62.939,153.118)(62.939,153.153)(62.994,153.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.786,155.645)
\lineto(74.802,155.645)
\lineto(74.821,155.645)
\lineto(74.856,155.645)
\lineto(74.895,155.645)
\lineto(74.911,155.645)
\lineto(74.930,155.645)
\lineto(74.949,155.645)
\lineto(74.968,155.645)
\lineto(74.987,155.645)
\lineto(75.006,155.645)
\lineto(75.022,155.645)
\lineto(75.041,155.655)
\lineto(75.057,155.655)
\lineto(75.073,155.665)
\lineto(75.092,155.675)
\lineto(75.108,155.685)
\lineto(75.121,155.695)
\lineto(75.137,155.705)
\lineto(75.150,155.718)
\lineto(75.162,155.728)
\lineto(75.175,155.741)
\lineto(75.178,155.751)
\lineto(75.184,155.761)
\lineto(75.190,155.771)
\lineto(75.193,155.781)
\lineto(75.199,155.791)
\lineto(75.202,155.801)
\lineto(75.205,155.811)
\lineto(75.208,155.821)
\lineto(75.211,155.831)
\lineto(75.214,155.841)
\lineto(75.217,155.851)
\lineto(75.220,155.861)
\lineto(75.220,155.874)
\lineto(75.223,155.884)
\lineto(75.223,155.897)
\lineto(75.226,155.907)
\lineto(75.226,155.920)
\lineto(75.226,155.933)
\curveto(75.226,156.207)(74.971,156.207)(74.783,156.207)
\lineto(68.159,156.207)
\curveto(67.981,156.207)(67.716,156.207)(67.716,155.943)
\curveto(67.716,155.665)(67.971,155.665)(68.159,155.665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.786,155.645)
\lineto(74.802,155.645)
\lineto(74.821,155.645)
\lineto(74.856,155.645)
\lineto(74.895,155.645)
\lineto(74.911,155.645)
\lineto(74.930,155.645)
\lineto(74.949,155.645)
\lineto(74.968,155.645)
\lineto(74.987,155.645)
\lineto(75.006,155.645)
\lineto(75.022,155.645)
\lineto(75.041,155.655)
\lineto(75.057,155.655)
\lineto(75.073,155.665)
\lineto(75.092,155.675)
\lineto(75.108,155.685)
\lineto(75.121,155.695)
\lineto(75.137,155.705)
\lineto(75.150,155.718)
\lineto(75.162,155.728)
\lineto(75.175,155.741)
\lineto(75.178,155.751)
\lineto(75.184,155.761)
\lineto(75.190,155.771)
\lineto(75.193,155.781)
\lineto(75.199,155.791)
\lineto(75.202,155.801)
\lineto(75.205,155.811)
\lineto(75.208,155.821)
\lineto(75.211,155.831)
\lineto(75.214,155.841)
\lineto(75.217,155.851)
\lineto(75.220,155.861)
\lineto(75.220,155.874)
\lineto(75.223,155.884)
\lineto(75.223,155.897)
\lineto(75.226,155.907)
\lineto(75.226,155.920)
\lineto(75.226,155.933)
\curveto(75.226,156.207)(74.971,156.207)(74.783,156.207)
\lineto(68.159,156.207)
\curveto(67.981,156.207)(67.716,156.207)(67.716,155.943)
\curveto(67.716,155.665)(67.971,155.665)(68.159,155.665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.153,160.199)
\lineto(80.153,160.212)
\lineto(80.153,160.225)
\lineto(80.153,160.241)
\lineto(80.153,160.254)
\lineto(80.153,160.264)
\lineto(80.150,160.277)
\lineto(80.150,160.290)
\lineto(80.150,160.300)
\lineto(80.150,160.313)
\lineto(80.150,160.323)
\lineto(80.150,160.333)
\lineto(80.147,160.343)
\lineto(80.147,160.353)
\lineto(80.147,160.363)
\lineto(80.147,160.373)
\lineto(80.144,160.383)
\lineto(80.144,160.393)
\lineto(80.141,160.403)
\lineto(80.141,160.413)
\lineto(80.138,160.423)
\lineto(80.135,160.436)
\lineto(80.132,160.449)
\lineto(80.126,160.459)
\lineto(80.120,160.469)
\lineto(80.114,160.479)
\lineto(80.104,160.489)
\lineto(80.098,160.499)
\lineto(80.086,160.509)
\lineto(80.076,160.519)
\lineto(80.063,160.519)
\lineto(80.050,160.519)
\lineto(80.037,160.529)
\lineto(80.031,160.529)
\lineto(80.021,160.529)
\lineto(80.015,160.529)
\lineto(80.005,160.529)
\lineto(79.995,160.529)
\lineto(79.985,160.529)
\lineto(79.975,160.529)
\lineto(79.965,160.529)
\lineto(79.955,160.529)
\lineto(79.945,160.529)
\lineto(79.933,160.529)
\lineto(79.923,160.529)
\lineto(79.910,160.529)
\lineto(79.897,160.529)
\lineto(79.884,160.529)
\lineto(79.872,160.529)
\lineto(79.859,160.529)
\lineto(79.846,160.529)
\lineto(79.833,160.529)
\lineto(79.817,160.529)
\curveto(79.103,159.827)(78.098,159.818)(77.639,159.818)
\lineto(77.639,159.419)
\curveto(77.907,159.419)(78.641,159.419)(79.250,159.728)
\lineto(79.250,154.062)
\curveto(79.250,153.692)(79.250,153.548)(78.137,153.548)
\lineto(77.719,153.548)
\lineto(77.719,153.150)
\curveto(77.920,153.160)(79.285,153.195)(79.699,153.195)
\curveto(80.041,153.195)(81.441,153.160)(81.686,153.150)
\lineto(81.686,153.548)
\lineto(81.262,153.548)
\curveto(80.152,153.548)(80.152,153.692)(80.152,154.062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.153,160.199)
\lineto(80.153,160.212)
\lineto(80.153,160.225)
\lineto(80.153,160.241)
\lineto(80.153,160.254)
\lineto(80.153,160.264)
\lineto(80.150,160.277)
\lineto(80.150,160.290)
\lineto(80.150,160.300)
\lineto(80.150,160.313)
\lineto(80.150,160.323)
\lineto(80.150,160.333)
\lineto(80.147,160.343)
\lineto(80.147,160.353)
\lineto(80.147,160.363)
\lineto(80.147,160.373)
\lineto(80.144,160.383)
\lineto(80.144,160.393)
\lineto(80.141,160.403)
\lineto(80.141,160.413)
\lineto(80.138,160.423)
\lineto(80.135,160.436)
\lineto(80.132,160.449)
\lineto(80.126,160.459)
\lineto(80.120,160.469)
\lineto(80.114,160.479)
\lineto(80.104,160.489)
\lineto(80.098,160.499)
\lineto(80.086,160.509)
\lineto(80.076,160.519)
\lineto(80.063,160.519)
\lineto(80.050,160.519)
\lineto(80.037,160.529)
\lineto(80.031,160.529)
\lineto(80.021,160.529)
\lineto(80.015,160.529)
\lineto(80.005,160.529)
\lineto(79.995,160.529)
\lineto(79.985,160.529)
\lineto(79.975,160.529)
\lineto(79.965,160.529)
\lineto(79.955,160.529)
\lineto(79.945,160.529)
\lineto(79.933,160.529)
\lineto(79.923,160.529)
\lineto(79.910,160.529)
\lineto(79.897,160.529)
\lineto(79.884,160.529)
\lineto(79.872,160.529)
\lineto(79.859,160.529)
\lineto(79.846,160.529)
\lineto(79.833,160.529)
\lineto(79.817,160.529)
\curveto(79.103,159.827)(78.098,159.818)(77.639,159.818)
\lineto(77.639,159.419)
\curveto(77.907,159.419)(78.641,159.419)(79.250,159.728)
\lineto(79.250,154.062)
\curveto(79.250,153.692)(79.250,153.548)(78.137,153.548)
\lineto(77.719,153.548)
\lineto(77.719,153.150)
\curveto(77.920,153.160)(79.285,153.195)(79.699,153.195)
\curveto(80.041,153.195)(81.441,153.160)(81.686,153.150)
\lineto(81.686,153.548)
\lineto(81.262,153.548)
\curveto(80.152,153.548)(80.152,153.692)(80.152,154.062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.104,22.246)
\lineto(25.104,42.246)
\lineto(25.104,42.246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(65.104,22.246)
\lineto(65.104,42.246)
\lineto(65.104,42.246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(304.777,41.911)
\lineto(304.777,21.911)
\lineto(304.777,21.911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.777,21.911)
\lineto(264.777,41.911)
\lineto(264.777,41.911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(224.777,21.911)
\lineto(224.777,41.911)
\lineto(224.777,41.911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.085,31.254)
\curveto(101.085,30.984)(100.985,30.753)(100.786,30.559)
\curveto(100.587,30.366)(100.355,30.269)(100.092,30.269)
\curveto(99.928,30.269)(99.767,30.313)(99.608,30.401)
\curveto(99.450,30.489)(99.327,30.612)(99.239,30.770)
\curveto(99.151,30.928)(99.107,31.090)(99.107,31.254)
\curveto(99.107,31.517)(99.204,31.749)(99.397,31.948)
\curveto(99.591,32.147)(99.822,32.247)(100.092,32.247)
\curveto(100.355,32.247)(100.587,32.147)(100.786,31.948)
\curveto(100.985,31.749)(101.085,31.517)(101.085,31.254)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.093,31.254)
\curveto(96.093,30.984)(95.993,30.753)(95.794,30.559)
\curveto(95.595,30.366)(95.363,30.269)(95.100,30.269)
\curveto(94.936,30.269)(94.774,30.313)(94.616,30.401)
\curveto(94.458,30.489)(94.335,30.612)(94.247,30.770)
\curveto(94.159,30.928)(94.115,31.090)(94.115,31.254)
\curveto(94.115,31.517)(94.212,31.749)(94.405,31.948)
\curveto(94.599,32.147)(94.830,32.247)(95.100,32.247)
\curveto(95.363,32.247)(95.595,32.147)(95.794,31.948)
\curveto(95.993,31.749)(96.093,31.517)(96.093,31.254)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.101,31.254)
\curveto(91.101,30.984)(91.001,30.753)(90.802,30.559)
\curveto(90.603,30.366)(90.371,30.269)(90.107,30.269)
\curveto(89.943,30.269)(89.782,30.313)(89.624,30.401)
\curveto(89.466,30.489)(89.343,30.612)(89.255,30.770)
\curveto(89.167,30.928)(89.123,31.090)(89.123,31.254)
\curveto(89.123,31.517)(89.220,31.749)(89.413,31.948)
\curveto(89.606,32.147)(89.838,32.247)(90.107,32.247)
\curveto(90.371,32.247)(90.603,32.147)(90.802,31.948)
\curveto(91.001,31.749)(91.101,31.517)(91.101,31.254)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.104,22.246)
\lineto(125.104,42.246)
\lineto(125.104,42.246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.758,31.907)
\curveto(200.758,31.637)(200.658,31.406)(200.459,31.213)
\curveto(200.260,31.019)(200.028,30.923)(199.764,30.923)
\curveto(199.600,30.923)(199.439,30.967)(199.281,31.054)
\curveto(199.123,31.142)(199.000,31.265)(198.912,31.424)
\curveto(198.824,31.582)(198.780,31.743)(198.780,31.907)
\curveto(198.780,32.171)(198.877,32.402)(199.070,32.601)
\curveto(199.263,32.800)(199.495,32.900)(199.764,32.900)
\curveto(200.028,32.900)(200.260,32.800)(200.459,32.601)
\curveto(200.658,32.402)(200.758,32.171)(200.758,31.907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.765,31.907)
\curveto(195.765,31.637)(195.666,31.406)(195.467,31.213)
\curveto(195.267,31.019)(195.036,30.923)(194.772,30.923)
\curveto(194.608,30.923)(194.447,30.967)(194.289,31.054)
\curveto(194.131,31.142)(194.008,31.265)(193.920,31.424)
\curveto(193.832,31.582)(193.788,31.743)(193.788,31.907)
\curveto(193.788,32.171)(193.885,32.402)(194.078,32.601)
\curveto(194.271,32.800)(194.503,32.900)(194.772,32.900)
\curveto(195.036,32.900)(195.267,32.800)(195.467,32.601)
\curveto(195.666,32.402)(195.765,32.171)(195.765,31.907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.773,31.907)
\curveto(190.773,31.637)(190.674,31.406)(190.474,31.213)
\curveto(190.275,31.019)(190.044,30.923)(189.780,30.923)
\curveto(189.616,30.923)(189.455,30.967)(189.297,31.054)
\curveto(189.138,31.142)(189.015,31.265)(188.928,31.424)
\curveto(188.840,31.582)(188.796,31.743)(188.796,31.907)
\curveto(188.796,32.171)(188.892,32.402)(189.086,32.601)
\curveto(189.279,32.800)(189.511,32.900)(189.780,32.900)
\curveto(190.044,32.900)(190.275,32.800)(190.474,32.601)
\curveto(190.674,32.402)(190.773,32.171)(190.773,31.907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.266,16.310)
\lineto(4.263,16.340)
\lineto(4.263,16.370)
\lineto(4.259,16.404)
\lineto(4.253,16.431)
\lineto(4.249,16.461)
\lineto(4.239,16.491)
\lineto(4.233,16.517)
\lineto(4.223,16.544)
\lineto(4.213,16.571)
\lineto(4.199,16.597)
\lineto(4.186,16.624)
\lineto(4.169,16.647)
\lineto(4.156,16.671)
\lineto(4.136,16.694)
\lineto(4.119,16.714)
\lineto(4.099,16.734)
\lineto(4.079,16.754)
\lineto(4.059,16.774)
\lineto(4.036,16.791)
\lineto(4.012,16.808)
\lineto(3.986,16.825)
\lineto(3.962,16.838)
\lineto(3.932,16.851)
\lineto(3.906,16.865)
\lineto(3.879,16.875)
\lineto(3.849,16.885)
\lineto(3.815,16.891)
\lineto(3.785,16.898)
\lineto(3.752,16.905)
\lineto(3.719,16.908)
\lineto(3.685,16.908)
\lineto(3.648,16.911)
\curveto(3.194,16.911)(2.747,16.477)(2.747,16.030)
\curveto(2.747,15.709)(2.981,15.429)(3.385,15.429)
\curveto(3.765,15.429)(4.266,15.810)(4.266,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.266,16.310)
\lineto(4.263,16.340)
\lineto(4.263,16.370)
\lineto(4.259,16.404)
\lineto(4.253,16.431)
\lineto(4.249,16.461)
\lineto(4.239,16.491)
\lineto(4.233,16.517)
\lineto(4.223,16.544)
\lineto(4.213,16.571)
\lineto(4.199,16.597)
\lineto(4.186,16.624)
\lineto(4.169,16.647)
\lineto(4.156,16.671)
\lineto(4.136,16.694)
\lineto(4.119,16.714)
\lineto(4.099,16.734)
\lineto(4.079,16.754)
\lineto(4.059,16.774)
\lineto(4.036,16.791)
\lineto(4.012,16.808)
\lineto(3.986,16.825)
\lineto(3.962,16.838)
\lineto(3.932,16.851)
\lineto(3.906,16.865)
\lineto(3.879,16.875)
\lineto(3.849,16.885)
\lineto(3.815,16.891)
\lineto(3.785,16.898)
\lineto(3.752,16.905)
\lineto(3.719,16.908)
\lineto(3.685,16.908)
\lineto(3.648,16.911)
\curveto(3.194,16.911)(2.747,16.477)(2.747,16.030)
\curveto(2.747,15.709)(2.981,15.429)(3.385,15.429)
\curveto(3.765,15.429)(4.266,15.810)(4.266,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.997,10.057)
\lineto(3.014,10.100)
\lineto(3.031,10.140)
\lineto(3.047,10.180)
\lineto(3.064,10.217)
\lineto(3.078,10.250)
\lineto(3.091,10.284)
\lineto(3.101,10.314)
\lineto(3.114,10.344)
\lineto(3.124,10.374)
\lineto(3.138,10.401)
\lineto(3.148,10.427)
\lineto(3.154,10.454)
\lineto(3.164,10.477)
\lineto(3.174,10.501)
\lineto(3.191,10.551)
\lineto(3.208,10.598)
\lineto(3.224,10.644)
\lineto(3.234,10.668)
\lineto(3.244,10.694)
\lineto(3.255,10.721)
\lineto(3.261,10.748)
\lineto(3.275,10.774)
\lineto(3.285,10.804)
\lineto(3.295,10.838)
\lineto(3.308,10.868)
\lineto(3.318,10.905)
\lineto(3.331,10.941)
\lineto(3.348,10.978)
\lineto(3.361,11.022)
\curveto(3.498,11.355)(3.582,11.582)(3.582,11.903)
\curveto(3.582,12.648)(3.051,13.262)(2.216,13.262)
\curveto(0.654,13.262)(0.019,10.855)(0.019,10.701)
\curveto(0.019,10.534)(0.186,10.534)(0.223,10.534)
\curveto(0.390,10.534)(0.403,10.571)(0.487,10.838)
\curveto(0.937,12.404)(1.598,12.898)(2.166,12.898)
\curveto(2.300,12.898)(2.583,12.898)(2.583,12.367)
\curveto(2.583,12.016)(2.467,11.666)(2.396,11.499)
\curveto(2.266,11.068)(1.515,9.142)(1.248,8.421)
\curveto(1.088,7.993)(0.867,7.442)(0.867,7.092)
\curveto(0.867,6.314)(1.432,5.729)(2.236,5.729)
\curveto(3.795,5.729)(4.410,8.140)(4.410,8.290)
\curveto(4.410,8.457)(4.266,8.457)(4.213,8.457)
\curveto(4.046,8.457)(4.046,8.407)(3.962,8.157)
\curveto(3.665,7.112)(3.118,6.097)(2.266,6.097)
\curveto(1.986,6.097)(1.866,6.264)(1.866,6.644)
\curveto(1.866,7.062)(1.969,7.295)(2.350,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.997,10.057)
\lineto(3.014,10.100)
\lineto(3.031,10.140)
\lineto(3.047,10.180)
\lineto(3.064,10.217)
\lineto(3.078,10.250)
\lineto(3.091,10.284)
\lineto(3.101,10.314)
\lineto(3.114,10.344)
\lineto(3.124,10.374)
\lineto(3.138,10.401)
\lineto(3.148,10.427)
\lineto(3.154,10.454)
\lineto(3.164,10.477)
\lineto(3.174,10.501)
\lineto(3.191,10.551)
\lineto(3.208,10.598)
\lineto(3.224,10.644)
\lineto(3.234,10.668)
\lineto(3.244,10.694)
\lineto(3.255,10.721)
\lineto(3.261,10.748)
\lineto(3.275,10.774)
\lineto(3.285,10.804)
\lineto(3.295,10.838)
\lineto(3.308,10.868)
\lineto(3.318,10.905)
\lineto(3.331,10.941)
\lineto(3.348,10.978)
\lineto(3.361,11.022)
\curveto(3.498,11.355)(3.582,11.582)(3.582,11.903)
\curveto(3.582,12.648)(3.051,13.262)(2.216,13.262)
\curveto(0.654,13.262)(0.019,10.855)(0.019,10.701)
\curveto(0.019,10.534)(0.186,10.534)(0.223,10.534)
\curveto(0.390,10.534)(0.403,10.571)(0.487,10.838)
\curveto(0.937,12.404)(1.598,12.898)(2.166,12.898)
\curveto(2.300,12.898)(2.583,12.898)(2.583,12.367)
\curveto(2.583,12.016)(2.467,11.666)(2.396,11.499)
\curveto(2.266,11.068)(1.515,9.142)(1.248,8.421)
\curveto(1.088,7.993)(0.867,7.442)(0.867,7.092)
\curveto(0.867,6.314)(1.432,5.729)(2.236,5.729)
\curveto(3.795,5.729)(4.410,8.140)(4.410,8.290)
\curveto(4.410,8.457)(4.266,8.457)(4.213,8.457)
\curveto(4.046,8.457)(4.046,8.407)(3.962,8.157)
\curveto(3.665,7.112)(3.118,6.097)(2.266,6.097)
\curveto(1.986,6.097)(1.866,6.264)(1.866,6.644)
\curveto(1.866,7.062)(1.969,7.295)(2.350,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.076,7.135)
\lineto(12.092,7.135)
\lineto(12.112,7.135)
\lineto(12.129,7.135)
\lineto(12.146,7.135)
\lineto(12.159,7.135)
\lineto(12.176,7.135)
\lineto(12.193,7.135)
\lineto(12.206,7.135)
\lineto(12.223,7.135)
\lineto(12.236,7.135)
\lineto(12.249,7.138)
\lineto(12.263,7.138)
\lineto(12.276,7.138)
\lineto(12.289,7.142)
\lineto(12.316,7.145)
\lineto(12.326,7.145)
\lineto(12.340,7.148)
\lineto(12.353,7.152)
\lineto(12.363,7.155)
\lineto(12.376,7.158)
\lineto(12.386,7.162)
\lineto(12.400,7.165)
\lineto(12.410,7.172)
\lineto(12.423,7.175)
\lineto(12.433,7.182)
\lineto(12.446,7.185)
\lineto(12.456,7.192)
\lineto(12.470,7.199)
\lineto(12.480,7.205)
\lineto(12.493,7.215)
\lineto(12.503,7.222)
\curveto(12.653,7.352)(12.690,7.516)(12.690,7.599)
\curveto(12.690,7.920)(12.390,7.920)(12.189,7.920)
\lineto(9.211,7.920)
\curveto(7.348,7.920)(5.956,6.083)(5.956,4.688)
\curveto(5.956,3.606)(6.754,2.795)(7.946,2.795)
\lineto(7.956,3.115)
\curveto(7.328,3.115)(6.800,3.532)(6.800,4.364)
\curveto(6.800,4.714)(7.014,7.135)(9.014,7.135)
\curveto(9.608,7.135)(10.213,6.908)(10.213,6.027)
\curveto(10.213,5.820)(10.109,4.771)(9.535,3.987)
\curveto(9.051,3.352)(8.396,3.115)(7.956,3.115)
\lineto(7.956,3.115)
\lineto(7.946,2.795)
\curveto(9.411,2.795)(11.084,4.117)(11.084,5.896)
\curveto(11.084,6.083)(11.084,6.608)(10.734,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.076,7.135)
\lineto(12.092,7.135)
\lineto(12.112,7.135)
\lineto(12.129,7.135)
\lineto(12.146,7.135)
\lineto(12.159,7.135)
\lineto(12.176,7.135)
\lineto(12.193,7.135)
\lineto(12.206,7.135)
\lineto(12.223,7.135)
\lineto(12.236,7.135)
\lineto(12.249,7.138)
\lineto(12.263,7.138)
\lineto(12.276,7.138)
\lineto(12.289,7.142)
\lineto(12.316,7.145)
\lineto(12.326,7.145)
\lineto(12.340,7.148)
\lineto(12.353,7.152)
\lineto(12.363,7.155)
\lineto(12.376,7.158)
\lineto(12.386,7.162)
\lineto(12.400,7.165)
\lineto(12.410,7.172)
\lineto(12.423,7.175)
\lineto(12.433,7.182)
\lineto(12.446,7.185)
\lineto(12.456,7.192)
\lineto(12.470,7.199)
\lineto(12.480,7.205)
\lineto(12.493,7.215)
\lineto(12.503,7.222)
\curveto(12.653,7.352)(12.690,7.516)(12.690,7.599)
\curveto(12.690,7.920)(12.390,7.920)(12.189,7.920)
\lineto(9.211,7.920)
\curveto(7.348,7.920)(5.956,6.083)(5.956,4.688)
\curveto(5.956,3.606)(6.754,2.795)(7.946,2.795)
\lineto(7.956,3.115)
\curveto(7.328,3.115)(6.800,3.532)(6.800,4.364)
\curveto(6.800,4.714)(7.014,7.135)(9.014,7.135)
\curveto(9.608,7.135)(10.213,6.908)(10.213,6.027)
\curveto(10.213,5.820)(10.109,4.771)(9.535,3.987)
\curveto(9.051,3.352)(8.396,3.115)(7.956,3.115)
\lineto(7.956,3.115)
\lineto(7.946,2.795)
\curveto(9.411,2.795)(11.084,4.117)(11.084,5.896)
\curveto(11.084,6.083)(11.084,6.608)(10.734,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.491,11.636)
\lineto(17.291,11.486)
\lineto(17.097,11.332)
\lineto(16.914,11.175)
\lineto(16.737,11.012)
\lineto(16.570,10.845)
\lineto(16.413,10.674)
\lineto(16.263,10.497)
\lineto(16.122,10.320)
\lineto(15.989,10.140)
\lineto(15.862,9.956)
\lineto(15.745,9.769)
\lineto(15.635,9.583)
\lineto(15.531,9.392)
\lineto(15.438,9.202)
\lineto(15.348,9.008)
\lineto(15.264,8.815)
\lineto(15.188,8.621)
\lineto(15.117,8.427)
\lineto(15.054,8.230)
\lineto(14.997,8.037)
\lineto(14.947,7.843)
\lineto(14.900,7.649)
\lineto(14.857,7.459)
\lineto(14.820,7.269)
\lineto(14.790,7.078)
\lineto(14.764,6.891)
\lineto(14.743,6.708)
\lineto(14.727,6.524)
\lineto(14.713,6.347)
\lineto(14.703,6.170)
\lineto(14.697,5.997)
\lineto(14.697,5.830)
\curveto(14.697,4.187)(15.188,1.639)(17.491,0.013)
\curveto(17.585,0.013)(17.722,0.013)(17.722,0.147)
\curveto(17.722,0.220)(17.692,0.240)(17.608,0.324)
\curveto(16.059,1.723)(15.488,3.699)(15.488,5.820)
\curveto(15.488,8.958)(16.690,10.494)(17.645,11.355)
\curveto(17.692,11.402)(17.722,11.439)(17.722,11.496)
\curveto(17.722,11.636)(17.585,11.636)(17.491,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.491,11.636)
\lineto(17.291,11.486)
\lineto(17.097,11.332)
\lineto(16.914,11.175)
\lineto(16.737,11.012)
\lineto(16.570,10.845)
\lineto(16.413,10.674)
\lineto(16.263,10.497)
\lineto(16.122,10.320)
\lineto(15.989,10.140)
\lineto(15.862,9.956)
\lineto(15.745,9.769)
\lineto(15.635,9.583)
\lineto(15.531,9.392)
\lineto(15.438,9.202)
\lineto(15.348,9.008)
\lineto(15.264,8.815)
\lineto(15.188,8.621)
\lineto(15.117,8.427)
\lineto(15.054,8.230)
\lineto(14.997,8.037)
\lineto(14.947,7.843)
\lineto(14.900,7.649)
\lineto(14.857,7.459)
\lineto(14.820,7.269)
\lineto(14.790,7.078)
\lineto(14.764,6.891)
\lineto(14.743,6.708)
\lineto(14.727,6.524)
\lineto(14.713,6.347)
\lineto(14.703,6.170)
\lineto(14.697,5.997)
\lineto(14.697,5.830)
\curveto(14.697,4.187)(15.188,1.639)(17.491,0.013)
\curveto(17.585,0.013)(17.722,0.013)(17.722,0.147)
\curveto(17.722,0.220)(17.692,0.240)(17.608,0.324)
\curveto(16.059,1.723)(15.488,3.699)(15.488,5.820)
\curveto(15.488,8.958)(16.690,10.494)(17.645,11.355)
\curveto(17.692,11.402)(17.722,11.439)(17.722,11.496)
\curveto(17.722,11.636)(17.585,11.636)(17.491,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.273,9.586)
\lineto(28.296,9.669)
\lineto(28.319,9.749)
\lineto(28.333,9.786)
\lineto(28.349,9.826)
\lineto(28.366,9.863)
\lineto(28.383,9.903)
\lineto(28.399,9.940)
\lineto(28.423,9.973)
\lineto(28.443,10.010)
\lineto(28.466,10.043)
\lineto(28.493,10.077)
\lineto(28.520,10.107)
\lineto(28.550,10.137)
\lineto(28.583,10.167)
\lineto(28.616,10.197)
\lineto(28.653,10.224)
\lineto(28.693,10.247)
\lineto(28.737,10.274)
\lineto(28.780,10.294)
\lineto(28.830,10.317)
\lineto(28.880,10.337)
\lineto(28.934,10.354)
\lineto(28.994,10.370)
\lineto(29.054,10.387)
\lineto(29.121,10.397)
\lineto(29.187,10.411)
\lineto(29.261,10.421)
\lineto(29.298,10.424)
\lineto(29.338,10.427)
\lineto(29.378,10.431)
\lineto(29.418,10.434)
\lineto(29.461,10.434)
\lineto(29.505,10.437)
\curveto(29.561,10.437)(29.738,10.447)(29.738,10.691)
\curveto(29.738,10.758)(29.682,10.855)(29.561,10.855)
\curveto(29.181,10.855)(28.747,10.808)(28.349,10.808)
\curveto(28.072,10.808)(27.401,10.855)(27.117,10.855)
\curveto(27.061,10.855)(26.884,10.855)(26.884,10.598)
\curveto(26.884,10.447)(27.037,10.437)(27.144,10.437)
\curveto(27.688,10.424)(27.885,10.247)(27.885,9.956)
\curveto(27.885,9.866)(27.875,9.806)(27.838,9.679)
\lineto(26.570,4.608)
\lineto(23.618,10.654)
\curveto(23.525,10.855)(23.505,10.855)(23.221,10.855)
\lineto(21.632,10.855)
\curveto(21.408,10.855)(21.254,10.855)(21.254,10.598)
\curveto(21.254,10.437)(21.394,10.437)(21.642,10.437)
\curveto(21.885,10.437)(22.142,10.424)(22.383,10.377)
\lineto(20.827,4.154)
\curveto(20.723,3.713)(20.526,3.362)(19.618,3.325)
\curveto(19.535,3.325)(19.371,3.315)(19.371,3.078)
\curveto(19.371,2.955)(19.465,2.908)(19.545,2.908)
\curveto(19.929,2.908)(20.359,2.955)(20.753,2.955)
\curveto(21.037,2.955)(21.708,2.908)(21.992,2.908)
\curveto(22.106,2.908)(22.219,2.965)(22.219,3.152)
\curveto(22.219,3.315)(22.079,3.325)(21.955,3.325)
\curveto(21.218,3.352)(21.218,3.653)(21.218,3.816)
\curveto(21.218,3.863)(21.218,3.920)(21.264,4.107)
\lineto(22.757,10.060)
\lineto(26.152,3.105)
\curveto(26.249,2.918)(26.296,2.908)(26.409,2.908)
\curveto(26.596,2.908)(26.596,2.945)(26.653,3.152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.273,9.586)
\lineto(28.296,9.669)
\lineto(28.319,9.749)
\lineto(28.333,9.786)
\lineto(28.349,9.826)
\lineto(28.366,9.863)
\lineto(28.383,9.903)
\lineto(28.399,9.940)
\lineto(28.423,9.973)
\lineto(28.443,10.010)
\lineto(28.466,10.043)
\lineto(28.493,10.077)
\lineto(28.520,10.107)
\lineto(28.550,10.137)
\lineto(28.583,10.167)
\lineto(28.616,10.197)
\lineto(28.653,10.224)
\lineto(28.693,10.247)
\lineto(28.737,10.274)
\lineto(28.780,10.294)
\lineto(28.830,10.317)
\lineto(28.880,10.337)
\lineto(28.934,10.354)
\lineto(28.994,10.370)
\lineto(29.054,10.387)
\lineto(29.121,10.397)
\lineto(29.187,10.411)
\lineto(29.261,10.421)
\lineto(29.298,10.424)
\lineto(29.338,10.427)
\lineto(29.378,10.431)
\lineto(29.418,10.434)
\lineto(29.461,10.434)
\lineto(29.505,10.437)
\curveto(29.561,10.437)(29.738,10.447)(29.738,10.691)
\curveto(29.738,10.758)(29.682,10.855)(29.561,10.855)
\curveto(29.181,10.855)(28.747,10.808)(28.349,10.808)
\curveto(28.072,10.808)(27.401,10.855)(27.117,10.855)
\curveto(27.061,10.855)(26.884,10.855)(26.884,10.598)
\curveto(26.884,10.447)(27.037,10.437)(27.144,10.437)
\curveto(27.688,10.424)(27.885,10.247)(27.885,9.956)
\curveto(27.885,9.866)(27.875,9.806)(27.838,9.679)
\lineto(26.570,4.608)
\lineto(23.618,10.654)
\curveto(23.525,10.855)(23.505,10.855)(23.221,10.855)
\lineto(21.632,10.855)
\curveto(21.408,10.855)(21.254,10.855)(21.254,10.598)
\curveto(21.254,10.437)(21.394,10.437)(21.642,10.437)
\curveto(21.885,10.437)(22.142,10.424)(22.383,10.377)
\lineto(20.827,4.154)
\curveto(20.723,3.713)(20.526,3.362)(19.618,3.325)
\curveto(19.535,3.325)(19.371,3.315)(19.371,3.078)
\curveto(19.371,2.955)(19.465,2.908)(19.545,2.908)
\curveto(19.929,2.908)(20.359,2.955)(20.753,2.955)
\curveto(21.037,2.955)(21.708,2.908)(21.992,2.908)
\curveto(22.106,2.908)(22.219,2.965)(22.219,3.152)
\curveto(22.219,3.315)(22.079,3.325)(21.955,3.325)
\curveto(21.218,3.352)(21.218,3.653)(21.218,3.816)
\curveto(21.218,3.863)(21.218,3.920)(21.264,4.107)
\lineto(22.757,10.060)
\lineto(26.152,3.105)
\curveto(26.249,2.918)(26.296,2.908)(26.409,2.908)
\curveto(26.596,2.908)(26.596,2.945)(26.653,3.152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.398,11.636)
\lineto(31.388,11.636)
\lineto(31.381,11.636)
\lineto(31.371,11.636)
\lineto(31.364,11.636)
\lineto(31.354,11.636)
\lineto(31.344,11.636)
\lineto(31.338,11.636)
\lineto(31.328,11.633)
\lineto(31.318,11.633)
\lineto(31.308,11.633)
\lineto(31.297,11.629)
\lineto(31.291,11.629)
\lineto(31.281,11.626)
\lineto(31.271,11.623)
\lineto(31.261,11.623)
\lineto(31.254,11.619)
\lineto(31.244,11.616)
\lineto(31.237,11.609)
\lineto(31.231,11.606)
\lineto(31.221,11.603)
\lineto(31.214,11.596)
\lineto(31.207,11.589)
\lineto(31.201,11.583)
\lineto(31.197,11.579)
\lineto(31.197,11.576)
\lineto(31.194,11.573)
\lineto(31.191,11.569)
\lineto(31.187,11.566)
\lineto(31.187,11.559)
\lineto(31.184,11.556)
\lineto(31.181,11.553)
\lineto(31.181,11.546)
\lineto(31.177,11.542)
\lineto(31.177,11.536)
\lineto(31.177,11.532)
\lineto(31.174,11.526)
\lineto(31.174,11.519)
\lineto(31.174,11.512)
\lineto(31.174,11.509)
\lineto(31.174,11.502)
\lineto(31.174,11.496)
\curveto(31.174,11.439)(31.211,11.402)(31.277,11.319)
\curveto(32.279,10.401)(33.394,8.828)(33.394,5.830)
\curveto(33.394,3.399)(32.640,1.556)(31.381,0.421)
\curveto(31.187,0.220)(31.174,0.210)(31.174,0.147)
\curveto(31.174,0.090)(31.211,0.013)(31.324,0.013)
\curveto(31.464,0.013)(32.570,0.778)(33.338,2.234)
\curveto(33.848,3.199)(34.189,4.457)(34.189,5.820)
\curveto(34.189,7.456)(33.698,10.003)(31.398,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.398,11.636)
\lineto(31.388,11.636)
\lineto(31.381,11.636)
\lineto(31.371,11.636)
\lineto(31.364,11.636)
\lineto(31.354,11.636)
\lineto(31.344,11.636)
\lineto(31.338,11.636)
\lineto(31.328,11.633)
\lineto(31.318,11.633)
\lineto(31.308,11.633)
\lineto(31.297,11.629)
\lineto(31.291,11.629)
\lineto(31.281,11.626)
\lineto(31.271,11.623)
\lineto(31.261,11.623)
\lineto(31.254,11.619)
\lineto(31.244,11.616)
\lineto(31.237,11.609)
\lineto(31.231,11.606)
\lineto(31.221,11.603)
\lineto(31.214,11.596)
\lineto(31.207,11.589)
\lineto(31.201,11.583)
\lineto(31.197,11.579)
\lineto(31.197,11.576)
\lineto(31.194,11.573)
\lineto(31.191,11.569)
\lineto(31.187,11.566)
\lineto(31.187,11.559)
\lineto(31.184,11.556)
\lineto(31.181,11.553)
\lineto(31.181,11.546)
\lineto(31.177,11.542)
\lineto(31.177,11.536)
\lineto(31.177,11.532)
\lineto(31.174,11.526)
\lineto(31.174,11.519)
\lineto(31.174,11.512)
\lineto(31.174,11.509)
\lineto(31.174,11.502)
\lineto(31.174,11.496)
\curveto(31.174,11.439)(31.211,11.402)(31.277,11.319)
\curveto(32.279,10.401)(33.394,8.828)(33.394,5.830)
\curveto(33.394,3.399)(32.640,1.556)(31.381,0.421)
\curveto(31.187,0.220)(31.174,0.210)(31.174,0.147)
\curveto(31.174,0.090)(31.211,0.013)(31.324,0.013)
\curveto(31.464,0.013)(32.570,0.778)(33.338,2.234)
\curveto(33.848,3.199)(34.189,4.457)(34.189,5.820)
\curveto(34.189,7.456)(33.698,10.003)(31.398,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.774,16.310)
\lineto(43.774,16.340)
\lineto(43.770,16.370)
\lineto(43.767,16.404)
\lineto(43.764,16.431)
\lineto(43.757,16.461)
\lineto(43.750,16.491)
\lineto(43.740,16.517)
\lineto(43.730,16.544)
\lineto(43.720,16.571)
\lineto(43.707,16.597)
\lineto(43.694,16.624)
\lineto(43.680,16.647)
\lineto(43.664,16.671)
\lineto(43.647,16.694)
\lineto(43.627,16.714)
\lineto(43.607,16.734)
\lineto(43.587,16.754)
\lineto(43.567,16.774)
\lineto(43.543,16.791)
\lineto(43.520,16.808)
\lineto(43.493,16.825)
\lineto(43.470,16.838)
\lineto(43.443,16.851)
\lineto(43.413,16.865)
\lineto(43.386,16.875)
\lineto(43.356,16.885)
\lineto(43.326,16.891)
\lineto(43.293,16.898)
\lineto(43.260,16.905)
\lineto(43.226,16.908)
\lineto(43.193,16.908)
\lineto(43.156,16.911)
\curveto(42.705,16.911)(42.255,16.477)(42.255,16.030)
\curveto(42.255,15.709)(42.488,15.429)(42.892,15.429)
\curveto(43.273,15.429)(43.774,15.810)(43.774,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.774,16.310)
\lineto(43.774,16.340)
\lineto(43.770,16.370)
\lineto(43.767,16.404)
\lineto(43.764,16.431)
\lineto(43.757,16.461)
\lineto(43.750,16.491)
\lineto(43.740,16.517)
\lineto(43.730,16.544)
\lineto(43.720,16.571)
\lineto(43.707,16.597)
\lineto(43.694,16.624)
\lineto(43.680,16.647)
\lineto(43.664,16.671)
\lineto(43.647,16.694)
\lineto(43.627,16.714)
\lineto(43.607,16.734)
\lineto(43.587,16.754)
\lineto(43.567,16.774)
\lineto(43.543,16.791)
\lineto(43.520,16.808)
\lineto(43.493,16.825)
\lineto(43.470,16.838)
\lineto(43.443,16.851)
\lineto(43.413,16.865)
\lineto(43.386,16.875)
\lineto(43.356,16.885)
\lineto(43.326,16.891)
\lineto(43.293,16.898)
\lineto(43.260,16.905)
\lineto(43.226,16.908)
\lineto(43.193,16.908)
\lineto(43.156,16.911)
\curveto(42.705,16.911)(42.255,16.477)(42.255,16.030)
\curveto(42.255,15.709)(42.488,15.429)(42.892,15.429)
\curveto(43.273,15.429)(43.774,15.810)(43.774,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.505,10.057)
\lineto(42.522,10.100)
\lineto(42.542,10.140)
\lineto(42.555,10.180)
\lineto(42.572,10.217)
\lineto(42.585,10.250)
\lineto(42.598,10.284)
\lineto(42.612,10.314)
\lineto(42.622,10.344)
\lineto(42.635,10.374)
\lineto(42.645,10.401)
\lineto(42.655,10.427)
\lineto(42.665,10.454)
\lineto(42.672,10.477)
\lineto(42.682,10.501)
\lineto(42.699,10.551)
\lineto(42.715,10.598)
\lineto(42.735,10.644)
\lineto(42.742,10.668)
\lineto(42.752,10.694)
\lineto(42.762,10.721)
\lineto(42.772,10.748)
\lineto(42.782,10.774)
\lineto(42.792,10.804)
\lineto(42.802,10.838)
\lineto(42.816,10.868)
\lineto(42.829,10.905)
\lineto(42.842,10.941)
\lineto(42.856,10.978)
\lineto(42.872,11.022)
\curveto(43.006,11.355)(43.089,11.582)(43.089,11.903)
\curveto(43.089,12.648)(42.558,13.262)(41.724,13.262)
\curveto(40.164,13.262)(39.527,10.855)(39.527,10.701)
\curveto(39.527,10.534)(39.694,10.534)(39.730,10.534)
\curveto(39.897,10.534)(39.914,10.571)(39.998,10.838)
\curveto(40.445,12.404)(41.106,12.898)(41.677,12.898)
\curveto(41.807,12.898)(42.094,12.898)(42.094,12.367)
\curveto(42.094,12.016)(41.974,11.666)(41.904,11.499)
\curveto(41.774,11.068)(41.023,9.142)(40.759,8.421)
\curveto(40.595,7.993)(40.378,7.442)(40.378,7.092)
\curveto(40.378,6.314)(40.939,5.729)(41.744,5.729)
\curveto(43.303,5.729)(43.921,8.140)(43.921,8.290)
\curveto(43.921,8.457)(43.774,8.457)(43.720,8.457)
\curveto(43.553,8.457)(43.553,8.407)(43.470,8.157)
\curveto(43.173,7.112)(42.625,6.097)(41.774,6.097)
\curveto(41.493,6.097)(41.373,6.264)(41.373,6.644)
\curveto(41.373,7.062)(41.477,7.295)(41.857,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.505,10.057)
\lineto(42.522,10.100)
\lineto(42.542,10.140)
\lineto(42.555,10.180)
\lineto(42.572,10.217)
\lineto(42.585,10.250)
\lineto(42.598,10.284)
\lineto(42.612,10.314)
\lineto(42.622,10.344)
\lineto(42.635,10.374)
\lineto(42.645,10.401)
\lineto(42.655,10.427)
\lineto(42.665,10.454)
\lineto(42.672,10.477)
\lineto(42.682,10.501)
\lineto(42.699,10.551)
\lineto(42.715,10.598)
\lineto(42.735,10.644)
\lineto(42.742,10.668)
\lineto(42.752,10.694)
\lineto(42.762,10.721)
\lineto(42.772,10.748)
\lineto(42.782,10.774)
\lineto(42.792,10.804)
\lineto(42.802,10.838)
\lineto(42.816,10.868)
\lineto(42.829,10.905)
\lineto(42.842,10.941)
\lineto(42.856,10.978)
\lineto(42.872,11.022)
\curveto(43.006,11.355)(43.089,11.582)(43.089,11.903)
\curveto(43.089,12.648)(42.558,13.262)(41.724,13.262)
\curveto(40.164,13.262)(39.527,10.855)(39.527,10.701)
\curveto(39.527,10.534)(39.694,10.534)(39.730,10.534)
\curveto(39.897,10.534)(39.914,10.571)(39.998,10.838)
\curveto(40.445,12.404)(41.106,12.898)(41.677,12.898)
\curveto(41.807,12.898)(42.094,12.898)(42.094,12.367)
\curveto(42.094,12.016)(41.974,11.666)(41.904,11.499)
\curveto(41.774,11.068)(41.023,9.142)(40.759,8.421)
\curveto(40.595,7.993)(40.378,7.442)(40.378,7.092)
\curveto(40.378,6.314)(40.939,5.729)(41.744,5.729)
\curveto(43.303,5.729)(43.921,8.140)(43.921,8.290)
\curveto(43.921,8.457)(43.774,8.457)(43.720,8.457)
\curveto(43.553,8.457)(43.553,8.407)(43.470,8.157)
\curveto(43.173,7.112)(42.625,6.097)(41.774,6.097)
\curveto(41.493,6.097)(41.373,6.264)(41.373,6.644)
\curveto(41.373,7.062)(41.477,7.295)(41.857,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.583,7.135)
\lineto(51.600,7.135)
\lineto(51.617,7.135)
\lineto(51.637,7.135)
\lineto(51.650,7.135)
\lineto(51.667,7.135)
\lineto(51.684,7.135)
\lineto(51.700,7.135)
\lineto(51.714,7.135)
\lineto(51.727,7.135)
\lineto(51.744,7.135)
\lineto(51.757,7.138)
\lineto(51.770,7.138)
\lineto(51.784,7.138)
\lineto(51.797,7.142)
\lineto(51.824,7.145)
\lineto(51.834,7.145)
\lineto(51.847,7.148)
\lineto(51.860,7.152)
\lineto(51.870,7.155)
\lineto(51.884,7.158)
\lineto(51.894,7.162)
\lineto(51.907,7.165)
\lineto(51.917,7.172)
\lineto(51.931,7.175)
\lineto(51.941,7.182)
\lineto(51.954,7.185)
\lineto(51.964,7.192)
\lineto(51.977,7.199)
\lineto(51.987,7.205)
\lineto(51.997,7.215)
\lineto(52.011,7.222)
\curveto(52.161,7.352)(52.198,7.516)(52.198,7.599)
\curveto(52.198,7.920)(51.897,7.920)(51.697,7.920)
\lineto(48.719,7.920)
\curveto(46.855,7.920)(45.463,6.083)(45.463,4.688)
\curveto(45.463,3.606)(46.261,2.795)(47.450,2.795)
\lineto(47.460,3.115)
\curveto(46.835,3.115)(46.308,3.532)(46.308,4.364)
\curveto(46.308,4.714)(46.522,7.135)(48.522,7.135)
\curveto(49.116,7.135)(49.720,6.908)(49.720,6.027)
\curveto(49.720,5.820)(49.617,4.771)(49.042,3.987)
\curveto(48.558,3.352)(47.904,3.115)(47.460,3.115)
\lineto(47.460,3.115)
\lineto(47.450,2.795)
\curveto(48.916,2.795)(50.592,4.117)(50.592,5.896)
\curveto(50.592,6.083)(50.592,6.608)(50.241,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.583,7.135)
\lineto(51.600,7.135)
\lineto(51.617,7.135)
\lineto(51.637,7.135)
\lineto(51.650,7.135)
\lineto(51.667,7.135)
\lineto(51.684,7.135)
\lineto(51.700,7.135)
\lineto(51.714,7.135)
\lineto(51.727,7.135)
\lineto(51.744,7.135)
\lineto(51.757,7.138)
\lineto(51.770,7.138)
\lineto(51.784,7.138)
\lineto(51.797,7.142)
\lineto(51.824,7.145)
\lineto(51.834,7.145)
\lineto(51.847,7.148)
\lineto(51.860,7.152)
\lineto(51.870,7.155)
\lineto(51.884,7.158)
\lineto(51.894,7.162)
\lineto(51.907,7.165)
\lineto(51.917,7.172)
\lineto(51.931,7.175)
\lineto(51.941,7.182)
\lineto(51.954,7.185)
\lineto(51.964,7.192)
\lineto(51.977,7.199)
\lineto(51.987,7.205)
\lineto(51.997,7.215)
\lineto(52.011,7.222)
\curveto(52.161,7.352)(52.198,7.516)(52.198,7.599)
\curveto(52.198,7.920)(51.897,7.920)(51.697,7.920)
\lineto(48.719,7.920)
\curveto(46.855,7.920)(45.463,6.083)(45.463,4.688)
\curveto(45.463,3.606)(46.261,2.795)(47.450,2.795)
\lineto(47.460,3.115)
\curveto(46.835,3.115)(46.308,3.532)(46.308,4.364)
\curveto(46.308,4.714)(46.522,7.135)(48.522,7.135)
\curveto(49.116,7.135)(49.720,6.908)(49.720,6.027)
\curveto(49.720,5.820)(49.617,4.771)(49.042,3.987)
\curveto(48.558,3.352)(47.904,3.115)(47.460,3.115)
\lineto(47.460,3.115)
\lineto(47.450,2.795)
\curveto(48.916,2.795)(50.592,4.117)(50.592,5.896)
\curveto(50.592,6.083)(50.592,6.608)(50.241,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.002,11.636)
\lineto(56.799,11.486)
\lineto(56.605,11.332)
\lineto(56.421,11.175)
\lineto(56.244,11.012)
\lineto(56.077,10.845)
\lineto(55.921,10.674)
\lineto(55.770,10.497)
\lineto(55.630,10.320)
\lineto(55.496,10.140)
\lineto(55.373,9.956)
\lineto(55.253,9.769)
\lineto(55.143,9.583)
\lineto(55.039,9.392)
\lineto(54.946,9.202)
\lineto(54.855,9.008)
\lineto(54.772,8.815)
\lineto(54.698,8.621)
\lineto(54.628,8.427)
\lineto(54.565,8.230)
\lineto(54.505,8.037)
\lineto(54.455,7.843)
\lineto(54.408,7.649)
\lineto(54.365,7.459)
\lineto(54.331,7.269)
\lineto(54.298,7.078)
\lineto(54.274,6.891)
\lineto(54.251,6.708)
\lineto(54.234,6.524)
\lineto(54.221,6.347)
\lineto(54.211,6.170)
\lineto(54.208,5.997)
\lineto(54.204,5.830)
\curveto(54.204,4.187)(54.695,1.639)(57.002,0.013)
\curveto(57.096,0.013)(57.229,0.013)(57.229,0.147)
\curveto(57.229,0.220)(57.199,0.240)(57.116,0.324)
\curveto(55.567,1.723)(54.999,3.699)(54.999,5.820)
\curveto(54.999,8.958)(56.198,10.494)(57.153,11.355)
\curveto(57.199,11.402)(57.229,11.439)(57.229,11.496)
\curveto(57.229,11.636)(57.096,11.636)(57.002,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.002,11.636)
\lineto(56.799,11.486)
\lineto(56.605,11.332)
\lineto(56.421,11.175)
\lineto(56.244,11.012)
\lineto(56.077,10.845)
\lineto(55.921,10.674)
\lineto(55.770,10.497)
\lineto(55.630,10.320)
\lineto(55.496,10.140)
\lineto(55.373,9.956)
\lineto(55.253,9.769)
\lineto(55.143,9.583)
\lineto(55.039,9.392)
\lineto(54.946,9.202)
\lineto(54.855,9.008)
\lineto(54.772,8.815)
\lineto(54.698,8.621)
\lineto(54.628,8.427)
\lineto(54.565,8.230)
\lineto(54.505,8.037)
\lineto(54.455,7.843)
\lineto(54.408,7.649)
\lineto(54.365,7.459)
\lineto(54.331,7.269)
\lineto(54.298,7.078)
\lineto(54.274,6.891)
\lineto(54.251,6.708)
\lineto(54.234,6.524)
\lineto(54.221,6.347)
\lineto(54.211,6.170)
\lineto(54.208,5.997)
\lineto(54.204,5.830)
\curveto(54.204,4.187)(54.695,1.639)(57.002,0.013)
\curveto(57.096,0.013)(57.229,0.013)(57.229,0.147)
\curveto(57.229,0.220)(57.199,0.240)(57.116,0.324)
\curveto(55.567,1.723)(54.999,3.699)(54.999,5.820)
\curveto(54.999,8.958)(56.198,10.494)(57.153,11.355)
\curveto(57.199,11.402)(57.229,11.439)(57.229,11.496)
\curveto(57.229,11.636)(57.096,11.636)(57.002,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.780,9.586)
\lineto(67.803,9.669)
\lineto(67.827,9.749)
\lineto(67.840,9.786)
\lineto(67.857,9.826)
\lineto(67.874,9.863)
\lineto(67.890,9.903)
\lineto(67.910,9.940)
\lineto(67.930,9.973)
\lineto(67.950,10.010)
\lineto(67.974,10.043)
\lineto(68.001,10.077)
\lineto(68.027,10.107)
\lineto(68.057,10.137)
\lineto(68.091,10.167)
\lineto(68.124,10.197)
\lineto(68.161,10.224)
\lineto(68.201,10.247)
\lineto(68.244,10.274)
\lineto(68.291,10.294)
\lineto(68.338,10.317)
\lineto(68.388,10.337)
\lineto(68.445,10.354)
\lineto(68.501,10.370)
\lineto(68.561,10.387)
\lineto(68.628,10.397)
\lineto(68.698,10.411)
\lineto(68.768,10.421)
\lineto(68.809,10.424)
\lineto(68.845,10.427)
\lineto(68.885,10.431)
\lineto(68.925,10.434)
\lineto(68.969,10.434)
\lineto(69.012,10.437)
\curveto(69.069,10.437)(69.246,10.447)(69.246,10.691)
\curveto(69.246,10.758)(69.189,10.855)(69.069,10.855)
\curveto(68.688,10.855)(68.254,10.808)(67.860,10.808)
\curveto(67.583,10.808)(66.909,10.855)(66.628,10.855)
\curveto(66.568,10.855)(66.391,10.855)(66.391,10.598)
\curveto(66.391,10.447)(66.545,10.437)(66.652,10.437)
\curveto(67.196,10.424)(67.393,10.247)(67.393,9.956)
\curveto(67.393,9.866)(67.383,9.806)(67.346,9.679)
\lineto(66.081,4.608)
\lineto(63.126,10.654)
\curveto(63.032,10.855)(63.012,10.855)(62.728,10.855)
\lineto(61.139,10.855)
\curveto(60.915,10.855)(60.765,10.855)(60.765,10.598)
\curveto(60.765,10.437)(60.905,10.437)(61.149,10.437)
\curveto(61.393,10.437)(61.650,10.424)(61.890,10.377)
\lineto(60.334,4.154)
\curveto(60.231,3.713)(60.034,3.362)(59.126,3.325)
\curveto(59.042,3.325)(58.879,3.315)(58.879,3.078)
\curveto(58.879,2.955)(58.972,2.908)(59.052,2.908)
\curveto(59.440,2.908)(59.867,2.955)(60.264,2.955)
\curveto(60.545,2.955)(61.216,2.908)(61.500,2.908)
\curveto(61.613,2.908)(61.727,2.965)(61.727,3.152)
\curveto(61.727,3.315)(61.587,3.325)(61.463,3.325)
\curveto(60.725,3.352)(60.725,3.653)(60.725,3.816)
\curveto(60.725,3.863)(60.725,3.920)(60.775,4.107)
\lineto(62.268,10.060)
\lineto(65.663,3.105)
\curveto(65.757,2.918)(65.804,2.908)(65.917,2.908)
\curveto(66.107,2.908)(66.107,2.945)(66.164,3.152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.780,9.586)
\lineto(67.803,9.669)
\lineto(67.827,9.749)
\lineto(67.840,9.786)
\lineto(67.857,9.826)
\lineto(67.874,9.863)
\lineto(67.890,9.903)
\lineto(67.910,9.940)
\lineto(67.930,9.973)
\lineto(67.950,10.010)
\lineto(67.974,10.043)
\lineto(68.001,10.077)
\lineto(68.027,10.107)
\lineto(68.057,10.137)
\lineto(68.091,10.167)
\lineto(68.124,10.197)
\lineto(68.161,10.224)
\lineto(68.201,10.247)
\lineto(68.244,10.274)
\lineto(68.291,10.294)
\lineto(68.338,10.317)
\lineto(68.388,10.337)
\lineto(68.445,10.354)
\lineto(68.501,10.370)
\lineto(68.561,10.387)
\lineto(68.628,10.397)
\lineto(68.698,10.411)
\lineto(68.768,10.421)
\lineto(68.809,10.424)
\lineto(68.845,10.427)
\lineto(68.885,10.431)
\lineto(68.925,10.434)
\lineto(68.969,10.434)
\lineto(69.012,10.437)
\curveto(69.069,10.437)(69.246,10.447)(69.246,10.691)
\curveto(69.246,10.758)(69.189,10.855)(69.069,10.855)
\curveto(68.688,10.855)(68.254,10.808)(67.860,10.808)
\curveto(67.583,10.808)(66.909,10.855)(66.628,10.855)
\curveto(66.568,10.855)(66.391,10.855)(66.391,10.598)
\curveto(66.391,10.447)(66.545,10.437)(66.652,10.437)
\curveto(67.196,10.424)(67.393,10.247)(67.393,9.956)
\curveto(67.393,9.866)(67.383,9.806)(67.346,9.679)
\lineto(66.081,4.608)
\lineto(63.126,10.654)
\curveto(63.032,10.855)(63.012,10.855)(62.728,10.855)
\lineto(61.139,10.855)
\curveto(60.915,10.855)(60.765,10.855)(60.765,10.598)
\curveto(60.765,10.437)(60.905,10.437)(61.149,10.437)
\curveto(61.393,10.437)(61.650,10.424)(61.890,10.377)
\lineto(60.334,4.154)
\curveto(60.231,3.713)(60.034,3.362)(59.126,3.325)
\curveto(59.042,3.325)(58.879,3.315)(58.879,3.078)
\curveto(58.879,2.955)(58.972,2.908)(59.052,2.908)
\curveto(59.440,2.908)(59.867,2.955)(60.264,2.955)
\curveto(60.545,2.955)(61.216,2.908)(61.500,2.908)
\curveto(61.613,2.908)(61.727,2.965)(61.727,3.152)
\curveto(61.727,3.315)(61.587,3.325)(61.463,3.325)
\curveto(60.725,3.352)(60.725,3.653)(60.725,3.816)
\curveto(60.725,3.863)(60.725,3.920)(60.775,4.107)
\lineto(62.268,10.060)
\lineto(65.663,3.105)
\curveto(65.757,2.918)(65.804,2.908)(65.917,2.908)
\curveto(66.107,2.908)(66.107,2.945)(66.164,3.152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.511,5.536)
\lineto(78.528,5.536)
\lineto(78.548,5.536)
\lineto(78.585,5.539)
\lineto(78.621,5.539)
\lineto(78.641,5.539)
\lineto(78.661,5.542)
\lineto(78.682,5.542)
\lineto(78.702,5.546)
\lineto(78.722,5.549)
\lineto(78.738,5.552)
\lineto(78.758,5.556)
\lineto(78.778,5.559)
\lineto(78.795,5.566)
\lineto(78.812,5.572)
\lineto(78.829,5.579)
\lineto(78.845,5.586)
\lineto(78.862,5.596)
\lineto(78.879,5.606)
\lineto(78.892,5.616)
\lineto(78.905,5.629)
\lineto(78.919,5.643)
\lineto(78.922,5.649)
\lineto(78.929,5.656)
\lineto(78.935,5.663)
\lineto(78.939,5.673)
\lineto(78.942,5.679)
\lineto(78.949,5.689)
\lineto(78.952,5.696)
\lineto(78.955,5.706)
\lineto(78.959,5.716)
\lineto(78.962,5.726)
\lineto(78.965,5.736)
\lineto(78.969,5.746)
\lineto(78.969,5.760)
\lineto(78.972,5.770)
\lineto(78.972,5.780)
\lineto(78.975,5.793)
\lineto(78.975,5.806)
\lineto(78.975,5.820)
\curveto(78.975,6.107)(78.708,6.107)(78.511,6.107)
\lineto(71.576,6.107)
\curveto(71.389,6.107)(71.112,6.107)(71.112,5.830)
\curveto(71.112,5.536)(71.379,5.536)(71.576,5.536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.511,5.536)
\lineto(78.528,5.536)
\lineto(78.548,5.536)
\lineto(78.585,5.539)
\lineto(78.621,5.539)
\lineto(78.641,5.539)
\lineto(78.661,5.542)
\lineto(78.682,5.542)
\lineto(78.702,5.546)
\lineto(78.722,5.549)
\lineto(78.738,5.552)
\lineto(78.758,5.556)
\lineto(78.778,5.559)
\lineto(78.795,5.566)
\lineto(78.812,5.572)
\lineto(78.829,5.579)
\lineto(78.845,5.586)
\lineto(78.862,5.596)
\lineto(78.879,5.606)
\lineto(78.892,5.616)
\lineto(78.905,5.629)
\lineto(78.919,5.643)
\lineto(78.922,5.649)
\lineto(78.929,5.656)
\lineto(78.935,5.663)
\lineto(78.939,5.673)
\lineto(78.942,5.679)
\lineto(78.949,5.689)
\lineto(78.952,5.696)
\lineto(78.955,5.706)
\lineto(78.959,5.716)
\lineto(78.962,5.726)
\lineto(78.965,5.736)
\lineto(78.969,5.746)
\lineto(78.969,5.760)
\lineto(78.972,5.770)
\lineto(78.972,5.780)
\lineto(78.975,5.793)
\lineto(78.975,5.806)
\lineto(78.975,5.820)
\curveto(78.975,6.107)(78.708,6.107)(78.511,6.107)
\lineto(71.576,6.107)
\curveto(71.389,6.107)(71.112,6.107)(71.112,5.830)
\curveto(71.112,5.536)(71.379,5.536)(71.576,5.536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.131,10.307)
\lineto(84.127,10.320)
\lineto(84.127,10.334)
\lineto(84.127,10.347)
\lineto(84.127,10.360)
\lineto(84.127,10.374)
\lineto(84.127,10.387)
\lineto(84.127,10.400)
\lineto(84.127,10.411)
\lineto(84.127,10.424)
\lineto(84.127,10.434)
\lineto(84.127,10.444)
\lineto(84.124,10.454)
\lineto(84.124,10.464)
\lineto(84.124,10.474)
\lineto(84.121,10.484)
\lineto(84.121,10.491)
\lineto(84.121,10.501)
\lineto(84.117,10.507)
\lineto(84.117,10.514)
\lineto(84.114,10.524)
\lineto(84.111,10.537)
\lineto(84.104,10.551)
\lineto(84.101,10.561)
\lineto(84.094,10.571)
\lineto(84.087,10.581)
\lineto(84.077,10.591)
\lineto(84.067,10.598)
\lineto(84.057,10.604)
\lineto(84.047,10.608)
\lineto(84.034,10.614)
\lineto(84.020,10.618)
\lineto(84.007,10.621)
\lineto(83.997,10.624)
\lineto(83.990,10.624)
\lineto(83.980,10.628)
\lineto(83.974,10.628)
\lineto(83.964,10.628)
\lineto(83.954,10.631)
\lineto(83.944,10.631)
\lineto(83.934,10.631)
\lineto(83.923,10.631)
\lineto(83.913,10.631)
\lineto(83.900,10.634)
\lineto(83.890,10.634)
\lineto(83.877,10.634)
\lineto(83.863,10.634)
\lineto(83.850,10.634)
\lineto(83.837,10.634)
\lineto(83.823,10.634)
\lineto(83.810,10.634)
\lineto(83.793,10.634)
\lineto(83.780,10.634)
\curveto(83.032,9.900)(81.980,9.890)(81.500,9.890)
\lineto(81.500,9.472)
\curveto(81.780,9.472)(82.548,9.472)(83.186,9.793)
\lineto(83.186,3.863)
\curveto(83.186,3.476)(83.186,3.325)(82.020,3.325)
\lineto(81.583,3.325)
\lineto(81.583,2.908)
\curveto(81.793,2.918)(83.222,2.955)(83.653,2.955)
\curveto(84.014,2.955)(85.479,2.918)(85.737,2.908)
\lineto(85.737,3.325)
\lineto(85.292,3.325)
\curveto(84.131,3.325)(84.131,3.476)(84.131,3.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.131,10.307)
\lineto(84.127,10.320)
\lineto(84.127,10.334)
\lineto(84.127,10.347)
\lineto(84.127,10.360)
\lineto(84.127,10.374)
\lineto(84.127,10.387)
\lineto(84.127,10.400)
\lineto(84.127,10.411)
\lineto(84.127,10.424)
\lineto(84.127,10.434)
\lineto(84.127,10.444)
\lineto(84.124,10.454)
\lineto(84.124,10.464)
\lineto(84.124,10.474)
\lineto(84.121,10.484)
\lineto(84.121,10.491)
\lineto(84.121,10.501)
\lineto(84.117,10.507)
\lineto(84.117,10.514)
\lineto(84.114,10.524)
\lineto(84.111,10.537)
\lineto(84.104,10.551)
\lineto(84.101,10.561)
\lineto(84.094,10.571)
\lineto(84.087,10.581)
\lineto(84.077,10.591)
\lineto(84.067,10.598)
\lineto(84.057,10.604)
\lineto(84.047,10.608)
\lineto(84.034,10.614)
\lineto(84.020,10.618)
\lineto(84.007,10.621)
\lineto(83.997,10.624)
\lineto(83.990,10.624)
\lineto(83.980,10.628)
\lineto(83.974,10.628)
\lineto(83.964,10.628)
\lineto(83.954,10.631)
\lineto(83.944,10.631)
\lineto(83.934,10.631)
\lineto(83.923,10.631)
\lineto(83.913,10.631)
\lineto(83.900,10.634)
\lineto(83.890,10.634)
\lineto(83.877,10.634)
\lineto(83.863,10.634)
\lineto(83.850,10.634)
\lineto(83.837,10.634)
\lineto(83.823,10.634)
\lineto(83.810,10.634)
\lineto(83.793,10.634)
\lineto(83.780,10.634)
\curveto(83.032,9.900)(81.980,9.890)(81.500,9.890)
\lineto(81.500,9.472)
\curveto(81.780,9.472)(82.548,9.472)(83.186,9.793)
\lineto(83.186,3.863)
\curveto(83.186,3.476)(83.186,3.325)(82.020,3.325)
\lineto(81.583,3.325)
\lineto(81.583,2.908)
\curveto(81.793,2.918)(83.222,2.955)(83.653,2.955)
\curveto(84.014,2.955)(85.479,2.918)(85.737,2.908)
\lineto(85.737,3.325)
\lineto(85.292,3.325)
\curveto(84.131,3.325)(84.131,3.476)(84.131,3.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.890,11.636)
\lineto(87.883,11.636)
\lineto(87.873,11.636)
\lineto(87.867,11.636)
\lineto(87.857,11.636)
\lineto(87.847,11.636)
\lineto(87.840,11.636)
\lineto(87.830,11.636)
\lineto(87.820,11.633)
\lineto(87.810,11.633)
\lineto(87.800,11.633)
\lineto(87.793,11.629)
\lineto(87.783,11.629)
\lineto(87.773,11.626)
\lineto(87.763,11.623)
\lineto(87.756,11.623)
\lineto(87.746,11.619)
\lineto(87.740,11.616)
\lineto(87.730,11.609)
\lineto(87.723,11.606)
\lineto(87.716,11.603)
\lineto(87.706,11.596)
\lineto(87.700,11.589)
\lineto(87.696,11.583)
\lineto(87.693,11.579)
\lineto(87.690,11.576)
\lineto(87.686,11.573)
\lineto(87.683,11.569)
\lineto(87.683,11.566)
\lineto(87.680,11.559)
\lineto(87.676,11.556)
\lineto(87.676,11.553)
\lineto(87.673,11.546)
\lineto(87.673,11.542)
\lineto(87.670,11.536)
\lineto(87.670,11.532)
\lineto(87.670,11.526)
\lineto(87.666,11.519)
\lineto(87.666,11.512)
\lineto(87.666,11.509)
\lineto(87.666,11.502)
\lineto(87.666,11.496)
\curveto(87.666,11.439)(87.703,11.402)(87.770,11.319)
\curveto(88.771,10.401)(89.890,8.828)(89.890,5.830)
\curveto(89.890,3.399)(89.132,1.556)(87.873,0.421)
\curveto(87.683,0.220)(87.666,0.210)(87.666,0.147)
\curveto(87.666,0.090)(87.703,0.013)(87.817,0.013)
\curveto(87.957,0.013)(89.065,0.778)(89.830,2.234)
\curveto(90.341,3.199)(90.681,4.457)(90.681,5.820)
\curveto(90.681,7.456)(90.190,10.003)(87.890,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.890,11.636)
\lineto(87.883,11.636)
\lineto(87.873,11.636)
\lineto(87.867,11.636)
\lineto(87.857,11.636)
\lineto(87.847,11.636)
\lineto(87.840,11.636)
\lineto(87.830,11.636)
\lineto(87.820,11.633)
\lineto(87.810,11.633)
\lineto(87.800,11.633)
\lineto(87.793,11.629)
\lineto(87.783,11.629)
\lineto(87.773,11.626)
\lineto(87.763,11.623)
\lineto(87.756,11.623)
\lineto(87.746,11.619)
\lineto(87.740,11.616)
\lineto(87.730,11.609)
\lineto(87.723,11.606)
\lineto(87.716,11.603)
\lineto(87.706,11.596)
\lineto(87.700,11.589)
\lineto(87.696,11.583)
\lineto(87.693,11.579)
\lineto(87.690,11.576)
\lineto(87.686,11.573)
\lineto(87.683,11.569)
\lineto(87.683,11.566)
\lineto(87.680,11.559)
\lineto(87.676,11.556)
\lineto(87.676,11.553)
\lineto(87.673,11.546)
\lineto(87.673,11.542)
\lineto(87.670,11.536)
\lineto(87.670,11.532)
\lineto(87.670,11.526)
\lineto(87.666,11.519)
\lineto(87.666,11.512)
\lineto(87.666,11.509)
\lineto(87.666,11.502)
\lineto(87.666,11.496)
\curveto(87.666,11.439)(87.703,11.402)(87.770,11.319)
\curveto(88.771,10.401)(89.890,8.828)(89.890,5.830)
\curveto(89.890,3.399)(89.132,1.556)(87.873,0.421)
\curveto(87.683,0.220)(87.666,0.210)(87.666,0.147)
\curveto(87.666,0.090)(87.703,0.013)(87.817,0.013)
\curveto(87.957,0.013)(89.065,0.778)(89.830,2.234)
\curveto(90.341,3.199)(90.681,4.457)(90.681,5.820)
\curveto(90.681,7.456)(90.190,10.003)(87.890,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.246,16.310)
\lineto(108.243,16.340)
\lineto(108.243,16.370)
\lineto(108.239,16.404)
\lineto(108.233,16.431)
\lineto(108.229,16.461)
\lineto(108.219,16.491)
\lineto(108.213,16.517)
\lineto(108.203,16.544)
\lineto(108.193,16.571)
\lineto(108.179,16.597)
\lineto(108.166,16.624)
\lineto(108.149,16.647)
\lineto(108.136,16.671)
\lineto(108.119,16.694)
\lineto(108.099,16.714)
\lineto(108.079,16.734)
\lineto(108.059,16.754)
\lineto(108.039,16.774)
\lineto(108.016,16.791)
\lineto(107.992,16.808)
\lineto(107.966,16.825)
\lineto(107.942,16.838)
\lineto(107.916,16.851)
\lineto(107.886,16.865)
\lineto(107.859,16.875)
\lineto(107.829,16.885)
\lineto(107.795,16.891)
\lineto(107.765,16.898)
\lineto(107.732,16.905)
\lineto(107.699,16.908)
\lineto(107.665,16.908)
\lineto(107.628,16.911)
\curveto(107.174,16.911)(106.727,16.477)(106.727,16.030)
\curveto(106.727,15.709)(106.961,15.429)(107.365,15.429)
\curveto(107.745,15.429)(108.246,15.810)(108.246,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.246,16.310)
\lineto(108.243,16.340)
\lineto(108.243,16.370)
\lineto(108.239,16.404)
\lineto(108.233,16.431)
\lineto(108.229,16.461)
\lineto(108.219,16.491)
\lineto(108.213,16.517)
\lineto(108.203,16.544)
\lineto(108.193,16.571)
\lineto(108.179,16.597)
\lineto(108.166,16.624)
\lineto(108.149,16.647)
\lineto(108.136,16.671)
\lineto(108.119,16.694)
\lineto(108.099,16.714)
\lineto(108.079,16.734)
\lineto(108.059,16.754)
\lineto(108.039,16.774)
\lineto(108.016,16.791)
\lineto(107.992,16.808)
\lineto(107.966,16.825)
\lineto(107.942,16.838)
\lineto(107.916,16.851)
\lineto(107.886,16.865)
\lineto(107.859,16.875)
\lineto(107.829,16.885)
\lineto(107.795,16.891)
\lineto(107.765,16.898)
\lineto(107.732,16.905)
\lineto(107.699,16.908)
\lineto(107.665,16.908)
\lineto(107.628,16.911)
\curveto(107.174,16.911)(106.727,16.477)(106.727,16.030)
\curveto(106.727,15.709)(106.961,15.429)(107.365,15.429)
\curveto(107.745,15.429)(108.246,15.810)(108.246,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.977,10.057)
\lineto(106.994,10.100)
\lineto(107.011,10.140)
\lineto(107.027,10.180)
\lineto(107.044,10.217)
\lineto(107.057,10.250)
\lineto(107.071,10.284)
\lineto(107.084,10.314)
\lineto(107.094,10.344)
\lineto(107.104,10.374)
\lineto(107.118,10.401)
\lineto(107.128,10.427)
\lineto(107.134,10.454)
\lineto(107.144,10.477)
\lineto(107.154,10.501)
\lineto(107.171,10.551)
\lineto(107.188,10.598)
\lineto(107.204,10.644)
\lineto(107.214,10.668)
\lineto(107.224,10.694)
\lineto(107.234,10.721)
\lineto(107.241,10.748)
\lineto(107.255,10.774)
\lineto(107.265,10.804)
\lineto(107.275,10.838)
\lineto(107.288,10.868)
\lineto(107.298,10.905)
\lineto(107.311,10.941)
\lineto(107.328,10.978)
\lineto(107.341,11.022)
\curveto(107.478,11.355)(107.562,11.582)(107.562,11.903)
\curveto(107.562,12.648)(107.031,13.262)(106.196,13.262)
\curveto(104.633,13.262)(103.999,10.855)(103.999,10.701)
\curveto(103.999,10.534)(104.166,10.534)(104.203,10.534)
\curveto(104.370,10.534)(104.383,10.571)(104.467,10.838)
\curveto(104.917,12.404)(105.578,12.898)(106.149,12.898)
\curveto(106.280,12.898)(106.567,12.898)(106.567,12.367)
\curveto(106.567,12.016)(106.446,11.666)(106.376,11.499)
\curveto(106.246,11.068)(105.495,9.142)(105.231,8.421)
\curveto(105.068,7.993)(104.847,7.442)(104.847,7.092)
\curveto(104.847,6.314)(105.411,5.729)(106.216,5.729)
\curveto(107.775,5.729)(108.390,8.140)(108.390,8.290)
\curveto(108.390,8.457)(108.246,8.457)(108.193,8.457)
\curveto(108.026,8.457)(108.026,8.407)(107.942,8.157)
\curveto(107.645,7.112)(107.098,6.097)(106.246,6.097)
\curveto(105.966,6.097)(105.845,6.264)(105.845,6.644)
\curveto(105.845,7.062)(105.949,7.295)(106.330,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.977,10.057)
\lineto(106.994,10.100)
\lineto(107.011,10.140)
\lineto(107.027,10.180)
\lineto(107.044,10.217)
\lineto(107.057,10.250)
\lineto(107.071,10.284)
\lineto(107.084,10.314)
\lineto(107.094,10.344)
\lineto(107.104,10.374)
\lineto(107.118,10.401)
\lineto(107.128,10.427)
\lineto(107.134,10.454)
\lineto(107.144,10.477)
\lineto(107.154,10.501)
\lineto(107.171,10.551)
\lineto(107.188,10.598)
\lineto(107.204,10.644)
\lineto(107.214,10.668)
\lineto(107.224,10.694)
\lineto(107.234,10.721)
\lineto(107.241,10.748)
\lineto(107.255,10.774)
\lineto(107.265,10.804)
\lineto(107.275,10.838)
\lineto(107.288,10.868)
\lineto(107.298,10.905)
\lineto(107.311,10.941)
\lineto(107.328,10.978)
\lineto(107.341,11.022)
\curveto(107.478,11.355)(107.562,11.582)(107.562,11.903)
\curveto(107.562,12.648)(107.031,13.262)(106.196,13.262)
\curveto(104.633,13.262)(103.999,10.855)(103.999,10.701)
\curveto(103.999,10.534)(104.166,10.534)(104.203,10.534)
\curveto(104.370,10.534)(104.383,10.571)(104.467,10.838)
\curveto(104.917,12.404)(105.578,12.898)(106.149,12.898)
\curveto(106.280,12.898)(106.567,12.898)(106.567,12.367)
\curveto(106.567,12.016)(106.446,11.666)(106.376,11.499)
\curveto(106.246,11.068)(105.495,9.142)(105.231,8.421)
\curveto(105.068,7.993)(104.847,7.442)(104.847,7.092)
\curveto(104.847,6.314)(105.411,5.729)(106.216,5.729)
\curveto(107.775,5.729)(108.390,8.140)(108.390,8.290)
\curveto(108.390,8.457)(108.246,8.457)(108.193,8.457)
\curveto(108.026,8.457)(108.026,8.407)(107.942,8.157)
\curveto(107.645,7.112)(107.098,6.097)(106.246,6.097)
\curveto(105.966,6.097)(105.845,6.264)(105.845,6.644)
\curveto(105.845,7.062)(105.949,7.295)(106.330,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.056,7.135)
\lineto(116.072,7.135)
\lineto(116.092,7.135)
\lineto(116.109,7.135)
\lineto(116.126,7.135)
\lineto(116.139,7.135)
\lineto(116.156,7.135)
\lineto(116.173,7.135)
\lineto(116.186,7.135)
\lineto(116.203,7.135)
\lineto(116.216,7.135)
\lineto(116.229,7.138)
\lineto(116.243,7.138)
\lineto(116.256,7.138)
\lineto(116.269,7.142)
\lineto(116.296,7.145)
\lineto(116.309,7.145)
\lineto(116.319,7.148)
\lineto(116.333,7.152)
\lineto(116.343,7.155)
\lineto(116.356,7.158)
\lineto(116.369,7.162)
\lineto(116.380,7.165)
\lineto(116.390,7.172)
\lineto(116.403,7.175)
\lineto(116.413,7.182)
\lineto(116.426,7.185)
\lineto(116.436,7.192)
\lineto(116.450,7.199)
\lineto(116.460,7.205)
\lineto(116.473,7.215)
\lineto(116.483,7.222)
\curveto(116.633,7.352)(116.673,7.516)(116.673,7.599)
\curveto(116.673,7.920)(116.369,7.920)(116.172,7.920)
\lineto(113.191,7.920)
\curveto(111.331,7.920)(109.936,6.083)(109.936,4.688)
\curveto(109.936,3.606)(110.733,2.795)(111.925,2.795)
\lineto(111.935,3.115)
\curveto(111.308,3.115)(110.780,3.532)(110.780,4.364)
\curveto(110.780,4.714)(110.997,7.135)(112.994,7.135)
\curveto(113.588,7.135)(114.193,6.908)(114.193,6.027)
\curveto(114.193,5.820)(114.089,4.771)(113.515,3.987)
\curveto(113.031,3.352)(112.376,3.115)(111.935,3.115)
\lineto(111.935,3.115)
\lineto(111.925,2.795)
\curveto(113.391,2.795)(115.064,4.117)(115.064,5.896)
\curveto(115.064,6.083)(115.064,6.608)(114.713,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.056,7.135)
\lineto(116.072,7.135)
\lineto(116.092,7.135)
\lineto(116.109,7.135)
\lineto(116.126,7.135)
\lineto(116.139,7.135)
\lineto(116.156,7.135)
\lineto(116.173,7.135)
\lineto(116.186,7.135)
\lineto(116.203,7.135)
\lineto(116.216,7.135)
\lineto(116.229,7.138)
\lineto(116.243,7.138)
\lineto(116.256,7.138)
\lineto(116.269,7.142)
\lineto(116.296,7.145)
\lineto(116.309,7.145)
\lineto(116.319,7.148)
\lineto(116.333,7.152)
\lineto(116.343,7.155)
\lineto(116.356,7.158)
\lineto(116.369,7.162)
\lineto(116.380,7.165)
\lineto(116.390,7.172)
\lineto(116.403,7.175)
\lineto(116.413,7.182)
\lineto(116.426,7.185)
\lineto(116.436,7.192)
\lineto(116.450,7.199)
\lineto(116.460,7.205)
\lineto(116.473,7.215)
\lineto(116.483,7.222)
\curveto(116.633,7.352)(116.673,7.516)(116.673,7.599)
\curveto(116.673,7.920)(116.369,7.920)(116.172,7.920)
\lineto(113.191,7.920)
\curveto(111.331,7.920)(109.936,6.083)(109.936,4.688)
\curveto(109.936,3.606)(110.733,2.795)(111.925,2.795)
\lineto(111.935,3.115)
\curveto(111.308,3.115)(110.780,3.532)(110.780,4.364)
\curveto(110.780,4.714)(110.997,7.135)(112.994,7.135)
\curveto(113.588,7.135)(114.193,6.908)(114.193,6.027)
\curveto(114.193,5.820)(114.089,4.771)(113.515,3.987)
\curveto(113.031,3.352)(112.376,3.115)(111.935,3.115)
\lineto(111.935,3.115)
\lineto(111.925,2.795)
\curveto(113.391,2.795)(115.064,4.117)(115.064,5.896)
\curveto(115.064,6.083)(115.064,6.608)(114.713,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.471,11.636)
\lineto(121.271,11.486)
\lineto(121.077,11.332)
\lineto(120.894,11.175)
\lineto(120.717,11.012)
\lineto(120.550,10.845)
\lineto(120.393,10.674)
\lineto(120.243,10.497)
\lineto(120.102,10.320)
\lineto(119.969,10.140)
\lineto(119.845,9.956)
\lineto(119.725,9.769)
\lineto(119.615,9.583)
\lineto(119.511,9.392)
\lineto(119.418,9.202)
\lineto(119.328,9.008)
\lineto(119.244,8.815)
\lineto(119.168,8.621)
\lineto(119.101,8.427)
\lineto(119.034,8.230)
\lineto(118.977,8.037)
\lineto(118.927,7.843)
\lineto(118.880,7.649)
\lineto(118.837,7.459)
\lineto(118.804,7.269)
\lineto(118.770,7.078)
\lineto(118.744,6.891)
\lineto(118.723,6.708)
\lineto(118.707,6.524)
\lineto(118.693,6.347)
\lineto(118.683,6.170)
\lineto(118.677,5.997)
\lineto(118.677,5.830)
\curveto(118.677,4.187)(119.168,1.639)(121.471,0.013)
\curveto(121.568,0.013)(121.702,0.013)(121.702,0.147)
\curveto(121.702,0.220)(121.672,0.240)(121.588,0.324)
\curveto(120.039,1.723)(119.468,3.699)(119.468,5.820)
\curveto(119.468,8.958)(120.670,10.494)(121.625,11.355)
\curveto(121.672,11.402)(121.702,11.439)(121.702,11.496)
\curveto(121.702,11.636)(121.568,11.636)(121.471,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.471,11.636)
\lineto(121.271,11.486)
\lineto(121.077,11.332)
\lineto(120.894,11.175)
\lineto(120.717,11.012)
\lineto(120.550,10.845)
\lineto(120.393,10.674)
\lineto(120.243,10.497)
\lineto(120.102,10.320)
\lineto(119.969,10.140)
\lineto(119.845,9.956)
\lineto(119.725,9.769)
\lineto(119.615,9.583)
\lineto(119.511,9.392)
\lineto(119.418,9.202)
\lineto(119.328,9.008)
\lineto(119.244,8.815)
\lineto(119.168,8.621)
\lineto(119.101,8.427)
\lineto(119.034,8.230)
\lineto(118.977,8.037)
\lineto(118.927,7.843)
\lineto(118.880,7.649)
\lineto(118.837,7.459)
\lineto(118.804,7.269)
\lineto(118.770,7.078)
\lineto(118.744,6.891)
\lineto(118.723,6.708)
\lineto(118.707,6.524)
\lineto(118.693,6.347)
\lineto(118.683,6.170)
\lineto(118.677,5.997)
\lineto(118.677,5.830)
\curveto(118.677,4.187)(119.168,1.639)(121.471,0.013)
\curveto(121.568,0.013)(121.702,0.013)(121.702,0.147)
\curveto(121.702,0.220)(121.672,0.240)(121.588,0.324)
\curveto(120.039,1.723)(119.468,3.699)(119.468,5.820)
\curveto(119.468,8.958)(120.670,10.494)(121.625,11.355)
\curveto(121.672,11.402)(121.702,11.439)(121.702,11.496)
\curveto(121.702,11.636)(121.568,11.636)(121.471,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.598,3.853)
\lineto(127.591,3.830)
\lineto(127.588,3.806)
\lineto(127.581,3.783)
\lineto(127.575,3.756)
\lineto(127.568,3.733)
\lineto(127.561,3.706)
\lineto(127.548,3.653)
\lineto(127.535,3.599)
\lineto(127.521,3.546)
\lineto(127.508,3.492)
\lineto(127.501,3.466)
\lineto(127.495,3.442)
\lineto(127.491,3.416)
\lineto(127.485,3.392)
\lineto(127.478,3.369)
\lineto(127.475,3.346)
\lineto(127.468,3.322)
\lineto(127.461,3.302)
\lineto(127.458,3.282)
\lineto(127.455,3.262)
\lineto(127.451,3.245)
\lineto(127.448,3.229)
\lineto(127.445,3.212)
\lineto(127.441,3.199)
\lineto(127.438,3.189)
\lineto(127.438,3.179)
\lineto(127.438,3.169)
\lineto(127.438,3.162)
\curveto(127.438,2.908)(127.645,2.795)(127.829,2.795)
\curveto(128.042,2.795)(128.226,2.945)(128.283,3.048)
\curveto(128.346,3.152)(128.433,3.523)(128.496,3.770)
\curveto(128.553,3.987)(128.680,4.524)(128.753,4.818)
\curveto(128.820,5.072)(128.887,5.329)(128.950,5.596)
\curveto(129.074,6.097)(129.074,6.117)(129.311,6.481)
\curveto(129.682,7.052)(130.266,7.713)(131.167,7.713)
\curveto(131.818,7.713)(131.855,7.175)(131.855,6.898)
\curveto(131.855,6.200)(131.354,4.911)(131.167,4.421)
\curveto(131.041,4.093)(130.994,3.987)(130.994,3.790)
\curveto(130.994,3.175)(131.508,2.795)(132.102,2.795)
\curveto(133.264,2.795)(133.775,4.394)(133.775,4.571)
\curveto(133.775,4.724)(133.625,4.724)(133.588,4.724)
\curveto(133.428,4.724)(133.414,4.654)(133.368,4.524)
\curveto(133.104,3.596)(132.603,3.115)(132.136,3.115)
\curveto(131.892,3.115)(131.845,3.279)(131.845,3.523)
\curveto(131.845,3.790)(131.902,3.940)(132.112,4.467)
\curveto(132.253,4.828)(132.727,6.060)(132.727,6.711)
\curveto(132.727,6.898)(132.727,7.389)(132.299,7.723)
\curveto(132.102,7.873)(131.762,8.037)(131.214,8.037)
\curveto(130.172,8.037)(129.528,7.352)(129.157,6.861)
\curveto(129.064,7.853)(128.236,8.037)(127.645,8.037)
\curveto(126.680,8.037)(126.029,7.446)(125.678,6.982)
\curveto(125.595,7.780)(124.914,8.037)(124.433,8.037)
\curveto(123.932,8.037)(123.665,7.676)(123.515,7.409)
\curveto(123.258,6.982)(123.097,6.314)(123.097,6.257)
\curveto(123.097,6.107)(123.258,6.107)(123.294,6.107)
\curveto(123.455,6.107)(123.468,6.144)(123.551,6.454)
\curveto(123.722,7.145)(123.945,7.713)(124.400,7.713)
\curveto(124.703,7.713)(124.780,7.456)(124.780,7.145)
\curveto(124.780,6.918)(124.677,6.491)(124.593,6.180)
\curveto(124.516,5.860)(124.400,5.386)(124.339,5.132)
\lineto(123.969,3.639)
\curveto(123.922,3.492)(123.852,3.199)(123.852,3.162)
\curveto(123.852,2.908)(124.062,2.795)(124.249,2.795)
\curveto(124.456,2.795)(124.640,2.945)(124.703,3.048)
\curveto(124.760,3.152)(124.854,3.523)(124.914,3.770)
\curveto(124.970,3.987)(125.094,4.524)(125.167,4.818)
\curveto(125.234,5.072)(125.308,5.329)(125.364,5.596)
\curveto(125.491,6.073)(125.518,6.164)(125.852,6.644)
\curveto(126.179,7.108)(126.727,7.713)(127.598,7.713)
\curveto(128.273,7.713)(128.283,7.118)(128.283,6.898)
\curveto(128.283,6.608)(128.253,6.454)(128.086,5.803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.598,3.853)
\lineto(127.591,3.830)
\lineto(127.588,3.806)
\lineto(127.581,3.783)
\lineto(127.575,3.756)
\lineto(127.568,3.733)
\lineto(127.561,3.706)
\lineto(127.548,3.653)
\lineto(127.535,3.599)
\lineto(127.521,3.546)
\lineto(127.508,3.492)
\lineto(127.501,3.466)
\lineto(127.495,3.442)
\lineto(127.491,3.416)
\lineto(127.485,3.392)
\lineto(127.478,3.369)
\lineto(127.475,3.346)
\lineto(127.468,3.322)
\lineto(127.461,3.302)
\lineto(127.458,3.282)
\lineto(127.455,3.262)
\lineto(127.451,3.245)
\lineto(127.448,3.229)
\lineto(127.445,3.212)
\lineto(127.441,3.199)
\lineto(127.438,3.189)
\lineto(127.438,3.179)
\lineto(127.438,3.169)
\lineto(127.438,3.162)
\curveto(127.438,2.908)(127.645,2.795)(127.829,2.795)
\curveto(128.042,2.795)(128.226,2.945)(128.283,3.048)
\curveto(128.346,3.152)(128.433,3.523)(128.496,3.770)
\curveto(128.553,3.987)(128.680,4.524)(128.753,4.818)
\curveto(128.820,5.072)(128.887,5.329)(128.950,5.596)
\curveto(129.074,6.097)(129.074,6.117)(129.311,6.481)
\curveto(129.682,7.052)(130.266,7.713)(131.167,7.713)
\curveto(131.818,7.713)(131.855,7.175)(131.855,6.898)
\curveto(131.855,6.200)(131.354,4.911)(131.167,4.421)
\curveto(131.041,4.093)(130.994,3.987)(130.994,3.790)
\curveto(130.994,3.175)(131.508,2.795)(132.102,2.795)
\curveto(133.264,2.795)(133.775,4.394)(133.775,4.571)
\curveto(133.775,4.724)(133.625,4.724)(133.588,4.724)
\curveto(133.428,4.724)(133.414,4.654)(133.368,4.524)
\curveto(133.104,3.596)(132.603,3.115)(132.136,3.115)
\curveto(131.892,3.115)(131.845,3.279)(131.845,3.523)
\curveto(131.845,3.790)(131.902,3.940)(132.112,4.467)
\curveto(132.253,4.828)(132.727,6.060)(132.727,6.711)
\curveto(132.727,6.898)(132.727,7.389)(132.299,7.723)
\curveto(132.102,7.873)(131.762,8.037)(131.214,8.037)
\curveto(130.172,8.037)(129.528,7.352)(129.157,6.861)
\curveto(129.064,7.853)(128.236,8.037)(127.645,8.037)
\curveto(126.680,8.037)(126.029,7.446)(125.678,6.982)
\curveto(125.595,7.780)(124.914,8.037)(124.433,8.037)
\curveto(123.932,8.037)(123.665,7.676)(123.515,7.409)
\curveto(123.258,6.982)(123.097,6.314)(123.097,6.257)
\curveto(123.097,6.107)(123.258,6.107)(123.294,6.107)
\curveto(123.455,6.107)(123.468,6.144)(123.551,6.454)
\curveto(123.722,7.145)(123.945,7.713)(124.400,7.713)
\curveto(124.703,7.713)(124.780,7.456)(124.780,7.145)
\curveto(124.780,6.918)(124.677,6.491)(124.593,6.180)
\curveto(124.516,5.860)(124.400,5.386)(124.339,5.132)
\lineto(123.969,3.639)
\curveto(123.922,3.492)(123.852,3.199)(123.852,3.162)
\curveto(123.852,2.908)(124.062,2.795)(124.249,2.795)
\curveto(124.456,2.795)(124.640,2.945)(124.703,3.048)
\curveto(124.760,3.152)(124.854,3.523)(124.914,3.770)
\curveto(124.970,3.987)(125.094,4.524)(125.167,4.818)
\curveto(125.234,5.072)(125.308,5.329)(125.364,5.596)
\curveto(125.491,6.073)(125.518,6.164)(125.852,6.644)
\curveto(126.179,7.108)(126.727,7.713)(127.598,7.713)
\curveto(128.273,7.713)(128.283,7.118)(128.283,6.898)
\curveto(128.283,6.608)(128.253,6.454)(128.086,5.803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.414,11.636)
\lineto(135.408,11.636)
\lineto(135.401,11.636)
\lineto(135.391,11.636)
\lineto(135.381,11.636)
\lineto(135.374,11.636)
\lineto(135.364,11.636)
\lineto(135.354,11.636)
\lineto(135.344,11.633)
\lineto(135.338,11.633)
\lineto(135.328,11.633)
\lineto(135.318,11.629)
\lineto(135.308,11.629)
\lineto(135.301,11.626)
\lineto(135.291,11.623)
\lineto(135.281,11.623)
\lineto(135.274,11.619)
\lineto(135.264,11.616)
\lineto(135.257,11.609)
\lineto(135.247,11.606)
\lineto(135.241,11.603)
\lineto(135.234,11.596)
\lineto(135.227,11.589)
\lineto(135.221,11.583)
\lineto(135.217,11.579)
\lineto(135.214,11.576)
\lineto(135.214,11.573)
\lineto(135.211,11.569)
\lineto(135.207,11.566)
\lineto(135.204,11.559)
\lineto(135.204,11.556)
\lineto(135.201,11.553)
\lineto(135.201,11.546)
\lineto(135.197,11.542)
\lineto(135.197,11.536)
\lineto(135.194,11.532)
\lineto(135.194,11.526)
\lineto(135.194,11.519)
\lineto(135.194,11.512)
\lineto(135.194,11.509)
\lineto(135.191,11.502)
\lineto(135.191,11.496)
\curveto(135.191,11.439)(135.227,11.402)(135.297,11.319)
\curveto(136.299,10.401)(137.414,8.828)(137.414,5.830)
\curveto(137.414,3.399)(136.656,1.556)(135.401,0.421)
\curveto(135.207,0.220)(135.191,0.210)(135.191,0.147)
\curveto(135.191,0.090)(135.227,0.013)(135.344,0.013)
\curveto(135.484,0.013)(136.590,0.778)(137.358,2.234)
\curveto(137.868,3.199)(138.209,4.457)(138.209,5.820)
\curveto(138.209,7.456)(137.718,10.003)(135.414,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.414,11.636)
\lineto(135.408,11.636)
\lineto(135.401,11.636)
\lineto(135.391,11.636)
\lineto(135.381,11.636)
\lineto(135.374,11.636)
\lineto(135.364,11.636)
\lineto(135.354,11.636)
\lineto(135.344,11.633)
\lineto(135.338,11.633)
\lineto(135.328,11.633)
\lineto(135.318,11.629)
\lineto(135.308,11.629)
\lineto(135.301,11.626)
\lineto(135.291,11.623)
\lineto(135.281,11.623)
\lineto(135.274,11.619)
\lineto(135.264,11.616)
\lineto(135.257,11.609)
\lineto(135.247,11.606)
\lineto(135.241,11.603)
\lineto(135.234,11.596)
\lineto(135.227,11.589)
\lineto(135.221,11.583)
\lineto(135.217,11.579)
\lineto(135.214,11.576)
\lineto(135.214,11.573)
\lineto(135.211,11.569)
\lineto(135.207,11.566)
\lineto(135.204,11.559)
\lineto(135.204,11.556)
\lineto(135.201,11.553)
\lineto(135.201,11.546)
\lineto(135.197,11.542)
\lineto(135.197,11.536)
\lineto(135.194,11.532)
\lineto(135.194,11.526)
\lineto(135.194,11.519)
\lineto(135.194,11.512)
\lineto(135.194,11.509)
\lineto(135.191,11.502)
\lineto(135.191,11.496)
\curveto(135.191,11.439)(135.227,11.402)(135.297,11.319)
\curveto(136.299,10.401)(137.414,8.828)(137.414,5.830)
\curveto(137.414,3.399)(136.656,1.556)(135.401,0.421)
\curveto(135.207,0.220)(135.191,0.210)(135.191,0.147)
\curveto(135.191,0.090)(135.227,0.013)(135.344,0.013)
\curveto(135.484,0.013)(136.590,0.778)(137.358,2.234)
\curveto(137.868,3.199)(138.209,4.457)(138.209,5.820)
\curveto(138.209,7.456)(137.718,10.003)(135.414,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.426,16.310)
\lineto(147.423,16.340)
\lineto(147.423,16.370)
\lineto(147.420,16.404)
\lineto(147.413,16.431)
\lineto(147.410,16.461)
\lineto(147.400,16.491)
\lineto(147.393,16.517)
\lineto(147.383,16.544)
\lineto(147.373,16.571)
\lineto(147.360,16.597)
\lineto(147.346,16.624)
\lineto(147.330,16.647)
\lineto(147.316,16.671)
\lineto(147.296,16.694)
\lineto(147.280,16.714)
\lineto(147.259,16.734)
\lineto(147.239,16.754)
\lineto(147.219,16.774)
\lineto(147.196,16.791)
\lineto(147.173,16.808)
\lineto(147.146,16.825)
\lineto(147.123,16.838)
\lineto(147.093,16.851)
\lineto(147.066,16.865)
\lineto(147.039,16.875)
\lineto(147.009,16.885)
\lineto(146.976,16.891)
\lineto(146.946,16.898)
\lineto(146.912,16.905)
\lineto(146.879,16.908)
\lineto(146.845,16.908)
\lineto(146.809,16.911)
\curveto(146.355,16.911)(145.907,16.477)(145.907,16.030)
\curveto(145.907,15.709)(146.141,15.429)(146.542,15.429)
\curveto(146.926,15.429)(147.426,15.810)(147.426,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.426,16.310)
\lineto(147.423,16.340)
\lineto(147.423,16.370)
\lineto(147.420,16.404)
\lineto(147.413,16.431)
\lineto(147.410,16.461)
\lineto(147.400,16.491)
\lineto(147.393,16.517)
\lineto(147.383,16.544)
\lineto(147.373,16.571)
\lineto(147.360,16.597)
\lineto(147.346,16.624)
\lineto(147.330,16.647)
\lineto(147.316,16.671)
\lineto(147.296,16.694)
\lineto(147.280,16.714)
\lineto(147.259,16.734)
\lineto(147.239,16.754)
\lineto(147.219,16.774)
\lineto(147.196,16.791)
\lineto(147.173,16.808)
\lineto(147.146,16.825)
\lineto(147.123,16.838)
\lineto(147.093,16.851)
\lineto(147.066,16.865)
\lineto(147.039,16.875)
\lineto(147.009,16.885)
\lineto(146.976,16.891)
\lineto(146.946,16.898)
\lineto(146.912,16.905)
\lineto(146.879,16.908)
\lineto(146.845,16.908)
\lineto(146.809,16.911)
\curveto(146.355,16.911)(145.907,16.477)(145.907,16.030)
\curveto(145.907,15.709)(146.141,15.429)(146.542,15.429)
\curveto(146.926,15.429)(147.426,15.810)(147.426,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.158,10.057)
\lineto(146.174,10.100)
\lineto(146.191,10.140)
\lineto(146.208,10.180)
\lineto(146.224,10.217)
\lineto(146.238,10.250)
\lineto(146.251,10.284)
\lineto(146.261,10.314)
\lineto(146.274,10.344)
\lineto(146.284,10.374)
\lineto(146.298,10.401)
\lineto(146.308,10.427)
\lineto(146.315,10.454)
\lineto(146.325,10.477)
\lineto(146.335,10.501)
\lineto(146.351,10.551)
\lineto(146.368,10.598)
\lineto(146.385,10.644)
\lineto(146.395,10.668)
\lineto(146.405,10.694)
\lineto(146.415,10.721)
\lineto(146.421,10.748)
\lineto(146.435,10.774)
\lineto(146.445,10.804)
\lineto(146.455,10.838)
\lineto(146.468,10.868)
\lineto(146.478,10.905)
\lineto(146.491,10.941)
\lineto(146.508,10.978)
\lineto(146.522,11.022)
\curveto(146.658,11.355)(146.742,11.582)(146.742,11.903)
\curveto(146.742,12.648)(146.208,13.262)(145.373,13.262)
\curveto(143.814,13.262)(143.179,10.855)(143.179,10.701)
\curveto(143.179,10.534)(143.346,10.534)(143.383,10.534)
\curveto(143.550,10.534)(143.563,10.571)(143.647,10.838)
\curveto(144.098,12.404)(144.759,12.898)(145.330,12.898)
\curveto(145.456,12.898)(145.747,12.898)(145.747,12.367)
\curveto(145.747,12.016)(145.623,11.666)(145.557,11.499)
\curveto(145.426,11.068)(144.675,9.142)(144.411,8.421)
\curveto(144.248,7.993)(144.027,7.442)(144.027,7.092)
\curveto(144.027,6.314)(144.592,5.729)(145.396,5.729)
\curveto(146.956,5.729)(147.570,8.140)(147.570,8.290)
\curveto(147.570,8.457)(147.426,8.457)(147.373,8.457)
\curveto(147.206,8.457)(147.206,8.407)(147.123,8.157)
\curveto(146.825,7.112)(146.278,6.097)(145.426,6.097)
\curveto(145.146,6.097)(145.026,6.264)(145.026,6.644)
\curveto(145.026,7.062)(145.129,7.295)(145.510,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.158,10.057)
\lineto(146.174,10.100)
\lineto(146.191,10.140)
\lineto(146.208,10.180)
\lineto(146.224,10.217)
\lineto(146.238,10.250)
\lineto(146.251,10.284)
\lineto(146.261,10.314)
\lineto(146.274,10.344)
\lineto(146.284,10.374)
\lineto(146.298,10.401)
\lineto(146.308,10.427)
\lineto(146.315,10.454)
\lineto(146.325,10.477)
\lineto(146.335,10.501)
\lineto(146.351,10.551)
\lineto(146.368,10.598)
\lineto(146.385,10.644)
\lineto(146.395,10.668)
\lineto(146.405,10.694)
\lineto(146.415,10.721)
\lineto(146.421,10.748)
\lineto(146.435,10.774)
\lineto(146.445,10.804)
\lineto(146.455,10.838)
\lineto(146.468,10.868)
\lineto(146.478,10.905)
\lineto(146.491,10.941)
\lineto(146.508,10.978)
\lineto(146.522,11.022)
\curveto(146.658,11.355)(146.742,11.582)(146.742,11.903)
\curveto(146.742,12.648)(146.208,13.262)(145.373,13.262)
\curveto(143.814,13.262)(143.179,10.855)(143.179,10.701)
\curveto(143.179,10.534)(143.346,10.534)(143.383,10.534)
\curveto(143.550,10.534)(143.563,10.571)(143.647,10.838)
\curveto(144.098,12.404)(144.759,12.898)(145.330,12.898)
\curveto(145.456,12.898)(145.747,12.898)(145.747,12.367)
\curveto(145.747,12.016)(145.623,11.666)(145.557,11.499)
\curveto(145.426,11.068)(144.675,9.142)(144.411,8.421)
\curveto(144.248,7.993)(144.027,7.442)(144.027,7.092)
\curveto(144.027,6.314)(144.592,5.729)(145.396,5.729)
\curveto(146.956,5.729)(147.570,8.140)(147.570,8.290)
\curveto(147.570,8.457)(147.426,8.457)(147.373,8.457)
\curveto(147.206,8.457)(147.206,8.407)(147.123,8.157)
\curveto(146.825,7.112)(146.278,6.097)(145.426,6.097)
\curveto(145.146,6.097)(145.026,6.264)(145.026,6.644)
\curveto(145.026,7.062)(145.129,7.295)(145.510,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.236,7.135)
\lineto(155.253,7.135)
\lineto(155.273,7.135)
\lineto(155.289,7.135)
\lineto(155.306,7.135)
\lineto(155.319,7.135)
\lineto(155.336,7.135)
\lineto(155.353,7.135)
\lineto(155.366,7.135)
\lineto(155.383,7.135)
\lineto(155.396,7.135)
\lineto(155.409,7.138)
\lineto(155.423,7.138)
\lineto(155.436,7.138)
\lineto(155.450,7.142)
\lineto(155.476,7.145)
\lineto(155.490,7.145)
\lineto(155.500,7.148)
\lineto(155.513,7.152)
\lineto(155.523,7.155)
\lineto(155.536,7.158)
\lineto(155.550,7.162)
\lineto(155.560,7.165)
\lineto(155.570,7.172)
\lineto(155.583,7.175)
\lineto(155.593,7.182)
\lineto(155.606,7.185)
\lineto(155.616,7.192)
\lineto(155.630,7.199)
\lineto(155.640,7.205)
\lineto(155.653,7.215)
\lineto(155.663,7.222)
\curveto(155.813,7.352)(155.850,7.516)(155.850,7.599)
\curveto(155.850,7.920)(155.550,7.920)(155.349,7.920)
\lineto(152.371,7.920)
\curveto(150.508,7.920)(149.116,6.083)(149.116,4.688)
\curveto(149.116,3.606)(149.914,2.795)(151.106,2.795)
\lineto(151.116,3.115)
\curveto(150.488,3.115)(149.960,3.532)(149.960,4.364)
\curveto(149.960,4.714)(150.174,7.135)(152.174,7.135)
\curveto(152.768,7.135)(153.373,6.908)(153.373,6.027)
\curveto(153.373,5.820)(153.269,4.771)(152.695,3.987)
\curveto(152.211,3.352)(151.560,3.115)(151.116,3.115)
\lineto(151.116,3.115)
\lineto(151.106,2.795)
\curveto(152.571,2.795)(154.244,4.117)(154.244,5.896)
\curveto(154.244,6.083)(154.244,6.608)(153.897,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.236,7.135)
\lineto(155.253,7.135)
\lineto(155.273,7.135)
\lineto(155.289,7.135)
\lineto(155.306,7.135)
\lineto(155.319,7.135)
\lineto(155.336,7.135)
\lineto(155.353,7.135)
\lineto(155.366,7.135)
\lineto(155.383,7.135)
\lineto(155.396,7.135)
\lineto(155.409,7.138)
\lineto(155.423,7.138)
\lineto(155.436,7.138)
\lineto(155.450,7.142)
\lineto(155.476,7.145)
\lineto(155.490,7.145)
\lineto(155.500,7.148)
\lineto(155.513,7.152)
\lineto(155.523,7.155)
\lineto(155.536,7.158)
\lineto(155.550,7.162)
\lineto(155.560,7.165)
\lineto(155.570,7.172)
\lineto(155.583,7.175)
\lineto(155.593,7.182)
\lineto(155.606,7.185)
\lineto(155.616,7.192)
\lineto(155.630,7.199)
\lineto(155.640,7.205)
\lineto(155.653,7.215)
\lineto(155.663,7.222)
\curveto(155.813,7.352)(155.850,7.516)(155.850,7.599)
\curveto(155.850,7.920)(155.550,7.920)(155.349,7.920)
\lineto(152.371,7.920)
\curveto(150.508,7.920)(149.116,6.083)(149.116,4.688)
\curveto(149.116,3.606)(149.914,2.795)(151.106,2.795)
\lineto(151.116,3.115)
\curveto(150.488,3.115)(149.960,3.532)(149.960,4.364)
\curveto(149.960,4.714)(150.174,7.135)(152.174,7.135)
\curveto(152.768,7.135)(153.373,6.908)(153.373,6.027)
\curveto(153.373,5.820)(153.269,4.771)(152.695,3.987)
\curveto(152.211,3.352)(151.560,3.115)(151.116,3.115)
\lineto(151.116,3.115)
\lineto(151.106,2.795)
\curveto(152.571,2.795)(154.244,4.117)(154.244,5.896)
\curveto(154.244,6.083)(154.244,6.608)(153.897,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.652,11.636)
\lineto(160.451,11.486)
\lineto(160.258,11.332)
\lineto(160.074,11.175)
\lineto(159.897,11.012)
\lineto(159.730,10.845)
\lineto(159.573,10.674)
\lineto(159.423,10.497)
\lineto(159.283,10.320)
\lineto(159.149,10.140)
\lineto(159.022,9.956)
\lineto(158.905,9.769)
\lineto(158.795,9.583)
\lineto(158.692,9.392)
\lineto(158.598,9.202)
\lineto(158.508,9.008)
\lineto(158.425,8.815)
\lineto(158.348,8.621)
\lineto(158.278,8.427)
\lineto(158.214,8.230)
\lineto(158.157,8.037)
\lineto(158.107,7.843)
\lineto(158.061,7.649)
\lineto(158.017,7.459)
\lineto(157.981,7.269)
\lineto(157.950,7.078)
\lineto(157.924,6.891)
\lineto(157.904,6.708)
\lineto(157.887,6.524)
\lineto(157.874,6.347)
\lineto(157.864,6.170)
\lineto(157.857,5.997)
\lineto(157.857,5.830)
\curveto(157.857,4.187)(158.348,1.639)(160.652,0.013)
\curveto(160.748,0.013)(160.882,0.013)(160.882,0.147)
\curveto(160.882,0.220)(160.852,0.240)(160.768,0.324)
\curveto(159.219,1.723)(158.648,3.699)(158.648,5.820)
\curveto(158.648,8.958)(159.850,10.494)(160.805,11.355)
\curveto(160.852,11.402)(160.882,11.439)(160.882,11.496)
\curveto(160.882,11.636)(160.748,11.636)(160.652,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.652,11.636)
\lineto(160.451,11.486)
\lineto(160.258,11.332)
\lineto(160.074,11.175)
\lineto(159.897,11.012)
\lineto(159.730,10.845)
\lineto(159.573,10.674)
\lineto(159.423,10.497)
\lineto(159.283,10.320)
\lineto(159.149,10.140)
\lineto(159.022,9.956)
\lineto(158.905,9.769)
\lineto(158.795,9.583)
\lineto(158.692,9.392)
\lineto(158.598,9.202)
\lineto(158.508,9.008)
\lineto(158.425,8.815)
\lineto(158.348,8.621)
\lineto(158.278,8.427)
\lineto(158.214,8.230)
\lineto(158.157,8.037)
\lineto(158.107,7.843)
\lineto(158.061,7.649)
\lineto(158.017,7.459)
\lineto(157.981,7.269)
\lineto(157.950,7.078)
\lineto(157.924,6.891)
\lineto(157.904,6.708)
\lineto(157.887,6.524)
\lineto(157.874,6.347)
\lineto(157.864,6.170)
\lineto(157.857,5.997)
\lineto(157.857,5.830)
\curveto(157.857,4.187)(158.348,1.639)(160.652,0.013)
\curveto(160.748,0.013)(160.882,0.013)(160.882,0.147)
\curveto(160.882,0.220)(160.852,0.240)(160.768,0.324)
\curveto(159.219,1.723)(158.648,3.699)(158.648,5.820)
\curveto(158.648,8.958)(159.850,10.494)(160.805,11.355)
\curveto(160.852,11.402)(160.882,11.439)(160.882,11.496)
\curveto(160.882,11.636)(160.748,11.636)(160.652,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.778,3.853)
\lineto(166.772,3.830)
\lineto(166.768,3.806)
\lineto(166.762,3.783)
\lineto(166.755,3.756)
\lineto(166.748,3.733)
\lineto(166.742,3.706)
\lineto(166.728,3.653)
\lineto(166.715,3.599)
\lineto(166.702,3.546)
\lineto(166.688,3.492)
\lineto(166.682,3.466)
\lineto(166.675,3.442)
\lineto(166.672,3.416)
\lineto(166.665,3.392)
\lineto(166.658,3.369)
\lineto(166.651,3.346)
\lineto(166.648,3.322)
\lineto(166.641,3.302)
\lineto(166.638,3.282)
\lineto(166.635,3.262)
\lineto(166.631,3.245)
\lineto(166.628,3.229)
\lineto(166.625,3.212)
\lineto(166.621,3.199)
\lineto(166.618,3.189)
\lineto(166.618,3.179)
\lineto(166.618,3.169)
\lineto(166.618,3.162)
\curveto(166.618,2.908)(166.825,2.795)(167.009,2.795)
\curveto(167.222,2.795)(167.406,2.945)(167.463,3.048)
\curveto(167.526,3.152)(167.613,3.523)(167.677,3.770)
\curveto(167.733,3.987)(167.860,4.524)(167.930,4.818)
\curveto(168.000,5.072)(168.067,5.329)(168.131,5.596)
\curveto(168.254,6.097)(168.254,6.117)(168.491,6.481)
\curveto(168.862,7.052)(169.446,7.713)(170.348,7.713)
\curveto(170.999,7.713)(171.035,7.175)(171.035,6.898)
\curveto(171.035,6.200)(170.535,4.911)(170.348,4.421)
\curveto(170.221,4.093)(170.174,3.987)(170.174,3.790)
\curveto(170.174,3.175)(170.685,2.795)(171.283,2.795)
\curveto(172.444,2.795)(172.955,4.394)(172.955,4.571)
\curveto(172.955,4.724)(172.805,4.724)(172.768,4.724)
\curveto(172.605,4.724)(172.595,4.654)(172.548,4.524)
\curveto(172.284,3.596)(171.783,3.115)(171.316,3.115)
\curveto(171.072,3.115)(171.025,3.279)(171.025,3.523)
\curveto(171.025,3.790)(171.082,3.940)(171.293,4.467)
\curveto(171.433,4.828)(171.907,6.060)(171.907,6.711)
\curveto(171.907,6.898)(171.907,7.389)(171.480,7.723)
\curveto(171.283,7.873)(170.942,8.037)(170.394,8.037)
\curveto(169.349,8.037)(168.708,7.352)(168.338,6.861)
\curveto(168.244,7.853)(167.416,8.037)(166.825,8.037)
\curveto(165.860,8.037)(165.209,7.446)(164.859,6.982)
\curveto(164.775,7.780)(164.091,8.037)(163.613,8.037)
\curveto(163.112,8.037)(162.845,7.676)(162.695,7.409)
\curveto(162.438,6.982)(162.278,6.314)(162.278,6.257)
\curveto(162.278,6.107)(162.438,6.107)(162.475,6.107)
\curveto(162.635,6.107)(162.648,6.144)(162.732,6.454)
\curveto(162.902,7.145)(163.126,7.713)(163.580,7.713)
\curveto(163.884,7.713)(163.960,7.456)(163.960,7.145)
\curveto(163.960,6.918)(163.857,6.491)(163.773,6.180)
\curveto(163.697,5.860)(163.580,5.386)(163.520,5.132)
\lineto(163.149,3.639)
\curveto(163.102,3.492)(163.032,3.199)(163.032,3.162)
\curveto(163.032,2.908)(163.243,2.795)(163.430,2.795)
\curveto(163.637,2.795)(163.820,2.945)(163.884,3.048)
\curveto(163.940,3.152)(164.034,3.523)(164.091,3.770)
\curveto(164.151,3.987)(164.274,4.524)(164.348,4.818)
\curveto(164.414,5.072)(164.488,5.329)(164.545,5.596)
\curveto(164.672,6.073)(164.698,6.164)(165.032,6.644)
\curveto(165.359,7.108)(165.907,7.713)(166.778,7.713)
\curveto(167.453,7.713)(167.463,7.118)(167.463,6.898)
\curveto(167.463,6.608)(167.429,6.454)(167.263,5.803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.778,3.853)
\lineto(166.772,3.830)
\lineto(166.768,3.806)
\lineto(166.762,3.783)
\lineto(166.755,3.756)
\lineto(166.748,3.733)
\lineto(166.742,3.706)
\lineto(166.728,3.653)
\lineto(166.715,3.599)
\lineto(166.702,3.546)
\lineto(166.688,3.492)
\lineto(166.682,3.466)
\lineto(166.675,3.442)
\lineto(166.672,3.416)
\lineto(166.665,3.392)
\lineto(166.658,3.369)
\lineto(166.651,3.346)
\lineto(166.648,3.322)
\lineto(166.641,3.302)
\lineto(166.638,3.282)
\lineto(166.635,3.262)
\lineto(166.631,3.245)
\lineto(166.628,3.229)
\lineto(166.625,3.212)
\lineto(166.621,3.199)
\lineto(166.618,3.189)
\lineto(166.618,3.179)
\lineto(166.618,3.169)
\lineto(166.618,3.162)
\curveto(166.618,2.908)(166.825,2.795)(167.009,2.795)
\curveto(167.222,2.795)(167.406,2.945)(167.463,3.048)
\curveto(167.526,3.152)(167.613,3.523)(167.677,3.770)
\curveto(167.733,3.987)(167.860,4.524)(167.930,4.818)
\curveto(168.000,5.072)(168.067,5.329)(168.131,5.596)
\curveto(168.254,6.097)(168.254,6.117)(168.491,6.481)
\curveto(168.862,7.052)(169.446,7.713)(170.348,7.713)
\curveto(170.999,7.713)(171.035,7.175)(171.035,6.898)
\curveto(171.035,6.200)(170.535,4.911)(170.348,4.421)
\curveto(170.221,4.093)(170.174,3.987)(170.174,3.790)
\curveto(170.174,3.175)(170.685,2.795)(171.283,2.795)
\curveto(172.444,2.795)(172.955,4.394)(172.955,4.571)
\curveto(172.955,4.724)(172.805,4.724)(172.768,4.724)
\curveto(172.605,4.724)(172.595,4.654)(172.548,4.524)
\curveto(172.284,3.596)(171.783,3.115)(171.316,3.115)
\curveto(171.072,3.115)(171.025,3.279)(171.025,3.523)
\curveto(171.025,3.790)(171.082,3.940)(171.293,4.467)
\curveto(171.433,4.828)(171.907,6.060)(171.907,6.711)
\curveto(171.907,6.898)(171.907,7.389)(171.480,7.723)
\curveto(171.283,7.873)(170.942,8.037)(170.394,8.037)
\curveto(169.349,8.037)(168.708,7.352)(168.338,6.861)
\curveto(168.244,7.853)(167.416,8.037)(166.825,8.037)
\curveto(165.860,8.037)(165.209,7.446)(164.859,6.982)
\curveto(164.775,7.780)(164.091,8.037)(163.613,8.037)
\curveto(163.112,8.037)(162.845,7.676)(162.695,7.409)
\curveto(162.438,6.982)(162.278,6.314)(162.278,6.257)
\curveto(162.278,6.107)(162.438,6.107)(162.475,6.107)
\curveto(162.635,6.107)(162.648,6.144)(162.732,6.454)
\curveto(162.902,7.145)(163.126,7.713)(163.580,7.713)
\curveto(163.884,7.713)(163.960,7.456)(163.960,7.145)
\curveto(163.960,6.918)(163.857,6.491)(163.773,6.180)
\curveto(163.697,5.860)(163.580,5.386)(163.520,5.132)
\lineto(163.149,3.639)
\curveto(163.102,3.492)(163.032,3.199)(163.032,3.162)
\curveto(163.032,2.908)(163.243,2.795)(163.430,2.795)
\curveto(163.637,2.795)(163.820,2.945)(163.884,3.048)
\curveto(163.940,3.152)(164.034,3.523)(164.091,3.770)
\curveto(164.151,3.987)(164.274,4.524)(164.348,4.818)
\curveto(164.414,5.072)(164.488,5.329)(164.545,5.596)
\curveto(164.672,6.073)(164.698,6.164)(165.032,6.644)
\curveto(165.359,7.108)(165.907,7.713)(166.778,7.713)
\curveto(167.453,7.713)(167.463,7.118)(167.463,6.898)
\curveto(167.463,6.608)(167.429,6.454)(167.263,5.803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.204,5.536)
\lineto(182.221,5.536)
\lineto(182.237,5.536)
\lineto(182.277,5.539)
\lineto(182.314,5.539)
\lineto(182.334,5.539)
\lineto(182.354,5.542)
\lineto(182.374,5.542)
\lineto(182.394,5.546)
\lineto(182.414,5.549)
\lineto(182.431,5.552)
\lineto(182.451,5.556)
\lineto(182.471,5.559)
\lineto(182.488,5.566)
\lineto(182.504,5.572)
\lineto(182.521,5.579)
\lineto(182.538,5.586)
\lineto(182.555,5.596)
\lineto(182.571,5.606)
\lineto(182.585,5.616)
\lineto(182.598,5.629)
\lineto(182.608,5.643)
\lineto(182.615,5.649)
\lineto(182.621,5.656)
\lineto(182.625,5.663)
\lineto(182.631,5.673)
\lineto(182.635,5.679)
\lineto(182.641,5.689)
\lineto(182.645,5.696)
\lineto(182.648,5.706)
\lineto(182.651,5.716)
\lineto(182.655,5.726)
\lineto(182.658,5.736)
\lineto(182.661,5.746)
\lineto(182.661,5.760)
\lineto(182.665,5.770)
\lineto(182.665,5.780)
\lineto(182.665,5.793)
\lineto(182.668,5.806)
\lineto(182.668,5.820)
\curveto(182.668,6.107)(182.401,6.107)(182.204,6.107)
\lineto(175.269,6.107)
\curveto(175.082,6.107)(174.805,6.107)(174.805,5.830)
\curveto(174.805,5.536)(175.072,5.536)(175.269,5.536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.204,5.536)
\lineto(182.221,5.536)
\lineto(182.237,5.536)
\lineto(182.277,5.539)
\lineto(182.314,5.539)
\lineto(182.334,5.539)
\lineto(182.354,5.542)
\lineto(182.374,5.542)
\lineto(182.394,5.546)
\lineto(182.414,5.549)
\lineto(182.431,5.552)
\lineto(182.451,5.556)
\lineto(182.471,5.559)
\lineto(182.488,5.566)
\lineto(182.504,5.572)
\lineto(182.521,5.579)
\lineto(182.538,5.586)
\lineto(182.555,5.596)
\lineto(182.571,5.606)
\lineto(182.585,5.616)
\lineto(182.598,5.629)
\lineto(182.608,5.643)
\lineto(182.615,5.649)
\lineto(182.621,5.656)
\lineto(182.625,5.663)
\lineto(182.631,5.673)
\lineto(182.635,5.679)
\lineto(182.641,5.689)
\lineto(182.645,5.696)
\lineto(182.648,5.706)
\lineto(182.651,5.716)
\lineto(182.655,5.726)
\lineto(182.658,5.736)
\lineto(182.661,5.746)
\lineto(182.661,5.760)
\lineto(182.665,5.770)
\lineto(182.665,5.780)
\lineto(182.665,5.793)
\lineto(182.668,5.806)
\lineto(182.668,5.820)
\curveto(182.668,6.107)(182.401,6.107)(182.204,6.107)
\lineto(175.269,6.107)
\curveto(175.082,6.107)(174.805,6.107)(174.805,5.830)
\curveto(174.805,5.536)(175.072,5.536)(175.269,5.536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.820,10.307)
\lineto(187.820,10.320)
\lineto(187.820,10.334)
\lineto(187.820,10.347)
\lineto(187.820,10.360)
\lineto(187.820,10.374)
\lineto(187.820,10.387)
\lineto(187.820,10.400)
\lineto(187.820,10.411)
\lineto(187.820,10.424)
\lineto(187.820,10.434)
\lineto(187.817,10.444)
\lineto(187.817,10.454)
\lineto(187.817,10.464)
\lineto(187.817,10.474)
\lineto(187.813,10.484)
\lineto(187.813,10.491)
\lineto(187.810,10.501)
\lineto(187.810,10.507)
\lineto(187.810,10.514)
\lineto(187.807,10.524)
\lineto(187.803,10.537)
\lineto(187.797,10.551)
\lineto(187.793,10.561)
\lineto(187.787,10.571)
\lineto(187.777,10.581)
\lineto(187.770,10.591)
\lineto(187.760,10.598)
\lineto(187.750,10.604)
\lineto(187.740,10.608)
\lineto(187.726,10.614)
\lineto(187.713,10.618)
\lineto(187.700,10.621)
\lineto(187.690,10.624)
\lineto(187.683,10.624)
\lineto(187.673,10.628)
\lineto(187.666,10.628)
\lineto(187.656,10.628)
\lineto(187.646,10.631)
\lineto(187.636,10.631)
\lineto(187.626,10.631)
\lineto(187.616,10.631)
\lineto(187.603,10.631)
\lineto(187.593,10.634)
\lineto(187.583,10.634)
\lineto(187.569,10.634)
\lineto(187.556,10.634)
\lineto(187.543,10.634)
\lineto(187.529,10.634)
\lineto(187.516,10.634)
\lineto(187.503,10.634)
\lineto(187.486,10.634)
\lineto(187.473,10.634)
\curveto(186.725,9.900)(185.673,9.890)(185.192,9.890)
\lineto(185.192,9.472)
\curveto(185.473,9.472)(186.241,9.472)(186.878,9.793)
\lineto(186.878,3.863)
\curveto(186.878,3.476)(186.878,3.325)(185.713,3.325)
\lineto(185.276,3.325)
\lineto(185.276,2.908)
\curveto(185.483,2.918)(186.915,2.955)(187.346,2.955)
\curveto(187.706,2.955)(189.172,2.918)(189.429,2.908)
\lineto(189.429,3.325)
\lineto(188.985,3.325)
\curveto(187.820,3.325)(187.820,3.476)(187.820,3.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.820,10.307)
\lineto(187.820,10.320)
\lineto(187.820,10.334)
\lineto(187.820,10.347)
\lineto(187.820,10.360)
\lineto(187.820,10.374)
\lineto(187.820,10.387)
\lineto(187.820,10.400)
\lineto(187.820,10.411)
\lineto(187.820,10.424)
\lineto(187.820,10.434)
\lineto(187.817,10.444)
\lineto(187.817,10.454)
\lineto(187.817,10.464)
\lineto(187.817,10.474)
\lineto(187.813,10.484)
\lineto(187.813,10.491)
\lineto(187.810,10.501)
\lineto(187.810,10.507)
\lineto(187.810,10.514)
\lineto(187.807,10.524)
\lineto(187.803,10.537)
\lineto(187.797,10.551)
\lineto(187.793,10.561)
\lineto(187.787,10.571)
\lineto(187.777,10.581)
\lineto(187.770,10.591)
\lineto(187.760,10.598)
\lineto(187.750,10.604)
\lineto(187.740,10.608)
\lineto(187.726,10.614)
\lineto(187.713,10.618)
\lineto(187.700,10.621)
\lineto(187.690,10.624)
\lineto(187.683,10.624)
\lineto(187.673,10.628)
\lineto(187.666,10.628)
\lineto(187.656,10.628)
\lineto(187.646,10.631)
\lineto(187.636,10.631)
\lineto(187.626,10.631)
\lineto(187.616,10.631)
\lineto(187.603,10.631)
\lineto(187.593,10.634)
\lineto(187.583,10.634)
\lineto(187.569,10.634)
\lineto(187.556,10.634)
\lineto(187.543,10.634)
\lineto(187.529,10.634)
\lineto(187.516,10.634)
\lineto(187.503,10.634)
\lineto(187.486,10.634)
\lineto(187.473,10.634)
\curveto(186.725,9.900)(185.673,9.890)(185.192,9.890)
\lineto(185.192,9.472)
\curveto(185.473,9.472)(186.241,9.472)(186.878,9.793)
\lineto(186.878,3.863)
\curveto(186.878,3.476)(186.878,3.325)(185.713,3.325)
\lineto(185.276,3.325)
\lineto(185.276,2.908)
\curveto(185.483,2.918)(186.915,2.955)(187.346,2.955)
\curveto(187.706,2.955)(189.172,2.918)(189.429,2.908)
\lineto(189.429,3.325)
\lineto(188.985,3.325)
\curveto(187.820,3.325)(187.820,3.476)(187.820,3.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.583,11.636)
\lineto(191.576,11.636)
\lineto(191.566,11.636)
\lineto(191.559,11.636)
\lineto(191.549,11.636)
\lineto(191.539,11.636)
\lineto(191.533,11.636)
\lineto(191.523,11.636)
\lineto(191.513,11.633)
\lineto(191.503,11.633)
\lineto(191.493,11.633)
\lineto(191.486,11.629)
\lineto(191.476,11.629)
\lineto(191.466,11.626)
\lineto(191.456,11.623)
\lineto(191.449,11.623)
\lineto(191.439,11.619)
\lineto(191.429,11.616)
\lineto(191.422,11.609)
\lineto(191.416,11.606)
\lineto(191.406,11.603)
\lineto(191.399,11.596)
\lineto(191.392,11.589)
\lineto(191.386,11.583)
\lineto(191.386,11.579)
\lineto(191.382,11.576)
\lineto(191.379,11.573)
\lineto(191.376,11.569)
\lineto(191.376,11.566)
\lineto(191.372,11.559)
\lineto(191.369,11.556)
\lineto(191.369,11.553)
\lineto(191.366,11.546)
\lineto(191.366,11.542)
\lineto(191.362,11.536)
\lineto(191.362,11.532)
\lineto(191.362,11.526)
\lineto(191.359,11.519)
\lineto(191.359,11.512)
\lineto(191.359,11.509)
\lineto(191.359,11.502)
\lineto(191.359,11.496)
\curveto(191.359,11.439)(191.396,11.402)(191.463,11.319)
\curveto(192.464,10.401)(193.579,8.828)(193.579,5.830)
\curveto(193.579,3.399)(192.825,1.556)(191.566,0.421)
\curveto(191.372,0.220)(191.359,0.210)(191.359,0.147)
\curveto(191.359,0.090)(191.396,0.013)(191.509,0.013)
\curveto(191.649,0.013)(192.758,0.778)(193.523,2.234)
\curveto(194.033,3.199)(194.374,4.457)(194.374,5.820)
\curveto(194.374,7.456)(193.883,10.003)(191.583,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.583,11.636)
\lineto(191.576,11.636)
\lineto(191.566,11.636)
\lineto(191.559,11.636)
\lineto(191.549,11.636)
\lineto(191.539,11.636)
\lineto(191.533,11.636)
\lineto(191.523,11.636)
\lineto(191.513,11.633)
\lineto(191.503,11.633)
\lineto(191.493,11.633)
\lineto(191.486,11.629)
\lineto(191.476,11.629)
\lineto(191.466,11.626)
\lineto(191.456,11.623)
\lineto(191.449,11.623)
\lineto(191.439,11.619)
\lineto(191.429,11.616)
\lineto(191.422,11.609)
\lineto(191.416,11.606)
\lineto(191.406,11.603)
\lineto(191.399,11.596)
\lineto(191.392,11.589)
\lineto(191.386,11.583)
\lineto(191.386,11.579)
\lineto(191.382,11.576)
\lineto(191.379,11.573)
\lineto(191.376,11.569)
\lineto(191.376,11.566)
\lineto(191.372,11.559)
\lineto(191.369,11.556)
\lineto(191.369,11.553)
\lineto(191.366,11.546)
\lineto(191.366,11.542)
\lineto(191.362,11.536)
\lineto(191.362,11.532)
\lineto(191.362,11.526)
\lineto(191.359,11.519)
\lineto(191.359,11.512)
\lineto(191.359,11.509)
\lineto(191.359,11.502)
\lineto(191.359,11.496)
\curveto(191.359,11.439)(191.396,11.402)(191.463,11.319)
\curveto(192.464,10.401)(193.579,8.828)(193.579,5.830)
\curveto(193.579,3.399)(192.825,1.556)(191.566,0.421)
\curveto(191.372,0.220)(191.359,0.210)(191.359,0.147)
\curveto(191.359,0.090)(191.396,0.013)(191.509,0.013)
\curveto(191.649,0.013)(192.758,0.778)(193.523,2.234)
\curveto(194.033,3.199)(194.374,4.457)(194.374,5.820)
\curveto(194.374,7.456)(193.883,10.003)(191.583,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.526,16.310)
\lineto(214.526,16.340)
\lineto(214.526,16.370)
\lineto(214.526,16.404)
\lineto(214.526,16.431)
\lineto(214.493,16.461)
\lineto(214.493,16.491)
\lineto(214.493,16.517)
\lineto(214.493,16.544)
\lineto(214.460,16.571)
\lineto(214.460,16.597)
\lineto(214.460,16.624)
\lineto(214.426,16.647)
\lineto(214.426,16.671)
\lineto(214.393,16.694)
\lineto(214.393,16.714)
\lineto(214.359,16.734)
\lineto(214.326,16.754)
\lineto(214.326,16.774)
\lineto(214.293,16.791)
\lineto(214.259,16.808)
\lineto(214.259,16.825)
\lineto(214.226,16.838)
\lineto(214.192,16.851)
\lineto(214.159,16.865)
\lineto(214.126,16.875)
\lineto(214.092,16.885)
\lineto(214.092,16.891)
\lineto(214.059,16.898)
\lineto(214.026,16.905)
\lineto(213.992,16.908)
\lineto(213.959,16.908)
\lineto(213.892,16.911)
\curveto(213.458,16.911)(212.990,16.477)(212.990,16.030)
\curveto(212.990,15.709)(213.224,15.429)(213.658,15.429)
\curveto(214.026,15.429)(214.526,15.810)(214.526,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.526,16.310)
\lineto(214.526,16.340)
\lineto(214.526,16.370)
\lineto(214.526,16.404)
\lineto(214.526,16.431)
\lineto(214.493,16.461)
\lineto(214.493,16.491)
\lineto(214.493,16.517)
\lineto(214.493,16.544)
\lineto(214.460,16.571)
\lineto(214.460,16.597)
\lineto(214.460,16.624)
\lineto(214.426,16.647)
\lineto(214.426,16.671)
\lineto(214.393,16.694)
\lineto(214.393,16.714)
\lineto(214.359,16.734)
\lineto(214.326,16.754)
\lineto(214.326,16.774)
\lineto(214.293,16.791)
\lineto(214.259,16.808)
\lineto(214.259,16.825)
\lineto(214.226,16.838)
\lineto(214.192,16.851)
\lineto(214.159,16.865)
\lineto(214.126,16.875)
\lineto(214.092,16.885)
\lineto(214.092,16.891)
\lineto(214.059,16.898)
\lineto(214.026,16.905)
\lineto(213.992,16.908)
\lineto(213.959,16.908)
\lineto(213.892,16.911)
\curveto(213.458,16.911)(212.990,16.477)(212.990,16.030)
\curveto(212.990,15.709)(213.224,15.429)(213.658,15.429)
\curveto(214.026,15.429)(214.526,15.810)(214.526,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.258,10.057)
\lineto(213.291,10.100)
\lineto(213.291,10.140)
\lineto(213.324,10.180)
\lineto(213.324,10.217)
\lineto(213.324,10.250)
\lineto(213.358,10.284)
\lineto(213.358,10.314)
\lineto(213.358,10.344)
\lineto(213.391,10.374)
\lineto(213.391,10.401)
\lineto(213.391,10.427)
\lineto(213.425,10.454)
\lineto(213.425,10.477)
\lineto(213.425,10.501)
\lineto(213.458,10.551)
\lineto(213.458,10.598)
\lineto(213.491,10.644)
\lineto(213.491,10.668)
\lineto(213.491,10.694)
\lineto(213.525,10.721)
\lineto(213.525,10.748)
\lineto(213.525,10.774)
\lineto(213.558,10.804)
\lineto(213.558,10.838)
\lineto(213.558,10.868)
\lineto(213.591,10.905)
\lineto(213.591,10.941)
\lineto(213.591,10.978)
\lineto(213.625,11.022)
\curveto(213.758,11.355)(213.825,11.582)(213.825,11.903)
\curveto(213.825,12.648)(213.324,13.262)(212.456,13.262)
\curveto(210.920,13.262)(210.286,10.855)(210.286,10.701)
\curveto(210.286,10.534)(210.453,10.534)(210.486,10.534)
\curveto(210.653,10.534)(210.653,10.571)(210.753,10.838)
\curveto(211.188,12.404)(211.855,12.898)(212.423,12.898)
\curveto(212.556,12.898)(212.857,12.898)(212.857,12.367)
\curveto(212.857,12.016)(212.723,11.666)(212.657,11.499)
\curveto(212.523,11.068)(211.789,9.142)(211.521,8.421)
\curveto(211.354,7.993)(211.121,7.442)(211.121,7.092)
\curveto(211.121,6.314)(211.688,5.729)(212.490,5.729)
\curveto(214.059,5.729)(214.660,8.140)(214.660,8.290)
\curveto(214.660,8.457)(214.526,8.457)(214.460,8.457)
\curveto(214.293,8.457)(214.293,8.407)(214.226,8.157)
\curveto(213.925,7.112)(213.391,6.097)(212.523,6.097)
\curveto(212.256,6.097)(212.122,6.264)(212.122,6.644)
\curveto(212.122,7.062)(212.223,7.295)(212.623,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.258,10.057)
\lineto(213.291,10.100)
\lineto(213.291,10.140)
\lineto(213.324,10.180)
\lineto(213.324,10.217)
\lineto(213.324,10.250)
\lineto(213.358,10.284)
\lineto(213.358,10.314)
\lineto(213.358,10.344)
\lineto(213.391,10.374)
\lineto(213.391,10.401)
\lineto(213.391,10.427)
\lineto(213.425,10.454)
\lineto(213.425,10.477)
\lineto(213.425,10.501)
\lineto(213.458,10.551)
\lineto(213.458,10.598)
\lineto(213.491,10.644)
\lineto(213.491,10.668)
\lineto(213.491,10.694)
\lineto(213.525,10.721)
\lineto(213.525,10.748)
\lineto(213.525,10.774)
\lineto(213.558,10.804)
\lineto(213.558,10.838)
\lineto(213.558,10.868)
\lineto(213.591,10.905)
\lineto(213.591,10.941)
\lineto(213.591,10.978)
\lineto(213.625,11.022)
\curveto(213.758,11.355)(213.825,11.582)(213.825,11.903)
\curveto(213.825,12.648)(213.324,13.262)(212.456,13.262)
\curveto(210.920,13.262)(210.286,10.855)(210.286,10.701)
\curveto(210.286,10.534)(210.453,10.534)(210.486,10.534)
\curveto(210.653,10.534)(210.653,10.571)(210.753,10.838)
\curveto(211.188,12.404)(211.855,12.898)(212.423,12.898)
\curveto(212.556,12.898)(212.857,12.898)(212.857,12.367)
\curveto(212.857,12.016)(212.723,11.666)(212.657,11.499)
\curveto(212.523,11.068)(211.789,9.142)(211.521,8.421)
\curveto(211.354,7.993)(211.121,7.442)(211.121,7.092)
\curveto(211.121,6.314)(211.688,5.729)(212.490,5.729)
\curveto(214.059,5.729)(214.660,8.140)(214.660,8.290)
\curveto(214.660,8.457)(214.526,8.457)(214.460,8.457)
\curveto(214.293,8.457)(214.293,8.407)(214.226,8.157)
\curveto(213.925,7.112)(213.391,6.097)(212.523,6.097)
\curveto(212.256,6.097)(212.122,6.264)(212.122,6.644)
\curveto(212.122,7.062)(212.223,7.295)(212.623,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.339,7.135)
\lineto(222.339,7.135)
\lineto(222.373,7.135)
\lineto(222.373,7.135)
\lineto(222.406,7.135)
\lineto(222.406,7.135)
\lineto(222.439,7.135)
\lineto(222.439,7.135)
\lineto(222.473,7.135)
\lineto(222.473,7.135)
\lineto(222.506,7.135)
\lineto(222.506,7.138)
\lineto(222.540,7.138)
\lineto(222.540,7.138)
\lineto(222.540,7.142)
\lineto(222.573,7.142)
\lineto(222.573,7.145)
\lineto(222.573,7.145)
\lineto(222.606,7.148)
\lineto(222.606,7.152)
\lineto(222.640,7.155)
\lineto(222.640,7.158)
\lineto(222.640,7.162)
\lineto(222.673,7.165)
\lineto(222.673,7.172)
\lineto(222.673,7.175)
\lineto(222.707,7.182)
\lineto(222.707,7.185)
\lineto(222.707,7.192)
\lineto(222.740,7.199)
\lineto(222.740,7.205)
\lineto(222.740,7.215)
\lineto(222.773,7.222)
\curveto(222.907,7.352)(222.940,7.516)(222.940,7.599)
\curveto(222.940,7.920)(222.640,7.920)(222.439,7.920)
\lineto(219.468,7.920)
\curveto(217.598,7.920)(216.229,6.083)(216.229,4.688)
\curveto(216.229,3.606)(216.997,2.795)(218.199,2.795)
\lineto(218.199,3.115)
\curveto(217.598,3.115)(217.064,3.532)(217.064,4.364)
\curveto(217.064,4.714)(217.264,7.135)(219.268,7.135)
\curveto(219.869,7.135)(220.470,6.908)(220.470,6.027)
\curveto(220.470,5.820)(220.369,4.771)(219.802,3.987)
\curveto(219.301,3.352)(218.667,3.115)(218.199,3.115)
\lineto(218.199,3.115)
\lineto(218.199,2.795)
\curveto(219.668,2.795)(221.338,4.117)(221.338,5.896)
\curveto(221.338,6.083)(221.338,6.608)(221.004,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.339,7.135)
\lineto(222.339,7.135)
\lineto(222.373,7.135)
\lineto(222.373,7.135)
\lineto(222.406,7.135)
\lineto(222.406,7.135)
\lineto(222.439,7.135)
\lineto(222.439,7.135)
\lineto(222.473,7.135)
\lineto(222.473,7.135)
\lineto(222.506,7.135)
\lineto(222.506,7.138)
\lineto(222.540,7.138)
\lineto(222.540,7.138)
\lineto(222.540,7.142)
\lineto(222.573,7.142)
\lineto(222.573,7.145)
\lineto(222.573,7.145)
\lineto(222.606,7.148)
\lineto(222.606,7.152)
\lineto(222.640,7.155)
\lineto(222.640,7.158)
\lineto(222.640,7.162)
\lineto(222.673,7.165)
\lineto(222.673,7.172)
\lineto(222.673,7.175)
\lineto(222.707,7.182)
\lineto(222.707,7.185)
\lineto(222.707,7.192)
\lineto(222.740,7.199)
\lineto(222.740,7.205)
\lineto(222.740,7.215)
\lineto(222.773,7.222)
\curveto(222.907,7.352)(222.940,7.516)(222.940,7.599)
\curveto(222.940,7.920)(222.640,7.920)(222.439,7.920)
\lineto(219.468,7.920)
\curveto(217.598,7.920)(216.229,6.083)(216.229,4.688)
\curveto(216.229,3.606)(216.997,2.795)(218.199,2.795)
\lineto(218.199,3.115)
\curveto(217.598,3.115)(217.064,3.532)(217.064,4.364)
\curveto(217.064,4.714)(217.264,7.135)(219.268,7.135)
\curveto(219.869,7.135)(220.470,6.908)(220.470,6.027)
\curveto(220.470,5.820)(220.369,4.771)(219.802,3.987)
\curveto(219.301,3.352)(218.667,3.115)(218.199,3.115)
\lineto(218.199,3.115)
\lineto(218.199,2.795)
\curveto(219.668,2.795)(221.338,4.117)(221.338,5.896)
\curveto(221.338,6.083)(221.338,6.608)(221.004,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.748,11.636)
\lineto(227.548,11.486)
\lineto(227.348,11.332)
\lineto(227.181,11.175)
\lineto(227.014,11.012)
\lineto(226.847,10.845)
\lineto(226.680,10.674)
\lineto(226.513,10.497)
\lineto(226.379,10.320)
\lineto(226.246,10.140)
\lineto(226.112,9.956)
\lineto(226.012,9.769)
\lineto(225.912,9.583)
\lineto(225.778,9.392)
\lineto(225.712,9.202)
\lineto(225.611,9.008)
\lineto(225.511,8.815)
\lineto(225.444,8.621)
\lineto(225.378,8.427)
\lineto(225.311,8.230)
\lineto(225.244,8.037)
\lineto(225.211,7.843)
\lineto(225.144,7.649)
\lineto(225.111,7.459)
\lineto(225.077,7.269)
\lineto(225.044,7.078)
\lineto(225.010,6.891)
\lineto(225.010,6.708)
\lineto(224.977,6.524)
\lineto(224.977,6.347)
\lineto(224.977,6.170)
\lineto(224.944,5.997)
\lineto(224.944,5.830)
\curveto(224.944,4.187)(225.444,1.639)(227.748,0.013)
\curveto(227.848,0.013)(227.982,0.013)(227.982,0.147)
\curveto(227.982,0.220)(227.949,0.240)(227.882,0.324)
\curveto(226.313,1.723)(225.745,3.699)(225.745,5.820)
\curveto(225.745,8.958)(226.947,10.494)(227.915,11.355)
\curveto(227.949,11.402)(227.982,11.439)(227.982,11.496)
\curveto(227.982,11.636)(227.848,11.636)(227.748,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.748,11.636)
\lineto(227.548,11.486)
\lineto(227.348,11.332)
\lineto(227.181,11.175)
\lineto(227.014,11.012)
\lineto(226.847,10.845)
\lineto(226.680,10.674)
\lineto(226.513,10.497)
\lineto(226.379,10.320)
\lineto(226.246,10.140)
\lineto(226.112,9.956)
\lineto(226.012,9.769)
\lineto(225.912,9.583)
\lineto(225.778,9.392)
\lineto(225.712,9.202)
\lineto(225.611,9.008)
\lineto(225.511,8.815)
\lineto(225.444,8.621)
\lineto(225.378,8.427)
\lineto(225.311,8.230)
\lineto(225.244,8.037)
\lineto(225.211,7.843)
\lineto(225.144,7.649)
\lineto(225.111,7.459)
\lineto(225.077,7.269)
\lineto(225.044,7.078)
\lineto(225.010,6.891)
\lineto(225.010,6.708)
\lineto(224.977,6.524)
\lineto(224.977,6.347)
\lineto(224.977,6.170)
\lineto(224.944,5.997)
\lineto(224.944,5.830)
\curveto(224.944,4.187)(225.444,1.639)(227.748,0.013)
\curveto(227.848,0.013)(227.982,0.013)(227.982,0.147)
\curveto(227.982,0.220)(227.949,0.240)(227.882,0.324)
\curveto(226.313,1.723)(225.745,3.699)(225.745,5.820)
\curveto(225.745,8.958)(226.947,10.494)(227.915,11.355)
\curveto(227.949,11.402)(227.982,11.439)(227.982,11.496)
\curveto(227.982,11.636)(227.848,11.636)(227.748,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.022,6.795)
\lineto(232.089,6.791)
\lineto(232.189,6.788)
\lineto(232.256,6.778)
\lineto(232.322,6.765)
\lineto(232.423,6.748)
\lineto(232.489,6.728)
\lineto(232.556,6.704)
\lineto(232.623,6.678)
\lineto(232.690,6.644)
\lineto(232.757,6.611)
\lineto(232.823,6.571)
\lineto(232.890,6.531)
\lineto(232.957,6.484)
\lineto(233.024,6.434)
\lineto(233.090,6.381)
\lineto(233.124,6.324)
\lineto(233.191,6.264)
\lineto(233.224,6.200)
\lineto(233.257,6.130)
\lineto(233.324,6.060)
\lineto(233.358,5.983)
\lineto(233.391,5.906)
\lineto(233.424,5.823)
\lineto(233.458,5.739)
\lineto(233.491,5.649)
\lineto(233.491,5.556)
\lineto(233.524,5.459)
\lineto(233.524,5.359)
\lineto(233.558,5.255)
\lineto(233.558,5.149)
\lineto(233.558,5.035)
\lineto(233.558,4.921)
\curveto(233.558,3.476)(232.723,3.048)(232.055,3.048)
\curveto(231.588,3.048)(230.553,3.175)(230.085,3.863)
\curveto(230.620,3.883)(230.753,4.270)(230.753,4.514)
\curveto(230.753,4.885)(230.453,5.152)(230.119,5.152)
\curveto(229.785,5.152)(229.451,4.952)(229.451,4.477)
\curveto(229.451,3.382)(230.653,2.674)(232.089,2.674)
\curveto(233.691,2.674)(234.793,3.760)(234.793,4.921)
\curveto(234.793,5.830)(234.059,6.738)(232.790,7.002)
\curveto(233.992,7.446)(234.459,8.317)(234.459,9.028)
\curveto(234.459,9.946)(233.391,10.634)(232.089,10.634)
\curveto(230.820,10.634)(229.818,10.003)(229.818,9.075)
\curveto(229.818,8.678)(230.085,8.457)(230.419,8.457)
\curveto(230.787,8.457)(231.020,8.724)(231.020,9.048)
\curveto(231.020,9.389)(230.787,9.633)(230.419,9.653)
\curveto(230.820,10.170)(231.621,10.294)(232.055,10.294)
\curveto(232.590,10.294)(233.324,10.040)(233.324,9.028)
\curveto(233.324,8.537)(233.157,8.003)(232.857,7.646)
\curveto(232.456,7.202)(232.156,7.175)(231.555,7.145)
\curveto(231.287,7.118)(231.254,7.118)(231.187,7.108)
\curveto(231.154,7.108)(231.087,7.085)(231.087,6.955)
\curveto(231.087,6.795)(231.187,6.795)(231.388,6.795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.022,6.795)
\lineto(232.089,6.791)
\lineto(232.189,6.788)
\lineto(232.256,6.778)
\lineto(232.322,6.765)
\lineto(232.423,6.748)
\lineto(232.489,6.728)
\lineto(232.556,6.704)
\lineto(232.623,6.678)
\lineto(232.690,6.644)
\lineto(232.757,6.611)
\lineto(232.823,6.571)
\lineto(232.890,6.531)
\lineto(232.957,6.484)
\lineto(233.024,6.434)
\lineto(233.090,6.381)
\lineto(233.124,6.324)
\lineto(233.191,6.264)
\lineto(233.224,6.200)
\lineto(233.257,6.130)
\lineto(233.324,6.060)
\lineto(233.358,5.983)
\lineto(233.391,5.906)
\lineto(233.424,5.823)
\lineto(233.458,5.739)
\lineto(233.491,5.649)
\lineto(233.491,5.556)
\lineto(233.524,5.459)
\lineto(233.524,5.359)
\lineto(233.558,5.255)
\lineto(233.558,5.149)
\lineto(233.558,5.035)
\lineto(233.558,4.921)
\curveto(233.558,3.476)(232.723,3.048)(232.055,3.048)
\curveto(231.588,3.048)(230.553,3.175)(230.085,3.863)
\curveto(230.620,3.883)(230.753,4.270)(230.753,4.514)
\curveto(230.753,4.885)(230.453,5.152)(230.119,5.152)
\curveto(229.785,5.152)(229.451,4.952)(229.451,4.477)
\curveto(229.451,3.382)(230.653,2.674)(232.089,2.674)
\curveto(233.691,2.674)(234.793,3.760)(234.793,4.921)
\curveto(234.793,5.830)(234.059,6.738)(232.790,7.002)
\curveto(233.992,7.446)(234.459,8.317)(234.459,9.028)
\curveto(234.459,9.946)(233.391,10.634)(232.089,10.634)
\curveto(230.820,10.634)(229.818,10.003)(229.818,9.075)
\curveto(229.818,8.678)(230.085,8.457)(230.419,8.457)
\curveto(230.787,8.457)(231.020,8.724)(231.020,9.048)
\curveto(231.020,9.389)(230.787,9.633)(230.419,9.653)
\curveto(230.820,10.170)(231.621,10.294)(232.055,10.294)
\curveto(232.590,10.294)(233.324,10.040)(233.324,9.028)
\curveto(233.324,8.537)(233.157,8.003)(232.857,7.646)
\curveto(232.456,7.202)(232.156,7.175)(231.555,7.145)
\curveto(231.287,7.118)(231.254,7.118)(231.187,7.108)
\curveto(231.154,7.108)(231.087,7.085)(231.087,6.955)
\curveto(231.087,6.795)(231.187,6.795)(231.388,6.795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.496,11.636)
\lineto(236.496,11.636)
\lineto(236.463,11.636)
\lineto(236.463,11.636)
\lineto(236.463,11.636)
\lineto(236.463,11.636)
\lineto(236.429,11.636)
\lineto(236.429,11.636)
\lineto(236.429,11.633)
\lineto(236.396,11.633)
\lineto(236.396,11.633)
\lineto(236.396,11.629)
\lineto(236.396,11.629)
\lineto(236.363,11.626)
\lineto(236.363,11.623)
\lineto(236.363,11.623)
\lineto(236.329,11.619)
\lineto(236.329,11.616)
\lineto(236.329,11.609)
\lineto(236.329,11.606)
\lineto(236.296,11.603)
\lineto(236.296,11.596)
\lineto(236.296,11.589)
\lineto(236.296,11.583)
\lineto(236.296,11.579)
\lineto(236.296,11.576)
\lineto(236.296,11.573)
\lineto(236.296,11.569)
\lineto(236.262,11.566)
\lineto(236.262,11.559)
\lineto(236.262,11.556)
\lineto(236.262,11.553)
\lineto(236.262,11.546)
\lineto(236.262,11.542)
\lineto(236.262,11.536)
\lineto(236.262,11.532)
\lineto(236.262,11.526)
\lineto(236.262,11.519)
\lineto(236.262,11.512)
\lineto(236.262,11.509)
\lineto(236.262,11.502)
\lineto(236.262,11.496)
\curveto(236.262,11.439)(236.296,11.402)(236.363,11.319)
\curveto(237.364,10.401)(238.499,8.828)(238.499,5.830)
\curveto(238.499,3.399)(237.731,1.556)(236.463,0.421)
\curveto(236.296,0.220)(236.262,0.210)(236.262,0.147)
\curveto(236.262,0.090)(236.296,0.013)(236.429,0.013)
\curveto(236.563,0.013)(237.665,0.778)(238.433,2.234)
\curveto(238.933,3.199)(239.267,4.457)(239.267,5.820)
\curveto(239.267,7.456)(238.800,10.003)(236.496,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.496,11.636)
\lineto(236.496,11.636)
\lineto(236.463,11.636)
\lineto(236.463,11.636)
\lineto(236.463,11.636)
\lineto(236.463,11.636)
\lineto(236.429,11.636)
\lineto(236.429,11.636)
\lineto(236.429,11.633)
\lineto(236.396,11.633)
\lineto(236.396,11.633)
\lineto(236.396,11.629)
\lineto(236.396,11.629)
\lineto(236.363,11.626)
\lineto(236.363,11.623)
\lineto(236.363,11.623)
\lineto(236.329,11.619)
\lineto(236.329,11.616)
\lineto(236.329,11.609)
\lineto(236.329,11.606)
\lineto(236.296,11.603)
\lineto(236.296,11.596)
\lineto(236.296,11.589)
\lineto(236.296,11.583)
\lineto(236.296,11.579)
\lineto(236.296,11.576)
\lineto(236.296,11.573)
\lineto(236.296,11.569)
\lineto(236.262,11.566)
\lineto(236.262,11.559)
\lineto(236.262,11.556)
\lineto(236.262,11.553)
\lineto(236.262,11.546)
\lineto(236.262,11.542)
\lineto(236.262,11.536)
\lineto(236.262,11.532)
\lineto(236.262,11.526)
\lineto(236.262,11.519)
\lineto(236.262,11.512)
\lineto(236.262,11.509)
\lineto(236.262,11.502)
\lineto(236.262,11.496)
\curveto(236.262,11.439)(236.296,11.402)(236.363,11.319)
\curveto(237.364,10.401)(238.499,8.828)(238.499,5.830)
\curveto(238.499,3.399)(237.731,1.556)(236.463,0.421)
\curveto(236.296,0.220)(236.262,0.210)(236.262,0.147)
\curveto(236.262,0.090)(236.296,0.013)(236.429,0.013)
\curveto(236.563,0.013)(237.665,0.778)(238.433,2.234)
\curveto(238.933,3.199)(239.267,4.457)(239.267,5.820)
\curveto(239.267,7.456)(238.800,10.003)(236.496,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.510,16.310)
\lineto(254.510,16.340)
\lineto(254.510,16.370)
\lineto(254.510,16.404)
\lineto(254.510,16.431)
\lineto(254.510,16.461)
\lineto(254.510,16.491)
\lineto(254.476,16.517)
\lineto(254.476,16.544)
\lineto(254.476,16.571)
\lineto(254.443,16.597)
\lineto(254.443,16.624)
\lineto(254.443,16.647)
\lineto(254.410,16.671)
\lineto(254.410,16.694)
\lineto(254.376,16.714)
\lineto(254.343,16.734)
\lineto(254.343,16.754)
\lineto(254.309,16.774)
\lineto(254.276,16.791)
\lineto(254.276,16.808)
\lineto(254.243,16.825)
\lineto(254.209,16.838)
\lineto(254.176,16.851)
\lineto(254.176,16.865)
\lineto(254.142,16.875)
\lineto(254.109,16.885)
\lineto(254.076,16.891)
\lineto(254.042,16.898)
\lineto(254.009,16.905)
\lineto(253.975,16.908)
\lineto(253.942,16.908)
\lineto(253.909,16.911)
\curveto(253.441,16.911)(253.007,16.477)(253.007,16.030)
\curveto(253.007,15.709)(253.241,15.429)(253.642,15.429)
\curveto(254.009,15.429)(254.510,15.810)(254.510,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.510,16.310)
\lineto(254.510,16.340)
\lineto(254.510,16.370)
\lineto(254.510,16.404)
\lineto(254.510,16.431)
\lineto(254.510,16.461)
\lineto(254.510,16.491)
\lineto(254.476,16.517)
\lineto(254.476,16.544)
\lineto(254.476,16.571)
\lineto(254.443,16.597)
\lineto(254.443,16.624)
\lineto(254.443,16.647)
\lineto(254.410,16.671)
\lineto(254.410,16.694)
\lineto(254.376,16.714)
\lineto(254.343,16.734)
\lineto(254.343,16.754)
\lineto(254.309,16.774)
\lineto(254.276,16.791)
\lineto(254.276,16.808)
\lineto(254.243,16.825)
\lineto(254.209,16.838)
\lineto(254.176,16.851)
\lineto(254.176,16.865)
\lineto(254.142,16.875)
\lineto(254.109,16.885)
\lineto(254.076,16.891)
\lineto(254.042,16.898)
\lineto(254.009,16.905)
\lineto(253.975,16.908)
\lineto(253.942,16.908)
\lineto(253.909,16.911)
\curveto(253.441,16.911)(253.007,16.477)(253.007,16.030)
\curveto(253.007,15.709)(253.241,15.429)(253.642,15.429)
\curveto(254.009,15.429)(254.510,15.810)(254.510,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.241,10.057)
\lineto(253.274,10.100)
\lineto(253.274,10.140)
\lineto(253.308,10.180)
\lineto(253.308,10.217)
\lineto(253.341,10.250)
\lineto(253.341,10.284)
\lineto(253.374,10.314)
\lineto(253.374,10.344)
\lineto(253.374,10.374)
\lineto(253.408,10.401)
\lineto(253.408,10.427)
\lineto(253.408,10.454)
\lineto(253.408,10.477)
\lineto(253.441,10.501)
\lineto(253.441,10.551)
\lineto(253.475,10.598)
\lineto(253.475,10.644)
\lineto(253.475,10.668)
\lineto(253.508,10.694)
\lineto(253.508,10.721)
\lineto(253.508,10.748)
\lineto(253.541,10.774)
\lineto(253.541,10.804)
\lineto(253.541,10.838)
\lineto(253.575,10.868)
\lineto(253.575,10.905)
\lineto(253.575,10.941)
\lineto(253.608,10.978)
\lineto(253.608,11.022)
\curveto(253.742,11.355)(253.842,11.582)(253.842,11.903)
\curveto(253.842,12.648)(253.308,13.262)(252.473,13.262)
\curveto(250.904,13.262)(250.269,10.855)(250.269,10.701)
\curveto(250.269,10.534)(250.436,10.534)(250.470,10.534)
\curveto(250.637,10.534)(250.670,10.571)(250.737,10.838)
\curveto(251.204,12.404)(251.839,12.898)(252.440,12.898)
\curveto(252.573,12.898)(252.840,12.898)(252.840,12.367)
\curveto(252.840,12.016)(252.740,11.666)(252.640,11.499)
\curveto(252.506,11.068)(251.772,9.142)(251.505,8.421)
\curveto(251.338,7.993)(251.137,7.442)(251.137,7.092)
\curveto(251.137,6.314)(251.672,5.729)(252.506,5.729)
\curveto(254.042,5.729)(254.677,8.140)(254.677,8.290)
\curveto(254.677,8.457)(254.510,8.457)(254.476,8.457)
\curveto(254.309,8.457)(254.309,8.407)(254.209,8.157)
\curveto(253.909,7.112)(253.374,6.097)(252.506,6.097)
\curveto(252.239,6.097)(252.106,6.264)(252.106,6.644)
\curveto(252.106,7.062)(252.239,7.295)(252.607,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.241,10.057)
\lineto(253.274,10.100)
\lineto(253.274,10.140)
\lineto(253.308,10.180)
\lineto(253.308,10.217)
\lineto(253.341,10.250)
\lineto(253.341,10.284)
\lineto(253.374,10.314)
\lineto(253.374,10.344)
\lineto(253.374,10.374)
\lineto(253.408,10.401)
\lineto(253.408,10.427)
\lineto(253.408,10.454)
\lineto(253.408,10.477)
\lineto(253.441,10.501)
\lineto(253.441,10.551)
\lineto(253.475,10.598)
\lineto(253.475,10.644)
\lineto(253.475,10.668)
\lineto(253.508,10.694)
\lineto(253.508,10.721)
\lineto(253.508,10.748)
\lineto(253.541,10.774)
\lineto(253.541,10.804)
\lineto(253.541,10.838)
\lineto(253.575,10.868)
\lineto(253.575,10.905)
\lineto(253.575,10.941)
\lineto(253.608,10.978)
\lineto(253.608,11.022)
\curveto(253.742,11.355)(253.842,11.582)(253.842,11.903)
\curveto(253.842,12.648)(253.308,13.262)(252.473,13.262)
\curveto(250.904,13.262)(250.269,10.855)(250.269,10.701)
\curveto(250.269,10.534)(250.436,10.534)(250.470,10.534)
\curveto(250.637,10.534)(250.670,10.571)(250.737,10.838)
\curveto(251.204,12.404)(251.839,12.898)(252.440,12.898)
\curveto(252.573,12.898)(252.840,12.898)(252.840,12.367)
\curveto(252.840,12.016)(252.740,11.666)(252.640,11.499)
\curveto(252.506,11.068)(251.772,9.142)(251.505,8.421)
\curveto(251.338,7.993)(251.137,7.442)(251.137,7.092)
\curveto(251.137,6.314)(251.672,5.729)(252.506,5.729)
\curveto(254.042,5.729)(254.677,8.140)(254.677,8.290)
\curveto(254.677,8.457)(254.510,8.457)(254.476,8.457)
\curveto(254.309,8.457)(254.309,8.407)(254.209,8.157)
\curveto(253.909,7.112)(253.374,6.097)(252.506,6.097)
\curveto(252.239,6.097)(252.106,6.264)(252.106,6.644)
\curveto(252.106,7.062)(252.239,7.295)(252.607,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.323,7.135)
\lineto(262.356,7.135)
\lineto(262.356,7.135)
\lineto(262.389,7.135)
\lineto(262.389,7.135)
\lineto(262.423,7.135)
\lineto(262.423,7.135)
\lineto(262.456,7.135)
\lineto(262.456,7.135)
\lineto(262.490,7.135)
\lineto(262.490,7.135)
\lineto(262.523,7.138)
\lineto(262.523,7.138)
\lineto(262.523,7.138)
\lineto(262.556,7.142)
\lineto(262.556,7.142)
\lineto(262.556,7.145)
\lineto(262.590,7.145)
\lineto(262.590,7.148)
\lineto(262.623,7.152)
\lineto(262.623,7.155)
\lineto(262.623,7.158)
\lineto(262.656,7.162)
\lineto(262.656,7.165)
\lineto(262.656,7.172)
\lineto(262.690,7.175)
\lineto(262.690,7.182)
\lineto(262.690,7.185)
\lineto(262.723,7.192)
\lineto(262.723,7.199)
\lineto(262.723,7.205)
\lineto(262.757,7.215)
\lineto(262.757,7.222)
\curveto(262.924,7.352)(262.957,7.516)(262.957,7.599)
\curveto(262.957,7.920)(262.656,7.920)(262.456,7.920)
\lineto(259.451,7.920)
\curveto(257.615,7.920)(256.212,6.083)(256.212,4.688)
\curveto(256.212,3.606)(257.014,2.795)(258.216,2.795)
\lineto(258.216,3.115)
\curveto(257.581,3.115)(257.047,3.532)(257.047,4.364)
\curveto(257.047,4.714)(257.281,7.135)(259.284,7.135)
\curveto(259.852,7.135)(260.453,6.908)(260.453,6.027)
\curveto(260.453,5.820)(260.353,4.771)(259.785,3.987)
\curveto(259.318,3.352)(258.650,3.115)(258.216,3.115)
\lineto(258.216,3.115)
\lineto(258.216,2.795)
\curveto(259.652,2.795)(261.354,4.117)(261.354,5.896)
\curveto(261.354,6.083)(261.354,6.608)(260.987,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.323,7.135)
\lineto(262.356,7.135)
\lineto(262.356,7.135)
\lineto(262.389,7.135)
\lineto(262.389,7.135)
\lineto(262.423,7.135)
\lineto(262.423,7.135)
\lineto(262.456,7.135)
\lineto(262.456,7.135)
\lineto(262.490,7.135)
\lineto(262.490,7.135)
\lineto(262.523,7.138)
\lineto(262.523,7.138)
\lineto(262.523,7.138)
\lineto(262.556,7.142)
\lineto(262.556,7.142)
\lineto(262.556,7.145)
\lineto(262.590,7.145)
\lineto(262.590,7.148)
\lineto(262.623,7.152)
\lineto(262.623,7.155)
\lineto(262.623,7.158)
\lineto(262.656,7.162)
\lineto(262.656,7.165)
\lineto(262.656,7.172)
\lineto(262.690,7.175)
\lineto(262.690,7.182)
\lineto(262.690,7.185)
\lineto(262.723,7.192)
\lineto(262.723,7.199)
\lineto(262.723,7.205)
\lineto(262.757,7.215)
\lineto(262.757,7.222)
\curveto(262.924,7.352)(262.957,7.516)(262.957,7.599)
\curveto(262.957,7.920)(262.656,7.920)(262.456,7.920)
\lineto(259.451,7.920)
\curveto(257.615,7.920)(256.212,6.083)(256.212,4.688)
\curveto(256.212,3.606)(257.014,2.795)(258.216,2.795)
\lineto(258.216,3.115)
\curveto(257.581,3.115)(257.047,3.532)(257.047,4.364)
\curveto(257.047,4.714)(257.281,7.135)(259.284,7.135)
\curveto(259.852,7.135)(260.453,6.908)(260.453,6.027)
\curveto(260.453,5.820)(260.353,4.771)(259.785,3.987)
\curveto(259.318,3.352)(258.650,3.115)(258.216,3.115)
\lineto(258.216,3.115)
\lineto(258.216,2.795)
\curveto(259.652,2.795)(261.354,4.117)(261.354,5.896)
\curveto(261.354,6.083)(261.354,6.608)(260.987,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.765,11.636)
\lineto(267.531,11.486)
\lineto(267.364,11.332)
\lineto(267.164,11.175)
\lineto(266.997,11.012)
\lineto(266.830,10.845)
\lineto(266.663,10.674)
\lineto(266.530,10.497)
\lineto(266.363,10.320)
\lineto(266.262,10.140)
\lineto(266.129,9.956)
\lineto(265.995,9.769)
\lineto(265.895,9.583)
\lineto(265.795,9.392)
\lineto(265.695,9.202)
\lineto(265.595,9.008)
\lineto(265.528,8.815)
\lineto(265.461,8.621)
\lineto(265.361,8.427)
\lineto(265.328,8.230)
\lineto(265.261,8.037)
\lineto(265.194,7.843)
\lineto(265.161,7.649)
\lineto(265.127,7.459)
\lineto(265.094,7.269)
\lineto(265.060,7.078)
\lineto(265.027,6.891)
\lineto(264.994,6.708)
\lineto(264.994,6.524)
\lineto(264.960,6.347)
\lineto(264.960,6.170)
\lineto(264.960,5.997)
\lineto(264.960,5.830)
\curveto(264.960,4.187)(265.461,1.639)(267.765,0.013)
\curveto(267.832,0.013)(267.965,0.013)(267.965,0.147)
\curveto(267.965,0.220)(267.965,0.240)(267.865,0.324)
\curveto(266.329,1.723)(265.762,3.699)(265.762,5.820)
\curveto(265.762,8.958)(266.964,10.494)(267.898,11.355)
\curveto(267.965,11.402)(267.965,11.439)(267.965,11.496)
\curveto(267.965,11.636)(267.832,11.636)(267.765,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.765,11.636)
\lineto(267.531,11.486)
\lineto(267.364,11.332)
\lineto(267.164,11.175)
\lineto(266.997,11.012)
\lineto(266.830,10.845)
\lineto(266.663,10.674)
\lineto(266.530,10.497)
\lineto(266.363,10.320)
\lineto(266.262,10.140)
\lineto(266.129,9.956)
\lineto(265.995,9.769)
\lineto(265.895,9.583)
\lineto(265.795,9.392)
\lineto(265.695,9.202)
\lineto(265.595,9.008)
\lineto(265.528,8.815)
\lineto(265.461,8.621)
\lineto(265.361,8.427)
\lineto(265.328,8.230)
\lineto(265.261,8.037)
\lineto(265.194,7.843)
\lineto(265.161,7.649)
\lineto(265.127,7.459)
\lineto(265.094,7.269)
\lineto(265.060,7.078)
\lineto(265.027,6.891)
\lineto(264.994,6.708)
\lineto(264.994,6.524)
\lineto(264.960,6.347)
\lineto(264.960,6.170)
\lineto(264.960,5.997)
\lineto(264.960,5.830)
\curveto(264.960,4.187)(265.461,1.639)(267.765,0.013)
\curveto(267.832,0.013)(267.965,0.013)(267.965,0.147)
\curveto(267.965,0.220)(267.965,0.240)(267.865,0.324)
\curveto(266.329,1.723)(265.762,3.699)(265.762,5.820)
\curveto(265.762,8.958)(266.964,10.494)(267.898,11.355)
\curveto(267.965,11.402)(267.965,11.439)(267.965,11.496)
\curveto(267.965,11.636)(267.832,11.636)(267.765,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.710,5.025)
\lineto(274.309,5.025)
\curveto(274.276,4.771)(274.142,4.080)(274.009,3.967)
\curveto(273.908,3.900)(273.007,3.900)(272.840,3.900)
\lineto(270.703,3.900)
\curveto(271.939,4.978)(272.339,5.302)(273.040,5.850)
\curveto(273.908,6.537)(274.710,7.259)(274.710,8.364)
\curveto(274.710,9.773)(273.474,10.634)(271.972,10.634)
\curveto(270.536,10.634)(269.568,9.623)(269.568,8.554)
\curveto(269.568,7.956)(270.069,7.900)(270.169,7.900)
\curveto(270.469,7.900)(270.803,8.100)(270.803,8.517)
\curveto(270.803,8.724)(270.703,9.132)(270.102,9.132)
\curveto(270.469,9.956)(271.271,10.210)(271.805,10.210)
\curveto(272.974,10.210)(273.575,9.309)(273.575,8.364)
\curveto(273.575,7.352)(272.840,6.551)(272.473,6.133)
\lineto(269.668,3.362)
\curveto(269.568,3.259)(269.568,3.232)(269.568,2.908)
\lineto(274.342,2.908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.710,5.025)
\lineto(274.309,5.025)
\curveto(274.276,4.771)(274.142,4.080)(274.009,3.967)
\curveto(273.908,3.900)(273.007,3.900)(272.840,3.900)
\lineto(270.703,3.900)
\curveto(271.939,4.978)(272.339,5.302)(273.040,5.850)
\curveto(273.908,6.537)(274.710,7.259)(274.710,8.364)
\curveto(274.710,9.773)(273.474,10.634)(271.972,10.634)
\curveto(270.536,10.634)(269.568,9.623)(269.568,8.554)
\curveto(269.568,7.956)(270.069,7.900)(270.169,7.900)
\curveto(270.469,7.900)(270.803,8.100)(270.803,8.517)
\curveto(270.803,8.724)(270.703,9.132)(270.102,9.132)
\curveto(270.469,9.956)(271.271,10.210)(271.805,10.210)
\curveto(272.974,10.210)(273.575,9.309)(273.575,8.364)
\curveto(273.575,7.352)(272.840,6.551)(272.473,6.133)
\lineto(269.668,3.362)
\curveto(269.568,3.259)(269.568,3.232)(269.568,2.908)
\lineto(274.342,2.908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.479,11.636)
\lineto(276.479,11.636)
\lineto(276.479,11.636)
\lineto(276.446,11.636)
\lineto(276.446,11.636)
\lineto(276.446,11.636)
\lineto(276.446,11.636)
\lineto(276.413,11.636)
\lineto(276.413,11.633)
\lineto(276.413,11.633)
\lineto(276.379,11.633)
\lineto(276.379,11.629)
\lineto(276.379,11.629)
\lineto(276.379,11.626)
\lineto(276.346,11.623)
\lineto(276.346,11.623)
\lineto(276.346,11.619)
\lineto(276.346,11.616)
\lineto(276.312,11.609)
\lineto(276.312,11.606)
\lineto(276.312,11.603)
\lineto(276.312,11.596)
\lineto(276.279,11.589)
\lineto(276.279,11.583)
\lineto(276.279,11.579)
\lineto(276.279,11.576)
\lineto(276.279,11.573)
\lineto(276.279,11.569)
\lineto(276.279,11.566)
\lineto(276.279,11.559)
\lineto(276.279,11.556)
\lineto(276.279,11.553)
\lineto(276.279,11.546)
\lineto(276.279,11.542)
\lineto(276.279,11.536)
\lineto(276.279,11.532)
\lineto(276.246,11.526)
\lineto(276.246,11.519)
\lineto(276.246,11.512)
\lineto(276.246,11.509)
\lineto(276.246,11.502)
\lineto(276.246,11.496)
\curveto(276.246,11.439)(276.312,11.402)(276.379,11.319)
\curveto(277.381,10.401)(278.483,8.828)(278.483,5.830)
\curveto(278.483,3.399)(277.715,1.556)(276.479,0.421)
\curveto(276.279,0.220)(276.246,0.210)(276.246,0.147)
\curveto(276.246,0.090)(276.312,0.013)(276.413,0.013)
\curveto(276.546,0.013)(277.648,0.778)(278.416,2.234)
\curveto(278.950,3.199)(279.284,4.457)(279.284,5.820)
\curveto(279.284,7.456)(278.783,10.003)(276.479,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.479,11.636)
\lineto(276.479,11.636)
\lineto(276.479,11.636)
\lineto(276.446,11.636)
\lineto(276.446,11.636)
\lineto(276.446,11.636)
\lineto(276.446,11.636)
\lineto(276.413,11.636)
\lineto(276.413,11.633)
\lineto(276.413,11.633)
\lineto(276.379,11.633)
\lineto(276.379,11.629)
\lineto(276.379,11.629)
\lineto(276.379,11.626)
\lineto(276.346,11.623)
\lineto(276.346,11.623)
\lineto(276.346,11.619)
\lineto(276.346,11.616)
\lineto(276.312,11.609)
\lineto(276.312,11.606)
\lineto(276.312,11.603)
\lineto(276.312,11.596)
\lineto(276.279,11.589)
\lineto(276.279,11.583)
\lineto(276.279,11.579)
\lineto(276.279,11.576)
\lineto(276.279,11.573)
\lineto(276.279,11.569)
\lineto(276.279,11.566)
\lineto(276.279,11.559)
\lineto(276.279,11.556)
\lineto(276.279,11.553)
\lineto(276.279,11.546)
\lineto(276.279,11.542)
\lineto(276.279,11.536)
\lineto(276.279,11.532)
\lineto(276.246,11.526)
\lineto(276.246,11.519)
\lineto(276.246,11.512)
\lineto(276.246,11.509)
\lineto(276.246,11.502)
\lineto(276.246,11.496)
\curveto(276.246,11.439)(276.312,11.402)(276.379,11.319)
\curveto(277.381,10.401)(278.483,8.828)(278.483,5.830)
\curveto(278.483,3.399)(277.715,1.556)(276.479,0.421)
\curveto(276.279,0.220)(276.246,0.210)(276.246,0.147)
\curveto(276.246,0.090)(276.312,0.013)(276.413,0.013)
\curveto(276.546,0.013)(277.648,0.778)(278.416,2.234)
\curveto(278.950,3.199)(279.284,4.457)(279.284,5.820)
\curveto(279.284,7.456)(278.783,10.003)(276.479,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.543,16.310)
\lineto(294.543,16.340)
\lineto(294.543,16.370)
\lineto(294.510,16.404)
\lineto(294.510,16.431)
\lineto(294.510,16.461)
\lineto(294.510,16.491)
\lineto(294.510,16.517)
\lineto(294.476,16.544)
\lineto(294.476,16.571)
\lineto(294.476,16.597)
\lineto(294.443,16.624)
\lineto(294.443,16.647)
\lineto(294.410,16.671)
\lineto(294.410,16.694)
\lineto(294.376,16.714)
\lineto(294.376,16.734)
\lineto(294.343,16.754)
\lineto(294.309,16.774)
\lineto(294.309,16.791)
\lineto(294.276,16.808)
\lineto(294.243,16.825)
\lineto(294.209,16.838)
\lineto(294.209,16.851)
\lineto(294.176,16.865)
\lineto(294.142,16.875)
\lineto(294.109,16.885)
\lineto(294.076,16.891)
\lineto(294.042,16.898)
\lineto(294.009,16.905)
\lineto(293.975,16.908)
\lineto(293.942,16.908)
\lineto(293.909,16.911)
\curveto(293.475,16.911)(293.007,16.477)(293.007,16.030)
\curveto(293.007,15.709)(293.241,15.429)(293.642,15.429)
\curveto(294.042,15.429)(294.543,15.810)(294.543,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.543,16.310)
\lineto(294.543,16.340)
\lineto(294.543,16.370)
\lineto(294.510,16.404)
\lineto(294.510,16.431)
\lineto(294.510,16.461)
\lineto(294.510,16.491)
\lineto(294.510,16.517)
\lineto(294.476,16.544)
\lineto(294.476,16.571)
\lineto(294.476,16.597)
\lineto(294.443,16.624)
\lineto(294.443,16.647)
\lineto(294.410,16.671)
\lineto(294.410,16.694)
\lineto(294.376,16.714)
\lineto(294.376,16.734)
\lineto(294.343,16.754)
\lineto(294.309,16.774)
\lineto(294.309,16.791)
\lineto(294.276,16.808)
\lineto(294.243,16.825)
\lineto(294.209,16.838)
\lineto(294.209,16.851)
\lineto(294.176,16.865)
\lineto(294.142,16.875)
\lineto(294.109,16.885)
\lineto(294.076,16.891)
\lineto(294.042,16.898)
\lineto(294.009,16.905)
\lineto(293.975,16.908)
\lineto(293.942,16.908)
\lineto(293.909,16.911)
\curveto(293.475,16.911)(293.007,16.477)(293.007,16.030)
\curveto(293.007,15.709)(293.241,15.429)(293.642,15.429)
\curveto(294.042,15.429)(294.543,15.810)(294.543,16.310)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.274,10.057)
\lineto(293.274,10.100)
\lineto(293.308,10.140)
\lineto(293.308,10.180)
\lineto(293.341,10.217)
\lineto(293.341,10.250)
\lineto(293.341,10.284)
\lineto(293.374,10.314)
\lineto(293.374,10.344)
\lineto(293.374,10.374)
\lineto(293.408,10.401)
\lineto(293.408,10.427)
\lineto(293.408,10.454)
\lineto(293.441,10.477)
\lineto(293.441,10.501)
\lineto(293.441,10.551)
\lineto(293.475,10.598)
\lineto(293.475,10.644)
\lineto(293.508,10.668)
\lineto(293.508,10.694)
\lineto(293.508,10.721)
\lineto(293.541,10.748)
\lineto(293.541,10.774)
\lineto(293.541,10.804)
\lineto(293.541,10.838)
\lineto(293.575,10.868)
\lineto(293.575,10.905)
\lineto(293.608,10.941)
\lineto(293.608,10.978)
\lineto(293.642,11.022)
\curveto(293.775,11.355)(293.842,11.582)(293.842,11.903)
\curveto(293.842,12.648)(293.308,13.262)(292.473,13.262)
\curveto(290.904,13.262)(290.269,10.855)(290.269,10.701)
\curveto(290.269,10.534)(290.436,10.534)(290.470,10.534)
\curveto(290.670,10.534)(290.670,10.571)(290.737,10.838)
\curveto(291.204,12.404)(291.872,12.898)(292.440,12.898)
\curveto(292.573,12.898)(292.840,12.898)(292.840,12.367)
\curveto(292.840,12.016)(292.740,11.666)(292.673,11.499)
\curveto(292.540,11.068)(291.772,9.142)(291.505,8.421)
\curveto(291.338,7.993)(291.137,7.442)(291.137,7.092)
\curveto(291.137,6.314)(291.705,5.729)(292.506,5.729)
\curveto(294.042,5.729)(294.677,8.140)(294.677,8.290)
\curveto(294.677,8.457)(294.543,8.457)(294.476,8.457)
\curveto(294.309,8.457)(294.309,8.407)(294.209,8.157)
\curveto(293.942,7.112)(293.374,6.097)(292.540,6.097)
\curveto(292.239,6.097)(292.139,6.264)(292.139,6.644)
\curveto(292.139,7.062)(292.239,7.295)(292.607,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.274,10.057)
\lineto(293.274,10.100)
\lineto(293.308,10.140)
\lineto(293.308,10.180)
\lineto(293.341,10.217)
\lineto(293.341,10.250)
\lineto(293.341,10.284)
\lineto(293.374,10.314)
\lineto(293.374,10.344)
\lineto(293.374,10.374)
\lineto(293.408,10.401)
\lineto(293.408,10.427)
\lineto(293.408,10.454)
\lineto(293.441,10.477)
\lineto(293.441,10.501)
\lineto(293.441,10.551)
\lineto(293.475,10.598)
\lineto(293.475,10.644)
\lineto(293.508,10.668)
\lineto(293.508,10.694)
\lineto(293.508,10.721)
\lineto(293.541,10.748)
\lineto(293.541,10.774)
\lineto(293.541,10.804)
\lineto(293.541,10.838)
\lineto(293.575,10.868)
\lineto(293.575,10.905)
\lineto(293.608,10.941)
\lineto(293.608,10.978)
\lineto(293.642,11.022)
\curveto(293.775,11.355)(293.842,11.582)(293.842,11.903)
\curveto(293.842,12.648)(293.308,13.262)(292.473,13.262)
\curveto(290.904,13.262)(290.269,10.855)(290.269,10.701)
\curveto(290.269,10.534)(290.436,10.534)(290.470,10.534)
\curveto(290.670,10.534)(290.670,10.571)(290.737,10.838)
\curveto(291.204,12.404)(291.872,12.898)(292.440,12.898)
\curveto(292.573,12.898)(292.840,12.898)(292.840,12.367)
\curveto(292.840,12.016)(292.740,11.666)(292.673,11.499)
\curveto(292.540,11.068)(291.772,9.142)(291.505,8.421)
\curveto(291.338,7.993)(291.137,7.442)(291.137,7.092)
\curveto(291.137,6.314)(291.705,5.729)(292.506,5.729)
\curveto(294.042,5.729)(294.677,8.140)(294.677,8.290)
\curveto(294.677,8.457)(294.543,8.457)(294.476,8.457)
\curveto(294.309,8.457)(294.309,8.407)(294.209,8.157)
\curveto(293.942,7.112)(293.374,6.097)(292.540,6.097)
\curveto(292.239,6.097)(292.139,6.264)(292.139,6.644)
\curveto(292.139,7.062)(292.239,7.295)(292.607,8.307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.356,7.135)
\lineto(302.356,7.135)
\lineto(302.389,7.135)
\lineto(302.389,7.135)
\lineto(302.423,7.135)
\lineto(302.423,7.135)
\lineto(302.456,7.135)
\lineto(302.456,7.135)
\lineto(302.456,7.135)
\lineto(302.490,7.135)
\lineto(302.490,7.135)
\lineto(302.523,7.138)
\lineto(302.523,7.138)
\lineto(302.556,7.138)
\lineto(302.556,7.142)
\lineto(302.556,7.142)
\lineto(302.590,7.145)
\lineto(302.590,7.145)
\lineto(302.590,7.148)
\lineto(302.623,7.152)
\lineto(302.623,7.155)
\lineto(302.656,7.158)
\lineto(302.656,7.162)
\lineto(302.656,7.165)
\lineto(302.690,7.172)
\lineto(302.690,7.175)
\lineto(302.690,7.182)
\lineto(302.723,7.185)
\lineto(302.723,7.192)
\lineto(302.723,7.199)
\lineto(302.757,7.205)
\lineto(302.757,7.215)
\lineto(302.757,7.222)
\curveto(302.924,7.352)(302.957,7.516)(302.957,7.599)
\curveto(302.957,7.920)(302.656,7.920)(302.456,7.920)
\lineto(299.485,7.920)
\curveto(297.615,7.920)(296.213,6.083)(296.213,4.688)
\curveto(296.213,3.606)(297.014,2.795)(298.216,2.795)
\lineto(298.216,3.115)
\curveto(297.581,3.115)(297.047,3.532)(297.047,4.364)
\curveto(297.047,4.714)(297.281,7.135)(299.284,7.135)
\curveto(299.885,7.135)(300.486,6.908)(300.486,6.027)
\curveto(300.486,5.820)(300.386,4.771)(299.785,3.987)
\curveto(299.318,3.352)(298.650,3.115)(298.216,3.115)
\lineto(298.216,3.115)
\lineto(298.216,2.795)
\curveto(299.685,2.795)(301.354,4.117)(301.354,5.896)
\curveto(301.354,6.083)(301.354,6.608)(300.987,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.356,7.135)
\lineto(302.356,7.135)
\lineto(302.389,7.135)
\lineto(302.389,7.135)
\lineto(302.423,7.135)
\lineto(302.423,7.135)
\lineto(302.456,7.135)
\lineto(302.456,7.135)
\lineto(302.456,7.135)
\lineto(302.490,7.135)
\lineto(302.490,7.135)
\lineto(302.523,7.138)
\lineto(302.523,7.138)
\lineto(302.556,7.138)
\lineto(302.556,7.142)
\lineto(302.556,7.142)
\lineto(302.590,7.145)
\lineto(302.590,7.145)
\lineto(302.590,7.148)
\lineto(302.623,7.152)
\lineto(302.623,7.155)
\lineto(302.656,7.158)
\lineto(302.656,7.162)
\lineto(302.656,7.165)
\lineto(302.690,7.172)
\lineto(302.690,7.175)
\lineto(302.690,7.182)
\lineto(302.723,7.185)
\lineto(302.723,7.192)
\lineto(302.723,7.199)
\lineto(302.757,7.205)
\lineto(302.757,7.215)
\lineto(302.757,7.222)
\curveto(302.924,7.352)(302.957,7.516)(302.957,7.599)
\curveto(302.957,7.920)(302.656,7.920)(302.456,7.920)
\lineto(299.485,7.920)
\curveto(297.615,7.920)(296.213,6.083)(296.213,4.688)
\curveto(296.213,3.606)(297.014,2.795)(298.216,2.795)
\lineto(298.216,3.115)
\curveto(297.581,3.115)(297.047,3.532)(297.047,4.364)
\curveto(297.047,4.714)(297.281,7.135)(299.284,7.135)
\curveto(299.885,7.135)(300.486,6.908)(300.486,6.027)
\curveto(300.486,5.820)(300.386,4.771)(299.785,3.987)
\curveto(299.318,3.352)(298.650,3.115)(298.216,3.115)
\lineto(298.216,3.115)
\lineto(298.216,2.795)
\curveto(299.685,2.795)(301.354,4.117)(301.354,5.896)
\curveto(301.354,6.083)(301.354,6.608)(300.987,7.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.765,11.636)
\lineto(307.565,11.486)
\lineto(307.364,11.332)
\lineto(307.164,11.175)
\lineto(306.997,11.012)
\lineto(306.830,10.845)
\lineto(306.663,10.674)
\lineto(306.530,10.497)
\lineto(306.396,10.320)
\lineto(306.262,10.140)
\lineto(306.129,9.956)
\lineto(305.995,9.769)
\lineto(305.895,9.583)
\lineto(305.795,9.392)
\lineto(305.695,9.202)
\lineto(305.595,9.008)
\lineto(305.528,8.815)
\lineto(305.461,8.621)
\lineto(305.394,8.427)
\lineto(305.328,8.230)
\lineto(305.261,8.037)
\lineto(305.194,7.843)
\lineto(305.161,7.649)
\lineto(305.127,7.459)
\lineto(305.094,7.269)
\lineto(305.060,7.078)
\lineto(305.027,6.891)
\lineto(304.994,6.708)
\lineto(304.994,6.524)
\lineto(304.960,6.347)
\lineto(304.960,6.170)
\lineto(304.960,5.997)
\lineto(304.960,5.830)
\curveto(304.960,4.187)(305.461,1.639)(307.765,0.013)
\curveto(307.832,0.013)(307.999,0.013)(307.999,0.147)
\curveto(307.999,0.220)(307.965,0.240)(307.865,0.324)
\curveto(306.329,1.723)(305.762,3.699)(305.762,5.820)
\curveto(305.762,8.958)(306.964,10.494)(307.899,11.355)
\curveto(307.965,11.402)(307.999,11.439)(307.999,11.496)
\curveto(307.999,11.636)(307.832,11.636)(307.765,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.765,11.636)
\lineto(307.565,11.486)
\lineto(307.364,11.332)
\lineto(307.164,11.175)
\lineto(306.997,11.012)
\lineto(306.830,10.845)
\lineto(306.663,10.674)
\lineto(306.530,10.497)
\lineto(306.396,10.320)
\lineto(306.262,10.140)
\lineto(306.129,9.956)
\lineto(305.995,9.769)
\lineto(305.895,9.583)
\lineto(305.795,9.392)
\lineto(305.695,9.202)
\lineto(305.595,9.008)
\lineto(305.528,8.815)
\lineto(305.461,8.621)
\lineto(305.394,8.427)
\lineto(305.328,8.230)
\lineto(305.261,8.037)
\lineto(305.194,7.843)
\lineto(305.161,7.649)
\lineto(305.127,7.459)
\lineto(305.094,7.269)
\lineto(305.060,7.078)
\lineto(305.027,6.891)
\lineto(304.994,6.708)
\lineto(304.994,6.524)
\lineto(304.960,6.347)
\lineto(304.960,6.170)
\lineto(304.960,5.997)
\lineto(304.960,5.830)
\curveto(304.960,4.187)(305.461,1.639)(307.765,0.013)
\curveto(307.832,0.013)(307.999,0.013)(307.999,0.147)
\curveto(307.999,0.220)(307.965,0.240)(307.865,0.324)
\curveto(306.329,1.723)(305.762,3.699)(305.762,5.820)
\curveto(305.762,8.958)(306.964,10.494)(307.899,11.355)
\curveto(307.965,11.402)(307.999,11.439)(307.999,11.496)
\curveto(307.999,11.636)(307.832,11.636)(307.765,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.740,10.307)
\lineto(312.740,10.320)
\lineto(312.740,10.334)
\lineto(312.740,10.347)
\lineto(312.740,10.360)
\lineto(312.740,10.374)
\lineto(312.740,10.387)
\lineto(312.740,10.400)
\lineto(312.740,10.411)
\lineto(312.740,10.424)
\lineto(312.740,10.434)
\lineto(312.740,10.444)
\lineto(312.740,10.454)
\lineto(312.740,10.464)
\lineto(312.740,10.474)
\lineto(312.706,10.484)
\lineto(312.706,10.491)
\lineto(312.706,10.501)
\lineto(312.706,10.507)
\lineto(312.706,10.514)
\lineto(312.706,10.524)
\lineto(312.706,10.537)
\lineto(312.706,10.551)
\lineto(312.706,10.561)
\lineto(312.706,10.571)
\lineto(312.673,10.581)
\lineto(312.673,10.591)
\lineto(312.673,10.598)
\lineto(312.673,10.604)
\lineto(312.640,10.608)
\lineto(312.640,10.614)
\lineto(312.606,10.618)
\lineto(312.606,10.621)
\lineto(312.573,10.624)
\lineto(312.573,10.628)
\lineto(312.573,10.628)
\lineto(312.573,10.628)
\lineto(312.540,10.631)
\lineto(312.540,10.631)
\lineto(312.540,10.631)
\lineto(312.506,10.631)
\lineto(312.506,10.631)
\lineto(312.506,10.634)
\lineto(312.473,10.634)
\lineto(312.473,10.634)
\lineto(312.473,10.634)
\lineto(312.439,10.634)
\lineto(312.439,10.634)
\lineto(312.439,10.634)
\lineto(312.406,10.634)
\lineto(312.406,10.634)
\lineto(312.373,10.634)
\curveto(311.638,9.900)(310.570,9.890)(310.102,9.890)
\lineto(310.102,9.472)
\curveto(310.369,9.472)(311.137,9.472)(311.772,9.793)
\lineto(311.772,3.863)
\curveto(311.772,3.476)(311.772,3.325)(310.636,3.325)
\lineto(310.169,3.325)
\lineto(310.169,2.908)
\curveto(310.403,2.918)(311.838,2.955)(312.239,2.955)
\curveto(312.606,2.955)(314.075,2.918)(314.342,2.908)
\lineto(314.342,3.325)
\lineto(313.875,3.325)
\curveto(312.740,3.325)(312.740,3.476)(312.740,3.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.740,10.307)
\lineto(312.740,10.320)
\lineto(312.740,10.334)
\lineto(312.740,10.347)
\lineto(312.740,10.360)
\lineto(312.740,10.374)
\lineto(312.740,10.387)
\lineto(312.740,10.400)
\lineto(312.740,10.411)
\lineto(312.740,10.424)
\lineto(312.740,10.434)
\lineto(312.740,10.444)
\lineto(312.740,10.454)
\lineto(312.740,10.464)
\lineto(312.740,10.474)
\lineto(312.706,10.484)
\lineto(312.706,10.491)
\lineto(312.706,10.501)
\lineto(312.706,10.507)
\lineto(312.706,10.514)
\lineto(312.706,10.524)
\lineto(312.706,10.537)
\lineto(312.706,10.551)
\lineto(312.706,10.561)
\lineto(312.706,10.571)
\lineto(312.673,10.581)
\lineto(312.673,10.591)
\lineto(312.673,10.598)
\lineto(312.673,10.604)
\lineto(312.640,10.608)
\lineto(312.640,10.614)
\lineto(312.606,10.618)
\lineto(312.606,10.621)
\lineto(312.573,10.624)
\lineto(312.573,10.628)
\lineto(312.573,10.628)
\lineto(312.573,10.628)
\lineto(312.540,10.631)
\lineto(312.540,10.631)
\lineto(312.540,10.631)
\lineto(312.506,10.631)
\lineto(312.506,10.631)
\lineto(312.506,10.634)
\lineto(312.473,10.634)
\lineto(312.473,10.634)
\lineto(312.473,10.634)
\lineto(312.439,10.634)
\lineto(312.439,10.634)
\lineto(312.439,10.634)
\lineto(312.406,10.634)
\lineto(312.406,10.634)
\lineto(312.373,10.634)
\curveto(311.638,9.900)(310.570,9.890)(310.102,9.890)
\lineto(310.102,9.472)
\curveto(310.369,9.472)(311.137,9.472)(311.772,9.793)
\lineto(311.772,3.863)
\curveto(311.772,3.476)(311.772,3.325)(310.636,3.325)
\lineto(310.169,3.325)
\lineto(310.169,2.908)
\curveto(310.403,2.918)(311.838,2.955)(312.239,2.955)
\curveto(312.606,2.955)(314.075,2.918)(314.342,2.908)
\lineto(314.342,3.325)
\lineto(313.875,3.325)
\curveto(312.740,3.325)(312.740,3.476)(312.740,3.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.479,11.636)
\lineto(316.479,11.636)
\lineto(316.479,11.636)
\lineto(316.479,11.636)
\lineto(316.446,11.636)
\lineto(316.446,11.636)
\lineto(316.446,11.636)
\lineto(316.413,11.636)
\lineto(316.413,11.633)
\lineto(316.413,11.633)
\lineto(316.413,11.633)
\lineto(316.379,11.629)
\lineto(316.379,11.629)
\lineto(316.379,11.626)
\lineto(316.379,11.623)
\lineto(316.346,11.623)
\lineto(316.346,11.619)
\lineto(316.346,11.616)
\lineto(316.346,11.609)
\lineto(316.312,11.606)
\lineto(316.312,11.603)
\lineto(316.312,11.596)
\lineto(316.312,11.589)
\lineto(316.279,11.583)
\lineto(316.279,11.579)
\lineto(316.279,11.576)
\lineto(316.279,11.573)
\lineto(316.279,11.569)
\lineto(316.279,11.566)
\lineto(316.279,11.559)
\lineto(316.279,11.556)
\lineto(316.279,11.553)
\lineto(316.279,11.546)
\lineto(316.279,11.542)
\lineto(316.279,11.536)
\lineto(316.279,11.532)
\lineto(316.279,11.526)
\lineto(316.279,11.519)
\lineto(316.279,11.512)
\lineto(316.279,11.509)
\lineto(316.279,11.502)
\lineto(316.279,11.496)
\curveto(316.279,11.439)(316.312,11.402)(316.379,11.319)
\curveto(317.381,10.401)(318.483,8.828)(318.483,5.830)
\curveto(318.483,3.399)(317.715,1.556)(316.479,0.421)
\curveto(316.279,0.220)(316.279,0.210)(316.279,0.147)
\curveto(316.279,0.090)(316.312,0.013)(316.413,0.013)
\curveto(316.546,0.013)(317.681,0.778)(318.416,2.234)
\curveto(318.950,3.199)(319.284,4.457)(319.284,5.820)
\curveto(319.284,7.456)(318.783,10.003)(316.479,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.479,11.636)
\lineto(316.479,11.636)
\lineto(316.479,11.636)
\lineto(316.479,11.636)
\lineto(316.446,11.636)
\lineto(316.446,11.636)
\lineto(316.446,11.636)
\lineto(316.413,11.636)
\lineto(316.413,11.633)
\lineto(316.413,11.633)
\lineto(316.413,11.633)
\lineto(316.379,11.629)
\lineto(316.379,11.629)
\lineto(316.379,11.626)
\lineto(316.379,11.623)
\lineto(316.346,11.623)
\lineto(316.346,11.619)
\lineto(316.346,11.616)
\lineto(316.346,11.609)
\lineto(316.312,11.606)
\lineto(316.312,11.603)
\lineto(316.312,11.596)
\lineto(316.312,11.589)
\lineto(316.279,11.583)
\lineto(316.279,11.579)
\lineto(316.279,11.576)
\lineto(316.279,11.573)
\lineto(316.279,11.569)
\lineto(316.279,11.566)
\lineto(316.279,11.559)
\lineto(316.279,11.556)
\lineto(316.279,11.553)
\lineto(316.279,11.546)
\lineto(316.279,11.542)
\lineto(316.279,11.536)
\lineto(316.279,11.532)
\lineto(316.279,11.526)
\lineto(316.279,11.519)
\lineto(316.279,11.512)
\lineto(316.279,11.509)
\lineto(316.279,11.502)
\lineto(316.279,11.496)
\curveto(316.279,11.439)(316.312,11.402)(316.379,11.319)
\curveto(317.381,10.401)(318.483,8.828)(318.483,5.830)
\curveto(318.483,3.399)(317.715,1.556)(316.479,0.421)
\curveto(316.279,0.220)(316.279,0.210)(316.279,0.147)
\curveto(316.279,0.090)(316.312,0.013)(316.413,0.013)
\curveto(316.546,0.013)(317.681,0.778)(318.416,2.234)
\curveto(318.950,3.199)(319.284,4.457)(319.284,5.820)
\curveto(319.284,7.456)(318.783,10.003)(316.479,11.636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.387,82.112)
\lineto(162.626,82.165)
\lineto(162.864,82.222)
\lineto(163.055,82.289)
\lineto(163.294,82.360)
\lineto(163.532,82.437)
\lineto(163.771,82.523)
\lineto(164.010,82.613)
\lineto(164.201,82.709)
\lineto(164.439,82.814)
\lineto(164.678,82.924)
\lineto(164.869,83.038)
\lineto(165.107,83.158)
\lineto(165.298,83.286)
\lineto(165.489,83.420)
\lineto(165.728,83.558)
\lineto(165.919,83.702)
\lineto(166.062,83.850)
\lineto(166.253,84.002)
\lineto(166.444,84.165)
\lineto(166.587,84.332)
\lineto(166.730,84.499)
\lineto(166.873,84.675)
\lineto(167.017,84.857)
\lineto(167.112,85.043)
\lineto(167.255,85.234)
\lineto(167.351,85.429)
\lineto(167.398,85.630)
\lineto(167.494,85.835)
\lineto(167.542,86.045)
\lineto(167.589,86.260)
\lineto(167.589,86.479)
\lineto(167.637,86.704)
\curveto(167.637,88.747)(165.489,90.269)(162.387,90.269)
\lineto(155.562,90.269)
\curveto(155.084,90.269)(154.894,90.269)(154.894,89.792)
\curveto(154.894,89.529)(155.084,89.529)(155.562,89.529)
\curveto(155.609,89.529)(156.039,89.529)(156.469,89.486)
\curveto(156.898,89.434)(157.089,89.410)(157.089,89.104)
\curveto(157.089,89.009)(157.089,88.933)(156.994,88.651)
\lineto(153.843,75.884)
\curveto(153.605,74.953)(153.557,74.767)(151.648,74.767)
\curveto(151.218,74.767)(151.028,74.767)(151.028,74.290)
\curveto(151.028,74.027)(151.314,74.027)(151.362,74.027)
\curveto(152.030,74.027)(153.700,74.103)(154.321,74.103)
\curveto(154.989,74.103)(156.707,74.027)(157.375,74.027)
\curveto(157.566,74.027)(157.853,74.027)(157.853,74.504)
\curveto(157.853,74.767)(157.614,74.767)(157.185,74.767)
\curveto(156.278,74.767)(155.609,74.767)(155.609,75.192)
\curveto(155.609,75.330)(155.705,75.449)(155.705,75.593)
\lineto(157.280,81.893)
\lineto(160.096,81.893)
\lineto(160.096,82.423)
\lineto(157.423,82.423)
\lineto(158.950,88.627)
\curveto(159.094,89.195)(159.189,89.434)(159.619,89.510)
\curveto(159.857,89.529)(160.621,89.529)(161.050,89.529)
\curveto(162.769,89.529)(165.394,89.529)(165.394,87.176)
\curveto(165.394,86.370)(165.012,84.728)(164.105,83.802)
\curveto(163.485,83.186)(162.244,82.423)(160.096,82.423)
\lineto(160.096,81.893)
\curveto(162.244,81.893)(162.673,80.566)(162.673,79.731)
\curveto(162.673,79.373)(162.482,78.642)(162.387,78.089)
\curveto(162.196,77.425)(161.957,76.547)(161.957,76.070)
\curveto(161.957,73.507)(164.821,73.507)(165.155,73.507)
\curveto(167.160,73.507)(167.971,75.908)(167.971,76.242)
\curveto(167.971,76.523)(167.732,76.523)(167.685,76.523)
\curveto(167.494,76.523)(167.446,76.351)(167.398,76.189)
\curveto(166.826,74.428)(165.776,74.027)(165.251,74.027)
\curveto(164.439,74.027)(164.296,74.547)(164.296,75.483)
\curveto(164.296,76.213)(164.439,77.425)(164.535,78.189)
\curveto(164.582,78.523)(164.630,78.972)(164.630,79.306)
\curveto(164.630,81.134)(163.007,81.874)(162.387,82.112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.387,82.112)
\lineto(162.626,82.165)
\lineto(162.864,82.222)
\lineto(163.055,82.289)
\lineto(163.294,82.360)
\lineto(163.532,82.437)
\lineto(163.771,82.523)
\lineto(164.010,82.613)
\lineto(164.201,82.709)
\lineto(164.439,82.814)
\lineto(164.678,82.924)
\lineto(164.869,83.038)
\lineto(165.107,83.158)
\lineto(165.298,83.286)
\lineto(165.489,83.420)
\lineto(165.728,83.558)
\lineto(165.919,83.702)
\lineto(166.062,83.850)
\lineto(166.253,84.002)
\lineto(166.444,84.165)
\lineto(166.587,84.332)
\lineto(166.730,84.499)
\lineto(166.873,84.675)
\lineto(167.017,84.857)
\lineto(167.112,85.043)
\lineto(167.255,85.234)
\lineto(167.351,85.429)
\lineto(167.398,85.630)
\lineto(167.494,85.835)
\lineto(167.542,86.045)
\lineto(167.589,86.260)
\lineto(167.589,86.479)
\lineto(167.637,86.704)
\curveto(167.637,88.747)(165.489,90.269)(162.387,90.269)
\lineto(155.562,90.269)
\curveto(155.084,90.269)(154.894,90.269)(154.894,89.792)
\curveto(154.894,89.529)(155.084,89.529)(155.562,89.529)
\curveto(155.609,89.529)(156.039,89.529)(156.469,89.486)
\curveto(156.898,89.434)(157.089,89.410)(157.089,89.104)
\curveto(157.089,89.009)(157.089,88.933)(156.994,88.651)
\lineto(153.843,75.884)
\curveto(153.605,74.953)(153.557,74.767)(151.648,74.767)
\curveto(151.218,74.767)(151.028,74.767)(151.028,74.290)
\curveto(151.028,74.027)(151.314,74.027)(151.362,74.027)
\curveto(152.030,74.027)(153.700,74.103)(154.321,74.103)
\curveto(154.989,74.103)(156.707,74.027)(157.375,74.027)
\curveto(157.566,74.027)(157.853,74.027)(157.853,74.504)
\curveto(157.853,74.767)(157.614,74.767)(157.185,74.767)
\curveto(156.278,74.767)(155.609,74.767)(155.609,75.192)
\curveto(155.609,75.330)(155.705,75.449)(155.705,75.593)
\lineto(157.280,81.893)
\lineto(160.096,81.893)
\lineto(160.096,82.423)
\lineto(157.423,82.423)
\lineto(158.950,88.627)
\curveto(159.094,89.195)(159.189,89.434)(159.619,89.510)
\curveto(159.857,89.529)(160.621,89.529)(161.050,89.529)
\curveto(162.769,89.529)(165.394,89.529)(165.394,87.176)
\curveto(165.394,86.370)(165.012,84.728)(164.105,83.802)
\curveto(163.485,83.186)(162.244,82.423)(160.096,82.423)
\lineto(160.096,81.893)
\curveto(162.244,81.893)(162.673,80.566)(162.673,79.731)
\curveto(162.673,79.373)(162.482,78.642)(162.387,78.089)
\curveto(162.196,77.425)(161.957,76.547)(161.957,76.070)
\curveto(161.957,73.507)(164.821,73.507)(165.155,73.507)
\curveto(167.160,73.507)(167.971,75.908)(167.971,76.242)
\curveto(167.971,76.523)(167.732,76.523)(167.685,76.523)
\curveto(167.494,76.523)(167.446,76.351)(167.398,76.189)
\curveto(166.826,74.428)(165.776,74.027)(165.251,74.027)
\curveto(164.439,74.027)(164.296,74.547)(164.296,75.483)
\curveto(164.296,76.213)(164.439,77.425)(164.535,78.189)
\curveto(164.582,78.523)(164.630,78.972)(164.630,79.306)
\curveto(164.630,81.134)(163.007,81.874)(162.387,82.112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.994,89.863)
\lineto(177.994,89.863)
\lineto(178.042,89.863)
\lineto(178.042,89.863)
\lineto(178.089,89.863)
\lineto(178.089,89.863)
\lineto(178.137,89.863)
\lineto(178.137,89.863)
\lineto(178.185,89.863)
\lineto(178.185,89.863)
\lineto(178.233,89.863)
\lineto(178.233,89.868)
\lineto(178.280,89.868)
\lineto(178.280,89.868)
\lineto(178.280,89.873)
\lineto(178.328,89.873)
\lineto(178.328,89.878)
\lineto(178.328,89.878)
\lineto(178.376,89.882)
\lineto(178.376,89.887)
\lineto(178.424,89.892)
\lineto(178.424,89.897)
\lineto(178.424,89.901)
\lineto(178.471,89.906)
\lineto(178.471,89.916)
\lineto(178.471,89.921)
\lineto(178.519,89.930)
\lineto(178.519,89.935)
\lineto(178.519,89.944)
\lineto(178.567,89.954)
\lineto(178.567,89.964)
\lineto(178.567,89.978)
\lineto(178.615,89.987)
\curveto(178.805,90.174)(178.853,90.407)(178.853,90.527)
\curveto(178.853,90.985)(178.424,90.985)(178.137,90.985)
\lineto(173.889,90.985)
\curveto(171.217,90.985)(169.260,88.360)(169.260,86.365)
\curveto(169.260,84.818)(170.357,83.659)(172.076,83.659)
\lineto(172.076,84.117)
\curveto(171.217,84.117)(170.453,84.713)(170.453,85.902)
\curveto(170.453,86.398)(170.739,89.863)(173.603,89.863)
\curveto(174.462,89.863)(175.321,89.539)(175.321,88.279)
\curveto(175.321,87.983)(175.178,86.484)(174.367,85.363)
\curveto(173.651,84.456)(172.744,84.117)(172.076,84.117)
\lineto(172.076,84.117)
\lineto(172.076,83.659)
\curveto(174.176,83.659)(176.562,85.549)(176.562,88.093)
\curveto(176.562,88.360)(176.562,89.109)(176.085,89.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.994,89.863)
\lineto(177.994,89.863)
\lineto(178.042,89.863)
\lineto(178.042,89.863)
\lineto(178.089,89.863)
\lineto(178.089,89.863)
\lineto(178.137,89.863)
\lineto(178.137,89.863)
\lineto(178.185,89.863)
\lineto(178.185,89.863)
\lineto(178.233,89.863)
\lineto(178.233,89.868)
\lineto(178.280,89.868)
\lineto(178.280,89.868)
\lineto(178.280,89.873)
\lineto(178.328,89.873)
\lineto(178.328,89.878)
\lineto(178.328,89.878)
\lineto(178.376,89.882)
\lineto(178.376,89.887)
\lineto(178.424,89.892)
\lineto(178.424,89.897)
\lineto(178.424,89.901)
\lineto(178.471,89.906)
\lineto(178.471,89.916)
\lineto(178.471,89.921)
\lineto(178.519,89.930)
\lineto(178.519,89.935)
\lineto(178.519,89.944)
\lineto(178.567,89.954)
\lineto(178.567,89.964)
\lineto(178.567,89.978)
\lineto(178.615,89.987)
\curveto(178.805,90.174)(178.853,90.407)(178.853,90.527)
\curveto(178.853,90.985)(178.424,90.985)(178.137,90.985)
\lineto(173.889,90.985)
\curveto(171.217,90.985)(169.260,88.360)(169.260,86.365)
\curveto(169.260,84.818)(170.357,83.659)(172.076,83.659)
\lineto(172.076,84.117)
\curveto(171.217,84.117)(170.453,84.713)(170.453,85.902)
\curveto(170.453,86.398)(170.739,89.863)(173.603,89.863)
\curveto(174.462,89.863)(175.321,89.539)(175.321,88.279)
\curveto(175.321,87.983)(175.178,86.484)(174.367,85.363)
\curveto(173.651,84.456)(172.744,84.117)(172.076,84.117)
\lineto(172.076,84.117)
\lineto(172.076,83.659)
\curveto(174.176,83.659)(176.562,85.549)(176.562,88.093)
\curveto(176.562,88.360)(176.562,89.109)(176.085,89.863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.777,21.911)
\lineto(164.777,41.911)
\lineto(164.777,41.911)
}
}
\end{pspicture}


==> diagrams/diag-lower-tri-2-lt.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-100.088](372.107,210.176)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.366,85.053)
\lineto(160.366,45.053)
\lineto(160.366,45.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.366,65.053)
\lineto(140.366,65.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.366,45.054)
\curveto(120.366,56.100)(129.320,65.054)(140.366,65.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.366,85.053)
\lineto(220.366,45.053)
\lineto(220.366,45.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.366,65.053)
\lineto(200.366,65.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.366,45.054)
\lineto(120.366,25.054)
\lineto(120.366,25.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.366,45.054)
\lineto(160.366,25.054)
\lineto(160.366,25.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.366,45.053)
\lineto(220.366,25.053)
\lineto(220.366,25.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.366,85.053)
\lineto(260.366,45.053)
\lineto(260.366,45.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.366,65.053)
\lineto(240.366,65.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.366,45.053)
\lineto(260.366,25.053)
\lineto(260.366,25.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.913,209.539)
\lineto(300.913,209.569)
\lineto(300.910,209.597)
\lineto(300.906,209.628)
\lineto(300.903,209.658)
\lineto(300.896,209.686)
\lineto(300.889,209.713)
\lineto(300.879,209.744)
\lineto(300.869,209.771)
\lineto(300.859,209.796)
\lineto(300.845,209.824)
\lineto(300.831,209.851)
\lineto(300.818,209.876)
\lineto(300.800,209.901)
\lineto(300.783,209.926)
\lineto(300.763,209.951)
\lineto(300.742,209.971)
\lineto(300.722,209.991)
\lineto(300.698,210.011)
\lineto(300.674,210.028)
\lineto(300.650,210.048)
\lineto(300.626,210.063)
\lineto(300.599,210.081)
\lineto(300.568,210.096)
\lineto(300.540,210.111)
\lineto(300.510,210.121)
\lineto(300.479,210.131)
\lineto(300.445,210.141)
\lineto(300.410,210.148)
\lineto(300.376,210.151)
\lineto(300.342,210.158)
\lineto(300.304,210.158)
\lineto(300.267,210.161)
\curveto(299.870,210.161)(299.364,209.764)(299.364,209.258)
\curveto(299.364,208.916)(299.600,208.642)(299.996,208.642)
\curveto(300.455,208.642)(300.913,209.087)(300.913,209.545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.913,209.539)
\lineto(300.913,209.569)
\lineto(300.910,209.597)
\lineto(300.906,209.628)
\lineto(300.903,209.658)
\lineto(300.896,209.686)
\lineto(300.889,209.713)
\lineto(300.879,209.744)
\lineto(300.869,209.771)
\lineto(300.859,209.796)
\lineto(300.845,209.824)
\lineto(300.831,209.851)
\lineto(300.818,209.876)
\lineto(300.800,209.901)
\lineto(300.783,209.926)
\lineto(300.763,209.951)
\lineto(300.742,209.971)
\lineto(300.722,209.991)
\lineto(300.698,210.011)
\lineto(300.674,210.028)
\lineto(300.650,210.048)
\lineto(300.626,210.063)
\lineto(300.599,210.081)
\lineto(300.568,210.096)
\lineto(300.540,210.111)
\lineto(300.510,210.121)
\lineto(300.479,210.131)
\lineto(300.445,210.141)
\lineto(300.410,210.148)
\lineto(300.376,210.151)
\lineto(300.342,210.158)
\lineto(300.304,210.158)
\lineto(300.267,210.161)
\curveto(299.870,210.161)(299.364,209.764)(299.364,209.258)
\curveto(299.364,208.916)(299.600,208.642)(299.996,208.642)
\curveto(300.455,208.642)(300.913,209.087)(300.913,209.545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.489,198.033)
\lineto(297.454,197.913)
\lineto(297.420,197.793)
\lineto(297.383,197.677)
\lineto(297.342,197.564)
\lineto(297.300,197.451)
\lineto(297.256,197.342)
\lineto(297.208,197.236)
\lineto(297.157,197.133)
\lineto(297.105,197.031)
\lineto(297.047,196.931)
\lineto(296.993,196.836)
\lineto(296.931,196.747)
\lineto(296.869,196.658)
\lineto(296.808,196.572)
\lineto(296.743,196.490)
\lineto(296.674,196.411)
\lineto(296.606,196.336)
\lineto(296.534,196.268)
\lineto(296.462,196.203)
\lineto(296.387,196.138)
\lineto(296.312,196.083)
\lineto(296.233,196.028)
\lineto(296.154,195.980)
\lineto(296.076,195.936)
\lineto(295.994,195.895)
\lineto(295.911,195.860)
\lineto(295.826,195.833)
\lineto(295.740,195.806)
\lineto(295.655,195.788)
\lineto(295.569,195.773)
\lineto(295.480,195.763)
\lineto(295.391,195.761)
\curveto(295.292,195.761)(295.036,195.761)(294.724,195.918)
\curveto(295.237,196.041)(295.494,196.479)(295.494,196.821)
\curveto(295.494,197.092)(295.306,197.420)(294.847,197.420)
\curveto(294.420,197.420)(293.927,197.061)(293.927,196.445)
\curveto(293.927,195.761)(294.608,195.388)(295.422,195.388)
\curveto(296.616,195.388)(298.204,196.291)(298.631,197.981)
\lineto(300.198,204.218)
\curveto(300.284,204.560)(300.284,204.796)(300.284,204.851)
\curveto(300.284,205.823)(299.569,206.414)(298.717,206.414)
\curveto(296.975,206.414)(296.007,203.948)(296.007,203.791)
\curveto(296.007,203.619)(296.171,203.619)(296.209,203.619)
\curveto(296.363,203.619)(296.380,203.644)(296.514,203.962)
\curveto(296.941,205.005)(297.728,206.042)(298.662,206.042)
\curveto(298.905,206.042)(299.210,205.973)(299.210,205.262)
\curveto(299.210,204.865)(299.155,204.680)(299.090,204.389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.489,198.033)
\lineto(297.454,197.913)
\lineto(297.420,197.793)
\lineto(297.383,197.677)
\lineto(297.342,197.564)
\lineto(297.300,197.451)
\lineto(297.256,197.342)
\lineto(297.208,197.236)
\lineto(297.157,197.133)
\lineto(297.105,197.031)
\lineto(297.047,196.931)
\lineto(296.993,196.836)
\lineto(296.931,196.747)
\lineto(296.869,196.658)
\lineto(296.808,196.572)
\lineto(296.743,196.490)
\lineto(296.674,196.411)
\lineto(296.606,196.336)
\lineto(296.534,196.268)
\lineto(296.462,196.203)
\lineto(296.387,196.138)
\lineto(296.312,196.083)
\lineto(296.233,196.028)
\lineto(296.154,195.980)
\lineto(296.076,195.936)
\lineto(295.994,195.895)
\lineto(295.911,195.860)
\lineto(295.826,195.833)
\lineto(295.740,195.806)
\lineto(295.655,195.788)
\lineto(295.569,195.773)
\lineto(295.480,195.763)
\lineto(295.391,195.761)
\curveto(295.292,195.761)(295.036,195.761)(294.724,195.918)
\curveto(295.237,196.041)(295.494,196.479)(295.494,196.821)
\curveto(295.494,197.092)(295.306,197.420)(294.847,197.420)
\curveto(294.420,197.420)(293.927,197.061)(293.927,196.445)
\curveto(293.927,195.761)(294.608,195.388)(295.422,195.388)
\curveto(296.616,195.388)(298.204,196.291)(298.631,197.981)
\lineto(300.198,204.218)
\curveto(300.284,204.560)(300.284,204.796)(300.284,204.851)
\curveto(300.284,205.823)(299.569,206.414)(298.717,206.414)
\curveto(296.975,206.414)(296.007,203.948)(296.007,203.791)
\curveto(296.007,203.619)(296.171,203.619)(296.209,203.619)
\curveto(296.363,203.619)(296.380,203.644)(296.514,203.962)
\curveto(296.941,205.005)(297.728,206.042)(298.662,206.042)
\curveto(298.905,206.042)(299.210,205.973)(299.210,205.262)
\curveto(299.210,204.865)(299.155,204.680)(299.090,204.389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.159,203.921)
\lineto(305.159,203.934)
\lineto(305.159,203.949)
\lineto(305.159,203.966)
\lineto(305.159,203.979)
\lineto(305.159,203.989)
\lineto(305.159,204.004)
\lineto(305.159,204.019)
\lineto(305.159,204.029)
\lineto(305.159,204.044)
\lineto(305.156,204.054)
\lineto(305.156,204.064)
\lineto(305.156,204.074)
\lineto(305.156,204.084)
\lineto(305.152,204.094)
\lineto(305.152,204.104)
\lineto(305.152,204.111)
\lineto(305.149,204.121)
\lineto(305.149,204.129)
\lineto(305.145,204.139)
\lineto(305.145,204.146)
\lineto(305.142,204.161)
\lineto(305.135,204.174)
\lineto(305.128,204.184)
\lineto(305.121,204.194)
\lineto(305.115,204.204)
\lineto(305.108,204.214)
\lineto(305.097,204.221)
\lineto(305.087,204.229)
\lineto(305.077,204.236)
\lineto(305.063,204.239)
\lineto(305.050,204.241)
\lineto(305.033,204.249)
\lineto(305.026,204.249)
\lineto(305.019,204.249)
\lineto(305.009,204.251)
\lineto(304.998,204.251)
\lineto(304.991,204.254)
\lineto(304.981,204.254)
\lineto(304.971,204.254)
\lineto(304.961,204.254)
\lineto(304.950,204.254)
\lineto(304.937,204.256)
\lineto(304.926,204.256)
\lineto(304.913,204.256)
\lineto(304.902,204.256)
\lineto(304.889,204.256)
\lineto(304.875,204.256)
\lineto(304.861,204.256)
\lineto(304.848,204.256)
\lineto(304.834,204.256)
\lineto(304.817,204.256)
\lineto(304.803,204.256)
\curveto(304.037,203.503)(302.959,203.493)(302.467,203.493)
\lineto(302.467,203.065)
\curveto(302.754,203.065)(303.541,203.065)(304.191,203.397)
\lineto(304.191,197.318)
\curveto(304.191,196.921)(304.191,196.767)(303.000,196.767)
\lineto(302.552,196.767)
\lineto(302.552,196.339)
\curveto(302.764,196.349)(304.229,196.387)(304.673,196.387)
\curveto(305.043,196.387)(306.545,196.349)(306.805,196.339)
\lineto(306.805,196.767)
\lineto(306.353,196.767)
\curveto(305.159,196.767)(305.159,196.921)(305.159,197.318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.159,203.921)
\lineto(305.159,203.934)
\lineto(305.159,203.949)
\lineto(305.159,203.966)
\lineto(305.159,203.979)
\lineto(305.159,203.989)
\lineto(305.159,204.004)
\lineto(305.159,204.019)
\lineto(305.159,204.029)
\lineto(305.159,204.044)
\lineto(305.156,204.054)
\lineto(305.156,204.064)
\lineto(305.156,204.074)
\lineto(305.156,204.084)
\lineto(305.152,204.094)
\lineto(305.152,204.104)
\lineto(305.152,204.111)
\lineto(305.149,204.121)
\lineto(305.149,204.129)
\lineto(305.145,204.139)
\lineto(305.145,204.146)
\lineto(305.142,204.161)
\lineto(305.135,204.174)
\lineto(305.128,204.184)
\lineto(305.121,204.194)
\lineto(305.115,204.204)
\lineto(305.108,204.214)
\lineto(305.097,204.221)
\lineto(305.087,204.229)
\lineto(305.077,204.236)
\lineto(305.063,204.239)
\lineto(305.050,204.241)
\lineto(305.033,204.249)
\lineto(305.026,204.249)
\lineto(305.019,204.249)
\lineto(305.009,204.251)
\lineto(304.998,204.251)
\lineto(304.991,204.254)
\lineto(304.981,204.254)
\lineto(304.971,204.254)
\lineto(304.961,204.254)
\lineto(304.950,204.254)
\lineto(304.937,204.256)
\lineto(304.926,204.256)
\lineto(304.913,204.256)
\lineto(304.902,204.256)
\lineto(304.889,204.256)
\lineto(304.875,204.256)
\lineto(304.861,204.256)
\lineto(304.848,204.256)
\lineto(304.834,204.256)
\lineto(304.817,204.256)
\lineto(304.803,204.256)
\curveto(304.037,203.503)(302.959,203.493)(302.467,203.493)
\lineto(302.467,203.065)
\curveto(302.754,203.065)(303.541,203.065)(304.191,203.397)
\lineto(304.191,197.318)
\curveto(304.191,196.921)(304.191,196.767)(303.000,196.767)
\lineto(302.552,196.767)
\lineto(302.552,196.339)
\curveto(302.764,196.349)(304.229,196.387)(304.673,196.387)
\curveto(305.043,196.387)(306.545,196.349)(306.805,196.339)
\lineto(306.805,196.767)
\lineto(306.353,196.767)
\curveto(305.159,196.767)(305.159,196.921)(305.159,197.318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.723,209.539)
\lineto(260.723,209.569)
\lineto(260.720,209.597)
\lineto(260.717,209.628)
\lineto(260.713,209.658)
\lineto(260.706,209.686)
\lineto(260.699,209.713)
\lineto(260.689,209.744)
\lineto(260.679,209.771)
\lineto(260.669,209.796)
\lineto(260.655,209.824)
\lineto(260.641,209.851)
\lineto(260.628,209.876)
\lineto(260.611,209.901)
\lineto(260.593,209.926)
\lineto(260.573,209.951)
\lineto(260.552,209.971)
\lineto(260.532,209.991)
\lineto(260.508,210.011)
\lineto(260.484,210.028)
\lineto(260.460,210.048)
\lineto(260.436,210.063)
\lineto(260.409,210.081)
\lineto(260.378,210.096)
\lineto(260.351,210.111)
\lineto(260.320,210.121)
\lineto(260.289,210.131)
\lineto(260.255,210.141)
\lineto(260.221,210.148)
\lineto(260.186,210.151)
\lineto(260.152,210.158)
\lineto(260.114,210.158)
\lineto(260.077,210.161)
\curveto(259.683,210.161)(259.174,209.764)(259.174,209.258)
\curveto(259.174,208.916)(259.410,208.642)(259.803,208.642)
\curveto(260.265,208.642)(260.723,209.087)(260.723,209.545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.723,209.539)
\lineto(260.723,209.569)
\lineto(260.720,209.597)
\lineto(260.717,209.628)
\lineto(260.713,209.658)
\lineto(260.706,209.686)
\lineto(260.699,209.713)
\lineto(260.689,209.744)
\lineto(260.679,209.771)
\lineto(260.669,209.796)
\lineto(260.655,209.824)
\lineto(260.641,209.851)
\lineto(260.628,209.876)
\lineto(260.611,209.901)
\lineto(260.593,209.926)
\lineto(260.573,209.951)
\lineto(260.552,209.971)
\lineto(260.532,209.991)
\lineto(260.508,210.011)
\lineto(260.484,210.028)
\lineto(260.460,210.048)
\lineto(260.436,210.063)
\lineto(260.409,210.081)
\lineto(260.378,210.096)
\lineto(260.351,210.111)
\lineto(260.320,210.121)
\lineto(260.289,210.131)
\lineto(260.255,210.141)
\lineto(260.221,210.148)
\lineto(260.186,210.151)
\lineto(260.152,210.158)
\lineto(260.114,210.158)
\lineto(260.077,210.161)
\curveto(259.683,210.161)(259.174,209.764)(259.174,209.258)
\curveto(259.174,208.916)(259.410,208.642)(259.803,208.642)
\curveto(260.265,208.642)(260.723,209.087)(260.723,209.545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.299,198.033)
\lineto(257.265,197.913)
\lineto(257.230,197.793)
\lineto(257.193,197.677)
\lineto(257.152,197.564)
\lineto(257.111,197.451)
\lineto(257.066,197.342)
\lineto(257.018,197.236)
\lineto(256.967,197.133)
\lineto(256.912,197.031)
\lineto(256.857,196.931)
\lineto(256.803,196.836)
\lineto(256.741,196.747)
\lineto(256.680,196.658)
\lineto(256.618,196.572)
\lineto(256.553,196.490)
\lineto(256.484,196.411)
\lineto(256.416,196.336)
\lineto(256.344,196.268)
\lineto(256.272,196.203)
\lineto(256.197,196.138)
\lineto(256.122,196.083)
\lineto(256.043,196.028)
\lineto(255.964,195.980)
\lineto(255.886,195.936)
\lineto(255.804,195.895)
\lineto(255.722,195.860)
\lineto(255.636,195.833)
\lineto(255.550,195.806)
\lineto(255.465,195.788)
\lineto(255.379,195.773)
\lineto(255.290,195.763)
\lineto(255.202,195.761)
\curveto(255.099,195.761)(254.842,195.761)(254.534,195.918)
\curveto(255.048,196.041)(255.304,196.479)(255.304,196.821)
\curveto(255.304,197.092)(255.116,197.420)(254.658,197.420)
\curveto(254.230,197.420)(253.737,197.061)(253.737,196.445)
\curveto(253.737,195.761)(254.415,195.388)(255.236,195.388)
\curveto(256.426,195.388)(258.014,196.291)(258.441,197.981)
\lineto(260.008,204.218)
\curveto(260.094,204.560)(260.094,204.796)(260.094,204.851)
\curveto(260.094,205.823)(259.375,206.414)(258.527,206.414)
\curveto(256.786,206.414)(255.817,203.948)(255.817,203.791)
\curveto(255.817,203.619)(255.982,203.619)(256.019,203.619)
\curveto(256.177,203.619)(256.190,203.644)(256.324,203.962)
\curveto(256.751,205.005)(257.538,206.042)(258.472,206.042)
\curveto(258.715,206.042)(259.020,205.973)(259.020,205.262)
\curveto(259.020,204.865)(258.965,204.680)(258.900,204.389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.299,198.033)
\lineto(257.265,197.913)
\lineto(257.230,197.793)
\lineto(257.193,197.677)
\lineto(257.152,197.564)
\lineto(257.111,197.451)
\lineto(257.066,197.342)
\lineto(257.018,197.236)
\lineto(256.967,197.133)
\lineto(256.912,197.031)
\lineto(256.857,196.931)
\lineto(256.803,196.836)
\lineto(256.741,196.747)
\lineto(256.680,196.658)
\lineto(256.618,196.572)
\lineto(256.553,196.490)
\lineto(256.484,196.411)
\lineto(256.416,196.336)
\lineto(256.344,196.268)
\lineto(256.272,196.203)
\lineto(256.197,196.138)
\lineto(256.122,196.083)
\lineto(256.043,196.028)
\lineto(255.964,195.980)
\lineto(255.886,195.936)
\lineto(255.804,195.895)
\lineto(255.722,195.860)
\lineto(255.636,195.833)
\lineto(255.550,195.806)
\lineto(255.465,195.788)
\lineto(255.379,195.773)
\lineto(255.290,195.763)
\lineto(255.202,195.761)
\curveto(255.099,195.761)(254.842,195.761)(254.534,195.918)
\curveto(255.048,196.041)(255.304,196.479)(255.304,196.821)
\curveto(255.304,197.092)(255.116,197.420)(254.658,197.420)
\curveto(254.230,197.420)(253.737,197.061)(253.737,196.445)
\curveto(253.737,195.761)(254.415,195.388)(255.236,195.388)
\curveto(256.426,195.388)(258.014,196.291)(258.441,197.981)
\lineto(260.008,204.218)
\curveto(260.094,204.560)(260.094,204.796)(260.094,204.851)
\curveto(260.094,205.823)(259.375,206.414)(258.527,206.414)
\curveto(256.786,206.414)(255.817,203.948)(255.817,203.791)
\curveto(255.817,203.619)(255.982,203.619)(256.019,203.619)
\curveto(256.177,203.619)(256.190,203.644)(256.324,203.962)
\curveto(256.751,205.005)(257.538,206.042)(258.472,206.042)
\curveto(258.715,206.042)(259.020,205.973)(259.020,205.262)
\curveto(259.020,204.865)(258.965,204.680)(258.900,204.389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.995,198.512)
\lineto(266.591,198.512)
\curveto(266.557,198.249)(266.434,197.544)(266.280,197.424)
\curveto(266.191,197.356)(265.270,197.356)(265.103,197.356)
\lineto(262.906,197.356)
\curveto(264.158,198.461)(264.576,198.793)(265.291,199.354)
\curveto(266.174,200.062)(266.995,200.797)(266.995,201.933)
\curveto(266.995,203.374)(265.736,204.256)(264.206,204.256)
\curveto(262.728,204.256)(261.726,203.220)(261.726,202.125)
\curveto(261.726,201.516)(262.239,201.454)(262.362,201.454)
\curveto(262.643,201.454)(262.992,201.660)(262.992,202.087)
\curveto(262.992,202.299)(262.906,202.717)(262.287,202.717)
\curveto(262.656,203.562)(263.467,203.825)(264.028,203.825)
\curveto(265.222,203.825)(265.842,202.898)(265.842,201.933)
\curveto(265.842,200.893)(265.103,200.072)(264.719,199.644)
\lineto(261.849,196.805)
\curveto(261.726,196.699)(261.726,196.671)(261.726,196.339)
\lineto(266.639,196.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.995,198.512)
\lineto(266.591,198.512)
\curveto(266.557,198.249)(266.434,197.544)(266.280,197.424)
\curveto(266.191,197.356)(265.270,197.356)(265.103,197.356)
\lineto(262.906,197.356)
\curveto(264.158,198.461)(264.576,198.793)(265.291,199.354)
\curveto(266.174,200.062)(266.995,200.797)(266.995,201.933)
\curveto(266.995,203.374)(265.736,204.256)(264.206,204.256)
\curveto(262.728,204.256)(261.726,203.220)(261.726,202.125)
\curveto(261.726,201.516)(262.239,201.454)(262.362,201.454)
\curveto(262.643,201.454)(262.992,201.660)(262.992,202.087)
\curveto(262.992,202.299)(262.906,202.717)(262.287,202.717)
\curveto(262.656,203.562)(263.467,203.825)(264.028,203.825)
\curveto(265.222,203.825)(265.842,202.898)(265.842,201.933)
\curveto(265.842,200.893)(265.103,200.072)(264.719,199.644)
\lineto(261.849,196.805)
\curveto(261.726,196.699)(261.726,196.671)(261.726,196.339)
\lineto(266.639,196.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.669,209.539)
\lineto(220.669,209.569)
\lineto(220.665,209.597)
\lineto(220.662,209.628)
\lineto(220.658,209.658)
\lineto(220.652,209.686)
\lineto(220.645,209.713)
\lineto(220.634,209.744)
\lineto(220.624,209.771)
\lineto(220.614,209.796)
\lineto(220.600,209.824)
\lineto(220.587,209.851)
\lineto(220.573,209.876)
\lineto(220.556,209.901)
\lineto(220.539,209.926)
\lineto(220.518,209.951)
\lineto(220.498,209.971)
\lineto(220.477,209.991)
\lineto(220.453,210.011)
\lineto(220.429,210.028)
\lineto(220.405,210.048)
\lineto(220.381,210.063)
\lineto(220.354,210.081)
\lineto(220.323,210.096)
\lineto(220.296,210.111)
\lineto(220.265,210.121)
\lineto(220.234,210.131)
\lineto(220.200,210.141)
\lineto(220.166,210.148)
\lineto(220.132,210.151)
\lineto(220.097,210.158)
\lineto(220.060,210.158)
\lineto(220.022,210.161)
\curveto(219.625,210.161)(219.119,209.764)(219.119,209.258)
\curveto(219.119,208.916)(219.355,208.642)(219.752,208.642)
\curveto(220.210,208.642)(220.669,209.087)(220.669,209.545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.669,209.539)
\lineto(220.669,209.569)
\lineto(220.665,209.597)
\lineto(220.662,209.628)
\lineto(220.658,209.658)
\lineto(220.652,209.686)
\lineto(220.645,209.713)
\lineto(220.634,209.744)
\lineto(220.624,209.771)
\lineto(220.614,209.796)
\lineto(220.600,209.824)
\lineto(220.587,209.851)
\lineto(220.573,209.876)
\lineto(220.556,209.901)
\lineto(220.539,209.926)
\lineto(220.518,209.951)
\lineto(220.498,209.971)
\lineto(220.477,209.991)
\lineto(220.453,210.011)
\lineto(220.429,210.028)
\lineto(220.405,210.048)
\lineto(220.381,210.063)
\lineto(220.354,210.081)
\lineto(220.323,210.096)
\lineto(220.296,210.111)
\lineto(220.265,210.121)
\lineto(220.234,210.131)
\lineto(220.200,210.141)
\lineto(220.166,210.148)
\lineto(220.132,210.151)
\lineto(220.097,210.158)
\lineto(220.060,210.158)
\lineto(220.022,210.161)
\curveto(219.625,210.161)(219.119,209.764)(219.119,209.258)
\curveto(219.119,208.916)(219.355,208.642)(219.752,208.642)
\curveto(220.210,208.642)(220.669,209.087)(220.669,209.545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.244,198.033)
\lineto(217.210,197.913)
\lineto(217.176,197.793)
\lineto(217.138,197.677)
\lineto(217.097,197.564)
\lineto(217.056,197.451)
\lineto(217.011,197.342)
\lineto(216.963,197.236)
\lineto(216.912,197.133)
\lineto(216.857,197.031)
\lineto(216.803,196.931)
\lineto(216.748,196.836)
\lineto(216.686,196.747)
\lineto(216.625,196.658)
\lineto(216.563,196.572)
\lineto(216.498,196.490)
\lineto(216.430,196.411)
\lineto(216.361,196.336)
\lineto(216.289,196.268)
\lineto(216.218,196.203)
\lineto(216.142,196.138)
\lineto(216.067,196.083)
\lineto(215.988,196.028)
\lineto(215.910,195.980)
\lineto(215.831,195.936)
\lineto(215.749,195.895)
\lineto(215.667,195.860)
\lineto(215.581,195.833)
\lineto(215.496,195.806)
\lineto(215.410,195.788)
\lineto(215.325,195.773)
\lineto(215.236,195.763)
\lineto(215.147,195.761)
\curveto(215.048,195.761)(214.791,195.761)(214.480,195.918)
\curveto(214.993,196.041)(215.249,196.479)(215.249,196.821)
\curveto(215.249,197.092)(215.061,197.420)(214.603,197.420)
\curveto(214.175,197.420)(213.682,197.061)(213.682,196.445)
\curveto(213.682,195.761)(214.363,195.388)(215.178,195.388)
\curveto(216.372,195.388)(217.959,196.291)(218.387,197.981)
\lineto(219.954,204.218)
\curveto(220.039,204.560)(220.039,204.796)(220.039,204.851)
\curveto(220.039,205.823)(219.324,206.414)(218.472,206.414)
\curveto(216.731,206.414)(215.763,203.948)(215.763,203.791)
\curveto(215.763,203.619)(215.927,203.619)(215.964,203.619)
\curveto(216.118,203.619)(216.135,203.644)(216.269,203.962)
\curveto(216.697,205.005)(217.483,206.042)(218.417,206.042)
\curveto(218.660,206.042)(218.965,205.973)(218.965,205.262)
\curveto(218.965,204.865)(218.910,204.680)(218.845,204.389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.244,198.033)
\lineto(217.210,197.913)
\lineto(217.176,197.793)
\lineto(217.138,197.677)
\lineto(217.097,197.564)
\lineto(217.056,197.451)
\lineto(217.011,197.342)
\lineto(216.963,197.236)
\lineto(216.912,197.133)
\lineto(216.857,197.031)
\lineto(216.803,196.931)
\lineto(216.748,196.836)
\lineto(216.686,196.747)
\lineto(216.625,196.658)
\lineto(216.563,196.572)
\lineto(216.498,196.490)
\lineto(216.430,196.411)
\lineto(216.361,196.336)
\lineto(216.289,196.268)
\lineto(216.218,196.203)
\lineto(216.142,196.138)
\lineto(216.067,196.083)
\lineto(215.988,196.028)
\lineto(215.910,195.980)
\lineto(215.831,195.936)
\lineto(215.749,195.895)
\lineto(215.667,195.860)
\lineto(215.581,195.833)
\lineto(215.496,195.806)
\lineto(215.410,195.788)
\lineto(215.325,195.773)
\lineto(215.236,195.763)
\lineto(215.147,195.761)
\curveto(215.048,195.761)(214.791,195.761)(214.480,195.918)
\curveto(214.993,196.041)(215.249,196.479)(215.249,196.821)
\curveto(215.249,197.092)(215.061,197.420)(214.603,197.420)
\curveto(214.175,197.420)(213.682,197.061)(213.682,196.445)
\curveto(213.682,195.761)(214.363,195.388)(215.178,195.388)
\curveto(216.372,195.388)(217.959,196.291)(218.387,197.981)
\lineto(219.954,204.218)
\curveto(220.039,204.560)(220.039,204.796)(220.039,204.851)
\curveto(220.039,205.823)(219.324,206.414)(218.472,206.414)
\curveto(216.731,206.414)(215.763,203.948)(215.763,203.791)
\curveto(215.763,203.619)(215.927,203.619)(215.964,203.619)
\curveto(216.118,203.619)(216.135,203.644)(216.269,203.962)
\curveto(216.697,205.005)(217.483,206.042)(218.417,206.042)
\curveto(218.660,206.042)(218.965,205.973)(218.965,205.262)
\curveto(218.965,204.865)(218.910,204.680)(218.845,204.389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.179,200.322)
\lineto(224.264,200.322)
\lineto(224.350,200.314)
\lineto(224.432,200.304)
\lineto(224.514,200.292)
\lineto(224.593,200.274)
\lineto(224.672,200.254)
\lineto(224.747,200.229)
\lineto(224.819,200.202)
\lineto(224.891,200.168)
\lineto(224.959,200.134)
\lineto(225.027,200.093)
\lineto(225.092,200.052)
\lineto(225.154,200.004)
\lineto(225.216,199.952)
\lineto(225.270,199.898)
\lineto(225.325,199.839)
\lineto(225.376,199.778)
\lineto(225.428,199.713)
\lineto(225.472,199.644)
\lineto(225.517,199.569)
\lineto(225.554,199.494)
\lineto(225.592,199.412)
\lineto(225.626,199.330)
\lineto(225.657,199.241)
\lineto(225.684,199.148)
\lineto(225.708,199.053)
\lineto(225.729,198.953)
\lineto(225.746,198.851)
\lineto(225.760,198.745)
\lineto(225.770,198.635)
\lineto(225.773,198.522)
\lineto(225.777,198.402)
\curveto(225.777,196.921)(224.914,196.483)(224.227,196.483)
\curveto(223.751,196.483)(222.697,196.613)(222.198,197.318)
\curveto(222.756,197.338)(222.889,197.735)(222.889,197.985)
\curveto(222.889,198.365)(222.602,198.639)(222.232,198.639)
\curveto(221.900,198.639)(221.565,198.437)(221.565,197.947)
\curveto(221.565,196.825)(222.804,196.100)(224.247,196.100)
\curveto(225.903,196.100)(227.049,197.212)(227.049,198.402)
\curveto(227.049,199.333)(226.290,200.264)(224.973,200.537)
\curveto(226.225,200.992)(226.680,201.882)(226.680,202.611)
\curveto(226.680,203.552)(225.595,204.256)(224.275,204.256)
\curveto(222.947,204.256)(221.938,203.610)(221.938,202.659)
\curveto(221.938,202.251)(222.198,202.029)(222.557,202.029)
\curveto(222.927,202.029)(223.163,202.299)(223.163,202.631)
\curveto(223.163,202.980)(222.927,203.230)(222.557,203.250)
\curveto(222.975,203.781)(223.792,203.911)(224.237,203.911)
\curveto(224.771,203.911)(225.523,203.647)(225.523,202.611)
\curveto(225.523,202.108)(225.359,201.564)(225.048,201.194)
\curveto(224.654,200.739)(224.323,200.712)(223.724,200.681)
\curveto(223.423,200.654)(223.402,200.654)(223.344,200.643)
\curveto(223.317,200.643)(223.221,200.623)(223.221,200.489)
\curveto(223.221,200.322)(223.327,200.322)(223.532,200.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.179,200.322)
\lineto(224.264,200.322)
\lineto(224.350,200.314)
\lineto(224.432,200.304)
\lineto(224.514,200.292)
\lineto(224.593,200.274)
\lineto(224.672,200.254)
\lineto(224.747,200.229)
\lineto(224.819,200.202)
\lineto(224.891,200.168)
\lineto(224.959,200.134)
\lineto(225.027,200.093)
\lineto(225.092,200.052)
\lineto(225.154,200.004)
\lineto(225.216,199.952)
\lineto(225.270,199.898)
\lineto(225.325,199.839)
\lineto(225.376,199.778)
\lineto(225.428,199.713)
\lineto(225.472,199.644)
\lineto(225.517,199.569)
\lineto(225.554,199.494)
\lineto(225.592,199.412)
\lineto(225.626,199.330)
\lineto(225.657,199.241)
\lineto(225.684,199.148)
\lineto(225.708,199.053)
\lineto(225.729,198.953)
\lineto(225.746,198.851)
\lineto(225.760,198.745)
\lineto(225.770,198.635)
\lineto(225.773,198.522)
\lineto(225.777,198.402)
\curveto(225.777,196.921)(224.914,196.483)(224.227,196.483)
\curveto(223.751,196.483)(222.697,196.613)(222.198,197.318)
\curveto(222.756,197.338)(222.889,197.735)(222.889,197.985)
\curveto(222.889,198.365)(222.602,198.639)(222.232,198.639)
\curveto(221.900,198.639)(221.565,198.437)(221.565,197.947)
\curveto(221.565,196.825)(222.804,196.100)(224.247,196.100)
\curveto(225.903,196.100)(227.049,197.212)(227.049,198.402)
\curveto(227.049,199.333)(226.290,200.264)(224.973,200.537)
\curveto(226.225,200.992)(226.680,201.882)(226.680,202.611)
\curveto(226.680,203.552)(225.595,204.256)(224.275,204.256)
\curveto(222.947,204.256)(221.938,203.610)(221.938,202.659)
\curveto(221.938,202.251)(222.198,202.029)(222.557,202.029)
\curveto(222.927,202.029)(223.163,202.299)(223.163,202.631)
\curveto(223.163,202.980)(222.927,203.230)(222.557,203.250)
\curveto(222.975,203.781)(223.792,203.911)(224.237,203.911)
\curveto(224.771,203.911)(225.523,203.647)(225.523,202.611)
\curveto(225.523,202.108)(225.359,201.564)(225.048,201.194)
\curveto(224.654,200.739)(224.323,200.712)(223.724,200.681)
\curveto(223.423,200.654)(223.402,200.654)(223.344,200.643)
\curveto(223.317,200.643)(223.221,200.623)(223.221,200.489)
\curveto(223.221,200.322)(223.327,200.322)(223.532,200.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.693,165.388)
\lineto(20.693,185.388)
\lineto(20.693,185.388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.693,165.388)
\lineto(60.693,185.388)
\lineto(60.693,185.388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.366,185.053)
\lineto(300.366,165.053)
\lineto(300.366,165.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.366,165.053)
\lineto(260.366,185.053)
\lineto(260.366,185.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.366,165.053)
\lineto(220.366,185.053)
\lineto(220.366,185.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.693,165.388)
\lineto(280.366,165.388)
\lineto(280.366,85.386)
\lineto(0.693,85.386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.511,175.383)
\curveto(146.511,175.114)(146.411,174.882)(146.212,174.689)
\curveto(146.012,174.496)(145.781,174.399)(145.517,174.399)
\curveto(145.353,174.399)(145.192,174.443)(145.034,174.531)
\curveto(144.876,174.619)(144.753,174.742)(144.665,174.900)
\curveto(144.577,175.058)(144.533,175.219)(144.533,175.383)
\curveto(144.533,175.647)(144.630,175.878)(144.823,176.078)
\curveto(145.016,176.277)(145.248,176.377)(145.517,176.377)
\curveto(145.781,176.377)(146.012,176.277)(146.212,176.078)
\curveto(146.411,175.878)(146.511,175.647)(146.511,175.383)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.518,175.383)
\curveto(141.518,175.114)(141.419,174.882)(141.220,174.689)
\curveto(141.020,174.496)(140.789,174.399)(140.525,174.399)
\curveto(140.361,174.399)(140.200,174.443)(140.042,174.531)
\curveto(139.884,174.619)(139.761,174.742)(139.673,174.900)
\curveto(139.585,175.058)(139.541,175.219)(139.541,175.383)
\curveto(139.541,175.647)(139.637,175.878)(139.831,176.078)
\curveto(140.024,176.277)(140.256,176.377)(140.525,176.377)
\curveto(140.789,176.377)(141.020,176.277)(141.220,176.078)
\curveto(141.419,175.878)(141.518,175.647)(141.518,175.383)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.526,175.383)
\curveto(136.526,175.114)(136.427,174.882)(136.227,174.689)
\curveto(136.028,174.496)(135.797,174.399)(135.533,174.399)
\curveto(135.369,174.399)(135.208,174.443)(135.050,174.531)
\curveto(134.891,174.619)(134.768,174.742)(134.680,174.900)
\curveto(134.593,175.058)(134.549,175.219)(134.549,175.383)
\curveto(134.549,175.647)(134.645,175.878)(134.839,176.078)
\curveto(135.032,176.277)(135.263,176.377)(135.533,176.377)
\curveto(135.797,176.377)(136.028,176.277)(136.227,176.078)
\curveto(136.427,175.878)(136.526,175.647)(136.526,175.383)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.498,208.577)
\lineto(18.498,208.606)
\lineto(18.495,208.631)
\lineto(18.492,208.660)
\lineto(18.489,208.689)
\lineto(18.483,208.715)
\lineto(18.477,208.740)
\lineto(18.467,208.769)
\lineto(18.457,208.794)
\lineto(18.447,208.816)
\lineto(18.434,208.841)
\lineto(18.421,208.867)
\lineto(18.408,208.889)
\lineto(18.392,208.911)
\lineto(18.377,208.933)
\lineto(18.357,208.955)
\lineto(18.338,208.974)
\lineto(18.319,208.993)
\lineto(18.297,209.012)
\lineto(18.275,209.028)
\lineto(18.252,209.047)
\lineto(18.227,209.060)
\lineto(18.205,209.076)
\lineto(18.176,209.089)
\lineto(18.150,209.102)
\lineto(18.122,209.112)
\lineto(18.093,209.122)
\lineto(18.061,209.132)
\lineto(18.029,209.142)
\lineto(17.997,209.142)
\lineto(17.965,209.152)
\lineto(17.930,209.152)
\lineto(17.895,209.152)
\curveto(17.525,209.152)(17.053,208.782)(17.053,208.310)
\curveto(17.053,207.991)(17.273,207.736)(17.640,207.736)
\curveto(18.071,207.736)(18.498,208.150)(18.498,208.578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.498,208.577)
\lineto(18.498,208.606)
\lineto(18.495,208.631)
\lineto(18.492,208.660)
\lineto(18.489,208.689)
\lineto(18.483,208.715)
\lineto(18.477,208.740)
\lineto(18.467,208.769)
\lineto(18.457,208.794)
\lineto(18.447,208.816)
\lineto(18.434,208.841)
\lineto(18.421,208.867)
\lineto(18.408,208.889)
\lineto(18.392,208.911)
\lineto(18.377,208.933)
\lineto(18.357,208.955)
\lineto(18.338,208.974)
\lineto(18.319,208.993)
\lineto(18.297,209.012)
\lineto(18.275,209.028)
\lineto(18.252,209.047)
\lineto(18.227,209.060)
\lineto(18.205,209.076)
\lineto(18.176,209.089)
\lineto(18.150,209.102)
\lineto(18.122,209.112)
\lineto(18.093,209.122)
\lineto(18.061,209.132)
\lineto(18.029,209.142)
\lineto(17.997,209.142)
\lineto(17.965,209.152)
\lineto(17.930,209.152)
\lineto(17.895,209.152)
\curveto(17.525,209.152)(17.053,208.782)(17.053,208.310)
\curveto(17.053,207.991)(17.273,207.736)(17.640,207.736)
\curveto(18.071,207.736)(18.498,208.150)(18.498,208.578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.306,197.852)
\lineto(15.274,197.740)
\lineto(15.242,197.629)
\lineto(15.207,197.520)
\lineto(15.168,197.415)
\lineto(15.130,197.310)
\lineto(15.085,197.208)
\lineto(15.041,197.109)
\lineto(14.996,197.013)
\lineto(14.945,196.917)
\lineto(14.894,196.825)
\lineto(14.843,196.736)
\lineto(14.786,196.653)
\lineto(14.728,196.570)
\lineto(14.671,196.490)
\lineto(14.607,196.413)
\lineto(14.547,196.340)
\lineto(14.483,196.270)
\lineto(14.416,196.206)
\lineto(14.349,196.145)
\lineto(14.279,196.084)
\lineto(14.208,196.033)
\lineto(14.135,195.982)
\lineto(14.062,195.937)
\lineto(13.988,195.896)
\lineto(13.912,195.858)
\lineto(13.835,195.826)
\lineto(13.756,195.801)
\lineto(13.676,195.775)
\lineto(13.596,195.759)
\lineto(13.517,195.746)
\lineto(13.434,195.736)
\lineto(13.351,195.736)
\curveto(13.255,195.736)(13.016,195.736)(12.729,195.883)
\curveto(13.207,195.997)(13.446,196.406)(13.446,196.724)
\curveto(13.446,196.976)(13.271,197.282)(12.844,197.282)
\curveto(12.445,197.282)(11.986,196.948)(11.986,196.374)
\curveto(11.986,195.736)(12.617,195.388)(13.379,195.388)
\curveto(14.492,195.388)(15.972,196.230)(16.371,197.805)
\lineto(17.831,203.619)
\curveto(17.911,203.938)(17.911,204.158)(17.911,204.209)
\curveto(17.911,205.115)(17.241,205.666)(16.450,205.666)
\curveto(14.827,205.666)(13.925,203.367)(13.925,203.220)
\curveto(13.925,203.061)(14.078,203.061)(14.113,203.061)
\curveto(14.256,203.061)(14.272,203.083)(14.397,203.380)
\curveto(14.795,204.352)(15.529,205.319)(16.399,205.319)
\curveto(16.626,205.319)(16.910,205.255)(16.910,204.592)
\curveto(16.910,204.222)(16.859,204.049)(16.798,203.778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.306,197.852)
\lineto(15.274,197.740)
\lineto(15.242,197.629)
\lineto(15.207,197.520)
\lineto(15.168,197.415)
\lineto(15.130,197.310)
\lineto(15.085,197.208)
\lineto(15.041,197.109)
\lineto(14.996,197.013)
\lineto(14.945,196.917)
\lineto(14.894,196.825)
\lineto(14.843,196.736)
\lineto(14.786,196.653)
\lineto(14.728,196.570)
\lineto(14.671,196.490)
\lineto(14.607,196.413)
\lineto(14.547,196.340)
\lineto(14.483,196.270)
\lineto(14.416,196.206)
\lineto(14.349,196.145)
\lineto(14.279,196.084)
\lineto(14.208,196.033)
\lineto(14.135,195.982)
\lineto(14.062,195.937)
\lineto(13.988,195.896)
\lineto(13.912,195.858)
\lineto(13.835,195.826)
\lineto(13.756,195.801)
\lineto(13.676,195.775)
\lineto(13.596,195.759)
\lineto(13.517,195.746)
\lineto(13.434,195.736)
\lineto(13.351,195.736)
\curveto(13.255,195.736)(13.016,195.736)(12.729,195.883)
\curveto(13.207,195.997)(13.446,196.406)(13.446,196.724)
\curveto(13.446,196.976)(13.271,197.282)(12.844,197.282)
\curveto(12.445,197.282)(11.986,196.948)(11.986,196.374)
\curveto(11.986,195.736)(12.617,195.388)(13.379,195.388)
\curveto(14.492,195.388)(15.972,196.230)(16.371,197.805)
\lineto(17.831,203.619)
\curveto(17.911,203.938)(17.911,204.158)(17.911,204.209)
\curveto(17.911,205.115)(17.241,205.666)(16.450,205.666)
\curveto(14.827,205.666)(13.925,203.367)(13.925,203.220)
\curveto(13.925,203.061)(14.078,203.061)(14.113,203.061)
\curveto(14.256,203.061)(14.272,203.083)(14.397,203.380)
\curveto(14.795,204.352)(15.529,205.319)(16.399,205.319)
\curveto(16.626,205.319)(16.910,205.255)(16.910,204.592)
\curveto(16.910,204.222)(16.859,204.049)(16.798,203.778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.001,202.651)
\lineto(28.023,202.731)
\lineto(28.045,202.808)
\lineto(28.061,202.846)
\lineto(28.074,202.881)
\lineto(28.090,202.919)
\lineto(28.106,202.954)
\lineto(28.125,202.989)
\lineto(28.144,203.024)
\lineto(28.163,203.056)
\lineto(28.189,203.088)
\lineto(28.211,203.120)
\lineto(28.240,203.149)
\lineto(28.268,203.181)
\lineto(28.297,203.207)
\lineto(28.329,203.236)
\lineto(28.367,203.261)
\lineto(28.402,203.287)
\lineto(28.444,203.309)
\lineto(28.489,203.331)
\lineto(28.533,203.350)
\lineto(28.581,203.369)
\lineto(28.635,203.385)
\lineto(28.689,203.401)
\lineto(28.750,203.417)
\lineto(28.811,203.430)
\lineto(28.878,203.440)
\lineto(28.945,203.450)
\lineto(28.983,203.450)
\lineto(29.018,203.450)
\lineto(29.056,203.450)
\lineto(29.095,203.450)
\lineto(29.136,203.450)
\lineto(29.178,203.450)
\curveto(29.232,203.450)(29.401,203.460)(29.401,203.693)
\curveto(29.401,203.760)(29.347,203.849)(29.232,203.849)
\curveto(28.868,203.849)(28.454,203.804)(28.077,203.804)
\curveto(27.813,203.804)(27.168,203.849)(26.901,203.849)
\curveto(26.846,203.849)(26.677,203.849)(26.677,203.603)
\curveto(26.677,203.460)(26.821,203.450)(26.926,203.450)
\curveto(27.443,203.440)(27.634,203.272)(27.634,202.991)
\curveto(27.634,202.908)(27.621,202.848)(27.586,202.727)
\lineto(26.378,197.886)
\lineto(23.555,203.658)
\curveto(23.466,203.849)(23.447,203.849)(23.179,203.849)
\lineto(21.658,203.849)
\curveto(21.444,203.849)(21.301,203.849)(21.301,203.603)
\curveto(21.301,203.450)(21.435,203.450)(21.668,203.450)
\curveto(21.904,203.450)(22.146,203.440)(22.375,203.396)
\lineto(20.889,197.452)
\curveto(20.791,197.028)(20.602,196.693)(19.735,196.658)
\curveto(19.655,196.658)(19.502,196.648)(19.502,196.425)
\curveto(19.502,196.304)(19.592,196.260)(19.665,196.260)
\curveto(20.035,196.260)(20.443,196.305)(20.822,196.305)
\curveto(21.090,196.305)(21.734,196.260)(22.002,196.260)
\curveto(22.111,196.260)(22.222,196.314)(22.222,196.496)
\curveto(22.222,196.649)(22.085,196.658)(21.967,196.658)
\curveto(21.266,196.684)(21.266,196.974)(21.266,197.127)
\curveto(21.266,197.172)(21.266,197.226)(21.310,197.408)
\lineto(22.736,203.090)
\lineto(25.979,196.451)
\curveto(26.068,196.269)(26.113,196.260)(26.221,196.260)
\curveto(26.403,196.260)(26.403,196.295)(26.457,196.496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.001,202.651)
\lineto(28.023,202.731)
\lineto(28.045,202.808)
\lineto(28.061,202.846)
\lineto(28.074,202.881)
\lineto(28.090,202.919)
\lineto(28.106,202.954)
\lineto(28.125,202.989)
\lineto(28.144,203.024)
\lineto(28.163,203.056)
\lineto(28.189,203.088)
\lineto(28.211,203.120)
\lineto(28.240,203.149)
\lineto(28.268,203.181)
\lineto(28.297,203.207)
\lineto(28.329,203.236)
\lineto(28.367,203.261)
\lineto(28.402,203.287)
\lineto(28.444,203.309)
\lineto(28.489,203.331)
\lineto(28.533,203.350)
\lineto(28.581,203.369)
\lineto(28.635,203.385)
\lineto(28.689,203.401)
\lineto(28.750,203.417)
\lineto(28.811,203.430)
\lineto(28.878,203.440)
\lineto(28.945,203.450)
\lineto(28.983,203.450)
\lineto(29.018,203.450)
\lineto(29.056,203.450)
\lineto(29.095,203.450)
\lineto(29.136,203.450)
\lineto(29.178,203.450)
\curveto(29.232,203.450)(29.401,203.460)(29.401,203.693)
\curveto(29.401,203.760)(29.347,203.849)(29.232,203.849)
\curveto(28.868,203.849)(28.454,203.804)(28.077,203.804)
\curveto(27.813,203.804)(27.168,203.849)(26.901,203.849)
\curveto(26.846,203.849)(26.677,203.849)(26.677,203.603)
\curveto(26.677,203.460)(26.821,203.450)(26.926,203.450)
\curveto(27.443,203.440)(27.634,203.272)(27.634,202.991)
\curveto(27.634,202.908)(27.621,202.848)(27.586,202.727)
\lineto(26.378,197.886)
\lineto(23.555,203.658)
\curveto(23.466,203.849)(23.447,203.849)(23.179,203.849)
\lineto(21.658,203.849)
\curveto(21.444,203.849)(21.301,203.849)(21.301,203.603)
\curveto(21.301,203.450)(21.435,203.450)(21.668,203.450)
\curveto(21.904,203.450)(22.146,203.440)(22.375,203.396)
\lineto(20.889,197.452)
\curveto(20.791,197.028)(20.602,196.693)(19.735,196.658)
\curveto(19.655,196.658)(19.502,196.648)(19.502,196.425)
\curveto(19.502,196.304)(19.592,196.260)(19.665,196.260)
\curveto(20.035,196.260)(20.443,196.305)(20.822,196.305)
\curveto(21.090,196.305)(21.734,196.260)(22.002,196.260)
\curveto(22.111,196.260)(22.222,196.314)(22.222,196.496)
\curveto(22.222,196.649)(22.085,196.658)(21.967,196.658)
\curveto(21.266,196.684)(21.266,196.974)(21.266,197.127)
\curveto(21.266,197.172)(21.266,197.226)(21.310,197.408)
\lineto(22.736,203.090)
\lineto(25.979,196.451)
\curveto(26.068,196.269)(26.113,196.260)(26.221,196.260)
\curveto(26.403,196.260)(26.403,196.295)(26.457,196.496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.623,208.577)
\lineto(50.623,208.606)
\lineto(50.620,208.631)
\lineto(50.617,208.660)
\lineto(50.614,208.689)
\lineto(50.608,208.715)
\lineto(50.602,208.740)
\lineto(50.592,208.769)
\lineto(50.582,208.794)
\lineto(50.572,208.816)
\lineto(50.559,208.841)
\lineto(50.547,208.867)
\lineto(50.534,208.889)
\lineto(50.518,208.911)
\lineto(50.502,208.933)
\lineto(50.483,208.955)
\lineto(50.464,208.974)
\lineto(50.445,208.993)
\lineto(50.422,209.012)
\lineto(50.400,209.028)
\lineto(50.378,209.047)
\lineto(50.352,209.060)
\lineto(50.330,209.076)
\lineto(50.301,209.089)
\lineto(50.276,209.102)
\lineto(50.247,209.112)
\lineto(50.218,209.122)
\lineto(50.186,209.132)
\lineto(50.155,209.142)
\lineto(50.123,209.142)
\lineto(50.091,209.152)
\lineto(50.056,209.152)
\lineto(50.021,209.152)
\curveto(49.651,209.152)(49.179,208.782)(49.179,208.310)
\curveto(49.179,207.991)(49.399,207.736)(49.765,207.736)
\curveto(50.196,207.736)(50.623,208.150)(50.623,208.578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.623,208.577)
\lineto(50.623,208.606)
\lineto(50.620,208.631)
\lineto(50.617,208.660)
\lineto(50.614,208.689)
\lineto(50.608,208.715)
\lineto(50.602,208.740)
\lineto(50.592,208.769)
\lineto(50.582,208.794)
\lineto(50.572,208.816)
\lineto(50.559,208.841)
\lineto(50.547,208.867)
\lineto(50.534,208.889)
\lineto(50.518,208.911)
\lineto(50.502,208.933)
\lineto(50.483,208.955)
\lineto(50.464,208.974)
\lineto(50.445,208.993)
\lineto(50.422,209.012)
\lineto(50.400,209.028)
\lineto(50.378,209.047)
\lineto(50.352,209.060)
\lineto(50.330,209.076)
\lineto(50.301,209.089)
\lineto(50.276,209.102)
\lineto(50.247,209.112)
\lineto(50.218,209.122)
\lineto(50.186,209.132)
\lineto(50.155,209.142)
\lineto(50.123,209.142)
\lineto(50.091,209.152)
\lineto(50.056,209.152)
\lineto(50.021,209.152)
\curveto(49.651,209.152)(49.179,208.782)(49.179,208.310)
\curveto(49.179,207.991)(49.399,207.736)(49.765,207.736)
\curveto(50.196,207.736)(50.623,208.150)(50.623,208.578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.428,197.852)
\lineto(47.399,197.740)
\lineto(47.367,197.629)
\lineto(47.332,197.520)
\lineto(47.294,197.415)
\lineto(47.255,197.310)
\lineto(47.211,197.208)
\lineto(47.166,197.109)
\lineto(47.122,197.013)
\lineto(47.071,196.917)
\lineto(47.020,196.825)
\lineto(46.969,196.736)
\lineto(46.911,196.653)
\lineto(46.854,196.570)
\lineto(46.796,196.490)
\lineto(46.736,196.413)
\lineto(46.672,196.340)
\lineto(46.608,196.270)
\lineto(46.541,196.206)
\lineto(46.474,196.145)
\lineto(46.404,196.084)
\lineto(46.334,196.033)
\lineto(46.260,195.982)
\lineto(46.187,195.937)
\lineto(46.114,195.896)
\lineto(46.037,195.858)
\lineto(45.961,195.826)
\lineto(45.881,195.801)
\lineto(45.801,195.775)
\lineto(45.722,195.759)
\lineto(45.642,195.746)
\lineto(45.559,195.736)
\lineto(45.476,195.736)
\curveto(45.380,195.736)(45.141,195.736)(44.854,195.883)
\curveto(45.333,195.997)(45.572,196.406)(45.572,196.724)
\curveto(45.572,196.976)(45.396,197.282)(44.969,197.282)
\curveto(44.570,197.282)(44.111,196.948)(44.111,196.374)
\curveto(44.111,195.736)(44.743,195.388)(45.505,195.388)
\curveto(46.618,195.388)(48.097,196.230)(48.496,197.805)
\lineto(49.957,203.619)
\curveto(50.036,203.938)(50.036,204.158)(50.036,204.209)
\curveto(50.036,205.115)(49.367,205.666)(48.576,205.666)
\curveto(46.949,205.666)(46.050,203.367)(46.050,203.220)
\curveto(46.050,203.061)(46.203,203.061)(46.238,203.061)
\curveto(46.382,203.061)(46.398,203.083)(46.522,203.380)
\curveto(46.921,204.352)(47.654,205.319)(48.525,205.319)
\curveto(48.751,205.319)(49.035,205.255)(49.035,204.592)
\curveto(49.035,204.222)(48.984,204.049)(48.923,203.778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.428,197.852)
\lineto(47.399,197.740)
\lineto(47.367,197.629)
\lineto(47.332,197.520)
\lineto(47.294,197.415)
\lineto(47.255,197.310)
\lineto(47.211,197.208)
\lineto(47.166,197.109)
\lineto(47.122,197.013)
\lineto(47.071,196.917)
\lineto(47.020,196.825)
\lineto(46.969,196.736)
\lineto(46.911,196.653)
\lineto(46.854,196.570)
\lineto(46.796,196.490)
\lineto(46.736,196.413)
\lineto(46.672,196.340)
\lineto(46.608,196.270)
\lineto(46.541,196.206)
\lineto(46.474,196.145)
\lineto(46.404,196.084)
\lineto(46.334,196.033)
\lineto(46.260,195.982)
\lineto(46.187,195.937)
\lineto(46.114,195.896)
\lineto(46.037,195.858)
\lineto(45.961,195.826)
\lineto(45.881,195.801)
\lineto(45.801,195.775)
\lineto(45.722,195.759)
\lineto(45.642,195.746)
\lineto(45.559,195.736)
\lineto(45.476,195.736)
\curveto(45.380,195.736)(45.141,195.736)(44.854,195.883)
\curveto(45.333,195.997)(45.572,196.406)(45.572,196.724)
\curveto(45.572,196.976)(45.396,197.282)(44.969,197.282)
\curveto(44.570,197.282)(44.111,196.948)(44.111,196.374)
\curveto(44.111,195.736)(44.743,195.388)(45.505,195.388)
\curveto(46.618,195.388)(48.097,196.230)(48.496,197.805)
\lineto(49.957,203.619)
\curveto(50.036,203.938)(50.036,204.158)(50.036,204.209)
\curveto(50.036,205.115)(49.367,205.666)(48.576,205.666)
\curveto(46.949,205.666)(46.050,203.367)(46.050,203.220)
\curveto(46.050,203.061)(46.203,203.061)(46.238,203.061)
\curveto(46.382,203.061)(46.398,203.083)(46.522,203.380)
\curveto(46.921,204.352)(47.654,205.319)(48.525,205.319)
\curveto(48.751,205.319)(49.035,205.255)(49.035,204.592)
\curveto(49.035,204.222)(48.984,204.049)(48.923,203.778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.126,202.651)
\lineto(60.149,202.731)
\lineto(60.174,202.808)
\lineto(60.187,202.846)
\lineto(60.200,202.881)
\lineto(60.216,202.919)
\lineto(60.232,202.954)
\lineto(60.251,202.989)
\lineto(60.270,203.024)
\lineto(60.292,203.056)
\lineto(60.314,203.088)
\lineto(60.337,203.120)
\lineto(60.365,203.149)
\lineto(60.394,203.181)
\lineto(60.423,203.207)
\lineto(60.455,203.236)
\lineto(60.493,203.261)
\lineto(60.528,203.287)
\lineto(60.570,203.309)
\lineto(60.614,203.331)
\lineto(60.659,203.350)
\lineto(60.707,203.369)
\lineto(60.761,203.385)
\lineto(60.815,203.401)
\lineto(60.876,203.417)
\lineto(60.936,203.430)
\lineto(61.003,203.440)
\lineto(61.070,203.450)
\lineto(61.108,203.450)
\lineto(61.144,203.450)
\lineto(61.182,203.450)
\lineto(61.220,203.450)
\lineto(61.262,203.450)
\lineto(61.303,203.450)
\curveto(61.357,203.450)(61.526,203.460)(61.526,203.693)
\curveto(61.526,203.760)(61.472,203.849)(61.357,203.849)
\curveto(60.994,203.849)(60.579,203.804)(60.203,203.804)
\curveto(59.938,203.804)(59.294,203.849)(59.026,203.849)
\curveto(58.972,203.849)(58.803,203.849)(58.803,203.603)
\curveto(58.803,203.460)(58.946,203.450)(59.052,203.450)
\curveto(59.568,203.440)(59.760,203.272)(59.760,202.991)
\curveto(59.760,202.908)(59.747,202.848)(59.712,202.727)
\lineto(58.503,197.886)
\lineto(55.681,203.658)
\curveto(55.592,203.849)(55.572,203.849)(55.305,203.849)
\lineto(53.783,203.849)
\curveto(53.570,203.849)(53.426,203.849)(53.426,203.603)
\curveto(53.426,203.450)(53.560,203.450)(53.793,203.450)
\curveto(54.029,203.450)(54.271,203.440)(54.501,203.396)
\lineto(53.015,197.452)
\curveto(52.916,197.028)(52.728,196.693)(51.861,196.658)
\curveto(51.781,196.658)(51.628,196.648)(51.628,196.425)
\curveto(51.628,196.304)(51.717,196.260)(51.790,196.260)
\curveto(52.160,196.260)(52.568,196.305)(52.948,196.305)
\curveto(53.216,196.305)(53.860,196.260)(54.128,196.260)
\curveto(54.236,196.260)(54.348,196.314)(54.348,196.496)
\curveto(54.348,196.649)(54.214,196.658)(54.093,196.658)
\curveto(53.391,196.684)(53.391,196.974)(53.391,197.127)
\curveto(53.391,197.172)(53.391,197.226)(53.436,197.408)
\lineto(54.861,203.090)
\lineto(58.105,196.451)
\curveto(58.194,196.269)(58.239,196.260)(58.347,196.260)
\curveto(58.529,196.260)(58.529,196.295)(58.583,196.496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.126,202.651)
\lineto(60.149,202.731)
\lineto(60.174,202.808)
\lineto(60.187,202.846)
\lineto(60.200,202.881)
\lineto(60.216,202.919)
\lineto(60.232,202.954)
\lineto(60.251,202.989)
\lineto(60.270,203.024)
\lineto(60.292,203.056)
\lineto(60.314,203.088)
\lineto(60.337,203.120)
\lineto(60.365,203.149)
\lineto(60.394,203.181)
\lineto(60.423,203.207)
\lineto(60.455,203.236)
\lineto(60.493,203.261)
\lineto(60.528,203.287)
\lineto(60.570,203.309)
\lineto(60.614,203.331)
\lineto(60.659,203.350)
\lineto(60.707,203.369)
\lineto(60.761,203.385)
\lineto(60.815,203.401)
\lineto(60.876,203.417)
\lineto(60.936,203.430)
\lineto(61.003,203.440)
\lineto(61.070,203.450)
\lineto(61.108,203.450)
\lineto(61.144,203.450)
\lineto(61.182,203.450)
\lineto(61.220,203.450)
\lineto(61.262,203.450)
\lineto(61.303,203.450)
\curveto(61.357,203.450)(61.526,203.460)(61.526,203.693)
\curveto(61.526,203.760)(61.472,203.849)(61.357,203.849)
\curveto(60.994,203.849)(60.579,203.804)(60.203,203.804)
\curveto(59.938,203.804)(59.294,203.849)(59.026,203.849)
\curveto(58.972,203.849)(58.803,203.849)(58.803,203.603)
\curveto(58.803,203.460)(58.946,203.450)(59.052,203.450)
\curveto(59.568,203.440)(59.760,203.272)(59.760,202.991)
\curveto(59.760,202.908)(59.747,202.848)(59.712,202.727)
\lineto(58.503,197.886)
\lineto(55.681,203.658)
\curveto(55.592,203.849)(55.572,203.849)(55.305,203.849)
\lineto(53.783,203.849)
\curveto(53.570,203.849)(53.426,203.849)(53.426,203.603)
\curveto(53.426,203.450)(53.560,203.450)(53.793,203.450)
\curveto(54.029,203.450)(54.271,203.440)(54.501,203.396)
\lineto(53.015,197.452)
\curveto(52.916,197.028)(52.728,196.693)(51.861,196.658)
\curveto(51.781,196.658)(51.628,196.648)(51.628,196.425)
\curveto(51.628,196.304)(51.717,196.260)(51.790,196.260)
\curveto(52.160,196.260)(52.568,196.305)(52.948,196.305)
\curveto(53.216,196.305)(53.860,196.260)(54.128,196.260)
\curveto(54.236,196.260)(54.348,196.314)(54.348,196.496)
\curveto(54.348,196.649)(54.214,196.658)(54.093,196.658)
\curveto(53.391,196.684)(53.391,196.974)(53.391,197.127)
\curveto(53.391,197.172)(53.391,197.226)(53.436,197.408)
\lineto(54.861,203.090)
\lineto(58.105,196.451)
\curveto(58.194,196.269)(58.239,196.260)(58.347,196.260)
\curveto(58.529,196.260)(58.529,196.295)(58.583,196.496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.376,198.786)
\lineto(70.392,198.786)
\lineto(70.411,198.786)
\lineto(70.446,198.786)
\lineto(70.484,198.786)
\lineto(70.500,198.786)
\lineto(70.519,198.786)
\lineto(70.538,198.786)
\lineto(70.557,198.786)
\lineto(70.576,198.786)
\lineto(70.595,198.786)
\lineto(70.611,198.786)
\lineto(70.630,198.796)
\lineto(70.646,198.796)
\lineto(70.662,198.806)
\lineto(70.681,198.816)
\lineto(70.697,198.826)
\lineto(70.710,198.836)
\lineto(70.726,198.846)
\lineto(70.739,198.859)
\lineto(70.752,198.869)
\lineto(70.764,198.882)
\lineto(70.767,198.892)
\lineto(70.773,198.902)
\lineto(70.779,198.912)
\lineto(70.782,198.922)
\lineto(70.788,198.932)
\lineto(70.791,198.942)
\lineto(70.794,198.952)
\lineto(70.797,198.962)
\lineto(70.800,198.972)
\lineto(70.803,198.982)
\lineto(70.806,198.992)
\lineto(70.809,199.002)
\lineto(70.809,199.015)
\lineto(70.812,199.025)
\lineto(70.812,199.038)
\lineto(70.815,199.048)
\lineto(70.815,199.061)
\lineto(70.815,199.074)
\curveto(70.815,199.349)(70.560,199.349)(70.372,199.349)
\lineto(63.749,199.349)
\curveto(63.570,199.349)(63.305,199.349)(63.305,199.084)
\curveto(63.305,198.806)(63.560,198.806)(63.749,198.806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.376,198.786)
\lineto(70.392,198.786)
\lineto(70.411,198.786)
\lineto(70.446,198.786)
\lineto(70.484,198.786)
\lineto(70.500,198.786)
\lineto(70.519,198.786)
\lineto(70.538,198.786)
\lineto(70.557,198.786)
\lineto(70.576,198.786)
\lineto(70.595,198.786)
\lineto(70.611,198.786)
\lineto(70.630,198.796)
\lineto(70.646,198.796)
\lineto(70.662,198.806)
\lineto(70.681,198.816)
\lineto(70.697,198.826)
\lineto(70.710,198.836)
\lineto(70.726,198.846)
\lineto(70.739,198.859)
\lineto(70.752,198.869)
\lineto(70.764,198.882)
\lineto(70.767,198.892)
\lineto(70.773,198.902)
\lineto(70.779,198.912)
\lineto(70.782,198.922)
\lineto(70.788,198.932)
\lineto(70.791,198.942)
\lineto(70.794,198.952)
\lineto(70.797,198.962)
\lineto(70.800,198.972)
\lineto(70.803,198.982)
\lineto(70.806,198.992)
\lineto(70.809,199.002)
\lineto(70.809,199.015)
\lineto(70.812,199.025)
\lineto(70.812,199.038)
\lineto(70.815,199.048)
\lineto(70.815,199.061)
\lineto(70.815,199.074)
\curveto(70.815,199.349)(70.560,199.349)(70.372,199.349)
\lineto(63.749,199.349)
\curveto(63.570,199.349)(63.305,199.349)(63.305,199.084)
\curveto(63.305,198.806)(63.560,198.806)(63.749,198.806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.743,203.340)
\lineto(75.743,203.353)
\lineto(75.743,203.366)
\lineto(75.743,203.382)
\lineto(75.743,203.395)
\lineto(75.743,203.405)
\lineto(75.740,203.418)
\lineto(75.740,203.431)
\lineto(75.740,203.441)
\lineto(75.740,203.454)
\lineto(75.740,203.464)
\lineto(75.740,203.474)
\lineto(75.737,203.484)
\lineto(75.737,203.494)
\lineto(75.737,203.504)
\lineto(75.737,203.514)
\lineto(75.734,203.524)
\lineto(75.734,203.534)
\lineto(75.731,203.544)
\lineto(75.731,203.554)
\lineto(75.728,203.564)
\lineto(75.725,203.577)
\lineto(75.722,203.590)
\lineto(75.716,203.600)
\lineto(75.710,203.610)
\lineto(75.704,203.620)
\lineto(75.694,203.630)
\lineto(75.688,203.640)
\lineto(75.675,203.650)
\lineto(75.665,203.660)
\lineto(75.652,203.660)
\lineto(75.639,203.660)
\lineto(75.627,203.670)
\lineto(75.621,203.670)
\lineto(75.611,203.670)
\lineto(75.605,203.670)
\lineto(75.595,203.670)
\lineto(75.585,203.670)
\lineto(75.575,203.670)
\lineto(75.565,203.670)
\lineto(75.555,203.670)
\lineto(75.545,203.670)
\lineto(75.535,203.670)
\lineto(75.522,203.670)
\lineto(75.512,203.670)
\lineto(75.499,203.670)
\lineto(75.486,203.670)
\lineto(75.474,203.670)
\lineto(75.461,203.670)
\lineto(75.448,203.670)
\lineto(75.435,203.670)
\lineto(75.422,203.670)
\lineto(75.407,203.670)
\curveto(74.692,202.969)(73.688,202.959)(73.229,202.959)
\lineto(73.229,202.560)
\curveto(73.496,202.560)(74.230,202.560)(74.839,202.870)
\lineto(74.839,197.203)
\curveto(74.839,196.833)(74.839,196.690)(73.726,196.690)
\lineto(73.308,196.690)
\lineto(73.308,196.291)
\curveto(73.509,196.301)(74.874,196.336)(75.289,196.336)
\curveto(75.630,196.336)(77.030,196.301)(77.275,196.291)
\lineto(77.275,196.690)
\lineto(76.851,196.690)
\curveto(75.741,196.690)(75.741,196.833)(75.741,197.203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.743,203.340)
\lineto(75.743,203.353)
\lineto(75.743,203.366)
\lineto(75.743,203.382)
\lineto(75.743,203.395)
\lineto(75.743,203.405)
\lineto(75.740,203.418)
\lineto(75.740,203.431)
\lineto(75.740,203.441)
\lineto(75.740,203.454)
\lineto(75.740,203.464)
\lineto(75.740,203.474)
\lineto(75.737,203.484)
\lineto(75.737,203.494)
\lineto(75.737,203.504)
\lineto(75.737,203.514)
\lineto(75.734,203.524)
\lineto(75.734,203.534)
\lineto(75.731,203.544)
\lineto(75.731,203.554)
\lineto(75.728,203.564)
\lineto(75.725,203.577)
\lineto(75.722,203.590)
\lineto(75.716,203.600)
\lineto(75.710,203.610)
\lineto(75.704,203.620)
\lineto(75.694,203.630)
\lineto(75.688,203.640)
\lineto(75.675,203.650)
\lineto(75.665,203.660)
\lineto(75.652,203.660)
\lineto(75.639,203.660)
\lineto(75.627,203.670)
\lineto(75.621,203.670)
\lineto(75.611,203.670)
\lineto(75.605,203.670)
\lineto(75.595,203.670)
\lineto(75.585,203.670)
\lineto(75.575,203.670)
\lineto(75.565,203.670)
\lineto(75.555,203.670)
\lineto(75.545,203.670)
\lineto(75.535,203.670)
\lineto(75.522,203.670)
\lineto(75.512,203.670)
\lineto(75.499,203.670)
\lineto(75.486,203.670)
\lineto(75.474,203.670)
\lineto(75.461,203.670)
\lineto(75.448,203.670)
\lineto(75.435,203.670)
\lineto(75.422,203.670)
\lineto(75.407,203.670)
\curveto(74.692,202.969)(73.688,202.959)(73.229,202.959)
\lineto(73.229,202.560)
\curveto(73.496,202.560)(74.230,202.560)(74.839,202.870)
\lineto(74.839,197.203)
\curveto(74.839,196.833)(74.839,196.690)(73.726,196.690)
\lineto(73.308,196.690)
\lineto(73.308,196.291)
\curveto(73.509,196.301)(74.874,196.336)(75.289,196.336)
\curveto(75.630,196.336)(77.030,196.301)(77.275,196.291)
\lineto(77.275,196.690)
\lineto(76.851,196.690)
\curveto(75.741,196.690)(75.741,196.833)(75.741,197.203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.366,65.053)
\lineto(20.366,85.053)
\lineto(20.366,85.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.366,65.053)
\lineto(60.366,85.053)
\lineto(60.366,85.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.674,65.048)
\curveto(96.674,64.779)(96.575,64.547)(96.375,64.354)
\curveto(96.176,64.161)(95.945,64.064)(95.681,64.064)
\curveto(95.517,64.064)(95.356,64.108)(95.198,64.196)
\curveto(95.039,64.284)(94.916,64.407)(94.829,64.565)
\curveto(94.741,64.723)(94.697,64.884)(94.697,65.048)
\curveto(94.697,65.312)(94.793,65.543)(94.987,65.743)
\curveto(95.180,65.942)(95.412,66.042)(95.681,66.042)
\curveto(95.945,66.042)(96.176,65.942)(96.375,65.743)
\curveto(96.575,65.543)(96.674,65.312)(96.674,65.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.682,65.048)
\curveto(91.682,64.779)(91.582,64.547)(91.383,64.354)
\curveto(91.184,64.161)(90.953,64.064)(90.689,64.064)
\curveto(90.525,64.064)(90.364,64.108)(90.205,64.196)
\curveto(90.047,64.284)(89.924,64.407)(89.836,64.565)
\curveto(89.748,64.723)(89.705,64.884)(89.705,65.048)
\curveto(89.705,65.312)(89.801,65.543)(89.995,65.743)
\curveto(90.188,65.942)(90.419,66.042)(90.689,66.042)
\curveto(90.953,66.042)(91.184,65.942)(91.383,65.743)
\curveto(91.582,65.543)(91.682,65.312)(91.682,65.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.690,65.048)
\curveto(86.690,64.779)(86.590,64.547)(86.391,64.354)
\curveto(86.192,64.161)(85.960,64.064)(85.697,64.064)
\curveto(85.533,64.064)(85.372,64.108)(85.213,64.196)
\curveto(85.055,64.284)(84.932,64.407)(84.844,64.565)
\curveto(84.756,64.723)(84.712,64.884)(84.712,65.048)
\curveto(84.712,65.312)(84.809,65.543)(85.002,65.743)
\curveto(85.196,65.942)(85.427,66.042)(85.697,66.042)
\curveto(85.960,66.042)(86.192,65.942)(86.391,65.743)
\curveto(86.590,65.543)(86.690,65.312)(86.690,65.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.347,65.048)
\curveto(196.347,64.779)(196.247,64.547)(196.048,64.354)
\curveto(195.849,64.161)(195.617,64.064)(195.354,64.064)
\curveto(195.190,64.064)(195.029,64.108)(194.870,64.196)
\curveto(194.712,64.284)(194.589,64.407)(194.501,64.565)
\curveto(194.413,64.723)(194.369,64.884)(194.369,65.048)
\curveto(194.369,65.312)(194.466,65.543)(194.659,65.743)
\curveto(194.853,65.942)(195.084,66.042)(195.354,66.042)
\curveto(195.617,66.042)(195.849,65.942)(196.048,65.743)
\curveto(196.247,65.543)(196.347,65.312)(196.347,65.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.355,65.048)
\curveto(191.355,64.779)(191.255,64.547)(191.056,64.354)
\curveto(190.857,64.161)(190.625,64.064)(190.362,64.064)
\curveto(190.197,64.064)(190.036,64.108)(189.878,64.196)
\curveto(189.720,64.284)(189.597,64.407)(189.509,64.565)
\curveto(189.421,64.723)(189.377,64.884)(189.377,65.048)
\curveto(189.377,65.312)(189.474,65.543)(189.667,65.743)
\curveto(189.861,65.942)(190.092,66.042)(190.362,66.042)
\curveto(190.625,66.042)(190.857,65.942)(191.056,65.743)
\curveto(191.255,65.543)(191.355,65.312)(191.355,65.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.363,65.048)
\curveto(186.363,64.779)(186.263,64.547)(186.064,64.354)
\curveto(185.864,64.161)(185.633,64.064)(185.369,64.064)
\curveto(185.205,64.064)(185.044,64.108)(184.886,64.196)
\curveto(184.728,64.284)(184.605,64.407)(184.517,64.565)
\curveto(184.429,64.723)(184.385,64.884)(184.385,65.048)
\curveto(184.385,65.312)(184.482,65.543)(184.675,65.743)
\curveto(184.868,65.942)(185.100,66.042)(185.369,66.042)
\curveto(185.633,66.042)(185.864,65.942)(186.064,65.743)
\curveto(186.263,65.543)(186.363,65.312)(186.363,65.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.366,65.053)
\lineto(20.366,25.053)
\lineto(20.366,25.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.366,65.053)
\lineto(60.366,25.053)
\lineto(60.366,25.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.366,85.053)
\curveto(300.366,74.007)(291.412,65.053)(280.366,65.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.366,125.053)
\lineto(300.366,85.053)
\lineto(300.366,85.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.366,165.053)
\lineto(300.366,125.053)
\lineto(300.366,125.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.976,127.240)
\lineto(138.215,127.292)
\lineto(138.453,127.349)
\lineto(138.644,127.416)
\lineto(138.883,127.488)
\lineto(139.122,127.564)
\lineto(139.360,127.650)
\lineto(139.599,127.741)
\lineto(139.790,127.836)
\lineto(140.028,127.941)
\lineto(140.267,128.051)
\lineto(140.458,128.165)
\lineto(140.697,128.285)
\lineto(140.888,128.414)
\lineto(141.078,128.547)
\lineto(141.317,128.686)
\lineto(141.508,128.829)
\lineto(141.651,128.977)
\lineto(141.842,129.130)
\lineto(142.033,129.292)
\lineto(142.176,129.459)
\lineto(142.319,129.626)
\lineto(142.463,129.803)
\lineto(142.606,129.984)
\lineto(142.701,130.170)
\lineto(142.844,130.361)
\lineto(142.940,130.557)
\lineto(142.988,130.757)
\lineto(143.083,130.962)
\lineto(143.131,131.172)
\lineto(143.179,131.387)
\lineto(143.179,131.607)
\lineto(143.226,131.831)
\curveto(143.226,133.874)(141.078,135.396)(137.976,135.396)
\lineto(131.151,135.396)
\curveto(130.674,135.396)(130.483,135.396)(130.483,134.919)
\curveto(130.483,134.656)(130.674,134.656)(131.151,134.656)
\curveto(131.199,134.656)(131.628,134.656)(132.058,134.614)
\curveto(132.487,134.561)(132.678,134.537)(132.678,134.232)
\curveto(132.678,134.136)(132.678,134.060)(132.583,133.778)
\lineto(129.433,121.011)
\curveto(129.194,120.080)(129.146,119.894)(127.237,119.894)
\curveto(126.808,119.894)(126.617,119.894)(126.617,119.417)
\curveto(126.617,119.154)(126.903,119.154)(126.951,119.154)
\curveto(127.619,119.154)(129.290,119.231)(129.910,119.231)
\curveto(130.578,119.231)(132.296,119.154)(132.965,119.154)
\curveto(133.156,119.154)(133.442,119.154)(133.442,119.632)
\curveto(133.442,119.894)(133.203,119.894)(132.774,119.894)
\curveto(131.867,119.894)(131.199,119.894)(131.199,120.319)
\curveto(131.199,120.457)(131.294,120.577)(131.294,120.720)
\lineto(132.869,127.020)
\lineto(135.685,127.020)
\lineto(135.685,127.550)
\lineto(133.012,127.550)
\lineto(134.540,133.754)
\curveto(134.683,134.322)(134.778,134.561)(135.208,134.637)
\curveto(135.447,134.656)(136.210,134.656)(136.640,134.656)
\curveto(138.358,134.656)(140.983,134.656)(140.983,132.303)
\curveto(140.983,131.497)(140.601,129.855)(139.694,128.929)
\curveto(139.074,128.313)(137.833,127.550)(135.685,127.550)
\lineto(135.685,127.020)
\curveto(137.833,127.020)(138.263,125.693)(138.263,124.858)
\curveto(138.263,124.500)(138.072,123.770)(137.976,123.216)
\curveto(137.785,122.553)(137.547,121.674)(137.547,121.197)
\curveto(137.547,118.634)(140.410,118.634)(140.744,118.634)
\curveto(142.749,118.634)(143.560,121.035)(143.560,121.369)
\curveto(143.560,121.650)(143.322,121.650)(143.274,121.650)
\curveto(143.083,121.650)(143.035,121.479)(142.988,121.316)
\curveto(142.415,119.555)(141.365,119.154)(140.840,119.154)
\curveto(140.028,119.154)(139.885,119.675)(139.885,120.610)
\curveto(139.885,121.340)(140.028,122.553)(140.124,123.316)
\curveto(140.172,123.650)(140.219,124.099)(140.219,124.433)
\curveto(140.219,126.261)(138.597,127.001)(137.976,127.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.976,127.240)
\lineto(138.215,127.292)
\lineto(138.453,127.349)
\lineto(138.644,127.416)
\lineto(138.883,127.488)
\lineto(139.122,127.564)
\lineto(139.360,127.650)
\lineto(139.599,127.741)
\lineto(139.790,127.836)
\lineto(140.028,127.941)
\lineto(140.267,128.051)
\lineto(140.458,128.165)
\lineto(140.697,128.285)
\lineto(140.888,128.414)
\lineto(141.078,128.547)
\lineto(141.317,128.686)
\lineto(141.508,128.829)
\lineto(141.651,128.977)
\lineto(141.842,129.130)
\lineto(142.033,129.292)
\lineto(142.176,129.459)
\lineto(142.319,129.626)
\lineto(142.463,129.803)
\lineto(142.606,129.984)
\lineto(142.701,130.170)
\lineto(142.844,130.361)
\lineto(142.940,130.557)
\lineto(142.988,130.757)
\lineto(143.083,130.962)
\lineto(143.131,131.172)
\lineto(143.179,131.387)
\lineto(143.179,131.607)
\lineto(143.226,131.831)
\curveto(143.226,133.874)(141.078,135.396)(137.976,135.396)
\lineto(131.151,135.396)
\curveto(130.674,135.396)(130.483,135.396)(130.483,134.919)
\curveto(130.483,134.656)(130.674,134.656)(131.151,134.656)
\curveto(131.199,134.656)(131.628,134.656)(132.058,134.614)
\curveto(132.487,134.561)(132.678,134.537)(132.678,134.232)
\curveto(132.678,134.136)(132.678,134.060)(132.583,133.778)
\lineto(129.433,121.011)
\curveto(129.194,120.080)(129.146,119.894)(127.237,119.894)
\curveto(126.808,119.894)(126.617,119.894)(126.617,119.417)
\curveto(126.617,119.154)(126.903,119.154)(126.951,119.154)
\curveto(127.619,119.154)(129.290,119.231)(129.910,119.231)
\curveto(130.578,119.231)(132.296,119.154)(132.965,119.154)
\curveto(133.156,119.154)(133.442,119.154)(133.442,119.632)
\curveto(133.442,119.894)(133.203,119.894)(132.774,119.894)
\curveto(131.867,119.894)(131.199,119.894)(131.199,120.319)
\curveto(131.199,120.457)(131.294,120.577)(131.294,120.720)
\lineto(132.869,127.020)
\lineto(135.685,127.020)
\lineto(135.685,127.550)
\lineto(133.012,127.550)
\lineto(134.540,133.754)
\curveto(134.683,134.322)(134.778,134.561)(135.208,134.637)
\curveto(135.447,134.656)(136.210,134.656)(136.640,134.656)
\curveto(138.358,134.656)(140.983,134.656)(140.983,132.303)
\curveto(140.983,131.497)(140.601,129.855)(139.694,128.929)
\curveto(139.074,128.313)(137.833,127.550)(135.685,127.550)
\lineto(135.685,127.020)
\curveto(137.833,127.020)(138.263,125.693)(138.263,124.858)
\curveto(138.263,124.500)(138.072,123.770)(137.976,123.216)
\curveto(137.785,122.553)(137.547,121.674)(137.547,121.197)
\curveto(137.547,118.634)(140.410,118.634)(140.744,118.634)
\curveto(142.749,118.634)(143.560,121.035)(143.560,121.369)
\curveto(143.560,121.650)(143.322,121.650)(143.274,121.650)
\curveto(143.083,121.650)(143.035,121.479)(142.988,121.316)
\curveto(142.415,119.555)(141.365,119.154)(140.840,119.154)
\curveto(140.028,119.154)(139.885,119.675)(139.885,120.610)
\curveto(139.885,121.340)(140.028,122.553)(140.124,123.316)
\curveto(140.172,123.650)(140.219,124.099)(140.219,124.433)
\curveto(140.219,126.261)(138.597,127.001)(137.976,127.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.390,140.140)
\lineto(152.342,140.093)
\lineto(152.295,140.050)
\lineto(152.247,140.002)
\lineto(152.199,139.959)
\lineto(152.151,139.921)
\lineto(152.104,139.878)
\lineto(152.056,139.840)
\lineto(152.008,139.806)
\lineto(151.961,139.768)
\lineto(151.913,139.735)
\lineto(151.865,139.701)
\lineto(151.865,139.673)
\lineto(151.817,139.644)
\lineto(151.770,139.615)
\lineto(151.722,139.587)
\lineto(151.674,139.563)
\lineto(151.626,139.539)
\lineto(151.579,139.520)
\lineto(151.531,139.501)
\lineto(151.483,139.482)
\lineto(151.436,139.463)
\lineto(151.388,139.448)
\lineto(151.340,139.434)
\lineto(151.292,139.420)
\lineto(151.245,139.410)
\lineto(151.197,139.401)
\lineto(151.197,139.391)
\lineto(151.149,139.386)
\lineto(151.101,139.382)
\lineto(151.054,139.377)
\lineto(151.006,139.372)
\lineto(150.958,139.372)
\curveto(150.529,139.372)(150.004,139.625)(149.908,139.711)
\curveto(149.288,139.993)(148.954,140.140)(148.572,140.140)
\curveto(147.904,140.140)(147.617,139.873)(146.615,138.809)
\lineto(146.949,138.480)
\curveto(147.426,138.995)(147.904,139.238)(148.333,139.238)
\curveto(148.810,139.238)(149.288,138.995)(149.431,138.909)
\curveto(150.004,138.628)(150.386,138.480)(150.720,138.480)
\curveto(151.436,138.480)(151.674,138.737)(152.724,139.806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.390,140.140)
\lineto(152.342,140.093)
\lineto(152.295,140.050)
\lineto(152.247,140.002)
\lineto(152.199,139.959)
\lineto(152.151,139.921)
\lineto(152.104,139.878)
\lineto(152.056,139.840)
\lineto(152.008,139.806)
\lineto(151.961,139.768)
\lineto(151.913,139.735)
\lineto(151.865,139.701)
\lineto(151.865,139.673)
\lineto(151.817,139.644)
\lineto(151.770,139.615)
\lineto(151.722,139.587)
\lineto(151.674,139.563)
\lineto(151.626,139.539)
\lineto(151.579,139.520)
\lineto(151.531,139.501)
\lineto(151.483,139.482)
\lineto(151.436,139.463)
\lineto(151.388,139.448)
\lineto(151.340,139.434)
\lineto(151.292,139.420)
\lineto(151.245,139.410)
\lineto(151.197,139.401)
\lineto(151.197,139.391)
\lineto(151.149,139.386)
\lineto(151.101,139.382)
\lineto(151.054,139.377)
\lineto(151.006,139.372)
\lineto(150.958,139.372)
\curveto(150.529,139.372)(150.004,139.625)(149.908,139.711)
\curveto(149.288,139.993)(148.954,140.140)(148.572,140.140)
\curveto(147.904,140.140)(147.617,139.873)(146.615,138.809)
\lineto(146.949,138.480)
\curveto(147.426,138.995)(147.904,139.238)(148.333,139.238)
\curveto(148.810,139.238)(149.288,138.995)(149.431,138.909)
\curveto(150.004,138.628)(150.386,138.480)(150.720,138.480)
\curveto(151.436,138.480)(151.674,138.737)(152.724,139.806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.583,134.991)
\lineto(153.583,134.991)
\lineto(153.631,134.991)
\lineto(153.631,134.991)
\lineto(153.679,134.991)
\lineto(153.679,134.991)
\lineto(153.726,134.991)
\lineto(153.726,134.991)
\lineto(153.774,134.991)
\lineto(153.774,134.991)
\lineto(153.822,134.991)
\lineto(153.822,134.995)
\lineto(153.870,134.995)
\lineto(153.870,134.995)
\lineto(153.870,135.000)
\lineto(153.917,135.000)
\lineto(153.917,135.005)
\lineto(153.917,135.005)
\lineto(153.965,135.010)
\lineto(153.965,135.014)
\lineto(154.013,135.019)
\lineto(154.013,135.024)
\lineto(154.013,135.029)
\lineto(154.061,135.033)
\lineto(154.061,135.043)
\lineto(154.061,135.048)
\lineto(154.108,135.057)
\lineto(154.108,135.062)
\lineto(154.108,135.072)
\lineto(154.156,135.081)
\lineto(154.156,135.091)
\lineto(154.156,135.105)
\lineto(154.204,135.115)
\curveto(154.395,135.301)(154.442,135.535)(154.442,135.654)
\curveto(154.442,136.112)(154.013,136.112)(153.726,136.112)
\lineto(149.479,136.112)
\curveto(146.806,136.112)(144.849,133.487)(144.849,131.492)
\curveto(144.849,129.946)(145.947,128.786)(147.665,128.786)
\lineto(147.665,129.244)
\curveto(146.806,129.244)(146.042,129.841)(146.042,131.029)
\curveto(146.042,131.525)(146.329,134.991)(149.192,134.991)
\curveto(150.051,134.991)(150.911,134.666)(150.911,133.406)
\curveto(150.911,133.110)(150.767,131.611)(149.956,130.490)
\curveto(149.240,129.583)(148.333,129.244)(147.665,129.244)
\lineto(147.665,129.244)
\lineto(147.665,128.786)
\curveto(149.765,128.786)(152.151,130.676)(152.151,133.220)
\curveto(152.151,133.487)(152.151,134.236)(151.674,134.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.583,134.991)
\lineto(153.583,134.991)
\lineto(153.631,134.991)
\lineto(153.631,134.991)
\lineto(153.679,134.991)
\lineto(153.679,134.991)
\lineto(153.726,134.991)
\lineto(153.726,134.991)
\lineto(153.774,134.991)
\lineto(153.774,134.991)
\lineto(153.822,134.991)
\lineto(153.822,134.995)
\lineto(153.870,134.995)
\lineto(153.870,134.995)
\lineto(153.870,135.000)
\lineto(153.917,135.000)
\lineto(153.917,135.005)
\lineto(153.917,135.005)
\lineto(153.965,135.010)
\lineto(153.965,135.014)
\lineto(154.013,135.019)
\lineto(154.013,135.024)
\lineto(154.013,135.029)
\lineto(154.061,135.033)
\lineto(154.061,135.043)
\lineto(154.061,135.048)
\lineto(154.108,135.057)
\lineto(154.108,135.062)
\lineto(154.108,135.072)
\lineto(154.156,135.081)
\lineto(154.156,135.091)
\lineto(154.156,135.105)
\lineto(154.204,135.115)
\curveto(154.395,135.301)(154.442,135.535)(154.442,135.654)
\curveto(154.442,136.112)(154.013,136.112)(153.726,136.112)
\lineto(149.479,136.112)
\curveto(146.806,136.112)(144.849,133.487)(144.849,131.492)
\curveto(144.849,129.946)(145.947,128.786)(147.665,128.786)
\lineto(147.665,129.244)
\curveto(146.806,129.244)(146.042,129.841)(146.042,131.029)
\curveto(146.042,131.525)(146.329,134.991)(149.192,134.991)
\curveto(150.051,134.991)(150.911,134.666)(150.911,133.406)
\curveto(150.911,133.110)(150.767,131.611)(149.956,130.490)
\curveto(149.240,129.583)(148.333,129.244)(147.665,129.244)
\lineto(147.665,129.244)
\lineto(147.665,128.786)
\curveto(149.765,128.786)(152.151,130.676)(152.151,133.220)
\curveto(152.151,133.487)(152.151,134.236)(151.674,134.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.508,85.289)
\lineto(314.508,85.295)
\lineto(314.508,85.301)
\lineto(314.505,85.304)
\lineto(314.505,85.310)
\lineto(314.505,85.316)
\lineto(314.505,85.319)
\lineto(314.502,85.325)
\lineto(314.502,85.328)
\lineto(314.502,85.334)
\lineto(314.499,85.337)
\lineto(314.499,85.343)
\lineto(314.496,85.346)
\lineto(314.496,85.349)
\lineto(314.493,85.355)
\lineto(314.490,85.358)
\lineto(314.490,85.361)
\lineto(314.484,85.371)
\lineto(314.481,85.377)
\lineto(314.475,85.387)
\lineto(314.469,85.393)
\lineto(314.463,85.403)
\lineto(314.457,85.413)
\lineto(314.451,85.419)
\lineto(314.448,85.425)
\lineto(314.445,85.428)
\curveto(313.714,86.206)(312.636,87.497)(311.970,90.084)
\curveto(311.600,91.528)(311.460,93.167)(311.460,94.641)
\curveto(311.460,98.821)(312.464,101.746)(314.365,103.809)
\curveto(314.512,103.956)(314.512,103.984)(314.512,104.019)
\curveto(314.512,104.179)(314.381,104.179)(314.320,104.179)
\curveto(314.081,104.179)(313.226,103.222)(313.016,102.983)
\curveto(311.396,101.063)(310.366,98.206)(310.366,94.663)
\curveto(310.366,92.405)(310.758,89.210)(312.841,86.525)
\curveto(313.000,86.337)(314.033,85.125)(314.320,85.125)
\curveto(314.381,85.125)(314.512,85.125)(314.512,85.284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.508,85.289)
\lineto(314.508,85.295)
\lineto(314.508,85.301)
\lineto(314.505,85.304)
\lineto(314.505,85.310)
\lineto(314.505,85.316)
\lineto(314.505,85.319)
\lineto(314.502,85.325)
\lineto(314.502,85.328)
\lineto(314.502,85.334)
\lineto(314.499,85.337)
\lineto(314.499,85.343)
\lineto(314.496,85.346)
\lineto(314.496,85.349)
\lineto(314.493,85.355)
\lineto(314.490,85.358)
\lineto(314.490,85.361)
\lineto(314.484,85.371)
\lineto(314.481,85.377)
\lineto(314.475,85.387)
\lineto(314.469,85.393)
\lineto(314.463,85.403)
\lineto(314.457,85.413)
\lineto(314.451,85.419)
\lineto(314.448,85.425)
\lineto(314.445,85.428)
\curveto(313.714,86.206)(312.636,87.497)(311.970,90.084)
\curveto(311.600,91.528)(311.460,93.167)(311.460,94.641)
\curveto(311.460,98.821)(312.464,101.746)(314.365,103.809)
\curveto(314.512,103.956)(314.512,103.984)(314.512,104.019)
\curveto(314.512,104.179)(314.381,104.179)(314.320,104.179)
\curveto(314.081,104.179)(313.226,103.222)(313.016,102.983)
\curveto(311.396,101.063)(310.366,98.206)(310.366,94.663)
\curveto(310.366,92.405)(310.758,89.210)(312.841,86.525)
\curveto(313.000,86.337)(314.033,85.125)(314.320,85.125)
\curveto(314.381,85.125)(314.512,85.125)(314.512,85.284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.937,100.124)
\lineto(325.972,100.140)
\lineto(326.001,100.156)
\lineto(326.017,100.162)
\lineto(326.033,100.172)
\lineto(326.045,100.178)
\lineto(326.058,100.188)
\lineto(326.074,100.194)
\lineto(326.087,100.204)
\lineto(326.100,100.210)
\lineto(326.113,100.220)
\lineto(326.123,100.230)
\lineto(326.135,100.240)
\lineto(326.145,100.250)
\lineto(326.158,100.260)
\lineto(326.168,100.270)
\lineto(326.178,100.283)
\lineto(326.184,100.293)
\lineto(326.194,100.305)
\lineto(326.200,100.315)
\lineto(326.210,100.328)
\lineto(326.216,100.341)
\lineto(326.222,100.354)
\lineto(326.225,100.366)
\lineto(326.231,100.382)
\lineto(326.234,100.395)
\lineto(326.237,100.411)
\lineto(326.240,100.427)
\lineto(326.240,100.443)
\lineto(326.243,100.459)
\lineto(326.243,100.478)
\curveto(326.243,100.650)(326.112,100.797)(325.924,100.797)
\curveto(325.845,100.797)(325.701,100.730)(325.640,100.701)
\lineto(316.848,96.556)
\curveto(316.581,96.425)(316.536,96.316)(316.536,96.186)
\curveto(316.536,96.049)(316.632,95.934)(316.848,95.838)
\lineto(325.640,91.708)
\curveto(325.845,91.597)(325.880,91.597)(325.924,91.597)
\curveto(326.097,91.597)(326.243,91.737)(326.243,91.916)
\curveto(326.243,92.056)(326.179,92.152)(325.908,92.279)
\lineto(317.598,96.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.937,100.124)
\lineto(325.972,100.140)
\lineto(326.001,100.156)
\lineto(326.017,100.162)
\lineto(326.033,100.172)
\lineto(326.045,100.178)
\lineto(326.058,100.188)
\lineto(326.074,100.194)
\lineto(326.087,100.204)
\lineto(326.100,100.210)
\lineto(326.113,100.220)
\lineto(326.123,100.230)
\lineto(326.135,100.240)
\lineto(326.145,100.250)
\lineto(326.158,100.260)
\lineto(326.168,100.270)
\lineto(326.178,100.283)
\lineto(326.184,100.293)
\lineto(326.194,100.305)
\lineto(326.200,100.315)
\lineto(326.210,100.328)
\lineto(326.216,100.341)
\lineto(326.222,100.354)
\lineto(326.225,100.366)
\lineto(326.231,100.382)
\lineto(326.234,100.395)
\lineto(326.237,100.411)
\lineto(326.240,100.427)
\lineto(326.240,100.443)
\lineto(326.243,100.459)
\lineto(326.243,100.478)
\curveto(326.243,100.650)(326.112,100.797)(325.924,100.797)
\curveto(325.845,100.797)(325.701,100.730)(325.640,100.701)
\lineto(316.848,96.556)
\curveto(316.581,96.425)(316.536,96.316)(316.536,96.186)
\curveto(316.536,96.049)(316.632,95.934)(316.848,95.838)
\lineto(325.640,91.708)
\curveto(325.845,91.597)(325.880,91.597)(325.924,91.597)
\curveto(326.097,91.597)(326.243,91.737)(326.243,91.916)
\curveto(326.243,92.056)(326.179,92.152)(325.908,92.279)
\lineto(317.598,96.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.685,88.510)
\lineto(325.736,88.510)
\lineto(325.787,88.510)
\lineto(325.835,88.513)
\lineto(325.860,88.513)
\lineto(325.886,88.516)
\lineto(325.908,88.516)
\lineto(325.934,88.519)
\lineto(325.956,88.522)
\lineto(325.978,88.525)
\lineto(326.000,88.531)
\lineto(326.023,88.534)
\lineto(326.045,88.540)
\lineto(326.064,88.550)
\lineto(326.083,88.556)
\lineto(326.102,88.566)
\lineto(326.118,88.576)
\lineto(326.137,88.588)
\lineto(326.153,88.598)
\lineto(326.166,88.614)
\lineto(326.179,88.627)
\lineto(326.192,88.643)
\lineto(326.198,88.653)
\lineto(326.204,88.663)
\lineto(326.207,88.673)
\lineto(326.213,88.683)
\lineto(326.216,88.693)
\lineto(326.222,88.703)
\lineto(326.225,88.716)
\lineto(326.228,88.726)
\lineto(326.231,88.739)
\lineto(326.231,88.751)
\lineto(326.234,88.761)
\lineto(326.237,88.774)
\lineto(326.237,88.790)
\lineto(326.240,88.803)
\lineto(326.240,88.816)
\lineto(326.240,88.832)
\curveto(326.240,89.150)(325.905,89.150)(325.666,89.150)
\lineto(317.100,89.150)
\curveto(316.867,89.150)(316.533,89.150)(316.533,88.832)
\curveto(316.533,88.513)(316.816,88.513)(317.087,88.513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.685,88.510)
\lineto(325.736,88.510)
\lineto(325.787,88.510)
\lineto(325.835,88.513)
\lineto(325.860,88.513)
\lineto(325.886,88.516)
\lineto(325.908,88.516)
\lineto(325.934,88.519)
\lineto(325.956,88.522)
\lineto(325.978,88.525)
\lineto(326.000,88.531)
\lineto(326.023,88.534)
\lineto(326.045,88.540)
\lineto(326.064,88.550)
\lineto(326.083,88.556)
\lineto(326.102,88.566)
\lineto(326.118,88.576)
\lineto(326.137,88.588)
\lineto(326.153,88.598)
\lineto(326.166,88.614)
\lineto(326.179,88.627)
\lineto(326.192,88.643)
\lineto(326.198,88.653)
\lineto(326.204,88.663)
\lineto(326.207,88.673)
\lineto(326.213,88.683)
\lineto(326.216,88.693)
\lineto(326.222,88.703)
\lineto(326.225,88.716)
\lineto(326.228,88.726)
\lineto(326.231,88.739)
\lineto(326.231,88.751)
\lineto(326.234,88.761)
\lineto(326.237,88.774)
\lineto(326.237,88.790)
\lineto(326.240,88.803)
\lineto(326.240,88.816)
\lineto(326.240,88.832)
\curveto(326.240,89.150)(325.905,89.150)(325.666,89.150)
\lineto(317.100,89.150)
\curveto(316.867,89.150)(316.533,89.150)(316.533,88.832)
\curveto(316.533,88.513)(316.816,88.513)(317.087,88.513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.531,100.618)
\lineto(336.528,100.647)
\lineto(336.528,100.676)
\lineto(336.525,100.707)
\lineto(336.519,100.733)
\lineto(336.516,100.762)
\lineto(336.506,100.790)
\lineto(336.500,100.816)
\lineto(336.490,100.841)
\lineto(336.480,100.867)
\lineto(336.467,100.892)
\lineto(336.454,100.918)
\lineto(336.438,100.940)
\lineto(336.425,100.962)
\lineto(336.406,100.985)
\lineto(336.390,101.004)
\lineto(336.371,101.023)
\lineto(336.352,101.042)
\lineto(336.333,101.061)
\lineto(336.311,101.077)
\lineto(336.288,101.093)
\lineto(336.263,101.109)
\lineto(336.241,101.122)
\lineto(336.212,101.134)
\lineto(336.186,101.147)
\lineto(336.161,101.157)
\lineto(336.132,101.167)
\lineto(336.100,101.173)
\lineto(336.072,101.179)
\lineto(336.040,101.185)
\lineto(336.008,101.188)
\lineto(335.976,101.188)
\lineto(335.941,101.191)
\curveto(335.507,101.191)(335.080,100.777)(335.080,100.349)
\curveto(335.080,100.043)(335.303,99.775)(335.689,99.775)
\curveto(336.053,99.775)(336.531,100.139)(336.531,100.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.531,100.618)
\lineto(336.528,100.647)
\lineto(336.528,100.676)
\lineto(336.525,100.707)
\lineto(336.519,100.733)
\lineto(336.516,100.762)
\lineto(336.506,100.790)
\lineto(336.500,100.816)
\lineto(336.490,100.841)
\lineto(336.480,100.867)
\lineto(336.467,100.892)
\lineto(336.454,100.918)
\lineto(336.438,100.940)
\lineto(336.425,100.962)
\lineto(336.406,100.985)
\lineto(336.390,101.004)
\lineto(336.371,101.023)
\lineto(336.352,101.042)
\lineto(336.333,101.061)
\lineto(336.311,101.077)
\lineto(336.288,101.093)
\lineto(336.263,101.109)
\lineto(336.241,101.122)
\lineto(336.212,101.134)
\lineto(336.186,101.147)
\lineto(336.161,101.157)
\lineto(336.132,101.167)
\lineto(336.100,101.173)
\lineto(336.072,101.179)
\lineto(336.040,101.185)
\lineto(336.008,101.188)
\lineto(335.976,101.188)
\lineto(335.941,101.191)
\curveto(335.507,101.191)(335.080,100.777)(335.080,100.349)
\curveto(335.080,100.043)(335.303,99.775)(335.689,99.775)
\curveto(336.053,99.775)(336.531,100.139)(336.531,100.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.319,94.645)
\lineto(335.335,94.687)
\lineto(335.351,94.725)
\lineto(335.367,94.763)
\lineto(335.383,94.798)
\lineto(335.395,94.830)
\lineto(335.408,94.862)
\lineto(335.418,94.891)
\lineto(335.431,94.920)
\lineto(335.441,94.948)
\lineto(335.454,94.974)
\lineto(335.464,94.999)
\lineto(335.470,95.025)
\lineto(335.480,95.047)
\lineto(335.490,95.069)
\lineto(335.506,95.117)
\lineto(335.522,95.162)
\lineto(335.538,95.206)
\lineto(335.548,95.229)
\lineto(335.558,95.254)
\lineto(335.568,95.280)
\lineto(335.574,95.305)
\lineto(335.586,95.331)
\lineto(335.596,95.359)
\lineto(335.606,95.391)
\lineto(335.619,95.420)
\lineto(335.629,95.455)
\lineto(335.642,95.490)
\lineto(335.658,95.525)
\lineto(335.671,95.567)
\curveto(335.801,95.886)(335.881,96.102)(335.881,96.409)
\curveto(335.881,97.120)(335.374,97.707)(334.577,97.707)
\curveto(333.084,97.707)(332.479,95.407)(332.479,95.261)
\curveto(332.479,95.101)(332.638,95.101)(332.673,95.101)
\curveto(332.832,95.101)(332.845,95.136)(332.925,95.391)
\curveto(333.355,96.887)(333.987,97.359)(334.529,97.359)
\curveto(334.657,97.359)(334.928,97.359)(334.928,96.852)
\curveto(334.928,96.517)(334.816,96.182)(334.749,96.023)
\curveto(334.625,95.611)(333.907,93.771)(333.652,93.082)
\curveto(333.499,92.674)(333.289,92.148)(333.289,91.813)
\curveto(333.289,91.070)(333.827,90.512)(334.596,90.512)
\curveto(336.085,90.512)(336.672,92.815)(336.672,92.958)
\curveto(336.672,93.118)(336.535,93.118)(336.484,93.118)
\curveto(336.324,93.118)(336.324,93.070)(336.245,92.831)
\curveto(335.961,91.832)(335.438,90.863)(334.625,90.863)
\curveto(334.357,90.863)(334.242,91.022)(334.242,91.386)
\curveto(334.242,91.785)(334.341,92.008)(334.704,92.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.319,94.645)
\lineto(335.335,94.687)
\lineto(335.351,94.725)
\lineto(335.367,94.763)
\lineto(335.383,94.798)
\lineto(335.395,94.830)
\lineto(335.408,94.862)
\lineto(335.418,94.891)
\lineto(335.431,94.920)
\lineto(335.441,94.948)
\lineto(335.454,94.974)
\lineto(335.464,94.999)
\lineto(335.470,95.025)
\lineto(335.480,95.047)
\lineto(335.490,95.069)
\lineto(335.506,95.117)
\lineto(335.522,95.162)
\lineto(335.538,95.206)
\lineto(335.548,95.229)
\lineto(335.558,95.254)
\lineto(335.568,95.280)
\lineto(335.574,95.305)
\lineto(335.586,95.331)
\lineto(335.596,95.359)
\lineto(335.606,95.391)
\lineto(335.619,95.420)
\lineto(335.629,95.455)
\lineto(335.642,95.490)
\lineto(335.658,95.525)
\lineto(335.671,95.567)
\curveto(335.801,95.886)(335.881,96.102)(335.881,96.409)
\curveto(335.881,97.120)(335.374,97.707)(334.577,97.707)
\curveto(333.084,97.707)(332.479,95.407)(332.479,95.261)
\curveto(332.479,95.101)(332.638,95.101)(332.673,95.101)
\curveto(332.832,95.101)(332.845,95.136)(332.925,95.391)
\curveto(333.355,96.887)(333.987,97.359)(334.529,97.359)
\curveto(334.657,97.359)(334.928,97.359)(334.928,96.852)
\curveto(334.928,96.517)(334.816,96.182)(334.749,96.023)
\curveto(334.625,95.611)(333.907,93.771)(333.652,93.082)
\curveto(333.499,92.674)(333.289,92.148)(333.289,91.813)
\curveto(333.289,91.070)(333.827,90.512)(334.596,90.512)
\curveto(336.085,90.512)(336.672,92.815)(336.672,92.958)
\curveto(336.672,93.118)(336.535,93.118)(336.484,93.118)
\curveto(336.324,93.118)(336.324,93.070)(336.245,92.831)
\curveto(335.961,91.832)(335.438,90.863)(334.625,90.863)
\curveto(334.357,90.863)(334.242,91.022)(334.242,91.386)
\curveto(334.242,91.785)(334.341,92.008)(334.704,92.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.990,91.855)
\lineto(344.006,91.855)
\lineto(344.025,91.855)
\lineto(344.041,91.855)
\lineto(344.057,91.855)
\lineto(344.069,91.855)
\lineto(344.085,91.855)
\lineto(344.101,91.855)
\lineto(344.114,91.855)
\lineto(344.130,91.855)
\lineto(344.143,91.855)
\lineto(344.155,91.858)
\lineto(344.168,91.858)
\lineto(344.181,91.858)
\lineto(344.194,91.861)
\lineto(344.206,91.861)
\lineto(344.219,91.864)
\lineto(344.229,91.864)
\lineto(344.242,91.867)
\lineto(344.255,91.870)
\lineto(344.265,91.873)
\lineto(344.277,91.876)
\lineto(344.290,91.879)
\lineto(344.300,91.882)
\lineto(344.310,91.888)
\lineto(344.323,91.891)
\lineto(344.333,91.897)
\lineto(344.346,91.900)
\lineto(344.356,91.906)
\lineto(344.368,91.912)
\lineto(344.378,91.918)
\lineto(344.391,91.928)
\lineto(344.401,91.934)
\curveto(344.548,92.058)(344.580,92.214)(344.580,92.294)
\curveto(344.580,92.600)(344.293,92.600)(344.101,92.600)
\lineto(341.257,92.600)
\curveto(339.477,92.600)(338.148,90.846)(338.148,89.513)
\curveto(338.148,88.480)(338.910,87.705)(340.045,87.705)
\lineto(340.058,88.011)
\curveto(339.458,88.011)(338.954,88.410)(338.954,89.204)
\curveto(338.954,89.539)(339.159,91.851)(341.069,91.851)
\curveto(341.636,91.851)(342.214,91.634)(342.214,90.792)
\curveto(342.214,90.594)(342.115,89.593)(341.566,88.844)
\curveto(341.104,88.238)(340.482,88.011)(340.058,88.011)
\lineto(340.058,88.011)
\lineto(340.045,87.705)
\curveto(341.448,87.705)(343.046,88.968)(343.046,90.668)
\curveto(343.046,90.846)(343.046,91.347)(342.714,91.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.990,91.855)
\lineto(344.006,91.855)
\lineto(344.025,91.855)
\lineto(344.041,91.855)
\lineto(344.057,91.855)
\lineto(344.069,91.855)
\lineto(344.085,91.855)
\lineto(344.101,91.855)
\lineto(344.114,91.855)
\lineto(344.130,91.855)
\lineto(344.143,91.855)
\lineto(344.155,91.858)
\lineto(344.168,91.858)
\lineto(344.181,91.858)
\lineto(344.194,91.861)
\lineto(344.206,91.861)
\lineto(344.219,91.864)
\lineto(344.229,91.864)
\lineto(344.242,91.867)
\lineto(344.255,91.870)
\lineto(344.265,91.873)
\lineto(344.277,91.876)
\lineto(344.290,91.879)
\lineto(344.300,91.882)
\lineto(344.310,91.888)
\lineto(344.323,91.891)
\lineto(344.333,91.897)
\lineto(344.346,91.900)
\lineto(344.356,91.906)
\lineto(344.368,91.912)
\lineto(344.378,91.918)
\lineto(344.391,91.928)
\lineto(344.401,91.934)
\curveto(344.548,92.058)(344.580,92.214)(344.580,92.294)
\curveto(344.580,92.600)(344.293,92.600)(344.101,92.600)
\lineto(341.257,92.600)
\curveto(339.477,92.600)(338.148,90.846)(338.148,89.513)
\curveto(338.148,88.480)(338.910,87.705)(340.045,87.705)
\lineto(340.058,88.011)
\curveto(339.458,88.011)(338.954,88.410)(338.954,89.204)
\curveto(338.954,89.539)(339.159,91.851)(341.069,91.851)
\curveto(341.636,91.851)(342.214,91.634)(342.214,90.792)
\curveto(342.214,90.594)(342.115,89.593)(341.566,88.844)
\curveto(341.104,88.238)(340.482,88.011)(340.058,88.011)
\lineto(340.058,88.011)
\lineto(340.045,87.705)
\curveto(341.448,87.705)(343.046,88.968)(343.046,90.668)
\curveto(343.046,90.846)(343.046,91.347)(342.714,91.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.162,96.154)
\lineto(348.971,96.010)
\lineto(348.786,95.863)
\lineto(348.611,95.714)
\lineto(348.442,95.557)
\lineto(348.282,95.398)
\lineto(348.132,95.235)
\lineto(347.989,95.066)
\lineto(347.855,94.897)
\lineto(347.727,94.725)
\lineto(347.606,94.550)
\lineto(347.494,94.371)
\lineto(347.389,94.192)
\lineto(347.290,94.011)
\lineto(347.201,93.829)
\lineto(347.115,93.644)
\lineto(347.035,93.459)
\lineto(346.962,93.274)
\lineto(346.895,93.089)
\lineto(346.834,92.901)
\lineto(346.780,92.716)
\lineto(346.732,92.531)
\lineto(346.688,92.346)
\lineto(346.646,92.164)
\lineto(346.611,91.982)
\lineto(346.582,91.801)
\lineto(346.557,91.622)
\lineto(346.538,91.447)
\lineto(346.522,91.271)
\lineto(346.509,91.102)
\lineto(346.499,90.933)
\lineto(346.493,90.767)
\lineto(346.493,90.608)
\curveto(346.493,89.039)(346.962,86.606)(349.162,85.053)
\curveto(349.252,85.053)(349.382,85.053)(349.382,85.180)
\curveto(349.382,85.251)(349.354,85.270)(349.274,85.349)
\curveto(347.794,86.686)(347.249,88.573)(347.249,90.598)
\curveto(347.249,93.596)(348.397,95.063)(349.309,95.886)
\curveto(349.354,95.930)(349.382,95.965)(349.382,96.020)
\curveto(349.382,96.154)(349.252,96.154)(349.162,96.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.162,96.154)
\lineto(348.971,96.010)
\lineto(348.786,95.863)
\lineto(348.611,95.714)
\lineto(348.442,95.557)
\lineto(348.282,95.398)
\lineto(348.132,95.235)
\lineto(347.989,95.066)
\lineto(347.855,94.897)
\lineto(347.727,94.725)
\lineto(347.606,94.550)
\lineto(347.494,94.371)
\lineto(347.389,94.192)
\lineto(347.290,94.011)
\lineto(347.201,93.829)
\lineto(347.115,93.644)
\lineto(347.035,93.459)
\lineto(346.962,93.274)
\lineto(346.895,93.089)
\lineto(346.834,92.901)
\lineto(346.780,92.716)
\lineto(346.732,92.531)
\lineto(346.688,92.346)
\lineto(346.646,92.164)
\lineto(346.611,91.982)
\lineto(346.582,91.801)
\lineto(346.557,91.622)
\lineto(346.538,91.447)
\lineto(346.522,91.271)
\lineto(346.509,91.102)
\lineto(346.499,90.933)
\lineto(346.493,90.767)
\lineto(346.493,90.608)
\curveto(346.493,89.039)(346.962,86.606)(349.162,85.053)
\curveto(349.252,85.053)(349.382,85.053)(349.382,85.180)
\curveto(349.382,85.251)(349.354,85.270)(349.274,85.349)
\curveto(347.794,86.686)(347.249,88.573)(347.249,90.598)
\curveto(347.249,93.596)(348.397,95.063)(349.309,95.886)
\curveto(349.354,95.930)(349.382,95.965)(349.382,96.020)
\curveto(349.382,96.154)(349.252,96.154)(349.162,96.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.014,88.720)
\lineto(355.008,88.698)
\lineto(355.005,88.675)
\lineto(354.999,88.653)
\lineto(354.993,88.628)
\lineto(354.987,88.605)
\lineto(354.981,88.580)
\lineto(354.968,88.529)
\lineto(354.956,88.478)
\lineto(354.943,88.427)
\lineto(354.930,88.376)
\lineto(354.924,88.350)
\lineto(354.918,88.328)
\lineto(354.915,88.303)
\lineto(354.909,88.280)
\lineto(354.903,88.258)
\lineto(354.897,88.236)
\lineto(354.894,88.213)
\lineto(354.888,88.194)
\lineto(354.885,88.175)
\lineto(354.882,88.156)
\lineto(354.879,88.140)
\lineto(354.876,88.124)
\lineto(354.873,88.108)
\lineto(354.870,88.095)
\lineto(354.867,88.085)
\lineto(354.867,88.075)
\lineto(354.867,88.065)
\lineto(354.867,88.059)
\curveto(354.867,87.817)(355.065,87.709)(355.240,87.709)
\curveto(355.444,87.709)(355.620,87.852)(355.674,87.951)
\curveto(355.731,88.050)(355.817,88.404)(355.878,88.640)
\curveto(355.932,88.847)(356.050,89.361)(356.120,89.641)
\curveto(356.187,89.884)(356.251,90.129)(356.312,90.384)
\curveto(356.430,90.863)(356.430,90.882)(356.656,91.229)
\curveto(357.007,91.775)(357.565,92.406)(358.429,92.406)
\curveto(359.051,92.406)(359.086,91.893)(359.086,91.628)
\curveto(359.086,90.961)(358.608,89.731)(358.429,89.262)
\curveto(358.308,88.949)(358.263,88.847)(358.263,88.659)
\curveto(358.263,88.072)(358.751,87.709)(359.319,87.709)
\curveto(360.432,87.709)(360.920,89.236)(360.920,89.405)
\curveto(360.920,89.552)(360.776,89.552)(360.741,89.552)
\curveto(360.585,89.552)(360.575,89.485)(360.531,89.361)
\curveto(360.276,88.474)(359.797,88.015)(359.357,88.015)
\curveto(359.121,88.015)(359.076,88.171)(359.076,88.404)
\curveto(359.076,88.659)(359.131,88.803)(359.332,89.306)
\curveto(359.466,89.651)(359.918,90.828)(359.918,91.449)
\curveto(359.918,91.628)(359.918,92.097)(359.510,92.416)
\curveto(359.319,92.559)(358.997,92.715)(358.474,92.715)
\curveto(357.476,92.715)(356.863,92.062)(356.509,91.593)
\curveto(356.420,92.540)(355.629,92.715)(355.065,92.715)
\curveto(354.143,92.715)(353.521,92.151)(353.186,91.708)
\curveto(353.107,92.470)(352.453,92.715)(351.997,92.715)
\curveto(351.519,92.715)(351.263,92.371)(351.120,92.116)
\curveto(350.874,91.708)(350.721,91.070)(350.721,91.016)
\curveto(350.721,90.872)(350.874,90.872)(350.909,90.872)
\curveto(351.066,90.872)(351.075,90.907)(351.155,91.204)
\curveto(351.318,91.864)(351.531,92.406)(351.965,92.406)
\curveto(352.255,92.406)(352.329,92.161)(352.329,91.864)
\curveto(352.329,91.647)(352.230,91.239)(352.150,90.942)
\curveto(352.077,90.636)(351.965,90.183)(351.904,89.941)
\lineto(351.554,88.516)
\curveto(351.506,88.375)(351.442,88.095)(351.442,88.059)
\curveto(351.442,87.817)(351.643,87.709)(351.822,87.709)
\curveto(352.022,87.709)(352.195,87.852)(352.255,87.951)
\curveto(352.309,88.050)(352.399,88.404)(352.453,88.640)
\curveto(352.510,88.847)(352.628,89.361)(352.698,89.641)
\curveto(352.762,89.884)(352.832,90.129)(352.887,90.384)
\curveto(353.008,90.840)(353.033,90.926)(353.352,91.386)
\curveto(353.665,91.829)(354.188,92.406)(355.020,92.406)
\curveto(355.664,92.406)(355.674,91.838)(355.674,91.628)
\curveto(355.674,91.351)(355.642,91.204)(355.482,90.582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.014,88.720)
\lineto(355.008,88.698)
\lineto(355.005,88.675)
\lineto(354.999,88.653)
\lineto(354.993,88.628)
\lineto(354.987,88.605)
\lineto(354.981,88.580)
\lineto(354.968,88.529)
\lineto(354.956,88.478)
\lineto(354.943,88.427)
\lineto(354.930,88.376)
\lineto(354.924,88.350)
\lineto(354.918,88.328)
\lineto(354.915,88.303)
\lineto(354.909,88.280)
\lineto(354.903,88.258)
\lineto(354.897,88.236)
\lineto(354.894,88.213)
\lineto(354.888,88.194)
\lineto(354.885,88.175)
\lineto(354.882,88.156)
\lineto(354.879,88.140)
\lineto(354.876,88.124)
\lineto(354.873,88.108)
\lineto(354.870,88.095)
\lineto(354.867,88.085)
\lineto(354.867,88.075)
\lineto(354.867,88.065)
\lineto(354.867,88.059)
\curveto(354.867,87.817)(355.065,87.709)(355.240,87.709)
\curveto(355.444,87.709)(355.620,87.852)(355.674,87.951)
\curveto(355.731,88.050)(355.817,88.404)(355.878,88.640)
\curveto(355.932,88.847)(356.050,89.361)(356.120,89.641)
\curveto(356.187,89.884)(356.251,90.129)(356.312,90.384)
\curveto(356.430,90.863)(356.430,90.882)(356.656,91.229)
\curveto(357.007,91.775)(357.565,92.406)(358.429,92.406)
\curveto(359.051,92.406)(359.086,91.893)(359.086,91.628)
\curveto(359.086,90.961)(358.608,89.731)(358.429,89.262)
\curveto(358.308,88.949)(358.263,88.847)(358.263,88.659)
\curveto(358.263,88.072)(358.751,87.709)(359.319,87.709)
\curveto(360.432,87.709)(360.920,89.236)(360.920,89.405)
\curveto(360.920,89.552)(360.776,89.552)(360.741,89.552)
\curveto(360.585,89.552)(360.575,89.485)(360.531,89.361)
\curveto(360.276,88.474)(359.797,88.015)(359.357,88.015)
\curveto(359.121,88.015)(359.076,88.171)(359.076,88.404)
\curveto(359.076,88.659)(359.131,88.803)(359.332,89.306)
\curveto(359.466,89.651)(359.918,90.828)(359.918,91.449)
\curveto(359.918,91.628)(359.918,92.097)(359.510,92.416)
\curveto(359.319,92.559)(358.997,92.715)(358.474,92.715)
\curveto(357.476,92.715)(356.863,92.062)(356.509,91.593)
\curveto(356.420,92.540)(355.629,92.715)(355.065,92.715)
\curveto(354.143,92.715)(353.521,92.151)(353.186,91.708)
\curveto(353.107,92.470)(352.453,92.715)(351.997,92.715)
\curveto(351.519,92.715)(351.263,92.371)(351.120,92.116)
\curveto(350.874,91.708)(350.721,91.070)(350.721,91.016)
\curveto(350.721,90.872)(350.874,90.872)(350.909,90.872)
\curveto(351.066,90.872)(351.075,90.907)(351.155,91.204)
\curveto(351.318,91.864)(351.531,92.406)(351.965,92.406)
\curveto(352.255,92.406)(352.329,92.161)(352.329,91.864)
\curveto(352.329,91.647)(352.230,91.239)(352.150,90.942)
\curveto(352.077,90.636)(351.965,90.183)(351.904,89.941)
\lineto(351.554,88.516)
\curveto(351.506,88.375)(351.442,88.095)(351.442,88.059)
\curveto(351.442,87.817)(351.643,87.709)(351.822,87.709)
\curveto(352.022,87.709)(352.195,87.852)(352.255,87.951)
\curveto(352.309,88.050)(352.399,88.404)(352.453,88.640)
\curveto(352.510,88.847)(352.628,89.361)(352.698,89.641)
\curveto(352.762,89.884)(352.832,90.129)(352.887,90.384)
\curveto(353.008,90.840)(353.033,90.926)(353.352,91.386)
\curveto(353.665,91.829)(354.188,92.406)(355.020,92.406)
\curveto(355.664,92.406)(355.674,91.838)(355.674,91.628)
\curveto(355.674,91.351)(355.642,91.204)(355.482,90.582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.483,96.154)
\lineto(362.473,96.154)
\lineto(362.467,96.154)
\lineto(362.457,96.154)
\lineto(362.447,96.154)
\lineto(362.441,96.154)
\lineto(362.431,96.154)
\lineto(362.421,96.154)
\lineto(362.411,96.151)
\lineto(362.405,96.151)
\lineto(362.395,96.151)
\lineto(362.385,96.148)
\lineto(362.375,96.148)
\lineto(362.369,96.145)
\lineto(362.359,96.142)
\lineto(362.349,96.142)
\lineto(362.343,96.139)
\lineto(362.333,96.136)
\lineto(362.327,96.130)
\lineto(362.317,96.127)
\lineto(362.311,96.124)
\lineto(362.305,96.118)
\lineto(362.299,96.112)
\lineto(362.293,96.106)
\lineto(362.290,96.103)
\lineto(362.287,96.100)
\lineto(362.284,96.097)
\lineto(362.284,96.094)
\lineto(362.281,96.091)
\lineto(362.278,96.085)
\lineto(362.278,96.082)
\lineto(362.275,96.079)
\lineto(362.275,96.073)
\lineto(362.272,96.070)
\lineto(362.272,96.064)
\lineto(362.269,96.061)
\lineto(362.269,96.055)
\lineto(362.269,96.049)
\lineto(362.269,96.043)
\lineto(362.266,96.040)
\lineto(362.266,96.034)
\lineto(362.266,96.028)
\curveto(362.266,95.973)(362.301,95.938)(362.364,95.859)
\curveto(363.321,94.982)(364.389,93.480)(364.389,90.616)
\curveto(364.389,88.294)(363.666,86.534)(362.467,85.450)
\curveto(362.282,85.258)(362.266,85.249)(362.266,85.188)
\curveto(362.266,85.134)(362.301,85.061)(362.412,85.061)
\curveto(362.546,85.061)(363.602,85.791)(364.335,87.181)
\curveto(364.823,88.103)(365.145,89.305)(365.145,90.606)
\curveto(365.145,92.169)(364.676,94.602)(362.482,96.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.483,96.154)
\lineto(362.473,96.154)
\lineto(362.467,96.154)
\lineto(362.457,96.154)
\lineto(362.447,96.154)
\lineto(362.441,96.154)
\lineto(362.431,96.154)
\lineto(362.421,96.154)
\lineto(362.411,96.151)
\lineto(362.405,96.151)
\lineto(362.395,96.151)
\lineto(362.385,96.148)
\lineto(362.375,96.148)
\lineto(362.369,96.145)
\lineto(362.359,96.142)
\lineto(362.349,96.142)
\lineto(362.343,96.139)
\lineto(362.333,96.136)
\lineto(362.327,96.130)
\lineto(362.317,96.127)
\lineto(362.311,96.124)
\lineto(362.305,96.118)
\lineto(362.299,96.112)
\lineto(362.293,96.106)
\lineto(362.290,96.103)
\lineto(362.287,96.100)
\lineto(362.284,96.097)
\lineto(362.284,96.094)
\lineto(362.281,96.091)
\lineto(362.278,96.085)
\lineto(362.278,96.082)
\lineto(362.275,96.079)
\lineto(362.275,96.073)
\lineto(362.272,96.070)
\lineto(362.272,96.064)
\lineto(362.269,96.061)
\lineto(362.269,96.055)
\lineto(362.269,96.049)
\lineto(362.269,96.043)
\lineto(362.266,96.040)
\lineto(362.266,96.034)
\lineto(362.266,96.028)
\curveto(362.266,95.973)(362.301,95.938)(362.364,95.859)
\curveto(363.321,94.982)(364.389,93.480)(364.389,90.616)
\curveto(364.389,88.294)(363.666,86.534)(362.467,85.450)
\curveto(362.282,85.258)(362.266,85.249)(362.266,85.188)
\curveto(362.266,85.134)(362.301,85.061)(362.412,85.061)
\curveto(362.546,85.061)(363.602,85.791)(364.335,87.181)
\curveto(364.823,88.103)(365.145,89.305)(365.145,90.606)
\curveto(365.145,92.169)(364.676,94.602)(362.482,96.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.069,94.645)
\lineto(372.066,95.079)
\lineto(372.047,95.535)
\lineto(372.018,96.004)
\lineto(371.973,96.492)
\lineto(371.913,96.992)
\lineto(371.833,97.506)
\lineto(371.734,98.026)
\lineto(371.610,98.555)
\lineto(371.539,98.820)
\lineto(371.463,99.087)
\lineto(371.380,99.355)
\lineto(371.288,99.623)
\lineto(371.192,99.891)
\lineto(371.087,100.159)
\lineto(370.975,100.430)
\lineto(370.854,100.695)
\lineto(370.726,100.963)
\lineto(370.589,101.227)
\lineto(370.446,101.492)
\lineto(370.293,101.753)
\lineto(370.130,102.015)
\lineto(369.958,102.273)
\lineto(369.779,102.528)
\lineto(369.588,102.783)
\curveto(369.428,102.972)(368.398,104.183)(368.115,104.183)
\curveto(368.032,104.183)(367.920,104.148)(367.920,104.024)
\curveto(367.920,103.960)(367.955,103.909)(368.012,103.865)
\curveto(368.775,103.039)(369.811,101.750)(370.458,99.225)
\curveto(370.828,97.780)(370.972,96.141)(370.972,94.668)
\curveto(370.972,93.060)(370.828,91.437)(370.414,89.884)
\curveto(369.811,87.655)(368.877,86.386)(368.064,85.499)
\curveto(367.920,85.353)(367.920,85.324)(367.920,85.289)
\curveto(367.920,85.164)(368.032,85.129)(368.115,85.129)
\curveto(368.347,85.129)(369.224,86.102)(369.412,86.325)
\curveto(371.032,88.245)(372.069,91.102)(372.069,94.645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.069,94.645)
\lineto(372.066,95.079)
\lineto(372.047,95.535)
\lineto(372.018,96.004)
\lineto(371.973,96.492)
\lineto(371.913,96.992)
\lineto(371.833,97.506)
\lineto(371.734,98.026)
\lineto(371.610,98.555)
\lineto(371.539,98.820)
\lineto(371.463,99.087)
\lineto(371.380,99.355)
\lineto(371.288,99.623)
\lineto(371.192,99.891)
\lineto(371.087,100.159)
\lineto(370.975,100.430)
\lineto(370.854,100.695)
\lineto(370.726,100.963)
\lineto(370.589,101.227)
\lineto(370.446,101.492)
\lineto(370.293,101.753)
\lineto(370.130,102.015)
\lineto(369.958,102.273)
\lineto(369.779,102.528)
\lineto(369.588,102.783)
\curveto(369.428,102.972)(368.398,104.183)(368.115,104.183)
\curveto(368.032,104.183)(367.920,104.148)(367.920,104.024)
\curveto(367.920,103.960)(367.955,103.909)(368.012,103.865)
\curveto(368.775,103.039)(369.811,101.750)(370.458,99.225)
\curveto(370.828,97.780)(370.972,96.141)(370.972,94.668)
\curveto(370.972,93.060)(370.828,91.437)(370.414,89.884)
\curveto(369.811,87.655)(368.877,86.386)(368.064,85.499)
\curveto(367.920,85.353)(367.920,85.324)(367.920,85.289)
\curveto(367.920,85.164)(368.032,85.129)(368.115,85.129)
\curveto(368.347,85.129)(369.224,86.102)(369.412,86.325)
\curveto(371.032,88.245)(372.069,91.102)(372.069,94.645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.104,15.618)
\lineto(4.104,15.647)
\lineto(4.101,15.676)
\lineto(4.098,15.707)
\lineto(4.095,15.733)
\lineto(4.089,15.762)
\lineto(4.083,15.790)
\lineto(4.073,15.816)
\lineto(4.063,15.841)
\lineto(4.053,15.867)
\lineto(4.040,15.892)
\lineto(4.027,15.918)
\lineto(4.014,15.940)
\lineto(3.998,15.962)
\lineto(3.982,15.985)
\lineto(3.963,16.004)
\lineto(3.944,16.023)
\lineto(3.925,16.042)
\lineto(3.906,16.061)
\lineto(3.884,16.077)
\lineto(3.861,16.093)
\lineto(3.836,16.109)
\lineto(3.814,16.122)
\lineto(3.788,16.134)
\lineto(3.759,16.147)
\lineto(3.734,16.157)
\lineto(3.705,16.167)
\lineto(3.677,16.173)
\lineto(3.645,16.179)
\lineto(3.613,16.185)
\lineto(3.581,16.188)
\lineto(3.549,16.188)
\lineto(3.514,16.191)
\curveto(3.080,16.191)(2.653,15.777)(2.653,15.349)
\curveto(2.653,15.043)(2.876,14.775)(3.262,14.775)
\curveto(3.625,14.775)(4.104,15.139)(4.104,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.104,15.618)
\lineto(4.104,15.647)
\lineto(4.101,15.676)
\lineto(4.098,15.707)
\lineto(4.095,15.733)
\lineto(4.089,15.762)
\lineto(4.083,15.790)
\lineto(4.073,15.816)
\lineto(4.063,15.841)
\lineto(4.053,15.867)
\lineto(4.040,15.892)
\lineto(4.027,15.918)
\lineto(4.014,15.940)
\lineto(3.998,15.962)
\lineto(3.982,15.985)
\lineto(3.963,16.004)
\lineto(3.944,16.023)
\lineto(3.925,16.042)
\lineto(3.906,16.061)
\lineto(3.884,16.077)
\lineto(3.861,16.093)
\lineto(3.836,16.109)
\lineto(3.814,16.122)
\lineto(3.788,16.134)
\lineto(3.759,16.147)
\lineto(3.734,16.157)
\lineto(3.705,16.167)
\lineto(3.677,16.173)
\lineto(3.645,16.179)
\lineto(3.613,16.185)
\lineto(3.581,16.188)
\lineto(3.549,16.188)
\lineto(3.514,16.191)
\curveto(3.080,16.191)(2.653,15.777)(2.653,15.349)
\curveto(2.653,15.043)(2.876,14.775)(3.262,14.775)
\curveto(3.625,14.775)(4.104,15.139)(4.104,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.892,9.645)
\lineto(2.908,9.687)
\lineto(2.927,9.725)
\lineto(2.940,9.763)
\lineto(2.955,9.798)
\lineto(2.968,9.830)
\lineto(2.981,9.862)
\lineto(2.994,9.891)
\lineto(3.004,9.920)
\lineto(3.014,9.948)
\lineto(3.027,9.974)
\lineto(3.037,9.999)
\lineto(3.047,10.025)
\lineto(3.053,10.047)
\lineto(3.063,10.069)
\lineto(3.079,10.117)
\lineto(3.094,10.162)
\lineto(3.110,10.206)
\lineto(3.120,10.229)
\lineto(3.130,10.254)
\lineto(3.140,10.280)
\lineto(3.150,10.305)
\lineto(3.160,10.331)
\lineto(3.170,10.359)
\lineto(3.180,10.391)
\lineto(3.193,10.420)
\lineto(3.206,10.455)
\lineto(3.219,10.490)
\lineto(3.231,10.525)
\lineto(3.244,10.567)
\curveto(3.375,10.886)(3.455,11.102)(3.455,11.409)
\curveto(3.455,12.120)(2.947,12.707)(2.150,12.707)
\curveto(0.658,12.707)(0.052,10.407)(0.052,10.261)
\curveto(0.052,10.101)(0.211,10.101)(0.246,10.101)
\curveto(0.406,10.101)(0.422,10.136)(0.498,10.391)
\curveto(0.929,11.887)(1.560,12.359)(2.106,12.359)
\curveto(2.230,12.359)(2.504,12.359)(2.504,11.852)
\curveto(2.504,11.517)(2.389,11.182)(2.322,11.023)
\curveto(2.198,10.611)(1.481,8.771)(1.229,8.082)
\curveto(1.072,7.674)(0.865,7.148)(0.865,6.813)
\curveto(0.865,6.070)(1.401,5.512)(2.169,5.512)
\curveto(3.659,5.512)(4.249,7.815)(4.249,7.958)
\curveto(4.249,8.118)(4.108,8.118)(4.057,8.118)
\curveto(3.898,8.118)(3.898,8.070)(3.818,7.831)
\curveto(3.534,6.832)(3.011,5.863)(2.198,5.863)
\curveto(1.930,5.863)(1.815,6.022)(1.815,6.386)
\curveto(1.815,6.785)(1.914,7.008)(2.278,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.892,9.645)
\lineto(2.908,9.687)
\lineto(2.927,9.725)
\lineto(2.940,9.763)
\lineto(2.955,9.798)
\lineto(2.968,9.830)
\lineto(2.981,9.862)
\lineto(2.994,9.891)
\lineto(3.004,9.920)
\lineto(3.014,9.948)
\lineto(3.027,9.974)
\lineto(3.037,9.999)
\lineto(3.047,10.025)
\lineto(3.053,10.047)
\lineto(3.063,10.069)
\lineto(3.079,10.117)
\lineto(3.094,10.162)
\lineto(3.110,10.206)
\lineto(3.120,10.229)
\lineto(3.130,10.254)
\lineto(3.140,10.280)
\lineto(3.150,10.305)
\lineto(3.160,10.331)
\lineto(3.170,10.359)
\lineto(3.180,10.391)
\lineto(3.193,10.420)
\lineto(3.206,10.455)
\lineto(3.219,10.490)
\lineto(3.231,10.525)
\lineto(3.244,10.567)
\curveto(3.375,10.886)(3.455,11.102)(3.455,11.409)
\curveto(3.455,12.120)(2.947,12.707)(2.150,12.707)
\curveto(0.658,12.707)(0.052,10.407)(0.052,10.261)
\curveto(0.052,10.101)(0.211,10.101)(0.246,10.101)
\curveto(0.406,10.101)(0.422,10.136)(0.498,10.391)
\curveto(0.929,11.887)(1.560,12.359)(2.106,12.359)
\curveto(2.230,12.359)(2.504,12.359)(2.504,11.852)
\curveto(2.504,11.517)(2.389,11.182)(2.322,11.023)
\curveto(2.198,10.611)(1.481,8.771)(1.229,8.082)
\curveto(1.072,7.674)(0.865,7.148)(0.865,6.813)
\curveto(0.865,6.070)(1.401,5.512)(2.169,5.512)
\curveto(3.659,5.512)(4.249,7.815)(4.249,7.958)
\curveto(4.249,8.118)(4.108,8.118)(4.057,8.118)
\curveto(3.898,8.118)(3.898,8.070)(3.818,7.831)
\curveto(3.534,6.832)(3.011,5.863)(2.198,5.863)
\curveto(1.930,5.863)(1.815,6.022)(1.815,6.386)
\curveto(1.815,6.785)(1.914,7.008)(2.278,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.563,6.855)
\lineto(11.582,6.855)
\lineto(11.598,6.855)
\lineto(11.614,6.855)
\lineto(11.629,6.855)
\lineto(11.645,6.855)
\lineto(11.658,6.855)
\lineto(11.674,6.855)
\lineto(11.687,6.855)
\lineto(11.703,6.855)
\lineto(11.715,6.855)
\lineto(11.728,6.858)
\lineto(11.741,6.858)
\lineto(11.754,6.858)
\lineto(11.767,6.861)
\lineto(11.792,6.864)
\lineto(11.805,6.864)
\lineto(11.815,6.867)
\lineto(11.828,6.870)
\lineto(11.840,6.873)
\lineto(11.850,6.876)
\lineto(11.863,6.879)
\lineto(11.873,6.882)
\lineto(11.886,6.888)
\lineto(11.896,6.891)
\lineto(11.909,6.897)
\lineto(11.919,6.900)
\lineto(11.929,6.906)
\lineto(11.941,6.912)
\lineto(11.951,6.918)
\lineto(11.964,6.928)
\lineto(11.974,6.934)
\curveto(12.121,7.058)(12.156,7.214)(12.156,7.294)
\curveto(12.156,7.600)(11.866,7.600)(11.678,7.600)
\lineto(8.830,7.600)
\curveto(7.054,7.600)(5.721,5.846)(5.721,4.513)
\curveto(5.721,3.480)(6.486,2.705)(7.621,2.705)
\lineto(7.631,3.011)
\curveto(7.032,3.011)(6.528,3.410)(6.528,4.204)
\curveto(6.528,4.539)(6.735,6.851)(8.642,6.851)
\curveto(9.210,6.851)(9.787,6.634)(9.787,5.792)
\curveto(9.787,5.594)(9.688,4.593)(9.140,3.844)
\curveto(8.677,3.238)(8.055,3.011)(7.631,3.011)
\lineto(7.631,3.011)
\lineto(7.621,2.705)
\curveto(9.021,2.705)(10.619,3.968)(10.619,5.668)
\curveto(10.619,5.846)(10.619,6.347)(10.287,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.563,6.855)
\lineto(11.582,6.855)
\lineto(11.598,6.855)
\lineto(11.614,6.855)
\lineto(11.629,6.855)
\lineto(11.645,6.855)
\lineto(11.658,6.855)
\lineto(11.674,6.855)
\lineto(11.687,6.855)
\lineto(11.703,6.855)
\lineto(11.715,6.855)
\lineto(11.728,6.858)
\lineto(11.741,6.858)
\lineto(11.754,6.858)
\lineto(11.767,6.861)
\lineto(11.792,6.864)
\lineto(11.805,6.864)
\lineto(11.815,6.867)
\lineto(11.828,6.870)
\lineto(11.840,6.873)
\lineto(11.850,6.876)
\lineto(11.863,6.879)
\lineto(11.873,6.882)
\lineto(11.886,6.888)
\lineto(11.896,6.891)
\lineto(11.909,6.897)
\lineto(11.919,6.900)
\lineto(11.929,6.906)
\lineto(11.941,6.912)
\lineto(11.951,6.918)
\lineto(11.964,6.928)
\lineto(11.974,6.934)
\curveto(12.121,7.058)(12.156,7.214)(12.156,7.294)
\curveto(12.156,7.600)(11.866,7.600)(11.678,7.600)
\lineto(8.830,7.600)
\curveto(7.054,7.600)(5.721,5.846)(5.721,4.513)
\curveto(5.721,3.480)(6.486,2.705)(7.621,2.705)
\lineto(7.631,3.011)
\curveto(7.032,3.011)(6.528,3.410)(6.528,4.204)
\curveto(6.528,4.539)(6.735,6.851)(8.642,6.851)
\curveto(9.210,6.851)(9.787,6.634)(9.787,5.792)
\curveto(9.787,5.594)(9.688,4.593)(9.140,3.844)
\curveto(8.677,3.238)(8.055,3.011)(7.631,3.011)
\lineto(7.631,3.011)
\lineto(7.621,2.705)
\curveto(9.021,2.705)(10.619,3.968)(10.619,5.668)
\curveto(10.619,5.846)(10.619,6.347)(10.287,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.735,11.154)
\lineto(16.544,11.010)
\lineto(16.359,10.863)
\lineto(16.184,10.714)
\lineto(16.014,10.557)
\lineto(15.855,10.398)
\lineto(15.705,10.235)
\lineto(15.562,10.066)
\lineto(15.428,9.897)
\lineto(15.300,9.725)
\lineto(15.182,9.550)
\lineto(15.067,9.371)
\lineto(14.962,9.192)
\lineto(14.863,9.011)
\lineto(14.774,8.829)
\lineto(14.688,8.644)
\lineto(14.608,8.459)
\lineto(14.538,8.274)
\lineto(14.471,8.089)
\lineto(14.410,7.901)
\lineto(14.353,7.716)
\lineto(14.305,7.531)
\lineto(14.261,7.346)
\lineto(14.219,7.164)
\lineto(14.187,6.982)
\lineto(14.155,6.801)
\lineto(14.133,6.622)
\lineto(14.111,6.447)
\lineto(14.095,6.271)
\lineto(14.082,6.102)
\lineto(14.072,5.933)
\lineto(14.069,5.767)
\lineto(14.066,5.608)
\curveto(14.066,4.039)(14.535,1.606)(16.735,0.053)
\curveto(16.828,0.053)(16.955,0.053)(16.955,0.180)
\curveto(16.955,0.251)(16.926,0.270)(16.847,0.349)
\curveto(15.367,1.686)(14.822,3.573)(14.822,5.598)
\curveto(14.822,8.596)(15.970,10.063)(16.882,10.886)
\curveto(16.926,10.930)(16.955,10.965)(16.955,11.020)
\curveto(16.955,11.154)(16.828,11.154)(16.735,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.735,11.154)
\lineto(16.544,11.010)
\lineto(16.359,10.863)
\lineto(16.184,10.714)
\lineto(16.014,10.557)
\lineto(15.855,10.398)
\lineto(15.705,10.235)
\lineto(15.562,10.066)
\lineto(15.428,9.897)
\lineto(15.300,9.725)
\lineto(15.182,9.550)
\lineto(15.067,9.371)
\lineto(14.962,9.192)
\lineto(14.863,9.011)
\lineto(14.774,8.829)
\lineto(14.688,8.644)
\lineto(14.608,8.459)
\lineto(14.538,8.274)
\lineto(14.471,8.089)
\lineto(14.410,7.901)
\lineto(14.353,7.716)
\lineto(14.305,7.531)
\lineto(14.261,7.346)
\lineto(14.219,7.164)
\lineto(14.187,6.982)
\lineto(14.155,6.801)
\lineto(14.133,6.622)
\lineto(14.111,6.447)
\lineto(14.095,6.271)
\lineto(14.082,6.102)
\lineto(14.072,5.933)
\lineto(14.069,5.767)
\lineto(14.066,5.608)
\curveto(14.066,4.039)(14.535,1.606)(16.735,0.053)
\curveto(16.828,0.053)(16.955,0.053)(16.955,0.180)
\curveto(16.955,0.251)(16.926,0.270)(16.847,0.349)
\curveto(15.367,1.686)(14.822,3.573)(14.822,5.598)
\curveto(14.822,8.596)(15.970,10.063)(16.882,10.886)
\curveto(16.926,10.930)(16.955,10.965)(16.955,11.020)
\curveto(16.955,11.154)(16.828,11.154)(16.735,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.032,9.196)
\lineto(27.055,9.275)
\lineto(27.077,9.352)
\lineto(27.090,9.387)
\lineto(27.106,9.425)
\lineto(27.122,9.460)
\lineto(27.138,9.499)
\lineto(27.157,9.534)
\lineto(27.176,9.566)
\lineto(27.195,9.601)
\lineto(27.217,9.633)
\lineto(27.243,9.664)
\lineto(27.268,9.693)
\lineto(27.297,9.722)
\lineto(27.329,9.751)
\lineto(27.361,9.779)
\lineto(27.396,9.805)
\lineto(27.434,9.827)
\lineto(27.475,9.853)
\lineto(27.517,9.872)
\lineto(27.565,9.894)
\lineto(27.613,9.913)
\lineto(27.667,9.929)
\lineto(27.721,9.945)
\lineto(27.778,9.961)
\lineto(27.842,9.971)
\lineto(27.906,9.984)
\lineto(27.976,9.994)
\lineto(28.011,9.997)
\lineto(28.050,10.000)
\lineto(28.088,10.003)
\lineto(28.126,10.006)
\lineto(28.168,10.006)
\lineto(28.209,10.009)
\curveto(28.263,10.009)(28.432,10.019)(28.432,10.251)
\curveto(28.432,10.315)(28.378,10.407)(28.263,10.407)
\curveto(27.900,10.407)(27.485,10.363)(27.106,10.363)
\curveto(26.844,10.363)(26.200,10.407)(25.932,10.407)
\curveto(25.878,10.407)(25.706,10.407)(25.706,10.162)
\curveto(25.706,10.018)(25.852,10.009)(25.958,10.009)
\curveto(26.474,9.996)(26.662,9.827)(26.662,9.550)
\curveto(26.662,9.463)(26.652,9.406)(26.618,9.285)
\lineto(25.409,4.441)
\lineto(22.587,10.216)
\curveto(22.498,10.407)(22.478,10.407)(22.211,10.407)
\lineto(20.689,10.407)
\curveto(20.476,10.407)(20.329,10.407)(20.329,10.162)
\curveto(20.329,10.009)(20.466,10.009)(20.699,10.009)
\curveto(20.935,10.009)(21.177,9.996)(21.407,9.951)
\lineto(19.921,4.007)
\curveto(19.822,3.586)(19.634,3.251)(18.767,3.216)
\curveto(18.687,3.216)(18.531,3.206)(18.531,2.980)
\curveto(18.531,2.862)(18.623,2.818)(18.696,2.818)
\curveto(19.063,2.818)(19.474,2.862)(19.851,2.862)
\curveto(20.122,2.862)(20.763,2.818)(21.034,2.818)
\curveto(21.142,2.818)(21.254,2.872)(21.254,3.050)
\curveto(21.254,3.207)(21.117,3.216)(20.999,3.216)
\curveto(20.297,3.242)(20.297,3.529)(20.297,3.685)
\curveto(20.297,3.730)(20.297,3.784)(20.339,3.962)
\lineto(21.764,9.648)
\lineto(25.011,3.006)
\curveto(25.100,2.827)(25.144,2.818)(25.253,2.818)
\curveto(25.432,2.818)(25.432,2.853)(25.489,3.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.032,9.196)
\lineto(27.055,9.275)
\lineto(27.077,9.352)
\lineto(27.090,9.387)
\lineto(27.106,9.425)
\lineto(27.122,9.460)
\lineto(27.138,9.499)
\lineto(27.157,9.534)
\lineto(27.176,9.566)
\lineto(27.195,9.601)
\lineto(27.217,9.633)
\lineto(27.243,9.664)
\lineto(27.268,9.693)
\lineto(27.297,9.722)
\lineto(27.329,9.751)
\lineto(27.361,9.779)
\lineto(27.396,9.805)
\lineto(27.434,9.827)
\lineto(27.475,9.853)
\lineto(27.517,9.872)
\lineto(27.565,9.894)
\lineto(27.613,9.913)
\lineto(27.667,9.929)
\lineto(27.721,9.945)
\lineto(27.778,9.961)
\lineto(27.842,9.971)
\lineto(27.906,9.984)
\lineto(27.976,9.994)
\lineto(28.011,9.997)
\lineto(28.050,10.000)
\lineto(28.088,10.003)
\lineto(28.126,10.006)
\lineto(28.168,10.006)
\lineto(28.209,10.009)
\curveto(28.263,10.009)(28.432,10.019)(28.432,10.251)
\curveto(28.432,10.315)(28.378,10.407)(28.263,10.407)
\curveto(27.900,10.407)(27.485,10.363)(27.106,10.363)
\curveto(26.844,10.363)(26.200,10.407)(25.932,10.407)
\curveto(25.878,10.407)(25.706,10.407)(25.706,10.162)
\curveto(25.706,10.018)(25.852,10.009)(25.958,10.009)
\curveto(26.474,9.996)(26.662,9.827)(26.662,9.550)
\curveto(26.662,9.463)(26.652,9.406)(26.618,9.285)
\lineto(25.409,4.441)
\lineto(22.587,10.216)
\curveto(22.498,10.407)(22.478,10.407)(22.211,10.407)
\lineto(20.689,10.407)
\curveto(20.476,10.407)(20.329,10.407)(20.329,10.162)
\curveto(20.329,10.009)(20.466,10.009)(20.699,10.009)
\curveto(20.935,10.009)(21.177,9.996)(21.407,9.951)
\lineto(19.921,4.007)
\curveto(19.822,3.586)(19.634,3.251)(18.767,3.216)
\curveto(18.687,3.216)(18.531,3.206)(18.531,2.980)
\curveto(18.531,2.862)(18.623,2.818)(18.696,2.818)
\curveto(19.063,2.818)(19.474,2.862)(19.851,2.862)
\curveto(20.122,2.862)(20.763,2.818)(21.034,2.818)
\curveto(21.142,2.818)(21.254,2.872)(21.254,3.050)
\curveto(21.254,3.207)(21.117,3.216)(20.999,3.216)
\curveto(20.297,3.242)(20.297,3.529)(20.297,3.685)
\curveto(20.297,3.730)(20.297,3.784)(20.339,3.962)
\lineto(21.764,9.648)
\lineto(25.011,3.006)
\curveto(25.100,2.827)(25.144,2.818)(25.253,2.818)
\curveto(25.432,2.818)(25.432,2.853)(25.489,3.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.017,11.154)
\lineto(30.007,11.154)
\lineto(30.001,11.154)
\lineto(29.991,11.154)
\lineto(29.981,11.154)
\lineto(29.975,11.154)
\lineto(29.965,11.154)
\lineto(29.955,11.154)
\lineto(29.945,11.151)
\lineto(29.939,11.151)
\lineto(29.929,11.151)
\lineto(29.919,11.148)
\lineto(29.909,11.148)
\lineto(29.899,11.145)
\lineto(29.893,11.142)
\lineto(29.883,11.142)
\lineto(29.877,11.139)
\lineto(29.867,11.136)
\lineto(29.861,11.130)
\lineto(29.851,11.127)
\lineto(29.845,11.124)
\lineto(29.839,11.118)
\lineto(29.833,11.112)
\lineto(29.827,11.106)
\lineto(29.824,11.103)
\lineto(29.821,11.100)
\lineto(29.818,11.097)
\lineto(29.818,11.094)
\lineto(29.815,11.091)
\lineto(29.812,11.085)
\lineto(29.812,11.082)
\lineto(29.809,11.079)
\lineto(29.809,11.073)
\lineto(29.806,11.070)
\lineto(29.806,11.064)
\lineto(29.803,11.061)
\lineto(29.803,11.055)
\lineto(29.803,11.049)
\lineto(29.803,11.043)
\lineto(29.800,11.040)
\lineto(29.800,11.034)
\lineto(29.800,11.028)
\curveto(29.800,10.973)(29.835,10.938)(29.902,10.859)
\curveto(30.859,9.982)(31.924,8.480)(31.924,5.616)
\curveto(31.924,3.294)(31.200,1.534)(30.001,0.450)
\curveto(29.816,0.258)(29.800,0.249)(29.800,0.188)
\curveto(29.800,0.134)(29.835,0.061)(29.947,0.061)
\curveto(30.081,0.061)(31.136,0.791)(31.870,2.181)
\curveto(32.358,3.103)(32.680,4.305)(32.680,5.606)
\curveto(32.680,7.169)(32.214,9.602)(30.017,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.017,11.154)
\lineto(30.007,11.154)
\lineto(30.001,11.154)
\lineto(29.991,11.154)
\lineto(29.981,11.154)
\lineto(29.975,11.154)
\lineto(29.965,11.154)
\lineto(29.955,11.154)
\lineto(29.945,11.151)
\lineto(29.939,11.151)
\lineto(29.929,11.151)
\lineto(29.919,11.148)
\lineto(29.909,11.148)
\lineto(29.899,11.145)
\lineto(29.893,11.142)
\lineto(29.883,11.142)
\lineto(29.877,11.139)
\lineto(29.867,11.136)
\lineto(29.861,11.130)
\lineto(29.851,11.127)
\lineto(29.845,11.124)
\lineto(29.839,11.118)
\lineto(29.833,11.112)
\lineto(29.827,11.106)
\lineto(29.824,11.103)
\lineto(29.821,11.100)
\lineto(29.818,11.097)
\lineto(29.818,11.094)
\lineto(29.815,11.091)
\lineto(29.812,11.085)
\lineto(29.812,11.082)
\lineto(29.809,11.079)
\lineto(29.809,11.073)
\lineto(29.806,11.070)
\lineto(29.806,11.064)
\lineto(29.803,11.061)
\lineto(29.803,11.055)
\lineto(29.803,11.049)
\lineto(29.803,11.043)
\lineto(29.800,11.040)
\lineto(29.800,11.034)
\lineto(29.800,11.028)
\curveto(29.800,10.973)(29.835,10.938)(29.902,10.859)
\curveto(30.859,9.982)(31.924,8.480)(31.924,5.616)
\curveto(31.924,3.294)(31.200,1.534)(30.001,0.450)
\curveto(29.816,0.258)(29.800,0.249)(29.800,0.188)
\curveto(29.800,0.134)(29.835,0.061)(29.947,0.061)
\curveto(30.081,0.061)(31.136,0.791)(31.870,2.181)
\curveto(32.358,3.103)(32.680,4.305)(32.680,5.606)
\curveto(32.680,7.169)(32.214,9.602)(30.017,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.991,15.618)
\lineto(43.988,15.647)
\lineto(43.988,15.676)
\lineto(43.985,15.707)
\lineto(43.979,15.733)
\lineto(43.976,15.762)
\lineto(43.966,15.790)
\lineto(43.960,15.816)
\lineto(43.950,15.841)
\lineto(43.940,15.867)
\lineto(43.927,15.892)
\lineto(43.914,15.918)
\lineto(43.898,15.940)
\lineto(43.886,15.962)
\lineto(43.867,15.985)
\lineto(43.851,16.004)
\lineto(43.832,16.023)
\lineto(43.812,16.042)
\lineto(43.793,16.061)
\lineto(43.771,16.077)
\lineto(43.749,16.093)
\lineto(43.723,16.109)
\lineto(43.701,16.122)
\lineto(43.672,16.134)
\lineto(43.647,16.147)
\lineto(43.621,16.157)
\lineto(43.593,16.167)
\lineto(43.561,16.173)
\lineto(43.532,16.179)
\lineto(43.500,16.185)
\lineto(43.468,16.188)
\lineto(43.436,16.188)
\lineto(43.401,16.191)
\curveto(42.967,16.191)(42.540,15.777)(42.540,15.349)
\curveto(42.540,15.043)(42.763,14.775)(43.149,14.775)
\curveto(43.513,14.775)(43.991,15.139)(43.991,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.991,15.618)
\lineto(43.988,15.647)
\lineto(43.988,15.676)
\lineto(43.985,15.707)
\lineto(43.979,15.733)
\lineto(43.976,15.762)
\lineto(43.966,15.790)
\lineto(43.960,15.816)
\lineto(43.950,15.841)
\lineto(43.940,15.867)
\lineto(43.927,15.892)
\lineto(43.914,15.918)
\lineto(43.898,15.940)
\lineto(43.886,15.962)
\lineto(43.867,15.985)
\lineto(43.851,16.004)
\lineto(43.832,16.023)
\lineto(43.812,16.042)
\lineto(43.793,16.061)
\lineto(43.771,16.077)
\lineto(43.749,16.093)
\lineto(43.723,16.109)
\lineto(43.701,16.122)
\lineto(43.672,16.134)
\lineto(43.647,16.147)
\lineto(43.621,16.157)
\lineto(43.593,16.167)
\lineto(43.561,16.173)
\lineto(43.532,16.179)
\lineto(43.500,16.185)
\lineto(43.468,16.188)
\lineto(43.436,16.188)
\lineto(43.401,16.191)
\curveto(42.967,16.191)(42.540,15.777)(42.540,15.349)
\curveto(42.540,15.043)(42.763,14.775)(43.149,14.775)
\curveto(43.513,14.775)(43.991,15.139)(43.991,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.779,9.645)
\lineto(42.795,9.687)
\lineto(42.811,9.725)
\lineto(42.827,9.763)
\lineto(42.843,9.798)
\lineto(42.856,9.830)
\lineto(42.868,9.862)
\lineto(42.878,9.891)
\lineto(42.891,9.920)
\lineto(42.901,9.948)
\lineto(42.914,9.974)
\lineto(42.924,9.999)
\lineto(42.930,10.025)
\lineto(42.940,10.047)
\lineto(42.950,10.069)
\lineto(42.966,10.117)
\lineto(42.982,10.162)
\lineto(42.998,10.206)
\lineto(43.008,10.229)
\lineto(43.018,10.254)
\lineto(43.028,10.280)
\lineto(43.034,10.305)
\lineto(43.046,10.331)
\lineto(43.056,10.359)
\lineto(43.066,10.391)
\lineto(43.079,10.420)
\lineto(43.089,10.455)
\lineto(43.102,10.490)
\lineto(43.118,10.525)
\lineto(43.131,10.567)
\curveto(43.261,10.886)(43.341,11.102)(43.341,11.409)
\curveto(43.341,12.120)(42.834,12.707)(42.037,12.707)
\curveto(40.544,12.707)(39.939,10.407)(39.939,10.261)
\curveto(39.939,10.101)(40.098,10.101)(40.133,10.101)
\curveto(40.292,10.101)(40.305,10.136)(40.385,10.391)
\curveto(40.815,11.887)(41.447,12.359)(41.989,12.359)
\curveto(42.117,12.359)(42.388,12.359)(42.388,11.852)
\curveto(42.388,11.517)(42.276,11.182)(42.209,11.023)
\curveto(42.085,10.611)(41.367,8.771)(41.112,8.082)
\curveto(40.959,7.674)(40.749,7.148)(40.749,6.813)
\curveto(40.749,6.070)(41.287,5.512)(42.056,5.512)
\curveto(43.545,5.512)(44.132,7.815)(44.132,7.958)
\curveto(44.132,8.118)(43.995,8.118)(43.944,8.118)
\curveto(43.784,8.118)(43.784,8.070)(43.705,7.831)
\curveto(43.421,6.832)(42.898,5.863)(42.085,5.863)
\curveto(41.817,5.863)(41.702,6.022)(41.702,6.386)
\curveto(41.702,6.785)(41.801,7.008)(42.164,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.779,9.645)
\lineto(42.795,9.687)
\lineto(42.811,9.725)
\lineto(42.827,9.763)
\lineto(42.843,9.798)
\lineto(42.856,9.830)
\lineto(42.868,9.862)
\lineto(42.878,9.891)
\lineto(42.891,9.920)
\lineto(42.901,9.948)
\lineto(42.914,9.974)
\lineto(42.924,9.999)
\lineto(42.930,10.025)
\lineto(42.940,10.047)
\lineto(42.950,10.069)
\lineto(42.966,10.117)
\lineto(42.982,10.162)
\lineto(42.998,10.206)
\lineto(43.008,10.229)
\lineto(43.018,10.254)
\lineto(43.028,10.280)
\lineto(43.034,10.305)
\lineto(43.046,10.331)
\lineto(43.056,10.359)
\lineto(43.066,10.391)
\lineto(43.079,10.420)
\lineto(43.089,10.455)
\lineto(43.102,10.490)
\lineto(43.118,10.525)
\lineto(43.131,10.567)
\curveto(43.261,10.886)(43.341,11.102)(43.341,11.409)
\curveto(43.341,12.120)(42.834,12.707)(42.037,12.707)
\curveto(40.544,12.707)(39.939,10.407)(39.939,10.261)
\curveto(39.939,10.101)(40.098,10.101)(40.133,10.101)
\curveto(40.292,10.101)(40.305,10.136)(40.385,10.391)
\curveto(40.815,11.887)(41.447,12.359)(41.989,12.359)
\curveto(42.117,12.359)(42.388,12.359)(42.388,11.852)
\curveto(42.388,11.517)(42.276,11.182)(42.209,11.023)
\curveto(42.085,10.611)(41.367,8.771)(41.112,8.082)
\curveto(40.959,7.674)(40.749,7.148)(40.749,6.813)
\curveto(40.749,6.070)(41.287,5.512)(42.056,5.512)
\curveto(43.545,5.512)(44.132,7.815)(44.132,7.958)
\curveto(44.132,8.118)(43.995,8.118)(43.944,8.118)
\curveto(43.784,8.118)(43.784,8.070)(43.705,7.831)
\curveto(43.421,6.832)(42.898,5.863)(42.085,5.863)
\curveto(41.817,5.863)(41.702,6.022)(41.702,6.386)
\curveto(41.702,6.785)(41.801,7.008)(42.164,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.450,6.855)
\lineto(51.466,6.855)
\lineto(51.485,6.855)
\lineto(51.501,6.855)
\lineto(51.517,6.855)
\lineto(51.530,6.855)
\lineto(51.545,6.855)
\lineto(51.561,6.855)
\lineto(51.574,6.855)
\lineto(51.590,6.855)
\lineto(51.603,6.855)
\lineto(51.616,6.858)
\lineto(51.628,6.858)
\lineto(51.641,6.858)
\lineto(51.654,6.861)
\lineto(51.667,6.861)
\lineto(51.679,6.864)
\lineto(51.689,6.864)
\lineto(51.702,6.867)
\lineto(51.715,6.870)
\lineto(51.725,6.873)
\lineto(51.738,6.876)
\lineto(51.751,6.879)
\lineto(51.761,6.882)
\lineto(51.771,6.888)
\lineto(51.783,6.891)
\lineto(51.793,6.897)
\lineto(51.806,6.900)
\lineto(51.816,6.906)
\lineto(51.829,6.912)
\lineto(51.839,6.918)
\lineto(51.852,6.928)
\lineto(51.862,6.934)
\curveto(52.008,7.058)(52.040,7.214)(52.040,7.294)
\curveto(52.040,7.600)(51.753,7.600)(51.562,7.600)
\lineto(48.717,7.600)
\curveto(46.938,7.600)(45.608,5.846)(45.608,4.513)
\curveto(45.608,3.480)(46.370,2.705)(47.505,2.705)
\lineto(47.518,3.011)
\curveto(46.919,3.011)(46.415,3.410)(46.415,4.204)
\curveto(46.415,4.539)(46.619,6.851)(48.529,6.851)
\curveto(49.097,6.851)(49.674,6.634)(49.674,5.792)
\curveto(49.674,5.594)(49.575,4.593)(49.027,3.844)
\curveto(48.564,3.238)(47.942,3.011)(47.518,3.011)
\lineto(47.518,3.011)
\lineto(47.505,2.705)
\curveto(48.909,2.705)(50.506,3.968)(50.506,5.668)
\curveto(50.506,5.846)(50.506,6.347)(50.175,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.450,6.855)
\lineto(51.466,6.855)
\lineto(51.485,6.855)
\lineto(51.501,6.855)
\lineto(51.517,6.855)
\lineto(51.530,6.855)
\lineto(51.545,6.855)
\lineto(51.561,6.855)
\lineto(51.574,6.855)
\lineto(51.590,6.855)
\lineto(51.603,6.855)
\lineto(51.616,6.858)
\lineto(51.628,6.858)
\lineto(51.641,6.858)
\lineto(51.654,6.861)
\lineto(51.667,6.861)
\lineto(51.679,6.864)
\lineto(51.689,6.864)
\lineto(51.702,6.867)
\lineto(51.715,6.870)
\lineto(51.725,6.873)
\lineto(51.738,6.876)
\lineto(51.751,6.879)
\lineto(51.761,6.882)
\lineto(51.771,6.888)
\lineto(51.783,6.891)
\lineto(51.793,6.897)
\lineto(51.806,6.900)
\lineto(51.816,6.906)
\lineto(51.829,6.912)
\lineto(51.839,6.918)
\lineto(51.852,6.928)
\lineto(51.862,6.934)
\curveto(52.008,7.058)(52.040,7.214)(52.040,7.294)
\curveto(52.040,7.600)(51.753,7.600)(51.562,7.600)
\lineto(48.717,7.600)
\curveto(46.938,7.600)(45.608,5.846)(45.608,4.513)
\curveto(45.608,3.480)(46.370,2.705)(47.505,2.705)
\lineto(47.518,3.011)
\curveto(46.919,3.011)(46.415,3.410)(46.415,4.204)
\curveto(46.415,4.539)(46.619,6.851)(48.529,6.851)
\curveto(49.097,6.851)(49.674,6.634)(49.674,5.792)
\curveto(49.674,5.594)(49.575,4.593)(49.027,3.844)
\curveto(48.564,3.238)(47.942,3.011)(47.518,3.011)
\lineto(47.518,3.011)
\lineto(47.505,2.705)
\curveto(48.909,2.705)(50.506,3.968)(50.506,5.668)
\curveto(50.506,5.846)(50.506,6.347)(50.175,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.622,11.154)
\lineto(56.431,11.010)
\lineto(56.246,10.863)
\lineto(56.071,10.714)
\lineto(55.902,10.557)
\lineto(55.742,10.398)
\lineto(55.592,10.235)
\lineto(55.449,10.066)
\lineto(55.315,9.897)
\lineto(55.187,9.725)
\lineto(55.066,9.550)
\lineto(54.955,9.371)
\lineto(54.849,9.192)
\lineto(54.750,9.011)
\lineto(54.661,8.829)
\lineto(54.575,8.644)
\lineto(54.495,8.459)
\lineto(54.422,8.274)
\lineto(54.355,8.089)
\lineto(54.294,7.901)
\lineto(54.240,7.716)
\lineto(54.192,7.531)
\lineto(54.148,7.346)
\lineto(54.106,7.164)
\lineto(54.071,6.982)
\lineto(54.043,6.801)
\lineto(54.017,6.622)
\lineto(53.998,6.447)
\lineto(53.982,6.271)
\lineto(53.969,6.102)
\lineto(53.959,5.933)
\lineto(53.953,5.767)
\lineto(53.953,5.608)
\curveto(53.953,4.039)(54.422,1.606)(56.622,0.053)
\curveto(56.712,0.053)(56.842,0.053)(56.842,0.180)
\curveto(56.842,0.251)(56.814,0.270)(56.734,0.349)
\curveto(55.254,1.686)(54.709,3.573)(54.709,5.598)
\curveto(54.709,8.596)(55.857,10.063)(56.769,10.886)
\curveto(56.814,10.930)(56.843,10.965)(56.843,11.020)
\curveto(56.843,11.154)(56.712,11.154)(56.622,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.622,11.154)
\lineto(56.431,11.010)
\lineto(56.246,10.863)
\lineto(56.071,10.714)
\lineto(55.902,10.557)
\lineto(55.742,10.398)
\lineto(55.592,10.235)
\lineto(55.449,10.066)
\lineto(55.315,9.897)
\lineto(55.187,9.725)
\lineto(55.066,9.550)
\lineto(54.955,9.371)
\lineto(54.849,9.192)
\lineto(54.750,9.011)
\lineto(54.661,8.829)
\lineto(54.575,8.644)
\lineto(54.495,8.459)
\lineto(54.422,8.274)
\lineto(54.355,8.089)
\lineto(54.294,7.901)
\lineto(54.240,7.716)
\lineto(54.192,7.531)
\lineto(54.148,7.346)
\lineto(54.106,7.164)
\lineto(54.071,6.982)
\lineto(54.043,6.801)
\lineto(54.017,6.622)
\lineto(53.998,6.447)
\lineto(53.982,6.271)
\lineto(53.969,6.102)
\lineto(53.959,5.933)
\lineto(53.953,5.767)
\lineto(53.953,5.608)
\curveto(53.953,4.039)(54.422,1.606)(56.622,0.053)
\curveto(56.712,0.053)(56.842,0.053)(56.842,0.180)
\curveto(56.842,0.251)(56.814,0.270)(56.734,0.349)
\curveto(55.254,1.686)(54.709,3.573)(54.709,5.598)
\curveto(54.709,8.596)(55.857,10.063)(56.769,10.886)
\curveto(56.814,10.930)(56.843,10.965)(56.843,11.020)
\curveto(56.843,11.154)(56.712,11.154)(56.622,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.920,9.196)
\lineto(66.942,9.275)
\lineto(66.964,9.352)
\lineto(66.977,9.387)
\lineto(66.993,9.425)
\lineto(67.009,9.460)
\lineto(67.025,9.499)
\lineto(67.041,9.534)
\lineto(67.063,9.566)
\lineto(67.082,9.601)
\lineto(67.104,9.633)
\lineto(67.130,9.664)
\lineto(67.155,9.693)
\lineto(67.184,9.722)
\lineto(67.216,9.751)
\lineto(67.248,9.779)
\lineto(67.283,9.805)
\lineto(67.321,9.827)
\lineto(67.363,9.853)
\lineto(67.404,9.872)
\lineto(67.452,9.894)
\lineto(67.500,9.913)
\lineto(67.551,9.929)
\lineto(67.608,9.945)
\lineto(67.666,9.961)
\lineto(67.729,9.971)
\lineto(67.793,9.984)
\lineto(67.863,9.994)
\lineto(67.899,9.997)
\lineto(67.937,10.000)
\lineto(67.975,10.003)
\lineto(68.013,10.006)
\lineto(68.055,10.006)
\lineto(68.096,10.009)
\curveto(68.151,10.009)(68.320,10.019)(68.320,10.251)
\curveto(68.320,10.315)(68.265,10.407)(68.151,10.407)
\curveto(67.787,10.407)(67.373,10.363)(66.993,10.363)
\curveto(66.732,10.363)(66.087,10.407)(65.816,10.407)
\curveto(65.762,10.407)(65.593,10.407)(65.593,10.162)
\curveto(65.593,10.018)(65.737,10.009)(65.842,10.009)
\curveto(66.362,9.996)(66.550,9.827)(66.550,9.550)
\curveto(66.550,9.463)(66.540,9.406)(66.505,9.285)
\lineto(65.297,4.441)
\lineto(62.474,10.216)
\curveto(62.385,10.407)(62.366,10.407)(62.095,10.407)
\lineto(60.577,10.407)
\curveto(60.363,10.407)(60.217,10.407)(60.217,10.162)
\curveto(60.217,10.009)(60.354,10.009)(60.586,10.009)
\curveto(60.819,10.009)(61.065,9.996)(61.294,9.951)
\lineto(59.808,4.007)
\curveto(59.709,3.586)(59.518,3.251)(58.654,3.216)
\curveto(58.574,3.216)(58.418,3.206)(58.418,2.980)
\curveto(58.418,2.862)(58.507,2.818)(58.584,2.818)
\curveto(58.950,2.818)(59.359,2.862)(59.738,2.862)
\curveto(60.009,2.862)(60.650,2.818)(60.921,2.818)
\curveto(61.030,2.818)(61.138,2.872)(61.138,3.050)
\curveto(61.138,3.207)(61.004,3.216)(60.886,3.216)
\curveto(60.181,3.242)(60.181,3.529)(60.181,3.685)
\curveto(60.181,3.730)(60.181,3.784)(60.226,3.962)
\lineto(61.652,9.648)
\lineto(64.898,3.006)
\curveto(64.987,2.827)(65.032,2.818)(65.140,2.818)
\curveto(65.319,2.818)(65.319,2.853)(65.376,3.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.920,9.196)
\lineto(66.942,9.275)
\lineto(66.964,9.352)
\lineto(66.977,9.387)
\lineto(66.993,9.425)
\lineto(67.009,9.460)
\lineto(67.025,9.499)
\lineto(67.041,9.534)
\lineto(67.063,9.566)
\lineto(67.082,9.601)
\lineto(67.104,9.633)
\lineto(67.130,9.664)
\lineto(67.155,9.693)
\lineto(67.184,9.722)
\lineto(67.216,9.751)
\lineto(67.248,9.779)
\lineto(67.283,9.805)
\lineto(67.321,9.827)
\lineto(67.363,9.853)
\lineto(67.404,9.872)
\lineto(67.452,9.894)
\lineto(67.500,9.913)
\lineto(67.551,9.929)
\lineto(67.608,9.945)
\lineto(67.666,9.961)
\lineto(67.729,9.971)
\lineto(67.793,9.984)
\lineto(67.863,9.994)
\lineto(67.899,9.997)
\lineto(67.937,10.000)
\lineto(67.975,10.003)
\lineto(68.013,10.006)
\lineto(68.055,10.006)
\lineto(68.096,10.009)
\curveto(68.151,10.009)(68.320,10.019)(68.320,10.251)
\curveto(68.320,10.315)(68.265,10.407)(68.151,10.407)
\curveto(67.787,10.407)(67.373,10.363)(66.993,10.363)
\curveto(66.732,10.363)(66.087,10.407)(65.816,10.407)
\curveto(65.762,10.407)(65.593,10.407)(65.593,10.162)
\curveto(65.593,10.018)(65.737,10.009)(65.842,10.009)
\curveto(66.362,9.996)(66.550,9.827)(66.550,9.550)
\curveto(66.550,9.463)(66.540,9.406)(66.505,9.285)
\lineto(65.297,4.441)
\lineto(62.474,10.216)
\curveto(62.385,10.407)(62.366,10.407)(62.095,10.407)
\lineto(60.577,10.407)
\curveto(60.363,10.407)(60.217,10.407)(60.217,10.162)
\curveto(60.217,10.009)(60.354,10.009)(60.586,10.009)
\curveto(60.819,10.009)(61.065,9.996)(61.294,9.951)
\lineto(59.808,4.007)
\curveto(59.709,3.586)(59.518,3.251)(58.654,3.216)
\curveto(58.574,3.216)(58.418,3.206)(58.418,2.980)
\curveto(58.418,2.862)(58.507,2.818)(58.584,2.818)
\curveto(58.950,2.818)(59.359,2.862)(59.738,2.862)
\curveto(60.009,2.862)(60.650,2.818)(60.921,2.818)
\curveto(61.030,2.818)(61.138,2.872)(61.138,3.050)
\curveto(61.138,3.207)(61.004,3.216)(60.886,3.216)
\curveto(60.181,3.242)(60.181,3.529)(60.181,3.685)
\curveto(60.181,3.730)(60.181,3.784)(60.226,3.962)
\lineto(61.652,9.648)
\lineto(64.898,3.006)
\curveto(64.987,2.827)(65.032,2.818)(65.140,2.818)
\curveto(65.319,2.818)(65.319,2.853)(65.376,3.050)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.169,5.327)
\lineto(77.185,5.327)
\lineto(77.204,5.327)
\lineto(77.239,5.330)
\lineto(77.277,5.330)
\lineto(77.293,5.330)
\lineto(77.312,5.333)
\lineto(77.332,5.333)
\lineto(77.351,5.336)
\lineto(77.370,5.339)
\lineto(77.389,5.342)
\lineto(77.405,5.345)
\lineto(77.424,5.348)
\lineto(77.440,5.354)
\lineto(77.459,5.360)
\lineto(77.475,5.366)
\lineto(77.491,5.372)
\lineto(77.504,5.382)
\lineto(77.520,5.392)
\lineto(77.532,5.402)
\lineto(77.545,5.415)
\lineto(77.558,5.428)
\lineto(77.564,5.434)
\lineto(77.567,5.440)
\lineto(77.573,5.446)
\lineto(77.576,5.456)
\lineto(77.582,5.462)
\lineto(77.585,5.472)
\lineto(77.588,5.478)
\lineto(77.591,5.488)
\lineto(77.594,5.498)
\lineto(77.597,5.508)
\lineto(77.600,5.518)
\lineto(77.603,5.528)
\lineto(77.606,5.541)
\lineto(77.606,5.551)
\lineto(77.606,5.561)
\lineto(77.609,5.573)
\lineto(77.609,5.586)
\lineto(77.609,5.599)
\curveto(77.609,5.873)(77.354,5.873)(77.166,5.873)
\lineto(70.542,5.873)
\curveto(70.364,5.873)(70.099,5.873)(70.099,5.608)
\curveto(70.099,5.328)(70.354,5.328)(70.542,5.328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.169,5.327)
\lineto(77.185,5.327)
\lineto(77.204,5.327)
\lineto(77.239,5.330)
\lineto(77.277,5.330)
\lineto(77.293,5.330)
\lineto(77.312,5.333)
\lineto(77.332,5.333)
\lineto(77.351,5.336)
\lineto(77.370,5.339)
\lineto(77.389,5.342)
\lineto(77.405,5.345)
\lineto(77.424,5.348)
\lineto(77.440,5.354)
\lineto(77.459,5.360)
\lineto(77.475,5.366)
\lineto(77.491,5.372)
\lineto(77.504,5.382)
\lineto(77.520,5.392)
\lineto(77.532,5.402)
\lineto(77.545,5.415)
\lineto(77.558,5.428)
\lineto(77.564,5.434)
\lineto(77.567,5.440)
\lineto(77.573,5.446)
\lineto(77.576,5.456)
\lineto(77.582,5.462)
\lineto(77.585,5.472)
\lineto(77.588,5.478)
\lineto(77.591,5.488)
\lineto(77.594,5.498)
\lineto(77.597,5.508)
\lineto(77.600,5.518)
\lineto(77.603,5.528)
\lineto(77.606,5.541)
\lineto(77.606,5.551)
\lineto(77.606,5.561)
\lineto(77.609,5.573)
\lineto(77.609,5.586)
\lineto(77.609,5.599)
\curveto(77.609,5.873)(77.354,5.873)(77.166,5.873)
\lineto(70.542,5.873)
\curveto(70.364,5.873)(70.099,5.873)(70.099,5.608)
\curveto(70.099,5.328)(70.354,5.328)(70.542,5.328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.536,9.884)
\lineto(82.536,9.897)
\lineto(82.536,9.910)
\lineto(82.536,9.923)
\lineto(82.536,9.936)
\lineto(82.536,9.948)
\lineto(82.533,9.961)
\lineto(82.533,9.974)
\lineto(82.533,9.984)
\lineto(82.533,9.997)
\lineto(82.533,10.007)
\lineto(82.533,10.017)
\lineto(82.530,10.027)
\lineto(82.530,10.037)
\lineto(82.530,10.047)
\lineto(82.530,10.057)
\lineto(82.527,10.063)
\lineto(82.527,10.073)
\lineto(82.524,10.079)
\lineto(82.524,10.085)
\lineto(82.521,10.095)
\lineto(82.518,10.107)
\lineto(82.515,10.120)
\lineto(82.509,10.130)
\lineto(82.503,10.140)
\lineto(82.497,10.150)
\lineto(82.487,10.160)
\lineto(82.481,10.166)
\lineto(82.468,10.172)
\lineto(82.458,10.175)
\lineto(82.445,10.181)
\lineto(82.433,10.184)
\lineto(82.420,10.187)
\lineto(82.414,10.190)
\lineto(82.404,10.190)
\lineto(82.398,10.193)
\lineto(82.388,10.193)
\lineto(82.378,10.193)
\lineto(82.368,10.196)
\lineto(82.358,10.196)
\lineto(82.348,10.196)
\lineto(82.338,10.196)
\lineto(82.328,10.196)
\lineto(82.315,10.199)
\lineto(82.305,10.199)
\lineto(82.292,10.199)
\lineto(82.280,10.199)
\lineto(82.267,10.199)
\lineto(82.254,10.199)
\lineto(82.241,10.199)
\lineto(82.229,10.199)
\lineto(82.216,10.199)
\lineto(82.200,10.199)
\curveto(81.489,9.498)(80.481,9.488)(80.022,9.488)
\lineto(80.022,9.090)
\curveto(80.293,9.090)(81.023,9.090)(81.632,9.396)
\lineto(81.632,3.732)
\curveto(81.632,3.362)(81.632,3.219)(80.522,3.219)
\lineto(80.102,3.219)
\lineto(80.102,2.820)
\curveto(80.302,2.830)(81.667,2.865)(82.079,2.865)
\curveto(82.423,2.865)(83.823,2.829)(84.069,2.820)
\lineto(84.069,3.219)
\lineto(83.644,3.219)
\curveto(82.535,3.219)(82.535,3.362)(82.535,3.732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.536,9.884)
\lineto(82.536,9.897)
\lineto(82.536,9.910)
\lineto(82.536,9.923)
\lineto(82.536,9.936)
\lineto(82.536,9.948)
\lineto(82.533,9.961)
\lineto(82.533,9.974)
\lineto(82.533,9.984)
\lineto(82.533,9.997)
\lineto(82.533,10.007)
\lineto(82.533,10.017)
\lineto(82.530,10.027)
\lineto(82.530,10.037)
\lineto(82.530,10.047)
\lineto(82.530,10.057)
\lineto(82.527,10.063)
\lineto(82.527,10.073)
\lineto(82.524,10.079)
\lineto(82.524,10.085)
\lineto(82.521,10.095)
\lineto(82.518,10.107)
\lineto(82.515,10.120)
\lineto(82.509,10.130)
\lineto(82.503,10.140)
\lineto(82.497,10.150)
\lineto(82.487,10.160)
\lineto(82.481,10.166)
\lineto(82.468,10.172)
\lineto(82.458,10.175)
\lineto(82.445,10.181)
\lineto(82.433,10.184)
\lineto(82.420,10.187)
\lineto(82.414,10.190)
\lineto(82.404,10.190)
\lineto(82.398,10.193)
\lineto(82.388,10.193)
\lineto(82.378,10.193)
\lineto(82.368,10.196)
\lineto(82.358,10.196)
\lineto(82.348,10.196)
\lineto(82.338,10.196)
\lineto(82.328,10.196)
\lineto(82.315,10.199)
\lineto(82.305,10.199)
\lineto(82.292,10.199)
\lineto(82.280,10.199)
\lineto(82.267,10.199)
\lineto(82.254,10.199)
\lineto(82.241,10.199)
\lineto(82.229,10.199)
\lineto(82.216,10.199)
\lineto(82.200,10.199)
\curveto(81.489,9.498)(80.481,9.488)(80.022,9.488)
\lineto(80.022,9.090)
\curveto(80.293,9.090)(81.023,9.090)(81.632,9.396)
\lineto(81.632,3.732)
\curveto(81.632,3.362)(81.632,3.219)(80.522,3.219)
\lineto(80.102,3.219)
\lineto(80.102,2.820)
\curveto(80.302,2.830)(81.667,2.865)(82.079,2.865)
\curveto(82.423,2.865)(83.823,2.829)(84.069,2.820)
\lineto(84.069,3.219)
\lineto(83.644,3.219)
\curveto(82.535,3.219)(82.535,3.362)(82.535,3.732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.127,11.154)
\lineto(86.121,11.154)
\lineto(86.111,11.154)
\lineto(86.105,11.154)
\lineto(86.095,11.154)
\lineto(86.089,11.154)
\lineto(86.079,11.154)
\lineto(86.069,11.154)
\lineto(86.059,11.151)
\lineto(86.049,11.151)
\lineto(86.043,11.151)
\lineto(86.033,11.148)
\lineto(86.023,11.148)
\lineto(86.013,11.145)
\lineto(86.007,11.142)
\lineto(85.997,11.142)
\lineto(85.987,11.139)
\lineto(85.981,11.136)
\lineto(85.971,11.130)
\lineto(85.965,11.127)
\lineto(85.959,11.124)
\lineto(85.953,11.118)
\lineto(85.947,11.112)
\lineto(85.941,11.106)
\lineto(85.938,11.103)
\lineto(85.935,11.100)
\lineto(85.932,11.097)
\lineto(85.932,11.094)
\lineto(85.929,11.091)
\lineto(85.926,11.085)
\lineto(85.926,11.082)
\lineto(85.923,11.079)
\lineto(85.920,11.073)
\lineto(85.920,11.070)
\lineto(85.920,11.064)
\lineto(85.917,11.061)
\lineto(85.917,11.055)
\lineto(85.917,11.049)
\lineto(85.914,11.043)
\lineto(85.914,11.040)
\lineto(85.914,11.034)
\lineto(85.914,11.028)
\curveto(85.914,10.973)(85.949,10.938)(86.013,10.859)
\curveto(86.969,9.982)(88.038,8.480)(88.038,5.616)
\curveto(88.038,3.294)(87.314,1.534)(86.115,0.450)
\curveto(85.930,0.258)(85.914,0.249)(85.914,0.188)
\curveto(85.914,0.134)(85.949,0.061)(86.057,0.061)
\curveto(86.195,0.061)(87.250,0.791)(87.980,2.181)
\curveto(88.471,3.103)(88.794,4.305)(88.794,5.606)
\curveto(88.794,7.169)(88.325,9.602)(86.128,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.127,11.154)
\lineto(86.121,11.154)
\lineto(86.111,11.154)
\lineto(86.105,11.154)
\lineto(86.095,11.154)
\lineto(86.089,11.154)
\lineto(86.079,11.154)
\lineto(86.069,11.154)
\lineto(86.059,11.151)
\lineto(86.049,11.151)
\lineto(86.043,11.151)
\lineto(86.033,11.148)
\lineto(86.023,11.148)
\lineto(86.013,11.145)
\lineto(86.007,11.142)
\lineto(85.997,11.142)
\lineto(85.987,11.139)
\lineto(85.981,11.136)
\lineto(85.971,11.130)
\lineto(85.965,11.127)
\lineto(85.959,11.124)
\lineto(85.953,11.118)
\lineto(85.947,11.112)
\lineto(85.941,11.106)
\lineto(85.938,11.103)
\lineto(85.935,11.100)
\lineto(85.932,11.097)
\lineto(85.932,11.094)
\lineto(85.929,11.091)
\lineto(85.926,11.085)
\lineto(85.926,11.082)
\lineto(85.923,11.079)
\lineto(85.920,11.073)
\lineto(85.920,11.070)
\lineto(85.920,11.064)
\lineto(85.917,11.061)
\lineto(85.917,11.055)
\lineto(85.917,11.049)
\lineto(85.914,11.043)
\lineto(85.914,11.040)
\lineto(85.914,11.034)
\lineto(85.914,11.028)
\curveto(85.914,10.973)(85.949,10.938)(86.013,10.859)
\curveto(86.969,9.982)(88.038,8.480)(88.038,5.616)
\curveto(88.038,3.294)(87.314,1.534)(86.115,0.450)
\curveto(85.930,0.258)(85.914,0.249)(85.914,0.188)
\curveto(85.914,0.134)(85.949,0.061)(86.057,0.061)
\curveto(86.195,0.061)(87.250,0.791)(87.980,2.181)
\curveto(88.471,3.103)(88.794,4.305)(88.794,5.606)
\curveto(88.794,7.169)(88.325,9.602)(86.128,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.076,15.618)
\lineto(104.076,15.647)
\lineto(104.076,15.676)
\lineto(104.073,15.707)
\lineto(104.067,15.733)
\lineto(104.061,15.762)
\lineto(104.055,15.790)
\lineto(104.049,15.816)
\lineto(104.039,15.841)
\lineto(104.026,15.867)
\lineto(104.016,15.892)
\lineto(104.004,15.918)
\lineto(103.988,15.940)
\lineto(103.972,15.962)
\lineto(103.956,15.985)
\lineto(103.940,16.004)
\lineto(103.921,16.023)
\lineto(103.902,16.042)
\lineto(103.880,16.061)
\lineto(103.860,16.077)
\lineto(103.838,16.093)
\lineto(103.813,16.109)
\lineto(103.787,16.122)
\lineto(103.762,16.134)
\lineto(103.736,16.147)
\lineto(103.707,16.157)
\lineto(103.679,16.167)
\lineto(103.650,16.173)
\lineto(103.621,16.179)
\lineto(103.589,16.185)
\lineto(103.558,16.188)
\lineto(103.526,16.188)
\lineto(103.491,16.191)
\curveto(103.057,16.191)(102.630,15.777)(102.630,15.349)
\curveto(102.630,15.043)(102.853,14.775)(103.235,14.775)
\curveto(103.599,14.775)(104.077,15.139)(104.077,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.076,15.618)
\lineto(104.076,15.647)
\lineto(104.076,15.676)
\lineto(104.073,15.707)
\lineto(104.067,15.733)
\lineto(104.061,15.762)
\lineto(104.055,15.790)
\lineto(104.049,15.816)
\lineto(104.039,15.841)
\lineto(104.026,15.867)
\lineto(104.016,15.892)
\lineto(104.004,15.918)
\lineto(103.988,15.940)
\lineto(103.972,15.962)
\lineto(103.956,15.985)
\lineto(103.940,16.004)
\lineto(103.921,16.023)
\lineto(103.902,16.042)
\lineto(103.880,16.061)
\lineto(103.860,16.077)
\lineto(103.838,16.093)
\lineto(103.813,16.109)
\lineto(103.787,16.122)
\lineto(103.762,16.134)
\lineto(103.736,16.147)
\lineto(103.707,16.157)
\lineto(103.679,16.167)
\lineto(103.650,16.173)
\lineto(103.621,16.179)
\lineto(103.589,16.185)
\lineto(103.558,16.188)
\lineto(103.526,16.188)
\lineto(103.491,16.191)
\curveto(103.057,16.191)(102.630,15.777)(102.630,15.349)
\curveto(102.630,15.043)(102.853,14.775)(103.235,14.775)
\curveto(103.599,14.775)(104.077,15.139)(104.077,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.868,9.645)
\lineto(102.884,9.687)
\lineto(102.900,9.725)
\lineto(102.915,9.763)
\lineto(102.928,9.798)
\lineto(102.944,9.830)
\lineto(102.957,9.862)
\lineto(102.967,9.891)
\lineto(102.980,9.920)
\lineto(102.990,9.948)
\lineto(103.000,9.974)
\lineto(103.010,9.999)
\lineto(103.020,10.025)
\lineto(103.030,10.047)
\lineto(103.040,10.069)
\lineto(103.056,10.117)
\lineto(103.072,10.162)
\lineto(103.087,10.206)
\lineto(103.097,10.229)
\lineto(103.107,10.254)
\lineto(103.113,10.280)
\lineto(103.123,10.305)
\lineto(103.133,10.331)
\lineto(103.146,10.359)
\lineto(103.156,10.391)
\lineto(103.166,10.420)
\lineto(103.179,10.455)
\lineto(103.192,10.490)
\lineto(103.208,10.525)
\lineto(103.220,10.567)
\curveto(103.351,10.886)(103.431,11.102)(103.431,11.409)
\curveto(103.431,12.120)(102.921,12.707)(102.123,12.707)
\curveto(100.634,12.707)(100.028,10.407)(100.028,10.261)
\curveto(100.028,10.101)(100.188,10.101)(100.220,10.101)
\curveto(100.379,10.101)(100.395,10.136)(100.475,10.391)
\curveto(100.905,11.887)(101.537,12.359)(102.079,12.359)
\curveto(102.203,12.359)(102.477,12.359)(102.477,11.852)
\curveto(102.477,11.517)(102.363,11.182)(102.299,11.023)
\curveto(102.174,10.611)(101.457,8.771)(101.202,8.082)
\curveto(101.049,7.674)(100.838,7.148)(100.838,6.813)
\curveto(100.838,6.070)(101.377,5.512)(102.146,5.512)
\curveto(103.635,5.512)(104.222,7.815)(104.222,7.958)
\curveto(104.222,8.118)(104.081,8.118)(104.034,8.118)
\curveto(103.874,8.118)(103.874,8.070)(103.794,7.831)
\curveto(103.511,6.832)(102.988,5.863)(102.174,5.863)
\curveto(101.907,5.863)(101.792,6.022)(101.792,6.386)
\curveto(101.792,6.785)(101.891,7.008)(102.254,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.868,9.645)
\lineto(102.884,9.687)
\lineto(102.900,9.725)
\lineto(102.915,9.763)
\lineto(102.928,9.798)
\lineto(102.944,9.830)
\lineto(102.957,9.862)
\lineto(102.967,9.891)
\lineto(102.980,9.920)
\lineto(102.990,9.948)
\lineto(103.000,9.974)
\lineto(103.010,9.999)
\lineto(103.020,10.025)
\lineto(103.030,10.047)
\lineto(103.040,10.069)
\lineto(103.056,10.117)
\lineto(103.072,10.162)
\lineto(103.087,10.206)
\lineto(103.097,10.229)
\lineto(103.107,10.254)
\lineto(103.113,10.280)
\lineto(103.123,10.305)
\lineto(103.133,10.331)
\lineto(103.146,10.359)
\lineto(103.156,10.391)
\lineto(103.166,10.420)
\lineto(103.179,10.455)
\lineto(103.192,10.490)
\lineto(103.208,10.525)
\lineto(103.220,10.567)
\curveto(103.351,10.886)(103.431,11.102)(103.431,11.409)
\curveto(103.431,12.120)(102.921,12.707)(102.123,12.707)
\curveto(100.634,12.707)(100.028,10.407)(100.028,10.261)
\curveto(100.028,10.101)(100.188,10.101)(100.220,10.101)
\curveto(100.379,10.101)(100.395,10.136)(100.475,10.391)
\curveto(100.905,11.887)(101.537,12.359)(102.079,12.359)
\curveto(102.203,12.359)(102.477,12.359)(102.477,11.852)
\curveto(102.477,11.517)(102.363,11.182)(102.299,11.023)
\curveto(102.174,10.611)(101.457,8.771)(101.202,8.082)
\curveto(101.049,7.674)(100.838,7.148)(100.838,6.813)
\curveto(100.838,6.070)(101.377,5.512)(102.146,5.512)
\curveto(103.635,5.512)(104.222,7.815)(104.222,7.958)
\curveto(104.222,8.118)(104.081,8.118)(104.034,8.118)
\curveto(103.874,8.118)(103.874,8.070)(103.794,7.831)
\curveto(103.511,6.832)(102.988,5.863)(102.174,5.863)
\curveto(101.907,5.863)(101.792,6.022)(101.792,6.386)
\curveto(101.792,6.785)(101.891,7.008)(102.254,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.529,6.855)
\lineto(111.561,6.855)
\lineto(111.561,6.855)
\lineto(111.593,6.855)
\lineto(111.593,6.855)
\lineto(111.625,6.855)
\lineto(111.625,6.855)
\lineto(111.656,6.855)
\lineto(111.656,6.855)
\lineto(111.688,6.855)
\lineto(111.688,6.855)
\lineto(111.720,6.858)
\lineto(111.720,6.858)
\lineto(111.720,6.858)
\lineto(111.752,6.861)
\lineto(111.752,6.861)
\lineto(111.752,6.864)
\lineto(111.784,6.864)
\lineto(111.784,6.867)
\lineto(111.816,6.870)
\lineto(111.816,6.873)
\lineto(111.816,6.876)
\lineto(111.848,6.879)
\lineto(111.848,6.882)
\lineto(111.848,6.888)
\lineto(111.880,6.891)
\lineto(111.880,6.897)
\lineto(111.880,6.900)
\lineto(111.912,6.906)
\lineto(111.912,6.912)
\lineto(111.912,6.918)
\lineto(111.944,6.928)
\lineto(111.944,6.934)
\curveto(112.103,7.058)(112.135,7.214)(112.135,7.294)
\curveto(112.135,7.600)(111.848,7.600)(111.657,7.600)
\lineto(108.786,7.600)
\curveto(107.023,7.600)(105.693,5.846)(105.693,4.513)
\curveto(105.693,3.480)(106.455,2.705)(107.575,2.705)
\lineto(107.607,3.011)
\curveto(107.004,3.011)(106.500,3.410)(106.500,4.204)
\curveto(106.500,4.539)(106.704,6.851)(108.627,6.851)
\curveto(109.169,6.851)(109.743,6.634)(109.743,5.792)
\curveto(109.743,5.594)(109.647,4.593)(109.105,3.844)
\curveto(108.659,3.238)(108.021,3.011)(107.607,3.011)
\lineto(107.607,3.011)
\lineto(107.575,2.705)
\curveto(108.978,2.705)(110.604,3.968)(110.604,5.668)
\curveto(110.604,5.846)(110.604,6.347)(110.253,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.529,6.855)
\lineto(111.561,6.855)
\lineto(111.561,6.855)
\lineto(111.593,6.855)
\lineto(111.593,6.855)
\lineto(111.625,6.855)
\lineto(111.625,6.855)
\lineto(111.656,6.855)
\lineto(111.656,6.855)
\lineto(111.688,6.855)
\lineto(111.688,6.855)
\lineto(111.720,6.858)
\lineto(111.720,6.858)
\lineto(111.720,6.858)
\lineto(111.752,6.861)
\lineto(111.752,6.861)
\lineto(111.752,6.864)
\lineto(111.784,6.864)
\lineto(111.784,6.867)
\lineto(111.816,6.870)
\lineto(111.816,6.873)
\lineto(111.816,6.876)
\lineto(111.848,6.879)
\lineto(111.848,6.882)
\lineto(111.848,6.888)
\lineto(111.880,6.891)
\lineto(111.880,6.897)
\lineto(111.880,6.900)
\lineto(111.912,6.906)
\lineto(111.912,6.912)
\lineto(111.912,6.918)
\lineto(111.944,6.928)
\lineto(111.944,6.934)
\curveto(112.103,7.058)(112.135,7.214)(112.135,7.294)
\curveto(112.135,7.600)(111.848,7.600)(111.657,7.600)
\lineto(108.786,7.600)
\curveto(107.023,7.600)(105.693,5.846)(105.693,4.513)
\curveto(105.693,3.480)(106.455,2.705)(107.575,2.705)
\lineto(107.607,3.011)
\curveto(107.004,3.011)(106.500,3.410)(106.500,4.204)
\curveto(106.500,4.539)(106.704,6.851)(108.627,6.851)
\curveto(109.169,6.851)(109.743,6.634)(109.743,5.792)
\curveto(109.743,5.594)(109.647,4.593)(109.105,3.844)
\curveto(108.659,3.238)(108.021,3.011)(107.607,3.011)
\lineto(107.607,3.011)
\lineto(107.575,2.705)
\curveto(108.978,2.705)(110.604,3.968)(110.604,5.668)
\curveto(110.604,5.846)(110.604,6.347)(110.253,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.727,11.154)
\lineto(116.536,11.010)
\lineto(116.344,10.863)
\lineto(116.153,10.714)
\lineto(115.993,10.557)
\lineto(115.834,10.398)
\lineto(115.675,10.235)
\lineto(115.547,10.066)
\lineto(115.419,9.897)
\lineto(115.292,9.725)
\lineto(115.164,9.550)
\lineto(115.037,9.371)
\lineto(114.941,9.192)
\lineto(114.845,9.011)
\lineto(114.750,8.829)
\lineto(114.654,8.644)
\lineto(114.590,8.459)
\lineto(114.526,8.274)
\lineto(114.431,8.089)
\lineto(114.399,7.901)
\lineto(114.335,7.716)
\lineto(114.271,7.531)
\lineto(114.239,7.346)
\lineto(114.207,7.164)
\lineto(114.175,6.982)
\lineto(114.144,6.801)
\lineto(114.112,6.622)
\lineto(114.080,6.447)
\lineto(114.080,6.271)
\lineto(114.048,6.102)
\lineto(114.048,5.933)
\lineto(114.048,5.767)
\lineto(114.048,5.608)
\curveto(114.048,4.039)(114.526,1.606)(116.727,0.053)
\curveto(116.790,0.053)(116.918,0.053)(116.918,0.180)
\curveto(116.918,0.251)(116.886,0.270)(116.822,0.349)
\curveto(115.355,1.686)(114.813,3.573)(114.813,5.598)
\curveto(114.813,8.596)(115.929,10.063)(116.854,10.886)
\curveto(116.886,10.930)(116.918,10.965)(116.918,11.020)
\curveto(116.918,11.154)(116.790,11.154)(116.727,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.727,11.154)
\lineto(116.536,11.010)
\lineto(116.344,10.863)
\lineto(116.153,10.714)
\lineto(115.993,10.557)
\lineto(115.834,10.398)
\lineto(115.675,10.235)
\lineto(115.547,10.066)
\lineto(115.419,9.897)
\lineto(115.292,9.725)
\lineto(115.164,9.550)
\lineto(115.037,9.371)
\lineto(114.941,9.192)
\lineto(114.845,9.011)
\lineto(114.750,8.829)
\lineto(114.654,8.644)
\lineto(114.590,8.459)
\lineto(114.526,8.274)
\lineto(114.431,8.089)
\lineto(114.399,7.901)
\lineto(114.335,7.716)
\lineto(114.271,7.531)
\lineto(114.239,7.346)
\lineto(114.207,7.164)
\lineto(114.175,6.982)
\lineto(114.144,6.801)
\lineto(114.112,6.622)
\lineto(114.080,6.447)
\lineto(114.080,6.271)
\lineto(114.048,6.102)
\lineto(114.048,5.933)
\lineto(114.048,5.767)
\lineto(114.048,5.608)
\curveto(114.048,4.039)(114.526,1.606)(116.727,0.053)
\curveto(116.790,0.053)(116.918,0.053)(116.918,0.180)
\curveto(116.918,0.251)(116.886,0.270)(116.822,0.349)
\curveto(115.355,1.686)(114.813,3.573)(114.813,5.598)
\curveto(114.813,8.596)(115.929,10.063)(116.854,10.886)
\curveto(116.886,10.930)(116.918,10.965)(116.918,11.020)
\curveto(116.918,11.154)(116.790,11.154)(116.727,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.563,3.720)
\lineto(122.563,3.698)
\lineto(122.563,3.675)
\lineto(122.531,3.653)
\lineto(122.531,3.628)
\lineto(122.531,3.605)
\lineto(122.531,3.580)
\lineto(122.531,3.529)
\lineto(122.499,3.478)
\lineto(122.499,3.427)
\lineto(122.467,3.376)
\lineto(122.467,3.350)
\lineto(122.467,3.328)
\lineto(122.467,3.303)
\lineto(122.467,3.280)
\lineto(122.435,3.258)
\lineto(122.435,3.236)
\lineto(122.435,3.213)
\lineto(122.435,3.194)
\lineto(122.435,3.175)
\lineto(122.435,3.156)
\lineto(122.435,3.140)
\lineto(122.403,3.124)
\lineto(122.403,3.108)
\lineto(122.403,3.095)
\lineto(122.403,3.085)
\lineto(122.403,3.075)
\lineto(122.403,3.065)
\lineto(122.403,3.059)
\curveto(122.403,2.817)(122.595,2.709)(122.786,2.709)
\curveto(122.977,2.709)(123.169,2.852)(123.200,2.951)
\curveto(123.264,3.050)(123.360,3.404)(123.424,3.640)
\curveto(123.488,3.847)(123.583,4.361)(123.679,4.641)
\curveto(123.743,4.884)(123.806,5.129)(123.838,5.384)
\curveto(123.966,5.863)(123.966,5.882)(124.189,6.229)
\curveto(124.540,6.775)(125.114,7.406)(125.975,7.406)
\curveto(126.581,7.406)(126.613,6.893)(126.613,6.628)
\curveto(126.613,5.961)(126.134,4.731)(125.975,4.262)
\curveto(125.847,3.949)(125.815,3.847)(125.815,3.659)
\curveto(125.815,3.072)(126.294,2.709)(126.868,2.709)
\curveto(127.984,2.709)(128.462,4.236)(128.462,4.405)
\curveto(128.462,4.552)(128.303,4.552)(128.271,4.552)
\curveto(128.143,4.552)(128.112,4.485)(128.080,4.361)
\curveto(127.824,3.474)(127.346,3.015)(126.900,3.015)
\curveto(126.676,3.015)(126.613,3.171)(126.613,3.404)
\curveto(126.613,3.659)(126.676,3.803)(126.868,4.306)
\curveto(126.995,4.651)(127.474,5.828)(127.474,6.449)
\curveto(127.474,6.628)(127.474,7.097)(127.059,7.416)
\curveto(126.868,7.559)(126.549,7.715)(126.007,7.715)
\curveto(125.018,7.715)(124.412,7.062)(124.062,6.593)
\curveto(123.966,7.540)(123.169,7.715)(122.595,7.715)
\curveto(121.670,7.715)(121.064,7.151)(120.713,6.708)
\curveto(120.649,7.470)(120.012,7.715)(119.533,7.715)
\curveto(119.055,7.715)(118.800,7.371)(118.672,7.116)
\curveto(118.417,6.708)(118.258,6.070)(118.258,6.016)
\curveto(118.258,5.872)(118.417,5.872)(118.449,5.872)
\curveto(118.608,5.872)(118.608,5.907)(118.704,6.204)
\curveto(118.863,6.864)(119.087,7.406)(119.501,7.406)
\curveto(119.788,7.406)(119.884,7.161)(119.884,6.864)
\curveto(119.884,6.647)(119.756,6.239)(119.693,5.942)
\curveto(119.629,5.636)(119.501,5.183)(119.437,4.941)
\lineto(119.087,3.516)
\curveto(119.055,3.375)(118.991,3.095)(118.991,3.059)
\curveto(118.991,2.817)(119.182,2.709)(119.374,2.709)
\curveto(119.565,2.709)(119.724,2.852)(119.788,2.951)
\curveto(119.852,3.050)(119.948,3.404)(120.011,3.640)
\curveto(120.043,3.847)(120.171,4.361)(120.235,4.641)
\curveto(120.299,4.884)(120.362,5.129)(120.426,5.384)
\curveto(120.554,5.840)(120.585,5.926)(120.904,6.386)
\curveto(121.191,6.829)(121.734,7.406)(122.563,7.406)
\curveto(123.200,7.406)(123.200,6.838)(123.200,6.628)
\curveto(123.200,6.351)(123.200,6.204)(123.041,5.582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.563,3.720)
\lineto(122.563,3.698)
\lineto(122.563,3.675)
\lineto(122.531,3.653)
\lineto(122.531,3.628)
\lineto(122.531,3.605)
\lineto(122.531,3.580)
\lineto(122.531,3.529)
\lineto(122.499,3.478)
\lineto(122.499,3.427)
\lineto(122.467,3.376)
\lineto(122.467,3.350)
\lineto(122.467,3.328)
\lineto(122.467,3.303)
\lineto(122.467,3.280)
\lineto(122.435,3.258)
\lineto(122.435,3.236)
\lineto(122.435,3.213)
\lineto(122.435,3.194)
\lineto(122.435,3.175)
\lineto(122.435,3.156)
\lineto(122.435,3.140)
\lineto(122.403,3.124)
\lineto(122.403,3.108)
\lineto(122.403,3.095)
\lineto(122.403,3.085)
\lineto(122.403,3.075)
\lineto(122.403,3.065)
\lineto(122.403,3.059)
\curveto(122.403,2.817)(122.595,2.709)(122.786,2.709)
\curveto(122.977,2.709)(123.169,2.852)(123.200,2.951)
\curveto(123.264,3.050)(123.360,3.404)(123.424,3.640)
\curveto(123.488,3.847)(123.583,4.361)(123.679,4.641)
\curveto(123.743,4.884)(123.806,5.129)(123.838,5.384)
\curveto(123.966,5.863)(123.966,5.882)(124.189,6.229)
\curveto(124.540,6.775)(125.114,7.406)(125.975,7.406)
\curveto(126.581,7.406)(126.613,6.893)(126.613,6.628)
\curveto(126.613,5.961)(126.134,4.731)(125.975,4.262)
\curveto(125.847,3.949)(125.815,3.847)(125.815,3.659)
\curveto(125.815,3.072)(126.294,2.709)(126.868,2.709)
\curveto(127.984,2.709)(128.462,4.236)(128.462,4.405)
\curveto(128.462,4.552)(128.303,4.552)(128.271,4.552)
\curveto(128.143,4.552)(128.112,4.485)(128.080,4.361)
\curveto(127.824,3.474)(127.346,3.015)(126.900,3.015)
\curveto(126.676,3.015)(126.613,3.171)(126.613,3.404)
\curveto(126.613,3.659)(126.676,3.803)(126.868,4.306)
\curveto(126.995,4.651)(127.474,5.828)(127.474,6.449)
\curveto(127.474,6.628)(127.474,7.097)(127.059,7.416)
\curveto(126.868,7.559)(126.549,7.715)(126.007,7.715)
\curveto(125.018,7.715)(124.412,7.062)(124.062,6.593)
\curveto(123.966,7.540)(123.169,7.715)(122.595,7.715)
\curveto(121.670,7.715)(121.064,7.151)(120.713,6.708)
\curveto(120.649,7.470)(120.012,7.715)(119.533,7.715)
\curveto(119.055,7.715)(118.800,7.371)(118.672,7.116)
\curveto(118.417,6.708)(118.258,6.070)(118.258,6.016)
\curveto(118.258,5.872)(118.417,5.872)(118.449,5.872)
\curveto(118.608,5.872)(118.608,5.907)(118.704,6.204)
\curveto(118.863,6.864)(119.087,7.406)(119.501,7.406)
\curveto(119.788,7.406)(119.884,7.161)(119.884,6.864)
\curveto(119.884,6.647)(119.756,6.239)(119.693,5.942)
\curveto(119.629,5.636)(119.501,5.183)(119.437,4.941)
\lineto(119.087,3.516)
\curveto(119.055,3.375)(118.991,3.095)(118.991,3.059)
\curveto(118.991,2.817)(119.182,2.709)(119.374,2.709)
\curveto(119.565,2.709)(119.724,2.852)(119.788,2.951)
\curveto(119.852,3.050)(119.948,3.404)(120.011,3.640)
\curveto(120.043,3.847)(120.171,4.361)(120.235,4.641)
\curveto(120.299,4.884)(120.362,5.129)(120.426,5.384)
\curveto(120.554,5.840)(120.585,5.926)(120.904,6.386)
\curveto(121.191,6.829)(121.734,7.406)(122.563,7.406)
\curveto(123.200,7.406)(123.200,6.838)(123.200,6.628)
\curveto(123.200,6.351)(123.200,6.204)(123.041,5.582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.025,11.154)
\lineto(130.025,11.154)
\lineto(130.025,11.154)
\lineto(129.993,11.154)
\lineto(129.993,11.154)
\lineto(129.993,11.154)
\lineto(129.993,11.154)
\lineto(129.961,11.154)
\lineto(129.961,11.151)
\lineto(129.961,11.151)
\lineto(129.961,11.151)
\lineto(129.929,11.148)
\lineto(129.929,11.148)
\lineto(129.929,11.145)
\lineto(129.897,11.142)
\lineto(129.897,11.142)
\lineto(129.897,11.139)
\lineto(129.897,11.136)
\lineto(129.865,11.130)
\lineto(129.865,11.127)
\lineto(129.865,11.124)
\lineto(129.865,11.118)
\lineto(129.865,11.112)
\lineto(129.834,11.106)
\lineto(129.834,11.103)
\lineto(129.834,11.100)
\lineto(129.834,11.097)
\lineto(129.834,11.094)
\lineto(129.834,11.091)
\lineto(129.834,11.085)
\lineto(129.834,11.082)
\lineto(129.834,11.079)
\lineto(129.834,11.073)
\lineto(129.834,11.070)
\lineto(129.834,11.064)
\lineto(129.834,11.061)
\lineto(129.834,11.055)
\lineto(129.834,11.049)
\lineto(129.834,11.043)
\lineto(129.834,11.040)
\lineto(129.834,11.034)
\lineto(129.802,11.028)
\curveto(129.802,10.973)(129.865,10.938)(129.929,10.859)
\curveto(130.886,9.982)(131.938,8.480)(131.938,5.616)
\curveto(131.938,3.294)(131.205,1.534)(130.025,0.450)
\curveto(129.834,0.258)(129.802,0.249)(129.802,0.188)
\curveto(129.802,0.134)(129.865,0.061)(129.961,0.061)
\curveto(130.089,0.061)(131.141,0.791)(131.874,2.181)
\curveto(132.385,3.103)(132.704,4.305)(132.704,5.606)
\curveto(132.704,7.169)(132.225,9.602)(130.025,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.025,11.154)
\lineto(130.025,11.154)
\lineto(130.025,11.154)
\lineto(129.993,11.154)
\lineto(129.993,11.154)
\lineto(129.993,11.154)
\lineto(129.993,11.154)
\lineto(129.961,11.154)
\lineto(129.961,11.151)
\lineto(129.961,11.151)
\lineto(129.961,11.151)
\lineto(129.929,11.148)
\lineto(129.929,11.148)
\lineto(129.929,11.145)
\lineto(129.897,11.142)
\lineto(129.897,11.142)
\lineto(129.897,11.139)
\lineto(129.897,11.136)
\lineto(129.865,11.130)
\lineto(129.865,11.127)
\lineto(129.865,11.124)
\lineto(129.865,11.118)
\lineto(129.865,11.112)
\lineto(129.834,11.106)
\lineto(129.834,11.103)
\lineto(129.834,11.100)
\lineto(129.834,11.097)
\lineto(129.834,11.094)
\lineto(129.834,11.091)
\lineto(129.834,11.085)
\lineto(129.834,11.082)
\lineto(129.834,11.079)
\lineto(129.834,11.073)
\lineto(129.834,11.070)
\lineto(129.834,11.064)
\lineto(129.834,11.061)
\lineto(129.834,11.055)
\lineto(129.834,11.049)
\lineto(129.834,11.043)
\lineto(129.834,11.040)
\lineto(129.834,11.034)
\lineto(129.802,11.028)
\curveto(129.802,10.973)(129.865,10.938)(129.929,10.859)
\curveto(130.886,9.982)(131.938,8.480)(131.938,5.616)
\curveto(131.938,3.294)(131.205,1.534)(130.025,0.450)
\curveto(129.834,0.258)(129.802,0.249)(129.802,0.188)
\curveto(129.802,0.134)(129.865,0.061)(129.961,0.061)
\curveto(130.089,0.061)(131.141,0.791)(131.874,2.181)
\curveto(132.385,3.103)(132.704,4.305)(132.704,5.606)
\curveto(132.704,7.169)(132.225,9.602)(130.025,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.972,15.618)
\lineto(143.972,15.647)
\lineto(143.972,15.676)
\lineto(143.972,15.707)
\lineto(143.972,15.733)
\lineto(143.972,15.762)
\lineto(143.972,15.790)
\lineto(143.940,15.816)
\lineto(143.940,15.841)
\lineto(143.940,15.867)
\lineto(143.909,15.892)
\lineto(143.909,15.918)
\lineto(143.909,15.940)
\lineto(143.877,15.962)
\lineto(143.877,15.985)
\lineto(143.845,16.004)
\lineto(143.813,16.023)
\lineto(143.813,16.042)
\lineto(143.781,16.061)
\lineto(143.749,16.077)
\lineto(143.749,16.093)
\lineto(143.717,16.109)
\lineto(143.685,16.122)
\lineto(143.653,16.134)
\lineto(143.653,16.147)
\lineto(143.621,16.157)
\lineto(143.590,16.167)
\lineto(143.558,16.173)
\lineto(143.526,16.179)
\lineto(143.494,16.185)
\lineto(143.462,16.188)
\lineto(143.430,16.188)
\lineto(143.398,16.191)
\curveto(142.952,16.191)(142.537,15.777)(142.537,15.349)
\curveto(142.537,15.043)(142.760,14.775)(143.143,14.775)
\curveto(143.494,14.775)(143.972,15.139)(143.972,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.972,15.618)
\lineto(143.972,15.647)
\lineto(143.972,15.676)
\lineto(143.972,15.707)
\lineto(143.972,15.733)
\lineto(143.972,15.762)
\lineto(143.972,15.790)
\lineto(143.940,15.816)
\lineto(143.940,15.841)
\lineto(143.940,15.867)
\lineto(143.909,15.892)
\lineto(143.909,15.918)
\lineto(143.909,15.940)
\lineto(143.877,15.962)
\lineto(143.877,15.985)
\lineto(143.845,16.004)
\lineto(143.813,16.023)
\lineto(143.813,16.042)
\lineto(143.781,16.061)
\lineto(143.749,16.077)
\lineto(143.749,16.093)
\lineto(143.717,16.109)
\lineto(143.685,16.122)
\lineto(143.653,16.134)
\lineto(143.653,16.147)
\lineto(143.621,16.157)
\lineto(143.590,16.167)
\lineto(143.558,16.173)
\lineto(143.526,16.179)
\lineto(143.494,16.185)
\lineto(143.462,16.188)
\lineto(143.430,16.188)
\lineto(143.398,16.191)
\curveto(142.952,16.191)(142.537,15.777)(142.537,15.349)
\curveto(142.537,15.043)(142.760,14.775)(143.143,14.775)
\curveto(143.494,14.775)(143.972,15.139)(143.972,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.761,9.645)
\lineto(142.792,9.687)
\lineto(142.792,9.725)
\lineto(142.824,9.763)
\lineto(142.824,9.798)
\lineto(142.856,9.830)
\lineto(142.856,9.862)
\lineto(142.888,9.891)
\lineto(142.888,9.920)
\lineto(142.888,9.948)
\lineto(142.920,9.974)
\lineto(142.920,9.999)
\lineto(142.920,10.025)
\lineto(142.920,10.047)
\lineto(142.952,10.069)
\lineto(142.952,10.117)
\lineto(142.984,10.162)
\lineto(142.984,10.206)
\lineto(142.984,10.229)
\lineto(143.016,10.254)
\lineto(143.016,10.280)
\lineto(143.016,10.305)
\lineto(143.048,10.331)
\lineto(143.048,10.359)
\lineto(143.048,10.391)
\lineto(143.080,10.420)
\lineto(143.080,10.455)
\lineto(143.080,10.490)
\lineto(143.111,10.525)
\lineto(143.111,10.567)
\curveto(143.239,10.886)(143.335,11.102)(143.335,11.409)
\curveto(143.335,12.120)(142.824,12.707)(142.027,12.707)
\curveto(140.528,12.707)(139.922,10.407)(139.922,10.261)
\curveto(139.922,10.101)(140.082,10.101)(140.114,10.101)
\curveto(140.273,10.101)(140.305,10.136)(140.369,10.391)
\curveto(140.815,11.887)(141.453,12.359)(141.995,12.359)
\curveto(142.123,12.359)(142.378,12.359)(142.378,11.852)
\curveto(142.378,11.517)(142.250,11.182)(142.187,11.023)
\curveto(142.091,10.611)(141.358,8.771)(141.102,8.082)
\curveto(140.943,7.674)(140.752,7.148)(140.752,6.813)
\curveto(140.752,6.070)(141.294,5.512)(142.059,5.512)
\curveto(143.526,5.512)(144.132,7.815)(144.132,7.958)
\curveto(144.132,8.118)(143.972,8.118)(143.941,8.118)
\curveto(143.781,8.118)(143.781,8.070)(143.685,7.831)
\curveto(143.398,6.832)(142.888,5.863)(142.091,5.863)
\curveto(141.804,5.863)(141.676,6.022)(141.676,6.386)
\curveto(141.676,6.785)(141.804,7.008)(142.155,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.761,9.645)
\lineto(142.792,9.687)
\lineto(142.792,9.725)
\lineto(142.824,9.763)
\lineto(142.824,9.798)
\lineto(142.856,9.830)
\lineto(142.856,9.862)
\lineto(142.888,9.891)
\lineto(142.888,9.920)
\lineto(142.888,9.948)
\lineto(142.920,9.974)
\lineto(142.920,9.999)
\lineto(142.920,10.025)
\lineto(142.920,10.047)
\lineto(142.952,10.069)
\lineto(142.952,10.117)
\lineto(142.984,10.162)
\lineto(142.984,10.206)
\lineto(142.984,10.229)
\lineto(143.016,10.254)
\lineto(143.016,10.280)
\lineto(143.016,10.305)
\lineto(143.048,10.331)
\lineto(143.048,10.359)
\lineto(143.048,10.391)
\lineto(143.080,10.420)
\lineto(143.080,10.455)
\lineto(143.080,10.490)
\lineto(143.111,10.525)
\lineto(143.111,10.567)
\curveto(143.239,10.886)(143.335,11.102)(143.335,11.409)
\curveto(143.335,12.120)(142.824,12.707)(142.027,12.707)
\curveto(140.528,12.707)(139.922,10.407)(139.922,10.261)
\curveto(139.922,10.101)(140.082,10.101)(140.114,10.101)
\curveto(140.273,10.101)(140.305,10.136)(140.369,10.391)
\curveto(140.815,11.887)(141.453,12.359)(141.995,12.359)
\curveto(142.123,12.359)(142.378,12.359)(142.378,11.852)
\curveto(142.378,11.517)(142.250,11.182)(142.187,11.023)
\curveto(142.091,10.611)(141.358,8.771)(141.102,8.082)
\curveto(140.943,7.674)(140.752,7.148)(140.752,6.813)
\curveto(140.752,6.070)(141.294,5.512)(142.059,5.512)
\curveto(143.526,5.512)(144.132,7.815)(144.132,7.958)
\curveto(144.132,8.118)(143.972,8.118)(143.941,8.118)
\curveto(143.781,8.118)(143.781,8.070)(143.685,7.831)
\curveto(143.398,6.832)(142.888,5.863)(142.091,5.863)
\curveto(141.804,5.863)(141.676,6.022)(141.676,6.386)
\curveto(141.676,6.785)(141.804,7.008)(142.155,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.435,6.855)
\lineto(151.466,6.855)
\lineto(151.466,6.855)
\lineto(151.498,6.855)
\lineto(151.498,6.855)
\lineto(151.530,6.855)
\lineto(151.530,6.855)
\lineto(151.562,6.855)
\lineto(151.562,6.855)
\lineto(151.594,6.855)
\lineto(151.594,6.855)
\lineto(151.626,6.858)
\lineto(151.626,6.858)
\lineto(151.626,6.858)
\lineto(151.658,6.861)
\lineto(151.658,6.861)
\lineto(151.658,6.864)
\lineto(151.690,6.864)
\lineto(151.690,6.867)
\lineto(151.722,6.870)
\lineto(151.722,6.873)
\lineto(151.722,6.876)
\lineto(151.754,6.879)
\lineto(151.754,6.882)
\lineto(151.754,6.888)
\lineto(151.785,6.891)
\lineto(151.785,6.897)
\lineto(151.785,6.900)
\lineto(151.817,6.906)
\lineto(151.817,6.912)
\lineto(151.817,6.918)
\lineto(151.849,6.928)
\lineto(151.849,6.934)
\curveto(152.009,7.058)(152.041,7.214)(152.041,7.294)
\curveto(152.041,7.600)(151.754,7.600)(151.562,7.600)
\lineto(148.692,7.600)
\curveto(146.938,7.600)(145.599,5.846)(145.599,4.513)
\curveto(145.599,3.480)(146.364,2.705)(147.512,2.705)
\lineto(147.512,3.011)
\curveto(146.906,3.011)(146.396,3.410)(146.396,4.204)
\curveto(146.396,4.539)(146.619,6.851)(148.533,6.851)
\curveto(149.075,6.851)(149.649,6.634)(149.649,5.792)
\curveto(149.649,5.594)(149.553,4.593)(149.011,3.844)
\curveto(148.565,3.238)(147.927,3.011)(147.512,3.011)
\lineto(147.512,3.011)
\lineto(147.512,2.705)
\curveto(148.915,2.705)(150.510,3.968)(150.510,5.668)
\curveto(150.510,5.846)(150.510,6.347)(150.159,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.435,6.855)
\lineto(151.466,6.855)
\lineto(151.466,6.855)
\lineto(151.498,6.855)
\lineto(151.498,6.855)
\lineto(151.530,6.855)
\lineto(151.530,6.855)
\lineto(151.562,6.855)
\lineto(151.562,6.855)
\lineto(151.594,6.855)
\lineto(151.594,6.855)
\lineto(151.626,6.858)
\lineto(151.626,6.858)
\lineto(151.626,6.858)
\lineto(151.658,6.861)
\lineto(151.658,6.861)
\lineto(151.658,6.864)
\lineto(151.690,6.864)
\lineto(151.690,6.867)
\lineto(151.722,6.870)
\lineto(151.722,6.873)
\lineto(151.722,6.876)
\lineto(151.754,6.879)
\lineto(151.754,6.882)
\lineto(151.754,6.888)
\lineto(151.785,6.891)
\lineto(151.785,6.897)
\lineto(151.785,6.900)
\lineto(151.817,6.906)
\lineto(151.817,6.912)
\lineto(151.817,6.918)
\lineto(151.849,6.928)
\lineto(151.849,6.934)
\curveto(152.009,7.058)(152.041,7.214)(152.041,7.294)
\curveto(152.041,7.600)(151.754,7.600)(151.562,7.600)
\lineto(148.692,7.600)
\curveto(146.938,7.600)(145.599,5.846)(145.599,4.513)
\curveto(145.599,3.480)(146.364,2.705)(147.512,2.705)
\lineto(147.512,3.011)
\curveto(146.906,3.011)(146.396,3.410)(146.396,4.204)
\curveto(146.396,4.539)(146.619,6.851)(148.533,6.851)
\curveto(149.075,6.851)(149.649,6.634)(149.649,5.792)
\curveto(149.649,5.594)(149.553,4.593)(149.011,3.844)
\curveto(148.565,3.238)(147.927,3.011)(147.512,3.011)
\lineto(147.512,3.011)
\lineto(147.512,2.705)
\curveto(148.915,2.705)(150.510,3.968)(150.510,5.668)
\curveto(150.510,5.846)(150.510,6.347)(150.159,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.601,11.154)
\lineto(156.409,11.010)
\lineto(156.250,10.863)
\lineto(156.059,10.714)
\lineto(155.899,10.557)
\lineto(155.740,10.398)
\lineto(155.580,10.235)
\lineto(155.453,10.066)
\lineto(155.293,9.897)
\lineto(155.198,9.725)
\lineto(155.070,9.550)
\lineto(154.942,9.371)
\lineto(154.847,9.192)
\lineto(154.751,9.011)
\lineto(154.655,8.829)
\lineto(154.560,8.644)
\lineto(154.496,8.459)
\lineto(154.432,8.274)
\lineto(154.336,8.089)
\lineto(154.304,7.901)
\lineto(154.241,7.716)
\lineto(154.177,7.531)
\lineto(154.145,7.346)
\lineto(154.113,7.164)
\lineto(154.081,6.982)
\lineto(154.049,6.801)
\lineto(154.017,6.622)
\lineto(153.985,6.447)
\lineto(153.985,6.271)
\lineto(153.954,6.102)
\lineto(153.954,5.933)
\lineto(153.954,5.767)
\lineto(153.954,5.608)
\curveto(153.954,4.039)(154.400,1.606)(156.600,0.053)
\curveto(156.696,0.053)(156.824,0.053)(156.824,0.180)
\curveto(156.824,0.251)(156.792,0.270)(156.728,0.349)
\curveto(155.261,1.686)(154.687,3.573)(154.687,5.598)
\curveto(154.687,8.596)(155.835,10.063)(156.760,10.886)
\curveto(156.792,10.930)(156.824,10.965)(156.824,11.020)
\curveto(156.824,11.154)(156.696,11.154)(156.600,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.601,11.154)
\lineto(156.409,11.010)
\lineto(156.250,10.863)
\lineto(156.059,10.714)
\lineto(155.899,10.557)
\lineto(155.740,10.398)
\lineto(155.580,10.235)
\lineto(155.453,10.066)
\lineto(155.293,9.897)
\lineto(155.198,9.725)
\lineto(155.070,9.550)
\lineto(154.942,9.371)
\lineto(154.847,9.192)
\lineto(154.751,9.011)
\lineto(154.655,8.829)
\lineto(154.560,8.644)
\lineto(154.496,8.459)
\lineto(154.432,8.274)
\lineto(154.336,8.089)
\lineto(154.304,7.901)
\lineto(154.241,7.716)
\lineto(154.177,7.531)
\lineto(154.145,7.346)
\lineto(154.113,7.164)
\lineto(154.081,6.982)
\lineto(154.049,6.801)
\lineto(154.017,6.622)
\lineto(153.985,6.447)
\lineto(153.985,6.271)
\lineto(153.954,6.102)
\lineto(153.954,5.933)
\lineto(153.954,5.767)
\lineto(153.954,5.608)
\curveto(153.954,4.039)(154.400,1.606)(156.600,0.053)
\curveto(156.696,0.053)(156.824,0.053)(156.824,0.180)
\curveto(156.824,0.251)(156.792,0.270)(156.728,0.349)
\curveto(155.261,1.686)(154.687,3.573)(154.687,5.598)
\curveto(154.687,8.596)(155.835,10.063)(156.760,10.886)
\curveto(156.792,10.930)(156.824,10.965)(156.824,11.020)
\curveto(156.824,11.154)(156.696,11.154)(156.600,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.468,3.720)
\lineto(162.468,3.698)
\lineto(162.468,3.675)
\lineto(162.437,3.653)
\lineto(162.437,3.628)
\lineto(162.437,3.605)
\lineto(162.437,3.580)
\lineto(162.437,3.529)
\lineto(162.405,3.478)
\lineto(162.405,3.427)
\lineto(162.373,3.376)
\lineto(162.373,3.350)
\lineto(162.373,3.328)
\lineto(162.373,3.303)
\lineto(162.373,3.280)
\lineto(162.341,3.258)
\lineto(162.341,3.236)
\lineto(162.341,3.213)
\lineto(162.341,3.194)
\lineto(162.341,3.175)
\lineto(162.341,3.156)
\lineto(162.341,3.140)
\lineto(162.309,3.124)
\lineto(162.309,3.108)
\lineto(162.309,3.095)
\lineto(162.309,3.085)
\lineto(162.309,3.075)
\lineto(162.309,3.065)
\lineto(162.309,3.059)
\curveto(162.309,2.817)(162.500,2.709)(162.692,2.709)
\curveto(162.883,2.709)(163.074,2.852)(163.138,2.951)
\curveto(163.170,3.050)(163.266,3.404)(163.329,3.640)
\curveto(163.393,3.847)(163.489,4.361)(163.585,4.641)
\curveto(163.648,4.884)(163.712,5.129)(163.776,5.384)
\curveto(163.872,5.863)(163.872,5.882)(164.095,6.229)
\curveto(164.446,6.775)(165.020,7.406)(165.881,7.406)
\curveto(166.487,7.406)(166.518,6.893)(166.518,6.628)
\curveto(166.518,5.961)(166.040,4.731)(165.881,4.262)
\curveto(165.753,3.949)(165.721,3.847)(165.721,3.659)
\curveto(165.721,3.072)(166.199,2.709)(166.774,2.709)
\curveto(167.890,2.709)(168.368,4.236)(168.368,4.405)
\curveto(168.368,4.552)(168.240,4.552)(168.177,4.552)
\curveto(168.049,4.552)(168.017,4.485)(167.985,4.361)
\curveto(167.730,3.474)(167.252,3.015)(166.805,3.015)
\curveto(166.582,3.015)(166.518,3.171)(166.518,3.404)
\curveto(166.518,3.659)(166.582,3.803)(166.774,4.306)
\curveto(166.901,4.651)(167.379,5.828)(167.379,6.449)
\curveto(167.379,6.628)(167.379,7.097)(166.965,7.416)
\curveto(166.774,7.559)(166.455,7.715)(165.912,7.715)
\curveto(164.924,7.715)(164.318,7.062)(163.967,6.593)
\curveto(163.872,7.540)(163.074,7.715)(162.500,7.715)
\curveto(161.575,7.715)(160.970,7.151)(160.619,6.708)
\curveto(160.555,7.470)(159.917,7.715)(159.439,7.715)
\curveto(158.961,7.715)(158.705,7.371)(158.578,7.116)
\curveto(158.323,6.708)(158.163,6.070)(158.163,6.016)
\curveto(158.163,5.872)(158.323,5.872)(158.355,5.872)
\curveto(158.514,5.872)(158.514,5.907)(158.610,6.204)
\curveto(158.769,6.864)(158.992,7.406)(159.407,7.406)
\curveto(159.694,7.406)(159.790,7.161)(159.790,6.864)
\curveto(159.790,6.647)(159.662,6.239)(159.598,5.942)
\curveto(159.535,5.636)(159.407,5.183)(159.343,4.941)
\lineto(158.992,3.516)
\curveto(158.961,3.375)(158.897,3.095)(158.897,3.059)
\curveto(158.897,2.817)(159.088,2.709)(159.279,2.709)
\curveto(159.471,2.709)(159.630,2.852)(159.694,2.951)
\curveto(159.758,3.050)(159.853,3.404)(159.917,3.640)
\curveto(159.949,3.847)(160.077,4.361)(160.140,4.641)
\curveto(160.204,4.884)(160.268,5.129)(160.332,5.384)
\curveto(160.459,5.840)(160.491,5.926)(160.810,6.386)
\curveto(161.097,6.829)(161.639,7.406)(162.468,7.406)
\curveto(163.106,7.406)(163.138,6.838)(163.138,6.628)
\curveto(163.138,6.351)(163.106,6.204)(162.947,5.582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.468,3.720)
\lineto(162.468,3.698)
\lineto(162.468,3.675)
\lineto(162.437,3.653)
\lineto(162.437,3.628)
\lineto(162.437,3.605)
\lineto(162.437,3.580)
\lineto(162.437,3.529)
\lineto(162.405,3.478)
\lineto(162.405,3.427)
\lineto(162.373,3.376)
\lineto(162.373,3.350)
\lineto(162.373,3.328)
\lineto(162.373,3.303)
\lineto(162.373,3.280)
\lineto(162.341,3.258)
\lineto(162.341,3.236)
\lineto(162.341,3.213)
\lineto(162.341,3.194)
\lineto(162.341,3.175)
\lineto(162.341,3.156)
\lineto(162.341,3.140)
\lineto(162.309,3.124)
\lineto(162.309,3.108)
\lineto(162.309,3.095)
\lineto(162.309,3.085)
\lineto(162.309,3.075)
\lineto(162.309,3.065)
\lineto(162.309,3.059)
\curveto(162.309,2.817)(162.500,2.709)(162.692,2.709)
\curveto(162.883,2.709)(163.074,2.852)(163.138,2.951)
\curveto(163.170,3.050)(163.266,3.404)(163.329,3.640)
\curveto(163.393,3.847)(163.489,4.361)(163.585,4.641)
\curveto(163.648,4.884)(163.712,5.129)(163.776,5.384)
\curveto(163.872,5.863)(163.872,5.882)(164.095,6.229)
\curveto(164.446,6.775)(165.020,7.406)(165.881,7.406)
\curveto(166.487,7.406)(166.518,6.893)(166.518,6.628)
\curveto(166.518,5.961)(166.040,4.731)(165.881,4.262)
\curveto(165.753,3.949)(165.721,3.847)(165.721,3.659)
\curveto(165.721,3.072)(166.199,2.709)(166.774,2.709)
\curveto(167.890,2.709)(168.368,4.236)(168.368,4.405)
\curveto(168.368,4.552)(168.240,4.552)(168.177,4.552)
\curveto(168.049,4.552)(168.017,4.485)(167.985,4.361)
\curveto(167.730,3.474)(167.252,3.015)(166.805,3.015)
\curveto(166.582,3.015)(166.518,3.171)(166.518,3.404)
\curveto(166.518,3.659)(166.582,3.803)(166.774,4.306)
\curveto(166.901,4.651)(167.379,5.828)(167.379,6.449)
\curveto(167.379,6.628)(167.379,7.097)(166.965,7.416)
\curveto(166.774,7.559)(166.455,7.715)(165.912,7.715)
\curveto(164.924,7.715)(164.318,7.062)(163.967,6.593)
\curveto(163.872,7.540)(163.074,7.715)(162.500,7.715)
\curveto(161.575,7.715)(160.970,7.151)(160.619,6.708)
\curveto(160.555,7.470)(159.917,7.715)(159.439,7.715)
\curveto(158.961,7.715)(158.705,7.371)(158.578,7.116)
\curveto(158.323,6.708)(158.163,6.070)(158.163,6.016)
\curveto(158.163,5.872)(158.323,5.872)(158.355,5.872)
\curveto(158.514,5.872)(158.514,5.907)(158.610,6.204)
\curveto(158.769,6.864)(158.992,7.406)(159.407,7.406)
\curveto(159.694,7.406)(159.790,7.161)(159.790,6.864)
\curveto(159.790,6.647)(159.662,6.239)(159.598,5.942)
\curveto(159.535,5.636)(159.407,5.183)(159.343,4.941)
\lineto(158.992,3.516)
\curveto(158.961,3.375)(158.897,3.095)(158.897,3.059)
\curveto(158.897,2.817)(159.088,2.709)(159.279,2.709)
\curveto(159.471,2.709)(159.630,2.852)(159.694,2.951)
\curveto(159.758,3.050)(159.853,3.404)(159.917,3.640)
\curveto(159.949,3.847)(160.077,4.361)(160.140,4.641)
\curveto(160.204,4.884)(160.268,5.129)(160.332,5.384)
\curveto(160.459,5.840)(160.491,5.926)(160.810,6.386)
\curveto(161.097,6.829)(161.639,7.406)(162.468,7.406)
\curveto(163.106,7.406)(163.138,6.838)(163.138,6.628)
\curveto(163.138,6.351)(163.106,6.204)(162.947,5.582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.202,5.327)
\lineto(177.233,5.327)
\lineto(177.233,5.327)
\lineto(177.265,5.330)
\lineto(177.297,5.330)
\lineto(177.329,5.330)
\lineto(177.361,5.333)
\lineto(177.361,5.333)
\lineto(177.393,5.336)
\lineto(177.393,5.339)
\lineto(177.425,5.342)
\lineto(177.425,5.345)
\lineto(177.457,5.348)
\lineto(177.489,5.354)
\lineto(177.489,5.360)
\lineto(177.521,5.366)
\lineto(177.521,5.372)
\lineto(177.552,5.382)
\lineto(177.552,5.392)
\lineto(177.552,5.402)
\lineto(177.584,5.415)
\lineto(177.584,5.428)
\lineto(177.584,5.434)
\lineto(177.616,5.440)
\lineto(177.616,5.446)
\lineto(177.616,5.456)
\lineto(177.616,5.462)
\lineto(177.616,5.472)
\lineto(177.616,5.478)
\lineto(177.616,5.488)
\lineto(177.616,5.498)
\lineto(177.648,5.508)
\lineto(177.648,5.518)
\lineto(177.648,5.528)
\lineto(177.648,5.541)
\lineto(177.648,5.551)
\lineto(177.648,5.561)
\lineto(177.648,5.573)
\lineto(177.648,5.586)
\lineto(177.648,5.599)
\curveto(177.648,5.873)(177.393,5.873)(177.202,5.873)
\lineto(170.569,5.873)
\curveto(170.409,5.873)(170.122,5.873)(170.122,5.608)
\curveto(170.122,5.328)(170.377,5.328)(170.569,5.328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.202,5.327)
\lineto(177.233,5.327)
\lineto(177.233,5.327)
\lineto(177.265,5.330)
\lineto(177.297,5.330)
\lineto(177.329,5.330)
\lineto(177.361,5.333)
\lineto(177.361,5.333)
\lineto(177.393,5.336)
\lineto(177.393,5.339)
\lineto(177.425,5.342)
\lineto(177.425,5.345)
\lineto(177.457,5.348)
\lineto(177.489,5.354)
\lineto(177.489,5.360)
\lineto(177.521,5.366)
\lineto(177.521,5.372)
\lineto(177.552,5.382)
\lineto(177.552,5.392)
\lineto(177.552,5.402)
\lineto(177.584,5.415)
\lineto(177.584,5.428)
\lineto(177.584,5.434)
\lineto(177.616,5.440)
\lineto(177.616,5.446)
\lineto(177.616,5.456)
\lineto(177.616,5.462)
\lineto(177.616,5.472)
\lineto(177.616,5.478)
\lineto(177.616,5.488)
\lineto(177.616,5.498)
\lineto(177.648,5.508)
\lineto(177.648,5.518)
\lineto(177.648,5.528)
\lineto(177.648,5.541)
\lineto(177.648,5.551)
\lineto(177.648,5.561)
\lineto(177.648,5.573)
\lineto(177.648,5.586)
\lineto(177.648,5.599)
\curveto(177.648,5.873)(177.393,5.873)(177.202,5.873)
\lineto(170.569,5.873)
\curveto(170.409,5.873)(170.122,5.873)(170.122,5.608)
\curveto(170.122,5.328)(170.377,5.328)(170.569,5.328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.559,9.884)
\lineto(182.559,9.897)
\lineto(182.559,9.910)
\lineto(182.559,9.923)
\lineto(182.559,9.936)
\lineto(182.559,9.948)
\lineto(182.559,9.961)
\lineto(182.559,9.974)
\lineto(182.559,9.984)
\lineto(182.559,9.997)
\lineto(182.559,10.007)
\lineto(182.559,10.017)
\lineto(182.559,10.027)
\lineto(182.559,10.037)
\lineto(182.559,10.047)
\lineto(182.559,10.057)
\lineto(182.559,10.063)
\lineto(182.559,10.073)
\lineto(182.559,10.079)
\lineto(182.559,10.085)
\lineto(182.559,10.095)
\lineto(182.559,10.107)
\lineto(182.527,10.120)
\lineto(182.527,10.130)
\lineto(182.527,10.140)
\lineto(182.527,10.150)
\lineto(182.527,10.160)
\lineto(182.495,10.166)
\lineto(182.495,10.172)
\lineto(182.495,10.175)
\lineto(182.463,10.181)
\lineto(182.463,10.184)
\lineto(182.463,10.187)
\lineto(182.431,10.190)
\lineto(182.431,10.190)
\lineto(182.431,10.193)
\lineto(182.431,10.193)
\lineto(182.399,10.193)
\lineto(182.399,10.196)
\lineto(182.399,10.196)
\lineto(182.368,10.196)
\lineto(182.368,10.196)
\lineto(182.368,10.196)
\lineto(182.336,10.199)
\lineto(182.336,10.199)
\lineto(182.336,10.199)
\lineto(182.304,10.199)
\lineto(182.304,10.199)
\lineto(182.304,10.199)
\lineto(182.272,10.199)
\lineto(182.272,10.199)
\lineto(182.240,10.199)
\lineto(182.240,10.199)
\curveto(181.507,9.498)(180.518,9.488)(180.071,9.488)
\lineto(180.071,9.090)
\curveto(180.327,9.090)(181.060,9.090)(181.666,9.396)
\lineto(181.666,3.732)
\curveto(181.666,3.362)(181.666,3.219)(180.550,3.219)
\lineto(180.135,3.219)
\lineto(180.135,2.820)
\curveto(180.327,2.830)(181.698,2.865)(182.112,2.865)
\curveto(182.463,2.865)(183.866,2.829)(184.090,2.820)
\lineto(184.090,3.219)
\lineto(183.675,3.219)
\curveto(182.559,3.219)(182.559,3.362)(182.559,3.732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.559,9.884)
\lineto(182.559,9.897)
\lineto(182.559,9.910)
\lineto(182.559,9.923)
\lineto(182.559,9.936)
\lineto(182.559,9.948)
\lineto(182.559,9.961)
\lineto(182.559,9.974)
\lineto(182.559,9.984)
\lineto(182.559,9.997)
\lineto(182.559,10.007)
\lineto(182.559,10.017)
\lineto(182.559,10.027)
\lineto(182.559,10.037)
\lineto(182.559,10.047)
\lineto(182.559,10.057)
\lineto(182.559,10.063)
\lineto(182.559,10.073)
\lineto(182.559,10.079)
\lineto(182.559,10.085)
\lineto(182.559,10.095)
\lineto(182.559,10.107)
\lineto(182.527,10.120)
\lineto(182.527,10.130)
\lineto(182.527,10.140)
\lineto(182.527,10.150)
\lineto(182.527,10.160)
\lineto(182.495,10.166)
\lineto(182.495,10.172)
\lineto(182.495,10.175)
\lineto(182.463,10.181)
\lineto(182.463,10.184)
\lineto(182.463,10.187)
\lineto(182.431,10.190)
\lineto(182.431,10.190)
\lineto(182.431,10.193)
\lineto(182.431,10.193)
\lineto(182.399,10.193)
\lineto(182.399,10.196)
\lineto(182.399,10.196)
\lineto(182.368,10.196)
\lineto(182.368,10.196)
\lineto(182.368,10.196)
\lineto(182.336,10.199)
\lineto(182.336,10.199)
\lineto(182.336,10.199)
\lineto(182.304,10.199)
\lineto(182.304,10.199)
\lineto(182.304,10.199)
\lineto(182.272,10.199)
\lineto(182.272,10.199)
\lineto(182.240,10.199)
\lineto(182.240,10.199)
\curveto(181.507,9.498)(180.518,9.488)(180.071,9.488)
\lineto(180.071,9.090)
\curveto(180.327,9.090)(181.060,9.090)(181.666,9.396)
\lineto(181.666,3.732)
\curveto(181.666,3.362)(181.666,3.219)(180.550,3.219)
\lineto(180.135,3.219)
\lineto(180.135,2.820)
\curveto(180.327,2.830)(181.698,2.865)(182.112,2.865)
\curveto(182.463,2.865)(183.866,2.829)(184.090,2.820)
\lineto(184.090,3.219)
\lineto(183.675,3.219)
\curveto(182.559,3.219)(182.559,3.362)(182.559,3.732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.163,11.154)
\lineto(186.163,11.154)
\lineto(186.131,11.154)
\lineto(186.131,11.154)
\lineto(186.131,11.154)
\lineto(186.131,11.154)
\lineto(186.099,11.154)
\lineto(186.099,11.154)
\lineto(186.099,11.151)
\lineto(186.099,11.151)
\lineto(186.067,11.151)
\lineto(186.067,11.148)
\lineto(186.067,11.148)
\lineto(186.035,11.145)
\lineto(186.035,11.142)
\lineto(186.035,11.142)
\lineto(186.035,11.139)
\lineto(186.003,11.136)
\lineto(186.003,11.130)
\lineto(186.003,11.127)
\lineto(186.003,11.124)
\lineto(185.971,11.118)
\lineto(185.971,11.112)
\lineto(185.971,11.106)
\lineto(185.971,11.103)
\lineto(185.971,11.100)
\lineto(185.971,11.097)
\lineto(185.971,11.094)
\lineto(185.971,11.091)
\lineto(185.971,11.085)
\lineto(185.971,11.082)
\lineto(185.939,11.079)
\lineto(185.939,11.073)
\lineto(185.939,11.070)
\lineto(185.939,11.064)
\lineto(185.939,11.061)
\lineto(185.939,11.055)
\lineto(185.939,11.049)
\lineto(185.939,11.043)
\lineto(185.939,11.040)
\lineto(185.939,11.034)
\lineto(185.939,11.028)
\curveto(185.939,10.973)(185.971,10.938)(186.035,10.859)
\curveto(186.992,9.982)(188.076,8.480)(188.076,5.616)
\curveto(188.076,3.294)(187.342,1.534)(186.131,0.450)
\curveto(185.971,0.258)(185.939,0.249)(185.939,0.188)
\curveto(185.939,0.134)(185.971,0.061)(186.099,0.061)
\curveto(186.226,0.061)(187.279,0.791)(188.012,2.181)
\curveto(188.490,3.103)(188.809,4.305)(188.809,5.606)
\curveto(188.809,7.169)(188.363,9.602)(186.162,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.163,11.154)
\lineto(186.163,11.154)
\lineto(186.131,11.154)
\lineto(186.131,11.154)
\lineto(186.131,11.154)
\lineto(186.131,11.154)
\lineto(186.099,11.154)
\lineto(186.099,11.154)
\lineto(186.099,11.151)
\lineto(186.099,11.151)
\lineto(186.067,11.151)
\lineto(186.067,11.148)
\lineto(186.067,11.148)
\lineto(186.035,11.145)
\lineto(186.035,11.142)
\lineto(186.035,11.142)
\lineto(186.035,11.139)
\lineto(186.003,11.136)
\lineto(186.003,11.130)
\lineto(186.003,11.127)
\lineto(186.003,11.124)
\lineto(185.971,11.118)
\lineto(185.971,11.112)
\lineto(185.971,11.106)
\lineto(185.971,11.103)
\lineto(185.971,11.100)
\lineto(185.971,11.097)
\lineto(185.971,11.094)
\lineto(185.971,11.091)
\lineto(185.971,11.085)
\lineto(185.971,11.082)
\lineto(185.939,11.079)
\lineto(185.939,11.073)
\lineto(185.939,11.070)
\lineto(185.939,11.064)
\lineto(185.939,11.061)
\lineto(185.939,11.055)
\lineto(185.939,11.049)
\lineto(185.939,11.043)
\lineto(185.939,11.040)
\lineto(185.939,11.034)
\lineto(185.939,11.028)
\curveto(185.939,10.973)(185.971,10.938)(186.035,10.859)
\curveto(186.992,9.982)(188.076,8.480)(188.076,5.616)
\curveto(188.076,3.294)(187.342,1.534)(186.131,0.450)
\curveto(185.971,0.258)(185.939,0.249)(185.939,0.188)
\curveto(185.939,0.134)(185.971,0.061)(186.099,0.061)
\curveto(186.226,0.061)(187.279,0.791)(188.012,2.181)
\curveto(188.490,3.103)(188.809,4.305)(188.809,5.606)
\curveto(188.809,7.169)(188.363,9.602)(186.162,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.576,15.618)
\lineto(210.576,15.647)
\lineto(210.576,15.676)
\lineto(210.576,15.707)
\lineto(210.544,15.733)
\lineto(210.544,15.762)
\lineto(210.544,15.790)
\lineto(210.544,15.816)
\lineto(210.544,15.841)
\lineto(210.512,15.867)
\lineto(210.512,15.892)
\lineto(210.480,15.918)
\lineto(210.480,15.940)
\lineto(210.480,15.962)
\lineto(210.448,15.985)
\lineto(210.416,16.004)
\lineto(210.416,16.023)
\lineto(210.384,16.042)
\lineto(210.384,16.061)
\lineto(210.352,16.077)
\lineto(210.320,16.093)
\lineto(210.289,16.109)
\lineto(210.289,16.122)
\lineto(210.257,16.134)
\lineto(210.225,16.147)
\lineto(210.193,16.157)
\lineto(210.161,16.167)
\lineto(210.129,16.173)
\lineto(210.097,16.179)
\lineto(210.065,16.185)
\lineto(210.033,16.188)
\lineto(210.001,16.188)
\lineto(209.970,16.191)
\curveto(209.555,16.191)(209.109,15.777)(209.109,15.349)
\curveto(209.109,15.043)(209.332,14.775)(209.714,14.775)
\curveto(210.097,14.775)(210.575,15.139)(210.575,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.576,15.618)
\lineto(210.576,15.647)
\lineto(210.576,15.676)
\lineto(210.576,15.707)
\lineto(210.544,15.733)
\lineto(210.544,15.762)
\lineto(210.544,15.790)
\lineto(210.544,15.816)
\lineto(210.544,15.841)
\lineto(210.512,15.867)
\lineto(210.512,15.892)
\lineto(210.480,15.918)
\lineto(210.480,15.940)
\lineto(210.480,15.962)
\lineto(210.448,15.985)
\lineto(210.416,16.004)
\lineto(210.416,16.023)
\lineto(210.384,16.042)
\lineto(210.384,16.061)
\lineto(210.352,16.077)
\lineto(210.320,16.093)
\lineto(210.289,16.109)
\lineto(210.289,16.122)
\lineto(210.257,16.134)
\lineto(210.225,16.147)
\lineto(210.193,16.157)
\lineto(210.161,16.167)
\lineto(210.129,16.173)
\lineto(210.097,16.179)
\lineto(210.065,16.185)
\lineto(210.033,16.188)
\lineto(210.001,16.188)
\lineto(209.970,16.191)
\curveto(209.555,16.191)(209.109,15.777)(209.109,15.349)
\curveto(209.109,15.043)(209.332,14.775)(209.714,14.775)
\curveto(210.097,14.775)(210.575,15.139)(210.575,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.364,9.645)
\lineto(209.364,9.687)
\lineto(209.396,9.725)
\lineto(209.396,9.763)
\lineto(209.428,9.798)
\lineto(209.428,9.830)
\lineto(209.460,9.862)
\lineto(209.460,9.891)
\lineto(209.460,9.920)
\lineto(209.491,9.948)
\lineto(209.491,9.974)
\lineto(209.491,9.999)
\lineto(209.523,10.025)
\lineto(209.523,10.047)
\lineto(209.523,10.069)
\lineto(209.555,10.117)
\lineto(209.555,10.162)
\lineto(209.587,10.206)
\lineto(209.587,10.229)
\lineto(209.587,10.254)
\lineto(209.619,10.280)
\lineto(209.619,10.305)
\lineto(209.619,10.331)
\lineto(209.619,10.359)
\lineto(209.651,10.391)
\lineto(209.651,10.420)
\lineto(209.683,10.455)
\lineto(209.683,10.490)
\lineto(209.683,10.525)
\lineto(209.715,10.567)
\curveto(209.842,10.886)(209.906,11.102)(209.906,11.409)
\curveto(209.906,12.120)(209.396,12.707)(208.599,12.707)
\curveto(207.132,12.707)(206.526,10.407)(206.526,10.261)
\curveto(206.526,10.101)(206.685,10.101)(206.717,10.101)
\curveto(206.877,10.101)(206.877,10.136)(206.972,10.391)
\curveto(207.387,11.887)(208.025,12.359)(208.567,12.359)
\curveto(208.694,12.359)(208.981,12.359)(208.981,11.852)
\curveto(208.981,11.517)(208.854,11.182)(208.790,11.023)
\curveto(208.662,10.611)(207.929,8.771)(207.706,8.082)
\curveto(207.546,7.674)(207.323,7.148)(207.323,6.813)
\curveto(207.323,6.070)(207.865,5.512)(208.630,5.512)
\curveto(210.129,5.512)(210.703,7.815)(210.703,7.958)
\curveto(210.703,8.118)(210.576,8.118)(210.512,8.118)
\curveto(210.353,8.118)(210.353,8.070)(210.289,7.831)
\curveto(210.002,6.832)(209.460,5.863)(208.662,5.863)
\curveto(208.375,5.863)(208.280,6.022)(208.280,6.386)
\curveto(208.280,6.785)(208.375,7.008)(208.726,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.364,9.645)
\lineto(209.364,9.687)
\lineto(209.396,9.725)
\lineto(209.396,9.763)
\lineto(209.428,9.798)
\lineto(209.428,9.830)
\lineto(209.460,9.862)
\lineto(209.460,9.891)
\lineto(209.460,9.920)
\lineto(209.491,9.948)
\lineto(209.491,9.974)
\lineto(209.491,9.999)
\lineto(209.523,10.025)
\lineto(209.523,10.047)
\lineto(209.523,10.069)
\lineto(209.555,10.117)
\lineto(209.555,10.162)
\lineto(209.587,10.206)
\lineto(209.587,10.229)
\lineto(209.587,10.254)
\lineto(209.619,10.280)
\lineto(209.619,10.305)
\lineto(209.619,10.331)
\lineto(209.619,10.359)
\lineto(209.651,10.391)
\lineto(209.651,10.420)
\lineto(209.683,10.455)
\lineto(209.683,10.490)
\lineto(209.683,10.525)
\lineto(209.715,10.567)
\curveto(209.842,10.886)(209.906,11.102)(209.906,11.409)
\curveto(209.906,12.120)(209.396,12.707)(208.599,12.707)
\curveto(207.132,12.707)(206.526,10.407)(206.526,10.261)
\curveto(206.526,10.101)(206.685,10.101)(206.717,10.101)
\curveto(206.877,10.101)(206.877,10.136)(206.972,10.391)
\curveto(207.387,11.887)(208.025,12.359)(208.567,12.359)
\curveto(208.694,12.359)(208.981,12.359)(208.981,11.852)
\curveto(208.981,11.517)(208.854,11.182)(208.790,11.023)
\curveto(208.662,10.611)(207.929,8.771)(207.706,8.082)
\curveto(207.546,7.674)(207.323,7.148)(207.323,6.813)
\curveto(207.323,6.070)(207.865,5.512)(208.630,5.512)
\curveto(210.129,5.512)(210.703,7.815)(210.703,7.958)
\curveto(210.703,8.118)(210.576,8.118)(210.512,8.118)
\curveto(210.353,8.118)(210.353,8.070)(210.289,7.831)
\curveto(210.002,6.832)(209.460,5.863)(208.662,5.863)
\curveto(208.375,5.863)(208.280,6.022)(208.280,6.386)
\curveto(208.280,6.785)(208.375,7.008)(208.726,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.038,6.855)
\lineto(218.038,6.855)
\lineto(218.070,6.855)
\lineto(218.070,6.855)
\lineto(218.102,6.855)
\lineto(218.102,6.855)
\lineto(218.134,6.855)
\lineto(218.134,6.855)
\lineto(218.165,6.855)
\lineto(218.165,6.855)
\lineto(218.165,6.855)
\lineto(218.197,6.858)
\lineto(218.197,6.858)
\lineto(218.229,6.858)
\lineto(218.229,6.861)
\lineto(218.261,6.861)
\lineto(218.261,6.864)
\lineto(218.261,6.864)
\lineto(218.293,6.867)
\lineto(218.293,6.870)
\lineto(218.293,6.873)
\lineto(218.325,6.876)
\lineto(218.325,6.879)
\lineto(218.325,6.882)
\lineto(218.357,6.888)
\lineto(218.357,6.891)
\lineto(218.357,6.897)
\lineto(218.389,6.900)
\lineto(218.389,6.906)
\lineto(218.389,6.912)
\lineto(218.421,6.918)
\lineto(218.421,6.928)
\lineto(218.453,6.934)
\curveto(218.580,7.058)(218.612,7.214)(218.612,7.294)
\curveto(218.612,7.600)(218.325,7.600)(218.134,7.600)
\lineto(215.295,7.600)
\curveto(213.510,7.600)(212.170,5.846)(212.170,4.513)
\curveto(212.170,3.480)(212.936,2.705)(214.084,2.705)
\lineto(214.084,3.011)
\curveto(213.478,3.011)(212.999,3.410)(212.999,4.204)
\curveto(212.999,4.539)(213.191,6.851)(215.104,6.851)
\curveto(215.678,6.851)(216.252,6.634)(216.252,5.792)
\curveto(216.252,5.594)(216.156,4.593)(215.614,3.844)
\curveto(215.136,3.238)(214.498,3.011)(214.084,3.011)
\lineto(214.084,3.011)
\lineto(214.084,2.705)
\curveto(215.487,2.705)(217.081,3.968)(217.081,5.668)
\curveto(217.081,5.846)(217.081,6.347)(216.730,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.038,6.855)
\lineto(218.038,6.855)
\lineto(218.070,6.855)
\lineto(218.070,6.855)
\lineto(218.102,6.855)
\lineto(218.102,6.855)
\lineto(218.134,6.855)
\lineto(218.134,6.855)
\lineto(218.165,6.855)
\lineto(218.165,6.855)
\lineto(218.165,6.855)
\lineto(218.197,6.858)
\lineto(218.197,6.858)
\lineto(218.229,6.858)
\lineto(218.229,6.861)
\lineto(218.261,6.861)
\lineto(218.261,6.864)
\lineto(218.261,6.864)
\lineto(218.293,6.867)
\lineto(218.293,6.870)
\lineto(218.293,6.873)
\lineto(218.325,6.876)
\lineto(218.325,6.879)
\lineto(218.325,6.882)
\lineto(218.357,6.888)
\lineto(218.357,6.891)
\lineto(218.357,6.897)
\lineto(218.389,6.900)
\lineto(218.389,6.906)
\lineto(218.389,6.912)
\lineto(218.421,6.918)
\lineto(218.421,6.928)
\lineto(218.453,6.934)
\curveto(218.580,7.058)(218.612,7.214)(218.612,7.294)
\curveto(218.612,7.600)(218.325,7.600)(218.134,7.600)
\lineto(215.295,7.600)
\curveto(213.510,7.600)(212.170,5.846)(212.170,4.513)
\curveto(212.170,3.480)(212.936,2.705)(214.084,2.705)
\lineto(214.084,3.011)
\curveto(213.478,3.011)(212.999,3.410)(212.999,4.204)
\curveto(212.999,4.539)(213.191,6.851)(215.104,6.851)
\curveto(215.678,6.851)(216.252,6.634)(216.252,5.792)
\curveto(216.252,5.594)(216.156,4.593)(215.614,3.844)
\curveto(215.136,3.238)(214.498,3.011)(214.084,3.011)
\lineto(214.084,3.011)
\lineto(214.084,2.705)
\curveto(215.487,2.705)(217.081,3.968)(217.081,5.668)
\curveto(217.081,5.846)(217.081,6.347)(216.730,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.204,11.154)
\lineto(223.013,11.010)
\lineto(222.821,10.863)
\lineto(222.662,10.714)
\lineto(222.471,10.557)
\lineto(222.311,10.398)
\lineto(222.183,10.235)
\lineto(222.024,10.066)
\lineto(221.896,9.897)
\lineto(221.769,9.725)
\lineto(221.641,9.550)
\lineto(221.546,9.371)
\lineto(221.418,9.192)
\lineto(221.322,9.011)
\lineto(221.227,8.829)
\lineto(221.163,8.644)
\lineto(221.067,8.459)
\lineto(221.003,8.274)
\lineto(220.940,8.089)
\lineto(220.876,7.901)
\lineto(220.812,7.716)
\lineto(220.780,7.531)
\lineto(220.716,7.346)
\lineto(220.684,7.164)
\lineto(220.653,6.982)
\lineto(220.621,6.801)
\lineto(220.589,6.622)
\lineto(220.589,6.447)
\lineto(220.557,6.271)
\lineto(220.557,6.102)
\lineto(220.525,5.933)
\lineto(220.525,5.767)
\lineto(220.525,5.608)
\curveto(220.525,4.039)(221.003,1.606)(223.204,0.053)
\curveto(223.299,0.053)(223.427,0.053)(223.427,0.180)
\curveto(223.427,0.251)(223.395,0.270)(223.299,0.349)
\curveto(221.832,1.686)(221.290,3.573)(221.290,5.598)
\curveto(221.290,8.596)(222.438,10.063)(223.363,10.886)
\curveto(223.395,10.930)(223.427,10.965)(223.427,11.020)
\curveto(223.427,11.154)(223.299,11.154)(223.204,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.204,11.154)
\lineto(223.013,11.010)
\lineto(222.821,10.863)
\lineto(222.662,10.714)
\lineto(222.471,10.557)
\lineto(222.311,10.398)
\lineto(222.183,10.235)
\lineto(222.024,10.066)
\lineto(221.896,9.897)
\lineto(221.769,9.725)
\lineto(221.641,9.550)
\lineto(221.546,9.371)
\lineto(221.418,9.192)
\lineto(221.322,9.011)
\lineto(221.227,8.829)
\lineto(221.163,8.644)
\lineto(221.067,8.459)
\lineto(221.003,8.274)
\lineto(220.940,8.089)
\lineto(220.876,7.901)
\lineto(220.812,7.716)
\lineto(220.780,7.531)
\lineto(220.716,7.346)
\lineto(220.684,7.164)
\lineto(220.653,6.982)
\lineto(220.621,6.801)
\lineto(220.589,6.622)
\lineto(220.589,6.447)
\lineto(220.557,6.271)
\lineto(220.557,6.102)
\lineto(220.525,5.933)
\lineto(220.525,5.767)
\lineto(220.525,5.608)
\curveto(220.525,4.039)(221.003,1.606)(223.204,0.053)
\curveto(223.299,0.053)(223.427,0.053)(223.427,0.180)
\curveto(223.427,0.251)(223.395,0.270)(223.299,0.349)
\curveto(221.832,1.686)(221.290,3.573)(221.290,5.598)
\curveto(221.290,8.596)(222.438,10.063)(223.363,10.886)
\curveto(223.395,10.930)(223.427,10.965)(223.427,11.020)
\curveto(223.427,11.154)(223.299,11.154)(223.204,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.837,4.839)
\lineto(229.454,4.839)
\curveto(229.422,4.597)(229.327,3.937)(229.167,3.829)
\curveto(229.104,3.765)(228.243,3.765)(228.083,3.765)
\lineto(226.042,3.765)
\curveto(227.190,4.795)(227.573,5.104)(228.243,5.627)
\curveto(229.072,6.284)(229.837,6.973)(229.837,8.028)
\curveto(229.837,9.374)(228.657,10.197)(227.254,10.197)
\curveto(225.851,10.197)(224.926,9.231)(224.926,8.210)
\curveto(224.926,7.639)(225.404,7.585)(225.532,7.585)
\curveto(225.787,7.585)(226.106,7.776)(226.106,8.175)
\curveto(226.106,8.373)(226.042,8.762)(225.468,8.762)
\curveto(225.787,9.550)(226.552,9.792)(227.063,9.792)
\curveto(228.179,9.792)(228.753,8.931)(228.753,8.028)
\curveto(228.753,7.062)(228.083,6.297)(227.732,5.898)
\lineto(225.054,3.251)
\curveto(224.926,3.152)(224.926,3.127)(224.926,2.818)
\lineto(229.518,2.818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.837,4.839)
\lineto(229.454,4.839)
\curveto(229.422,4.597)(229.327,3.937)(229.167,3.829)
\curveto(229.104,3.765)(228.243,3.765)(228.083,3.765)
\lineto(226.042,3.765)
\curveto(227.190,4.795)(227.573,5.104)(228.243,5.627)
\curveto(229.072,6.284)(229.837,6.973)(229.837,8.028)
\curveto(229.837,9.374)(228.657,10.197)(227.254,10.197)
\curveto(225.851,10.197)(224.926,9.231)(224.926,8.210)
\curveto(224.926,7.639)(225.404,7.585)(225.532,7.585)
\curveto(225.787,7.585)(226.106,7.776)(226.106,8.175)
\curveto(226.106,8.373)(226.042,8.762)(225.468,8.762)
\curveto(225.787,9.550)(226.552,9.792)(227.063,9.792)
\curveto(228.179,9.792)(228.753,8.931)(228.753,8.028)
\curveto(228.753,7.062)(228.083,6.297)(227.732,5.898)
\lineto(225.054,3.251)
\curveto(224.926,3.152)(224.926,3.127)(224.926,2.818)
\lineto(229.518,2.818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.559,11.154)
\lineto(231.527,11.154)
\lineto(231.527,11.154)
\lineto(231.527,11.154)
\lineto(231.527,11.154)
\lineto(231.495,11.154)
\lineto(231.495,11.154)
\lineto(231.495,11.154)
\lineto(231.463,11.151)
\lineto(231.463,11.151)
\lineto(231.463,11.151)
\lineto(231.463,11.148)
\lineto(231.431,11.148)
\lineto(231.431,11.145)
\lineto(231.431,11.142)
\lineto(231.431,11.142)
\lineto(231.400,11.139)
\lineto(231.400,11.136)
\lineto(231.400,11.130)
\lineto(231.400,11.127)
\lineto(231.368,11.124)
\lineto(231.368,11.118)
\lineto(231.368,11.112)
\lineto(231.368,11.106)
\lineto(231.368,11.103)
\lineto(231.368,11.100)
\lineto(231.336,11.097)
\lineto(231.336,11.094)
\lineto(231.336,11.091)
\lineto(231.336,11.085)
\lineto(231.336,11.082)
\lineto(231.336,11.079)
\lineto(231.336,11.073)
\lineto(231.336,11.070)
\lineto(231.336,11.064)
\lineto(231.336,11.061)
\lineto(231.336,11.055)
\lineto(231.336,11.049)
\lineto(231.336,11.043)
\lineto(231.336,11.040)
\lineto(231.336,11.034)
\lineto(231.336,11.028)
\curveto(231.336,10.973)(231.368,10.938)(231.431,10.859)
\curveto(232.388,9.982)(233.441,8.480)(233.441,5.616)
\curveto(233.441,3.294)(232.739,1.534)(231.527,0.450)
\curveto(231.336,0.258)(231.336,0.249)(231.336,0.188)
\curveto(231.336,0.134)(231.368,0.061)(231.463,0.061)
\curveto(231.623,0.061)(232.675,0.791)(233.409,2.181)
\curveto(233.887,3.103)(234.206,4.305)(234.206,5.606)
\curveto(234.206,7.169)(233.759,9.602)(231.559,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.559,11.154)
\lineto(231.527,11.154)
\lineto(231.527,11.154)
\lineto(231.527,11.154)
\lineto(231.527,11.154)
\lineto(231.495,11.154)
\lineto(231.495,11.154)
\lineto(231.495,11.154)
\lineto(231.463,11.151)
\lineto(231.463,11.151)
\lineto(231.463,11.151)
\lineto(231.463,11.148)
\lineto(231.431,11.148)
\lineto(231.431,11.145)
\lineto(231.431,11.142)
\lineto(231.431,11.142)
\lineto(231.400,11.139)
\lineto(231.400,11.136)
\lineto(231.400,11.130)
\lineto(231.400,11.127)
\lineto(231.368,11.124)
\lineto(231.368,11.118)
\lineto(231.368,11.112)
\lineto(231.368,11.106)
\lineto(231.368,11.103)
\lineto(231.368,11.100)
\lineto(231.336,11.097)
\lineto(231.336,11.094)
\lineto(231.336,11.091)
\lineto(231.336,11.085)
\lineto(231.336,11.082)
\lineto(231.336,11.079)
\lineto(231.336,11.073)
\lineto(231.336,11.070)
\lineto(231.336,11.064)
\lineto(231.336,11.061)
\lineto(231.336,11.055)
\lineto(231.336,11.049)
\lineto(231.336,11.043)
\lineto(231.336,11.040)
\lineto(231.336,11.034)
\lineto(231.336,11.028)
\curveto(231.336,10.973)(231.368,10.938)(231.431,10.859)
\curveto(232.388,9.982)(233.441,8.480)(233.441,5.616)
\curveto(233.441,3.294)(232.739,1.534)(231.527,0.450)
\curveto(231.336,0.258)(231.336,0.249)(231.336,0.188)
\curveto(231.336,0.134)(231.368,0.061)(231.463,0.061)
\curveto(231.623,0.061)(232.675,0.791)(233.409,2.181)
\curveto(233.887,3.103)(234.206,4.305)(234.206,5.606)
\curveto(234.206,7.169)(233.759,9.602)(231.559,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.576,15.618)
\lineto(250.576,15.647)
\lineto(250.576,15.676)
\lineto(250.576,15.707)
\lineto(250.576,15.733)
\lineto(250.576,15.762)
\lineto(250.544,15.790)
\lineto(250.544,15.816)
\lineto(250.544,15.841)
\lineto(250.544,15.867)
\lineto(250.512,15.892)
\lineto(250.512,15.918)
\lineto(250.480,15.940)
\lineto(250.480,15.962)
\lineto(250.448,15.985)
\lineto(250.448,16.004)
\lineto(250.416,16.023)
\lineto(250.416,16.042)
\lineto(250.384,16.061)
\lineto(250.352,16.077)
\lineto(250.352,16.093)
\lineto(250.321,16.109)
\lineto(250.289,16.122)
\lineto(250.257,16.134)
\lineto(250.225,16.147)
\lineto(250.225,16.157)
\lineto(250.193,16.167)
\lineto(250.161,16.173)
\lineto(250.129,16.179)
\lineto(250.097,16.185)
\lineto(250.065,16.188)
\lineto(250.033,16.188)
\lineto(250.002,16.191)
\curveto(249.555,16.191)(249.140,15.777)(249.140,15.349)
\curveto(249.140,15.043)(249.364,14.775)(249.746,14.775)
\curveto(250.097,14.775)(250.576,15.139)(250.576,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.576,15.618)
\lineto(250.576,15.647)
\lineto(250.576,15.676)
\lineto(250.576,15.707)
\lineto(250.576,15.733)
\lineto(250.576,15.762)
\lineto(250.544,15.790)
\lineto(250.544,15.816)
\lineto(250.544,15.841)
\lineto(250.544,15.867)
\lineto(250.512,15.892)
\lineto(250.512,15.918)
\lineto(250.480,15.940)
\lineto(250.480,15.962)
\lineto(250.448,15.985)
\lineto(250.448,16.004)
\lineto(250.416,16.023)
\lineto(250.416,16.042)
\lineto(250.384,16.061)
\lineto(250.352,16.077)
\lineto(250.352,16.093)
\lineto(250.321,16.109)
\lineto(250.289,16.122)
\lineto(250.257,16.134)
\lineto(250.225,16.147)
\lineto(250.225,16.157)
\lineto(250.193,16.167)
\lineto(250.161,16.173)
\lineto(250.129,16.179)
\lineto(250.097,16.185)
\lineto(250.065,16.188)
\lineto(250.033,16.188)
\lineto(250.002,16.191)
\curveto(249.555,16.191)(249.140,15.777)(249.140,15.349)
\curveto(249.140,15.043)(249.364,14.775)(249.746,14.775)
\curveto(250.097,14.775)(250.576,15.139)(250.576,15.617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.364,9.645)
\lineto(249.396,9.687)
\lineto(249.396,9.725)
\lineto(249.428,9.763)
\lineto(249.428,9.798)
\lineto(249.460,9.830)
\lineto(249.460,9.862)
\lineto(249.460,9.891)
\lineto(249.492,9.920)
\lineto(249.492,9.948)
\lineto(249.492,9.974)
\lineto(249.523,9.999)
\lineto(249.523,10.025)
\lineto(249.523,10.047)
\lineto(249.523,10.069)
\lineto(249.555,10.117)
\lineto(249.555,10.162)
\lineto(249.587,10.206)
\lineto(249.587,10.229)
\lineto(249.619,10.254)
\lineto(249.619,10.280)
\lineto(249.619,10.305)
\lineto(249.619,10.331)
\lineto(249.651,10.359)
\lineto(249.651,10.391)
\lineto(249.651,10.420)
\lineto(249.683,10.455)
\lineto(249.683,10.490)
\lineto(249.715,10.525)
\lineto(249.715,10.567)
\curveto(249.842,10.886)(249.938,11.102)(249.938,11.409)
\curveto(249.938,12.120)(249.428,12.707)(248.631,12.707)
\curveto(247.132,12.707)(246.526,10.407)(246.526,10.261)
\curveto(246.526,10.101)(246.685,10.101)(246.717,10.101)
\curveto(246.877,10.101)(246.909,10.136)(246.972,10.391)
\curveto(247.419,11.887)(248.025,12.359)(248.567,12.359)
\curveto(248.694,12.359)(248.981,12.359)(248.981,11.852)
\curveto(248.981,11.517)(248.854,11.182)(248.790,11.023)
\curveto(248.662,10.611)(247.961,8.771)(247.706,8.082)
\curveto(247.546,7.674)(247.323,7.148)(247.323,6.813)
\curveto(247.323,6.070)(247.865,5.512)(248.631,5.512)
\curveto(250.129,5.512)(250.735,7.815)(250.735,7.958)
\curveto(250.735,8.118)(250.576,8.118)(250.544,8.118)
\curveto(250.384,8.118)(250.384,8.070)(250.289,7.831)
\curveto(250.002,6.832)(249.492,5.863)(248.662,5.863)
\curveto(248.407,5.863)(248.280,6.022)(248.280,6.386)
\curveto(248.280,6.785)(248.375,7.008)(248.758,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.364,9.645)
\lineto(249.396,9.687)
\lineto(249.396,9.725)
\lineto(249.428,9.763)
\lineto(249.428,9.798)
\lineto(249.460,9.830)
\lineto(249.460,9.862)
\lineto(249.460,9.891)
\lineto(249.492,9.920)
\lineto(249.492,9.948)
\lineto(249.492,9.974)
\lineto(249.523,9.999)
\lineto(249.523,10.025)
\lineto(249.523,10.047)
\lineto(249.523,10.069)
\lineto(249.555,10.117)
\lineto(249.555,10.162)
\lineto(249.587,10.206)
\lineto(249.587,10.229)
\lineto(249.619,10.254)
\lineto(249.619,10.280)
\lineto(249.619,10.305)
\lineto(249.619,10.331)
\lineto(249.651,10.359)
\lineto(249.651,10.391)
\lineto(249.651,10.420)
\lineto(249.683,10.455)
\lineto(249.683,10.490)
\lineto(249.715,10.525)
\lineto(249.715,10.567)
\curveto(249.842,10.886)(249.938,11.102)(249.938,11.409)
\curveto(249.938,12.120)(249.428,12.707)(248.631,12.707)
\curveto(247.132,12.707)(246.526,10.407)(246.526,10.261)
\curveto(246.526,10.101)(246.685,10.101)(246.717,10.101)
\curveto(246.877,10.101)(246.909,10.136)(246.972,10.391)
\curveto(247.419,11.887)(248.025,12.359)(248.567,12.359)
\curveto(248.694,12.359)(248.981,12.359)(248.981,11.852)
\curveto(248.981,11.517)(248.854,11.182)(248.790,11.023)
\curveto(248.662,10.611)(247.961,8.771)(247.706,8.082)
\curveto(247.546,7.674)(247.323,7.148)(247.323,6.813)
\curveto(247.323,6.070)(247.865,5.512)(248.631,5.512)
\curveto(250.129,5.512)(250.735,7.815)(250.735,7.958)
\curveto(250.735,8.118)(250.576,8.118)(250.544,8.118)
\curveto(250.384,8.118)(250.384,8.070)(250.289,7.831)
\curveto(250.002,6.832)(249.492,5.863)(248.662,5.863)
\curveto(248.407,5.863)(248.280,6.022)(248.280,6.386)
\curveto(248.280,6.785)(248.375,7.008)(248.758,7.974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.038,6.855)
\lineto(258.070,6.855)
\lineto(258.070,6.855)
\lineto(258.102,6.855)
\lineto(258.102,6.855)
\lineto(258.134,6.855)
\lineto(258.134,6.855)
\lineto(258.166,6.855)
\lineto(258.166,6.855)
\lineto(258.166,6.855)
\lineto(258.197,6.855)
\lineto(258.197,6.858)
\lineto(258.229,6.858)
\lineto(258.229,6.858)
\lineto(258.261,6.861)
\lineto(258.261,6.861)
\lineto(258.261,6.864)
\lineto(258.293,6.864)
\lineto(258.293,6.867)
\lineto(258.293,6.870)
\lineto(258.325,6.873)
\lineto(258.325,6.876)
\lineto(258.325,6.879)
\lineto(258.357,6.882)
\lineto(258.357,6.888)
\lineto(258.357,6.891)
\lineto(258.389,6.897)
\lineto(258.389,6.900)
\lineto(258.421,6.906)
\lineto(258.421,6.912)
\lineto(258.421,6.918)
\lineto(258.453,6.928)
\lineto(258.453,6.934)
\curveto(258.580,7.058)(258.644,7.214)(258.644,7.294)
\curveto(258.644,7.600)(258.325,7.600)(258.166,7.600)
\lineto(255.296,7.600)
\curveto(253.542,7.600)(252.202,5.846)(252.202,4.513)
\curveto(252.202,3.480)(252.968,2.705)(254.084,2.705)
\lineto(254.116,3.011)
\curveto(253.510,3.011)(252.999,3.410)(252.999,4.204)
\curveto(252.999,4.539)(253.223,6.851)(255.104,6.851)
\curveto(255.678,6.851)(256.252,6.634)(256.252,5.792)
\curveto(256.252,5.594)(256.157,4.593)(255.614,3.844)
\curveto(255.136,3.238)(254.530,3.011)(254.116,3.011)
\lineto(254.116,3.011)
\lineto(254.084,2.705)
\curveto(255.487,2.705)(257.081,3.968)(257.081,5.668)
\curveto(257.081,5.846)(257.081,6.347)(256.762,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.038,6.855)
\lineto(258.070,6.855)
\lineto(258.070,6.855)
\lineto(258.102,6.855)
\lineto(258.102,6.855)
\lineto(258.134,6.855)
\lineto(258.134,6.855)
\lineto(258.166,6.855)
\lineto(258.166,6.855)
\lineto(258.166,6.855)
\lineto(258.197,6.855)
\lineto(258.197,6.858)
\lineto(258.229,6.858)
\lineto(258.229,6.858)
\lineto(258.261,6.861)
\lineto(258.261,6.861)
\lineto(258.261,6.864)
\lineto(258.293,6.864)
\lineto(258.293,6.867)
\lineto(258.293,6.870)
\lineto(258.325,6.873)
\lineto(258.325,6.876)
\lineto(258.325,6.879)
\lineto(258.357,6.882)
\lineto(258.357,6.888)
\lineto(258.357,6.891)
\lineto(258.389,6.897)
\lineto(258.389,6.900)
\lineto(258.421,6.906)
\lineto(258.421,6.912)
\lineto(258.421,6.918)
\lineto(258.453,6.928)
\lineto(258.453,6.934)
\curveto(258.580,7.058)(258.644,7.214)(258.644,7.294)
\curveto(258.644,7.600)(258.325,7.600)(258.166,7.600)
\lineto(255.296,7.600)
\curveto(253.542,7.600)(252.202,5.846)(252.202,4.513)
\curveto(252.202,3.480)(252.968,2.705)(254.084,2.705)
\lineto(254.116,3.011)
\curveto(253.510,3.011)(252.999,3.410)(252.999,4.204)
\curveto(252.999,4.539)(253.223,6.851)(255.104,6.851)
\curveto(255.678,6.851)(256.252,6.634)(256.252,5.792)
\curveto(256.252,5.594)(256.157,4.593)(255.614,3.844)
\curveto(255.136,3.238)(254.530,3.011)(254.116,3.011)
\lineto(254.116,3.011)
\lineto(254.084,2.705)
\curveto(255.487,2.705)(257.081,3.968)(257.081,5.668)
\curveto(257.081,5.846)(257.081,6.347)(256.762,6.851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.204,11.154)
\lineto(263.013,11.010)
\lineto(262.821,10.863)
\lineto(262.662,10.714)
\lineto(262.502,10.557)
\lineto(262.343,10.398)
\lineto(262.184,10.235)
\lineto(262.056,10.066)
\lineto(261.897,9.897)
\lineto(261.769,9.725)
\lineto(261.673,9.550)
\lineto(261.546,9.371)
\lineto(261.450,9.192)
\lineto(261.354,9.011)
\lineto(261.259,8.829)
\lineto(261.163,8.644)
\lineto(261.099,8.459)
\lineto(261.003,8.274)
\lineto(260.940,8.089)
\lineto(260.876,7.901)
\lineto(260.844,7.716)
\lineto(260.780,7.531)
\lineto(260.748,7.346)
\lineto(260.684,7.164)
\lineto(260.653,6.982)
\lineto(260.621,6.801)
\lineto(260.621,6.622)
\lineto(260.589,6.447)
\lineto(260.557,6.271)
\lineto(260.557,6.102)
\lineto(260.557,5.933)
\lineto(260.557,5.767)
\lineto(260.557,5.608)
\curveto(260.557,4.039)(261.003,1.606)(263.204,0.053)
\curveto(263.299,0.053)(263.427,0.053)(263.427,0.180)
\curveto(263.427,0.251)(263.395,0.270)(263.331,0.349)
\curveto(261.832,1.686)(261.290,3.573)(261.290,5.598)
\curveto(261.290,8.596)(262.438,10.063)(263.363,10.886)
\curveto(263.395,10.930)(263.427,10.965)(263.427,11.020)
\curveto(263.427,11.154)(263.299,11.154)(263.204,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.204,11.154)
\lineto(263.013,11.010)
\lineto(262.821,10.863)
\lineto(262.662,10.714)
\lineto(262.502,10.557)
\lineto(262.343,10.398)
\lineto(262.184,10.235)
\lineto(262.056,10.066)
\lineto(261.897,9.897)
\lineto(261.769,9.725)
\lineto(261.673,9.550)
\lineto(261.546,9.371)
\lineto(261.450,9.192)
\lineto(261.354,9.011)
\lineto(261.259,8.829)
\lineto(261.163,8.644)
\lineto(261.099,8.459)
\lineto(261.003,8.274)
\lineto(260.940,8.089)
\lineto(260.876,7.901)
\lineto(260.844,7.716)
\lineto(260.780,7.531)
\lineto(260.748,7.346)
\lineto(260.684,7.164)
\lineto(260.653,6.982)
\lineto(260.621,6.801)
\lineto(260.621,6.622)
\lineto(260.589,6.447)
\lineto(260.557,6.271)
\lineto(260.557,6.102)
\lineto(260.557,5.933)
\lineto(260.557,5.767)
\lineto(260.557,5.608)
\curveto(260.557,4.039)(261.003,1.606)(263.204,0.053)
\curveto(263.299,0.053)(263.427,0.053)(263.427,0.180)
\curveto(263.427,0.251)(263.395,0.270)(263.331,0.349)
\curveto(261.832,1.686)(261.290,3.573)(261.290,5.598)
\curveto(261.290,8.596)(262.438,10.063)(263.363,10.886)
\curveto(263.395,10.930)(263.427,10.965)(263.427,11.020)
\curveto(263.427,11.154)(263.299,11.154)(263.204,11.154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.956,9.884)
\lineto(267.956,9.897)
\lineto(267.956,9.910)
\lineto(267.956,9.923)
\lineto(267.956,9.936)
\lineto(267.956,9.948)
\lineto(267.956,9.961)
\lineto(267.956,9.974)
\lineto(267.956,9.984)
\lineto(267.956,9.997)
\lineto(267.956,10.007)
\lineto(267.956,10.017)
\lineto(267.956,10.027)
\lineto(267.956,10.037)
\lineto(267.956,10.047)
\lineto(267.956,10.057)
\lineto(267.956,10.063)
\lineto(267.956,10.073)
\lineto(267.956,10.079)
\lineto(267.956,10.085)
\lineto(267.956,10.095)
\lineto(267.956,10.107)
\lineto(267.956,10.120)
\lineto(267.924,10.130)
\lineto(267.924,10.140)
\lineto(267.924,10.150)
\lineto(267.924,10.160)
\lineto(267.892,10.166)
\lineto(267.892,10.172)
\lineto(267.892,10.175)
\lineto(267.860,10.181)
\lineto(267.860,10.184)
\lineto(267.860,10.187)
\lineto(267.828,10.190)
\lineto(267.828,10.190)
\lineto(267.828,10.193)
\lineto(267.828,10.193)
\lineto(267.796,10.193)
\lineto(267.796,10.196)
\lineto(267.796,10.196)
\lineto(267.764,10.196)
\lineto(267.764,10.196)
\lineto(267.764,10.196)
\lineto(267.732,10.199)
\lineto(267.732,10.199)
\lineto(267.732,10.199)
\lineto(267.700,10.199)
\lineto(267.700,10.199)
\lineto(267.700,10.199)
\lineto(267.669,10.199)
\lineto(267.669,10.199)
\lineto(267.637,10.199)
\lineto(267.637,10.199)
\curveto(266.903,9.498)(265.915,9.488)(265.468,9.488)
\lineto(265.468,9.090)
\curveto(265.723,9.090)(266.457,9.090)(267.063,9.396)
\lineto(267.063,3.732)
\curveto(267.063,3.362)(267.063,3.219)(265.946,3.219)
\lineto(265.532,3.219)
\lineto(265.532,2.820)
\curveto(265.723,2.830)(267.095,2.865)(267.509,2.865)
\curveto(267.860,2.865)(269.263,2.829)(269.486,2.820)
\lineto(269.486,3.219)
\lineto(269.072,3.219)
\curveto(267.956,3.219)(267.956,3.362)(267.956,3.732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.956,9.884)
\lineto(267.956,9.897)
\lineto(267.956,9.910)
\lineto(267.956,9.923)
\lineto(267.956,9.936)
\lineto(267.956,9.948)
\lineto(267.956,9.961)
\lineto(267.956,9.974)
\lineto(267.956,9.984)
\lineto(267.956,9.997)
\lineto(267.956,10.007)
\lineto(267.956,10.017)
\lineto(267.956,10.027)
\lineto(267.956,10.037)
\lineto(267.956,10.047)
\lineto(267.956,10.057)
\lineto(267.956,10.063)
\lineto(267.956,10.073)
\lineto(267.956,10.079)
\lineto(267.956,10.085)
\lineto(267.956,10.095)
\lineto(267.956,10.107)
\lineto(267.956,10.120)
\lineto(267.924,10.130)
\lineto(267.924,10.140)
\lineto(267.924,10.150)
\lineto(267.924,10.160)
\lineto(267.892,10.166)
\lineto(267.892,10.172)
\lineto(267.892,10.175)
\lineto(267.860,10.181)
\lineto(267.860,10.184)
\lineto(267.860,10.187)
\lineto(267.828,10.190)
\lineto(267.828,10.190)
\lineto(267.828,10.193)
\lineto(267.828,10.193)
\lineto(267.796,10.193)
\lineto(267.796,10.196)
\lineto(267.796,10.196)
\lineto(267.764,10.196)
\lineto(267.764,10.196)
\lineto(267.764,10.196)
\lineto(267.732,10.199)
\lineto(267.732,10.199)
\lineto(267.732,10.199)
\lineto(267.700,10.199)
\lineto(267.700,10.199)
\lineto(267.700,10.199)
\lineto(267.669,10.199)
\lineto(267.669,10.199)
\lineto(267.637,10.199)
\lineto(267.637,10.199)
\curveto(266.903,9.498)(265.915,9.488)(265.468,9.488)
\lineto(265.468,9.090)
\curveto(265.723,9.090)(266.457,9.090)(267.063,9.396)
\lineto(267.063,3.732)
\curveto(267.063,3.362)(267.063,3.219)(265.946,3.219)
\lineto(265.532,3.219)
\lineto(265.532,2.820)
\curveto(265.723,2.830)(267.095,2.865)(267.509,2.865)
\curveto(267.860,2.865)(269.263,2.829)(269.486,2.820)
\lineto(269.486,3.219)
\lineto(269.072,3.219)
\curveto(267.956,3.219)(267.956,3.362)(267.956,3.732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.559,11.154)
\lineto(271.559,11.154)
\lineto(271.527,11.154)
\lineto(271.527,11.154)
\lineto(271.527,11.154)
\lineto(271.527,11.154)
\lineto(271.495,11.154)
\lineto(271.495,11.154)
\lineto(271.495,11.151)
\lineto(271.495,11.151)
\lineto(271.463,11.151)
\lineto(271.463,11.148)
\lineto(271.463,11.148)
\lineto(271.432,11.145)
\lineto(271.432,11.142)
\lineto(271.432,11.142)
\lineto(271.432,11.139)
\lineto(271.400,11.136)
\lineto(271.400,11.130)
\lineto(271.400,11.127)
\lineto(271.400,11.124)
\lineto(271.368,11.118)
\lineto(271.368,11.112)
\lineto(271.368,11.106)
\lineto(271.368,11.103)
\lineto(271.368,11.100)
\lineto(271.368,11.097)
\lineto(271.368,11.094)
\lineto(271.368,11.091)
\lineto(271.368,11.085)
\lineto(271.368,11.082)
\lineto(271.336,11.079)
\lineto(271.336,11.073)
\lineto(271.336,11.070)
\lineto(271.336,11.064)
\lineto(271.336,11.061)
\lineto(271.336,11.055)
\lineto(271.336,11.049)
\lineto(271.336,11.043)
\lineto(271.336,11.040)
\lineto(271.336,11.034)
\lineto(271.336,11.028)
\curveto(271.336,10.973)(271.368,10.938)(271.432,10.859)
\curveto(272.388,9.982)(273.473,8.480)(273.473,5.616)
\curveto(273.473,3.294)(272.739,1.534)(271.527,0.450)
\curveto(271.368,0.258)(271.336,0.249)(271.336,0.188)
\curveto(271.336,0.134)(271.368,0.061)(271.495,0.061)
\curveto(271.623,0.061)(272.675,0.791)(273.409,2.181)
\curveto(273.887,3.103)(274.206,4.305)(274.206,5.606)
\curveto(274.206,7.169)(273.760,9.602)(271.559,11.162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.559,11.154)
\lineto(271.559,11.154)
\lineto(271.527,11.154)
\lineto(271.527,11.154)
\lineto(271.527,11.154)
\lineto(271.527,11.154)
\lineto(271.495,11.154)
\lineto(271.495,11.154)
\lineto(271.495,11.151)
\lineto(271.495,11.151)
\lineto(271.463,11.151)
\lineto(271.463,11.148)
\lineto(271.463,11.148)
\lineto(271.432,11.145)
\lineto(271.432,11.142)
\lineto(271.432,11.142)
\lineto(271.432,11.139)
\lineto(271.400,11.136)
\lineto(271.400,11.130)
\lineto(271.400,11.127)
\lineto(271.400,11.124)
\lineto(271.368,11.118)
\lineto(271.368,11.112)
\lineto(271.368,11.106)
\lineto(271.368,11.103)
\lineto(271.368,11.100)
\lineto(271.368,11.097)
\lineto(271.368,11.094)
\lineto(271.368,11.091)
\lineto(271.368,11.085)
\lineto(271.368,11.082)
\lineto(271.336,11.079)
\lineto(271.336,11.073)
\lineto(271.336,11.070)
\lineto(271.336,11.064)
\lineto(271.336,11.061)
\lineto(271.336,11.055)
\lineto(271.336,11.049)
\lineto(271.336,11.043)
\lineto(271.336,11.040)
\lineto(271.336,11.034)
\lineto(271.336,11.028)
\curveto(271.336,10.973)(271.368,10.938)(271.432,10.859)
\curveto(272.388,9.982)(273.473,8.480)(273.473,5.616)
\curveto(273.473,3.294)(272.739,1.534)(271.527,0.450)
\curveto(271.368,0.258)(271.336,0.249)(271.336,0.188)
\curveto(271.336,0.134)(271.368,0.061)(271.495,0.061)
\curveto(271.623,0.061)(272.675,0.791)(273.409,2.181)
\curveto(273.887,3.103)(274.206,4.305)(274.206,5.606)
\curveto(274.206,7.169)(273.760,9.602)(271.559,11.162)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-multi-index-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-60.506](100.184,131.012)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.597,45.064)
\lineto(49.597,85.064)
\lineto(49.597,85.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(29.597,65.064)
\lineto(69.597,65.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.597,105.064)
\lineto(49.597,85.064)
\lineto(49.597,85.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.597,45.064)
\curveto(9.597,56.110)(18.552,65.064)(29.597,65.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.597,25.064)
\lineto(9.597,45.064)
\lineto(9.597,45.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(49.597,25.064)
\lineto(49.597,45.064)
\lineto(49.597,45.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.597,85.064)
\curveto(89.597,74.019)(80.643,65.064)(69.597,65.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.597,105.064)
\lineto(89.597,85.064)
\lineto(89.597,85.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.411,13.845)
\lineto(3.414,13.906)
\lineto(3.417,13.970)
\lineto(3.423,14.034)
\lineto(3.433,14.101)
\lineto(3.446,14.168)
\lineto(3.461,14.238)
\lineto(3.481,14.305)
\lineto(3.503,14.375)
\lineto(3.528,14.445)
\lineto(3.560,14.515)
\lineto(3.595,14.585)
\lineto(3.634,14.655)
\lineto(3.678,14.725)
\lineto(3.726,14.792)
\lineto(3.777,14.859)
\lineto(3.834,14.926)
\lineto(3.898,14.990)
\lineto(3.965,15.054)
\lineto(4.039,15.115)
\lineto(4.118,15.172)
\lineto(4.201,15.229)
\lineto(4.294,15.280)
\lineto(4.389,15.331)
\lineto(4.491,15.379)
\lineto(4.600,15.421)
\lineto(4.718,15.462)
\lineto(4.839,15.497)
\lineto(4.970,15.529)
\lineto(5.037,15.545)
\lineto(5.107,15.558)
\lineto(5.177,15.568)
\lineto(5.251,15.581)
\lineto(5.324,15.591)
\lineto(5.400,15.601)
\lineto(5.480,15.611)
\lineto(5.560,15.611)
\curveto(5.64,15.627)(5.703,15.691)(5.703,15.786)
\curveto(5.703,15.962)(5.573,15.962)(5.400,15.962)
\curveto(3.809,15.962)(2.364,15.155)(2.352,13.978)
\lineto(2.352,10.355)
\curveto(2.352,9.737)(2.352,9.223)(1.714,8.700)
\curveto(1.159,8.244)(0.550,8.209)(0.202,8.193)
\curveto(0.123,8.177)(0.062,8.113)(0.062,8.018)
\curveto(0.062,7.858)(0.158,7.858)(0.317,7.846)
\curveto(1.363,7.779)(2.125,7.211)(2.301,6.430)
\curveto(2.352,6.254)(2.352,6.226)(2.352,5.652)
\lineto(2.352,2.507)
\curveto(2.352,1.841)(2.352,1.331)(3.114,0.728)
\curveto(3.729,0.249)(4.782,0.077)(5.400,0.077)
\curveto(5.573,0.077)(5.703,0.077)(5.703,0.249)
\curveto(5.703,0.409)(5.604,0.409)(5.448,0.425)
\curveto(4.447,0.489)(3.666,0.999)(3.461,1.806)
\curveto(3.410,1.949)(3.410,1.978)(3.410,2.552)
\lineto(3.410,5.891)
\curveto(3.410,6.624)(3.286,6.892)(2.779,7.399)
\curveto(2.444,7.734)(1.982,7.893)(1.539,8.018)
\curveto(2.843,8.381)(3.410,9.115)(3.410,10.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.411,13.845)
\lineto(3.414,13.906)
\lineto(3.417,13.970)
\lineto(3.423,14.034)
\lineto(3.433,14.101)
\lineto(3.446,14.168)
\lineto(3.461,14.238)
\lineto(3.481,14.305)
\lineto(3.503,14.375)
\lineto(3.528,14.445)
\lineto(3.560,14.515)
\lineto(3.595,14.585)
\lineto(3.634,14.655)
\lineto(3.678,14.725)
\lineto(3.726,14.792)
\lineto(3.777,14.859)
\lineto(3.834,14.926)
\lineto(3.898,14.990)
\lineto(3.965,15.054)
\lineto(4.039,15.115)
\lineto(4.118,15.172)
\lineto(4.201,15.229)
\lineto(4.294,15.280)
\lineto(4.389,15.331)
\lineto(4.491,15.379)
\lineto(4.600,15.421)
\lineto(4.718,15.462)
\lineto(4.839,15.497)
\lineto(4.970,15.529)
\lineto(5.037,15.545)
\lineto(5.107,15.558)
\lineto(5.177,15.568)
\lineto(5.251,15.581)
\lineto(5.324,15.591)
\lineto(5.400,15.601)
\lineto(5.480,15.611)
\lineto(5.560,15.611)
\curveto(5.64,15.627)(5.703,15.691)(5.703,15.786)
\curveto(5.703,15.962)(5.573,15.962)(5.400,15.962)
\curveto(3.809,15.962)(2.364,15.155)(2.352,13.978)
\lineto(2.352,10.355)
\curveto(2.352,9.737)(2.352,9.223)(1.714,8.700)
\curveto(1.159,8.244)(0.550,8.209)(0.202,8.193)
\curveto(0.123,8.177)(0.062,8.113)(0.062,8.018)
\curveto(0.062,7.858)(0.158,7.858)(0.317,7.846)
\curveto(1.363,7.779)(2.125,7.211)(2.301,6.430)
\curveto(2.352,6.254)(2.352,6.226)(2.352,5.652)
\lineto(2.352,2.507)
\curveto(2.352,1.841)(2.352,1.331)(3.114,0.728)
\curveto(3.729,0.249)(4.782,0.077)(5.400,0.077)
\curveto(5.573,0.077)(5.703,0.077)(5.703,0.249)
\curveto(5.703,0.409)(5.604,0.409)(5.448,0.425)
\curveto(4.447,0.489)(3.666,0.999)(3.461,1.806)
\curveto(3.410,1.949)(3.410,1.978)(3.410,2.552)
\lineto(3.410,5.891)
\curveto(3.410,6.624)(3.286,6.892)(2.779,7.399)
\curveto(2.444,7.734)(1.982,7.893)(1.539,8.018)
\curveto(2.843,8.381)(3.410,9.115)(3.410,10.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.390,13.976)
\lineto(11.390,14.005)
\lineto(11.387,14.034)
\lineto(11.384,14.066)
\lineto(11.381,14.092)
\lineto(11.375,14.121)
\lineto(11.369,14.150)
\lineto(11.359,14.176)
\lineto(11.353,14.202)
\lineto(11.340,14.227)
\lineto(11.330,14.253)
\lineto(11.314,14.279)
\lineto(11.301,14.301)
\lineto(11.285,14.323)
\lineto(11.269,14.345)
\lineto(11.253,14.364)
\lineto(11.234,14.383)
\lineto(11.215,14.402)
\lineto(11.193,14.421)
\lineto(11.170,14.437)
\lineto(11.148,14.453)
\lineto(11.126,14.469)
\lineto(11.100,14.482)
\lineto(11.075,14.495)
\lineto(11.049,14.508)
\lineto(11.021,14.518)
\lineto(10.992,14.528)
\lineto(10.963,14.538)
\lineto(10.934,14.548)
\lineto(10.903,14.558)
\lineto(10.871,14.558)
\lineto(10.836,14.558)
\lineto(10.804,14.558)
\curveto(10.370,14.558)(9.943,14.143)(9.943,13.716)
\curveto(9.943,13.410)(10.166,13.142)(10.549,13.142)
\curveto(10.912,13.142)(11.390,13.505)(11.390,13.984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.390,13.976)
\lineto(11.390,14.005)
\lineto(11.387,14.034)
\lineto(11.384,14.066)
\lineto(11.381,14.092)
\lineto(11.375,14.121)
\lineto(11.369,14.150)
\lineto(11.359,14.176)
\lineto(11.353,14.202)
\lineto(11.340,14.227)
\lineto(11.330,14.253)
\lineto(11.314,14.279)
\lineto(11.301,14.301)
\lineto(11.285,14.323)
\lineto(11.269,14.345)
\lineto(11.253,14.364)
\lineto(11.234,14.383)
\lineto(11.215,14.402)
\lineto(11.193,14.421)
\lineto(11.170,14.437)
\lineto(11.148,14.453)
\lineto(11.126,14.469)
\lineto(11.100,14.482)
\lineto(11.075,14.495)
\lineto(11.049,14.508)
\lineto(11.021,14.518)
\lineto(10.992,14.528)
\lineto(10.963,14.538)
\lineto(10.934,14.548)
\lineto(10.903,14.558)
\lineto(10.871,14.558)
\lineto(10.836,14.558)
\lineto(10.804,14.558)
\curveto(10.370,14.558)(9.943,14.143)(9.943,13.716)
\curveto(9.943,13.410)(10.166,13.142)(10.549,13.142)
\curveto(10.912,13.142)(11.390,13.505)(11.390,13.984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.181,8.003)
\lineto(10.197,8.045)
\lineto(10.213,8.083)
\lineto(10.229,8.121)
\lineto(10.242,8.156)
\lineto(10.257,8.188)
\lineto(10.267,8.220)
\lineto(10.280,8.249)
\lineto(10.293,8.278)
\lineto(10.303,8.307)
\lineto(10.313,8.333)
\lineto(10.323,8.359)
\lineto(10.333,8.384)
\lineto(10.343,8.406)
\lineto(10.353,8.428)
\lineto(10.369,8.476)
\lineto(10.385,8.521)
\lineto(10.401,8.566)
\lineto(10.411,8.588)
\lineto(10.417,8.614)
\lineto(10.427,8.640)
\lineto(10.437,8.666)
\lineto(10.447,8.691)
\lineto(10.457,8.720)
\lineto(10.470,8.752)
\lineto(10.480,8.781)
\lineto(10.493,8.816)
\lineto(10.505,8.851)
\lineto(10.518,8.886)
\lineto(10.534,8.927)
\curveto(10.665,9.245)(10.744,9.462)(10.744,9.768)
\curveto(10.744,10.480)(10.234,11.066)(9.437,11.066)
\curveto(7.948,11.066)(7.339,8.767)(7.339,8.620)
\curveto(7.339,8.461)(7.498,8.461)(7.533,8.461)
\curveto(7.693,8.461)(7.708,8.496)(7.788,8.751)
\curveto(8.216,10.247)(8.850,10.719)(9.392,10.719)
\curveto(9.517,10.719)(9.791,10.719)(9.791,10.212)
\curveto(9.791,9.877)(9.676,9.542)(9.612,9.383)
\curveto(9.488,8.971)(8.770,7.131)(8.515,6.442)
\curveto(8.362,6.034)(8.152,5.508)(8.152,5.173)
\curveto(8.152,4.430)(8.691,3.872)(9.456,3.872)
\curveto(10.948,3.872)(11.535,6.174)(11.535,6.318)
\curveto(11.535,6.477)(11.395,6.477)(11.347,6.477)
\curveto(11.188,6.477)(11.188,6.429)(11.108,6.190)
\curveto(10.824,5.192)(10.301,4.223)(9.488,4.223)
\curveto(9.217,4.223)(9.105,4.382)(9.105,4.746)
\curveto(9.105,5.144)(9.204,5.368)(9.568,6.334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.181,8.003)
\lineto(10.197,8.045)
\lineto(10.213,8.083)
\lineto(10.229,8.121)
\lineto(10.242,8.156)
\lineto(10.257,8.188)
\lineto(10.267,8.220)
\lineto(10.280,8.249)
\lineto(10.293,8.278)
\lineto(10.303,8.307)
\lineto(10.313,8.333)
\lineto(10.323,8.359)
\lineto(10.333,8.384)
\lineto(10.343,8.406)
\lineto(10.353,8.428)
\lineto(10.369,8.476)
\lineto(10.385,8.521)
\lineto(10.401,8.566)
\lineto(10.411,8.588)
\lineto(10.417,8.614)
\lineto(10.427,8.640)
\lineto(10.437,8.666)
\lineto(10.447,8.691)
\lineto(10.457,8.720)
\lineto(10.470,8.752)
\lineto(10.480,8.781)
\lineto(10.493,8.816)
\lineto(10.505,8.851)
\lineto(10.518,8.886)
\lineto(10.534,8.927)
\curveto(10.665,9.245)(10.744,9.462)(10.744,9.768)
\curveto(10.744,10.480)(10.234,11.066)(9.437,11.066)
\curveto(7.948,11.066)(7.339,8.767)(7.339,8.620)
\curveto(7.339,8.461)(7.498,8.461)(7.533,8.461)
\curveto(7.693,8.461)(7.708,8.496)(7.788,8.751)
\curveto(8.216,10.247)(8.850,10.719)(9.392,10.719)
\curveto(9.517,10.719)(9.791,10.719)(9.791,10.212)
\curveto(9.791,9.877)(9.676,9.542)(9.612,9.383)
\curveto(9.488,8.971)(8.770,7.131)(8.515,6.442)
\curveto(8.362,6.034)(8.152,5.508)(8.152,5.173)
\curveto(8.152,4.430)(8.691,3.872)(9.456,3.872)
\curveto(10.948,3.872)(11.535,6.174)(11.535,6.318)
\curveto(11.535,6.477)(11.395,6.477)(11.347,6.477)
\curveto(11.188,6.477)(11.188,6.429)(11.108,6.190)
\curveto(10.824,5.192)(10.301,4.223)(9.488,4.223)
\curveto(9.217,4.223)(9.105,4.382)(9.105,4.746)
\curveto(9.105,5.144)(9.204,5.368)(9.568,6.334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.781,2.186)
\lineto(15.778,2.125)
\lineto(15.775,2.061)
\lineto(15.769,1.997)
\lineto(15.759,1.930)
\lineto(15.746,1.863)
\lineto(15.730,1.796)
\lineto(15.711,1.726)
\lineto(15.689,1.656)
\lineto(15.663,1.586)
\lineto(15.631,1.516)
\lineto(15.596,1.446)
\lineto(15.558,1.376)
\lineto(15.516,1.309)
\lineto(15.469,1.239)
\lineto(15.414,1.172)
\lineto(15.357,1.105)
\lineto(15.293,1.041)
\lineto(15.226,0.980)
\lineto(15.153,0.919)
\lineto(15.073,0.858)
\lineto(14.990,0.804)
\lineto(14.901,0.750)
\lineto(14.802,0.702)
\lineto(14.700,0.654)
\lineto(14.592,0.609)
\lineto(14.474,0.571)
\lineto(14.352,0.533)
\lineto(14.222,0.501)
\lineto(14.155,0.488)
\lineto(14.088,0.475)
\lineto(14.014,0.462)
\lineto(13.944,0.452)
\lineto(13.868,0.442)
\lineto(13.791,0.432)
\lineto(13.715,0.422)
\lineto(13.632,0.412)
\curveto(13.552,0.396)(13.495,0.332)(13.495,0.236)
\curveto(13.495,0.064)(13.667,0.064)(13.807,0.064)
\curveto(15.351,0.064)(16.827,0.839)(16.843,2.045)
\lineto(16.843,5.667)
\curveto(16.843,6.292)(16.843,6.799)(17.481,7.322)
\curveto(18.039,7.785)(18.642,7.817)(18.989,7.833)
\curveto(19.069,7.846)(19.133,7.913)(19.133,8.005)
\curveto(19.133,8.164)(19.034,8.164)(18.881,8.180)
\curveto(17.828,8.244)(17.066,8.818)(16.891,9.596)
\curveto(16.843,9.768)(16.843,9.800)(16.843,10.371)
\lineto(16.843,13.522)
\curveto(16.843,14.185)(16.843,14.699)(16.081,15.301)
\curveto(15.446,15.792)(14.349,15.949)(13.807,15.949)
\curveto(13.667,15.949)(13.495,15.949)(13.495,15.773)
\curveto(13.495,15.614)(13.587,15.614)(13.747,15.598)
\curveto(14.745,15.541)(15.526,15.027)(15.730,14.220)
\curveto(15.781,14.073)(15.781,14.045)(15.781,13.471)
\lineto(15.781,10.132)
\curveto(15.781,9.405)(15.906,9.137)(16.413,8.624)
\curveto(16.747,8.295)(17.210,8.136)(17.653,8.005)
\curveto(16.355,7.641)(15.781,6.908)(15.781,5.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.781,2.186)
\lineto(15.778,2.125)
\lineto(15.775,2.061)
\lineto(15.769,1.997)
\lineto(15.759,1.930)
\lineto(15.746,1.863)
\lineto(15.730,1.796)
\lineto(15.711,1.726)
\lineto(15.689,1.656)
\lineto(15.663,1.586)
\lineto(15.631,1.516)
\lineto(15.596,1.446)
\lineto(15.558,1.376)
\lineto(15.516,1.309)
\lineto(15.469,1.239)
\lineto(15.414,1.172)
\lineto(15.357,1.105)
\lineto(15.293,1.041)
\lineto(15.226,0.980)
\lineto(15.153,0.919)
\lineto(15.073,0.858)
\lineto(14.990,0.804)
\lineto(14.901,0.750)
\lineto(14.802,0.702)
\lineto(14.700,0.654)
\lineto(14.592,0.609)
\lineto(14.474,0.571)
\lineto(14.352,0.533)
\lineto(14.222,0.501)
\lineto(14.155,0.488)
\lineto(14.088,0.475)
\lineto(14.014,0.462)
\lineto(13.944,0.452)
\lineto(13.868,0.442)
\lineto(13.791,0.432)
\lineto(13.715,0.422)
\lineto(13.632,0.412)
\curveto(13.552,0.396)(13.495,0.332)(13.495,0.236)
\curveto(13.495,0.064)(13.667,0.064)(13.807,0.064)
\curveto(15.351,0.064)(16.827,0.839)(16.843,2.045)
\lineto(16.843,5.667)
\curveto(16.843,6.292)(16.843,6.799)(17.481,7.322)
\curveto(18.039,7.785)(18.642,7.817)(18.989,7.833)
\curveto(19.069,7.846)(19.133,7.913)(19.133,8.005)
\curveto(19.133,8.164)(19.034,8.164)(18.881,8.180)
\curveto(17.828,8.244)(17.066,8.818)(16.891,9.596)
\curveto(16.843,9.768)(16.843,9.800)(16.843,10.371)
\lineto(16.843,13.522)
\curveto(16.843,14.185)(16.843,14.699)(16.081,15.301)
\curveto(15.446,15.792)(14.349,15.949)(13.807,15.949)
\curveto(13.667,15.949)(13.495,15.949)(13.495,15.773)
\curveto(13.495,15.614)(13.587,15.614)(13.747,15.598)
\curveto(14.745,15.541)(15.526,15.027)(15.730,14.220)
\curveto(15.781,14.073)(15.781,14.045)(15.781,13.471)
\lineto(15.781,10.132)
\curveto(15.781,9.405)(15.906,9.137)(16.413,8.624)
\curveto(16.747,8.295)(17.210,8.136)(17.653,8.005)
\curveto(16.355,7.641)(15.781,6.908)(15.781,5.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.765,13.845)
\lineto(41.768,13.906)
\lineto(41.771,13.970)
\lineto(41.777,14.034)
\lineto(41.787,14.101)
\lineto(41.800,14.168)
\lineto(41.816,14.238)
\lineto(41.835,14.305)
\lineto(41.857,14.375)
\lineto(41.883,14.445)
\lineto(41.915,14.515)
\lineto(41.950,14.585)
\lineto(41.988,14.655)
\lineto(42.033,14.725)
\lineto(42.081,14.792)
\lineto(42.132,14.859)
\lineto(42.189,14.926)
\lineto(42.253,14.990)
\lineto(42.320,15.054)
\lineto(42.393,15.115)
\lineto(42.473,15.172)
\lineto(42.556,15.229)
\lineto(42.648,15.280)
\lineto(42.744,15.331)
\lineto(42.846,15.379)
\lineto(42.954,15.421)
\lineto(43.072,15.462)
\lineto(43.194,15.497)
\lineto(43.324,15.529)
\lineto(43.391,15.545)
\lineto(43.462,15.558)
\lineto(43.532,15.568)
\lineto(43.605,15.581)
\lineto(43.678,15.591)
\lineto(43.755,15.601)
\lineto(43.835,15.611)
\lineto(43.914,15.611)
\curveto(43.994,15.627)(44.058,15.691)(44.058,15.786)
\curveto(44.058,15.962)(43.930,15.962)(43.755,15.962)
\curveto(42.164,15.962)(40.719,15.155)(40.703,13.978)
\lineto(40.703,10.355)
\curveto(40.703,9.737)(40.703,9.223)(40.065,8.700)
\curveto(39.514,8.244)(38.908,8.209)(38.557,8.193)
\curveto(38.477,8.177)(38.417,8.113)(38.417,8.018)
\curveto(38.417,7.858)(38.512,7.858)(38.672,7.846)
\curveto(39.718,7.779)(40.480,7.211)(40.655,6.430)
\curveto(40.703,6.254)(40.703,6.226)(40.703,5.652)
\lineto(40.703,2.507)
\curveto(40.703,1.841)(40.703,1.331)(41.468,0.728)
\curveto(42.084,0.249)(43.136,0.077)(43.755,0.077)
\curveto(43.930,0.077)(44.058,0.077)(44.058,0.249)
\curveto(44.058,0.409)(43.959,0.409)(43.803,0.425)
\curveto(42.801,0.489)(42.020,0.999)(41.816,1.806)
\curveto(41.765,1.949)(41.765,1.978)(41.765,2.552)
\lineto(41.765,5.891)
\curveto(41.765,6.624)(41.641,6.892)(41.134,7.399)
\curveto(40.799,7.734)(40.336,7.893)(39.893,8.018)
\curveto(41.197,8.381)(41.765,9.115)(41.765,10.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.765,13.845)
\lineto(41.768,13.906)
\lineto(41.771,13.970)
\lineto(41.777,14.034)
\lineto(41.787,14.101)
\lineto(41.800,14.168)
\lineto(41.816,14.238)
\lineto(41.835,14.305)
\lineto(41.857,14.375)
\lineto(41.883,14.445)
\lineto(41.915,14.515)
\lineto(41.950,14.585)
\lineto(41.988,14.655)
\lineto(42.033,14.725)
\lineto(42.081,14.792)
\lineto(42.132,14.859)
\lineto(42.189,14.926)
\lineto(42.253,14.990)
\lineto(42.320,15.054)
\lineto(42.393,15.115)
\lineto(42.473,15.172)
\lineto(42.556,15.229)
\lineto(42.648,15.280)
\lineto(42.744,15.331)
\lineto(42.846,15.379)
\lineto(42.954,15.421)
\lineto(43.072,15.462)
\lineto(43.194,15.497)
\lineto(43.324,15.529)
\lineto(43.391,15.545)
\lineto(43.462,15.558)
\lineto(43.532,15.568)
\lineto(43.605,15.581)
\lineto(43.678,15.591)
\lineto(43.755,15.601)
\lineto(43.835,15.611)
\lineto(43.914,15.611)
\curveto(43.994,15.627)(44.058,15.691)(44.058,15.786)
\curveto(44.058,15.962)(43.930,15.962)(43.755,15.962)
\curveto(42.164,15.962)(40.719,15.155)(40.703,13.978)
\lineto(40.703,10.355)
\curveto(40.703,9.737)(40.703,9.223)(40.065,8.700)
\curveto(39.514,8.244)(38.908,8.209)(38.557,8.193)
\curveto(38.477,8.177)(38.417,8.113)(38.417,8.018)
\curveto(38.417,7.858)(38.512,7.858)(38.672,7.846)
\curveto(39.718,7.779)(40.480,7.211)(40.655,6.430)
\curveto(40.703,6.254)(40.703,6.226)(40.703,5.652)
\lineto(40.703,2.507)
\curveto(40.703,1.841)(40.703,1.331)(41.468,0.728)
\curveto(42.084,0.249)(43.136,0.077)(43.755,0.077)
\curveto(43.930,0.077)(44.058,0.077)(44.058,0.249)
\curveto(44.058,0.409)(43.959,0.409)(43.803,0.425)
\curveto(42.801,0.489)(42.020,0.999)(41.816,1.806)
\curveto(41.765,1.949)(41.765,1.978)(41.765,2.552)
\lineto(41.765,5.891)
\curveto(41.765,6.624)(41.641,6.892)(41.134,7.399)
\curveto(40.799,7.734)(40.336,7.893)(39.893,8.018)
\curveto(41.197,8.381)(41.765,9.115)(41.765,10.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.907)
\lineto(49.789,14.907)
\lineto(49.789,14.917)
\lineto(49.789,14.927)
\lineto(49.786,14.937)
\lineto(49.786,14.947)
\lineto(49.783,14.957)
\lineto(49.783,14.967)
\lineto(49.780,14.977)
\lineto(49.777,14.987)
\lineto(49.774,14.997)
\lineto(49.771,15.007)
\lineto(49.765,15.017)
\lineto(49.762,15.027)
\lineto(49.756,15.037)
\lineto(49.750,15.047)
\lineto(49.744,15.057)
\lineto(49.741,15.057)
\lineto(49.735,15.057)
\lineto(49.732,15.057)
\lineto(49.729,15.057)
\lineto(49.723,15.057)
\lineto(49.720,15.057)
\lineto(49.714,15.057)
\lineto(49.708,15.057)
\lineto(49.705,15.057)
\lineto(49.699,15.057)
\lineto(49.693,15.057)
\lineto(49.687,15.057)
\lineto(49.681,15.057)
\lineto(49.675,15.057)
\lineto(49.669,15.057)
\lineto(49.659,15.057)
\lineto(49.653,15.057)
\lineto(49.647,15.057)
\lineto(49.637,15.057)
\lineto(49.631,15.057)
\lineto(49.621,15.057)
\lineto(49.611,15.057)
\lineto(49.601,15.057)
\lineto(49.591,15.057)
\curveto(49.224,15.057)(48.066,14.926)(47.652,14.898)
\curveto(47.524,14.882)(47.349,14.866)(47.349,14.579)
\curveto(47.349,14.387)(47.492,14.387)(47.735,14.387)
\curveto(48.497,14.387)(48.526,14.279)(48.526,14.120)
\lineto(48.475,13.801)
\lineto(46.172,4.648)
\curveto(46.108,4.428)(46.108,4.393)(46.108,4.298)
\curveto(46.108,3.934)(46.427,3.854)(46.571,3.854)
\curveto(46.778,3.854)(47.014,4.001)(47.110,4.189)
\curveto(47.189,4.333)(47.907,7.270)(48.003,7.668)
\curveto(48.542,7.620)(49.846,7.369)(49.846,6.316)
\curveto(49.846,6.208)(49.846,6.141)(49.795,5.981)
\curveto(49.766,5.793)(49.731,5.605)(49.731,5.430)
\curveto(49.731,4.489)(50.369,3.854)(51.195,3.854)
\curveto(51.670,3.854)(52.097,4.109)(52.451,4.696)
\curveto(52.847,5.395)(53.019,6.272)(53.019,6.300)
\curveto(53.019,6.460)(52.882,6.460)(52.831,6.460)
\curveto(52.671,6.460)(52.655,6.396)(52.608,6.173)
\curveto(52.292,5.015)(51.925,4.205)(51.227,4.205)
\curveto(50.927,4.205)(50.716,4.377)(50.716,4.951)
\curveto(50.716,5.219)(50.783,5.583)(50.847,5.838)
\curveto(50.908,6.112)(50.908,6.173)(50.908,6.332)
\curveto(50.908,7.369)(49.906,7.828)(48.554,8.000)
\curveto(49.049,8.290)(49.556,8.797)(49.926,9.177)
\curveto(50.688,10.019)(51.415,10.701)(52.199,10.701)
\curveto(52.292,10.701)(52.308,10.701)(52.336,10.685)
\curveto(52.531,10.656)(52.547,10.656)(52.671,10.561)
\curveto(52.706,10.542)(52.706,10.526)(52.735,10.497)
\curveto(51.973,10.446)(51.829,9.830)(51.829,9.639)
\curveto(51.829,9.387)(52.005,9.081)(52.432,9.081)
\curveto(52.847,9.081)(53.309,9.431)(53.309,10.047)
\curveto(53.309,10.525)(52.939,11.048)(52.228,11.048)
\curveto(51.785,11.048)(51.051,10.924)(49.906,9.655)
\curveto(49.368,9.052)(48.749,8.414)(48.146,8.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.897)
\lineto(49.789,14.907)
\lineto(49.789,14.907)
\lineto(49.789,14.917)
\lineto(49.789,14.927)
\lineto(49.786,14.937)
\lineto(49.786,14.947)
\lineto(49.783,14.957)
\lineto(49.783,14.967)
\lineto(49.780,14.977)
\lineto(49.777,14.987)
\lineto(49.774,14.997)
\lineto(49.771,15.007)
\lineto(49.765,15.017)
\lineto(49.762,15.027)
\lineto(49.756,15.037)
\lineto(49.750,15.047)
\lineto(49.744,15.057)
\lineto(49.741,15.057)
\lineto(49.735,15.057)
\lineto(49.732,15.057)
\lineto(49.729,15.057)
\lineto(49.723,15.057)
\lineto(49.720,15.057)
\lineto(49.714,15.057)
\lineto(49.708,15.057)
\lineto(49.705,15.057)
\lineto(49.699,15.057)
\lineto(49.693,15.057)
\lineto(49.687,15.057)
\lineto(49.681,15.057)
\lineto(49.675,15.057)
\lineto(49.669,15.057)
\lineto(49.659,15.057)
\lineto(49.653,15.057)
\lineto(49.647,15.057)
\lineto(49.637,15.057)
\lineto(49.631,15.057)
\lineto(49.621,15.057)
\lineto(49.611,15.057)
\lineto(49.601,15.057)
\lineto(49.591,15.057)
\curveto(49.224,15.057)(48.066,14.926)(47.652,14.898)
\curveto(47.524,14.882)(47.349,14.866)(47.349,14.579)
\curveto(47.349,14.387)(47.492,14.387)(47.735,14.387)
\curveto(48.497,14.387)(48.526,14.279)(48.526,14.120)
\lineto(48.475,13.801)
\lineto(46.172,4.648)
\curveto(46.108,4.428)(46.108,4.393)(46.108,4.298)
\curveto(46.108,3.934)(46.427,3.854)(46.571,3.854)
\curveto(46.778,3.854)(47.014,4.001)(47.110,4.189)
\curveto(47.189,4.333)(47.907,7.270)(48.003,7.668)
\curveto(48.542,7.620)(49.846,7.369)(49.846,6.316)
\curveto(49.846,6.208)(49.846,6.141)(49.795,5.981)
\curveto(49.766,5.793)(49.731,5.605)(49.731,5.430)
\curveto(49.731,4.489)(50.369,3.854)(51.195,3.854)
\curveto(51.670,3.854)(52.097,4.109)(52.451,4.696)
\curveto(52.847,5.395)(53.019,6.272)(53.019,6.300)
\curveto(53.019,6.460)(52.882,6.460)(52.831,6.460)
\curveto(52.671,6.460)(52.655,6.396)(52.608,6.173)
\curveto(52.292,5.015)(51.925,4.205)(51.227,4.205)
\curveto(50.927,4.205)(50.716,4.377)(50.716,4.951)
\curveto(50.716,5.219)(50.783,5.583)(50.847,5.838)
\curveto(50.908,6.112)(50.908,6.173)(50.908,6.332)
\curveto(50.908,7.369)(49.906,7.828)(48.554,8.000)
\curveto(49.049,8.290)(49.556,8.797)(49.926,9.177)
\curveto(50.688,10.019)(51.415,10.701)(52.199,10.701)
\curveto(52.292,10.701)(52.308,10.701)(52.336,10.685)
\curveto(52.531,10.656)(52.547,10.656)(52.671,10.561)
\curveto(52.706,10.542)(52.706,10.526)(52.735,10.497)
\curveto(51.973,10.446)(51.829,9.830)(51.829,9.639)
\curveto(51.829,9.387)(52.005,9.081)(52.432,9.081)
\curveto(52.847,9.081)(53.309,9.431)(53.309,10.047)
\curveto(53.309,10.525)(52.939,11.048)(52.228,11.048)
\curveto(51.785,11.048)(51.051,10.924)(49.906,9.655)
\curveto(49.368,9.052)(48.749,8.414)(48.146,8.175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.426,2.186)
\lineto(57.426,2.125)
\lineto(57.420,2.061)
\lineto(57.414,1.997)
\lineto(57.404,1.930)
\lineto(57.392,1.863)
\lineto(57.376,1.796)
\lineto(57.357,1.726)
\lineto(57.334,1.656)
\lineto(57.309,1.586)
\lineto(57.277,1.516)
\lineto(57.242,1.446)
\lineto(57.203,1.376)
\lineto(57.162,1.309)
\lineto(57.114,1.239)
\lineto(57.060,1.172)
\lineto(57.003,1.105)
\lineto(56.939,1.041)
\lineto(56.872,0.980)
\lineto(56.798,0.919)
\lineto(56.719,0.858)
\lineto(56.636,0.804)
\lineto(56.547,0.750)
\lineto(56.448,0.702)
\lineto(56.346,0.654)
\lineto(56.237,0.609)
\lineto(56.122,0.571)
\lineto(55.998,0.533)
\lineto(55.870,0.501)
\lineto(55.800,0.488)
\lineto(55.733,0.475)
\lineto(55.660,0.462)
\lineto(55.590,0.452)
\lineto(55.513,0.442)
\lineto(55.437,0.432)
\lineto(55.360,0.422)
\lineto(55.277,0.412)
\curveto(55.198,0.396)(55.140,0.332)(55.140,0.236)
\curveto(55.140,0.064)(55.312,0.064)(55.453,0.064)
\curveto(56.999,0.064)(58.473,0.839)(58.489,2.045)
\lineto(58.489,5.667)
\curveto(58.489,6.292)(58.489,6.799)(59.126,7.322)
\curveto(59.684,7.785)(60.287,7.817)(60.635,7.833)
\curveto(60.714,7.846)(60.778,7.913)(60.778,8.005)
\curveto(60.778,8.164)(60.679,8.164)(60.526,8.180)
\curveto(59.474,8.244)(58.712,8.818)(58.536,9.596)
\curveto(58.489,9.768)(58.489,9.800)(58.489,10.371)
\lineto(58.489,13.522)
\curveto(58.489,14.185)(58.489,14.699)(57.726,15.301)
\curveto(57.092,15.792)(55.995,15.949)(55.453,15.949)
\curveto(55.312,15.949)(55.140,15.949)(55.140,15.773)
\curveto(55.140,15.614)(55.233,15.614)(55.392,15.598)
\curveto(56.390,15.541)(57.171,15.027)(57.376,14.220)
\curveto(57.427,14.073)(57.427,14.045)(57.427,13.471)
\lineto(57.427,10.132)
\curveto(57.427,9.405)(57.551,9.137)(58.058,8.624)
\curveto(58.393,8.295)(58.855,8.136)(59.299,8.005)
\curveto(58.001,7.641)(57.427,6.908)(57.427,5.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.426,2.186)
\lineto(57.426,2.125)
\lineto(57.420,2.061)
\lineto(57.414,1.997)
\lineto(57.404,1.930)
\lineto(57.392,1.863)
\lineto(57.376,1.796)
\lineto(57.357,1.726)
\lineto(57.334,1.656)
\lineto(57.309,1.586)
\lineto(57.277,1.516)
\lineto(57.242,1.446)
\lineto(57.203,1.376)
\lineto(57.162,1.309)
\lineto(57.114,1.239)
\lineto(57.060,1.172)
\lineto(57.003,1.105)
\lineto(56.939,1.041)
\lineto(56.872,0.980)
\lineto(56.798,0.919)
\lineto(56.719,0.858)
\lineto(56.636,0.804)
\lineto(56.547,0.750)
\lineto(56.448,0.702)
\lineto(56.346,0.654)
\lineto(56.237,0.609)
\lineto(56.122,0.571)
\lineto(55.998,0.533)
\lineto(55.870,0.501)
\lineto(55.800,0.488)
\lineto(55.733,0.475)
\lineto(55.660,0.462)
\lineto(55.590,0.452)
\lineto(55.513,0.442)
\lineto(55.437,0.432)
\lineto(55.360,0.422)
\lineto(55.277,0.412)
\curveto(55.198,0.396)(55.140,0.332)(55.140,0.236)
\curveto(55.140,0.064)(55.312,0.064)(55.453,0.064)
\curveto(56.999,0.064)(58.473,0.839)(58.489,2.045)
\lineto(58.489,5.667)
\curveto(58.489,6.292)(58.489,6.799)(59.126,7.322)
\curveto(59.684,7.785)(60.287,7.817)(60.635,7.833)
\curveto(60.714,7.846)(60.778,7.913)(60.778,8.005)
\curveto(60.778,8.164)(60.679,8.164)(60.526,8.180)
\curveto(59.474,8.244)(58.712,8.818)(58.536,9.596)
\curveto(58.489,9.768)(58.489,9.800)(58.489,10.371)
\lineto(58.489,13.522)
\curveto(58.489,14.185)(58.489,14.699)(57.726,15.301)
\curveto(57.092,15.792)(55.995,15.949)(55.453,15.949)
\curveto(55.312,15.949)(55.140,15.949)(55.140,15.773)
\curveto(55.140,15.614)(55.233,15.614)(55.392,15.598)
\curveto(56.390,15.541)(57.171,15.027)(57.376,14.220)
\curveto(57.427,14.073)(57.427,14.045)(57.427,13.471)
\lineto(57.427,10.132)
\curveto(57.427,9.405)(57.551,9.137)(58.058,8.624)
\curveto(58.393,8.295)(58.855,8.136)(59.299,8.005)
\curveto(58.001,7.641)(57.427,6.908)(57.427,5.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.414,128.845)
\lineto(82.417,128.906)
\lineto(82.420,128.970)
\lineto(82.426,129.034)
\lineto(82.436,129.101)
\lineto(82.449,129.168)
\lineto(82.465,129.238)
\lineto(82.484,129.305)
\lineto(82.506,129.375)
\lineto(82.535,129.445)
\lineto(82.564,129.515)
\lineto(82.599,129.585)
\lineto(82.637,129.655)
\lineto(82.682,129.725)
\lineto(82.730,129.792)
\lineto(82.781,129.859)
\lineto(82.838,129.926)
\lineto(82.902,129.990)
\lineto(82.969,130.054)
\lineto(83.042,130.115)
\lineto(83.122,130.172)
\lineto(83.205,130.229)
\lineto(83.297,130.280)
\lineto(83.393,130.331)
\lineto(83.495,130.379)
\lineto(83.603,130.421)
\lineto(83.721,130.462)
\lineto(83.843,130.497)
\lineto(83.973,130.529)
\lineto(84.040,130.545)
\lineto(84.111,130.558)
\lineto(84.181,130.568)
\lineto(84.254,130.581)
\lineto(84.327,130.591)
\lineto(84.404,130.601)
\lineto(84.484,130.611)
\lineto(84.563,130.611)
\curveto(84.643,130.627)(84.707,130.691)(84.707,130.786)
\curveto(84.707,130.962)(84.576,130.962)(84.404,130.962)
\curveto(82.813,130.962)(81.368,130.155)(81.355,128.978)
\lineto(81.355,125.355)
\curveto(81.355,124.737)(81.355,124.223)(80.717,123.700)
\curveto(80.163,123.244)(79.553,123.209)(79.206,123.193)
\curveto(79.126,123.177)(79.066,123.113)(79.066,123.018)
\curveto(79.066,122.858)(79.161,122.858)(79.321,122.846)
\curveto(80.367,122.779)(81.129,122.211)(81.304,121.430)
\curveto(81.355,121.254)(81.355,121.226)(81.355,120.652)
\lineto(81.355,117.507)
\curveto(81.355,116.841)(81.355,116.331)(82.117,115.728)
\curveto(82.733,115.249)(83.785,115.077)(84.404,115.077)
\curveto(84.576,115.077)(84.707,115.077)(84.707,115.249)
\curveto(84.707,115.409)(84.608,115.409)(84.455,115.425)
\curveto(83.450,115.489)(82.669,115.999)(82.465,116.806)
\curveto(82.414,116.949)(82.414,116.978)(82.414,117.552)
\lineto(82.414,120.891)
\curveto(82.414,121.624)(82.290,121.892)(81.783,122.399)
\curveto(81.448,122.734)(80.985,122.893)(80.542,123.018)
\curveto(81.846,123.381)(82.414,124.115)(82.414,125.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.414,128.845)
\lineto(82.417,128.906)
\lineto(82.420,128.970)
\lineto(82.426,129.034)
\lineto(82.436,129.101)
\lineto(82.449,129.168)
\lineto(82.465,129.238)
\lineto(82.484,129.305)
\lineto(82.506,129.375)
\lineto(82.535,129.445)
\lineto(82.564,129.515)
\lineto(82.599,129.585)
\lineto(82.637,129.655)
\lineto(82.682,129.725)
\lineto(82.730,129.792)
\lineto(82.781,129.859)
\lineto(82.838,129.926)
\lineto(82.902,129.990)
\lineto(82.969,130.054)
\lineto(83.042,130.115)
\lineto(83.122,130.172)
\lineto(83.205,130.229)
\lineto(83.297,130.280)
\lineto(83.393,130.331)
\lineto(83.495,130.379)
\lineto(83.603,130.421)
\lineto(83.721,130.462)
\lineto(83.843,130.497)
\lineto(83.973,130.529)
\lineto(84.040,130.545)
\lineto(84.111,130.558)
\lineto(84.181,130.568)
\lineto(84.254,130.581)
\lineto(84.327,130.591)
\lineto(84.404,130.601)
\lineto(84.484,130.611)
\lineto(84.563,130.611)
\curveto(84.643,130.627)(84.707,130.691)(84.707,130.786)
\curveto(84.707,130.962)(84.576,130.962)(84.404,130.962)
\curveto(82.813,130.962)(81.368,130.155)(81.355,128.978)
\lineto(81.355,125.355)
\curveto(81.355,124.737)(81.355,124.223)(80.717,123.700)
\curveto(80.163,123.244)(79.553,123.209)(79.206,123.193)
\curveto(79.126,123.177)(79.066,123.113)(79.066,123.018)
\curveto(79.066,122.858)(79.161,122.858)(79.321,122.846)
\curveto(80.367,122.779)(81.129,122.211)(81.304,121.430)
\curveto(81.355,121.254)(81.355,121.226)(81.355,120.652)
\lineto(81.355,117.507)
\curveto(81.355,116.841)(81.355,116.331)(82.117,115.728)
\curveto(82.733,115.249)(83.785,115.077)(84.404,115.077)
\curveto(84.576,115.077)(84.707,115.077)(84.707,115.249)
\curveto(84.707,115.409)(84.608,115.409)(84.455,115.425)
\curveto(83.450,115.489)(82.669,115.999)(82.465,116.806)
\curveto(82.414,116.949)(82.414,116.978)(82.414,117.552)
\lineto(82.414,120.891)
\curveto(82.414,121.624)(82.290,121.892)(81.783,122.399)
\curveto(81.448,122.734)(80.985,122.893)(80.542,123.018)
\curveto(81.846,123.381)(82.414,124.115)(82.414,125.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.188,128.976)
\lineto(92.188,129.005)
\lineto(92.185,129.030)
\lineto(92.182,129.059)
\lineto(92.179,129.088)
\lineto(92.173,129.113)
\lineto(92.167,129.139)
\lineto(92.157,129.168)
\lineto(92.147,129.194)
\lineto(92.137,129.216)
\lineto(92.125,129.242)
\lineto(92.112,129.267)
\lineto(92.096,129.289)
\lineto(92.083,129.311)
\lineto(92.064,129.333)
\lineto(92.048,129.355)
\lineto(92.029,129.374)
\lineto(92.010,129.393)
\lineto(91.988,129.412)
\lineto(91.965,129.428)
\lineto(91.943,129.447)
\lineto(91.918,129.460)
\lineto(91.892,129.476)
\lineto(91.867,129.489)
\lineto(91.838,129.502)
\lineto(91.812,129.512)
\lineto(91.780,129.522)
\lineto(91.752,129.532)
\lineto(91.720,129.542)
\lineto(91.688,129.542)
\lineto(91.656,129.552)
\lineto(91.621,129.552)
\lineto(91.586,129.552)
\curveto(91.216,129.552)(90.744,129.182)(90.744,128.710)
\curveto(90.744,128.391)(90.964,128.136)(91.331,128.136)
\curveto(91.761,128.136)(92.189,128.550)(92.189,128.978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.188,128.976)
\lineto(92.188,129.005)
\lineto(92.185,129.030)
\lineto(92.182,129.059)
\lineto(92.179,129.088)
\lineto(92.173,129.113)
\lineto(92.167,129.139)
\lineto(92.157,129.168)
\lineto(92.147,129.194)
\lineto(92.137,129.216)
\lineto(92.125,129.242)
\lineto(92.112,129.267)
\lineto(92.096,129.289)
\lineto(92.083,129.311)
\lineto(92.064,129.333)
\lineto(92.048,129.355)
\lineto(92.029,129.374)
\lineto(92.010,129.393)
\lineto(91.988,129.412)
\lineto(91.965,129.428)
\lineto(91.943,129.447)
\lineto(91.918,129.460)
\lineto(91.892,129.476)
\lineto(91.867,129.489)
\lineto(91.838,129.502)
\lineto(91.812,129.512)
\lineto(91.780,129.522)
\lineto(91.752,129.532)
\lineto(91.720,129.542)
\lineto(91.688,129.542)
\lineto(91.656,129.552)
\lineto(91.621,129.552)
\lineto(91.586,129.552)
\curveto(91.216,129.552)(90.744,129.182)(90.744,128.710)
\curveto(90.744,128.391)(90.964,128.136)(91.331,128.136)
\curveto(91.761,128.136)(92.189,128.550)(92.189,128.978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.993,118.251)
\lineto(88.964,118.139)
\lineto(88.932,118.028)
\lineto(88.897,117.919)
\lineto(88.859,117.814)
\lineto(88.818,117.709)
\lineto(88.776,117.607)
\lineto(88.732,117.508)
\lineto(88.687,117.412)
\lineto(88.636,117.316)
\lineto(88.585,117.224)
\lineto(88.531,117.135)
\lineto(88.477,117.052)
\lineto(88.419,116.969)
\lineto(88.359,116.889)
\lineto(88.298,116.812)
\lineto(88.237,116.739)
\lineto(88.170,116.669)
\lineto(88.107,116.605)
\lineto(88.036,116.544)
\lineto(87.969,116.483)
\lineto(87.899,116.432)
\lineto(87.826,116.381)
\lineto(87.752,116.336)
\lineto(87.676,116.294)
\lineto(87.603,116.256)
\lineto(87.523,116.224)
\lineto(87.446,116.199)
\lineto(87.367,116.173)
\lineto(87.287,116.157)
\lineto(87.204,116.144)
\lineto(87.124,116.134)
\lineto(87.042,116.134)
\curveto(86.946,116.134)(86.707,116.134)(86.416,116.281)
\curveto(86.895,116.395)(87.137,116.804)(87.137,117.122)
\curveto(87.137,117.374)(86.962,117.680)(86.531,117.680)
\curveto(86.133,117.680)(85.677,117.346)(85.677,116.772)
\curveto(85.677,116.134)(86.308,115.786)(87.070,115.786)
\curveto(88.183,115.786)(89.663,116.628)(90.061,118.203)
\lineto(91.519,124.017)
\curveto(91.602,124.336)(91.602,124.556)(91.602,124.607)
\curveto(91.602,125.513)(90.932,126.064)(90.141,126.064)
\curveto(88.515,126.064)(87.616,123.765)(87.616,123.618)
\curveto(87.616,123.459)(87.769,123.459)(87.804,123.459)
\curveto(87.947,123.459)(87.963,123.481)(88.087,123.778)
\curveto(88.486,124.750)(89.220,125.717)(90.090,125.717)
\curveto(90.313,125.717)(90.597,125.653)(90.597,124.990)
\curveto(90.597,124.620)(90.549,124.447)(90.489,124.176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.993,118.251)
\lineto(88.964,118.139)
\lineto(88.932,118.028)
\lineto(88.897,117.919)
\lineto(88.859,117.814)
\lineto(88.818,117.709)
\lineto(88.776,117.607)
\lineto(88.732,117.508)
\lineto(88.687,117.412)
\lineto(88.636,117.316)
\lineto(88.585,117.224)
\lineto(88.531,117.135)
\lineto(88.477,117.052)
\lineto(88.419,116.969)
\lineto(88.359,116.889)
\lineto(88.298,116.812)
\lineto(88.237,116.739)
\lineto(88.170,116.669)
\lineto(88.107,116.605)
\lineto(88.036,116.544)
\lineto(87.969,116.483)
\lineto(87.899,116.432)
\lineto(87.826,116.381)
\lineto(87.752,116.336)
\lineto(87.676,116.294)
\lineto(87.603,116.256)
\lineto(87.523,116.224)
\lineto(87.446,116.199)
\lineto(87.367,116.173)
\lineto(87.287,116.157)
\lineto(87.204,116.144)
\lineto(87.124,116.134)
\lineto(87.042,116.134)
\curveto(86.946,116.134)(86.707,116.134)(86.416,116.281)
\curveto(86.895,116.395)(87.137,116.804)(87.137,117.122)
\curveto(87.137,117.374)(86.962,117.680)(86.531,117.680)
\curveto(86.133,117.680)(85.677,117.346)(85.677,116.772)
\curveto(85.677,116.134)(86.308,115.786)(87.070,115.786)
\curveto(88.183,115.786)(89.663,116.628)(90.061,118.203)
\lineto(91.519,124.017)
\curveto(91.602,124.336)(91.602,124.556)(91.602,124.607)
\curveto(91.602,125.513)(90.932,126.064)(90.141,126.064)
\curveto(88.515,126.064)(87.616,123.765)(87.616,123.618)
\curveto(87.616,123.459)(87.769,123.459)(87.804,123.459)
\curveto(87.947,123.459)(87.963,123.481)(88.087,123.778)
\curveto(88.486,124.750)(89.220,125.717)(90.090,125.717)
\curveto(90.313,125.717)(90.597,125.653)(90.597,124.990)
\curveto(90.597,124.620)(90.549,124.447)(90.489,124.176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.774,117.186)
\lineto(96.774,117.125)
\lineto(96.771,117.061)
\lineto(96.765,116.997)
\lineto(96.755,116.930)
\lineto(96.742,116.863)
\lineto(96.726,116.796)
\lineto(96.707,116.726)
\lineto(96.685,116.656)
\lineto(96.656,116.586)
\lineto(96.628,116.516)
\lineto(96.593,116.446)
\lineto(96.554,116.376)
\lineto(96.510,116.309)
\lineto(96.462,116.239)
\lineto(96.411,116.172)
\lineto(96.353,116.105)
\lineto(96.290,116.041)
\lineto(96.223,115.980)
\lineto(96.149,115.919)
\lineto(96.070,115.858)
\lineto(95.987,115.804)
\lineto(95.894,115.750)
\lineto(95.798,115.702)
\lineto(95.696,115.654)
\lineto(95.585,115.609)
\lineto(95.470,115.571)
\lineto(95.349,115.533)
\lineto(95.218,115.501)
\lineto(95.151,115.488)
\lineto(95.081,115.475)
\lineto(95.011,115.462)
\lineto(94.937,115.452)
\lineto(94.864,115.442)
\lineto(94.788,115.432)
\lineto(94.708,115.422)
\lineto(94.628,115.412)
\curveto(94.549,115.396)(94.488,115.332)(94.488,115.236)
\curveto(94.488,115.064)(94.663,115.064)(94.804,115.064)
\curveto(96.347,115.064)(97.824,115.839)(97.836,117.045)
\lineto(97.836,120.667)
\curveto(97.836,121.292)(97.836,121.799)(98.474,122.322)
\curveto(99.032,122.785)(99.635,122.817)(99.986,122.833)
\curveto(100.065,122.846)(100.129,122.913)(100.129,123.005)
\curveto(100.129,123.164)(100.030,123.164)(99.874,123.180)
\curveto(98.825,123.244)(98.063,123.818)(97.887,124.596)
\curveto(97.836,124.768)(97.836,124.800)(97.836,125.371)
\lineto(97.836,128.522)
\curveto(97.836,129.185)(97.836,129.699)(97.074,130.301)
\curveto(96.443,130.792)(95.346,130.949)(94.804,130.949)
\curveto(94.663,130.949)(94.488,130.949)(94.488,130.773)
\curveto(94.488,130.614)(94.584,130.614)(94.743,130.598)
\curveto(95.738,130.541)(96.522,130.027)(96.727,129.220)
\curveto(96.774,129.073)(96.774,129.045)(96.774,128.471)
\lineto(96.774,125.132)
\curveto(96.774,124.405)(96.902,124.137)(97.409,123.624)
\curveto(97.744,123.295)(98.206,123.136)(98.649,123.005)
\curveto(97.348,122.641)(96.774,121.908)(96.774,120.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.774,117.186)
\lineto(96.774,117.125)
\lineto(96.771,117.061)
\lineto(96.765,116.997)
\lineto(96.755,116.930)
\lineto(96.742,116.863)
\lineto(96.726,116.796)
\lineto(96.707,116.726)
\lineto(96.685,116.656)
\lineto(96.656,116.586)
\lineto(96.628,116.516)
\lineto(96.593,116.446)
\lineto(96.554,116.376)
\lineto(96.510,116.309)
\lineto(96.462,116.239)
\lineto(96.411,116.172)
\lineto(96.353,116.105)
\lineto(96.290,116.041)
\lineto(96.223,115.980)
\lineto(96.149,115.919)
\lineto(96.070,115.858)
\lineto(95.987,115.804)
\lineto(95.894,115.750)
\lineto(95.798,115.702)
\lineto(95.696,115.654)
\lineto(95.585,115.609)
\lineto(95.470,115.571)
\lineto(95.349,115.533)
\lineto(95.218,115.501)
\lineto(95.151,115.488)
\lineto(95.081,115.475)
\lineto(95.011,115.462)
\lineto(94.937,115.452)
\lineto(94.864,115.442)
\lineto(94.788,115.432)
\lineto(94.708,115.422)
\lineto(94.628,115.412)
\curveto(94.549,115.396)(94.488,115.332)(94.488,115.236)
\curveto(94.488,115.064)(94.663,115.064)(94.804,115.064)
\curveto(96.347,115.064)(97.824,115.839)(97.836,117.045)
\lineto(97.836,120.667)
\curveto(97.836,121.292)(97.836,121.799)(98.474,122.322)
\curveto(99.032,122.785)(99.635,122.817)(99.986,122.833)
\curveto(100.065,122.846)(100.129,122.913)(100.129,123.005)
\curveto(100.129,123.164)(100.030,123.164)(99.874,123.180)
\curveto(98.825,123.244)(98.063,123.818)(97.887,124.596)
\curveto(97.836,124.768)(97.836,124.800)(97.836,125.371)
\lineto(97.836,128.522)
\curveto(97.836,129.185)(97.836,129.699)(97.074,130.301)
\curveto(96.443,130.792)(95.346,130.949)(94.804,130.949)
\curveto(94.663,130.949)(94.488,130.949)(94.488,130.773)
\curveto(94.488,130.614)(94.584,130.614)(94.743,130.598)
\curveto(95.738,130.541)(96.522,130.027)(96.727,129.220)
\curveto(96.774,129.073)(96.774,129.045)(96.774,128.471)
\lineto(96.774,125.132)
\curveto(96.774,124.405)(96.902,124.137)(97.409,123.624)
\curveto(97.744,123.295)(98.206,123.136)(98.649,123.005)
\curveto(97.348,122.641)(96.774,121.908)(96.774,120.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.620,128.845)
\lineto(43.620,128.906)
\lineto(43.626,128.970)
\lineto(43.632,129.034)
\lineto(43.642,129.101)
\lineto(43.654,129.168)
\lineto(43.670,129.238)
\lineto(43.689,129.305)
\lineto(43.712,129.375)
\lineto(43.737,129.445)
\lineto(43.769,129.515)
\lineto(43.804,129.585)
\lineto(43.842,129.655)
\lineto(43.884,129.725)
\lineto(43.932,129.792)
\lineto(43.986,129.859)
\lineto(44.043,129.926)
\lineto(44.107,129.990)
\lineto(44.174,130.054)
\lineto(44.247,130.115)
\lineto(44.327,130.172)
\lineto(44.410,130.229)
\lineto(44.499,130.280)
\lineto(44.598,130.331)
\lineto(44.700,130.379)
\lineto(44.809,130.421)
\lineto(44.924,130.462)
\lineto(45.048,130.497)
\lineto(45.175,130.529)
\lineto(45.246,130.545)
\lineto(45.313,130.558)
\lineto(45.386,130.568)
\lineto(45.456,130.581)
\lineto(45.533,130.591)
\lineto(45.609,130.601)
\lineto(45.686,130.611)
\lineto(45.765,130.611)
\curveto(45.848,130.627)(45.912,130.691)(45.912,130.786)
\curveto(45.912,130.962)(45.781,130.962)(45.606,130.962)
\curveto(44.018,130.962)(42.573,130.155)(42.557,128.978)
\lineto(42.557,125.355)
\curveto(42.557,124.737)(42.557,124.223)(41.920,123.700)
\curveto(41.368,123.244)(40.759,123.209)(40.411,123.193)
\curveto(40.331,123.177)(40.271,123.113)(40.271,123.018)
\curveto(40.271,122.858)(40.367,122.858)(40.526,122.846)
\curveto(41.572,122.779)(42.334,122.211)(42.51,121.430)
\curveto(42.557,121.254)(42.557,121.226)(42.557,120.652)
\lineto(42.557,117.507)
\curveto(42.557,116.841)(42.557,116.331)(43.319,115.728)
\curveto(43.938,115.249)(44.990,115.077)(45.606,115.077)
\curveto(45.781,115.077)(45.912,115.077)(45.912,115.249)
\curveto(45.912,115.409)(45.813,115.409)(45.657,115.425)
\curveto(44.656,115.489)(43.874,115.999)(43.670,116.806)
\curveto(43.619,116.949)(43.619,116.978)(43.619,117.552)
\lineto(43.619,120.891)
\curveto(43.619,121.624)(43.495,121.892)(42.988,122.399)
\curveto(42.653,122.734)(42.191,122.893)(41.747,123.018)
\curveto(43.052,123.381)(43.619,124.115)(43.619,125.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.620,128.845)
\lineto(43.620,128.906)
\lineto(43.626,128.970)
\lineto(43.632,129.034)
\lineto(43.642,129.101)
\lineto(43.654,129.168)
\lineto(43.670,129.238)
\lineto(43.689,129.305)
\lineto(43.712,129.375)
\lineto(43.737,129.445)
\lineto(43.769,129.515)
\lineto(43.804,129.585)
\lineto(43.842,129.655)
\lineto(43.884,129.725)
\lineto(43.932,129.792)
\lineto(43.986,129.859)
\lineto(44.043,129.926)
\lineto(44.107,129.990)
\lineto(44.174,130.054)
\lineto(44.247,130.115)
\lineto(44.327,130.172)
\lineto(44.410,130.229)
\lineto(44.499,130.280)
\lineto(44.598,130.331)
\lineto(44.700,130.379)
\lineto(44.809,130.421)
\lineto(44.924,130.462)
\lineto(45.048,130.497)
\lineto(45.175,130.529)
\lineto(45.246,130.545)
\lineto(45.313,130.558)
\lineto(45.386,130.568)
\lineto(45.456,130.581)
\lineto(45.533,130.591)
\lineto(45.609,130.601)
\lineto(45.686,130.611)
\lineto(45.765,130.611)
\curveto(45.848,130.627)(45.912,130.691)(45.912,130.786)
\curveto(45.912,130.962)(45.781,130.962)(45.606,130.962)
\curveto(44.018,130.962)(42.573,130.155)(42.557,128.978)
\lineto(42.557,125.355)
\curveto(42.557,124.737)(42.557,124.223)(41.920,123.700)
\curveto(41.368,123.244)(40.759,123.209)(40.411,123.193)
\curveto(40.331,123.177)(40.271,123.113)(40.271,123.018)
\curveto(40.271,122.858)(40.367,122.858)(40.526,122.846)
\curveto(41.572,122.779)(42.334,122.211)(42.51,121.430)
\curveto(42.557,121.254)(42.557,121.226)(42.557,120.652)
\lineto(42.557,117.507)
\curveto(42.557,116.841)(42.557,116.331)(43.319,115.728)
\curveto(43.938,115.249)(44.990,115.077)(45.606,115.077)
\curveto(45.781,115.077)(45.912,115.077)(45.912,115.249)
\curveto(45.912,115.409)(45.813,115.409)(45.657,115.425)
\curveto(44.656,115.489)(43.874,115.999)(43.670,116.806)
\curveto(43.619,116.949)(43.619,116.978)(43.619,117.552)
\lineto(43.619,120.891)
\curveto(43.619,121.624)(43.495,121.892)(42.988,122.399)
\curveto(42.653,122.734)(42.191,122.893)(41.747,123.018)
\curveto(43.052,123.381)(43.619,124.115)(43.619,125.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.907)
\lineto(51.184,129.907)
\lineto(51.184,129.917)
\lineto(51.184,129.927)
\lineto(51.181,129.937)
\lineto(51.181,129.947)
\lineto(51.178,129.957)
\lineto(51.178,129.967)
\lineto(51.175,129.977)
\lineto(51.172,129.987)
\lineto(51.169,129.997)
\lineto(51.166,130.007)
\lineto(51.160,130.017)
\lineto(51.154,130.027)
\lineto(51.151,130.037)
\lineto(51.145,130.047)
\lineto(51.135,130.057)
\lineto(51.132,130.057)
\lineto(51.129,130.057)
\lineto(51.123,130.057)
\lineto(51.120,130.057)
\lineto(51.114,130.057)
\lineto(51.111,130.057)
\lineto(51.105,130.057)
\lineto(51.102,130.057)
\lineto(51.096,130.057)
\lineto(51.090,130.057)
\lineto(51.084,130.057)
\lineto(51.078,130.057)
\lineto(51.072,130.057)
\lineto(51.066,130.057)
\lineto(51.060,130.057)
\lineto(51.050,130.057)
\lineto(51.044,130.057)
\lineto(51.034,130.057)
\lineto(51.028,130.057)
\lineto(51.018,130.057)
\lineto(51.008,130.057)
\lineto(51.002,130.057)
\lineto(50.992,130.057)
\lineto(50.982,130.057)
\curveto(50.618,130.057)(49.458,129.926)(49.043,129.898)
\curveto(48.919,129.882)(48.743,129.866)(48.743,129.563)
\curveto(48.743,129.387)(48.899,129.387)(49.139,129.387)
\curveto(49.901,129.387)(49.920,129.244)(49.920,129.120)
\lineto(49.869,128.801)
\lineto(47.866,120.857)
\curveto(47.822,120.685)(47.787,120.570)(47.787,120.315)
\curveto(47.787,119.412)(48.491,118.854)(49.231,118.854)
\curveto(49.761,118.854)(50.153,119.173)(50.427,119.741)
\curveto(50.711,120.350)(50.902,121.272)(50.902,121.300)
\curveto(50.902,121.460)(50.762,121.460)(50.711,121.460)
\curveto(50.551,121.460)(50.539,121.396)(50.488,121.173)
\curveto(50.220,120.139)(49.920,119.205)(49.282,119.205)
\curveto(48.804,119.205)(48.804,119.712)(48.804,119.935)
\curveto(48.804,120.315)(48.823,120.395)(48.900,120.698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.897)
\lineto(51.184,129.907)
\lineto(51.184,129.907)
\lineto(51.184,129.917)
\lineto(51.184,129.927)
\lineto(51.181,129.937)
\lineto(51.181,129.947)
\lineto(51.178,129.957)
\lineto(51.178,129.967)
\lineto(51.175,129.977)
\lineto(51.172,129.987)
\lineto(51.169,129.997)
\lineto(51.166,130.007)
\lineto(51.160,130.017)
\lineto(51.154,130.027)
\lineto(51.151,130.037)
\lineto(51.145,130.047)
\lineto(51.135,130.057)
\lineto(51.132,130.057)
\lineto(51.129,130.057)
\lineto(51.123,130.057)
\lineto(51.120,130.057)
\lineto(51.114,130.057)
\lineto(51.111,130.057)
\lineto(51.105,130.057)
\lineto(51.102,130.057)
\lineto(51.096,130.057)
\lineto(51.090,130.057)
\lineto(51.084,130.057)
\lineto(51.078,130.057)
\lineto(51.072,130.057)
\lineto(51.066,130.057)
\lineto(51.060,130.057)
\lineto(51.050,130.057)
\lineto(51.044,130.057)
\lineto(51.034,130.057)
\lineto(51.028,130.057)
\lineto(51.018,130.057)
\lineto(51.008,130.057)
\lineto(51.002,130.057)
\lineto(50.992,130.057)
\lineto(50.982,130.057)
\curveto(50.618,130.057)(49.458,129.926)(49.043,129.898)
\curveto(48.919,129.882)(48.743,129.866)(48.743,129.563)
\curveto(48.743,129.387)(48.899,129.387)(49.139,129.387)
\curveto(49.901,129.387)(49.920,129.244)(49.920,129.120)
\lineto(49.869,128.801)
\lineto(47.866,120.857)
\curveto(47.822,120.685)(47.787,120.570)(47.787,120.315)
\curveto(47.787,119.412)(48.491,118.854)(49.231,118.854)
\curveto(49.761,118.854)(50.153,119.173)(50.427,119.741)
\curveto(50.711,120.350)(50.902,121.272)(50.902,121.300)
\curveto(50.902,121.460)(50.762,121.460)(50.711,121.460)
\curveto(50.551,121.460)(50.539,121.396)(50.488,121.173)
\curveto(50.220,120.139)(49.920,119.205)(49.282,119.205)
\curveto(48.804,119.205)(48.804,119.712)(48.804,119.935)
\curveto(48.804,120.315)(48.823,120.395)(48.900,120.698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.569,117.186)
\lineto(55.569,117.125)
\lineto(55.563,117.061)
\lineto(55.557,116.997)
\lineto(55.547,116.930)
\lineto(55.534,116.863)
\lineto(55.518,116.796)
\lineto(55.499,116.726)
\lineto(55.477,116.656)
\lineto(55.451,116.586)
\lineto(55.419,116.516)
\lineto(55.384,116.446)
\lineto(55.346,116.376)
\lineto(55.304,116.309)
\lineto(55.257,116.239)
\lineto(55.202,116.172)
\lineto(55.145,116.105)
\lineto(55.081,116.041)
\lineto(55.014,115.980)
\lineto(54.941,115.919)
\lineto(54.861,115.858)
\lineto(54.778,115.804)
\lineto(54.689,115.750)
\lineto(54.590,115.702)
\lineto(54.488,115.654)
\lineto(54.380,115.609)
\lineto(54.265,115.571)
\lineto(54.140,115.533)
\lineto(54.013,115.501)
\lineto(53.943,115.488)
\lineto(53.876,115.475)
\lineto(53.802,115.462)
\lineto(53.732,115.452)
\lineto(53.656,115.442)
\lineto(53.579,115.432)
\lineto(53.503,115.422)
\lineto(53.420,115.412)
\curveto(53.343,115.396)(53.283,115.332)(53.283,115.236)
\curveto(53.283,115.064)(53.455,115.064)(53.595,115.064)
\curveto(55.142,115.064)(56.615,115.839)(56.631,117.045)
\lineto(56.631,120.667)
\curveto(56.631,121.292)(56.631,121.799)(57.269,122.322)
\curveto(57.827,122.785)(58.430,122.817)(58.777,122.833)
\curveto(58.857,122.846)(58.924,122.913)(58.924,123.005)
\curveto(58.924,123.164)(58.822,123.164)(58.669,123.180)
\curveto(57.616,123.244)(56.854,123.818)(56.679,124.596)
\curveto(56.631,124.768)(56.631,124.800)(56.631,125.371)
\lineto(56.631,128.522)
\curveto(56.631,129.185)(56.631,129.699)(55.869,130.301)
\curveto(55.234,130.792)(54.140,130.949)(53.595,130.949)
\curveto(53.455,130.949)(53.283,130.949)(53.283,130.773)
\curveto(53.283,130.614)(53.375,130.614)(53.535,130.598)
\curveto(54.533,130.541)(55.314,130.027)(55.518,129.220)
\curveto(55.569,129.073)(55.569,129.045)(55.569,128.471)
\lineto(55.569,125.132)
\curveto(55.569,124.405)(55.693,124.137)(56.201,123.624)
\curveto(56.535,123.295)(56.998,123.136)(57.441,123.005)
\curveto(56.143,122.641)(55.569,121.908)(55.569,120.986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.569,117.186)
\lineto(55.569,117.125)
\lineto(55.563,117.061)
\lineto(55.557,116.997)
\lineto(55.547,116.930)
\lineto(55.534,116.863)
\lineto(55.518,116.796)
\lineto(55.499,116.726)
\lineto(55.477,116.656)
\lineto(55.451,116.586)
\lineto(55.419,116.516)
\lineto(55.384,116.446)
\lineto(55.346,116.376)
\lineto(55.304,116.309)
\lineto(55.257,116.239)
\lineto(55.202,116.172)
\lineto(55.145,116.105)
\lineto(55.081,116.041)
\lineto(55.014,115.980)
\lineto(54.941,115.919)
\lineto(54.861,115.858)
\lineto(54.778,115.804)
\lineto(54.689,115.750)
\lineto(54.590,115.702)
\lineto(54.488,115.654)
\lineto(54.380,115.609)
\lineto(54.265,115.571)
\lineto(54.140,115.533)
\lineto(54.013,115.501)
\lineto(53.943,115.488)
\lineto(53.876,115.475)
\lineto(53.802,115.462)
\lineto(53.732,115.452)
\lineto(53.656,115.442)
\lineto(53.579,115.432)
\lineto(53.503,115.422)
\lineto(53.420,115.412)
\curveto(53.343,115.396)(53.283,115.332)(53.283,115.236)
\curveto(53.283,115.064)(53.455,115.064)(53.595,115.064)
\curveto(55.142,115.064)(56.615,115.839)(56.631,117.045)
\lineto(56.631,120.667)
\curveto(56.631,121.292)(56.631,121.799)(57.269,122.322)
\curveto(57.827,122.785)(58.430,122.817)(58.777,122.833)
\curveto(58.857,122.846)(58.924,122.913)(58.924,123.005)
\curveto(58.924,123.164)(58.822,123.164)(58.669,123.180)
\curveto(57.616,123.244)(56.854,123.818)(56.679,124.596)
\curveto(56.631,124.768)(56.631,124.800)(56.631,125.371)
\lineto(56.631,128.522)
\curveto(56.631,129.185)(56.631,129.699)(55.869,130.301)
\curveto(55.234,130.792)(54.140,130.949)(53.595,130.949)
\curveto(53.455,130.949)(53.283,130.949)(53.283,130.773)
\curveto(53.283,130.614)(53.375,130.614)(53.535,130.598)
\curveto(54.533,130.541)(55.314,130.027)(55.518,129.220)
\curveto(55.569,129.073)(55.569,129.045)(55.569,128.471)
\lineto(55.569,125.132)
\curveto(55.569,124.405)(55.693,124.137)(56.201,123.624)
\curveto(56.535,123.295)(56.998,123.136)(57.441,123.005)
\curveto(56.143,122.641)(55.569,121.908)(55.569,120.986)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-multi-index-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-96.479](371.466,202.958)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.421,118.651)
\lineto(245.421,158.651)
\lineto(245.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.421,138.651)
\lineto(265.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.421,158.651)
\lineto(245.421,178.651)
\lineto(245.421,178.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.421,78.651)
\lineto(245.421,118.651)
\lineto(245.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.421,98.651)
\lineto(265.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.421,38.651)
\lineto(245.421,78.651)
\lineto(245.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.421,58.651)
\lineto(265.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.421,118.651)
\lineto(125.421,158.651)
\lineto(125.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.421,138.651)
\lineto(145.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.421,118.651)
\lineto(165.421,158.651)
\lineto(165.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.421,138.651)
\lineto(185.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.421,178.650)
\lineto(125.421,158.650)
\lineto(125.421,158.650)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.421,158.651)
\lineto(165.421,178.651)
\lineto(165.421,178.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.421,118.651)
\lineto(205.421,158.651)
\lineto(205.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.421,138.651)
\lineto(225.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.421,158.651)
\lineto(205.421,178.651)
\lineto(205.421,178.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.421,78.651)
\lineto(125.421,118.651)
\lineto(125.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.421,98.651)
\lineto(145.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.421,78.651)
\lineto(165.421,118.651)
\lineto(165.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.421,98.651)
\lineto(185.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.421,78.651)
\lineto(205.421,118.651)
\lineto(205.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.421,98.651)
\lineto(225.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.421,38.651)
\lineto(125.421,78.651)
\lineto(125.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.421,58.651)
\lineto(145.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.421,38.651)
\lineto(165.421,78.651)
\lineto(165.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.421,58.651)
\lineto(185.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.421,38.651)
\lineto(205.421,78.651)
\lineto(205.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.421,58.651)
\lineto(225.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(65.421,98.651)
\lineto(105.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(65.421,138.651)
\lineto(105.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.421,138.651)
\lineto(65.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.421,38.651)
\curveto(85.421,49.697)(94.376,58.651)(105.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.421,78.651)
\curveto(45.421,89.697)(54.376,98.651)(65.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.421,118.651)
\curveto(5.421,129.697)(14.376,138.651)(25.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.421,38.651)
\lineto(45.421,78.651)
\lineto(45.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.421,78.651)
\lineto(5.421,118.651)
\lineto(5.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.421,38.651)
\lineto(5.421,78.651)
\lineto(5.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.421,18.651)
\lineto(85.421,38.651)
\lineto(85.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.421,18.651)
\lineto(45.421,38.651)
\lineto(45.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.421,18.651)
\lineto(5.421,38.651)
\lineto(5.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.421,18.651)
\lineto(205.421,38.651)
\lineto(205.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.421,18.651)
\lineto(165.421,38.651)
\lineto(165.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.421,18.651)
\lineto(125.421,38.651)
\lineto(125.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.421,18.651)
\lineto(245.421,38.651)
\lineto(245.421,38.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.421,98.651)
\lineto(265.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(305.421,58.651)
\lineto(265.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.421,58.651)
\lineto(305.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.421,158.651)
\curveto(285.421,147.605)(276.467,138.651)(265.421,138.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.421,118.651)
\curveto(325.421,107.605)(316.467,98.651)(305.421,98.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.421,78.651)
\curveto(365.421,67.605)(356.467,58.651)(345.421,58.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.421,158.651)
\lineto(325.421,118.651)
\lineto(325.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.421,118.651)
\lineto(365.421,78.651)
\lineto(365.421,78.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.421,158.651)
\lineto(365.421,118.651)
\lineto(365.421,118.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.421,178.651)
\lineto(285.421,158.651)
\lineto(285.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.421,178.651)
\lineto(325.421,158.651)
\lineto(325.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.421,178.651)
\lineto(365.421,158.651)
\lineto(365.421,158.651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.336,12.569)
\lineto(84.333,12.598)
\lineto(84.333,12.627)
\lineto(84.330,12.659)
\lineto(84.324,12.685)
\lineto(84.321,12.714)
\lineto(84.311,12.743)
\lineto(84.305,12.769)
\lineto(84.295,12.795)
\lineto(84.285,12.820)
\lineto(84.273,12.846)
\lineto(84.260,12.872)
\lineto(84.244,12.894)
\lineto(84.231,12.916)
\lineto(84.215,12.938)
\lineto(84.196,12.957)
\lineto(84.177,12.976)
\lineto(84.158,12.995)
\lineto(84.139,13.014)
\lineto(84.117,13.030)
\lineto(84.094,13.046)
\lineto(84.069,13.062)
\lineto(84.046,13.075)
\lineto(84.021,13.088)
\lineto(83.992,13.101)
\lineto(83.967,13.111)
\lineto(83.938,13.121)
\lineto(83.906,13.131)
\lineto(83.877,13.141)
\lineto(83.846,13.151)
\lineto(83.814,13.151)
\lineto(83.782,13.151)
\lineto(83.747,13.151)
\curveto(83.313,13.151)(82.886,12.737)(82.886,12.309)
\curveto(82.886,12.003)(83.109,11.735)(83.495,11.735)
\curveto(83.858,11.735)(84.337,12.099)(84.337,12.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.336,12.569)
\lineto(84.333,12.598)
\lineto(84.333,12.627)
\lineto(84.330,12.659)
\lineto(84.324,12.685)
\lineto(84.321,12.714)
\lineto(84.311,12.743)
\lineto(84.305,12.769)
\lineto(84.295,12.795)
\lineto(84.285,12.820)
\lineto(84.273,12.846)
\lineto(84.260,12.872)
\lineto(84.244,12.894)
\lineto(84.231,12.916)
\lineto(84.215,12.938)
\lineto(84.196,12.957)
\lineto(84.177,12.976)
\lineto(84.158,12.995)
\lineto(84.139,13.014)
\lineto(84.117,13.030)
\lineto(84.094,13.046)
\lineto(84.069,13.062)
\lineto(84.046,13.075)
\lineto(84.021,13.088)
\lineto(83.992,13.101)
\lineto(83.967,13.111)
\lineto(83.938,13.121)
\lineto(83.906,13.131)
\lineto(83.877,13.141)
\lineto(83.846,13.151)
\lineto(83.814,13.151)
\lineto(83.782,13.151)
\lineto(83.747,13.151)
\curveto(83.313,13.151)(82.886,12.737)(82.886,12.309)
\curveto(82.886,12.003)(83.109,11.735)(83.495,11.735)
\curveto(83.858,11.735)(84.337,12.099)(84.337,12.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.125,6.596)
\lineto(83.141,6.638)
\lineto(83.157,6.676)
\lineto(83.172,6.714)
\lineto(83.188,6.749)
\lineto(83.201,6.781)
\lineto(83.214,6.813)
\lineto(83.227,6.842)
\lineto(83.237,6.871)
\lineto(83.247,6.900)
\lineto(83.259,6.926)
\lineto(83.269,6.952)
\lineto(83.279,6.977)
\lineto(83.285,6.999)
\lineto(83.295,7.021)
\lineto(83.311,7.069)
\lineto(83.327,7.114)
\lineto(83.343,7.159)
\lineto(83.353,7.181)
\lineto(83.363,7.207)
\lineto(83.373,7.233)
\lineto(83.383,7.259)
\lineto(83.393,7.284)
\lineto(83.403,7.313)
\lineto(83.413,7.345)
\lineto(83.426,7.374)
\lineto(83.439,7.409)
\lineto(83.452,7.444)
\lineto(83.464,7.479)
\lineto(83.477,7.520)
\curveto(83.608,7.839)(83.688,8.056)(83.688,8.362)
\curveto(83.688,9.073)(83.181,9.660)(82.383,9.660)
\curveto(80.894,9.660)(80.285,7.361)(80.285,7.214)
\curveto(80.285,7.055)(80.444,7.055)(80.480,7.055)
\curveto(80.639,7.055)(80.655,7.090)(80.735,7.345)
\curveto(81.162,8.841)(81.793,9.313)(82.339,9.313)
\curveto(82.463,9.313)(82.737,9.313)(82.737,8.805)
\curveto(82.737,8.471)(82.623,8.136)(82.556,7.976)
\curveto(82.431,7.565)(81.714,5.725)(81.462,5.036)
\curveto(81.305,4.628)(81.095,4.102)(81.095,3.767)
\curveto(81.095,3.024)(81.634,2.466)(82.402,2.466)
\curveto(83.892,2.466)(84.482,4.768)(84.482,4.912)
\curveto(84.482,5.071)(84.341,5.071)(84.290,5.071)
\curveto(84.131,5.071)(84.131,5.023)(84.051,4.784)
\curveto(83.767,3.786)(83.244,2.817)(82.431,2.817)
\curveto(82.163,2.817)(82.048,2.976)(82.048,3.340)
\curveto(82.048,3.738)(82.147,3.961)(82.511,4.928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.125,6.596)
\lineto(83.141,6.638)
\lineto(83.157,6.676)
\lineto(83.172,6.714)
\lineto(83.188,6.749)
\lineto(83.201,6.781)
\lineto(83.214,6.813)
\lineto(83.227,6.842)
\lineto(83.237,6.871)
\lineto(83.247,6.900)
\lineto(83.259,6.926)
\lineto(83.269,6.952)
\lineto(83.279,6.977)
\lineto(83.285,6.999)
\lineto(83.295,7.021)
\lineto(83.311,7.069)
\lineto(83.327,7.114)
\lineto(83.343,7.159)
\lineto(83.353,7.181)
\lineto(83.363,7.207)
\lineto(83.373,7.233)
\lineto(83.383,7.259)
\lineto(83.393,7.284)
\lineto(83.403,7.313)
\lineto(83.413,7.345)
\lineto(83.426,7.374)
\lineto(83.439,7.409)
\lineto(83.452,7.444)
\lineto(83.464,7.479)
\lineto(83.477,7.520)
\curveto(83.608,7.839)(83.688,8.056)(83.688,8.362)
\curveto(83.688,9.073)(83.181,9.660)(82.383,9.660)
\curveto(80.894,9.660)(80.285,7.361)(80.285,7.214)
\curveto(80.285,7.055)(80.444,7.055)(80.480,7.055)
\curveto(80.639,7.055)(80.655,7.090)(80.735,7.345)
\curveto(81.162,8.841)(81.793,9.313)(82.339,9.313)
\curveto(82.463,9.313)(82.737,9.313)(82.737,8.805)
\curveto(82.737,8.471)(82.623,8.136)(82.556,7.976)
\curveto(82.431,7.565)(81.714,5.725)(81.462,5.036)
\curveto(81.305,4.628)(81.095,4.102)(81.095,3.767)
\curveto(81.095,3.024)(81.634,2.466)(82.402,2.466)
\curveto(83.892,2.466)(84.482,4.768)(84.482,4.912)
\curveto(84.482,5.071)(84.341,5.071)(84.290,5.071)
\curveto(84.131,5.071)(84.131,5.023)(84.051,4.784)
\curveto(83.767,3.786)(83.244,2.817)(82.431,2.817)
\curveto(82.163,2.817)(82.048,2.976)(82.048,3.340)
\curveto(82.048,3.738)(82.147,3.961)(82.511,4.928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.024,7.333)
\lineto(89.024,7.346)
\lineto(89.024,7.359)
\lineto(89.024,7.375)
\lineto(89.024,7.388)
\lineto(89.024,7.398)
\lineto(89.024,7.411)
\lineto(89.024,7.424)
\lineto(89.024,7.434)
\lineto(89.021,7.447)
\lineto(89.021,7.457)
\lineto(89.021,7.467)
\lineto(89.021,7.477)
\lineto(89.021,7.487)
\lineto(89.018,7.497)
\lineto(89.018,7.507)
\lineto(89.015,7.517)
\lineto(89.015,7.527)
\lineto(89.015,7.537)
\lineto(89.012,7.547)
\lineto(89.012,7.557)
\lineto(89.006,7.570)
\lineto(89.003,7.583)
\lineto(88.997,7.593)
\lineto(88.991,7.603)
\lineto(88.985,7.613)
\lineto(88.979,7.623)
\lineto(88.969,7.633)
\lineto(88.959,7.643)
\lineto(88.947,7.653)
\lineto(88.937,7.653)
\lineto(88.924,7.653)
\lineto(88.908,7.663)
\lineto(88.902,7.663)
\lineto(88.892,7.663)
\lineto(88.886,7.663)
\lineto(88.876,7.663)
\lineto(88.866,7.663)
\lineto(88.860,7.663)
\lineto(88.850,7.663)
\lineto(88.840,7.663)
\lineto(88.827,7.663)
\lineto(88.817,7.663)
\lineto(88.807,7.663)
\lineto(88.794,7.663)
\lineto(88.782,7.663)
\lineto(88.772,7.663)
\lineto(88.759,7.663)
\lineto(88.746,7.663)
\lineto(88.733,7.663)
\lineto(88.717,7.663)
\lineto(88.705,7.663)
\lineto(88.689,7.663)
\curveto(87.978,6.961)(86.970,6.952)(86.511,6.952)
\lineto(86.511,6.553)
\curveto(86.782,6.553)(87.515,6.553)(88.121,6.863)
\lineto(88.121,1.196)
\curveto(88.121,0.826)(88.121,0.682)(87.011,0.682)
\lineto(86.590,0.682)
\lineto(86.590,0.284)
\curveto(86.791,0.294)(88.156,0.329)(88.571,0.329)
\curveto(88.915,0.329)(90.315,0.294)(90.558,0.284)
\lineto(90.558,0.682)
\lineto(90.137,0.682)
\curveto(89.024,0.682)(89.024,0.826)(89.024,1.196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.024,7.333)
\lineto(89.024,7.346)
\lineto(89.024,7.359)
\lineto(89.024,7.375)
\lineto(89.024,7.388)
\lineto(89.024,7.398)
\lineto(89.024,7.411)
\lineto(89.024,7.424)
\lineto(89.024,7.434)
\lineto(89.021,7.447)
\lineto(89.021,7.457)
\lineto(89.021,7.467)
\lineto(89.021,7.477)
\lineto(89.021,7.487)
\lineto(89.018,7.497)
\lineto(89.018,7.507)
\lineto(89.015,7.517)
\lineto(89.015,7.527)
\lineto(89.015,7.537)
\lineto(89.012,7.547)
\lineto(89.012,7.557)
\lineto(89.006,7.570)
\lineto(89.003,7.583)
\lineto(88.997,7.593)
\lineto(88.991,7.603)
\lineto(88.985,7.613)
\lineto(88.979,7.623)
\lineto(88.969,7.633)
\lineto(88.959,7.643)
\lineto(88.947,7.653)
\lineto(88.937,7.653)
\lineto(88.924,7.653)
\lineto(88.908,7.663)
\lineto(88.902,7.663)
\lineto(88.892,7.663)
\lineto(88.886,7.663)
\lineto(88.876,7.663)
\lineto(88.866,7.663)
\lineto(88.860,7.663)
\lineto(88.850,7.663)
\lineto(88.840,7.663)
\lineto(88.827,7.663)
\lineto(88.817,7.663)
\lineto(88.807,7.663)
\lineto(88.794,7.663)
\lineto(88.782,7.663)
\lineto(88.772,7.663)
\lineto(88.759,7.663)
\lineto(88.746,7.663)
\lineto(88.733,7.663)
\lineto(88.717,7.663)
\lineto(88.705,7.663)
\lineto(88.689,7.663)
\curveto(87.978,6.961)(86.970,6.952)(86.511,6.952)
\lineto(86.511,6.553)
\curveto(86.782,6.553)(87.515,6.553)(88.121,6.863)
\lineto(88.121,1.196)
\curveto(88.121,0.826)(88.121,0.682)(87.011,0.682)
\lineto(86.590,0.682)
\lineto(86.590,0.284)
\curveto(86.791,0.294)(88.156,0.329)(88.571,0.329)
\curveto(88.915,0.329)(90.315,0.294)(90.558,0.284)
\lineto(90.558,0.682)
\lineto(90.137,0.682)
\curveto(89.024,0.682)(89.024,0.826)(89.024,1.196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.161,12.569)
\lineto(44.161,12.598)
\lineto(44.161,12.627)
\lineto(44.158,12.659)
\lineto(44.152,12.685)
\lineto(44.146,12.714)
\lineto(44.140,12.743)
\lineto(44.134,12.769)
\lineto(44.124,12.795)
\lineto(44.111,12.820)
\lineto(44.101,12.846)
\lineto(44.088,12.872)
\lineto(44.072,12.894)
\lineto(44.056,12.916)
\lineto(44.041,12.938)
\lineto(44.025,12.957)
\lineto(44.006,12.976)
\lineto(43.986,12.995)
\lineto(43.967,13.014)
\lineto(43.945,13.030)
\lineto(43.923,13.046)
\lineto(43.897,13.062)
\lineto(43.872,13.075)
\lineto(43.846,13.088)
\lineto(43.821,13.101)
\lineto(43.792,13.111)
\lineto(43.767,13.121)
\lineto(43.735,13.131)
\lineto(43.706,13.141)
\lineto(43.674,13.151)
\lineto(43.642,13.151)
\lineto(43.610,13.151)
\lineto(43.575,13.151)
\curveto(43.141,13.151)(42.714,12.737)(42.714,12.309)
\curveto(42.714,12.003)(42.937,11.735)(43.323,11.735)
\curveto(43.684,11.735)(44.162,12.099)(44.162,12.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.161,12.569)
\lineto(44.161,12.598)
\lineto(44.161,12.627)
\lineto(44.158,12.659)
\lineto(44.152,12.685)
\lineto(44.146,12.714)
\lineto(44.140,12.743)
\lineto(44.134,12.769)
\lineto(44.124,12.795)
\lineto(44.111,12.820)
\lineto(44.101,12.846)
\lineto(44.088,12.872)
\lineto(44.072,12.894)
\lineto(44.056,12.916)
\lineto(44.041,12.938)
\lineto(44.025,12.957)
\lineto(44.006,12.976)
\lineto(43.986,12.995)
\lineto(43.967,13.014)
\lineto(43.945,13.030)
\lineto(43.923,13.046)
\lineto(43.897,13.062)
\lineto(43.872,13.075)
\lineto(43.846,13.088)
\lineto(43.821,13.101)
\lineto(43.792,13.111)
\lineto(43.767,13.121)
\lineto(43.735,13.131)
\lineto(43.706,13.141)
\lineto(43.674,13.151)
\lineto(43.642,13.151)
\lineto(43.610,13.151)
\lineto(43.575,13.151)
\curveto(43.141,13.151)(42.714,12.737)(42.714,12.309)
\curveto(42.714,12.003)(42.937,11.735)(43.323,11.735)
\curveto(43.684,11.735)(44.162,12.099)(44.162,12.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.952,6.596)
\lineto(42.968,6.638)
\lineto(42.984,6.676)
\lineto(43.000,6.714)
\lineto(43.016,6.749)
\lineto(43.028,6.781)
\lineto(43.041,6.813)
\lineto(43.051,6.842)
\lineto(43.064,6.871)
\lineto(43.074,6.900)
\lineto(43.084,6.926)
\lineto(43.094,6.952)
\lineto(43.104,6.977)
\lineto(43.114,6.999)
\lineto(43.124,7.021)
\lineto(43.140,7.069)
\lineto(43.156,7.114)
\lineto(43.172,7.159)
\lineto(43.182,7.181)
\lineto(43.192,7.207)
\lineto(43.198,7.233)
\lineto(43.208,7.259)
\lineto(43.218,7.284)
\lineto(43.230,7.313)
\lineto(43.240,7.345)
\lineto(43.253,7.374)
\lineto(43.263,7.409)
\lineto(43.276,7.444)
\lineto(43.292,7.479)
\lineto(43.305,7.520)
\curveto(43.435,7.839)(43.515,8.056)(43.515,8.362)
\curveto(43.515,9.073)(43.008,9.660)(42.211,9.660)
\curveto(40.718,9.660)(40.113,7.361)(40.113,7.214)
\curveto(40.113,7.055)(40.272,7.055)(40.307,7.055)
\curveto(40.466,7.055)(40.479,7.090)(40.559,7.345)
\curveto(40.989,8.841)(41.621,9.313)(42.163,9.313)
\curveto(42.291,9.313)(42.562,9.313)(42.562,8.805)
\curveto(42.562,8.471)(42.450,8.136)(42.383,7.976)
\curveto(42.259,7.565)(41.541,5.725)(41.286,5.036)
\curveto(41.133,4.628)(40.923,4.102)(40.923,3.767)
\curveto(40.923,3.024)(41.461,2.466)(42.230,2.466)
\curveto(43.719,2.466)(44.306,4.768)(44.306,4.912)
\curveto(44.306,5.071)(44.166,5.071)(44.118,5.071)
\curveto(43.958,5.071)(43.958,5.023)(43.879,4.784)
\curveto(43.595,3.786)(43.072,2.817)(42.259,2.817)
\curveto(41.991,2.817)(41.876,2.976)(41.876,3.340)
\curveto(41.876,3.738)(41.975,3.961)(42.338,4.928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.952,6.596)
\lineto(42.968,6.638)
\lineto(42.984,6.676)
\lineto(43.000,6.714)
\lineto(43.016,6.749)
\lineto(43.028,6.781)
\lineto(43.041,6.813)
\lineto(43.051,6.842)
\lineto(43.064,6.871)
\lineto(43.074,6.900)
\lineto(43.084,6.926)
\lineto(43.094,6.952)
\lineto(43.104,6.977)
\lineto(43.114,6.999)
\lineto(43.124,7.021)
\lineto(43.140,7.069)
\lineto(43.156,7.114)
\lineto(43.172,7.159)
\lineto(43.182,7.181)
\lineto(43.192,7.207)
\lineto(43.198,7.233)
\lineto(43.208,7.259)
\lineto(43.218,7.284)
\lineto(43.230,7.313)
\lineto(43.240,7.345)
\lineto(43.253,7.374)
\lineto(43.263,7.409)
\lineto(43.276,7.444)
\lineto(43.292,7.479)
\lineto(43.305,7.520)
\curveto(43.435,7.839)(43.515,8.056)(43.515,8.362)
\curveto(43.515,9.073)(43.008,9.660)(42.211,9.660)
\curveto(40.718,9.660)(40.113,7.361)(40.113,7.214)
\curveto(40.113,7.055)(40.272,7.055)(40.307,7.055)
\curveto(40.466,7.055)(40.479,7.090)(40.559,7.345)
\curveto(40.989,8.841)(41.621,9.313)(42.163,9.313)
\curveto(42.291,9.313)(42.562,9.313)(42.562,8.805)
\curveto(42.562,8.471)(42.450,8.136)(42.383,7.976)
\curveto(42.259,7.565)(41.541,5.725)(41.286,5.036)
\curveto(41.133,4.628)(40.923,4.102)(40.923,3.767)
\curveto(40.923,3.024)(41.461,2.466)(42.230,2.466)
\curveto(43.719,2.466)(44.306,4.768)(44.306,4.912)
\curveto(44.306,5.071)(44.166,5.071)(44.118,5.071)
\curveto(43.958,5.071)(43.958,5.023)(43.879,4.784)
\curveto(43.595,3.786)(43.072,2.817)(42.259,2.817)
\curveto(41.991,2.817)(41.876,2.976)(41.876,3.340)
\curveto(41.876,3.738)(41.975,3.961)(42.338,4.928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.730,2.291)
\lineto(50.354,2.291)
\curveto(50.322,2.046)(50.207,1.389)(50.064,1.277)
\curveto(49.977,1.213)(49.123,1.213)(48.966,1.213)
\lineto(46.919,1.213)
\curveto(48.086,2.243)(48.475,2.553)(49.142,3.076)
\curveto(49.965,3.736)(50.730,4.421)(50.730,5.480)
\curveto(50.730,6.823)(49.556,7.645)(48.131,7.645)
\curveto(46.753,7.645)(45.819,6.679)(45.819,5.659)
\curveto(45.819,5.091)(46.297,5.034)(46.412,5.034)
\curveto(46.674,5.034)(46.999,5.225)(46.999,5.624)
\curveto(46.999,5.821)(46.919,6.210)(46.342,6.210)
\curveto(46.686,6.998)(47.442,7.244)(47.965,7.244)
\curveto(49.078,7.244)(49.655,6.379)(49.655,5.480)
\curveto(49.655,4.511)(48.966,3.745)(48.609,3.347)
\lineto(45.934,0.700)
\curveto(45.819,0.601)(45.819,0.575)(45.819,0.266)
\lineto(50.398,0.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.730,2.291)
\lineto(50.354,2.291)
\curveto(50.322,2.046)(50.207,1.389)(50.064,1.277)
\curveto(49.977,1.213)(49.123,1.213)(48.966,1.213)
\lineto(46.919,1.213)
\curveto(48.086,2.243)(48.475,2.553)(49.142,3.076)
\curveto(49.965,3.736)(50.730,4.421)(50.730,5.480)
\curveto(50.730,6.823)(49.556,7.645)(48.131,7.645)
\curveto(46.753,7.645)(45.819,6.679)(45.819,5.659)
\curveto(45.819,5.091)(46.297,5.034)(46.412,5.034)
\curveto(46.674,5.034)(46.999,5.225)(46.999,5.624)
\curveto(46.999,5.821)(46.919,6.210)(46.342,6.210)
\curveto(46.686,6.998)(47.442,7.244)(47.965,7.244)
\curveto(49.078,7.244)(49.655,6.379)(49.655,5.480)
\curveto(49.655,4.511)(48.966,3.745)(48.609,3.347)
\lineto(45.934,0.700)
\curveto(45.819,0.601)(45.819,0.575)(45.819,0.266)
\lineto(50.398,0.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.114,12.569)
\lineto(4.111,12.598)
\lineto(4.111,12.627)
\lineto(4.108,12.659)
\lineto(4.102,12.685)
\lineto(4.099,12.714)
\lineto(4.089,12.743)
\lineto(4.083,12.769)
\lineto(4.073,12.795)
\lineto(4.063,12.820)
\lineto(4.050,12.846)
\lineto(4.037,12.872)
\lineto(4.022,12.894)
\lineto(4.009,12.916)
\lineto(3.990,12.938)
\lineto(3.974,12.957)
\lineto(3.955,12.976)
\lineto(3.935,12.995)
\lineto(3.916,13.014)
\lineto(3.894,13.030)
\lineto(3.872,13.046)
\lineto(3.846,13.062)
\lineto(3.824,13.075)
\lineto(3.795,13.088)
\lineto(3.770,13.101)
\lineto(3.744,13.111)
\lineto(3.716,13.121)
\lineto(3.684,13.131)
\lineto(3.655,13.141)
\lineto(3.623,13.151)
\lineto(3.591,13.151)
\lineto(3.559,13.151)
\lineto(3.524,13.151)
\curveto(3.090,13.151)(2.663,12.737)(2.663,12.309)
\curveto(2.663,12.003)(2.886,11.735)(3.272,11.735)
\curveto(3.636,11.735)(4.114,12.099)(4.114,12.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.114,12.569)
\lineto(4.111,12.598)
\lineto(4.111,12.627)
\lineto(4.108,12.659)
\lineto(4.102,12.685)
\lineto(4.099,12.714)
\lineto(4.089,12.743)
\lineto(4.083,12.769)
\lineto(4.073,12.795)
\lineto(4.063,12.820)
\lineto(4.050,12.846)
\lineto(4.037,12.872)
\lineto(4.022,12.894)
\lineto(4.009,12.916)
\lineto(3.990,12.938)
\lineto(3.974,12.957)
\lineto(3.955,12.976)
\lineto(3.935,12.995)
\lineto(3.916,13.014)
\lineto(3.894,13.030)
\lineto(3.872,13.046)
\lineto(3.846,13.062)
\lineto(3.824,13.075)
\lineto(3.795,13.088)
\lineto(3.770,13.101)
\lineto(3.744,13.111)
\lineto(3.716,13.121)
\lineto(3.684,13.131)
\lineto(3.655,13.141)
\lineto(3.623,13.151)
\lineto(3.591,13.151)
\lineto(3.559,13.151)
\lineto(3.524,13.151)
\curveto(3.090,13.151)(2.663,12.737)(2.663,12.309)
\curveto(2.663,12.003)(2.886,11.735)(3.272,11.735)
\curveto(3.636,11.735)(4.114,12.099)(4.114,12.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.902,6.596)
\lineto(2.918,6.638)
\lineto(2.934,6.676)
\lineto(2.950,6.714)
\lineto(2.966,6.749)
\lineto(2.979,6.781)
\lineto(2.991,6.813)
\lineto(3.001,6.842)
\lineto(3.014,6.871)
\lineto(3.024,6.900)
\lineto(3.037,6.926)
\lineto(3.047,6.952)
\lineto(3.053,6.977)
\lineto(3.063,6.999)
\lineto(3.073,7.021)
\lineto(3.089,7.069)
\lineto(3.105,7.114)
\lineto(3.121,7.159)
\lineto(3.131,7.181)
\lineto(3.141,7.207)
\lineto(3.151,7.233)
\lineto(3.157,7.259)
\lineto(3.169,7.284)
\lineto(3.179,7.313)
\lineto(3.189,7.345)
\lineto(3.202,7.374)
\lineto(3.212,7.409)
\lineto(3.225,7.444)
\lineto(3.241,7.479)
\lineto(3.254,7.520)
\curveto(3.384,7.839)(3.464,8.056)(3.464,8.362)
\curveto(3.464,9.073)(2.957,9.660)(2.160,9.660)
\curveto(0.667,9.660)(0.061,7.361)(0.061,7.214)
\curveto(0.061,7.055)(0.221,7.055)(0.256,7.055)
\curveto(0.415,7.055)(0.428,7.090)(0.508,7.345)
\curveto(0.938,8.841)(1.570,9.313)(2.112,9.313)
\curveto(2.239,9.313)(2.511,9.313)(2.511,8.805)
\curveto(2.511,8.471)(2.399,8.136)(2.332,7.976)
\curveto(2.208,7.565)(1.490,5.725)(1.235,5.036)
\curveto(1.082,4.628)(0.871,4.102)(0.871,3.767)
\curveto(0.871,3.024)(1.410,2.466)(2.179,2.466)
\curveto(3.668,2.466)(4.255,4.768)(4.255,4.912)
\curveto(4.255,5.071)(4.118,5.071)(4.067,5.071)
\curveto(3.907,5.071)(3.907,5.023)(3.828,4.784)
\curveto(3.544,3.786)(3.021,2.817)(2.208,2.817)
\curveto(1.940,2.817)(1.825,2.976)(1.825,3.340)
\curveto(1.825,3.738)(1.924,3.961)(2.287,4.928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.902,6.596)
\lineto(2.918,6.638)
\lineto(2.934,6.676)
\lineto(2.950,6.714)
\lineto(2.966,6.749)
\lineto(2.979,6.781)
\lineto(2.991,6.813)
\lineto(3.001,6.842)
\lineto(3.014,6.871)
\lineto(3.024,6.900)
\lineto(3.037,6.926)
\lineto(3.047,6.952)
\lineto(3.053,6.977)
\lineto(3.063,6.999)
\lineto(3.073,7.021)
\lineto(3.089,7.069)
\lineto(3.105,7.114)
\lineto(3.121,7.159)
\lineto(3.131,7.181)
\lineto(3.141,7.207)
\lineto(3.151,7.233)
\lineto(3.157,7.259)
\lineto(3.169,7.284)
\lineto(3.179,7.313)
\lineto(3.189,7.345)
\lineto(3.202,7.374)
\lineto(3.212,7.409)
\lineto(3.225,7.444)
\lineto(3.241,7.479)
\lineto(3.254,7.520)
\curveto(3.384,7.839)(3.464,8.056)(3.464,8.362)
\curveto(3.464,9.073)(2.957,9.660)(2.160,9.660)
\curveto(0.667,9.660)(0.061,7.361)(0.061,7.214)
\curveto(0.061,7.055)(0.221,7.055)(0.256,7.055)
\curveto(0.415,7.055)(0.428,7.090)(0.508,7.345)
\curveto(0.938,8.841)(1.570,9.313)(2.112,9.313)
\curveto(2.239,9.313)(2.511,9.313)(2.511,8.805)
\curveto(2.511,8.471)(2.399,8.136)(2.332,7.976)
\curveto(2.208,7.565)(1.490,5.725)(1.235,5.036)
\curveto(1.082,4.628)(0.871,4.102)(0.871,3.767)
\curveto(0.871,3.024)(1.410,2.466)(2.179,2.466)
\curveto(3.668,2.466)(4.255,4.768)(4.255,4.912)
\curveto(4.255,5.071)(4.118,5.071)(4.067,5.071)
\curveto(3.907,5.071)(3.907,5.023)(3.828,4.784)
\curveto(3.544,3.786)(3.021,2.817)(2.208,2.817)
\curveto(1.940,2.817)(1.825,2.976)(1.825,3.340)
\curveto(1.825,3.738)(1.924,3.961)(2.287,4.928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.103,3.978)
\lineto(8.186,3.978)
\lineto(8.266,3.968)
\lineto(8.342,3.958)
\lineto(8.419,3.945)
\lineto(8.492,3.929)
\lineto(8.566,3.910)
\lineto(8.636,3.888)
\lineto(8.703,3.863)
\lineto(8.770,3.831)
\lineto(8.834,3.799)
\lineto(8.897,3.761)
\lineto(8.958,3.723)
\lineto(9.015,3.678)
\lineto(9.070,3.630)
\lineto(9.124,3.579)
\lineto(9.175,3.525)
\lineto(9.223,3.468)
\lineto(9.267,3.407)
\lineto(9.312,3.343)
\lineto(9.353,3.273)
\lineto(9.388,3.203)
\lineto(9.424,3.126)
\lineto(9.455,3.049)
\lineto(9.484,2.966)
\lineto(9.510,2.880)
\lineto(9.532,2.791)
\lineto(9.551,2.698)
\lineto(9.567,2.602)
\lineto(9.580,2.503)
\lineto(9.586,2.401)
\lineto(9.592,2.296)
\lineto(9.595,2.184)
\curveto(9.595,0.803)(8.791,0.395)(8.150,0.395)
\curveto(7.704,0.395)(6.725,0.516)(6.259,1.173)
\curveto(6.779,1.192)(6.903,1.562)(6.903,1.795)
\curveto(6.903,2.149)(6.635,2.404)(6.291,2.404)
\curveto(5.982,2.404)(5.669,2.216)(5.669,1.760)
\curveto(5.669,0.714)(6.824,0.038)(8.169,0.038)
\curveto(9.713,0.038)(10.781,1.075)(10.781,2.184)
\curveto(10.781,3.052)(10.073,3.919)(8.845,4.174)
\curveto(10.013,4.598)(10.437,5.428)(10.437,6.107)
\curveto(10.437,6.984)(9.426,7.641)(8.195,7.641)
\curveto(6.958,7.641)(6.017,7.038)(6.017,6.151)
\curveto(6.017,5.772)(6.259,5.565)(6.594,5.565)
\curveto(6.938,5.565)(7.158,5.817)(7.158,6.126)
\curveto(7.158,6.451)(6.938,6.684)(6.594,6.703)
\curveto(6.983,7.197)(7.745,7.319)(8.160,7.319)
\curveto(8.657,7.319)(9.359,7.073)(9.359,6.107)
\curveto(9.359,5.638)(9.206,5.131)(8.916,4.787)
\curveto(8.549,4.362)(8.239,4.337)(7.681,4.308)
\curveto(7.401,4.283)(7.382,4.283)(7.327,4.273)
\curveto(7.302,4.273)(7.213,4.254)(7.213,4.130)
\curveto(7.213,3.973)(7.312,3.973)(7.503,3.973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.103,3.978)
\lineto(8.186,3.978)
\lineto(8.266,3.968)
\lineto(8.342,3.958)
\lineto(8.419,3.945)
\lineto(8.492,3.929)
\lineto(8.566,3.910)
\lineto(8.636,3.888)
\lineto(8.703,3.863)
\lineto(8.770,3.831)
\lineto(8.834,3.799)
\lineto(8.897,3.761)
\lineto(8.958,3.723)
\lineto(9.015,3.678)
\lineto(9.070,3.630)
\lineto(9.124,3.579)
\lineto(9.175,3.525)
\lineto(9.223,3.468)
\lineto(9.267,3.407)
\lineto(9.312,3.343)
\lineto(9.353,3.273)
\lineto(9.388,3.203)
\lineto(9.424,3.126)
\lineto(9.455,3.049)
\lineto(9.484,2.966)
\lineto(9.510,2.880)
\lineto(9.532,2.791)
\lineto(9.551,2.698)
\lineto(9.567,2.602)
\lineto(9.580,2.503)
\lineto(9.586,2.401)
\lineto(9.592,2.296)
\lineto(9.595,2.184)
\curveto(9.595,0.803)(8.791,0.395)(8.150,0.395)
\curveto(7.704,0.395)(6.725,0.516)(6.259,1.173)
\curveto(6.779,1.192)(6.903,1.562)(6.903,1.795)
\curveto(6.903,2.149)(6.635,2.404)(6.291,2.404)
\curveto(5.982,2.404)(5.669,2.216)(5.669,1.760)
\curveto(5.669,0.714)(6.824,0.038)(8.169,0.038)
\curveto(9.713,0.038)(10.781,1.075)(10.781,2.184)
\curveto(10.781,3.052)(10.073,3.919)(8.845,4.174)
\curveto(10.013,4.598)(10.437,5.428)(10.437,6.107)
\curveto(10.437,6.984)(9.426,7.641)(8.195,7.641)
\curveto(6.958,7.641)(6.017,7.038)(6.017,6.151)
\curveto(6.017,5.772)(6.259,5.565)(6.594,5.565)
\curveto(6.938,5.565)(7.158,5.817)(7.158,6.126)
\curveto(7.158,6.451)(6.938,6.684)(6.594,6.703)
\curveto(6.983,7.197)(7.745,7.319)(8.160,7.319)
\curveto(8.657,7.319)(9.359,7.073)(9.359,6.107)
\curveto(9.359,5.638)(9.206,5.131)(8.916,4.787)
\curveto(8.549,4.362)(8.239,4.337)(7.681,4.308)
\curveto(7.401,4.283)(7.382,4.283)(7.327,4.273)
\curveto(7.302,4.273)(7.213,4.254)(7.213,4.130)
\curveto(7.213,3.973)(7.312,3.973)(7.503,3.973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.932,201.840)
\lineto(365.932,201.869)
\lineto(365.929,201.894)
\lineto(365.926,201.923)
\lineto(365.923,201.952)
\lineto(365.917,201.977)
\lineto(365.911,202.003)
\lineto(365.901,202.032)
\lineto(365.891,202.058)
\lineto(365.881,202.080)
\lineto(365.868,202.106)
\lineto(365.855,202.131)
\lineto(365.843,202.153)
\lineto(365.827,202.175)
\lineto(365.811,202.197)
\lineto(365.792,202.219)
\lineto(365.773,202.238)
\lineto(365.754,202.257)
\lineto(365.731,202.276)
\lineto(365.709,202.292)
\lineto(365.687,202.311)
\lineto(365.661,202.324)
\lineto(365.639,202.340)
\lineto(365.610,202.353)
\lineto(365.585,202.366)
\lineto(365.556,202.376)
\lineto(365.527,202.386)
\lineto(365.495,202.396)
\lineto(365.463,202.406)
\lineto(365.432,202.406)
\lineto(365.400,202.416)
\lineto(365.365,202.416)
\lineto(365.329,202.416)
\curveto(364.963,202.416)(364.488,202.046)(364.488,201.574)
\curveto(364.488,201.255)(364.708,201.000)(365.074,201.000)
\curveto(365.505,201.000)(365.932,201.415)(365.932,201.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.932,201.840)
\lineto(365.932,201.869)
\lineto(365.929,201.894)
\lineto(365.926,201.923)
\lineto(365.923,201.952)
\lineto(365.917,201.977)
\lineto(365.911,202.003)
\lineto(365.901,202.032)
\lineto(365.891,202.058)
\lineto(365.881,202.080)
\lineto(365.868,202.106)
\lineto(365.855,202.131)
\lineto(365.843,202.153)
\lineto(365.827,202.175)
\lineto(365.811,202.197)
\lineto(365.792,202.219)
\lineto(365.773,202.238)
\lineto(365.754,202.257)
\lineto(365.731,202.276)
\lineto(365.709,202.292)
\lineto(365.687,202.311)
\lineto(365.661,202.324)
\lineto(365.639,202.340)
\lineto(365.610,202.353)
\lineto(365.585,202.366)
\lineto(365.556,202.376)
\lineto(365.527,202.386)
\lineto(365.495,202.396)
\lineto(365.463,202.406)
\lineto(365.432,202.406)
\lineto(365.400,202.416)
\lineto(365.365,202.416)
\lineto(365.329,202.416)
\curveto(364.963,202.416)(364.488,202.046)(364.488,201.574)
\curveto(364.488,201.255)(364.708,201.000)(365.074,201.000)
\curveto(365.505,201.000)(365.932,201.415)(365.932,201.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.740,191.116)
\lineto(362.708,191.004)
\lineto(362.676,190.892)
\lineto(362.641,190.784)
\lineto(362.603,190.679)
\lineto(362.564,190.574)
\lineto(362.523,190.472)
\lineto(362.478,190.373)
\lineto(362.430,190.277)
\lineto(362.379,190.181)
\lineto(362.328,190.089)
\lineto(362.277,190.000)
\lineto(362.220,189.917)
\lineto(362.163,189.834)
\lineto(362.105,189.754)
\lineto(362.045,189.677)
\lineto(361.981,189.604)
\lineto(361.917,189.534)
\lineto(361.850,189.470)
\lineto(361.783,189.409)
\lineto(361.713,189.348)
\lineto(361.643,189.297)
\lineto(361.569,189.246)
\lineto(361.496,189.201)
\lineto(361.423,189.159)
\lineto(361.346,189.121)
\lineto(361.270,189.089)
\lineto(361.190,189.064)
\lineto(361.110,189.038)
\lineto(361.030,189.022)
\lineto(360.951,189.009)
\lineto(360.868,188.999)
\lineto(360.785,188.999)
\curveto(360.689,188.999)(360.450,188.999)(360.163,189.145)
\curveto(360.641,189.260)(360.881,189.668)(360.881,189.987)
\curveto(360.881,190.239)(360.705,190.545)(360.278,190.545)
\curveto(359.879,190.545)(359.420,190.210)(359.420,189.636)
\curveto(359.420,188.999)(360.052,188.651)(360.817,188.651)
\curveto(361.927,188.651)(363.406,189.493)(363.805,191.068)
\lineto(365.266,196.882)
\curveto(365.345,197.201)(365.345,197.421)(365.345,197.472)
\curveto(365.345,198.377)(364.676,198.929)(363.885,198.929)
\curveto(362.261,198.929)(361.359,196.630)(361.359,196.483)
\curveto(361.359,196.324)(361.512,196.324)(361.547,196.324)
\curveto(361.694,196.324)(361.707,196.346)(361.831,196.643)
\curveto(362.230,197.615)(362.963,198.581)(363.834,198.581)
\curveto(364.060,198.581)(364.344,198.517)(364.344,197.854)
\curveto(364.344,197.484)(364.293,197.312)(364.232,197.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.740,191.116)
\lineto(362.708,191.004)
\lineto(362.676,190.892)
\lineto(362.641,190.784)
\lineto(362.603,190.679)
\lineto(362.564,190.574)
\lineto(362.523,190.472)
\lineto(362.478,190.373)
\lineto(362.430,190.277)
\lineto(362.379,190.181)
\lineto(362.328,190.089)
\lineto(362.277,190.000)
\lineto(362.220,189.917)
\lineto(362.163,189.834)
\lineto(362.105,189.754)
\lineto(362.045,189.677)
\lineto(361.981,189.604)
\lineto(361.917,189.534)
\lineto(361.850,189.470)
\lineto(361.783,189.409)
\lineto(361.713,189.348)
\lineto(361.643,189.297)
\lineto(361.569,189.246)
\lineto(361.496,189.201)
\lineto(361.423,189.159)
\lineto(361.346,189.121)
\lineto(361.270,189.089)
\lineto(361.190,189.064)
\lineto(361.110,189.038)
\lineto(361.030,189.022)
\lineto(360.951,189.009)
\lineto(360.868,188.999)
\lineto(360.785,188.999)
\curveto(360.689,188.999)(360.450,188.999)(360.163,189.145)
\curveto(360.641,189.260)(360.881,189.668)(360.881,189.987)
\curveto(360.881,190.239)(360.705,190.545)(360.278,190.545)
\curveto(359.879,190.545)(359.420,190.210)(359.420,189.636)
\curveto(359.420,188.999)(360.052,188.651)(360.817,188.651)
\curveto(361.927,188.651)(363.406,189.493)(363.805,191.068)
\lineto(365.266,196.882)
\curveto(365.345,197.201)(365.345,197.421)(365.345,197.472)
\curveto(365.345,198.377)(364.676,198.929)(363.885,198.929)
\curveto(362.261,198.929)(361.359,196.630)(361.359,196.483)
\curveto(361.359,196.324)(361.512,196.324)(361.547,196.324)
\curveto(361.694,196.324)(361.707,196.346)(361.831,196.643)
\curveto(362.230,197.615)(362.963,198.581)(363.834,198.581)
\curveto(364.060,198.581)(364.344,198.517)(364.344,197.854)
\curveto(364.344,197.484)(364.293,197.312)(364.232,197.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.889,196.604)
\lineto(369.889,196.617)
\lineto(369.889,196.630)
\lineto(369.889,196.646)
\lineto(369.889,196.659)
\lineto(369.889,196.669)
\lineto(369.889,196.682)
\lineto(369.889,196.695)
\lineto(369.889,196.705)
\lineto(369.889,196.718)
\lineto(369.886,196.728)
\lineto(369.886,196.738)
\lineto(369.886,196.748)
\lineto(369.886,196.758)
\lineto(369.883,196.768)
\lineto(369.883,196.778)
\lineto(369.883,196.788)
\lineto(369.880,196.798)
\lineto(369.880,196.808)
\lineto(369.877,196.818)
\lineto(369.877,196.828)
\lineto(369.871,196.841)
\lineto(369.868,196.854)
\lineto(369.862,196.864)
\lineto(369.856,196.874)
\lineto(369.850,196.884)
\lineto(369.844,196.894)
\lineto(369.834,196.904)
\lineto(369.824,196.914)
\lineto(369.814,196.924)
\lineto(369.802,196.924)
\lineto(369.789,196.924)
\lineto(369.773,196.934)
\lineto(369.767,196.934)
\lineto(369.761,196.934)
\lineto(369.751,196.934)
\lineto(369.741,196.934)
\lineto(369.735,196.934)
\lineto(369.725,196.934)
\lineto(369.715,196.934)
\lineto(369.705,196.934)
\lineto(369.695,196.934)
\lineto(369.682,196.934)
\lineto(369.672,196.934)
\lineto(369.659,196.934)
\lineto(369.649,196.934)
\lineto(369.637,196.934)
\lineto(369.624,196.934)
\lineto(369.611,196.934)
\lineto(369.598,196.934)
\lineto(369.582,196.934)
\lineto(369.570,196.934)
\lineto(369.554,196.934)
\curveto(368.843,196.232)(367.835,196.223)(367.379,196.223)
\lineto(367.379,195.824)
\curveto(367.647,195.824)(368.380,195.824)(368.986,196.134)
\lineto(368.986,190.467)
\curveto(368.986,190.097)(368.986,189.953)(367.876,189.953)
\lineto(367.459,189.953)
\lineto(367.459,189.555)
\curveto(367.656,189.565)(369.021,189.600)(369.436,189.600)
\curveto(369.780,189.600)(371.180,189.565)(371.422,189.555)
\lineto(371.422,189.953)
\lineto(371.001,189.953)
\curveto(369.889,189.953)(369.889,190.097)(369.889,190.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.889,196.604)
\lineto(369.889,196.617)
\lineto(369.889,196.630)
\lineto(369.889,196.646)
\lineto(369.889,196.659)
\lineto(369.889,196.669)
\lineto(369.889,196.682)
\lineto(369.889,196.695)
\lineto(369.889,196.705)
\lineto(369.889,196.718)
\lineto(369.886,196.728)
\lineto(369.886,196.738)
\lineto(369.886,196.748)
\lineto(369.886,196.758)
\lineto(369.883,196.768)
\lineto(369.883,196.778)
\lineto(369.883,196.788)
\lineto(369.880,196.798)
\lineto(369.880,196.808)
\lineto(369.877,196.818)
\lineto(369.877,196.828)
\lineto(369.871,196.841)
\lineto(369.868,196.854)
\lineto(369.862,196.864)
\lineto(369.856,196.874)
\lineto(369.850,196.884)
\lineto(369.844,196.894)
\lineto(369.834,196.904)
\lineto(369.824,196.914)
\lineto(369.814,196.924)
\lineto(369.802,196.924)
\lineto(369.789,196.924)
\lineto(369.773,196.934)
\lineto(369.767,196.934)
\lineto(369.761,196.934)
\lineto(369.751,196.934)
\lineto(369.741,196.934)
\lineto(369.735,196.934)
\lineto(369.725,196.934)
\lineto(369.715,196.934)
\lineto(369.705,196.934)
\lineto(369.695,196.934)
\lineto(369.682,196.934)
\lineto(369.672,196.934)
\lineto(369.659,196.934)
\lineto(369.649,196.934)
\lineto(369.637,196.934)
\lineto(369.624,196.934)
\lineto(369.611,196.934)
\lineto(369.598,196.934)
\lineto(369.582,196.934)
\lineto(369.570,196.934)
\lineto(369.554,196.934)
\curveto(368.843,196.232)(367.835,196.223)(367.379,196.223)
\lineto(367.379,195.824)
\curveto(367.647,195.824)(368.380,195.824)(368.986,196.134)
\lineto(368.986,190.467)
\curveto(368.986,190.097)(368.986,189.953)(367.876,189.953)
\lineto(367.459,189.953)
\lineto(367.459,189.555)
\curveto(367.656,189.565)(369.021,189.600)(369.436,189.600)
\curveto(369.780,189.600)(371.180,189.565)(371.422,189.555)
\lineto(371.422,189.953)
\lineto(371.001,189.953)
\curveto(369.889,189.953)(369.889,190.097)(369.889,190.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.755,201.840)
\lineto(325.755,201.869)
\lineto(325.752,201.894)
\lineto(325.749,201.923)
\lineto(325.746,201.952)
\lineto(325.740,201.977)
\lineto(325.734,202.003)
\lineto(325.724,202.032)
\lineto(325.714,202.058)
\lineto(325.704,202.080)
\lineto(325.691,202.106)
\lineto(325.678,202.131)
\lineto(325.665,202.153)
\lineto(325.649,202.175)
\lineto(325.633,202.197)
\lineto(325.614,202.219)
\lineto(325.595,202.238)
\lineto(325.576,202.257)
\lineto(325.554,202.276)
\lineto(325.532,202.292)
\lineto(325.509,202.311)
\lineto(325.487,202.324)
\lineto(325.461,202.340)
\lineto(325.433,202.353)
\lineto(325.407,202.366)
\lineto(325.379,202.376)
\lineto(325.350,202.386)
\lineto(325.318,202.396)
\lineto(325.286,202.406)
\lineto(325.254,202.406)
\lineto(325.222,202.416)
\lineto(325.187,202.416)
\lineto(325.152,202.416)
\curveto(324.782,202.416)(324.310,202.046)(324.310,201.574)
\curveto(324.310,201.255)(324.530,201.000)(324.900,201.000)
\curveto(325.327,201.000)(325.755,201.415)(325.755,201.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.755,201.840)
\lineto(325.755,201.869)
\lineto(325.752,201.894)
\lineto(325.749,201.923)
\lineto(325.746,201.952)
\lineto(325.740,201.977)
\lineto(325.734,202.003)
\lineto(325.724,202.032)
\lineto(325.714,202.058)
\lineto(325.704,202.080)
\lineto(325.691,202.106)
\lineto(325.678,202.131)
\lineto(325.665,202.153)
\lineto(325.649,202.175)
\lineto(325.633,202.197)
\lineto(325.614,202.219)
\lineto(325.595,202.238)
\lineto(325.576,202.257)
\lineto(325.554,202.276)
\lineto(325.532,202.292)
\lineto(325.509,202.311)
\lineto(325.487,202.324)
\lineto(325.461,202.340)
\lineto(325.433,202.353)
\lineto(325.407,202.366)
\lineto(325.379,202.376)
\lineto(325.350,202.386)
\lineto(325.318,202.396)
\lineto(325.286,202.406)
\lineto(325.254,202.406)
\lineto(325.222,202.416)
\lineto(325.187,202.416)
\lineto(325.152,202.416)
\curveto(324.782,202.416)(324.310,202.046)(324.310,201.574)
\curveto(324.310,201.255)(324.530,201.000)(324.900,201.000)
\curveto(325.327,201.000)(325.755,201.415)(325.755,201.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.562,191.116)
\lineto(322.530,191.004)
\lineto(322.499,190.892)
\lineto(322.463,190.784)
\lineto(322.425,190.679)
\lineto(322.387,190.574)
\lineto(322.345,190.472)
\lineto(322.301,190.373)
\lineto(322.253,190.277)
\lineto(322.205,190.181)
\lineto(322.151,190.089)
\lineto(322.100,190.000)
\lineto(322.043,189.917)
\lineto(321.985,189.834)
\lineto(321.928,189.754)
\lineto(321.867,189.677)
\lineto(321.803,189.604)
\lineto(321.740,189.534)
\lineto(321.673,189.470)
\lineto(321.606,189.409)
\lineto(321.535,189.348)
\lineto(321.465,189.297)
\lineto(321.392,189.246)
\lineto(321.318,189.201)
\lineto(321.245,189.159)
\lineto(321.169,189.121)
\lineto(321.092,189.089)
\lineto(321.012,189.064)
\lineto(320.933,189.038)
\lineto(320.853,189.022)
\lineto(320.773,189.009)
\lineto(320.690,188.999)
\lineto(320.607,188.999)
\curveto(320.515,188.999)(320.276,188.999)(319.986,189.145)
\curveto(320.464,189.260)(320.703,189.668)(320.703,189.987)
\curveto(320.703,190.239)(320.528,190.545)(320.100,190.545)
\curveto(319.702,190.545)(319.243,190.210)(319.243,189.636)
\curveto(319.243,188.999)(319.877,188.651)(320.636,188.651)
\curveto(321.749,188.651)(323.229,189.493)(323.627,191.068)
\lineto(325.088,196.882)
\curveto(325.168,197.201)(325.168,197.421)(325.168,197.472)
\curveto(325.168,198.377)(324.501,198.929)(323.707,198.929)
\curveto(322.084,198.929)(321.181,196.630)(321.181,196.483)
\curveto(321.181,196.324)(321.335,196.324)(321.370,196.324)
\curveto(321.513,196.324)(321.529,196.346)(321.653,196.643)
\curveto(322.052,197.615)(322.786,198.581)(323.656,198.581)
\curveto(323.883,198.581)(324.166,198.517)(324.166,197.854)
\curveto(324.166,197.484)(324.115,197.312)(324.055,197.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.562,191.116)
\lineto(322.530,191.004)
\lineto(322.499,190.892)
\lineto(322.463,190.784)
\lineto(322.425,190.679)
\lineto(322.387,190.574)
\lineto(322.345,190.472)
\lineto(322.301,190.373)
\lineto(322.253,190.277)
\lineto(322.205,190.181)
\lineto(322.151,190.089)
\lineto(322.100,190.000)
\lineto(322.043,189.917)
\lineto(321.985,189.834)
\lineto(321.928,189.754)
\lineto(321.867,189.677)
\lineto(321.803,189.604)
\lineto(321.740,189.534)
\lineto(321.673,189.470)
\lineto(321.606,189.409)
\lineto(321.535,189.348)
\lineto(321.465,189.297)
\lineto(321.392,189.246)
\lineto(321.318,189.201)
\lineto(321.245,189.159)
\lineto(321.169,189.121)
\lineto(321.092,189.089)
\lineto(321.012,189.064)
\lineto(320.933,189.038)
\lineto(320.853,189.022)
\lineto(320.773,189.009)
\lineto(320.690,188.999)
\lineto(320.607,188.999)
\curveto(320.515,188.999)(320.276,188.999)(319.986,189.145)
\curveto(320.464,189.260)(320.703,189.668)(320.703,189.987)
\curveto(320.703,190.239)(320.528,190.545)(320.100,190.545)
\curveto(319.702,190.545)(319.243,190.210)(319.243,189.636)
\curveto(319.243,188.999)(319.877,188.651)(320.636,188.651)
\curveto(321.749,188.651)(323.229,189.493)(323.627,191.068)
\lineto(325.088,196.882)
\curveto(325.168,197.201)(325.168,197.421)(325.168,197.472)
\curveto(325.168,198.377)(324.501,198.929)(323.707,198.929)
\curveto(322.084,198.929)(321.181,196.630)(321.181,196.483)
\curveto(321.181,196.324)(321.335,196.324)(321.370,196.324)
\curveto(321.513,196.324)(321.529,196.346)(321.653,196.643)
\curveto(322.052,197.615)(322.786,198.581)(323.656,198.581)
\curveto(323.883,198.581)(324.166,198.517)(324.166,197.854)
\curveto(324.166,197.484)(324.115,197.312)(324.055,197.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.600,191.562)
\lineto(331.224,191.562)
\curveto(331.192,191.317)(331.077,190.660)(330.933,190.548)
\curveto(330.851,190.484)(329.993,190.484)(329.836,190.484)
\lineto(327.789,190.484)
\curveto(328.956,191.514)(329.345,191.823)(330.012,192.346)
\curveto(330.835,193.007)(331.600,193.692)(331.600,194.751)
\curveto(331.600,196.094)(330.426,196.916)(329.001,196.916)
\curveto(327.626,196.916)(326.689,195.950)(326.689,194.930)
\curveto(326.689,194.362)(327.167,194.304)(327.282,194.304)
\curveto(327.547,194.304)(327.869,194.496)(327.869,194.894)
\curveto(327.869,195.092)(327.789,195.481)(327.212,195.481)
\curveto(327.556,196.269)(328.312,196.514)(328.835,196.514)
\curveto(329.948,196.514)(330.525,195.650)(330.525,194.751)
\curveto(330.525,193.781)(329.836,193.016)(329.479,192.618)
\lineto(326.804,189.971)
\curveto(326.689,189.872)(326.689,189.846)(326.689,189.537)
\lineto(331.268,189.537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.600,191.562)
\lineto(331.224,191.562)
\curveto(331.192,191.317)(331.077,190.660)(330.933,190.548)
\curveto(330.851,190.484)(329.993,190.484)(329.836,190.484)
\lineto(327.789,190.484)
\curveto(328.956,191.514)(329.345,191.823)(330.012,192.346)
\curveto(330.835,193.007)(331.600,193.692)(331.600,194.751)
\curveto(331.600,196.094)(330.426,196.916)(329.001,196.916)
\curveto(327.626,196.916)(326.689,195.950)(326.689,194.930)
\curveto(326.689,194.362)(327.167,194.304)(327.282,194.304)
\curveto(327.547,194.304)(327.869,194.496)(327.869,194.894)
\curveto(327.869,195.092)(327.789,195.481)(327.212,195.481)
\curveto(327.556,196.269)(328.312,196.514)(328.835,196.514)
\curveto(329.948,196.514)(330.525,195.650)(330.525,194.751)
\curveto(330.525,193.781)(329.836,193.016)(329.479,192.618)
\lineto(326.804,189.971)
\curveto(326.689,189.872)(326.689,189.846)(326.689,189.537)
\lineto(331.268,189.537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.704,201.840)
\lineto(285.704,201.869)
\lineto(285.701,201.894)
\lineto(285.698,201.923)
\lineto(285.695,201.952)
\lineto(285.689,201.977)
\lineto(285.683,202.003)
\lineto(285.673,202.032)
\lineto(285.663,202.058)
\lineto(285.653,202.080)
\lineto(285.640,202.106)
\lineto(285.627,202.131)
\lineto(285.614,202.153)
\lineto(285.598,202.175)
\lineto(285.583,202.197)
\lineto(285.563,202.219)
\lineto(285.544,202.238)
\lineto(285.525,202.257)
\lineto(285.503,202.276)
\lineto(285.481,202.292)
\lineto(285.458,202.311)
\lineto(285.436,202.324)
\lineto(285.411,202.340)
\lineto(285.382,202.353)
\lineto(285.356,202.366)
\lineto(285.328,202.376)
\lineto(285.299,202.386)
\lineto(285.267,202.396)
\lineto(285.235,202.406)
\lineto(285.203,202.406)
\lineto(285.171,202.416)
\lineto(285.136,202.416)
\lineto(285.101,202.416)
\curveto(284.734,202.416)(284.259,202.046)(284.259,201.574)
\curveto(284.259,201.255)(284.479,201.000)(284.846,201.000)
\curveto(285.277,201.000)(285.704,201.415)(285.704,201.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.704,201.840)
\lineto(285.704,201.869)
\lineto(285.701,201.894)
\lineto(285.698,201.923)
\lineto(285.695,201.952)
\lineto(285.689,201.977)
\lineto(285.683,202.003)
\lineto(285.673,202.032)
\lineto(285.663,202.058)
\lineto(285.653,202.080)
\lineto(285.640,202.106)
\lineto(285.627,202.131)
\lineto(285.614,202.153)
\lineto(285.598,202.175)
\lineto(285.583,202.197)
\lineto(285.563,202.219)
\lineto(285.544,202.238)
\lineto(285.525,202.257)
\lineto(285.503,202.276)
\lineto(285.481,202.292)
\lineto(285.458,202.311)
\lineto(285.436,202.324)
\lineto(285.411,202.340)
\lineto(285.382,202.353)
\lineto(285.356,202.366)
\lineto(285.328,202.376)
\lineto(285.299,202.386)
\lineto(285.267,202.396)
\lineto(285.235,202.406)
\lineto(285.203,202.406)
\lineto(285.171,202.416)
\lineto(285.136,202.416)
\lineto(285.101,202.416)
\curveto(284.734,202.416)(284.259,202.046)(284.259,201.574)
\curveto(284.259,201.255)(284.479,201.000)(284.846,201.000)
\curveto(285.277,201.000)(285.704,201.415)(285.704,201.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.511,191.116)
\lineto(282.479,191.004)
\lineto(282.448,190.892)
\lineto(282.412,190.784)
\lineto(282.374,190.679)
\lineto(282.336,190.574)
\lineto(282.294,190.472)
\lineto(282.250,190.373)
\lineto(282.202,190.277)
\lineto(282.151,190.181)
\lineto(282.100,190.089)
\lineto(282.049,190.000)
\lineto(281.992,189.917)
\lineto(281.934,189.834)
\lineto(281.877,189.754)
\lineto(281.816,189.677)
\lineto(281.752,189.604)
\lineto(281.689,189.534)
\lineto(281.622,189.470)
\lineto(281.555,189.409)
\lineto(281.484,189.348)
\lineto(281.414,189.297)
\lineto(281.341,189.246)
\lineto(281.267,189.201)
\lineto(281.194,189.159)
\lineto(281.118,189.121)
\lineto(281.041,189.089)
\lineto(280.961,189.064)
\lineto(280.882,189.038)
\lineto(280.802,189.022)
\lineto(280.722,189.009)
\lineto(280.639,188.999)
\lineto(280.556,188.999)
\curveto(280.461,188.999)(280.222,188.999)(279.935,189.145)
\curveto(280.413,189.260)(280.652,189.668)(280.652,189.987)
\curveto(280.652,190.239)(280.477,190.545)(280.049,190.545)
\curveto(279.651,190.545)(279.192,190.210)(279.192,189.636)
\curveto(279.192,188.999)(279.823,188.651)(280.588,188.651)
\curveto(281.698,188.651)(283.178,189.493)(283.576,191.068)
\lineto(285.037,196.882)
\curveto(285.117,197.201)(285.117,197.421)(285.117,197.472)
\curveto(285.117,198.377)(284.447,198.929)(283.656,198.929)
\curveto(282.033,198.929)(281.130,196.630)(281.130,196.483)
\curveto(281.130,196.324)(281.284,196.324)(281.319,196.324)
\curveto(281.465,196.324)(281.478,196.346)(281.602,196.643)
\curveto(282.001,197.615)(282.735,198.581)(283.605,198.581)
\curveto(283.832,198.581)(284.115,198.517)(284.115,197.854)
\curveto(284.115,197.484)(284.064,197.312)(284.004,197.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.511,191.116)
\lineto(282.479,191.004)
\lineto(282.448,190.892)
\lineto(282.412,190.784)
\lineto(282.374,190.679)
\lineto(282.336,190.574)
\lineto(282.294,190.472)
\lineto(282.250,190.373)
\lineto(282.202,190.277)
\lineto(282.151,190.181)
\lineto(282.100,190.089)
\lineto(282.049,190.000)
\lineto(281.992,189.917)
\lineto(281.934,189.834)
\lineto(281.877,189.754)
\lineto(281.816,189.677)
\lineto(281.752,189.604)
\lineto(281.689,189.534)
\lineto(281.622,189.470)
\lineto(281.555,189.409)
\lineto(281.484,189.348)
\lineto(281.414,189.297)
\lineto(281.341,189.246)
\lineto(281.267,189.201)
\lineto(281.194,189.159)
\lineto(281.118,189.121)
\lineto(281.041,189.089)
\lineto(280.961,189.064)
\lineto(280.882,189.038)
\lineto(280.802,189.022)
\lineto(280.722,189.009)
\lineto(280.639,188.999)
\lineto(280.556,188.999)
\curveto(280.461,188.999)(280.222,188.999)(279.935,189.145)
\curveto(280.413,189.260)(280.652,189.668)(280.652,189.987)
\curveto(280.652,190.239)(280.477,190.545)(280.049,190.545)
\curveto(279.651,190.545)(279.192,190.210)(279.192,189.636)
\curveto(279.192,188.999)(279.823,188.651)(280.588,188.651)
\curveto(281.698,188.651)(283.178,189.493)(283.576,191.068)
\lineto(285.037,196.882)
\curveto(285.117,197.201)(285.117,197.421)(285.117,197.472)
\curveto(285.117,198.377)(284.447,198.929)(283.656,198.929)
\curveto(282.033,198.929)(281.130,196.630)(281.130,196.483)
\curveto(281.130,196.324)(281.284,196.324)(281.319,196.324)
\curveto(281.465,196.324)(281.478,196.346)(281.602,196.643)
\curveto(282.001,197.615)(282.735,198.581)(283.605,198.581)
\curveto(283.832,198.581)(284.115,198.517)(284.115,197.854)
\curveto(284.115,197.484)(284.064,197.312)(284.004,197.041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.975,193.249)
\lineto(289.055,193.249)
\lineto(289.135,193.239)
\lineto(289.211,193.229)
\lineto(289.288,193.216)
\lineto(289.361,193.200)
\lineto(289.434,193.181)
\lineto(289.505,193.159)
\lineto(289.572,193.134)
\lineto(289.639,193.102)
\lineto(289.702,193.070)
\lineto(289.766,193.032)
\lineto(289.827,192.994)
\lineto(289.884,192.949)
\lineto(289.942,192.901)
\lineto(289.993,192.850)
\lineto(290.044,192.796)
\lineto(290.091,192.739)
\lineto(290.139,192.678)
\lineto(290.181,192.614)
\lineto(290.222,192.544)
\lineto(290.257,192.474)
\lineto(290.292,192.397)
\lineto(290.324,192.320)
\lineto(290.353,192.237)
\lineto(290.379,192.151)
\lineto(290.401,192.062)
\lineto(290.420,191.969)
\lineto(290.436,191.873)
\lineto(290.449,191.774)
\lineto(290.459,191.672)
\lineto(290.462,191.567)
\lineto(290.465,191.455)
\curveto(290.465,190.074)(289.661,189.666)(289.020,189.666)
\curveto(288.577,189.666)(287.595,189.787)(287.132,190.444)
\curveto(287.649,190.463)(287.773,190.833)(287.773,191.066)
\curveto(287.773,191.420)(287.505,191.675)(287.161,191.675)
\curveto(286.852,191.675)(286.536,191.487)(286.536,191.031)
\curveto(286.536,189.985)(287.693,189.309)(289.039,189.309)
\curveto(290.583,189.309)(291.651,190.345)(291.651,191.455)
\curveto(291.651,192.323)(290.943,193.190)(289.715,193.445)
\curveto(290.882,193.869)(291.307,194.698)(291.307,195.378)
\curveto(291.307,196.255)(290.296,196.912)(289.065,196.912)
\curveto(287.827,196.912)(286.887,196.309)(286.887,195.422)
\curveto(286.887,195.043)(287.132,194.836)(287.464,194.836)
\curveto(287.808,194.836)(288.028,195.087)(288.028,195.397)
\curveto(288.028,195.722)(287.808,195.955)(287.464,195.974)
\curveto(287.853,196.468)(288.615,196.589)(289.030,196.589)
\curveto(289.527,196.589)(290.229,196.344)(290.229,195.378)
\curveto(290.229,194.909)(290.076,194.402)(289.785,194.057)
\curveto(289.419,193.633)(289.109,193.608)(288.551,193.579)
\curveto(288.271,193.554)(288.251,193.554)(288.197,193.544)
\curveto(288.172,193.544)(288.082,193.525)(288.082,193.400)
\curveto(288.082,193.244)(288.181,193.244)(288.369,193.244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.975,193.249)
\lineto(289.055,193.249)
\lineto(289.135,193.239)
\lineto(289.211,193.229)
\lineto(289.288,193.216)
\lineto(289.361,193.200)
\lineto(289.434,193.181)
\lineto(289.505,193.159)
\lineto(289.572,193.134)
\lineto(289.639,193.102)
\lineto(289.702,193.070)
\lineto(289.766,193.032)
\lineto(289.827,192.994)
\lineto(289.884,192.949)
\lineto(289.942,192.901)
\lineto(289.993,192.850)
\lineto(290.044,192.796)
\lineto(290.091,192.739)
\lineto(290.139,192.678)
\lineto(290.181,192.614)
\lineto(290.222,192.544)
\lineto(290.257,192.474)
\lineto(290.292,192.397)
\lineto(290.324,192.320)
\lineto(290.353,192.237)
\lineto(290.379,192.151)
\lineto(290.401,192.062)
\lineto(290.420,191.969)
\lineto(290.436,191.873)
\lineto(290.449,191.774)
\lineto(290.459,191.672)
\lineto(290.462,191.567)
\lineto(290.465,191.455)
\curveto(290.465,190.074)(289.661,189.666)(289.020,189.666)
\curveto(288.577,189.666)(287.595,189.787)(287.132,190.444)
\curveto(287.649,190.463)(287.773,190.833)(287.773,191.066)
\curveto(287.773,191.420)(287.505,191.675)(287.161,191.675)
\curveto(286.852,191.675)(286.536,191.487)(286.536,191.031)
\curveto(286.536,189.985)(287.693,189.309)(289.039,189.309)
\curveto(290.583,189.309)(291.651,190.345)(291.651,191.455)
\curveto(291.651,192.323)(290.943,193.190)(289.715,193.445)
\curveto(290.882,193.869)(291.307,194.698)(291.307,195.378)
\curveto(291.307,196.255)(290.296,196.912)(289.065,196.912)
\curveto(287.827,196.912)(286.887,196.309)(286.887,195.422)
\curveto(286.887,195.043)(287.132,194.836)(287.464,194.836)
\curveto(287.808,194.836)(288.028,195.087)(288.028,195.397)
\curveto(288.028,195.722)(287.808,195.955)(287.464,195.974)
\curveto(287.853,196.468)(288.615,196.589)(289.030,196.589)
\curveto(289.527,196.589)(290.229,196.344)(290.229,195.378)
\curveto(290.229,194.909)(290.076,194.402)(289.785,194.057)
\curveto(289.419,193.633)(289.109,193.608)(288.551,193.579)
\curveto(288.271,193.554)(288.251,193.554)(288.197,193.544)
\curveto(288.172,193.544)(288.082,193.525)(288.082,193.400)
\curveto(288.082,193.244)(288.181,193.244)(288.369,193.244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.501)
\lineto(242.784,13.501)
\lineto(242.784,13.511)
\lineto(242.784,13.521)
\lineto(242.784,13.531)
\lineto(242.784,13.541)
\lineto(242.784,13.551)
\lineto(242.784,13.561)
\lineto(242.784,13.571)
\lineto(242.784,13.581)
\lineto(242.752,13.591)
\lineto(242.752,13.601)
\lineto(242.752,13.611)
\lineto(242.752,13.621)
\lineto(242.749,13.631)
\lineto(242.743,13.641)
\lineto(242.733,13.651)
\lineto(242.730,13.651)
\lineto(242.727,13.651)
\lineto(242.721,13.651)
\lineto(242.718,13.651)
\lineto(242.715,13.651)
\lineto(242.709,13.651)
\lineto(242.706,13.651)
\lineto(242.700,13.651)
\lineto(242.694,13.651)
\lineto(242.688,13.651)
\lineto(242.682,13.651)
\lineto(242.679,13.651)
\lineto(242.669,13.651)
\lineto(242.663,13.651)
\lineto(242.657,13.651)
\lineto(242.651,13.651)
\lineto(242.645,13.651)
\lineto(242.635,13.651)
\lineto(242.629,13.651)
\lineto(242.619,13.651)
\lineto(242.609,13.651)
\lineto(242.603,13.651)
\lineto(242.593,13.651)
\lineto(242.583,13.651)
\curveto(242.213,13.651)(241.059,13.520)(240.644,13.491)
\curveto(240.513,13.475)(240.341,13.459)(240.341,13.173)
\curveto(240.341,12.981)(240.485,12.981)(240.724,12.981)
\curveto(241.486,12.981)(241.515,12.873)(241.515,12.713)
\lineto(241.467,12.394)
\lineto(239.165,3.242)
\curveto(239.098,3.022)(239.098,2.987)(239.098,2.891)
\curveto(239.098,2.528)(239.416,2.448)(239.563,2.448)
\curveto(239.767,2.448)(240.006,2.595)(240.102,2.783)
\curveto(240.182,2.926)(240.899,5.863)(240.992,6.262)
\curveto(241.531,6.214)(242.819,5.962)(242.819,4.910)
\curveto(242.819,4.802)(242.819,4.735)(242.787,4.575)
\curveto(242.755,4.387)(242.723,4.199)(242.723,4.023)
\curveto(242.723,3.083)(243.361,2.448)(244.190,2.448)
\curveto(244.669,2.448)(245.083,2.703)(245.434,3.290)
\curveto(245.849,3.988)(246.008,4.865)(246.008,4.894)
\curveto(246.008,5.053)(245.880,5.053)(245.817,5.053)
\curveto(245.657,5.053)(245.657,4.989)(245.593,4.766)
\curveto(245.275,3.609)(244.924,2.799)(244.222,2.799)
\curveto(243.903,2.799)(243.712,2.971)(243.712,3.545)
\curveto(243.712,3.813)(243.776,4.176)(243.840,4.432)
\curveto(243.903,4.706)(243.903,4.766)(243.903,4.926)
\curveto(243.903,5.962)(242.883,6.422)(241.547,6.594)
\curveto(242.038,6.884)(242.548,7.391)(242.915,7.770)
\curveto(243.680,8.612)(244.414,9.295)(245.179,9.295)
\curveto(245.275,9.295)(245.306,9.295)(245.338,9.279)
\curveto(245.530,9.250)(245.530,9.250)(245.657,9.154)
\curveto(245.689,9.135)(245.689,9.119)(245.721,9.090)
\curveto(244.956,9.039)(244.828,8.424)(244.828,8.233)
\curveto(244.828,7.981)(244.988,7.675)(245.434,7.675)
\curveto(245.849,7.675)(246.295,8.025)(246.295,8.641)
\curveto(246.295,9.119)(245.944,9.642)(245.211,9.642)
\curveto(244.764,9.642)(244.031,9.518)(242.883,8.249)
\curveto(242.357,7.646)(241.741,7.008)(241.139,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.491)
\lineto(242.784,13.501)
\lineto(242.784,13.501)
\lineto(242.784,13.511)
\lineto(242.784,13.521)
\lineto(242.784,13.531)
\lineto(242.784,13.541)
\lineto(242.784,13.551)
\lineto(242.784,13.561)
\lineto(242.784,13.571)
\lineto(242.784,13.581)
\lineto(242.752,13.591)
\lineto(242.752,13.601)
\lineto(242.752,13.611)
\lineto(242.752,13.621)
\lineto(242.749,13.631)
\lineto(242.743,13.641)
\lineto(242.733,13.651)
\lineto(242.730,13.651)
\lineto(242.727,13.651)
\lineto(242.721,13.651)
\lineto(242.718,13.651)
\lineto(242.715,13.651)
\lineto(242.709,13.651)
\lineto(242.706,13.651)
\lineto(242.700,13.651)
\lineto(242.694,13.651)
\lineto(242.688,13.651)
\lineto(242.682,13.651)
\lineto(242.679,13.651)
\lineto(242.669,13.651)
\lineto(242.663,13.651)
\lineto(242.657,13.651)
\lineto(242.651,13.651)
\lineto(242.645,13.651)
\lineto(242.635,13.651)
\lineto(242.629,13.651)
\lineto(242.619,13.651)
\lineto(242.609,13.651)
\lineto(242.603,13.651)
\lineto(242.593,13.651)
\lineto(242.583,13.651)
\curveto(242.213,13.651)(241.059,13.520)(240.644,13.491)
\curveto(240.513,13.475)(240.341,13.459)(240.341,13.173)
\curveto(240.341,12.981)(240.485,12.981)(240.724,12.981)
\curveto(241.486,12.981)(241.515,12.873)(241.515,12.713)
\lineto(241.467,12.394)
\lineto(239.165,3.242)
\curveto(239.098,3.022)(239.098,2.987)(239.098,2.891)
\curveto(239.098,2.528)(239.416,2.448)(239.563,2.448)
\curveto(239.767,2.448)(240.006,2.595)(240.102,2.783)
\curveto(240.182,2.926)(240.899,5.863)(240.992,6.262)
\curveto(241.531,6.214)(242.819,5.962)(242.819,4.910)
\curveto(242.819,4.802)(242.819,4.735)(242.787,4.575)
\curveto(242.755,4.387)(242.723,4.199)(242.723,4.023)
\curveto(242.723,3.083)(243.361,2.448)(244.190,2.448)
\curveto(244.669,2.448)(245.083,2.703)(245.434,3.290)
\curveto(245.849,3.988)(246.008,4.865)(246.008,4.894)
\curveto(246.008,5.053)(245.880,5.053)(245.817,5.053)
\curveto(245.657,5.053)(245.657,4.989)(245.593,4.766)
\curveto(245.275,3.609)(244.924,2.799)(244.222,2.799)
\curveto(243.903,2.799)(243.712,2.971)(243.712,3.545)
\curveto(243.712,3.813)(243.776,4.176)(243.840,4.432)
\curveto(243.903,4.706)(243.903,4.766)(243.903,4.926)
\curveto(243.903,5.962)(242.883,6.422)(241.547,6.594)
\curveto(242.038,6.884)(242.548,7.391)(242.915,7.770)
\curveto(243.680,8.612)(244.414,9.295)(245.179,9.295)
\curveto(245.275,9.295)(245.306,9.295)(245.338,9.279)
\curveto(245.530,9.250)(245.530,9.250)(245.657,9.154)
\curveto(245.689,9.135)(245.689,9.119)(245.721,9.090)
\curveto(244.956,9.039)(244.828,8.424)(244.828,8.233)
\curveto(244.828,7.981)(244.988,7.675)(245.434,7.675)
\curveto(245.849,7.675)(246.295,8.025)(246.295,8.641)
\curveto(246.295,9.119)(245.944,9.642)(245.211,9.642)
\curveto(244.764,9.642)(244.031,9.518)(242.883,8.249)
\curveto(242.357,7.646)(241.741,7.008)(241.139,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.214,7.333)
\lineto(250.214,7.346)
\lineto(250.214,7.359)
\lineto(250.214,7.375)
\lineto(250.214,7.388)
\lineto(250.214,7.398)
\lineto(250.214,7.411)
\lineto(250.214,7.424)
\lineto(250.214,7.434)
\lineto(250.214,7.447)
\lineto(250.214,7.457)
\lineto(250.214,7.467)
\lineto(250.214,7.477)
\lineto(250.214,7.487)
\lineto(250.214,7.497)
\lineto(250.214,7.507)
\lineto(250.214,7.517)
\lineto(250.214,7.527)
\lineto(250.214,7.537)
\lineto(250.214,7.547)
\lineto(250.182,7.557)
\lineto(250.182,7.570)
\lineto(250.182,7.583)
\lineto(250.182,7.593)
\lineto(250.182,7.603)
\lineto(250.182,7.613)
\lineto(250.151,7.623)
\lineto(250.151,7.633)
\lineto(250.151,7.643)
\lineto(250.119,7.653)
\lineto(250.119,7.653)
\lineto(250.119,7.653)
\lineto(250.087,7.663)
\lineto(250.087,7.663)
\lineto(250.087,7.663)
\lineto(250.055,7.663)
\lineto(250.055,7.663)
\lineto(250.055,7.663)
\lineto(250.055,7.663)
\lineto(250.023,7.663)
\lineto(250.023,7.663)
\lineto(250.023,7.663)
\lineto(249.991,7.663)
\lineto(249.991,7.663)
\lineto(249.991,7.663)
\lineto(249.959,7.663)
\lineto(249.959,7.663)
\lineto(249.959,7.663)
\lineto(249.927,7.663)
\lineto(249.927,7.663)
\lineto(249.895,7.663)
\lineto(249.895,7.663)
\lineto(249.863,7.663)
\curveto(249.162,6.961)(248.173,6.952)(247.695,6.952)
\lineto(247.695,6.553)
\curveto(247.982,6.553)(248.715,6.553)(249.321,6.863)
\lineto(249.321,1.196)
\curveto(249.321,0.826)(249.321,0.682)(248.205,0.682)
\lineto(247.791,0.682)
\lineto(247.791,0.284)
\curveto(247.982,0.294)(249.353,0.329)(249.768,0.329)
\curveto(250.087,0.329)(251.490,0.294)(251.745,0.284)
\lineto(251.745,0.682)
\lineto(251.330,0.682)
\curveto(250.214,0.682)(250.214,0.826)(250.214,1.196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.214,7.333)
\lineto(250.214,7.346)
\lineto(250.214,7.359)
\lineto(250.214,7.375)
\lineto(250.214,7.388)
\lineto(250.214,7.398)
\lineto(250.214,7.411)
\lineto(250.214,7.424)
\lineto(250.214,7.434)
\lineto(250.214,7.447)
\lineto(250.214,7.457)
\lineto(250.214,7.467)
\lineto(250.214,7.477)
\lineto(250.214,7.487)
\lineto(250.214,7.497)
\lineto(250.214,7.507)
\lineto(250.214,7.517)
\lineto(250.214,7.527)
\lineto(250.214,7.537)
\lineto(250.214,7.547)
\lineto(250.182,7.557)
\lineto(250.182,7.570)
\lineto(250.182,7.583)
\lineto(250.182,7.593)
\lineto(250.182,7.603)
\lineto(250.182,7.613)
\lineto(250.151,7.623)
\lineto(250.151,7.633)
\lineto(250.151,7.643)
\lineto(250.119,7.653)
\lineto(250.119,7.653)
\lineto(250.119,7.653)
\lineto(250.087,7.663)
\lineto(250.087,7.663)
\lineto(250.087,7.663)
\lineto(250.055,7.663)
\lineto(250.055,7.663)
\lineto(250.055,7.663)
\lineto(250.055,7.663)
\lineto(250.023,7.663)
\lineto(250.023,7.663)
\lineto(250.023,7.663)
\lineto(249.991,7.663)
\lineto(249.991,7.663)
\lineto(249.991,7.663)
\lineto(249.959,7.663)
\lineto(249.959,7.663)
\lineto(249.959,7.663)
\lineto(249.927,7.663)
\lineto(249.927,7.663)
\lineto(249.895,7.663)
\lineto(249.895,7.663)
\lineto(249.863,7.663)
\curveto(249.162,6.961)(248.173,6.952)(247.695,6.952)
\lineto(247.695,6.553)
\curveto(247.982,6.553)(248.715,6.553)(249.321,6.863)
\lineto(249.321,1.196)
\curveto(249.321,0.826)(249.321,0.682)(248.205,0.682)
\lineto(247.791,0.682)
\lineto(247.791,0.284)
\curveto(247.982,0.294)(249.353,0.329)(249.768,0.329)
\curveto(250.087,0.329)(251.490,0.294)(251.745,0.284)
\lineto(251.745,0.682)
\lineto(251.330,0.682)
\curveto(250.214,0.682)(250.214,0.826)(250.214,1.196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.501)
\lineto(202.583,13.501)
\lineto(202.583,13.511)
\lineto(202.583,13.521)
\lineto(202.583,13.531)
\lineto(202.583,13.541)
\lineto(202.583,13.551)
\lineto(202.583,13.561)
\lineto(202.583,13.571)
\lineto(202.583,13.581)
\lineto(202.583,13.591)
\lineto(202.583,13.601)
\lineto(202.583,13.611)
\lineto(202.551,13.621)
\lineto(202.551,13.631)
\lineto(202.551,13.641)
\lineto(202.551,13.651)
\lineto(202.551,13.651)
\lineto(202.551,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.456,13.651)
\lineto(202.456,13.651)
\lineto(202.456,13.651)
\lineto(202.456,13.651)
\lineto(202.424,13.651)
\lineto(202.424,13.651)
\lineto(202.424,13.651)
\lineto(202.424,13.651)
\lineto(202.392,13.651)
\lineto(202.392,13.651)
\curveto(202.009,13.651)(200.861,13.520)(200.446,13.491)
\curveto(200.319,13.475)(200.159,13.459)(200.159,13.173)
\curveto(200.159,12.981)(200.287,12.981)(200.542,12.981)
\curveto(201.307,12.981)(201.307,12.873)(201.307,12.713)
\lineto(201.276,12.394)
\lineto(198.98,3.242)
\curveto(198.916,3.022)(198.916,2.987)(198.916,2.891)
\curveto(198.916,2.528)(199.235,2.448)(199.362,2.448)
\curveto(199.585,2.448)(199.809,2.595)(199.904,2.783)
\curveto(200.000,2.926)(200.702,5.863)(200.797,6.262)
\curveto(201.339,6.214)(202.647,5.962)(202.647,4.910)
\curveto(202.647,4.802)(202.647,4.735)(202.583,4.575)
\curveto(202.551,4.387)(202.519,4.199)(202.519,4.023)
\curveto(202.519,3.083)(203.157,2.448)(203.986,2.448)
\curveto(204.464,2.448)(204.911,2.703)(205.262,3.290)
\curveto(205.644,3.988)(205.804,4.865)(205.804,4.894)
\curveto(205.804,5.053)(205.676,5.053)(205.613,5.053)
\curveto(205.453,5.053)(205.453,4.989)(205.421,4.766)
\curveto(205.102,3.609)(204.720,2.799)(204.018,2.799)
\curveto(203.731,2.799)(203.508,2.971)(203.508,3.545)
\curveto(203.508,3.813)(203.572,4.176)(203.635,4.432)
\curveto(203.699,4.706)(203.699,4.766)(203.699,4.926)
\curveto(203.699,5.962)(202.711,6.422)(201.339,6.594)
\curveto(201.850,6.884)(202.360,7.391)(202.711,7.770)
\curveto(203.476,8.612)(204.209,9.295)(205.007,9.295)
\curveto(205.102,9.295)(205.102,9.295)(205.134,9.279)
\curveto(205.326,9.250)(205.357,9.250)(205.453,9.154)
\curveto(205.517,9.135)(205.517,9.119)(205.549,9.090)
\curveto(204.783,9.039)(204.624,8.424)(204.624,8.233)
\curveto(204.624,7.981)(204.815,7.675)(205.230,7.675)
\curveto(205.644,7.675)(206.091,8.025)(206.091,8.641)
\curveto(206.091,9.119)(205.740,9.642)(205.039,9.642)
\curveto(204.592,9.642)(203.859,9.518)(202.711,8.249)
\curveto(202.168,7.646)(201.563,7.008)(200.957,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.491)
\lineto(202.583,13.501)
\lineto(202.583,13.501)
\lineto(202.583,13.511)
\lineto(202.583,13.521)
\lineto(202.583,13.531)
\lineto(202.583,13.541)
\lineto(202.583,13.551)
\lineto(202.583,13.561)
\lineto(202.583,13.571)
\lineto(202.583,13.581)
\lineto(202.583,13.591)
\lineto(202.583,13.601)
\lineto(202.583,13.611)
\lineto(202.551,13.621)
\lineto(202.551,13.631)
\lineto(202.551,13.641)
\lineto(202.551,13.651)
\lineto(202.551,13.651)
\lineto(202.551,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.519,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.487,13.651)
\lineto(202.456,13.651)
\lineto(202.456,13.651)
\lineto(202.456,13.651)
\lineto(202.456,13.651)
\lineto(202.424,13.651)
\lineto(202.424,13.651)
\lineto(202.424,13.651)
\lineto(202.424,13.651)
\lineto(202.392,13.651)
\lineto(202.392,13.651)
\curveto(202.009,13.651)(200.861,13.520)(200.446,13.491)
\curveto(200.319,13.475)(200.159,13.459)(200.159,13.173)
\curveto(200.159,12.981)(200.287,12.981)(200.542,12.981)
\curveto(201.307,12.981)(201.307,12.873)(201.307,12.713)
\lineto(201.276,12.394)
\lineto(198.98,3.242)
\curveto(198.916,3.022)(198.916,2.987)(198.916,2.891)
\curveto(198.916,2.528)(199.235,2.448)(199.362,2.448)
\curveto(199.585,2.448)(199.809,2.595)(199.904,2.783)
\curveto(200.000,2.926)(200.702,5.863)(200.797,6.262)
\curveto(201.339,6.214)(202.647,5.962)(202.647,4.910)
\curveto(202.647,4.802)(202.647,4.735)(202.583,4.575)
\curveto(202.551,4.387)(202.519,4.199)(202.519,4.023)
\curveto(202.519,3.083)(203.157,2.448)(203.986,2.448)
\curveto(204.464,2.448)(204.911,2.703)(205.262,3.290)
\curveto(205.644,3.988)(205.804,4.865)(205.804,4.894)
\curveto(205.804,5.053)(205.676,5.053)(205.613,5.053)
\curveto(205.453,5.053)(205.453,4.989)(205.421,4.766)
\curveto(205.102,3.609)(204.720,2.799)(204.018,2.799)
\curveto(203.731,2.799)(203.508,2.971)(203.508,3.545)
\curveto(203.508,3.813)(203.572,4.176)(203.635,4.432)
\curveto(203.699,4.706)(203.699,4.766)(203.699,4.926)
\curveto(203.699,5.962)(202.711,6.422)(201.339,6.594)
\curveto(201.850,6.884)(202.360,7.391)(202.711,7.770)
\curveto(203.476,8.612)(204.209,9.295)(205.007,9.295)
\curveto(205.102,9.295)(205.102,9.295)(205.134,9.279)
\curveto(205.326,9.250)(205.357,9.250)(205.453,9.154)
\curveto(205.517,9.135)(205.517,9.119)(205.549,9.090)
\curveto(204.783,9.039)(204.624,8.424)(204.624,8.233)
\curveto(204.624,7.981)(204.815,7.675)(205.230,7.675)
\curveto(205.644,7.675)(206.091,8.025)(206.091,8.641)
\curveto(206.091,9.119)(205.740,9.642)(205.039,9.642)
\curveto(204.592,9.642)(203.859,9.518)(202.711,8.249)
\curveto(202.168,7.646)(201.563,7.008)(200.957,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.927,2.291)
\lineto(211.544,2.291)
\curveto(211.512,2.046)(211.385,1.389)(211.257,1.277)
\curveto(211.161,1.213)(210.300,1.213)(210.141,1.213)
\lineto(208.100,1.213)
\curveto(209.280,2.243)(209.663,2.553)(210.332,3.076)
\curveto(211.161,3.736)(211.927,4.421)(211.927,5.480)
\curveto(211.927,6.823)(210.747,7.645)(209.312,7.645)
\curveto(207.941,7.645)(207.016,6.679)(207.016,5.659)
\curveto(207.016,5.091)(207.494,5.034)(207.590,5.034)
\curveto(207.845,5.034)(208.164,5.225)(208.164,5.624)
\curveto(208.164,5.821)(208.100,6.210)(207.526,6.210)
\curveto(207.877,6.998)(208.610,7.244)(209.152,7.244)
\curveto(210.269,7.244)(210.843,6.379)(210.843,5.480)
\curveto(210.843,4.511)(210.141,3.745)(209.790,3.347)
\lineto(207.111,0.700)
\curveto(207.016,0.601)(207.016,0.575)(207.016,0.266)
\lineto(211.576,0.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.927,2.291)
\lineto(211.544,2.291)
\curveto(211.512,2.046)(211.385,1.389)(211.257,1.277)
\curveto(211.161,1.213)(210.300,1.213)(210.141,1.213)
\lineto(208.100,1.213)
\curveto(209.280,2.243)(209.663,2.553)(210.332,3.076)
\curveto(211.161,3.736)(211.927,4.421)(211.927,5.480)
\curveto(211.927,6.823)(210.747,7.645)(209.312,7.645)
\curveto(207.941,7.645)(207.016,6.679)(207.016,5.659)
\curveto(207.016,5.091)(207.494,5.034)(207.590,5.034)
\curveto(207.845,5.034)(208.164,5.225)(208.164,5.624)
\curveto(208.164,5.821)(208.100,6.210)(207.526,6.210)
\curveto(207.877,6.998)(208.610,7.244)(209.152,7.244)
\curveto(210.269,7.244)(210.843,6.379)(210.843,5.480)
\curveto(210.843,4.511)(210.141,3.745)(209.790,3.347)
\lineto(207.111,0.700)
\curveto(207.016,0.601)(207.016,0.575)(207.016,0.266)
\lineto(211.576,0.266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.501)
\lineto(162.567,13.501)
\lineto(162.567,13.511)
\lineto(162.567,13.521)
\lineto(162.567,13.531)
\lineto(162.567,13.541)
\lineto(162.567,13.551)
\lineto(162.567,13.561)
\lineto(162.567,13.571)
\lineto(162.567,13.581)
\lineto(162.535,13.591)
\lineto(162.535,13.601)
\lineto(162.535,13.611)
\lineto(162.535,13.621)
\lineto(162.535,13.631)
\lineto(162.535,13.641)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.439,13.651)
\lineto(162.439,13.651)
\lineto(162.439,13.651)
\lineto(162.439,13.651)
\lineto(162.407,13.651)
\lineto(162.407,13.651)
\lineto(162.407,13.651)
\lineto(162.407,13.651)
\lineto(162.376,13.651)
\lineto(162.376,13.651)
\lineto(162.376,13.651)
\lineto(162.376,13.651)
\curveto(161.993,13.651)(160.845,13.520)(160.430,13.491)
\curveto(160.303,13.475)(160.111,13.459)(160.111,13.173)
\curveto(160.111,12.981)(160.271,12.981)(160.494,12.981)
\curveto(161.259,12.981)(161.291,12.873)(161.291,12.713)
\lineto(161.259,12.394)
\lineto(158.931,3.242)
\curveto(158.868,3.022)(158.868,2.987)(158.868,2.891)
\curveto(158.868,2.528)(159.187,2.448)(159.346,2.448)
\curveto(159.537,2.448)(159.792,2.595)(159.888,2.783)
\curveto(159.952,2.926)(160.685,5.863)(160.781,6.262)
\curveto(161.323,6.214)(162.599,5.962)(162.599,4.910)
\curveto(162.599,4.802)(162.599,4.735)(162.567,4.575)
\curveto(162.535,4.387)(162.503,4.199)(162.503,4.023)
\curveto(162.503,3.083)(163.141,2.448)(163.970,2.448)
\curveto(164.448,2.448)(164.863,2.703)(165.214,3.290)
\curveto(165.628,3.988)(165.788,4.865)(165.788,4.894)
\curveto(165.788,5.053)(165.660,5.053)(165.596,5.053)
\curveto(165.437,5.053)(165.437,4.989)(165.373,4.766)
\curveto(165.054,3.609)(164.703,2.799)(164.002,2.799)
\curveto(163.683,2.799)(163.492,2.971)(163.492,3.545)
\curveto(163.492,3.813)(163.555,4.176)(163.619,4.432)
\curveto(163.683,4.706)(163.683,4.766)(163.683,4.926)
\curveto(163.683,5.962)(162.662,6.422)(161.323,6.594)
\curveto(161.801,6.884)(162.312,7.391)(162.694,7.770)
\curveto(163.460,8.612)(164.193,9.295)(164.959,9.295)
\curveto(165.054,9.295)(165.086,9.295)(165.118,9.279)
\curveto(165.309,9.250)(165.309,9.250)(165.437,9.154)
\curveto(165.469,9.135)(165.469,9.119)(165.501,9.090)
\curveto(164.735,9.039)(164.608,8.424)(164.608,8.233)
\curveto(164.608,7.981)(164.767,7.675)(165.214,7.675)
\curveto(165.628,7.675)(166.075,8.025)(166.075,8.641)
\curveto(166.075,9.119)(165.724,9.642)(164.990,9.642)
\curveto(164.544,9.642)(163.811,9.518)(162.662,8.249)
\curveto(162.120,7.646)(161.514,7.008)(160.909,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.491)
\lineto(162.567,13.501)
\lineto(162.567,13.501)
\lineto(162.567,13.511)
\lineto(162.567,13.521)
\lineto(162.567,13.531)
\lineto(162.567,13.541)
\lineto(162.567,13.551)
\lineto(162.567,13.561)
\lineto(162.567,13.571)
\lineto(162.567,13.581)
\lineto(162.535,13.591)
\lineto(162.535,13.601)
\lineto(162.535,13.611)
\lineto(162.535,13.621)
\lineto(162.535,13.631)
\lineto(162.535,13.641)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.503,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.471,13.651)
\lineto(162.439,13.651)
\lineto(162.439,13.651)
\lineto(162.439,13.651)
\lineto(162.439,13.651)
\lineto(162.407,13.651)
\lineto(162.407,13.651)
\lineto(162.407,13.651)
\lineto(162.407,13.651)
\lineto(162.376,13.651)
\lineto(162.376,13.651)
\lineto(162.376,13.651)
\lineto(162.376,13.651)
\curveto(161.993,13.651)(160.845,13.520)(160.430,13.491)
\curveto(160.303,13.475)(160.111,13.459)(160.111,13.173)
\curveto(160.111,12.981)(160.271,12.981)(160.494,12.981)
\curveto(161.259,12.981)(161.291,12.873)(161.291,12.713)
\lineto(161.259,12.394)
\lineto(158.931,3.242)
\curveto(158.868,3.022)(158.868,2.987)(158.868,2.891)
\curveto(158.868,2.528)(159.187,2.448)(159.346,2.448)
\curveto(159.537,2.448)(159.792,2.595)(159.888,2.783)
\curveto(159.952,2.926)(160.685,5.863)(160.781,6.262)
\curveto(161.323,6.214)(162.599,5.962)(162.599,4.910)
\curveto(162.599,4.802)(162.599,4.735)(162.567,4.575)
\curveto(162.535,4.387)(162.503,4.199)(162.503,4.023)
\curveto(162.503,3.083)(163.141,2.448)(163.970,2.448)
\curveto(164.448,2.448)(164.863,2.703)(165.214,3.290)
\curveto(165.628,3.988)(165.788,4.865)(165.788,4.894)
\curveto(165.788,5.053)(165.660,5.053)(165.596,5.053)
\curveto(165.437,5.053)(165.437,4.989)(165.373,4.766)
\curveto(165.054,3.609)(164.703,2.799)(164.002,2.799)
\curveto(163.683,2.799)(163.492,2.971)(163.492,3.545)
\curveto(163.492,3.813)(163.555,4.176)(163.619,4.432)
\curveto(163.683,4.706)(163.683,4.766)(163.683,4.926)
\curveto(163.683,5.962)(162.662,6.422)(161.323,6.594)
\curveto(161.801,6.884)(162.312,7.391)(162.694,7.770)
\curveto(163.460,8.612)(164.193,9.295)(164.959,9.295)
\curveto(165.054,9.295)(165.086,9.295)(165.118,9.279)
\curveto(165.309,9.250)(165.309,9.250)(165.437,9.154)
\curveto(165.469,9.135)(165.469,9.119)(165.501,9.090)
\curveto(164.735,9.039)(164.608,8.424)(164.608,8.233)
\curveto(164.608,7.981)(164.767,7.675)(165.214,7.675)
\curveto(165.628,7.675)(166.075,8.025)(166.075,8.641)
\curveto(166.075,9.119)(165.724,9.642)(164.990,9.642)
\curveto(164.544,9.642)(163.811,9.518)(162.662,8.249)
\curveto(162.120,7.646)(161.514,7.008)(160.909,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.296,3.978)
\lineto(169.391,3.978)
\lineto(169.455,3.968)
\lineto(169.551,3.958)
\lineto(169.615,3.945)
\lineto(169.710,3.929)
\lineto(169.774,3.910)
\lineto(169.838,3.888)
\lineto(169.902,3.863)
\lineto(169.966,3.831)
\lineto(170.029,3.799)
\lineto(170.093,3.761)
\lineto(170.157,3.723)
\lineto(170.221,3.678)
\lineto(170.285,3.630)
\lineto(170.316,3.579)
\lineto(170.380,3.525)
\lineto(170.412,3.468)
\lineto(170.476,3.407)
\lineto(170.508,3.343)
\lineto(170.540,3.273)
\lineto(170.604,3.203)
\lineto(170.635,3.126)
\lineto(170.667,3.049)
\lineto(170.699,2.966)
\lineto(170.699,2.880)
\lineto(170.731,2.791)
\lineto(170.763,2.698)
\lineto(170.763,2.602)
\lineto(170.795,2.503)
\lineto(170.795,2.401)
\lineto(170.795,2.296)
\lineto(170.795,2.184)
\curveto(170.795,0.803)(169.998,0.395)(169.360,0.395)
\curveto(168.913,0.395)(167.925,0.516)(167.478,1.173)
\curveto(167.989,1.192)(168.116,1.562)(168.116,1.795)
\curveto(168.116,2.149)(167.829,2.404)(167.510,2.404)
\curveto(167.191,2.404)(166.873,2.216)(166.873,1.760)
\curveto(166.873,0.714)(168.021,0.038)(169.360,0.038)
\curveto(170.923,0.038)(171.975,1.075)(171.975,2.184)
\curveto(171.975,3.052)(171.273,3.919)(170.062,4.174)
\curveto(171.210,4.598)(171.656,5.428)(171.656,6.107)
\curveto(171.656,6.984)(170.636,7.641)(169.392,7.641)
\curveto(168.148,7.641)(167.223,7.038)(167.223,6.151)
\curveto(167.223,5.772)(167.478,5.565)(167.797,5.565)
\curveto(168.148,5.565)(168.371,5.817)(168.371,6.126)
\curveto(168.371,6.451)(168.148,6.684)(167.797,6.703)
\curveto(168.180,7.197)(168.945,7.319)(169.360,7.319)
\curveto(169.870,7.319)(170.572,7.073)(170.572,6.107)
\curveto(170.572,5.638)(170.412,5.131)(170.125,4.787)
\curveto(169.743,4.362)(169.456,4.337)(168.882,4.308)
\curveto(168.595,4.283)(168.595,4.283)(168.531,4.273)
\curveto(168.499,4.273)(168.403,4.254)(168.403,4.130)
\curveto(168.403,3.973)(168.499,3.973)(168.690,3.973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.296,3.978)
\lineto(169.391,3.978)
\lineto(169.455,3.968)
\lineto(169.551,3.958)
\lineto(169.615,3.945)
\lineto(169.710,3.929)
\lineto(169.774,3.910)
\lineto(169.838,3.888)
\lineto(169.902,3.863)
\lineto(169.966,3.831)
\lineto(170.029,3.799)
\lineto(170.093,3.761)
\lineto(170.157,3.723)
\lineto(170.221,3.678)
\lineto(170.285,3.630)
\lineto(170.316,3.579)
\lineto(170.380,3.525)
\lineto(170.412,3.468)
\lineto(170.476,3.407)
\lineto(170.508,3.343)
\lineto(170.540,3.273)
\lineto(170.604,3.203)
\lineto(170.635,3.126)
\lineto(170.667,3.049)
\lineto(170.699,2.966)
\lineto(170.699,2.880)
\lineto(170.731,2.791)
\lineto(170.763,2.698)
\lineto(170.763,2.602)
\lineto(170.795,2.503)
\lineto(170.795,2.401)
\lineto(170.795,2.296)
\lineto(170.795,2.184)
\curveto(170.795,0.803)(169.998,0.395)(169.360,0.395)
\curveto(168.913,0.395)(167.925,0.516)(167.478,1.173)
\curveto(167.989,1.192)(168.116,1.562)(168.116,1.795)
\curveto(168.116,2.149)(167.829,2.404)(167.510,2.404)
\curveto(167.191,2.404)(166.873,2.216)(166.873,1.760)
\curveto(166.873,0.714)(168.021,0.038)(169.360,0.038)
\curveto(170.923,0.038)(171.975,1.075)(171.975,2.184)
\curveto(171.975,3.052)(171.273,3.919)(170.062,4.174)
\curveto(171.210,4.598)(171.656,5.428)(171.656,6.107)
\curveto(171.656,6.984)(170.636,7.641)(169.392,7.641)
\curveto(168.148,7.641)(167.223,7.038)(167.223,6.151)
\curveto(167.223,5.772)(167.478,5.565)(167.797,5.565)
\curveto(168.148,5.565)(168.371,5.817)(168.371,6.126)
\curveto(168.371,6.451)(168.148,6.684)(167.797,6.703)
\curveto(168.180,7.197)(168.945,7.319)(169.360,7.319)
\curveto(169.870,7.319)(170.572,7.073)(170.572,6.107)
\curveto(170.572,5.638)(170.412,5.131)(170.125,4.787)
\curveto(169.743,4.362)(169.456,4.337)(168.882,4.308)
\curveto(168.595,4.283)(168.595,4.283)(168.531,4.273)
\curveto(168.499,4.273)(168.403,4.254)(168.403,4.130)
\curveto(168.403,3.973)(168.499,3.973)(168.690,3.973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.501)
\lineto(122.456,13.501)
\lineto(122.456,13.511)
\lineto(122.456,13.521)
\lineto(122.456,13.531)
\lineto(122.456,13.541)
\lineto(122.456,13.551)
\lineto(122.456,13.561)
\lineto(122.456,13.571)
\lineto(122.456,13.581)
\lineto(122.456,13.591)
\lineto(122.456,13.601)
\lineto(122.456,13.611)
\lineto(122.424,13.621)
\lineto(122.424,13.631)
\lineto(122.424,13.641)
\lineto(122.424,13.651)
\lineto(122.424,13.651)
\lineto(122.424,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.328,13.651)
\lineto(122.328,13.651)
\lineto(122.328,13.651)
\lineto(122.328,13.651)
\lineto(122.296,13.651)
\lineto(122.296,13.651)
\lineto(122.296,13.651)
\lineto(122.296,13.651)
\lineto(122.264,13.651)
\lineto(122.264,13.651)
\curveto(121.881,13.651)(120.733,13.520)(120.319,13.491)
\curveto(120.191,13.475)(120.032,13.459)(120.032,13.173)
\curveto(120.032,12.981)(120.159,12.981)(120.415,12.981)
\curveto(121.180,12.981)(121.180,12.873)(121.180,12.713)
\lineto(121.148,12.394)
\lineto(118.852,3.242)
\curveto(118.788,3.022)(118.788,2.987)(118.788,2.891)
\curveto(118.788,2.528)(119.107,2.448)(119.235,2.448)
\curveto(119.458,2.448)(119.681,2.595)(119.777,2.783)
\curveto(119.872,2.926)(120.574,5.863)(120.670,6.262)
\curveto(121.212,6.214)(122.519,5.962)(122.519,4.910)
\curveto(122.519,4.802)(122.519,4.735)(122.455,4.575)
\curveto(122.424,4.387)(122.392,4.199)(122.392,4.023)
\curveto(122.392,3.083)(123.029,2.448)(123.859,2.448)
\curveto(124.337,2.448)(124.783,2.703)(125.134,3.290)
\curveto(125.517,3.988)(125.708,4.865)(125.708,4.894)
\curveto(125.708,5.053)(125.549,5.053)(125.485,5.053)
\curveto(125.325,5.053)(125.325,4.989)(125.294,4.766)
\curveto(124.975,3.609)(124.592,2.799)(123.890,2.799)
\curveto(123.603,2.799)(123.380,2.971)(123.380,3.545)
\curveto(123.380,3.813)(123.444,4.176)(123.508,4.432)
\curveto(123.572,4.706)(123.572,4.766)(123.572,4.926)
\curveto(123.572,5.962)(122.583,6.422)(121.244,6.594)
\curveto(121.722,6.884)(122.232,7.391)(122.583,7.770)
\curveto(123.348,8.612)(124.082,9.295)(124.879,9.295)
\curveto(124.975,9.295)(124.975,9.295)(125.007,9.279)
\curveto(125.198,9.250)(125.230,9.250)(125.326,9.154)
\curveto(125.389,9.135)(125.389,9.119)(125.421,9.090)
\curveto(124.656,9.039)(124.496,8.424)(124.496,8.233)
\curveto(124.496,7.981)(124.688,7.675)(125.102,7.675)
\curveto(125.517,7.675)(125.963,8.025)(125.963,8.641)
\curveto(125.963,9.119)(125.613,9.642)(124.911,9.642)
\curveto(124.465,9.642)(123.731,9.518)(122.583,8.249)
\curveto(122.041,7.646)(121.435,7.008)(120.829,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.491)
\lineto(122.456,13.501)
\lineto(122.456,13.501)
\lineto(122.456,13.511)
\lineto(122.456,13.521)
\lineto(122.456,13.531)
\lineto(122.456,13.541)
\lineto(122.456,13.551)
\lineto(122.456,13.561)
\lineto(122.456,13.571)
\lineto(122.456,13.581)
\lineto(122.456,13.591)
\lineto(122.456,13.601)
\lineto(122.456,13.611)
\lineto(122.424,13.621)
\lineto(122.424,13.631)
\lineto(122.424,13.641)
\lineto(122.424,13.651)
\lineto(122.424,13.651)
\lineto(122.424,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.392,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.360,13.651)
\lineto(122.328,13.651)
\lineto(122.328,13.651)
\lineto(122.328,13.651)
\lineto(122.328,13.651)
\lineto(122.296,13.651)
\lineto(122.296,13.651)
\lineto(122.296,13.651)
\lineto(122.296,13.651)
\lineto(122.264,13.651)
\lineto(122.264,13.651)
\curveto(121.881,13.651)(120.733,13.520)(120.319,13.491)
\curveto(120.191,13.475)(120.032,13.459)(120.032,13.173)
\curveto(120.032,12.981)(120.159,12.981)(120.415,12.981)
\curveto(121.180,12.981)(121.180,12.873)(121.180,12.713)
\lineto(121.148,12.394)
\lineto(118.852,3.242)
\curveto(118.788,3.022)(118.788,2.987)(118.788,2.891)
\curveto(118.788,2.528)(119.107,2.448)(119.235,2.448)
\curveto(119.458,2.448)(119.681,2.595)(119.777,2.783)
\curveto(119.872,2.926)(120.574,5.863)(120.670,6.262)
\curveto(121.212,6.214)(122.519,5.962)(122.519,4.910)
\curveto(122.519,4.802)(122.519,4.735)(122.455,4.575)
\curveto(122.424,4.387)(122.392,4.199)(122.392,4.023)
\curveto(122.392,3.083)(123.029,2.448)(123.859,2.448)
\curveto(124.337,2.448)(124.783,2.703)(125.134,3.290)
\curveto(125.517,3.988)(125.708,4.865)(125.708,4.894)
\curveto(125.708,5.053)(125.549,5.053)(125.485,5.053)
\curveto(125.325,5.053)(125.325,4.989)(125.294,4.766)
\curveto(124.975,3.609)(124.592,2.799)(123.890,2.799)
\curveto(123.603,2.799)(123.380,2.971)(123.380,3.545)
\curveto(123.380,3.813)(123.444,4.176)(123.508,4.432)
\curveto(123.572,4.706)(123.572,4.766)(123.572,4.926)
\curveto(123.572,5.962)(122.583,6.422)(121.244,6.594)
\curveto(121.722,6.884)(122.232,7.391)(122.583,7.770)
\curveto(123.348,8.612)(124.082,9.295)(124.879,9.295)
\curveto(124.975,9.295)(124.975,9.295)(125.007,9.279)
\curveto(125.198,9.250)(125.230,9.250)(125.326,9.154)
\curveto(125.389,9.135)(125.389,9.119)(125.421,9.090)
\curveto(124.656,9.039)(124.496,8.424)(124.496,8.233)
\curveto(124.496,7.981)(124.688,7.675)(125.102,7.675)
\curveto(125.517,7.675)(125.963,8.025)(125.963,8.641)
\curveto(125.963,9.119)(125.613,9.642)(124.911,9.642)
\curveto(124.465,9.642)(123.731,9.518)(122.583,8.249)
\curveto(122.041,7.646)(121.435,7.008)(120.829,6.769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.054,2.090)
\lineto(132.054,2.489)
\lineto(130.811,2.489)
\lineto(130.811,7.448)
\curveto(130.811,7.677)(130.811,7.757)(130.587,7.757)
\curveto(130.428,7.757)(130.396,7.757)(130.269,7.601)
\lineto(126.601,2.489)
\lineto(126.601,2.090)
\lineto(129.886,2.090)
\lineto(129.950,2.489)
\lineto(127.016,2.489)
\lineto(129.950,6.555)
\lineto(129.950,2.489)
\lineto(129.886,2.090)
\lineto(129.886,1.178)
\curveto(129.886,0.799)(129.886,0.665)(128.961,0.665)
\lineto(128.674,0.665)
\lineto(128.674,0.266)
\curveto(129.216,0.285)(129.950,0.311)(130.332,0.311)
\curveto(130.747,0.311)(131.448,0.285)(132.022,0.266)
\lineto(132.022,0.665)
\lineto(131.704,0.665)
\curveto(130.811,0.665)(130.811,0.799)(130.811,1.178)
\lineto(130.811,2.090)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.054,2.090)
\lineto(132.054,2.489)
\lineto(130.811,2.489)
\lineto(130.811,7.448)
\curveto(130.811,7.677)(130.811,7.757)(130.587,7.757)
\curveto(130.428,7.757)(130.396,7.757)(130.269,7.601)
\lineto(126.601,2.489)
\lineto(126.601,2.090)
\lineto(129.886,2.090)
\lineto(129.950,2.489)
\lineto(127.016,2.489)
\lineto(129.950,6.555)
\lineto(129.950,2.489)
\lineto(129.886,2.090)
\lineto(129.886,1.178)
\curveto(129.886,0.799)(129.886,0.665)(128.961,0.665)
\lineto(128.674,0.665)
\lineto(128.674,0.266)
\curveto(129.216,0.285)(129.950,0.311)(130.332,0.311)
\curveto(130.747,0.311)(131.448,0.285)(132.022,0.266)
\lineto(132.022,0.665)
\lineto(131.704,0.665)
\curveto(130.811,0.665)(130.811,0.799)(130.811,1.178)
\lineto(130.811,2.090)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.772)
\lineto(244.162,202.772)
\lineto(244.162,202.782)
\lineto(244.162,202.792)
\lineto(244.162,202.802)
\lineto(244.162,202.812)
\lineto(244.162,202.822)
\lineto(244.162,202.832)
\lineto(244.162,202.842)
\lineto(244.162,202.852)
\lineto(244.162,202.862)
\lineto(244.162,202.872)
\lineto(244.162,202.882)
\lineto(244.130,202.892)
\lineto(244.130,202.902)
\lineto(244.130,202.912)
\lineto(244.130,202.922)
\lineto(244.130,202.922)
\lineto(244.130,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.034,202.922)
\lineto(244.034,202.922)
\lineto(244.034,202.922)
\lineto(244.034,202.922)
\lineto(244.002,202.922)
\lineto(244.002,202.922)
\lineto(244.002,202.922)
\lineto(244.002,202.922)
\lineto(243.970,202.922)
\lineto(243.970,202.922)
\lineto(243.970,202.922)
\curveto(243.588,202.922)(242.440,202.791)(242.025,202.762)
\curveto(241.897,202.746)(241.738,202.730)(241.738,202.428)
\curveto(241.738,202.252)(241.897,202.252)(242.121,202.252)
\curveto(242.886,202.252)(242.918,202.109)(242.918,201.984)
\lineto(242.854,201.665)
\lineto(240.845,193.722)
\curveto(240.813,193.549)(240.781,193.435)(240.781,193.180)
\curveto(240.781,192.277)(241.483,191.719)(242.216,191.719)
\curveto(242.727,191.719)(243.141,192.038)(243.396,192.606)
\curveto(243.683,193.215)(243.875,194.136)(243.875,194.165)
\curveto(243.875,194.324)(243.747,194.324)(243.683,194.324)
\curveto(243.524,194.324)(243.524,194.260)(243.460,194.037)
\curveto(243.205,193.004)(242.918,192.070)(242.280,192.070)
\curveto(241.770,192.070)(241.770,192.577)(241.770,192.800)
\curveto(241.770,193.180)(241.802,193.259)(241.897,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.762)
\lineto(244.162,202.772)
\lineto(244.162,202.772)
\lineto(244.162,202.782)
\lineto(244.162,202.792)
\lineto(244.162,202.802)
\lineto(244.162,202.812)
\lineto(244.162,202.822)
\lineto(244.162,202.832)
\lineto(244.162,202.842)
\lineto(244.162,202.852)
\lineto(244.162,202.862)
\lineto(244.162,202.872)
\lineto(244.162,202.882)
\lineto(244.130,202.892)
\lineto(244.130,202.902)
\lineto(244.130,202.912)
\lineto(244.130,202.922)
\lineto(244.130,202.922)
\lineto(244.130,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.098,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.066,202.922)
\lineto(244.034,202.922)
\lineto(244.034,202.922)
\lineto(244.034,202.922)
\lineto(244.034,202.922)
\lineto(244.002,202.922)
\lineto(244.002,202.922)
\lineto(244.002,202.922)
\lineto(244.002,202.922)
\lineto(243.970,202.922)
\lineto(243.970,202.922)
\lineto(243.970,202.922)
\curveto(243.588,202.922)(242.440,202.791)(242.025,202.762)
\curveto(241.897,202.746)(241.738,202.730)(241.738,202.428)
\curveto(241.738,202.252)(241.897,202.252)(242.121,202.252)
\curveto(242.886,202.252)(242.918,202.109)(242.918,201.984)
\lineto(242.854,201.665)
\lineto(240.845,193.722)
\curveto(240.813,193.549)(240.781,193.435)(240.781,193.180)
\curveto(240.781,192.277)(241.483,191.719)(242.216,191.719)
\curveto(242.727,191.719)(243.141,192.038)(243.396,192.606)
\curveto(243.683,193.215)(243.875,194.136)(243.875,194.165)
\curveto(243.875,194.324)(243.747,194.324)(243.683,194.324)
\curveto(243.524,194.324)(243.524,194.260)(243.460,194.037)
\curveto(243.205,193.004)(242.918,192.070)(242.280,192.070)
\curveto(241.770,192.070)(241.770,192.577)(241.770,192.800)
\curveto(241.770,193.180)(241.802,193.259)(241.897,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.531,196.604)
\lineto(248.531,196.617)
\lineto(248.531,196.630)
\lineto(248.531,196.646)
\lineto(248.531,196.659)
\lineto(248.531,196.669)
\lineto(248.531,196.682)
\lineto(248.531,196.695)
\lineto(248.531,196.705)
\lineto(248.531,196.718)
\lineto(248.531,196.728)
\lineto(248.531,196.738)
\lineto(248.531,196.748)
\lineto(248.531,196.758)
\lineto(248.531,196.768)
\lineto(248.531,196.778)
\lineto(248.531,196.788)
\lineto(248.531,196.798)
\lineto(248.531,196.808)
\lineto(248.531,196.818)
\lineto(248.531,196.828)
\lineto(248.531,196.841)
\lineto(248.531,196.854)
\lineto(248.499,196.864)
\lineto(248.499,196.874)
\lineto(248.499,196.884)
\lineto(248.499,196.894)
\lineto(248.499,196.904)
\lineto(248.467,196.914)
\lineto(248.467,196.924)
\lineto(248.435,196.924)
\lineto(248.435,196.924)
\lineto(248.435,196.934)
\lineto(248.403,196.934)
\lineto(248.403,196.934)
\lineto(248.403,196.934)
\lineto(248.403,196.934)
\lineto(248.371,196.934)
\lineto(248.371,196.934)
\lineto(248.371,196.934)
\lineto(248.339,196.934)
\lineto(248.339,196.934)
\lineto(248.339,196.934)
\lineto(248.339,196.934)
\lineto(248.307,196.934)
\lineto(248.307,196.934)
\lineto(248.275,196.934)
\lineto(248.275,196.934)
\lineto(248.275,196.934)
\lineto(248.244,196.934)
\lineto(248.244,196.934)
\lineto(248.212,196.934)
\lineto(248.212,196.934)
\curveto(247.510,196.232)(246.490,196.223)(246.043,196.223)
\lineto(246.043,195.824)
\curveto(246.298,195.824)(247.032,195.824)(247.638,196.134)
\lineto(247.638,190.467)
\curveto(247.638,190.097)(247.638,189.953)(246.521,189.953)
\lineto(246.107,189.953)
\lineto(246.107,189.555)
\curveto(246.298,189.565)(247.669,189.600)(248.084,189.600)
\curveto(248.435,189.600)(249.838,189.565)(250.061,189.555)
\lineto(250.061,189.953)
\lineto(249.647,189.953)
\curveto(248.531,189.953)(248.531,190.097)(248.531,190.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.531,196.604)
\lineto(248.531,196.617)
\lineto(248.531,196.630)
\lineto(248.531,196.646)
\lineto(248.531,196.659)
\lineto(248.531,196.669)
\lineto(248.531,196.682)
\lineto(248.531,196.695)
\lineto(248.531,196.705)
\lineto(248.531,196.718)
\lineto(248.531,196.728)
\lineto(248.531,196.738)
\lineto(248.531,196.748)
\lineto(248.531,196.758)
\lineto(248.531,196.768)
\lineto(248.531,196.778)
\lineto(248.531,196.788)
\lineto(248.531,196.798)
\lineto(248.531,196.808)
\lineto(248.531,196.818)
\lineto(248.531,196.828)
\lineto(248.531,196.841)
\lineto(248.531,196.854)
\lineto(248.499,196.864)
\lineto(248.499,196.874)
\lineto(248.499,196.884)
\lineto(248.499,196.894)
\lineto(248.499,196.904)
\lineto(248.467,196.914)
\lineto(248.467,196.924)
\lineto(248.435,196.924)
\lineto(248.435,196.924)
\lineto(248.435,196.934)
\lineto(248.403,196.934)
\lineto(248.403,196.934)
\lineto(248.403,196.934)
\lineto(248.403,196.934)
\lineto(248.371,196.934)
\lineto(248.371,196.934)
\lineto(248.371,196.934)
\lineto(248.339,196.934)
\lineto(248.339,196.934)
\lineto(248.339,196.934)
\lineto(248.339,196.934)
\lineto(248.307,196.934)
\lineto(248.307,196.934)
\lineto(248.275,196.934)
\lineto(248.275,196.934)
\lineto(248.275,196.934)
\lineto(248.244,196.934)
\lineto(248.244,196.934)
\lineto(248.212,196.934)
\lineto(248.212,196.934)
\curveto(247.510,196.232)(246.490,196.223)(246.043,196.223)
\lineto(246.043,195.824)
\curveto(246.298,195.824)(247.032,195.824)(247.638,196.134)
\lineto(247.638,190.467)
\curveto(247.638,190.097)(247.638,189.953)(246.521,189.953)
\lineto(246.107,189.953)
\lineto(246.107,189.555)
\curveto(246.298,189.565)(247.669,189.600)(248.084,189.600)
\curveto(248.435,189.600)(249.838,189.565)(250.061,189.555)
\lineto(250.061,189.953)
\lineto(249.647,189.953)
\curveto(248.531,189.953)(248.531,190.097)(248.531,190.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.772)
\lineto(203.970,202.772)
\lineto(203.970,202.782)
\lineto(203.970,202.792)
\lineto(203.970,202.802)
\lineto(203.970,202.812)
\lineto(203.970,202.822)
\lineto(203.970,202.832)
\lineto(203.970,202.842)
\lineto(203.970,202.852)
\lineto(203.970,202.862)
\lineto(203.970,202.872)
\lineto(203.970,202.882)
\lineto(203.938,202.892)
\lineto(203.938,202.902)
\lineto(203.938,202.912)
\lineto(203.938,202.922)
\lineto(203.938,202.922)
\lineto(203.938,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.843,202.922)
\lineto(203.843,202.922)
\lineto(203.843,202.922)
\lineto(203.843,202.922)
\lineto(203.811,202.922)
\lineto(203.811,202.922)
\lineto(203.811,202.922)
\lineto(203.811,202.922)
\lineto(203.779,202.922)
\lineto(203.779,202.922)
\lineto(203.779,202.922)
\curveto(203.396,202.922)(202.248,202.791)(201.834,202.762)
\curveto(201.706,202.746)(201.547,202.730)(201.547,202.428)
\curveto(201.547,202.252)(201.706,202.252)(201.929,202.252)
\curveto(202.695,202.252)(202.695,202.109)(202.695,201.984)
\lineto(202.663,201.665)
\lineto(200.654,193.722)
\curveto(200.622,193.549)(200.590,193.435)(200.590,193.180)
\curveto(200.590,192.277)(201.291,191.719)(202.025,191.719)
\curveto(202.535,191.719)(202.950,192.038)(203.237,192.606)
\curveto(203.492,193.215)(203.683,194.136)(203.683,194.165)
\curveto(203.683,194.324)(203.556,194.324)(203.492,194.324)
\curveto(203.332,194.324)(203.332,194.260)(203.269,194.037)
\curveto(203.014,193.004)(202.695,192.070)(202.057,192.070)
\curveto(201.578,192.070)(201.578,192.577)(201.578,192.800)
\curveto(201.578,193.180)(201.610,193.259)(201.706,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.762)
\lineto(203.970,202.772)
\lineto(203.970,202.772)
\lineto(203.970,202.782)
\lineto(203.970,202.792)
\lineto(203.970,202.802)
\lineto(203.970,202.812)
\lineto(203.970,202.822)
\lineto(203.970,202.832)
\lineto(203.970,202.842)
\lineto(203.970,202.852)
\lineto(203.970,202.862)
\lineto(203.970,202.872)
\lineto(203.970,202.882)
\lineto(203.938,202.892)
\lineto(203.938,202.902)
\lineto(203.938,202.912)
\lineto(203.938,202.922)
\lineto(203.938,202.922)
\lineto(203.938,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.907,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.875,202.922)
\lineto(203.843,202.922)
\lineto(203.843,202.922)
\lineto(203.843,202.922)
\lineto(203.843,202.922)
\lineto(203.811,202.922)
\lineto(203.811,202.922)
\lineto(203.811,202.922)
\lineto(203.811,202.922)
\lineto(203.779,202.922)
\lineto(203.779,202.922)
\lineto(203.779,202.922)
\curveto(203.396,202.922)(202.248,202.791)(201.834,202.762)
\curveto(201.706,202.746)(201.547,202.730)(201.547,202.428)
\curveto(201.547,202.252)(201.706,202.252)(201.929,202.252)
\curveto(202.695,202.252)(202.695,202.109)(202.695,201.984)
\lineto(202.663,201.665)
\lineto(200.654,193.722)
\curveto(200.622,193.549)(200.590,193.435)(200.590,193.180)
\curveto(200.590,192.277)(201.291,191.719)(202.025,191.719)
\curveto(202.535,191.719)(202.950,192.038)(203.237,192.606)
\curveto(203.492,193.215)(203.683,194.136)(203.683,194.165)
\curveto(203.683,194.324)(203.556,194.324)(203.492,194.324)
\curveto(203.332,194.324)(203.332,194.260)(203.269,194.037)
\curveto(203.014,193.004)(202.695,192.070)(202.057,192.070)
\curveto(201.578,192.070)(201.578,192.577)(201.578,192.800)
\curveto(201.578,193.180)(201.610,193.259)(201.706,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.253,191.562)
\lineto(209.870,191.562)
\curveto(209.838,191.317)(209.710,190.660)(209.583,190.548)
\curveto(209.487,190.484)(208.626,190.484)(208.467,190.484)
\lineto(206.426,190.484)
\curveto(207.606,191.514)(207.988,191.823)(208.658,192.346)
\curveto(209.487,193.007)(210.253,193.692)(210.253,194.751)
\curveto(210.253,196.094)(209.073,196.916)(207.638,196.916)
\curveto(206.266,196.916)(205.342,195.950)(205.342,194.930)
\curveto(205.342,194.362)(205.820,194.304)(205.916,194.304)
\curveto(206.171,194.304)(206.490,194.496)(206.490,194.894)
\curveto(206.490,195.092)(206.426,195.481)(205.852,195.481)
\curveto(206.203,196.269)(206.936,196.514)(207.478,196.514)
\curveto(208.594,196.514)(209.168,195.650)(209.168,194.751)
\curveto(209.168,193.781)(208.467,193.016)(208.116,192.618)
\lineto(205.437,189.971)
\curveto(205.342,189.872)(205.342,189.846)(205.342,189.537)
\lineto(209.902,189.537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.253,191.562)
\lineto(209.870,191.562)
\curveto(209.838,191.317)(209.710,190.660)(209.583,190.548)
\curveto(209.487,190.484)(208.626,190.484)(208.467,190.484)
\lineto(206.426,190.484)
\curveto(207.606,191.514)(207.988,191.823)(208.658,192.346)
\curveto(209.487,193.007)(210.253,193.692)(210.253,194.751)
\curveto(210.253,196.094)(209.073,196.916)(207.638,196.916)
\curveto(206.266,196.916)(205.342,195.950)(205.342,194.930)
\curveto(205.342,194.362)(205.820,194.304)(205.916,194.304)
\curveto(206.171,194.304)(206.490,194.496)(206.490,194.894)
\curveto(206.490,195.092)(206.426,195.481)(205.852,195.481)
\curveto(206.203,196.269)(206.936,196.514)(207.478,196.514)
\curveto(208.594,196.514)(209.168,195.650)(209.168,194.751)
\curveto(209.168,193.781)(208.467,193.016)(208.116,192.618)
\lineto(205.437,189.971)
\curveto(205.342,189.872)(205.342,189.846)(205.342,189.537)
\lineto(209.902,189.537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.772)
\lineto(163.922,202.772)
\lineto(163.922,202.782)
\lineto(163.922,202.792)
\lineto(163.922,202.802)
\lineto(163.922,202.812)
\lineto(163.922,202.822)
\lineto(163.922,202.832)
\lineto(163.922,202.842)
\lineto(163.922,202.852)
\lineto(163.922,202.862)
\lineto(163.922,202.872)
\lineto(163.922,202.882)
\lineto(163.890,202.892)
\lineto(163.890,202.902)
\lineto(163.890,202.912)
\lineto(163.890,202.922)
\lineto(163.890,202.922)
\lineto(163.890,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.795,202.922)
\lineto(163.795,202.922)
\lineto(163.795,202.922)
\lineto(163.795,202.922)
\lineto(163.763,202.922)
\lineto(163.763,202.922)
\lineto(163.763,202.922)
\lineto(163.763,202.922)
\lineto(163.731,202.922)
\lineto(163.731,202.922)
\lineto(163.731,202.922)
\curveto(163.348,202.922)(162.200,202.791)(161.786,202.762)
\curveto(161.658,202.746)(161.499,202.730)(161.499,202.428)
\curveto(161.499,202.252)(161.626,202.252)(161.881,202.252)
\curveto(162.647,202.252)(162.678,202.109)(162.678,201.984)
\lineto(162.615,201.665)
\lineto(160.606,193.722)
\curveto(160.574,193.549)(160.542,193.435)(160.542,193.180)
\curveto(160.542,192.277)(161.243,191.719)(161.977,191.719)
\curveto(162.519,191.719)(162.902,192.038)(163.189,192.606)
\curveto(163.444,193.215)(163.635,194.136)(163.635,194.165)
\curveto(163.635,194.324)(163.508,194.324)(163.444,194.324)
\curveto(163.284,194.324)(163.284,194.260)(163.221,194.037)
\curveto(162.965,193.004)(162.678,192.070)(162.041,192.070)
\curveto(161.562,192.070)(161.562,192.577)(161.562,192.800)
\curveto(161.562,193.180)(161.562,193.259)(161.626,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.762)
\lineto(163.922,202.772)
\lineto(163.922,202.772)
\lineto(163.922,202.782)
\lineto(163.922,202.792)
\lineto(163.922,202.802)
\lineto(163.922,202.812)
\lineto(163.922,202.822)
\lineto(163.922,202.832)
\lineto(163.922,202.842)
\lineto(163.922,202.852)
\lineto(163.922,202.862)
\lineto(163.922,202.872)
\lineto(163.922,202.882)
\lineto(163.890,202.892)
\lineto(163.890,202.902)
\lineto(163.890,202.912)
\lineto(163.890,202.922)
\lineto(163.890,202.922)
\lineto(163.890,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.858,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.827,202.922)
\lineto(163.795,202.922)
\lineto(163.795,202.922)
\lineto(163.795,202.922)
\lineto(163.795,202.922)
\lineto(163.763,202.922)
\lineto(163.763,202.922)
\lineto(163.763,202.922)
\lineto(163.763,202.922)
\lineto(163.731,202.922)
\lineto(163.731,202.922)
\lineto(163.731,202.922)
\curveto(163.348,202.922)(162.200,202.791)(161.786,202.762)
\curveto(161.658,202.746)(161.499,202.730)(161.499,202.428)
\curveto(161.499,202.252)(161.626,202.252)(161.881,202.252)
\curveto(162.647,202.252)(162.678,202.109)(162.678,201.984)
\lineto(162.615,201.665)
\lineto(160.606,193.722)
\curveto(160.574,193.549)(160.542,193.435)(160.542,193.180)
\curveto(160.542,192.277)(161.243,191.719)(161.977,191.719)
\curveto(162.519,191.719)(162.902,192.038)(163.189,192.606)
\curveto(163.444,193.215)(163.635,194.136)(163.635,194.165)
\curveto(163.635,194.324)(163.508,194.324)(163.444,194.324)
\curveto(163.284,194.324)(163.284,194.260)(163.221,194.037)
\curveto(162.965,193.004)(162.678,192.070)(162.041,192.070)
\curveto(161.562,192.070)(161.562,192.577)(161.562,192.800)
\curveto(161.562,193.180)(161.562,193.259)(161.626,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.621,193.249)
\lineto(167.685,193.249)
\lineto(167.781,193.239)
\lineto(167.845,193.229)
\lineto(167.940,193.216)
\lineto(168.004,193.200)
\lineto(168.068,193.181)
\lineto(168.132,193.159)
\lineto(168.228,193.134)
\lineto(168.291,193.102)
\lineto(168.355,193.070)
\lineto(168.419,193.032)
\lineto(168.451,192.994)
\lineto(168.515,192.949)
\lineto(168.578,192.901)
\lineto(168.642,192.850)
\lineto(168.674,192.796)
\lineto(168.738,192.739)
\lineto(168.770,192.678)
\lineto(168.834,192.614)
\lineto(168.866,192.544)
\lineto(168.897,192.474)
\lineto(168.929,192.397)
\lineto(168.961,192.320)
\lineto(168.993,192.237)
\lineto(169.025,192.151)
\lineto(169.057,192.062)
\lineto(169.057,191.969)
\lineto(169.089,191.873)
\lineto(169.089,191.774)
\lineto(169.089,191.672)
\lineto(169.089,191.567)
\lineto(169.089,191.455)
\curveto(169.089,190.074)(168.292,189.666)(167.654,189.666)
\curveto(167.207,189.666)(166.219,189.787)(165.772,190.444)
\curveto(166.283,190.463)(166.410,190.833)(166.410,191.066)
\curveto(166.410,191.420)(166.155,191.675)(165.804,191.675)
\curveto(165.485,191.675)(165.166,191.487)(165.166,191.031)
\curveto(165.166,189.985)(166.346,189.309)(167.686,189.309)
\curveto(169.216,189.309)(170.301,190.345)(170.301,191.455)
\curveto(170.301,192.323)(169.567,193.190)(168.355,193.445)
\curveto(169.535,193.869)(169.950,194.698)(169.950,195.378)
\curveto(169.950,196.255)(168.929,196.912)(167.718,196.912)
\curveto(166.474,196.912)(165.517,196.309)(165.517,195.422)
\curveto(165.517,195.043)(165.772,194.836)(166.091,194.836)
\curveto(166.442,194.836)(166.665,195.087)(166.665,195.397)
\curveto(166.665,195.722)(166.442,195.955)(166.091,195.974)
\curveto(166.506,196.468)(167.271,196.589)(167.654,196.589)
\curveto(168.164,196.589)(168.866,196.344)(168.866,195.378)
\curveto(168.866,194.909)(168.706,194.402)(168.419,194.057)
\curveto(168.068,193.633)(167.749,193.608)(167.175,193.579)
\curveto(166.920,193.554)(166.888,193.554)(166.825,193.544)
\curveto(166.825,193.544)(166.729,193.525)(166.729,193.400)
\curveto(166.729,193.244)(166.825,193.244)(167.016,193.244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.621,193.249)
\lineto(167.685,193.249)
\lineto(167.781,193.239)
\lineto(167.845,193.229)
\lineto(167.940,193.216)
\lineto(168.004,193.200)
\lineto(168.068,193.181)
\lineto(168.132,193.159)
\lineto(168.228,193.134)
\lineto(168.291,193.102)
\lineto(168.355,193.070)
\lineto(168.419,193.032)
\lineto(168.451,192.994)
\lineto(168.515,192.949)
\lineto(168.578,192.901)
\lineto(168.642,192.850)
\lineto(168.674,192.796)
\lineto(168.738,192.739)
\lineto(168.770,192.678)
\lineto(168.834,192.614)
\lineto(168.866,192.544)
\lineto(168.897,192.474)
\lineto(168.929,192.397)
\lineto(168.961,192.320)
\lineto(168.993,192.237)
\lineto(169.025,192.151)
\lineto(169.057,192.062)
\lineto(169.057,191.969)
\lineto(169.089,191.873)
\lineto(169.089,191.774)
\lineto(169.089,191.672)
\lineto(169.089,191.567)
\lineto(169.089,191.455)
\curveto(169.089,190.074)(168.292,189.666)(167.654,189.666)
\curveto(167.207,189.666)(166.219,189.787)(165.772,190.444)
\curveto(166.283,190.463)(166.410,190.833)(166.410,191.066)
\curveto(166.410,191.420)(166.155,191.675)(165.804,191.675)
\curveto(165.485,191.675)(165.166,191.487)(165.166,191.031)
\curveto(165.166,189.985)(166.346,189.309)(167.686,189.309)
\curveto(169.216,189.309)(170.301,190.345)(170.301,191.455)
\curveto(170.301,192.323)(169.567,193.190)(168.355,193.445)
\curveto(169.535,193.869)(169.950,194.698)(169.950,195.378)
\curveto(169.950,196.255)(168.929,196.912)(167.718,196.912)
\curveto(166.474,196.912)(165.517,196.309)(165.517,195.422)
\curveto(165.517,195.043)(165.772,194.836)(166.091,194.836)
\curveto(166.442,194.836)(166.665,195.087)(166.665,195.397)
\curveto(166.665,195.722)(166.442,195.955)(166.091,195.974)
\curveto(166.506,196.468)(167.271,196.589)(167.654,196.589)
\curveto(168.164,196.589)(168.866,196.344)(168.866,195.378)
\curveto(168.866,194.909)(168.706,194.402)(168.419,194.057)
\curveto(168.068,193.633)(167.749,193.608)(167.175,193.579)
\curveto(166.920,193.554)(166.888,193.554)(166.825,193.544)
\curveto(166.825,193.544)(166.729,193.525)(166.729,193.400)
\curveto(166.729,193.244)(166.825,193.244)(167.016,193.244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.772)
\lineto(123.875,202.772)
\lineto(123.875,202.782)
\lineto(123.875,202.792)
\lineto(123.843,202.802)
\lineto(123.843,202.812)
\lineto(123.843,202.822)
\lineto(123.843,202.832)
\lineto(123.843,202.842)
\lineto(123.843,202.852)
\lineto(123.843,202.862)
\lineto(123.843,202.872)
\lineto(123.843,202.882)
\lineto(123.843,202.892)
\lineto(123.811,202.902)
\lineto(123.811,202.912)
\lineto(123.811,202.922)
\lineto(123.811,202.922)
\lineto(123.811,202.922)
\lineto(123.811,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.715,202.922)
\lineto(123.715,202.922)
\lineto(123.715,202.922)
\lineto(123.715,202.922)
\lineto(123.683,202.922)
\lineto(123.683,202.922)
\lineto(123.683,202.922)
\lineto(123.683,202.922)
\lineto(123.651,202.922)
\lineto(123.651,202.922)
\curveto(123.301,202.922)(122.121,202.791)(121.706,202.762)
\curveto(121.579,202.746)(121.419,202.730)(121.419,202.428)
\curveto(121.419,202.252)(121.579,202.252)(121.802,202.252)
\curveto(122.567,202.252)(122.599,202.109)(122.599,201.984)
\lineto(122.535,201.665)
\lineto(120.526,193.722)
\curveto(120.494,193.549)(120.462,193.435)(120.462,193.180)
\curveto(120.462,192.277)(121.164,191.719)(121.897,191.719)
\curveto(122.44,191.719)(122.822,192.038)(123.109,192.606)
\curveto(123.396,193.215)(123.588,194.136)(123.588,194.165)
\curveto(123.588,194.324)(123.428,194.324)(123.396,194.324)
\curveto(123.237,194.324)(123.205,194.260)(123.173,194.037)
\curveto(122.886,193.004)(122.599,192.070)(121.961,192.070)
\curveto(121.483,192.070)(121.483,192.577)(121.483,192.800)
\curveto(121.483,193.180)(121.483,193.259)(121.579,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.762)
\lineto(123.875,202.772)
\lineto(123.875,202.772)
\lineto(123.875,202.782)
\lineto(123.875,202.792)
\lineto(123.843,202.802)
\lineto(123.843,202.812)
\lineto(123.843,202.822)
\lineto(123.843,202.832)
\lineto(123.843,202.842)
\lineto(123.843,202.852)
\lineto(123.843,202.862)
\lineto(123.843,202.872)
\lineto(123.843,202.882)
\lineto(123.843,202.892)
\lineto(123.811,202.902)
\lineto(123.811,202.912)
\lineto(123.811,202.922)
\lineto(123.811,202.922)
\lineto(123.811,202.922)
\lineto(123.811,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.779,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.747,202.922)
\lineto(123.715,202.922)
\lineto(123.715,202.922)
\lineto(123.715,202.922)
\lineto(123.715,202.922)
\lineto(123.683,202.922)
\lineto(123.683,202.922)
\lineto(123.683,202.922)
\lineto(123.683,202.922)
\lineto(123.651,202.922)
\lineto(123.651,202.922)
\curveto(123.301,202.922)(122.121,202.791)(121.706,202.762)
\curveto(121.579,202.746)(121.419,202.730)(121.419,202.428)
\curveto(121.419,202.252)(121.579,202.252)(121.802,202.252)
\curveto(122.567,202.252)(122.599,202.109)(122.599,201.984)
\lineto(122.535,201.665)
\lineto(120.526,193.722)
\curveto(120.494,193.549)(120.462,193.435)(120.462,193.180)
\curveto(120.462,192.277)(121.164,191.719)(121.897,191.719)
\curveto(122.44,191.719)(122.822,192.038)(123.109,192.606)
\curveto(123.396,193.215)(123.588,194.136)(123.588,194.165)
\curveto(123.588,194.324)(123.428,194.324)(123.396,194.324)
\curveto(123.237,194.324)(123.205,194.260)(123.173,194.037)
\curveto(122.886,193.004)(122.599,192.070)(121.961,192.070)
\curveto(121.483,192.070)(121.483,192.577)(121.483,192.800)
\curveto(121.483,193.180)(121.483,193.259)(121.579,193.562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.380,191.361)
\lineto(130.380,191.760)
\lineto(129.136,191.760)
\lineto(129.136,196.719)
\curveto(129.136,196.948)(129.136,197.028)(128.913,197.028)
\curveto(128.786,197.028)(128.722,197.028)(128.626,196.872)
\lineto(124.927,191.760)
\lineto(124.927,191.361)
\lineto(128.212,191.361)
\lineto(128.275,191.760)
\lineto(125.342,191.760)
\lineto(128.275,195.826)
\lineto(128.275,191.760)
\lineto(128.212,191.361)
\lineto(128.212,190.449)
\curveto(128.212,190.070)(128.212,189.936)(127.319,189.936)
\lineto(127.000,189.936)
\lineto(127.000,189.537)
\curveto(127.574,189.556)(128.275,189.582)(128.658,189.582)
\curveto(129.073,189.582)(129.806,189.556)(130.348,189.537)
\lineto(130.348,189.936)
\lineto(130.061,189.936)
\curveto(129.136,189.936)(129.136,190.070)(129.136,190.449)
\lineto(129.136,191.361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.380,191.361)
\lineto(130.380,191.760)
\lineto(129.136,191.760)
\lineto(129.136,196.719)
\curveto(129.136,196.948)(129.136,197.028)(128.913,197.028)
\curveto(128.786,197.028)(128.722,197.028)(128.626,196.872)
\lineto(124.927,191.760)
\lineto(124.927,191.361)
\lineto(128.212,191.361)
\lineto(128.275,191.760)
\lineto(125.342,191.760)
\lineto(128.275,195.826)
\lineto(128.275,191.760)
\lineto(128.212,191.361)
\lineto(128.212,190.449)
\curveto(128.212,190.070)(128.212,189.936)(127.319,189.936)
\lineto(127.000,189.936)
\lineto(127.000,189.537)
\curveto(127.574,189.556)(128.275,189.582)(128.658,189.582)
\curveto(129.073,189.582)(129.806,189.556)(130.348,189.537)
\lineto(130.348,189.936)
\lineto(130.061,189.936)
\curveto(129.136,189.936)(129.136,190.070)(129.136,190.449)
\lineto(129.136,191.361)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-tier-k-unitarity-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](52.258,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.223,120.065)
\lineto(6.223,20.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.223,120.065)
\lineto(46.223,20.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.281,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.281,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.533,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.329,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.533,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.329,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-tier-k-unitarity-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](103.039,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(13.276,87.118)
\lineto(46.223,120.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(13.294,87.136)
\curveto(8.766,82.608)(6.223,76.468)(6.223,70.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(39.169,87.118)
\lineto(6.223,120.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(39.151,87.136)
\curveto(43.679,82.608)(46.223,76.468)(46.223,70.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(13.276,53.011)
\lineto(46.223,20.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(13.294,52.993)
\curveto(8.766,57.520)(6.223,63.661)(6.223,70.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(39.169,53.011)
\lineto(6.223,20.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(39.151,52.993)
\curveto(43.679,57.520)(46.223,63.661)(46.223,70.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.264,67.468)
\lineto(58.264,72.985)
\lineto(56.603,72.985)
\lineto(56.603,73.503)
\curveto(57.476,73.503)(58.117,73.910)(58.527,74.724)
\curveto(58.937,75.537)(59.142,76.420)(59.142,77.370)
\lineto(59.719,77.370)
\lineto(59.719,73.688)
\lineto(62.541,73.688)
\lineto(62.541,72.985)
\lineto(59.719,72.985)
\lineto(59.719,67.507)
\curveto(59.719,66.953)(59.810,66.468)(59.992,66.052)
\curveto(60.181,65.635)(60.516,65.427)(60.998,65.427)
\curveto(61.454,65.427)(61.782,65.645)(61.984,66.081)
\curveto(62.186,66.524)(62.287,66.999)(62.287,67.507)
\lineto(62.287,68.688)
\lineto(62.863,68.688)
\lineto(62.863,67.468)
\curveto(62.863,67.051)(62.785,66.638)(62.629,66.228)
\curveto(62.479,65.824)(62.254,65.492)(61.955,65.231)
\curveto(61.655,64.971)(61.291,64.841)(60.861,64.841)
\curveto(60.060,64.841)(59.426,65.078)(58.957,65.554)
\curveto(58.495,66.035)(58.264,66.673)(58.264,67.468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.611,65.065)
\lineto(64.611,65.769)
\curveto(65.067,65.769)(65.441,65.804)(65.734,65.876)
\curveto(66.027,65.948)(66.174,66.123)(66.174,66.403)
\lineto(66.174,71.862)
\curveto(66.174,72.377)(66.073,72.692)(65.871,72.810)
\curveto(65.676,72.927)(65.285,72.985)(64.699,72.985)
\lineto(64.699,73.688)
\lineto(67.580,73.903)
\lineto(67.580,66.403)
\curveto(67.580,66.123)(67.707,65.948)(67.961,65.876)
\curveto(68.215,65.804)(68.553,65.769)(68.976,65.769)
\lineto(68.976,65.065)
\lineto(64.611,65.065)
\moveto(65.461,77.341)
\curveto(65.461,77.634)(65.572,77.891)(65.793,78.112)
\curveto(66.014,78.334)(66.268,78.444)(66.555,78.444)
\curveto(66.743,78.444)(66.926,78.395)(67.101,78.298)
\curveto(67.277,78.200)(67.414,78.063)(67.512,77.888)
\curveto(67.609,77.712)(67.658,77.530)(67.658,77.341)
\curveto(67.658,77.054)(67.547,76.800)(67.326,76.579)
\curveto(67.105,76.358)(66.848,76.247)(66.555,76.247)
\curveto(66.268,76.247)(66.014,76.358)(65.793,76.579)
\curveto(65.572,76.800)(65.461,77.054)(65.461,77.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.523,64.841)
\curveto(73.710,64.841)(72.961,65.052)(72.277,65.476)
\curveto(71.600,65.905)(71.066,66.475)(70.676,67.185)
\curveto(70.292,67.901)(70.100,68.656)(70.100,69.450)
\curveto(70.100,70.231)(70.275,70.974)(70.627,71.677)
\curveto(70.985,72.380)(71.480,72.946)(72.111,73.376)
\curveto(72.749,73.812)(73.459,74.030)(74.240,74.030)
\curveto(74.852,74.030)(75.383,73.926)(75.832,73.718)
\curveto(76.288,73.516)(76.662,73.233)(76.955,72.868)
\curveto(77.248,72.504)(77.469,72.074)(77.619,71.579)
\curveto(77.769,71.084)(77.844,70.541)(77.844,69.948)
\curveto(77.844,69.772)(77.775,69.685)(77.639,69.685)
\lineto(71.848,69.685)
\lineto(71.848,69.470)
\curveto(71.848,68.363)(72.069,67.412)(72.512,66.618)
\curveto(72.961,65.824)(73.690,65.427)(74.699,65.427)
\curveto(75.109,65.427)(75.487,65.518)(75.832,65.700)
\curveto(76.183,65.882)(76.486,66.136)(76.740,66.462)
\curveto(77.001,66.787)(77.176,67.136)(77.267,67.507)
\curveto(77.280,67.552)(77.303,67.591)(77.336,67.624)
\curveto(77.375,67.663)(77.417,67.683)(77.463,67.683)
\lineto(77.639,67.683)
\curveto(77.775,67.683)(77.844,67.598)(77.844,67.429)
\curveto(77.655,66.673)(77.248,66.052)(76.623,65.563)
\curveto(75.998,65.082)(75.298,64.841)(74.523,64.841)
\moveto(71.867,70.183)
\lineto(76.428,70.183)
\curveto(76.428,70.684)(76.356,71.192)(76.213,71.706)
\curveto(76.076,72.220)(75.845,72.647)(75.519,72.985)
\curveto(75.194,73.330)(74.767,73.503)(74.240,73.503)
\curveto(73.485,73.503)(72.899,73.148)(72.482,72.438)
\curveto(72.072,71.735)(71.867,70.983)(71.867,70.183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.928,65.065)
\lineto(78.928,65.769)
\curveto(79.383,65.769)(79.758,65.804)(80.051,65.876)
\curveto(80.344,65.948)(80.490,66.123)(80.490,66.403)
\lineto(80.490,71.862)
\curveto(80.490,72.220)(80.435,72.478)(80.324,72.634)
\curveto(80.220,72.797)(80.067,72.894)(79.865,72.927)
\curveto(79.663,72.966)(79.351,72.985)(78.928,72.985)
\lineto(78.928,73.688)
\lineto(81.789,73.903)
\lineto(81.789,71.950)
\curveto(82.004,72.530)(82.310,72.998)(82.707,73.356)
\curveto(83.104,73.721)(83.586,73.903)(84.152,73.903)
\curveto(84.549,73.903)(84.904,73.786)(85.217,73.552)
\curveto(85.529,73.317)(85.685,73.008)(85.685,72.624)
\curveto(85.685,72.383)(85.598,72.172)(85.422,71.989)
\curveto(85.252,71.813)(85.041,71.726)(84.787,71.726)
\curveto(84.540,71.726)(84.328,71.813)(84.152,71.989)
\curveto(83.976,72.165)(83.889,72.377)(83.889,72.624)
\curveto(83.889,72.982)(84.016,73.236)(84.269,73.386)
\lineto(84.152,73.386)
\curveto(83.612,73.386)(83.169,73.190)(82.824,72.800)
\curveto(82.486,72.409)(82.245,71.924)(82.101,71.345)
\curveto(81.958,70.765)(81.887,70.212)(81.887,69.685)
\lineto(81.887,66.403)
\curveto(81.887,65.980)(82.534,65.769)(83.830,65.769)
\lineto(83.830,65.065)
\lineto(78.928,65.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.967,65.427)
\curveto(93.967,65.505)(93.973,65.563)(93.986,65.603)
\lineto(96.887,77.165)
\curveto(96.939,77.393)(96.971,77.572)(96.984,77.702)
\curveto(96.984,77.917)(96.551,78.024)(95.685,78.024)
\curveto(95.549,78.024)(95.480,78.112)(95.480,78.288)
\curveto(95.487,78.321)(95.500,78.379)(95.519,78.464)
\curveto(95.545,78.548)(95.575,78.614)(95.607,78.659)
\curveto(95.646,78.705)(95.698,78.728)(95.764,78.728)
\lineto(98.459,78.942)
\lineto(98.517,78.942)
\curveto(98.517,78.929)(98.540,78.910)(98.586,78.884)
\curveto(98.631,78.864)(98.657,78.851)(98.664,78.845)
\curveto(98.690,78.780)(98.703,78.728)(98.703,78.688)
\lineto(96.603,70.329)
\curveto(97.085,70.531)(97.691,71.009)(98.420,71.765)
\curveto(99.155,72.526)(99.728,73.073)(100.139,73.405)
\curveto(100.555,73.737)(101.076,73.903)(101.701,73.903)
\curveto(102.072,73.903)(102.388,73.776)(102.648,73.522)
\curveto(102.909,73.269)(103.039,72.956)(103.039,72.585)
\curveto(103.039,72.351)(102.990,72.132)(102.892,71.931)
\curveto(102.795,71.735)(102.658,71.576)(102.482,71.452)
\curveto(102.307,71.328)(102.101,71.267)(101.867,71.267)
\curveto(101.652,71.267)(101.470,71.332)(101.320,71.462)
\curveto(101.177,71.599)(101.105,71.774)(101.105,71.989)
\curveto(101.105,72.308)(101.216,72.575)(101.437,72.790)
\curveto(101.665,73.011)(101.939,73.122)(102.258,73.122)
\curveto(102.127,73.298)(101.929,73.386)(101.662,73.386)
\curveto(101.265,73.386)(100.881,73.272)(100.510,73.044)
\curveto(100.145,72.816)(99.748,72.487)(99.318,72.058)
\curveto(98.895,71.634)(98.508,71.244)(98.156,70.886)
\curveto(97.805,70.534)(97.479,70.267)(97.180,70.085)
\curveto(97.967,69.994)(98.651,69.785)(99.230,69.460)
\curveto(99.810,69.141)(100.099,68.649)(100.100,67.985)
\curveto(100.099,67.849)(100.073,67.676)(100.021,67.468)
\curveto(99.904,66.966)(99.846,66.566)(99.846,66.267)
\curveto(99.846,65.668)(100.051,65.368)(100.461,65.368)
\curveto(100.943,65.368)(101.307,65.632)(101.555,66.159)
\curveto(101.808,66.687)(102.017,67.302)(102.180,68.005)
\curveto(102.206,68.083)(102.261,68.122)(102.346,68.122)
\lineto(102.580,68.122)
\curveto(102.632,68.122)(102.674,68.106)(102.707,68.073)
\curveto(102.746,68.041)(102.766,67.998)(102.766,67.946)
\curveto(102.766,67.933)(102.759,67.914)(102.746,67.888)
\curveto(102.245,65.856)(101.470,64.841)(100.422,64.841)
\curveto(100.044,64.841)(99.709,64.929)(99.416,65.104)
\curveto(99.129,65.280)(98.908,65.518)(98.752,65.817)
\curveto(98.596,66.123)(98.517,66.465)(98.517,66.843)
\curveto(98.517,67.058)(98.547,67.279)(98.605,67.507)
\curveto(98.644,67.663)(98.664,67.810)(98.664,67.946)
\curveto(98.664,68.461)(98.436,68.851)(97.980,69.118)
\curveto(97.525,69.385)(97.004,69.548)(96.418,69.606)
\lineto(95.402,65.524)
\curveto(95.350,65.323)(95.249,65.160)(95.100,65.036)
\curveto(94.950,64.906)(94.777,64.841)(94.582,64.841)
\curveto(94.413,64.841)(94.266,64.899)(94.142,65.017)
\curveto(94.025,65.127)(93.967,65.264)(93.967,65.427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.280,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.280,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.532,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.328,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.532,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.328,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-tier-k-yb-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.301](183.083,142.602)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,38.796)
\curveto(126.266,49.842)(117.312,58.796)(106.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,18.797)
\lineto(126.266,38.796)
\lineto(126.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,58.796)
\lineto(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.266,58.796)
\lineto(66.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,18.796)
\lineto(46.266,38.796)
\lineto(46.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,18.796)
\lineto(86.266,38.796)
\lineto(86.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\curveto(6.266,67.750)(15.220,58.796)(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\lineto(6.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,68.795)
\lineto(46.266,38.667)
\lineto(46.266,38.667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,68.795)
\lineto(86.266,38.667)
\lineto(86.266,38.667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,85.796)
\lineto(86.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,85.795)
\curveto(48.784,81.286)(46.266,75.171)(46.266,68.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(79.266,85.796)
\lineto(46.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(79.266,85.795)
\curveto(83.748,81.286)(86.266,75.171)(86.266,68.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.307,64.372)
\lineto(138.307,69.889)
\lineto(136.647,69.889)
\lineto(136.647,70.407)
\curveto(137.519,70.407)(138.161,70.814)(138.571,71.627)
\curveto(138.981,72.441)(139.186,73.323)(139.186,74.274)
\lineto(139.762,74.274)
\lineto(139.762,70.592)
\lineto(142.585,70.592)
\lineto(142.585,69.889)
\lineto(139.762,69.889)
\lineto(139.762,64.411)
\curveto(139.762,63.857)(139.853,63.372)(140.036,62.956)
\curveto(140.225,62.539)(140.560,62.331)(141.042,62.331)
\curveto(141.497,62.331)(141.826,62.549)(142.028,62.985)
\curveto(142.230,63.428)(142.331,63.903)(142.331,64.411)
\lineto(142.331,65.592)
\lineto(142.907,65.592)
\lineto(142.907,64.372)
\curveto(142.907,63.955)(142.829,63.542)(142.672,63.131)
\curveto(142.523,62.728)(142.298,62.396)(141.999,62.135)
\curveto(141.699,61.875)(141.335,61.745)(140.905,61.745)
\curveto(140.104,61.745)(139.469,61.982)(139.001,62.458)
\curveto(138.538,62.939)(138.307,63.577)(138.307,64.372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.655,61.969)
\lineto(144.655,62.672)
\curveto(145.111,62.672)(145.485,62.708)(145.778,62.780)
\curveto(146.071,62.851)(146.217,63.027)(146.217,63.307)
\lineto(146.217,68.766)
\curveto(146.217,69.280)(146.116,69.596)(145.915,69.713)
\curveto(145.719,69.831)(145.329,69.889)(144.743,69.889)
\lineto(144.743,70.592)
\lineto(147.624,70.807)
\lineto(147.624,63.307)
\curveto(147.624,63.027)(147.751,62.851)(148.004,62.780)
\curveto(148.258,62.708)(148.597,62.672)(149.020,62.672)
\lineto(149.020,61.969)
\lineto(144.655,61.969)
\moveto(145.504,74.245)
\curveto(145.504,74.538)(145.615,74.795)(145.836,75.016)
\curveto(146.058,75.237)(146.312,75.348)(146.598,75.348)
\curveto(146.787,75.348)(146.969,75.299)(147.145,75.202)
\curveto(147.321,75.104)(147.458,74.967)(147.555,74.792)
\curveto(147.653,74.616)(147.702,74.433)(147.702,74.245)
\curveto(147.702,73.958)(147.591,73.704)(147.370,73.483)
\curveto(147.148,73.262)(146.891,73.151)(146.598,73.151)
\curveto(146.312,73.151)(146.058,73.262)(145.836,73.483)
\curveto(145.615,73.704)(145.504,73.958)(145.504,74.245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.567,61.745)
\curveto(153.753,61.745)(153.004,61.956)(152.321,62.379)
\curveto(151.644,62.809)(151.110,63.379)(150.719,64.088)
\curveto(150.335,64.805)(150.143,65.560)(150.143,66.354)
\curveto(150.143,67.135)(150.319,67.877)(150.670,68.581)
\curveto(151.029,69.284)(151.523,69.850)(152.155,70.280)
\curveto(152.793,70.716)(153.503,70.934)(154.284,70.934)
\curveto(154.896,70.934)(155.426,70.830)(155.876,70.622)
\curveto(156.331,70.420)(156.706,70.137)(156.999,69.772)
\curveto(157.292,69.407)(157.513,68.978)(157.663,68.483)
\curveto(157.812,67.988)(157.887,67.445)(157.887,66.852)
\curveto(157.887,66.676)(157.819,66.588)(157.682,66.588)
\lineto(151.891,66.588)
\lineto(151.891,66.374)
\curveto(151.891,65.267)(152.113,64.316)(152.555,63.522)
\curveto(153.004,62.728)(153.734,62.331)(154.743,62.331)
\curveto(155.153,62.331)(155.530,62.422)(155.876,62.604)
\curveto(156.227,62.786)(156.530,63.040)(156.784,63.366)
\curveto(157.044,63.691)(157.220,64.040)(157.311,64.411)
\curveto(157.324,64.456)(157.347,64.495)(157.379,64.528)
\curveto(157.419,64.567)(157.461,64.586)(157.506,64.586)
\lineto(157.682,64.586)
\curveto(157.819,64.586)(157.887,64.502)(157.887,64.333)
\curveto(157.698,63.577)(157.292,62.956)(156.667,62.467)
\curveto(156.042,61.986)(155.342,61.745)(154.567,61.745)
\moveto(151.911,67.086)
\lineto(156.471,67.086)
\curveto(156.471,67.588)(156.400,68.096)(156.256,68.610)
\curveto(156.120,69.124)(155.889,69.551)(155.563,69.889)
\curveto(155.238,70.234)(154.811,70.407)(154.284,70.407)
\curveto(153.529,70.407)(152.943,70.052)(152.526,69.342)
\curveto(152.116,68.639)(151.911,67.887)(151.911,67.086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.971,61.969)
\lineto(158.971,62.672)
\curveto(159.427,62.672)(159.801,62.708)(160.094,62.780)
\curveto(160.387,62.851)(160.534,63.027)(160.534,63.307)
\lineto(160.534,68.766)
\curveto(160.534,69.124)(160.478,69.381)(160.368,69.538)
\curveto(160.264,69.700)(160.111,69.798)(159.909,69.831)
\curveto(159.707,69.870)(159.394,69.889)(158.971,69.889)
\lineto(158.971,70.592)
\lineto(161.833,70.807)
\lineto(161.833,68.854)
\curveto(162.047,69.433)(162.353,69.902)(162.751,70.260)
\curveto(163.148,70.625)(163.629,70.807)(164.196,70.807)
\curveto(164.593,70.807)(164.948,70.690)(165.260,70.456)
\curveto(165.573,70.221)(165.729,69.912)(165.729,69.528)
\curveto(165.729,69.287)(165.641,69.075)(165.465,68.893)
\curveto(165.296,68.717)(165.085,68.629)(164.831,68.629)
\curveto(164.583,68.629)(164.372,68.717)(164.196,68.893)
\curveto(164.020,69.069)(163.932,69.280)(163.932,69.528)
\curveto(163.932,69.886)(164.059,70.140)(164.313,70.290)
\lineto(164.196,70.290)
\curveto(163.655,70.290)(163.213,70.094)(162.868,69.704)
\curveto(162.529,69.313)(162.288,68.828)(162.145,68.249)
\curveto(162.002,67.669)(161.930,67.116)(161.930,66.588)
\lineto(161.930,63.307)
\curveto(161.930,62.884)(162.578,62.672)(163.874,62.672)
\lineto(163.874,61.969)
\lineto(158.971,61.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.010,62.331)
\curveto(174.010,62.409)(174.017,62.467)(174.030,62.506)
\lineto(176.930,74.069)
\curveto(176.982,74.297)(177.015,74.476)(177.028,74.606)
\curveto(177.028,74.821)(176.595,74.928)(175.729,74.928)
\curveto(175.592,74.928)(175.524,75.016)(175.524,75.192)
\curveto(175.531,75.224)(175.544,75.283)(175.563,75.368)
\curveto(175.589,75.452)(175.618,75.517)(175.651,75.563)
\curveto(175.690,75.609)(175.742,75.631)(175.807,75.631)
\lineto(178.503,75.846)
\lineto(178.561,75.846)
\curveto(178.561,75.833)(178.584,75.814)(178.629,75.788)
\curveto(178.675,75.768)(178.701,75.755)(178.708,75.749)
\curveto(178.734,75.683)(178.747,75.631)(178.747,75.592)
\lineto(176.647,67.233)
\curveto(177.129,67.435)(177.734,67.913)(178.463,68.668)
\curveto(179.199,69.430)(179.772,69.977)(180.182,70.309)
\curveto(180.599,70.641)(181.120,70.807)(181.745,70.807)
\curveto(182.116,70.807)(182.432,70.680)(182.692,70.426)
\curveto(182.952,70.172)(183.083,69.860)(183.083,69.489)
\curveto(183.083,69.254)(183.034,69.036)(182.936,68.835)
\curveto(182.838,68.639)(182.702,68.480)(182.526,68.356)
\curveto(182.350,68.232)(182.145,68.170)(181.911,68.170)
\curveto(181.696,68.170)(181.514,68.236)(181.364,68.366)
\curveto(181.221,68.502)(181.149,68.678)(181.149,68.893)
\curveto(181.149,69.212)(181.260,69.479)(181.481,69.694)
\curveto(181.709,69.915)(181.982,70.026)(182.301,70.026)
\curveto(182.171,70.202)(181.973,70.290)(181.706,70.290)
\curveto(181.308,70.290)(180.924,70.176)(180.553,69.948)
\curveto(180.189,69.720)(179.792,69.391)(179.362,68.961)
\curveto(178.939,68.538)(178.551,68.148)(178.200,67.790)
\curveto(177.848,67.438)(177.523,67.171)(177.223,66.989)
\curveto(178.011,66.898)(178.695,66.689)(179.274,66.364)
\curveto(179.853,66.045)(180.143,65.553)(180.143,64.889)
\curveto(180.143,64.752)(180.117,64.580)(180.065,64.372)
\curveto(179.948,63.870)(179.889,63.470)(179.889,63.170)
\curveto(179.889,62.571)(180.094,62.272)(180.504,62.272)
\curveto(180.986,62.272)(181.351,62.536)(181.598,63.063)
\curveto(181.852,63.590)(182.060,64.206)(182.223,64.909)
\curveto(182.249,64.987)(182.305,65.026)(182.389,65.026)
\lineto(182.624,65.026)
\curveto(182.676,65.026)(182.718,65.010)(182.751,64.977)
\curveto(182.790,64.945)(182.809,64.902)(182.809,64.850)
\curveto(182.809,64.837)(182.803,64.818)(182.790,64.792)
\curveto(182.288,62.760)(181.514,61.745)(180.465,61.745)
\curveto(180.088,61.745)(179.753,61.833)(179.460,62.008)
\curveto(179.173,62.184)(178.952,62.422)(178.795,62.721)
\curveto(178.639,63.027)(178.561,63.369)(178.561,63.747)
\curveto(178.561,63.961)(178.590,64.183)(178.649,64.411)
\curveto(178.688,64.567)(178.708,64.713)(178.708,64.850)
\curveto(178.708,65.364)(178.480,65.755)(178.024,66.022)
\curveto(177.568,66.289)(177.047,66.452)(176.461,66.510)
\lineto(175.446,62.428)
\curveto(175.394,62.226)(175.293,62.064)(175.143,61.940)
\curveto(174.993,61.810)(174.821,61.745)(174.626,61.745)
\curveto(174.456,61.745)(174.310,61.803)(174.186,61.920)
\curveto(174.069,62.031)(174.010,62.168)(174.010,62.331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,141.984)
\lineto(6.550,142.013)
\lineto(6.547,142.038)
\lineto(6.544,142.067)
\lineto(6.541,142.096)
\lineto(6.535,142.122)
\lineto(6.529,142.147)
\lineto(6.519,142.176)
\lineto(6.509,142.201)
\lineto(6.499,142.223)
\lineto(6.487,142.248)
\lineto(6.474,142.274)
\lineto(6.461,142.296)
\lineto(6.445,142.318)
\lineto(6.429,142.340)
\lineto(6.410,142.362)
\lineto(6.391,142.381)
\lineto(6.372,142.400)
\lineto(6.350,142.419)
\lineto(6.327,142.435)
\lineto(6.305,142.454)
\lineto(6.280,142.467)
\lineto(6.257,142.483)
\lineto(6.229,142.496)
\lineto(6.203,142.509)
\lineto(6.174,142.519)
\lineto(6.146,142.529)
\lineto(6.114,142.539)
\lineto(6.082,142.549)
\lineto(6.050,142.549)
\lineto(6.018,142.559)
\lineto(5.983,142.559)
\lineto(5.948,142.559)
\curveto(5.578,142.559)(5.106,142.189)(5.106,141.717)
\curveto(5.106,141.398)(5.326,141.143)(5.693,141.143)
\curveto(6.123,141.143)(6.551,141.557)(6.551,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,141.984)
\lineto(6.550,142.013)
\lineto(6.547,142.038)
\lineto(6.544,142.067)
\lineto(6.541,142.096)
\lineto(6.535,142.122)
\lineto(6.529,142.147)
\lineto(6.519,142.176)
\lineto(6.509,142.201)
\lineto(6.499,142.223)
\lineto(6.487,142.248)
\lineto(6.474,142.274)
\lineto(6.461,142.296)
\lineto(6.445,142.318)
\lineto(6.429,142.340)
\lineto(6.410,142.362)
\lineto(6.391,142.381)
\lineto(6.372,142.400)
\lineto(6.350,142.419)
\lineto(6.327,142.435)
\lineto(6.305,142.454)
\lineto(6.280,142.467)
\lineto(6.257,142.483)
\lineto(6.229,142.496)
\lineto(6.203,142.509)
\lineto(6.174,142.519)
\lineto(6.146,142.529)
\lineto(6.114,142.539)
\lineto(6.082,142.549)
\lineto(6.050,142.549)
\lineto(6.018,142.559)
\lineto(5.983,142.559)
\lineto(5.948,142.559)
\curveto(5.578,142.559)(5.106,142.189)(5.106,141.717)
\curveto(5.106,141.398)(5.326,141.143)(5.693,141.143)
\curveto(6.123,141.143)(6.551,141.557)(6.551,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,131.259)
\lineto(3.326,131.147)
\lineto(3.294,131.036)
\lineto(3.259,130.927)
\lineto(3.221,130.822)
\lineto(3.183,130.717)
\lineto(3.138,130.615)
\lineto(3.094,130.516)
\lineto(3.049,130.420)
\lineto(2.998,130.324)
\lineto(2.947,130.232)
\lineto(2.896,130.143)
\lineto(2.839,130.060)
\lineto(2.781,129.977)
\lineto(2.724,129.897)
\lineto(2.663,129.820)
\lineto(2.599,129.747)
\lineto(2.536,129.677)
\lineto(2.469,129.613)
\lineto(2.402,129.552)
\lineto(2.331,129.491)
\lineto(2.261,129.440)
\lineto(2.188,129.389)
\lineto(2.114,129.344)
\lineto(2.041,129.303)
\lineto(1.965,129.265)
\lineto(1.888,129.233)
\lineto(1.808,129.208)
\lineto(1.729,129.182)
\lineto(1.649,129.166)
\lineto(1.569,129.153)
\lineto(1.486,129.143)
\lineto(1.403,129.143)
\curveto(1.308,129.143)(1.069,129.143)(0.782,129.290)
\curveto(1.260,129.404)(1.499,129.813)(1.499,130.132)
\curveto(1.499,130.383)(1.324,130.690)(0.896,130.690)
\curveto(0.498,130.690)(0.039,130.355)(0.039,129.781)
\curveto(0.039,129.143)(0.670,128.795)(1.432,128.795)
\curveto(2.545,128.795)(4.025,129.637)(4.423,131.213)
\lineto(5.884,137.026)
\curveto(5.964,137.345)(5.964,137.565)(5.964,137.616)
\curveto(5.964,138.522)(5.294,139.073)(4.503,139.073)
\curveto(2.880,139.073)(1.977,136.774)(1.977,136.627)
\curveto(1.977,136.468)(2.131,136.468)(2.166,136.468)
\curveto(2.309,136.468)(2.325,136.490)(2.449,136.787)
\curveto(2.848,137.760)(3.582,138.726)(4.452,138.726)
\curveto(4.679,138.726)(4.962,138.662)(4.962,137.999)
\curveto(4.962,137.629)(4.911,137.457)(4.851,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,131.259)
\lineto(3.326,131.147)
\lineto(3.294,131.036)
\lineto(3.259,130.927)
\lineto(3.221,130.822)
\lineto(3.183,130.717)
\lineto(3.138,130.615)
\lineto(3.094,130.516)
\lineto(3.049,130.420)
\lineto(2.998,130.324)
\lineto(2.947,130.232)
\lineto(2.896,130.143)
\lineto(2.839,130.060)
\lineto(2.781,129.977)
\lineto(2.724,129.897)
\lineto(2.663,129.820)
\lineto(2.599,129.747)
\lineto(2.536,129.677)
\lineto(2.469,129.613)
\lineto(2.402,129.552)
\lineto(2.331,129.491)
\lineto(2.261,129.440)
\lineto(2.188,129.389)
\lineto(2.114,129.344)
\lineto(2.041,129.303)
\lineto(1.965,129.265)
\lineto(1.888,129.233)
\lineto(1.808,129.208)
\lineto(1.729,129.182)
\lineto(1.649,129.166)
\lineto(1.569,129.153)
\lineto(1.486,129.143)
\lineto(1.403,129.143)
\curveto(1.308,129.143)(1.069,129.143)(0.782,129.290)
\curveto(1.260,129.404)(1.499,129.813)(1.499,130.132)
\curveto(1.499,130.383)(1.324,130.690)(0.896,130.690)
\curveto(0.498,130.690)(0.039,130.355)(0.039,129.781)
\curveto(0.039,129.143)(0.670,128.795)(1.432,128.795)
\curveto(2.545,128.795)(4.025,129.637)(4.423,131.213)
\lineto(5.884,137.026)
\curveto(5.964,137.345)(5.964,137.565)(5.964,137.616)
\curveto(5.964,138.522)(5.294,139.073)(4.503,139.073)
\curveto(2.880,139.073)(1.977,136.774)(1.977,136.627)
\curveto(1.977,136.468)(2.131,136.468)(2.166,136.468)
\curveto(2.309,136.468)(2.325,136.490)(2.449,136.787)
\curveto(2.848,137.760)(3.582,138.726)(4.452,138.726)
\curveto(4.679,138.726)(4.962,138.662)(4.962,137.999)
\curveto(4.962,137.629)(4.911,137.457)(4.851,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,133.393)
\lineto(9.902,133.393)
\lineto(9.982,133.383)
\lineto(10.058,133.373)
\lineto(10.135,133.360)
\lineto(10.208,133.344)
\lineto(10.281,133.325)
\lineto(10.352,133.303)
\lineto(10.419,133.277)
\lineto(10.486,133.245)
\lineto(10.549,133.213)
\lineto(10.613,133.175)
\lineto(10.674,133.137)
\lineto(10.731,133.092)
\lineto(10.785,133.044)
\lineto(10.840,132.993)
\lineto(10.891,132.939)
\lineto(10.938,132.882)
\lineto(10.983,132.821)
\lineto(11.028,132.757)
\lineto(11.069,132.687)
\lineto(11.104,132.617)
\lineto(11.139,132.540)
\lineto(11.171,132.463)
\lineto(11.200,132.380)
\lineto(11.226,132.294)
\lineto(11.248,132.205)
\lineto(11.267,132.113)
\lineto(11.283,132.017)
\lineto(11.296,131.918)
\lineto(11.302,131.815)
\lineto(11.308,131.710)
\lineto(11.311,131.599)
\curveto(11.311,130.218)(10.507,129.810)(9.863,129.810)
\curveto(9.423,129.810)(8.441,129.931)(7.975,130.588)
\curveto(8.495,130.607)(8.619,130.977)(8.619,131.210)
\curveto(8.619,131.564)(8.348,131.819)(8.007,131.819)
\curveto(7.698,131.819)(7.382,131.631)(7.382,131.174)
\curveto(7.382,130.129)(8.539,129.452)(9.885,129.452)
\curveto(11.429,129.452)(12.494,130.489)(12.494,131.599)
\curveto(12.494,132.466)(11.789,133.333)(10.561,133.589)
\curveto(11.728,134.013)(12.153,134.842)(12.153,135.521)
\curveto(12.153,136.398)(11.138,137.055)(9.911,137.055)
\curveto(8.673,137.055)(7.733,136.452)(7.733,135.566)
\curveto(7.733,135.186)(7.975,134.979)(8.310,134.979)
\curveto(8.654,134.979)(8.874,135.231)(8.874,135.540)
\curveto(8.874,135.865)(8.654,136.098)(8.310,136.117)
\curveto(8.699,136.612)(9.461,136.733)(9.876,136.733)
\curveto(10.373,136.733)(11.075,136.487)(11.075,135.521)
\curveto(11.075,135.052)(10.922,134.545)(10.631,134.201)
\curveto(10.261,133.777)(9.955,133.751)(9.397,133.722)
\curveto(9.117,133.696)(9.097,133.696)(9.043,133.687)
\curveto(9.018,133.687)(8.928,133.668)(8.928,133.544)
\curveto(8.928,133.388)(9.027,133.388)(9.215,133.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,133.393)
\lineto(9.902,133.393)
\lineto(9.982,133.383)
\lineto(10.058,133.373)
\lineto(10.135,133.360)
\lineto(10.208,133.344)
\lineto(10.281,133.325)
\lineto(10.352,133.303)
\lineto(10.419,133.277)
\lineto(10.486,133.245)
\lineto(10.549,133.213)
\lineto(10.613,133.175)
\lineto(10.674,133.137)
\lineto(10.731,133.092)
\lineto(10.785,133.044)
\lineto(10.840,132.993)
\lineto(10.891,132.939)
\lineto(10.938,132.882)
\lineto(10.983,132.821)
\lineto(11.028,132.757)
\lineto(11.069,132.687)
\lineto(11.104,132.617)
\lineto(11.139,132.540)
\lineto(11.171,132.463)
\lineto(11.200,132.380)
\lineto(11.226,132.294)
\lineto(11.248,132.205)
\lineto(11.267,132.113)
\lineto(11.283,132.017)
\lineto(11.296,131.918)
\lineto(11.302,131.815)
\lineto(11.308,131.710)
\lineto(11.311,131.599)
\curveto(11.311,130.218)(10.507,129.810)(9.863,129.810)
\curveto(9.423,129.810)(8.441,129.931)(7.975,130.588)
\curveto(8.495,130.607)(8.619,130.977)(8.619,131.210)
\curveto(8.619,131.564)(8.348,131.819)(8.007,131.819)
\curveto(7.698,131.819)(7.382,131.631)(7.382,131.174)
\curveto(7.382,130.129)(8.539,129.452)(9.885,129.452)
\curveto(11.429,129.452)(12.494,130.489)(12.494,131.599)
\curveto(12.494,132.466)(11.789,133.333)(10.561,133.589)
\curveto(11.728,134.013)(12.153,134.842)(12.153,135.521)
\curveto(12.153,136.398)(11.138,137.055)(9.911,137.055)
\curveto(8.673,137.055)(7.733,136.452)(7.733,135.566)
\curveto(7.733,135.186)(7.975,134.979)(8.310,134.979)
\curveto(8.654,134.979)(8.874,135.231)(8.874,135.540)
\curveto(8.874,135.865)(8.654,136.098)(8.310,136.117)
\curveto(8.699,136.612)(9.461,136.733)(9.876,136.733)
\curveto(10.373,136.733)(11.075,136.487)(11.075,135.521)
\curveto(11.075,135.052)(10.922,134.545)(10.631,134.201)
\curveto(10.261,133.777)(9.955,133.751)(9.397,133.722)
\curveto(9.117,133.696)(9.097,133.696)(9.043,133.687)
\curveto(9.018,133.687)(8.928,133.668)(8.928,133.544)
\curveto(8.928,133.388)(9.027,133.388)(9.215,133.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,141.984)
\lineto(46.599,142.013)
\lineto(46.596,142.038)
\lineto(46.593,142.067)
\lineto(46.590,142.096)
\lineto(46.584,142.122)
\lineto(46.578,142.147)
\lineto(46.568,142.176)
\lineto(46.558,142.201)
\lineto(46.548,142.223)
\lineto(46.536,142.248)
\lineto(46.523,142.274)
\lineto(46.510,142.296)
\lineto(46.494,142.318)
\lineto(46.478,142.340)
\lineto(46.459,142.362)
\lineto(46.440,142.381)
\lineto(46.421,142.400)
\lineto(46.399,142.419)
\lineto(46.376,142.435)
\lineto(46.354,142.454)
\lineto(46.329,142.467)
\lineto(46.306,142.483)
\lineto(46.278,142.496)
\lineto(46.252,142.509)
\lineto(46.223,142.519)
\lineto(46.195,142.529)
\lineto(46.163,142.539)
\lineto(46.131,142.549)
\lineto(46.099,142.549)
\lineto(46.067,142.559)
\lineto(46.032,142.559)
\lineto(45.997,142.559)
\curveto(45.627,142.559)(45.155,142.189)(45.155,141.717)
\curveto(45.155,141.398)(45.375,141.143)(45.742,141.143)
\curveto(46.172,141.143)(46.600,141.557)(46.600,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,141.984)
\lineto(46.599,142.013)
\lineto(46.596,142.038)
\lineto(46.593,142.067)
\lineto(46.590,142.096)
\lineto(46.584,142.122)
\lineto(46.578,142.147)
\lineto(46.568,142.176)
\lineto(46.558,142.201)
\lineto(46.548,142.223)
\lineto(46.536,142.248)
\lineto(46.523,142.274)
\lineto(46.510,142.296)
\lineto(46.494,142.318)
\lineto(46.478,142.340)
\lineto(46.459,142.362)
\lineto(46.440,142.381)
\lineto(46.421,142.400)
\lineto(46.399,142.419)
\lineto(46.376,142.435)
\lineto(46.354,142.454)
\lineto(46.329,142.467)
\lineto(46.306,142.483)
\lineto(46.278,142.496)
\lineto(46.252,142.509)
\lineto(46.223,142.519)
\lineto(46.195,142.529)
\lineto(46.163,142.539)
\lineto(46.131,142.549)
\lineto(46.099,142.549)
\lineto(46.067,142.559)
\lineto(46.032,142.559)
\lineto(45.997,142.559)
\curveto(45.627,142.559)(45.155,142.189)(45.155,141.717)
\curveto(45.155,141.398)(45.375,141.143)(45.742,141.143)
\curveto(46.172,141.143)(46.600,141.557)(46.600,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,131.259)
\lineto(43.375,131.147)
\lineto(43.343,131.036)
\lineto(43.308,130.927)
\lineto(43.270,130.822)
\lineto(43.232,130.717)
\lineto(43.187,130.615)
\lineto(43.143,130.516)
\lineto(43.098,130.420)
\lineto(43.047,130.324)
\lineto(42.996,130.232)
\lineto(42.945,130.143)
\lineto(42.888,130.060)
\lineto(42.830,129.977)
\lineto(42.773,129.897)
\lineto(42.709,129.820)
\lineto(42.648,129.747)
\lineto(42.585,129.677)
\lineto(42.518,129.613)
\lineto(42.451,129.552)
\lineto(42.380,129.491)
\lineto(42.310,129.440)
\lineto(42.237,129.389)
\lineto(42.163,129.344)
\lineto(42.090,129.303)
\lineto(42.014,129.265)
\lineto(41.937,129.233)
\lineto(41.857,129.208)
\lineto(41.778,129.182)
\lineto(41.698,129.166)
\lineto(41.618,129.153)
\lineto(41.535,129.143)
\lineto(41.452,129.143)
\curveto(41.357,129.143)(41.118,129.143)(40.831,129.290)
\curveto(41.309,129.404)(41.548,129.813)(41.548,130.132)
\curveto(41.548,130.383)(41.373,130.690)(40.945,130.690)
\curveto(40.547,130.690)(40.088,130.355)(40.088,129.781)
\curveto(40.088,129.143)(40.719,128.795)(41.481,128.795)
\curveto(42.594,128.795)(44.074,129.637)(44.472,131.213)
\lineto(45.933,137.026)
\curveto(46.013,137.345)(46.013,137.565)(46.013,137.616)
\curveto(46.013,138.522)(45.343,139.073)(44.552,139.073)
\curveto(42.926,139.073)(42.026,136.774)(42.026,136.627)
\curveto(42.026,136.468)(42.18,136.468)(42.215,136.468)
\curveto(42.358,136.468)(42.374,136.490)(42.498,136.787)
\curveto(42.897,137.760)(43.630,138.726)(44.501,138.726)
\curveto(44.727,138.726)(45.011,138.662)(45.011,137.999)
\curveto(45.011,137.629)(44.960,137.457)(44.900,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,131.259)
\lineto(43.375,131.147)
\lineto(43.343,131.036)
\lineto(43.308,130.927)
\lineto(43.270,130.822)
\lineto(43.232,130.717)
\lineto(43.187,130.615)
\lineto(43.143,130.516)
\lineto(43.098,130.420)
\lineto(43.047,130.324)
\lineto(42.996,130.232)
\lineto(42.945,130.143)
\lineto(42.888,130.060)
\lineto(42.830,129.977)
\lineto(42.773,129.897)
\lineto(42.709,129.820)
\lineto(42.648,129.747)
\lineto(42.585,129.677)
\lineto(42.518,129.613)
\lineto(42.451,129.552)
\lineto(42.380,129.491)
\lineto(42.310,129.440)
\lineto(42.237,129.389)
\lineto(42.163,129.344)
\lineto(42.090,129.303)
\lineto(42.014,129.265)
\lineto(41.937,129.233)
\lineto(41.857,129.208)
\lineto(41.778,129.182)
\lineto(41.698,129.166)
\lineto(41.618,129.153)
\lineto(41.535,129.143)
\lineto(41.452,129.143)
\curveto(41.357,129.143)(41.118,129.143)(40.831,129.290)
\curveto(41.309,129.404)(41.548,129.813)(41.548,130.132)
\curveto(41.548,130.383)(41.373,130.690)(40.945,130.690)
\curveto(40.547,130.690)(40.088,130.355)(40.088,129.781)
\curveto(40.088,129.143)(40.719,128.795)(41.481,128.795)
\curveto(42.594,128.795)(44.074,129.637)(44.472,131.213)
\lineto(45.933,137.026)
\curveto(46.013,137.345)(46.013,137.565)(46.013,137.616)
\curveto(46.013,138.522)(45.343,139.073)(44.552,139.073)
\curveto(42.926,139.073)(42.026,136.774)(42.026,136.627)
\curveto(42.026,136.468)(42.18,136.468)(42.215,136.468)
\curveto(42.358,136.468)(42.374,136.490)(42.498,136.787)
\curveto(42.897,137.760)(43.630,138.726)(44.501,138.726)
\curveto(44.727,138.726)(45.011,138.662)(45.011,137.999)
\curveto(45.011,137.629)(44.960,137.457)(44.900,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,131.706)
\lineto(52.068,131.706)
\curveto(52.037,131.460)(51.922,130.803)(51.778,130.691)
\curveto(51.692,130.627)(50.838,130.627)(50.681,130.627)
\lineto(48.634,130.627)
\curveto(49.801,131.658)(50.187,131.967)(50.857,132.490)
\curveto(51.679,133.150)(52.445,133.836)(52.445,134.894)
\curveto(52.445,136.237)(51.271,137.060)(49.846,137.060)
\curveto(48.468,137.060)(47.534,136.093)(47.534,135.073)
\curveto(47.534,134.505)(48.012,134.448)(48.127,134.448)
\curveto(48.388,134.448)(48.714,134.639)(48.714,135.038)
\curveto(48.714,135.236)(48.634,135.625)(48.057,135.625)
\curveto(48.401,136.412)(49.157,136.658)(49.680,136.658)
\curveto(50.793,136.658)(51.370,135.794)(51.370,134.894)
\curveto(51.370,133.925)(50.681,133.160)(50.324,132.761)
\lineto(47.649,130.114)
\curveto(47.534,130.015)(47.534,129.990)(47.534,129.680)
\lineto(52.113,129.680)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,131.706)
\lineto(52.068,131.706)
\curveto(52.037,131.460)(51.922,130.803)(51.778,130.691)
\curveto(51.692,130.627)(50.838,130.627)(50.681,130.627)
\lineto(48.634,130.627)
\curveto(49.801,131.658)(50.187,131.967)(50.857,132.490)
\curveto(51.679,133.150)(52.445,133.836)(52.445,134.894)
\curveto(52.445,136.237)(51.271,137.060)(49.846,137.060)
\curveto(48.468,137.060)(47.534,136.093)(47.534,135.073)
\curveto(47.534,134.505)(48.012,134.448)(48.127,134.448)
\curveto(48.388,134.448)(48.714,134.639)(48.714,135.038)
\curveto(48.714,135.236)(48.634,135.625)(48.057,135.625)
\curveto(48.401,136.412)(49.157,136.658)(49.680,136.658)
\curveto(50.793,136.658)(51.370,135.794)(51.370,134.894)
\curveto(51.370,133.925)(50.681,133.160)(50.324,132.761)
\lineto(47.649,130.114)
\curveto(47.534,130.015)(47.534,129.990)(47.534,129.680)
\lineto(52.113,129.680)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,141.984)
\lineto(86.777,142.014)
\lineto(86.774,142.034)
\lineto(86.771,142.064)
\lineto(86.768,142.094)
\lineto(86.762,142.124)
\lineto(86.756,142.144)
\lineto(86.746,142.174)
\lineto(86.736,142.194)
\lineto(86.726,142.214)
\lineto(86.713,142.234)
\lineto(86.700,142.264)
\lineto(86.688,142.284)
\lineto(86.672,142.304)
\lineto(86.656,142.324)
\lineto(86.637,142.344)
\lineto(86.618,142.364)
\lineto(86.598,142.384)
\lineto(86.576,142.404)
\lineto(86.554,142.424)
\lineto(86.532,142.444)
\lineto(86.509,142.454)
\lineto(86.484,142.474)
\lineto(86.455,142.484)
\lineto(86.430,142.494)
\lineto(86.401,142.504)
\lineto(86.372,142.514)
\lineto(86.340,142.524)
\lineto(86.308,142.534)
\lineto(86.276,142.534)
\lineto(86.245,142.544)
\lineto(86.209,142.544)
\lineto(86.174,142.544)
\curveto(85.808,142.544)(85.332,142.174)(85.332,141.702)
\curveto(85.332,141.383)(85.552,141.128)(85.919,141.128)
\curveto(86.350,141.128)(86.777,141.543)(86.777,141.970)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,141.984)
\lineto(86.777,142.014)
\lineto(86.774,142.034)
\lineto(86.771,142.064)
\lineto(86.768,142.094)
\lineto(86.762,142.124)
\lineto(86.756,142.144)
\lineto(86.746,142.174)
\lineto(86.736,142.194)
\lineto(86.726,142.214)
\lineto(86.713,142.234)
\lineto(86.700,142.264)
\lineto(86.688,142.284)
\lineto(86.672,142.304)
\lineto(86.656,142.324)
\lineto(86.637,142.344)
\lineto(86.618,142.364)
\lineto(86.598,142.384)
\lineto(86.576,142.404)
\lineto(86.554,142.424)
\lineto(86.532,142.444)
\lineto(86.509,142.454)
\lineto(86.484,142.474)
\lineto(86.455,142.484)
\lineto(86.430,142.494)
\lineto(86.401,142.504)
\lineto(86.372,142.514)
\lineto(86.340,142.524)
\lineto(86.308,142.534)
\lineto(86.276,142.534)
\lineto(86.245,142.544)
\lineto(86.209,142.544)
\lineto(86.174,142.544)
\curveto(85.808,142.544)(85.332,142.174)(85.332,141.702)
\curveto(85.332,141.383)(85.552,141.128)(85.919,141.128)
\curveto(86.350,141.128)(86.777,141.543)(86.777,141.970)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,131.259)
\lineto(83.553,131.148)
\lineto(83.521,131.036)
\lineto(83.486,130.928)
\lineto(83.447,130.822)
\lineto(83.409,130.717)
\lineto(83.368,130.615)
\lineto(83.323,130.515)
\lineto(83.275,130.415)
\lineto(83.224,130.315)
\lineto(83.173,130.225)
\lineto(83.122,130.135)
\lineto(83.065,130.055)
\lineto(83.007,129.975)
\lineto(82.950,129.895)
\lineto(82.889,129.815)
\lineto(82.826,129.745)
\lineto(82.762,129.675)
\lineto(82.695,129.615)
\lineto(82.628,129.555)
\lineto(82.558,129.495)
\lineto(82.487,129.445)
\lineto(82.414,129.395)
\lineto(82.341,129.345)
\lineto(82.267,129.305)
\lineto(82.191,129.265)
\lineto(82.114,129.235)
\lineto(82.035,129.205)
\lineto(81.955,129.175)
\lineto(81.875,129.155)
\lineto(81.796,129.145)
\lineto(81.713,129.135)
\lineto(81.630,129.135)
\curveto(81.534,129.135)(81.295,129.135)(81.008,129.282)
\curveto(81.486,129.397)(81.725,129.805)(81.725,130.124)
\curveto(81.725,130.376)(81.550,130.682)(81.123,130.682)
\curveto(80.724,130.682)(80.265,130.347)(80.265,129.773)
\curveto(80.265,129.135)(80.896,128.788)(81.662,128.788)
\curveto(82.771,128.788)(84.251,129.629)(84.650,131.205)
\lineto(86.110,137.018)
\curveto(86.190,137.337)(86.190,137.557)(86.190,137.608)
\curveto(86.190,138.514)(85.520,139.066)(84.729,139.066)
\curveto(83.106,139.066)(82.204,136.766)(82.204,136.620)
\curveto(82.204,136.460)(82.357,136.460)(82.392,136.460)
\curveto(82.539,136.460)(82.551,136.480)(82.676,136.779)
\curveto(83.074,137.752)(83.808,138.718)(84.678,138.718)
\curveto(84.905,138.718)(85.189,138.658)(85.189,137.991)
\curveto(85.189,137.621)(85.138,137.449)(85.077,137.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,131.259)
\lineto(83.553,131.148)
\lineto(83.521,131.036)
\lineto(83.486,130.928)
\lineto(83.447,130.822)
\lineto(83.409,130.717)
\lineto(83.368,130.615)
\lineto(83.323,130.515)
\lineto(83.275,130.415)
\lineto(83.224,130.315)
\lineto(83.173,130.225)
\lineto(83.122,130.135)
\lineto(83.065,130.055)
\lineto(83.007,129.975)
\lineto(82.950,129.895)
\lineto(82.889,129.815)
\lineto(82.826,129.745)
\lineto(82.762,129.675)
\lineto(82.695,129.615)
\lineto(82.628,129.555)
\lineto(82.558,129.495)
\lineto(82.487,129.445)
\lineto(82.414,129.395)
\lineto(82.341,129.345)
\lineto(82.267,129.305)
\lineto(82.191,129.265)
\lineto(82.114,129.235)
\lineto(82.035,129.205)
\lineto(81.955,129.175)
\lineto(81.875,129.155)
\lineto(81.796,129.145)
\lineto(81.713,129.135)
\lineto(81.630,129.135)
\curveto(81.534,129.135)(81.295,129.135)(81.008,129.282)
\curveto(81.486,129.397)(81.725,129.805)(81.725,130.124)
\curveto(81.725,130.376)(81.550,130.682)(81.123,130.682)
\curveto(80.724,130.682)(80.265,130.347)(80.265,129.773)
\curveto(80.265,129.135)(80.896,128.788)(81.662,128.788)
\curveto(82.771,128.788)(84.251,129.629)(84.650,131.205)
\lineto(86.110,137.018)
\curveto(86.190,137.337)(86.190,137.557)(86.190,137.608)
\curveto(86.190,138.514)(85.520,139.066)(84.729,139.066)
\curveto(83.106,139.066)(82.204,136.766)(82.204,136.620)
\curveto(82.204,136.460)(82.357,136.460)(82.392,136.460)
\curveto(82.539,136.460)(82.551,136.480)(82.676,136.779)
\curveto(83.074,137.752)(83.808,138.718)(84.678,138.718)
\curveto(84.905,138.718)(85.189,138.658)(85.189,137.991)
\curveto(85.189,137.621)(85.138,137.449)(85.077,137.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,136.748)
\lineto(90.734,136.758)
\lineto(90.734,136.768)
\lineto(90.734,136.788)
\lineto(90.734,136.798)
\lineto(90.734,136.808)
\lineto(90.734,136.818)
\lineto(90.734,136.828)
\lineto(90.734,136.838)
\lineto(90.734,136.848)
\lineto(90.731,136.858)
\lineto(90.731,136.868)
\lineto(90.731,136.878)
\lineto(90.731,136.888)
\lineto(90.728,136.898)
\lineto(90.728,136.908)
\lineto(90.728,136.918)
\lineto(90.725,136.928)
\lineto(90.725,136.938)
\lineto(90.722,136.948)
\lineto(90.722,136.958)
\lineto(90.716,136.968)
\lineto(90.713,136.978)
\lineto(90.707,136.988)
\lineto(90.701,136.998)
\lineto(90.695,137.008)
\lineto(90.689,137.018)
\lineto(90.679,137.028)
\lineto(90.669,137.038)
\lineto(90.659,137.048)
\lineto(90.647,137.048)
\lineto(90.634,137.048)
\lineto(90.618,137.058)
\lineto(90.612,137.058)
\lineto(90.606,137.058)
\lineto(90.596,137.058)
\lineto(90.586,137.058)
\lineto(90.580,137.058)
\lineto(90.570,137.058)
\lineto(90.560,137.058)
\lineto(90.550,137.058)
\lineto(90.540,137.058)
\lineto(90.527,137.058)
\lineto(90.517,137.058)
\lineto(90.504,137.058)
\lineto(90.494,137.058)
\lineto(90.482,137.058)
\lineto(90.469,137.058)
\lineto(90.456,137.058)
\lineto(90.443,137.058)
\lineto(90.427,137.058)
\lineto(90.415,137.058)
\lineto(90.399,137.058)
\curveto(89.688,136.356)(88.680,136.347)(88.224,136.347)
\lineto(88.224,135.948)
\curveto(88.492,135.948)(89.225,135.948)(89.831,136.257)
\lineto(89.831,130.590)
\curveto(89.831,130.220)(89.831,130.077)(88.721,130.077)
\lineto(88.304,130.077)
\lineto(88.304,129.678)
\curveto(88.501,129.688)(89.866,129.718)(90.281,129.718)
\curveto(90.625,129.718)(92.025,129.688)(92.267,129.678)
\lineto(92.267,130.077)
\lineto(91.847,130.077)
\curveto(90.734,130.077)(90.734,130.220)(90.734,130.590)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,136.748)
\lineto(90.734,136.758)
\lineto(90.734,136.768)
\lineto(90.734,136.788)
\lineto(90.734,136.798)
\lineto(90.734,136.808)
\lineto(90.734,136.818)
\lineto(90.734,136.828)
\lineto(90.734,136.838)
\lineto(90.734,136.848)
\lineto(90.731,136.858)
\lineto(90.731,136.868)
\lineto(90.731,136.878)
\lineto(90.731,136.888)
\lineto(90.728,136.898)
\lineto(90.728,136.908)
\lineto(90.728,136.918)
\lineto(90.725,136.928)
\lineto(90.725,136.938)
\lineto(90.722,136.948)
\lineto(90.722,136.958)
\lineto(90.716,136.968)
\lineto(90.713,136.978)
\lineto(90.707,136.988)
\lineto(90.701,136.998)
\lineto(90.695,137.008)
\lineto(90.689,137.018)
\lineto(90.679,137.028)
\lineto(90.669,137.038)
\lineto(90.659,137.048)
\lineto(90.647,137.048)
\lineto(90.634,137.048)
\lineto(90.618,137.058)
\lineto(90.612,137.058)
\lineto(90.606,137.058)
\lineto(90.596,137.058)
\lineto(90.586,137.058)
\lineto(90.580,137.058)
\lineto(90.570,137.058)
\lineto(90.560,137.058)
\lineto(90.550,137.058)
\lineto(90.540,137.058)
\lineto(90.527,137.058)
\lineto(90.517,137.058)
\lineto(90.504,137.058)
\lineto(90.494,137.058)
\lineto(90.482,137.058)
\lineto(90.469,137.058)
\lineto(90.456,137.058)
\lineto(90.443,137.058)
\lineto(90.427,137.058)
\lineto(90.415,137.058)
\lineto(90.399,137.058)
\curveto(89.688,136.356)(88.680,136.347)(88.224,136.347)
\lineto(88.224,135.948)
\curveto(88.492,135.948)(89.225,135.948)(89.831,136.257)
\lineto(89.831,130.590)
\curveto(89.831,130.220)(89.831,130.077)(88.721,130.077)
\lineto(88.304,130.077)
\lineto(88.304,129.678)
\curveto(88.501,129.688)(89.866,129.718)(90.281,129.718)
\curveto(90.625,129.718)(92.025,129.688)(92.267,129.678)
\lineto(92.267,130.077)
\lineto(91.847,130.077)
\curveto(90.734,130.077)(90.734,130.220)(90.734,130.590)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-tier-k-yb-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](183.083,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,100.066)
\curveto(6.266,89.020)(15.220,80.066)(26.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,120.065)
\lineto(6.266,100.066)
\lineto(6.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,80.066)
\lineto(106.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(26.266,80.066)
\lineto(66.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,120.066)
\lineto(86.266,100.066)
\lineto(86.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,120.066)
\lineto(46.266,100.066)
\lineto(46.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,60.067)
\curveto(126.266,71.113)(117.312,80.067)(106.266,80.067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,60.066)
\lineto(126.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,70.067)
\lineto(86.266,100.195)
\lineto(86.266,100.195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,70.067)
\lineto(46.266,100.195)
\lineto(46.266,100.195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(79.266,53.066)
\lineto(46.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(79.266,53.065)
\curveto(83.748,57.574)(86.266,63.690)(86.266,70.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,53.066)
\lineto(86.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(53.266,53.065)
\curveto(48.784,57.574)(46.266,63.690)(46.266,70.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.307,65.641)
\lineto(138.307,71.158)
\lineto(136.647,71.158)
\lineto(136.647,71.676)
\curveto(137.519,71.676)(138.161,72.083)(138.571,72.896)
\curveto(138.981,73.710)(139.186,74.592)(139.186,75.543)
\lineto(139.762,75.543)
\lineto(139.762,71.861)
\lineto(142.585,71.861)
\lineto(142.585,71.158)
\lineto(139.762,71.158)
\lineto(139.762,65.680)
\curveto(139.762,65.126)(139.853,64.641)(140.036,64.225)
\curveto(140.225,63.808)(140.560,63.600)(141.042,63.600)
\curveto(141.497,63.600)(141.826,63.818)(142.028,64.254)
\curveto(142.230,64.697)(142.331,65.172)(142.331,65.680)
\lineto(142.331,66.861)
\lineto(142.907,66.861)
\lineto(142.907,65.641)
\curveto(142.907,65.224)(142.829,64.811)(142.672,64.400)
\curveto(142.523,63.997)(142.298,63.665)(141.999,63.404)
\curveto(141.699,63.144)(141.335,63.014)(140.905,63.014)
\curveto(140.104,63.014)(139.469,63.251)(139.001,63.727)
\curveto(138.538,64.208)(138.307,64.846)(138.307,65.641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.655,63.238)
\lineto(144.655,63.941)
\curveto(145.111,63.941)(145.485,63.977)(145.778,64.049)
\curveto(146.071,64.120)(146.217,64.296)(146.217,64.576)
\lineto(146.217,70.035)
\curveto(146.217,70.549)(146.116,70.865)(145.915,70.982)
\curveto(145.719,71.100)(145.329,71.158)(144.743,71.158)
\lineto(144.743,71.861)
\lineto(147.624,72.076)
\lineto(147.624,64.576)
\curveto(147.624,64.296)(147.751,64.120)(148.004,64.049)
\curveto(148.258,63.977)(148.597,63.941)(149.020,63.941)
\lineto(149.020,63.238)
\lineto(144.655,63.238)
\moveto(145.504,75.514)
\curveto(145.504,75.807)(145.615,76.064)(145.836,76.285)
\curveto(146.058,76.506)(146.312,76.617)(146.598,76.617)
\curveto(146.787,76.617)(146.969,76.568)(147.145,76.471)
\curveto(147.321,76.373)(147.458,76.236)(147.555,76.061)
\curveto(147.653,75.885)(147.702,75.702)(147.702,75.514)
\curveto(147.702,75.227)(147.591,74.973)(147.370,74.752)
\curveto(147.148,74.531)(146.891,74.420)(146.598,74.420)
\curveto(146.312,74.420)(146.058,74.531)(145.836,74.752)
\curveto(145.615,74.973)(145.504,75.227)(145.504,75.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.567,63.014)
\curveto(153.753,63.014)(153.004,63.225)(152.321,63.648)
\curveto(151.644,64.078)(151.110,64.648)(150.719,65.357)
\curveto(150.335,66.074)(150.143,66.829)(150.143,67.623)
\curveto(150.143,68.404)(150.319,69.146)(150.670,69.850)
\curveto(151.029,70.553)(151.523,71.119)(152.155,71.549)
\curveto(152.793,71.985)(153.503,72.203)(154.284,72.203)
\curveto(154.896,72.203)(155.426,72.099)(155.876,71.891)
\curveto(156.331,71.689)(156.706,71.406)(156.999,71.041)
\curveto(157.292,70.676)(157.513,70.247)(157.663,69.752)
\curveto(157.812,69.257)(157.887,68.714)(157.887,68.121)
\curveto(157.887,67.945)(157.819,67.857)(157.682,67.857)
\lineto(151.891,67.857)
\lineto(151.891,67.643)
\curveto(151.891,66.536)(152.113,65.585)(152.555,64.791)
\curveto(153.004,63.997)(153.734,63.600)(154.743,63.600)
\curveto(155.153,63.600)(155.530,63.691)(155.876,63.873)
\curveto(156.227,64.055)(156.530,64.309)(156.784,64.635)
\curveto(157.044,64.960)(157.220,65.309)(157.311,65.680)
\curveto(157.324,65.725)(157.347,65.764)(157.379,65.797)
\curveto(157.419,65.836)(157.461,65.855)(157.506,65.855)
\lineto(157.682,65.855)
\curveto(157.819,65.855)(157.887,65.771)(157.887,65.602)
\curveto(157.698,64.846)(157.292,64.225)(156.667,63.736)
\curveto(156.042,63.255)(155.342,63.014)(154.567,63.014)
\moveto(151.911,68.355)
\lineto(156.471,68.355)
\curveto(156.471,68.857)(156.400,69.365)(156.256,69.879)
\curveto(156.120,70.393)(155.889,70.820)(155.563,71.158)
\curveto(155.238,71.503)(154.811,71.676)(154.284,71.676)
\curveto(153.529,71.676)(152.943,71.321)(152.526,70.611)
\curveto(152.116,69.908)(151.911,69.156)(151.911,68.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.971,63.238)
\lineto(158.971,63.941)
\curveto(159.427,63.941)(159.801,63.977)(160.094,64.049)
\curveto(160.387,64.120)(160.534,64.296)(160.534,64.576)
\lineto(160.534,70.035)
\curveto(160.534,70.393)(160.478,70.650)(160.368,70.807)
\curveto(160.264,70.969)(160.111,71.067)(159.909,71.100)
\curveto(159.707,71.139)(159.394,71.158)(158.971,71.158)
\lineto(158.971,71.861)
\lineto(161.833,72.076)
\lineto(161.833,70.123)
\curveto(162.047,70.702)(162.353,71.171)(162.751,71.529)
\curveto(163.148,71.894)(163.629,72.076)(164.196,72.076)
\curveto(164.593,72.076)(164.948,71.959)(165.260,71.725)
\curveto(165.573,71.490)(165.729,71.181)(165.729,70.797)
\curveto(165.729,70.556)(165.641,70.344)(165.465,70.162)
\curveto(165.296,69.986)(165.085,69.898)(164.831,69.898)
\curveto(164.583,69.898)(164.372,69.986)(164.196,70.162)
\curveto(164.020,70.338)(163.932,70.549)(163.932,70.797)
\curveto(163.932,71.155)(164.059,71.409)(164.313,71.559)
\lineto(164.196,71.559)
\curveto(163.655,71.559)(163.213,71.363)(162.868,70.973)
\curveto(162.529,70.582)(162.288,70.097)(162.145,69.518)
\curveto(162.002,68.938)(161.930,68.385)(161.930,67.857)
\lineto(161.930,64.576)
\curveto(161.930,64.153)(162.578,63.941)(163.874,63.941)
\lineto(163.874,63.238)
\lineto(158.971,63.238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.010,63.600)
\curveto(174.010,63.678)(174.017,63.736)(174.030,63.775)
\lineto(176.930,75.338)
\curveto(176.982,75.566)(177.015,75.745)(177.028,75.875)
\curveto(177.028,76.090)(176.595,76.197)(175.729,76.197)
\curveto(175.592,76.197)(175.524,76.285)(175.524,76.461)
\curveto(175.531,76.493)(175.544,76.552)(175.563,76.637)
\curveto(175.589,76.721)(175.618,76.786)(175.651,76.832)
\curveto(175.690,76.878)(175.742,76.900)(175.807,76.900)
\lineto(178.503,77.115)
\lineto(178.561,77.115)
\curveto(178.561,77.102)(178.584,77.083)(178.629,77.057)
\curveto(178.675,77.037)(178.701,77.024)(178.708,77.018)
\curveto(178.734,76.952)(178.747,76.900)(178.747,76.861)
\lineto(176.647,68.502)
\curveto(177.129,68.704)(177.734,69.182)(178.463,69.937)
\curveto(179.199,70.699)(179.772,71.246)(180.182,71.578)
\curveto(180.599,71.910)(181.120,72.076)(181.745,72.076)
\curveto(182.116,72.076)(182.432,71.949)(182.692,71.695)
\curveto(182.952,71.441)(183.083,71.129)(183.083,70.758)
\curveto(183.083,70.523)(183.034,70.305)(182.936,70.104)
\curveto(182.838,69.908)(182.702,69.749)(182.526,69.625)
\curveto(182.350,69.501)(182.145,69.439)(181.911,69.439)
\curveto(181.696,69.439)(181.514,69.505)(181.364,69.635)
\curveto(181.221,69.771)(181.149,69.947)(181.149,70.162)
\curveto(181.149,70.481)(181.260,70.748)(181.481,70.963)
\curveto(181.709,71.184)(181.982,71.295)(182.301,71.295)
\curveto(182.171,71.471)(181.973,71.559)(181.706,71.559)
\curveto(181.308,71.559)(180.924,71.445)(180.553,71.217)
\curveto(180.189,70.989)(179.792,70.660)(179.362,70.230)
\curveto(178.939,69.807)(178.551,69.417)(178.200,69.059)
\curveto(177.848,68.707)(177.523,68.440)(177.223,68.258)
\curveto(178.011,68.167)(178.695,67.958)(179.274,67.633)
\curveto(179.853,67.314)(180.143,66.822)(180.143,66.158)
\curveto(180.143,66.021)(180.117,65.849)(180.065,65.641)
\curveto(179.948,65.139)(179.889,64.739)(179.889,64.439)
\curveto(179.889,63.840)(180.094,63.541)(180.504,63.541)
\curveto(180.986,63.541)(181.351,63.805)(181.598,64.332)
\curveto(181.852,64.859)(182.060,65.475)(182.223,66.178)
\curveto(182.249,66.256)(182.305,66.295)(182.389,66.295)
\lineto(182.624,66.295)
\curveto(182.676,66.295)(182.718,66.279)(182.751,66.246)
\curveto(182.790,66.214)(182.809,66.171)(182.809,66.119)
\curveto(182.809,66.106)(182.803,66.087)(182.790,66.061)
\curveto(182.288,64.029)(181.514,63.014)(180.465,63.014)
\curveto(180.088,63.014)(179.753,63.102)(179.460,63.277)
\curveto(179.173,63.453)(178.952,63.691)(178.795,63.990)
\curveto(178.639,64.296)(178.561,64.638)(178.561,65.016)
\curveto(178.561,65.230)(178.590,65.452)(178.649,65.680)
\curveto(178.688,65.836)(178.708,65.982)(178.708,66.119)
\curveto(178.708,66.633)(178.480,67.024)(178.024,67.291)
\curveto(177.568,67.558)(177.047,67.721)(176.461,67.779)
\lineto(175.446,63.697)
\curveto(175.394,63.495)(175.293,63.333)(175.143,63.209)
\curveto(174.993,63.079)(174.821,63.014)(174.626,63.014)
\curveto(174.456,63.014)(174.310,63.072)(174.186,63.189)
\curveto(174.069,63.300)(174.010,63.437)(174.010,63.600)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,143.253)
\lineto(6.550,143.282)
\lineto(6.547,143.307)
\lineto(6.544,143.336)
\lineto(6.541,143.365)
\lineto(6.535,143.391)
\lineto(6.529,143.416)
\lineto(6.519,143.445)
\lineto(6.509,143.470)
\lineto(6.499,143.492)
\lineto(6.487,143.517)
\lineto(6.474,143.543)
\lineto(6.461,143.565)
\lineto(6.445,143.587)
\lineto(6.429,143.609)
\lineto(6.410,143.631)
\lineto(6.391,143.650)
\lineto(6.372,143.669)
\lineto(6.350,143.688)
\lineto(6.327,143.704)
\lineto(6.305,143.723)
\lineto(6.280,143.736)
\lineto(6.257,143.752)
\lineto(6.229,143.765)
\lineto(6.203,143.778)
\lineto(6.174,143.788)
\lineto(6.146,143.798)
\lineto(6.114,143.808)
\lineto(6.082,143.818)
\lineto(6.050,143.818)
\lineto(6.018,143.828)
\lineto(5.983,143.828)
\lineto(5.948,143.828)
\curveto(5.578,143.828)(5.106,143.458)(5.106,142.986)
\curveto(5.106,142.667)(5.326,142.412)(5.693,142.412)
\curveto(6.123,142.412)(6.551,142.826)(6.551,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,143.253)
\lineto(6.550,143.282)
\lineto(6.547,143.307)
\lineto(6.544,143.336)
\lineto(6.541,143.365)
\lineto(6.535,143.391)
\lineto(6.529,143.416)
\lineto(6.519,143.445)
\lineto(6.509,143.470)
\lineto(6.499,143.492)
\lineto(6.487,143.517)
\lineto(6.474,143.543)
\lineto(6.461,143.565)
\lineto(6.445,143.587)
\lineto(6.429,143.609)
\lineto(6.410,143.631)
\lineto(6.391,143.650)
\lineto(6.372,143.669)
\lineto(6.350,143.688)
\lineto(6.327,143.704)
\lineto(6.305,143.723)
\lineto(6.280,143.736)
\lineto(6.257,143.752)
\lineto(6.229,143.765)
\lineto(6.203,143.778)
\lineto(6.174,143.788)
\lineto(6.146,143.798)
\lineto(6.114,143.808)
\lineto(6.082,143.818)
\lineto(6.050,143.818)
\lineto(6.018,143.828)
\lineto(5.983,143.828)
\lineto(5.948,143.828)
\curveto(5.578,143.828)(5.106,143.458)(5.106,142.986)
\curveto(5.106,142.667)(5.326,142.412)(5.693,142.412)
\curveto(6.123,142.412)(6.551,142.826)(6.551,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,132.528)
\lineto(3.326,132.416)
\lineto(3.294,132.305)
\lineto(3.259,132.196)
\lineto(3.221,132.091)
\lineto(3.183,131.986)
\lineto(3.138,131.884)
\lineto(3.094,131.785)
\lineto(3.049,131.689)
\lineto(2.998,131.593)
\lineto(2.947,131.501)
\lineto(2.896,131.412)
\lineto(2.839,131.329)
\lineto(2.781,131.246)
\lineto(2.724,131.166)
\lineto(2.663,131.089)
\lineto(2.599,131.016)
\lineto(2.536,130.946)
\lineto(2.469,130.882)
\lineto(2.402,130.821)
\lineto(2.331,130.760)
\lineto(2.261,130.709)
\lineto(2.188,130.658)
\lineto(2.114,130.613)
\lineto(2.041,130.572)
\lineto(1.965,130.534)
\lineto(1.888,130.502)
\lineto(1.808,130.477)
\lineto(1.729,130.451)
\lineto(1.649,130.435)
\lineto(1.569,130.422)
\lineto(1.486,130.412)
\lineto(1.403,130.412)
\curveto(1.308,130.412)(1.069,130.412)(0.782,130.559)
\curveto(1.260,130.673)(1.499,131.082)(1.499,131.401)
\curveto(1.499,131.652)(1.324,131.959)(0.896,131.959)
\curveto(0.498,131.959)(0.039,131.624)(0.039,131.050)
\curveto(0.039,130.412)(0.670,130.064)(1.432,130.064)
\curveto(2.545,130.064)(4.025,130.906)(4.423,132.482)
\lineto(5.884,138.295)
\curveto(5.964,138.614)(5.964,138.834)(5.964,138.885)
\curveto(5.964,139.791)(5.294,140.342)(4.503,140.342)
\curveto(2.880,140.342)(1.977,138.043)(1.977,137.896)
\curveto(1.977,137.737)(2.131,137.737)(2.166,137.737)
\curveto(2.309,137.737)(2.325,137.759)(2.449,138.056)
\curveto(2.848,139.029)(3.582,139.995)(4.452,139.995)
\curveto(4.679,139.995)(4.962,139.931)(4.962,139.268)
\curveto(4.962,138.898)(4.911,138.726)(4.851,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,132.528)
\lineto(3.326,132.416)
\lineto(3.294,132.305)
\lineto(3.259,132.196)
\lineto(3.221,132.091)
\lineto(3.183,131.986)
\lineto(3.138,131.884)
\lineto(3.094,131.785)
\lineto(3.049,131.689)
\lineto(2.998,131.593)
\lineto(2.947,131.501)
\lineto(2.896,131.412)
\lineto(2.839,131.329)
\lineto(2.781,131.246)
\lineto(2.724,131.166)
\lineto(2.663,131.089)
\lineto(2.599,131.016)
\lineto(2.536,130.946)
\lineto(2.469,130.882)
\lineto(2.402,130.821)
\lineto(2.331,130.760)
\lineto(2.261,130.709)
\lineto(2.188,130.658)
\lineto(2.114,130.613)
\lineto(2.041,130.572)
\lineto(1.965,130.534)
\lineto(1.888,130.502)
\lineto(1.808,130.477)
\lineto(1.729,130.451)
\lineto(1.649,130.435)
\lineto(1.569,130.422)
\lineto(1.486,130.412)
\lineto(1.403,130.412)
\curveto(1.308,130.412)(1.069,130.412)(0.782,130.559)
\curveto(1.260,130.673)(1.499,131.082)(1.499,131.401)
\curveto(1.499,131.652)(1.324,131.959)(0.896,131.959)
\curveto(0.498,131.959)(0.039,131.624)(0.039,131.050)
\curveto(0.039,130.412)(0.670,130.064)(1.432,130.064)
\curveto(2.545,130.064)(4.025,130.906)(4.423,132.482)
\lineto(5.884,138.295)
\curveto(5.964,138.614)(5.964,138.834)(5.964,138.885)
\curveto(5.964,139.791)(5.294,140.342)(4.503,140.342)
\curveto(2.880,140.342)(1.977,138.043)(1.977,137.896)
\curveto(1.977,137.737)(2.131,137.737)(2.166,137.737)
\curveto(2.309,137.737)(2.325,137.759)(2.449,138.056)
\curveto(2.848,139.029)(3.582,139.995)(4.452,139.995)
\curveto(4.679,139.995)(4.962,139.931)(4.962,139.268)
\curveto(4.962,138.898)(4.911,138.726)(4.851,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,134.662)
\lineto(9.902,134.662)
\lineto(9.982,134.652)
\lineto(10.058,134.642)
\lineto(10.135,134.629)
\lineto(10.208,134.613)
\lineto(10.281,134.594)
\lineto(10.352,134.572)
\lineto(10.419,134.546)
\lineto(10.486,134.514)
\lineto(10.549,134.482)
\lineto(10.613,134.444)
\lineto(10.674,134.406)
\lineto(10.731,134.361)
\lineto(10.785,134.313)
\lineto(10.840,134.262)
\lineto(10.891,134.208)
\lineto(10.938,134.151)
\lineto(10.983,134.090)
\lineto(11.028,134.026)
\lineto(11.069,133.956)
\lineto(11.104,133.886)
\lineto(11.139,133.809)
\lineto(11.171,133.732)
\lineto(11.200,133.649)
\lineto(11.226,133.563)
\lineto(11.248,133.474)
\lineto(11.267,133.382)
\lineto(11.283,133.286)
\lineto(11.296,133.187)
\lineto(11.302,133.084)
\lineto(11.308,132.979)
\lineto(11.311,132.868)
\curveto(11.311,131.487)(10.507,131.079)(9.863,131.079)
\curveto(9.423,131.079)(8.441,131.200)(7.975,131.857)
\curveto(8.495,131.876)(8.619,132.246)(8.619,132.479)
\curveto(8.619,132.833)(8.348,133.088)(8.007,133.088)
\curveto(7.698,133.088)(7.382,132.900)(7.382,132.443)
\curveto(7.382,131.398)(8.539,130.721)(9.885,130.721)
\curveto(11.429,130.721)(12.494,131.758)(12.494,132.868)
\curveto(12.494,133.735)(11.789,134.602)(10.561,134.858)
\curveto(11.728,135.282)(12.153,136.111)(12.153,136.790)
\curveto(12.153,137.667)(11.138,138.324)(9.911,138.324)
\curveto(8.673,138.324)(7.733,137.721)(7.733,136.835)
\curveto(7.733,136.455)(7.975,136.248)(8.310,136.248)
\curveto(8.654,136.248)(8.874,136.500)(8.874,136.809)
\curveto(8.874,137.134)(8.654,137.367)(8.310,137.386)
\curveto(8.699,137.881)(9.461,138.002)(9.876,138.002)
\curveto(10.373,138.002)(11.075,137.756)(11.075,136.790)
\curveto(11.075,136.321)(10.922,135.814)(10.631,135.470)
\curveto(10.261,135.046)(9.955,135.020)(9.397,134.991)
\curveto(9.117,134.965)(9.097,134.965)(9.043,134.956)
\curveto(9.018,134.956)(8.928,134.937)(8.928,134.813)
\curveto(8.928,134.657)(9.027,134.657)(9.215,134.657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,134.662)
\lineto(9.902,134.662)
\lineto(9.982,134.652)
\lineto(10.058,134.642)
\lineto(10.135,134.629)
\lineto(10.208,134.613)
\lineto(10.281,134.594)
\lineto(10.352,134.572)
\lineto(10.419,134.546)
\lineto(10.486,134.514)
\lineto(10.549,134.482)
\lineto(10.613,134.444)
\lineto(10.674,134.406)
\lineto(10.731,134.361)
\lineto(10.785,134.313)
\lineto(10.840,134.262)
\lineto(10.891,134.208)
\lineto(10.938,134.151)
\lineto(10.983,134.090)
\lineto(11.028,134.026)
\lineto(11.069,133.956)
\lineto(11.104,133.886)
\lineto(11.139,133.809)
\lineto(11.171,133.732)
\lineto(11.200,133.649)
\lineto(11.226,133.563)
\lineto(11.248,133.474)
\lineto(11.267,133.382)
\lineto(11.283,133.286)
\lineto(11.296,133.187)
\lineto(11.302,133.084)
\lineto(11.308,132.979)
\lineto(11.311,132.868)
\curveto(11.311,131.487)(10.507,131.079)(9.863,131.079)
\curveto(9.423,131.079)(8.441,131.200)(7.975,131.857)
\curveto(8.495,131.876)(8.619,132.246)(8.619,132.479)
\curveto(8.619,132.833)(8.348,133.088)(8.007,133.088)
\curveto(7.698,133.088)(7.382,132.900)(7.382,132.443)
\curveto(7.382,131.398)(8.539,130.721)(9.885,130.721)
\curveto(11.429,130.721)(12.494,131.758)(12.494,132.868)
\curveto(12.494,133.735)(11.789,134.602)(10.561,134.858)
\curveto(11.728,135.282)(12.153,136.111)(12.153,136.790)
\curveto(12.153,137.667)(11.138,138.324)(9.911,138.324)
\curveto(8.673,138.324)(7.733,137.721)(7.733,136.835)
\curveto(7.733,136.455)(7.975,136.248)(8.310,136.248)
\curveto(8.654,136.248)(8.874,136.500)(8.874,136.809)
\curveto(8.874,137.134)(8.654,137.367)(8.310,137.386)
\curveto(8.699,137.881)(9.461,138.002)(9.876,138.002)
\curveto(10.373,138.002)(11.075,137.756)(11.075,136.790)
\curveto(11.075,136.321)(10.922,135.814)(10.631,135.470)
\curveto(10.261,135.046)(9.955,135.020)(9.397,134.991)
\curveto(9.117,134.965)(9.097,134.965)(9.043,134.956)
\curveto(9.018,134.956)(8.928,134.937)(8.928,134.813)
\curveto(8.928,134.657)(9.027,134.657)(9.215,134.657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,143.253)
\lineto(46.599,143.282)
\lineto(46.596,143.307)
\lineto(46.593,143.336)
\lineto(46.590,143.365)
\lineto(46.584,143.391)
\lineto(46.578,143.416)
\lineto(46.568,143.445)
\lineto(46.558,143.470)
\lineto(46.548,143.492)
\lineto(46.536,143.517)
\lineto(46.523,143.543)
\lineto(46.510,143.565)
\lineto(46.494,143.587)
\lineto(46.478,143.609)
\lineto(46.459,143.631)
\lineto(46.440,143.650)
\lineto(46.421,143.669)
\lineto(46.399,143.688)
\lineto(46.376,143.704)
\lineto(46.354,143.723)
\lineto(46.329,143.736)
\lineto(46.306,143.752)
\lineto(46.278,143.765)
\lineto(46.252,143.778)
\lineto(46.223,143.788)
\lineto(46.195,143.798)
\lineto(46.163,143.808)
\lineto(46.131,143.818)
\lineto(46.099,143.818)
\lineto(46.067,143.828)
\lineto(46.032,143.828)
\lineto(45.997,143.828)
\curveto(45.627,143.828)(45.155,143.458)(45.155,142.986)
\curveto(45.155,142.667)(45.375,142.412)(45.742,142.412)
\curveto(46.172,142.412)(46.600,142.826)(46.600,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,143.253)
\lineto(46.599,143.282)
\lineto(46.596,143.307)
\lineto(46.593,143.336)
\lineto(46.590,143.365)
\lineto(46.584,143.391)
\lineto(46.578,143.416)
\lineto(46.568,143.445)
\lineto(46.558,143.470)
\lineto(46.548,143.492)
\lineto(46.536,143.517)
\lineto(46.523,143.543)
\lineto(46.510,143.565)
\lineto(46.494,143.587)
\lineto(46.478,143.609)
\lineto(46.459,143.631)
\lineto(46.440,143.650)
\lineto(46.421,143.669)
\lineto(46.399,143.688)
\lineto(46.376,143.704)
\lineto(46.354,143.723)
\lineto(46.329,143.736)
\lineto(46.306,143.752)
\lineto(46.278,143.765)
\lineto(46.252,143.778)
\lineto(46.223,143.788)
\lineto(46.195,143.798)
\lineto(46.163,143.808)
\lineto(46.131,143.818)
\lineto(46.099,143.818)
\lineto(46.067,143.828)
\lineto(46.032,143.828)
\lineto(45.997,143.828)
\curveto(45.627,143.828)(45.155,143.458)(45.155,142.986)
\curveto(45.155,142.667)(45.375,142.412)(45.742,142.412)
\curveto(46.172,142.412)(46.600,142.826)(46.600,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,132.528)
\lineto(43.375,132.416)
\lineto(43.343,132.305)
\lineto(43.308,132.196)
\lineto(43.270,132.091)
\lineto(43.232,131.986)
\lineto(43.187,131.884)
\lineto(43.143,131.785)
\lineto(43.098,131.689)
\lineto(43.047,131.593)
\lineto(42.996,131.501)
\lineto(42.945,131.412)
\lineto(42.888,131.329)
\lineto(42.830,131.246)
\lineto(42.773,131.166)
\lineto(42.709,131.089)
\lineto(42.648,131.016)
\lineto(42.585,130.946)
\lineto(42.518,130.882)
\lineto(42.451,130.821)
\lineto(42.380,130.760)
\lineto(42.310,130.709)
\lineto(42.237,130.658)
\lineto(42.163,130.613)
\lineto(42.090,130.572)
\lineto(42.014,130.534)
\lineto(41.937,130.502)
\lineto(41.857,130.477)
\lineto(41.778,130.451)
\lineto(41.698,130.435)
\lineto(41.618,130.422)
\lineto(41.535,130.412)
\lineto(41.452,130.412)
\curveto(41.357,130.412)(41.118,130.412)(40.831,130.559)
\curveto(41.309,130.673)(41.548,131.082)(41.548,131.401)
\curveto(41.548,131.652)(41.373,131.959)(40.945,131.959)
\curveto(40.547,131.959)(40.088,131.624)(40.088,131.050)
\curveto(40.088,130.412)(40.719,130.064)(41.481,130.064)
\curveto(42.594,130.064)(44.074,130.906)(44.472,132.482)
\lineto(45.933,138.295)
\curveto(46.013,138.614)(46.013,138.834)(46.013,138.885)
\curveto(46.013,139.791)(45.343,140.342)(44.552,140.342)
\curveto(42.926,140.342)(42.026,138.043)(42.026,137.896)
\curveto(42.026,137.737)(42.180,137.737)(42.215,137.737)
\curveto(42.358,137.737)(42.374,137.759)(42.498,138.056)
\curveto(42.897,139.029)(43.630,139.995)(44.501,139.995)
\curveto(44.727,139.995)(45.011,139.931)(45.011,139.268)
\curveto(45.011,138.898)(44.960,138.726)(44.900,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,132.528)
\lineto(43.375,132.416)
\lineto(43.343,132.305)
\lineto(43.308,132.196)
\lineto(43.270,132.091)
\lineto(43.232,131.986)
\lineto(43.187,131.884)
\lineto(43.143,131.785)
\lineto(43.098,131.689)
\lineto(43.047,131.593)
\lineto(42.996,131.501)
\lineto(42.945,131.412)
\lineto(42.888,131.329)
\lineto(42.830,131.246)
\lineto(42.773,131.166)
\lineto(42.709,131.089)
\lineto(42.648,131.016)
\lineto(42.585,130.946)
\lineto(42.518,130.882)
\lineto(42.451,130.821)
\lineto(42.380,130.760)
\lineto(42.310,130.709)
\lineto(42.237,130.658)
\lineto(42.163,130.613)
\lineto(42.090,130.572)
\lineto(42.014,130.534)
\lineto(41.937,130.502)
\lineto(41.857,130.477)
\lineto(41.778,130.451)
\lineto(41.698,130.435)
\lineto(41.618,130.422)
\lineto(41.535,130.412)
\lineto(41.452,130.412)
\curveto(41.357,130.412)(41.118,130.412)(40.831,130.559)
\curveto(41.309,130.673)(41.548,131.082)(41.548,131.401)
\curveto(41.548,131.652)(41.373,131.959)(40.945,131.959)
\curveto(40.547,131.959)(40.088,131.624)(40.088,131.050)
\curveto(40.088,130.412)(40.719,130.064)(41.481,130.064)
\curveto(42.594,130.064)(44.074,130.906)(44.472,132.482)
\lineto(45.933,138.295)
\curveto(46.013,138.614)(46.013,138.834)(46.013,138.885)
\curveto(46.013,139.791)(45.343,140.342)(44.552,140.342)
\curveto(42.926,140.342)(42.026,138.043)(42.026,137.896)
\curveto(42.026,137.737)(42.180,137.737)(42.215,137.737)
\curveto(42.358,137.737)(42.374,137.759)(42.498,138.056)
\curveto(42.897,139.029)(43.630,139.995)(44.501,139.995)
\curveto(44.727,139.995)(45.011,139.931)(45.011,139.268)
\curveto(45.011,138.898)(44.960,138.726)(44.900,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,132.975)
\lineto(52.068,132.975)
\curveto(52.037,132.729)(51.922,132.072)(51.778,131.960)
\curveto(51.692,131.896)(50.838,131.896)(50.681,131.896)
\lineto(48.634,131.896)
\curveto(49.801,132.927)(50.187,133.236)(50.857,133.759)
\curveto(51.679,134.419)(52.445,135.105)(52.445,136.163)
\curveto(52.445,137.506)(51.271,138.329)(49.846,138.329)
\curveto(48.468,138.329)(47.534,137.362)(47.534,136.342)
\curveto(47.534,135.774)(48.012,135.717)(48.127,135.717)
\curveto(48.388,135.717)(48.714,135.908)(48.714,136.307)
\curveto(48.714,136.505)(48.634,136.894)(48.057,136.894)
\curveto(48.401,137.681)(49.157,137.927)(49.680,137.927)
\curveto(50.793,137.927)(51.370,137.063)(51.370,136.163)
\curveto(51.370,135.194)(50.681,134.429)(50.324,134.030)
\lineto(47.649,131.383)
\curveto(47.534,131.284)(47.534,131.259)(47.534,130.949)
\lineto(52.113,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,132.975)
\lineto(52.068,132.975)
\curveto(52.037,132.729)(51.922,132.072)(51.778,131.960)
\curveto(51.692,131.896)(50.838,131.896)(50.681,131.896)
\lineto(48.634,131.896)
\curveto(49.801,132.927)(50.187,133.236)(50.857,133.759)
\curveto(51.679,134.419)(52.445,135.105)(52.445,136.163)
\curveto(52.445,137.506)(51.271,138.329)(49.846,138.329)
\curveto(48.468,138.329)(47.534,137.362)(47.534,136.342)
\curveto(47.534,135.774)(48.012,135.717)(48.127,135.717)
\curveto(48.388,135.717)(48.714,135.908)(48.714,136.307)
\curveto(48.714,136.505)(48.634,136.894)(48.057,136.894)
\curveto(48.401,137.681)(49.157,137.927)(49.680,137.927)
\curveto(50.793,137.927)(51.370,137.063)(51.370,136.163)
\curveto(51.370,135.194)(50.681,134.429)(50.324,134.030)
\lineto(47.649,131.383)
\curveto(47.534,131.284)(47.534,131.259)(47.534,130.949)
\lineto(52.113,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,143.253)
\lineto(86.777,143.282)
\lineto(86.774,143.307)
\lineto(86.771,143.336)
\lineto(86.768,143.365)
\lineto(86.762,143.391)
\lineto(86.756,143.416)
\lineto(86.746,143.445)
\lineto(86.736,143.470)
\lineto(86.726,143.492)
\lineto(86.713,143.517)
\lineto(86.700,143.543)
\lineto(86.688,143.565)
\lineto(86.672,143.587)
\lineto(86.656,143.609)
\lineto(86.637,143.631)
\lineto(86.618,143.650)
\lineto(86.598,143.669)
\lineto(86.576,143.688)
\lineto(86.554,143.704)
\lineto(86.532,143.723)
\lineto(86.509,143.736)
\lineto(86.484,143.752)
\lineto(86.455,143.765)
\lineto(86.430,143.778)
\lineto(86.401,143.788)
\lineto(86.372,143.798)
\lineto(86.340,143.808)
\lineto(86.308,143.818)
\lineto(86.276,143.818)
\lineto(86.245,143.828)
\lineto(86.209,143.828)
\lineto(86.174,143.828)
\curveto(85.808,143.828)(85.332,143.458)(85.332,142.986)
\curveto(85.332,142.667)(85.552,142.412)(85.919,142.412)
\curveto(86.350,142.412)(86.777,142.826)(86.777,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,143.253)
\lineto(86.777,143.282)
\lineto(86.774,143.307)
\lineto(86.771,143.336)
\lineto(86.768,143.365)
\lineto(86.762,143.391)
\lineto(86.756,143.416)
\lineto(86.746,143.445)
\lineto(86.736,143.470)
\lineto(86.726,143.492)
\lineto(86.713,143.517)
\lineto(86.700,143.543)
\lineto(86.688,143.565)
\lineto(86.672,143.587)
\lineto(86.656,143.609)
\lineto(86.637,143.631)
\lineto(86.618,143.650)
\lineto(86.598,143.669)
\lineto(86.576,143.688)
\lineto(86.554,143.704)
\lineto(86.532,143.723)
\lineto(86.509,143.736)
\lineto(86.484,143.752)
\lineto(86.455,143.765)
\lineto(86.430,143.778)
\lineto(86.401,143.788)
\lineto(86.372,143.798)
\lineto(86.340,143.808)
\lineto(86.308,143.818)
\lineto(86.276,143.818)
\lineto(86.245,143.828)
\lineto(86.209,143.828)
\lineto(86.174,143.828)
\curveto(85.808,143.828)(85.332,143.458)(85.332,142.986)
\curveto(85.332,142.667)(85.552,142.412)(85.919,142.412)
\curveto(86.350,142.412)(86.777,142.826)(86.777,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,132.528)
\lineto(83.553,132.416)
\lineto(83.521,132.305)
\lineto(83.486,132.196)
\lineto(83.447,132.091)
\lineto(83.409,131.986)
\lineto(83.368,131.884)
\lineto(83.323,131.785)
\lineto(83.275,131.689)
\lineto(83.224,131.593)
\lineto(83.173,131.501)
\lineto(83.122,131.412)
\lineto(83.065,131.329)
\lineto(83.007,131.246)
\lineto(82.950,131.166)
\lineto(82.889,131.089)
\lineto(82.826,131.016)
\lineto(82.762,130.946)
\lineto(82.695,130.882)
\lineto(82.628,130.821)
\lineto(82.558,130.760)
\lineto(82.487,130.709)
\lineto(82.414,130.658)
\lineto(82.341,130.613)
\lineto(82.267,130.572)
\lineto(82.191,130.534)
\lineto(82.114,130.502)
\lineto(82.035,130.477)
\lineto(81.955,130.451)
\lineto(81.875,130.435)
\lineto(81.796,130.422)
\lineto(81.713,130.412)
\lineto(81.630,130.412)
\curveto(81.534,130.412)(81.295,130.412)(81.008,130.559)
\curveto(81.486,130.673)(81.725,131.082)(81.725,131.401)
\curveto(81.725,131.652)(81.550,131.959)(81.123,131.959)
\curveto(80.724,131.959)(80.265,131.624)(80.265,131.050)
\curveto(80.265,130.412)(80.896,130.064)(81.662,130.064)
\curveto(82.771,130.064)(84.251,130.906)(84.650,132.482)
\lineto(86.110,138.295)
\curveto(86.190,138.614)(86.190,138.834)(86.190,138.885)
\curveto(86.190,139.791)(85.520,140.342)(84.729,140.342)
\curveto(83.106,140.342)(82.204,138.043)(82.204,137.896)
\curveto(82.204,137.737)(82.357,137.737)(82.392,137.737)
\curveto(82.539,137.737)(82.551,137.759)(82.676,138.056)
\curveto(83.074,139.029)(83.808,139.995)(84.678,139.995)
\curveto(84.905,139.995)(85.189,139.931)(85.189,139.268)
\curveto(85.189,138.898)(85.138,138.726)(85.077,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,132.528)
\lineto(83.553,132.416)
\lineto(83.521,132.305)
\lineto(83.486,132.196)
\lineto(83.447,132.091)
\lineto(83.409,131.986)
\lineto(83.368,131.884)
\lineto(83.323,131.785)
\lineto(83.275,131.689)
\lineto(83.224,131.593)
\lineto(83.173,131.501)
\lineto(83.122,131.412)
\lineto(83.065,131.329)
\lineto(83.007,131.246)
\lineto(82.950,131.166)
\lineto(82.889,131.089)
\lineto(82.826,131.016)
\lineto(82.762,130.946)
\lineto(82.695,130.882)
\lineto(82.628,130.821)
\lineto(82.558,130.760)
\lineto(82.487,130.709)
\lineto(82.414,130.658)
\lineto(82.341,130.613)
\lineto(82.267,130.572)
\lineto(82.191,130.534)
\lineto(82.114,130.502)
\lineto(82.035,130.477)
\lineto(81.955,130.451)
\lineto(81.875,130.435)
\lineto(81.796,130.422)
\lineto(81.713,130.412)
\lineto(81.630,130.412)
\curveto(81.534,130.412)(81.295,130.412)(81.008,130.559)
\curveto(81.486,130.673)(81.725,131.082)(81.725,131.401)
\curveto(81.725,131.652)(81.550,131.959)(81.123,131.959)
\curveto(80.724,131.959)(80.265,131.624)(80.265,131.050)
\curveto(80.265,130.412)(80.896,130.064)(81.662,130.064)
\curveto(82.771,130.064)(84.251,130.906)(84.650,132.482)
\lineto(86.110,138.295)
\curveto(86.190,138.614)(86.190,138.834)(86.190,138.885)
\curveto(86.190,139.791)(85.520,140.342)(84.729,140.342)
\curveto(83.106,140.342)(82.204,138.043)(82.204,137.896)
\curveto(82.204,137.737)(82.357,137.737)(82.392,137.737)
\curveto(82.539,137.737)(82.551,137.759)(82.676,138.056)
\curveto(83.074,139.029)(83.808,139.995)(84.678,139.995)
\curveto(84.905,139.995)(85.189,139.931)(85.189,139.268)
\curveto(85.189,138.898)(85.138,138.726)(85.077,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,138.016)
\lineto(90.734,138.029)
\lineto(90.734,138.042)
\lineto(90.734,138.058)
\lineto(90.734,138.071)
\lineto(90.734,138.081)
\lineto(90.734,138.094)
\lineto(90.734,138.107)
\lineto(90.734,138.117)
\lineto(90.734,138.130)
\lineto(90.731,138.140)
\lineto(90.731,138.150)
\lineto(90.731,138.160)
\lineto(90.731,138.170)
\lineto(90.728,138.180)
\lineto(90.728,138.190)
\lineto(90.728,138.200)
\lineto(90.725,138.210)
\lineto(90.725,138.220)
\lineto(90.722,138.230)
\lineto(90.722,138.240)
\lineto(90.716,138.253)
\lineto(90.713,138.266)
\lineto(90.707,138.276)
\lineto(90.701,138.286)
\lineto(90.695,138.296)
\lineto(90.689,138.306)
\lineto(90.679,138.316)
\lineto(90.669,138.326)
\lineto(90.659,138.336)
\lineto(90.647,138.336)
\lineto(90.634,138.336)
\lineto(90.618,138.346)
\lineto(90.612,138.346)
\lineto(90.606,138.346)
\lineto(90.596,138.346)
\lineto(90.586,138.346)
\lineto(90.580,138.346)
\lineto(90.570,138.346)
\lineto(90.560,138.346)
\lineto(90.550,138.346)
\lineto(90.540,138.346)
\lineto(90.527,138.346)
\lineto(90.517,138.346)
\lineto(90.504,138.346)
\lineto(90.494,138.346)
\lineto(90.482,138.346)
\lineto(90.469,138.346)
\lineto(90.456,138.346)
\lineto(90.443,138.346)
\lineto(90.427,138.346)
\lineto(90.415,138.346)
\lineto(90.399,138.346)
\curveto(89.688,137.645)(88.680,137.635)(88.224,137.635)
\lineto(88.224,137.237)
\curveto(88.492,137.237)(89.225,137.237)(89.831,137.546)
\lineto(89.831,131.879)
\curveto(89.831,131.509)(89.831,131.366)(88.721,131.366)
\lineto(88.304,131.366)
\lineto(88.304,130.967)
\curveto(88.501,130.977)(89.866,131.012)(90.281,131.012)
\curveto(90.625,131.012)(92.025,130.977)(92.267,130.967)
\lineto(92.267,131.366)
\lineto(91.847,131.366)
\curveto(90.734,131.366)(90.734,131.509)(90.734,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,138.016)
\lineto(90.734,138.029)
\lineto(90.734,138.042)
\lineto(90.734,138.058)
\lineto(90.734,138.071)
\lineto(90.734,138.081)
\lineto(90.734,138.094)
\lineto(90.734,138.107)
\lineto(90.734,138.117)
\lineto(90.734,138.130)
\lineto(90.731,138.140)
\lineto(90.731,138.150)
\lineto(90.731,138.160)
\lineto(90.731,138.170)
\lineto(90.728,138.180)
\lineto(90.728,138.190)
\lineto(90.728,138.200)
\lineto(90.725,138.210)
\lineto(90.725,138.220)
\lineto(90.722,138.230)
\lineto(90.722,138.240)
\lineto(90.716,138.253)
\lineto(90.713,138.266)
\lineto(90.707,138.276)
\lineto(90.701,138.286)
\lineto(90.695,138.296)
\lineto(90.689,138.306)
\lineto(90.679,138.316)
\lineto(90.669,138.326)
\lineto(90.659,138.336)
\lineto(90.647,138.336)
\lineto(90.634,138.336)
\lineto(90.618,138.346)
\lineto(90.612,138.346)
\lineto(90.606,138.346)
\lineto(90.596,138.346)
\lineto(90.586,138.346)
\lineto(90.580,138.346)
\lineto(90.570,138.346)
\lineto(90.560,138.346)
\lineto(90.550,138.346)
\lineto(90.540,138.346)
\lineto(90.527,138.346)
\lineto(90.517,138.346)
\lineto(90.504,138.346)
\lineto(90.494,138.346)
\lineto(90.482,138.346)
\lineto(90.469,138.346)
\lineto(90.456,138.346)
\lineto(90.443,138.346)
\lineto(90.427,138.346)
\lineto(90.415,138.346)
\lineto(90.399,138.346)
\curveto(89.688,137.645)(88.680,137.635)(88.224,137.635)
\lineto(88.224,137.237)
\curveto(88.492,137.237)(89.225,137.237)(89.831,137.546)
\lineto(89.831,131.879)
\curveto(89.831,131.509)(89.831,131.366)(88.721,131.366)
\lineto(88.304,131.366)
\lineto(88.304,130.967)
\curveto(88.501,130.977)(89.866,131.012)(90.281,131.012)
\curveto(90.625,131.012)(92.025,130.977)(92.267,130.967)
\lineto(92.267,131.366)
\lineto(91.847,131.366)
\curveto(90.734,131.366)(90.734,131.509)(90.734,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-unitarity-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](52.258,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(13.276,87.118)
\lineto(46.223,120.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(13.294,87.136)
\curveto(8.766,82.608)(6.223,76.468)(6.223,70.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(39.169,87.118)
\lineto(6.223,120.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(39.151,87.136)
\curveto(43.679,82.608)(46.223,76.468)(46.223,70.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(13.276,53.011)
\lineto(46.223,20.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(13.294,52.993)
\curveto(8.766,57.520)(6.223,63.661)(6.223,70.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(39.169,53.011)
\lineto(6.223,20.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(39.151,52.993)
\curveto(43.679,57.520)(46.223,63.661)(46.223,70.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.281,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.281,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.533,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.329,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.533,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.329,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-unitarity-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](52.258,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.223,120.065)
\lineto(6.223,20.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.223,120.065)
\lineto(46.223,20.065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.556,143.253)
\lineto(6.556,143.282)
\lineto(6.553,143.307)
\lineto(6.550,143.336)
\lineto(6.547,143.365)
\lineto(6.541,143.391)
\lineto(6.535,143.416)
\lineto(6.525,143.445)
\lineto(6.515,143.470)
\lineto(6.505,143.492)
\lineto(6.492,143.517)
\lineto(6.479,143.543)
\lineto(6.466,143.565)
\lineto(6.451,143.587)
\lineto(6.435,143.609)
\lineto(6.416,143.631)
\lineto(6.396,143.650)
\lineto(6.377,143.669)
\lineto(6.355,143.688)
\lineto(6.333,143.704)
\lineto(6.310,143.723)
\lineto(6.285,143.736)
\lineto(6.263,143.752)
\lineto(6.234,143.765)
\lineto(6.208,143.778)
\lineto(6.180,143.788)
\lineto(6.151,143.798)
\lineto(6.119,143.808)
\lineto(6.087,143.818)
\lineto(6.055,143.818)
\lineto(6.023,143.828)
\lineto(5.988,143.828)
\lineto(5.953,143.828)
\curveto(5.583,143.828)(5.111,143.458)(5.111,142.986)
\curveto(5.111,142.667)(5.331,142.412)(5.698,142.412)
\curveto(6.129,142.412)(6.556,142.826)(6.556,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.360,132.528)
\lineto(3.332,132.416)
\lineto(3.300,132.305)
\lineto(3.265,132.196)
\lineto(3.226,132.091)
\lineto(3.188,131.986)
\lineto(3.144,131.884)
\lineto(3.099,131.785)
\lineto(3.054,131.689)
\lineto(3.003,131.593)
\lineto(2.952,131.501)
\lineto(2.901,131.412)
\lineto(2.844,131.329)
\lineto(2.787,131.246)
\lineto(2.729,131.166)
\lineto(2.665,131.089)
\lineto(2.605,131.016)
\lineto(2.541,130.946)
\lineto(2.474,130.882)
\lineto(2.407,130.821)
\lineto(2.337,130.760)
\lineto(2.267,130.709)
\lineto(2.193,130.658)
\lineto(2.120,130.613)
\lineto(2.046,130.572)
\lineto(1.970,130.534)
\lineto(1.893,130.502)
\lineto(1.814,130.477)
\lineto(1.734,130.451)
\lineto(1.654,130.435)
\lineto(1.575,130.422)
\lineto(1.492,130.412)
\lineto(1.409,130.412)
\curveto(1.313,130.412)(1.074,130.412)(0.787,130.559)
\curveto(1.265,130.673)(1.504,131.082)(1.504,131.401)
\curveto(1.504,131.652)(1.329,131.959)(0.902,131.959)
\curveto(0.503,131.959)(0.044,131.624)(0.044,131.050)
\curveto(0.044,130.412)(0.675,130.064)(1.438,130.064)
\curveto(2.550,130.064)(4.030,130.906)(4.429,132.482)
\lineto(5.889,138.295)
\curveto(5.969,138.614)(5.969,138.834)(5.969,138.885)
\curveto(5.969,139.791)(5.299,140.342)(4.508,140.342)
\curveto(2.882,140.342)(1.983,138.043)(1.983,137.896)
\curveto(1.983,137.737)(2.136,137.737)(2.171,137.737)
\curveto(2.314,137.737)(2.330,137.759)(2.455,138.056)
\curveto(2.853,139.029)(3.587,139.995)(4.457,139.995)
\curveto(4.684,139.995)(4.968,139.931)(4.968,139.268)
\curveto(4.968,138.898)(4.917,138.726)(4.856,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.281,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.401,132.975)
\lineto(12.025,132.975)
\curveto(11.993,132.729)(11.878,132.072)(11.735,131.960)
\curveto(11.649,131.896)(10.794,131.896)(10.638,131.896)
\lineto(8.590,131.896)
\curveto(9.758,132.927)(10.143,133.236)(10.813,133.759)
\curveto(11.636,134.419)(12.401,135.105)(12.401,136.163)
\curveto(12.401,137.506)(11.228,138.329)(9.802,138.329)
\curveto(8.425,138.329)(7.490,137.362)(7.490,136.342)
\curveto(7.490,135.774)(7.968,135.717)(8.083,135.717)
\curveto(8.345,135.717)(8.670,135.908)(8.670,136.307)
\curveto(8.670,136.505)(8.590,136.894)(8.013,136.894)
\curveto(8.358,137.681)(9.113,137.927)(9.636,137.927)
\curveto(10.749,137.927)(11.326,137.063)(11.326,136.163)
\curveto(11.326,135.194)(10.638,134.429)(10.281,134.030)
\lineto(7.605,131.383)
\curveto(7.490,131.284)(7.490,131.259)(7.490,130.949)
\lineto(12.070,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.533,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.329,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.733,143.253)
\lineto(46.733,143.282)
\lineto(46.730,143.307)
\lineto(46.727,143.336)
\lineto(46.724,143.365)
\lineto(46.718,143.391)
\lineto(46.712,143.416)
\lineto(46.702,143.445)
\lineto(46.692,143.470)
\lineto(46.682,143.492)
\lineto(46.669,143.517)
\lineto(46.657,143.543)
\lineto(46.644,143.565)
\lineto(46.628,143.587)
\lineto(46.612,143.609)
\lineto(46.593,143.631)
\lineto(46.574,143.650)
\lineto(46.555,143.669)
\lineto(46.533,143.688)
\lineto(46.510,143.704)
\lineto(46.488,143.723)
\lineto(46.466,143.736)
\lineto(46.440,143.752)
\lineto(46.411,143.765)
\lineto(46.386,143.778)
\lineto(46.357,143.788)
\lineto(46.329,143.798)
\lineto(46.297,143.808)
\lineto(46.265,143.818)
\lineto(46.233,143.818)
\lineto(46.201,143.828)
\lineto(46.166,143.828)
\lineto(46.131,143.828)
\curveto(45.764,143.828)(45.289,143.458)(45.289,142.986)
\curveto(45.289,142.667)(45.509,142.412)(45.876,142.412)
\curveto(46.306,142.412)(46.733,142.826)(46.733,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.541,132.528)
\lineto(43.509,132.416)
\lineto(43.477,132.305)
\lineto(43.442,132.196)
\lineto(43.404,132.091)
\lineto(43.366,131.986)
\lineto(43.324,131.884)
\lineto(43.279,131.785)
\lineto(43.232,131.689)
\lineto(43.181,131.593)
\lineto(43.130,131.501)
\lineto(43.079,131.412)
\lineto(43.021,131.329)
\lineto(42.964,131.246)
\lineto(42.906,131.166)
\lineto(42.846,131.089)
\lineto(42.782,131.016)
\lineto(42.718,130.946)
\lineto(42.651,130.882)
\lineto(42.584,130.821)
\lineto(42.514,130.760)
\lineto(42.444,130.709)
\lineto(42.370,130.658)
\lineto(42.297,130.613)
\lineto(42.224,130.572)
\lineto(42.147,130.534)
\lineto(42.071,130.502)
\lineto(41.991,130.477)
\lineto(41.911,130.451)
\lineto(41.832,130.435)
\lineto(41.752,130.422)
\lineto(41.669,130.412)
\lineto(41.586,130.412)
\curveto(41.490,130.412)(41.251,130.412)(40.964,130.559)
\curveto(41.443,130.673)(41.682,131.082)(41.682,131.401)
\curveto(41.682,131.652)(41.506,131.959)(41.079,131.959)
\curveto(40.680,131.959)(40.221,131.624)(40.221,131.050)
\curveto(40.221,130.412)(40.853,130.064)(41.618,130.064)
\curveto(42.728,130.064)(44.207,130.906)(44.606,132.482)
\lineto(46.067,138.295)
\curveto(46.146,138.614)(46.146,138.834)(46.146,138.885)
\curveto(46.146,139.791)(45.477,140.342)(44.686,140.342)
\curveto(43.063,140.342)(42.160,138.043)(42.160,137.896)
\curveto(42.160,137.737)(42.313,137.737)(42.348,137.737)
\curveto(42.495,137.737)(42.508,137.759)(42.632,138.056)
\curveto(43.031,139.029)(43.764,139.995)(44.635,139.995)
\curveto(44.861,139.995)(45.145,139.931)(45.145,139.268)
\curveto(45.145,138.898)(45.094,138.726)(45.033,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.691,138.016)
\lineto(50.691,138.029)
\lineto(50.691,138.042)
\lineto(50.691,138.058)
\lineto(50.691,138.071)
\lineto(50.691,138.081)
\lineto(50.691,138.094)
\lineto(50.691,138.107)
\lineto(50.691,138.117)
\lineto(50.691,138.130)
\lineto(50.688,138.140)
\lineto(50.688,138.150)
\lineto(50.688,138.160)
\lineto(50.688,138.170)
\lineto(50.685,138.180)
\lineto(50.685,138.190)
\lineto(50.685,138.200)
\lineto(50.682,138.210)
\lineto(50.682,138.220)
\lineto(50.679,138.230)
\lineto(50.679,138.240)
\lineto(50.673,138.253)
\lineto(50.670,138.266)
\lineto(50.664,138.276)
\lineto(50.658,138.286)
\lineto(50.652,138.296)
\lineto(50.646,138.306)
\lineto(50.636,138.316)
\lineto(50.626,138.326)
\lineto(50.616,138.336)
\lineto(50.603,138.336)
\lineto(50.590,138.336)
\lineto(50.574,138.346)
\lineto(50.568,138.346)
\lineto(50.562,138.346)
\lineto(50.552,138.346)
\lineto(50.542,138.346)
\lineto(50.536,138.346)
\lineto(50.526,138.346)
\lineto(50.516,138.346)
\lineto(50.506,138.346)
\lineto(50.496,138.346)
\lineto(50.484,138.346)
\lineto(50.474,138.346)
\lineto(50.461,138.346)
\lineto(50.451,138.346)
\lineto(50.438,138.346)
\lineto(50.425,138.346)
\lineto(50.413,138.346)
\lineto(50.400,138.346)
\lineto(50.384,138.346)
\lineto(50.371,138.346)
\lineto(50.355,138.346)
\curveto(49.644,137.645)(48.636,137.635)(48.180,137.635)
\lineto(48.180,137.237)
\curveto(48.448,137.237)(49.182,137.237)(49.787,137.546)
\lineto(49.787,131.879)
\curveto(49.787,131.509)(49.787,131.366)(48.678,131.366)
\lineto(48.260,131.366)
\lineto(48.260,130.967)
\curveto(48.458,130.977)(49.823,131.012)(50.237,131.012)
\curveto(50.582,131.012)(51.981,130.977)(52.224,130.967)
\lineto(52.224,131.366)
\lineto(51.803,131.366)
\curveto(50.690,131.366)(50.690,131.509)(50.690,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.137,12.350)
\lineto(45.134,12.379)
\lineto(45.134,12.408)
\lineto(45.131,12.440)
\lineto(45.125,12.466)
\lineto(45.122,12.495)
\lineto(45.112,12.524)
\lineto(45.106,12.549)
\lineto(45.096,12.575)
\lineto(45.086,12.600)
\lineto(45.073,12.626)
\lineto(45.060,12.652)
\lineto(45.044,12.674)
\lineto(45.032,12.696)
\lineto(45.016,12.718)
\lineto(44.997,12.737)
\lineto(44.977,12.756)
\lineto(44.958,12.775)
\lineto(44.939,12.794)
\lineto(44.917,12.810)
\lineto(44.895,12.826)
\lineto(44.869,12.842)
\lineto(44.847,12.855)
\lineto(44.821,12.868)
\lineto(44.793,12.881)
\lineto(44.767,12.891)
\lineto(44.738,12.901)
\lineto(44.707,12.911)
\lineto(44.678,12.921)
\lineto(44.646,12.931)
\lineto(44.614,12.931)
\lineto(44.582,12.931)
\lineto(44.547,12.931)
\curveto(44.113,12.931)(43.686,12.516)(43.686,12.089)
\curveto(43.686,11.783)(43.909,11.515)(44.295,11.515)
\curveto(44.659,11.515)(45.137,11.878)(45.137,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.925,6.377)
\lineto(43.941,6.419)
\lineto(43.957,6.457)
\lineto(43.973,6.495)
\lineto(43.989,6.530)
\lineto(44.001,6.562)
\lineto(44.014,6.594)
\lineto(44.027,6.623)
\lineto(44.037,6.652)
\lineto(44.047,6.681)
\lineto(44.060,6.706)
\lineto(44.070,6.732)
\lineto(44.076,6.757)
\lineto(44.086,6.779)
\lineto(44.096,6.801)
\lineto(44.112,6.849)
\lineto(44.128,6.894)
\lineto(44.144,6.939)
\lineto(44.154,6.961)
\lineto(44.164,6.986)
\lineto(44.174,7.012)
\lineto(44.180,7.038)
\lineto(44.192,7.063)
\lineto(44.202,7.092)
\lineto(44.212,7.124)
\lineto(44.225,7.153)
\lineto(44.235,7.188)
\lineto(44.248,7.223)
\lineto(44.264,7.258)
\lineto(44.276,7.300)
\curveto(44.407,7.618)(44.487,7.835)(44.487,8.141)
\curveto(44.487,8.853)(43.980,9.439)(43.183,9.439)
\curveto(41.690,9.439)(41.084,7.140)(41.084,6.993)
\curveto(41.084,6.834)(41.244,6.834)(41.279,6.834)
\curveto(41.438,6.834)(41.451,6.869)(41.531,7.124)
\curveto(41.961,8.620)(42.593,9.092)(43.138,9.092)
\curveto(43.262,9.092)(43.537,9.092)(43.537,8.585)
\curveto(43.537,8.250)(43.422,7.915)(43.355,7.756)
\curveto(43.230,7.344)(42.513,5.504)(42.261,4.815)
\curveto(42.105,4.407)(41.894,3.881)(41.894,3.546)
\curveto(41.894,2.803)(42.433,2.245)(43.202,2.245)
\curveto(44.691,2.245)(45.278,4.548)(45.278,4.691)
\curveto(45.278,4.850)(45.141,4.850)(45.090,4.850)
\curveto(44.930,4.850)(44.930,4.802)(44.850,4.563)
\curveto(44.567,3.565)(44.044,2.596)(43.230,2.596)
\curveto(42.963,2.596)(42.848,2.755)(42.848,3.119)
\curveto(42.848,3.517)(42.947,3.741)(43.310,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.815,7.113)
\lineto(49.815,7.126)
\lineto(49.815,7.139)
\lineto(49.815,7.155)
\lineto(49.815,7.168)
\lineto(49.815,7.178)
\lineto(49.815,7.191)
\lineto(49.815,7.204)
\lineto(49.815,7.214)
\lineto(49.815,7.227)
\lineto(49.812,7.237)
\lineto(49.812,7.247)
\lineto(49.812,7.257)
\lineto(49.812,7.267)
\lineto(49.809,7.277)
\lineto(49.809,7.287)
\lineto(49.809,7.297)
\lineto(49.806,7.307)
\lineto(49.806,7.317)
\lineto(49.803,7.327)
\lineto(49.803,7.337)
\lineto(49.800,7.350)
\lineto(49.794,7.363)
\lineto(49.788,7.373)
\lineto(49.782,7.383)
\lineto(49.776,7.393)
\lineto(49.770,7.403)
\lineto(49.760,7.413)
\lineto(49.750,7.423)
\lineto(49.740,7.433)
\lineto(49.727,7.433)
\lineto(49.715,7.433)
\lineto(49.699,7.443)
\lineto(49.693,7.443)
\lineto(49.687,7.443)
\lineto(49.677,7.443)
\lineto(49.667,7.443)
\lineto(49.661,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.631,7.443)
\lineto(49.621,7.443)
\lineto(49.608,7.443)
\lineto(49.598,7.443)
\lineto(49.585,7.443)
\lineto(49.575,7.443)
\lineto(49.562,7.443)
\lineto(49.549,7.443)
\lineto(49.537,7.443)
\lineto(49.524,7.443)
\lineto(49.508,7.443)
\lineto(49.495,7.443)
\lineto(49.479,7.443)
\curveto(48.768,6.742)(47.764,6.732)(47.304,6.732)
\lineto(47.304,6.334)
\curveto(47.572,6.334)(48.306,6.334)(48.912,6.643)
\lineto(48.912,0.976)
\curveto(48.912,0.606)(48.912,0.463)(47.802,0.463)
\lineto(47.384,0.463)
\lineto(47.384,0.064)
\curveto(47.582,0.074)(48.947,0.109)(49.361,0.109)
\curveto(49.706,0.109)(51.106,0.074)(51.361,0.064)
\lineto(51.361,0.463)
\lineto(50.914,0.463)
\curveto(49.814,0.463)(49.814,0.606)(49.814,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.882,13.188)
\lineto(4.879,13.219)
\lineto(4.879,13.249)
\lineto(4.875,13.283)
\lineto(4.869,13.311)
\lineto(4.865,13.341)
\lineto(4.855,13.371)
\lineto(4.848,13.399)
\lineto(4.838,13.426)
\lineto(4.828,13.453)
\lineto(4.814,13.480)
\lineto(4.801,13.507)
\lineto(4.784,13.531)
\lineto(4.770,13.555)
\lineto(4.753,13.579)
\lineto(4.733,13.599)
\lineto(4.712,13.619)
\lineto(4.692,13.639)
\lineto(4.671,13.659)
\lineto(4.647,13.676)
\lineto(4.624,13.693)
\lineto(4.596,13.710)
\lineto(4.573,13.723)
\lineto(4.545,13.737)
\lineto(4.515,13.751)
\lineto(4.488,13.761)
\lineto(4.457,13.771)
\lineto(4.426,13.779)
\lineto(4.392,13.787)
\lineto(4.358,13.795)
\lineto(4.324,13.795)
\lineto(4.290,13.795)
\lineto(4.253,13.795)
\curveto(3.790,13.795)(3.334,13.353)(3.334,12.897)
\curveto(3.334,12.571)(3.573,12.285)(3.984,12.285)
\curveto(4.372,12.285)(4.882,12.673)(4.882,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.590,6.817)
\lineto(3.607,6.861)
\lineto(3.624,6.902)
\lineto(3.641,6.943)
\lineto(3.658,6.980)
\lineto(3.671,7.015)
\lineto(3.685,7.049)
\lineto(3.699,7.079)
\lineto(3.709,7.110)
\lineto(3.719,7.140)
\lineto(3.733,7.167)
\lineto(3.743,7.195)
\lineto(3.753,7.222)
\lineto(3.760,7.246)
\lineto(3.770,7.270)
\lineto(3.787,7.321)
\lineto(3.804,7.369)
\lineto(3.821,7.417)
\lineto(3.831,7.441)
\lineto(3.841,7.468)
\lineto(3.852,7.495)
\lineto(3.862,7.523)
\lineto(3.872,7.550)
\lineto(3.882,7.580)
\lineto(3.892,7.615)
\lineto(3.906,7.645)
\lineto(3.920,7.683)
\lineto(3.933,7.720)
\lineto(3.947,7.758)
\lineto(3.961,7.802)
\curveto(4.100,8.142)(4.185,8.373)(4.185,8.700)
\curveto(4.185,9.458)(3.644,10.084)(2.794,10.084)
\curveto(1.202,10.084)(0.556,7.632)(0.556,7.475)
\curveto(0.556,7.305)(0.726,7.305)(0.763,7.305)
\curveto(0.933,7.305)(0.947,7.343)(1.032,7.615)
\curveto(1.491,9.210)(2.164,9.713)(2.746,9.713)
\curveto(2.879,9.713)(3.171,9.713)(3.171,9.173)
\curveto(3.171,8.815)(3.049,8.458)(2.977,8.288)
\curveto(2.845,7.849)(2.079,5.887)(1.811,5.152)
\curveto(1.644,4.716)(1.423,4.155)(1.423,3.798)
\curveto(1.423,3.005)(1.994,2.410)(2.814,2.410)
\curveto(4.403,2.410)(5.029,4.866)(5.029,5.019)
\curveto(5.029,5.189)(4.882,5.189)(4.828,5.189)
\curveto(4.658,5.189)(4.658,5.138)(4.573,4.883)
\curveto(4.270,3.818)(3.712,2.784)(2.845,2.784)
\curveto(2.559,2.784)(2.437,2.954)(2.437,3.342)
\curveto(2.437,3.767)(2.542,4.006)(2.930,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.890,2.225)
\lineto(11.485,2.225)
\curveto(11.451,1.963)(11.328,1.262)(11.175,1.143)
\curveto(11.087,1.075)(10.172,1.075)(10.005,1.075)
\lineto(7.821,1.075)
\curveto(9.066,2.174)(9.481,2.504)(10.192,3.062)
\curveto(11.070,3.766)(11.890,4.497)(11.890,5.627)
\curveto(11.890,7.059)(10.634,7.936)(9.114,7.936)
\curveto(7.648,7.936)(6.648,6.905)(6.648,5.817)
\curveto(6.648,5.211)(7.158,5.150)(7.280,5.150)
\curveto(7.563,5.150)(7.906,5.354)(7.906,5.780)
\curveto(7.906,5.990)(7.821,6.405)(7.206,6.405)
\curveto(7.573,7.246)(8.379,7.508)(8.937,7.508)
\curveto(10.124,7.508)(10.740,6.586)(10.740,5.627)
\curveto(10.740,4.592)(10.005,3.776)(9.624,3.351)
\lineto(6.770,0.528)
\curveto(6.648,0.422)(6.648,0.395)(6.648,0.065)
\lineto(11.532,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-yb-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.301](131.678,142.602)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,38.796)
\curveto(126.266,49.842)(117.312,58.796)(106.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,18.797)
\lineto(126.266,38.796)
\lineto(126.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,58.796)
\lineto(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.266,58.796)
\lineto(66.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,18.796)
\lineto(46.266,38.796)
\lineto(46.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,18.796)
\lineto(86.266,38.796)
\lineto(86.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\curveto(6.266,67.750)(15.220,58.796)(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\lineto(6.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,68.795)
\lineto(46.266,38.667)
\lineto(46.266,38.667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,68.795)
\lineto(86.266,38.667)
\lineto(86.266,38.667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,85.796)
\lineto(86.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,85.795)
\curveto(48.784,81.286)(46.266,75.171)(46.266,68.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(79.266,85.796)
\lineto(46.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(79.266,85.795)
\curveto(83.748,81.286)(86.266,75.171)(86.266,68.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,141.984)
\lineto(6.550,142.013)
\lineto(6.547,142.038)
\lineto(6.544,142.067)
\lineto(6.541,142.096)
\lineto(6.535,142.122)
\lineto(6.529,142.147)
\lineto(6.519,142.176)
\lineto(6.509,142.201)
\lineto(6.499,142.223)
\lineto(6.487,142.248)
\lineto(6.474,142.274)
\lineto(6.461,142.296)
\lineto(6.445,142.318)
\lineto(6.429,142.340)
\lineto(6.410,142.362)
\lineto(6.391,142.381)
\lineto(6.372,142.400)
\lineto(6.350,142.419)
\lineto(6.327,142.435)
\lineto(6.305,142.454)
\lineto(6.280,142.467)
\lineto(6.257,142.483)
\lineto(6.229,142.496)
\lineto(6.203,142.509)
\lineto(6.174,142.519)
\lineto(6.146,142.529)
\lineto(6.114,142.539)
\lineto(6.082,142.549)
\lineto(6.050,142.549)
\lineto(6.018,142.559)
\lineto(5.983,142.559)
\lineto(5.948,142.559)
\curveto(5.578,142.559)(5.106,142.189)(5.106,141.717)
\curveto(5.106,141.398)(5.326,141.143)(5.693,141.143)
\curveto(6.123,141.143)(6.551,141.557)(6.551,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,141.984)
\lineto(6.550,142.013)
\lineto(6.547,142.038)
\lineto(6.544,142.067)
\lineto(6.541,142.096)
\lineto(6.535,142.122)
\lineto(6.529,142.147)
\lineto(6.519,142.176)
\lineto(6.509,142.201)
\lineto(6.499,142.223)
\lineto(6.487,142.248)
\lineto(6.474,142.274)
\lineto(6.461,142.296)
\lineto(6.445,142.318)
\lineto(6.429,142.340)
\lineto(6.410,142.362)
\lineto(6.391,142.381)
\lineto(6.372,142.400)
\lineto(6.350,142.419)
\lineto(6.327,142.435)
\lineto(6.305,142.454)
\lineto(6.280,142.467)
\lineto(6.257,142.483)
\lineto(6.229,142.496)
\lineto(6.203,142.509)
\lineto(6.174,142.519)
\lineto(6.146,142.529)
\lineto(6.114,142.539)
\lineto(6.082,142.549)
\lineto(6.050,142.549)
\lineto(6.018,142.559)
\lineto(5.983,142.559)
\lineto(5.948,142.559)
\curveto(5.578,142.559)(5.106,142.189)(5.106,141.717)
\curveto(5.106,141.398)(5.326,141.143)(5.693,141.143)
\curveto(6.123,141.143)(6.551,141.557)(6.551,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,131.259)
\lineto(3.326,131.147)
\lineto(3.294,131.036)
\lineto(3.259,130.927)
\lineto(3.221,130.822)
\lineto(3.183,130.717)
\lineto(3.138,130.615)
\lineto(3.094,130.516)
\lineto(3.049,130.420)
\lineto(2.998,130.324)
\lineto(2.947,130.232)
\lineto(2.896,130.143)
\lineto(2.839,130.060)
\lineto(2.781,129.977)
\lineto(2.724,129.897)
\lineto(2.663,129.820)
\lineto(2.599,129.747)
\lineto(2.536,129.677)
\lineto(2.469,129.613)
\lineto(2.402,129.552)
\lineto(2.331,129.491)
\lineto(2.261,129.440)
\lineto(2.188,129.389)
\lineto(2.114,129.344)
\lineto(2.041,129.303)
\lineto(1.965,129.265)
\lineto(1.888,129.233)
\lineto(1.808,129.208)
\lineto(1.729,129.182)
\lineto(1.649,129.166)
\lineto(1.569,129.153)
\lineto(1.486,129.143)
\lineto(1.403,129.143)
\curveto(1.308,129.143)(1.069,129.143)(0.782,129.290)
\curveto(1.260,129.404)(1.499,129.813)(1.499,130.132)
\curveto(1.499,130.383)(1.324,130.690)(0.896,130.690)
\curveto(0.498,130.690)(0.039,130.355)(0.039,129.781)
\curveto(0.039,129.143)(0.670,128.795)(1.432,128.795)
\curveto(2.545,128.795)(4.025,129.637)(4.423,131.213)
\lineto(5.884,137.026)
\curveto(5.964,137.345)(5.964,137.565)(5.964,137.616)
\curveto(5.964,138.522)(5.294,139.073)(4.503,139.073)
\curveto(2.880,139.073)(1.977,136.774)(1.977,136.627)
\curveto(1.977,136.468)(2.131,136.468)(2.166,136.468)
\curveto(2.309,136.468)(2.325,136.490)(2.449,136.787)
\curveto(2.848,137.760)(3.582,138.726)(4.452,138.726)
\curveto(4.679,138.726)(4.962,138.662)(4.962,137.999)
\curveto(4.962,137.629)(4.911,137.457)(4.851,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,131.259)
\lineto(3.326,131.147)
\lineto(3.294,131.036)
\lineto(3.259,130.927)
\lineto(3.221,130.822)
\lineto(3.183,130.717)
\lineto(3.138,130.615)
\lineto(3.094,130.516)
\lineto(3.049,130.420)
\lineto(2.998,130.324)
\lineto(2.947,130.232)
\lineto(2.896,130.143)
\lineto(2.839,130.060)
\lineto(2.781,129.977)
\lineto(2.724,129.897)
\lineto(2.663,129.820)
\lineto(2.599,129.747)
\lineto(2.536,129.677)
\lineto(2.469,129.613)
\lineto(2.402,129.552)
\lineto(2.331,129.491)
\lineto(2.261,129.440)
\lineto(2.188,129.389)
\lineto(2.114,129.344)
\lineto(2.041,129.303)
\lineto(1.965,129.265)
\lineto(1.888,129.233)
\lineto(1.808,129.208)
\lineto(1.729,129.182)
\lineto(1.649,129.166)
\lineto(1.569,129.153)
\lineto(1.486,129.143)
\lineto(1.403,129.143)
\curveto(1.308,129.143)(1.069,129.143)(0.782,129.290)
\curveto(1.260,129.404)(1.499,129.813)(1.499,130.132)
\curveto(1.499,130.383)(1.324,130.690)(0.896,130.690)
\curveto(0.498,130.690)(0.039,130.355)(0.039,129.781)
\curveto(0.039,129.143)(0.670,128.795)(1.432,128.795)
\curveto(2.545,128.795)(4.025,129.637)(4.423,131.213)
\lineto(5.884,137.026)
\curveto(5.964,137.345)(5.964,137.565)(5.964,137.616)
\curveto(5.964,138.522)(5.294,139.073)(4.503,139.073)
\curveto(2.880,139.073)(1.977,136.774)(1.977,136.627)
\curveto(1.977,136.468)(2.131,136.468)(2.166,136.468)
\curveto(2.309,136.468)(2.325,136.490)(2.449,136.787)
\curveto(2.848,137.760)(3.582,138.726)(4.452,138.726)
\curveto(4.679,138.726)(4.962,138.662)(4.962,137.999)
\curveto(4.962,137.629)(4.911,137.457)(4.851,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,133.393)
\lineto(9.902,133.393)
\lineto(9.982,133.383)
\lineto(10.058,133.373)
\lineto(10.135,133.360)
\lineto(10.208,133.344)
\lineto(10.281,133.325)
\lineto(10.352,133.303)
\lineto(10.419,133.277)
\lineto(10.486,133.245)
\lineto(10.549,133.213)
\lineto(10.613,133.175)
\lineto(10.674,133.137)
\lineto(10.731,133.092)
\lineto(10.785,133.044)
\lineto(10.840,132.993)
\lineto(10.891,132.939)
\lineto(10.938,132.882)
\lineto(10.983,132.821)
\lineto(11.028,132.757)
\lineto(11.069,132.687)
\lineto(11.104,132.617)
\lineto(11.139,132.540)
\lineto(11.171,132.463)
\lineto(11.200,132.380)
\lineto(11.226,132.294)
\lineto(11.248,132.205)
\lineto(11.267,132.113)
\lineto(11.283,132.017)
\lineto(11.296,131.918)
\lineto(11.302,131.815)
\lineto(11.308,131.710)
\lineto(11.311,131.599)
\curveto(11.311,130.218)(10.507,129.810)(9.863,129.810)
\curveto(9.423,129.810)(8.441,129.931)(7.975,130.588)
\curveto(8.495,130.607)(8.619,130.977)(8.619,131.210)
\curveto(8.619,131.564)(8.348,131.819)(8.007,131.819)
\curveto(7.698,131.819)(7.382,131.631)(7.382,131.174)
\curveto(7.382,130.129)(8.539,129.452)(9.885,129.452)
\curveto(11.429,129.452)(12.494,130.489)(12.494,131.599)
\curveto(12.494,132.466)(11.789,133.333)(10.561,133.589)
\curveto(11.728,134.013)(12.153,134.842)(12.153,135.521)
\curveto(12.153,136.398)(11.138,137.055)(9.911,137.055)
\curveto(8.673,137.055)(7.733,136.452)(7.733,135.566)
\curveto(7.733,135.186)(7.975,134.979)(8.310,134.979)
\curveto(8.654,134.979)(8.874,135.231)(8.874,135.540)
\curveto(8.874,135.865)(8.654,136.098)(8.310,136.117)
\curveto(8.699,136.612)(9.461,136.733)(9.876,136.733)
\curveto(10.373,136.733)(11.075,136.487)(11.075,135.521)
\curveto(11.075,135.052)(10.922,134.545)(10.631,134.201)
\curveto(10.261,133.777)(9.955,133.751)(9.397,133.722)
\curveto(9.117,133.696)(9.097,133.696)(9.043,133.687)
\curveto(9.018,133.687)(8.928,133.668)(8.928,133.544)
\curveto(8.928,133.388)(9.027,133.388)(9.215,133.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,133.393)
\lineto(9.902,133.393)
\lineto(9.982,133.383)
\lineto(10.058,133.373)
\lineto(10.135,133.360)
\lineto(10.208,133.344)
\lineto(10.281,133.325)
\lineto(10.352,133.303)
\lineto(10.419,133.277)
\lineto(10.486,133.245)
\lineto(10.549,133.213)
\lineto(10.613,133.175)
\lineto(10.674,133.137)
\lineto(10.731,133.092)
\lineto(10.785,133.044)
\lineto(10.840,132.993)
\lineto(10.891,132.939)
\lineto(10.938,132.882)
\lineto(10.983,132.821)
\lineto(11.028,132.757)
\lineto(11.069,132.687)
\lineto(11.104,132.617)
\lineto(11.139,132.540)
\lineto(11.171,132.463)
\lineto(11.200,132.380)
\lineto(11.226,132.294)
\lineto(11.248,132.205)
\lineto(11.267,132.113)
\lineto(11.283,132.017)
\lineto(11.296,131.918)
\lineto(11.302,131.815)
\lineto(11.308,131.710)
\lineto(11.311,131.599)
\curveto(11.311,130.218)(10.507,129.810)(9.863,129.810)
\curveto(9.423,129.810)(8.441,129.931)(7.975,130.588)
\curveto(8.495,130.607)(8.619,130.977)(8.619,131.210)
\curveto(8.619,131.564)(8.348,131.819)(8.007,131.819)
\curveto(7.698,131.819)(7.382,131.631)(7.382,131.174)
\curveto(7.382,130.129)(8.539,129.452)(9.885,129.452)
\curveto(11.429,129.452)(12.494,130.489)(12.494,131.599)
\curveto(12.494,132.466)(11.789,133.333)(10.561,133.589)
\curveto(11.728,134.013)(12.153,134.842)(12.153,135.521)
\curveto(12.153,136.398)(11.138,137.055)(9.911,137.055)
\curveto(8.673,137.055)(7.733,136.452)(7.733,135.566)
\curveto(7.733,135.186)(7.975,134.979)(8.310,134.979)
\curveto(8.654,134.979)(8.874,135.231)(8.874,135.540)
\curveto(8.874,135.865)(8.654,136.098)(8.310,136.117)
\curveto(8.699,136.612)(9.461,136.733)(9.876,136.733)
\curveto(10.373,136.733)(11.075,136.487)(11.075,135.521)
\curveto(11.075,135.052)(10.922,134.545)(10.631,134.201)
\curveto(10.261,133.777)(9.955,133.751)(9.397,133.722)
\curveto(9.117,133.696)(9.097,133.696)(9.043,133.687)
\curveto(9.018,133.687)(8.928,133.668)(8.928,133.544)
\curveto(8.928,133.388)(9.027,133.388)(9.215,133.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,141.984)
\lineto(46.599,142.013)
\lineto(46.596,142.038)
\lineto(46.593,142.067)
\lineto(46.590,142.096)
\lineto(46.584,142.122)
\lineto(46.578,142.147)
\lineto(46.568,142.176)
\lineto(46.558,142.201)
\lineto(46.548,142.223)
\lineto(46.536,142.248)
\lineto(46.523,142.274)
\lineto(46.510,142.296)
\lineto(46.494,142.318)
\lineto(46.478,142.340)
\lineto(46.459,142.362)
\lineto(46.440,142.381)
\lineto(46.421,142.400)
\lineto(46.399,142.419)
\lineto(46.376,142.435)
\lineto(46.354,142.454)
\lineto(46.329,142.467)
\lineto(46.306,142.483)
\lineto(46.278,142.496)
\lineto(46.252,142.509)
\lineto(46.223,142.519)
\lineto(46.195,142.529)
\lineto(46.163,142.539)
\lineto(46.131,142.549)
\lineto(46.099,142.549)
\lineto(46.067,142.559)
\lineto(46.032,142.559)
\lineto(45.997,142.559)
\curveto(45.627,142.559)(45.155,142.189)(45.155,141.717)
\curveto(45.155,141.398)(45.375,141.143)(45.742,141.143)
\curveto(46.172,141.143)(46.600,141.557)(46.600,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,141.984)
\lineto(46.599,142.013)
\lineto(46.596,142.038)
\lineto(46.593,142.067)
\lineto(46.590,142.096)
\lineto(46.584,142.122)
\lineto(46.578,142.147)
\lineto(46.568,142.176)
\lineto(46.558,142.201)
\lineto(46.548,142.223)
\lineto(46.536,142.248)
\lineto(46.523,142.274)
\lineto(46.510,142.296)
\lineto(46.494,142.318)
\lineto(46.478,142.340)
\lineto(46.459,142.362)
\lineto(46.440,142.381)
\lineto(46.421,142.400)
\lineto(46.399,142.419)
\lineto(46.376,142.435)
\lineto(46.354,142.454)
\lineto(46.329,142.467)
\lineto(46.306,142.483)
\lineto(46.278,142.496)
\lineto(46.252,142.509)
\lineto(46.223,142.519)
\lineto(46.195,142.529)
\lineto(46.163,142.539)
\lineto(46.131,142.549)
\lineto(46.099,142.549)
\lineto(46.067,142.559)
\lineto(46.032,142.559)
\lineto(45.997,142.559)
\curveto(45.627,142.559)(45.155,142.189)(45.155,141.717)
\curveto(45.155,141.398)(45.375,141.143)(45.742,141.143)
\curveto(46.172,141.143)(46.600,141.557)(46.600,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,131.259)
\lineto(43.375,131.147)
\lineto(43.343,131.036)
\lineto(43.308,130.927)
\lineto(43.270,130.822)
\lineto(43.232,130.717)
\lineto(43.187,130.615)
\lineto(43.143,130.516)
\lineto(43.098,130.420)
\lineto(43.047,130.324)
\lineto(42.996,130.232)
\lineto(42.945,130.143)
\lineto(42.888,130.060)
\lineto(42.830,129.977)
\lineto(42.773,129.897)
\lineto(42.709,129.820)
\lineto(42.648,129.747)
\lineto(42.585,129.677)
\lineto(42.518,129.613)
\lineto(42.451,129.552)
\lineto(42.380,129.491)
\lineto(42.310,129.440)
\lineto(42.237,129.389)
\lineto(42.163,129.344)
\lineto(42.090,129.303)
\lineto(42.014,129.265)
\lineto(41.937,129.233)
\lineto(41.857,129.208)
\lineto(41.778,129.182)
\lineto(41.698,129.166)
\lineto(41.618,129.153)
\lineto(41.535,129.143)
\lineto(41.452,129.143)
\curveto(41.357,129.143)(41.118,129.143)(40.831,129.290)
\curveto(41.309,129.404)(41.548,129.813)(41.548,130.132)
\curveto(41.548,130.383)(41.373,130.690)(40.945,130.690)
\curveto(40.547,130.690)(40.088,130.355)(40.088,129.781)
\curveto(40.088,129.143)(40.719,128.795)(41.481,128.795)
\curveto(42.594,128.795)(44.074,129.637)(44.472,131.213)
\lineto(45.933,137.026)
\curveto(46.013,137.345)(46.013,137.565)(46.013,137.616)
\curveto(46.013,138.522)(45.343,139.073)(44.552,139.073)
\curveto(42.926,139.073)(42.026,136.774)(42.026,136.627)
\curveto(42.026,136.468)(42.18,136.468)(42.215,136.468)
\curveto(42.358,136.468)(42.374,136.490)(42.498,136.787)
\curveto(42.897,137.760)(43.630,138.726)(44.501,138.726)
\curveto(44.727,138.726)(45.011,138.662)(45.011,137.999)
\curveto(45.011,137.629)(44.960,137.457)(44.900,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,131.259)
\lineto(43.375,131.147)
\lineto(43.343,131.036)
\lineto(43.308,130.927)
\lineto(43.270,130.822)
\lineto(43.232,130.717)
\lineto(43.187,130.615)
\lineto(43.143,130.516)
\lineto(43.098,130.420)
\lineto(43.047,130.324)
\lineto(42.996,130.232)
\lineto(42.945,130.143)
\lineto(42.888,130.060)
\lineto(42.830,129.977)
\lineto(42.773,129.897)
\lineto(42.709,129.820)
\lineto(42.648,129.747)
\lineto(42.585,129.677)
\lineto(42.518,129.613)
\lineto(42.451,129.552)
\lineto(42.380,129.491)
\lineto(42.310,129.440)
\lineto(42.237,129.389)
\lineto(42.163,129.344)
\lineto(42.090,129.303)
\lineto(42.014,129.265)
\lineto(41.937,129.233)
\lineto(41.857,129.208)
\lineto(41.778,129.182)
\lineto(41.698,129.166)
\lineto(41.618,129.153)
\lineto(41.535,129.143)
\lineto(41.452,129.143)
\curveto(41.357,129.143)(41.118,129.143)(40.831,129.290)
\curveto(41.309,129.404)(41.548,129.813)(41.548,130.132)
\curveto(41.548,130.383)(41.373,130.690)(40.945,130.690)
\curveto(40.547,130.690)(40.088,130.355)(40.088,129.781)
\curveto(40.088,129.143)(40.719,128.795)(41.481,128.795)
\curveto(42.594,128.795)(44.074,129.637)(44.472,131.213)
\lineto(45.933,137.026)
\curveto(46.013,137.345)(46.013,137.565)(46.013,137.616)
\curveto(46.013,138.522)(45.343,139.073)(44.552,139.073)
\curveto(42.926,139.073)(42.026,136.774)(42.026,136.627)
\curveto(42.026,136.468)(42.18,136.468)(42.215,136.468)
\curveto(42.358,136.468)(42.374,136.490)(42.498,136.787)
\curveto(42.897,137.760)(43.630,138.726)(44.501,138.726)
\curveto(44.727,138.726)(45.011,138.662)(45.011,137.999)
\curveto(45.011,137.629)(44.960,137.457)(44.900,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,131.706)
\lineto(52.068,131.706)
\curveto(52.037,131.460)(51.922,130.803)(51.778,130.691)
\curveto(51.692,130.627)(50.838,130.627)(50.681,130.627)
\lineto(48.634,130.627)
\curveto(49.801,131.658)(50.187,131.967)(50.857,132.490)
\curveto(51.679,133.150)(52.445,133.836)(52.445,134.894)
\curveto(52.445,136.237)(51.271,137.060)(49.846,137.060)
\curveto(48.468,137.060)(47.534,136.093)(47.534,135.073)
\curveto(47.534,134.505)(48.012,134.448)(48.127,134.448)
\curveto(48.388,134.448)(48.714,134.639)(48.714,135.038)
\curveto(48.714,135.236)(48.634,135.625)(48.057,135.625)
\curveto(48.401,136.412)(49.157,136.658)(49.680,136.658)
\curveto(50.793,136.658)(51.370,135.794)(51.370,134.894)
\curveto(51.370,133.925)(50.681,133.160)(50.324,132.761)
\lineto(47.649,130.114)
\curveto(47.534,130.015)(47.534,129.990)(47.534,129.680)
\lineto(52.113,129.680)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,131.706)
\lineto(52.068,131.706)
\curveto(52.037,131.460)(51.922,130.803)(51.778,130.691)
\curveto(51.692,130.627)(50.838,130.627)(50.681,130.627)
\lineto(48.634,130.627)
\curveto(49.801,131.658)(50.187,131.967)(50.857,132.490)
\curveto(51.679,133.150)(52.445,133.836)(52.445,134.894)
\curveto(52.445,136.237)(51.271,137.060)(49.846,137.060)
\curveto(48.468,137.060)(47.534,136.093)(47.534,135.073)
\curveto(47.534,134.505)(48.012,134.448)(48.127,134.448)
\curveto(48.388,134.448)(48.714,134.639)(48.714,135.038)
\curveto(48.714,135.236)(48.634,135.625)(48.057,135.625)
\curveto(48.401,136.412)(49.157,136.658)(49.680,136.658)
\curveto(50.793,136.658)(51.370,135.794)(51.370,134.894)
\curveto(51.370,133.925)(50.681,133.160)(50.324,132.761)
\lineto(47.649,130.114)
\curveto(47.534,130.015)(47.534,129.990)(47.534,129.680)
\lineto(52.113,129.680)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,141.984)
\lineto(86.777,142.014)
\lineto(86.774,142.034)
\lineto(86.771,142.064)
\lineto(86.768,142.094)
\lineto(86.762,142.124)
\lineto(86.756,142.144)
\lineto(86.746,142.174)
\lineto(86.736,142.194)
\lineto(86.726,142.214)
\lineto(86.713,142.234)
\lineto(86.700,142.264)
\lineto(86.688,142.284)
\lineto(86.672,142.304)
\lineto(86.656,142.324)
\lineto(86.637,142.344)
\lineto(86.618,142.364)
\lineto(86.598,142.384)
\lineto(86.576,142.404)
\lineto(86.554,142.424)
\lineto(86.532,142.444)
\lineto(86.509,142.454)
\lineto(86.484,142.474)
\lineto(86.455,142.484)
\lineto(86.430,142.494)
\lineto(86.401,142.504)
\lineto(86.372,142.514)
\lineto(86.340,142.524)
\lineto(86.308,142.534)
\lineto(86.276,142.534)
\lineto(86.245,142.544)
\lineto(86.209,142.544)
\lineto(86.174,142.544)
\curveto(85.808,142.544)(85.332,142.174)(85.332,141.702)
\curveto(85.332,141.383)(85.552,141.128)(85.919,141.128)
\curveto(86.350,141.128)(86.777,141.543)(86.777,141.970)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,141.984)
\lineto(86.777,142.014)
\lineto(86.774,142.034)
\lineto(86.771,142.064)
\lineto(86.768,142.094)
\lineto(86.762,142.124)
\lineto(86.756,142.144)
\lineto(86.746,142.174)
\lineto(86.736,142.194)
\lineto(86.726,142.214)
\lineto(86.713,142.234)
\lineto(86.700,142.264)
\lineto(86.688,142.284)
\lineto(86.672,142.304)
\lineto(86.656,142.324)
\lineto(86.637,142.344)
\lineto(86.618,142.364)
\lineto(86.598,142.384)
\lineto(86.576,142.404)
\lineto(86.554,142.424)
\lineto(86.532,142.444)
\lineto(86.509,142.454)
\lineto(86.484,142.474)
\lineto(86.455,142.484)
\lineto(86.430,142.494)
\lineto(86.401,142.504)
\lineto(86.372,142.514)
\lineto(86.340,142.524)
\lineto(86.308,142.534)
\lineto(86.276,142.534)
\lineto(86.245,142.544)
\lineto(86.209,142.544)
\lineto(86.174,142.544)
\curveto(85.808,142.544)(85.332,142.174)(85.332,141.702)
\curveto(85.332,141.383)(85.552,141.128)(85.919,141.128)
\curveto(86.350,141.128)(86.777,141.543)(86.777,141.970)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,131.259)
\lineto(83.553,131.148)
\lineto(83.521,131.036)
\lineto(83.486,130.928)
\lineto(83.447,130.822)
\lineto(83.409,130.717)
\lineto(83.368,130.615)
\lineto(83.323,130.515)
\lineto(83.275,130.415)
\lineto(83.224,130.315)
\lineto(83.173,130.225)
\lineto(83.122,130.135)
\lineto(83.065,130.055)
\lineto(83.007,129.975)
\lineto(82.950,129.895)
\lineto(82.889,129.815)
\lineto(82.826,129.745)
\lineto(82.762,129.675)
\lineto(82.695,129.615)
\lineto(82.628,129.555)
\lineto(82.558,129.495)
\lineto(82.487,129.445)
\lineto(82.414,129.395)
\lineto(82.341,129.345)
\lineto(82.267,129.305)
\lineto(82.191,129.265)
\lineto(82.114,129.235)
\lineto(82.035,129.205)
\lineto(81.955,129.175)
\lineto(81.875,129.155)
\lineto(81.796,129.145)
\lineto(81.713,129.135)
\lineto(81.630,129.135)
\curveto(81.534,129.135)(81.295,129.135)(81.008,129.282)
\curveto(81.486,129.397)(81.725,129.805)(81.725,130.124)
\curveto(81.725,130.376)(81.550,130.682)(81.123,130.682)
\curveto(80.724,130.682)(80.265,130.347)(80.265,129.773)
\curveto(80.265,129.135)(80.896,128.788)(81.662,128.788)
\curveto(82.771,128.788)(84.251,129.629)(84.650,131.205)
\lineto(86.110,137.018)
\curveto(86.190,137.337)(86.190,137.557)(86.190,137.608)
\curveto(86.190,138.514)(85.520,139.066)(84.729,139.066)
\curveto(83.106,139.066)(82.204,136.766)(82.204,136.620)
\curveto(82.204,136.460)(82.357,136.460)(82.392,136.460)
\curveto(82.539,136.460)(82.551,136.480)(82.676,136.779)
\curveto(83.074,137.752)(83.808,138.718)(84.678,138.718)
\curveto(84.905,138.718)(85.189,138.658)(85.189,137.991)
\curveto(85.189,137.621)(85.138,137.449)(85.077,137.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,131.259)
\lineto(83.553,131.148)
\lineto(83.521,131.036)
\lineto(83.486,130.928)
\lineto(83.447,130.822)
\lineto(83.409,130.717)
\lineto(83.368,130.615)
\lineto(83.323,130.515)
\lineto(83.275,130.415)
\lineto(83.224,130.315)
\lineto(83.173,130.225)
\lineto(83.122,130.135)
\lineto(83.065,130.055)
\lineto(83.007,129.975)
\lineto(82.950,129.895)
\lineto(82.889,129.815)
\lineto(82.826,129.745)
\lineto(82.762,129.675)
\lineto(82.695,129.615)
\lineto(82.628,129.555)
\lineto(82.558,129.495)
\lineto(82.487,129.445)
\lineto(82.414,129.395)
\lineto(82.341,129.345)
\lineto(82.267,129.305)
\lineto(82.191,129.265)
\lineto(82.114,129.235)
\lineto(82.035,129.205)
\lineto(81.955,129.175)
\lineto(81.875,129.155)
\lineto(81.796,129.145)
\lineto(81.713,129.135)
\lineto(81.630,129.135)
\curveto(81.534,129.135)(81.295,129.135)(81.008,129.282)
\curveto(81.486,129.397)(81.725,129.805)(81.725,130.124)
\curveto(81.725,130.376)(81.550,130.682)(81.123,130.682)
\curveto(80.724,130.682)(80.265,130.347)(80.265,129.773)
\curveto(80.265,129.135)(80.896,128.788)(81.662,128.788)
\curveto(82.771,128.788)(84.251,129.629)(84.650,131.205)
\lineto(86.110,137.018)
\curveto(86.190,137.337)(86.190,137.557)(86.190,137.608)
\curveto(86.190,138.514)(85.520,139.066)(84.729,139.066)
\curveto(83.106,139.066)(82.204,136.766)(82.204,136.620)
\curveto(82.204,136.460)(82.357,136.460)(82.392,136.460)
\curveto(82.539,136.460)(82.551,136.480)(82.676,136.779)
\curveto(83.074,137.752)(83.808,138.718)(84.678,138.718)
\curveto(84.905,138.718)(85.189,138.658)(85.189,137.991)
\curveto(85.189,137.621)(85.138,137.449)(85.077,137.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,136.748)
\lineto(90.734,136.758)
\lineto(90.734,136.768)
\lineto(90.734,136.788)
\lineto(90.734,136.798)
\lineto(90.734,136.808)
\lineto(90.734,136.818)
\lineto(90.734,136.828)
\lineto(90.734,136.838)
\lineto(90.734,136.848)
\lineto(90.731,136.858)
\lineto(90.731,136.868)
\lineto(90.731,136.878)
\lineto(90.731,136.888)
\lineto(90.728,136.898)
\lineto(90.728,136.908)
\lineto(90.728,136.918)
\lineto(90.725,136.928)
\lineto(90.725,136.938)
\lineto(90.722,136.948)
\lineto(90.722,136.958)
\lineto(90.716,136.968)
\lineto(90.713,136.978)
\lineto(90.707,136.988)
\lineto(90.701,136.998)
\lineto(90.695,137.008)
\lineto(90.689,137.018)
\lineto(90.679,137.028)
\lineto(90.669,137.038)
\lineto(90.659,137.048)
\lineto(90.647,137.048)
\lineto(90.634,137.048)
\lineto(90.618,137.058)
\lineto(90.612,137.058)
\lineto(90.606,137.058)
\lineto(90.596,137.058)
\lineto(90.586,137.058)
\lineto(90.580,137.058)
\lineto(90.570,137.058)
\lineto(90.560,137.058)
\lineto(90.550,137.058)
\lineto(90.540,137.058)
\lineto(90.527,137.058)
\lineto(90.517,137.058)
\lineto(90.504,137.058)
\lineto(90.494,137.058)
\lineto(90.482,137.058)
\lineto(90.469,137.058)
\lineto(90.456,137.058)
\lineto(90.443,137.058)
\lineto(90.427,137.058)
\lineto(90.415,137.058)
\lineto(90.399,137.058)
\curveto(89.688,136.356)(88.680,136.347)(88.224,136.347)
\lineto(88.224,135.948)
\curveto(88.492,135.948)(89.225,135.948)(89.831,136.257)
\lineto(89.831,130.590)
\curveto(89.831,130.220)(89.831,130.077)(88.721,130.077)
\lineto(88.304,130.077)
\lineto(88.304,129.678)
\curveto(88.501,129.688)(89.866,129.718)(90.281,129.718)
\curveto(90.625,129.718)(92.025,129.688)(92.267,129.678)
\lineto(92.267,130.077)
\lineto(91.847,130.077)
\curveto(90.734,130.077)(90.734,130.220)(90.734,130.590)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,136.748)
\lineto(90.734,136.758)
\lineto(90.734,136.768)
\lineto(90.734,136.788)
\lineto(90.734,136.798)
\lineto(90.734,136.808)
\lineto(90.734,136.818)
\lineto(90.734,136.828)
\lineto(90.734,136.838)
\lineto(90.734,136.848)
\lineto(90.731,136.858)
\lineto(90.731,136.868)
\lineto(90.731,136.878)
\lineto(90.731,136.888)
\lineto(90.728,136.898)
\lineto(90.728,136.908)
\lineto(90.728,136.918)
\lineto(90.725,136.928)
\lineto(90.725,136.938)
\lineto(90.722,136.948)
\lineto(90.722,136.958)
\lineto(90.716,136.968)
\lineto(90.713,136.978)
\lineto(90.707,136.988)
\lineto(90.701,136.998)
\lineto(90.695,137.008)
\lineto(90.689,137.018)
\lineto(90.679,137.028)
\lineto(90.669,137.038)
\lineto(90.659,137.048)
\lineto(90.647,137.048)
\lineto(90.634,137.048)
\lineto(90.618,137.058)
\lineto(90.612,137.058)
\lineto(90.606,137.058)
\lineto(90.596,137.058)
\lineto(90.586,137.058)
\lineto(90.580,137.058)
\lineto(90.570,137.058)
\lineto(90.560,137.058)
\lineto(90.550,137.058)
\lineto(90.540,137.058)
\lineto(90.527,137.058)
\lineto(90.517,137.058)
\lineto(90.504,137.058)
\lineto(90.494,137.058)
\lineto(90.482,137.058)
\lineto(90.469,137.058)
\lineto(90.456,137.058)
\lineto(90.443,137.058)
\lineto(90.427,137.058)
\lineto(90.415,137.058)
\lineto(90.399,137.058)
\curveto(89.688,136.356)(88.680,136.347)(88.224,136.347)
\lineto(88.224,135.948)
\curveto(88.492,135.948)(89.225,135.948)(89.831,136.257)
\lineto(89.831,130.590)
\curveto(89.831,130.220)(89.831,130.077)(88.721,130.077)
\lineto(88.304,130.077)
\lineto(88.304,129.678)
\curveto(88.501,129.688)(89.866,129.718)(90.281,129.718)
\curveto(90.625,129.718)(92.025,129.688)(92.267,129.678)
\lineto(92.267,130.077)
\lineto(91.847,130.077)
\curveto(90.734,130.077)(90.734,130.220)(90.734,130.590)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/diag-yb-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](131.678,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,100.066)
\curveto(6.266,89.020)(15.220,80.066)(26.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,120.065)
\lineto(6.266,100.066)
\lineto(6.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,80.066)
\lineto(106.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(26.266,80.066)
\lineto(66.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,120.066)
\lineto(86.266,100.066)
\lineto(86.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,120.066)
\lineto(46.266,100.066)
\lineto(46.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,60.067)
\curveto(126.266,71.113)(117.312,80.067)(106.266,80.067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,60.066)
\lineto(126.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,70.067)
\lineto(86.266,100.195)
\lineto(86.266,100.195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,70.067)
\lineto(46.266,100.195)
\lineto(46.266,100.195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(79.266,53.066)
\lineto(46.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(79.266,53.066)
\curveto(83.748,57.575)(86.266,63.690)(86.266,70.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,53.066)
\lineto(86.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(53.266,53.066)
\curveto(48.784,57.575)(46.266,63.690)(46.266,70.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,143.253)
\lineto(6.550,143.282)
\lineto(6.547,143.307)
\lineto(6.544,143.336)
\lineto(6.541,143.365)
\lineto(6.535,143.391)
\lineto(6.529,143.416)
\lineto(6.519,143.445)
\lineto(6.509,143.470)
\lineto(6.499,143.492)
\lineto(6.487,143.517)
\lineto(6.474,143.543)
\lineto(6.461,143.565)
\lineto(6.445,143.587)
\lineto(6.429,143.609)
\lineto(6.410,143.631)
\lineto(6.391,143.650)
\lineto(6.372,143.669)
\lineto(6.350,143.688)
\lineto(6.327,143.704)
\lineto(6.305,143.723)
\lineto(6.280,143.736)
\lineto(6.257,143.752)
\lineto(6.229,143.765)
\lineto(6.203,143.778)
\lineto(6.174,143.788)
\lineto(6.146,143.798)
\lineto(6.114,143.808)
\lineto(6.082,143.818)
\lineto(6.050,143.818)
\lineto(6.018,143.828)
\lineto(5.983,143.828)
\lineto(5.948,143.828)
\curveto(5.578,143.828)(5.106,143.458)(5.106,142.986)
\curveto(5.106,142.667)(5.326,142.412)(5.693,142.412)
\curveto(6.123,142.412)(6.551,142.826)(6.551,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,143.253)
\lineto(6.550,143.282)
\lineto(6.547,143.307)
\lineto(6.544,143.336)
\lineto(6.541,143.365)
\lineto(6.535,143.391)
\lineto(6.529,143.416)
\lineto(6.519,143.445)
\lineto(6.509,143.470)
\lineto(6.499,143.492)
\lineto(6.487,143.517)
\lineto(6.474,143.543)
\lineto(6.461,143.565)
\lineto(6.445,143.587)
\lineto(6.429,143.609)
\lineto(6.410,143.631)
\lineto(6.391,143.650)
\lineto(6.372,143.669)
\lineto(6.350,143.688)
\lineto(6.327,143.704)
\lineto(6.305,143.723)
\lineto(6.280,143.736)
\lineto(6.257,143.752)
\lineto(6.229,143.765)
\lineto(6.203,143.778)
\lineto(6.174,143.788)
\lineto(6.146,143.798)
\lineto(6.114,143.808)
\lineto(6.082,143.818)
\lineto(6.050,143.818)
\lineto(6.018,143.828)
\lineto(5.983,143.828)
\lineto(5.948,143.828)
\curveto(5.578,143.828)(5.106,143.458)(5.106,142.986)
\curveto(5.106,142.667)(5.326,142.412)(5.693,142.412)
\curveto(6.123,142.412)(6.551,142.826)(6.551,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,132.528)
\lineto(3.326,132.416)
\lineto(3.294,132.305)
\lineto(3.259,132.196)
\lineto(3.221,132.091)
\lineto(3.183,131.986)
\lineto(3.138,131.884)
\lineto(3.094,131.785)
\lineto(3.049,131.689)
\lineto(2.998,131.593)
\lineto(2.947,131.501)
\lineto(2.896,131.412)
\lineto(2.839,131.329)
\lineto(2.781,131.246)
\lineto(2.724,131.166)
\lineto(2.663,131.089)
\lineto(2.599,131.016)
\lineto(2.536,130.946)
\lineto(2.469,130.882)
\lineto(2.402,130.821)
\lineto(2.331,130.760)
\lineto(2.261,130.709)
\lineto(2.188,130.658)
\lineto(2.114,130.613)
\lineto(2.041,130.572)
\lineto(1.965,130.534)
\lineto(1.888,130.502)
\lineto(1.808,130.477)
\lineto(1.729,130.451)
\lineto(1.649,130.435)
\lineto(1.569,130.422)
\lineto(1.486,130.412)
\lineto(1.403,130.412)
\curveto(1.308,130.412)(1.069,130.412)(0.782,130.559)
\curveto(1.260,130.673)(1.499,131.082)(1.499,131.401)
\curveto(1.499,131.652)(1.324,131.959)(0.896,131.959)
\curveto(0.498,131.959)(0.039,131.624)(0.039,131.050)
\curveto(0.039,130.412)(0.670,130.064)(1.432,130.064)
\curveto(2.545,130.064)(4.025,130.906)(4.423,132.482)
\lineto(5.884,138.295)
\curveto(5.964,138.614)(5.964,138.834)(5.964,138.885)
\curveto(5.964,139.791)(5.294,140.342)(4.503,140.342)
\curveto(2.880,140.342)(1.977,138.043)(1.977,137.896)
\curveto(1.977,137.737)(2.131,137.737)(2.166,137.737)
\curveto(2.309,137.737)(2.325,137.759)(2.449,138.056)
\curveto(2.848,139.029)(3.582,139.995)(4.452,139.995)
\curveto(4.679,139.995)(4.962,139.931)(4.962,139.268)
\curveto(4.962,138.898)(4.911,138.726)(4.851,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,132.528)
\lineto(3.326,132.416)
\lineto(3.294,132.305)
\lineto(3.259,132.196)
\lineto(3.221,132.091)
\lineto(3.183,131.986)
\lineto(3.138,131.884)
\lineto(3.094,131.785)
\lineto(3.049,131.689)
\lineto(2.998,131.593)
\lineto(2.947,131.501)
\lineto(2.896,131.412)
\lineto(2.839,131.329)
\lineto(2.781,131.246)
\lineto(2.724,131.166)
\lineto(2.663,131.089)
\lineto(2.599,131.016)
\lineto(2.536,130.946)
\lineto(2.469,130.882)
\lineto(2.402,130.821)
\lineto(2.331,130.760)
\lineto(2.261,130.709)
\lineto(2.188,130.658)
\lineto(2.114,130.613)
\lineto(2.041,130.572)
\lineto(1.965,130.534)
\lineto(1.888,130.502)
\lineto(1.808,130.477)
\lineto(1.729,130.451)
\lineto(1.649,130.435)
\lineto(1.569,130.422)
\lineto(1.486,130.412)
\lineto(1.403,130.412)
\curveto(1.308,130.412)(1.069,130.412)(0.782,130.559)
\curveto(1.260,130.673)(1.499,131.082)(1.499,131.401)
\curveto(1.499,131.652)(1.324,131.959)(0.896,131.959)
\curveto(0.498,131.959)(0.039,131.624)(0.039,131.050)
\curveto(0.039,130.412)(0.670,130.064)(1.432,130.064)
\curveto(2.545,130.064)(4.025,130.906)(4.423,132.482)
\lineto(5.884,138.295)
\curveto(5.964,138.614)(5.964,138.834)(5.964,138.885)
\curveto(5.964,139.791)(5.294,140.342)(4.503,140.342)
\curveto(2.880,140.342)(1.977,138.043)(1.977,137.896)
\curveto(1.977,137.737)(2.131,137.737)(2.166,137.737)
\curveto(2.309,137.737)(2.325,137.759)(2.449,138.056)
\curveto(2.848,139.029)(3.582,139.995)(4.452,139.995)
\curveto(4.679,139.995)(4.962,139.931)(4.962,139.268)
\curveto(4.962,138.898)(4.911,138.726)(4.851,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,134.662)
\lineto(9.902,134.662)
\lineto(9.982,134.652)
\lineto(10.058,134.642)
\lineto(10.135,134.629)
\lineto(10.208,134.613)
\lineto(10.281,134.594)
\lineto(10.352,134.572)
\lineto(10.419,134.546)
\lineto(10.486,134.514)
\lineto(10.549,134.482)
\lineto(10.613,134.444)
\lineto(10.674,134.406)
\lineto(10.731,134.361)
\lineto(10.785,134.313)
\lineto(10.840,134.262)
\lineto(10.891,134.208)
\lineto(10.938,134.151)
\lineto(10.983,134.090)
\lineto(11.028,134.026)
\lineto(11.069,133.956)
\lineto(11.104,133.886)
\lineto(11.139,133.809)
\lineto(11.171,133.732)
\lineto(11.200,133.649)
\lineto(11.226,133.563)
\lineto(11.248,133.474)
\lineto(11.267,133.382)
\lineto(11.283,133.286)
\lineto(11.296,133.187)
\lineto(11.302,133.084)
\lineto(11.308,132.979)
\lineto(11.311,132.868)
\curveto(11.311,131.487)(10.507,131.079)(9.863,131.079)
\curveto(9.423,131.079)(8.441,131.200)(7.975,131.857)
\curveto(8.495,131.876)(8.619,132.246)(8.619,132.479)
\curveto(8.619,132.833)(8.348,133.088)(8.007,133.088)
\curveto(7.698,133.088)(7.382,132.900)(7.382,132.443)
\curveto(7.382,131.398)(8.539,130.721)(9.885,130.721)
\curveto(11.429,130.721)(12.494,131.758)(12.494,132.868)
\curveto(12.494,133.735)(11.789,134.602)(10.561,134.858)
\curveto(11.728,135.282)(12.153,136.111)(12.153,136.790)
\curveto(12.153,137.667)(11.138,138.324)(9.911,138.324)
\curveto(8.673,138.324)(7.733,137.721)(7.733,136.835)
\curveto(7.733,136.455)(7.975,136.248)(8.310,136.248)
\curveto(8.654,136.248)(8.874,136.500)(8.874,136.809)
\curveto(8.874,137.134)(8.654,137.367)(8.310,137.386)
\curveto(8.699,137.881)(9.461,138.002)(9.876,138.002)
\curveto(10.373,138.002)(11.075,137.756)(11.075,136.790)
\curveto(11.075,136.321)(10.922,135.814)(10.631,135.470)
\curveto(10.261,135.046)(9.955,135.020)(9.397,134.991)
\curveto(9.117,134.965)(9.097,134.965)(9.043,134.956)
\curveto(9.018,134.956)(8.928,134.937)(8.928,134.813)
\curveto(8.928,134.657)(9.027,134.657)(9.215,134.657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,134.662)
\lineto(9.902,134.662)
\lineto(9.982,134.652)
\lineto(10.058,134.642)
\lineto(10.135,134.629)
\lineto(10.208,134.613)
\lineto(10.281,134.594)
\lineto(10.352,134.572)
\lineto(10.419,134.546)
\lineto(10.486,134.514)
\lineto(10.549,134.482)
\lineto(10.613,134.444)
\lineto(10.674,134.406)
\lineto(10.731,134.361)
\lineto(10.785,134.313)
\lineto(10.840,134.262)
\lineto(10.891,134.208)
\lineto(10.938,134.151)
\lineto(10.983,134.090)
\lineto(11.028,134.026)
\lineto(11.069,133.956)
\lineto(11.104,133.886)
\lineto(11.139,133.809)
\lineto(11.171,133.732)
\lineto(11.200,133.649)
\lineto(11.226,133.563)
\lineto(11.248,133.474)
\lineto(11.267,133.382)
\lineto(11.283,133.286)
\lineto(11.296,133.187)
\lineto(11.302,133.084)
\lineto(11.308,132.979)
\lineto(11.311,132.868)
\curveto(11.311,131.487)(10.507,131.079)(9.863,131.079)
\curveto(9.423,131.079)(8.441,131.200)(7.975,131.857)
\curveto(8.495,131.876)(8.619,132.246)(8.619,132.479)
\curveto(8.619,132.833)(8.348,133.088)(8.007,133.088)
\curveto(7.698,133.088)(7.382,132.900)(7.382,132.443)
\curveto(7.382,131.398)(8.539,130.721)(9.885,130.721)
\curveto(11.429,130.721)(12.494,131.758)(12.494,132.868)
\curveto(12.494,133.735)(11.789,134.602)(10.561,134.858)
\curveto(11.728,135.282)(12.153,136.111)(12.153,136.790)
\curveto(12.153,137.667)(11.138,138.324)(9.911,138.324)
\curveto(8.673,138.324)(7.733,137.721)(7.733,136.835)
\curveto(7.733,136.455)(7.975,136.248)(8.310,136.248)
\curveto(8.654,136.248)(8.874,136.500)(8.874,136.809)
\curveto(8.874,137.134)(8.654,137.367)(8.310,137.386)
\curveto(8.699,137.881)(9.461,138.002)(9.876,138.002)
\curveto(10.373,138.002)(11.075,137.756)(11.075,136.790)
\curveto(11.075,136.321)(10.922,135.814)(10.631,135.470)
\curveto(10.261,135.046)(9.955,135.020)(9.397,134.991)
\curveto(9.117,134.965)(9.097,134.965)(9.043,134.956)
\curveto(9.018,134.956)(8.928,134.937)(8.928,134.813)
\curveto(8.928,134.657)(9.027,134.657)(9.215,134.657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,143.253)
\lineto(46.599,143.282)
\lineto(46.596,143.307)
\lineto(46.593,143.336)
\lineto(46.590,143.365)
\lineto(46.584,143.391)
\lineto(46.578,143.416)
\lineto(46.568,143.445)
\lineto(46.558,143.470)
\lineto(46.548,143.492)
\lineto(46.536,143.517)
\lineto(46.523,143.543)
\lineto(46.510,143.565)
\lineto(46.494,143.587)
\lineto(46.478,143.609)
\lineto(46.459,143.631)
\lineto(46.440,143.650)
\lineto(46.421,143.669)
\lineto(46.399,143.688)
\lineto(46.376,143.704)
\lineto(46.354,143.723)
\lineto(46.329,143.736)
\lineto(46.306,143.752)
\lineto(46.278,143.765)
\lineto(46.252,143.778)
\lineto(46.223,143.788)
\lineto(46.195,143.798)
\lineto(46.163,143.808)
\lineto(46.131,143.818)
\lineto(46.099,143.818)
\lineto(46.067,143.828)
\lineto(46.032,143.828)
\lineto(45.997,143.828)
\curveto(45.627,143.828)(45.155,143.458)(45.155,142.986)
\curveto(45.155,142.667)(45.375,142.412)(45.742,142.412)
\curveto(46.172,142.412)(46.600,142.826)(46.600,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,143.253)
\lineto(46.599,143.282)
\lineto(46.596,143.307)
\lineto(46.593,143.336)
\lineto(46.590,143.365)
\lineto(46.584,143.391)
\lineto(46.578,143.416)
\lineto(46.568,143.445)
\lineto(46.558,143.470)
\lineto(46.548,143.492)
\lineto(46.536,143.517)
\lineto(46.523,143.543)
\lineto(46.510,143.565)
\lineto(46.494,143.587)
\lineto(46.478,143.609)
\lineto(46.459,143.631)
\lineto(46.440,143.650)
\lineto(46.421,143.669)
\lineto(46.399,143.688)
\lineto(46.376,143.704)
\lineto(46.354,143.723)
\lineto(46.329,143.736)
\lineto(46.306,143.752)
\lineto(46.278,143.765)
\lineto(46.252,143.778)
\lineto(46.223,143.788)
\lineto(46.195,143.798)
\lineto(46.163,143.808)
\lineto(46.131,143.818)
\lineto(46.099,143.818)
\lineto(46.067,143.828)
\lineto(46.032,143.828)
\lineto(45.997,143.828)
\curveto(45.627,143.828)(45.155,143.458)(45.155,142.986)
\curveto(45.155,142.667)(45.375,142.412)(45.742,142.412)
\curveto(46.172,142.412)(46.600,142.826)(46.600,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,132.528)
\lineto(43.375,132.416)
\lineto(43.343,132.305)
\lineto(43.308,132.196)
\lineto(43.270,132.091)
\lineto(43.232,131.986)
\lineto(43.187,131.884)
\lineto(43.143,131.785)
\lineto(43.098,131.689)
\lineto(43.047,131.593)
\lineto(42.996,131.501)
\lineto(42.945,131.412)
\lineto(42.888,131.329)
\lineto(42.830,131.246)
\lineto(42.773,131.166)
\lineto(42.709,131.089)
\lineto(42.648,131.016)
\lineto(42.585,130.946)
\lineto(42.518,130.882)
\lineto(42.451,130.821)
\lineto(42.380,130.760)
\lineto(42.310,130.709)
\lineto(42.237,130.658)
\lineto(42.163,130.613)
\lineto(42.090,130.572)
\lineto(42.014,130.534)
\lineto(41.937,130.502)
\lineto(41.857,130.477)
\lineto(41.778,130.451)
\lineto(41.698,130.435)
\lineto(41.618,130.422)
\lineto(41.535,130.412)
\lineto(41.452,130.412)
\curveto(41.357,130.412)(41.118,130.412)(40.831,130.559)
\curveto(41.309,130.673)(41.548,131.082)(41.548,131.401)
\curveto(41.548,131.652)(41.373,131.959)(40.945,131.959)
\curveto(40.547,131.959)(40.088,131.624)(40.088,131.050)
\curveto(40.088,130.412)(40.719,130.064)(41.481,130.064)
\curveto(42.594,130.064)(44.074,130.906)(44.472,132.482)
\lineto(45.933,138.295)
\curveto(46.013,138.614)(46.013,138.834)(46.013,138.885)
\curveto(46.013,139.791)(45.343,140.342)(44.552,140.342)
\curveto(42.926,140.342)(42.026,138.043)(42.026,137.896)
\curveto(42.026,137.737)(42.18,137.737)(42.215,137.737)
\curveto(42.358,137.737)(42.374,137.759)(42.498,138.056)
\curveto(42.897,139.029)(43.630,139.995)(44.501,139.995)
\curveto(44.727,139.995)(45.011,139.931)(45.011,139.268)
\curveto(45.011,138.898)(44.960,138.726)(44.900,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,132.528)
\lineto(43.375,132.416)
\lineto(43.343,132.305)
\lineto(43.308,132.196)
\lineto(43.270,132.091)
\lineto(43.232,131.986)
\lineto(43.187,131.884)
\lineto(43.143,131.785)
\lineto(43.098,131.689)
\lineto(43.047,131.593)
\lineto(42.996,131.501)
\lineto(42.945,131.412)
\lineto(42.888,131.329)
\lineto(42.830,131.246)
\lineto(42.773,131.166)
\lineto(42.709,131.089)
\lineto(42.648,131.016)
\lineto(42.585,130.946)
\lineto(42.518,130.882)
\lineto(42.451,130.821)
\lineto(42.380,130.760)
\lineto(42.310,130.709)
\lineto(42.237,130.658)
\lineto(42.163,130.613)
\lineto(42.090,130.572)
\lineto(42.014,130.534)
\lineto(41.937,130.502)
\lineto(41.857,130.477)
\lineto(41.778,130.451)
\lineto(41.698,130.435)
\lineto(41.618,130.422)
\lineto(41.535,130.412)
\lineto(41.452,130.412)
\curveto(41.357,130.412)(41.118,130.412)(40.831,130.559)
\curveto(41.309,130.673)(41.548,131.082)(41.548,131.401)
\curveto(41.548,131.652)(41.373,131.959)(40.945,131.959)
\curveto(40.547,131.959)(40.088,131.624)(40.088,131.050)
\curveto(40.088,130.412)(40.719,130.064)(41.481,130.064)
\curveto(42.594,130.064)(44.074,130.906)(44.472,132.482)
\lineto(45.933,138.295)
\curveto(46.013,138.614)(46.013,138.834)(46.013,138.885)
\curveto(46.013,139.791)(45.343,140.342)(44.552,140.342)
\curveto(42.926,140.342)(42.026,138.043)(42.026,137.896)
\curveto(42.026,137.737)(42.18,137.737)(42.215,137.737)
\curveto(42.358,137.737)(42.374,137.759)(42.498,138.056)
\curveto(42.897,139.029)(43.630,139.995)(44.501,139.995)
\curveto(44.727,139.995)(45.011,139.931)(45.011,139.268)
\curveto(45.011,138.898)(44.960,138.726)(44.900,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,132.975)
\lineto(52.068,132.975)
\curveto(52.037,132.729)(51.922,132.072)(51.778,131.960)
\curveto(51.692,131.896)(50.838,131.896)(50.681,131.896)
\lineto(48.634,131.896)
\curveto(49.801,132.927)(50.187,133.236)(50.857,133.759)
\curveto(51.679,134.419)(52.445,135.105)(52.445,136.163)
\curveto(52.445,137.506)(51.271,138.329)(49.846,138.329)
\curveto(48.468,138.329)(47.534,137.362)(47.534,136.342)
\curveto(47.534,135.774)(48.012,135.717)(48.127,135.717)
\curveto(48.388,135.717)(48.714,135.908)(48.714,136.307)
\curveto(48.714,136.505)(48.634,136.894)(48.057,136.894)
\curveto(48.401,137.681)(49.157,137.927)(49.680,137.927)
\curveto(50.793,137.927)(51.370,137.063)(51.370,136.163)
\curveto(51.370,135.194)(50.681,134.429)(50.324,134.030)
\lineto(47.649,131.383)
\curveto(47.534,131.284)(47.534,131.259)(47.534,130.949)
\lineto(52.113,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,132.975)
\lineto(52.068,132.975)
\curveto(52.037,132.729)(51.922,132.072)(51.778,131.960)
\curveto(51.692,131.896)(50.838,131.896)(50.681,131.896)
\lineto(48.634,131.896)
\curveto(49.801,132.927)(50.187,133.236)(50.857,133.759)
\curveto(51.679,134.419)(52.445,135.105)(52.445,136.163)
\curveto(52.445,137.506)(51.271,138.329)(49.846,138.329)
\curveto(48.468,138.329)(47.534,137.362)(47.534,136.342)
\curveto(47.534,135.774)(48.012,135.717)(48.127,135.717)
\curveto(48.388,135.717)(48.714,135.908)(48.714,136.307)
\curveto(48.714,136.505)(48.634,136.894)(48.057,136.894)
\curveto(48.401,137.681)(49.157,137.927)(49.680,137.927)
\curveto(50.793,137.927)(51.370,137.063)(51.370,136.163)
\curveto(51.370,135.194)(50.681,134.429)(50.324,134.030)
\lineto(47.649,131.383)
\curveto(47.534,131.284)(47.534,131.259)(47.534,130.949)
\lineto(52.113,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,143.253)
\lineto(86.777,143.282)
\lineto(86.774,143.307)
\lineto(86.771,143.336)
\lineto(86.768,143.365)
\lineto(86.762,143.391)
\lineto(86.756,143.416)
\lineto(86.746,143.445)
\lineto(86.736,143.470)
\lineto(86.726,143.492)
\lineto(86.713,143.517)
\lineto(86.700,143.543)
\lineto(86.688,143.565)
\lineto(86.672,143.587)
\lineto(86.656,143.609)
\lineto(86.637,143.631)
\lineto(86.618,143.650)
\lineto(86.598,143.669)
\lineto(86.576,143.688)
\lineto(86.554,143.704)
\lineto(86.532,143.723)
\lineto(86.509,143.736)
\lineto(86.484,143.752)
\lineto(86.455,143.765)
\lineto(86.430,143.778)
\lineto(86.401,143.788)
\lineto(86.372,143.798)
\lineto(86.340,143.808)
\lineto(86.308,143.818)
\lineto(86.276,143.818)
\lineto(86.245,143.828)
\lineto(86.209,143.828)
\lineto(86.174,143.828)
\curveto(85.808,143.828)(85.332,143.458)(85.332,142.986)
\curveto(85.332,142.667)(85.552,142.412)(85.919,142.412)
\curveto(86.350,142.412)(86.777,142.826)(86.777,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,143.253)
\lineto(86.777,143.282)
\lineto(86.774,143.307)
\lineto(86.771,143.336)
\lineto(86.768,143.365)
\lineto(86.762,143.391)
\lineto(86.756,143.416)
\lineto(86.746,143.445)
\lineto(86.736,143.470)
\lineto(86.726,143.492)
\lineto(86.713,143.517)
\lineto(86.700,143.543)
\lineto(86.688,143.565)
\lineto(86.672,143.587)
\lineto(86.656,143.609)
\lineto(86.637,143.631)
\lineto(86.618,143.650)
\lineto(86.598,143.669)
\lineto(86.576,143.688)
\lineto(86.554,143.704)
\lineto(86.532,143.723)
\lineto(86.509,143.736)
\lineto(86.484,143.752)
\lineto(86.455,143.765)
\lineto(86.430,143.778)
\lineto(86.401,143.788)
\lineto(86.372,143.798)
\lineto(86.340,143.808)
\lineto(86.308,143.818)
\lineto(86.276,143.818)
\lineto(86.245,143.828)
\lineto(86.209,143.828)
\lineto(86.174,143.828)
\curveto(85.808,143.828)(85.332,143.458)(85.332,142.986)
\curveto(85.332,142.667)(85.552,142.412)(85.919,142.412)
\curveto(86.350,142.412)(86.777,142.826)(86.777,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,132.528)
\lineto(83.553,132.416)
\lineto(83.521,132.305)
\lineto(83.486,132.196)
\lineto(83.447,132.091)
\lineto(83.409,131.986)
\lineto(83.368,131.884)
\lineto(83.323,131.785)
\lineto(83.275,131.689)
\lineto(83.224,131.593)
\lineto(83.173,131.501)
\lineto(83.122,131.412)
\lineto(83.065,131.329)
\lineto(83.007,131.246)
\lineto(82.950,131.166)
\lineto(82.889,131.089)
\lineto(82.826,131.016)
\lineto(82.762,130.946)
\lineto(82.695,130.882)
\lineto(82.628,130.821)
\lineto(82.558,130.760)
\lineto(82.487,130.709)
\lineto(82.414,130.658)
\lineto(82.341,130.613)
\lineto(82.267,130.572)
\lineto(82.191,130.534)
\lineto(82.114,130.502)
\lineto(82.035,130.477)
\lineto(81.955,130.451)
\lineto(81.875,130.435)
\lineto(81.796,130.422)
\lineto(81.713,130.412)
\lineto(81.630,130.412)
\curveto(81.534,130.412)(81.295,130.412)(81.008,130.559)
\curveto(81.486,130.673)(81.725,131.082)(81.725,131.401)
\curveto(81.725,131.652)(81.550,131.959)(81.123,131.959)
\curveto(80.724,131.959)(80.265,131.624)(80.265,131.050)
\curveto(80.265,130.412)(80.896,130.064)(81.662,130.064)
\curveto(82.771,130.064)(84.251,130.906)(84.650,132.482)
\lineto(86.110,138.295)
\curveto(86.190,138.614)(86.190,138.834)(86.190,138.885)
\curveto(86.190,139.791)(85.520,140.342)(84.729,140.342)
\curveto(83.106,140.342)(82.204,138.043)(82.204,137.896)
\curveto(82.204,137.737)(82.357,137.737)(82.392,137.737)
\curveto(82.539,137.737)(82.551,137.759)(82.676,138.056)
\curveto(83.074,139.029)(83.808,139.995)(84.678,139.995)
\curveto(84.905,139.995)(85.189,139.931)(85.189,139.268)
\curveto(85.189,138.898)(85.138,138.726)(85.077,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,132.528)
\lineto(83.553,132.416)
\lineto(83.521,132.305)
\lineto(83.486,132.196)
\lineto(83.447,132.091)
\lineto(83.409,131.986)
\lineto(83.368,131.884)
\lineto(83.323,131.785)
\lineto(83.275,131.689)
\lineto(83.224,131.593)
\lineto(83.173,131.501)
\lineto(83.122,131.412)
\lineto(83.065,131.329)
\lineto(83.007,131.246)
\lineto(82.950,131.166)
\lineto(82.889,131.089)
\lineto(82.826,131.016)
\lineto(82.762,130.946)
\lineto(82.695,130.882)
\lineto(82.628,130.821)
\lineto(82.558,130.760)
\lineto(82.487,130.709)
\lineto(82.414,130.658)
\lineto(82.341,130.613)
\lineto(82.267,130.572)
\lineto(82.191,130.534)
\lineto(82.114,130.502)
\lineto(82.035,130.477)
\lineto(81.955,130.451)
\lineto(81.875,130.435)
\lineto(81.796,130.422)
\lineto(81.713,130.412)
\lineto(81.630,130.412)
\curveto(81.534,130.412)(81.295,130.412)(81.008,130.559)
\curveto(81.486,130.673)(81.725,131.082)(81.725,131.401)
\curveto(81.725,131.652)(81.550,131.959)(81.123,131.959)
\curveto(80.724,131.959)(80.265,131.624)(80.265,131.050)
\curveto(80.265,130.412)(80.896,130.064)(81.662,130.064)
\curveto(82.771,130.064)(84.251,130.906)(84.650,132.482)
\lineto(86.110,138.295)
\curveto(86.190,138.614)(86.190,138.834)(86.190,138.885)
\curveto(86.190,139.791)(85.520,140.342)(84.729,140.342)
\curveto(83.106,140.342)(82.204,138.043)(82.204,137.896)
\curveto(82.204,137.737)(82.357,137.737)(82.392,137.737)
\curveto(82.539,137.737)(82.551,137.759)(82.676,138.056)
\curveto(83.074,139.029)(83.808,139.995)(84.678,139.995)
\curveto(84.905,139.995)(85.189,139.931)(85.189,139.268)
\curveto(85.189,138.898)(85.138,138.726)(85.077,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,138.016)
\lineto(90.734,138.029)
\lineto(90.734,138.042)
\lineto(90.734,138.058)
\lineto(90.734,138.071)
\lineto(90.734,138.081)
\lineto(90.734,138.094)
\lineto(90.734,138.107)
\lineto(90.734,138.117)
\lineto(90.734,138.130)
\lineto(90.731,138.140)
\lineto(90.731,138.150)
\lineto(90.731,138.160)
\lineto(90.731,138.170)
\lineto(90.728,138.180)
\lineto(90.728,138.190)
\lineto(90.728,138.200)
\lineto(90.725,138.210)
\lineto(90.725,138.220)
\lineto(90.722,138.230)
\lineto(90.722,138.240)
\lineto(90.716,138.253)
\lineto(90.713,138.266)
\lineto(90.707,138.276)
\lineto(90.701,138.286)
\lineto(90.695,138.296)
\lineto(90.689,138.306)
\lineto(90.679,138.316)
\lineto(90.669,138.326)
\lineto(90.659,138.336)
\lineto(90.647,138.336)
\lineto(90.634,138.336)
\lineto(90.618,138.346)
\lineto(90.612,138.346)
\lineto(90.606,138.346)
\lineto(90.596,138.346)
\lineto(90.586,138.346)
\lineto(90.580,138.346)
\lineto(90.570,138.346)
\lineto(90.560,138.346)
\lineto(90.550,138.346)
\lineto(90.540,138.346)
\lineto(90.527,138.346)
\lineto(90.517,138.346)
\lineto(90.504,138.346)
\lineto(90.494,138.346)
\lineto(90.482,138.346)
\lineto(90.469,138.346)
\lineto(90.456,138.346)
\lineto(90.443,138.346)
\lineto(90.427,138.346)
\lineto(90.415,138.346)
\lineto(90.399,138.346)
\curveto(89.688,137.645)(88.680,137.635)(88.224,137.635)
\lineto(88.224,137.237)
\curveto(88.492,137.237)(89.225,137.237)(89.831,137.546)
\lineto(89.831,131.879)
\curveto(89.831,131.509)(89.831,131.366)(88.721,131.366)
\lineto(88.304,131.366)
\lineto(88.304,130.967)
\curveto(88.501,130.977)(89.866,131.012)(90.281,131.012)
\curveto(90.625,131.012)(92.025,130.977)(92.267,130.967)
\lineto(92.267,131.366)
\lineto(91.847,131.366)
\curveto(90.734,131.366)(90.734,131.509)(90.734,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,138.016)
\lineto(90.734,138.029)
\lineto(90.734,138.042)
\lineto(90.734,138.058)
\lineto(90.734,138.071)
\lineto(90.734,138.081)
\lineto(90.734,138.094)
\lineto(90.734,138.107)
\lineto(90.734,138.117)
\lineto(90.734,138.130)
\lineto(90.731,138.140)
\lineto(90.731,138.150)
\lineto(90.731,138.160)
\lineto(90.731,138.170)
\lineto(90.728,138.180)
\lineto(90.728,138.190)
\lineto(90.728,138.200)
\lineto(90.725,138.210)
\lineto(90.725,138.220)
\lineto(90.722,138.230)
\lineto(90.722,138.240)
\lineto(90.716,138.253)
\lineto(90.713,138.266)
\lineto(90.707,138.276)
\lineto(90.701,138.286)
\lineto(90.695,138.296)
\lineto(90.689,138.306)
\lineto(90.679,138.316)
\lineto(90.669,138.326)
\lineto(90.659,138.336)
\lineto(90.647,138.336)
\lineto(90.634,138.336)
\lineto(90.618,138.346)
\lineto(90.612,138.346)
\lineto(90.606,138.346)
\lineto(90.596,138.346)
\lineto(90.586,138.346)
\lineto(90.580,138.346)
\lineto(90.570,138.346)
\lineto(90.560,138.346)
\lineto(90.550,138.346)
\lineto(90.540,138.346)
\lineto(90.527,138.346)
\lineto(90.517,138.346)
\lineto(90.504,138.346)
\lineto(90.494,138.346)
\lineto(90.482,138.346)
\lineto(90.469,138.346)
\lineto(90.456,138.346)
\lineto(90.443,138.346)
\lineto(90.427,138.346)
\lineto(90.415,138.346)
\lineto(90.399,138.346)
\curveto(89.688,137.645)(88.680,137.635)(88.224,137.635)
\lineto(88.224,137.237)
\curveto(88.492,137.237)(89.225,137.237)(89.831,137.546)
\lineto(89.831,131.879)
\curveto(89.831,131.509)(89.831,131.366)(88.721,131.366)
\lineto(88.304,131.366)
\lineto(88.304,130.967)
\curveto(88.501,130.977)(89.866,131.012)(90.281,131.012)
\curveto(90.625,131.012)(92.025,130.977)(92.267,130.967)
\lineto(92.267,131.366)
\lineto(91.847,131.366)
\curveto(90.734,131.366)(90.734,131.509)(90.734,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
\end{pspicture}


==> diagrams/example-contraction.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-56.304](131.678,122.609)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,38.796)
\curveto(126.266,49.842)(117.312,58.796)(106.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,18.797)
\lineto(126.266,38.796)
\lineto(126.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,58.796)
\lineto(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.266,58.796)
\lineto(66.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,18.796)
\lineto(46.266,38.796)
\lineto(46.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,18.796)
\lineto(86.266,38.796)
\lineto(86.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\curveto(6.266,67.750)(15.220,58.796)(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,121.990)
\lineto(6.550,122.019)
\lineto(6.547,122.044)
\lineto(6.544,122.073)
\lineto(6.541,122.102)
\lineto(6.535,122.128)
\lineto(6.529,122.153)
\lineto(6.519,122.182)
\lineto(6.509,122.207)
\lineto(6.499,122.229)
\lineto(6.487,122.254)
\lineto(6.474,122.280)
\lineto(6.461,122.302)
\lineto(6.445,122.324)
\lineto(6.429,122.346)
\lineto(6.410,122.368)
\lineto(6.391,122.387)
\lineto(6.372,122.406)
\lineto(6.350,122.425)
\lineto(6.327,122.441)
\lineto(6.305,122.460)
\lineto(6.280,122.473)
\lineto(6.257,122.489)
\lineto(6.229,122.502)
\lineto(6.203,122.515)
\lineto(6.174,122.525)
\lineto(6.146,122.535)
\lineto(6.114,122.545)
\lineto(6.082,122.555)
\lineto(6.050,122.555)
\lineto(6.018,122.565)
\lineto(5.983,122.565)
\lineto(5.948,122.565)
\curveto(5.578,122.565)(5.106,122.196)(5.106,121.724)
\curveto(5.106,121.405)(5.326,121.150)(5.693,121.150)
\curveto(6.123,121.150)(6.551,121.564)(6.551,121.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,121.990)
\lineto(6.550,122.019)
\lineto(6.547,122.044)
\lineto(6.544,122.073)
\lineto(6.541,122.102)
\lineto(6.535,122.128)
\lineto(6.529,122.153)
\lineto(6.519,122.182)
\lineto(6.509,122.207)
\lineto(6.499,122.229)
\lineto(6.487,122.254)
\lineto(6.474,122.280)
\lineto(6.461,122.302)
\lineto(6.445,122.324)
\lineto(6.429,122.346)
\lineto(6.410,122.368)
\lineto(6.391,122.387)
\lineto(6.372,122.406)
\lineto(6.350,122.425)
\lineto(6.327,122.441)
\lineto(6.305,122.460)
\lineto(6.280,122.473)
\lineto(6.257,122.489)
\lineto(6.229,122.502)
\lineto(6.203,122.515)
\lineto(6.174,122.525)
\lineto(6.146,122.535)
\lineto(6.114,122.545)
\lineto(6.082,122.555)
\lineto(6.050,122.555)
\lineto(6.018,122.565)
\lineto(5.983,122.565)
\lineto(5.948,122.565)
\curveto(5.578,122.565)(5.106,122.196)(5.106,121.724)
\curveto(5.106,121.405)(5.326,121.150)(5.693,121.150)
\curveto(6.123,121.150)(6.551,121.564)(6.551,121.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,111.266)
\lineto(3.326,111.154)
\lineto(3.294,111.043)
\lineto(3.259,110.934)
\lineto(3.221,110.829)
\lineto(3.183,110.724)
\lineto(3.138,110.622)
\lineto(3.094,110.523)
\lineto(3.049,110.427)
\lineto(2.998,110.331)
\lineto(2.947,110.239)
\lineto(2.896,110.150)
\lineto(2.839,110.067)
\lineto(2.781,109.984)
\lineto(2.724,109.904)
\lineto(2.663,109.827)
\lineto(2.599,109.754)
\lineto(2.536,109.684)
\lineto(2.469,109.620)
\lineto(2.402,109.559)
\lineto(2.331,109.498)
\lineto(2.261,109.447)
\lineto(2.188,109.396)
\lineto(2.114,109.351)
\lineto(2.041,109.310)
\lineto(1.965,109.272)
\lineto(1.888,109.240)
\lineto(1.808,109.215)
\lineto(1.729,109.189)
\lineto(1.649,109.173)
\lineto(1.569,109.160)
\lineto(1.486,109.150)
\lineto(1.403,109.150)
\curveto(1.308,109.150)(1.069,109.150)(0.782,109.296)
\curveto(1.260,109.411)(1.499,109.819)(1.499,110.138)
\curveto(1.499,110.390)(1.324,110.696)(0.896,110.696)
\curveto(0.498,110.696)(0.039,110.362)(0.039,109.788)
\curveto(0.039,109.150)(0.670,108.802)(1.432,108.802)
\curveto(2.545,108.802)(4.025,109.644)(4.423,111.219)
\lineto(5.884,117.033)
\curveto(5.964,117.352)(5.964,117.572)(5.964,117.623)
\curveto(5.964,118.529)(5.294,119.080)(4.503,119.080)
\curveto(2.880,119.080)(1.977,116.781)(1.977,116.634)
\curveto(1.977,116.475)(2.131,116.475)(2.166,116.475)
\curveto(2.309,116.475)(2.325,116.497)(2.449,116.794)
\curveto(2.848,117.766)(3.582,118.733)(4.452,118.733)
\curveto(4.679,118.733)(4.962,118.669)(4.962,118.006)
\curveto(4.962,117.636)(4.911,117.463)(4.851,117.192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,111.266)
\lineto(3.326,111.154)
\lineto(3.294,111.043)
\lineto(3.259,110.934)
\lineto(3.221,110.829)
\lineto(3.183,110.724)
\lineto(3.138,110.622)
\lineto(3.094,110.523)
\lineto(3.049,110.427)
\lineto(2.998,110.331)
\lineto(2.947,110.239)
\lineto(2.896,110.150)
\lineto(2.839,110.067)
\lineto(2.781,109.984)
\lineto(2.724,109.904)
\lineto(2.663,109.827)
\lineto(2.599,109.754)
\lineto(2.536,109.684)
\lineto(2.469,109.620)
\lineto(2.402,109.559)
\lineto(2.331,109.498)
\lineto(2.261,109.447)
\lineto(2.188,109.396)
\lineto(2.114,109.351)
\lineto(2.041,109.310)
\lineto(1.965,109.272)
\lineto(1.888,109.240)
\lineto(1.808,109.215)
\lineto(1.729,109.189)
\lineto(1.649,109.173)
\lineto(1.569,109.160)
\lineto(1.486,109.150)
\lineto(1.403,109.150)
\curveto(1.308,109.150)(1.069,109.150)(0.782,109.296)
\curveto(1.260,109.411)(1.499,109.819)(1.499,110.138)
\curveto(1.499,110.390)(1.324,110.696)(0.896,110.696)
\curveto(0.498,110.696)(0.039,110.362)(0.039,109.788)
\curveto(0.039,109.150)(0.670,108.802)(1.432,108.802)
\curveto(2.545,108.802)(4.025,109.644)(4.423,111.219)
\lineto(5.884,117.033)
\curveto(5.964,117.352)(5.964,117.572)(5.964,117.623)
\curveto(5.964,118.529)(5.294,119.080)(4.503,119.080)
\curveto(2.880,119.080)(1.977,116.781)(1.977,116.634)
\curveto(1.977,116.475)(2.131,116.475)(2.166,116.475)
\curveto(2.309,116.475)(2.325,116.497)(2.449,116.794)
\curveto(2.848,117.766)(3.582,118.733)(4.452,118.733)
\curveto(4.679,118.733)(4.962,118.669)(4.962,118.006)
\curveto(4.962,117.636)(4.911,117.463)(4.851,117.192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,113.399)
\lineto(9.902,113.399)
\lineto(9.982,113.389)
\lineto(10.058,113.379)
\lineto(10.135,113.366)
\lineto(10.208,113.350)
\lineto(10.281,113.331)
\lineto(10.352,113.309)
\lineto(10.419,113.283)
\lineto(10.486,113.251)
\lineto(10.549,113.219)
\lineto(10.613,113.181)
\lineto(10.674,113.143)
\lineto(10.731,113.098)
\lineto(10.785,113.050)
\lineto(10.840,112.999)
\lineto(10.891,112.945)
\lineto(10.938,112.888)
\lineto(10.983,112.827)
\lineto(11.028,112.763)
\lineto(11.069,112.693)
\lineto(11.104,112.623)
\lineto(11.139,112.546)
\lineto(11.171,112.469)
\lineto(11.200,112.386)
\lineto(11.226,112.300)
\lineto(11.248,112.211)
\lineto(11.267,112.119)
\lineto(11.283,112.023)
\lineto(11.296,111.924)
\lineto(11.302,111.822)
\lineto(11.308,111.717)
\lineto(11.311,111.605)
\curveto(11.311,110.225)(10.507,109.816)(9.863,109.816)
\curveto(9.423,109.816)(8.441,109.938)(7.975,110.595)
\curveto(8.495,110.614)(8.619,110.984)(8.619,111.216)
\curveto(8.619,111.570)(8.348,111.825)(8.007,111.825)
\curveto(7.698,111.825)(7.382,111.637)(7.382,111.181)
\curveto(7.382,110.135)(8.539,109.459)(9.885,109.459)
\curveto(11.429,109.459)(12.494,110.496)(12.494,111.605)
\curveto(12.494,112.473)(11.789,113.340)(10.561,113.595)
\curveto(11.728,114.019)(12.153,114.849)(12.153,115.528)
\curveto(12.153,116.405)(11.138,117.062)(9.911,117.062)
\curveto(8.673,117.062)(7.733,116.459)(7.733,115.573)
\curveto(7.733,115.193)(7.975,114.986)(8.310,114.986)
\curveto(8.654,114.986)(8.874,115.238)(8.874,115.547)
\curveto(8.874,115.872)(8.654,116.105)(8.310,116.124)
\curveto(8.699,116.618)(9.461,116.740)(9.876,116.740)
\curveto(10.373,116.740)(11.075,116.494)(11.075,115.528)
\curveto(11.075,115.059)(10.922,114.552)(10.631,114.208)
\curveto(10.261,113.783)(9.955,113.758)(9.397,113.729)
\curveto(9.117,113.703)(9.097,113.703)(9.043,113.694)
\curveto(9.018,113.694)(8.928,113.675)(8.928,113.551)
\curveto(8.928,113.394)(9.027,113.394)(9.215,113.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,113.399)
\lineto(9.902,113.399)
\lineto(9.982,113.389)
\lineto(10.058,113.379)
\lineto(10.135,113.366)
\lineto(10.208,113.350)
\lineto(10.281,113.331)
\lineto(10.352,113.309)
\lineto(10.419,113.283)
\lineto(10.486,113.251)
\lineto(10.549,113.219)
\lineto(10.613,113.181)
\lineto(10.674,113.143)
\lineto(10.731,113.098)
\lineto(10.785,113.050)
\lineto(10.840,112.999)
\lineto(10.891,112.945)
\lineto(10.938,112.888)
\lineto(10.983,112.827)
\lineto(11.028,112.763)
\lineto(11.069,112.693)
\lineto(11.104,112.623)
\lineto(11.139,112.546)
\lineto(11.171,112.469)
\lineto(11.200,112.386)
\lineto(11.226,112.300)
\lineto(11.248,112.211)
\lineto(11.267,112.119)
\lineto(11.283,112.023)
\lineto(11.296,111.924)
\lineto(11.302,111.822)
\lineto(11.308,111.717)
\lineto(11.311,111.605)
\curveto(11.311,110.225)(10.507,109.816)(9.863,109.816)
\curveto(9.423,109.816)(8.441,109.938)(7.975,110.595)
\curveto(8.495,110.614)(8.619,110.984)(8.619,111.216)
\curveto(8.619,111.570)(8.348,111.825)(8.007,111.825)
\curveto(7.698,111.825)(7.382,111.637)(7.382,111.181)
\curveto(7.382,110.135)(8.539,109.459)(9.885,109.459)
\curveto(11.429,109.459)(12.494,110.496)(12.494,111.605)
\curveto(12.494,112.473)(11.789,113.340)(10.561,113.595)
\curveto(11.728,114.019)(12.153,114.849)(12.153,115.528)
\curveto(12.153,116.405)(11.138,117.062)(9.911,117.062)
\curveto(8.673,117.062)(7.733,116.459)(7.733,115.573)
\curveto(7.733,115.193)(7.975,114.986)(8.310,114.986)
\curveto(8.654,114.986)(8.874,115.238)(8.874,115.547)
\curveto(8.874,115.872)(8.654,116.105)(8.310,116.124)
\curveto(8.699,116.618)(9.461,116.740)(9.876,116.740)
\curveto(10.373,116.740)(11.075,116.494)(11.075,115.528)
\curveto(11.075,115.059)(10.922,114.552)(10.631,114.208)
\curveto(10.261,113.783)(9.955,113.758)(9.397,113.729)
\curveto(9.117,113.703)(9.097,113.703)(9.043,113.694)
\curveto(9.018,113.694)(8.928,113.675)(8.928,113.551)
\curveto(8.928,113.394)(9.027,113.394)(9.215,113.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,121.990)
\lineto(46.599,122.019)
\lineto(46.596,122.044)
\lineto(46.593,122.073)
\lineto(46.590,122.102)
\lineto(46.584,122.128)
\lineto(46.578,122.153)
\lineto(46.568,122.182)
\lineto(46.558,122.207)
\lineto(46.548,122.229)
\lineto(46.536,122.254)
\lineto(46.523,122.280)
\lineto(46.510,122.302)
\lineto(46.494,122.324)
\lineto(46.478,122.346)
\lineto(46.459,122.368)
\lineto(46.440,122.387)
\lineto(46.421,122.406)
\lineto(46.399,122.425)
\lineto(46.376,122.441)
\lineto(46.354,122.460)
\lineto(46.329,122.473)
\lineto(46.306,122.489)
\lineto(46.278,122.502)
\lineto(46.252,122.515)
\lineto(46.223,122.525)
\lineto(46.195,122.535)
\lineto(46.163,122.545)
\lineto(46.131,122.555)
\lineto(46.099,122.555)
\lineto(46.067,122.565)
\lineto(46.032,122.565)
\lineto(45.997,122.565)
\curveto(45.627,122.565)(45.155,122.196)(45.155,121.724)
\curveto(45.155,121.405)(45.375,121.150)(45.742,121.150)
\curveto(46.172,121.150)(46.600,121.564)(46.600,121.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,121.990)
\lineto(46.599,122.019)
\lineto(46.596,122.044)
\lineto(46.593,122.073)
\lineto(46.590,122.102)
\lineto(46.584,122.128)
\lineto(46.578,122.153)
\lineto(46.568,122.182)
\lineto(46.558,122.207)
\lineto(46.548,122.229)
\lineto(46.536,122.254)
\lineto(46.523,122.280)
\lineto(46.510,122.302)
\lineto(46.494,122.324)
\lineto(46.478,122.346)
\lineto(46.459,122.368)
\lineto(46.440,122.387)
\lineto(46.421,122.406)
\lineto(46.399,122.425)
\lineto(46.376,122.441)
\lineto(46.354,122.460)
\lineto(46.329,122.473)
\lineto(46.306,122.489)
\lineto(46.278,122.502)
\lineto(46.252,122.515)
\lineto(46.223,122.525)
\lineto(46.195,122.535)
\lineto(46.163,122.545)
\lineto(46.131,122.555)
\lineto(46.099,122.555)
\lineto(46.067,122.565)
\lineto(46.032,122.565)
\lineto(45.997,122.565)
\curveto(45.627,122.565)(45.155,122.196)(45.155,121.724)
\curveto(45.155,121.405)(45.375,121.150)(45.742,121.150)
\curveto(46.172,121.150)(46.600,121.564)(46.600,121.991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,111.266)
\lineto(43.375,111.154)
\lineto(43.343,111.043)
\lineto(43.308,110.934)
\lineto(43.270,110.829)
\lineto(43.232,110.724)
\lineto(43.187,110.622)
\lineto(43.143,110.523)
\lineto(43.098,110.427)
\lineto(43.047,110.331)
\lineto(42.996,110.239)
\lineto(42.945,110.150)
\lineto(42.888,110.067)
\lineto(42.830,109.984)
\lineto(42.773,109.904)
\lineto(42.709,109.827)
\lineto(42.648,109.754)
\lineto(42.585,109.684)
\lineto(42.518,109.620)
\lineto(42.451,109.559)
\lineto(42.380,109.498)
\lineto(42.310,109.447)
\lineto(42.237,109.396)
\lineto(42.163,109.351)
\lineto(42.090,109.310)
\lineto(42.014,109.272)
\lineto(41.937,109.240)
\lineto(41.857,109.215)
\lineto(41.778,109.189)
\lineto(41.698,109.173)
\lineto(41.618,109.160)
\lineto(41.535,109.150)
\lineto(41.452,109.150)
\curveto(41.357,109.150)(41.118,109.150)(40.831,109.296)
\curveto(41.309,109.411)(41.548,109.819)(41.548,110.138)
\curveto(41.548,110.390)(41.373,110.696)(40.945,110.696)
\curveto(40.547,110.696)(40.088,110.362)(40.088,109.788)
\curveto(40.088,109.150)(40.719,108.802)(41.481,108.802)
\curveto(42.594,108.802)(44.074,109.644)(44.472,111.219)
\lineto(45.933,117.033)
\curveto(46.013,117.352)(46.013,117.572)(46.013,117.623)
\curveto(46.013,118.529)(45.343,119.080)(44.552,119.080)
\curveto(42.926,119.080)(42.026,116.781)(42.026,116.634)
\curveto(42.026,116.475)(42.18,116.475)(42.215,116.475)
\curveto(42.358,116.475)(42.374,116.497)(42.498,116.794)
\curveto(42.897,117.766)(43.630,118.733)(44.501,118.733)
\curveto(44.727,118.733)(45.011,118.669)(45.011,118.006)
\curveto(45.011,117.636)(44.960,117.463)(44.900,117.192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,111.266)
\lineto(43.375,111.154)
\lineto(43.343,111.043)
\lineto(43.308,110.934)
\lineto(43.270,110.829)
\lineto(43.232,110.724)
\lineto(43.187,110.622)
\lineto(43.143,110.523)
\lineto(43.098,110.427)
\lineto(43.047,110.331)
\lineto(42.996,110.239)
\lineto(42.945,110.150)
\lineto(42.888,110.067)
\lineto(42.830,109.984)
\lineto(42.773,109.904)
\lineto(42.709,109.827)
\lineto(42.648,109.754)
\lineto(42.585,109.684)
\lineto(42.518,109.620)
\lineto(42.451,109.559)
\lineto(42.380,109.498)
\lineto(42.310,109.447)
\lineto(42.237,109.396)
\lineto(42.163,109.351)
\lineto(42.090,109.310)
\lineto(42.014,109.272)
\lineto(41.937,109.240)
\lineto(41.857,109.215)
\lineto(41.778,109.189)
\lineto(41.698,109.173)
\lineto(41.618,109.160)
\lineto(41.535,109.150)
\lineto(41.452,109.150)
\curveto(41.357,109.150)(41.118,109.150)(40.831,109.296)
\curveto(41.309,109.411)(41.548,109.819)(41.548,110.138)
\curveto(41.548,110.390)(41.373,110.696)(40.945,110.696)
\curveto(40.547,110.696)(40.088,110.362)(40.088,109.788)
\curveto(40.088,109.150)(40.719,108.802)(41.481,108.802)
\curveto(42.594,108.802)(44.074,109.644)(44.472,111.219)
\lineto(45.933,117.033)
\curveto(46.013,117.352)(46.013,117.572)(46.013,117.623)
\curveto(46.013,118.529)(45.343,119.080)(44.552,119.080)
\curveto(42.926,119.080)(42.026,116.781)(42.026,116.634)
\curveto(42.026,116.475)(42.18,116.475)(42.215,116.475)
\curveto(42.358,116.475)(42.374,116.497)(42.498,116.794)
\curveto(42.897,117.766)(43.630,118.733)(44.501,118.733)
\curveto(44.727,118.733)(45.011,118.669)(45.011,118.006)
\curveto(45.011,117.636)(44.960,117.463)(44.900,117.192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,111.712)
\lineto(52.068,111.712)
\curveto(52.037,111.467)(51.922,110.810)(51.778,110.698)
\curveto(51.692,110.634)(50.838,110.634)(50.681,110.634)
\lineto(48.634,110.634)
\curveto(49.801,111.664)(50.187,111.974)(50.857,112.497)
\curveto(51.679,113.157)(52.445,113.842)(52.445,114.901)
\curveto(52.445,116.244)(51.271,117.066)(49.846,117.066)
\curveto(48.468,117.066)(47.534,116.100)(47.534,115.080)
\curveto(47.534,114.512)(48.012,114.455)(48.127,114.455)
\curveto(48.388,114.455)(48.714,114.646)(48.714,115.045)
\curveto(48.714,115.242)(48.634,115.631)(48.057,115.631)
\curveto(48.401,116.419)(49.157,116.665)(49.680,116.665)
\curveto(50.793,116.665)(51.370,115.800)(51.370,114.901)
\curveto(51.370,113.932)(50.681,113.166)(50.324,112.768)
\lineto(47.649,110.121)
\curveto(47.534,110.022)(47.534,109.996)(47.534,109.687)
\lineto(52.113,109.687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,111.712)
\lineto(52.068,111.712)
\curveto(52.037,111.467)(51.922,110.810)(51.778,110.698)
\curveto(51.692,110.634)(50.838,110.634)(50.681,110.634)
\lineto(48.634,110.634)
\curveto(49.801,111.664)(50.187,111.974)(50.857,112.497)
\curveto(51.679,113.157)(52.445,113.842)(52.445,114.901)
\curveto(52.445,116.244)(51.271,117.066)(49.846,117.066)
\curveto(48.468,117.066)(47.534,116.100)(47.534,115.080)
\curveto(47.534,114.512)(48.012,114.455)(48.127,114.455)
\curveto(48.388,114.455)(48.714,114.646)(48.714,115.045)
\curveto(48.714,115.242)(48.634,115.631)(48.057,115.631)
\curveto(48.401,116.419)(49.157,116.665)(49.680,116.665)
\curveto(50.793,116.665)(51.370,115.800)(51.370,114.901)
\curveto(51.370,113.932)(50.681,113.166)(50.324,112.768)
\lineto(47.649,110.121)
\curveto(47.534,110.022)(47.534,109.996)(47.534,109.687)
\lineto(52.113,109.687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,121.991)
\lineto(86.777,122.021)
\lineto(86.774,122.041)
\lineto(86.771,122.071)
\lineto(86.768,122.101)
\lineto(86.762,122.131)
\lineto(86.756,122.151)
\lineto(86.746,122.181)
\lineto(86.736,122.201)
\lineto(86.726,122.221)
\lineto(86.713,122.241)
\lineto(86.700,122.271)
\lineto(86.688,122.291)
\lineto(86.672,122.311)
\lineto(86.656,122.331)
\lineto(86.637,122.351)
\lineto(86.618,122.371)
\lineto(86.598,122.391)
\lineto(86.576,122.411)
\lineto(86.554,122.431)
\lineto(86.532,122.451)
\lineto(86.509,122.461)
\lineto(86.484,122.481)
\lineto(86.455,122.491)
\lineto(86.430,122.501)
\lineto(86.401,122.511)
\lineto(86.372,122.521)
\lineto(86.340,122.531)
\lineto(86.308,122.541)
\lineto(86.276,122.541)
\lineto(86.245,122.551)
\lineto(86.209,122.551)
\lineto(86.174,122.551)
\curveto(85.808,122.551)(85.332,122.181)(85.332,121.709)
\curveto(85.332,121.390)(85.552,121.135)(85.919,121.135)
\curveto(86.350,121.135)(86.777,121.550)(86.777,121.977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,121.991)
\lineto(86.777,122.021)
\lineto(86.774,122.041)
\lineto(86.771,122.071)
\lineto(86.768,122.101)
\lineto(86.762,122.131)
\lineto(86.756,122.151)
\lineto(86.746,122.181)
\lineto(86.736,122.201)
\lineto(86.726,122.221)
\lineto(86.713,122.241)
\lineto(86.700,122.271)
\lineto(86.688,122.291)
\lineto(86.672,122.311)
\lineto(86.656,122.331)
\lineto(86.637,122.351)
\lineto(86.618,122.371)
\lineto(86.598,122.391)
\lineto(86.576,122.411)
\lineto(86.554,122.431)
\lineto(86.532,122.451)
\lineto(86.509,122.461)
\lineto(86.484,122.481)
\lineto(86.455,122.491)
\lineto(86.430,122.501)
\lineto(86.401,122.511)
\lineto(86.372,122.521)
\lineto(86.340,122.531)
\lineto(86.308,122.541)
\lineto(86.276,122.541)
\lineto(86.245,122.551)
\lineto(86.209,122.551)
\lineto(86.174,122.551)
\curveto(85.808,122.551)(85.332,122.181)(85.332,121.709)
\curveto(85.332,121.390)(85.552,121.135)(85.919,121.135)
\curveto(86.350,121.135)(86.777,121.550)(86.777,121.977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,111.266)
\lineto(83.553,111.155)
\lineto(83.521,111.043)
\lineto(83.486,110.935)
\lineto(83.447,110.829)
\lineto(83.409,110.724)
\lineto(83.368,110.622)
\lineto(83.323,110.522)
\lineto(83.275,110.422)
\lineto(83.224,110.322)
\lineto(83.173,110.232)
\lineto(83.122,110.142)
\lineto(83.065,110.062)
\lineto(83.007,109.982)
\lineto(82.950,109.902)
\lineto(82.889,109.822)
\lineto(82.826,109.752)
\lineto(82.762,109.682)
\lineto(82.695,109.622)
\lineto(82.628,109.562)
\lineto(82.558,109.502)
\lineto(82.487,109.452)
\lineto(82.414,109.402)
\lineto(82.341,109.352)
\lineto(82.267,109.312)
\lineto(82.191,109.272)
\lineto(82.114,109.242)
\lineto(82.035,109.212)
\lineto(81.955,109.182)
\lineto(81.875,109.162)
\lineto(81.796,109.152)
\lineto(81.713,109.142)
\lineto(81.630,109.142)
\curveto(81.534,109.142)(81.295,109.142)(81.008,109.289)
\curveto(81.486,109.404)(81.725,109.812)(81.725,110.131)
\curveto(81.725,110.383)(81.550,110.689)(81.123,110.689)
\curveto(80.724,110.689)(80.265,110.354)(80.265,109.780)
\curveto(80.265,109.142)(80.896,108.795)(81.662,108.795)
\curveto(82.771,108.795)(84.251,109.636)(84.650,111.212)
\lineto(86.110,117.025)
\curveto(86.190,117.344)(86.190,117.564)(86.190,117.615)
\curveto(86.190,118.521)(85.520,119.073)(84.729,119.073)
\curveto(83.106,119.073)(82.204,116.773)(82.204,116.627)
\curveto(82.204,116.467)(82.357,116.467)(82.392,116.467)
\curveto(82.539,116.467)(82.551,116.487)(82.676,116.786)
\curveto(83.074,117.759)(83.808,118.725)(84.678,118.725)
\curveto(84.905,118.725)(85.189,118.665)(85.189,117.998)
\curveto(85.189,117.628)(85.138,117.456)(85.077,117.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,111.266)
\lineto(83.553,111.155)
\lineto(83.521,111.043)
\lineto(83.486,110.935)
\lineto(83.447,110.829)
\lineto(83.409,110.724)
\lineto(83.368,110.622)
\lineto(83.323,110.522)
\lineto(83.275,110.422)
\lineto(83.224,110.322)
\lineto(83.173,110.232)
\lineto(83.122,110.142)
\lineto(83.065,110.062)
\lineto(83.007,109.982)
\lineto(82.950,109.902)
\lineto(82.889,109.822)
\lineto(82.826,109.752)
\lineto(82.762,109.682)
\lineto(82.695,109.622)
\lineto(82.628,109.562)
\lineto(82.558,109.502)
\lineto(82.487,109.452)
\lineto(82.414,109.402)
\lineto(82.341,109.352)
\lineto(82.267,109.312)
\lineto(82.191,109.272)
\lineto(82.114,109.242)
\lineto(82.035,109.212)
\lineto(81.955,109.182)
\lineto(81.875,109.162)
\lineto(81.796,109.152)
\lineto(81.713,109.142)
\lineto(81.630,109.142)
\curveto(81.534,109.142)(81.295,109.142)(81.008,109.289)
\curveto(81.486,109.404)(81.725,109.812)(81.725,110.131)
\curveto(81.725,110.383)(81.550,110.689)(81.123,110.689)
\curveto(80.724,110.689)(80.265,110.354)(80.265,109.780)
\curveto(80.265,109.142)(80.896,108.795)(81.662,108.795)
\curveto(82.771,108.795)(84.251,109.636)(84.650,111.212)
\lineto(86.110,117.025)
\curveto(86.190,117.344)(86.190,117.564)(86.190,117.615)
\curveto(86.190,118.521)(85.520,119.073)(84.729,119.073)
\curveto(83.106,119.073)(82.204,116.773)(82.204,116.627)
\curveto(82.204,116.467)(82.357,116.467)(82.392,116.467)
\curveto(82.539,116.467)(82.551,116.487)(82.676,116.786)
\curveto(83.074,117.759)(83.808,118.725)(84.678,118.725)
\curveto(84.905,118.725)(85.189,118.665)(85.189,117.998)
\curveto(85.189,117.628)(85.138,117.456)(85.077,117.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,116.755)
\lineto(90.734,116.765)
\lineto(90.734,116.775)
\lineto(90.734,116.795)
\lineto(90.734,116.805)
\lineto(90.734,116.815)
\lineto(90.734,116.825)
\lineto(90.734,116.835)
\lineto(90.734,116.845)
\lineto(90.734,116.855)
\lineto(90.731,116.865)
\lineto(90.731,116.875)
\lineto(90.731,116.885)
\lineto(90.731,116.895)
\lineto(90.728,116.905)
\lineto(90.728,116.915)
\lineto(90.728,116.925)
\lineto(90.725,116.935)
\lineto(90.725,116.945)
\lineto(90.722,116.955)
\lineto(90.722,116.965)
\lineto(90.716,116.975)
\lineto(90.713,116.985)
\lineto(90.707,116.995)
\lineto(90.701,117.005)
\lineto(90.695,117.015)
\lineto(90.689,117.025)
\lineto(90.679,117.035)
\lineto(90.669,117.045)
\lineto(90.659,117.055)
\lineto(90.647,117.055)
\lineto(90.634,117.055)
\lineto(90.618,117.065)
\lineto(90.612,117.065)
\lineto(90.606,117.065)
\lineto(90.596,117.065)
\lineto(90.586,117.065)
\lineto(90.580,117.065)
\lineto(90.570,117.065)
\lineto(90.560,117.065)
\lineto(90.550,117.065)
\lineto(90.540,117.065)
\lineto(90.527,117.065)
\lineto(90.517,117.065)
\lineto(90.504,117.065)
\lineto(90.494,117.065)
\lineto(90.482,117.065)
\lineto(90.469,117.065)
\lineto(90.456,117.065)
\lineto(90.443,117.065)
\lineto(90.427,117.065)
\lineto(90.415,117.065)
\lineto(90.399,117.065)
\curveto(89.688,116.363)(88.680,116.354)(88.224,116.354)
\lineto(88.224,115.955)
\curveto(88.492,115.955)(89.225,115.955)(89.831,116.264)
\lineto(89.831,110.597)
\curveto(89.831,110.227)(89.831,110.084)(88.721,110.084)
\lineto(88.304,110.084)
\lineto(88.304,109.685)
\curveto(88.501,109.695)(89.866,109.725)(90.281,109.725)
\curveto(90.625,109.725)(92.025,109.695)(92.267,109.685)
\lineto(92.267,110.084)
\lineto(91.847,110.084)
\curveto(90.734,110.084)(90.734,110.227)(90.734,110.597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,116.755)
\lineto(90.734,116.765)
\lineto(90.734,116.775)
\lineto(90.734,116.795)
\lineto(90.734,116.805)
\lineto(90.734,116.815)
\lineto(90.734,116.825)
\lineto(90.734,116.835)
\lineto(90.734,116.845)
\lineto(90.734,116.855)
\lineto(90.731,116.865)
\lineto(90.731,116.875)
\lineto(90.731,116.885)
\lineto(90.731,116.895)
\lineto(90.728,116.905)
\lineto(90.728,116.915)
\lineto(90.728,116.925)
\lineto(90.725,116.935)
\lineto(90.725,116.945)
\lineto(90.722,116.955)
\lineto(90.722,116.965)
\lineto(90.716,116.975)
\lineto(90.713,116.985)
\lineto(90.707,116.995)
\lineto(90.701,117.005)
\lineto(90.695,117.015)
\lineto(90.689,117.025)
\lineto(90.679,117.035)
\lineto(90.669,117.045)
\lineto(90.659,117.055)
\lineto(90.647,117.055)
\lineto(90.634,117.055)
\lineto(90.618,117.065)
\lineto(90.612,117.065)
\lineto(90.606,117.065)
\lineto(90.596,117.065)
\lineto(90.586,117.065)
\lineto(90.580,117.065)
\lineto(90.570,117.065)
\lineto(90.560,117.065)
\lineto(90.550,117.065)
\lineto(90.540,117.065)
\lineto(90.527,117.065)
\lineto(90.517,117.065)
\lineto(90.504,117.065)
\lineto(90.494,117.065)
\lineto(90.482,117.065)
\lineto(90.469,117.065)
\lineto(90.456,117.065)
\lineto(90.443,117.065)
\lineto(90.427,117.065)
\lineto(90.415,117.065)
\lineto(90.399,117.065)
\curveto(89.688,116.363)(88.680,116.354)(88.224,116.354)
\lineto(88.224,115.955)
\curveto(88.492,115.955)(89.225,115.955)(89.831,116.264)
\lineto(89.831,110.597)
\curveto(89.831,110.227)(89.831,110.084)(88.721,110.084)
\lineto(88.304,110.084)
\lineto(88.304,109.685)
\curveto(88.501,109.695)(89.866,109.725)(90.281,109.725)
\curveto(90.625,109.725)(92.025,109.695)(92.267,109.685)
\lineto(92.267,110.084)
\lineto(91.847,110.084)
\curveto(90.734,110.084)(90.734,110.227)(90.734,110.597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.180,12.350)
\lineto(85.177,12.379)
\lineto(85.177,12.408)
\lineto(85.174,12.440)
\lineto(85.168,12.466)
\lineto(85.165,12.495)
\lineto(85.155,12.524)
\lineto(85.149,12.549)
\lineto(85.139,12.575)
\lineto(85.129,12.600)
\lineto(85.117,12.626)
\lineto(85.104,12.652)
\lineto(85.088,12.674)
\lineto(85.075,12.696)
\lineto(85.059,12.718)
\lineto(85.040,12.737)
\lineto(85.021,12.756)
\lineto(85.002,12.775)
\lineto(84.983,12.794)
\lineto(84.961,12.810)
\lineto(84.938,12.826)
\lineto(84.913,12.842)
\lineto(84.890,12.855)
\lineto(84.865,12.868)
\lineto(84.836,12.881)
\lineto(84.811,12.891)
\lineto(84.782,12.901)
\lineto(84.750,12.911)
\lineto(84.721,12.921)
\lineto(84.690,12.931)
\lineto(84.658,12.931)
\lineto(84.626,12.931)
\lineto(84.591,12.931)
\curveto(84.157,12.931)(83.730,12.516)(83.730,12.089)
\curveto(83.730,11.783)(83.953,11.515)(84.339,11.515)
\curveto(84.702,11.515)(85.181,11.878)(85.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.180,12.350)
\lineto(85.177,12.379)
\lineto(85.177,12.408)
\lineto(85.174,12.440)
\lineto(85.168,12.466)
\lineto(85.165,12.495)
\lineto(85.155,12.524)
\lineto(85.149,12.549)
\lineto(85.139,12.575)
\lineto(85.129,12.600)
\lineto(85.117,12.626)
\lineto(85.104,12.652)
\lineto(85.088,12.674)
\lineto(85.075,12.696)
\lineto(85.059,12.718)
\lineto(85.040,12.737)
\lineto(85.021,12.756)
\lineto(85.002,12.775)
\lineto(84.983,12.794)
\lineto(84.961,12.810)
\lineto(84.938,12.826)
\lineto(84.913,12.842)
\lineto(84.890,12.855)
\lineto(84.865,12.868)
\lineto(84.836,12.881)
\lineto(84.811,12.891)
\lineto(84.782,12.901)
\lineto(84.750,12.911)
\lineto(84.721,12.921)
\lineto(84.690,12.931)
\lineto(84.658,12.931)
\lineto(84.626,12.931)
\lineto(84.591,12.931)
\curveto(84.157,12.931)(83.730,12.516)(83.730,12.089)
\curveto(83.730,11.783)(83.953,11.515)(84.339,11.515)
\curveto(84.702,11.515)(85.181,11.878)(85.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.969,6.377)
\lineto(83.985,6.419)
\lineto(84.000,6.457)
\lineto(84.016,6.495)
\lineto(84.032,6.530)
\lineto(84.045,6.562)
\lineto(84.058,6.594)
\lineto(84.071,6.623)
\lineto(84.081,6.652)
\lineto(84.091,6.681)
\lineto(84.103,6.706)
\lineto(84.113,6.732)
\lineto(84.119,6.757)
\lineto(84.129,6.779)
\lineto(84.139,6.801)
\lineto(84.155,6.849)
\lineto(84.171,6.894)
\lineto(84.187,6.939)
\lineto(84.197,6.961)
\lineto(84.207,6.986)
\lineto(84.217,7.012)
\lineto(84.223,7.038)
\lineto(84.236,7.063)
\lineto(84.246,7.092)
\lineto(84.256,7.124)
\lineto(84.269,7.153)
\lineto(84.279,7.188)
\lineto(84.291,7.223)
\lineto(84.307,7.258)
\lineto(84.320,7.300)
\curveto(84.451,7.618)(84.531,7.835)(84.531,8.141)
\curveto(84.531,8.853)(84.023,9.439)(83.226,9.439)
\curveto(81.734,9.439)(81.128,7.140)(81.128,6.993)
\curveto(81.128,6.834)(81.287,6.834)(81.322,6.834)
\curveto(81.482,6.834)(81.495,6.869)(81.574,7.124)
\curveto(82.005,8.620)(82.636,9.092)(83.182,9.092)
\curveto(83.306,9.092)(83.580,9.092)(83.580,8.585)
\curveto(83.580,8.250)(83.465,7.915)(83.398,7.756)
\curveto(83.274,7.344)(82.557,5.504)(82.305,4.815)
\curveto(82.148,4.407)(81.938,3.881)(81.938,3.546)
\curveto(81.938,2.803)(82.477,2.245)(83.245,2.245)
\curveto(84.735,2.245)(85.321,4.548)(85.321,4.691)
\curveto(85.321,4.850)(85.184,4.850)(85.133,4.850)
\curveto(84.974,4.850)(84.974,4.802)(84.894,4.563)
\curveto(84.610,3.565)(84.087,2.596)(83.274,2.596)
\curveto(83.006,2.596)(82.891,2.755)(82.891,3.119)
\curveto(82.891,3.517)(82.990,3.741)(83.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.969,6.377)
\lineto(83.985,6.419)
\lineto(84.000,6.457)
\lineto(84.016,6.495)
\lineto(84.032,6.530)
\lineto(84.045,6.562)
\lineto(84.058,6.594)
\lineto(84.071,6.623)
\lineto(84.081,6.652)
\lineto(84.091,6.681)
\lineto(84.103,6.706)
\lineto(84.113,6.732)
\lineto(84.119,6.757)
\lineto(84.129,6.779)
\lineto(84.139,6.801)
\lineto(84.155,6.849)
\lineto(84.171,6.894)
\lineto(84.187,6.939)
\lineto(84.197,6.961)
\lineto(84.207,6.986)
\lineto(84.217,7.012)
\lineto(84.223,7.038)
\lineto(84.236,7.063)
\lineto(84.246,7.092)
\lineto(84.256,7.124)
\lineto(84.269,7.153)
\lineto(84.279,7.188)
\lineto(84.291,7.223)
\lineto(84.307,7.258)
\lineto(84.320,7.300)
\curveto(84.451,7.618)(84.531,7.835)(84.531,8.141)
\curveto(84.531,8.853)(84.023,9.439)(83.226,9.439)
\curveto(81.734,9.439)(81.128,7.140)(81.128,6.993)
\curveto(81.128,6.834)(81.287,6.834)(81.322,6.834)
\curveto(81.482,6.834)(81.495,6.869)(81.574,7.124)
\curveto(82.005,8.620)(82.636,9.092)(83.182,9.092)
\curveto(83.306,9.092)(83.580,9.092)(83.580,8.585)
\curveto(83.580,8.250)(83.465,7.915)(83.398,7.756)
\curveto(83.274,7.344)(82.557,5.504)(82.305,4.815)
\curveto(82.148,4.407)(81.938,3.881)(81.938,3.546)
\curveto(81.938,2.803)(82.477,2.245)(83.245,2.245)
\curveto(84.735,2.245)(85.321,4.548)(85.321,4.691)
\curveto(85.321,4.850)(85.184,4.850)(85.133,4.850)
\curveto(84.974,4.850)(84.974,4.802)(84.894,4.563)
\curveto(84.610,3.565)(84.087,2.596)(83.274,2.596)
\curveto(83.006,2.596)(82.891,2.755)(82.891,3.119)
\curveto(82.891,3.517)(82.990,3.741)(83.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.859,7.113)
\lineto(89.859,7.126)
\lineto(89.859,7.139)
\lineto(89.859,7.155)
\lineto(89.859,7.168)
\lineto(89.859,7.178)
\lineto(89.859,7.191)
\lineto(89.859,7.204)
\lineto(89.859,7.214)
\lineto(89.859,7.227)
\lineto(89.856,7.237)
\lineto(89.856,7.247)
\lineto(89.856,7.257)
\lineto(89.856,7.267)
\lineto(89.853,7.277)
\lineto(89.853,7.287)
\lineto(89.853,7.297)
\lineto(89.850,7.307)
\lineto(89.850,7.317)
\lineto(89.847,7.327)
\lineto(89.847,7.337)
\lineto(89.844,7.350)
\lineto(89.838,7.363)
\lineto(89.832,7.373)
\lineto(89.826,7.383)
\lineto(89.820,7.393)
\lineto(89.814,7.403)
\lineto(89.804,7.413)
\lineto(89.794,7.423)
\lineto(89.784,7.433)
\lineto(89.771,7.433)
\lineto(89.758,7.433)
\lineto(89.742,7.443)
\lineto(89.736,7.443)
\lineto(89.730,7.443)
\lineto(89.720,7.443)
\lineto(89.710,7.443)
\lineto(89.704,7.443)
\lineto(89.694,7.443)
\lineto(89.684,7.443)
\lineto(89.674,7.443)
\lineto(89.664,7.443)
\lineto(89.651,7.443)
\lineto(89.641,7.443)
\lineto(89.629,7.443)
\lineto(89.619,7.443)
\lineto(89.606,7.443)
\lineto(89.593,7.443)
\lineto(89.580,7.443)
\lineto(89.568,7.443)
\lineto(89.552,7.443)
\lineto(89.539,7.443)
\lineto(89.523,7.443)
\curveto(88.812,6.742)(87.807,6.732)(87.348,6.732)
\lineto(87.348,6.334)
\curveto(87.616,6.334)(88.349,6.334)(88.955,6.643)
\lineto(88.955,0.976)
\curveto(88.955,0.606)(88.955,0.463)(87.846,0.463)
\lineto(87.428,0.463)
\lineto(87.428,0.064)
\curveto(87.626,0.074)(88.990,0.109)(89.405,0.109)
\curveto(89.749,0.109)(91.149,0.074)(91.404,0.064)
\lineto(91.404,0.463)
\lineto(90.958,0.463)
\curveto(89.858,0.463)(89.858,0.606)(89.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.859,7.113)
\lineto(89.859,7.126)
\lineto(89.859,7.139)
\lineto(89.859,7.155)
\lineto(89.859,7.168)
\lineto(89.859,7.178)
\lineto(89.859,7.191)
\lineto(89.859,7.204)
\lineto(89.859,7.214)
\lineto(89.859,7.227)
\lineto(89.856,7.237)
\lineto(89.856,7.247)
\lineto(89.856,7.257)
\lineto(89.856,7.267)
\lineto(89.853,7.277)
\lineto(89.853,7.287)
\lineto(89.853,7.297)
\lineto(89.850,7.307)
\lineto(89.850,7.317)
\lineto(89.847,7.327)
\lineto(89.847,7.337)
\lineto(89.844,7.350)
\lineto(89.838,7.363)
\lineto(89.832,7.373)
\lineto(89.826,7.383)
\lineto(89.820,7.393)
\lineto(89.814,7.403)
\lineto(89.804,7.413)
\lineto(89.794,7.423)
\lineto(89.784,7.433)
\lineto(89.771,7.433)
\lineto(89.758,7.433)
\lineto(89.742,7.443)
\lineto(89.736,7.443)
\lineto(89.730,7.443)
\lineto(89.720,7.443)
\lineto(89.710,7.443)
\lineto(89.704,7.443)
\lineto(89.694,7.443)
\lineto(89.684,7.443)
\lineto(89.674,7.443)
\lineto(89.664,7.443)
\lineto(89.651,7.443)
\lineto(89.641,7.443)
\lineto(89.629,7.443)
\lineto(89.619,7.443)
\lineto(89.606,7.443)
\lineto(89.593,7.443)
\lineto(89.580,7.443)
\lineto(89.568,7.443)
\lineto(89.552,7.443)
\lineto(89.539,7.443)
\lineto(89.523,7.443)
\curveto(88.812,6.742)(87.807,6.732)(87.348,6.732)
\lineto(87.348,6.334)
\curveto(87.616,6.334)(88.349,6.334)(88.955,6.643)
\lineto(88.955,0.976)
\curveto(88.955,0.606)(88.955,0.463)(87.846,0.463)
\lineto(87.428,0.463)
\lineto(87.428,0.064)
\curveto(87.626,0.074)(88.990,0.109)(89.405,0.109)
\curveto(89.749,0.109)(91.149,0.074)(91.404,0.064)
\lineto(91.404,0.463)
\lineto(90.958,0.463)
\curveto(89.858,0.463)(89.858,0.606)(89.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.926,13.188)
\lineto(44.922,13.219)
\lineto(44.922,13.249)
\lineto(44.919,13.283)
\lineto(44.912,13.311)
\lineto(44.909,13.341)
\lineto(44.899,13.371)
\lineto(44.892,13.399)
\lineto(44.882,13.426)
\lineto(44.871,13.453)
\lineto(44.858,13.480)
\lineto(44.844,13.507)
\lineto(44.827,13.531)
\lineto(44.814,13.555)
\lineto(44.797,13.579)
\lineto(44.776,13.599)
\lineto(44.756,13.619)
\lineto(44.735,13.639)
\lineto(44.715,13.659)
\lineto(44.691,13.676)
\lineto(44.667,13.693)
\lineto(44.640,13.710)
\lineto(44.616,13.723)
\lineto(44.589,13.737)
\lineto(44.558,13.751)
\lineto(44.531,13.761)
\lineto(44.501,13.771)
\lineto(44.470,13.779)
\lineto(44.436,13.787)
\lineto(44.402,13.795)
\lineto(44.368,13.795)
\lineto(44.334,13.795)
\lineto(44.297,13.795)
\curveto(43.834,13.795)(43.378,13.353)(43.378,12.897)
\curveto(43.378,12.571)(43.616,12.285)(44.028,12.285)
\curveto(44.416,12.285)(44.926,12.673)(44.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.926,13.188)
\lineto(44.922,13.219)
\lineto(44.922,13.249)
\lineto(44.919,13.283)
\lineto(44.912,13.311)
\lineto(44.909,13.341)
\lineto(44.899,13.371)
\lineto(44.892,13.399)
\lineto(44.882,13.426)
\lineto(44.871,13.453)
\lineto(44.858,13.480)
\lineto(44.844,13.507)
\lineto(44.827,13.531)
\lineto(44.814,13.555)
\lineto(44.797,13.579)
\lineto(44.776,13.599)
\lineto(44.756,13.619)
\lineto(44.735,13.639)
\lineto(44.715,13.659)
\lineto(44.691,13.676)
\lineto(44.667,13.693)
\lineto(44.640,13.710)
\lineto(44.616,13.723)
\lineto(44.589,13.737)
\lineto(44.558,13.751)
\lineto(44.531,13.761)
\lineto(44.501,13.771)
\lineto(44.470,13.779)
\lineto(44.436,13.787)
\lineto(44.402,13.795)
\lineto(44.368,13.795)
\lineto(44.334,13.795)
\lineto(44.297,13.795)
\curveto(43.834,13.795)(43.378,13.353)(43.378,12.897)
\curveto(43.378,12.571)(43.616,12.285)(44.028,12.285)
\curveto(44.416,12.285)(44.926,12.673)(44.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.633,6.817)
\lineto(43.650,6.861)
\lineto(43.667,6.902)
\lineto(43.684,6.943)
\lineto(43.701,6.980)
\lineto(43.715,7.015)
\lineto(43.729,7.049)
\lineto(43.742,7.079)
\lineto(43.752,7.110)
\lineto(43.763,7.140)
\lineto(43.776,7.167)
\lineto(43.786,7.195)
\lineto(43.797,7.222)
\lineto(43.803,7.246)
\lineto(43.814,7.270)
\lineto(43.831,7.321)
\lineto(43.848,7.369)
\lineto(43.865,7.417)
\lineto(43.875,7.441)
\lineto(43.885,7.468)
\lineto(43.895,7.495)
\lineto(43.905,7.523)
\lineto(43.916,7.550)
\lineto(43.926,7.580)
\lineto(43.936,7.615)
\lineto(43.950,7.645)
\lineto(43.963,7.683)
\lineto(43.977,7.720)
\lineto(43.991,7.758)
\lineto(44.004,7.802)
\curveto(44.144,8.142)(44.229,8.373)(44.229,8.700)
\curveto(44.229,9.458)(43.688,10.084)(42.837,10.084)
\curveto(41.245,10.084)(40.599,7.632)(40.599,7.475)
\curveto(40.599,7.305)(40.769,7.305)(40.807,7.305)
\curveto(40.977,7.305)(40.990,7.343)(41.075,7.615)
\curveto(41.535,9.210)(42.208,9.713)(42.790,9.713)
\curveto(42.922,9.713)(43.215,9.713)(43.215,9.173)
\curveto(43.215,8.815)(43.093,8.458)(43.021,8.288)
\curveto(42.888,7.849)(42.123,5.887)(41.854,5.152)
\curveto(41.688,4.716)(41.467,4.155)(41.467,3.798)
\curveto(41.467,3.005)(42.038,2.410)(42.858,2.410)
\curveto(44.446,2.410)(45.072,4.866)(45.072,5.019)
\curveto(45.072,5.189)(44.926,5.189)(44.872,5.189)
\curveto(44.701,5.189)(44.701,5.138)(44.616,4.883)
\curveto(44.314,3.818)(43.756,2.784)(42.888,2.784)
\curveto(42.603,2.784)(42.480,2.954)(42.480,3.342)
\curveto(42.480,3.767)(42.586,4.006)(42.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.633,6.817)
\lineto(43.650,6.861)
\lineto(43.667,6.902)
\lineto(43.684,6.943)
\lineto(43.701,6.980)
\lineto(43.715,7.015)
\lineto(43.729,7.049)
\lineto(43.742,7.079)
\lineto(43.752,7.110)
\lineto(43.763,7.140)
\lineto(43.776,7.167)
\lineto(43.786,7.195)
\lineto(43.797,7.222)
\lineto(43.803,7.246)
\lineto(43.814,7.270)
\lineto(43.831,7.321)
\lineto(43.848,7.369)
\lineto(43.865,7.417)
\lineto(43.875,7.441)
\lineto(43.885,7.468)
\lineto(43.895,7.495)
\lineto(43.905,7.523)
\lineto(43.916,7.550)
\lineto(43.926,7.580)
\lineto(43.936,7.615)
\lineto(43.950,7.645)
\lineto(43.963,7.683)
\lineto(43.977,7.720)
\lineto(43.991,7.758)
\lineto(44.004,7.802)
\curveto(44.144,8.142)(44.229,8.373)(44.229,8.700)
\curveto(44.229,9.458)(43.688,10.084)(42.837,10.084)
\curveto(41.245,10.084)(40.599,7.632)(40.599,7.475)
\curveto(40.599,7.305)(40.769,7.305)(40.807,7.305)
\curveto(40.977,7.305)(40.990,7.343)(41.075,7.615)
\curveto(41.535,9.210)(42.208,9.713)(42.790,9.713)
\curveto(42.922,9.713)(43.215,9.713)(43.215,9.173)
\curveto(43.215,8.815)(43.093,8.458)(43.021,8.288)
\curveto(42.888,7.849)(42.123,5.887)(41.854,5.152)
\curveto(41.688,4.716)(41.467,4.155)(41.467,3.798)
\curveto(41.467,3.005)(42.038,2.410)(42.858,2.410)
\curveto(44.446,2.410)(45.072,4.866)(45.072,5.019)
\curveto(45.072,5.189)(44.926,5.189)(44.872,5.189)
\curveto(44.701,5.189)(44.701,5.138)(44.616,4.883)
\curveto(44.314,3.818)(43.756,2.784)(42.888,2.784)
\curveto(42.603,2.784)(42.480,2.954)(42.480,3.342)
\curveto(42.480,3.767)(42.586,4.006)(42.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.933,2.225)
\lineto(51.528,2.225)
\curveto(51.494,1.963)(51.372,1.262)(51.219,1.143)
\curveto(51.130,1.075)(50.215,1.075)(50.049,1.075)
\lineto(47.865,1.075)
\curveto(49.110,2.174)(49.525,2.504)(50.236,3.062)
\curveto(51.113,3.766)(51.933,4.497)(51.933,5.627)
\curveto(51.933,7.059)(50.678,7.936)(49.157,7.936)
\curveto(47.691,7.936)(46.691,6.905)(46.691,5.817)
\curveto(46.691,5.211)(47.202,5.150)(47.324,5.150)
\curveto(47.606,5.150)(47.950,5.354)(47.950,5.780)
\curveto(47.950,5.990)(47.865,6.405)(47.249,6.405)
\curveto(47.617,7.246)(48.423,7.508)(48.981,7.508)
\curveto(50.168,7.508)(50.783,6.586)(50.783,5.627)
\curveto(50.783,4.592)(50.049,3.776)(49.668,3.351)
\lineto(46.814,0.528)
\curveto(46.691,0.422)(46.691,0.395)(46.691,0.065)
\lineto(51.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.933,2.225)
\lineto(51.528,2.225)
\curveto(51.494,1.963)(51.372,1.262)(51.219,1.143)
\curveto(51.130,1.075)(50.215,1.075)(50.049,1.075)
\lineto(47.865,1.075)
\curveto(49.110,2.174)(49.525,2.504)(50.236,3.062)
\curveto(51.113,3.766)(51.933,4.497)(51.933,5.627)
\curveto(51.933,7.059)(50.678,7.936)(49.157,7.936)
\curveto(47.691,7.936)(46.691,6.905)(46.691,5.817)
\curveto(46.691,5.211)(47.202,5.150)(47.324,5.150)
\curveto(47.606,5.150)(47.950,5.354)(47.950,5.780)
\curveto(47.950,5.990)(47.865,6.405)(47.249,6.405)
\curveto(47.617,7.246)(48.423,7.508)(48.981,7.508)
\curveto(50.168,7.508)(50.783,6.586)(50.783,5.627)
\curveto(50.783,4.592)(50.049,3.776)(49.668,3.351)
\lineto(46.814,0.528)
\curveto(46.691,0.422)(46.691,0.395)(46.691,0.065)
\lineto(51.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,38.796)
\lineto(46.266,78.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,38.796)
\lineto(86.266,78.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,78.796)
\lineto(86.266,98.795)
\lineto(86.266,98.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.795)
\lineto(6.266,98.795)
\lineto(6.266,98.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,78.795)
\lineto(46.266,98.795)
\lineto(46.266,98.795)
}
}
\end{pspicture}


==> diagrams/example-lemma-3-1-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-145.581](542.317,301.163)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,180.516)
\lineto(160.501,220.516)
\lineto(160.501,220.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,140.517)
\lineto(160.501,180.517)
\lineto(160.501,180.517)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.517)
\lineto(160.501,140.517)
\lineto(160.501,140.517)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.516)
\lineto(180.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.516)
\lineto(220.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.515)
\curveto(160.501,89.470)(169.455,80.515)(180.501,80.515)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,80.516)
\lineto(260.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,60.516)
\curveto(320.501,71.562)(311.546,80.516)(300.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,20.516)
\lineto(320.501,60.516)
\lineto(320.501,60.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,0.516)
\lineto(320.501,20.516)
\lineto(320.501,20.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,250.644)
\lineto(160.501,220.516)
\lineto(160.501,220.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(153.448,267.698)
\lineto(120.501,300.644)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.430,267.716)
\curveto(157.957,263.188)(160.501,257.047)(160.501,250.644)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,180.516)
\lineto(120.501,220.516)
\lineto(120.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,140.516)
\lineto(120.501,180.516)
\lineto(120.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.517)
\lineto(140.501,120.517)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.516)
\lineto(180.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,120.516)
\lineto(220.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.516)
\lineto(260.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,120.516)
\lineto(300.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,100.516)
\curveto(360.501,111.562)(351.546,120.516)(340.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,60.516)
\lineto(360.501,100.516)
\lineto(360.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,20.516)
\lineto(360.501,60.516)
\lineto(360.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.516)
\lineto(360.501,20.516)
\lineto(360.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,140.515)
\curveto(120.501,129.470)(129.455,120.515)(140.501,120.515)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,250.644)
\lineto(120.501,220.516)
\lineto(120.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(127.554,267.698)
\lineto(160.501,300.644)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(127.572,267.716)
\curveto(123.044,263.188)(120.501,257.047)(120.501,250.644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,146.093)
\lineto(497.542,151.610)
\lineto(495.882,151.610)
\lineto(495.882,152.128)
\curveto(496.754,152.128)(497.395,152.535)(497.805,153.348)
\curveto(498.216,154.162)(498.421,155.044)(498.421,155.995)
\lineto(498.997,155.995)
\lineto(498.997,152.313)
\lineto(501.819,152.313)
\lineto(501.819,151.610)
\lineto(498.997,151.610)
\lineto(498.997,146.132)
\curveto(498.997,145.578)(499.088,145.093)(499.270,144.677)
\curveto(499.459,144.260)(499.794,144.052)(500.276,144.052)
\curveto(500.732,144.052)(501.061,144.270)(501.262,144.706)
\curveto(501.464,145.149)(501.565,145.624)(501.565,146.132)
\lineto(501.565,147.313)
\lineto(502.141,147.313)
\lineto(502.141,146.093)
\curveto(502.141,145.676)(502.063,145.262)(501.907,144.852)
\curveto(501.757,144.449)(501.533,144.117)(501.233,143.856)
\curveto(500.934,143.596)(500.569,143.466)(500.139,143.466)
\curveto(499.339,143.466)(498.704,143.703)(498.235,144.178)
\curveto(497.773,144.660)(497.542,145.298)(497.542,146.093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,143.690)
\lineto(503.889,144.393)
\curveto(504.345,144.393)(504.719,144.429)(505.012,144.501)
\curveto(505.305,144.572)(505.452,144.748)(505.452,145.028)
\lineto(505.452,150.487)
\curveto(505.452,151.001)(505.351,151.317)(505.149,151.434)
\curveto(504.954,151.552)(504.563,151.610)(503.977,151.610)
\lineto(503.977,152.313)
\lineto(506.858,152.528)
\lineto(506.858,145.028)
\curveto(506.858,144.748)(506.985,144.572)(507.239,144.501)
\curveto(507.493,144.429)(507.831,144.393)(508.255,144.393)
\lineto(508.255,143.690)
\lineto(503.889,143.690)
\moveto(504.739,155.966)
\curveto(504.739,156.259)(504.850,156.516)(505.071,156.737)
\curveto(505.292,156.958)(505.546,157.069)(505.833,157.069)
\curveto(506.022,157.069)(506.204,157.020)(506.380,156.923)
\curveto(506.555,156.825)(506.692,156.688)(506.790,156.512)
\curveto(506.887,156.337)(506.936,156.154)(506.936,155.966)
\curveto(506.936,155.679)(506.826,155.425)(506.604,155.204)
\curveto(506.383,154.983)(506.126,154.872)(505.833,154.872)
\curveto(505.546,154.872)(505.292,154.983)(505.071,155.204)
\curveto(504.850,155.425)(504.739,155.679)(504.739,155.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,143.466)
\curveto(512.988,143.466)(512.239,143.677)(511.555,144.100)
\curveto(510.878,144.530)(510.344,145.100)(509.954,145.809)
\curveto(509.570,146.526)(509.378,147.281)(509.378,148.075)
\curveto(509.378,148.856)(509.553,149.598)(509.905,150.302)
\curveto(510.263,151.005)(510.758,151.571)(511.389,152.001)
\curveto(512.027,152.437)(512.737,152.655)(513.518,152.655)
\curveto(514.130,152.655)(514.661,152.551)(515.110,152.343)
\curveto(515.566,152.141)(515.940,151.858)(516.233,151.493)
\curveto(516.526,151.128)(516.747,150.699)(516.897,150.204)
\curveto(517.047,149.709)(517.122,149.165)(517.122,148.573)
\curveto(517.122,148.397)(517.053,148.309)(516.917,148.309)
\lineto(511.126,148.309)
\lineto(511.126,148.095)
\curveto(511.126,146.988)(511.347,146.037)(511.790,145.243)
\curveto(512.239,144.449)(512.968,144.052)(513.977,144.052)
\curveto(514.387,144.052)(514.765,144.143)(515.110,144.325)
\curveto(515.462,144.507)(515.764,144.761)(516.018,145.087)
\curveto(516.279,145.412)(516.455,145.761)(516.546,146.132)
\curveto(516.559,146.177)(516.581,146.216)(516.614,146.249)
\curveto(516.653,146.288)(516.695,146.307)(516.741,146.307)
\lineto(516.917,146.307)
\curveto(517.053,146.307)(517.122,146.223)(517.122,146.053)
\curveto(516.933,145.298)(516.526,144.677)(515.901,144.188)
\curveto(515.276,143.706)(514.576,143.466)(513.802,143.466)
\moveto(511.145,148.807)
\lineto(515.706,148.807)
\curveto(515.706,149.309)(515.634,149.817)(515.491,150.331)
\curveto(515.354,150.845)(515.123,151.272)(514.798,151.610)
\curveto(514.472,151.955)(514.046,152.128)(513.518,152.128)
\curveto(512.763,152.128)(512.177,151.773)(511.761,151.063)
\curveto(511.350,150.360)(511.145,149.608)(511.145,148.807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,143.690)
\lineto(518.206,144.393)
\curveto(518.662,144.393)(519.036,144.429)(519.329,144.501)
\curveto(519.622,144.572)(519.768,144.748)(519.768,145.028)
\lineto(519.768,150.487)
\curveto(519.768,150.845)(519.713,151.102)(519.602,151.259)
\curveto(519.498,151.421)(519.345,151.519)(519.143,151.552)
\curveto(518.942,151.591)(518.629,151.610)(518.206,151.610)
\lineto(518.206,152.313)
\lineto(521.067,152.528)
\lineto(521.067,150.575)
\curveto(521.282,151.154)(521.588,151.623)(521.985,151.981)
\curveto(522.382,152.346)(522.864,152.528)(523.430,152.528)
\curveto(523.828,152.528)(524.182,152.411)(524.495,152.177)
\curveto(524.807,151.942)(524.964,151.633)(524.964,151.249)
\curveto(524.964,151.008)(524.876,150.796)(524.700,150.614)
\curveto(524.531,150.438)(524.319,150.350)(524.065,150.350)
\curveto(523.818,150.350)(523.606,150.438)(523.430,150.614)
\curveto(523.255,150.790)(523.167,151.001)(523.167,151.249)
\curveto(523.167,151.607)(523.294,151.861)(523.548,152.011)
\lineto(523.430,152.011)
\curveto(522.890,152.011)(522.447,151.815)(522.102,151.425)
\curveto(521.764,151.034)(521.523,150.549)(521.380,149.970)
\curveto(521.236,149.390)(521.165,148.837)(521.165,148.309)
\lineto(521.165,145.028)
\curveto(521.165,144.605)(521.813,144.393)(523.108,144.393)
\lineto(523.108,143.690)
\lineto(518.206,143.690)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,144.052)
\curveto(533.245,144.130)(533.251,144.188)(533.264,144.227)
\lineto(536.165,155.790)
\curveto(536.217,156.018)(536.249,156.197)(536.262,156.327)
\curveto(536.262,156.542)(535.830,156.649)(534.964,156.649)
\curveto(534.827,156.649)(534.759,156.737)(534.759,156.913)
\curveto(534.765,156.945)(534.778,157.004)(534.798,157.089)
\curveto(534.824,157.173)(534.853,157.238)(534.886,157.284)
\curveto(534.925,157.330)(534.977,157.352)(535.042,157.352)
\lineto(537.737,157.567)
\lineto(537.796,157.567)
\curveto(537.796,157.554)(537.818,157.535)(537.864,157.509)
\curveto(537.910,157.489)(537.936,157.476)(537.942,157.470)
\curveto(537.968,157.404)(537.981,157.352)(537.981,157.313)
\lineto(535.882,148.954)
\curveto(536.363,149.156)(536.969,149.634)(537.698,150.389)
\curveto(538.434,151.151)(539.007,151.698)(539.417,152.030)
\curveto(539.833,152.362)(540.354,152.528)(540.979,152.528)
\curveto(541.350,152.528)(541.666,152.401)(541.927,152.147)
\curveto(542.187,151.893)(542.317,151.581)(542.317,151.210)
\curveto(542.317,150.975)(542.268,150.757)(542.171,150.555)
\curveto(542.073,150.360)(541.936,150.201)(541.761,150.077)
\curveto(541.585,149.953)(541.380,149.891)(541.145,149.891)
\curveto(540.930,149.891)(540.748,149.956)(540.598,150.087)
\curveto(540.455,150.223)(540.384,150.399)(540.384,150.614)
\curveto(540.384,150.933)(540.494,151.200)(540.716,151.415)
\curveto(540.943,151.636)(541.217,151.747)(541.536,151.747)
\curveto(541.406,151.923)(541.207,152.011)(540.940,152.011)
\curveto(540.543,152.011)(540.159,151.897)(539.788,151.669)
\curveto(539.423,151.441)(539.026,151.112)(538.596,150.682)
\curveto(538.173,150.259)(537.786,149.869)(537.434,149.511)
\curveto(537.083,149.159)(536.757,148.892)(536.458,148.710)
\curveto(537.246,148.619)(537.929,148.410)(538.509,148.085)
\curveto(539.088,147.766)(539.378,147.274)(539.378,146.610)
\curveto(539.378,146.473)(539.352,146.301)(539.300,146.093)
\curveto(539.182,145.591)(539.124,145.191)(539.124,144.891)
\curveto(539.124,144.292)(539.329,143.993)(539.739,143.993)
\curveto(540.221,143.993)(540.585,144.257)(540.833,144.784)
\curveto(541.087,145.311)(541.295,145.927)(541.458,146.630)
\curveto(541.484,146.708)(541.539,146.747)(541.624,146.747)
\lineto(541.858,146.747)
\curveto(541.910,146.747)(541.953,146.731)(541.985,146.698)
\curveto(542.024,146.665)(542.044,146.623)(542.044,146.571)
\curveto(542.044,146.558)(542.037,146.539)(542.024,146.512)
\curveto(541.523,144.481)(540.748,143.466)(539.700,143.466)
\curveto(539.322,143.466)(538.987,143.553)(538.694,143.729)
\curveto(538.408,143.905)(538.186,144.143)(538.030,144.442)
\curveto(537.874,144.748)(537.796,145.090)(537.796,145.468)
\curveto(537.796,145.682)(537.825,145.904)(537.884,146.132)
\curveto(537.923,146.288)(537.942,146.434)(537.942,146.571)
\curveto(537.942,147.085)(537.714,147.476)(537.259,147.743)
\curveto(536.803,148.010)(536.282,148.173)(535.696,148.231)
\lineto(534.680,144.149)
\curveto(534.628,143.947)(534.527,143.785)(534.378,143.661)
\curveto(534.228,143.531)(534.055,143.466)(533.860,143.466)
\curveto(533.691,143.466)(533.544,143.524)(533.421,143.641)
\curveto(533.303,143.752)(533.245,143.889)(533.245,144.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,220.517)
\lineto(40.501,260.517)
\lineto(40.501,260.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,240.517)
\lineto(20.501,240.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,260.515)
\curveto(0.501,249.470)(9.455,240.515)(20.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.516)
\lineto(80.501,260.516)
\lineto(80.501,260.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,240.516)
\lineto(60.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,240.515)
\curveto(45.501,237.754)(43.262,235.515)(40.501,235.515)
\curveto(37.739,235.515)(35.501,237.754)(35.501,240.515)
\curveto(35.501,243.277)(37.739,245.515)(40.501,245.515)
\curveto(43.262,245.515)(45.501,243.277)(45.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,240.515)
\curveto(85.501,237.754)(83.262,235.515)(80.501,235.515)
\curveto(77.739,235.515)(75.501,237.754)(75.501,240.515)
\curveto(75.501,243.277)(77.739,245.515)(80.501,245.515)
\curveto(83.262,245.515)(85.501,243.277)(85.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,260.515)
\lineto(0.501,300.515)
\lineto(0.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.515)
\lineto(40.501,300.515)
\lineto(40.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,260.515)
\lineto(80.501,300.515)
\lineto(80.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,240.516)
\lineto(100.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,240.515)
\curveto(125.501,237.754)(123.262,235.515)(120.501,235.515)
\curveto(117.739,235.515)(115.501,237.754)(115.501,240.515)
\curveto(115.501,243.277)(117.739,245.515)(120.501,245.515)
\curveto(123.262,245.515)(125.501,243.277)(125.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,180.516)
\lineto(80.501,220.516)
\lineto(80.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,200.516)
\lineto(60.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,200.515)
\curveto(85.501,197.754)(83.262,195.515)(80.501,195.515)
\curveto(77.739,195.515)(75.501,197.754)(75.501,200.515)
\curveto(75.501,203.277)(77.739,205.515)(80.501,205.515)
\curveto(83.262,205.515)(85.501,203.277)(85.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,200.516)
\lineto(100.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,200.515)
\curveto(125.501,197.754)(123.262,195.515)(120.501,195.515)
\curveto(117.739,195.515)(115.501,197.754)(115.501,200.515)
\curveto(115.501,203.277)(117.739,205.515)(120.501,205.515)
\curveto(123.262,205.515)(125.501,203.277)(125.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,220.515)
\curveto(40.501,209.470)(49.455,200.515)(60.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,160.516)
\lineto(100.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,160.515)
\curveto(125.501,157.754)(123.262,155.515)(120.501,155.515)
\curveto(117.739,155.515)(115.501,157.754)(115.501,160.515)
\curveto(115.501,163.277)(117.739,165.515)(120.501,165.515)
\curveto(123.262,165.515)(125.501,163.277)(125.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,180.515)
\curveto(80.501,169.470)(89.455,160.515)(100.501,160.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,220.516)
\lineto(240.501,260.516)
\lineto(240.501,260.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,240.516)
\lineto(220.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,220.516)
\lineto(200.501,260.516)
\lineto(200.501,260.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,240.516)
\lineto(180.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,240.515)
\curveto(205.501,237.754)(203.262,235.515)(200.501,235.515)
\curveto(197.739,235.515)(195.501,237.754)(195.501,240.515)
\curveto(195.501,243.277)(197.739,245.515)(200.501,245.515)
\curveto(203.262,245.515)(205.501,243.277)(205.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,240.515)
\curveto(245.501,237.754)(243.262,235.515)(240.501,235.515)
\curveto(237.739,235.515)(235.501,237.754)(235.501,240.515)
\curveto(235.501,243.277)(237.739,245.515)(240.501,245.515)
\curveto(243.262,245.515)(245.501,243.277)(245.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.515)
\lineto(240.501,260.515)
\lineto(240.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,260.515)
\lineto(200.501,300.515)
\lineto(200.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.516)
\lineto(140.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,240.515)
\curveto(165.501,237.754)(163.262,235.515)(160.501,235.515)
\curveto(157.739,235.515)(155.501,237.754)(155.501,240.515)
\curveto(155.501,243.277)(157.739,245.515)(160.501,245.515)
\curveto(163.262,245.515)(165.501,243.277)(165.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.516)
\lineto(240.501,220.516)
\lineto(240.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,200.516)
\lineto(220.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,180.516)
\lineto(200.501,220.516)
\lineto(200.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,200.516)
\lineto(180.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,200.515)
\curveto(205.501,197.754)(203.262,195.515)(200.501,195.515)
\curveto(197.739,195.515)(195.501,197.754)(195.501,200.515)
\curveto(195.501,203.277)(197.739,205.515)(200.501,205.515)
\curveto(203.262,205.515)(205.501,203.277)(205.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,200.515)
\curveto(245.501,197.754)(243.262,195.515)(240.501,195.515)
\curveto(237.739,195.515)(235.501,197.754)(235.501,200.515)
\curveto(235.501,203.277)(237.739,205.515)(240.501,205.515)
\curveto(243.262,205.515)(245.501,203.277)(245.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,200.516)
\lineto(140.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,200.515)
\curveto(165.501,197.754)(163.262,195.515)(160.501,195.515)
\curveto(157.739,195.515)(155.501,197.754)(155.501,200.515)
\curveto(155.501,203.277)(157.739,205.515)(160.501,205.515)
\curveto(163.262,205.515)(165.501,203.277)(165.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.516)
\lineto(240.501,180.516)
\lineto(240.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,160.516)
\lineto(220.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.517)
\lineto(200.501,180.517)
\lineto(200.501,180.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.516)
\lineto(180.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,160.515)
\curveto(205.501,157.754)(203.262,155.515)(200.501,155.515)
\curveto(197.739,155.515)(195.501,157.754)(195.501,160.515)
\curveto(195.501,163.277)(197.739,165.515)(200.501,165.515)
\curveto(203.262,165.515)(205.501,163.277)(205.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,160.515)
\curveto(245.501,157.754)(243.262,155.515)(240.501,155.515)
\curveto(237.739,155.515)(235.501,157.754)(235.501,160.515)
\curveto(235.501,163.277)(237.739,165.515)(240.501,165.515)
\curveto(243.262,165.515)(245.501,163.277)(245.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.516)
\lineto(140.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,160.515)
\curveto(165.501,157.754)(163.262,155.515)(160.501,155.515)
\curveto(157.739,155.515)(155.501,157.754)(155.501,160.515)
\curveto(155.501,163.277)(157.739,165.515)(160.501,165.515)
\curveto(163.262,165.515)(165.501,163.277)(165.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,160.516)
\lineto(260.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,200.516)
\lineto(260.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,240.516)
\lineto(260.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,160.516)
\lineto(300.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,160.516)
\lineto(340.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,200.516)
\lineto(300.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.516)
\lineto(300.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.516)
\lineto(340.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.516)
\lineto(340.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,240.516)
\lineto(400.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,140.516)
\curveto(400.501,151.562)(391.546,160.516)(380.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.516)
\curveto(440.501,191.562)(431.546,200.516)(420.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.515)
\curveto(480.501,231.561)(471.546,240.515)(460.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,90.515)
\lineto(400.501,140.515)
\lineto(400.501,140.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,140.516)
\lineto(440.501,180.516)
\lineto(440.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.516)
\lineto(480.501,220.516)
\lineto(480.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,40.515)
\lineto(400.501,90.515)
\lineto(400.501,90.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,90.515)
\lineto(440.501,140.515)
\lineto(440.501,140.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,140.516)
\lineto(480.501,180.516)
\lineto(480.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,90.515)
\lineto(480.501,140.515)
\lineto(480.501,140.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,40.515)
\lineto(440.501,90.515)
\lineto(440.501,90.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.515)
\lineto(480.501,90.515)
\lineto(480.501,90.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,0.797)
\lineto(400.501,40.797)
\lineto(400.501,40.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,0.797)
\lineto(440.501,40.797)
\lineto(440.501,40.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.797)
\lineto(480.501,40.797)
\lineto(480.501,40.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.516)
\lineto(420.501,200.516)
\lineto(420.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.516)
\lineto(400.501,240.516)
\lineto(400.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,0.516)
\lineto(280.501,20.516)
\lineto(280.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,20.516)
\curveto(280.501,31.562)(271.546,40.516)(260.501,40.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.517)
\lineto(200.501,140.517)
\lineto(200.501,140.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,120.515)
\curveto(165.501,117.754)(163.262,115.515)(160.501,115.515)
\curveto(157.739,115.515)(155.501,117.754)(155.501,120.515)
\curveto(155.501,123.277)(157.739,125.515)(160.501,125.515)
\curveto(163.262,125.515)(165.501,123.277)(165.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,120.515)
\curveto(205.501,117.754)(203.262,115.515)(200.501,115.515)
\curveto(197.739,115.515)(195.501,117.754)(195.501,120.515)
\curveto(195.501,123.277)(197.739,125.515)(200.501,125.515)
\curveto(203.262,125.515)(205.501,123.277)(205.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.516)
\lineto(240.501,140.516)
\lineto(240.501,140.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,120.515)
\curveto(245.501,117.754)(243.262,115.515)(240.501,115.515)
\curveto(237.739,115.515)(235.501,117.754)(235.501,120.515)
\curveto(235.501,123.277)(237.739,125.515)(240.501,125.515)
\curveto(243.262,125.515)(245.501,123.277)(245.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.516)
\lineto(200.501,100.516)
\lineto(200.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,80.515)
\curveto(205.501,77.754)(203.262,75.515)(200.501,75.515)
\curveto(197.739,75.515)(195.501,77.754)(195.501,80.515)
\curveto(195.501,83.277)(197.739,85.515)(200.501,85.515)
\curveto(203.262,85.515)(205.501,83.277)(205.501,80.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,60.516)
\lineto(240.501,100.516)
\lineto(240.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,80.515)
\curveto(245.501,77.754)(243.262,75.515)(240.501,75.515)
\curveto(237.739,75.515)(235.501,77.754)(235.501,80.515)
\curveto(235.501,83.277)(237.739,85.515)(240.501,85.515)
\curveto(243.262,85.515)(245.501,83.277)(245.501,80.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,20.516)
\lineto(240.501,60.516)
\lineto(240.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,40.516)
\lineto(220.501,40.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,40.515)
\curveto(245.501,37.754)(243.262,35.515)(240.501,35.515)
\curveto(237.739,35.515)(235.501,37.754)(235.501,40.515)
\curveto(235.501,43.277)(237.739,45.515)(240.501,45.515)
\curveto(243.262,45.515)(245.501,43.277)(245.501,40.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.515)
\curveto(200.501,49.470)(209.455,40.515)(220.501,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,0.516)
\lineto(240.501,20.516)
\lineto(240.501,20.516)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.501,25.235)
\lineto(290.501,25.235)
\lineto(290.501,5.235)
\lineto(270.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,25.235)
\lineto(290.501,25.235)
\lineto(290.501,5.235)
\lineto(270.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.918,10.129)
\curveto(276.918,10.191)(276.923,10.237)(276.934,10.268)
\lineto(279.224,19.400)
\curveto(279.265,19.580)(279.291,19.721)(279.301,19.824)
\curveto(279.301,19.994)(278.959,20.078)(278.276,20.078)
\curveto(278.168,20.078)(278.114,20.148)(278.114,20.287)
\curveto(278.119,20.312)(278.129,20.359)(278.145,20.425)
\curveto(278.165,20.492)(278.188,20.544)(278.214,20.580)
\curveto(278.245,20.616)(278.286,20.634)(278.337,20.634)
\lineto(280.466,20.803)
\lineto(280.512,20.803)
\curveto(280.512,20.793)(280.530,20.778)(280.566,20.757)
\curveto(280.602,20.742)(280.623,20.731)(280.628,20.726)
\curveto(280.649,20.675)(280.659,20.634)(280.659,20.603)
\lineto(279.001,14.001)
\curveto(279.381,14.160)(279.859,14.538)(280.435,15.135)
\curveto(281.016,15.736)(281.469,16.168)(281.793,16.430)
\curveto(282.122,16.693)(282.533,16.824)(283.027,16.824)
\curveto(283.320,16.824)(283.569,16.723)(283.775,16.523)
\curveto(283.980,16.322)(284.083,16.075)(284.083,15.782)
\curveto(284.083,15.597)(284.045,15.425)(283.968,15.266)
\curveto(283.890,15.111)(283.782,14.985)(283.644,14.888)
\curveto(283.505,14.790)(283.343,14.741)(283.158,14.741)
\curveto(282.988,14.741)(282.844,14.793)(282.726,14.895)
\curveto(282.613,15.003)(282.556,15.142)(282.556,15.312)
\curveto(282.556,15.564)(282.644,15.775)(282.818,15.944)
\curveto(282.998,16.119)(283.214,16.207)(283.466,16.207)
\curveto(283.363,16.345)(283.207,16.415)(282.996,16.415)
\curveto(282.682,16.415)(282.379,16.325)(282.086,16.145)
\curveto(281.798,15.965)(281.484,15.705)(281.145,15.366)
\curveto(280.811,15.032)(280.505,14.723)(280.227,14.440)
\curveto(279.949,14.163)(279.692,13.952)(279.456,13.808)
\curveto(280.078,13.736)(280.618,13.571)(281.075,13.314)
\curveto(281.533,13.062)(281.762,12.674)(281.762,12.150)
\curveto(281.762,12.042)(281.741,11.906)(281.700,11.741)
\curveto(281.608,11.345)(281.561,11.029)(281.561,10.792)
\curveto(281.561,10.319)(281.723,10.083)(282.047,10.083)
\curveto(282.428,10.083)(282.716,10.291)(282.911,10.708)
\curveto(283.111,11.124)(283.276,11.610)(283.405,12.165)
\curveto(283.425,12.227)(283.469,12.258)(283.536,12.258)
\lineto(283.721,12.258)
\curveto(283.762,12.258)(283.795,12.245)(283.821,12.219)
\curveto(283.852,12.193)(283.867,12.160)(283.867,12.119)
\curveto(283.867,12.109)(283.862,12.093)(283.852,12.073)
\curveto(283.456,10.468)(282.844,9.666)(282.016,9.666)
\curveto(281.718,9.666)(281.453,9.736)(281.222,9.875)
\curveto(280.996,10.013)(280.821,10.201)(280.697,10.438)
\curveto(280.574,10.679)(280.512,10.949)(280.512,11.247)
\curveto(280.512,11.417)(280.535,11.592)(280.582,11.772)
\curveto(280.613,11.895)(280.628,12.011)(280.628,12.119)
\curveto(280.628,12.525)(280.448,12.834)(280.088,13.044)
\curveto(279.728,13.255)(279.317,13.384)(278.854,13.430)
\lineto(278.052,10.206)
\curveto(278.011,10.047)(277.931,9.918)(277.813,9.821)
\curveto(277.695,9.718)(277.558,9.666)(277.404,9.666)
\curveto(277.270,9.666)(277.155,9.713)(277.057,9.805)
\curveto(276.964,9.893)(276.918,10.001)(276.918,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501,25.235)
\lineto(330.501,25.235)
\lineto(330.501,5.235)
\lineto(310.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.501,25.235)
\lineto(330.501,25.235)
\lineto(330.501,5.235)
\lineto(310.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.918,10.129)
\curveto(316.918,10.191)(316.923,10.237)(316.934,10.268)
\lineto(319.224,19.400)
\curveto(319.265,19.580)(319.291,19.721)(319.301,19.824)
\curveto(319.301,19.994)(318.959,20.078)(318.276,20.078)
\curveto(318.168,20.078)(318.114,20.148)(318.114,20.287)
\curveto(318.119,20.312)(318.129,20.359)(318.145,20.425)
\curveto(318.165,20.492)(318.188,20.544)(318.214,20.580)
\curveto(318.245,20.616)(318.286,20.634)(318.337,20.634)
\lineto(320.466,20.803)
\lineto(320.512,20.803)
\curveto(320.512,20.793)(320.530,20.778)(320.566,20.757)
\curveto(320.602,20.742)(320.623,20.731)(320.628,20.726)
\curveto(320.649,20.675)(320.659,20.634)(320.659,20.603)
\lineto(319.001,14.001)
\curveto(319.381,14.160)(319.859,14.538)(320.435,15.135)
\curveto(321.016,15.736)(321.469,16.168)(321.793,16.430)
\curveto(322.122,16.693)(322.533,16.824)(323.027,16.824)
\curveto(323.320,16.824)(323.569,16.723)(323.775,16.523)
\curveto(323.980,16.322)(324.083,16.075)(324.083,15.782)
\curveto(324.083,15.597)(324.045,15.425)(323.968,15.266)
\curveto(323.890,15.111)(323.782,14.985)(323.644,14.888)
\curveto(323.505,14.790)(323.343,14.741)(323.158,14.741)
\curveto(322.988,14.741)(322.844,14.793)(322.726,14.895)
\curveto(322.613,15.003)(322.556,15.142)(322.556,15.312)
\curveto(322.556,15.564)(322.644,15.775)(322.818,15.944)
\curveto(322.998,16.119)(323.214,16.207)(323.466,16.207)
\curveto(323.363,16.345)(323.207,16.415)(322.996,16.415)
\curveto(322.682,16.415)(322.379,16.325)(322.086,16.145)
\curveto(321.798,15.965)(321.484,15.705)(321.145,15.366)
\curveto(320.811,15.032)(320.505,14.723)(320.227,14.440)
\curveto(319.949,14.163)(319.692,13.952)(319.456,13.808)
\curveto(320.078,13.736)(320.618,13.571)(321.075,13.314)
\curveto(321.533,13.062)(321.762,12.674)(321.762,12.150)
\curveto(321.762,12.042)(321.741,11.906)(321.700,11.741)
\curveto(321.608,11.345)(321.561,11.029)(321.561,10.792)
\curveto(321.561,10.319)(321.723,10.083)(322.047,10.083)
\curveto(322.428,10.083)(322.716,10.291)(322.911,10.708)
\curveto(323.111,11.124)(323.276,11.610)(323.405,12.165)
\curveto(323.425,12.227)(323.469,12.258)(323.536,12.258)
\lineto(323.721,12.258)
\curveto(323.762,12.258)(323.795,12.245)(323.821,12.219)
\curveto(323.852,12.193)(323.867,12.160)(323.867,12.119)
\curveto(323.867,12.109)(323.862,12.093)(323.852,12.073)
\curveto(323.456,10.468)(322.844,9.666)(322.016,9.666)
\curveto(321.718,9.666)(321.453,9.736)(321.222,9.875)
\curveto(320.996,10.013)(320.821,10.201)(320.697,10.438)
\curveto(320.574,10.679)(320.512,10.949)(320.512,11.247)
\curveto(320.512,11.417)(320.535,11.592)(320.582,11.772)
\curveto(320.613,11.895)(320.628,12.011)(320.628,12.119)
\curveto(320.628,12.525)(320.448,12.834)(320.088,13.044)
\curveto(319.728,13.255)(319.317,13.384)(318.854,13.430)
\lineto(318.052,10.206)
\curveto(318.011,10.047)(317.931,9.918)(317.813,9.821)
\curveto(317.695,9.718)(317.558,9.666)(317.404,9.666)
\curveto(317.270,9.666)(317.155,9.713)(317.057,9.805)
\curveto(316.964,9.893)(316.918,10.001)(316.918,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.501,25.235)
\lineto(370.501,25.235)
\lineto(370.501,5.235)
\lineto(350.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.501,25.235)
\lineto(370.501,25.235)
\lineto(370.501,5.235)
\lineto(350.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.918,10.129)
\curveto(356.918,10.191)(356.923,10.237)(356.934,10.268)
\lineto(359.224,19.400)
\curveto(359.265,19.580)(359.291,19.721)(359.301,19.824)
\curveto(359.301,19.994)(358.959,20.078)(358.276,20.078)
\curveto(358.168,20.078)(358.114,20.148)(358.114,20.287)
\curveto(358.119,20.312)(358.129,20.359)(358.145,20.425)
\curveto(358.165,20.492)(358.188,20.544)(358.214,20.580)
\curveto(358.245,20.616)(358.286,20.634)(358.337,20.634)
\lineto(360.466,20.803)
\lineto(360.512,20.803)
\curveto(360.512,20.793)(360.530,20.778)(360.566,20.757)
\curveto(360.602,20.742)(360.623,20.731)(360.628,20.726)
\curveto(360.649,20.675)(360.659,20.634)(360.659,20.603)
\lineto(359.001,14.001)
\curveto(359.381,14.160)(359.859,14.538)(360.435,15.135)
\curveto(361.016,15.736)(361.469,16.168)(361.793,16.430)
\curveto(362.122,16.693)(362.533,16.824)(363.027,16.824)
\curveto(363.320,16.824)(363.569,16.723)(363.775,16.523)
\curveto(363.980,16.322)(364.083,16.075)(364.083,15.782)
\curveto(364.083,15.597)(364.045,15.425)(363.968,15.266)
\curveto(363.890,15.111)(363.782,14.985)(363.644,14.888)
\curveto(363.505,14.790)(363.343,14.741)(363.158,14.741)
\curveto(362.988,14.741)(362.844,14.793)(362.726,14.895)
\curveto(362.613,15.003)(362.556,15.142)(362.556,15.312)
\curveto(362.556,15.564)(362.644,15.775)(362.818,15.944)
\curveto(362.998,16.119)(363.214,16.207)(363.466,16.207)
\curveto(363.363,16.345)(363.207,16.415)(362.996,16.415)
\curveto(362.682,16.415)(362.379,16.325)(362.086,16.145)
\curveto(361.798,15.965)(361.484,15.705)(361.145,15.366)
\curveto(360.811,15.032)(360.505,14.723)(360.227,14.440)
\curveto(359.949,14.163)(359.692,13.952)(359.456,13.808)
\curveto(360.078,13.736)(360.618,13.571)(361.075,13.314)
\curveto(361.533,13.062)(361.762,12.674)(361.762,12.150)
\curveto(361.762,12.042)(361.741,11.906)(361.700,11.741)
\curveto(361.608,11.345)(361.561,11.029)(361.561,10.792)
\curveto(361.561,10.319)(361.723,10.083)(362.047,10.083)
\curveto(362.428,10.083)(362.716,10.291)(362.911,10.708)
\curveto(363.111,11.124)(363.276,11.610)(363.405,12.165)
\curveto(363.425,12.227)(363.469,12.258)(363.536,12.258)
\lineto(363.721,12.258)
\curveto(363.762,12.258)(363.795,12.245)(363.821,12.219)
\curveto(363.852,12.193)(363.867,12.160)(363.867,12.119)
\curveto(363.867,12.109)(363.862,12.093)(363.852,12.073)
\curveto(363.456,10.468)(362.844,9.666)(362.016,9.666)
\curveto(361.718,9.666)(361.453,9.736)(361.222,9.875)
\curveto(360.996,10.013)(360.821,10.201)(360.697,10.438)
\curveto(360.574,10.679)(360.512,10.949)(360.512,11.247)
\curveto(360.512,11.417)(360.535,11.592)(360.582,11.772)
\curveto(360.613,11.895)(360.628,12.011)(360.628,12.119)
\curveto(360.628,12.525)(360.448,12.834)(360.088,13.044)
\curveto(359.728,13.255)(359.317,13.384)(358.854,13.430)
\lineto(358.052,10.206)
\curveto(358.011,10.047)(357.931,9.918)(357.813,9.821)
\curveto(357.695,9.718)(357.558,9.666)(357.404,9.666)
\curveto(357.270,9.666)(357.155,9.713)(357.057,9.805)
\curveto(356.964,9.893)(356.918,10.001)(356.918,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501,25.515)
\lineto(410.501,25.515)
\lineto(410.501,5.515)
\lineto(390.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,25.515)
\lineto(410.501,25.515)
\lineto(410.501,5.515)
\lineto(390.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.918,10.409)
\curveto(396.918,10.471)(396.923,10.517)(396.934,10.548)
\lineto(399.224,19.680)
\curveto(399.265,19.860)(399.291,20.001)(399.301,20.104)
\curveto(399.301,20.274)(398.959,20.358)(398.276,20.358)
\curveto(398.168,20.358)(398.114,20.428)(398.114,20.567)
\curveto(398.119,20.592)(398.129,20.639)(398.145,20.705)
\curveto(398.165,20.772)(398.188,20.824)(398.214,20.860)
\curveto(398.245,20.896)(398.286,20.914)(398.337,20.914)
\lineto(400.466,21.083)
\lineto(400.512,21.083)
\curveto(400.512,21.073)(400.530,21.058)(400.566,21.037)
\curveto(400.602,21.022)(400.623,21.011)(400.628,21.006)
\curveto(400.649,20.955)(400.659,20.914)(400.659,20.883)
\lineto(399.001,14.281)
\curveto(399.381,14.440)(399.859,14.818)(400.435,15.415)
\curveto(401.016,16.016)(401.469,16.448)(401.793,16.710)
\curveto(402.122,16.973)(402.533,17.104)(403.027,17.104)
\curveto(403.320,17.104)(403.569,17.003)(403.775,16.803)
\curveto(403.980,16.602)(404.083,16.355)(404.083,16.062)
\curveto(404.083,15.877)(404.045,15.705)(403.968,15.546)
\curveto(403.890,15.391)(403.782,15.265)(403.644,15.168)
\curveto(403.505,15.070)(403.343,15.021)(403.158,15.021)
\curveto(402.988,15.021)(402.844,15.073)(402.726,15.175)
\curveto(402.613,15.283)(402.556,15.422)(402.556,15.592)
\curveto(402.556,15.844)(402.644,16.055)(402.818,16.224)
\curveto(402.998,16.399)(403.214,16.487)(403.466,16.487)
\curveto(403.363,16.625)(403.207,16.695)(402.996,16.695)
\curveto(402.682,16.695)(402.379,16.605)(402.086,16.425)
\curveto(401.798,16.245)(401.484,15.985)(401.145,15.646)
\curveto(400.811,15.312)(400.505,15.003)(400.227,14.720)
\curveto(399.949,14.443)(399.692,14.232)(399.456,14.088)
\curveto(400.078,14.016)(400.618,13.851)(401.075,13.594)
\curveto(401.533,13.342)(401.762,12.954)(401.762,12.430)
\curveto(401.762,12.322)(401.741,12.186)(401.700,12.021)
\curveto(401.608,11.625)(401.561,11.309)(401.561,11.072)
\curveto(401.561,10.599)(401.723,10.363)(402.047,10.363)
\curveto(402.428,10.363)(402.716,10.571)(402.911,10.988)
\curveto(403.111,11.404)(403.276,11.890)(403.405,12.445)
\curveto(403.425,12.507)(403.469,12.538)(403.536,12.538)
\lineto(403.721,12.538)
\curveto(403.762,12.538)(403.795,12.525)(403.821,12.499)
\curveto(403.852,12.473)(403.867,12.440)(403.867,12.399)
\curveto(403.867,12.389)(403.862,12.373)(403.852,12.353)
\curveto(403.456,10.748)(402.844,9.946)(402.016,9.946)
\curveto(401.718,9.946)(401.453,10.016)(401.222,10.155)
\curveto(400.996,10.293)(400.821,10.481)(400.697,10.718)
\curveto(400.574,10.959)(400.512,11.229)(400.512,11.527)
\curveto(400.512,11.697)(400.535,11.872)(400.582,12.052)
\curveto(400.613,12.175)(400.628,12.291)(400.628,12.399)
\curveto(400.628,12.805)(400.448,13.114)(400.088,13.324)
\curveto(399.728,13.535)(399.317,13.664)(398.854,13.710)
\lineto(398.052,10.486)
\curveto(398.011,10.327)(397.931,10.198)(397.813,10.101)
\curveto(397.695,9.998)(397.558,9.946)(397.404,9.946)
\curveto(397.270,9.946)(397.155,9.993)(397.057,10.085)
\curveto(396.964,10.173)(396.918,10.281)(396.918,10.409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,25.515)
\lineto(450.501,25.515)
\lineto(450.501,5.515)
\lineto(430.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,25.515)
\lineto(450.501,25.515)
\lineto(450.501,5.515)
\lineto(430.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.918,10.409)
\curveto(436.918,10.471)(436.923,10.517)(436.934,10.548)
\lineto(439.224,19.680)
\curveto(439.265,19.860)(439.291,20.001)(439.301,20.104)
\curveto(439.301,20.274)(438.959,20.358)(438.276,20.358)
\curveto(438.168,20.358)(438.114,20.428)(438.114,20.567)
\curveto(438.119,20.592)(438.129,20.639)(438.145,20.705)
\curveto(438.165,20.772)(438.188,20.824)(438.214,20.860)
\curveto(438.245,20.896)(438.286,20.914)(438.337,20.914)
\lineto(440.466,21.083)
\lineto(440.512,21.083)
\curveto(440.512,21.073)(440.530,21.058)(440.566,21.037)
\curveto(440.602,21.022)(440.623,21.011)(440.628,21.006)
\curveto(440.649,20.955)(440.659,20.914)(440.659,20.883)
\lineto(439.001,14.281)
\curveto(439.381,14.440)(439.859,14.818)(440.435,15.415)
\curveto(441.016,16.016)(441.469,16.448)(441.793,16.710)
\curveto(442.122,16.973)(442.533,17.104)(443.027,17.104)
\curveto(443.320,17.104)(443.569,17.003)(443.775,16.803)
\curveto(443.980,16.602)(444.083,16.355)(444.083,16.062)
\curveto(444.083,15.877)(444.045,15.705)(443.968,15.546)
\curveto(443.890,15.391)(443.782,15.265)(443.644,15.168)
\curveto(443.505,15.070)(443.343,15.021)(443.158,15.021)
\curveto(442.988,15.021)(442.844,15.073)(442.726,15.175)
\curveto(442.613,15.283)(442.556,15.422)(442.556,15.592)
\curveto(442.556,15.844)(442.644,16.055)(442.818,16.224)
\curveto(442.998,16.399)(443.214,16.487)(443.466,16.487)
\curveto(443.363,16.625)(443.207,16.695)(442.996,16.695)
\curveto(442.682,16.695)(442.379,16.605)(442.086,16.425)
\curveto(441.798,16.245)(441.484,15.985)(441.145,15.646)
\curveto(440.811,15.312)(440.505,15.003)(440.227,14.720)
\curveto(439.949,14.443)(439.692,14.232)(439.456,14.088)
\curveto(440.078,14.016)(440.618,13.851)(441.075,13.594)
\curveto(441.533,13.342)(441.762,12.954)(441.762,12.430)
\curveto(441.762,12.322)(441.741,12.186)(441.700,12.021)
\curveto(441.608,11.625)(441.561,11.309)(441.561,11.072)
\curveto(441.561,10.599)(441.723,10.363)(442.047,10.363)
\curveto(442.428,10.363)(442.716,10.571)(442.911,10.988)
\curveto(443.111,11.404)(443.276,11.890)(443.405,12.445)
\curveto(443.425,12.507)(443.469,12.538)(443.536,12.538)
\lineto(443.721,12.538)
\curveto(443.762,12.538)(443.795,12.525)(443.821,12.499)
\curveto(443.852,12.473)(443.867,12.440)(443.867,12.399)
\curveto(443.867,12.389)(443.862,12.373)(443.852,12.353)
\curveto(443.456,10.748)(442.844,9.946)(442.016,9.946)
\curveto(441.718,9.946)(441.453,10.016)(441.222,10.155)
\curveto(440.996,10.293)(440.821,10.481)(440.697,10.718)
\curveto(440.574,10.959)(440.512,11.229)(440.512,11.527)
\curveto(440.512,11.697)(440.535,11.872)(440.582,12.052)
\curveto(440.613,12.175)(440.628,12.291)(440.628,12.399)
\curveto(440.628,12.805)(440.448,13.114)(440.088,13.324)
\curveto(439.728,13.535)(439.317,13.664)(438.854,13.710)
\lineto(438.052,10.486)
\curveto(438.011,10.327)(437.931,10.198)(437.813,10.101)
\curveto(437.695,9.998)(437.558,9.946)(437.404,9.946)
\curveto(437.270,9.946)(437.155,9.993)(437.057,10.085)
\curveto(436.964,10.173)(436.918,10.281)(436.918,10.409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,25.124)
\lineto(490.501,25.124)
\lineto(490.501,5.124)
\lineto(470.501,5.124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,25.124)
\lineto(490.501,25.124)
\lineto(490.501,5.124)
\lineto(470.501,5.124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.918,10.018)
\curveto(476.918,10.080)(476.923,10.126)(476.934,10.157)
\lineto(479.224,19.289)
\curveto(479.265,19.469)(479.291,19.610)(479.301,19.713)
\curveto(479.301,19.883)(478.959,19.967)(478.276,19.967)
\curveto(478.168,19.967)(478.114,20.037)(478.114,20.176)
\curveto(478.119,20.201)(478.129,20.248)(478.145,20.314)
\curveto(478.165,20.381)(478.188,20.433)(478.214,20.469)
\curveto(478.245,20.505)(478.286,20.523)(478.337,20.523)
\lineto(480.466,20.692)
\lineto(480.512,20.692)
\curveto(480.512,20.682)(480.530,20.667)(480.566,20.646)
\curveto(480.602,20.631)(480.623,20.620)(480.628,20.615)
\curveto(480.649,20.564)(480.659,20.523)(480.659,20.492)
\lineto(479.001,13.890)
\curveto(479.381,14.049)(479.859,14.427)(480.435,15.024)
\curveto(481.016,15.625)(481.469,16.057)(481.793,16.319)
\curveto(482.122,16.582)(482.533,16.713)(483.027,16.713)
\curveto(483.320,16.713)(483.569,16.612)(483.775,16.412)
\curveto(483.980,16.211)(484.083,15.964)(484.083,15.671)
\curveto(484.083,15.486)(484.045,15.314)(483.968,15.155)
\curveto(483.890,15.000)(483.782,14.874)(483.644,14.777)
\curveto(483.505,14.679)(483.343,14.630)(483.158,14.630)
\curveto(482.988,14.630)(482.844,14.682)(482.726,14.784)
\curveto(482.613,14.892)(482.556,15.031)(482.556,15.201)
\curveto(482.556,15.453)(482.644,15.664)(482.818,15.833)
\curveto(482.998,16.008)(483.214,16.096)(483.466,16.096)
\curveto(483.363,16.234)(483.207,16.304)(482.996,16.304)
\curveto(482.682,16.304)(482.379,16.214)(482.086,16.034)
\curveto(481.798,15.854)(481.484,15.594)(481.145,15.255)
\curveto(480.811,14.921)(480.505,14.612)(480.227,14.329)
\curveto(479.949,14.052)(479.692,13.841)(479.456,13.697)
\curveto(480.078,13.625)(480.618,13.460)(481.075,13.203)
\curveto(481.533,12.951)(481.762,12.563)(481.762,12.039)
\curveto(481.762,11.931)(481.741,11.795)(481.700,11.630)
\curveto(481.608,11.234)(481.561,10.918)(481.561,10.681)
\curveto(481.561,10.208)(481.723,9.972)(482.047,9.972)
\curveto(482.428,9.972)(482.716,10.180)(482.911,10.597)
\curveto(483.111,11.013)(483.276,11.499)(483.405,12.054)
\curveto(483.425,12.116)(483.469,12.147)(483.536,12.147)
\lineto(483.721,12.147)
\curveto(483.762,12.147)(483.795,12.134)(483.821,12.108)
\curveto(483.852,12.082)(483.867,12.049)(483.867,12.008)
\curveto(483.867,11.998)(483.862,11.982)(483.852,11.962)
\curveto(483.456,10.357)(482.844,9.555)(482.016,9.555)
\curveto(481.718,9.555)(481.453,9.625)(481.222,9.764)
\curveto(480.996,9.902)(480.821,10.090)(480.697,10.327)
\curveto(480.574,10.568)(480.512,10.838)(480.512,11.136)
\curveto(480.512,11.306)(480.535,11.481)(480.582,11.661)
\curveto(480.613,11.784)(480.628,11.900)(480.628,12.008)
\curveto(480.628,12.414)(480.448,12.723)(480.088,12.933)
\curveto(479.728,13.144)(479.317,13.273)(478.854,13.319)
\lineto(478.052,10.095)
\curveto(478.011,9.936)(477.931,9.807)(477.813,9.710)
\curveto(477.695,9.607)(477.558,9.555)(477.404,9.555)
\curveto(477.270,9.555)(477.155,9.602)(477.057,9.694)
\curveto(476.964,9.782)(476.918,9.890)(476.918,10.018)
}
}
\end{pspicture}


==> diagrams/example-lemma-3-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-145.581](542.317,301.163)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,146.093)
\lineto(497.542,151.610)
\lineto(495.882,151.610)
\lineto(495.882,152.128)
\curveto(496.754,152.128)(497.395,152.535)(497.805,153.348)
\curveto(498.216,154.162)(498.421,155.044)(498.421,155.995)
\lineto(498.997,155.995)
\lineto(498.997,152.313)
\lineto(501.819,152.313)
\lineto(501.819,151.610)
\lineto(498.997,151.610)
\lineto(498.997,146.132)
\curveto(498.997,145.578)(499.088,145.093)(499.270,144.677)
\curveto(499.459,144.260)(499.794,144.052)(500.276,144.052)
\curveto(500.732,144.052)(501.061,144.270)(501.262,144.706)
\curveto(501.464,145.149)(501.565,145.624)(501.565,146.132)
\lineto(501.565,147.313)
\lineto(502.141,147.313)
\lineto(502.141,146.093)
\curveto(502.141,145.676)(502.063,145.262)(501.907,144.852)
\curveto(501.757,144.449)(501.533,144.117)(501.233,143.856)
\curveto(500.934,143.596)(500.569,143.466)(500.139,143.466)
\curveto(499.339,143.466)(498.704,143.703)(498.235,144.179)
\curveto(497.773,144.660)(497.542,145.298)(497.542,146.093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,143.690)
\lineto(503.889,144.393)
\curveto(504.345,144.393)(504.719,144.429)(505.012,144.501)
\curveto(505.305,144.572)(505.452,144.748)(505.452,145.028)
\lineto(505.452,150.487)
\curveto(505.452,151.001)(505.351,151.317)(505.149,151.434)
\curveto(504.954,151.552)(504.563,151.610)(503.977,151.610)
\lineto(503.977,152.313)
\lineto(506.858,152.528)
\lineto(506.858,145.028)
\curveto(506.858,144.748)(506.985,144.572)(507.239,144.501)
\curveto(507.493,144.429)(507.831,144.393)(508.255,144.393)
\lineto(508.255,143.690)
\lineto(503.889,143.690)
\moveto(504.739,155.966)
\curveto(504.739,156.259)(504.850,156.516)(505.071,156.737)
\curveto(505.292,156.958)(505.546,157.069)(505.833,157.069)
\curveto(506.022,157.069)(506.204,157.020)(506.380,156.923)
\curveto(506.555,156.825)(506.692,156.688)(506.790,156.512)
\curveto(506.887,156.337)(506.936,156.154)(506.936,155.966)
\curveto(506.936,155.679)(506.826,155.425)(506.604,155.204)
\curveto(506.383,154.983)(506.126,154.872)(505.833,154.872)
\curveto(505.546,154.872)(505.292,154.983)(505.071,155.204)
\curveto(504.850,155.425)(504.739,155.679)(504.739,155.966)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,143.466)
\curveto(512.988,143.466)(512.239,143.677)(511.555,144.100)
\curveto(510.878,144.530)(510.344,145.100)(509.954,145.809)
\curveto(509.570,146.526)(509.378,147.281)(509.378,148.075)
\curveto(509.378,148.856)(509.553,149.598)(509.905,150.302)
\curveto(510.263,151.005)(510.758,151.571)(511.389,152.001)
\curveto(512.027,152.437)(512.737,152.655)(513.518,152.655)
\curveto(514.130,152.655)(514.661,152.551)(515.110,152.343)
\curveto(515.566,152.141)(515.940,151.858)(516.233,151.493)
\curveto(516.526,151.128)(516.747,150.699)(516.897,150.204)
\curveto(517.047,149.709)(517.122,149.165)(517.122,148.573)
\curveto(517.122,148.397)(517.053,148.309)(516.917,148.309)
\lineto(511.126,148.309)
\lineto(511.126,148.095)
\curveto(511.126,146.988)(511.347,146.037)(511.790,145.243)
\curveto(512.239,144.449)(512.968,144.052)(513.977,144.052)
\curveto(514.387,144.052)(514.765,144.143)(515.110,144.325)
\curveto(515.462,144.507)(515.764,144.761)(516.018,145.087)
\curveto(516.279,145.412)(516.455,145.761)(516.546,146.132)
\curveto(516.559,146.177)(516.581,146.216)(516.614,146.249)
\curveto(516.653,146.288)(516.695,146.307)(516.741,146.307)
\lineto(516.917,146.307)
\curveto(517.053,146.307)(517.122,146.223)(517.122,146.054)
\curveto(516.933,145.298)(516.526,144.677)(515.901,144.188)
\curveto(515.276,143.707)(514.576,143.466)(513.802,143.466)
\moveto(511.145,148.807)
\lineto(515.706,148.807)
\curveto(515.706,149.309)(515.634,149.817)(515.491,150.331)
\curveto(515.354,150.845)(515.123,151.272)(514.798,151.610)
\curveto(514.472,151.955)(514.046,152.128)(513.518,152.128)
\curveto(512.763,152.128)(512.177,151.773)(511.761,151.063)
\curveto(511.350,150.360)(511.145,149.608)(511.145,148.807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,143.690)
\lineto(518.206,144.393)
\curveto(518.662,144.393)(519.036,144.429)(519.329,144.501)
\curveto(519.622,144.572)(519.768,144.748)(519.768,145.028)
\lineto(519.768,150.487)
\curveto(519.768,150.845)(519.713,151.102)(519.602,151.259)
\curveto(519.498,151.421)(519.345,151.519)(519.143,151.552)
\curveto(518.942,151.591)(518.629,151.610)(518.206,151.610)
\lineto(518.206,152.313)
\lineto(521.067,152.528)
\lineto(521.067,150.575)
\curveto(521.282,151.154)(521.588,151.623)(521.985,151.981)
\curveto(522.382,152.346)(522.864,152.528)(523.430,152.528)
\curveto(523.828,152.528)(524.182,152.411)(524.495,152.177)
\curveto(524.807,151.942)(524.964,151.633)(524.964,151.249)
\curveto(524.964,151.008)(524.876,150.796)(524.700,150.614)
\curveto(524.531,150.438)(524.319,150.350)(524.065,150.350)
\curveto(523.818,150.350)(523.606,150.438)(523.430,150.614)
\curveto(523.255,150.790)(523.167,151.001)(523.167,151.249)
\curveto(523.167,151.607)(523.294,151.861)(523.548,152.011)
\lineto(523.430,152.011)
\curveto(522.890,152.011)(522.447,151.815)(522.102,151.425)
\curveto(521.764,151.034)(521.523,150.549)(521.380,149.970)
\curveto(521.236,149.390)(521.165,148.837)(521.165,148.309)
\lineto(521.165,145.028)
\curveto(521.165,144.605)(521.813,144.393)(523.108,144.393)
\lineto(523.108,143.690)
\lineto(518.206,143.690)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,144.052)
\curveto(533.245,144.130)(533.251,144.188)(533.264,144.227)
\lineto(536.165,155.790)
\curveto(536.217,156.018)(536.249,156.197)(536.262,156.327)
\curveto(536.262,156.542)(535.830,156.649)(534.964,156.649)
\curveto(534.827,156.649)(534.759,156.737)(534.759,156.913)
\curveto(534.765,156.945)(534.778,157.004)(534.798,157.089)
\curveto(534.824,157.173)(534.853,157.238)(534.886,157.284)
\curveto(534.925,157.330)(534.977,157.352)(535.042,157.352)
\lineto(537.737,157.567)
\lineto(537.796,157.567)
\curveto(537.796,157.554)(537.818,157.535)(537.864,157.509)
\curveto(537.910,157.489)(537.936,157.476)(537.942,157.470)
\curveto(537.968,157.404)(537.981,157.352)(537.981,157.313)
\lineto(535.882,148.954)
\curveto(536.363,149.156)(536.969,149.634)(537.698,150.389)
\curveto(538.434,151.151)(539.007,151.698)(539.417,152.030)
\curveto(539.833,152.362)(540.354,152.528)(540.979,152.528)
\curveto(541.350,152.528)(541.666,152.401)(541.927,152.147)
\curveto(542.187,151.893)(542.317,151.581)(542.317,151.210)
\curveto(542.317,150.975)(542.268,150.757)(542.171,150.555)
\curveto(542.073,150.360)(541.936,150.201)(541.761,150.077)
\curveto(541.585,149.953)(541.380,149.891)(541.145,149.891)
\curveto(540.930,149.891)(540.748,149.956)(540.598,150.087)
\curveto(540.455,150.223)(540.384,150.399)(540.384,150.614)
\curveto(540.384,150.933)(540.494,151.200)(540.716,151.415)
\curveto(540.943,151.636)(541.217,151.747)(541.536,151.747)
\curveto(541.406,151.923)(541.207,152.011)(540.940,152.011)
\curveto(540.543,152.011)(540.159,151.897)(539.788,151.669)
\curveto(539.423,151.441)(539.026,151.112)(538.596,150.682)
\curveto(538.173,150.259)(537.786,149.869)(537.434,149.511)
\curveto(537.083,149.159)(536.757,148.892)(536.458,148.710)
\curveto(537.246,148.619)(537.929,148.410)(538.509,148.085)
\curveto(539.088,147.766)(539.378,147.274)(539.378,146.610)
\curveto(539.378,146.473)(539.352,146.301)(539.300,146.093)
\curveto(539.182,145.591)(539.124,145.191)(539.124,144.891)
\curveto(539.124,144.292)(539.329,143.993)(539.739,143.993)
\curveto(540.221,143.993)(540.585,144.257)(540.833,144.784)
\curveto(541.087,145.311)(541.295,145.927)(541.458,146.630)
\curveto(541.484,146.708)(541.539,146.747)(541.624,146.747)
\lineto(541.858,146.747)
\curveto(541.910,146.747)(541.953,146.731)(541.985,146.698)
\curveto(542.024,146.665)(542.044,146.623)(542.044,146.571)
\curveto(542.044,146.558)(542.037,146.539)(542.024,146.512)
\curveto(541.523,144.481)(540.748,143.466)(539.700,143.466)
\curveto(539.322,143.466)(538.987,143.554)(538.694,143.729)
\curveto(538.408,143.905)(538.186,144.143)(538.030,144.442)
\curveto(537.874,144.748)(537.796,145.090)(537.796,145.468)
\curveto(537.796,145.682)(537.825,145.904)(537.884,146.132)
\curveto(537.923,146.288)(537.942,146.434)(537.942,146.571)
\curveto(537.942,147.085)(537.714,147.476)(537.259,147.743)
\curveto(536.803,148.010)(536.282,148.173)(535.696,148.231)
\lineto(534.680,144.149)
\curveto(534.628,143.947)(534.527,143.785)(534.378,143.661)
\curveto(534.228,143.531)(534.055,143.466)(533.860,143.466)
\curveto(533.691,143.466)(533.544,143.524)(533.421,143.641)
\curveto(533.303,143.752)(533.245,143.889)(533.245,144.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,220.517)
\lineto(40.501,260.517)
\lineto(40.501,260.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,240.517)
\lineto(20.501,240.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,260.515)
\curveto(0.501,249.470)(9.455,240.515)(20.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.516)
\lineto(80.501,260.516)
\lineto(80.501,260.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,240.516)
\lineto(60.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,240.515)
\curveto(45.501,237.754)(43.262,235.515)(40.501,235.515)
\curveto(37.739,235.515)(35.501,237.754)(35.501,240.515)
\curveto(35.501,243.277)(37.739,245.515)(40.501,245.515)
\curveto(43.262,245.515)(45.501,243.277)(45.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,240.515)
\curveto(85.501,237.754)(83.262,235.515)(80.501,235.515)
\curveto(77.739,235.515)(75.501,237.754)(75.501,240.515)
\curveto(75.501,243.277)(77.739,245.515)(80.501,245.515)
\curveto(83.262,245.515)(85.501,243.277)(85.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,260.515)
\lineto(0.501,300.515)
\lineto(0.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.515)
\lineto(40.501,300.515)
\lineto(40.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,260.515)
\lineto(80.501,300.515)
\lineto(80.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,240.516)
\lineto(100.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,240.515)
\curveto(125.501,237.754)(123.262,235.515)(120.501,235.515)
\curveto(117.739,235.515)(115.501,237.754)(115.501,240.515)
\curveto(115.501,243.277)(117.739,245.515)(120.501,245.515)
\curveto(123.262,245.515)(125.501,243.277)(125.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,180.516)
\lineto(80.501,220.516)
\lineto(80.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,200.516)
\lineto(60.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,200.515)
\curveto(85.501,197.754)(83.262,195.515)(80.501,195.515)
\curveto(77.739,195.515)(75.501,197.754)(75.501,200.515)
\curveto(75.501,203.277)(77.739,205.515)(80.501,205.515)
\curveto(83.262,205.515)(85.501,203.277)(85.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,180.516)
\lineto(120.501,220.516)
\lineto(120.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,200.516)
\lineto(100.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,200.515)
\curveto(125.501,197.754)(123.262,195.515)(120.501,195.515)
\curveto(117.739,195.515)(115.501,197.754)(115.501,200.515)
\curveto(115.501,203.277)(117.739,205.515)(120.501,205.515)
\curveto(123.262,205.515)(125.501,203.277)(125.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,220.515)
\curveto(40.501,209.470)(49.455,200.515)(60.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,140.516)
\lineto(120.501,180.516)
\lineto(120.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,160.516)
\lineto(100.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,160.515)
\curveto(125.501,157.754)(123.262,155.515)(120.501,155.515)
\curveto(117.739,155.515)(115.501,157.754)(115.501,160.515)
\curveto(115.501,163.277)(117.739,165.515)(120.501,165.515)
\curveto(123.262,165.515)(125.501,163.277)(125.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,180.515)
\curveto(80.501,169.470)(89.455,160.515)(100.501,160.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,220.516)
\lineto(240.501,260.516)
\lineto(240.501,260.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,240.516)
\lineto(220.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,220.516)
\lineto(200.501,260.516)
\lineto(200.501,260.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,240.516)
\lineto(180.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,240.515)
\curveto(205.501,237.754)(203.262,235.515)(200.501,235.515)
\curveto(197.739,235.515)(195.501,237.754)(195.501,240.515)
\curveto(195.501,243.277)(197.739,245.515)(200.501,245.515)
\curveto(203.262,245.515)(205.501,243.277)(205.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,240.515)
\curveto(245.501,237.754)(243.262,235.515)(240.501,235.515)
\curveto(237.739,235.515)(235.501,237.754)(235.501,240.515)
\curveto(235.501,243.277)(237.739,245.515)(240.501,245.515)
\curveto(243.262,245.515)(245.501,243.277)(245.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.515)
\lineto(240.501,260.515)
\lineto(240.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,260.515)
\lineto(200.501,300.515)
\lineto(200.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.516)
\lineto(140.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,240.515)
\curveto(165.501,237.754)(163.262,235.515)(160.501,235.515)
\curveto(157.739,235.515)(155.501,237.754)(155.501,240.515)
\curveto(155.501,243.277)(157.739,245.515)(160.501,245.515)
\curveto(163.262,245.515)(165.501,243.277)(165.501,240.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.516)
\lineto(240.501,220.516)
\lineto(240.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,200.516)
\lineto(220.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,180.516)
\lineto(200.501,220.516)
\lineto(200.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,200.516)
\lineto(180.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,200.515)
\curveto(205.501,197.754)(203.262,195.515)(200.501,195.515)
\curveto(197.739,195.515)(195.501,197.754)(195.501,200.515)
\curveto(195.501,203.277)(197.739,205.515)(200.501,205.515)
\curveto(203.262,205.515)(205.501,203.277)(205.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,200.515)
\curveto(245.501,197.754)(243.262,195.515)(240.501,195.515)
\curveto(237.739,195.515)(235.501,197.754)(235.501,200.515)
\curveto(235.501,203.277)(237.739,205.515)(240.501,205.515)
\curveto(243.262,205.515)(245.501,203.277)(245.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,180.516)
\lineto(160.501,220.516)
\lineto(160.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,200.516)
\lineto(140.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,200.515)
\curveto(165.501,197.754)(163.262,195.515)(160.501,195.515)
\curveto(157.739,195.515)(155.501,197.754)(155.501,200.515)
\curveto(155.501,203.277)(157.739,205.515)(160.501,205.515)
\curveto(163.262,205.515)(165.501,203.277)(165.501,200.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.516)
\lineto(240.501,180.516)
\lineto(240.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,160.516)
\lineto(220.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.517)
\lineto(200.501,180.517)
\lineto(200.501,180.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.516)
\lineto(180.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,160.515)
\curveto(205.501,157.754)(203.262,155.515)(200.501,155.515)
\curveto(197.739,155.515)(195.501,157.754)(195.501,160.515)
\curveto(195.501,163.277)(197.739,165.515)(200.501,165.515)
\curveto(203.262,165.515)(205.501,163.277)(205.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,160.515)
\curveto(245.501,157.754)(243.262,155.515)(240.501,155.515)
\curveto(237.739,155.515)(235.501,157.754)(235.501,160.515)
\curveto(235.501,163.277)(237.739,165.515)(240.501,165.515)
\curveto(243.262,165.515)(245.501,163.277)(245.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,140.517)
\lineto(160.501,180.517)
\lineto(160.501,180.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.516)
\lineto(140.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,160.515)
\curveto(165.501,157.754)(163.262,155.515)(160.501,155.515)
\curveto(157.739,155.515)(155.501,157.754)(155.501,160.515)
\curveto(155.501,163.277)(157.739,165.515)(160.501,165.515)
\curveto(163.262,165.515)(165.501,163.277)(165.501,160.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,160.516)
\lineto(260.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,200.516)
\lineto(260.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,240.516)
\lineto(260.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,160.516)
\lineto(300.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,160.516)
\lineto(340.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,200.516)
\lineto(300.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.516)
\lineto(300.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.516)
\lineto(340.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.516)
\lineto(340.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,240.516)
\lineto(400.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,140.516)
\curveto(400.501,151.562)(391.546,160.516)(380.501,160.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.516)
\curveto(440.501,191.562)(431.546,200.516)(420.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.515)
\curveto(480.501,231.561)(471.546,240.515)(460.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,90.515)
\lineto(400.501,140.515)
\lineto(400.501,140.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,140.516)
\lineto(440.501,180.516)
\lineto(440.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.516)
\lineto(480.501,220.516)
\lineto(480.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,40.515)
\lineto(400.501,90.515)
\lineto(400.501,90.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,90.515)
\lineto(440.501,140.515)
\lineto(440.501,140.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,140.516)
\lineto(480.501,180.516)
\lineto(480.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,90.515)
\lineto(480.501,140.515)
\lineto(480.501,140.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,40.515)
\lineto(440.501,90.515)
\lineto(440.501,90.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.515)
\lineto(480.501,90.515)
\lineto(480.501,90.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,0.797)
\lineto(400.501,40.797)
\lineto(400.501,40.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,0.797)
\lineto(440.501,40.797)
\lineto(440.501,40.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.797)
\lineto(480.501,40.797)
\lineto(480.501,40.797)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.516)
\lineto(420.501,200.516)
\lineto(420.501,200.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.516)
\lineto(400.501,240.516)
\lineto(400.501,240.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,0.516)
\lineto(280.501,20.516)
\lineto(280.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,20.516)
\curveto(280.501,31.562)(271.546,40.516)(260.501,40.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.517)
\lineto(160.501,140.517)
\lineto(160.501,140.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.517)
\lineto(140.501,120.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.517)
\lineto(200.501,140.517)
\lineto(200.501,140.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.516)
\lineto(180.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,120.515)
\curveto(165.501,117.754)(163.262,115.515)(160.501,115.515)
\curveto(157.739,115.515)(155.501,117.754)(155.501,120.515)
\curveto(155.501,123.277)(157.739,125.515)(160.501,125.515)
\curveto(163.262,125.515)(165.501,123.277)(165.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,120.515)
\curveto(205.501,117.754)(203.262,115.515)(200.501,115.515)
\curveto(197.739,115.515)(195.501,117.754)(195.501,120.515)
\curveto(195.501,123.277)(197.739,125.515)(200.501,125.515)
\curveto(203.262,125.515)(205.501,123.277)(205.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.516)
\lineto(240.501,140.516)
\lineto(240.501,140.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,120.516)
\lineto(220.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,120.515)
\curveto(245.501,117.754)(243.262,115.515)(240.501,115.515)
\curveto(237.739,115.515)(235.501,117.754)(235.501,120.515)
\curveto(235.501,123.277)(237.739,125.515)(240.501,125.515)
\curveto(243.262,125.515)(245.501,123.277)(245.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.516)
\lineto(200.501,100.516)
\lineto(200.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.516)
\lineto(180.501,80.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,80.515)
\curveto(205.501,77.754)(203.262,75.515)(200.501,75.515)
\curveto(197.739,75.515)(195.501,77.754)(195.501,80.515)
\curveto(195.501,83.277)(197.739,85.515)(200.501,85.515)
\curveto(203.262,85.515)(205.501,83.277)(205.501,80.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,60.516)
\lineto(240.501,100.516)
\lineto(240.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.516)
\lineto(220.501,80.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,80.515)
\curveto(245.501,77.754)(243.262,75.515)(240.501,75.515)
\curveto(237.739,75.515)(235.501,77.754)(235.501,80.515)
\curveto(235.501,83.277)(237.739,85.515)(240.501,85.515)
\curveto(243.262,85.515)(245.501,83.277)(245.501,80.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.515)
\curveto(160.501,89.470)(169.455,80.515)(180.501,80.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,20.516)
\lineto(240.501,60.516)
\lineto(240.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,40.516)
\lineto(220.501,40.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,40.515)
\curveto(245.501,37.754)(243.262,35.515)(240.501,35.515)
\curveto(237.739,35.515)(235.501,37.754)(235.501,40.515)
\curveto(235.501,43.277)(237.739,45.515)(240.501,45.515)
\curveto(243.262,45.515)(245.501,43.277)(245.501,40.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.515)
\curveto(200.501,49.470)(209.455,40.515)(220.501,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,80.516)
\lineto(260.501,80.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.516)
\lineto(260.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,120.516)
\lineto(300.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,60.516)
\curveto(320.501,71.562)(311.546,80.516)(300.501,80.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,100.516)
\curveto(360.501,111.562)(351.546,120.516)(340.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,20.516)
\lineto(320.501,60.516)
\lineto(320.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,60.516)
\lineto(360.501,100.516)
\lineto(360.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,20.516)
\lineto(360.501,60.516)
\lineto(360.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,0.516)
\lineto(320.501,20.516)
\lineto(320.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.516)
\lineto(360.501,20.516)
\lineto(360.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,0.516)
\lineto(240.501,20.516)
\lineto(240.501,20.516)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.501,25.235)
\lineto(290.501,25.235)
\lineto(290.501,5.235)
\lineto(270.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,25.235)
\lineto(290.501,25.235)
\lineto(290.501,5.235)
\lineto(270.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.918,10.129)
\curveto(276.918,10.191)(276.923,10.237)(276.934,10.268)
\lineto(279.224,19.400)
\curveto(279.265,19.580)(279.291,19.721)(279.301,19.824)
\curveto(279.301,19.994)(278.959,20.078)(278.276,20.078)
\curveto(278.168,20.078)(278.114,20.148)(278.114,20.287)
\curveto(278.119,20.312)(278.129,20.359)(278.145,20.425)
\curveto(278.165,20.492)(278.188,20.544)(278.214,20.580)
\curveto(278.245,20.616)(278.286,20.634)(278.337,20.634)
\lineto(280.466,20.803)
\lineto(280.512,20.803)
\curveto(280.512,20.793)(280.530,20.778)(280.566,20.757)
\curveto(280.602,20.742)(280.623,20.731)(280.628,20.726)
\curveto(280.649,20.675)(280.659,20.634)(280.659,20.603)
\lineto(279.001,14.001)
\curveto(279.381,14.160)(279.859,14.538)(280.435,15.135)
\curveto(281.016,15.736)(281.469,16.168)(281.793,16.430)
\curveto(282.122,16.693)(282.533,16.824)(283.027,16.824)
\curveto(283.320,16.824)(283.569,16.723)(283.775,16.523)
\curveto(283.980,16.322)(284.083,16.076)(284.083,15.782)
\curveto(284.083,15.597)(284.045,15.425)(283.968,15.266)
\curveto(283.890,15.111)(283.782,14.985)(283.644,14.888)
\curveto(283.505,14.790)(283.343,14.741)(283.158,14.741)
\curveto(282.988,14.741)(282.844,14.793)(282.726,14.895)
\curveto(282.613,15.003)(282.556,15.142)(282.556,15.312)
\curveto(282.556,15.564)(282.644,15.775)(282.818,15.944)
\curveto(282.998,16.119)(283.214,16.207)(283.466,16.207)
\curveto(283.363,16.345)(283.207,16.415)(282.996,16.415)
\curveto(282.682,16.415)(282.379,16.325)(282.086,16.145)
\curveto(281.798,15.965)(281.484,15.705)(281.145,15.366)
\curveto(280.811,15.032)(280.505,14.723)(280.227,14.440)
\curveto(279.949,14.163)(279.692,13.952)(279.456,13.808)
\curveto(280.078,13.736)(280.618,13.571)(281.075,13.314)
\curveto(281.533,13.062)(281.762,12.674)(281.762,12.150)
\curveto(281.762,12.042)(281.741,11.906)(281.700,11.741)
\curveto(281.608,11.345)(281.561,11.029)(281.561,10.792)
\curveto(281.561,10.319)(281.723,10.083)(282.047,10.083)
\curveto(282.428,10.083)(282.716,10.291)(282.911,10.708)
\curveto(283.111,11.124)(283.276,11.610)(283.405,12.165)
\curveto(283.425,12.227)(283.469,12.258)(283.536,12.258)
\lineto(283.721,12.258)
\curveto(283.762,12.258)(283.795,12.245)(283.821,12.219)
\curveto(283.852,12.193)(283.867,12.160)(283.867,12.119)
\curveto(283.867,12.109)(283.862,12.093)(283.852,12.073)
\curveto(283.456,10.468)(282.844,9.666)(282.016,9.666)
\curveto(281.718,9.666)(281.453,9.736)(281.222,9.875)
\curveto(280.996,10.013)(280.821,10.201)(280.697,10.438)
\curveto(280.574,10.679)(280.512,10.949)(280.512,11.247)
\curveto(280.512,11.417)(280.535,11.592)(280.582,11.772)
\curveto(280.613,11.895)(280.628,12.011)(280.628,12.119)
\curveto(280.628,12.525)(280.448,12.834)(280.088,13.044)
\curveto(279.728,13.255)(279.317,13.384)(278.854,13.430)
\lineto(278.052,10.206)
\curveto(278.011,10.047)(277.931,9.918)(277.813,9.821)
\curveto(277.695,9.718)(277.558,9.666)(277.404,9.666)
\curveto(277.270,9.666)(277.155,9.713)(277.057,9.805)
\curveto(276.964,9.893)(276.918,10.001)(276.918,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501,25.235)
\lineto(330.501,25.235)
\lineto(330.501,5.235)
\lineto(310.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.501,25.235)
\lineto(330.501,25.235)
\lineto(330.501,5.235)
\lineto(310.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.918,10.129)
\curveto(316.918,10.191)(316.923,10.237)(316.934,10.268)
\lineto(319.224,19.400)
\curveto(319.265,19.580)(319.291,19.721)(319.301,19.824)
\curveto(319.301,19.994)(318.959,20.078)(318.276,20.078)
\curveto(318.168,20.078)(318.114,20.148)(318.114,20.287)
\curveto(318.119,20.312)(318.129,20.359)(318.145,20.425)
\curveto(318.165,20.492)(318.188,20.544)(318.214,20.580)
\curveto(318.245,20.616)(318.286,20.634)(318.337,20.634)
\lineto(320.466,20.803)
\lineto(320.512,20.803)
\curveto(320.512,20.793)(320.530,20.778)(320.566,20.757)
\curveto(320.602,20.742)(320.623,20.731)(320.628,20.726)
\curveto(320.649,20.675)(320.659,20.634)(320.659,20.603)
\lineto(319.001,14.001)
\curveto(319.381,14.160)(319.859,14.538)(320.435,15.135)
\curveto(321.016,15.736)(321.469,16.168)(321.793,16.430)
\curveto(322.122,16.693)(322.533,16.824)(323.027,16.824)
\curveto(323.320,16.824)(323.569,16.723)(323.775,16.523)
\curveto(323.980,16.322)(324.083,16.076)(324.083,15.782)
\curveto(324.083,15.597)(324.045,15.425)(323.968,15.266)
\curveto(323.890,15.111)(323.782,14.985)(323.644,14.888)
\curveto(323.505,14.790)(323.343,14.741)(323.158,14.741)
\curveto(322.988,14.741)(322.844,14.793)(322.726,14.895)
\curveto(322.613,15.003)(322.556,15.142)(322.556,15.312)
\curveto(322.556,15.564)(322.644,15.775)(322.818,15.944)
\curveto(322.998,16.119)(323.214,16.207)(323.466,16.207)
\curveto(323.363,16.345)(323.207,16.415)(322.996,16.415)
\curveto(322.682,16.415)(322.379,16.325)(322.086,16.145)
\curveto(321.798,15.965)(321.484,15.705)(321.145,15.366)
\curveto(320.811,15.032)(320.505,14.723)(320.227,14.440)
\curveto(319.949,14.163)(319.692,13.952)(319.456,13.808)
\curveto(320.078,13.736)(320.618,13.571)(321.075,13.314)
\curveto(321.533,13.062)(321.762,12.674)(321.762,12.150)
\curveto(321.762,12.042)(321.741,11.906)(321.700,11.741)
\curveto(321.608,11.345)(321.561,11.029)(321.561,10.792)
\curveto(321.561,10.319)(321.723,10.083)(322.047,10.083)
\curveto(322.428,10.083)(322.716,10.291)(322.911,10.708)
\curveto(323.111,11.124)(323.276,11.610)(323.405,12.165)
\curveto(323.425,12.227)(323.469,12.258)(323.536,12.258)
\lineto(323.721,12.258)
\curveto(323.762,12.258)(323.795,12.245)(323.821,12.219)
\curveto(323.852,12.193)(323.867,12.160)(323.867,12.119)
\curveto(323.867,12.109)(323.862,12.093)(323.852,12.073)
\curveto(323.456,10.468)(322.844,9.666)(322.016,9.666)
\curveto(321.718,9.666)(321.453,9.736)(321.222,9.875)
\curveto(320.996,10.013)(320.821,10.201)(320.697,10.438)
\curveto(320.574,10.679)(320.512,10.949)(320.512,11.247)
\curveto(320.512,11.417)(320.535,11.592)(320.582,11.772)
\curveto(320.613,11.895)(320.628,12.011)(320.628,12.119)
\curveto(320.628,12.525)(320.448,12.834)(320.088,13.044)
\curveto(319.728,13.255)(319.317,13.384)(318.854,13.430)
\lineto(318.052,10.206)
\curveto(318.011,10.047)(317.931,9.918)(317.813,9.821)
\curveto(317.695,9.718)(317.558,9.666)(317.404,9.666)
\curveto(317.270,9.666)(317.155,9.713)(317.057,9.805)
\curveto(316.964,9.893)(316.918,10.001)(316.918,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.501,25.235)
\lineto(370.501,25.235)
\lineto(370.501,5.235)
\lineto(350.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.501,25.235)
\lineto(370.501,25.235)
\lineto(370.501,5.235)
\lineto(350.501,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.918,10.129)
\curveto(356.918,10.191)(356.923,10.237)(356.934,10.268)
\lineto(359.224,19.400)
\curveto(359.265,19.580)(359.291,19.721)(359.301,19.824)
\curveto(359.301,19.994)(358.959,20.078)(358.276,20.078)
\curveto(358.168,20.078)(358.114,20.148)(358.114,20.287)
\curveto(358.119,20.312)(358.129,20.359)(358.145,20.425)
\curveto(358.165,20.492)(358.188,20.544)(358.214,20.580)
\curveto(358.245,20.616)(358.286,20.634)(358.337,20.634)
\lineto(360.466,20.803)
\lineto(360.512,20.803)
\curveto(360.512,20.793)(360.530,20.778)(360.566,20.757)
\curveto(360.602,20.742)(360.623,20.731)(360.628,20.726)
\curveto(360.649,20.675)(360.659,20.634)(360.659,20.603)
\lineto(359.001,14.001)
\curveto(359.381,14.160)(359.859,14.538)(360.435,15.135)
\curveto(361.016,15.736)(361.469,16.168)(361.793,16.430)
\curveto(362.122,16.693)(362.533,16.824)(363.027,16.824)
\curveto(363.320,16.824)(363.569,16.723)(363.775,16.523)
\curveto(363.980,16.322)(364.083,16.076)(364.083,15.782)
\curveto(364.083,15.597)(364.045,15.425)(363.968,15.266)
\curveto(363.890,15.111)(363.782,14.985)(363.644,14.888)
\curveto(363.505,14.790)(363.343,14.741)(363.158,14.741)
\curveto(362.988,14.741)(362.844,14.793)(362.726,14.895)
\curveto(362.613,15.003)(362.556,15.142)(362.556,15.312)
\curveto(362.556,15.564)(362.644,15.775)(362.818,15.944)
\curveto(362.998,16.119)(363.214,16.207)(363.466,16.207)
\curveto(363.363,16.345)(363.207,16.415)(362.996,16.415)
\curveto(362.682,16.415)(362.379,16.325)(362.086,16.145)
\curveto(361.798,15.965)(361.484,15.705)(361.145,15.366)
\curveto(360.811,15.032)(360.505,14.723)(360.227,14.440)
\curveto(359.949,14.163)(359.692,13.952)(359.456,13.808)
\curveto(360.078,13.736)(360.618,13.571)(361.075,13.314)
\curveto(361.533,13.062)(361.762,12.674)(361.762,12.150)
\curveto(361.762,12.042)(361.741,11.906)(361.700,11.741)
\curveto(361.608,11.345)(361.561,11.029)(361.561,10.792)
\curveto(361.561,10.319)(361.723,10.083)(362.047,10.083)
\curveto(362.428,10.083)(362.716,10.291)(362.911,10.708)
\curveto(363.111,11.124)(363.276,11.610)(363.405,12.165)
\curveto(363.425,12.227)(363.469,12.258)(363.536,12.258)
\lineto(363.721,12.258)
\curveto(363.762,12.258)(363.795,12.245)(363.821,12.219)
\curveto(363.852,12.193)(363.867,12.160)(363.867,12.119)
\curveto(363.867,12.109)(363.862,12.093)(363.852,12.073)
\curveto(363.456,10.468)(362.844,9.666)(362.016,9.666)
\curveto(361.718,9.666)(361.453,9.736)(361.222,9.875)
\curveto(360.996,10.013)(360.821,10.201)(360.697,10.438)
\curveto(360.574,10.679)(360.512,10.949)(360.512,11.247)
\curveto(360.512,11.417)(360.535,11.592)(360.582,11.772)
\curveto(360.613,11.895)(360.628,12.011)(360.628,12.119)
\curveto(360.628,12.525)(360.448,12.834)(360.088,13.044)
\curveto(359.728,13.255)(359.317,13.384)(358.854,13.430)
\lineto(358.052,10.206)
\curveto(358.011,10.047)(357.931,9.918)(357.813,9.821)
\curveto(357.695,9.718)(357.558,9.666)(357.404,9.666)
\curveto(357.270,9.666)(357.155,9.713)(357.057,9.805)
\curveto(356.964,9.893)(356.918,10.001)(356.918,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501,25.515)
\lineto(410.501,25.515)
\lineto(410.501,5.515)
\lineto(390.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,25.515)
\lineto(410.501,25.515)
\lineto(410.501,5.515)
\lineto(390.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.918,10.409)
\curveto(396.918,10.471)(396.923,10.517)(396.934,10.548)
\lineto(399.224,19.680)
\curveto(399.265,19.860)(399.291,20.001)(399.301,20.104)
\curveto(399.301,20.274)(398.959,20.358)(398.276,20.358)
\curveto(398.168,20.358)(398.114,20.428)(398.114,20.567)
\curveto(398.119,20.592)(398.129,20.639)(398.145,20.705)
\curveto(398.165,20.772)(398.188,20.824)(398.214,20.860)
\curveto(398.245,20.896)(398.286,20.914)(398.337,20.914)
\lineto(400.466,21.083)
\lineto(400.512,21.083)
\curveto(400.512,21.073)(400.530,21.058)(400.566,21.037)
\curveto(400.602,21.022)(400.623,21.011)(400.628,21.006)
\curveto(400.649,20.955)(400.659,20.914)(400.659,20.883)
\lineto(399.001,14.281)
\curveto(399.381,14.440)(399.859,14.818)(400.435,15.415)
\curveto(401.016,16.016)(401.469,16.448)(401.793,16.710)
\curveto(402.122,16.973)(402.533,17.104)(403.027,17.104)
\curveto(403.320,17.104)(403.569,17.003)(403.775,16.803)
\curveto(403.980,16.602)(404.083,16.356)(404.083,16.062)
\curveto(404.083,15.877)(404.045,15.705)(403.968,15.546)
\curveto(403.890,15.391)(403.782,15.265)(403.644,15.168)
\curveto(403.505,15.070)(403.343,15.021)(403.158,15.021)
\curveto(402.988,15.021)(402.844,15.073)(402.726,15.175)
\curveto(402.613,15.283)(402.556,15.422)(402.556,15.592)
\curveto(402.556,15.844)(402.644,16.055)(402.818,16.224)
\curveto(402.998,16.399)(403.214,16.487)(403.466,16.487)
\curveto(403.363,16.625)(403.207,16.695)(402.996,16.695)
\curveto(402.682,16.695)(402.379,16.605)(402.086,16.425)
\curveto(401.798,16.245)(401.484,15.985)(401.145,15.646)
\curveto(400.811,15.312)(400.505,15.003)(400.227,14.720)
\curveto(399.949,14.443)(399.692,14.232)(399.456,14.088)
\curveto(400.078,14.016)(400.618,13.851)(401.075,13.594)
\curveto(401.533,13.342)(401.762,12.954)(401.762,12.430)
\curveto(401.762,12.322)(401.741,12.186)(401.700,12.021)
\curveto(401.608,11.625)(401.561,11.309)(401.561,11.072)
\curveto(401.561,10.599)(401.723,10.363)(402.047,10.363)
\curveto(402.428,10.363)(402.716,10.571)(402.911,10.988)
\curveto(403.111,11.404)(403.276,11.890)(403.405,12.445)
\curveto(403.425,12.507)(403.469,12.538)(403.536,12.538)
\lineto(403.721,12.538)
\curveto(403.762,12.538)(403.795,12.525)(403.821,12.499)
\curveto(403.852,12.473)(403.867,12.440)(403.867,12.399)
\curveto(403.867,12.389)(403.862,12.373)(403.852,12.353)
\curveto(403.456,10.748)(402.844,9.946)(402.016,9.946)
\curveto(401.718,9.946)(401.453,10.016)(401.222,10.155)
\curveto(400.996,10.293)(400.821,10.481)(400.697,10.718)
\curveto(400.574,10.959)(400.512,11.229)(400.512,11.527)
\curveto(400.512,11.697)(400.535,11.872)(400.582,12.052)
\curveto(400.613,12.175)(400.628,12.291)(400.628,12.399)
\curveto(400.628,12.805)(400.448,13.114)(400.088,13.324)
\curveto(399.728,13.535)(399.317,13.664)(398.854,13.710)
\lineto(398.052,10.486)
\curveto(398.011,10.327)(397.931,10.198)(397.813,10.101)
\curveto(397.695,9.998)(397.558,9.946)(397.404,9.946)
\curveto(397.270,9.946)(397.155,9.993)(397.057,10.085)
\curveto(396.964,10.173)(396.918,10.281)(396.918,10.409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,25.515)
\lineto(450.501,25.515)
\lineto(450.501,5.515)
\lineto(430.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,25.515)
\lineto(450.501,25.515)
\lineto(450.501,5.515)
\lineto(430.501,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.918,10.409)
\curveto(436.918,10.471)(436.923,10.517)(436.934,10.548)
\lineto(439.224,19.680)
\curveto(439.265,19.860)(439.291,20.001)(439.301,20.104)
\curveto(439.301,20.274)(438.959,20.358)(438.276,20.358)
\curveto(438.168,20.358)(438.114,20.428)(438.114,20.567)
\curveto(438.119,20.592)(438.129,20.639)(438.145,20.705)
\curveto(438.165,20.772)(438.188,20.824)(438.214,20.860)
\curveto(438.245,20.896)(438.286,20.914)(438.337,20.914)
\lineto(440.466,21.083)
\lineto(440.512,21.083)
\curveto(440.512,21.073)(440.530,21.058)(440.566,21.037)
\curveto(440.602,21.022)(440.623,21.011)(440.628,21.006)
\curveto(440.649,20.955)(440.659,20.914)(440.659,20.883)
\lineto(439.001,14.281)
\curveto(439.381,14.440)(439.859,14.818)(440.435,15.415)
\curveto(441.016,16.016)(441.469,16.448)(441.793,16.710)
\curveto(442.122,16.973)(442.533,17.104)(443.027,17.104)
\curveto(443.320,17.104)(443.569,17.003)(443.775,16.803)
\curveto(443.980,16.602)(444.083,16.356)(444.083,16.062)
\curveto(444.083,15.877)(444.045,15.705)(443.968,15.546)
\curveto(443.890,15.391)(443.782,15.265)(443.644,15.168)
\curveto(443.505,15.070)(443.343,15.021)(443.158,15.021)
\curveto(442.988,15.021)(442.844,15.073)(442.726,15.175)
\curveto(442.613,15.283)(442.556,15.422)(442.556,15.592)
\curveto(442.556,15.844)(442.644,16.055)(442.818,16.224)
\curveto(442.998,16.399)(443.214,16.487)(443.466,16.487)
\curveto(443.363,16.625)(443.207,16.695)(442.996,16.695)
\curveto(442.682,16.695)(442.379,16.605)(442.086,16.425)
\curveto(441.798,16.245)(441.484,15.985)(441.145,15.646)
\curveto(440.811,15.312)(440.505,15.003)(440.227,14.720)
\curveto(439.949,14.443)(439.692,14.232)(439.456,14.088)
\curveto(440.078,14.016)(440.618,13.851)(441.075,13.594)
\curveto(441.533,13.342)(441.762,12.954)(441.762,12.430)
\curveto(441.762,12.322)(441.741,12.186)(441.700,12.021)
\curveto(441.608,11.625)(441.561,11.309)(441.561,11.072)
\curveto(441.561,10.599)(441.723,10.363)(442.047,10.363)
\curveto(442.428,10.363)(442.716,10.571)(442.911,10.988)
\curveto(443.111,11.404)(443.276,11.890)(443.405,12.445)
\curveto(443.425,12.507)(443.469,12.538)(443.536,12.538)
\lineto(443.721,12.538)
\curveto(443.762,12.538)(443.795,12.525)(443.821,12.499)
\curveto(443.852,12.473)(443.867,12.440)(443.867,12.399)
\curveto(443.867,12.389)(443.862,12.373)(443.852,12.353)
\curveto(443.456,10.748)(442.844,9.946)(442.016,9.946)
\curveto(441.718,9.946)(441.453,10.016)(441.222,10.155)
\curveto(440.996,10.293)(440.821,10.481)(440.697,10.718)
\curveto(440.574,10.959)(440.512,11.229)(440.512,11.527)
\curveto(440.512,11.697)(440.535,11.872)(440.582,12.052)
\curveto(440.613,12.175)(440.628,12.291)(440.628,12.399)
\curveto(440.628,12.805)(440.448,13.114)(440.088,13.324)
\curveto(439.728,13.535)(439.317,13.664)(438.854,13.710)
\lineto(438.052,10.486)
\curveto(438.011,10.327)(437.931,10.198)(437.813,10.101)
\curveto(437.695,9.998)(437.558,9.946)(437.404,9.946)
\curveto(437.270,9.946)(437.155,9.993)(437.057,10.085)
\curveto(436.964,10.173)(436.918,10.281)(436.918,10.409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,25.124)
\lineto(490.501,25.124)
\lineto(490.501,5.124)
\lineto(470.501,5.124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,25.124)
\lineto(490.501,25.124)
\lineto(490.501,5.124)
\lineto(470.501,5.124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.918,10.018)
\curveto(476.918,10.080)(476.923,10.126)(476.934,10.157)
\lineto(479.224,19.289)
\curveto(479.265,19.469)(479.291,19.610)(479.301,19.713)
\curveto(479.301,19.883)(478.959,19.967)(478.276,19.967)
\curveto(478.168,19.967)(478.114,20.037)(478.114,20.176)
\curveto(478.119,20.201)(478.129,20.248)(478.145,20.314)
\curveto(478.165,20.381)(478.188,20.433)(478.214,20.469)
\curveto(478.245,20.505)(478.286,20.523)(478.337,20.523)
\lineto(480.466,20.692)
\lineto(480.512,20.692)
\curveto(480.512,20.682)(480.530,20.667)(480.566,20.646)
\curveto(480.602,20.631)(480.623,20.620)(480.628,20.615)
\curveto(480.649,20.564)(480.659,20.523)(480.659,20.492)
\lineto(479.001,13.890)
\curveto(479.381,14.049)(479.859,14.427)(480.435,15.024)
\curveto(481.016,15.625)(481.469,16.057)(481.793,16.319)
\curveto(482.122,16.582)(482.533,16.713)(483.027,16.713)
\curveto(483.320,16.713)(483.569,16.612)(483.775,16.412)
\curveto(483.980,16.211)(484.083,15.965)(484.083,15.671)
\curveto(484.083,15.486)(484.045,15.314)(483.968,15.155)
\curveto(483.890,15.000)(483.782,14.874)(483.644,14.777)
\curveto(483.505,14.679)(483.343,14.630)(483.158,14.630)
\curveto(482.988,14.630)(482.844,14.682)(482.726,14.784)
\curveto(482.613,14.892)(482.556,15.031)(482.556,15.201)
\curveto(482.556,15.453)(482.644,15.664)(482.818,15.833)
\curveto(482.998,16.008)(483.214,16.096)(483.466,16.096)
\curveto(483.363,16.234)(483.207,16.304)(482.996,16.304)
\curveto(482.682,16.304)(482.379,16.214)(482.086,16.034)
\curveto(481.798,15.854)(481.484,15.594)(481.145,15.255)
\curveto(480.811,14.921)(480.505,14.612)(480.227,14.329)
\curveto(479.949,14.052)(479.692,13.841)(479.456,13.697)
\curveto(480.078,13.625)(480.618,13.460)(481.075,13.203)
\curveto(481.533,12.951)(481.762,12.563)(481.762,12.039)
\curveto(481.762,11.931)(481.741,11.795)(481.700,11.630)
\curveto(481.608,11.234)(481.561,10.918)(481.561,10.681)
\curveto(481.561,10.208)(481.723,9.972)(482.047,9.972)
\curveto(482.428,9.972)(482.716,10.180)(482.911,10.597)
\curveto(483.111,11.013)(483.276,11.499)(483.405,12.054)
\curveto(483.425,12.116)(483.469,12.147)(483.536,12.147)
\lineto(483.721,12.147)
\curveto(483.762,12.147)(483.795,12.134)(483.821,12.108)
\curveto(483.852,12.082)(483.867,12.049)(483.867,12.008)
\curveto(483.867,11.998)(483.862,11.982)(483.852,11.962)
\curveto(483.456,10.357)(482.844,9.555)(482.016,9.555)
\curveto(481.718,9.555)(481.453,9.625)(481.222,9.764)
\curveto(480.996,9.902)(480.821,10.090)(480.697,10.327)
\curveto(480.574,10.568)(480.512,10.838)(480.512,11.136)
\curveto(480.512,11.306)(480.535,11.481)(480.582,11.661)
\curveto(480.613,11.784)(480.628,11.900)(480.628,12.008)
\curveto(480.628,12.414)(480.448,12.723)(480.088,12.933)
\curveto(479.728,13.144)(479.317,13.273)(478.854,13.319)
\lineto(478.052,10.095)
\curveto(478.011,9.936)(477.931,9.807)(477.813,9.710)
\curveto(477.695,9.607)(477.558,9.555)(477.404,9.555)
\curveto(477.270,9.555)(477.155,9.602)(477.057,9.694)
\curveto(476.964,9.782)(476.918,9.890)(476.918,10.018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,140.515)
\curveto(120.501,129.470)(129.455,120.515)(140.501,120.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,250.644)
\lineto(120.501,220.516)
\lineto(120.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,250.644)
\lineto(160.501,220.516)
\lineto(160.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(127.554,267.698)
\lineto(160.501,300.644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(127.572,267.716)
\curveto(123.044,263.188)(120.501,257.047)(120.501,250.644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(153.448,267.698)
\lineto(120.501,300.644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.430,267.716)
\curveto(157.957,263.188)(160.501,257.047)(160.501,250.644)
}
}
\end{pspicture}


==> diagrams/example-lemma-3-2-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-155.519](542.317,321.038)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,260.515)
\lineto(120.501,300.515)
\lineto(120.501,300.515)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,220.515)
\lineto(120.501,260.515)
\lineto(120.501,260.515)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.516)
\lineto(180.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.516)
\lineto(220.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.515)
\curveto(160.501,89.470)(169.455,80.515)(180.501,80.515)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,80.516)
\lineto(260.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,60.516)
\curveto(320.501,71.561)(311.546,80.516)(300.501,80.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,20.516)
\lineto(320.501,60.516)
\lineto(320.501,60.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,0.516)
\lineto(320.501,20.516)
\lineto(320.501,20.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,300.516)
\lineto(120.501,320.516)
\lineto(120.501,320.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.260)
\lineto(160.501,130.388)
\lineto(160.501,130.388)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.430,147.458)
\curveto(157.957,142.931)(160.501,136.790)(160.501,130.387)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,190.388)
\lineto(120.501,220.516)
\lineto(120.501,220.516)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(126.307,175.746)
\lineto(153.430,147.459)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(126.322,175.730)
\curveto(122.595,179.618)(120.501,184.890)(120.501,190.387)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.389)
\lineto(140.501,120.389)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,190.388)
\lineto(160.501,220.516)
\lineto(160.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,156.095)
\lineto(497.542,161.612)
\lineto(495.882,161.612)
\lineto(495.882,162.130)
\curveto(496.754,162.130)(497.395,162.537)(497.805,163.350)
\curveto(498.216,164.164)(498.421,165.046)(498.421,165.997)
\lineto(498.997,165.997)
\lineto(498.997,162.315)
\lineto(501.819,162.315)
\lineto(501.819,161.612)
\lineto(498.997,161.612)
\lineto(498.997,156.134)
\curveto(498.997,155.580)(499.088,155.095)(499.270,154.678)
\curveto(499.459,154.262)(499.794,154.053)(500.276,154.053)
\curveto(500.732,154.053)(501.061,154.272)(501.262,154.708)
\curveto(501.464,155.150)(501.565,155.626)(501.565,156.134)
\lineto(501.565,157.315)
\lineto(502.141,157.315)
\lineto(502.141,156.095)
\curveto(502.141,155.678)(502.063,155.264)(501.907,154.854)
\curveto(501.757,154.451)(501.533,154.119)(501.233,153.858)
\curveto(500.934,153.598)(500.569,153.468)(500.139,153.468)
\curveto(499.339,153.468)(498.704,153.705)(498.235,154.180)
\curveto(497.773,154.662)(497.542,155.300)(497.542,156.095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,153.692)
\lineto(503.889,154.395)
\curveto(504.345,154.395)(504.719,154.431)(505.012,154.503)
\curveto(505.305,154.574)(505.452,154.750)(505.452,155.030)
\lineto(505.452,160.489)
\curveto(505.452,161.003)(505.351,161.319)(505.149,161.436)
\curveto(504.954,161.553)(504.563,161.612)(503.977,161.612)
\lineto(503.977,162.315)
\lineto(506.858,162.530)
\lineto(506.858,155.030)
\curveto(506.858,154.750)(506.985,154.574)(507.239,154.503)
\curveto(507.493,154.431)(507.831,154.395)(508.255,154.395)
\lineto(508.255,153.692)
\lineto(503.889,153.692)
\moveto(504.739,165.968)
\curveto(504.739,166.261)(504.850,166.518)(505.071,166.739)
\curveto(505.292,166.960)(505.546,167.071)(505.833,167.071)
\curveto(506.022,167.071)(506.204,167.022)(506.380,166.925)
\curveto(506.555,166.827)(506.692,166.690)(506.790,166.514)
\curveto(506.887,166.339)(506.936,166.156)(506.936,165.968)
\curveto(506.936,165.681)(506.826,165.427)(506.604,165.206)
\curveto(506.383,164.984)(506.126,164.874)(505.833,164.874)
\curveto(505.546,164.874)(505.292,164.984)(505.071,165.206)
\curveto(504.850,165.427)(504.739,165.681)(504.739,165.968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,153.468)
\curveto(512.988,153.468)(512.239,153.679)(511.555,154.102)
\curveto(510.878,154.532)(510.344,155.102)(509.954,155.811)
\curveto(509.570,156.527)(509.378,157.283)(509.378,158.077)
\curveto(509.378,158.858)(509.553,159.600)(509.905,160.303)
\curveto(510.263,161.007)(510.758,161.573)(511.389,162.003)
\curveto(512.027,162.439)(512.737,162.657)(513.518,162.657)
\curveto(514.130,162.657)(514.661,162.553)(515.110,162.345)
\curveto(515.566,162.143)(515.940,161.859)(516.233,161.495)
\curveto(516.526,161.130)(516.747,160.701)(516.897,160.206)
\curveto(517.047,159.711)(517.122,159.167)(517.122,158.575)
\curveto(517.122,158.399)(517.053,158.311)(516.917,158.311)
\lineto(511.126,158.311)
\lineto(511.126,158.096)
\curveto(511.126,156.990)(511.347,156.039)(511.790,155.245)
\curveto(512.239,154.451)(512.968,154.053)(513.977,154.053)
\curveto(514.387,154.053)(514.765,154.145)(515.110,154.327)
\curveto(515.462,154.509)(515.764,154.763)(516.018,155.089)
\curveto(516.279,155.414)(516.455,155.762)(516.546,156.134)
\curveto(516.559,156.179)(516.581,156.218)(516.614,156.251)
\curveto(516.653,156.290)(516.695,156.309)(516.741,156.309)
\lineto(516.917,156.309)
\curveto(517.053,156.309)(517.122,156.225)(517.122,156.055)
\curveto(516.933,155.300)(516.526,154.678)(515.901,154.190)
\curveto(515.276,153.708)(514.576,153.468)(513.802,153.468)
\moveto(511.145,158.809)
\lineto(515.706,158.809)
\curveto(515.706,159.311)(515.634,159.818)(515.491,160.333)
\curveto(515.354,160.847)(515.123,161.274)(514.798,161.612)
\curveto(514.472,161.957)(514.046,162.130)(513.518,162.130)
\curveto(512.763,162.130)(512.177,161.775)(511.761,161.065)
\curveto(511.350,160.362)(511.145,159.610)(511.145,158.809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,153.692)
\lineto(518.206,154.395)
\curveto(518.662,154.395)(519.036,154.431)(519.329,154.503)
\curveto(519.622,154.574)(519.768,154.750)(519.768,155.030)
\lineto(519.768,160.489)
\curveto(519.768,160.847)(519.713,161.104)(519.602,161.261)
\curveto(519.498,161.423)(519.345,161.521)(519.143,161.553)
\curveto(518.942,161.593)(518.629,161.612)(518.206,161.612)
\lineto(518.206,162.315)
\lineto(521.067,162.530)
\lineto(521.067,160.577)
\curveto(521.282,161.156)(521.588,161.625)(521.985,161.983)
\curveto(522.382,162.348)(522.864,162.530)(523.430,162.530)
\curveto(523.828,162.530)(524.182,162.413)(524.495,162.178)
\curveto(524.807,161.944)(524.964,161.635)(524.964,161.251)
\curveto(524.964,161.010)(524.876,160.798)(524.700,160.616)
\curveto(524.531,160.440)(524.319,160.352)(524.065,160.352)
\curveto(523.818,160.352)(523.606,160.440)(523.430,160.616)
\curveto(523.255,160.792)(523.167,161.003)(523.167,161.251)
\curveto(523.167,161.609)(523.294,161.863)(523.548,162.012)
\lineto(523.430,162.012)
\curveto(522.890,162.012)(522.447,161.817)(522.102,161.427)
\curveto(521.764,161.036)(521.523,160.551)(521.380,159.971)
\curveto(521.236,159.392)(521.165,158.839)(521.165,158.311)
\lineto(521.165,155.030)
\curveto(521.165,154.607)(521.813,154.395)(523.108,154.395)
\lineto(523.108,153.692)
\lineto(518.206,153.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,154.053)
\curveto(533.245,154.132)(533.251,154.190)(533.264,154.229)
\lineto(536.165,165.792)
\curveto(536.217,166.020)(536.249,166.199)(536.262,166.329)
\curveto(536.262,166.544)(535.830,166.651)(534.964,166.651)
\curveto(534.827,166.651)(534.759,166.739)(534.759,166.915)
\curveto(534.765,166.947)(534.778,167.006)(534.798,167.091)
\curveto(534.824,167.175)(534.853,167.240)(534.886,167.286)
\curveto(534.925,167.331)(534.977,167.354)(535.042,167.354)
\lineto(537.737,167.569)
\lineto(537.796,167.569)
\curveto(537.796,167.556)(537.818,167.537)(537.864,167.511)
\curveto(537.910,167.491)(537.936,167.478)(537.942,167.471)
\curveto(537.968,167.406)(537.981,167.354)(537.981,167.315)
\lineto(535.882,158.956)
\curveto(536.363,159.158)(536.969,159.636)(537.698,160.391)
\curveto(538.434,161.153)(539.007,161.700)(539.417,162.032)
\curveto(539.833,162.364)(540.354,162.530)(540.979,162.530)
\curveto(541.350,162.530)(541.666,162.403)(541.927,162.149)
\curveto(542.187,161.895)(542.317,161.583)(542.317,161.212)
\curveto(542.317,160.977)(542.268,160.759)(542.171,160.557)
\curveto(542.073,160.362)(541.936,160.203)(541.761,160.079)
\curveto(541.585,159.955)(541.380,159.893)(541.145,159.893)
\curveto(540.930,159.893)(540.748,159.958)(540.598,160.089)
\curveto(540.455,160.225)(540.384,160.401)(540.384,160.616)
\curveto(540.384,160.935)(540.494,161.202)(540.716,161.417)
\curveto(540.943,161.638)(541.217,161.749)(541.536,161.749)
\curveto(541.406,161.925)(541.207,162.012)(540.940,162.012)
\curveto(540.543,162.012)(540.159,161.899)(539.788,161.671)
\curveto(539.423,161.443)(539.026,161.114)(538.596,160.684)
\curveto(538.173,160.261)(537.786,159.871)(537.434,159.512)
\curveto(537.083,159.161)(536.757,158.894)(536.458,158.712)
\curveto(537.246,158.621)(537.929,158.412)(538.509,158.087)
\curveto(539.088,157.768)(539.378,157.276)(539.378,156.612)
\curveto(539.378,156.475)(539.352,156.303)(539.300,156.095)
\curveto(539.182,155.593)(539.124,155.193)(539.124,154.893)
\curveto(539.124,154.294)(539.329,153.995)(539.739,153.995)
\curveto(540.221,153.995)(540.585,154.259)(540.833,154.786)
\curveto(541.087,155.313)(541.295,155.928)(541.458,156.632)
\curveto(541.484,156.710)(541.539,156.749)(541.624,156.749)
\lineto(541.858,156.749)
\curveto(541.910,156.749)(541.953,156.733)(541.985,156.700)
\curveto(542.024,156.667)(542.044,156.625)(542.044,156.573)
\curveto(542.044,156.560)(542.037,156.540)(542.024,156.514)
\curveto(541.523,154.483)(540.748,153.468)(539.700,153.468)
\curveto(539.322,153.468)(538.987,153.555)(538.694,153.731)
\curveto(538.408,153.907)(538.186,154.145)(538.030,154.444)
\curveto(537.874,154.750)(537.796,155.092)(537.796,155.470)
\curveto(537.796,155.684)(537.825,155.906)(537.884,156.134)
\curveto(537.923,156.290)(537.942,156.436)(537.942,156.573)
\curveto(537.942,157.087)(537.714,157.478)(537.259,157.745)
\curveto(536.803,158.012)(536.282,158.175)(535.696,158.233)
\lineto(534.680,154.151)
\curveto(534.628,153.949)(534.527,153.787)(534.378,153.663)
\curveto(534.228,153.533)(534.055,153.468)(533.860,153.468)
\curveto(533.691,153.468)(533.544,153.526)(533.421,153.643)
\curveto(533.303,153.754)(533.245,153.891)(533.245,154.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.516)
\lineto(40.501,300.516)
\lineto(40.501,300.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,280.516)
\lineto(20.501,280.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.514)
\curveto(0.501,289.469)(9.455,280.514)(20.501,280.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,260.515)
\lineto(80.501,300.515)
\lineto(80.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,280.515)
\lineto(60.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,280.514)
\curveto(45.501,277.753)(43.262,275.514)(40.501,275.514)
\curveto(37.739,275.514)(35.501,277.753)(35.501,280.514)
\curveto(35.501,283.276)(37.739,285.514)(40.501,285.514)
\curveto(43.262,285.514)(45.501,283.276)(45.501,280.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,280.514)
\curveto(85.501,277.753)(83.262,275.514)(80.501,275.514)
\curveto(77.739,275.514)(75.501,277.753)(75.501,280.514)
\curveto(75.501,283.276)(77.739,285.514)(80.501,285.514)
\curveto(83.262,285.514)(85.501,283.276)(85.501,280.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,280.515)
\lineto(100.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,280.514)
\curveto(125.501,277.753)(123.262,275.514)(120.501,275.514)
\curveto(117.739,275.514)(115.501,277.753)(115.501,280.514)
\curveto(115.501,283.276)(117.739,285.514)(120.501,285.514)
\curveto(123.262,285.514)(125.501,283.276)(125.501,280.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.515)
\lineto(80.501,260.515)
\lineto(80.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,240.515)
\lineto(60.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,240.514)
\curveto(85.501,237.753)(83.262,235.514)(80.501,235.514)
\curveto(77.739,235.514)(75.501,237.753)(75.501,240.514)
\curveto(75.501,243.276)(77.739,245.514)(80.501,245.514)
\curveto(83.262,245.514)(85.501,243.276)(85.501,240.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,240.515)
\lineto(100.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,240.514)
\curveto(125.501,237.753)(123.262,235.514)(120.501,235.514)
\curveto(117.739,235.514)(115.501,237.753)(115.501,240.514)
\curveto(115.501,243.276)(117.739,245.514)(120.501,245.514)
\curveto(123.262,245.514)(125.501,243.276)(125.501,240.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.514)
\curveto(40.501,249.469)(49.455,240.514)(60.501,240.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,200.515)
\lineto(100.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,200.514)
\curveto(125.501,197.753)(123.262,195.514)(120.501,195.514)
\curveto(117.739,195.514)(115.501,197.753)(115.501,200.514)
\curveto(115.501,203.276)(117.739,205.514)(120.501,205.514)
\curveto(123.262,205.514)(125.501,203.276)(125.501,200.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.514)
\curveto(80.501,209.469)(89.455,200.514)(100.501,200.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,260.515)
\lineto(240.501,300.515)
\lineto(240.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,280.515)
\lineto(220.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,260.515)
\lineto(200.501,300.515)
\lineto(200.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,280.515)
\lineto(180.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,280.514)
\curveto(205.501,277.753)(203.262,275.514)(200.501,275.514)
\curveto(197.739,275.514)(195.501,277.753)(195.501,280.514)
\curveto(195.501,283.276)(197.739,285.514)(200.501,285.514)
\curveto(203.262,285.514)(205.501,283.276)(205.501,280.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,280.514)
\curveto(245.501,277.753)(243.262,275.514)(240.501,275.514)
\curveto(237.739,275.514)(235.501,277.753)(235.501,280.514)
\curveto(235.501,283.276)(237.739,285.514)(240.501,285.514)
\curveto(243.262,285.514)(245.501,283.276)(245.501,280.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.516)
\lineto(240.501,140.516)
\lineto(240.501,140.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.516)
\lineto(200.501,180.516)
\lineto(200.501,180.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,260.515)
\lineto(160.501,300.515)
\lineto(160.501,300.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.515)
\lineto(140.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,280.514)
\curveto(165.501,277.753)(163.262,275.514)(160.501,275.514)
\curveto(157.739,275.514)(155.501,277.753)(155.501,280.514)
\curveto(155.501,283.276)(157.739,285.514)(160.501,285.514)
\curveto(163.262,285.514)(165.501,283.276)(165.501,280.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,220.515)
\lineto(240.501,260.515)
\lineto(240.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,240.515)
\lineto(220.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,220.515)
\lineto(200.501,260.515)
\lineto(200.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,240.515)
\lineto(180.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,240.514)
\curveto(205.501,237.753)(203.262,235.514)(200.501,235.514)
\curveto(197.739,235.514)(195.501,237.753)(195.501,240.514)
\curveto(195.501,243.276)(197.739,245.514)(200.501,245.514)
\curveto(203.262,245.514)(205.501,243.276)(205.501,240.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,240.514)
\curveto(245.501,237.753)(243.262,235.514)(240.501,235.514)
\curveto(237.739,235.514)(235.501,237.753)(235.501,240.514)
\curveto(235.501,243.276)(237.739,245.514)(240.501,245.514)
\curveto(243.262,245.514)(245.501,243.276)(245.501,240.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,220.515)
\lineto(160.501,260.515)
\lineto(160.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.515)
\lineto(140.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,240.514)
\curveto(165.501,237.753)(163.262,235.514)(160.501,235.514)
\curveto(157.739,235.514)(155.501,237.753)(155.501,240.514)
\curveto(155.501,243.276)(157.739,245.514)(160.501,245.514)
\curveto(163.262,245.514)(165.501,243.276)(165.501,240.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.515)
\lineto(240.501,220.515)
\lineto(240.501,220.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,200.515)
\lineto(220.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,180.516)
\lineto(200.501,220.516)
\lineto(200.501,220.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,200.515)
\lineto(180.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,200.514)
\curveto(205.501,197.753)(203.262,195.514)(200.501,195.514)
\curveto(197.739,195.514)(195.501,197.753)(195.501,200.514)
\curveto(195.501,203.276)(197.739,205.514)(200.501,205.514)
\curveto(203.262,205.514)(205.501,203.276)(205.501,200.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,200.514)
\curveto(245.501,197.753)(243.262,195.514)(240.501,195.514)
\curveto(237.739,195.514)(235.501,197.753)(235.501,200.514)
\curveto(235.501,203.276)(237.739,205.514)(240.501,205.514)
\curveto(243.262,205.514)(245.501,203.276)(245.501,200.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,200.515)
\lineto(140.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,200.514)
\curveto(165.501,197.753)(163.262,195.514)(160.501,195.514)
\curveto(157.739,195.514)(155.501,197.753)(155.501,200.514)
\curveto(155.501,203.276)(157.739,205.514)(160.501,205.514)
\curveto(163.262,205.514)(165.501,203.276)(165.501,200.514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,200.515)
\lineto(260.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,240.515)
\lineto(260.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,280.515)
\lineto(260.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,200.515)
\lineto(300.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.515)
\lineto(340.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.515)
\lineto(300.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,280.515)
\lineto(300.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.515)
\lineto(340.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.515)
\lineto(340.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,280.515)
\lineto(400.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.515)
\curveto(400.501,191.560)(391.546,200.515)(380.501,200.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,220.515)
\curveto(440.501,231.560)(431.546,240.515)(420.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,260.515)
\curveto(480.501,271.560)(471.546,280.515)(460.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,90.515)
\lineto(400.501,180.513)
\lineto(400.501,180.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.515)
\lineto(440.501,220.515)
\lineto(440.501,220.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.515)
\lineto(480.501,260.515)
\lineto(480.501,260.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,40.516)
\lineto(400.501,90.516)
\lineto(400.501,90.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,90.515)
\lineto(440.501,180.513)
\lineto(440.501,180.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.515)
\lineto(480.501,220.515)
\lineto(480.501,220.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,90.515)
\lineto(480.501,180.513)
\lineto(480.501,180.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,40.516)
\lineto(440.501,90.516)
\lineto(440.501,90.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.516)
\lineto(480.501,90.516)
\lineto(480.501,90.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,0.798)
\lineto(440.501,40.798)
\lineto(440.501,40.798)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.798)
\lineto(480.501,40.798)
\lineto(480.501,40.798)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.515)
\lineto(420.501,240.515)
\lineto(420.501,240.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.515)
\lineto(400.501,280.515)
\lineto(400.501,280.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,0.516)
\lineto(280.501,20.516)
\lineto(280.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,20.516)
\curveto(280.501,31.561)(271.546,40.516)(260.501,40.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.517)
\lineto(200.501,140.517)
\lineto(200.501,140.517)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.516)
\lineto(180.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,120.515)
\curveto(165.501,117.754)(163.262,115.515)(160.501,115.515)
\curveto(157.739,115.515)(155.501,117.754)(155.501,120.515)
\curveto(155.501,123.277)(157.739,125.515)(160.501,125.515)
\curveto(163.262,125.515)(165.501,123.277)(165.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,120.515)
\curveto(205.501,117.754)(203.262,115.515)(200.501,115.515)
\curveto(197.739,115.515)(195.501,117.754)(195.501,120.515)
\curveto(195.501,123.277)(197.739,125.515)(200.501,125.515)
\curveto(203.262,125.515)(205.501,123.277)(205.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.516)
\lineto(240.501,140.516)
\lineto(240.501,140.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,120.516)
\lineto(220.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,120.515)
\curveto(245.501,117.754)(243.262,115.515)(240.501,115.515)
\curveto(237.739,115.515)(235.501,117.754)(235.501,120.515)
\curveto(235.501,123.277)(237.739,125.515)(240.501,125.515)
\curveto(243.262,125.515)(245.501,123.277)(245.501,120.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.516)
\lineto(200.501,100.516)
\lineto(200.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,80.515)
\curveto(205.501,77.754)(203.262,75.515)(200.501,75.515)
\curveto(197.739,75.515)(195.501,77.754)(195.501,80.515)
\curveto(195.501,83.277)(197.739,85.515)(200.501,85.515)
\curveto(203.262,85.515)(205.501,83.277)(205.501,80.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,60.516)
\lineto(240.501,100.516)
\lineto(240.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,80.515)
\curveto(245.501,77.754)(243.262,75.515)(240.501,75.515)
\curveto(237.739,75.515)(235.501,77.754)(235.501,80.515)
\curveto(235.501,83.277)(237.739,85.515)(240.501,85.515)
\curveto(243.262,85.515)(245.501,83.277)(245.501,80.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,20.516)
\lineto(240.501,60.516)
\lineto(240.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,40.516)
\lineto(220.501,40.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,40.515)
\curveto(245.501,37.754)(243.262,35.515)(240.501,35.515)
\curveto(237.739,35.515)(235.501,37.754)(235.501,40.515)
\curveto(235.501,43.277)(237.739,45.515)(240.501,45.515)
\curveto(243.262,45.515)(245.501,43.277)(245.501,40.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.515)
\curveto(200.501,49.470)(209.455,40.515)(220.501,40.515)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.516)
\lineto(260.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,120.516)
\lineto(300.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,100.516)
\curveto(360.501,111.561)(351.546,120.516)(340.501,120.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,60.516)
\lineto(360.501,100.516)
\lineto(360.501,100.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,20.516)
\lineto(360.501,60.516)
\lineto(360.501,60.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,0.798)
\lineto(400.501,40.798)
\lineto(400.501,40.798)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.516)
\lineto(360.501,20.516)
\lineto(360.501,20.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,0.516)
\lineto(240.501,20.516)
\lineto(240.501,20.516)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.212,25.235)
\lineto(290.212,25.235)
\lineto(290.212,5.235)
\lineto(270.212,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.212,25.235)
\lineto(290.212,25.235)
\lineto(290.212,5.235)
\lineto(270.212,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.630,10.129)
\curveto(276.630,10.191)(276.635,10.237)(276.645,10.268)
\lineto(278.936,19.400)
\curveto(278.977,19.580)(279.003,19.721)(279.013,19.824)
\curveto(279.013,19.993)(278.671,20.078)(277.987,20.078)
\curveto(277.879,20.078)(277.825,20.148)(277.825,20.287)
\curveto(277.830,20.312)(277.841,20.359)(277.856,20.425)
\curveto(277.877,20.492)(277.900,20.544)(277.926,20.580)
\curveto(277.956,20.616)(277.998,20.634)(278.049,20.634)
\lineto(280.178,20.803)
\lineto(280.224,20.803)
\curveto(280.224,20.793)(280.242,20.778)(280.278,20.757)
\curveto(280.314,20.742)(280.334,20.731)(280.340,20.726)
\curveto(280.360,20.675)(280.370,20.634)(280.370,20.603)
\lineto(278.712,14.001)
\curveto(279.093,14.160)(279.571,14.538)(280.147,15.135)
\curveto(280.728,15.736)(281.180,16.168)(281.504,16.430)
\curveto(281.833,16.692)(282.245,16.824)(282.738,16.824)
\curveto(283.031,16.824)(283.281,16.723)(283.486,16.523)
\curveto(283.692,16.322)(283.795,16.075)(283.795,15.782)
\curveto(283.795,15.597)(283.756,15.425)(283.679,15.266)
\curveto(283.602,15.111)(283.494,14.985)(283.355,14.888)
\curveto(283.216,14.790)(283.054,14.741)(282.869,14.741)
\curveto(282.700,14.741)(282.556,14.793)(282.437,14.895)
\curveto(282.324,15.003)(282.268,15.142)(282.268,15.312)
\curveto(282.268,15.564)(282.355,15.775)(282.530,15.944)
\curveto(282.710,16.119)(282.926,16.207)(283.178,16.207)
\curveto(283.075,16.345)(282.918,16.415)(282.707,16.415)
\curveto(282.394,16.415)(282.090,16.325)(281.797,16.145)
\curveto(281.509,15.965)(281.196,15.705)(280.856,15.366)
\curveto(280.522,15.032)(280.216,14.723)(279.939,14.440)
\curveto(279.661,14.163)(279.404,13.952)(279.167,13.808)
\curveto(279.789,13.736)(280.329,13.571)(280.787,13.314)
\curveto(281.245,13.062)(281.473,12.674)(281.473,12.150)
\curveto(281.473,12.042)(281.453,11.906)(281.412,11.741)
\curveto(281.319,11.345)(281.273,11.029)(281.273,10.792)
\curveto(281.273,10.319)(281.435,10.083)(281.759,10.083)
\curveto(282.139,10.083)(282.427,10.291)(282.623,10.707)
\curveto(282.823,11.124)(282.988,11.610)(283.116,12.165)
\curveto(283.137,12.227)(283.180,12.258)(283.247,12.258)
\lineto(283.432,12.258)
\curveto(283.473,12.258)(283.507,12.245)(283.533,12.219)
\curveto(283.563,12.193)(283.579,12.160)(283.579,12.119)
\curveto(283.579,12.109)(283.574,12.093)(283.563,12.073)
\curveto(283.168,10.468)(282.556,9.666)(281.728,9.666)
\curveto(281.430,9.666)(281.165,9.736)(280.933,9.875)
\curveto(280.707,10.013)(280.532,10.201)(280.409,10.438)
\curveto(280.286,10.679)(280.224,10.949)(280.224,11.247)
\curveto(280.224,11.417)(280.247,11.592)(280.293,11.772)
\curveto(280.324,11.895)(280.340,12.011)(280.340,12.119)
\curveto(280.340,12.525)(280.160,12.834)(279.800,13.044)
\curveto(279.440,13.255)(279.028,13.384)(278.566,13.430)
\lineto(277.764,10.206)
\curveto(277.722,10.047)(277.643,9.918)(277.524,9.821)
\curveto(277.406,9.718)(277.270,9.666)(277.116,9.666)
\curveto(276.982,9.666)(276.866,9.713)(276.769,9.805)
\curveto(276.676,9.893)(276.630,10.001)(276.630,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.212,25.235)
\lineto(330.212,25.235)
\lineto(330.212,5.235)
\lineto(310.212,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.212,25.235)
\lineto(330.212,25.235)
\lineto(330.212,5.235)
\lineto(310.212,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.630,10.129)
\curveto(316.630,10.191)(316.635,10.237)(316.645,10.268)
\lineto(318.936,19.400)
\curveto(318.977,19.580)(319.003,19.721)(319.013,19.824)
\curveto(319.013,19.993)(318.671,20.078)(317.987,20.078)
\curveto(317.879,20.078)(317.825,20.148)(317.825,20.287)
\curveto(317.830,20.312)(317.841,20.359)(317.856,20.425)
\curveto(317.877,20.492)(317.900,20.544)(317.926,20.580)
\curveto(317.956,20.616)(317.998,20.634)(318.049,20.634)
\lineto(320.178,20.803)
\lineto(320.224,20.803)
\curveto(320.224,20.793)(320.242,20.778)(320.278,20.757)
\curveto(320.314,20.742)(320.334,20.731)(320.340,20.726)
\curveto(320.360,20.675)(320.370,20.634)(320.370,20.603)
\lineto(318.712,14.001)
\curveto(319.093,14.160)(319.571,14.538)(320.147,15.135)
\curveto(320.728,15.736)(321.180,16.168)(321.504,16.430)
\curveto(321.833,16.692)(322.245,16.824)(322.738,16.824)
\curveto(323.031,16.824)(323.281,16.723)(323.486,16.523)
\curveto(323.692,16.322)(323.795,16.075)(323.795,15.782)
\curveto(323.795,15.597)(323.756,15.425)(323.679,15.266)
\curveto(323.602,15.111)(323.494,14.985)(323.355,14.888)
\curveto(323.216,14.790)(323.054,14.741)(322.869,14.741)
\curveto(322.700,14.741)(322.556,14.793)(322.437,14.895)
\curveto(322.324,15.003)(322.268,15.142)(322.268,15.312)
\curveto(322.268,15.564)(322.355,15.775)(322.530,15.944)
\curveto(322.710,16.119)(322.926,16.207)(323.178,16.207)
\curveto(323.075,16.345)(322.918,16.415)(322.707,16.415)
\curveto(322.394,16.415)(322.090,16.325)(321.797,16.145)
\curveto(321.509,15.965)(321.196,15.705)(320.856,15.366)
\curveto(320.522,15.032)(320.216,14.723)(319.939,14.440)
\curveto(319.661,14.163)(319.404,13.952)(319.167,13.808)
\curveto(319.789,13.736)(320.329,13.571)(320.787,13.314)
\curveto(321.245,13.062)(321.473,12.674)(321.473,12.150)
\curveto(321.473,12.042)(321.453,11.906)(321.412,11.741)
\curveto(321.319,11.345)(321.273,11.029)(321.273,10.792)
\curveto(321.273,10.319)(321.435,10.083)(321.759,10.083)
\curveto(322.139,10.083)(322.427,10.291)(322.623,10.707)
\curveto(322.823,11.124)(322.988,11.610)(323.116,12.165)
\curveto(323.137,12.227)(323.180,12.258)(323.247,12.258)
\lineto(323.432,12.258)
\curveto(323.473,12.258)(323.507,12.245)(323.533,12.219)
\curveto(323.563,12.193)(323.579,12.160)(323.579,12.119)
\curveto(323.579,12.109)(323.574,12.093)(323.563,12.073)
\curveto(323.168,10.468)(322.556,9.666)(321.728,9.666)
\curveto(321.430,9.666)(321.165,9.736)(320.933,9.875)
\curveto(320.707,10.013)(320.532,10.201)(320.409,10.438)
\curveto(320.286,10.679)(320.224,10.949)(320.224,11.247)
\curveto(320.224,11.417)(320.247,11.592)(320.293,11.772)
\curveto(320.324,11.895)(320.340,12.011)(320.340,12.119)
\curveto(320.340,12.525)(320.160,12.834)(319.800,13.044)
\curveto(319.440,13.255)(319.028,13.384)(318.566,13.430)
\lineto(317.764,10.206)
\curveto(317.722,10.047)(317.643,9.918)(317.524,9.821)
\curveto(317.406,9.718)(317.270,9.666)(317.116,9.666)
\curveto(316.982,9.666)(316.866,9.713)(316.769,9.805)
\curveto(316.676,9.893)(316.630,10.001)(316.630,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.212,25.235)
\lineto(370.212,25.235)
\lineto(370.212,5.235)
\lineto(350.212,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.212,25.235)
\lineto(370.212,25.235)
\lineto(370.212,5.235)
\lineto(350.212,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.630,10.129)
\curveto(356.630,10.191)(356.635,10.237)(356.645,10.268)
\lineto(358.936,19.400)
\curveto(358.977,19.580)(359.003,19.721)(359.013,19.824)
\curveto(359.013,19.993)(358.671,20.078)(357.987,20.078)
\curveto(357.879,20.078)(357.825,20.148)(357.825,20.287)
\curveto(357.830,20.312)(357.841,20.359)(357.856,20.425)
\curveto(357.877,20.492)(357.900,20.544)(357.926,20.580)
\curveto(357.956,20.616)(357.998,20.634)(358.049,20.634)
\lineto(360.178,20.803)
\lineto(360.224,20.803)
\curveto(360.224,20.793)(360.242,20.778)(360.278,20.757)
\curveto(360.314,20.742)(360.334,20.731)(360.340,20.726)
\curveto(360.360,20.675)(360.370,20.634)(360.370,20.603)
\lineto(358.712,14.001)
\curveto(359.093,14.160)(359.571,14.538)(360.147,15.135)
\curveto(360.728,15.736)(361.180,16.168)(361.504,16.430)
\curveto(361.833,16.692)(362.245,16.824)(362.738,16.824)
\curveto(363.031,16.824)(363.281,16.723)(363.486,16.523)
\curveto(363.692,16.322)(363.795,16.075)(363.795,15.782)
\curveto(363.795,15.597)(363.756,15.425)(363.679,15.266)
\curveto(363.602,15.111)(363.494,14.985)(363.355,14.888)
\curveto(363.216,14.790)(363.054,14.741)(362.869,14.741)
\curveto(362.700,14.741)(362.556,14.793)(362.437,14.895)
\curveto(362.324,15.003)(362.268,15.142)(362.268,15.312)
\curveto(362.268,15.564)(362.355,15.775)(362.530,15.944)
\curveto(362.710,16.119)(362.926,16.207)(363.178,16.207)
\curveto(363.075,16.345)(362.918,16.415)(362.707,16.415)
\curveto(362.394,16.415)(362.090,16.325)(361.797,16.145)
\curveto(361.509,15.965)(361.196,15.705)(360.856,15.366)
\curveto(360.522,15.032)(360.216,14.723)(359.939,14.440)
\curveto(359.661,14.163)(359.404,13.952)(359.167,13.808)
\curveto(359.789,13.736)(360.329,13.571)(360.787,13.314)
\curveto(361.245,13.062)(361.473,12.674)(361.473,12.150)
\curveto(361.473,12.042)(361.453,11.906)(361.412,11.741)
\curveto(361.319,11.345)(361.273,11.029)(361.273,10.792)
\curveto(361.273,10.319)(361.435,10.083)(361.759,10.083)
\curveto(362.139,10.083)(362.427,10.291)(362.623,10.707)
\curveto(362.823,11.124)(362.988,11.610)(363.116,12.165)
\curveto(363.137,12.227)(363.180,12.258)(363.247,12.258)
\lineto(363.432,12.258)
\curveto(363.473,12.258)(363.507,12.245)(363.533,12.219)
\curveto(363.563,12.193)(363.579,12.160)(363.579,12.119)
\curveto(363.579,12.109)(363.574,12.093)(363.563,12.073)
\curveto(363.168,10.468)(362.556,9.666)(361.728,9.666)
\curveto(361.430,9.666)(361.165,9.736)(360.933,9.875)
\curveto(360.707,10.013)(360.532,10.201)(360.409,10.438)
\curveto(360.286,10.679)(360.224,10.949)(360.224,11.247)
\curveto(360.224,11.417)(360.247,11.592)(360.293,11.772)
\curveto(360.324,11.895)(360.340,12.011)(360.340,12.119)
\curveto(360.340,12.525)(360.160,12.834)(359.800,13.044)
\curveto(359.440,13.255)(359.028,13.384)(358.566,13.430)
\lineto(357.764,10.206)
\curveto(357.722,10.047)(357.643,9.918)(357.524,9.821)
\curveto(357.406,9.718)(357.270,9.666)(357.116,9.666)
\curveto(356.982,9.666)(356.866,9.713)(356.769,9.805)
\curveto(356.676,9.893)(356.630,10.001)(356.630,10.129)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.212,25.515)
\lineto(410.212,25.515)
\lineto(410.212,5.515)
\lineto(390.212,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.212,25.515)
\lineto(410.212,25.515)
\lineto(410.212,5.515)
\lineto(390.212,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.630,10.409)
\curveto(396.630,10.471)(396.635,10.517)(396.645,10.548)
\lineto(398.936,19.680)
\curveto(398.977,19.860)(399.003,20.001)(399.013,20.104)
\curveto(399.013,20.273)(398.671,20.358)(397.987,20.358)
\curveto(397.879,20.358)(397.825,20.428)(397.825,20.567)
\curveto(397.830,20.592)(397.841,20.639)(397.856,20.705)
\curveto(397.877,20.772)(397.900,20.824)(397.926,20.860)
\curveto(397.956,20.896)(397.998,20.914)(398.049,20.914)
\lineto(400.178,21.083)
\lineto(400.224,21.083)
\curveto(400.224,21.073)(400.242,21.058)(400.278,21.037)
\curveto(400.314,21.022)(400.334,21.011)(400.340,21.006)
\curveto(400.360,20.955)(400.370,20.914)(400.370,20.883)
\lineto(398.712,14.281)
\curveto(399.093,14.440)(399.571,14.818)(400.147,15.415)
\curveto(400.728,16.016)(401.180,16.448)(401.504,16.710)
\curveto(401.833,16.972)(402.245,17.104)(402.738,17.104)
\curveto(403.031,17.104)(403.281,17.003)(403.486,16.803)
\curveto(403.692,16.602)(403.795,16.355)(403.795,16.062)
\curveto(403.795,15.877)(403.756,15.705)(403.679,15.546)
\curveto(403.602,15.391)(403.494,15.265)(403.355,15.168)
\curveto(403.216,15.070)(403.054,15.021)(402.869,15.021)
\curveto(402.700,15.021)(402.556,15.073)(402.437,15.175)
\curveto(402.324,15.283)(402.268,15.422)(402.268,15.592)
\curveto(402.268,15.844)(402.355,16.055)(402.530,16.224)
\curveto(402.710,16.399)(402.926,16.487)(403.178,16.487)
\curveto(403.075,16.625)(402.918,16.695)(402.707,16.695)
\curveto(402.394,16.695)(402.090,16.605)(401.797,16.425)
\curveto(401.509,16.245)(401.196,15.985)(400.856,15.646)
\curveto(400.522,15.312)(400.216,15.003)(399.939,14.720)
\curveto(399.661,14.443)(399.404,14.232)(399.167,14.088)
\curveto(399.789,14.016)(400.329,13.851)(400.787,13.594)
\curveto(401.245,13.342)(401.473,12.954)(401.473,12.430)
\curveto(401.473,12.322)(401.453,12.186)(401.412,12.021)
\curveto(401.319,11.625)(401.273,11.309)(401.273,11.072)
\curveto(401.273,10.599)(401.435,10.363)(401.759,10.363)
\curveto(402.139,10.363)(402.427,10.571)(402.623,10.987)
\curveto(402.823,11.404)(402.988,11.890)(403.116,12.445)
\curveto(403.137,12.507)(403.180,12.538)(403.247,12.538)
\lineto(403.432,12.538)
\curveto(403.473,12.538)(403.507,12.525)(403.533,12.499)
\curveto(403.563,12.473)(403.579,12.440)(403.579,12.399)
\curveto(403.579,12.389)(403.574,12.373)(403.563,12.353)
\curveto(403.168,10.748)(402.556,9.946)(401.728,9.946)
\curveto(401.430,9.946)(401.165,10.016)(400.933,10.155)
\curveto(400.707,10.293)(400.532,10.481)(400.409,10.718)
\curveto(400.286,10.959)(400.224,11.229)(400.224,11.527)
\curveto(400.224,11.697)(400.247,11.872)(400.293,12.052)
\curveto(400.324,12.175)(400.340,12.291)(400.340,12.399)
\curveto(400.340,12.805)(400.160,13.114)(399.800,13.324)
\curveto(399.440,13.535)(399.028,13.664)(398.566,13.710)
\lineto(397.764,10.486)
\curveto(397.722,10.327)(397.643,10.198)(397.524,10.101)
\curveto(397.406,9.998)(397.270,9.946)(397.116,9.946)
\curveto(396.982,9.946)(396.866,9.993)(396.769,10.085)
\curveto(396.676,10.173)(396.630,10.281)(396.630,10.409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.212,25.515)
\lineto(450.212,25.515)
\lineto(450.212,5.515)
\lineto(430.212,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.212,25.515)
\lineto(450.212,25.515)
\lineto(450.212,5.515)
\lineto(430.212,5.515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.630,10.409)
\curveto(436.630,10.471)(436.635,10.517)(436.645,10.548)
\lineto(438.936,19.680)
\curveto(438.977,19.860)(439.003,20.001)(439.013,20.104)
\curveto(439.013,20.273)(438.671,20.358)(437.987,20.358)
\curveto(437.879,20.358)(437.825,20.428)(437.825,20.567)
\curveto(437.830,20.592)(437.841,20.639)(437.856,20.705)
\curveto(437.877,20.772)(437.900,20.824)(437.926,20.860)
\curveto(437.956,20.896)(437.998,20.914)(438.049,20.914)
\lineto(440.178,21.083)
\lineto(440.224,21.083)
\curveto(440.224,21.073)(440.242,21.058)(440.278,21.037)
\curveto(440.314,21.022)(440.334,21.011)(440.340,21.006)
\curveto(440.360,20.955)(440.370,20.914)(440.370,20.883)
\lineto(438.712,14.281)
\curveto(439.093,14.440)(439.571,14.818)(440.147,15.415)
\curveto(440.728,16.016)(441.180,16.448)(441.504,16.710)
\curveto(441.833,16.972)(442.245,17.104)(442.738,17.104)
\curveto(443.031,17.104)(443.281,17.003)(443.486,16.803)
\curveto(443.692,16.602)(443.795,16.355)(443.795,16.062)
\curveto(443.795,15.877)(443.756,15.705)(443.679,15.546)
\curveto(443.602,15.391)(443.494,15.265)(443.355,15.168)
\curveto(443.216,15.070)(443.054,15.021)(442.869,15.021)
\curveto(442.700,15.021)(442.556,15.073)(442.437,15.175)
\curveto(442.324,15.283)(442.268,15.422)(442.268,15.592)
\curveto(442.268,15.844)(442.355,16.055)(442.530,16.224)
\curveto(442.710,16.399)(442.926,16.487)(443.178,16.487)
\curveto(443.075,16.625)(442.918,16.695)(442.707,16.695)
\curveto(442.394,16.695)(442.090,16.605)(441.797,16.425)
\curveto(441.509,16.245)(441.196,15.985)(440.856,15.646)
\curveto(440.522,15.312)(440.216,15.003)(439.939,14.720)
\curveto(439.661,14.443)(439.404,14.232)(439.167,14.088)
\curveto(439.789,14.016)(440.329,13.851)(440.787,13.594)
\curveto(441.245,13.342)(441.473,12.954)(441.473,12.430)
\curveto(441.473,12.322)(441.453,12.186)(441.412,12.021)
\curveto(441.319,11.625)(441.273,11.309)(441.273,11.072)
\curveto(441.273,10.599)(441.435,10.363)(441.759,10.363)
\curveto(442.139,10.363)(442.427,10.571)(442.623,10.987)
\curveto(442.823,11.404)(442.988,11.890)(443.116,12.445)
\curveto(443.137,12.507)(443.180,12.538)(443.247,12.538)
\lineto(443.432,12.538)
\curveto(443.473,12.538)(443.507,12.525)(443.533,12.499)
\curveto(443.563,12.473)(443.579,12.440)(443.579,12.399)
\curveto(443.579,12.389)(443.574,12.373)(443.563,12.353)
\curveto(443.168,10.748)(442.556,9.946)(441.728,9.946)
\curveto(441.430,9.946)(441.165,10.016)(440.933,10.155)
\curveto(440.707,10.293)(440.532,10.481)(440.409,10.718)
\curveto(440.286,10.959)(440.224,11.229)(440.224,11.527)
\curveto(440.224,11.697)(440.247,11.872)(440.293,12.052)
\curveto(440.324,12.175)(440.340,12.291)(440.340,12.399)
\curveto(440.340,12.805)(440.160,13.114)(439.800,13.324)
\curveto(439.440,13.535)(439.028,13.664)(438.566,13.710)
\lineto(437.764,10.486)
\curveto(437.722,10.327)(437.643,10.198)(437.524,10.101)
\curveto(437.406,9.998)(437.270,9.946)(437.116,9.946)
\curveto(436.982,9.946)(436.866,9.993)(436.769,10.085)
\curveto(436.676,10.173)(436.630,10.281)(436.630,10.409)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.789,25.124)
\lineto(490.789,25.124)
\lineto(490.789,5.124)
\lineto(470.789,5.124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.789,25.124)
\lineto(490.789,25.124)
\lineto(490.789,5.124)
\lineto(470.789,5.124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.207,10.018)
\curveto(477.207,10.080)(477.212,10.126)(477.222,10.157)
\lineto(479.513,19.289)
\curveto(479.554,19.469)(479.580,19.610)(479.590,19.713)
\curveto(479.590,19.882)(479.248,19.967)(478.564,19.967)
\curveto(478.456,19.967)(478.402,20.037)(478.402,20.176)
\curveto(478.407,20.201)(478.418,20.248)(478.433,20.314)
\curveto(478.453,20.381)(478.477,20.433)(478.502,20.469)
\curveto(478.533,20.505)(478.574,20.523)(478.626,20.523)
\lineto(480.754,20.692)
\lineto(480.801,20.692)
\curveto(480.801,20.682)(480.819,20.667)(480.855,20.646)
\curveto(480.891,20.631)(480.911,20.620)(480.916,20.615)
\curveto(480.937,20.564)(480.947,20.523)(480.947,20.492)
\lineto(479.289,13.890)
\curveto(479.670,14.049)(480.148,14.427)(480.724,15.024)
\curveto(481.305,15.625)(481.757,16.057)(482.081,16.319)
\curveto(482.410,16.581)(482.821,16.713)(483.315,16.713)
\curveto(483.608,16.713)(483.857,16.612)(484.063,16.412)
\curveto(484.269,16.211)(484.372,15.964)(484.372,15.671)
\curveto(484.372,15.486)(484.333,15.314)(484.256,15.155)
\curveto(484.179,15.000)(484.071,14.874)(483.932,14.777)
\curveto(483.793,14.679)(483.631,14.630)(483.446,14.630)
\curveto(483.276,14.630)(483.132,14.682)(483.014,14.784)
\curveto(482.901,14.892)(482.845,15.031)(482.845,15.201)
\curveto(482.845,15.453)(482.932,15.664)(483.107,15.833)
\curveto(483.287,16.008)(483.503,16.096)(483.755,16.096)
\curveto(483.652,16.234)(483.495,16.304)(483.284,16.304)
\curveto(482.971,16.304)(482.667,16.214)(482.374,16.034)
\curveto(482.086,15.854)(481.773,15.594)(481.433,15.255)
\curveto(481.099,14.921)(480.793,14.612)(480.515,14.329)
\curveto(480.238,14.052)(479.981,13.841)(479.744,13.697)
\curveto(480.366,13.625)(480.906,13.460)(481.364,13.203)
\curveto(481.821,12.951)(482.050,12.563)(482.050,12.039)
\curveto(482.050,11.931)(482.030,11.795)(481.988,11.630)
\curveto(481.896,11.234)(481.850,10.918)(481.850,10.681)
\curveto(481.850,10.208)(482.012,9.972)(482.336,9.972)
\curveto(482.716,9.972)(483.004,10.180)(483.199,10.596)
\curveto(483.400,11.013)(483.564,11.499)(483.693,12.054)
\curveto(483.714,12.116)(483.757,12.147)(483.824,12.147)
\lineto(484.009,12.147)
\curveto(484.050,12.147)(484.084,12.134)(484.109,12.108)
\curveto(484.140,12.082)(484.156,12.049)(484.156,12.008)
\curveto(484.156,11.998)(484.151,11.982)(484.140,11.962)
\curveto(483.744,10.357)(483.132,9.555)(482.305,9.555)
\curveto(482.006,9.555)(481.742,9.625)(481.510,9.764)
\curveto(481.284,9.902)(481.109,10.090)(480.986,10.327)
\curveto(480.862,10.568)(480.801,10.838)(480.801,11.136)
\curveto(480.801,11.306)(480.824,11.481)(480.870,11.661)
\curveto(480.901,11.784)(480.916,11.900)(480.916,12.008)
\curveto(480.916,12.414)(480.736,12.723)(480.377,12.933)
\curveto(480.017,13.144)(479.605,13.273)(479.142,13.319)
\lineto(478.340,10.095)
\curveto(478.299,9.936)(478.220,9.807)(478.101,9.710)
\curveto(477.983,9.607)(477.847,9.555)(477.693,9.555)
\curveto(477.559,9.555)(477.443,9.602)(477.345,9.694)
\curveto(477.253,9.782)(477.207,9.890)(477.207,10.018)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.516)
\lineto(0.501,320.516)
\lineto(0.501,320.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,300.516)
\lineto(40.501,320.516)
\lineto(40.501,320.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,300.516)
\lineto(80.501,320.516)
\lineto(80.501,320.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,300.516)
\lineto(160.501,320.516)
\lineto(160.501,320.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,300.516)
\lineto(200.501,320.516)
\lineto(200.501,320.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.516)
\lineto(240.501,320.516)
\lineto(240.501,320.516)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.359,126.245)
\curveto(130.109,122.495)(135.196,120.387)(140.501,120.387)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.300,126.307)
\curveto(120.810,131.796)(120.810,140.697)(126.300,146.186)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(154.470,175.312)
\lineto(126.300,146.187)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(154.455,175.296)
\curveto(158.326,179.298)(160.501,184.727)(160.501,190.387)
}
}
\end{pspicture}


==> diagrams/example-lemma-3-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-155.521](542.317,321.042)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,156.099)
\lineto(497.542,161.616)
\lineto(495.882,161.616)
\lineto(495.882,162.134)
\curveto(496.754,162.134)(497.395,162.541)(497.805,163.354)
\curveto(498.216,164.168)(498.421,165.050)(498.421,166.001)
\lineto(498.997,166.001)
\lineto(498.997,162.319)
\lineto(501.819,162.319)
\lineto(501.819,161.616)
\lineto(498.997,161.616)
\lineto(498.997,156.138)
\curveto(498.997,155.584)(499.088,155.099)(499.270,154.683)
\curveto(499.459,154.266)(499.794,154.058)(500.276,154.058)
\curveto(500.732,154.058)(501.061,154.276)(501.262,154.712)
\curveto(501.464,155.155)(501.565,155.630)(501.565,156.138)
\lineto(501.565,157.319)
\lineto(502.141,157.319)
\lineto(502.141,156.099)
\curveto(502.141,155.682)(502.063,155.269)(501.907,154.858)
\curveto(501.757,154.455)(501.533,154.123)(501.233,153.862)
\curveto(500.934,153.602)(500.569,153.472)(500.139,153.472)
\curveto(499.339,153.472)(498.704,153.709)(498.235,154.185)
\curveto(497.773,154.666)(497.542,155.304)(497.542,156.099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,153.696)
\lineto(503.889,154.399)
\curveto(504.345,154.399)(504.719,154.435)(505.012,154.507)
\curveto(505.305,154.578)(505.452,154.754)(505.452,155.034)
\lineto(505.452,160.493)
\curveto(505.452,161.007)(505.351,161.323)(505.149,161.440)
\curveto(504.954,161.558)(504.563,161.616)(503.977,161.616)
\lineto(503.977,162.319)
\lineto(506.858,162.534)
\lineto(506.858,155.034)
\curveto(506.858,154.754)(506.985,154.578)(507.239,154.507)
\curveto(507.493,154.435)(507.831,154.399)(508.255,154.399)
\lineto(508.255,153.696)
\lineto(503.889,153.696)
\moveto(504.739,165.972)
\curveto(504.739,166.265)(504.850,166.522)(505.071,166.743)
\curveto(505.292,166.964)(505.546,167.075)(505.833,167.075)
\curveto(506.022,167.075)(506.204,167.026)(506.380,166.929)
\curveto(506.555,166.831)(506.692,166.694)(506.790,166.519)
\curveto(506.887,166.343)(506.936,166.160)(506.936,165.972)
\curveto(506.936,165.685)(506.826,165.431)(506.604,165.210)
\curveto(506.383,164.989)(506.126,164.878)(505.833,164.878)
\curveto(505.546,164.878)(505.292,164.989)(505.071,165.210)
\curveto(504.850,165.431)(504.739,165.685)(504.739,165.972)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,153.472)
\curveto(512.988,153.472)(512.239,153.683)(511.555,154.106)
\curveto(510.878,154.536)(510.344,155.106)(509.954,155.815)
\curveto(509.570,156.532)(509.378,157.287)(509.378,158.081)
\curveto(509.378,158.862)(509.553,159.604)(509.905,160.308)
\curveto(510.263,161.011)(510.758,161.577)(511.389,162.007)
\curveto(512.027,162.443)(512.737,162.661)(513.518,162.661)
\curveto(514.130,162.661)(514.661,162.557)(515.110,162.349)
\curveto(515.566,162.147)(515.940,161.864)(516.233,161.499)
\curveto(516.526,161.134)(516.747,160.705)(516.897,160.210)
\curveto(517.047,159.715)(517.122,159.172)(517.122,158.579)
\curveto(517.122,158.403)(517.053,158.315)(516.917,158.315)
\lineto(511.126,158.315)
\lineto(511.126,158.101)
\curveto(511.126,156.994)(511.347,156.043)(511.790,155.249)
\curveto(512.239,154.455)(512.968,154.058)(513.977,154.058)
\curveto(514.387,154.058)(514.765,154.149)(515.110,154.331)
\curveto(515.462,154.513)(515.764,154.767)(516.018,155.093)
\curveto(516.279,155.418)(516.455,155.767)(516.546,156.138)
\curveto(516.559,156.183)(516.581,156.222)(516.614,156.255)
\curveto(516.653,156.294)(516.695,156.313)(516.741,156.313)
\lineto(516.917,156.313)
\curveto(517.053,156.313)(517.122,156.229)(517.122,156.060)
\curveto(516.933,155.304)(516.526,154.683)(515.901,154.194)
\curveto(515.276,153.713)(514.576,153.472)(513.802,153.472)
\moveto(511.145,158.813)
\lineto(515.706,158.813)
\curveto(515.706,159.315)(515.634,159.823)(515.491,160.337)
\curveto(515.354,160.851)(515.123,161.278)(514.798,161.616)
\curveto(514.472,161.961)(514.046,162.134)(513.518,162.134)
\curveto(512.763,162.134)(512.177,161.779)(511.761,161.069)
\curveto(511.350,160.366)(511.145,159.614)(511.145,158.813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,153.696)
\lineto(518.206,154.399)
\curveto(518.662,154.399)(519.036,154.435)(519.329,154.507)
\curveto(519.622,154.578)(519.768,154.754)(519.768,155.034)
\lineto(519.768,160.493)
\curveto(519.768,160.851)(519.713,161.108)(519.602,161.265)
\curveto(519.498,161.427)(519.345,161.525)(519.143,161.558)
\curveto(518.942,161.597)(518.629,161.616)(518.206,161.616)
\lineto(518.206,162.319)
\lineto(521.067,162.534)
\lineto(521.067,160.581)
\curveto(521.282,161.160)(521.588,161.629)(521.985,161.987)
\curveto(522.382,162.352)(522.864,162.534)(523.430,162.534)
\curveto(523.828,162.534)(524.182,162.417)(524.495,162.183)
\curveto(524.807,161.948)(524.964,161.639)(524.964,161.255)
\curveto(524.964,161.014)(524.876,160.802)(524.700,160.620)
\curveto(524.531,160.444)(524.319,160.356)(524.065,160.356)
\curveto(523.818,160.356)(523.606,160.444)(523.430,160.620)
\curveto(523.255,160.796)(523.167,161.007)(523.167,161.255)
\curveto(523.167,161.613)(523.294,161.867)(523.548,162.017)
\lineto(523.430,162.017)
\curveto(522.890,162.017)(522.447,161.821)(522.102,161.431)
\curveto(521.764,161.040)(521.523,160.555)(521.380,159.976)
\curveto(521.236,159.396)(521.165,158.843)(521.165,158.315)
\lineto(521.165,155.034)
\curveto(521.165,154.611)(521.813,154.399)(523.108,154.399)
\lineto(523.108,153.696)
\lineto(518.206,153.696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,154.058)
\curveto(533.245,154.136)(533.251,154.194)(533.264,154.233)
\lineto(536.165,165.796)
\curveto(536.217,166.024)(536.249,166.203)(536.262,166.333)
\curveto(536.262,166.548)(535.830,166.655)(534.964,166.655)
\curveto(534.827,166.655)(534.759,166.743)(534.759,166.919)
\curveto(534.765,166.951)(534.778,167.010)(534.798,167.095)
\curveto(534.824,167.179)(534.853,167.244)(534.886,167.290)
\curveto(534.925,167.336)(534.977,167.358)(535.042,167.358)
\lineto(537.737,167.573)
\lineto(537.796,167.573)
\curveto(537.796,167.560)(537.818,167.541)(537.864,167.515)
\curveto(537.910,167.495)(537.936,167.482)(537.942,167.476)
\curveto(537.968,167.410)(537.981,167.358)(537.981,167.319)
\lineto(535.882,158.960)
\curveto(536.363,159.162)(536.969,159.640)(537.698,160.395)
\curveto(538.434,161.157)(539.007,161.704)(539.417,162.036)
\curveto(539.833,162.368)(540.354,162.534)(540.979,162.534)
\curveto(541.350,162.534)(541.666,162.407)(541.927,162.153)
\curveto(542.187,161.899)(542.317,161.587)(542.317,161.216)
\curveto(542.317,160.981)(542.268,160.763)(542.171,160.562)
\curveto(542.073,160.366)(541.936,160.207)(541.761,160.083)
\curveto(541.585,159.959)(541.380,159.897)(541.145,159.897)
\curveto(540.930,159.897)(540.748,159.963)(540.598,160.093)
\curveto(540.455,160.229)(540.384,160.405)(540.384,160.620)
\curveto(540.384,160.939)(540.494,161.206)(540.716,161.421)
\curveto(540.943,161.642)(541.217,161.753)(541.536,161.753)
\curveto(541.406,161.929)(541.207,162.017)(540.940,162.017)
\curveto(540.543,162.017)(540.159,161.903)(539.788,161.675)
\curveto(539.423,161.447)(539.026,161.118)(538.596,160.688)
\curveto(538.173,160.265)(537.786,159.875)(537.434,159.517)
\curveto(537.083,159.165)(536.757,158.898)(536.458,158.716)
\curveto(537.246,158.625)(537.929,158.416)(538.509,158.091)
\curveto(539.088,157.772)(539.378,157.280)(539.378,156.616)
\curveto(539.378,156.479)(539.352,156.307)(539.300,156.099)
\curveto(539.182,155.597)(539.124,155.197)(539.124,154.897)
\curveto(539.124,154.298)(539.329,153.999)(539.739,153.999)
\curveto(540.221,153.999)(540.585,154.263)(540.833,154.790)
\curveto(541.087,155.317)(541.295,155.933)(541.458,156.636)
\curveto(541.484,156.714)(541.539,156.753)(541.624,156.753)
\lineto(541.858,156.753)
\curveto(541.910,156.753)(541.953,156.737)(541.985,156.704)
\curveto(542.024,156.672)(542.044,156.629)(542.044,156.577)
\curveto(542.044,156.564)(542.037,156.545)(542.024,156.519)
\curveto(541.523,154.487)(540.748,153.472)(539.700,153.472)
\curveto(539.322,153.472)(538.987,153.560)(538.694,153.735)
\curveto(538.408,153.911)(538.186,154.149)(538.030,154.448)
\curveto(537.874,154.754)(537.796,155.096)(537.796,155.474)
\curveto(537.796,155.688)(537.825,155.910)(537.884,156.138)
\curveto(537.923,156.294)(537.942,156.440)(537.942,156.577)
\curveto(537.942,157.091)(537.714,157.482)(537.259,157.749)
\curveto(536.803,158.016)(536.282,158.179)(535.696,158.237)
\lineto(534.680,154.155)
\curveto(534.628,153.953)(534.527,153.791)(534.378,153.667)
\curveto(534.228,153.537)(534.055,153.472)(533.860,153.472)
\curveto(533.691,153.472)(533.544,153.530)(533.421,153.647)
\curveto(533.303,153.758)(533.245,153.895)(533.245,154.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.520)
\lineto(40.501,300.520)
\lineto(40.501,300.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,280.520)
\lineto(20.501,280.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.519)
\curveto(0.501,289.473)(9.455,280.519)(20.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,260.519)
\lineto(80.501,300.519)
\lineto(80.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,280.519)
\lineto(60.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,280.519)
\curveto(45.501,277.757)(43.262,275.519)(40.501,275.519)
\curveto(37.739,275.519)(35.501,277.757)(35.501,280.519)
\curveto(35.501,283.280)(37.739,285.519)(40.501,285.519)
\curveto(43.262,285.519)(45.501,283.280)(45.501,280.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,280.519)
\curveto(85.501,277.757)(83.262,275.519)(80.501,275.519)
\curveto(77.739,275.519)(75.501,277.757)(75.501,280.519)
\curveto(75.501,283.280)(77.739,285.519)(80.501,285.519)
\curveto(83.262,285.519)(85.501,283.280)(85.501,280.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,260.519)
\lineto(120.501,300.519)
\lineto(120.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,280.519)
\lineto(100.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,280.519)
\curveto(125.501,277.757)(123.262,275.519)(120.501,275.519)
\curveto(117.739,275.519)(115.501,277.757)(115.501,280.519)
\curveto(115.501,283.280)(117.739,285.519)(120.501,285.519)
\curveto(123.262,285.519)(125.501,283.280)(125.501,280.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.519)
\lineto(80.501,260.519)
\lineto(80.501,260.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,240.519)
\lineto(60.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,240.519)
\curveto(85.501,237.757)(83.262,235.519)(80.501,235.519)
\curveto(77.739,235.519)(75.501,237.757)(75.501,240.519)
\curveto(75.501,243.280)(77.739,245.519)(80.501,245.519)
\curveto(83.262,245.519)(85.501,243.280)(85.501,240.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,220.519)
\lineto(120.501,260.519)
\lineto(120.501,260.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,240.519)
\lineto(100.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,240.519)
\curveto(125.501,237.757)(123.262,235.519)(120.501,235.519)
\curveto(117.739,235.519)(115.501,237.757)(115.501,240.519)
\curveto(115.501,243.280)(117.739,245.519)(120.501,245.519)
\curveto(123.262,245.519)(125.501,243.280)(125.501,240.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.519)
\curveto(40.501,249.473)(49.455,240.519)(60.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,200.519)
\lineto(100.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,200.519)
\curveto(125.501,197.757)(123.262,195.519)(120.501,195.519)
\curveto(117.739,195.519)(115.501,197.757)(115.501,200.519)
\curveto(115.501,203.280)(117.739,205.519)(120.501,205.519)
\curveto(123.262,205.519)(125.501,203.280)(125.501,200.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.519)
\curveto(80.501,209.473)(89.455,200.519)(100.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,260.519)
\lineto(240.501,300.519)
\lineto(240.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,280.519)
\lineto(220.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,260.519)
\lineto(200.501,300.519)
\lineto(200.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,280.519)
\lineto(180.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,280.519)
\curveto(205.501,277.757)(203.262,275.519)(200.501,275.519)
\curveto(197.739,275.519)(195.501,277.757)(195.501,280.519)
\curveto(195.501,283.280)(197.739,285.519)(200.501,285.519)
\curveto(203.262,285.519)(205.501,283.280)(205.501,280.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,280.519)
\curveto(245.501,277.757)(243.262,275.519)(240.501,275.519)
\curveto(237.739,275.519)(235.501,277.757)(235.501,280.519)
\curveto(235.501,283.280)(237.739,285.519)(240.501,285.519)
\curveto(243.262,285.519)(245.501,283.280)(245.501,280.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.520)
\lineto(240.501,140.520)
\lineto(240.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.520)
\lineto(200.501,180.520)
\lineto(200.501,180.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,260.519)
\lineto(160.501,300.519)
\lineto(160.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.519)
\lineto(140.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,280.519)
\curveto(165.501,277.757)(163.262,275.519)(160.501,275.519)
\curveto(157.739,275.519)(155.501,277.757)(155.501,280.519)
\curveto(155.501,283.280)(157.739,285.519)(160.501,285.519)
\curveto(163.262,285.519)(165.501,283.280)(165.501,280.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,220.519)
\lineto(240.501,260.519)
\lineto(240.501,260.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,240.519)
\lineto(220.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,220.519)
\lineto(200.501,260.519)
\lineto(200.501,260.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,240.519)
\lineto(180.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,240.519)
\curveto(205.501,237.757)(203.262,235.519)(200.501,235.519)
\curveto(197.739,235.519)(195.501,237.757)(195.501,240.519)
\curveto(195.501,243.280)(197.739,245.519)(200.501,245.519)
\curveto(203.262,245.519)(205.501,243.280)(205.501,240.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,240.519)
\curveto(245.501,237.757)(243.262,235.519)(240.501,235.519)
\curveto(237.739,235.519)(235.501,237.757)(235.501,240.519)
\curveto(235.501,243.280)(237.739,245.519)(240.501,245.519)
\curveto(243.262,245.519)(245.501,243.280)(245.501,240.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,220.519)
\lineto(160.501,260.519)
\lineto(160.501,260.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.519)
\lineto(140.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,240.519)
\curveto(165.501,237.757)(163.262,235.519)(160.501,235.519)
\curveto(157.739,235.519)(155.501,237.757)(155.501,240.519)
\curveto(155.501,243.280)(157.739,245.519)(160.501,245.519)
\curveto(163.262,245.519)(165.501,243.280)(165.501,240.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.519)
\lineto(240.501,220.519)
\lineto(240.501,220.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,200.519)
\lineto(220.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,180.520)
\lineto(200.501,220.520)
\lineto(200.501,220.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,200.519)
\lineto(180.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,200.519)
\curveto(205.501,197.757)(203.262,195.519)(200.501,195.519)
\curveto(197.739,195.519)(195.501,197.757)(195.501,200.519)
\curveto(195.501,203.280)(197.739,205.519)(200.501,205.519)
\curveto(203.262,205.519)(205.501,203.280)(205.501,200.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,200.519)
\curveto(245.501,197.757)(243.262,195.519)(240.501,195.519)
\curveto(237.739,195.519)(235.501,197.757)(235.501,200.519)
\curveto(235.501,203.280)(237.739,205.519)(240.501,205.519)
\curveto(243.262,205.519)(245.501,203.280)(245.501,200.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,200.519)
\lineto(140.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,200.519)
\curveto(165.501,197.757)(163.262,195.519)(160.501,195.519)
\curveto(157.739,195.519)(155.501,197.757)(155.501,200.519)
\curveto(155.501,203.280)(157.739,205.519)(160.501,205.519)
\curveto(163.262,205.519)(165.501,203.280)(165.501,200.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,200.519)
\lineto(260.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,240.519)
\lineto(260.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,280.519)
\lineto(260.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,200.519)
\lineto(300.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.519)
\lineto(340.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.519)
\lineto(300.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,280.519)
\lineto(300.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.519)
\lineto(340.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.519)
\lineto(340.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,280.519)
\lineto(400.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.519)
\curveto(400.501,191.565)(391.546,200.519)(380.501,200.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,220.519)
\curveto(440.501,231.565)(431.546,240.519)(420.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,260.519)
\curveto(480.501,271.565)(471.546,280.519)(460.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,90.519)
\lineto(400.501,180.517)
\lineto(400.501,180.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.519)
\lineto(440.501,220.519)
\lineto(440.501,220.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.519)
\lineto(480.501,260.519)
\lineto(480.501,260.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,40.520)
\lineto(400.501,90.520)
\lineto(400.501,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,90.519)
\lineto(440.501,180.517)
\lineto(440.501,180.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.519)
\lineto(480.501,220.519)
\lineto(480.501,220.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,90.519)
\lineto(480.501,180.517)
\lineto(480.501,180.517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,40.520)
\lineto(440.501,90.520)
\lineto(440.501,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.520)
\lineto(480.501,90.520)
\lineto(480.501,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,0.802)
\lineto(440.501,40.802)
\lineto(440.501,40.802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.802)
\lineto(480.501,40.802)
\lineto(480.501,40.802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.519)
\lineto(420.501,240.519)
\lineto(420.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.519)
\lineto(400.501,280.519)
\lineto(400.501,280.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,0.520)
\lineto(280.501,20.520)
\lineto(280.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,20.520)
\curveto(280.501,31.566)(271.546,40.520)(260.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.521)
\lineto(200.501,140.521)
\lineto(200.501,140.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.520)
\lineto(180.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,120.520)
\curveto(165.501,117.758)(163.262,115.520)(160.501,115.520)
\curveto(157.739,115.520)(155.501,117.758)(155.501,120.520)
\curveto(155.501,123.281)(157.739,125.520)(160.501,125.520)
\curveto(163.262,125.520)(165.501,123.281)(165.501,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,120.520)
\curveto(205.501,117.758)(203.262,115.520)(200.501,115.520)
\curveto(197.739,115.520)(195.501,117.758)(195.501,120.520)
\curveto(195.501,123.281)(197.739,125.520)(200.501,125.520)
\curveto(203.262,125.520)(205.501,123.281)(205.501,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.520)
\lineto(240.501,140.520)
\lineto(240.501,140.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,120.520)
\lineto(220.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,120.520)
\curveto(245.501,117.758)(243.262,115.520)(240.501,115.520)
\curveto(237.739,115.520)(235.501,117.758)(235.501,120.520)
\curveto(235.501,123.281)(237.739,125.520)(240.501,125.520)
\curveto(243.262,125.520)(245.501,123.281)(245.501,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.520)
\lineto(200.501,100.520)
\lineto(200.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.520)
\lineto(180.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,80.520)
\curveto(205.501,77.758)(203.262,75.520)(200.501,75.520)
\curveto(197.739,75.520)(195.501,77.758)(195.501,80.520)
\curveto(195.501,83.281)(197.739,85.520)(200.501,85.520)
\curveto(203.262,85.520)(205.501,83.281)(205.501,80.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,60.520)
\lineto(240.501,100.520)
\lineto(240.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.520)
\lineto(220.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,80.520)
\curveto(245.501,77.758)(243.262,75.520)(240.501,75.520)
\curveto(237.739,75.520)(235.501,77.758)(235.501,80.520)
\curveto(235.501,83.281)(237.739,85.520)(240.501,85.520)
\curveto(243.262,85.520)(245.501,83.281)(245.501,80.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.520)
\curveto(160.501,89.474)(169.455,80.520)(180.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,20.520)
\lineto(240.501,60.520)
\lineto(240.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,40.520)
\lineto(220.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,40.520)
\curveto(245.501,37.758)(243.262,35.520)(240.501,35.520)
\curveto(237.739,35.520)(235.501,37.758)(235.501,40.520)
\curveto(235.501,43.281)(237.739,45.520)(240.501,45.520)
\curveto(243.262,45.520)(245.501,43.281)(245.501,40.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.520)
\curveto(200.501,49.474)(209.455,40.520)(220.501,40.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,80.520)
\lineto(260.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.520)
\lineto(260.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,120.520)
\lineto(300.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,60.520)
\curveto(320.501,71.566)(311.546,80.520)(300.501,80.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,100.520)
\curveto(360.501,111.566)(351.546,120.520)(340.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,20.520)
\lineto(320.501,60.520)
\lineto(320.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,60.520)
\lineto(360.501,100.520)
\lineto(360.501,100.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,20.520)
\lineto(360.501,60.520)
\lineto(360.501,60.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,0.520)
\lineto(320.501,20.520)
\lineto(320.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,0.802)
\lineto(400.501,40.802)
\lineto(400.501,40.802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.520)
\lineto(360.501,20.520)
\lineto(360.501,20.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,0.520)
\lineto(240.501,20.520)
\lineto(240.501,20.520)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.212,25.239)
\lineto(290.212,25.239)
\lineto(290.212,5.239)
\lineto(270.212,5.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.212,25.239)
\lineto(290.212,25.239)
\lineto(290.212,5.239)
\lineto(270.212,5.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.630,10.133)
\curveto(276.630,10.195)(276.635,10.241)(276.645,10.272)
\lineto(278.936,19.404)
\curveto(278.977,19.584)(279.003,19.725)(279.013,19.828)
\curveto(279.013,19.998)(278.671,20.082)(277.987,20.082)
\curveto(277.879,20.082)(277.825,20.152)(277.825,20.291)
\curveto(277.830,20.316)(277.841,20.363)(277.856,20.429)
\curveto(277.877,20.496)(277.900,20.548)(277.926,20.584)
\curveto(277.956,20.620)(277.998,20.638)(278.049,20.638)
\lineto(280.178,20.807)
\lineto(280.224,20.807)
\curveto(280.224,20.797)(280.242,20.782)(280.278,20.761)
\curveto(280.314,20.746)(280.334,20.735)(280.340,20.730)
\curveto(280.360,20.679)(280.370,20.638)(280.370,20.607)
\lineto(278.712,14.005)
\curveto(279.093,14.164)(279.571,14.542)(280.147,15.139)
\curveto(280.728,15.740)(281.180,16.172)(281.504,16.434)
\curveto(281.833,16.697)(282.245,16.828)(282.738,16.828)
\curveto(283.031,16.828)(283.281,16.727)(283.486,16.527)
\curveto(283.692,16.326)(283.795,16.080)(283.795,15.786)
\curveto(283.795,15.601)(283.756,15.429)(283.679,15.270)
\curveto(283.602,15.115)(283.494,14.989)(283.355,14.892)
\curveto(283.216,14.794)(283.054,14.745)(282.869,14.745)
\curveto(282.700,14.745)(282.556,14.797)(282.437,14.899)
\curveto(282.324,15.007)(282.268,15.146)(282.268,15.316)
\curveto(282.268,15.568)(282.355,15.779)(282.530,15.948)
\curveto(282.710,16.123)(282.926,16.211)(283.178,16.211)
\curveto(283.075,16.349)(282.918,16.419)(282.707,16.419)
\curveto(282.394,16.419)(282.090,16.329)(281.797,16.149)
\curveto(281.509,15.969)(281.196,15.709)(280.856,15.370)
\curveto(280.522,15.036)(280.216,14.727)(279.939,14.444)
\curveto(279.661,14.167)(279.404,13.956)(279.167,13.812)
\curveto(279.789,13.740)(280.329,13.575)(280.787,13.318)
\curveto(281.245,13.066)(281.473,12.678)(281.473,12.154)
\curveto(281.473,12.046)(281.453,11.910)(281.412,11.745)
\curveto(281.319,11.349)(281.273,11.033)(281.273,10.796)
\curveto(281.273,10.323)(281.435,10.087)(281.759,10.087)
\curveto(282.139,10.087)(282.427,10.295)(282.623,10.712)
\curveto(282.823,11.128)(282.988,11.614)(283.116,12.169)
\curveto(283.137,12.231)(283.180,12.262)(283.247,12.262)
\lineto(283.432,12.262)
\curveto(283.473,12.262)(283.507,12.249)(283.533,12.223)
\curveto(283.563,12.197)(283.579,12.164)(283.579,12.123)
\curveto(283.579,12.113)(283.574,12.097)(283.563,12.077)
\curveto(283.168,10.472)(282.556,9.670)(281.728,9.670)
\curveto(281.430,9.670)(281.165,9.740)(280.933,9.879)
\curveto(280.707,10.017)(280.532,10.205)(280.409,10.442)
\curveto(280.286,10.683)(280.224,10.953)(280.224,11.251)
\curveto(280.224,11.421)(280.247,11.596)(280.293,11.776)
\curveto(280.324,11.899)(280.340,12.015)(280.340,12.123)
\curveto(280.340,12.529)(280.160,12.838)(279.800,13.048)
\curveto(279.440,13.259)(279.028,13.388)(278.566,13.434)
\lineto(277.764,10.210)
\curveto(277.722,10.051)(277.643,9.922)(277.524,9.825)
\curveto(277.406,9.722)(277.270,9.670)(277.116,9.670)
\curveto(276.982,9.670)(276.866,9.717)(276.769,9.809)
\curveto(276.676,9.897)(276.630,10.005)(276.630,10.133)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.212,25.239)
\lineto(330.212,25.239)
\lineto(330.212,5.239)
\lineto(310.212,5.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.212,25.239)
\lineto(330.212,25.239)
\lineto(330.212,5.239)
\lineto(310.212,5.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.630,10.133)
\curveto(316.630,10.195)(316.635,10.241)(316.645,10.272)
\lineto(318.936,19.404)
\curveto(318.977,19.584)(319.003,19.725)(319.013,19.828)
\curveto(319.013,19.998)(318.671,20.082)(317.987,20.082)
\curveto(317.879,20.082)(317.825,20.152)(317.825,20.291)
\curveto(317.830,20.316)(317.841,20.363)(317.856,20.429)
\curveto(317.877,20.496)(317.900,20.548)(317.926,20.584)
\curveto(317.956,20.620)(317.998,20.638)(318.049,20.638)
\lineto(320.178,20.807)
\lineto(320.224,20.807)
\curveto(320.224,20.797)(320.242,20.782)(320.278,20.761)
\curveto(320.314,20.746)(320.334,20.735)(320.340,20.730)
\curveto(320.360,20.679)(320.370,20.638)(320.370,20.607)
\lineto(318.712,14.005)
\curveto(319.093,14.164)(319.571,14.542)(320.147,15.139)
\curveto(320.728,15.740)(321.180,16.172)(321.504,16.434)
\curveto(321.833,16.697)(322.245,16.828)(322.738,16.828)
\curveto(323.031,16.828)(323.281,16.727)(323.486,16.527)
\curveto(323.692,16.326)(323.795,16.080)(323.795,15.786)
\curveto(323.795,15.601)(323.756,15.429)(323.679,15.270)
\curveto(323.602,15.115)(323.494,14.989)(323.355,14.892)
\curveto(323.216,14.794)(323.054,14.745)(322.869,14.745)
\curveto(322.700,14.745)(322.556,14.797)(322.437,14.899)
\curveto(322.324,15.007)(322.268,15.146)(322.268,15.316)
\curveto(322.268,15.568)(322.355,15.779)(322.530,15.948)
\curveto(322.710,16.123)(322.926,16.211)(323.178,16.211)
\curveto(323.075,16.349)(322.918,16.419)(322.707,16.419)
\curveto(322.394,16.419)(322.090,16.329)(321.797,16.149)
\curveto(321.509,15.969)(321.196,15.709)(320.856,15.370)
\curveto(320.522,15.036)(320.216,14.727)(319.939,14.444)
\curveto(319.661,14.167)(319.404,13.956)(319.167,13.812)
\curveto(319.789,13.740)(320.329,13.575)(320.787,13.318)
\curveto(321.245,13.066)(321.473,12.678)(321.473,12.154)
\curveto(321.473,12.046)(321.453,11.910)(321.412,11.745)
\curveto(321.319,11.349)(321.273,11.033)(321.273,10.796)
\curveto(321.273,10.323)(321.435,10.087)(321.759,10.087)
\curveto(322.139,10.087)(322.427,10.295)(322.623,10.712)
\curveto(322.823,11.128)(322.988,11.614)(323.116,12.169)
\curveto(323.137,12.231)(323.180,12.262)(323.247,12.262)
\lineto(323.432,12.262)
\curveto(323.473,12.262)(323.507,12.249)(323.533,12.223)
\curveto(323.563,12.197)(323.579,12.164)(323.579,12.123)
\curveto(323.579,12.113)(323.574,12.097)(323.563,12.077)
\curveto(323.168,10.472)(322.556,9.670)(321.728,9.670)
\curveto(321.430,9.670)(321.165,9.740)(320.933,9.879)
\curveto(320.707,10.017)(320.532,10.205)(320.409,10.442)
\curveto(320.286,10.683)(320.224,10.953)(320.224,11.251)
\curveto(320.224,11.421)(320.247,11.596)(320.293,11.776)
\curveto(320.324,11.899)(320.340,12.015)(320.340,12.123)
\curveto(320.340,12.529)(320.160,12.838)(319.800,13.048)
\curveto(319.440,13.259)(319.028,13.388)(318.566,13.434)
\lineto(317.764,10.210)
\curveto(317.722,10.051)(317.643,9.922)(317.524,9.825)
\curveto(317.406,9.722)(317.270,9.670)(317.116,9.670)
\curveto(316.982,9.670)(316.866,9.717)(316.769,9.809)
\curveto(316.676,9.897)(316.630,10.005)(316.630,10.133)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.212,25.239)
\lineto(370.212,25.239)
\lineto(370.212,5.239)
\lineto(350.212,5.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.212,25.239)
\lineto(370.212,25.239)
\lineto(370.212,5.239)
\lineto(350.212,5.239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.630,10.133)
\curveto(356.630,10.195)(356.635,10.241)(356.645,10.272)
\lineto(358.936,19.404)
\curveto(358.977,19.584)(359.003,19.725)(359.013,19.828)
\curveto(359.013,19.998)(358.671,20.082)(357.987,20.082)
\curveto(357.879,20.082)(357.825,20.152)(357.825,20.291)
\curveto(357.830,20.316)(357.841,20.363)(357.856,20.429)
\curveto(357.877,20.496)(357.900,20.548)(357.926,20.584)
\curveto(357.956,20.620)(357.998,20.638)(358.049,20.638)
\lineto(360.178,20.807)
\lineto(360.224,20.807)
\curveto(360.224,20.797)(360.242,20.782)(360.278,20.761)
\curveto(360.314,20.746)(360.334,20.735)(360.340,20.730)
\curveto(360.360,20.679)(360.370,20.638)(360.370,20.607)
\lineto(358.712,14.005)
\curveto(359.093,14.164)(359.571,14.542)(360.147,15.139)
\curveto(360.728,15.740)(361.180,16.172)(361.504,16.434)
\curveto(361.833,16.697)(362.245,16.828)(362.738,16.828)
\curveto(363.031,16.828)(363.281,16.727)(363.486,16.527)
\curveto(363.692,16.326)(363.795,16.080)(363.795,15.786)
\curveto(363.795,15.601)(363.756,15.429)(363.679,15.270)
\curveto(363.602,15.115)(363.494,14.989)(363.355,14.892)
\curveto(363.216,14.794)(363.054,14.745)(362.869,14.745)
\curveto(362.700,14.745)(362.556,14.797)(362.437,14.899)
\curveto(362.324,15.007)(362.268,15.146)(362.268,15.316)
\curveto(362.268,15.568)(362.355,15.779)(362.530,15.948)
\curveto(362.710,16.123)(362.926,16.211)(363.178,16.211)
\curveto(363.075,16.349)(362.918,16.419)(362.707,16.419)
\curveto(362.394,16.419)(362.090,16.329)(361.797,16.149)
\curveto(361.509,15.969)(361.196,15.709)(360.856,15.370)
\curveto(360.522,15.036)(360.216,14.727)(359.939,14.444)
\curveto(359.661,14.167)(359.404,13.956)(359.167,13.812)
\curveto(359.789,13.740)(360.329,13.575)(360.787,13.318)
\curveto(361.245,13.066)(361.473,12.678)(361.473,12.154)
\curveto(361.473,12.046)(361.453,11.910)(361.412,11.745)
\curveto(361.319,11.349)(361.273,11.033)(361.273,10.796)
\curveto(361.273,10.323)(361.435,10.087)(361.759,10.087)
\curveto(362.139,10.087)(362.427,10.295)(362.623,10.712)
\curveto(362.823,11.128)(362.988,11.614)(363.116,12.169)
\curveto(363.137,12.231)(363.180,12.262)(363.247,12.262)
\lineto(363.432,12.262)
\curveto(363.473,12.262)(363.507,12.249)(363.533,12.223)
\curveto(363.563,12.197)(363.579,12.164)(363.579,12.123)
\curveto(363.579,12.113)(363.574,12.097)(363.563,12.077)
\curveto(363.168,10.472)(362.556,9.670)(361.728,9.670)
\curveto(361.430,9.670)(361.165,9.740)(360.933,9.879)
\curveto(360.707,10.017)(360.532,10.205)(360.409,10.442)
\curveto(360.286,10.683)(360.224,10.953)(360.224,11.251)
\curveto(360.224,11.421)(360.247,11.596)(360.293,11.776)
\curveto(360.324,11.899)(360.340,12.015)(360.340,12.123)
\curveto(360.340,12.529)(360.160,12.838)(359.800,13.048)
\curveto(359.440,13.259)(359.028,13.388)(358.566,13.434)
\lineto(357.764,10.210)
\curveto(357.722,10.051)(357.643,9.922)(357.524,9.825)
\curveto(357.406,9.722)(357.270,9.670)(357.116,9.670)
\curveto(356.982,9.670)(356.866,9.717)(356.769,9.809)
\curveto(356.676,9.897)(356.630,10.005)(356.630,10.133)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.212,25.519)
\lineto(410.212,25.519)
\lineto(410.212,5.519)
\lineto(390.212,5.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.212,25.519)
\lineto(410.212,25.519)
\lineto(410.212,5.519)
\lineto(390.212,5.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.630,10.414)
\curveto(396.630,10.475)(396.635,10.522)(396.645,10.552)
\lineto(398.936,19.684)
\curveto(398.977,19.864)(399.003,20.006)(399.013,20.108)
\curveto(399.013,20.278)(398.671,20.363)(397.987,20.363)
\curveto(397.879,20.363)(397.825,20.432)(397.825,20.571)
\curveto(397.830,20.597)(397.841,20.643)(397.856,20.710)
\curveto(397.877,20.777)(397.900,20.828)(397.926,20.864)
\curveto(397.956,20.900)(397.998,20.918)(398.049,20.918)
\lineto(400.178,21.088)
\lineto(400.224,21.088)
\curveto(400.224,21.078)(400.242,21.062)(400.278,21.042)
\curveto(400.314,21.026)(400.334,21.016)(400.340,21.011)
\curveto(400.360,20.959)(400.370,20.918)(400.370,20.887)
\lineto(398.712,14.285)
\curveto(399.093,14.445)(399.571,14.823)(400.147,15.419)
\curveto(400.728,16.021)(401.180,16.453)(401.504,16.715)
\curveto(401.833,16.977)(402.245,17.108)(402.738,17.108)
\curveto(403.031,17.108)(403.281,17.008)(403.486,16.807)
\curveto(403.692,16.607)(403.795,16.360)(403.795,16.067)
\curveto(403.795,15.882)(403.756,15.710)(403.679,15.550)
\curveto(403.602,15.396)(403.494,15.270)(403.355,15.172)
\curveto(403.216,15.075)(403.054,15.026)(402.869,15.026)
\curveto(402.700,15.026)(402.556,15.077)(402.437,15.180)
\curveto(402.324,15.288)(402.268,15.427)(402.268,15.597)
\curveto(402.268,15.848)(402.355,16.059)(402.530,16.229)
\curveto(402.710,16.404)(402.926,16.491)(403.178,16.491)
\curveto(403.075,16.630)(402.918,16.699)(402.707,16.699)
\curveto(402.394,16.699)(402.090,16.609)(401.797,16.430)
\curveto(401.509,16.250)(401.196,15.990)(400.856,15.651)
\curveto(400.522,15.316)(400.216,15.008)(399.939,14.725)
\curveto(399.661,14.447)(399.404,14.237)(399.167,14.093)
\curveto(399.789,14.021)(400.329,13.856)(400.787,13.599)
\curveto(401.245,13.347)(401.473,12.959)(401.473,12.434)
\curveto(401.473,12.326)(401.453,12.190)(401.412,12.026)
\curveto(401.319,11.630)(401.273,11.313)(401.273,11.077)
\curveto(401.273,10.604)(401.435,10.367)(401.759,10.367)
\curveto(402.139,10.367)(402.427,10.576)(402.623,10.992)
\curveto(402.823,11.409)(402.988,11.894)(403.116,12.450)
\curveto(403.137,12.512)(403.180,12.542)(403.247,12.542)
\lineto(403.432,12.542)
\curveto(403.473,12.542)(403.507,12.529)(403.533,12.504)
\curveto(403.563,12.478)(403.579,12.445)(403.579,12.404)
\curveto(403.579,12.393)(403.574,12.378)(403.563,12.357)
\curveto(403.168,10.753)(402.556,9.951)(401.728,9.951)
\curveto(401.430,9.951)(401.165,10.020)(400.933,10.159)
\curveto(400.707,10.298)(400.532,10.486)(400.409,10.722)
\curveto(400.286,10.964)(400.224,11.234)(400.224,11.532)
\curveto(400.224,11.702)(400.247,11.876)(400.293,12.056)
\curveto(400.324,12.180)(400.340,12.296)(400.340,12.404)
\curveto(400.340,12.810)(400.160,13.118)(399.800,13.329)
\curveto(399.440,13.540)(399.028,13.668)(398.566,13.715)
\lineto(397.764,10.491)
\curveto(397.722,10.331)(397.643,10.203)(397.524,10.105)
\curveto(397.406,10.002)(397.270,9.951)(397.116,9.951)
\curveto(396.982,9.951)(396.866,9.997)(396.769,10.090)
\curveto(396.676,10.177)(396.630,10.285)(396.630,10.414)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.212,25.519)
\lineto(450.212,25.519)
\lineto(450.212,5.519)
\lineto(430.212,5.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.212,25.519)
\lineto(450.212,25.519)
\lineto(450.212,5.519)
\lineto(430.212,5.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.630,10.414)
\curveto(436.630,10.475)(436.635,10.522)(436.645,10.552)
\lineto(438.936,19.684)
\curveto(438.977,19.864)(439.003,20.006)(439.013,20.108)
\curveto(439.013,20.278)(438.671,20.363)(437.987,20.363)
\curveto(437.879,20.363)(437.825,20.432)(437.825,20.571)
\curveto(437.830,20.597)(437.841,20.643)(437.856,20.710)
\curveto(437.877,20.777)(437.900,20.828)(437.926,20.864)
\curveto(437.956,20.900)(437.998,20.918)(438.049,20.918)
\lineto(440.178,21.088)
\lineto(440.224,21.088)
\curveto(440.224,21.078)(440.242,21.062)(440.278,21.042)
\curveto(440.314,21.026)(440.334,21.016)(440.340,21.011)
\curveto(440.360,20.959)(440.370,20.918)(440.370,20.887)
\lineto(438.712,14.285)
\curveto(439.093,14.445)(439.571,14.823)(440.147,15.419)
\curveto(440.728,16.021)(441.180,16.453)(441.504,16.715)
\curveto(441.833,16.977)(442.245,17.108)(442.738,17.108)
\curveto(443.031,17.108)(443.281,17.008)(443.486,16.807)
\curveto(443.692,16.607)(443.795,16.360)(443.795,16.067)
\curveto(443.795,15.882)(443.756,15.710)(443.679,15.550)
\curveto(443.602,15.396)(443.494,15.270)(443.355,15.172)
\curveto(443.216,15.075)(443.054,15.026)(442.869,15.026)
\curveto(442.700,15.026)(442.556,15.077)(442.437,15.180)
\curveto(442.324,15.288)(442.268,15.427)(442.268,15.597)
\curveto(442.268,15.848)(442.355,16.059)(442.530,16.229)
\curveto(442.710,16.404)(442.926,16.491)(443.178,16.491)
\curveto(443.075,16.630)(442.918,16.699)(442.707,16.699)
\curveto(442.394,16.699)(442.090,16.609)(441.797,16.430)
\curveto(441.509,16.250)(441.196,15.990)(440.856,15.651)
\curveto(440.522,15.316)(440.216,15.008)(439.939,14.725)
\curveto(439.661,14.447)(439.404,14.237)(439.167,14.093)
\curveto(439.789,14.021)(440.329,13.856)(440.787,13.599)
\curveto(441.245,13.347)(441.473,12.959)(441.473,12.434)
\curveto(441.473,12.326)(441.453,12.190)(441.412,12.026)
\curveto(441.319,11.630)(441.273,11.313)(441.273,11.077)
\curveto(441.273,10.604)(441.435,10.367)(441.759,10.367)
\curveto(442.139,10.367)(442.427,10.576)(442.623,10.992)
\curveto(442.823,11.409)(442.988,11.894)(443.116,12.450)
\curveto(443.137,12.512)(443.180,12.542)(443.247,12.542)
\lineto(443.432,12.542)
\curveto(443.473,12.542)(443.507,12.529)(443.533,12.504)
\curveto(443.563,12.478)(443.579,12.445)(443.579,12.404)
\curveto(443.579,12.393)(443.574,12.378)(443.563,12.357)
\curveto(443.168,10.753)(442.556,9.951)(441.728,9.951)
\curveto(441.430,9.951)(441.165,10.020)(440.933,10.159)
\curveto(440.707,10.298)(440.532,10.486)(440.409,10.722)
\curveto(440.286,10.964)(440.224,11.234)(440.224,11.532)
\curveto(440.224,11.702)(440.247,11.876)(440.293,12.056)
\curveto(440.324,12.180)(440.340,12.296)(440.340,12.404)
\curveto(440.340,12.810)(440.160,13.118)(439.800,13.329)
\curveto(439.440,13.540)(439.028,13.668)(438.566,13.715)
\lineto(437.764,10.491)
\curveto(437.722,10.331)(437.643,10.203)(437.524,10.105)
\curveto(437.406,10.002)(437.270,9.951)(437.116,9.951)
\curveto(436.982,9.951)(436.866,9.997)(436.769,10.090)
\curveto(436.676,10.177)(436.630,10.285)(436.630,10.414)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.789,25.128)
\lineto(490.789,25.128)
\lineto(490.789,5.128)
\lineto(470.789,5.128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.789,25.128)
\lineto(490.789,25.128)
\lineto(490.789,5.128)
\lineto(470.789,5.128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.207,10.023)
\curveto(477.207,10.084)(477.212,10.131)(477.222,10.161)
\lineto(479.513,19.293)
\curveto(479.554,19.473)(479.580,19.615)(479.590,19.717)
\curveto(479.590,19.887)(479.248,19.972)(478.564,19.972)
\curveto(478.456,19.972)(478.402,20.041)(478.402,20.180)
\curveto(478.407,20.206)(478.418,20.252)(478.433,20.319)
\curveto(478.453,20.386)(478.477,20.437)(478.502,20.473)
\curveto(478.533,20.509)(478.574,20.527)(478.626,20.527)
\lineto(480.754,20.697)
\lineto(480.801,20.697)
\curveto(480.801,20.687)(480.819,20.671)(480.855,20.651)
\curveto(480.891,20.635)(480.911,20.625)(480.916,20.620)
\curveto(480.937,20.568)(480.947,20.527)(480.947,20.496)
\lineto(479.289,13.894)
\curveto(479.670,14.054)(480.148,14.432)(480.724,15.028)
\curveto(481.305,15.630)(481.757,16.062)(482.081,16.324)
\curveto(482.410,16.586)(482.821,16.717)(483.315,16.717)
\curveto(483.608,16.717)(483.857,16.617)(484.063,16.416)
\curveto(484.269,16.216)(484.372,15.969)(484.372,15.676)
\curveto(484.372,15.491)(484.333,15.319)(484.256,15.159)
\curveto(484.179,15.005)(484.071,14.879)(483.932,14.781)
\curveto(483.793,14.684)(483.631,14.635)(483.446,14.635)
\curveto(483.276,14.635)(483.132,14.686)(483.014,14.789)
\curveto(482.901,14.897)(482.845,15.036)(482.845,15.205)
\curveto(482.845,15.457)(482.932,15.668)(483.107,15.838)
\curveto(483.287,16.013)(483.503,16.100)(483.755,16.100)
\curveto(483.652,16.239)(483.495,16.308)(483.284,16.308)
\curveto(482.971,16.308)(482.667,16.218)(482.374,16.038)
\curveto(482.086,15.858)(481.773,15.599)(481.433,15.259)
\curveto(481.099,14.925)(480.793,14.617)(480.515,14.334)
\curveto(480.238,14.056)(479.981,13.845)(479.744,13.701)
\curveto(480.366,13.630)(480.906,13.465)(481.364,13.208)
\curveto(481.821,12.956)(482.050,12.568)(482.050,12.043)
\curveto(482.050,11.935)(482.030,11.799)(481.988,11.635)
\curveto(481.896,11.239)(481.850,10.922)(481.850,10.686)
\curveto(481.850,10.213)(482.012,9.976)(482.336,9.976)
\curveto(482.716,9.976)(483.004,10.185)(483.199,10.601)
\curveto(483.400,11.017)(483.564,11.503)(483.693,12.059)
\curveto(483.714,12.120)(483.757,12.151)(483.824,12.151)
\lineto(484.009,12.151)
\curveto(484.050,12.151)(484.084,12.138)(484.109,12.113)
\curveto(484.140,12.087)(484.156,12.054)(484.156,12.012)
\curveto(484.156,12.002)(484.151,11.987)(484.140,11.966)
\curveto(483.744,10.362)(483.132,9.560)(482.305,9.560)
\curveto(482.006,9.560)(481.742,9.629)(481.510,9.768)
\curveto(481.284,9.907)(481.109,10.095)(480.986,10.331)
\curveto(480.862,10.573)(480.801,10.843)(480.801,11.141)
\curveto(480.801,11.311)(480.824,11.485)(480.870,11.665)
\curveto(480.901,11.789)(480.916,11.904)(480.916,12.012)
\curveto(480.916,12.419)(480.736,12.727)(480.377,12.938)
\curveto(480.017,13.149)(479.605,13.277)(479.142,13.324)
\lineto(478.340,10.100)
\curveto(478.299,9.940)(478.220,9.812)(478.101,9.714)
\curveto(477.983,9.611)(477.847,9.560)(477.693,9.560)
\curveto(477.559,9.560)(477.443,9.606)(477.345,9.699)
\curveto(477.253,9.786)(477.207,9.894)(477.207,10.023)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.520)
\lineto(0.501,320.520)
\lineto(0.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,300.520)
\lineto(40.501,320.520)
\lineto(40.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,300.520)
\lineto(80.501,320.520)
\lineto(80.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,300.520)
\lineto(120.501,320.520)
\lineto(120.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,300.520)
\lineto(160.501,320.520)
\lineto(160.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,300.520)
\lineto(200.501,320.520)
\lineto(200.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.520)
\lineto(240.501,320.520)
\lineto(240.501,320.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.501,100.264)
\lineto(160.501,130.392)
\lineto(160.501,130.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.393)
\lineto(140.501,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.359,126.249)
\curveto(130.109,122.499)(135.196,120.391)(140.501,120.391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.300,126.311)
\curveto(120.810,131.800)(120.810,140.701)(126.300,146.190)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(153.430,147.462)
\curveto(157.957,142.935)(160.501,136.794)(160.501,130.391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,190.392)
\lineto(160.501,220.520)
\lineto(160.501,220.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,190.392)
\lineto(120.501,220.520)
\lineto(120.501,220.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(154.470,175.316)
\lineto(126.300,146.191)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(154.455,175.300)
\curveto(158.326,179.302)(160.501,184.731)(160.501,190.391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(126.307,175.750)
\lineto(153.430,147.463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(126.322,175.734)
\curveto(122.595,179.622)(120.501,184.894)(120.501,190.391)
}
}
\end{pspicture}


==> diagrams/example-lemma-3-3-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-155.584](570.989,321.169)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,50.519)
\lineto(360.501,80.647)
\lineto(360.501,80.647)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.448,33.465)
\lineto(320.501,0.518)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(353.430,33.447)
\curveto(357.957,37.975)(360.501,44.115)(360.501,50.518)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,260.648)
\lineto(120.501,300.648)
\lineto(120.501,300.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,220.648)
\lineto(120.501,260.648)
\lineto(120.501,260.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,180.648)
\lineto(120.501,220.648)
\lineto(120.501,220.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.649)
\lineto(140.501,160.649)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.648)
\lineto(180.501,160.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,160.648)
\lineto(220.501,160.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,160.648)
\lineto(260.501,160.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,160.648)
\lineto(300.501,160.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,140.648)
\curveto(360.501,151.694)(351.546,160.648)(340.501,160.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,80.647)
\lineto(360.501,140.649)
\lineto(360.501,140.649)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,180.648)
\curveto(120.501,169.602)(129.455,160.648)(140.501,160.648)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,300.647)
\lineto(120.501,320.647)
\lineto(120.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,50.519)
\lineto(320.501,80.647)
\lineto(320.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(327.554,33.465)
\lineto(360.501,0.518)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.572,33.447)
\curveto(323.044,37.975)(320.501,44.115)(320.501,50.518)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,260.648)
\lineto(160.501,300.648)
\lineto(160.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,220.648)
\lineto(160.501,260.648)
\lineto(160.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,180.649)
\lineto(160.501,220.649)
\lineto(160.501,220.649)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,140.649)
\lineto(160.501,180.649)
\lineto(160.501,180.649)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.648)
\lineto(180.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,120.648)
\lineto(220.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,140.648)
\curveto(160.501,129.602)(169.455,120.648)(180.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.648)
\lineto(260.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,100.648)
\curveto(320.501,111.694)(311.546,120.648)(300.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,300.647)
\lineto(160.501,320.647)
\lineto(160.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,80.647)
\lineto(320.501,100.647)
\lineto(320.501,100.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,176.226)
\lineto(497.542,181.743)
\lineto(495.882,181.743)
\lineto(495.882,182.261)
\curveto(496.754,182.261)(497.395,182.668)(497.805,183.482)
\curveto(498.216,184.295)(498.421,185.178)(498.421,186.128)
\lineto(498.997,186.128)
\lineto(498.997,182.447)
\lineto(501.819,182.447)
\lineto(501.819,181.743)
\lineto(498.997,181.743)
\lineto(498.997,176.265)
\curveto(498.997,175.711)(499.088,175.226)(499.270,174.810)
\curveto(499.459,174.393)(499.794,174.185)(500.276,174.185)
\curveto(500.732,174.185)(501.061,174.403)(501.262,174.839)
\curveto(501.464,175.282)(501.565,175.757)(501.565,176.265)
\lineto(501.565,177.447)
\lineto(502.141,177.447)
\lineto(502.141,176.226)
\curveto(502.141,175.809)(502.063,175.396)(501.907,174.986)
\curveto(501.757,174.582)(501.533,174.250)(501.233,173.989)
\curveto(500.934,173.729)(500.569,173.599)(500.139,173.599)
\curveto(499.339,173.599)(498.704,173.836)(498.235,174.312)
\curveto(497.773,174.794)(497.542,175.432)(497.542,176.226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,173.823)
\lineto(503.889,174.527)
\curveto(504.345,174.527)(504.719,174.562)(505.012,174.634)
\curveto(505.305,174.706)(505.452,174.881)(505.452,175.161)
\lineto(505.452,180.620)
\curveto(505.452,181.135)(505.351,181.450)(505.149,181.568)
\curveto(504.954,181.685)(504.563,181.743)(503.977,181.743)
\lineto(503.977,182.447)
\lineto(506.858,182.661)
\lineto(506.858,175.161)
\curveto(506.858,174.881)(506.985,174.706)(507.239,174.634)
\curveto(507.493,174.562)(507.831,174.527)(508.255,174.527)
\lineto(508.255,173.823)
\lineto(503.889,173.823)
\moveto(504.739,186.099)
\curveto(504.739,186.392)(504.850,186.649)(505.071,186.870)
\curveto(505.292,187.092)(505.546,187.202)(505.833,187.202)
\curveto(506.022,187.202)(506.204,187.154)(506.380,187.056)
\curveto(506.555,186.958)(506.692,186.822)(506.790,186.646)
\curveto(506.887,186.470)(506.936,186.288)(506.936,186.099)
\curveto(506.936,185.812)(506.826,185.558)(506.604,185.337)
\curveto(506.383,185.116)(506.126,185.005)(505.833,185.005)
\curveto(505.546,185.005)(505.292,185.116)(505.071,185.337)
\curveto(504.850,185.558)(504.739,185.812)(504.739,186.099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,173.599)
\curveto(512.988,173.599)(512.239,173.810)(511.555,174.234)
\curveto(510.878,174.663)(510.344,175.233)(509.954,175.943)
\curveto(509.570,176.659)(509.378,177.414)(509.378,178.208)
\curveto(509.378,178.989)(509.553,179.732)(509.905,180.435)
\curveto(510.263,181.138)(510.758,181.704)(511.389,182.134)
\curveto(512.027,182.570)(512.737,182.788)(513.518,182.788)
\curveto(514.130,182.788)(514.661,182.684)(515.110,182.476)
\curveto(515.566,182.274)(515.940,181.991)(516.233,181.626)
\curveto(516.526,181.262)(516.747,180.832)(516.897,180.337)
\curveto(517.047,179.842)(517.122,179.299)(517.122,178.706)
\curveto(517.122,178.531)(517.053,178.443)(516.917,178.443)
\lineto(511.126,178.443)
\lineto(511.126,178.228)
\curveto(511.126,177.121)(511.347,176.170)(511.790,175.376)
\curveto(512.239,174.582)(512.968,174.185)(513.977,174.185)
\curveto(514.387,174.185)(514.765,174.276)(515.110,174.458)
\curveto(515.462,174.641)(515.764,174.894)(516.018,175.220)
\curveto(516.279,175.545)(516.455,175.894)(516.546,176.265)
\curveto(516.559,176.310)(516.581,176.350)(516.614,176.382)
\curveto(516.653,176.421)(516.695,176.441)(516.741,176.441)
\lineto(516.917,176.441)
\curveto(517.053,176.441)(517.122,176.356)(517.122,176.187)
\curveto(516.933,175.432)(516.526,174.810)(515.901,174.322)
\curveto(515.276,173.840)(514.576,173.599)(513.802,173.599)
\moveto(511.145,178.941)
\lineto(515.706,178.941)
\curveto(515.706,179.442)(515.634,179.950)(515.491,180.464)
\curveto(515.354,180.978)(515.123,181.405)(514.798,181.743)
\curveto(514.472,182.088)(514.046,182.261)(513.518,182.261)
\curveto(512.763,182.261)(512.177,181.906)(511.761,181.197)
\curveto(511.350,180.493)(511.145,179.741)(511.145,178.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,173.823)
\lineto(518.206,174.527)
\curveto(518.662,174.527)(519.036,174.562)(519.329,174.634)
\curveto(519.622,174.706)(519.768,174.881)(519.768,175.161)
\lineto(519.768,180.620)
\curveto(519.768,180.978)(519.713,181.236)(519.602,181.392)
\curveto(519.498,181.555)(519.345,181.652)(519.143,181.685)
\curveto(518.942,181.724)(518.629,181.743)(518.206,181.743)
\lineto(518.206,182.447)
\lineto(521.067,182.661)
\lineto(521.067,180.708)
\curveto(521.282,181.288)(521.588,181.756)(521.985,182.114)
\curveto(522.382,182.479)(522.864,182.661)(523.430,182.661)
\curveto(523.828,182.661)(524.182,182.544)(524.495,182.310)
\curveto(524.807,182.075)(524.964,181.766)(524.964,181.382)
\curveto(524.964,181.141)(524.876,180.930)(524.700,180.747)
\curveto(524.531,180.572)(524.319,180.484)(524.065,180.484)
\curveto(523.818,180.484)(523.606,180.572)(523.430,180.747)
\curveto(523.255,180.923)(523.167,181.135)(523.167,181.382)
\curveto(523.167,181.740)(523.294,181.994)(523.548,182.144)
\lineto(523.430,182.144)
\curveto(522.890,182.144)(522.447,181.948)(522.102,181.558)
\curveto(521.764,181.167)(521.523,180.682)(521.380,180.103)
\curveto(521.236,179.523)(521.165,178.970)(521.165,178.443)
\lineto(521.165,175.161)
\curveto(521.165,174.738)(521.813,174.527)(523.108,174.527)
\lineto(523.108,173.823)
\lineto(518.206,173.823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,174.185)
\curveto(533.245,174.263)(533.251,174.322)(533.264,174.361)
\lineto(536.165,185.923)
\curveto(536.217,186.151)(536.249,186.330)(536.262,186.460)
\curveto(536.262,186.675)(535.830,186.782)(534.964,186.782)
\curveto(534.827,186.782)(534.759,186.870)(534.759,187.046)
\curveto(534.765,187.079)(534.778,187.137)(534.798,187.222)
\curveto(534.824,187.307)(534.853,187.372)(534.886,187.417)
\curveto(534.925,187.463)(534.977,187.486)(535.042,187.486)
\lineto(537.737,187.700)
\lineto(537.796,187.700)
\curveto(537.796,187.687)(537.818,187.668)(537.864,187.642)
\curveto(537.910,187.622)(537.936,187.609)(537.942,187.603)
\curveto(537.968,187.538)(537.981,187.486)(537.981,187.447)
\lineto(535.882,179.087)
\curveto(536.363,179.289)(536.969,179.767)(537.698,180.523)
\curveto(538.434,181.284)(539.007,181.831)(539.417,182.163)
\curveto(539.833,182.495)(540.354,182.661)(540.979,182.661)
\curveto(541.350,182.661)(541.666,182.534)(541.927,182.281)
\curveto(542.187,182.027)(542.317,181.714)(542.317,181.343)
\curveto(542.317,181.109)(542.268,180.891)(542.171,180.689)
\curveto(542.073,180.493)(541.936,180.334)(541.761,180.210)
\curveto(541.585,180.086)(541.380,180.025)(541.145,180.025)
\curveto(540.930,180.025)(540.748,180.090)(540.598,180.220)
\curveto(540.455,180.357)(540.384,180.532)(540.384,180.747)
\curveto(540.384,181.066)(540.494,181.333)(540.716,181.548)
\curveto(540.943,181.769)(541.217,181.880)(541.536,181.880)
\curveto(541.406,182.056)(541.207,182.144)(540.940,182.144)
\curveto(540.543,182.144)(540.159,182.030)(539.788,181.802)
\curveto(539.423,181.574)(539.026,181.245)(538.596,180.816)
\curveto(538.173,180.392)(537.786,180.002)(537.434,179.644)
\curveto(537.083,179.292)(536.757,179.025)(536.458,178.843)
\curveto(537.246,178.752)(537.929,178.544)(538.509,178.218)
\curveto(539.088,177.899)(539.378,177.407)(539.378,176.743)
\curveto(539.378,176.607)(539.352,176.434)(539.300,176.226)
\curveto(539.182,175.725)(539.124,175.324)(539.124,175.025)
\curveto(539.124,174.426)(539.329,174.126)(539.739,174.126)
\curveto(540.221,174.126)(540.585,174.390)(540.833,174.917)
\curveto(541.087,175.445)(541.295,176.060)(541.458,176.763)
\curveto(541.484,176.841)(541.539,176.880)(541.624,176.880)
\lineto(541.858,176.880)
\curveto(541.910,176.880)(541.953,176.864)(541.985,176.831)
\curveto(542.024,176.799)(542.044,176.756)(542.044,176.704)
\curveto(542.044,176.691)(542.037,176.672)(542.024,176.646)
\curveto(541.523,174.614)(540.748,173.599)(539.700,173.599)
\curveto(539.322,173.599)(538.987,173.687)(538.694,173.863)
\curveto(538.408,174.038)(538.186,174.276)(538.030,174.575)
\curveto(537.874,174.881)(537.796,175.223)(537.796,175.601)
\curveto(537.796,175.816)(537.825,176.037)(537.884,176.265)
\curveto(537.923,176.421)(537.942,176.568)(537.942,176.704)
\curveto(537.942,177.219)(537.714,177.609)(537.259,177.876)
\curveto(536.803,178.143)(536.282,178.306)(535.696,178.364)
\lineto(534.680,174.282)
\curveto(534.628,174.081)(534.527,173.918)(534.378,173.794)
\curveto(534.228,173.664)(534.055,173.599)(533.860,173.599)
\curveto(533.691,173.599)(533.544,173.657)(533.421,173.775)
\curveto(533.303,173.885)(533.245,174.022)(533.245,174.185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.648)
\lineto(480.501,40.648)
\lineto(480.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,0.648)
\lineto(440.501,40.648)
\lineto(440.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,0.648)
\lineto(400.501,40.648)
\lineto(400.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,40.648)
\lineto(240.501,0.648)
\lineto(240.501,0.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,0.648)
\lineto(280.501,40.648)
\lineto(280.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.649)
\lineto(40.501,300.649)
\lineto(40.501,300.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,280.649)
\lineto(20.501,280.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.648)
\curveto(0.501,289.602)(9.455,280.648)(20.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,260.648)
\lineto(80.501,300.648)
\lineto(80.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,280.648)
\lineto(60.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,280.648)
\curveto(45.501,277.886)(43.262,275.648)(40.501,275.648)
\curveto(37.739,275.648)(35.501,277.886)(35.501,280.648)
\curveto(35.501,283.409)(37.739,285.648)(40.501,285.648)
\curveto(43.262,285.648)(45.501,283.409)(45.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,280.648)
\curveto(85.501,277.886)(83.262,275.648)(80.501,275.648)
\curveto(77.739,275.648)(75.501,277.886)(75.501,280.648)
\curveto(75.501,283.409)(77.739,285.648)(80.501,285.648)
\curveto(83.262,285.648)(85.501,283.409)(85.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,280.648)
\lineto(100.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,280.648)
\curveto(125.501,277.886)(123.262,275.648)(120.501,275.648)
\curveto(117.739,275.648)(115.501,277.886)(115.501,280.648)
\curveto(115.501,283.409)(117.739,285.648)(120.501,285.648)
\curveto(123.262,285.648)(125.501,283.409)(125.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.648)
\lineto(80.501,260.648)
\lineto(80.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,240.648)
\lineto(60.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,240.648)
\curveto(85.501,237.886)(83.262,235.648)(80.501,235.648)
\curveto(77.739,235.648)(75.501,237.886)(75.501,240.648)
\curveto(75.501,243.409)(77.739,245.648)(80.501,245.648)
\curveto(83.262,245.648)(85.501,243.409)(85.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,240.648)
\lineto(100.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,240.648)
\curveto(125.501,237.886)(123.262,235.648)(120.501,235.648)
\curveto(117.739,235.648)(115.501,237.886)(115.501,240.648)
\curveto(115.501,243.409)(117.739,245.648)(120.501,245.648)
\curveto(123.262,245.648)(125.501,243.409)(125.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.648)
\curveto(40.501,249.602)(49.455,240.648)(60.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,200.648)
\lineto(100.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,200.648)
\curveto(125.501,197.886)(123.262,195.648)(120.501,195.648)
\curveto(117.739,195.648)(115.501,197.886)(115.501,200.648)
\curveto(115.501,203.409)(117.739,205.648)(120.501,205.648)
\curveto(123.262,205.648)(125.501,203.409)(125.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.648)
\curveto(80.501,209.602)(89.455,200.648)(100.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,260.648)
\lineto(240.501,300.648)
\lineto(240.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,280.648)
\lineto(220.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,260.648)
\lineto(200.501,300.648)
\lineto(200.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,280.648)
\lineto(180.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,280.648)
\curveto(205.501,277.886)(203.262,275.648)(200.501,275.648)
\curveto(197.739,275.648)(195.501,277.886)(195.501,280.648)
\curveto(195.501,283.409)(197.739,285.648)(200.501,285.648)
\curveto(203.262,285.648)(205.501,283.409)(205.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,280.648)
\curveto(245.501,277.886)(243.262,275.648)(240.501,275.648)
\curveto(237.739,275.648)(235.501,277.886)(235.501,280.648)
\curveto(235.501,283.409)(237.739,285.648)(240.501,285.648)
\curveto(243.262,285.648)(245.501,283.409)(245.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.648)
\lineto(140.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,280.648)
\curveto(165.501,277.886)(163.262,275.648)(160.501,275.648)
\curveto(157.739,275.648)(155.501,277.886)(155.501,280.648)
\curveto(155.501,283.409)(157.739,285.648)(160.501,285.648)
\curveto(163.262,285.648)(165.501,283.409)(165.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,220.648)
\lineto(240.501,260.648)
\lineto(240.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,240.648)
\lineto(220.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,220.648)
\lineto(200.501,260.648)
\lineto(200.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,240.648)
\lineto(180.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,240.648)
\curveto(205.501,237.886)(203.262,235.648)(200.501,235.648)
\curveto(197.739,235.648)(195.501,237.886)(195.501,240.648)
\curveto(195.501,243.409)(197.739,245.648)(200.501,245.648)
\curveto(203.262,245.648)(205.501,243.409)(205.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,240.648)
\curveto(245.501,237.886)(243.262,235.648)(240.501,235.648)
\curveto(237.739,235.648)(235.501,237.886)(235.501,240.648)
\curveto(235.501,243.409)(237.739,245.648)(240.501,245.648)
\curveto(243.262,245.648)(245.501,243.409)(245.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.648)
\lineto(140.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,240.648)
\curveto(165.501,237.886)(163.262,235.648)(160.501,235.648)
\curveto(157.739,235.648)(155.501,237.886)(155.501,240.648)
\curveto(155.501,243.409)(157.739,245.648)(160.501,245.648)
\curveto(163.262,245.648)(165.501,243.409)(165.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.648)
\lineto(240.501,220.648)
\lineto(240.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,200.648)
\lineto(220.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,180.649)
\lineto(200.501,220.649)
\lineto(200.501,220.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,200.648)
\lineto(180.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,200.648)
\curveto(205.501,197.886)(203.262,195.648)(200.501,195.648)
\curveto(197.739,195.648)(195.501,197.886)(195.501,200.648)
\curveto(195.501,203.409)(197.739,205.648)(200.501,205.648)
\curveto(203.262,205.648)(205.501,203.409)(205.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,200.648)
\curveto(245.501,197.886)(243.262,195.648)(240.501,195.648)
\curveto(237.739,195.648)(235.501,197.886)(235.501,200.648)
\curveto(235.501,203.409)(237.739,205.648)(240.501,205.648)
\curveto(243.262,205.648)(245.501,203.409)(245.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,200.648)
\lineto(140.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,200.648)
\curveto(165.501,197.886)(163.262,195.648)(160.501,195.648)
\curveto(157.739,195.648)(155.501,197.886)(155.501,200.648)
\curveto(155.501,203.409)(157.739,205.648)(160.501,205.648)
\curveto(163.262,205.648)(165.501,203.409)(165.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,200.648)
\lineto(260.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,240.648)
\lineto(260.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,280.648)
\lineto(260.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,200.648)
\lineto(300.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.648)
\lineto(340.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.648)
\lineto(300.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,280.648)
\lineto(300.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.648)
\lineto(340.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.648)
\lineto(340.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,280.648)
\lineto(400.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.648)
\curveto(400.501,191.694)(391.546,200.648)(380.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,220.648)
\curveto(440.501,231.694)(431.546,240.648)(420.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,260.648)
\curveto(480.501,271.694)(471.546,280.648)(460.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,130.647)
\lineto(400.501,180.647)
\lineto(400.501,180.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.648)
\lineto(440.501,220.648)
\lineto(440.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.648)
\lineto(480.501,260.648)
\lineto(480.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,80.647)
\lineto(400.501,130.647)
\lineto(400.501,130.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,130.647)
\lineto(440.501,180.647)
\lineto(440.501,180.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.648)
\lineto(480.501,220.648)
\lineto(480.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,130.647)
\lineto(480.501,180.647)
\lineto(480.501,180.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.647)
\lineto(440.501,130.647)
\lineto(440.501,130.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.647)
\lineto(480.501,130.647)
\lineto(480.501,130.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,40.929)
\lineto(440.501,80.929)
\lineto(440.501,80.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.929)
\lineto(480.501,80.929)
\lineto(480.501,80.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.648)
\lineto(420.501,240.648)
\lineto(420.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.648)
\lineto(400.501,280.648)
\lineto(400.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,40.648)
\lineto(280.501,60.648)
\lineto(280.501,60.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,60.648)
\curveto(280.501,71.694)(271.546,80.648)(260.501,80.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.649)
\lineto(200.501,180.649)
\lineto(200.501,180.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,160.648)
\curveto(165.501,157.886)(163.262,155.648)(160.501,155.648)
\curveto(157.739,155.648)(155.501,157.886)(155.501,160.648)
\curveto(155.501,163.409)(157.739,165.648)(160.501,165.648)
\curveto(163.262,165.648)(165.501,163.409)(165.501,160.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,160.648)
\curveto(205.501,157.886)(203.262,155.648)(200.501,155.648)
\curveto(197.739,155.648)(195.501,157.886)(195.501,160.648)
\curveto(195.501,163.409)(197.739,165.648)(200.501,165.648)
\curveto(203.262,165.648)(205.501,163.409)(205.501,160.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.648)
\lineto(240.501,180.648)
\lineto(240.501,180.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,160.648)
\curveto(245.501,157.886)(243.262,155.648)(240.501,155.648)
\curveto(237.739,155.648)(235.501,157.886)(235.501,160.648)
\curveto(235.501,163.409)(237.739,165.648)(240.501,165.648)
\curveto(243.262,165.648)(245.501,163.409)(245.501,160.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.648)
\lineto(200.501,140.648)
\lineto(200.501,140.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,120.648)
\curveto(205.501,117.886)(203.262,115.648)(200.501,115.648)
\curveto(197.739,115.648)(195.501,117.886)(195.501,120.648)
\curveto(195.501,123.409)(197.739,125.648)(200.501,125.648)
\curveto(203.262,125.648)(205.501,123.409)(205.501,120.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.648)
\lineto(240.501,140.648)
\lineto(240.501,140.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,120.648)
\curveto(245.501,117.886)(243.262,115.648)(240.501,115.648)
\curveto(237.739,115.648)(235.501,117.886)(235.501,120.648)
\curveto(235.501,123.409)(237.739,125.648)(240.501,125.648)
\curveto(243.262,125.648)(245.501,123.409)(245.501,120.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,60.648)
\lineto(240.501,100.648)
\lineto(240.501,100.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.648)
\lineto(220.501,80.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,80.648)
\curveto(245.501,77.886)(243.262,75.648)(240.501,75.648)
\curveto(237.739,75.648)(235.501,77.886)(235.501,80.648)
\curveto(235.501,83.409)(237.739,85.648)(240.501,85.648)
\curveto(243.262,85.648)(245.501,83.409)(245.501,80.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.648)
\curveto(200.501,89.602)(209.455,80.648)(220.501,80.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,40.929)
\lineto(400.501,80.929)
\lineto(400.501,80.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,40.648)
\lineto(240.501,60.648)
\lineto(240.501,60.648)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.212,65.366)
\lineto(290.212,65.366)
\lineto(290.212,45.366)
\lineto(270.212,45.366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.212,65.366)
\lineto(290.212,65.366)
\lineto(290.212,45.366)
\lineto(270.212,45.366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.630,50.260)
\curveto(276.630,50.322)(276.635,50.368)(276.645,50.399)
\lineto(278.936,59.531)
\curveto(278.977,59.711)(279.003,59.852)(279.013,59.955)
\curveto(279.013,60.125)(278.671,60.210)(277.987,60.210)
\curveto(277.879,60.210)(277.825,60.279)(277.825,60.418)
\curveto(277.831,60.444)(277.841,60.490)(277.856,60.557)
\curveto(277.877,60.624)(277.900,60.675)(277.926,60.711)
\curveto(277.956,60.747)(277.998,60.765)(278.049,60.765)
\lineto(280.178,60.935)
\lineto(280.224,60.935)
\curveto(280.224,60.924)(280.242,60.909)(280.278,60.888)
\curveto(280.314,60.873)(280.335,60.863)(280.340,60.858)
\curveto(280.360,60.806)(280.371,60.765)(280.371,60.734)
\lineto(278.712,54.132)
\curveto(279.093,54.291)(279.571,54.669)(280.147,55.266)
\curveto(280.728,55.867)(281.180,56.299)(281.504,56.562)
\curveto(281.833,56.824)(282.245,56.955)(282.738,56.955)
\curveto(283.031,56.955)(283.281,56.855)(283.486,56.654)
\curveto(283.692,56.454)(283.795,56.207)(283.795,55.914)
\curveto(283.795,55.729)(283.756,55.556)(283.679,55.397)
\curveto(283.602,55.243)(283.494,55.117)(283.355,55.019)
\curveto(283.217,54.921)(283.055,54.873)(282.869,54.873)
\curveto(282.700,54.873)(282.556,54.924)(282.438,55.027)
\curveto(282.324,55.135)(282.268,55.274)(282.268,55.443)
\curveto(282.268,55.695)(282.355,55.906)(282.530,56.076)
\curveto(282.710,56.251)(282.926,56.338)(283.178,56.338)
\curveto(283.075,56.477)(282.918,56.546)(282.707,56.546)
\curveto(282.394,56.546)(282.090,56.456)(281.797,56.276)
\curveto(281.509,56.096)(281.196,55.837)(280.856,55.497)
\curveto(280.522,55.163)(280.216,54.855)(279.939,54.572)
\curveto(279.661,54.294)(279.404,54.083)(279.167,53.939)
\curveto(279.790,53.867)(280.329,53.703)(280.787,53.446)
\curveto(281.245,53.194)(281.473,52.806)(281.473,52.281)
\curveto(281.473,52.173)(281.453,52.037)(281.412,51.872)
\curveto(281.319,51.476)(281.273,51.160)(281.273,50.924)
\curveto(281.273,50.451)(281.435,50.214)(281.759,50.214)
\curveto(282.139,50.214)(282.427,50.422)(282.623,50.839)
\curveto(282.823,51.255)(282.988,51.741)(283.116,52.297)
\curveto(283.137,52.358)(283.181,52.389)(283.247,52.389)
\lineto(283.432,52.389)
\curveto(283.474,52.389)(283.507,52.376)(283.533,52.350)
\curveto(283.564,52.325)(283.579,52.291)(283.579,52.250)
\curveto(283.579,52.240)(283.574,52.225)(283.564,52.204)
\curveto(283.168,50.600)(282.556,49.798)(281.728,49.798)
\curveto(281.430,49.798)(281.165,49.867)(280.934,50.006)
\curveto(280.707,50.145)(280.533,50.332)(280.409,50.569)
\curveto(280.286,50.811)(280.224,51.080)(280.224,51.379)
\curveto(280.224,51.548)(280.247,51.723)(280.293,51.903)
\curveto(280.324,52.027)(280.340,52.142)(280.340,52.250)
\curveto(280.340,52.656)(280.160,52.965)(279.800,53.176)
\curveto(279.440,53.387)(279.029,53.515)(278.566,53.561)
\lineto(277.764,50.337)
\curveto(277.723,50.178)(277.643,50.050)(277.525,49.952)
\curveto(277.406,49.849)(277.270,49.798)(277.116,49.798)
\curveto(276.982,49.798)(276.866,49.844)(276.769,49.936)
\curveto(276.676,50.024)(276.630,50.132)(276.630,50.260)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.212,65.366)
\lineto(330.212,65.366)
\lineto(330.212,45.366)
\lineto(310.212,45.366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.212,65.366)
\lineto(330.212,65.366)
\lineto(330.212,45.366)
\lineto(310.212,45.366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.630,50.260)
\curveto(316.630,50.322)(316.635,50.368)(316.645,50.399)
\lineto(318.936,59.531)
\curveto(318.977,59.711)(319.003,59.852)(319.013,59.955)
\curveto(319.013,60.125)(318.671,60.210)(317.987,60.210)
\curveto(317.879,60.210)(317.825,60.279)(317.825,60.418)
\curveto(317.831,60.444)(317.841,60.490)(317.856,60.557)
\curveto(317.877,60.624)(317.900,60.675)(317.926,60.711)
\curveto(317.956,60.747)(317.998,60.765)(318.049,60.765)
\lineto(320.178,60.935)
\lineto(320.224,60.935)
\curveto(320.224,60.924)(320.242,60.909)(320.278,60.888)
\curveto(320.314,60.873)(320.335,60.863)(320.340,60.858)
\curveto(320.360,60.806)(320.371,60.765)(320.371,60.734)
\lineto(318.712,54.132)
\curveto(319.093,54.291)(319.571,54.669)(320.147,55.266)
\curveto(320.728,55.867)(321.180,56.299)(321.504,56.562)
\curveto(321.833,56.824)(322.245,56.955)(322.738,56.955)
\curveto(323.031,56.955)(323.281,56.855)(323.486,56.654)
\curveto(323.692,56.454)(323.795,56.207)(323.795,55.914)
\curveto(323.795,55.729)(323.756,55.556)(323.679,55.397)
\curveto(323.602,55.243)(323.494,55.117)(323.355,55.019)
\curveto(323.217,54.921)(323.055,54.873)(322.869,54.873)
\curveto(322.700,54.873)(322.556,54.924)(322.438,55.027)
\curveto(322.324,55.135)(322.268,55.274)(322.268,55.443)
\curveto(322.268,55.695)(322.355,55.906)(322.530,56.076)
\curveto(322.710,56.251)(322.926,56.338)(323.178,56.338)
\curveto(323.075,56.477)(322.918,56.546)(322.707,56.546)
\curveto(322.394,56.546)(322.090,56.456)(321.797,56.276)
\curveto(321.509,56.096)(321.196,55.837)(320.856,55.497)
\curveto(320.522,55.163)(320.216,54.855)(319.939,54.572)
\curveto(319.661,54.294)(319.404,54.083)(319.167,53.939)
\curveto(319.790,53.867)(320.329,53.703)(320.787,53.446)
\curveto(321.245,53.194)(321.473,52.806)(321.473,52.281)
\curveto(321.473,52.173)(321.453,52.037)(321.412,51.872)
\curveto(321.319,51.476)(321.273,51.160)(321.273,50.924)
\curveto(321.273,50.451)(321.435,50.214)(321.759,50.214)
\curveto(322.139,50.214)(322.427,50.422)(322.623,50.839)
\curveto(322.823,51.255)(322.988,51.741)(323.116,52.297)
\curveto(323.137,52.358)(323.181,52.389)(323.247,52.389)
\lineto(323.432,52.389)
\curveto(323.474,52.389)(323.507,52.376)(323.533,52.350)
\curveto(323.564,52.325)(323.579,52.291)(323.579,52.250)
\curveto(323.579,52.240)(323.574,52.225)(323.564,52.204)
\curveto(323.168,50.600)(322.556,49.798)(321.728,49.798)
\curveto(321.430,49.798)(321.165,49.867)(320.934,50.006)
\curveto(320.707,50.145)(320.533,50.332)(320.409,50.569)
\curveto(320.286,50.811)(320.224,51.080)(320.224,51.379)
\curveto(320.224,51.548)(320.247,51.723)(320.293,51.903)
\curveto(320.324,52.027)(320.340,52.142)(320.340,52.250)
\curveto(320.340,52.656)(320.160,52.965)(319.800,53.176)
\curveto(319.440,53.387)(319.029,53.515)(318.566,53.561)
\lineto(317.764,50.337)
\curveto(317.723,50.178)(317.643,50.050)(317.525,49.952)
\curveto(317.406,49.849)(317.270,49.798)(317.116,49.798)
\curveto(316.982,49.798)(316.866,49.844)(316.769,49.936)
\curveto(316.676,50.024)(316.630,50.132)(316.630,50.260)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.212,65.366)
\lineto(370.212,65.366)
\lineto(370.212,45.366)
\lineto(350.212,45.366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.212,65.366)
\lineto(370.212,65.366)
\lineto(370.212,45.366)
\lineto(350.212,45.366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.630,50.260)
\curveto(356.630,50.322)(356.635,50.368)(356.645,50.399)
\lineto(358.936,59.531)
\curveto(358.977,59.711)(359.003,59.852)(359.013,59.955)
\curveto(359.013,60.125)(358.671,60.210)(357.987,60.210)
\curveto(357.879,60.210)(357.825,60.279)(357.825,60.418)
\curveto(357.831,60.444)(357.841,60.490)(357.856,60.557)
\curveto(357.877,60.624)(357.900,60.675)(357.926,60.711)
\curveto(357.956,60.747)(357.998,60.765)(358.049,60.765)
\lineto(360.178,60.935)
\lineto(360.224,60.935)
\curveto(360.224,60.924)(360.242,60.909)(360.278,60.888)
\curveto(360.314,60.873)(360.335,60.863)(360.340,60.858)
\curveto(360.360,60.806)(360.371,60.765)(360.371,60.734)
\lineto(358.712,54.132)
\curveto(359.093,54.291)(359.571,54.669)(360.147,55.266)
\curveto(360.728,55.867)(361.180,56.299)(361.504,56.562)
\curveto(361.833,56.824)(362.245,56.955)(362.738,56.955)
\curveto(363.031,56.955)(363.281,56.855)(363.486,56.654)
\curveto(363.692,56.454)(363.795,56.207)(363.795,55.914)
\curveto(363.795,55.729)(363.756,55.556)(363.679,55.397)
\curveto(363.602,55.243)(363.494,55.117)(363.355,55.019)
\curveto(363.217,54.921)(363.055,54.873)(362.869,54.873)
\curveto(362.700,54.873)(362.556,54.924)(362.438,55.027)
\curveto(362.324,55.135)(362.268,55.274)(362.268,55.443)
\curveto(362.268,55.695)(362.355,55.906)(362.530,56.076)
\curveto(362.710,56.251)(362.926,56.338)(363.178,56.338)
\curveto(363.075,56.477)(362.918,56.546)(362.707,56.546)
\curveto(362.394,56.546)(362.090,56.456)(361.797,56.276)
\curveto(361.509,56.096)(361.196,55.837)(360.856,55.497)
\curveto(360.522,55.163)(360.216,54.855)(359.939,54.572)
\curveto(359.661,54.294)(359.404,54.083)(359.167,53.939)
\curveto(359.790,53.867)(360.329,53.703)(360.787,53.446)
\curveto(361.245,53.194)(361.473,52.806)(361.473,52.281)
\curveto(361.473,52.173)(361.453,52.037)(361.412,51.872)
\curveto(361.319,51.476)(361.273,51.160)(361.273,50.924)
\curveto(361.273,50.451)(361.435,50.214)(361.759,50.214)
\curveto(362.139,50.214)(362.427,50.422)(362.623,50.839)
\curveto(362.823,51.255)(362.988,51.741)(363.116,52.297)
\curveto(363.137,52.358)(363.181,52.389)(363.247,52.389)
\lineto(363.432,52.389)
\curveto(363.474,52.389)(363.507,52.376)(363.533,52.350)
\curveto(363.564,52.325)(363.579,52.291)(363.579,52.250)
\curveto(363.579,52.240)(363.574,52.225)(363.564,52.204)
\curveto(363.168,50.600)(362.556,49.798)(361.728,49.798)
\curveto(361.430,49.798)(361.165,49.867)(360.934,50.006)
\curveto(360.707,50.145)(360.533,50.332)(360.409,50.569)
\curveto(360.286,50.811)(360.224,51.080)(360.224,51.379)
\curveto(360.224,51.548)(360.247,51.723)(360.293,51.903)
\curveto(360.324,52.027)(360.340,52.142)(360.340,52.250)
\curveto(360.340,52.656)(360.160,52.965)(359.800,53.176)
\curveto(359.440,53.387)(359.029,53.515)(358.566,53.561)
\lineto(357.764,50.337)
\curveto(357.723,50.178)(357.643,50.050)(357.525,49.952)
\curveto(357.406,49.849)(357.270,49.798)(357.116,49.798)
\curveto(356.982,49.798)(356.866,49.844)(356.769,49.936)
\curveto(356.676,50.024)(356.630,50.132)(356.630,50.260)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.212,65.647)
\lineto(410.212,65.647)
\lineto(410.212,45.647)
\lineto(390.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.212,65.647)
\lineto(410.212,65.647)
\lineto(410.212,45.647)
\lineto(390.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.630,50.541)
\curveto(396.630,50.603)(396.635,50.649)(396.645,50.680)
\lineto(398.936,59.812)
\curveto(398.977,59.992)(399.003,60.133)(399.013,60.236)
\curveto(399.013,60.406)(398.671,60.491)(397.987,60.491)
\curveto(397.879,60.491)(397.825,60.560)(397.825,60.699)
\curveto(397.831,60.725)(397.841,60.771)(397.856,60.838)
\curveto(397.877,60.905)(397.900,60.956)(397.926,60.992)
\curveto(397.956,61.028)(397.998,61.046)(398.049,61.046)
\lineto(400.178,61.216)
\lineto(400.224,61.216)
\curveto(400.224,61.205)(400.242,61.190)(400.278,61.169)
\curveto(400.314,61.154)(400.335,61.144)(400.340,61.139)
\curveto(400.360,61.087)(400.371,61.046)(400.371,61.015)
\lineto(398.712,54.413)
\curveto(399.093,54.572)(399.571,54.950)(400.147,55.547)
\curveto(400.728,56.148)(401.180,56.580)(401.504,56.843)
\curveto(401.833,57.105)(402.245,57.236)(402.738,57.236)
\curveto(403.031,57.236)(403.281,57.136)(403.486,56.935)
\curveto(403.692,56.735)(403.795,56.488)(403.795,56.195)
\curveto(403.795,56.010)(403.756,55.837)(403.679,55.678)
\curveto(403.602,55.524)(403.494,55.398)(403.355,55.300)
\curveto(403.217,55.202)(403.055,55.154)(402.869,55.154)
\curveto(402.700,55.154)(402.556,55.205)(402.438,55.308)
\curveto(402.324,55.416)(402.268,55.555)(402.268,55.724)
\curveto(402.268,55.976)(402.355,56.187)(402.530,56.357)
\curveto(402.710,56.532)(402.926,56.619)(403.178,56.619)
\curveto(403.075,56.758)(402.918,56.827)(402.707,56.827)
\curveto(402.394,56.827)(402.090,56.737)(401.797,56.557)
\curveto(401.509,56.377)(401.196,56.118)(400.856,55.778)
\curveto(400.522,55.444)(400.216,55.136)(399.939,54.853)
\curveto(399.661,54.575)(399.404,54.364)(399.167,54.220)
\curveto(399.790,54.148)(400.329,53.984)(400.787,53.727)
\curveto(401.245,53.475)(401.473,53.087)(401.473,52.562)
\curveto(401.473,52.454)(401.453,52.318)(401.412,52.153)
\curveto(401.319,51.757)(401.273,51.441)(401.273,51.205)
\curveto(401.273,50.732)(401.435,50.495)(401.759,50.495)
\curveto(402.139,50.495)(402.427,50.703)(402.623,51.120)
\curveto(402.823,51.536)(402.988,52.022)(403.116,52.578)
\curveto(403.137,52.639)(403.181,52.670)(403.247,52.670)
\lineto(403.432,52.670)
\curveto(403.474,52.670)(403.507,52.657)(403.533,52.631)
\curveto(403.564,52.606)(403.579,52.572)(403.579,52.531)
\curveto(403.579,52.521)(403.574,52.506)(403.564,52.485)
\curveto(403.168,50.881)(402.556,50.079)(401.728,50.079)
\curveto(401.430,50.079)(401.165,50.148)(400.934,50.287)
\curveto(400.707,50.426)(400.533,50.613)(400.409,50.850)
\curveto(400.286,51.092)(400.224,51.361)(400.224,51.660)
\curveto(400.224,51.829)(400.247,52.004)(400.293,52.184)
\curveto(400.324,52.308)(400.340,52.423)(400.340,52.531)
\curveto(400.340,52.937)(400.160,53.246)(399.800,53.457)
\curveto(399.440,53.668)(399.029,53.796)(398.566,53.842)
\lineto(397.764,50.618)
\curveto(397.723,50.459)(397.643,50.331)(397.525,50.233)
\curveto(397.406,50.130)(397.270,50.079)(397.116,50.079)
\curveto(396.982,50.079)(396.866,50.125)(396.769,50.217)
\curveto(396.676,50.305)(396.630,50.413)(396.630,50.541)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.212,65.647)
\lineto(450.212,65.647)
\lineto(450.212,45.647)
\lineto(430.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.212,65.647)
\lineto(450.212,65.647)
\lineto(450.212,45.647)
\lineto(430.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.630,50.541)
\curveto(436.630,50.603)(436.635,50.649)(436.645,50.680)
\lineto(438.936,59.812)
\curveto(438.977,59.992)(439.003,60.133)(439.013,60.236)
\curveto(439.013,60.406)(438.671,60.491)(437.987,60.491)
\curveto(437.879,60.491)(437.825,60.560)(437.825,60.699)
\curveto(437.831,60.725)(437.841,60.771)(437.856,60.838)
\curveto(437.877,60.905)(437.900,60.956)(437.926,60.992)
\curveto(437.956,61.028)(437.998,61.046)(438.049,61.046)
\lineto(440.178,61.216)
\lineto(440.224,61.216)
\curveto(440.224,61.205)(440.242,61.190)(440.278,61.169)
\curveto(440.314,61.154)(440.335,61.144)(440.340,61.139)
\curveto(440.360,61.087)(440.371,61.046)(440.371,61.015)
\lineto(438.712,54.413)
\curveto(439.093,54.572)(439.571,54.950)(440.147,55.547)
\curveto(440.728,56.148)(441.180,56.580)(441.504,56.843)
\curveto(441.833,57.105)(442.245,57.236)(442.738,57.236)
\curveto(443.031,57.236)(443.281,57.136)(443.486,56.935)
\curveto(443.692,56.735)(443.795,56.488)(443.795,56.195)
\curveto(443.795,56.010)(443.756,55.837)(443.679,55.678)
\curveto(443.602,55.524)(443.494,55.398)(443.355,55.300)
\curveto(443.217,55.202)(443.055,55.154)(442.869,55.154)
\curveto(442.700,55.154)(442.556,55.205)(442.438,55.308)
\curveto(442.324,55.416)(442.268,55.555)(442.268,55.724)
\curveto(442.268,55.976)(442.355,56.187)(442.530,56.357)
\curveto(442.710,56.532)(442.926,56.619)(443.178,56.619)
\curveto(443.075,56.758)(442.918,56.827)(442.707,56.827)
\curveto(442.394,56.827)(442.090,56.737)(441.797,56.557)
\curveto(441.509,56.377)(441.196,56.118)(440.856,55.778)
\curveto(440.522,55.444)(440.216,55.136)(439.939,54.853)
\curveto(439.661,54.575)(439.404,54.364)(439.167,54.220)
\curveto(439.790,54.148)(440.329,53.984)(440.787,53.727)
\curveto(441.245,53.475)(441.473,53.087)(441.473,52.562)
\curveto(441.473,52.454)(441.453,52.318)(441.412,52.153)
\curveto(441.319,51.757)(441.273,51.441)(441.273,51.205)
\curveto(441.273,50.732)(441.435,50.495)(441.759,50.495)
\curveto(442.139,50.495)(442.427,50.703)(442.623,51.120)
\curveto(442.823,51.536)(442.988,52.022)(443.116,52.578)
\curveto(443.137,52.639)(443.181,52.670)(443.247,52.670)
\lineto(443.432,52.670)
\curveto(443.474,52.670)(443.507,52.657)(443.533,52.631)
\curveto(443.564,52.606)(443.579,52.572)(443.579,52.531)
\curveto(443.579,52.521)(443.574,52.506)(443.564,52.485)
\curveto(443.168,50.881)(442.556,50.079)(441.728,50.079)
\curveto(441.430,50.079)(441.165,50.148)(440.934,50.287)
\curveto(440.707,50.426)(440.533,50.613)(440.409,50.850)
\curveto(440.286,51.092)(440.224,51.361)(440.224,51.660)
\curveto(440.224,51.829)(440.247,52.004)(440.293,52.184)
\curveto(440.324,52.308)(440.340,52.423)(440.340,52.531)
\curveto(440.340,52.937)(440.160,53.246)(439.800,53.457)
\curveto(439.440,53.668)(439.029,53.796)(438.566,53.842)
\lineto(437.764,50.618)
\curveto(437.723,50.459)(437.643,50.331)(437.525,50.233)
\curveto(437.406,50.130)(437.270,50.079)(437.116,50.079)
\curveto(436.982,50.079)(436.866,50.125)(436.769,50.217)
\curveto(436.676,50.305)(436.630,50.413)(436.630,50.541)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.789,65.256)
\lineto(490.789,65.256)
\lineto(490.789,45.256)
\lineto(470.789,45.256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.789,65.256)
\lineto(490.789,65.256)
\lineto(490.789,45.256)
\lineto(470.789,45.256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.207,50.150)
\curveto(477.207,50.212)(477.212,50.258)(477.222,50.289)
\lineto(479.513,59.421)
\curveto(479.554,59.601)(479.580,59.742)(479.590,59.845)
\curveto(479.590,60.015)(479.248,60.100)(478.564,60.100)
\curveto(478.456,60.100)(478.402,60.169)(478.402,60.308)
\curveto(478.407,60.334)(478.418,60.380)(478.433,60.447)
\curveto(478.454,60.514)(478.477,60.565)(478.502,60.601)
\curveto(478.533,60.637)(478.574,60.655)(478.626,60.655)
\lineto(480.755,60.825)
\lineto(480.801,60.825)
\curveto(480.801,60.814)(480.819,60.799)(480.855,60.778)
\curveto(480.891,60.763)(480.911,60.753)(480.917,60.748)
\curveto(480.937,60.696)(480.947,60.655)(480.947,60.624)
\lineto(479.289,54.022)
\curveto(479.670,54.181)(480.148,54.559)(480.724,55.156)
\curveto(481.305,55.757)(481.757,56.189)(482.081,56.452)
\curveto(482.410,56.714)(482.822,56.845)(483.315,56.845)
\curveto(483.608,56.845)(483.858,56.745)(484.063,56.544)
\curveto(484.269,56.344)(484.372,56.097)(484.372,55.804)
\curveto(484.372,55.619)(484.333,55.446)(484.256,55.287)
\curveto(484.179,55.133)(484.071,55.007)(483.932,54.909)
\curveto(483.793,54.811)(483.631,54.763)(483.446,54.763)
\curveto(483.277,54.763)(483.133,54.814)(483.014,54.917)
\curveto(482.901,55.025)(482.845,55.164)(482.845,55.333)
\curveto(482.845,55.585)(482.932,55.796)(483.107,55.966)
\curveto(483.287,56.141)(483.503,56.228)(483.755,56.228)
\curveto(483.652,56.367)(483.495,56.436)(483.284,56.436)
\curveto(482.971,56.436)(482.667,56.346)(482.374,56.166)
\curveto(482.086,55.986)(481.773,55.727)(481.433,55.387)
\curveto(481.099,55.053)(480.793,54.745)(480.515,54.462)
\curveto(480.238,54.184)(479.981,53.973)(479.744,53.829)
\curveto(480.366,53.757)(480.906,53.593)(481.364,53.336)
\curveto(481.821,53.084)(482.050,52.696)(482.050,52.171)
\curveto(482.050,52.063)(482.030,51.927)(481.989,51.762)
\curveto(481.896,51.366)(481.850,51.050)(481.850,50.814)
\curveto(481.850,50.341)(482.012,50.104)(482.336,50.104)
\curveto(482.716,50.104)(483.004,50.312)(483.199,50.729)
\curveto(483.400,51.145)(483.565,51.631)(483.693,52.187)
\curveto(483.714,52.248)(483.757,52.279)(483.824,52.279)
\lineto(484.009,52.279)
\curveto(484.050,52.279)(484.084,52.266)(484.110,52.240)
\curveto(484.140,52.215)(484.156,52.181)(484.156,52.140)
\curveto(484.156,52.130)(484.151,52.115)(484.140,52.094)
\curveto(483.744,50.490)(483.133,49.688)(482.305,49.688)
\curveto(482.007,49.688)(481.742,49.757)(481.510,49.896)
\curveto(481.284,50.035)(481.109,50.222)(480.986,50.459)
\curveto(480.863,50.701)(480.801,50.970)(480.801,51.269)
\curveto(480.801,51.438)(480.824,51.613)(480.870,51.793)
\curveto(480.901,51.917)(480.916,52.032)(480.917,52.140)
\curveto(480.916,52.546)(480.737,52.855)(480.377,53.066)
\curveto(480.017,53.277)(479.605,53.405)(479.143,53.451)
\lineto(478.340,50.227)
\curveto(478.299,50.068)(478.220,49.940)(478.101,49.842)
\curveto(477.983,49.739)(477.847,49.688)(477.693,49.688)
\curveto(477.559,49.688)(477.443,49.734)(477.346,49.826)
\curveto(477.253,49.914)(477.207,50.022)(477.207,50.150)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.647)
\lineto(0.501,320.647)
\lineto(0.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,300.647)
\lineto(40.501,320.647)
\lineto(40.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,300.647)
\lineto(80.501,320.647)
\lineto(80.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,300.647)
\lineto(200.501,320.647)
\lineto(200.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.647)
\lineto(240.501,320.647)
\lineto(240.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,40.648)
\lineto(537.251,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,16.226)
\lineto(497.542,21.743)
\lineto(495.882,21.743)
\lineto(495.882,22.261)
\curveto(496.754,22.261)(497.395,22.668)(497.805,23.482)
\curveto(498.216,24.295)(498.421,25.178)(498.421,26.128)
\lineto(498.997,26.128)
\lineto(498.997,22.447)
\lineto(501.819,22.447)
\lineto(501.819,21.743)
\lineto(498.997,21.743)
\lineto(498.997,16.265)
\curveto(498.997,15.711)(499.088,15.226)(499.270,14.810)
\curveto(499.459,14.393)(499.794,14.185)(500.276,14.185)
\curveto(500.732,14.185)(501.061,14.403)(501.262,14.839)
\curveto(501.464,15.282)(501.565,15.757)(501.565,16.265)
\lineto(501.565,17.447)
\lineto(502.141,17.447)
\lineto(502.141,16.226)
\curveto(502.141,15.809)(502.063,15.396)(501.907,14.986)
\curveto(501.757,14.582)(501.533,14.250)(501.233,13.989)
\curveto(500.934,13.729)(500.569,13.599)(500.139,13.599)
\curveto(499.339,13.599)(498.704,13.836)(498.235,14.312)
\curveto(497.773,14.794)(497.542,15.432)(497.542,16.226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,13.823)
\lineto(503.889,14.527)
\curveto(504.345,14.527)(504.719,14.562)(505.012,14.634)
\curveto(505.305,14.706)(505.452,14.881)(505.452,15.161)
\lineto(505.452,20.620)
\curveto(505.452,21.135)(505.351,21.450)(505.149,21.568)
\curveto(504.954,21.685)(504.563,21.743)(503.977,21.743)
\lineto(503.977,22.447)
\lineto(506.858,22.661)
\lineto(506.858,15.161)
\curveto(506.858,14.881)(506.985,14.706)(507.239,14.634)
\curveto(507.493,14.562)(507.831,14.527)(508.255,14.527)
\lineto(508.255,13.823)
\lineto(503.889,13.823)
\moveto(504.739,26.099)
\curveto(504.739,26.392)(504.850,26.649)(505.071,26.870)
\curveto(505.292,27.092)(505.546,27.202)(505.833,27.202)
\curveto(506.022,27.202)(506.204,27.154)(506.380,27.056)
\curveto(506.555,26.958)(506.692,26.822)(506.790,26.646)
\curveto(506.887,26.470)(506.936,26.288)(506.936,26.099)
\curveto(506.936,25.812)(506.826,25.558)(506.604,25.337)
\curveto(506.383,25.116)(506.126,25.005)(505.833,25.005)
\curveto(505.546,25.005)(505.292,25.116)(505.071,25.337)
\curveto(504.850,25.558)(504.739,25.812)(504.739,26.099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,13.599)
\curveto(512.988,13.599)(512.239,13.810)(511.555,14.234)
\curveto(510.878,14.663)(510.344,15.233)(509.954,15.943)
\curveto(509.570,16.659)(509.378,17.414)(509.378,18.208)
\curveto(509.378,18.989)(509.553,19.732)(509.905,20.435)
\curveto(510.263,21.138)(510.758,21.704)(511.389,22.134)
\curveto(512.027,22.570)(512.737,22.788)(513.518,22.788)
\curveto(514.130,22.788)(514.661,22.684)(515.110,22.476)
\curveto(515.566,22.274)(515.940,21.991)(516.233,21.626)
\curveto(516.526,21.262)(516.747,20.832)(516.897,20.337)
\curveto(517.047,19.842)(517.122,19.299)(517.122,18.706)
\curveto(517.122,18.531)(517.053,18.443)(516.917,18.443)
\lineto(511.126,18.443)
\lineto(511.126,18.228)
\curveto(511.126,17.121)(511.347,16.170)(511.790,15.376)
\curveto(512.239,14.582)(512.968,14.185)(513.977,14.185)
\curveto(514.387,14.185)(514.765,14.276)(515.110,14.458)
\curveto(515.462,14.641)(515.764,14.894)(516.018,15.220)
\curveto(516.279,15.545)(516.455,15.894)(516.546,16.265)
\curveto(516.559,16.310)(516.581,16.350)(516.614,16.382)
\curveto(516.653,16.421)(516.695,16.441)(516.741,16.441)
\lineto(516.917,16.441)
\curveto(517.053,16.441)(517.122,16.356)(517.122,16.187)
\curveto(516.933,15.432)(516.526,14.810)(515.901,14.322)
\curveto(515.276,13.840)(514.576,13.599)(513.802,13.599)
\moveto(511.145,18.941)
\lineto(515.706,18.941)
\curveto(515.706,19.442)(515.634,19.950)(515.491,20.464)
\curveto(515.354,20.978)(515.123,21.405)(514.798,21.743)
\curveto(514.472,22.088)(514.046,22.261)(513.518,22.261)
\curveto(512.763,22.261)(512.177,21.906)(511.761,21.197)
\curveto(511.350,20.493)(511.145,19.741)(511.145,18.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,13.823)
\lineto(518.206,14.527)
\curveto(518.662,14.527)(519.036,14.562)(519.329,14.634)
\curveto(519.622,14.706)(519.768,14.881)(519.768,15.161)
\lineto(519.768,20.620)
\curveto(519.768,20.978)(519.713,21.236)(519.602,21.392)
\curveto(519.498,21.555)(519.345,21.652)(519.143,21.685)
\curveto(518.942,21.724)(518.629,21.743)(518.206,21.743)
\lineto(518.206,22.447)
\lineto(521.067,22.661)
\lineto(521.067,20.708)
\curveto(521.282,21.288)(521.588,21.756)(521.985,22.114)
\curveto(522.382,22.479)(522.864,22.661)(523.430,22.661)
\curveto(523.828,22.661)(524.182,22.544)(524.495,22.310)
\curveto(524.807,22.075)(524.964,21.766)(524.964,21.382)
\curveto(524.964,21.141)(524.876,20.930)(524.700,20.747)
\curveto(524.531,20.572)(524.319,20.484)(524.065,20.484)
\curveto(523.818,20.484)(523.606,20.572)(523.430,20.747)
\curveto(523.255,20.923)(523.167,21.135)(523.167,21.382)
\curveto(523.167,21.740)(523.294,21.994)(523.548,22.144)
\lineto(523.430,22.144)
\curveto(522.890,22.144)(522.447,21.948)(522.102,21.558)
\curveto(521.764,21.167)(521.523,20.682)(521.380,20.103)
\curveto(521.236,19.523)(521.165,18.970)(521.165,18.443)
\lineto(521.165,15.161)
\curveto(521.165,14.738)(521.813,14.527)(523.108,14.527)
\lineto(523.108,13.823)
\lineto(518.206,13.823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,14.185)
\curveto(533.245,14.263)(533.251,14.322)(533.264,14.361)
\lineto(536.165,25.923)
\curveto(536.217,26.151)(536.249,26.330)(536.262,26.460)
\curveto(536.262,26.675)(535.830,26.782)(534.964,26.782)
\curveto(534.827,26.782)(534.759,26.870)(534.759,27.046)
\curveto(534.765,27.079)(534.778,27.137)(534.798,27.222)
\curveto(534.824,27.307)(534.853,27.372)(534.886,27.417)
\curveto(534.925,27.463)(534.977,27.486)(535.042,27.486)
\lineto(537.737,27.700)
\lineto(537.796,27.700)
\curveto(537.796,27.687)(537.818,27.668)(537.864,27.642)
\curveto(537.910,27.622)(537.936,27.609)(537.942,27.603)
\curveto(537.968,27.538)(537.981,27.486)(537.981,27.447)
\lineto(535.882,19.087)
\curveto(536.363,19.289)(536.969,19.767)(537.698,20.523)
\curveto(538.434,21.284)(539.007,21.831)(539.417,22.163)
\curveto(539.833,22.495)(540.354,22.661)(540.979,22.661)
\curveto(541.350,22.661)(541.666,22.534)(541.927,22.281)
\curveto(542.187,22.027)(542.317,21.714)(542.317,21.343)
\curveto(542.317,21.109)(542.268,20.891)(542.171,20.689)
\curveto(542.073,20.493)(541.936,20.334)(541.761,20.210)
\curveto(541.585,20.086)(541.380,20.025)(541.145,20.025)
\curveto(540.930,20.025)(540.748,20.090)(540.598,20.220)
\curveto(540.455,20.357)(540.384,20.532)(540.384,20.747)
\curveto(540.384,21.066)(540.494,21.333)(540.716,21.548)
\curveto(540.943,21.769)(541.217,21.880)(541.536,21.880)
\curveto(541.406,22.056)(541.207,22.144)(540.940,22.144)
\curveto(540.543,22.144)(540.159,22.030)(539.788,21.802)
\curveto(539.423,21.574)(539.026,21.245)(538.596,20.816)
\curveto(538.173,20.392)(537.786,20.002)(537.434,19.644)
\curveto(537.083,19.292)(536.757,19.025)(536.458,18.843)
\curveto(537.246,18.752)(537.929,18.544)(538.509,18.218)
\curveto(539.088,17.899)(539.378,17.407)(539.378,16.743)
\curveto(539.378,16.607)(539.352,16.434)(539.300,16.226)
\curveto(539.182,15.725)(539.124,15.324)(539.124,15.025)
\curveto(539.124,14.426)(539.329,14.126)(539.739,14.126)
\curveto(540.221,14.126)(540.585,14.390)(540.833,14.917)
\curveto(541.087,15.445)(541.295,16.060)(541.458,16.763)
\curveto(541.484,16.841)(541.539,16.880)(541.624,16.880)
\lineto(541.858,16.880)
\curveto(541.910,16.880)(541.953,16.864)(541.985,16.831)
\curveto(542.024,16.799)(542.044,16.756)(542.044,16.704)
\curveto(542.044,16.691)(542.037,16.672)(542.024,16.646)
\curveto(541.523,14.614)(540.748,13.599)(539.700,13.599)
\curveto(539.322,13.599)(538.987,13.687)(538.694,13.863)
\curveto(538.408,14.038)(538.186,14.276)(538.030,14.575)
\curveto(537.874,14.881)(537.796,15.223)(537.796,15.601)
\curveto(537.796,15.816)(537.825,16.037)(537.884,16.265)
\curveto(537.923,16.421)(537.942,16.568)(537.942,16.704)
\curveto(537.942,17.219)(537.714,17.609)(537.259,17.876)
\curveto(536.803,18.143)(536.282,18.306)(535.696,18.364)
\lineto(534.680,14.282)
\curveto(534.628,14.081)(534.527,13.918)(534.378,13.794)
\curveto(534.228,13.664)(534.055,13.599)(533.860,13.599)
\curveto(533.691,13.599)(533.544,13.657)(533.421,13.775)
\curveto(533.303,13.885)(533.245,14.022)(533.245,14.185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.051,18.943)
\lineto(548.171,18.943)
\lineto(548.171,20.183)
\lineto(557.051,20.183)
\lineto(557.051,18.943)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.427,13.823)
\lineto(564.427,14.527)
\curveto(566.093,14.527)(566.927,14.738)(566.927,15.161)
\lineto(566.927,25.659)
\curveto(566.236,25.327)(565.364,25.161)(564.309,25.161)
\lineto(564.309,25.864)
\curveto(565.943,25.864)(567.177,26.291)(568.011,27.144)
\lineto(568.294,27.144)
\curveto(568.339,27.144)(568.382,27.124)(568.421,27.085)
\curveto(568.466,27.053)(568.489,27.014)(568.489,26.968)
\lineto(568.489,15.161)
\curveto(568.489,14.738)(569.322,14.527)(570.989,14.527)
\lineto(570.989,13.823)
\lineto(564.427,13.823)
}
}
\end{pspicture}


==> diagrams/example-lemma-3-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-155.584](570.989,321.169)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,50.519)
\lineto(360.501,80.647)
\lineto(360.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,50.519)
\lineto(320.501,80.647)
\lineto(320.501,80.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.448,33.465)
\lineto(320.501,0.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(353.430,33.447)
\curveto(357.957,37.975)(360.501,44.115)(360.501,50.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(327.554,33.465)
\lineto(360.501,0.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(327.572,33.447)
\curveto(323.044,37.975)(320.501,44.115)(320.501,50.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,176.226)
\lineto(497.542,181.743)
\lineto(495.882,181.743)
\lineto(495.882,182.261)
\curveto(496.754,182.261)(497.395,182.668)(497.805,183.482)
\curveto(498.216,184.295)(498.421,185.178)(498.421,186.128)
\lineto(498.997,186.128)
\lineto(498.997,182.447)
\lineto(501.819,182.447)
\lineto(501.819,181.743)
\lineto(498.997,181.743)
\lineto(498.997,176.265)
\curveto(498.997,175.711)(499.088,175.226)(499.270,174.810)
\curveto(499.459,174.393)(499.794,174.185)(500.276,174.185)
\curveto(500.732,174.185)(501.061,174.403)(501.262,174.839)
\curveto(501.464,175.282)(501.565,175.757)(501.565,176.265)
\lineto(501.565,177.447)
\lineto(502.141,177.447)
\lineto(502.141,176.226)
\curveto(502.141,175.809)(502.063,175.396)(501.907,174.986)
\curveto(501.757,174.582)(501.533,174.250)(501.233,173.989)
\curveto(500.934,173.729)(500.569,173.599)(500.139,173.599)
\curveto(499.339,173.599)(498.704,173.836)(498.235,174.312)
\curveto(497.773,174.794)(497.542,175.432)(497.542,176.226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,173.823)
\lineto(503.889,174.527)
\curveto(504.345,174.527)(504.719,174.562)(505.012,174.634)
\curveto(505.305,174.706)(505.452,174.881)(505.452,175.161)
\lineto(505.452,180.620)
\curveto(505.452,181.135)(505.351,181.450)(505.149,181.568)
\curveto(504.954,181.685)(504.563,181.743)(503.977,181.743)
\lineto(503.977,182.447)
\lineto(506.858,182.661)
\lineto(506.858,175.161)
\curveto(506.858,174.881)(506.985,174.706)(507.239,174.634)
\curveto(507.493,174.562)(507.831,174.527)(508.255,174.527)
\lineto(508.255,173.823)
\lineto(503.889,173.823)
\moveto(504.739,186.099)
\curveto(504.739,186.392)(504.850,186.649)(505.071,186.870)
\curveto(505.292,187.092)(505.546,187.202)(505.833,187.202)
\curveto(506.022,187.202)(506.204,187.154)(506.380,187.056)
\curveto(506.555,186.958)(506.692,186.822)(506.790,186.646)
\curveto(506.887,186.470)(506.936,186.288)(506.936,186.099)
\curveto(506.936,185.812)(506.826,185.558)(506.604,185.337)
\curveto(506.383,185.116)(506.126,185.005)(505.833,185.005)
\curveto(505.546,185.005)(505.292,185.116)(505.071,185.337)
\curveto(504.850,185.558)(504.739,185.812)(504.739,186.099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,173.599)
\curveto(512.988,173.599)(512.239,173.810)(511.555,174.234)
\curveto(510.878,174.663)(510.344,175.233)(509.954,175.943)
\curveto(509.570,176.659)(509.378,177.414)(509.378,178.208)
\curveto(509.378,178.989)(509.553,179.732)(509.905,180.435)
\curveto(510.263,181.138)(510.758,181.704)(511.389,182.134)
\curveto(512.027,182.570)(512.737,182.788)(513.518,182.788)
\curveto(514.130,182.788)(514.661,182.684)(515.110,182.476)
\curveto(515.566,182.274)(515.940,181.991)(516.233,181.626)
\curveto(516.526,181.262)(516.747,180.832)(516.897,180.337)
\curveto(517.047,179.842)(517.122,179.299)(517.122,178.706)
\curveto(517.122,178.531)(517.053,178.443)(516.917,178.443)
\lineto(511.126,178.443)
\lineto(511.126,178.228)
\curveto(511.126,177.121)(511.347,176.170)(511.790,175.376)
\curveto(512.239,174.582)(512.968,174.185)(513.977,174.185)
\curveto(514.387,174.185)(514.765,174.276)(515.110,174.458)
\curveto(515.462,174.641)(515.764,174.894)(516.018,175.220)
\curveto(516.279,175.545)(516.455,175.894)(516.546,176.265)
\curveto(516.559,176.310)(516.581,176.350)(516.614,176.382)
\curveto(516.653,176.421)(516.695,176.441)(516.741,176.441)
\lineto(516.917,176.441)
\curveto(517.053,176.441)(517.122,176.356)(517.122,176.187)
\curveto(516.933,175.432)(516.526,174.810)(515.901,174.322)
\curveto(515.276,173.840)(514.576,173.599)(513.802,173.599)
\moveto(511.145,178.941)
\lineto(515.706,178.941)
\curveto(515.706,179.442)(515.634,179.950)(515.491,180.464)
\curveto(515.354,180.978)(515.123,181.405)(514.798,181.743)
\curveto(514.472,182.088)(514.046,182.261)(513.518,182.261)
\curveto(512.763,182.261)(512.177,181.906)(511.761,181.197)
\curveto(511.350,180.493)(511.145,179.741)(511.145,178.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,173.823)
\lineto(518.206,174.527)
\curveto(518.662,174.527)(519.036,174.562)(519.329,174.634)
\curveto(519.622,174.706)(519.768,174.881)(519.768,175.161)
\lineto(519.768,180.620)
\curveto(519.768,180.978)(519.713,181.236)(519.602,181.392)
\curveto(519.498,181.555)(519.345,181.652)(519.143,181.685)
\curveto(518.941,181.724)(518.629,181.743)(518.206,181.743)
\lineto(518.206,182.447)
\lineto(521.067,182.661)
\lineto(521.067,180.708)
\curveto(521.282,181.288)(521.588,181.756)(521.985,182.114)
\curveto(522.382,182.479)(522.864,182.661)(523.430,182.661)
\curveto(523.828,182.661)(524.182,182.544)(524.495,182.310)
\curveto(524.807,182.075)(524.964,181.766)(524.964,181.382)
\curveto(524.964,181.141)(524.876,180.930)(524.700,180.747)
\curveto(524.531,180.572)(524.319,180.484)(524.065,180.484)
\curveto(523.818,180.484)(523.606,180.572)(523.430,180.747)
\curveto(523.255,180.923)(523.167,181.135)(523.167,181.382)
\curveto(523.167,181.740)(523.294,181.994)(523.548,182.144)
\lineto(523.430,182.144)
\curveto(522.890,182.144)(522.447,181.948)(522.102,181.558)
\curveto(521.764,181.167)(521.523,180.682)(521.380,180.103)
\curveto(521.236,179.523)(521.165,178.970)(521.165,178.443)
\lineto(521.165,175.161)
\curveto(521.165,174.738)(521.813,174.527)(523.108,174.527)
\lineto(523.108,173.823)
\lineto(518.206,173.823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,174.185)
\curveto(533.245,174.263)(533.251,174.322)(533.264,174.361)
\lineto(536.165,185.923)
\curveto(536.217,186.151)(536.249,186.330)(536.262,186.460)
\curveto(536.262,186.675)(535.830,186.782)(534.964,186.782)
\curveto(534.827,186.782)(534.759,186.870)(534.759,187.046)
\curveto(534.765,187.079)(534.778,187.137)(534.798,187.222)
\curveto(534.824,187.307)(534.853,187.372)(534.886,187.417)
\curveto(534.925,187.463)(534.977,187.486)(535.042,187.486)
\lineto(537.737,187.700)
\lineto(537.796,187.700)
\curveto(537.796,187.687)(537.818,187.668)(537.864,187.642)
\curveto(537.910,187.622)(537.936,187.609)(537.942,187.603)
\curveto(537.968,187.538)(537.981,187.486)(537.981,187.447)
\lineto(535.882,179.087)
\curveto(536.363,179.289)(536.969,179.767)(537.698,180.523)
\curveto(538.434,181.284)(539.007,181.831)(539.417,182.163)
\curveto(539.833,182.495)(540.354,182.661)(540.979,182.661)
\curveto(541.350,182.661)(541.666,182.534)(541.927,182.281)
\curveto(542.187,182.027)(542.317,181.714)(542.317,181.343)
\curveto(542.317,181.109)(542.268,180.891)(542.171,180.689)
\curveto(542.073,180.493)(541.936,180.334)(541.761,180.210)
\curveto(541.585,180.086)(541.380,180.025)(541.145,180.025)
\curveto(540.930,180.025)(540.748,180.090)(540.598,180.220)
\curveto(540.455,180.357)(540.384,180.532)(540.384,180.747)
\curveto(540.384,181.066)(540.494,181.333)(540.716,181.548)
\curveto(540.943,181.769)(541.217,181.880)(541.536,181.880)
\curveto(541.406,182.056)(541.207,182.144)(540.940,182.144)
\curveto(540.543,182.144)(540.159,182.030)(539.788,181.802)
\curveto(539.423,181.574)(539.026,181.245)(538.596,180.816)
\curveto(538.173,180.392)(537.786,180.002)(537.434,179.644)
\curveto(537.083,179.292)(536.757,179.025)(536.458,178.843)
\curveto(537.246,178.752)(537.929,178.544)(538.509,178.218)
\curveto(539.088,177.899)(539.378,177.407)(539.378,176.743)
\curveto(539.378,176.607)(539.352,176.434)(539.300,176.226)
\curveto(539.182,175.725)(539.124,175.324)(539.124,175.025)
\curveto(539.124,174.426)(539.329,174.126)(539.739,174.126)
\curveto(540.221,174.126)(540.585,174.390)(540.833,174.917)
\curveto(541.087,175.445)(541.295,176.060)(541.458,176.763)
\curveto(541.484,176.841)(541.539,176.880)(541.624,176.880)
\lineto(541.858,176.880)
\curveto(541.910,176.880)(541.953,176.864)(541.985,176.831)
\curveto(542.024,176.799)(542.044,176.756)(542.044,176.704)
\curveto(542.044,176.691)(542.037,176.672)(542.024,176.646)
\curveto(541.523,174.614)(540.748,173.599)(539.700,173.599)
\curveto(539.322,173.599)(538.987,173.687)(538.694,173.863)
\curveto(538.408,174.038)(538.186,174.276)(538.030,174.575)
\curveto(537.874,174.881)(537.796,175.223)(537.796,175.601)
\curveto(537.796,175.816)(537.825,176.037)(537.884,176.265)
\curveto(537.923,176.421)(537.942,176.568)(537.942,176.704)
\curveto(537.942,177.219)(537.714,177.609)(537.259,177.876)
\curveto(536.803,178.143)(536.282,178.306)(535.696,178.364)
\lineto(534.680,174.282)
\curveto(534.628,174.081)(534.527,173.918)(534.378,173.794)
\curveto(534.228,173.664)(534.055,173.599)(533.860,173.599)
\curveto(533.691,173.599)(533.544,173.657)(533.421,173.775)
\curveto(533.303,173.885)(533.245,174.022)(533.245,174.185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.648)
\lineto(480.501,40.648)
\lineto(480.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,0.648)
\lineto(440.501,40.648)
\lineto(440.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,0.648)
\lineto(400.501,40.648)
\lineto(400.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,40.648)
\lineto(240.501,0.648)
\lineto(240.501,0.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,0.648)
\lineto(280.501,40.648)
\lineto(280.501,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.649)
\lineto(40.501,300.649)
\lineto(40.501,300.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,280.649)
\lineto(20.501,280.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.648)
\curveto(0.501,289.602)(9.455,280.648)(20.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,260.648)
\lineto(80.501,300.648)
\lineto(80.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,280.648)
\lineto(60.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,280.648)
\curveto(45.501,277.886)(43.262,275.648)(40.501,275.648)
\curveto(37.739,275.648)(35.501,277.886)(35.501,280.648)
\curveto(35.501,283.409)(37.739,285.648)(40.501,285.648)
\curveto(43.262,285.648)(45.501,283.409)(45.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,280.648)
\curveto(85.501,277.886)(83.262,275.648)(80.501,275.648)
\curveto(77.739,275.648)(75.501,277.886)(75.501,280.648)
\curveto(75.501,283.409)(77.739,285.648)(80.501,285.648)
\curveto(83.262,285.648)(85.501,283.409)(85.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,260.648)
\lineto(120.501,300.648)
\lineto(120.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,280.648)
\lineto(100.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,280.648)
\curveto(125.501,277.886)(123.262,275.648)(120.501,275.648)
\curveto(117.739,275.648)(115.501,277.886)(115.501,280.648)
\curveto(115.501,283.409)(117.739,285.648)(120.501,285.648)
\curveto(123.262,285.648)(125.501,283.409)(125.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.648)
\lineto(80.501,260.648)
\lineto(80.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,240.648)
\lineto(60.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,240.648)
\curveto(85.501,237.886)(83.262,235.648)(80.501,235.648)
\curveto(77.739,235.648)(75.501,237.886)(75.501,240.648)
\curveto(75.501,243.409)(77.739,245.648)(80.501,245.648)
\curveto(83.262,245.648)(85.501,243.409)(85.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,220.648)
\lineto(120.501,260.648)
\lineto(120.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,240.648)
\lineto(100.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,240.648)
\curveto(125.501,237.886)(123.262,235.648)(120.501,235.648)
\curveto(117.739,235.648)(115.501,237.886)(115.501,240.648)
\curveto(115.501,243.409)(117.739,245.648)(120.501,245.648)
\curveto(123.262,245.648)(125.501,243.409)(125.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,260.648)
\curveto(40.501,249.602)(49.455,240.648)(60.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,180.648)
\lineto(120.501,220.648)
\lineto(120.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,200.648)
\lineto(100.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,200.648)
\curveto(125.501,197.886)(123.262,195.648)(120.501,195.648)
\curveto(117.739,195.648)(115.501,197.886)(115.501,200.648)
\curveto(115.501,203.409)(117.739,205.648)(120.501,205.648)
\curveto(123.262,205.648)(125.501,203.409)(125.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,220.648)
\curveto(80.501,209.602)(89.455,200.648)(100.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,260.648)
\lineto(240.501,300.648)
\lineto(240.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,280.648)
\lineto(220.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,260.648)
\lineto(200.501,300.648)
\lineto(200.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,280.648)
\lineto(180.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,280.648)
\curveto(205.501,277.886)(203.262,275.648)(200.501,275.648)
\curveto(197.739,275.648)(195.501,277.886)(195.501,280.648)
\curveto(195.501,283.409)(197.739,285.648)(200.501,285.648)
\curveto(203.262,285.648)(205.501,283.409)(205.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,280.648)
\curveto(245.501,277.886)(243.262,275.648)(240.501,275.648)
\curveto(237.739,275.648)(235.501,277.886)(235.501,280.648)
\curveto(235.501,283.409)(237.739,285.648)(240.501,285.648)
\curveto(243.262,285.648)(245.501,283.409)(245.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,260.648)
\lineto(160.501,300.648)
\lineto(160.501,300.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.648)
\lineto(140.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,280.648)
\curveto(165.501,277.886)(163.262,275.648)(160.501,275.648)
\curveto(157.739,275.648)(155.501,277.886)(155.501,280.648)
\curveto(155.501,283.409)(157.739,285.648)(160.501,285.648)
\curveto(163.262,285.648)(165.501,283.409)(165.501,280.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,220.648)
\lineto(240.501,260.648)
\lineto(240.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,240.648)
\lineto(220.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,220.648)
\lineto(200.501,260.648)
\lineto(200.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,240.648)
\lineto(180.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,240.648)
\curveto(205.501,237.886)(203.262,235.648)(200.501,235.648)
\curveto(197.739,235.648)(195.501,237.886)(195.501,240.648)
\curveto(195.501,243.409)(197.739,245.648)(200.501,245.648)
\curveto(203.262,245.648)(205.501,243.409)(205.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,240.648)
\curveto(245.501,237.886)(243.262,235.648)(240.501,235.648)
\curveto(237.739,235.648)(235.501,237.886)(235.501,240.648)
\curveto(235.501,243.409)(237.739,245.648)(240.501,245.648)
\curveto(243.262,245.648)(245.501,243.409)(245.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,220.648)
\lineto(160.501,260.648)
\lineto(160.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.648)
\lineto(140.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,240.648)
\curveto(165.501,237.886)(163.262,235.648)(160.501,235.648)
\curveto(157.739,235.648)(155.501,237.886)(155.501,240.648)
\curveto(155.501,243.409)(157.739,245.648)(160.501,245.648)
\curveto(163.262,245.648)(165.501,243.409)(165.501,240.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,180.648)
\lineto(240.501,220.648)
\lineto(240.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,200.648)
\lineto(220.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,180.649)
\lineto(200.501,220.649)
\lineto(200.501,220.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,200.648)
\lineto(180.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,200.648)
\curveto(205.501,197.886)(203.262,195.648)(200.501,195.648)
\curveto(197.739,195.648)(195.501,197.886)(195.501,200.648)
\curveto(195.501,203.409)(197.739,205.648)(200.501,205.648)
\curveto(203.262,205.648)(205.501,203.409)(205.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,200.648)
\curveto(245.501,197.886)(243.262,195.648)(240.501,195.648)
\curveto(237.739,195.648)(235.501,197.886)(235.501,200.648)
\curveto(235.501,203.409)(237.739,205.648)(240.501,205.648)
\curveto(243.262,205.648)(245.501,203.409)(245.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,180.649)
\lineto(160.501,220.649)
\lineto(160.501,220.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,200.648)
\lineto(140.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,200.648)
\curveto(165.501,197.886)(163.262,195.648)(160.501,195.648)
\curveto(157.739,195.648)(155.501,197.886)(155.501,200.648)
\curveto(155.501,203.409)(157.739,205.648)(160.501,205.648)
\curveto(163.262,205.648)(165.501,203.409)(165.501,200.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,200.648)
\lineto(260.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,240.648)
\lineto(260.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,280.648)
\lineto(260.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,200.648)
\lineto(300.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.648)
\lineto(340.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.648)
\lineto(300.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,280.648)
\lineto(300.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.648)
\lineto(340.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.648)
\lineto(340.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,280.648)
\lineto(400.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.648)
\curveto(400.501,191.694)(391.546,200.648)(380.501,200.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,220.648)
\curveto(440.501,231.694)(431.546,240.648)(420.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,260.648)
\curveto(480.501,271.694)(471.546,280.648)(460.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,130.647)
\lineto(400.501,180.647)
\lineto(400.501,180.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.648)
\lineto(440.501,220.648)
\lineto(440.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.648)
\lineto(480.501,260.648)
\lineto(480.501,260.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,80.647)
\lineto(400.501,130.647)
\lineto(400.501,130.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,130.647)
\lineto(440.501,180.647)
\lineto(440.501,180.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.648)
\lineto(480.501,220.648)
\lineto(480.501,220.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,130.647)
\lineto(480.501,180.647)
\lineto(480.501,180.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.647)
\lineto(440.501,130.647)
\lineto(440.501,130.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.647)
\lineto(480.501,130.647)
\lineto(480.501,130.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,40.929)
\lineto(440.501,80.929)
\lineto(440.501,80.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.929)
\lineto(480.501,80.929)
\lineto(480.501,80.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.648)
\lineto(420.501,240.648)
\lineto(420.501,240.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.648)
\lineto(400.501,280.648)
\lineto(400.501,280.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,40.648)
\lineto(280.501,60.648)
\lineto(280.501,60.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,60.648)
\curveto(280.501,71.694)(271.546,80.648)(260.501,80.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,140.649)
\lineto(160.501,180.649)
\lineto(160.501,180.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.649)
\lineto(140.501,160.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.649)
\lineto(200.501,180.649)
\lineto(200.501,180.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.648)
\lineto(180.501,160.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,160.648)
\curveto(165.501,157.886)(163.262,155.648)(160.501,155.648)
\curveto(157.739,155.648)(155.501,157.886)(155.501,160.648)
\curveto(155.501,163.409)(157.739,165.648)(160.501,165.648)
\curveto(163.262,165.648)(165.501,163.409)(165.501,160.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,160.648)
\curveto(205.501,157.886)(203.262,155.648)(200.501,155.648)
\curveto(197.739,155.648)(195.501,157.886)(195.501,160.648)
\curveto(195.501,163.409)(197.739,165.648)(200.501,165.648)
\curveto(203.262,165.648)(205.501,163.409)(205.501,160.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.648)
\lineto(240.501,180.648)
\lineto(240.501,180.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,160.648)
\lineto(220.501,160.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,160.648)
\curveto(245.501,157.886)(243.262,155.648)(240.501,155.648)
\curveto(237.739,155.648)(235.501,157.886)(235.501,160.648)
\curveto(235.501,163.409)(237.739,165.648)(240.501,165.648)
\curveto(243.262,165.648)(245.501,163.409)(245.501,160.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.648)
\lineto(200.501,140.648)
\lineto(200.501,140.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.648)
\lineto(180.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,120.648)
\curveto(205.501,117.886)(203.262,115.648)(200.501,115.648)
\curveto(197.739,115.648)(195.501,117.886)(195.501,120.648)
\curveto(195.501,123.409)(197.739,125.648)(200.501,125.648)
\curveto(203.262,125.648)(205.501,123.409)(205.501,120.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.648)
\lineto(240.501,140.648)
\lineto(240.501,140.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,120.648)
\lineto(220.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,120.648)
\curveto(245.501,117.886)(243.262,115.648)(240.501,115.648)
\curveto(237.739,115.648)(235.501,117.886)(235.501,120.648)
\curveto(235.501,123.409)(237.739,125.648)(240.501,125.648)
\curveto(243.262,125.648)(245.501,123.409)(245.501,120.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,140.648)
\curveto(160.501,129.602)(169.455,120.648)(180.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,60.648)
\lineto(240.501,100.648)
\lineto(240.501,100.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.648)
\lineto(220.501,80.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,80.648)
\curveto(245.501,77.886)(243.262,75.648)(240.501,75.648)
\curveto(237.739,75.648)(235.501,77.886)(235.501,80.648)
\curveto(235.501,83.409)(237.739,85.648)(240.501,85.648)
\curveto(243.262,85.648)(245.501,83.409)(245.501,80.648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.648)
\curveto(200.501,89.602)(209.455,80.648)(220.501,80.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.648)
\lineto(260.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,160.648)
\lineto(260.501,160.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,160.648)
\lineto(300.501,160.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,100.648)
\curveto(320.501,111.694)(311.546,120.648)(300.501,120.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,140.648)
\curveto(360.501,151.694)(351.546,160.648)(340.501,160.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,80.647)
\lineto(360.501,140.649)
\lineto(360.501,140.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,40.929)
\lineto(400.501,80.929)
\lineto(400.501,80.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,40.648)
\lineto(240.501,60.648)
\lineto(240.501,60.648)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.212,65.367)
\lineto(290.212,65.367)
\lineto(290.212,45.367)
\lineto(270.212,45.367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.212,65.367)
\lineto(290.212,65.367)
\lineto(290.212,45.367)
\lineto(270.212,45.367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.630,50.261)
\curveto(276.630,50.323)(276.635,50.369)(276.645,50.400)
\lineto(278.936,59.532)
\curveto(278.977,59.712)(279.003,59.853)(279.013,59.956)
\curveto(279.013,60.125)(278.671,60.210)(277.987,60.210)
\curveto(277.879,60.210)(277.825,60.280)(277.825,60.419)
\curveto(277.830,60.444)(277.841,60.490)(277.856,60.557)
\curveto(277.877,60.624)(277.900,60.676)(277.926,60.712)
\curveto(277.956,60.748)(277.998,60.766)(278.049,60.766)
\lineto(280.178,60.935)
\lineto(280.224,60.935)
\curveto(280.224,60.925)(280.242,60.910)(280.278,60.889)
\curveto(280.314,60.874)(280.334,60.863)(280.340,60.858)
\curveto(280.360,60.807)(280.370,60.766)(280.370,60.735)
\lineto(278.712,54.133)
\curveto(279.093,54.292)(279.571,54.670)(280.147,55.266)
\curveto(280.728,55.868)(281.180,56.300)(281.504,56.562)
\curveto(281.833,56.824)(282.245,56.956)(282.738,56.956)
\curveto(283.031,56.956)(283.281,56.855)(283.486,56.655)
\curveto(283.692,56.454)(283.795,56.207)(283.795,55.914)
\curveto(283.795,55.729)(283.756,55.557)(283.679,55.398)
\curveto(283.602,55.243)(283.494,55.117)(283.355,55.020)
\curveto(283.216,54.922)(283.054,54.873)(282.869,54.873)
\curveto(282.700,54.873)(282.556,54.925)(282.437,55.027)
\curveto(282.324,55.135)(282.268,55.274)(282.268,55.444)
\curveto(282.268,55.696)(282.355,55.907)(282.530,56.076)
\curveto(282.710,56.251)(282.926,56.339)(283.178,56.339)
\curveto(283.075,56.477)(282.918,56.547)(282.707,56.547)
\curveto(282.394,56.547)(282.090,56.457)(281.797,56.277)
\curveto(281.509,56.097)(281.196,55.837)(280.856,55.498)
\curveto(280.522,55.164)(280.216,54.855)(279.939,54.572)
\curveto(279.661,54.295)(279.404,54.084)(279.167,53.940)
\curveto(279.789,53.868)(280.329,53.703)(280.787,53.446)
\curveto(281.245,53.194)(281.473,52.806)(281.473,52.282)
\curveto(281.473,52.174)(281.453,52.037)(281.412,51.873)
\curveto(281.319,51.477)(281.273,51.161)(281.273,50.924)
\curveto(281.273,50.451)(281.435,50.215)(281.759,50.215)
\curveto(282.139,50.215)(282.427,50.423)(282.623,50.839)
\curveto(282.823,51.256)(282.988,51.742)(283.116,52.297)
\curveto(283.137,52.359)(283.180,52.390)(283.247,52.390)
\lineto(283.432,52.390)
\curveto(283.473,52.390)(283.507,52.377)(283.533,52.351)
\curveto(283.563,52.325)(283.579,52.292)(283.579,52.251)
\curveto(283.579,52.241)(283.574,52.225)(283.563,52.205)
\curveto(283.168,50.600)(282.556,49.798)(281.728,49.798)
\curveto(281.430,49.798)(281.165,49.868)(280.933,50.006)
\curveto(280.707,50.145)(280.532,50.333)(280.409,50.569)
\curveto(280.286,50.811)(280.224,51.081)(280.224,51.379)
\curveto(280.224,51.549)(280.247,51.724)(280.293,51.904)
\curveto(280.324,52.027)(280.340,52.143)(280.340,52.251)
\curveto(280.340,52.657)(280.160,52.966)(279.800,53.176)
\curveto(279.440,53.387)(279.028,53.516)(278.566,53.562)
\lineto(277.764,50.338)
\curveto(277.722,50.179)(277.643,50.050)(277.524,49.952)
\curveto(277.406,49.850)(277.270,49.798)(277.116,49.798)
\curveto(276.982,49.798)(276.866,49.844)(276.769,49.937)
\curveto(276.676,50.024)(276.630,50.132)(276.630,50.261)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.212,65.367)
\lineto(330.212,65.367)
\lineto(330.212,45.367)
\lineto(310.212,45.367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.212,65.367)
\lineto(330.212,65.367)
\lineto(330.212,45.367)
\lineto(310.212,45.367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.630,50.261)
\curveto(316.630,50.323)(316.635,50.369)(316.645,50.400)
\lineto(318.936,59.532)
\curveto(318.977,59.712)(319.003,59.853)(319.013,59.956)
\curveto(319.013,60.125)(318.671,60.210)(317.987,60.210)
\curveto(317.879,60.210)(317.825,60.280)(317.825,60.419)
\curveto(317.830,60.444)(317.841,60.490)(317.856,60.557)
\curveto(317.877,60.624)(317.900,60.676)(317.926,60.712)
\curveto(317.956,60.748)(317.998,60.766)(318.049,60.766)
\lineto(320.178,60.935)
\lineto(320.224,60.935)
\curveto(320.224,60.925)(320.242,60.910)(320.278,60.889)
\curveto(320.314,60.874)(320.334,60.863)(320.340,60.858)
\curveto(320.360,60.807)(320.370,60.766)(320.370,60.735)
\lineto(318.712,54.133)
\curveto(319.093,54.292)(319.571,54.670)(320.147,55.266)
\curveto(320.728,55.868)(321.180,56.300)(321.504,56.562)
\curveto(321.833,56.824)(322.245,56.956)(322.738,56.956)
\curveto(323.031,56.956)(323.281,56.855)(323.486,56.655)
\curveto(323.692,56.454)(323.795,56.207)(323.795,55.914)
\curveto(323.795,55.729)(323.756,55.557)(323.679,55.398)
\curveto(323.602,55.243)(323.494,55.117)(323.355,55.020)
\curveto(323.216,54.922)(323.054,54.873)(322.869,54.873)
\curveto(322.700,54.873)(322.556,54.925)(322.437,55.027)
\curveto(322.324,55.135)(322.268,55.274)(322.268,55.444)
\curveto(322.268,55.696)(322.355,55.907)(322.530,56.076)
\curveto(322.710,56.251)(322.926,56.339)(323.178,56.339)
\curveto(323.075,56.477)(322.918,56.547)(322.707,56.547)
\curveto(322.394,56.547)(322.090,56.457)(321.797,56.277)
\curveto(321.509,56.097)(321.196,55.837)(320.856,55.498)
\curveto(320.522,55.164)(320.216,54.855)(319.939,54.572)
\curveto(319.661,54.295)(319.404,54.084)(319.167,53.940)
\curveto(319.789,53.868)(320.329,53.703)(320.787,53.446)
\curveto(321.245,53.194)(321.473,52.806)(321.473,52.282)
\curveto(321.473,52.174)(321.453,52.037)(321.412,51.873)
\curveto(321.319,51.477)(321.273,51.161)(321.273,50.924)
\curveto(321.273,50.451)(321.435,50.215)(321.759,50.215)
\curveto(322.139,50.215)(322.427,50.423)(322.623,50.839)
\curveto(322.823,51.256)(322.988,51.742)(323.116,52.297)
\curveto(323.137,52.359)(323.180,52.390)(323.247,52.390)
\lineto(323.432,52.390)
\curveto(323.473,52.390)(323.507,52.377)(323.533,52.351)
\curveto(323.563,52.325)(323.579,52.292)(323.579,52.251)
\curveto(323.579,52.241)(323.574,52.225)(323.563,52.205)
\curveto(323.168,50.600)(322.556,49.798)(321.728,49.798)
\curveto(321.430,49.798)(321.165,49.868)(320.933,50.006)
\curveto(320.707,50.145)(320.532,50.333)(320.409,50.569)
\curveto(320.286,50.811)(320.224,51.081)(320.224,51.379)
\curveto(320.224,51.549)(320.247,51.724)(320.293,51.904)
\curveto(320.324,52.027)(320.340,52.143)(320.340,52.251)
\curveto(320.340,52.657)(320.160,52.966)(319.800,53.176)
\curveto(319.440,53.387)(319.028,53.516)(318.566,53.562)
\lineto(317.764,50.338)
\curveto(317.722,50.179)(317.643,50.050)(317.524,49.952)
\curveto(317.406,49.850)(317.270,49.798)(317.116,49.798)
\curveto(316.982,49.798)(316.866,49.844)(316.769,49.937)
\curveto(316.676,50.024)(316.630,50.132)(316.630,50.261)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.212,65.367)
\lineto(370.212,65.367)
\lineto(370.212,45.367)
\lineto(350.212,45.367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.212,65.367)
\lineto(370.212,65.367)
\lineto(370.212,45.367)
\lineto(350.212,45.367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.630,50.261)
\curveto(356.630,50.323)(356.635,50.369)(356.645,50.400)
\lineto(358.936,59.532)
\curveto(358.977,59.712)(359.003,59.853)(359.013,59.956)
\curveto(359.013,60.125)(358.671,60.210)(357.987,60.210)
\curveto(357.879,60.210)(357.825,60.280)(357.825,60.419)
\curveto(357.830,60.444)(357.841,60.490)(357.856,60.557)
\curveto(357.877,60.624)(357.900,60.676)(357.926,60.712)
\curveto(357.956,60.748)(357.998,60.766)(358.049,60.766)
\lineto(360.178,60.935)
\lineto(360.224,60.935)
\curveto(360.224,60.925)(360.242,60.910)(360.278,60.889)
\curveto(360.314,60.874)(360.334,60.863)(360.340,60.858)
\curveto(360.360,60.807)(360.370,60.766)(360.370,60.735)
\lineto(358.712,54.133)
\curveto(359.093,54.292)(359.571,54.670)(360.147,55.266)
\curveto(360.728,55.868)(361.180,56.300)(361.504,56.562)
\curveto(361.833,56.824)(362.245,56.956)(362.738,56.956)
\curveto(363.031,56.956)(363.281,56.855)(363.486,56.655)
\curveto(363.692,56.454)(363.795,56.207)(363.795,55.914)
\curveto(363.795,55.729)(363.756,55.557)(363.679,55.398)
\curveto(363.602,55.243)(363.494,55.117)(363.355,55.020)
\curveto(363.216,54.922)(363.054,54.873)(362.869,54.873)
\curveto(362.700,54.873)(362.556,54.925)(362.437,55.027)
\curveto(362.324,55.135)(362.268,55.274)(362.268,55.444)
\curveto(362.268,55.696)(362.355,55.907)(362.530,56.076)
\curveto(362.710,56.251)(362.926,56.339)(363.178,56.339)
\curveto(363.075,56.477)(362.918,56.547)(362.707,56.547)
\curveto(362.394,56.547)(362.090,56.457)(361.797,56.277)
\curveto(361.509,56.097)(361.196,55.837)(360.856,55.498)
\curveto(360.522,55.164)(360.216,54.855)(359.939,54.572)
\curveto(359.661,54.295)(359.404,54.084)(359.167,53.940)
\curveto(359.789,53.868)(360.329,53.703)(360.787,53.446)
\curveto(361.245,53.194)(361.473,52.806)(361.473,52.282)
\curveto(361.473,52.174)(361.453,52.037)(361.412,51.873)
\curveto(361.319,51.477)(361.273,51.161)(361.273,50.924)
\curveto(361.273,50.451)(361.435,50.215)(361.759,50.215)
\curveto(362.139,50.215)(362.427,50.423)(362.623,50.839)
\curveto(362.823,51.256)(362.988,51.742)(363.116,52.297)
\curveto(363.137,52.359)(363.180,52.390)(363.247,52.390)
\lineto(363.432,52.390)
\curveto(363.473,52.390)(363.507,52.377)(363.533,52.351)
\curveto(363.563,52.325)(363.579,52.292)(363.579,52.251)
\curveto(363.579,52.241)(363.574,52.225)(363.563,52.205)
\curveto(363.168,50.600)(362.556,49.798)(361.728,49.798)
\curveto(361.430,49.798)(361.165,49.868)(360.933,50.006)
\curveto(360.707,50.145)(360.532,50.333)(360.409,50.569)
\curveto(360.286,50.811)(360.224,51.081)(360.224,51.379)
\curveto(360.224,51.549)(360.247,51.724)(360.293,51.904)
\curveto(360.324,52.027)(360.340,52.143)(360.340,52.251)
\curveto(360.340,52.657)(360.160,52.966)(359.800,53.176)
\curveto(359.440,53.387)(359.028,53.516)(358.566,53.562)
\lineto(357.764,50.338)
\curveto(357.722,50.179)(357.643,50.050)(357.524,49.952)
\curveto(357.406,49.850)(357.270,49.798)(357.116,49.798)
\curveto(356.982,49.798)(356.866,49.844)(356.769,49.937)
\curveto(356.676,50.024)(356.630,50.132)(356.630,50.261)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.212,65.647)
\lineto(410.212,65.647)
\lineto(410.212,45.647)
\lineto(390.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.212,65.647)
\lineto(410.212,65.647)
\lineto(410.212,45.647)
\lineto(390.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.630,50.541)
\curveto(396.630,50.603)(396.635,50.649)(396.645,50.680)
\lineto(398.936,59.812)
\curveto(398.977,59.992)(399.003,60.133)(399.013,60.236)
\curveto(399.013,60.406)(398.671,60.491)(397.987,60.491)
\curveto(397.879,60.491)(397.825,60.560)(397.825,60.699)
\curveto(397.830,60.725)(397.841,60.771)(397.856,60.838)
\curveto(397.877,60.905)(397.900,60.956)(397.926,60.992)
\curveto(397.956,61.028)(397.998,61.046)(398.049,61.046)
\lineto(400.178,61.216)
\lineto(400.224,61.216)
\curveto(400.224,61.205)(400.242,61.190)(400.278,61.169)
\curveto(400.314,61.154)(400.334,61.144)(400.340,61.139)
\curveto(400.360,61.087)(400.370,61.046)(400.370,61.015)
\lineto(398.712,54.413)
\curveto(399.093,54.572)(399.571,54.950)(400.147,55.547)
\curveto(400.728,56.148)(401.180,56.580)(401.504,56.843)
\curveto(401.833,57.105)(402.245,57.236)(402.738,57.236)
\curveto(403.031,57.236)(403.281,57.136)(403.486,56.935)
\curveto(403.692,56.735)(403.795,56.488)(403.795,56.195)
\curveto(403.795,56.010)(403.756,55.837)(403.679,55.678)
\curveto(403.602,55.524)(403.494,55.398)(403.355,55.300)
\curveto(403.216,55.202)(403.054,55.154)(402.869,55.154)
\curveto(402.700,55.154)(402.556,55.205)(402.437,55.308)
\curveto(402.324,55.416)(402.268,55.555)(402.268,55.724)
\curveto(402.268,55.976)(402.355,56.187)(402.530,56.357)
\curveto(402.710,56.532)(402.926,56.619)(403.178,56.619)
\curveto(403.075,56.758)(402.918,56.827)(402.707,56.827)
\curveto(402.394,56.827)(402.090,56.737)(401.797,56.557)
\curveto(401.509,56.377)(401.196,56.118)(400.856,55.778)
\curveto(400.522,55.444)(400.216,55.136)(399.939,54.853)
\curveto(399.661,54.575)(399.404,54.364)(399.167,54.220)
\curveto(399.789,54.148)(400.329,53.984)(400.787,53.727)
\curveto(401.245,53.475)(401.473,53.087)(401.473,52.562)
\curveto(401.473,52.454)(401.453,52.318)(401.412,52.153)
\curveto(401.319,51.757)(401.273,51.441)(401.273,51.205)
\curveto(401.273,50.732)(401.435,50.495)(401.759,50.495)
\curveto(402.139,50.495)(402.427,50.703)(402.623,51.120)
\curveto(402.823,51.536)(402.988,52.022)(403.116,52.578)
\curveto(403.137,52.639)(403.180,52.670)(403.247,52.670)
\lineto(403.432,52.670)
\curveto(403.473,52.670)(403.507,52.657)(403.533,52.631)
\curveto(403.563,52.606)(403.579,52.572)(403.579,52.531)
\curveto(403.579,52.521)(403.574,52.506)(403.563,52.485)
\curveto(403.168,50.881)(402.556,50.079)(401.728,50.079)
\curveto(401.430,50.079)(401.165,50.148)(400.933,50.287)
\curveto(400.707,50.426)(400.532,50.613)(400.409,50.850)
\curveto(400.286,51.092)(400.224,51.361)(400.224,51.660)
\curveto(400.224,51.829)(400.247,52.004)(400.293,52.184)
\curveto(400.324,52.308)(400.340,52.423)(400.340,52.531)
\curveto(400.340,52.937)(400.160,53.246)(399.800,53.457)
\curveto(399.440,53.668)(399.028,53.796)(398.566,53.842)
\lineto(397.764,50.618)
\curveto(397.722,50.459)(397.643,50.331)(397.524,50.233)
\curveto(397.406,50.130)(397.270,50.079)(397.116,50.079)
\curveto(396.982,50.079)(396.866,50.125)(396.769,50.217)
\curveto(396.676,50.305)(396.630,50.413)(396.630,50.541)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.212,65.647)
\lineto(450.212,65.647)
\lineto(450.212,45.647)
\lineto(430.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.212,65.647)
\lineto(450.212,65.647)
\lineto(450.212,45.647)
\lineto(430.212,45.647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.630,50.541)
\curveto(436.630,50.603)(436.635,50.649)(436.645,50.680)
\lineto(438.936,59.812)
\curveto(438.977,59.992)(439.003,60.133)(439.013,60.236)
\curveto(439.013,60.406)(438.671,60.491)(437.987,60.491)
\curveto(437.879,60.491)(437.825,60.560)(437.825,60.699)
\curveto(437.830,60.725)(437.841,60.771)(437.856,60.838)
\curveto(437.877,60.905)(437.900,60.956)(437.926,60.992)
\curveto(437.956,61.028)(437.998,61.046)(438.049,61.046)
\lineto(440.178,61.216)
\lineto(440.224,61.216)
\curveto(440.224,61.205)(440.242,61.190)(440.278,61.169)
\curveto(440.314,61.154)(440.334,61.144)(440.340,61.139)
\curveto(440.360,61.087)(440.370,61.046)(440.370,61.015)
\lineto(438.712,54.413)
\curveto(439.093,54.572)(439.571,54.950)(440.147,55.547)
\curveto(440.728,56.148)(441.180,56.580)(441.504,56.843)
\curveto(441.833,57.105)(442.245,57.236)(442.738,57.236)
\curveto(443.031,57.236)(443.281,57.136)(443.486,56.935)
\curveto(443.692,56.735)(443.795,56.488)(443.795,56.195)
\curveto(443.795,56.010)(443.756,55.837)(443.679,55.678)
\curveto(443.602,55.524)(443.494,55.398)(443.355,55.300)
\curveto(443.216,55.202)(443.054,55.154)(442.869,55.154)
\curveto(442.700,55.154)(442.556,55.205)(442.437,55.308)
\curveto(442.324,55.416)(442.268,55.555)(442.268,55.724)
\curveto(442.268,55.976)(442.355,56.187)(442.530,56.357)
\curveto(442.710,56.532)(442.926,56.619)(443.178,56.619)
\curveto(443.075,56.758)(442.918,56.827)(442.707,56.827)
\curveto(442.394,56.827)(442.090,56.737)(441.797,56.557)
\curveto(441.509,56.377)(441.196,56.118)(440.856,55.778)
\curveto(440.522,55.444)(440.216,55.136)(439.939,54.853)
\curveto(439.661,54.575)(439.404,54.364)(439.167,54.220)
\curveto(439.789,54.148)(440.329,53.984)(440.787,53.727)
\curveto(441.245,53.475)(441.473,53.087)(441.473,52.562)
\curveto(441.473,52.454)(441.453,52.318)(441.412,52.153)
\curveto(441.319,51.757)(441.273,51.441)(441.273,51.205)
\curveto(441.273,50.732)(441.435,50.495)(441.759,50.495)
\curveto(442.139,50.495)(442.427,50.703)(442.623,51.120)
\curveto(442.823,51.536)(442.988,52.022)(443.116,52.578)
\curveto(443.137,52.639)(443.180,52.670)(443.247,52.670)
\lineto(443.432,52.670)
\curveto(443.473,52.670)(443.507,52.657)(443.533,52.631)
\curveto(443.563,52.606)(443.579,52.572)(443.579,52.531)
\curveto(443.579,52.521)(443.574,52.506)(443.563,52.485)
\curveto(443.168,50.881)(442.556,50.079)(441.728,50.079)
\curveto(441.430,50.079)(441.165,50.148)(440.933,50.287)
\curveto(440.707,50.426)(440.532,50.613)(440.409,50.850)
\curveto(440.286,51.092)(440.224,51.361)(440.224,51.660)
\curveto(440.224,51.829)(440.247,52.004)(440.293,52.184)
\curveto(440.324,52.308)(440.340,52.423)(440.340,52.531)
\curveto(440.340,52.937)(440.160,53.246)(439.800,53.457)
\curveto(439.440,53.668)(439.028,53.796)(438.566,53.842)
\lineto(437.764,50.618)
\curveto(437.722,50.459)(437.643,50.331)(437.524,50.233)
\curveto(437.406,50.130)(437.270,50.079)(437.116,50.079)
\curveto(436.982,50.079)(436.866,50.125)(436.769,50.217)
\curveto(436.676,50.305)(436.630,50.413)(436.630,50.541)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.789,65.256)
\lineto(490.789,65.256)
\lineto(490.789,45.256)
\lineto(470.789,45.256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.789,65.256)
\lineto(490.789,65.256)
\lineto(490.789,45.256)
\lineto(470.789,45.256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.207,50.150)
\curveto(477.207,50.212)(477.212,50.258)(477.222,50.289)
\lineto(479.513,59.421)
\curveto(479.554,59.601)(479.580,59.742)(479.590,59.845)
\curveto(479.590,60.015)(479.248,60.100)(478.564,60.100)
\curveto(478.456,60.100)(478.402,60.169)(478.402,60.308)
\curveto(478.407,60.334)(478.418,60.380)(478.433,60.447)
\curveto(478.453,60.513)(478.477,60.565)(478.502,60.601)
\curveto(478.533,60.637)(478.574,60.655)(478.626,60.655)
\lineto(480.754,60.825)
\lineto(480.801,60.825)
\curveto(480.801,60.814)(480.819,60.799)(480.855,60.778)
\curveto(480.891,60.763)(480.911,60.753)(480.916,60.747)
\curveto(480.937,60.696)(480.947,60.655)(480.947,60.624)
\lineto(479.289,54.022)
\curveto(479.670,54.181)(480.148,54.559)(480.724,55.156)
\curveto(481.305,55.757)(481.757,56.189)(482.081,56.451)
\curveto(482.410,56.714)(482.821,56.845)(483.315,56.845)
\curveto(483.608,56.845)(483.857,56.745)(484.063,56.544)
\curveto(484.269,56.344)(484.372,56.097)(484.372,55.804)
\curveto(484.372,55.619)(484.333,55.446)(484.256,55.287)
\curveto(484.179,55.133)(484.071,55.007)(483.932,54.909)
\curveto(483.793,54.811)(483.631,54.762)(483.446,54.762)
\curveto(483.276,54.762)(483.132,54.814)(483.014,54.917)
\curveto(482.901,55.025)(482.845,55.163)(482.845,55.333)
\curveto(482.845,55.585)(482.932,55.796)(483.107,55.966)
\curveto(483.287,56.140)(483.503,56.228)(483.755,56.228)
\curveto(483.652,56.367)(483.495,56.436)(483.284,56.436)
\curveto(482.971,56.436)(482.667,56.346)(482.374,56.166)
\curveto(482.086,55.986)(481.773,55.726)(481.433,55.387)
\curveto(481.099,55.053)(480.793,54.744)(480.515,54.462)
\curveto(480.238,54.184)(479.981,53.973)(479.744,53.829)
\curveto(480.366,53.757)(480.906,53.593)(481.364,53.336)
\curveto(481.821,53.084)(482.050,52.695)(482.050,52.171)
\curveto(482.050,52.063)(482.030,51.927)(481.988,51.762)
\curveto(481.896,51.366)(481.850,51.050)(481.850,50.814)
\curveto(481.850,50.341)(482.012,50.104)(482.336,50.104)
\curveto(482.716,50.104)(483.004,50.312)(483.199,50.729)
\curveto(483.400,51.145)(483.564,51.631)(483.693,52.186)
\curveto(483.714,52.248)(483.757,52.279)(483.824,52.279)
\lineto(484.009,52.279)
\curveto(484.050,52.279)(484.084,52.266)(484.109,52.240)
\curveto(484.140,52.215)(484.156,52.181)(484.156,52.140)
\curveto(484.156,52.130)(484.151,52.114)(484.140,52.094)
\curveto(483.744,50.490)(483.132,49.688)(482.305,49.688)
\curveto(482.006,49.688)(481.742,49.757)(481.510,49.896)
\curveto(481.284,50.035)(481.109,50.222)(480.986,50.459)
\curveto(480.862,50.700)(480.801,50.970)(480.801,51.269)
\curveto(480.801,51.438)(480.824,51.613)(480.870,51.793)
\curveto(480.901,51.916)(480.916,52.032)(480.916,52.140)
\curveto(480.916,52.546)(480.736,52.855)(480.377,53.066)
\curveto(480.017,53.276)(479.605,53.405)(479.142,53.451)
\lineto(478.340,50.227)
\curveto(478.299,50.068)(478.220,49.939)(478.101,49.842)
\curveto(477.983,49.739)(477.847,49.688)(477.693,49.688)
\curveto(477.559,49.688)(477.443,49.734)(477.345,49.826)
\curveto(477.253,49.914)(477.207,50.022)(477.207,50.150)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,180.648)
\curveto(120.501,169.602)(129.455,160.648)(140.501,160.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,300.647)
\lineto(0.501,320.647)
\lineto(0.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,300.647)
\lineto(40.501,320.647)
\lineto(40.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,300.647)
\lineto(80.501,320.647)
\lineto(80.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,300.647)
\lineto(120.501,320.647)
\lineto(120.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,300.647)
\lineto(160.501,320.647)
\lineto(160.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,300.647)
\lineto(200.501,320.647)
\lineto(200.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.647)
\lineto(240.501,320.647)
\lineto(240.501,320.647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,40.648)
\lineto(537.251,40.648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.542,16.226)
\lineto(497.542,21.743)
\lineto(495.882,21.743)
\lineto(495.882,22.261)
\curveto(496.754,22.261)(497.395,22.668)(497.805,23.482)
\curveto(498.216,24.295)(498.421,25.178)(498.421,26.128)
\lineto(498.997,26.128)
\lineto(498.997,22.447)
\lineto(501.819,22.447)
\lineto(501.819,21.743)
\lineto(498.997,21.743)
\lineto(498.997,16.265)
\curveto(498.997,15.711)(499.088,15.226)(499.270,14.810)
\curveto(499.459,14.393)(499.794,14.185)(500.276,14.185)
\curveto(500.732,14.185)(501.061,14.403)(501.262,14.839)
\curveto(501.464,15.282)(501.565,15.757)(501.565,16.265)
\lineto(501.565,17.447)
\lineto(502.141,17.447)
\lineto(502.141,16.226)
\curveto(502.141,15.809)(502.063,15.396)(501.907,14.986)
\curveto(501.757,14.582)(501.533,14.250)(501.233,13.989)
\curveto(500.934,13.729)(500.569,13.599)(500.139,13.599)
\curveto(499.339,13.599)(498.704,13.836)(498.235,14.312)
\curveto(497.773,14.794)(497.542,15.432)(497.542,16.226)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.889,13.823)
\lineto(503.889,14.527)
\curveto(504.345,14.527)(504.719,14.562)(505.012,14.634)
\curveto(505.305,14.706)(505.452,14.881)(505.452,15.161)
\lineto(505.452,20.620)
\curveto(505.452,21.135)(505.351,21.450)(505.149,21.568)
\curveto(504.954,21.685)(504.563,21.743)(503.977,21.743)
\lineto(503.977,22.447)
\lineto(506.858,22.661)
\lineto(506.858,15.161)
\curveto(506.858,14.881)(506.985,14.706)(507.239,14.634)
\curveto(507.493,14.562)(507.831,14.527)(508.255,14.527)
\lineto(508.255,13.823)
\lineto(503.889,13.823)
\moveto(504.739,26.099)
\curveto(504.739,26.392)(504.850,26.649)(505.071,26.870)
\curveto(505.292,27.092)(505.546,27.202)(505.833,27.202)
\curveto(506.022,27.202)(506.204,27.154)(506.380,27.056)
\curveto(506.555,26.958)(506.692,26.822)(506.790,26.646)
\curveto(506.887,26.470)(506.936,26.288)(506.936,26.099)
\curveto(506.936,25.812)(506.826,25.558)(506.604,25.337)
\curveto(506.383,25.116)(506.126,25.005)(505.833,25.005)
\curveto(505.546,25.005)(505.292,25.116)(505.071,25.337)
\curveto(504.850,25.558)(504.739,25.812)(504.739,26.099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.802,13.599)
\curveto(512.988,13.599)(512.239,13.810)(511.555,14.234)
\curveto(510.878,14.663)(510.344,15.233)(509.954,15.943)
\curveto(509.570,16.659)(509.378,17.414)(509.378,18.208)
\curveto(509.378,18.989)(509.553,19.732)(509.905,20.435)
\curveto(510.263,21.138)(510.758,21.704)(511.389,22.134)
\curveto(512.027,22.570)(512.737,22.788)(513.518,22.788)
\curveto(514.130,22.788)(514.661,22.684)(515.110,22.476)
\curveto(515.566,22.274)(515.940,21.991)(516.233,21.626)
\curveto(516.526,21.262)(516.747,20.832)(516.897,20.337)
\curveto(517.047,19.842)(517.122,19.299)(517.122,18.706)
\curveto(517.122,18.531)(517.053,18.443)(516.917,18.443)
\lineto(511.126,18.443)
\lineto(511.126,18.228)
\curveto(511.126,17.121)(511.347,16.170)(511.790,15.376)
\curveto(512.239,14.582)(512.968,14.185)(513.977,14.185)
\curveto(514.387,14.185)(514.765,14.276)(515.110,14.458)
\curveto(515.462,14.641)(515.764,14.894)(516.018,15.220)
\curveto(516.279,15.545)(516.455,15.894)(516.546,16.265)
\curveto(516.559,16.310)(516.581,16.350)(516.614,16.382)
\curveto(516.653,16.421)(516.695,16.441)(516.741,16.441)
\lineto(516.917,16.441)
\curveto(517.053,16.441)(517.122,16.356)(517.122,16.187)
\curveto(516.933,15.432)(516.526,14.810)(515.901,14.322)
\curveto(515.276,13.840)(514.576,13.599)(513.802,13.599)
\moveto(511.145,18.941)
\lineto(515.706,18.941)
\curveto(515.706,19.442)(515.634,19.950)(515.491,20.464)
\curveto(515.354,20.978)(515.123,21.405)(514.798,21.743)
\curveto(514.472,22.088)(514.046,22.261)(513.518,22.261)
\curveto(512.763,22.261)(512.177,21.906)(511.761,21.197)
\curveto(511.350,20.493)(511.145,19.741)(511.145,18.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.206,13.823)
\lineto(518.206,14.527)
\curveto(518.662,14.527)(519.036,14.562)(519.329,14.634)
\curveto(519.622,14.706)(519.768,14.881)(519.768,15.161)
\lineto(519.768,20.620)
\curveto(519.768,20.978)(519.713,21.236)(519.602,21.392)
\curveto(519.498,21.555)(519.345,21.652)(519.143,21.685)
\curveto(518.941,21.724)(518.629,21.743)(518.206,21.743)
\lineto(518.206,22.447)
\lineto(521.067,22.661)
\lineto(521.067,20.708)
\curveto(521.282,21.288)(521.588,21.756)(521.985,22.114)
\curveto(522.382,22.479)(522.864,22.661)(523.430,22.661)
\curveto(523.828,22.661)(524.182,22.544)(524.495,22.310)
\curveto(524.807,22.075)(524.964,21.766)(524.964,21.382)
\curveto(524.964,21.141)(524.876,20.930)(524.700,20.747)
\curveto(524.531,20.572)(524.319,20.484)(524.065,20.484)
\curveto(523.818,20.484)(523.606,20.572)(523.430,20.747)
\curveto(523.255,20.923)(523.167,21.135)(523.167,21.382)
\curveto(523.167,21.740)(523.294,21.994)(523.548,22.144)
\lineto(523.430,22.144)
\curveto(522.890,22.144)(522.447,21.948)(522.102,21.558)
\curveto(521.764,21.167)(521.523,20.682)(521.380,20.103)
\curveto(521.236,19.523)(521.165,18.970)(521.165,18.443)
\lineto(521.165,15.161)
\curveto(521.165,14.738)(521.813,14.527)(523.108,14.527)
\lineto(523.108,13.823)
\lineto(518.206,13.823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.245,14.185)
\curveto(533.245,14.263)(533.251,14.322)(533.264,14.361)
\lineto(536.165,25.923)
\curveto(536.217,26.151)(536.249,26.330)(536.262,26.460)
\curveto(536.262,26.675)(535.830,26.782)(534.964,26.782)
\curveto(534.827,26.782)(534.759,26.870)(534.759,27.046)
\curveto(534.765,27.079)(534.778,27.137)(534.798,27.222)
\curveto(534.824,27.307)(534.853,27.372)(534.886,27.417)
\curveto(534.925,27.463)(534.977,27.486)(535.042,27.486)
\lineto(537.737,27.700)
\lineto(537.796,27.700)
\curveto(537.796,27.687)(537.818,27.668)(537.864,27.642)
\curveto(537.910,27.622)(537.936,27.609)(537.942,27.603)
\curveto(537.968,27.538)(537.981,27.486)(537.981,27.447)
\lineto(535.882,19.087)
\curveto(536.363,19.289)(536.969,19.767)(537.698,20.523)
\curveto(538.434,21.284)(539.007,21.831)(539.417,22.163)
\curveto(539.833,22.495)(540.354,22.661)(540.979,22.661)
\curveto(541.350,22.661)(541.666,22.534)(541.927,22.281)
\curveto(542.187,22.027)(542.317,21.714)(542.317,21.343)
\curveto(542.317,21.109)(542.268,20.891)(542.171,20.689)
\curveto(542.073,20.493)(541.936,20.334)(541.761,20.210)
\curveto(541.585,20.086)(541.380,20.025)(541.145,20.025)
\curveto(540.930,20.025)(540.748,20.090)(540.598,20.220)
\curveto(540.455,20.357)(540.384,20.532)(540.384,20.747)
\curveto(540.384,21.066)(540.494,21.333)(540.716,21.548)
\curveto(540.943,21.769)(541.217,21.880)(541.536,21.880)
\curveto(541.406,22.056)(541.207,22.144)(540.940,22.144)
\curveto(540.543,22.144)(540.159,22.030)(539.788,21.802)
\curveto(539.423,21.574)(539.026,21.245)(538.596,20.816)
\curveto(538.173,20.392)(537.786,20.002)(537.434,19.644)
\curveto(537.083,19.292)(536.757,19.025)(536.458,18.843)
\curveto(537.246,18.752)(537.929,18.544)(538.509,18.218)
\curveto(539.088,17.899)(539.378,17.407)(539.378,16.743)
\curveto(539.378,16.607)(539.352,16.434)(539.300,16.226)
\curveto(539.182,15.725)(539.124,15.324)(539.124,15.025)
\curveto(539.124,14.426)(539.329,14.126)(539.739,14.126)
\curveto(540.221,14.126)(540.585,14.390)(540.833,14.917)
\curveto(541.087,15.445)(541.295,16.060)(541.458,16.763)
\curveto(541.484,16.841)(541.539,16.880)(541.624,16.880)
\lineto(541.858,16.880)
\curveto(541.910,16.880)(541.953,16.864)(541.985,16.831)
\curveto(542.024,16.799)(542.044,16.756)(542.044,16.704)
\curveto(542.044,16.691)(542.037,16.672)(542.024,16.646)
\curveto(541.523,14.614)(540.748,13.599)(539.700,13.599)
\curveto(539.322,13.599)(538.987,13.687)(538.694,13.863)
\curveto(538.408,14.038)(538.186,14.276)(538.030,14.575)
\curveto(537.874,14.881)(537.796,15.223)(537.796,15.601)
\curveto(537.796,15.816)(537.825,16.037)(537.884,16.265)
\curveto(537.923,16.421)(537.942,16.568)(537.942,16.704)
\curveto(537.942,17.219)(537.714,17.609)(537.259,17.876)
\curveto(536.803,18.143)(536.282,18.306)(535.696,18.364)
\lineto(534.680,14.282)
\curveto(534.628,14.081)(534.527,13.918)(534.378,13.794)
\curveto(534.228,13.664)(534.055,13.599)(533.860,13.599)
\curveto(533.691,13.599)(533.544,13.657)(533.421,13.775)
\curveto(533.303,13.885)(533.245,14.022)(533.245,14.185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.051,18.943)
\lineto(548.171,18.943)
\lineto(548.171,20.183)
\lineto(557.051,20.183)
\lineto(557.051,18.943)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.427,13.823)
\lineto(564.427,14.527)
\curveto(566.093,14.527)(566.927,14.738)(566.927,15.161)
\lineto(566.927,25.659)
\curveto(566.236,25.327)(565.364,25.161)(564.309,25.161)
\lineto(564.309,25.864)
\curveto(565.943,25.864)(567.177,26.291)(568.011,27.144)
\lineto(568.294,27.144)
\curveto(568.339,27.144)(568.382,27.124)(568.421,27.085)
\curveto(568.466,27.053)(568.489,27.014)(568.489,26.968)
\lineto(568.489,15.161)
\curveto(568.489,14.738)(569.322,14.527)(570.989,14.527)
\lineto(570.989,13.823)
\lineto(564.427,13.823)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,80.647)
\lineto(320.501,100.647)
\lineto(320.501,100.647)
}
}
\end{pspicture}


==> diagrams/example-lemma-4-1-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-205.563](596.683,421.127)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,383.115)
\lineto(90.501,360.519)
\lineto(90.501,360.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,383.115)
\lineto(120.501,360.519)
\lineto(120.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(95.791,395.906)
\lineto(120.501,420.616)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(95.804,395.919)
\curveto(92.408,392.524)(90.501,387.918)(90.501,383.116)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(115.211,395.906)
\lineto(90.501,420.616)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(115.197,395.919)
\curveto(118.593,392.524)(120.501,387.918)(120.501,383.116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.040,296.184)
\lineto(373.040,301.702)
\lineto(371.380,301.702)
\lineto(371.380,302.220)
\curveto(372.253,302.219)(372.894,302.626)(373.304,303.440)
\curveto(373.714,304.254)(373.919,305.136)(373.919,306.087)
\lineto(374.495,306.087)
\lineto(374.495,302.405)
\lineto(377.318,302.405)
\lineto(377.318,301.702)
\lineto(374.495,301.702)
\lineto(374.495,296.223)
\curveto(374.495,295.670)(374.587,295.185)(374.769,294.768)
\curveto(374.958,294.352)(375.293,294.143)(375.775,294.143)
\curveto(376.230,294.143)(376.559,294.361)(376.761,294.798)
\curveto(376.963,295.240)(377.064,295.716)(377.064,296.223)
\lineto(377.064,297.405)
\lineto(377.640,297.405)
\lineto(377.640,296.184)
\curveto(377.640,295.768)(377.562,295.354)(377.406,294.944)
\curveto(377.256,294.540)(377.031,294.208)(376.732,293.948)
\curveto(376.432,293.688)(376.068,293.557)(375.638,293.557)
\curveto(374.837,293.557)(374.202,293.795)(373.734,294.270)
\curveto(373.272,294.752)(373.040,295.390)(373.040,296.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.388,293.782)
\lineto(379.388,294.485)
\curveto(379.844,294.485)(380.218,294.521)(380.511,294.593)
\curveto(380.804,294.664)(380.951,294.840)(380.951,295.120)
\lineto(380.951,300.579)
\curveto(380.951,301.093)(380.850,301.409)(380.648,301.526)
\curveto(380.452,301.643)(380.062,301.702)(379.476,301.702)
\lineto(379.476,302.405)
\lineto(382.357,302.620)
\lineto(382.357,295.120)
\curveto(382.357,294.840)(382.484,294.664)(382.738,294.593)
\curveto(382.992,294.521)(383.330,294.485)(383.753,294.485)
\lineto(383.753,293.782)
\lineto(379.388,293.782)
\moveto(380.238,306.057)
\curveto(380.238,306.350)(380.348,306.607)(380.570,306.829)
\curveto(380.791,307.050)(381.045,307.161)(381.331,307.161)
\curveto(381.520,307.161)(381.702,307.112)(381.878,307.014)
\curveto(382.054,306.917)(382.191,306.780)(382.288,306.604)
\curveto(382.386,306.428)(382.435,306.246)(382.435,306.057)
\curveto(382.435,305.771)(382.324,305.517)(382.103,305.296)
\curveto(381.882,305.074)(381.624,304.964)(381.331,304.964)
\curveto(381.045,304.964)(380.791,305.074)(380.570,305.296)
\curveto(380.348,305.517)(380.238,305.771)(380.238,306.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.300,293.557)
\curveto(388.486,293.557)(387.738,293.769)(387.054,294.192)
\curveto(386.377,294.622)(385.843,295.192)(385.452,295.901)
\curveto(385.068,296.617)(384.876,297.373)(384.876,298.167)
\curveto(384.876,298.948)(385.052,299.690)(385.404,300.393)
\curveto(385.762,301.096)(386.256,301.663)(386.888,302.093)
\curveto(387.526,302.529)(388.236,302.747)(389.017,302.747)
\curveto(389.629,302.747)(390.159,302.643)(390.609,302.434)
\curveto(391.064,302.233)(391.439,301.949)(391.732,301.585)
\curveto(392.025,301.220)(392.246,300.790)(392.396,300.296)
\curveto(392.546,299.801)(392.620,299.257)(392.620,298.665)
\curveto(392.620,298.489)(392.552,298.401)(392.415,298.401)
\lineto(386.624,298.401)
\lineto(386.624,298.186)
\curveto(386.624,297.080)(386.846,296.129)(387.288,295.335)
\curveto(387.738,294.540)(388.467,294.143)(389.476,294.143)
\curveto(389.886,294.143)(390.264,294.234)(390.609,294.417)
\curveto(390.960,294.599)(391.263,294.853)(391.517,295.179)
\curveto(391.777,295.504)(391.953,295.852)(392.044,296.223)
\curveto(392.057,296.269)(392.080,296.308)(392.113,296.341)
\curveto(392.152,296.380)(392.194,296.399)(392.240,296.399)
\lineto(392.415,296.399)
\curveto(392.552,296.399)(392.620,296.315)(392.620,296.145)
\curveto(392.432,295.390)(392.025,294.768)(391.400,294.280)
\curveto(390.775,293.798)(390.075,293.557)(389.300,293.557)
\moveto(386.644,298.899)
\lineto(391.204,298.899)
\curveto(391.204,299.400)(391.133,299.908)(390.990,300.423)
\curveto(390.853,300.937)(390.622,301.363)(390.296,301.702)
\curveto(389.971,302.047)(389.544,302.219)(389.017,302.220)
\curveto(388.262,302.219)(387.676,301.865)(387.259,301.155)
\curveto(386.849,300.452)(386.644,299.700)(386.644,298.899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.704,293.782)
\lineto(393.704,294.485)
\curveto(394.160,294.485)(394.534,294.521)(394.827,294.593)
\curveto(395.120,294.664)(395.267,294.840)(395.267,295.120)
\lineto(395.267,300.579)
\curveto(395.267,300.937)(395.212,301.194)(395.101,301.350)
\curveto(394.997,301.513)(394.844,301.611)(394.642,301.643)
\curveto(394.440,301.682)(394.128,301.702)(393.704,301.702)
\lineto(393.704,302.405)
\lineto(396.566,302.620)
\lineto(396.566,300.667)
\curveto(396.781,301.246)(397.087,301.715)(397.484,302.073)
\curveto(397.881,302.438)(398.363,302.620)(398.929,302.620)
\curveto(399.326,302.620)(399.681,302.503)(399.993,302.268)
\curveto(400.306,302.034)(400.462,301.725)(400.462,301.341)
\curveto(400.462,301.100)(400.374,300.888)(400.199,300.706)
\curveto(400.029,300.530)(399.818,300.442)(399.564,300.442)
\curveto(399.316,300.442)(399.105,300.530)(398.929,300.706)
\curveto(398.753,300.882)(398.665,301.093)(398.665,301.341)
\curveto(398.665,301.699)(398.792,301.953)(399.046,302.102)
\lineto(398.929,302.102)
\curveto(398.389,302.102)(397.946,301.907)(397.601,301.516)
\curveto(397.262,301.126)(397.021,300.641)(396.878,300.061)
\curveto(396.735,299.482)(396.663,298.928)(396.663,298.401)
\lineto(396.663,295.120)
\curveto(396.663,294.697)(397.311,294.485)(398.607,294.485)
\lineto(398.607,293.782)
\lineto(393.704,293.782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.583,295.325)
\curveto(409.896,294.869)(410.316,294.531)(410.843,294.309)
\curveto(411.370,294.088)(411.937,293.977)(412.542,293.977)
\curveto(413.317,293.977)(413.867,294.306)(414.193,294.964)
\curveto(414.518,295.628)(414.681,296.380)(414.681,297.220)
\curveto(414.681,297.597)(414.645,297.975)(414.573,298.352)
\curveto(414.508,298.730)(414.394,299.081)(414.232,299.407)
\curveto(414.069,299.733)(413.844,299.993)(413.558,300.188)
\curveto(413.278,300.384)(412.933,300.481)(412.523,300.481)
\lineto(411.195,300.481)
\curveto(411.077,300.481)(411.019,300.543)(411.019,300.667)
\lineto(411.019,300.843)
\curveto(411.019,300.947)(411.077,300.999)(411.195,300.999)
\lineto(412.298,301.087)
\curveto(412.767,301.087)(413.154,301.262)(413.460,301.614)
\curveto(413.773,301.966)(414.001,302.392)(414.144,302.893)
\curveto(414.287,303.401)(414.359,303.883)(414.359,304.339)
\curveto(414.359,304.977)(414.209,305.501)(413.909,305.911)
\curveto(413.610,306.321)(413.154,306.526)(412.542,306.526)
\curveto(412.034,306.526)(411.549,306.428)(411.087,306.233)
\curveto(410.625,306.044)(410.257,305.755)(409.984,305.364)
\curveto(410.010,305.371)(410.032,305.374)(410.052,305.374)
\curveto(410.072,305.380)(410.094,305.384)(410.120,305.384)
\curveto(410.420,305.384)(410.670,305.279)(410.872,305.071)
\curveto(411.074,304.863)(411.175,304.612)(411.175,304.319)
\curveto(411.175,304.033)(411.074,303.785)(410.872,303.577)
\curveto(410.670,303.369)(410.420,303.264)(410.120,303.264)
\curveto(409.827,303.264)(409.577,303.369)(409.368,303.577)
\curveto(409.160,303.785)(409.056,304.033)(409.056,304.319)
\curveto(409.056,304.892)(409.228,305.390)(409.573,305.813)
\curveto(409.919,306.236)(410.361,306.555)(410.902,306.770)
\curveto(411.448,306.992)(411.995,307.102)(412.542,307.102)
\curveto(412.946,307.102)(413.372,307.040)(413.822,306.917)
\curveto(414.271,306.800)(414.678,306.627)(415.042,306.399)
\curveto(415.407,306.178)(415.703,305.891)(415.931,305.540)
\curveto(416.165,305.188)(416.282,304.788)(416.282,304.339)
\curveto(416.282,303.779)(416.156,303.261)(415.902,302.786)
\curveto(415.654,302.311)(415.312,301.900)(414.876,301.555)
\curveto(414.440,301.210)(413.962,300.953)(413.441,300.784)
\curveto(414.020,300.673)(414.570,300.455)(415.091,300.130)
\curveto(415.612,299.804)(416.029,299.387)(416.341,298.880)
\curveto(416.660,298.372)(416.820,297.825)(416.820,297.239)
\curveto(416.820,296.503)(416.618,295.836)(416.214,295.237)
\curveto(415.810,294.645)(415.280,294.179)(414.622,293.841)
\curveto(413.965,293.509)(413.271,293.343)(412.542,293.343)
\curveto(411.917,293.343)(411.289,293.463)(410.657,293.704)
\curveto(410.032,293.938)(409.518,294.293)(409.115,294.768)
\curveto(408.717,295.244)(408.519,295.813)(408.519,296.477)
\curveto(408.519,296.809)(408.629,297.086)(408.851,297.307)
\curveto(409.072,297.529)(409.349,297.639)(409.681,297.639)
\curveto(409.896,297.639)(410.091,297.587)(410.267,297.483)
\curveto(410.449,297.386)(410.589,297.246)(410.687,297.063)
\curveto(410.791,296.881)(410.843,296.686)(410.843,296.477)
\curveto(410.843,296.152)(410.729,295.878)(410.501,295.657)
\curveto(410.273,295.436)(410.000,295.325)(409.681,295.325)
\lineto(409.583,295.325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.501,360.520)
\lineto(30.501,390.520)
\lineto(30.501,390.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,375.520)
\lineto(15.501,375.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(0.501,390.520)
\curveto(0.501,382.236)(7.216,375.520)(15.501,375.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,360.519)
\lineto(60.501,390.519)
\lineto(60.501,390.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,375.519)
\lineto(45.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.251,375.520)
\curveto(34.251,373.449)(32.572,371.770)(30.501,371.770)
\curveto(28.430,371.770)(26.751,373.449)(26.751,375.520)
\curveto(26.751,377.591)(28.430,379.270)(30.501,379.270)
\curveto(32.572,379.270)(34.251,377.591)(34.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,375.520)
\curveto(64.251,373.449)(62.572,371.770)(60.501,371.770)
\curveto(58.430,371.770)(56.751,373.449)(56.751,375.520)
\curveto(56.751,377.591)(58.430,379.270)(60.501,379.270)
\curveto(62.572,379.270)(64.251,377.591)(64.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(0.501,390.520)
\lineto(0.501,420.520)
\lineto(0.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(30.501,390.520)
\lineto(30.501,420.520)
\lineto(30.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,390.520)
\lineto(60.501,420.520)
\lineto(60.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,375.519)
\lineto(75.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,375.520)
\curveto(94.251,373.449)(92.572,371.770)(90.501,371.770)
\curveto(88.430,371.770)(86.751,373.449)(86.751,375.520)
\curveto(86.751,377.591)(88.430,379.270)(90.501,379.270)
\curveto(92.572,379.270)(94.251,377.591)(94.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,330.519)
\lineto(60.501,360.519)
\lineto(60.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,345.519)
\lineto(45.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,345.520)
\curveto(64.251,343.449)(62.572,341.770)(60.501,341.770)
\curveto(58.430,341.770)(56.751,343.449)(56.751,345.520)
\curveto(56.751,347.591)(58.430,349.270)(60.501,349.270)
\curveto(62.572,349.270)(64.251,347.591)(64.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,330.519)
\lineto(90.501,360.519)
\lineto(90.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,345.519)
\lineto(75.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,345.520)
\curveto(94.251,343.449)(92.572,341.770)(90.501,341.770)
\curveto(88.430,341.770)(86.751,343.449)(86.751,345.520)
\curveto(86.751,347.591)(88.430,349.270)(90.501,349.270)
\curveto(92.572,349.270)(94.251,347.591)(94.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(30.501,360.520)
\curveto(30.501,352.236)(37.216,345.520)(45.501,345.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,300.519)
\lineto(90.501,330.519)
\lineto(90.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,315.519)
\lineto(75.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,315.520)
\curveto(94.251,313.449)(92.572,311.770)(90.501,311.770)
\curveto(88.430,311.770)(86.751,313.449)(86.751,315.520)
\curveto(86.751,317.591)(88.430,319.270)(90.501,319.270)
\curveto(92.572,319.270)(94.251,317.591)(94.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(60.501,330.520)
\curveto(60.501,322.236)(67.216,315.520)(75.501,315.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,360.519)
\lineto(180.501,390.519)
\lineto(180.501,390.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,375.519)
\lineto(165.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,360.519)
\lineto(150.501,390.519)
\lineto(150.501,390.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,375.519)
\lineto(135.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,375.520)
\curveto(154.251,373.449)(152.572,371.770)(150.501,371.770)
\curveto(148.430,371.770)(146.751,373.449)(146.751,375.520)
\curveto(146.751,377.591)(148.430,379.270)(150.501,379.270)
\curveto(152.572,379.270)(154.251,377.591)(154.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,375.520)
\curveto(184.251,373.449)(182.572,371.770)(180.501,371.770)
\curveto(178.430,371.770)(176.751,373.449)(176.751,375.520)
\curveto(176.751,377.591)(178.430,379.270)(180.501,379.270)
\curveto(182.572,379.270)(184.251,377.591)(184.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.501,420.520)
\lineto(180.501,390.520)
\lineto(180.501,390.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(150.501,390.520)
\lineto(150.501,420.520)
\lineto(150.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,375.519)
\lineto(105.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,375.520)
\curveto(124.251,373.449)(122.572,371.770)(120.501,371.770)
\curveto(118.430,371.770)(116.751,373.449)(116.751,375.520)
\curveto(116.751,377.591)(118.430,379.270)(120.501,379.270)
\curveto(122.572,379.270)(124.251,377.591)(124.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,330.519)
\lineto(180.501,360.519)
\lineto(180.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,345.519)
\lineto(165.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,330.519)
\lineto(150.501,360.519)
\lineto(150.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,345.519)
\lineto(135.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,345.520)
\curveto(154.251,343.449)(152.572,341.770)(150.501,341.770)
\curveto(148.430,341.770)(146.751,343.449)(146.751,345.520)
\curveto(146.751,347.591)(148.430,349.270)(150.501,349.270)
\curveto(152.572,349.270)(154.251,347.591)(154.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,345.520)
\curveto(184.251,343.449)(182.572,341.770)(180.501,341.770)
\curveto(178.430,341.770)(176.751,343.449)(176.751,345.520)
\curveto(176.751,347.591)(178.430,349.270)(180.501,349.270)
\curveto(182.572,349.270)(184.251,347.591)(184.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,330.519)
\lineto(120.501,360.519)
\lineto(120.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,345.519)
\lineto(105.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,345.520)
\curveto(124.251,343.449)(122.572,341.770)(120.501,341.770)
\curveto(118.430,341.770)(116.751,343.449)(116.751,345.520)
\curveto(116.751,347.591)(118.430,349.270)(120.501,349.270)
\curveto(122.572,349.270)(124.251,347.591)(124.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,300.519)
\lineto(180.501,330.519)
\lineto(180.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,315.519)
\lineto(165.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,300.520)
\lineto(150.501,330.520)
\lineto(150.501,330.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,315.519)
\lineto(135.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,315.520)
\curveto(154.251,313.449)(152.572,311.770)(150.501,311.770)
\curveto(148.430,311.770)(146.751,313.449)(146.751,315.520)
\curveto(146.751,317.591)(148.430,319.270)(150.501,319.270)
\curveto(152.572,319.270)(154.251,317.591)(154.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,315.520)
\curveto(184.251,313.449)(182.572,311.770)(180.501,311.770)
\curveto(178.430,311.770)(176.751,313.449)(176.751,315.520)
\curveto(176.751,317.591)(178.430,319.270)(180.501,319.270)
\curveto(182.572,319.270)(184.251,317.591)(184.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,300.520)
\lineto(120.501,330.520)
\lineto(120.501,330.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,315.519)
\lineto(105.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,315.520)
\curveto(124.251,313.449)(122.572,311.770)(120.501,311.770)
\curveto(118.430,311.770)(116.751,313.449)(116.751,315.520)
\curveto(116.751,317.591)(118.430,319.270)(120.501,319.270)
\curveto(122.572,319.270)(124.251,317.591)(124.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,315.519)
\lineto(195.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,345.519)
\lineto(195.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,375.519)
\lineto(195.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,315.519)
\lineto(225.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,315.519)
\lineto(255.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,345.519)
\lineto(225.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,375.519)
\lineto(225.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,375.519)
\lineto(255.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,345.519)
\lineto(255.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,345.519)
\lineto(285.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,375.519)
\lineto(285.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,375.519)
\lineto(315.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,300.520)
\curveto(300.501,308.804)(293.785,315.520)(285.501,315.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,330.520)
\curveto(330.501,338.804)(323.785,345.520)(315.501,345.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(360.501,360.520)
\curveto(360.501,368.804)(353.785,375.520)(345.501,375.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,270.519)
\lineto(300.501,300.519)
\lineto(300.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,300.519)
\lineto(330.501,330.519)
\lineto(330.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,330.519)
\lineto(360.501,360.519)
\lineto(360.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,255.519)
\lineto(300.501,270.519)
\lineto(300.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,225.519)
\lineto(300.501,255.519)
\lineto(300.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,270.519)
\lineto(330.501,300.519)
\lineto(330.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,300.519)
\lineto(360.501,330.519)
\lineto(360.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,270.519)
\lineto(360.501,300.519)
\lineto(360.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,255.519)
\lineto(330.501,270.519)
\lineto(330.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,225.519)
\lineto(330.501,255.519)
\lineto(330.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,255.519)
\lineto(360.501,270.519)
\lineto(360.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,225.519)
\lineto(360.501,255.519)
\lineto(360.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,195.519)
\lineto(300.501,225.519)
\lineto(300.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,195.519)
\lineto(330.501,225.519)
\lineto(330.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,195.519)
\lineto(360.501,225.519)
\lineto(360.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,195.519)
\lineto(210.501,210.519)
\lineto(210.501,210.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,210.519)
\curveto(210.501,218.803)(203.785,225.519)(195.501,225.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,270.519)
\lineto(120.501,300.519)
\lineto(120.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,285.519)
\lineto(105.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,270.519)
\lineto(150.501,300.519)
\lineto(150.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,285.519)
\lineto(135.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,270.519)
\lineto(180.501,300.519)
\lineto(180.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,285.519)
\lineto(165.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,240.519)
\lineto(150.501,270.519)
\lineto(150.501,270.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,255.519)
\lineto(135.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,255.519)
\curveto(154.251,253.448)(152.572,251.769)(150.501,251.769)
\curveto(148.430,251.769)(146.751,253.448)(146.751,255.519)
\curveto(146.751,257.590)(148.430,259.269)(150.501,259.269)
\curveto(152.572,259.269)(154.251,257.590)(154.251,255.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.519)
\lineto(180.501,270.519)
\lineto(180.501,270.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,255.519)
\lineto(165.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,255.519)
\curveto(184.251,253.448)(182.572,251.769)(180.501,251.769)
\curveto(178.430,251.769)(176.751,253.448)(176.751,255.519)
\curveto(176.751,257.590)(178.430,259.269)(180.501,259.269)
\curveto(182.572,259.269)(184.251,257.590)(184.251,255.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,270.519)
\curveto(120.501,262.235)(127.216,255.519)(135.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,210.519)
\lineto(180.501,240.519)
\lineto(180.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,225.519)
\lineto(165.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,225.519)
\curveto(184.251,223.448)(182.572,221.769)(180.501,221.769)
\curveto(178.430,221.769)(176.751,223.448)(176.751,225.519)
\curveto(176.751,227.590)(178.430,229.269)(180.501,229.269)
\curveto(182.572,229.269)(184.251,227.590)(184.251,225.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(150.501,240.519)
\curveto(150.501,232.235)(157.216,225.519)(165.501,225.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,255.519)
\lineto(195.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,285.519)
\lineto(195.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,285.519)
\lineto(225.501,285.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,240.519)
\curveto(240.501,248.803)(233.785,255.519)(225.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,270.519)
\curveto(270.501,278.803)(263.785,285.519)(255.501,285.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,210.519)
\lineto(240.501,240.519)
\lineto(240.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,240.519)
\lineto(270.501,270.519)
\lineto(270.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,210.519)
\lineto(270.501,240.519)
\lineto(270.501,240.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,195.519)
\lineto(240.501,210.519)
\lineto(240.501,210.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,195.519)
\lineto(270.501,210.519)
\lineto(270.501,210.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.519)
\lineto(180.501,210.519)
\lineto(180.501,210.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.001,214.059)
\lineto(218.001,214.059)
\lineto(218.001,199.059)
\lineto(203.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(203.001,214.059)
\lineto(218.001,214.059)
\lineto(218.001,199.059)
\lineto(203.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.673,203.659)
\curveto(208.858,203.389)(209.107,203.188)(209.419,203.057)
\curveto(209.731,202.926)(210.067,202.861)(210.426,202.861)
\curveto(210.884,202.861)(211.210,203.055)(211.403,203.445)
\curveto(211.596,203.838)(211.692,204.284)(211.692,204.781)
\curveto(211.692,205.005)(211.671,205.228)(211.629,205.452)
\curveto(211.590,205.676)(211.523,205.884)(211.426,206.077)
\curveto(211.330,206.270)(211.197,206.424)(211.027,206.540)
\curveto(210.861,206.655)(210.657,206.713)(210.414,206.713)
\lineto(209.627,206.713)
\curveto(209.558,206.713)(209.523,206.750)(209.523,206.823)
\lineto(209.523,206.927)
\curveto(209.523,206.989)(209.558,207.020)(209.627,207.020)
\lineto(210.281,207.072)
\curveto(210.559,207.072)(210.788,207.176)(210.969,207.384)
\curveto(211.154,207.592)(211.289,207.845)(211.374,208.142)
\curveto(211.459,208.443)(211.501,208.728)(211.501,208.998)
\curveto(211.501,209.376)(211.413,209.686)(211.235,209.929)
\curveto(211.058,210.172)(210.788,210.294)(210.426,210.294)
\curveto(210.125,210.294)(209.837,210.236)(209.564,210.120)
\curveto(209.290,210.008)(209.072,209.837)(208.910,209.605)
\curveto(208.925,209.609)(208.939,209.611)(208.951,209.611)
\curveto(208.962,209.615)(208.976,209.617)(208.991,209.617)
\curveto(209.168,209.617)(209.317,209.555)(209.436,209.432)
\curveto(209.556,209.308)(209.616,209.160)(209.616,208.986)
\curveto(209.616,208.817)(209.556,208.670)(209.436,208.547)
\curveto(209.317,208.423)(209.168,208.362)(208.991,208.362)
\curveto(208.817,208.362)(208.669,208.423)(208.546,208.547)
\curveto(208.422,208.670)(208.360,208.817)(208.360,208.986)
\curveto(208.360,209.326)(208.463,209.621)(208.667,209.871)
\curveto(208.871,210.122)(209.134,210.311)(209.454,210.438)
\curveto(209.778,210.569)(210.102,210.635)(210.426,210.635)
\curveto(210.665,210.635)(210.917,210.598)(211.183,210.525)
\curveto(211.449,210.456)(211.690,210.353)(211.906,210.218)
\curveto(212.122,210.087)(212.298,209.918)(212.433,209.709)
\curveto(212.572,209.501)(212.641,209.264)(212.641,208.998)
\curveto(212.641,208.666)(212.566,208.360)(212.415,208.078)
\curveto(212.269,207.797)(212.066,207.554)(211.808,207.349)
\curveto(211.550,207.145)(211.266,206.993)(210.958,206.892)
\curveto(211.301,206.827)(211.627,206.698)(211.935,206.505)
\curveto(212.244,206.312)(212.491,206.065)(212.676,205.764)
\curveto(212.865,205.464)(212.959,205.140)(212.959,204.793)
\curveto(212.959,204.357)(212.840,203.962)(212.601,203.607)
\curveto(212.361,203.256)(212.047,202.980)(211.658,202.780)
\curveto(211.268,202.583)(210.857,202.485)(210.426,202.485)
\curveto(210.055,202.485)(209.683,202.556)(209.309,202.699)
\curveto(208.939,202.837)(208.634,203.048)(208.395,203.329)
\curveto(208.160,203.611)(208.042,203.948)(208.042,204.341)
\curveto(208.042,204.538)(208.108,204.702)(208.239,204.833)
\curveto(208.370,204.964)(208.534,205.030)(208.731,205.030)
\curveto(208.858,205.030)(208.974,204.999)(209.078,204.937)
\curveto(209.186,204.879)(209.269,204.796)(209.326,204.688)
\curveto(209.388,204.581)(209.419,204.465)(209.419,204.341)
\curveto(209.419,204.149)(209.352,203.987)(209.217,203.856)
\curveto(209.082,203.724)(208.920,203.659)(208.731,203.659)
\lineto(208.673,203.659)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.001,214.059)
\lineto(248.001,214.059)
\lineto(248.001,199.059)
\lineto(233.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(233.001,214.059)
\lineto(248.001,214.059)
\lineto(248.001,199.059)
\lineto(233.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.001,214.059)
\lineto(308.001,214.059)
\lineto(308.001,199.059)
\lineto(293.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.001,214.059)
\lineto(308.001,214.059)
\lineto(308.001,199.059)
\lineto(293.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.001,214.059)
\lineto(338.001,214.059)
\lineto(338.001,199.059)
\lineto(323.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(323.001,214.059)
\lineto(338.001,214.059)
\lineto(338.001,199.059)
\lineto(323.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.001,213.766)
\lineto(368.001,213.766)
\lineto(368.001,198.766)
\lineto(353.001,198.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.001,213.766)
\lineto(368.001,213.766)
\lineto(368.001,198.766)
\lineto(353.001,198.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,300.520)
\curveto(90.501,292.236)(97.216,285.520)(105.501,285.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.060,101.157)
\lineto(553.060,106.675)
\lineto(551.400,106.675)
\lineto(551.400,107.192)
\curveto(552.272,107.192)(552.913,107.599)(553.324,108.413)
\curveto(553.734,109.227)(553.939,110.109)(553.939,111.059)
\lineto(554.515,111.059)
\lineto(554.515,107.378)
\lineto(557.337,107.378)
\lineto(557.337,106.675)
\lineto(554.515,106.675)
\lineto(554.515,101.196)
\curveto(554.515,100.643)(554.606,100.158)(554.788,99.741)
\curveto(554.977,99.324)(555.313,99.116)(555.794,99.116)
\curveto(556.250,99.116)(556.579,99.334)(556.781,99.770)
\curveto(556.982,100.213)(557.083,100.688)(557.083,101.196)
\lineto(557.083,102.378)
\lineto(557.660,102.378)
\lineto(557.660,101.157)
\curveto(557.660,100.740)(557.581,100.327)(557.425,99.917)
\curveto(557.275,99.513)(557.051,99.181)(556.751,98.921)
\curveto(556.452,98.660)(556.087,98.530)(555.658,98.530)
\curveto(554.857,98.530)(554.222,98.768)(553.753,99.243)
\curveto(553.291,99.725)(553.060,100.363)(553.060,101.157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.408,98.755)
\lineto(559.408,99.458)
\curveto(559.863,99.458)(560.238,99.494)(560.531,99.565)
\curveto(560.824,99.637)(560.970,99.813)(560.970,100.093)
\lineto(560.970,105.552)
\curveto(560.970,106.066)(560.869,106.382)(560.667,106.499)
\curveto(560.472,106.616)(560.081,106.675)(559.495,106.675)
\lineto(559.495,107.378)
\lineto(562.376,107.593)
\lineto(562.376,100.093)
\curveto(562.376,99.813)(562.503,99.637)(562.757,99.565)
\curveto(563.011,99.494)(563.350,99.458)(563.773,99.458)
\lineto(563.773,98.755)
\lineto(559.408,98.755)
\moveto(560.257,111.030)
\curveto(560.257,111.323)(560.368,111.580)(560.589,111.802)
\curveto(560.811,112.023)(561.064,112.134)(561.351,112.134)
\curveto(561.540,112.134)(561.722,112.085)(561.898,111.987)
\curveto(562.074,111.889)(562.210,111.753)(562.308,111.577)
\curveto(562.406,111.401)(562.454,111.219)(562.454,111.030)
\curveto(562.454,110.744)(562.344,110.490)(562.122,110.268)
\curveto(561.901,110.047)(561.644,109.936)(561.351,109.936)
\curveto(561.064,109.936)(560.811,110.047)(560.589,110.268)
\curveto(560.368,110.490)(560.257,110.744)(560.257,111.030)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.320,98.530)
\curveto(568.506,98.530)(567.757,98.742)(567.074,99.165)
\curveto(566.396,99.595)(565.863,100.164)(565.472,100.874)
\curveto(565.088,101.590)(564.896,102.345)(564.896,103.139)
\curveto(564.896,103.921)(565.072,104.663)(565.423,105.366)
\curveto(565.781,106.069)(566.276,106.636)(566.908,107.065)
\curveto(567.546,107.501)(568.255,107.719)(569.036,107.719)
\curveto(569.648,107.719)(570.179,107.615)(570.628,107.407)
\curveto(571.084,107.205)(571.458,106.922)(571.751,106.557)
\curveto(572.044,106.193)(572.266,105.763)(572.415,105.268)
\curveto(572.565,104.774)(572.640,104.230)(572.640,103.637)
\curveto(572.640,103.462)(572.572,103.374)(572.435,103.374)
\lineto(566.644,103.374)
\lineto(566.644,103.159)
\curveto(566.644,102.052)(566.865,101.102)(567.308,100.307)
\curveto(567.757,99.513)(568.486,99.116)(569.495,99.116)
\curveto(569.906,99.116)(570.283,99.207)(570.628,99.389)
\curveto(570.980,99.572)(571.283,99.826)(571.536,100.151)
\curveto(571.797,100.477)(571.973,100.825)(572.064,101.196)
\curveto(572.077,101.242)(572.100,101.281)(572.132,101.313)
\curveto(572.171,101.352)(572.214,101.372)(572.259,101.372)
\lineto(572.435,101.372)
\curveto(572.572,101.372)(572.640,101.287)(572.640,101.118)
\curveto(572.451,100.363)(572.044,99.741)(571.419,99.253)
\curveto(570.794,98.771)(570.094,98.530)(569.320,98.530)
\moveto(566.663,103.872)
\lineto(571.224,103.872)
\curveto(571.224,104.373)(571.152,104.881)(571.009,105.395)
\curveto(570.872,105.910)(570.641,106.336)(570.316,106.675)
\curveto(569.990,107.020)(569.564,107.192)(569.036,107.192)
\curveto(568.281,107.192)(567.695,106.837)(567.279,106.128)
\curveto(566.868,105.425)(566.663,104.673)(566.663,103.872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.724,98.755)
\lineto(573.724,99.458)
\curveto(574.180,99.458)(574.554,99.494)(574.847,99.565)
\curveto(575.140,99.637)(575.286,99.813)(575.286,100.093)
\lineto(575.286,105.552)
\curveto(575.286,105.910)(575.231,106.167)(575.120,106.323)
\curveto(575.016,106.486)(574.863,106.583)(574.661,106.616)
\curveto(574.460,106.655)(574.147,106.675)(573.724,106.675)
\lineto(573.724,107.378)
\lineto(576.585,107.593)
\lineto(576.585,105.639)
\curveto(576.800,106.219)(577.106,106.688)(577.503,107.046)
\curveto(577.900,107.410)(578.382,107.593)(578.949,107.593)
\curveto(579.346,107.593)(579.700,107.475)(580.013,107.241)
\curveto(580.325,107.007)(580.482,106.697)(580.482,106.313)
\curveto(580.482,106.072)(580.394,105.861)(580.218,105.678)
\curveto(580.049,105.503)(579.837,105.415)(579.583,105.415)
\curveto(579.336,105.415)(579.124,105.503)(578.949,105.678)
\curveto(578.773,105.854)(578.685,106.066)(578.685,106.313)
\curveto(578.685,106.671)(578.812,106.925)(579.066,107.075)
\lineto(578.949,107.075)
\curveto(578.408,107.075)(577.965,106.880)(577.620,106.489)
\curveto(577.282,106.098)(577.041,105.613)(576.898,105.034)
\curveto(576.755,104.455)(576.683,103.901)(576.683,103.374)
\lineto(576.683,100.093)
\curveto(576.683,99.669)(577.331,99.458)(578.626,99.458)
\lineto(578.626,98.755)
\lineto(573.724,98.755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.695,98.755)
\lineto(588.695,99.292)
\curveto(588.695,99.324)(588.708,99.360)(588.734,99.399)
\lineto(591.839,102.837)
\curveto(592.308,103.345)(592.689,103.771)(592.982,104.116)
\curveto(593.275,104.461)(593.564,104.858)(593.851,105.307)
\curveto(594.137,105.757)(594.362,106.212)(594.525,106.675)
\curveto(594.694,107.143)(594.779,107.638)(594.779,108.159)
\curveto(594.779,108.706)(594.678,109.227)(594.476,109.721)
\curveto(594.274,110.223)(593.971,110.623)(593.568,110.923)
\curveto(593.170,111.222)(592.689,111.372)(592.122,111.372)
\curveto(591.543,111.372)(591.022,111.196)(590.560,110.844)
\curveto(590.098,110.499)(589.772,110.050)(589.583,109.497)
\curveto(589.635,109.510)(589.707,109.516)(589.798,109.516)
\curveto(590.098,109.516)(590.351,109.415)(590.560,109.214)
\curveto(590.775,109.012)(590.882,108.751)(590.882,108.432)
\curveto(590.882,108.126)(590.775,107.866)(590.560,107.651)
\curveto(590.351,107.443)(590.098,107.339)(589.798,107.339)
\curveto(589.486,107.339)(589.222,107.446)(589.007,107.661)
\curveto(588.799,107.882)(588.695,108.139)(588.695,108.432)
\curveto(588.695,108.934)(588.789,109.402)(588.978,109.839)
\curveto(589.167,110.281)(589.437,110.672)(589.788,111.011)
\curveto(590.146,111.356)(590.547,111.619)(590.990,111.802)
\curveto(591.439,111.984)(591.914,112.075)(592.415,112.075)
\curveto(593.177,112.075)(593.887,111.912)(594.544,111.587)
\curveto(595.202,111.268)(595.723,110.812)(596.107,110.219)
\curveto(596.491,109.634)(596.683,108.947)(596.683,108.159)
\curveto(596.683,107.580)(596.556,107.029)(596.302,106.509)
\curveto(596.048,105.988)(595.723,105.512)(595.325,105.083)
\curveto(594.928,104.660)(594.420,104.178)(593.802,103.637)
\curveto(593.184,103.097)(592.777,102.736)(592.581,102.553)
\lineto(590.316,100.376)
\lineto(592.240,100.376)
\curveto(593.184,100.376)(593.971,100.382)(594.603,100.395)
\curveto(595.241,100.415)(595.579,100.441)(595.618,100.473)
\curveto(595.775,100.643)(595.934,101.258)(596.097,102.319)
\lineto(596.683,102.319)
\lineto(596.116,98.755)
\lineto(588.695,98.755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.520)
\lineto(210.501,195.520)
\lineto(210.501,195.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,180.520)
\lineto(195.501,180.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.520)
\curveto(180.501,187.236)(187.216,180.520)(195.501,180.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,165.519)
\lineto(240.501,195.519)
\lineto(240.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,180.519)
\lineto(225.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.251,180.520)
\curveto(214.251,178.449)(212.572,176.770)(210.501,176.770)
\curveto(208.430,176.770)(206.751,178.449)(206.751,180.520)
\curveto(206.751,182.591)(208.430,184.270)(210.501,184.270)
\curveto(212.572,184.270)(214.251,182.591)(214.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,180.520)
\curveto(244.251,178.449)(242.572,176.770)(240.501,176.770)
\curveto(238.430,176.770)(236.751,178.449)(236.751,180.520)
\curveto(236.751,182.591)(238.430,184.270)(240.501,184.270)
\curveto(242.572,184.270)(244.251,182.591)(244.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,165.519)
\lineto(270.501,195.519)
\lineto(270.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,180.519)
\lineto(255.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,180.520)
\curveto(274.251,178.449)(272.572,176.770)(270.501,176.770)
\curveto(268.430,176.770)(266.751,178.449)(266.751,180.520)
\curveto(266.751,182.591)(268.430,184.270)(270.501,184.270)
\curveto(272.572,184.270)(274.251,182.591)(274.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.519)
\lineto(240.501,165.519)
\lineto(240.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,150.519)
\lineto(225.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,150.520)
\curveto(244.251,148.449)(242.572,146.770)(240.501,146.770)
\curveto(238.430,146.770)(236.751,148.449)(236.751,150.520)
\curveto(236.751,152.591)(238.430,154.270)(240.501,154.270)
\curveto(242.572,154.270)(244.251,152.591)(244.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,135.519)
\lineto(270.501,165.519)
\lineto(270.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,150.519)
\lineto(255.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,150.520)
\curveto(274.251,148.449)(272.572,146.770)(270.501,146.770)
\curveto(268.430,146.770)(266.751,148.449)(266.751,150.520)
\curveto(266.751,152.591)(268.430,154.270)(270.501,154.270)
\curveto(272.572,154.270)(274.251,152.591)(274.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.520)
\curveto(210.501,157.236)(217.216,150.520)(225.501,150.520)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.519)
\lineto(270.501,135.519)
\lineto(270.501,135.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,120.519)
\lineto(255.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,120.520)
\curveto(274.251,118.449)(272.572,116.770)(270.501,116.770)
\curveto(268.430,116.770)(266.751,118.449)(266.751,120.520)
\curveto(266.751,122.591)(268.430,124.270)(270.501,124.270)
\curveto(272.572,124.270)(274.251,122.591)(274.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.520)
\curveto(240.501,127.236)(247.216,120.520)(255.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,165.519)
\lineto(360.501,195.519)
\lineto(360.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,180.519)
\lineto(345.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,165.519)
\lineto(330.501,195.519)
\lineto(330.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,180.519)
\lineto(315.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,180.520)
\curveto(334.251,178.449)(332.572,176.770)(330.501,176.770)
\curveto(328.430,176.770)(326.751,178.449)(326.751,180.520)
\curveto(326.751,182.591)(328.430,184.270)(330.501,184.270)
\curveto(332.572,184.270)(334.251,182.591)(334.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,180.520)
\curveto(364.251,178.449)(362.572,176.770)(360.501,176.770)
\curveto(358.430,176.770)(356.751,178.449)(356.751,180.520)
\curveto(356.751,182.591)(358.430,184.270)(360.501,184.270)
\curveto(362.572,184.270)(364.251,182.591)(364.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,165.519)
\lineto(300.501,195.519)
\lineto(300.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,180.519)
\lineto(285.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,180.520)
\curveto(304.251,178.449)(302.572,176.770)(300.501,176.770)
\curveto(298.430,176.770)(296.751,178.449)(296.751,180.520)
\curveto(296.751,182.591)(298.430,184.270)(300.501,184.270)
\curveto(302.572,184.270)(304.251,182.591)(304.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,135.519)
\lineto(360.501,165.519)
\lineto(360.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,150.519)
\lineto(345.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,135.519)
\lineto(330.501,165.519)
\lineto(330.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,150.519)
\lineto(315.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,150.520)
\curveto(334.251,148.449)(332.572,146.770)(330.501,146.770)
\curveto(328.430,146.770)(326.751,148.449)(326.751,150.520)
\curveto(326.751,152.591)(328.430,154.270)(330.501,154.270)
\curveto(332.572,154.270)(334.251,152.591)(334.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,150.520)
\curveto(364.251,148.449)(362.572,146.770)(360.501,146.770)
\curveto(358.430,146.770)(356.751,148.449)(356.751,150.520)
\curveto(356.751,152.591)(358.430,154.270)(360.501,154.270)
\curveto(362.572,154.270)(364.251,152.591)(364.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,135.519)
\lineto(300.501,165.519)
\lineto(300.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,150.519)
\lineto(285.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,150.520)
\curveto(304.251,148.449)(302.572,146.770)(300.501,146.770)
\curveto(298.430,146.770)(296.751,148.449)(296.751,150.520)
\curveto(296.751,152.591)(298.430,154.270)(300.501,154.270)
\curveto(302.572,154.270)(304.251,152.591)(304.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,105.519)
\lineto(360.501,135.519)
\lineto(360.501,135.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,120.519)
\lineto(345.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,105.520)
\lineto(330.501,135.520)
\lineto(330.501,135.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,120.519)
\lineto(315.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,120.520)
\curveto(334.251,118.449)(332.572,116.770)(330.501,116.770)
\curveto(328.430,116.770)(326.751,118.449)(326.751,120.520)
\curveto(326.751,122.591)(328.430,124.270)(330.501,124.270)
\curveto(332.572,124.270)(334.251,122.591)(334.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,120.520)
\curveto(364.251,118.449)(362.572,116.770)(360.501,116.770)
\curveto(358.430,116.770)(356.751,118.449)(356.751,120.520)
\curveto(356.751,122.591)(358.430,124.270)(360.501,124.270)
\curveto(362.572,124.270)(364.251,122.591)(364.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,105.520)
\lineto(300.501,135.520)
\lineto(300.501,135.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,120.519)
\lineto(285.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,120.520)
\curveto(304.251,118.449)(302.572,116.770)(300.501,116.770)
\curveto(298.430,116.770)(296.751,118.449)(296.751,120.520)
\curveto(296.751,122.591)(298.430,124.270)(300.501,124.270)
\curveto(302.572,124.270)(304.251,122.591)(304.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,120.519)
\lineto(375.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,150.519)
\lineto(375.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,180.519)
\lineto(375.501,180.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,120.519)
\lineto(405.501,120.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,120.519)
\lineto(435.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,150.519)
\lineto(405.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,180.519)
\lineto(405.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,180.519)
\lineto(435.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,150.519)
\lineto(435.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,150.519)
\lineto(465.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,180.519)
\lineto(465.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,180.519)
\lineto(495.501,180.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,105.520)
\curveto(480.501,113.804)(473.785,120.520)(465.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(510.501,135.520)
\curveto(510.501,143.804)(503.785,150.520)(495.501,150.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(540.501,165.520)
\curveto(540.501,173.804)(533.785,180.520)(525.501,180.520)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,75.519)
\lineto(480.501,105.519)
\lineto(480.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,105.519)
\lineto(510.501,135.519)
\lineto(510.501,135.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,135.519)
\lineto(540.501,165.519)
\lineto(540.501,165.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,60.519)
\lineto(480.501,75.519)
\lineto(480.501,75.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,30.519)
\lineto(480.501,60.519)
\lineto(480.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,75.519)
\lineto(510.501,105.519)
\lineto(510.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,105.519)
\lineto(540.501,135.519)
\lineto(540.501,135.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,75.519)
\lineto(540.501,105.519)
\lineto(540.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,60.519)
\lineto(510.501,75.519)
\lineto(510.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,30.519)
\lineto(510.501,60.519)
\lineto(510.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,60.519)
\lineto(540.501,75.519)
\lineto(540.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,30.519)
\lineto(540.501,60.519)
\lineto(540.501,60.519)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.519)
\lineto(480.501,30.519)
\lineto(480.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,0.519)
\lineto(510.501,30.519)
\lineto(510.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,0.519)
\lineto(540.501,30.519)
\lineto(540.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501,0.519)
\lineto(390.501,15.519)
\lineto(390.501,15.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(390.501,15.519)
\curveto(390.501,23.803)(383.785,30.519)(375.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.519)
\lineto(300.501,105.519)
\lineto(300.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,90.519)
\lineto(285.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,75.519)
\lineto(330.501,105.519)
\lineto(330.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,90.519)
\lineto(315.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,75.519)
\lineto(360.501,105.519)
\lineto(360.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,90.519)
\lineto(345.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.519)
\lineto(330.501,75.519)
\lineto(330.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,60.519)
\lineto(315.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,60.519)
\curveto(334.251,58.448)(332.572,56.769)(330.501,56.769)
\curveto(328.430,56.769)(326.751,58.448)(326.751,60.519)
\curveto(326.751,62.590)(328.430,64.269)(330.501,64.269)
\curveto(332.572,64.269)(334.251,62.590)(334.251,60.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,45.519)
\lineto(360.501,75.519)
\lineto(360.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,60.519)
\lineto(345.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,60.519)
\curveto(364.251,58.448)(362.572,56.769)(360.501,56.769)
\curveto(358.430,56.769)(356.751,58.448)(356.751,60.519)
\curveto(356.751,62.590)(358.430,64.269)(360.501,64.269)
\curveto(362.572,64.269)(364.251,62.590)(364.251,60.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.519)
\curveto(300.501,67.235)(307.216,60.519)(315.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,15.519)
\lineto(360.501,45.519)
\lineto(360.501,45.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,30.519)
\lineto(345.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,30.519)
\curveto(364.251,28.448)(362.572,26.769)(360.501,26.769)
\curveto(358.430,26.769)(356.751,28.448)(356.751,30.519)
\curveto(356.751,32.590)(358.430,34.269)(360.501,34.269)
\curveto(362.572,34.269)(364.251,32.590)(364.251,30.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.519)
\curveto(330.501,37.235)(337.216,30.519)(345.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,60.519)
\lineto(375.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,90.519)
\lineto(375.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,90.519)
\lineto(405.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(420.501,45.519)
\curveto(420.501,53.803)(413.785,60.519)(405.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,75.519)
\curveto(450.501,83.803)(443.785,90.519)(435.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,15.519)
\lineto(420.501,45.519)
\lineto(420.501,45.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,45.519)
\lineto(450.501,75.519)
\lineto(450.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,15.519)
\lineto(450.501,45.519)
\lineto(450.501,45.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,0.519)
\lineto(420.501,15.519)
\lineto(420.501,15.519)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,0.519)
\lineto(450.501,15.519)
\lineto(450.501,15.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.001,19.059)
\lineto(398.001,19.059)
\lineto(398.001,4.059)
\lineto(383.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(383.001,19.059)
\lineto(398.001,19.059)
\lineto(398.001,4.059)
\lineto(383.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.001,19.059)
\lineto(428.001,19.059)
\lineto(428.001,4.059)
\lineto(413.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(413.001,19.059)
\lineto(428.001,19.059)
\lineto(428.001,4.059)
\lineto(413.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.001,19.059)
\lineto(488.001,19.059)
\lineto(488.001,4.059)
\lineto(473.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(473.001,19.059)
\lineto(488.001,19.059)
\lineto(488.001,4.059)
\lineto(473.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.001,19.059)
\lineto(518.001,19.059)
\lineto(518.001,4.059)
\lineto(503.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(503.001,19.059)
\lineto(518.001,19.059)
\lineto(518.001,4.059)
\lineto(503.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.001,18.766)
\lineto(548.001,18.766)
\lineto(548.001,3.766)
\lineto(533.001,3.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(533.001,18.766)
\lineto(548.001,18.766)
\lineto(548.001,3.766)
\lineto(533.001,3.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.520)
\curveto(270.501,97.236)(277.216,90.520)(285.501,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,195.520)
\lineto(540.501,195.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.673,203.659)
\curveto(238.858,203.389)(239.107,203.188)(239.419,203.057)
\curveto(239.731,202.926)(240.067,202.861)(240.426,202.861)
\curveto(240.884,202.861)(241.210,203.055)(241.403,203.445)
\curveto(241.596,203.838)(241.692,204.284)(241.692,204.781)
\curveto(241.692,205.005)(241.671,205.228)(241.629,205.452)
\curveto(241.590,205.676)(241.523,205.884)(241.426,206.077)
\curveto(241.330,206.270)(241.197,206.424)(241.027,206.540)
\curveto(240.861,206.655)(240.657,206.713)(240.414,206.713)
\lineto(239.627,206.713)
\curveto(239.558,206.713)(239.523,206.750)(239.523,206.823)
\lineto(239.523,206.927)
\curveto(239.523,206.989)(239.558,207.020)(239.627,207.020)
\lineto(240.281,207.072)
\curveto(240.559,207.072)(240.788,207.176)(240.969,207.384)
\curveto(241.154,207.592)(241.289,207.845)(241.374,208.142)
\curveto(241.459,208.443)(241.501,208.728)(241.501,208.998)
\curveto(241.501,209.376)(241.413,209.686)(241.235,209.929)
\curveto(241.058,210.172)(240.788,210.294)(240.426,210.294)
\curveto(240.125,210.294)(239.837,210.236)(239.564,210.120)
\curveto(239.290,210.008)(239.072,209.837)(238.910,209.605)
\curveto(238.925,209.609)(238.939,209.611)(238.951,209.611)
\curveto(238.962,209.615)(238.976,209.617)(238.991,209.617)
\curveto(239.168,209.617)(239.317,209.555)(239.436,209.432)
\curveto(239.556,209.308)(239.616,209.160)(239.616,208.986)
\curveto(239.616,208.817)(239.556,208.670)(239.436,208.547)
\curveto(239.317,208.423)(239.168,208.362)(238.991,208.362)
\curveto(238.817,208.362)(238.669,208.423)(238.546,208.547)
\curveto(238.422,208.670)(238.360,208.817)(238.360,208.986)
\curveto(238.360,209.326)(238.463,209.621)(238.667,209.871)
\curveto(238.871,210.122)(239.134,210.311)(239.454,210.438)
\curveto(239.778,210.569)(240.102,210.635)(240.426,210.635)
\curveto(240.665,210.635)(240.917,210.598)(241.183,210.525)
\curveto(241.449,210.456)(241.690,210.353)(241.906,210.218)
\curveto(242.122,210.087)(242.298,209.918)(242.433,209.709)
\curveto(242.572,209.501)(242.641,209.264)(242.641,208.998)
\curveto(242.641,208.666)(242.566,208.360)(242.415,208.078)
\curveto(242.269,207.797)(242.066,207.554)(241.808,207.349)
\curveto(241.550,207.145)(241.266,206.993)(240.958,206.892)
\curveto(241.301,206.827)(241.627,206.698)(241.935,206.505)
\curveto(242.244,206.312)(242.491,206.065)(242.676,205.764)
\curveto(242.865,205.464)(242.959,205.140)(242.959,204.793)
\curveto(242.959,204.357)(242.840,203.962)(242.601,203.607)
\curveto(242.361,203.256)(242.047,202.980)(241.658,202.780)
\curveto(241.268,202.583)(240.857,202.485)(240.426,202.485)
\curveto(240.055,202.485)(239.683,202.556)(239.309,202.699)
\curveto(238.939,202.837)(238.634,203.048)(238.395,203.329)
\curveto(238.160,203.611)(238.042,203.948)(238.042,204.341)
\curveto(238.042,204.538)(238.108,204.702)(238.239,204.833)
\curveto(238.370,204.964)(238.534,205.030)(238.731,205.030)
\curveto(238.858,205.030)(238.974,204.999)(239.078,204.937)
\curveto(239.186,204.879)(239.269,204.796)(239.326,204.688)
\curveto(239.388,204.581)(239.419,204.465)(239.419,204.341)
\curveto(239.419,204.149)(239.352,203.987)(239.217,203.856)
\curveto(239.082,203.724)(238.920,203.659)(238.731,203.659)
\lineto(238.673,203.659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.673,203.659)
\curveto(298.858,203.389)(299.107,203.188)(299.419,203.057)
\curveto(299.731,202.926)(300.067,202.861)(300.426,202.861)
\curveto(300.884,202.861)(301.210,203.055)(301.403,203.445)
\curveto(301.596,203.838)(301.692,204.284)(301.692,204.781)
\curveto(301.692,205.005)(301.671,205.228)(301.629,205.452)
\curveto(301.590,205.676)(301.523,205.884)(301.426,206.077)
\curveto(301.330,206.270)(301.197,206.424)(301.027,206.540)
\curveto(300.861,206.655)(300.657,206.713)(300.414,206.713)
\lineto(299.627,206.713)
\curveto(299.558,206.713)(299.523,206.750)(299.523,206.823)
\lineto(299.523,206.927)
\curveto(299.523,206.989)(299.558,207.020)(299.627,207.020)
\lineto(300.281,207.072)
\curveto(300.559,207.072)(300.788,207.176)(300.969,207.384)
\curveto(301.154,207.592)(301.289,207.845)(301.374,208.142)
\curveto(301.459,208.443)(301.501,208.728)(301.501,208.998)
\curveto(301.501,209.376)(301.413,209.686)(301.235,209.929)
\curveto(301.058,210.172)(300.788,210.294)(300.426,210.294)
\curveto(300.125,210.294)(299.837,210.236)(299.564,210.120)
\curveto(299.290,210.008)(299.072,209.837)(298.910,209.605)
\curveto(298.925,209.609)(298.939,209.611)(298.950,209.611)
\curveto(298.962,209.615)(298.976,209.617)(298.991,209.617)
\curveto(299.168,209.617)(299.317,209.555)(299.436,209.432)
\curveto(299.556,209.308)(299.616,209.160)(299.616,208.986)
\curveto(299.616,208.817)(299.556,208.670)(299.436,208.547)
\curveto(299.317,208.423)(299.168,208.362)(298.991,208.362)
\curveto(298.817,208.362)(298.669,208.423)(298.546,208.547)
\curveto(298.422,208.670)(298.360,208.817)(298.360,208.986)
\curveto(298.360,209.326)(298.463,209.621)(298.667,209.871)
\curveto(298.871,210.122)(299.134,210.311)(299.454,210.438)
\curveto(299.778,210.569)(300.102,210.635)(300.426,210.635)
\curveto(300.665,210.635)(300.917,210.598)(301.183,210.525)
\curveto(301.449,210.456)(301.690,210.353)(301.906,210.218)
\curveto(302.122,210.087)(302.298,209.918)(302.433,209.709)
\curveto(302.572,209.501)(302.641,209.264)(302.641,208.998)
\curveto(302.641,208.666)(302.566,208.360)(302.415,208.078)
\curveto(302.269,207.797)(302.066,207.554)(301.808,207.349)
\curveto(301.550,207.145)(301.266,206.993)(300.958,206.892)
\curveto(301.301,206.827)(301.627,206.698)(301.935,206.505)
\curveto(302.244,206.312)(302.491,206.065)(302.676,205.764)
\curveto(302.865,205.464)(302.959,205.140)(302.959,204.793)
\curveto(302.959,204.357)(302.840,203.962)(302.600,203.607)
\curveto(302.361,203.256)(302.047,202.980)(301.658,202.780)
\curveto(301.268,202.583)(300.857,202.485)(300.426,202.485)
\curveto(300.055,202.485)(299.683,202.556)(299.309,202.699)
\curveto(298.939,202.837)(298.634,203.048)(298.395,203.329)
\curveto(298.160,203.611)(298.042,203.948)(298.042,204.341)
\curveto(298.042,204.538)(298.108,204.702)(298.239,204.833)
\curveto(298.370,204.964)(298.534,205.030)(298.731,205.030)
\curveto(298.858,205.030)(298.974,204.999)(299.078,204.937)
\curveto(299.186,204.879)(299.269,204.796)(299.326,204.688)
\curveto(299.388,204.581)(299.419,204.465)(299.419,204.341)
\curveto(299.419,204.149)(299.352,203.987)(299.217,203.856)
\curveto(299.082,203.724)(298.920,203.659)(298.731,203.659)
\lineto(298.673,203.659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.673,203.659)
\curveto(328.858,203.389)(329.107,203.188)(329.419,203.057)
\curveto(329.731,202.926)(330.067,202.861)(330.425,202.861)
\curveto(330.884,202.861)(331.210,203.055)(331.403,203.445)
\curveto(331.596,203.838)(331.692,204.284)(331.692,204.781)
\curveto(331.692,205.005)(331.671,205.228)(331.629,205.452)
\curveto(331.590,205.676)(331.523,205.884)(331.426,206.077)
\curveto(331.330,206.270)(331.197,206.424)(331.027,206.540)
\curveto(330.861,206.655)(330.657,206.713)(330.414,206.713)
\lineto(329.627,206.713)
\curveto(329.558,206.713)(329.523,206.750)(329.523,206.823)
\lineto(329.523,206.927)
\curveto(329.523,206.989)(329.558,207.020)(329.627,207.020)
\lineto(330.281,207.072)
\curveto(330.558,207.072)(330.788,207.176)(330.969,207.384)
\curveto(331.154,207.592)(331.289,207.845)(331.374,208.142)
\curveto(331.459,208.443)(331.501,208.728)(331.501,208.998)
\curveto(331.501,209.376)(331.413,209.686)(331.235,209.929)
\curveto(331.058,210.172)(330.788,210.294)(330.425,210.294)
\curveto(330.125,210.294)(329.837,210.236)(329.564,210.120)
\curveto(329.290,210.008)(329.072,209.837)(328.910,209.605)
\curveto(328.925,209.609)(328.939,209.611)(328.950,209.611)
\curveto(328.962,209.615)(328.975,209.617)(328.991,209.617)
\curveto(329.168,209.617)(329.317,209.555)(329.436,209.432)
\curveto(329.556,209.308)(329.616,209.160)(329.616,208.986)
\curveto(329.616,208.817)(329.556,208.670)(329.436,208.547)
\curveto(329.317,208.423)(329.168,208.362)(328.991,208.362)
\curveto(328.817,208.362)(328.669,208.423)(328.546,208.547)
\curveto(328.422,208.670)(328.360,208.817)(328.360,208.986)
\curveto(328.360,209.326)(328.463,209.621)(328.667,209.871)
\curveto(328.871,210.122)(329.134,210.311)(329.454,210.438)
\curveto(329.778,210.569)(330.102,210.635)(330.425,210.635)
\curveto(330.665,210.635)(330.917,210.598)(331.183,210.525)
\curveto(331.449,210.456)(331.690,210.353)(331.906,210.218)
\curveto(332.122,210.087)(332.298,209.918)(332.433,209.709)
\curveto(332.571,209.501)(332.641,209.264)(332.641,208.998)
\curveto(332.641,208.666)(332.566,208.360)(332.415,208.078)
\curveto(332.269,207.797)(332.066,207.554)(331.808,207.349)
\curveto(331.550,207.145)(331.266,206.993)(330.958,206.892)
\curveto(331.301,206.827)(331.627,206.698)(331.935,206.505)
\curveto(332.244,206.312)(332.491,206.065)(332.676,205.764)
\curveto(332.865,205.464)(332.959,205.140)(332.959,204.793)
\curveto(332.959,204.357)(332.840,203.962)(332.600,203.607)
\curveto(332.361,203.256)(332.047,202.980)(331.658,202.780)
\curveto(331.268,202.583)(330.857,202.485)(330.425,202.485)
\curveto(330.055,202.485)(329.683,202.556)(329.309,202.699)
\curveto(328.939,202.837)(328.634,203.048)(328.395,203.329)
\curveto(328.160,203.611)(328.042,203.948)(328.042,204.341)
\curveto(328.042,204.538)(328.108,204.702)(328.239,204.833)
\curveto(328.370,204.964)(328.534,205.030)(328.731,205.030)
\curveto(328.858,205.030)(328.974,204.999)(329.078,204.937)
\curveto(329.186,204.879)(329.269,204.796)(329.326,204.688)
\curveto(329.388,204.581)(329.419,204.465)(329.419,204.341)
\curveto(329.419,204.149)(329.351,203.987)(329.217,203.856)
\curveto(329.082,203.724)(328.920,203.659)(328.731,203.659)
\lineto(328.673,203.659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.673,203.366)
\curveto(358.858,203.096)(359.107,202.895)(359.419,202.764)
\curveto(359.731,202.633)(360.067,202.568)(360.426,202.568)
\curveto(360.884,202.568)(361.210,202.762)(361.403,203.152)
\curveto(361.596,203.545)(361.692,203.991)(361.692,204.488)
\curveto(361.692,204.712)(361.671,204.935)(361.629,205.159)
\curveto(361.590,205.383)(361.523,205.591)(361.426,205.784)
\curveto(361.330,205.977)(361.197,206.131)(361.027,206.247)
\curveto(360.861,206.362)(360.657,206.420)(360.414,206.420)
\lineto(359.627,206.420)
\curveto(359.558,206.420)(359.523,206.457)(359.523,206.530)
\lineto(359.523,206.634)
\curveto(359.523,206.696)(359.558,206.727)(359.627,206.727)
\lineto(360.281,206.779)
\curveto(360.559,206.779)(360.788,206.883)(360.969,207.091)
\curveto(361.154,207.299)(361.289,207.552)(361.374,207.849)
\curveto(361.459,208.150)(361.501,208.435)(361.501,208.705)
\curveto(361.501,209.083)(361.413,209.393)(361.235,209.636)
\curveto(361.058,209.879)(360.788,210.001)(360.426,210.001)
\curveto(360.125,210.001)(359.837,209.943)(359.564,209.827)
\curveto(359.290,209.715)(359.072,209.544)(358.910,209.312)
\curveto(358.925,209.316)(358.939,209.318)(358.950,209.318)
\curveto(358.962,209.322)(358.976,209.324)(358.991,209.324)
\curveto(359.168,209.324)(359.317,209.262)(359.436,209.139)
\curveto(359.556,209.015)(359.616,208.867)(359.616,208.693)
\curveto(359.616,208.524)(359.556,208.377)(359.436,208.254)
\curveto(359.317,208.130)(359.168,208.069)(358.991,208.069)
\curveto(358.817,208.069)(358.669,208.130)(358.546,208.254)
\curveto(358.422,208.377)(358.360,208.524)(358.360,208.693)
\curveto(358.360,209.033)(358.463,209.328)(358.667,209.578)
\curveto(358.871,209.829)(359.134,210.018)(359.454,210.145)
\curveto(359.778,210.276)(360.102,210.342)(360.426,210.342)
\curveto(360.665,210.342)(360.917,210.305)(361.183,210.232)
\curveto(361.449,210.163)(361.690,210.060)(361.906,209.925)
\curveto(362.122,209.794)(362.298,209.625)(362.433,209.416)
\curveto(362.572,209.208)(362.641,208.971)(362.641,208.705)
\curveto(362.641,208.373)(362.566,208.067)(362.415,207.785)
\curveto(362.269,207.504)(362.066,207.261)(361.808,207.056)
\curveto(361.550,206.852)(361.266,206.700)(360.958,206.599)
\curveto(361.301,206.534)(361.627,206.405)(361.935,206.212)
\curveto(362.244,206.019)(362.491,205.772)(362.676,205.471)
\curveto(362.865,205.171)(362.959,204.847)(362.959,204.500)
\curveto(362.959,204.064)(362.840,203.669)(362.600,203.314)
\curveto(362.361,202.963)(362.047,202.687)(361.658,202.487)
\curveto(361.268,202.290)(360.857,202.192)(360.426,202.192)
\curveto(360.055,202.192)(359.683,202.263)(359.309,202.406)
\curveto(358.939,202.544)(358.634,202.755)(358.395,203.036)
\curveto(358.160,203.318)(358.042,203.655)(358.042,204.048)
\curveto(358.042,204.245)(358.108,204.409)(358.239,204.540)
\curveto(358.370,204.671)(358.534,204.737)(358.731,204.737)
\curveto(358.858,204.737)(358.974,204.706)(359.078,204.644)
\curveto(359.186,204.586)(359.269,204.504)(359.326,204.396)
\curveto(359.388,204.288)(359.419,204.172)(359.419,204.048)
\curveto(359.419,203.856)(359.352,203.694)(359.217,203.563)
\curveto(359.082,203.431)(358.920,203.366)(358.731,203.366)
\lineto(358.673,203.366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.135,7.614)
\lineto(388.135,7.932)
\curveto(388.135,7.951)(388.143,7.973)(388.158,7.996)
\lineto(389.997,10.032)
\curveto(390.275,10.333)(390.501,10.585)(390.674,10.790)
\curveto(390.848,10.994)(391.019,11.229)(391.189,11.495)
\curveto(391.359,11.762)(391.492,12.031)(391.588,12.305)
\curveto(391.688,12.583)(391.739,12.876)(391.739,13.185)
\curveto(391.739,13.508)(391.679,13.817)(391.559,14.110)
\curveto(391.440,14.407)(391.260,14.644)(391.021,14.822)
\curveto(390.786,14.999)(390.501,15.088)(390.165,15.088)
\curveto(389.822,15.088)(389.513,14.983)(389.240,14.775)
\curveto(388.966,14.571)(388.773,14.305)(388.661,13.977)
\curveto(388.692,13.985)(388.735,13.989)(388.789,13.989)
\curveto(388.966,13.989)(389.116,13.929)(389.240,13.809)
\curveto(389.367,13.690)(389.431,13.535)(389.431,13.346)
\curveto(389.431,13.165)(389.367,13.011)(389.240,12.884)
\curveto(389.116,12.760)(388.966,12.699)(388.789,12.699)
\curveto(388.603,12.699)(388.447,12.762)(388.320,12.889)
\curveto(388.197,13.021)(388.135,13.173)(388.135,13.346)
\curveto(388.135,13.643)(388.191,13.921)(388.303,14.179)
\curveto(388.414,14.442)(388.574,14.673)(388.783,14.874)
\curveto(388.995,15.078)(389.232,15.234)(389.494,15.342)
\curveto(389.760,15.450)(390.042,15.504)(390.339,15.504)
\curveto(390.790,15.504)(391.210,15.408)(391.600,15.215)
\curveto(391.989,15.026)(392.298,14.756)(392.525,14.405)
\curveto(392.753,14.058)(392.867,13.651)(392.867,13.185)
\curveto(392.867,12.841)(392.791,12.515)(392.641,12.207)
\curveto(392.491,11.898)(392.298,11.617)(392.063,11.362)
\curveto(391.827,11.112)(391.526,10.826)(391.160,10.506)
\curveto(390.794,10.186)(390.553,9.972)(390.437,9.864)
\lineto(389.095,8.574)
\lineto(390.235,8.574)
\curveto(390.794,8.574)(391.260,8.578)(391.634,8.586)
\curveto(392.012,8.597)(392.213,8.613)(392.236,8.632)
\curveto(392.329,8.732)(392.423,9.097)(392.519,9.725)
\lineto(392.867,9.725)
\lineto(392.531,7.614)
\lineto(388.135,7.614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.135,7.614)
\lineto(418.135,7.932)
\curveto(418.135,7.951)(418.143,7.973)(418.158,7.996)
\lineto(419.998,10.032)
\curveto(420.275,10.333)(420.501,10.585)(420.674,10.790)
\curveto(420.848,10.994)(421.019,11.229)(421.189,11.495)
\curveto(421.359,11.762)(421.492,12.031)(421.588,12.305)
\curveto(421.689,12.583)(421.739,12.876)(421.739,13.185)
\curveto(421.739,13.508)(421.679,13.817)(421.559,14.110)
\curveto(421.440,14.407)(421.260,14.644)(421.021,14.822)
\curveto(420.786,14.999)(420.501,15.088)(420.165,15.088)
\curveto(419.822,15.088)(419.514,14.983)(419.240,14.775)
\curveto(418.966,14.571)(418.773,14.305)(418.661,13.977)
\curveto(418.692,13.985)(418.735,13.989)(418.789,13.989)
\curveto(418.966,13.989)(419.116,13.929)(419.240,13.809)
\curveto(419.367,13.690)(419.431,13.535)(419.431,13.346)
\curveto(419.431,13.165)(419.367,13.011)(419.240,12.884)
\curveto(419.116,12.760)(418.966,12.699)(418.789,12.699)
\curveto(418.603,12.699)(418.447,12.762)(418.320,12.889)
\curveto(418.197,13.021)(418.135,13.173)(418.135,13.346)
\curveto(418.135,13.643)(418.191,13.921)(418.303,14.179)
\curveto(418.415,14.442)(418.575,14.673)(418.783,14.874)
\curveto(418.995,15.078)(419.232,15.234)(419.494,15.342)
\curveto(419.760,15.450)(420.042,15.504)(420.339,15.504)
\curveto(420.790,15.504)(421.210,15.408)(421.600,15.215)
\curveto(421.989,15.026)(422.298,14.756)(422.525,14.405)
\curveto(422.753,14.058)(422.867,13.651)(422.867,13.185)
\curveto(422.867,12.841)(422.791,12.515)(422.641,12.207)
\curveto(422.491,11.898)(422.298,11.617)(422.063,11.362)
\curveto(421.827,11.112)(421.527,10.826)(421.160,10.506)
\curveto(420.794,10.186)(420.553,9.972)(420.437,9.864)
\lineto(419.095,8.574)
\lineto(420.235,8.574)
\curveto(420.794,8.574)(421.260,8.578)(421.635,8.586)
\curveto(422.012,8.597)(422.213,8.613)(422.236,8.632)
\curveto(422.329,8.732)(422.423,9.097)(422.520,9.725)
\lineto(422.867,9.725)
\lineto(422.531,7.614)
\lineto(418.135,7.614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.135,7.616)
\lineto(478.135,7.934)
\curveto(478.135,7.953)(478.143,7.975)(478.158,7.998)
\lineto(479.998,10.034)
\curveto(480.275,10.335)(480.501,10.587)(480.674,10.792)
\curveto(480.848,10.996)(481.019,11.231)(481.189,11.497)
\curveto(481.359,11.763)(481.492,12.033)(481.588,12.307)
\curveto(481.689,12.585)(481.739,12.878)(481.739,13.186)
\curveto(481.739,13.510)(481.679,13.819)(481.559,14.112)
\curveto(481.440,14.409)(481.260,14.646)(481.021,14.823)
\curveto(480.786,15.001)(480.501,15.090)(480.165,15.090)
\curveto(479.822,15.090)(479.514,14.985)(479.240,14.777)
\curveto(478.966,14.573)(478.773,14.307)(478.661,13.979)
\curveto(478.692,13.987)(478.735,13.990)(478.789,13.991)
\curveto(478.966,13.990)(479.116,13.931)(479.240,13.811)
\curveto(479.367,13.692)(479.431,13.537)(479.431,13.348)
\curveto(479.431,13.167)(479.367,13.013)(479.240,12.886)
\curveto(479.116,12.762)(478.966,12.701)(478.789,12.701)
\curveto(478.603,12.701)(478.447,12.764)(478.320,12.891)
\curveto(478.197,13.023)(478.135,13.175)(478.135,13.348)
\curveto(478.135,13.645)(478.191,13.923)(478.303,14.181)
\curveto(478.415,14.444)(478.575,14.675)(478.783,14.876)
\curveto(478.995,15.080)(479.232,15.236)(479.494,15.344)
\curveto(479.760,15.452)(480.042,15.506)(480.339,15.506)
\curveto(480.790,15.506)(481.210,15.410)(481.600,15.217)
\curveto(481.989,15.028)(482.298,14.758)(482.525,14.407)
\curveto(482.753,14.060)(482.867,13.653)(482.867,13.186)
\curveto(482.867,12.843)(482.791,12.517)(482.641,12.209)
\curveto(482.491,11.900)(482.298,11.619)(482.063,11.364)
\curveto(481.827,11.114)(481.527,10.828)(481.160,10.508)
\curveto(480.794,10.188)(480.553,9.974)(480.437,9.866)
\lineto(479.095,8.576)
\lineto(480.235,8.576)
\curveto(480.794,8.576)(481.260,8.580)(481.635,8.588)
\curveto(482.012,8.599)(482.213,8.615)(482.236,8.634)
\curveto(482.329,8.734)(482.423,9.099)(482.520,9.727)
\lineto(482.867,9.727)
\lineto(482.531,7.616)
\lineto(478.135,7.616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.135,7.616)
\lineto(508.135,7.934)
\curveto(508.135,7.953)(508.143,7.975)(508.158,7.998)
\lineto(509.998,10.034)
\curveto(510.275,10.335)(510.501,10.587)(510.674,10.792)
\curveto(510.848,10.996)(511.020,11.231)(511.189,11.497)
\curveto(511.359,11.763)(511.492,12.033)(511.588,12.307)
\curveto(511.689,12.585)(511.739,12.878)(511.739,13.186)
\curveto(511.739,13.510)(511.679,13.819)(511.559,14.112)
\curveto(511.440,14.409)(511.261,14.646)(511.021,14.823)
\curveto(510.786,15.001)(510.501,15.090)(510.165,15.090)
\curveto(509.822,15.090)(509.514,14.985)(509.240,14.777)
\curveto(508.966,14.573)(508.773,14.307)(508.661,13.979)
\curveto(508.692,13.987)(508.735,13.990)(508.789,13.991)
\curveto(508.966,13.990)(509.116,13.931)(509.240,13.811)
\curveto(509.367,13.692)(509.431,13.537)(509.431,13.348)
\curveto(509.431,13.167)(509.367,13.013)(509.240,12.886)
\curveto(509.116,12.762)(508.966,12.701)(508.789,12.701)
\curveto(508.604,12.701)(508.447,12.764)(508.320,12.891)
\curveto(508.197,13.023)(508.135,13.175)(508.135,13.348)
\curveto(508.135,13.645)(508.191,13.923)(508.303,14.181)
\curveto(508.415,14.444)(508.575,14.675)(508.783,14.876)
\curveto(508.995,15.080)(509.232,15.236)(509.494,15.344)
\curveto(509.760,15.452)(510.042,15.506)(510.339,15.506)
\curveto(510.790,15.506)(511.210,15.410)(511.600,15.217)
\curveto(511.989,15.028)(512.298,14.758)(512.525,14.407)
\curveto(512.753,14.060)(512.867,13.653)(512.867,13.186)
\curveto(512.867,12.843)(512.791,12.517)(512.641,12.209)
\curveto(512.491,11.900)(512.298,11.619)(512.063,11.364)
\curveto(511.827,11.114)(511.527,10.828)(511.160,10.508)
\curveto(510.794,10.188)(510.553,9.974)(510.437,9.866)
\lineto(509.095,8.576)
\lineto(510.235,8.576)
\curveto(510.794,8.576)(511.261,8.580)(511.635,8.588)
\curveto(512.013,8.599)(512.213,8.615)(512.236,8.634)
\curveto(512.329,8.734)(512.423,9.099)(512.520,9.727)
\lineto(512.867,9.727)
\lineto(512.531,7.616)
\lineto(508.135,7.616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.135,7.323)
\lineto(538.135,7.641)
\curveto(538.135,7.660)(538.143,7.682)(538.158,7.705)
\lineto(539.998,9.741)
\curveto(540.275,10.042)(540.501,10.294)(540.674,10.499)
\curveto(540.848,10.703)(541.019,10.938)(541.189,11.204)
\curveto(541.359,11.471)(541.492,11.740)(541.588,12.014)
\curveto(541.689,12.292)(541.739,12.585)(541.739,12.893)
\curveto(541.739,13.217)(541.679,13.526)(541.559,13.819)
\curveto(541.440,14.116)(541.260,14.353)(541.021,14.530)
\curveto(540.786,14.708)(540.501,14.797)(540.165,14.797)
\curveto(539.822,14.797)(539.514,14.692)(539.240,14.484)
\curveto(538.966,14.280)(538.773,14.014)(538.661,13.686)
\curveto(538.692,13.694)(538.735,13.698)(538.789,13.698)
\curveto(538.966,13.698)(539.116,13.638)(539.240,13.518)
\curveto(539.367,13.399)(539.431,13.244)(539.431,13.055)
\curveto(539.431,12.874)(539.367,12.720)(539.240,12.593)
\curveto(539.116,12.469)(538.966,12.408)(538.789,12.408)
\curveto(538.603,12.408)(538.447,12.471)(538.320,12.598)
\curveto(538.197,12.730)(538.135,12.882)(538.135,13.055)
\curveto(538.135,13.352)(538.191,13.630)(538.303,13.888)
\curveto(538.415,14.151)(538.575,14.382)(538.783,14.583)
\curveto(538.995,14.787)(539.232,14.943)(539.494,15.051)
\curveto(539.760,15.159)(540.042,15.213)(540.339,15.213)
\curveto(540.790,15.213)(541.210,15.117)(541.600,14.924)
\curveto(541.989,14.735)(542.298,14.465)(542.525,14.114)
\curveto(542.753,13.767)(542.867,13.360)(542.867,12.893)
\curveto(542.867,12.550)(542.791,12.224)(542.641,11.916)
\curveto(542.491,11.607)(542.298,11.326)(542.063,11.071)
\curveto(541.827,10.821)(541.527,10.535)(541.160,10.215)
\curveto(540.794,9.895)(540.553,9.681)(540.437,9.573)
\lineto(539.095,8.283)
\lineto(540.235,8.283)
\curveto(540.794,8.283)(541.260,8.287)(541.635,8.295)
\curveto(542.012,8.306)(542.213,8.322)(542.236,8.341)
\curveto(542.329,8.441)(542.423,8.806)(542.520,9.434)
\lineto(542.867,9.434)
\lineto(542.531,7.323)
\lineto(538.135,7.323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,90.519)
\curveto(364.251,88.448)(362.572,86.769)(360.501,86.769)
\curveto(358.430,86.769)(356.751,88.448)(356.751,90.519)
\curveto(356.751,92.590)(358.430,94.269)(360.501,94.269)
\curveto(362.572,94.269)(364.251,92.590)(364.251,90.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,90.519)
\curveto(334.251,88.448)(332.572,86.769)(330.501,86.769)
\curveto(328.430,86.769)(326.751,88.448)(326.751,90.519)
\curveto(326.751,92.590)(328.430,94.269)(330.501,94.269)
\curveto(332.572,94.269)(334.251,92.590)(334.251,90.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,90.519)
\curveto(304.251,88.448)(302.572,86.769)(300.501,86.769)
\curveto(298.430,86.769)(296.751,88.448)(296.751,90.519)
\curveto(296.751,92.590)(298.430,94.269)(300.501,94.269)
\curveto(302.572,94.269)(304.251,92.590)(304.251,90.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,285.519)
\curveto(124.251,283.448)(122.572,281.769)(120.501,281.769)
\curveto(118.430,281.769)(116.751,283.448)(116.751,285.519)
\curveto(116.751,287.590)(118.430,289.269)(120.501,289.269)
\curveto(122.572,289.269)(124.251,287.590)(124.251,285.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,285.519)
\curveto(154.251,283.448)(152.572,281.769)(150.501,281.769)
\curveto(148.430,281.769)(146.751,283.448)(146.751,285.519)
\curveto(146.751,287.590)(148.430,289.269)(150.501,289.269)
\curveto(152.572,289.269)(154.251,287.590)(154.251,285.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,285.519)
\curveto(184.251,283.448)(182.572,281.769)(180.501,281.769)
\curveto(178.430,281.769)(176.751,283.448)(176.751,285.519)
\curveto(176.751,287.590)(178.430,289.269)(180.501,289.269)
\curveto(182.572,289.269)(184.251,287.590)(184.251,285.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.001,214.270)
\lineto(278.001,214.270)
\lineto(278.001,199.270)
\lineto(263.001,199.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(263.001,214.270)
\lineto(278.001,214.270)
\lineto(278.001,199.270)
\lineto(263.001,199.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.673,203.870)
\curveto(268.858,203.600)(269.107,203.399)(269.419,203.268)
\curveto(269.731,203.137)(270.067,203.072)(270.426,203.072)
\curveto(270.884,203.072)(271.210,203.266)(271.403,203.656)
\curveto(271.596,204.049)(271.692,204.495)(271.692,204.992)
\curveto(271.692,205.216)(271.671,205.439)(271.629,205.663)
\curveto(271.590,205.887)(271.523,206.095)(271.426,206.288)
\curveto(271.330,206.481)(271.197,206.635)(271.027,206.750)
\curveto(270.861,206.866)(270.657,206.924)(270.414,206.924)
\lineto(269.627,206.924)
\curveto(269.558,206.924)(269.523,206.961)(269.523,207.034)
\lineto(269.523,207.138)
\curveto(269.523,207.200)(269.558,207.231)(269.627,207.231)
\lineto(270.281,207.283)
\curveto(270.559,207.283)(270.788,207.387)(270.969,207.595)
\curveto(271.154,207.803)(271.289,208.056)(271.374,208.353)
\curveto(271.459,208.654)(271.501,208.939)(271.501,209.209)
\curveto(271.501,209.587)(271.413,209.897)(271.235,210.140)
\curveto(271.058,210.383)(270.788,210.505)(270.426,210.505)
\curveto(270.125,210.505)(269.837,210.447)(269.564,210.331)
\curveto(269.290,210.219)(269.072,210.048)(268.910,209.816)
\curveto(268.925,209.820)(268.939,209.822)(268.951,209.822)
\curveto(268.962,209.826)(268.976,209.828)(268.991,209.828)
\curveto(269.168,209.828)(269.317,209.766)(269.436,209.643)
\curveto(269.556,209.519)(269.616,209.371)(269.616,209.197)
\curveto(269.616,209.028)(269.556,208.881)(269.436,208.758)
\curveto(269.317,208.634)(269.168,208.573)(268.991,208.573)
\curveto(268.817,208.573)(268.669,208.634)(268.546,208.758)
\curveto(268.422,208.881)(268.360,209.028)(268.360,209.197)
\curveto(268.360,209.537)(268.463,209.832)(268.667,210.082)
\curveto(268.871,210.333)(269.134,210.522)(269.454,210.649)
\curveto(269.778,210.780)(270.102,210.846)(270.426,210.846)
\curveto(270.665,210.846)(270.917,210.809)(271.183,210.736)
\curveto(271.449,210.667)(271.690,210.564)(271.906,210.429)
\curveto(272.122,210.298)(272.298,210.129)(272.433,209.920)
\curveto(272.572,209.712)(272.641,209.475)(272.641,209.209)
\curveto(272.641,208.877)(272.566,208.571)(272.415,208.289)
\curveto(272.269,208.008)(272.066,207.765)(271.808,207.560)
\curveto(271.550,207.356)(271.266,207.204)(270.958,207.103)
\curveto(271.301,207.038)(271.627,206.909)(271.935,206.716)
\curveto(272.244,206.523)(272.491,206.276)(272.676,205.975)
\curveto(272.865,205.675)(272.959,205.351)(272.959,205.004)
\curveto(272.959,204.568)(272.840,204.173)(272.601,203.818)
\curveto(272.361,203.467)(272.047,203.191)(271.658,202.991)
\curveto(271.268,202.794)(270.857,202.696)(270.426,202.696)
\curveto(270.055,202.696)(269.683,202.767)(269.309,202.910)
\curveto(268.939,203.048)(268.634,203.259)(268.395,203.540)
\curveto(268.160,203.822)(268.042,204.159)(268.042,204.552)
\curveto(268.042,204.749)(268.108,204.913)(268.239,205.044)
\curveto(268.370,205.175)(268.534,205.241)(268.731,205.241)
\curveto(268.858,205.241)(268.974,205.210)(269.078,205.148)
\curveto(269.186,205.090)(269.269,205.007)(269.326,204.899)
\curveto(269.388,204.791)(269.419,204.676)(269.419,204.552)
\curveto(269.419,204.360)(269.352,204.198)(269.217,204.066)
\curveto(269.082,203.935)(268.920,203.870)(268.731,203.870)
\lineto(268.673,203.870)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.001,19.059)
\lineto(458.001,19.059)
\lineto(458.001,4.059)
\lineto(443.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(443.001,19.059)
\lineto(458.001,19.059)
\lineto(458.001,4.059)
\lineto(443.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.135,7.614)
\lineto(448.135,7.932)
\curveto(448.135,7.951)(448.143,7.973)(448.158,7.996)
\lineto(449.998,10.032)
\curveto(450.275,10.333)(450.501,10.585)(450.674,10.790)
\curveto(450.848,10.994)(451.019,11.229)(451.189,11.495)
\curveto(451.359,11.762)(451.492,12.031)(451.588,12.305)
\curveto(451.689,12.583)(451.739,12.876)(451.739,13.185)
\curveto(451.739,13.508)(451.679,13.817)(451.559,14.110)
\curveto(451.440,14.407)(451.260,14.644)(451.021,14.822)
\curveto(450.786,14.999)(450.501,15.088)(450.165,15.088)
\curveto(449.822,15.088)(449.514,14.983)(449.240,14.775)
\curveto(448.966,14.571)(448.773,14.305)(448.661,13.977)
\curveto(448.692,13.985)(448.735,13.989)(448.789,13.989)
\curveto(448.966,13.989)(449.116,13.929)(449.240,13.809)
\curveto(449.367,13.690)(449.431,13.535)(449.431,13.346)
\curveto(449.431,13.165)(449.367,13.011)(449.240,12.884)
\curveto(449.116,12.760)(448.966,12.699)(448.789,12.699)
\curveto(448.603,12.699)(448.447,12.762)(448.320,12.889)
\curveto(448.197,13.021)(448.135,13.173)(448.135,13.346)
\curveto(448.135,13.643)(448.191,13.921)(448.303,14.179)
\curveto(448.415,14.442)(448.575,14.673)(448.783,14.874)
\curveto(448.995,15.078)(449.232,15.234)(449.494,15.342)
\curveto(449.760,15.450)(450.042,15.504)(450.339,15.504)
\curveto(450.790,15.504)(451.210,15.408)(451.600,15.215)
\curveto(451.989,15.026)(452.298,14.756)(452.525,14.405)
\curveto(452.753,14.058)(452.867,13.651)(452.867,13.185)
\curveto(452.867,12.841)(452.791,12.515)(452.641,12.207)
\curveto(452.491,11.898)(452.298,11.617)(452.063,11.362)
\curveto(451.827,11.112)(451.527,10.826)(451.160,10.506)
\curveto(450.794,10.186)(450.553,9.972)(450.437,9.864)
\lineto(449.095,8.574)
\lineto(450.235,8.574)
\curveto(450.794,8.574)(451.260,8.578)(451.635,8.586)
\curveto(452.012,8.597)(452.213,8.613)(452.236,8.632)
\curveto(452.329,8.732)(452.423,9.097)(452.520,9.725)
\lineto(452.867,9.725)
\lineto(452.531,7.614)
\lineto(448.135,7.614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.821)
\lineto(360.501,15.821)
\lineto(360.501,15.821)
}
}
\end{pspicture}


==> diagrams/example-lemma-4-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-205.563](596.683,421.127)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.040,296.184)
\lineto(373.040,301.702)
\lineto(371.380,301.702)
\lineto(371.380,302.220)
\curveto(372.253,302.219)(372.894,302.626)(373.304,303.440)
\curveto(373.714,304.254)(373.919,305.136)(373.919,306.087)
\lineto(374.495,306.087)
\lineto(374.495,302.405)
\lineto(377.318,302.405)
\lineto(377.318,301.702)
\lineto(374.495,301.702)
\lineto(374.495,296.223)
\curveto(374.495,295.670)(374.587,295.185)(374.769,294.768)
\curveto(374.958,294.352)(375.293,294.143)(375.775,294.143)
\curveto(376.230,294.143)(376.559,294.361)(376.761,294.798)
\curveto(376.963,295.240)(377.064,295.716)(377.064,296.223)
\lineto(377.064,297.405)
\lineto(377.640,297.405)
\lineto(377.640,296.184)
\curveto(377.640,295.768)(377.562,295.354)(377.406,294.944)
\curveto(377.256,294.540)(377.031,294.208)(376.732,293.948)
\curveto(376.432,293.688)(376.068,293.557)(375.638,293.557)
\curveto(374.837,293.557)(374.202,293.795)(373.734,294.270)
\curveto(373.272,294.752)(373.040,295.390)(373.040,296.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.388,293.782)
\lineto(379.388,294.485)
\curveto(379.844,294.485)(380.218,294.521)(380.511,294.593)
\curveto(380.804,294.664)(380.951,294.840)(380.951,295.120)
\lineto(380.951,300.579)
\curveto(380.951,301.093)(380.850,301.409)(380.648,301.526)
\curveto(380.452,301.643)(380.062,301.702)(379.476,301.702)
\lineto(379.476,302.405)
\lineto(382.357,302.620)
\lineto(382.357,295.120)
\curveto(382.357,294.840)(382.484,294.664)(382.738,294.593)
\curveto(382.992,294.521)(383.330,294.485)(383.753,294.485)
\lineto(383.753,293.782)
\lineto(379.388,293.782)
\moveto(380.238,306.057)
\curveto(380.238,306.350)(380.348,306.607)(380.570,306.829)
\curveto(380.791,307.050)(381.045,307.161)(381.331,307.161)
\curveto(381.520,307.161)(381.702,307.112)(381.878,307.014)
\curveto(382.054,306.917)(382.191,306.780)(382.288,306.604)
\curveto(382.386,306.428)(382.435,306.246)(382.435,306.057)
\curveto(382.435,305.771)(382.324,305.517)(382.103,305.296)
\curveto(381.882,305.074)(381.624,304.964)(381.331,304.964)
\curveto(381.045,304.964)(380.791,305.074)(380.570,305.296)
\curveto(380.348,305.517)(380.238,305.771)(380.238,306.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.300,293.557)
\curveto(388.486,293.557)(387.738,293.769)(387.054,294.192)
\curveto(386.377,294.622)(385.843,295.192)(385.452,295.901)
\curveto(385.068,296.617)(384.876,297.373)(384.876,298.167)
\curveto(384.876,298.948)(385.052,299.690)(385.404,300.393)
\curveto(385.762,301.096)(386.256,301.663)(386.888,302.093)
\curveto(387.526,302.529)(388.236,302.747)(389.017,302.747)
\curveto(389.629,302.747)(390.159,302.643)(390.609,302.434)
\curveto(391.064,302.233)(391.439,301.949)(391.732,301.585)
\curveto(392.025,301.220)(392.246,300.790)(392.396,300.296)
\curveto(392.546,299.801)(392.620,299.257)(392.620,298.665)
\curveto(392.620,298.489)(392.552,298.401)(392.415,298.401)
\lineto(386.624,298.401)
\lineto(386.624,298.186)
\curveto(386.624,297.080)(386.846,296.129)(387.288,295.335)
\curveto(387.738,294.540)(388.467,294.143)(389.476,294.143)
\curveto(389.886,294.143)(390.264,294.234)(390.609,294.417)
\curveto(390.960,294.599)(391.263,294.853)(391.517,295.179)
\curveto(391.777,295.504)(391.953,295.852)(392.044,296.223)
\curveto(392.057,296.269)(392.080,296.308)(392.113,296.341)
\curveto(392.152,296.380)(392.194,296.399)(392.240,296.399)
\lineto(392.415,296.399)
\curveto(392.552,296.399)(392.620,296.315)(392.620,296.145)
\curveto(392.432,295.390)(392.025,294.768)(391.400,294.280)
\curveto(390.775,293.798)(390.075,293.557)(389.300,293.557)
\moveto(386.644,298.899)
\lineto(391.204,298.899)
\curveto(391.204,299.400)(391.133,299.908)(390.990,300.423)
\curveto(390.853,300.937)(390.622,301.363)(390.296,301.702)
\curveto(389.971,302.047)(389.544,302.219)(389.017,302.220)
\curveto(388.262,302.219)(387.676,301.865)(387.259,301.155)
\curveto(386.849,300.452)(386.644,299.700)(386.644,298.899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.704,293.782)
\lineto(393.704,294.485)
\curveto(394.160,294.485)(394.534,294.521)(394.827,294.593)
\curveto(395.120,294.664)(395.267,294.840)(395.267,295.120)
\lineto(395.267,300.579)
\curveto(395.267,300.937)(395.212,301.194)(395.101,301.350)
\curveto(394.997,301.513)(394.844,301.611)(394.642,301.643)
\curveto(394.440,301.682)(394.128,301.702)(393.704,301.702)
\lineto(393.704,302.405)
\lineto(396.566,302.620)
\lineto(396.566,300.667)
\curveto(396.781,301.246)(397.087,301.715)(397.484,302.073)
\curveto(397.881,302.438)(398.363,302.620)(398.929,302.620)
\curveto(399.326,302.620)(399.681,302.503)(399.993,302.268)
\curveto(400.306,302.034)(400.462,301.725)(400.462,301.341)
\curveto(400.462,301.100)(400.374,300.888)(400.199,300.706)
\curveto(400.029,300.530)(399.818,300.442)(399.564,300.442)
\curveto(399.316,300.442)(399.105,300.530)(398.929,300.706)
\curveto(398.753,300.882)(398.665,301.093)(398.665,301.341)
\curveto(398.665,301.699)(398.792,301.953)(399.046,302.102)
\lineto(398.929,302.102)
\curveto(398.389,302.102)(397.946,301.907)(397.601,301.516)
\curveto(397.262,301.126)(397.021,300.641)(396.878,300.061)
\curveto(396.735,299.482)(396.663,298.928)(396.663,298.401)
\lineto(396.663,295.120)
\curveto(396.663,294.697)(397.311,294.485)(398.607,294.485)
\lineto(398.607,293.782)
\lineto(393.704,293.782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.583,295.325)
\curveto(409.896,294.869)(410.316,294.531)(410.843,294.309)
\curveto(411.370,294.088)(411.937,293.977)(412.542,293.977)
\curveto(413.317,293.977)(413.867,294.306)(414.193,294.964)
\curveto(414.518,295.628)(414.681,296.380)(414.681,297.220)
\curveto(414.681,297.597)(414.645,297.975)(414.573,298.352)
\curveto(414.508,298.730)(414.394,299.081)(414.232,299.407)
\curveto(414.069,299.733)(413.844,299.993)(413.558,300.188)
\curveto(413.278,300.384)(412.933,300.481)(412.523,300.481)
\lineto(411.195,300.481)
\curveto(411.077,300.481)(411.019,300.543)(411.019,300.667)
\lineto(411.019,300.843)
\curveto(411.019,300.947)(411.077,300.999)(411.195,300.999)
\lineto(412.298,301.087)
\curveto(412.767,301.087)(413.154,301.262)(413.460,301.614)
\curveto(413.773,301.966)(414.001,302.392)(414.144,302.893)
\curveto(414.287,303.401)(414.359,303.883)(414.359,304.339)
\curveto(414.359,304.977)(414.209,305.501)(413.909,305.911)
\curveto(413.610,306.321)(413.154,306.526)(412.542,306.526)
\curveto(412.034,306.526)(411.549,306.428)(411.087,306.233)
\curveto(410.625,306.044)(410.257,305.755)(409.984,305.364)
\curveto(410.010,305.371)(410.032,305.374)(410.052,305.374)
\curveto(410.072,305.380)(410.094,305.384)(410.120,305.384)
\curveto(410.420,305.384)(410.670,305.279)(410.872,305.071)
\curveto(411.074,304.863)(411.175,304.612)(411.175,304.319)
\curveto(411.175,304.033)(411.074,303.785)(410.872,303.577)
\curveto(410.670,303.369)(410.420,303.264)(410.120,303.264)
\curveto(409.827,303.264)(409.577,303.369)(409.368,303.577)
\curveto(409.160,303.785)(409.056,304.033)(409.056,304.319)
\curveto(409.056,304.892)(409.228,305.390)(409.573,305.813)
\curveto(409.919,306.236)(410.361,306.555)(410.902,306.770)
\curveto(411.448,306.992)(411.995,307.102)(412.542,307.102)
\curveto(412.946,307.102)(413.372,307.040)(413.822,306.917)
\curveto(414.271,306.800)(414.678,306.627)(415.042,306.399)
\curveto(415.407,306.178)(415.703,305.891)(415.931,305.540)
\curveto(416.165,305.188)(416.282,304.788)(416.282,304.339)
\curveto(416.282,303.779)(416.156,303.261)(415.902,302.786)
\curveto(415.654,302.311)(415.312,301.900)(414.876,301.555)
\curveto(414.440,301.210)(413.962,300.953)(413.441,300.784)
\curveto(414.020,300.673)(414.570,300.455)(415.091,300.130)
\curveto(415.612,299.804)(416.029,299.387)(416.341,298.880)
\curveto(416.660,298.372)(416.820,297.825)(416.820,297.239)
\curveto(416.820,296.503)(416.618,295.836)(416.214,295.237)
\curveto(415.810,294.645)(415.280,294.179)(414.622,293.841)
\curveto(413.965,293.509)(413.271,293.343)(412.542,293.343)
\curveto(411.917,293.343)(411.289,293.463)(410.657,293.704)
\curveto(410.032,293.938)(409.518,294.293)(409.115,294.768)
\curveto(408.717,295.244)(408.519,295.813)(408.519,296.477)
\curveto(408.519,296.809)(408.629,297.086)(408.851,297.307)
\curveto(409.072,297.529)(409.349,297.639)(409.681,297.639)
\curveto(409.896,297.639)(410.091,297.587)(410.267,297.483)
\curveto(410.449,297.386)(410.589,297.246)(410.687,297.063)
\curveto(410.791,296.881)(410.843,296.686)(410.843,296.477)
\curveto(410.843,296.152)(410.729,295.878)(410.501,295.657)
\curveto(410.273,295.436)(410.000,295.325)(409.681,295.325)
\lineto(409.583,295.325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.501,360.520)
\lineto(30.501,390.520)
\lineto(30.501,390.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,375.520)
\lineto(15.501,375.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(0.501,390.520)
\curveto(0.501,382.236)(7.216,375.520)(15.501,375.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,360.519)
\lineto(60.501,390.519)
\lineto(60.501,390.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,375.519)
\lineto(45.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.251,375.520)
\curveto(34.251,373.449)(32.572,371.770)(30.501,371.770)
\curveto(28.430,371.770)(26.751,373.449)(26.751,375.520)
\curveto(26.751,377.591)(28.430,379.270)(30.501,379.270)
\curveto(32.572,379.270)(34.251,377.591)(34.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,375.520)
\curveto(64.251,373.449)(62.572,371.770)(60.501,371.770)
\curveto(58.430,371.770)(56.751,373.449)(56.751,375.520)
\curveto(56.751,377.591)(58.430,379.270)(60.501,379.270)
\curveto(62.572,379.270)(64.251,377.591)(64.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(0.501,390.520)
\lineto(0.501,420.520)
\lineto(0.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(30.501,390.520)
\lineto(30.501,420.520)
\lineto(30.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,390.520)
\lineto(60.501,420.520)
\lineto(60.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,375.519)
\lineto(75.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,375.520)
\curveto(94.251,373.449)(92.572,371.770)(90.501,371.770)
\curveto(88.430,371.770)(86.751,373.449)(86.751,375.520)
\curveto(86.751,377.591)(88.430,379.270)(90.501,379.270)
\curveto(92.572,379.270)(94.251,377.591)(94.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,330.519)
\lineto(60.501,360.519)
\lineto(60.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,345.519)
\lineto(45.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,345.520)
\curveto(64.251,343.449)(62.572,341.770)(60.501,341.770)
\curveto(58.430,341.770)(56.751,343.449)(56.751,345.520)
\curveto(56.751,347.591)(58.430,349.270)(60.501,349.270)
\curveto(62.572,349.270)(64.251,347.591)(64.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,330.519)
\lineto(90.501,360.519)
\lineto(90.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,345.519)
\lineto(75.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,345.520)
\curveto(94.251,343.449)(92.572,341.770)(90.501,341.770)
\curveto(88.430,341.770)(86.751,343.449)(86.751,345.520)
\curveto(86.751,347.591)(88.430,349.270)(90.501,349.270)
\curveto(92.572,349.270)(94.251,347.591)(94.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(30.501,360.520)
\curveto(30.501,352.236)(37.216,345.520)(45.501,345.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,300.519)
\lineto(90.501,330.519)
\lineto(90.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,315.519)
\lineto(75.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,315.520)
\curveto(94.251,313.449)(92.572,311.770)(90.501,311.770)
\curveto(88.430,311.770)(86.751,313.449)(86.751,315.520)
\curveto(86.751,317.591)(88.430,319.270)(90.501,319.270)
\curveto(92.572,319.270)(94.251,317.591)(94.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(60.501,330.520)
\curveto(60.501,322.236)(67.216,315.520)(75.501,315.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,360.519)
\lineto(180.501,390.519)
\lineto(180.501,390.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,375.519)
\lineto(165.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,360.519)
\lineto(150.501,390.519)
\lineto(150.501,390.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,375.519)
\lineto(135.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,375.520)
\curveto(154.251,373.449)(152.572,371.770)(150.501,371.770)
\curveto(148.430,371.770)(146.751,373.449)(146.751,375.520)
\curveto(146.751,377.591)(148.430,379.270)(150.501,379.270)
\curveto(152.572,379.270)(154.251,377.591)(154.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,375.520)
\curveto(184.251,373.449)(182.572,371.770)(180.501,371.770)
\curveto(178.430,371.770)(176.751,373.449)(176.751,375.520)
\curveto(176.751,377.591)(178.430,379.270)(180.501,379.270)
\curveto(182.572,379.270)(184.251,377.591)(184.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.501,420.520)
\lineto(180.501,390.520)
\lineto(180.501,390.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(150.501,390.520)
\lineto(150.501,420.520)
\lineto(150.501,420.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,375.519)
\lineto(105.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,375.520)
\curveto(124.251,373.449)(122.572,371.770)(120.501,371.770)
\curveto(118.430,371.770)(116.751,373.449)(116.751,375.520)
\curveto(116.751,377.591)(118.430,379.270)(120.501,379.270)
\curveto(122.572,379.270)(124.251,377.591)(124.251,375.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,330.519)
\lineto(180.501,360.519)
\lineto(180.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,345.519)
\lineto(165.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,330.519)
\lineto(150.501,360.519)
\lineto(150.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,345.519)
\lineto(135.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,345.520)
\curveto(154.251,343.449)(152.572,341.770)(150.501,341.770)
\curveto(148.430,341.770)(146.751,343.449)(146.751,345.520)
\curveto(146.751,347.591)(148.430,349.270)(150.501,349.270)
\curveto(152.572,349.270)(154.251,347.591)(154.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,345.520)
\curveto(184.251,343.449)(182.572,341.770)(180.501,341.770)
\curveto(178.430,341.770)(176.751,343.449)(176.751,345.520)
\curveto(176.751,347.591)(178.430,349.270)(180.501,349.270)
\curveto(182.572,349.270)(184.251,347.591)(184.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,330.519)
\lineto(120.501,360.519)
\lineto(120.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,345.519)
\lineto(105.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,345.520)
\curveto(124.251,343.449)(122.572,341.770)(120.501,341.770)
\curveto(118.430,341.770)(116.751,343.449)(116.751,345.520)
\curveto(116.751,347.591)(118.430,349.270)(120.501,349.270)
\curveto(122.572,349.270)(124.251,347.591)(124.251,345.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,300.519)
\lineto(180.501,330.519)
\lineto(180.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,315.519)
\lineto(165.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,300.520)
\lineto(150.501,330.520)
\lineto(150.501,330.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,315.519)
\lineto(135.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,315.520)
\curveto(154.251,313.449)(152.572,311.770)(150.501,311.770)
\curveto(148.430,311.770)(146.751,313.449)(146.751,315.520)
\curveto(146.751,317.591)(148.430,319.270)(150.501,319.270)
\curveto(152.572,319.270)(154.251,317.591)(154.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,315.520)
\curveto(184.251,313.449)(182.572,311.770)(180.501,311.770)
\curveto(178.430,311.770)(176.751,313.449)(176.751,315.520)
\curveto(176.751,317.591)(178.430,319.270)(180.501,319.270)
\curveto(182.572,319.270)(184.251,317.591)(184.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,300.520)
\lineto(120.501,330.520)
\lineto(120.501,330.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,315.519)
\lineto(105.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,315.520)
\curveto(124.251,313.449)(122.572,311.770)(120.501,311.770)
\curveto(118.430,311.770)(116.751,313.449)(116.751,315.520)
\curveto(116.751,317.591)(118.430,319.270)(120.501,319.270)
\curveto(122.572,319.270)(124.251,317.591)(124.251,315.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,315.519)
\lineto(195.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,345.519)
\lineto(195.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,375.519)
\lineto(195.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,315.519)
\lineto(225.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,315.519)
\lineto(255.501,315.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,345.519)
\lineto(225.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,375.519)
\lineto(225.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,375.519)
\lineto(255.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,345.519)
\lineto(255.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,345.519)
\lineto(285.501,345.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,375.519)
\lineto(285.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,375.519)
\lineto(315.501,375.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,300.520)
\curveto(300.501,308.804)(293.785,315.520)(285.501,315.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,330.520)
\curveto(330.501,338.804)(323.785,345.520)(315.501,345.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(360.501,360.520)
\curveto(360.501,368.804)(353.785,375.520)(345.501,375.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,270.519)
\lineto(300.501,300.519)
\lineto(300.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,300.519)
\lineto(330.501,330.519)
\lineto(330.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,330.519)
\lineto(360.501,360.519)
\lineto(360.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,255.519)
\lineto(300.501,270.519)
\lineto(300.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,225.519)
\lineto(300.501,255.519)
\lineto(300.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,270.519)
\lineto(330.501,300.519)
\lineto(330.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,300.519)
\lineto(360.501,330.519)
\lineto(360.501,330.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,270.519)
\lineto(360.501,300.519)
\lineto(360.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,255.519)
\lineto(330.501,270.519)
\lineto(330.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,225.519)
\lineto(330.501,255.519)
\lineto(330.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,255.519)
\lineto(360.501,270.519)
\lineto(360.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,225.519)
\lineto(360.501,255.519)
\lineto(360.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,195.519)
\lineto(300.501,225.519)
\lineto(300.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,195.519)
\lineto(330.501,225.519)
\lineto(330.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,195.519)
\lineto(360.501,225.519)
\lineto(360.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,195.519)
\lineto(210.501,210.519)
\lineto(210.501,210.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,210.519)
\curveto(210.501,218.803)(203.785,225.519)(195.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,270.519)
\lineto(120.501,300.519)
\lineto(120.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,285.519)
\lineto(105.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,270.519)
\lineto(150.501,300.519)
\lineto(150.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,285.519)
\lineto(135.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,270.519)
\lineto(180.501,300.519)
\lineto(180.501,300.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,285.519)
\lineto(165.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,240.519)
\lineto(150.501,270.519)
\lineto(150.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,255.519)
\lineto(135.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,255.519)
\curveto(154.251,253.448)(152.572,251.769)(150.501,251.769)
\curveto(148.430,251.769)(146.751,253.448)(146.751,255.519)
\curveto(146.751,257.590)(148.430,259.269)(150.501,259.269)
\curveto(152.572,259.269)(154.251,257.590)(154.251,255.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,240.519)
\lineto(180.501,270.519)
\lineto(180.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,255.519)
\lineto(165.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,255.519)
\curveto(184.251,253.448)(182.572,251.769)(180.501,251.769)
\curveto(178.430,251.769)(176.751,253.448)(176.751,255.519)
\curveto(176.751,257.590)(178.430,259.269)(180.501,259.269)
\curveto(182.572,259.269)(184.251,257.590)(184.251,255.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,270.519)
\curveto(120.501,262.235)(127.216,255.519)(135.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,210.519)
\lineto(180.501,240.519)
\lineto(180.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,225.519)
\lineto(165.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,225.519)
\curveto(184.251,223.448)(182.572,221.769)(180.501,221.769)
\curveto(178.430,221.769)(176.751,223.448)(176.751,225.519)
\curveto(176.751,227.590)(178.430,229.269)(180.501,229.269)
\curveto(182.572,229.269)(184.251,227.590)(184.251,225.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(150.501,240.519)
\curveto(150.501,232.235)(157.216,225.519)(165.501,225.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,255.519)
\lineto(195.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,285.519)
\lineto(195.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,285.519)
\lineto(225.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,240.519)
\curveto(240.501,248.803)(233.785,255.519)(225.501,255.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,270.519)
\curveto(270.501,278.803)(263.785,285.519)(255.501,285.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,210.519)
\lineto(240.501,240.519)
\lineto(240.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,240.519)
\lineto(270.501,270.519)
\lineto(270.501,270.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,210.519)
\lineto(270.501,240.519)
\lineto(270.501,240.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,195.519)
\lineto(240.501,210.519)
\lineto(240.501,210.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,195.519)
\lineto(270.501,210.519)
\lineto(270.501,210.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.519)
\lineto(180.501,210.519)
\lineto(180.501,210.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.001,214.059)
\lineto(218.001,214.059)
\lineto(218.001,199.059)
\lineto(203.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(203.001,214.059)
\lineto(218.001,214.059)
\lineto(218.001,199.059)
\lineto(203.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.673,203.659)
\curveto(208.858,203.389)(209.107,203.188)(209.419,203.057)
\curveto(209.731,202.926)(210.067,202.861)(210.426,202.861)
\curveto(210.884,202.861)(211.210,203.055)(211.403,203.445)
\curveto(211.596,203.838)(211.692,204.284)(211.692,204.781)
\curveto(211.692,205.005)(211.671,205.228)(211.629,205.452)
\curveto(211.590,205.676)(211.523,205.884)(211.426,206.077)
\curveto(211.330,206.270)(211.197,206.424)(211.027,206.540)
\curveto(210.861,206.655)(210.657,206.713)(210.414,206.713)
\lineto(209.627,206.713)
\curveto(209.558,206.713)(209.523,206.750)(209.523,206.823)
\lineto(209.523,206.927)
\curveto(209.523,206.989)(209.558,207.020)(209.627,207.020)
\lineto(210.281,207.072)
\curveto(210.559,207.072)(210.788,207.176)(210.969,207.384)
\curveto(211.154,207.592)(211.289,207.845)(211.374,208.142)
\curveto(211.459,208.443)(211.501,208.728)(211.501,208.998)
\curveto(211.501,209.376)(211.413,209.686)(211.235,209.929)
\curveto(211.058,210.172)(210.788,210.294)(210.426,210.294)
\curveto(210.125,210.294)(209.837,210.236)(209.564,210.120)
\curveto(209.290,210.008)(209.072,209.837)(208.910,209.605)
\curveto(208.925,209.609)(208.939,209.611)(208.951,209.611)
\curveto(208.962,209.615)(208.976,209.617)(208.991,209.617)
\curveto(209.168,209.617)(209.317,209.555)(209.436,209.432)
\curveto(209.556,209.308)(209.616,209.160)(209.616,208.986)
\curveto(209.616,208.817)(209.556,208.670)(209.436,208.547)
\curveto(209.317,208.423)(209.168,208.362)(208.991,208.362)
\curveto(208.817,208.362)(208.669,208.423)(208.546,208.547)
\curveto(208.422,208.670)(208.360,208.817)(208.360,208.986)
\curveto(208.360,209.326)(208.463,209.621)(208.667,209.871)
\curveto(208.871,210.122)(209.134,210.311)(209.454,210.438)
\curveto(209.778,210.569)(210.102,210.635)(210.426,210.635)
\curveto(210.665,210.635)(210.917,210.598)(211.183,210.525)
\curveto(211.449,210.456)(211.690,210.353)(211.906,210.218)
\curveto(212.122,210.087)(212.298,209.918)(212.433,209.709)
\curveto(212.572,209.501)(212.641,209.264)(212.641,208.998)
\curveto(212.641,208.666)(212.566,208.360)(212.415,208.078)
\curveto(212.269,207.797)(212.066,207.554)(211.808,207.349)
\curveto(211.550,207.145)(211.266,206.993)(210.958,206.892)
\curveto(211.301,206.827)(211.627,206.698)(211.935,206.505)
\curveto(212.244,206.312)(212.491,206.065)(212.676,205.764)
\curveto(212.865,205.464)(212.959,205.140)(212.959,204.793)
\curveto(212.959,204.357)(212.840,203.962)(212.601,203.607)
\curveto(212.361,203.256)(212.047,202.980)(211.658,202.780)
\curveto(211.268,202.583)(210.857,202.485)(210.426,202.485)
\curveto(210.055,202.485)(209.683,202.556)(209.309,202.699)
\curveto(208.939,202.837)(208.634,203.048)(208.395,203.329)
\curveto(208.160,203.611)(208.042,203.948)(208.042,204.341)
\curveto(208.042,204.538)(208.108,204.702)(208.239,204.833)
\curveto(208.370,204.964)(208.534,205.030)(208.731,205.030)
\curveto(208.858,205.030)(208.974,204.999)(209.078,204.937)
\curveto(209.186,204.879)(209.269,204.796)(209.326,204.688)
\curveto(209.388,204.581)(209.419,204.465)(209.419,204.341)
\curveto(209.419,204.149)(209.352,203.987)(209.217,203.856)
\curveto(209.082,203.724)(208.920,203.659)(208.731,203.659)
\lineto(208.673,203.659)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.001,214.059)
\lineto(248.001,214.059)
\lineto(248.001,199.059)
\lineto(233.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(233.001,214.059)
\lineto(248.001,214.059)
\lineto(248.001,199.059)
\lineto(233.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.001,214.059)
\lineto(308.001,214.059)
\lineto(308.001,199.059)
\lineto(293.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.001,214.059)
\lineto(308.001,214.059)
\lineto(308.001,199.059)
\lineto(293.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.001,214.059)
\lineto(338.001,214.059)
\lineto(338.001,199.059)
\lineto(323.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(323.001,214.059)
\lineto(338.001,214.059)
\lineto(338.001,199.059)
\lineto(323.001,199.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.001,213.766)
\lineto(368.001,213.766)
\lineto(368.001,198.766)
\lineto(353.001,198.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.001,213.766)
\lineto(368.001,213.766)
\lineto(368.001,198.766)
\lineto(353.001,198.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,300.520)
\curveto(90.501,292.236)(97.216,285.520)(105.501,285.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.060,101.157)
\lineto(553.060,106.675)
\lineto(551.400,106.675)
\lineto(551.400,107.192)
\curveto(552.272,107.192)(552.913,107.599)(553.324,108.413)
\curveto(553.734,109.227)(553.939,110.109)(553.939,111.059)
\lineto(554.515,111.059)
\lineto(554.515,107.378)
\lineto(557.337,107.378)
\lineto(557.337,106.675)
\lineto(554.515,106.675)
\lineto(554.515,101.196)
\curveto(554.515,100.643)(554.606,100.158)(554.788,99.741)
\curveto(554.977,99.324)(555.313,99.116)(555.794,99.116)
\curveto(556.250,99.116)(556.579,99.334)(556.781,99.770)
\curveto(556.982,100.213)(557.083,100.688)(557.083,101.196)
\lineto(557.083,102.378)
\lineto(557.660,102.378)
\lineto(557.660,101.157)
\curveto(557.660,100.740)(557.581,100.327)(557.425,99.917)
\curveto(557.275,99.513)(557.051,99.181)(556.751,98.921)
\curveto(556.452,98.660)(556.087,98.530)(555.658,98.530)
\curveto(554.857,98.530)(554.222,98.768)(553.753,99.243)
\curveto(553.291,99.725)(553.060,100.363)(553.060,101.157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.408,98.755)
\lineto(559.408,99.458)
\curveto(559.863,99.458)(560.238,99.494)(560.531,99.565)
\curveto(560.824,99.637)(560.970,99.813)(560.970,100.093)
\lineto(560.970,105.552)
\curveto(560.970,106.066)(560.869,106.382)(560.667,106.499)
\curveto(560.472,106.616)(560.081,106.675)(559.495,106.675)
\lineto(559.495,107.378)
\lineto(562.376,107.593)
\lineto(562.376,100.093)
\curveto(562.376,99.813)(562.503,99.637)(562.757,99.565)
\curveto(563.011,99.494)(563.350,99.458)(563.773,99.458)
\lineto(563.773,98.755)
\lineto(559.408,98.755)
\moveto(560.257,111.030)
\curveto(560.257,111.323)(560.368,111.580)(560.589,111.802)
\curveto(560.811,112.023)(561.064,112.134)(561.351,112.134)
\curveto(561.540,112.134)(561.722,112.085)(561.898,111.987)
\curveto(562.074,111.889)(562.210,111.753)(562.308,111.577)
\curveto(562.406,111.401)(562.454,111.219)(562.454,111.030)
\curveto(562.454,110.744)(562.344,110.490)(562.122,110.268)
\curveto(561.901,110.047)(561.644,109.936)(561.351,109.936)
\curveto(561.064,109.936)(560.811,110.047)(560.589,110.268)
\curveto(560.368,110.490)(560.257,110.744)(560.257,111.030)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.320,98.530)
\curveto(568.506,98.530)(567.757,98.742)(567.074,99.165)
\curveto(566.396,99.595)(565.863,100.164)(565.472,100.874)
\curveto(565.088,101.590)(564.896,102.345)(564.896,103.139)
\curveto(564.896,103.921)(565.072,104.663)(565.423,105.366)
\curveto(565.781,106.069)(566.276,106.636)(566.908,107.065)
\curveto(567.546,107.501)(568.255,107.719)(569.036,107.719)
\curveto(569.648,107.719)(570.179,107.615)(570.628,107.407)
\curveto(571.084,107.205)(571.458,106.922)(571.751,106.557)
\curveto(572.044,106.193)(572.266,105.763)(572.415,105.268)
\curveto(572.565,104.774)(572.640,104.230)(572.640,103.637)
\curveto(572.640,103.462)(572.572,103.374)(572.435,103.374)
\lineto(566.644,103.374)
\lineto(566.644,103.159)
\curveto(566.644,102.052)(566.865,101.102)(567.308,100.307)
\curveto(567.757,99.513)(568.486,99.116)(569.495,99.116)
\curveto(569.906,99.116)(570.283,99.207)(570.628,99.389)
\curveto(570.980,99.572)(571.283,99.826)(571.536,100.151)
\curveto(571.797,100.477)(571.973,100.825)(572.064,101.196)
\curveto(572.077,101.242)(572.100,101.281)(572.132,101.313)
\curveto(572.171,101.352)(572.214,101.372)(572.259,101.372)
\lineto(572.435,101.372)
\curveto(572.572,101.372)(572.640,101.287)(572.640,101.118)
\curveto(572.451,100.363)(572.044,99.741)(571.419,99.253)
\curveto(570.794,98.771)(570.094,98.530)(569.320,98.530)
\moveto(566.663,103.872)
\lineto(571.224,103.872)
\curveto(571.224,104.373)(571.152,104.881)(571.009,105.395)
\curveto(570.872,105.910)(570.641,106.336)(570.316,106.675)
\curveto(569.990,107.020)(569.564,107.192)(569.036,107.192)
\curveto(568.281,107.192)(567.695,106.837)(567.279,106.128)
\curveto(566.868,105.425)(566.663,104.673)(566.663,103.872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.724,98.755)
\lineto(573.724,99.458)
\curveto(574.180,99.458)(574.554,99.494)(574.847,99.565)
\curveto(575.140,99.637)(575.286,99.813)(575.286,100.093)
\lineto(575.286,105.552)
\curveto(575.286,105.910)(575.231,106.167)(575.120,106.323)
\curveto(575.016,106.486)(574.863,106.583)(574.661,106.616)
\curveto(574.460,106.655)(574.147,106.675)(573.724,106.675)
\lineto(573.724,107.378)
\lineto(576.585,107.593)
\lineto(576.585,105.639)
\curveto(576.800,106.219)(577.106,106.688)(577.503,107.046)
\curveto(577.900,107.410)(578.382,107.593)(578.949,107.593)
\curveto(579.346,107.593)(579.700,107.475)(580.013,107.241)
\curveto(580.325,107.007)(580.482,106.697)(580.482,106.313)
\curveto(580.482,106.072)(580.394,105.861)(580.218,105.678)
\curveto(580.049,105.503)(579.837,105.415)(579.583,105.415)
\curveto(579.336,105.415)(579.124,105.503)(578.949,105.678)
\curveto(578.773,105.854)(578.685,106.066)(578.685,106.313)
\curveto(578.685,106.671)(578.812,106.925)(579.066,107.075)
\lineto(578.949,107.075)
\curveto(578.408,107.075)(577.965,106.880)(577.620,106.489)
\curveto(577.282,106.098)(577.041,105.613)(576.898,105.034)
\curveto(576.755,104.455)(576.683,103.901)(576.683,103.374)
\lineto(576.683,100.093)
\curveto(576.683,99.669)(577.331,99.458)(578.626,99.458)
\lineto(578.626,98.755)
\lineto(573.724,98.755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.695,98.755)
\lineto(588.695,99.292)
\curveto(588.695,99.324)(588.708,99.360)(588.734,99.399)
\lineto(591.839,102.837)
\curveto(592.308,103.345)(592.689,103.771)(592.982,104.116)
\curveto(593.275,104.461)(593.564,104.858)(593.851,105.307)
\curveto(594.137,105.757)(594.362,106.212)(594.525,106.675)
\curveto(594.694,107.143)(594.779,107.638)(594.779,108.159)
\curveto(594.779,108.706)(594.678,109.227)(594.476,109.721)
\curveto(594.274,110.223)(593.971,110.623)(593.568,110.923)
\curveto(593.170,111.222)(592.689,111.372)(592.122,111.372)
\curveto(591.543,111.372)(591.022,111.196)(590.560,110.844)
\curveto(590.098,110.499)(589.772,110.050)(589.583,109.497)
\curveto(589.635,109.510)(589.707,109.516)(589.798,109.516)
\curveto(590.098,109.516)(590.351,109.415)(590.560,109.214)
\curveto(590.775,109.012)(590.882,108.751)(590.882,108.432)
\curveto(590.882,108.126)(590.775,107.866)(590.560,107.651)
\curveto(590.351,107.443)(590.098,107.339)(589.798,107.339)
\curveto(589.486,107.339)(589.222,107.446)(589.007,107.661)
\curveto(588.799,107.882)(588.695,108.139)(588.695,108.432)
\curveto(588.695,108.934)(588.789,109.402)(588.978,109.839)
\curveto(589.167,110.281)(589.437,110.672)(589.788,111.011)
\curveto(590.146,111.356)(590.547,111.619)(590.990,111.802)
\curveto(591.439,111.984)(591.914,112.075)(592.415,112.075)
\curveto(593.177,112.075)(593.887,111.912)(594.544,111.587)
\curveto(595.202,111.268)(595.723,110.812)(596.107,110.219)
\curveto(596.491,109.634)(596.683,108.947)(596.683,108.159)
\curveto(596.683,107.580)(596.556,107.029)(596.302,106.509)
\curveto(596.048,105.988)(595.723,105.512)(595.325,105.083)
\curveto(594.928,104.660)(594.420,104.178)(593.802,103.637)
\curveto(593.184,103.097)(592.777,102.736)(592.581,102.553)
\lineto(590.316,100.376)
\lineto(592.240,100.376)
\curveto(593.184,100.376)(593.971,100.382)(594.603,100.395)
\curveto(595.241,100.415)(595.579,100.441)(595.618,100.473)
\curveto(595.775,100.643)(595.934,101.258)(596.097,102.319)
\lineto(596.683,102.319)
\lineto(596.116,98.755)
\lineto(588.695,98.755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.520)
\lineto(210.501,195.520)
\lineto(210.501,195.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,180.520)
\lineto(195.501,180.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.520)
\curveto(180.501,187.236)(187.216,180.520)(195.501,180.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,165.519)
\lineto(240.501,195.519)
\lineto(240.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,180.519)
\lineto(225.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.251,180.520)
\curveto(214.251,178.449)(212.572,176.770)(210.501,176.770)
\curveto(208.430,176.770)(206.751,178.449)(206.751,180.520)
\curveto(206.751,182.591)(208.430,184.270)(210.501,184.270)
\curveto(212.572,184.270)(214.251,182.591)(214.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,180.520)
\curveto(244.251,178.449)(242.572,176.770)(240.501,176.770)
\curveto(238.430,176.770)(236.751,178.449)(236.751,180.520)
\curveto(236.751,182.591)(238.430,184.270)(240.501,184.270)
\curveto(242.572,184.270)(244.251,182.591)(244.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,165.519)
\lineto(270.501,195.519)
\lineto(270.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,180.519)
\lineto(255.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,180.520)
\curveto(274.251,178.449)(272.572,176.770)(270.501,176.770)
\curveto(268.430,176.770)(266.751,178.449)(266.751,180.520)
\curveto(266.751,182.591)(268.430,184.270)(270.501,184.270)
\curveto(272.572,184.270)(274.251,182.591)(274.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.519)
\lineto(240.501,165.519)
\lineto(240.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,150.519)
\lineto(225.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,150.520)
\curveto(244.251,148.449)(242.572,146.770)(240.501,146.770)
\curveto(238.430,146.770)(236.751,148.449)(236.751,150.520)
\curveto(236.751,152.591)(238.430,154.270)(240.501,154.270)
\curveto(242.572,154.270)(244.251,152.591)(244.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,135.519)
\lineto(270.501,165.519)
\lineto(270.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,150.519)
\lineto(255.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,150.520)
\curveto(274.251,148.449)(272.572,146.770)(270.501,146.770)
\curveto(268.430,146.770)(266.751,148.449)(266.751,150.520)
\curveto(266.751,152.591)(268.430,154.270)(270.501,154.270)
\curveto(272.572,154.270)(274.251,152.591)(274.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.520)
\curveto(210.501,157.236)(217.216,150.520)(225.501,150.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.519)
\lineto(270.501,135.519)
\lineto(270.501,135.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,120.519)
\lineto(255.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,120.520)
\curveto(274.251,118.449)(272.572,116.770)(270.501,116.770)
\curveto(268.430,116.770)(266.751,118.449)(266.751,120.520)
\curveto(266.751,122.591)(268.430,124.270)(270.501,124.270)
\curveto(272.572,124.270)(274.251,122.591)(274.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.520)
\curveto(240.501,127.236)(247.216,120.520)(255.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,165.519)
\lineto(360.501,195.519)
\lineto(360.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,180.519)
\lineto(345.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,165.519)
\lineto(330.501,195.519)
\lineto(330.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,180.519)
\lineto(315.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,180.520)
\curveto(334.251,178.449)(332.572,176.770)(330.501,176.770)
\curveto(328.430,176.770)(326.751,178.449)(326.751,180.520)
\curveto(326.751,182.591)(328.430,184.270)(330.501,184.270)
\curveto(332.572,184.270)(334.251,182.591)(334.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,180.520)
\curveto(364.251,178.449)(362.572,176.770)(360.501,176.770)
\curveto(358.430,176.770)(356.751,178.449)(356.751,180.520)
\curveto(356.751,182.591)(358.430,184.270)(360.501,184.270)
\curveto(362.572,184.270)(364.251,182.591)(364.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,165.519)
\lineto(300.501,195.519)
\lineto(300.501,195.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,180.519)
\lineto(285.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,180.520)
\curveto(304.251,178.449)(302.572,176.770)(300.501,176.770)
\curveto(298.430,176.770)(296.751,178.449)(296.751,180.520)
\curveto(296.751,182.591)(298.430,184.270)(300.501,184.270)
\curveto(302.572,184.270)(304.251,182.591)(304.251,180.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,135.519)
\lineto(360.501,165.519)
\lineto(360.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,150.519)
\lineto(345.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,135.519)
\lineto(330.501,165.519)
\lineto(330.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,150.519)
\lineto(315.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,150.520)
\curveto(334.251,148.449)(332.572,146.770)(330.501,146.770)
\curveto(328.430,146.770)(326.751,148.449)(326.751,150.520)
\curveto(326.751,152.591)(328.430,154.270)(330.501,154.270)
\curveto(332.572,154.270)(334.251,152.591)(334.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,150.520)
\curveto(364.251,148.449)(362.572,146.770)(360.501,146.770)
\curveto(358.430,146.770)(356.751,148.449)(356.751,150.520)
\curveto(356.751,152.591)(358.430,154.270)(360.501,154.270)
\curveto(362.572,154.270)(364.251,152.591)(364.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,135.519)
\lineto(300.501,165.519)
\lineto(300.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,150.519)
\lineto(285.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,150.520)
\curveto(304.251,148.449)(302.572,146.770)(300.501,146.770)
\curveto(298.430,146.770)(296.751,148.449)(296.751,150.520)
\curveto(296.751,152.591)(298.430,154.270)(300.501,154.270)
\curveto(302.572,154.270)(304.251,152.591)(304.251,150.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,105.519)
\lineto(360.501,135.519)
\lineto(360.501,135.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,120.519)
\lineto(345.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,105.520)
\lineto(330.501,135.520)
\lineto(330.501,135.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,120.519)
\lineto(315.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,120.520)
\curveto(334.251,118.449)(332.572,116.770)(330.501,116.770)
\curveto(328.430,116.770)(326.751,118.449)(326.751,120.520)
\curveto(326.751,122.591)(328.430,124.270)(330.501,124.270)
\curveto(332.572,124.270)(334.251,122.591)(334.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,120.520)
\curveto(364.251,118.449)(362.572,116.770)(360.501,116.770)
\curveto(358.430,116.770)(356.751,118.449)(356.751,120.520)
\curveto(356.751,122.591)(358.430,124.270)(360.501,124.270)
\curveto(362.572,124.270)(364.251,122.591)(364.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,105.520)
\lineto(300.501,135.520)
\lineto(300.501,135.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,120.519)
\lineto(285.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,120.520)
\curveto(304.251,118.449)(302.572,116.770)(300.501,116.770)
\curveto(298.430,116.770)(296.751,118.449)(296.751,120.520)
\curveto(296.751,122.591)(298.430,124.270)(300.501,124.270)
\curveto(302.572,124.270)(304.251,122.591)(304.251,120.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,120.519)
\lineto(375.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,150.519)
\lineto(375.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,180.519)
\lineto(375.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,120.519)
\lineto(405.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,120.519)
\lineto(435.501,120.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,150.519)
\lineto(405.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,180.519)
\lineto(405.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,180.519)
\lineto(435.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,150.519)
\lineto(435.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,150.519)
\lineto(465.501,150.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,180.519)
\lineto(465.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,180.519)
\lineto(495.501,180.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,105.520)
\curveto(480.501,113.804)(473.785,120.520)(465.501,120.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(510.501,135.520)
\curveto(510.501,143.804)(503.785,150.520)(495.501,150.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(540.501,165.520)
\curveto(540.501,173.804)(533.785,180.520)(525.501,180.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,75.519)
\lineto(480.501,105.519)
\lineto(480.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,105.519)
\lineto(510.501,135.519)
\lineto(510.501,135.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,135.519)
\lineto(540.501,165.519)
\lineto(540.501,165.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,60.519)
\lineto(480.501,75.519)
\lineto(480.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,30.519)
\lineto(480.501,60.519)
\lineto(480.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,75.519)
\lineto(510.501,105.519)
\lineto(510.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,105.519)
\lineto(540.501,135.519)
\lineto(540.501,135.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,75.519)
\lineto(540.501,105.519)
\lineto(540.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,60.519)
\lineto(510.501,75.519)
\lineto(510.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,30.519)
\lineto(510.501,60.519)
\lineto(510.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,60.519)
\lineto(540.501,75.519)
\lineto(540.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,30.519)
\lineto(540.501,60.519)
\lineto(540.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.519)
\lineto(480.501,30.519)
\lineto(480.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,0.519)
\lineto(510.501,30.519)
\lineto(510.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,0.519)
\lineto(540.501,30.519)
\lineto(540.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501,0.519)
\lineto(390.501,15.519)
\lineto(390.501,15.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(390.501,15.519)
\curveto(390.501,23.803)(383.785,30.519)(375.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.519)
\lineto(300.501,105.519)
\lineto(300.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,90.519)
\lineto(285.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,75.519)
\lineto(330.501,105.519)
\lineto(330.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,90.519)
\lineto(315.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,75.519)
\lineto(360.501,105.519)
\lineto(360.501,105.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,90.519)
\lineto(345.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.519)
\lineto(330.501,75.519)
\lineto(330.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,60.519)
\lineto(315.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,60.519)
\curveto(334.251,58.448)(332.572,56.769)(330.501,56.769)
\curveto(328.430,56.769)(326.751,58.448)(326.751,60.519)
\curveto(326.751,62.590)(328.430,64.269)(330.501,64.269)
\curveto(332.572,64.269)(334.251,62.590)(334.251,60.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,45.519)
\lineto(360.501,75.519)
\lineto(360.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,60.519)
\lineto(345.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,60.519)
\curveto(364.251,58.448)(362.572,56.769)(360.501,56.769)
\curveto(358.430,56.769)(356.751,58.448)(356.751,60.519)
\curveto(356.751,62.590)(358.430,64.269)(360.501,64.269)
\curveto(362.572,64.269)(364.251,62.590)(364.251,60.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.519)
\curveto(300.501,67.235)(307.216,60.519)(315.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,15.519)
\lineto(360.501,45.519)
\lineto(360.501,45.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,30.519)
\lineto(345.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,30.519)
\curveto(364.251,28.448)(362.572,26.769)(360.501,26.769)
\curveto(358.430,26.769)(356.751,28.448)(356.751,30.519)
\curveto(356.751,32.590)(358.430,34.269)(360.501,34.269)
\curveto(362.572,34.269)(364.251,32.590)(364.251,30.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.519)
\curveto(330.501,37.235)(337.216,30.519)(345.501,30.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,60.519)
\lineto(375.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,90.519)
\lineto(375.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,90.519)
\lineto(405.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(420.501,45.519)
\curveto(420.501,53.803)(413.785,60.519)(405.501,60.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,75.519)
\curveto(450.501,83.803)(443.785,90.519)(435.501,90.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,15.519)
\lineto(420.501,45.519)
\lineto(420.501,45.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,45.519)
\lineto(450.501,75.519)
\lineto(450.501,75.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,15.519)
\lineto(450.501,45.519)
\lineto(450.501,45.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,0.519)
\lineto(420.501,15.519)
\lineto(420.501,15.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,0.519)
\lineto(450.501,15.519)
\lineto(450.501,15.519)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.001,19.059)
\lineto(398.001,19.059)
\lineto(398.001,4.059)
\lineto(383.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(383.001,19.059)
\lineto(398.001,19.059)
\lineto(398.001,4.059)
\lineto(383.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.001,19.059)
\lineto(428.001,19.059)
\lineto(428.001,4.059)
\lineto(413.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(413.001,19.059)
\lineto(428.001,19.059)
\lineto(428.001,4.059)
\lineto(413.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.001,19.059)
\lineto(488.001,19.059)
\lineto(488.001,4.059)
\lineto(473.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(473.001,19.059)
\lineto(488.001,19.059)
\lineto(488.001,4.059)
\lineto(473.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.001,19.059)
\lineto(518.001,19.059)
\lineto(518.001,4.059)
\lineto(503.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(503.001,19.059)
\lineto(518.001,19.059)
\lineto(518.001,4.059)
\lineto(503.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.001,18.766)
\lineto(548.001,18.766)
\lineto(548.001,3.766)
\lineto(533.001,3.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(533.001,18.766)
\lineto(548.001,18.766)
\lineto(548.001,3.766)
\lineto(533.001,3.766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.520)
\curveto(270.501,97.236)(277.216,90.520)(285.501,90.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,195.520)
\lineto(540.501,195.520)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.673,203.659)
\curveto(238.858,203.389)(239.107,203.188)(239.419,203.057)
\curveto(239.731,202.926)(240.067,202.861)(240.426,202.861)
\curveto(240.884,202.861)(241.210,203.055)(241.403,203.445)
\curveto(241.596,203.838)(241.692,204.284)(241.692,204.781)
\curveto(241.692,205.005)(241.671,205.228)(241.629,205.452)
\curveto(241.590,205.676)(241.523,205.884)(241.426,206.077)
\curveto(241.330,206.270)(241.197,206.424)(241.027,206.540)
\curveto(240.861,206.655)(240.657,206.713)(240.414,206.713)
\lineto(239.627,206.713)
\curveto(239.558,206.713)(239.523,206.750)(239.523,206.823)
\lineto(239.523,206.927)
\curveto(239.523,206.989)(239.558,207.020)(239.627,207.020)
\lineto(240.281,207.072)
\curveto(240.559,207.072)(240.788,207.176)(240.969,207.384)
\curveto(241.154,207.592)(241.289,207.845)(241.374,208.142)
\curveto(241.459,208.443)(241.501,208.728)(241.501,208.998)
\curveto(241.501,209.376)(241.413,209.686)(241.235,209.929)
\curveto(241.058,210.172)(240.788,210.294)(240.426,210.294)
\curveto(240.125,210.294)(239.837,210.236)(239.564,210.120)
\curveto(239.290,210.008)(239.072,209.837)(238.910,209.605)
\curveto(238.925,209.609)(238.939,209.611)(238.951,209.611)
\curveto(238.962,209.615)(238.976,209.617)(238.991,209.617)
\curveto(239.168,209.617)(239.317,209.555)(239.436,209.432)
\curveto(239.556,209.308)(239.616,209.160)(239.616,208.986)
\curveto(239.616,208.817)(239.556,208.670)(239.436,208.547)
\curveto(239.317,208.423)(239.168,208.362)(238.991,208.362)
\curveto(238.817,208.362)(238.669,208.423)(238.546,208.547)
\curveto(238.422,208.670)(238.360,208.817)(238.360,208.986)
\curveto(238.360,209.326)(238.463,209.621)(238.667,209.871)
\curveto(238.871,210.122)(239.134,210.311)(239.454,210.438)
\curveto(239.778,210.569)(240.102,210.635)(240.426,210.635)
\curveto(240.665,210.635)(240.917,210.598)(241.183,210.525)
\curveto(241.449,210.456)(241.690,210.353)(241.906,210.218)
\curveto(242.122,210.087)(242.298,209.918)(242.433,209.709)
\curveto(242.572,209.501)(242.641,209.264)(242.641,208.998)
\curveto(242.641,208.666)(242.566,208.360)(242.415,208.078)
\curveto(242.269,207.797)(242.066,207.554)(241.808,207.349)
\curveto(241.550,207.145)(241.266,206.993)(240.958,206.892)
\curveto(241.301,206.827)(241.627,206.698)(241.935,206.505)
\curveto(242.244,206.312)(242.491,206.065)(242.676,205.764)
\curveto(242.865,205.464)(242.959,205.140)(242.959,204.793)
\curveto(242.959,204.357)(242.840,203.962)(242.601,203.607)
\curveto(242.361,203.256)(242.047,202.980)(241.658,202.780)
\curveto(241.268,202.583)(240.857,202.485)(240.426,202.485)
\curveto(240.055,202.485)(239.683,202.556)(239.309,202.699)
\curveto(238.939,202.837)(238.634,203.048)(238.395,203.329)
\curveto(238.160,203.611)(238.042,203.948)(238.042,204.341)
\curveto(238.042,204.538)(238.108,204.702)(238.239,204.833)
\curveto(238.370,204.964)(238.534,205.030)(238.731,205.030)
\curveto(238.858,205.030)(238.974,204.999)(239.078,204.937)
\curveto(239.186,204.879)(239.269,204.796)(239.326,204.688)
\curveto(239.388,204.581)(239.419,204.465)(239.419,204.341)
\curveto(239.419,204.149)(239.352,203.987)(239.217,203.856)
\curveto(239.082,203.724)(238.920,203.659)(238.731,203.659)
\lineto(238.673,203.659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.673,203.659)
\curveto(298.858,203.389)(299.107,203.188)(299.419,203.057)
\curveto(299.731,202.926)(300.067,202.861)(300.426,202.861)
\curveto(300.884,202.861)(301.210,203.055)(301.403,203.445)
\curveto(301.596,203.838)(301.692,204.284)(301.692,204.781)
\curveto(301.692,205.005)(301.671,205.228)(301.629,205.452)
\curveto(301.590,205.676)(301.523,205.884)(301.426,206.077)
\curveto(301.330,206.270)(301.197,206.424)(301.027,206.540)
\curveto(300.861,206.655)(300.657,206.713)(300.414,206.713)
\lineto(299.627,206.713)
\curveto(299.558,206.713)(299.523,206.750)(299.523,206.823)
\lineto(299.523,206.927)
\curveto(299.523,206.989)(299.558,207.020)(299.627,207.020)
\lineto(300.281,207.072)
\curveto(300.559,207.072)(300.788,207.176)(300.969,207.384)
\curveto(301.154,207.592)(301.289,207.845)(301.374,208.142)
\curveto(301.459,208.443)(301.501,208.728)(301.501,208.998)
\curveto(301.501,209.376)(301.413,209.686)(301.235,209.929)
\curveto(301.058,210.172)(300.788,210.294)(300.426,210.294)
\curveto(300.125,210.294)(299.837,210.236)(299.564,210.120)
\curveto(299.290,210.008)(299.072,209.837)(298.910,209.605)
\curveto(298.925,209.609)(298.939,209.611)(298.950,209.611)
\curveto(298.962,209.615)(298.976,209.617)(298.991,209.617)
\curveto(299.168,209.617)(299.317,209.555)(299.436,209.432)
\curveto(299.556,209.308)(299.616,209.160)(299.616,208.986)
\curveto(299.616,208.817)(299.556,208.670)(299.436,208.547)
\curveto(299.317,208.423)(299.168,208.362)(298.991,208.362)
\curveto(298.817,208.362)(298.669,208.423)(298.546,208.547)
\curveto(298.422,208.670)(298.360,208.817)(298.360,208.986)
\curveto(298.360,209.326)(298.463,209.621)(298.667,209.871)
\curveto(298.871,210.122)(299.134,210.311)(299.454,210.438)
\curveto(299.778,210.569)(300.102,210.635)(300.426,210.635)
\curveto(300.665,210.635)(300.917,210.598)(301.183,210.525)
\curveto(301.449,210.456)(301.690,210.353)(301.906,210.218)
\curveto(302.122,210.087)(302.298,209.918)(302.433,209.709)
\curveto(302.572,209.501)(302.641,209.264)(302.641,208.998)
\curveto(302.641,208.666)(302.566,208.360)(302.415,208.078)
\curveto(302.269,207.797)(302.066,207.554)(301.808,207.349)
\curveto(301.550,207.145)(301.266,206.993)(300.958,206.892)
\curveto(301.301,206.827)(301.627,206.698)(301.935,206.505)
\curveto(302.244,206.312)(302.491,206.065)(302.676,205.764)
\curveto(302.865,205.464)(302.959,205.140)(302.959,204.793)
\curveto(302.959,204.357)(302.840,203.962)(302.600,203.607)
\curveto(302.361,203.256)(302.047,202.980)(301.658,202.780)
\curveto(301.268,202.583)(300.857,202.485)(300.426,202.485)
\curveto(300.055,202.485)(299.683,202.556)(299.309,202.699)
\curveto(298.939,202.837)(298.634,203.048)(298.395,203.329)
\curveto(298.160,203.611)(298.042,203.948)(298.042,204.341)
\curveto(298.042,204.538)(298.108,204.702)(298.239,204.833)
\curveto(298.370,204.964)(298.534,205.030)(298.731,205.030)
\curveto(298.858,205.030)(298.974,204.999)(299.078,204.937)
\curveto(299.186,204.879)(299.269,204.796)(299.326,204.688)
\curveto(299.388,204.581)(299.419,204.465)(299.419,204.341)
\curveto(299.419,204.149)(299.352,203.987)(299.217,203.856)
\curveto(299.082,203.724)(298.920,203.659)(298.731,203.659)
\lineto(298.673,203.659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.673,203.659)
\curveto(328.858,203.389)(329.107,203.188)(329.419,203.057)
\curveto(329.731,202.926)(330.067,202.861)(330.425,202.861)
\curveto(330.884,202.861)(331.210,203.055)(331.403,203.445)
\curveto(331.596,203.838)(331.692,204.284)(331.692,204.781)
\curveto(331.692,205.005)(331.671,205.228)(331.629,205.452)
\curveto(331.590,205.676)(331.523,205.884)(331.426,206.077)
\curveto(331.330,206.270)(331.197,206.424)(331.027,206.540)
\curveto(330.861,206.655)(330.657,206.713)(330.414,206.713)
\lineto(329.627,206.713)
\curveto(329.558,206.713)(329.523,206.750)(329.523,206.823)
\lineto(329.523,206.927)
\curveto(329.523,206.989)(329.558,207.020)(329.627,207.020)
\lineto(330.281,207.072)
\curveto(330.558,207.072)(330.788,207.176)(330.969,207.384)
\curveto(331.154,207.592)(331.289,207.845)(331.374,208.142)
\curveto(331.459,208.443)(331.501,208.728)(331.501,208.998)
\curveto(331.501,209.376)(331.413,209.686)(331.235,209.929)
\curveto(331.058,210.172)(330.788,210.294)(330.425,210.294)
\curveto(330.125,210.294)(329.837,210.236)(329.564,210.120)
\curveto(329.290,210.008)(329.072,209.837)(328.910,209.605)
\curveto(328.925,209.609)(328.939,209.611)(328.950,209.611)
\curveto(328.962,209.615)(328.975,209.617)(328.991,209.617)
\curveto(329.168,209.617)(329.317,209.555)(329.436,209.432)
\curveto(329.556,209.308)(329.616,209.160)(329.616,208.986)
\curveto(329.616,208.817)(329.556,208.670)(329.436,208.547)
\curveto(329.317,208.423)(329.168,208.362)(328.991,208.362)
\curveto(328.817,208.362)(328.669,208.423)(328.546,208.547)
\curveto(328.422,208.670)(328.360,208.817)(328.360,208.986)
\curveto(328.360,209.326)(328.463,209.621)(328.667,209.871)
\curveto(328.871,210.122)(329.134,210.311)(329.454,210.438)
\curveto(329.778,210.569)(330.102,210.635)(330.425,210.635)
\curveto(330.665,210.635)(330.917,210.598)(331.183,210.525)
\curveto(331.449,210.456)(331.690,210.353)(331.906,210.218)
\curveto(332.122,210.087)(332.298,209.918)(332.433,209.709)
\curveto(332.571,209.501)(332.641,209.264)(332.641,208.998)
\curveto(332.641,208.666)(332.566,208.360)(332.415,208.078)
\curveto(332.269,207.797)(332.066,207.554)(331.808,207.349)
\curveto(331.550,207.145)(331.266,206.993)(330.958,206.892)
\curveto(331.301,206.827)(331.627,206.698)(331.935,206.505)
\curveto(332.244,206.312)(332.491,206.065)(332.676,205.764)
\curveto(332.865,205.464)(332.959,205.140)(332.959,204.793)
\curveto(332.959,204.357)(332.840,203.962)(332.600,203.607)
\curveto(332.361,203.256)(332.047,202.980)(331.658,202.780)
\curveto(331.268,202.583)(330.857,202.485)(330.425,202.485)
\curveto(330.055,202.485)(329.683,202.556)(329.309,202.699)
\curveto(328.939,202.837)(328.634,203.048)(328.395,203.329)
\curveto(328.160,203.611)(328.042,203.948)(328.042,204.341)
\curveto(328.042,204.538)(328.108,204.702)(328.239,204.833)
\curveto(328.370,204.964)(328.534,205.030)(328.731,205.030)
\curveto(328.858,205.030)(328.974,204.999)(329.078,204.937)
\curveto(329.186,204.879)(329.269,204.796)(329.326,204.688)
\curveto(329.388,204.581)(329.419,204.465)(329.419,204.341)
\curveto(329.419,204.149)(329.351,203.987)(329.217,203.856)
\curveto(329.082,203.724)(328.920,203.659)(328.731,203.659)
\lineto(328.673,203.659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.673,203.366)
\curveto(358.858,203.096)(359.107,202.895)(359.419,202.764)
\curveto(359.731,202.633)(360.067,202.568)(360.426,202.568)
\curveto(360.884,202.568)(361.210,202.762)(361.403,203.152)
\curveto(361.596,203.545)(361.692,203.991)(361.692,204.488)
\curveto(361.692,204.712)(361.671,204.935)(361.629,205.159)
\curveto(361.590,205.383)(361.523,205.591)(361.426,205.784)
\curveto(361.330,205.977)(361.197,206.131)(361.027,206.247)
\curveto(360.861,206.362)(360.657,206.420)(360.414,206.420)
\lineto(359.627,206.420)
\curveto(359.558,206.420)(359.523,206.457)(359.523,206.530)
\lineto(359.523,206.634)
\curveto(359.523,206.696)(359.558,206.727)(359.627,206.727)
\lineto(360.281,206.779)
\curveto(360.559,206.779)(360.788,206.883)(360.969,207.091)
\curveto(361.154,207.299)(361.289,207.552)(361.374,207.849)
\curveto(361.459,208.150)(361.501,208.435)(361.501,208.705)
\curveto(361.501,209.083)(361.413,209.393)(361.235,209.636)
\curveto(361.058,209.879)(360.788,210.001)(360.426,210.001)
\curveto(360.125,210.001)(359.837,209.943)(359.564,209.827)
\curveto(359.290,209.715)(359.072,209.544)(358.910,209.312)
\curveto(358.925,209.316)(358.939,209.318)(358.950,209.318)
\curveto(358.962,209.322)(358.976,209.324)(358.991,209.324)
\curveto(359.168,209.324)(359.317,209.262)(359.436,209.139)
\curveto(359.556,209.015)(359.616,208.867)(359.616,208.693)
\curveto(359.616,208.524)(359.556,208.377)(359.436,208.254)
\curveto(359.317,208.130)(359.168,208.069)(358.991,208.069)
\curveto(358.817,208.069)(358.669,208.130)(358.546,208.254)
\curveto(358.422,208.377)(358.360,208.524)(358.360,208.693)
\curveto(358.360,209.033)(358.463,209.328)(358.667,209.578)
\curveto(358.871,209.829)(359.134,210.018)(359.454,210.145)
\curveto(359.778,210.276)(360.102,210.342)(360.426,210.342)
\curveto(360.665,210.342)(360.917,210.305)(361.183,210.232)
\curveto(361.449,210.163)(361.690,210.060)(361.906,209.925)
\curveto(362.122,209.794)(362.298,209.625)(362.433,209.416)
\curveto(362.572,209.208)(362.641,208.971)(362.641,208.705)
\curveto(362.641,208.373)(362.566,208.067)(362.415,207.785)
\curveto(362.269,207.504)(362.066,207.261)(361.808,207.056)
\curveto(361.550,206.852)(361.266,206.700)(360.958,206.599)
\curveto(361.301,206.534)(361.627,206.405)(361.935,206.212)
\curveto(362.244,206.019)(362.491,205.772)(362.676,205.471)
\curveto(362.865,205.171)(362.959,204.847)(362.959,204.500)
\curveto(362.959,204.064)(362.840,203.669)(362.600,203.314)
\curveto(362.361,202.963)(362.047,202.687)(361.658,202.487)
\curveto(361.268,202.290)(360.857,202.192)(360.426,202.192)
\curveto(360.055,202.192)(359.683,202.263)(359.309,202.406)
\curveto(358.939,202.544)(358.634,202.755)(358.395,203.036)
\curveto(358.160,203.318)(358.042,203.655)(358.042,204.048)
\curveto(358.042,204.245)(358.108,204.409)(358.239,204.540)
\curveto(358.370,204.671)(358.534,204.737)(358.731,204.737)
\curveto(358.858,204.737)(358.974,204.706)(359.078,204.644)
\curveto(359.186,204.586)(359.269,204.504)(359.326,204.396)
\curveto(359.388,204.288)(359.419,204.172)(359.419,204.048)
\curveto(359.419,203.856)(359.352,203.694)(359.217,203.563)
\curveto(359.082,203.431)(358.920,203.366)(358.731,203.366)
\lineto(358.673,203.366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.135,7.614)
\lineto(388.135,7.932)
\curveto(388.135,7.951)(388.143,7.973)(388.158,7.996)
\lineto(389.997,10.032)
\curveto(390.275,10.333)(390.501,10.585)(390.674,10.790)
\curveto(390.848,10.994)(391.019,11.229)(391.189,11.495)
\curveto(391.359,11.762)(391.492,12.031)(391.588,12.305)
\curveto(391.688,12.583)(391.739,12.876)(391.739,13.185)
\curveto(391.739,13.508)(391.679,13.817)(391.559,14.110)
\curveto(391.440,14.407)(391.260,14.644)(391.021,14.822)
\curveto(390.786,14.999)(390.501,15.088)(390.165,15.088)
\curveto(389.822,15.088)(389.513,14.983)(389.240,14.775)
\curveto(388.966,14.571)(388.773,14.305)(388.661,13.977)
\curveto(388.692,13.985)(388.735,13.989)(388.789,13.989)
\curveto(388.966,13.989)(389.116,13.929)(389.240,13.809)
\curveto(389.367,13.690)(389.431,13.535)(389.431,13.346)
\curveto(389.431,13.165)(389.367,13.011)(389.240,12.884)
\curveto(389.116,12.760)(388.966,12.699)(388.789,12.699)
\curveto(388.603,12.699)(388.447,12.762)(388.320,12.889)
\curveto(388.197,13.021)(388.135,13.173)(388.135,13.346)
\curveto(388.135,13.643)(388.191,13.921)(388.303,14.179)
\curveto(388.414,14.442)(388.574,14.673)(388.783,14.874)
\curveto(388.995,15.078)(389.232,15.234)(389.494,15.342)
\curveto(389.760,15.450)(390.042,15.504)(390.339,15.504)
\curveto(390.790,15.504)(391.210,15.408)(391.600,15.215)
\curveto(391.989,15.026)(392.298,14.756)(392.525,14.405)
\curveto(392.753,14.058)(392.867,13.651)(392.867,13.185)
\curveto(392.867,12.841)(392.791,12.515)(392.641,12.207)
\curveto(392.491,11.898)(392.298,11.617)(392.063,11.362)
\curveto(391.827,11.112)(391.526,10.826)(391.160,10.506)
\curveto(390.794,10.186)(390.553,9.972)(390.437,9.864)
\lineto(389.095,8.574)
\lineto(390.235,8.574)
\curveto(390.794,8.574)(391.260,8.578)(391.634,8.586)
\curveto(392.012,8.597)(392.213,8.613)(392.236,8.632)
\curveto(392.329,8.732)(392.423,9.097)(392.519,9.725)
\lineto(392.867,9.725)
\lineto(392.531,7.614)
\lineto(388.135,7.614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.135,7.614)
\lineto(418.135,7.932)
\curveto(418.135,7.951)(418.143,7.973)(418.158,7.996)
\lineto(419.998,10.032)
\curveto(420.275,10.333)(420.501,10.585)(420.674,10.790)
\curveto(420.848,10.994)(421.019,11.229)(421.189,11.495)
\curveto(421.359,11.762)(421.492,12.031)(421.588,12.305)
\curveto(421.689,12.583)(421.739,12.876)(421.739,13.185)
\curveto(421.739,13.508)(421.679,13.817)(421.559,14.110)
\curveto(421.440,14.407)(421.260,14.644)(421.021,14.822)
\curveto(420.786,14.999)(420.501,15.088)(420.165,15.088)
\curveto(419.822,15.088)(419.514,14.983)(419.240,14.775)
\curveto(418.966,14.571)(418.773,14.305)(418.661,13.977)
\curveto(418.692,13.985)(418.735,13.989)(418.789,13.989)
\curveto(418.966,13.989)(419.116,13.929)(419.240,13.809)
\curveto(419.367,13.690)(419.431,13.535)(419.431,13.346)
\curveto(419.431,13.165)(419.367,13.011)(419.240,12.884)
\curveto(419.116,12.760)(418.966,12.699)(418.789,12.699)
\curveto(418.603,12.699)(418.447,12.762)(418.320,12.889)
\curveto(418.197,13.021)(418.135,13.173)(418.135,13.346)
\curveto(418.135,13.643)(418.191,13.921)(418.303,14.179)
\curveto(418.415,14.442)(418.575,14.673)(418.783,14.874)
\curveto(418.995,15.078)(419.232,15.234)(419.494,15.342)
\curveto(419.760,15.450)(420.042,15.504)(420.339,15.504)
\curveto(420.790,15.504)(421.210,15.408)(421.600,15.215)
\curveto(421.989,15.026)(422.298,14.756)(422.525,14.405)
\curveto(422.753,14.058)(422.867,13.651)(422.867,13.185)
\curveto(422.867,12.841)(422.791,12.515)(422.641,12.207)
\curveto(422.491,11.898)(422.298,11.617)(422.063,11.362)
\curveto(421.827,11.112)(421.527,10.826)(421.160,10.506)
\curveto(420.794,10.186)(420.553,9.972)(420.437,9.864)
\lineto(419.095,8.574)
\lineto(420.235,8.574)
\curveto(420.794,8.574)(421.260,8.578)(421.635,8.586)
\curveto(422.012,8.597)(422.213,8.613)(422.236,8.632)
\curveto(422.329,8.732)(422.423,9.097)(422.520,9.725)
\lineto(422.867,9.725)
\lineto(422.531,7.614)
\lineto(418.135,7.614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.135,7.616)
\lineto(478.135,7.934)
\curveto(478.135,7.953)(478.143,7.975)(478.158,7.998)
\lineto(479.998,10.034)
\curveto(480.275,10.335)(480.501,10.587)(480.674,10.792)
\curveto(480.848,10.996)(481.019,11.231)(481.189,11.497)
\curveto(481.359,11.763)(481.492,12.033)(481.588,12.307)
\curveto(481.689,12.585)(481.739,12.878)(481.739,13.186)
\curveto(481.739,13.510)(481.679,13.819)(481.559,14.112)
\curveto(481.440,14.409)(481.260,14.646)(481.021,14.823)
\curveto(480.786,15.001)(480.501,15.090)(480.165,15.090)
\curveto(479.822,15.090)(479.514,14.985)(479.240,14.777)
\curveto(478.966,14.573)(478.773,14.307)(478.661,13.979)
\curveto(478.692,13.987)(478.735,13.990)(478.789,13.991)
\curveto(478.966,13.990)(479.116,13.931)(479.240,13.811)
\curveto(479.367,13.692)(479.431,13.537)(479.431,13.348)
\curveto(479.431,13.167)(479.367,13.013)(479.240,12.886)
\curveto(479.116,12.762)(478.966,12.701)(478.789,12.701)
\curveto(478.603,12.701)(478.447,12.764)(478.320,12.891)
\curveto(478.197,13.023)(478.135,13.175)(478.135,13.348)
\curveto(478.135,13.645)(478.191,13.923)(478.303,14.181)
\curveto(478.415,14.444)(478.575,14.675)(478.783,14.876)
\curveto(478.995,15.080)(479.232,15.236)(479.494,15.344)
\curveto(479.760,15.452)(480.042,15.506)(480.339,15.506)
\curveto(480.790,15.506)(481.210,15.410)(481.600,15.217)
\curveto(481.989,15.028)(482.298,14.758)(482.525,14.407)
\curveto(482.753,14.060)(482.867,13.653)(482.867,13.186)
\curveto(482.867,12.843)(482.791,12.517)(482.641,12.209)
\curveto(482.491,11.900)(482.298,11.619)(482.063,11.364)
\curveto(481.827,11.114)(481.527,10.828)(481.160,10.508)
\curveto(480.794,10.188)(480.553,9.974)(480.437,9.866)
\lineto(479.095,8.576)
\lineto(480.235,8.576)
\curveto(480.794,8.576)(481.260,8.580)(481.635,8.588)
\curveto(482.012,8.599)(482.213,8.615)(482.236,8.634)
\curveto(482.329,8.734)(482.423,9.099)(482.520,9.727)
\lineto(482.867,9.727)
\lineto(482.531,7.616)
\lineto(478.135,7.616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.135,7.616)
\lineto(508.135,7.934)
\curveto(508.135,7.953)(508.143,7.975)(508.158,7.998)
\lineto(509.998,10.034)
\curveto(510.275,10.335)(510.501,10.587)(510.674,10.792)
\curveto(510.848,10.996)(511.020,11.231)(511.189,11.497)
\curveto(511.359,11.763)(511.492,12.033)(511.588,12.307)
\curveto(511.689,12.585)(511.739,12.878)(511.739,13.186)
\curveto(511.739,13.510)(511.679,13.819)(511.559,14.112)
\curveto(511.440,14.409)(511.261,14.646)(511.021,14.823)
\curveto(510.786,15.001)(510.501,15.090)(510.165,15.090)
\curveto(509.822,15.090)(509.514,14.985)(509.240,14.777)
\curveto(508.966,14.573)(508.773,14.307)(508.661,13.979)
\curveto(508.692,13.987)(508.735,13.990)(508.789,13.991)
\curveto(508.966,13.990)(509.116,13.931)(509.240,13.811)
\curveto(509.367,13.692)(509.431,13.537)(509.431,13.348)
\curveto(509.431,13.167)(509.367,13.013)(509.240,12.886)
\curveto(509.116,12.762)(508.966,12.701)(508.789,12.701)
\curveto(508.604,12.701)(508.447,12.764)(508.320,12.891)
\curveto(508.197,13.023)(508.135,13.175)(508.135,13.348)
\curveto(508.135,13.645)(508.191,13.923)(508.303,14.181)
\curveto(508.415,14.444)(508.575,14.675)(508.783,14.876)
\curveto(508.995,15.080)(509.232,15.236)(509.494,15.344)
\curveto(509.760,15.452)(510.042,15.506)(510.339,15.506)
\curveto(510.790,15.506)(511.210,15.410)(511.600,15.217)
\curveto(511.989,15.028)(512.298,14.758)(512.525,14.407)
\curveto(512.753,14.060)(512.867,13.653)(512.867,13.186)
\curveto(512.867,12.843)(512.791,12.517)(512.641,12.209)
\curveto(512.491,11.900)(512.298,11.619)(512.063,11.364)
\curveto(511.827,11.114)(511.527,10.828)(511.160,10.508)
\curveto(510.794,10.188)(510.553,9.974)(510.437,9.866)
\lineto(509.095,8.576)
\lineto(510.235,8.576)
\curveto(510.794,8.576)(511.261,8.580)(511.635,8.588)
\curveto(512.013,8.599)(512.213,8.615)(512.236,8.634)
\curveto(512.329,8.734)(512.423,9.099)(512.520,9.727)
\lineto(512.867,9.727)
\lineto(512.531,7.616)
\lineto(508.135,7.616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.135,7.323)
\lineto(538.135,7.641)
\curveto(538.135,7.660)(538.143,7.682)(538.158,7.705)
\lineto(539.998,9.741)
\curveto(540.275,10.042)(540.501,10.294)(540.674,10.499)
\curveto(540.848,10.703)(541.019,10.938)(541.189,11.204)
\curveto(541.359,11.471)(541.492,11.740)(541.588,12.014)
\curveto(541.689,12.292)(541.739,12.585)(541.739,12.893)
\curveto(541.739,13.217)(541.679,13.526)(541.559,13.819)
\curveto(541.440,14.116)(541.260,14.353)(541.021,14.530)
\curveto(540.786,14.708)(540.501,14.797)(540.165,14.797)
\curveto(539.822,14.797)(539.514,14.692)(539.240,14.484)
\curveto(538.966,14.280)(538.773,14.014)(538.661,13.686)
\curveto(538.692,13.694)(538.735,13.698)(538.789,13.698)
\curveto(538.966,13.698)(539.116,13.638)(539.240,13.518)
\curveto(539.367,13.399)(539.431,13.244)(539.431,13.055)
\curveto(539.431,12.874)(539.367,12.720)(539.240,12.593)
\curveto(539.116,12.469)(538.966,12.408)(538.789,12.408)
\curveto(538.603,12.408)(538.447,12.471)(538.320,12.598)
\curveto(538.197,12.730)(538.135,12.882)(538.135,13.055)
\curveto(538.135,13.352)(538.191,13.630)(538.303,13.888)
\curveto(538.415,14.151)(538.575,14.382)(538.783,14.583)
\curveto(538.995,14.787)(539.232,14.943)(539.494,15.051)
\curveto(539.760,15.159)(540.042,15.213)(540.339,15.213)
\curveto(540.790,15.213)(541.210,15.117)(541.600,14.924)
\curveto(541.989,14.735)(542.298,14.465)(542.525,14.114)
\curveto(542.753,13.767)(542.867,13.360)(542.867,12.893)
\curveto(542.867,12.550)(542.791,12.224)(542.641,11.916)
\curveto(542.491,11.607)(542.298,11.326)(542.063,11.071)
\curveto(541.827,10.821)(541.527,10.535)(541.160,10.215)
\curveto(540.794,9.895)(540.553,9.681)(540.437,9.573)
\lineto(539.095,8.283)
\lineto(540.235,8.283)
\curveto(540.794,8.283)(541.260,8.287)(541.635,8.295)
\curveto(542.012,8.306)(542.213,8.322)(542.236,8.341)
\curveto(542.329,8.441)(542.423,8.806)(542.520,9.434)
\lineto(542.867,9.434)
\lineto(542.531,7.323)
\lineto(538.135,7.323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,90.519)
\curveto(364.251,88.448)(362.572,86.769)(360.501,86.769)
\curveto(358.430,86.769)(356.751,88.448)(356.751,90.519)
\curveto(356.751,92.590)(358.430,94.269)(360.501,94.269)
\curveto(362.572,94.269)(364.251,92.590)(364.251,90.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,90.519)
\curveto(334.251,88.448)(332.572,86.769)(330.501,86.769)
\curveto(328.430,86.769)(326.751,88.448)(326.751,90.519)
\curveto(326.751,92.590)(328.430,94.269)(330.501,94.269)
\curveto(332.572,94.269)(334.251,92.590)(334.251,90.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,90.519)
\curveto(304.251,88.448)(302.572,86.769)(300.501,86.769)
\curveto(298.430,86.769)(296.751,88.448)(296.751,90.519)
\curveto(296.751,92.590)(298.430,94.269)(300.501,94.269)
\curveto(302.572,94.269)(304.251,92.590)(304.251,90.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,285.519)
\curveto(124.251,283.448)(122.572,281.769)(120.501,281.769)
\curveto(118.430,281.769)(116.751,283.448)(116.751,285.519)
\curveto(116.751,287.590)(118.430,289.269)(120.501,289.269)
\curveto(122.572,289.269)(124.251,287.590)(124.251,285.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,285.519)
\curveto(154.251,283.448)(152.572,281.769)(150.501,281.769)
\curveto(148.430,281.769)(146.751,283.448)(146.751,285.519)
\curveto(146.751,287.590)(148.430,289.269)(150.501,289.269)
\curveto(152.572,289.269)(154.251,287.590)(154.251,285.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,285.519)
\curveto(184.251,283.448)(182.572,281.769)(180.501,281.769)
\curveto(178.430,281.769)(176.751,283.448)(176.751,285.519)
\curveto(176.751,287.590)(178.430,289.269)(180.501,289.269)
\curveto(182.572,289.269)(184.251,287.590)(184.251,285.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.001,214.270)
\lineto(278.001,214.270)
\lineto(278.001,199.270)
\lineto(263.001,199.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(263.001,214.270)
\lineto(278.001,214.270)
\lineto(278.001,199.270)
\lineto(263.001,199.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.673,203.870)
\curveto(268.858,203.600)(269.107,203.399)(269.419,203.268)
\curveto(269.731,203.137)(270.067,203.072)(270.426,203.072)
\curveto(270.884,203.072)(271.210,203.266)(271.403,203.656)
\curveto(271.596,204.049)(271.692,204.495)(271.692,204.992)
\curveto(271.692,205.216)(271.671,205.439)(271.629,205.663)
\curveto(271.590,205.887)(271.523,206.095)(271.426,206.288)
\curveto(271.330,206.481)(271.197,206.635)(271.027,206.750)
\curveto(270.861,206.866)(270.657,206.924)(270.414,206.924)
\lineto(269.627,206.924)
\curveto(269.558,206.924)(269.523,206.961)(269.523,207.034)
\lineto(269.523,207.138)
\curveto(269.523,207.200)(269.558,207.231)(269.627,207.231)
\lineto(270.281,207.283)
\curveto(270.559,207.283)(270.788,207.387)(270.969,207.595)
\curveto(271.154,207.803)(271.289,208.056)(271.374,208.353)
\curveto(271.459,208.654)(271.501,208.939)(271.501,209.209)
\curveto(271.501,209.587)(271.413,209.897)(271.235,210.140)
\curveto(271.058,210.383)(270.788,210.505)(270.426,210.505)
\curveto(270.125,210.505)(269.837,210.447)(269.564,210.331)
\curveto(269.290,210.219)(269.072,210.048)(268.910,209.816)
\curveto(268.925,209.820)(268.939,209.822)(268.951,209.822)
\curveto(268.962,209.826)(268.976,209.828)(268.991,209.828)
\curveto(269.168,209.828)(269.317,209.766)(269.436,209.643)
\curveto(269.556,209.519)(269.616,209.371)(269.616,209.197)
\curveto(269.616,209.028)(269.556,208.881)(269.436,208.758)
\curveto(269.317,208.634)(269.168,208.573)(268.991,208.573)
\curveto(268.817,208.573)(268.669,208.634)(268.546,208.758)
\curveto(268.422,208.881)(268.360,209.028)(268.360,209.197)
\curveto(268.360,209.537)(268.463,209.832)(268.667,210.082)
\curveto(268.871,210.333)(269.134,210.522)(269.454,210.649)
\curveto(269.778,210.780)(270.102,210.846)(270.426,210.846)
\curveto(270.665,210.846)(270.917,210.809)(271.183,210.736)
\curveto(271.449,210.667)(271.690,210.564)(271.906,210.429)
\curveto(272.122,210.298)(272.298,210.129)(272.433,209.920)
\curveto(272.572,209.712)(272.641,209.475)(272.641,209.209)
\curveto(272.641,208.877)(272.566,208.571)(272.415,208.289)
\curveto(272.269,208.008)(272.066,207.765)(271.808,207.560)
\curveto(271.550,207.356)(271.266,207.204)(270.958,207.103)
\curveto(271.301,207.038)(271.627,206.909)(271.935,206.716)
\curveto(272.244,206.523)(272.491,206.276)(272.676,205.975)
\curveto(272.865,205.675)(272.959,205.351)(272.959,205.004)
\curveto(272.959,204.568)(272.840,204.173)(272.601,203.818)
\curveto(272.361,203.467)(272.047,203.191)(271.658,202.991)
\curveto(271.268,202.794)(270.857,202.696)(270.426,202.696)
\curveto(270.055,202.696)(269.683,202.767)(269.309,202.910)
\curveto(268.939,203.048)(268.634,203.259)(268.395,203.540)
\curveto(268.160,203.822)(268.042,204.159)(268.042,204.552)
\curveto(268.042,204.749)(268.108,204.913)(268.239,205.044)
\curveto(268.370,205.175)(268.534,205.241)(268.731,205.241)
\curveto(268.858,205.241)(268.974,205.210)(269.078,205.148)
\curveto(269.186,205.090)(269.269,205.007)(269.326,204.899)
\curveto(269.388,204.791)(269.419,204.676)(269.419,204.552)
\curveto(269.419,204.360)(269.352,204.198)(269.217,204.066)
\curveto(269.082,203.935)(268.920,203.870)(268.731,203.870)
\lineto(268.673,203.870)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.001,19.059)
\lineto(458.001,19.059)
\lineto(458.001,4.059)
\lineto(443.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(443.001,19.059)
\lineto(458.001,19.059)
\lineto(458.001,4.059)
\lineto(443.001,4.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.135,7.614)
\lineto(448.135,7.932)
\curveto(448.135,7.951)(448.143,7.973)(448.158,7.996)
\lineto(449.998,10.032)
\curveto(450.275,10.333)(450.501,10.585)(450.674,10.790)
\curveto(450.848,10.994)(451.019,11.229)(451.189,11.495)
\curveto(451.359,11.762)(451.492,12.031)(451.588,12.305)
\curveto(451.689,12.583)(451.739,12.876)(451.739,13.185)
\curveto(451.739,13.508)(451.679,13.817)(451.559,14.110)
\curveto(451.440,14.407)(451.260,14.644)(451.021,14.822)
\curveto(450.786,14.999)(450.501,15.088)(450.165,15.088)
\curveto(449.822,15.088)(449.514,14.983)(449.240,14.775)
\curveto(448.966,14.571)(448.773,14.305)(448.661,13.977)
\curveto(448.692,13.985)(448.735,13.989)(448.789,13.989)
\curveto(448.966,13.989)(449.116,13.929)(449.240,13.809)
\curveto(449.367,13.690)(449.431,13.535)(449.431,13.346)
\curveto(449.431,13.165)(449.367,13.011)(449.240,12.884)
\curveto(449.116,12.760)(448.966,12.699)(448.789,12.699)
\curveto(448.603,12.699)(448.447,12.762)(448.320,12.889)
\curveto(448.197,13.021)(448.135,13.173)(448.135,13.346)
\curveto(448.135,13.643)(448.191,13.921)(448.303,14.179)
\curveto(448.415,14.442)(448.575,14.673)(448.783,14.874)
\curveto(448.995,15.078)(449.232,15.234)(449.494,15.342)
\curveto(449.760,15.450)(450.042,15.504)(450.339,15.504)
\curveto(450.790,15.504)(451.210,15.408)(451.600,15.215)
\curveto(451.989,15.026)(452.298,14.756)(452.525,14.405)
\curveto(452.753,14.058)(452.867,13.651)(452.867,13.185)
\curveto(452.867,12.841)(452.791,12.515)(452.641,12.207)
\curveto(452.491,11.898)(452.298,11.617)(452.063,11.362)
\curveto(451.827,11.112)(451.527,10.826)(451.160,10.506)
\curveto(450.794,10.186)(450.553,9.972)(450.437,9.864)
\lineto(449.095,8.574)
\lineto(450.235,8.574)
\curveto(450.794,8.574)(451.260,8.578)(451.635,8.586)
\curveto(452.012,8.597)(452.213,8.613)(452.236,8.632)
\curveto(452.329,8.732)(452.423,9.097)(452.520,9.725)
\lineto(452.867,9.725)
\lineto(452.531,7.614)
\lineto(448.135,7.614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,383.115)
\lineto(90.501,360.519)
\lineto(90.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,383.115)
\lineto(120.501,360.519)
\lineto(120.501,360.519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(95.791,395.906)
\lineto(120.501,420.616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(95.804,395.919)
\curveto(92.408,392.524)(90.501,387.918)(90.501,383.116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(115.211,395.906)
\lineto(90.501,420.616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(115.197,395.919)
\curveto(118.593,392.524)(120.501,387.918)(120.501,383.116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.821)
\lineto(360.501,15.821)
\lineto(360.501,15.821)
}
}
\end{pspicture}


==> diagrams/example-lemma-4-2-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-217.864](596.683,445.729)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,400.207)
\lineto(90.501,430.207)
\lineto(90.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,370.207)
\lineto(120.501,400.207)
\lineto(120.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,340.208)
\lineto(120.501,370.208)
\lineto(120.501,370.208)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.207)
\lineto(120.501,340.207)
\lineto(120.501,340.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,325.207)
\lineto(105.501,325.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,325.207)
\lineto(135.501,325.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,325.207)
\lineto(165.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,295.207)
\lineto(135.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,295.207)
\lineto(165.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.206)
\curveto(120.501,301.922)(127.216,295.206)(135.501,295.206)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,295.207)
\lineto(195.501,295.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,325.207)
\lineto(195.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.207)
\curveto(240.501,288.491)(233.785,295.207)(225.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,135.509)
\lineto(270.501,165.509)
\lineto(270.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.509)
\lineto(270.501,135.509)
\lineto(270.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,90.509)
\lineto(285.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,90.509)
\lineto(315.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,90.509)
\lineto(345.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,90.509)
\lineto(375.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,90.509)
\lineto(405.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,75.508)
\curveto(450.501,83.793)(443.785,90.508)(435.501,90.508)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,45.509)
\lineto(450.501,75.509)
\lineto(450.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,15.509)
\lineto(450.501,45.509)
\lineto(450.501,45.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,0.509)
\lineto(450.501,15.509)
\lineto(450.501,15.509)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.509)
\curveto(270.501,97.225)(277.216,90.509)(285.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,325.206)
\curveto(124.251,323.135)(122.572,321.456)(120.501,321.456)
\curveto(118.430,321.456)(116.751,323.135)(116.751,325.206)
\curveto(116.751,327.277)(118.430,328.956)(120.501,328.956)
\curveto(122.572,328.956)(124.251,327.277)(124.251,325.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,325.206)
\curveto(154.251,323.135)(152.572,321.456)(150.501,321.456)
\curveto(148.430,321.456)(146.751,323.135)(146.751,325.206)
\curveto(146.751,327.277)(148.430,328.956)(150.501,328.956)
\curveto(152.572,328.956)(154.251,327.277)(154.251,325.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,325.206)
\curveto(184.251,323.135)(182.572,321.456)(180.501,321.456)
\curveto(178.430,321.456)(176.751,323.135)(176.751,325.206)
\curveto(176.751,327.277)(178.430,328.956)(180.501,328.956)
\curveto(182.572,328.956)(184.251,327.277)(184.251,325.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.207)
\lineto(120.501,430.207)
\lineto(120.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.501,430.207)
\lineto(120.501,445.207)
\lineto(120.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.501,255.207)
\lineto(240.501,280.207)
\lineto(240.501,280.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,187.706)
\lineto(240.501,165.110)
\lineto(240.501,165.110)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,187.706)
\lineto(270.501,165.110)
\lineto(270.501,165.110)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.791,200.497)
\lineto(265.197,219.807)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(245.804,200.510)
\curveto(242.408,197.114)(240.501,192.509)(240.501,187.707)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(265.197,200.510)
\curveto(268.593,197.114)(270.501,192.509)(270.501,187.707)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,232.611)
\lineto(240.501,255.207)
\lineto(240.501,255.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,232.611)
\lineto(270.501,255.207)
\lineto(270.501,255.207)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(245.791,219.820)
\lineto(265.197,200.510)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(245.804,219.807)
\curveto(242.408,223.203)(240.501,227.808)(240.501,232.611)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(265.197,219.807)
\curveto(268.593,223.203)(270.501,227.808)(270.501,232.611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.040,335.872)
\lineto(373.040,341.389)
\lineto(371.380,341.389)
\lineto(371.380,341.907)
\curveto(372.253,341.907)(372.894,342.314)(373.304,343.128)
\curveto(373.714,343.941)(373.919,344.824)(373.919,345.774)
\lineto(374.495,345.774)
\lineto(374.495,342.093)
\lineto(377.318,342.093)
\lineto(377.318,341.389)
\lineto(374.495,341.389)
\lineto(374.495,335.911)
\curveto(374.495,335.358)(374.587,334.873)(374.769,334.456)
\curveto(374.958,334.039)(375.293,333.831)(375.775,333.831)
\curveto(376.230,333.831)(376.559,334.049)(376.761,334.485)
\curveto(376.963,334.928)(377.064,335.403)(377.064,335.911)
\lineto(377.064,337.093)
\lineto(377.640,337.093)
\lineto(377.640,335.872)
\curveto(377.640,335.455)(377.562,335.042)(377.406,334.632)
\curveto(377.256,334.228)(377.031,333.896)(376.732,333.636)
\curveto(376.432,333.375)(376.068,333.245)(375.638,333.245)
\curveto(374.837,333.245)(374.202,333.483)(373.734,333.958)
\curveto(373.272,334.440)(373.040,335.078)(373.040,335.872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.388,333.470)
\lineto(379.388,334.173)
\curveto(379.844,334.173)(380.218,334.208)(380.511,334.280)
\curveto(380.804,334.352)(380.951,334.527)(380.951,334.807)
\lineto(380.951,340.266)
\curveto(380.951,340.781)(380.850,341.096)(380.648,341.214)
\curveto(380.452,341.331)(380.062,341.389)(379.476,341.389)
\lineto(379.476,342.093)
\lineto(382.357,342.307)
\lineto(382.357,334.807)
\curveto(382.357,334.527)(382.484,334.352)(382.738,334.280)
\curveto(382.992,334.208)(383.330,334.173)(383.753,334.173)
\lineto(383.753,333.470)
\lineto(379.388,333.470)
\moveto(380.238,345.745)
\curveto(380.238,346.038)(380.348,346.295)(380.570,346.516)
\curveto(380.791,346.738)(381.045,346.848)(381.331,346.848)
\curveto(381.520,346.848)(381.702,346.800)(381.878,346.702)
\curveto(382.054,346.604)(382.191,346.468)(382.288,346.292)
\curveto(382.386,346.116)(382.435,345.934)(382.435,345.745)
\curveto(382.435,345.458)(382.324,345.205)(382.103,344.983)
\curveto(381.882,344.762)(381.624,344.651)(381.331,344.651)
\curveto(381.045,344.651)(380.791,344.762)(380.570,344.983)
\curveto(380.348,345.205)(380.238,345.458)(380.238,345.745)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.300,333.245)
\curveto(388.486,333.245)(387.738,333.456)(387.054,333.880)
\curveto(386.377,334.309)(385.843,334.879)(385.452,335.589)
\curveto(385.068,336.305)(384.876,337.060)(384.876,337.854)
\curveto(384.876,338.636)(385.052,339.378)(385.404,340.081)
\curveto(385.762,340.784)(386.256,341.350)(386.888,341.780)
\curveto(387.526,342.216)(388.236,342.434)(389.017,342.434)
\curveto(389.629,342.434)(390.159,342.330)(390.609,342.122)
\curveto(391.064,341.920)(391.439,341.637)(391.732,341.272)
\curveto(392.025,340.908)(392.246,340.478)(392.396,339.983)
\curveto(392.546,339.488)(392.620,338.945)(392.620,338.352)
\curveto(392.620,338.177)(392.552,338.089)(392.415,338.089)
\lineto(386.624,338.089)
\lineto(386.624,337.874)
\curveto(386.624,336.767)(386.846,335.817)(387.288,335.022)
\curveto(387.738,334.228)(388.467,333.831)(389.476,333.831)
\curveto(389.886,333.831)(390.264,333.922)(390.609,334.104)
\curveto(390.960,334.287)(391.263,334.540)(391.517,334.866)
\curveto(391.777,335.192)(391.953,335.540)(392.044,335.911)
\curveto(392.057,335.956)(392.080,335.996)(392.113,336.028)
\curveto(392.152,336.067)(392.194,336.087)(392.240,336.087)
\lineto(392.415,336.087)
\curveto(392.552,336.087)(392.620,336.002)(392.620,335.833)
\curveto(392.432,335.078)(392.025,334.456)(391.400,333.968)
\curveto(390.775,333.486)(390.075,333.245)(389.300,333.245)
\moveto(386.644,338.587)
\lineto(391.204,338.587)
\curveto(391.204,339.088)(391.133,339.596)(390.990,340.110)
\curveto(390.853,340.624)(390.622,341.051)(390.296,341.389)
\curveto(389.971,341.734)(389.544,341.907)(389.017,341.907)
\curveto(388.262,341.907)(387.676,341.552)(387.259,340.843)
\curveto(386.849,340.139)(386.644,339.387)(386.644,338.587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.704,333.470)
\lineto(393.704,334.173)
\curveto(394.160,334.173)(394.534,334.208)(394.827,334.280)
\curveto(395.120,334.352)(395.267,334.527)(395.267,334.807)
\lineto(395.267,340.266)
\curveto(395.267,340.624)(395.212,340.882)(395.101,341.038)
\curveto(394.997,341.201)(394.844,341.298)(394.642,341.331)
\curveto(394.440,341.370)(394.128,341.389)(393.704,341.389)
\lineto(393.704,342.093)
\lineto(396.566,342.307)
\lineto(396.566,340.354)
\curveto(396.781,340.934)(397.087,341.402)(397.484,341.761)
\curveto(397.881,342.125)(398.363,342.307)(398.929,342.307)
\curveto(399.326,342.307)(399.681,342.190)(399.993,341.956)
\curveto(400.306,341.721)(400.462,341.412)(400.462,341.028)
\curveto(400.462,340.787)(400.374,340.576)(400.199,340.393)
\curveto(400.029,340.218)(399.818,340.130)(399.564,340.130)
\curveto(399.316,340.130)(399.105,340.218)(398.929,340.393)
\curveto(398.753,340.569)(398.665,340.781)(398.665,341.028)
\curveto(398.665,341.386)(398.792,341.640)(399.046,341.790)
\lineto(398.929,341.790)
\curveto(398.389,341.790)(397.946,341.594)(397.601,341.204)
\curveto(397.262,340.813)(397.021,340.328)(396.878,339.749)
\curveto(396.735,339.169)(396.663,338.616)(396.663,338.089)
\lineto(396.663,334.807)
\curveto(396.663,334.384)(397.311,334.173)(398.607,334.173)
\lineto(398.607,333.470)
\lineto(393.704,333.470)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.583,335.012)
\curveto(409.896,334.557)(410.316,334.218)(410.843,333.997)
\curveto(411.370,333.776)(411.937,333.665)(412.542,333.665)
\curveto(413.317,333.665)(413.867,333.994)(414.193,334.651)
\curveto(414.518,335.315)(414.681,336.067)(414.681,336.907)
\curveto(414.681,337.285)(414.645,337.662)(414.573,338.040)
\curveto(414.508,338.417)(414.394,338.769)(414.232,339.095)
\curveto(414.069,339.420)(413.844,339.680)(413.558,339.876)
\curveto(413.278,340.071)(412.933,340.169)(412.523,340.169)
\lineto(411.195,340.169)
\curveto(411.077,340.169)(411.019,340.231)(411.019,340.354)
\lineto(411.019,340.530)
\curveto(411.019,340.634)(411.077,340.686)(411.195,340.686)
\lineto(412.298,340.774)
\curveto(412.767,340.774)(413.154,340.950)(413.460,341.302)
\curveto(413.773,341.653)(414.001,342.080)(414.144,342.581)
\curveto(414.287,343.089)(414.359,343.570)(414.359,344.026)
\curveto(414.359,344.664)(414.209,345.188)(413.909,345.598)
\curveto(413.610,346.009)(413.154,346.214)(412.542,346.214)
\curveto(412.034,346.214)(411.549,346.116)(411.087,345.921)
\curveto(410.625,345.732)(410.257,345.442)(409.984,345.052)
\curveto(410.010,345.058)(410.032,345.061)(410.052,345.061)
\curveto(410.072,345.068)(410.094,345.071)(410.120,345.071)
\curveto(410.420,345.071)(410.670,344.967)(410.872,344.759)
\curveto(411.074,344.550)(411.175,344.300)(411.175,344.007)
\curveto(411.175,343.720)(411.074,343.473)(410.872,343.264)
\curveto(410.670,343.056)(410.420,342.952)(410.120,342.952)
\curveto(409.827,342.952)(409.577,343.056)(409.368,343.264)
\curveto(409.160,343.473)(409.056,343.720)(409.056,344.007)
\curveto(409.056,344.580)(409.228,345.078)(409.573,345.501)
\curveto(409.919,345.924)(410.361,346.243)(410.902,346.458)
\curveto(411.448,346.679)(411.995,346.790)(412.542,346.790)
\curveto(412.946,346.790)(413.372,346.728)(413.822,346.604)
\curveto(414.271,346.487)(414.678,346.315)(415.042,346.087)
\curveto(415.407,345.865)(415.703,345.579)(415.931,345.227)
\curveto(416.165,344.876)(416.282,344.475)(416.282,344.026)
\curveto(416.282,343.466)(416.156,342.949)(415.902,342.473)
\curveto(415.654,341.998)(415.312,341.588)(414.876,341.243)
\curveto(414.440,340.898)(413.962,340.641)(413.441,340.471)
\curveto(414.020,340.361)(414.570,340.143)(415.091,339.817)
\curveto(415.612,339.492)(416.029,339.075)(416.341,338.567)
\curveto(416.660,338.059)(416.820,337.512)(416.820,336.927)
\curveto(416.820,336.191)(416.618,335.524)(416.214,334.925)
\curveto(415.810,334.332)(415.280,333.867)(414.622,333.528)
\curveto(413.965,333.196)(413.271,333.030)(412.542,333.030)
\curveto(411.917,333.030)(411.289,333.151)(410.657,333.391)
\curveto(410.032,333.626)(409.518,333.981)(409.115,334.456)
\curveto(408.717,334.931)(408.519,335.501)(408.519,336.165)
\curveto(408.519,336.497)(408.629,336.774)(408.851,336.995)
\curveto(409.072,337.216)(409.349,337.327)(409.681,337.327)
\curveto(409.896,337.327)(410.091,337.275)(410.267,337.171)
\curveto(410.449,337.073)(410.589,336.933)(410.687,336.751)
\curveto(410.791,336.568)(410.843,336.373)(410.843,336.165)
\curveto(410.843,335.839)(410.729,335.566)(410.501,335.345)
\curveto(410.273,335.123)(410.000,335.012)(409.681,335.012)
\lineto(409.583,335.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.208)
\lineto(30.501,430.208)
\lineto(30.501,430.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,415.208)
\lineto(15.501,415.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.207)
\curveto(0.501,421.923)(7.216,415.207)(15.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,400.207)
\lineto(60.501,430.207)
\lineto(60.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,415.207)
\lineto(45.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.251,415.207)
\curveto(34.251,413.136)(32.572,411.457)(30.501,411.457)
\curveto(28.430,411.457)(26.751,413.136)(26.751,415.207)
\curveto(26.751,417.278)(28.430,418.957)(30.501,418.957)
\curveto(32.572,418.957)(34.251,417.278)(34.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,415.207)
\curveto(64.251,413.136)(62.572,411.457)(60.501,411.457)
\curveto(58.430,411.457)(56.751,413.136)(56.751,415.207)
\curveto(56.751,417.278)(58.430,418.957)(60.501,418.957)
\curveto(62.572,418.957)(64.251,417.278)(64.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.207)
\lineto(0.501,445.207)
\lineto(0.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(30.501,430.207)
\lineto(30.501,445.207)
\lineto(30.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,430.207)
\lineto(60.501,445.207)
\lineto(60.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,415.207)
\lineto(75.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,415.207)
\curveto(94.251,413.136)(92.572,411.457)(90.501,411.457)
\curveto(88.430,411.457)(86.751,413.136)(86.751,415.207)
\curveto(86.751,417.278)(88.430,418.957)(90.501,418.957)
\curveto(92.572,418.957)(94.251,417.278)(94.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.207)
\lineto(60.501,400.207)
\lineto(60.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,385.207)
\lineto(45.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,385.207)
\curveto(64.251,383.136)(62.572,381.457)(60.501,381.457)
\curveto(58.430,381.457)(56.751,383.136)(56.751,385.207)
\curveto(56.751,387.278)(58.430,388.957)(60.501,388.957)
\curveto(62.572,388.957)(64.251,387.278)(64.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,370.207)
\lineto(90.501,400.207)
\lineto(90.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,385.207)
\lineto(75.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,385.207)
\curveto(94.251,383.136)(92.572,381.457)(90.501,381.457)
\curveto(88.430,381.457)(86.751,383.136)(86.751,385.207)
\curveto(86.751,387.278)(88.430,388.957)(90.501,388.957)
\curveto(92.572,388.957)(94.251,387.278)(94.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.207)
\curveto(30.501,391.923)(37.216,385.207)(45.501,385.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.207)
\lineto(90.501,370.207)
\lineto(90.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,355.207)
\lineto(75.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,355.207)
\curveto(94.251,353.136)(92.572,351.457)(90.501,351.457)
\curveto(88.430,351.457)(86.751,353.136)(86.751,355.207)
\curveto(86.751,357.278)(88.430,358.957)(90.501,358.957)
\curveto(92.572,358.957)(94.251,357.278)(94.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.207)
\curveto(60.501,361.923)(67.216,355.207)(75.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,400.207)
\lineto(180.501,430.207)
\lineto(180.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,415.207)
\lineto(165.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,400.207)
\lineto(150.501,430.207)
\lineto(150.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,415.207)
\lineto(135.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,415.207)
\curveto(154.251,413.136)(152.572,411.457)(150.501,411.457)
\curveto(148.430,411.457)(146.751,413.136)(146.751,415.207)
\curveto(146.751,417.278)(148.430,418.957)(150.501,418.957)
\curveto(152.572,418.957)(154.251,417.278)(154.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,415.207)
\curveto(184.251,413.136)(182.572,411.457)(180.501,411.457)
\curveto(178.430,411.457)(176.751,413.136)(176.751,415.207)
\curveto(176.751,417.278)(178.430,418.957)(180.501,418.957)
\curveto(182.572,418.957)(184.251,417.278)(184.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.501,445.207)
\lineto(180.501,430.207)
\lineto(180.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(150.501,430.207)
\lineto(150.501,445.207)
\lineto(150.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,415.207)
\lineto(105.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,415.207)
\curveto(124.251,413.136)(122.572,411.457)(120.501,411.457)
\curveto(118.430,411.457)(116.751,413.136)(116.751,415.207)
\curveto(116.751,417.278)(118.430,418.957)(120.501,418.957)
\curveto(122.572,418.957)(124.251,417.278)(124.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,370.207)
\lineto(180.501,400.207)
\lineto(180.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,385.207)
\lineto(165.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,370.207)
\lineto(150.501,400.207)
\lineto(150.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,385.207)
\lineto(135.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,385.207)
\curveto(154.251,383.136)(152.572,381.457)(150.501,381.457)
\curveto(148.430,381.457)(146.751,383.136)(146.751,385.207)
\curveto(146.751,387.278)(148.430,388.957)(150.501,388.957)
\curveto(152.572,388.957)(154.251,387.278)(154.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,385.207)
\curveto(184.251,383.136)(182.572,381.457)(180.501,381.457)
\curveto(178.430,381.457)(176.751,383.136)(176.751,385.207)
\curveto(176.751,387.278)(178.430,388.957)(180.501,388.957)
\curveto(182.572,388.957)(184.251,387.278)(184.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,385.207)
\lineto(105.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,385.207)
\curveto(124.251,383.136)(122.572,381.457)(120.501,381.457)
\curveto(118.430,381.457)(116.751,383.136)(116.751,385.207)
\curveto(116.751,387.278)(118.430,388.957)(120.501,388.957)
\curveto(122.572,388.957)(124.251,387.278)(124.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,340.207)
\lineto(180.501,370.207)
\lineto(180.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,355.207)
\lineto(165.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,340.208)
\lineto(150.501,370.208)
\lineto(150.501,370.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,355.207)
\lineto(135.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,355.207)
\curveto(154.251,353.136)(152.572,351.457)(150.501,351.457)
\curveto(148.430,351.457)(146.751,353.136)(146.751,355.207)
\curveto(146.751,357.278)(148.430,358.957)(150.501,358.957)
\curveto(152.572,358.957)(154.251,357.278)(154.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,355.207)
\curveto(184.251,353.136)(182.572,351.457)(180.501,351.457)
\curveto(178.430,351.457)(176.751,353.136)(176.751,355.207)
\curveto(176.751,357.278)(178.430,358.957)(180.501,358.957)
\curveto(182.572,358.957)(184.251,357.278)(184.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,355.207)
\lineto(105.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,355.207)
\curveto(124.251,353.136)(122.572,351.457)(120.501,351.457)
\curveto(118.430,351.457)(116.751,353.136)(116.751,355.207)
\curveto(116.751,357.278)(118.430,358.957)(120.501,358.957)
\curveto(122.572,358.957)(124.251,357.278)(124.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,355.207)
\lineto(195.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,385.207)
\lineto(195.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,415.207)
\lineto(195.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,355.207)
\lineto(225.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,355.207)
\lineto(255.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,385.207)
\lineto(225.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,415.207)
\lineto(225.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,415.207)
\lineto(255.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,385.207)
\lineto(255.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,385.207)
\lineto(285.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,415.207)
\lineto(285.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,415.207)
\lineto(315.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,340.208)
\curveto(300.501,348.492)(293.785,355.208)(285.501,355.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,370.208)
\curveto(330.501,378.492)(323.785,385.208)(315.501,385.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(360.501,400.208)
\curveto(360.501,408.492)(353.785,415.208)(345.501,415.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,310.207)
\lineto(300.501,340.207)
\lineto(300.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,340.207)
\lineto(330.501,370.207)
\lineto(330.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,370.207)
\lineto(360.501,400.207)
\lineto(360.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,295.207)
\lineto(300.501,310.207)
\lineto(300.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,265.207)
\lineto(300.501,295.207)
\lineto(300.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,310.207)
\lineto(330.501,340.207)
\lineto(330.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.207)
\lineto(360.501,370.207)
\lineto(360.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,310.207)
\lineto(360.501,340.207)
\lineto(360.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,295.207)
\lineto(330.501,310.207)
\lineto(330.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,265.207)
\lineto(330.501,295.207)
\lineto(330.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,295.207)
\lineto(360.501,310.207)
\lineto(360.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,265.207)
\lineto(360.501,295.207)
\lineto(360.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,235.207)
\lineto(300.501,265.207)
\lineto(300.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,235.207)
\lineto(330.501,265.207)
\lineto(330.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,235.207)
\lineto(360.501,265.207)
\lineto(360.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,235.207)
\lineto(210.501,250.207)
\lineto(210.501,250.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,250.207)
\curveto(210.501,258.491)(203.785,265.207)(195.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,310.207)
\lineto(150.501,340.207)
\lineto(150.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,310.207)
\lineto(180.501,340.207)
\lineto(180.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.207)
\lineto(150.501,310.207)
\lineto(150.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,295.206)
\curveto(154.251,293.135)(152.572,291.456)(150.501,291.456)
\curveto(148.430,291.456)(146.751,293.135)(146.751,295.206)
\curveto(146.751,297.277)(148.430,298.956)(150.501,298.956)
\curveto(152.572,298.956)(154.251,297.277)(154.251,295.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.207)
\lineto(180.501,310.207)
\lineto(180.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,295.206)
\curveto(184.251,293.135)(182.572,291.456)(180.501,291.456)
\curveto(178.430,291.456)(176.751,293.135)(176.751,295.206)
\curveto(176.751,297.277)(178.430,298.956)(180.501,298.956)
\curveto(182.572,298.956)(184.251,297.277)(184.251,295.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,250.207)
\lineto(180.501,280.207)
\lineto(180.501,280.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,265.207)
\lineto(165.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,265.206)
\curveto(184.251,263.135)(182.572,261.456)(180.501,261.456)
\curveto(178.430,261.456)(176.751,263.135)(176.751,265.206)
\curveto(176.751,267.277)(178.430,268.956)(180.501,268.956)
\curveto(182.572,268.956)(184.251,267.277)(184.251,265.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.206)
\curveto(150.501,271.922)(157.216,265.206)(165.501,265.206)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,325.207)
\lineto(225.501,325.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,310.207)
\curveto(270.501,318.491)(263.785,325.207)(255.501,325.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,280.207)
\lineto(270.501,310.207)
\lineto(270.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,235.207)
\lineto(180.501,250.207)
\lineto(180.501,250.207)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.001,253.747)
\lineto(218.001,253.747)
\lineto(218.001,238.747)
\lineto(203.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(203.001,253.747)
\lineto(218.001,253.747)
\lineto(218.001,238.747)
\lineto(203.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.673,243.346)
\curveto(208.858,243.076)(209.107,242.876)(209.419,242.745)
\curveto(209.731,242.614)(210.067,242.548)(210.426,242.548)
\curveto(210.884,242.548)(211.210,242.743)(211.403,243.132)
\curveto(211.596,243.526)(211.692,243.971)(211.692,244.469)
\curveto(211.692,244.692)(211.671,244.916)(211.629,245.140)
\curveto(211.590,245.363)(211.523,245.571)(211.426,245.764)
\curveto(211.330,245.957)(211.197,246.111)(211.027,246.227)
\curveto(210.861,246.343)(210.657,246.401)(210.414,246.401)
\lineto(209.627,246.401)
\curveto(209.558,246.401)(209.523,246.437)(209.523,246.510)
\lineto(209.523,246.615)
\curveto(209.523,246.676)(209.558,246.707)(209.627,246.707)
\lineto(210.281,246.759)
\curveto(210.559,246.759)(210.788,246.863)(210.969,247.072)
\curveto(211.154,247.280)(211.289,247.532)(211.374,247.829)
\curveto(211.459,248.130)(211.501,248.415)(211.501,248.685)
\curveto(211.501,249.063)(211.413,249.374)(211.235,249.617)
\curveto(211.058,249.860)(210.788,249.981)(210.426,249.981)
\curveto(210.125,249.981)(209.837,249.923)(209.564,249.808)
\curveto(209.290,249.696)(209.072,249.524)(208.910,249.293)
\curveto(208.925,249.297)(208.939,249.299)(208.951,249.299)
\curveto(208.962,249.302)(208.976,249.304)(208.991,249.304)
\curveto(209.168,249.304)(209.317,249.243)(209.436,249.119)
\curveto(209.556,248.996)(209.616,248.847)(209.616,248.674)
\curveto(209.616,248.504)(209.556,248.358)(209.436,248.234)
\curveto(209.317,248.111)(209.168,248.049)(208.991,248.049)
\curveto(208.817,248.049)(208.669,248.111)(208.546,248.234)
\curveto(208.422,248.358)(208.360,248.504)(208.360,248.674)
\curveto(208.360,249.013)(208.463,249.308)(208.667,249.559)
\curveto(208.871,249.810)(209.134,249.998)(209.454,250.126)
\curveto(209.778,250.257)(210.102,250.322)(210.426,250.322)
\curveto(210.665,250.322)(210.917,250.286)(211.183,250.213)
\curveto(211.449,250.143)(211.690,250.041)(211.906,249.906)
\curveto(212.122,249.775)(212.298,249.605)(212.433,249.397)
\curveto(212.572,249.189)(212.641,248.952)(212.641,248.685)
\curveto(212.641,248.354)(212.566,248.047)(212.415,247.766)
\curveto(212.269,247.484)(212.066,247.241)(211.808,247.037)
\curveto(211.550,246.832)(211.266,246.680)(210.958,246.580)
\curveto(211.301,246.514)(211.627,246.385)(211.935,246.192)
\curveto(212.244,246.000)(212.491,245.753)(212.676,245.452)
\curveto(212.865,245.151)(212.959,244.827)(212.959,244.480)
\curveto(212.959,244.044)(212.840,243.649)(212.601,243.294)
\curveto(212.361,242.943)(212.047,242.668)(211.658,242.467)
\curveto(211.268,242.270)(210.857,242.172)(210.426,242.172)
\curveto(210.055,242.172)(209.683,242.243)(209.309,242.386)
\curveto(208.939,242.525)(208.634,242.735)(208.395,243.017)
\curveto(208.160,243.298)(208.042,243.636)(208.042,244.029)
\curveto(208.042,244.226)(208.108,244.389)(208.239,244.521)
\curveto(208.370,244.652)(208.534,244.717)(208.731,244.717)
\curveto(208.858,244.717)(208.974,244.686)(209.078,244.625)
\curveto(209.186,244.567)(209.269,244.484)(209.326,244.376)
\curveto(209.388,244.268)(209.419,244.152)(209.419,244.029)
\curveto(209.419,243.836)(209.352,243.674)(209.217,243.543)
\curveto(209.082,243.412)(208.920,243.346)(208.731,243.346)
\lineto(208.673,243.346)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.001,253.747)
\lineto(248.001,253.747)
\lineto(248.001,238.747)
\lineto(233.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(233.001,253.747)
\lineto(248.001,253.747)
\lineto(248.001,238.747)
\lineto(233.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.001,253.747)
\lineto(308.001,253.747)
\lineto(308.001,238.747)
\lineto(293.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.001,253.747)
\lineto(308.001,253.747)
\lineto(308.001,238.747)
\lineto(293.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.001,253.747)
\lineto(338.001,253.747)
\lineto(338.001,238.747)
\lineto(323.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(323.001,253.747)
\lineto(338.001,253.747)
\lineto(338.001,238.747)
\lineto(323.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.001,253.454)
\lineto(368.001,253.454)
\lineto(368.001,238.454)
\lineto(353.001,238.454)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.001,253.454)
\lineto(368.001,253.454)
\lineto(368.001,238.454)
\lineto(353.001,238.454)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.207)
\curveto(90.501,331.923)(97.216,325.207)(105.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.060,101.146)
\lineto(553.060,106.664)
\lineto(551.400,106.664)
\lineto(551.400,107.181)
\curveto(552.272,107.181)(552.913,107.588)(553.324,108.402)
\curveto(553.734,109.216)(553.939,110.098)(553.939,111.049)
\lineto(554.515,111.049)
\lineto(554.515,107.367)
\lineto(557.337,107.367)
\lineto(557.337,106.664)
\lineto(554.515,106.664)
\lineto(554.515,101.185)
\curveto(554.515,100.632)(554.606,100.147)(554.788,99.730)
\curveto(554.977,99.314)(555.313,99.105)(555.794,99.105)
\curveto(556.250,99.105)(556.579,99.323)(556.781,99.760)
\curveto(556.982,100.202)(557.083,100.678)(557.083,101.185)
\lineto(557.083,102.367)
\lineto(557.660,102.367)
\lineto(557.660,101.146)
\curveto(557.660,100.730)(557.581,100.316)(557.425,99.906)
\curveto(557.275,99.502)(557.051,99.170)(556.751,98.910)
\curveto(556.452,98.650)(556.087,98.519)(555.658,98.519)
\curveto(554.857,98.519)(554.222,98.757)(553.753,99.232)
\curveto(553.291,99.714)(553.060,100.352)(553.060,101.146)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.408,98.744)
\lineto(559.408,99.447)
\curveto(559.863,99.447)(560.238,99.483)(560.531,99.554)
\curveto(560.824,99.626)(560.970,99.802)(560.970,100.082)
\lineto(560.970,105.541)
\curveto(560.970,106.055)(560.869,106.371)(560.667,106.488)
\curveto(560.472,106.605)(560.081,106.664)(559.495,106.664)
\lineto(559.495,107.367)
\lineto(562.376,107.582)
\lineto(562.376,100.082)
\curveto(562.376,99.802)(562.503,99.626)(562.757,99.554)
\curveto(563.011,99.483)(563.350,99.447)(563.773,99.447)
\lineto(563.773,98.744)
\lineto(559.408,98.744)
\moveto(560.257,111.019)
\curveto(560.257,111.312)(560.368,111.569)(560.589,111.791)
\curveto(560.811,112.012)(561.064,112.123)(561.351,112.123)
\curveto(561.540,112.123)(561.722,112.074)(561.898,111.976)
\curveto(562.074,111.879)(562.210,111.742)(562.308,111.566)
\curveto(562.406,111.390)(562.454,111.208)(562.454,111.019)
\curveto(562.454,110.733)(562.344,110.479)(562.122,110.258)
\curveto(561.901,110.036)(561.644,109.926)(561.351,109.926)
\curveto(561.064,109.926)(560.811,110.036)(560.589,110.258)
\curveto(560.368,110.479)(560.257,110.733)(560.257,111.019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.320,98.519)
\curveto(568.506,98.519)(567.757,98.731)(567.074,99.154)
\curveto(566.396,99.584)(565.863,100.153)(565.472,100.863)
\curveto(565.088,101.579)(564.896,102.334)(564.896,103.129)
\curveto(564.896,103.910)(565.072,104.652)(565.423,105.355)
\curveto(565.781,106.058)(566.276,106.625)(566.908,107.054)
\curveto(567.546,107.491)(568.255,107.709)(569.036,107.709)
\curveto(569.648,107.709)(570.179,107.605)(570.628,107.396)
\curveto(571.084,107.194)(571.458,106.911)(571.751,106.547)
\curveto(572.044,106.182)(572.266,105.752)(572.415,105.258)
\curveto(572.565,104.763)(572.640,104.219)(572.640,103.627)
\curveto(572.640,103.451)(572.572,103.363)(572.435,103.363)
\lineto(566.644,103.363)
\lineto(566.644,103.148)
\curveto(566.644,102.041)(566.865,101.091)(567.308,100.297)
\curveto(567.757,99.502)(568.486,99.105)(569.495,99.105)
\curveto(569.906,99.105)(570.283,99.196)(570.628,99.379)
\curveto(570.980,99.561)(571.283,99.815)(571.536,100.140)
\curveto(571.797,100.466)(571.973,100.814)(572.064,101.185)
\curveto(572.077,101.231)(572.100,101.270)(572.132,101.303)
\curveto(572.171,101.342)(572.214,101.361)(572.259,101.361)
\lineto(572.435,101.361)
\curveto(572.572,101.361)(572.640,101.276)(572.640,101.107)
\curveto(572.451,100.352)(572.044,99.730)(571.419,99.242)
\curveto(570.794,98.760)(570.094,98.519)(569.320,98.519)
\moveto(566.663,103.861)
\lineto(571.224,103.861)
\curveto(571.224,104.362)(571.152,104.870)(571.009,105.385)
\curveto(570.872,105.899)(570.641,106.325)(570.316,106.664)
\curveto(569.990,107.009)(569.564,107.181)(569.036,107.181)
\curveto(568.281,107.181)(567.695,106.827)(567.279,106.117)
\curveto(566.868,105.414)(566.663,104.662)(566.663,103.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.724,98.744)
\lineto(573.724,99.447)
\curveto(574.180,99.447)(574.554,99.483)(574.847,99.554)
\curveto(575.140,99.626)(575.286,99.802)(575.286,100.082)
\lineto(575.286,105.541)
\curveto(575.286,105.899)(575.231,106.156)(575.120,106.312)
\curveto(575.016,106.475)(574.863,106.573)(574.661,106.605)
\curveto(574.460,106.644)(574.147,106.664)(573.724,106.664)
\lineto(573.724,107.367)
\lineto(576.585,107.582)
\lineto(576.585,105.629)
\curveto(576.800,106.208)(577.106,106.677)(577.503,107.035)
\curveto(577.900,107.400)(578.382,107.582)(578.949,107.582)
\curveto(579.346,107.582)(579.700,107.465)(580.013,107.230)
\curveto(580.325,106.996)(580.482,106.687)(580.482,106.303)
\curveto(580.482,106.062)(580.394,105.850)(580.218,105.668)
\curveto(580.049,105.492)(579.837,105.404)(579.583,105.404)
\curveto(579.336,105.404)(579.124,105.492)(578.949,105.668)
\curveto(578.773,105.844)(578.685,106.055)(578.685,106.303)
\curveto(578.685,106.661)(578.812,106.914)(579.066,107.064)
\lineto(578.949,107.064)
\curveto(578.408,107.064)(577.965,106.869)(577.620,106.478)
\curveto(577.282,106.088)(577.041,105.603)(576.898,105.023)
\curveto(576.755,104.444)(576.683,103.890)(576.683,103.363)
\lineto(576.683,100.082)
\curveto(576.683,99.659)(577.331,99.447)(578.626,99.447)
\lineto(578.626,98.744)
\lineto(573.724,98.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.695,98.744)
\lineto(588.695,99.281)
\curveto(588.695,99.314)(588.708,99.349)(588.734,99.388)
\lineto(591.839,102.826)
\curveto(592.308,103.334)(592.689,103.760)(592.982,104.105)
\curveto(593.275,104.450)(593.564,104.847)(593.851,105.297)
\curveto(594.137,105.746)(594.362,106.202)(594.525,106.664)
\curveto(594.694,107.133)(594.779,107.627)(594.779,108.148)
\curveto(594.779,108.695)(594.678,109.216)(594.476,109.711)
\curveto(594.274,110.212)(593.971,110.612)(593.568,110.912)
\curveto(593.170,111.211)(592.689,111.361)(592.122,111.361)
\curveto(591.543,111.361)(591.022,111.185)(590.560,110.834)
\curveto(590.098,110.489)(589.772,110.039)(589.583,109.486)
\curveto(589.635,109.499)(589.707,109.506)(589.798,109.506)
\curveto(590.098,109.506)(590.351,109.405)(590.560,109.203)
\curveto(590.775,109.001)(590.882,108.741)(590.882,108.422)
\curveto(590.882,108.116)(590.775,107.855)(590.560,107.640)
\curveto(590.351,107.432)(590.098,107.328)(589.798,107.328)
\curveto(589.486,107.328)(589.222,107.435)(589.007,107.650)
\curveto(588.799,107.872)(588.695,108.129)(588.695,108.422)
\curveto(588.695,108.923)(588.789,109.392)(588.978,109.828)
\curveto(589.167,110.271)(589.437,110.661)(589.788,111.000)
\curveto(590.146,111.345)(590.547,111.608)(590.990,111.791)
\curveto(591.439,111.973)(591.914,112.064)(592.415,112.064)
\curveto(593.177,112.064)(593.887,111.901)(594.544,111.576)
\curveto(595.202,111.257)(595.723,110.801)(596.107,110.209)
\curveto(596.491,109.623)(596.683,108.936)(596.683,108.148)
\curveto(596.683,107.569)(596.556,107.019)(596.302,106.498)
\curveto(596.048,105.977)(595.723,105.502)(595.325,105.072)
\curveto(594.928,104.649)(594.420,104.167)(593.802,103.627)
\curveto(593.184,103.086)(592.777,102.725)(592.581,102.543)
\lineto(590.316,100.365)
\lineto(592.240,100.365)
\curveto(593.184,100.365)(593.971,100.372)(594.603,100.385)
\curveto(595.241,100.404)(595.579,100.430)(595.618,100.463)
\curveto(595.775,100.632)(595.934,101.247)(596.097,102.308)
\lineto(596.683,102.308)
\lineto(596.116,98.744)
\lineto(588.695,98.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.510)
\lineto(210.501,195.510)
\lineto(210.501,195.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,180.510)
\lineto(195.501,180.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.509)
\curveto(180.501,187.225)(187.216,180.509)(195.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,180.509)
\lineto(225.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.251,180.509)
\curveto(214.251,178.438)(212.572,176.759)(210.501,176.759)
\curveto(208.430,176.759)(206.751,178.438)(206.751,180.509)
\curveto(206.751,182.580)(208.430,184.259)(210.501,184.259)
\curveto(212.572,184.259)(214.251,182.580)(214.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,180.509)
\curveto(244.251,178.438)(242.572,176.759)(240.501,176.759)
\curveto(238.430,176.759)(236.751,178.438)(236.751,180.509)
\curveto(236.751,182.580)(238.430,184.259)(240.501,184.259)
\curveto(242.572,184.259)(244.251,182.580)(244.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,180.509)
\lineto(255.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,180.509)
\curveto(274.251,178.438)(272.572,176.759)(270.501,176.759)
\curveto(268.430,176.759)(266.751,178.438)(266.751,180.509)
\curveto(266.751,182.580)(268.430,184.259)(270.501,184.259)
\curveto(272.572,184.259)(274.251,182.580)(274.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.509)
\lineto(240.501,165.509)
\lineto(240.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,150.509)
\lineto(225.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,150.509)
\curveto(244.251,148.438)(242.572,146.759)(240.501,146.759)
\curveto(238.430,146.759)(236.751,148.438)(236.751,150.509)
\curveto(236.751,152.580)(238.430,154.259)(240.501,154.259)
\curveto(242.572,154.259)(244.251,152.580)(244.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,150.509)
\lineto(255.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,150.509)
\curveto(274.251,148.438)(272.572,146.759)(270.501,146.759)
\curveto(268.430,146.759)(266.751,148.438)(266.751,150.509)
\curveto(266.751,152.580)(268.430,154.259)(270.501,154.259)
\curveto(272.572,154.259)(274.251,152.580)(274.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.509)
\curveto(210.501,157.225)(217.216,150.509)(225.501,150.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,120.509)
\lineto(255.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,120.509)
\curveto(274.251,118.438)(272.572,116.759)(270.501,116.759)
\curveto(268.430,116.759)(266.751,118.438)(266.751,120.509)
\curveto(266.751,122.580)(268.430,124.259)(270.501,124.259)
\curveto(272.572,124.259)(274.251,122.580)(274.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.509)
\curveto(240.501,127.225)(247.216,120.509)(255.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,165.509)
\lineto(360.501,195.509)
\lineto(360.501,195.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,180.509)
\lineto(345.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,165.509)
\lineto(330.501,195.509)
\lineto(330.501,195.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,180.509)
\lineto(315.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,180.509)
\curveto(334.251,178.438)(332.572,176.759)(330.501,176.759)
\curveto(328.430,176.759)(326.751,178.438)(326.751,180.509)
\curveto(326.751,182.580)(328.430,184.259)(330.501,184.259)
\curveto(332.572,184.259)(334.251,182.580)(334.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,180.509)
\curveto(364.251,178.438)(362.572,176.759)(360.501,176.759)
\curveto(358.430,176.759)(356.751,178.438)(356.751,180.509)
\curveto(356.751,182.580)(358.430,184.259)(360.501,184.259)
\curveto(362.572,184.259)(364.251,182.580)(364.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,165.509)
\lineto(300.501,195.509)
\lineto(300.501,195.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,180.509)
\lineto(285.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,180.509)
\curveto(304.251,178.438)(302.572,176.759)(300.501,176.759)
\curveto(298.430,176.759)(296.751,178.438)(296.751,180.509)
\curveto(296.751,182.580)(298.430,184.259)(300.501,184.259)
\curveto(302.572,184.259)(304.251,182.580)(304.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,135.509)
\lineto(360.501,165.509)
\lineto(360.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,150.509)
\lineto(345.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,135.509)
\lineto(330.501,165.509)
\lineto(330.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,150.509)
\lineto(315.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,150.509)
\curveto(334.251,148.438)(332.572,146.759)(330.501,146.759)
\curveto(328.430,146.759)(326.751,148.438)(326.751,150.509)
\curveto(326.751,152.580)(328.430,154.259)(330.501,154.259)
\curveto(332.572,154.259)(334.251,152.580)(334.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,150.509)
\curveto(364.251,148.438)(362.572,146.759)(360.501,146.759)
\curveto(358.430,146.759)(356.751,148.438)(356.751,150.509)
\curveto(356.751,152.580)(358.430,154.259)(360.501,154.259)
\curveto(362.572,154.259)(364.251,152.580)(364.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,135.509)
\lineto(300.501,165.509)
\lineto(300.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,150.509)
\lineto(285.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,150.509)
\curveto(304.251,148.438)(302.572,146.759)(300.501,146.759)
\curveto(298.430,146.759)(296.751,148.438)(296.751,150.509)
\curveto(296.751,152.580)(298.430,154.259)(300.501,154.259)
\curveto(302.572,154.259)(304.251,152.580)(304.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,105.509)
\lineto(360.501,135.509)
\lineto(360.501,135.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,120.509)
\lineto(345.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,105.510)
\lineto(330.501,135.510)
\lineto(330.501,135.510)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,120.509)
\lineto(315.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,120.509)
\curveto(334.251,118.438)(332.572,116.759)(330.501,116.759)
\curveto(328.430,116.759)(326.751,118.438)(326.751,120.509)
\curveto(326.751,122.580)(328.430,124.259)(330.501,124.259)
\curveto(332.572,124.259)(334.251,122.580)(334.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,120.509)
\curveto(364.251,118.438)(362.572,116.759)(360.501,116.759)
\curveto(358.430,116.759)(356.751,118.438)(356.751,120.509)
\curveto(356.751,122.580)(358.430,124.259)(360.501,124.259)
\curveto(362.572,124.259)(364.251,122.580)(364.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,105.510)
\lineto(300.501,135.510)
\lineto(300.501,135.510)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,120.509)
\lineto(285.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,120.509)
\curveto(304.251,118.438)(302.572,116.759)(300.501,116.759)
\curveto(298.430,116.759)(296.751,118.438)(296.751,120.509)
\curveto(296.751,122.580)(298.430,124.259)(300.501,124.259)
\curveto(302.572,124.259)(304.251,122.580)(304.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,120.509)
\lineto(375.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,150.509)
\lineto(375.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,180.509)
\lineto(375.501,180.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,120.509)
\lineto(405.501,120.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,120.509)
\lineto(435.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,150.509)
\lineto(405.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,180.509)
\lineto(405.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,180.509)
\lineto(435.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,150.509)
\lineto(435.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,150.509)
\lineto(465.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,180.509)
\lineto(465.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,180.509)
\lineto(495.501,180.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,105.509)
\curveto(480.501,113.794)(473.785,120.509)(465.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(510.501,135.509)
\curveto(510.501,143.794)(503.785,150.509)(495.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(540.501,165.509)
\curveto(540.501,173.794)(533.785,180.509)(525.501,180.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,75.509)
\lineto(480.501,105.509)
\lineto(480.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,105.509)
\lineto(510.501,135.509)
\lineto(510.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,135.509)
\lineto(540.501,165.509)
\lineto(540.501,165.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,60.509)
\lineto(480.501,75.509)
\lineto(480.501,75.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,30.509)
\lineto(480.501,60.509)
\lineto(480.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,75.509)
\lineto(510.501,105.509)
\lineto(510.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,105.509)
\lineto(540.501,135.509)
\lineto(540.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,75.509)
\lineto(540.501,105.509)
\lineto(540.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,60.509)
\lineto(510.501,75.509)
\lineto(510.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,30.509)
\lineto(510.501,60.509)
\lineto(510.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,60.509)
\lineto(540.501,75.509)
\lineto(540.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,30.509)
\lineto(540.501,60.509)
\lineto(540.501,60.509)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.509)
\lineto(480.501,30.509)
\lineto(480.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,0.509)
\lineto(510.501,30.509)
\lineto(510.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,0.509)
\lineto(540.501,30.509)
\lineto(540.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501,0.509)
\lineto(390.501,15.509)
\lineto(390.501,15.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(390.501,15.508)
\curveto(390.501,23.793)(383.785,30.508)(375.501,30.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.509)
\lineto(300.501,105.509)
\lineto(300.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,75.509)
\lineto(330.501,105.509)
\lineto(330.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,75.509)
\lineto(360.501,105.509)
\lineto(360.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.509)
\lineto(330.501,75.509)
\lineto(330.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,60.509)
\lineto(315.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,60.508)
\curveto(334.251,58.437)(332.572,56.758)(330.501,56.758)
\curveto(328.430,56.758)(326.751,58.437)(326.751,60.508)
\curveto(326.751,62.579)(328.430,64.258)(330.501,64.258)
\curveto(332.572,64.258)(334.251,62.579)(334.251,60.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,45.509)
\lineto(360.501,75.509)
\lineto(360.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,60.509)
\lineto(345.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,60.508)
\curveto(364.251,58.437)(362.572,56.758)(360.501,56.758)
\curveto(358.430,56.758)(356.751,58.437)(356.751,60.508)
\curveto(356.751,62.579)(358.430,64.258)(360.501,64.258)
\curveto(362.572,64.258)(364.251,62.579)(364.251,60.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.508)
\curveto(300.501,67.224)(307.216,60.508)(315.501,60.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,15.509)
\lineto(360.501,45.509)
\lineto(360.501,45.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,30.509)
\lineto(345.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,30.508)
\curveto(364.251,28.437)(362.572,26.758)(360.501,26.758)
\curveto(358.430,26.758)(356.751,28.437)(356.751,30.508)
\curveto(356.751,32.579)(358.430,34.258)(360.501,34.258)
\curveto(362.572,34.258)(364.251,32.579)(364.251,30.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.508)
\curveto(330.501,37.224)(337.216,30.508)(345.501,30.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,60.509)
\lineto(375.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(420.501,45.508)
\curveto(420.501,53.793)(413.785,60.508)(405.501,60.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,15.509)
\lineto(420.501,45.509)
\lineto(420.501,45.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,0.509)
\lineto(420.501,15.509)
\lineto(420.501,15.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.509)
\lineto(360.501,15.509)
\lineto(360.501,15.509)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.001,19.049)
\lineto(398.001,19.049)
\lineto(398.001,4.049)
\lineto(383.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(383.001,19.049)
\lineto(398.001,19.049)
\lineto(398.001,4.049)
\lineto(383.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.001,19.049)
\lineto(428.001,19.049)
\lineto(428.001,4.049)
\lineto(413.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(413.001,19.049)
\lineto(428.001,19.049)
\lineto(428.001,4.049)
\lineto(413.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.001,19.049)
\lineto(488.001,19.049)
\lineto(488.001,4.049)
\lineto(473.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(473.001,19.049)
\lineto(488.001,19.049)
\lineto(488.001,4.049)
\lineto(473.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.001,19.049)
\lineto(518.001,19.049)
\lineto(518.001,4.049)
\lineto(503.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(503.001,19.049)
\lineto(518.001,19.049)
\lineto(518.001,4.049)
\lineto(503.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.001,18.756)
\lineto(548.001,18.756)
\lineto(548.001,3.756)
\lineto(533.001,3.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(533.001,18.756)
\lineto(548.001,18.756)
\lineto(548.001,3.756)
\lineto(533.001,3.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,235.208)
\lineto(540.501,235.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.673,243.346)
\curveto(238.858,243.076)(239.107,242.876)(239.419,242.745)
\curveto(239.731,242.614)(240.067,242.548)(240.426,242.548)
\curveto(240.884,242.548)(241.210,242.743)(241.403,243.132)
\curveto(241.596,243.526)(241.692,243.971)(241.692,244.469)
\curveto(241.692,244.692)(241.671,244.916)(241.629,245.140)
\curveto(241.590,245.363)(241.523,245.571)(241.426,245.764)
\curveto(241.330,245.957)(241.197,246.111)(241.027,246.227)
\curveto(240.861,246.343)(240.657,246.401)(240.414,246.401)
\lineto(239.627,246.401)
\curveto(239.558,246.401)(239.523,246.437)(239.523,246.510)
\lineto(239.523,246.615)
\curveto(239.523,246.676)(239.558,246.707)(239.627,246.707)
\lineto(240.281,246.759)
\curveto(240.559,246.759)(240.788,246.863)(240.969,247.072)
\curveto(241.154,247.280)(241.289,247.532)(241.374,247.829)
\curveto(241.459,248.130)(241.501,248.415)(241.501,248.685)
\curveto(241.501,249.063)(241.413,249.374)(241.235,249.617)
\curveto(241.058,249.860)(240.788,249.981)(240.426,249.981)
\curveto(240.125,249.981)(239.837,249.923)(239.564,249.808)
\curveto(239.290,249.696)(239.072,249.524)(238.910,249.293)
\curveto(238.925,249.297)(238.939,249.299)(238.951,249.299)
\curveto(238.962,249.302)(238.976,249.304)(238.991,249.304)
\curveto(239.168,249.304)(239.317,249.243)(239.436,249.119)
\curveto(239.556,248.996)(239.616,248.847)(239.616,248.674)
\curveto(239.616,248.504)(239.556,248.358)(239.436,248.234)
\curveto(239.317,248.111)(239.168,248.049)(238.991,248.049)
\curveto(238.817,248.049)(238.669,248.111)(238.546,248.234)
\curveto(238.422,248.358)(238.361,248.504)(238.361,248.674)
\curveto(238.361,249.013)(238.463,249.308)(238.667,249.559)
\curveto(238.871,249.810)(239.134,249.998)(239.454,250.126)
\curveto(239.778,250.257)(240.102,250.322)(240.426,250.322)
\curveto(240.665,250.322)(240.917,250.286)(241.183,250.213)
\curveto(241.449,250.143)(241.690,250.041)(241.906,249.906)
\curveto(242.122,249.775)(242.298,249.605)(242.433,249.397)
\curveto(242.572,249.189)(242.641,248.952)(242.641,248.685)
\curveto(242.641,248.354)(242.566,248.047)(242.415,247.766)
\curveto(242.269,247.484)(242.066,247.241)(241.808,247.037)
\curveto(241.550,246.832)(241.266,246.680)(240.958,246.580)
\curveto(241.301,246.514)(241.627,246.385)(241.935,246.192)
\curveto(242.244,246.000)(242.491,245.753)(242.676,245.452)
\curveto(242.865,245.151)(242.959,244.827)(242.959,244.480)
\curveto(242.959,244.044)(242.840,243.649)(242.601,243.294)
\curveto(242.361,242.943)(242.047,242.668)(241.658,242.467)
\curveto(241.268,242.270)(240.857,242.172)(240.426,242.172)
\curveto(240.055,242.172)(239.683,242.243)(239.309,242.386)
\curveto(238.939,242.525)(238.634,242.735)(238.395,243.017)
\curveto(238.160,243.298)(238.042,243.636)(238.042,244.029)
\curveto(238.042,244.226)(238.108,244.389)(238.239,244.521)
\curveto(238.370,244.652)(238.534,244.717)(238.731,244.717)
\curveto(238.858,244.717)(238.974,244.686)(239.078,244.625)
\curveto(239.186,244.567)(239.269,244.484)(239.327,244.376)
\curveto(239.388,244.268)(239.419,244.152)(239.419,244.029)
\curveto(239.419,243.836)(239.352,243.674)(239.217,243.543)
\curveto(239.082,243.412)(238.920,243.346)(238.731,243.346)
\lineto(238.673,243.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.673,243.346)
\curveto(298.858,243.076)(299.107,242.876)(299.419,242.745)
\curveto(299.731,242.614)(300.067,242.548)(300.426,242.548)
\curveto(300.884,242.548)(301.210,242.743)(301.403,243.132)
\curveto(301.596,243.526)(301.692,243.971)(301.692,244.469)
\curveto(301.692,244.692)(301.671,244.916)(301.629,245.140)
\curveto(301.590,245.363)(301.523,245.571)(301.426,245.764)
\curveto(301.330,245.957)(301.197,246.111)(301.027,246.227)
\curveto(300.861,246.343)(300.657,246.401)(300.414,246.401)
\lineto(299.627,246.401)
\curveto(299.558,246.401)(299.523,246.437)(299.523,246.510)
\lineto(299.523,246.615)
\curveto(299.523,246.676)(299.558,246.707)(299.627,246.707)
\lineto(300.281,246.759)
\curveto(300.559,246.759)(300.788,246.863)(300.969,247.072)
\curveto(301.154,247.280)(301.289,247.532)(301.374,247.829)
\curveto(301.459,248.130)(301.501,248.415)(301.501,248.685)
\curveto(301.501,249.063)(301.413,249.374)(301.235,249.617)
\curveto(301.058,249.860)(300.788,249.981)(300.426,249.981)
\curveto(300.125,249.981)(299.837,249.923)(299.564,249.808)
\curveto(299.290,249.696)(299.072,249.524)(298.910,249.293)
\curveto(298.925,249.297)(298.939,249.299)(298.950,249.299)
\curveto(298.962,249.302)(298.976,249.304)(298.991,249.304)
\curveto(299.168,249.304)(299.317,249.243)(299.436,249.119)
\curveto(299.556,248.996)(299.616,248.847)(299.616,248.674)
\curveto(299.616,248.504)(299.556,248.358)(299.436,248.234)
\curveto(299.317,248.111)(299.168,248.049)(298.991,248.049)
\curveto(298.817,248.049)(298.669,248.111)(298.546,248.234)
\curveto(298.422,248.358)(298.360,248.504)(298.360,248.674)
\curveto(298.360,249.013)(298.463,249.308)(298.667,249.559)
\curveto(298.871,249.810)(299.134,249.998)(299.454,250.126)
\curveto(299.778,250.257)(300.102,250.322)(300.426,250.322)
\curveto(300.665,250.322)(300.917,250.286)(301.183,250.213)
\curveto(301.449,250.143)(301.690,250.041)(301.906,249.906)
\curveto(302.122,249.775)(302.298,249.605)(302.433,249.397)
\curveto(302.572,249.189)(302.641,248.952)(302.641,248.685)
\curveto(302.641,248.354)(302.566,248.047)(302.415,247.766)
\curveto(302.269,247.484)(302.066,247.241)(301.808,247.037)
\curveto(301.550,246.832)(301.266,246.680)(300.958,246.580)
\curveto(301.301,246.514)(301.627,246.385)(301.935,246.192)
\curveto(302.244,246.000)(302.491,245.753)(302.676,245.452)
\curveto(302.865,245.151)(302.959,244.827)(302.959,244.480)
\curveto(302.959,244.044)(302.840,243.649)(302.600,243.294)
\curveto(302.361,242.943)(302.047,242.668)(301.658,242.467)
\curveto(301.268,242.270)(300.857,242.172)(300.426,242.172)
\curveto(300.055,242.172)(299.683,242.243)(299.309,242.386)
\curveto(298.939,242.525)(298.634,242.735)(298.395,243.017)
\curveto(298.160,243.298)(298.042,243.636)(298.042,244.029)
\curveto(298.042,244.226)(298.108,244.389)(298.239,244.521)
\curveto(298.370,244.652)(298.534,244.717)(298.731,244.717)
\curveto(298.858,244.717)(298.974,244.686)(299.078,244.625)
\curveto(299.186,244.567)(299.269,244.484)(299.326,244.376)
\curveto(299.388,244.268)(299.419,244.152)(299.419,244.029)
\curveto(299.419,243.836)(299.352,243.674)(299.217,243.543)
\curveto(299.082,243.412)(298.920,243.346)(298.731,243.346)
\lineto(298.673,243.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.673,243.346)
\curveto(328.858,243.076)(329.107,242.876)(329.419,242.745)
\curveto(329.731,242.614)(330.067,242.548)(330.425,242.548)
\curveto(330.884,242.548)(331.210,242.743)(331.403,243.132)
\curveto(331.596,243.526)(331.692,243.971)(331.692,244.469)
\curveto(331.692,244.692)(331.671,244.916)(331.629,245.140)
\curveto(331.590,245.363)(331.523,245.571)(331.426,245.764)
\curveto(331.330,245.957)(331.197,246.111)(331.027,246.227)
\curveto(330.861,246.343)(330.657,246.401)(330.414,246.401)
\lineto(329.627,246.401)
\curveto(329.558,246.401)(329.523,246.437)(329.523,246.510)
\lineto(329.523,246.615)
\curveto(329.523,246.676)(329.558,246.707)(329.627,246.707)
\lineto(330.281,246.759)
\curveto(330.558,246.759)(330.788,246.863)(330.969,247.072)
\curveto(331.154,247.280)(331.289,247.532)(331.374,247.829)
\curveto(331.459,248.130)(331.501,248.415)(331.501,248.685)
\curveto(331.501,249.063)(331.413,249.374)(331.235,249.617)
\curveto(331.058,249.860)(330.788,249.981)(330.425,249.981)
\curveto(330.125,249.981)(329.837,249.923)(329.564,249.808)
\curveto(329.290,249.696)(329.072,249.524)(328.910,249.293)
\curveto(328.925,249.297)(328.939,249.299)(328.950,249.299)
\curveto(328.962,249.302)(328.975,249.304)(328.991,249.304)
\curveto(329.168,249.304)(329.317,249.243)(329.436,249.119)
\curveto(329.556,248.996)(329.616,248.847)(329.616,248.674)
\curveto(329.616,248.504)(329.556,248.358)(329.436,248.234)
\curveto(329.317,248.111)(329.168,248.049)(328.991,248.049)
\curveto(328.817,248.049)(328.669,248.111)(328.546,248.234)
\curveto(328.422,248.358)(328.360,248.504)(328.360,248.674)
\curveto(328.360,249.013)(328.463,249.308)(328.667,249.559)
\curveto(328.871,249.810)(329.134,249.998)(329.454,250.126)
\curveto(329.778,250.257)(330.102,250.322)(330.425,250.322)
\curveto(330.665,250.322)(330.917,250.286)(331.183,250.213)
\curveto(331.449,250.143)(331.690,250.041)(331.906,249.906)
\curveto(332.122,249.775)(332.298,249.605)(332.433,249.397)
\curveto(332.571,249.189)(332.641,248.952)(332.641,248.685)
\curveto(332.641,248.354)(332.566,248.047)(332.415,247.766)
\curveto(332.269,247.484)(332.066,247.241)(331.808,247.037)
\curveto(331.550,246.832)(331.266,246.680)(330.958,246.580)
\curveto(331.301,246.514)(331.627,246.385)(331.935,246.192)
\curveto(332.244,246.000)(332.491,245.753)(332.676,245.452)
\curveto(332.865,245.151)(332.959,244.827)(332.959,244.480)
\curveto(332.959,244.044)(332.840,243.649)(332.600,243.294)
\curveto(332.361,242.943)(332.047,242.668)(331.658,242.467)
\curveto(331.268,242.270)(330.857,242.172)(330.425,242.172)
\curveto(330.055,242.172)(329.683,242.243)(329.309,242.386)
\curveto(328.939,242.525)(328.634,242.735)(328.395,243.017)
\curveto(328.160,243.298)(328.042,243.636)(328.042,244.029)
\curveto(328.042,244.226)(328.108,244.389)(328.239,244.521)
\curveto(328.370,244.652)(328.534,244.717)(328.731,244.717)
\curveto(328.858,244.717)(328.974,244.686)(329.078,244.625)
\curveto(329.186,244.567)(329.269,244.484)(329.326,244.376)
\curveto(329.388,244.268)(329.419,244.152)(329.419,244.029)
\curveto(329.419,243.836)(329.351,243.674)(329.217,243.543)
\curveto(329.082,243.412)(328.920,243.346)(328.731,243.346)
\lineto(328.673,243.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.673,243.053)
\curveto(358.858,242.783)(359.107,242.583)(359.419,242.452)
\curveto(359.731,242.321)(360.067,242.255)(360.426,242.255)
\curveto(360.884,242.255)(361.210,242.450)(361.403,242.839)
\curveto(361.596,243.233)(361.692,243.678)(361.692,244.176)
\curveto(361.692,244.399)(361.671,244.623)(361.629,244.847)
\curveto(361.590,245.070)(361.523,245.278)(361.426,245.471)
\curveto(361.330,245.664)(361.197,245.818)(361.027,245.934)
\curveto(360.861,246.050)(360.657,246.108)(360.414,246.108)
\lineto(359.627,246.108)
\curveto(359.558,246.108)(359.523,246.144)(359.523,246.217)
\lineto(359.523,246.322)
\curveto(359.523,246.383)(359.558,246.414)(359.627,246.414)
\lineto(360.281,246.466)
\curveto(360.559,246.466)(360.788,246.570)(360.969,246.779)
\curveto(361.154,246.987)(361.289,247.239)(361.374,247.536)
\curveto(361.459,247.837)(361.501,248.123)(361.501,248.392)
\curveto(361.501,248.770)(361.413,249.081)(361.235,249.324)
\curveto(361.058,249.567)(360.788,249.688)(360.426,249.688)
\curveto(360.125,249.688)(359.837,249.630)(359.564,249.515)
\curveto(359.290,249.403)(359.072,249.231)(358.910,249.000)
\curveto(358.925,249.004)(358.939,249.006)(358.950,249.006)
\curveto(358.962,249.009)(358.976,249.011)(358.991,249.011)
\curveto(359.168,249.011)(359.317,248.950)(359.436,248.826)
\curveto(359.556,248.703)(359.616,248.554)(359.616,248.381)
\curveto(359.616,248.211)(359.556,248.065)(359.436,247.941)
\curveto(359.317,247.818)(359.168,247.756)(358.991,247.756)
\curveto(358.817,247.756)(358.669,247.818)(358.546,247.941)
\curveto(358.422,248.065)(358.360,248.211)(358.360,248.381)
\curveto(358.360,248.720)(358.463,249.015)(358.667,249.266)
\curveto(358.871,249.517)(359.134,249.706)(359.454,249.833)
\curveto(359.778,249.964)(360.102,250.029)(360.426,250.029)
\curveto(360.665,250.029)(360.917,249.993)(361.183,249.920)
\curveto(361.449,249.850)(361.690,249.748)(361.906,249.613)
\curveto(362.122,249.482)(362.298,249.312)(362.433,249.104)
\curveto(362.572,248.896)(362.641,248.659)(362.641,248.392)
\curveto(362.641,248.061)(362.566,247.754)(362.415,247.473)
\curveto(362.269,247.191)(362.066,246.948)(361.808,246.744)
\curveto(361.550,246.539)(361.266,246.387)(360.958,246.287)
\curveto(361.301,246.221)(361.627,246.092)(361.935,245.899)
\curveto(362.244,245.707)(362.491,245.460)(362.676,245.159)
\curveto(362.865,244.858)(362.959,244.534)(362.959,244.187)
\curveto(362.959,243.751)(362.840,243.356)(362.600,243.001)
\curveto(362.361,242.650)(362.047,242.375)(361.658,242.174)
\curveto(361.268,241.977)(360.857,241.879)(360.426,241.879)
\curveto(360.055,241.879)(359.683,241.950)(359.309,242.093)
\curveto(358.939,242.232)(358.634,242.442)(358.395,242.724)
\curveto(358.160,243.005)(358.042,243.343)(358.042,243.736)
\curveto(358.042,243.933)(358.108,244.097)(358.239,244.228)
\curveto(358.370,244.359)(358.534,244.424)(358.731,244.424)
\curveto(358.858,244.424)(358.974,244.393)(359.078,244.332)
\curveto(359.186,244.274)(359.269,244.191)(359.326,244.083)
\curveto(359.388,243.975)(359.419,243.859)(359.419,243.736)
\curveto(359.419,243.543)(359.352,243.381)(359.217,243.250)
\curveto(359.082,243.119)(358.920,243.053)(358.731,243.053)
\lineto(358.673,243.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.135,7.603)
\lineto(388.135,7.921)
\curveto(388.135,7.941)(388.143,7.962)(388.158,7.985)
\lineto(389.997,10.021)
\curveto(390.275,10.322)(390.501,10.575)(390.674,10.779)
\curveto(390.848,10.983)(391.019,11.219)(391.189,11.485)
\curveto(391.359,11.751)(391.492,12.021)(391.588,12.295)
\curveto(391.688,12.572)(391.739,12.865)(391.739,13.174)
\curveto(391.739,13.498)(391.679,13.806)(391.559,14.099)
\curveto(391.440,14.396)(391.260,14.633)(391.021,14.811)
\curveto(390.786,14.988)(390.501,15.077)(390.165,15.077)
\curveto(389.822,15.077)(389.513,14.973)(389.240,14.764)
\curveto(388.966,14.560)(388.773,14.294)(388.661,13.966)
\curveto(388.692,13.974)(388.735,13.978)(388.789,13.978)
\curveto(388.966,13.978)(389.116,13.918)(389.240,13.798)
\curveto(389.367,13.679)(389.431,13.525)(389.431,13.336)
\curveto(389.431,13.154)(389.367,13.000)(389.240,12.873)
\curveto(389.116,12.750)(388.966,12.688)(388.789,12.688)
\curveto(388.603,12.688)(388.447,12.751)(388.320,12.879)
\curveto(388.197,13.010)(388.135,13.162)(388.135,13.336)
\curveto(388.135,13.633)(388.191,13.910)(388.303,14.169)
\curveto(388.414,14.431)(388.574,14.662)(388.783,14.863)
\curveto(388.995,15.067)(389.232,15.223)(389.494,15.331)
\curveto(389.760,15.439)(390.042,15.493)(390.339,15.493)
\curveto(390.790,15.493)(391.210,15.397)(391.600,15.204)
\curveto(391.989,15.015)(392.298,14.745)(392.525,14.394)
\curveto(392.753,14.047)(392.867,13.640)(392.867,13.174)
\curveto(392.867,12.831)(392.791,12.505)(392.641,12.196)
\curveto(392.491,11.888)(392.298,11.606)(392.063,11.352)
\curveto(391.827,11.101)(391.526,10.816)(391.160,10.496)
\curveto(390.794,10.175)(390.553,9.961)(390.437,9.853)
\lineto(389.095,8.564)
\lineto(390.235,8.564)
\curveto(390.794,8.564)(391.260,8.567)(391.634,8.575)
\curveto(392.012,8.587)(392.213,8.602)(392.236,8.621)
\curveto(392.329,8.722)(392.423,9.086)(392.519,9.715)
\lineto(392.867,9.715)
\lineto(392.531,7.603)
\lineto(388.135,7.603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.135,7.603)
\lineto(418.135,7.921)
\curveto(418.135,7.941)(418.143,7.962)(418.158,7.985)
\lineto(419.998,10.021)
\curveto(420.275,10.322)(420.501,10.575)(420.674,10.779)
\curveto(420.848,10.983)(421.019,11.219)(421.189,11.485)
\curveto(421.359,11.751)(421.492,12.021)(421.588,12.295)
\curveto(421.689,12.572)(421.739,12.865)(421.739,13.174)
\curveto(421.739,13.498)(421.679,13.806)(421.559,14.099)
\curveto(421.440,14.396)(421.260,14.633)(421.021,14.811)
\curveto(420.786,14.988)(420.501,15.077)(420.165,15.077)
\curveto(419.822,15.077)(419.514,14.973)(419.240,14.764)
\curveto(418.966,14.560)(418.773,14.294)(418.661,13.966)
\curveto(418.692,13.974)(418.735,13.978)(418.789,13.978)
\curveto(418.966,13.978)(419.116,13.918)(419.240,13.798)
\curveto(419.367,13.679)(419.431,13.525)(419.431,13.336)
\curveto(419.431,13.154)(419.367,13.000)(419.240,12.873)
\curveto(419.116,12.750)(418.966,12.688)(418.789,12.688)
\curveto(418.603,12.688)(418.447,12.751)(418.320,12.879)
\curveto(418.197,13.010)(418.135,13.162)(418.135,13.336)
\curveto(418.135,13.633)(418.191,13.910)(418.303,14.169)
\curveto(418.415,14.431)(418.575,14.662)(418.783,14.863)
\curveto(418.995,15.067)(419.232,15.223)(419.494,15.331)
\curveto(419.760,15.439)(420.042,15.493)(420.339,15.493)
\curveto(420.790,15.493)(421.210,15.397)(421.600,15.204)
\curveto(421.989,15.015)(422.298,14.745)(422.525,14.394)
\curveto(422.753,14.047)(422.867,13.640)(422.867,13.174)
\curveto(422.867,12.831)(422.791,12.505)(422.641,12.196)
\curveto(422.491,11.888)(422.298,11.606)(422.063,11.352)
\curveto(421.827,11.101)(421.527,10.816)(421.160,10.496)
\curveto(420.794,10.175)(420.553,9.961)(420.437,9.853)
\lineto(419.095,8.564)
\lineto(420.235,8.564)
\curveto(420.794,8.564)(421.260,8.567)(421.635,8.575)
\curveto(422.012,8.587)(422.213,8.602)(422.236,8.621)
\curveto(422.329,8.722)(422.423,9.086)(422.520,9.715)
\lineto(422.867,9.715)
\lineto(422.531,7.603)
\lineto(418.135,7.603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.135,7.605)
\lineto(478.135,7.923)
\curveto(478.135,7.943)(478.143,7.964)(478.158,7.987)
\lineto(479.998,10.023)
\curveto(480.275,10.324)(480.501,10.577)(480.674,10.781)
\curveto(480.848,10.985)(481.019,11.221)(481.189,11.487)
\curveto(481.359,11.753)(481.492,12.023)(481.588,12.296)
\curveto(481.689,12.574)(481.739,12.867)(481.739,13.176)
\curveto(481.739,13.500)(481.679,13.808)(481.559,14.101)
\curveto(481.440,14.398)(481.260,14.635)(481.021,14.813)
\curveto(480.786,14.990)(480.501,15.079)(480.165,15.079)
\curveto(479.822,15.079)(479.514,14.975)(479.240,14.766)
\curveto(478.966,14.562)(478.773,14.296)(478.661,13.968)
\curveto(478.692,13.976)(478.735,13.980)(478.789,13.980)
\curveto(478.966,13.980)(479.116,13.920)(479.240,13.800)
\curveto(479.367,13.681)(479.431,13.527)(479.431,13.338)
\curveto(479.431,13.156)(479.367,13.002)(479.240,12.875)
\curveto(479.116,12.752)(478.966,12.690)(478.789,12.690)
\curveto(478.603,12.690)(478.447,12.753)(478.320,12.881)
\curveto(478.197,13.012)(478.135,13.164)(478.135,13.338)
\curveto(478.135,13.635)(478.191,13.912)(478.303,14.171)
\curveto(478.415,14.433)(478.575,14.664)(478.783,14.865)
\curveto(478.995,15.069)(479.232,15.225)(479.494,15.333)
\curveto(479.760,15.441)(480.042,15.495)(480.339,15.495)
\curveto(480.790,15.495)(481.210,15.399)(481.600,15.206)
\curveto(481.989,15.017)(482.298,14.747)(482.525,14.396)
\curveto(482.753,14.049)(482.867,13.642)(482.867,13.176)
\curveto(482.867,12.832)(482.791,12.507)(482.641,12.198)
\curveto(482.491,11.890)(482.298,11.608)(482.063,11.354)
\curveto(481.827,11.103)(481.527,10.818)(481.160,10.498)
\curveto(480.794,10.177)(480.553,9.963)(480.437,9.855)
\lineto(479.095,8.565)
\lineto(480.235,8.565)
\curveto(480.794,8.565)(481.260,8.569)(481.635,8.577)
\curveto(482.012,8.589)(482.213,8.604)(482.236,8.623)
\curveto(482.329,8.724)(482.423,9.088)(482.520,9.717)
\lineto(482.867,9.717)
\lineto(482.531,7.605)
\lineto(478.135,7.605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.135,7.605)
\lineto(508.135,7.923)
\curveto(508.135,7.943)(508.143,7.964)(508.158,7.987)
\lineto(509.998,10.023)
\curveto(510.275,10.324)(510.501,10.577)(510.674,10.781)
\curveto(510.848,10.985)(511.020,11.221)(511.189,11.487)
\curveto(511.359,11.753)(511.492,12.023)(511.588,12.296)
\curveto(511.689,12.574)(511.739,12.867)(511.739,13.176)
\curveto(511.739,13.500)(511.679,13.808)(511.559,14.101)
\curveto(511.440,14.398)(511.261,14.635)(511.021,14.813)
\curveto(510.786,14.990)(510.501,15.079)(510.165,15.079)
\curveto(509.822,15.079)(509.514,14.975)(509.240,14.766)
\curveto(508.966,14.562)(508.773,14.296)(508.661,13.968)
\curveto(508.692,13.976)(508.735,13.980)(508.789,13.980)
\curveto(508.966,13.980)(509.116,13.920)(509.240,13.800)
\curveto(509.367,13.681)(509.431,13.527)(509.431,13.338)
\curveto(509.431,13.156)(509.367,13.002)(509.240,12.875)
\curveto(509.116,12.752)(508.966,12.690)(508.789,12.690)
\curveto(508.604,12.690)(508.447,12.753)(508.320,12.881)
\curveto(508.197,13.012)(508.135,13.164)(508.135,13.338)
\curveto(508.135,13.635)(508.191,13.912)(508.303,14.171)
\curveto(508.415,14.433)(508.575,14.664)(508.783,14.865)
\curveto(508.995,15.069)(509.232,15.225)(509.494,15.333)
\curveto(509.760,15.441)(510.042,15.495)(510.339,15.495)
\curveto(510.790,15.495)(511.210,15.399)(511.600,15.206)
\curveto(511.989,15.017)(512.298,14.747)(512.525,14.396)
\curveto(512.753,14.049)(512.867,13.642)(512.867,13.176)
\curveto(512.867,12.832)(512.791,12.507)(512.641,12.198)
\curveto(512.491,11.890)(512.298,11.608)(512.063,11.354)
\curveto(511.827,11.103)(511.527,10.818)(511.160,10.498)
\curveto(510.794,10.177)(510.553,9.963)(510.437,9.855)
\lineto(509.095,8.565)
\lineto(510.235,8.565)
\curveto(510.794,8.565)(511.261,8.569)(511.635,8.577)
\curveto(512.013,8.589)(512.213,8.604)(512.236,8.623)
\curveto(512.329,8.724)(512.423,9.088)(512.520,9.717)
\lineto(512.867,9.717)
\lineto(512.531,7.605)
\lineto(508.135,7.605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.135,7.312)
\lineto(538.135,7.630)
\curveto(538.135,7.650)(538.143,7.671)(538.158,7.694)
\lineto(539.998,9.730)
\curveto(540.275,10.031)(540.501,10.284)(540.674,10.488)
\curveto(540.848,10.692)(541.019,10.928)(541.189,11.194)
\curveto(541.359,11.460)(541.492,11.730)(541.588,12.004)
\curveto(541.689,12.281)(541.739,12.574)(541.739,12.883)
\curveto(541.739,13.207)(541.679,13.515)(541.559,13.808)
\curveto(541.440,14.105)(541.260,14.342)(541.021,14.520)
\curveto(540.786,14.697)(540.501,14.786)(540.165,14.786)
\curveto(539.822,14.786)(539.514,14.682)(539.240,14.473)
\curveto(538.966,14.269)(538.773,14.003)(538.661,13.675)
\curveto(538.692,13.683)(538.735,13.687)(538.789,13.687)
\curveto(538.966,13.687)(539.116,13.627)(539.240,13.507)
\curveto(539.367,13.388)(539.431,13.234)(539.431,13.045)
\curveto(539.431,12.863)(539.367,12.709)(539.240,12.582)
\curveto(539.116,12.459)(538.966,12.397)(538.789,12.397)
\curveto(538.603,12.397)(538.447,12.460)(538.320,12.588)
\curveto(538.197,12.719)(538.135,12.871)(538.135,13.045)
\curveto(538.135,13.342)(538.191,13.619)(538.303,13.878)
\curveto(538.415,14.140)(538.575,14.371)(538.783,14.572)
\curveto(538.995,14.776)(539.232,14.932)(539.494,15.040)
\curveto(539.760,15.148)(540.042,15.202)(540.339,15.202)
\curveto(540.790,15.202)(541.210,15.106)(541.600,14.913)
\curveto(541.989,14.724)(542.298,14.454)(542.525,14.103)
\curveto(542.753,13.756)(542.867,13.349)(542.867,12.883)
\curveto(542.867,12.540)(542.791,12.214)(542.641,11.905)
\curveto(542.491,11.597)(542.298,11.315)(542.063,11.061)
\curveto(541.827,10.810)(541.527,10.525)(541.160,10.205)
\curveto(540.794,9.884)(540.553,9.670)(540.437,9.562)
\lineto(539.095,8.273)
\lineto(540.235,8.273)
\curveto(540.794,8.273)(541.260,8.276)(541.635,8.284)
\curveto(542.012,8.296)(542.213,8.311)(542.236,8.330)
\curveto(542.329,8.431)(542.423,8.795)(542.520,9.424)
\lineto(542.867,9.424)
\lineto(542.531,7.312)
\lineto(538.135,7.312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,90.508)
\curveto(364.251,88.437)(362.572,86.758)(360.501,86.758)
\curveto(358.430,86.758)(356.751,88.437)(356.751,90.508)
\curveto(356.751,92.579)(358.430,94.258)(360.501,94.258)
\curveto(362.572,94.258)(364.251,92.579)(364.251,90.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,90.508)
\curveto(334.251,88.437)(332.572,86.758)(330.501,86.758)
\curveto(328.430,86.758)(326.751,88.437)(326.751,90.508)
\curveto(326.751,92.579)(328.430,94.258)(330.501,94.258)
\curveto(332.572,94.258)(334.251,92.579)(334.251,90.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,90.508)
\curveto(304.251,88.437)(302.572,86.758)(300.501,86.758)
\curveto(298.430,86.758)(296.751,88.437)(296.751,90.508)
\curveto(296.751,92.579)(298.430,94.258)(300.501,94.258)
\curveto(302.572,94.258)(304.251,92.579)(304.251,90.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.001,253.958)
\lineto(278.001,253.958)
\lineto(278.001,238.958)
\lineto(263.001,238.958)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(263.001,253.958)
\lineto(278.001,253.958)
\lineto(278.001,238.958)
\lineto(263.001,238.958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.673,243.557)
\curveto(268.858,243.287)(269.107,243.087)(269.419,242.956)
\curveto(269.731,242.825)(270.067,242.759)(270.426,242.759)
\curveto(270.884,242.759)(271.210,242.954)(271.403,243.343)
\curveto(271.596,243.737)(271.692,244.182)(271.692,244.679)
\curveto(271.692,244.903)(271.671,245.127)(271.629,245.350)
\curveto(271.590,245.574)(271.523,245.782)(271.426,245.975)
\curveto(271.330,246.168)(271.197,246.322)(271.027,246.438)
\curveto(270.861,246.554)(270.657,246.611)(270.414,246.612)
\lineto(269.627,246.612)
\curveto(269.558,246.611)(269.523,246.648)(269.523,246.721)
\lineto(269.523,246.826)
\curveto(269.523,246.887)(269.558,246.918)(269.627,246.918)
\lineto(270.281,246.970)
\curveto(270.559,246.970)(270.788,247.074)(270.969,247.282)
\curveto(271.154,247.491)(271.289,247.743)(271.374,248.040)
\curveto(271.459,248.341)(271.501,248.626)(271.501,248.896)
\curveto(271.501,249.274)(271.413,249.585)(271.235,249.828)
\curveto(271.058,250.071)(270.788,250.192)(270.426,250.192)
\curveto(270.125,250.192)(269.837,250.134)(269.564,250.019)
\curveto(269.290,249.907)(269.072,249.735)(268.910,249.504)
\curveto(268.925,249.508)(268.939,249.510)(268.951,249.510)
\curveto(268.962,249.513)(268.976,249.515)(268.991,249.515)
\curveto(269.168,249.515)(269.317,249.454)(269.436,249.330)
\curveto(269.556,249.207)(269.616,249.058)(269.616,248.885)
\curveto(269.616,248.715)(269.556,248.569)(269.436,248.445)
\curveto(269.317,248.322)(269.168,248.260)(268.991,248.260)
\curveto(268.817,248.260)(268.669,248.322)(268.546,248.445)
\curveto(268.422,248.569)(268.361,248.715)(268.361,248.885)
\curveto(268.361,249.224)(268.463,249.519)(268.667,249.770)
\curveto(268.871,250.020)(269.134,250.209)(269.454,250.337)
\curveto(269.778,250.468)(270.102,250.533)(270.426,250.533)
\curveto(270.665,250.533)(270.917,250.497)(271.183,250.423)
\curveto(271.449,250.354)(271.690,250.252)(271.906,250.117)
\curveto(272.122,249.986)(272.298,249.816)(272.433,249.608)
\curveto(272.572,249.400)(272.641,249.162)(272.641,248.896)
\curveto(272.641,248.565)(272.566,248.258)(272.415,247.977)
\curveto(272.269,247.695)(272.066,247.452)(271.808,247.248)
\curveto(271.550,247.043)(271.266,246.891)(270.958,246.791)
\curveto(271.301,246.725)(271.627,246.596)(271.935,246.403)
\curveto(272.244,246.210)(272.491,245.964)(272.676,245.663)
\curveto(272.865,245.362)(272.959,245.038)(272.959,244.691)
\curveto(272.959,244.255)(272.840,243.860)(272.601,243.505)
\curveto(272.361,243.154)(272.047,242.879)(271.658,242.678)
\curveto(271.268,242.481)(270.857,242.383)(270.426,242.383)
\curveto(270.055,242.383)(269.683,242.454)(269.309,242.597)
\curveto(268.939,242.736)(268.634,242.946)(268.395,243.228)
\curveto(268.160,243.509)(268.042,243.847)(268.042,244.240)
\curveto(268.042,244.437)(268.108,244.600)(268.239,244.732)
\curveto(268.370,244.863)(268.534,244.928)(268.731,244.928)
\curveto(268.858,244.928)(268.974,244.897)(269.078,244.836)
\curveto(269.186,244.778)(269.269,244.695)(269.327,244.587)
\curveto(269.388,244.479)(269.419,244.363)(269.419,244.240)
\curveto(269.419,244.047)(269.352,243.885)(269.217,243.754)
\curveto(269.082,243.623)(268.920,243.557)(268.731,243.557)
\lineto(268.673,243.557)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.001,19.049)
\lineto(458.001,19.049)
\lineto(458.001,4.049)
\lineto(443.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(443.001,19.049)
\lineto(458.001,19.049)
\lineto(458.001,4.049)
\lineto(443.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.135,7.603)
\lineto(448.135,7.921)
\curveto(448.135,7.941)(448.143,7.962)(448.158,7.985)
\lineto(449.998,10.021)
\curveto(450.275,10.322)(450.501,10.575)(450.674,10.779)
\curveto(450.848,10.983)(451.019,11.219)(451.189,11.485)
\curveto(451.359,11.751)(451.492,12.021)(451.588,12.295)
\curveto(451.689,12.572)(451.739,12.865)(451.739,13.174)
\curveto(451.739,13.498)(451.679,13.806)(451.559,14.099)
\curveto(451.440,14.396)(451.260,14.633)(451.021,14.811)
\curveto(450.786,14.988)(450.501,15.077)(450.165,15.077)
\curveto(449.822,15.077)(449.514,14.973)(449.240,14.764)
\curveto(448.966,14.560)(448.773,14.294)(448.661,13.966)
\curveto(448.692,13.974)(448.735,13.978)(448.789,13.978)
\curveto(448.966,13.978)(449.116,13.918)(449.240,13.798)
\curveto(449.367,13.679)(449.431,13.525)(449.431,13.336)
\curveto(449.431,13.154)(449.367,13.000)(449.240,12.873)
\curveto(449.116,12.750)(448.966,12.688)(448.789,12.688)
\curveto(448.603,12.688)(448.447,12.751)(448.320,12.879)
\curveto(448.197,13.010)(448.135,13.162)(448.135,13.336)
\curveto(448.135,13.633)(448.191,13.910)(448.303,14.169)
\curveto(448.415,14.431)(448.575,14.662)(448.783,14.863)
\curveto(448.995,15.067)(449.232,15.223)(449.494,15.331)
\curveto(449.760,15.439)(450.042,15.493)(450.339,15.493)
\curveto(450.790,15.493)(451.210,15.397)(451.600,15.204)
\curveto(451.989,15.015)(452.298,14.745)(452.525,14.394)
\curveto(452.753,14.047)(452.867,13.640)(452.867,13.174)
\curveto(452.867,12.831)(452.791,12.505)(452.641,12.196)
\curveto(452.491,11.888)(452.298,11.606)(452.063,11.352)
\curveto(451.827,11.101)(451.527,10.816)(451.160,10.496)
\curveto(450.794,10.175)(450.553,9.961)(450.437,9.853)
\lineto(449.095,8.564)
\lineto(450.235,8.564)
\curveto(450.794,8.564)(451.260,8.567)(451.635,8.575)
\curveto(452.012,8.587)(452.213,8.602)(452.236,8.621)
\curveto(452.329,8.722)(452.423,9.086)(452.520,9.715)
\lineto(452.867,9.715)
\lineto(452.531,7.603)
\lineto(448.135,7.603)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(90.501,430.207)
\lineto(90.501,445.207)
\lineto(90.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.207)
\lineto(180.501,235.207)
\lineto(180.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,195.207)
\lineto(210.501,235.207)
\lineto(210.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,235.207)
\lineto(360.501,195.207)
\lineto(360.501,195.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,195.207)
\lineto(330.501,235.207)
\lineto(330.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,195.207)
\lineto(300.501,235.207)
\lineto(300.501,235.207)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,255.207)
\lineto(270.501,280.207)
\lineto(270.501,280.207)
}
}
\end{pspicture}


==> diagrams/example-lemma-4-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-217.864](596.683,445.729)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,187.706)
\lineto(240.501,165.110)
\lineto(240.501,165.110)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,187.706)
\lineto(270.501,165.110)
\lineto(270.501,165.110)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.791,200.497)
\lineto(265.197,219.807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(245.804,200.510)
\curveto(242.408,197.114)(240.501,192.509)(240.501,187.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(265.197,200.510)
\curveto(268.593,197.114)(270.501,192.509)(270.501,187.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,232.611)
\lineto(240.501,255.207)
\lineto(240.501,255.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,232.611)
\lineto(270.501,255.207)
\lineto(270.501,255.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(245.791,219.820)
\lineto(265.197,200.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(245.804,219.807)
\curveto(242.408,223.203)(240.501,227.808)(240.501,232.611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(265.197,219.807)
\curveto(268.593,223.203)(270.501,227.808)(270.501,232.611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.040,335.872)
\lineto(373.040,341.389)
\lineto(371.380,341.389)
\lineto(371.380,341.907)
\curveto(372.253,341.907)(372.894,342.314)(373.304,343.128)
\curveto(373.714,343.941)(373.919,344.824)(373.919,345.774)
\lineto(374.495,345.774)
\lineto(374.495,342.093)
\lineto(377.318,342.093)
\lineto(377.318,341.389)
\lineto(374.495,341.389)
\lineto(374.495,335.911)
\curveto(374.495,335.358)(374.587,334.873)(374.769,334.456)
\curveto(374.958,334.039)(375.293,333.831)(375.775,333.831)
\curveto(376.230,333.831)(376.559,334.049)(376.761,334.485)
\curveto(376.963,334.928)(377.064,335.403)(377.064,335.911)
\lineto(377.064,337.093)
\lineto(377.640,337.093)
\lineto(377.640,335.872)
\curveto(377.640,335.455)(377.562,335.042)(377.406,334.632)
\curveto(377.256,334.228)(377.031,333.896)(376.732,333.636)
\curveto(376.432,333.375)(376.068,333.245)(375.638,333.245)
\curveto(374.837,333.245)(374.202,333.483)(373.734,333.958)
\curveto(373.272,334.440)(373.040,335.078)(373.040,335.872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.388,333.470)
\lineto(379.388,334.173)
\curveto(379.844,334.173)(380.218,334.208)(380.511,334.280)
\curveto(380.804,334.352)(380.951,334.527)(380.951,334.807)
\lineto(380.951,340.266)
\curveto(380.951,340.781)(380.850,341.096)(380.648,341.214)
\curveto(380.452,341.331)(380.062,341.389)(379.476,341.389)
\lineto(379.476,342.093)
\lineto(382.357,342.307)
\lineto(382.357,334.807)
\curveto(382.357,334.527)(382.484,334.352)(382.738,334.280)
\curveto(382.992,334.208)(383.330,334.173)(383.753,334.173)
\lineto(383.753,333.470)
\lineto(379.388,333.470)
\moveto(380.238,345.745)
\curveto(380.238,346.038)(380.348,346.295)(380.570,346.516)
\curveto(380.791,346.738)(381.045,346.848)(381.331,346.848)
\curveto(381.520,346.848)(381.702,346.800)(381.878,346.702)
\curveto(382.054,346.604)(382.191,346.468)(382.288,346.292)
\curveto(382.386,346.116)(382.435,345.934)(382.435,345.745)
\curveto(382.435,345.458)(382.324,345.205)(382.103,344.983)
\curveto(381.882,344.762)(381.624,344.651)(381.331,344.651)
\curveto(381.045,344.651)(380.791,344.762)(380.570,344.983)
\curveto(380.348,345.205)(380.238,345.458)(380.238,345.745)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.300,333.245)
\curveto(388.486,333.245)(387.738,333.456)(387.054,333.880)
\curveto(386.377,334.309)(385.843,334.879)(385.452,335.589)
\curveto(385.068,336.305)(384.876,337.060)(384.876,337.854)
\curveto(384.876,338.636)(385.052,339.378)(385.404,340.081)
\curveto(385.762,340.784)(386.256,341.350)(386.888,341.780)
\curveto(387.526,342.216)(388.236,342.434)(389.017,342.434)
\curveto(389.629,342.434)(390.159,342.330)(390.609,342.122)
\curveto(391.064,341.920)(391.439,341.637)(391.732,341.272)
\curveto(392.025,340.908)(392.246,340.478)(392.396,339.983)
\curveto(392.546,339.488)(392.620,338.945)(392.620,338.352)
\curveto(392.620,338.177)(392.552,338.089)(392.415,338.089)
\lineto(386.624,338.089)
\lineto(386.624,337.874)
\curveto(386.624,336.767)(386.846,335.817)(387.288,335.022)
\curveto(387.738,334.228)(388.467,333.831)(389.476,333.831)
\curveto(389.886,333.831)(390.264,333.922)(390.609,334.104)
\curveto(390.960,334.287)(391.263,334.540)(391.517,334.866)
\curveto(391.777,335.192)(391.953,335.540)(392.044,335.911)
\curveto(392.057,335.956)(392.080,335.996)(392.113,336.028)
\curveto(392.152,336.067)(392.194,336.087)(392.240,336.087)
\lineto(392.415,336.087)
\curveto(392.552,336.087)(392.620,336.002)(392.620,335.833)
\curveto(392.432,335.078)(392.025,334.456)(391.400,333.968)
\curveto(390.775,333.486)(390.075,333.245)(389.300,333.245)
\moveto(386.644,338.587)
\lineto(391.204,338.587)
\curveto(391.204,339.088)(391.133,339.596)(390.990,340.110)
\curveto(390.853,340.624)(390.622,341.051)(390.296,341.389)
\curveto(389.971,341.734)(389.544,341.907)(389.017,341.907)
\curveto(388.262,341.907)(387.676,341.552)(387.259,340.843)
\curveto(386.849,340.139)(386.644,339.387)(386.644,338.587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.704,333.470)
\lineto(393.704,334.173)
\curveto(394.160,334.173)(394.534,334.208)(394.827,334.280)
\curveto(395.120,334.352)(395.267,334.527)(395.267,334.807)
\lineto(395.267,340.266)
\curveto(395.267,340.624)(395.212,340.882)(395.101,341.038)
\curveto(394.997,341.201)(394.844,341.298)(394.642,341.331)
\curveto(394.440,341.370)(394.128,341.389)(393.704,341.389)
\lineto(393.704,342.093)
\lineto(396.566,342.307)
\lineto(396.566,340.354)
\curveto(396.781,340.934)(397.087,341.402)(397.484,341.761)
\curveto(397.881,342.125)(398.363,342.307)(398.929,342.307)
\curveto(399.326,342.307)(399.681,342.190)(399.993,341.956)
\curveto(400.306,341.721)(400.462,341.412)(400.462,341.028)
\curveto(400.462,340.787)(400.374,340.576)(400.199,340.393)
\curveto(400.029,340.218)(399.818,340.130)(399.564,340.130)
\curveto(399.316,340.130)(399.105,340.218)(398.929,340.393)
\curveto(398.753,340.569)(398.665,340.781)(398.665,341.028)
\curveto(398.665,341.386)(398.792,341.640)(399.046,341.790)
\lineto(398.929,341.790)
\curveto(398.389,341.790)(397.946,341.594)(397.601,341.204)
\curveto(397.262,340.813)(397.021,340.328)(396.878,339.749)
\curveto(396.735,339.169)(396.663,338.616)(396.663,338.089)
\lineto(396.663,334.807)
\curveto(396.663,334.384)(397.311,334.173)(398.607,334.173)
\lineto(398.607,333.470)
\lineto(393.704,333.470)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.583,335.012)
\curveto(409.896,334.557)(410.316,334.218)(410.843,333.997)
\curveto(411.370,333.776)(411.937,333.665)(412.542,333.665)
\curveto(413.317,333.665)(413.867,333.994)(414.193,334.651)
\curveto(414.518,335.315)(414.681,336.067)(414.681,336.907)
\curveto(414.681,337.285)(414.645,337.662)(414.573,338.040)
\curveto(414.508,338.417)(414.394,338.769)(414.232,339.095)
\curveto(414.069,339.420)(413.844,339.680)(413.558,339.876)
\curveto(413.278,340.071)(412.933,340.169)(412.523,340.169)
\lineto(411.195,340.169)
\curveto(411.077,340.169)(411.019,340.231)(411.019,340.354)
\lineto(411.019,340.530)
\curveto(411.019,340.634)(411.077,340.686)(411.195,340.686)
\lineto(412.298,340.774)
\curveto(412.767,340.774)(413.154,340.950)(413.460,341.302)
\curveto(413.773,341.653)(414.001,342.080)(414.144,342.581)
\curveto(414.287,343.089)(414.359,343.570)(414.359,344.026)
\curveto(414.359,344.664)(414.209,345.188)(413.909,345.598)
\curveto(413.610,346.009)(413.154,346.214)(412.542,346.214)
\curveto(412.034,346.214)(411.549,346.116)(411.087,345.921)
\curveto(410.625,345.732)(410.257,345.442)(409.984,345.052)
\curveto(410.010,345.058)(410.032,345.061)(410.052,345.061)
\curveto(410.072,345.068)(410.094,345.071)(410.120,345.071)
\curveto(410.420,345.071)(410.670,344.967)(410.872,344.759)
\curveto(411.074,344.550)(411.175,344.300)(411.175,344.007)
\curveto(411.175,343.720)(411.074,343.473)(410.872,343.264)
\curveto(410.670,343.056)(410.420,342.952)(410.120,342.952)
\curveto(409.827,342.952)(409.577,343.056)(409.368,343.264)
\curveto(409.160,343.473)(409.056,343.720)(409.056,344.007)
\curveto(409.056,344.580)(409.228,345.078)(409.573,345.501)
\curveto(409.919,345.924)(410.361,346.243)(410.902,346.458)
\curveto(411.448,346.679)(411.995,346.790)(412.542,346.790)
\curveto(412.946,346.790)(413.372,346.728)(413.822,346.604)
\curveto(414.271,346.487)(414.678,346.315)(415.042,346.087)
\curveto(415.407,345.865)(415.703,345.579)(415.931,345.227)
\curveto(416.165,344.876)(416.282,344.475)(416.282,344.026)
\curveto(416.282,343.466)(416.156,342.949)(415.902,342.473)
\curveto(415.654,341.998)(415.312,341.588)(414.876,341.243)
\curveto(414.440,340.898)(413.962,340.641)(413.441,340.471)
\curveto(414.020,340.361)(414.570,340.143)(415.091,339.817)
\curveto(415.612,339.492)(416.029,339.075)(416.341,338.567)
\curveto(416.660,338.059)(416.820,337.512)(416.820,336.927)
\curveto(416.820,336.191)(416.618,335.524)(416.214,334.925)
\curveto(415.810,334.332)(415.280,333.867)(414.622,333.528)
\curveto(413.965,333.196)(413.271,333.030)(412.542,333.030)
\curveto(411.917,333.030)(411.289,333.151)(410.657,333.391)
\curveto(410.032,333.626)(409.518,333.981)(409.115,334.456)
\curveto(408.717,334.931)(408.519,335.501)(408.519,336.165)
\curveto(408.519,336.497)(408.629,336.774)(408.851,336.995)
\curveto(409.072,337.216)(409.349,337.327)(409.681,337.327)
\curveto(409.896,337.327)(410.091,337.275)(410.267,337.171)
\curveto(410.449,337.073)(410.589,336.933)(410.687,336.751)
\curveto(410.791,336.568)(410.843,336.373)(410.843,336.165)
\curveto(410.843,335.839)(410.729,335.566)(410.501,335.345)
\curveto(410.273,335.123)(410.000,335.012)(409.681,335.012)
\lineto(409.583,335.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.208)
\lineto(30.501,430.208)
\lineto(30.501,430.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,415.208)
\lineto(15.501,415.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.207)
\curveto(0.501,421.923)(7.216,415.207)(15.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,400.207)
\lineto(60.501,430.207)
\lineto(60.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,415.207)
\lineto(45.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.251,415.207)
\curveto(34.251,413.136)(32.572,411.457)(30.501,411.457)
\curveto(28.430,411.457)(26.751,413.136)(26.751,415.207)
\curveto(26.751,417.278)(28.430,418.957)(30.501,418.957)
\curveto(32.572,418.957)(34.251,417.278)(34.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,415.207)
\curveto(64.251,413.136)(62.572,411.457)(60.501,411.457)
\curveto(58.430,411.457)(56.751,413.136)(56.751,415.207)
\curveto(56.751,417.278)(58.430,418.957)(60.501,418.957)
\curveto(62.572,418.957)(64.251,417.278)(64.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.207)
\lineto(0.501,445.207)
\lineto(0.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(30.501,430.207)
\lineto(30.501,445.207)
\lineto(30.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,430.207)
\lineto(60.501,445.207)
\lineto(60.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,415.207)
\lineto(75.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,415.207)
\curveto(94.251,413.136)(92.572,411.457)(90.501,411.457)
\curveto(88.430,411.457)(86.751,413.136)(86.751,415.207)
\curveto(86.751,417.278)(88.430,418.957)(90.501,418.957)
\curveto(92.572,418.957)(94.251,417.278)(94.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.207)
\lineto(60.501,400.207)
\lineto(60.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,385.207)
\lineto(45.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,385.207)
\curveto(64.251,383.136)(62.572,381.457)(60.501,381.457)
\curveto(58.430,381.457)(56.751,383.136)(56.751,385.207)
\curveto(56.751,387.278)(58.430,388.957)(60.501,388.957)
\curveto(62.572,388.957)(64.251,387.278)(64.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,370.207)
\lineto(90.501,400.207)
\lineto(90.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,385.207)
\lineto(75.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,385.207)
\curveto(94.251,383.136)(92.572,381.457)(90.501,381.457)
\curveto(88.430,381.457)(86.751,383.136)(86.751,385.207)
\curveto(86.751,387.278)(88.430,388.957)(90.501,388.957)
\curveto(92.572,388.957)(94.251,387.278)(94.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.207)
\curveto(30.501,391.923)(37.216,385.207)(45.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.207)
\lineto(90.501,370.207)
\lineto(90.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,355.207)
\lineto(75.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,355.207)
\curveto(94.251,353.136)(92.572,351.457)(90.501,351.457)
\curveto(88.430,351.457)(86.751,353.136)(86.751,355.207)
\curveto(86.751,357.278)(88.430,358.957)(90.501,358.957)
\curveto(92.572,358.957)(94.251,357.278)(94.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.207)
\curveto(60.501,361.923)(67.216,355.207)(75.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,400.207)
\lineto(180.501,430.207)
\lineto(180.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,415.207)
\lineto(165.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,400.207)
\lineto(150.501,430.207)
\lineto(150.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,415.207)
\lineto(135.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,415.207)
\curveto(154.251,413.136)(152.572,411.457)(150.501,411.457)
\curveto(148.430,411.457)(146.751,413.136)(146.751,415.207)
\curveto(146.751,417.278)(148.430,418.957)(150.501,418.957)
\curveto(152.572,418.957)(154.251,417.278)(154.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,415.207)
\curveto(184.251,413.136)(182.572,411.457)(180.501,411.457)
\curveto(178.430,411.457)(176.751,413.136)(176.751,415.207)
\curveto(176.751,417.278)(178.430,418.957)(180.501,418.957)
\curveto(182.572,418.957)(184.251,417.278)(184.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.501,445.207)
\lineto(180.501,430.207)
\lineto(180.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(150.501,430.207)
\lineto(150.501,445.207)
\lineto(150.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,415.207)
\lineto(105.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,415.207)
\curveto(124.251,413.136)(122.572,411.457)(120.501,411.457)
\curveto(118.430,411.457)(116.751,413.136)(116.751,415.207)
\curveto(116.751,417.278)(118.430,418.957)(120.501,418.957)
\curveto(122.572,418.957)(124.251,417.278)(124.251,415.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,370.207)
\lineto(180.501,400.207)
\lineto(180.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,385.207)
\lineto(165.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,370.207)
\lineto(150.501,400.207)
\lineto(150.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,385.207)
\lineto(135.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,385.207)
\curveto(154.251,383.136)(152.572,381.457)(150.501,381.457)
\curveto(148.430,381.457)(146.751,383.136)(146.751,385.207)
\curveto(146.751,387.278)(148.430,388.957)(150.501,388.957)
\curveto(152.572,388.957)(154.251,387.278)(154.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,385.207)
\curveto(184.251,383.136)(182.572,381.457)(180.501,381.457)
\curveto(178.430,381.457)(176.751,383.136)(176.751,385.207)
\curveto(176.751,387.278)(178.430,388.957)(180.501,388.957)
\curveto(182.572,388.957)(184.251,387.278)(184.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,370.207)
\lineto(120.501,400.207)
\lineto(120.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,385.207)
\lineto(105.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,385.207)
\curveto(124.251,383.136)(122.572,381.457)(120.501,381.457)
\curveto(118.430,381.457)(116.751,383.136)(116.751,385.207)
\curveto(116.751,387.278)(118.430,388.957)(120.501,388.957)
\curveto(122.572,388.957)(124.251,387.278)(124.251,385.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,340.207)
\lineto(180.501,370.207)
\lineto(180.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,355.207)
\lineto(165.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,340.208)
\lineto(150.501,370.208)
\lineto(150.501,370.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,355.207)
\lineto(135.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,355.207)
\curveto(154.251,353.136)(152.572,351.457)(150.501,351.457)
\curveto(148.430,351.457)(146.751,353.136)(146.751,355.207)
\curveto(146.751,357.278)(148.430,358.957)(150.501,358.957)
\curveto(152.572,358.957)(154.251,357.278)(154.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,355.207)
\curveto(184.251,353.136)(182.572,351.457)(180.501,351.457)
\curveto(178.430,351.457)(176.751,353.136)(176.751,355.207)
\curveto(176.751,357.278)(178.430,358.957)(180.501,358.957)
\curveto(182.572,358.957)(184.251,357.278)(184.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,340.208)
\lineto(120.501,370.208)
\lineto(120.501,370.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,355.207)
\lineto(105.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,355.207)
\curveto(124.251,353.136)(122.572,351.457)(120.501,351.457)
\curveto(118.430,351.457)(116.751,353.136)(116.751,355.207)
\curveto(116.751,357.278)(118.430,358.957)(120.501,358.957)
\curveto(122.572,358.957)(124.251,357.278)(124.251,355.207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,355.207)
\lineto(195.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,385.207)
\lineto(195.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,415.207)
\lineto(195.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,355.207)
\lineto(225.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,355.207)
\lineto(255.501,355.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,385.207)
\lineto(225.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,415.207)
\lineto(225.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,415.207)
\lineto(255.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,385.207)
\lineto(255.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,385.207)
\lineto(285.501,385.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,415.207)
\lineto(285.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,415.207)
\lineto(315.501,415.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,340.208)
\curveto(300.501,348.492)(293.785,355.208)(285.501,355.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,370.208)
\curveto(330.501,378.492)(323.785,385.208)(315.501,385.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(360.501,400.208)
\curveto(360.501,408.492)(353.785,415.208)(345.501,415.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,310.207)
\lineto(300.501,340.207)
\lineto(300.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,340.207)
\lineto(330.501,370.207)
\lineto(330.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,370.207)
\lineto(360.501,400.207)
\lineto(360.501,400.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,295.207)
\lineto(300.501,310.207)
\lineto(300.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,265.207)
\lineto(300.501,295.207)
\lineto(300.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,310.207)
\lineto(330.501,340.207)
\lineto(330.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.207)
\lineto(360.501,370.207)
\lineto(360.501,370.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,310.207)
\lineto(360.501,340.207)
\lineto(360.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,295.207)
\lineto(330.501,310.207)
\lineto(330.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,265.207)
\lineto(330.501,295.207)
\lineto(330.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,295.207)
\lineto(360.501,310.207)
\lineto(360.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,265.207)
\lineto(360.501,295.207)
\lineto(360.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,235.207)
\lineto(300.501,265.207)
\lineto(300.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,235.207)
\lineto(330.501,265.207)
\lineto(330.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,235.207)
\lineto(360.501,265.207)
\lineto(360.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,235.207)
\lineto(210.501,250.207)
\lineto(210.501,250.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,250.207)
\curveto(210.501,258.491)(203.785,265.207)(195.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.207)
\lineto(120.501,340.207)
\lineto(120.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,325.207)
\lineto(105.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,310.207)
\lineto(150.501,340.207)
\lineto(150.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,325.207)
\lineto(135.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,310.207)
\lineto(180.501,340.207)
\lineto(180.501,340.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,325.207)
\lineto(165.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.207)
\lineto(150.501,310.207)
\lineto(150.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,295.207)
\lineto(135.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,295.206)
\curveto(154.251,293.135)(152.572,291.456)(150.501,291.456)
\curveto(148.430,291.456)(146.751,293.135)(146.751,295.206)
\curveto(146.751,297.277)(148.430,298.956)(150.501,298.956)
\curveto(152.572,298.956)(154.251,297.277)(154.251,295.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.207)
\lineto(180.501,310.207)
\lineto(180.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,295.207)
\lineto(165.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,295.206)
\curveto(184.251,293.135)(182.572,291.456)(180.501,291.456)
\curveto(178.430,291.456)(176.751,293.135)(176.751,295.206)
\curveto(176.751,297.277)(178.430,298.956)(180.501,298.956)
\curveto(182.572,298.956)(184.251,297.277)(184.251,295.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.206)
\curveto(120.501,301.922)(127.216,295.206)(135.501,295.206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,250.207)
\lineto(180.501,280.207)
\lineto(180.501,280.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,265.207)
\lineto(165.501,265.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,265.206)
\curveto(184.251,263.135)(182.572,261.456)(180.501,261.456)
\curveto(178.430,261.456)(176.751,263.135)(176.751,265.206)
\curveto(176.751,267.277)(178.430,268.956)(180.501,268.956)
\curveto(182.572,268.956)(184.251,267.277)(184.251,265.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.206)
\curveto(150.501,271.922)(157.216,265.206)(165.501,265.206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,295.207)
\lineto(195.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,325.207)
\lineto(195.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,325.207)
\lineto(225.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.207)
\curveto(240.501,288.491)(233.785,295.207)(225.501,295.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,310.207)
\curveto(270.501,318.491)(263.785,325.207)(255.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,280.207)
\lineto(270.501,310.207)
\lineto(270.501,310.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,235.207)
\lineto(180.501,250.207)
\lineto(180.501,250.207)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.001,253.747)
\lineto(218.001,253.747)
\lineto(218.001,238.747)
\lineto(203.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(203.001,253.747)
\lineto(218.001,253.747)
\lineto(218.001,238.747)
\lineto(203.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.673,243.346)
\curveto(208.858,243.076)(209.107,242.876)(209.419,242.745)
\curveto(209.731,242.614)(210.067,242.548)(210.426,242.548)
\curveto(210.884,242.548)(211.210,242.743)(211.403,243.132)
\curveto(211.596,243.526)(211.692,243.971)(211.692,244.469)
\curveto(211.692,244.692)(211.671,244.916)(211.629,245.140)
\curveto(211.590,245.363)(211.523,245.571)(211.426,245.764)
\curveto(211.330,245.957)(211.197,246.111)(211.027,246.227)
\curveto(210.861,246.343)(210.657,246.401)(210.414,246.401)
\lineto(209.627,246.401)
\curveto(209.558,246.401)(209.523,246.437)(209.523,246.510)
\lineto(209.523,246.615)
\curveto(209.523,246.676)(209.558,246.707)(209.627,246.707)
\lineto(210.281,246.759)
\curveto(210.559,246.759)(210.788,246.863)(210.969,247.072)
\curveto(211.154,247.280)(211.289,247.532)(211.374,247.829)
\curveto(211.459,248.130)(211.501,248.415)(211.501,248.685)
\curveto(211.501,249.063)(211.413,249.374)(211.235,249.617)
\curveto(211.058,249.860)(210.788,249.981)(210.426,249.981)
\curveto(210.125,249.981)(209.837,249.923)(209.564,249.808)
\curveto(209.290,249.696)(209.072,249.524)(208.910,249.293)
\curveto(208.925,249.297)(208.939,249.299)(208.951,249.299)
\curveto(208.962,249.302)(208.976,249.304)(208.991,249.304)
\curveto(209.168,249.304)(209.317,249.243)(209.436,249.119)
\curveto(209.556,248.996)(209.616,248.847)(209.616,248.674)
\curveto(209.616,248.504)(209.556,248.358)(209.436,248.234)
\curveto(209.317,248.111)(209.168,248.049)(208.991,248.049)
\curveto(208.817,248.049)(208.669,248.111)(208.546,248.234)
\curveto(208.422,248.358)(208.360,248.504)(208.360,248.674)
\curveto(208.360,249.013)(208.463,249.308)(208.667,249.559)
\curveto(208.871,249.810)(209.134,249.998)(209.454,250.126)
\curveto(209.778,250.257)(210.102,250.322)(210.426,250.322)
\curveto(210.665,250.322)(210.917,250.286)(211.183,250.213)
\curveto(211.449,250.143)(211.690,250.041)(211.906,249.906)
\curveto(212.122,249.775)(212.298,249.605)(212.433,249.397)
\curveto(212.572,249.189)(212.641,248.952)(212.641,248.685)
\curveto(212.641,248.354)(212.566,248.047)(212.415,247.766)
\curveto(212.269,247.484)(212.066,247.241)(211.808,247.037)
\curveto(211.550,246.832)(211.266,246.680)(210.958,246.580)
\curveto(211.301,246.514)(211.627,246.385)(211.935,246.192)
\curveto(212.244,246.000)(212.491,245.753)(212.676,245.452)
\curveto(212.865,245.151)(212.959,244.827)(212.959,244.480)
\curveto(212.959,244.044)(212.840,243.649)(212.601,243.294)
\curveto(212.361,242.943)(212.047,242.668)(211.658,242.467)
\curveto(211.268,242.270)(210.857,242.172)(210.426,242.172)
\curveto(210.055,242.172)(209.683,242.243)(209.309,242.386)
\curveto(208.939,242.525)(208.634,242.735)(208.395,243.017)
\curveto(208.160,243.298)(208.042,243.636)(208.042,244.029)
\curveto(208.042,244.226)(208.108,244.389)(208.239,244.521)
\curveto(208.370,244.652)(208.534,244.717)(208.731,244.717)
\curveto(208.858,244.717)(208.974,244.686)(209.078,244.625)
\curveto(209.186,244.567)(209.269,244.484)(209.326,244.376)
\curveto(209.388,244.268)(209.419,244.152)(209.419,244.029)
\curveto(209.419,243.836)(209.352,243.674)(209.217,243.543)
\curveto(209.082,243.412)(208.920,243.346)(208.731,243.346)
\lineto(208.673,243.346)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.001,253.747)
\lineto(248.001,253.747)
\lineto(248.001,238.747)
\lineto(233.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(233.001,253.747)
\lineto(248.001,253.747)
\lineto(248.001,238.747)
\lineto(233.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.001,253.747)
\lineto(308.001,253.747)
\lineto(308.001,238.747)
\lineto(293.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.001,253.747)
\lineto(308.001,253.747)
\lineto(308.001,238.747)
\lineto(293.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.001,253.747)
\lineto(338.001,253.747)
\lineto(338.001,238.747)
\lineto(323.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(323.001,253.747)
\lineto(338.001,253.747)
\lineto(338.001,238.747)
\lineto(323.001,238.747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.001,253.454)
\lineto(368.001,253.454)
\lineto(368.001,238.454)
\lineto(353.001,238.454)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.001,253.454)
\lineto(368.001,253.454)
\lineto(368.001,238.454)
\lineto(353.001,238.454)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.207)
\curveto(90.501,331.923)(97.216,325.207)(105.501,325.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.060,101.146)
\lineto(553.060,106.664)
\lineto(551.400,106.664)
\lineto(551.400,107.181)
\curveto(552.272,107.181)(552.913,107.588)(553.324,108.402)
\curveto(553.734,109.216)(553.939,110.098)(553.939,111.049)
\lineto(554.515,111.049)
\lineto(554.515,107.367)
\lineto(557.337,107.367)
\lineto(557.337,106.664)
\lineto(554.515,106.664)
\lineto(554.515,101.185)
\curveto(554.515,100.632)(554.606,100.147)(554.788,99.730)
\curveto(554.977,99.314)(555.313,99.105)(555.794,99.105)
\curveto(556.250,99.105)(556.579,99.323)(556.781,99.760)
\curveto(556.982,100.202)(557.083,100.678)(557.083,101.185)
\lineto(557.083,102.367)
\lineto(557.660,102.367)
\lineto(557.660,101.146)
\curveto(557.660,100.730)(557.581,100.316)(557.425,99.906)
\curveto(557.275,99.502)(557.051,99.170)(556.751,98.910)
\curveto(556.452,98.650)(556.087,98.519)(555.658,98.519)
\curveto(554.857,98.519)(554.222,98.757)(553.753,99.232)
\curveto(553.291,99.714)(553.060,100.352)(553.060,101.146)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.408,98.744)
\lineto(559.408,99.447)
\curveto(559.863,99.447)(560.238,99.483)(560.531,99.554)
\curveto(560.824,99.626)(560.970,99.802)(560.970,100.082)
\lineto(560.970,105.541)
\curveto(560.970,106.055)(560.869,106.371)(560.667,106.488)
\curveto(560.472,106.605)(560.081,106.664)(559.495,106.664)
\lineto(559.495,107.367)
\lineto(562.376,107.582)
\lineto(562.376,100.082)
\curveto(562.376,99.802)(562.503,99.626)(562.757,99.554)
\curveto(563.011,99.483)(563.350,99.447)(563.773,99.447)
\lineto(563.773,98.744)
\lineto(559.408,98.744)
\moveto(560.257,111.019)
\curveto(560.257,111.312)(560.368,111.569)(560.589,111.791)
\curveto(560.811,112.012)(561.064,112.123)(561.351,112.123)
\curveto(561.540,112.123)(561.722,112.074)(561.898,111.976)
\curveto(562.074,111.879)(562.210,111.742)(562.308,111.566)
\curveto(562.406,111.390)(562.454,111.208)(562.454,111.019)
\curveto(562.454,110.733)(562.344,110.479)(562.122,110.258)
\curveto(561.901,110.036)(561.644,109.926)(561.351,109.926)
\curveto(561.064,109.926)(560.811,110.036)(560.589,110.258)
\curveto(560.368,110.479)(560.257,110.733)(560.257,111.019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.320,98.519)
\curveto(568.506,98.519)(567.757,98.731)(567.074,99.154)
\curveto(566.396,99.584)(565.863,100.153)(565.472,100.863)
\curveto(565.088,101.579)(564.896,102.334)(564.896,103.129)
\curveto(564.896,103.910)(565.072,104.652)(565.423,105.355)
\curveto(565.781,106.058)(566.276,106.625)(566.908,107.054)
\curveto(567.546,107.491)(568.255,107.709)(569.036,107.709)
\curveto(569.648,107.709)(570.179,107.605)(570.628,107.396)
\curveto(571.084,107.194)(571.458,106.911)(571.751,106.547)
\curveto(572.044,106.182)(572.266,105.752)(572.415,105.258)
\curveto(572.565,104.763)(572.640,104.219)(572.640,103.627)
\curveto(572.640,103.451)(572.572,103.363)(572.435,103.363)
\lineto(566.644,103.363)
\lineto(566.644,103.148)
\curveto(566.644,102.041)(566.865,101.091)(567.308,100.297)
\curveto(567.757,99.502)(568.486,99.105)(569.495,99.105)
\curveto(569.906,99.105)(570.283,99.196)(570.628,99.379)
\curveto(570.980,99.561)(571.283,99.815)(571.536,100.140)
\curveto(571.797,100.466)(571.973,100.814)(572.064,101.185)
\curveto(572.077,101.231)(572.100,101.270)(572.132,101.303)
\curveto(572.171,101.342)(572.214,101.361)(572.259,101.361)
\lineto(572.435,101.361)
\curveto(572.572,101.361)(572.640,101.276)(572.640,101.107)
\curveto(572.451,100.352)(572.044,99.730)(571.419,99.242)
\curveto(570.794,98.760)(570.094,98.519)(569.320,98.519)
\moveto(566.663,103.861)
\lineto(571.224,103.861)
\curveto(571.224,104.362)(571.152,104.870)(571.009,105.385)
\curveto(570.872,105.899)(570.641,106.325)(570.316,106.664)
\curveto(569.990,107.009)(569.564,107.181)(569.036,107.181)
\curveto(568.281,107.181)(567.695,106.827)(567.279,106.117)
\curveto(566.868,105.414)(566.663,104.662)(566.663,103.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.724,98.744)
\lineto(573.724,99.447)
\curveto(574.180,99.447)(574.554,99.483)(574.847,99.554)
\curveto(575.140,99.626)(575.286,99.802)(575.286,100.082)
\lineto(575.286,105.541)
\curveto(575.286,105.899)(575.231,106.156)(575.120,106.312)
\curveto(575.016,106.475)(574.863,106.573)(574.661,106.605)
\curveto(574.460,106.644)(574.147,106.664)(573.724,106.664)
\lineto(573.724,107.367)
\lineto(576.585,107.582)
\lineto(576.585,105.629)
\curveto(576.800,106.208)(577.106,106.677)(577.503,107.035)
\curveto(577.900,107.400)(578.382,107.582)(578.949,107.582)
\curveto(579.346,107.582)(579.700,107.465)(580.013,107.230)
\curveto(580.325,106.996)(580.482,106.687)(580.482,106.303)
\curveto(580.482,106.062)(580.394,105.850)(580.218,105.668)
\curveto(580.049,105.492)(579.837,105.404)(579.583,105.404)
\curveto(579.336,105.404)(579.124,105.492)(578.949,105.668)
\curveto(578.773,105.844)(578.685,106.055)(578.685,106.303)
\curveto(578.685,106.661)(578.812,106.914)(579.066,107.064)
\lineto(578.949,107.064)
\curveto(578.408,107.064)(577.965,106.869)(577.620,106.478)
\curveto(577.282,106.088)(577.041,105.603)(576.898,105.023)
\curveto(576.755,104.444)(576.683,103.890)(576.683,103.363)
\lineto(576.683,100.082)
\curveto(576.683,99.659)(577.331,99.447)(578.626,99.447)
\lineto(578.626,98.744)
\lineto(573.724,98.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.695,98.744)
\lineto(588.695,99.281)
\curveto(588.695,99.314)(588.708,99.349)(588.734,99.388)
\lineto(591.839,102.826)
\curveto(592.308,103.334)(592.689,103.760)(592.982,104.105)
\curveto(593.275,104.450)(593.564,104.847)(593.851,105.297)
\curveto(594.137,105.746)(594.362,106.202)(594.525,106.664)
\curveto(594.694,107.133)(594.779,107.627)(594.779,108.148)
\curveto(594.779,108.695)(594.678,109.216)(594.476,109.711)
\curveto(594.274,110.212)(593.971,110.612)(593.568,110.912)
\curveto(593.170,111.211)(592.689,111.361)(592.122,111.361)
\curveto(591.543,111.361)(591.022,111.185)(590.560,110.834)
\curveto(590.098,110.489)(589.772,110.039)(589.583,109.486)
\curveto(589.635,109.499)(589.707,109.506)(589.798,109.506)
\curveto(590.098,109.506)(590.351,109.405)(590.560,109.203)
\curveto(590.775,109.001)(590.882,108.741)(590.882,108.422)
\curveto(590.882,108.116)(590.775,107.855)(590.560,107.640)
\curveto(590.351,107.432)(590.098,107.328)(589.798,107.328)
\curveto(589.486,107.328)(589.222,107.435)(589.007,107.650)
\curveto(588.799,107.872)(588.695,108.129)(588.695,108.422)
\curveto(588.695,108.923)(588.789,109.392)(588.978,109.828)
\curveto(589.167,110.271)(589.437,110.661)(589.788,111.000)
\curveto(590.146,111.345)(590.547,111.608)(590.990,111.791)
\curveto(591.439,111.973)(591.914,112.064)(592.415,112.064)
\curveto(593.177,112.064)(593.887,111.901)(594.544,111.576)
\curveto(595.202,111.257)(595.723,110.801)(596.107,110.209)
\curveto(596.491,109.623)(596.683,108.936)(596.683,108.148)
\curveto(596.683,107.569)(596.556,107.019)(596.302,106.498)
\curveto(596.048,105.977)(595.723,105.502)(595.325,105.072)
\curveto(594.928,104.649)(594.420,104.167)(593.802,103.627)
\curveto(593.184,103.086)(592.777,102.725)(592.581,102.543)
\lineto(590.316,100.365)
\lineto(592.240,100.365)
\curveto(593.184,100.365)(593.971,100.372)(594.603,100.385)
\curveto(595.241,100.404)(595.579,100.430)(595.618,100.463)
\curveto(595.775,100.632)(595.934,101.247)(596.097,102.308)
\lineto(596.683,102.308)
\lineto(596.116,98.744)
\lineto(588.695,98.744)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.510)
\lineto(210.501,195.510)
\lineto(210.501,195.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,180.510)
\lineto(195.501,180.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.509)
\curveto(180.501,187.225)(187.216,180.509)(195.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,180.509)
\lineto(225.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.251,180.509)
\curveto(214.251,178.438)(212.572,176.759)(210.501,176.759)
\curveto(208.430,176.759)(206.751,178.438)(206.751,180.509)
\curveto(206.751,182.580)(208.430,184.259)(210.501,184.259)
\curveto(212.572,184.259)(214.251,182.580)(214.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,180.509)
\curveto(244.251,178.438)(242.572,176.759)(240.501,176.759)
\curveto(238.430,176.759)(236.751,178.438)(236.751,180.509)
\curveto(236.751,182.580)(238.430,184.259)(240.501,184.259)
\curveto(242.572,184.259)(244.251,182.580)(244.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,180.509)
\lineto(255.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,180.509)
\curveto(274.251,178.438)(272.572,176.759)(270.501,176.759)
\curveto(268.430,176.759)(266.751,178.438)(266.751,180.509)
\curveto(266.751,182.580)(268.430,184.259)(270.501,184.259)
\curveto(272.572,184.259)(274.251,182.580)(274.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.509)
\lineto(240.501,165.509)
\lineto(240.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,150.509)
\lineto(225.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,150.509)
\curveto(244.251,148.438)(242.572,146.759)(240.501,146.759)
\curveto(238.430,146.759)(236.751,148.438)(236.751,150.509)
\curveto(236.751,152.580)(238.430,154.259)(240.501,154.259)
\curveto(242.572,154.259)(244.251,152.580)(244.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,135.509)
\lineto(270.501,165.509)
\lineto(270.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,150.509)
\lineto(255.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,150.509)
\curveto(274.251,148.438)(272.572,146.759)(270.501,146.759)
\curveto(268.430,146.759)(266.751,148.438)(266.751,150.509)
\curveto(266.751,152.580)(268.430,154.259)(270.501,154.259)
\curveto(272.572,154.259)(274.251,152.580)(274.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,165.509)
\curveto(210.501,157.225)(217.216,150.509)(225.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.509)
\lineto(270.501,135.509)
\lineto(270.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,120.509)
\lineto(255.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,120.509)
\curveto(274.251,118.438)(272.572,116.759)(270.501,116.759)
\curveto(268.430,116.759)(266.751,118.438)(266.751,120.509)
\curveto(266.751,122.580)(268.430,124.259)(270.501,124.259)
\curveto(272.572,124.259)(274.251,122.580)(274.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,135.509)
\curveto(240.501,127.225)(247.216,120.509)(255.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,165.509)
\lineto(360.501,195.509)
\lineto(360.501,195.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,180.509)
\lineto(345.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,165.509)
\lineto(330.501,195.509)
\lineto(330.501,195.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,180.509)
\lineto(315.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,180.509)
\curveto(334.251,178.438)(332.572,176.759)(330.501,176.759)
\curveto(328.430,176.759)(326.751,178.438)(326.751,180.509)
\curveto(326.751,182.580)(328.430,184.259)(330.501,184.259)
\curveto(332.572,184.259)(334.251,182.580)(334.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,180.509)
\curveto(364.251,178.438)(362.572,176.759)(360.501,176.759)
\curveto(358.430,176.759)(356.751,178.438)(356.751,180.509)
\curveto(356.751,182.580)(358.430,184.259)(360.501,184.259)
\curveto(362.572,184.259)(364.251,182.580)(364.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,165.509)
\lineto(300.501,195.509)
\lineto(300.501,195.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,180.509)
\lineto(285.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,180.509)
\curveto(304.251,178.438)(302.572,176.759)(300.501,176.759)
\curveto(298.430,176.759)(296.751,178.438)(296.751,180.509)
\curveto(296.751,182.580)(298.430,184.259)(300.501,184.259)
\curveto(302.572,184.259)(304.251,182.580)(304.251,180.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,135.509)
\lineto(360.501,165.509)
\lineto(360.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,150.509)
\lineto(345.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,135.509)
\lineto(330.501,165.509)
\lineto(330.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,150.509)
\lineto(315.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,150.509)
\curveto(334.251,148.438)(332.572,146.759)(330.501,146.759)
\curveto(328.430,146.759)(326.751,148.438)(326.751,150.509)
\curveto(326.751,152.580)(328.430,154.259)(330.501,154.259)
\curveto(332.572,154.259)(334.251,152.580)(334.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,150.509)
\curveto(364.251,148.438)(362.572,146.759)(360.501,146.759)
\curveto(358.430,146.759)(356.751,148.438)(356.751,150.509)
\curveto(356.751,152.580)(358.430,154.259)(360.501,154.259)
\curveto(362.572,154.259)(364.251,152.580)(364.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,135.509)
\lineto(300.501,165.509)
\lineto(300.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,150.509)
\lineto(285.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,150.509)
\curveto(304.251,148.438)(302.572,146.759)(300.501,146.759)
\curveto(298.430,146.759)(296.751,148.438)(296.751,150.509)
\curveto(296.751,152.580)(298.430,154.259)(300.501,154.259)
\curveto(302.572,154.259)(304.251,152.580)(304.251,150.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,105.509)
\lineto(360.501,135.509)
\lineto(360.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,120.509)
\lineto(345.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,105.510)
\lineto(330.501,135.510)
\lineto(330.501,135.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,120.509)
\lineto(315.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,120.509)
\curveto(334.251,118.438)(332.572,116.759)(330.501,116.759)
\curveto(328.430,116.759)(326.751,118.438)(326.751,120.509)
\curveto(326.751,122.580)(328.430,124.259)(330.501,124.259)
\curveto(332.572,124.259)(334.251,122.580)(334.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,120.509)
\curveto(364.251,118.438)(362.572,116.759)(360.501,116.759)
\curveto(358.430,116.759)(356.751,118.438)(356.751,120.509)
\curveto(356.751,122.580)(358.430,124.259)(360.501,124.259)
\curveto(362.572,124.259)(364.251,122.580)(364.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,105.510)
\lineto(300.501,135.510)
\lineto(300.501,135.510)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,120.509)
\lineto(285.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,120.509)
\curveto(304.251,118.438)(302.572,116.759)(300.501,116.759)
\curveto(298.430,116.759)(296.751,118.438)(296.751,120.509)
\curveto(296.751,122.580)(298.430,124.259)(300.501,124.259)
\curveto(302.572,124.259)(304.251,122.580)(304.251,120.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,120.509)
\lineto(375.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,150.509)
\lineto(375.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,180.509)
\lineto(375.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,120.509)
\lineto(405.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,120.509)
\lineto(435.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,150.509)
\lineto(405.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,180.509)
\lineto(405.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,180.509)
\lineto(435.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,150.509)
\lineto(435.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,150.509)
\lineto(465.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,180.509)
\lineto(465.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,180.509)
\lineto(495.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,105.509)
\curveto(480.501,113.794)(473.785,120.509)(465.501,120.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(510.501,135.509)
\curveto(510.501,143.794)(503.785,150.509)(495.501,150.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(540.501,165.509)
\curveto(540.501,173.794)(533.785,180.509)(525.501,180.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,75.509)
\lineto(480.501,105.509)
\lineto(480.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,105.509)
\lineto(510.501,135.509)
\lineto(510.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,135.509)
\lineto(540.501,165.509)
\lineto(540.501,165.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,60.509)
\lineto(480.501,75.509)
\lineto(480.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,30.509)
\lineto(480.501,60.509)
\lineto(480.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,75.509)
\lineto(510.501,105.509)
\lineto(510.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,105.509)
\lineto(540.501,135.509)
\lineto(540.501,135.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,75.509)
\lineto(540.501,105.509)
\lineto(540.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,60.509)
\lineto(510.501,75.509)
\lineto(510.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,30.509)
\lineto(510.501,60.509)
\lineto(510.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,60.509)
\lineto(540.501,75.509)
\lineto(540.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,30.509)
\lineto(540.501,60.509)
\lineto(540.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,0.509)
\lineto(480.501,30.509)
\lineto(480.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,0.509)
\lineto(510.501,30.509)
\lineto(510.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,0.509)
\lineto(540.501,30.509)
\lineto(540.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501,0.509)
\lineto(390.501,15.509)
\lineto(390.501,15.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(390.501,15.508)
\curveto(390.501,23.793)(383.785,30.508)(375.501,30.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.509)
\lineto(300.501,105.509)
\lineto(300.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,90.509)
\lineto(285.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,75.509)
\lineto(330.501,105.509)
\lineto(330.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,90.509)
\lineto(315.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,75.509)
\lineto(360.501,105.509)
\lineto(360.501,105.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,90.509)
\lineto(345.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.509)
\lineto(330.501,75.509)
\lineto(330.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,60.509)
\lineto(315.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,60.508)
\curveto(334.251,58.437)(332.572,56.758)(330.501,56.758)
\curveto(328.430,56.758)(326.751,58.437)(326.751,60.508)
\curveto(326.751,62.579)(328.430,64.258)(330.501,64.258)
\curveto(332.572,64.258)(334.251,62.579)(334.251,60.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,45.509)
\lineto(360.501,75.509)
\lineto(360.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,60.509)
\lineto(345.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,60.508)
\curveto(364.251,58.437)(362.572,56.758)(360.501,56.758)
\curveto(358.430,56.758)(356.751,58.437)(356.751,60.508)
\curveto(356.751,62.579)(358.430,64.258)(360.501,64.258)
\curveto(362.572,64.258)(364.251,62.579)(364.251,60.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,75.508)
\curveto(300.501,67.224)(307.216,60.508)(315.501,60.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,15.509)
\lineto(360.501,45.509)
\lineto(360.501,45.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,30.509)
\lineto(345.501,30.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,30.508)
\curveto(364.251,28.437)(362.572,26.758)(360.501,26.758)
\curveto(358.430,26.758)(356.751,28.437)(356.751,30.508)
\curveto(356.751,32.579)(358.430,34.258)(360.501,34.258)
\curveto(362.572,34.258)(364.251,32.579)(364.251,30.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,45.508)
\curveto(330.501,37.224)(337.216,30.508)(345.501,30.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,60.509)
\lineto(375.501,60.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,90.509)
\lineto(375.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,90.509)
\lineto(405.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(420.501,45.508)
\curveto(420.501,53.793)(413.785,60.508)(405.501,60.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,75.508)
\curveto(450.501,83.793)(443.785,90.508)(435.501,90.508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,15.509)
\lineto(420.501,45.509)
\lineto(420.501,45.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,45.509)
\lineto(450.501,75.509)
\lineto(450.501,75.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,15.509)
\lineto(450.501,45.509)
\lineto(450.501,45.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,0.509)
\lineto(420.501,15.509)
\lineto(420.501,15.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,0.509)
\lineto(450.501,15.509)
\lineto(450.501,15.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.509)
\lineto(360.501,15.509)
\lineto(360.501,15.509)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.001,19.049)
\lineto(398.001,19.049)
\lineto(398.001,4.049)
\lineto(383.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(383.001,19.049)
\lineto(398.001,19.049)
\lineto(398.001,4.049)
\lineto(383.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.001,19.049)
\lineto(428.001,19.049)
\lineto(428.001,4.049)
\lineto(413.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(413.001,19.049)
\lineto(428.001,19.049)
\lineto(428.001,4.049)
\lineto(413.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.001,19.049)
\lineto(488.001,19.049)
\lineto(488.001,4.049)
\lineto(473.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(473.001,19.049)
\lineto(488.001,19.049)
\lineto(488.001,4.049)
\lineto(473.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.001,19.049)
\lineto(518.001,19.049)
\lineto(518.001,4.049)
\lineto(503.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(503.001,19.049)
\lineto(518.001,19.049)
\lineto(518.001,4.049)
\lineto(503.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.001,18.756)
\lineto(548.001,18.756)
\lineto(548.001,3.756)
\lineto(533.001,3.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(533.001,18.756)
\lineto(548.001,18.756)
\lineto(548.001,3.756)
\lineto(533.001,3.756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,105.509)
\curveto(270.501,97.225)(277.216,90.509)(285.501,90.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,235.208)
\lineto(540.501,235.208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.673,243.346)
\curveto(238.858,243.076)(239.107,242.876)(239.419,242.745)
\curveto(239.731,242.614)(240.067,242.548)(240.426,242.548)
\curveto(240.884,242.548)(241.210,242.743)(241.403,243.132)
\curveto(241.596,243.526)(241.692,243.971)(241.692,244.469)
\curveto(241.692,244.692)(241.671,244.916)(241.629,245.140)
\curveto(241.590,245.363)(241.523,245.571)(241.426,245.764)
\curveto(241.330,245.957)(241.197,246.111)(241.027,246.227)
\curveto(240.861,246.343)(240.657,246.401)(240.414,246.401)
\lineto(239.627,246.401)
\curveto(239.558,246.401)(239.523,246.437)(239.523,246.510)
\lineto(239.523,246.615)
\curveto(239.523,246.676)(239.558,246.707)(239.627,246.707)
\lineto(240.281,246.759)
\curveto(240.559,246.759)(240.788,246.863)(240.969,247.072)
\curveto(241.154,247.280)(241.289,247.532)(241.374,247.829)
\curveto(241.459,248.130)(241.501,248.415)(241.501,248.685)
\curveto(241.501,249.063)(241.413,249.374)(241.235,249.617)
\curveto(241.058,249.860)(240.788,249.981)(240.426,249.981)
\curveto(240.125,249.981)(239.837,249.923)(239.564,249.808)
\curveto(239.290,249.696)(239.072,249.524)(238.910,249.293)
\curveto(238.925,249.297)(238.939,249.299)(238.951,249.299)
\curveto(238.962,249.302)(238.976,249.304)(238.991,249.304)
\curveto(239.168,249.304)(239.317,249.243)(239.436,249.119)
\curveto(239.556,248.996)(239.616,248.847)(239.616,248.674)
\curveto(239.616,248.504)(239.556,248.358)(239.436,248.234)
\curveto(239.317,248.111)(239.168,248.049)(238.991,248.049)
\curveto(238.817,248.049)(238.669,248.111)(238.546,248.234)
\curveto(238.422,248.358)(238.361,248.504)(238.361,248.674)
\curveto(238.361,249.013)(238.463,249.308)(238.667,249.559)
\curveto(238.871,249.810)(239.134,249.998)(239.454,250.126)
\curveto(239.778,250.257)(240.102,250.322)(240.426,250.322)
\curveto(240.665,250.322)(240.917,250.286)(241.183,250.213)
\curveto(241.449,250.143)(241.690,250.041)(241.906,249.906)
\curveto(242.122,249.775)(242.298,249.605)(242.433,249.397)
\curveto(242.572,249.189)(242.641,248.952)(242.641,248.685)
\curveto(242.641,248.354)(242.566,248.047)(242.415,247.766)
\curveto(242.269,247.484)(242.066,247.241)(241.808,247.037)
\curveto(241.550,246.832)(241.266,246.680)(240.958,246.580)
\curveto(241.301,246.514)(241.627,246.385)(241.935,246.192)
\curveto(242.244,246.000)(242.491,245.753)(242.676,245.452)
\curveto(242.865,245.151)(242.959,244.827)(242.959,244.480)
\curveto(242.959,244.044)(242.840,243.649)(242.601,243.294)
\curveto(242.361,242.943)(242.047,242.668)(241.658,242.467)
\curveto(241.268,242.270)(240.857,242.172)(240.426,242.172)
\curveto(240.055,242.172)(239.683,242.243)(239.309,242.386)
\curveto(238.939,242.525)(238.634,242.735)(238.395,243.017)
\curveto(238.160,243.298)(238.042,243.636)(238.042,244.029)
\curveto(238.042,244.226)(238.108,244.389)(238.239,244.521)
\curveto(238.370,244.652)(238.534,244.717)(238.731,244.717)
\curveto(238.858,244.717)(238.974,244.686)(239.078,244.625)
\curveto(239.186,244.567)(239.269,244.484)(239.327,244.376)
\curveto(239.388,244.268)(239.419,244.152)(239.419,244.029)
\curveto(239.419,243.836)(239.352,243.674)(239.217,243.543)
\curveto(239.082,243.412)(238.920,243.346)(238.731,243.346)
\lineto(238.673,243.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.673,243.346)
\curveto(298.858,243.076)(299.107,242.876)(299.419,242.745)
\curveto(299.731,242.614)(300.067,242.548)(300.426,242.548)
\curveto(300.884,242.548)(301.210,242.743)(301.403,243.132)
\curveto(301.596,243.526)(301.692,243.971)(301.692,244.469)
\curveto(301.692,244.692)(301.671,244.916)(301.629,245.140)
\curveto(301.590,245.363)(301.523,245.571)(301.426,245.764)
\curveto(301.330,245.957)(301.197,246.111)(301.027,246.227)
\curveto(300.861,246.343)(300.657,246.401)(300.414,246.401)
\lineto(299.627,246.401)
\curveto(299.558,246.401)(299.523,246.437)(299.523,246.510)
\lineto(299.523,246.615)
\curveto(299.523,246.676)(299.558,246.707)(299.627,246.707)
\lineto(300.281,246.759)
\curveto(300.559,246.759)(300.788,246.863)(300.969,247.072)
\curveto(301.154,247.280)(301.289,247.532)(301.374,247.829)
\curveto(301.459,248.130)(301.501,248.415)(301.501,248.685)
\curveto(301.501,249.063)(301.413,249.374)(301.235,249.617)
\curveto(301.058,249.860)(300.788,249.981)(300.426,249.981)
\curveto(300.125,249.981)(299.837,249.923)(299.564,249.808)
\curveto(299.290,249.696)(299.072,249.524)(298.910,249.293)
\curveto(298.925,249.297)(298.939,249.299)(298.950,249.299)
\curveto(298.962,249.302)(298.976,249.304)(298.991,249.304)
\curveto(299.168,249.304)(299.317,249.243)(299.436,249.119)
\curveto(299.556,248.996)(299.616,248.847)(299.616,248.674)
\curveto(299.616,248.504)(299.556,248.358)(299.436,248.234)
\curveto(299.317,248.111)(299.168,248.049)(298.991,248.049)
\curveto(298.817,248.049)(298.669,248.111)(298.546,248.234)
\curveto(298.422,248.358)(298.360,248.504)(298.360,248.674)
\curveto(298.360,249.013)(298.463,249.308)(298.667,249.559)
\curveto(298.871,249.810)(299.134,249.998)(299.454,250.126)
\curveto(299.778,250.257)(300.102,250.322)(300.426,250.322)
\curveto(300.665,250.322)(300.917,250.286)(301.183,250.213)
\curveto(301.449,250.143)(301.690,250.041)(301.906,249.906)
\curveto(302.122,249.775)(302.298,249.605)(302.433,249.397)
\curveto(302.572,249.189)(302.641,248.952)(302.641,248.685)
\curveto(302.641,248.354)(302.566,248.047)(302.415,247.766)
\curveto(302.269,247.484)(302.066,247.241)(301.808,247.037)
\curveto(301.550,246.832)(301.266,246.680)(300.958,246.580)
\curveto(301.301,246.514)(301.627,246.385)(301.935,246.192)
\curveto(302.244,246.000)(302.491,245.753)(302.676,245.452)
\curveto(302.865,245.151)(302.959,244.827)(302.959,244.480)
\curveto(302.959,244.044)(302.840,243.649)(302.600,243.294)
\curveto(302.361,242.943)(302.047,242.668)(301.658,242.467)
\curveto(301.268,242.270)(300.857,242.172)(300.426,242.172)
\curveto(300.055,242.172)(299.683,242.243)(299.309,242.386)
\curveto(298.939,242.525)(298.634,242.735)(298.395,243.017)
\curveto(298.160,243.298)(298.042,243.636)(298.042,244.029)
\curveto(298.042,244.226)(298.108,244.389)(298.239,244.521)
\curveto(298.370,244.652)(298.534,244.717)(298.731,244.717)
\curveto(298.858,244.717)(298.974,244.686)(299.078,244.625)
\curveto(299.186,244.567)(299.269,244.484)(299.326,244.376)
\curveto(299.388,244.268)(299.419,244.152)(299.419,244.029)
\curveto(299.419,243.836)(299.352,243.674)(299.217,243.543)
\curveto(299.082,243.412)(298.920,243.346)(298.731,243.346)
\lineto(298.673,243.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.673,243.346)
\curveto(328.858,243.076)(329.107,242.876)(329.419,242.745)
\curveto(329.731,242.614)(330.067,242.548)(330.425,242.548)
\curveto(330.884,242.548)(331.210,242.743)(331.403,243.132)
\curveto(331.596,243.526)(331.692,243.971)(331.692,244.469)
\curveto(331.692,244.692)(331.671,244.916)(331.629,245.140)
\curveto(331.590,245.363)(331.523,245.571)(331.426,245.764)
\curveto(331.330,245.957)(331.197,246.111)(331.027,246.227)
\curveto(330.861,246.343)(330.657,246.401)(330.414,246.401)
\lineto(329.627,246.401)
\curveto(329.558,246.401)(329.523,246.437)(329.523,246.510)
\lineto(329.523,246.615)
\curveto(329.523,246.676)(329.558,246.707)(329.627,246.707)
\lineto(330.281,246.759)
\curveto(330.558,246.759)(330.788,246.863)(330.969,247.072)
\curveto(331.154,247.280)(331.289,247.532)(331.374,247.829)
\curveto(331.459,248.130)(331.501,248.415)(331.501,248.685)
\curveto(331.501,249.063)(331.413,249.374)(331.235,249.617)
\curveto(331.058,249.860)(330.788,249.981)(330.425,249.981)
\curveto(330.125,249.981)(329.837,249.923)(329.564,249.808)
\curveto(329.290,249.696)(329.072,249.524)(328.910,249.293)
\curveto(328.925,249.297)(328.939,249.299)(328.950,249.299)
\curveto(328.962,249.302)(328.975,249.304)(328.991,249.304)
\curveto(329.168,249.304)(329.317,249.243)(329.436,249.119)
\curveto(329.556,248.996)(329.616,248.847)(329.616,248.674)
\curveto(329.616,248.504)(329.556,248.358)(329.436,248.234)
\curveto(329.317,248.111)(329.168,248.049)(328.991,248.049)
\curveto(328.817,248.049)(328.669,248.111)(328.546,248.234)
\curveto(328.422,248.358)(328.360,248.504)(328.360,248.674)
\curveto(328.360,249.013)(328.463,249.308)(328.667,249.559)
\curveto(328.871,249.810)(329.134,249.998)(329.454,250.126)
\curveto(329.778,250.257)(330.102,250.322)(330.425,250.322)
\curveto(330.665,250.322)(330.917,250.286)(331.183,250.213)
\curveto(331.449,250.143)(331.690,250.041)(331.906,249.906)
\curveto(332.122,249.775)(332.298,249.605)(332.433,249.397)
\curveto(332.571,249.189)(332.641,248.952)(332.641,248.685)
\curveto(332.641,248.354)(332.566,248.047)(332.415,247.766)
\curveto(332.269,247.484)(332.066,247.241)(331.808,247.037)
\curveto(331.550,246.832)(331.266,246.680)(330.958,246.580)
\curveto(331.301,246.514)(331.627,246.385)(331.935,246.192)
\curveto(332.244,246.000)(332.491,245.753)(332.676,245.452)
\curveto(332.865,245.151)(332.959,244.827)(332.959,244.480)
\curveto(332.959,244.044)(332.840,243.649)(332.600,243.294)
\curveto(332.361,242.943)(332.047,242.668)(331.658,242.467)
\curveto(331.268,242.270)(330.857,242.172)(330.425,242.172)
\curveto(330.055,242.172)(329.683,242.243)(329.309,242.386)
\curveto(328.939,242.525)(328.634,242.735)(328.395,243.017)
\curveto(328.160,243.298)(328.042,243.636)(328.042,244.029)
\curveto(328.042,244.226)(328.108,244.389)(328.239,244.521)
\curveto(328.370,244.652)(328.534,244.717)(328.731,244.717)
\curveto(328.858,244.717)(328.974,244.686)(329.078,244.625)
\curveto(329.186,244.567)(329.269,244.484)(329.326,244.376)
\curveto(329.388,244.268)(329.419,244.152)(329.419,244.029)
\curveto(329.419,243.836)(329.351,243.674)(329.217,243.543)
\curveto(329.082,243.412)(328.920,243.346)(328.731,243.346)
\lineto(328.673,243.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.673,243.053)
\curveto(358.858,242.783)(359.107,242.583)(359.419,242.452)
\curveto(359.731,242.321)(360.067,242.255)(360.426,242.255)
\curveto(360.884,242.255)(361.210,242.450)(361.403,242.839)
\curveto(361.596,243.233)(361.692,243.678)(361.692,244.176)
\curveto(361.692,244.399)(361.671,244.623)(361.629,244.847)
\curveto(361.590,245.070)(361.523,245.278)(361.426,245.471)
\curveto(361.330,245.664)(361.197,245.818)(361.027,245.934)
\curveto(360.861,246.050)(360.657,246.108)(360.414,246.108)
\lineto(359.627,246.108)
\curveto(359.558,246.108)(359.523,246.144)(359.523,246.217)
\lineto(359.523,246.322)
\curveto(359.523,246.383)(359.558,246.414)(359.627,246.414)
\lineto(360.281,246.466)
\curveto(360.559,246.466)(360.788,246.570)(360.969,246.779)
\curveto(361.154,246.987)(361.289,247.239)(361.374,247.536)
\curveto(361.459,247.837)(361.501,248.123)(361.501,248.392)
\curveto(361.501,248.770)(361.413,249.081)(361.235,249.324)
\curveto(361.058,249.567)(360.788,249.688)(360.426,249.688)
\curveto(360.125,249.688)(359.837,249.630)(359.564,249.515)
\curveto(359.290,249.403)(359.072,249.231)(358.910,249.000)
\curveto(358.925,249.004)(358.939,249.006)(358.950,249.006)
\curveto(358.962,249.009)(358.976,249.011)(358.991,249.011)
\curveto(359.168,249.011)(359.317,248.950)(359.436,248.826)
\curveto(359.556,248.703)(359.616,248.554)(359.616,248.381)
\curveto(359.616,248.211)(359.556,248.065)(359.436,247.941)
\curveto(359.317,247.818)(359.168,247.756)(358.991,247.756)
\curveto(358.817,247.756)(358.669,247.818)(358.546,247.941)
\curveto(358.422,248.065)(358.360,248.211)(358.360,248.381)
\curveto(358.360,248.720)(358.463,249.015)(358.667,249.266)
\curveto(358.871,249.517)(359.134,249.706)(359.454,249.833)
\curveto(359.778,249.964)(360.102,250.029)(360.426,250.029)
\curveto(360.665,250.029)(360.917,249.993)(361.183,249.920)
\curveto(361.449,249.850)(361.690,249.748)(361.906,249.613)
\curveto(362.122,249.482)(362.298,249.312)(362.433,249.104)
\curveto(362.572,248.896)(362.641,248.659)(362.641,248.392)
\curveto(362.641,248.061)(362.566,247.754)(362.415,247.473)
\curveto(362.269,247.191)(362.066,246.948)(361.808,246.744)
\curveto(361.550,246.539)(361.266,246.387)(360.958,246.287)
\curveto(361.301,246.221)(361.627,246.092)(361.935,245.899)
\curveto(362.244,245.707)(362.491,245.460)(362.676,245.159)
\curveto(362.865,244.858)(362.959,244.534)(362.959,244.187)
\curveto(362.959,243.751)(362.840,243.356)(362.600,243.001)
\curveto(362.361,242.650)(362.047,242.375)(361.658,242.174)
\curveto(361.268,241.977)(360.857,241.879)(360.426,241.879)
\curveto(360.055,241.879)(359.683,241.950)(359.309,242.093)
\curveto(358.939,242.232)(358.634,242.442)(358.395,242.724)
\curveto(358.160,243.005)(358.042,243.343)(358.042,243.736)
\curveto(358.042,243.933)(358.108,244.097)(358.239,244.228)
\curveto(358.370,244.359)(358.534,244.424)(358.731,244.424)
\curveto(358.858,244.424)(358.974,244.393)(359.078,244.332)
\curveto(359.186,244.274)(359.269,244.191)(359.326,244.083)
\curveto(359.388,243.975)(359.419,243.859)(359.419,243.736)
\curveto(359.419,243.543)(359.352,243.381)(359.217,243.250)
\curveto(359.082,243.119)(358.920,243.053)(358.731,243.053)
\lineto(358.673,243.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.135,7.603)
\lineto(388.135,7.921)
\curveto(388.135,7.941)(388.143,7.962)(388.158,7.985)
\lineto(389.997,10.021)
\curveto(390.275,10.322)(390.501,10.575)(390.674,10.779)
\curveto(390.848,10.983)(391.019,11.219)(391.189,11.485)
\curveto(391.359,11.751)(391.492,12.021)(391.588,12.295)
\curveto(391.688,12.572)(391.739,12.865)(391.739,13.174)
\curveto(391.739,13.498)(391.679,13.806)(391.559,14.099)
\curveto(391.440,14.396)(391.260,14.633)(391.021,14.811)
\curveto(390.786,14.988)(390.501,15.077)(390.165,15.077)
\curveto(389.822,15.077)(389.513,14.973)(389.240,14.764)
\curveto(388.966,14.560)(388.773,14.294)(388.661,13.966)
\curveto(388.692,13.974)(388.735,13.978)(388.789,13.978)
\curveto(388.966,13.978)(389.116,13.918)(389.240,13.798)
\curveto(389.367,13.679)(389.431,13.525)(389.431,13.336)
\curveto(389.431,13.154)(389.367,13.000)(389.240,12.873)
\curveto(389.116,12.750)(388.966,12.688)(388.789,12.688)
\curveto(388.603,12.688)(388.447,12.751)(388.320,12.879)
\curveto(388.197,13.010)(388.135,13.162)(388.135,13.336)
\curveto(388.135,13.633)(388.191,13.910)(388.303,14.169)
\curveto(388.414,14.431)(388.574,14.662)(388.783,14.863)
\curveto(388.995,15.067)(389.232,15.223)(389.494,15.331)
\curveto(389.760,15.439)(390.042,15.493)(390.339,15.493)
\curveto(390.790,15.493)(391.210,15.397)(391.600,15.204)
\curveto(391.989,15.015)(392.298,14.745)(392.525,14.394)
\curveto(392.753,14.047)(392.867,13.640)(392.867,13.174)
\curveto(392.867,12.831)(392.791,12.505)(392.641,12.196)
\curveto(392.491,11.888)(392.298,11.606)(392.063,11.352)
\curveto(391.827,11.101)(391.526,10.816)(391.160,10.496)
\curveto(390.794,10.175)(390.553,9.961)(390.437,9.853)
\lineto(389.095,8.564)
\lineto(390.235,8.564)
\curveto(390.794,8.564)(391.260,8.567)(391.634,8.575)
\curveto(392.012,8.587)(392.213,8.602)(392.236,8.621)
\curveto(392.329,8.722)(392.423,9.086)(392.519,9.715)
\lineto(392.867,9.715)
\lineto(392.531,7.603)
\lineto(388.135,7.603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.135,7.603)
\lineto(418.135,7.921)
\curveto(418.135,7.941)(418.143,7.962)(418.158,7.985)
\lineto(419.998,10.021)
\curveto(420.275,10.322)(420.501,10.575)(420.674,10.779)
\curveto(420.848,10.983)(421.019,11.219)(421.189,11.485)
\curveto(421.359,11.751)(421.492,12.021)(421.588,12.295)
\curveto(421.689,12.572)(421.739,12.865)(421.739,13.174)
\curveto(421.739,13.498)(421.679,13.806)(421.559,14.099)
\curveto(421.440,14.396)(421.260,14.633)(421.021,14.811)
\curveto(420.786,14.988)(420.501,15.077)(420.165,15.077)
\curveto(419.822,15.077)(419.514,14.973)(419.240,14.764)
\curveto(418.966,14.560)(418.773,14.294)(418.661,13.966)
\curveto(418.692,13.974)(418.735,13.978)(418.789,13.978)
\curveto(418.966,13.978)(419.116,13.918)(419.240,13.798)
\curveto(419.367,13.679)(419.431,13.525)(419.431,13.336)
\curveto(419.431,13.154)(419.367,13.000)(419.240,12.873)
\curveto(419.116,12.750)(418.966,12.688)(418.789,12.688)
\curveto(418.603,12.688)(418.447,12.751)(418.320,12.879)
\curveto(418.197,13.010)(418.135,13.162)(418.135,13.336)
\curveto(418.135,13.633)(418.191,13.910)(418.303,14.169)
\curveto(418.415,14.431)(418.575,14.662)(418.783,14.863)
\curveto(418.995,15.067)(419.232,15.223)(419.494,15.331)
\curveto(419.760,15.439)(420.042,15.493)(420.339,15.493)
\curveto(420.790,15.493)(421.210,15.397)(421.600,15.204)
\curveto(421.989,15.015)(422.298,14.745)(422.525,14.394)
\curveto(422.753,14.047)(422.867,13.640)(422.867,13.174)
\curveto(422.867,12.831)(422.791,12.505)(422.641,12.196)
\curveto(422.491,11.888)(422.298,11.606)(422.063,11.352)
\curveto(421.827,11.101)(421.527,10.816)(421.160,10.496)
\curveto(420.794,10.175)(420.553,9.961)(420.437,9.853)
\lineto(419.095,8.564)
\lineto(420.235,8.564)
\curveto(420.794,8.564)(421.260,8.567)(421.635,8.575)
\curveto(422.012,8.587)(422.213,8.602)(422.236,8.621)
\curveto(422.329,8.722)(422.423,9.086)(422.520,9.715)
\lineto(422.867,9.715)
\lineto(422.531,7.603)
\lineto(418.135,7.603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.135,7.605)
\lineto(478.135,7.923)
\curveto(478.135,7.943)(478.143,7.964)(478.158,7.987)
\lineto(479.998,10.023)
\curveto(480.275,10.324)(480.501,10.577)(480.674,10.781)
\curveto(480.848,10.985)(481.019,11.221)(481.189,11.487)
\curveto(481.359,11.753)(481.492,12.023)(481.588,12.296)
\curveto(481.689,12.574)(481.739,12.867)(481.739,13.176)
\curveto(481.739,13.500)(481.679,13.808)(481.559,14.101)
\curveto(481.440,14.398)(481.260,14.635)(481.021,14.813)
\curveto(480.786,14.990)(480.501,15.079)(480.165,15.079)
\curveto(479.822,15.079)(479.514,14.975)(479.240,14.766)
\curveto(478.966,14.562)(478.773,14.296)(478.661,13.968)
\curveto(478.692,13.976)(478.735,13.980)(478.789,13.980)
\curveto(478.966,13.980)(479.116,13.920)(479.240,13.800)
\curveto(479.367,13.681)(479.431,13.527)(479.431,13.338)
\curveto(479.431,13.156)(479.367,13.002)(479.240,12.875)
\curveto(479.116,12.752)(478.966,12.690)(478.789,12.690)
\curveto(478.603,12.690)(478.447,12.753)(478.320,12.881)
\curveto(478.197,13.012)(478.135,13.164)(478.135,13.338)
\curveto(478.135,13.635)(478.191,13.912)(478.303,14.171)
\curveto(478.415,14.433)(478.575,14.664)(478.783,14.865)
\curveto(478.995,15.069)(479.232,15.225)(479.494,15.333)
\curveto(479.760,15.441)(480.042,15.495)(480.339,15.495)
\curveto(480.790,15.495)(481.210,15.399)(481.600,15.206)
\curveto(481.989,15.017)(482.298,14.747)(482.525,14.396)
\curveto(482.753,14.049)(482.867,13.642)(482.867,13.176)
\curveto(482.867,12.832)(482.791,12.507)(482.641,12.198)
\curveto(482.491,11.890)(482.298,11.608)(482.063,11.354)
\curveto(481.827,11.103)(481.527,10.818)(481.160,10.498)
\curveto(480.794,10.177)(480.553,9.963)(480.437,9.855)
\lineto(479.095,8.565)
\lineto(480.235,8.565)
\curveto(480.794,8.565)(481.260,8.569)(481.635,8.577)
\curveto(482.012,8.589)(482.213,8.604)(482.236,8.623)
\curveto(482.329,8.724)(482.423,9.088)(482.520,9.717)
\lineto(482.867,9.717)
\lineto(482.531,7.605)
\lineto(478.135,7.605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.135,7.605)
\lineto(508.135,7.923)
\curveto(508.135,7.943)(508.143,7.964)(508.158,7.987)
\lineto(509.998,10.023)
\curveto(510.275,10.324)(510.501,10.577)(510.674,10.781)
\curveto(510.848,10.985)(511.020,11.221)(511.189,11.487)
\curveto(511.359,11.753)(511.492,12.023)(511.588,12.296)
\curveto(511.689,12.574)(511.739,12.867)(511.739,13.176)
\curveto(511.739,13.500)(511.679,13.808)(511.559,14.101)
\curveto(511.440,14.398)(511.261,14.635)(511.021,14.813)
\curveto(510.786,14.990)(510.501,15.079)(510.165,15.079)
\curveto(509.822,15.079)(509.514,14.975)(509.240,14.766)
\curveto(508.966,14.562)(508.773,14.296)(508.661,13.968)
\curveto(508.692,13.976)(508.735,13.980)(508.789,13.980)
\curveto(508.966,13.980)(509.116,13.920)(509.240,13.800)
\curveto(509.367,13.681)(509.431,13.527)(509.431,13.338)
\curveto(509.431,13.156)(509.367,13.002)(509.240,12.875)
\curveto(509.116,12.752)(508.966,12.690)(508.789,12.690)
\curveto(508.604,12.690)(508.447,12.753)(508.320,12.881)
\curveto(508.197,13.012)(508.135,13.164)(508.135,13.338)
\curveto(508.135,13.635)(508.191,13.912)(508.303,14.171)
\curveto(508.415,14.433)(508.575,14.664)(508.783,14.865)
\curveto(508.995,15.069)(509.232,15.225)(509.494,15.333)
\curveto(509.760,15.441)(510.042,15.495)(510.339,15.495)
\curveto(510.790,15.495)(511.210,15.399)(511.600,15.206)
\curveto(511.989,15.017)(512.298,14.747)(512.525,14.396)
\curveto(512.753,14.049)(512.867,13.642)(512.867,13.176)
\curveto(512.867,12.832)(512.791,12.507)(512.641,12.198)
\curveto(512.491,11.890)(512.298,11.608)(512.063,11.354)
\curveto(511.827,11.103)(511.527,10.818)(511.160,10.498)
\curveto(510.794,10.177)(510.553,9.963)(510.437,9.855)
\lineto(509.095,8.565)
\lineto(510.235,8.565)
\curveto(510.794,8.565)(511.261,8.569)(511.635,8.577)
\curveto(512.013,8.589)(512.213,8.604)(512.236,8.623)
\curveto(512.329,8.724)(512.423,9.088)(512.520,9.717)
\lineto(512.867,9.717)
\lineto(512.531,7.605)
\lineto(508.135,7.605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.135,7.312)
\lineto(538.135,7.630)
\curveto(538.135,7.650)(538.143,7.671)(538.158,7.694)
\lineto(539.998,9.730)
\curveto(540.275,10.031)(540.501,10.284)(540.674,10.488)
\curveto(540.848,10.692)(541.019,10.928)(541.189,11.194)
\curveto(541.359,11.460)(541.492,11.730)(541.588,12.004)
\curveto(541.689,12.281)(541.739,12.574)(541.739,12.883)
\curveto(541.739,13.207)(541.679,13.515)(541.559,13.808)
\curveto(541.440,14.105)(541.260,14.342)(541.021,14.520)
\curveto(540.786,14.697)(540.501,14.786)(540.165,14.786)
\curveto(539.822,14.786)(539.514,14.682)(539.240,14.473)
\curveto(538.966,14.269)(538.773,14.003)(538.661,13.675)
\curveto(538.692,13.683)(538.735,13.687)(538.789,13.687)
\curveto(538.966,13.687)(539.116,13.627)(539.240,13.507)
\curveto(539.367,13.388)(539.431,13.234)(539.431,13.045)
\curveto(539.431,12.863)(539.367,12.709)(539.240,12.582)
\curveto(539.116,12.459)(538.966,12.397)(538.789,12.397)
\curveto(538.603,12.397)(538.447,12.460)(538.320,12.588)
\curveto(538.197,12.719)(538.135,12.871)(538.135,13.045)
\curveto(538.135,13.342)(538.191,13.619)(538.303,13.878)
\curveto(538.415,14.140)(538.575,14.371)(538.783,14.572)
\curveto(538.995,14.776)(539.232,14.932)(539.494,15.040)
\curveto(539.760,15.148)(540.042,15.202)(540.339,15.202)
\curveto(540.790,15.202)(541.210,15.106)(541.600,14.913)
\curveto(541.989,14.724)(542.298,14.454)(542.525,14.103)
\curveto(542.753,13.756)(542.867,13.349)(542.867,12.883)
\curveto(542.867,12.540)(542.791,12.214)(542.641,11.905)
\curveto(542.491,11.597)(542.298,11.315)(542.063,11.061)
\curveto(541.827,10.810)(541.527,10.525)(541.160,10.205)
\curveto(540.794,9.884)(540.553,9.670)(540.437,9.562)
\lineto(539.095,8.273)
\lineto(540.235,8.273)
\curveto(540.794,8.273)(541.260,8.276)(541.635,8.284)
\curveto(542.012,8.296)(542.213,8.311)(542.236,8.330)
\curveto(542.329,8.431)(542.423,8.795)(542.520,9.424)
\lineto(542.867,9.424)
\lineto(542.531,7.312)
\lineto(538.135,7.312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,90.508)
\curveto(364.251,88.437)(362.572,86.758)(360.501,86.758)
\curveto(358.430,86.758)(356.751,88.437)(356.751,90.508)
\curveto(356.751,92.579)(358.430,94.258)(360.501,94.258)
\curveto(362.572,94.258)(364.251,92.579)(364.251,90.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,90.508)
\curveto(334.251,88.437)(332.572,86.758)(330.501,86.758)
\curveto(328.430,86.758)(326.751,88.437)(326.751,90.508)
\curveto(326.751,92.579)(328.430,94.258)(330.501,94.258)
\curveto(332.572,94.258)(334.251,92.579)(334.251,90.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,90.508)
\curveto(304.251,88.437)(302.572,86.758)(300.501,86.758)
\curveto(298.430,86.758)(296.751,88.437)(296.751,90.508)
\curveto(296.751,92.579)(298.430,94.258)(300.501,94.258)
\curveto(302.572,94.258)(304.251,92.579)(304.251,90.508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,325.206)
\curveto(124.251,323.135)(122.572,321.456)(120.501,321.456)
\curveto(118.430,321.456)(116.751,323.135)(116.751,325.206)
\curveto(116.751,327.277)(118.430,328.956)(120.501,328.956)
\curveto(122.572,328.956)(124.251,327.277)(124.251,325.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,325.206)
\curveto(154.251,323.135)(152.572,321.456)(150.501,321.456)
\curveto(148.430,321.456)(146.751,323.135)(146.751,325.206)
\curveto(146.751,327.277)(148.430,328.956)(150.501,328.956)
\curveto(152.572,328.956)(154.251,327.277)(154.251,325.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,325.206)
\curveto(184.251,323.135)(182.572,321.456)(180.501,321.456)
\curveto(178.430,321.456)(176.751,323.135)(176.751,325.206)
\curveto(176.751,327.277)(178.430,328.956)(180.501,328.956)
\curveto(182.572,328.956)(184.251,327.277)(184.251,325.206)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.001,253.958)
\lineto(278.001,253.958)
\lineto(278.001,238.958)
\lineto(263.001,238.958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(263.001,253.958)
\lineto(278.001,253.958)
\lineto(278.001,238.958)
\lineto(263.001,238.958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.673,243.557)
\curveto(268.858,243.287)(269.107,243.087)(269.419,242.956)
\curveto(269.731,242.825)(270.067,242.759)(270.426,242.759)
\curveto(270.884,242.759)(271.210,242.954)(271.403,243.343)
\curveto(271.596,243.737)(271.692,244.182)(271.692,244.679)
\curveto(271.692,244.903)(271.671,245.127)(271.629,245.350)
\curveto(271.590,245.574)(271.523,245.782)(271.426,245.975)
\curveto(271.330,246.168)(271.197,246.322)(271.027,246.438)
\curveto(270.861,246.554)(270.657,246.611)(270.414,246.612)
\lineto(269.627,246.612)
\curveto(269.558,246.611)(269.523,246.648)(269.523,246.721)
\lineto(269.523,246.826)
\curveto(269.523,246.887)(269.558,246.918)(269.627,246.918)
\lineto(270.281,246.970)
\curveto(270.559,246.970)(270.788,247.074)(270.969,247.282)
\curveto(271.154,247.491)(271.289,247.743)(271.374,248.040)
\curveto(271.459,248.341)(271.501,248.626)(271.501,248.896)
\curveto(271.501,249.274)(271.413,249.585)(271.235,249.828)
\curveto(271.058,250.071)(270.788,250.192)(270.426,250.192)
\curveto(270.125,250.192)(269.837,250.134)(269.564,250.019)
\curveto(269.290,249.907)(269.072,249.735)(268.910,249.504)
\curveto(268.925,249.508)(268.939,249.510)(268.951,249.510)
\curveto(268.962,249.513)(268.976,249.515)(268.991,249.515)
\curveto(269.168,249.515)(269.317,249.454)(269.436,249.330)
\curveto(269.556,249.207)(269.616,249.058)(269.616,248.885)
\curveto(269.616,248.715)(269.556,248.569)(269.436,248.445)
\curveto(269.317,248.322)(269.168,248.260)(268.991,248.260)
\curveto(268.817,248.260)(268.669,248.322)(268.546,248.445)
\curveto(268.422,248.569)(268.361,248.715)(268.361,248.885)
\curveto(268.361,249.224)(268.463,249.519)(268.667,249.770)
\curveto(268.871,250.020)(269.134,250.209)(269.454,250.337)
\curveto(269.778,250.468)(270.102,250.533)(270.426,250.533)
\curveto(270.665,250.533)(270.917,250.497)(271.183,250.423)
\curveto(271.449,250.354)(271.690,250.252)(271.906,250.117)
\curveto(272.122,249.986)(272.298,249.816)(272.433,249.608)
\curveto(272.572,249.400)(272.641,249.162)(272.641,248.896)
\curveto(272.641,248.565)(272.566,248.258)(272.415,247.977)
\curveto(272.269,247.695)(272.066,247.452)(271.808,247.248)
\curveto(271.550,247.043)(271.266,246.891)(270.958,246.791)
\curveto(271.301,246.725)(271.627,246.596)(271.935,246.403)
\curveto(272.244,246.210)(272.491,245.964)(272.676,245.663)
\curveto(272.865,245.362)(272.959,245.038)(272.959,244.691)
\curveto(272.959,244.255)(272.840,243.860)(272.601,243.505)
\curveto(272.361,243.154)(272.047,242.879)(271.658,242.678)
\curveto(271.268,242.481)(270.857,242.383)(270.426,242.383)
\curveto(270.055,242.383)(269.683,242.454)(269.309,242.597)
\curveto(268.939,242.736)(268.634,242.946)(268.395,243.228)
\curveto(268.160,243.509)(268.042,243.847)(268.042,244.240)
\curveto(268.042,244.437)(268.108,244.600)(268.239,244.732)
\curveto(268.370,244.863)(268.534,244.928)(268.731,244.928)
\curveto(268.858,244.928)(268.974,244.897)(269.078,244.836)
\curveto(269.186,244.778)(269.269,244.695)(269.327,244.587)
\curveto(269.388,244.479)(269.419,244.363)(269.419,244.240)
\curveto(269.419,244.047)(269.352,243.885)(269.217,243.754)
\curveto(269.082,243.623)(268.920,243.557)(268.731,243.557)
\lineto(268.673,243.557)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.001,19.049)
\lineto(458.001,19.049)
\lineto(458.001,4.049)
\lineto(443.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(443.001,19.049)
\lineto(458.001,19.049)
\lineto(458.001,4.049)
\lineto(443.001,4.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.135,7.603)
\lineto(448.135,7.921)
\curveto(448.135,7.941)(448.143,7.962)(448.158,7.985)
\lineto(449.998,10.021)
\curveto(450.275,10.322)(450.501,10.575)(450.674,10.779)
\curveto(450.848,10.983)(451.019,11.219)(451.189,11.485)
\curveto(451.359,11.751)(451.492,12.021)(451.588,12.295)
\curveto(451.689,12.572)(451.739,12.865)(451.739,13.174)
\curveto(451.739,13.498)(451.679,13.806)(451.559,14.099)
\curveto(451.440,14.396)(451.260,14.633)(451.021,14.811)
\curveto(450.786,14.988)(450.501,15.077)(450.165,15.077)
\curveto(449.822,15.077)(449.514,14.973)(449.240,14.764)
\curveto(448.966,14.560)(448.773,14.294)(448.661,13.966)
\curveto(448.692,13.974)(448.735,13.978)(448.789,13.978)
\curveto(448.966,13.978)(449.116,13.918)(449.240,13.798)
\curveto(449.367,13.679)(449.431,13.525)(449.431,13.336)
\curveto(449.431,13.154)(449.367,13.000)(449.240,12.873)
\curveto(449.116,12.750)(448.966,12.688)(448.789,12.688)
\curveto(448.603,12.688)(448.447,12.751)(448.320,12.879)
\curveto(448.197,13.010)(448.135,13.162)(448.135,13.336)
\curveto(448.135,13.633)(448.191,13.910)(448.303,14.169)
\curveto(448.415,14.431)(448.575,14.662)(448.783,14.863)
\curveto(448.995,15.067)(449.232,15.223)(449.494,15.331)
\curveto(449.760,15.439)(450.042,15.493)(450.339,15.493)
\curveto(450.790,15.493)(451.210,15.397)(451.600,15.204)
\curveto(451.989,15.015)(452.298,14.745)(452.525,14.394)
\curveto(452.753,14.047)(452.867,13.640)(452.867,13.174)
\curveto(452.867,12.831)(452.791,12.505)(452.641,12.196)
\curveto(452.491,11.888)(452.298,11.606)(452.063,11.352)
\curveto(451.827,11.101)(451.527,10.816)(451.160,10.496)
\curveto(450.794,10.175)(450.553,9.961)(450.437,9.853)
\lineto(449.095,8.564)
\lineto(450.235,8.564)
\curveto(450.794,8.564)(451.260,8.567)(451.635,8.575)
\curveto(452.012,8.587)(452.213,8.602)(452.236,8.621)
\curveto(452.329,8.722)(452.423,9.086)(452.520,9.715)
\lineto(452.867,9.715)
\lineto(452.531,7.603)
\lineto(448.135,7.603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.207)
\lineto(120.501,430.207)
\lineto(120.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.501,430.207)
\lineto(120.501,445.207)
\lineto(120.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,400.207)
\lineto(90.501,430.207)
\lineto(90.501,430.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(90.501,430.207)
\lineto(90.501,445.207)
\lineto(90.501,445.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,195.207)
\lineto(180.501,235.207)
\lineto(180.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,195.207)
\lineto(210.501,235.207)
\lineto(210.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,235.207)
\lineto(360.501,195.207)
\lineto(360.501,195.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,195.207)
\lineto(330.501,235.207)
\lineto(330.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,195.207)
\lineto(300.501,235.207)
\lineto(300.501,235.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.501,255.207)
\lineto(240.501,280.207)
\lineto(240.501,280.207)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,255.207)
\lineto(270.501,280.207)
\lineto(270.501,280.207)
}
}
\end{pspicture}


==> diagrams/example-lemma-4-3-col.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-218.114](596.683,446.229)
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,400.706)
\lineto(90.501,430.706)
\lineto(90.501,430.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,55.705)
\lineto(450.501,85.705)
\lineto(450.501,85.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,38.110)
\lineto(450.501,60.707)
\lineto(450.501,60.707)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.001,59.245)
\lineto(458.001,59.245)
\lineto(458.001,44.245)
\lineto(443.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(443.001,59.245)
\lineto(458.001,59.245)
\lineto(458.001,44.245)
\lineto(443.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,205.705)
\lineto(270.501,235.705)
\lineto(270.501,235.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,235.706)
\lineto(240.501,265.706)
\lineto(240.501,265.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,370.706)
\lineto(120.501,400.706)
\lineto(120.501,400.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,340.707)
\lineto(120.501,370.707)
\lineto(120.501,370.707)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.706)
\lineto(120.501,340.706)
\lineto(120.501,340.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,295.706)
\lineto(135.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,295.706)
\lineto(165.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.706)
\curveto(120.501,302.422)(127.216,295.706)(135.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,295.706)
\lineto(195.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.706)
\curveto(240.501,288.990)(233.785,295.706)(225.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,175.705)
\lineto(240.501,205.705)
\lineto(240.501,205.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,160.705)
\lineto(255.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,175.706)
\curveto(240.501,167.422)(247.216,160.706)(255.501,160.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,160.705)
\lineto(345.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,160.705)
\lineto(315.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,160.705)
\lineto(285.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,160.705)
\lineto(375.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,160.705)
\lineto(405.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,160.705)
\lineto(435.501,160.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,145.706)
\curveto(480.501,153.990)(473.785,160.706)(465.501,160.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,115.705)
\lineto(480.501,145.705)
\lineto(480.501,145.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,100.705)
\lineto(480.501,115.705)
\lineto(480.501,115.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,60.706)
\lineto(480.501,100.705)
\lineto(480.501,100.705)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.706)
\lineto(120.501,430.706)
\lineto(120.501,430.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.501,430.707)
\lineto(120.501,445.706)
\lineto(120.501,445.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.501,255.706)
\lineto(240.501,280.706)
\lineto(240.501,280.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,205.705)
\lineto(240.501,235.705)
\lineto(240.501,235.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,235.706)
\lineto(270.501,265.706)
\lineto(270.501,265.706)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.431,0.540)
\lineto(462.779,12.888)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(468.082,18.191)
\lineto(475.197,25.306)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,38.110)
\lineto(480.501,60.707)
\lineto(480.501,60.707)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(475.197,25.307)
\curveto(478.593,28.703)(480.501,33.308)(480.501,38.110)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(455.804,25.307)
\curveto(452.408,28.703)(450.501,33.308)(450.501,38.110)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.040,336.371)
\lineto(373.040,341.889)
\lineto(371.380,341.889)
\lineto(371.380,342.406)
\curveto(372.253,342.406)(372.894,342.813)(373.304,343.627)
\curveto(373.714,344.441)(373.919,345.323)(373.919,346.274)
\lineto(374.495,346.274)
\lineto(374.495,342.592)
\lineto(377.318,342.592)
\lineto(377.318,341.889)
\lineto(374.495,341.889)
\lineto(374.495,336.410)
\curveto(374.495,335.857)(374.587,335.372)(374.769,334.955)
\curveto(374.958,334.539)(375.293,334.330)(375.775,334.330)
\curveto(376.230,334.330)(376.559,334.548)(376.761,334.985)
\curveto(376.963,335.427)(377.064,335.903)(377.064,336.410)
\lineto(377.064,337.592)
\lineto(377.640,337.592)
\lineto(377.640,336.371)
\curveto(377.640,335.955)(377.562,335.541)(377.406,335.131)
\curveto(377.256,334.727)(377.031,334.395)(376.732,334.135)
\curveto(376.432,333.875)(376.068,333.744)(375.638,333.744)
\curveto(374.837,333.744)(374.202,333.982)(373.734,334.457)
\curveto(373.272,334.939)(373.040,335.577)(373.040,336.371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.388,333.969)
\lineto(379.388,334.672)
\curveto(379.844,334.672)(380.218,334.708)(380.511,334.780)
\curveto(380.804,334.851)(380.951,335.027)(380.951,335.307)
\lineto(380.951,340.766)
\curveto(380.951,341.280)(380.850,341.596)(380.648,341.713)
\curveto(380.452,341.830)(380.062,341.889)(379.476,341.889)
\lineto(379.476,342.592)
\lineto(382.357,342.807)
\lineto(382.357,335.307)
\curveto(382.357,335.027)(382.484,334.851)(382.738,334.780)
\curveto(382.992,334.708)(383.330,334.672)(383.753,334.672)
\lineto(383.753,333.969)
\lineto(379.388,333.969)
\moveto(380.238,346.244)
\curveto(380.238,346.537)(380.348,346.794)(380.570,347.016)
\curveto(380.791,347.237)(381.045,347.348)(381.331,347.348)
\curveto(381.520,347.348)(381.702,347.299)(381.878,347.201)
\curveto(382.054,347.104)(382.191,346.967)(382.288,346.791)
\curveto(382.386,346.615)(382.435,346.433)(382.435,346.244)
\curveto(382.435,345.958)(382.324,345.704)(382.103,345.483)
\curveto(381.882,345.261)(381.624,345.151)(381.331,345.151)
\curveto(381.045,345.151)(380.791,345.261)(380.570,345.483)
\curveto(380.348,345.704)(380.238,345.958)(380.238,346.244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.300,333.744)
\curveto(388.486,333.744)(387.738,333.956)(387.054,334.379)
\curveto(386.377,334.809)(385.843,335.379)(385.452,336.088)
\curveto(385.068,336.804)(384.876,337.559)(384.876,338.354)
\curveto(384.876,339.135)(385.052,339.877)(385.404,340.580)
\curveto(385.762,341.283)(386.256,341.850)(386.888,342.280)
\curveto(387.526,342.716)(388.236,342.934)(389.017,342.934)
\curveto(389.629,342.934)(390.159,342.830)(390.609,342.621)
\curveto(391.064,342.419)(391.439,342.136)(391.732,341.772)
\curveto(392.025,341.407)(392.246,340.977)(392.396,340.483)
\curveto(392.546,339.988)(392.620,339.444)(392.620,338.852)
\curveto(392.620,338.676)(392.552,338.588)(392.415,338.588)
\lineto(386.624,338.588)
\lineto(386.624,338.373)
\curveto(386.624,337.267)(386.846,336.316)(387.288,335.522)
\curveto(387.738,334.727)(388.467,334.330)(389.476,334.330)
\curveto(389.886,334.330)(390.264,334.421)(390.609,334.604)
\curveto(390.960,334.786)(391.263,335.040)(391.517,335.365)
\curveto(391.777,335.691)(391.953,336.039)(392.044,336.410)
\curveto(392.057,336.456)(392.080,336.495)(392.113,336.528)
\curveto(392.152,336.567)(392.194,336.586)(392.240,336.586)
\lineto(392.415,336.586)
\curveto(392.552,336.586)(392.620,336.502)(392.620,336.332)
\curveto(392.432,335.577)(392.025,334.955)(391.400,334.467)
\curveto(390.775,333.985)(390.075,333.744)(389.300,333.744)
\moveto(386.644,339.086)
\lineto(391.204,339.086)
\curveto(391.204,339.587)(391.133,340.095)(390.990,340.610)
\curveto(390.853,341.124)(390.622,341.550)(390.296,341.889)
\curveto(389.971,342.234)(389.544,342.406)(389.017,342.406)
\curveto(388.262,342.406)(387.676,342.052)(387.259,341.342)
\curveto(386.849,340.639)(386.644,339.887)(386.644,339.086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.704,333.969)
\lineto(393.704,334.672)
\curveto(394.160,334.672)(394.534,334.708)(394.827,334.780)
\curveto(395.120,334.851)(395.267,335.027)(395.267,335.307)
\lineto(395.267,340.766)
\curveto(395.267,341.124)(395.212,341.381)(395.101,341.537)
\curveto(394.997,341.700)(394.844,341.798)(394.642,341.830)
\curveto(394.440,341.869)(394.128,341.889)(393.704,341.889)
\lineto(393.704,342.592)
\lineto(396.566,342.807)
\lineto(396.566,340.854)
\curveto(396.781,341.433)(397.087,341.902)(397.484,342.260)
\curveto(397.881,342.625)(398.363,342.807)(398.929,342.807)
\curveto(399.326,342.807)(399.681,342.690)(399.993,342.455)
\curveto(400.306,342.221)(400.462,341.912)(400.462,341.528)
\curveto(400.462,341.287)(400.374,341.075)(400.199,340.893)
\curveto(400.029,340.717)(399.818,340.629)(399.564,340.629)
\curveto(399.316,340.629)(399.105,340.717)(398.929,340.893)
\curveto(398.753,341.069)(398.665,341.280)(398.665,341.528)
\curveto(398.665,341.886)(398.792,342.140)(399.046,342.289)
\lineto(398.929,342.289)
\curveto(398.389,342.289)(397.946,342.094)(397.601,341.703)
\curveto(397.262,341.313)(397.021,340.828)(396.878,340.248)
\curveto(396.735,339.669)(396.663,339.115)(396.663,338.588)
\lineto(396.663,335.307)
\curveto(396.663,334.884)(397.311,334.672)(398.607,334.672)
\lineto(398.607,333.969)
\lineto(393.704,333.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.583,335.512)
\curveto(409.896,335.056)(410.316,334.718)(410.843,334.496)
\curveto(411.370,334.275)(411.937,334.164)(412.542,334.164)
\curveto(413.317,334.164)(413.867,334.493)(414.193,335.151)
\curveto(414.518,335.815)(414.681,336.567)(414.681,337.406)
\curveto(414.681,337.784)(414.645,338.162)(414.573,338.539)
\curveto(414.508,338.917)(414.394,339.268)(414.232,339.594)
\curveto(414.069,339.920)(413.844,340.180)(413.558,340.375)
\curveto(413.278,340.571)(412.933,340.668)(412.523,340.668)
\lineto(411.195,340.668)
\curveto(411.077,340.668)(411.019,340.730)(411.019,340.854)
\lineto(411.019,341.030)
\curveto(411.019,341.134)(411.077,341.186)(411.195,341.186)
\lineto(412.298,341.274)
\curveto(412.767,341.274)(413.154,341.449)(413.460,341.801)
\curveto(413.773,342.153)(414.001,342.579)(414.144,343.080)
\curveto(414.287,343.588)(414.359,344.070)(414.359,344.526)
\curveto(414.359,345.164)(414.209,345.688)(413.909,346.098)
\curveto(413.610,346.508)(413.154,346.713)(412.542,346.713)
\curveto(412.034,346.713)(411.549,346.615)(411.087,346.420)
\curveto(410.625,346.231)(410.257,345.942)(409.984,345.551)
\curveto(410.010,345.558)(410.032,345.561)(410.052,345.561)
\curveto(410.072,345.567)(410.094,345.571)(410.120,345.571)
\curveto(410.420,345.571)(410.670,345.466)(410.872,345.258)
\curveto(411.074,345.050)(411.175,344.799)(411.175,344.506)
\curveto(411.175,344.220)(411.074,343.972)(410.872,343.764)
\curveto(410.670,343.556)(410.420,343.451)(410.120,343.451)
\curveto(409.827,343.451)(409.577,343.556)(409.368,343.764)
\curveto(409.160,343.972)(409.056,344.220)(409.056,344.506)
\curveto(409.056,345.079)(409.228,345.577)(409.573,346.000)
\curveto(409.919,346.423)(410.361,346.742)(410.902,346.957)
\curveto(411.448,347.179)(411.995,347.289)(412.542,347.289)
\curveto(412.946,347.289)(413.372,347.227)(413.822,347.104)
\curveto(414.271,346.987)(414.678,346.814)(415.042,346.586)
\curveto(415.407,346.365)(415.703,346.078)(415.931,345.727)
\curveto(416.165,345.375)(416.282,344.975)(416.282,344.526)
\curveto(416.282,343.966)(416.156,343.448)(415.902,342.973)
\curveto(415.654,342.498)(415.312,342.087)(414.876,341.742)
\curveto(414.440,341.397)(413.962,341.140)(413.441,340.971)
\curveto(414.020,340.860)(414.570,340.642)(415.091,340.317)
\curveto(415.612,339.991)(416.029,339.574)(416.341,339.067)
\curveto(416.660,338.559)(416.820,338.012)(416.820,337.426)
\curveto(416.820,336.690)(416.618,336.023)(416.214,335.424)
\curveto(415.810,334.832)(415.280,334.366)(414.622,334.028)
\curveto(413.965,333.696)(413.271,333.530)(412.542,333.530)
\curveto(411.917,333.530)(411.289,333.650)(410.657,333.891)
\curveto(410.032,334.125)(409.518,334.480)(409.115,334.955)
\curveto(408.717,335.431)(408.519,336.000)(408.519,336.664)
\curveto(408.519,336.996)(408.629,337.273)(408.851,337.494)
\curveto(409.072,337.716)(409.349,337.826)(409.681,337.826)
\curveto(409.896,337.826)(410.091,337.774)(410.267,337.670)
\curveto(410.449,337.573)(410.589,337.433)(410.687,337.250)
\curveto(410.791,337.068)(410.843,336.873)(410.843,336.664)
\curveto(410.843,336.339)(410.729,336.065)(410.501,335.844)
\curveto(410.273,335.623)(410.000,335.512)(409.681,335.512)
\lineto(409.583,335.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.707)
\lineto(30.501,430.707)
\lineto(30.501,430.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,415.707)
\lineto(15.501,415.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.707)
\curveto(0.501,422.423)(7.216,415.707)(15.501,415.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,400.706)
\lineto(60.501,430.706)
\lineto(60.501,430.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,415.706)
\lineto(45.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.251,415.707)
\curveto(34.251,413.636)(32.572,411.957)(30.501,411.957)
\curveto(28.430,411.957)(26.751,413.636)(26.751,415.707)
\curveto(26.751,417.778)(28.430,419.457)(30.501,419.457)
\curveto(32.572,419.457)(34.251,417.778)(34.251,415.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,415.707)
\curveto(64.251,413.636)(62.572,411.957)(60.501,411.957)
\curveto(58.430,411.957)(56.751,413.636)(56.751,415.707)
\curveto(56.751,417.778)(58.430,419.457)(60.501,419.457)
\curveto(62.572,419.457)(64.251,417.778)(64.251,415.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.707)
\lineto(0.501,445.706)
\lineto(0.501,445.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(30.501,430.707)
\lineto(30.501,445.706)
\lineto(30.501,445.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,430.707)
\lineto(60.501,445.706)
\lineto(60.501,445.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,415.706)
\lineto(75.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,415.707)
\curveto(94.251,413.636)(92.572,411.957)(90.501,411.957)
\curveto(88.430,411.957)(86.751,413.636)(86.751,415.707)
\curveto(86.751,417.778)(88.430,419.457)(90.501,419.457)
\curveto(92.572,419.457)(94.251,417.778)(94.251,415.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.706)
\lineto(60.501,400.706)
\lineto(60.501,400.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,385.706)
\lineto(45.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,385.707)
\curveto(64.251,383.636)(62.572,381.957)(60.501,381.957)
\curveto(58.430,381.957)(56.751,383.636)(56.751,385.707)
\curveto(56.751,387.778)(58.430,389.457)(60.501,389.457)
\curveto(62.572,389.457)(64.251,387.778)(64.251,385.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,370.706)
\lineto(90.501,400.706)
\lineto(90.501,400.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,385.706)
\lineto(75.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,385.707)
\curveto(94.251,383.636)(92.572,381.957)(90.501,381.957)
\curveto(88.430,381.957)(86.751,383.636)(86.751,385.707)
\curveto(86.751,387.778)(88.430,389.457)(90.501,389.457)
\curveto(92.572,389.457)(94.251,387.778)(94.251,385.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.707)
\curveto(30.501,392.423)(37.216,385.707)(45.501,385.707)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.706)
\lineto(90.501,370.706)
\lineto(90.501,370.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,355.706)
\lineto(75.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,355.707)
\curveto(94.251,353.636)(92.572,351.957)(90.501,351.957)
\curveto(88.430,351.957)(86.751,353.636)(86.751,355.707)
\curveto(86.751,357.778)(88.430,359.457)(90.501,359.457)
\curveto(92.572,359.457)(94.251,357.778)(94.251,355.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.707)
\curveto(60.501,362.423)(67.216,355.707)(75.501,355.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,400.706)
\lineto(180.501,430.706)
\lineto(180.501,430.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,415.706)
\lineto(165.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,400.706)
\lineto(150.501,430.706)
\lineto(150.501,430.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,415.706)
\lineto(135.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,415.707)
\curveto(154.251,413.636)(152.572,411.957)(150.501,411.957)
\curveto(148.430,411.957)(146.751,413.636)(146.751,415.707)
\curveto(146.751,417.778)(148.430,419.457)(150.501,419.457)
\curveto(152.572,419.457)(154.251,417.778)(154.251,415.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,415.707)
\curveto(184.251,413.636)(182.572,411.957)(180.501,411.957)
\curveto(178.430,411.957)(176.751,413.636)(176.751,415.707)
\curveto(176.751,417.778)(178.430,419.457)(180.501,419.457)
\curveto(182.572,419.457)(184.251,417.778)(184.251,415.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.501,445.706)
\lineto(180.501,430.707)
\lineto(180.501,430.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(150.501,430.707)
\lineto(150.501,445.706)
\lineto(150.501,445.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,415.706)
\lineto(105.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,415.707)
\curveto(124.251,413.636)(122.572,411.957)(120.501,411.957)
\curveto(118.430,411.957)(116.751,413.636)(116.751,415.707)
\curveto(116.751,417.778)(118.430,419.457)(120.501,419.457)
\curveto(122.572,419.457)(124.251,417.778)(124.251,415.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,370.706)
\lineto(180.501,400.706)
\lineto(180.501,400.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,385.706)
\lineto(165.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,370.706)
\lineto(150.501,400.706)
\lineto(150.501,400.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,385.706)
\lineto(135.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,385.707)
\curveto(154.251,383.636)(152.572,381.957)(150.501,381.957)
\curveto(148.430,381.957)(146.751,383.636)(146.751,385.707)
\curveto(146.751,387.778)(148.430,389.457)(150.501,389.457)
\curveto(152.572,389.457)(154.251,387.778)(154.251,385.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,385.707)
\curveto(184.251,383.636)(182.572,381.957)(180.501,381.957)
\curveto(178.430,381.957)(176.751,383.636)(176.751,385.707)
\curveto(176.751,387.778)(178.430,389.457)(180.501,389.457)
\curveto(182.572,389.457)(184.251,387.778)(184.251,385.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,385.706)
\lineto(105.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,385.707)
\curveto(124.251,383.636)(122.572,381.957)(120.501,381.957)
\curveto(118.430,381.957)(116.751,383.636)(116.751,385.707)
\curveto(116.751,387.778)(118.430,389.457)(120.501,389.457)
\curveto(122.572,389.457)(124.251,387.778)(124.251,385.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,340.706)
\lineto(180.501,370.706)
\lineto(180.501,370.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,355.706)
\lineto(165.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,340.707)
\lineto(150.501,370.707)
\lineto(150.501,370.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,355.706)
\lineto(135.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,355.707)
\curveto(154.251,353.636)(152.572,351.957)(150.501,351.957)
\curveto(148.430,351.957)(146.751,353.636)(146.751,355.707)
\curveto(146.751,357.778)(148.430,359.457)(150.501,359.457)
\curveto(152.572,359.457)(154.251,357.778)(154.251,355.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,355.707)
\curveto(184.251,353.636)(182.572,351.957)(180.501,351.957)
\curveto(178.430,351.957)(176.751,353.636)(176.751,355.707)
\curveto(176.751,357.778)(178.430,359.457)(180.501,359.457)
\curveto(182.572,359.457)(184.251,357.778)(184.251,355.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,355.706)
\lineto(105.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,355.707)
\curveto(124.251,353.636)(122.572,351.957)(120.501,351.957)
\curveto(118.430,351.957)(116.751,353.636)(116.751,355.707)
\curveto(116.751,357.778)(118.430,359.457)(120.501,359.457)
\curveto(122.572,359.457)(124.251,357.778)(124.251,355.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,355.706)
\lineto(195.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,385.706)
\lineto(195.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,415.706)
\lineto(195.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,355.706)
\lineto(225.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,355.706)
\lineto(255.501,355.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,385.706)
\lineto(225.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,415.706)
\lineto(225.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,415.706)
\lineto(255.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,385.706)
\lineto(255.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,385.706)
\lineto(285.501,385.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,415.706)
\lineto(285.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,415.706)
\lineto(315.501,415.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,340.707)
\curveto(300.501,348.991)(293.785,355.707)(285.501,355.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,370.707)
\curveto(330.501,378.991)(323.785,385.707)(315.501,385.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(360.501,400.707)
\curveto(360.501,408.991)(353.785,415.707)(345.501,415.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,310.706)
\lineto(300.501,340.706)
\lineto(300.501,340.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,340.706)
\lineto(330.501,370.706)
\lineto(330.501,370.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,370.706)
\lineto(360.501,400.706)
\lineto(360.501,400.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,295.706)
\lineto(300.501,310.706)
\lineto(300.501,310.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,265.706)
\lineto(300.501,295.706)
\lineto(300.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,310.706)
\lineto(330.501,340.706)
\lineto(330.501,340.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.706)
\lineto(360.501,370.706)
\lineto(360.501,370.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,310.706)
\lineto(360.501,340.706)
\lineto(360.501,340.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,295.706)
\lineto(330.501,310.706)
\lineto(330.501,310.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,265.706)
\lineto(330.501,295.706)
\lineto(330.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,295.706)
\lineto(360.501,310.706)
\lineto(360.501,310.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,265.706)
\lineto(360.501,295.706)
\lineto(360.501,295.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,235.706)
\lineto(300.501,265.706)
\lineto(300.501,265.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,235.706)
\lineto(330.501,265.706)
\lineto(330.501,265.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,235.706)
\lineto(360.501,265.706)
\lineto(360.501,265.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,235.706)
\lineto(210.501,250.706)
\lineto(210.501,250.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,250.706)
\curveto(210.501,258.990)(203.785,265.706)(195.501,265.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,325.706)
\lineto(105.501,325.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,310.706)
\lineto(150.501,340.706)
\lineto(150.501,340.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,325.706)
\lineto(135.501,325.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,310.706)
\lineto(180.501,340.706)
\lineto(180.501,340.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,325.706)
\lineto(165.501,325.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.706)
\lineto(150.501,310.706)
\lineto(150.501,310.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,295.706)
\curveto(154.251,293.635)(152.572,291.956)(150.501,291.956)
\curveto(148.430,291.956)(146.751,293.635)(146.751,295.706)
\curveto(146.751,297.777)(148.430,299.456)(150.501,299.456)
\curveto(152.572,299.456)(154.251,297.777)(154.251,295.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.706)
\lineto(180.501,310.706)
\lineto(180.501,310.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,295.706)
\curveto(184.251,293.635)(182.572,291.956)(180.501,291.956)
\curveto(178.430,291.956)(176.751,293.635)(176.751,295.706)
\curveto(176.751,297.777)(178.430,299.456)(180.501,299.456)
\curveto(182.572,299.456)(184.251,297.777)(184.251,295.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,250.706)
\lineto(180.501,280.706)
\lineto(180.501,280.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,265.706)
\lineto(165.501,265.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,265.706)
\curveto(184.251,263.635)(182.572,261.956)(180.501,261.956)
\curveto(178.430,261.956)(176.751,263.635)(176.751,265.706)
\curveto(176.751,267.777)(178.430,269.456)(180.501,269.456)
\curveto(182.572,269.456)(184.251,267.777)(184.251,265.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.706)
\curveto(150.501,272.422)(157.216,265.706)(165.501,265.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,325.706)
\lineto(195.501,325.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,325.706)
\lineto(225.501,325.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,310.706)
\curveto(270.501,318.990)(263.785,325.706)(255.501,325.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,280.706)
\lineto(270.501,310.706)
\lineto(270.501,310.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,235.706)
\lineto(180.501,250.706)
\lineto(180.501,250.706)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.001,254.246)
\lineto(218.001,254.246)
\lineto(218.001,239.246)
\lineto(203.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(203.001,254.246)
\lineto(218.001,254.246)
\lineto(218.001,239.246)
\lineto(203.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.673,243.846)
\curveto(208.858,243.576)(209.107,243.375)(209.419,243.244)
\curveto(209.731,243.113)(210.067,243.048)(210.426,243.048)
\curveto(210.884,243.048)(211.210,243.242)(211.403,243.632)
\curveto(211.596,244.025)(211.692,244.471)(211.692,244.968)
\curveto(211.692,245.192)(211.671,245.415)(211.629,245.639)
\curveto(211.590,245.863)(211.523,246.071)(211.426,246.264)
\curveto(211.330,246.457)(211.197,246.611)(211.027,246.727)
\curveto(210.861,246.842)(210.657,246.900)(210.414,246.900)
\lineto(209.627,246.900)
\curveto(209.558,246.900)(209.523,246.937)(209.523,247.010)
\lineto(209.523,247.114)
\curveto(209.523,247.176)(209.558,247.207)(209.627,247.207)
\lineto(210.281,247.259)
\curveto(210.559,247.259)(210.788,247.363)(210.969,247.571)
\curveto(211.154,247.779)(211.289,248.032)(211.374,248.329)
\curveto(211.459,248.630)(211.501,248.915)(211.501,249.185)
\curveto(211.501,249.563)(211.413,249.873)(211.235,250.116)
\curveto(211.058,250.359)(210.788,250.481)(210.426,250.481)
\curveto(210.125,250.481)(209.837,250.423)(209.564,250.307)
\curveto(209.290,250.195)(209.072,250.024)(208.910,249.792)
\curveto(208.925,249.796)(208.939,249.798)(208.951,249.798)
\curveto(208.962,249.802)(208.976,249.804)(208.991,249.804)
\curveto(209.168,249.804)(209.317,249.742)(209.436,249.619)
\curveto(209.556,249.495)(209.616,249.347)(209.616,249.173)
\curveto(209.616,249.004)(209.556,248.857)(209.436,248.734)
\curveto(209.317,248.610)(209.168,248.549)(208.991,248.549)
\curveto(208.817,248.549)(208.669,248.610)(208.546,248.734)
\curveto(208.422,248.857)(208.361,249.004)(208.361,249.173)
\curveto(208.361,249.513)(208.463,249.808)(208.667,250.058)
\curveto(208.871,250.309)(209.134,250.498)(209.454,250.625)
\curveto(209.778,250.756)(210.102,250.822)(210.426,250.822)
\curveto(210.665,250.822)(210.917,250.785)(211.183,250.712)
\curveto(211.449,250.643)(211.690,250.540)(211.906,250.405)
\curveto(212.122,250.274)(212.298,250.105)(212.433,249.896)
\curveto(212.572,249.688)(212.641,249.451)(212.641,249.185)
\curveto(212.641,248.853)(212.566,248.547)(212.415,248.265)
\curveto(212.269,247.984)(212.066,247.741)(211.808,247.536)
\curveto(211.550,247.332)(211.266,247.180)(210.958,247.079)
\curveto(211.301,247.014)(211.627,246.885)(211.935,246.692)
\curveto(212.244,246.499)(212.491,246.252)(212.676,245.951)
\curveto(212.865,245.651)(212.959,245.327)(212.959,244.980)
\curveto(212.959,244.544)(212.840,244.149)(212.601,243.794)
\curveto(212.361,243.443)(212.047,243.167)(211.658,242.967)
\curveto(211.268,242.770)(210.857,242.672)(210.426,242.672)
\curveto(210.055,242.672)(209.683,242.743)(209.309,242.886)
\curveto(208.939,243.024)(208.634,243.235)(208.395,243.516)
\curveto(208.160,243.798)(208.042,244.135)(208.042,244.528)
\curveto(208.042,244.725)(208.108,244.889)(208.239,245.020)
\curveto(208.370,245.151)(208.534,245.217)(208.731,245.217)
\curveto(208.858,245.217)(208.974,245.186)(209.078,245.124)
\curveto(209.186,245.066)(209.269,244.983)(209.327,244.875)
\curveto(209.388,244.767)(209.419,244.652)(209.419,244.528)
\curveto(209.419,244.336)(209.352,244.174)(209.217,244.043)
\curveto(209.082,243.911)(208.920,243.846)(208.731,243.846)
\lineto(208.673,243.846)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.001,254.246)
\lineto(248.001,254.246)
\lineto(248.001,239.246)
\lineto(233.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(233.001,254.246)
\lineto(248.001,254.246)
\lineto(248.001,239.246)
\lineto(233.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.001,254.246)
\lineto(308.001,254.246)
\lineto(308.001,239.246)
\lineto(293.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.001,254.246)
\lineto(308.001,254.246)
\lineto(308.001,239.246)
\lineto(293.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.001,254.246)
\lineto(338.001,254.246)
\lineto(338.001,239.246)
\lineto(323.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(323.001,254.246)
\lineto(338.001,254.246)
\lineto(338.001,239.246)
\lineto(323.001,239.246)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.001,253.953)
\lineto(368.001,253.953)
\lineto(368.001,238.953)
\lineto(353.001,238.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.001,253.953)
\lineto(368.001,253.953)
\lineto(368.001,238.953)
\lineto(353.001,238.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.707)
\curveto(90.501,332.423)(97.216,325.707)(105.501,325.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.060,141.343)
\lineto(553.060,146.861)
\lineto(551.400,146.861)
\lineto(551.400,147.378)
\curveto(552.272,147.378)(552.913,147.785)(553.324,148.599)
\curveto(553.734,149.413)(553.939,150.295)(553.939,151.245)
\lineto(554.515,151.245)
\lineto(554.515,147.564)
\lineto(557.337,147.564)
\lineto(557.337,146.861)
\lineto(554.515,146.861)
\lineto(554.515,141.382)
\curveto(554.515,140.829)(554.606,140.344)(554.788,139.927)
\curveto(554.977,139.510)(555.313,139.302)(555.794,139.302)
\curveto(556.250,139.302)(556.579,139.520)(556.781,139.956)
\curveto(556.982,140.399)(557.083,140.874)(557.083,141.382)
\lineto(557.083,142.564)
\lineto(557.660,142.564)
\lineto(557.660,141.343)
\curveto(557.660,140.926)(557.581,140.513)(557.425,140.103)
\curveto(557.275,139.699)(557.051,139.367)(556.751,139.107)
\curveto(556.452,138.846)(556.087,138.716)(555.658,138.716)
\curveto(554.857,138.716)(554.222,138.954)(553.753,139.429)
\curveto(553.291,139.911)(553.060,140.549)(553.060,141.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.408,138.941)
\lineto(559.408,139.644)
\curveto(559.863,139.644)(560.238,139.680)(560.531,139.751)
\curveto(560.824,139.823)(560.970,139.999)(560.970,140.279)
\lineto(560.970,145.738)
\curveto(560.970,146.252)(560.869,146.568)(560.667,146.685)
\curveto(560.472,146.802)(560.081,146.861)(559.495,146.861)
\lineto(559.495,147.564)
\lineto(562.376,147.779)
\lineto(562.376,140.279)
\curveto(562.376,139.999)(562.503,139.823)(562.757,139.751)
\curveto(563.011,139.680)(563.350,139.644)(563.773,139.644)
\lineto(563.773,138.941)
\lineto(559.408,138.941)
\moveto(560.257,151.216)
\curveto(560.257,151.509)(560.368,151.766)(560.589,151.988)
\curveto(560.811,152.209)(561.064,152.320)(561.351,152.320)
\curveto(561.540,152.320)(561.722,152.271)(561.898,152.173)
\curveto(562.074,152.075)(562.210,151.939)(562.308,151.763)
\curveto(562.406,151.587)(562.454,151.405)(562.454,151.216)
\curveto(562.454,150.930)(562.344,150.676)(562.122,150.454)
\curveto(561.901,150.233)(561.644,150.122)(561.351,150.122)
\curveto(561.064,150.122)(560.811,150.233)(560.589,150.454)
\curveto(560.368,150.676)(560.257,150.930)(560.257,151.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.320,138.716)
\curveto(568.506,138.716)(567.757,138.928)(567.074,139.351)
\curveto(566.396,139.781)(565.863,140.350)(565.472,141.060)
\curveto(565.088,141.776)(564.896,142.531)(564.896,143.325)
\curveto(564.896,144.107)(565.072,144.849)(565.423,145.552)
\curveto(565.781,146.255)(566.276,146.822)(566.908,147.251)
\curveto(567.546,147.687)(568.255,147.905)(569.036,147.906)
\curveto(569.648,147.905)(570.179,147.801)(570.628,147.593)
\curveto(571.084,147.391)(571.458,147.108)(571.751,146.743)
\curveto(572.044,146.379)(572.266,145.949)(572.415,145.454)
\curveto(572.565,144.960)(572.640,144.416)(572.640,143.823)
\curveto(572.640,143.648)(572.572,143.560)(572.435,143.560)
\lineto(566.644,143.560)
\lineto(566.644,143.345)
\curveto(566.644,142.238)(566.865,141.288)(567.308,140.493)
\curveto(567.757,139.699)(568.486,139.302)(569.495,139.302)
\curveto(569.906,139.302)(570.283,139.393)(570.628,139.575)
\curveto(570.980,139.758)(571.283,140.012)(571.536,140.337)
\curveto(571.797,140.663)(571.973,141.011)(572.064,141.382)
\curveto(572.077,141.428)(572.100,141.467)(572.132,141.499)
\curveto(572.171,141.538)(572.214,141.558)(572.259,141.558)
\lineto(572.435,141.558)
\curveto(572.572,141.558)(572.640,141.473)(572.640,141.304)
\curveto(572.451,140.549)(572.044,139.927)(571.419,139.439)
\curveto(570.794,138.957)(570.094,138.716)(569.320,138.716)
\moveto(566.663,144.058)
\lineto(571.224,144.058)
\curveto(571.224,144.559)(571.152,145.067)(571.009,145.581)
\curveto(570.872,146.096)(570.641,146.522)(570.316,146.861)
\curveto(569.990,147.206)(569.564,147.378)(569.036,147.378)
\curveto(568.281,147.378)(567.695,147.023)(567.279,146.314)
\curveto(566.868,145.611)(566.663,144.859)(566.663,144.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.724,138.941)
\lineto(573.724,139.644)
\curveto(574.180,139.644)(574.554,139.680)(574.847,139.751)
\curveto(575.140,139.823)(575.286,139.999)(575.286,140.279)
\lineto(575.286,145.738)
\curveto(575.286,146.096)(575.231,146.353)(575.120,146.509)
\curveto(575.016,146.672)(574.863,146.769)(574.661,146.802)
\curveto(574.460,146.841)(574.147,146.861)(573.724,146.861)
\lineto(573.724,147.564)
\lineto(576.585,147.779)
\lineto(576.585,145.825)
\curveto(576.800,146.405)(577.106,146.874)(577.503,147.232)
\curveto(577.900,147.596)(578.382,147.779)(578.949,147.779)
\curveto(579.346,147.779)(579.700,147.661)(580.013,147.427)
\curveto(580.325,147.193)(580.482,146.883)(580.482,146.499)
\curveto(580.482,146.258)(580.394,146.047)(580.218,145.864)
\curveto(580.049,145.689)(579.837,145.601)(579.583,145.601)
\curveto(579.336,145.601)(579.124,145.689)(578.949,145.864)
\curveto(578.773,146.040)(578.685,146.252)(578.685,146.499)
\curveto(578.685,146.857)(578.812,147.111)(579.066,147.261)
\lineto(578.949,147.261)
\curveto(578.408,147.261)(577.965,147.066)(577.620,146.675)
\curveto(577.282,146.284)(577.041,145.799)(576.898,145.220)
\curveto(576.755,144.641)(576.683,144.087)(576.683,143.560)
\lineto(576.683,140.279)
\curveto(576.683,139.855)(577.331,139.644)(578.626,139.644)
\lineto(578.626,138.941)
\lineto(573.724,138.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.695,138.941)
\lineto(588.695,139.478)
\curveto(588.695,139.510)(588.708,139.546)(588.734,139.585)
\lineto(591.839,143.023)
\curveto(592.308,143.531)(592.689,143.957)(592.982,144.302)
\curveto(593.275,144.647)(593.564,145.044)(593.851,145.493)
\curveto(594.137,145.943)(594.362,146.398)(594.525,146.861)
\curveto(594.694,147.329)(594.779,147.824)(594.779,148.345)
\curveto(594.779,148.892)(594.678,149.413)(594.476,149.907)
\curveto(594.274,150.409)(593.971,150.809)(593.568,151.109)
\curveto(593.170,151.408)(592.689,151.558)(592.122,151.558)
\curveto(591.543,151.558)(591.022,151.382)(590.560,151.030)
\curveto(590.098,150.685)(589.772,150.236)(589.583,149.683)
\curveto(589.635,149.696)(589.707,149.702)(589.798,149.702)
\curveto(590.098,149.702)(590.351,149.601)(590.560,149.400)
\curveto(590.775,149.198)(590.882,148.937)(590.882,148.618)
\curveto(590.882,148.312)(590.775,148.052)(590.560,147.837)
\curveto(590.351,147.629)(590.098,147.525)(589.798,147.525)
\curveto(589.486,147.525)(589.222,147.632)(589.007,147.847)
\curveto(588.799,148.068)(588.695,148.325)(588.695,148.618)
\curveto(588.695,149.120)(588.789,149.588)(588.978,150.025)
\curveto(589.167,150.467)(589.437,150.858)(589.788,151.197)
\curveto(590.146,151.542)(590.547,151.805)(590.990,151.988)
\curveto(591.439,152.170)(591.914,152.261)(592.415,152.261)
\curveto(593.177,152.261)(593.887,152.098)(594.544,151.773)
\curveto(595.202,151.454)(595.723,150.998)(596.107,150.405)
\curveto(596.491,149.820)(596.683,149.133)(596.683,148.345)
\curveto(596.683,147.766)(596.556,147.215)(596.302,146.695)
\curveto(596.048,146.174)(595.723,145.698)(595.325,145.269)
\curveto(594.928,144.846)(594.420,144.364)(593.802,143.823)
\curveto(593.184,143.283)(592.777,142.922)(592.581,142.740)
\lineto(590.316,140.562)
\lineto(592.240,140.562)
\curveto(593.184,140.562)(593.971,140.568)(594.603,140.581)
\curveto(595.241,140.601)(595.579,140.627)(595.618,140.659)
\curveto(595.775,140.829)(595.934,141.444)(596.097,142.505)
\lineto(596.683,142.505)
\lineto(596.116,138.941)
\lineto(588.695,138.941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,205.706)
\lineto(210.501,235.706)
\lineto(210.501,235.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,220.706)
\lineto(195.501,220.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(180.501,235.706)
\curveto(180.501,227.422)(187.216,220.706)(195.501,220.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,220.705)
\lineto(225.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.251,220.706)
\curveto(214.251,218.635)(212.572,216.956)(210.501,216.956)
\curveto(208.430,216.956)(206.751,218.635)(206.751,220.706)
\curveto(206.751,222.777)(208.430,224.456)(210.501,224.456)
\curveto(212.572,224.456)(214.251,222.777)(214.251,220.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,220.706)
\curveto(244.251,218.635)(242.572,216.956)(240.501,216.956)
\curveto(238.430,216.956)(236.751,218.635)(236.751,220.706)
\curveto(236.751,222.777)(238.430,224.456)(240.501,224.456)
\curveto(242.572,224.456)(244.251,222.777)(244.251,220.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,220.705)
\lineto(255.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,220.706)
\curveto(274.251,218.635)(272.572,216.956)(270.501,216.956)
\curveto(268.430,216.956)(266.751,218.635)(266.751,220.706)
\curveto(266.751,222.777)(268.430,224.456)(270.501,224.456)
\curveto(272.572,224.456)(274.251,222.777)(274.251,220.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,190.705)
\lineto(225.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,190.706)
\curveto(244.251,188.635)(242.572,186.956)(240.501,186.956)
\curveto(238.430,186.956)(236.751,188.635)(236.751,190.706)
\curveto(236.751,192.777)(238.430,194.456)(240.501,194.456)
\curveto(242.572,194.456)(244.251,192.777)(244.251,190.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,175.705)
\lineto(270.501,205.705)
\lineto(270.501,205.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,190.705)
\lineto(255.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,190.706)
\curveto(274.251,188.635)(272.572,186.956)(270.501,186.956)
\curveto(268.430,186.956)(266.751,188.635)(266.751,190.706)
\curveto(266.751,192.777)(268.430,194.456)(270.501,194.456)
\curveto(272.572,194.456)(274.251,192.777)(274.251,190.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,205.706)
\curveto(210.501,197.422)(217.216,190.706)(225.501,190.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,145.705)
\lineto(270.501,175.705)
\lineto(270.501,175.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,160.706)
\curveto(274.251,158.635)(272.572,156.956)(270.501,156.956)
\curveto(268.430,156.956)(266.751,158.635)(266.751,160.706)
\curveto(266.751,162.777)(268.430,164.456)(270.501,164.456)
\curveto(272.572,164.456)(274.251,162.777)(274.251,160.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,205.705)
\lineto(360.501,235.705)
\lineto(360.501,235.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,220.705)
\lineto(345.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,205.705)
\lineto(330.501,235.705)
\lineto(330.501,235.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,220.705)
\lineto(315.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,220.706)
\curveto(334.251,218.635)(332.572,216.956)(330.501,216.956)
\curveto(328.430,216.956)(326.751,218.635)(326.751,220.706)
\curveto(326.751,222.777)(328.430,224.456)(330.501,224.456)
\curveto(332.572,224.456)(334.251,222.777)(334.251,220.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,220.706)
\curveto(364.251,218.635)(362.572,216.956)(360.501,216.956)
\curveto(358.430,216.956)(356.751,218.635)(356.751,220.706)
\curveto(356.751,222.777)(358.430,224.456)(360.501,224.456)
\curveto(362.572,224.456)(364.251,222.777)(364.251,220.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,205.705)
\lineto(300.501,235.705)
\lineto(300.501,235.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,220.705)
\lineto(285.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,220.706)
\curveto(304.251,218.635)(302.572,216.956)(300.501,216.956)
\curveto(298.430,216.956)(296.751,218.635)(296.751,220.706)
\curveto(296.751,222.777)(298.430,224.456)(300.501,224.456)
\curveto(302.572,224.456)(304.251,222.777)(304.251,220.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,175.705)
\lineto(360.501,205.705)
\lineto(360.501,205.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,190.705)
\lineto(345.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,175.705)
\lineto(330.501,205.705)
\lineto(330.501,205.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,190.705)
\lineto(315.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,190.706)
\curveto(334.251,188.635)(332.572,186.956)(330.501,186.956)
\curveto(328.430,186.956)(326.751,188.635)(326.751,190.706)
\curveto(326.751,192.777)(328.430,194.456)(330.501,194.456)
\curveto(332.572,194.456)(334.251,192.777)(334.251,190.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,190.706)
\curveto(364.251,188.635)(362.572,186.956)(360.501,186.956)
\curveto(358.430,186.956)(356.751,188.635)(356.751,190.706)
\curveto(356.751,192.777)(358.430,194.456)(360.501,194.456)
\curveto(362.572,194.456)(364.251,192.777)(364.251,190.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,175.705)
\lineto(300.501,205.705)
\lineto(300.501,205.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,190.705)
\lineto(285.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,190.706)
\curveto(304.251,188.635)(302.572,186.956)(300.501,186.956)
\curveto(298.430,186.956)(296.751,188.635)(296.751,190.706)
\curveto(296.751,192.777)(298.430,194.456)(300.501,194.456)
\curveto(302.572,194.456)(304.251,192.777)(304.251,190.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,145.705)
\lineto(360.501,175.705)
\lineto(360.501,175.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,145.706)
\lineto(330.501,175.706)
\lineto(330.501,175.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,160.706)
\curveto(334.251,158.635)(332.572,156.956)(330.501,156.956)
\curveto(328.430,156.956)(326.751,158.635)(326.751,160.706)
\curveto(326.751,162.777)(328.430,164.456)(330.501,164.456)
\curveto(332.572,164.456)(334.251,162.777)(334.251,160.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,160.706)
\curveto(364.251,158.635)(362.572,156.956)(360.501,156.956)
\curveto(358.430,156.956)(356.751,158.635)(356.751,160.706)
\curveto(356.751,162.777)(358.430,164.456)(360.501,164.456)
\curveto(362.572,164.456)(364.251,162.777)(364.251,160.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,145.706)
\lineto(300.501,175.706)
\lineto(300.501,175.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,160.706)
\curveto(304.251,158.635)(302.572,156.956)(300.501,156.956)
\curveto(298.430,156.956)(296.751,158.635)(296.751,160.706)
\curveto(296.751,162.777)(298.430,164.456)(300.501,164.456)
\curveto(302.572,164.456)(304.251,162.777)(304.251,160.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,190.705)
\lineto(375.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,220.705)
\lineto(375.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,190.705)
\lineto(405.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,220.705)
\lineto(405.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,220.705)
\lineto(435.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,190.705)
\lineto(435.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,190.705)
\lineto(465.501,190.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,220.705)
\lineto(465.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,220.705)
\lineto(495.501,220.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(510.501,175.706)
\curveto(510.501,183.990)(503.785,190.706)(495.501,190.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(540.501,205.706)
\curveto(540.501,213.990)(533.785,220.706)(525.501,220.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,145.705)
\lineto(510.501,175.705)
\lineto(510.501,175.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,175.705)
\lineto(540.501,205.705)
\lineto(540.501,205.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,115.705)
\lineto(510.501,145.705)
\lineto(510.501,145.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,145.705)
\lineto(540.501,175.705)
\lineto(540.501,175.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,115.705)
\lineto(540.501,145.705)
\lineto(540.501,145.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,100.705)
\lineto(510.501,115.705)
\lineto(510.501,115.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,70.705)
\lineto(510.501,100.705)
\lineto(510.501,100.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,100.705)
\lineto(540.501,115.705)
\lineto(540.501,115.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,70.705)
\lineto(540.501,100.705)
\lineto(540.501,100.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,40.705)
\lineto(510.501,70.705)
\lineto(510.501,70.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,40.705)
\lineto(540.501,70.705)
\lineto(540.501,70.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501,40.705)
\lineto(390.501,55.705)
\lineto(390.501,55.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(390.501,55.705)
\curveto(390.501,63.989)(383.785,70.705)(375.501,70.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,115.705)
\lineto(300.501,145.705)
\lineto(300.501,145.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,130.705)
\lineto(285.501,130.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,115.705)
\lineto(330.501,145.705)
\lineto(330.501,145.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,130.705)
\lineto(315.501,130.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,115.705)
\lineto(360.501,145.705)
\lineto(360.501,145.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,130.705)
\lineto(345.501,130.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,85.705)
\lineto(330.501,115.705)
\lineto(330.501,115.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,100.705)
\lineto(315.501,100.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,100.705)
\curveto(334.251,98.634)(332.572,96.955)(330.501,96.955)
\curveto(328.430,96.955)(326.751,98.634)(326.751,100.705)
\curveto(326.751,102.776)(328.430,104.455)(330.501,104.455)
\curveto(332.572,104.455)(334.251,102.776)(334.251,100.705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,85.705)
\lineto(360.501,115.705)
\lineto(360.501,115.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,100.705)
\lineto(345.501,100.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,100.705)
\curveto(364.251,98.634)(362.572,96.955)(360.501,96.955)
\curveto(358.430,96.955)(356.751,98.634)(356.751,100.705)
\curveto(356.751,102.776)(358.430,104.455)(360.501,104.455)
\curveto(362.572,104.455)(364.251,102.776)(364.251,100.705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,115.705)
\curveto(300.501,107.421)(307.216,100.705)(315.501,100.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,55.705)
\lineto(360.501,85.705)
\lineto(360.501,85.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,70.705)
\lineto(345.501,70.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,70.705)
\curveto(364.251,68.634)(362.572,66.955)(360.501,66.955)
\curveto(358.430,66.955)(356.751,68.634)(356.751,70.705)
\curveto(356.751,72.776)(358.430,74.455)(360.501,74.455)
\curveto(362.572,74.455)(364.251,72.776)(364.251,70.705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,85.705)
\curveto(330.501,77.421)(337.216,70.705)(345.501,70.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,100.705)
\lineto(375.501,100.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,130.705)
\lineto(375.501,130.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,130.705)
\lineto(405.501,130.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(420.501,85.705)
\curveto(420.501,93.989)(413.785,100.705)(405.501,100.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,115.705)
\curveto(450.501,123.989)(443.785,130.705)(435.501,130.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,55.705)
\lineto(420.501,85.705)
\lineto(420.501,85.705)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,85.705)
\lineto(450.501,115.705)
\lineto(450.501,115.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,40.705)
\lineto(420.501,55.705)
\lineto(420.501,55.705)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,40.705)
\lineto(360.501,55.705)
\lineto(360.501,55.705)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.001,59.245)
\lineto(398.001,59.245)
\lineto(398.001,44.245)
\lineto(383.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(383.001,59.245)
\lineto(398.001,59.245)
\lineto(398.001,44.245)
\lineto(383.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.001,59.245)
\lineto(428.001,59.245)
\lineto(428.001,44.245)
\lineto(413.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(413.001,59.245)
\lineto(428.001,59.245)
\lineto(428.001,44.245)
\lineto(413.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.001,59.245)
\lineto(488.001,59.245)
\lineto(488.001,44.245)
\lineto(473.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(473.001,59.245)
\lineto(488.001,59.245)
\lineto(488.001,44.245)
\lineto(473.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.001,59.245)
\lineto(518.001,59.245)
\lineto(518.001,44.245)
\lineto(503.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(503.001,59.245)
\lineto(518.001,59.245)
\lineto(518.001,44.245)
\lineto(503.001,44.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.001,58.952)
\lineto(548.001,58.952)
\lineto(548.001,43.952)
\lineto(533.001,43.952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(533.001,58.952)
\lineto(548.001,58.952)
\lineto(548.001,43.952)
\lineto(533.001,43.952)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,145.706)
\curveto(270.501,137.422)(277.216,130.706)(285.501,130.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,235.707)
\lineto(540.501,235.707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.673,243.846)
\curveto(238.858,243.576)(239.107,243.375)(239.419,243.244)
\curveto(239.731,243.113)(240.067,243.048)(240.426,243.048)
\curveto(240.884,243.048)(241.210,243.242)(241.403,243.632)
\curveto(241.596,244.025)(241.692,244.471)(241.692,244.968)
\curveto(241.692,245.192)(241.671,245.415)(241.629,245.639)
\curveto(241.590,245.863)(241.523,246.071)(241.426,246.264)
\curveto(241.330,246.457)(241.197,246.611)(241.027,246.727)
\curveto(240.861,246.842)(240.657,246.900)(240.414,246.900)
\lineto(239.627,246.900)
\curveto(239.558,246.900)(239.523,246.937)(239.523,247.010)
\lineto(239.523,247.114)
\curveto(239.523,247.176)(239.558,247.207)(239.627,247.207)
\lineto(240.281,247.259)
\curveto(240.559,247.259)(240.788,247.363)(240.969,247.571)
\curveto(241.154,247.779)(241.289,248.032)(241.374,248.329)
\curveto(241.459,248.630)(241.501,248.915)(241.501,249.185)
\curveto(241.501,249.563)(241.413,249.873)(241.235,250.116)
\curveto(241.058,250.359)(240.788,250.481)(240.426,250.481)
\curveto(240.125,250.481)(239.837,250.423)(239.564,250.307)
\curveto(239.290,250.195)(239.072,250.024)(238.910,249.792)
\curveto(238.925,249.796)(238.939,249.798)(238.951,249.798)
\curveto(238.962,249.802)(238.976,249.804)(238.991,249.804)
\curveto(239.168,249.804)(239.317,249.742)(239.436,249.619)
\curveto(239.556,249.495)(239.616,249.347)(239.616,249.173)
\curveto(239.616,249.004)(239.556,248.857)(239.436,248.734)
\curveto(239.317,248.610)(239.168,248.549)(238.991,248.549)
\curveto(238.817,248.549)(238.669,248.610)(238.546,248.734)
\curveto(238.422,248.857)(238.361,249.004)(238.361,249.173)
\curveto(238.361,249.513)(238.463,249.808)(238.667,250.058)
\curveto(238.871,250.309)(239.134,250.498)(239.454,250.625)
\curveto(239.778,250.756)(240.102,250.822)(240.426,250.822)
\curveto(240.665,250.822)(240.917,250.785)(241.183,250.712)
\curveto(241.449,250.643)(241.690,250.540)(241.906,250.405)
\curveto(242.122,250.274)(242.298,250.105)(242.433,249.896)
\curveto(242.572,249.688)(242.641,249.451)(242.641,249.185)
\curveto(242.641,248.853)(242.566,248.547)(242.415,248.265)
\curveto(242.269,247.984)(242.066,247.741)(241.808,247.536)
\curveto(241.550,247.332)(241.266,247.180)(240.958,247.079)
\curveto(241.301,247.014)(241.627,246.885)(241.935,246.692)
\curveto(242.244,246.499)(242.491,246.252)(242.676,245.951)
\curveto(242.865,245.651)(242.959,245.327)(242.959,244.980)
\curveto(242.959,244.544)(242.840,244.149)(242.601,243.794)
\curveto(242.361,243.443)(242.047,243.167)(241.658,242.967)
\curveto(241.268,242.770)(240.857,242.672)(240.426,242.672)
\curveto(240.055,242.672)(239.683,242.743)(239.309,242.886)
\curveto(238.939,243.024)(238.634,243.235)(238.395,243.516)
\curveto(238.160,243.798)(238.042,244.135)(238.042,244.528)
\curveto(238.042,244.725)(238.108,244.889)(238.239,245.020)
\curveto(238.370,245.151)(238.534,245.217)(238.731,245.217)
\curveto(238.858,245.217)(238.974,245.186)(239.078,245.124)
\curveto(239.186,245.066)(239.269,244.983)(239.327,244.875)
\curveto(239.388,244.767)(239.419,244.652)(239.419,244.528)
\curveto(239.419,244.336)(239.352,244.174)(239.217,244.043)
\curveto(239.082,243.911)(238.920,243.846)(238.731,243.846)
\lineto(238.673,243.846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.673,243.846)
\curveto(298.858,243.576)(299.107,243.375)(299.419,243.244)
\curveto(299.731,243.113)(300.067,243.048)(300.426,243.048)
\curveto(300.884,243.048)(301.210,243.242)(301.403,243.632)
\curveto(301.596,244.025)(301.692,244.471)(301.692,244.968)
\curveto(301.692,245.192)(301.671,245.415)(301.629,245.639)
\curveto(301.590,245.863)(301.523,246.071)(301.426,246.264)
\curveto(301.330,246.457)(301.197,246.611)(301.027,246.727)
\curveto(300.861,246.842)(300.657,246.900)(300.414,246.900)
\lineto(299.627,246.900)
\curveto(299.558,246.900)(299.523,246.937)(299.523,247.010)
\lineto(299.523,247.114)
\curveto(299.523,247.176)(299.558,247.207)(299.627,247.207)
\lineto(300.281,247.259)
\curveto(300.559,247.259)(300.788,247.363)(300.969,247.571)
\curveto(301.154,247.779)(301.289,248.032)(301.374,248.329)
\curveto(301.459,248.630)(301.501,248.915)(301.501,249.185)
\curveto(301.501,249.563)(301.413,249.873)(301.235,250.116)
\curveto(301.058,250.359)(300.788,250.481)(300.426,250.481)
\curveto(300.125,250.481)(299.837,250.423)(299.564,250.307)
\curveto(299.290,250.195)(299.072,250.024)(298.910,249.792)
\curveto(298.925,249.796)(298.939,249.798)(298.950,249.798)
\curveto(298.962,249.802)(298.976,249.804)(298.991,249.804)
\curveto(299.168,249.804)(299.317,249.742)(299.436,249.619)
\curveto(299.556,249.495)(299.616,249.347)(299.616,249.173)
\curveto(299.616,249.004)(299.556,248.857)(299.436,248.734)
\curveto(299.317,248.610)(299.168,248.549)(298.991,248.549)
\curveto(298.817,248.549)(298.669,248.610)(298.546,248.734)
\curveto(298.422,248.857)(298.360,249.004)(298.360,249.173)
\curveto(298.360,249.513)(298.463,249.808)(298.667,250.058)
\curveto(298.871,250.309)(299.134,250.498)(299.454,250.625)
\curveto(299.778,250.756)(300.102,250.822)(300.426,250.822)
\curveto(300.665,250.822)(300.917,250.785)(301.183,250.712)
\curveto(301.449,250.643)(301.690,250.540)(301.906,250.405)
\curveto(302.122,250.274)(302.298,250.105)(302.433,249.896)
\curveto(302.572,249.688)(302.641,249.451)(302.641,249.185)
\curveto(302.641,248.853)(302.566,248.547)(302.415,248.265)
\curveto(302.269,247.984)(302.066,247.741)(301.808,247.536)
\curveto(301.550,247.332)(301.266,247.180)(300.958,247.079)
\curveto(301.301,247.014)(301.627,246.885)(301.935,246.692)
\curveto(302.244,246.499)(302.491,246.252)(302.676,245.951)
\curveto(302.865,245.651)(302.959,245.327)(302.959,244.980)
\curveto(302.959,244.544)(302.840,244.149)(302.600,243.794)
\curveto(302.361,243.443)(302.047,243.167)(301.658,242.967)
\curveto(301.268,242.770)(300.857,242.672)(300.426,242.672)
\curveto(300.055,242.672)(299.683,242.743)(299.309,242.886)
\curveto(298.939,243.024)(298.634,243.235)(298.395,243.516)
\curveto(298.160,243.798)(298.042,244.135)(298.042,244.528)
\curveto(298.042,244.725)(298.108,244.889)(298.239,245.020)
\curveto(298.370,245.151)(298.534,245.217)(298.731,245.217)
\curveto(298.858,245.217)(298.974,245.186)(299.078,245.124)
\curveto(299.186,245.066)(299.269,244.983)(299.326,244.875)
\curveto(299.388,244.767)(299.419,244.652)(299.419,244.528)
\curveto(299.419,244.336)(299.352,244.174)(299.217,244.043)
\curveto(299.082,243.911)(298.920,243.846)(298.731,243.846)
\lineto(298.673,243.846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.673,243.846)
\curveto(328.858,243.576)(329.107,243.375)(329.419,243.244)
\curveto(329.731,243.113)(330.067,243.048)(330.425,243.048)
\curveto(330.884,243.048)(331.210,243.242)(331.403,243.632)
\curveto(331.596,244.025)(331.692,244.471)(331.692,244.968)
\curveto(331.692,245.192)(331.671,245.415)(331.629,245.639)
\curveto(331.590,245.863)(331.523,246.071)(331.426,246.264)
\curveto(331.330,246.457)(331.197,246.611)(331.027,246.727)
\curveto(330.861,246.842)(330.657,246.900)(330.414,246.900)
\lineto(329.627,246.900)
\curveto(329.558,246.900)(329.523,246.937)(329.523,247.010)
\lineto(329.523,247.114)
\curveto(329.523,247.176)(329.558,247.207)(329.627,247.207)
\lineto(330.281,247.259)
\curveto(330.558,247.259)(330.788,247.363)(330.969,247.571)
\curveto(331.154,247.779)(331.289,248.032)(331.374,248.329)
\curveto(331.459,248.630)(331.501,248.915)(331.501,249.185)
\curveto(331.501,249.563)(331.413,249.873)(331.235,250.116)
\curveto(331.058,250.359)(330.788,250.481)(330.425,250.481)
\curveto(330.125,250.481)(329.837,250.423)(329.564,250.307)
\curveto(329.290,250.195)(329.072,250.024)(328.910,249.792)
\curveto(328.925,249.796)(328.939,249.798)(328.950,249.798)
\curveto(328.962,249.802)(328.975,249.804)(328.991,249.804)
\curveto(329.168,249.804)(329.317,249.742)(329.436,249.619)
\curveto(329.556,249.495)(329.616,249.347)(329.616,249.173)
\curveto(329.616,249.004)(329.556,248.857)(329.436,248.734)
\curveto(329.317,248.610)(329.168,248.549)(328.991,248.549)
\curveto(328.817,248.549)(328.669,248.610)(328.546,248.734)
\curveto(328.422,248.857)(328.360,249.004)(328.360,249.173)
\curveto(328.360,249.513)(328.463,249.808)(328.667,250.058)
\curveto(328.871,250.309)(329.134,250.498)(329.454,250.625)
\curveto(329.778,250.756)(330.102,250.822)(330.425,250.822)
\curveto(330.665,250.822)(330.917,250.785)(331.183,250.712)
\curveto(331.449,250.643)(331.690,250.540)(331.906,250.405)
\curveto(332.122,250.274)(332.298,250.105)(332.433,249.896)
\curveto(332.571,249.688)(332.641,249.451)(332.641,249.185)
\curveto(332.641,248.853)(332.566,248.547)(332.415,248.265)
\curveto(332.269,247.984)(332.066,247.741)(331.808,247.536)
\curveto(331.550,247.332)(331.266,247.180)(330.958,247.079)
\curveto(331.301,247.014)(331.627,246.885)(331.935,246.692)
\curveto(332.244,246.499)(332.491,246.252)(332.676,245.951)
\curveto(332.865,245.651)(332.959,245.327)(332.959,244.980)
\curveto(332.959,244.544)(332.840,244.149)(332.600,243.794)
\curveto(332.361,243.443)(332.047,243.167)(331.658,242.967)
\curveto(331.268,242.770)(330.857,242.672)(330.425,242.672)
\curveto(330.055,242.672)(329.683,242.743)(329.309,242.886)
\curveto(328.939,243.024)(328.634,243.235)(328.395,243.516)
\curveto(328.160,243.798)(328.042,244.135)(328.042,244.528)
\curveto(328.042,244.725)(328.108,244.889)(328.239,245.020)
\curveto(328.370,245.151)(328.534,245.217)(328.731,245.217)
\curveto(328.858,245.217)(328.974,245.186)(329.078,245.124)
\curveto(329.186,245.066)(329.269,244.983)(329.326,244.875)
\curveto(329.388,244.767)(329.419,244.652)(329.419,244.528)
\curveto(329.419,244.336)(329.351,244.174)(329.217,244.043)
\curveto(329.082,243.911)(328.920,243.846)(328.731,243.846)
\lineto(328.673,243.846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.673,243.553)
\curveto(358.858,243.283)(359.107,243.082)(359.419,242.951)
\curveto(359.731,242.820)(360.067,242.755)(360.426,242.755)
\curveto(360.884,242.755)(361.210,242.949)(361.403,243.339)
\curveto(361.596,243.732)(361.692,244.178)(361.692,244.675)
\curveto(361.692,244.899)(361.671,245.122)(361.629,245.346)
\curveto(361.590,245.570)(361.523,245.778)(361.426,245.971)
\curveto(361.330,246.164)(361.197,246.318)(361.027,246.434)
\curveto(360.861,246.549)(360.657,246.607)(360.414,246.607)
\lineto(359.627,246.607)
\curveto(359.558,246.607)(359.523,246.644)(359.523,246.717)
\lineto(359.523,246.821)
\curveto(359.523,246.883)(359.558,246.914)(359.627,246.914)
\lineto(360.281,246.966)
\curveto(360.559,246.966)(360.788,247.070)(360.969,247.278)
\curveto(361.154,247.486)(361.289,247.739)(361.374,248.036)
\curveto(361.459,248.337)(361.501,248.622)(361.501,248.892)
\curveto(361.501,249.270)(361.413,249.580)(361.235,249.823)
\curveto(361.058,250.066)(360.788,250.188)(360.426,250.188)
\curveto(360.125,250.188)(359.837,250.130)(359.564,250.014)
\curveto(359.290,249.902)(359.072,249.731)(358.910,249.499)
\curveto(358.925,249.503)(358.939,249.505)(358.950,249.505)
\curveto(358.962,249.509)(358.976,249.511)(358.991,249.511)
\curveto(359.168,249.511)(359.317,249.449)(359.436,249.326)
\curveto(359.556,249.202)(359.616,249.054)(359.616,248.880)
\curveto(359.616,248.711)(359.556,248.564)(359.436,248.441)
\curveto(359.317,248.317)(359.168,248.256)(358.991,248.256)
\curveto(358.817,248.256)(358.669,248.317)(358.546,248.441)
\curveto(358.422,248.564)(358.360,248.711)(358.360,248.880)
\curveto(358.360,249.220)(358.463,249.515)(358.667,249.765)
\curveto(358.871,250.016)(359.134,250.205)(359.454,250.332)
\curveto(359.778,250.463)(360.102,250.529)(360.426,250.529)
\curveto(360.665,250.529)(360.917,250.492)(361.183,250.419)
\curveto(361.449,250.350)(361.690,250.247)(361.906,250.112)
\curveto(362.122,249.981)(362.298,249.812)(362.433,249.603)
\curveto(362.572,249.395)(362.641,249.158)(362.641,248.892)
\curveto(362.641,248.560)(362.566,248.254)(362.415,247.972)
\curveto(362.269,247.691)(362.066,247.448)(361.808,247.243)
\curveto(361.550,247.039)(361.266,246.887)(360.958,246.786)
\curveto(361.301,246.721)(361.627,246.592)(361.935,246.399)
\curveto(362.244,246.206)(362.491,245.959)(362.676,245.658)
\curveto(362.865,245.358)(362.959,245.034)(362.959,244.687)
\curveto(362.959,244.251)(362.840,243.856)(362.600,243.501)
\curveto(362.361,243.150)(362.047,242.874)(361.658,242.674)
\curveto(361.268,242.477)(360.857,242.379)(360.426,242.379)
\curveto(360.055,242.379)(359.683,242.450)(359.309,242.593)
\curveto(358.939,242.731)(358.634,242.942)(358.395,243.223)
\curveto(358.160,243.505)(358.042,243.842)(358.042,244.235)
\curveto(358.042,244.432)(358.108,244.596)(358.239,244.727)
\curveto(358.370,244.858)(358.534,244.924)(358.731,244.924)
\curveto(358.858,244.924)(358.974,244.893)(359.078,244.831)
\curveto(359.186,244.773)(359.269,244.690)(359.326,244.583)
\curveto(359.388,244.475)(359.419,244.359)(359.419,244.235)
\curveto(359.419,244.043)(359.352,243.881)(359.217,243.750)
\curveto(359.082,243.618)(358.920,243.553)(358.731,243.553)
\lineto(358.673,243.553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.135,47.800)
\lineto(388.135,48.118)
\curveto(388.135,48.137)(388.143,48.159)(388.158,48.182)
\lineto(389.997,50.218)
\curveto(390.275,50.519)(390.501,50.771)(390.674,50.976)
\curveto(390.848,51.180)(391.019,51.415)(391.189,51.681)
\curveto(391.359,51.948)(391.492,52.217)(391.588,52.491)
\curveto(391.688,52.769)(391.739,53.062)(391.739,53.371)
\curveto(391.739,53.694)(391.679,54.003)(391.559,54.296)
\curveto(391.440,54.593)(391.260,54.830)(391.021,55.008)
\curveto(390.786,55.185)(390.501,55.274)(390.165,55.274)
\curveto(389.822,55.274)(389.513,55.169)(389.240,54.961)
\curveto(388.966,54.757)(388.773,54.491)(388.661,54.163)
\curveto(388.692,54.171)(388.735,54.175)(388.789,54.175)
\curveto(388.966,54.175)(389.116,54.115)(389.240,53.995)
\curveto(389.367,53.876)(389.431,53.721)(389.431,53.532)
\curveto(389.431,53.351)(389.367,53.197)(389.240,53.070)
\curveto(389.116,52.946)(388.966,52.885)(388.789,52.885)
\curveto(388.603,52.885)(388.447,52.948)(388.320,53.075)
\curveto(388.197,53.207)(388.135,53.359)(388.135,53.532)
\curveto(388.135,53.829)(388.191,54.107)(388.303,54.365)
\curveto(388.414,54.628)(388.574,54.859)(388.783,55.060)
\curveto(388.995,55.264)(389.232,55.420)(389.494,55.528)
\curveto(389.760,55.636)(390.042,55.690)(390.339,55.690)
\curveto(390.790,55.690)(391.210,55.594)(391.600,55.401)
\curveto(391.989,55.212)(392.298,54.942)(392.525,54.591)
\curveto(392.753,54.244)(392.867,53.837)(392.867,53.371)
\curveto(392.867,53.027)(392.791,52.701)(392.641,52.393)
\curveto(392.491,52.084)(392.298,51.803)(392.063,51.548)
\curveto(391.827,51.298)(391.526,51.012)(391.160,50.692)
\curveto(390.794,50.372)(390.553,50.158)(390.437,50.050)
\lineto(389.095,48.760)
\lineto(390.235,48.760)
\curveto(390.794,48.760)(391.260,48.764)(391.634,48.772)
\curveto(392.012,48.783)(392.213,48.799)(392.236,48.818)
\curveto(392.329,48.918)(392.423,49.283)(392.519,49.911)
\lineto(392.867,49.911)
\lineto(392.531,47.800)
\lineto(388.135,47.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.135,47.800)
\lineto(418.135,48.118)
\curveto(418.135,48.137)(418.143,48.159)(418.158,48.182)
\lineto(419.998,50.218)
\curveto(420.275,50.519)(420.501,50.771)(420.674,50.976)
\curveto(420.848,51.180)(421.019,51.415)(421.189,51.681)
\curveto(421.359,51.948)(421.492,52.217)(421.588,52.491)
\curveto(421.689,52.769)(421.739,53.062)(421.739,53.371)
\curveto(421.739,53.694)(421.679,54.003)(421.559,54.296)
\curveto(421.440,54.593)(421.260,54.830)(421.021,55.008)
\curveto(420.786,55.185)(420.501,55.274)(420.165,55.274)
\curveto(419.822,55.274)(419.514,55.169)(419.240,54.961)
\curveto(418.966,54.757)(418.773,54.491)(418.661,54.163)
\curveto(418.692,54.171)(418.735,54.175)(418.789,54.175)
\curveto(418.966,54.175)(419.116,54.115)(419.240,53.995)
\curveto(419.367,53.876)(419.431,53.721)(419.431,53.532)
\curveto(419.431,53.351)(419.367,53.197)(419.240,53.070)
\curveto(419.116,52.946)(418.966,52.885)(418.789,52.885)
\curveto(418.603,52.885)(418.447,52.948)(418.320,53.075)
\curveto(418.197,53.207)(418.135,53.359)(418.135,53.532)
\curveto(418.135,53.829)(418.191,54.107)(418.303,54.365)
\curveto(418.415,54.628)(418.575,54.859)(418.783,55.060)
\curveto(418.995,55.264)(419.232,55.420)(419.494,55.528)
\curveto(419.760,55.636)(420.042,55.690)(420.339,55.690)
\curveto(420.790,55.690)(421.210,55.594)(421.600,55.401)
\curveto(421.989,55.212)(422.298,54.942)(422.525,54.591)
\curveto(422.753,54.244)(422.867,53.837)(422.867,53.371)
\curveto(422.867,53.027)(422.791,52.701)(422.641,52.393)
\curveto(422.491,52.084)(422.298,51.803)(422.063,51.548)
\curveto(421.827,51.298)(421.527,51.012)(421.160,50.692)
\curveto(420.794,50.372)(420.553,50.158)(420.437,50.050)
\lineto(419.095,48.760)
\lineto(420.235,48.760)
\curveto(420.794,48.760)(421.260,48.764)(421.635,48.772)
\curveto(422.012,48.783)(422.213,48.799)(422.236,48.818)
\curveto(422.329,48.918)(422.423,49.283)(422.520,49.911)
\lineto(422.867,49.911)
\lineto(422.531,47.800)
\lineto(418.135,47.800)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.135,47.802)
\lineto(478.135,48.120)
\curveto(478.135,48.139)(478.143,48.161)(478.158,48.184)
\lineto(479.998,50.220)
\curveto(480.275,50.521)(480.501,50.773)(480.674,50.978)
\curveto(480.848,51.182)(481.019,51.417)(481.189,51.683)
\curveto(481.359,51.949)(481.492,52.219)(481.588,52.493)
\curveto(481.689,52.771)(481.739,53.064)(481.739,53.372)
\curveto(481.739,53.696)(481.679,54.005)(481.559,54.298)
\curveto(481.440,54.595)(481.260,54.832)(481.021,55.009)
\curveto(480.786,55.187)(480.501,55.276)(480.165,55.276)
\curveto(479.822,55.276)(479.514,55.171)(479.240,54.963)
\curveto(478.966,54.759)(478.773,54.493)(478.661,54.165)
\curveto(478.692,54.173)(478.735,54.176)(478.789,54.177)
\curveto(478.966,54.176)(479.116,54.117)(479.240,53.997)
\curveto(479.367,53.878)(479.431,53.723)(479.431,53.534)
\curveto(479.431,53.353)(479.367,53.199)(479.240,53.072)
\curveto(479.116,52.948)(478.966,52.887)(478.789,52.887)
\curveto(478.603,52.887)(478.447,52.950)(478.320,53.077)
\curveto(478.197,53.209)(478.135,53.361)(478.135,53.534)
\curveto(478.135,53.831)(478.191,54.109)(478.303,54.367)
\curveto(478.415,54.630)(478.575,54.861)(478.783,55.062)
\curveto(478.995,55.266)(479.232,55.422)(479.494,55.530)
\curveto(479.760,55.638)(480.042,55.692)(480.339,55.692)
\curveto(480.790,55.692)(481.210,55.596)(481.600,55.403)
\curveto(481.989,55.214)(482.298,54.944)(482.525,54.593)
\curveto(482.753,54.246)(482.867,53.839)(482.867,53.372)
\curveto(482.867,53.029)(482.791,52.703)(482.641,52.395)
\curveto(482.491,52.086)(482.298,51.805)(482.063,51.550)
\curveto(481.827,51.300)(481.527,51.014)(481.160,50.694)
\curveto(480.794,50.374)(480.553,50.160)(480.437,50.052)
\lineto(479.095,48.762)
\lineto(480.235,48.762)
\curveto(480.794,48.762)(481.260,48.766)(481.635,48.774)
\curveto(482.012,48.785)(482.213,48.801)(482.236,48.820)
\curveto(482.329,48.920)(482.423,49.285)(482.520,49.913)
\lineto(482.867,49.913)
\lineto(482.531,47.802)
\lineto(478.135,47.802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.135,47.802)
\lineto(508.135,48.120)
\curveto(508.135,48.139)(508.143,48.161)(508.158,48.184)
\lineto(509.998,50.220)
\curveto(510.275,50.521)(510.501,50.773)(510.674,50.978)
\curveto(510.848,51.182)(511.020,51.417)(511.189,51.683)
\curveto(511.359,51.949)(511.492,52.219)(511.588,52.493)
\curveto(511.689,52.771)(511.739,53.064)(511.739,53.372)
\curveto(511.739,53.696)(511.679,54.005)(511.559,54.298)
\curveto(511.440,54.595)(511.261,54.832)(511.021,55.009)
\curveto(510.786,55.187)(510.501,55.276)(510.165,55.276)
\curveto(509.822,55.276)(509.514,55.171)(509.240,54.963)
\curveto(508.966,54.759)(508.773,54.493)(508.661,54.165)
\curveto(508.692,54.173)(508.735,54.176)(508.789,54.177)
\curveto(508.966,54.176)(509.116,54.117)(509.240,53.997)
\curveto(509.367,53.878)(509.431,53.723)(509.431,53.534)
\curveto(509.431,53.353)(509.367,53.199)(509.240,53.072)
\curveto(509.116,52.948)(508.966,52.887)(508.789,52.887)
\curveto(508.604,52.887)(508.447,52.950)(508.320,53.077)
\curveto(508.197,53.209)(508.135,53.361)(508.135,53.534)
\curveto(508.135,53.831)(508.191,54.109)(508.303,54.367)
\curveto(508.415,54.630)(508.575,54.861)(508.783,55.062)
\curveto(508.995,55.266)(509.232,55.422)(509.494,55.530)
\curveto(509.760,55.638)(510.042,55.692)(510.339,55.692)
\curveto(510.790,55.692)(511.210,55.596)(511.600,55.403)
\curveto(511.989,55.214)(512.298,54.944)(512.525,54.593)
\curveto(512.753,54.246)(512.867,53.839)(512.867,53.372)
\curveto(512.867,53.029)(512.791,52.703)(512.641,52.395)
\curveto(512.491,52.086)(512.298,51.805)(512.063,51.550)
\curveto(511.827,51.300)(511.527,51.014)(511.160,50.694)
\curveto(510.794,50.374)(510.553,50.160)(510.437,50.052)
\lineto(509.095,48.762)
\lineto(510.235,48.762)
\curveto(510.794,48.762)(511.261,48.766)(511.635,48.774)
\curveto(512.013,48.785)(512.213,48.801)(512.236,48.820)
\curveto(512.329,48.920)(512.423,49.285)(512.520,49.913)
\lineto(512.867,49.913)
\lineto(512.531,47.802)
\lineto(508.135,47.802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.135,47.509)
\lineto(538.135,47.827)
\curveto(538.135,47.846)(538.143,47.868)(538.158,47.891)
\lineto(539.998,49.927)
\curveto(540.275,50.228)(540.501,50.480)(540.674,50.685)
\curveto(540.848,50.889)(541.019,51.124)(541.189,51.390)
\curveto(541.359,51.657)(541.492,51.926)(541.588,52.200)
\curveto(541.689,52.478)(541.739,52.771)(541.739,53.079)
\curveto(541.739,53.403)(541.679,53.712)(541.559,54.005)
\curveto(541.440,54.302)(541.260,54.539)(541.021,54.716)
\curveto(540.786,54.894)(540.501,54.983)(540.165,54.983)
\curveto(539.822,54.983)(539.514,54.878)(539.240,54.670)
\curveto(538.966,54.466)(538.773,54.200)(538.661,53.872)
\curveto(538.692,53.880)(538.735,53.884)(538.789,53.884)
\curveto(538.966,53.884)(539.116,53.824)(539.240,53.704)
\curveto(539.367,53.585)(539.431,53.430)(539.431,53.241)
\curveto(539.431,53.060)(539.367,52.906)(539.240,52.779)
\curveto(539.116,52.655)(538.966,52.594)(538.789,52.594)
\curveto(538.603,52.594)(538.447,52.657)(538.320,52.784)
\curveto(538.197,52.916)(538.135,53.068)(538.135,53.241)
\curveto(538.135,53.538)(538.191,53.816)(538.303,54.074)
\curveto(538.415,54.337)(538.575,54.568)(538.783,54.769)
\curveto(538.995,54.973)(539.232,55.129)(539.494,55.237)
\curveto(539.760,55.345)(540.042,55.399)(540.339,55.399)
\curveto(540.790,55.399)(541.210,55.303)(541.600,55.110)
\curveto(541.989,54.921)(542.298,54.651)(542.525,54.300)
\curveto(542.753,53.953)(542.867,53.546)(542.867,53.079)
\curveto(542.867,52.736)(542.791,52.410)(542.641,52.102)
\curveto(542.491,51.793)(542.298,51.512)(542.063,51.257)
\curveto(541.827,51.007)(541.527,50.721)(541.160,50.401)
\curveto(540.794,50.081)(540.553,49.867)(540.437,49.759)
\lineto(539.095,48.469)
\lineto(540.235,48.469)
\curveto(540.794,48.469)(541.260,48.473)(541.635,48.481)
\curveto(542.012,48.492)(542.213,48.508)(542.236,48.527)
\curveto(542.329,48.627)(542.423,48.992)(542.520,49.620)
\lineto(542.867,49.620)
\lineto(542.531,47.509)
\lineto(538.135,47.509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,130.705)
\curveto(364.251,128.634)(362.572,126.955)(360.501,126.955)
\curveto(358.430,126.955)(356.751,128.634)(356.751,130.705)
\curveto(356.751,132.776)(358.430,134.455)(360.501,134.455)
\curveto(362.572,134.455)(364.251,132.776)(364.251,130.705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,130.705)
\curveto(334.251,128.634)(332.572,126.955)(330.501,126.955)
\curveto(328.430,126.955)(326.751,128.634)(326.751,130.705)
\curveto(326.751,132.776)(328.430,134.455)(330.501,134.455)
\curveto(332.572,134.455)(334.251,132.776)(334.251,130.705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,130.705)
\curveto(304.251,128.634)(302.572,126.955)(300.501,126.955)
\curveto(298.430,126.955)(296.751,128.634)(296.751,130.705)
\curveto(296.751,132.776)(298.430,134.455)(300.501,134.455)
\curveto(302.572,134.455)(304.251,132.776)(304.251,130.705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,325.706)
\curveto(124.251,323.635)(122.572,321.956)(120.501,321.956)
\curveto(118.430,321.956)(116.751,323.635)(116.751,325.706)
\curveto(116.751,327.777)(118.430,329.456)(120.501,329.456)
\curveto(122.572,329.456)(124.251,327.777)(124.251,325.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,325.706)
\curveto(154.251,323.635)(152.572,321.956)(150.501,321.956)
\curveto(148.430,321.956)(146.751,323.635)(146.751,325.706)
\curveto(146.751,327.777)(148.430,329.456)(150.501,329.456)
\curveto(152.572,329.456)(154.251,327.777)(154.251,325.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,325.706)
\curveto(184.251,323.635)(182.572,321.956)(180.501,321.956)
\curveto(178.430,321.956)(176.751,323.635)(176.751,325.706)
\curveto(176.751,327.777)(178.430,329.456)(180.501,329.456)
\curveto(182.572,329.456)(184.251,327.777)(184.251,325.706)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.001,254.457)
\lineto(278.001,254.457)
\lineto(278.001,239.457)
\lineto(263.001,239.457)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(263.001,254.457)
\lineto(278.001,254.457)
\lineto(278.001,239.457)
\lineto(263.001,239.457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.673,244.057)
\curveto(268.858,243.787)(269.107,243.586)(269.419,243.455)
\curveto(269.731,243.324)(270.067,243.259)(270.426,243.259)
\curveto(270.884,243.259)(271.210,243.453)(271.403,243.843)
\curveto(271.596,244.236)(271.692,244.681)(271.692,245.179)
\curveto(271.692,245.403)(271.671,245.626)(271.629,245.850)
\curveto(271.590,246.074)(271.523,246.282)(271.426,246.475)
\curveto(271.330,246.668)(271.197,246.822)(271.027,246.937)
\curveto(270.861,247.053)(270.657,247.111)(270.414,247.111)
\lineto(269.627,247.111)
\curveto(269.558,247.111)(269.523,247.148)(269.523,247.221)
\lineto(269.523,247.325)
\curveto(269.523,247.387)(269.558,247.418)(269.627,247.418)
\lineto(270.281,247.470)
\curveto(270.559,247.470)(270.788,247.574)(270.969,247.782)
\curveto(271.154,247.990)(271.289,248.243)(271.374,248.540)
\curveto(271.459,248.841)(271.501,249.126)(271.501,249.396)
\curveto(271.501,249.774)(271.413,250.084)(271.235,250.327)
\curveto(271.058,250.570)(270.788,250.692)(270.426,250.692)
\curveto(270.125,250.692)(269.837,250.634)(269.564,250.518)
\curveto(269.290,250.406)(269.072,250.235)(268.910,250.003)
\curveto(268.925,250.007)(268.939,250.009)(268.951,250.009)
\curveto(268.962,250.013)(268.976,250.015)(268.991,250.015)
\curveto(269.168,250.015)(269.317,249.953)(269.436,249.830)
\curveto(269.556,249.706)(269.616,249.558)(269.616,249.384)
\curveto(269.616,249.215)(269.556,249.068)(269.436,248.945)
\curveto(269.317,248.821)(269.168,248.760)(268.991,248.760)
\curveto(268.817,248.760)(268.669,248.821)(268.546,248.945)
\curveto(268.422,249.068)(268.361,249.215)(268.361,249.384)
\curveto(268.361,249.724)(268.463,250.019)(268.667,250.269)
\curveto(268.871,250.520)(269.134,250.709)(269.454,250.836)
\curveto(269.778,250.967)(270.102,251.033)(270.426,251.033)
\curveto(270.665,251.033)(270.917,250.996)(271.183,250.923)
\curveto(271.449,250.854)(271.690,250.751)(271.906,250.616)
\curveto(272.122,250.485)(272.298,250.316)(272.433,250.107)
\curveto(272.572,249.899)(272.641,249.662)(272.641,249.396)
\curveto(272.641,249.064)(272.566,248.758)(272.415,248.476)
\curveto(272.269,248.195)(272.066,247.952)(271.808,247.747)
\curveto(271.550,247.543)(271.266,247.391)(270.958,247.290)
\curveto(271.301,247.225)(271.627,247.096)(271.935,246.903)
\curveto(272.244,246.710)(272.491,246.463)(272.676,246.162)
\curveto(272.865,245.862)(272.959,245.538)(272.959,245.191)
\curveto(272.959,244.755)(272.840,244.359)(272.601,244.005)
\curveto(272.361,243.654)(272.047,243.378)(271.658,243.178)
\curveto(271.268,242.981)(270.857,242.883)(270.426,242.883)
\curveto(270.055,242.883)(269.683,242.954)(269.309,243.097)
\curveto(268.939,243.235)(268.634,243.446)(268.395,243.727)
\curveto(268.160,244.009)(268.042,244.346)(268.042,244.739)
\curveto(268.042,244.936)(268.108,245.100)(268.239,245.231)
\curveto(268.370,245.362)(268.534,245.428)(268.731,245.428)
\curveto(268.858,245.428)(268.974,245.397)(269.078,245.335)
\curveto(269.186,245.277)(269.269,245.194)(269.327,245.086)
\curveto(269.388,244.978)(269.419,244.863)(269.419,244.739)
\curveto(269.419,244.547)(269.352,244.385)(269.217,244.253)
\curveto(269.082,244.122)(268.920,244.057)(268.731,244.057)
\lineto(268.673,244.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.135,47.800)
\lineto(448.135,48.118)
\curveto(448.135,48.137)(448.143,48.159)(448.158,48.182)
\lineto(449.998,50.218)
\curveto(450.275,50.519)(450.501,50.771)(450.674,50.976)
\curveto(450.848,51.180)(451.019,51.415)(451.189,51.681)
\curveto(451.359,51.948)(451.492,52.217)(451.588,52.491)
\curveto(451.689,52.769)(451.739,53.062)(451.739,53.371)
\curveto(451.739,53.694)(451.679,54.003)(451.559,54.296)
\curveto(451.440,54.593)(451.260,54.830)(451.021,55.008)
\curveto(450.786,55.185)(450.501,55.274)(450.165,55.274)
\curveto(449.822,55.274)(449.514,55.169)(449.240,54.961)
\curveto(448.966,54.757)(448.773,54.491)(448.661,54.163)
\curveto(448.692,54.171)(448.735,54.175)(448.789,54.175)
\curveto(448.966,54.175)(449.116,54.115)(449.240,53.995)
\curveto(449.367,53.876)(449.431,53.721)(449.431,53.532)
\curveto(449.431,53.351)(449.367,53.197)(449.240,53.070)
\curveto(449.116,52.946)(448.966,52.885)(448.789,52.885)
\curveto(448.603,52.885)(448.447,52.948)(448.320,53.075)
\curveto(448.197,53.207)(448.135,53.359)(448.135,53.532)
\curveto(448.135,53.829)(448.191,54.107)(448.303,54.365)
\curveto(448.415,54.628)(448.575,54.859)(448.783,55.060)
\curveto(448.995,55.264)(449.232,55.420)(449.494,55.528)
\curveto(449.760,55.636)(450.042,55.690)(450.339,55.690)
\curveto(450.790,55.690)(451.210,55.594)(451.600,55.401)
\curveto(451.989,55.212)(452.298,54.942)(452.525,54.591)
\curveto(452.753,54.244)(452.867,53.837)(452.867,53.371)
\curveto(452.867,53.027)(452.791,52.701)(452.641,52.393)
\curveto(452.491,52.084)(452.298,51.803)(452.063,51.548)
\curveto(451.827,51.298)(451.527,51.012)(451.160,50.692)
\curveto(450.794,50.372)(450.553,50.158)(450.437,50.050)
\lineto(449.095,48.760)
\lineto(450.235,48.760)
\curveto(450.794,48.760)(451.260,48.764)(451.635,48.772)
\curveto(452.012,48.783)(452.213,48.799)(452.236,48.818)
\curveto(452.329,48.918)(452.423,49.283)(452.520,49.911)
\lineto(452.867,49.911)
\lineto(452.531,47.800)
\lineto(448.135,47.800)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(90.501,430.707)
\lineto(90.501,445.706)
\lineto(90.501,445.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,255.706)
\lineto(270.501,280.706)
\lineto(270.501,280.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.706)
\lineto(360.501,40.706)
\lineto(360.501,40.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,0.706)
\lineto(390.501,40.706)
\lineto(390.501,40.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(420.501,0.706)
\lineto(420.501,40.706)
\lineto(420.501,40.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(540.501,40.706)
\lineto(540.501,0.706)
\lineto(540.501,0.706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.501,0.706)
\lineto(510.501,40.706)
\lineto(510.501,40.706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(455.804,25.306)
\lineto(480.431,0.540)
\lineto(480.431,0.540)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(462.779,12.888)
\curveto(461.315,14.352)(461.315,16.727)(462.779,18.191)
\curveto(464.244,19.656)(466.618,19.656)(468.082,18.191)
}
}
\end{pspicture}


==> diagrams/example-lemma-4-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-218.117](596.683,446.235)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,235.713)
\lineto(240.501,265.713)
\lineto(240.501,265.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,235.713)
\lineto(270.501,265.713)
\lineto(270.501,265.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.431,0.546)
\lineto(462.779,12.894)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(468.082,18.198)
\lineto(475.197,25.313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(462.779,12.894)
\curveto(461.315,14.359)(461.315,16.733)(462.779,18.198)
\curveto(464.244,19.662)(466.618,19.662)(468.082,18.198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(455.804,25.313)
\lineto(480.431,0.546)
\lineto(480.431,0.546)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,38.117)
\lineto(480.501,60.713)
\lineto(480.501,60.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,38.117)
\lineto(450.501,60.713)
\lineto(450.501,60.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(475.197,25.313)
\curveto(478.593,28.709)(480.501,33.314)(480.501,38.116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(455.804,25.313)
\curveto(452.408,28.709)(450.501,33.314)(450.501,38.116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.040,336.378)
\lineto(373.040,341.895)
\lineto(371.380,341.895)
\lineto(371.380,342.413)
\curveto(372.253,342.413)(372.894,342.820)(373.304,343.634)
\curveto(373.714,344.447)(373.919,345.330)(373.919,346.280)
\lineto(374.495,346.280)
\lineto(374.495,342.598)
\lineto(377.318,342.598)
\lineto(377.318,341.895)
\lineto(374.495,341.895)
\lineto(374.495,336.417)
\curveto(374.495,335.863)(374.587,335.378)(374.769,334.962)
\curveto(374.958,334.545)(375.293,334.337)(375.775,334.337)
\curveto(376.230,334.337)(376.559,334.555)(376.761,334.991)
\curveto(376.963,335.434)(377.064,335.909)(377.064,336.417)
\lineto(377.064,337.598)
\lineto(377.640,337.598)
\lineto(377.640,336.378)
\curveto(377.640,335.961)(377.562,335.548)(377.406,335.137)
\curveto(377.256,334.734)(377.031,334.402)(376.732,334.141)
\curveto(376.432,333.881)(376.068,333.751)(375.638,333.751)
\curveto(374.837,333.751)(374.202,333.988)(373.734,334.464)
\curveto(373.272,334.945)(373.040,335.583)(373.040,336.378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.388,333.975)
\lineto(379.388,334.679)
\curveto(379.844,334.679)(380.218,334.714)(380.511,334.786)
\curveto(380.804,334.858)(380.951,335.033)(380.951,335.313)
\lineto(380.951,340.772)
\curveto(380.951,341.287)(380.850,341.602)(380.648,341.720)
\curveto(380.452,341.837)(380.062,341.895)(379.476,341.895)
\lineto(379.476,342.598)
\lineto(382.357,342.813)
\lineto(382.357,335.313)
\curveto(382.357,335.033)(382.484,334.858)(382.738,334.786)
\curveto(382.992,334.714)(383.330,334.679)(383.753,334.679)
\lineto(383.753,333.975)
\lineto(379.388,333.975)
\moveto(380.238,346.251)
\curveto(380.238,346.544)(380.348,346.801)(380.570,347.022)
\curveto(380.791,347.244)(381.045,347.354)(381.331,347.354)
\curveto(381.520,347.354)(381.702,347.305)(381.878,347.208)
\curveto(382.054,347.110)(382.191,346.973)(382.288,346.798)
\curveto(382.386,346.622)(382.435,346.440)(382.435,346.251)
\curveto(382.435,345.964)(382.324,345.710)(382.103,345.489)
\curveto(381.882,345.268)(381.624,345.157)(381.331,345.157)
\curveto(381.045,345.157)(380.791,345.268)(380.570,345.489)
\curveto(380.348,345.710)(380.238,345.964)(380.238,346.251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.300,333.751)
\curveto(388.486,333.751)(387.738,333.962)(387.054,334.386)
\curveto(386.377,334.815)(385.843,335.385)(385.452,336.095)
\curveto(385.068,336.811)(384.876,337.566)(384.876,338.360)
\curveto(384.876,339.141)(385.052,339.884)(385.404,340.587)
\curveto(385.762,341.290)(386.256,341.856)(386.888,342.286)
\curveto(387.526,342.722)(388.236,342.940)(389.017,342.940)
\curveto(389.629,342.940)(390.159,342.836)(390.609,342.628)
\curveto(391.064,342.426)(391.439,342.143)(391.732,341.778)
\curveto(392.025,341.414)(392.246,340.984)(392.396,340.489)
\curveto(392.546,339.994)(392.620,339.451)(392.620,338.858)
\curveto(392.620,338.682)(392.552,338.595)(392.415,338.595)
\lineto(386.624,338.595)
\lineto(386.624,338.380)
\curveto(386.624,337.273)(386.846,336.322)(387.288,335.528)
\curveto(387.738,334.734)(388.467,334.337)(389.476,334.337)
\curveto(389.886,334.337)(390.264,334.428)(390.609,334.610)
\curveto(390.960,334.792)(391.263,335.046)(391.517,335.372)
\curveto(391.777,335.697)(391.953,336.046)(392.044,336.417)
\curveto(392.057,336.462)(392.080,336.501)(392.113,336.534)
\curveto(392.152,336.573)(392.194,336.593)(392.240,336.593)
\lineto(392.415,336.593)
\curveto(392.552,336.593)(392.620,336.508)(392.620,336.339)
\curveto(392.432,335.583)(392.025,334.962)(391.400,334.473)
\curveto(390.775,333.992)(390.075,333.751)(389.300,333.751)
\moveto(386.644,339.093)
\lineto(391.204,339.093)
\curveto(391.204,339.594)(391.133,340.102)(390.990,340.616)
\curveto(390.853,341.130)(390.622,341.557)(390.296,341.895)
\curveto(389.971,342.240)(389.544,342.413)(389.017,342.413)
\curveto(388.262,342.413)(387.676,342.058)(387.259,341.348)
\curveto(386.849,340.645)(386.644,339.893)(386.644,339.093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.704,333.975)
\lineto(393.704,334.679)
\curveto(394.160,334.679)(394.534,334.714)(394.827,334.786)
\curveto(395.120,334.858)(395.267,335.033)(395.267,335.313)
\lineto(395.267,340.772)
\curveto(395.267,341.130)(395.212,341.387)(395.101,341.544)
\curveto(394.997,341.706)(394.844,341.804)(394.642,341.837)
\curveto(394.440,341.876)(394.128,341.895)(393.704,341.895)
\lineto(393.704,342.598)
\lineto(396.566,342.813)
\lineto(396.566,340.860)
\curveto(396.781,341.440)(397.087,341.908)(397.484,342.266)
\curveto(397.881,342.631)(398.363,342.813)(398.929,342.813)
\curveto(399.326,342.813)(399.681,342.696)(399.993,342.462)
\curveto(400.306,342.227)(400.462,341.918)(400.462,341.534)
\curveto(400.462,341.293)(400.374,341.081)(400.199,340.899)
\curveto(400.029,340.723)(399.818,340.636)(399.564,340.636)
\curveto(399.316,340.636)(399.105,340.723)(398.929,340.899)
\curveto(398.753,341.075)(398.665,341.287)(398.665,341.534)
\curveto(398.665,341.892)(398.792,342.146)(399.046,342.296)
\lineto(398.929,342.296)
\curveto(398.389,342.296)(397.946,342.100)(397.601,341.710)
\curveto(397.262,341.319)(397.021,340.834)(396.878,340.255)
\curveto(396.735,339.675)(396.663,339.122)(396.663,338.595)
\lineto(396.663,335.313)
\curveto(396.663,334.890)(397.311,334.679)(398.607,334.679)
\lineto(398.607,333.975)
\lineto(393.704,333.975)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.583,335.518)
\curveto(409.896,335.063)(410.316,334.724)(410.843,334.503)
\curveto(411.370,334.281)(411.937,334.171)(412.542,334.171)
\curveto(413.317,334.171)(413.867,334.499)(414.193,335.157)
\curveto(414.518,335.821)(414.681,336.573)(414.681,337.413)
\curveto(414.681,337.790)(414.645,338.168)(414.573,338.546)
\curveto(414.508,338.923)(414.394,339.275)(414.232,339.600)
\curveto(414.069,339.926)(413.844,340.186)(413.558,340.382)
\curveto(413.278,340.577)(412.933,340.675)(412.523,340.675)
\lineto(411.195,340.675)
\curveto(411.077,340.675)(411.019,340.736)(411.019,340.860)
\lineto(411.019,341.036)
\curveto(411.019,341.140)(411.077,341.192)(411.195,341.192)
\lineto(412.298,341.280)
\curveto(412.767,341.280)(413.154,341.456)(413.460,341.807)
\curveto(413.773,342.159)(414.001,342.585)(414.144,343.087)
\curveto(414.287,343.594)(414.359,344.076)(414.359,344.532)
\curveto(414.359,345.170)(414.209,345.694)(413.909,346.104)
\curveto(413.610,346.514)(413.154,346.719)(412.542,346.719)
\curveto(412.034,346.719)(411.549,346.622)(411.087,346.427)
\curveto(410.625,346.238)(410.257,345.948)(409.984,345.557)
\curveto(410.010,345.564)(410.032,345.567)(410.052,345.567)
\curveto(410.072,345.574)(410.094,345.577)(410.120,345.577)
\curveto(410.420,345.577)(410.670,345.473)(410.872,345.264)
\curveto(411.074,345.056)(411.175,344.805)(411.175,344.512)
\curveto(411.175,344.226)(411.074,343.979)(410.872,343.770)
\curveto(410.670,343.562)(410.420,343.458)(410.120,343.458)
\curveto(409.827,343.458)(409.577,343.562)(409.368,343.770)
\curveto(409.160,343.979)(409.056,344.226)(409.056,344.512)
\curveto(409.056,345.085)(409.228,345.583)(409.573,346.007)
\curveto(409.919,346.430)(410.361,346.749)(410.902,346.964)
\curveto(411.448,347.185)(411.995,347.296)(412.542,347.296)
\curveto(412.946,347.296)(413.372,347.234)(413.822,347.110)
\curveto(414.271,346.993)(414.678,346.820)(415.042,346.593)
\curveto(415.407,346.371)(415.703,346.085)(415.931,345.733)
\curveto(416.165,345.382)(416.282,344.981)(416.282,344.532)
\curveto(416.282,343.972)(416.156,343.455)(415.902,342.979)
\curveto(415.654,342.504)(415.312,342.094)(414.876,341.749)
\curveto(414.440,341.404)(413.962,341.147)(413.441,340.977)
\curveto(414.020,340.867)(414.570,340.649)(415.091,340.323)
\curveto(415.612,339.997)(416.029,339.581)(416.341,339.073)
\curveto(416.660,338.565)(416.820,338.018)(416.820,337.432)
\curveto(416.820,336.697)(416.618,336.029)(416.214,335.430)
\curveto(415.810,334.838)(415.280,334.373)(414.622,334.034)
\curveto(413.965,333.702)(413.271,333.536)(412.542,333.536)
\curveto(411.917,333.536)(411.289,333.656)(410.657,333.897)
\curveto(410.032,334.132)(409.518,334.486)(409.115,334.962)
\curveto(408.717,335.437)(408.519,336.007)(408.519,336.671)
\curveto(408.519,337.003)(408.629,337.279)(408.851,337.501)
\curveto(409.072,337.722)(409.349,337.833)(409.681,337.833)
\curveto(409.896,337.833)(410.091,337.781)(410.267,337.677)
\curveto(410.449,337.579)(410.589,337.439)(410.687,337.257)
\curveto(410.791,337.074)(410.843,336.879)(410.843,336.671)
\curveto(410.843,336.345)(410.729,336.072)(410.501,335.850)
\curveto(410.273,335.629)(410.000,335.518)(409.681,335.518)
\lineto(409.583,335.518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.714)
\lineto(30.501,430.714)
\lineto(30.501,430.714)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,415.714)
\lineto(15.501,415.714)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.713)
\curveto(0.501,422.429)(7.216,415.713)(15.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,400.713)
\lineto(60.501,430.713)
\lineto(60.501,430.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,415.713)
\lineto(45.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.251,415.713)
\curveto(34.251,413.642)(32.572,411.963)(30.501,411.963)
\curveto(28.430,411.963)(26.751,413.642)(26.751,415.713)
\curveto(26.751,417.784)(28.430,419.463)(30.501,419.463)
\curveto(32.572,419.463)(34.251,417.784)(34.251,415.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,415.713)
\curveto(64.251,413.642)(62.572,411.963)(60.501,411.963)
\curveto(58.430,411.963)(56.751,413.642)(56.751,415.713)
\curveto(56.751,417.784)(58.430,419.463)(60.501,419.463)
\curveto(62.572,419.463)(64.251,417.784)(64.251,415.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(0.501,430.713)
\lineto(0.501,445.713)
\lineto(0.501,445.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(30.501,430.713)
\lineto(30.501,445.713)
\lineto(30.501,445.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,430.713)
\lineto(60.501,445.713)
\lineto(60.501,445.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,415.713)
\lineto(75.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,415.713)
\curveto(94.251,413.642)(92.572,411.963)(90.501,411.963)
\curveto(88.430,411.963)(86.751,413.642)(86.751,415.713)
\curveto(86.751,417.784)(88.430,419.463)(90.501,419.463)
\curveto(92.572,419.463)(94.251,417.784)(94.251,415.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.713)
\lineto(60.501,400.713)
\lineto(60.501,400.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,385.713)
\lineto(45.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.251,385.713)
\curveto(64.251,383.642)(62.572,381.963)(60.501,381.963)
\curveto(58.430,381.963)(56.751,383.642)(56.751,385.713)
\curveto(56.751,387.784)(58.430,389.463)(60.501,389.463)
\curveto(62.572,389.463)(64.251,387.784)(64.251,385.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,370.713)
\lineto(90.501,400.713)
\lineto(90.501,400.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,385.713)
\lineto(75.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,385.713)
\curveto(94.251,383.642)(92.572,381.963)(90.501,381.963)
\curveto(88.430,381.963)(86.751,383.642)(86.751,385.713)
\curveto(86.751,387.784)(88.430,389.463)(90.501,389.463)
\curveto(92.572,389.463)(94.251,387.784)(94.251,385.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(30.501,400.713)
\curveto(30.501,392.429)(37.216,385.713)(45.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.713)
\lineto(90.501,370.713)
\lineto(90.501,370.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,355.713)
\lineto(75.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.251,355.713)
\curveto(94.251,353.642)(92.572,351.963)(90.501,351.963)
\curveto(88.430,351.963)(86.751,353.642)(86.751,355.713)
\curveto(86.751,357.784)(88.430,359.463)(90.501,359.463)
\curveto(92.572,359.463)(94.251,357.784)(94.251,355.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(60.501,370.713)
\curveto(60.501,362.429)(67.216,355.713)(75.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,400.713)
\lineto(180.501,430.713)
\lineto(180.501,430.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,415.713)
\lineto(165.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,400.713)
\lineto(150.501,430.713)
\lineto(150.501,430.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,415.713)
\lineto(135.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,415.713)
\curveto(154.251,413.642)(152.572,411.963)(150.501,411.963)
\curveto(148.430,411.963)(146.751,413.642)(146.751,415.713)
\curveto(146.751,417.784)(148.430,419.463)(150.501,419.463)
\curveto(152.572,419.463)(154.251,417.784)(154.251,415.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,415.713)
\curveto(184.251,413.642)(182.572,411.963)(180.501,411.963)
\curveto(178.430,411.963)(176.751,413.642)(176.751,415.713)
\curveto(176.751,417.784)(178.430,419.463)(180.501,419.463)
\curveto(182.572,419.463)(184.251,417.784)(184.251,415.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.501,445.713)
\lineto(180.501,430.713)
\lineto(180.501,430.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(150.501,430.713)
\lineto(150.501,445.713)
\lineto(150.501,445.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,415.713)
\lineto(105.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,415.713)
\curveto(124.251,413.642)(122.572,411.963)(120.501,411.963)
\curveto(118.430,411.963)(116.751,413.642)(116.751,415.713)
\curveto(116.751,417.784)(118.430,419.463)(120.501,419.463)
\curveto(122.572,419.463)(124.251,417.784)(124.251,415.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,370.713)
\lineto(180.501,400.713)
\lineto(180.501,400.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,385.713)
\lineto(165.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,370.713)
\lineto(150.501,400.713)
\lineto(150.501,400.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,385.713)
\lineto(135.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,385.713)
\curveto(154.251,383.642)(152.572,381.963)(150.501,381.963)
\curveto(148.430,381.963)(146.751,383.642)(146.751,385.713)
\curveto(146.751,387.784)(148.430,389.463)(150.501,389.463)
\curveto(152.572,389.463)(154.251,387.784)(154.251,385.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,385.713)
\curveto(184.251,383.642)(182.572,381.963)(180.501,381.963)
\curveto(178.430,381.963)(176.751,383.642)(176.751,385.713)
\curveto(176.751,387.784)(178.430,389.463)(180.501,389.463)
\curveto(182.572,389.463)(184.251,387.784)(184.251,385.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,370.713)
\lineto(120.501,400.713)
\lineto(120.501,400.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,385.713)
\lineto(105.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,385.713)
\curveto(124.251,383.642)(122.572,381.963)(120.501,381.963)
\curveto(118.430,381.963)(116.751,383.642)(116.751,385.713)
\curveto(116.751,387.784)(118.430,389.463)(120.501,389.463)
\curveto(122.572,389.463)(124.251,387.784)(124.251,385.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,340.713)
\lineto(180.501,370.713)
\lineto(180.501,370.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,355.713)
\lineto(165.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,340.714)
\lineto(150.501,370.714)
\lineto(150.501,370.714)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,355.713)
\lineto(135.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,355.713)
\curveto(154.251,353.642)(152.572,351.963)(150.501,351.963)
\curveto(148.430,351.963)(146.751,353.642)(146.751,355.713)
\curveto(146.751,357.784)(148.430,359.463)(150.501,359.463)
\curveto(152.572,359.463)(154.251,357.784)(154.251,355.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,355.713)
\curveto(184.251,353.642)(182.572,351.963)(180.501,351.963)
\curveto(178.430,351.963)(176.751,353.642)(176.751,355.713)
\curveto(176.751,357.784)(178.430,359.463)(180.501,359.463)
\curveto(182.572,359.463)(184.251,357.784)(184.251,355.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,340.714)
\lineto(120.501,370.714)
\lineto(120.501,370.714)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,355.713)
\lineto(105.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,355.713)
\curveto(124.251,353.642)(122.572,351.963)(120.501,351.963)
\curveto(118.430,351.963)(116.751,353.642)(116.751,355.713)
\curveto(116.751,357.784)(118.430,359.463)(120.501,359.463)
\curveto(122.572,359.463)(124.251,357.784)(124.251,355.713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,355.713)
\lineto(195.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,385.713)
\lineto(195.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,415.713)
\lineto(195.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,355.713)
\lineto(225.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,355.713)
\lineto(255.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,385.713)
\lineto(225.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,415.713)
\lineto(225.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,415.713)
\lineto(255.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,385.713)
\lineto(255.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,385.713)
\lineto(285.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,415.713)
\lineto(285.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,415.713)
\lineto(315.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,340.713)
\curveto(300.501,348.998)(293.785,355.713)(285.501,355.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,370.713)
\curveto(330.501,378.998)(323.785,385.713)(315.501,385.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(360.501,400.713)
\curveto(360.501,408.998)(353.785,415.713)(345.501,415.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,310.713)
\lineto(300.501,340.713)
\lineto(300.501,340.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,340.713)
\lineto(330.501,370.713)
\lineto(330.501,370.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,370.713)
\lineto(360.501,400.713)
\lineto(360.501,400.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,295.713)
\lineto(300.501,310.713)
\lineto(300.501,310.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,265.713)
\lineto(300.501,295.713)
\lineto(300.501,295.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,310.713)
\lineto(330.501,340.713)
\lineto(330.501,340.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.713)
\lineto(360.501,370.713)
\lineto(360.501,370.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,310.713)
\lineto(360.501,340.713)
\lineto(360.501,340.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,295.713)
\lineto(330.501,310.713)
\lineto(330.501,310.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,265.713)
\lineto(330.501,295.713)
\lineto(330.501,295.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,295.713)
\lineto(360.501,310.713)
\lineto(360.501,310.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,265.713)
\lineto(360.501,295.713)
\lineto(360.501,295.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,235.713)
\lineto(300.501,265.713)
\lineto(300.501,265.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,235.713)
\lineto(330.501,265.713)
\lineto(330.501,265.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,235.713)
\lineto(360.501,265.713)
\lineto(360.501,265.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,235.713)
\lineto(210.501,250.713)
\lineto(210.501,250.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,250.712)
\curveto(210.501,258.997)(203.785,265.712)(195.501,265.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.713)
\lineto(120.501,340.713)
\lineto(120.501,340.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(135.501,325.713)
\lineto(105.501,325.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,310.713)
\lineto(150.501,340.713)
\lineto(150.501,340.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,325.713)
\lineto(135.501,325.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,310.713)
\lineto(180.501,340.713)
\lineto(180.501,340.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,325.713)
\lineto(165.501,325.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.713)
\lineto(150.501,310.713)
\lineto(150.501,310.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,295.713)
\lineto(135.501,295.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,295.712)
\curveto(154.251,293.641)(152.572,291.962)(150.501,291.962)
\curveto(148.430,291.962)(146.751,293.641)(146.751,295.712)
\curveto(146.751,297.783)(148.430,299.462)(150.501,299.462)
\curveto(152.572,299.462)(154.251,297.783)(154.251,295.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,280.713)
\lineto(180.501,310.713)
\lineto(180.501,310.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,295.713)
\lineto(165.501,295.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,295.712)
\curveto(184.251,293.641)(182.572,291.962)(180.501,291.962)
\curveto(178.430,291.962)(176.751,293.641)(176.751,295.712)
\curveto(176.751,297.783)(178.430,299.462)(180.501,299.462)
\curveto(182.572,299.462)(184.251,297.783)(184.251,295.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(120.501,310.712)
\curveto(120.501,302.428)(127.216,295.712)(135.501,295.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,250.713)
\lineto(180.501,280.713)
\lineto(180.501,280.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,265.713)
\lineto(165.501,265.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,265.712)
\curveto(184.251,263.641)(182.572,261.962)(180.501,261.962)
\curveto(178.430,261.962)(176.751,263.641)(176.751,265.712)
\curveto(176.751,267.783)(178.430,269.462)(180.501,269.462)
\curveto(182.572,269.462)(184.251,267.783)(184.251,265.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(150.501,280.712)
\curveto(150.501,272.428)(157.216,265.712)(165.501,265.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,295.713)
\lineto(195.501,295.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,325.713)
\lineto(195.501,325.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,325.713)
\lineto(225.501,325.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.712)
\curveto(240.501,288.997)(233.785,295.712)(225.501,295.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,310.712)
\curveto(270.501,318.997)(263.785,325.712)(255.501,325.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,280.713)
\lineto(270.501,310.713)
\lineto(270.501,310.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,235.713)
\lineto(180.501,250.713)
\lineto(180.501,250.713)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.001,254.253)
\lineto(218.001,254.253)
\lineto(218.001,239.253)
\lineto(203.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(203.001,254.253)
\lineto(218.001,254.253)
\lineto(218.001,239.253)
\lineto(203.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.673,243.852)
\curveto(208.858,243.582)(209.107,243.382)(209.419,243.251)
\curveto(209.731,243.120)(210.067,243.054)(210.426,243.054)
\curveto(210.884,243.054)(211.210,243.249)(211.403,243.638)
\curveto(211.596,244.032)(211.692,244.477)(211.692,244.974)
\curveto(211.692,245.198)(211.671,245.422)(211.629,245.645)
\curveto(211.590,245.869)(211.523,246.077)(211.426,246.270)
\curveto(211.330,246.463)(211.197,246.617)(211.027,246.733)
\curveto(210.861,246.849)(210.657,246.906)(210.414,246.906)
\lineto(209.627,246.906)
\curveto(209.558,246.906)(209.523,246.943)(209.523,247.016)
\lineto(209.523,247.120)
\curveto(209.523,247.182)(209.558,247.213)(209.627,247.213)
\lineto(210.281,247.265)
\curveto(210.559,247.265)(210.788,247.369)(210.969,247.577)
\curveto(211.154,247.786)(211.289,248.038)(211.374,248.335)
\curveto(211.459,248.636)(211.501,248.921)(211.501,249.191)
\curveto(211.501,249.569)(211.413,249.880)(211.235,250.123)
\curveto(211.058,250.366)(210.788,250.487)(210.426,250.487)
\curveto(210.125,250.487)(209.837,250.429)(209.564,250.313)
\curveto(209.290,250.202)(209.072,250.030)(208.910,249.799)
\curveto(208.925,249.803)(208.939,249.804)(208.951,249.804)
\curveto(208.962,249.808)(208.976,249.810)(208.991,249.810)
\curveto(209.168,249.810)(209.317,249.749)(209.436,249.625)
\curveto(209.556,249.502)(209.616,249.353)(209.616,249.180)
\curveto(209.616,249.010)(209.556,248.863)(209.436,248.740)
\curveto(209.317,248.617)(209.168,248.555)(208.991,248.555)
\curveto(208.817,248.555)(208.669,248.617)(208.546,248.740)
\curveto(208.422,248.863)(208.361,249.010)(208.361,249.180)
\curveto(208.361,249.519)(208.463,249.814)(208.667,250.065)
\curveto(208.871,250.315)(209.134,250.504)(209.454,250.632)
\curveto(209.778,250.763)(210.102,250.828)(210.426,250.828)
\curveto(210.665,250.828)(210.917,250.792)(211.183,250.718)
\curveto(211.449,250.649)(211.690,250.547)(211.906,250.412)
\curveto(212.122,250.281)(212.298,250.111)(212.433,249.903)
\curveto(212.572,249.695)(212.641,249.457)(212.641,249.191)
\curveto(212.641,248.860)(212.566,248.553)(212.415,248.272)
\curveto(212.269,247.990)(212.066,247.747)(211.808,247.543)
\curveto(211.550,247.338)(211.266,247.186)(210.958,247.086)
\curveto(211.301,247.020)(211.627,246.891)(211.935,246.698)
\curveto(212.244,246.505)(212.491,246.259)(212.676,245.958)
\curveto(212.865,245.657)(212.959,245.333)(212.959,244.986)
\curveto(212.959,244.550)(212.840,244.155)(212.601,243.800)
\curveto(212.361,243.449)(212.047,243.174)(211.658,242.973)
\curveto(211.268,242.776)(210.857,242.678)(210.426,242.678)
\curveto(210.055,242.678)(209.683,242.749)(209.309,242.892)
\curveto(208.939,243.031)(208.634,243.241)(208.395,243.523)
\curveto(208.160,243.804)(208.042,244.141)(208.042,244.535)
\curveto(208.042,244.731)(208.108,244.895)(208.239,245.026)
\curveto(208.370,245.158)(208.534,245.223)(208.731,245.223)
\curveto(208.858,245.223)(208.974,245.192)(209.078,245.131)
\curveto(209.186,245.073)(209.269,244.990)(209.327,244.882)
\curveto(209.388,244.774)(209.419,244.658)(209.419,244.535)
\curveto(209.419,244.342)(209.352,244.180)(209.217,244.049)
\curveto(209.082,243.918)(208.920,243.852)(208.731,243.852)
\lineto(208.673,243.852)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.001,254.253)
\lineto(248.001,254.253)
\lineto(248.001,239.253)
\lineto(233.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(233.001,254.253)
\lineto(248.001,254.253)
\lineto(248.001,239.253)
\lineto(233.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.001,254.253)
\lineto(308.001,254.253)
\lineto(308.001,239.253)
\lineto(293.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.001,254.253)
\lineto(308.001,254.253)
\lineto(308.001,239.253)
\lineto(293.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.001,254.253)
\lineto(338.001,254.253)
\lineto(338.001,239.253)
\lineto(323.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(323.001,254.253)
\lineto(338.001,254.253)
\lineto(338.001,239.253)
\lineto(323.001,239.253)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.001,253.960)
\lineto(368.001,253.960)
\lineto(368.001,238.960)
\lineto(353.001,238.960)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(353.001,253.960)
\lineto(368.001,253.960)
\lineto(368.001,238.960)
\lineto(353.001,238.960)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(90.501,340.713)
\curveto(90.501,332.429)(97.216,325.713)(105.501,325.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.060,141.349)
\lineto(553.060,146.867)
\lineto(551.400,146.867)
\lineto(551.400,147.385)
\curveto(552.272,147.385)(552.913,147.791)(553.324,148.605)
\curveto(553.734,149.419)(553.939,150.301)(553.939,151.252)
\lineto(554.515,151.252)
\lineto(554.515,147.570)
\lineto(557.337,147.570)
\lineto(557.337,146.867)
\lineto(554.515,146.867)
\lineto(554.515,141.388)
\curveto(554.515,140.835)(554.606,140.350)(554.788,139.933)
\curveto(554.977,139.517)(555.313,139.308)(555.794,139.308)
\curveto(556.250,139.308)(556.579,139.526)(556.781,139.963)
\curveto(556.982,140.405)(557.083,140.881)(557.083,141.388)
\lineto(557.083,142.570)
\lineto(557.660,142.570)
\lineto(557.660,141.349)
\curveto(557.660,140.933)(557.581,140.519)(557.425,140.109)
\curveto(557.275,139.706)(557.051,139.373)(556.751,139.113)
\curveto(556.452,138.853)(556.087,138.722)(555.658,138.722)
\curveto(554.857,138.722)(554.222,138.960)(553.753,139.435)
\curveto(553.291,139.917)(553.060,140.555)(553.060,141.349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.408,138.947)
\lineto(559.408,139.650)
\curveto(559.863,139.650)(560.238,139.686)(560.531,139.758)
\curveto(560.824,139.829)(560.970,140.005)(560.970,140.285)
\lineto(560.970,145.744)
\curveto(560.970,146.258)(560.869,146.574)(560.667,146.691)
\curveto(560.472,146.808)(560.081,146.867)(559.495,146.867)
\lineto(559.495,147.570)
\lineto(562.376,147.785)
\lineto(562.376,140.285)
\curveto(562.376,140.005)(562.503,139.829)(562.757,139.758)
\curveto(563.011,139.686)(563.350,139.650)(563.773,139.650)
\lineto(563.773,138.947)
\lineto(559.408,138.947)
\moveto(560.257,151.222)
\curveto(560.257,151.515)(560.368,151.773)(560.589,151.994)
\curveto(560.811,152.215)(561.064,152.326)(561.351,152.326)
\curveto(561.540,152.326)(561.722,152.277)(561.898,152.179)
\curveto(562.074,152.082)(562.210,151.945)(562.308,151.769)
\curveto(562.406,151.594)(562.454,151.411)(562.454,151.222)
\curveto(562.454,150.936)(562.344,150.682)(562.122,150.461)
\curveto(561.901,150.239)(561.644,150.129)(561.351,150.129)
\curveto(561.064,150.129)(560.811,150.239)(560.589,150.461)
\curveto(560.368,150.682)(560.257,150.936)(560.257,151.222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.320,138.722)
\curveto(568.506,138.722)(567.757,138.934)(567.074,139.357)
\curveto(566.396,139.787)(565.863,140.357)(565.472,141.066)
\curveto(565.088,141.782)(564.896,142.538)(564.896,143.332)
\curveto(564.896,144.113)(565.072,144.855)(565.423,145.558)
\curveto(565.781,146.261)(566.276,146.828)(566.908,147.258)
\curveto(567.546,147.694)(568.255,147.912)(569.036,147.912)
\curveto(569.648,147.912)(570.179,147.808)(570.628,147.599)
\curveto(571.084,147.398)(571.458,147.114)(571.751,146.750)
\curveto(572.044,146.385)(572.266,145.955)(572.415,145.461)
\curveto(572.565,144.966)(572.640,144.422)(572.640,143.830)
\curveto(572.640,143.654)(572.572,143.566)(572.435,143.566)
\lineto(566.644,143.566)
\lineto(566.644,143.351)
\curveto(566.644,142.245)(566.865,141.294)(567.308,140.500)
\curveto(567.757,139.706)(568.486,139.308)(569.495,139.308)
\curveto(569.906,139.308)(570.283,139.400)(570.628,139.582)
\curveto(570.980,139.764)(571.283,140.018)(571.536,140.344)
\curveto(571.797,140.669)(571.973,141.017)(572.064,141.388)
\curveto(572.077,141.434)(572.100,141.473)(572.132,141.506)
\curveto(572.171,141.545)(572.214,141.564)(572.259,141.564)
\lineto(572.435,141.564)
\curveto(572.572,141.564)(572.640,141.480)(572.640,141.310)
\curveto(572.451,140.555)(572.044,139.933)(571.419,139.445)
\curveto(570.794,138.963)(570.094,138.722)(569.320,138.722)
\moveto(566.663,144.064)
\lineto(571.224,144.064)
\curveto(571.224,144.566)(571.152,145.073)(571.009,145.588)
\curveto(570.872,146.102)(570.641,146.528)(570.316,146.867)
\curveto(569.990,147.212)(569.564,147.385)(569.036,147.385)
\curveto(568.281,147.385)(567.695,147.030)(567.279,146.320)
\curveto(566.868,145.617)(566.663,144.865)(566.663,144.064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.724,138.947)
\lineto(573.724,139.650)
\curveto(574.180,139.650)(574.554,139.686)(574.847,139.758)
\curveto(575.140,139.829)(575.286,140.005)(575.286,140.285)
\lineto(575.286,145.744)
\curveto(575.286,146.102)(575.231,146.359)(575.120,146.515)
\curveto(575.016,146.678)(574.863,146.776)(574.661,146.808)
\curveto(574.460,146.847)(574.147,146.867)(573.724,146.867)
\lineto(573.724,147.570)
\lineto(576.585,147.785)
\lineto(576.585,145.832)
\curveto(576.800,146.411)(577.106,146.880)(577.503,147.238)
\curveto(577.900,147.603)(578.382,147.785)(578.949,147.785)
\curveto(579.346,147.785)(579.700,147.668)(580.013,147.433)
\curveto(580.325,147.199)(580.482,146.890)(580.482,146.506)
\curveto(580.482,146.265)(580.394,146.053)(580.218,145.871)
\curveto(580.049,145.695)(579.837,145.607)(579.583,145.607)
\curveto(579.336,145.607)(579.124,145.695)(578.949,145.871)
\curveto(578.773,146.047)(578.685,146.258)(578.685,146.506)
\curveto(578.685,146.864)(578.812,147.118)(579.066,147.267)
\lineto(578.949,147.267)
\curveto(578.408,147.267)(577.965,147.072)(577.620,146.681)
\curveto(577.282,146.291)(577.041,145.806)(576.898,145.226)
\curveto(576.755,144.647)(576.683,144.094)(576.683,143.566)
\lineto(576.683,140.285)
\curveto(576.683,139.862)(577.331,139.650)(578.626,139.650)
\lineto(578.626,138.947)
\lineto(573.724,138.947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.695,138.947)
\lineto(588.695,139.484)
\curveto(588.695,139.517)(588.708,139.553)(588.734,139.592)
\lineto(591.839,143.029)
\curveto(592.308,143.537)(592.689,143.963)(592.982,144.308)
\curveto(593.275,144.653)(593.564,145.051)(593.851,145.500)
\curveto(594.137,145.949)(594.362,146.405)(594.525,146.867)
\curveto(594.694,147.336)(594.779,147.830)(594.779,148.351)
\curveto(594.779,148.898)(594.678,149.419)(594.476,149.914)
\curveto(594.274,150.415)(593.971,150.816)(593.568,151.115)
\curveto(593.170,151.414)(592.689,151.564)(592.122,151.564)
\curveto(591.543,151.564)(591.022,151.388)(590.560,151.037)
\curveto(590.098,150.692)(589.772,150.243)(589.583,149.689)
\curveto(589.635,149.702)(589.707,149.709)(589.798,149.709)
\curveto(590.098,149.709)(590.351,149.608)(590.560,149.406)
\curveto(590.775,149.204)(590.882,148.944)(590.882,148.625)
\curveto(590.882,148.319)(590.775,148.058)(590.560,147.844)
\curveto(590.351,147.635)(590.098,147.531)(589.798,147.531)
\curveto(589.486,147.531)(589.222,147.638)(589.007,147.853)
\curveto(588.799,148.075)(588.695,148.332)(588.695,148.625)
\curveto(588.695,149.126)(588.789,149.595)(588.978,150.031)
\curveto(589.167,150.474)(589.437,150.864)(589.788,151.203)
\curveto(590.146,151.548)(590.547,151.812)(590.990,151.994)
\curveto(591.439,152.176)(591.914,152.267)(592.415,152.267)
\curveto(593.177,152.267)(593.887,152.105)(594.544,151.779)
\curveto(595.202,151.460)(595.723,151.004)(596.107,150.412)
\curveto(596.491,149.826)(596.683,149.139)(596.683,148.351)
\curveto(596.683,147.772)(596.556,147.222)(596.302,146.701)
\curveto(596.048,146.180)(595.723,145.705)(595.325,145.275)
\curveto(594.928,144.852)(594.420,144.370)(593.802,143.830)
\curveto(593.184,143.289)(592.777,142.928)(592.581,142.746)
\lineto(590.316,140.568)
\lineto(592.240,140.568)
\curveto(593.184,140.568)(593.971,140.575)(594.603,140.588)
\curveto(595.241,140.607)(595.579,140.633)(595.618,140.666)
\curveto(595.775,140.835)(595.934,141.450)(596.097,142.512)
\lineto(596.683,142.512)
\lineto(596.116,138.947)
\lineto(588.695,138.947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,205.713)
\lineto(210.501,235.713)
\lineto(210.501,235.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,220.713)
\lineto(195.501,220.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(180.501,235.712)
\curveto(180.501,227.428)(187.216,220.712)(195.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,220.712)
\lineto(225.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.251,220.712)
\curveto(214.251,218.641)(212.572,216.962)(210.501,216.962)
\curveto(208.430,216.962)(206.751,218.641)(206.751,220.712)
\curveto(206.751,222.783)(208.430,224.462)(210.501,224.462)
\curveto(212.572,224.462)(214.251,222.783)(214.251,220.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,220.712)
\curveto(244.251,218.641)(242.572,216.962)(240.501,216.962)
\curveto(238.430,216.962)(236.751,218.641)(236.751,220.712)
\curveto(236.751,222.783)(238.430,224.462)(240.501,224.462)
\curveto(242.572,224.462)(244.251,222.783)(244.251,220.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,220.712)
\lineto(255.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,220.712)
\curveto(274.251,218.641)(272.572,216.962)(270.501,216.962)
\curveto(268.430,216.962)(266.751,218.641)(266.751,220.712)
\curveto(266.751,222.783)(268.430,224.462)(270.501,224.462)
\curveto(272.572,224.462)(274.251,222.783)(274.251,220.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,175.712)
\lineto(240.501,205.712)
\lineto(240.501,205.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,190.712)
\lineto(225.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.251,190.712)
\curveto(244.251,188.641)(242.572,186.962)(240.501,186.962)
\curveto(238.430,186.962)(236.751,188.641)(236.751,190.712)
\curveto(236.751,192.783)(238.430,194.462)(240.501,194.462)
\curveto(242.572,194.462)(244.251,192.783)(244.251,190.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,175.712)
\lineto(270.501,205.712)
\lineto(270.501,205.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,190.712)
\lineto(255.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,190.712)
\curveto(274.251,188.641)(272.572,186.962)(270.501,186.962)
\curveto(268.430,186.962)(266.751,188.641)(266.751,190.712)
\curveto(266.751,192.783)(268.430,194.462)(270.501,194.462)
\curveto(272.572,194.462)(274.251,192.783)(274.251,190.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(210.501,205.712)
\curveto(210.501,197.428)(217.216,190.712)(225.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,145.712)
\lineto(270.501,175.712)
\lineto(270.501,175.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,160.712)
\lineto(255.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.251,160.712)
\curveto(274.251,158.641)(272.572,156.962)(270.501,156.962)
\curveto(268.430,156.962)(266.751,158.641)(266.751,160.712)
\curveto(266.751,162.783)(268.430,164.462)(270.501,164.462)
\curveto(272.572,164.462)(274.251,162.783)(274.251,160.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(240.501,175.712)
\curveto(240.501,167.428)(247.216,160.712)(255.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,205.712)
\lineto(360.501,235.712)
\lineto(360.501,235.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,220.712)
\lineto(345.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,205.712)
\lineto(330.501,235.712)
\lineto(330.501,235.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,220.712)
\lineto(315.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,220.712)
\curveto(334.251,218.641)(332.572,216.962)(330.501,216.962)
\curveto(328.430,216.962)(326.751,218.641)(326.751,220.712)
\curveto(326.751,222.783)(328.430,224.462)(330.501,224.462)
\curveto(332.572,224.462)(334.251,222.783)(334.251,220.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,220.712)
\curveto(364.251,218.641)(362.572,216.962)(360.501,216.962)
\curveto(358.430,216.962)(356.751,218.641)(356.751,220.712)
\curveto(356.751,222.783)(358.430,224.462)(360.501,224.462)
\curveto(362.572,224.462)(364.251,222.783)(364.251,220.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,205.712)
\lineto(300.501,235.712)
\lineto(300.501,235.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,220.712)
\lineto(285.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,220.712)
\curveto(304.251,218.641)(302.572,216.962)(300.501,216.962)
\curveto(298.430,216.962)(296.751,218.641)(296.751,220.712)
\curveto(296.751,222.783)(298.430,224.462)(300.501,224.462)
\curveto(302.572,224.462)(304.251,222.783)(304.251,220.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,175.712)
\lineto(360.501,205.712)
\lineto(360.501,205.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,190.712)
\lineto(345.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,175.712)
\lineto(330.501,205.712)
\lineto(330.501,205.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,190.712)
\lineto(315.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,190.712)
\curveto(334.251,188.641)(332.572,186.962)(330.501,186.962)
\curveto(328.430,186.962)(326.751,188.641)(326.751,190.712)
\curveto(326.751,192.783)(328.430,194.462)(330.501,194.462)
\curveto(332.572,194.462)(334.251,192.783)(334.251,190.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,190.712)
\curveto(364.251,188.641)(362.572,186.962)(360.501,186.962)
\curveto(358.430,186.962)(356.751,188.641)(356.751,190.712)
\curveto(356.751,192.783)(358.430,194.462)(360.501,194.462)
\curveto(362.572,194.462)(364.251,192.783)(364.251,190.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,175.712)
\lineto(300.501,205.712)
\lineto(300.501,205.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,190.712)
\lineto(285.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,190.712)
\curveto(304.251,188.641)(302.572,186.962)(300.501,186.962)
\curveto(298.430,186.962)(296.751,188.641)(296.751,190.712)
\curveto(296.751,192.783)(298.430,194.462)(300.501,194.462)
\curveto(302.572,194.462)(304.251,192.783)(304.251,190.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,145.712)
\lineto(360.501,175.712)
\lineto(360.501,175.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,160.712)
\lineto(345.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,145.713)
\lineto(330.501,175.713)
\lineto(330.501,175.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,160.712)
\lineto(315.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,160.712)
\curveto(334.251,158.641)(332.572,156.962)(330.501,156.962)
\curveto(328.430,156.962)(326.751,158.641)(326.751,160.712)
\curveto(326.751,162.783)(328.430,164.462)(330.501,164.462)
\curveto(332.572,164.462)(334.251,162.783)(334.251,160.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,160.712)
\curveto(364.251,158.641)(362.572,156.962)(360.501,156.962)
\curveto(358.430,156.962)(356.751,158.641)(356.751,160.712)
\curveto(356.751,162.783)(358.430,164.462)(360.501,164.462)
\curveto(362.572,164.462)(364.251,162.783)(364.251,160.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,145.713)
\lineto(300.501,175.713)
\lineto(300.501,175.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,160.712)
\lineto(285.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,160.712)
\curveto(304.251,158.641)(302.572,156.962)(300.501,156.962)
\curveto(298.430,156.962)(296.751,158.641)(296.751,160.712)
\curveto(296.751,162.783)(298.430,164.462)(300.501,164.462)
\curveto(302.572,164.462)(304.251,162.783)(304.251,160.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,160.712)
\lineto(375.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,190.712)
\lineto(375.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,220.712)
\lineto(375.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,160.712)
\lineto(405.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,160.712)
\lineto(435.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,190.712)
\lineto(405.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,220.712)
\lineto(405.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,220.712)
\lineto(435.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.501,190.712)
\lineto(435.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,190.712)
\lineto(465.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(495.501,220.712)
\lineto(465.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,220.712)
\lineto(495.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(480.501,145.712)
\curveto(480.501,153.997)(473.785,160.712)(465.501,160.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(510.501,175.712)
\curveto(510.501,183.997)(503.785,190.712)(495.501,190.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(540.501,205.712)
\curveto(540.501,213.997)(533.785,220.712)(525.501,220.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,115.712)
\lineto(480.501,145.712)
\lineto(480.501,145.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,145.712)
\lineto(510.501,175.712)
\lineto(510.501,175.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,175.712)
\lineto(540.501,205.712)
\lineto(540.501,205.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,100.712)
\lineto(480.501,115.712)
\lineto(480.501,115.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,60.713)
\lineto(480.501,100.711)
\lineto(480.501,100.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,115.712)
\lineto(510.501,145.712)
\lineto(510.501,145.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,145.712)
\lineto(540.501,175.712)
\lineto(540.501,175.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,115.712)
\lineto(540.501,145.712)
\lineto(540.501,145.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,100.712)
\lineto(510.501,115.712)
\lineto(510.501,115.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,70.712)
\lineto(510.501,100.712)
\lineto(510.501,100.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,100.712)
\lineto(540.501,115.712)
\lineto(540.501,115.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,70.712)
\lineto(540.501,100.712)
\lineto(540.501,100.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(510.501,40.712)
\lineto(510.501,70.712)
\lineto(510.501,70.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,40.712)
\lineto(540.501,70.712)
\lineto(540.501,70.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(390.501,40.712)
\lineto(390.501,55.712)
\lineto(390.501,55.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(390.501,55.711)
\curveto(390.501,63.996)(383.785,70.711)(375.501,70.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,115.712)
\lineto(300.501,145.712)
\lineto(300.501,145.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,130.712)
\lineto(285.501,130.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,115.712)
\lineto(330.501,145.712)
\lineto(330.501,145.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,130.712)
\lineto(315.501,130.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,115.712)
\lineto(360.501,145.712)
\lineto(360.501,145.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,130.712)
\lineto(345.501,130.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(330.501,85.712)
\lineto(330.501,115.712)
\lineto(330.501,115.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(345.501,100.712)
\lineto(315.501,100.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,100.711)
\curveto(334.251,98.640)(332.572,96.961)(330.501,96.961)
\curveto(328.430,96.961)(326.751,98.640)(326.751,100.711)
\curveto(326.751,102.782)(328.430,104.461)(330.501,104.461)
\curveto(332.572,104.461)(334.251,102.782)(334.251,100.711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,85.712)
\lineto(360.501,115.712)
\lineto(360.501,115.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,100.712)
\lineto(345.501,100.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,100.711)
\curveto(364.251,98.640)(362.572,96.961)(360.501,96.961)
\curveto(358.430,96.961)(356.751,98.640)(356.751,100.711)
\curveto(356.751,102.782)(358.430,104.461)(360.501,104.461)
\curveto(362.572,104.461)(364.251,102.782)(364.251,100.711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(300.501,115.711)
\curveto(300.501,107.427)(307.216,100.711)(315.501,100.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,55.712)
\lineto(360.501,85.712)
\lineto(360.501,85.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(375.501,70.712)
\lineto(345.501,70.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,70.711)
\curveto(364.251,68.640)(362.572,66.961)(360.501,66.961)
\curveto(358.430,66.961)(356.751,68.640)(356.751,70.711)
\curveto(356.751,72.782)(358.430,74.461)(360.501,74.461)
\curveto(362.572,74.461)(364.251,72.782)(364.251,70.711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(330.501,85.711)
\curveto(330.501,77.427)(337.216,70.711)(345.501,70.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,100.712)
\lineto(375.501,100.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,130.712)
\lineto(375.501,130.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,130.712)
\lineto(405.501,130.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(420.501,85.711)
\curveto(420.501,93.996)(413.785,100.711)(405.501,100.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(450.501,115.711)
\curveto(450.501,123.996)(443.785,130.711)(435.501,130.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,55.712)
\lineto(420.501,85.712)
\lineto(420.501,85.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,85.712)
\lineto(450.501,115.712)
\lineto(450.501,115.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(450.501,55.712)
\lineto(450.501,85.712)
\lineto(450.501,85.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,40.712)
\lineto(420.501,55.712)
\lineto(420.501,55.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,40.712)
\lineto(360.501,55.712)
\lineto(360.501,55.712)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.001,59.252)
\lineto(398.001,59.252)
\lineto(398.001,44.252)
\lineto(383.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(383.001,59.252)
\lineto(398.001,59.252)
\lineto(398.001,44.252)
\lineto(383.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.001,59.252)
\lineto(428.001,59.252)
\lineto(428.001,44.252)
\lineto(413.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(413.001,59.252)
\lineto(428.001,59.252)
\lineto(428.001,44.252)
\lineto(413.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.001,59.252)
\lineto(488.001,59.252)
\lineto(488.001,44.252)
\lineto(473.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(473.001,59.252)
\lineto(488.001,59.252)
\lineto(488.001,44.252)
\lineto(473.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.001,59.252)
\lineto(518.001,59.252)
\lineto(518.001,44.252)
\lineto(503.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(503.001,59.252)
\lineto(518.001,59.252)
\lineto(518.001,44.252)
\lineto(503.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.001,58.959)
\lineto(548.001,58.959)
\lineto(548.001,43.959)
\lineto(533.001,43.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(533.001,58.959)
\lineto(548.001,58.959)
\lineto(548.001,43.959)
\lineto(533.001,43.959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(270.501,145.712)
\curveto(270.501,137.428)(277.216,130.712)(285.501,130.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(0.501,235.714)
\lineto(540.501,235.714)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.673,243.852)
\curveto(238.858,243.582)(239.107,243.382)(239.419,243.251)
\curveto(239.731,243.120)(240.067,243.054)(240.426,243.054)
\curveto(240.884,243.054)(241.210,243.249)(241.403,243.638)
\curveto(241.596,244.032)(241.692,244.477)(241.692,244.974)
\curveto(241.692,245.198)(241.671,245.422)(241.629,245.645)
\curveto(241.590,245.869)(241.523,246.077)(241.426,246.270)
\curveto(241.330,246.463)(241.197,246.617)(241.027,246.733)
\curveto(240.861,246.849)(240.657,246.906)(240.414,246.906)
\lineto(239.627,246.906)
\curveto(239.558,246.906)(239.523,246.943)(239.523,247.016)
\lineto(239.523,247.120)
\curveto(239.523,247.182)(239.558,247.213)(239.627,247.213)
\lineto(240.281,247.265)
\curveto(240.559,247.265)(240.788,247.369)(240.969,247.577)
\curveto(241.154,247.786)(241.289,248.038)(241.374,248.335)
\curveto(241.459,248.636)(241.501,248.921)(241.501,249.191)
\curveto(241.501,249.569)(241.413,249.880)(241.235,250.123)
\curveto(241.058,250.366)(240.788,250.487)(240.426,250.487)
\curveto(240.125,250.487)(239.837,250.429)(239.564,250.313)
\curveto(239.290,250.202)(239.072,250.030)(238.910,249.799)
\curveto(238.925,249.803)(238.939,249.804)(238.951,249.804)
\curveto(238.962,249.808)(238.976,249.810)(238.991,249.810)
\curveto(239.168,249.810)(239.317,249.749)(239.436,249.625)
\curveto(239.556,249.502)(239.616,249.353)(239.616,249.180)
\curveto(239.616,249.010)(239.556,248.863)(239.436,248.740)
\curveto(239.317,248.617)(239.168,248.555)(238.991,248.555)
\curveto(238.817,248.555)(238.669,248.617)(238.546,248.740)
\curveto(238.422,248.863)(238.361,249.010)(238.361,249.180)
\curveto(238.361,249.519)(238.463,249.814)(238.667,250.065)
\curveto(238.871,250.315)(239.134,250.504)(239.454,250.632)
\curveto(239.778,250.763)(240.102,250.828)(240.426,250.828)
\curveto(240.665,250.828)(240.917,250.792)(241.183,250.718)
\curveto(241.449,250.649)(241.690,250.547)(241.906,250.412)
\curveto(242.122,250.281)(242.298,250.111)(242.433,249.903)
\curveto(242.572,249.695)(242.641,249.457)(242.641,249.191)
\curveto(242.641,248.860)(242.566,248.553)(242.415,248.272)
\curveto(242.269,247.990)(242.066,247.747)(241.808,247.543)
\curveto(241.550,247.338)(241.266,247.186)(240.958,247.086)
\curveto(241.301,247.020)(241.627,246.891)(241.935,246.698)
\curveto(242.244,246.505)(242.491,246.259)(242.676,245.958)
\curveto(242.865,245.657)(242.959,245.333)(242.959,244.986)
\curveto(242.959,244.550)(242.840,244.155)(242.601,243.800)
\curveto(242.361,243.449)(242.047,243.174)(241.658,242.973)
\curveto(241.268,242.776)(240.857,242.678)(240.426,242.678)
\curveto(240.055,242.678)(239.683,242.749)(239.309,242.892)
\curveto(238.939,243.031)(238.634,243.241)(238.395,243.523)
\curveto(238.160,243.804)(238.042,244.141)(238.042,244.535)
\curveto(238.042,244.731)(238.108,244.895)(238.239,245.026)
\curveto(238.370,245.158)(238.534,245.223)(238.731,245.223)
\curveto(238.858,245.223)(238.974,245.192)(239.078,245.131)
\curveto(239.186,245.073)(239.269,244.990)(239.327,244.882)
\curveto(239.388,244.774)(239.419,244.658)(239.419,244.535)
\curveto(239.419,244.342)(239.352,244.180)(239.217,244.049)
\curveto(239.082,243.918)(238.920,243.852)(238.731,243.852)
\lineto(238.673,243.852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.673,243.852)
\curveto(298.858,243.582)(299.107,243.382)(299.419,243.251)
\curveto(299.731,243.120)(300.067,243.054)(300.426,243.054)
\curveto(300.884,243.054)(301.210,243.249)(301.403,243.638)
\curveto(301.596,244.032)(301.692,244.477)(301.692,244.974)
\curveto(301.692,245.198)(301.671,245.422)(301.629,245.645)
\curveto(301.590,245.869)(301.523,246.077)(301.426,246.270)
\curveto(301.330,246.463)(301.197,246.617)(301.027,246.733)
\curveto(300.861,246.849)(300.657,246.906)(300.414,246.906)
\lineto(299.627,246.906)
\curveto(299.558,246.906)(299.523,246.943)(299.523,247.016)
\lineto(299.523,247.120)
\curveto(299.523,247.182)(299.558,247.213)(299.627,247.213)
\lineto(300.281,247.265)
\curveto(300.559,247.265)(300.788,247.369)(300.969,247.577)
\curveto(301.154,247.786)(301.289,248.038)(301.374,248.335)
\curveto(301.459,248.636)(301.501,248.921)(301.501,249.191)
\curveto(301.501,249.569)(301.413,249.880)(301.235,250.123)
\curveto(301.058,250.366)(300.788,250.487)(300.426,250.487)
\curveto(300.125,250.487)(299.837,250.429)(299.564,250.313)
\curveto(299.290,250.202)(299.072,250.030)(298.910,249.799)
\curveto(298.925,249.803)(298.939,249.804)(298.950,249.804)
\curveto(298.962,249.808)(298.976,249.810)(298.991,249.810)
\curveto(299.168,249.810)(299.317,249.749)(299.436,249.625)
\curveto(299.556,249.502)(299.616,249.353)(299.616,249.180)
\curveto(299.616,249.010)(299.556,248.863)(299.436,248.740)
\curveto(299.317,248.617)(299.168,248.555)(298.991,248.555)
\curveto(298.817,248.555)(298.669,248.617)(298.546,248.740)
\curveto(298.422,248.863)(298.360,249.010)(298.360,249.180)
\curveto(298.360,249.519)(298.463,249.814)(298.667,250.065)
\curveto(298.871,250.315)(299.134,250.504)(299.454,250.632)
\curveto(299.778,250.763)(300.102,250.828)(300.426,250.828)
\curveto(300.665,250.828)(300.917,250.792)(301.183,250.718)
\curveto(301.449,250.649)(301.690,250.547)(301.906,250.412)
\curveto(302.122,250.281)(302.298,250.111)(302.433,249.903)
\curveto(302.572,249.695)(302.641,249.457)(302.641,249.191)
\curveto(302.641,248.860)(302.566,248.553)(302.415,248.272)
\curveto(302.269,247.990)(302.066,247.747)(301.808,247.543)
\curveto(301.550,247.338)(301.266,247.186)(300.958,247.086)
\curveto(301.301,247.020)(301.627,246.891)(301.935,246.698)
\curveto(302.244,246.505)(302.491,246.259)(302.676,245.958)
\curveto(302.865,245.657)(302.959,245.333)(302.959,244.986)
\curveto(302.959,244.550)(302.840,244.155)(302.600,243.800)
\curveto(302.361,243.449)(302.047,243.174)(301.658,242.973)
\curveto(301.268,242.776)(300.857,242.678)(300.426,242.678)
\curveto(300.055,242.678)(299.683,242.749)(299.309,242.892)
\curveto(298.939,243.031)(298.634,243.241)(298.395,243.523)
\curveto(298.160,243.804)(298.042,244.141)(298.042,244.535)
\curveto(298.042,244.731)(298.108,244.895)(298.239,245.026)
\curveto(298.370,245.158)(298.534,245.223)(298.731,245.223)
\curveto(298.858,245.223)(298.974,245.192)(299.078,245.131)
\curveto(299.186,245.073)(299.269,244.990)(299.326,244.882)
\curveto(299.388,244.774)(299.419,244.658)(299.419,244.535)
\curveto(299.419,244.342)(299.352,244.180)(299.217,244.049)
\curveto(299.082,243.918)(298.920,243.852)(298.731,243.852)
\lineto(298.673,243.852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.673,243.852)
\curveto(328.858,243.582)(329.107,243.382)(329.419,243.251)
\curveto(329.731,243.120)(330.067,243.054)(330.425,243.054)
\curveto(330.884,243.054)(331.210,243.249)(331.403,243.638)
\curveto(331.596,244.032)(331.692,244.477)(331.692,244.974)
\curveto(331.692,245.198)(331.671,245.422)(331.629,245.645)
\curveto(331.590,245.869)(331.523,246.077)(331.426,246.270)
\curveto(331.330,246.463)(331.197,246.617)(331.027,246.733)
\curveto(330.861,246.849)(330.657,246.906)(330.414,246.906)
\lineto(329.627,246.906)
\curveto(329.558,246.906)(329.523,246.943)(329.523,247.016)
\lineto(329.523,247.120)
\curveto(329.523,247.182)(329.558,247.213)(329.627,247.213)
\lineto(330.281,247.265)
\curveto(330.558,247.265)(330.788,247.369)(330.969,247.577)
\curveto(331.154,247.786)(331.289,248.038)(331.374,248.335)
\curveto(331.459,248.636)(331.501,248.921)(331.501,249.191)
\curveto(331.501,249.569)(331.413,249.880)(331.235,250.123)
\curveto(331.058,250.366)(330.788,250.487)(330.425,250.487)
\curveto(330.125,250.487)(329.837,250.429)(329.564,250.313)
\curveto(329.290,250.202)(329.072,250.030)(328.910,249.799)
\curveto(328.925,249.803)(328.939,249.804)(328.950,249.804)
\curveto(328.962,249.808)(328.975,249.810)(328.991,249.810)
\curveto(329.168,249.810)(329.317,249.749)(329.436,249.625)
\curveto(329.556,249.502)(329.616,249.353)(329.616,249.180)
\curveto(329.616,249.010)(329.556,248.863)(329.436,248.740)
\curveto(329.317,248.617)(329.168,248.555)(328.991,248.555)
\curveto(328.817,248.555)(328.669,248.617)(328.546,248.740)
\curveto(328.422,248.863)(328.360,249.010)(328.360,249.180)
\curveto(328.360,249.519)(328.463,249.814)(328.667,250.065)
\curveto(328.871,250.315)(329.134,250.504)(329.454,250.632)
\curveto(329.778,250.763)(330.102,250.828)(330.425,250.828)
\curveto(330.665,250.828)(330.917,250.792)(331.183,250.718)
\curveto(331.449,250.649)(331.690,250.547)(331.906,250.412)
\curveto(332.122,250.281)(332.298,250.111)(332.433,249.903)
\curveto(332.571,249.695)(332.641,249.457)(332.641,249.191)
\curveto(332.641,248.860)(332.566,248.553)(332.415,248.272)
\curveto(332.269,247.990)(332.066,247.747)(331.808,247.543)
\curveto(331.550,247.338)(331.266,247.186)(330.958,247.086)
\curveto(331.301,247.020)(331.627,246.891)(331.935,246.698)
\curveto(332.244,246.505)(332.491,246.259)(332.676,245.958)
\curveto(332.865,245.657)(332.959,245.333)(332.959,244.986)
\curveto(332.959,244.550)(332.840,244.155)(332.600,243.800)
\curveto(332.361,243.449)(332.047,243.174)(331.658,242.973)
\curveto(331.268,242.776)(330.857,242.678)(330.425,242.678)
\curveto(330.055,242.678)(329.683,242.749)(329.309,242.892)
\curveto(328.939,243.031)(328.634,243.241)(328.395,243.523)
\curveto(328.160,243.804)(328.042,244.141)(328.042,244.535)
\curveto(328.042,244.731)(328.108,244.895)(328.239,245.026)
\curveto(328.370,245.158)(328.534,245.223)(328.731,245.223)
\curveto(328.858,245.223)(328.974,245.192)(329.078,245.131)
\curveto(329.186,245.073)(329.269,244.990)(329.326,244.882)
\curveto(329.388,244.774)(329.419,244.658)(329.419,244.535)
\curveto(329.419,244.342)(329.351,244.180)(329.217,244.049)
\curveto(329.082,243.918)(328.920,243.852)(328.731,243.852)
\lineto(328.673,243.852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.673,243.559)
\curveto(358.858,243.289)(359.107,243.089)(359.419,242.958)
\curveto(359.731,242.827)(360.067,242.761)(360.426,242.761)
\curveto(360.884,242.761)(361.210,242.956)(361.403,243.345)
\curveto(361.596,243.739)(361.692,244.184)(361.692,244.681)
\curveto(361.692,244.905)(361.671,245.129)(361.629,245.352)
\curveto(361.590,245.576)(361.523,245.784)(361.426,245.977)
\curveto(361.330,246.170)(361.197,246.324)(361.027,246.440)
\curveto(360.861,246.556)(360.657,246.613)(360.414,246.613)
\lineto(359.627,246.613)
\curveto(359.558,246.613)(359.523,246.650)(359.523,246.723)
\lineto(359.523,246.827)
\curveto(359.523,246.889)(359.558,246.920)(359.627,246.920)
\lineto(360.281,246.972)
\curveto(360.559,246.972)(360.788,247.076)(360.969,247.284)
\curveto(361.154,247.493)(361.289,247.745)(361.374,248.042)
\curveto(361.459,248.343)(361.501,248.628)(361.501,248.898)
\curveto(361.501,249.276)(361.413,249.587)(361.235,249.830)
\curveto(361.058,250.073)(360.788,250.194)(360.426,250.194)
\curveto(360.125,250.194)(359.837,250.136)(359.564,250.021)
\curveto(359.290,249.909)(359.072,249.737)(358.910,249.506)
\curveto(358.925,249.510)(358.939,249.511)(358.950,249.511)
\curveto(358.962,249.515)(358.976,249.517)(358.991,249.517)
\curveto(359.168,249.517)(359.317,249.456)(359.436,249.332)
\curveto(359.556,249.209)(359.616,249.060)(359.616,248.887)
\curveto(359.616,248.717)(359.556,248.571)(359.436,248.447)
\curveto(359.317,248.324)(359.168,248.262)(358.991,248.262)
\curveto(358.817,248.262)(358.669,248.324)(358.546,248.447)
\curveto(358.422,248.571)(358.360,248.717)(358.360,248.887)
\curveto(358.360,249.226)(358.463,249.521)(358.667,249.772)
\curveto(358.871,250.022)(359.134,250.211)(359.454,250.339)
\curveto(359.778,250.470)(360.102,250.535)(360.426,250.535)
\curveto(360.665,250.535)(360.917,250.499)(361.183,250.425)
\curveto(361.449,250.356)(361.690,250.254)(361.906,250.119)
\curveto(362.122,249.988)(362.298,249.818)(362.433,249.610)
\curveto(362.572,249.402)(362.641,249.164)(362.641,248.898)
\curveto(362.641,248.567)(362.566,248.260)(362.415,247.979)
\curveto(362.269,247.697)(362.066,247.454)(361.808,247.250)
\curveto(361.550,247.045)(361.266,246.893)(360.958,246.793)
\curveto(361.301,246.727)(361.627,246.598)(361.935,246.405)
\curveto(362.244,246.212)(362.491,245.966)(362.676,245.665)
\curveto(362.865,245.364)(362.959,245.040)(362.959,244.693)
\curveto(362.959,244.257)(362.840,243.862)(362.600,243.507)
\curveto(362.361,243.156)(362.047,242.881)(361.658,242.680)
\curveto(361.268,242.483)(360.857,242.385)(360.426,242.385)
\curveto(360.055,242.385)(359.683,242.456)(359.309,242.599)
\curveto(358.939,242.738)(358.634,242.948)(358.395,243.230)
\curveto(358.160,243.511)(358.042,243.848)(358.042,244.242)
\curveto(358.042,244.438)(358.108,244.602)(358.239,244.733)
\curveto(358.370,244.865)(358.534,244.930)(358.731,244.930)
\curveto(358.858,244.930)(358.974,244.899)(359.078,244.838)
\curveto(359.186,244.780)(359.269,244.697)(359.326,244.589)
\curveto(359.388,244.481)(359.419,244.365)(359.419,244.242)
\curveto(359.419,244.049)(359.352,243.887)(359.217,243.756)
\curveto(359.082,243.625)(358.920,243.559)(358.731,243.559)
\lineto(358.673,243.559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.135,47.806)
\lineto(388.135,48.125)
\curveto(388.135,48.144)(388.143,48.165)(388.158,48.188)
\lineto(389.997,50.224)
\curveto(390.275,50.525)(390.501,50.778)(390.674,50.982)
\curveto(390.848,51.186)(391.019,51.422)(391.189,51.688)
\curveto(391.359,51.954)(391.492,52.224)(391.588,52.498)
\curveto(391.688,52.775)(391.739,53.068)(391.739,53.377)
\curveto(391.739,53.701)(391.679,54.009)(391.559,54.302)
\curveto(391.440,54.599)(391.260,54.836)(391.021,55.014)
\curveto(390.786,55.191)(390.501,55.280)(390.165,55.280)
\curveto(389.822,55.280)(389.513,55.176)(389.240,54.968)
\curveto(388.966,54.763)(388.773,54.497)(388.661,54.169)
\curveto(388.692,54.177)(388.735,54.181)(388.789,54.181)
\curveto(388.966,54.181)(389.116,54.121)(389.240,54.002)
\curveto(389.367,53.882)(389.431,53.728)(389.431,53.539)
\curveto(389.431,53.358)(389.367,53.203)(389.240,53.076)
\curveto(389.116,52.953)(388.966,52.891)(388.789,52.891)
\curveto(388.603,52.891)(388.447,52.955)(388.320,53.082)
\curveto(388.197,53.213)(388.135,53.365)(388.135,53.539)
\curveto(388.135,53.836)(388.191,54.113)(388.303,54.372)
\curveto(388.414,54.634)(388.574,54.865)(388.783,55.066)
\curveto(388.995,55.270)(389.232,55.427)(389.494,55.534)
\curveto(389.760,55.642)(390.042,55.696)(390.339,55.696)
\curveto(390.790,55.696)(391.210,55.600)(391.600,55.407)
\curveto(391.989,55.218)(392.298,54.948)(392.525,54.597)
\curveto(392.753,54.250)(392.867,53.843)(392.867,53.377)
\curveto(392.867,53.034)(392.791,52.708)(392.641,52.399)
\curveto(392.491,52.091)(392.298,51.809)(392.063,51.555)
\curveto(391.827,51.304)(391.526,51.019)(391.160,50.699)
\curveto(390.794,50.379)(390.553,50.165)(390.437,50.057)
\lineto(389.095,48.767)
\lineto(390.235,48.767)
\curveto(390.794,48.767)(391.260,48.771)(391.634,48.778)
\curveto(392.012,48.790)(392.213,48.805)(392.236,48.825)
\curveto(392.329,48.925)(392.423,49.289)(392.519,49.918)
\lineto(392.867,49.918)
\lineto(392.531,47.806)
\lineto(388.135,47.806)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.135,47.806)
\lineto(418.135,48.125)
\curveto(418.135,48.144)(418.143,48.165)(418.158,48.188)
\lineto(419.998,50.224)
\curveto(420.275,50.525)(420.501,50.778)(420.674,50.982)
\curveto(420.848,51.186)(421.019,51.422)(421.189,51.688)
\curveto(421.359,51.954)(421.492,52.224)(421.588,52.498)
\curveto(421.689,52.775)(421.739,53.068)(421.739,53.377)
\curveto(421.739,53.701)(421.679,54.009)(421.559,54.302)
\curveto(421.440,54.599)(421.260,54.836)(421.021,55.014)
\curveto(420.786,55.191)(420.501,55.280)(420.165,55.280)
\curveto(419.822,55.280)(419.514,55.176)(419.240,54.968)
\curveto(418.966,54.763)(418.773,54.497)(418.661,54.169)
\curveto(418.692,54.177)(418.735,54.181)(418.789,54.181)
\curveto(418.966,54.181)(419.116,54.121)(419.240,54.002)
\curveto(419.367,53.882)(419.431,53.728)(419.431,53.539)
\curveto(419.431,53.358)(419.367,53.203)(419.240,53.076)
\curveto(419.116,52.953)(418.966,52.891)(418.789,52.891)
\curveto(418.603,52.891)(418.447,52.955)(418.320,53.082)
\curveto(418.197,53.213)(418.135,53.365)(418.135,53.539)
\curveto(418.135,53.836)(418.191,54.113)(418.303,54.372)
\curveto(418.415,54.634)(418.575,54.865)(418.783,55.066)
\curveto(418.995,55.270)(419.232,55.427)(419.494,55.534)
\curveto(419.760,55.642)(420.042,55.696)(420.339,55.696)
\curveto(420.790,55.696)(421.210,55.600)(421.600,55.407)
\curveto(421.989,55.218)(422.298,54.948)(422.525,54.597)
\curveto(422.753,54.250)(422.867,53.843)(422.867,53.377)
\curveto(422.867,53.034)(422.791,52.708)(422.641,52.399)
\curveto(422.491,52.091)(422.298,51.809)(422.063,51.555)
\curveto(421.827,51.304)(421.527,51.019)(421.160,50.699)
\curveto(420.794,50.379)(420.553,50.165)(420.437,50.057)
\lineto(419.095,48.767)
\lineto(420.235,48.767)
\curveto(420.794,48.767)(421.260,48.771)(421.635,48.778)
\curveto(422.012,48.790)(422.213,48.805)(422.236,48.825)
\curveto(422.329,48.925)(422.423,49.289)(422.520,49.918)
\lineto(422.867,49.918)
\lineto(422.531,47.806)
\lineto(418.135,47.806)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.135,47.808)
\lineto(478.135,48.127)
\curveto(478.135,48.146)(478.143,48.167)(478.158,48.190)
\lineto(479.998,50.226)
\curveto(480.275,50.527)(480.501,50.780)(480.674,50.984)
\curveto(480.848,51.188)(481.019,51.424)(481.189,51.690)
\curveto(481.359,51.956)(481.492,52.226)(481.588,52.500)
\curveto(481.689,52.777)(481.739,53.070)(481.739,53.379)
\curveto(481.739,53.703)(481.679,54.011)(481.559,54.304)
\curveto(481.440,54.601)(481.260,54.838)(481.021,55.016)
\curveto(480.786,55.193)(480.501,55.282)(480.165,55.282)
\curveto(479.822,55.282)(479.514,55.178)(479.240,54.970)
\curveto(478.966,54.765)(478.773,54.499)(478.661,54.171)
\curveto(478.692,54.179)(478.735,54.183)(478.789,54.183)
\curveto(478.966,54.183)(479.116,54.123)(479.240,54.004)
\curveto(479.367,53.884)(479.431,53.730)(479.431,53.541)
\curveto(479.431,53.360)(479.367,53.205)(479.240,53.078)
\curveto(479.116,52.955)(478.966,52.893)(478.789,52.893)
\curveto(478.603,52.893)(478.447,52.957)(478.320,53.084)
\curveto(478.197,53.215)(478.135,53.367)(478.135,53.541)
\curveto(478.135,53.838)(478.191,54.115)(478.303,54.374)
\curveto(478.415,54.636)(478.575,54.867)(478.783,55.068)
\curveto(478.995,55.272)(479.232,55.428)(479.494,55.536)
\curveto(479.760,55.644)(480.042,55.698)(480.339,55.698)
\curveto(480.790,55.698)(481.210,55.602)(481.600,55.409)
\curveto(481.989,55.220)(482.298,54.950)(482.525,54.599)
\curveto(482.753,54.252)(482.867,53.845)(482.867,53.379)
\curveto(482.867,53.036)(482.791,52.710)(482.641,52.401)
\curveto(482.491,52.093)(482.298,51.811)(482.063,51.557)
\curveto(481.827,51.306)(481.527,51.021)(481.160,50.701)
\curveto(480.794,50.381)(480.553,50.167)(480.437,50.059)
\lineto(479.095,48.769)
\lineto(480.235,48.769)
\curveto(480.794,48.769)(481.260,48.772)(481.635,48.780)
\curveto(482.012,48.792)(482.213,48.807)(482.236,48.826)
\curveto(482.329,48.927)(482.423,49.291)(482.520,49.920)
\lineto(482.867,49.920)
\lineto(482.531,47.808)
\lineto(478.135,47.808)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.135,47.808)
\lineto(508.135,48.127)
\curveto(508.135,48.146)(508.143,48.167)(508.158,48.190)
\lineto(509.998,50.226)
\curveto(510.275,50.527)(510.501,50.780)(510.674,50.984)
\curveto(510.848,51.188)(511.020,51.424)(511.189,51.690)
\curveto(511.359,51.956)(511.492,52.226)(511.588,52.500)
\curveto(511.689,52.777)(511.739,53.070)(511.739,53.379)
\curveto(511.739,53.703)(511.679,54.011)(511.559,54.304)
\curveto(511.440,54.601)(511.261,54.838)(511.021,55.016)
\curveto(510.786,55.193)(510.501,55.282)(510.165,55.282)
\curveto(509.822,55.282)(509.514,55.178)(509.240,54.970)
\curveto(508.966,54.765)(508.773,54.499)(508.661,54.171)
\curveto(508.692,54.179)(508.735,54.183)(508.789,54.183)
\curveto(508.966,54.183)(509.116,54.123)(509.240,54.004)
\curveto(509.367,53.884)(509.431,53.730)(509.431,53.541)
\curveto(509.431,53.360)(509.367,53.205)(509.240,53.078)
\curveto(509.116,52.955)(508.966,52.893)(508.789,52.893)
\curveto(508.604,52.893)(508.447,52.957)(508.320,53.084)
\curveto(508.197,53.215)(508.135,53.367)(508.135,53.541)
\curveto(508.135,53.838)(508.191,54.115)(508.303,54.374)
\curveto(508.415,54.636)(508.575,54.867)(508.783,55.068)
\curveto(508.995,55.272)(509.232,55.428)(509.494,55.536)
\curveto(509.760,55.644)(510.042,55.698)(510.339,55.698)
\curveto(510.790,55.698)(511.210,55.602)(511.600,55.409)
\curveto(511.989,55.220)(512.298,54.950)(512.525,54.599)
\curveto(512.753,54.252)(512.867,53.845)(512.867,53.379)
\curveto(512.867,53.036)(512.791,52.710)(512.641,52.401)
\curveto(512.491,52.093)(512.298,51.811)(512.063,51.557)
\curveto(511.827,51.306)(511.527,51.021)(511.160,50.701)
\curveto(510.794,50.381)(510.553,50.167)(510.437,50.059)
\lineto(509.095,48.769)
\lineto(510.235,48.769)
\curveto(510.794,48.769)(511.261,48.772)(511.635,48.780)
\curveto(512.013,48.792)(512.213,48.807)(512.236,48.826)
\curveto(512.329,48.927)(512.423,49.291)(512.520,49.920)
\lineto(512.867,49.920)
\lineto(512.531,47.808)
\lineto(508.135,47.808)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.135,47.515)
\lineto(538.135,47.834)
\curveto(538.135,47.853)(538.143,47.874)(538.158,47.897)
\lineto(539.998,49.933)
\curveto(540.275,50.234)(540.501,50.487)(540.674,50.691)
\curveto(540.848,50.895)(541.019,51.131)(541.189,51.397)
\curveto(541.359,51.663)(541.492,51.933)(541.588,52.207)
\curveto(541.689,52.484)(541.739,52.777)(541.739,53.086)
\curveto(541.739,53.410)(541.679,53.718)(541.559,54.011)
\curveto(541.440,54.308)(541.260,54.545)(541.021,54.723)
\curveto(540.786,54.900)(540.501,54.989)(540.165,54.989)
\curveto(539.822,54.989)(539.514,54.885)(539.240,54.677)
\curveto(538.966,54.472)(538.773,54.206)(538.661,53.878)
\curveto(538.692,53.886)(538.735,53.890)(538.789,53.890)
\curveto(538.966,53.890)(539.116,53.830)(539.240,53.711)
\curveto(539.367,53.591)(539.431,53.437)(539.431,53.248)
\curveto(539.431,53.067)(539.367,52.912)(539.240,52.785)
\curveto(539.116,52.662)(538.966,52.600)(538.789,52.600)
\curveto(538.603,52.600)(538.447,52.664)(538.320,52.791)
\curveto(538.197,52.922)(538.135,53.074)(538.135,53.248)
\curveto(538.135,53.545)(538.191,53.822)(538.303,54.081)
\curveto(538.415,54.343)(538.575,54.574)(538.783,54.775)
\curveto(538.995,54.979)(539.232,55.135)(539.494,55.243)
\curveto(539.760,55.351)(540.042,55.405)(540.339,55.405)
\curveto(540.790,55.405)(541.210,55.309)(541.600,55.116)
\curveto(541.989,54.927)(542.298,54.657)(542.525,54.306)
\curveto(542.753,53.959)(542.867,53.552)(542.867,53.086)
\curveto(542.867,52.743)(542.791,52.417)(542.641,52.108)
\curveto(542.491,51.800)(542.298,51.518)(542.063,51.264)
\curveto(541.827,51.013)(541.527,50.728)(541.160,50.408)
\curveto(540.794,50.088)(540.553,49.874)(540.437,49.766)
\lineto(539.095,48.476)
\lineto(540.235,48.476)
\curveto(540.794,48.476)(541.260,48.479)(541.635,48.487)
\curveto(542.012,48.499)(542.213,48.514)(542.236,48.533)
\curveto(542.329,48.634)(542.423,48.998)(542.520,49.627)
\lineto(542.867,49.627)
\lineto(542.531,47.515)
\lineto(538.135,47.515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.251,130.711)
\curveto(364.251,128.640)(362.572,126.961)(360.501,126.961)
\curveto(358.430,126.961)(356.751,128.640)(356.751,130.711)
\curveto(356.751,132.782)(358.430,134.461)(360.501,134.461)
\curveto(362.572,134.461)(364.251,132.782)(364.251,130.711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.251,130.711)
\curveto(334.251,128.640)(332.572,126.961)(330.501,126.961)
\curveto(328.430,126.961)(326.751,128.640)(326.751,130.711)
\curveto(326.751,132.782)(328.430,134.461)(330.501,134.461)
\curveto(332.572,134.461)(334.251,132.782)(334.251,130.711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.251,130.711)
\curveto(304.251,128.640)(302.572,126.961)(300.501,126.961)
\curveto(298.430,126.961)(296.751,128.640)(296.751,130.711)
\curveto(296.751,132.782)(298.430,134.461)(300.501,134.461)
\curveto(302.572,134.461)(304.251,132.782)(304.251,130.711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.251,325.712)
\curveto(124.251,323.641)(122.572,321.962)(120.501,321.962)
\curveto(118.430,321.962)(116.751,323.641)(116.751,325.712)
\curveto(116.751,327.783)(118.430,329.462)(120.501,329.462)
\curveto(122.572,329.462)(124.251,327.783)(124.251,325.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.251,325.712)
\curveto(154.251,323.641)(152.572,321.962)(150.501,321.962)
\curveto(148.430,321.962)(146.751,323.641)(146.751,325.712)
\curveto(146.751,327.783)(148.430,329.462)(150.501,329.462)
\curveto(152.572,329.462)(154.251,327.783)(154.251,325.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.251,325.712)
\curveto(184.251,323.641)(182.572,321.962)(180.501,321.962)
\curveto(178.430,321.962)(176.751,323.641)(176.751,325.712)
\curveto(176.751,327.783)(178.430,329.462)(180.501,329.462)
\curveto(182.572,329.462)(184.251,327.783)(184.251,325.712)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.001,254.464)
\lineto(278.001,254.464)
\lineto(278.001,239.464)
\lineto(263.001,239.464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(263.001,254.464)
\lineto(278.001,254.464)
\lineto(278.001,239.464)
\lineto(263.001,239.464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.673,244.063)
\curveto(268.858,243.793)(269.107,243.593)(269.419,243.462)
\curveto(269.731,243.330)(270.067,243.265)(270.426,243.265)
\curveto(270.884,243.265)(271.210,243.460)(271.403,243.849)
\curveto(271.596,244.242)(271.692,244.688)(271.692,245.185)
\curveto(271.692,245.409)(271.671,245.633)(271.629,245.856)
\curveto(271.590,246.080)(271.523,246.288)(271.426,246.481)
\curveto(271.330,246.674)(271.197,246.828)(271.027,246.944)
\curveto(270.861,247.060)(270.657,247.117)(270.414,247.117)
\lineto(269.627,247.117)
\curveto(269.558,247.117)(269.523,247.154)(269.523,247.227)
\lineto(269.523,247.331)
\curveto(269.523,247.393)(269.558,247.424)(269.627,247.424)
\lineto(270.281,247.476)
\curveto(270.559,247.476)(270.788,247.580)(270.969,247.788)
\curveto(271.154,247.997)(271.289,248.249)(271.374,248.546)
\curveto(271.459,248.847)(271.501,249.132)(271.501,249.402)
\curveto(271.501,249.780)(271.413,250.091)(271.235,250.334)
\curveto(271.058,250.576)(270.788,250.698)(270.426,250.698)
\curveto(270.125,250.698)(269.837,250.640)(269.564,250.524)
\curveto(269.290,250.413)(269.072,250.241)(268.910,250.010)
\curveto(268.925,250.013)(268.939,250.015)(268.951,250.015)
\curveto(268.962,250.019)(268.976,250.021)(268.991,250.021)
\curveto(269.168,250.021)(269.317,249.959)(269.436,249.836)
\curveto(269.556,249.713)(269.616,249.564)(269.616,249.391)
\curveto(269.616,249.221)(269.556,249.074)(269.436,248.951)
\curveto(269.317,248.828)(269.168,248.766)(268.991,248.766)
\curveto(268.817,248.766)(268.669,248.828)(268.546,248.951)
\curveto(268.422,249.074)(268.361,249.221)(268.361,249.391)
\curveto(268.361,249.730)(268.463,250.025)(268.667,250.276)
\curveto(268.871,250.526)(269.134,250.715)(269.454,250.843)
\curveto(269.778,250.974)(270.102,251.039)(270.426,251.039)
\curveto(270.665,251.039)(270.917,251.003)(271.183,250.929)
\curveto(271.449,250.860)(271.690,250.758)(271.906,250.623)
\curveto(272.122,250.492)(272.298,250.322)(272.433,250.114)
\curveto(272.572,249.905)(272.641,249.668)(272.641,249.402)
\curveto(272.641,249.071)(272.566,248.764)(272.415,248.482)
\curveto(272.269,248.201)(272.066,247.958)(271.808,247.754)
\curveto(271.550,247.549)(271.266,247.397)(270.958,247.297)
\curveto(271.301,247.231)(271.627,247.102)(271.935,246.909)
\curveto(272.244,246.716)(272.491,246.469)(272.676,246.169)
\curveto(272.865,245.868)(272.959,245.544)(272.959,245.197)
\curveto(272.959,244.761)(272.840,244.366)(272.601,244.011)
\curveto(272.361,243.660)(272.047,243.384)(271.658,243.184)
\curveto(271.268,242.987)(270.857,242.889)(270.426,242.889)
\curveto(270.055,242.889)(269.683,242.960)(269.309,243.103)
\curveto(268.939,243.242)(268.634,243.452)(268.395,243.733)
\curveto(268.160,244.015)(268.042,244.352)(268.042,244.746)
\curveto(268.042,244.942)(268.108,245.106)(268.239,245.237)
\curveto(268.370,245.369)(268.534,245.434)(268.731,245.434)
\curveto(268.858,245.434)(268.974,245.403)(269.078,245.342)
\curveto(269.186,245.284)(269.269,245.201)(269.327,245.093)
\curveto(269.388,244.985)(269.419,244.869)(269.419,244.746)
\curveto(269.419,244.553)(269.352,244.391)(269.217,244.260)
\curveto(269.082,244.129)(268.920,244.063)(268.731,244.063)
\lineto(268.673,244.063)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.001,59.252)
\lineto(458.001,59.252)
\lineto(458.001,44.252)
\lineto(443.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(443.001,59.252)
\lineto(458.001,59.252)
\lineto(458.001,44.252)
\lineto(443.001,44.252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.135,47.806)
\lineto(448.135,48.125)
\curveto(448.135,48.144)(448.143,48.165)(448.158,48.188)
\lineto(449.998,50.224)
\curveto(450.275,50.525)(450.501,50.778)(450.674,50.982)
\curveto(450.848,51.186)(451.019,51.422)(451.189,51.688)
\curveto(451.359,51.954)(451.492,52.224)(451.588,52.498)
\curveto(451.689,52.775)(451.739,53.068)(451.739,53.377)
\curveto(451.739,53.701)(451.679,54.009)(451.559,54.302)
\curveto(451.440,54.599)(451.260,54.836)(451.021,55.014)
\curveto(450.786,55.191)(450.501,55.280)(450.165,55.280)
\curveto(449.822,55.280)(449.514,55.176)(449.240,54.968)
\curveto(448.966,54.763)(448.773,54.497)(448.661,54.169)
\curveto(448.692,54.177)(448.735,54.181)(448.789,54.181)
\curveto(448.966,54.181)(449.116,54.121)(449.240,54.002)
\curveto(449.367,53.882)(449.431,53.728)(449.431,53.539)
\curveto(449.431,53.358)(449.367,53.203)(449.240,53.076)
\curveto(449.116,52.953)(448.966,52.891)(448.789,52.891)
\curveto(448.603,52.891)(448.447,52.955)(448.320,53.082)
\curveto(448.197,53.213)(448.135,53.365)(448.135,53.539)
\curveto(448.135,53.836)(448.191,54.113)(448.303,54.372)
\curveto(448.415,54.634)(448.575,54.865)(448.783,55.066)
\curveto(448.995,55.270)(449.232,55.427)(449.494,55.534)
\curveto(449.760,55.642)(450.042,55.696)(450.339,55.696)
\curveto(450.790,55.696)(451.210,55.600)(451.600,55.407)
\curveto(451.989,55.218)(452.298,54.948)(452.525,54.597)
\curveto(452.753,54.250)(452.867,53.843)(452.867,53.377)
\curveto(452.867,53.034)(452.791,52.708)(452.641,52.399)
\curveto(452.491,52.091)(452.298,51.809)(452.063,51.555)
\curveto(451.827,51.304)(451.527,51.019)(451.160,50.699)
\curveto(450.794,50.379)(450.553,50.165)(450.437,50.057)
\lineto(449.095,48.767)
\lineto(450.235,48.767)
\curveto(450.794,48.767)(451.260,48.771)(451.635,48.778)
\curveto(452.012,48.790)(452.213,48.805)(452.236,48.825)
\curveto(452.329,48.925)(452.423,49.289)(452.520,49.918)
\lineto(452.867,49.918)
\lineto(452.531,47.806)
\lineto(448.135,47.806)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.713)
\lineto(120.501,430.713)
\lineto(120.501,430.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.501,430.713)
\lineto(120.501,445.713)
\lineto(120.501,445.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,400.713)
\lineto(90.501,430.713)
\lineto(90.501,430.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(90.501,430.713)
\lineto(90.501,445.713)
\lineto(90.501,445.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.501,255.713)
\lineto(240.501,280.713)
\lineto(240.501,280.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,255.713)
\lineto(270.501,280.713)
\lineto(270.501,280.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,205.712)
\lineto(240.501,235.712)
\lineto(240.501,235.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(270.501,205.712)
\lineto(270.501,235.712)
\lineto(270.501,235.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.501,0.713)
\lineto(360.501,40.713)
\lineto(360.501,40.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,0.713)
\lineto(390.501,40.713)
\lineto(390.501,40.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(420.501,0.713)
\lineto(420.501,40.713)
\lineto(420.501,40.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(540.501,40.713)
\lineto(540.501,0.713)
\lineto(540.501,0.713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.501,0.713)
\lineto(510.501,40.713)
\lineto(510.501,40.713)
}
}
\end{pspicture}


==> diagrams/example-reorder-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-157.349](179.279,324.698)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.305,324.081)
\lineto(49.305,324.111)
\lineto(49.302,324.141)
\lineto(49.299,324.171)
\lineto(49.296,324.201)
\lineto(49.289,324.231)
\lineto(49.282,324.261)
\lineto(49.271,324.291)
\lineto(49.261,324.321)
\lineto(49.251,324.341)
\lineto(49.237,324.371)
\lineto(49.223,324.401)
\lineto(49.210,324.421)
\lineto(49.193,324.441)
\lineto(49.176,324.461)
\lineto(49.155,324.481)
\lineto(49.135,324.501)
\lineto(49.114,324.521)
\lineto(49.090,324.541)
\lineto(49.066,324.561)
\lineto(49.042,324.581)
\lineto(49.018,324.591)
\lineto(48.991,324.611)
\lineto(48.960,324.621)
\lineto(48.933,324.631)
\lineto(48.902,324.641)
\lineto(48.871,324.651)
\lineto(48.837,324.661)
\lineto(48.803,324.661)
\lineto(48.768,324.661)
\lineto(48.734,324.661)
\lineto(48.697,324.661)
\lineto(48.659,324.661)
\curveto(48.266,324.661)(47.756,324.264)(47.756,323.757)
\curveto(47.756,323.415)(47.992,323.141)(48.389,323.141)
\curveto(48.847,323.141)(49.306,323.586)(49.306,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.305,324.081)
\lineto(49.305,324.111)
\lineto(49.302,324.141)
\lineto(49.299,324.171)
\lineto(49.296,324.201)
\lineto(49.289,324.231)
\lineto(49.282,324.261)
\lineto(49.271,324.291)
\lineto(49.261,324.321)
\lineto(49.251,324.341)
\lineto(49.237,324.371)
\lineto(49.223,324.401)
\lineto(49.210,324.421)
\lineto(49.193,324.441)
\lineto(49.176,324.461)
\lineto(49.155,324.481)
\lineto(49.135,324.501)
\lineto(49.114,324.521)
\lineto(49.090,324.541)
\lineto(49.066,324.561)
\lineto(49.042,324.581)
\lineto(49.018,324.591)
\lineto(48.991,324.611)
\lineto(48.960,324.621)
\lineto(48.933,324.631)
\lineto(48.902,324.641)
\lineto(48.871,324.651)
\lineto(48.837,324.661)
\lineto(48.803,324.661)
\lineto(48.768,324.661)
\lineto(48.734,324.661)
\lineto(48.697,324.661)
\lineto(48.659,324.661)
\curveto(48.266,324.661)(47.756,324.264)(47.756,323.757)
\curveto(47.756,323.415)(47.992,323.141)(48.389,323.141)
\curveto(48.847,323.141)(49.306,323.586)(49.306,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.880,312.575)
\lineto(45.846,312.455)
\lineto(45.812,312.335)
\lineto(45.774,312.219)
\lineto(45.733,312.106)
\lineto(45.692,311.993)
\lineto(45.647,311.884)
\lineto(45.599,311.778)
\lineto(45.548,311.675)
\lineto(45.493,311.572)
\lineto(45.439,311.472)
\lineto(45.384,311.372)
\lineto(45.322,311.282)
\lineto(45.261,311.192)
\lineto(45.199,311.112)
\lineto(45.134,311.032)
\lineto(45.066,310.952)
\lineto(44.997,310.872)
\lineto(44.926,310.802)
\lineto(44.854,310.732)
\lineto(44.779,310.672)
\lineto(44.703,310.622)
\lineto(44.625,310.562)
\lineto(44.546,310.512)
\lineto(44.467,310.472)
\lineto(44.385,310.432)
\lineto(44.303,310.402)
\lineto(44.217,310.372)
\lineto(44.132,310.342)
\lineto(44.046,310.322)
\lineto(43.961,310.312)
\lineto(43.872,310.302)
\lineto(43.783,310.302)
\curveto(43.680,310.302)(43.424,310.302)(43.116,310.459)
\curveto(43.629,310.583)(43.886,311.021)(43.886,311.363)
\curveto(43.886,311.633)(43.697,311.961)(43.239,311.961)
\curveto(42.811,311.961)(42.319,311.602)(42.319,310.986)
\curveto(42.319,310.302)(42.996,309.929)(43.817,309.929)
\curveto(45.008,309.929)(46.595,310.832)(47.023,312.523)
\lineto(48.590,318.760)
\curveto(48.675,319.102)(48.675,319.338)(48.675,319.393)
\curveto(48.675,320.364)(47.957,320.956)(47.108,320.956)
\curveto(45.367,320.956)(44.399,318.489)(44.399,318.332)
\curveto(44.399,318.161)(44.563,318.161)(44.601,318.161)
\curveto(44.758,318.161)(44.772,318.181)(44.905,318.503)
\curveto(45.333,319.546)(46.120,320.583)(47.054,320.583)
\curveto(47.297,320.583)(47.601,320.513)(47.601,319.803)
\curveto(47.601,319.406)(47.546,319.221)(47.481,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.880,312.575)
\lineto(45.846,312.455)
\lineto(45.812,312.335)
\lineto(45.774,312.219)
\lineto(45.733,312.106)
\lineto(45.692,311.993)
\lineto(45.647,311.884)
\lineto(45.599,311.778)
\lineto(45.548,311.675)
\lineto(45.493,311.572)
\lineto(45.439,311.472)
\lineto(45.384,311.372)
\lineto(45.322,311.282)
\lineto(45.261,311.192)
\lineto(45.199,311.112)
\lineto(45.134,311.032)
\lineto(45.066,310.952)
\lineto(44.997,310.872)
\lineto(44.926,310.802)
\lineto(44.854,310.732)
\lineto(44.779,310.672)
\lineto(44.703,310.622)
\lineto(44.625,310.562)
\lineto(44.546,310.512)
\lineto(44.467,310.472)
\lineto(44.385,310.432)
\lineto(44.303,310.402)
\lineto(44.217,310.372)
\lineto(44.132,310.342)
\lineto(44.046,310.322)
\lineto(43.961,310.312)
\lineto(43.872,310.302)
\lineto(43.783,310.302)
\curveto(43.680,310.302)(43.424,310.302)(43.116,310.459)
\curveto(43.629,310.583)(43.886,311.021)(43.886,311.363)
\curveto(43.886,311.633)(43.697,311.961)(43.239,311.961)
\curveto(42.811,311.961)(42.319,311.602)(42.319,310.986)
\curveto(42.319,310.302)(42.996,309.929)(43.817,309.929)
\curveto(45.008,309.929)(46.595,310.832)(47.023,312.523)
\lineto(48.590,318.760)
\curveto(48.675,319.102)(48.675,319.338)(48.675,319.393)
\curveto(48.675,320.364)(47.957,320.956)(47.108,320.956)
\curveto(45.367,320.956)(44.399,318.489)(44.399,318.332)
\curveto(44.399,318.161)(44.563,318.161)(44.601,318.161)
\curveto(44.758,318.161)(44.772,318.181)(44.905,318.503)
\curveto(45.333,319.546)(46.120,320.583)(47.054,320.583)
\curveto(47.297,320.583)(47.601,320.513)(47.601,319.803)
\curveto(47.601,319.406)(47.546,319.221)(47.481,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.867,312.838)
\lineto(55.867,313.266)
\lineto(54.539,313.266)
\lineto(54.539,318.586)
\curveto(54.539,318.832)(54.539,318.918)(54.279,318.918)
\curveto(54.136,318.918)(54.088,318.918)(53.968,318.750)
\lineto(50.023,313.266)
\lineto(50.023,312.838)
\lineto(53.530,312.838)
\lineto(53.609,313.266)
\lineto(50.461,313.266)
\lineto(53.609,317.628)
\lineto(53.609,313.266)
\lineto(53.530,312.838)
\lineto(53.530,311.860)
\curveto(53.530,311.453)(53.530,311.309)(52.562,311.309)
\lineto(52.240,311.309)
\lineto(52.240,310.881)
\curveto(52.836,310.901)(53.599,310.931)(54.026,310.931)
\curveto(54.471,310.931)(55.231,310.901)(55.829,310.881)
\lineto(55.829,311.309)
\lineto(55.508,311.309)
\curveto(54.539,311.309)(54.539,311.453)(54.539,311.860)
\lineto(54.539,312.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.867,312.838)
\lineto(55.867,313.266)
\lineto(54.539,313.266)
\lineto(54.539,318.586)
\curveto(54.539,318.832)(54.539,318.918)(54.279,318.918)
\curveto(54.136,318.918)(54.088,318.918)(53.968,318.750)
\lineto(50.023,313.266)
\lineto(50.023,312.838)
\lineto(53.530,312.838)
\lineto(53.609,313.266)
\lineto(50.461,313.266)
\lineto(53.609,317.628)
\lineto(53.609,313.266)
\lineto(53.530,312.838)
\lineto(53.530,311.860)
\curveto(53.530,311.453)(53.530,311.309)(52.562,311.309)
\lineto(52.240,311.309)
\lineto(52.240,310.881)
\curveto(52.836,310.901)(53.599,310.931)(54.026,310.931)
\curveto(54.471,310.931)(55.231,310.901)(55.829,310.881)
\lineto(55.829,311.309)
\lineto(55.508,311.309)
\curveto(54.539,311.309)(54.539,311.453)(54.539,311.860)
\lineto(54.539,312.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.450,324.081)
\lineto(9.450,324.111)
\lineto(9.447,324.141)
\lineto(9.444,324.171)
\lineto(9.441,324.201)
\lineto(9.434,324.231)
\lineto(9.427,324.261)
\lineto(9.417,324.291)
\lineto(9.407,324.321)
\lineto(9.396,324.341)
\lineto(9.383,324.371)
\lineto(9.369,324.401)
\lineto(9.355,324.421)
\lineto(9.338,324.441)
\lineto(9.321,324.461)
\lineto(9.301,324.481)
\lineto(9.280,324.501)
\lineto(9.260,324.521)
\lineto(9.236,324.541)
\lineto(9.212,324.561)
\lineto(9.188,324.581)
\lineto(9.164,324.591)
\lineto(9.136,324.611)
\lineto(9.105,324.621)
\lineto(9.078,324.631)
\lineto(9.047,324.641)
\lineto(9.016,324.651)
\lineto(8.982,324.661)
\lineto(8.948,324.661)
\lineto(8.914,324.661)
\lineto(8.880,324.661)
\lineto(8.842,324.661)
\lineto(8.804,324.661)
\curveto(8.411,324.661)(7.901,324.264)(7.901,323.757)
\curveto(7.901,323.415)(8.137,323.141)(8.531,323.141)
\curveto(8.993,323.141)(9.451,323.586)(9.451,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.450,324.081)
\lineto(9.450,324.111)
\lineto(9.447,324.141)
\lineto(9.444,324.171)
\lineto(9.441,324.201)
\lineto(9.434,324.231)
\lineto(9.427,324.261)
\lineto(9.417,324.291)
\lineto(9.407,324.321)
\lineto(9.396,324.341)
\lineto(9.383,324.371)
\lineto(9.369,324.401)
\lineto(9.355,324.421)
\lineto(9.338,324.441)
\lineto(9.321,324.461)
\lineto(9.301,324.481)
\lineto(9.280,324.501)
\lineto(9.260,324.521)
\lineto(9.236,324.541)
\lineto(9.212,324.561)
\lineto(9.188,324.581)
\lineto(9.164,324.591)
\lineto(9.136,324.611)
\lineto(9.105,324.621)
\lineto(9.078,324.631)
\lineto(9.047,324.641)
\lineto(9.016,324.651)
\lineto(8.982,324.661)
\lineto(8.948,324.661)
\lineto(8.914,324.661)
\lineto(8.880,324.661)
\lineto(8.842,324.661)
\lineto(8.804,324.661)
\curveto(8.411,324.661)(7.901,324.264)(7.901,323.757)
\curveto(7.901,323.415)(8.137,323.141)(8.531,323.141)
\curveto(8.993,323.141)(9.451,323.586)(9.451,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.026,312.575)
\lineto(5.991,312.455)
\lineto(5.957,312.335)
\lineto(5.920,312.219)
\lineto(5.879,312.106)
\lineto(5.837,311.993)
\lineto(5.793,311.884)
\lineto(5.745,311.778)
\lineto(5.694,311.675)
\lineto(5.639,311.572)
\lineto(5.584,311.472)
\lineto(5.530,311.372)
\lineto(5.468,311.282)
\lineto(5.406,311.192)
\lineto(5.345,311.112)
\lineto(5.280,311.032)
\lineto(5.211,310.952)
\lineto(5.143,310.872)
\lineto(5.071,310.802)
\lineto(4.999,310.732)
\lineto(4.924,310.672)
\lineto(4.849,310.622)
\lineto(4.770,310.562)
\lineto(4.691,310.512)
\lineto(4.613,310.472)
\lineto(4.531,310.432)
\lineto(4.448,310.402)
\lineto(4.363,310.372)
\lineto(4.277,310.342)
\lineto(4.192,310.322)
\lineto(4.106,310.312)
\lineto(4.017,310.302)
\lineto(3.928,310.302)
\curveto(3.826,310.302)(3.569,310.302)(3.261,310.459)
\curveto(3.774,310.583)(4.031,311.021)(4.031,311.363)
\curveto(4.031,311.633)(3.843,311.961)(3.384,311.961)
\curveto(2.957,311.961)(2.464,311.602)(2.464,310.986)
\curveto(2.464,310.302)(3.142,309.929)(3.963,309.929)
\curveto(5.153,309.929)(6.741,310.832)(7.168,312.523)
\lineto(8.735,318.760)
\curveto(8.821,319.102)(8.821,319.338)(8.821,319.393)
\curveto(8.821,320.364)(8.102,320.956)(7.254,320.956)
\curveto(5.512,320.956)(4.544,318.489)(4.544,318.332)
\curveto(4.544,318.161)(4.708,318.161)(4.746,318.161)
\curveto(4.903,318.161)(4.917,318.181)(5.051,318.503)
\curveto(5.478,319.546)(6.265,320.583)(7.199,320.583)
\curveto(7.442,320.583)(7.747,320.513)(7.747,319.803)
\curveto(7.747,319.406)(7.692,319.221)(7.627,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.026,312.575)
\lineto(5.991,312.455)
\lineto(5.957,312.335)
\lineto(5.920,312.219)
\lineto(5.879,312.106)
\lineto(5.837,311.993)
\lineto(5.793,311.884)
\lineto(5.745,311.778)
\lineto(5.694,311.675)
\lineto(5.639,311.572)
\lineto(5.584,311.472)
\lineto(5.530,311.372)
\lineto(5.468,311.282)
\lineto(5.406,311.192)
\lineto(5.345,311.112)
\lineto(5.280,311.032)
\lineto(5.211,310.952)
\lineto(5.143,310.872)
\lineto(5.071,310.802)
\lineto(4.999,310.732)
\lineto(4.924,310.672)
\lineto(4.849,310.622)
\lineto(4.770,310.562)
\lineto(4.691,310.512)
\lineto(4.613,310.472)
\lineto(4.531,310.432)
\lineto(4.448,310.402)
\lineto(4.363,310.372)
\lineto(4.277,310.342)
\lineto(4.192,310.322)
\lineto(4.106,310.312)
\lineto(4.017,310.302)
\lineto(3.928,310.302)
\curveto(3.826,310.302)(3.569,310.302)(3.261,310.459)
\curveto(3.774,310.583)(4.031,311.021)(4.031,311.363)
\curveto(4.031,311.633)(3.843,311.961)(3.384,311.961)
\curveto(2.957,311.961)(2.464,311.602)(2.464,310.986)
\curveto(2.464,310.302)(3.142,309.929)(3.963,309.929)
\curveto(5.153,309.929)(6.741,310.832)(7.168,312.523)
\lineto(8.735,318.760)
\curveto(8.821,319.102)(8.821,319.338)(8.821,319.393)
\curveto(8.821,320.364)(8.102,320.956)(7.254,320.956)
\curveto(5.512,320.956)(4.544,318.489)(4.544,318.332)
\curveto(4.544,318.161)(4.708,318.161)(4.746,318.161)
\curveto(4.903,318.161)(4.917,318.181)(5.051,318.503)
\curveto(5.478,319.546)(6.265,320.583)(7.199,320.583)
\curveto(7.442,320.583)(7.747,320.513)(7.747,319.803)
\curveto(7.747,319.406)(7.692,319.221)(7.627,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.554,317.532)
\lineto(11.609,317.522)
\lineto(11.664,317.512)
\lineto(11.715,317.502)
\lineto(11.770,317.492)
\lineto(11.818,317.482)
\lineto(11.869,317.472)
\lineto(11.913,317.462)
\lineto(11.961,317.462)
\lineto(12.006,317.452)
\lineto(12.050,317.452)
\lineto(12.091,317.452)
\lineto(12.132,317.452)
\lineto(12.173,317.452)
\lineto(12.211,317.452)
\lineto(12.249,317.452)
\lineto(12.286,317.452)
\lineto(12.320,317.452)
\lineto(12.355,317.452)
\lineto(12.385,317.452)
\lineto(12.416,317.452)
\lineto(12.447,317.452)
\lineto(12.478,317.452)
\lineto(12.505,317.452)
\lineto(12.533,317.452)
\lineto(12.557,317.452)
\lineto(12.581,317.452)
\lineto(12.605,317.452)
\lineto(12.629,317.452)
\lineto(12.649,317.452)
\lineto(12.670,317.452)
\lineto(12.690,317.452)
\lineto(12.707,317.452)
\curveto(14.278,317.452)(15.208,318.527)(15.208,318.708)
\curveto(15.208,318.835)(15.129,318.872)(15.071,318.872)
\curveto(15.044,318.872)(15.023,318.872)(14.976,318.832)
\curveto(14.685,318.726)(14.055,318.486)(13.172,318.486)
\curveto(12.841,318.486)(12.204,318.516)(11.431,318.811)
\curveto(11.311,318.871)(11.291,318.871)(11.274,318.871)
\curveto(11.120,318.871)(11.120,318.738)(11.120,318.550)
\lineto(11.120,315.033)
\curveto(11.120,314.831)(11.120,314.687)(11.311,314.687)
\curveto(11.421,314.687)(11.431,314.707)(11.554,314.851)
\curveto(12.067,315.508)(12.793,315.607)(13.210,315.607)
\curveto(13.922,315.607)(14.247,315.033)(14.305,314.937)
\curveto(14.520,314.543)(14.589,314.092)(14.589,313.397)
\curveto(14.589,313.041)(14.589,312.340)(14.233,311.816)
\curveto(13.935,311.382)(13.422,311.098)(12.841,311.098)
\curveto(12.067,311.098)(11.263,311.526)(10.966,312.313)
\curveto(11.421,312.283)(11.643,312.576)(11.643,312.894)
\curveto(11.643,313.407)(11.205,313.503)(11.051,313.503)
\curveto(11.027,313.503)(10.453,313.503)(10.453,312.863)
\curveto(10.453,311.789)(11.431,310.715)(12.865,310.715)
\curveto(14.387,310.715)(15.721,311.847)(15.721,313.349)
\curveto(15.721,314.697)(14.695,315.936)(13.220,315.936)
\curveto(12.697,315.936)(12.078,315.809)(11.554,315.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.554,317.532)
\lineto(11.609,317.522)
\lineto(11.664,317.512)
\lineto(11.715,317.502)
\lineto(11.770,317.492)
\lineto(11.818,317.482)
\lineto(11.869,317.472)
\lineto(11.913,317.462)
\lineto(11.961,317.462)
\lineto(12.006,317.452)
\lineto(12.050,317.452)
\lineto(12.091,317.452)
\lineto(12.132,317.452)
\lineto(12.173,317.452)
\lineto(12.211,317.452)
\lineto(12.249,317.452)
\lineto(12.286,317.452)
\lineto(12.320,317.452)
\lineto(12.355,317.452)
\lineto(12.385,317.452)
\lineto(12.416,317.452)
\lineto(12.447,317.452)
\lineto(12.478,317.452)
\lineto(12.505,317.452)
\lineto(12.533,317.452)
\lineto(12.557,317.452)
\lineto(12.581,317.452)
\lineto(12.605,317.452)
\lineto(12.629,317.452)
\lineto(12.649,317.452)
\lineto(12.670,317.452)
\lineto(12.690,317.452)
\lineto(12.707,317.452)
\curveto(14.278,317.452)(15.208,318.527)(15.208,318.708)
\curveto(15.208,318.835)(15.129,318.872)(15.071,318.872)
\curveto(15.044,318.872)(15.023,318.872)(14.976,318.832)
\curveto(14.685,318.726)(14.055,318.486)(13.172,318.486)
\curveto(12.841,318.486)(12.204,318.516)(11.431,318.811)
\curveto(11.311,318.871)(11.291,318.871)(11.274,318.871)
\curveto(11.120,318.871)(11.120,318.738)(11.120,318.550)
\lineto(11.120,315.033)
\curveto(11.120,314.831)(11.120,314.687)(11.311,314.687)
\curveto(11.421,314.687)(11.431,314.707)(11.554,314.851)
\curveto(12.067,315.508)(12.793,315.607)(13.210,315.607)
\curveto(13.922,315.607)(14.247,315.033)(14.305,314.937)
\curveto(14.520,314.543)(14.589,314.092)(14.589,313.397)
\curveto(14.589,313.041)(14.589,312.340)(14.233,311.816)
\curveto(13.935,311.382)(13.422,311.098)(12.841,311.098)
\curveto(12.067,311.098)(11.263,311.526)(10.966,312.313)
\curveto(11.421,312.283)(11.643,312.576)(11.643,312.894)
\curveto(11.643,313.407)(11.205,313.503)(11.051,313.503)
\curveto(11.027,313.503)(10.453,313.503)(10.453,312.863)
\curveto(10.453,311.789)(11.431,310.715)(12.865,310.715)
\curveto(14.387,310.715)(15.721,311.847)(15.721,313.349)
\curveto(15.721,314.697)(14.695,315.936)(13.220,315.936)
\curveto(12.697,315.936)(12.078,315.809)(11.554,315.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.377,323.117)
\lineto(89.377,323.146)
\lineto(89.374,323.171)
\lineto(89.371,323.200)
\lineto(89.368,323.229)
\lineto(89.362,323.255)
\lineto(89.356,323.280)
\lineto(89.346,323.309)
\lineto(89.336,323.334)
\lineto(89.326,323.356)
\lineto(89.313,323.381)
\lineto(89.301,323.407)
\lineto(89.288,323.429)
\lineto(89.272,323.451)
\lineto(89.256,323.473)
\lineto(89.237,323.495)
\lineto(89.218,323.514)
\lineto(89.199,323.533)
\lineto(89.176,323.552)
\lineto(89.154,323.568)
\lineto(89.132,323.587)
\lineto(89.106,323.600)
\lineto(89.084,323.616)
\lineto(89.055,323.629)
\lineto(89.030,323.642)
\lineto(89.001,323.652)
\lineto(88.972,323.662)
\lineto(88.940,323.672)
\lineto(88.908,323.682)
\lineto(88.877,323.682)
\lineto(88.845,323.692)
\lineto(88.810,323.692)
\lineto(88.774,323.692)
\curveto(88.404,323.692)(87.933,323.322)(87.933,322.850)
\curveto(87.933,322.531)(88.153,322.276)(88.519,322.276)
\curveto(88.950,322.276)(89.377,322.691)(89.377,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.377,323.117)
\lineto(89.377,323.146)
\lineto(89.374,323.171)
\lineto(89.371,323.200)
\lineto(89.368,323.229)
\lineto(89.362,323.255)
\lineto(89.356,323.280)
\lineto(89.346,323.309)
\lineto(89.336,323.334)
\lineto(89.326,323.356)
\lineto(89.313,323.381)
\lineto(89.301,323.407)
\lineto(89.288,323.429)
\lineto(89.272,323.451)
\lineto(89.256,323.473)
\lineto(89.237,323.495)
\lineto(89.218,323.514)
\lineto(89.199,323.533)
\lineto(89.176,323.552)
\lineto(89.154,323.568)
\lineto(89.132,323.587)
\lineto(89.106,323.600)
\lineto(89.084,323.616)
\lineto(89.055,323.629)
\lineto(89.030,323.642)
\lineto(89.001,323.652)
\lineto(88.972,323.662)
\lineto(88.940,323.672)
\lineto(88.908,323.682)
\lineto(88.877,323.682)
\lineto(88.845,323.692)
\lineto(88.810,323.692)
\lineto(88.774,323.692)
\curveto(88.404,323.692)(87.933,323.322)(87.933,322.850)
\curveto(87.933,322.531)(88.153,322.276)(88.519,322.276)
\curveto(88.950,322.276)(89.377,322.691)(89.377,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.185,312.393)
\lineto(86.153,312.281)
\lineto(86.121,312.169)
\lineto(86.086,312.061)
\lineto(86.048,311.956)
\lineto(86.009,311.850)
\lineto(85.965,311.748)
\lineto(85.920,311.649)
\lineto(85.876,311.553)
\lineto(85.825,311.457)
\lineto(85.774,311.365)
\lineto(85.723,311.276)
\lineto(85.665,311.193)
\lineto(85.608,311.110)
\lineto(85.550,311.030)
\lineto(85.490,310.953)
\lineto(85.426,310.880)
\lineto(85.362,310.810)
\lineto(85.295,310.746)
\lineto(85.228,310.685)
\lineto(85.158,310.624)
\lineto(85.088,310.573)
\lineto(85.014,310.522)
\lineto(84.941,310.477)
\lineto(84.868,310.436)
\lineto(84.791,310.398)
\lineto(84.715,310.366)
\lineto(84.635,310.341)
\lineto(84.555,310.315)
\lineto(84.476,310.299)
\lineto(84.396,310.286)
\lineto(84.313,310.276)
\lineto(84.230,310.276)
\curveto(84.134,310.276)(83.895,310.276)(83.608,310.423)
\curveto(84.087,310.538)(84.326,310.946)(84.326,311.265)
\curveto(84.326,311.517)(84.150,311.823)(83.723,311.823)
\curveto(83.324,311.823)(82.865,311.488)(82.865,310.914)
\curveto(82.865,310.276)(83.497,309.929)(84.259,309.929)
\curveto(85.372,309.929)(86.851,310.771)(87.250,312.346)
\lineto(88.711,318.159)
\curveto(88.790,318.478)(88.790,318.698)(88.790,318.749)
\curveto(88.790,319.655)(88.121,320.207)(87.330,320.207)
\curveto(85.707,320.207)(84.804,317.908)(84.804,317.761)
\curveto(84.804,317.601)(84.957,317.601)(84.992,317.601)
\curveto(85.136,317.601)(85.152,317.623)(85.276,317.920)
\curveto(85.675,318.893)(86.408,319.859)(87.279,319.859)
\curveto(87.505,319.859)(87.789,319.795)(87.789,319.132)
\curveto(87.789,318.762)(87.738,318.590)(87.677,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.185,312.393)
\lineto(86.153,312.281)
\lineto(86.121,312.169)
\lineto(86.086,312.061)
\lineto(86.048,311.956)
\lineto(86.009,311.850)
\lineto(85.965,311.748)
\lineto(85.920,311.649)
\lineto(85.876,311.553)
\lineto(85.825,311.457)
\lineto(85.774,311.365)
\lineto(85.723,311.276)
\lineto(85.665,311.193)
\lineto(85.608,311.110)
\lineto(85.550,311.030)
\lineto(85.490,310.953)
\lineto(85.426,310.880)
\lineto(85.362,310.810)
\lineto(85.295,310.746)
\lineto(85.228,310.685)
\lineto(85.158,310.624)
\lineto(85.088,310.573)
\lineto(85.014,310.522)
\lineto(84.941,310.477)
\lineto(84.868,310.436)
\lineto(84.791,310.398)
\lineto(84.715,310.366)
\lineto(84.635,310.341)
\lineto(84.555,310.315)
\lineto(84.476,310.299)
\lineto(84.396,310.286)
\lineto(84.313,310.276)
\lineto(84.230,310.276)
\curveto(84.134,310.276)(83.895,310.276)(83.608,310.423)
\curveto(84.087,310.538)(84.326,310.946)(84.326,311.265)
\curveto(84.326,311.517)(84.150,311.823)(83.723,311.823)
\curveto(83.324,311.823)(82.865,311.488)(82.865,310.914)
\curveto(82.865,310.276)(83.497,309.929)(84.259,309.929)
\curveto(85.372,309.929)(86.851,310.771)(87.250,312.346)
\lineto(88.711,318.159)
\curveto(88.790,318.478)(88.790,318.698)(88.790,318.749)
\curveto(88.790,319.655)(88.121,320.207)(87.330,320.207)
\curveto(85.707,320.207)(84.804,317.908)(84.804,317.761)
\curveto(84.804,317.601)(84.957,317.601)(84.992,317.601)
\curveto(85.136,317.601)(85.152,317.623)(85.276,317.920)
\curveto(85.675,318.893)(86.408,319.859)(87.279,319.859)
\curveto(87.505,319.859)(87.789,319.795)(87.789,319.132)
\curveto(87.789,318.762)(87.738,318.590)(87.677,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.649,314.526)
\lineto(92.729,314.526)
\lineto(92.808,314.516)
\lineto(92.885,314.506)
\lineto(92.961,314.493)
\lineto(93.035,314.477)
\lineto(93.108,314.458)
\lineto(93.178,314.436)
\lineto(93.245,314.410)
\lineto(93.312,314.378)
\lineto(93.376,314.346)
\lineto(93.440,314.308)
\lineto(93.500,314.270)
\lineto(93.558,314.225)
\lineto(93.612,314.177)
\lineto(93.666,314.126)
\lineto(93.717,314.072)
\lineto(93.765,314.015)
\lineto(93.810,313.954)
\lineto(93.854,313.890)
\lineto(93.896,313.820)
\lineto(93.931,313.750)
\lineto(93.966,313.673)
\lineto(93.998,313.596)
\lineto(94.027,313.513)
\lineto(94.052,313.427)
\lineto(94.074,313.338)
\lineto(94.094,313.246)
\lineto(94.109,313.150)
\lineto(94.122,313.051)
\lineto(94.128,312.949)
\lineto(94.134,312.844)
\lineto(94.137,312.732)
\curveto(94.137,311.351)(93.334,310.943)(92.689,310.943)
\curveto(92.249,310.943)(91.267,311.064)(90.802,311.721)
\curveto(91.321,311.740)(91.446,312.110)(91.446,312.343)
\curveto(91.446,312.697)(91.175,312.952)(90.833,312.952)
\curveto(90.524,312.952)(90.208,312.764)(90.208,312.308)
\curveto(90.208,311.262)(91.366,310.586)(92.712,310.586)
\curveto(94.255,310.586)(95.320,311.622)(95.320,312.732)
\curveto(95.320,313.599)(94.616,314.467)(93.388,314.722)
\curveto(94.555,315.146)(94.979,315.975)(94.979,316.654)
\curveto(94.979,317.531)(93.965,318.188)(92.737,318.188)
\curveto(91.500,318.188)(90.559,317.586)(90.559,316.699)
\curveto(90.559,316.320)(90.802,316.112)(91.136,316.112)
\curveto(91.481,316.112)(91.701,316.364)(91.701,316.674)
\curveto(91.701,316.999)(91.481,317.232)(91.136,317.251)
\curveto(91.525,317.745)(92.288,317.866)(92.702,317.866)
\curveto(93.200,317.866)(93.901,317.621)(93.901,316.654)
\curveto(93.901,316.186)(93.748,315.679)(93.458,315.334)
\curveto(93.088,314.910)(92.782,314.885)(92.224,314.856)
\curveto(91.943,314.830)(91.924,314.830)(91.870,314.821)
\curveto(91.844,314.821)(91.755,314.802)(91.755,314.677)
\curveto(91.755,314.521)(91.854,314.521)(92.042,314.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.649,314.526)
\lineto(92.729,314.526)
\lineto(92.808,314.516)
\lineto(92.885,314.506)
\lineto(92.961,314.493)
\lineto(93.035,314.477)
\lineto(93.108,314.458)
\lineto(93.178,314.436)
\lineto(93.245,314.410)
\lineto(93.312,314.378)
\lineto(93.376,314.346)
\lineto(93.440,314.308)
\lineto(93.500,314.270)
\lineto(93.558,314.225)
\lineto(93.612,314.177)
\lineto(93.666,314.126)
\lineto(93.717,314.072)
\lineto(93.765,314.015)
\lineto(93.810,313.954)
\lineto(93.854,313.890)
\lineto(93.896,313.820)
\lineto(93.931,313.750)
\lineto(93.966,313.673)
\lineto(93.998,313.596)
\lineto(94.027,313.513)
\lineto(94.052,313.427)
\lineto(94.074,313.338)
\lineto(94.094,313.246)
\lineto(94.109,313.150)
\lineto(94.122,313.051)
\lineto(94.128,312.949)
\lineto(94.134,312.844)
\lineto(94.137,312.732)
\curveto(94.137,311.351)(93.334,310.943)(92.689,310.943)
\curveto(92.249,310.943)(91.267,311.064)(90.802,311.721)
\curveto(91.321,311.740)(91.446,312.110)(91.446,312.343)
\curveto(91.446,312.697)(91.175,312.952)(90.833,312.952)
\curveto(90.524,312.952)(90.208,312.764)(90.208,312.308)
\curveto(90.208,311.262)(91.366,310.586)(92.712,310.586)
\curveto(94.255,310.586)(95.320,311.622)(95.320,312.732)
\curveto(95.320,313.599)(94.616,314.467)(93.388,314.722)
\curveto(94.555,315.146)(94.979,315.975)(94.979,316.654)
\curveto(94.979,317.531)(93.965,318.188)(92.737,318.188)
\curveto(91.500,318.188)(90.559,317.586)(90.559,316.699)
\curveto(90.559,316.320)(90.802,316.112)(91.136,316.112)
\curveto(91.481,316.112)(91.701,316.364)(91.701,316.674)
\curveto(91.701,316.999)(91.481,317.232)(91.136,317.251)
\curveto(91.525,317.745)(92.288,317.866)(92.702,317.866)
\curveto(93.200,317.866)(93.901,317.621)(93.901,316.654)
\curveto(93.901,316.186)(93.748,315.679)(93.458,315.334)
\curveto(93.088,314.910)(92.782,314.885)(92.224,314.856)
\curveto(91.943,314.830)(91.924,314.830)(91.870,314.821)
\curveto(91.844,314.821)(91.755,314.802)(91.755,314.677)
\curveto(91.755,314.521)(91.854,314.521)(92.042,314.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.426,323.117)
\lineto(129.426,323.146)
\lineto(129.423,323.171)
\lineto(129.420,323.200)
\lineto(129.417,323.229)
\lineto(129.411,323.255)
\lineto(129.405,323.280)
\lineto(129.395,323.309)
\lineto(129.385,323.334)
\lineto(129.375,323.356)
\lineto(129.362,323.381)
\lineto(129.349,323.407)
\lineto(129.337,323.429)
\lineto(129.321,323.451)
\lineto(129.305,323.473)
\lineto(129.286,323.495)
\lineto(129.267,323.514)
\lineto(129.248,323.533)
\lineto(129.225,323.552)
\lineto(129.203,323.568)
\lineto(129.181,323.587)
\lineto(129.155,323.600)
\lineto(129.133,323.616)
\lineto(129.104,323.629)
\lineto(129.079,323.642)
\lineto(129.050,323.652)
\lineto(129.021,323.662)
\lineto(128.989,323.672)
\lineto(128.957,323.682)
\lineto(128.926,323.682)
\lineto(128.894,323.692)
\lineto(128.859,323.692)
\lineto(128.823,323.692)
\curveto(128.454,323.692)(127.982,323.322)(127.982,322.850)
\curveto(127.982,322.531)(128.202,322.276)(128.568,322.276)
\curveto(128.999,322.276)(129.426,322.691)(129.426,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.426,323.117)
\lineto(129.426,323.146)
\lineto(129.423,323.171)
\lineto(129.420,323.200)
\lineto(129.417,323.229)
\lineto(129.411,323.255)
\lineto(129.405,323.280)
\lineto(129.395,323.309)
\lineto(129.385,323.334)
\lineto(129.375,323.356)
\lineto(129.362,323.381)
\lineto(129.349,323.407)
\lineto(129.337,323.429)
\lineto(129.321,323.451)
\lineto(129.305,323.473)
\lineto(129.286,323.495)
\lineto(129.267,323.514)
\lineto(129.248,323.533)
\lineto(129.225,323.552)
\lineto(129.203,323.568)
\lineto(129.181,323.587)
\lineto(129.155,323.600)
\lineto(129.133,323.616)
\lineto(129.104,323.629)
\lineto(129.079,323.642)
\lineto(129.050,323.652)
\lineto(129.021,323.662)
\lineto(128.989,323.672)
\lineto(128.957,323.682)
\lineto(128.926,323.682)
\lineto(128.894,323.692)
\lineto(128.859,323.692)
\lineto(128.823,323.692)
\curveto(128.454,323.692)(127.982,323.322)(127.982,322.850)
\curveto(127.982,322.531)(128.202,322.276)(128.568,322.276)
\curveto(128.999,322.276)(129.426,322.691)(129.426,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.231,312.393)
\lineto(126.202,312.281)
\lineto(126.170,312.169)
\lineto(126.135,312.061)
\lineto(126.097,311.956)
\lineto(126.058,311.850)
\lineto(126.014,311.748)
\lineto(125.969,311.649)
\lineto(125.925,311.553)
\lineto(125.874,311.457)
\lineto(125.823,311.365)
\lineto(125.772,311.276)
\lineto(125.714,311.193)
\lineto(125.657,311.110)
\lineto(125.599,311.030)
\lineto(125.536,310.953)
\lineto(125.475,310.880)
\lineto(125.411,310.810)
\lineto(125.344,310.746)
\lineto(125.277,310.685)
\lineto(125.207,310.624)
\lineto(125.137,310.573)
\lineto(125.063,310.522)
\lineto(124.990,310.477)
\lineto(124.917,310.436)
\lineto(124.840,310.398)
\lineto(124.764,310.366)
\lineto(124.684,310.341)
\lineto(124.604,310.315)
\lineto(124.525,310.299)
\lineto(124.445,310.286)
\lineto(124.362,310.276)
\lineto(124.279,310.276)
\curveto(124.183,310.276)(123.944,310.276)(123.657,310.423)
\curveto(124.136,310.538)(124.375,310.946)(124.375,311.265)
\curveto(124.375,311.517)(124.199,311.823)(123.772,311.823)
\curveto(123.373,311.823)(122.914,311.488)(122.914,310.914)
\curveto(122.914,310.276)(123.546,309.929)(124.308,309.929)
\curveto(125.421,309.929)(126.900,310.771)(127.299,312.346)
\lineto(128.760,318.159)
\curveto(128.839,318.478)(128.839,318.698)(128.839,318.749)
\curveto(128.839,319.655)(128.170,320.207)(127.379,320.207)
\curveto(125.752,320.207)(124.853,317.908)(124.853,317.761)
\curveto(124.853,317.601)(125.006,317.601)(125.041,317.601)
\curveto(125.185,317.601)(125.201,317.623)(125.325,317.920)
\curveto(125.724,318.893)(126.457,319.859)(127.328,319.859)
\curveto(127.554,319.859)(127.838,319.795)(127.838,319.132)
\curveto(127.838,318.762)(127.787,318.590)(127.726,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.231,312.393)
\lineto(126.202,312.281)
\lineto(126.170,312.169)
\lineto(126.135,312.061)
\lineto(126.097,311.956)
\lineto(126.058,311.850)
\lineto(126.014,311.748)
\lineto(125.969,311.649)
\lineto(125.925,311.553)
\lineto(125.874,311.457)
\lineto(125.823,311.365)
\lineto(125.772,311.276)
\lineto(125.714,311.193)
\lineto(125.657,311.110)
\lineto(125.599,311.030)
\lineto(125.536,310.953)
\lineto(125.475,310.880)
\lineto(125.411,310.810)
\lineto(125.344,310.746)
\lineto(125.277,310.685)
\lineto(125.207,310.624)
\lineto(125.137,310.573)
\lineto(125.063,310.522)
\lineto(124.990,310.477)
\lineto(124.917,310.436)
\lineto(124.840,310.398)
\lineto(124.764,310.366)
\lineto(124.684,310.341)
\lineto(124.604,310.315)
\lineto(124.525,310.299)
\lineto(124.445,310.286)
\lineto(124.362,310.276)
\lineto(124.279,310.276)
\curveto(124.183,310.276)(123.944,310.276)(123.657,310.423)
\curveto(124.136,310.538)(124.375,310.946)(124.375,311.265)
\curveto(124.375,311.517)(124.199,311.823)(123.772,311.823)
\curveto(123.373,311.823)(122.914,311.488)(122.914,310.914)
\curveto(122.914,310.276)(123.546,309.929)(124.308,309.929)
\curveto(125.421,309.929)(126.900,310.771)(127.299,312.346)
\lineto(128.760,318.159)
\curveto(128.839,318.478)(128.839,318.698)(128.839,318.749)
\curveto(128.839,319.655)(128.170,320.207)(127.379,320.207)
\curveto(125.752,320.207)(124.853,317.908)(124.853,317.761)
\curveto(124.853,317.601)(125.006,317.601)(125.041,317.601)
\curveto(125.185,317.601)(125.201,317.623)(125.325,317.920)
\curveto(125.724,318.893)(126.457,319.859)(127.328,319.859)
\curveto(127.554,319.859)(127.838,319.795)(127.838,319.132)
\curveto(127.838,318.762)(127.787,318.590)(127.726,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.271,312.839)
\lineto(134.895,312.839)
\curveto(134.863,312.593)(134.748,311.936)(134.605,311.825)
\curveto(134.519,311.761)(133.664,311.761)(133.508,311.761)
\lineto(131.461,311.761)
\curveto(132.628,312.791)(133.014,313.100)(133.683,313.623)
\curveto(134.506,314.283)(135.271,314.969)(135.271,316.028)
\curveto(135.271,317.370)(134.098,318.193)(132.672,318.193)
\curveto(131.295,318.193)(130.360,317.227)(130.360,316.206)
\curveto(130.360,315.639)(130.839,315.581)(130.953,315.581)
\curveto(131.215,315.581)(131.540,315.773)(131.540,316.171)
\curveto(131.540,316.369)(131.461,316.758)(130.883,316.758)
\curveto(131.228,317.546)(131.984,317.791)(132.507,317.791)
\curveto(133.619,317.791)(134.197,316.927)(134.197,316.028)
\curveto(134.197,315.058)(133.508,314.293)(133.151,313.894)
\lineto(130.475,311.247)
\curveto(130.360,311.148)(130.360,311.123)(130.360,310.814)
\lineto(134.940,310.814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.271,312.839)
\lineto(134.895,312.839)
\curveto(134.863,312.593)(134.748,311.936)(134.605,311.825)
\curveto(134.519,311.761)(133.664,311.761)(133.508,311.761)
\lineto(131.461,311.761)
\curveto(132.628,312.791)(133.014,313.100)(133.683,313.623)
\curveto(134.506,314.283)(135.271,314.969)(135.271,316.028)
\curveto(135.271,317.370)(134.098,318.193)(132.672,318.193)
\curveto(131.295,318.193)(130.360,317.227)(130.360,316.206)
\curveto(130.360,315.639)(130.839,315.581)(130.953,315.581)
\curveto(131.215,315.581)(131.540,315.773)(131.540,316.171)
\curveto(131.540,316.369)(131.461,316.758)(130.883,316.758)
\curveto(131.228,317.546)(131.984,317.791)(132.507,317.791)
\curveto(133.619,317.791)(134.197,316.927)(134.197,316.028)
\curveto(134.197,315.058)(133.508,314.293)(133.151,313.894)
\lineto(130.475,311.247)
\curveto(130.360,311.148)(130.360,311.123)(130.360,310.814)
\lineto(134.940,310.814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.603,323.117)
\lineto(169.603,323.146)
\lineto(169.600,323.171)
\lineto(169.597,323.200)
\lineto(169.594,323.229)
\lineto(169.588,323.255)
\lineto(169.582,323.280)
\lineto(169.572,323.309)
\lineto(169.562,323.334)
\lineto(169.552,323.356)
\lineto(169.540,323.381)
\lineto(169.527,323.407)
\lineto(169.514,323.429)
\lineto(169.498,323.451)
\lineto(169.482,323.473)
\lineto(169.463,323.495)
\lineto(169.444,323.514)
\lineto(169.425,323.533)
\lineto(169.403,323.552)
\lineto(169.380,323.568)
\lineto(169.358,323.587)
\lineto(169.336,323.600)
\lineto(169.310,323.616)
\lineto(169.282,323.629)
\lineto(169.256,323.642)
\lineto(169.227,323.652)
\lineto(169.199,323.662)
\lineto(169.167,323.672)
\lineto(169.135,323.682)
\lineto(169.103,323.682)
\lineto(169.071,323.692)
\lineto(169.036,323.692)
\lineto(169.001,323.692)
\curveto(168.634,323.692)(168.159,323.322)(168.159,322.850)
\curveto(168.159,322.531)(168.379,322.276)(168.746,322.276)
\curveto(169.176,322.276)(169.604,322.691)(169.604,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.603,323.117)
\lineto(169.603,323.146)
\lineto(169.600,323.171)
\lineto(169.597,323.200)
\lineto(169.594,323.229)
\lineto(169.588,323.255)
\lineto(169.582,323.280)
\lineto(169.572,323.309)
\lineto(169.562,323.334)
\lineto(169.552,323.356)
\lineto(169.540,323.381)
\lineto(169.527,323.407)
\lineto(169.514,323.429)
\lineto(169.498,323.451)
\lineto(169.482,323.473)
\lineto(169.463,323.495)
\lineto(169.444,323.514)
\lineto(169.425,323.533)
\lineto(169.403,323.552)
\lineto(169.380,323.568)
\lineto(169.358,323.587)
\lineto(169.336,323.600)
\lineto(169.310,323.616)
\lineto(169.282,323.629)
\lineto(169.256,323.642)
\lineto(169.227,323.652)
\lineto(169.199,323.662)
\lineto(169.167,323.672)
\lineto(169.135,323.682)
\lineto(169.103,323.682)
\lineto(169.071,323.692)
\lineto(169.036,323.692)
\lineto(169.001,323.692)
\curveto(168.634,323.692)(168.159,323.322)(168.159,322.850)
\curveto(168.159,322.531)(168.379,322.276)(168.746,322.276)
\curveto(169.176,322.276)(169.604,322.691)(169.604,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.411,312.393)
\lineto(166.379,312.281)
\lineto(166.347,312.169)
\lineto(166.312,312.061)
\lineto(166.274,311.956)
\lineto(166.236,311.850)
\lineto(166.194,311.748)
\lineto(166.150,311.649)
\lineto(166.102,311.553)
\lineto(166.051,311.457)
\lineto(166.000,311.365)
\lineto(165.949,311.276)
\lineto(165.891,311.193)
\lineto(165.834,311.110)
\lineto(165.777,311.030)
\lineto(165.716,310.953)
\lineto(165.652,310.880)
\lineto(165.588,310.810)
\lineto(165.521,310.746)
\lineto(165.454,310.685)
\lineto(165.384,310.624)
\lineto(165.314,310.573)
\lineto(165.241,310.522)
\lineto(165.167,310.477)
\lineto(165.094,310.436)
\lineto(165.017,310.398)
\lineto(164.941,310.366)
\lineto(164.861,310.341)
\lineto(164.782,310.315)
\lineto(164.702,310.299)
\lineto(164.622,310.286)
\lineto(164.539,310.276)
\lineto(164.456,310.276)
\curveto(164.361,310.276)(164.121,310.276)(163.834,310.423)
\curveto(164.313,310.538)(164.552,310.946)(164.552,311.265)
\curveto(164.552,311.517)(164.377,311.823)(163.949,311.823)
\curveto(163.551,311.823)(163.091,311.488)(163.091,310.914)
\curveto(163.091,310.276)(163.723,309.929)(164.488,309.929)
\curveto(165.598,309.929)(167.078,310.771)(167.476,312.346)
\lineto(168.937,318.159)
\curveto(169.017,318.478)(169.017,318.698)(169.017,318.749)
\curveto(169.017,319.655)(168.347,320.207)(167.556,320.207)
\curveto(165.933,320.207)(165.030,317.908)(165.030,317.761)
\curveto(165.030,317.601)(165.183,317.601)(165.218,317.601)
\curveto(165.365,317.601)(165.378,317.623)(165.502,317.920)
\curveto(165.901,318.893)(166.634,319.859)(167.505,319.859)
\curveto(167.731,319.859)(168.015,319.795)(168.015,319.132)
\curveto(168.015,318.762)(167.964,318.590)(167.904,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.411,312.393)
\lineto(166.379,312.281)
\lineto(166.347,312.169)
\lineto(166.312,312.061)
\lineto(166.274,311.956)
\lineto(166.236,311.850)
\lineto(166.194,311.748)
\lineto(166.150,311.649)
\lineto(166.102,311.553)
\lineto(166.051,311.457)
\lineto(166.000,311.365)
\lineto(165.949,311.276)
\lineto(165.891,311.193)
\lineto(165.834,311.110)
\lineto(165.777,311.030)
\lineto(165.716,310.953)
\lineto(165.652,310.880)
\lineto(165.588,310.810)
\lineto(165.521,310.746)
\lineto(165.454,310.685)
\lineto(165.384,310.624)
\lineto(165.314,310.573)
\lineto(165.241,310.522)
\lineto(165.167,310.477)
\lineto(165.094,310.436)
\lineto(165.017,310.398)
\lineto(164.941,310.366)
\lineto(164.861,310.341)
\lineto(164.782,310.315)
\lineto(164.702,310.299)
\lineto(164.622,310.286)
\lineto(164.539,310.276)
\lineto(164.456,310.276)
\curveto(164.361,310.276)(164.121,310.276)(163.834,310.423)
\curveto(164.313,310.538)(164.552,310.946)(164.552,311.265)
\curveto(164.552,311.517)(164.377,311.823)(163.949,311.823)
\curveto(163.551,311.823)(163.091,311.488)(163.091,310.914)
\curveto(163.091,310.276)(163.723,309.929)(164.488,309.929)
\curveto(165.598,309.929)(167.078,310.771)(167.476,312.346)
\lineto(168.937,318.159)
\curveto(169.017,318.478)(169.017,318.698)(169.017,318.749)
\curveto(169.017,319.655)(168.347,320.207)(167.556,320.207)
\curveto(165.933,320.207)(165.030,317.908)(165.030,317.761)
\curveto(165.030,317.601)(165.183,317.601)(165.218,317.601)
\curveto(165.365,317.601)(165.378,317.623)(165.502,317.920)
\curveto(165.901,318.893)(166.634,319.859)(167.505,319.859)
\curveto(167.731,319.859)(168.015,319.795)(168.015,319.132)
\curveto(168.015,318.762)(167.964,318.590)(167.904,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.561,317.881)
\lineto(173.561,317.894)
\lineto(173.561,317.907)
\lineto(173.561,317.923)
\lineto(173.561,317.936)
\lineto(173.561,317.946)
\lineto(173.561,317.959)
\lineto(173.561,317.972)
\lineto(173.561,317.982)
\lineto(173.561,317.995)
\lineto(173.558,318.005)
\lineto(173.558,318.015)
\lineto(173.558,318.025)
\lineto(173.558,318.035)
\lineto(173.555,318.045)
\lineto(173.555,318.055)
\lineto(173.555,318.065)
\lineto(173.552,318.075)
\lineto(173.552,318.085)
\lineto(173.549,318.095)
\lineto(173.549,318.105)
\lineto(173.543,318.118)
\lineto(173.540,318.131)
\lineto(173.534,318.141)
\lineto(173.528,318.151)
\lineto(173.522,318.161)
\lineto(173.516,318.171)
\lineto(173.506,318.181)
\lineto(173.496,318.191)
\lineto(173.486,318.201)
\lineto(173.473,318.201)
\lineto(173.460,318.201)
\lineto(173.445,318.211)
\lineto(173.439,318.211)
\lineto(173.433,318.211)
\lineto(173.423,318.211)
\lineto(173.413,318.211)
\lineto(173.407,318.211)
\lineto(173.397,318.211)
\lineto(173.387,318.211)
\lineto(173.377,318.211)
\lineto(173.367,318.211)
\lineto(173.354,318.211)
\lineto(173.344,318.211)
\lineto(173.331,318.211)
\lineto(173.321,318.211)
\lineto(173.308,318.211)
\lineto(173.295,318.211)
\lineto(173.283,318.211)
\lineto(173.270,318.211)
\lineto(173.254,318.211)
\lineto(173.241,318.211)
\lineto(173.225,318.211)
\curveto(172.514,317.509)(171.506,317.500)(171.050,317.500)
\lineto(171.050,317.101)
\curveto(171.318,317.101)(172.052,317.101)(172.658,317.410)
\lineto(172.658,311.744)
\curveto(172.658,311.374)(172.658,311.230)(171.548,311.230)
\lineto(171.130,311.230)
\lineto(171.130,310.831)
\curveto(171.328,310.841)(172.693,310.876)(173.107,310.876)
\curveto(173.452,310.876)(174.852,310.841)(175.094,310.831)
\lineto(175.094,311.230)
\lineto(174.673,311.230)
\curveto(173.560,311.230)(173.560,311.374)(173.560,311.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.561,317.881)
\lineto(173.561,317.894)
\lineto(173.561,317.907)
\lineto(173.561,317.923)
\lineto(173.561,317.936)
\lineto(173.561,317.946)
\lineto(173.561,317.959)
\lineto(173.561,317.972)
\lineto(173.561,317.982)
\lineto(173.561,317.995)
\lineto(173.558,318.005)
\lineto(173.558,318.015)
\lineto(173.558,318.025)
\lineto(173.558,318.035)
\lineto(173.555,318.045)
\lineto(173.555,318.055)
\lineto(173.555,318.065)
\lineto(173.552,318.075)
\lineto(173.552,318.085)
\lineto(173.549,318.095)
\lineto(173.549,318.105)
\lineto(173.543,318.118)
\lineto(173.540,318.131)
\lineto(173.534,318.141)
\lineto(173.528,318.151)
\lineto(173.522,318.161)
\lineto(173.516,318.171)
\lineto(173.506,318.181)
\lineto(173.496,318.191)
\lineto(173.486,318.201)
\lineto(173.473,318.201)
\lineto(173.460,318.201)
\lineto(173.445,318.211)
\lineto(173.439,318.211)
\lineto(173.433,318.211)
\lineto(173.423,318.211)
\lineto(173.413,318.211)
\lineto(173.407,318.211)
\lineto(173.397,318.211)
\lineto(173.387,318.211)
\lineto(173.377,318.211)
\lineto(173.367,318.211)
\lineto(173.354,318.211)
\lineto(173.344,318.211)
\lineto(173.331,318.211)
\lineto(173.321,318.211)
\lineto(173.308,318.211)
\lineto(173.295,318.211)
\lineto(173.283,318.211)
\lineto(173.270,318.211)
\lineto(173.254,318.211)
\lineto(173.241,318.211)
\lineto(173.225,318.211)
\curveto(172.514,317.509)(171.506,317.500)(171.050,317.500)
\lineto(171.050,317.101)
\curveto(171.318,317.101)(172.052,317.101)(172.658,317.410)
\lineto(172.658,311.744)
\curveto(172.658,311.374)(172.658,311.230)(171.548,311.230)
\lineto(171.130,311.230)
\lineto(171.130,310.831)
\curveto(171.328,310.841)(172.693,310.876)(173.107,310.876)
\curveto(173.452,310.876)(174.852,310.841)(175.094,310.831)
\lineto(175.094,311.230)
\lineto(174.673,311.230)
\curveto(173.560,311.230)(173.560,311.374)(173.560,311.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.262,34.349)
\lineto(167.259,34.379)
\lineto(167.259,34.409)
\lineto(167.256,34.439)
\lineto(167.249,34.469)
\lineto(167.246,34.499)
\lineto(167.236,34.529)
\lineto(167.229,34.559)
\lineto(167.219,34.589)
\lineto(167.209,34.619)
\lineto(167.195,34.649)
\lineto(167.181,34.679)
\lineto(167.164,34.699)
\lineto(167.150,34.719)
\lineto(167.130,34.739)
\lineto(167.113,34.759)
\lineto(167.092,34.779)
\lineto(167.072,34.799)
\lineto(167.051,34.819)
\lineto(167.027,34.839)
\lineto(167.003,34.859)
\lineto(166.976,34.879)
\lineto(166.952,34.889)
\lineto(166.921,34.899)
\lineto(166.894,34.909)
\lineto(166.866,34.919)
\lineto(166.836,34.929)
\lineto(166.801,34.929)
\lineto(166.771,34.929)
\lineto(166.736,34.929)
\lineto(166.702,34.929)
\lineto(166.668,34.929)
\lineto(166.630,34.929)
\curveto(166.165,34.929)(165.707,34.484)(165.707,34.025)
\curveto(165.707,33.697)(165.946,33.409)(166.360,33.409)
\curveto(166.750,33.409)(167.263,33.800)(167.263,34.313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.262,34.349)
\lineto(167.259,34.379)
\lineto(167.259,34.409)
\lineto(167.256,34.439)
\lineto(167.249,34.469)
\lineto(167.246,34.499)
\lineto(167.236,34.529)
\lineto(167.229,34.559)
\lineto(167.219,34.589)
\lineto(167.209,34.619)
\lineto(167.195,34.649)
\lineto(167.181,34.679)
\lineto(167.164,34.699)
\lineto(167.150,34.719)
\lineto(167.130,34.739)
\lineto(167.113,34.759)
\lineto(167.092,34.779)
\lineto(167.072,34.799)
\lineto(167.051,34.819)
\lineto(167.027,34.839)
\lineto(167.003,34.859)
\lineto(166.976,34.879)
\lineto(166.952,34.889)
\lineto(166.921,34.899)
\lineto(166.894,34.909)
\lineto(166.866,34.919)
\lineto(166.836,34.929)
\lineto(166.801,34.929)
\lineto(166.771,34.929)
\lineto(166.736,34.929)
\lineto(166.702,34.929)
\lineto(166.668,34.929)
\lineto(166.630,34.929)
\curveto(166.165,34.929)(165.707,34.484)(165.707,34.025)
\curveto(165.707,33.697)(165.946,33.409)(166.360,33.409)
\curveto(166.750,33.409)(167.263,33.800)(167.263,34.313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.962,27.941)
\lineto(165.979,27.981)
\lineto(165.997,28.021)
\lineto(166.014,28.061)
\lineto(166.031,28.101)
\lineto(166.044,28.131)
\lineto(166.058,28.161)
\lineto(166.068,28.191)
\lineto(166.082,28.221)
\lineto(166.092,28.251)
\lineto(166.106,28.281)
\lineto(166.116,28.311)
\lineto(166.123,28.341)
\lineto(166.134,28.361)
\lineto(166.144,28.381)
\lineto(166.161,28.431)
\lineto(166.178,28.481)
\lineto(166.195,28.531)
\lineto(166.206,28.551)
\lineto(166.216,28.581)
\lineto(166.226,28.611)
\lineto(166.233,28.641)
\lineto(166.247,28.671)
\lineto(166.257,28.701)
\lineto(166.268,28.731)
\lineto(166.281,28.761)
\lineto(166.292,28.801)
\lineto(166.305,28.841)
\lineto(166.322,28.881)
\lineto(166.336,28.921)
\curveto(166.476,29.263)(166.562,29.496)(166.562,29.825)
\curveto(166.562,30.588)(166.018,31.217)(165.163,31.217)
\curveto(163.561,31.217)(162.911,28.750)(162.911,28.593)
\curveto(162.911,28.422)(163.082,28.422)(163.120,28.422)
\curveto(163.291,28.422)(163.305,28.462)(163.390,28.733)
\curveto(163.852,30.338)(164.530,30.844)(165.111,30.844)
\curveto(165.248,30.844)(165.539,30.844)(165.539,30.300)
\curveto(165.539,29.941)(165.419,29.582)(165.347,29.411)
\curveto(165.214,28.969)(164.444,26.995)(164.170,26.256)
\curveto(164.006,25.818)(163.780,25.254)(163.780,24.894)
\curveto(163.780,24.097)(164.359,23.499)(165.183,23.499)
\curveto(166.781,23.499)(167.410,25.969)(167.410,26.123)
\curveto(167.410,26.294)(167.263,26.294)(167.208,26.294)
\curveto(167.037,26.294)(167.037,26.244)(166.952,25.986)
\curveto(166.647,24.915)(166.086,23.875)(165.214,23.875)
\curveto(164.926,23.875)(164.803,24.046)(164.803,24.436)
\curveto(164.803,24.864)(164.909,25.103)(165.299,26.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.962,27.941)
\lineto(165.979,27.981)
\lineto(165.997,28.021)
\lineto(166.014,28.061)
\lineto(166.031,28.101)
\lineto(166.044,28.131)
\lineto(166.058,28.161)
\lineto(166.068,28.191)
\lineto(166.082,28.221)
\lineto(166.092,28.251)
\lineto(166.106,28.281)
\lineto(166.116,28.311)
\lineto(166.123,28.341)
\lineto(166.134,28.361)
\lineto(166.144,28.381)
\lineto(166.161,28.431)
\lineto(166.178,28.481)
\lineto(166.195,28.531)
\lineto(166.206,28.551)
\lineto(166.216,28.581)
\lineto(166.226,28.611)
\lineto(166.233,28.641)
\lineto(166.247,28.671)
\lineto(166.257,28.701)
\lineto(166.268,28.731)
\lineto(166.281,28.761)
\lineto(166.292,28.801)
\lineto(166.305,28.841)
\lineto(166.322,28.881)
\lineto(166.336,28.921)
\curveto(166.476,29.263)(166.562,29.496)(166.562,29.825)
\curveto(166.562,30.588)(166.018,31.217)(165.163,31.217)
\curveto(163.561,31.217)(162.911,28.750)(162.911,28.593)
\curveto(162.911,28.422)(163.082,28.422)(163.120,28.422)
\curveto(163.291,28.422)(163.305,28.462)(163.390,28.733)
\curveto(163.852,30.338)(164.530,30.844)(165.111,30.844)
\curveto(165.248,30.844)(165.539,30.844)(165.539,30.300)
\curveto(165.539,29.941)(165.419,29.582)(165.347,29.411)
\curveto(165.214,28.969)(164.444,26.995)(164.170,26.256)
\curveto(164.006,25.818)(163.780,25.254)(163.780,24.894)
\curveto(163.780,24.097)(164.359,23.499)(165.183,23.499)
\curveto(166.781,23.499)(167.410,25.969)(167.410,26.123)
\curveto(167.410,26.294)(167.263,26.294)(167.208,26.294)
\curveto(167.037,26.294)(167.037,26.244)(166.952,25.986)
\curveto(166.647,24.915)(166.086,23.875)(165.214,23.875)
\curveto(164.926,23.875)(164.803,24.046)(164.803,24.436)
\curveto(164.803,24.864)(164.909,25.103)(165.299,26.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.140,27.800)
\lineto(170.194,27.790)
\lineto(170.249,27.780)
\lineto(170.300,27.770)
\lineto(170.352,27.760)
\lineto(170.403,27.750)
\lineto(170.451,27.740)
\lineto(170.499,27.730)
\lineto(170.547,27.730)
\lineto(170.591,27.720)
\lineto(170.636,27.720)
\lineto(170.677,27.720)
\lineto(170.718,27.720)
\lineto(170.759,27.720)
\lineto(170.796,27.720)
\lineto(170.834,27.720)
\lineto(170.868,27.720)
\lineto(170.906,27.720)
\lineto(170.937,27.720)
\lineto(170.971,27.720)
\lineto(171.002,27.720)
\lineto(171.032,27.720)
\lineto(171.060,27.720)
\lineto(171.091,27.720)
\lineto(171.115,27.720)
\lineto(171.142,27.720)
\lineto(171.166,27.720)
\lineto(171.190,27.720)
\lineto(171.214,27.720)
\lineto(171.234,27.720)
\lineto(171.255,27.720)
\lineto(171.275,27.720)
\lineto(171.293,27.720)
\curveto(172.863,27.720)(173.794,28.795)(173.794,28.976)
\curveto(173.794,29.103)(173.715,29.140)(173.657,29.140)
\curveto(173.629,29.140)(173.609,29.140)(173.561,29.100)
\curveto(173.270,28.994)(172.641,28.754)(171.758,28.754)
\curveto(171.426,28.754)(170.790,28.784)(170.016,29.079)
\curveto(169.897,29.139)(169.876,29.139)(169.859,29.139)
\curveto(169.705,29.139)(169.705,29.006)(169.705,28.818)
\lineto(169.705,25.301)
\curveto(169.705,25.099)(169.705,24.955)(169.897,24.955)
\curveto(170.006,24.955)(170.016,24.975)(170.140,25.119)
\curveto(170.653,25.776)(171.378,25.875)(171.796,25.875)
\curveto(172.507,25.875)(172.832,25.301)(172.890,25.205)
\curveto(173.106,24.811)(173.174,24.360)(173.174,23.665)
\curveto(173.174,23.309)(173.174,22.608)(172.815,22.084)
\curveto(172.521,21.650)(172.008,21.366)(171.426,21.366)
\curveto(170.653,21.366)(169.849,21.794)(169.551,22.581)
\curveto(170.006,22.551)(170.229,22.844)(170.229,23.162)
\curveto(170.229,23.675)(169.791,23.771)(169.637,23.771)
\curveto(169.613,23.771)(169.038,23.771)(169.038,23.131)
\curveto(169.038,22.057)(170.016,20.983)(171.447,20.983)
\curveto(172.972,20.983)(174.307,22.115)(174.307,23.617)
\curveto(174.307,24.965)(173.280,26.204)(171.806,26.204)
\curveto(171.282,26.204)(170.663,26.077)(170.140,25.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.140,27.800)
\lineto(170.194,27.790)
\lineto(170.249,27.780)
\lineto(170.300,27.770)
\lineto(170.352,27.760)
\lineto(170.403,27.750)
\lineto(170.451,27.740)
\lineto(170.499,27.730)
\lineto(170.547,27.730)
\lineto(170.591,27.720)
\lineto(170.636,27.720)
\lineto(170.677,27.720)
\lineto(170.718,27.720)
\lineto(170.759,27.720)
\lineto(170.796,27.720)
\lineto(170.834,27.720)
\lineto(170.868,27.720)
\lineto(170.906,27.720)
\lineto(170.937,27.720)
\lineto(170.971,27.720)
\lineto(171.002,27.720)
\lineto(171.032,27.720)
\lineto(171.060,27.720)
\lineto(171.091,27.720)
\lineto(171.115,27.720)
\lineto(171.142,27.720)
\lineto(171.166,27.720)
\lineto(171.190,27.720)
\lineto(171.214,27.720)
\lineto(171.234,27.720)
\lineto(171.255,27.720)
\lineto(171.275,27.720)
\lineto(171.293,27.720)
\curveto(172.863,27.720)(173.794,28.795)(173.794,28.976)
\curveto(173.794,29.103)(173.715,29.140)(173.657,29.140)
\curveto(173.629,29.140)(173.609,29.140)(173.561,29.100)
\curveto(173.270,28.994)(172.641,28.754)(171.758,28.754)
\curveto(171.426,28.754)(170.790,28.784)(170.016,29.079)
\curveto(169.897,29.139)(169.876,29.139)(169.859,29.139)
\curveto(169.705,29.139)(169.705,29.006)(169.705,28.818)
\lineto(169.705,25.301)
\curveto(169.705,25.099)(169.705,24.955)(169.897,24.955)
\curveto(170.006,24.955)(170.016,24.975)(170.140,25.119)
\curveto(170.653,25.776)(171.378,25.875)(171.796,25.875)
\curveto(172.507,25.875)(172.832,25.301)(172.890,25.205)
\curveto(173.106,24.811)(173.174,24.360)(173.174,23.665)
\curveto(173.174,23.309)(173.174,22.608)(172.815,22.084)
\curveto(172.521,21.650)(172.008,21.366)(171.426,21.366)
\curveto(170.653,21.366)(169.849,21.794)(169.551,22.581)
\curveto(170.006,22.551)(170.229,22.844)(170.229,23.162)
\curveto(170.229,23.675)(169.791,23.771)(169.637,23.771)
\curveto(169.613,23.771)(169.038,23.771)(169.038,23.131)
\curveto(169.038,22.057)(170.016,20.983)(171.447,20.983)
\curveto(172.972,20.983)(174.307,22.115)(174.307,23.617)
\curveto(174.307,24.965)(173.280,26.204)(171.806,26.204)
\curveto(171.282,26.204)(170.663,26.077)(170.140,25.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.523,33.268)
\lineto(47.520,33.297)
\lineto(47.520,33.326)
\lineto(47.517,33.358)
\lineto(47.511,33.384)
\lineto(47.508,33.413)
\lineto(47.498,33.442)
\lineto(47.492,33.467)
\lineto(47.482,33.493)
\lineto(47.472,33.518)
\lineto(47.460,33.544)
\lineto(47.447,33.570)
\lineto(47.431,33.592)
\lineto(47.418,33.614)
\lineto(47.402,33.636)
\lineto(47.383,33.655)
\lineto(47.364,33.674)
\lineto(47.345,33.693)
\lineto(47.326,33.712)
\lineto(47.303,33.728)
\lineto(47.281,33.744)
\lineto(47.256,33.760)
\lineto(47.233,33.773)
\lineto(47.208,33.786)
\lineto(47.179,33.799)
\lineto(47.154,33.809)
\lineto(47.125,33.819)
\lineto(47.093,33.829)
\lineto(47.064,33.839)
\lineto(47.032,33.849)
\lineto(47.001,33.849)
\lineto(46.969,33.849)
\lineto(46.934,33.849)
\curveto(46.500,33.849)(46.072,33.434)(46.072,33.007)
\curveto(46.072,32.701)(46.296,32.433)(46.682,32.433)
\curveto(47.045,32.433)(47.523,32.797)(47.523,33.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.523,33.268)
\lineto(47.520,33.297)
\lineto(47.520,33.326)
\lineto(47.517,33.358)
\lineto(47.511,33.384)
\lineto(47.508,33.413)
\lineto(47.498,33.442)
\lineto(47.492,33.467)
\lineto(47.482,33.493)
\lineto(47.472,33.518)
\lineto(47.460,33.544)
\lineto(47.447,33.570)
\lineto(47.431,33.592)
\lineto(47.418,33.614)
\lineto(47.402,33.636)
\lineto(47.383,33.655)
\lineto(47.364,33.674)
\lineto(47.345,33.693)
\lineto(47.326,33.712)
\lineto(47.303,33.728)
\lineto(47.281,33.744)
\lineto(47.256,33.760)
\lineto(47.233,33.773)
\lineto(47.208,33.786)
\lineto(47.179,33.799)
\lineto(47.154,33.809)
\lineto(47.125,33.819)
\lineto(47.093,33.829)
\lineto(47.064,33.839)
\lineto(47.032,33.849)
\lineto(47.001,33.849)
\lineto(46.969,33.849)
\lineto(46.934,33.849)
\curveto(46.500,33.849)(46.072,33.434)(46.072,33.007)
\curveto(46.072,32.701)(46.296,32.433)(46.682,32.433)
\curveto(47.045,32.433)(47.523,32.797)(47.523,33.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.312,27.295)
\lineto(46.327,27.337)
\lineto(46.343,27.375)
\lineto(46.359,27.413)
\lineto(46.375,27.448)
\lineto(46.388,27.480)
\lineto(46.401,27.512)
\lineto(46.414,27.541)
\lineto(46.424,27.570)
\lineto(46.434,27.599)
\lineto(46.446,27.624)
\lineto(46.456,27.650)
\lineto(46.462,27.675)
\lineto(46.472,27.697)
\lineto(46.482,27.719)
\lineto(46.498,27.767)
\lineto(46.514,27.812)
\lineto(46.530,27.857)
\lineto(46.540,27.879)
\lineto(46.550,27.904)
\lineto(46.560,27.930)
\lineto(46.566,27.956)
\lineto(46.579,27.981)
\lineto(46.589,28.010)
\lineto(46.599,28.042)
\lineto(46.611,28.071)
\lineto(46.621,28.106)
\lineto(46.634,28.141)
\lineto(46.650,28.176)
\lineto(46.663,28.218)
\curveto(46.794,28.537)(46.873,28.754)(46.873,29.060)
\curveto(46.873,29.771)(46.366,30.358)(45.569,30.358)
\curveto(44.077,30.358)(43.471,28.059)(43.471,27.912)
\curveto(43.471,27.752)(43.630,27.752)(43.665,27.752)
\curveto(43.825,27.752)(43.837,27.787)(43.917,28.043)
\curveto(44.348,29.538)(44.979,30.010)(45.524,30.010)
\curveto(45.649,30.010)(45.923,30.010)(45.923,29.503)
\curveto(45.923,29.168)(45.808,28.833)(45.741,28.674)
\curveto(45.617,28.263)(44.899,26.423)(44.647,25.734)
\curveto(44.491,25.326)(44.281,24.799)(44.281,24.465)
\curveto(44.281,23.722)(44.820,23.163)(45.588,23.163)
\curveto(47.077,23.163)(47.664,25.466)(47.664,25.609)
\curveto(47.664,25.769)(47.527,25.769)(47.476,25.769)
\curveto(47.317,25.769)(47.317,25.721)(47.237,25.482)
\curveto(46.953,24.484)(46.430,23.514)(45.617,23.514)
\curveto(45.349,23.514)(45.234,23.674)(45.234,24.037)
\curveto(45.234,24.436)(45.333,24.659)(45.697,25.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.312,27.295)
\lineto(46.327,27.337)
\lineto(46.343,27.375)
\lineto(46.359,27.413)
\lineto(46.375,27.448)
\lineto(46.388,27.480)
\lineto(46.401,27.512)
\lineto(46.414,27.541)
\lineto(46.424,27.570)
\lineto(46.434,27.599)
\lineto(46.446,27.624)
\lineto(46.456,27.650)
\lineto(46.462,27.675)
\lineto(46.472,27.697)
\lineto(46.482,27.719)
\lineto(46.498,27.767)
\lineto(46.514,27.812)
\lineto(46.530,27.857)
\lineto(46.540,27.879)
\lineto(46.550,27.904)
\lineto(46.560,27.930)
\lineto(46.566,27.956)
\lineto(46.579,27.981)
\lineto(46.589,28.010)
\lineto(46.599,28.042)
\lineto(46.611,28.071)
\lineto(46.621,28.106)
\lineto(46.634,28.141)
\lineto(46.650,28.176)
\lineto(46.663,28.218)
\curveto(46.794,28.537)(46.873,28.754)(46.873,29.060)
\curveto(46.873,29.771)(46.366,30.358)(45.569,30.358)
\curveto(44.077,30.358)(43.471,28.059)(43.471,27.912)
\curveto(43.471,27.752)(43.630,27.752)(43.665,27.752)
\curveto(43.825,27.752)(43.837,27.787)(43.917,28.043)
\curveto(44.348,29.538)(44.979,30.010)(45.524,30.010)
\curveto(45.649,30.010)(45.923,30.010)(45.923,29.503)
\curveto(45.923,29.168)(45.808,28.833)(45.741,28.674)
\curveto(45.617,28.263)(44.899,26.423)(44.647,25.734)
\curveto(44.491,25.326)(44.281,24.799)(44.281,24.465)
\curveto(44.281,23.722)(44.820,23.163)(45.588,23.163)
\curveto(47.077,23.163)(47.664,25.466)(47.664,25.609)
\curveto(47.664,25.769)(47.527,25.769)(47.476,25.769)
\curveto(47.317,25.769)(47.317,25.721)(47.237,25.482)
\curveto(46.953,24.484)(46.430,23.514)(45.617,23.514)
\curveto(45.349,23.514)(45.234,23.674)(45.234,24.037)
\curveto(45.234,24.436)(45.333,24.659)(45.697,25.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.202,28.032)
\lineto(52.202,28.045)
\lineto(52.202,28.058)
\lineto(52.202,28.074)
\lineto(52.202,28.087)
\lineto(52.202,28.097)
\lineto(52.202,28.110)
\lineto(52.202,28.123)
\lineto(52.202,28.133)
\lineto(52.202,28.146)
\lineto(52.199,28.156)
\lineto(52.199,28.166)
\lineto(52.199,28.176)
\lineto(52.199,28.186)
\lineto(52.196,28.196)
\lineto(52.196,28.206)
\lineto(52.196,28.216)
\lineto(52.193,28.226)
\lineto(52.193,28.236)
\lineto(52.190,28.246)
\lineto(52.190,28.256)
\lineto(52.187,28.269)
\lineto(52.181,28.282)
\lineto(52.175,28.292)
\lineto(52.169,28.302)
\lineto(52.163,28.312)
\lineto(52.157,28.322)
\lineto(52.147,28.332)
\lineto(52.137,28.342)
\lineto(52.127,28.352)
\lineto(52.114,28.352)
\lineto(52.101,28.352)
\lineto(52.085,28.362)
\lineto(52.079,28.362)
\lineto(52.073,28.362)
\lineto(52.063,28.362)
\lineto(52.053,28.362)
\lineto(52.047,28.362)
\lineto(52.037,28.362)
\lineto(52.027,28.362)
\lineto(52.017,28.362)
\lineto(52.007,28.362)
\lineto(51.994,28.362)
\lineto(51.984,28.362)
\lineto(51.971,28.362)
\lineto(51.961,28.362)
\lineto(51.949,28.362)
\lineto(51.936,28.362)
\lineto(51.923,28.362)
\lineto(51.910,28.362)
\lineto(51.895,28.362)
\lineto(51.882,28.362)
\lineto(51.866,28.362)
\curveto(51.155,27.660)(50.150,27.651)(49.691,27.651)
\lineto(49.691,27.252)
\curveto(49.959,27.252)(50.692,27.252)(51.298,27.561)
\lineto(51.298,21.895)
\curveto(51.298,21.525)(51.298,21.381)(50.188,21.381)
\lineto(49.771,21.381)
\lineto(49.771,20.982)
\curveto(49.968,20.992)(51.333,21.027)(51.748,21.027)
\curveto(52.092,21.027)(53.492,20.992)(53.747,20.982)
\lineto(53.747,21.381)
\lineto(53.301,21.381)
\curveto(52.201,21.381)(52.201,21.525)(52.201,21.895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.202,28.032)
\lineto(52.202,28.045)
\lineto(52.202,28.058)
\lineto(52.202,28.074)
\lineto(52.202,28.087)
\lineto(52.202,28.097)
\lineto(52.202,28.110)
\lineto(52.202,28.123)
\lineto(52.202,28.133)
\lineto(52.202,28.146)
\lineto(52.199,28.156)
\lineto(52.199,28.166)
\lineto(52.199,28.176)
\lineto(52.199,28.186)
\lineto(52.196,28.196)
\lineto(52.196,28.206)
\lineto(52.196,28.216)
\lineto(52.193,28.226)
\lineto(52.193,28.236)
\lineto(52.190,28.246)
\lineto(52.190,28.256)
\lineto(52.187,28.269)
\lineto(52.181,28.282)
\lineto(52.175,28.292)
\lineto(52.169,28.302)
\lineto(52.163,28.312)
\lineto(52.157,28.322)
\lineto(52.147,28.332)
\lineto(52.137,28.342)
\lineto(52.127,28.352)
\lineto(52.114,28.352)
\lineto(52.101,28.352)
\lineto(52.085,28.362)
\lineto(52.079,28.362)
\lineto(52.073,28.362)
\lineto(52.063,28.362)
\lineto(52.053,28.362)
\lineto(52.047,28.362)
\lineto(52.037,28.362)
\lineto(52.027,28.362)
\lineto(52.017,28.362)
\lineto(52.007,28.362)
\lineto(51.994,28.362)
\lineto(51.984,28.362)
\lineto(51.971,28.362)
\lineto(51.961,28.362)
\lineto(51.949,28.362)
\lineto(51.936,28.362)
\lineto(51.923,28.362)
\lineto(51.910,28.362)
\lineto(51.895,28.362)
\lineto(51.882,28.362)
\lineto(51.866,28.362)
\curveto(51.155,27.660)(50.150,27.651)(49.691,27.651)
\lineto(49.691,27.252)
\curveto(49.959,27.252)(50.692,27.252)(51.298,27.561)
\lineto(51.298,21.895)
\curveto(51.298,21.525)(51.298,21.381)(50.188,21.381)
\lineto(49.771,21.381)
\lineto(49.771,20.982)
\curveto(49.968,20.992)(51.333,21.027)(51.748,21.027)
\curveto(52.092,21.027)(53.492,20.992)(53.747,20.982)
\lineto(53.747,21.381)
\lineto(53.301,21.381)
\curveto(52.201,21.381)(52.201,21.525)(52.201,21.895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.301,33.514)
\lineto(7.301,33.543)
\lineto(7.301,33.572)
\lineto(7.301,33.604)
\lineto(7.301,33.630)
\lineto(7.301,33.659)
\lineto(7.301,33.688)
\lineto(7.269,33.713)
\lineto(7.269,33.739)
\lineto(7.269,33.764)
\lineto(7.237,33.790)
\lineto(7.237,33.816)
\lineto(7.206,33.838)
\lineto(7.206,33.860)
\lineto(7.174,33.882)
\lineto(7.174,33.901)
\lineto(7.142,33.920)
\lineto(7.142,33.939)
\lineto(7.110,33.958)
\lineto(7.078,33.974)
\lineto(7.078,33.990)
\lineto(7.046,34.006)
\lineto(7.014,34.019)
\lineto(6.982,34.032)
\lineto(6.982,34.045)
\lineto(6.950,34.055)
\lineto(6.918,34.065)
\lineto(6.887,34.075)
\lineto(6.855,34.085)
\lineto(6.823,34.095)
\lineto(6.791,34.095)
\lineto(6.759,34.095)
\lineto(6.727,34.095)
\curveto(6.281,34.095)(5.866,33.680)(5.866,33.253)
\curveto(5.866,32.947)(6.089,32.679)(6.472,32.679)
\curveto(6.823,32.679)(7.301,33.043)(7.301,33.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.301,33.514)
\lineto(7.301,33.543)
\lineto(7.301,33.572)
\lineto(7.301,33.604)
\lineto(7.301,33.630)
\lineto(7.301,33.659)
\lineto(7.301,33.688)
\lineto(7.269,33.713)
\lineto(7.269,33.739)
\lineto(7.269,33.764)
\lineto(7.237,33.790)
\lineto(7.237,33.816)
\lineto(7.206,33.838)
\lineto(7.206,33.860)
\lineto(7.174,33.882)
\lineto(7.174,33.901)
\lineto(7.142,33.920)
\lineto(7.142,33.939)
\lineto(7.110,33.958)
\lineto(7.078,33.974)
\lineto(7.078,33.990)
\lineto(7.046,34.006)
\lineto(7.014,34.019)
\lineto(6.982,34.032)
\lineto(6.982,34.045)
\lineto(6.950,34.055)
\lineto(6.918,34.065)
\lineto(6.887,34.075)
\lineto(6.855,34.085)
\lineto(6.823,34.095)
\lineto(6.791,34.095)
\lineto(6.759,34.095)
\lineto(6.727,34.095)
\curveto(6.281,34.095)(5.866,33.680)(5.866,33.253)
\curveto(5.866,32.947)(6.089,32.679)(6.472,32.679)
\curveto(6.823,32.679)(7.301,33.043)(7.301,33.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.089,27.541)
\lineto(6.121,27.583)
\lineto(6.121,27.621)
\lineto(6.153,27.659)
\lineto(6.153,27.694)
\lineto(6.185,27.726)
\lineto(6.185,27.758)
\lineto(6.217,27.787)
\lineto(6.217,27.816)
\lineto(6.217,27.845)
\lineto(6.249,27.870)
\lineto(6.249,27.896)
\lineto(6.249,27.921)
\lineto(6.249,27.943)
\lineto(6.281,27.965)
\lineto(6.281,28.013)
\lineto(6.313,28.058)
\lineto(6.313,28.103)
\lineto(6.313,28.125)
\lineto(6.345,28.150)
\lineto(6.345,28.176)
\lineto(6.345,28.202)
\lineto(6.377,28.227)
\lineto(6.377,28.256)
\lineto(6.377,28.288)
\lineto(6.408,28.317)
\lineto(6.408,28.352)
\lineto(6.408,28.387)
\lineto(6.440,28.422)
\lineto(6.440,28.464)
\curveto(6.568,28.783)(6.664,29.000)(6.664,29.306)
\curveto(6.664,30.017)(6.153,30.604)(5.356,30.604)
\curveto(3.857,30.604)(3.251,28.305)(3.251,28.158)
\curveto(3.251,27.998)(3.411,27.998)(3.443,27.998)
\curveto(3.602,27.998)(3.634,28.033)(3.698,28.289)
\curveto(4.144,29.784)(4.750,30.256)(5.292,30.256)
\curveto(5.420,30.256)(5.707,30.256)(5.707,29.749)
\curveto(5.707,29.414)(5.579,29.079)(5.516,28.920)
\curveto(5.388,28.509)(4.686,26.669)(4.431,25.980)
\curveto(4.272,25.572)(4.081,25.045)(4.081,24.711)
\curveto(4.081,23.968)(4.623,23.409)(5.388,23.409)
\curveto(6.855,23.409)(7.461,25.712)(7.461,25.855)
\curveto(7.461,26.015)(7.301,26.015)(7.27,26.015)
\curveto(7.110,26.015)(7.110,25.967)(7.014,25.728)
\curveto(6.727,24.730)(6.217,23.760)(5.388,23.760)
\curveto(5.133,23.760)(5.037,23.920)(5.037,24.283)
\curveto(5.037,24.682)(5.133,24.905)(5.484,25.871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.089,27.541)
\lineto(6.121,27.583)
\lineto(6.121,27.621)
\lineto(6.153,27.659)
\lineto(6.153,27.694)
\lineto(6.185,27.726)
\lineto(6.185,27.758)
\lineto(6.217,27.787)
\lineto(6.217,27.816)
\lineto(6.217,27.845)
\lineto(6.249,27.870)
\lineto(6.249,27.896)
\lineto(6.249,27.921)
\lineto(6.249,27.943)
\lineto(6.281,27.965)
\lineto(6.281,28.013)
\lineto(6.313,28.058)
\lineto(6.313,28.103)
\lineto(6.313,28.125)
\lineto(6.345,28.150)
\lineto(6.345,28.176)
\lineto(6.345,28.202)
\lineto(6.377,28.227)
\lineto(6.377,28.256)
\lineto(6.377,28.288)
\lineto(6.408,28.317)
\lineto(6.408,28.352)
\lineto(6.408,28.387)
\lineto(6.440,28.422)
\lineto(6.440,28.464)
\curveto(6.568,28.783)(6.664,29.000)(6.664,29.306)
\curveto(6.664,30.017)(6.153,30.604)(5.356,30.604)
\curveto(3.857,30.604)(3.251,28.305)(3.251,28.158)
\curveto(3.251,27.998)(3.411,27.998)(3.443,27.998)
\curveto(3.602,27.998)(3.634,28.033)(3.698,28.289)
\curveto(4.144,29.784)(4.750,30.256)(5.292,30.256)
\curveto(5.420,30.256)(5.707,30.256)(5.707,29.749)
\curveto(5.707,29.414)(5.579,29.079)(5.516,28.920)
\curveto(5.388,28.509)(4.686,26.669)(4.431,25.980)
\curveto(4.272,25.572)(4.081,25.045)(4.081,24.711)
\curveto(4.081,23.968)(4.623,23.409)(5.388,23.409)
\curveto(6.855,23.409)(7.461,25.712)(7.461,25.855)
\curveto(7.461,26.015)(7.301,26.015)(7.27,26.015)
\curveto(7.110,26.015)(7.110,25.967)(7.014,25.728)
\curveto(6.727,24.730)(6.217,23.760)(5.388,23.760)
\curveto(5.133,23.760)(5.037,23.920)(5.037,24.283)
\curveto(5.037,24.682)(5.133,24.905)(5.484,25.871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.319,24.923)
\lineto(11.383,24.923)
\lineto(11.479,24.913)
\lineto(11.543,24.903)
\lineto(11.606,24.890)
\lineto(11.702,24.874)
\lineto(11.766,24.855)
\lineto(11.830,24.833)
\lineto(11.894,24.807)
\lineto(11.957,24.775)
\lineto(12.021,24.743)
\lineto(12.085,24.705)
\lineto(12.149,24.667)
\lineto(12.213,24.622)
\lineto(12.276,24.574)
\lineto(12.340,24.523)
\lineto(12.372,24.469)
\lineto(12.436,24.412)
\lineto(12.468,24.351)
\lineto(12.500,24.287)
\lineto(12.563,24.217)
\lineto(12.595,24.147)
\lineto(12.627,24.070)
\lineto(12.659,23.993)
\lineto(12.691,23.910)
\lineto(12.723,23.824)
\lineto(12.723,23.735)
\lineto(12.755,23.643)
\lineto(12.755,23.547)
\lineto(12.787,23.448)
\lineto(12.787,23.346)
\lineto(12.787,23.241)
\lineto(12.787,23.129)
\curveto(12.787,21.748)(11.990,21.340)(11.352,21.340)
\curveto(10.905,21.340)(9.917,21.461)(9.470,22.118)
\curveto(9.980,22.137)(10.108,22.507)(10.108,22.740)
\curveto(10.108,23.094)(9.821,23.349)(9.502,23.349)
\curveto(9.183,23.349)(8.864,23.161)(8.864,22.705)
\curveto(8.864,21.659)(10.012,20.983)(11.384,20.983)
\curveto(12.914,20.983)(13.967,22.019)(13.967,23.129)
\curveto(13.967,23.996)(13.265,24.864)(12.053,25.119)
\curveto(13.201,25.543)(13.648,26.372)(13.648,27.051)
\curveto(13.648,27.928)(12.627,28.585)(11.384,28.585)
\curveto(10.172,28.585)(9.215,27.983)(9.215,27.096)
\curveto(9.215,26.717)(9.470,26.509)(9.789,26.509)
\curveto(10.140,26.509)(10.363,26.761)(10.363,27.071)
\curveto(10.363,27.396)(10.140,27.629)(9.789,27.648)
\curveto(10.172,28.142)(10.937,28.263)(11.352,28.263)
\curveto(11.862,28.263)(12.564,28.018)(12.564,27.051)
\curveto(12.564,26.583)(12.404,26.076)(12.117,25.731)
\curveto(11.734,25.307)(11.447,25.282)(10.873,25.253)
\curveto(10.618,25.227)(10.586,25.227)(10.523,25.218)
\curveto(10.491,25.218)(10.427,25.199)(10.427,25.074)
\curveto(10.427,24.918)(10.523,24.918)(10.714,24.918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.319,24.923)
\lineto(11.383,24.923)
\lineto(11.479,24.913)
\lineto(11.543,24.903)
\lineto(11.606,24.890)
\lineto(11.702,24.874)
\lineto(11.766,24.855)
\lineto(11.830,24.833)
\lineto(11.894,24.807)
\lineto(11.957,24.775)
\lineto(12.021,24.743)
\lineto(12.085,24.705)
\lineto(12.149,24.667)
\lineto(12.213,24.622)
\lineto(12.276,24.574)
\lineto(12.340,24.523)
\lineto(12.372,24.469)
\lineto(12.436,24.412)
\lineto(12.468,24.351)
\lineto(12.500,24.287)
\lineto(12.563,24.217)
\lineto(12.595,24.147)
\lineto(12.627,24.070)
\lineto(12.659,23.993)
\lineto(12.691,23.910)
\lineto(12.723,23.824)
\lineto(12.723,23.735)
\lineto(12.755,23.643)
\lineto(12.755,23.547)
\lineto(12.787,23.448)
\lineto(12.787,23.346)
\lineto(12.787,23.241)
\lineto(12.787,23.129)
\curveto(12.787,21.748)(11.990,21.340)(11.352,21.340)
\curveto(10.905,21.340)(9.917,21.461)(9.470,22.118)
\curveto(9.980,22.137)(10.108,22.507)(10.108,22.740)
\curveto(10.108,23.094)(9.821,23.349)(9.502,23.349)
\curveto(9.183,23.349)(8.864,23.161)(8.864,22.705)
\curveto(8.864,21.659)(10.012,20.983)(11.384,20.983)
\curveto(12.914,20.983)(13.967,22.019)(13.967,23.129)
\curveto(13.967,23.996)(13.265,24.864)(12.053,25.119)
\curveto(13.201,25.543)(13.648,26.372)(13.648,27.051)
\curveto(13.648,27.928)(12.627,28.585)(11.384,28.585)
\curveto(10.172,28.585)(9.215,27.983)(9.215,27.096)
\curveto(9.215,26.717)(9.470,26.509)(9.789,26.509)
\curveto(10.140,26.509)(10.363,26.761)(10.363,27.071)
\curveto(10.363,27.396)(10.140,27.629)(9.789,27.648)
\curveto(10.172,28.142)(10.937,28.263)(11.352,28.263)
\curveto(11.862,28.263)(12.564,28.018)(12.564,27.051)
\curveto(12.564,26.583)(12.404,26.076)(12.117,25.731)
\curveto(11.734,25.307)(11.447,25.282)(10.873,25.253)
\curveto(10.618,25.227)(10.586,25.227)(10.523,25.218)
\curveto(10.491,25.218)(10.427,25.199)(10.427,25.074)
\curveto(10.427,24.918)(10.523,24.918)(10.714,24.918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.206,33.286)
\lineto(87.206,33.315)
\lineto(87.206,33.344)
\lineto(87.206,33.376)
\lineto(87.206,33.402)
\lineto(87.206,33.431)
\lineto(87.174,33.460)
\lineto(87.174,33.485)
\lineto(87.174,33.511)
\lineto(87.142,33.536)
\lineto(87.142,33.562)
\lineto(87.142,33.588)
\lineto(87.110,33.610)
\lineto(87.110,33.632)
\lineto(87.078,33.654)
\lineto(87.078,33.673)
\lineto(87.046,33.692)
\lineto(87.046,33.711)
\lineto(87.014,33.730)
\lineto(86.983,33.746)
\lineto(86.983,33.762)
\lineto(86.951,33.778)
\lineto(86.919,33.791)
\lineto(86.887,33.804)
\lineto(86.855,33.817)
\lineto(86.855,33.827)
\lineto(86.823,33.837)
\lineto(86.791,33.847)
\lineto(86.759,33.857)
\lineto(86.727,33.867)
\lineto(86.695,33.867)
\lineto(86.664,33.867)
\lineto(86.632,33.867)
\curveto(86.185,33.867)(85.771,33.452)(85.771,33.025)
\curveto(85.771,32.719)(85.994,32.451)(86.377,32.451)
\curveto(86.727,32.451)(87.206,32.815)(87.206,33.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.206,33.286)
\lineto(87.206,33.315)
\lineto(87.206,33.344)
\lineto(87.206,33.376)
\lineto(87.206,33.402)
\lineto(87.206,33.431)
\lineto(87.174,33.460)
\lineto(87.174,33.485)
\lineto(87.174,33.511)
\lineto(87.142,33.536)
\lineto(87.142,33.562)
\lineto(87.142,33.588)
\lineto(87.110,33.610)
\lineto(87.110,33.632)
\lineto(87.078,33.654)
\lineto(87.078,33.673)
\lineto(87.046,33.692)
\lineto(87.046,33.711)
\lineto(87.014,33.730)
\lineto(86.983,33.746)
\lineto(86.983,33.762)
\lineto(86.951,33.778)
\lineto(86.919,33.791)
\lineto(86.887,33.804)
\lineto(86.855,33.817)
\lineto(86.855,33.827)
\lineto(86.823,33.837)
\lineto(86.791,33.847)
\lineto(86.759,33.857)
\lineto(86.727,33.867)
\lineto(86.695,33.867)
\lineto(86.664,33.867)
\lineto(86.632,33.867)
\curveto(86.185,33.867)(85.771,33.452)(85.771,33.025)
\curveto(85.771,32.719)(85.994,32.451)(86.377,32.451)
\curveto(86.727,32.451)(87.206,32.815)(87.206,33.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.994,27.313)
\lineto(86.026,27.355)
\lineto(86.026,27.393)
\lineto(86.058,27.431)
\lineto(86.058,27.466)
\lineto(86.090,27.498)
\lineto(86.090,27.530)
\lineto(86.090,27.559)
\lineto(86.122,27.588)
\lineto(86.122,27.617)
\lineto(86.122,27.642)
\lineto(86.154,27.668)
\lineto(86.154,27.693)
\lineto(86.154,27.715)
\lineto(86.154,27.737)
\lineto(86.185,27.785)
\lineto(86.185,27.830)
\lineto(86.217,27.875)
\lineto(86.217,27.897)
\lineto(86.249,27.922)
\lineto(86.249,27.948)
\lineto(86.249,27.974)
\lineto(86.249,27.999)
\lineto(86.281,28.028)
\lineto(86.281,28.060)
\lineto(86.281,28.089)
\lineto(86.313,28.124)
\lineto(86.313,28.159)
\lineto(86.345,28.194)
\lineto(86.345,28.236)
\curveto(86.472,28.555)(86.568,28.772)(86.568,29.078)
\curveto(86.568,29.789)(86.058,30.376)(85.261,30.376)
\curveto(83.762,30.376)(83.156,28.077)(83.156,27.930)
\curveto(83.156,27.770)(83.315,27.770)(83.347,27.770)
\curveto(83.507,27.770)(83.539,27.805)(83.602,28.061)
\curveto(84.049,29.556)(84.655,30.028)(85.197,30.028)
\curveto(85.324,30.028)(85.611,30.028)(85.611,29.521)
\curveto(85.611,29.186)(85.484,28.851)(85.420,28.692)
\curveto(85.293,28.281)(84.591,26.441)(84.336,25.752)
\curveto(84.176,25.344)(83.953,24.817)(83.953,24.483)
\curveto(83.953,23.740)(84.495,23.181)(85.261,23.181)
\curveto(86.76,23.181)(87.365,25.484)(87.365,25.627)
\curveto(87.365,25.787)(87.206,25.787)(87.174,25.787)
\curveto(87.015,25.787)(87.015,25.739)(86.919,25.500)
\curveto(86.632,24.502)(86.122,23.532)(85.293,23.532)
\curveto(85.037,23.532)(84.910,23.692)(84.910,24.055)
\curveto(84.910,24.454)(85.006,24.677)(85.388,25.643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.994,27.313)
\lineto(86.026,27.355)
\lineto(86.026,27.393)
\lineto(86.058,27.431)
\lineto(86.058,27.466)
\lineto(86.090,27.498)
\lineto(86.090,27.530)
\lineto(86.090,27.559)
\lineto(86.122,27.588)
\lineto(86.122,27.617)
\lineto(86.122,27.642)
\lineto(86.154,27.668)
\lineto(86.154,27.693)
\lineto(86.154,27.715)
\lineto(86.154,27.737)
\lineto(86.185,27.785)
\lineto(86.185,27.830)
\lineto(86.217,27.875)
\lineto(86.217,27.897)
\lineto(86.249,27.922)
\lineto(86.249,27.948)
\lineto(86.249,27.974)
\lineto(86.249,27.999)
\lineto(86.281,28.028)
\lineto(86.281,28.060)
\lineto(86.281,28.089)
\lineto(86.313,28.124)
\lineto(86.313,28.159)
\lineto(86.345,28.194)
\lineto(86.345,28.236)
\curveto(86.472,28.555)(86.568,28.772)(86.568,29.078)
\curveto(86.568,29.789)(86.058,30.376)(85.261,30.376)
\curveto(83.762,30.376)(83.156,28.077)(83.156,27.930)
\curveto(83.156,27.770)(83.315,27.770)(83.347,27.770)
\curveto(83.507,27.770)(83.539,27.805)(83.602,28.061)
\curveto(84.049,29.556)(84.655,30.028)(85.197,30.028)
\curveto(85.324,30.028)(85.611,30.028)(85.611,29.521)
\curveto(85.611,29.186)(85.484,28.851)(85.420,28.692)
\curveto(85.293,28.281)(84.591,26.441)(84.336,25.752)
\curveto(84.176,25.344)(83.953,24.817)(83.953,24.483)
\curveto(83.953,23.740)(84.495,23.181)(85.261,23.181)
\curveto(86.76,23.181)(87.365,25.484)(87.365,25.627)
\curveto(87.365,25.787)(87.206,25.787)(87.174,25.787)
\curveto(87.015,25.787)(87.015,25.739)(86.919,25.500)
\curveto(86.632,24.502)(86.122,23.532)(85.293,23.532)
\curveto(85.037,23.532)(84.910,23.692)(84.910,24.055)
\curveto(84.910,24.454)(85.006,24.677)(85.388,25.643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.062,22.807)
\lineto(94.062,23.206)
\lineto(92.818,23.206)
\lineto(92.818,28.165)
\curveto(92.818,28.394)(92.818,28.474)(92.563,28.474)
\curveto(92.436,28.474)(92.372,28.474)(92.276,28.318)
\lineto(88.609,23.206)
\lineto(88.609,22.807)
\lineto(91.862,22.807)
\lineto(91.957,23.206)
\lineto(89.024,23.206)
\lineto(91.957,27.272)
\lineto(91.957,23.206)
\lineto(91.862,22.807)
\lineto(91.862,21.895)
\curveto(91.862,21.516)(91.862,21.382)(90.969,21.382)
\lineto(90.682,21.382)
\lineto(90.682,20.983)
\curveto(91.224,21.002)(91.926,21.028)(92.340,21.028)
\curveto(92.755,21.028)(93.456,21.002)(94.030,20.983)
\lineto(94.030,21.382)
\lineto(93.711,21.382)
\curveto(92.818,21.382)(92.818,21.516)(92.818,21.895)
\lineto(92.818,22.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.062,22.807)
\lineto(94.062,23.206)
\lineto(92.818,23.206)
\lineto(92.818,28.165)
\curveto(92.818,28.394)(92.818,28.474)(92.563,28.474)
\curveto(92.436,28.474)(92.372,28.474)(92.276,28.318)
\lineto(88.609,23.206)
\lineto(88.609,22.807)
\lineto(91.862,22.807)
\lineto(91.957,23.206)
\lineto(89.024,23.206)
\lineto(91.957,27.272)
\lineto(91.957,23.206)
\lineto(91.862,22.807)
\lineto(91.862,21.895)
\curveto(91.862,21.516)(91.862,21.382)(90.969,21.382)
\lineto(90.682,21.382)
\lineto(90.682,20.983)
\curveto(91.224,21.002)(91.926,21.028)(92.340,21.028)
\curveto(92.755,21.028)(93.456,21.002)(94.030,20.983)
\lineto(94.030,21.382)
\lineto(93.711,21.382)
\curveto(92.818,21.382)(92.818,21.516)(92.818,21.895)
\lineto(92.818,22.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.269,34.106)
\lineto(127.265,34.137)
\lineto(127.265,34.167)
\lineto(127.262,34.202)
\lineto(127.255,34.229)
\lineto(127.252,34.259)
\lineto(127.241,34.290)
\lineto(127.235,34.317)
\lineto(127.224,34.344)
\lineto(127.214,34.371)
\lineto(127.201,34.398)
\lineto(127.187,34.426)
\lineto(127.170,34.450)
\lineto(127.156,34.474)
\lineto(127.139,34.498)
\lineto(127.119,34.518)
\lineto(127.099,34.538)
\lineto(127.078,34.558)
\lineto(127.058,34.578)
\lineto(127.034,34.594)
\lineto(127.010,34.611)
\lineto(126.983,34.628)
\lineto(126.959,34.642)
\lineto(126.932,34.655)
\lineto(126.901,34.669)
\lineto(126.874,34.679)
\lineto(126.843,34.690)
\lineto(126.813,34.698)
\lineto(126.779,34.706)
\lineto(126.745,34.714)
\lineto(126.711,34.714)
\lineto(126.677,34.714)
\lineto(126.639,34.714)
\curveto(126.177,34.714)(125.721,34.272)(125.721,33.816)
\curveto(125.721,33.489)(125.959,33.203)(126.371,33.203)
\curveto(126.758,33.203)(127.269,33.591)(127.269,34.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.269,34.106)
\lineto(127.265,34.137)
\lineto(127.265,34.167)
\lineto(127.262,34.202)
\lineto(127.255,34.229)
\lineto(127.252,34.259)
\lineto(127.241,34.290)
\lineto(127.235,34.317)
\lineto(127.224,34.344)
\lineto(127.214,34.371)
\lineto(127.201,34.398)
\lineto(127.187,34.426)
\lineto(127.170,34.450)
\lineto(127.156,34.474)
\lineto(127.139,34.498)
\lineto(127.119,34.518)
\lineto(127.099,34.538)
\lineto(127.078,34.558)
\lineto(127.058,34.578)
\lineto(127.034,34.594)
\lineto(127.010,34.611)
\lineto(126.983,34.628)
\lineto(126.959,34.642)
\lineto(126.932,34.655)
\lineto(126.901,34.669)
\lineto(126.874,34.679)
\lineto(126.843,34.690)
\lineto(126.813,34.698)
\lineto(126.779,34.706)
\lineto(126.745,34.714)
\lineto(126.711,34.714)
\lineto(126.677,34.714)
\lineto(126.639,34.714)
\curveto(126.177,34.714)(125.721,34.272)(125.721,33.816)
\curveto(125.721,33.489)(125.959,33.203)(126.371,33.203)
\curveto(126.758,33.203)(127.269,33.591)(127.269,34.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.976,27.735)
\lineto(125.993,27.779)
\lineto(126.010,27.820)
\lineto(126.027,27.861)
\lineto(126.044,27.898)
\lineto(126.058,27.933)
\lineto(126.071,27.967)
\lineto(126.085,27.998)
\lineto(126.095,28.028)
\lineto(126.105,28.058)
\lineto(126.119,28.086)
\lineto(126.129,28.113)
\lineto(126.139,28.140)
\lineto(126.146,28.164)
\lineto(126.157,28.188)
\lineto(126.174,28.239)
\lineto(126.191,28.287)
\lineto(126.208,28.335)
\lineto(126.218,28.359)
\lineto(126.228,28.386)
\lineto(126.238,28.414)
\lineto(126.248,28.441)
\lineto(126.259,28.468)
\lineto(126.269,28.498)
\lineto(126.279,28.533)
\lineto(126.293,28.563)
\lineto(126.306,28.601)
\lineto(126.320,28.638)
\lineto(126.333,28.676)
\lineto(126.347,28.720)
\curveto(126.486,29.060)(126.572,29.292)(126.572,29.618)
\curveto(126.572,30.377)(126.031,31.002)(125.180,31.002)
\curveto(123.588,31.002)(122.942,28.550)(122.942,28.394)
\curveto(122.942,28.223)(123.112,28.223)(123.150,28.223)
\curveto(123.320,28.223)(123.333,28.261)(123.418,28.533)
\curveto(123.877,30.128)(124.551,30.632)(125.133,30.632)
\curveto(125.265,30.632)(125.558,30.632)(125.558,30.091)
\curveto(125.558,29.734)(125.435,29.377)(125.364,29.206)
\curveto(125.231,28.768)(124.466,26.805)(124.197,26.070)
\curveto(124.031,25.635)(123.809,25.074)(123.809,24.716)
\curveto(123.809,23.924)(124.381,23.329)(125.201,23.329)
\curveto(126.789,23.329)(127.415,25.784)(127.415,25.938)
\curveto(127.415,26.108)(127.269,26.108)(127.214,26.108)
\curveto(127.044,26.108)(127.044,26.056)(126.959,25.802)
\curveto(126.657,24.737)(126.099,23.703)(125.231,23.703)
\curveto(124.946,23.703)(124.823,23.873)(124.823,24.261)
\curveto(124.823,24.686)(124.929,24.924)(125.316,25.955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.976,27.735)
\lineto(125.993,27.779)
\lineto(126.010,27.820)
\lineto(126.027,27.861)
\lineto(126.044,27.898)
\lineto(126.058,27.933)
\lineto(126.071,27.967)
\lineto(126.085,27.998)
\lineto(126.095,28.028)
\lineto(126.105,28.058)
\lineto(126.119,28.086)
\lineto(126.129,28.113)
\lineto(126.139,28.140)
\lineto(126.146,28.164)
\lineto(126.157,28.188)
\lineto(126.174,28.239)
\lineto(126.191,28.287)
\lineto(126.208,28.335)
\lineto(126.218,28.359)
\lineto(126.228,28.386)
\lineto(126.238,28.414)
\lineto(126.248,28.441)
\lineto(126.259,28.468)
\lineto(126.269,28.498)
\lineto(126.279,28.533)
\lineto(126.293,28.563)
\lineto(126.306,28.601)
\lineto(126.320,28.638)
\lineto(126.333,28.676)
\lineto(126.347,28.720)
\curveto(126.486,29.060)(126.572,29.292)(126.572,29.618)
\curveto(126.572,30.377)(126.031,31.002)(125.180,31.002)
\curveto(123.588,31.002)(122.942,28.550)(122.942,28.394)
\curveto(122.942,28.223)(123.112,28.223)(123.150,28.223)
\curveto(123.320,28.223)(123.333,28.261)(123.418,28.533)
\curveto(123.877,30.128)(124.551,30.632)(125.133,30.632)
\curveto(125.265,30.632)(125.558,30.632)(125.558,30.091)
\curveto(125.558,29.734)(125.435,29.377)(125.364,29.206)
\curveto(125.231,28.768)(124.466,26.805)(124.197,26.070)
\curveto(124.031,25.635)(123.809,25.074)(123.809,24.716)
\curveto(123.809,23.924)(124.381,23.329)(125.201,23.329)
\curveto(126.789,23.329)(127.415,25.784)(127.415,25.938)
\curveto(127.415,26.108)(127.269,26.108)(127.214,26.108)
\curveto(127.044,26.108)(127.044,26.056)(126.959,25.802)
\curveto(126.657,24.737)(126.099,23.703)(125.231,23.703)
\curveto(124.946,23.703)(124.823,23.873)(124.823,24.261)
\curveto(124.823,24.686)(124.929,24.924)(125.316,25.955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.276,23.143)
\lineto(133.871,23.143)
\curveto(133.837,22.881)(133.715,22.181)(133.562,22.062)
\curveto(133.473,21.994)(132.558,21.994)(132.392,21.994)
\lineto(130.208,21.994)
\curveto(131.453,23.092)(131.868,23.422)(132.579,23.980)
\curveto(133.456,24.684)(134.276,25.416)(134.276,26.545)
\curveto(134.276,27.977)(133.021,28.854)(131.500,28.854)
\curveto(130.034,28.854)(129.034,27.824)(129.034,26.735)
\curveto(129.034,26.130)(129.544,26.069)(129.667,26.069)
\curveto(129.949,26.069)(130.293,26.273)(130.293,26.698)
\curveto(130.293,26.909)(130.208,27.324)(129.592,27.324)
\curveto(129.959,28.164)(130.766,28.426)(131.323,28.426)
\curveto(132.511,28.426)(133.126,27.504)(133.126,26.545)
\curveto(133.126,25.511)(132.392,24.694)(132.011,24.269)
\lineto(129.157,21.446)
\curveto(129.034,21.340)(129.034,21.313)(129.034,20.983)
\lineto(133.919,20.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.276,23.143)
\lineto(133.871,23.143)
\curveto(133.837,22.881)(133.715,22.181)(133.562,22.062)
\curveto(133.473,21.994)(132.558,21.994)(132.392,21.994)
\lineto(130.208,21.994)
\curveto(131.453,23.092)(131.868,23.422)(132.579,23.980)
\curveto(133.456,24.684)(134.276,25.416)(134.276,26.545)
\curveto(134.276,27.977)(133.021,28.854)(131.500,28.854)
\curveto(130.034,28.854)(129.034,27.824)(129.034,26.735)
\curveto(129.034,26.130)(129.544,26.069)(129.667,26.069)
\curveto(129.949,26.069)(130.293,26.273)(130.293,26.698)
\curveto(130.293,26.909)(130.208,27.324)(129.592,27.324)
\curveto(129.959,28.164)(130.766,28.426)(131.323,28.426)
\curveto(132.511,28.426)(133.126,27.504)(133.126,26.545)
\curveto(133.126,25.511)(132.392,24.694)(132.011,24.269)
\lineto(129.157,21.446)
\curveto(129.034,21.340)(129.034,21.313)(129.034,20.983)
\lineto(133.919,20.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,299.929)
\lineto(8.779,289.929)
\lineto(8.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.779,299.929)
\lineto(48.779,289.929)
\lineto(48.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,299.929)
\lineto(88.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,299.929)
\lineto(128.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,299.929)
\lineto(168.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,49.930)
\lineto(8.779,39.930)
\lineto(8.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.779,49.930)
\lineto(48.779,39.930)
\lineto(48.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,49.930)
\lineto(88.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,49.930)
\lineto(128.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,49.930)
\lineto(168.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,289.929)
\curveto(5.173,164.010)(168.779,149.929)(168.779,49.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,289.929)
\curveto(168.779,209.929)(48.779,219.929)(48.779,49.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,49.929)
\curveto(8.779,109.929)(73.779,109.929)(88.779,139.929)
\curveto(103.779,169.929)(88.779,218.455)(88.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,49.929)
\curveto(88.779,89.929)(143.779,109.929)(138.779,159.929)
\curveto(133.779,209.929)(48.779,234.929)(48.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,289.929)
\curveto(127.323,212.940)(179.214,203.304)(178.779,159.929)
\curveto(178.344,116.554)(129.500,92.974)(128.779,49.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.722,0.200)
\lineto(43.722,0.210)
\lineto(43.722,0.220)
\lineto(43.722,0.220)
\lineto(43.722,0.230)
\lineto(43.722,0.230)
\lineto(43.719,0.240)
\lineto(43.719,0.240)
\lineto(43.716,0.250)
\lineto(43.713,0.260)
\lineto(43.710,0.270)
\lineto(43.707,0.280)
\lineto(43.701,0.290)
\lineto(43.698,0.300)
\lineto(43.692,0.310)
\lineto(43.686,0.320)
\lineto(43.676,0.330)
\lineto(43.670,0.340)
\lineto(43.660,0.353)
\lineto(43.654,0.363)
\lineto(43.651,0.373)
\lineto(43.645,0.383)
\lineto(43.639,0.393)
\lineto(43.633,0.403)
\lineto(43.627,0.413)
\lineto(43.621,0.423)
\lineto(43.615,0.433)
\lineto(43.609,0.443)
\lineto(43.599,0.453)
\lineto(43.593,0.463)
\lineto(43.583,0.473)
\lineto(43.573,0.483)
\lineto(43.567,0.493)
\lineto(43.557,0.503)
\lineto(43.547,0.513)
\lineto(43.537,0.523)
\lineto(43.527,0.533)
\lineto(43.515,0.546)
\lineto(43.505,0.556)
\lineto(43.492,0.569)
\lineto(43.482,0.579)
\lineto(43.469,0.592)
\lineto(43.457,0.605)
\curveto(41.473,2.607)(40.966,5.608)(40.966,8.038)
\curveto(40.966,10.803)(41.569,13.571)(43.520,15.551)
\curveto(43.724,15.746)(43.724,15.778)(43.724,15.826)
\curveto(43.724,15.937)(43.667,15.982)(43.571,15.982)
\curveto(43.412,15.982)(41.983,14.904)(41.046,12.889)
\curveto(40.232,11.138)(40.044,9.374)(40.044,8.038)
\curveto(40.044,6.798)(40.217,4.881)(41.090,3.083)
\curveto(42.041,1.128)(43.412,0.098)(43.571,0.098)
\curveto(43.667,0.098)(43.724,0.143)(43.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.722,0.200)
\lineto(43.722,0.210)
\lineto(43.722,0.220)
\lineto(43.722,0.220)
\lineto(43.722,0.230)
\lineto(43.722,0.230)
\lineto(43.719,0.240)
\lineto(43.719,0.240)
\lineto(43.716,0.250)
\lineto(43.713,0.260)
\lineto(43.710,0.270)
\lineto(43.707,0.280)
\lineto(43.701,0.290)
\lineto(43.698,0.300)
\lineto(43.692,0.310)
\lineto(43.686,0.320)
\lineto(43.676,0.330)
\lineto(43.670,0.340)
\lineto(43.660,0.353)
\lineto(43.654,0.363)
\lineto(43.651,0.373)
\lineto(43.645,0.383)
\lineto(43.639,0.393)
\lineto(43.633,0.403)
\lineto(43.627,0.413)
\lineto(43.621,0.423)
\lineto(43.615,0.433)
\lineto(43.609,0.443)
\lineto(43.599,0.453)
\lineto(43.593,0.463)
\lineto(43.583,0.473)
\lineto(43.573,0.483)
\lineto(43.567,0.493)
\lineto(43.557,0.503)
\lineto(43.547,0.513)
\lineto(43.537,0.523)
\lineto(43.527,0.533)
\lineto(43.515,0.546)
\lineto(43.505,0.556)
\lineto(43.492,0.569)
\lineto(43.482,0.579)
\lineto(43.469,0.592)
\lineto(43.457,0.605)
\curveto(41.473,2.607)(40.966,5.608)(40.966,8.038)
\curveto(40.966,10.803)(41.569,13.571)(43.520,15.551)
\curveto(43.724,15.746)(43.724,15.778)(43.724,15.826)
\curveto(43.724,15.937)(43.667,15.982)(43.571,15.982)
\curveto(43.412,15.982)(41.983,14.904)(41.046,12.889)
\curveto(40.232,11.138)(40.044,9.374)(40.044,8.038)
\curveto(40.044,6.798)(40.217,4.881)(41.090,3.083)
\curveto(42.041,1.128)(43.412,0.098)(43.571,0.098)
\curveto(43.667,0.098)(43.724,0.143)(43.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.644,5.235)
\lineto(48.330,6.871)
\curveto(50.805,9.062)(51.762,9.920)(51.762,11.508)
\curveto(51.762,13.322)(50.333,14.595)(48.394,14.595)
\curveto(46.596,14.595)(45.419,13.128)(45.419,11.715)
\curveto(45.419,10.825)(46.216,10.825)(46.261,10.825)
\curveto(46.535,10.825)(47.087,11.017)(47.087,11.667)
\curveto(47.087,12.082)(46.803,12.496)(46.245,12.496)
\curveto(46.121,12.496)(46.085,12.496)(46.041,12.480)
\curveto(46.404,13.514)(47.262,14.100)(48.184,14.100)
\curveto(49.628,14.100)(50.317,12.809)(50.317,11.508)
\curveto(50.317,10.239)(49.520,8.982)(48.649,7.997)
\lineto(45.598,4.597)
\curveto(45.419,4.425)(45.419,4.393)(45.419,4.011)
\lineto(51.312,4.011)
\lineto(51.762,6.775)
\lineto(51.363,6.775)
\curveto(51.284,6.297)(51.175,5.599)(51.016,5.360)
\curveto(50.901,5.235)(49.855,5.235)(49.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.644,5.235)
\lineto(48.330,6.871)
\curveto(50.805,9.062)(51.762,9.920)(51.762,11.508)
\curveto(51.762,13.322)(50.333,14.595)(48.394,14.595)
\curveto(46.596,14.595)(45.419,13.128)(45.419,11.715)
\curveto(45.419,10.825)(46.216,10.825)(46.261,10.825)
\curveto(46.535,10.825)(47.087,11.017)(47.087,11.667)
\curveto(47.087,12.082)(46.803,12.496)(46.245,12.496)
\curveto(46.121,12.496)(46.085,12.496)(46.041,12.480)
\curveto(46.404,13.514)(47.262,14.100)(48.184,14.100)
\curveto(49.628,14.100)(50.317,12.809)(50.317,11.508)
\curveto(50.317,10.239)(49.520,8.982)(48.649,7.997)
\lineto(45.598,4.597)
\curveto(45.419,4.425)(45.419,4.393)(45.419,4.011)
\lineto(51.312,4.011)
\lineto(51.762,6.775)
\lineto(51.363,6.775)
\curveto(51.284,6.297)(51.175,5.599)(51.016,5.360)
\curveto(50.901,5.235)(49.855,5.235)(49.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.174,7.981)
\lineto(57.174,8.099)
\lineto(57.174,8.223)
\lineto(57.171,8.348)
\lineto(57.168,8.478)
\lineto(57.155,8.746)
\lineto(57.136,9.027)
\lineto(57.107,9.320)
\lineto(57.075,9.623)
\lineto(57.030,9.932)
\lineto(56.979,10.255)
\lineto(56.916,10.580)
\lineto(56.842,10.908)
\lineto(56.759,11.243)
\lineto(56.660,11.581)
\lineto(56.549,11.922)
\lineto(56.424,12.264)
\lineto(56.354,12.433)
\lineto(56.284,12.602)
\lineto(56.208,12.771)
\lineto(56.128,12.940)
\curveto(55.178,14.891)(53.813,15.925)(53.653,15.925)
\curveto(53.557,15.925)(53.494,15.864)(53.494,15.768)
\curveto(53.494,15.720)(53.494,15.688)(53.790,15.402)
\curveto(55.350,13.833)(56.259,11.304)(56.259,7.981)
\curveto(56.259,5.267)(55.669,2.470)(53.698,0.468)
\curveto(53.494,0.279)(53.494,0.244)(53.494,0.200)
\curveto(53.494,0.104)(53.558,0.040)(53.653,0.040)
\curveto(53.813,0.040)(55.238,1.121)(56.179,3.137)
\curveto(56.986,4.881)(57.174,6.645)(57.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.174,7.981)
\lineto(57.174,8.099)
\lineto(57.174,8.223)
\lineto(57.171,8.348)
\lineto(57.168,8.478)
\lineto(57.155,8.746)
\lineto(57.136,9.027)
\lineto(57.107,9.320)
\lineto(57.075,9.623)
\lineto(57.030,9.932)
\lineto(56.979,10.255)
\lineto(56.916,10.580)
\lineto(56.842,10.908)
\lineto(56.759,11.243)
\lineto(56.660,11.581)
\lineto(56.549,11.922)
\lineto(56.424,12.264)
\lineto(56.354,12.433)
\lineto(56.284,12.602)
\lineto(56.208,12.771)
\lineto(56.128,12.940)
\curveto(55.178,14.891)(53.813,15.925)(53.653,15.925)
\curveto(53.557,15.925)(53.494,15.864)(53.494,15.768)
\curveto(53.494,15.720)(53.494,15.688)(53.790,15.402)
\curveto(55.350,13.833)(56.259,11.304)(56.259,7.981)
\curveto(56.259,5.267)(55.669,2.470)(53.698,0.468)
\curveto(53.494,0.279)(53.494,0.244)(53.494,0.200)
\curveto(53.494,0.104)(53.558,0.040)(53.653,0.040)
\curveto(53.813,0.040)(55.238,1.121)(56.179,3.137)
\curveto(56.986,4.881)(57.174,6.645)(57.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.722,0.200)
\lineto(123.722,0.210)
\lineto(123.722,0.220)
\lineto(123.722,0.220)
\lineto(123.722,0.230)
\lineto(123.722,0.230)
\lineto(123.719,0.240)
\lineto(123.719,0.240)
\lineto(123.716,0.250)
\lineto(123.713,0.260)
\lineto(123.710,0.270)
\lineto(123.707,0.280)
\lineto(123.701,0.290)
\lineto(123.698,0.300)
\lineto(123.692,0.310)
\lineto(123.686,0.320)
\lineto(123.676,0.330)
\lineto(123.670,0.340)
\lineto(123.660,0.353)
\lineto(123.654,0.363)
\lineto(123.651,0.373)
\lineto(123.645,0.383)
\lineto(123.639,0.393)
\lineto(123.633,0.403)
\lineto(123.627,0.413)
\lineto(123.621,0.423)
\lineto(123.615,0.433)
\lineto(123.609,0.443)
\lineto(123.599,0.453)
\lineto(123.593,0.463)
\lineto(123.583,0.473)
\lineto(123.573,0.483)
\lineto(123.567,0.493)
\lineto(123.557,0.503)
\lineto(123.547,0.513)
\lineto(123.537,0.523)
\lineto(123.527,0.533)
\lineto(123.515,0.546)
\lineto(123.505,0.556)
\lineto(123.492,0.569)
\lineto(123.482,0.579)
\lineto(123.469,0.592)
\lineto(123.456,0.605)
\curveto(121.473,2.607)(120.966,5.608)(120.966,8.038)
\curveto(120.966,10.803)(121.568,13.571)(123.520,15.551)
\curveto(123.724,15.746)(123.724,15.778)(123.724,15.826)
\curveto(123.724,15.937)(123.667,15.982)(123.571,15.982)
\curveto(123.412,15.982)(121.980,14.904)(121.045,12.889)
\curveto(120.232,11.138)(120.044,9.374)(120.044,8.038)
\curveto(120.044,6.798)(120.216,4.881)(121.090,3.083)
\curveto(122.040,1.128)(123.412,0.098)(123.571,0.098)
\curveto(123.667,0.098)(123.724,0.143)(123.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.722,0.200)
\lineto(123.722,0.210)
\lineto(123.722,0.220)
\lineto(123.722,0.220)
\lineto(123.722,0.230)
\lineto(123.722,0.230)
\lineto(123.719,0.240)
\lineto(123.719,0.240)
\lineto(123.716,0.250)
\lineto(123.713,0.260)
\lineto(123.710,0.270)
\lineto(123.707,0.280)
\lineto(123.701,0.290)
\lineto(123.698,0.300)
\lineto(123.692,0.310)
\lineto(123.686,0.320)
\lineto(123.676,0.330)
\lineto(123.670,0.340)
\lineto(123.660,0.353)
\lineto(123.654,0.363)
\lineto(123.651,0.373)
\lineto(123.645,0.383)
\lineto(123.639,0.393)
\lineto(123.633,0.403)
\lineto(123.627,0.413)
\lineto(123.621,0.423)
\lineto(123.615,0.433)
\lineto(123.609,0.443)
\lineto(123.599,0.453)
\lineto(123.593,0.463)
\lineto(123.583,0.473)
\lineto(123.573,0.483)
\lineto(123.567,0.493)
\lineto(123.557,0.503)
\lineto(123.547,0.513)
\lineto(123.537,0.523)
\lineto(123.527,0.533)
\lineto(123.515,0.546)
\lineto(123.505,0.556)
\lineto(123.492,0.569)
\lineto(123.482,0.579)
\lineto(123.469,0.592)
\lineto(123.456,0.605)
\curveto(121.473,2.607)(120.966,5.608)(120.966,8.038)
\curveto(120.966,10.803)(121.568,13.571)(123.520,15.551)
\curveto(123.724,15.746)(123.724,15.778)(123.724,15.826)
\curveto(123.724,15.937)(123.667,15.982)(123.571,15.982)
\curveto(123.412,15.982)(121.980,14.904)(121.045,12.889)
\curveto(120.232,11.138)(120.044,9.374)(120.044,8.038)
\curveto(120.044,6.798)(120.216,4.881)(121.090,3.083)
\curveto(122.040,1.128)(123.412,0.098)(123.571,0.098)
\curveto(123.667,0.098)(123.724,0.143)(123.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.297,14.180)
\lineto(129.297,14.196)
\lineto(129.297,14.215)
\lineto(129.297,14.231)
\lineto(129.297,14.247)
\lineto(129.297,14.263)
\lineto(129.297,14.279)
\lineto(129.294,14.292)
\lineto(129.294,14.308)
\lineto(129.294,14.321)
\lineto(129.294,14.334)
\lineto(129.294,14.347)
\lineto(129.294,14.360)
\lineto(129.294,14.373)
\lineto(129.291,14.383)
\lineto(129.291,14.396)
\lineto(129.291,14.406)
\lineto(129.288,14.428)
\lineto(129.285,14.447)
\lineto(129.282,14.463)
\lineto(129.279,14.479)
\lineto(129.273,14.495)
\lineto(129.267,14.508)
\lineto(129.261,14.521)
\lineto(129.251,14.531)
\lineto(129.245,14.541)
\lineto(129.232,14.551)
\lineto(129.222,14.561)
\lineto(129.209,14.571)
\lineto(129.193,14.581)
\lineto(129.187,14.581)
\lineto(129.181,14.581)
\lineto(129.171,14.581)
\lineto(129.161,14.581)
\lineto(129.151,14.581)
\lineto(129.145,14.581)
\lineto(129.132,14.581)
\lineto(129.122,14.581)
\lineto(129.112,14.581)
\lineto(129.100,14.581)
\lineto(129.090,14.581)
\lineto(129.077,14.581)
\lineto(129.064,14.581)
\lineto(129.051,14.581)
\lineto(129.039,14.581)
\lineto(129.026,14.581)
\lineto(129.010,14.581)
\lineto(128.997,14.581)
\lineto(128.981,14.581)
\lineto(128.965,14.581)
\lineto(128.950,14.581)
\lineto(128.934,14.581)
\curveto(127.945,13.564)(126.552,13.564)(126.041,13.564)
\lineto(126.041,13.070)
\curveto(126.360,13.070)(127.298,13.070)(128.121,13.484)
\lineto(128.121,5.254)
\curveto(128.121,4.680)(128.076,4.491)(126.644,4.491)
\lineto(126.137,4.491)
\lineto(126.137,3.997)
\curveto(126.695,4.048)(128.076,4.048)(128.707,4.048)
\curveto(129.345,4.048)(130.726,4.048)(131.284,3.997)
\lineto(131.284,4.491)
\lineto(130.777,4.491)
\curveto(129.345,4.491)(129.297,4.664)(129.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.297,14.180)
\lineto(129.297,14.196)
\lineto(129.297,14.215)
\lineto(129.297,14.231)
\lineto(129.297,14.247)
\lineto(129.297,14.263)
\lineto(129.297,14.279)
\lineto(129.294,14.292)
\lineto(129.294,14.308)
\lineto(129.294,14.321)
\lineto(129.294,14.334)
\lineto(129.294,14.347)
\lineto(129.294,14.360)
\lineto(129.294,14.373)
\lineto(129.291,14.383)
\lineto(129.291,14.396)
\lineto(129.291,14.406)
\lineto(129.288,14.428)
\lineto(129.285,14.447)
\lineto(129.282,14.463)
\lineto(129.279,14.479)
\lineto(129.273,14.495)
\lineto(129.267,14.508)
\lineto(129.261,14.521)
\lineto(129.251,14.531)
\lineto(129.245,14.541)
\lineto(129.232,14.551)
\lineto(129.222,14.561)
\lineto(129.209,14.571)
\lineto(129.193,14.581)
\lineto(129.187,14.581)
\lineto(129.181,14.581)
\lineto(129.171,14.581)
\lineto(129.161,14.581)
\lineto(129.151,14.581)
\lineto(129.145,14.581)
\lineto(129.132,14.581)
\lineto(129.122,14.581)
\lineto(129.112,14.581)
\lineto(129.100,14.581)
\lineto(129.090,14.581)
\lineto(129.077,14.581)
\lineto(129.064,14.581)
\lineto(129.051,14.581)
\lineto(129.039,14.581)
\lineto(129.026,14.581)
\lineto(129.010,14.581)
\lineto(128.997,14.581)
\lineto(128.981,14.581)
\lineto(128.965,14.581)
\lineto(128.950,14.581)
\lineto(128.934,14.581)
\curveto(127.945,13.564)(126.552,13.564)(126.041,13.564)
\lineto(126.041,13.070)
\curveto(126.360,13.070)(127.298,13.070)(128.121,13.484)
\lineto(128.121,5.254)
\curveto(128.121,4.680)(128.076,4.491)(126.644,4.491)
\lineto(126.137,4.491)
\lineto(126.137,3.997)
\curveto(126.695,4.048)(128.076,4.048)(128.707,4.048)
\curveto(129.345,4.048)(130.726,4.048)(131.284,3.997)
\lineto(131.284,4.491)
\lineto(130.777,4.491)
\curveto(129.345,4.491)(129.297,4.664)(129.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.173,7.981)
\lineto(137.173,8.099)
\lineto(137.173,8.223)
\lineto(137.170,8.348)
\lineto(137.164,8.478)
\lineto(137.152,8.746)
\lineto(137.133,9.027)
\lineto(137.107,9.320)
\lineto(137.075,9.623)
\lineto(137.030,9.932)
\lineto(136.979,10.255)
\lineto(136.916,10.580)
\lineto(136.842,10.908)
\lineto(136.756,11.243)
\lineto(136.661,11.581)
\lineto(136.549,11.922)
\lineto(136.425,12.264)
\lineto(136.354,12.433)
\lineto(136.284,12.602)
\lineto(136.208,12.771)
\lineto(136.128,12.940)
\curveto(135.178,14.891)(133.813,15.925)(133.653,15.925)
\curveto(133.558,15.925)(133.494,15.864)(133.494,15.768)
\curveto(133.494,15.720)(133.494,15.688)(133.790,15.402)
\curveto(135.350,13.833)(136.259,11.304)(136.259,7.981)
\curveto(136.259,5.267)(135.669,2.470)(133.698,0.468)
\curveto(133.494,0.279)(133.494,0.244)(133.494,0.200)
\curveto(133.494,0.104)(133.558,0.040)(133.653,0.040)
\curveto(133.813,0.040)(135.238,1.121)(136.179,3.137)
\curveto(136.986,4.881)(137.174,6.645)(137.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.173,7.981)
\lineto(137.173,8.099)
\lineto(137.173,8.223)
\lineto(137.170,8.348)
\lineto(137.164,8.478)
\lineto(137.152,8.746)
\lineto(137.133,9.027)
\lineto(137.107,9.320)
\lineto(137.075,9.623)
\lineto(137.030,9.932)
\lineto(136.979,10.255)
\lineto(136.916,10.580)
\lineto(136.842,10.908)
\lineto(136.756,11.243)
\lineto(136.661,11.581)
\lineto(136.549,11.922)
\lineto(136.425,12.264)
\lineto(136.354,12.433)
\lineto(136.284,12.602)
\lineto(136.208,12.771)
\lineto(136.128,12.940)
\curveto(135.178,14.891)(133.813,15.925)(133.653,15.925)
\curveto(133.558,15.925)(133.494,15.864)(133.494,15.768)
\curveto(133.494,15.720)(133.494,15.688)(133.790,15.402)
\curveto(135.350,13.833)(136.259,11.304)(136.259,7.981)
\curveto(136.259,5.267)(135.669,2.470)(133.698,0.468)
\curveto(133.494,0.279)(133.494,0.244)(133.494,0.200)
\curveto(133.494,0.104)(133.558,0.040)(133.653,0.040)
\curveto(133.813,0.040)(135.238,1.121)(136.179,3.137)
\curveto(136.986,4.881)(137.174,6.645)(137.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.722,0.200)
\lineto(3.722,0.210)
\lineto(3.722,0.220)
\lineto(3.722,0.220)
\lineto(3.722,0.230)
\lineto(3.722,0.230)
\lineto(3.719,0.240)
\lineto(3.719,0.240)
\lineto(3.716,0.250)
\lineto(3.713,0.260)
\lineto(3.710,0.270)
\lineto(3.707,0.280)
\lineto(3.701,0.290)
\lineto(3.698,0.300)
\lineto(3.692,0.310)
\lineto(3.686,0.320)
\lineto(3.676,0.330)
\lineto(3.670,0.340)
\lineto(3.660,0.353)
\lineto(3.654,0.363)
\lineto(3.651,0.373)
\lineto(3.645,0.383)
\lineto(3.639,0.393)
\lineto(3.633,0.403)
\lineto(3.627,0.413)
\lineto(3.621,0.423)
\lineto(3.615,0.433)
\lineto(3.609,0.443)
\lineto(3.599,0.453)
\lineto(3.593,0.463)
\lineto(3.583,0.473)
\lineto(3.573,0.483)
\lineto(3.567,0.493)
\lineto(3.557,0.503)
\lineto(3.547,0.513)
\lineto(3.537,0.523)
\lineto(3.527,0.533)
\lineto(3.515,0.546)
\lineto(3.505,0.556)
\lineto(3.492,0.569)
\lineto(3.482,0.579)
\lineto(3.469,0.592)
\lineto(3.457,0.605)
\curveto(1.473,2.607)(0.966,5.608)(0.966,8.038)
\curveto(0.966,10.803)(1.569,13.571)(3.520,15.551)
\curveto(3.724,15.746)(3.724,15.778)(3.724,15.826)
\curveto(3.724,15.937)(3.667,15.982)(3.571,15.982)
\curveto(3.412,15.982)(1.983,14.904)(1.046,12.889)
\curveto(0.232,11.138)(0.044,9.374)(0.044,8.038)
\curveto(0.044,6.798)(0.217,4.881)(1.090,3.083)
\curveto(2.041,1.128)(3.412,0.098)(3.571,0.098)
\curveto(3.667,0.098)(3.724,0.143)(3.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.722,0.200)
\lineto(3.722,0.210)
\lineto(3.722,0.220)
\lineto(3.722,0.220)
\lineto(3.722,0.230)
\lineto(3.722,0.230)
\lineto(3.719,0.240)
\lineto(3.719,0.240)
\lineto(3.716,0.250)
\lineto(3.713,0.260)
\lineto(3.710,0.270)
\lineto(3.707,0.280)
\lineto(3.701,0.290)
\lineto(3.698,0.300)
\lineto(3.692,0.310)
\lineto(3.686,0.320)
\lineto(3.676,0.330)
\lineto(3.670,0.340)
\lineto(3.660,0.353)
\lineto(3.654,0.363)
\lineto(3.651,0.373)
\lineto(3.645,0.383)
\lineto(3.639,0.393)
\lineto(3.633,0.403)
\lineto(3.627,0.413)
\lineto(3.621,0.423)
\lineto(3.615,0.433)
\lineto(3.609,0.443)
\lineto(3.599,0.453)
\lineto(3.593,0.463)
\lineto(3.583,0.473)
\lineto(3.573,0.483)
\lineto(3.567,0.493)
\lineto(3.557,0.503)
\lineto(3.547,0.513)
\lineto(3.537,0.523)
\lineto(3.527,0.533)
\lineto(3.515,0.546)
\lineto(3.505,0.556)
\lineto(3.492,0.569)
\lineto(3.482,0.579)
\lineto(3.469,0.592)
\lineto(3.457,0.605)
\curveto(1.473,2.607)(0.966,5.608)(0.966,8.038)
\curveto(0.966,10.803)(1.569,13.571)(3.520,15.551)
\curveto(3.724,15.746)(3.724,15.778)(3.724,15.826)
\curveto(3.724,15.937)(3.667,15.982)(3.571,15.982)
\curveto(3.412,15.982)(1.983,14.904)(1.046,12.889)
\curveto(0.232,11.138)(0.044,9.374)(0.044,8.038)
\curveto(0.044,6.798)(0.217,4.881)(1.090,3.083)
\curveto(2.041,1.128)(3.412,0.098)(3.571,0.098)
\curveto(3.667,0.098)(3.724,0.143)(3.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.644,5.235)
\lineto(8.330,6.871)
\curveto(10.805,9.062)(11.762,9.920)(11.762,11.508)
\curveto(11.762,13.322)(10.333,14.595)(8.394,14.595)
\curveto(6.596,14.595)(5.419,13.128)(5.419,11.715)
\curveto(5.419,10.825)(6.216,10.825)(6.261,10.825)
\curveto(6.535,10.825)(7.087,11.017)(7.087,11.667)
\curveto(7.087,12.082)(6.803,12.496)(6.245,12.496)
\curveto(6.121,12.496)(6.085,12.496)(6.041,12.480)
\curveto(6.404,13.514)(7.262,14.100)(8.184,14.100)
\curveto(9.628,14.100)(10.317,12.809)(10.317,11.508)
\curveto(10.317,10.239)(9.520,8.982)(8.649,7.997)
\lineto(5.598,4.597)
\curveto(5.419,4.425)(5.419,4.393)(5.419,4.011)
\lineto(11.312,4.011)
\lineto(11.762,6.775)
\lineto(11.363,6.775)
\curveto(11.284,6.297)(11.175,5.599)(11.016,5.360)
\curveto(10.901,5.235)(9.855,5.235)(9.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.644,5.235)
\lineto(8.330,6.871)
\curveto(10.805,9.062)(11.762,9.920)(11.762,11.508)
\curveto(11.762,13.322)(10.333,14.595)(8.394,14.595)
\curveto(6.596,14.595)(5.419,13.128)(5.419,11.715)
\curveto(5.419,10.825)(6.216,10.825)(6.261,10.825)
\curveto(6.535,10.825)(7.087,11.017)(7.087,11.667)
\curveto(7.087,12.082)(6.803,12.496)(6.245,12.496)
\curveto(6.121,12.496)(6.085,12.496)(6.041,12.480)
\curveto(6.404,13.514)(7.262,14.100)(8.184,14.100)
\curveto(9.628,14.100)(10.317,12.809)(10.317,11.508)
\curveto(10.317,10.239)(9.520,8.982)(8.649,7.997)
\lineto(5.598,4.597)
\curveto(5.419,4.425)(5.419,4.393)(5.419,4.011)
\lineto(11.312,4.011)
\lineto(11.762,6.775)
\lineto(11.363,6.775)
\curveto(11.284,6.297)(11.175,5.599)(11.016,5.360)
\curveto(10.901,5.235)(9.855,5.235)(9.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.174,7.981)
\lineto(17.174,8.099)
\lineto(17.174,8.223)
\lineto(17.171,8.348)
\lineto(17.168,8.478)
\lineto(17.155,8.746)
\lineto(17.136,9.027)
\lineto(17.107,9.320)
\lineto(17.075,9.623)
\lineto(17.030,9.932)
\lineto(16.979,10.255)
\lineto(16.916,10.580)
\lineto(16.842,10.908)
\lineto(16.759,11.243)
\lineto(16.660,11.581)
\lineto(16.549,11.922)
\lineto(16.424,12.264)
\lineto(16.354,12.433)
\lineto(16.284,12.602)
\lineto(16.208,12.771)
\lineto(16.128,12.940)
\curveto(15.178,14.891)(13.813,15.925)(13.653,15.925)
\curveto(13.557,15.925)(13.494,15.864)(13.494,15.768)
\curveto(13.494,15.720)(13.494,15.688)(13.790,15.402)
\curveto(15.350,13.833)(16.259,11.304)(16.259,7.981)
\curveto(16.259,5.267)(15.669,2.470)(13.698,0.468)
\curveto(13.494,0.279)(13.494,0.244)(13.494,0.200)
\curveto(13.494,0.104)(13.558,0.040)(13.653,0.040)
\curveto(13.813,0.040)(15.238,1.121)(16.179,3.137)
\curveto(16.986,4.881)(17.174,6.645)(17.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.174,7.981)
\lineto(17.174,8.099)
\lineto(17.174,8.223)
\lineto(17.171,8.348)
\lineto(17.168,8.478)
\lineto(17.155,8.746)
\lineto(17.136,9.027)
\lineto(17.107,9.320)
\lineto(17.075,9.623)
\lineto(17.030,9.932)
\lineto(16.979,10.255)
\lineto(16.916,10.580)
\lineto(16.842,10.908)
\lineto(16.759,11.243)
\lineto(16.660,11.581)
\lineto(16.549,11.922)
\lineto(16.424,12.264)
\lineto(16.354,12.433)
\lineto(16.284,12.602)
\lineto(16.208,12.771)
\lineto(16.128,12.940)
\curveto(15.178,14.891)(13.813,15.925)(13.653,15.925)
\curveto(13.557,15.925)(13.494,15.864)(13.494,15.768)
\curveto(13.494,15.720)(13.494,15.688)(13.790,15.402)
\curveto(15.350,13.833)(16.259,11.304)(16.259,7.981)
\curveto(16.259,5.267)(15.669,2.470)(13.698,0.468)
\curveto(13.494,0.279)(13.494,0.244)(13.494,0.200)
\curveto(13.494,0.104)(13.558,0.040)(13.653,0.040)
\curveto(13.813,0.040)(15.238,1.121)(16.179,3.137)
\curveto(16.986,4.881)(17.174,6.645)(17.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.722,0.200)
\lineto(163.722,0.210)
\lineto(163.722,0.220)
\lineto(163.722,0.220)
\lineto(163.722,0.230)
\lineto(163.722,0.230)
\lineto(163.719,0.240)
\lineto(163.719,0.240)
\lineto(163.716,0.250)
\lineto(163.713,0.260)
\lineto(163.710,0.270)
\lineto(163.707,0.280)
\lineto(163.701,0.290)
\lineto(163.698,0.300)
\lineto(163.692,0.310)
\lineto(163.686,0.320)
\lineto(163.676,0.330)
\lineto(163.670,0.340)
\lineto(163.660,0.353)
\lineto(163.654,0.363)
\lineto(163.651,0.373)
\lineto(163.645,0.383)
\lineto(163.639,0.393)
\lineto(163.633,0.403)
\lineto(163.627,0.413)
\lineto(163.621,0.423)
\lineto(163.615,0.433)
\lineto(163.609,0.443)
\lineto(163.599,0.453)
\lineto(163.593,0.463)
\lineto(163.583,0.473)
\lineto(163.573,0.483)
\lineto(163.567,0.493)
\lineto(163.557,0.503)
\lineto(163.547,0.513)
\lineto(163.537,0.523)
\lineto(163.527,0.533)
\lineto(163.515,0.546)
\lineto(163.505,0.556)
\lineto(163.492,0.569)
\lineto(163.482,0.579)
\lineto(163.469,0.592)
\lineto(163.456,0.605)
\curveto(161.473,2.607)(160.966,5.608)(160.966,8.038)
\curveto(160.966,10.803)(161.568,13.571)(163.520,15.551)
\curveto(163.724,15.746)(163.724,15.778)(163.724,15.826)
\curveto(163.724,15.937)(163.667,15.982)(163.571,15.982)
\curveto(163.412,15.982)(161.980,14.904)(161.045,12.889)
\curveto(160.232,11.138)(160.044,9.374)(160.044,8.038)
\curveto(160.044,6.798)(160.216,4.881)(161.090,3.083)
\curveto(162.040,1.128)(163.412,0.098)(163.571,0.098)
\curveto(163.667,0.098)(163.724,0.143)(163.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.722,0.200)
\lineto(163.722,0.210)
\lineto(163.722,0.220)
\lineto(163.722,0.220)
\lineto(163.722,0.230)
\lineto(163.722,0.230)
\lineto(163.719,0.240)
\lineto(163.719,0.240)
\lineto(163.716,0.250)
\lineto(163.713,0.260)
\lineto(163.710,0.270)
\lineto(163.707,0.280)
\lineto(163.701,0.290)
\lineto(163.698,0.300)
\lineto(163.692,0.310)
\lineto(163.686,0.320)
\lineto(163.676,0.330)
\lineto(163.670,0.340)
\lineto(163.660,0.353)
\lineto(163.654,0.363)
\lineto(163.651,0.373)
\lineto(163.645,0.383)
\lineto(163.639,0.393)
\lineto(163.633,0.403)
\lineto(163.627,0.413)
\lineto(163.621,0.423)
\lineto(163.615,0.433)
\lineto(163.609,0.443)
\lineto(163.599,0.453)
\lineto(163.593,0.463)
\lineto(163.583,0.473)
\lineto(163.573,0.483)
\lineto(163.567,0.493)
\lineto(163.557,0.503)
\lineto(163.547,0.513)
\lineto(163.537,0.523)
\lineto(163.527,0.533)
\lineto(163.515,0.546)
\lineto(163.505,0.556)
\lineto(163.492,0.569)
\lineto(163.482,0.579)
\lineto(163.469,0.592)
\lineto(163.456,0.605)
\curveto(161.473,2.607)(160.966,5.608)(160.966,8.038)
\curveto(160.966,10.803)(161.568,13.571)(163.520,15.551)
\curveto(163.724,15.746)(163.724,15.778)(163.724,15.826)
\curveto(163.724,15.937)(163.667,15.982)(163.571,15.982)
\curveto(163.412,15.982)(161.980,14.904)(161.045,12.889)
\curveto(160.232,11.138)(160.044,9.374)(160.044,8.038)
\curveto(160.044,6.798)(160.216,4.881)(161.090,3.083)
\curveto(162.040,1.128)(163.412,0.098)(163.571,0.098)
\curveto(163.667,0.098)(163.724,0.143)(163.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.297,14.180)
\lineto(169.297,14.196)
\lineto(169.297,14.215)
\lineto(169.297,14.231)
\lineto(169.297,14.247)
\lineto(169.297,14.263)
\lineto(169.297,14.279)
\lineto(169.294,14.292)
\lineto(169.294,14.308)
\lineto(169.294,14.321)
\lineto(169.294,14.334)
\lineto(169.294,14.347)
\lineto(169.294,14.360)
\lineto(169.294,14.373)
\lineto(169.291,14.383)
\lineto(169.291,14.396)
\lineto(169.291,14.406)
\lineto(169.288,14.428)
\lineto(169.285,14.447)
\lineto(169.282,14.463)
\lineto(169.279,14.479)
\lineto(169.273,14.495)
\lineto(169.267,14.508)
\lineto(169.261,14.521)
\lineto(169.251,14.531)
\lineto(169.245,14.541)
\lineto(169.232,14.551)
\lineto(169.222,14.561)
\lineto(169.209,14.571)
\lineto(169.193,14.581)
\lineto(169.187,14.581)
\lineto(169.181,14.581)
\lineto(169.171,14.581)
\lineto(169.161,14.581)
\lineto(169.151,14.581)
\lineto(169.145,14.581)
\lineto(169.132,14.581)
\lineto(169.122,14.581)
\lineto(169.112,14.581)
\lineto(169.100,14.581)
\lineto(169.090,14.581)
\lineto(169.077,14.581)
\lineto(169.064,14.581)
\lineto(169.051,14.581)
\lineto(169.039,14.581)
\lineto(169.026,14.581)
\lineto(169.010,14.581)
\lineto(168.997,14.581)
\lineto(168.981,14.581)
\lineto(168.965,14.581)
\lineto(168.950,14.581)
\lineto(168.934,14.581)
\curveto(167.945,13.564)(166.552,13.564)(166.041,13.564)
\lineto(166.041,13.070)
\curveto(166.360,13.070)(167.298,13.070)(168.120,13.484)
\lineto(168.120,5.254)
\curveto(168.120,4.680)(168.076,4.491)(166.644,4.491)
\lineto(166.137,4.491)
\lineto(166.137,3.997)
\curveto(166.695,4.048)(168.076,4.048)(168.707,4.048)
\curveto(169.345,4.048)(170.726,4.048)(171.284,3.997)
\lineto(171.284,4.491)
\lineto(170.777,4.491)
\curveto(169.345,4.491)(169.297,4.664)(169.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.297,14.180)
\lineto(169.297,14.196)
\lineto(169.297,14.215)
\lineto(169.297,14.231)
\lineto(169.297,14.247)
\lineto(169.297,14.263)
\lineto(169.297,14.279)
\lineto(169.294,14.292)
\lineto(169.294,14.308)
\lineto(169.294,14.321)
\lineto(169.294,14.334)
\lineto(169.294,14.347)
\lineto(169.294,14.360)
\lineto(169.294,14.373)
\lineto(169.291,14.383)
\lineto(169.291,14.396)
\lineto(169.291,14.406)
\lineto(169.288,14.428)
\lineto(169.285,14.447)
\lineto(169.282,14.463)
\lineto(169.279,14.479)
\lineto(169.273,14.495)
\lineto(169.267,14.508)
\lineto(169.261,14.521)
\lineto(169.251,14.531)
\lineto(169.245,14.541)
\lineto(169.232,14.551)
\lineto(169.222,14.561)
\lineto(169.209,14.571)
\lineto(169.193,14.581)
\lineto(169.187,14.581)
\lineto(169.181,14.581)
\lineto(169.171,14.581)
\lineto(169.161,14.581)
\lineto(169.151,14.581)
\lineto(169.145,14.581)
\lineto(169.132,14.581)
\lineto(169.122,14.581)
\lineto(169.112,14.581)
\lineto(169.100,14.581)
\lineto(169.090,14.581)
\lineto(169.077,14.581)
\lineto(169.064,14.581)
\lineto(169.051,14.581)
\lineto(169.039,14.581)
\lineto(169.026,14.581)
\lineto(169.010,14.581)
\lineto(168.997,14.581)
\lineto(168.981,14.581)
\lineto(168.965,14.581)
\lineto(168.950,14.581)
\lineto(168.934,14.581)
\curveto(167.945,13.564)(166.552,13.564)(166.041,13.564)
\lineto(166.041,13.070)
\curveto(166.360,13.070)(167.298,13.070)(168.120,13.484)
\lineto(168.120,5.254)
\curveto(168.120,4.680)(168.076,4.491)(166.644,4.491)
\lineto(166.137,4.491)
\lineto(166.137,3.997)
\curveto(166.695,4.048)(168.076,4.048)(168.707,4.048)
\curveto(169.345,4.048)(170.726,4.048)(171.284,3.997)
\lineto(171.284,4.491)
\lineto(170.777,4.491)
\curveto(169.345,4.491)(169.297,4.664)(169.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.173,7.981)
\lineto(177.173,8.099)
\lineto(177.173,8.223)
\lineto(177.170,8.348)
\lineto(177.164,8.478)
\lineto(177.152,8.746)
\lineto(177.133,9.027)
\lineto(177.107,9.320)
\lineto(177.075,9.623)
\lineto(177.030,9.932)
\lineto(176.979,10.255)
\lineto(176.916,10.580)
\lineto(176.842,10.908)
\lineto(176.756,11.243)
\lineto(176.661,11.581)
\lineto(176.549,11.922)
\lineto(176.425,12.264)
\lineto(176.354,12.433)
\lineto(176.284,12.602)
\lineto(176.208,12.771)
\lineto(176.128,12.940)
\curveto(175.178,14.891)(173.813,15.925)(173.653,15.925)
\curveto(173.558,15.925)(173.494,15.864)(173.494,15.768)
\curveto(173.494,15.720)(173.494,15.688)(173.790,15.402)
\curveto(175.350,13.833)(176.259,11.304)(176.259,7.981)
\curveto(176.259,5.267)(175.669,2.470)(173.698,0.468)
\curveto(173.494,0.279)(173.494,0.244)(173.494,0.200)
\curveto(173.494,0.104)(173.558,0.040)(173.653,0.040)
\curveto(173.813,0.040)(175.238,1.121)(176.179,3.137)
\curveto(176.986,4.881)(177.174,6.645)(177.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.173,7.981)
\lineto(177.173,8.099)
\lineto(177.173,8.223)
\lineto(177.170,8.348)
\lineto(177.164,8.478)
\lineto(177.152,8.746)
\lineto(177.133,9.027)
\lineto(177.107,9.320)
\lineto(177.075,9.623)
\lineto(177.030,9.932)
\lineto(176.979,10.255)
\lineto(176.916,10.580)
\lineto(176.842,10.908)
\lineto(176.756,11.243)
\lineto(176.661,11.581)
\lineto(176.549,11.922)
\lineto(176.425,12.264)
\lineto(176.354,12.433)
\lineto(176.284,12.602)
\lineto(176.208,12.771)
\lineto(176.128,12.940)
\curveto(175.178,14.891)(173.813,15.925)(173.653,15.925)
\curveto(173.558,15.925)(173.494,15.864)(173.494,15.768)
\curveto(173.494,15.720)(173.494,15.688)(173.790,15.402)
\curveto(175.350,13.833)(176.259,11.304)(176.259,7.981)
\curveto(176.259,5.267)(175.669,2.470)(173.698,0.468)
\curveto(173.494,0.279)(173.494,0.244)(173.494,0.200)
\curveto(173.494,0.104)(173.558,0.040)(173.653,0.040)
\curveto(173.813,0.040)(175.238,1.121)(176.179,3.137)
\curveto(176.986,4.881)(177.174,6.645)(177.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.722,0.200)
\lineto(83.722,0.210)
\lineto(83.722,0.220)
\lineto(83.722,0.220)
\lineto(83.722,0.230)
\lineto(83.722,0.230)
\lineto(83.719,0.240)
\lineto(83.719,0.240)
\lineto(83.716,0.250)
\lineto(83.713,0.260)
\lineto(83.710,0.270)
\lineto(83.707,0.280)
\lineto(83.701,0.290)
\lineto(83.698,0.300)
\lineto(83.692,0.310)
\lineto(83.686,0.320)
\lineto(83.676,0.330)
\lineto(83.670,0.340)
\lineto(83.660,0.353)
\lineto(83.654,0.363)
\lineto(83.651,0.373)
\lineto(83.645,0.383)
\lineto(83.639,0.393)
\lineto(83.633,0.403)
\lineto(83.627,0.413)
\lineto(83.621,0.423)
\lineto(83.615,0.433)
\lineto(83.609,0.443)
\lineto(83.599,0.453)
\lineto(83.593,0.463)
\lineto(83.583,0.473)
\lineto(83.573,0.483)
\lineto(83.567,0.493)
\lineto(83.557,0.503)
\lineto(83.547,0.513)
\lineto(83.537,0.523)
\lineto(83.527,0.533)
\lineto(83.515,0.546)
\lineto(83.505,0.556)
\lineto(83.492,0.569)
\lineto(83.482,0.579)
\lineto(83.469,0.592)
\lineto(83.456,0.605)
\curveto(81.473,2.607)(80.966,5.608)(80.966,8.038)
\curveto(80.966,10.803)(81.568,13.571)(83.520,15.551)
\curveto(83.724,15.746)(83.724,15.778)(83.724,15.826)
\curveto(83.724,15.937)(83.667,15.982)(83.571,15.982)
\curveto(83.412,15.982)(81.980,14.904)(81.045,12.889)
\curveto(80.232,11.138)(80.044,9.374)(80.044,8.038)
\curveto(80.044,6.798)(80.216,4.881)(81.090,3.083)
\curveto(82.040,1.128)(83.412,0.098)(83.571,0.098)
\curveto(83.667,0.098)(83.724,0.143)(83.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.722,0.200)
\lineto(83.722,0.210)
\lineto(83.722,0.220)
\lineto(83.722,0.220)
\lineto(83.722,0.230)
\lineto(83.722,0.230)
\lineto(83.719,0.240)
\lineto(83.719,0.240)
\lineto(83.716,0.250)
\lineto(83.713,0.260)
\lineto(83.710,0.270)
\lineto(83.707,0.280)
\lineto(83.701,0.290)
\lineto(83.698,0.300)
\lineto(83.692,0.310)
\lineto(83.686,0.320)
\lineto(83.676,0.330)
\lineto(83.670,0.340)
\lineto(83.660,0.353)
\lineto(83.654,0.363)
\lineto(83.651,0.373)
\lineto(83.645,0.383)
\lineto(83.639,0.393)
\lineto(83.633,0.403)
\lineto(83.627,0.413)
\lineto(83.621,0.423)
\lineto(83.615,0.433)
\lineto(83.609,0.443)
\lineto(83.599,0.453)
\lineto(83.593,0.463)
\lineto(83.583,0.473)
\lineto(83.573,0.483)
\lineto(83.567,0.493)
\lineto(83.557,0.503)
\lineto(83.547,0.513)
\lineto(83.537,0.523)
\lineto(83.527,0.533)
\lineto(83.515,0.546)
\lineto(83.505,0.556)
\lineto(83.492,0.569)
\lineto(83.482,0.579)
\lineto(83.469,0.592)
\lineto(83.456,0.605)
\curveto(81.473,2.607)(80.966,5.608)(80.966,8.038)
\curveto(80.966,10.803)(81.568,13.571)(83.520,15.551)
\curveto(83.724,15.746)(83.724,15.778)(83.724,15.826)
\curveto(83.724,15.937)(83.667,15.982)(83.571,15.982)
\curveto(83.412,15.982)(81.980,14.904)(81.045,12.889)
\curveto(80.232,11.138)(80.044,9.374)(80.044,8.038)
\curveto(80.044,6.798)(80.216,4.881)(81.090,3.083)
\curveto(82.040,1.128)(83.412,0.098)(83.571,0.098)
\curveto(83.667,0.098)(83.724,0.143)(83.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.297,14.180)
\lineto(89.297,14.196)
\lineto(89.297,14.215)
\lineto(89.297,14.231)
\lineto(89.297,14.247)
\lineto(89.297,14.263)
\lineto(89.297,14.279)
\lineto(89.294,14.292)
\lineto(89.294,14.308)
\lineto(89.294,14.321)
\lineto(89.294,14.334)
\lineto(89.294,14.347)
\lineto(89.294,14.360)
\lineto(89.294,14.373)
\lineto(89.291,14.383)
\lineto(89.291,14.396)
\lineto(89.291,14.406)
\lineto(89.288,14.428)
\lineto(89.285,14.447)
\lineto(89.282,14.463)
\lineto(89.279,14.479)
\lineto(89.273,14.495)
\lineto(89.267,14.508)
\lineto(89.261,14.521)
\lineto(89.251,14.531)
\lineto(89.245,14.541)
\lineto(89.232,14.551)
\lineto(89.222,14.561)
\lineto(89.209,14.571)
\lineto(89.193,14.581)
\lineto(89.187,14.581)
\lineto(89.181,14.581)
\lineto(89.171,14.581)
\lineto(89.161,14.581)
\lineto(89.151,14.581)
\lineto(89.145,14.581)
\lineto(89.132,14.581)
\lineto(89.122,14.581)
\lineto(89.112,14.581)
\lineto(89.100,14.581)
\lineto(89.090,14.581)
\lineto(89.077,14.581)
\lineto(89.064,14.581)
\lineto(89.051,14.581)
\lineto(89.039,14.581)
\lineto(89.026,14.581)
\lineto(89.010,14.581)
\lineto(88.997,14.581)
\lineto(88.981,14.581)
\lineto(88.965,14.581)
\lineto(88.950,14.581)
\lineto(88.934,14.581)
\curveto(87.945,13.564)(86.552,13.564)(86.041,13.564)
\lineto(86.041,13.070)
\curveto(86.360,13.070)(87.298,13.070)(88.121,13.484)
\lineto(88.121,5.254)
\curveto(88.121,4.680)(88.076,4.491)(86.644,4.491)
\lineto(86.137,4.491)
\lineto(86.137,3.997)
\curveto(86.695,4.048)(88.076,4.048)(88.707,4.048)
\curveto(89.345,4.048)(90.726,4.048)(91.284,3.997)
\lineto(91.284,4.491)
\lineto(90.777,4.491)
\curveto(89.345,4.491)(89.297,4.664)(89.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.297,14.180)
\lineto(89.297,14.196)
\lineto(89.297,14.215)
\lineto(89.297,14.231)
\lineto(89.297,14.247)
\lineto(89.297,14.263)
\lineto(89.297,14.279)
\lineto(89.294,14.292)
\lineto(89.294,14.308)
\lineto(89.294,14.321)
\lineto(89.294,14.334)
\lineto(89.294,14.347)
\lineto(89.294,14.360)
\lineto(89.294,14.373)
\lineto(89.291,14.383)
\lineto(89.291,14.396)
\lineto(89.291,14.406)
\lineto(89.288,14.428)
\lineto(89.285,14.447)
\lineto(89.282,14.463)
\lineto(89.279,14.479)
\lineto(89.273,14.495)
\lineto(89.267,14.508)
\lineto(89.261,14.521)
\lineto(89.251,14.531)
\lineto(89.245,14.541)
\lineto(89.232,14.551)
\lineto(89.222,14.561)
\lineto(89.209,14.571)
\lineto(89.193,14.581)
\lineto(89.187,14.581)
\lineto(89.181,14.581)
\lineto(89.171,14.581)
\lineto(89.161,14.581)
\lineto(89.151,14.581)
\lineto(89.145,14.581)
\lineto(89.132,14.581)
\lineto(89.122,14.581)
\lineto(89.112,14.581)
\lineto(89.100,14.581)
\lineto(89.090,14.581)
\lineto(89.077,14.581)
\lineto(89.064,14.581)
\lineto(89.051,14.581)
\lineto(89.039,14.581)
\lineto(89.026,14.581)
\lineto(89.010,14.581)
\lineto(88.997,14.581)
\lineto(88.981,14.581)
\lineto(88.965,14.581)
\lineto(88.950,14.581)
\lineto(88.934,14.581)
\curveto(87.945,13.564)(86.552,13.564)(86.041,13.564)
\lineto(86.041,13.070)
\curveto(86.360,13.070)(87.298,13.070)(88.121,13.484)
\lineto(88.121,5.254)
\curveto(88.121,4.680)(88.076,4.491)(86.644,4.491)
\lineto(86.137,4.491)
\lineto(86.137,3.997)
\curveto(86.695,4.048)(88.076,4.048)(88.707,4.048)
\curveto(89.345,4.048)(90.726,4.048)(91.284,3.997)
\lineto(91.284,4.491)
\lineto(90.777,4.491)
\curveto(89.345,4.491)(89.297,4.664)(89.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.173,7.981)
\lineto(97.173,8.099)
\lineto(97.173,8.223)
\lineto(97.170,8.348)
\lineto(97.164,8.478)
\lineto(97.152,8.746)
\lineto(97.133,9.027)
\lineto(97.107,9.320)
\lineto(97.075,9.623)
\lineto(97.030,9.932)
\lineto(96.979,10.255)
\lineto(96.916,10.580)
\lineto(96.842,10.908)
\lineto(96.756,11.243)
\lineto(96.661,11.581)
\lineto(96.549,11.922)
\lineto(96.425,12.264)
\lineto(96.354,12.433)
\lineto(96.284,12.602)
\lineto(96.208,12.771)
\lineto(96.128,12.940)
\curveto(95.178,14.891)(93.813,15.925)(93.653,15.925)
\curveto(93.558,15.925)(93.494,15.864)(93.494,15.768)
\curveto(93.494,15.720)(93.494,15.688)(93.790,15.402)
\curveto(95.350,13.833)(96.259,11.304)(96.259,7.981)
\curveto(96.259,5.267)(95.669,2.470)(93.698,0.468)
\curveto(93.494,0.279)(93.494,0.244)(93.494,0.200)
\curveto(93.494,0.104)(93.558,0.040)(93.653,0.040)
\curveto(93.813,0.040)(95.238,1.121)(96.179,3.137)
\curveto(96.986,4.881)(97.174,6.645)(97.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.173,7.981)
\lineto(97.173,8.099)
\lineto(97.173,8.223)
\lineto(97.170,8.348)
\lineto(97.164,8.478)
\lineto(97.152,8.746)
\lineto(97.133,9.027)
\lineto(97.107,9.320)
\lineto(97.075,9.623)
\lineto(97.030,9.932)
\lineto(96.979,10.255)
\lineto(96.916,10.580)
\lineto(96.842,10.908)
\lineto(96.756,11.243)
\lineto(96.661,11.581)
\lineto(96.549,11.922)
\lineto(96.425,12.264)
\lineto(96.354,12.433)
\lineto(96.284,12.602)
\lineto(96.208,12.771)
\lineto(96.128,12.940)
\curveto(95.178,14.891)(93.813,15.925)(93.653,15.925)
\curveto(93.558,15.925)(93.494,15.864)(93.494,15.768)
\curveto(93.494,15.720)(93.494,15.688)(93.790,15.402)
\curveto(95.350,13.833)(96.259,11.304)(96.259,7.981)
\curveto(96.259,5.267)(95.669,2.470)(93.698,0.468)
\curveto(93.494,0.279)(93.494,0.244)(93.494,0.200)
\curveto(93.494,0.104)(93.558,0.040)(93.653,0.040)
\curveto(93.813,0.040)(95.238,1.121)(96.179,3.137)
\curveto(96.986,4.881)(97.174,6.645)(97.174,7.981)
\closepath
}
}
\end{pspicture}


==> diagrams/example-reorder-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-157.349](179.279,324.698)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,289.929)
\curveto(127.323,212.940)(179.214,203.304)(178.779,159.929)
\curveto(178.344,116.554)(129.500,92.974)(128.779,49.929)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.642,97.654)
\curveto(150.868,96.020)(153.997,96.499)(155.632,98.724)
\curveto(157.266,100.950)(156.788,104.079)(154.562,105.714)
\curveto(152.336,107.349)(149.207,106.870)(147.572,104.644)
\curveto(145.938,102.419)(146.416,99.289)(148.642,97.654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,49.929)
\curveto(88.779,89.929)(143.779,109.929)(138.779,159.929)
\curveto(133.779,209.929)(48.779,234.929)(48.779,289.929)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.230,120.034)
\curveto(131.684,118.768)(134.700,119.732)(135.966,122.186)
\curveto(137.232,124.640)(136.268,127.656)(133.814,128.922)
\curveto(131.359,130.188)(128.344,129.224)(127.078,126.770)
\curveto(125.812,124.316)(126.776,121.300)(129.230,120.034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,289.929)
\curveto(5.173,164.010)(168.779,149.929)(168.779,49.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.305,324.081)
\lineto(49.305,324.111)
\lineto(49.302,324.141)
\lineto(49.299,324.171)
\lineto(49.296,324.201)
\lineto(49.289,324.231)
\lineto(49.282,324.261)
\lineto(49.271,324.291)
\lineto(49.261,324.321)
\lineto(49.251,324.341)
\lineto(49.237,324.371)
\lineto(49.223,324.401)
\lineto(49.210,324.421)
\lineto(49.193,324.441)
\lineto(49.176,324.461)
\lineto(49.155,324.481)
\lineto(49.135,324.501)
\lineto(49.114,324.521)
\lineto(49.090,324.541)
\lineto(49.066,324.561)
\lineto(49.042,324.581)
\lineto(49.018,324.591)
\lineto(48.991,324.611)
\lineto(48.960,324.621)
\lineto(48.933,324.631)
\lineto(48.902,324.641)
\lineto(48.871,324.651)
\lineto(48.837,324.661)
\lineto(48.803,324.661)
\lineto(48.768,324.661)
\lineto(48.734,324.661)
\lineto(48.697,324.661)
\lineto(48.659,324.661)
\curveto(48.266,324.661)(47.756,324.264)(47.756,323.757)
\curveto(47.756,323.415)(47.992,323.141)(48.389,323.141)
\curveto(48.847,323.141)(49.306,323.586)(49.306,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.305,324.081)
\lineto(49.305,324.111)
\lineto(49.302,324.141)
\lineto(49.299,324.171)
\lineto(49.296,324.201)
\lineto(49.289,324.231)
\lineto(49.282,324.261)
\lineto(49.271,324.291)
\lineto(49.261,324.321)
\lineto(49.251,324.341)
\lineto(49.237,324.371)
\lineto(49.223,324.401)
\lineto(49.210,324.421)
\lineto(49.193,324.441)
\lineto(49.176,324.461)
\lineto(49.155,324.481)
\lineto(49.135,324.501)
\lineto(49.114,324.521)
\lineto(49.090,324.541)
\lineto(49.066,324.561)
\lineto(49.042,324.581)
\lineto(49.018,324.591)
\lineto(48.991,324.611)
\lineto(48.960,324.621)
\lineto(48.933,324.631)
\lineto(48.902,324.641)
\lineto(48.871,324.651)
\lineto(48.837,324.661)
\lineto(48.803,324.661)
\lineto(48.768,324.661)
\lineto(48.734,324.661)
\lineto(48.697,324.661)
\lineto(48.659,324.661)
\curveto(48.266,324.661)(47.756,324.264)(47.756,323.757)
\curveto(47.756,323.415)(47.992,323.141)(48.389,323.141)
\curveto(48.847,323.141)(49.306,323.586)(49.306,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.880,312.575)
\lineto(45.846,312.455)
\lineto(45.812,312.335)
\lineto(45.774,312.219)
\lineto(45.733,312.106)
\lineto(45.692,311.993)
\lineto(45.647,311.884)
\lineto(45.599,311.778)
\lineto(45.548,311.675)
\lineto(45.493,311.572)
\lineto(45.439,311.472)
\lineto(45.384,311.372)
\lineto(45.322,311.282)
\lineto(45.261,311.192)
\lineto(45.199,311.112)
\lineto(45.134,311.032)
\lineto(45.066,310.952)
\lineto(44.997,310.872)
\lineto(44.926,310.802)
\lineto(44.854,310.732)
\lineto(44.779,310.672)
\lineto(44.703,310.622)
\lineto(44.625,310.562)
\lineto(44.546,310.512)
\lineto(44.467,310.472)
\lineto(44.385,310.432)
\lineto(44.303,310.402)
\lineto(44.217,310.372)
\lineto(44.132,310.342)
\lineto(44.046,310.322)
\lineto(43.961,310.312)
\lineto(43.872,310.302)
\lineto(43.783,310.302)
\curveto(43.680,310.302)(43.424,310.302)(43.116,310.459)
\curveto(43.629,310.583)(43.886,311.021)(43.886,311.363)
\curveto(43.886,311.633)(43.697,311.961)(43.239,311.961)
\curveto(42.811,311.961)(42.319,311.602)(42.319,310.986)
\curveto(42.319,310.302)(42.996,309.929)(43.817,309.929)
\curveto(45.008,309.929)(46.595,310.832)(47.023,312.523)
\lineto(48.590,318.760)
\curveto(48.675,319.102)(48.675,319.338)(48.675,319.393)
\curveto(48.675,320.364)(47.957,320.956)(47.108,320.956)
\curveto(45.367,320.956)(44.399,318.489)(44.399,318.332)
\curveto(44.399,318.161)(44.563,318.161)(44.601,318.161)
\curveto(44.758,318.161)(44.772,318.181)(44.905,318.503)
\curveto(45.333,319.546)(46.120,320.583)(47.054,320.583)
\curveto(47.297,320.583)(47.601,320.513)(47.601,319.803)
\curveto(47.601,319.406)(47.546,319.221)(47.481,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.880,312.575)
\lineto(45.846,312.455)
\lineto(45.812,312.335)
\lineto(45.774,312.219)
\lineto(45.733,312.106)
\lineto(45.692,311.993)
\lineto(45.647,311.884)
\lineto(45.599,311.778)
\lineto(45.548,311.675)
\lineto(45.493,311.572)
\lineto(45.439,311.472)
\lineto(45.384,311.372)
\lineto(45.322,311.282)
\lineto(45.261,311.192)
\lineto(45.199,311.112)
\lineto(45.134,311.032)
\lineto(45.066,310.952)
\lineto(44.997,310.872)
\lineto(44.926,310.802)
\lineto(44.854,310.732)
\lineto(44.779,310.672)
\lineto(44.703,310.622)
\lineto(44.625,310.562)
\lineto(44.546,310.512)
\lineto(44.467,310.472)
\lineto(44.385,310.432)
\lineto(44.303,310.402)
\lineto(44.217,310.372)
\lineto(44.132,310.342)
\lineto(44.046,310.322)
\lineto(43.961,310.312)
\lineto(43.872,310.302)
\lineto(43.783,310.302)
\curveto(43.680,310.302)(43.424,310.302)(43.116,310.459)
\curveto(43.629,310.583)(43.886,311.021)(43.886,311.363)
\curveto(43.886,311.633)(43.697,311.961)(43.239,311.961)
\curveto(42.811,311.961)(42.319,311.602)(42.319,310.986)
\curveto(42.319,310.302)(42.996,309.929)(43.817,309.929)
\curveto(45.008,309.929)(46.595,310.832)(47.023,312.523)
\lineto(48.590,318.760)
\curveto(48.675,319.102)(48.675,319.338)(48.675,319.393)
\curveto(48.675,320.364)(47.957,320.956)(47.108,320.956)
\curveto(45.367,320.956)(44.399,318.489)(44.399,318.332)
\curveto(44.399,318.161)(44.563,318.161)(44.601,318.161)
\curveto(44.758,318.161)(44.772,318.181)(44.905,318.503)
\curveto(45.333,319.546)(46.120,320.583)(47.054,320.583)
\curveto(47.297,320.583)(47.601,320.513)(47.601,319.803)
\curveto(47.601,319.406)(47.546,319.221)(47.481,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.867,312.838)
\lineto(55.867,313.266)
\lineto(54.539,313.266)
\lineto(54.539,318.586)
\curveto(54.539,318.832)(54.539,318.918)(54.279,318.918)
\curveto(54.136,318.918)(54.088,318.918)(53.968,318.750)
\lineto(50.023,313.266)
\lineto(50.023,312.838)
\lineto(53.530,312.838)
\lineto(53.609,313.266)
\lineto(50.461,313.266)
\lineto(53.609,317.628)
\lineto(53.609,313.266)
\lineto(53.530,312.838)
\lineto(53.530,311.860)
\curveto(53.530,311.453)(53.530,311.309)(52.562,311.309)
\lineto(52.240,311.309)
\lineto(52.240,310.881)
\curveto(52.836,310.901)(53.599,310.931)(54.026,310.931)
\curveto(54.471,310.931)(55.231,310.901)(55.829,310.881)
\lineto(55.829,311.309)
\lineto(55.508,311.309)
\curveto(54.539,311.309)(54.539,311.453)(54.539,311.860)
\lineto(54.539,312.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.867,312.838)
\lineto(55.867,313.266)
\lineto(54.539,313.266)
\lineto(54.539,318.586)
\curveto(54.539,318.832)(54.539,318.918)(54.279,318.918)
\curveto(54.136,318.918)(54.088,318.918)(53.968,318.750)
\lineto(50.023,313.266)
\lineto(50.023,312.838)
\lineto(53.530,312.838)
\lineto(53.609,313.266)
\lineto(50.461,313.266)
\lineto(53.609,317.628)
\lineto(53.609,313.266)
\lineto(53.530,312.838)
\lineto(53.530,311.860)
\curveto(53.530,311.453)(53.530,311.309)(52.562,311.309)
\lineto(52.240,311.309)
\lineto(52.240,310.881)
\curveto(52.836,310.901)(53.599,310.931)(54.026,310.931)
\curveto(54.471,310.931)(55.231,310.901)(55.829,310.881)
\lineto(55.829,311.309)
\lineto(55.508,311.309)
\curveto(54.539,311.309)(54.539,311.453)(54.539,311.860)
\lineto(54.539,312.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.450,324.081)
\lineto(9.450,324.111)
\lineto(9.447,324.141)
\lineto(9.444,324.171)
\lineto(9.441,324.201)
\lineto(9.434,324.231)
\lineto(9.427,324.261)
\lineto(9.417,324.291)
\lineto(9.407,324.321)
\lineto(9.396,324.341)
\lineto(9.383,324.371)
\lineto(9.369,324.401)
\lineto(9.355,324.421)
\lineto(9.338,324.441)
\lineto(9.321,324.461)
\lineto(9.301,324.481)
\lineto(9.280,324.501)
\lineto(9.260,324.521)
\lineto(9.236,324.541)
\lineto(9.212,324.561)
\lineto(9.188,324.581)
\lineto(9.164,324.591)
\lineto(9.136,324.611)
\lineto(9.105,324.621)
\lineto(9.078,324.631)
\lineto(9.047,324.641)
\lineto(9.016,324.651)
\lineto(8.982,324.661)
\lineto(8.948,324.661)
\lineto(8.914,324.661)
\lineto(8.880,324.661)
\lineto(8.842,324.661)
\lineto(8.804,324.661)
\curveto(8.411,324.661)(7.901,324.264)(7.901,323.757)
\curveto(7.901,323.415)(8.137,323.141)(8.531,323.141)
\curveto(8.993,323.141)(9.451,323.586)(9.451,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.450,324.081)
\lineto(9.450,324.111)
\lineto(9.447,324.141)
\lineto(9.444,324.171)
\lineto(9.441,324.201)
\lineto(9.434,324.231)
\lineto(9.427,324.261)
\lineto(9.417,324.291)
\lineto(9.407,324.321)
\lineto(9.396,324.341)
\lineto(9.383,324.371)
\lineto(9.369,324.401)
\lineto(9.355,324.421)
\lineto(9.338,324.441)
\lineto(9.321,324.461)
\lineto(9.301,324.481)
\lineto(9.280,324.501)
\lineto(9.260,324.521)
\lineto(9.236,324.541)
\lineto(9.212,324.561)
\lineto(9.188,324.581)
\lineto(9.164,324.591)
\lineto(9.136,324.611)
\lineto(9.105,324.621)
\lineto(9.078,324.631)
\lineto(9.047,324.641)
\lineto(9.016,324.651)
\lineto(8.982,324.661)
\lineto(8.948,324.661)
\lineto(8.914,324.661)
\lineto(8.880,324.661)
\lineto(8.842,324.661)
\lineto(8.804,324.661)
\curveto(8.411,324.661)(7.901,324.264)(7.901,323.757)
\curveto(7.901,323.415)(8.137,323.141)(8.531,323.141)
\curveto(8.993,323.141)(9.451,323.586)(9.451,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.026,312.575)
\lineto(5.991,312.455)
\lineto(5.957,312.335)
\lineto(5.920,312.219)
\lineto(5.879,312.106)
\lineto(5.837,311.993)
\lineto(5.793,311.884)
\lineto(5.745,311.778)
\lineto(5.694,311.675)
\lineto(5.639,311.572)
\lineto(5.584,311.472)
\lineto(5.530,311.372)
\lineto(5.468,311.282)
\lineto(5.406,311.192)
\lineto(5.345,311.112)
\lineto(5.280,311.032)
\lineto(5.211,310.952)
\lineto(5.143,310.872)
\lineto(5.071,310.802)
\lineto(4.999,310.732)
\lineto(4.924,310.672)
\lineto(4.849,310.622)
\lineto(4.770,310.562)
\lineto(4.691,310.512)
\lineto(4.613,310.472)
\lineto(4.531,310.432)
\lineto(4.448,310.402)
\lineto(4.363,310.372)
\lineto(4.277,310.342)
\lineto(4.192,310.322)
\lineto(4.106,310.312)
\lineto(4.017,310.302)
\lineto(3.928,310.302)
\curveto(3.826,310.302)(3.569,310.302)(3.261,310.459)
\curveto(3.774,310.583)(4.031,311.021)(4.031,311.363)
\curveto(4.031,311.633)(3.843,311.961)(3.384,311.961)
\curveto(2.957,311.961)(2.464,311.602)(2.464,310.986)
\curveto(2.464,310.302)(3.142,309.929)(3.963,309.929)
\curveto(5.153,309.929)(6.741,310.832)(7.168,312.523)
\lineto(8.735,318.760)
\curveto(8.821,319.102)(8.821,319.338)(8.821,319.393)
\curveto(8.821,320.364)(8.102,320.956)(7.254,320.956)
\curveto(5.512,320.956)(4.544,318.489)(4.544,318.332)
\curveto(4.544,318.161)(4.708,318.161)(4.746,318.161)
\curveto(4.903,318.161)(4.917,318.181)(5.051,318.503)
\curveto(5.478,319.546)(6.265,320.583)(7.199,320.583)
\curveto(7.442,320.583)(7.747,320.513)(7.747,319.803)
\curveto(7.747,319.406)(7.692,319.221)(7.627,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.026,312.575)
\lineto(5.991,312.455)
\lineto(5.957,312.335)
\lineto(5.920,312.219)
\lineto(5.879,312.106)
\lineto(5.837,311.993)
\lineto(5.793,311.884)
\lineto(5.745,311.778)
\lineto(5.694,311.675)
\lineto(5.639,311.572)
\lineto(5.584,311.472)
\lineto(5.530,311.372)
\lineto(5.468,311.282)
\lineto(5.406,311.192)
\lineto(5.345,311.112)
\lineto(5.280,311.032)
\lineto(5.211,310.952)
\lineto(5.143,310.872)
\lineto(5.071,310.802)
\lineto(4.999,310.732)
\lineto(4.924,310.672)
\lineto(4.849,310.622)
\lineto(4.770,310.562)
\lineto(4.691,310.512)
\lineto(4.613,310.472)
\lineto(4.531,310.432)
\lineto(4.448,310.402)
\lineto(4.363,310.372)
\lineto(4.277,310.342)
\lineto(4.192,310.322)
\lineto(4.106,310.312)
\lineto(4.017,310.302)
\lineto(3.928,310.302)
\curveto(3.826,310.302)(3.569,310.302)(3.261,310.459)
\curveto(3.774,310.583)(4.031,311.021)(4.031,311.363)
\curveto(4.031,311.633)(3.843,311.961)(3.384,311.961)
\curveto(2.957,311.961)(2.464,311.602)(2.464,310.986)
\curveto(2.464,310.302)(3.142,309.929)(3.963,309.929)
\curveto(5.153,309.929)(6.741,310.832)(7.168,312.523)
\lineto(8.735,318.760)
\curveto(8.821,319.102)(8.821,319.338)(8.821,319.393)
\curveto(8.821,320.364)(8.102,320.956)(7.254,320.956)
\curveto(5.512,320.956)(4.544,318.489)(4.544,318.332)
\curveto(4.544,318.161)(4.708,318.161)(4.746,318.161)
\curveto(4.903,318.161)(4.917,318.181)(5.051,318.503)
\curveto(5.478,319.546)(6.265,320.583)(7.199,320.583)
\curveto(7.442,320.583)(7.747,320.513)(7.747,319.803)
\curveto(7.747,319.406)(7.692,319.221)(7.627,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.554,317.532)
\lineto(11.609,317.522)
\lineto(11.664,317.512)
\lineto(11.715,317.502)
\lineto(11.770,317.492)
\lineto(11.818,317.482)
\lineto(11.869,317.472)
\lineto(11.913,317.462)
\lineto(11.961,317.462)
\lineto(12.006,317.452)
\lineto(12.050,317.452)
\lineto(12.091,317.452)
\lineto(12.132,317.452)
\lineto(12.173,317.452)
\lineto(12.211,317.452)
\lineto(12.249,317.452)
\lineto(12.286,317.452)
\lineto(12.320,317.452)
\lineto(12.355,317.452)
\lineto(12.385,317.452)
\lineto(12.416,317.452)
\lineto(12.447,317.452)
\lineto(12.478,317.452)
\lineto(12.505,317.452)
\lineto(12.533,317.452)
\lineto(12.557,317.452)
\lineto(12.581,317.452)
\lineto(12.605,317.452)
\lineto(12.629,317.452)
\lineto(12.649,317.452)
\lineto(12.670,317.452)
\lineto(12.690,317.452)
\lineto(12.707,317.452)
\curveto(14.278,317.452)(15.208,318.527)(15.208,318.708)
\curveto(15.208,318.835)(15.129,318.872)(15.071,318.872)
\curveto(15.044,318.872)(15.023,318.872)(14.976,318.832)
\curveto(14.685,318.726)(14.055,318.486)(13.172,318.486)
\curveto(12.841,318.486)(12.204,318.516)(11.431,318.811)
\curveto(11.311,318.871)(11.291,318.871)(11.274,318.871)
\curveto(11.120,318.871)(11.120,318.738)(11.120,318.550)
\lineto(11.120,315.033)
\curveto(11.120,314.831)(11.120,314.687)(11.311,314.687)
\curveto(11.421,314.687)(11.431,314.707)(11.554,314.851)
\curveto(12.067,315.508)(12.793,315.607)(13.210,315.607)
\curveto(13.922,315.607)(14.247,315.033)(14.305,314.937)
\curveto(14.520,314.543)(14.589,314.092)(14.589,313.397)
\curveto(14.589,313.041)(14.589,312.340)(14.233,311.816)
\curveto(13.935,311.382)(13.422,311.098)(12.841,311.098)
\curveto(12.067,311.098)(11.263,311.526)(10.966,312.313)
\curveto(11.421,312.283)(11.643,312.576)(11.643,312.894)
\curveto(11.643,313.407)(11.205,313.503)(11.051,313.503)
\curveto(11.027,313.503)(10.453,313.503)(10.453,312.863)
\curveto(10.453,311.789)(11.431,310.715)(12.865,310.715)
\curveto(14.387,310.715)(15.721,311.847)(15.721,313.349)
\curveto(15.721,314.697)(14.695,315.936)(13.220,315.936)
\curveto(12.697,315.936)(12.078,315.809)(11.554,315.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.554,317.532)
\lineto(11.609,317.522)
\lineto(11.664,317.512)
\lineto(11.715,317.502)
\lineto(11.770,317.492)
\lineto(11.818,317.482)
\lineto(11.869,317.472)
\lineto(11.913,317.462)
\lineto(11.961,317.462)
\lineto(12.006,317.452)
\lineto(12.050,317.452)
\lineto(12.091,317.452)
\lineto(12.132,317.452)
\lineto(12.173,317.452)
\lineto(12.211,317.452)
\lineto(12.249,317.452)
\lineto(12.286,317.452)
\lineto(12.320,317.452)
\lineto(12.355,317.452)
\lineto(12.385,317.452)
\lineto(12.416,317.452)
\lineto(12.447,317.452)
\lineto(12.478,317.452)
\lineto(12.505,317.452)
\lineto(12.533,317.452)
\lineto(12.557,317.452)
\lineto(12.581,317.452)
\lineto(12.605,317.452)
\lineto(12.629,317.452)
\lineto(12.649,317.452)
\lineto(12.670,317.452)
\lineto(12.690,317.452)
\lineto(12.707,317.452)
\curveto(14.278,317.452)(15.208,318.527)(15.208,318.708)
\curveto(15.208,318.835)(15.129,318.872)(15.071,318.872)
\curveto(15.044,318.872)(15.023,318.872)(14.976,318.832)
\curveto(14.685,318.726)(14.055,318.486)(13.172,318.486)
\curveto(12.841,318.486)(12.204,318.516)(11.431,318.811)
\curveto(11.311,318.871)(11.291,318.871)(11.274,318.871)
\curveto(11.120,318.871)(11.120,318.738)(11.120,318.550)
\lineto(11.120,315.033)
\curveto(11.120,314.831)(11.120,314.687)(11.311,314.687)
\curveto(11.421,314.687)(11.431,314.707)(11.554,314.851)
\curveto(12.067,315.508)(12.793,315.607)(13.210,315.607)
\curveto(13.922,315.607)(14.247,315.033)(14.305,314.937)
\curveto(14.520,314.543)(14.589,314.092)(14.589,313.397)
\curveto(14.589,313.041)(14.589,312.340)(14.233,311.816)
\curveto(13.935,311.382)(13.422,311.098)(12.841,311.098)
\curveto(12.067,311.098)(11.263,311.526)(10.966,312.313)
\curveto(11.421,312.283)(11.643,312.576)(11.643,312.894)
\curveto(11.643,313.407)(11.205,313.503)(11.051,313.503)
\curveto(11.027,313.503)(10.453,313.503)(10.453,312.863)
\curveto(10.453,311.789)(11.431,310.715)(12.865,310.715)
\curveto(14.387,310.715)(15.721,311.847)(15.721,313.349)
\curveto(15.721,314.697)(14.695,315.936)(13.220,315.936)
\curveto(12.697,315.936)(12.078,315.809)(11.554,315.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.377,323.117)
\lineto(89.377,323.146)
\lineto(89.374,323.171)
\lineto(89.371,323.200)
\lineto(89.368,323.229)
\lineto(89.362,323.255)
\lineto(89.356,323.280)
\lineto(89.346,323.309)
\lineto(89.336,323.334)
\lineto(89.326,323.356)
\lineto(89.313,323.381)
\lineto(89.301,323.407)
\lineto(89.288,323.429)
\lineto(89.272,323.451)
\lineto(89.256,323.473)
\lineto(89.237,323.495)
\lineto(89.218,323.514)
\lineto(89.199,323.533)
\lineto(89.176,323.552)
\lineto(89.154,323.568)
\lineto(89.132,323.587)
\lineto(89.106,323.600)
\lineto(89.084,323.616)
\lineto(89.055,323.629)
\lineto(89.030,323.642)
\lineto(89.001,323.652)
\lineto(88.972,323.662)
\lineto(88.940,323.672)
\lineto(88.908,323.682)
\lineto(88.877,323.682)
\lineto(88.845,323.692)
\lineto(88.810,323.692)
\lineto(88.774,323.692)
\curveto(88.404,323.692)(87.933,323.322)(87.933,322.850)
\curveto(87.933,322.531)(88.153,322.276)(88.519,322.276)
\curveto(88.950,322.276)(89.377,322.691)(89.377,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.377,323.117)
\lineto(89.377,323.146)
\lineto(89.374,323.171)
\lineto(89.371,323.200)
\lineto(89.368,323.229)
\lineto(89.362,323.255)
\lineto(89.356,323.280)
\lineto(89.346,323.309)
\lineto(89.336,323.334)
\lineto(89.326,323.356)
\lineto(89.313,323.381)
\lineto(89.301,323.407)
\lineto(89.288,323.429)
\lineto(89.272,323.451)
\lineto(89.256,323.473)
\lineto(89.237,323.495)
\lineto(89.218,323.514)
\lineto(89.199,323.533)
\lineto(89.176,323.552)
\lineto(89.154,323.568)
\lineto(89.132,323.587)
\lineto(89.106,323.600)
\lineto(89.084,323.616)
\lineto(89.055,323.629)
\lineto(89.030,323.642)
\lineto(89.001,323.652)
\lineto(88.972,323.662)
\lineto(88.940,323.672)
\lineto(88.908,323.682)
\lineto(88.877,323.682)
\lineto(88.845,323.692)
\lineto(88.810,323.692)
\lineto(88.774,323.692)
\curveto(88.404,323.692)(87.933,323.322)(87.933,322.850)
\curveto(87.933,322.531)(88.153,322.276)(88.519,322.276)
\curveto(88.950,322.276)(89.377,322.691)(89.377,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.185,312.393)
\lineto(86.153,312.281)
\lineto(86.121,312.169)
\lineto(86.086,312.061)
\lineto(86.048,311.956)
\lineto(86.009,311.850)
\lineto(85.965,311.748)
\lineto(85.920,311.649)
\lineto(85.876,311.553)
\lineto(85.825,311.457)
\lineto(85.774,311.365)
\lineto(85.723,311.276)
\lineto(85.665,311.193)
\lineto(85.608,311.110)
\lineto(85.550,311.030)
\lineto(85.490,310.953)
\lineto(85.426,310.880)
\lineto(85.362,310.810)
\lineto(85.295,310.746)
\lineto(85.228,310.685)
\lineto(85.158,310.624)
\lineto(85.088,310.573)
\lineto(85.014,310.522)
\lineto(84.941,310.477)
\lineto(84.868,310.436)
\lineto(84.791,310.398)
\lineto(84.715,310.366)
\lineto(84.635,310.341)
\lineto(84.555,310.315)
\lineto(84.476,310.299)
\lineto(84.396,310.286)
\lineto(84.313,310.276)
\lineto(84.230,310.276)
\curveto(84.134,310.276)(83.895,310.276)(83.608,310.423)
\curveto(84.087,310.538)(84.326,310.946)(84.326,311.265)
\curveto(84.326,311.517)(84.150,311.823)(83.723,311.823)
\curveto(83.324,311.823)(82.865,311.488)(82.865,310.914)
\curveto(82.865,310.276)(83.497,309.929)(84.259,309.929)
\curveto(85.372,309.929)(86.851,310.771)(87.250,312.346)
\lineto(88.711,318.159)
\curveto(88.790,318.478)(88.790,318.698)(88.790,318.749)
\curveto(88.790,319.655)(88.121,320.207)(87.330,320.207)
\curveto(85.707,320.207)(84.804,317.908)(84.804,317.761)
\curveto(84.804,317.601)(84.957,317.601)(84.992,317.601)
\curveto(85.136,317.601)(85.152,317.623)(85.276,317.920)
\curveto(85.675,318.893)(86.408,319.859)(87.279,319.859)
\curveto(87.505,319.859)(87.789,319.795)(87.789,319.132)
\curveto(87.789,318.762)(87.738,318.590)(87.677,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.185,312.393)
\lineto(86.153,312.281)
\lineto(86.121,312.169)
\lineto(86.086,312.061)
\lineto(86.048,311.956)
\lineto(86.009,311.850)
\lineto(85.965,311.748)
\lineto(85.920,311.649)
\lineto(85.876,311.553)
\lineto(85.825,311.457)
\lineto(85.774,311.365)
\lineto(85.723,311.276)
\lineto(85.665,311.193)
\lineto(85.608,311.110)
\lineto(85.550,311.030)
\lineto(85.490,310.953)
\lineto(85.426,310.880)
\lineto(85.362,310.810)
\lineto(85.295,310.746)
\lineto(85.228,310.685)
\lineto(85.158,310.624)
\lineto(85.088,310.573)
\lineto(85.014,310.522)
\lineto(84.941,310.477)
\lineto(84.868,310.436)
\lineto(84.791,310.398)
\lineto(84.715,310.366)
\lineto(84.635,310.341)
\lineto(84.555,310.315)
\lineto(84.476,310.299)
\lineto(84.396,310.286)
\lineto(84.313,310.276)
\lineto(84.230,310.276)
\curveto(84.134,310.276)(83.895,310.276)(83.608,310.423)
\curveto(84.087,310.538)(84.326,310.946)(84.326,311.265)
\curveto(84.326,311.517)(84.150,311.823)(83.723,311.823)
\curveto(83.324,311.823)(82.865,311.488)(82.865,310.914)
\curveto(82.865,310.276)(83.497,309.929)(84.259,309.929)
\curveto(85.372,309.929)(86.851,310.771)(87.250,312.346)
\lineto(88.711,318.159)
\curveto(88.790,318.478)(88.790,318.698)(88.790,318.749)
\curveto(88.790,319.655)(88.121,320.207)(87.330,320.207)
\curveto(85.707,320.207)(84.804,317.908)(84.804,317.761)
\curveto(84.804,317.601)(84.957,317.601)(84.992,317.601)
\curveto(85.136,317.601)(85.152,317.623)(85.276,317.920)
\curveto(85.675,318.893)(86.408,319.859)(87.279,319.859)
\curveto(87.505,319.859)(87.789,319.795)(87.789,319.132)
\curveto(87.789,318.762)(87.738,318.590)(87.677,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.649,314.526)
\lineto(92.729,314.526)
\lineto(92.808,314.516)
\lineto(92.885,314.506)
\lineto(92.961,314.493)
\lineto(93.035,314.477)
\lineto(93.108,314.458)
\lineto(93.178,314.436)
\lineto(93.245,314.410)
\lineto(93.312,314.378)
\lineto(93.376,314.346)
\lineto(93.440,314.308)
\lineto(93.500,314.270)
\lineto(93.558,314.225)
\lineto(93.612,314.177)
\lineto(93.666,314.126)
\lineto(93.717,314.072)
\lineto(93.765,314.015)
\lineto(93.810,313.954)
\lineto(93.854,313.890)
\lineto(93.896,313.820)
\lineto(93.931,313.750)
\lineto(93.966,313.673)
\lineto(93.998,313.596)
\lineto(94.027,313.513)
\lineto(94.052,313.427)
\lineto(94.074,313.338)
\lineto(94.094,313.246)
\lineto(94.109,313.150)
\lineto(94.122,313.051)
\lineto(94.128,312.949)
\lineto(94.134,312.844)
\lineto(94.137,312.732)
\curveto(94.137,311.351)(93.334,310.943)(92.689,310.943)
\curveto(92.249,310.943)(91.267,311.064)(90.802,311.721)
\curveto(91.321,311.740)(91.446,312.110)(91.446,312.343)
\curveto(91.446,312.697)(91.175,312.952)(90.833,312.952)
\curveto(90.524,312.952)(90.208,312.764)(90.208,312.308)
\curveto(90.208,311.262)(91.366,310.586)(92.712,310.586)
\curveto(94.255,310.586)(95.320,311.622)(95.320,312.732)
\curveto(95.320,313.599)(94.616,314.467)(93.388,314.722)
\curveto(94.555,315.146)(94.979,315.975)(94.979,316.654)
\curveto(94.979,317.531)(93.965,318.188)(92.737,318.188)
\curveto(91.500,318.188)(90.559,317.586)(90.559,316.699)
\curveto(90.559,316.320)(90.802,316.112)(91.136,316.112)
\curveto(91.481,316.112)(91.701,316.364)(91.701,316.674)
\curveto(91.701,316.999)(91.481,317.232)(91.136,317.251)
\curveto(91.525,317.745)(92.288,317.866)(92.702,317.866)
\curveto(93.200,317.866)(93.901,317.621)(93.901,316.654)
\curveto(93.901,316.186)(93.748,315.679)(93.458,315.334)
\curveto(93.088,314.910)(92.782,314.885)(92.224,314.856)
\curveto(91.943,314.830)(91.924,314.830)(91.870,314.821)
\curveto(91.844,314.821)(91.755,314.802)(91.755,314.677)
\curveto(91.755,314.521)(91.854,314.521)(92.042,314.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.649,314.526)
\lineto(92.729,314.526)
\lineto(92.808,314.516)
\lineto(92.885,314.506)
\lineto(92.961,314.493)
\lineto(93.035,314.477)
\lineto(93.108,314.458)
\lineto(93.178,314.436)
\lineto(93.245,314.410)
\lineto(93.312,314.378)
\lineto(93.376,314.346)
\lineto(93.440,314.308)
\lineto(93.500,314.270)
\lineto(93.558,314.225)
\lineto(93.612,314.177)
\lineto(93.666,314.126)
\lineto(93.717,314.072)
\lineto(93.765,314.015)
\lineto(93.810,313.954)
\lineto(93.854,313.890)
\lineto(93.896,313.820)
\lineto(93.931,313.750)
\lineto(93.966,313.673)
\lineto(93.998,313.596)
\lineto(94.027,313.513)
\lineto(94.052,313.427)
\lineto(94.074,313.338)
\lineto(94.094,313.246)
\lineto(94.109,313.150)
\lineto(94.122,313.051)
\lineto(94.128,312.949)
\lineto(94.134,312.844)
\lineto(94.137,312.732)
\curveto(94.137,311.351)(93.334,310.943)(92.689,310.943)
\curveto(92.249,310.943)(91.267,311.064)(90.802,311.721)
\curveto(91.321,311.740)(91.446,312.110)(91.446,312.343)
\curveto(91.446,312.697)(91.175,312.952)(90.833,312.952)
\curveto(90.524,312.952)(90.208,312.764)(90.208,312.308)
\curveto(90.208,311.262)(91.366,310.586)(92.712,310.586)
\curveto(94.255,310.586)(95.320,311.622)(95.320,312.732)
\curveto(95.320,313.599)(94.616,314.467)(93.388,314.722)
\curveto(94.555,315.146)(94.979,315.975)(94.979,316.654)
\curveto(94.979,317.531)(93.965,318.188)(92.737,318.188)
\curveto(91.500,318.188)(90.559,317.586)(90.559,316.699)
\curveto(90.559,316.320)(90.802,316.112)(91.136,316.112)
\curveto(91.481,316.112)(91.701,316.364)(91.701,316.674)
\curveto(91.701,316.999)(91.481,317.232)(91.136,317.251)
\curveto(91.525,317.745)(92.288,317.866)(92.702,317.866)
\curveto(93.200,317.866)(93.901,317.621)(93.901,316.654)
\curveto(93.901,316.186)(93.748,315.679)(93.458,315.334)
\curveto(93.088,314.910)(92.782,314.885)(92.224,314.856)
\curveto(91.943,314.830)(91.924,314.830)(91.870,314.821)
\curveto(91.844,314.821)(91.755,314.802)(91.755,314.677)
\curveto(91.755,314.521)(91.854,314.521)(92.042,314.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.426,323.117)
\lineto(129.426,323.146)
\lineto(129.423,323.171)
\lineto(129.420,323.200)
\lineto(129.417,323.229)
\lineto(129.411,323.255)
\lineto(129.405,323.280)
\lineto(129.395,323.309)
\lineto(129.385,323.334)
\lineto(129.375,323.356)
\lineto(129.362,323.381)
\lineto(129.349,323.407)
\lineto(129.337,323.429)
\lineto(129.321,323.451)
\lineto(129.305,323.473)
\lineto(129.286,323.495)
\lineto(129.267,323.514)
\lineto(129.248,323.533)
\lineto(129.225,323.552)
\lineto(129.203,323.568)
\lineto(129.181,323.587)
\lineto(129.155,323.600)
\lineto(129.133,323.616)
\lineto(129.104,323.629)
\lineto(129.079,323.642)
\lineto(129.050,323.652)
\lineto(129.021,323.662)
\lineto(128.989,323.672)
\lineto(128.957,323.682)
\lineto(128.926,323.682)
\lineto(128.894,323.692)
\lineto(128.859,323.692)
\lineto(128.823,323.692)
\curveto(128.454,323.692)(127.982,323.322)(127.982,322.850)
\curveto(127.982,322.531)(128.202,322.276)(128.568,322.276)
\curveto(128.999,322.276)(129.426,322.691)(129.426,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.426,323.117)
\lineto(129.426,323.146)
\lineto(129.423,323.171)
\lineto(129.420,323.200)
\lineto(129.417,323.229)
\lineto(129.411,323.255)
\lineto(129.405,323.280)
\lineto(129.395,323.309)
\lineto(129.385,323.334)
\lineto(129.375,323.356)
\lineto(129.362,323.381)
\lineto(129.349,323.407)
\lineto(129.337,323.429)
\lineto(129.321,323.451)
\lineto(129.305,323.473)
\lineto(129.286,323.495)
\lineto(129.267,323.514)
\lineto(129.248,323.533)
\lineto(129.225,323.552)
\lineto(129.203,323.568)
\lineto(129.181,323.587)
\lineto(129.155,323.600)
\lineto(129.133,323.616)
\lineto(129.104,323.629)
\lineto(129.079,323.642)
\lineto(129.050,323.652)
\lineto(129.021,323.662)
\lineto(128.989,323.672)
\lineto(128.957,323.682)
\lineto(128.926,323.682)
\lineto(128.894,323.692)
\lineto(128.859,323.692)
\lineto(128.823,323.692)
\curveto(128.454,323.692)(127.982,323.322)(127.982,322.850)
\curveto(127.982,322.531)(128.202,322.276)(128.568,322.276)
\curveto(128.999,322.276)(129.426,322.691)(129.426,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.231,312.393)
\lineto(126.202,312.281)
\lineto(126.170,312.169)
\lineto(126.135,312.061)
\lineto(126.097,311.956)
\lineto(126.058,311.850)
\lineto(126.014,311.748)
\lineto(125.969,311.649)
\lineto(125.925,311.553)
\lineto(125.874,311.457)
\lineto(125.823,311.365)
\lineto(125.772,311.276)
\lineto(125.714,311.193)
\lineto(125.657,311.110)
\lineto(125.599,311.030)
\lineto(125.536,310.953)
\lineto(125.475,310.880)
\lineto(125.411,310.810)
\lineto(125.344,310.746)
\lineto(125.277,310.685)
\lineto(125.207,310.624)
\lineto(125.137,310.573)
\lineto(125.063,310.522)
\lineto(124.990,310.477)
\lineto(124.917,310.436)
\lineto(124.840,310.398)
\lineto(124.764,310.366)
\lineto(124.684,310.341)
\lineto(124.604,310.315)
\lineto(124.525,310.299)
\lineto(124.445,310.286)
\lineto(124.362,310.276)
\lineto(124.279,310.276)
\curveto(124.183,310.276)(123.944,310.276)(123.657,310.423)
\curveto(124.136,310.538)(124.375,310.946)(124.375,311.265)
\curveto(124.375,311.517)(124.199,311.823)(123.772,311.823)
\curveto(123.373,311.823)(122.914,311.488)(122.914,310.914)
\curveto(122.914,310.276)(123.546,309.929)(124.308,309.929)
\curveto(125.421,309.929)(126.900,310.771)(127.299,312.346)
\lineto(128.760,318.159)
\curveto(128.839,318.478)(128.839,318.698)(128.839,318.749)
\curveto(128.839,319.655)(128.170,320.207)(127.379,320.207)
\curveto(125.752,320.207)(124.853,317.908)(124.853,317.761)
\curveto(124.853,317.601)(125.006,317.601)(125.041,317.601)
\curveto(125.185,317.601)(125.201,317.623)(125.325,317.920)
\curveto(125.724,318.893)(126.457,319.859)(127.328,319.859)
\curveto(127.554,319.859)(127.838,319.795)(127.838,319.132)
\curveto(127.838,318.762)(127.787,318.590)(127.726,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.231,312.393)
\lineto(126.202,312.281)
\lineto(126.170,312.169)
\lineto(126.135,312.061)
\lineto(126.097,311.956)
\lineto(126.058,311.850)
\lineto(126.014,311.748)
\lineto(125.969,311.649)
\lineto(125.925,311.553)
\lineto(125.874,311.457)
\lineto(125.823,311.365)
\lineto(125.772,311.276)
\lineto(125.714,311.193)
\lineto(125.657,311.110)
\lineto(125.599,311.030)
\lineto(125.536,310.953)
\lineto(125.475,310.880)
\lineto(125.411,310.810)
\lineto(125.344,310.746)
\lineto(125.277,310.685)
\lineto(125.207,310.624)
\lineto(125.137,310.573)
\lineto(125.063,310.522)
\lineto(124.990,310.477)
\lineto(124.917,310.436)
\lineto(124.840,310.398)
\lineto(124.764,310.366)
\lineto(124.684,310.341)
\lineto(124.604,310.315)
\lineto(124.525,310.299)
\lineto(124.445,310.286)
\lineto(124.362,310.276)
\lineto(124.279,310.276)
\curveto(124.183,310.276)(123.944,310.276)(123.657,310.423)
\curveto(124.136,310.538)(124.375,310.946)(124.375,311.265)
\curveto(124.375,311.517)(124.199,311.823)(123.772,311.823)
\curveto(123.373,311.823)(122.914,311.488)(122.914,310.914)
\curveto(122.914,310.276)(123.546,309.929)(124.308,309.929)
\curveto(125.421,309.929)(126.900,310.771)(127.299,312.346)
\lineto(128.760,318.159)
\curveto(128.839,318.478)(128.839,318.698)(128.839,318.749)
\curveto(128.839,319.655)(128.170,320.207)(127.379,320.207)
\curveto(125.752,320.207)(124.853,317.908)(124.853,317.761)
\curveto(124.853,317.601)(125.006,317.601)(125.041,317.601)
\curveto(125.185,317.601)(125.201,317.623)(125.325,317.920)
\curveto(125.724,318.893)(126.457,319.859)(127.328,319.859)
\curveto(127.554,319.859)(127.838,319.795)(127.838,319.132)
\curveto(127.838,318.762)(127.787,318.590)(127.726,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.271,312.839)
\lineto(134.895,312.839)
\curveto(134.863,312.593)(134.748,311.936)(134.605,311.825)
\curveto(134.519,311.761)(133.664,311.761)(133.508,311.761)
\lineto(131.461,311.761)
\curveto(132.628,312.791)(133.014,313.100)(133.683,313.623)
\curveto(134.506,314.283)(135.271,314.969)(135.271,316.028)
\curveto(135.271,317.370)(134.098,318.193)(132.672,318.193)
\curveto(131.295,318.193)(130.360,317.227)(130.360,316.206)
\curveto(130.360,315.639)(130.839,315.581)(130.953,315.581)
\curveto(131.215,315.581)(131.540,315.773)(131.540,316.171)
\curveto(131.540,316.369)(131.461,316.758)(130.883,316.758)
\curveto(131.228,317.546)(131.984,317.791)(132.507,317.791)
\curveto(133.619,317.791)(134.197,316.927)(134.197,316.028)
\curveto(134.197,315.058)(133.508,314.293)(133.151,313.894)
\lineto(130.475,311.247)
\curveto(130.360,311.148)(130.360,311.123)(130.360,310.814)
\lineto(134.940,310.814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.271,312.839)
\lineto(134.895,312.839)
\curveto(134.863,312.593)(134.748,311.936)(134.605,311.825)
\curveto(134.519,311.761)(133.664,311.761)(133.508,311.761)
\lineto(131.461,311.761)
\curveto(132.628,312.791)(133.014,313.100)(133.683,313.623)
\curveto(134.506,314.283)(135.271,314.969)(135.271,316.028)
\curveto(135.271,317.370)(134.098,318.193)(132.672,318.193)
\curveto(131.295,318.193)(130.360,317.227)(130.360,316.206)
\curveto(130.360,315.639)(130.839,315.581)(130.953,315.581)
\curveto(131.215,315.581)(131.540,315.773)(131.540,316.171)
\curveto(131.540,316.369)(131.461,316.758)(130.883,316.758)
\curveto(131.228,317.546)(131.984,317.791)(132.507,317.791)
\curveto(133.619,317.791)(134.197,316.927)(134.197,316.028)
\curveto(134.197,315.058)(133.508,314.293)(133.151,313.894)
\lineto(130.475,311.247)
\curveto(130.360,311.148)(130.360,311.123)(130.360,310.814)
\lineto(134.940,310.814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.603,323.117)
\lineto(169.603,323.146)
\lineto(169.600,323.171)
\lineto(169.597,323.200)
\lineto(169.594,323.229)
\lineto(169.588,323.255)
\lineto(169.582,323.280)
\lineto(169.572,323.309)
\lineto(169.562,323.334)
\lineto(169.552,323.356)
\lineto(169.540,323.381)
\lineto(169.527,323.407)
\lineto(169.514,323.429)
\lineto(169.498,323.451)
\lineto(169.482,323.473)
\lineto(169.463,323.495)
\lineto(169.444,323.514)
\lineto(169.425,323.533)
\lineto(169.403,323.552)
\lineto(169.380,323.568)
\lineto(169.358,323.587)
\lineto(169.336,323.600)
\lineto(169.310,323.616)
\lineto(169.282,323.629)
\lineto(169.256,323.642)
\lineto(169.227,323.652)
\lineto(169.199,323.662)
\lineto(169.167,323.672)
\lineto(169.135,323.682)
\lineto(169.103,323.682)
\lineto(169.071,323.692)
\lineto(169.036,323.692)
\lineto(169.001,323.692)
\curveto(168.634,323.692)(168.159,323.322)(168.159,322.850)
\curveto(168.159,322.531)(168.379,322.276)(168.746,322.276)
\curveto(169.176,322.276)(169.604,322.691)(169.604,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.603,323.117)
\lineto(169.603,323.146)
\lineto(169.600,323.171)
\lineto(169.597,323.200)
\lineto(169.594,323.229)
\lineto(169.588,323.255)
\lineto(169.582,323.280)
\lineto(169.572,323.309)
\lineto(169.562,323.334)
\lineto(169.552,323.356)
\lineto(169.540,323.381)
\lineto(169.527,323.407)
\lineto(169.514,323.429)
\lineto(169.498,323.451)
\lineto(169.482,323.473)
\lineto(169.463,323.495)
\lineto(169.444,323.514)
\lineto(169.425,323.533)
\lineto(169.403,323.552)
\lineto(169.380,323.568)
\lineto(169.358,323.587)
\lineto(169.336,323.600)
\lineto(169.310,323.616)
\lineto(169.282,323.629)
\lineto(169.256,323.642)
\lineto(169.227,323.652)
\lineto(169.199,323.662)
\lineto(169.167,323.672)
\lineto(169.135,323.682)
\lineto(169.103,323.682)
\lineto(169.071,323.692)
\lineto(169.036,323.692)
\lineto(169.001,323.692)
\curveto(168.634,323.692)(168.159,323.322)(168.159,322.850)
\curveto(168.159,322.531)(168.379,322.276)(168.746,322.276)
\curveto(169.176,322.276)(169.604,322.691)(169.604,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.411,312.393)
\lineto(166.379,312.281)
\lineto(166.347,312.169)
\lineto(166.312,312.061)
\lineto(166.274,311.956)
\lineto(166.236,311.850)
\lineto(166.194,311.748)
\lineto(166.150,311.649)
\lineto(166.102,311.553)
\lineto(166.051,311.457)
\lineto(166.000,311.365)
\lineto(165.949,311.276)
\lineto(165.891,311.193)
\lineto(165.834,311.110)
\lineto(165.777,311.030)
\lineto(165.716,310.953)
\lineto(165.652,310.880)
\lineto(165.588,310.810)
\lineto(165.521,310.746)
\lineto(165.454,310.685)
\lineto(165.384,310.624)
\lineto(165.314,310.573)
\lineto(165.241,310.522)
\lineto(165.167,310.477)
\lineto(165.094,310.436)
\lineto(165.017,310.398)
\lineto(164.941,310.366)
\lineto(164.861,310.341)
\lineto(164.782,310.315)
\lineto(164.702,310.299)
\lineto(164.622,310.286)
\lineto(164.539,310.276)
\lineto(164.456,310.276)
\curveto(164.361,310.276)(164.121,310.276)(163.834,310.423)
\curveto(164.313,310.538)(164.552,310.946)(164.552,311.265)
\curveto(164.552,311.517)(164.377,311.823)(163.949,311.823)
\curveto(163.551,311.823)(163.091,311.488)(163.091,310.914)
\curveto(163.091,310.276)(163.723,309.929)(164.488,309.929)
\curveto(165.598,309.929)(167.078,310.771)(167.476,312.346)
\lineto(168.937,318.159)
\curveto(169.017,318.478)(169.017,318.698)(169.017,318.749)
\curveto(169.017,319.655)(168.347,320.207)(167.556,320.207)
\curveto(165.933,320.207)(165.030,317.908)(165.030,317.761)
\curveto(165.030,317.601)(165.183,317.601)(165.218,317.601)
\curveto(165.365,317.601)(165.378,317.623)(165.502,317.920)
\curveto(165.901,318.893)(166.634,319.859)(167.505,319.859)
\curveto(167.731,319.859)(168.015,319.795)(168.015,319.132)
\curveto(168.015,318.762)(167.964,318.590)(167.904,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.411,312.393)
\lineto(166.379,312.281)
\lineto(166.347,312.169)
\lineto(166.312,312.061)
\lineto(166.274,311.956)
\lineto(166.236,311.850)
\lineto(166.194,311.748)
\lineto(166.150,311.649)
\lineto(166.102,311.553)
\lineto(166.051,311.457)
\lineto(166.000,311.365)
\lineto(165.949,311.276)
\lineto(165.891,311.193)
\lineto(165.834,311.110)
\lineto(165.777,311.030)
\lineto(165.716,310.953)
\lineto(165.652,310.880)
\lineto(165.588,310.810)
\lineto(165.521,310.746)
\lineto(165.454,310.685)
\lineto(165.384,310.624)
\lineto(165.314,310.573)
\lineto(165.241,310.522)
\lineto(165.167,310.477)
\lineto(165.094,310.436)
\lineto(165.017,310.398)
\lineto(164.941,310.366)
\lineto(164.861,310.341)
\lineto(164.782,310.315)
\lineto(164.702,310.299)
\lineto(164.622,310.286)
\lineto(164.539,310.276)
\lineto(164.456,310.276)
\curveto(164.361,310.276)(164.121,310.276)(163.834,310.423)
\curveto(164.313,310.538)(164.552,310.946)(164.552,311.265)
\curveto(164.552,311.517)(164.377,311.823)(163.949,311.823)
\curveto(163.551,311.823)(163.091,311.488)(163.091,310.914)
\curveto(163.091,310.276)(163.723,309.929)(164.488,309.929)
\curveto(165.598,309.929)(167.078,310.771)(167.476,312.346)
\lineto(168.937,318.159)
\curveto(169.017,318.478)(169.017,318.698)(169.017,318.749)
\curveto(169.017,319.655)(168.347,320.207)(167.556,320.207)
\curveto(165.933,320.207)(165.030,317.908)(165.030,317.761)
\curveto(165.030,317.601)(165.183,317.601)(165.218,317.601)
\curveto(165.365,317.601)(165.378,317.623)(165.502,317.920)
\curveto(165.901,318.893)(166.634,319.859)(167.505,319.859)
\curveto(167.731,319.859)(168.015,319.795)(168.015,319.132)
\curveto(168.015,318.762)(167.964,318.590)(167.904,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.561,317.881)
\lineto(173.561,317.894)
\lineto(173.561,317.907)
\lineto(173.561,317.923)
\lineto(173.561,317.936)
\lineto(173.561,317.946)
\lineto(173.561,317.959)
\lineto(173.561,317.972)
\lineto(173.561,317.982)
\lineto(173.561,317.995)
\lineto(173.558,318.005)
\lineto(173.558,318.015)
\lineto(173.558,318.025)
\lineto(173.558,318.035)
\lineto(173.555,318.045)
\lineto(173.555,318.055)
\lineto(173.555,318.065)
\lineto(173.552,318.075)
\lineto(173.552,318.085)
\lineto(173.549,318.095)
\lineto(173.549,318.105)
\lineto(173.543,318.118)
\lineto(173.540,318.131)
\lineto(173.534,318.141)
\lineto(173.528,318.151)
\lineto(173.522,318.161)
\lineto(173.516,318.171)
\lineto(173.506,318.181)
\lineto(173.496,318.191)
\lineto(173.486,318.201)
\lineto(173.473,318.201)
\lineto(173.460,318.201)
\lineto(173.445,318.211)
\lineto(173.439,318.211)
\lineto(173.433,318.211)
\lineto(173.423,318.211)
\lineto(173.413,318.211)
\lineto(173.407,318.211)
\lineto(173.397,318.211)
\lineto(173.387,318.211)
\lineto(173.377,318.211)
\lineto(173.367,318.211)
\lineto(173.354,318.211)
\lineto(173.344,318.211)
\lineto(173.331,318.211)
\lineto(173.321,318.211)
\lineto(173.308,318.211)
\lineto(173.295,318.211)
\lineto(173.283,318.211)
\lineto(173.270,318.211)
\lineto(173.254,318.211)
\lineto(173.241,318.211)
\lineto(173.225,318.211)
\curveto(172.514,317.509)(171.506,317.500)(171.050,317.500)
\lineto(171.050,317.101)
\curveto(171.318,317.101)(172.052,317.101)(172.658,317.410)
\lineto(172.658,311.744)
\curveto(172.658,311.374)(172.658,311.230)(171.548,311.230)
\lineto(171.130,311.230)
\lineto(171.130,310.831)
\curveto(171.328,310.841)(172.693,310.876)(173.107,310.876)
\curveto(173.452,310.876)(174.852,310.841)(175.094,310.831)
\lineto(175.094,311.230)
\lineto(174.673,311.230)
\curveto(173.560,311.230)(173.560,311.374)(173.560,311.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.561,317.881)
\lineto(173.561,317.894)
\lineto(173.561,317.907)
\lineto(173.561,317.923)
\lineto(173.561,317.936)
\lineto(173.561,317.946)
\lineto(173.561,317.959)
\lineto(173.561,317.972)
\lineto(173.561,317.982)
\lineto(173.561,317.995)
\lineto(173.558,318.005)
\lineto(173.558,318.015)
\lineto(173.558,318.025)
\lineto(173.558,318.035)
\lineto(173.555,318.045)
\lineto(173.555,318.055)
\lineto(173.555,318.065)
\lineto(173.552,318.075)
\lineto(173.552,318.085)
\lineto(173.549,318.095)
\lineto(173.549,318.105)
\lineto(173.543,318.118)
\lineto(173.540,318.131)
\lineto(173.534,318.141)
\lineto(173.528,318.151)
\lineto(173.522,318.161)
\lineto(173.516,318.171)
\lineto(173.506,318.181)
\lineto(173.496,318.191)
\lineto(173.486,318.201)
\lineto(173.473,318.201)
\lineto(173.460,318.201)
\lineto(173.445,318.211)
\lineto(173.439,318.211)
\lineto(173.433,318.211)
\lineto(173.423,318.211)
\lineto(173.413,318.211)
\lineto(173.407,318.211)
\lineto(173.397,318.211)
\lineto(173.387,318.211)
\lineto(173.377,318.211)
\lineto(173.367,318.211)
\lineto(173.354,318.211)
\lineto(173.344,318.211)
\lineto(173.331,318.211)
\lineto(173.321,318.211)
\lineto(173.308,318.211)
\lineto(173.295,318.211)
\lineto(173.283,318.211)
\lineto(173.270,318.211)
\lineto(173.254,318.211)
\lineto(173.241,318.211)
\lineto(173.225,318.211)
\curveto(172.514,317.509)(171.506,317.500)(171.050,317.500)
\lineto(171.050,317.101)
\curveto(171.318,317.101)(172.052,317.101)(172.658,317.410)
\lineto(172.658,311.744)
\curveto(172.658,311.374)(172.658,311.230)(171.548,311.230)
\lineto(171.130,311.230)
\lineto(171.130,310.831)
\curveto(171.328,310.841)(172.693,310.876)(173.107,310.876)
\curveto(173.452,310.876)(174.852,310.841)(175.094,310.831)
\lineto(175.094,311.230)
\lineto(174.673,311.230)
\curveto(173.560,311.230)(173.560,311.374)(173.560,311.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.262,34.349)
\lineto(167.259,34.379)
\lineto(167.259,34.409)
\lineto(167.256,34.439)
\lineto(167.249,34.469)
\lineto(167.246,34.499)
\lineto(167.236,34.529)
\lineto(167.229,34.559)
\lineto(167.219,34.589)
\lineto(167.209,34.619)
\lineto(167.195,34.649)
\lineto(167.181,34.679)
\lineto(167.164,34.699)
\lineto(167.150,34.719)
\lineto(167.130,34.739)
\lineto(167.113,34.759)
\lineto(167.092,34.779)
\lineto(167.072,34.799)
\lineto(167.051,34.819)
\lineto(167.027,34.839)
\lineto(167.003,34.859)
\lineto(166.976,34.879)
\lineto(166.952,34.889)
\lineto(166.921,34.899)
\lineto(166.894,34.909)
\lineto(166.866,34.919)
\lineto(166.836,34.929)
\lineto(166.801,34.929)
\lineto(166.771,34.929)
\lineto(166.736,34.929)
\lineto(166.702,34.929)
\lineto(166.668,34.929)
\lineto(166.630,34.929)
\curveto(166.165,34.929)(165.707,34.484)(165.707,34.025)
\curveto(165.707,33.697)(165.946,33.409)(166.360,33.409)
\curveto(166.750,33.409)(167.263,33.800)(167.263,34.313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.262,34.349)
\lineto(167.259,34.379)
\lineto(167.259,34.409)
\lineto(167.256,34.439)
\lineto(167.249,34.469)
\lineto(167.246,34.499)
\lineto(167.236,34.529)
\lineto(167.229,34.559)
\lineto(167.219,34.589)
\lineto(167.209,34.619)
\lineto(167.195,34.649)
\lineto(167.181,34.679)
\lineto(167.164,34.699)
\lineto(167.150,34.719)
\lineto(167.130,34.739)
\lineto(167.113,34.759)
\lineto(167.092,34.779)
\lineto(167.072,34.799)
\lineto(167.051,34.819)
\lineto(167.027,34.839)
\lineto(167.003,34.859)
\lineto(166.976,34.879)
\lineto(166.952,34.889)
\lineto(166.921,34.899)
\lineto(166.894,34.909)
\lineto(166.866,34.919)
\lineto(166.836,34.929)
\lineto(166.801,34.929)
\lineto(166.771,34.929)
\lineto(166.736,34.929)
\lineto(166.702,34.929)
\lineto(166.668,34.929)
\lineto(166.630,34.929)
\curveto(166.165,34.929)(165.707,34.484)(165.707,34.025)
\curveto(165.707,33.697)(165.946,33.409)(166.360,33.409)
\curveto(166.750,33.409)(167.263,33.800)(167.263,34.313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.962,27.941)
\lineto(165.979,27.981)
\lineto(165.997,28.021)
\lineto(166.014,28.061)
\lineto(166.031,28.101)
\lineto(166.044,28.131)
\lineto(166.058,28.161)
\lineto(166.068,28.191)
\lineto(166.082,28.221)
\lineto(166.092,28.251)
\lineto(166.106,28.281)
\lineto(166.116,28.311)
\lineto(166.123,28.341)
\lineto(166.134,28.361)
\lineto(166.144,28.381)
\lineto(166.161,28.431)
\lineto(166.178,28.481)
\lineto(166.195,28.531)
\lineto(166.206,28.551)
\lineto(166.216,28.581)
\lineto(166.226,28.611)
\lineto(166.233,28.641)
\lineto(166.247,28.671)
\lineto(166.257,28.701)
\lineto(166.268,28.731)
\lineto(166.281,28.761)
\lineto(166.292,28.801)
\lineto(166.305,28.841)
\lineto(166.322,28.881)
\lineto(166.336,28.921)
\curveto(166.476,29.263)(166.562,29.496)(166.562,29.825)
\curveto(166.562,30.588)(166.018,31.217)(165.163,31.217)
\curveto(163.561,31.217)(162.911,28.750)(162.911,28.593)
\curveto(162.911,28.422)(163.082,28.422)(163.120,28.422)
\curveto(163.291,28.422)(163.305,28.462)(163.390,28.733)
\curveto(163.852,30.338)(164.530,30.844)(165.111,30.844)
\curveto(165.248,30.844)(165.539,30.844)(165.539,30.300)
\curveto(165.539,29.941)(165.419,29.582)(165.347,29.411)
\curveto(165.214,28.969)(164.444,26.995)(164.170,26.256)
\curveto(164.006,25.818)(163.780,25.254)(163.780,24.894)
\curveto(163.780,24.097)(164.359,23.499)(165.183,23.499)
\curveto(166.781,23.499)(167.410,25.969)(167.410,26.123)
\curveto(167.410,26.294)(167.263,26.294)(167.208,26.294)
\curveto(167.037,26.294)(167.037,26.244)(166.952,25.986)
\curveto(166.647,24.915)(166.086,23.875)(165.214,23.875)
\curveto(164.926,23.875)(164.803,24.046)(164.803,24.436)
\curveto(164.803,24.864)(164.909,25.103)(165.299,26.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.962,27.941)
\lineto(165.979,27.981)
\lineto(165.997,28.021)
\lineto(166.014,28.061)
\lineto(166.031,28.101)
\lineto(166.044,28.131)
\lineto(166.058,28.161)
\lineto(166.068,28.191)
\lineto(166.082,28.221)
\lineto(166.092,28.251)
\lineto(166.106,28.281)
\lineto(166.116,28.311)
\lineto(166.123,28.341)
\lineto(166.134,28.361)
\lineto(166.144,28.381)
\lineto(166.161,28.431)
\lineto(166.178,28.481)
\lineto(166.195,28.531)
\lineto(166.206,28.551)
\lineto(166.216,28.581)
\lineto(166.226,28.611)
\lineto(166.233,28.641)
\lineto(166.247,28.671)
\lineto(166.257,28.701)
\lineto(166.268,28.731)
\lineto(166.281,28.761)
\lineto(166.292,28.801)
\lineto(166.305,28.841)
\lineto(166.322,28.881)
\lineto(166.336,28.921)
\curveto(166.476,29.263)(166.562,29.496)(166.562,29.825)
\curveto(166.562,30.588)(166.018,31.217)(165.163,31.217)
\curveto(163.561,31.217)(162.911,28.750)(162.911,28.593)
\curveto(162.911,28.422)(163.082,28.422)(163.120,28.422)
\curveto(163.291,28.422)(163.305,28.462)(163.390,28.733)
\curveto(163.852,30.338)(164.530,30.844)(165.111,30.844)
\curveto(165.248,30.844)(165.539,30.844)(165.539,30.300)
\curveto(165.539,29.941)(165.419,29.582)(165.347,29.411)
\curveto(165.214,28.969)(164.444,26.995)(164.170,26.256)
\curveto(164.006,25.818)(163.780,25.254)(163.780,24.894)
\curveto(163.780,24.097)(164.359,23.499)(165.183,23.499)
\curveto(166.781,23.499)(167.410,25.969)(167.410,26.123)
\curveto(167.410,26.294)(167.263,26.294)(167.208,26.294)
\curveto(167.037,26.294)(167.037,26.244)(166.952,25.986)
\curveto(166.647,24.915)(166.086,23.875)(165.214,23.875)
\curveto(164.926,23.875)(164.803,24.046)(164.803,24.436)
\curveto(164.803,24.864)(164.909,25.103)(165.299,26.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.140,27.800)
\lineto(170.194,27.790)
\lineto(170.249,27.780)
\lineto(170.300,27.770)
\lineto(170.352,27.760)
\lineto(170.403,27.750)
\lineto(170.451,27.740)
\lineto(170.499,27.730)
\lineto(170.547,27.730)
\lineto(170.591,27.720)
\lineto(170.636,27.720)
\lineto(170.677,27.720)
\lineto(170.718,27.720)
\lineto(170.759,27.720)
\lineto(170.796,27.720)
\lineto(170.834,27.720)
\lineto(170.868,27.720)
\lineto(170.906,27.720)
\lineto(170.937,27.720)
\lineto(170.971,27.720)
\lineto(171.002,27.720)
\lineto(171.032,27.720)
\lineto(171.060,27.720)
\lineto(171.091,27.720)
\lineto(171.115,27.720)
\lineto(171.142,27.720)
\lineto(171.166,27.720)
\lineto(171.190,27.720)
\lineto(171.214,27.720)
\lineto(171.234,27.720)
\lineto(171.255,27.720)
\lineto(171.275,27.720)
\lineto(171.293,27.720)
\curveto(172.863,27.720)(173.794,28.795)(173.794,28.976)
\curveto(173.794,29.103)(173.715,29.140)(173.657,29.140)
\curveto(173.629,29.140)(173.609,29.140)(173.561,29.100)
\curveto(173.270,28.994)(172.641,28.754)(171.758,28.754)
\curveto(171.426,28.754)(170.790,28.784)(170.016,29.079)
\curveto(169.897,29.139)(169.876,29.139)(169.859,29.139)
\curveto(169.705,29.139)(169.705,29.006)(169.705,28.818)
\lineto(169.705,25.301)
\curveto(169.705,25.099)(169.705,24.955)(169.897,24.955)
\curveto(170.006,24.955)(170.016,24.975)(170.140,25.119)
\curveto(170.653,25.776)(171.378,25.875)(171.796,25.875)
\curveto(172.507,25.875)(172.832,25.301)(172.890,25.205)
\curveto(173.106,24.811)(173.174,24.360)(173.174,23.665)
\curveto(173.174,23.309)(173.174,22.608)(172.815,22.084)
\curveto(172.521,21.650)(172.008,21.366)(171.426,21.366)
\curveto(170.653,21.366)(169.849,21.794)(169.551,22.581)
\curveto(170.006,22.551)(170.229,22.844)(170.229,23.162)
\curveto(170.229,23.675)(169.791,23.771)(169.637,23.771)
\curveto(169.613,23.771)(169.038,23.771)(169.038,23.131)
\curveto(169.038,22.057)(170.016,20.983)(171.447,20.983)
\curveto(172.972,20.983)(174.307,22.115)(174.307,23.617)
\curveto(174.307,24.965)(173.280,26.204)(171.806,26.204)
\curveto(171.282,26.204)(170.663,26.077)(170.140,25.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.140,27.800)
\lineto(170.194,27.790)
\lineto(170.249,27.780)
\lineto(170.300,27.770)
\lineto(170.352,27.760)
\lineto(170.403,27.750)
\lineto(170.451,27.740)
\lineto(170.499,27.730)
\lineto(170.547,27.730)
\lineto(170.591,27.720)
\lineto(170.636,27.720)
\lineto(170.677,27.720)
\lineto(170.718,27.720)
\lineto(170.759,27.720)
\lineto(170.796,27.720)
\lineto(170.834,27.720)
\lineto(170.868,27.720)
\lineto(170.906,27.720)
\lineto(170.937,27.720)
\lineto(170.971,27.720)
\lineto(171.002,27.720)
\lineto(171.032,27.720)
\lineto(171.060,27.720)
\lineto(171.091,27.720)
\lineto(171.115,27.720)
\lineto(171.142,27.720)
\lineto(171.166,27.720)
\lineto(171.190,27.720)
\lineto(171.214,27.720)
\lineto(171.234,27.720)
\lineto(171.255,27.720)
\lineto(171.275,27.720)
\lineto(171.293,27.720)
\curveto(172.863,27.720)(173.794,28.795)(173.794,28.976)
\curveto(173.794,29.103)(173.715,29.140)(173.657,29.140)
\curveto(173.629,29.140)(173.609,29.140)(173.561,29.100)
\curveto(173.270,28.994)(172.641,28.754)(171.758,28.754)
\curveto(171.426,28.754)(170.790,28.784)(170.016,29.079)
\curveto(169.897,29.139)(169.876,29.139)(169.859,29.139)
\curveto(169.705,29.139)(169.705,29.006)(169.705,28.818)
\lineto(169.705,25.301)
\curveto(169.705,25.099)(169.705,24.955)(169.897,24.955)
\curveto(170.006,24.955)(170.016,24.975)(170.140,25.119)
\curveto(170.653,25.776)(171.378,25.875)(171.796,25.875)
\curveto(172.507,25.875)(172.832,25.301)(172.890,25.205)
\curveto(173.106,24.811)(173.174,24.360)(173.174,23.665)
\curveto(173.174,23.309)(173.174,22.608)(172.815,22.084)
\curveto(172.521,21.650)(172.008,21.366)(171.426,21.366)
\curveto(170.653,21.366)(169.849,21.794)(169.551,22.581)
\curveto(170.006,22.551)(170.229,22.844)(170.229,23.162)
\curveto(170.229,23.675)(169.791,23.771)(169.637,23.771)
\curveto(169.613,23.771)(169.038,23.771)(169.038,23.131)
\curveto(169.038,22.057)(170.016,20.983)(171.447,20.983)
\curveto(172.972,20.983)(174.307,22.115)(174.307,23.617)
\curveto(174.307,24.965)(173.280,26.204)(171.806,26.204)
\curveto(171.282,26.204)(170.663,26.077)(170.140,25.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.523,33.268)
\lineto(47.520,33.297)
\lineto(47.520,33.326)
\lineto(47.517,33.358)
\lineto(47.511,33.384)
\lineto(47.508,33.413)
\lineto(47.498,33.442)
\lineto(47.492,33.467)
\lineto(47.482,33.493)
\lineto(47.472,33.518)
\lineto(47.460,33.544)
\lineto(47.447,33.570)
\lineto(47.431,33.592)
\lineto(47.418,33.614)
\lineto(47.402,33.636)
\lineto(47.383,33.655)
\lineto(47.364,33.674)
\lineto(47.345,33.693)
\lineto(47.326,33.712)
\lineto(47.303,33.728)
\lineto(47.281,33.744)
\lineto(47.256,33.760)
\lineto(47.233,33.773)
\lineto(47.208,33.786)
\lineto(47.179,33.799)
\lineto(47.154,33.809)
\lineto(47.125,33.819)
\lineto(47.093,33.829)
\lineto(47.064,33.839)
\lineto(47.032,33.849)
\lineto(47.001,33.849)
\lineto(46.969,33.849)
\lineto(46.934,33.849)
\curveto(46.500,33.849)(46.072,33.434)(46.072,33.007)
\curveto(46.072,32.701)(46.296,32.433)(46.682,32.433)
\curveto(47.045,32.433)(47.523,32.797)(47.523,33.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.523,33.268)
\lineto(47.520,33.297)
\lineto(47.520,33.326)
\lineto(47.517,33.358)
\lineto(47.511,33.384)
\lineto(47.508,33.413)
\lineto(47.498,33.442)
\lineto(47.492,33.467)
\lineto(47.482,33.493)
\lineto(47.472,33.518)
\lineto(47.460,33.544)
\lineto(47.447,33.570)
\lineto(47.431,33.592)
\lineto(47.418,33.614)
\lineto(47.402,33.636)
\lineto(47.383,33.655)
\lineto(47.364,33.674)
\lineto(47.345,33.693)
\lineto(47.326,33.712)
\lineto(47.303,33.728)
\lineto(47.281,33.744)
\lineto(47.256,33.760)
\lineto(47.233,33.773)
\lineto(47.208,33.786)
\lineto(47.179,33.799)
\lineto(47.154,33.809)
\lineto(47.125,33.819)
\lineto(47.093,33.829)
\lineto(47.064,33.839)
\lineto(47.032,33.849)
\lineto(47.001,33.849)
\lineto(46.969,33.849)
\lineto(46.934,33.849)
\curveto(46.500,33.849)(46.072,33.434)(46.072,33.007)
\curveto(46.072,32.701)(46.296,32.433)(46.682,32.433)
\curveto(47.045,32.433)(47.523,32.797)(47.523,33.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.312,27.295)
\lineto(46.327,27.337)
\lineto(46.343,27.375)
\lineto(46.359,27.413)
\lineto(46.375,27.448)
\lineto(46.388,27.480)
\lineto(46.401,27.512)
\lineto(46.414,27.541)
\lineto(46.424,27.570)
\lineto(46.434,27.599)
\lineto(46.446,27.624)
\lineto(46.456,27.650)
\lineto(46.462,27.675)
\lineto(46.472,27.697)
\lineto(46.482,27.719)
\lineto(46.498,27.767)
\lineto(46.514,27.812)
\lineto(46.530,27.857)
\lineto(46.540,27.879)
\lineto(46.550,27.904)
\lineto(46.560,27.930)
\lineto(46.566,27.956)
\lineto(46.579,27.981)
\lineto(46.589,28.010)
\lineto(46.599,28.042)
\lineto(46.611,28.071)
\lineto(46.621,28.106)
\lineto(46.634,28.141)
\lineto(46.650,28.176)
\lineto(46.663,28.218)
\curveto(46.794,28.537)(46.873,28.754)(46.873,29.060)
\curveto(46.873,29.771)(46.366,30.358)(45.569,30.358)
\curveto(44.077,30.358)(43.471,28.059)(43.471,27.912)
\curveto(43.471,27.752)(43.630,27.752)(43.665,27.752)
\curveto(43.825,27.752)(43.837,27.787)(43.917,28.043)
\curveto(44.348,29.538)(44.979,30.010)(45.524,30.010)
\curveto(45.649,30.010)(45.923,30.010)(45.923,29.503)
\curveto(45.923,29.168)(45.808,28.833)(45.741,28.674)
\curveto(45.617,28.263)(44.899,26.423)(44.647,25.734)
\curveto(44.491,25.326)(44.281,24.799)(44.281,24.465)
\curveto(44.281,23.722)(44.820,23.163)(45.588,23.163)
\curveto(47.077,23.163)(47.664,25.466)(47.664,25.609)
\curveto(47.664,25.769)(47.527,25.769)(47.476,25.769)
\curveto(47.317,25.769)(47.317,25.721)(47.237,25.482)
\curveto(46.953,24.484)(46.430,23.514)(45.617,23.514)
\curveto(45.349,23.514)(45.234,23.674)(45.234,24.037)
\curveto(45.234,24.436)(45.333,24.659)(45.697,25.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.312,27.295)
\lineto(46.327,27.337)
\lineto(46.343,27.375)
\lineto(46.359,27.413)
\lineto(46.375,27.448)
\lineto(46.388,27.480)
\lineto(46.401,27.512)
\lineto(46.414,27.541)
\lineto(46.424,27.570)
\lineto(46.434,27.599)
\lineto(46.446,27.624)
\lineto(46.456,27.650)
\lineto(46.462,27.675)
\lineto(46.472,27.697)
\lineto(46.482,27.719)
\lineto(46.498,27.767)
\lineto(46.514,27.812)
\lineto(46.530,27.857)
\lineto(46.540,27.879)
\lineto(46.550,27.904)
\lineto(46.560,27.930)
\lineto(46.566,27.956)
\lineto(46.579,27.981)
\lineto(46.589,28.010)
\lineto(46.599,28.042)
\lineto(46.611,28.071)
\lineto(46.621,28.106)
\lineto(46.634,28.141)
\lineto(46.650,28.176)
\lineto(46.663,28.218)
\curveto(46.794,28.537)(46.873,28.754)(46.873,29.060)
\curveto(46.873,29.771)(46.366,30.358)(45.569,30.358)
\curveto(44.077,30.358)(43.471,28.059)(43.471,27.912)
\curveto(43.471,27.752)(43.630,27.752)(43.665,27.752)
\curveto(43.825,27.752)(43.837,27.787)(43.917,28.043)
\curveto(44.348,29.538)(44.979,30.010)(45.524,30.010)
\curveto(45.649,30.010)(45.923,30.010)(45.923,29.503)
\curveto(45.923,29.168)(45.808,28.833)(45.741,28.674)
\curveto(45.617,28.263)(44.899,26.423)(44.647,25.734)
\curveto(44.491,25.326)(44.281,24.799)(44.281,24.465)
\curveto(44.281,23.722)(44.820,23.163)(45.588,23.163)
\curveto(47.077,23.163)(47.664,25.466)(47.664,25.609)
\curveto(47.664,25.769)(47.527,25.769)(47.476,25.769)
\curveto(47.317,25.769)(47.317,25.721)(47.237,25.482)
\curveto(46.953,24.484)(46.430,23.514)(45.617,23.514)
\curveto(45.349,23.514)(45.234,23.674)(45.234,24.037)
\curveto(45.234,24.436)(45.333,24.659)(45.697,25.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.202,28.032)
\lineto(52.202,28.045)
\lineto(52.202,28.058)
\lineto(52.202,28.074)
\lineto(52.202,28.087)
\lineto(52.202,28.097)
\lineto(52.202,28.110)
\lineto(52.202,28.123)
\lineto(52.202,28.133)
\lineto(52.202,28.146)
\lineto(52.199,28.156)
\lineto(52.199,28.166)
\lineto(52.199,28.176)
\lineto(52.199,28.186)
\lineto(52.196,28.196)
\lineto(52.196,28.206)
\lineto(52.196,28.216)
\lineto(52.193,28.226)
\lineto(52.193,28.236)
\lineto(52.190,28.246)
\lineto(52.190,28.256)
\lineto(52.187,28.269)
\lineto(52.181,28.282)
\lineto(52.175,28.292)
\lineto(52.169,28.302)
\lineto(52.163,28.312)
\lineto(52.157,28.322)
\lineto(52.147,28.332)
\lineto(52.137,28.342)
\lineto(52.127,28.352)
\lineto(52.114,28.352)
\lineto(52.101,28.352)
\lineto(52.085,28.362)
\lineto(52.079,28.362)
\lineto(52.073,28.362)
\lineto(52.063,28.362)
\lineto(52.053,28.362)
\lineto(52.047,28.362)
\lineto(52.037,28.362)
\lineto(52.027,28.362)
\lineto(52.017,28.362)
\lineto(52.007,28.362)
\lineto(51.994,28.362)
\lineto(51.984,28.362)
\lineto(51.971,28.362)
\lineto(51.961,28.362)
\lineto(51.949,28.362)
\lineto(51.936,28.362)
\lineto(51.923,28.362)
\lineto(51.910,28.362)
\lineto(51.895,28.362)
\lineto(51.882,28.362)
\lineto(51.866,28.362)
\curveto(51.155,27.660)(50.150,27.651)(49.691,27.651)
\lineto(49.691,27.252)
\curveto(49.959,27.252)(50.692,27.252)(51.298,27.561)
\lineto(51.298,21.895)
\curveto(51.298,21.525)(51.298,21.381)(50.188,21.381)
\lineto(49.771,21.381)
\lineto(49.771,20.982)
\curveto(49.968,20.992)(51.333,21.027)(51.748,21.027)
\curveto(52.092,21.027)(53.492,20.992)(53.747,20.982)
\lineto(53.747,21.381)
\lineto(53.301,21.381)
\curveto(52.201,21.381)(52.201,21.525)(52.201,21.895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.202,28.032)
\lineto(52.202,28.045)
\lineto(52.202,28.058)
\lineto(52.202,28.074)
\lineto(52.202,28.087)
\lineto(52.202,28.097)
\lineto(52.202,28.110)
\lineto(52.202,28.123)
\lineto(52.202,28.133)
\lineto(52.202,28.146)
\lineto(52.199,28.156)
\lineto(52.199,28.166)
\lineto(52.199,28.176)
\lineto(52.199,28.186)
\lineto(52.196,28.196)
\lineto(52.196,28.206)
\lineto(52.196,28.216)
\lineto(52.193,28.226)
\lineto(52.193,28.236)
\lineto(52.190,28.246)
\lineto(52.190,28.256)
\lineto(52.187,28.269)
\lineto(52.181,28.282)
\lineto(52.175,28.292)
\lineto(52.169,28.302)
\lineto(52.163,28.312)
\lineto(52.157,28.322)
\lineto(52.147,28.332)
\lineto(52.137,28.342)
\lineto(52.127,28.352)
\lineto(52.114,28.352)
\lineto(52.101,28.352)
\lineto(52.085,28.362)
\lineto(52.079,28.362)
\lineto(52.073,28.362)
\lineto(52.063,28.362)
\lineto(52.053,28.362)
\lineto(52.047,28.362)
\lineto(52.037,28.362)
\lineto(52.027,28.362)
\lineto(52.017,28.362)
\lineto(52.007,28.362)
\lineto(51.994,28.362)
\lineto(51.984,28.362)
\lineto(51.971,28.362)
\lineto(51.961,28.362)
\lineto(51.949,28.362)
\lineto(51.936,28.362)
\lineto(51.923,28.362)
\lineto(51.910,28.362)
\lineto(51.895,28.362)
\lineto(51.882,28.362)
\lineto(51.866,28.362)
\curveto(51.155,27.660)(50.150,27.651)(49.691,27.651)
\lineto(49.691,27.252)
\curveto(49.959,27.252)(50.692,27.252)(51.298,27.561)
\lineto(51.298,21.895)
\curveto(51.298,21.525)(51.298,21.381)(50.188,21.381)
\lineto(49.771,21.381)
\lineto(49.771,20.982)
\curveto(49.968,20.992)(51.333,21.027)(51.748,21.027)
\curveto(52.092,21.027)(53.492,20.992)(53.747,20.982)
\lineto(53.747,21.381)
\lineto(53.301,21.381)
\curveto(52.201,21.381)(52.201,21.525)(52.201,21.895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.301,33.514)
\lineto(7.301,33.543)
\lineto(7.301,33.572)
\lineto(7.301,33.604)
\lineto(7.301,33.630)
\lineto(7.301,33.659)
\lineto(7.301,33.688)
\lineto(7.269,33.713)
\lineto(7.269,33.739)
\lineto(7.269,33.764)
\lineto(7.237,33.790)
\lineto(7.237,33.816)
\lineto(7.206,33.838)
\lineto(7.206,33.860)
\lineto(7.174,33.882)
\lineto(7.174,33.901)
\lineto(7.142,33.920)
\lineto(7.142,33.939)
\lineto(7.110,33.958)
\lineto(7.078,33.974)
\lineto(7.078,33.990)
\lineto(7.046,34.006)
\lineto(7.014,34.019)
\lineto(6.982,34.032)
\lineto(6.982,34.045)
\lineto(6.950,34.055)
\lineto(6.918,34.065)
\lineto(6.887,34.075)
\lineto(6.855,34.085)
\lineto(6.823,34.095)
\lineto(6.791,34.095)
\lineto(6.759,34.095)
\lineto(6.727,34.095)
\curveto(6.281,34.095)(5.866,33.680)(5.866,33.253)
\curveto(5.866,32.947)(6.089,32.679)(6.472,32.679)
\curveto(6.823,32.679)(7.301,33.043)(7.301,33.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.301,33.514)
\lineto(7.301,33.543)
\lineto(7.301,33.572)
\lineto(7.301,33.604)
\lineto(7.301,33.630)
\lineto(7.301,33.659)
\lineto(7.301,33.688)
\lineto(7.269,33.713)
\lineto(7.269,33.739)
\lineto(7.269,33.764)
\lineto(7.237,33.790)
\lineto(7.237,33.816)
\lineto(7.206,33.838)
\lineto(7.206,33.860)
\lineto(7.174,33.882)
\lineto(7.174,33.901)
\lineto(7.142,33.920)
\lineto(7.142,33.939)
\lineto(7.110,33.958)
\lineto(7.078,33.974)
\lineto(7.078,33.990)
\lineto(7.046,34.006)
\lineto(7.014,34.019)
\lineto(6.982,34.032)
\lineto(6.982,34.045)
\lineto(6.950,34.055)
\lineto(6.918,34.065)
\lineto(6.887,34.075)
\lineto(6.855,34.085)
\lineto(6.823,34.095)
\lineto(6.791,34.095)
\lineto(6.759,34.095)
\lineto(6.727,34.095)
\curveto(6.281,34.095)(5.866,33.680)(5.866,33.253)
\curveto(5.866,32.947)(6.089,32.679)(6.472,32.679)
\curveto(6.823,32.679)(7.301,33.043)(7.301,33.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.089,27.541)
\lineto(6.121,27.583)
\lineto(6.121,27.621)
\lineto(6.153,27.659)
\lineto(6.153,27.694)
\lineto(6.185,27.726)
\lineto(6.185,27.758)
\lineto(6.217,27.787)
\lineto(6.217,27.816)
\lineto(6.217,27.845)
\lineto(6.249,27.870)
\lineto(6.249,27.896)
\lineto(6.249,27.921)
\lineto(6.249,27.943)
\lineto(6.281,27.965)
\lineto(6.281,28.013)
\lineto(6.313,28.058)
\lineto(6.313,28.103)
\lineto(6.313,28.125)
\lineto(6.345,28.150)
\lineto(6.345,28.176)
\lineto(6.345,28.202)
\lineto(6.377,28.227)
\lineto(6.377,28.256)
\lineto(6.377,28.288)
\lineto(6.408,28.317)
\lineto(6.408,28.352)
\lineto(6.408,28.387)
\lineto(6.440,28.422)
\lineto(6.440,28.464)
\curveto(6.568,28.783)(6.664,29.000)(6.664,29.306)
\curveto(6.664,30.017)(6.153,30.604)(5.356,30.604)
\curveto(3.857,30.604)(3.251,28.305)(3.251,28.158)
\curveto(3.251,27.998)(3.411,27.998)(3.443,27.998)
\curveto(3.602,27.998)(3.634,28.033)(3.698,28.289)
\curveto(4.144,29.784)(4.750,30.256)(5.292,30.256)
\curveto(5.420,30.256)(5.707,30.256)(5.707,29.749)
\curveto(5.707,29.414)(5.579,29.079)(5.516,28.920)
\curveto(5.388,28.509)(4.686,26.669)(4.431,25.980)
\curveto(4.272,25.572)(4.081,25.045)(4.081,24.711)
\curveto(4.081,23.968)(4.623,23.409)(5.388,23.409)
\curveto(6.855,23.409)(7.461,25.712)(7.461,25.855)
\curveto(7.461,26.015)(7.301,26.015)(7.27,26.015)
\curveto(7.110,26.015)(7.110,25.967)(7.014,25.728)
\curveto(6.727,24.730)(6.217,23.760)(5.388,23.760)
\curveto(5.133,23.760)(5.037,23.920)(5.037,24.283)
\curveto(5.037,24.682)(5.133,24.905)(5.484,25.871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.089,27.541)
\lineto(6.121,27.583)
\lineto(6.121,27.621)
\lineto(6.153,27.659)
\lineto(6.153,27.694)
\lineto(6.185,27.726)
\lineto(6.185,27.758)
\lineto(6.217,27.787)
\lineto(6.217,27.816)
\lineto(6.217,27.845)
\lineto(6.249,27.870)
\lineto(6.249,27.896)
\lineto(6.249,27.921)
\lineto(6.249,27.943)
\lineto(6.281,27.965)
\lineto(6.281,28.013)
\lineto(6.313,28.058)
\lineto(6.313,28.103)
\lineto(6.313,28.125)
\lineto(6.345,28.150)
\lineto(6.345,28.176)
\lineto(6.345,28.202)
\lineto(6.377,28.227)
\lineto(6.377,28.256)
\lineto(6.377,28.288)
\lineto(6.408,28.317)
\lineto(6.408,28.352)
\lineto(6.408,28.387)
\lineto(6.440,28.422)
\lineto(6.440,28.464)
\curveto(6.568,28.783)(6.664,29.000)(6.664,29.306)
\curveto(6.664,30.017)(6.153,30.604)(5.356,30.604)
\curveto(3.857,30.604)(3.251,28.305)(3.251,28.158)
\curveto(3.251,27.998)(3.411,27.998)(3.443,27.998)
\curveto(3.602,27.998)(3.634,28.033)(3.698,28.289)
\curveto(4.144,29.784)(4.750,30.256)(5.292,30.256)
\curveto(5.420,30.256)(5.707,30.256)(5.707,29.749)
\curveto(5.707,29.414)(5.579,29.079)(5.516,28.920)
\curveto(5.388,28.509)(4.686,26.669)(4.431,25.980)
\curveto(4.272,25.572)(4.081,25.045)(4.081,24.711)
\curveto(4.081,23.968)(4.623,23.409)(5.388,23.409)
\curveto(6.855,23.409)(7.461,25.712)(7.461,25.855)
\curveto(7.461,26.015)(7.301,26.015)(7.27,26.015)
\curveto(7.110,26.015)(7.110,25.967)(7.014,25.728)
\curveto(6.727,24.730)(6.217,23.760)(5.388,23.760)
\curveto(5.133,23.760)(5.037,23.920)(5.037,24.283)
\curveto(5.037,24.682)(5.133,24.905)(5.484,25.871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.319,24.923)
\lineto(11.383,24.923)
\lineto(11.479,24.913)
\lineto(11.543,24.903)
\lineto(11.606,24.890)
\lineto(11.702,24.874)
\lineto(11.766,24.855)
\lineto(11.830,24.833)
\lineto(11.894,24.807)
\lineto(11.957,24.775)
\lineto(12.021,24.743)
\lineto(12.085,24.705)
\lineto(12.149,24.667)
\lineto(12.213,24.622)
\lineto(12.276,24.574)
\lineto(12.340,24.523)
\lineto(12.372,24.469)
\lineto(12.436,24.412)
\lineto(12.468,24.351)
\lineto(12.500,24.287)
\lineto(12.563,24.217)
\lineto(12.595,24.147)
\lineto(12.627,24.070)
\lineto(12.659,23.993)
\lineto(12.691,23.910)
\lineto(12.723,23.824)
\lineto(12.723,23.735)
\lineto(12.755,23.643)
\lineto(12.755,23.547)
\lineto(12.787,23.448)
\lineto(12.787,23.346)
\lineto(12.787,23.241)
\lineto(12.787,23.129)
\curveto(12.787,21.748)(11.990,21.340)(11.352,21.340)
\curveto(10.905,21.340)(9.917,21.461)(9.470,22.118)
\curveto(9.980,22.137)(10.108,22.507)(10.108,22.740)
\curveto(10.108,23.094)(9.821,23.349)(9.502,23.349)
\curveto(9.183,23.349)(8.864,23.161)(8.864,22.705)
\curveto(8.864,21.659)(10.012,20.983)(11.384,20.983)
\curveto(12.914,20.983)(13.967,22.019)(13.967,23.129)
\curveto(13.967,23.996)(13.265,24.864)(12.053,25.119)
\curveto(13.201,25.543)(13.648,26.372)(13.648,27.051)
\curveto(13.648,27.928)(12.627,28.585)(11.384,28.585)
\curveto(10.172,28.585)(9.215,27.983)(9.215,27.096)
\curveto(9.215,26.717)(9.470,26.509)(9.789,26.509)
\curveto(10.140,26.509)(10.363,26.761)(10.363,27.071)
\curveto(10.363,27.396)(10.140,27.629)(9.789,27.648)
\curveto(10.172,28.142)(10.937,28.263)(11.352,28.263)
\curveto(11.862,28.263)(12.564,28.018)(12.564,27.051)
\curveto(12.564,26.583)(12.404,26.076)(12.117,25.731)
\curveto(11.734,25.307)(11.447,25.282)(10.873,25.253)
\curveto(10.618,25.227)(10.586,25.227)(10.523,25.218)
\curveto(10.491,25.218)(10.427,25.199)(10.427,25.074)
\curveto(10.427,24.918)(10.523,24.918)(10.714,24.918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.319,24.923)
\lineto(11.383,24.923)
\lineto(11.479,24.913)
\lineto(11.543,24.903)
\lineto(11.606,24.890)
\lineto(11.702,24.874)
\lineto(11.766,24.855)
\lineto(11.830,24.833)
\lineto(11.894,24.807)
\lineto(11.957,24.775)
\lineto(12.021,24.743)
\lineto(12.085,24.705)
\lineto(12.149,24.667)
\lineto(12.213,24.622)
\lineto(12.276,24.574)
\lineto(12.340,24.523)
\lineto(12.372,24.469)
\lineto(12.436,24.412)
\lineto(12.468,24.351)
\lineto(12.500,24.287)
\lineto(12.563,24.217)
\lineto(12.595,24.147)
\lineto(12.627,24.070)
\lineto(12.659,23.993)
\lineto(12.691,23.910)
\lineto(12.723,23.824)
\lineto(12.723,23.735)
\lineto(12.755,23.643)
\lineto(12.755,23.547)
\lineto(12.787,23.448)
\lineto(12.787,23.346)
\lineto(12.787,23.241)
\lineto(12.787,23.129)
\curveto(12.787,21.748)(11.990,21.340)(11.352,21.340)
\curveto(10.905,21.340)(9.917,21.461)(9.470,22.118)
\curveto(9.980,22.137)(10.108,22.507)(10.108,22.740)
\curveto(10.108,23.094)(9.821,23.349)(9.502,23.349)
\curveto(9.183,23.349)(8.864,23.161)(8.864,22.705)
\curveto(8.864,21.659)(10.012,20.983)(11.384,20.983)
\curveto(12.914,20.983)(13.967,22.019)(13.967,23.129)
\curveto(13.967,23.996)(13.265,24.864)(12.053,25.119)
\curveto(13.201,25.543)(13.648,26.372)(13.648,27.051)
\curveto(13.648,27.928)(12.627,28.585)(11.384,28.585)
\curveto(10.172,28.585)(9.215,27.983)(9.215,27.096)
\curveto(9.215,26.717)(9.470,26.509)(9.789,26.509)
\curveto(10.140,26.509)(10.363,26.761)(10.363,27.071)
\curveto(10.363,27.396)(10.140,27.629)(9.789,27.648)
\curveto(10.172,28.142)(10.937,28.263)(11.352,28.263)
\curveto(11.862,28.263)(12.564,28.018)(12.564,27.051)
\curveto(12.564,26.583)(12.404,26.076)(12.117,25.731)
\curveto(11.734,25.307)(11.447,25.282)(10.873,25.253)
\curveto(10.618,25.227)(10.586,25.227)(10.523,25.218)
\curveto(10.491,25.218)(10.427,25.199)(10.427,25.074)
\curveto(10.427,24.918)(10.523,24.918)(10.714,24.918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.206,33.286)
\lineto(87.206,33.315)
\lineto(87.206,33.344)
\lineto(87.206,33.376)
\lineto(87.206,33.402)
\lineto(87.206,33.431)
\lineto(87.174,33.460)
\lineto(87.174,33.485)
\lineto(87.174,33.511)
\lineto(87.142,33.536)
\lineto(87.142,33.562)
\lineto(87.142,33.588)
\lineto(87.110,33.610)
\lineto(87.110,33.632)
\lineto(87.078,33.654)
\lineto(87.078,33.673)
\lineto(87.046,33.692)
\lineto(87.046,33.711)
\lineto(87.014,33.730)
\lineto(86.983,33.746)
\lineto(86.983,33.762)
\lineto(86.951,33.778)
\lineto(86.919,33.791)
\lineto(86.887,33.804)
\lineto(86.855,33.817)
\lineto(86.855,33.827)
\lineto(86.823,33.837)
\lineto(86.791,33.847)
\lineto(86.759,33.857)
\lineto(86.727,33.867)
\lineto(86.695,33.867)
\lineto(86.664,33.867)
\lineto(86.632,33.867)
\curveto(86.185,33.867)(85.771,33.452)(85.771,33.025)
\curveto(85.771,32.719)(85.994,32.451)(86.377,32.451)
\curveto(86.727,32.451)(87.206,32.815)(87.206,33.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.206,33.286)
\lineto(87.206,33.315)
\lineto(87.206,33.344)
\lineto(87.206,33.376)
\lineto(87.206,33.402)
\lineto(87.206,33.431)
\lineto(87.174,33.460)
\lineto(87.174,33.485)
\lineto(87.174,33.511)
\lineto(87.142,33.536)
\lineto(87.142,33.562)
\lineto(87.142,33.588)
\lineto(87.110,33.610)
\lineto(87.110,33.632)
\lineto(87.078,33.654)
\lineto(87.078,33.673)
\lineto(87.046,33.692)
\lineto(87.046,33.711)
\lineto(87.014,33.730)
\lineto(86.983,33.746)
\lineto(86.983,33.762)
\lineto(86.951,33.778)
\lineto(86.919,33.791)
\lineto(86.887,33.804)
\lineto(86.855,33.817)
\lineto(86.855,33.827)
\lineto(86.823,33.837)
\lineto(86.791,33.847)
\lineto(86.759,33.857)
\lineto(86.727,33.867)
\lineto(86.695,33.867)
\lineto(86.664,33.867)
\lineto(86.632,33.867)
\curveto(86.185,33.867)(85.771,33.452)(85.771,33.025)
\curveto(85.771,32.719)(85.994,32.451)(86.377,32.451)
\curveto(86.727,32.451)(87.206,32.815)(87.206,33.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.994,27.313)
\lineto(86.026,27.355)
\lineto(86.026,27.393)
\lineto(86.058,27.431)
\lineto(86.058,27.466)
\lineto(86.090,27.498)
\lineto(86.090,27.530)
\lineto(86.090,27.559)
\lineto(86.122,27.588)
\lineto(86.122,27.617)
\lineto(86.122,27.642)
\lineto(86.154,27.668)
\lineto(86.154,27.693)
\lineto(86.154,27.715)
\lineto(86.154,27.737)
\lineto(86.185,27.785)
\lineto(86.185,27.830)
\lineto(86.217,27.875)
\lineto(86.217,27.897)
\lineto(86.249,27.922)
\lineto(86.249,27.948)
\lineto(86.249,27.974)
\lineto(86.249,27.999)
\lineto(86.281,28.028)
\lineto(86.281,28.060)
\lineto(86.281,28.089)
\lineto(86.313,28.124)
\lineto(86.313,28.159)
\lineto(86.345,28.194)
\lineto(86.345,28.236)
\curveto(86.472,28.555)(86.568,28.772)(86.568,29.078)
\curveto(86.568,29.789)(86.058,30.376)(85.261,30.376)
\curveto(83.762,30.376)(83.156,28.077)(83.156,27.930)
\curveto(83.156,27.770)(83.315,27.770)(83.347,27.770)
\curveto(83.507,27.770)(83.539,27.805)(83.602,28.061)
\curveto(84.049,29.556)(84.655,30.028)(85.197,30.028)
\curveto(85.324,30.028)(85.611,30.028)(85.611,29.521)
\curveto(85.611,29.186)(85.484,28.851)(85.420,28.692)
\curveto(85.293,28.281)(84.591,26.441)(84.336,25.752)
\curveto(84.176,25.344)(83.953,24.817)(83.953,24.483)
\curveto(83.953,23.740)(84.495,23.181)(85.261,23.181)
\curveto(86.76,23.181)(87.365,25.484)(87.365,25.627)
\curveto(87.365,25.787)(87.206,25.787)(87.174,25.787)
\curveto(87.015,25.787)(87.015,25.739)(86.919,25.500)
\curveto(86.632,24.502)(86.122,23.532)(85.293,23.532)
\curveto(85.037,23.532)(84.910,23.692)(84.910,24.055)
\curveto(84.910,24.454)(85.006,24.677)(85.388,25.643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.994,27.313)
\lineto(86.026,27.355)
\lineto(86.026,27.393)
\lineto(86.058,27.431)
\lineto(86.058,27.466)
\lineto(86.090,27.498)
\lineto(86.090,27.530)
\lineto(86.090,27.559)
\lineto(86.122,27.588)
\lineto(86.122,27.617)
\lineto(86.122,27.642)
\lineto(86.154,27.668)
\lineto(86.154,27.693)
\lineto(86.154,27.715)
\lineto(86.154,27.737)
\lineto(86.185,27.785)
\lineto(86.185,27.830)
\lineto(86.217,27.875)
\lineto(86.217,27.897)
\lineto(86.249,27.922)
\lineto(86.249,27.948)
\lineto(86.249,27.974)
\lineto(86.249,27.999)
\lineto(86.281,28.028)
\lineto(86.281,28.060)
\lineto(86.281,28.089)
\lineto(86.313,28.124)
\lineto(86.313,28.159)
\lineto(86.345,28.194)
\lineto(86.345,28.236)
\curveto(86.472,28.555)(86.568,28.772)(86.568,29.078)
\curveto(86.568,29.789)(86.058,30.376)(85.261,30.376)
\curveto(83.762,30.376)(83.156,28.077)(83.156,27.930)
\curveto(83.156,27.770)(83.315,27.770)(83.347,27.770)
\curveto(83.507,27.770)(83.539,27.805)(83.602,28.061)
\curveto(84.049,29.556)(84.655,30.028)(85.197,30.028)
\curveto(85.324,30.028)(85.611,30.028)(85.611,29.521)
\curveto(85.611,29.186)(85.484,28.851)(85.420,28.692)
\curveto(85.293,28.281)(84.591,26.441)(84.336,25.752)
\curveto(84.176,25.344)(83.953,24.817)(83.953,24.483)
\curveto(83.953,23.740)(84.495,23.181)(85.261,23.181)
\curveto(86.76,23.181)(87.365,25.484)(87.365,25.627)
\curveto(87.365,25.787)(87.206,25.787)(87.174,25.787)
\curveto(87.015,25.787)(87.015,25.739)(86.919,25.500)
\curveto(86.632,24.502)(86.122,23.532)(85.293,23.532)
\curveto(85.037,23.532)(84.910,23.692)(84.910,24.055)
\curveto(84.910,24.454)(85.006,24.677)(85.388,25.643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.062,22.807)
\lineto(94.062,23.206)
\lineto(92.818,23.206)
\lineto(92.818,28.165)
\curveto(92.818,28.394)(92.818,28.474)(92.563,28.474)
\curveto(92.436,28.474)(92.372,28.474)(92.276,28.318)
\lineto(88.609,23.206)
\lineto(88.609,22.807)
\lineto(91.862,22.807)
\lineto(91.957,23.206)
\lineto(89.024,23.206)
\lineto(91.957,27.272)
\lineto(91.957,23.206)
\lineto(91.862,22.807)
\lineto(91.862,21.895)
\curveto(91.862,21.516)(91.862,21.382)(90.969,21.382)
\lineto(90.682,21.382)
\lineto(90.682,20.983)
\curveto(91.224,21.002)(91.926,21.028)(92.340,21.028)
\curveto(92.755,21.028)(93.456,21.002)(94.030,20.983)
\lineto(94.030,21.382)
\lineto(93.711,21.382)
\curveto(92.818,21.382)(92.818,21.516)(92.818,21.895)
\lineto(92.818,22.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.062,22.807)
\lineto(94.062,23.206)
\lineto(92.818,23.206)
\lineto(92.818,28.165)
\curveto(92.818,28.394)(92.818,28.474)(92.563,28.474)
\curveto(92.436,28.474)(92.372,28.474)(92.276,28.318)
\lineto(88.609,23.206)
\lineto(88.609,22.807)
\lineto(91.862,22.807)
\lineto(91.957,23.206)
\lineto(89.024,23.206)
\lineto(91.957,27.272)
\lineto(91.957,23.206)
\lineto(91.862,22.807)
\lineto(91.862,21.895)
\curveto(91.862,21.516)(91.862,21.382)(90.969,21.382)
\lineto(90.682,21.382)
\lineto(90.682,20.983)
\curveto(91.224,21.002)(91.926,21.028)(92.340,21.028)
\curveto(92.755,21.028)(93.456,21.002)(94.030,20.983)
\lineto(94.030,21.382)
\lineto(93.711,21.382)
\curveto(92.818,21.382)(92.818,21.516)(92.818,21.895)
\lineto(92.818,22.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.269,34.106)
\lineto(127.265,34.137)
\lineto(127.265,34.167)
\lineto(127.262,34.202)
\lineto(127.255,34.229)
\lineto(127.252,34.259)
\lineto(127.241,34.290)
\lineto(127.235,34.317)
\lineto(127.224,34.344)
\lineto(127.214,34.371)
\lineto(127.201,34.398)
\lineto(127.187,34.426)
\lineto(127.170,34.450)
\lineto(127.156,34.474)
\lineto(127.139,34.498)
\lineto(127.119,34.518)
\lineto(127.099,34.538)
\lineto(127.078,34.558)
\lineto(127.058,34.578)
\lineto(127.034,34.594)
\lineto(127.010,34.611)
\lineto(126.983,34.628)
\lineto(126.959,34.642)
\lineto(126.932,34.655)
\lineto(126.901,34.669)
\lineto(126.874,34.679)
\lineto(126.843,34.690)
\lineto(126.813,34.698)
\lineto(126.779,34.706)
\lineto(126.745,34.714)
\lineto(126.711,34.714)
\lineto(126.677,34.714)
\lineto(126.639,34.714)
\curveto(126.177,34.714)(125.721,34.272)(125.721,33.816)
\curveto(125.721,33.489)(125.959,33.203)(126.371,33.203)
\curveto(126.758,33.203)(127.269,33.591)(127.269,34.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.269,34.106)
\lineto(127.265,34.137)
\lineto(127.265,34.167)
\lineto(127.262,34.202)
\lineto(127.255,34.229)
\lineto(127.252,34.259)
\lineto(127.241,34.290)
\lineto(127.235,34.317)
\lineto(127.224,34.344)
\lineto(127.214,34.371)
\lineto(127.201,34.398)
\lineto(127.187,34.426)
\lineto(127.170,34.450)
\lineto(127.156,34.474)
\lineto(127.139,34.498)
\lineto(127.119,34.518)
\lineto(127.099,34.538)
\lineto(127.078,34.558)
\lineto(127.058,34.578)
\lineto(127.034,34.594)
\lineto(127.010,34.611)
\lineto(126.983,34.628)
\lineto(126.959,34.642)
\lineto(126.932,34.655)
\lineto(126.901,34.669)
\lineto(126.874,34.679)
\lineto(126.843,34.690)
\lineto(126.813,34.698)
\lineto(126.779,34.706)
\lineto(126.745,34.714)
\lineto(126.711,34.714)
\lineto(126.677,34.714)
\lineto(126.639,34.714)
\curveto(126.177,34.714)(125.721,34.272)(125.721,33.816)
\curveto(125.721,33.489)(125.959,33.203)(126.371,33.203)
\curveto(126.758,33.203)(127.269,33.591)(127.269,34.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.976,27.735)
\lineto(125.993,27.779)
\lineto(126.010,27.820)
\lineto(126.027,27.861)
\lineto(126.044,27.898)
\lineto(126.058,27.933)
\lineto(126.071,27.967)
\lineto(126.085,27.998)
\lineto(126.095,28.028)
\lineto(126.105,28.058)
\lineto(126.119,28.086)
\lineto(126.129,28.113)
\lineto(126.139,28.140)
\lineto(126.146,28.164)
\lineto(126.157,28.188)
\lineto(126.174,28.239)
\lineto(126.191,28.287)
\lineto(126.208,28.335)
\lineto(126.218,28.359)
\lineto(126.228,28.386)
\lineto(126.238,28.414)
\lineto(126.248,28.441)
\lineto(126.259,28.468)
\lineto(126.269,28.498)
\lineto(126.279,28.533)
\lineto(126.293,28.563)
\lineto(126.306,28.601)
\lineto(126.320,28.638)
\lineto(126.333,28.676)
\lineto(126.347,28.720)
\curveto(126.486,29.060)(126.572,29.292)(126.572,29.618)
\curveto(126.572,30.377)(126.031,31.002)(125.180,31.002)
\curveto(123.588,31.002)(122.942,28.550)(122.942,28.394)
\curveto(122.942,28.223)(123.112,28.223)(123.150,28.223)
\curveto(123.320,28.223)(123.333,28.261)(123.418,28.533)
\curveto(123.877,30.128)(124.551,30.632)(125.133,30.632)
\curveto(125.265,30.632)(125.558,30.632)(125.558,30.091)
\curveto(125.558,29.734)(125.435,29.377)(125.364,29.206)
\curveto(125.231,28.768)(124.466,26.805)(124.197,26.070)
\curveto(124.031,25.635)(123.809,25.074)(123.809,24.716)
\curveto(123.809,23.924)(124.381,23.329)(125.201,23.329)
\curveto(126.789,23.329)(127.415,25.784)(127.415,25.938)
\curveto(127.415,26.108)(127.269,26.108)(127.214,26.108)
\curveto(127.044,26.108)(127.044,26.056)(126.959,25.802)
\curveto(126.657,24.737)(126.099,23.703)(125.231,23.703)
\curveto(124.946,23.703)(124.823,23.873)(124.823,24.261)
\curveto(124.823,24.686)(124.929,24.924)(125.316,25.955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.976,27.735)
\lineto(125.993,27.779)
\lineto(126.010,27.820)
\lineto(126.027,27.861)
\lineto(126.044,27.898)
\lineto(126.058,27.933)
\lineto(126.071,27.967)
\lineto(126.085,27.998)
\lineto(126.095,28.028)
\lineto(126.105,28.058)
\lineto(126.119,28.086)
\lineto(126.129,28.113)
\lineto(126.139,28.140)
\lineto(126.146,28.164)
\lineto(126.157,28.188)
\lineto(126.174,28.239)
\lineto(126.191,28.287)
\lineto(126.208,28.335)
\lineto(126.218,28.359)
\lineto(126.228,28.386)
\lineto(126.238,28.414)
\lineto(126.248,28.441)
\lineto(126.259,28.468)
\lineto(126.269,28.498)
\lineto(126.279,28.533)
\lineto(126.293,28.563)
\lineto(126.306,28.601)
\lineto(126.320,28.638)
\lineto(126.333,28.676)
\lineto(126.347,28.720)
\curveto(126.486,29.060)(126.572,29.292)(126.572,29.618)
\curveto(126.572,30.377)(126.031,31.002)(125.180,31.002)
\curveto(123.588,31.002)(122.942,28.550)(122.942,28.394)
\curveto(122.942,28.223)(123.112,28.223)(123.150,28.223)
\curveto(123.320,28.223)(123.333,28.261)(123.418,28.533)
\curveto(123.877,30.128)(124.551,30.632)(125.133,30.632)
\curveto(125.265,30.632)(125.558,30.632)(125.558,30.091)
\curveto(125.558,29.734)(125.435,29.377)(125.364,29.206)
\curveto(125.231,28.768)(124.466,26.805)(124.197,26.070)
\curveto(124.031,25.635)(123.809,25.074)(123.809,24.716)
\curveto(123.809,23.924)(124.381,23.329)(125.201,23.329)
\curveto(126.789,23.329)(127.415,25.784)(127.415,25.938)
\curveto(127.415,26.108)(127.269,26.108)(127.214,26.108)
\curveto(127.044,26.108)(127.044,26.056)(126.959,25.802)
\curveto(126.657,24.737)(126.099,23.703)(125.231,23.703)
\curveto(124.946,23.703)(124.823,23.873)(124.823,24.261)
\curveto(124.823,24.686)(124.929,24.924)(125.316,25.955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.276,23.143)
\lineto(133.871,23.143)
\curveto(133.837,22.881)(133.715,22.181)(133.562,22.062)
\curveto(133.473,21.994)(132.558,21.994)(132.392,21.994)
\lineto(130.208,21.994)
\curveto(131.453,23.092)(131.868,23.422)(132.579,23.980)
\curveto(133.456,24.684)(134.276,25.416)(134.276,26.545)
\curveto(134.276,27.977)(133.021,28.854)(131.500,28.854)
\curveto(130.034,28.854)(129.034,27.824)(129.034,26.735)
\curveto(129.034,26.130)(129.544,26.069)(129.667,26.069)
\curveto(129.949,26.069)(130.293,26.273)(130.293,26.698)
\curveto(130.293,26.909)(130.208,27.324)(129.592,27.324)
\curveto(129.959,28.164)(130.766,28.426)(131.323,28.426)
\curveto(132.511,28.426)(133.126,27.504)(133.126,26.545)
\curveto(133.126,25.511)(132.392,24.694)(132.011,24.269)
\lineto(129.157,21.446)
\curveto(129.034,21.340)(129.034,21.313)(129.034,20.983)
\lineto(133.919,20.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.276,23.143)
\lineto(133.871,23.143)
\curveto(133.837,22.881)(133.715,22.181)(133.562,22.062)
\curveto(133.473,21.994)(132.558,21.994)(132.392,21.994)
\lineto(130.208,21.994)
\curveto(131.453,23.092)(131.868,23.422)(132.579,23.980)
\curveto(133.456,24.684)(134.276,25.416)(134.276,26.545)
\curveto(134.276,27.977)(133.021,28.854)(131.500,28.854)
\curveto(130.034,28.854)(129.034,27.824)(129.034,26.735)
\curveto(129.034,26.130)(129.544,26.069)(129.667,26.069)
\curveto(129.949,26.069)(130.293,26.273)(130.293,26.698)
\curveto(130.293,26.909)(130.208,27.324)(129.592,27.324)
\curveto(129.959,28.164)(130.766,28.426)(131.323,28.426)
\curveto(132.511,28.426)(133.126,27.504)(133.126,26.545)
\curveto(133.126,25.511)(132.392,24.694)(132.011,24.269)
\lineto(129.157,21.446)
\curveto(129.034,21.340)(129.034,21.313)(129.034,20.983)
\lineto(133.919,20.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,299.929)
\lineto(8.779,289.929)
\lineto(8.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.779,299.929)
\lineto(48.779,289.929)
\lineto(48.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,299.929)
\lineto(88.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,299.929)
\lineto(128.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,299.929)
\lineto(168.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,49.930)
\lineto(8.779,39.930)
\lineto(8.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.779,49.930)
\lineto(48.779,39.930)
\lineto(48.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,49.930)
\lineto(88.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,49.930)
\lineto(128.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,49.930)
\lineto(168.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,289.929)
\curveto(168.779,209.929)(48.779,219.929)(48.779,49.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,49.929)
\curveto(8.779,109.929)(73.779,109.929)(88.779,139.929)
\curveto(103.779,169.929)(88.779,218.455)(88.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(133.814,128.922)
\curveto(131.359,130.188)(128.344,129.224)(127.078,126.770)
\curveto(125.812,124.316)(126.776,121.300)(129.230,120.034)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(154.562,105.714)
\curveto(152.336,107.349)(149.207,106.870)(147.572,104.644)
\curveto(145.938,102.419)(146.416,99.289)(148.642,97.654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.722,0.200)
\lineto(43.722,0.210)
\lineto(43.722,0.220)
\lineto(43.722,0.220)
\lineto(43.722,0.230)
\lineto(43.722,0.230)
\lineto(43.719,0.240)
\lineto(43.719,0.240)
\lineto(43.716,0.250)
\lineto(43.713,0.260)
\lineto(43.710,0.270)
\lineto(43.707,0.280)
\lineto(43.701,0.290)
\lineto(43.698,0.300)
\lineto(43.692,0.310)
\lineto(43.686,0.320)
\lineto(43.676,0.330)
\lineto(43.670,0.340)
\lineto(43.660,0.353)
\lineto(43.654,0.363)
\lineto(43.651,0.373)
\lineto(43.645,0.383)
\lineto(43.639,0.393)
\lineto(43.633,0.403)
\lineto(43.627,0.413)
\lineto(43.621,0.423)
\lineto(43.615,0.433)
\lineto(43.609,0.443)
\lineto(43.599,0.453)
\lineto(43.593,0.463)
\lineto(43.583,0.473)
\lineto(43.573,0.483)
\lineto(43.567,0.493)
\lineto(43.557,0.503)
\lineto(43.547,0.513)
\lineto(43.537,0.523)
\lineto(43.527,0.533)
\lineto(43.515,0.546)
\lineto(43.505,0.556)
\lineto(43.492,0.569)
\lineto(43.482,0.579)
\lineto(43.469,0.592)
\lineto(43.457,0.605)
\curveto(41.473,2.607)(40.966,5.608)(40.966,8.038)
\curveto(40.966,10.803)(41.569,13.571)(43.520,15.551)
\curveto(43.724,15.746)(43.724,15.778)(43.724,15.826)
\curveto(43.724,15.937)(43.667,15.982)(43.571,15.982)
\curveto(43.412,15.982)(41.983,14.904)(41.046,12.889)
\curveto(40.232,11.138)(40.044,9.374)(40.044,8.038)
\curveto(40.044,6.798)(40.217,4.881)(41.090,3.083)
\curveto(42.041,1.128)(43.412,0.098)(43.571,0.098)
\curveto(43.667,0.098)(43.724,0.143)(43.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.722,0.200)
\lineto(43.722,0.210)
\lineto(43.722,0.220)
\lineto(43.722,0.220)
\lineto(43.722,0.230)
\lineto(43.722,0.230)
\lineto(43.719,0.240)
\lineto(43.719,0.240)
\lineto(43.716,0.250)
\lineto(43.713,0.260)
\lineto(43.710,0.270)
\lineto(43.707,0.280)
\lineto(43.701,0.290)
\lineto(43.698,0.300)
\lineto(43.692,0.310)
\lineto(43.686,0.320)
\lineto(43.676,0.330)
\lineto(43.670,0.340)
\lineto(43.660,0.353)
\lineto(43.654,0.363)
\lineto(43.651,0.373)
\lineto(43.645,0.383)
\lineto(43.639,0.393)
\lineto(43.633,0.403)
\lineto(43.627,0.413)
\lineto(43.621,0.423)
\lineto(43.615,0.433)
\lineto(43.609,0.443)
\lineto(43.599,0.453)
\lineto(43.593,0.463)
\lineto(43.583,0.473)
\lineto(43.573,0.483)
\lineto(43.567,0.493)
\lineto(43.557,0.503)
\lineto(43.547,0.513)
\lineto(43.537,0.523)
\lineto(43.527,0.533)
\lineto(43.515,0.546)
\lineto(43.505,0.556)
\lineto(43.492,0.569)
\lineto(43.482,0.579)
\lineto(43.469,0.592)
\lineto(43.457,0.605)
\curveto(41.473,2.607)(40.966,5.608)(40.966,8.038)
\curveto(40.966,10.803)(41.569,13.571)(43.520,15.551)
\curveto(43.724,15.746)(43.724,15.778)(43.724,15.826)
\curveto(43.724,15.937)(43.667,15.982)(43.571,15.982)
\curveto(43.412,15.982)(41.983,14.904)(41.046,12.889)
\curveto(40.232,11.138)(40.044,9.374)(40.044,8.038)
\curveto(40.044,6.798)(40.217,4.881)(41.090,3.083)
\curveto(42.041,1.128)(43.412,0.098)(43.571,0.098)
\curveto(43.667,0.098)(43.724,0.143)(43.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.644,5.235)
\lineto(48.330,6.871)
\curveto(50.805,9.062)(51.762,9.920)(51.762,11.508)
\curveto(51.762,13.322)(50.333,14.595)(48.394,14.595)
\curveto(46.596,14.595)(45.419,13.128)(45.419,11.715)
\curveto(45.419,10.825)(46.216,10.825)(46.261,10.825)
\curveto(46.535,10.825)(47.087,11.017)(47.087,11.667)
\curveto(47.087,12.082)(46.803,12.496)(46.245,12.496)
\curveto(46.121,12.496)(46.085,12.496)(46.041,12.480)
\curveto(46.404,13.514)(47.262,14.100)(48.184,14.100)
\curveto(49.628,14.100)(50.317,12.809)(50.317,11.508)
\curveto(50.317,10.239)(49.520,8.982)(48.649,7.997)
\lineto(45.598,4.597)
\curveto(45.419,4.425)(45.419,4.393)(45.419,4.011)
\lineto(51.312,4.011)
\lineto(51.762,6.775)
\lineto(51.363,6.775)
\curveto(51.284,6.297)(51.175,5.599)(51.016,5.360)
\curveto(50.901,5.235)(49.855,5.235)(49.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.644,5.235)
\lineto(48.330,6.871)
\curveto(50.805,9.062)(51.762,9.920)(51.762,11.508)
\curveto(51.762,13.322)(50.333,14.595)(48.394,14.595)
\curveto(46.596,14.595)(45.419,13.128)(45.419,11.715)
\curveto(45.419,10.825)(46.216,10.825)(46.261,10.825)
\curveto(46.535,10.825)(47.087,11.017)(47.087,11.667)
\curveto(47.087,12.082)(46.803,12.496)(46.245,12.496)
\curveto(46.121,12.496)(46.085,12.496)(46.041,12.480)
\curveto(46.404,13.514)(47.262,14.100)(48.184,14.100)
\curveto(49.628,14.100)(50.317,12.809)(50.317,11.508)
\curveto(50.317,10.239)(49.520,8.982)(48.649,7.997)
\lineto(45.598,4.597)
\curveto(45.419,4.425)(45.419,4.393)(45.419,4.011)
\lineto(51.312,4.011)
\lineto(51.762,6.775)
\lineto(51.363,6.775)
\curveto(51.284,6.297)(51.175,5.599)(51.016,5.360)
\curveto(50.901,5.235)(49.855,5.235)(49.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.174,7.981)
\lineto(57.174,8.099)
\lineto(57.174,8.223)
\lineto(57.171,8.348)
\lineto(57.168,8.478)
\lineto(57.155,8.746)
\lineto(57.136,9.027)
\lineto(57.107,9.320)
\lineto(57.075,9.623)
\lineto(57.030,9.932)
\lineto(56.979,10.255)
\lineto(56.916,10.580)
\lineto(56.842,10.908)
\lineto(56.759,11.243)
\lineto(56.660,11.581)
\lineto(56.549,11.922)
\lineto(56.424,12.264)
\lineto(56.354,12.433)
\lineto(56.284,12.602)
\lineto(56.208,12.771)
\lineto(56.128,12.940)
\curveto(55.178,14.891)(53.813,15.925)(53.653,15.925)
\curveto(53.557,15.925)(53.494,15.864)(53.494,15.768)
\curveto(53.494,15.720)(53.494,15.688)(53.790,15.402)
\curveto(55.350,13.833)(56.259,11.304)(56.259,7.981)
\curveto(56.259,5.267)(55.669,2.470)(53.698,0.468)
\curveto(53.494,0.279)(53.494,0.244)(53.494,0.200)
\curveto(53.494,0.104)(53.558,0.040)(53.653,0.040)
\curveto(53.813,0.040)(55.238,1.121)(56.179,3.137)
\curveto(56.986,4.881)(57.174,6.645)(57.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.174,7.981)
\lineto(57.174,8.099)
\lineto(57.174,8.223)
\lineto(57.171,8.348)
\lineto(57.168,8.478)
\lineto(57.155,8.746)
\lineto(57.136,9.027)
\lineto(57.107,9.320)
\lineto(57.075,9.623)
\lineto(57.030,9.932)
\lineto(56.979,10.255)
\lineto(56.916,10.580)
\lineto(56.842,10.908)
\lineto(56.759,11.243)
\lineto(56.660,11.581)
\lineto(56.549,11.922)
\lineto(56.424,12.264)
\lineto(56.354,12.433)
\lineto(56.284,12.602)
\lineto(56.208,12.771)
\lineto(56.128,12.940)
\curveto(55.178,14.891)(53.813,15.925)(53.653,15.925)
\curveto(53.557,15.925)(53.494,15.864)(53.494,15.768)
\curveto(53.494,15.720)(53.494,15.688)(53.790,15.402)
\curveto(55.350,13.833)(56.259,11.304)(56.259,7.981)
\curveto(56.259,5.267)(55.669,2.470)(53.698,0.468)
\curveto(53.494,0.279)(53.494,0.244)(53.494,0.200)
\curveto(53.494,0.104)(53.558,0.040)(53.653,0.040)
\curveto(53.813,0.040)(55.238,1.121)(56.179,3.137)
\curveto(56.986,4.881)(57.174,6.645)(57.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.722,0.200)
\lineto(123.722,0.210)
\lineto(123.722,0.220)
\lineto(123.722,0.220)
\lineto(123.722,0.230)
\lineto(123.722,0.230)
\lineto(123.719,0.240)
\lineto(123.719,0.240)
\lineto(123.716,0.250)
\lineto(123.713,0.260)
\lineto(123.710,0.270)
\lineto(123.707,0.280)
\lineto(123.701,0.290)
\lineto(123.698,0.300)
\lineto(123.692,0.310)
\lineto(123.686,0.320)
\lineto(123.676,0.330)
\lineto(123.670,0.340)
\lineto(123.660,0.353)
\lineto(123.654,0.363)
\lineto(123.651,0.373)
\lineto(123.645,0.383)
\lineto(123.639,0.393)
\lineto(123.633,0.403)
\lineto(123.627,0.413)
\lineto(123.621,0.423)
\lineto(123.615,0.433)
\lineto(123.609,0.443)
\lineto(123.599,0.453)
\lineto(123.593,0.463)
\lineto(123.583,0.473)
\lineto(123.573,0.483)
\lineto(123.567,0.493)
\lineto(123.557,0.503)
\lineto(123.547,0.513)
\lineto(123.537,0.523)
\lineto(123.527,0.533)
\lineto(123.515,0.546)
\lineto(123.505,0.556)
\lineto(123.492,0.569)
\lineto(123.482,0.579)
\lineto(123.469,0.592)
\lineto(123.456,0.605)
\curveto(121.473,2.607)(120.966,5.608)(120.966,8.038)
\curveto(120.966,10.803)(121.568,13.571)(123.520,15.551)
\curveto(123.724,15.746)(123.724,15.778)(123.724,15.826)
\curveto(123.724,15.937)(123.667,15.982)(123.571,15.982)
\curveto(123.412,15.982)(121.980,14.904)(121.045,12.889)
\curveto(120.232,11.138)(120.044,9.374)(120.044,8.038)
\curveto(120.044,6.798)(120.216,4.881)(121.090,3.083)
\curveto(122.040,1.128)(123.412,0.098)(123.571,0.098)
\curveto(123.667,0.098)(123.724,0.143)(123.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.722,0.200)
\lineto(123.722,0.210)
\lineto(123.722,0.220)
\lineto(123.722,0.220)
\lineto(123.722,0.230)
\lineto(123.722,0.230)
\lineto(123.719,0.240)
\lineto(123.719,0.240)
\lineto(123.716,0.250)
\lineto(123.713,0.260)
\lineto(123.710,0.270)
\lineto(123.707,0.280)
\lineto(123.701,0.290)
\lineto(123.698,0.300)
\lineto(123.692,0.310)
\lineto(123.686,0.320)
\lineto(123.676,0.330)
\lineto(123.670,0.340)
\lineto(123.660,0.353)
\lineto(123.654,0.363)
\lineto(123.651,0.373)
\lineto(123.645,0.383)
\lineto(123.639,0.393)
\lineto(123.633,0.403)
\lineto(123.627,0.413)
\lineto(123.621,0.423)
\lineto(123.615,0.433)
\lineto(123.609,0.443)
\lineto(123.599,0.453)
\lineto(123.593,0.463)
\lineto(123.583,0.473)
\lineto(123.573,0.483)
\lineto(123.567,0.493)
\lineto(123.557,0.503)
\lineto(123.547,0.513)
\lineto(123.537,0.523)
\lineto(123.527,0.533)
\lineto(123.515,0.546)
\lineto(123.505,0.556)
\lineto(123.492,0.569)
\lineto(123.482,0.579)
\lineto(123.469,0.592)
\lineto(123.456,0.605)
\curveto(121.473,2.607)(120.966,5.608)(120.966,8.038)
\curveto(120.966,10.803)(121.568,13.571)(123.520,15.551)
\curveto(123.724,15.746)(123.724,15.778)(123.724,15.826)
\curveto(123.724,15.937)(123.667,15.982)(123.571,15.982)
\curveto(123.412,15.982)(121.980,14.904)(121.045,12.889)
\curveto(120.232,11.138)(120.044,9.374)(120.044,8.038)
\curveto(120.044,6.798)(120.216,4.881)(121.090,3.083)
\curveto(122.040,1.128)(123.412,0.098)(123.571,0.098)
\curveto(123.667,0.098)(123.724,0.143)(123.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.297,14.180)
\lineto(129.297,14.196)
\lineto(129.297,14.215)
\lineto(129.297,14.231)
\lineto(129.297,14.247)
\lineto(129.297,14.263)
\lineto(129.297,14.279)
\lineto(129.294,14.292)
\lineto(129.294,14.308)
\lineto(129.294,14.321)
\lineto(129.294,14.334)
\lineto(129.294,14.347)
\lineto(129.294,14.360)
\lineto(129.294,14.373)
\lineto(129.291,14.383)
\lineto(129.291,14.396)
\lineto(129.291,14.406)
\lineto(129.288,14.428)
\lineto(129.285,14.447)
\lineto(129.282,14.463)
\lineto(129.279,14.479)
\lineto(129.273,14.495)
\lineto(129.267,14.508)
\lineto(129.261,14.521)
\lineto(129.251,14.531)
\lineto(129.245,14.541)
\lineto(129.232,14.551)
\lineto(129.222,14.561)
\lineto(129.209,14.571)
\lineto(129.193,14.581)
\lineto(129.187,14.581)
\lineto(129.181,14.581)
\lineto(129.171,14.581)
\lineto(129.161,14.581)
\lineto(129.151,14.581)
\lineto(129.145,14.581)
\lineto(129.132,14.581)
\lineto(129.122,14.581)
\lineto(129.112,14.581)
\lineto(129.100,14.581)
\lineto(129.090,14.581)
\lineto(129.077,14.581)
\lineto(129.064,14.581)
\lineto(129.051,14.581)
\lineto(129.039,14.581)
\lineto(129.026,14.581)
\lineto(129.010,14.581)
\lineto(128.997,14.581)
\lineto(128.981,14.581)
\lineto(128.965,14.581)
\lineto(128.950,14.581)
\lineto(128.934,14.581)
\curveto(127.945,13.564)(126.552,13.564)(126.041,13.564)
\lineto(126.041,13.070)
\curveto(126.360,13.070)(127.298,13.070)(128.120,13.484)
\lineto(128.120,5.254)
\curveto(128.120,4.680)(128.076,4.491)(126.644,4.491)
\lineto(126.137,4.491)
\lineto(126.137,3.997)
\curveto(126.695,4.048)(128.076,4.048)(128.707,4.048)
\curveto(129.345,4.048)(130.726,4.048)(131.284,3.997)
\lineto(131.284,4.491)
\lineto(130.777,4.491)
\curveto(129.345,4.491)(129.297,4.664)(129.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.297,14.180)
\lineto(129.297,14.196)
\lineto(129.297,14.215)
\lineto(129.297,14.231)
\lineto(129.297,14.247)
\lineto(129.297,14.263)
\lineto(129.297,14.279)
\lineto(129.294,14.292)
\lineto(129.294,14.308)
\lineto(129.294,14.321)
\lineto(129.294,14.334)
\lineto(129.294,14.347)
\lineto(129.294,14.360)
\lineto(129.294,14.373)
\lineto(129.291,14.383)
\lineto(129.291,14.396)
\lineto(129.291,14.406)
\lineto(129.288,14.428)
\lineto(129.285,14.447)
\lineto(129.282,14.463)
\lineto(129.279,14.479)
\lineto(129.273,14.495)
\lineto(129.267,14.508)
\lineto(129.261,14.521)
\lineto(129.251,14.531)
\lineto(129.245,14.541)
\lineto(129.232,14.551)
\lineto(129.222,14.561)
\lineto(129.209,14.571)
\lineto(129.193,14.581)
\lineto(129.187,14.581)
\lineto(129.181,14.581)
\lineto(129.171,14.581)
\lineto(129.161,14.581)
\lineto(129.151,14.581)
\lineto(129.145,14.581)
\lineto(129.132,14.581)
\lineto(129.122,14.581)
\lineto(129.112,14.581)
\lineto(129.100,14.581)
\lineto(129.090,14.581)
\lineto(129.077,14.581)
\lineto(129.064,14.581)
\lineto(129.051,14.581)
\lineto(129.039,14.581)
\lineto(129.026,14.581)
\lineto(129.010,14.581)
\lineto(128.997,14.581)
\lineto(128.981,14.581)
\lineto(128.965,14.581)
\lineto(128.950,14.581)
\lineto(128.934,14.581)
\curveto(127.945,13.564)(126.552,13.564)(126.041,13.564)
\lineto(126.041,13.070)
\curveto(126.360,13.070)(127.298,13.070)(128.120,13.484)
\lineto(128.120,5.254)
\curveto(128.120,4.680)(128.076,4.491)(126.644,4.491)
\lineto(126.137,4.491)
\lineto(126.137,3.997)
\curveto(126.695,4.048)(128.076,4.048)(128.707,4.048)
\curveto(129.345,4.048)(130.726,4.048)(131.284,3.997)
\lineto(131.284,4.491)
\lineto(130.777,4.491)
\curveto(129.345,4.491)(129.297,4.664)(129.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.173,7.981)
\lineto(137.173,8.099)
\lineto(137.173,8.223)
\lineto(137.170,8.348)
\lineto(137.164,8.478)
\lineto(137.152,8.746)
\lineto(137.133,9.027)
\lineto(137.107,9.320)
\lineto(137.075,9.623)
\lineto(137.030,9.932)
\lineto(136.979,10.255)
\lineto(136.916,10.580)
\lineto(136.842,10.908)
\lineto(136.756,11.243)
\lineto(136.661,11.581)
\lineto(136.549,11.922)
\lineto(136.425,12.264)
\lineto(136.354,12.433)
\lineto(136.284,12.602)
\lineto(136.208,12.771)
\lineto(136.128,12.940)
\curveto(135.178,14.891)(133.813,15.925)(133.653,15.925)
\curveto(133.558,15.925)(133.494,15.864)(133.494,15.768)
\curveto(133.494,15.720)(133.494,15.688)(133.790,15.402)
\curveto(135.350,13.833)(136.259,11.304)(136.259,7.981)
\curveto(136.259,5.267)(135.669,2.470)(133.698,0.468)
\curveto(133.494,0.279)(133.494,0.244)(133.494,0.200)
\curveto(133.494,0.104)(133.558,0.040)(133.653,0.040)
\curveto(133.813,0.040)(135.238,1.121)(136.179,3.137)
\curveto(136.986,4.881)(137.174,6.645)(137.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.173,7.981)
\lineto(137.173,8.099)
\lineto(137.173,8.223)
\lineto(137.170,8.348)
\lineto(137.164,8.478)
\lineto(137.152,8.746)
\lineto(137.133,9.027)
\lineto(137.107,9.320)
\lineto(137.075,9.623)
\lineto(137.030,9.932)
\lineto(136.979,10.255)
\lineto(136.916,10.580)
\lineto(136.842,10.908)
\lineto(136.756,11.243)
\lineto(136.661,11.581)
\lineto(136.549,11.922)
\lineto(136.425,12.264)
\lineto(136.354,12.433)
\lineto(136.284,12.602)
\lineto(136.208,12.771)
\lineto(136.128,12.940)
\curveto(135.178,14.891)(133.813,15.925)(133.653,15.925)
\curveto(133.558,15.925)(133.494,15.864)(133.494,15.768)
\curveto(133.494,15.720)(133.494,15.688)(133.790,15.402)
\curveto(135.350,13.833)(136.259,11.304)(136.259,7.981)
\curveto(136.259,5.267)(135.669,2.470)(133.698,0.468)
\curveto(133.494,0.279)(133.494,0.244)(133.494,0.200)
\curveto(133.494,0.104)(133.558,0.040)(133.653,0.040)
\curveto(133.813,0.040)(135.238,1.121)(136.179,3.137)
\curveto(136.986,4.881)(137.174,6.645)(137.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.722,0.200)
\lineto(3.722,0.210)
\lineto(3.722,0.220)
\lineto(3.722,0.220)
\lineto(3.722,0.230)
\lineto(3.722,0.230)
\lineto(3.719,0.240)
\lineto(3.719,0.240)
\lineto(3.716,0.250)
\lineto(3.713,0.260)
\lineto(3.710,0.270)
\lineto(3.707,0.280)
\lineto(3.701,0.290)
\lineto(3.698,0.300)
\lineto(3.692,0.310)
\lineto(3.686,0.320)
\lineto(3.676,0.330)
\lineto(3.670,0.340)
\lineto(3.660,0.353)
\lineto(3.654,0.363)
\lineto(3.651,0.373)
\lineto(3.645,0.383)
\lineto(3.639,0.393)
\lineto(3.633,0.403)
\lineto(3.627,0.413)
\lineto(3.621,0.423)
\lineto(3.615,0.433)
\lineto(3.609,0.443)
\lineto(3.599,0.453)
\lineto(3.593,0.463)
\lineto(3.583,0.473)
\lineto(3.573,0.483)
\lineto(3.567,0.493)
\lineto(3.557,0.503)
\lineto(3.547,0.513)
\lineto(3.537,0.523)
\lineto(3.527,0.533)
\lineto(3.515,0.546)
\lineto(3.505,0.556)
\lineto(3.492,0.569)
\lineto(3.482,0.579)
\lineto(3.469,0.592)
\lineto(3.457,0.605)
\curveto(1.473,2.607)(0.966,5.608)(0.966,8.038)
\curveto(0.966,10.803)(1.569,13.571)(3.520,15.551)
\curveto(3.724,15.746)(3.724,15.778)(3.724,15.826)
\curveto(3.724,15.937)(3.667,15.982)(3.571,15.982)
\curveto(3.412,15.982)(1.983,14.904)(1.046,12.889)
\curveto(0.232,11.138)(0.044,9.374)(0.044,8.038)
\curveto(0.044,6.798)(0.217,4.881)(1.090,3.083)
\curveto(2.041,1.128)(3.412,0.098)(3.571,0.098)
\curveto(3.667,0.098)(3.724,0.143)(3.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.722,0.200)
\lineto(3.722,0.210)
\lineto(3.722,0.220)
\lineto(3.722,0.220)
\lineto(3.722,0.230)
\lineto(3.722,0.230)
\lineto(3.719,0.240)
\lineto(3.719,0.240)
\lineto(3.716,0.250)
\lineto(3.713,0.260)
\lineto(3.710,0.270)
\lineto(3.707,0.280)
\lineto(3.701,0.290)
\lineto(3.698,0.300)
\lineto(3.692,0.310)
\lineto(3.686,0.320)
\lineto(3.676,0.330)
\lineto(3.670,0.340)
\lineto(3.660,0.353)
\lineto(3.654,0.363)
\lineto(3.651,0.373)
\lineto(3.645,0.383)
\lineto(3.639,0.393)
\lineto(3.633,0.403)
\lineto(3.627,0.413)
\lineto(3.621,0.423)
\lineto(3.615,0.433)
\lineto(3.609,0.443)
\lineto(3.599,0.453)
\lineto(3.593,0.463)
\lineto(3.583,0.473)
\lineto(3.573,0.483)
\lineto(3.567,0.493)
\lineto(3.557,0.503)
\lineto(3.547,0.513)
\lineto(3.537,0.523)
\lineto(3.527,0.533)
\lineto(3.515,0.546)
\lineto(3.505,0.556)
\lineto(3.492,0.569)
\lineto(3.482,0.579)
\lineto(3.469,0.592)
\lineto(3.457,0.605)
\curveto(1.473,2.607)(0.966,5.608)(0.966,8.038)
\curveto(0.966,10.803)(1.569,13.571)(3.520,15.551)
\curveto(3.724,15.746)(3.724,15.778)(3.724,15.826)
\curveto(3.724,15.937)(3.667,15.982)(3.571,15.982)
\curveto(3.412,15.982)(1.983,14.904)(1.046,12.889)
\curveto(0.232,11.138)(0.044,9.374)(0.044,8.038)
\curveto(0.044,6.798)(0.217,4.881)(1.090,3.083)
\curveto(2.041,1.128)(3.412,0.098)(3.571,0.098)
\curveto(3.667,0.098)(3.724,0.143)(3.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.644,5.235)
\lineto(8.330,6.871)
\curveto(10.805,9.062)(11.762,9.920)(11.762,11.508)
\curveto(11.762,13.322)(10.333,14.595)(8.394,14.595)
\curveto(6.596,14.595)(5.419,13.128)(5.419,11.715)
\curveto(5.419,10.825)(6.216,10.825)(6.261,10.825)
\curveto(6.535,10.825)(7.087,11.017)(7.087,11.667)
\curveto(7.087,12.082)(6.803,12.496)(6.245,12.496)
\curveto(6.121,12.496)(6.085,12.496)(6.041,12.480)
\curveto(6.404,13.514)(7.262,14.100)(8.184,14.100)
\curveto(9.628,14.100)(10.317,12.809)(10.317,11.508)
\curveto(10.317,10.239)(9.520,8.982)(8.649,7.997)
\lineto(5.598,4.597)
\curveto(5.419,4.425)(5.419,4.393)(5.419,4.011)
\lineto(11.312,4.011)
\lineto(11.762,6.775)
\lineto(11.363,6.775)
\curveto(11.284,6.297)(11.175,5.599)(11.016,5.360)
\curveto(10.901,5.235)(9.855,5.235)(9.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.644,5.235)
\lineto(8.330,6.871)
\curveto(10.805,9.062)(11.762,9.920)(11.762,11.508)
\curveto(11.762,13.322)(10.333,14.595)(8.394,14.595)
\curveto(6.596,14.595)(5.419,13.128)(5.419,11.715)
\curveto(5.419,10.825)(6.216,10.825)(6.261,10.825)
\curveto(6.535,10.825)(7.087,11.017)(7.087,11.667)
\curveto(7.087,12.082)(6.803,12.496)(6.245,12.496)
\curveto(6.121,12.496)(6.085,12.496)(6.041,12.480)
\curveto(6.404,13.514)(7.262,14.100)(8.184,14.100)
\curveto(9.628,14.100)(10.317,12.809)(10.317,11.508)
\curveto(10.317,10.239)(9.520,8.982)(8.649,7.997)
\lineto(5.598,4.597)
\curveto(5.419,4.425)(5.419,4.393)(5.419,4.011)
\lineto(11.312,4.011)
\lineto(11.762,6.775)
\lineto(11.363,6.775)
\curveto(11.284,6.297)(11.175,5.599)(11.016,5.360)
\curveto(10.901,5.235)(9.855,5.235)(9.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.174,7.981)
\lineto(17.174,8.099)
\lineto(17.174,8.223)
\lineto(17.171,8.348)
\lineto(17.168,8.478)
\lineto(17.155,8.746)
\lineto(17.136,9.027)
\lineto(17.107,9.320)
\lineto(17.075,9.623)
\lineto(17.030,9.932)
\lineto(16.979,10.255)
\lineto(16.916,10.580)
\lineto(16.842,10.908)
\lineto(16.759,11.243)
\lineto(16.660,11.581)
\lineto(16.549,11.922)
\lineto(16.424,12.264)
\lineto(16.354,12.433)
\lineto(16.284,12.602)
\lineto(16.208,12.771)
\lineto(16.128,12.940)
\curveto(15.178,14.891)(13.813,15.925)(13.653,15.925)
\curveto(13.557,15.925)(13.494,15.864)(13.494,15.768)
\curveto(13.494,15.720)(13.494,15.688)(13.790,15.402)
\curveto(15.350,13.833)(16.259,11.304)(16.259,7.981)
\curveto(16.259,5.267)(15.669,2.470)(13.698,0.468)
\curveto(13.494,0.279)(13.494,0.244)(13.494,0.200)
\curveto(13.494,0.104)(13.558,0.040)(13.653,0.040)
\curveto(13.813,0.040)(15.238,1.121)(16.179,3.137)
\curveto(16.986,4.881)(17.174,6.645)(17.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.174,7.981)
\lineto(17.174,8.099)
\lineto(17.174,8.223)
\lineto(17.171,8.348)
\lineto(17.168,8.478)
\lineto(17.155,8.746)
\lineto(17.136,9.027)
\lineto(17.107,9.320)
\lineto(17.075,9.623)
\lineto(17.030,9.932)
\lineto(16.979,10.255)
\lineto(16.916,10.580)
\lineto(16.842,10.908)
\lineto(16.759,11.243)
\lineto(16.660,11.581)
\lineto(16.549,11.922)
\lineto(16.424,12.264)
\lineto(16.354,12.433)
\lineto(16.284,12.602)
\lineto(16.208,12.771)
\lineto(16.128,12.940)
\curveto(15.178,14.891)(13.813,15.925)(13.653,15.925)
\curveto(13.557,15.925)(13.494,15.864)(13.494,15.768)
\curveto(13.494,15.720)(13.494,15.688)(13.790,15.402)
\curveto(15.350,13.833)(16.259,11.304)(16.259,7.981)
\curveto(16.259,5.267)(15.669,2.470)(13.698,0.468)
\curveto(13.494,0.279)(13.494,0.244)(13.494,0.200)
\curveto(13.494,0.104)(13.558,0.040)(13.653,0.040)
\curveto(13.813,0.040)(15.238,1.121)(16.179,3.137)
\curveto(16.986,4.881)(17.174,6.645)(17.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.722,0.200)
\lineto(163.722,0.210)
\lineto(163.722,0.220)
\lineto(163.722,0.220)
\lineto(163.722,0.230)
\lineto(163.722,0.230)
\lineto(163.719,0.240)
\lineto(163.719,0.240)
\lineto(163.716,0.250)
\lineto(163.713,0.260)
\lineto(163.710,0.270)
\lineto(163.707,0.280)
\lineto(163.701,0.290)
\lineto(163.698,0.300)
\lineto(163.692,0.310)
\lineto(163.686,0.320)
\lineto(163.676,0.330)
\lineto(163.670,0.340)
\lineto(163.660,0.353)
\lineto(163.654,0.363)
\lineto(163.651,0.373)
\lineto(163.645,0.383)
\lineto(163.639,0.393)
\lineto(163.633,0.403)
\lineto(163.627,0.413)
\lineto(163.621,0.423)
\lineto(163.615,0.433)
\lineto(163.609,0.443)
\lineto(163.599,0.453)
\lineto(163.593,0.463)
\lineto(163.583,0.473)
\lineto(163.573,0.483)
\lineto(163.567,0.493)
\lineto(163.557,0.503)
\lineto(163.547,0.513)
\lineto(163.537,0.523)
\lineto(163.527,0.533)
\lineto(163.515,0.546)
\lineto(163.505,0.556)
\lineto(163.492,0.569)
\lineto(163.482,0.579)
\lineto(163.469,0.592)
\lineto(163.456,0.605)
\curveto(161.473,2.607)(160.966,5.608)(160.966,8.038)
\curveto(160.966,10.803)(161.568,13.571)(163.520,15.551)
\curveto(163.724,15.746)(163.724,15.778)(163.724,15.826)
\curveto(163.724,15.937)(163.667,15.982)(163.571,15.982)
\curveto(163.412,15.982)(161.980,14.904)(161.045,12.889)
\curveto(160.232,11.138)(160.044,9.374)(160.044,8.038)
\curveto(160.044,6.798)(160.216,4.881)(161.090,3.083)
\curveto(162.040,1.128)(163.412,0.098)(163.571,0.098)
\curveto(163.667,0.098)(163.724,0.143)(163.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.722,0.200)
\lineto(163.722,0.210)
\lineto(163.722,0.220)
\lineto(163.722,0.220)
\lineto(163.722,0.230)
\lineto(163.722,0.230)
\lineto(163.719,0.240)
\lineto(163.719,0.240)
\lineto(163.716,0.250)
\lineto(163.713,0.260)
\lineto(163.710,0.270)
\lineto(163.707,0.280)
\lineto(163.701,0.290)
\lineto(163.698,0.300)
\lineto(163.692,0.310)
\lineto(163.686,0.320)
\lineto(163.676,0.330)
\lineto(163.670,0.340)
\lineto(163.660,0.353)
\lineto(163.654,0.363)
\lineto(163.651,0.373)
\lineto(163.645,0.383)
\lineto(163.639,0.393)
\lineto(163.633,0.403)
\lineto(163.627,0.413)
\lineto(163.621,0.423)
\lineto(163.615,0.433)
\lineto(163.609,0.443)
\lineto(163.599,0.453)
\lineto(163.593,0.463)
\lineto(163.583,0.473)
\lineto(163.573,0.483)
\lineto(163.567,0.493)
\lineto(163.557,0.503)
\lineto(163.547,0.513)
\lineto(163.537,0.523)
\lineto(163.527,0.533)
\lineto(163.515,0.546)
\lineto(163.505,0.556)
\lineto(163.492,0.569)
\lineto(163.482,0.579)
\lineto(163.469,0.592)
\lineto(163.456,0.605)
\curveto(161.473,2.607)(160.966,5.608)(160.966,8.038)
\curveto(160.966,10.803)(161.568,13.571)(163.520,15.551)
\curveto(163.724,15.746)(163.724,15.778)(163.724,15.826)
\curveto(163.724,15.937)(163.667,15.982)(163.571,15.982)
\curveto(163.412,15.982)(161.980,14.904)(161.045,12.889)
\curveto(160.232,11.138)(160.044,9.374)(160.044,8.038)
\curveto(160.044,6.798)(160.216,4.881)(161.090,3.083)
\curveto(162.040,1.128)(163.412,0.098)(163.571,0.098)
\curveto(163.667,0.098)(163.724,0.143)(163.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.297,14.180)
\lineto(169.297,14.196)
\lineto(169.297,14.215)
\lineto(169.297,14.231)
\lineto(169.297,14.247)
\lineto(169.297,14.263)
\lineto(169.297,14.279)
\lineto(169.294,14.292)
\lineto(169.294,14.308)
\lineto(169.294,14.321)
\lineto(169.294,14.334)
\lineto(169.294,14.347)
\lineto(169.294,14.360)
\lineto(169.294,14.373)
\lineto(169.291,14.383)
\lineto(169.291,14.396)
\lineto(169.291,14.406)
\lineto(169.288,14.428)
\lineto(169.285,14.447)
\lineto(169.282,14.463)
\lineto(169.279,14.479)
\lineto(169.273,14.495)
\lineto(169.267,14.508)
\lineto(169.261,14.521)
\lineto(169.251,14.531)
\lineto(169.245,14.541)
\lineto(169.232,14.551)
\lineto(169.222,14.561)
\lineto(169.209,14.571)
\lineto(169.193,14.581)
\lineto(169.187,14.581)
\lineto(169.181,14.581)
\lineto(169.171,14.581)
\lineto(169.161,14.581)
\lineto(169.151,14.581)
\lineto(169.145,14.581)
\lineto(169.132,14.581)
\lineto(169.122,14.581)
\lineto(169.112,14.581)
\lineto(169.100,14.581)
\lineto(169.090,14.581)
\lineto(169.077,14.581)
\lineto(169.064,14.581)
\lineto(169.051,14.581)
\lineto(169.039,14.581)
\lineto(169.026,14.581)
\lineto(169.010,14.581)
\lineto(168.997,14.581)
\lineto(168.981,14.581)
\lineto(168.965,14.581)
\lineto(168.950,14.581)
\lineto(168.934,14.581)
\curveto(167.945,13.564)(166.552,13.564)(166.041,13.564)
\lineto(166.041,13.070)
\curveto(166.360,13.070)(167.298,13.070)(168.120,13.484)
\lineto(168.120,5.254)
\curveto(168.120,4.680)(168.076,4.491)(166.644,4.491)
\lineto(166.137,4.491)
\lineto(166.137,3.997)
\curveto(166.695,4.048)(168.076,4.048)(168.707,4.048)
\curveto(169.345,4.048)(170.726,4.048)(171.284,3.997)
\lineto(171.284,4.491)
\lineto(170.777,4.491)
\curveto(169.345,4.491)(169.297,4.664)(169.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.297,14.180)
\lineto(169.297,14.196)
\lineto(169.297,14.215)
\lineto(169.297,14.231)
\lineto(169.297,14.247)
\lineto(169.297,14.263)
\lineto(169.297,14.279)
\lineto(169.294,14.292)
\lineto(169.294,14.308)
\lineto(169.294,14.321)
\lineto(169.294,14.334)
\lineto(169.294,14.347)
\lineto(169.294,14.360)
\lineto(169.294,14.373)
\lineto(169.291,14.383)
\lineto(169.291,14.396)
\lineto(169.291,14.406)
\lineto(169.288,14.428)
\lineto(169.285,14.447)
\lineto(169.282,14.463)
\lineto(169.279,14.479)
\lineto(169.273,14.495)
\lineto(169.267,14.508)
\lineto(169.261,14.521)
\lineto(169.251,14.531)
\lineto(169.245,14.541)
\lineto(169.232,14.551)
\lineto(169.222,14.561)
\lineto(169.209,14.571)
\lineto(169.193,14.581)
\lineto(169.187,14.581)
\lineto(169.181,14.581)
\lineto(169.171,14.581)
\lineto(169.161,14.581)
\lineto(169.151,14.581)
\lineto(169.145,14.581)
\lineto(169.132,14.581)
\lineto(169.122,14.581)
\lineto(169.112,14.581)
\lineto(169.100,14.581)
\lineto(169.090,14.581)
\lineto(169.077,14.581)
\lineto(169.064,14.581)
\lineto(169.051,14.581)
\lineto(169.039,14.581)
\lineto(169.026,14.581)
\lineto(169.010,14.581)
\lineto(168.997,14.581)
\lineto(168.981,14.581)
\lineto(168.965,14.581)
\lineto(168.950,14.581)
\lineto(168.934,14.581)
\curveto(167.945,13.564)(166.552,13.564)(166.041,13.564)
\lineto(166.041,13.070)
\curveto(166.360,13.070)(167.298,13.070)(168.120,13.484)
\lineto(168.120,5.254)
\curveto(168.120,4.680)(168.076,4.491)(166.644,4.491)
\lineto(166.137,4.491)
\lineto(166.137,3.997)
\curveto(166.695,4.048)(168.076,4.048)(168.707,4.048)
\curveto(169.345,4.048)(170.726,4.048)(171.284,3.997)
\lineto(171.284,4.491)
\lineto(170.777,4.491)
\curveto(169.345,4.491)(169.297,4.664)(169.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.173,7.981)
\lineto(177.173,8.099)
\lineto(177.173,8.223)
\lineto(177.170,8.348)
\lineto(177.164,8.478)
\lineto(177.152,8.746)
\lineto(177.133,9.027)
\lineto(177.107,9.320)
\lineto(177.075,9.623)
\lineto(177.030,9.932)
\lineto(176.979,10.255)
\lineto(176.916,10.580)
\lineto(176.842,10.908)
\lineto(176.756,11.243)
\lineto(176.661,11.581)
\lineto(176.549,11.922)
\lineto(176.425,12.264)
\lineto(176.354,12.433)
\lineto(176.284,12.602)
\lineto(176.208,12.771)
\lineto(176.128,12.940)
\curveto(175.178,14.891)(173.813,15.925)(173.653,15.925)
\curveto(173.558,15.925)(173.494,15.864)(173.494,15.768)
\curveto(173.494,15.720)(173.494,15.688)(173.790,15.402)
\curveto(175.350,13.833)(176.259,11.304)(176.259,7.981)
\curveto(176.259,5.267)(175.669,2.470)(173.698,0.468)
\curveto(173.494,0.279)(173.494,0.244)(173.494,0.200)
\curveto(173.494,0.104)(173.558,0.040)(173.653,0.040)
\curveto(173.813,0.040)(175.238,1.121)(176.179,3.137)
\curveto(176.986,4.881)(177.174,6.645)(177.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.173,7.981)
\lineto(177.173,8.099)
\lineto(177.173,8.223)
\lineto(177.170,8.348)
\lineto(177.164,8.478)
\lineto(177.152,8.746)
\lineto(177.133,9.027)
\lineto(177.107,9.320)
\lineto(177.075,9.623)
\lineto(177.030,9.932)
\lineto(176.979,10.255)
\lineto(176.916,10.580)
\lineto(176.842,10.908)
\lineto(176.756,11.243)
\lineto(176.661,11.581)
\lineto(176.549,11.922)
\lineto(176.425,12.264)
\lineto(176.354,12.433)
\lineto(176.284,12.602)
\lineto(176.208,12.771)
\lineto(176.128,12.940)
\curveto(175.178,14.891)(173.813,15.925)(173.653,15.925)
\curveto(173.558,15.925)(173.494,15.864)(173.494,15.768)
\curveto(173.494,15.720)(173.494,15.688)(173.790,15.402)
\curveto(175.350,13.833)(176.259,11.304)(176.259,7.981)
\curveto(176.259,5.267)(175.669,2.470)(173.698,0.468)
\curveto(173.494,0.279)(173.494,0.244)(173.494,0.200)
\curveto(173.494,0.104)(173.558,0.040)(173.653,0.040)
\curveto(173.813,0.040)(175.238,1.121)(176.179,3.137)
\curveto(176.986,4.881)(177.174,6.645)(177.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.722,0.200)
\lineto(83.722,0.210)
\lineto(83.722,0.220)
\lineto(83.722,0.220)
\lineto(83.722,0.230)
\lineto(83.722,0.230)
\lineto(83.719,0.240)
\lineto(83.719,0.240)
\lineto(83.716,0.250)
\lineto(83.713,0.260)
\lineto(83.710,0.270)
\lineto(83.707,0.280)
\lineto(83.701,0.290)
\lineto(83.698,0.300)
\lineto(83.692,0.310)
\lineto(83.686,0.320)
\lineto(83.676,0.330)
\lineto(83.670,0.340)
\lineto(83.660,0.353)
\lineto(83.654,0.363)
\lineto(83.651,0.373)
\lineto(83.645,0.383)
\lineto(83.639,0.393)
\lineto(83.633,0.403)
\lineto(83.627,0.413)
\lineto(83.621,0.423)
\lineto(83.615,0.433)
\lineto(83.609,0.443)
\lineto(83.599,0.453)
\lineto(83.593,0.463)
\lineto(83.583,0.473)
\lineto(83.573,0.483)
\lineto(83.567,0.493)
\lineto(83.557,0.503)
\lineto(83.547,0.513)
\lineto(83.537,0.523)
\lineto(83.527,0.533)
\lineto(83.515,0.546)
\lineto(83.505,0.556)
\lineto(83.492,0.569)
\lineto(83.482,0.579)
\lineto(83.469,0.592)
\lineto(83.456,0.605)
\curveto(81.473,2.607)(80.966,5.608)(80.966,8.038)
\curveto(80.966,10.803)(81.568,13.571)(83.520,15.551)
\curveto(83.724,15.746)(83.724,15.778)(83.724,15.826)
\curveto(83.724,15.937)(83.667,15.982)(83.571,15.982)
\curveto(83.412,15.982)(81.980,14.904)(81.045,12.889)
\curveto(80.232,11.138)(80.044,9.374)(80.044,8.038)
\curveto(80.044,6.798)(80.216,4.881)(81.090,3.083)
\curveto(82.040,1.128)(83.412,0.098)(83.571,0.098)
\curveto(83.667,0.098)(83.724,0.143)(83.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.722,0.200)
\lineto(83.722,0.210)
\lineto(83.722,0.220)
\lineto(83.722,0.220)
\lineto(83.722,0.230)
\lineto(83.722,0.230)
\lineto(83.719,0.240)
\lineto(83.719,0.240)
\lineto(83.716,0.250)
\lineto(83.713,0.260)
\lineto(83.710,0.270)
\lineto(83.707,0.280)
\lineto(83.701,0.290)
\lineto(83.698,0.300)
\lineto(83.692,0.310)
\lineto(83.686,0.320)
\lineto(83.676,0.330)
\lineto(83.670,0.340)
\lineto(83.660,0.353)
\lineto(83.654,0.363)
\lineto(83.651,0.373)
\lineto(83.645,0.383)
\lineto(83.639,0.393)
\lineto(83.633,0.403)
\lineto(83.627,0.413)
\lineto(83.621,0.423)
\lineto(83.615,0.433)
\lineto(83.609,0.443)
\lineto(83.599,0.453)
\lineto(83.593,0.463)
\lineto(83.583,0.473)
\lineto(83.573,0.483)
\lineto(83.567,0.493)
\lineto(83.557,0.503)
\lineto(83.547,0.513)
\lineto(83.537,0.523)
\lineto(83.527,0.533)
\lineto(83.515,0.546)
\lineto(83.505,0.556)
\lineto(83.492,0.569)
\lineto(83.482,0.579)
\lineto(83.469,0.592)
\lineto(83.456,0.605)
\curveto(81.473,2.607)(80.966,5.608)(80.966,8.038)
\curveto(80.966,10.803)(81.568,13.571)(83.520,15.551)
\curveto(83.724,15.746)(83.724,15.778)(83.724,15.826)
\curveto(83.724,15.937)(83.667,15.982)(83.571,15.982)
\curveto(83.412,15.982)(81.980,14.904)(81.045,12.889)
\curveto(80.232,11.138)(80.044,9.374)(80.044,8.038)
\curveto(80.044,6.798)(80.216,4.881)(81.090,3.083)
\curveto(82.040,1.128)(83.412,0.098)(83.571,0.098)
\curveto(83.667,0.098)(83.724,0.143)(83.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.297,14.180)
\lineto(89.297,14.196)
\lineto(89.297,14.215)
\lineto(89.297,14.231)
\lineto(89.297,14.247)
\lineto(89.297,14.263)
\lineto(89.297,14.279)
\lineto(89.294,14.292)
\lineto(89.294,14.308)
\lineto(89.294,14.321)
\lineto(89.294,14.334)
\lineto(89.294,14.347)
\lineto(89.294,14.360)
\lineto(89.294,14.373)
\lineto(89.291,14.383)
\lineto(89.291,14.396)
\lineto(89.291,14.406)
\lineto(89.288,14.428)
\lineto(89.285,14.447)
\lineto(89.282,14.463)
\lineto(89.279,14.479)
\lineto(89.273,14.495)
\lineto(89.267,14.508)
\lineto(89.261,14.521)
\lineto(89.251,14.531)
\lineto(89.245,14.541)
\lineto(89.232,14.551)
\lineto(89.222,14.561)
\lineto(89.209,14.571)
\lineto(89.193,14.581)
\lineto(89.187,14.581)
\lineto(89.181,14.581)
\lineto(89.171,14.581)
\lineto(89.161,14.581)
\lineto(89.151,14.581)
\lineto(89.145,14.581)
\lineto(89.132,14.581)
\lineto(89.122,14.581)
\lineto(89.112,14.581)
\lineto(89.100,14.581)
\lineto(89.090,14.581)
\lineto(89.077,14.581)
\lineto(89.064,14.581)
\lineto(89.051,14.581)
\lineto(89.039,14.581)
\lineto(89.026,14.581)
\lineto(89.010,14.581)
\lineto(88.997,14.581)
\lineto(88.981,14.581)
\lineto(88.965,14.581)
\lineto(88.950,14.581)
\lineto(88.934,14.581)
\curveto(87.945,13.564)(86.552,13.564)(86.041,13.564)
\lineto(86.041,13.070)
\curveto(86.360,13.070)(87.298,13.070)(88.121,13.484)
\lineto(88.121,5.254)
\curveto(88.121,4.680)(88.076,4.491)(86.644,4.491)
\lineto(86.137,4.491)
\lineto(86.137,3.997)
\curveto(86.695,4.048)(88.076,4.048)(88.707,4.048)
\curveto(89.345,4.048)(90.726,4.048)(91.284,3.997)
\lineto(91.284,4.491)
\lineto(90.777,4.491)
\curveto(89.345,4.491)(89.297,4.664)(89.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.297,14.180)
\lineto(89.297,14.196)
\lineto(89.297,14.215)
\lineto(89.297,14.231)
\lineto(89.297,14.247)
\lineto(89.297,14.263)
\lineto(89.297,14.279)
\lineto(89.294,14.292)
\lineto(89.294,14.308)
\lineto(89.294,14.321)
\lineto(89.294,14.334)
\lineto(89.294,14.347)
\lineto(89.294,14.360)
\lineto(89.294,14.373)
\lineto(89.291,14.383)
\lineto(89.291,14.396)
\lineto(89.291,14.406)
\lineto(89.288,14.428)
\lineto(89.285,14.447)
\lineto(89.282,14.463)
\lineto(89.279,14.479)
\lineto(89.273,14.495)
\lineto(89.267,14.508)
\lineto(89.261,14.521)
\lineto(89.251,14.531)
\lineto(89.245,14.541)
\lineto(89.232,14.551)
\lineto(89.222,14.561)
\lineto(89.209,14.571)
\lineto(89.193,14.581)
\lineto(89.187,14.581)
\lineto(89.181,14.581)
\lineto(89.171,14.581)
\lineto(89.161,14.581)
\lineto(89.151,14.581)
\lineto(89.145,14.581)
\lineto(89.132,14.581)
\lineto(89.122,14.581)
\lineto(89.112,14.581)
\lineto(89.100,14.581)
\lineto(89.090,14.581)
\lineto(89.077,14.581)
\lineto(89.064,14.581)
\lineto(89.051,14.581)
\lineto(89.039,14.581)
\lineto(89.026,14.581)
\lineto(89.010,14.581)
\lineto(88.997,14.581)
\lineto(88.981,14.581)
\lineto(88.965,14.581)
\lineto(88.950,14.581)
\lineto(88.934,14.581)
\curveto(87.945,13.564)(86.552,13.564)(86.041,13.564)
\lineto(86.041,13.070)
\curveto(86.360,13.070)(87.298,13.070)(88.121,13.484)
\lineto(88.121,5.254)
\curveto(88.121,4.680)(88.076,4.491)(86.644,4.491)
\lineto(86.137,4.491)
\lineto(86.137,3.997)
\curveto(86.695,4.048)(88.076,4.048)(88.707,4.048)
\curveto(89.345,4.048)(90.726,4.048)(91.284,3.997)
\lineto(91.284,4.491)
\lineto(90.777,4.491)
\curveto(89.345,4.491)(89.297,4.664)(89.297,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.173,7.981)
\lineto(97.173,8.099)
\lineto(97.173,8.223)
\lineto(97.170,8.348)
\lineto(97.164,8.478)
\lineto(97.152,8.746)
\lineto(97.133,9.027)
\lineto(97.107,9.320)
\lineto(97.075,9.623)
\lineto(97.030,9.932)
\lineto(96.979,10.255)
\lineto(96.916,10.580)
\lineto(96.842,10.908)
\lineto(96.756,11.243)
\lineto(96.661,11.581)
\lineto(96.549,11.922)
\lineto(96.425,12.264)
\lineto(96.354,12.433)
\lineto(96.284,12.602)
\lineto(96.208,12.771)
\lineto(96.128,12.940)
\curveto(95.178,14.891)(93.813,15.925)(93.653,15.925)
\curveto(93.558,15.925)(93.494,15.864)(93.494,15.768)
\curveto(93.494,15.720)(93.494,15.688)(93.790,15.402)
\curveto(95.350,13.833)(96.259,11.304)(96.259,7.981)
\curveto(96.259,5.267)(95.669,2.470)(93.698,0.468)
\curveto(93.494,0.279)(93.494,0.244)(93.494,0.200)
\curveto(93.494,0.104)(93.558,0.040)(93.653,0.040)
\curveto(93.813,0.040)(95.238,1.121)(96.179,3.137)
\curveto(96.986,4.881)(97.174,6.645)(97.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.173,7.981)
\lineto(97.173,8.099)
\lineto(97.173,8.223)
\lineto(97.170,8.348)
\lineto(97.164,8.478)
\lineto(97.152,8.746)
\lineto(97.133,9.027)
\lineto(97.107,9.320)
\lineto(97.075,9.623)
\lineto(97.030,9.932)
\lineto(96.979,10.255)
\lineto(96.916,10.580)
\lineto(96.842,10.908)
\lineto(96.756,11.243)
\lineto(96.661,11.581)
\lineto(96.549,11.922)
\lineto(96.425,12.264)
\lineto(96.354,12.433)
\lineto(96.284,12.602)
\lineto(96.208,12.771)
\lineto(96.128,12.940)
\curveto(95.178,14.891)(93.813,15.925)(93.653,15.925)
\curveto(93.558,15.925)(93.494,15.864)(93.494,15.768)
\curveto(93.494,15.720)(93.494,15.688)(93.790,15.402)
\curveto(95.350,13.833)(96.259,11.304)(96.259,7.981)
\curveto(96.259,5.267)(95.669,2.470)(93.698,0.468)
\curveto(93.494,0.279)(93.494,0.244)(93.494,0.200)
\curveto(93.494,0.104)(93.558,0.040)(93.653,0.040)
\curveto(93.813,0.040)(95.238,1.121)(96.179,3.137)
\curveto(96.986,4.881)(97.174,6.645)(97.174,7.981)
\closepath
}
}
\end{pspicture}


==> diagrams/example-reorder-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-157.349](177.391,324.698)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.305,324.081)
\lineto(49.305,324.111)
\lineto(49.302,324.141)
\lineto(49.299,324.171)
\lineto(49.296,324.201)
\lineto(49.289,324.231)
\lineto(49.282,324.261)
\lineto(49.271,324.291)
\lineto(49.261,324.321)
\lineto(49.251,324.341)
\lineto(49.237,324.371)
\lineto(49.223,324.401)
\lineto(49.210,324.421)
\lineto(49.193,324.441)
\lineto(49.176,324.461)
\lineto(49.155,324.481)
\lineto(49.135,324.501)
\lineto(49.114,324.521)
\lineto(49.090,324.541)
\lineto(49.066,324.561)
\lineto(49.042,324.581)
\lineto(49.018,324.591)
\lineto(48.991,324.611)
\lineto(48.960,324.621)
\lineto(48.933,324.631)
\lineto(48.902,324.641)
\lineto(48.871,324.651)
\lineto(48.837,324.661)
\lineto(48.803,324.661)
\lineto(48.768,324.661)
\lineto(48.734,324.661)
\lineto(48.697,324.661)
\lineto(48.659,324.661)
\curveto(48.266,324.661)(47.756,324.264)(47.756,323.757)
\curveto(47.756,323.415)(47.992,323.141)(48.389,323.141)
\curveto(48.847,323.141)(49.306,323.586)(49.306,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.305,324.081)
\lineto(49.305,324.111)
\lineto(49.302,324.141)
\lineto(49.299,324.171)
\lineto(49.296,324.201)
\lineto(49.289,324.231)
\lineto(49.282,324.261)
\lineto(49.271,324.291)
\lineto(49.261,324.321)
\lineto(49.251,324.341)
\lineto(49.237,324.371)
\lineto(49.223,324.401)
\lineto(49.210,324.421)
\lineto(49.193,324.441)
\lineto(49.176,324.461)
\lineto(49.155,324.481)
\lineto(49.135,324.501)
\lineto(49.114,324.521)
\lineto(49.090,324.541)
\lineto(49.066,324.561)
\lineto(49.042,324.581)
\lineto(49.018,324.591)
\lineto(48.991,324.611)
\lineto(48.960,324.621)
\lineto(48.933,324.631)
\lineto(48.902,324.641)
\lineto(48.871,324.651)
\lineto(48.837,324.661)
\lineto(48.803,324.661)
\lineto(48.768,324.661)
\lineto(48.734,324.661)
\lineto(48.697,324.661)
\lineto(48.659,324.661)
\curveto(48.266,324.661)(47.756,324.264)(47.756,323.757)
\curveto(47.756,323.415)(47.992,323.141)(48.389,323.141)
\curveto(48.847,323.141)(49.306,323.586)(49.306,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.880,312.575)
\lineto(45.846,312.455)
\lineto(45.812,312.335)
\lineto(45.774,312.219)
\lineto(45.733,312.106)
\lineto(45.692,311.993)
\lineto(45.647,311.884)
\lineto(45.599,311.778)
\lineto(45.548,311.675)
\lineto(45.493,311.572)
\lineto(45.439,311.472)
\lineto(45.384,311.372)
\lineto(45.322,311.282)
\lineto(45.261,311.192)
\lineto(45.199,311.112)
\lineto(45.134,311.032)
\lineto(45.066,310.952)
\lineto(44.997,310.872)
\lineto(44.926,310.802)
\lineto(44.854,310.732)
\lineto(44.779,310.672)
\lineto(44.703,310.622)
\lineto(44.625,310.562)
\lineto(44.546,310.512)
\lineto(44.467,310.472)
\lineto(44.385,310.432)
\lineto(44.303,310.402)
\lineto(44.217,310.372)
\lineto(44.132,310.342)
\lineto(44.046,310.322)
\lineto(43.961,310.312)
\lineto(43.872,310.302)
\lineto(43.783,310.302)
\curveto(43.680,310.302)(43.424,310.302)(43.116,310.459)
\curveto(43.629,310.583)(43.886,311.021)(43.886,311.363)
\curveto(43.886,311.633)(43.697,311.961)(43.239,311.961)
\curveto(42.811,311.961)(42.319,311.602)(42.319,310.986)
\curveto(42.319,310.302)(42.996,309.929)(43.817,309.929)
\curveto(45.008,309.929)(46.595,310.832)(47.023,312.523)
\lineto(48.590,318.760)
\curveto(48.675,319.102)(48.675,319.338)(48.675,319.393)
\curveto(48.675,320.364)(47.957,320.956)(47.108,320.956)
\curveto(45.367,320.956)(44.399,318.489)(44.399,318.332)
\curveto(44.399,318.161)(44.563,318.161)(44.601,318.161)
\curveto(44.758,318.161)(44.772,318.181)(44.905,318.503)
\curveto(45.333,319.546)(46.120,320.583)(47.054,320.583)
\curveto(47.297,320.583)(47.601,320.513)(47.601,319.803)
\curveto(47.601,319.406)(47.546,319.221)(47.481,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.880,312.575)
\lineto(45.846,312.455)
\lineto(45.812,312.335)
\lineto(45.774,312.219)
\lineto(45.733,312.106)
\lineto(45.692,311.993)
\lineto(45.647,311.884)
\lineto(45.599,311.778)
\lineto(45.548,311.675)
\lineto(45.493,311.572)
\lineto(45.439,311.472)
\lineto(45.384,311.372)
\lineto(45.322,311.282)
\lineto(45.261,311.192)
\lineto(45.199,311.112)
\lineto(45.134,311.032)
\lineto(45.066,310.952)
\lineto(44.997,310.872)
\lineto(44.926,310.802)
\lineto(44.854,310.732)
\lineto(44.779,310.672)
\lineto(44.703,310.622)
\lineto(44.625,310.562)
\lineto(44.546,310.512)
\lineto(44.467,310.472)
\lineto(44.385,310.432)
\lineto(44.303,310.402)
\lineto(44.217,310.372)
\lineto(44.132,310.342)
\lineto(44.046,310.322)
\lineto(43.961,310.312)
\lineto(43.872,310.302)
\lineto(43.783,310.302)
\curveto(43.680,310.302)(43.424,310.302)(43.116,310.459)
\curveto(43.629,310.583)(43.886,311.021)(43.886,311.363)
\curveto(43.886,311.633)(43.697,311.961)(43.239,311.961)
\curveto(42.811,311.961)(42.319,311.602)(42.319,310.986)
\curveto(42.319,310.302)(42.996,309.929)(43.817,309.929)
\curveto(45.008,309.929)(46.595,310.832)(47.023,312.523)
\lineto(48.590,318.760)
\curveto(48.675,319.102)(48.675,319.338)(48.675,319.393)
\curveto(48.675,320.364)(47.957,320.956)(47.108,320.956)
\curveto(45.367,320.956)(44.399,318.489)(44.399,318.332)
\curveto(44.399,318.161)(44.563,318.161)(44.601,318.161)
\curveto(44.758,318.161)(44.772,318.181)(44.905,318.503)
\curveto(45.333,319.546)(46.120,320.583)(47.054,320.583)
\curveto(47.297,320.583)(47.601,320.513)(47.601,319.803)
\curveto(47.601,319.406)(47.546,319.221)(47.481,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.867,312.838)
\lineto(55.867,313.266)
\lineto(54.539,313.266)
\lineto(54.539,318.586)
\curveto(54.539,318.832)(54.539,318.918)(54.279,318.918)
\curveto(54.136,318.918)(54.088,318.918)(53.968,318.750)
\lineto(50.023,313.266)
\lineto(50.023,312.838)
\lineto(53.530,312.838)
\lineto(53.609,313.266)
\lineto(50.461,313.266)
\lineto(53.609,317.628)
\lineto(53.609,313.266)
\lineto(53.530,312.838)
\lineto(53.530,311.860)
\curveto(53.530,311.453)(53.530,311.309)(52.562,311.309)
\lineto(52.240,311.309)
\lineto(52.240,310.881)
\curveto(52.836,310.901)(53.599,310.931)(54.026,310.931)
\curveto(54.471,310.931)(55.231,310.901)(55.829,310.881)
\lineto(55.829,311.309)
\lineto(55.508,311.309)
\curveto(54.539,311.309)(54.539,311.453)(54.539,311.860)
\lineto(54.539,312.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.867,312.838)
\lineto(55.867,313.266)
\lineto(54.539,313.266)
\lineto(54.539,318.586)
\curveto(54.539,318.832)(54.539,318.918)(54.279,318.918)
\curveto(54.136,318.918)(54.088,318.918)(53.968,318.750)
\lineto(50.023,313.266)
\lineto(50.023,312.838)
\lineto(53.530,312.838)
\lineto(53.609,313.266)
\lineto(50.461,313.266)
\lineto(53.609,317.628)
\lineto(53.609,313.266)
\lineto(53.530,312.838)
\lineto(53.530,311.860)
\curveto(53.530,311.453)(53.530,311.309)(52.562,311.309)
\lineto(52.240,311.309)
\lineto(52.240,310.881)
\curveto(52.836,310.901)(53.599,310.931)(54.026,310.931)
\curveto(54.471,310.931)(55.231,310.901)(55.829,310.881)
\lineto(55.829,311.309)
\lineto(55.508,311.309)
\curveto(54.539,311.309)(54.539,311.453)(54.539,311.860)
\lineto(54.539,312.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.450,324.081)
\lineto(9.450,324.111)
\lineto(9.447,324.141)
\lineto(9.444,324.171)
\lineto(9.441,324.201)
\lineto(9.434,324.231)
\lineto(9.427,324.261)
\lineto(9.417,324.291)
\lineto(9.407,324.321)
\lineto(9.396,324.341)
\lineto(9.383,324.371)
\lineto(9.369,324.401)
\lineto(9.355,324.421)
\lineto(9.338,324.441)
\lineto(9.321,324.461)
\lineto(9.301,324.481)
\lineto(9.280,324.501)
\lineto(9.260,324.521)
\lineto(9.236,324.541)
\lineto(9.212,324.561)
\lineto(9.188,324.581)
\lineto(9.164,324.591)
\lineto(9.136,324.611)
\lineto(9.105,324.621)
\lineto(9.078,324.631)
\lineto(9.047,324.641)
\lineto(9.016,324.651)
\lineto(8.982,324.661)
\lineto(8.948,324.661)
\lineto(8.914,324.661)
\lineto(8.880,324.661)
\lineto(8.842,324.661)
\lineto(8.804,324.661)
\curveto(8.411,324.661)(7.901,324.264)(7.901,323.757)
\curveto(7.901,323.415)(8.137,323.141)(8.531,323.141)
\curveto(8.993,323.141)(9.451,323.586)(9.451,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.450,324.081)
\lineto(9.450,324.111)
\lineto(9.447,324.141)
\lineto(9.444,324.171)
\lineto(9.441,324.201)
\lineto(9.434,324.231)
\lineto(9.427,324.261)
\lineto(9.417,324.291)
\lineto(9.407,324.321)
\lineto(9.396,324.341)
\lineto(9.383,324.371)
\lineto(9.369,324.401)
\lineto(9.355,324.421)
\lineto(9.338,324.441)
\lineto(9.321,324.461)
\lineto(9.301,324.481)
\lineto(9.280,324.501)
\lineto(9.260,324.521)
\lineto(9.236,324.541)
\lineto(9.212,324.561)
\lineto(9.188,324.581)
\lineto(9.164,324.591)
\lineto(9.136,324.611)
\lineto(9.105,324.621)
\lineto(9.078,324.631)
\lineto(9.047,324.641)
\lineto(9.016,324.651)
\lineto(8.982,324.661)
\lineto(8.948,324.661)
\lineto(8.914,324.661)
\lineto(8.880,324.661)
\lineto(8.842,324.661)
\lineto(8.804,324.661)
\curveto(8.411,324.661)(7.901,324.264)(7.901,323.757)
\curveto(7.901,323.415)(8.137,323.141)(8.531,323.141)
\curveto(8.993,323.141)(9.451,323.586)(9.451,324.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.026,312.575)
\lineto(5.991,312.455)
\lineto(5.957,312.335)
\lineto(5.920,312.219)
\lineto(5.879,312.106)
\lineto(5.837,311.993)
\lineto(5.793,311.884)
\lineto(5.745,311.778)
\lineto(5.694,311.675)
\lineto(5.639,311.572)
\lineto(5.584,311.472)
\lineto(5.530,311.372)
\lineto(5.468,311.282)
\lineto(5.406,311.192)
\lineto(5.345,311.112)
\lineto(5.280,311.032)
\lineto(5.211,310.952)
\lineto(5.143,310.872)
\lineto(5.071,310.802)
\lineto(4.999,310.732)
\lineto(4.924,310.672)
\lineto(4.849,310.622)
\lineto(4.770,310.562)
\lineto(4.691,310.512)
\lineto(4.613,310.472)
\lineto(4.531,310.432)
\lineto(4.448,310.402)
\lineto(4.363,310.372)
\lineto(4.277,310.342)
\lineto(4.192,310.322)
\lineto(4.106,310.312)
\lineto(4.017,310.302)
\lineto(3.928,310.302)
\curveto(3.826,310.302)(3.569,310.302)(3.261,310.459)
\curveto(3.774,310.583)(4.031,311.021)(4.031,311.363)
\curveto(4.031,311.633)(3.843,311.961)(3.384,311.961)
\curveto(2.957,311.961)(2.464,311.602)(2.464,310.986)
\curveto(2.464,310.302)(3.142,309.929)(3.963,309.929)
\curveto(5.153,309.929)(6.741,310.832)(7.168,312.523)
\lineto(8.735,318.760)
\curveto(8.821,319.102)(8.821,319.338)(8.821,319.393)
\curveto(8.821,320.364)(8.102,320.956)(7.254,320.956)
\curveto(5.512,320.956)(4.544,318.489)(4.544,318.332)
\curveto(4.544,318.161)(4.708,318.161)(4.746,318.161)
\curveto(4.903,318.161)(4.917,318.181)(5.051,318.503)
\curveto(5.478,319.546)(6.265,320.583)(7.199,320.583)
\curveto(7.442,320.583)(7.747,320.513)(7.747,319.803)
\curveto(7.747,319.406)(7.692,319.221)(7.627,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.026,312.575)
\lineto(5.991,312.455)
\lineto(5.957,312.335)
\lineto(5.920,312.219)
\lineto(5.879,312.106)
\lineto(5.837,311.993)
\lineto(5.793,311.884)
\lineto(5.745,311.778)
\lineto(5.694,311.675)
\lineto(5.639,311.572)
\lineto(5.584,311.472)
\lineto(5.530,311.372)
\lineto(5.468,311.282)
\lineto(5.406,311.192)
\lineto(5.345,311.112)
\lineto(5.280,311.032)
\lineto(5.211,310.952)
\lineto(5.143,310.872)
\lineto(5.071,310.802)
\lineto(4.999,310.732)
\lineto(4.924,310.672)
\lineto(4.849,310.622)
\lineto(4.770,310.562)
\lineto(4.691,310.512)
\lineto(4.613,310.472)
\lineto(4.531,310.432)
\lineto(4.448,310.402)
\lineto(4.363,310.372)
\lineto(4.277,310.342)
\lineto(4.192,310.322)
\lineto(4.106,310.312)
\lineto(4.017,310.302)
\lineto(3.928,310.302)
\curveto(3.826,310.302)(3.569,310.302)(3.261,310.459)
\curveto(3.774,310.583)(4.031,311.021)(4.031,311.363)
\curveto(4.031,311.633)(3.843,311.961)(3.384,311.961)
\curveto(2.957,311.961)(2.464,311.602)(2.464,310.986)
\curveto(2.464,310.302)(3.142,309.929)(3.963,309.929)
\curveto(5.153,309.929)(6.741,310.832)(7.168,312.523)
\lineto(8.735,318.760)
\curveto(8.821,319.102)(8.821,319.338)(8.821,319.393)
\curveto(8.821,320.364)(8.102,320.956)(7.254,320.956)
\curveto(5.512,320.956)(4.544,318.489)(4.544,318.332)
\curveto(4.544,318.161)(4.708,318.161)(4.746,318.161)
\curveto(4.903,318.161)(4.917,318.181)(5.051,318.503)
\curveto(5.478,319.546)(6.265,320.583)(7.199,320.583)
\curveto(7.442,320.583)(7.747,320.513)(7.747,319.803)
\curveto(7.747,319.406)(7.692,319.221)(7.627,318.931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.554,317.532)
\lineto(11.609,317.522)
\lineto(11.664,317.512)
\lineto(11.715,317.502)
\lineto(11.770,317.492)
\lineto(11.818,317.482)
\lineto(11.869,317.472)
\lineto(11.913,317.462)
\lineto(11.961,317.462)
\lineto(12.006,317.452)
\lineto(12.050,317.452)
\lineto(12.091,317.452)
\lineto(12.132,317.452)
\lineto(12.173,317.452)
\lineto(12.211,317.452)
\lineto(12.249,317.452)
\lineto(12.286,317.452)
\lineto(12.320,317.452)
\lineto(12.355,317.452)
\lineto(12.385,317.452)
\lineto(12.416,317.452)
\lineto(12.447,317.452)
\lineto(12.478,317.452)
\lineto(12.505,317.452)
\lineto(12.533,317.452)
\lineto(12.557,317.452)
\lineto(12.581,317.452)
\lineto(12.605,317.452)
\lineto(12.629,317.452)
\lineto(12.649,317.452)
\lineto(12.670,317.452)
\lineto(12.690,317.452)
\lineto(12.707,317.452)
\curveto(14.278,317.452)(15.208,318.527)(15.208,318.708)
\curveto(15.208,318.835)(15.129,318.872)(15.071,318.872)
\curveto(15.044,318.872)(15.023,318.872)(14.976,318.832)
\curveto(14.685,318.726)(14.055,318.486)(13.172,318.486)
\curveto(12.841,318.486)(12.204,318.516)(11.431,318.811)
\curveto(11.311,318.871)(11.291,318.871)(11.274,318.871)
\curveto(11.120,318.871)(11.120,318.738)(11.120,318.550)
\lineto(11.120,315.033)
\curveto(11.120,314.831)(11.120,314.687)(11.311,314.687)
\curveto(11.421,314.687)(11.431,314.707)(11.554,314.851)
\curveto(12.067,315.508)(12.793,315.607)(13.210,315.607)
\curveto(13.922,315.607)(14.247,315.033)(14.305,314.937)
\curveto(14.520,314.543)(14.589,314.092)(14.589,313.397)
\curveto(14.589,313.041)(14.589,312.340)(14.233,311.816)
\curveto(13.935,311.382)(13.422,311.098)(12.841,311.098)
\curveto(12.067,311.098)(11.263,311.526)(10.966,312.313)
\curveto(11.421,312.283)(11.643,312.576)(11.643,312.894)
\curveto(11.643,313.407)(11.205,313.503)(11.051,313.503)
\curveto(11.027,313.503)(10.453,313.503)(10.453,312.863)
\curveto(10.453,311.789)(11.431,310.715)(12.865,310.715)
\curveto(14.387,310.715)(15.721,311.847)(15.721,313.349)
\curveto(15.721,314.697)(14.695,315.936)(13.220,315.936)
\curveto(12.697,315.936)(12.078,315.809)(11.554,315.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.554,317.532)
\lineto(11.609,317.522)
\lineto(11.664,317.512)
\lineto(11.715,317.502)
\lineto(11.770,317.492)
\lineto(11.818,317.482)
\lineto(11.869,317.472)
\lineto(11.913,317.462)
\lineto(11.961,317.462)
\lineto(12.006,317.452)
\lineto(12.050,317.452)
\lineto(12.091,317.452)
\lineto(12.132,317.452)
\lineto(12.173,317.452)
\lineto(12.211,317.452)
\lineto(12.249,317.452)
\lineto(12.286,317.452)
\lineto(12.320,317.452)
\lineto(12.355,317.452)
\lineto(12.385,317.452)
\lineto(12.416,317.452)
\lineto(12.447,317.452)
\lineto(12.478,317.452)
\lineto(12.505,317.452)
\lineto(12.533,317.452)
\lineto(12.557,317.452)
\lineto(12.581,317.452)
\lineto(12.605,317.452)
\lineto(12.629,317.452)
\lineto(12.649,317.452)
\lineto(12.670,317.452)
\lineto(12.690,317.452)
\lineto(12.707,317.452)
\curveto(14.278,317.452)(15.208,318.527)(15.208,318.708)
\curveto(15.208,318.835)(15.129,318.872)(15.071,318.872)
\curveto(15.044,318.872)(15.023,318.872)(14.976,318.832)
\curveto(14.685,318.726)(14.055,318.486)(13.172,318.486)
\curveto(12.841,318.486)(12.204,318.516)(11.431,318.811)
\curveto(11.311,318.871)(11.291,318.871)(11.274,318.871)
\curveto(11.120,318.871)(11.120,318.738)(11.120,318.550)
\lineto(11.120,315.033)
\curveto(11.120,314.831)(11.120,314.687)(11.311,314.687)
\curveto(11.421,314.687)(11.431,314.707)(11.554,314.851)
\curveto(12.067,315.508)(12.793,315.607)(13.210,315.607)
\curveto(13.922,315.607)(14.247,315.033)(14.305,314.937)
\curveto(14.520,314.543)(14.589,314.092)(14.589,313.397)
\curveto(14.589,313.041)(14.589,312.340)(14.233,311.816)
\curveto(13.935,311.382)(13.422,311.098)(12.841,311.098)
\curveto(12.067,311.098)(11.263,311.526)(10.966,312.313)
\curveto(11.421,312.283)(11.643,312.576)(11.643,312.894)
\curveto(11.643,313.407)(11.205,313.503)(11.051,313.503)
\curveto(11.027,313.503)(10.453,313.503)(10.453,312.863)
\curveto(10.453,311.789)(11.431,310.715)(12.865,310.715)
\curveto(14.387,310.715)(15.721,311.847)(15.721,313.349)
\curveto(15.721,314.697)(14.695,315.936)(13.220,315.936)
\curveto(12.697,315.936)(12.078,315.809)(11.554,315.354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.377,323.117)
\lineto(89.377,323.146)
\lineto(89.374,323.171)
\lineto(89.371,323.200)
\lineto(89.368,323.229)
\lineto(89.362,323.255)
\lineto(89.356,323.280)
\lineto(89.346,323.309)
\lineto(89.336,323.334)
\lineto(89.326,323.356)
\lineto(89.313,323.381)
\lineto(89.301,323.407)
\lineto(89.288,323.429)
\lineto(89.272,323.451)
\lineto(89.256,323.473)
\lineto(89.237,323.495)
\lineto(89.218,323.514)
\lineto(89.199,323.533)
\lineto(89.176,323.552)
\lineto(89.154,323.568)
\lineto(89.132,323.587)
\lineto(89.106,323.600)
\lineto(89.084,323.616)
\lineto(89.055,323.629)
\lineto(89.030,323.642)
\lineto(89.001,323.652)
\lineto(88.972,323.662)
\lineto(88.940,323.672)
\lineto(88.908,323.682)
\lineto(88.877,323.682)
\lineto(88.845,323.692)
\lineto(88.810,323.692)
\lineto(88.774,323.692)
\curveto(88.404,323.692)(87.933,323.322)(87.933,322.850)
\curveto(87.933,322.531)(88.153,322.276)(88.519,322.276)
\curveto(88.950,322.276)(89.377,322.691)(89.377,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.377,323.117)
\lineto(89.377,323.146)
\lineto(89.374,323.171)
\lineto(89.371,323.200)
\lineto(89.368,323.229)
\lineto(89.362,323.255)
\lineto(89.356,323.280)
\lineto(89.346,323.309)
\lineto(89.336,323.334)
\lineto(89.326,323.356)
\lineto(89.313,323.381)
\lineto(89.301,323.407)
\lineto(89.288,323.429)
\lineto(89.272,323.451)
\lineto(89.256,323.473)
\lineto(89.237,323.495)
\lineto(89.218,323.514)
\lineto(89.199,323.533)
\lineto(89.176,323.552)
\lineto(89.154,323.568)
\lineto(89.132,323.587)
\lineto(89.106,323.600)
\lineto(89.084,323.616)
\lineto(89.055,323.629)
\lineto(89.030,323.642)
\lineto(89.001,323.652)
\lineto(88.972,323.662)
\lineto(88.940,323.672)
\lineto(88.908,323.682)
\lineto(88.877,323.682)
\lineto(88.845,323.692)
\lineto(88.810,323.692)
\lineto(88.774,323.692)
\curveto(88.404,323.692)(87.933,323.322)(87.933,322.850)
\curveto(87.933,322.531)(88.153,322.276)(88.519,322.276)
\curveto(88.950,322.276)(89.377,322.691)(89.377,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.185,312.393)
\lineto(86.153,312.281)
\lineto(86.121,312.169)
\lineto(86.086,312.061)
\lineto(86.048,311.956)
\lineto(86.009,311.850)
\lineto(85.965,311.748)
\lineto(85.920,311.649)
\lineto(85.876,311.553)
\lineto(85.825,311.457)
\lineto(85.774,311.365)
\lineto(85.723,311.276)
\lineto(85.665,311.193)
\lineto(85.608,311.110)
\lineto(85.550,311.030)
\lineto(85.490,310.953)
\lineto(85.426,310.880)
\lineto(85.362,310.810)
\lineto(85.295,310.746)
\lineto(85.228,310.685)
\lineto(85.158,310.624)
\lineto(85.088,310.573)
\lineto(85.014,310.522)
\lineto(84.941,310.477)
\lineto(84.868,310.436)
\lineto(84.791,310.398)
\lineto(84.715,310.366)
\lineto(84.635,310.341)
\lineto(84.555,310.315)
\lineto(84.476,310.299)
\lineto(84.396,310.286)
\lineto(84.313,310.276)
\lineto(84.230,310.276)
\curveto(84.134,310.276)(83.895,310.276)(83.608,310.423)
\curveto(84.087,310.538)(84.326,310.946)(84.326,311.265)
\curveto(84.326,311.517)(84.150,311.823)(83.723,311.823)
\curveto(83.324,311.823)(82.865,311.488)(82.865,310.914)
\curveto(82.865,310.276)(83.497,309.929)(84.259,309.929)
\curveto(85.372,309.929)(86.851,310.771)(87.250,312.346)
\lineto(88.711,318.159)
\curveto(88.790,318.478)(88.790,318.698)(88.790,318.749)
\curveto(88.790,319.655)(88.121,320.207)(87.330,320.207)
\curveto(85.707,320.207)(84.804,317.908)(84.804,317.761)
\curveto(84.804,317.601)(84.957,317.601)(84.992,317.601)
\curveto(85.136,317.601)(85.152,317.623)(85.276,317.920)
\curveto(85.675,318.893)(86.408,319.859)(87.279,319.859)
\curveto(87.505,319.859)(87.789,319.795)(87.789,319.132)
\curveto(87.789,318.762)(87.738,318.590)(87.677,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.185,312.393)
\lineto(86.153,312.281)
\lineto(86.121,312.169)
\lineto(86.086,312.061)
\lineto(86.048,311.956)
\lineto(86.009,311.850)
\lineto(85.965,311.748)
\lineto(85.920,311.649)
\lineto(85.876,311.553)
\lineto(85.825,311.457)
\lineto(85.774,311.365)
\lineto(85.723,311.276)
\lineto(85.665,311.193)
\lineto(85.608,311.110)
\lineto(85.550,311.030)
\lineto(85.490,310.953)
\lineto(85.426,310.880)
\lineto(85.362,310.810)
\lineto(85.295,310.746)
\lineto(85.228,310.685)
\lineto(85.158,310.624)
\lineto(85.088,310.573)
\lineto(85.014,310.522)
\lineto(84.941,310.477)
\lineto(84.868,310.436)
\lineto(84.791,310.398)
\lineto(84.715,310.366)
\lineto(84.635,310.341)
\lineto(84.555,310.315)
\lineto(84.476,310.299)
\lineto(84.396,310.286)
\lineto(84.313,310.276)
\lineto(84.230,310.276)
\curveto(84.134,310.276)(83.895,310.276)(83.608,310.423)
\curveto(84.087,310.538)(84.326,310.946)(84.326,311.265)
\curveto(84.326,311.517)(84.150,311.823)(83.723,311.823)
\curveto(83.324,311.823)(82.865,311.488)(82.865,310.914)
\curveto(82.865,310.276)(83.497,309.929)(84.259,309.929)
\curveto(85.372,309.929)(86.851,310.771)(87.250,312.346)
\lineto(88.711,318.159)
\curveto(88.790,318.478)(88.790,318.698)(88.790,318.749)
\curveto(88.790,319.655)(88.121,320.207)(87.330,320.207)
\curveto(85.707,320.207)(84.804,317.908)(84.804,317.761)
\curveto(84.804,317.601)(84.957,317.601)(84.992,317.601)
\curveto(85.136,317.601)(85.152,317.623)(85.276,317.920)
\curveto(85.675,318.893)(86.408,319.859)(87.279,319.859)
\curveto(87.505,319.859)(87.789,319.795)(87.789,319.132)
\curveto(87.789,318.762)(87.738,318.590)(87.677,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.649,314.526)
\lineto(92.729,314.526)
\lineto(92.808,314.516)
\lineto(92.885,314.506)
\lineto(92.961,314.493)
\lineto(93.035,314.477)
\lineto(93.108,314.458)
\lineto(93.178,314.436)
\lineto(93.245,314.410)
\lineto(93.312,314.378)
\lineto(93.376,314.346)
\lineto(93.440,314.308)
\lineto(93.500,314.270)
\lineto(93.558,314.225)
\lineto(93.612,314.177)
\lineto(93.666,314.126)
\lineto(93.717,314.072)
\lineto(93.765,314.015)
\lineto(93.810,313.954)
\lineto(93.854,313.890)
\lineto(93.896,313.820)
\lineto(93.931,313.750)
\lineto(93.966,313.673)
\lineto(93.998,313.596)
\lineto(94.027,313.513)
\lineto(94.052,313.427)
\lineto(94.074,313.338)
\lineto(94.094,313.246)
\lineto(94.109,313.150)
\lineto(94.122,313.051)
\lineto(94.128,312.949)
\lineto(94.134,312.844)
\lineto(94.137,312.732)
\curveto(94.137,311.351)(93.334,310.943)(92.689,310.943)
\curveto(92.249,310.943)(91.267,311.064)(90.802,311.721)
\curveto(91.321,311.740)(91.446,312.110)(91.446,312.343)
\curveto(91.446,312.697)(91.175,312.952)(90.833,312.952)
\curveto(90.524,312.952)(90.208,312.764)(90.208,312.308)
\curveto(90.208,311.262)(91.366,310.586)(92.712,310.586)
\curveto(94.255,310.586)(95.320,311.622)(95.320,312.732)
\curveto(95.320,313.599)(94.616,314.467)(93.388,314.722)
\curveto(94.555,315.146)(94.979,315.975)(94.979,316.654)
\curveto(94.979,317.531)(93.965,318.188)(92.737,318.188)
\curveto(91.500,318.188)(90.559,317.586)(90.559,316.699)
\curveto(90.559,316.320)(90.802,316.112)(91.136,316.112)
\curveto(91.481,316.112)(91.701,316.364)(91.701,316.674)
\curveto(91.701,316.999)(91.481,317.232)(91.136,317.251)
\curveto(91.525,317.745)(92.288,317.866)(92.702,317.866)
\curveto(93.200,317.866)(93.901,317.621)(93.901,316.654)
\curveto(93.901,316.186)(93.748,315.679)(93.458,315.334)
\curveto(93.088,314.910)(92.782,314.885)(92.224,314.856)
\curveto(91.943,314.830)(91.924,314.830)(91.870,314.821)
\curveto(91.844,314.821)(91.755,314.802)(91.755,314.677)
\curveto(91.755,314.521)(91.854,314.521)(92.042,314.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.649,314.526)
\lineto(92.729,314.526)
\lineto(92.808,314.516)
\lineto(92.885,314.506)
\lineto(92.961,314.493)
\lineto(93.035,314.477)
\lineto(93.108,314.458)
\lineto(93.178,314.436)
\lineto(93.245,314.410)
\lineto(93.312,314.378)
\lineto(93.376,314.346)
\lineto(93.440,314.308)
\lineto(93.500,314.270)
\lineto(93.558,314.225)
\lineto(93.612,314.177)
\lineto(93.666,314.126)
\lineto(93.717,314.072)
\lineto(93.765,314.015)
\lineto(93.810,313.954)
\lineto(93.854,313.890)
\lineto(93.896,313.820)
\lineto(93.931,313.750)
\lineto(93.966,313.673)
\lineto(93.998,313.596)
\lineto(94.027,313.513)
\lineto(94.052,313.427)
\lineto(94.074,313.338)
\lineto(94.094,313.246)
\lineto(94.109,313.150)
\lineto(94.122,313.051)
\lineto(94.128,312.949)
\lineto(94.134,312.844)
\lineto(94.137,312.732)
\curveto(94.137,311.351)(93.334,310.943)(92.689,310.943)
\curveto(92.249,310.943)(91.267,311.064)(90.802,311.721)
\curveto(91.321,311.740)(91.446,312.110)(91.446,312.343)
\curveto(91.446,312.697)(91.175,312.952)(90.833,312.952)
\curveto(90.524,312.952)(90.208,312.764)(90.208,312.308)
\curveto(90.208,311.262)(91.366,310.586)(92.712,310.586)
\curveto(94.255,310.586)(95.320,311.622)(95.320,312.732)
\curveto(95.320,313.599)(94.616,314.467)(93.388,314.722)
\curveto(94.555,315.146)(94.979,315.975)(94.979,316.654)
\curveto(94.979,317.531)(93.965,318.188)(92.737,318.188)
\curveto(91.500,318.188)(90.559,317.586)(90.559,316.699)
\curveto(90.559,316.320)(90.802,316.112)(91.136,316.112)
\curveto(91.481,316.112)(91.701,316.364)(91.701,316.674)
\curveto(91.701,316.999)(91.481,317.232)(91.136,317.251)
\curveto(91.525,317.745)(92.288,317.866)(92.702,317.866)
\curveto(93.200,317.866)(93.901,317.621)(93.901,316.654)
\curveto(93.901,316.186)(93.748,315.679)(93.458,315.334)
\curveto(93.088,314.910)(92.782,314.885)(92.224,314.856)
\curveto(91.943,314.830)(91.924,314.830)(91.870,314.821)
\curveto(91.844,314.821)(91.755,314.802)(91.755,314.677)
\curveto(91.755,314.521)(91.854,314.521)(92.042,314.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.426,323.117)
\lineto(129.426,323.146)
\lineto(129.423,323.171)
\lineto(129.420,323.200)
\lineto(129.417,323.229)
\lineto(129.411,323.255)
\lineto(129.405,323.280)
\lineto(129.395,323.309)
\lineto(129.385,323.334)
\lineto(129.375,323.356)
\lineto(129.362,323.381)
\lineto(129.349,323.407)
\lineto(129.337,323.429)
\lineto(129.321,323.451)
\lineto(129.305,323.473)
\lineto(129.286,323.495)
\lineto(129.267,323.514)
\lineto(129.248,323.533)
\lineto(129.225,323.552)
\lineto(129.203,323.568)
\lineto(129.181,323.587)
\lineto(129.155,323.600)
\lineto(129.133,323.616)
\lineto(129.104,323.629)
\lineto(129.079,323.642)
\lineto(129.050,323.652)
\lineto(129.021,323.662)
\lineto(128.989,323.672)
\lineto(128.957,323.682)
\lineto(128.926,323.682)
\lineto(128.894,323.692)
\lineto(128.859,323.692)
\lineto(128.823,323.692)
\curveto(128.454,323.692)(127.982,323.322)(127.982,322.850)
\curveto(127.982,322.531)(128.202,322.276)(128.568,322.276)
\curveto(128.999,322.276)(129.426,322.691)(129.426,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.426,323.117)
\lineto(129.426,323.146)
\lineto(129.423,323.171)
\lineto(129.420,323.200)
\lineto(129.417,323.229)
\lineto(129.411,323.255)
\lineto(129.405,323.280)
\lineto(129.395,323.309)
\lineto(129.385,323.334)
\lineto(129.375,323.356)
\lineto(129.362,323.381)
\lineto(129.349,323.407)
\lineto(129.337,323.429)
\lineto(129.321,323.451)
\lineto(129.305,323.473)
\lineto(129.286,323.495)
\lineto(129.267,323.514)
\lineto(129.248,323.533)
\lineto(129.225,323.552)
\lineto(129.203,323.568)
\lineto(129.181,323.587)
\lineto(129.155,323.600)
\lineto(129.133,323.616)
\lineto(129.104,323.629)
\lineto(129.079,323.642)
\lineto(129.050,323.652)
\lineto(129.021,323.662)
\lineto(128.989,323.672)
\lineto(128.957,323.682)
\lineto(128.926,323.682)
\lineto(128.894,323.692)
\lineto(128.859,323.692)
\lineto(128.823,323.692)
\curveto(128.454,323.692)(127.982,323.322)(127.982,322.850)
\curveto(127.982,322.531)(128.202,322.276)(128.568,322.276)
\curveto(128.999,322.276)(129.426,322.691)(129.426,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.231,312.393)
\lineto(126.202,312.281)
\lineto(126.170,312.169)
\lineto(126.135,312.061)
\lineto(126.097,311.956)
\lineto(126.058,311.850)
\lineto(126.014,311.748)
\lineto(125.969,311.649)
\lineto(125.925,311.553)
\lineto(125.874,311.457)
\lineto(125.823,311.365)
\lineto(125.772,311.276)
\lineto(125.714,311.193)
\lineto(125.657,311.110)
\lineto(125.599,311.030)
\lineto(125.536,310.953)
\lineto(125.475,310.880)
\lineto(125.411,310.810)
\lineto(125.344,310.746)
\lineto(125.277,310.685)
\lineto(125.207,310.624)
\lineto(125.137,310.573)
\lineto(125.063,310.522)
\lineto(124.990,310.477)
\lineto(124.917,310.436)
\lineto(124.840,310.398)
\lineto(124.764,310.366)
\lineto(124.684,310.341)
\lineto(124.604,310.315)
\lineto(124.525,310.299)
\lineto(124.445,310.286)
\lineto(124.362,310.276)
\lineto(124.279,310.276)
\curveto(124.183,310.276)(123.944,310.276)(123.657,310.423)
\curveto(124.136,310.538)(124.375,310.946)(124.375,311.265)
\curveto(124.375,311.517)(124.199,311.823)(123.772,311.823)
\curveto(123.373,311.823)(122.914,311.488)(122.914,310.914)
\curveto(122.914,310.276)(123.546,309.929)(124.308,309.929)
\curveto(125.421,309.929)(126.900,310.771)(127.299,312.346)
\lineto(128.760,318.159)
\curveto(128.839,318.478)(128.839,318.698)(128.839,318.749)
\curveto(128.839,319.655)(128.170,320.207)(127.379,320.207)
\curveto(125.752,320.207)(124.853,317.908)(124.853,317.761)
\curveto(124.853,317.601)(125.006,317.601)(125.041,317.601)
\curveto(125.185,317.601)(125.201,317.623)(125.325,317.920)
\curveto(125.724,318.893)(126.457,319.859)(127.328,319.859)
\curveto(127.554,319.859)(127.838,319.795)(127.838,319.132)
\curveto(127.838,318.762)(127.787,318.590)(127.726,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.231,312.393)
\lineto(126.202,312.281)
\lineto(126.170,312.169)
\lineto(126.135,312.061)
\lineto(126.097,311.956)
\lineto(126.058,311.850)
\lineto(126.014,311.748)
\lineto(125.969,311.649)
\lineto(125.925,311.553)
\lineto(125.874,311.457)
\lineto(125.823,311.365)
\lineto(125.772,311.276)
\lineto(125.714,311.193)
\lineto(125.657,311.110)
\lineto(125.599,311.030)
\lineto(125.536,310.953)
\lineto(125.475,310.880)
\lineto(125.411,310.810)
\lineto(125.344,310.746)
\lineto(125.277,310.685)
\lineto(125.207,310.624)
\lineto(125.137,310.573)
\lineto(125.063,310.522)
\lineto(124.990,310.477)
\lineto(124.917,310.436)
\lineto(124.840,310.398)
\lineto(124.764,310.366)
\lineto(124.684,310.341)
\lineto(124.604,310.315)
\lineto(124.525,310.299)
\lineto(124.445,310.286)
\lineto(124.362,310.276)
\lineto(124.279,310.276)
\curveto(124.183,310.276)(123.944,310.276)(123.657,310.423)
\curveto(124.136,310.538)(124.375,310.946)(124.375,311.265)
\curveto(124.375,311.517)(124.199,311.823)(123.772,311.823)
\curveto(123.373,311.823)(122.914,311.488)(122.914,310.914)
\curveto(122.914,310.276)(123.546,309.929)(124.308,309.929)
\curveto(125.421,309.929)(126.900,310.771)(127.299,312.346)
\lineto(128.760,318.159)
\curveto(128.839,318.478)(128.839,318.698)(128.839,318.749)
\curveto(128.839,319.655)(128.170,320.207)(127.379,320.207)
\curveto(125.752,320.207)(124.853,317.908)(124.853,317.761)
\curveto(124.853,317.601)(125.006,317.601)(125.041,317.601)
\curveto(125.185,317.601)(125.201,317.623)(125.325,317.920)
\curveto(125.724,318.893)(126.457,319.859)(127.328,319.859)
\curveto(127.554,319.859)(127.838,319.795)(127.838,319.132)
\curveto(127.838,318.762)(127.787,318.590)(127.726,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.271,312.839)
\lineto(134.895,312.839)
\curveto(134.863,312.593)(134.748,311.936)(134.605,311.825)
\curveto(134.519,311.761)(133.664,311.761)(133.508,311.761)
\lineto(131.461,311.761)
\curveto(132.628,312.791)(133.014,313.100)(133.683,313.623)
\curveto(134.506,314.283)(135.271,314.969)(135.271,316.028)
\curveto(135.271,317.370)(134.098,318.193)(132.672,318.193)
\curveto(131.295,318.193)(130.360,317.227)(130.360,316.206)
\curveto(130.360,315.639)(130.839,315.581)(130.953,315.581)
\curveto(131.215,315.581)(131.540,315.773)(131.540,316.171)
\curveto(131.540,316.369)(131.461,316.758)(130.883,316.758)
\curveto(131.228,317.546)(131.984,317.791)(132.507,317.791)
\curveto(133.619,317.791)(134.197,316.927)(134.197,316.028)
\curveto(134.197,315.058)(133.508,314.293)(133.151,313.894)
\lineto(130.475,311.247)
\curveto(130.360,311.148)(130.360,311.123)(130.360,310.814)
\lineto(134.940,310.814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.271,312.839)
\lineto(134.895,312.839)
\curveto(134.863,312.593)(134.748,311.936)(134.605,311.825)
\curveto(134.519,311.761)(133.664,311.761)(133.508,311.761)
\lineto(131.461,311.761)
\curveto(132.628,312.791)(133.014,313.100)(133.683,313.623)
\curveto(134.506,314.283)(135.271,314.969)(135.271,316.028)
\curveto(135.271,317.370)(134.098,318.193)(132.672,318.193)
\curveto(131.295,318.193)(130.360,317.227)(130.360,316.206)
\curveto(130.360,315.639)(130.839,315.581)(130.953,315.581)
\curveto(131.215,315.581)(131.540,315.773)(131.540,316.171)
\curveto(131.540,316.369)(131.461,316.758)(130.883,316.758)
\curveto(131.228,317.546)(131.984,317.791)(132.507,317.791)
\curveto(133.619,317.791)(134.197,316.927)(134.197,316.028)
\curveto(134.197,315.058)(133.508,314.293)(133.151,313.894)
\lineto(130.475,311.247)
\curveto(130.360,311.148)(130.360,311.123)(130.360,310.814)
\lineto(134.940,310.814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.603,323.117)
\lineto(169.603,323.146)
\lineto(169.600,323.171)
\lineto(169.597,323.200)
\lineto(169.594,323.229)
\lineto(169.588,323.255)
\lineto(169.582,323.280)
\lineto(169.572,323.309)
\lineto(169.562,323.334)
\lineto(169.552,323.356)
\lineto(169.540,323.381)
\lineto(169.527,323.407)
\lineto(169.514,323.429)
\lineto(169.498,323.451)
\lineto(169.482,323.473)
\lineto(169.463,323.495)
\lineto(169.444,323.514)
\lineto(169.425,323.533)
\lineto(169.403,323.552)
\lineto(169.380,323.568)
\lineto(169.358,323.587)
\lineto(169.336,323.600)
\lineto(169.310,323.616)
\lineto(169.282,323.629)
\lineto(169.256,323.642)
\lineto(169.227,323.652)
\lineto(169.199,323.662)
\lineto(169.167,323.672)
\lineto(169.135,323.682)
\lineto(169.103,323.682)
\lineto(169.071,323.692)
\lineto(169.036,323.692)
\lineto(169.001,323.692)
\curveto(168.634,323.692)(168.159,323.322)(168.159,322.850)
\curveto(168.159,322.531)(168.379,322.276)(168.746,322.276)
\curveto(169.176,322.276)(169.604,322.691)(169.604,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.603,323.117)
\lineto(169.603,323.146)
\lineto(169.600,323.171)
\lineto(169.597,323.200)
\lineto(169.594,323.229)
\lineto(169.588,323.255)
\lineto(169.582,323.280)
\lineto(169.572,323.309)
\lineto(169.562,323.334)
\lineto(169.552,323.356)
\lineto(169.540,323.381)
\lineto(169.527,323.407)
\lineto(169.514,323.429)
\lineto(169.498,323.451)
\lineto(169.482,323.473)
\lineto(169.463,323.495)
\lineto(169.444,323.514)
\lineto(169.425,323.533)
\lineto(169.403,323.552)
\lineto(169.380,323.568)
\lineto(169.358,323.587)
\lineto(169.336,323.600)
\lineto(169.310,323.616)
\lineto(169.282,323.629)
\lineto(169.256,323.642)
\lineto(169.227,323.652)
\lineto(169.199,323.662)
\lineto(169.167,323.672)
\lineto(169.135,323.682)
\lineto(169.103,323.682)
\lineto(169.071,323.692)
\lineto(169.036,323.692)
\lineto(169.001,323.692)
\curveto(168.634,323.692)(168.159,323.322)(168.159,322.850)
\curveto(168.159,322.531)(168.379,322.276)(168.746,322.276)
\curveto(169.176,322.276)(169.604,322.691)(169.604,323.118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.411,312.393)
\lineto(166.379,312.281)
\lineto(166.347,312.169)
\lineto(166.312,312.061)
\lineto(166.274,311.956)
\lineto(166.236,311.850)
\lineto(166.194,311.748)
\lineto(166.150,311.649)
\lineto(166.102,311.553)
\lineto(166.051,311.457)
\lineto(166.000,311.365)
\lineto(165.949,311.276)
\lineto(165.891,311.193)
\lineto(165.834,311.110)
\lineto(165.777,311.030)
\lineto(165.716,310.953)
\lineto(165.652,310.880)
\lineto(165.588,310.810)
\lineto(165.521,310.746)
\lineto(165.454,310.685)
\lineto(165.384,310.624)
\lineto(165.314,310.573)
\lineto(165.241,310.522)
\lineto(165.167,310.477)
\lineto(165.094,310.436)
\lineto(165.017,310.398)
\lineto(164.941,310.366)
\lineto(164.861,310.341)
\lineto(164.782,310.315)
\lineto(164.702,310.299)
\lineto(164.622,310.286)
\lineto(164.539,310.276)
\lineto(164.456,310.276)
\curveto(164.361,310.276)(164.121,310.276)(163.834,310.423)
\curveto(164.313,310.538)(164.552,310.946)(164.552,311.265)
\curveto(164.552,311.517)(164.377,311.823)(163.949,311.823)
\curveto(163.551,311.823)(163.091,311.488)(163.091,310.914)
\curveto(163.091,310.276)(163.723,309.929)(164.488,309.929)
\curveto(165.598,309.929)(167.078,310.771)(167.476,312.346)
\lineto(168.937,318.159)
\curveto(169.017,318.478)(169.017,318.698)(169.017,318.749)
\curveto(169.017,319.655)(168.347,320.207)(167.556,320.207)
\curveto(165.933,320.207)(165.030,317.908)(165.030,317.761)
\curveto(165.030,317.601)(165.183,317.601)(165.218,317.601)
\curveto(165.365,317.601)(165.378,317.623)(165.502,317.920)
\curveto(165.901,318.893)(166.634,319.859)(167.505,319.859)
\curveto(167.731,319.859)(168.015,319.795)(168.015,319.132)
\curveto(168.015,318.762)(167.964,318.590)(167.904,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.411,312.393)
\lineto(166.379,312.281)
\lineto(166.347,312.169)
\lineto(166.312,312.061)
\lineto(166.274,311.956)
\lineto(166.236,311.850)
\lineto(166.194,311.748)
\lineto(166.150,311.649)
\lineto(166.102,311.553)
\lineto(166.051,311.457)
\lineto(166.000,311.365)
\lineto(165.949,311.276)
\lineto(165.891,311.193)
\lineto(165.834,311.110)
\lineto(165.777,311.030)
\lineto(165.716,310.953)
\lineto(165.652,310.880)
\lineto(165.588,310.810)
\lineto(165.521,310.746)
\lineto(165.454,310.685)
\lineto(165.384,310.624)
\lineto(165.314,310.573)
\lineto(165.241,310.522)
\lineto(165.167,310.477)
\lineto(165.094,310.436)
\lineto(165.017,310.398)
\lineto(164.941,310.366)
\lineto(164.861,310.341)
\lineto(164.782,310.315)
\lineto(164.702,310.299)
\lineto(164.622,310.286)
\lineto(164.539,310.276)
\lineto(164.456,310.276)
\curveto(164.361,310.276)(164.121,310.276)(163.834,310.423)
\curveto(164.313,310.538)(164.552,310.946)(164.552,311.265)
\curveto(164.552,311.517)(164.377,311.823)(163.949,311.823)
\curveto(163.551,311.823)(163.091,311.488)(163.091,310.914)
\curveto(163.091,310.276)(163.723,309.929)(164.488,309.929)
\curveto(165.598,309.929)(167.078,310.771)(167.476,312.346)
\lineto(168.937,318.159)
\curveto(169.017,318.478)(169.017,318.698)(169.017,318.749)
\curveto(169.017,319.655)(168.347,320.207)(167.556,320.207)
\curveto(165.933,320.207)(165.030,317.908)(165.030,317.761)
\curveto(165.030,317.601)(165.183,317.601)(165.218,317.601)
\curveto(165.365,317.601)(165.378,317.623)(165.502,317.920)
\curveto(165.901,318.893)(166.634,319.859)(167.505,319.859)
\curveto(167.731,319.859)(168.015,319.795)(168.015,319.132)
\curveto(168.015,318.762)(167.964,318.590)(167.904,318.319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.561,317.881)
\lineto(173.561,317.894)
\lineto(173.561,317.907)
\lineto(173.561,317.923)
\lineto(173.561,317.936)
\lineto(173.561,317.946)
\lineto(173.561,317.959)
\lineto(173.561,317.972)
\lineto(173.561,317.982)
\lineto(173.561,317.995)
\lineto(173.558,318.005)
\lineto(173.558,318.015)
\lineto(173.558,318.025)
\lineto(173.558,318.035)
\lineto(173.555,318.045)
\lineto(173.555,318.055)
\lineto(173.555,318.065)
\lineto(173.552,318.075)
\lineto(173.552,318.085)
\lineto(173.549,318.095)
\lineto(173.549,318.105)
\lineto(173.543,318.118)
\lineto(173.540,318.131)
\lineto(173.534,318.141)
\lineto(173.528,318.151)
\lineto(173.522,318.161)
\lineto(173.516,318.171)
\lineto(173.506,318.181)
\lineto(173.496,318.191)
\lineto(173.486,318.201)
\lineto(173.473,318.201)
\lineto(173.460,318.201)
\lineto(173.445,318.211)
\lineto(173.439,318.211)
\lineto(173.433,318.211)
\lineto(173.423,318.211)
\lineto(173.413,318.211)
\lineto(173.407,318.211)
\lineto(173.397,318.211)
\lineto(173.387,318.211)
\lineto(173.377,318.211)
\lineto(173.367,318.211)
\lineto(173.354,318.211)
\lineto(173.344,318.211)
\lineto(173.331,318.211)
\lineto(173.321,318.211)
\lineto(173.308,318.211)
\lineto(173.295,318.211)
\lineto(173.283,318.211)
\lineto(173.270,318.211)
\lineto(173.254,318.211)
\lineto(173.241,318.211)
\lineto(173.225,318.211)
\curveto(172.514,317.509)(171.506,317.500)(171.050,317.500)
\lineto(171.050,317.101)
\curveto(171.318,317.101)(172.052,317.101)(172.658,317.410)
\lineto(172.658,311.744)
\curveto(172.658,311.374)(172.658,311.230)(171.548,311.230)
\lineto(171.130,311.230)
\lineto(171.130,310.831)
\curveto(171.328,310.841)(172.693,310.876)(173.107,310.876)
\curveto(173.452,310.876)(174.852,310.841)(175.094,310.831)
\lineto(175.094,311.230)
\lineto(174.673,311.230)
\curveto(173.560,311.230)(173.560,311.374)(173.560,311.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.561,317.881)
\lineto(173.561,317.894)
\lineto(173.561,317.907)
\lineto(173.561,317.923)
\lineto(173.561,317.936)
\lineto(173.561,317.946)
\lineto(173.561,317.959)
\lineto(173.561,317.972)
\lineto(173.561,317.982)
\lineto(173.561,317.995)
\lineto(173.558,318.005)
\lineto(173.558,318.015)
\lineto(173.558,318.025)
\lineto(173.558,318.035)
\lineto(173.555,318.045)
\lineto(173.555,318.055)
\lineto(173.555,318.065)
\lineto(173.552,318.075)
\lineto(173.552,318.085)
\lineto(173.549,318.095)
\lineto(173.549,318.105)
\lineto(173.543,318.118)
\lineto(173.540,318.131)
\lineto(173.534,318.141)
\lineto(173.528,318.151)
\lineto(173.522,318.161)
\lineto(173.516,318.171)
\lineto(173.506,318.181)
\lineto(173.496,318.191)
\lineto(173.486,318.201)
\lineto(173.473,318.201)
\lineto(173.460,318.201)
\lineto(173.445,318.211)
\lineto(173.439,318.211)
\lineto(173.433,318.211)
\lineto(173.423,318.211)
\lineto(173.413,318.211)
\lineto(173.407,318.211)
\lineto(173.397,318.211)
\lineto(173.387,318.211)
\lineto(173.377,318.211)
\lineto(173.367,318.211)
\lineto(173.354,318.211)
\lineto(173.344,318.211)
\lineto(173.331,318.211)
\lineto(173.321,318.211)
\lineto(173.308,318.211)
\lineto(173.295,318.211)
\lineto(173.283,318.211)
\lineto(173.270,318.211)
\lineto(173.254,318.211)
\lineto(173.241,318.211)
\lineto(173.225,318.211)
\curveto(172.514,317.509)(171.506,317.500)(171.050,317.500)
\lineto(171.050,317.101)
\curveto(171.318,317.101)(172.052,317.101)(172.658,317.410)
\lineto(172.658,311.744)
\curveto(172.658,311.374)(172.658,311.230)(171.548,311.230)
\lineto(171.130,311.230)
\lineto(171.130,310.831)
\curveto(171.328,310.841)(172.693,310.876)(173.107,310.876)
\curveto(173.452,310.876)(174.852,310.841)(175.094,310.831)
\lineto(175.094,311.230)
\lineto(174.673,311.230)
\curveto(173.560,311.230)(173.560,311.374)(173.560,311.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.432,34.349)
\lineto(87.429,34.379)
\lineto(87.429,34.409)
\lineto(87.426,34.439)
\lineto(87.419,34.469)
\lineto(87.416,34.499)
\lineto(87.406,34.529)
\lineto(87.399,34.559)
\lineto(87.389,34.589)
\lineto(87.379,34.619)
\lineto(87.365,34.649)
\lineto(87.351,34.679)
\lineto(87.334,34.699)
\lineto(87.320,34.719)
\lineto(87.300,34.739)
\lineto(87.283,34.759)
\lineto(87.262,34.779)
\lineto(87.242,34.799)
\lineto(87.221,34.819)
\lineto(87.197,34.839)
\lineto(87.173,34.859)
\lineto(87.146,34.879)
\lineto(87.122,34.889)
\lineto(87.091,34.899)
\lineto(87.064,34.909)
\lineto(87.036,34.919)
\lineto(87.006,34.929)
\lineto(86.971,34.929)
\lineto(86.941,34.929)
\lineto(86.906,34.929)
\lineto(86.872,34.929)
\lineto(86.838,34.929)
\lineto(86.800,34.929)
\curveto(86.335,34.929)(85.877,34.484)(85.877,34.025)
\curveto(85.877,33.697)(86.116,33.409)(86.530,33.409)
\curveto(86.920,33.409)(87.433,33.800)(87.433,34.313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.432,34.349)
\lineto(87.429,34.379)
\lineto(87.429,34.409)
\lineto(87.426,34.439)
\lineto(87.419,34.469)
\lineto(87.416,34.499)
\lineto(87.406,34.529)
\lineto(87.399,34.559)
\lineto(87.389,34.589)
\lineto(87.379,34.619)
\lineto(87.365,34.649)
\lineto(87.351,34.679)
\lineto(87.334,34.699)
\lineto(87.320,34.719)
\lineto(87.300,34.739)
\lineto(87.283,34.759)
\lineto(87.262,34.779)
\lineto(87.242,34.799)
\lineto(87.221,34.819)
\lineto(87.197,34.839)
\lineto(87.173,34.859)
\lineto(87.146,34.879)
\lineto(87.122,34.889)
\lineto(87.091,34.899)
\lineto(87.064,34.909)
\lineto(87.036,34.919)
\lineto(87.006,34.929)
\lineto(86.971,34.929)
\lineto(86.941,34.929)
\lineto(86.906,34.929)
\lineto(86.872,34.929)
\lineto(86.838,34.929)
\lineto(86.800,34.929)
\curveto(86.335,34.929)(85.877,34.484)(85.877,34.025)
\curveto(85.877,33.697)(86.116,33.409)(86.530,33.409)
\curveto(86.920,33.409)(87.433,33.800)(87.433,34.313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.132,27.941)
\lineto(86.149,27.981)
\lineto(86.167,28.021)
\lineto(86.184,28.061)
\lineto(86.201,28.101)
\lineto(86.214,28.131)
\lineto(86.228,28.161)
\lineto(86.238,28.191)
\lineto(86.252,28.221)
\lineto(86.262,28.251)
\lineto(86.276,28.281)
\lineto(86.286,28.311)
\lineto(86.293,28.341)
\lineto(86.304,28.361)
\lineto(86.314,28.381)
\lineto(86.331,28.431)
\lineto(86.348,28.481)
\lineto(86.365,28.531)
\lineto(86.376,28.551)
\lineto(86.386,28.581)
\lineto(86.396,28.611)
\lineto(86.403,28.641)
\lineto(86.417,28.671)
\lineto(86.427,28.701)
\lineto(86.438,28.731)
\lineto(86.451,28.761)
\lineto(86.462,28.801)
\lineto(86.475,28.841)
\lineto(86.492,28.881)
\lineto(86.506,28.921)
\curveto(86.646,29.263)(86.732,29.496)(86.732,29.825)
\curveto(86.732,30.588)(86.188,31.217)(85.333,31.217)
\curveto(83.731,31.217)(83.081,28.750)(83.081,28.593)
\curveto(83.081,28.422)(83.252,28.422)(83.290,28.422)
\curveto(83.461,28.422)(83.475,28.462)(83.560,28.733)
\curveto(84.022,30.338)(84.700,30.844)(85.281,30.844)
\curveto(85.418,30.844)(85.709,30.844)(85.709,30.300)
\curveto(85.709,29.941)(85.589,29.582)(85.517,29.411)
\curveto(85.384,28.969)(84.614,26.995)(84.340,26.256)
\curveto(84.176,25.818)(83.950,25.254)(83.950,24.894)
\curveto(83.950,24.097)(84.529,23.499)(85.353,23.499)
\curveto(86.951,23.499)(87.580,25.969)(87.580,26.123)
\curveto(87.580,26.294)(87.433,26.294)(87.379,26.294)
\curveto(87.207,26.294)(87.207,26.244)(87.122,25.986)
\curveto(86.817,24.915)(86.256,23.875)(85.384,23.875)
\curveto(85.097,23.875)(84.973,24.046)(84.973,24.436)
\curveto(84.973,24.864)(85.079,25.103)(85.469,26.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.132,27.941)
\lineto(86.149,27.981)
\lineto(86.167,28.021)
\lineto(86.184,28.061)
\lineto(86.201,28.101)
\lineto(86.214,28.131)
\lineto(86.228,28.161)
\lineto(86.238,28.191)
\lineto(86.252,28.221)
\lineto(86.262,28.251)
\lineto(86.276,28.281)
\lineto(86.286,28.311)
\lineto(86.293,28.341)
\lineto(86.304,28.361)
\lineto(86.314,28.381)
\lineto(86.331,28.431)
\lineto(86.348,28.481)
\lineto(86.365,28.531)
\lineto(86.376,28.551)
\lineto(86.386,28.581)
\lineto(86.396,28.611)
\lineto(86.403,28.641)
\lineto(86.417,28.671)
\lineto(86.427,28.701)
\lineto(86.438,28.731)
\lineto(86.451,28.761)
\lineto(86.462,28.801)
\lineto(86.475,28.841)
\lineto(86.492,28.881)
\lineto(86.506,28.921)
\curveto(86.646,29.263)(86.732,29.496)(86.732,29.825)
\curveto(86.732,30.588)(86.188,31.217)(85.333,31.217)
\curveto(83.731,31.217)(83.081,28.750)(83.081,28.593)
\curveto(83.081,28.422)(83.252,28.422)(83.290,28.422)
\curveto(83.461,28.422)(83.475,28.462)(83.560,28.733)
\curveto(84.022,30.338)(84.700,30.844)(85.281,30.844)
\curveto(85.418,30.844)(85.709,30.844)(85.709,30.300)
\curveto(85.709,29.941)(85.589,29.582)(85.517,29.411)
\curveto(85.384,28.969)(84.614,26.995)(84.340,26.256)
\curveto(84.176,25.818)(83.950,25.254)(83.950,24.894)
\curveto(83.950,24.097)(84.529,23.499)(85.353,23.499)
\curveto(86.951,23.499)(87.580,25.969)(87.580,26.123)
\curveto(87.580,26.294)(87.433,26.294)(87.379,26.294)
\curveto(87.207,26.294)(87.207,26.244)(87.122,25.986)
\curveto(86.817,24.915)(86.256,23.875)(85.384,23.875)
\curveto(85.097,23.875)(84.973,24.046)(84.973,24.436)
\curveto(84.973,24.864)(85.079,25.103)(85.469,26.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.310,27.800)
\lineto(90.365,27.790)
\lineto(90.419,27.780)
\lineto(90.471,27.770)
\lineto(90.522,27.760)
\lineto(90.573,27.750)
\lineto(90.621,27.740)
\lineto(90.669,27.730)
\lineto(90.717,27.730)
\lineto(90.761,27.720)
\lineto(90.806,27.720)
\lineto(90.847,27.720)
\lineto(90.888,27.720)
\lineto(90.929,27.720)
\lineto(90.967,27.720)
\lineto(91.004,27.720)
\lineto(91.038,27.720)
\lineto(91.076,27.720)
\lineto(91.107,27.720)
\lineto(91.141,27.720)
\lineto(91.172,27.720)
\lineto(91.203,27.720)
\lineto(91.230,27.720)
\lineto(91.261,27.720)
\lineto(91.285,27.720)
\lineto(91.312,27.720)
\lineto(91.336,27.720)
\lineto(91.360,27.720)
\lineto(91.384,27.720)
\lineto(91.405,27.720)
\lineto(91.425,27.720)
\lineto(91.446,27.720)
\lineto(91.463,27.720)
\curveto(93.033,27.720)(93.964,28.795)(93.964,28.976)
\curveto(93.964,29.103)(93.885,29.140)(93.827,29.140)
\curveto(93.799,29.140)(93.779,29.140)(93.731,29.100)
\curveto(93.440,28.994)(92.811,28.754)(91.928,28.754)
\curveto(91.596,28.754)(90.960,28.784)(90.186,29.079)
\curveto(90.067,29.139)(90.046,29.139)(90.029,29.139)
\curveto(89.875,29.139)(89.875,29.006)(89.875,28.818)
\lineto(89.875,25.301)
\curveto(89.875,25.099)(89.875,24.955)(90.067,24.955)
\curveto(90.176,24.955)(90.186,24.975)(90.310,25.119)
\curveto(90.823,25.776)(91.548,25.875)(91.966,25.875)
\curveto(92.677,25.875)(93.002,25.301)(93.060,25.205)
\curveto(93.276,24.811)(93.344,24.360)(93.344,23.665)
\curveto(93.344,23.309)(93.344,22.608)(92.985,22.084)
\curveto(92.691,21.650)(92.178,21.366)(91.596,21.366)
\curveto(90.823,21.366)(90.019,21.794)(89.721,22.581)
\curveto(90.176,22.551)(90.399,22.844)(90.399,23.162)
\curveto(90.399,23.675)(89.961,23.771)(89.807,23.771)
\curveto(89.783,23.771)(89.208,23.771)(89.208,23.131)
\curveto(89.208,22.057)(90.186,20.983)(91.617,20.983)
\curveto(93.142,20.983)(94.477,22.115)(94.477,23.617)
\curveto(94.477,24.965)(93.450,26.204)(91.976,26.204)
\curveto(91.452,26.204)(90.833,26.077)(90.310,25.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.310,27.800)
\lineto(90.365,27.790)
\lineto(90.419,27.780)
\lineto(90.471,27.770)
\lineto(90.522,27.760)
\lineto(90.573,27.750)
\lineto(90.621,27.740)
\lineto(90.669,27.730)
\lineto(90.717,27.730)
\lineto(90.761,27.720)
\lineto(90.806,27.720)
\lineto(90.847,27.720)
\lineto(90.888,27.720)
\lineto(90.929,27.720)
\lineto(90.967,27.720)
\lineto(91.004,27.720)
\lineto(91.038,27.720)
\lineto(91.076,27.720)
\lineto(91.107,27.720)
\lineto(91.141,27.720)
\lineto(91.172,27.720)
\lineto(91.203,27.720)
\lineto(91.230,27.720)
\lineto(91.261,27.720)
\lineto(91.285,27.720)
\lineto(91.312,27.720)
\lineto(91.336,27.720)
\lineto(91.360,27.720)
\lineto(91.384,27.720)
\lineto(91.405,27.720)
\lineto(91.425,27.720)
\lineto(91.446,27.720)
\lineto(91.463,27.720)
\curveto(93.033,27.720)(93.964,28.795)(93.964,28.976)
\curveto(93.964,29.103)(93.885,29.140)(93.827,29.140)
\curveto(93.799,29.140)(93.779,29.140)(93.731,29.100)
\curveto(93.440,28.994)(92.811,28.754)(91.928,28.754)
\curveto(91.596,28.754)(90.960,28.784)(90.186,29.079)
\curveto(90.067,29.139)(90.046,29.139)(90.029,29.139)
\curveto(89.875,29.139)(89.875,29.006)(89.875,28.818)
\lineto(89.875,25.301)
\curveto(89.875,25.099)(89.875,24.955)(90.067,24.955)
\curveto(90.176,24.955)(90.186,24.975)(90.310,25.119)
\curveto(90.823,25.776)(91.548,25.875)(91.966,25.875)
\curveto(92.677,25.875)(93.002,25.301)(93.060,25.205)
\curveto(93.276,24.811)(93.344,24.360)(93.344,23.665)
\curveto(93.344,23.309)(93.344,22.608)(92.985,22.084)
\curveto(92.691,21.650)(92.178,21.366)(91.596,21.366)
\curveto(90.823,21.366)(90.019,21.794)(89.721,22.581)
\curveto(90.176,22.551)(90.399,22.844)(90.399,23.162)
\curveto(90.399,23.675)(89.961,23.771)(89.807,23.771)
\curveto(89.783,23.771)(89.208,23.771)(89.208,23.131)
\curveto(89.208,22.057)(90.186,20.983)(91.617,20.983)
\curveto(93.142,20.983)(94.477,22.115)(94.477,23.617)
\curveto(94.477,24.965)(93.450,26.204)(91.976,26.204)
\curveto(91.452,26.204)(90.833,26.077)(90.310,25.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.523,33.268)
\lineto(47.520,33.297)
\lineto(47.520,33.326)
\lineto(47.517,33.358)
\lineto(47.511,33.384)
\lineto(47.508,33.413)
\lineto(47.498,33.442)
\lineto(47.492,33.467)
\lineto(47.482,33.493)
\lineto(47.472,33.518)
\lineto(47.460,33.544)
\lineto(47.447,33.570)
\lineto(47.431,33.592)
\lineto(47.418,33.614)
\lineto(47.402,33.636)
\lineto(47.383,33.655)
\lineto(47.364,33.674)
\lineto(47.345,33.693)
\lineto(47.326,33.712)
\lineto(47.303,33.728)
\lineto(47.281,33.744)
\lineto(47.256,33.760)
\lineto(47.233,33.773)
\lineto(47.208,33.786)
\lineto(47.179,33.799)
\lineto(47.154,33.809)
\lineto(47.125,33.819)
\lineto(47.093,33.829)
\lineto(47.064,33.839)
\lineto(47.032,33.849)
\lineto(47.001,33.849)
\lineto(46.969,33.849)
\lineto(46.934,33.849)
\curveto(46.500,33.849)(46.072,33.434)(46.072,33.007)
\curveto(46.072,32.701)(46.296,32.433)(46.682,32.433)
\curveto(47.045,32.433)(47.523,32.796)(47.523,33.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.523,33.268)
\lineto(47.520,33.297)
\lineto(47.520,33.326)
\lineto(47.517,33.358)
\lineto(47.511,33.384)
\lineto(47.508,33.413)
\lineto(47.498,33.442)
\lineto(47.492,33.467)
\lineto(47.482,33.493)
\lineto(47.472,33.518)
\lineto(47.460,33.544)
\lineto(47.447,33.570)
\lineto(47.431,33.592)
\lineto(47.418,33.614)
\lineto(47.402,33.636)
\lineto(47.383,33.655)
\lineto(47.364,33.674)
\lineto(47.345,33.693)
\lineto(47.326,33.712)
\lineto(47.303,33.728)
\lineto(47.281,33.744)
\lineto(47.256,33.760)
\lineto(47.233,33.773)
\lineto(47.208,33.786)
\lineto(47.179,33.799)
\lineto(47.154,33.809)
\lineto(47.125,33.819)
\lineto(47.093,33.829)
\lineto(47.064,33.839)
\lineto(47.032,33.849)
\lineto(47.001,33.849)
\lineto(46.969,33.849)
\lineto(46.934,33.849)
\curveto(46.500,33.849)(46.072,33.434)(46.072,33.007)
\curveto(46.072,32.701)(46.296,32.433)(46.682,32.433)
\curveto(47.045,32.433)(47.523,32.796)(47.523,33.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.312,27.295)
\lineto(46.327,27.337)
\lineto(46.343,27.375)
\lineto(46.359,27.413)
\lineto(46.375,27.448)
\lineto(46.388,27.480)
\lineto(46.401,27.512)
\lineto(46.414,27.541)
\lineto(46.424,27.570)
\lineto(46.434,27.599)
\lineto(46.446,27.624)
\lineto(46.456,27.650)
\lineto(46.462,27.675)
\lineto(46.472,27.697)
\lineto(46.482,27.719)
\lineto(46.498,27.767)
\lineto(46.514,27.812)
\lineto(46.530,27.857)
\lineto(46.540,27.879)
\lineto(46.550,27.904)
\lineto(46.560,27.930)
\lineto(46.566,27.956)
\lineto(46.579,27.981)
\lineto(46.589,28.010)
\lineto(46.599,28.042)
\lineto(46.611,28.071)
\lineto(46.621,28.106)
\lineto(46.634,28.141)
\lineto(46.650,28.176)
\lineto(46.663,28.218)
\curveto(46.794,28.536)(46.873,28.753)(46.873,29.059)
\curveto(46.873,29.771)(46.366,30.357)(45.569,30.357)
\curveto(44.077,30.357)(43.471,28.058)(43.471,27.911)
\curveto(43.471,27.752)(43.630,27.752)(43.665,27.752)
\curveto(43.825,27.752)(43.837,27.787)(43.917,28.042)
\curveto(44.348,29.538)(44.979,30.010)(45.524,30.010)
\curveto(45.649,30.010)(45.923,30.010)(45.923,29.503)
\curveto(45.923,29.168)(45.808,28.833)(45.741,28.674)
\curveto(45.617,28.262)(44.899,26.422)(44.647,25.733)
\curveto(44.491,25.325)(44.281,24.799)(44.281,24.464)
\curveto(44.281,23.721)(44.820,23.163)(45.588,23.163)
\curveto(47.077,23.163)(47.664,25.465)(47.664,25.609)
\curveto(47.664,25.768)(47.527,25.768)(47.476,25.768)
\curveto(47.317,25.768)(47.317,25.720)(47.237,25.481)
\curveto(46.953,24.483)(46.430,23.514)(45.617,23.514)
\curveto(45.349,23.514)(45.234,23.673)(45.234,24.037)
\curveto(45.234,24.435)(45.333,24.659)(45.697,25.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.312,27.295)
\lineto(46.327,27.337)
\lineto(46.343,27.375)
\lineto(46.359,27.413)
\lineto(46.375,27.448)
\lineto(46.388,27.480)
\lineto(46.401,27.512)
\lineto(46.414,27.541)
\lineto(46.424,27.570)
\lineto(46.434,27.599)
\lineto(46.446,27.624)
\lineto(46.456,27.650)
\lineto(46.462,27.675)
\lineto(46.472,27.697)
\lineto(46.482,27.719)
\lineto(46.498,27.767)
\lineto(46.514,27.812)
\lineto(46.530,27.857)
\lineto(46.540,27.879)
\lineto(46.550,27.904)
\lineto(46.560,27.930)
\lineto(46.566,27.956)
\lineto(46.579,27.981)
\lineto(46.589,28.010)
\lineto(46.599,28.042)
\lineto(46.611,28.071)
\lineto(46.621,28.106)
\lineto(46.634,28.141)
\lineto(46.650,28.176)
\lineto(46.663,28.218)
\curveto(46.794,28.536)(46.873,28.753)(46.873,29.059)
\curveto(46.873,29.771)(46.366,30.357)(45.569,30.357)
\curveto(44.077,30.357)(43.471,28.058)(43.471,27.911)
\curveto(43.471,27.752)(43.630,27.752)(43.665,27.752)
\curveto(43.825,27.752)(43.837,27.787)(43.917,28.042)
\curveto(44.348,29.538)(44.979,30.010)(45.524,30.010)
\curveto(45.649,30.010)(45.923,30.010)(45.923,29.503)
\curveto(45.923,29.168)(45.808,28.833)(45.741,28.674)
\curveto(45.617,28.262)(44.899,26.422)(44.647,25.733)
\curveto(44.491,25.325)(44.281,24.799)(44.281,24.464)
\curveto(44.281,23.721)(44.820,23.163)(45.588,23.163)
\curveto(47.077,23.163)(47.664,25.465)(47.664,25.609)
\curveto(47.664,25.768)(47.527,25.768)(47.476,25.768)
\curveto(47.317,25.768)(47.317,25.720)(47.237,25.481)
\curveto(46.953,24.483)(46.430,23.514)(45.617,23.514)
\curveto(45.349,23.514)(45.234,23.673)(45.234,24.037)
\curveto(45.234,24.435)(45.333,24.659)(45.697,25.625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.202,28.031)
\lineto(52.202,28.044)
\lineto(52.202,28.057)
\lineto(52.202,28.073)
\lineto(52.202,28.086)
\lineto(52.202,28.096)
\lineto(52.202,28.109)
\lineto(52.202,28.122)
\lineto(52.202,28.132)
\lineto(52.202,28.145)
\lineto(52.199,28.155)
\lineto(52.199,28.165)
\lineto(52.199,28.175)
\lineto(52.199,28.185)
\lineto(52.196,28.195)
\lineto(52.196,28.205)
\lineto(52.196,28.215)
\lineto(52.193,28.225)
\lineto(52.193,28.235)
\lineto(52.190,28.245)
\lineto(52.190,28.255)
\lineto(52.187,28.268)
\lineto(52.181,28.281)
\lineto(52.175,28.291)
\lineto(52.169,28.301)
\lineto(52.163,28.311)
\lineto(52.157,28.321)
\lineto(52.147,28.331)
\lineto(52.137,28.341)
\lineto(52.127,28.351)
\lineto(52.114,28.351)
\lineto(52.101,28.351)
\lineto(52.085,28.361)
\lineto(52.079,28.361)
\lineto(52.073,28.361)
\lineto(52.063,28.361)
\lineto(52.053,28.361)
\lineto(52.047,28.361)
\lineto(52.037,28.361)
\lineto(52.027,28.361)
\lineto(52.017,28.361)
\lineto(52.007,28.361)
\lineto(51.994,28.361)
\lineto(51.984,28.361)
\lineto(51.971,28.361)
\lineto(51.961,28.361)
\lineto(51.949,28.361)
\lineto(51.936,28.361)
\lineto(51.923,28.361)
\lineto(51.910,28.361)
\lineto(51.895,28.361)
\lineto(51.882,28.361)
\lineto(51.866,28.361)
\curveto(51.155,27.660)(50.150,27.650)(49.691,27.650)
\lineto(49.691,27.251)
\curveto(49.959,27.251)(50.692,27.251)(51.298,27.561)
\lineto(51.298,21.894)
\curveto(51.298,21.524)(51.298,21.381)(50.188,21.381)
\lineto(49.771,21.381)
\lineto(49.771,20.982)
\curveto(49.968,20.992)(51.333,21.027)(51.748,21.027)
\curveto(52.092,21.027)(53.492,20.992)(53.747,20.982)
\lineto(53.747,21.381)
\lineto(53.301,21.381)
\curveto(52.201,21.381)(52.201,21.524)(52.201,21.894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.202,28.031)
\lineto(52.202,28.044)
\lineto(52.202,28.057)
\lineto(52.202,28.073)
\lineto(52.202,28.086)
\lineto(52.202,28.096)
\lineto(52.202,28.109)
\lineto(52.202,28.122)
\lineto(52.202,28.132)
\lineto(52.202,28.145)
\lineto(52.199,28.155)
\lineto(52.199,28.165)
\lineto(52.199,28.175)
\lineto(52.199,28.185)
\lineto(52.196,28.195)
\lineto(52.196,28.205)
\lineto(52.196,28.215)
\lineto(52.193,28.225)
\lineto(52.193,28.235)
\lineto(52.190,28.245)
\lineto(52.190,28.255)
\lineto(52.187,28.268)
\lineto(52.181,28.281)
\lineto(52.175,28.291)
\lineto(52.169,28.301)
\lineto(52.163,28.311)
\lineto(52.157,28.321)
\lineto(52.147,28.331)
\lineto(52.137,28.341)
\lineto(52.127,28.351)
\lineto(52.114,28.351)
\lineto(52.101,28.351)
\lineto(52.085,28.361)
\lineto(52.079,28.361)
\lineto(52.073,28.361)
\lineto(52.063,28.361)
\lineto(52.053,28.361)
\lineto(52.047,28.361)
\lineto(52.037,28.361)
\lineto(52.027,28.361)
\lineto(52.017,28.361)
\lineto(52.007,28.361)
\lineto(51.994,28.361)
\lineto(51.984,28.361)
\lineto(51.971,28.361)
\lineto(51.961,28.361)
\lineto(51.949,28.361)
\lineto(51.936,28.361)
\lineto(51.923,28.361)
\lineto(51.910,28.361)
\lineto(51.895,28.361)
\lineto(51.882,28.361)
\lineto(51.866,28.361)
\curveto(51.155,27.660)(50.150,27.650)(49.691,27.650)
\lineto(49.691,27.251)
\curveto(49.959,27.251)(50.692,27.251)(51.298,27.561)
\lineto(51.298,21.894)
\curveto(51.298,21.524)(51.298,21.381)(50.188,21.381)
\lineto(49.771,21.381)
\lineto(49.771,20.982)
\curveto(49.968,20.992)(51.333,21.027)(51.748,21.027)
\curveto(52.092,21.027)(53.492,20.992)(53.747,20.982)
\lineto(53.747,21.381)
\lineto(53.301,21.381)
\curveto(52.201,21.381)(52.201,21.524)(52.201,21.894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.301,33.514)
\lineto(7.301,33.543)
\lineto(7.301,33.572)
\lineto(7.301,33.604)
\lineto(7.301,33.630)
\lineto(7.301,33.659)
\lineto(7.301,33.688)
\lineto(7.269,33.713)
\lineto(7.269,33.739)
\lineto(7.269,33.764)
\lineto(7.237,33.790)
\lineto(7.237,33.816)
\lineto(7.206,33.838)
\lineto(7.206,33.860)
\lineto(7.174,33.882)
\lineto(7.174,33.901)
\lineto(7.142,33.920)
\lineto(7.142,33.939)
\lineto(7.110,33.958)
\lineto(7.078,33.974)
\lineto(7.078,33.990)
\lineto(7.046,34.006)
\lineto(7.014,34.019)
\lineto(6.982,34.032)
\lineto(6.982,34.045)
\lineto(6.950,34.055)
\lineto(6.918,34.065)
\lineto(6.887,34.075)
\lineto(6.855,34.085)
\lineto(6.823,34.095)
\lineto(6.791,34.095)
\lineto(6.759,34.095)
\lineto(6.727,34.095)
\curveto(6.281,34.095)(5.866,33.680)(5.866,33.253)
\curveto(5.866,32.947)(6.089,32.679)(6.472,32.679)
\curveto(6.823,32.679)(7.301,33.042)(7.301,33.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.301,33.514)
\lineto(7.301,33.543)
\lineto(7.301,33.572)
\lineto(7.301,33.604)
\lineto(7.301,33.630)
\lineto(7.301,33.659)
\lineto(7.301,33.688)
\lineto(7.269,33.713)
\lineto(7.269,33.739)
\lineto(7.269,33.764)
\lineto(7.237,33.790)
\lineto(7.237,33.816)
\lineto(7.206,33.838)
\lineto(7.206,33.860)
\lineto(7.174,33.882)
\lineto(7.174,33.901)
\lineto(7.142,33.920)
\lineto(7.142,33.939)
\lineto(7.110,33.958)
\lineto(7.078,33.974)
\lineto(7.078,33.990)
\lineto(7.046,34.006)
\lineto(7.014,34.019)
\lineto(6.982,34.032)
\lineto(6.982,34.045)
\lineto(6.950,34.055)
\lineto(6.918,34.065)
\lineto(6.887,34.075)
\lineto(6.855,34.085)
\lineto(6.823,34.095)
\lineto(6.791,34.095)
\lineto(6.759,34.095)
\lineto(6.727,34.095)
\curveto(6.281,34.095)(5.866,33.680)(5.866,33.253)
\curveto(5.866,32.947)(6.089,32.679)(6.472,32.679)
\curveto(6.823,32.679)(7.301,33.042)(7.301,33.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.089,27.541)
\lineto(6.121,27.583)
\lineto(6.121,27.621)
\lineto(6.153,27.659)
\lineto(6.153,27.694)
\lineto(6.185,27.726)
\lineto(6.185,27.758)
\lineto(6.217,27.787)
\lineto(6.217,27.816)
\lineto(6.217,27.845)
\lineto(6.249,27.870)
\lineto(6.249,27.896)
\lineto(6.249,27.921)
\lineto(6.249,27.943)
\lineto(6.281,27.965)
\lineto(6.281,28.013)
\lineto(6.313,28.058)
\lineto(6.313,28.103)
\lineto(6.313,28.125)
\lineto(6.345,28.150)
\lineto(6.345,28.176)
\lineto(6.345,28.202)
\lineto(6.377,28.227)
\lineto(6.377,28.256)
\lineto(6.377,28.288)
\lineto(6.408,28.317)
\lineto(6.408,28.352)
\lineto(6.408,28.387)
\lineto(6.440,28.422)
\lineto(6.440,28.464)
\curveto(6.568,28.782)(6.664,28.999)(6.664,29.305)
\curveto(6.664,30.017)(6.153,30.603)(5.356,30.603)
\curveto(3.857,30.603)(3.251,28.304)(3.251,28.157)
\curveto(3.251,27.998)(3.411,27.998)(3.443,27.998)
\curveto(3.602,27.998)(3.634,28.033)(3.698,28.288)
\curveto(4.144,29.784)(4.750,30.256)(5.292,30.256)
\curveto(5.420,30.256)(5.707,30.256)(5.707,29.749)
\curveto(5.707,29.414)(5.579,29.079)(5.516,28.920)
\curveto(5.388,28.508)(4.686,26.668)(4.431,25.979)
\curveto(4.272,25.571)(4.081,25.045)(4.081,24.710)
\curveto(4.081,23.967)(4.623,23.409)(5.388,23.409)
\curveto(6.855,23.409)(7.461,25.711)(7.461,25.855)
\curveto(7.461,26.014)(7.301,26.014)(7.27,26.014)
\curveto(7.110,26.014)(7.110,25.966)(7.014,25.727)
\curveto(6.727,24.729)(6.217,23.760)(5.388,23.760)
\curveto(5.133,23.760)(5.037,23.919)(5.037,24.283)
\curveto(5.037,24.681)(5.133,24.905)(5.484,25.871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.089,27.541)
\lineto(6.121,27.583)
\lineto(6.121,27.621)
\lineto(6.153,27.659)
\lineto(6.153,27.694)
\lineto(6.185,27.726)
\lineto(6.185,27.758)
\lineto(6.217,27.787)
\lineto(6.217,27.816)
\lineto(6.217,27.845)
\lineto(6.249,27.870)
\lineto(6.249,27.896)
\lineto(6.249,27.921)
\lineto(6.249,27.943)
\lineto(6.281,27.965)
\lineto(6.281,28.013)
\lineto(6.313,28.058)
\lineto(6.313,28.103)
\lineto(6.313,28.125)
\lineto(6.345,28.150)
\lineto(6.345,28.176)
\lineto(6.345,28.202)
\lineto(6.377,28.227)
\lineto(6.377,28.256)
\lineto(6.377,28.288)
\lineto(6.408,28.317)
\lineto(6.408,28.352)
\lineto(6.408,28.387)
\lineto(6.440,28.422)
\lineto(6.440,28.464)
\curveto(6.568,28.782)(6.664,28.999)(6.664,29.305)
\curveto(6.664,30.017)(6.153,30.603)(5.356,30.603)
\curveto(3.857,30.603)(3.251,28.304)(3.251,28.157)
\curveto(3.251,27.998)(3.411,27.998)(3.443,27.998)
\curveto(3.602,27.998)(3.634,28.033)(3.698,28.288)
\curveto(4.144,29.784)(4.750,30.256)(5.292,30.256)
\curveto(5.420,30.256)(5.707,30.256)(5.707,29.749)
\curveto(5.707,29.414)(5.579,29.079)(5.516,28.920)
\curveto(5.388,28.508)(4.686,26.668)(4.431,25.979)
\curveto(4.272,25.571)(4.081,25.045)(4.081,24.710)
\curveto(4.081,23.967)(4.623,23.409)(5.388,23.409)
\curveto(6.855,23.409)(7.461,25.711)(7.461,25.855)
\curveto(7.461,26.014)(7.301,26.014)(7.27,26.014)
\curveto(7.110,26.014)(7.110,25.966)(7.014,25.727)
\curveto(6.727,24.729)(6.217,23.760)(5.388,23.760)
\curveto(5.133,23.760)(5.037,23.919)(5.037,24.283)
\curveto(5.037,24.681)(5.133,24.905)(5.484,25.871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.319,24.922)
\lineto(11.383,24.922)
\lineto(11.479,24.912)
\lineto(11.543,24.902)
\lineto(11.606,24.889)
\lineto(11.702,24.873)
\lineto(11.766,24.854)
\lineto(11.830,24.832)
\lineto(11.894,24.806)
\lineto(11.957,24.774)
\lineto(12.021,24.742)
\lineto(12.085,24.704)
\lineto(12.149,24.666)
\lineto(12.213,24.621)
\lineto(12.276,24.573)
\lineto(12.340,24.522)
\lineto(12.372,24.468)
\lineto(12.436,24.411)
\lineto(12.468,24.350)
\lineto(12.500,24.286)
\lineto(12.563,24.216)
\lineto(12.595,24.146)
\lineto(12.627,24.069)
\lineto(12.659,23.992)
\lineto(12.691,23.909)
\lineto(12.723,23.823)
\lineto(12.723,23.734)
\lineto(12.755,23.642)
\lineto(12.755,23.546)
\lineto(12.787,23.447)
\lineto(12.787,23.345)
\lineto(12.787,23.240)
\lineto(12.787,23.129)
\curveto(12.787,21.748)(11.990,21.340)(11.352,21.340)
\curveto(10.905,21.340)(9.917,21.461)(9.470,22.118)
\curveto(9.980,22.137)(10.108,22.507)(10.108,22.739)
\curveto(10.108,23.093)(9.821,23.349)(9.502,23.349)
\curveto(9.183,23.349)(8.864,23.160)(8.864,22.704)
\curveto(8.864,21.658)(10.012,20.982)(11.384,20.982)
\curveto(12.914,20.982)(13.967,22.019)(13.967,23.129)
\curveto(13.967,23.996)(13.265,24.863)(12.053,25.118)
\curveto(13.201,25.543)(13.648,26.372)(13.648,27.051)
\curveto(13.648,27.928)(12.627,28.585)(11.384,28.585)
\curveto(10.172,28.585)(9.215,27.982)(9.215,27.096)
\curveto(9.215,26.716)(9.470,26.509)(9.789,26.509)
\curveto(10.140,26.509)(10.363,26.761)(10.363,27.070)
\curveto(10.363,27.395)(10.140,27.628)(9.789,27.647)
\curveto(10.172,28.142)(10.937,28.263)(11.352,28.263)
\curveto(11.862,28.263)(12.564,28.017)(12.564,27.051)
\curveto(12.564,26.582)(12.404,26.075)(12.117,25.731)
\curveto(11.734,25.307)(11.447,25.281)(10.873,25.252)
\curveto(10.618,25.226)(10.586,25.226)(10.523,25.217)
\curveto(10.491,25.217)(10.427,25.198)(10.427,25.074)
\curveto(10.427,24.918)(10.523,24.918)(10.714,24.918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.319,24.922)
\lineto(11.383,24.922)
\lineto(11.479,24.912)
\lineto(11.543,24.902)
\lineto(11.606,24.889)
\lineto(11.702,24.873)
\lineto(11.766,24.854)
\lineto(11.830,24.832)
\lineto(11.894,24.806)
\lineto(11.957,24.774)
\lineto(12.021,24.742)
\lineto(12.085,24.704)
\lineto(12.149,24.666)
\lineto(12.213,24.621)
\lineto(12.276,24.573)
\lineto(12.340,24.522)
\lineto(12.372,24.468)
\lineto(12.436,24.411)
\lineto(12.468,24.350)
\lineto(12.500,24.286)
\lineto(12.563,24.216)
\lineto(12.595,24.146)
\lineto(12.627,24.069)
\lineto(12.659,23.992)
\lineto(12.691,23.909)
\lineto(12.723,23.823)
\lineto(12.723,23.734)
\lineto(12.755,23.642)
\lineto(12.755,23.546)
\lineto(12.787,23.447)
\lineto(12.787,23.345)
\lineto(12.787,23.240)
\lineto(12.787,23.129)
\curveto(12.787,21.748)(11.990,21.340)(11.352,21.340)
\curveto(10.905,21.340)(9.917,21.461)(9.470,22.118)
\curveto(9.980,22.137)(10.108,22.507)(10.108,22.739)
\curveto(10.108,23.093)(9.821,23.349)(9.502,23.349)
\curveto(9.183,23.349)(8.864,23.160)(8.864,22.704)
\curveto(8.864,21.658)(10.012,20.982)(11.384,20.982)
\curveto(12.914,20.982)(13.967,22.019)(13.967,23.129)
\curveto(13.967,23.996)(13.265,24.863)(12.053,25.118)
\curveto(13.201,25.543)(13.648,26.372)(13.648,27.051)
\curveto(13.648,27.928)(12.627,28.585)(11.384,28.585)
\curveto(10.172,28.585)(9.215,27.982)(9.215,27.096)
\curveto(9.215,26.716)(9.470,26.509)(9.789,26.509)
\curveto(10.140,26.509)(10.363,26.761)(10.363,27.070)
\curveto(10.363,27.395)(10.140,27.628)(9.789,27.647)
\curveto(10.172,28.142)(10.937,28.263)(11.352,28.263)
\curveto(11.862,28.263)(12.564,28.017)(12.564,27.051)
\curveto(12.564,26.582)(12.404,26.075)(12.117,25.731)
\curveto(11.734,25.307)(11.447,25.281)(10.873,25.252)
\curveto(10.618,25.226)(10.586,25.226)(10.523,25.217)
\curveto(10.491,25.217)(10.427,25.198)(10.427,25.074)
\curveto(10.427,24.918)(10.523,24.918)(10.714,24.918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.376,33.286)
\lineto(127.376,33.315)
\lineto(127.376,33.344)
\lineto(127.376,33.376)
\lineto(127.376,33.402)
\lineto(127.376,33.431)
\lineto(127.344,33.460)
\lineto(127.344,33.485)
\lineto(127.344,33.511)
\lineto(127.312,33.536)
\lineto(127.312,33.562)
\lineto(127.312,33.588)
\lineto(127.280,33.610)
\lineto(127.280,33.632)
\lineto(127.248,33.654)
\lineto(127.248,33.673)
\lineto(127.216,33.692)
\lineto(127.216,33.711)
\lineto(127.184,33.730)
\lineto(127.153,33.746)
\lineto(127.153,33.762)
\lineto(127.121,33.778)
\lineto(127.089,33.791)
\lineto(127.057,33.804)
\lineto(127.025,33.817)
\lineto(127.025,33.827)
\lineto(126.993,33.837)
\lineto(126.961,33.847)
\lineto(126.929,33.857)
\lineto(126.897,33.867)
\lineto(126.865,33.867)
\lineto(126.834,33.867)
\lineto(126.802,33.867)
\curveto(126.355,33.867)(125.941,33.452)(125.941,33.025)
\curveto(125.941,32.719)(126.164,32.451)(126.547,32.451)
\curveto(126.897,32.451)(127.376,32.814)(127.376,33.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.376,33.286)
\lineto(127.376,33.315)
\lineto(127.376,33.344)
\lineto(127.376,33.376)
\lineto(127.376,33.402)
\lineto(127.376,33.431)
\lineto(127.344,33.460)
\lineto(127.344,33.485)
\lineto(127.344,33.511)
\lineto(127.312,33.536)
\lineto(127.312,33.562)
\lineto(127.312,33.588)
\lineto(127.280,33.610)
\lineto(127.280,33.632)
\lineto(127.248,33.654)
\lineto(127.248,33.673)
\lineto(127.216,33.692)
\lineto(127.216,33.711)
\lineto(127.184,33.730)
\lineto(127.153,33.746)
\lineto(127.153,33.762)
\lineto(127.121,33.778)
\lineto(127.089,33.791)
\lineto(127.057,33.804)
\lineto(127.025,33.817)
\lineto(127.025,33.827)
\lineto(126.993,33.837)
\lineto(126.961,33.847)
\lineto(126.929,33.857)
\lineto(126.897,33.867)
\lineto(126.865,33.867)
\lineto(126.834,33.867)
\lineto(126.802,33.867)
\curveto(126.355,33.867)(125.941,33.452)(125.941,33.025)
\curveto(125.941,32.719)(126.164,32.451)(126.547,32.451)
\curveto(126.897,32.451)(127.376,32.814)(127.376,33.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.164,27.313)
\lineto(126.196,27.355)
\lineto(126.196,27.393)
\lineto(126.228,27.431)
\lineto(126.228,27.466)
\lineto(126.260,27.498)
\lineto(126.260,27.530)
\lineto(126.260,27.559)
\lineto(126.292,27.588)
\lineto(126.292,27.617)
\lineto(126.292,27.642)
\lineto(126.324,27.668)
\lineto(126.324,27.693)
\lineto(126.324,27.715)
\lineto(126.324,27.737)
\lineto(126.355,27.785)
\lineto(126.355,27.830)
\lineto(126.387,27.875)
\lineto(126.387,27.897)
\lineto(126.419,27.922)
\lineto(126.419,27.948)
\lineto(126.419,27.974)
\lineto(126.419,27.999)
\lineto(126.451,28.028)
\lineto(126.451,28.060)
\lineto(126.451,28.089)
\lineto(126.483,28.124)
\lineto(126.483,28.159)
\lineto(126.515,28.194)
\lineto(126.515,28.236)
\curveto(126.643,28.554)(126.738,28.771)(126.738,29.077)
\curveto(126.738,29.789)(126.228,30.375)(125.431,30.375)
\curveto(123.932,30.375)(123.326,28.076)(123.326,27.929)
\curveto(123.326,27.770)(123.485,27.770)(123.517,27.770)
\curveto(123.677,27.770)(123.709,27.805)(123.772,28.060)
\curveto(124.219,29.556)(124.825,30.028)(125.367,30.028)
\curveto(125.494,30.028)(125.782,30.028)(125.782,29.521)
\curveto(125.782,29.186)(125.654,28.851)(125.590,28.692)
\curveto(125.463,28.280)(124.761,26.440)(124.506,25.751)
\curveto(124.346,25.343)(124.123,24.817)(124.123,24.482)
\curveto(124.123,23.739)(124.665,23.181)(125.431,23.181)
\curveto(126.930,23.181)(127.535,25.483)(127.535,25.627)
\curveto(127.535,25.786)(127.376,25.786)(127.344,25.786)
\curveto(127.185,25.786)(127.185,25.738)(127.089,25.499)
\curveto(126.802,24.501)(126.292,23.532)(125.463,23.532)
\curveto(125.207,23.532)(125.080,23.691)(125.080,24.055)
\curveto(125.080,24.453)(125.176,24.677)(125.558,25.643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.164,27.313)
\lineto(126.196,27.355)
\lineto(126.196,27.393)
\lineto(126.228,27.431)
\lineto(126.228,27.466)
\lineto(126.260,27.498)
\lineto(126.260,27.530)
\lineto(126.260,27.559)
\lineto(126.292,27.588)
\lineto(126.292,27.617)
\lineto(126.292,27.642)
\lineto(126.324,27.668)
\lineto(126.324,27.693)
\lineto(126.324,27.715)
\lineto(126.324,27.737)
\lineto(126.355,27.785)
\lineto(126.355,27.830)
\lineto(126.387,27.875)
\lineto(126.387,27.897)
\lineto(126.419,27.922)
\lineto(126.419,27.948)
\lineto(126.419,27.974)
\lineto(126.419,27.999)
\lineto(126.451,28.028)
\lineto(126.451,28.060)
\lineto(126.451,28.089)
\lineto(126.483,28.124)
\lineto(126.483,28.159)
\lineto(126.515,28.194)
\lineto(126.515,28.236)
\curveto(126.643,28.554)(126.738,28.771)(126.738,29.077)
\curveto(126.738,29.789)(126.228,30.375)(125.431,30.375)
\curveto(123.932,30.375)(123.326,28.076)(123.326,27.929)
\curveto(123.326,27.770)(123.485,27.770)(123.517,27.770)
\curveto(123.677,27.770)(123.709,27.805)(123.772,28.060)
\curveto(124.219,29.556)(124.825,30.028)(125.367,30.028)
\curveto(125.494,30.028)(125.782,30.028)(125.782,29.521)
\curveto(125.782,29.186)(125.654,28.851)(125.590,28.692)
\curveto(125.463,28.280)(124.761,26.440)(124.506,25.751)
\curveto(124.346,25.343)(124.123,24.817)(124.123,24.482)
\curveto(124.123,23.739)(124.665,23.181)(125.431,23.181)
\curveto(126.930,23.181)(127.535,25.483)(127.535,25.627)
\curveto(127.535,25.786)(127.376,25.786)(127.344,25.786)
\curveto(127.185,25.786)(127.185,25.738)(127.089,25.499)
\curveto(126.802,24.501)(126.292,23.532)(125.463,23.532)
\curveto(125.207,23.532)(125.080,23.691)(125.080,24.055)
\curveto(125.080,24.453)(125.176,24.677)(125.558,25.643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.232,22.807)
\lineto(134.232,23.205)
\lineto(132.988,23.205)
\lineto(132.988,28.164)
\curveto(132.988,28.394)(132.988,28.473)(132.733,28.473)
\curveto(132.606,28.473)(132.542,28.473)(132.446,28.317)
\lineto(128.779,23.205)
\lineto(128.779,22.807)
\lineto(132.032,22.807)
\lineto(132.127,23.205)
\lineto(129.194,23.205)
\lineto(132.127,27.271)
\lineto(132.127,23.205)
\lineto(132.032,22.807)
\lineto(132.032,21.895)
\curveto(132.032,21.515)(132.032,21.381)(131.139,21.381)
\lineto(130.852,21.381)
\lineto(130.852,20.982)
\curveto(131.394,21.001)(132.096,21.027)(132.510,21.027)
\curveto(132.925,21.027)(133.626,21.001)(134.200,20.982)
\lineto(134.200,21.381)
\lineto(133.881,21.381)
\curveto(132.988,21.381)(132.988,21.515)(132.988,21.895)
\lineto(132.988,22.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.232,22.807)
\lineto(134.232,23.205)
\lineto(132.988,23.205)
\lineto(132.988,28.164)
\curveto(132.988,28.394)(132.988,28.473)(132.733,28.473)
\curveto(132.606,28.473)(132.542,28.473)(132.446,28.317)
\lineto(128.779,23.205)
\lineto(128.779,22.807)
\lineto(132.032,22.807)
\lineto(132.127,23.205)
\lineto(129.194,23.205)
\lineto(132.127,27.271)
\lineto(132.127,23.205)
\lineto(132.032,22.807)
\lineto(132.032,21.895)
\curveto(132.032,21.515)(132.032,21.381)(131.139,21.381)
\lineto(130.852,21.381)
\lineto(130.852,20.982)
\curveto(131.394,21.001)(132.096,21.027)(132.510,21.027)
\curveto(132.925,21.027)(133.626,21.001)(134.200,20.982)
\lineto(134.200,21.381)
\lineto(133.881,21.381)
\curveto(132.988,21.381)(132.988,21.515)(132.988,21.895)
\lineto(132.988,22.807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.439,34.106)
\lineto(167.435,34.136)
\lineto(167.435,34.167)
\lineto(167.432,34.201)
\lineto(167.425,34.228)
\lineto(167.422,34.259)
\lineto(167.412,34.289)
\lineto(167.405,34.316)
\lineto(167.395,34.344)
\lineto(167.384,34.371)
\lineto(167.371,34.398)
\lineto(167.357,34.425)
\lineto(167.340,34.449)
\lineto(167.326,34.473)
\lineto(167.309,34.497)
\lineto(167.289,34.517)
\lineto(167.269,34.537)
\lineto(167.248,34.557)
\lineto(167.228,34.577)
\lineto(167.204,34.594)
\lineto(167.180,34.611)
\lineto(167.153,34.628)
\lineto(167.129,34.641)
\lineto(167.102,34.655)
\lineto(167.071,34.668)
\lineto(167.044,34.679)
\lineto(167.014,34.689)
\lineto(166.983,34.697)
\lineto(166.949,34.705)
\lineto(166.915,34.713)
\lineto(166.881,34.713)
\lineto(166.847,34.713)
\lineto(166.809,34.713)
\curveto(166.347,34.713)(165.891,34.271)(165.891,33.815)
\curveto(165.891,33.489)(166.129,33.203)(166.541,33.203)
\curveto(166.928,33.203)(167.439,33.591)(167.439,34.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.439,34.106)
\lineto(167.435,34.136)
\lineto(167.435,34.167)
\lineto(167.432,34.201)
\lineto(167.425,34.228)
\lineto(167.422,34.259)
\lineto(167.412,34.289)
\lineto(167.405,34.316)
\lineto(167.395,34.344)
\lineto(167.384,34.371)
\lineto(167.371,34.398)
\lineto(167.357,34.425)
\lineto(167.340,34.449)
\lineto(167.326,34.473)
\lineto(167.309,34.497)
\lineto(167.289,34.517)
\lineto(167.269,34.537)
\lineto(167.248,34.557)
\lineto(167.228,34.577)
\lineto(167.204,34.594)
\lineto(167.180,34.611)
\lineto(167.153,34.628)
\lineto(167.129,34.641)
\lineto(167.102,34.655)
\lineto(167.071,34.668)
\lineto(167.044,34.679)
\lineto(167.014,34.689)
\lineto(166.983,34.697)
\lineto(166.949,34.705)
\lineto(166.915,34.713)
\lineto(166.881,34.713)
\lineto(166.847,34.713)
\lineto(166.809,34.713)
\curveto(166.347,34.713)(165.891,34.271)(165.891,33.815)
\curveto(165.891,33.489)(166.129,33.203)(166.541,33.203)
\curveto(166.928,33.203)(167.439,33.591)(167.439,34.101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.146,27.735)
\lineto(166.163,27.779)
\lineto(166.180,27.820)
\lineto(166.197,27.860)
\lineto(166.214,27.898)
\lineto(166.228,27.932)
\lineto(166.241,27.967)
\lineto(166.255,27.997)
\lineto(166.265,28.028)
\lineto(166.276,28.058)
\lineto(166.289,28.085)
\lineto(166.299,28.112)
\lineto(166.310,28.140)
\lineto(166.316,28.164)
\lineto(166.327,28.188)
\lineto(166.344,28.239)
\lineto(166.361,28.287)
\lineto(166.378,28.335)
\lineto(166.388,28.359)
\lineto(166.398,28.386)
\lineto(166.408,28.413)
\lineto(166.418,28.440)
\lineto(166.429,28.468)
\lineto(166.439,28.498)
\lineto(166.449,28.532)
\lineto(166.463,28.563)
\lineto(166.476,28.600)
\lineto(166.490,28.638)
\lineto(166.503,28.676)
\lineto(166.517,28.720)
\curveto(166.657,29.060)(166.742,29.291)(166.742,29.618)
\curveto(166.742,30.376)(166.201,31.002)(165.350,31.002)
\curveto(163.758,31.002)(163.112,28.549)(163.112,28.393)
\curveto(163.112,28.223)(163.282,28.223)(163.320,28.223)
\curveto(163.490,28.223)(163.503,28.261)(163.588,28.532)
\curveto(164.048,30.128)(164.721,30.631)(165.303,30.631)
\curveto(165.435,30.631)(165.728,30.631)(165.728,30.090)
\curveto(165.728,29.733)(165.605,29.376)(165.534,29.206)
\curveto(165.401,28.767)(164.636,26.804)(164.367,26.070)
\curveto(164.201,25.634)(163.979,25.073)(163.979,24.716)
\curveto(163.979,23.923)(164.551,23.328)(165.371,23.328)
\curveto(166.959,23.328)(167.585,25.784)(167.585,25.937)
\curveto(167.585,26.107)(167.439,26.107)(167.384,26.107)
\curveto(167.214,26.107)(167.214,26.056)(167.129,25.801)
\curveto(166.827,24.736)(166.269,23.702)(165.401,23.702)
\curveto(165.116,23.702)(164.993,23.872)(164.993,24.260)
\curveto(164.993,24.685)(165.099,24.923)(165.486,25.954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.146,27.735)
\lineto(166.163,27.779)
\lineto(166.180,27.820)
\lineto(166.197,27.860)
\lineto(166.214,27.898)
\lineto(166.228,27.932)
\lineto(166.241,27.967)
\lineto(166.255,27.997)
\lineto(166.265,28.028)
\lineto(166.276,28.058)
\lineto(166.289,28.085)
\lineto(166.299,28.112)
\lineto(166.310,28.140)
\lineto(166.316,28.164)
\lineto(166.327,28.188)
\lineto(166.344,28.239)
\lineto(166.361,28.287)
\lineto(166.378,28.335)
\lineto(166.388,28.359)
\lineto(166.398,28.386)
\lineto(166.408,28.413)
\lineto(166.418,28.440)
\lineto(166.429,28.468)
\lineto(166.439,28.498)
\lineto(166.449,28.532)
\lineto(166.463,28.563)
\lineto(166.476,28.600)
\lineto(166.490,28.638)
\lineto(166.503,28.676)
\lineto(166.517,28.720)
\curveto(166.657,29.060)(166.742,29.291)(166.742,29.618)
\curveto(166.742,30.376)(166.201,31.002)(165.350,31.002)
\curveto(163.758,31.002)(163.112,28.549)(163.112,28.393)
\curveto(163.112,28.223)(163.282,28.223)(163.320,28.223)
\curveto(163.490,28.223)(163.503,28.261)(163.588,28.532)
\curveto(164.048,30.128)(164.721,30.631)(165.303,30.631)
\curveto(165.435,30.631)(165.728,30.631)(165.728,30.090)
\curveto(165.728,29.733)(165.605,29.376)(165.534,29.206)
\curveto(165.401,28.767)(164.636,26.804)(164.367,26.070)
\curveto(164.201,25.634)(163.979,25.073)(163.979,24.716)
\curveto(163.979,23.923)(164.551,23.328)(165.371,23.328)
\curveto(166.959,23.328)(167.585,25.784)(167.585,25.937)
\curveto(167.585,26.107)(167.439,26.107)(167.384,26.107)
\curveto(167.214,26.107)(167.214,26.056)(167.129,25.801)
\curveto(166.827,24.736)(166.269,23.702)(165.401,23.702)
\curveto(165.116,23.702)(164.993,23.872)(164.993,24.260)
\curveto(164.993,24.685)(165.099,24.923)(165.486,25.954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.446,23.143)
\lineto(174.041,23.143)
\curveto(174.007,22.881)(173.885,22.180)(173.732,22.061)
\curveto(173.643,21.993)(172.728,21.993)(172.562,21.993)
\lineto(170.378,21.993)
\curveto(171.623,23.092)(172.038,23.422)(172.749,23.980)
\curveto(173.626,24.684)(174.446,25.415)(174.446,26.544)
\curveto(174.446,27.976)(173.191,28.854)(171.670,28.854)
\curveto(170.204,28.854)(169.204,27.823)(169.204,26.735)
\curveto(169.204,26.129)(169.714,26.068)(169.837,26.068)
\curveto(170.119,26.068)(170.463,26.272)(170.463,26.697)
\curveto(170.463,26.908)(170.378,27.323)(169.762,27.323)
\curveto(170.129,28.163)(170.936,28.425)(171.494,28.425)
\curveto(172.681,28.425)(173.296,27.504)(173.296,26.544)
\curveto(173.296,25.510)(172.562,24.694)(172.181,24.269)
\lineto(169.327,21.445)
\curveto(169.204,21.340)(169.204,21.313)(169.204,20.983)
\lineto(174.089,20.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.446,23.143)
\lineto(174.041,23.143)
\curveto(174.007,22.881)(173.885,22.180)(173.732,22.061)
\curveto(173.643,21.993)(172.728,21.993)(172.562,21.993)
\lineto(170.378,21.993)
\curveto(171.623,23.092)(172.038,23.422)(172.749,23.980)
\curveto(173.626,24.684)(174.446,25.415)(174.446,26.544)
\curveto(174.446,27.976)(173.191,28.854)(171.670,28.854)
\curveto(170.204,28.854)(169.204,27.823)(169.204,26.735)
\curveto(169.204,26.129)(169.714,26.068)(169.837,26.068)
\curveto(170.119,26.068)(170.463,26.272)(170.463,26.697)
\curveto(170.463,26.908)(170.378,27.323)(169.762,27.323)
\curveto(170.129,28.163)(170.936,28.425)(171.494,28.425)
\curveto(172.681,28.425)(173.296,27.504)(173.296,26.544)
\curveto(173.296,25.510)(172.562,24.694)(172.181,24.269)
\lineto(169.327,21.445)
\curveto(169.204,21.340)(169.204,21.313)(169.204,20.983)
\lineto(174.089,20.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,299.929)
\lineto(8.779,289.929)
\lineto(8.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.779,299.929)
\lineto(48.779,289.929)
\lineto(48.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,299.929)
\lineto(88.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,299.929)
\lineto(128.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,299.929)
\lineto(168.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,49.930)
\lineto(8.779,39.930)
\lineto(8.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.779,49.930)
\lineto(48.779,39.930)
\lineto(48.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.779,49.930)
\lineto(88.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,49.930)
\lineto(128.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,49.930)
\lineto(168.779,39.930)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,289.929)
\curveto(5.173,164.010)(88.779,149.928)(88.779,49.928)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(168.779,289.929)
\curveto(168.779,209.929)(51.341,197.900)(48.779,49.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.779,49.929)
\curveto(8.779,109.929)(73.779,109.929)(88.779,139.929)
\curveto(103.779,169.929)(88.779,218.455)(88.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,49.928)
\curveto(128.779,89.928)(130.228,140.845)(116.007,175.476)
\curveto(101.785,210.107)(48.779,234.929)(48.779,289.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.779,289.929)
\curveto(127.762,236.116)(140.369,191.943)(150.369,166.943)
\curveto(160.369,141.943)(169.251,108.932)(168.779,49.928)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.722,0.200)
\lineto(43.722,0.210)
\lineto(43.722,0.220)
\lineto(43.722,0.220)
\lineto(43.722,0.230)
\lineto(43.722,0.230)
\lineto(43.719,0.240)
\lineto(43.719,0.240)
\lineto(43.716,0.250)
\lineto(43.713,0.260)
\lineto(43.710,0.270)
\lineto(43.707,0.280)
\lineto(43.701,0.290)
\lineto(43.698,0.300)
\lineto(43.692,0.310)
\lineto(43.686,0.320)
\lineto(43.676,0.330)
\lineto(43.670,0.340)
\lineto(43.660,0.353)
\lineto(43.654,0.363)
\lineto(43.651,0.373)
\lineto(43.645,0.383)
\lineto(43.639,0.393)
\lineto(43.633,0.403)
\lineto(43.627,0.413)
\lineto(43.621,0.423)
\lineto(43.615,0.433)
\lineto(43.609,0.443)
\lineto(43.599,0.453)
\lineto(43.593,0.463)
\lineto(43.583,0.473)
\lineto(43.573,0.483)
\lineto(43.567,0.493)
\lineto(43.557,0.503)
\lineto(43.547,0.513)
\lineto(43.537,0.523)
\lineto(43.527,0.533)
\lineto(43.515,0.546)
\lineto(43.505,0.556)
\lineto(43.492,0.569)
\lineto(43.482,0.579)
\lineto(43.469,0.592)
\lineto(43.457,0.605)
\curveto(41.473,2.607)(40.966,5.608)(40.966,8.038)
\curveto(40.966,10.803)(41.569,13.571)(43.520,15.551)
\curveto(43.724,15.746)(43.724,15.778)(43.724,15.826)
\curveto(43.724,15.937)(43.667,15.982)(43.571,15.982)
\curveto(43.412,15.982)(41.983,14.904)(41.046,12.889)
\curveto(40.232,11.138)(40.044,9.374)(40.044,8.038)
\curveto(40.044,6.798)(40.217,4.881)(41.090,3.083)
\curveto(42.041,1.128)(43.412,0.098)(43.571,0.098)
\curveto(43.667,0.098)(43.724,0.143)(43.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.722,0.200)
\lineto(43.722,0.210)
\lineto(43.722,0.220)
\lineto(43.722,0.220)
\lineto(43.722,0.230)
\lineto(43.722,0.230)
\lineto(43.719,0.240)
\lineto(43.719,0.240)
\lineto(43.716,0.250)
\lineto(43.713,0.260)
\lineto(43.710,0.270)
\lineto(43.707,0.280)
\lineto(43.701,0.290)
\lineto(43.698,0.300)
\lineto(43.692,0.310)
\lineto(43.686,0.320)
\lineto(43.676,0.330)
\lineto(43.670,0.340)
\lineto(43.660,0.353)
\lineto(43.654,0.363)
\lineto(43.651,0.373)
\lineto(43.645,0.383)
\lineto(43.639,0.393)
\lineto(43.633,0.403)
\lineto(43.627,0.413)
\lineto(43.621,0.423)
\lineto(43.615,0.433)
\lineto(43.609,0.443)
\lineto(43.599,0.453)
\lineto(43.593,0.463)
\lineto(43.583,0.473)
\lineto(43.573,0.483)
\lineto(43.567,0.493)
\lineto(43.557,0.503)
\lineto(43.547,0.513)
\lineto(43.537,0.523)
\lineto(43.527,0.533)
\lineto(43.515,0.546)
\lineto(43.505,0.556)
\lineto(43.492,0.569)
\lineto(43.482,0.579)
\lineto(43.469,0.592)
\lineto(43.457,0.605)
\curveto(41.473,2.607)(40.966,5.608)(40.966,8.038)
\curveto(40.966,10.803)(41.569,13.571)(43.520,15.551)
\curveto(43.724,15.746)(43.724,15.778)(43.724,15.826)
\curveto(43.724,15.937)(43.667,15.982)(43.571,15.982)
\curveto(43.412,15.982)(41.983,14.904)(41.046,12.889)
\curveto(40.232,11.138)(40.044,9.374)(40.044,8.038)
\curveto(40.044,6.798)(40.217,4.881)(41.090,3.083)
\curveto(42.041,1.128)(43.412,0.098)(43.571,0.098)
\curveto(43.667,0.098)(43.724,0.143)(43.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.644,5.235)
\lineto(48.330,6.871)
\curveto(50.805,9.062)(51.762,9.920)(51.762,11.508)
\curveto(51.762,13.322)(50.333,14.595)(48.394,14.595)
\curveto(46.596,14.595)(45.419,13.128)(45.419,11.715)
\curveto(45.419,10.825)(46.216,10.825)(46.261,10.825)
\curveto(46.535,10.825)(47.087,11.017)(47.087,11.667)
\curveto(47.087,12.082)(46.803,12.496)(46.245,12.496)
\curveto(46.121,12.496)(46.085,12.496)(46.041,12.480)
\curveto(46.404,13.514)(47.262,14.100)(48.184,14.100)
\curveto(49.628,14.100)(50.317,12.809)(50.317,11.508)
\curveto(50.317,10.239)(49.520,8.982)(48.649,7.997)
\lineto(45.598,4.597)
\curveto(45.419,4.425)(45.419,4.393)(45.419,4.011)
\lineto(51.312,4.011)
\lineto(51.762,6.775)
\lineto(51.363,6.775)
\curveto(51.284,6.297)(51.175,5.599)(51.016,5.360)
\curveto(50.901,5.235)(49.855,5.235)(49.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.644,5.235)
\lineto(48.330,6.871)
\curveto(50.805,9.062)(51.762,9.920)(51.762,11.508)
\curveto(51.762,13.322)(50.333,14.595)(48.394,14.595)
\curveto(46.596,14.595)(45.419,13.128)(45.419,11.715)
\curveto(45.419,10.825)(46.216,10.825)(46.261,10.825)
\curveto(46.535,10.825)(47.087,11.017)(47.087,11.667)
\curveto(47.087,12.082)(46.803,12.496)(46.245,12.496)
\curveto(46.121,12.496)(46.085,12.496)(46.041,12.480)
\curveto(46.404,13.514)(47.262,14.100)(48.184,14.100)
\curveto(49.628,14.100)(50.317,12.809)(50.317,11.508)
\curveto(50.317,10.239)(49.520,8.982)(48.649,7.997)
\lineto(45.598,4.597)
\curveto(45.419,4.425)(45.419,4.393)(45.419,4.011)
\lineto(51.312,4.011)
\lineto(51.762,6.775)
\lineto(51.363,6.775)
\curveto(51.284,6.297)(51.175,5.599)(51.016,5.360)
\curveto(50.901,5.235)(49.855,5.235)(49.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.174,7.981)
\lineto(57.174,8.099)
\lineto(57.174,8.223)
\lineto(57.171,8.348)
\lineto(57.168,8.478)
\lineto(57.155,8.746)
\lineto(57.136,9.027)
\lineto(57.107,9.320)
\lineto(57.075,9.623)
\lineto(57.030,9.932)
\lineto(56.979,10.255)
\lineto(56.916,10.580)
\lineto(56.842,10.908)
\lineto(56.759,11.243)
\lineto(56.660,11.581)
\lineto(56.549,11.922)
\lineto(56.424,12.264)
\lineto(56.354,12.433)
\lineto(56.284,12.602)
\lineto(56.208,12.771)
\lineto(56.128,12.940)
\curveto(55.178,14.891)(53.813,15.925)(53.653,15.925)
\curveto(53.557,15.925)(53.494,15.864)(53.494,15.768)
\curveto(53.494,15.720)(53.494,15.688)(53.790,15.402)
\curveto(55.350,13.833)(56.259,11.304)(56.259,7.981)
\curveto(56.259,5.267)(55.669,2.470)(53.698,0.468)
\curveto(53.494,0.279)(53.494,0.244)(53.494,0.200)
\curveto(53.494,0.104)(53.558,0.040)(53.653,0.040)
\curveto(53.813,0.040)(55.238,1.121)(56.179,3.137)
\curveto(56.986,4.881)(57.174,6.645)(57.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.174,7.981)
\lineto(57.174,8.099)
\lineto(57.174,8.223)
\lineto(57.171,8.348)
\lineto(57.168,8.478)
\lineto(57.155,8.746)
\lineto(57.136,9.027)
\lineto(57.107,9.320)
\lineto(57.075,9.623)
\lineto(57.030,9.932)
\lineto(56.979,10.255)
\lineto(56.916,10.580)
\lineto(56.842,10.908)
\lineto(56.759,11.243)
\lineto(56.660,11.581)
\lineto(56.549,11.922)
\lineto(56.424,12.264)
\lineto(56.354,12.433)
\lineto(56.284,12.602)
\lineto(56.208,12.771)
\lineto(56.128,12.940)
\curveto(55.178,14.891)(53.813,15.925)(53.653,15.925)
\curveto(53.557,15.925)(53.494,15.864)(53.494,15.768)
\curveto(53.494,15.720)(53.494,15.688)(53.790,15.402)
\curveto(55.350,13.833)(56.259,11.304)(56.259,7.981)
\curveto(56.259,5.267)(55.669,2.470)(53.698,0.468)
\curveto(53.494,0.279)(53.494,0.244)(53.494,0.200)
\curveto(53.494,0.104)(53.558,0.040)(53.653,0.040)
\curveto(53.813,0.040)(55.238,1.121)(56.179,3.137)
\curveto(56.986,4.881)(57.174,6.645)(57.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.892,0.200)
\lineto(123.892,0.210)
\lineto(123.892,0.220)
\lineto(123.892,0.220)
\lineto(123.892,0.230)
\lineto(123.892,0.230)
\lineto(123.889,0.240)
\lineto(123.889,0.240)
\lineto(123.886,0.250)
\lineto(123.883,0.260)
\lineto(123.880,0.270)
\lineto(123.877,0.280)
\lineto(123.871,0.290)
\lineto(123.868,0.300)
\lineto(123.862,0.310)
\lineto(123.856,0.320)
\lineto(123.846,0.330)
\lineto(123.840,0.340)
\lineto(123.830,0.353)
\lineto(123.824,0.363)
\lineto(123.821,0.373)
\lineto(123.815,0.383)
\lineto(123.809,0.393)
\lineto(123.803,0.403)
\lineto(123.797,0.413)
\lineto(123.791,0.423)
\lineto(123.785,0.433)
\lineto(123.779,0.443)
\lineto(123.769,0.453)
\lineto(123.763,0.463)
\lineto(123.753,0.473)
\lineto(123.743,0.483)
\lineto(123.737,0.493)
\lineto(123.727,0.503)
\lineto(123.717,0.513)
\lineto(123.707,0.523)
\lineto(123.697,0.533)
\lineto(123.685,0.546)
\lineto(123.675,0.556)
\lineto(123.662,0.569)
\lineto(123.652,0.579)
\lineto(123.639,0.592)
\lineto(123.626,0.605)
\curveto(121.643,2.607)(121.136,5.608)(121.136,8.038)
\curveto(121.136,10.803)(121.739,13.571)(123.690,15.551)
\curveto(123.894,15.746)(123.894,15.778)(123.894,15.826)
\curveto(123.894,15.937)(123.837,15.982)(123.741,15.982)
\curveto(123.582,15.982)(122.150,14.904)(121.216,12.889)
\curveto(120.402,11.138)(120.214,9.374)(120.214,8.038)
\curveto(120.214,6.798)(120.386,4.881)(121.260,3.083)
\curveto(122.210,1.128)(123.582,0.098)(123.741,0.098)
\curveto(123.837,0.098)(123.894,0.143)(123.894,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.892,0.200)
\lineto(123.892,0.210)
\lineto(123.892,0.220)
\lineto(123.892,0.220)
\lineto(123.892,0.230)
\lineto(123.892,0.230)
\lineto(123.889,0.240)
\lineto(123.889,0.240)
\lineto(123.886,0.250)
\lineto(123.883,0.260)
\lineto(123.880,0.270)
\lineto(123.877,0.280)
\lineto(123.871,0.290)
\lineto(123.868,0.300)
\lineto(123.862,0.310)
\lineto(123.856,0.320)
\lineto(123.846,0.330)
\lineto(123.840,0.340)
\lineto(123.830,0.353)
\lineto(123.824,0.363)
\lineto(123.821,0.373)
\lineto(123.815,0.383)
\lineto(123.809,0.393)
\lineto(123.803,0.403)
\lineto(123.797,0.413)
\lineto(123.791,0.423)
\lineto(123.785,0.433)
\lineto(123.779,0.443)
\lineto(123.769,0.453)
\lineto(123.763,0.463)
\lineto(123.753,0.473)
\lineto(123.743,0.483)
\lineto(123.737,0.493)
\lineto(123.727,0.503)
\lineto(123.717,0.513)
\lineto(123.707,0.523)
\lineto(123.697,0.533)
\lineto(123.685,0.546)
\lineto(123.675,0.556)
\lineto(123.662,0.569)
\lineto(123.652,0.579)
\lineto(123.639,0.592)
\lineto(123.626,0.605)
\curveto(121.643,2.607)(121.136,5.608)(121.136,8.038)
\curveto(121.136,10.803)(121.739,13.571)(123.690,15.551)
\curveto(123.894,15.746)(123.894,15.778)(123.894,15.826)
\curveto(123.894,15.937)(123.837,15.982)(123.741,15.982)
\curveto(123.582,15.982)(122.150,14.904)(121.216,12.889)
\curveto(120.402,11.138)(120.214,9.374)(120.214,8.038)
\curveto(120.214,6.798)(120.386,4.881)(121.260,3.083)
\curveto(122.210,1.128)(123.582,0.098)(123.741,0.098)
\curveto(123.837,0.098)(123.894,0.143)(123.894,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.467,14.180)
\lineto(129.467,14.196)
\lineto(129.467,14.215)
\lineto(129.467,14.231)
\lineto(129.467,14.247)
\lineto(129.467,14.263)
\lineto(129.467,14.279)
\lineto(129.464,14.292)
\lineto(129.464,14.308)
\lineto(129.464,14.321)
\lineto(129.464,14.334)
\lineto(129.464,14.347)
\lineto(129.464,14.360)
\lineto(129.464,14.373)
\lineto(129.461,14.383)
\lineto(129.461,14.396)
\lineto(129.461,14.406)
\lineto(129.458,14.428)
\lineto(129.455,14.447)
\lineto(129.452,14.463)
\lineto(129.449,14.479)
\lineto(129.443,14.495)
\lineto(129.437,14.508)
\lineto(129.431,14.521)
\lineto(129.421,14.531)
\lineto(129.415,14.541)
\lineto(129.402,14.551)
\lineto(129.392,14.561)
\lineto(129.379,14.571)
\lineto(129.363,14.581)
\lineto(129.357,14.581)
\lineto(129.351,14.581)
\lineto(129.341,14.581)
\lineto(129.331,14.581)
\lineto(129.321,14.581)
\lineto(129.315,14.581)
\lineto(129.303,14.581)
\lineto(129.293,14.581)
\lineto(129.283,14.581)
\lineto(129.270,14.581)
\lineto(129.260,14.581)
\lineto(129.247,14.581)
\lineto(129.234,14.581)
\lineto(129.222,14.581)
\lineto(129.209,14.581)
\lineto(129.196,14.581)
\lineto(129.180,14.581)
\lineto(129.167,14.581)
\lineto(129.151,14.581)
\lineto(129.136,14.581)
\lineto(129.120,14.581)
\lineto(129.104,14.581)
\curveto(128.115,13.564)(126.722,13.564)(126.211,13.564)
\lineto(126.211,13.070)
\curveto(126.530,13.070)(127.468,13.070)(128.291,13.484)
\lineto(128.291,5.254)
\curveto(128.291,4.680)(128.246,4.491)(126.814,4.491)
\lineto(126.307,4.491)
\lineto(126.307,3.997)
\curveto(126.865,4.048)(128.246,4.048)(128.877,4.048)
\curveto(129.515,4.048)(130.896,4.048)(131.454,3.997)
\lineto(131.454,4.491)
\lineto(130.947,4.491)
\curveto(129.515,4.491)(129.467,4.664)(129.467,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.467,14.180)
\lineto(129.467,14.196)
\lineto(129.467,14.215)
\lineto(129.467,14.231)
\lineto(129.467,14.247)
\lineto(129.467,14.263)
\lineto(129.467,14.279)
\lineto(129.464,14.292)
\lineto(129.464,14.308)
\lineto(129.464,14.321)
\lineto(129.464,14.334)
\lineto(129.464,14.347)
\lineto(129.464,14.360)
\lineto(129.464,14.373)
\lineto(129.461,14.383)
\lineto(129.461,14.396)
\lineto(129.461,14.406)
\lineto(129.458,14.428)
\lineto(129.455,14.447)
\lineto(129.452,14.463)
\lineto(129.449,14.479)
\lineto(129.443,14.495)
\lineto(129.437,14.508)
\lineto(129.431,14.521)
\lineto(129.421,14.531)
\lineto(129.415,14.541)
\lineto(129.402,14.551)
\lineto(129.392,14.561)
\lineto(129.379,14.571)
\lineto(129.363,14.581)
\lineto(129.357,14.581)
\lineto(129.351,14.581)
\lineto(129.341,14.581)
\lineto(129.331,14.581)
\lineto(129.321,14.581)
\lineto(129.315,14.581)
\lineto(129.303,14.581)
\lineto(129.293,14.581)
\lineto(129.283,14.581)
\lineto(129.270,14.581)
\lineto(129.260,14.581)
\lineto(129.247,14.581)
\lineto(129.234,14.581)
\lineto(129.222,14.581)
\lineto(129.209,14.581)
\lineto(129.196,14.581)
\lineto(129.180,14.581)
\lineto(129.167,14.581)
\lineto(129.151,14.581)
\lineto(129.136,14.581)
\lineto(129.120,14.581)
\lineto(129.104,14.581)
\curveto(128.115,13.564)(126.722,13.564)(126.211,13.564)
\lineto(126.211,13.070)
\curveto(126.530,13.070)(127.468,13.070)(128.291,13.484)
\lineto(128.291,5.254)
\curveto(128.291,4.680)(128.246,4.491)(126.814,4.491)
\lineto(126.307,4.491)
\lineto(126.307,3.997)
\curveto(126.865,4.048)(128.246,4.048)(128.877,4.048)
\curveto(129.515,4.048)(130.896,4.048)(131.454,3.997)
\lineto(131.454,4.491)
\lineto(130.947,4.491)
\curveto(129.515,4.491)(129.467,4.664)(129.467,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.343,7.981)
\lineto(137.343,8.099)
\lineto(137.343,8.223)
\lineto(137.340,8.348)
\lineto(137.334,8.478)
\lineto(137.322,8.746)
\lineto(137.303,9.027)
\lineto(137.277,9.320)
\lineto(137.245,9.623)
\lineto(137.200,9.932)
\lineto(137.149,10.255)
\lineto(137.086,10.580)
\lineto(137.012,10.908)
\lineto(136.926,11.243)
\lineto(136.831,11.581)
\lineto(136.719,11.922)
\lineto(136.595,12.264)
\lineto(136.524,12.433)
\lineto(136.454,12.602)
\lineto(136.378,12.771)
\lineto(136.298,12.940)
\curveto(135.348,14.891)(133.983,15.925)(133.823,15.925)
\curveto(133.728,15.925)(133.664,15.864)(133.664,15.768)
\curveto(133.664,15.720)(133.664,15.688)(133.960,15.402)
\curveto(135.520,13.833)(136.429,11.304)(136.429,7.981)
\curveto(136.429,5.267)(135.839,2.470)(133.868,0.468)
\curveto(133.664,0.279)(133.664,0.244)(133.664,0.200)
\curveto(133.664,0.104)(133.728,0.040)(133.823,0.040)
\curveto(133.983,0.040)(135.408,1.121)(136.349,3.137)
\curveto(137.156,4.881)(137.344,6.645)(137.344,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.343,7.981)
\lineto(137.343,8.099)
\lineto(137.343,8.223)
\lineto(137.340,8.348)
\lineto(137.334,8.478)
\lineto(137.322,8.746)
\lineto(137.303,9.027)
\lineto(137.277,9.320)
\lineto(137.245,9.623)
\lineto(137.200,9.932)
\lineto(137.149,10.255)
\lineto(137.086,10.580)
\lineto(137.012,10.908)
\lineto(136.926,11.243)
\lineto(136.831,11.581)
\lineto(136.719,11.922)
\lineto(136.595,12.264)
\lineto(136.524,12.433)
\lineto(136.454,12.602)
\lineto(136.378,12.771)
\lineto(136.298,12.940)
\curveto(135.348,14.891)(133.983,15.925)(133.823,15.925)
\curveto(133.728,15.925)(133.664,15.864)(133.664,15.768)
\curveto(133.664,15.720)(133.664,15.688)(133.960,15.402)
\curveto(135.520,13.833)(136.429,11.304)(136.429,7.981)
\curveto(136.429,5.267)(135.839,2.470)(133.868,0.468)
\curveto(133.664,0.279)(133.664,0.244)(133.664,0.200)
\curveto(133.664,0.104)(133.728,0.040)(133.823,0.040)
\curveto(133.983,0.040)(135.408,1.121)(136.349,3.137)
\curveto(137.156,4.881)(137.344,6.645)(137.344,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.722,0.200)
\lineto(3.722,0.210)
\lineto(3.722,0.220)
\lineto(3.722,0.220)
\lineto(3.722,0.230)
\lineto(3.722,0.230)
\lineto(3.719,0.240)
\lineto(3.719,0.240)
\lineto(3.716,0.250)
\lineto(3.713,0.260)
\lineto(3.710,0.270)
\lineto(3.707,0.280)
\lineto(3.701,0.290)
\lineto(3.698,0.300)
\lineto(3.692,0.310)
\lineto(3.686,0.320)
\lineto(3.676,0.330)
\lineto(3.670,0.340)
\lineto(3.660,0.353)
\lineto(3.654,0.363)
\lineto(3.651,0.373)
\lineto(3.645,0.383)
\lineto(3.639,0.393)
\lineto(3.633,0.403)
\lineto(3.627,0.413)
\lineto(3.621,0.423)
\lineto(3.615,0.433)
\lineto(3.609,0.443)
\lineto(3.599,0.453)
\lineto(3.593,0.463)
\lineto(3.583,0.473)
\lineto(3.573,0.483)
\lineto(3.567,0.493)
\lineto(3.557,0.503)
\lineto(3.547,0.513)
\lineto(3.537,0.523)
\lineto(3.527,0.533)
\lineto(3.515,0.546)
\lineto(3.505,0.556)
\lineto(3.492,0.569)
\lineto(3.482,0.579)
\lineto(3.469,0.592)
\lineto(3.457,0.605)
\curveto(1.473,2.607)(0.966,5.608)(0.966,8.038)
\curveto(0.966,10.803)(1.569,13.571)(3.520,15.551)
\curveto(3.724,15.746)(3.724,15.778)(3.724,15.826)
\curveto(3.724,15.937)(3.667,15.982)(3.571,15.982)
\curveto(3.412,15.982)(1.983,14.904)(1.046,12.889)
\curveto(0.232,11.138)(0.044,9.374)(0.044,8.038)
\curveto(0.044,6.798)(0.217,4.881)(1.090,3.083)
\curveto(2.041,1.128)(3.412,0.098)(3.571,0.098)
\curveto(3.667,0.098)(3.724,0.143)(3.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.722,0.200)
\lineto(3.722,0.210)
\lineto(3.722,0.220)
\lineto(3.722,0.220)
\lineto(3.722,0.230)
\lineto(3.722,0.230)
\lineto(3.719,0.240)
\lineto(3.719,0.240)
\lineto(3.716,0.250)
\lineto(3.713,0.260)
\lineto(3.710,0.270)
\lineto(3.707,0.280)
\lineto(3.701,0.290)
\lineto(3.698,0.300)
\lineto(3.692,0.310)
\lineto(3.686,0.320)
\lineto(3.676,0.330)
\lineto(3.670,0.340)
\lineto(3.660,0.353)
\lineto(3.654,0.363)
\lineto(3.651,0.373)
\lineto(3.645,0.383)
\lineto(3.639,0.393)
\lineto(3.633,0.403)
\lineto(3.627,0.413)
\lineto(3.621,0.423)
\lineto(3.615,0.433)
\lineto(3.609,0.443)
\lineto(3.599,0.453)
\lineto(3.593,0.463)
\lineto(3.583,0.473)
\lineto(3.573,0.483)
\lineto(3.567,0.493)
\lineto(3.557,0.503)
\lineto(3.547,0.513)
\lineto(3.537,0.523)
\lineto(3.527,0.533)
\lineto(3.515,0.546)
\lineto(3.505,0.556)
\lineto(3.492,0.569)
\lineto(3.482,0.579)
\lineto(3.469,0.592)
\lineto(3.457,0.605)
\curveto(1.473,2.607)(0.966,5.608)(0.966,8.038)
\curveto(0.966,10.803)(1.569,13.571)(3.520,15.551)
\curveto(3.724,15.746)(3.724,15.778)(3.724,15.826)
\curveto(3.724,15.937)(3.667,15.982)(3.571,15.982)
\curveto(3.412,15.982)(1.983,14.904)(1.046,12.889)
\curveto(0.232,11.138)(0.044,9.374)(0.044,8.038)
\curveto(0.044,6.798)(0.217,4.881)(1.090,3.083)
\curveto(2.041,1.128)(3.412,0.098)(3.571,0.098)
\curveto(3.667,0.098)(3.724,0.143)(3.724,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.644,5.235)
\lineto(8.330,6.871)
\curveto(10.805,9.062)(11.762,9.920)(11.762,11.508)
\curveto(11.762,13.322)(10.333,14.595)(8.394,14.595)
\curveto(6.596,14.595)(5.419,13.128)(5.419,11.715)
\curveto(5.419,10.825)(6.216,10.825)(6.261,10.825)
\curveto(6.535,10.825)(7.087,11.017)(7.087,11.667)
\curveto(7.087,12.082)(6.803,12.496)(6.245,12.496)
\curveto(6.121,12.496)(6.085,12.496)(6.041,12.480)
\curveto(6.404,13.514)(7.262,14.100)(8.184,14.100)
\curveto(9.628,14.100)(10.317,12.809)(10.317,11.508)
\curveto(10.317,10.239)(9.520,8.982)(8.649,7.997)
\lineto(5.598,4.597)
\curveto(5.419,4.425)(5.419,4.393)(5.419,4.011)
\lineto(11.312,4.011)
\lineto(11.762,6.775)
\lineto(11.363,6.775)
\curveto(11.284,6.297)(11.175,5.599)(11.016,5.360)
\curveto(10.901,5.235)(9.855,5.235)(9.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.644,5.235)
\lineto(8.330,6.871)
\curveto(10.805,9.062)(11.762,9.920)(11.762,11.508)
\curveto(11.762,13.322)(10.333,14.595)(8.394,14.595)
\curveto(6.596,14.595)(5.419,13.128)(5.419,11.715)
\curveto(5.419,10.825)(6.216,10.825)(6.261,10.825)
\curveto(6.535,10.825)(7.087,11.017)(7.087,11.667)
\curveto(7.087,12.082)(6.803,12.496)(6.245,12.496)
\curveto(6.121,12.496)(6.085,12.496)(6.041,12.480)
\curveto(6.404,13.514)(7.262,14.100)(8.184,14.100)
\curveto(9.628,14.100)(10.317,12.809)(10.317,11.508)
\curveto(10.317,10.239)(9.520,8.982)(8.649,7.997)
\lineto(5.598,4.597)
\curveto(5.419,4.425)(5.419,4.393)(5.419,4.011)
\lineto(11.312,4.011)
\lineto(11.762,6.775)
\lineto(11.363,6.775)
\curveto(11.284,6.297)(11.175,5.599)(11.016,5.360)
\curveto(10.901,5.235)(9.855,5.235)(9.504,5.235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.174,7.981)
\lineto(17.174,8.099)
\lineto(17.174,8.223)
\lineto(17.171,8.348)
\lineto(17.168,8.478)
\lineto(17.155,8.746)
\lineto(17.136,9.027)
\lineto(17.107,9.320)
\lineto(17.075,9.623)
\lineto(17.030,9.932)
\lineto(16.979,10.255)
\lineto(16.916,10.580)
\lineto(16.842,10.908)
\lineto(16.759,11.243)
\lineto(16.660,11.581)
\lineto(16.549,11.922)
\lineto(16.424,12.264)
\lineto(16.354,12.433)
\lineto(16.284,12.602)
\lineto(16.208,12.771)
\lineto(16.128,12.940)
\curveto(15.178,14.891)(13.813,15.925)(13.653,15.925)
\curveto(13.557,15.925)(13.494,15.864)(13.494,15.768)
\curveto(13.494,15.720)(13.494,15.688)(13.790,15.402)
\curveto(15.350,13.833)(16.259,11.304)(16.259,7.981)
\curveto(16.259,5.267)(15.669,2.470)(13.698,0.468)
\curveto(13.494,0.279)(13.494,0.244)(13.494,0.200)
\curveto(13.494,0.104)(13.558,0.040)(13.653,0.040)
\curveto(13.813,0.040)(15.238,1.121)(16.179,3.137)
\curveto(16.986,4.881)(17.174,6.645)(17.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.174,7.981)
\lineto(17.174,8.099)
\lineto(17.174,8.223)
\lineto(17.171,8.348)
\lineto(17.168,8.478)
\lineto(17.155,8.746)
\lineto(17.136,9.027)
\lineto(17.107,9.320)
\lineto(17.075,9.623)
\lineto(17.030,9.932)
\lineto(16.979,10.255)
\lineto(16.916,10.580)
\lineto(16.842,10.908)
\lineto(16.759,11.243)
\lineto(16.660,11.581)
\lineto(16.549,11.922)
\lineto(16.424,12.264)
\lineto(16.354,12.433)
\lineto(16.284,12.602)
\lineto(16.208,12.771)
\lineto(16.128,12.940)
\curveto(15.178,14.891)(13.813,15.925)(13.653,15.925)
\curveto(13.557,15.925)(13.494,15.864)(13.494,15.768)
\curveto(13.494,15.720)(13.494,15.688)(13.790,15.402)
\curveto(15.350,13.833)(16.259,11.304)(16.259,7.981)
\curveto(16.259,5.267)(15.669,2.470)(13.698,0.468)
\curveto(13.494,0.279)(13.494,0.244)(13.494,0.200)
\curveto(13.494,0.104)(13.558,0.040)(13.653,0.040)
\curveto(13.813,0.040)(15.238,1.121)(16.179,3.137)
\curveto(16.986,4.881)(17.174,6.645)(17.174,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.892,0.200)
\lineto(163.892,0.210)
\lineto(163.892,0.220)
\lineto(163.892,0.220)
\lineto(163.892,0.230)
\lineto(163.892,0.230)
\lineto(163.889,0.240)
\lineto(163.889,0.240)
\lineto(163.886,0.250)
\lineto(163.883,0.260)
\lineto(163.880,0.270)
\lineto(163.877,0.280)
\lineto(163.871,0.290)
\lineto(163.868,0.300)
\lineto(163.862,0.310)
\lineto(163.856,0.320)
\lineto(163.846,0.330)
\lineto(163.840,0.340)
\lineto(163.830,0.353)
\lineto(163.824,0.363)
\lineto(163.821,0.373)
\lineto(163.815,0.383)
\lineto(163.809,0.393)
\lineto(163.803,0.403)
\lineto(163.797,0.413)
\lineto(163.791,0.423)
\lineto(163.785,0.433)
\lineto(163.779,0.443)
\lineto(163.769,0.453)
\lineto(163.763,0.463)
\lineto(163.753,0.473)
\lineto(163.743,0.483)
\lineto(163.737,0.493)
\lineto(163.727,0.503)
\lineto(163.717,0.513)
\lineto(163.707,0.523)
\lineto(163.697,0.533)
\lineto(163.685,0.546)
\lineto(163.675,0.556)
\lineto(163.662,0.569)
\lineto(163.652,0.579)
\lineto(163.639,0.592)
\lineto(163.626,0.605)
\curveto(161.643,2.607)(161.136,5.608)(161.136,8.038)
\curveto(161.136,10.803)(161.739,13.571)(163.690,15.551)
\curveto(163.894,15.746)(163.894,15.778)(163.894,15.826)
\curveto(163.894,15.937)(163.837,15.982)(163.741,15.982)
\curveto(163.582,15.982)(162.150,14.904)(161.216,12.889)
\curveto(160.402,11.138)(160.214,9.374)(160.214,8.038)
\curveto(160.214,6.798)(160.386,4.881)(161.260,3.083)
\curveto(162.210,1.128)(163.582,0.098)(163.741,0.098)
\curveto(163.837,0.098)(163.894,0.143)(163.894,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.892,0.200)
\lineto(163.892,0.210)
\lineto(163.892,0.220)
\lineto(163.892,0.220)
\lineto(163.892,0.230)
\lineto(163.892,0.230)
\lineto(163.889,0.240)
\lineto(163.889,0.240)
\lineto(163.886,0.250)
\lineto(163.883,0.260)
\lineto(163.880,0.270)
\lineto(163.877,0.280)
\lineto(163.871,0.290)
\lineto(163.868,0.300)
\lineto(163.862,0.310)
\lineto(163.856,0.320)
\lineto(163.846,0.330)
\lineto(163.840,0.340)
\lineto(163.830,0.353)
\lineto(163.824,0.363)
\lineto(163.821,0.373)
\lineto(163.815,0.383)
\lineto(163.809,0.393)
\lineto(163.803,0.403)
\lineto(163.797,0.413)
\lineto(163.791,0.423)
\lineto(163.785,0.433)
\lineto(163.779,0.443)
\lineto(163.769,0.453)
\lineto(163.763,0.463)
\lineto(163.753,0.473)
\lineto(163.743,0.483)
\lineto(163.737,0.493)
\lineto(163.727,0.503)
\lineto(163.717,0.513)
\lineto(163.707,0.523)
\lineto(163.697,0.533)
\lineto(163.685,0.546)
\lineto(163.675,0.556)
\lineto(163.662,0.569)
\lineto(163.652,0.579)
\lineto(163.639,0.592)
\lineto(163.626,0.605)
\curveto(161.643,2.607)(161.136,5.608)(161.136,8.038)
\curveto(161.136,10.803)(161.739,13.571)(163.690,15.551)
\curveto(163.894,15.746)(163.894,15.778)(163.894,15.826)
\curveto(163.894,15.937)(163.837,15.982)(163.741,15.982)
\curveto(163.582,15.982)(162.150,14.904)(161.216,12.889)
\curveto(160.402,11.138)(160.214,9.374)(160.214,8.038)
\curveto(160.214,6.798)(160.386,4.881)(161.260,3.083)
\curveto(162.210,1.128)(163.582,0.098)(163.741,0.098)
\curveto(163.837,0.098)(163.894,0.143)(163.894,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.467,14.180)
\lineto(169.467,14.196)
\lineto(169.467,14.215)
\lineto(169.467,14.231)
\lineto(169.467,14.247)
\lineto(169.467,14.263)
\lineto(169.467,14.279)
\lineto(169.464,14.292)
\lineto(169.464,14.308)
\lineto(169.464,14.321)
\lineto(169.464,14.334)
\lineto(169.464,14.347)
\lineto(169.464,14.360)
\lineto(169.464,14.373)
\lineto(169.461,14.383)
\lineto(169.461,14.396)
\lineto(169.461,14.406)
\lineto(169.458,14.428)
\lineto(169.455,14.447)
\lineto(169.452,14.463)
\lineto(169.449,14.479)
\lineto(169.443,14.495)
\lineto(169.437,14.508)
\lineto(169.431,14.521)
\lineto(169.421,14.531)
\lineto(169.415,14.541)
\lineto(169.402,14.551)
\lineto(169.392,14.561)
\lineto(169.379,14.571)
\lineto(169.363,14.581)
\lineto(169.357,14.581)
\lineto(169.351,14.581)
\lineto(169.341,14.581)
\lineto(169.331,14.581)
\lineto(169.321,14.581)
\lineto(169.315,14.581)
\lineto(169.303,14.581)
\lineto(169.293,14.581)
\lineto(169.283,14.581)
\lineto(169.270,14.581)
\lineto(169.260,14.581)
\lineto(169.247,14.581)
\lineto(169.234,14.581)
\lineto(169.222,14.581)
\lineto(169.209,14.581)
\lineto(169.196,14.581)
\lineto(169.180,14.581)
\lineto(169.167,14.581)
\lineto(169.151,14.581)
\lineto(169.136,14.581)
\lineto(169.120,14.581)
\lineto(169.104,14.581)
\curveto(168.115,13.564)(166.722,13.564)(166.211,13.564)
\lineto(166.211,13.070)
\curveto(166.530,13.070)(167.468,13.070)(168.291,13.484)
\lineto(168.291,5.254)
\curveto(168.291,4.680)(168.246,4.491)(166.814,4.491)
\lineto(166.307,4.491)
\lineto(166.307,3.997)
\curveto(166.865,4.048)(168.246,4.048)(168.877,4.048)
\curveto(169.515,4.048)(170.896,4.048)(171.454,3.997)
\lineto(171.454,4.491)
\lineto(170.947,4.491)
\curveto(169.515,4.491)(169.467,4.664)(169.467,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.467,14.180)
\lineto(169.467,14.196)
\lineto(169.467,14.215)
\lineto(169.467,14.231)
\lineto(169.467,14.247)
\lineto(169.467,14.263)
\lineto(169.467,14.279)
\lineto(169.464,14.292)
\lineto(169.464,14.308)
\lineto(169.464,14.321)
\lineto(169.464,14.334)
\lineto(169.464,14.347)
\lineto(169.464,14.360)
\lineto(169.464,14.373)
\lineto(169.461,14.383)
\lineto(169.461,14.396)
\lineto(169.461,14.406)
\lineto(169.458,14.428)
\lineto(169.455,14.447)
\lineto(169.452,14.463)
\lineto(169.449,14.479)
\lineto(169.443,14.495)
\lineto(169.437,14.508)
\lineto(169.431,14.521)
\lineto(169.421,14.531)
\lineto(169.415,14.541)
\lineto(169.402,14.551)
\lineto(169.392,14.561)
\lineto(169.379,14.571)
\lineto(169.363,14.581)
\lineto(169.357,14.581)
\lineto(169.351,14.581)
\lineto(169.341,14.581)
\lineto(169.331,14.581)
\lineto(169.321,14.581)
\lineto(169.315,14.581)
\lineto(169.303,14.581)
\lineto(169.293,14.581)
\lineto(169.283,14.581)
\lineto(169.270,14.581)
\lineto(169.260,14.581)
\lineto(169.247,14.581)
\lineto(169.234,14.581)
\lineto(169.222,14.581)
\lineto(169.209,14.581)
\lineto(169.196,14.581)
\lineto(169.180,14.581)
\lineto(169.167,14.581)
\lineto(169.151,14.581)
\lineto(169.136,14.581)
\lineto(169.120,14.581)
\lineto(169.104,14.581)
\curveto(168.115,13.564)(166.722,13.564)(166.211,13.564)
\lineto(166.211,13.070)
\curveto(166.530,13.070)(167.468,13.070)(168.291,13.484)
\lineto(168.291,5.254)
\curveto(168.291,4.680)(168.246,4.491)(166.814,4.491)
\lineto(166.307,4.491)
\lineto(166.307,3.997)
\curveto(166.865,4.048)(168.246,4.048)(168.877,4.048)
\curveto(169.515,4.048)(170.896,4.048)(171.454,3.997)
\lineto(171.454,4.491)
\lineto(170.947,4.491)
\curveto(169.515,4.491)(169.467,4.664)(169.467,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.343,7.981)
\lineto(177.343,8.099)
\lineto(177.343,8.223)
\lineto(177.340,8.348)
\lineto(177.334,8.478)
\lineto(177.322,8.746)
\lineto(177.303,9.027)
\lineto(177.277,9.320)
\lineto(177.245,9.623)
\lineto(177.200,9.932)
\lineto(177.149,10.255)
\lineto(177.086,10.580)
\lineto(177.012,10.908)
\lineto(176.926,11.243)
\lineto(176.831,11.581)
\lineto(176.719,11.922)
\lineto(176.595,12.264)
\lineto(176.524,12.433)
\lineto(176.454,12.602)
\lineto(176.378,12.771)
\lineto(176.298,12.940)
\curveto(175.348,14.891)(173.983,15.925)(173.823,15.925)
\curveto(173.728,15.925)(173.664,15.864)(173.664,15.768)
\curveto(173.664,15.720)(173.664,15.688)(173.960,15.402)
\curveto(175.520,13.833)(176.429,11.304)(176.429,7.981)
\curveto(176.429,5.267)(175.839,2.470)(173.868,0.468)
\curveto(173.664,0.279)(173.664,0.244)(173.664,0.200)
\curveto(173.664,0.104)(173.728,0.040)(173.823,0.040)
\curveto(173.983,0.040)(175.408,1.121)(176.349,3.137)
\curveto(177.156,4.881)(177.344,6.645)(177.344,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.343,7.981)
\lineto(177.343,8.099)
\lineto(177.343,8.223)
\lineto(177.340,8.348)
\lineto(177.334,8.478)
\lineto(177.322,8.746)
\lineto(177.303,9.027)
\lineto(177.277,9.320)
\lineto(177.245,9.623)
\lineto(177.200,9.932)
\lineto(177.149,10.255)
\lineto(177.086,10.580)
\lineto(177.012,10.908)
\lineto(176.926,11.243)
\lineto(176.831,11.581)
\lineto(176.719,11.922)
\lineto(176.595,12.264)
\lineto(176.524,12.433)
\lineto(176.454,12.602)
\lineto(176.378,12.771)
\lineto(176.298,12.940)
\curveto(175.348,14.891)(173.983,15.925)(173.823,15.925)
\curveto(173.728,15.925)(173.664,15.864)(173.664,15.768)
\curveto(173.664,15.720)(173.664,15.688)(173.960,15.402)
\curveto(175.520,13.833)(176.429,11.304)(176.429,7.981)
\curveto(176.429,5.267)(175.839,2.470)(173.868,0.468)
\curveto(173.664,0.279)(173.664,0.244)(173.664,0.200)
\curveto(173.664,0.104)(173.728,0.040)(173.823,0.040)
\curveto(173.983,0.040)(175.408,1.121)(176.349,3.137)
\curveto(177.156,4.881)(177.344,6.645)(177.344,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.892,0.200)
\lineto(83.892,0.210)
\lineto(83.892,0.220)
\lineto(83.892,0.220)
\lineto(83.892,0.230)
\lineto(83.892,0.230)
\lineto(83.889,0.240)
\lineto(83.889,0.240)
\lineto(83.886,0.250)
\lineto(83.883,0.260)
\lineto(83.880,0.270)
\lineto(83.877,0.280)
\lineto(83.871,0.290)
\lineto(83.868,0.300)
\lineto(83.862,0.310)
\lineto(83.856,0.320)
\lineto(83.846,0.330)
\lineto(83.840,0.340)
\lineto(83.830,0.353)
\lineto(83.824,0.363)
\lineto(83.821,0.373)
\lineto(83.815,0.383)
\lineto(83.809,0.393)
\lineto(83.803,0.403)
\lineto(83.797,0.413)
\lineto(83.791,0.423)
\lineto(83.785,0.433)
\lineto(83.779,0.443)
\lineto(83.769,0.453)
\lineto(83.763,0.463)
\lineto(83.753,0.473)
\lineto(83.743,0.483)
\lineto(83.737,0.493)
\lineto(83.727,0.503)
\lineto(83.717,0.513)
\lineto(83.707,0.523)
\lineto(83.697,0.533)
\lineto(83.685,0.546)
\lineto(83.675,0.556)
\lineto(83.662,0.569)
\lineto(83.652,0.579)
\lineto(83.639,0.592)
\lineto(83.626,0.605)
\curveto(81.643,2.607)(81.136,5.608)(81.136,8.038)
\curveto(81.136,10.803)(81.739,13.571)(83.690,15.551)
\curveto(83.894,15.746)(83.894,15.778)(83.894,15.826)
\curveto(83.894,15.937)(83.837,15.982)(83.741,15.982)
\curveto(83.582,15.982)(82.150,14.904)(81.216,12.889)
\curveto(80.402,11.138)(80.214,9.374)(80.214,8.038)
\curveto(80.214,6.798)(80.386,4.881)(81.260,3.083)
\curveto(82.210,1.128)(83.582,0.098)(83.741,0.098)
\curveto(83.837,0.098)(83.894,0.143)(83.894,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.892,0.200)
\lineto(83.892,0.210)
\lineto(83.892,0.220)
\lineto(83.892,0.220)
\lineto(83.892,0.230)
\lineto(83.892,0.230)
\lineto(83.889,0.240)
\lineto(83.889,0.240)
\lineto(83.886,0.250)
\lineto(83.883,0.260)
\lineto(83.880,0.270)
\lineto(83.877,0.280)
\lineto(83.871,0.290)
\lineto(83.868,0.300)
\lineto(83.862,0.310)
\lineto(83.856,0.320)
\lineto(83.846,0.330)
\lineto(83.840,0.340)
\lineto(83.830,0.353)
\lineto(83.824,0.363)
\lineto(83.821,0.373)
\lineto(83.815,0.383)
\lineto(83.809,0.393)
\lineto(83.803,0.403)
\lineto(83.797,0.413)
\lineto(83.791,0.423)
\lineto(83.785,0.433)
\lineto(83.779,0.443)
\lineto(83.769,0.453)
\lineto(83.763,0.463)
\lineto(83.753,0.473)
\lineto(83.743,0.483)
\lineto(83.737,0.493)
\lineto(83.727,0.503)
\lineto(83.717,0.513)
\lineto(83.707,0.523)
\lineto(83.697,0.533)
\lineto(83.685,0.546)
\lineto(83.675,0.556)
\lineto(83.662,0.569)
\lineto(83.652,0.579)
\lineto(83.639,0.592)
\lineto(83.626,0.605)
\curveto(81.643,2.607)(81.136,5.608)(81.136,8.038)
\curveto(81.136,10.803)(81.739,13.571)(83.690,15.551)
\curveto(83.894,15.746)(83.894,15.778)(83.894,15.826)
\curveto(83.894,15.937)(83.837,15.982)(83.741,15.982)
\curveto(83.582,15.982)(82.150,14.904)(81.216,12.889)
\curveto(80.402,11.138)(80.214,9.374)(80.214,8.038)
\curveto(80.214,6.798)(80.386,4.881)(81.260,3.083)
\curveto(82.210,1.128)(83.582,0.098)(83.741,0.098)
\curveto(83.837,0.098)(83.894,0.143)(83.894,0.257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.467,14.180)
\lineto(89.467,14.196)
\lineto(89.467,14.215)
\lineto(89.467,14.231)
\lineto(89.467,14.247)
\lineto(89.467,14.263)
\lineto(89.467,14.279)
\lineto(89.464,14.292)
\lineto(89.464,14.308)
\lineto(89.464,14.321)
\lineto(89.464,14.334)
\lineto(89.464,14.347)
\lineto(89.464,14.360)
\lineto(89.464,14.373)
\lineto(89.461,14.383)
\lineto(89.461,14.396)
\lineto(89.461,14.406)
\lineto(89.458,14.428)
\lineto(89.455,14.447)
\lineto(89.452,14.463)
\lineto(89.449,14.479)
\lineto(89.443,14.495)
\lineto(89.437,14.508)
\lineto(89.431,14.521)
\lineto(89.421,14.531)
\lineto(89.415,14.541)
\lineto(89.402,14.551)
\lineto(89.392,14.561)
\lineto(89.379,14.571)
\lineto(89.363,14.581)
\lineto(89.357,14.581)
\lineto(89.351,14.581)
\lineto(89.341,14.581)
\lineto(89.331,14.581)
\lineto(89.321,14.581)
\lineto(89.315,14.581)
\lineto(89.303,14.581)
\lineto(89.293,14.581)
\lineto(89.283,14.581)
\lineto(89.270,14.581)
\lineto(89.260,14.581)
\lineto(89.247,14.581)
\lineto(89.234,14.581)
\lineto(89.222,14.581)
\lineto(89.209,14.581)
\lineto(89.196,14.581)
\lineto(89.180,14.581)
\lineto(89.167,14.581)
\lineto(89.151,14.581)
\lineto(89.136,14.581)
\lineto(89.120,14.581)
\lineto(89.104,14.581)
\curveto(88.115,13.564)(86.722,13.564)(86.211,13.564)
\lineto(86.211,13.070)
\curveto(86.530,13.070)(87.468,13.070)(88.291,13.484)
\lineto(88.291,5.254)
\curveto(88.291,4.680)(88.246,4.491)(86.814,4.491)
\lineto(86.307,4.491)
\lineto(86.307,3.997)
\curveto(86.865,4.048)(88.246,4.048)(88.877,4.048)
\curveto(89.515,4.048)(90.896,4.048)(91.454,3.997)
\lineto(91.454,4.491)
\lineto(90.947,4.491)
\curveto(89.515,4.491)(89.467,4.664)(89.467,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.467,14.180)
\lineto(89.467,14.196)
\lineto(89.467,14.215)
\lineto(89.467,14.231)
\lineto(89.467,14.247)
\lineto(89.467,14.263)
\lineto(89.467,14.279)
\lineto(89.464,14.292)
\lineto(89.464,14.308)
\lineto(89.464,14.321)
\lineto(89.464,14.334)
\lineto(89.464,14.347)
\lineto(89.464,14.360)
\lineto(89.464,14.373)
\lineto(89.461,14.383)
\lineto(89.461,14.396)
\lineto(89.461,14.406)
\lineto(89.458,14.428)
\lineto(89.455,14.447)
\lineto(89.452,14.463)
\lineto(89.449,14.479)
\lineto(89.443,14.495)
\lineto(89.437,14.508)
\lineto(89.431,14.521)
\lineto(89.421,14.531)
\lineto(89.415,14.541)
\lineto(89.402,14.551)
\lineto(89.392,14.561)
\lineto(89.379,14.571)
\lineto(89.363,14.581)
\lineto(89.357,14.581)
\lineto(89.351,14.581)
\lineto(89.341,14.581)
\lineto(89.331,14.581)
\lineto(89.321,14.581)
\lineto(89.315,14.581)
\lineto(89.303,14.581)
\lineto(89.293,14.581)
\lineto(89.283,14.581)
\lineto(89.270,14.581)
\lineto(89.260,14.581)
\lineto(89.247,14.581)
\lineto(89.234,14.581)
\lineto(89.222,14.581)
\lineto(89.209,14.581)
\lineto(89.196,14.581)
\lineto(89.180,14.581)
\lineto(89.167,14.581)
\lineto(89.151,14.581)
\lineto(89.136,14.581)
\lineto(89.120,14.581)
\lineto(89.104,14.581)
\curveto(88.115,13.564)(86.722,13.564)(86.211,13.564)
\lineto(86.211,13.070)
\curveto(86.530,13.070)(87.468,13.070)(88.291,13.484)
\lineto(88.291,5.254)
\curveto(88.291,4.680)(88.246,4.491)(86.814,4.491)
\lineto(86.307,4.491)
\lineto(86.307,3.997)
\curveto(86.865,4.048)(88.246,4.048)(88.877,4.048)
\curveto(89.515,4.048)(90.896,4.048)(91.454,3.997)
\lineto(91.454,4.491)
\lineto(90.947,4.491)
\curveto(89.515,4.491)(89.467,4.664)(89.467,5.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.343,7.981)
\lineto(97.343,8.099)
\lineto(97.343,8.223)
\lineto(97.340,8.348)
\lineto(97.334,8.478)
\lineto(97.322,8.746)
\lineto(97.303,9.027)
\lineto(97.277,9.320)
\lineto(97.245,9.623)
\lineto(97.200,9.932)
\lineto(97.149,10.255)
\lineto(97.086,10.580)
\lineto(97.012,10.908)
\lineto(96.926,11.243)
\lineto(96.831,11.581)
\lineto(96.719,11.922)
\lineto(96.595,12.264)
\lineto(96.524,12.433)
\lineto(96.454,12.602)
\lineto(96.378,12.771)
\lineto(96.298,12.940)
\curveto(95.348,14.891)(93.983,15.925)(93.823,15.925)
\curveto(93.728,15.925)(93.664,15.864)(93.664,15.768)
\curveto(93.664,15.720)(93.664,15.688)(93.960,15.402)
\curveto(95.520,13.833)(96.429,11.304)(96.429,7.981)
\curveto(96.429,5.267)(95.839,2.470)(93.868,0.468)
\curveto(93.664,0.279)(93.664,0.244)(93.664,0.200)
\curveto(93.664,0.104)(93.728,0.040)(93.823,0.040)
\curveto(93.983,0.040)(95.408,1.121)(96.349,3.137)
\curveto(97.156,4.881)(97.344,6.645)(97.344,7.981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.343,7.981)
\lineto(97.343,8.099)
\lineto(97.343,8.223)
\lineto(97.340,8.348)
\lineto(97.334,8.478)
\lineto(97.322,8.746)
\lineto(97.303,9.027)
\lineto(97.277,9.320)
\lineto(97.245,9.623)
\lineto(97.200,9.932)
\lineto(97.149,10.255)
\lineto(97.086,10.580)
\lineto(97.012,10.908)
\lineto(96.926,11.243)
\lineto(96.831,11.581)
\lineto(96.719,11.922)
\lineto(96.595,12.264)
\lineto(96.524,12.433)
\lineto(96.454,12.602)
\lineto(96.378,12.771)
\lineto(96.298,12.940)
\curveto(95.348,14.891)(93.983,15.925)(93.823,15.925)
\curveto(93.728,15.925)(93.664,15.864)(93.664,15.768)
\curveto(93.664,15.720)(93.664,15.688)(93.960,15.402)
\curveto(95.520,13.833)(96.429,11.304)(96.429,7.981)
\curveto(96.429,5.267)(95.839,2.470)(93.868,0.468)
\curveto(93.664,0.279)(93.664,0.244)(93.664,0.200)
\curveto(93.664,0.104)(93.728,0.040)(93.823,0.040)
\curveto(93.983,0.040)(95.408,1.121)(96.349,3.137)
\curveto(97.156,4.881)(97.344,6.645)(97.344,7.981)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sl2-f.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-166.23](588.119,342.460)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.671,13.177)
\lineto(267.668,13.206)
\lineto(267.668,13.235)
\lineto(267.665,13.267)
\lineto(267.659,13.293)
\lineto(267.656,13.322)
\lineto(267.646,13.351)
\lineto(267.640,13.376)
\lineto(267.630,13.402)
\lineto(267.620,13.427)
\lineto(267.607,13.453)
\lineto(267.594,13.479)
\lineto(267.578,13.501)
\lineto(267.566,13.523)
\lineto(267.550,13.545)
\lineto(267.531,13.564)
\lineto(267.512,13.583)
\lineto(267.492,13.602)
\lineto(267.473,13.621)
\lineto(267.451,13.637)
\lineto(267.429,13.653)
\lineto(267.403,13.669)
\lineto(267.381,13.682)
\lineto(267.355,13.695)
\lineto(267.327,13.708)
\lineto(267.301,13.718)
\lineto(267.273,13.728)
\lineto(267.241,13.738)
\lineto(267.212,13.748)
\lineto(267.180,13.758)
\lineto(267.148,13.758)
\lineto(267.116,13.758)
\lineto(267.081,13.758)
\curveto(266.647,13.758)(266.220,13.344)(266.220,12.917)
\curveto(266.220,12.610)(266.443,12.343)(266.829,12.343)
\curveto(267.193,12.343)(267.671,12.706)(267.671,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.671,13.177)
\lineto(267.668,13.206)
\lineto(267.668,13.235)
\lineto(267.665,13.267)
\lineto(267.659,13.293)
\lineto(267.656,13.322)
\lineto(267.646,13.351)
\lineto(267.640,13.376)
\lineto(267.630,13.402)
\lineto(267.620,13.427)
\lineto(267.607,13.453)
\lineto(267.594,13.479)
\lineto(267.578,13.501)
\lineto(267.566,13.523)
\lineto(267.550,13.545)
\lineto(267.531,13.564)
\lineto(267.512,13.583)
\lineto(267.492,13.602)
\lineto(267.473,13.621)
\lineto(267.451,13.637)
\lineto(267.429,13.653)
\lineto(267.403,13.669)
\lineto(267.381,13.682)
\lineto(267.355,13.695)
\lineto(267.327,13.708)
\lineto(267.301,13.718)
\lineto(267.273,13.728)
\lineto(267.241,13.738)
\lineto(267.212,13.748)
\lineto(267.180,13.758)
\lineto(267.148,13.758)
\lineto(267.116,13.758)
\lineto(267.081,13.758)
\curveto(266.647,13.758)(266.220,13.344)(266.220,12.917)
\curveto(266.220,12.610)(266.443,12.343)(266.829,12.343)
\curveto(267.193,12.343)(267.671,12.706)(267.671,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.459,7.204)
\lineto(266.475,7.246)
\lineto(266.491,7.284)
\lineto(266.507,7.322)
\lineto(266.523,7.357)
\lineto(266.536,7.389)
\lineto(266.548,7.421)
\lineto(266.561,7.450)
\lineto(266.571,7.479)
\lineto(266.581,7.508)
\lineto(266.594,7.533)
\lineto(266.604,7.559)
\lineto(266.610,7.584)
\lineto(266.620,7.606)
\lineto(266.630,7.628)
\lineto(266.646,7.676)
\lineto(266.662,7.721)
\lineto(266.678,7.766)
\lineto(266.688,7.788)
\lineto(266.698,7.813)
\lineto(266.708,7.839)
\lineto(266.714,7.865)
\lineto(266.726,7.890)
\lineto(266.736,7.919)
\lineto(266.746,7.951)
\lineto(266.759,7.980)
\lineto(266.769,8.015)
\lineto(266.782,8.050)
\lineto(266.798,8.085)
\lineto(266.811,8.127)
\curveto(266.941,8.446)(267.021,8.663)(267.021,8.969)
\curveto(267.021,9.680)(266.514,10.267)(265.717,10.267)
\curveto(264.224,10.267)(263.618,7.968)(263.618,7.821)
\curveto(263.618,7.662)(263.778,7.662)(263.813,7.662)
\curveto(263.972,7.662)(263.985,7.697)(264.065,7.952)
\curveto(264.495,9.448)(265.127,9.920)(265.672,9.920)
\curveto(265.796,9.920)(266.071,9.920)(266.071,9.413)
\curveto(266.071,9.078)(265.956,8.743)(265.889,8.583)
\curveto(265.765,8.172)(265.047,6.332)(264.795,5.643)
\curveto(264.639,5.235)(264.428,4.709)(264.428,4.374)
\curveto(264.428,3.631)(264.967,3.073)(265.736,3.073)
\curveto(267.225,3.073)(267.812,5.375)(267.812,5.519)
\curveto(267.812,5.678)(267.675,5.678)(267.624,5.678)
\curveto(267.464,5.678)(267.464,5.630)(267.385,5.391)
\curveto(267.101,4.393)(266.578,3.424)(265.765,3.424)
\curveto(265.497,3.424)(265.382,3.583)(265.382,3.947)
\curveto(265.382,4.345)(265.481,4.569)(265.844,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.459,7.204)
\lineto(266.475,7.246)
\lineto(266.491,7.284)
\lineto(266.507,7.322)
\lineto(266.523,7.357)
\lineto(266.536,7.389)
\lineto(266.548,7.421)
\lineto(266.561,7.450)
\lineto(266.571,7.479)
\lineto(266.581,7.508)
\lineto(266.594,7.533)
\lineto(266.604,7.559)
\lineto(266.610,7.584)
\lineto(266.620,7.606)
\lineto(266.630,7.628)
\lineto(266.646,7.676)
\lineto(266.662,7.721)
\lineto(266.678,7.766)
\lineto(266.688,7.788)
\lineto(266.698,7.813)
\lineto(266.708,7.839)
\lineto(266.714,7.865)
\lineto(266.726,7.890)
\lineto(266.736,7.919)
\lineto(266.746,7.951)
\lineto(266.759,7.980)
\lineto(266.769,8.015)
\lineto(266.782,8.050)
\lineto(266.798,8.085)
\lineto(266.811,8.127)
\curveto(266.941,8.446)(267.021,8.663)(267.021,8.969)
\curveto(267.021,9.680)(266.514,10.267)(265.717,10.267)
\curveto(264.224,10.267)(263.618,7.968)(263.618,7.821)
\curveto(263.618,7.662)(263.778,7.662)(263.813,7.662)
\curveto(263.972,7.662)(263.985,7.697)(264.065,7.952)
\curveto(264.495,9.448)(265.127,9.920)(265.672,9.920)
\curveto(265.796,9.920)(266.071,9.920)(266.071,9.413)
\curveto(266.071,9.078)(265.956,8.743)(265.889,8.583)
\curveto(265.765,8.172)(265.047,6.332)(264.795,5.643)
\curveto(264.639,5.235)(264.428,4.709)(264.428,4.374)
\curveto(264.428,3.631)(264.967,3.073)(265.736,3.073)
\curveto(267.225,3.073)(267.812,5.375)(267.812,5.519)
\curveto(267.812,5.678)(267.675,5.678)(267.624,5.678)
\curveto(267.464,5.678)(267.464,5.630)(267.385,5.391)
\curveto(267.101,4.393)(266.578,3.424)(265.765,3.424)
\curveto(265.497,3.424)(265.382,3.583)(265.382,3.947)
\curveto(265.382,4.345)(265.481,4.569)(265.844,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.349,7.941)
\lineto(272.349,7.954)
\lineto(272.349,7.967)
\lineto(272.349,7.983)
\lineto(272.349,7.996)
\lineto(272.349,8.006)
\lineto(272.349,8.019)
\lineto(272.349,8.032)
\lineto(272.349,8.042)
\lineto(272.349,8.055)
\lineto(272.346,8.065)
\lineto(272.346,8.075)
\lineto(272.346,8.085)
\lineto(272.346,8.095)
\lineto(272.343,8.105)
\lineto(272.343,8.115)
\lineto(272.343,8.125)
\lineto(272.340,8.135)
\lineto(272.340,8.145)
\lineto(272.337,8.155)
\lineto(272.337,8.165)
\lineto(272.334,8.178)
\lineto(272.328,8.191)
\lineto(272.322,8.201)
\lineto(272.316,8.211)
\lineto(272.310,8.221)
\lineto(272.304,8.231)
\lineto(272.294,8.241)
\lineto(272.284,8.251)
\lineto(272.274,8.261)
\lineto(272.262,8.261)
\lineto(272.249,8.261)
\lineto(272.233,8.271)
\lineto(272.227,8.271)
\lineto(272.221,8.271)
\lineto(272.211,8.271)
\lineto(272.201,8.271)
\lineto(272.195,8.271)
\lineto(272.185,8.271)
\lineto(272.175,8.271)
\lineto(272.165,8.271)
\lineto(272.155,8.271)
\lineto(272.142,8.271)
\lineto(272.132,8.271)
\lineto(272.119,8.271)
\lineto(272.109,8.271)
\lineto(272.096,8.271)
\lineto(272.084,8.271)
\lineto(272.071,8.271)
\lineto(272.058,8.271)
\lineto(272.042,8.271)
\lineto(272.029,8.271)
\lineto(272.014,8.271)
\curveto(271.302,7.570)(270.298,7.560)(269.839,7.560)
\lineto(269.839,7.161)
\curveto(270.107,7.161)(270.840,7.161)(271.446,7.471)
\lineto(271.446,1.804)
\curveto(271.446,1.434)(271.446,1.290)(270.336,1.290)
\lineto(269.918,1.290)
\lineto(269.918,0.892)
\curveto(270.116,0.902)(271.481,0.937)(271.896,0.937)
\curveto(272.240,0.937)(273.640,0.902)(273.895,0.892)
\lineto(273.895,1.290)
\lineto(273.449,1.290)
\curveto(272.348,1.290)(272.348,1.434)(272.348,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.349,7.941)
\lineto(272.349,7.954)
\lineto(272.349,7.967)
\lineto(272.349,7.983)
\lineto(272.349,7.996)
\lineto(272.349,8.006)
\lineto(272.349,8.019)
\lineto(272.349,8.032)
\lineto(272.349,8.042)
\lineto(272.349,8.055)
\lineto(272.346,8.065)
\lineto(272.346,8.075)
\lineto(272.346,8.085)
\lineto(272.346,8.095)
\lineto(272.343,8.105)
\lineto(272.343,8.115)
\lineto(272.343,8.125)
\lineto(272.340,8.135)
\lineto(272.340,8.145)
\lineto(272.337,8.155)
\lineto(272.337,8.165)
\lineto(272.334,8.178)
\lineto(272.328,8.191)
\lineto(272.322,8.201)
\lineto(272.316,8.211)
\lineto(272.310,8.221)
\lineto(272.304,8.231)
\lineto(272.294,8.241)
\lineto(272.284,8.251)
\lineto(272.274,8.261)
\lineto(272.262,8.261)
\lineto(272.249,8.261)
\lineto(272.233,8.271)
\lineto(272.227,8.271)
\lineto(272.221,8.271)
\lineto(272.211,8.271)
\lineto(272.201,8.271)
\lineto(272.195,8.271)
\lineto(272.185,8.271)
\lineto(272.175,8.271)
\lineto(272.165,8.271)
\lineto(272.155,8.271)
\lineto(272.142,8.271)
\lineto(272.132,8.271)
\lineto(272.119,8.271)
\lineto(272.109,8.271)
\lineto(272.096,8.271)
\lineto(272.084,8.271)
\lineto(272.071,8.271)
\lineto(272.058,8.271)
\lineto(272.042,8.271)
\lineto(272.029,8.271)
\lineto(272.014,8.271)
\curveto(271.302,7.570)(270.298,7.560)(269.839,7.560)
\lineto(269.839,7.161)
\curveto(270.107,7.161)(270.840,7.161)(271.446,7.471)
\lineto(271.446,1.804)
\curveto(271.446,1.434)(271.446,1.290)(270.336,1.290)
\lineto(269.918,1.290)
\lineto(269.918,0.892)
\curveto(270.116,0.902)(271.481,0.937)(271.896,0.937)
\curveto(272.240,0.937)(273.640,0.902)(273.895,0.892)
\lineto(273.895,1.290)
\lineto(273.449,1.290)
\curveto(272.348,1.290)(272.348,1.434)(272.348,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.449,13.177)
\lineto(347.449,13.206)
\lineto(347.449,13.235)
\lineto(347.449,13.267)
\lineto(347.449,13.293)
\lineto(347.449,13.322)
\lineto(347.449,13.351)
\lineto(347.417,13.376)
\lineto(347.417,13.402)
\lineto(347.417,13.427)
\lineto(347.385,13.453)
\lineto(347.385,13.479)
\lineto(347.353,13.501)
\lineto(347.353,13.523)
\lineto(347.321,13.545)
\lineto(347.321,13.564)
\lineto(347.289,13.583)
\lineto(347.289,13.602)
\lineto(347.258,13.621)
\lineto(347.226,13.637)
\lineto(347.226,13.653)
\lineto(347.194,13.669)
\lineto(347.162,13.682)
\lineto(347.130,13.695)
\lineto(347.130,13.708)
\lineto(347.098,13.718)
\lineto(347.066,13.728)
\lineto(347.034,13.738)
\lineto(347.002,13.748)
\lineto(346.970,13.758)
\lineto(346.939,13.758)
\lineto(346.907,13.758)
\lineto(346.875,13.758)
\curveto(346.428,13.758)(346.014,13.344)(346.014,12.917)
\curveto(346.014,12.610)(346.237,12.343)(346.620,12.343)
\curveto(346.970,12.343)(347.449,12.706)(347.449,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.449,13.177)
\lineto(347.449,13.206)
\lineto(347.449,13.235)
\lineto(347.449,13.267)
\lineto(347.449,13.293)
\lineto(347.449,13.322)
\lineto(347.449,13.351)
\lineto(347.417,13.376)
\lineto(347.417,13.402)
\lineto(347.417,13.427)
\lineto(347.385,13.453)
\lineto(347.385,13.479)
\lineto(347.353,13.501)
\lineto(347.353,13.523)
\lineto(347.321,13.545)
\lineto(347.321,13.564)
\lineto(347.289,13.583)
\lineto(347.289,13.602)
\lineto(347.258,13.621)
\lineto(347.226,13.637)
\lineto(347.226,13.653)
\lineto(347.194,13.669)
\lineto(347.162,13.682)
\lineto(347.130,13.695)
\lineto(347.130,13.708)
\lineto(347.098,13.718)
\lineto(347.066,13.728)
\lineto(347.034,13.738)
\lineto(347.002,13.748)
\lineto(346.970,13.758)
\lineto(346.939,13.758)
\lineto(346.907,13.758)
\lineto(346.875,13.758)
\curveto(346.428,13.758)(346.014,13.344)(346.014,12.917)
\curveto(346.014,12.610)(346.237,12.343)(346.620,12.343)
\curveto(346.970,12.343)(347.449,12.706)(347.449,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.237,7.204)
\lineto(346.269,7.246)
\lineto(346.269,7.284)
\lineto(346.301,7.322)
\lineto(346.301,7.357)
\lineto(346.333,7.389)
\lineto(346.333,7.421)
\lineto(346.365,7.450)
\lineto(346.365,7.479)
\lineto(346.365,7.508)
\lineto(346.397,7.533)
\lineto(346.397,7.559)
\lineto(346.397,7.584)
\lineto(346.397,7.606)
\lineto(346.429,7.628)
\lineto(346.429,7.676)
\lineto(346.460,7.721)
\lineto(346.460,7.766)
\lineto(346.460,7.788)
\lineto(346.492,7.813)
\lineto(346.492,7.839)
\lineto(346.492,7.865)
\lineto(346.524,7.890)
\lineto(346.524,7.919)
\lineto(346.524,7.951)
\lineto(346.556,7.980)
\lineto(346.556,8.015)
\lineto(346.556,8.050)
\lineto(346.588,8.085)
\lineto(346.588,8.127)
\curveto(346.716,8.446)(346.811,8.663)(346.811,8.969)
\curveto(346.811,9.680)(346.301,10.267)(345.504,10.267)
\curveto(344.005,10.267)(343.399,7.968)(343.399,7.821)
\curveto(343.399,7.662)(343.559,7.662)(343.590,7.662)
\curveto(343.750,7.662)(343.782,7.697)(343.846,7.952)
\curveto(344.292,9.448)(344.898,9.920)(345.440,9.920)
\curveto(345.568,9.920)(345.855,9.920)(345.855,9.413)
\curveto(345.855,9.078)(345.727,8.743)(345.663,8.583)
\curveto(345.536,8.172)(344.834,6.332)(344.579,5.643)
\curveto(344.420,5.235)(344.228,4.709)(344.228,4.374)
\curveto(344.228,3.631)(344.770,3.073)(345.536,3.073)
\curveto(347.003,3.073)(347.609,5.375)(347.609,5.519)
\curveto(347.609,5.678)(347.449,5.678)(347.417,5.678)
\curveto(347.258,5.678)(347.258,5.630)(347.162,5.391)
\curveto(346.875,4.393)(346.365,3.424)(345.536,3.424)
\curveto(345.281,3.424)(345.185,3.583)(345.185,3.947)
\curveto(345.185,4.345)(345.281,4.569)(345.631,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.237,7.204)
\lineto(346.269,7.246)
\lineto(346.269,7.284)
\lineto(346.301,7.322)
\lineto(346.301,7.357)
\lineto(346.333,7.389)
\lineto(346.333,7.421)
\lineto(346.365,7.450)
\lineto(346.365,7.479)
\lineto(346.365,7.508)
\lineto(346.397,7.533)
\lineto(346.397,7.559)
\lineto(346.397,7.584)
\lineto(346.397,7.606)
\lineto(346.429,7.628)
\lineto(346.429,7.676)
\lineto(346.460,7.721)
\lineto(346.460,7.766)
\lineto(346.460,7.788)
\lineto(346.492,7.813)
\lineto(346.492,7.839)
\lineto(346.492,7.865)
\lineto(346.524,7.890)
\lineto(346.524,7.919)
\lineto(346.524,7.951)
\lineto(346.556,7.980)
\lineto(346.556,8.015)
\lineto(346.556,8.050)
\lineto(346.588,8.085)
\lineto(346.588,8.127)
\curveto(346.716,8.446)(346.811,8.663)(346.811,8.969)
\curveto(346.811,9.680)(346.301,10.267)(345.504,10.267)
\curveto(344.005,10.267)(343.399,7.968)(343.399,7.821)
\curveto(343.399,7.662)(343.559,7.662)(343.590,7.662)
\curveto(343.750,7.662)(343.782,7.697)(343.846,7.952)
\curveto(344.292,9.448)(344.898,9.920)(345.440,9.920)
\curveto(345.568,9.920)(345.855,9.920)(345.855,9.413)
\curveto(345.855,9.078)(345.727,8.743)(345.663,8.583)
\curveto(345.536,8.172)(344.834,6.332)(344.579,5.643)
\curveto(344.420,5.235)(344.228,4.709)(344.228,4.374)
\curveto(344.228,3.631)(344.770,3.073)(345.536,3.073)
\curveto(347.003,3.073)(347.609,5.375)(347.609,5.519)
\curveto(347.609,5.678)(347.449,5.678)(347.417,5.678)
\curveto(347.258,5.678)(347.258,5.630)(347.162,5.391)
\curveto(346.875,4.393)(346.365,3.424)(345.536,3.424)
\curveto(345.281,3.424)(345.185,3.583)(345.185,3.947)
\curveto(345.185,4.345)(345.281,4.569)(345.631,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.467,4.586)
\lineto(351.531,4.586)
\lineto(351.627,4.576)
\lineto(351.690,4.566)
\lineto(351.754,4.553)
\lineto(351.850,4.537)
\lineto(351.914,4.518)
\lineto(351.978,4.496)
\lineto(352.041,4.470)
\lineto(352.105,4.438)
\lineto(352.169,4.406)
\lineto(352.233,4.368)
\lineto(352.297,4.330)
\lineto(352.360,4.285)
\lineto(352.424,4.237)
\lineto(352.488,4.186)
\lineto(352.520,4.132)
\lineto(352.584,4.075)
\lineto(352.616,4.014)
\lineto(352.647,3.950)
\lineto(352.711,3.880)
\lineto(352.743,3.810)
\lineto(352.775,3.733)
\lineto(352.807,3.656)
\lineto(352.839,3.573)
\lineto(352.871,3.487)
\lineto(352.871,3.398)
\lineto(352.903,3.306)
\lineto(352.903,3.210)
\lineto(352.935,3.111)
\lineto(352.935,3.009)
\lineto(352.935,2.904)
\lineto(352.935,2.792)
\curveto(352.935,1.412)(352.137,1.003)(351.499,1.003)
\curveto(351.053,1.003)(350.064,1.125)(349.618,1.782)
\curveto(350.128,1.801)(350.256,2.171)(350.256,2.403)
\curveto(350.256,2.757)(349.969,3.012)(349.650,3.012)
\curveto(349.331,3.012)(349.012,2.824)(349.012,2.368)
\curveto(349.012,1.322)(350.160,0.646)(351.531,0.646)
\curveto(353.062,0.646)(354.114,1.683)(354.114,2.792)
\curveto(354.114,3.660)(353.413,4.527)(352.201,4.782)
\curveto(353.349,5.206)(353.796,6.036)(353.796,6.715)
\curveto(353.796,7.592)(352.775,8.249)(351.531,8.249)
\curveto(350.320,8.249)(349.363,7.646)(349.363,6.760)
\curveto(349.363,6.380)(349.618,6.173)(349.937,6.173)
\curveto(350.288,6.173)(350.511,6.425)(350.511,6.734)
\curveto(350.511,7.059)(350.288,7.292)(349.937,7.311)
\curveto(350.320,7.805)(351.085,7.927)(351.499,7.927)
\curveto(352.010,7.927)(352.711,7.681)(352.711,6.715)
\curveto(352.711,6.246)(352.552,5.739)(352.265,5.395)
\curveto(351.882,4.970)(351.595,4.945)(351.021,4.916)
\curveto(350.766,4.890)(350.734,4.890)(350.670,4.881)
\curveto(350.638,4.881)(350.575,4.862)(350.575,4.738)
\curveto(350.575,4.581)(350.670,4.581)(350.862,4.581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.467,4.586)
\lineto(351.531,4.586)
\lineto(351.627,4.576)
\lineto(351.690,4.566)
\lineto(351.754,4.553)
\lineto(351.850,4.537)
\lineto(351.914,4.518)
\lineto(351.978,4.496)
\lineto(352.041,4.470)
\lineto(352.105,4.438)
\lineto(352.169,4.406)
\lineto(352.233,4.368)
\lineto(352.297,4.330)
\lineto(352.360,4.285)
\lineto(352.424,4.237)
\lineto(352.488,4.186)
\lineto(352.520,4.132)
\lineto(352.584,4.075)
\lineto(352.616,4.014)
\lineto(352.647,3.950)
\lineto(352.711,3.880)
\lineto(352.743,3.810)
\lineto(352.775,3.733)
\lineto(352.807,3.656)
\lineto(352.839,3.573)
\lineto(352.871,3.487)
\lineto(352.871,3.398)
\lineto(352.903,3.306)
\lineto(352.903,3.210)
\lineto(352.935,3.111)
\lineto(352.935,3.009)
\lineto(352.935,2.904)
\lineto(352.935,2.792)
\curveto(352.935,1.412)(352.137,1.003)(351.499,1.003)
\curveto(351.053,1.003)(350.064,1.125)(349.618,1.782)
\curveto(350.128,1.801)(350.256,2.171)(350.256,2.403)
\curveto(350.256,2.757)(349.969,3.012)(349.650,3.012)
\curveto(349.331,3.012)(349.012,2.824)(349.012,2.368)
\curveto(349.012,1.322)(350.160,0.646)(351.531,0.646)
\curveto(353.062,0.646)(354.114,1.683)(354.114,2.792)
\curveto(354.114,3.660)(353.413,4.527)(352.201,4.782)
\curveto(353.349,5.206)(353.796,6.036)(353.796,6.715)
\curveto(353.796,7.592)(352.775,8.249)(351.531,8.249)
\curveto(350.320,8.249)(349.363,7.646)(349.363,6.760)
\curveto(349.363,6.380)(349.618,6.173)(349.937,6.173)
\curveto(350.288,6.173)(350.511,6.425)(350.511,6.734)
\curveto(350.511,7.059)(350.288,7.292)(349.937,7.311)
\curveto(350.320,7.805)(351.085,7.927)(351.499,7.927)
\curveto(352.010,7.927)(352.711,7.681)(352.711,6.715)
\curveto(352.711,6.246)(352.552,5.739)(352.265,5.395)
\curveto(351.882,4.970)(351.595,4.945)(351.021,4.916)
\curveto(350.766,4.890)(350.734,4.890)(350.670,4.881)
\curveto(350.638,4.881)(350.575,4.862)(350.575,4.738)
\curveto(350.575,4.581)(350.670,4.581)(350.862,4.581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.354,13.177)
\lineto(387.354,13.206)
\lineto(387.354,13.235)
\lineto(387.354,13.267)
\lineto(387.354,13.293)
\lineto(387.354,13.322)
\lineto(387.322,13.351)
\lineto(387.322,13.376)
\lineto(387.322,13.402)
\lineto(387.290,13.427)
\lineto(387.290,13.453)
\lineto(387.290,13.479)
\lineto(387.258,13.501)
\lineto(387.258,13.523)
\lineto(387.226,13.545)
\lineto(387.226,13.564)
\lineto(387.194,13.583)
\lineto(387.194,13.602)
\lineto(387.162,13.621)
\lineto(387.130,13.637)
\lineto(387.130,13.653)
\lineto(387.098,13.669)
\lineto(387.066,13.682)
\lineto(387.035,13.695)
\lineto(387.003,13.708)
\lineto(387.003,13.718)
\lineto(386.971,13.728)
\lineto(386.939,13.738)
\lineto(386.907,13.748)
\lineto(386.875,13.758)
\lineto(386.843,13.758)
\lineto(386.811,13.758)
\lineto(386.779,13.758)
\curveto(386.333,13.758)(385.918,13.344)(385.918,12.917)
\curveto(385.918,12.610)(386.142,12.343)(386.524,12.343)
\curveto(386.875,12.343)(387.353,12.706)(387.353,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.354,13.177)
\lineto(387.354,13.206)
\lineto(387.354,13.235)
\lineto(387.354,13.267)
\lineto(387.354,13.293)
\lineto(387.354,13.322)
\lineto(387.322,13.351)
\lineto(387.322,13.376)
\lineto(387.322,13.402)
\lineto(387.290,13.427)
\lineto(387.290,13.453)
\lineto(387.290,13.479)
\lineto(387.258,13.501)
\lineto(387.258,13.523)
\lineto(387.226,13.545)
\lineto(387.226,13.564)
\lineto(387.194,13.583)
\lineto(387.194,13.602)
\lineto(387.162,13.621)
\lineto(387.130,13.637)
\lineto(387.130,13.653)
\lineto(387.098,13.669)
\lineto(387.066,13.682)
\lineto(387.035,13.695)
\lineto(387.003,13.708)
\lineto(387.003,13.718)
\lineto(386.971,13.728)
\lineto(386.939,13.738)
\lineto(386.907,13.748)
\lineto(386.875,13.758)
\lineto(386.843,13.758)
\lineto(386.811,13.758)
\lineto(386.779,13.758)
\curveto(386.333,13.758)(385.918,13.344)(385.918,12.917)
\curveto(385.918,12.610)(386.142,12.343)(386.524,12.343)
\curveto(386.875,12.343)(387.353,12.706)(387.353,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.142,7.204)
\lineto(386.174,7.246)
\lineto(386.174,7.284)
\lineto(386.206,7.322)
\lineto(386.206,7.357)
\lineto(386.237,7.389)
\lineto(386.237,7.421)
\lineto(386.237,7.450)
\lineto(386.269,7.479)
\lineto(386.269,7.508)
\lineto(386.269,7.533)
\lineto(386.301,7.559)
\lineto(386.301,7.584)
\lineto(386.301,7.606)
\lineto(386.301,7.628)
\lineto(386.333,7.676)
\lineto(386.333,7.721)
\lineto(386.365,7.766)
\lineto(386.365,7.788)
\lineto(386.397,7.813)
\lineto(386.397,7.839)
\lineto(386.397,7.865)
\lineto(386.397,7.890)
\lineto(386.429,7.919)
\lineto(386.429,7.951)
\lineto(386.429,7.980)
\lineto(386.461,8.015)
\lineto(386.461,8.050)
\lineto(386.493,8.085)
\lineto(386.493,8.127)
\curveto(386.620,8.446)(386.716,8.663)(386.716,8.969)
\curveto(386.716,9.680)(386.206,10.267)(385.408,10.267)
\curveto(383.910,10.267)(383.304,7.968)(383.304,7.821)
\curveto(383.304,7.662)(383.463,7.662)(383.495,7.662)
\curveto(383.654,7.662)(383.686,7.697)(383.750,7.952)
\curveto(384.197,9.448)(384.802,9.920)(385.345,9.920)
\curveto(385.472,9.920)(385.759,9.920)(385.759,9.413)
\curveto(385.759,9.078)(385.632,8.743)(385.568,8.583)
\curveto(385.440,8.172)(384.739,6.332)(384.484,5.643)
\curveto(384.324,5.235)(384.101,4.709)(384.101,4.374)
\curveto(384.101,3.631)(384.643,3.073)(385.408,3.073)
\curveto(386.907,3.073)(387.513,5.375)(387.513,5.519)
\curveto(387.513,5.678)(387.354,5.678)(387.322,5.678)
\curveto(387.162,5.678)(387.162,5.630)(387.067,5.391)
\curveto(386.780,4.393)(386.269,3.424)(385.440,3.424)
\curveto(385.185,3.424)(385.058,3.583)(385.058,3.947)
\curveto(385.058,4.345)(385.153,4.569)(385.536,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.142,7.204)
\lineto(386.174,7.246)
\lineto(386.174,7.284)
\lineto(386.206,7.322)
\lineto(386.206,7.357)
\lineto(386.237,7.389)
\lineto(386.237,7.421)
\lineto(386.237,7.450)
\lineto(386.269,7.479)
\lineto(386.269,7.508)
\lineto(386.269,7.533)
\lineto(386.301,7.559)
\lineto(386.301,7.584)
\lineto(386.301,7.606)
\lineto(386.301,7.628)
\lineto(386.333,7.676)
\lineto(386.333,7.721)
\lineto(386.365,7.766)
\lineto(386.365,7.788)
\lineto(386.397,7.813)
\lineto(386.397,7.839)
\lineto(386.397,7.865)
\lineto(386.397,7.890)
\lineto(386.429,7.919)
\lineto(386.429,7.951)
\lineto(386.429,7.980)
\lineto(386.461,8.015)
\lineto(386.461,8.050)
\lineto(386.493,8.085)
\lineto(386.493,8.127)
\curveto(386.620,8.446)(386.716,8.663)(386.716,8.969)
\curveto(386.716,9.680)(386.206,10.267)(385.408,10.267)
\curveto(383.910,10.267)(383.304,7.968)(383.304,7.821)
\curveto(383.304,7.662)(383.463,7.662)(383.495,7.662)
\curveto(383.654,7.662)(383.686,7.697)(383.750,7.952)
\curveto(384.197,9.448)(384.802,9.920)(385.345,9.920)
\curveto(385.472,9.920)(385.759,9.920)(385.759,9.413)
\curveto(385.759,9.078)(385.632,8.743)(385.568,8.583)
\curveto(385.440,8.172)(384.739,6.332)(384.484,5.643)
\curveto(384.324,5.235)(384.101,4.709)(384.101,4.374)
\curveto(384.101,3.631)(384.643,3.073)(385.408,3.073)
\curveto(386.907,3.073)(387.513,5.375)(387.513,5.519)
\curveto(387.513,5.678)(387.354,5.678)(387.322,5.678)
\curveto(387.162,5.678)(387.162,5.630)(387.067,5.391)
\curveto(386.780,4.393)(386.269,3.424)(385.440,3.424)
\curveto(385.185,3.424)(385.058,3.583)(385.058,3.947)
\curveto(385.058,4.345)(385.153,4.569)(385.536,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.210,2.698)
\lineto(394.210,3.097)
\lineto(392.966,3.097)
\lineto(392.966,8.056)
\curveto(392.966,8.286)(392.966,8.365)(392.711,8.365)
\curveto(392.583,8.365)(392.520,8.365)(392.424,8.209)
\lineto(388.757,3.097)
\lineto(388.757,2.698)
\lineto(392.009,2.698)
\lineto(392.105,3.097)
\lineto(389.171,3.097)
\lineto(392.105,7.163)
\lineto(392.105,3.097)
\lineto(392.009,2.698)
\lineto(392.009,1.786)
\curveto(392.009,1.407)(392.009,1.273)(391.117,1.273)
\lineto(390.830,1.273)
\lineto(390.830,0.874)
\curveto(391.372,0.893)(392.073,0.919)(392.488,0.919)
\curveto(392.902,0.919)(393.604,0.893)(394.178,0.874)
\lineto(394.178,1.273)
\lineto(393.859,1.273)
\curveto(392.966,1.273)(392.966,1.407)(392.966,1.786)
\lineto(392.966,2.698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.210,2.698)
\lineto(394.210,3.097)
\lineto(392.966,3.097)
\lineto(392.966,8.056)
\curveto(392.966,8.286)(392.966,8.365)(392.711,8.365)
\curveto(392.583,8.365)(392.520,8.365)(392.424,8.209)
\lineto(388.757,3.097)
\lineto(388.757,2.698)
\lineto(392.009,2.698)
\lineto(392.105,3.097)
\lineto(389.171,3.097)
\lineto(392.105,7.163)
\lineto(392.105,3.097)
\lineto(392.009,2.698)
\lineto(392.009,1.786)
\curveto(392.009,1.407)(392.009,1.273)(391.117,1.273)
\lineto(390.830,1.273)
\lineto(390.830,0.874)
\curveto(391.372,0.893)(392.073,0.919)(392.488,0.919)
\curveto(392.902,0.919)(393.604,0.893)(394.178,0.874)
\lineto(394.178,1.273)
\lineto(393.859,1.273)
\curveto(392.966,1.273)(392.966,1.407)(392.966,1.786)
\lineto(392.966,2.698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.910,13.177)
\lineto(434.910,13.206)
\lineto(434.910,13.235)
\lineto(434.910,13.267)
\lineto(434.910,13.293)
\lineto(434.878,13.322)
\lineto(434.878,13.351)
\lineto(434.878,13.376)
\lineto(434.878,13.402)
\lineto(434.846,13.427)
\lineto(434.846,13.453)
\lineto(434.846,13.479)
\lineto(434.814,13.501)
\lineto(434.814,13.523)
\lineto(434.782,13.545)
\lineto(434.782,13.564)
\lineto(434.750,13.583)
\lineto(434.718,13.602)
\lineto(434.718,13.621)
\lineto(434.686,13.637)
\lineto(434.654,13.653)
\lineto(434.654,13.669)
\lineto(434.623,13.682)
\lineto(434.591,13.695)
\lineto(434.559,13.708)
\lineto(434.527,13.718)
\lineto(434.495,13.728)
\lineto(434.495,13.738)
\lineto(434.463,13.748)
\lineto(434.431,13.758)
\lineto(434.399,13.758)
\lineto(434.367,13.758)
\lineto(434.304,13.758)
\curveto(433.889,13.758)(433.474,13.344)(433.474,12.917)
\curveto(433.474,12.610)(433.666,12.343)(434.080,12.343)
\curveto(434.431,12.343)(434.909,12.706)(434.909,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.910,13.177)
\lineto(434.910,13.206)
\lineto(434.910,13.235)
\lineto(434.910,13.267)
\lineto(434.910,13.293)
\lineto(434.878,13.322)
\lineto(434.878,13.351)
\lineto(434.878,13.376)
\lineto(434.878,13.402)
\lineto(434.846,13.427)
\lineto(434.846,13.453)
\lineto(434.846,13.479)
\lineto(434.814,13.501)
\lineto(434.814,13.523)
\lineto(434.782,13.545)
\lineto(434.782,13.564)
\lineto(434.750,13.583)
\lineto(434.718,13.602)
\lineto(434.718,13.621)
\lineto(434.686,13.637)
\lineto(434.654,13.653)
\lineto(434.654,13.669)
\lineto(434.623,13.682)
\lineto(434.591,13.695)
\lineto(434.559,13.708)
\lineto(434.527,13.718)
\lineto(434.495,13.728)
\lineto(434.495,13.738)
\lineto(434.463,13.748)
\lineto(434.431,13.758)
\lineto(434.399,13.758)
\lineto(434.367,13.758)
\lineto(434.304,13.758)
\curveto(433.889,13.758)(433.474,13.344)(433.474,12.917)
\curveto(433.474,12.610)(433.666,12.343)(434.080,12.343)
\curveto(434.431,12.343)(434.909,12.706)(434.909,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.698,7.204)
\lineto(433.730,7.246)
\lineto(433.730,7.284)
\lineto(433.762,7.322)
\lineto(433.762,7.357)
\lineto(433.762,7.389)
\lineto(433.793,7.421)
\lineto(433.793,7.450)
\lineto(433.793,7.479)
\lineto(433.825,7.508)
\lineto(433.825,7.533)
\lineto(433.825,7.559)
\lineto(433.857,7.584)
\lineto(433.857,7.606)
\lineto(433.857,7.628)
\lineto(433.889,7.676)
\lineto(433.889,7.721)
\lineto(433.921,7.766)
\lineto(433.921,7.788)
\lineto(433.921,7.813)
\lineto(433.953,7.839)
\lineto(433.953,7.865)
\lineto(433.953,7.890)
\lineto(433.985,7.919)
\lineto(433.985,7.951)
\lineto(433.985,7.980)
\lineto(434.017,8.015)
\lineto(434.017,8.050)
\lineto(434.017,8.085)
\lineto(434.049,8.127)
\curveto(434.176,8.446)(434.272,8.663)(434.272,8.969)
\curveto(434.272,9.680)(433.762,10.267)(432.964,10.267)
\curveto(431.466,10.267)(430.860,7.968)(430.860,7.821)
\curveto(430.860,7.662)(431.019,7.662)(431.051,7.662)
\curveto(431.211,7.662)(431.211,7.697)(431.306,7.952)
\curveto(431.721,9.448)(432.359,9.920)(432.901,9.920)
\curveto(433.028,9.920)(433.315,9.920)(433.315,9.413)
\curveto(433.315,9.078)(433.188,8.743)(433.124,8.583)
\curveto(432.996,8.172)(432.295,6.332)(432.040,5.643)
\curveto(431.880,5.235)(431.657,4.709)(431.657,4.374)
\curveto(431.657,3.631)(432.199,3.073)(432.964,3.073)
\curveto(434.463,3.073)(435.037,5.375)(435.037,5.519)
\curveto(435.037,5.678)(434.910,5.678)(434.846,5.678)
\curveto(434.686,5.678)(434.686,5.630)(434.623,5.391)
\curveto(434.336,4.393)(433.825,3.424)(432.996,3.424)
\curveto(432.741,3.424)(432.614,3.583)(432.614,3.947)
\curveto(432.614,4.345)(432.709,4.569)(433.092,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.698,7.204)
\lineto(433.730,7.246)
\lineto(433.730,7.284)
\lineto(433.762,7.322)
\lineto(433.762,7.357)
\lineto(433.762,7.389)
\lineto(433.793,7.421)
\lineto(433.793,7.450)
\lineto(433.793,7.479)
\lineto(433.825,7.508)
\lineto(433.825,7.533)
\lineto(433.825,7.559)
\lineto(433.857,7.584)
\lineto(433.857,7.606)
\lineto(433.857,7.628)
\lineto(433.889,7.676)
\lineto(433.889,7.721)
\lineto(433.921,7.766)
\lineto(433.921,7.788)
\lineto(433.921,7.813)
\lineto(433.953,7.839)
\lineto(433.953,7.865)
\lineto(433.953,7.890)
\lineto(433.985,7.919)
\lineto(433.985,7.951)
\lineto(433.985,7.980)
\lineto(434.017,8.015)
\lineto(434.017,8.050)
\lineto(434.017,8.085)
\lineto(434.049,8.127)
\curveto(434.176,8.446)(434.272,8.663)(434.272,8.969)
\curveto(434.272,9.680)(433.762,10.267)(432.964,10.267)
\curveto(431.466,10.267)(430.860,7.968)(430.860,7.821)
\curveto(430.860,7.662)(431.019,7.662)(431.051,7.662)
\curveto(431.211,7.662)(431.211,7.697)(431.306,7.952)
\curveto(431.721,9.448)(432.359,9.920)(432.901,9.920)
\curveto(433.028,9.920)(433.315,9.920)(433.315,9.413)
\curveto(433.315,9.078)(433.188,8.743)(433.124,8.583)
\curveto(432.996,8.172)(432.295,6.332)(432.040,5.643)
\curveto(431.880,5.235)(431.657,4.709)(431.657,4.374)
\curveto(431.657,3.631)(432.199,3.073)(432.964,3.073)
\curveto(434.463,3.073)(435.037,5.375)(435.037,5.519)
\curveto(435.037,5.678)(434.910,5.678)(434.846,5.678)
\curveto(434.686,5.678)(434.686,5.630)(434.623,5.391)
\curveto(434.336,4.393)(433.825,3.424)(432.996,3.424)
\curveto(432.741,3.424)(432.614,3.583)(432.614,3.947)
\curveto(432.614,4.345)(432.709,4.569)(433.092,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.146,7.252)
\lineto(445.146,7.332)
\lineto(445.178,7.409)
\lineto(445.178,7.447)
\lineto(445.210,7.482)
\lineto(445.210,7.520)
\lineto(445.242,7.555)
\lineto(445.242,7.590)
\lineto(445.274,7.625)
\lineto(445.306,7.657)
\lineto(445.306,7.689)
\lineto(445.338,7.721)
\lineto(445.370,7.750)
\lineto(445.401,7.782)
\lineto(445.433,7.808)
\lineto(445.465,7.837)
\lineto(445.497,7.862)
\lineto(445.529,7.888)
\lineto(445.593,7.910)
\lineto(445.625,7.932)
\lineto(445.657,7.951)
\lineto(445.720,7.970)
\lineto(445.752,7.986)
\lineto(445.816,8.002)
\lineto(445.880,8.018)
\lineto(445.944,8.031)
\lineto(446.008,8.041)
\lineto(446.071,8.051)
\lineto(446.103,8.051)
\lineto(446.167,8.051)
\lineto(446.199,8.051)
\lineto(446.231,8.051)
\lineto(446.263,8.051)
\lineto(446.295,8.051)
\curveto(446.358,8.051)(446.550,8.061)(446.550,8.294)
\curveto(446.550,8.361)(446.486,8.450)(446.358,8.450)
\curveto(446.008,8.450)(445.593,8.405)(445.210,8.405)
\curveto(444.955,8.405)(444.317,8.450)(444.030,8.450)
\curveto(443.967,8.450)(443.807,8.450)(443.807,8.204)
\curveto(443.807,8.061)(443.967,8.051)(444.062,8.051)
\curveto(444.573,8.041)(444.764,7.873)(444.764,7.592)
\curveto(444.764,7.509)(444.764,7.449)(444.732,7.327)
\lineto(443.520,2.487)
\lineto(440.682,8.259)
\curveto(440.586,8.450)(440.586,8.450)(440.299,8.450)
\lineto(438.801,8.450)
\curveto(438.577,8.450)(438.418,8.450)(438.418,8.204)
\curveto(438.418,8.051)(438.577,8.051)(438.801,8.051)
\curveto(439.024,8.051)(439.279,8.041)(439.502,7.997)
\lineto(438.035,2.053)
\curveto(437.939,1.629)(437.748,1.294)(436.855,1.259)
\curveto(436.791,1.259)(436.632,1.249)(436.632,1.026)
\curveto(436.632,0.905)(436.728,0.860)(436.791,0.860)
\curveto(437.174,0.860)(437.589,0.905)(437.971,0.905)
\curveto(438.227,0.905)(438.864,0.860)(439.119,0.860)
\curveto(439.247,0.860)(439.343,0.914)(439.343,1.096)
\curveto(439.343,1.250)(439.215,1.259)(439.088,1.259)
\curveto(438.386,1.285)(438.386,1.575)(438.386,1.728)
\curveto(438.386,1.773)(438.386,1.827)(438.450,2.009)
\lineto(439.885,7.691)
\lineto(443.106,1.052)
\curveto(443.201,0.870)(443.233,0.860)(443.361,0.860)
\curveto(443.520,0.860)(443.520,0.895)(443.584,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.146,7.252)
\lineto(445.146,7.332)
\lineto(445.178,7.409)
\lineto(445.178,7.447)
\lineto(445.210,7.482)
\lineto(445.210,7.520)
\lineto(445.242,7.555)
\lineto(445.242,7.590)
\lineto(445.274,7.625)
\lineto(445.306,7.657)
\lineto(445.306,7.689)
\lineto(445.338,7.721)
\lineto(445.370,7.750)
\lineto(445.401,7.782)
\lineto(445.433,7.808)
\lineto(445.465,7.837)
\lineto(445.497,7.862)
\lineto(445.529,7.888)
\lineto(445.593,7.910)
\lineto(445.625,7.932)
\lineto(445.657,7.951)
\lineto(445.720,7.970)
\lineto(445.752,7.986)
\lineto(445.816,8.002)
\lineto(445.880,8.018)
\lineto(445.944,8.031)
\lineto(446.008,8.041)
\lineto(446.071,8.051)
\lineto(446.103,8.051)
\lineto(446.167,8.051)
\lineto(446.199,8.051)
\lineto(446.231,8.051)
\lineto(446.263,8.051)
\lineto(446.295,8.051)
\curveto(446.358,8.051)(446.550,8.061)(446.550,8.294)
\curveto(446.550,8.361)(446.486,8.450)(446.358,8.450)
\curveto(446.008,8.450)(445.593,8.405)(445.210,8.405)
\curveto(444.955,8.405)(444.317,8.450)(444.030,8.450)
\curveto(443.967,8.450)(443.807,8.450)(443.807,8.204)
\curveto(443.807,8.061)(443.967,8.051)(444.062,8.051)
\curveto(444.573,8.041)(444.764,7.873)(444.764,7.592)
\curveto(444.764,7.509)(444.764,7.449)(444.732,7.327)
\lineto(443.520,2.487)
\lineto(440.682,8.259)
\curveto(440.586,8.450)(440.586,8.450)(440.299,8.450)
\lineto(438.801,8.450)
\curveto(438.577,8.450)(438.418,8.450)(438.418,8.204)
\curveto(438.418,8.051)(438.577,8.051)(438.801,8.051)
\curveto(439.024,8.051)(439.279,8.041)(439.502,7.997)
\lineto(438.035,2.053)
\curveto(437.939,1.629)(437.748,1.294)(436.855,1.259)
\curveto(436.791,1.259)(436.632,1.249)(436.632,1.026)
\curveto(436.632,0.905)(436.728,0.860)(436.791,0.860)
\curveto(437.174,0.860)(437.589,0.905)(437.971,0.905)
\curveto(438.227,0.905)(438.864,0.860)(439.119,0.860)
\curveto(439.247,0.860)(439.343,0.914)(439.343,1.096)
\curveto(439.343,1.250)(439.215,1.259)(439.088,1.259)
\curveto(438.386,1.285)(438.386,1.575)(438.386,1.728)
\curveto(438.386,1.773)(438.386,1.827)(438.450,2.009)
\lineto(439.885,7.691)
\lineto(443.106,1.052)
\curveto(443.201,0.870)(443.233,0.860)(443.361,0.860)
\curveto(443.520,0.860)(443.520,0.895)(443.584,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.383,3.387)
\lineto(455.415,3.387)
\lineto(455.415,3.387)
\lineto(455.447,3.387)
\lineto(455.447,3.387)
\lineto(455.479,3.387)
\lineto(455.510,3.387)
\lineto(455.542,3.387)
\lineto(455.542,3.387)
\lineto(455.574,3.387)
\lineto(455.574,3.387)
\lineto(455.606,3.387)
\lineto(455.606,3.387)
\lineto(455.638,3.397)
\lineto(455.670,3.397)
\lineto(455.670,3.407)
\lineto(455.702,3.417)
\lineto(455.702,3.427)
\lineto(455.734,3.437)
\lineto(455.734,3.447)
\lineto(455.734,3.460)
\lineto(455.766,3.470)
\lineto(455.766,3.483)
\lineto(455.766,3.493)
\lineto(455.798,3.503)
\lineto(455.798,3.513)
\lineto(455.798,3.523)
\lineto(455.798,3.533)
\lineto(455.798,3.543)
\lineto(455.798,3.553)
\lineto(455.798,3.563)
\lineto(455.798,3.573)
\lineto(455.829,3.583)
\lineto(455.829,3.593)
\lineto(455.829,3.603)
\lineto(455.829,3.616)
\lineto(455.829,3.626)
\lineto(455.829,3.639)
\lineto(455.829,3.649)
\lineto(455.829,3.662)
\lineto(455.829,3.675)
\curveto(455.829,3.950)(455.574,3.950)(455.383,3.950)
\lineto(448.750,3.950)
\curveto(448.590,3.950)(448.303,3.950)(448.303,3.685)
\curveto(448.303,3.407)(448.559,3.407)(448.750,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.383,3.387)
\lineto(455.415,3.387)
\lineto(455.415,3.387)
\lineto(455.447,3.387)
\lineto(455.447,3.387)
\lineto(455.479,3.387)
\lineto(455.510,3.387)
\lineto(455.542,3.387)
\lineto(455.542,3.387)
\lineto(455.574,3.387)
\lineto(455.574,3.387)
\lineto(455.606,3.387)
\lineto(455.606,3.387)
\lineto(455.638,3.397)
\lineto(455.670,3.397)
\lineto(455.670,3.407)
\lineto(455.702,3.417)
\lineto(455.702,3.427)
\lineto(455.734,3.437)
\lineto(455.734,3.447)
\lineto(455.734,3.460)
\lineto(455.766,3.470)
\lineto(455.766,3.483)
\lineto(455.766,3.493)
\lineto(455.798,3.503)
\lineto(455.798,3.513)
\lineto(455.798,3.523)
\lineto(455.798,3.533)
\lineto(455.798,3.543)
\lineto(455.798,3.553)
\lineto(455.798,3.563)
\lineto(455.798,3.573)
\lineto(455.829,3.583)
\lineto(455.829,3.593)
\lineto(455.829,3.603)
\lineto(455.829,3.616)
\lineto(455.829,3.626)
\lineto(455.829,3.639)
\lineto(455.829,3.649)
\lineto(455.829,3.662)
\lineto(455.829,3.675)
\curveto(455.829,3.950)(455.574,3.950)(455.383,3.950)
\lineto(448.750,3.950)
\curveto(448.590,3.950)(448.303,3.950)(448.303,3.685)
\curveto(448.303,3.407)(448.559,3.407)(448.750,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.654,2.899)
\lineto(462.271,2.899)
\curveto(462.239,2.654)(462.112,1.997)(461.984,1.885)
\curveto(461.888,1.821)(461.027,1.821)(460.868,1.821)
\lineto(458.827,1.821)
\curveto(460.007,2.851)(460.390,3.161)(461.059,3.684)
\curveto(461.888,4.344)(462.654,5.029)(462.654,6.088)
\curveto(462.654,7.431)(461.474,8.253)(460.039,8.253)
\curveto(458.667,8.253)(457.743,7.287)(457.743,6.267)
\curveto(457.743,5.699)(458.189,5.642)(458.317,5.642)
\curveto(458.572,5.642)(458.891,5.833)(458.891,6.232)
\curveto(458.891,6.429)(458.827,6.818)(458.253,6.818)
\curveto(458.604,7.606)(459.337,7.852)(459.879,7.852)
\curveto(460.995,7.852)(461.569,6.987)(461.569,6.088)
\curveto(461.569,5.119)(460.868,4.353)(460.517,3.955)
\lineto(457.838,1.308)
\curveto(457.743,1.209)(457.743,1.183)(457.743,0.874)
\lineto(462.303,0.874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.654,2.899)
\lineto(462.271,2.899)
\curveto(462.239,2.654)(462.112,1.997)(461.984,1.885)
\curveto(461.888,1.821)(461.027,1.821)(460.868,1.821)
\lineto(458.827,1.821)
\curveto(460.007,2.851)(460.390,3.161)(461.059,3.684)
\curveto(461.888,4.344)(462.654,5.029)(462.654,6.088)
\curveto(462.654,7.431)(461.474,8.253)(460.039,8.253)
\curveto(458.667,8.253)(457.743,7.287)(457.743,6.267)
\curveto(457.743,5.699)(458.189,5.642)(458.317,5.642)
\curveto(458.572,5.642)(458.891,5.833)(458.891,6.232)
\curveto(458.891,6.429)(458.827,6.818)(458.253,6.818)
\curveto(458.604,7.606)(459.337,7.852)(459.879,7.852)
\curveto(460.995,7.852)(461.569,6.987)(461.569,6.088)
\curveto(461.569,5.119)(460.868,4.353)(460.517,3.955)
\lineto(457.838,1.308)
\curveto(457.743,1.209)(457.743,1.183)(457.743,0.874)
\lineto(462.303,0.874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.117,13.177)
\lineto(479.117,13.206)
\lineto(479.117,13.235)
\lineto(479.085,13.267)
\lineto(479.085,13.293)
\lineto(479.085,13.322)
\lineto(479.085,13.351)
\lineto(479.085,13.376)
\lineto(479.053,13.402)
\lineto(479.053,13.427)
\lineto(479.053,13.453)
\lineto(479.021,13.479)
\lineto(479.021,13.501)
\lineto(478.989,13.523)
\lineto(478.989,13.545)
\lineto(478.957,13.564)
\lineto(478.957,13.583)
\lineto(478.926,13.602)
\lineto(478.894,13.621)
\lineto(478.894,13.637)
\lineto(478.862,13.653)
\lineto(478.830,13.669)
\lineto(478.798,13.682)
\lineto(478.798,13.695)
\lineto(478.766,13.708)
\lineto(478.734,13.718)
\lineto(478.702,13.728)
\lineto(478.670,13.738)
\lineto(478.638,13.748)
\lineto(478.607,13.758)
\lineto(478.575,13.758)
\lineto(478.543,13.758)
\lineto(478.511,13.758)
\curveto(478.064,13.758)(477.650,13.344)(477.650,12.917)
\curveto(477.650,12.610)(477.873,12.343)(478.256,12.343)
\curveto(478.638,12.343)(479.117,12.706)(479.117,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.117,13.177)
\lineto(479.117,13.206)
\lineto(479.117,13.235)
\lineto(479.085,13.267)
\lineto(479.085,13.293)
\lineto(479.085,13.322)
\lineto(479.085,13.351)
\lineto(479.085,13.376)
\lineto(479.053,13.402)
\lineto(479.053,13.427)
\lineto(479.053,13.453)
\lineto(479.021,13.479)
\lineto(479.021,13.501)
\lineto(478.989,13.523)
\lineto(478.989,13.545)
\lineto(478.957,13.564)
\lineto(478.957,13.583)
\lineto(478.926,13.602)
\lineto(478.894,13.621)
\lineto(478.894,13.637)
\lineto(478.862,13.653)
\lineto(478.830,13.669)
\lineto(478.798,13.682)
\lineto(478.798,13.695)
\lineto(478.766,13.708)
\lineto(478.734,13.718)
\lineto(478.702,13.728)
\lineto(478.670,13.738)
\lineto(478.638,13.748)
\lineto(478.607,13.758)
\lineto(478.575,13.758)
\lineto(478.543,13.758)
\lineto(478.511,13.758)
\curveto(478.064,13.758)(477.650,13.344)(477.650,12.917)
\curveto(477.650,12.610)(477.873,12.343)(478.256,12.343)
\curveto(478.638,12.343)(479.117,12.706)(479.117,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.905,7.204)
\lineto(477.905,7.246)
\lineto(477.937,7.284)
\lineto(477.937,7.322)
\lineto(477.969,7.357)
\lineto(477.969,7.389)
\lineto(477.969,7.421)
\lineto(478.001,7.450)
\lineto(478.001,7.479)
\lineto(478.001,7.508)
\lineto(478.033,7.533)
\lineto(478.033,7.559)
\lineto(478.033,7.584)
\lineto(478.065,7.606)
\lineto(478.065,7.628)
\lineto(478.065,7.676)
\lineto(478.097,7.721)
\lineto(478.097,7.766)
\lineto(478.128,7.788)
\lineto(478.128,7.813)
\lineto(478.128,7.839)
\lineto(478.160,7.865)
\lineto(478.160,7.890)
\lineto(478.160,7.919)
\lineto(478.160,7.951)
\lineto(478.192,7.980)
\lineto(478.192,8.015)
\lineto(478.224,8.050)
\lineto(478.224,8.085)
\lineto(478.224,8.127)
\curveto(478.384,8.446)(478.447,8.663)(478.447,8.969)
\curveto(478.447,9.680)(477.937,10.267)(477.140,10.267)
\curveto(475.641,10.267)(475.035,7.968)(475.035,7.821)
\curveto(475.035,7.662)(475.195,7.662)(475.258,7.662)
\curveto(475.418,7.662)(475.418,7.697)(475.482,7.952)
\curveto(475.928,9.448)(476.566,9.920)(477.108,9.920)
\curveto(477.236,9.920)(477.491,9.920)(477.491,9.413)
\curveto(477.491,9.078)(477.395,8.743)(477.331,8.583)
\curveto(477.204,8.172)(476.470,6.332)(476.215,5.643)
\curveto(476.056,5.235)(475.864,4.709)(475.864,4.374)
\curveto(475.864,3.631)(476.406,3.073)(477.172,3.073)
\curveto(478.671,3.073)(479.245,5.375)(479.245,5.519)
\curveto(479.245,5.678)(479.117,5.678)(479.053,5.678)
\curveto(478.894,5.678)(478.894,5.630)(478.798,5.391)
\curveto(478.543,4.393)(478.001,3.424)(477.204,3.424)
\curveto(476.917,3.424)(476.821,3.583)(476.821,3.947)
\curveto(476.821,4.345)(476.917,4.569)(477.267,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.905,7.204)
\lineto(477.905,7.246)
\lineto(477.937,7.284)
\lineto(477.937,7.322)
\lineto(477.969,7.357)
\lineto(477.969,7.389)
\lineto(477.969,7.421)
\lineto(478.001,7.450)
\lineto(478.001,7.479)
\lineto(478.001,7.508)
\lineto(478.033,7.533)
\lineto(478.033,7.559)
\lineto(478.033,7.584)
\lineto(478.065,7.606)
\lineto(478.065,7.628)
\lineto(478.065,7.676)
\lineto(478.097,7.721)
\lineto(478.097,7.766)
\lineto(478.128,7.788)
\lineto(478.128,7.813)
\lineto(478.128,7.839)
\lineto(478.160,7.865)
\lineto(478.160,7.890)
\lineto(478.160,7.919)
\lineto(478.160,7.951)
\lineto(478.192,7.980)
\lineto(478.192,8.015)
\lineto(478.224,8.050)
\lineto(478.224,8.085)
\lineto(478.224,8.127)
\curveto(478.384,8.446)(478.447,8.663)(478.447,8.969)
\curveto(478.447,9.680)(477.937,10.267)(477.140,10.267)
\curveto(475.641,10.267)(475.035,7.968)(475.035,7.821)
\curveto(475.035,7.662)(475.195,7.662)(475.258,7.662)
\curveto(475.418,7.662)(475.418,7.697)(475.482,7.952)
\curveto(475.928,9.448)(476.566,9.920)(477.108,9.920)
\curveto(477.236,9.920)(477.491,9.920)(477.491,9.413)
\curveto(477.491,9.078)(477.395,8.743)(477.331,8.583)
\curveto(477.204,8.172)(476.470,6.332)(476.215,5.643)
\curveto(476.056,5.235)(475.864,4.709)(475.864,4.374)
\curveto(475.864,3.631)(476.406,3.073)(477.172,3.073)
\curveto(478.671,3.073)(479.245,5.375)(479.245,5.519)
\curveto(479.245,5.678)(479.117,5.678)(479.053,5.678)
\curveto(478.894,5.678)(478.894,5.630)(478.798,5.391)
\curveto(478.543,4.393)(478.001,3.424)(477.204,3.424)
\curveto(476.917,3.424)(476.821,3.583)(476.821,3.947)
\curveto(476.821,4.345)(476.917,4.569)(477.267,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.322,7.252)
\lineto(489.354,7.332)
\lineto(489.385,7.409)
\lineto(489.385,7.447)
\lineto(489.417,7.482)
\lineto(489.417,7.520)
\lineto(489.449,7.555)
\lineto(489.449,7.590)
\lineto(489.481,7.625)
\lineto(489.481,7.657)
\lineto(489.513,7.689)
\lineto(489.545,7.721)
\lineto(489.577,7.750)
\lineto(489.609,7.782)
\lineto(489.641,7.808)
\lineto(489.673,7.837)
\lineto(489.704,7.862)
\lineto(489.736,7.888)
\lineto(489.768,7.910)
\lineto(489.800,7.932)
\lineto(489.864,7.951)
\lineto(489.896,7.970)
\lineto(489.960,7.986)
\lineto(490.023,8.002)
\lineto(490.087,8.018)
\lineto(490.151,8.031)
\lineto(490.215,8.041)
\lineto(490.279,8.051)
\lineto(490.311,8.051)
\lineto(490.342,8.051)
\lineto(490.374,8.051)
\lineto(490.438,8.051)
\lineto(490.470,8.051)
\lineto(490.502,8.051)
\curveto(490.566,8.051)(490.725,8.061)(490.725,8.294)
\curveto(490.725,8.361)(490.661,8.450)(490.566,8.450)
\curveto(490.183,8.450)(489.769,8.405)(489.418,8.405)
\curveto(489.131,8.405)(488.493,8.450)(488.238,8.450)
\curveto(488.174,8.450)(488.015,8.450)(488.015,8.204)
\curveto(488.015,8.061)(488.142,8.051)(488.238,8.051)
\curveto(488.780,8.041)(488.971,7.873)(488.971,7.592)
\curveto(488.971,7.509)(488.939,7.449)(488.907,7.327)
\lineto(487.696,2.487)
\lineto(484.889,8.259)
\curveto(484.794,8.450)(484.762,8.450)(484.507,8.450)
\lineto(482.976,8.450)
\curveto(482.785,8.450)(482.625,8.450)(482.625,8.204)
\curveto(482.625,8.051)(482.753,8.051)(483.008,8.051)
\curveto(483.231,8.051)(483.486,8.041)(483.709,7.997)
\lineto(482.211,2.053)
\curveto(482.115,1.629)(481.924,1.294)(481.063,1.259)
\curveto(480.999,1.259)(480.839,1.249)(480.839,1.026)
\curveto(480.839,0.905)(480.903,0.860)(480.999,0.860)
\curveto(481.350,0.860)(481.764,0.905)(482.147,0.905)
\curveto(482.434,0.905)(483.072,0.860)(483.327,0.860)
\curveto(483.454,0.860)(483.550,0.914)(483.550,1.096)
\curveto(483.550,1.250)(483.422,1.259)(483.295,1.259)
\curveto(482.593,1.285)(482.593,1.575)(482.593,1.728)
\curveto(482.593,1.773)(482.593,1.827)(482.625,2.009)
\lineto(484.060,7.691)
\lineto(487.313,1.052)
\curveto(487.409,0.870)(487.441,0.860)(487.536,0.860)
\curveto(487.728,0.860)(487.728,0.895)(487.791,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.322,7.252)
\lineto(489.354,7.332)
\lineto(489.385,7.409)
\lineto(489.385,7.447)
\lineto(489.417,7.482)
\lineto(489.417,7.520)
\lineto(489.449,7.555)
\lineto(489.449,7.590)
\lineto(489.481,7.625)
\lineto(489.481,7.657)
\lineto(489.513,7.689)
\lineto(489.545,7.721)
\lineto(489.577,7.750)
\lineto(489.609,7.782)
\lineto(489.641,7.808)
\lineto(489.673,7.837)
\lineto(489.704,7.862)
\lineto(489.736,7.888)
\lineto(489.768,7.910)
\lineto(489.800,7.932)
\lineto(489.864,7.951)
\lineto(489.896,7.970)
\lineto(489.960,7.986)
\lineto(490.023,8.002)
\lineto(490.087,8.018)
\lineto(490.151,8.031)
\lineto(490.215,8.041)
\lineto(490.279,8.051)
\lineto(490.311,8.051)
\lineto(490.342,8.051)
\lineto(490.374,8.051)
\lineto(490.438,8.051)
\lineto(490.470,8.051)
\lineto(490.502,8.051)
\curveto(490.566,8.051)(490.725,8.061)(490.725,8.294)
\curveto(490.725,8.361)(490.661,8.450)(490.566,8.450)
\curveto(490.183,8.450)(489.769,8.405)(489.418,8.405)
\curveto(489.131,8.405)(488.493,8.450)(488.238,8.450)
\curveto(488.174,8.450)(488.015,8.450)(488.015,8.204)
\curveto(488.015,8.061)(488.142,8.051)(488.238,8.051)
\curveto(488.780,8.041)(488.971,7.873)(488.971,7.592)
\curveto(488.971,7.509)(488.939,7.449)(488.907,7.327)
\lineto(487.696,2.487)
\lineto(484.889,8.259)
\curveto(484.794,8.450)(484.762,8.450)(484.507,8.450)
\lineto(482.976,8.450)
\curveto(482.785,8.450)(482.625,8.450)(482.625,8.204)
\curveto(482.625,8.051)(482.753,8.051)(483.008,8.051)
\curveto(483.231,8.051)(483.486,8.041)(483.709,7.997)
\lineto(482.211,2.053)
\curveto(482.115,1.629)(481.924,1.294)(481.063,1.259)
\curveto(480.999,1.259)(480.839,1.249)(480.839,1.026)
\curveto(480.839,0.905)(480.903,0.860)(480.999,0.860)
\curveto(481.350,0.860)(481.764,0.905)(482.147,0.905)
\curveto(482.434,0.905)(483.072,0.860)(483.327,0.860)
\curveto(483.454,0.860)(483.550,0.914)(483.550,1.096)
\curveto(483.550,1.250)(483.422,1.259)(483.295,1.259)
\curveto(482.593,1.285)(482.593,1.575)(482.593,1.728)
\curveto(482.593,1.773)(482.593,1.827)(482.625,2.009)
\lineto(484.060,7.691)
\lineto(487.313,1.052)
\curveto(487.409,0.870)(487.441,0.860)(487.536,0.860)
\curveto(487.728,0.860)(487.728,0.895)(487.791,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.590,3.387)
\lineto(499.590,3.387)
\lineto(499.622,3.387)
\lineto(499.654,3.387)
\lineto(499.686,3.387)
\lineto(499.718,3.387)
\lineto(499.718,3.387)
\lineto(499.750,3.387)
\lineto(499.750,3.387)
\lineto(499.782,3.387)
\lineto(499.782,3.387)
\lineto(499.813,3.387)
\lineto(499.845,3.397)
\lineto(499.845,3.397)
\lineto(499.877,3.407)
\lineto(499.877,3.417)
\lineto(499.909,3.427)
\lineto(499.909,3.437)
\lineto(499.941,3.447)
\lineto(499.941,3.460)
\lineto(499.941,3.470)
\lineto(499.973,3.483)
\lineto(499.973,3.493)
\lineto(499.973,3.503)
\lineto(499.973,3.513)
\lineto(499.973,3.523)
\lineto(500.005,3.533)
\lineto(500.005,3.543)
\lineto(500.005,3.553)
\lineto(500.005,3.563)
\lineto(500.005,3.573)
\lineto(500.005,3.583)
\lineto(500.005,3.593)
\lineto(500.005,3.603)
\lineto(500.005,3.616)
\lineto(500.005,3.626)
\lineto(500.005,3.639)
\lineto(500.005,3.649)
\lineto(500.005,3.662)
\lineto(500.037,3.675)
\curveto(500.037,3.950)(499.750,3.950)(499.590,3.950)
\lineto(492.957,3.950)
\curveto(492.766,3.950)(492.511,3.950)(492.511,3.685)
\curveto(492.511,3.407)(492.766,3.407)(492.957,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.590,3.387)
\lineto(499.590,3.387)
\lineto(499.622,3.387)
\lineto(499.654,3.387)
\lineto(499.686,3.387)
\lineto(499.718,3.387)
\lineto(499.718,3.387)
\lineto(499.750,3.387)
\lineto(499.750,3.387)
\lineto(499.782,3.387)
\lineto(499.782,3.387)
\lineto(499.813,3.387)
\lineto(499.845,3.397)
\lineto(499.845,3.397)
\lineto(499.877,3.407)
\lineto(499.877,3.417)
\lineto(499.909,3.427)
\lineto(499.909,3.437)
\lineto(499.941,3.447)
\lineto(499.941,3.460)
\lineto(499.941,3.470)
\lineto(499.973,3.483)
\lineto(499.973,3.493)
\lineto(499.973,3.503)
\lineto(499.973,3.513)
\lineto(499.973,3.523)
\lineto(500.005,3.533)
\lineto(500.005,3.543)
\lineto(500.005,3.553)
\lineto(500.005,3.563)
\lineto(500.005,3.573)
\lineto(500.005,3.583)
\lineto(500.005,3.593)
\lineto(500.005,3.603)
\lineto(500.005,3.616)
\lineto(500.005,3.626)
\lineto(500.005,3.639)
\lineto(500.005,3.649)
\lineto(500.005,3.662)
\lineto(500.037,3.675)
\curveto(500.037,3.950)(499.750,3.950)(499.590,3.950)
\lineto(492.957,3.950)
\curveto(492.766,3.950)(492.511,3.950)(492.511,3.685)
\curveto(492.511,3.407)(492.766,3.407)(492.957,3.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.948,7.941)
\lineto(504.948,7.954)
\lineto(504.948,7.967)
\lineto(504.948,7.983)
\lineto(504.948,7.996)
\lineto(504.948,8.006)
\lineto(504.948,8.019)
\lineto(504.948,8.032)
\lineto(504.948,8.042)
\lineto(504.948,8.055)
\lineto(504.948,8.065)
\lineto(504.948,8.075)
\lineto(504.948,8.085)
\lineto(504.948,8.095)
\lineto(504.948,8.105)
\lineto(504.948,8.115)
\lineto(504.948,8.125)
\lineto(504.948,8.135)
\lineto(504.948,8.145)
\lineto(504.916,8.155)
\lineto(504.916,8.165)
\lineto(504.916,8.178)
\lineto(504.916,8.191)
\lineto(504.916,8.201)
\lineto(504.916,8.211)
\lineto(504.916,8.221)
\lineto(504.884,8.231)
\lineto(504.884,8.241)
\lineto(504.884,8.251)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.820,8.271)
\lineto(504.820,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.692,8.271)
\lineto(504.692,8.271)
\lineto(504.692,8.271)
\lineto(504.661,8.271)
\lineto(504.661,8.271)
\lineto(504.629,8.271)
\lineto(504.629,8.271)
\lineto(504.597,8.271)
\curveto(503.895,7.570)(502.907,7.560)(502.428,7.560)
\lineto(502.428,7.161)
\curveto(502.715,7.161)(503.417,7.161)(504.055,7.471)
\lineto(504.055,1.804)
\curveto(504.055,1.434)(504.055,1.290)(502.939,1.290)
\lineto(502.524,1.290)
\lineto(502.524,0.892)
\curveto(502.715,0.902)(504.087,0.937)(504.501,0.937)
\curveto(504.820,0.937)(506.223,0.902)(506.478,0.892)
\lineto(506.478,1.290)
\lineto(506.064,1.290)
\curveto(504.948,1.290)(504.948,1.434)(504.948,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.948,7.941)
\lineto(504.948,7.954)
\lineto(504.948,7.967)
\lineto(504.948,7.983)
\lineto(504.948,7.996)
\lineto(504.948,8.006)
\lineto(504.948,8.019)
\lineto(504.948,8.032)
\lineto(504.948,8.042)
\lineto(504.948,8.055)
\lineto(504.948,8.065)
\lineto(504.948,8.075)
\lineto(504.948,8.085)
\lineto(504.948,8.095)
\lineto(504.948,8.105)
\lineto(504.948,8.115)
\lineto(504.948,8.125)
\lineto(504.948,8.135)
\lineto(504.948,8.145)
\lineto(504.916,8.155)
\lineto(504.916,8.165)
\lineto(504.916,8.178)
\lineto(504.916,8.191)
\lineto(504.916,8.201)
\lineto(504.916,8.211)
\lineto(504.916,8.221)
\lineto(504.884,8.231)
\lineto(504.884,8.241)
\lineto(504.884,8.251)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.852,8.261)
\lineto(504.820,8.271)
\lineto(504.820,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.788,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.756,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.724,8.271)
\lineto(504.692,8.271)
\lineto(504.692,8.271)
\lineto(504.692,8.271)
\lineto(504.661,8.271)
\lineto(504.661,8.271)
\lineto(504.629,8.271)
\lineto(504.629,8.271)
\lineto(504.597,8.271)
\curveto(503.895,7.570)(502.907,7.560)(502.428,7.560)
\lineto(502.428,7.161)
\curveto(502.715,7.161)(503.417,7.161)(504.055,7.471)
\lineto(504.055,1.804)
\curveto(504.055,1.434)(504.055,1.290)(502.939,1.290)
\lineto(502.524,1.290)
\lineto(502.524,0.892)
\curveto(502.715,0.902)(504.087,0.937)(504.501,0.937)
\curveto(504.820,0.937)(506.223,0.902)(506.478,0.892)
\lineto(506.478,1.290)
\lineto(506.064,1.290)
\curveto(504.948,1.290)(504.948,1.434)(504.948,1.804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.962,13.177)
\lineto(524.962,13.206)
\lineto(524.962,13.235)
\lineto(524.962,13.267)
\lineto(524.962,13.293)
\lineto(524.962,13.322)
\lineto(524.930,13.351)
\lineto(524.930,13.376)
\lineto(524.930,13.402)
\lineto(524.930,13.427)
\lineto(524.898,13.453)
\lineto(524.898,13.479)
\lineto(524.866,13.501)
\lineto(524.866,13.523)
\lineto(524.834,13.545)
\lineto(524.834,13.564)
\lineto(524.802,13.583)
\lineto(524.802,13.602)
\lineto(524.770,13.621)
\lineto(524.738,13.637)
\lineto(524.738,13.653)
\lineto(524.706,13.669)
\lineto(524.675,13.682)
\lineto(524.643,13.695)
\lineto(524.611,13.708)
\lineto(524.611,13.718)
\lineto(524.579,13.728)
\lineto(524.547,13.738)
\lineto(524.515,13.748)
\lineto(524.483,13.758)
\lineto(524.451,13.758)
\lineto(524.419,13.758)
\lineto(524.387,13.758)
\curveto(523.941,13.758)(523.526,13.344)(523.526,12.917)
\curveto(523.526,12.610)(523.750,12.343)(524.132,12.343)
\curveto(524.483,12.343)(524.961,12.706)(524.961,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.962,13.177)
\lineto(524.962,13.206)
\lineto(524.962,13.235)
\lineto(524.962,13.267)
\lineto(524.962,13.293)
\lineto(524.962,13.322)
\lineto(524.930,13.351)
\lineto(524.930,13.376)
\lineto(524.930,13.402)
\lineto(524.930,13.427)
\lineto(524.898,13.453)
\lineto(524.898,13.479)
\lineto(524.866,13.501)
\lineto(524.866,13.523)
\lineto(524.834,13.545)
\lineto(524.834,13.564)
\lineto(524.802,13.583)
\lineto(524.802,13.602)
\lineto(524.770,13.621)
\lineto(524.738,13.637)
\lineto(524.738,13.653)
\lineto(524.706,13.669)
\lineto(524.675,13.682)
\lineto(524.643,13.695)
\lineto(524.611,13.708)
\lineto(524.611,13.718)
\lineto(524.579,13.728)
\lineto(524.547,13.738)
\lineto(524.515,13.748)
\lineto(524.483,13.758)
\lineto(524.451,13.758)
\lineto(524.419,13.758)
\lineto(524.387,13.758)
\curveto(523.941,13.758)(523.526,13.344)(523.526,12.917)
\curveto(523.526,12.610)(523.750,12.343)(524.132,12.343)
\curveto(524.483,12.343)(524.961,12.706)(524.961,13.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.750,7.204)
\lineto(523.782,7.246)
\lineto(523.782,7.284)
\lineto(523.814,7.322)
\lineto(523.814,7.357)
\lineto(523.846,7.389)
\lineto(523.846,7.421)
\lineto(523.846,7.450)
\lineto(523.877,7.479)
\lineto(523.877,7.508)
\lineto(523.877,7.533)
\lineto(523.909,7.559)
\lineto(523.909,7.584)
\lineto(523.909,7.606)
\lineto(523.909,7.628)
\lineto(523.941,7.676)
\lineto(523.941,7.721)
\lineto(523.973,7.766)
\lineto(523.973,7.788)
\lineto(524.005,7.813)
\lineto(524.005,7.839)
\lineto(524.005,7.865)
\lineto(524.005,7.890)
\lineto(524.037,7.919)
\lineto(524.037,7.951)
\lineto(524.037,7.980)
\lineto(524.069,8.015)
\lineto(524.069,8.050)
\lineto(524.101,8.085)
\lineto(524.101,8.127)
\curveto(524.228,8.446)(524.324,8.663)(524.324,8.969)
\curveto(524.324,9.680)(523.814,10.267)(523.016,10.267)
\curveto(521.518,10.267)(520.912,7.968)(520.912,7.821)
\curveto(520.912,7.662)(521.071,7.662)(521.103,7.662)
\curveto(521.263,7.662)(521.294,7.697)(521.358,7.952)
\curveto(521.805,9.448)(522.411,9.920)(522.953,9.920)
\curveto(523.080,9.920)(523.367,9.920)(523.367,9.413)
\curveto(523.367,9.078)(523.240,8.743)(523.176,8.583)
\curveto(523.048,8.172)(522.347,6.332)(522.092,5.643)
\curveto(521.932,5.235)(521.709,4.709)(521.709,4.374)
\curveto(521.709,3.631)(522.251,3.073)(523.016,3.073)
\curveto(524.515,3.073)(525.121,5.375)(525.121,5.519)
\curveto(525.121,5.678)(524.962,5.678)(524.930,5.678)
\curveto(524.770,5.678)(524.770,5.630)(524.675,5.391)
\curveto(524.388,4.393)(523.877,3.424)(523.048,3.424)
\curveto(522.793,3.424)(522.666,3.583)(522.666,3.947)
\curveto(522.666,4.345)(522.761,4.569)(523.144,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.750,7.204)
\lineto(523.782,7.246)
\lineto(523.782,7.284)
\lineto(523.814,7.322)
\lineto(523.814,7.357)
\lineto(523.846,7.389)
\lineto(523.846,7.421)
\lineto(523.846,7.450)
\lineto(523.877,7.479)
\lineto(523.877,7.508)
\lineto(523.877,7.533)
\lineto(523.909,7.559)
\lineto(523.909,7.584)
\lineto(523.909,7.606)
\lineto(523.909,7.628)
\lineto(523.941,7.676)
\lineto(523.941,7.721)
\lineto(523.973,7.766)
\lineto(523.973,7.788)
\lineto(524.005,7.813)
\lineto(524.005,7.839)
\lineto(524.005,7.865)
\lineto(524.005,7.890)
\lineto(524.037,7.919)
\lineto(524.037,7.951)
\lineto(524.037,7.980)
\lineto(524.069,8.015)
\lineto(524.069,8.050)
\lineto(524.101,8.085)
\lineto(524.101,8.127)
\curveto(524.228,8.446)(524.324,8.663)(524.324,8.969)
\curveto(524.324,9.680)(523.814,10.267)(523.016,10.267)
\curveto(521.518,10.267)(520.912,7.968)(520.912,7.821)
\curveto(520.912,7.662)(521.071,7.662)(521.103,7.662)
\curveto(521.263,7.662)(521.294,7.697)(521.358,7.952)
\curveto(521.805,9.448)(522.411,9.920)(522.953,9.920)
\curveto(523.080,9.920)(523.367,9.920)(523.367,9.413)
\curveto(523.367,9.078)(523.240,8.743)(523.176,8.583)
\curveto(523.048,8.172)(522.347,6.332)(522.092,5.643)
\curveto(521.932,5.235)(521.709,4.709)(521.709,4.374)
\curveto(521.709,3.631)(522.251,3.073)(523.016,3.073)
\curveto(524.515,3.073)(525.121,5.375)(525.121,5.519)
\curveto(525.121,5.678)(524.962,5.678)(524.930,5.678)
\curveto(524.770,5.678)(524.770,5.630)(524.675,5.391)
\curveto(524.388,4.393)(523.877,3.424)(523.048,3.424)
\curveto(522.793,3.424)(522.666,3.583)(522.666,3.947)
\curveto(522.666,4.345)(522.761,4.569)(523.144,5.535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.198,7.252)
\lineto(535.198,7.332)
\lineto(535.230,7.409)
\lineto(535.262,7.447)
\lineto(535.262,7.482)
\lineto(535.294,7.520)
\lineto(535.294,7.555)
\lineto(535.326,7.590)
\lineto(535.326,7.625)
\lineto(535.358,7.657)
\lineto(535.390,7.689)
\lineto(535.390,7.721)
\lineto(535.422,7.750)
\lineto(535.453,7.782)
\lineto(535.485,7.808)
\lineto(535.517,7.837)
\lineto(535.549,7.862)
\lineto(535.581,7.888)
\lineto(535.645,7.910)
\lineto(535.677,7.932)
\lineto(535.741,7.951)
\lineto(535.772,7.970)
\lineto(535.836,7.986)
\lineto(535.868,8.002)
\lineto(535.932,8.018)
\lineto(535.996,8.031)
\lineto(536.060,8.041)
\lineto(536.123,8.051)
\lineto(536.187,8.051)
\lineto(536.219,8.051)
\lineto(536.251,8.051)
\lineto(536.283,8.051)
\lineto(536.315,8.051)
\lineto(536.379,8.051)
\curveto(536.410,8.051)(536.602,8.061)(536.602,8.294)
\curveto(536.602,8.361)(536.538,8.450)(536.410,8.450)
\curveto(536.060,8.450)(535.645,8.405)(535.262,8.405)
\curveto(535.007,8.405)(534.369,8.450)(534.082,8.450)
\curveto(534.051,8.450)(533.859,8.450)(533.859,8.204)
\curveto(533.859,8.061)(534.019,8.051)(534.114,8.051)
\curveto(534.625,8.041)(534.816,7.873)(534.816,7.592)
\curveto(534.816,7.509)(534.816,7.449)(534.784,7.327)
\lineto(533.572,2.487)
\lineto(530.734,8.259)
\curveto(530.670,8.450)(530.638,8.450)(530.383,8.450)
\lineto(528.853,8.450)
\curveto(528.629,8.450)(528.502,8.450)(528.502,8.204)
\curveto(528.502,8.051)(528.629,8.051)(528.853,8.051)
\curveto(529.108,8.051)(529.331,8.041)(529.554,7.997)
\lineto(528.087,2.053)
\curveto(527.991,1.629)(527.800,1.294)(526.939,1.259)
\curveto(526.843,1.259)(526.684,1.249)(526.684,1.026)
\curveto(526.684,0.905)(526.780,0.860)(526.843,0.860)
\curveto(527.226,0.860)(527.641,0.905)(528.023,0.905)
\curveto(528.279,0.905)(528.916,0.860)(529.203,0.860)
\curveto(529.299,0.860)(529.427,0.914)(529.427,1.096)
\curveto(529.427,1.250)(529.267,1.259)(529.171,1.259)
\curveto(528.470,1.285)(528.470,1.575)(528.470,1.728)
\curveto(528.470,1.773)(528.470,1.827)(528.502,2.009)
\lineto(529.937,7.691)
\lineto(533.158,1.052)
\curveto(533.253,0.870)(533.317,0.860)(533.413,0.860)
\curveto(533.604,0.860)(533.604,0.895)(533.636,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.198,7.252)
\lineto(535.198,7.332)
\lineto(535.230,7.409)
\lineto(535.262,7.447)
\lineto(535.262,7.482)
\lineto(535.294,7.520)
\lineto(535.294,7.555)
\lineto(535.326,7.590)
\lineto(535.326,7.625)
\lineto(535.358,7.657)
\lineto(535.390,7.689)
\lineto(535.390,7.721)
\lineto(535.422,7.750)
\lineto(535.453,7.782)
\lineto(535.485,7.808)
\lineto(535.517,7.837)
\lineto(535.549,7.862)
\lineto(535.581,7.888)
\lineto(535.645,7.910)
\lineto(535.677,7.932)
\lineto(535.741,7.951)
\lineto(535.772,7.970)
\lineto(535.836,7.986)
\lineto(535.868,8.002)
\lineto(535.932,8.018)
\lineto(535.996,8.031)
\lineto(536.060,8.041)
\lineto(536.123,8.051)
\lineto(536.187,8.051)
\lineto(536.219,8.051)
\lineto(536.251,8.051)
\lineto(536.283,8.051)
\lineto(536.315,8.051)
\lineto(536.379,8.051)
\curveto(536.410,8.051)(536.602,8.061)(536.602,8.294)
\curveto(536.602,8.361)(536.538,8.450)(536.410,8.450)
\curveto(536.060,8.450)(535.645,8.405)(535.262,8.405)
\curveto(535.007,8.405)(534.369,8.450)(534.082,8.450)
\curveto(534.051,8.450)(533.859,8.450)(533.859,8.204)
\curveto(533.859,8.061)(534.019,8.051)(534.114,8.051)
\curveto(534.625,8.041)(534.816,7.873)(534.816,7.592)
\curveto(534.816,7.509)(534.816,7.449)(534.784,7.327)
\lineto(533.572,2.487)
\lineto(530.734,8.259)
\curveto(530.670,8.450)(530.638,8.450)(530.383,8.450)
\lineto(528.853,8.450)
\curveto(528.629,8.450)(528.502,8.450)(528.502,8.204)
\curveto(528.502,8.051)(528.629,8.051)(528.853,8.051)
\curveto(529.108,8.051)(529.331,8.041)(529.554,7.997)
\lineto(528.087,2.053)
\curveto(527.991,1.629)(527.800,1.294)(526.939,1.259)
\curveto(526.843,1.259)(526.684,1.249)(526.684,1.026)
\curveto(526.684,0.905)(526.780,0.860)(526.843,0.860)
\curveto(527.226,0.860)(527.641,0.905)(528.023,0.905)
\curveto(528.279,0.905)(528.916,0.860)(529.203,0.860)
\curveto(529.299,0.860)(529.427,0.914)(529.427,1.096)
\curveto(529.427,1.250)(529.267,1.259)(529.171,1.259)
\curveto(528.470,1.285)(528.470,1.575)(528.470,1.728)
\curveto(528.470,1.773)(528.470,1.827)(528.502,2.009)
\lineto(529.937,7.691)
\lineto(533.158,1.052)
\curveto(533.253,0.870)(533.317,0.860)(533.413,0.860)
\curveto(533.604,0.860)(533.604,0.895)(533.636,1.096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.416,13.151)
\lineto(307.413,13.181)
\lineto(307.413,13.212)
\lineto(307.410,13.246)
\lineto(307.403,13.273)
\lineto(307.399,13.304)
\lineto(307.389,13.334)
\lineto(307.382,13.361)
\lineto(307.372,13.388)
\lineto(307.362,13.416)
\lineto(307.348,13.443)
\lineto(307.335,13.470)
\lineto(307.318,13.494)
\lineto(307.304,13.518)
\lineto(307.287,13.542)
\lineto(307.267,13.562)
\lineto(307.246,13.582)
\lineto(307.226,13.602)
\lineto(307.205,13.622)
\lineto(307.182,13.639)
\lineto(307.158,13.656)
\lineto(307.131,13.672)
\lineto(307.107,13.686)
\lineto(307.080,13.700)
\lineto(307.049,13.713)
\lineto(307.022,13.724)
\lineto(306.991,13.734)
\lineto(306.961,13.742)
\lineto(306.927,13.750)
\lineto(306.893,13.758)
\lineto(306.859,13.758)
\lineto(306.824,13.758)
\lineto(306.787,13.758)
\curveto(306.324,13.758)(305.869,13.316)(305.869,12.860)
\curveto(305.869,12.534)(306.107,12.248)(306.518,12.248)
\curveto(306.906,12.248)(307.416,12.636)(307.416,13.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.416,13.151)
\lineto(307.413,13.181)
\lineto(307.413,13.212)
\lineto(307.410,13.246)
\lineto(307.403,13.273)
\lineto(307.399,13.304)
\lineto(307.389,13.334)
\lineto(307.382,13.361)
\lineto(307.372,13.388)
\lineto(307.362,13.416)
\lineto(307.348,13.443)
\lineto(307.335,13.470)
\lineto(307.318,13.494)
\lineto(307.304,13.518)
\lineto(307.287,13.542)
\lineto(307.267,13.562)
\lineto(307.246,13.582)
\lineto(307.226,13.602)
\lineto(307.205,13.622)
\lineto(307.182,13.639)
\lineto(307.158,13.656)
\lineto(307.131,13.672)
\lineto(307.107,13.686)
\lineto(307.080,13.700)
\lineto(307.049,13.713)
\lineto(307.022,13.724)
\lineto(306.991,13.734)
\lineto(306.961,13.742)
\lineto(306.927,13.750)
\lineto(306.893,13.758)
\lineto(306.859,13.758)
\lineto(306.824,13.758)
\lineto(306.787,13.758)
\curveto(306.324,13.758)(305.869,13.316)(305.869,12.860)
\curveto(305.869,12.534)(306.107,12.248)(306.518,12.248)
\curveto(306.906,12.248)(307.416,12.636)(307.416,13.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.124,6.780)
\lineto(306.141,6.824)
\lineto(306.158,6.864)
\lineto(306.175,6.905)
\lineto(306.192,6.943)
\lineto(306.206,6.977)
\lineto(306.219,7.012)
\lineto(306.233,7.042)
\lineto(306.243,7.072)
\lineto(306.253,7.103)
\lineto(306.267,7.130)
\lineto(306.277,7.157)
\lineto(306.287,7.184)
\lineto(306.294,7.208)
\lineto(306.304,7.232)
\lineto(306.321,7.284)
\lineto(306.338,7.332)
\lineto(306.355,7.380)
\lineto(306.365,7.404)
\lineto(306.376,7.431)
\lineto(306.386,7.458)
\lineto(306.396,7.485)
\lineto(306.406,7.512)
\lineto(306.416,7.543)
\lineto(306.427,7.577)
\lineto(306.440,7.608)
\lineto(306.454,7.645)
\lineto(306.467,7.683)
\lineto(306.481,7.720)
\lineto(306.495,7.764)
\curveto(306.634,8.105)(306.719,8.336)(306.719,8.662)
\curveto(306.719,9.421)(306.178,10.047)(305.328,10.047)
\curveto(303.736,10.047)(303.090,7.594)(303.090,7.438)
\curveto(303.090,7.268)(303.260,7.268)(303.297,7.268)
\curveto(303.467,7.268)(303.481,7.305)(303.566,7.577)
\curveto(304.025,9.173)(304.699,9.676)(305.280,9.676)
\curveto(305.413,9.676)(305.706,9.676)(305.706,9.135)
\curveto(305.706,8.778)(305.583,8.421)(305.512,8.251)
\curveto(305.379,7.812)(304.614,5.849)(304.345,5.115)
\curveto(304.178,4.679)(303.957,4.118)(303.957,3.761)
\curveto(303.957,2.968)(304.529,2.373)(305.348,2.373)
\curveto(306.937,2.373)(307.563,4.829)(307.563,4.982)
\curveto(307.563,5.152)(307.417,5.152)(307.362,5.152)
\curveto(307.192,5.152)(307.192,5.101)(307.107,4.846)
\curveto(306.804,3.781)(306.246,2.747)(305.379,2.747)
\curveto(305.093,2.747)(304.971,2.917)(304.971,3.305)
\curveto(304.971,3.730)(305.076,3.968)(305.464,4.999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.124,6.780)
\lineto(306.141,6.824)
\lineto(306.158,6.864)
\lineto(306.175,6.905)
\lineto(306.192,6.943)
\lineto(306.206,6.977)
\lineto(306.219,7.012)
\lineto(306.233,7.042)
\lineto(306.243,7.072)
\lineto(306.253,7.103)
\lineto(306.267,7.130)
\lineto(306.277,7.157)
\lineto(306.287,7.184)
\lineto(306.294,7.208)
\lineto(306.304,7.232)
\lineto(306.321,7.284)
\lineto(306.338,7.332)
\lineto(306.355,7.380)
\lineto(306.365,7.404)
\lineto(306.376,7.431)
\lineto(306.386,7.458)
\lineto(306.396,7.485)
\lineto(306.406,7.512)
\lineto(306.416,7.543)
\lineto(306.427,7.577)
\lineto(306.440,7.608)
\lineto(306.454,7.645)
\lineto(306.467,7.683)
\lineto(306.481,7.720)
\lineto(306.495,7.764)
\curveto(306.634,8.105)(306.719,8.336)(306.719,8.662)
\curveto(306.719,9.421)(306.178,10.047)(305.328,10.047)
\curveto(303.736,10.047)(303.090,7.594)(303.090,7.438)
\curveto(303.090,7.268)(303.260,7.268)(303.297,7.268)
\curveto(303.467,7.268)(303.481,7.305)(303.566,7.577)
\curveto(304.025,9.173)(304.699,9.676)(305.280,9.676)
\curveto(305.413,9.676)(305.706,9.676)(305.706,9.135)
\curveto(305.706,8.778)(305.583,8.421)(305.512,8.251)
\curveto(305.379,7.812)(304.614,5.849)(304.345,5.115)
\curveto(304.178,4.679)(303.957,4.118)(303.957,3.761)
\curveto(303.957,2.968)(304.529,2.373)(305.348,2.373)
\curveto(306.937,2.373)(307.563,4.829)(307.563,4.982)
\curveto(307.563,5.152)(307.417,5.152)(307.362,5.152)
\curveto(307.192,5.152)(307.192,5.101)(307.107,4.846)
\curveto(306.804,3.781)(306.246,2.747)(305.379,2.747)
\curveto(305.093,2.747)(304.971,2.917)(304.971,3.305)
\curveto(304.971,3.730)(305.076,3.968)(305.464,4.999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.424,2.188)
\lineto(314.019,2.188)
\curveto(313.985,1.926)(313.862,1.225)(313.709,1.106)
\curveto(313.621,1.038)(312.706,1.038)(312.539,1.038)
\lineto(310.355,1.038)
\curveto(311.600,2.137)(312.015,2.467)(312.726,3.024)
\curveto(313.604,3.729)(314.424,4.460)(314.424,5.589)
\curveto(314.424,7.021)(313.169,7.899)(311.648,7.899)
\curveto(310.182,7.899)(309.182,6.868)(309.182,5.780)
\curveto(309.182,5.174)(309.692,5.113)(309.815,5.113)
\curveto(310.097,5.113)(310.440,5.317)(310.440,5.742)
\curveto(310.440,5.953)(310.355,6.368)(309.740,6.368)
\curveto(310.107,7.208)(310.913,7.470)(311.471,7.470)
\curveto(312.658,7.470)(313.274,6.548)(313.274,5.589)
\curveto(313.274,4.555)(312.539,3.739)(312.158,3.314)
\lineto(309.304,0.490)
\curveto(309.182,0.385)(309.182,0.358)(309.182,0.028)
\lineto(314.067,0.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.424,2.188)
\lineto(314.019,2.188)
\curveto(313.985,1.926)(313.862,1.225)(313.709,1.106)
\curveto(313.621,1.038)(312.706,1.038)(312.539,1.038)
\lineto(310.355,1.038)
\curveto(311.600,2.137)(312.015,2.467)(312.726,3.024)
\curveto(313.604,3.729)(314.424,4.460)(314.424,5.589)
\curveto(314.424,7.021)(313.169,7.899)(311.648,7.899)
\curveto(310.182,7.899)(309.182,6.868)(309.182,5.780)
\curveto(309.182,5.174)(309.692,5.113)(309.815,5.113)
\curveto(310.097,5.113)(310.440,5.317)(310.440,5.742)
\curveto(310.440,5.953)(310.355,6.368)(309.740,6.368)
\curveto(310.107,7.208)(310.913,7.470)(311.471,7.470)
\curveto(312.658,7.470)(313.274,6.548)(313.274,5.589)
\curveto(313.274,4.555)(312.539,3.739)(312.158,3.314)
\lineto(309.304,0.490)
\curveto(309.182,0.385)(309.182,0.358)(309.182,0.028)
\lineto(314.067,0.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,341.841)
\lineto(6.561,341.870)
\lineto(6.558,341.895)
\lineto(6.555,341.924)
\lineto(6.552,341.953)
\lineto(6.546,341.979)
\lineto(6.540,342.004)
\lineto(6.530,342.033)
\lineto(6.520,342.058)
\lineto(6.510,342.080)
\lineto(6.497,342.105)
\lineto(6.485,342.131)
\lineto(6.472,342.153)
\lineto(6.456,342.175)
\lineto(6.440,342.197)
\lineto(6.421,342.219)
\lineto(6.402,342.238)
\lineto(6.383,342.257)
\lineto(6.360,342.276)
\lineto(6.338,342.292)
\lineto(6.316,342.311)
\lineto(6.290,342.324)
\lineto(6.268,342.340)
\lineto(6.239,342.353)
\lineto(6.214,342.366)
\lineto(6.185,342.376)
\lineto(6.156,342.386)
\lineto(6.125,342.396)
\lineto(6.093,342.406)
\lineto(6.061,342.406)
\lineto(6.029,342.416)
\lineto(5.994,342.416)
\lineto(5.959,342.416)
\curveto(5.589,342.416)(5.117,342.047)(5.117,341.575)
\curveto(5.117,341.256)(5.337,341.001)(5.704,341.001)
\curveto(6.134,341.001)(6.561,341.415)(6.561,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,341.841)
\lineto(6.561,341.870)
\lineto(6.558,341.895)
\lineto(6.555,341.924)
\lineto(6.552,341.953)
\lineto(6.546,341.979)
\lineto(6.540,342.004)
\lineto(6.530,342.033)
\lineto(6.520,342.058)
\lineto(6.510,342.080)
\lineto(6.497,342.105)
\lineto(6.485,342.131)
\lineto(6.472,342.153)
\lineto(6.456,342.175)
\lineto(6.440,342.197)
\lineto(6.421,342.219)
\lineto(6.402,342.238)
\lineto(6.383,342.257)
\lineto(6.360,342.276)
\lineto(6.338,342.292)
\lineto(6.316,342.311)
\lineto(6.290,342.324)
\lineto(6.268,342.340)
\lineto(6.239,342.353)
\lineto(6.214,342.366)
\lineto(6.185,342.376)
\lineto(6.156,342.386)
\lineto(6.125,342.396)
\lineto(6.093,342.406)
\lineto(6.061,342.406)
\lineto(6.029,342.416)
\lineto(5.994,342.416)
\lineto(5.959,342.416)
\curveto(5.589,342.416)(5.117,342.047)(5.117,341.575)
\curveto(5.117,341.256)(5.337,341.001)(5.704,341.001)
\curveto(6.134,341.001)(6.561,341.415)(6.561,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,331.117)
\lineto(3.337,331.005)
\lineto(3.305,330.894)
\lineto(3.270,330.785)
\lineto(3.232,330.680)
\lineto(3.194,330.575)
\lineto(3.149,330.473)
\lineto(3.104,330.374)
\lineto(3.060,330.278)
\lineto(3.009,330.182)
\lineto(2.958,330.090)
\lineto(2.907,330.001)
\lineto(2.849,329.918)
\lineto(2.792,329.835)
\lineto(2.735,329.755)
\lineto(2.671,329.678)
\lineto(2.610,329.605)
\lineto(2.546,329.535)
\lineto(2.479,329.471)
\lineto(2.412,329.410)
\lineto(2.342,329.349)
\lineto(2.272,329.298)
\lineto(2.199,329.247)
\lineto(2.125,329.202)
\lineto(2.052,329.161)
\lineto(1.975,329.123)
\lineto(1.899,329.091)
\lineto(1.819,329.066)
\lineto(1.739,329.040)
\lineto(1.660,329.024)
\lineto(1.580,329.011)
\lineto(1.497,329.001)
\lineto(1.414,329.001)
\curveto(1.319,329.001)(1.079,329.001)(0.792,329.147)
\curveto(1.271,329.262)(1.510,329.670)(1.510,329.989)
\curveto(1.510,330.241)(1.335,330.547)(0.907,330.547)
\curveto(0.509,330.547)(0.049,330.213)(0.049,329.639)
\curveto(0.049,329.001)(0.681,328.653)(1.443,328.653)
\curveto(2.556,328.653)(4.036,329.495)(4.434,331.070)
\lineto(5.895,336.884)
\curveto(5.974,337.203)(5.974,337.423)(5.974,337.474)
\curveto(5.974,338.380)(5.305,338.931)(4.514,338.931)
\curveto(2.891,338.931)(1.988,336.632)(1.988,336.485)
\curveto(1.988,336.326)(2.141,336.326)(2.176,336.326)
\curveto(2.320,336.326)(2.336,336.348)(2.460,336.645)
\curveto(2.859,337.617)(3.592,338.584)(4.463,338.584)
\curveto(4.689,338.584)(4.973,338.520)(4.973,337.857)
\curveto(4.973,337.487)(4.922,337.314)(4.861,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,331.117)
\lineto(3.337,331.005)
\lineto(3.305,330.894)
\lineto(3.270,330.785)
\lineto(3.232,330.680)
\lineto(3.194,330.575)
\lineto(3.149,330.473)
\lineto(3.104,330.374)
\lineto(3.060,330.278)
\lineto(3.009,330.182)
\lineto(2.958,330.090)
\lineto(2.907,330.001)
\lineto(2.849,329.918)
\lineto(2.792,329.835)
\lineto(2.735,329.755)
\lineto(2.671,329.678)
\lineto(2.610,329.605)
\lineto(2.546,329.535)
\lineto(2.479,329.471)
\lineto(2.412,329.410)
\lineto(2.342,329.349)
\lineto(2.272,329.298)
\lineto(2.199,329.247)
\lineto(2.125,329.202)
\lineto(2.052,329.161)
\lineto(1.975,329.123)
\lineto(1.899,329.091)
\lineto(1.819,329.066)
\lineto(1.739,329.040)
\lineto(1.660,329.024)
\lineto(1.580,329.011)
\lineto(1.497,329.001)
\lineto(1.414,329.001)
\curveto(1.319,329.001)(1.079,329.001)(0.792,329.147)
\curveto(1.271,329.262)(1.510,329.670)(1.510,329.989)
\curveto(1.510,330.241)(1.335,330.547)(0.907,330.547)
\curveto(0.509,330.547)(0.049,330.213)(0.049,329.639)
\curveto(0.049,329.001)(0.681,328.653)(1.443,328.653)
\curveto(2.556,328.653)(4.036,329.495)(4.434,331.070)
\lineto(5.895,336.884)
\curveto(5.974,337.203)(5.974,337.423)(5.974,337.474)
\curveto(5.974,338.380)(5.305,338.931)(4.514,338.931)
\curveto(2.891,338.931)(1.988,336.632)(1.988,336.485)
\curveto(1.988,336.326)(2.141,336.326)(2.176,336.326)
\curveto(2.320,336.326)(2.336,336.348)(2.460,336.645)
\curveto(2.859,337.617)(3.592,338.584)(4.463,338.584)
\curveto(4.689,338.584)(4.973,338.520)(4.973,337.857)
\curveto(4.973,337.487)(4.922,337.314)(4.861,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,335.916)
\lineto(16.087,335.996)
\lineto(16.109,336.073)
\lineto(16.125,336.111)
\lineto(16.138,336.146)
\lineto(16.154,336.184)
\lineto(16.169,336.219)
\lineto(16.189,336.254)
\lineto(16.208,336.289)
\lineto(16.227,336.321)
\lineto(16.252,336.353)
\lineto(16.275,336.385)
\lineto(16.303,336.414)
\lineto(16.332,336.446)
\lineto(16.361,336.472)
\lineto(16.393,336.501)
\lineto(16.431,336.526)
\lineto(16.466,336.552)
\lineto(16.507,336.574)
\lineto(16.552,336.596)
\lineto(16.597,336.615)
\lineto(16.644,336.634)
\lineto(16.699,336.650)
\lineto(16.753,336.666)
\lineto(16.813,336.682)
\lineto(16.874,336.695)
\lineto(16.941,336.705)
\lineto(17.008,336.715)
\lineto(17.046,336.715)
\lineto(17.081,336.715)
\lineto(17.120,336.715)
\lineto(17.158,336.715)
\lineto(17.200,336.715)
\lineto(17.241,336.715)
\curveto(17.295,336.715)(17.464,336.725)(17.464,336.958)
\curveto(17.464,337.025)(17.410,337.114)(17.295,337.114)
\curveto(16.932,337.114)(16.517,337.069)(16.141,337.069)
\curveto(15.876,337.069)(15.232,337.114)(14.964,337.114)
\curveto(14.910,337.114)(14.741,337.114)(14.741,336.868)
\curveto(14.741,336.725)(14.884,336.715)(14.990,336.715)
\curveto(15.506,336.705)(15.698,336.537)(15.698,336.256)
\curveto(15.698,336.173)(15.685,336.113)(15.650,335.991)
\lineto(14.441,331.151)
\lineto(11.619,336.923)
\curveto(11.530,337.114)(11.510,337.114)(11.243,337.114)
\lineto(9.721,337.114)
\curveto(9.508,337.114)(9.364,337.114)(9.364,336.868)
\curveto(9.364,336.715)(9.498,336.715)(9.731,336.715)
\curveto(9.967,336.715)(10.209,336.705)(10.439,336.661)
\lineto(8.953,330.717)
\curveto(8.854,330.293)(8.666,329.958)(7.799,329.923)
\curveto(7.719,329.923)(7.566,329.913)(7.566,329.690)
\curveto(7.566,329.569)(7.655,329.524)(7.728,329.524)
\curveto(8.098,329.524)(8.506,329.569)(8.886,329.569)
\curveto(9.154,329.569)(9.798,329.524)(10.066,329.524)
\curveto(10.174,329.524)(10.286,329.578)(10.286,329.760)
\curveto(10.286,329.914)(10.149,329.923)(10.031,329.923)
\curveto(9.329,329.949)(9.329,330.239)(9.329,330.392)
\curveto(9.329,330.437)(9.329,330.491)(9.374,330.673)
\lineto(10.799,336.355)
\lineto(14.042,329.716)
\curveto(14.132,329.534)(14.176,329.524)(14.285,329.524)
\curveto(14.467,329.524)(14.467,329.559)(14.521,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,335.916)
\lineto(16.087,335.996)
\lineto(16.109,336.073)
\lineto(16.125,336.111)
\lineto(16.138,336.146)
\lineto(16.154,336.184)
\lineto(16.169,336.219)
\lineto(16.189,336.254)
\lineto(16.208,336.289)
\lineto(16.227,336.321)
\lineto(16.252,336.353)
\lineto(16.275,336.385)
\lineto(16.303,336.414)
\lineto(16.332,336.446)
\lineto(16.361,336.472)
\lineto(16.393,336.501)
\lineto(16.431,336.526)
\lineto(16.466,336.552)
\lineto(16.507,336.574)
\lineto(16.552,336.596)
\lineto(16.597,336.615)
\lineto(16.644,336.634)
\lineto(16.699,336.650)
\lineto(16.753,336.666)
\lineto(16.813,336.682)
\lineto(16.874,336.695)
\lineto(16.941,336.705)
\lineto(17.008,336.715)
\lineto(17.046,336.715)
\lineto(17.081,336.715)
\lineto(17.120,336.715)
\lineto(17.158,336.715)
\lineto(17.200,336.715)
\lineto(17.241,336.715)
\curveto(17.295,336.715)(17.464,336.725)(17.464,336.958)
\curveto(17.464,337.025)(17.410,337.114)(17.295,337.114)
\curveto(16.932,337.114)(16.517,337.069)(16.141,337.069)
\curveto(15.876,337.069)(15.232,337.114)(14.964,337.114)
\curveto(14.910,337.114)(14.741,337.114)(14.741,336.868)
\curveto(14.741,336.725)(14.884,336.715)(14.990,336.715)
\curveto(15.506,336.705)(15.698,336.537)(15.698,336.256)
\curveto(15.698,336.173)(15.685,336.113)(15.650,335.991)
\lineto(14.441,331.151)
\lineto(11.619,336.923)
\curveto(11.530,337.114)(11.510,337.114)(11.243,337.114)
\lineto(9.721,337.114)
\curveto(9.508,337.114)(9.364,337.114)(9.364,336.868)
\curveto(9.364,336.715)(9.498,336.715)(9.731,336.715)
\curveto(9.967,336.715)(10.209,336.705)(10.439,336.661)
\lineto(8.953,330.717)
\curveto(8.854,330.293)(8.666,329.958)(7.799,329.923)
\curveto(7.719,329.923)(7.566,329.913)(7.566,329.690)
\curveto(7.566,329.569)(7.655,329.524)(7.728,329.524)
\curveto(8.098,329.524)(8.506,329.569)(8.886,329.569)
\curveto(9.154,329.569)(9.798,329.524)(10.066,329.524)
\curveto(10.174,329.524)(10.286,329.578)(10.286,329.760)
\curveto(10.286,329.914)(10.149,329.923)(10.031,329.923)
\curveto(9.329,329.949)(9.329,330.239)(9.329,330.392)
\curveto(9.329,330.437)(9.329,330.491)(9.374,330.673)
\lineto(10.799,336.355)
\lineto(14.042,329.716)
\curveto(14.132,329.534)(14.176,329.524)(14.285,329.524)
\curveto(14.467,329.524)(14.467,329.559)(14.521,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.687,341.841)
\lineto(34.687,341.870)
\lineto(34.684,341.895)
\lineto(34.681,341.924)
\lineto(34.678,341.953)
\lineto(34.672,341.979)
\lineto(34.666,342.004)
\lineto(34.656,342.033)
\lineto(34.646,342.058)
\lineto(34.636,342.080)
\lineto(34.623,342.105)
\lineto(34.610,342.131)
\lineto(34.597,342.153)
\lineto(34.581,342.175)
\lineto(34.565,342.197)
\lineto(34.546,342.219)
\lineto(34.527,342.238)
\lineto(34.508,342.257)
\lineto(34.486,342.276)
\lineto(34.464,342.292)
\lineto(34.441,342.311)
\lineto(34.416,342.324)
\lineto(34.393,342.340)
\lineto(34.365,342.353)
\lineto(34.339,342.366)
\lineto(34.311,342.376)
\lineto(34.282,342.386)
\lineto(34.250,342.396)
\lineto(34.218,342.406)
\lineto(34.186,342.406)
\lineto(34.154,342.416)
\lineto(34.119,342.416)
\lineto(34.084,342.416)
\curveto(33.714,342.416)(33.242,342.047)(33.242,341.575)
\curveto(33.242,341.256)(33.462,341.001)(33.829,341.001)
\curveto(34.259,341.001)(34.687,341.415)(34.687,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.687,341.841)
\lineto(34.687,341.870)
\lineto(34.684,341.895)
\lineto(34.681,341.924)
\lineto(34.678,341.953)
\lineto(34.672,341.979)
\lineto(34.666,342.004)
\lineto(34.656,342.033)
\lineto(34.646,342.058)
\lineto(34.636,342.080)
\lineto(34.623,342.105)
\lineto(34.610,342.131)
\lineto(34.597,342.153)
\lineto(34.581,342.175)
\lineto(34.565,342.197)
\lineto(34.546,342.219)
\lineto(34.527,342.238)
\lineto(34.508,342.257)
\lineto(34.486,342.276)
\lineto(34.464,342.292)
\lineto(34.441,342.311)
\lineto(34.416,342.324)
\lineto(34.393,342.340)
\lineto(34.365,342.353)
\lineto(34.339,342.366)
\lineto(34.311,342.376)
\lineto(34.282,342.386)
\lineto(34.250,342.396)
\lineto(34.218,342.406)
\lineto(34.186,342.406)
\lineto(34.154,342.416)
\lineto(34.119,342.416)
\lineto(34.084,342.416)
\curveto(33.714,342.416)(33.242,342.047)(33.242,341.575)
\curveto(33.242,341.256)(33.462,341.001)(33.829,341.001)
\curveto(34.259,341.001)(34.687,341.415)(34.687,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.491,331.117)
\lineto(31.463,331.005)
\lineto(31.431,330.894)
\lineto(31.396,330.785)
\lineto(31.357,330.680)
\lineto(31.319,330.575)
\lineto(31.274,330.473)
\lineto(31.230,330.374)
\lineto(31.185,330.278)
\lineto(31.134,330.182)
\lineto(31.083,330.090)
\lineto(31.032,330.001)
\lineto(30.975,329.918)
\lineto(30.917,329.835)
\lineto(30.860,329.755)
\lineto(30.799,329.678)
\lineto(30.736,329.605)
\lineto(30.672,329.535)
\lineto(30.605,329.471)
\lineto(30.538,329.410)
\lineto(30.468,329.349)
\lineto(30.397,329.298)
\lineto(30.324,329.247)
\lineto(30.251,329.202)
\lineto(30.177,329.161)
\lineto(30.101,329.123)
\lineto(30.024,329.091)
\lineto(29.945,329.066)
\lineto(29.865,329.040)
\lineto(29.785,329.024)
\lineto(29.705,329.011)
\lineto(29.623,329.001)
\lineto(29.540,329.001)
\curveto(29.444,329.001)(29.205,329.001)(28.918,329.147)
\curveto(29.396,329.262)(29.635,329.670)(29.635,329.989)
\curveto(29.635,330.241)(29.460,330.547)(29.033,330.547)
\curveto(28.634,330.547)(28.175,330.213)(28.175,329.639)
\curveto(28.175,329.001)(28.806,328.653)(29.568,328.653)
\curveto(30.681,328.653)(32.161,329.495)(32.560,331.070)
\lineto(34.020,336.884)
\curveto(34.100,337.203)(34.100,337.423)(34.100,337.474)
\curveto(34.100,338.380)(33.430,338.931)(32.639,338.931)
\curveto(31.013,338.931)(30.114,336.632)(30.114,336.485)
\curveto(30.114,336.326)(30.267,336.326)(30.302,336.326)
\curveto(30.445,336.326)(30.461,336.348)(30.586,336.645)
\curveto(30.984,337.617)(31.718,338.584)(32.588,338.584)
\curveto(32.815,338.584)(33.099,338.520)(33.099,337.857)
\curveto(33.099,337.487)(33.048,337.314)(32.987,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.491,331.117)
\lineto(31.463,331.005)
\lineto(31.431,330.894)
\lineto(31.396,330.785)
\lineto(31.357,330.680)
\lineto(31.319,330.575)
\lineto(31.274,330.473)
\lineto(31.230,330.374)
\lineto(31.185,330.278)
\lineto(31.134,330.182)
\lineto(31.083,330.090)
\lineto(31.032,330.001)
\lineto(30.975,329.918)
\lineto(30.917,329.835)
\lineto(30.860,329.755)
\lineto(30.799,329.678)
\lineto(30.736,329.605)
\lineto(30.672,329.535)
\lineto(30.605,329.471)
\lineto(30.538,329.410)
\lineto(30.468,329.349)
\lineto(30.397,329.298)
\lineto(30.324,329.247)
\lineto(30.251,329.202)
\lineto(30.177,329.161)
\lineto(30.101,329.123)
\lineto(30.024,329.091)
\lineto(29.945,329.066)
\lineto(29.865,329.040)
\lineto(29.785,329.024)
\lineto(29.705,329.011)
\lineto(29.623,329.001)
\lineto(29.540,329.001)
\curveto(29.444,329.001)(29.205,329.001)(28.918,329.147)
\curveto(29.396,329.262)(29.635,329.670)(29.635,329.989)
\curveto(29.635,330.241)(29.460,330.547)(29.033,330.547)
\curveto(28.634,330.547)(28.175,330.213)(28.175,329.639)
\curveto(28.175,329.001)(28.806,328.653)(29.568,328.653)
\curveto(30.681,328.653)(32.161,329.495)(32.560,331.070)
\lineto(34.020,336.884)
\curveto(34.100,337.203)(34.100,337.423)(34.100,337.474)
\curveto(34.100,338.380)(33.430,338.931)(32.639,338.931)
\curveto(31.013,338.931)(30.114,336.632)(30.114,336.485)
\curveto(30.114,336.326)(30.267,336.326)(30.302,336.326)
\curveto(30.445,336.326)(30.461,336.348)(30.586,336.645)
\curveto(30.984,337.617)(31.718,338.584)(32.588,338.584)
\curveto(32.815,338.584)(33.099,338.520)(33.099,337.857)
\curveto(33.099,337.487)(33.048,337.314)(32.987,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.190,335.916)
\lineto(44.212,335.996)
\lineto(44.238,336.073)
\lineto(44.250,336.111)
\lineto(44.263,336.146)
\lineto(44.279,336.184)
\lineto(44.295,336.219)
\lineto(44.314,336.254)
\lineto(44.333,336.289)
\lineto(44.356,336.321)
\lineto(44.378,336.353)
\lineto(44.400,336.385)
\lineto(44.429,336.414)
\lineto(44.458,336.446)
\lineto(44.486,336.472)
\lineto(44.518,336.501)
\lineto(44.556,336.526)
\lineto(44.592,336.552)
\lineto(44.633,336.574)
\lineto(44.678,336.596)
\lineto(44.722,336.615)
\lineto(44.770,336.634)
\lineto(44.824,336.650)
\lineto(44.878,336.666)
\lineto(44.939,336.682)
\lineto(45.000,336.695)
\lineto(45.067,336.705)
\lineto(45.134,336.715)
\lineto(45.172,336.715)
\lineto(45.207,336.715)
\lineto(45.245,336.715)
\lineto(45.284,336.715)
\lineto(45.325,336.715)
\lineto(45.367,336.715)
\curveto(45.421,336.715)(45.590,336.725)(45.590,336.958)
\curveto(45.590,337.025)(45.536,337.114)(45.421,337.114)
\curveto(45.057,337.114)(44.643,337.069)(44.266,337.069)
\curveto(44.002,337.069)(43.358,337.114)(43.090,337.114)
\curveto(43.035,337.114)(42.866,337.114)(42.866,336.868)
\curveto(42.866,336.725)(43.010,336.715)(43.115,336.715)
\curveto(43.632,336.705)(43.823,336.537)(43.823,336.256)
\curveto(43.823,336.173)(43.810,336.113)(43.775,335.991)
\lineto(42.567,331.151)
\lineto(39.744,336.923)
\curveto(39.655,337.114)(39.636,337.114)(39.368,337.114)
\lineto(37.847,337.114)
\curveto(37.633,337.114)(37.490,337.114)(37.490,336.868)
\curveto(37.490,336.715)(37.624,336.715)(37.857,336.715)
\curveto(38.093,336.715)(38.335,336.705)(38.565,336.661)
\lineto(37.078,330.717)
\curveto(36.980,330.293)(36.791,329.958)(35.924,329.923)
\curveto(35.844,329.923)(35.691,329.913)(35.691,329.690)
\curveto(35.691,329.569)(35.781,329.524)(35.854,329.524)
\curveto(36.224,329.524)(36.632,329.569)(37.011,329.569)
\curveto(37.279,329.569)(37.924,329.524)(38.191,329.524)
\curveto(38.300,329.524)(38.411,329.578)(38.411,329.760)
\curveto(38.411,329.914)(38.277,329.923)(38.156,329.923)
\curveto(37.455,329.949)(37.455,330.239)(37.455,330.392)
\curveto(37.455,330.437)(37.455,330.491)(37.499,330.673)
\lineto(38.925,336.355)
\lineto(42.168,329.716)
\curveto(42.257,329.534)(42.302,329.524)(42.410,329.524)
\curveto(42.592,329.524)(42.592,329.559)(42.646,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.190,335.916)
\lineto(44.212,335.996)
\lineto(44.238,336.073)
\lineto(44.250,336.111)
\lineto(44.263,336.146)
\lineto(44.279,336.184)
\lineto(44.295,336.219)
\lineto(44.314,336.254)
\lineto(44.333,336.289)
\lineto(44.356,336.321)
\lineto(44.378,336.353)
\lineto(44.400,336.385)
\lineto(44.429,336.414)
\lineto(44.458,336.446)
\lineto(44.486,336.472)
\lineto(44.518,336.501)
\lineto(44.556,336.526)
\lineto(44.592,336.552)
\lineto(44.633,336.574)
\lineto(44.678,336.596)
\lineto(44.722,336.615)
\lineto(44.770,336.634)
\lineto(44.824,336.650)
\lineto(44.878,336.666)
\lineto(44.939,336.682)
\lineto(45.000,336.695)
\lineto(45.067,336.705)
\lineto(45.134,336.715)
\lineto(45.172,336.715)
\lineto(45.207,336.715)
\lineto(45.245,336.715)
\lineto(45.284,336.715)
\lineto(45.325,336.715)
\lineto(45.367,336.715)
\curveto(45.421,336.715)(45.590,336.725)(45.590,336.958)
\curveto(45.590,337.025)(45.536,337.114)(45.421,337.114)
\curveto(45.057,337.114)(44.643,337.069)(44.266,337.069)
\curveto(44.002,337.069)(43.358,337.114)(43.090,337.114)
\curveto(43.035,337.114)(42.866,337.114)(42.866,336.868)
\curveto(42.866,336.725)(43.010,336.715)(43.115,336.715)
\curveto(43.632,336.705)(43.823,336.537)(43.823,336.256)
\curveto(43.823,336.173)(43.810,336.113)(43.775,335.991)
\lineto(42.567,331.151)
\lineto(39.744,336.923)
\curveto(39.655,337.114)(39.636,337.114)(39.368,337.114)
\lineto(37.847,337.114)
\curveto(37.633,337.114)(37.490,337.114)(37.490,336.868)
\curveto(37.490,336.715)(37.624,336.715)(37.857,336.715)
\curveto(38.093,336.715)(38.335,336.705)(38.565,336.661)
\lineto(37.078,330.717)
\curveto(36.980,330.293)(36.791,329.958)(35.924,329.923)
\curveto(35.844,329.923)(35.691,329.913)(35.691,329.690)
\curveto(35.691,329.569)(35.781,329.524)(35.854,329.524)
\curveto(36.224,329.524)(36.632,329.569)(37.011,329.569)
\curveto(37.279,329.569)(37.924,329.524)(38.191,329.524)
\curveto(38.300,329.524)(38.411,329.578)(38.411,329.760)
\curveto(38.411,329.914)(38.277,329.923)(38.156,329.923)
\curveto(37.455,329.949)(37.455,330.239)(37.455,330.392)
\curveto(37.455,330.437)(37.455,330.491)(37.499,330.673)
\lineto(38.925,336.355)
\lineto(42.168,329.716)
\curveto(42.257,329.534)(42.302,329.524)(42.410,329.524)
\curveto(42.592,329.524)(42.592,329.559)(42.646,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.439,332.051)
\lineto(54.455,332.051)
\lineto(54.474,332.051)
\lineto(54.509,332.051)
\lineto(54.548,332.051)
\lineto(54.563,332.051)
\lineto(54.583,332.051)
\lineto(54.602,332.051)
\lineto(54.621,332.051)
\lineto(54.640,332.051)
\lineto(54.659,332.051)
\lineto(54.675,332.051)
\lineto(54.694,332.061)
\lineto(54.710,332.061)
\lineto(54.726,332.071)
\lineto(54.745,332.081)
\lineto(54.761,332.091)
\lineto(54.774,332.101)
\lineto(54.790,332.111)
\lineto(54.802,332.124)
\lineto(54.815,332.134)
\lineto(54.828,332.147)
\lineto(54.831,332.157)
\lineto(54.837,332.167)
\lineto(54.843,332.177)
\lineto(54.846,332.187)
\lineto(54.852,332.197)
\lineto(54.855,332.207)
\lineto(54.858,332.217)
\lineto(54.861,332.227)
\lineto(54.864,332.237)
\lineto(54.867,332.247)
\lineto(54.870,332.257)
\lineto(54.873,332.267)
\lineto(54.873,332.280)
\lineto(54.876,332.290)
\lineto(54.876,332.303)
\lineto(54.879,332.313)
\lineto(54.879,332.326)
\lineto(54.879,332.339)
\curveto(54.879,332.614)(54.624,332.614)(54.436,332.614)
\lineto(47.812,332.614)
\curveto(47.633,332.614)(47.369,332.614)(47.369,332.349)
\curveto(47.369,332.071)(47.624,332.071)(47.812,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.439,332.051)
\lineto(54.455,332.051)
\lineto(54.474,332.051)
\lineto(54.509,332.051)
\lineto(54.548,332.051)
\lineto(54.563,332.051)
\lineto(54.583,332.051)
\lineto(54.602,332.051)
\lineto(54.621,332.051)
\lineto(54.640,332.051)
\lineto(54.659,332.051)
\lineto(54.675,332.051)
\lineto(54.694,332.061)
\lineto(54.710,332.061)
\lineto(54.726,332.071)
\lineto(54.745,332.081)
\lineto(54.761,332.091)
\lineto(54.774,332.101)
\lineto(54.790,332.111)
\lineto(54.802,332.124)
\lineto(54.815,332.134)
\lineto(54.828,332.147)
\lineto(54.831,332.157)
\lineto(54.837,332.167)
\lineto(54.843,332.177)
\lineto(54.846,332.187)
\lineto(54.852,332.197)
\lineto(54.855,332.207)
\lineto(54.858,332.217)
\lineto(54.861,332.227)
\lineto(54.864,332.237)
\lineto(54.867,332.247)
\lineto(54.870,332.257)
\lineto(54.873,332.267)
\lineto(54.873,332.280)
\lineto(54.876,332.290)
\lineto(54.876,332.303)
\lineto(54.879,332.313)
\lineto(54.879,332.326)
\lineto(54.879,332.339)
\curveto(54.879,332.614)(54.624,332.614)(54.436,332.614)
\lineto(47.812,332.614)
\curveto(47.633,332.614)(47.369,332.614)(47.369,332.349)
\curveto(47.369,332.071)(47.624,332.071)(47.812,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.806,336.605)
\lineto(59.806,336.618)
\lineto(59.806,336.631)
\lineto(59.806,336.647)
\lineto(59.806,336.660)
\lineto(59.806,336.670)
\lineto(59.803,336.683)
\lineto(59.803,336.696)
\lineto(59.803,336.706)
\lineto(59.803,336.719)
\lineto(59.803,336.729)
\lineto(59.803,336.739)
\lineto(59.800,336.749)
\lineto(59.800,336.759)
\lineto(59.800,336.769)
\lineto(59.800,336.779)
\lineto(59.797,336.789)
\lineto(59.797,336.799)
\lineto(59.794,336.809)
\lineto(59.794,336.819)
\lineto(59.791,336.829)
\lineto(59.788,336.842)
\lineto(59.785,336.855)
\lineto(59.779,336.865)
\lineto(59.773,336.875)
\lineto(59.767,336.885)
\lineto(59.757,336.895)
\lineto(59.751,336.905)
\lineto(59.738,336.915)
\lineto(59.728,336.925)
\lineto(59.716,336.925)
\lineto(59.703,336.925)
\lineto(59.690,336.935)
\lineto(59.684,336.935)
\lineto(59.674,336.935)
\lineto(59.668,336.935)
\lineto(59.658,336.935)
\lineto(59.648,336.935)
\lineto(59.638,336.935)
\lineto(59.628,336.935)
\lineto(59.618,336.935)
\lineto(59.608,336.935)
\lineto(59.598,336.935)
\lineto(59.585,336.935)
\lineto(59.575,336.935)
\lineto(59.563,336.935)
\lineto(59.550,336.935)
\lineto(59.537,336.935)
\lineto(59.524,336.935)
\lineto(59.511,336.935)
\lineto(59.499,336.935)
\lineto(59.486,336.935)
\lineto(59.470,336.935)
\curveto(58.756,336.234)(57.751,336.224)(57.292,336.224)
\lineto(57.292,335.825)
\curveto(57.560,335.825)(58.293,335.825)(58.902,336.135)
\lineto(58.902,330.468)
\curveto(58.902,330.098)(58.902,329.954)(57.789,329.954)
\lineto(57.372,329.954)
\lineto(57.372,329.556)
\curveto(57.573,329.566)(58.938,329.601)(59.352,329.601)
\curveto(59.693,329.601)(61.093,329.566)(61.339,329.556)
\lineto(61.339,329.954)
\lineto(60.915,329.954)
\curveto(59.805,329.954)(59.805,330.098)(59.805,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.806,336.605)
\lineto(59.806,336.618)
\lineto(59.806,336.631)
\lineto(59.806,336.647)
\lineto(59.806,336.660)
\lineto(59.806,336.670)
\lineto(59.803,336.683)
\lineto(59.803,336.696)
\lineto(59.803,336.706)
\lineto(59.803,336.719)
\lineto(59.803,336.729)
\lineto(59.803,336.739)
\lineto(59.800,336.749)
\lineto(59.800,336.759)
\lineto(59.800,336.769)
\lineto(59.800,336.779)
\lineto(59.797,336.789)
\lineto(59.797,336.799)
\lineto(59.794,336.809)
\lineto(59.794,336.819)
\lineto(59.791,336.829)
\lineto(59.788,336.842)
\lineto(59.785,336.855)
\lineto(59.779,336.865)
\lineto(59.773,336.875)
\lineto(59.767,336.885)
\lineto(59.757,336.895)
\lineto(59.751,336.905)
\lineto(59.738,336.915)
\lineto(59.728,336.925)
\lineto(59.716,336.925)
\lineto(59.703,336.925)
\lineto(59.690,336.935)
\lineto(59.684,336.935)
\lineto(59.674,336.935)
\lineto(59.668,336.935)
\lineto(59.658,336.935)
\lineto(59.648,336.935)
\lineto(59.638,336.935)
\lineto(59.628,336.935)
\lineto(59.618,336.935)
\lineto(59.608,336.935)
\lineto(59.598,336.935)
\lineto(59.585,336.935)
\lineto(59.575,336.935)
\lineto(59.563,336.935)
\lineto(59.550,336.935)
\lineto(59.537,336.935)
\lineto(59.524,336.935)
\lineto(59.511,336.935)
\lineto(59.499,336.935)
\lineto(59.486,336.935)
\lineto(59.470,336.935)
\curveto(58.756,336.234)(57.751,336.224)(57.292,336.224)
\lineto(57.292,335.825)
\curveto(57.560,335.825)(58.293,335.825)(58.902,336.135)
\lineto(58.902,330.468)
\curveto(58.902,330.098)(58.902,329.954)(57.789,329.954)
\lineto(57.372,329.954)
\lineto(57.372,329.556)
\curveto(57.573,329.566)(58.938,329.601)(59.352,329.601)
\curveto(59.693,329.601)(61.093,329.566)(61.339,329.556)
\lineto(61.339,329.954)
\lineto(60.915,329.954)
\curveto(59.805,329.954)(59.805,330.098)(59.805,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.509,341.841)
\lineto(78.509,341.870)
\lineto(78.506,341.895)
\lineto(78.503,341.924)
\lineto(78.500,341.953)
\lineto(78.494,341.979)
\lineto(78.488,342.004)
\lineto(78.478,342.033)
\lineto(78.468,342.058)
\lineto(78.458,342.080)
\lineto(78.445,342.105)
\lineto(78.432,342.131)
\lineto(78.420,342.153)
\lineto(78.404,342.175)
\lineto(78.388,342.197)
\lineto(78.369,342.219)
\lineto(78.350,342.238)
\lineto(78.330,342.257)
\lineto(78.308,342.276)
\lineto(78.286,342.292)
\lineto(78.264,342.311)
\lineto(78.238,342.324)
\lineto(78.216,342.340)
\lineto(78.187,342.353)
\lineto(78.162,342.366)
\lineto(78.133,342.376)
\lineto(78.104,342.386)
\lineto(78.072,342.396)
\lineto(78.040,342.406)
\lineto(78.008,342.406)
\lineto(77.977,342.416)
\lineto(77.941,342.416)
\lineto(77.906,342.416)
\curveto(77.540,342.416)(77.065,342.047)(77.065,341.575)
\curveto(77.065,341.256)(77.285,341.001)(77.651,341.001)
\curveto(78.082,341.001)(78.509,341.415)(78.509,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.509,341.841)
\lineto(78.509,341.870)
\lineto(78.506,341.895)
\lineto(78.503,341.924)
\lineto(78.500,341.953)
\lineto(78.494,341.979)
\lineto(78.488,342.004)
\lineto(78.478,342.033)
\lineto(78.468,342.058)
\lineto(78.458,342.080)
\lineto(78.445,342.105)
\lineto(78.432,342.131)
\lineto(78.420,342.153)
\lineto(78.404,342.175)
\lineto(78.388,342.197)
\lineto(78.369,342.219)
\lineto(78.350,342.238)
\lineto(78.330,342.257)
\lineto(78.308,342.276)
\lineto(78.286,342.292)
\lineto(78.264,342.311)
\lineto(78.238,342.324)
\lineto(78.216,342.340)
\lineto(78.187,342.353)
\lineto(78.162,342.366)
\lineto(78.133,342.376)
\lineto(78.104,342.386)
\lineto(78.072,342.396)
\lineto(78.040,342.406)
\lineto(78.008,342.406)
\lineto(77.977,342.416)
\lineto(77.941,342.416)
\lineto(77.906,342.416)
\curveto(77.540,342.416)(77.065,342.047)(77.065,341.575)
\curveto(77.065,341.256)(77.285,341.001)(77.651,341.001)
\curveto(78.082,341.001)(78.509,341.415)(78.509,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.317,331.117)
\lineto(75.285,331.005)
\lineto(75.253,330.894)
\lineto(75.218,330.785)
\lineto(75.180,330.680)
\lineto(75.141,330.575)
\lineto(75.100,330.473)
\lineto(75.055,330.374)
\lineto(75.008,330.278)
\lineto(74.957,330.182)
\lineto(74.906,330.090)
\lineto(74.855,330.001)
\lineto(74.797,329.918)
\lineto(74.740,329.835)
\lineto(74.682,329.755)
\lineto(74.622,329.678)
\lineto(74.558,329.605)
\lineto(74.494,329.535)
\lineto(74.427,329.471)
\lineto(74.360,329.410)
\lineto(74.290,329.349)
\lineto(74.220,329.298)
\lineto(74.146,329.247)
\lineto(74.073,329.202)
\lineto(74.000,329.161)
\lineto(73.923,329.123)
\lineto(73.847,329.091)
\lineto(73.767,329.066)
\lineto(73.687,329.040)
\lineto(73.608,329.024)
\lineto(73.528,329.011)
\lineto(73.445,329.001)
\lineto(73.362,329.001)
\curveto(73.266,329.001)(73.027,329.001)(72.740,329.147)
\curveto(73.219,329.262)(73.458,329.670)(73.458,329.989)
\curveto(73.458,330.241)(73.282,330.547)(72.855,330.547)
\curveto(72.456,330.547)(71.997,330.213)(71.997,329.639)
\curveto(71.997,329.001)(72.629,328.653)(73.394,328.653)
\curveto(74.504,328.653)(75.983,329.495)(76.382,331.070)
\lineto(77.843,336.884)
\curveto(77.922,337.203)(77.922,337.423)(77.922,337.474)
\curveto(77.922,338.380)(77.253,338.931)(76.462,338.931)
\curveto(74.839,338.931)(73.936,336.632)(73.936,336.485)
\curveto(73.936,336.326)(74.089,336.326)(74.124,336.326)
\curveto(74.271,336.326)(74.284,336.348)(74.408,336.645)
\curveto(74.807,337.617)(75.540,338.584)(76.411,338.584)
\curveto(76.637,338.584)(76.921,338.520)(76.921,337.857)
\curveto(76.921,337.487)(76.870,337.314)(76.809,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.317,331.117)
\lineto(75.285,331.005)
\lineto(75.253,330.894)
\lineto(75.218,330.785)
\lineto(75.180,330.680)
\lineto(75.141,330.575)
\lineto(75.100,330.473)
\lineto(75.055,330.374)
\lineto(75.008,330.278)
\lineto(74.957,330.182)
\lineto(74.906,330.090)
\lineto(74.855,330.001)
\lineto(74.797,329.918)
\lineto(74.740,329.835)
\lineto(74.682,329.755)
\lineto(74.622,329.678)
\lineto(74.558,329.605)
\lineto(74.494,329.535)
\lineto(74.427,329.471)
\lineto(74.360,329.410)
\lineto(74.290,329.349)
\lineto(74.220,329.298)
\lineto(74.146,329.247)
\lineto(74.073,329.202)
\lineto(74.000,329.161)
\lineto(73.923,329.123)
\lineto(73.847,329.091)
\lineto(73.767,329.066)
\lineto(73.687,329.040)
\lineto(73.608,329.024)
\lineto(73.528,329.011)
\lineto(73.445,329.001)
\lineto(73.362,329.001)
\curveto(73.266,329.001)(73.027,329.001)(72.740,329.147)
\curveto(73.219,329.262)(73.458,329.670)(73.458,329.989)
\curveto(73.458,330.241)(73.282,330.547)(72.855,330.547)
\curveto(72.456,330.547)(71.997,330.213)(71.997,329.639)
\curveto(71.997,329.001)(72.629,328.653)(73.394,328.653)
\curveto(74.504,328.653)(75.983,329.495)(76.382,331.070)
\lineto(77.843,336.884)
\curveto(77.922,337.203)(77.922,337.423)(77.922,337.474)
\curveto(77.922,338.380)(77.253,338.931)(76.462,338.931)
\curveto(74.839,338.931)(73.936,336.632)(73.936,336.485)
\curveto(73.936,336.326)(74.089,336.326)(74.124,336.326)
\curveto(74.271,336.326)(74.284,336.348)(74.408,336.645)
\curveto(74.807,337.617)(75.540,338.584)(76.411,338.584)
\curveto(76.637,338.584)(76.921,338.520)(76.921,337.857)
\curveto(76.921,337.487)(76.870,337.314)(76.809,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.012,335.916)
\lineto(88.034,335.996)
\lineto(88.060,336.073)
\lineto(88.073,336.111)
\lineto(88.085,336.146)
\lineto(88.101,336.184)
\lineto(88.117,336.219)
\lineto(88.136,336.254)
\lineto(88.155,336.289)
\lineto(88.178,336.321)
\lineto(88.200,336.353)
\lineto(88.222,336.385)
\lineto(88.251,336.414)
\lineto(88.280,336.446)
\lineto(88.308,336.472)
\lineto(88.340,336.501)
\lineto(88.379,336.526)
\lineto(88.414,336.552)
\lineto(88.455,336.574)
\lineto(88.500,336.596)
\lineto(88.545,336.615)
\lineto(88.592,336.634)
\lineto(88.647,336.650)
\lineto(88.701,336.666)
\lineto(88.761,336.682)
\lineto(88.822,336.695)
\lineto(88.889,336.705)
\lineto(88.956,336.715)
\lineto(88.994,336.715)
\lineto(89.029,336.715)
\lineto(89.068,336.715)
\lineto(89.109,336.715)
\lineto(89.147,336.715)
\lineto(89.189,336.715)
\curveto(89.243,336.715)(89.412,336.725)(89.412,336.958)
\curveto(89.412,337.025)(89.358,337.114)(89.243,337.114)
\curveto(88.880,337.114)(88.465,337.069)(88.089,337.069)
\curveto(87.824,337.069)(87.180,337.114)(86.912,337.114)
\curveto(86.858,337.114)(86.689,337.114)(86.689,336.868)
\curveto(86.689,336.725)(86.832,336.715)(86.937,336.715)
\curveto(87.454,336.705)(87.645,336.537)(87.645,336.256)
\curveto(87.645,336.173)(87.633,336.113)(87.601,335.991)
\lineto(86.389,331.151)
\lineto(83.567,336.923)
\curveto(83.477,337.114)(83.458,337.114)(83.190,337.114)
\lineto(81.669,337.114)
\curveto(81.456,337.114)(81.312,337.114)(81.312,336.868)
\curveto(81.312,336.715)(81.446,336.715)(81.679,336.715)
\curveto(81.915,336.715)(82.157,336.705)(82.387,336.661)
\lineto(80.904,330.717)
\curveto(80.802,330.293)(80.614,329.958)(79.746,329.923)
\curveto(79.667,329.923)(79.514,329.913)(79.514,329.690)
\curveto(79.514,329.569)(79.603,329.524)(79.676,329.524)
\curveto(80.046,329.524)(80.454,329.569)(80.834,329.569)
\curveto(81.102,329.569)(81.746,329.524)(82.014,329.524)
\curveto(82.122,329.524)(82.234,329.578)(82.234,329.760)
\curveto(82.234,329.914)(82.100,329.923)(81.979,329.923)
\curveto(81.277,329.949)(81.277,330.239)(81.277,330.392)
\curveto(81.277,330.437)(81.277,330.491)(81.322,330.673)
\lineto(82.747,336.355)
\lineto(85.990,329.716)
\curveto(86.080,329.534)(86.124,329.524)(86.233,329.524)
\curveto(86.414,329.524)(86.414,329.559)(86.469,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.012,335.916)
\lineto(88.034,335.996)
\lineto(88.060,336.073)
\lineto(88.073,336.111)
\lineto(88.085,336.146)
\lineto(88.101,336.184)
\lineto(88.117,336.219)
\lineto(88.136,336.254)
\lineto(88.155,336.289)
\lineto(88.178,336.321)
\lineto(88.200,336.353)
\lineto(88.222,336.385)
\lineto(88.251,336.414)
\lineto(88.280,336.446)
\lineto(88.308,336.472)
\lineto(88.340,336.501)
\lineto(88.379,336.526)
\lineto(88.414,336.552)
\lineto(88.455,336.574)
\lineto(88.500,336.596)
\lineto(88.545,336.615)
\lineto(88.592,336.634)
\lineto(88.647,336.650)
\lineto(88.701,336.666)
\lineto(88.761,336.682)
\lineto(88.822,336.695)
\lineto(88.889,336.705)
\lineto(88.956,336.715)
\lineto(88.994,336.715)
\lineto(89.029,336.715)
\lineto(89.068,336.715)
\lineto(89.109,336.715)
\lineto(89.147,336.715)
\lineto(89.189,336.715)
\curveto(89.243,336.715)(89.412,336.725)(89.412,336.958)
\curveto(89.412,337.025)(89.358,337.114)(89.243,337.114)
\curveto(88.880,337.114)(88.465,337.069)(88.089,337.069)
\curveto(87.824,337.069)(87.180,337.114)(86.912,337.114)
\curveto(86.858,337.114)(86.689,337.114)(86.689,336.868)
\curveto(86.689,336.725)(86.832,336.715)(86.937,336.715)
\curveto(87.454,336.705)(87.645,336.537)(87.645,336.256)
\curveto(87.645,336.173)(87.633,336.113)(87.601,335.991)
\lineto(86.389,331.151)
\lineto(83.567,336.923)
\curveto(83.477,337.114)(83.458,337.114)(83.190,337.114)
\lineto(81.669,337.114)
\curveto(81.456,337.114)(81.312,337.114)(81.312,336.868)
\curveto(81.312,336.715)(81.446,336.715)(81.679,336.715)
\curveto(81.915,336.715)(82.157,336.705)(82.387,336.661)
\lineto(80.904,330.717)
\curveto(80.802,330.293)(80.614,329.958)(79.746,329.923)
\curveto(79.667,329.923)(79.514,329.913)(79.514,329.690)
\curveto(79.514,329.569)(79.603,329.524)(79.676,329.524)
\curveto(80.046,329.524)(80.454,329.569)(80.834,329.569)
\curveto(81.102,329.569)(81.746,329.524)(82.014,329.524)
\curveto(82.122,329.524)(82.234,329.578)(82.234,329.760)
\curveto(82.234,329.914)(82.100,329.923)(81.979,329.923)
\curveto(81.277,329.949)(81.277,330.239)(81.277,330.392)
\curveto(81.277,330.437)(81.277,330.491)(81.322,330.673)
\lineto(82.747,336.355)
\lineto(85.990,329.716)
\curveto(86.080,329.534)(86.124,329.524)(86.233,329.524)
\curveto(86.414,329.524)(86.414,329.559)(86.469,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.262,332.051)
\lineto(98.277,332.051)
\lineto(98.297,332.051)
\lineto(98.332,332.051)
\lineto(98.370,332.051)
\lineto(98.386,332.051)
\lineto(98.405,332.051)
\lineto(98.424,332.051)
\lineto(98.443,332.051)
\lineto(98.462,332.051)
\lineto(98.481,332.051)
\lineto(98.497,332.051)
\lineto(98.516,332.061)
\lineto(98.532,332.061)
\lineto(98.551,332.071)
\lineto(98.567,332.081)
\lineto(98.583,332.091)
\lineto(98.596,332.101)
\lineto(98.612,332.111)
\lineto(98.625,332.124)
\lineto(98.637,332.134)
\lineto(98.650,332.147)
\lineto(98.656,332.157)
\lineto(98.659,332.167)
\lineto(98.665,332.177)
\lineto(98.668,332.187)
\lineto(98.674,332.197)
\lineto(98.677,332.207)
\lineto(98.680,332.217)
\lineto(98.683,332.227)
\lineto(98.686,332.237)
\lineto(98.689,332.247)
\lineto(98.692,332.257)
\lineto(98.695,332.267)
\lineto(98.698,332.280)
\lineto(98.698,332.290)
\lineto(98.698,332.303)
\lineto(98.701,332.313)
\lineto(98.701,332.326)
\lineto(98.701,332.339)
\curveto(98.701,332.614)(98.446,332.614)(98.258,332.614)
\lineto(91.634,332.614)
\curveto(91.456,332.614)(91.191,332.614)(91.191,332.349)
\curveto(91.191,332.071)(91.446,332.071)(91.634,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.262,332.051)
\lineto(98.277,332.051)
\lineto(98.297,332.051)
\lineto(98.332,332.051)
\lineto(98.370,332.051)
\lineto(98.386,332.051)
\lineto(98.405,332.051)
\lineto(98.424,332.051)
\lineto(98.443,332.051)
\lineto(98.462,332.051)
\lineto(98.481,332.051)
\lineto(98.497,332.051)
\lineto(98.516,332.061)
\lineto(98.532,332.061)
\lineto(98.551,332.071)
\lineto(98.567,332.081)
\lineto(98.583,332.091)
\lineto(98.596,332.101)
\lineto(98.612,332.111)
\lineto(98.625,332.124)
\lineto(98.637,332.134)
\lineto(98.650,332.147)
\lineto(98.656,332.157)
\lineto(98.659,332.167)
\lineto(98.665,332.177)
\lineto(98.668,332.187)
\lineto(98.674,332.197)
\lineto(98.677,332.207)
\lineto(98.680,332.217)
\lineto(98.683,332.227)
\lineto(98.686,332.237)
\lineto(98.689,332.247)
\lineto(98.692,332.257)
\lineto(98.695,332.267)
\lineto(98.698,332.280)
\lineto(98.698,332.290)
\lineto(98.698,332.303)
\lineto(98.701,332.313)
\lineto(98.701,332.326)
\lineto(98.701,332.339)
\curveto(98.701,332.614)(98.446,332.614)(98.258,332.614)
\lineto(91.634,332.614)
\curveto(91.456,332.614)(91.191,332.614)(91.191,332.349)
\curveto(91.191,332.071)(91.446,332.071)(91.634,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.516,331.563)
\lineto(105.137,331.563)
\curveto(105.108,331.318)(104.993,330.661)(104.847,330.549)
\curveto(104.764,330.485)(103.906,330.485)(103.753,330.485)
\lineto(101.706,330.485)
\curveto(102.870,331.515)(103.259,331.825)(103.928,332.348)
\curveto(104.748,333.008)(105.516,333.693)(105.516,334.752)
\curveto(105.516,336.095)(104.340,336.917)(102.914,336.917)
\curveto(101.540,336.917)(100.602,335.951)(100.602,334.931)
\curveto(100.602,334.363)(101.081,334.306)(101.195,334.306)
\curveto(101.460,334.306)(101.785,334.497)(101.785,334.896)
\curveto(101.785,335.093)(101.706,335.482)(101.125,335.482)
\curveto(101.470,336.270)(102.229,336.516)(102.752,336.516)
\curveto(103.861,336.516)(104.439,335.651)(104.439,334.752)
\curveto(104.439,333.783)(103.753,333.017)(103.393,332.619)
\lineto(100.717,329.972)
\curveto(100.602,329.873)(100.602,329.847)(100.602,329.538)
\lineto(105.182,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.516,331.563)
\lineto(105.137,331.563)
\curveto(105.108,331.318)(104.993,330.661)(104.847,330.549)
\curveto(104.764,330.485)(103.906,330.485)(103.753,330.485)
\lineto(101.706,330.485)
\curveto(102.870,331.515)(103.259,331.825)(103.928,332.348)
\curveto(104.748,333.008)(105.516,333.693)(105.516,334.752)
\curveto(105.516,336.095)(104.340,336.917)(102.914,336.917)
\curveto(101.540,336.917)(100.602,335.951)(100.602,334.931)
\curveto(100.602,334.363)(101.081,334.306)(101.195,334.306)
\curveto(101.460,334.306)(101.785,334.497)(101.785,334.896)
\curveto(101.785,335.093)(101.706,335.482)(101.125,335.482)
\curveto(101.470,336.270)(102.229,336.516)(102.752,336.516)
\curveto(103.861,336.516)(104.439,335.651)(104.439,334.752)
\curveto(104.439,333.783)(103.753,333.017)(103.393,332.619)
\lineto(100.717,329.972)
\curveto(100.602,329.873)(100.602,329.847)(100.602,329.538)
\lineto(105.182,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.459,341.841)
\lineto(122.459,341.870)
\lineto(122.456,341.895)
\lineto(122.453,341.924)
\lineto(122.450,341.953)
\lineto(122.444,341.979)
\lineto(122.438,342.004)
\lineto(122.428,342.033)
\lineto(122.418,342.058)
\lineto(122.408,342.080)
\lineto(122.396,342.105)
\lineto(122.383,342.131)
\lineto(122.370,342.153)
\lineto(122.354,342.175)
\lineto(122.338,342.197)
\lineto(122.319,342.219)
\lineto(122.300,342.238)
\lineto(122.281,342.257)
\lineto(122.259,342.276)
\lineto(122.236,342.292)
\lineto(122.214,342.311)
\lineto(122.192,342.324)
\lineto(122.166,342.340)
\lineto(122.138,342.353)
\lineto(122.112,342.366)
\lineto(122.083,342.376)
\lineto(122.055,342.386)
\lineto(122.023,342.396)
\lineto(121.991,342.406)
\lineto(121.959,342.406)
\lineto(121.927,342.416)
\lineto(121.892,342.416)
\lineto(121.857,342.416)
\curveto(121.490,342.416)(121.015,342.047)(121.015,341.575)
\curveto(121.015,341.256)(121.235,341.001)(121.602,341.001)
\curveto(122.032,341.001)(122.460,341.415)(122.460,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.459,341.841)
\lineto(122.459,341.870)
\lineto(122.456,341.895)
\lineto(122.453,341.924)
\lineto(122.450,341.953)
\lineto(122.444,341.979)
\lineto(122.438,342.004)
\lineto(122.428,342.033)
\lineto(122.418,342.058)
\lineto(122.408,342.080)
\lineto(122.396,342.105)
\lineto(122.383,342.131)
\lineto(122.370,342.153)
\lineto(122.354,342.175)
\lineto(122.338,342.197)
\lineto(122.319,342.219)
\lineto(122.300,342.238)
\lineto(122.281,342.257)
\lineto(122.259,342.276)
\lineto(122.236,342.292)
\lineto(122.214,342.311)
\lineto(122.192,342.324)
\lineto(122.166,342.340)
\lineto(122.138,342.353)
\lineto(122.112,342.366)
\lineto(122.083,342.376)
\lineto(122.055,342.386)
\lineto(122.023,342.396)
\lineto(121.991,342.406)
\lineto(121.959,342.406)
\lineto(121.927,342.416)
\lineto(121.892,342.416)
\lineto(121.857,342.416)
\curveto(121.490,342.416)(121.015,342.047)(121.015,341.575)
\curveto(121.015,341.256)(121.235,341.001)(121.602,341.001)
\curveto(122.032,341.001)(122.460,341.415)(122.460,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.267,331.117)
\lineto(119.235,331.005)
\lineto(119.204,330.894)
\lineto(119.168,330.785)
\lineto(119.130,330.680)
\lineto(119.092,330.575)
\lineto(119.050,330.473)
\lineto(119.006,330.374)
\lineto(118.958,330.278)
\lineto(118.907,330.182)
\lineto(118.856,330.090)
\lineto(118.805,330.001)
\lineto(118.748,329.918)
\lineto(118.690,329.835)
\lineto(118.633,329.755)
\lineto(118.572,329.678)
\lineto(118.508,329.605)
\lineto(118.445,329.535)
\lineto(118.378,329.471)
\lineto(118.311,329.410)
\lineto(118.240,329.349)
\lineto(118.170,329.298)
\lineto(118.097,329.247)
\lineto(118.023,329.202)
\lineto(117.950,329.161)
\lineto(117.874,329.123)
\lineto(117.797,329.091)
\lineto(117.717,329.066)
\lineto(117.638,329.040)
\lineto(117.558,329.024)
\lineto(117.478,329.011)
\lineto(117.395,329.001)
\lineto(117.312,329.001)
\curveto(117.217,329.001)(116.978,329.001)(116.691,329.147)
\curveto(117.169,329.262)(117.408,329.670)(117.408,329.989)
\curveto(117.408,330.241)(117.233,330.547)(116.805,330.547)
\curveto(116.407,330.547)(115.948,330.213)(115.948,329.639)
\curveto(115.948,329.001)(116.579,328.653)(117.344,328.653)
\curveto(118.454,328.653)(119.934,329.495)(120.332,331.070)
\lineto(121.793,336.884)
\curveto(121.873,337.203)(121.873,337.423)(121.873,337.474)
\curveto(121.873,338.380)(121.203,338.931)(120.412,338.931)
\curveto(118.789,338.931)(117.886,336.632)(117.886,336.485)
\curveto(117.886,336.326)(118.039,336.326)(118.075,336.326)
\curveto(118.221,336.326)(118.234,336.348)(118.358,336.645)
\curveto(118.757,337.617)(119.490,338.584)(120.361,338.584)
\curveto(120.587,338.584)(120.871,338.520)(120.871,337.857)
\curveto(120.871,337.487)(120.820,337.314)(120.760,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.267,331.117)
\lineto(119.235,331.005)
\lineto(119.204,330.894)
\lineto(119.168,330.785)
\lineto(119.130,330.680)
\lineto(119.092,330.575)
\lineto(119.050,330.473)
\lineto(119.006,330.374)
\lineto(118.958,330.278)
\lineto(118.907,330.182)
\lineto(118.856,330.090)
\lineto(118.805,330.001)
\lineto(118.748,329.918)
\lineto(118.690,329.835)
\lineto(118.633,329.755)
\lineto(118.572,329.678)
\lineto(118.508,329.605)
\lineto(118.445,329.535)
\lineto(118.378,329.471)
\lineto(118.311,329.410)
\lineto(118.240,329.349)
\lineto(118.170,329.298)
\lineto(118.097,329.247)
\lineto(118.023,329.202)
\lineto(117.950,329.161)
\lineto(117.874,329.123)
\lineto(117.797,329.091)
\lineto(117.717,329.066)
\lineto(117.638,329.040)
\lineto(117.558,329.024)
\lineto(117.478,329.011)
\lineto(117.395,329.001)
\lineto(117.312,329.001)
\curveto(117.217,329.001)(116.978,329.001)(116.691,329.147)
\curveto(117.169,329.262)(117.408,329.670)(117.408,329.989)
\curveto(117.408,330.241)(117.233,330.547)(116.805,330.547)
\curveto(116.407,330.547)(115.948,330.213)(115.948,329.639)
\curveto(115.948,329.001)(116.579,328.653)(117.344,328.653)
\curveto(118.454,328.653)(119.934,329.495)(120.332,331.070)
\lineto(121.793,336.884)
\curveto(121.873,337.203)(121.873,337.423)(121.873,337.474)
\curveto(121.873,338.380)(121.203,338.931)(120.412,338.931)
\curveto(118.789,338.931)(117.886,336.632)(117.886,336.485)
\curveto(117.886,336.326)(118.039,336.326)(118.075,336.326)
\curveto(118.221,336.326)(118.234,336.348)(118.358,336.645)
\curveto(118.757,337.617)(119.490,338.584)(120.361,338.584)
\curveto(120.587,338.584)(120.871,338.520)(120.871,337.857)
\curveto(120.871,337.487)(120.820,337.314)(120.760,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.963,335.916)
\lineto(131.985,335.996)
\lineto(132.010,336.073)
\lineto(132.023,336.111)
\lineto(132.036,336.146)
\lineto(132.052,336.184)
\lineto(132.068,336.219)
\lineto(132.087,336.254)
\lineto(132.106,336.289)
\lineto(132.128,336.321)
\lineto(132.151,336.353)
\lineto(132.173,336.385)
\lineto(132.202,336.414)
\lineto(132.230,336.446)
\lineto(132.259,336.472)
\lineto(132.294,336.501)
\lineto(132.329,336.526)
\lineto(132.364,336.552)
\lineto(132.406,336.574)
\lineto(132.450,336.596)
\lineto(132.495,336.615)
\lineto(132.546,336.634)
\lineto(132.597,336.650)
\lineto(132.651,336.666)
\lineto(132.712,336.682)
\lineto(132.773,336.695)
\lineto(132.840,336.705)
\lineto(132.907,336.715)
\lineto(132.945,336.715)
\lineto(132.980,336.715)
\lineto(133.018,336.715)
\lineto(133.060,336.715)
\lineto(133.098,336.715)
\lineto(133.139,336.715)
\curveto(133.194,336.715)(133.363,336.725)(133.363,336.958)
\curveto(133.363,337.025)(133.308,337.114)(133.194,337.114)
\curveto(132.830,337.114)(132.416,337.069)(132.039,337.069)
\curveto(131.775,337.069)(131.130,337.114)(130.863,337.114)
\curveto(130.808,337.114)(130.639,337.114)(130.639,336.868)
\curveto(130.639,336.725)(130.783,336.715)(130.888,336.715)
\curveto(131.405,336.705)(131.596,336.537)(131.596,336.256)
\curveto(131.596,336.173)(131.586,336.113)(131.551,335.991)
\lineto(130.340,331.151)
\lineto(127.517,336.923)
\curveto(127.428,337.114)(127.409,337.114)(127.141,337.114)
\lineto(125.620,337.114)
\curveto(125.406,337.114)(125.263,337.114)(125.263,336.868)
\curveto(125.263,336.715)(125.397,336.715)(125.629,336.715)
\curveto(125.865,336.715)(126.108,336.705)(126.337,336.661)
\lineto(124.855,330.717)
\curveto(124.752,330.293)(124.564,329.958)(123.697,329.923)
\curveto(123.617,329.923)(123.464,329.913)(123.464,329.690)
\curveto(123.464,329.569)(123.553,329.524)(123.627,329.524)
\curveto(123.997,329.524)(124.405,329.569)(124.784,329.569)
\curveto(125.052,329.569)(125.696,329.524)(125.964,329.524)
\curveto(126.073,329.524)(126.184,329.578)(126.184,329.760)
\curveto(126.184,329.914)(126.050,329.923)(125.929,329.923)
\curveto(125.228,329.949)(125.228,330.239)(125.228,330.392)
\curveto(125.228,330.437)(125.228,330.491)(125.272,330.673)
\lineto(126.698,336.355)
\lineto(129.941,329.716)
\curveto(130.030,329.534)(130.075,329.524)(130.183,329.524)
\curveto(130.365,329.524)(130.365,329.559)(130.419,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.963,335.916)
\lineto(131.985,335.996)
\lineto(132.010,336.073)
\lineto(132.023,336.111)
\lineto(132.036,336.146)
\lineto(132.052,336.184)
\lineto(132.068,336.219)
\lineto(132.087,336.254)
\lineto(132.106,336.289)
\lineto(132.128,336.321)
\lineto(132.151,336.353)
\lineto(132.173,336.385)
\lineto(132.202,336.414)
\lineto(132.230,336.446)
\lineto(132.259,336.472)
\lineto(132.294,336.501)
\lineto(132.329,336.526)
\lineto(132.364,336.552)
\lineto(132.406,336.574)
\lineto(132.450,336.596)
\lineto(132.495,336.615)
\lineto(132.546,336.634)
\lineto(132.597,336.650)
\lineto(132.651,336.666)
\lineto(132.712,336.682)
\lineto(132.773,336.695)
\lineto(132.840,336.705)
\lineto(132.907,336.715)
\lineto(132.945,336.715)
\lineto(132.980,336.715)
\lineto(133.018,336.715)
\lineto(133.060,336.715)
\lineto(133.098,336.715)
\lineto(133.139,336.715)
\curveto(133.194,336.715)(133.363,336.725)(133.363,336.958)
\curveto(133.363,337.025)(133.308,337.114)(133.194,337.114)
\curveto(132.830,337.114)(132.416,337.069)(132.039,337.069)
\curveto(131.775,337.069)(131.130,337.114)(130.863,337.114)
\curveto(130.808,337.114)(130.639,337.114)(130.639,336.868)
\curveto(130.639,336.725)(130.783,336.715)(130.888,336.715)
\curveto(131.405,336.705)(131.596,336.537)(131.596,336.256)
\curveto(131.596,336.173)(131.586,336.113)(131.551,335.991)
\lineto(130.340,331.151)
\lineto(127.517,336.923)
\curveto(127.428,337.114)(127.409,337.114)(127.141,337.114)
\lineto(125.620,337.114)
\curveto(125.406,337.114)(125.263,337.114)(125.263,336.868)
\curveto(125.263,336.715)(125.397,336.715)(125.629,336.715)
\curveto(125.865,336.715)(126.108,336.705)(126.337,336.661)
\lineto(124.855,330.717)
\curveto(124.752,330.293)(124.564,329.958)(123.697,329.923)
\curveto(123.617,329.923)(123.464,329.913)(123.464,329.690)
\curveto(123.464,329.569)(123.553,329.524)(123.627,329.524)
\curveto(123.997,329.524)(124.405,329.569)(124.784,329.569)
\curveto(125.052,329.569)(125.696,329.524)(125.964,329.524)
\curveto(126.073,329.524)(126.184,329.578)(126.184,329.760)
\curveto(126.184,329.914)(126.050,329.923)(125.929,329.923)
\curveto(125.228,329.949)(125.228,330.239)(125.228,330.392)
\curveto(125.228,330.437)(125.228,330.491)(125.272,330.673)
\lineto(126.698,336.355)
\lineto(129.941,329.716)
\curveto(130.030,329.534)(130.075,329.524)(130.183,329.524)
\curveto(130.365,329.524)(130.365,329.559)(130.419,329.760)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.212,332.051)
\lineto(142.228,332.051)
\lineto(142.247,332.051)
\lineto(142.282,332.051)
\lineto(142.320,332.051)
\lineto(142.34,332.051)
\lineto(142.355,332.051)
\lineto(142.375,332.051)
\lineto(142.394,332.051)
\lineto(142.413,332.051)
\lineto(142.432,332.051)
\lineto(142.448,332.051)
\lineto(142.467,332.061)
\lineto(142.483,332.061)
\lineto(142.502,332.071)
\lineto(142.518,332.081)
\lineto(142.534,332.091)
\lineto(142.546,332.101)
\lineto(142.562,332.111)
\lineto(142.575,332.124)
\lineto(142.588,332.134)
\lineto(142.601,332.147)
\lineto(142.607,332.157)
\lineto(142.610,332.167)
\lineto(142.616,332.177)
\lineto(142.619,332.187)
\lineto(142.625,332.197)
\lineto(142.628,332.207)
\lineto(142.631,332.217)
\lineto(142.634,332.227)
\lineto(142.637,332.237)
\lineto(142.640,332.247)
\lineto(142.643,332.257)
\lineto(142.646,332.267)
\lineto(142.649,332.280)
\lineto(142.649,332.290)
\lineto(142.649,332.303)
\lineto(142.652,332.313)
\lineto(142.652,332.326)
\lineto(142.652,332.339)
\curveto(142.652,332.614)(142.396,332.614)(142.208,332.614)
\lineto(135.585,332.614)
\curveto(135.406,332.614)(135.142,332.614)(135.142,332.349)
\curveto(135.142,332.071)(135.397,332.071)(135.585,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.212,332.051)
\lineto(142.228,332.051)
\lineto(142.247,332.051)
\lineto(142.282,332.051)
\lineto(142.320,332.051)
\lineto(142.34,332.051)
\lineto(142.355,332.051)
\lineto(142.375,332.051)
\lineto(142.394,332.051)
\lineto(142.413,332.051)
\lineto(142.432,332.051)
\lineto(142.448,332.051)
\lineto(142.467,332.061)
\lineto(142.483,332.061)
\lineto(142.502,332.071)
\lineto(142.518,332.081)
\lineto(142.534,332.091)
\lineto(142.546,332.101)
\lineto(142.562,332.111)
\lineto(142.575,332.124)
\lineto(142.588,332.134)
\lineto(142.601,332.147)
\lineto(142.607,332.157)
\lineto(142.610,332.167)
\lineto(142.616,332.177)
\lineto(142.619,332.187)
\lineto(142.625,332.197)
\lineto(142.628,332.207)
\lineto(142.631,332.217)
\lineto(142.634,332.227)
\lineto(142.637,332.237)
\lineto(142.640,332.247)
\lineto(142.643,332.257)
\lineto(142.646,332.267)
\lineto(142.649,332.280)
\lineto(142.649,332.290)
\lineto(142.649,332.303)
\lineto(142.652,332.313)
\lineto(142.652,332.326)
\lineto(142.652,332.339)
\curveto(142.652,332.614)(142.396,332.614)(142.208,332.614)
\lineto(135.585,332.614)
\curveto(135.406,332.614)(135.142,332.614)(135.142,332.349)
\curveto(135.142,332.071)(135.397,332.071)(135.585,332.071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.890,333.250)
\lineto(146.970,333.250)
\lineto(147.050,333.240)
\lineto(147.126,333.230)
\lineto(147.203,333.217)
\lineto(147.276,333.201)
\lineto(147.349,333.182)
\lineto(147.420,333.160)
\lineto(147.490,333.134)
\lineto(147.557,333.102)
\lineto(147.621,333.070)
\lineto(147.684,333.032)
\lineto(147.742,332.994)
\lineto(147.802,332.949)
\lineto(147.857,332.901)
\lineto(147.911,332.850)
\lineto(147.962,332.796)
\lineto(148.010,332.739)
\lineto(148.054,332.678)
\lineto(148.099,332.614)
\lineto(148.137,332.544)
\lineto(148.175,332.474)
\lineto(148.211,332.397)
\lineto(148.242,332.320)
\lineto(148.271,332.237)
\lineto(148.297,332.151)
\lineto(148.316,332.062)
\lineto(148.335,331.970)
\lineto(148.351,331.874)
\lineto(148.364,331.775)
\lineto(148.374,331.673)
\lineto(148.380,331.568)
\lineto(148.380,331.456)
\curveto(148.380,330.076)(147.579,329.667)(146.935,329.667)
\curveto(146.492,329.667)(145.510,329.789)(145.047,330.446)
\curveto(145.567,330.465)(145.688,330.835)(145.688,331.067)
\curveto(145.688,331.421)(145.420,331.676)(145.076,331.676)
\curveto(144.770,331.676)(144.454,331.488)(144.454,331.032)
\curveto(144.454,329.986)(145.608,329.310)(146.954,329.310)
\curveto(148.501,329.310)(149.566,330.347)(149.566,331.456)
\curveto(149.566,332.324)(148.858,333.191)(147.633,333.446)
\curveto(148.797,333.870)(149.222,334.700)(149.222,335.379)
\curveto(149.222,336.256)(148.211,336.913)(146.980,336.913)
\curveto(145.746,336.913)(144.802,336.310)(144.802,335.424)
\curveto(144.802,335.044)(145.047,334.837)(145.382,334.837)
\curveto(145.726,334.837)(145.943,335.089)(145.943,335.398)
\curveto(145.943,335.723)(145.726,335.956)(145.382,335.975)
\curveto(145.768,336.469)(146.533,336.591)(146.945,336.591)
\curveto(147.442,336.591)(148.147,336.345)(148.147,335.379)
\curveto(148.147,334.910)(147.991,334.403)(147.704,334.059)
\curveto(147.334,333.634)(147.024,333.609)(146.466,333.580)
\curveto(146.189,333.554)(146.166,333.554)(146.112,333.545)
\curveto(146.087,333.545)(145.997,333.526)(145.997,333.402)
\curveto(145.997,333.245)(146.100,333.245)(146.288,333.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.890,333.250)
\lineto(146.970,333.250)
\lineto(147.050,333.240)
\lineto(147.126,333.230)
\lineto(147.203,333.217)
\lineto(147.276,333.201)
\lineto(147.349,333.182)
\lineto(147.420,333.160)
\lineto(147.490,333.134)
\lineto(147.557,333.102)
\lineto(147.621,333.070)
\lineto(147.684,333.032)
\lineto(147.742,332.994)
\lineto(147.802,332.949)
\lineto(147.857,332.901)
\lineto(147.911,332.850)
\lineto(147.962,332.796)
\lineto(148.010,332.739)
\lineto(148.054,332.678)
\lineto(148.099,332.614)
\lineto(148.137,332.544)
\lineto(148.175,332.474)
\lineto(148.211,332.397)
\lineto(148.242,332.320)
\lineto(148.271,332.237)
\lineto(148.297,332.151)
\lineto(148.316,332.062)
\lineto(148.335,331.970)
\lineto(148.351,331.874)
\lineto(148.364,331.775)
\lineto(148.374,331.673)
\lineto(148.380,331.568)
\lineto(148.380,331.456)
\curveto(148.380,330.076)(147.579,329.667)(146.935,329.667)
\curveto(146.492,329.667)(145.510,329.789)(145.047,330.446)
\curveto(145.567,330.465)(145.688,330.835)(145.688,331.067)
\curveto(145.688,331.421)(145.420,331.676)(145.076,331.676)
\curveto(144.770,331.676)(144.454,331.488)(144.454,331.032)
\curveto(144.454,329.986)(145.608,329.310)(146.954,329.310)
\curveto(148.501,329.310)(149.566,330.347)(149.566,331.456)
\curveto(149.566,332.324)(148.858,333.191)(147.633,333.446)
\curveto(148.797,333.870)(149.222,334.700)(149.222,335.379)
\curveto(149.222,336.256)(148.211,336.913)(146.980,336.913)
\curveto(145.746,336.913)(144.802,336.310)(144.802,335.424)
\curveto(144.802,335.044)(145.047,334.837)(145.382,334.837)
\curveto(145.726,334.837)(145.943,335.089)(145.943,335.398)
\curveto(145.943,335.723)(145.726,335.956)(145.382,335.975)
\curveto(145.768,336.469)(146.533,336.591)(146.945,336.591)
\curveto(147.442,336.591)(148.147,336.345)(148.147,335.379)
\curveto(148.147,334.910)(147.991,334.403)(147.704,334.059)
\curveto(147.334,333.634)(147.024,333.609)(146.466,333.580)
\curveto(146.189,333.554)(146.166,333.554)(146.112,333.545)
\curveto(146.087,333.545)(145.997,333.526)(145.997,333.402)
\curveto(145.997,333.245)(146.100,333.245)(146.288,333.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.041,341.841)
\lineto(189.041,341.870)
\lineto(189.038,341.895)
\lineto(189.035,341.924)
\lineto(189.032,341.953)
\lineto(189.026,341.979)
\lineto(189.020,342.004)
\lineto(189.010,342.033)
\lineto(189.000,342.058)
\lineto(188.990,342.080)
\lineto(188.977,342.105)
\lineto(188.965,342.131)
\lineto(188.952,342.153)
\lineto(188.936,342.175)
\lineto(188.920,342.197)
\lineto(188.901,342.219)
\lineto(188.882,342.238)
\lineto(188.863,342.257)
\lineto(188.840,342.276)
\lineto(188.818,342.292)
\lineto(188.796,342.311)
\lineto(188.770,342.324)
\lineto(188.748,342.340)
\lineto(188.719,342.353)
\lineto(188.694,342.366)
\lineto(188.665,342.376)
\lineto(188.636,342.386)
\lineto(188.604,342.396)
\lineto(188.572,342.406)
\lineto(188.541,342.406)
\lineto(188.509,342.416)
\lineto(188.474,342.416)
\lineto(188.438,342.416)
\curveto(188.068,342.416)(187.597,342.047)(187.597,341.575)
\curveto(187.597,341.256)(187.817,341.001)(188.183,341.001)
\curveto(188.614,341.001)(189.041,341.415)(189.041,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.041,341.841)
\lineto(189.041,341.870)
\lineto(189.038,341.895)
\lineto(189.035,341.924)
\lineto(189.032,341.953)
\lineto(189.026,341.979)
\lineto(189.020,342.004)
\lineto(189.010,342.033)
\lineto(189.000,342.058)
\lineto(188.990,342.080)
\lineto(188.977,342.105)
\lineto(188.965,342.131)
\lineto(188.952,342.153)
\lineto(188.936,342.175)
\lineto(188.920,342.197)
\lineto(188.901,342.219)
\lineto(188.882,342.238)
\lineto(188.863,342.257)
\lineto(188.840,342.276)
\lineto(188.818,342.292)
\lineto(188.796,342.311)
\lineto(188.770,342.324)
\lineto(188.748,342.340)
\lineto(188.719,342.353)
\lineto(188.694,342.366)
\lineto(188.665,342.376)
\lineto(188.636,342.386)
\lineto(188.604,342.396)
\lineto(188.572,342.406)
\lineto(188.541,342.406)
\lineto(188.509,342.416)
\lineto(188.474,342.416)
\lineto(188.438,342.416)
\curveto(188.068,342.416)(187.597,342.047)(187.597,341.575)
\curveto(187.597,341.256)(187.817,341.001)(188.183,341.001)
\curveto(188.614,341.001)(189.041,341.415)(189.041,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.849,331.117)
\lineto(185.817,331.005)
\lineto(185.785,330.894)
\lineto(185.750,330.785)
\lineto(185.712,330.680)
\lineto(185.673,330.575)
\lineto(185.629,330.473)
\lineto(185.584,330.374)
\lineto(185.540,330.278)
\lineto(185.489,330.182)
\lineto(185.438,330.090)
\lineto(185.387,330.001)
\lineto(185.329,329.918)
\lineto(185.272,329.835)
\lineto(185.214,329.755)
\lineto(185.154,329.678)
\lineto(185.090,329.605)
\lineto(185.026,329.535)
\lineto(184.959,329.471)
\lineto(184.892,329.410)
\lineto(184.822,329.349)
\lineto(184.752,329.298)
\lineto(184.678,329.247)
\lineto(184.605,329.202)
\lineto(184.532,329.161)
\lineto(184.455,329.123)
\lineto(184.379,329.091)
\lineto(184.299,329.066)
\lineto(184.219,329.040)
\lineto(184.140,329.024)
\lineto(184.060,329.011)
\lineto(183.977,329.001)
\lineto(183.894,329.001)
\curveto(183.798,329.001)(183.559,329.001)(183.272,329.147)
\curveto(183.751,329.262)(183.990,329.670)(183.990,329.989)
\curveto(183.990,330.241)(183.814,330.547)(183.387,330.547)
\curveto(182.988,330.547)(182.529,330.213)(182.529,329.639)
\curveto(182.529,329.001)(183.161,328.653)(183.923,328.653)
\curveto(185.036,328.653)(186.515,329.495)(186.914,331.070)
\lineto(188.375,336.884)
\curveto(188.454,337.203)(188.454,337.423)(188.454,337.474)
\curveto(188.454,338.380)(187.785,338.931)(186.994,338.931)
\curveto(185.371,338.931)(184.468,336.632)(184.468,336.485)
\curveto(184.468,336.326)(184.621,336.326)(184.656,336.326)
\curveto(184.800,336.326)(184.816,336.348)(184.940,336.645)
\curveto(185.339,337.617)(186.072,338.584)(186.943,338.584)
\curveto(187.169,338.584)(187.453,338.520)(187.453,337.857)
\curveto(187.453,337.487)(187.402,337.314)(187.341,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.849,331.117)
\lineto(185.817,331.005)
\lineto(185.785,330.894)
\lineto(185.750,330.785)
\lineto(185.712,330.680)
\lineto(185.673,330.575)
\lineto(185.629,330.473)
\lineto(185.584,330.374)
\lineto(185.540,330.278)
\lineto(185.489,330.182)
\lineto(185.438,330.090)
\lineto(185.387,330.001)
\lineto(185.329,329.918)
\lineto(185.272,329.835)
\lineto(185.214,329.755)
\lineto(185.154,329.678)
\lineto(185.090,329.605)
\lineto(185.026,329.535)
\lineto(184.959,329.471)
\lineto(184.892,329.410)
\lineto(184.822,329.349)
\lineto(184.752,329.298)
\lineto(184.678,329.247)
\lineto(184.605,329.202)
\lineto(184.532,329.161)
\lineto(184.455,329.123)
\lineto(184.379,329.091)
\lineto(184.299,329.066)
\lineto(184.219,329.040)
\lineto(184.140,329.024)
\lineto(184.060,329.011)
\lineto(183.977,329.001)
\lineto(183.894,329.001)
\curveto(183.798,329.001)(183.559,329.001)(183.272,329.147)
\curveto(183.751,329.262)(183.990,329.670)(183.990,329.989)
\curveto(183.990,330.241)(183.814,330.547)(183.387,330.547)
\curveto(182.988,330.547)(182.529,330.213)(182.529,329.639)
\curveto(182.529,329.001)(183.161,328.653)(183.923,328.653)
\curveto(185.036,328.653)(186.515,329.495)(186.914,331.070)
\lineto(188.375,336.884)
\curveto(188.454,337.203)(188.454,337.423)(188.454,337.474)
\curveto(188.454,338.380)(187.785,338.931)(186.994,338.931)
\curveto(185.371,338.931)(184.468,336.632)(184.468,336.485)
\curveto(184.468,336.326)(184.621,336.326)(184.656,336.326)
\curveto(184.800,336.326)(184.816,336.348)(184.940,336.645)
\curveto(185.339,337.617)(186.072,338.584)(186.943,338.584)
\curveto(187.169,338.584)(187.453,338.520)(187.453,337.857)
\curveto(187.453,337.487)(187.402,337.314)(187.341,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.313,333.250)
\lineto(192.393,333.250)
\lineto(192.472,333.240)
\lineto(192.549,333.230)
\lineto(192.625,333.217)
\lineto(192.699,333.201)
\lineto(192.772,333.182)
\lineto(192.842,333.160)
\lineto(192.909,333.134)
\lineto(192.976,333.102)
\lineto(193.040,333.070)
\lineto(193.104,333.032)
\lineto(193.164,332.994)
\lineto(193.222,332.949)
\lineto(193.276,332.901)
\lineto(193.330,332.850)
\lineto(193.381,332.796)
\lineto(193.429,332.739)
\lineto(193.474,332.678)
\lineto(193.518,332.614)
\lineto(193.560,332.544)
\lineto(193.595,332.474)
\lineto(193.630,332.397)
\lineto(193.662,332.320)
\lineto(193.691,332.237)
\lineto(193.716,332.151)
\lineto(193.738,332.062)
\lineto(193.757,331.970)
\lineto(193.773,331.874)
\lineto(193.786,331.775)
\lineto(193.792,331.673)
\lineto(193.798,331.568)
\lineto(193.801,331.456)
\curveto(193.801,330.076)(192.998,329.667)(192.353,329.667)
\curveto(191.913,329.667)(190.931,329.789)(190.466,330.446)
\curveto(190.985,330.465)(191.110,330.835)(191.110,331.067)
\curveto(191.110,331.421)(190.839,331.676)(190.497,331.676)
\curveto(190.188,331.676)(189.872,331.488)(189.872,331.032)
\curveto(189.872,329.986)(191.030,329.310)(192.376,329.310)
\curveto(193.919,329.310)(194.984,330.347)(194.984,331.456)
\curveto(194.984,332.324)(194.280,333.191)(193.052,333.446)
\curveto(194.219,333.870)(194.643,334.700)(194.643,335.379)
\curveto(194.643,336.256)(193.629,336.913)(192.401,336.913)
\curveto(191.164,336.913)(190.223,336.310)(190.223,335.424)
\curveto(190.223,335.044)(190.466,334.837)(190.800,334.837)
\curveto(191.145,334.837)(191.365,335.089)(191.365,335.398)
\curveto(191.365,335.723)(191.145,335.956)(190.800,335.975)
\curveto(191.189,336.469)(191.952,336.591)(192.366,336.591)
\curveto(192.864,336.591)(193.565,336.345)(193.565,335.379)
\curveto(193.565,334.910)(193.412,334.403)(193.122,334.059)
\curveto(192.752,333.634)(192.446,333.609)(191.888,333.580)
\curveto(191.607,333.554)(191.588,333.554)(191.534,333.545)
\curveto(191.508,333.545)(191.419,333.526)(191.419,333.402)
\curveto(191.419,333.245)(191.518,333.245)(191.706,333.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.313,333.250)
\lineto(192.393,333.250)
\lineto(192.472,333.240)
\lineto(192.549,333.230)
\lineto(192.625,333.217)
\lineto(192.699,333.201)
\lineto(192.772,333.182)
\lineto(192.842,333.160)
\lineto(192.909,333.134)
\lineto(192.976,333.102)
\lineto(193.040,333.070)
\lineto(193.104,333.032)
\lineto(193.164,332.994)
\lineto(193.222,332.949)
\lineto(193.276,332.901)
\lineto(193.330,332.850)
\lineto(193.381,332.796)
\lineto(193.429,332.739)
\lineto(193.474,332.678)
\lineto(193.518,332.614)
\lineto(193.560,332.544)
\lineto(193.595,332.474)
\lineto(193.630,332.397)
\lineto(193.662,332.320)
\lineto(193.691,332.237)
\lineto(193.716,332.151)
\lineto(193.738,332.062)
\lineto(193.757,331.970)
\lineto(193.773,331.874)
\lineto(193.786,331.775)
\lineto(193.792,331.673)
\lineto(193.798,331.568)
\lineto(193.801,331.456)
\curveto(193.801,330.076)(192.998,329.667)(192.353,329.667)
\curveto(191.913,329.667)(190.931,329.789)(190.466,330.446)
\curveto(190.985,330.465)(191.110,330.835)(191.110,331.067)
\curveto(191.110,331.421)(190.839,331.676)(190.497,331.676)
\curveto(190.188,331.676)(189.872,331.488)(189.872,331.032)
\curveto(189.872,329.986)(191.030,329.310)(192.376,329.310)
\curveto(193.919,329.310)(194.984,330.347)(194.984,331.456)
\curveto(194.984,332.324)(194.280,333.191)(193.052,333.446)
\curveto(194.219,333.870)(194.643,334.700)(194.643,335.379)
\curveto(194.643,336.256)(193.629,336.913)(192.401,336.913)
\curveto(191.164,336.913)(190.223,336.310)(190.223,335.424)
\curveto(190.223,335.044)(190.466,334.837)(190.800,334.837)
\curveto(191.145,334.837)(191.365,335.089)(191.365,335.398)
\curveto(191.365,335.723)(191.145,335.956)(190.800,335.975)
\curveto(191.189,336.469)(191.952,336.591)(192.366,336.591)
\curveto(192.864,336.591)(193.565,336.345)(193.565,335.379)
\curveto(193.565,334.910)(193.412,334.403)(193.122,334.059)
\curveto(192.752,333.634)(192.446,333.609)(191.888,333.580)
\curveto(191.607,333.554)(191.588,333.554)(191.534,333.545)
\curveto(191.508,333.545)(191.419,333.526)(191.419,333.402)
\curveto(191.419,333.245)(191.518,333.245)(191.706,333.245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.090,341.841)
\lineto(229.090,341.870)
\lineto(229.087,341.895)
\lineto(229.084,341.924)
\lineto(229.081,341.953)
\lineto(229.075,341.979)
\lineto(229.069,342.004)
\lineto(229.059,342.033)
\lineto(229.049,342.058)
\lineto(229.039,342.080)
\lineto(229.026,342.105)
\lineto(229.013,342.131)
\lineto(229.001,342.153)
\lineto(228.985,342.175)
\lineto(228.969,342.197)
\lineto(228.950,342.219)
\lineto(228.931,342.238)
\lineto(228.912,342.257)
\lineto(228.889,342.276)
\lineto(228.867,342.292)
\lineto(228.845,342.311)
\lineto(228.819,342.324)
\lineto(228.797,342.340)
\lineto(228.768,342.353)
\lineto(228.743,342.366)
\lineto(228.714,342.376)
\lineto(228.685,342.386)
\lineto(228.653,342.396)
\lineto(228.621,342.406)
\lineto(228.590,342.406)
\lineto(228.558,342.416)
\lineto(228.523,342.416)
\lineto(228.487,342.416)
\curveto(228.118,342.416)(227.646,342.047)(227.646,341.575)
\curveto(227.646,341.256)(227.866,341.001)(228.232,341.001)
\curveto(228.663,341.001)(229.090,341.415)(229.090,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.090,341.841)
\lineto(229.090,341.870)
\lineto(229.087,341.895)
\lineto(229.084,341.924)
\lineto(229.081,341.953)
\lineto(229.075,341.979)
\lineto(229.069,342.004)
\lineto(229.059,342.033)
\lineto(229.049,342.058)
\lineto(229.039,342.080)
\lineto(229.026,342.105)
\lineto(229.013,342.131)
\lineto(229.001,342.153)
\lineto(228.985,342.175)
\lineto(228.969,342.197)
\lineto(228.950,342.219)
\lineto(228.931,342.238)
\lineto(228.912,342.257)
\lineto(228.889,342.276)
\lineto(228.867,342.292)
\lineto(228.845,342.311)
\lineto(228.819,342.324)
\lineto(228.797,342.340)
\lineto(228.768,342.353)
\lineto(228.743,342.366)
\lineto(228.714,342.376)
\lineto(228.685,342.386)
\lineto(228.653,342.396)
\lineto(228.621,342.406)
\lineto(228.590,342.406)
\lineto(228.558,342.416)
\lineto(228.523,342.416)
\lineto(228.487,342.416)
\curveto(228.118,342.416)(227.646,342.047)(227.646,341.575)
\curveto(227.646,341.256)(227.866,341.001)(228.232,341.001)
\curveto(228.663,341.001)(229.090,341.415)(229.090,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.895,331.117)
\lineto(225.866,331.005)
\lineto(225.834,330.894)
\lineto(225.799,330.785)
\lineto(225.761,330.680)
\lineto(225.722,330.575)
\lineto(225.678,330.473)
\lineto(225.633,330.374)
\lineto(225.589,330.278)
\lineto(225.538,330.182)
\lineto(225.487,330.090)
\lineto(225.436,330.001)
\lineto(225.378,329.918)
\lineto(225.321,329.835)
\lineto(225.263,329.755)
\lineto(225.200,329.678)
\lineto(225.139,329.605)
\lineto(225.075,329.535)
\lineto(225.008,329.471)
\lineto(224.941,329.410)
\lineto(224.871,329.349)
\lineto(224.801,329.298)
\lineto(224.727,329.247)
\lineto(224.654,329.202)
\lineto(224.581,329.161)
\lineto(224.504,329.123)
\lineto(224.428,329.091)
\lineto(224.348,329.066)
\lineto(224.268,329.040)
\lineto(224.189,329.024)
\lineto(224.109,329.011)
\lineto(224.026,329.001)
\lineto(223.943,329.001)
\curveto(223.847,329.001)(223.608,329.001)(223.321,329.147)
\curveto(223.800,329.262)(224.039,329.670)(224.039,329.989)
\curveto(224.039,330.241)(223.863,330.547)(223.436,330.547)
\curveto(223.037,330.547)(222.578,330.213)(222.578,329.639)
\curveto(222.578,329.001)(223.210,328.653)(223.972,328.653)
\curveto(225.085,328.653)(226.564,329.495)(226.963,331.070)
\lineto(228.424,336.884)
\curveto(228.503,337.203)(228.503,337.423)(228.503,337.474)
\curveto(228.503,338.380)(227.834,338.931)(227.043,338.931)
\curveto(225.416,338.931)(224.517,336.632)(224.517,336.485)
\curveto(224.517,336.326)(224.670,336.326)(224.705,336.326)
\curveto(224.849,336.326)(224.865,336.348)(224.989,336.645)
\curveto(225.388,337.617)(226.121,338.584)(226.992,338.584)
\curveto(227.218,338.584)(227.502,338.520)(227.502,337.857)
\curveto(227.502,337.487)(227.451,337.314)(227.390,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.895,331.117)
\lineto(225.866,331.005)
\lineto(225.834,330.894)
\lineto(225.799,330.785)
\lineto(225.761,330.680)
\lineto(225.722,330.575)
\lineto(225.678,330.473)
\lineto(225.633,330.374)
\lineto(225.589,330.278)
\lineto(225.538,330.182)
\lineto(225.487,330.090)
\lineto(225.436,330.001)
\lineto(225.378,329.918)
\lineto(225.321,329.835)
\lineto(225.263,329.755)
\lineto(225.200,329.678)
\lineto(225.139,329.605)
\lineto(225.075,329.535)
\lineto(225.008,329.471)
\lineto(224.941,329.410)
\lineto(224.871,329.349)
\lineto(224.801,329.298)
\lineto(224.727,329.247)
\lineto(224.654,329.202)
\lineto(224.581,329.161)
\lineto(224.504,329.123)
\lineto(224.428,329.091)
\lineto(224.348,329.066)
\lineto(224.268,329.040)
\lineto(224.189,329.024)
\lineto(224.109,329.011)
\lineto(224.026,329.001)
\lineto(223.943,329.001)
\curveto(223.847,329.001)(223.608,329.001)(223.321,329.147)
\curveto(223.800,329.262)(224.039,329.670)(224.039,329.989)
\curveto(224.039,330.241)(223.863,330.547)(223.436,330.547)
\curveto(223.037,330.547)(222.578,330.213)(222.578,329.639)
\curveto(222.578,329.001)(223.210,328.653)(223.972,328.653)
\curveto(225.085,328.653)(226.564,329.495)(226.963,331.070)
\lineto(228.424,336.884)
\curveto(228.503,337.203)(228.503,337.423)(228.503,337.474)
\curveto(228.503,338.380)(227.834,338.931)(227.043,338.931)
\curveto(225.416,338.931)(224.517,336.632)(224.517,336.485)
\curveto(224.517,336.326)(224.670,336.326)(224.705,336.326)
\curveto(224.849,336.326)(224.865,336.348)(224.989,336.645)
\curveto(225.388,337.617)(226.121,338.584)(226.992,338.584)
\curveto(227.218,338.584)(227.502,338.520)(227.502,337.857)
\curveto(227.502,337.487)(227.451,337.314)(227.390,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.935,331.563)
\lineto(234.559,331.563)
\curveto(234.527,331.318)(234.412,330.661)(234.269,330.549)
\curveto(234.183,330.485)(233.328,330.485)(233.172,330.485)
\lineto(231.125,330.485)
\curveto(232.292,331.515)(232.678,331.825)(233.347,332.348)
\curveto(234.170,333.008)(234.935,333.693)(234.935,334.752)
\curveto(234.935,336.095)(233.762,336.917)(232.336,336.917)
\curveto(230.959,336.917)(230.024,335.951)(230.024,334.931)
\curveto(230.024,334.363)(230.503,334.306)(230.618,334.306)
\curveto(230.879,334.306)(231.204,334.497)(231.204,334.896)
\curveto(231.204,335.093)(231.125,335.482)(230.547,335.482)
\curveto(230.892,336.270)(231.648,336.516)(232.171,336.516)
\curveto(233.283,336.516)(233.861,335.651)(233.861,334.752)
\curveto(233.861,333.783)(233.172,333.017)(232.815,332.619)
\lineto(230.139,329.972)
\curveto(230.024,329.873)(230.024,329.847)(230.024,329.538)
\lineto(234.604,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.935,331.563)
\lineto(234.559,331.563)
\curveto(234.527,331.318)(234.412,330.661)(234.269,330.549)
\curveto(234.183,330.485)(233.328,330.485)(233.172,330.485)
\lineto(231.125,330.485)
\curveto(232.292,331.515)(232.678,331.825)(233.347,332.348)
\curveto(234.170,333.008)(234.935,333.693)(234.935,334.752)
\curveto(234.935,336.095)(233.762,336.917)(232.336,336.917)
\curveto(230.959,336.917)(230.024,335.951)(230.024,334.931)
\curveto(230.024,334.363)(230.503,334.306)(230.618,334.306)
\curveto(230.879,334.306)(231.204,334.497)(231.204,334.896)
\curveto(231.204,335.093)(231.125,335.482)(230.547,335.482)
\curveto(230.892,336.270)(231.648,336.516)(232.171,336.516)
\curveto(233.283,336.516)(233.861,335.651)(233.861,334.752)
\curveto(233.861,333.783)(233.172,333.017)(232.815,332.619)
\lineto(230.139,329.972)
\curveto(230.024,329.873)(230.024,329.847)(230.024,329.538)
\lineto(234.604,329.538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.267,341.841)
\lineto(269.267,341.870)
\lineto(269.264,341.895)
\lineto(269.261,341.924)
\lineto(269.258,341.953)
\lineto(269.252,341.979)
\lineto(269.246,342.004)
\lineto(269.236,342.033)
\lineto(269.226,342.058)
\lineto(269.216,342.080)
\lineto(269.204,342.105)
\lineto(269.191,342.131)
\lineto(269.178,342.153)
\lineto(269.162,342.175)
\lineto(269.146,342.197)
\lineto(269.127,342.219)
\lineto(269.108,342.238)
\lineto(269.089,342.257)
\lineto(269.067,342.276)
\lineto(269.044,342.292)
\lineto(269.022,342.311)
\lineto(269.000,342.324)
\lineto(268.974,342.340)
\lineto(268.946,342.353)
\lineto(268.920,342.366)
\lineto(268.891,342.376)
\lineto(268.863,342.386)
\lineto(268.831,342.396)
\lineto(268.799,342.406)
\lineto(268.767,342.406)
\lineto(268.735,342.416)
\lineto(268.700,342.416)
\lineto(268.665,342.416)
\curveto(268.298,342.416)(267.823,342.047)(267.823,341.575)
\curveto(267.823,341.256)(268.043,341.001)(268.410,341.001)
\curveto(268.840,341.001)(269.268,341.415)(269.268,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.267,341.841)
\lineto(269.267,341.870)
\lineto(269.264,341.895)
\lineto(269.261,341.924)
\lineto(269.258,341.953)
\lineto(269.252,341.979)
\lineto(269.246,342.004)
\lineto(269.236,342.033)
\lineto(269.226,342.058)
\lineto(269.216,342.080)
\lineto(269.204,342.105)
\lineto(269.191,342.131)
\lineto(269.178,342.153)
\lineto(269.162,342.175)
\lineto(269.146,342.197)
\lineto(269.127,342.219)
\lineto(269.108,342.238)
\lineto(269.089,342.257)
\lineto(269.067,342.276)
\lineto(269.044,342.292)
\lineto(269.022,342.311)
\lineto(269.000,342.324)
\lineto(268.974,342.340)
\lineto(268.946,342.353)
\lineto(268.920,342.366)
\lineto(268.891,342.376)
\lineto(268.863,342.386)
\lineto(268.831,342.396)
\lineto(268.799,342.406)
\lineto(268.767,342.406)
\lineto(268.735,342.416)
\lineto(268.700,342.416)
\lineto(268.665,342.416)
\curveto(268.298,342.416)(267.823,342.047)(267.823,341.575)
\curveto(267.823,341.256)(268.043,341.001)(268.410,341.001)
\curveto(268.840,341.001)(269.268,341.415)(269.268,341.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.075,331.117)
\lineto(266.043,331.005)
\lineto(266.011,330.894)
\lineto(265.976,330.785)
\lineto(265.938,330.680)
\lineto(265.900,330.575)
\lineto(265.858,330.473)
\lineto(265.814,330.374)
\lineto(265.766,330.278)
\lineto(265.715,330.182)
\lineto(265.664,330.090)
\lineto(265.613,330.001)
\lineto(265.555,329.918)
\lineto(265.498,329.835)
\lineto(265.441,329.755)
\lineto(265.380,329.678)
\lineto(265.316,329.605)
\lineto(265.252,329.535)
\lineto(265.185,329.471)
\lineto(265.118,329.410)
\lineto(265.048,329.349)
\lineto(264.978,329.298)
\lineto(264.905,329.247)
\lineto(264.831,329.202)
\lineto(264.758,329.161)
\lineto(264.681,329.123)
\lineto(264.605,329.091)
\lineto(264.525,329.066)
\lineto(264.446,329.040)
\lineto(264.366,329.024)
\lineto(264.286,329.011)
\lineto(264.203,329.001)
\lineto(264.120,329.001)
\curveto(264.025,329.001)(263.786,329.001)(263.499,329.147)
\curveto(263.977,329.262)(264.216,329.670)(264.216,329.989)
\curveto(264.216,330.241)(264.041,330.547)(263.613,330.547)
\curveto(263.215,330.547)(262.755,330.213)(262.755,329.639)
\curveto(262.755,329.001)(263.387,328.653)(264.152,328.653)
\curveto(265.262,328.653)(266.742,329.495)(267.140,331.070)
\lineto(268.601,336.884)
\curveto(268.681,337.203)(268.681,337.423)(268.681,337.474)
\curveto(268.681,338.380)(268.011,338.931)(267.220,338.931)
\curveto(265.597,338.931)(264.694,336.632)(264.694,336.485)
\curveto(264.694,336.326)(264.847,336.326)(264.882,336.326)
\curveto(265.029,336.326)(265.042,336.348)(265.166,336.645)
\curveto(265.565,337.617)(266.298,338.584)(267.169,338.584)
\curveto(267.395,338.584)(267.679,338.520)(267.679,337.857)
\curveto(267.679,337.487)(267.628,337.314)(267.568,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.075,331.117)
\lineto(266.043,331.005)
\lineto(266.011,330.894)
\lineto(265.976,330.785)
\lineto(265.938,330.680)
\lineto(265.900,330.575)
\lineto(265.858,330.473)
\lineto(265.814,330.374)
\lineto(265.766,330.278)
\lineto(265.715,330.182)
\lineto(265.664,330.090)
\lineto(265.613,330.001)
\lineto(265.555,329.918)
\lineto(265.498,329.835)
\lineto(265.441,329.755)
\lineto(265.380,329.678)
\lineto(265.316,329.605)
\lineto(265.252,329.535)
\lineto(265.185,329.471)
\lineto(265.118,329.410)
\lineto(265.048,329.349)
\lineto(264.978,329.298)
\lineto(264.905,329.247)
\lineto(264.831,329.202)
\lineto(264.758,329.161)
\lineto(264.681,329.123)
\lineto(264.605,329.091)
\lineto(264.525,329.066)
\lineto(264.446,329.040)
\lineto(264.366,329.024)
\lineto(264.286,329.011)
\lineto(264.203,329.001)
\lineto(264.120,329.001)
\curveto(264.025,329.001)(263.786,329.001)(263.499,329.147)
\curveto(263.977,329.262)(264.216,329.670)(264.216,329.989)
\curveto(264.216,330.241)(264.041,330.547)(263.613,330.547)
\curveto(263.215,330.547)(262.755,330.213)(262.755,329.639)
\curveto(262.755,329.001)(263.387,328.653)(264.152,328.653)
\curveto(265.262,328.653)(266.742,329.495)(267.140,331.070)
\lineto(268.601,336.884)
\curveto(268.681,337.203)(268.681,337.423)(268.681,337.474)
\curveto(268.681,338.380)(268.011,338.931)(267.220,338.931)
\curveto(265.597,338.931)(264.694,336.632)(264.694,336.485)
\curveto(264.694,336.326)(264.847,336.326)(264.882,336.326)
\curveto(265.029,336.326)(265.042,336.348)(265.166,336.645)
\curveto(265.565,337.617)(266.298,338.584)(267.169,338.584)
\curveto(267.395,338.584)(267.679,338.520)(267.679,337.857)
\curveto(267.679,337.487)(267.628,337.314)(267.568,337.043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.225,336.605)
\lineto(273.225,336.618)
\lineto(273.225,336.631)
\lineto(273.225,336.647)
\lineto(273.225,336.660)
\lineto(273.225,336.670)
\lineto(273.225,336.683)
\lineto(273.225,336.696)
\lineto(273.225,336.706)
\lineto(273.225,336.719)
\lineto(273.222,336.729)
\lineto(273.222,336.739)
\lineto(273.222,336.749)
\lineto(273.222,336.759)
\lineto(273.219,336.769)
\lineto(273.219,336.779)
\lineto(273.219,336.789)
\lineto(273.216,336.799)
\lineto(273.216,336.809)
\lineto(273.213,336.819)
\lineto(273.213,336.829)
\lineto(273.207,336.842)
\lineto(273.204,336.855)
\lineto(273.198,336.865)
\lineto(273.192,336.875)
\lineto(273.186,336.885)
\lineto(273.180,336.895)
\lineto(273.170,336.905)
\lineto(273.160,336.915)
\lineto(273.150,336.925)
\lineto(273.137,336.925)
\lineto(273.124,336.925)
\lineto(273.109,336.935)
\lineto(273.103,336.935)
\lineto(273.097,336.935)
\lineto(273.087,336.935)
\lineto(273.077,336.935)
\lineto(273.071,336.935)
\lineto(273.061,336.935)
\lineto(273.051,336.935)
\lineto(273.041,336.935)
\lineto(273.031,336.935)
\lineto(273.018,336.935)
\lineto(273.008,336.935)
\lineto(272.995,336.935)
\lineto(272.985,336.935)
\lineto(272.972,336.935)
\lineto(272.959,336.935)
\lineto(272.947,336.935)
\lineto(272.934,336.935)
\lineto(272.918,336.935)
\lineto(272.905,336.935)
\lineto(272.889,336.935)
\curveto(272.178,336.234)(271.170,336.224)(270.714,336.224)
\lineto(270.714,335.825)
\curveto(270.982,335.825)(271.716,335.825)(272.322,336.135)
\lineto(272.322,330.468)
\curveto(272.322,330.098)(272.322,329.954)(271.212,329.954)
\lineto(270.794,329.954)
\lineto(270.794,329.556)
\curveto(270.992,329.566)(272.357,329.601)(272.771,329.601)
\curveto(273.116,329.601)(274.516,329.566)(274.758,329.556)
\lineto(274.758,329.954)
\lineto(274.337,329.954)
\curveto(273.224,329.954)(273.224,330.098)(273.224,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.225,336.605)
\lineto(273.225,336.618)
\lineto(273.225,336.631)
\lineto(273.225,336.647)
\lineto(273.225,336.660)
\lineto(273.225,336.670)
\lineto(273.225,336.683)
\lineto(273.225,336.696)
\lineto(273.225,336.706)
\lineto(273.225,336.719)
\lineto(273.222,336.729)
\lineto(273.222,336.739)
\lineto(273.222,336.749)
\lineto(273.222,336.759)
\lineto(273.219,336.769)
\lineto(273.219,336.779)
\lineto(273.219,336.789)
\lineto(273.216,336.799)
\lineto(273.216,336.809)
\lineto(273.213,336.819)
\lineto(273.213,336.829)
\lineto(273.207,336.842)
\lineto(273.204,336.855)
\lineto(273.198,336.865)
\lineto(273.192,336.875)
\lineto(273.186,336.885)
\lineto(273.180,336.895)
\lineto(273.170,336.905)
\lineto(273.160,336.915)
\lineto(273.150,336.925)
\lineto(273.137,336.925)
\lineto(273.124,336.925)
\lineto(273.109,336.935)
\lineto(273.103,336.935)
\lineto(273.097,336.935)
\lineto(273.087,336.935)
\lineto(273.077,336.935)
\lineto(273.071,336.935)
\lineto(273.061,336.935)
\lineto(273.051,336.935)
\lineto(273.041,336.935)
\lineto(273.031,336.935)
\lineto(273.018,336.935)
\lineto(273.008,336.935)
\lineto(272.995,336.935)
\lineto(272.985,336.935)
\lineto(272.972,336.935)
\lineto(272.959,336.935)
\lineto(272.947,336.935)
\lineto(272.934,336.935)
\lineto(272.918,336.935)
\lineto(272.905,336.935)
\lineto(272.889,336.935)
\curveto(272.178,336.234)(271.170,336.224)(270.714,336.224)
\lineto(270.714,335.825)
\curveto(270.982,335.825)(271.716,335.825)(272.322,336.135)
\lineto(272.322,330.468)
\curveto(272.322,330.098)(272.322,329.954)(271.212,329.954)
\lineto(270.794,329.954)
\lineto(270.794,329.556)
\curveto(270.992,329.566)(272.357,329.601)(272.771,329.601)
\curveto(273.116,329.601)(274.516,329.566)(274.758,329.556)
\lineto(274.758,329.954)
\lineto(274.337,329.954)
\curveto(273.224,329.954)(273.224,330.098)(273.224,330.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.757,260.119)
\lineto(48.757,300.119)
\lineto(48.757,300.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(68.757,280.119)
\lineto(28.757,280.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.757,300.117)
\curveto(8.757,289.072)(17.711,280.117)(28.757,280.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,260.118)
\lineto(88.757,300.118)
\lineto(88.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.757,280.118)
\lineto(68.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.757,280.117)
\curveto(53.757,277.356)(51.518,275.117)(48.757,275.117)
\curveto(45.995,275.117)(43.757,277.356)(43.757,280.117)
\curveto(43.757,282.879)(45.995,285.117)(48.757,285.117)
\curveto(51.518,285.117)(53.757,282.879)(53.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.757,280.117)
\curveto(93.757,277.356)(91.518,275.117)(88.757,275.117)
\curveto(85.995,275.117)(83.757,277.356)(83.757,280.117)
\curveto(83.757,282.879)(85.995,285.117)(88.757,285.117)
\curveto(91.518,285.117)(93.757,282.879)(93.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(8.757,300.118)
\lineto(8.757,320.118)
\lineto(8.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.757,300.118)
\lineto(48.757,320.118)
\lineto(48.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,300.118)
\lineto(88.757,320.118)
\lineto(88.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,260.118)
\lineto(128.757,300.118)
\lineto(128.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.757,280.118)
\lineto(108.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.757,280.117)
\curveto(133.757,277.356)(131.518,275.117)(128.757,275.117)
\curveto(125.995,275.117)(123.757,277.356)(123.757,280.117)
\curveto(123.757,282.879)(125.995,285.117)(128.757,285.117)
\curveto(131.518,285.117)(133.757,282.879)(133.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,300.118)
\lineto(128.757,320.118)
\lineto(128.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,220.118)
\lineto(88.757,260.118)
\lineto(88.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(108.757,240.118)
\lineto(68.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.757,240.117)
\curveto(93.757,237.356)(91.518,235.117)(88.757,235.117)
\curveto(85.995,235.117)(83.757,237.356)(83.757,240.117)
\curveto(83.757,242.879)(85.995,245.117)(88.757,245.117)
\curveto(91.518,245.117)(93.757,242.879)(93.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,220.118)
\lineto(128.757,260.118)
\lineto(128.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.757,240.118)
\lineto(108.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.757,240.117)
\curveto(133.757,237.356)(131.518,235.117)(128.757,235.117)
\curveto(125.995,235.117)(123.757,237.356)(123.757,240.117)
\curveto(123.757,242.879)(125.995,245.117)(128.757,245.117)
\curveto(131.518,245.117)(133.757,242.879)(133.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(48.757,260.117)
\curveto(48.757,249.072)(57.711,240.117)(68.757,240.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(128.757,180.118)
\lineto(128.757,220.118)
\lineto(128.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(148.757,200.118)
\lineto(108.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.757,200.117)
\curveto(133.757,197.356)(131.518,195.117)(128.757,195.117)
\curveto(125.995,195.117)(123.757,197.356)(123.757,200.117)
\curveto(123.757,202.879)(125.995,205.117)(128.757,205.117)
\curveto(131.518,205.117)(133.757,202.879)(133.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(88.757,220.117)
\curveto(88.757,209.072)(97.711,200.117)(108.757,200.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,260.118)
\lineto(268.757,300.118)
\lineto(268.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,280.118)
\lineto(248.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,260.118)
\lineto(228.757,300.118)
\lineto(228.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,280.118)
\lineto(208.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,280.117)
\curveto(233.757,277.356)(231.518,275.117)(228.757,275.117)
\curveto(225.995,275.117)(223.757,277.356)(223.757,280.117)
\curveto(223.757,282.879)(225.995,285.117)(228.757,285.117)
\curveto(231.518,285.117)(233.757,282.879)(233.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,280.117)
\curveto(273.757,277.356)(271.518,275.117)(268.757,275.117)
\curveto(265.995,275.117)(263.757,277.356)(263.757,280.117)
\curveto(263.757,282.879)(265.995,285.117)(268.757,285.117)
\curveto(271.518,285.117)(273.757,282.879)(273.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,320.118)
\lineto(268.757,300.118)
\lineto(268.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,300.118)
\lineto(228.757,320.118)
\lineto(228.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,260.118)
\lineto(188.757,300.118)
\lineto(188.757,300.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,280.118)
\lineto(168.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,280.117)
\curveto(193.757,277.356)(191.518,275.117)(188.757,275.117)
\curveto(185.995,275.117)(183.757,277.356)(183.757,280.117)
\curveto(183.757,282.879)(185.995,285.117)(188.757,285.117)
\curveto(191.518,285.117)(193.757,282.879)(193.757,280.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,300.118)
\lineto(188.757,320.118)
\lineto(188.757,320.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,220.118)
\lineto(268.757,260.118)
\lineto(268.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,240.118)
\lineto(248.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,220.118)
\lineto(228.757,260.118)
\lineto(228.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,240.118)
\lineto(208.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,240.117)
\curveto(233.757,237.356)(231.518,235.117)(228.757,235.117)
\curveto(225.995,235.117)(223.757,237.356)(223.757,240.117)
\curveto(223.757,242.879)(225.995,245.117)(228.757,245.117)
\curveto(231.518,245.117)(233.757,242.879)(233.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,240.117)
\curveto(273.757,237.356)(271.518,235.117)(268.757,235.117)
\curveto(265.995,235.117)(263.757,237.356)(263.757,240.117)
\curveto(263.757,242.879)(265.995,245.117)(268.757,245.117)
\curveto(271.518,245.117)(273.757,242.879)(273.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,220.118)
\lineto(188.757,260.118)
\lineto(188.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,240.118)
\lineto(168.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,240.117)
\curveto(193.757,237.356)(191.518,235.117)(188.757,235.117)
\curveto(185.995,235.117)(183.757,237.356)(183.757,240.117)
\curveto(183.757,242.879)(185.995,245.117)(188.757,245.117)
\curveto(191.518,245.117)(193.757,242.879)(193.757,240.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,180.118)
\lineto(268.757,220.118)
\lineto(268.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,200.118)
\lineto(248.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,180.119)
\lineto(228.757,220.119)
\lineto(228.757,220.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,200.118)
\lineto(208.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,200.117)
\curveto(233.757,197.356)(231.518,195.117)(228.757,195.117)
\curveto(225.995,195.117)(223.757,197.356)(223.757,200.117)
\curveto(223.757,202.879)(225.995,205.117)(228.757,205.117)
\curveto(231.518,205.117)(233.757,202.879)(233.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,200.117)
\curveto(273.757,197.356)(271.518,195.117)(268.757,195.117)
\curveto(265.995,195.117)(263.757,197.356)(263.757,200.117)
\curveto(263.757,202.879)(265.995,205.117)(268.757,205.117)
\curveto(271.518,205.117)(273.757,202.879)(273.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,180.119)
\lineto(188.757,220.119)
\lineto(188.757,220.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,200.118)
\lineto(168.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,200.117)
\curveto(193.757,197.356)(191.518,195.117)(188.757,195.117)
\curveto(185.995,195.117)(183.757,197.356)(183.757,200.117)
\curveto(183.757,202.879)(185.995,205.117)(188.757,205.117)
\curveto(191.518,205.117)(193.757,202.879)(193.757,200.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,200.118)
\lineto(288.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,240.118)
\lineto(288.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,280.118)
\lineto(288.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,200.118)
\lineto(328.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,200.118)
\lineto(368.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,240.118)
\lineto(328.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,280.118)
\lineto(328.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,280.118)
\lineto(368.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,240.118)
\lineto(368.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(468.757,240.118)
\lineto(428.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(468.757,280.118)
\lineto(428.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(508.757,280.118)
\lineto(468.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,180.118)
\curveto(448.757,191.163)(439.802,200.118)(428.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,220.118)
\curveto(488.757,231.163)(479.802,240.118)(468.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,260.118)
\curveto(528.757,271.163)(519.802,280.118)(508.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,140.118)
\lineto(448.757,180.118)
\lineto(448.757,180.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,180.118)
\lineto(488.757,220.118)
\lineto(488.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,220.118)
\lineto(528.757,260.118)
\lineto(528.757,260.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,100.118)
\lineto(448.757,140.118)
\lineto(448.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,60.118)
\lineto(448.757,100.118)
\lineto(448.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,140.118)
\lineto(488.757,180.118)
\lineto(488.757,180.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,180.118)
\lineto(528.757,220.118)
\lineto(528.757,220.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,140.118)
\lineto(528.757,180.118)
\lineto(528.757,180.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,100.118)
\lineto(488.757,140.118)
\lineto(488.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,60.118)
\lineto(488.757,100.118)
\lineto(488.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,100.118)
\lineto(528.757,140.118)
\lineto(528.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,60.118)
\lineto(528.757,100.118)
\lineto(528.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(448.757,20.118)
\lineto(448.757,60.118)
\lineto(448.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(488.757,20.118)
\lineto(488.757,60.118)
\lineto(488.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(528.757,20.118)
\lineto(528.757,60.118)
\lineto(528.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,200.118)
\lineto(428.757,200.118)
\lineto(428.757,200.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,240.118)
\lineto(428.757,240.118)
\lineto(428.757,240.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(408.757,280.118)
\lineto(428.757,280.118)
\lineto(428.757,280.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.757,20.118)
\lineto(308.757,40.118)
\lineto(308.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(308.757,40.118)
\curveto(308.757,51.163)(299.802,60.118)(288.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,120.119)
\lineto(188.757,160.119)
\lineto(188.757,160.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(208.757,140.119)
\lineto(168.757,140.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,120.119)
\lineto(228.757,160.119)
\lineto(228.757,160.119)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,140.118)
\lineto(208.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.757,140.117)
\curveto(193.757,137.356)(191.518,135.117)(188.757,135.117)
\curveto(185.995,135.117)(183.757,137.356)(183.757,140.117)
\curveto(183.757,142.879)(185.995,145.117)(188.757,145.117)
\curveto(191.518,145.117)(193.757,142.879)(193.757,140.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,140.117)
\curveto(233.757,137.356)(231.518,135.117)(228.757,135.117)
\curveto(225.995,135.117)(223.757,137.356)(223.757,140.117)
\curveto(223.757,142.879)(225.995,145.117)(228.757,145.117)
\curveto(231.518,145.117)(233.757,142.879)(233.757,140.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,120.118)
\lineto(268.757,160.118)
\lineto(268.757,160.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,140.118)
\lineto(248.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,140.117)
\curveto(273.757,137.356)(271.518,135.117)(268.757,135.117)
\curveto(265.995,135.117)(263.757,137.356)(263.757,140.117)
\curveto(263.757,142.879)(265.995,145.117)(268.757,145.117)
\curveto(271.518,145.117)(273.757,142.879)(273.757,140.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,80.118)
\lineto(228.757,120.118)
\lineto(228.757,120.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(248.757,100.118)
\lineto(208.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.757,100.117)
\curveto(233.757,97.356)(231.518,95.117)(228.757,95.117)
\curveto(225.995,95.117)(223.757,97.356)(223.757,100.117)
\curveto(223.757,102.879)(225.995,105.117)(228.757,105.117)
\curveto(231.518,105.117)(233.757,102.879)(233.757,100.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,80.118)
\lineto(268.757,120.118)
\lineto(268.757,120.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,100.118)
\lineto(248.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,100.117)
\curveto(273.757,97.356)(271.518,95.117)(268.757,95.117)
\curveto(265.995,95.117)(263.757,97.356)(263.757,100.117)
\curveto(263.757,102.879)(265.995,105.117)(268.757,105.117)
\curveto(271.518,105.117)(273.757,102.879)(273.757,100.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(188.757,120.117)
\curveto(188.757,109.072)(197.711,100.117)(208.757,100.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,40.118)
\lineto(268.757,80.118)
\lineto(268.757,80.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(288.757,60.118)
\lineto(248.757,60.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.757,60.117)
\curveto(273.757,57.356)(271.518,55.117)(268.757,55.117)
\curveto(265.995,55.117)(263.757,57.356)(263.757,60.117)
\curveto(263.757,62.879)(265.995,65.117)(268.757,65.117)
\curveto(271.518,65.117)(273.757,62.879)(273.757,60.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(228.757,80.117)
\curveto(228.757,69.072)(237.711,60.117)(248.757,60.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,100.118)
\lineto(288.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(328.757,140.118)
\lineto(288.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(368.757,140.118)
\lineto(328.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.757,80.118)
\curveto(348.757,91.163)(339.802,100.118)(328.757,100.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,120.118)
\curveto(388.757,131.163)(379.802,140.118)(368.757,140.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.757,40.118)
\lineto(348.757,80.118)
\lineto(348.757,80.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,80.118)
\lineto(388.757,120.118)
\lineto(388.757,120.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,40.118)
\lineto(388.757,80.118)
\lineto(388.757,80.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.757,20.118)
\lineto(348.757,40.118)
\lineto(348.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(388.757,20.118)
\lineto(388.757,40.118)
\lineto(388.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(268.757,20.118)
\lineto(268.757,40.118)
\lineto(268.757,40.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.738,240.112)
\curveto(164.738,239.842)(164.638,239.611)(164.439,239.418)
\curveto(164.240,239.224)(164.008,239.128)(163.744,239.128)
\curveto(163.580,239.128)(163.419,239.171)(163.261,239.259)
\curveto(163.103,239.347)(162.980,239.470)(162.892,239.629)
\curveto(162.804,239.787)(162.760,239.948)(162.760,240.112)
\curveto(162.760,240.376)(162.857,240.607)(163.050,240.806)
\curveto(163.244,241.005)(163.475,241.105)(163.744,241.105)
\curveto(164.008,241.105)(164.240,241.005)(164.439,240.806)
\curveto(164.638,240.607)(164.738,240.376)(164.738,240.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.745,240.112)
\curveto(159.745,239.842)(159.646,239.611)(159.447,239.418)
\curveto(159.247,239.224)(159.016,239.128)(158.752,239.128)
\curveto(158.588,239.128)(158.427,239.171)(158.269,239.259)
\curveto(158.111,239.347)(157.988,239.470)(157.900,239.629)
\curveto(157.812,239.787)(157.768,239.948)(157.768,240.112)
\curveto(157.768,240.376)(157.865,240.607)(158.058,240.806)
\curveto(158.251,241.005)(158.483,241.105)(158.752,241.105)
\curveto(159.016,241.105)(159.247,241.005)(159.447,240.806)
\curveto(159.646,240.607)(159.745,240.376)(159.745,240.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.753,240.112)
\curveto(154.753,239.842)(154.654,239.611)(154.454,239.418)
\curveto(154.255,239.224)(154.024,239.128)(153.760,239.128)
\curveto(153.596,239.128)(153.435,239.171)(153.277,239.259)
\curveto(153.119,239.347)(152.995,239.470)(152.908,239.629)
\curveto(152.820,239.787)(152.776,239.948)(152.776,240.112)
\curveto(152.776,240.376)(152.872,240.607)(153.066,240.806)
\curveto(153.259,241.005)(153.491,241.105)(153.760,241.105)
\curveto(154.024,241.105)(154.255,241.005)(154.454,240.806)
\curveto(154.654,240.607)(154.753,240.376)(154.753,240.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.752,164.136)
\curveto(228.483,164.136)(228.251,164.236)(228.058,164.435)
\curveto(227.865,164.634)(227.768,164.866)(227.768,165.130)
\curveto(227.768,165.294)(227.812,165.455)(227.900,165.613)
\curveto(227.988,165.771)(228.111,165.894)(228.269,165.982)
\curveto(228.427,166.070)(228.588,166.114)(228.752,166.114)
\curveto(229.016,166.114)(229.247,166.017)(229.447,165.824)
\curveto(229.646,165.630)(229.745,165.399)(229.745,165.130)
\curveto(229.745,164.866)(229.646,164.634)(229.447,164.435)
\curveto(229.247,164.236)(229.016,164.136)(228.752,164.136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.752,169.129)
\curveto(228.483,169.129)(228.251,169.228)(228.058,169.427)
\curveto(227.865,169.627)(227.768,169.858)(227.768,170.122)
\curveto(227.768,170.286)(227.812,170.447)(227.900,170.605)
\curveto(227.988,170.763)(228.111,170.886)(228.269,170.974)
\curveto(228.427,171.062)(228.588,171.106)(228.752,171.106)
\curveto(229.016,171.106)(229.247,171.009)(229.447,170.816)
\curveto(229.646,170.623)(229.745,170.391)(229.745,170.122)
\curveto(229.745,169.858)(229.646,169.627)(229.447,169.427)
\curveto(229.247,169.228)(229.016,169.129)(228.752,169.129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.752,174.121)
\curveto(228.483,174.121)(228.251,174.220)(228.058,174.420)
\curveto(227.865,174.619)(227.768,174.850)(227.768,175.114)
\curveto(227.768,175.278)(227.812,175.439)(227.900,175.597)
\curveto(227.988,175.755)(228.111,175.879)(228.269,175.966)
\curveto(228.427,176.054)(228.588,176.098)(228.752,176.098)
\curveto(229.016,176.098)(229.247,176.002)(229.447,175.808)
\curveto(229.646,175.615)(229.745,175.383)(229.745,175.114)
\curveto(229.745,174.850)(229.646,174.619)(229.447,174.420)
\curveto(229.247,174.220)(229.016,174.121)(228.752,174.121)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.982,165.885)
\curveto(162.791,165.695)(162.557,165.601)(162.279,165.606)
\curveto(162.002,165.610)(161.770,165.705)(161.583,165.891)
\curveto(161.467,166.007)(161.384,166.152)(161.335,166.327)
\curveto(161.285,166.501)(161.285,166.675)(161.335,166.849)
\curveto(161.384,167.023)(161.467,167.168)(161.583,167.284)
\curveto(161.770,167.470)(162.002,167.565)(162.279,167.569)
\curveto(162.557,167.574)(162.791,167.480)(162.982,167.290)
\curveto(163.168,167.103)(163.261,166.869)(163.261,166.588)
\curveto(163.261,166.306)(163.168,166.072)(162.982,165.885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.452,169.415)
\curveto(159.261,169.225)(159.027,169.131)(158.749,169.136)
\curveto(158.472,169.140)(158.240,169.235)(158.053,169.421)
\curveto(157.937,169.537)(157.854,169.683)(157.805,169.857)
\curveto(157.755,170.031)(157.755,170.205)(157.805,170.379)
\curveto(157.854,170.553)(157.937,170.698)(158.053,170.814)
\curveto(158.240,171.000)(158.472,171.095)(158.749,171.099)
\curveto(159.027,171.104)(159.261,171.010)(159.452,170.820)
\curveto(159.638,170.633)(159.731,170.399)(159.731,170.118)
\curveto(159.731,169.836)(159.638,169.602)(159.452,169.415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.922,172.945)
\curveto(155.731,172.755)(155.497,172.661)(155.219,172.666)
\curveto(154.942,172.670)(154.710,172.765)(154.523,172.951)
\curveto(154.407,173.068)(154.324,173.213)(154.275,173.387)
\curveto(154.225,173.561)(154.225,173.735)(154.275,173.909)
\curveto(154.324,174.083)(154.407,174.228)(154.523,174.344)
\curveto(154.710,174.530)(154.942,174.625)(155.219,174.629)
\curveto(155.497,174.634)(155.731,174.540)(155.922,174.350)
\curveto(156.108,174.163)(156.201,173.929)(156.201,173.648)
\curveto(156.201,173.366)(156.108,173.132)(155.922,172.945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.988,164.343)
\curveto(413.179,164.152)(413.272,163.918)(413.268,163.640)
\curveto(413.264,163.363)(413.168,163.131)(412.982,162.944)
\curveto(412.866,162.828)(412.721,162.745)(412.547,162.696)
\curveto(412.373,162.646)(412.199,162.646)(412.025,162.696)
\curveto(411.851,162.745)(411.706,162.828)(411.590,162.944)
\curveto(411.403,163.131)(411.308,163.363)(411.304,163.640)
\curveto(411.300,163.918)(411.393,164.152)(411.584,164.343)
\curveto(411.770,164.529)(412.004,164.622)(412.286,164.622)
\curveto(412.568,164.622)(412.802,164.529)(412.988,164.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.458,160.813)
\curveto(409.649,160.622)(409.742,160.388)(409.738,160.110)
\curveto(409.734,159.833)(409.638,159.601)(409.452,159.414)
\curveto(409.336,159.298)(409.191,159.215)(409.017,159.166)
\curveto(408.843,159.116)(408.669,159.116)(408.495,159.166)
\curveto(408.321,159.215)(408.176,159.298)(408.060,159.414)
\curveto(407.873,159.601)(407.778,159.833)(407.774,160.110)
\curveto(407.770,160.388)(407.863,160.622)(408.054,160.813)
\curveto(408.240,160.999)(408.474,161.092)(408.756,161.092)
\curveto(409.038,161.092)(409.272,160.999)(409.458,160.813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.928,157.283)
\curveto(406.119,157.092)(406.212,156.858)(406.208,156.580)
\curveto(406.204,156.303)(406.108,156.071)(405.922,155.884)
\curveto(405.806,155.768)(405.661,155.685)(405.487,155.636)
\curveto(405.313,155.586)(405.139,155.586)(404.965,155.636)
\curveto(404.791,155.685)(404.646,155.768)(404.530,155.884)
\curveto(404.343,156.071)(404.248,156.303)(404.244,156.580)
\curveto(404.240,156.858)(404.333,157.092)(404.523,157.283)
\curveto(404.710,157.469)(404.944,157.562)(405.226,157.562)
\curveto(405.508,157.562)(405.742,157.469)(405.928,157.283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.496,165.693)
\lineto(544.496,171.211)
\lineto(542.836,171.211)
\lineto(542.836,171.728)
\curveto(543.708,171.728)(544.349,172.135)(544.760,172.949)
\curveto(545.170,173.763)(545.375,174.645)(545.375,175.595)
\lineto(545.951,175.595)
\lineto(545.951,171.914)
\lineto(548.773,171.914)
\lineto(548.773,171.211)
\lineto(545.951,171.211)
\lineto(545.951,165.732)
\curveto(545.951,165.179)(546.042,164.694)(546.224,164.277)
\curveto(546.413,163.860)(546.749,163.652)(547.230,163.652)
\curveto(547.686,163.652)(548.015,163.870)(548.217,164.306)
\curveto(548.418,164.749)(548.519,165.224)(548.519,165.732)
\lineto(548.519,166.914)
\lineto(549.096,166.914)
\lineto(549.096,165.693)
\curveto(549.096,165.276)(549.017,164.863)(548.861,164.453)
\curveto(548.711,164.049)(548.487,163.717)(548.187,163.457)
\curveto(547.888,163.196)(547.523,163.066)(547.094,163.066)
\curveto(546.293,163.066)(545.658,163.304)(545.189,163.779)
\curveto(544.727,164.261)(544.496,164.899)(544.496,165.693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.844,163.291)
\lineto(550.844,163.994)
\curveto(551.299,163.994)(551.674,164.030)(551.967,164.101)
\curveto(552.260,164.173)(552.406,164.349)(552.406,164.629)
\lineto(552.406,170.088)
\curveto(552.406,170.602)(552.305,170.918)(552.103,171.035)
\curveto(551.908,171.152)(551.517,171.211)(550.932,171.211)
\lineto(550.932,171.914)
\lineto(553.812,172.129)
\lineto(553.812,164.629)
\curveto(553.812,164.349)(553.939,164.173)(554.193,164.101)
\curveto(554.447,164.030)(554.786,163.994)(555.209,163.994)
\lineto(555.209,163.291)
\lineto(550.844,163.291)
\moveto(551.693,175.566)
\curveto(551.693,175.859)(551.804,176.116)(552.025,176.338)
\curveto(552.247,176.559)(552.501,176.670)(552.787,176.670)
\curveto(552.976,176.670)(553.158,176.621)(553.334,176.523)
\curveto(553.510,176.425)(553.646,176.289)(553.744,176.113)
\curveto(553.842,175.937)(553.890,175.755)(553.890,175.566)
\curveto(553.890,175.280)(553.780,175.026)(553.558,174.804)
\curveto(553.337,174.583)(553.080,174.472)(552.787,174.472)
\curveto(552.501,174.472)(552.247,174.583)(552.025,174.804)
\curveto(551.804,175.026)(551.693,175.280)(551.693,175.566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.756,163.066)
\curveto(559.942,163.066)(559.193,163.278)(558.510,163.701)
\curveto(557.833,164.130)(557.299,164.700)(556.908,165.410)
\curveto(556.524,166.126)(556.332,166.881)(556.332,167.675)
\curveto(556.332,168.457)(556.508,169.199)(556.859,169.902)
\curveto(557.217,170.605)(557.712,171.171)(558.344,171.601)
\curveto(558.982,172.037)(559.691,172.255)(560.473,172.255)
\curveto(561.084,172.255)(561.615,172.151)(562.064,171.943)
\curveto(562.520,171.741)(562.894,171.458)(563.187,171.093)
\curveto(563.480,170.729)(563.702,170.299)(563.851,169.804)
\curveto(564.001,169.310)(564.076,168.766)(564.076,168.173)
\curveto(564.076,167.998)(564.008,167.910)(563.871,167.910)
\lineto(558.080,167.910)
\lineto(558.080,167.695)
\curveto(558.080,166.588)(558.301,165.638)(558.744,164.843)
\curveto(559.193,164.049)(559.922,163.652)(560.932,163.652)
\curveto(561.342,163.652)(561.719,163.743)(562.064,163.925)
\curveto(562.416,164.108)(562.719,164.362)(562.973,164.687)
\curveto(563.233,165.013)(563.409,165.361)(563.500,165.732)
\curveto(563.513,165.778)(563.536,165.817)(563.568,165.849)
\curveto(563.607,165.888)(563.650,165.908)(563.695,165.908)
\lineto(563.871,165.908)
\curveto(564.008,165.908)(564.076,165.823)(564.076,165.654)
\curveto(563.887,164.899)(563.480,164.277)(562.855,163.789)
\curveto(562.230,163.307)(561.530,163.066)(560.756,163.066)
\moveto(558.099,168.408)
\lineto(562.660,168.408)
\curveto(562.660,168.909)(562.588,169.417)(562.445,169.931)
\curveto(562.308,170.446)(562.077,170.872)(561.752,171.211)
\curveto(561.426,171.556)(561.000,171.728)(560.473,171.728)
\curveto(559.717,171.728)(559.131,171.373)(558.715,170.664)
\curveto(558.305,169.961)(558.099,169.209)(558.099,168.408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.160,163.291)
\lineto(565.160,163.994)
\curveto(565.616,163.994)(565.990,164.030)(566.283,164.101)
\curveto(566.576,164.173)(566.723,164.349)(566.723,164.629)
\lineto(566.723,170.088)
\curveto(566.723,170.446)(566.667,170.703)(566.557,170.859)
\curveto(566.452,171.022)(566.299,171.119)(566.098,171.152)
\curveto(565.896,171.191)(565.583,171.211)(565.160,171.211)
\lineto(565.160,171.914)
\lineto(568.021,172.129)
\lineto(568.021,170.175)
\curveto(568.236,170.755)(568.542,171.224)(568.939,171.582)
\curveto(569.336,171.946)(569.818,172.129)(570.385,172.129)
\curveto(570.782,172.129)(571.137,172.011)(571.449,171.777)
\curveto(571.762,171.543)(571.918,171.233)(571.918,170.849)
\curveto(571.918,170.608)(571.830,170.397)(571.654,170.214)
\curveto(571.485,170.039)(571.273,169.951)(571.019,169.951)
\curveto(570.772,169.951)(570.560,170.039)(570.385,170.214)
\curveto(570.209,170.390)(570.121,170.602)(570.121,170.849)
\curveto(570.121,171.207)(570.248,171.461)(570.502,171.611)
\lineto(570.385,171.611)
\curveto(569.844,171.611)(569.402,171.416)(569.057,171.025)
\curveto(568.718,170.634)(568.477,170.149)(568.334,169.570)
\curveto(568.191,168.990)(568.119,168.437)(568.119,167.910)
\lineto(568.119,164.629)
\curveto(568.119,164.205)(568.767,163.994)(570.062,163.994)
\lineto(570.062,163.291)
\lineto(565.160,163.291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.131,163.291)
\lineto(580.131,163.828)
\curveto(580.131,163.860)(580.144,163.896)(580.170,163.935)
\lineto(583.275,167.373)
\curveto(583.744,167.880)(584.125,168.307)(584.418,168.652)
\curveto(584.711,168.997)(585.001,169.394)(585.287,169.843)
\curveto(585.573,170.293)(585.798,170.748)(585.961,171.211)
\curveto(586.130,171.679)(586.215,172.174)(586.215,172.695)
\curveto(586.215,173.242)(586.114,173.763)(585.912,174.257)
\curveto(585.710,174.759)(585.407,175.159)(585.004,175.459)
\curveto(584.607,175.758)(584.125,175.908)(583.558,175.908)
\curveto(582.979,175.908)(582.458,175.732)(581.996,175.380)
\curveto(581.534,175.035)(581.208,174.586)(581.019,174.033)
\curveto(581.071,174.046)(581.143,174.052)(581.234,174.052)
\curveto(581.534,174.052)(581.788,173.951)(581.996,173.750)
\curveto(582.211,173.548)(582.318,173.287)(582.318,172.968)
\curveto(582.318,172.662)(582.211,172.402)(581.996,172.187)
\curveto(581.788,171.979)(581.534,171.875)(581.234,171.875)
\curveto(580.922,171.875)(580.658,171.982)(580.443,172.197)
\curveto(580.235,172.418)(580.131,172.675)(580.131,172.968)
\curveto(580.131,173.470)(580.225,173.938)(580.414,174.375)
\curveto(580.603,174.817)(580.873,175.208)(581.224,175.546)
\curveto(581.583,175.892)(581.983,176.155)(582.426,176.338)
\curveto(582.875,176.520)(583.350,176.611)(583.851,176.611)
\curveto(584.613,176.611)(585.323,176.448)(585.980,176.123)
\curveto(586.638,175.804)(587.159,175.348)(587.543,174.755)
\curveto(587.927,174.170)(588.119,173.483)(588.119,172.695)
\curveto(588.119,172.115)(587.992,171.565)(587.738,171.045)
\curveto(587.484,170.524)(587.159,170.048)(586.762,169.619)
\curveto(586.364,169.196)(585.857,168.714)(585.238,168.173)
\curveto(584.620,167.633)(584.213,167.272)(584.017,167.089)
\lineto(581.752,164.912)
\lineto(583.676,164.912)
\curveto(584.620,164.912)(585.407,164.918)(586.039,164.931)
\curveto(586.677,164.951)(587.015,164.977)(587.055,165.009)
\curveto(587.211,165.179)(587.370,165.794)(587.533,166.855)
\lineto(588.119,166.855)
\lineto(587.553,163.291)
\lineto(580.131,163.291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.455,34.442)
\curveto(424.455,34.172)(424.356,33.941)(424.156,33.748)
\curveto(423.957,33.554)(423.726,33.458)(423.462,33.458)
\curveto(423.298,33.458)(423.137,33.502)(422.979,33.589)
\curveto(422.821,33.677)(422.698,33.800)(422.610,33.959)
\curveto(422.522,34.117)(422.478,34.278)(422.478,34.442)
\curveto(422.478,34.706)(422.574,34.937)(422.768,35.136)
\curveto(422.961,35.336)(423.193,35.435)(423.462,35.435)
\curveto(423.726,35.435)(423.957,35.336)(424.156,35.136)
\curveto(424.356,34.937)(424.455,34.706)(424.455,34.442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.463,34.442)
\curveto(419.463,34.172)(419.364,33.941)(419.164,33.748)
\curveto(418.965,33.554)(418.734,33.458)(418.470,33.458)
\curveto(418.306,33.458)(418.145,33.502)(417.987,33.589)
\curveto(417.828,33.677)(417.705,33.800)(417.617,33.959)
\curveto(417.530,34.117)(417.486,34.278)(417.486,34.442)
\curveto(417.486,34.706)(417.582,34.937)(417.776,35.136)
\curveto(417.969,35.336)(418.200,35.435)(418.470,35.435)
\curveto(418.734,35.435)(418.965,35.336)(419.164,35.136)
\curveto(419.364,34.937)(419.463,34.706)(419.463,34.442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.471,34.442)
\curveto(414.471,34.172)(414.371,33.941)(414.172,33.748)
\curveto(413.973,33.554)(413.741,33.458)(413.478,33.458)
\curveto(413.314,33.458)(413.153,33.502)(412.994,33.589)
\curveto(412.836,33.677)(412.713,33.800)(412.625,33.959)
\curveto(412.537,34.117)(412.493,34.278)(412.493,34.442)
\curveto(412.493,34.706)(412.590,34.937)(412.783,35.136)
\curveto(412.977,35.336)(413.208,35.435)(413.478,35.435)
\curveto(413.741,35.435)(413.973,35.336)(414.172,35.136)
\curveto(414.371,34.937)(414.471,34.706)(414.471,34.442)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.757,44.838)
\lineto(318.757,44.838)
\lineto(318.757,24.838)
\lineto(298.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(298.757,44.838)
\lineto(318.757,44.838)
\lineto(318.757,24.838)
\lineto(298.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.602,29.578)
\lineto(305.602,30.002)
\curveto(305.602,30.028)(305.613,30.056)(305.633,30.087)
\lineto(308.086,32.802)
\curveto(308.456,33.203)(308.757,33.539)(308.988,33.812)
\curveto(309.220,34.084)(309.448,34.398)(309.675,34.753)
\curveto(309.901,35.108)(310.078,35.468)(310.207,35.833)
\curveto(310.340,36.203)(310.407,36.594)(310.407,37.005)
\curveto(310.407,37.437)(310.328,37.848)(310.168,38.239)
\curveto(310.009,38.635)(309.770,38.951)(309.451,39.188)
\curveto(309.137,39.424)(308.757,39.542)(308.309,39.542)
\curveto(307.852,39.542)(307.441,39.404)(307.075,39.126)
\curveto(306.710,38.853)(306.453,38.499)(306.304,38.062)
\curveto(306.345,38.072)(306.402,38.077)(306.474,38.077)
\curveto(306.710,38.077)(306.911,37.997)(307.075,37.838)
\curveto(307.245,37.679)(307.330,37.473)(307.330,37.221)
\curveto(307.330,36.979)(307.245,36.774)(307.075,36.604)
\curveto(306.911,36.439)(306.710,36.357)(306.474,36.357)
\curveto(306.227,36.357)(306.019,36.442)(305.849,36.612)
\curveto(305.685,36.786)(305.602,36.990)(305.602,37.221)
\curveto(305.602,37.617)(305.677,37.987)(305.826,38.332)
\curveto(305.975,38.681)(306.189,38.990)(306.466,39.257)
\curveto(306.749,39.530)(307.065,39.738)(307.415,39.882)
\curveto(307.770,40.026)(308.145,40.098)(308.541,40.098)
\curveto(309.142,40.098)(309.703,39.969)(310.222,39.712)
\curveto(310.742,39.460)(311.153,39.100)(311.456,38.632)
\curveto(311.760,38.170)(311.911,37.627)(311.911,37.005)
\curveto(311.911,36.547)(311.811,36.113)(311.610,35.702)
\curveto(311.410,35.290)(311.153,34.915)(310.839,34.576)
\curveto(310.526,34.241)(310.125,33.861)(309.636,33.434)
\curveto(309.148,33.007)(308.826,32.722)(308.672,32.578)
\lineto(306.883,30.858)
\lineto(308.402,30.858)
\curveto(309.148,30.858)(309.770,30.863)(310.268,30.873)
\curveto(310.772,30.889)(311.040,30.909)(311.071,30.935)
\curveto(311.194,31.069)(311.320,31.555)(311.449,32.393)
\lineto(311.911,32.393)
\lineto(311.464,29.578)
\lineto(305.602,29.578)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.757,44.838)
\lineto(358.757,44.838)
\lineto(358.757,24.838)
\lineto(338.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(338.757,44.838)
\lineto(358.757,44.838)
\lineto(358.757,24.838)
\lineto(338.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.757,44.838)
\lineto(398.757,44.838)
\lineto(398.757,24.838)
\lineto(378.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(378.757,44.838)
\lineto(398.757,44.838)
\lineto(398.757,24.838)
\lineto(378.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.757,44.838)
\lineto(458.757,44.838)
\lineto(458.757,24.838)
\lineto(438.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(438.757,44.838)
\lineto(458.757,44.838)
\lineto(458.757,24.838)
\lineto(438.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.757,44.838)
\lineto(498.757,44.838)
\lineto(498.757,24.838)
\lineto(478.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(478.757,44.838)
\lineto(498.757,44.838)
\lineto(498.757,24.838)
\lineto(478.757,24.838)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.757,44.445)
\lineto(538.757,44.445)
\lineto(538.757,24.445)
\lineto(518.757,24.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(518.757,44.445)
\lineto(538.757,44.445)
\lineto(538.757,24.445)
\lineto(518.757,24.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.602,29.578)
\lineto(345.602,30.002)
\curveto(345.602,30.028)(345.613,30.056)(345.633,30.087)
\lineto(348.086,32.802)
\curveto(348.456,33.203)(348.757,33.539)(348.988,33.812)
\curveto(349.220,34.084)(349.448,34.398)(349.675,34.753)
\curveto(349.901,35.108)(350.078,35.468)(350.207,35.833)
\curveto(350.340,36.203)(350.407,36.594)(350.407,37.005)
\curveto(350.407,37.437)(350.328,37.848)(350.168,38.239)
\curveto(350.009,38.635)(349.770,38.951)(349.451,39.188)
\curveto(349.137,39.424)(348.757,39.542)(348.309,39.542)
\curveto(347.852,39.542)(347.441,39.404)(347.075,39.126)
\curveto(346.710,38.853)(346.453,38.499)(346.304,38.062)
\curveto(346.345,38.072)(346.402,38.077)(346.474,38.077)
\curveto(346.710,38.077)(346.911,37.997)(347.075,37.838)
\curveto(347.245,37.679)(347.330,37.473)(347.330,37.221)
\curveto(347.330,36.979)(347.245,36.774)(347.075,36.604)
\curveto(346.911,36.439)(346.710,36.357)(346.474,36.357)
\curveto(346.227,36.357)(346.019,36.442)(345.849,36.612)
\curveto(345.685,36.786)(345.602,36.990)(345.602,37.221)
\curveto(345.602,37.617)(345.677,37.987)(345.826,38.332)
\curveto(345.975,38.681)(346.189,38.990)(346.466,39.257)
\curveto(346.749,39.530)(347.065,39.738)(347.415,39.882)
\curveto(347.770,40.026)(348.145,40.098)(348.541,40.098)
\curveto(349.142,40.098)(349.703,39.969)(350.222,39.712)
\curveto(350.742,39.460)(351.153,39.100)(351.456,38.632)
\curveto(351.760,38.170)(351.911,37.627)(351.911,37.005)
\curveto(351.911,36.547)(351.811,36.113)(351.610,35.702)
\curveto(351.410,35.290)(351.153,34.915)(350.839,34.576)
\curveto(350.526,34.241)(350.125,33.861)(349.636,33.434)
\curveto(349.148,33.007)(348.826,32.722)(348.672,32.578)
\lineto(346.883,30.858)
\lineto(348.402,30.858)
\curveto(349.148,30.858)(349.770,30.863)(350.268,30.873)
\curveto(350.772,30.889)(351.040,30.909)(351.071,30.935)
\curveto(351.194,31.069)(351.320,31.555)(351.449,32.393)
\lineto(351.911,32.393)
\lineto(351.464,29.578)
\lineto(345.602,29.578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.602,29.578)
\lineto(385.602,30.002)
\curveto(385.602,30.028)(385.613,30.056)(385.633,30.087)
\lineto(388.086,32.802)
\curveto(388.456,33.203)(388.757,33.539)(388.988,33.812)
\curveto(389.220,34.084)(389.448,34.398)(389.675,34.753)
\curveto(389.901,35.108)(390.078,35.468)(390.207,35.833)
\curveto(390.340,36.203)(390.407,36.594)(390.407,37.005)
\curveto(390.407,37.437)(390.328,37.848)(390.168,38.239)
\curveto(390.009,38.635)(389.770,38.951)(389.451,39.188)
\curveto(389.137,39.424)(388.757,39.542)(388.309,39.542)
\curveto(387.852,39.542)(387.441,39.404)(387.075,39.126)
\curveto(386.710,38.853)(386.453,38.499)(386.304,38.062)
\curveto(386.345,38.072)(386.402,38.077)(386.474,38.077)
\curveto(386.710,38.077)(386.911,37.997)(387.075,37.838)
\curveto(387.245,37.679)(387.330,37.473)(387.330,37.221)
\curveto(387.330,36.979)(387.245,36.774)(387.075,36.604)
\curveto(386.911,36.439)(386.710,36.357)(386.474,36.357)
\curveto(386.227,36.357)(386.019,36.442)(385.849,36.612)
\curveto(385.685,36.786)(385.602,36.990)(385.602,37.221)
\curveto(385.602,37.617)(385.677,37.987)(385.826,38.332)
\curveto(385.975,38.681)(386.189,38.990)(386.466,39.257)
\curveto(386.749,39.530)(387.065,39.738)(387.415,39.882)
\curveto(387.770,40.026)(388.145,40.098)(388.541,40.098)
\curveto(389.142,40.098)(389.703,39.969)(390.222,39.712)
\curveto(390.742,39.460)(391.153,39.100)(391.456,38.632)
\curveto(391.760,38.170)(391.911,37.627)(391.911,37.005)
\curveto(391.911,36.547)(391.811,36.113)(391.610,35.702)
\curveto(391.410,35.290)(391.153,34.915)(390.839,34.576)
\curveto(390.526,34.241)(390.125,33.861)(389.636,33.434)
\curveto(389.148,33.007)(388.826,32.722)(388.672,32.578)
\lineto(386.883,30.858)
\lineto(388.402,30.858)
\curveto(389.148,30.858)(389.770,30.863)(390.268,30.873)
\curveto(390.772,30.889)(391.040,30.909)(391.071,30.935)
\curveto(391.194,31.069)(391.320,31.555)(391.449,32.393)
\lineto(391.911,32.393)
\lineto(391.464,29.578)
\lineto(385.602,29.578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.602,29.578)
\lineto(445.602,30.002)
\curveto(445.602,30.028)(445.613,30.056)(445.633,30.087)
\lineto(448.086,32.802)
\curveto(448.456,33.203)(448.757,33.539)(448.988,33.812)
\curveto(449.220,34.084)(449.448,34.398)(449.675,34.753)
\curveto(449.901,35.108)(450.078,35.468)(450.207,35.833)
\curveto(450.340,36.203)(450.407,36.594)(450.407,37.005)
\curveto(450.407,37.437)(450.328,37.848)(450.168,38.239)
\curveto(450.009,38.635)(449.770,38.951)(449.451,39.188)
\curveto(449.137,39.424)(448.757,39.542)(448.309,39.542)
\curveto(447.852,39.542)(447.441,39.404)(447.075,39.126)
\curveto(446.710,38.853)(446.453,38.499)(446.304,38.062)
\curveto(446.345,38.072)(446.402,38.077)(446.474,38.077)
\curveto(446.710,38.077)(446.911,37.997)(447.075,37.838)
\curveto(447.245,37.679)(447.330,37.473)(447.330,37.221)
\curveto(447.330,36.979)(447.245,36.774)(447.075,36.604)
\curveto(446.911,36.439)(446.710,36.357)(446.474,36.357)
\curveto(446.227,36.357)(446.019,36.442)(445.849,36.612)
\curveto(445.685,36.786)(445.602,36.990)(445.602,37.221)
\curveto(445.602,37.617)(445.677,37.987)(445.826,38.332)
\curveto(445.975,38.681)(446.189,38.990)(446.466,39.257)
\curveto(446.749,39.530)(447.065,39.738)(447.415,39.882)
\curveto(447.770,40.026)(448.145,40.098)(448.541,40.098)
\curveto(449.142,40.098)(449.703,39.969)(450.222,39.712)
\curveto(450.742,39.460)(451.153,39.100)(451.456,38.632)
\curveto(451.760,38.170)(451.911,37.627)(451.911,37.005)
\curveto(451.911,36.547)(451.811,36.113)(451.610,35.702)
\curveto(451.410,35.290)(451.153,34.915)(450.839,34.576)
\curveto(450.526,34.241)(450.125,33.861)(449.636,33.434)
\curveto(449.148,33.007)(448.826,32.722)(448.672,32.578)
\lineto(446.883,30.858)
\lineto(448.402,30.858)
\curveto(449.148,30.858)(449.770,30.863)(450.268,30.873)
\curveto(450.772,30.889)(451.040,30.909)(451.071,30.935)
\curveto(451.194,31.069)(451.320,31.555)(451.449,32.393)
\lineto(451.911,32.393)
\lineto(451.464,29.578)
\lineto(445.602,29.578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.602,29.578)
\lineto(485.602,30.002)
\curveto(485.602,30.028)(485.613,30.056)(485.633,30.087)
\lineto(488.086,32.802)
\curveto(488.456,33.203)(488.757,33.539)(488.988,33.812)
\curveto(489.219,34.084)(489.448,34.398)(489.675,34.753)
\curveto(489.901,35.108)(490.078,35.468)(490.207,35.833)
\curveto(490.340,36.203)(490.407,36.594)(490.407,37.005)
\curveto(490.407,37.437)(490.327,37.848)(490.168,38.239)
\curveto(490.009,38.635)(489.770,38.951)(489.451,39.188)
\curveto(489.137,39.424)(488.757,39.542)(488.309,39.542)
\curveto(487.852,39.542)(487.440,39.404)(487.075,39.126)
\curveto(486.710,38.853)(486.453,38.499)(486.304,38.062)
\curveto(486.345,38.072)(486.402,38.077)(486.474,38.077)
\curveto(486.710,38.077)(486.911,37.997)(487.075,37.838)
\curveto(487.245,37.679)(487.330,37.473)(487.330,37.221)
\curveto(487.330,36.979)(487.245,36.774)(487.075,36.604)
\curveto(486.911,36.439)(486.710,36.357)(486.474,36.357)
\curveto(486.227,36.357)(486.019,36.442)(485.849,36.612)
\curveto(485.684,36.786)(485.602,36.990)(485.602,37.221)
\curveto(485.602,37.617)(485.677,37.987)(485.826,38.332)
\curveto(485.975,38.681)(486.188,38.990)(486.466,39.257)
\curveto(486.749,39.530)(487.065,39.738)(487.415,39.882)
\curveto(487.769,40.026)(488.145,40.098)(488.541,40.098)
\curveto(489.142,40.098)(489.703,39.969)(490.222,39.712)
\curveto(490.741,39.460)(491.153,39.100)(491.456,38.632)
\curveto(491.759,38.170)(491.911,37.627)(491.911,37.005)
\curveto(491.911,36.547)(491.811,36.113)(491.610,35.702)
\curveto(491.410,35.290)(491.153,34.915)(490.839,34.576)
\curveto(490.525,34.241)(490.124,33.861)(489.636,33.434)
\curveto(489.147,33.007)(488.826,32.722)(488.672,32.578)
\lineto(486.883,30.858)
\lineto(488.402,30.858)
\curveto(489.147,30.858)(489.770,30.863)(490.268,30.873)
\curveto(490.772,30.889)(491.040,30.909)(491.070,30.935)
\curveto(491.194,31.069)(491.320,31.555)(491.448,32.393)
\lineto(491.911,32.393)
\lineto(491.464,29.578)
\lineto(485.602,29.578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.602,29.185)
\lineto(525.602,29.609)
\curveto(525.602,29.635)(525.613,29.663)(525.633,29.694)
\lineto(528.086,32.409)
\curveto(528.456,32.810)(528.757,33.147)(528.988,33.419)
\curveto(529.219,33.692)(529.448,34.006)(529.675,34.360)
\curveto(529.901,34.715)(530.078,35.075)(530.207,35.440)
\curveto(530.340,35.810)(530.407,36.201)(530.407,36.612)
\curveto(530.407,37.044)(530.327,37.456)(530.168,37.846)
\curveto(530.009,38.242)(529.770,38.559)(529.451,38.795)
\curveto(529.137,39.032)(528.757,39.150)(528.309,39.150)
\curveto(527.852,39.150)(527.440,39.011)(527.075,38.733)
\curveto(526.710,38.461)(526.453,38.106)(526.304,37.669)
\curveto(526.345,37.679)(526.402,37.684)(526.474,37.684)
\curveto(526.710,37.684)(526.911,37.605)(527.075,37.445)
\curveto(527.245,37.286)(527.330,37.080)(527.330,36.828)
\curveto(527.330,36.587)(527.245,36.381)(527.075,36.211)
\curveto(526.911,36.047)(526.710,35.965)(526.474,35.965)
\curveto(526.227,35.965)(526.019,36.049)(525.849,36.219)
\curveto(525.684,36.394)(525.602,36.597)(525.602,36.828)
\curveto(525.602,37.224)(525.677,37.595)(525.826,37.939)
\curveto(525.975,38.289)(526.188,38.597)(526.466,38.865)
\curveto(526.749,39.137)(527.065,39.345)(527.415,39.489)
\curveto(527.769,39.633)(528.145,39.705)(528.541,39.705)
\curveto(529.142,39.705)(529.703,39.577)(530.222,39.320)
\curveto(530.741,39.068)(531.153,38.708)(531.456,38.240)
\curveto(531.759,37.777)(531.911,37.235)(531.911,36.612)
\curveto(531.911,36.155)(531.811,35.720)(531.610,35.309)
\curveto(531.410,34.898)(531.153,34.522)(530.839,34.183)
\curveto(530.525,33.849)(530.124,33.468)(529.636,33.041)
\curveto(529.147,32.615)(528.826,32.329)(528.672,32.185)
\lineto(526.883,30.465)
\lineto(528.402,30.465)
\curveto(529.147,30.465)(529.770,30.471)(530.268,30.481)
\curveto(530.772,30.496)(531.040,30.517)(531.070,30.543)
\curveto(531.194,30.676)(531.320,31.162)(531.448,32.000)
\lineto(531.911,32.000)
\lineto(531.464,29.185)
\lineto(525.602,29.185)
}
}
\end{pspicture}


==> diagrams/example-sl2-lower-tri-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-147.564](481.5,305.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.047,304.491)
\lineto(261.047,304.522)
\lineto(261.044,304.550)
\lineto(261.041,304.580)
\lineto(261.037,304.611)
\lineto(261.030,304.638)
\lineto(261.023,304.666)
\lineto(261.013,304.697)
\lineto(261.003,304.724)
\lineto(260.993,304.749)
\lineto(260.979,304.776)
\lineto(260.965,304.804)
\lineto(260.952,304.829)
\lineto(260.934,304.854)
\lineto(260.917,304.879)
\lineto(260.897,304.904)
\lineto(260.876,304.924)
\lineto(260.856,304.944)
\lineto(260.832,304.964)
\lineto(260.808,304.981)
\lineto(260.784,305.001)
\lineto(260.760,305.016)
\lineto(260.733,305.034)
\lineto(260.702,305.049)
\lineto(260.674,305.064)
\lineto(260.644,305.074)
\lineto(260.613,305.084)
\lineto(260.579,305.094)
\lineto(260.544,305.101)
\lineto(260.510,305.104)
\lineto(260.476,305.111)
\lineto(260.438,305.111)
\lineto(260.401,305.114)
\curveto(260.004,305.114)(259.498,304.717)(259.498,304.210)
\curveto(259.498,303.868)(259.734,303.595)(260.131,303.595)
\curveto(260.589,303.595)(261.047,304.039)(261.047,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.047,304.491)
\lineto(261.047,304.522)
\lineto(261.044,304.550)
\lineto(261.041,304.580)
\lineto(261.037,304.611)
\lineto(261.030,304.638)
\lineto(261.023,304.666)
\lineto(261.013,304.697)
\lineto(261.003,304.724)
\lineto(260.993,304.749)
\lineto(260.979,304.776)
\lineto(260.965,304.804)
\lineto(260.952,304.829)
\lineto(260.934,304.854)
\lineto(260.917,304.879)
\lineto(260.897,304.904)
\lineto(260.876,304.924)
\lineto(260.856,304.944)
\lineto(260.832,304.964)
\lineto(260.808,304.981)
\lineto(260.784,305.001)
\lineto(260.760,305.016)
\lineto(260.733,305.034)
\lineto(260.702,305.049)
\lineto(260.674,305.064)
\lineto(260.644,305.074)
\lineto(260.613,305.084)
\lineto(260.579,305.094)
\lineto(260.544,305.101)
\lineto(260.510,305.104)
\lineto(260.476,305.111)
\lineto(260.438,305.111)
\lineto(260.401,305.114)
\curveto(260.004,305.114)(259.498,304.717)(259.498,304.210)
\curveto(259.498,303.868)(259.734,303.595)(260.131,303.595)
\curveto(260.589,303.595)(261.047,304.039)(261.047,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.623,292.986)
\lineto(257.588,292.866)
\lineto(257.554,292.746)
\lineto(257.517,292.630)
\lineto(257.476,292.517)
\lineto(257.435,292.404)
\lineto(257.390,292.295)
\lineto(257.342,292.189)
\lineto(257.291,292.086)
\lineto(257.240,291.983)
\lineto(257.181,291.884)
\lineto(257.127,291.788)
\lineto(257.065,291.699)
\lineto(257.003,291.610)
\lineto(256.942,291.525)
\lineto(256.877,291.443)
\lineto(256.808,291.364)
\lineto(256.740,291.289)
\lineto(256.668,291.220)
\lineto(256.596,291.155)
\lineto(256.521,291.090)
\lineto(256.446,291.036)
\lineto(256.367,290.981)
\lineto(256.288,290.933)
\lineto(256.210,290.888)
\lineto(256.128,290.847)
\lineto(256.046,290.813)
\lineto(255.960,290.786)
\lineto(255.874,290.758)
\lineto(255.789,290.741)
\lineto(255.703,290.726)
\lineto(255.614,290.716)
\lineto(255.525,290.713)
\curveto(255.426,290.713)(255.170,290.713)(254.858,290.871)
\curveto(255.372,290.994)(255.628,291.432)(255.628,291.774)
\curveto(255.628,292.044)(255.440,292.373)(254.981,292.373)
\curveto(254.554,292.373)(254.061,292.014)(254.061,291.398)
\curveto(254.061,290.713)(254.742,290.341)(255.556,290.341)
\curveto(256.750,290.341)(258.338,291.244)(258.765,292.934)
\lineto(260.332,299.171)
\curveto(260.418,299.513)(260.418,299.749)(260.418,299.804)
\curveto(260.418,300.776)(259.703,301.367)(258.851,301.367)
\curveto(257.110,301.367)(256.141,298.901)(256.141,298.743)
\curveto(256.141,298.572)(256.306,298.572)(256.343,298.572)
\curveto(256.497,298.572)(256.514,298.597)(256.648,298.914)
\curveto(257.075,299.958)(257.862,300.995)(258.796,300.995)
\curveto(259.039,300.995)(259.344,300.926)(259.344,300.214)
\curveto(259.344,299.818)(259.289,299.633)(259.224,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.623,292.986)
\lineto(257.588,292.866)
\lineto(257.554,292.746)
\lineto(257.517,292.630)
\lineto(257.476,292.517)
\lineto(257.435,292.404)
\lineto(257.390,292.295)
\lineto(257.342,292.189)
\lineto(257.291,292.086)
\lineto(257.240,291.983)
\lineto(257.181,291.884)
\lineto(257.127,291.788)
\lineto(257.065,291.699)
\lineto(257.003,291.610)
\lineto(256.942,291.525)
\lineto(256.877,291.443)
\lineto(256.808,291.364)
\lineto(256.740,291.289)
\lineto(256.668,291.220)
\lineto(256.596,291.155)
\lineto(256.521,291.090)
\lineto(256.446,291.036)
\lineto(256.367,290.981)
\lineto(256.288,290.933)
\lineto(256.210,290.888)
\lineto(256.128,290.847)
\lineto(256.046,290.813)
\lineto(255.960,290.786)
\lineto(255.874,290.758)
\lineto(255.789,290.741)
\lineto(255.703,290.726)
\lineto(255.614,290.716)
\lineto(255.525,290.713)
\curveto(255.426,290.713)(255.170,290.713)(254.858,290.871)
\curveto(255.372,290.994)(255.628,291.432)(255.628,291.774)
\curveto(255.628,292.044)(255.440,292.373)(254.981,292.373)
\curveto(254.554,292.373)(254.061,292.014)(254.061,291.398)
\curveto(254.061,290.713)(254.742,290.341)(255.556,290.341)
\curveto(256.750,290.341)(258.338,291.244)(258.765,292.934)
\lineto(260.332,299.171)
\curveto(260.418,299.513)(260.418,299.749)(260.418,299.804)
\curveto(260.418,300.776)(259.703,301.367)(258.851,301.367)
\curveto(257.110,301.367)(256.141,298.901)(256.141,298.743)
\curveto(256.141,298.572)(256.306,298.572)(256.343,298.572)
\curveto(256.497,298.572)(256.514,298.597)(256.648,298.914)
\curveto(257.075,299.958)(257.862,300.995)(258.796,300.995)
\curveto(259.039,300.995)(259.344,300.926)(259.344,300.214)
\curveto(259.344,299.818)(259.289,299.633)(259.224,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.293,298.874)
\lineto(265.293,298.886)
\lineto(265.293,298.901)
\lineto(265.293,298.919)
\lineto(265.293,298.931)
\lineto(265.293,298.941)
\lineto(265.293,298.956)
\lineto(265.293,298.971)
\lineto(265.293,298.981)
\lineto(265.293,298.996)
\lineto(265.290,299.006)
\lineto(265.290,299.016)
\lineto(265.290,299.026)
\lineto(265.290,299.036)
\lineto(265.286,299.046)
\lineto(265.286,299.056)
\lineto(265.286,299.064)
\lineto(265.283,299.074)
\lineto(265.283,299.081)
\lineto(265.279,299.091)
\lineto(265.279,299.099)
\lineto(265.276,299.114)
\lineto(265.269,299.126)
\lineto(265.262,299.136)
\lineto(265.256,299.146)
\lineto(265.249,299.156)
\lineto(265.242,299.166)
\lineto(265.232,299.174)
\lineto(265.221,299.181)
\lineto(265.211,299.189)
\lineto(265.197,299.191)
\lineto(265.184,299.194)
\lineto(265.167,299.201)
\lineto(265.160,299.201)
\lineto(265.153,299.201)
\lineto(265.143,299.204)
\lineto(265.132,299.204)
\lineto(265.125,299.206)
\lineto(265.115,299.206)
\lineto(265.105,299.206)
\lineto(265.095,299.206)
\lineto(265.084,299.206)
\lineto(265.071,299.209)
\lineto(265.060,299.209)
\lineto(265.047,299.209)
\lineto(265.037,299.209)
\lineto(265.023,299.209)
\lineto(265.009,299.209)
\lineto(264.995,299.209)
\lineto(264.982,299.209)
\lineto(264.968,299.209)
\lineto(264.951,299.209)
\lineto(264.937,299.209)
\curveto(264.171,298.456)(263.093,298.446)(262.601,298.446)
\lineto(262.601,298.018)
\curveto(262.888,298.018)(263.675,298.018)(264.325,298.350)
\lineto(264.325,292.270)
\curveto(264.325,291.874)(264.325,291.720)(263.134,291.720)
\lineto(262.686,291.720)
\lineto(262.686,291.292)
\curveto(262.898,291.302)(264.363,291.340)(264.807,291.340)
\curveto(265.177,291.340)(266.679,291.302)(266.939,291.292)
\lineto(266.939,291.720)
\lineto(266.487,291.720)
\curveto(265.293,291.720)(265.293,291.874)(265.293,292.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.293,298.874)
\lineto(265.293,298.886)
\lineto(265.293,298.901)
\lineto(265.293,298.919)
\lineto(265.293,298.931)
\lineto(265.293,298.941)
\lineto(265.293,298.956)
\lineto(265.293,298.971)
\lineto(265.293,298.981)
\lineto(265.293,298.996)
\lineto(265.290,299.006)
\lineto(265.290,299.016)
\lineto(265.290,299.026)
\lineto(265.290,299.036)
\lineto(265.286,299.046)
\lineto(265.286,299.056)
\lineto(265.286,299.064)
\lineto(265.283,299.074)
\lineto(265.283,299.081)
\lineto(265.279,299.091)
\lineto(265.279,299.099)
\lineto(265.276,299.114)
\lineto(265.269,299.126)
\lineto(265.262,299.136)
\lineto(265.256,299.146)
\lineto(265.249,299.156)
\lineto(265.242,299.166)
\lineto(265.232,299.174)
\lineto(265.221,299.181)
\lineto(265.211,299.189)
\lineto(265.197,299.191)
\lineto(265.184,299.194)
\lineto(265.167,299.201)
\lineto(265.160,299.201)
\lineto(265.153,299.201)
\lineto(265.143,299.204)
\lineto(265.132,299.204)
\lineto(265.125,299.206)
\lineto(265.115,299.206)
\lineto(265.105,299.206)
\lineto(265.095,299.206)
\lineto(265.084,299.206)
\lineto(265.071,299.209)
\lineto(265.060,299.209)
\lineto(265.047,299.209)
\lineto(265.037,299.209)
\lineto(265.023,299.209)
\lineto(265.009,299.209)
\lineto(264.995,299.209)
\lineto(264.982,299.209)
\lineto(264.968,299.209)
\lineto(264.951,299.209)
\lineto(264.937,299.209)
\curveto(264.171,298.456)(263.093,298.446)(262.601,298.446)
\lineto(262.601,298.018)
\curveto(262.888,298.018)(263.675,298.018)(264.325,298.350)
\lineto(264.325,292.270)
\curveto(264.325,291.874)(264.325,291.720)(263.134,291.720)
\lineto(262.686,291.720)
\lineto(262.686,291.292)
\curveto(262.898,291.302)(264.363,291.340)(264.807,291.340)
\curveto(265.177,291.340)(266.679,291.302)(266.939,291.292)
\lineto(266.939,291.720)
\lineto(266.487,291.720)
\curveto(265.293,291.720)(265.293,291.874)(265.293,292.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.858,304.491)
\lineto(220.858,304.522)
\lineto(220.854,304.550)
\lineto(220.851,304.580)
\lineto(220.847,304.611)
\lineto(220.841,304.638)
\lineto(220.834,304.666)
\lineto(220.823,304.697)
\lineto(220.813,304.724)
\lineto(220.803,304.749)
\lineto(220.789,304.776)
\lineto(220.776,304.804)
\lineto(220.762,304.829)
\lineto(220.745,304.854)
\lineto(220.728,304.879)
\lineto(220.707,304.904)
\lineto(220.687,304.924)
\lineto(220.666,304.944)
\lineto(220.642,304.964)
\lineto(220.618,304.981)
\lineto(220.594,305.001)
\lineto(220.570,305.016)
\lineto(220.543,305.034)
\lineto(220.512,305.049)
\lineto(220.485,305.064)
\lineto(220.454,305.074)
\lineto(220.423,305.084)
\lineto(220.389,305.094)
\lineto(220.355,305.101)
\lineto(220.321,305.104)
\lineto(220.286,305.111)
\lineto(220.249,305.111)
\lineto(220.211,305.114)
\curveto(219.818,305.114)(219.308,304.717)(219.308,304.210)
\curveto(219.308,303.868)(219.544,303.595)(219.937,303.595)
\curveto(220.399,303.595)(220.858,304.039)(220.858,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.858,304.491)
\lineto(220.858,304.522)
\lineto(220.854,304.550)
\lineto(220.851,304.580)
\lineto(220.847,304.611)
\lineto(220.841,304.638)
\lineto(220.834,304.666)
\lineto(220.823,304.697)
\lineto(220.813,304.724)
\lineto(220.803,304.749)
\lineto(220.789,304.776)
\lineto(220.776,304.804)
\lineto(220.762,304.829)
\lineto(220.745,304.854)
\lineto(220.728,304.879)
\lineto(220.707,304.904)
\lineto(220.687,304.924)
\lineto(220.666,304.944)
\lineto(220.642,304.964)
\lineto(220.618,304.981)
\lineto(220.594,305.001)
\lineto(220.570,305.016)
\lineto(220.543,305.034)
\lineto(220.512,305.049)
\lineto(220.485,305.064)
\lineto(220.454,305.074)
\lineto(220.423,305.084)
\lineto(220.389,305.094)
\lineto(220.355,305.101)
\lineto(220.321,305.104)
\lineto(220.286,305.111)
\lineto(220.249,305.111)
\lineto(220.211,305.114)
\curveto(219.818,305.114)(219.308,304.717)(219.308,304.210)
\curveto(219.308,303.868)(219.544,303.595)(219.937,303.595)
\curveto(220.399,303.595)(220.858,304.039)(220.858,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.433,292.986)
\lineto(217.399,292.866)
\lineto(217.365,292.746)
\lineto(217.327,292.630)
\lineto(217.286,292.517)
\lineto(217.245,292.404)
\lineto(217.200,292.295)
\lineto(217.152,292.189)
\lineto(217.101,292.086)
\lineto(217.046,291.983)
\lineto(216.992,291.884)
\lineto(216.937,291.788)
\lineto(216.875,291.699)
\lineto(216.814,291.610)
\lineto(216.752,291.525)
\lineto(216.687,291.443)
\lineto(216.619,291.364)
\lineto(216.550,291.289)
\lineto(216.478,291.220)
\lineto(216.407,291.155)
\lineto(216.331,291.090)
\lineto(216.256,291.036)
\lineto(216.177,290.981)
\lineto(216.099,290.933)
\lineto(216.020,290.888)
\lineto(215.938,290.847)
\lineto(215.856,290.813)
\lineto(215.770,290.786)
\lineto(215.685,290.758)
\lineto(215.599,290.741)
\lineto(215.514,290.726)
\lineto(215.425,290.716)
\lineto(215.336,290.713)
\curveto(215.233,290.713)(214.977,290.713)(214.669,290.871)
\curveto(215.182,290.994)(215.438,291.432)(215.438,291.774)
\curveto(215.438,292.044)(215.250,292.373)(214.792,292.373)
\curveto(214.364,292.373)(213.871,292.014)(213.871,291.398)
\curveto(213.871,290.713)(214.549,290.341)(215.370,290.341)
\curveto(216.561,290.341)(218.148,291.244)(218.576,292.934)
\lineto(220.143,299.171)
\curveto(220.228,299.513)(220.228,299.749)(220.228,299.804)
\curveto(220.228,300.776)(219.510,301.367)(218.661,301.367)
\curveto(216.920,301.367)(215.952,298.901)(215.952,298.743)
\curveto(215.952,298.572)(216.116,298.572)(216.153,298.572)
\curveto(216.311,298.572)(216.325,298.597)(216.458,298.914)
\curveto(216.886,299.958)(217.672,300.995)(218.606,300.995)
\curveto(218.849,300.995)(219.154,300.926)(219.154,300.214)
\curveto(219.154,299.818)(219.099,299.633)(219.034,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.433,292.986)
\lineto(217.399,292.866)
\lineto(217.365,292.746)
\lineto(217.327,292.630)
\lineto(217.286,292.517)
\lineto(217.245,292.404)
\lineto(217.200,292.295)
\lineto(217.152,292.189)
\lineto(217.101,292.086)
\lineto(217.046,291.983)
\lineto(216.992,291.884)
\lineto(216.937,291.788)
\lineto(216.875,291.699)
\lineto(216.814,291.610)
\lineto(216.752,291.525)
\lineto(216.687,291.443)
\lineto(216.619,291.364)
\lineto(216.550,291.289)
\lineto(216.478,291.220)
\lineto(216.407,291.155)
\lineto(216.331,291.090)
\lineto(216.256,291.036)
\lineto(216.177,290.981)
\lineto(216.099,290.933)
\lineto(216.020,290.888)
\lineto(215.938,290.847)
\lineto(215.856,290.813)
\lineto(215.770,290.786)
\lineto(215.685,290.758)
\lineto(215.599,290.741)
\lineto(215.514,290.726)
\lineto(215.425,290.716)
\lineto(215.336,290.713)
\curveto(215.233,290.713)(214.977,290.713)(214.669,290.871)
\curveto(215.182,290.994)(215.438,291.432)(215.438,291.774)
\curveto(215.438,292.044)(215.250,292.373)(214.792,292.373)
\curveto(214.364,292.373)(213.871,292.014)(213.871,291.398)
\curveto(213.871,290.713)(214.549,290.341)(215.370,290.341)
\curveto(216.561,290.341)(218.148,291.244)(218.576,292.934)
\lineto(220.143,299.171)
\curveto(220.228,299.513)(220.228,299.749)(220.228,299.804)
\curveto(220.228,300.776)(219.510,301.367)(218.661,301.367)
\curveto(216.920,301.367)(215.952,298.901)(215.952,298.743)
\curveto(215.952,298.572)(216.116,298.572)(216.153,298.572)
\curveto(216.311,298.572)(216.325,298.597)(216.458,298.914)
\curveto(216.886,299.958)(217.672,300.995)(218.606,300.995)
\curveto(218.849,300.995)(219.154,300.926)(219.154,300.214)
\curveto(219.154,299.818)(219.099,299.633)(219.034,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.129,293.465)
\lineto(226.725,293.465)
\curveto(226.691,293.201)(226.568,292.496)(226.414,292.377)
\curveto(226.325,292.308)(225.405,292.308)(225.237,292.308)
\lineto(223.040,292.308)
\curveto(224.293,293.413)(224.710,293.745)(225.425,294.306)
\curveto(226.308,295.015)(227.129,295.750)(227.129,296.886)
\curveto(227.129,298.326)(225.870,299.209)(224.341,299.209)
\curveto(222.863,299.209)(221.860,298.172)(221.860,297.078)
\curveto(221.860,296.469)(222.373,296.407)(222.496,296.407)
\curveto(222.777,296.407)(223.126,296.612)(223.126,297.040)
\curveto(223.126,297.252)(223.040,297.670)(222.421,297.670)
\curveto(222.791,298.515)(223.602,298.778)(224.163,298.778)
\curveto(225.357,298.778)(225.976,297.851)(225.976,296.886)
\curveto(225.976,295.846)(225.237,295.025)(224.854,294.597)
\lineto(221.983,291.757)
\curveto(221.860,291.651)(221.860,291.624)(221.860,291.292)
\lineto(226.773,291.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.129,293.465)
\lineto(226.725,293.465)
\curveto(226.691,293.201)(226.568,292.496)(226.414,292.377)
\curveto(226.325,292.308)(225.405,292.308)(225.237,292.308)
\lineto(223.040,292.308)
\curveto(224.293,293.413)(224.710,293.745)(225.425,294.306)
\curveto(226.308,295.015)(227.129,295.750)(227.129,296.886)
\curveto(227.129,298.326)(225.870,299.209)(224.341,299.209)
\curveto(222.863,299.209)(221.860,298.172)(221.860,297.078)
\curveto(221.860,296.469)(222.373,296.407)(222.496,296.407)
\curveto(222.777,296.407)(223.126,296.612)(223.126,297.040)
\curveto(223.126,297.252)(223.040,297.670)(222.421,297.670)
\curveto(222.791,298.515)(223.602,298.778)(224.163,298.778)
\curveto(225.357,298.778)(225.976,297.851)(225.976,296.886)
\curveto(225.976,295.846)(225.237,295.025)(224.854,294.597)
\lineto(221.983,291.757)
\curveto(221.860,291.651)(221.860,291.624)(221.860,291.292)
\lineto(226.773,291.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.803,304.491)
\lineto(180.803,304.522)
\lineto(180.800,304.550)
\lineto(180.796,304.580)
\lineto(180.793,304.611)
\lineto(180.786,304.638)
\lineto(180.779,304.666)
\lineto(180.769,304.697)
\lineto(180.758,304.724)
\lineto(180.748,304.749)
\lineto(180.735,304.776)
\lineto(180.721,304.804)
\lineto(180.707,304.829)
\lineto(180.690,304.854)
\lineto(180.673,304.879)
\lineto(180.652,304.904)
\lineto(180.632,304.924)
\lineto(180.611,304.944)
\lineto(180.587,304.964)
\lineto(180.563,304.981)
\lineto(180.540,305.001)
\lineto(180.516,305.016)
\lineto(180.488,305.034)
\lineto(180.457,305.049)
\lineto(180.430,305.064)
\lineto(180.399,305.074)
\lineto(180.368,305.084)
\lineto(180.334,305.094)
\lineto(180.300,305.101)
\lineto(180.266,305.104)
\lineto(180.232,305.111)
\lineto(180.194,305.111)
\lineto(180.156,305.114)
\curveto(179.759,305.114)(179.253,304.717)(179.253,304.210)
\curveto(179.253,303.868)(179.489,303.595)(179.886,303.595)
\curveto(180.345,303.595)(180.803,304.039)(180.803,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.803,304.491)
\lineto(180.803,304.522)
\lineto(180.800,304.550)
\lineto(180.796,304.580)
\lineto(180.793,304.611)
\lineto(180.786,304.638)
\lineto(180.779,304.666)
\lineto(180.769,304.697)
\lineto(180.758,304.724)
\lineto(180.748,304.749)
\lineto(180.735,304.776)
\lineto(180.721,304.804)
\lineto(180.707,304.829)
\lineto(180.690,304.854)
\lineto(180.673,304.879)
\lineto(180.652,304.904)
\lineto(180.632,304.924)
\lineto(180.611,304.944)
\lineto(180.587,304.964)
\lineto(180.563,304.981)
\lineto(180.540,305.001)
\lineto(180.516,305.016)
\lineto(180.488,305.034)
\lineto(180.457,305.049)
\lineto(180.430,305.064)
\lineto(180.399,305.074)
\lineto(180.368,305.084)
\lineto(180.334,305.094)
\lineto(180.300,305.101)
\lineto(180.266,305.104)
\lineto(180.232,305.111)
\lineto(180.194,305.111)
\lineto(180.156,305.114)
\curveto(179.759,305.114)(179.253,304.717)(179.253,304.210)
\curveto(179.253,303.868)(179.489,303.595)(179.886,303.595)
\curveto(180.345,303.595)(180.803,304.039)(180.803,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.378,292.986)
\lineto(177.344,292.866)
\lineto(177.310,292.746)
\lineto(177.272,292.630)
\lineto(177.231,292.517)
\lineto(177.190,292.404)
\lineto(177.146,292.295)
\lineto(177.098,292.189)
\lineto(177.046,292.086)
\lineto(176.992,291.983)
\lineto(176.937,291.884)
\lineto(176.882,291.788)
\lineto(176.821,291.699)
\lineto(176.759,291.610)
\lineto(176.697,291.525)
\lineto(176.632,291.443)
\lineto(176.564,291.364)
\lineto(176.496,291.289)
\lineto(176.424,291.220)
\lineto(176.352,291.155)
\lineto(176.277,291.090)
\lineto(176.201,291.036)
\lineto(176.123,290.981)
\lineto(176.044,290.933)
\lineto(175.965,290.888)
\lineto(175.883,290.847)
\lineto(175.801,290.813)
\lineto(175.716,290.786)
\lineto(175.630,290.758)
\lineto(175.544,290.741)
\lineto(175.459,290.726)
\lineto(175.370,290.716)
\lineto(175.281,290.713)
\curveto(175.182,290.713)(174.925,290.713)(174.614,290.871)
\curveto(175.127,290.994)(175.384,291.432)(175.384,291.774)
\curveto(175.384,292.044)(175.196,292.373)(174.737,292.373)
\curveto(174.309,292.373)(173.817,292.014)(173.817,291.398)
\curveto(173.817,290.713)(174.498,290.341)(175.312,290.341)
\curveto(176.506,290.341)(178.093,291.244)(178.521,292.934)
\lineto(180.088,299.171)
\curveto(180.173,299.513)(180.173,299.749)(180.173,299.804)
\curveto(180.173,300.776)(179.458,301.367)(178.607,301.367)
\curveto(176.865,301.367)(175.897,298.901)(175.897,298.743)
\curveto(175.897,298.572)(176.061,298.572)(176.099,298.572)
\curveto(176.253,298.572)(176.270,298.597)(176.403,298.914)
\curveto(176.831,299.958)(177.618,300.995)(178.552,300.995)
\curveto(178.795,300.995)(179.099,300.926)(179.099,300.214)
\curveto(179.099,299.818)(179.044,299.633)(178.979,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.378,292.986)
\lineto(177.344,292.866)
\lineto(177.310,292.746)
\lineto(177.272,292.630)
\lineto(177.231,292.517)
\lineto(177.190,292.404)
\lineto(177.146,292.295)
\lineto(177.098,292.189)
\lineto(177.046,292.086)
\lineto(176.992,291.983)
\lineto(176.937,291.884)
\lineto(176.882,291.788)
\lineto(176.821,291.699)
\lineto(176.759,291.610)
\lineto(176.697,291.525)
\lineto(176.632,291.443)
\lineto(176.564,291.364)
\lineto(176.496,291.289)
\lineto(176.424,291.220)
\lineto(176.352,291.155)
\lineto(176.277,291.090)
\lineto(176.201,291.036)
\lineto(176.123,290.981)
\lineto(176.044,290.933)
\lineto(175.965,290.888)
\lineto(175.883,290.847)
\lineto(175.801,290.813)
\lineto(175.716,290.786)
\lineto(175.630,290.758)
\lineto(175.544,290.741)
\lineto(175.459,290.726)
\lineto(175.370,290.716)
\lineto(175.281,290.713)
\curveto(175.182,290.713)(174.925,290.713)(174.614,290.871)
\curveto(175.127,290.994)(175.384,291.432)(175.384,291.774)
\curveto(175.384,292.044)(175.196,292.373)(174.737,292.373)
\curveto(174.309,292.373)(173.817,292.014)(173.817,291.398)
\curveto(173.817,290.713)(174.498,290.341)(175.312,290.341)
\curveto(176.506,290.341)(178.093,291.244)(178.521,292.934)
\lineto(180.088,299.171)
\curveto(180.173,299.513)(180.173,299.749)(180.173,299.804)
\curveto(180.173,300.776)(179.458,301.367)(178.607,301.367)
\curveto(176.865,301.367)(175.897,298.901)(175.897,298.743)
\curveto(175.897,298.572)(176.061,298.572)(176.099,298.572)
\curveto(176.253,298.572)(176.270,298.597)(176.403,298.914)
\curveto(176.831,299.958)(177.618,300.995)(178.552,300.995)
\curveto(178.795,300.995)(179.099,300.926)(179.099,300.214)
\curveto(179.099,299.818)(179.044,299.633)(178.979,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.313,295.275)
\lineto(184.399,295.275)
\lineto(184.484,295.267)
\lineto(184.566,295.257)
\lineto(184.648,295.245)
\lineto(184.727,295.227)
\lineto(184.806,295.207)
\lineto(184.881,295.182)
\lineto(184.953,295.155)
\lineto(185.025,295.121)
\lineto(185.093,295.086)
\lineto(185.162,295.045)
\lineto(185.227,295.004)
\lineto(185.288,294.956)
\lineto(185.350,294.905)
\lineto(185.405,294.850)
\lineto(185.459,294.792)
\lineto(185.511,294.731)
\lineto(185.562,294.666)
\lineto(185.606,294.597)
\lineto(185.651,294.522)
\lineto(185.689,294.447)
\lineto(185.726,294.365)
\lineto(185.760,294.282)
\lineto(185.791,294.193)
\lineto(185.819,294.101)
\lineto(185.842,294.005)
\lineto(185.863,293.906)
\lineto(185.880,293.803)
\lineto(185.894,293.697)
\lineto(185.904,293.588)
\lineto(185.907,293.475)
\lineto(185.911,293.355)
\curveto(185.911,291.874)(185.049,291.436)(184.361,291.436)
\curveto(183.886,291.436)(182.832,291.566)(182.332,292.271)
\curveto(182.890,292.291)(183.023,292.688)(183.023,292.938)
\curveto(183.023,293.318)(182.736,293.591)(182.366,293.591)
\curveto(182.035,293.591)(181.699,293.389)(181.699,292.900)
\curveto(181.699,291.778)(182.938,291.053)(184.382,291.053)
\curveto(186.037,291.053)(187.184,292.165)(187.184,293.355)
\curveto(187.184,294.286)(186.424,295.216)(185.107,295.490)
\curveto(186.359,295.945)(186.814,296.835)(186.814,297.563)
\curveto(186.814,298.504)(185.730,299.209)(184.409,299.209)
\curveto(183.082,299.209)(182.072,298.562)(182.072,297.611)
\curveto(182.072,297.204)(182.332,296.982)(182.691,296.982)
\curveto(183.061,296.982)(183.297,297.252)(183.297,297.584)
\curveto(183.297,297.933)(183.061,298.183)(182.691,298.203)
\curveto(183.109,298.734)(183.927,298.864)(184.371,298.864)
\curveto(184.905,298.864)(185.658,298.600)(185.658,297.563)
\curveto(185.658,297.061)(185.494,296.517)(185.182,296.147)
\curveto(184.789,295.692)(184.457,295.665)(183.858,295.634)
\curveto(183.557,295.606)(183.537,295.606)(183.478,295.596)
\curveto(183.451,295.596)(183.355,295.576)(183.355,295.442)
\curveto(183.355,295.275)(183.461,295.275)(183.667,295.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.313,295.275)
\lineto(184.399,295.275)
\lineto(184.484,295.267)
\lineto(184.566,295.257)
\lineto(184.648,295.245)
\lineto(184.727,295.227)
\lineto(184.806,295.207)
\lineto(184.881,295.182)
\lineto(184.953,295.155)
\lineto(185.025,295.121)
\lineto(185.093,295.086)
\lineto(185.162,295.045)
\lineto(185.227,295.004)
\lineto(185.288,294.956)
\lineto(185.350,294.905)
\lineto(185.405,294.850)
\lineto(185.459,294.792)
\lineto(185.511,294.731)
\lineto(185.562,294.666)
\lineto(185.606,294.597)
\lineto(185.651,294.522)
\lineto(185.689,294.447)
\lineto(185.726,294.365)
\lineto(185.760,294.282)
\lineto(185.791,294.193)
\lineto(185.819,294.101)
\lineto(185.842,294.005)
\lineto(185.863,293.906)
\lineto(185.880,293.803)
\lineto(185.894,293.697)
\lineto(185.904,293.588)
\lineto(185.907,293.475)
\lineto(185.911,293.355)
\curveto(185.911,291.874)(185.049,291.436)(184.361,291.436)
\curveto(183.886,291.436)(182.832,291.566)(182.332,292.271)
\curveto(182.890,292.291)(183.023,292.688)(183.023,292.938)
\curveto(183.023,293.318)(182.736,293.591)(182.366,293.591)
\curveto(182.035,293.591)(181.699,293.389)(181.699,292.900)
\curveto(181.699,291.778)(182.938,291.053)(184.382,291.053)
\curveto(186.037,291.053)(187.184,292.165)(187.184,293.355)
\curveto(187.184,294.286)(186.424,295.216)(185.107,295.490)
\curveto(186.359,295.945)(186.814,296.835)(186.814,297.563)
\curveto(186.814,298.504)(185.730,299.209)(184.409,299.209)
\curveto(183.082,299.209)(182.072,298.562)(182.072,297.611)
\curveto(182.072,297.204)(182.332,296.982)(182.691,296.982)
\curveto(183.061,296.982)(183.297,297.252)(183.297,297.584)
\curveto(183.297,297.933)(183.061,298.183)(182.691,298.203)
\curveto(183.109,298.734)(183.927,298.864)(184.371,298.864)
\curveto(184.905,298.864)(185.658,298.600)(185.658,297.563)
\curveto(185.658,297.061)(185.494,296.517)(185.182,296.147)
\curveto(184.789,295.692)(184.457,295.665)(183.858,295.634)
\curveto(183.557,295.606)(183.537,295.606)(183.478,295.596)
\curveto(183.451,295.596)(183.355,295.576)(183.355,295.442)
\curveto(183.355,295.275)(183.461,295.275)(183.667,295.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.712,304.491)
\lineto(140.712,304.522)
\lineto(140.709,304.550)
\lineto(140.705,304.580)
\lineto(140.702,304.611)
\lineto(140.695,304.638)
\lineto(140.688,304.666)
\lineto(140.678,304.697)
\lineto(140.668,304.724)
\lineto(140.658,304.749)
\lineto(140.644,304.776)
\lineto(140.630,304.804)
\lineto(140.617,304.829)
\lineto(140.599,304.854)
\lineto(140.582,304.879)
\lineto(140.562,304.904)
\lineto(140.541,304.924)
\lineto(140.521,304.944)
\lineto(140.497,304.964)
\lineto(140.473,304.981)
\lineto(140.449,305.001)
\lineto(140.425,305.016)
\lineto(140.398,305.034)
\lineto(140.367,305.049)
\lineto(140.339,305.064)
\lineto(140.309,305.074)
\lineto(140.278,305.084)
\lineto(140.244,305.094)
\lineto(140.209,305.101)
\lineto(140.175,305.104)
\lineto(140.141,305.111)
\lineto(140.103,305.111)
\lineto(140.066,305.114)
\curveto(139.672,305.114)(139.163,304.717)(139.163,304.210)
\curveto(139.163,303.868)(139.399,303.595)(139.792,303.595)
\curveto(140.254,303.595)(140.712,304.039)(140.712,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.712,304.491)
\lineto(140.712,304.522)
\lineto(140.709,304.550)
\lineto(140.705,304.580)
\lineto(140.702,304.611)
\lineto(140.695,304.638)
\lineto(140.688,304.666)
\lineto(140.678,304.697)
\lineto(140.668,304.724)
\lineto(140.658,304.749)
\lineto(140.644,304.776)
\lineto(140.630,304.804)
\lineto(140.617,304.829)
\lineto(140.599,304.854)
\lineto(140.582,304.879)
\lineto(140.562,304.904)
\lineto(140.541,304.924)
\lineto(140.521,304.944)
\lineto(140.497,304.964)
\lineto(140.473,304.981)
\lineto(140.449,305.001)
\lineto(140.425,305.016)
\lineto(140.398,305.034)
\lineto(140.367,305.049)
\lineto(140.339,305.064)
\lineto(140.309,305.074)
\lineto(140.278,305.084)
\lineto(140.244,305.094)
\lineto(140.209,305.101)
\lineto(140.175,305.104)
\lineto(140.141,305.111)
\lineto(140.103,305.111)
\lineto(140.066,305.114)
\curveto(139.672,305.114)(139.163,304.717)(139.163,304.210)
\curveto(139.163,303.868)(139.399,303.595)(139.792,303.595)
\curveto(140.254,303.595)(140.712,304.039)(140.712,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.288,292.986)
\lineto(137.253,292.866)
\lineto(137.219,292.746)
\lineto(137.182,292.630)
\lineto(137.141,292.517)
\lineto(137.099,292.404)
\lineto(137.055,292.295)
\lineto(137.007,292.189)
\lineto(136.956,292.086)
\lineto(136.901,291.983)
\lineto(136.846,291.884)
\lineto(136.792,291.788)
\lineto(136.730,291.699)
\lineto(136.668,291.610)
\lineto(136.607,291.525)
\lineto(136.542,291.443)
\lineto(136.473,291.364)
\lineto(136.405,291.289)
\lineto(136.333,291.220)
\lineto(136.261,291.155)
\lineto(136.186,291.090)
\lineto(136.111,291.036)
\lineto(136.032,290.981)
\lineto(135.953,290.933)
\lineto(135.875,290.888)
\lineto(135.793,290.847)
\lineto(135.710,290.813)
\lineto(135.625,290.786)
\lineto(135.539,290.758)
\lineto(135.454,290.741)
\lineto(135.368,290.726)
\lineto(135.279,290.716)
\lineto(135.190,290.713)
\curveto(135.088,290.713)(134.831,290.713)(134.523,290.871)
\curveto(135.036,290.994)(135.293,291.432)(135.293,291.774)
\curveto(135.293,292.044)(135.105,292.373)(134.646,292.373)
\curveto(134.219,292.373)(133.726,292.014)(133.726,291.398)
\curveto(133.726,290.713)(134.404,290.341)(135.225,290.341)
\curveto(136.415,290.341)(138.003,291.244)(138.430,292.934)
\lineto(139.997,299.171)
\curveto(140.083,299.513)(140.083,299.749)(140.083,299.804)
\curveto(140.083,300.776)(139.364,301.367)(138.516,301.367)
\curveto(136.774,301.367)(135.806,298.901)(135.806,298.743)
\curveto(135.806,298.572)(135.970,298.572)(136.008,298.572)
\curveto(136.162,298.572)(136.179,298.597)(136.313,298.914)
\curveto(136.740,299.958)(137.527,300.995)(138.461,300.995)
\curveto(138.704,300.995)(139.009,300.926)(139.009,300.214)
\curveto(139.009,299.818)(138.954,299.633)(138.889,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.288,292.986)
\lineto(137.253,292.866)
\lineto(137.219,292.746)
\lineto(137.182,292.630)
\lineto(137.141,292.517)
\lineto(137.099,292.404)
\lineto(137.055,292.295)
\lineto(137.007,292.189)
\lineto(136.956,292.086)
\lineto(136.901,291.983)
\lineto(136.846,291.884)
\lineto(136.792,291.788)
\lineto(136.730,291.699)
\lineto(136.668,291.610)
\lineto(136.607,291.525)
\lineto(136.542,291.443)
\lineto(136.473,291.364)
\lineto(136.405,291.289)
\lineto(136.333,291.220)
\lineto(136.261,291.155)
\lineto(136.186,291.090)
\lineto(136.111,291.036)
\lineto(136.032,290.981)
\lineto(135.953,290.933)
\lineto(135.875,290.888)
\lineto(135.793,290.847)
\lineto(135.710,290.813)
\lineto(135.625,290.786)
\lineto(135.539,290.758)
\lineto(135.454,290.741)
\lineto(135.368,290.726)
\lineto(135.279,290.716)
\lineto(135.190,290.713)
\curveto(135.088,290.713)(134.831,290.713)(134.523,290.871)
\curveto(135.036,290.994)(135.293,291.432)(135.293,291.774)
\curveto(135.293,292.044)(135.105,292.373)(134.646,292.373)
\curveto(134.219,292.373)(133.726,292.014)(133.726,291.398)
\curveto(133.726,290.713)(134.404,290.341)(135.225,290.341)
\curveto(136.415,290.341)(138.003,291.244)(138.430,292.934)
\lineto(139.997,299.171)
\curveto(140.083,299.513)(140.083,299.749)(140.083,299.804)
\curveto(140.083,300.776)(139.364,301.367)(138.516,301.367)
\curveto(136.774,301.367)(135.806,298.901)(135.806,298.743)
\curveto(135.806,298.572)(135.970,298.572)(136.008,298.572)
\curveto(136.162,298.572)(136.179,298.597)(136.313,298.914)
\curveto(136.740,299.958)(137.527,300.995)(138.461,300.995)
\curveto(138.704,300.995)(139.009,300.926)(139.009,300.214)
\curveto(139.009,299.818)(138.954,299.633)(138.889,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.274,293.249)
\lineto(147.274,293.677)
\lineto(145.947,293.677)
\lineto(145.947,298.997)
\curveto(145.947,299.243)(145.947,299.329)(145.687,299.329)
\curveto(145.540,299.329)(145.495,299.329)(145.376,299.161)
\lineto(141.431,293.677)
\lineto(141.431,293.249)
\lineto(144.938,293.249)
\lineto(145.016,293.677)
\lineto(141.869,293.677)
\lineto(145.016,298.039)
\lineto(145.016,293.677)
\lineto(144.938,293.249)
\lineto(144.938,292.271)
\curveto(144.938,291.864)(144.938,291.720)(143.969,291.720)
\lineto(143.648,291.720)
\lineto(143.648,291.292)
\curveto(144.243,291.312)(145.006,291.340)(145.434,291.340)
\curveto(145.878,291.340)(146.638,291.313)(147.237,291.292)
\lineto(147.237,291.720)
\lineto(146.915,291.720)
\curveto(145.947,291.720)(145.947,291.864)(145.947,292.271)
\lineto(145.947,293.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.274,293.249)
\lineto(147.274,293.677)
\lineto(145.947,293.677)
\lineto(145.947,298.997)
\curveto(145.947,299.243)(145.947,299.329)(145.687,299.329)
\curveto(145.540,299.329)(145.495,299.329)(145.376,299.161)
\lineto(141.431,293.677)
\lineto(141.431,293.249)
\lineto(144.938,293.249)
\lineto(145.016,293.677)
\lineto(141.869,293.677)
\lineto(145.016,298.039)
\lineto(145.016,293.677)
\lineto(144.938,293.249)
\lineto(144.938,292.271)
\curveto(144.938,291.864)(144.938,291.720)(143.969,291.720)
\lineto(143.648,291.720)
\lineto(143.648,291.292)
\curveto(144.243,291.312)(145.006,291.340)(145.434,291.340)
\curveto(145.878,291.340)(146.638,291.313)(147.237,291.292)
\lineto(147.237,291.720)
\lineto(146.915,291.720)
\curveto(145.947,291.720)(145.947,291.864)(145.947,292.271)
\lineto(145.947,293.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.856,304.491)
\lineto(100.856,304.522)
\lineto(100.853,304.550)
\lineto(100.849,304.580)
\lineto(100.846,304.611)
\lineto(100.839,304.638)
\lineto(100.832,304.666)
\lineto(100.822,304.697)
\lineto(100.812,304.724)
\lineto(100.801,304.749)
\lineto(100.788,304.776)
\lineto(100.774,304.804)
\lineto(100.760,304.829)
\lineto(100.743,304.854)
\lineto(100.726,304.879)
\lineto(100.706,304.904)
\lineto(100.685,304.924)
\lineto(100.665,304.944)
\lineto(100.641,304.964)
\lineto(100.620,304.981)
\lineto(100.593,305.001)
\lineto(100.569,305.016)
\lineto(100.541,305.034)
\lineto(100.511,305.049)
\lineto(100.483,305.064)
\lineto(100.453,305.074)
\lineto(100.422,305.084)
\lineto(100.387,305.094)
\lineto(100.353,305.101)
\lineto(100.319,305.104)
\lineto(100.285,305.111)
\lineto(100.247,305.111)
\lineto(100.210,305.114)
\curveto(99.816,305.114)(99.306,304.717)(99.306,304.210)
\curveto(99.306,303.868)(99.542,303.595)(99.939,303.595)
\curveto(100.398,303.595)(100.856,304.039)(100.856,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.856,304.491)
\lineto(100.856,304.522)
\lineto(100.853,304.550)
\lineto(100.849,304.580)
\lineto(100.846,304.611)
\lineto(100.839,304.638)
\lineto(100.832,304.666)
\lineto(100.822,304.697)
\lineto(100.812,304.724)
\lineto(100.801,304.749)
\lineto(100.788,304.776)
\lineto(100.774,304.804)
\lineto(100.760,304.829)
\lineto(100.743,304.854)
\lineto(100.726,304.879)
\lineto(100.706,304.904)
\lineto(100.685,304.924)
\lineto(100.665,304.944)
\lineto(100.641,304.964)
\lineto(100.620,304.981)
\lineto(100.593,305.001)
\lineto(100.569,305.016)
\lineto(100.541,305.034)
\lineto(100.511,305.049)
\lineto(100.483,305.064)
\lineto(100.453,305.074)
\lineto(100.422,305.084)
\lineto(100.387,305.094)
\lineto(100.353,305.101)
\lineto(100.319,305.104)
\lineto(100.285,305.111)
\lineto(100.247,305.111)
\lineto(100.210,305.114)
\curveto(99.816,305.114)(99.306,304.717)(99.306,304.210)
\curveto(99.306,303.868)(99.542,303.595)(99.939,303.595)
\curveto(100.398,303.595)(100.856,304.039)(100.856,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.432,292.986)
\lineto(97.397,292.866)
\lineto(97.363,292.746)
\lineto(97.325,292.630)
\lineto(97.284,292.517)
\lineto(97.243,292.404)
\lineto(97.199,292.295)
\lineto(97.151,292.189)
\lineto(97.100,292.086)
\lineto(97.045,291.983)
\lineto(96.990,291.884)
\lineto(96.935,291.788)
\lineto(96.874,291.699)
\lineto(96.812,291.610)
\lineto(96.751,291.525)
\lineto(96.686,291.443)
\lineto(96.617,291.364)
\lineto(96.549,291.289)
\lineto(96.477,291.220)
\lineto(96.405,291.155)
\lineto(96.330,291.090)
\lineto(96.255,291.036)
\lineto(96.176,290.981)
\lineto(96.097,290.933)
\lineto(96.019,290.888)
\lineto(95.936,290.847)
\lineto(95.854,290.813)
\lineto(95.769,290.786)
\lineto(95.683,290.758)
\lineto(95.598,290.741)
\lineto(95.512,290.726)
\lineto(95.423,290.716)
\lineto(95.334,290.713)
\curveto(95.235,290.713)(94.978,290.713)(94.667,290.871)
\curveto(95.180,290.994)(95.437,291.432)(95.437,291.774)
\curveto(95.437,292.044)(95.249,292.373)(94.790,292.373)
\curveto(94.363,292.373)(93.870,292.014)(93.870,291.398)
\curveto(93.870,290.713)(94.551,290.341)(95.368,290.341)
\curveto(96.559,290.341)(98.147,291.244)(98.574,292.934)
\lineto(100.141,299.171)
\curveto(100.227,299.513)(100.227,299.749)(100.227,299.804)
\curveto(100.227,300.776)(99.512,301.367)(98.660,301.367)
\curveto(96.918,301.367)(95.950,298.901)(95.950,298.743)
\curveto(95.950,298.572)(96.114,298.572)(96.152,298.572)
\curveto(96.309,298.572)(96.323,298.597)(96.456,298.914)
\curveto(96.884,299.958)(97.671,300.995)(98.605,300.995)
\curveto(98.848,300.995)(99.152,300.926)(99.152,300.214)
\curveto(99.152,299.818)(99.098,299.633)(99.033,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.432,292.986)
\lineto(97.397,292.866)
\lineto(97.363,292.746)
\lineto(97.325,292.630)
\lineto(97.284,292.517)
\lineto(97.243,292.404)
\lineto(97.199,292.295)
\lineto(97.151,292.189)
\lineto(97.100,292.086)
\lineto(97.045,291.983)
\lineto(96.990,291.884)
\lineto(96.935,291.788)
\lineto(96.874,291.699)
\lineto(96.812,291.610)
\lineto(96.751,291.525)
\lineto(96.686,291.443)
\lineto(96.617,291.364)
\lineto(96.549,291.289)
\lineto(96.477,291.220)
\lineto(96.405,291.155)
\lineto(96.330,291.090)
\lineto(96.255,291.036)
\lineto(96.176,290.981)
\lineto(96.097,290.933)
\lineto(96.019,290.888)
\lineto(95.936,290.847)
\lineto(95.854,290.813)
\lineto(95.769,290.786)
\lineto(95.683,290.758)
\lineto(95.598,290.741)
\lineto(95.512,290.726)
\lineto(95.423,290.716)
\lineto(95.334,290.713)
\curveto(95.235,290.713)(94.978,290.713)(94.667,290.871)
\curveto(95.180,290.994)(95.437,291.432)(95.437,291.774)
\curveto(95.437,292.044)(95.249,292.373)(94.790,292.373)
\curveto(94.363,292.373)(93.870,292.014)(93.870,291.398)
\curveto(93.870,290.713)(94.551,290.341)(95.368,290.341)
\curveto(96.559,290.341)(98.147,291.244)(98.574,292.934)
\lineto(100.141,299.171)
\curveto(100.227,299.513)(100.227,299.749)(100.227,299.804)
\curveto(100.227,300.776)(99.512,301.367)(98.660,301.367)
\curveto(96.918,301.367)(95.950,298.901)(95.950,298.743)
\curveto(95.950,298.572)(96.114,298.572)(96.152,298.572)
\curveto(96.309,298.572)(96.323,298.597)(96.456,298.914)
\curveto(96.884,299.958)(97.671,300.995)(98.605,300.995)
\curveto(98.848,300.995)(99.152,300.926)(99.152,300.214)
\curveto(99.152,299.818)(99.098,299.633)(99.033,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.960,297.943)
\lineto(103.015,297.931)
\lineto(103.070,297.916)
\lineto(103.121,297.901)
\lineto(103.176,297.891)
\lineto(103.224,297.881)
\lineto(103.275,297.871)
\lineto(103.323,297.861)
\lineto(103.367,297.853)
\lineto(103.412,297.843)
\lineto(103.456,297.836)
\lineto(103.497,297.828)
\lineto(103.538,297.826)
\lineto(103.580,297.818)
\lineto(103.617,297.816)
\lineto(103.655,297.808)
\lineto(103.692,297.806)
\lineto(103.727,297.803)
\lineto(103.761,297.801)
\lineto(103.792,297.801)
\lineto(103.822,297.798)
\lineto(103.853,297.796)
\lineto(103.884,297.796)
\lineto(103.911,297.796)
\lineto(103.939,297.793)
\lineto(103.963,297.793)
\lineto(103.987,297.793)
\lineto(104.011,297.793)
\lineto(104.035,297.793)
\lineto(104.055,297.793)
\lineto(104.076,297.793)
\lineto(104.096,297.793)
\lineto(104.113,297.793)
\curveto(105.687,297.793)(106.618,298.868)(106.618,299.049)
\curveto(106.618,299.175)(106.535,299.213)(106.477,299.213)
\curveto(106.450,299.213)(106.429,299.213)(106.382,299.175)
\curveto(106.091,299.069)(105.461,298.830)(104.579,298.830)
\curveto(104.247,298.830)(103.610,298.857)(102.837,299.155)
\curveto(102.717,299.213)(102.697,299.213)(102.683,299.213)
\curveto(102.526,299.213)(102.526,299.080)(102.526,298.891)
\lineto(102.526,295.374)
\curveto(102.526,295.173)(102.526,295.029)(102.717,295.029)
\curveto(102.827,295.029)(102.837,295.049)(102.960,295.193)
\curveto(103.473,295.850)(104.199,295.949)(104.616,295.949)
\curveto(105.328,295.949)(105.653,295.374)(105.711,295.279)
\curveto(105.926,294.885)(105.995,294.434)(105.995,293.739)
\curveto(105.995,293.383)(105.995,292.682)(105.636,292.158)
\curveto(105.345,291.724)(104.832,291.440)(104.247,291.440)
\curveto(103.473,291.440)(102.669,291.868)(102.372,292.654)
\curveto(102.827,292.624)(103.049,292.918)(103.049,293.236)
\curveto(103.049,293.749)(102.611,293.845)(102.457,293.845)
\curveto(102.437,293.845)(101.859,293.845)(101.859,293.205)
\curveto(101.859,292.131)(102.837,291.057)(104.267,291.057)
\curveto(105.793,291.057)(107.131,292.189)(107.131,293.691)
\curveto(107.131,295.039)(106.104,296.278)(104.626,296.278)
\curveto(104.103,296.278)(103.484,296.151)(102.960,295.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.960,297.943)
\lineto(103.015,297.931)
\lineto(103.070,297.916)
\lineto(103.121,297.901)
\lineto(103.176,297.891)
\lineto(103.224,297.881)
\lineto(103.275,297.871)
\lineto(103.323,297.861)
\lineto(103.367,297.853)
\lineto(103.412,297.843)
\lineto(103.456,297.836)
\lineto(103.497,297.828)
\lineto(103.538,297.826)
\lineto(103.580,297.818)
\lineto(103.617,297.816)
\lineto(103.655,297.808)
\lineto(103.692,297.806)
\lineto(103.727,297.803)
\lineto(103.761,297.801)
\lineto(103.792,297.801)
\lineto(103.822,297.798)
\lineto(103.853,297.796)
\lineto(103.884,297.796)
\lineto(103.911,297.796)
\lineto(103.939,297.793)
\lineto(103.963,297.793)
\lineto(103.987,297.793)
\lineto(104.011,297.793)
\lineto(104.035,297.793)
\lineto(104.055,297.793)
\lineto(104.076,297.793)
\lineto(104.096,297.793)
\lineto(104.113,297.793)
\curveto(105.687,297.793)(106.618,298.868)(106.618,299.049)
\curveto(106.618,299.175)(106.535,299.213)(106.477,299.213)
\curveto(106.450,299.213)(106.429,299.213)(106.382,299.175)
\curveto(106.091,299.069)(105.461,298.830)(104.579,298.830)
\curveto(104.247,298.830)(103.610,298.857)(102.837,299.155)
\curveto(102.717,299.213)(102.697,299.213)(102.683,299.213)
\curveto(102.526,299.213)(102.526,299.080)(102.526,298.891)
\lineto(102.526,295.374)
\curveto(102.526,295.173)(102.526,295.029)(102.717,295.029)
\curveto(102.827,295.029)(102.837,295.049)(102.960,295.193)
\curveto(103.473,295.850)(104.199,295.949)(104.616,295.949)
\curveto(105.328,295.949)(105.653,295.374)(105.711,295.279)
\curveto(105.926,294.885)(105.995,294.434)(105.995,293.739)
\curveto(105.995,293.383)(105.995,292.682)(105.636,292.158)
\curveto(105.345,291.724)(104.832,291.440)(104.247,291.440)
\curveto(103.473,291.440)(102.669,291.868)(102.372,292.654)
\curveto(102.827,292.624)(103.049,292.918)(103.049,293.236)
\curveto(103.049,293.749)(102.611,293.845)(102.457,293.845)
\curveto(102.437,293.845)(101.859,293.845)(101.859,293.205)
\curveto(101.859,292.131)(102.837,291.057)(104.267,291.057)
\curveto(105.793,291.057)(107.131,292.189)(107.131,293.691)
\curveto(107.131,295.039)(106.104,296.278)(104.626,296.278)
\curveto(104.103,296.278)(103.484,296.151)(102.960,295.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.803,304.491)
\lineto(60.803,304.522)
\lineto(60.800,304.550)
\lineto(60.796,304.580)
\lineto(60.793,304.611)
\lineto(60.786,304.638)
\lineto(60.779,304.666)
\lineto(60.769,304.697)
\lineto(60.759,304.724)
\lineto(60.748,304.749)
\lineto(60.735,304.776)
\lineto(60.721,304.804)
\lineto(60.707,304.829)
\lineto(60.690,304.854)
\lineto(60.673,304.879)
\lineto(60.653,304.904)
\lineto(60.632,304.924)
\lineto(60.612,304.944)
\lineto(60.588,304.964)
\lineto(60.567,304.981)
\lineto(60.540,305.001)
\lineto(60.516,305.016)
\lineto(60.488,305.034)
\lineto(60.458,305.049)
\lineto(60.430,305.064)
\lineto(60.399,305.074)
\lineto(60.369,305.084)
\lineto(60.334,305.094)
\lineto(60.300,305.101)
\lineto(60.266,305.104)
\lineto(60.232,305.111)
\lineto(60.194,305.111)
\lineto(60.157,305.114)
\curveto(59.763,305.114)(59.253,304.717)(59.253,304.210)
\curveto(59.253,303.868)(59.489,303.595)(59.883,303.595)
\curveto(60.345,303.595)(60.803,304.039)(60.803,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.803,304.491)
\lineto(60.803,304.522)
\lineto(60.800,304.550)
\lineto(60.796,304.580)
\lineto(60.793,304.611)
\lineto(60.786,304.638)
\lineto(60.779,304.666)
\lineto(60.769,304.697)
\lineto(60.759,304.724)
\lineto(60.748,304.749)
\lineto(60.735,304.776)
\lineto(60.721,304.804)
\lineto(60.707,304.829)
\lineto(60.690,304.854)
\lineto(60.673,304.879)
\lineto(60.653,304.904)
\lineto(60.632,304.924)
\lineto(60.612,304.944)
\lineto(60.588,304.964)
\lineto(60.567,304.981)
\lineto(60.540,305.001)
\lineto(60.516,305.016)
\lineto(60.488,305.034)
\lineto(60.458,305.049)
\lineto(60.430,305.064)
\lineto(60.399,305.074)
\lineto(60.369,305.084)
\lineto(60.334,305.094)
\lineto(60.300,305.101)
\lineto(60.266,305.104)
\lineto(60.232,305.111)
\lineto(60.194,305.111)
\lineto(60.157,305.114)
\curveto(59.763,305.114)(59.253,304.717)(59.253,304.210)
\curveto(59.253,303.868)(59.489,303.595)(59.883,303.595)
\curveto(60.345,303.595)(60.803,304.039)(60.803,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.379,292.986)
\lineto(57.344,292.866)
\lineto(57.310,292.746)
\lineto(57.272,292.630)
\lineto(57.231,292.517)
\lineto(57.190,292.404)
\lineto(57.146,292.295)
\lineto(57.098,292.189)
\lineto(57.047,292.086)
\lineto(56.992,291.983)
\lineto(56.937,291.884)
\lineto(56.882,291.788)
\lineto(56.821,291.699)
\lineto(56.759,291.610)
\lineto(56.698,291.525)
\lineto(56.633,291.443)
\lineto(56.564,291.364)
\lineto(56.496,291.289)
\lineto(56.424,291.220)
\lineto(56.352,291.155)
\lineto(56.277,291.090)
\lineto(56.202,291.036)
\lineto(56.123,290.981)
\lineto(56.044,290.933)
\lineto(55.966,290.888)
\lineto(55.883,290.847)
\lineto(55.801,290.813)
\lineto(55.716,290.786)
\lineto(55.630,290.758)
\lineto(55.545,290.741)
\lineto(55.459,290.726)
\lineto(55.370,290.716)
\lineto(55.281,290.713)
\curveto(55.179,290.713)(54.922,290.713)(54.614,290.871)
\curveto(55.127,290.994)(55.384,291.432)(55.384,291.774)
\curveto(55.384,292.044)(55.196,292.373)(54.737,292.373)
\curveto(54.310,292.373)(53.817,292.014)(53.817,291.398)
\curveto(53.817,290.713)(54.494,290.341)(55.316,290.341)
\curveto(56.506,290.341)(58.094,291.244)(58.521,292.934)
\lineto(60.088,299.171)
\curveto(60.174,299.513)(60.174,299.749)(60.174,299.804)
\curveto(60.174,300.776)(59.455,301.367)(58.607,301.367)
\curveto(56.865,301.367)(55.897,298.901)(55.897,298.743)
\curveto(55.897,298.572)(56.061,298.572)(56.099,298.572)
\curveto(56.256,298.572)(56.270,298.597)(56.403,298.914)
\curveto(56.831,299.958)(57.618,300.995)(58.555,300.995)
\curveto(58.795,300.995)(59.099,300.926)(59.099,300.214)
\curveto(59.099,299.818)(59.045,299.633)(58.983,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.379,292.986)
\lineto(57.344,292.866)
\lineto(57.310,292.746)
\lineto(57.272,292.630)
\lineto(57.231,292.517)
\lineto(57.190,292.404)
\lineto(57.146,292.295)
\lineto(57.098,292.189)
\lineto(57.047,292.086)
\lineto(56.992,291.983)
\lineto(56.937,291.884)
\lineto(56.882,291.788)
\lineto(56.821,291.699)
\lineto(56.759,291.610)
\lineto(56.698,291.525)
\lineto(56.633,291.443)
\lineto(56.564,291.364)
\lineto(56.496,291.289)
\lineto(56.424,291.220)
\lineto(56.352,291.155)
\lineto(56.277,291.090)
\lineto(56.202,291.036)
\lineto(56.123,290.981)
\lineto(56.044,290.933)
\lineto(55.966,290.888)
\lineto(55.883,290.847)
\lineto(55.801,290.813)
\lineto(55.716,290.786)
\lineto(55.630,290.758)
\lineto(55.545,290.741)
\lineto(55.459,290.726)
\lineto(55.370,290.716)
\lineto(55.281,290.713)
\curveto(55.179,290.713)(54.922,290.713)(54.614,290.871)
\curveto(55.127,290.994)(55.384,291.432)(55.384,291.774)
\curveto(55.384,292.044)(55.196,292.373)(54.737,292.373)
\curveto(54.310,292.373)(53.817,292.014)(53.817,291.398)
\curveto(53.817,290.713)(54.494,290.341)(55.316,290.341)
\curveto(56.506,290.341)(58.094,291.244)(58.521,292.934)
\lineto(60.088,299.171)
\curveto(60.174,299.513)(60.174,299.749)(60.174,299.804)
\curveto(60.174,300.776)(59.455,301.367)(58.607,301.367)
\curveto(56.865,301.367)(55.897,298.901)(55.897,298.743)
\curveto(55.897,298.572)(56.061,298.572)(56.099,298.572)
\curveto(56.256,298.572)(56.270,298.597)(56.403,298.914)
\curveto(56.831,299.958)(57.618,300.995)(58.555,300.995)
\curveto(58.795,300.995)(59.099,300.926)(59.099,300.214)
\curveto(59.099,299.818)(59.045,299.633)(58.983,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.849,295.189)
\lineto(62.849,295.370)
\lineto(62.853,295.552)
\lineto(62.859,295.730)
\lineto(62.866,295.904)
\lineto(62.880,296.079)
\lineto(62.897,296.246)
\lineto(62.918,296.414)
\lineto(62.945,296.578)
\lineto(62.976,296.739)
\lineto(63.013,296.896)
\lineto(63.058,297.054)
\lineto(63.106,297.204)
\lineto(63.133,297.279)
\lineto(63.164,297.351)
\lineto(63.195,297.427)
\lineto(63.229,297.498)
\lineto(63.263,297.570)
\lineto(63.301,297.639)
\lineto(63.342,297.707)
\lineto(63.383,297.776)
\curveto(63.790,298.426)(64.430,298.864)(65.193,298.864)
\curveto(65.552,298.864)(66.027,298.768)(66.270,298.446)
\curveto(65.969,298.426)(65.720,298.220)(65.720,297.875)
\curveto(65.720,297.574)(65.921,297.314)(66.281,297.314)
\curveto(66.636,297.314)(66.852,297.553)(66.852,297.895)
\curveto(66.852,298.590)(66.349,299.209)(65.169,299.209)
\curveto(63.451,299.209)(61.700,297.632)(61.700,295.073)
\curveto(61.700,291.983)(63.154,291.053)(64.467,291.053)
\curveto(65.921,291.053)(67.184,292.165)(67.184,293.725)
\curveto(67.184,295.237)(65.980,296.359)(64.584,296.359)
\lineto(64.526,296.024)
\curveto(65.076,296.024)(65.446,295.808)(65.740,295.370)
\curveto(66.027,294.919)(66.038,294.416)(66.038,293.725)
\curveto(66.038,293.047)(66.038,292.544)(65.720,292.079)
\curveto(65.429,291.662)(65.049,291.436)(64.467,291.436)
\lineto(64.467,291.436)
\curveto(63.869,291.436)(63.403,291.778)(63.154,292.308)
\curveto(62.976,292.661)(62.880,293.259)(62.880,293.978)
\curveto(62.880,295.131)(63.574,296.024)(64.526,296.024)
\lineto(64.584,296.359)
\curveto(63.633,296.359)(63.109,295.730)(62.849,295.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.849,295.189)
\lineto(62.849,295.370)
\lineto(62.853,295.552)
\lineto(62.859,295.730)
\lineto(62.866,295.904)
\lineto(62.880,296.079)
\lineto(62.897,296.246)
\lineto(62.918,296.414)
\lineto(62.945,296.578)
\lineto(62.976,296.739)
\lineto(63.013,296.896)
\lineto(63.058,297.054)
\lineto(63.106,297.204)
\lineto(63.133,297.279)
\lineto(63.164,297.351)
\lineto(63.195,297.427)
\lineto(63.229,297.498)
\lineto(63.263,297.570)
\lineto(63.301,297.639)
\lineto(63.342,297.707)
\lineto(63.383,297.776)
\curveto(63.790,298.426)(64.430,298.864)(65.193,298.864)
\curveto(65.552,298.864)(66.027,298.768)(66.270,298.446)
\curveto(65.969,298.426)(65.720,298.220)(65.720,297.875)
\curveto(65.720,297.574)(65.921,297.314)(66.281,297.314)
\curveto(66.636,297.314)(66.852,297.553)(66.852,297.895)
\curveto(66.852,298.590)(66.349,299.209)(65.169,299.209)
\curveto(63.451,299.209)(61.700,297.632)(61.700,295.073)
\curveto(61.700,291.983)(63.154,291.053)(64.467,291.053)
\curveto(65.921,291.053)(67.184,292.165)(67.184,293.725)
\curveto(67.184,295.237)(65.980,296.359)(64.584,296.359)
\lineto(64.526,296.024)
\curveto(65.076,296.024)(65.446,295.808)(65.740,295.370)
\curveto(66.027,294.919)(66.038,294.416)(66.038,293.725)
\curveto(66.038,293.047)(66.038,292.544)(65.720,292.079)
\curveto(65.429,291.662)(65.049,291.436)(64.467,291.436)
\lineto(64.467,291.436)
\curveto(63.869,291.436)(63.403,291.778)(63.154,292.308)
\curveto(62.976,292.661)(62.880,293.259)(62.880,293.978)
\curveto(62.880,295.131)(63.574,296.024)(64.526,296.024)
\lineto(64.584,296.359)
\curveto(63.633,296.359)(63.109,295.730)(62.849,295.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.500,220.340)
\lineto(60.500,260.340)
\lineto(60.500,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(80.500,240.340)
\lineto(40.501,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,260.340)
\curveto(20.501,249.294)(29.455,240.340)(40.501,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(100.500,220.339)
\lineto(100.500,260.339)
\lineto(100.500,260.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.500,240.339)
\lineto(80.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(20.501,260.339)
\lineto(20.501,280.339)
\lineto(20.501,280.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.500,260.339)
\lineto(60.500,280.339)
\lineto(60.500,280.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(100.500,260.339)
\lineto(100.500,280.339)
\lineto(100.500,280.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(140.500,220.339)
\lineto(140.500,260.339)
\lineto(140.500,260.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.500,240.339)
\lineto(120.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(140.500,260.339)
\lineto(140.500,280.339)
\lineto(140.500,280.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(140.500,180.339)
\lineto(140.500,220.339)
\lineto(140.500,220.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.500,200.339)
\lineto(120.500,200.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.500,220.340)
\curveto(100.500,209.294)(109.455,200.340)(120.500,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.500,220.339)
\lineto(260.500,260.339)
\lineto(260.500,260.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.500,240.339)
\lineto(240.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.500,220.339)
\lineto(220.500,260.339)
\lineto(220.500,260.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.500,240.339)
\lineto(200.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.500,280.339)
\lineto(260.500,260.339)
\lineto(260.500,260.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.500,260.339)
\lineto(220.500,280.339)
\lineto(220.500,280.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.500,220.339)
\lineto(180.500,260.339)
\lineto(180.500,260.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.500,240.339)
\lineto(160.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.500,260.339)
\lineto(180.500,280.339)
\lineto(180.500,280.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.500,180.339)
\lineto(260.500,220.339)
\lineto(260.500,220.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.500,200.339)
\lineto(240.500,200.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.500,180.341)
\lineto(220.500,220.340)
\lineto(220.500,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.500,200.339)
\lineto(200.500,200.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.500,180.341)
\lineto(180.500,220.340)
\lineto(180.500,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.500,200.339)
\lineto(160.500,200.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.500,200.339)
\lineto(280.500,200.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.500,240.339)
\lineto(280.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.500,240.339)
\lineto(320.500,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.500,180.341)
\curveto(340.500,191.386)(331.546,200.341)(320.500,200.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.500,220.341)
\curveto(380.500,231.386)(371.546,240.341)(360.500,240.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.500,140.339)
\lineto(340.500,180.339)
\lineto(340.500,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.500,180.339)
\lineto(380.500,220.339)
\lineto(380.500,220.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.500,140.339)
\lineto(380.500,180.339)
\lineto(380.500,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.500,140.339)
\lineto(180.500,180.339)
\lineto(180.500,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.500,160.339)
\lineto(160.500,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.500,140.339)
\lineto(220.500,180.339)
\lineto(220.500,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.500,160.338)
\lineto(200.500,160.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.500,140.338)
\lineto(260.500,180.338)
\lineto(260.500,180.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.500,160.338)
\lineto(240.500,160.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.500,100.338)
\lineto(220.500,140.338)
\lineto(220.500,140.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.500,120.338)
\lineto(200.500,120.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.500,100.338)
\lineto(260.500,140.338)
\lineto(260.500,140.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.500,120.338)
\lineto(240.500,120.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.500,140.339)
\curveto(180.500,129.293)(189.454,120.339)(200.500,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.500,140.340)
\curveto(300.500,151.385)(291.546,160.340)(280.500,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.500,180.340)
\curveto(140.500,169.294)(149.455,160.340)(160.500,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(300.500,100.341)
\lineto(300.500,140.341)
\lineto(300.500,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.500,120.341)
\lineto(280.500,120.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.500,100.341)
\lineto(380.500,140.341)
\lineto(380.500,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(400.500,120.341)
\lineto(360.500,120.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.500,100.342)
\lineto(340.500,140.342)
\lineto(340.500,140.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.500,120.341)
\lineto(320.500,120.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(440.5,120.343)
\lineto(400.500,120.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.500,100.345)
\curveto(460.500,111.390)(451.545,120.345)(440.500,120.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(460.5,60.344)
\lineto(460.5,100.343)
\lineto(460.5,100.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(460.5,40.345)
\lineto(460.5,60.345)
\lineto(460.5,60.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.500,60.341)
\lineto(340.500,100.341)
\lineto(340.500,100.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.500,80.341)
\lineto(320.500,80.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.500,60.341)
\lineto(380.500,100.341)
\lineto(380.500,100.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(400.500,80.341)
\lineto(360.500,80.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.500,60.344)
\curveto(420.500,71.389)(411.545,80.344)(400.500,80.344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(420.500,40.344)
\lineto(420.500,60.344)
\lineto(420.500,60.344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.500,40.341)
\lineto(380.500,60.341)
\lineto(380.500,60.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.500,100.342)
\curveto(300.500,89.296)(309.454,80.342)(320.500,80.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.500,40.344)
\lineto(340.500,60.341)
\lineto(340.500,60.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.500,40.341)
\lineto(260.500,100.339)
\lineto(260.500,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.500,40.340)
\lineto(220.500,100.339)
\lineto(220.500,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.501,40.340)
\lineto(60.501,220.338)
\lineto(60.501,220.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.631,304.491)
\lineto(20.631,304.522)
\lineto(20.631,304.550)
\lineto(20.596,304.580)
\lineto(20.596,304.611)
\lineto(20.596,304.638)
\lineto(20.596,304.666)
\lineto(20.596,304.697)
\lineto(20.562,304.724)
\lineto(20.562,304.749)
\lineto(20.562,304.776)
\lineto(20.528,304.804)
\lineto(20.528,304.829)
\lineto(20.494,304.854)
\lineto(20.494,304.879)
\lineto(20.459,304.904)
\lineto(20.459,304.924)
\lineto(20.425,304.944)
\lineto(20.391,304.964)
\lineto(20.391,304.981)
\lineto(20.357,305.001)
\lineto(20.323,305.016)
\lineto(20.288,305.034)
\lineto(20.288,305.049)
\lineto(20.254,305.064)
\lineto(20.220,305.074)
\lineto(20.186,305.084)
\lineto(20.152,305.094)
\lineto(20.117,305.101)
\lineto(20.083,305.104)
\lineto(20.049,305.111)
\lineto(20.015,305.111)
\lineto(19.981,305.114)
\curveto(19.570,305.114)(19.057,304.717)(19.057,304.210)
\curveto(19.057,303.868)(19.296,303.595)(19.707,303.595)
\curveto(20.152,303.595)(20.631,304.039)(20.631,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.631,304.491)
\lineto(20.631,304.522)
\lineto(20.631,304.550)
\lineto(20.596,304.580)
\lineto(20.596,304.611)
\lineto(20.596,304.638)
\lineto(20.596,304.666)
\lineto(20.596,304.697)
\lineto(20.562,304.724)
\lineto(20.562,304.749)
\lineto(20.562,304.776)
\lineto(20.528,304.804)
\lineto(20.528,304.829)
\lineto(20.494,304.854)
\lineto(20.494,304.879)
\lineto(20.459,304.904)
\lineto(20.459,304.924)
\lineto(20.425,304.944)
\lineto(20.391,304.964)
\lineto(20.391,304.981)
\lineto(20.357,305.001)
\lineto(20.323,305.016)
\lineto(20.288,305.034)
\lineto(20.288,305.049)
\lineto(20.254,305.064)
\lineto(20.220,305.074)
\lineto(20.186,305.084)
\lineto(20.152,305.094)
\lineto(20.117,305.101)
\lineto(20.083,305.104)
\lineto(20.049,305.111)
\lineto(20.015,305.111)
\lineto(19.981,305.114)
\curveto(19.570,305.114)(19.057,304.717)(19.057,304.210)
\curveto(19.057,303.868)(19.296,303.595)(19.707,303.595)
\curveto(20.152,303.595)(20.631,304.039)(20.631,304.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.192,292.986)
\lineto(17.158,292.866)
\lineto(17.124,292.746)
\lineto(17.086,292.630)
\lineto(17.045,292.517)
\lineto(17.004,292.404)
\lineto(16.960,292.295)
\lineto(16.912,292.189)
\lineto(16.860,292.086)
\lineto(16.806,291.983)
\lineto(16.751,291.884)
\lineto(16.696,291.788)
\lineto(16.635,291.699)
\lineto(16.573,291.610)
\lineto(16.511,291.525)
\lineto(16.446,291.443)
\lineto(16.378,291.364)
\lineto(16.310,291.289)
\lineto(16.238,291.220)
\lineto(16.166,291.155)
\lineto(16.091,291.090)
\lineto(16.015,291.036)
\lineto(15.937,290.981)
\lineto(15.858,290.933)
\lineto(15.779,290.888)
\lineto(15.697,290.847)
\lineto(15.615,290.813)
\lineto(15.529,290.786)
\lineto(15.444,290.758)
\lineto(15.358,290.741)
\lineto(15.273,290.726)
\lineto(15.184,290.716)
\lineto(15.095,290.713)
\curveto(14.992,290.713)(14.739,290.713)(14.428,290.871)
\curveto(14.941,290.994)(15.198,291.432)(15.198,291.774)
\curveto(15.198,292.044)(15.009,292.373)(14.551,292.373)
\curveto(14.123,292.373)(13.631,292.014)(13.631,291.398)
\curveto(13.631,290.713)(14.308,290.341)(15.129,290.341)
\curveto(16.320,290.341)(17.894,291.244)(18.338,292.934)
\lineto(19.912,299.171)
\curveto(19.981,299.513)(19.981,299.749)(19.981,299.804)
\curveto(19.981,300.776)(19.262,301.367)(18.407,301.367)
\curveto(16.679,301.367)(15.711,298.901)(15.711,298.743)
\curveto(15.711,298.572)(15.875,298.572)(15.913,298.572)
\curveto(16.070,298.572)(16.084,298.597)(16.217,298.914)
\curveto(16.645,299.958)(17.432,300.995)(18.373,300.995)
\curveto(18.612,300.995)(18.920,300.926)(18.920,300.214)
\curveto(18.920,299.818)(18.852,299.633)(18.783,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.192,292.986)
\lineto(17.158,292.866)
\lineto(17.124,292.746)
\lineto(17.086,292.630)
\lineto(17.045,292.517)
\lineto(17.004,292.404)
\lineto(16.960,292.295)
\lineto(16.912,292.189)
\lineto(16.860,292.086)
\lineto(16.806,291.983)
\lineto(16.751,291.884)
\lineto(16.696,291.788)
\lineto(16.635,291.699)
\lineto(16.573,291.610)
\lineto(16.511,291.525)
\lineto(16.446,291.443)
\lineto(16.378,291.364)
\lineto(16.310,291.289)
\lineto(16.238,291.220)
\lineto(16.166,291.155)
\lineto(16.091,291.090)
\lineto(16.015,291.036)
\lineto(15.937,290.981)
\lineto(15.858,290.933)
\lineto(15.779,290.888)
\lineto(15.697,290.847)
\lineto(15.615,290.813)
\lineto(15.529,290.786)
\lineto(15.444,290.758)
\lineto(15.358,290.741)
\lineto(15.273,290.726)
\lineto(15.184,290.716)
\lineto(15.095,290.713)
\curveto(14.992,290.713)(14.739,290.713)(14.428,290.871)
\curveto(14.941,290.994)(15.198,291.432)(15.198,291.774)
\curveto(15.198,292.044)(15.009,292.373)(14.551,292.373)
\curveto(14.123,292.373)(13.631,292.014)(13.631,291.398)
\curveto(13.631,290.713)(14.308,290.341)(15.129,290.341)
\curveto(16.320,290.341)(17.894,291.244)(18.338,292.934)
\lineto(19.912,299.171)
\curveto(19.981,299.513)(19.981,299.749)(19.981,299.804)
\curveto(19.981,300.776)(19.262,301.367)(18.407,301.367)
\curveto(16.679,301.367)(15.711,298.901)(15.711,298.743)
\curveto(15.711,298.572)(15.875,298.572)(15.913,298.572)
\curveto(16.070,298.572)(16.084,298.597)(16.217,298.914)
\curveto(16.645,299.958)(17.432,300.995)(18.373,300.995)
\curveto(18.612,300.995)(18.920,300.926)(18.920,300.214)
\curveto(18.920,299.818)(18.852,299.633)(18.783,299.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.234,298.494)
\lineto(27.268,298.507)
\lineto(27.268,298.517)
\lineto(27.268,298.532)
\lineto(27.302,298.542)
\lineto(27.302,298.552)
\lineto(27.302,298.564)
\lineto(27.302,298.574)
\lineto(27.302,298.584)
\lineto(27.336,298.594)
\lineto(27.336,298.604)
\lineto(27.336,298.614)
\lineto(27.336,298.622)
\lineto(27.336,298.634)
\lineto(27.336,298.644)
\lineto(27.336,298.654)
\lineto(27.336,298.664)
\lineto(27.370,298.677)
\lineto(27.370,298.687)
\lineto(27.370,298.702)
\lineto(27.370,298.717)
\lineto(27.370,298.732)
\lineto(27.370,298.749)
\lineto(27.370,298.767)
\lineto(27.370,298.784)
\lineto(27.370,298.802)
\lineto(27.370,298.822)
\lineto(27.370,298.842)
\lineto(27.370,298.867)
\lineto(27.370,298.892)
\lineto(27.370,298.902)
\lineto(27.370,298.917)
\lineto(27.370,298.932)
\lineto(27.370,298.944)
\lineto(27.370,298.959)
\lineto(27.370,298.974)
\lineto(24.257,298.974)
\curveto(23.778,298.974)(23.641,298.984)(23.197,299.022)
\curveto(22.581,299.070)(22.581,299.155)(22.512,299.357)
\lineto(22.136,299.357)
\lineto(21.691,296.805)
\lineto(22.102,296.805)
\curveto(22.136,296.986)(22.239,297.770)(22.444,297.890)
\curveto(22.546,297.965)(23.504,297.965)(23.675,297.965)
\lineto(26.276,297.965)
\curveto(25.899,297.462)(25.283,296.723)(25.044,296.388)
\curveto(23.470,294.338)(23.333,292.443)(23.333,291.741)
\curveto(23.333,291.608)(23.333,291.057)(23.881,291.057)
\curveto(24.462,291.057)(24.462,291.598)(24.462,291.752)
\lineto(24.462,292.227)
\curveto(24.462,294.543)(24.941,295.601)(25.455,296.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.234,298.494)
\lineto(27.268,298.507)
\lineto(27.268,298.517)
\lineto(27.268,298.532)
\lineto(27.302,298.542)
\lineto(27.302,298.552)
\lineto(27.302,298.564)
\lineto(27.302,298.574)
\lineto(27.302,298.584)
\lineto(27.336,298.594)
\lineto(27.336,298.604)
\lineto(27.336,298.614)
\lineto(27.336,298.622)
\lineto(27.336,298.634)
\lineto(27.336,298.644)
\lineto(27.336,298.654)
\lineto(27.336,298.664)
\lineto(27.370,298.677)
\lineto(27.370,298.687)
\lineto(27.370,298.702)
\lineto(27.370,298.717)
\lineto(27.370,298.732)
\lineto(27.370,298.749)
\lineto(27.370,298.767)
\lineto(27.370,298.784)
\lineto(27.370,298.802)
\lineto(27.370,298.822)
\lineto(27.370,298.842)
\lineto(27.370,298.867)
\lineto(27.370,298.892)
\lineto(27.370,298.902)
\lineto(27.370,298.917)
\lineto(27.370,298.932)
\lineto(27.370,298.944)
\lineto(27.370,298.959)
\lineto(27.370,298.974)
\lineto(24.257,298.974)
\curveto(23.778,298.974)(23.641,298.984)(23.197,299.022)
\curveto(22.581,299.070)(22.581,299.155)(22.512,299.357)
\lineto(22.136,299.357)
\lineto(21.691,296.805)
\lineto(22.102,296.805)
\curveto(22.136,296.986)(22.239,297.770)(22.444,297.890)
\curveto(22.546,297.965)(23.504,297.965)(23.675,297.965)
\lineto(26.276,297.965)
\curveto(25.899,297.462)(25.283,296.723)(25.044,296.388)
\curveto(23.470,294.338)(23.333,292.443)(23.333,291.741)
\curveto(23.333,291.608)(23.333,291.057)(23.881,291.057)
\curveto(24.462,291.057)(24.462,291.598)(24.462,291.752)
\lineto(24.462,292.227)
\curveto(24.462,294.543)(24.941,295.601)(25.455,296.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.108,34.718)
\lineto(458.108,34.748)
\lineto(458.105,34.779)
\lineto(458.101,34.813)
\lineto(458.098,34.841)
\lineto(458.091,34.872)
\lineto(458.084,34.902)
\lineto(458.074,34.930)
\lineto(458.064,34.957)
\lineto(458.053,34.984)
\lineto(458.040,35.012)
\lineto(458.026,35.039)
\lineto(458.012,35.064)
\lineto(457.995,35.089)
\lineto(457.978,35.114)
\lineto(457.958,35.134)
\lineto(457.937,35.154)
\lineto(457.917,35.174)
\lineto(457.896,35.194)
\lineto(457.872,35.212)
\lineto(457.848,35.229)
\lineto(457.821,35.247)
\lineto(457.797,35.262)
\lineto(457.769,35.277)
\lineto(457.739,35.292)
\lineto(457.711,35.302)
\lineto(457.680,35.312)
\lineto(457.650,35.319)
\lineto(457.615,35.327)
\lineto(457.581,35.334)
\lineto(457.547,35.337)
\lineto(457.513,35.337)
\lineto(457.475,35.339)
\curveto(457.010,35.339)(456.551,34.894)(456.551,34.436)
\curveto(456.551,34.108)(456.791,33.820)(457.205,33.820)
\curveto(457.595,33.820)(458.108,34.210)(458.108,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.108,34.718)
\lineto(458.108,34.748)
\lineto(458.105,34.779)
\lineto(458.101,34.813)
\lineto(458.098,34.841)
\lineto(458.091,34.872)
\lineto(458.084,34.902)
\lineto(458.074,34.930)
\lineto(458.064,34.957)
\lineto(458.053,34.984)
\lineto(458.040,35.012)
\lineto(458.026,35.039)
\lineto(458.012,35.064)
\lineto(457.995,35.089)
\lineto(457.978,35.114)
\lineto(457.958,35.134)
\lineto(457.937,35.154)
\lineto(457.917,35.174)
\lineto(457.896,35.194)
\lineto(457.872,35.212)
\lineto(457.848,35.229)
\lineto(457.821,35.247)
\lineto(457.797,35.262)
\lineto(457.769,35.277)
\lineto(457.739,35.292)
\lineto(457.711,35.302)
\lineto(457.680,35.312)
\lineto(457.650,35.319)
\lineto(457.615,35.327)
\lineto(457.581,35.334)
\lineto(457.547,35.337)
\lineto(457.513,35.337)
\lineto(457.475,35.339)
\curveto(457.010,35.339)(456.551,34.894)(456.551,34.436)
\curveto(456.551,34.108)(456.791,33.820)(457.205,33.820)
\curveto(457.595,33.820)(458.108,34.210)(458.108,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.808,28.310)
\lineto(456.825,28.354)
\lineto(456.846,28.395)
\lineto(456.859,28.436)
\lineto(456.876,28.474)
\lineto(456.890,28.508)
\lineto(456.904,28.542)
\lineto(456.918,28.573)
\lineto(456.928,28.604)
\lineto(456.941,28.635)
\lineto(456.952,28.662)
\lineto(456.962,28.689)
\lineto(456.972,28.717)
\lineto(456.979,28.742)
\lineto(456.989,28.767)
\lineto(457.006,28.818)
\lineto(457.024,28.866)
\lineto(457.044,28.914)
\lineto(457.051,28.939)
\lineto(457.061,28.966)
\lineto(457.071,28.993)
\lineto(457.082,29.021)
\lineto(457.092,29.048)
\lineto(457.102,29.079)
\lineto(457.113,29.113)
\lineto(457.126,29.144)
\lineto(457.140,29.181)
\lineto(457.154,29.219)
\lineto(457.167,29.257)
\lineto(457.181,29.301)
\curveto(457.321,29.643)(457.407,29.876)(457.407,30.204)
\curveto(457.407,30.967)(456.863,31.597)(456.007,31.597)
\curveto(454.410,31.597)(453.756,29.130)(453.756,28.973)
\curveto(453.756,28.802)(453.927,28.802)(453.965,28.802)
\curveto(454.136,28.802)(454.153,28.840)(454.239,29.113)
\curveto(454.697,30.718)(455.375,31.224)(455.960,31.224)
\curveto(456.093,31.224)(456.387,31.224)(456.387,30.680)
\curveto(456.387,30.321)(456.264,29.962)(456.192,29.790)
\curveto(456.059,29.349)(455.289,27.375)(455.019,26.636)
\curveto(454.851,26.198)(454.629,25.634)(454.629,25.275)
\curveto(454.629,24.477)(455.203,23.879)(456.028,23.879)
\curveto(457.626,23.879)(458.259,26.349)(458.259,26.503)
\curveto(458.259,26.674)(458.108,26.674)(458.053,26.674)
\curveto(457.882,26.674)(457.882,26.623)(457.797,26.366)
\curveto(457.492,25.295)(456.931,24.255)(456.059,24.255)
\curveto(455.771,24.255)(455.648,24.426)(455.648,24.816)
\curveto(455.648,25.244)(455.754,25.483)(456.144,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.808,28.310)
\lineto(456.825,28.354)
\lineto(456.846,28.395)
\lineto(456.859,28.436)
\lineto(456.876,28.474)
\lineto(456.890,28.508)
\lineto(456.904,28.542)
\lineto(456.918,28.573)
\lineto(456.928,28.604)
\lineto(456.941,28.635)
\lineto(456.952,28.662)
\lineto(456.962,28.689)
\lineto(456.972,28.717)
\lineto(456.979,28.742)
\lineto(456.989,28.767)
\lineto(457.006,28.818)
\lineto(457.024,28.866)
\lineto(457.044,28.914)
\lineto(457.051,28.939)
\lineto(457.061,28.966)
\lineto(457.071,28.993)
\lineto(457.082,29.021)
\lineto(457.092,29.048)
\lineto(457.102,29.079)
\lineto(457.113,29.113)
\lineto(457.126,29.144)
\lineto(457.140,29.181)
\lineto(457.154,29.219)
\lineto(457.167,29.257)
\lineto(457.181,29.301)
\curveto(457.321,29.643)(457.407,29.876)(457.407,30.204)
\curveto(457.407,30.967)(456.863,31.597)(456.007,31.597)
\curveto(454.410,31.597)(453.756,29.130)(453.756,28.973)
\curveto(453.756,28.802)(453.927,28.802)(453.965,28.802)
\curveto(454.136,28.802)(454.153,28.840)(454.239,29.113)
\curveto(454.697,30.718)(455.375,31.224)(455.960,31.224)
\curveto(456.093,31.224)(456.387,31.224)(456.387,30.680)
\curveto(456.387,30.321)(456.264,29.962)(456.192,29.790)
\curveto(456.059,29.349)(455.289,27.375)(455.019,26.636)
\curveto(454.851,26.198)(454.629,25.634)(454.629,25.275)
\curveto(454.629,24.477)(455.203,23.879)(456.028,23.879)
\curveto(457.626,23.879)(458.259,26.349)(458.259,26.503)
\curveto(458.259,26.674)(458.108,26.674)(458.053,26.674)
\curveto(457.882,26.674)(457.882,26.623)(457.797,26.366)
\curveto(457.492,25.295)(456.931,24.255)(456.059,24.255)
\curveto(455.771,24.255)(455.648,24.426)(455.648,24.816)
\curveto(455.648,25.244)(455.754,25.483)(456.144,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.392,25.501)
\lineto(462.477,25.501)
\lineto(462.563,25.493)
\lineto(462.645,25.483)
\lineto(462.727,25.471)
\lineto(462.806,25.453)
\lineto(462.884,25.433)
\lineto(462.959,25.408)
\lineto(463.031,25.381)
\lineto(463.103,25.347)
\lineto(463.175,25.313)
\lineto(463.240,25.272)
\lineto(463.305,25.231)
\lineto(463.367,25.183)
\lineto(463.428,25.131)
\lineto(463.483,25.077)
\lineto(463.538,25.018)
\lineto(463.589,24.957)
\lineto(463.640,24.892)
\lineto(463.685,24.823)
\lineto(463.729,24.748)
\lineto(463.767,24.673)
\lineto(463.805,24.591)
\lineto(463.839,24.509)
\lineto(463.870,24.420)
\lineto(463.897,24.327)
\lineto(463.921,24.232)
\lineto(463.941,24.132)
\lineto(463.958,24.030)
\lineto(463.972,23.924)
\lineto(463.982,23.814)
\lineto(463.986,23.701)
\lineto(463.989,23.581)
\curveto(463.989,22.100)(463.127,21.662)(462.439,21.662)
\curveto(461.964,21.662)(460.910,21.792)(460.414,22.497)
\curveto(460.968,22.517)(461.102,22.914)(461.102,23.164)
\curveto(461.102,23.544)(460.814,23.818)(460.445,23.818)
\curveto(460.113,23.818)(459.778,23.616)(459.778,23.126)
\curveto(459.778,22.004)(461.016,21.279)(462.460,21.279)
\curveto(464.116,21.279)(465.262,22.391)(465.262,23.581)
\curveto(465.262,24.512)(464.502,25.443)(463.185,25.716)
\curveto(464.437,26.171)(464.892,27.061)(464.892,27.790)
\curveto(464.892,28.731)(463.808,29.435)(462.487,29.435)
\curveto(461.160,29.435)(460.151,28.789)(460.151,27.838)
\curveto(460.151,27.430)(460.414,27.208)(460.770,27.208)
\curveto(461.139,27.208)(461.375,27.478)(461.375,27.810)
\curveto(461.375,28.159)(461.139,28.409)(460.770,28.429)
\curveto(461.187,28.960)(462.005,29.090)(462.450,29.090)
\curveto(462.983,29.090)(463.740,28.826)(463.740,27.790)
\curveto(463.740,27.287)(463.572,26.743)(463.261,26.373)
\curveto(462.867,25.918)(462.535,25.891)(461.937,25.860)
\curveto(461.635,25.833)(461.615,25.833)(461.557,25.822)
\curveto(461.529,25.822)(461.434,25.802)(461.434,25.668)
\curveto(461.434,25.501)(461.540,25.501)(461.745,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.392,25.501)
\lineto(462.477,25.501)
\lineto(462.563,25.493)
\lineto(462.645,25.483)
\lineto(462.727,25.471)
\lineto(462.806,25.453)
\lineto(462.884,25.433)
\lineto(462.959,25.408)
\lineto(463.031,25.381)
\lineto(463.103,25.347)
\lineto(463.175,25.313)
\lineto(463.240,25.272)
\lineto(463.305,25.231)
\lineto(463.367,25.183)
\lineto(463.428,25.131)
\lineto(463.483,25.077)
\lineto(463.538,25.018)
\lineto(463.589,24.957)
\lineto(463.640,24.892)
\lineto(463.685,24.823)
\lineto(463.729,24.748)
\lineto(463.767,24.673)
\lineto(463.805,24.591)
\lineto(463.839,24.509)
\lineto(463.870,24.420)
\lineto(463.897,24.327)
\lineto(463.921,24.232)
\lineto(463.941,24.132)
\lineto(463.958,24.030)
\lineto(463.972,23.924)
\lineto(463.982,23.814)
\lineto(463.986,23.701)
\lineto(463.989,23.581)
\curveto(463.989,22.100)(463.127,21.662)(462.439,21.662)
\curveto(461.964,21.662)(460.910,21.792)(460.414,22.497)
\curveto(460.968,22.517)(461.102,22.914)(461.102,23.164)
\curveto(461.102,23.544)(460.814,23.818)(460.445,23.818)
\curveto(460.113,23.818)(459.778,23.616)(459.778,23.126)
\curveto(459.778,22.004)(461.016,21.279)(462.460,21.279)
\curveto(464.116,21.279)(465.262,22.391)(465.262,23.581)
\curveto(465.262,24.512)(464.502,25.443)(463.185,25.716)
\curveto(464.437,26.171)(464.892,27.061)(464.892,27.790)
\curveto(464.892,28.731)(463.808,29.435)(462.487,29.435)
\curveto(461.160,29.435)(460.151,28.789)(460.151,27.838)
\curveto(460.151,27.430)(460.414,27.208)(460.770,27.208)
\curveto(461.139,27.208)(461.375,27.478)(461.375,27.810)
\curveto(461.375,28.159)(461.139,28.409)(460.770,28.429)
\curveto(461.187,28.960)(462.005,29.090)(462.450,29.090)
\curveto(462.983,29.090)(463.740,28.826)(463.740,27.790)
\curveto(463.740,27.287)(463.572,26.743)(463.261,26.373)
\curveto(462.867,25.918)(462.535,25.891)(461.937,25.860)
\curveto(461.635,25.833)(461.615,25.833)(461.557,25.822)
\curveto(461.529,25.822)(461.434,25.802)(461.434,25.668)
\curveto(461.434,25.501)(461.540,25.501)(461.745,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.268,0.182)
\lineto(334.268,0.189)
\lineto(334.268,0.199)
\lineto(334.268,0.202)
\lineto(334.268,0.209)
\lineto(334.268,0.212)
\lineto(334.265,0.219)
\lineto(334.265,0.222)
\lineto(334.261,0.229)
\lineto(334.258,0.237)
\lineto(334.255,0.244)
\lineto(334.251,0.252)
\lineto(334.244,0.262)
\lineto(334.241,0.269)
\lineto(334.234,0.279)
\lineto(334.227,0.289)
\lineto(334.217,0.299)
\lineto(334.210,0.309)
\lineto(334.200,0.324)
\lineto(334.193,0.332)
\lineto(334.189,0.339)
\lineto(334.183,0.347)
\lineto(334.176,0.354)
\lineto(334.169,0.362)
\lineto(334.162,0.372)
\lineto(334.155,0.379)
\lineto(334.148,0.387)
\lineto(334.141,0.397)
\lineto(334.131,0.404)
\lineto(334.124,0.414)
\lineto(334.114,0.424)
\lineto(334.104,0.434)
\lineto(334.097,0.444)
\lineto(334.087,0.454)
\lineto(334.076,0.464)
\lineto(334.066,0.474)
\lineto(334.056,0.484)
\lineto(334.042,0.497)
\lineto(334.032,0.507)
\lineto(334.018,0.519)
\lineto(334.008,0.529)
\lineto(333.994,0.542)
\lineto(333.981,0.557)
\curveto(331.853,2.705)(331.309,5.924)(331.309,8.531)
\curveto(331.309,11.498)(331.955,14.467)(334.049,16.592)
\curveto(334.268,16.801)(334.268,16.835)(334.268,16.886)
\curveto(334.268,17.006)(334.206,17.054)(334.104,17.054)
\curveto(333.933,17.054)(332.397,15.898)(331.394,13.735)
\curveto(330.522,11.857)(330.320,9.965)(330.320,8.531)
\curveto(330.320,7.201)(330.505,5.144)(331.442,3.215)
\curveto(332.462,1.118)(333.933,0.013)(334.104,0.013)
\curveto(334.206,0.013)(334.268,0.060)(334.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.268,0.182)
\lineto(334.268,0.189)
\lineto(334.268,0.199)
\lineto(334.268,0.202)
\lineto(334.268,0.209)
\lineto(334.268,0.212)
\lineto(334.265,0.219)
\lineto(334.265,0.222)
\lineto(334.261,0.229)
\lineto(334.258,0.237)
\lineto(334.255,0.244)
\lineto(334.251,0.252)
\lineto(334.244,0.262)
\lineto(334.241,0.269)
\lineto(334.234,0.279)
\lineto(334.227,0.289)
\lineto(334.217,0.299)
\lineto(334.210,0.309)
\lineto(334.200,0.324)
\lineto(334.193,0.332)
\lineto(334.189,0.339)
\lineto(334.183,0.347)
\lineto(334.176,0.354)
\lineto(334.169,0.362)
\lineto(334.162,0.372)
\lineto(334.155,0.379)
\lineto(334.148,0.387)
\lineto(334.141,0.397)
\lineto(334.131,0.404)
\lineto(334.124,0.414)
\lineto(334.114,0.424)
\lineto(334.104,0.434)
\lineto(334.097,0.444)
\lineto(334.087,0.454)
\lineto(334.076,0.464)
\lineto(334.066,0.474)
\lineto(334.056,0.484)
\lineto(334.042,0.497)
\lineto(334.032,0.507)
\lineto(334.018,0.519)
\lineto(334.008,0.529)
\lineto(333.994,0.542)
\lineto(333.981,0.557)
\curveto(331.853,2.705)(331.309,5.924)(331.309,8.531)
\curveto(331.309,11.498)(331.955,14.467)(334.049,16.592)
\curveto(334.268,16.801)(334.268,16.835)(334.268,16.886)
\curveto(334.268,17.006)(334.206,17.054)(334.104,17.054)
\curveto(333.933,17.054)(332.397,15.898)(331.394,13.735)
\curveto(330.522,11.857)(330.320,9.965)(330.320,8.531)
\curveto(330.320,7.201)(330.505,5.144)(331.442,3.215)
\curveto(332.462,1.118)(333.933,0.013)(334.104,0.013)
\curveto(334.206,0.013)(334.268,0.060)(334.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.402,5.584)
\lineto(339.209,7.339)
\curveto(341.867,9.689)(342.893,10.610)(342.893,12.313)
\curveto(342.893,14.260)(341.360,15.625)(339.280,15.625)
\curveto(337.351,15.625)(336.088,14.051)(336.088,12.536)
\curveto(336.088,11.581)(336.944,11.581)(336.992,11.581)
\curveto(337.286,11.581)(337.881,11.787)(337.881,12.484)
\curveto(337.881,12.929)(337.573,13.374)(336.974,13.374)
\curveto(336.841,13.374)(336.803,13.374)(336.755,13.356)
\curveto(337.145,14.465)(338.066,15.094)(339.055,15.094)
\curveto(340.604,15.094)(341.343,13.709)(341.343,12.313)
\curveto(341.343,10.951)(340.488,9.603)(339.551,8.546)
\lineto(336.280,4.899)
\curveto(336.088,4.714)(336.088,4.680)(336.088,4.269)
\lineto(342.414,4.269)
\lineto(342.893,7.236)
\lineto(342.466,7.236)
\curveto(342.380,6.722)(342.264,5.973)(342.093,5.717)
\curveto(341.969,5.583)(340.847,5.583)(340.471,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.402,5.584)
\lineto(339.209,7.339)
\curveto(341.867,9.689)(342.893,10.610)(342.893,12.313)
\curveto(342.893,14.260)(341.360,15.625)(339.280,15.625)
\curveto(337.351,15.625)(336.088,14.051)(336.088,12.536)
\curveto(336.088,11.581)(336.944,11.581)(336.992,11.581)
\curveto(337.286,11.581)(337.881,11.787)(337.881,12.484)
\curveto(337.881,12.929)(337.573,13.374)(336.974,13.374)
\curveto(336.841,13.374)(336.803,13.374)(336.755,13.356)
\curveto(337.145,14.465)(338.066,15.094)(339.055,15.094)
\curveto(340.604,15.094)(341.343,13.709)(341.343,12.313)
\curveto(341.343,10.951)(340.488,9.603)(339.551,8.546)
\lineto(336.280,4.899)
\curveto(336.088,4.714)(336.088,4.680)(336.088,4.269)
\lineto(342.414,4.269)
\lineto(342.893,7.236)
\lineto(342.466,7.236)
\curveto(342.380,6.722)(342.264,5.973)(342.093,5.717)
\curveto(341.969,5.583)(340.847,5.583)(340.471,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.699,8.529)
\lineto(348.699,8.656)
\lineto(348.699,8.789)
\lineto(348.696,8.923)
\lineto(348.689,9.063)
\lineto(348.675,9.351)
\lineto(348.655,9.652)
\lineto(348.627,9.966)
\lineto(348.593,10.291)
\lineto(348.545,10.623)
\lineto(348.490,10.969)
\lineto(348.422,11.318)
\lineto(348.343,11.670)
\lineto(348.251,12.029)
\lineto(348.148,12.392)
\lineto(348.029,12.758)
\lineto(347.895,13.124)
\lineto(347.820,13.306)
\lineto(347.745,13.487)
\lineto(347.662,13.668)
\lineto(347.577,13.850)
\curveto(346.557,15.943)(345.093,17.052)(344.922,17.052)
\curveto(344.819,17.052)(344.751,16.987)(344.751,16.884)
\curveto(344.751,16.833)(344.751,16.799)(345.069,16.491)
\curveto(346.742,14.808)(347.717,12.094)(347.717,8.529)
\curveto(347.717,5.618)(347.084,2.618)(344.970,0.469)
\curveto(344.751,0.267)(344.751,0.230)(344.751,0.182)
\curveto(344.751,0.079)(344.819,0.011)(344.922,0.011)
\curveto(345.093,0.011)(346.622,1.170)(347.632,3.333)
\curveto(348.497,5.204)(348.699,7.096)(348.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.699,8.529)
\lineto(348.699,8.656)
\lineto(348.699,8.789)
\lineto(348.696,8.923)
\lineto(348.689,9.063)
\lineto(348.675,9.351)
\lineto(348.655,9.652)
\lineto(348.627,9.966)
\lineto(348.593,10.291)
\lineto(348.545,10.623)
\lineto(348.490,10.969)
\lineto(348.422,11.318)
\lineto(348.343,11.670)
\lineto(348.251,12.029)
\lineto(348.148,12.392)
\lineto(348.029,12.758)
\lineto(347.895,13.124)
\lineto(347.820,13.306)
\lineto(347.745,13.487)
\lineto(347.662,13.668)
\lineto(347.577,13.850)
\curveto(346.557,15.943)(345.093,17.052)(344.922,17.052)
\curveto(344.819,17.052)(344.751,16.987)(344.751,16.884)
\curveto(344.751,16.833)(344.751,16.799)(345.069,16.491)
\curveto(346.742,14.808)(347.717,12.094)(347.717,8.529)
\curveto(347.717,5.618)(347.084,2.618)(344.970,0.469)
\curveto(344.751,0.267)(344.751,0.230)(344.751,0.182)
\curveto(344.751,0.079)(344.819,0.011)(344.922,0.011)
\curveto(345.093,0.011)(346.622,1.170)(347.632,3.333)
\curveto(348.497,5.204)(348.699,7.096)(348.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.268,0.182)
\lineto(374.268,0.189)
\lineto(374.268,0.199)
\lineto(374.268,0.202)
\lineto(374.268,0.209)
\lineto(374.268,0.212)
\lineto(374.265,0.219)
\lineto(374.265,0.222)
\lineto(374.261,0.229)
\lineto(374.258,0.237)
\lineto(374.254,0.244)
\lineto(374.251,0.252)
\lineto(374.244,0.262)
\lineto(374.241,0.269)
\lineto(374.234,0.279)
\lineto(374.227,0.289)
\lineto(374.217,0.299)
\lineto(374.210,0.309)
\lineto(374.200,0.324)
\lineto(374.193,0.332)
\lineto(374.189,0.339)
\lineto(374.182,0.347)
\lineto(374.176,0.354)
\lineto(374.169,0.362)
\lineto(374.162,0.372)
\lineto(374.155,0.379)
\lineto(374.148,0.387)
\lineto(374.141,0.397)
\lineto(374.131,0.404)
\lineto(374.124,0.414)
\lineto(374.114,0.424)
\lineto(374.104,0.434)
\lineto(374.097,0.444)
\lineto(374.087,0.454)
\lineto(374.076,0.464)
\lineto(374.066,0.474)
\lineto(374.056,0.484)
\lineto(374.042,0.497)
\lineto(374.032,0.507)
\lineto(374.018,0.519)
\lineto(374.008,0.529)
\lineto(373.994,0.542)
\lineto(373.981,0.557)
\curveto(371.853,2.705)(371.309,5.924)(371.309,8.531)
\curveto(371.309,11.498)(371.955,14.467)(374.049,16.592)
\curveto(374.268,16.801)(374.268,16.835)(374.268,16.886)
\curveto(374.268,17.006)(374.206,17.054)(374.104,17.054)
\curveto(373.933,17.054)(372.397,15.898)(371.394,13.735)
\curveto(370.522,11.857)(370.320,9.965)(370.320,8.531)
\curveto(370.320,7.201)(370.505,5.144)(371.442,3.215)
\curveto(372.462,1.118)(373.933,0.013)(374.104,0.013)
\curveto(374.206,0.013)(374.268,0.060)(374.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.268,0.182)
\lineto(374.268,0.189)
\lineto(374.268,0.199)
\lineto(374.268,0.202)
\lineto(374.268,0.209)
\lineto(374.268,0.212)
\lineto(374.265,0.219)
\lineto(374.265,0.222)
\lineto(374.261,0.229)
\lineto(374.258,0.237)
\lineto(374.254,0.244)
\lineto(374.251,0.252)
\lineto(374.244,0.262)
\lineto(374.241,0.269)
\lineto(374.234,0.279)
\lineto(374.227,0.289)
\lineto(374.217,0.299)
\lineto(374.210,0.309)
\lineto(374.200,0.324)
\lineto(374.193,0.332)
\lineto(374.189,0.339)
\lineto(374.182,0.347)
\lineto(374.176,0.354)
\lineto(374.169,0.362)
\lineto(374.162,0.372)
\lineto(374.155,0.379)
\lineto(374.148,0.387)
\lineto(374.141,0.397)
\lineto(374.131,0.404)
\lineto(374.124,0.414)
\lineto(374.114,0.424)
\lineto(374.104,0.434)
\lineto(374.097,0.444)
\lineto(374.087,0.454)
\lineto(374.076,0.464)
\lineto(374.066,0.474)
\lineto(374.056,0.484)
\lineto(374.042,0.497)
\lineto(374.032,0.507)
\lineto(374.018,0.519)
\lineto(374.008,0.529)
\lineto(373.994,0.542)
\lineto(373.981,0.557)
\curveto(371.853,2.705)(371.309,5.924)(371.309,8.531)
\curveto(371.309,11.498)(371.955,14.467)(374.049,16.592)
\curveto(374.268,16.801)(374.268,16.835)(374.268,16.886)
\curveto(374.268,17.006)(374.206,17.054)(374.104,17.054)
\curveto(373.933,17.054)(372.397,15.898)(371.394,13.735)
\curveto(370.522,11.857)(370.320,9.965)(370.320,8.531)
\curveto(370.320,7.201)(370.505,5.144)(371.442,3.215)
\curveto(372.462,1.118)(373.933,0.013)(374.104,0.013)
\curveto(374.206,0.013)(374.268,0.060)(374.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.402,5.584)
\lineto(379.208,7.339)
\curveto(381.867,9.689)(382.893,10.610)(382.893,12.313)
\curveto(382.893,14.260)(381.360,15.625)(379.280,15.625)
\curveto(377.351,15.625)(376.088,14.051)(376.088,12.536)
\curveto(376.088,11.581)(376.944,11.581)(376.991,11.581)
\curveto(377.286,11.581)(377.881,11.787)(377.881,12.484)
\curveto(377.881,12.929)(377.573,13.374)(376.974,13.374)
\curveto(376.841,13.374)(376.803,13.374)(376.755,13.356)
\curveto(377.145,14.465)(378.066,15.094)(379.054,15.094)
\curveto(380.604,15.094)(381.343,13.709)(381.343,12.313)
\curveto(381.343,10.951)(380.488,9.603)(379.551,8.546)
\lineto(376.280,4.899)
\curveto(376.088,4.714)(376.088,4.680)(376.088,4.269)
\lineto(382.414,4.269)
\lineto(382.893,7.236)
\lineto(382.465,7.236)
\curveto(382.380,6.722)(382.264,5.973)(382.093,5.717)
\curveto(381.969,5.583)(380.847,5.583)(380.471,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.402,5.584)
\lineto(379.208,7.339)
\curveto(381.867,9.689)(382.893,10.610)(382.893,12.313)
\curveto(382.893,14.260)(381.360,15.625)(379.280,15.625)
\curveto(377.351,15.625)(376.088,14.051)(376.088,12.536)
\curveto(376.088,11.581)(376.944,11.581)(376.991,11.581)
\curveto(377.286,11.581)(377.881,11.787)(377.881,12.484)
\curveto(377.881,12.929)(377.573,13.374)(376.974,13.374)
\curveto(376.841,13.374)(376.803,13.374)(376.755,13.356)
\curveto(377.145,14.465)(378.066,15.094)(379.054,15.094)
\curveto(380.604,15.094)(381.343,13.709)(381.343,12.313)
\curveto(381.343,10.951)(380.488,9.603)(379.551,8.546)
\lineto(376.280,4.899)
\curveto(376.088,4.714)(376.088,4.680)(376.088,4.269)
\lineto(382.414,4.269)
\lineto(382.893,7.236)
\lineto(382.465,7.236)
\curveto(382.380,6.722)(382.264,5.973)(382.093,5.717)
\curveto(381.969,5.583)(380.847,5.583)(380.471,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.699,8.529)
\lineto(388.699,8.656)
\lineto(388.699,8.789)
\lineto(388.696,8.923)
\lineto(388.689,9.063)
\lineto(388.675,9.351)
\lineto(388.655,9.652)
\lineto(388.627,9.966)
\lineto(388.593,10.291)
\lineto(388.545,10.623)
\lineto(388.490,10.969)
\lineto(388.422,11.318)
\lineto(388.343,11.670)
\lineto(388.251,12.029)
\lineto(388.148,12.392)
\lineto(388.028,12.758)
\lineto(387.895,13.124)
\lineto(387.820,13.306)
\lineto(387.744,13.487)
\lineto(387.662,13.668)
\lineto(387.577,13.850)
\curveto(386.557,15.943)(385.093,17.052)(384.922,17.052)
\curveto(384.819,17.052)(384.751,16.987)(384.751,16.884)
\curveto(384.751,16.833)(384.751,16.799)(385.069,16.491)
\curveto(386.742,14.808)(387.717,12.094)(387.717,8.529)
\curveto(387.717,5.618)(387.084,2.618)(384.970,0.469)
\curveto(384.751,0.267)(384.751,0.230)(384.751,0.182)
\curveto(384.751,0.079)(384.819,0.011)(384.922,0.011)
\curveto(385.093,0.011)(386.622,1.170)(387.632,3.333)
\curveto(388.497,5.204)(388.699,7.096)(388.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.699,8.529)
\lineto(388.699,8.656)
\lineto(388.699,8.789)
\lineto(388.696,8.923)
\lineto(388.689,9.063)
\lineto(388.675,9.351)
\lineto(388.655,9.652)
\lineto(388.627,9.966)
\lineto(388.593,10.291)
\lineto(388.545,10.623)
\lineto(388.490,10.969)
\lineto(388.422,11.318)
\lineto(388.343,11.670)
\lineto(388.251,12.029)
\lineto(388.148,12.392)
\lineto(388.028,12.758)
\lineto(387.895,13.124)
\lineto(387.820,13.306)
\lineto(387.744,13.487)
\lineto(387.662,13.668)
\lineto(387.577,13.850)
\curveto(386.557,15.943)(385.093,17.052)(384.922,17.052)
\curveto(384.819,17.052)(384.751,16.987)(384.751,16.884)
\curveto(384.751,16.833)(384.751,16.799)(385.069,16.491)
\curveto(386.742,14.808)(387.717,12.094)(387.717,8.529)
\curveto(387.717,5.618)(387.084,2.618)(384.970,0.469)
\curveto(384.751,0.267)(384.751,0.230)(384.751,0.182)
\curveto(384.751,0.079)(384.819,0.011)(384.922,0.011)
\curveto(385.093,0.011)(386.622,1.170)(387.632,3.333)
\curveto(388.497,5.204)(388.699,7.096)(388.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.925,34.718)
\lineto(377.922,34.748)
\lineto(377.922,34.779)
\lineto(377.918,34.813)
\lineto(377.912,34.841)
\lineto(377.908,34.872)
\lineto(377.898,34.902)
\lineto(377.891,34.930)
\lineto(377.881,34.957)
\lineto(377.871,34.984)
\lineto(377.857,35.012)
\lineto(377.843,35.039)
\lineto(377.826,35.064)
\lineto(377.812,35.089)
\lineto(377.795,35.114)
\lineto(377.775,35.134)
\lineto(377.754,35.154)
\lineto(377.734,35.174)
\lineto(377.713,35.194)
\lineto(377.689,35.212)
\lineto(377.665,35.229)
\lineto(377.638,35.247)
\lineto(377.614,35.262)
\lineto(377.587,35.277)
\lineto(377.556,35.292)
\lineto(377.528,35.302)
\lineto(377.498,35.312)
\lineto(377.463,35.319)
\lineto(377.433,35.327)
\lineto(377.398,35.334)
\lineto(377.364,35.337)
\lineto(377.330,35.337)
\lineto(377.292,35.339)
\curveto(376.827,35.339)(376.369,34.894)(376.369,34.436)
\curveto(376.369,34.108)(376.608,33.820)(377.022,33.820)
\curveto(377.412,33.820)(377.925,34.210)(377.925,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.925,34.718)
\lineto(377.922,34.748)
\lineto(377.922,34.779)
\lineto(377.918,34.813)
\lineto(377.912,34.841)
\lineto(377.908,34.872)
\lineto(377.898,34.902)
\lineto(377.891,34.930)
\lineto(377.881,34.957)
\lineto(377.871,34.984)
\lineto(377.857,35.012)
\lineto(377.843,35.039)
\lineto(377.826,35.064)
\lineto(377.812,35.089)
\lineto(377.795,35.114)
\lineto(377.775,35.134)
\lineto(377.754,35.154)
\lineto(377.734,35.174)
\lineto(377.713,35.194)
\lineto(377.689,35.212)
\lineto(377.665,35.229)
\lineto(377.638,35.247)
\lineto(377.614,35.262)
\lineto(377.587,35.277)
\lineto(377.556,35.292)
\lineto(377.528,35.302)
\lineto(377.498,35.312)
\lineto(377.463,35.319)
\lineto(377.433,35.327)
\lineto(377.398,35.334)
\lineto(377.364,35.337)
\lineto(377.330,35.337)
\lineto(377.292,35.339)
\curveto(376.827,35.339)(376.369,34.894)(376.369,34.436)
\curveto(376.369,34.108)(376.608,33.820)(377.022,33.820)
\curveto(377.412,33.820)(377.925,34.210)(377.925,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.625,28.310)
\lineto(376.642,28.354)
\lineto(376.659,28.395)
\lineto(376.677,28.436)
\lineto(376.694,28.474)
\lineto(376.707,28.508)
\lineto(376.721,28.542)
\lineto(376.735,28.573)
\lineto(376.745,28.604)
\lineto(376.755,28.635)
\lineto(376.769,28.662)
\lineto(376.779,28.689)
\lineto(376.789,28.717)
\lineto(376.796,28.742)
\lineto(376.807,28.767)
\lineto(376.824,28.818)
\lineto(376.841,28.866)
\lineto(376.858,28.914)
\lineto(376.868,28.939)
\lineto(376.878,28.966)
\lineto(376.889,28.993)
\lineto(376.899,29.021)
\lineto(376.909,29.048)
\lineto(376.919,29.079)
\lineto(376.930,29.113)
\lineto(376.943,29.144)
\lineto(376.957,29.181)
\lineto(376.971,29.219)
\lineto(376.984,29.257)
\lineto(376.998,29.301)
\curveto(377.138,29.643)(377.224,29.876)(377.224,30.204)
\curveto(377.224,30.967)(376.680,31.597)(375.825,31.597)
\curveto(374.223,31.597)(373.573,29.130)(373.573,28.973)
\curveto(373.573,28.802)(373.744,28.802)(373.782,28.802)
\curveto(373.953,28.802)(373.967,28.840)(374.052,29.113)
\curveto(374.514,30.718)(375.192,31.224)(375.777,31.224)
\curveto(375.910,31.224)(376.204,31.224)(376.204,30.680)
\curveto(376.204,30.321)(376.081,29.962)(376.009,29.790)
\curveto(375.876,29.349)(375.106,27.375)(374.836,26.636)
\curveto(374.668,26.198)(374.442,25.634)(374.442,25.275)
\curveto(374.442,24.477)(375.021,23.879)(375.845,23.879)
\curveto(377.443,23.879)(378.072,26.349)(378.072,26.503)
\curveto(378.072,26.674)(377.925,26.674)(377.871,26.674)
\curveto(377.699,26.674)(377.699,26.623)(377.614,26.366)
\curveto(377.309,25.295)(376.748,24.255)(375.876,24.255)
\curveto(375.589,24.255)(375.465,24.426)(375.465,24.816)
\curveto(375.465,25.244)(375.571,25.483)(375.961,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.625,28.310)
\lineto(376.642,28.354)
\lineto(376.659,28.395)
\lineto(376.677,28.436)
\lineto(376.694,28.474)
\lineto(376.707,28.508)
\lineto(376.721,28.542)
\lineto(376.735,28.573)
\lineto(376.745,28.604)
\lineto(376.755,28.635)
\lineto(376.769,28.662)
\lineto(376.779,28.689)
\lineto(376.789,28.717)
\lineto(376.796,28.742)
\lineto(376.807,28.767)
\lineto(376.824,28.818)
\lineto(376.841,28.866)
\lineto(376.858,28.914)
\lineto(376.868,28.939)
\lineto(376.878,28.966)
\lineto(376.889,28.993)
\lineto(376.899,29.021)
\lineto(376.909,29.048)
\lineto(376.919,29.079)
\lineto(376.930,29.113)
\lineto(376.943,29.144)
\lineto(376.957,29.181)
\lineto(376.971,29.219)
\lineto(376.984,29.257)
\lineto(376.998,29.301)
\curveto(377.138,29.643)(377.224,29.876)(377.224,30.204)
\curveto(377.224,30.967)(376.680,31.597)(375.825,31.597)
\curveto(374.223,31.597)(373.573,29.130)(373.573,28.973)
\curveto(373.573,28.802)(373.744,28.802)(373.782,28.802)
\curveto(373.953,28.802)(373.967,28.840)(374.052,29.113)
\curveto(374.514,30.718)(375.192,31.224)(375.777,31.224)
\curveto(375.910,31.224)(376.204,31.224)(376.204,30.680)
\curveto(376.204,30.321)(376.081,29.962)(376.009,29.790)
\curveto(375.876,29.349)(375.106,27.375)(374.836,26.636)
\curveto(374.668,26.198)(374.442,25.634)(374.442,25.275)
\curveto(374.442,24.477)(375.021,23.879)(375.845,23.879)
\curveto(377.443,23.879)(378.072,26.349)(378.072,26.503)
\curveto(378.072,26.674)(377.925,26.674)(377.871,26.674)
\curveto(377.699,26.674)(377.699,26.623)(377.614,26.366)
\curveto(377.309,25.295)(376.748,24.255)(375.876,24.255)
\curveto(375.589,24.255)(375.465,24.426)(375.465,24.816)
\curveto(375.465,25.244)(375.571,25.483)(375.961,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.329,28.720)
\lineto(385.339,28.733)
\lineto(385.349,28.743)
\lineto(385.360,28.758)
\lineto(385.367,28.768)
\lineto(385.377,28.778)
\lineto(385.384,28.790)
\lineto(385.391,28.800)
\lineto(385.397,28.810)
\lineto(385.404,28.820)
\lineto(385.408,28.830)
\lineto(385.415,28.840)
\lineto(385.418,28.848)
\lineto(385.421,28.860)
\lineto(385.425,28.870)
\lineto(385.428,28.880)
\lineto(385.432,28.890)
\lineto(385.435,28.903)
\lineto(385.439,28.913)
\lineto(385.439,28.928)
\lineto(385.442,28.943)
\lineto(385.442,28.958)
\lineto(385.442,28.975)
\lineto(385.445,28.993)
\lineto(385.445,29.010)
\lineto(385.445,29.028)
\lineto(385.445,29.048)
\lineto(385.445,29.068)
\lineto(385.445,29.093)
\lineto(385.445,29.118)
\lineto(385.445,29.128)
\lineto(385.445,29.143)
\lineto(385.445,29.158)
\lineto(385.445,29.170)
\lineto(385.445,29.185)
\lineto(385.445,29.200)
\lineto(382.325,29.200)
\curveto(381.850,29.200)(381.716,29.210)(381.289,29.248)
\curveto(380.669,29.296)(380.645,29.381)(380.611,29.583)
\lineto(380.204,29.583)
\lineto(379.787,27.031)
\lineto(380.194,27.031)
\curveto(380.214,27.213)(380.337,27.996)(380.526,28.116)
\curveto(380.621,28.191)(381.586,28.191)(381.764,28.191)
\lineto(384.361,28.191)
\curveto(383.981,27.688)(383.372,26.949)(383.126,26.614)
\curveto(381.562,24.564)(381.422,22.669)(381.422,21.968)
\curveto(381.422,21.834)(381.422,21.283)(381.980,21.283)
\curveto(382.551,21.283)(382.551,21.824)(382.551,21.978)
\lineto(382.551,22.454)
\curveto(382.551,24.770)(383.030,25.827)(383.543,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.329,28.720)
\lineto(385.339,28.733)
\lineto(385.349,28.743)
\lineto(385.360,28.758)
\lineto(385.367,28.768)
\lineto(385.377,28.778)
\lineto(385.384,28.790)
\lineto(385.391,28.800)
\lineto(385.397,28.810)
\lineto(385.404,28.820)
\lineto(385.408,28.830)
\lineto(385.415,28.840)
\lineto(385.418,28.848)
\lineto(385.421,28.860)
\lineto(385.425,28.870)
\lineto(385.428,28.880)
\lineto(385.432,28.890)
\lineto(385.435,28.903)
\lineto(385.439,28.913)
\lineto(385.439,28.928)
\lineto(385.442,28.943)
\lineto(385.442,28.958)
\lineto(385.442,28.975)
\lineto(385.445,28.993)
\lineto(385.445,29.010)
\lineto(385.445,29.028)
\lineto(385.445,29.048)
\lineto(385.445,29.068)
\lineto(385.445,29.093)
\lineto(385.445,29.118)
\lineto(385.445,29.128)
\lineto(385.445,29.143)
\lineto(385.445,29.158)
\lineto(385.445,29.170)
\lineto(385.445,29.185)
\lineto(385.445,29.200)
\lineto(382.325,29.200)
\curveto(381.850,29.200)(381.716,29.210)(381.289,29.248)
\curveto(380.669,29.296)(380.645,29.381)(380.611,29.583)
\lineto(380.204,29.583)
\lineto(379.787,27.031)
\lineto(380.194,27.031)
\curveto(380.214,27.213)(380.337,27.996)(380.526,28.116)
\curveto(380.621,28.191)(381.586,28.191)(381.764,28.191)
\lineto(384.361,28.191)
\curveto(383.981,27.688)(383.372,26.949)(383.126,26.614)
\curveto(381.562,24.564)(381.422,22.669)(381.422,21.968)
\curveto(381.422,21.834)(381.422,21.283)(381.980,21.283)
\curveto(382.551,21.283)(382.551,21.824)(382.551,21.978)
\lineto(382.551,22.454)
\curveto(382.551,24.770)(383.030,25.827)(383.543,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.353,34.719)
\lineto(258.350,34.750)
\lineto(258.350,34.781)
\lineto(258.347,34.815)
\lineto(258.340,34.842)
\lineto(258.336,34.873)
\lineto(258.326,34.904)
\lineto(258.319,34.931)
\lineto(258.309,34.959)
\lineto(258.299,34.986)
\lineto(258.285,35.013)
\lineto(258.271,35.041)
\lineto(258.254,35.066)
\lineto(258.240,35.091)
\lineto(258.220,35.116)
\lineto(258.203,35.136)
\lineto(258.182,35.156)
\lineto(258.162,35.176)
\lineto(258.141,35.196)
\lineto(258.117,35.213)
\lineto(258.093,35.231)
\lineto(258.066,35.248)
\lineto(258.042,35.263)
\lineto(258.011,35.278)
\lineto(257.984,35.293)
\lineto(257.956,35.303)
\lineto(257.926,35.313)
\lineto(257.891,35.321)
\lineto(257.861,35.328)
\lineto(257.826,35.336)
\lineto(257.792,35.338)
\lineto(257.758,35.338)
\lineto(257.720,35.341)
\curveto(257.255,35.341)(256.797,34.896)(256.797,34.437)
\curveto(256.797,34.109)(257.036,33.822)(257.450,33.822)
\curveto(257.840,33.822)(258.353,34.212)(258.353,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.353,34.719)
\lineto(258.350,34.750)
\lineto(258.350,34.781)
\lineto(258.347,34.815)
\lineto(258.340,34.842)
\lineto(258.336,34.873)
\lineto(258.326,34.904)
\lineto(258.319,34.931)
\lineto(258.309,34.959)
\lineto(258.299,34.986)
\lineto(258.285,35.013)
\lineto(258.271,35.041)
\lineto(258.254,35.066)
\lineto(258.240,35.091)
\lineto(258.220,35.116)
\lineto(258.203,35.136)
\lineto(258.182,35.156)
\lineto(258.162,35.176)
\lineto(258.141,35.196)
\lineto(258.117,35.213)
\lineto(258.093,35.231)
\lineto(258.066,35.248)
\lineto(258.042,35.263)
\lineto(258.011,35.278)
\lineto(257.984,35.293)
\lineto(257.956,35.303)
\lineto(257.926,35.313)
\lineto(257.891,35.321)
\lineto(257.861,35.328)
\lineto(257.826,35.336)
\lineto(257.792,35.338)
\lineto(257.758,35.338)
\lineto(257.720,35.341)
\curveto(257.255,35.341)(256.797,34.896)(256.797,34.437)
\curveto(256.797,34.109)(257.036,33.822)(257.450,33.822)
\curveto(257.840,33.822)(258.353,34.212)(258.353,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.053,28.311)
\lineto(257.070,28.356)
\lineto(257.087,28.397)
\lineto(257.105,28.438)
\lineto(257.122,28.475)
\lineto(257.135,28.510)
\lineto(257.149,28.544)
\lineto(257.159,28.575)
\lineto(257.173,28.605)
\lineto(257.183,28.636)
\lineto(257.197,28.664)
\lineto(257.207,28.691)
\lineto(257.214,28.718)
\lineto(257.224,28.743)
\lineto(257.235,28.768)
\lineto(257.252,28.820)
\lineto(257.269,28.867)
\lineto(257.286,28.915)
\lineto(257.296,28.940)
\lineto(257.306,28.967)
\lineto(257.317,28.995)
\lineto(257.323,29.022)
\lineto(257.337,29.050)
\lineto(257.347,29.080)
\lineto(257.358,29.115)
\lineto(257.371,29.145)
\lineto(257.382,29.183)
\lineto(257.395,29.221)
\lineto(257.412,29.258)
\lineto(257.426,29.303)
\curveto(257.566,29.645)(257.652,29.878)(257.652,30.206)
\curveto(257.652,30.969)(257.108,31.598)(256.253,31.598)
\curveto(254.651,31.598)(254.001,29.132)(254.001,28.974)
\curveto(254.001,28.803)(254.172,28.803)(254.210,28.803)
\curveto(254.381,28.803)(254.395,28.841)(254.480,29.115)
\curveto(254.942,30.719)(255.620,31.226)(256.201,31.226)
\curveto(256.338,31.226)(256.629,31.226)(256.629,30.682)
\curveto(256.629,30.322)(256.509,29.963)(256.437,29.792)
\curveto(256.304,29.351)(255.534,27.377)(255.260,26.638)
\curveto(255.096,26.200)(254.870,25.635)(254.870,25.276)
\curveto(254.870,24.479)(255.449,23.880)(256.273,23.880)
\curveto(257.871,23.880)(258.500,26.350)(258.500,26.504)
\curveto(258.500,26.675)(258.353,26.675)(258.299,26.675)
\curveto(258.127,26.675)(258.127,26.624)(258.042,26.368)
\curveto(257.737,25.297)(257.176,24.257)(256.304,24.257)
\curveto(256.017,24.257)(255.893,24.428)(255.893,24.818)
\curveto(255.893,25.245)(255.999,25.485)(256.389,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.053,28.311)
\lineto(257.070,28.356)
\lineto(257.087,28.397)
\lineto(257.105,28.438)
\lineto(257.122,28.475)
\lineto(257.135,28.510)
\lineto(257.149,28.544)
\lineto(257.159,28.575)
\lineto(257.173,28.605)
\lineto(257.183,28.636)
\lineto(257.197,28.664)
\lineto(257.207,28.691)
\lineto(257.214,28.718)
\lineto(257.224,28.743)
\lineto(257.235,28.768)
\lineto(257.252,28.820)
\lineto(257.269,28.867)
\lineto(257.286,28.915)
\lineto(257.296,28.940)
\lineto(257.306,28.967)
\lineto(257.317,28.995)
\lineto(257.323,29.022)
\lineto(257.337,29.050)
\lineto(257.347,29.080)
\lineto(257.358,29.115)
\lineto(257.371,29.145)
\lineto(257.382,29.183)
\lineto(257.395,29.221)
\lineto(257.412,29.258)
\lineto(257.426,29.303)
\curveto(257.566,29.645)(257.652,29.878)(257.652,30.206)
\curveto(257.652,30.969)(257.108,31.598)(256.253,31.598)
\curveto(254.651,31.598)(254.001,29.132)(254.001,28.974)
\curveto(254.001,28.803)(254.172,28.803)(254.210,28.803)
\curveto(254.381,28.803)(254.395,28.841)(254.480,29.115)
\curveto(254.942,30.719)(255.620,31.226)(256.201,31.226)
\curveto(256.338,31.226)(256.629,31.226)(256.629,30.682)
\curveto(256.629,30.322)(256.509,29.963)(256.437,29.792)
\curveto(256.304,29.351)(255.534,27.377)(255.260,26.638)
\curveto(255.096,26.200)(254.870,25.635)(254.870,25.276)
\curveto(254.870,24.479)(255.449,23.880)(256.273,23.880)
\curveto(257.871,23.880)(258.500,26.350)(258.500,26.504)
\curveto(258.500,26.675)(258.353,26.675)(258.299,26.675)
\curveto(258.127,26.675)(258.127,26.624)(258.042,26.368)
\curveto(257.737,25.297)(257.176,24.257)(256.304,24.257)
\curveto(256.017,24.257)(255.893,24.428)(255.893,24.818)
\curveto(255.893,25.245)(255.999,25.485)(256.389,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.372,29.101)
\lineto(263.372,29.114)
\lineto(263.372,29.129)
\lineto(263.372,29.146)
\lineto(263.372,29.159)
\lineto(263.372,29.169)
\lineto(263.372,29.184)
\lineto(263.372,29.199)
\lineto(263.372,29.209)
\lineto(263.372,29.224)
\lineto(263.369,29.234)
\lineto(263.369,29.244)
\lineto(263.369,29.254)
\lineto(263.369,29.264)
\lineto(263.366,29.274)
\lineto(263.366,29.284)
\lineto(263.366,29.291)
\lineto(263.362,29.301)
\lineto(263.362,29.309)
\lineto(263.359,29.319)
\lineto(263.359,29.326)
\lineto(263.352,29.341)
\lineto(263.348,29.354)
\lineto(263.342,29.364)
\lineto(263.335,29.374)
\lineto(263.328,29.384)
\lineto(263.321,29.394)
\lineto(263.311,29.401)
\lineto(263.301,29.409)
\lineto(263.290,29.416)
\lineto(263.277,29.419)
\lineto(263.263,29.421)
\lineto(263.246,29.429)
\lineto(263.239,29.429)
\lineto(263.232,29.429)
\lineto(263.222,29.431)
\lineto(263.212,29.431)
\lineto(263.205,29.434)
\lineto(263.194,29.434)
\lineto(263.184,29.434)
\lineto(263.174,29.434)
\lineto(263.164,29.434)
\lineto(263.150,29.436)
\lineto(263.140,29.436)
\lineto(263.126,29.436)
\lineto(263.116,29.436)
\lineto(263.102,29.436)
\lineto(263.088,29.436)
\lineto(263.075,29.436)
\lineto(263.061,29.436)
\lineto(263.044,29.436)
\lineto(263.030,29.436)
\lineto(263.013,29.436)
\curveto(262.250,28.684)(261.169,28.674)(260.680,28.674)
\lineto(260.680,28.246)
\curveto(260.967,28.246)(261.754,28.246)(262.404,28.578)
\lineto(262.404,22.498)
\curveto(262.404,22.101)(262.404,21.947)(261.214,21.947)
\lineto(260.765,21.947)
\lineto(260.765,21.520)
\curveto(260.977,21.530)(262.442,21.568)(262.887,21.568)
\curveto(263.256,21.568)(264.758,21.530)(265.018,21.520)
\lineto(265.018,21.947)
\lineto(264.566,21.947)
\curveto(263.372,21.947)(263.372,22.101)(263.372,22.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.372,29.101)
\lineto(263.372,29.114)
\lineto(263.372,29.129)
\lineto(263.372,29.146)
\lineto(263.372,29.159)
\lineto(263.372,29.169)
\lineto(263.372,29.184)
\lineto(263.372,29.199)
\lineto(263.372,29.209)
\lineto(263.372,29.224)
\lineto(263.369,29.234)
\lineto(263.369,29.244)
\lineto(263.369,29.254)
\lineto(263.369,29.264)
\lineto(263.366,29.274)
\lineto(263.366,29.284)
\lineto(263.366,29.291)
\lineto(263.362,29.301)
\lineto(263.362,29.309)
\lineto(263.359,29.319)
\lineto(263.359,29.326)
\lineto(263.352,29.341)
\lineto(263.348,29.354)
\lineto(263.342,29.364)
\lineto(263.335,29.374)
\lineto(263.328,29.384)
\lineto(263.321,29.394)
\lineto(263.311,29.401)
\lineto(263.301,29.409)
\lineto(263.290,29.416)
\lineto(263.277,29.419)
\lineto(263.263,29.421)
\lineto(263.246,29.429)
\lineto(263.239,29.429)
\lineto(263.232,29.429)
\lineto(263.222,29.431)
\lineto(263.212,29.431)
\lineto(263.205,29.434)
\lineto(263.194,29.434)
\lineto(263.184,29.434)
\lineto(263.174,29.434)
\lineto(263.164,29.434)
\lineto(263.150,29.436)
\lineto(263.140,29.436)
\lineto(263.126,29.436)
\lineto(263.116,29.436)
\lineto(263.102,29.436)
\lineto(263.088,29.436)
\lineto(263.075,29.436)
\lineto(263.061,29.436)
\lineto(263.044,29.436)
\lineto(263.030,29.436)
\lineto(263.013,29.436)
\curveto(262.250,28.684)(261.169,28.674)(260.680,28.674)
\lineto(260.680,28.246)
\curveto(260.967,28.246)(261.754,28.246)(262.404,28.578)
\lineto(262.404,22.498)
\curveto(262.404,22.101)(262.404,21.947)(261.214,21.947)
\lineto(260.765,21.947)
\lineto(260.765,21.520)
\curveto(260.977,21.530)(262.442,21.568)(262.887,21.568)
\curveto(263.256,21.568)(264.758,21.530)(265.018,21.520)
\lineto(265.018,21.947)
\lineto(264.566,21.947)
\curveto(263.372,21.947)(263.372,22.101)(263.372,22.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.268,0.182)
\lineto(254.268,0.190)
\lineto(254.268,0.200)
\lineto(254.268,0.202)
\lineto(254.268,0.210)
\lineto(254.268,0.212)
\lineto(254.265,0.220)
\lineto(254.265,0.222)
\lineto(254.262,0.230)
\lineto(254.258,0.237)
\lineto(254.255,0.245)
\lineto(254.251,0.252)
\lineto(254.244,0.262)
\lineto(254.241,0.270)
\lineto(254.234,0.280)
\lineto(254.227,0.290)
\lineto(254.217,0.300)
\lineto(254.210,0.310)
\lineto(254.200,0.325)
\lineto(254.193,0.332)
\lineto(254.190,0.340)
\lineto(254.183,0.347)
\lineto(254.176,0.355)
\lineto(254.169,0.362)
\lineto(254.162,0.372)
\lineto(254.155,0.380)
\lineto(254.149,0.387)
\lineto(254.142,0.397)
\lineto(254.131,0.405)
\lineto(254.125,0.415)
\lineto(254.114,0.425)
\lineto(254.104,0.435)
\lineto(254.097,0.445)
\lineto(254.087,0.455)
\lineto(254.077,0.465)
\lineto(254.066,0.475)
\lineto(254.056,0.485)
\lineto(254.042,0.497)
\lineto(254.032,0.507)
\lineto(254.018,0.520)
\lineto(254.008,0.530)
\lineto(253.995,0.542)
\lineto(253.981,0.557)
\curveto(251.853,2.706)(251.309,5.925)(251.309,8.532)
\curveto(251.309,11.498)(251.955,14.468)(254.049,16.593)
\curveto(254.268,16.801)(254.268,16.836)(254.268,16.887)
\curveto(254.268,17.007)(254.207,17.055)(254.104,17.055)
\curveto(253.933,17.055)(252.397,15.898)(251.394,13.736)
\curveto(250.522,11.858)(250.320,9.966)(250.320,8.532)
\curveto(250.320,7.201)(250.505,5.145)(251.442,3.216)
\curveto(252.462,1.118)(253.933,0.013)(254.104,0.013)
\curveto(254.207,0.013)(254.268,0.061)(254.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.268,0.182)
\lineto(254.268,0.190)
\lineto(254.268,0.200)
\lineto(254.268,0.202)
\lineto(254.268,0.210)
\lineto(254.268,0.212)
\lineto(254.265,0.220)
\lineto(254.265,0.222)
\lineto(254.262,0.230)
\lineto(254.258,0.237)
\lineto(254.255,0.245)
\lineto(254.251,0.252)
\lineto(254.244,0.262)
\lineto(254.241,0.270)
\lineto(254.234,0.280)
\lineto(254.227,0.290)
\lineto(254.217,0.300)
\lineto(254.210,0.310)
\lineto(254.200,0.325)
\lineto(254.193,0.332)
\lineto(254.190,0.340)
\lineto(254.183,0.347)
\lineto(254.176,0.355)
\lineto(254.169,0.362)
\lineto(254.162,0.372)
\lineto(254.155,0.380)
\lineto(254.149,0.387)
\lineto(254.142,0.397)
\lineto(254.131,0.405)
\lineto(254.125,0.415)
\lineto(254.114,0.425)
\lineto(254.104,0.435)
\lineto(254.097,0.445)
\lineto(254.087,0.455)
\lineto(254.077,0.465)
\lineto(254.066,0.475)
\lineto(254.056,0.485)
\lineto(254.042,0.497)
\lineto(254.032,0.507)
\lineto(254.018,0.520)
\lineto(254.008,0.530)
\lineto(253.995,0.542)
\lineto(253.981,0.557)
\curveto(251.853,2.706)(251.309,5.925)(251.309,8.532)
\curveto(251.309,11.498)(251.955,14.468)(254.049,16.593)
\curveto(254.268,16.801)(254.268,16.836)(254.268,16.887)
\curveto(254.268,17.007)(254.207,17.055)(254.104,17.055)
\curveto(253.933,17.055)(252.397,15.898)(251.394,13.736)
\curveto(250.522,11.858)(250.320,9.966)(250.320,8.532)
\curveto(250.320,7.201)(250.505,5.145)(251.442,3.216)
\curveto(252.462,1.118)(253.933,0.013)(254.104,0.013)
\curveto(254.207,0.013)(254.268,0.061)(254.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.402,5.585)
\lineto(259.209,7.340)
\curveto(261.867,9.690)(262.893,10.610)(262.893,12.314)
\curveto(262.893,14.261)(261.361,15.626)(259.281,15.626)
\curveto(257.351,15.626)(256.089,14.052)(256.089,12.537)
\curveto(256.089,11.582)(256.944,11.582)(256.992,11.582)
\curveto(257.286,11.582)(257.881,11.787)(257.881,12.485)
\curveto(257.881,12.930)(257.573,13.375)(256.975,13.375)
\curveto(256.841,13.375)(256.804,13.375)(256.756,13.357)
\curveto(257.146,14.466)(258.066,15.095)(259.055,15.095)
\curveto(260.605,15.095)(261.344,13.710)(261.344,12.314)
\curveto(261.344,10.952)(260.488,9.604)(259.551,8.547)
\lineto(256.280,4.900)
\curveto(256.089,4.715)(256.089,4.681)(256.089,4.270)
\lineto(262.414,4.270)
\lineto(262.893,7.236)
\lineto(262.466,7.236)
\curveto(262.380,6.723)(262.264,5.974)(262.093,5.718)
\curveto(261.970,5.584)(260.847,5.584)(260.471,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.402,5.585)
\lineto(259.209,7.340)
\curveto(261.867,9.690)(262.893,10.610)(262.893,12.314)
\curveto(262.893,14.261)(261.361,15.626)(259.281,15.626)
\curveto(257.351,15.626)(256.089,14.052)(256.089,12.537)
\curveto(256.089,11.582)(256.944,11.582)(256.992,11.582)
\curveto(257.286,11.582)(257.881,11.787)(257.881,12.485)
\curveto(257.881,12.930)(257.573,13.375)(256.975,13.375)
\curveto(256.841,13.375)(256.804,13.375)(256.756,13.357)
\curveto(257.146,14.466)(258.066,15.095)(259.055,15.095)
\curveto(260.605,15.095)(261.344,13.710)(261.344,12.314)
\curveto(261.344,10.952)(260.488,9.604)(259.551,8.547)
\lineto(256.280,4.900)
\curveto(256.089,4.715)(256.089,4.681)(256.089,4.270)
\lineto(262.414,4.270)
\lineto(262.893,7.236)
\lineto(262.466,7.236)
\curveto(262.380,6.723)(262.264,5.974)(262.093,5.718)
\curveto(261.970,5.584)(260.847,5.584)(260.471,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.699,8.530)
\lineto(268.699,8.657)
\lineto(268.699,8.790)
\lineto(268.696,8.924)
\lineto(268.689,9.064)
\lineto(268.675,9.351)
\lineto(268.655,9.652)
\lineto(268.627,9.967)
\lineto(268.593,10.292)
\lineto(268.545,10.624)
\lineto(268.491,10.970)
\lineto(268.422,11.319)
\lineto(268.343,11.671)
\lineto(268.251,12.030)
\lineto(268.148,12.393)
\lineto(268.029,12.759)
\lineto(267.895,13.125)
\lineto(267.820,13.306)
\lineto(267.745,13.488)
\lineto(267.663,13.669)
\lineto(267.577,13.850)
\curveto(266.558,15.944)(265.093,17.053)(264.922,17.053)
\curveto(264.820,17.053)(264.751,16.988)(264.751,16.885)
\curveto(264.751,16.834)(264.751,16.799)(265.069,16.492)
\curveto(266.742,14.808)(267.717,12.095)(267.717,8.530)
\curveto(267.717,5.619)(267.084,2.618)(264.970,0.470)
\curveto(264.751,0.268)(264.751,0.230)(264.751,0.182)
\curveto(264.751,0.080)(264.820,0.011)(264.922,0.011)
\curveto(265.093,0.011)(266.623,1.171)(267.632,3.333)
\curveto(268.497,5.205)(268.699,7.097)(268.699,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.699,8.530)
\lineto(268.699,8.657)
\lineto(268.699,8.790)
\lineto(268.696,8.924)
\lineto(268.689,9.064)
\lineto(268.675,9.351)
\lineto(268.655,9.652)
\lineto(268.627,9.967)
\lineto(268.593,10.292)
\lineto(268.545,10.624)
\lineto(268.491,10.970)
\lineto(268.422,11.319)
\lineto(268.343,11.671)
\lineto(268.251,12.030)
\lineto(268.148,12.393)
\lineto(268.029,12.759)
\lineto(267.895,13.125)
\lineto(267.820,13.306)
\lineto(267.745,13.488)
\lineto(267.663,13.669)
\lineto(267.577,13.850)
\curveto(266.558,15.944)(265.093,17.053)(264.922,17.053)
\curveto(264.820,17.053)(264.751,16.988)(264.751,16.885)
\curveto(264.751,16.834)(264.751,16.799)(265.069,16.492)
\curveto(266.742,14.808)(267.717,12.095)(267.717,8.530)
\curveto(267.717,5.619)(267.084,2.618)(264.970,0.470)
\curveto(264.751,0.268)(264.751,0.230)(264.751,0.182)
\curveto(264.751,0.080)(264.820,0.011)(264.922,0.011)
\curveto(265.093,0.011)(266.623,1.171)(267.632,3.333)
\curveto(268.497,5.205)(268.699,7.097)(268.699,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.269,0.182)
\lineto(214.269,0.190)
\lineto(214.269,0.200)
\lineto(214.269,0.202)
\lineto(214.269,0.210)
\lineto(214.269,0.212)
\lineto(214.265,0.220)
\lineto(214.265,0.222)
\lineto(214.262,0.230)
\lineto(214.258,0.237)
\lineto(214.255,0.245)
\lineto(214.251,0.252)
\lineto(214.245,0.262)
\lineto(214.241,0.270)
\lineto(214.234,0.280)
\lineto(214.227,0.290)
\lineto(214.217,0.300)
\lineto(214.210,0.310)
\lineto(214.200,0.325)
\lineto(214.193,0.332)
\lineto(214.190,0.340)
\lineto(214.183,0.347)
\lineto(214.176,0.355)
\lineto(214.169,0.362)
\lineto(214.162,0.372)
\lineto(214.156,0.380)
\lineto(214.149,0.387)
\lineto(214.142,0.397)
\lineto(214.132,0.405)
\lineto(214.125,0.415)
\lineto(214.114,0.425)
\lineto(214.104,0.435)
\lineto(214.097,0.445)
\lineto(214.087,0.455)
\lineto(214.077,0.465)
\lineto(214.067,0.475)
\lineto(214.056,0.485)
\lineto(214.043,0.497)
\lineto(214.032,0.507)
\lineto(214.019,0.520)
\lineto(214.008,0.530)
\lineto(213.995,0.542)
\lineto(213.981,0.557)
\curveto(211.853,2.706)(211.309,5.925)(211.309,8.532)
\curveto(211.309,11.498)(211.956,14.468)(214.049,16.593)
\curveto(214.268,16.801)(214.268,16.836)(214.268,16.887)
\curveto(214.268,17.007)(214.207,17.055)(214.104,17.055)
\curveto(213.933,17.055)(212.400,15.898)(211.395,13.736)
\curveto(210.522,11.858)(210.320,9.966)(210.320,8.532)
\curveto(210.320,7.201)(210.505,5.145)(211.442,3.216)
\curveto(212.462,1.118)(213.933,0.013)(214.104,0.013)
\curveto(214.207,0.013)(214.268,0.061)(214.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.269,0.182)
\lineto(214.269,0.190)
\lineto(214.269,0.200)
\lineto(214.269,0.202)
\lineto(214.269,0.210)
\lineto(214.269,0.212)
\lineto(214.265,0.220)
\lineto(214.265,0.222)
\lineto(214.262,0.230)
\lineto(214.258,0.237)
\lineto(214.255,0.245)
\lineto(214.251,0.252)
\lineto(214.245,0.262)
\lineto(214.241,0.270)
\lineto(214.234,0.280)
\lineto(214.227,0.290)
\lineto(214.217,0.300)
\lineto(214.210,0.310)
\lineto(214.200,0.325)
\lineto(214.193,0.332)
\lineto(214.190,0.340)
\lineto(214.183,0.347)
\lineto(214.176,0.355)
\lineto(214.169,0.362)
\lineto(214.162,0.372)
\lineto(214.156,0.380)
\lineto(214.149,0.387)
\lineto(214.142,0.397)
\lineto(214.132,0.405)
\lineto(214.125,0.415)
\lineto(214.114,0.425)
\lineto(214.104,0.435)
\lineto(214.097,0.445)
\lineto(214.087,0.455)
\lineto(214.077,0.465)
\lineto(214.067,0.475)
\lineto(214.056,0.485)
\lineto(214.043,0.497)
\lineto(214.032,0.507)
\lineto(214.019,0.520)
\lineto(214.008,0.530)
\lineto(213.995,0.542)
\lineto(213.981,0.557)
\curveto(211.853,2.706)(211.309,5.925)(211.309,8.532)
\curveto(211.309,11.498)(211.956,14.468)(214.049,16.593)
\curveto(214.268,16.801)(214.268,16.836)(214.268,16.887)
\curveto(214.268,17.007)(214.207,17.055)(214.104,17.055)
\curveto(213.933,17.055)(212.400,15.898)(211.395,13.736)
\curveto(210.522,11.858)(210.320,9.966)(210.320,8.532)
\curveto(210.320,7.201)(210.505,5.145)(211.442,3.216)
\curveto(212.462,1.118)(213.933,0.013)(214.104,0.013)
\curveto(214.207,0.013)(214.268,0.061)(214.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.184,10.268)
\lineto(220.314,10.313)
\lineto(220.441,10.364)
\lineto(220.564,10.415)
\lineto(220.687,10.473)
\lineto(220.807,10.535)
\lineto(220.923,10.600)
\lineto(221.036,10.668)
\lineto(221.145,10.744)
\lineto(221.251,10.819)
\lineto(221.354,10.898)
\lineto(221.453,10.980)
\lineto(221.552,11.065)
\lineto(221.645,11.154)
\lineto(221.734,11.247)
\lineto(221.819,11.339)
\lineto(221.898,11.438)
\lineto(221.977,11.537)
\lineto(222.049,11.640)
\lineto(222.117,11.743)
\lineto(222.182,11.852)
\lineto(222.240,11.962)
\lineto(222.295,12.071)
\lineto(222.346,12.184)
\lineto(222.391,12.300)
\lineto(222.432,12.417)
\lineto(222.466,12.533)
\lineto(222.497,12.653)
\lineto(222.524,12.776)
\lineto(222.541,12.899)
\lineto(222.555,13.022)
\lineto(222.565,13.146)
\lineto(222.569,13.272)
\curveto(222.569,14.668)(221.067,15.626)(219.431,15.626)
\curveto(217.707,15.626)(216.414,14.600)(216.414,13.306)
\curveto(216.414,12.742)(216.790,12.417)(217.286,12.417)
\curveto(217.810,12.417)(218.152,12.793)(218.152,13.289)
\curveto(218.152,14.138)(217.351,14.138)(217.098,14.138)
\curveto(217.621,14.972)(218.750,15.198)(219.366,15.198)
\curveto(220.061,15.198)(221.002,14.822)(221.002,13.289)
\curveto(221.002,13.081)(220.964,12.095)(220.519,11.342)
\curveto(220.013,10.525)(219.431,10.477)(219.007,10.456)
\curveto(218.867,10.439)(218.463,10.408)(218.340,10.408)
\curveto(218.206,10.391)(218.083,10.374)(218.083,10.203)
\curveto(218.083,10.018)(218.206,10.018)(218.494,10.018)
\lineto(219.243,10.018)
\curveto(220.642,10.018)(221.275,8.859)(221.275,7.182)
\curveto(221.275,4.870)(220.098,4.374)(219.346,4.374)
\curveto(218.614,4.374)(217.334,4.661)(216.742,5.667)
\curveto(217.334,5.585)(217.864,5.961)(217.864,6.608)
\curveto(217.864,7.220)(217.402,7.559)(216.906,7.559)
\curveto(216.499,7.559)(215.955,7.322)(215.955,6.570)
\curveto(215.955,5.020)(217.536,3.898)(219.397,3.898)
\curveto(221.477,3.898)(223.027,5.448)(223.027,7.182)
\curveto(223.027,8.585)(221.953,9.909)(220.184,10.268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.184,10.268)
\lineto(220.314,10.313)
\lineto(220.441,10.364)
\lineto(220.564,10.415)
\lineto(220.687,10.473)
\lineto(220.807,10.535)
\lineto(220.923,10.600)
\lineto(221.036,10.668)
\lineto(221.145,10.744)
\lineto(221.251,10.819)
\lineto(221.354,10.898)
\lineto(221.453,10.980)
\lineto(221.552,11.065)
\lineto(221.645,11.154)
\lineto(221.734,11.247)
\lineto(221.819,11.339)
\lineto(221.898,11.438)
\lineto(221.977,11.537)
\lineto(222.049,11.640)
\lineto(222.117,11.743)
\lineto(222.182,11.852)
\lineto(222.240,11.962)
\lineto(222.295,12.071)
\lineto(222.346,12.184)
\lineto(222.391,12.300)
\lineto(222.432,12.417)
\lineto(222.466,12.533)
\lineto(222.497,12.653)
\lineto(222.524,12.776)
\lineto(222.541,12.899)
\lineto(222.555,13.022)
\lineto(222.565,13.146)
\lineto(222.569,13.272)
\curveto(222.569,14.668)(221.067,15.626)(219.431,15.626)
\curveto(217.707,15.626)(216.414,14.600)(216.414,13.306)
\curveto(216.414,12.742)(216.790,12.417)(217.286,12.417)
\curveto(217.810,12.417)(218.152,12.793)(218.152,13.289)
\curveto(218.152,14.138)(217.351,14.138)(217.098,14.138)
\curveto(217.621,14.972)(218.750,15.198)(219.366,15.198)
\curveto(220.061,15.198)(221.002,14.822)(221.002,13.289)
\curveto(221.002,13.081)(220.964,12.095)(220.519,11.342)
\curveto(220.013,10.525)(219.431,10.477)(219.007,10.456)
\curveto(218.867,10.439)(218.463,10.408)(218.340,10.408)
\curveto(218.206,10.391)(218.083,10.374)(218.083,10.203)
\curveto(218.083,10.018)(218.206,10.018)(218.494,10.018)
\lineto(219.243,10.018)
\curveto(220.642,10.018)(221.275,8.859)(221.275,7.182)
\curveto(221.275,4.870)(220.098,4.374)(219.346,4.374)
\curveto(218.614,4.374)(217.334,4.661)(216.742,5.667)
\curveto(217.334,5.585)(217.864,5.961)(217.864,6.608)
\curveto(217.864,7.220)(217.402,7.559)(216.906,7.559)
\curveto(216.499,7.559)(215.955,7.322)(215.955,6.570)
\curveto(215.955,5.020)(217.536,3.898)(219.397,3.898)
\curveto(221.477,3.898)(223.027,5.448)(223.027,7.182)
\curveto(223.027,8.585)(221.953,9.909)(220.184,10.268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.699,8.530)
\lineto(228.699,8.657)
\lineto(228.699,8.790)
\lineto(228.696,8.924)
\lineto(228.689,9.064)
\lineto(228.676,9.351)
\lineto(228.655,9.652)
\lineto(228.628,9.967)
\lineto(228.593,10.292)
\lineto(228.545,10.624)
\lineto(228.491,10.970)
\lineto(228.422,11.319)
\lineto(228.344,11.671)
\lineto(228.251,12.030)
\lineto(228.149,12.393)
\lineto(228.029,12.759)
\lineto(227.895,13.125)
\lineto(227.820,13.306)
\lineto(227.745,13.488)
\lineto(227.663,13.669)
\lineto(227.577,13.850)
\curveto(226.558,15.944)(225.093,17.053)(224.922,17.053)
\curveto(224.820,17.053)(224.751,16.988)(224.751,16.885)
\curveto(224.751,16.834)(224.751,16.799)(225.069,16.492)
\curveto(226.746,14.808)(227.718,12.095)(227.718,8.530)
\curveto(227.718,5.619)(227.088,2.618)(224.970,0.470)
\curveto(224.751,0.268)(224.751,0.230)(224.751,0.182)
\curveto(224.751,0.080)(224.820,0.011)(224.922,0.011)
\curveto(225.093,0.011)(226.619,1.171)(227.632,3.333)
\curveto(228.498,5.205)(228.699,7.097)(228.699,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.699,8.530)
\lineto(228.699,8.657)
\lineto(228.699,8.790)
\lineto(228.696,8.924)
\lineto(228.689,9.064)
\lineto(228.676,9.351)
\lineto(228.655,9.652)
\lineto(228.628,9.967)
\lineto(228.593,10.292)
\lineto(228.545,10.624)
\lineto(228.491,10.970)
\lineto(228.422,11.319)
\lineto(228.344,11.671)
\lineto(228.251,12.030)
\lineto(228.149,12.393)
\lineto(228.029,12.759)
\lineto(227.895,13.125)
\lineto(227.820,13.306)
\lineto(227.745,13.488)
\lineto(227.663,13.669)
\lineto(227.577,13.850)
\curveto(226.558,15.944)(225.093,17.053)(224.922,17.053)
\curveto(224.820,17.053)(224.751,16.988)(224.751,16.885)
\curveto(224.751,16.834)(224.751,16.799)(225.069,16.492)
\curveto(226.746,14.808)(227.718,12.095)(227.718,8.530)
\curveto(227.718,5.619)(227.088,2.618)(224.970,0.470)
\curveto(224.751,0.268)(224.751,0.230)(224.751,0.182)
\curveto(224.751,0.080)(224.820,0.011)(224.922,0.011)
\curveto(225.093,0.011)(226.619,1.171)(227.632,3.333)
\curveto(228.498,5.205)(228.699,7.097)(228.699,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.014,34.719)
\lineto(418.014,34.750)
\lineto(418.014,34.781)
\lineto(418.011,34.815)
\lineto(418.004,34.842)
\lineto(417.997,34.873)
\lineto(417.990,34.904)
\lineto(417.983,34.931)
\lineto(417.973,34.959)
\lineto(417.959,34.986)
\lineto(417.949,35.013)
\lineto(417.935,35.041)
\lineto(417.918,35.066)
\lineto(417.901,35.091)
\lineto(417.884,35.116)
\lineto(417.867,35.136)
\lineto(417.846,35.156)
\lineto(417.826,35.176)
\lineto(417.802,35.196)
\lineto(417.781,35.213)
\lineto(417.758,35.231)
\lineto(417.730,35.248)
\lineto(417.703,35.263)
\lineto(417.675,35.278)
\lineto(417.648,35.293)
\lineto(417.617,35.303)
\lineto(417.586,35.313)
\lineto(417.556,35.321)
\lineto(417.525,35.328)
\lineto(417.491,35.336)
\lineto(417.456,35.338)
\lineto(417.422,35.338)
\lineto(417.385,35.341)
\curveto(416.919,35.341)(416.461,34.896)(416.461,34.437)
\curveto(416.461,34.109)(416.700,33.822)(417.111,33.822)
\curveto(417.501,33.822)(418.014,34.212)(418.014,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.014,34.719)
\lineto(418.014,34.750)
\lineto(418.014,34.781)
\lineto(418.011,34.815)
\lineto(418.004,34.842)
\lineto(417.997,34.873)
\lineto(417.990,34.904)
\lineto(417.983,34.931)
\lineto(417.973,34.959)
\lineto(417.959,34.986)
\lineto(417.949,35.013)
\lineto(417.935,35.041)
\lineto(417.918,35.066)
\lineto(417.901,35.091)
\lineto(417.884,35.116)
\lineto(417.867,35.136)
\lineto(417.846,35.156)
\lineto(417.826,35.176)
\lineto(417.802,35.196)
\lineto(417.781,35.213)
\lineto(417.758,35.231)
\lineto(417.730,35.248)
\lineto(417.703,35.263)
\lineto(417.675,35.278)
\lineto(417.648,35.293)
\lineto(417.617,35.303)
\lineto(417.586,35.313)
\lineto(417.556,35.321)
\lineto(417.525,35.328)
\lineto(417.491,35.336)
\lineto(417.456,35.338)
\lineto(417.422,35.338)
\lineto(417.385,35.341)
\curveto(416.919,35.341)(416.461,34.896)(416.461,34.437)
\curveto(416.461,34.109)(416.700,33.822)(417.111,33.822)
\curveto(417.501,33.822)(418.014,34.212)(418.014,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.717,28.311)
\lineto(416.735,28.356)
\lineto(416.752,28.397)
\lineto(416.769,28.438)
\lineto(416.782,28.475)
\lineto(416.800,28.510)
\lineto(416.813,28.544)
\lineto(416.824,28.575)
\lineto(416.837,28.605)
\lineto(416.847,28.636)
\lineto(416.858,28.664)
\lineto(416.868,28.691)
\lineto(416.878,28.718)
\lineto(416.889,28.743)
\lineto(416.899,28.768)
\lineto(416.916,28.820)
\lineto(416.933,28.867)
\lineto(416.950,28.915)
\lineto(416.960,28.940)
\lineto(416.971,28.967)
\lineto(416.978,28.995)
\lineto(416.988,29.022)
\lineto(416.998,29.050)
\lineto(417.012,29.080)
\lineto(417.022,29.115)
\lineto(417.032,29.145)
\lineto(417.046,29.183)
\lineto(417.060,29.221)
\lineto(417.077,29.258)
\lineto(417.090,29.303)
\curveto(417.231,29.645)(417.316,29.878)(417.316,30.206)
\curveto(417.316,30.969)(416.769,31.598)(415.913,31.598)
\curveto(414.316,31.598)(413.666,29.132)(413.666,28.974)
\curveto(413.666,28.803)(413.837,28.803)(413.871,28.803)
\curveto(414.042,28.803)(414.059,28.841)(414.145,29.115)
\curveto(414.607,30.719)(415.284,31.226)(415.866,31.226)
\curveto(415.999,31.226)(416.293,31.226)(416.293,30.682)
\curveto(416.293,30.322)(416.170,29.963)(416.102,29.792)
\curveto(415.968,29.351)(415.198,27.377)(414.925,26.638)
\curveto(414.761,26.200)(414.535,25.635)(414.535,25.276)
\curveto(414.535,24.479)(415.113,23.880)(415.937,23.880)
\curveto(417.535,23.880)(418.165,26.350)(418.165,26.504)
\curveto(418.165,26.675)(418.014,26.675)(417.963,26.675)
\curveto(417.792,26.675)(417.792,26.624)(417.706,26.368)
\curveto(417.402,25.297)(416.841,24.257)(415.968,24.257)
\curveto(415.681,24.257)(415.558,24.428)(415.558,24.818)
\curveto(415.558,25.245)(415.664,25.485)(416.054,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.717,28.311)
\lineto(416.735,28.356)
\lineto(416.752,28.397)
\lineto(416.769,28.438)
\lineto(416.782,28.475)
\lineto(416.800,28.510)
\lineto(416.813,28.544)
\lineto(416.824,28.575)
\lineto(416.837,28.605)
\lineto(416.847,28.636)
\lineto(416.858,28.664)
\lineto(416.868,28.691)
\lineto(416.878,28.718)
\lineto(416.889,28.743)
\lineto(416.899,28.768)
\lineto(416.916,28.820)
\lineto(416.933,28.867)
\lineto(416.950,28.915)
\lineto(416.960,28.940)
\lineto(416.971,28.967)
\lineto(416.978,28.995)
\lineto(416.988,29.022)
\lineto(416.998,29.050)
\lineto(417.012,29.080)
\lineto(417.022,29.115)
\lineto(417.032,29.145)
\lineto(417.046,29.183)
\lineto(417.060,29.221)
\lineto(417.077,29.258)
\lineto(417.090,29.303)
\curveto(417.231,29.645)(417.316,29.878)(417.316,30.206)
\curveto(417.316,30.969)(416.769,31.598)(415.913,31.598)
\curveto(414.316,31.598)(413.666,29.132)(413.666,28.974)
\curveto(413.666,28.803)(413.837,28.803)(413.871,28.803)
\curveto(414.042,28.803)(414.059,28.841)(414.145,29.115)
\curveto(414.607,30.719)(415.284,31.226)(415.866,31.226)
\curveto(415.999,31.226)(416.293,31.226)(416.293,30.682)
\curveto(416.293,30.322)(416.170,29.963)(416.102,29.792)
\curveto(415.968,29.351)(415.198,27.377)(414.925,26.638)
\curveto(414.761,26.200)(414.535,25.635)(414.535,25.276)
\curveto(414.535,24.479)(415.113,23.880)(415.937,23.880)
\curveto(417.535,23.880)(418.165,26.350)(418.165,26.504)
\curveto(418.165,26.675)(418.014,26.675)(417.963,26.675)
\curveto(417.792,26.675)(417.792,26.624)(417.706,26.368)
\curveto(417.402,25.297)(416.841,24.257)(415.968,24.257)
\curveto(415.681,24.257)(415.558,24.428)(415.558,24.818)
\curveto(415.558,25.245)(415.664,25.485)(416.054,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.353,23.477)
\lineto(425.353,23.905)
\lineto(424.025,23.905)
\lineto(424.025,29.224)
\curveto(424.025,29.471)(424.025,29.556)(423.762,29.556)
\curveto(423.618,29.556)(423.570,29.556)(423.454,29.389)
\lineto(419.509,23.905)
\lineto(419.509,23.477)
\lineto(423.016,23.477)
\lineto(423.095,23.905)
\lineto(419.947,23.905)
\lineto(423.095,28.267)
\lineto(423.095,23.905)
\lineto(423.016,23.477)
\lineto(423.016,22.498)
\curveto(423.016,22.091)(423.016,21.948)(422.048,21.948)
\lineto(421.726,21.948)
\lineto(421.726,21.520)
\curveto(422.321,21.540)(423.084,21.568)(423.512,21.568)
\curveto(423.957,21.568)(424.716,21.540)(425.315,21.520)
\lineto(425.315,21.948)
\lineto(424.994,21.948)
\curveto(424.025,21.948)(424.025,22.091)(424.025,22.498)
\lineto(424.025,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.353,23.477)
\lineto(425.353,23.905)
\lineto(424.025,23.905)
\lineto(424.025,29.224)
\curveto(424.025,29.471)(424.025,29.556)(423.762,29.556)
\curveto(423.618,29.556)(423.570,29.556)(423.454,29.389)
\lineto(419.509,23.905)
\lineto(419.509,23.477)
\lineto(423.016,23.477)
\lineto(423.095,23.905)
\lineto(419.947,23.905)
\lineto(423.095,28.267)
\lineto(423.095,23.905)
\lineto(423.016,23.477)
\lineto(423.016,22.498)
\curveto(423.016,22.091)(423.016,21.948)(422.048,21.948)
\lineto(421.726,21.948)
\lineto(421.726,21.520)
\curveto(422.321,21.540)(423.084,21.568)(423.512,21.568)
\curveto(423.957,21.568)(424.716,21.540)(425.315,21.520)
\lineto(425.315,21.948)
\lineto(424.994,21.948)
\curveto(424.025,21.948)(424.025,22.091)(424.025,22.498)
\lineto(424.025,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.109,34.718)
\lineto(58.106,34.748)
\lineto(58.106,34.779)
\lineto(58.102,34.813)
\lineto(58.096,34.841)
\lineto(58.092,34.872)
\lineto(58.082,34.902)
\lineto(58.075,34.930)
\lineto(58.065,34.957)
\lineto(58.054,34.984)
\lineto(58.041,35.012)
\lineto(58.027,35.039)
\lineto(58.010,35.064)
\lineto(57.996,35.089)
\lineto(57.976,35.114)
\lineto(57.959,35.134)
\lineto(57.938,35.154)
\lineto(57.918,35.174)
\lineto(57.897,35.194)
\lineto(57.873,35.212)
\lineto(57.849,35.229)
\lineto(57.822,35.247)
\lineto(57.798,35.262)
\lineto(57.771,35.277)
\lineto(57.740,35.292)
\lineto(57.712,35.302)
\lineto(57.682,35.312)
\lineto(57.647,35.319)
\lineto(57.617,35.327)
\lineto(57.582,35.334)
\lineto(57.548,35.337)
\lineto(57.514,35.337)
\lineto(57.476,35.339)
\curveto(57.011,35.339)(56.553,34.894)(56.553,34.436)
\curveto(56.553,34.108)(56.792,33.820)(57.206,33.820)
\curveto(57.596,33.820)(58.109,34.210)(58.109,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.109,34.718)
\lineto(58.106,34.748)
\lineto(58.106,34.779)
\lineto(58.102,34.813)
\lineto(58.096,34.841)
\lineto(58.092,34.872)
\lineto(58.082,34.902)
\lineto(58.075,34.930)
\lineto(58.065,34.957)
\lineto(58.054,34.984)
\lineto(58.041,35.012)
\lineto(58.027,35.039)
\lineto(58.010,35.064)
\lineto(57.996,35.089)
\lineto(57.976,35.114)
\lineto(57.959,35.134)
\lineto(57.938,35.154)
\lineto(57.918,35.174)
\lineto(57.897,35.194)
\lineto(57.873,35.212)
\lineto(57.849,35.229)
\lineto(57.822,35.247)
\lineto(57.798,35.262)
\lineto(57.771,35.277)
\lineto(57.740,35.292)
\lineto(57.712,35.302)
\lineto(57.682,35.312)
\lineto(57.647,35.319)
\lineto(57.617,35.327)
\lineto(57.582,35.334)
\lineto(57.548,35.337)
\lineto(57.514,35.337)
\lineto(57.476,35.339)
\curveto(57.011,35.339)(56.553,34.894)(56.553,34.436)
\curveto(56.553,34.108)(56.792,33.820)(57.206,33.820)
\curveto(57.596,33.820)(58.109,34.210)(58.109,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.809,28.310)
\lineto(56.826,28.354)
\lineto(56.843,28.395)
\lineto(56.860,28.436)
\lineto(56.878,28.474)
\lineto(56.891,28.508)
\lineto(56.905,28.542)
\lineto(56.919,28.573)
\lineto(56.929,28.604)
\lineto(56.939,28.635)
\lineto(56.953,28.662)
\lineto(56.963,28.689)
\lineto(56.970,28.717)
\lineto(56.980,28.742)
\lineto(56.990,28.767)
\lineto(57.008,28.818)
\lineto(57.025,28.866)
\lineto(57.042,28.914)
\lineto(57.052,28.939)
\lineto(57.062,28.966)
\lineto(57.073,28.993)
\lineto(57.079,29.021)
\lineto(57.093,29.048)
\lineto(57.103,29.079)
\lineto(57.114,29.113)
\lineto(57.127,29.144)
\lineto(57.138,29.181)
\lineto(57.151,29.219)
\lineto(57.168,29.257)
\lineto(57.182,29.301)
\curveto(57.322,29.643)(57.408,29.876)(57.408,30.204)
\curveto(57.408,30.967)(56.864,31.597)(56.009,31.597)
\curveto(54.407,31.597)(53.757,29.130)(53.757,28.973)
\curveto(53.757,28.802)(53.928,28.802)(53.966,28.802)
\curveto(54.137,28.802)(54.151,28.840)(54.236,29.113)
\curveto(54.698,30.718)(55.376,31.224)(55.957,31.224)
\curveto(56.094,31.224)(56.385,31.224)(56.385,30.680)
\curveto(56.385,30.321)(56.265,29.962)(56.193,29.790)
\curveto(56.060,29.349)(55.290,27.375)(55.016,26.636)
\curveto(54.852,26.198)(54.630,25.634)(54.630,25.275)
\curveto(54.630,24.477)(55.205,23.879)(56.029,23.879)
\curveto(57.627,23.879)(58.256,26.349)(58.256,26.503)
\curveto(58.256,26.674)(58.109,26.674)(58.054,26.674)
\curveto(57.883,26.674)(57.883,26.623)(57.798,26.366)
\curveto(57.493,25.295)(56.932,24.255)(56.060,24.255)
\curveto(55.772,24.255)(55.649,24.426)(55.649,24.816)
\curveto(55.649,25.244)(55.755,25.483)(56.145,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.809,28.310)
\lineto(56.826,28.354)
\lineto(56.843,28.395)
\lineto(56.860,28.436)
\lineto(56.878,28.474)
\lineto(56.891,28.508)
\lineto(56.905,28.542)
\lineto(56.919,28.573)
\lineto(56.929,28.604)
\lineto(56.939,28.635)
\lineto(56.953,28.662)
\lineto(56.963,28.689)
\lineto(56.970,28.717)
\lineto(56.980,28.742)
\lineto(56.990,28.767)
\lineto(57.008,28.818)
\lineto(57.025,28.866)
\lineto(57.042,28.914)
\lineto(57.052,28.939)
\lineto(57.062,28.966)
\lineto(57.073,28.993)
\lineto(57.079,29.021)
\lineto(57.093,29.048)
\lineto(57.103,29.079)
\lineto(57.114,29.113)
\lineto(57.127,29.144)
\lineto(57.138,29.181)
\lineto(57.151,29.219)
\lineto(57.168,29.257)
\lineto(57.182,29.301)
\curveto(57.322,29.643)(57.408,29.876)(57.408,30.204)
\curveto(57.408,30.967)(56.864,31.597)(56.009,31.597)
\curveto(54.407,31.597)(53.757,29.130)(53.757,28.973)
\curveto(53.757,28.802)(53.928,28.802)(53.966,28.802)
\curveto(54.137,28.802)(54.151,28.840)(54.236,29.113)
\curveto(54.698,30.718)(55.376,31.224)(55.957,31.224)
\curveto(56.094,31.224)(56.385,31.224)(56.385,30.680)
\curveto(56.385,30.321)(56.265,29.962)(56.193,29.790)
\curveto(56.060,29.349)(55.290,27.375)(55.016,26.636)
\curveto(54.852,26.198)(54.630,25.634)(54.630,25.275)
\curveto(54.630,24.477)(55.205,23.879)(56.029,23.879)
\curveto(57.627,23.879)(58.256,26.349)(58.256,26.503)
\curveto(58.256,26.674)(58.109,26.674)(58.054,26.674)
\curveto(57.883,26.674)(57.883,26.623)(57.798,26.366)
\curveto(57.493,25.295)(56.932,24.255)(56.060,24.255)
\curveto(55.772,24.255)(55.649,24.426)(55.649,24.816)
\curveto(55.649,25.244)(55.755,25.483)(56.145,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.925,25.415)
\lineto(60.928,25.597)
\lineto(60.932,25.778)
\lineto(60.939,25.956)
\lineto(60.945,26.130)
\lineto(60.959,26.305)
\lineto(60.976,26.472)
\lineto(60.997,26.640)
\lineto(61.024,26.804)
\lineto(61.055,26.965)
\lineto(61.093,27.123)
\lineto(61.137,27.280)
\lineto(61.185,27.430)
\lineto(61.212,27.506)
\lineto(61.243,27.578)
\lineto(61.274,27.653)
\lineto(61.308,27.725)
\lineto(61.342,27.797)
\lineto(61.380,27.865)
\lineto(61.421,27.933)
\lineto(61.462,28.002)
\curveto(61.866,28.652)(62.509,29.090)(63.272,29.090)
\curveto(63.631,29.090)(64.107,28.994)(64.346,28.672)
\curveto(64.049,28.652)(63.799,28.447)(63.799,28.101)
\curveto(63.799,27.800)(64.001,27.540)(64.360,27.540)
\curveto(64.716,27.540)(64.931,27.779)(64.931,28.122)
\curveto(64.931,28.816)(64.428,29.435)(63.248,29.435)
\curveto(61.531,29.435)(59.779,27.858)(59.779,25.299)
\curveto(59.779,22.210)(61.233,21.279)(62.547,21.279)
\curveto(64.001,21.279)(65.263,22.391)(65.263,23.951)
\curveto(65.263,25.463)(64.059,26.585)(62.663,26.585)
\lineto(62.605,26.250)
\curveto(63.156,26.250)(63.525,26.035)(63.819,25.597)
\curveto(64.107,25.145)(64.117,24.642)(64.117,23.951)
\curveto(64.117,23.274)(64.117,22.771)(63.799,22.305)
\curveto(63.508,21.888)(63.128,21.662)(62.547,21.662)
\lineto(62.547,21.662)
\curveto(61.948,21.662)(61.483,22.004)(61.233,22.535)
\curveto(61.055,22.887)(60.959,23.486)(60.959,24.204)
\curveto(60.959,25.357)(61.654,26.250)(62.605,26.250)
\lineto(62.663,26.585)
\curveto(61.712,26.585)(61.188,25.956)(60.925,25.415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.925,25.415)
\lineto(60.928,25.597)
\lineto(60.932,25.778)
\lineto(60.939,25.956)
\lineto(60.945,26.130)
\lineto(60.959,26.305)
\lineto(60.976,26.472)
\lineto(60.997,26.640)
\lineto(61.024,26.804)
\lineto(61.055,26.965)
\lineto(61.093,27.123)
\lineto(61.137,27.280)
\lineto(61.185,27.430)
\lineto(61.212,27.506)
\lineto(61.243,27.578)
\lineto(61.274,27.653)
\lineto(61.308,27.725)
\lineto(61.342,27.797)
\lineto(61.380,27.865)
\lineto(61.421,27.933)
\lineto(61.462,28.002)
\curveto(61.866,28.652)(62.509,29.090)(63.272,29.090)
\curveto(63.631,29.090)(64.107,28.994)(64.346,28.672)
\curveto(64.049,28.652)(63.799,28.447)(63.799,28.101)
\curveto(63.799,27.800)(64.001,27.540)(64.360,27.540)
\curveto(64.716,27.540)(64.931,27.779)(64.931,28.122)
\curveto(64.931,28.816)(64.428,29.435)(63.248,29.435)
\curveto(61.531,29.435)(59.779,27.858)(59.779,25.299)
\curveto(59.779,22.210)(61.233,21.279)(62.547,21.279)
\curveto(64.001,21.279)(65.263,22.391)(65.263,23.951)
\curveto(65.263,25.463)(64.059,26.585)(62.663,26.585)
\lineto(62.605,26.250)
\curveto(63.156,26.250)(63.525,26.035)(63.819,25.597)
\curveto(64.107,25.145)(64.117,24.642)(64.117,23.951)
\curveto(64.117,23.274)(64.117,22.771)(63.799,22.305)
\curveto(63.508,21.888)(63.128,21.662)(62.547,21.662)
\lineto(62.547,21.662)
\curveto(61.948,21.662)(61.483,22.004)(61.233,22.535)
\curveto(61.055,22.887)(60.959,23.486)(60.959,24.204)
\curveto(60.959,25.357)(61.654,26.250)(62.605,26.250)
\lineto(62.663,26.585)
\curveto(61.712,26.585)(61.188,25.956)(60.925,25.415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.268,0.182)
\lineto(414.268,0.189)
\lineto(414.268,0.199)
\lineto(414.268,0.202)
\lineto(414.268,0.209)
\lineto(414.268,0.212)
\lineto(414.265,0.219)
\lineto(414.265,0.222)
\lineto(414.261,0.229)
\lineto(414.258,0.237)
\lineto(414.254,0.244)
\lineto(414.251,0.252)
\lineto(414.244,0.262)
\lineto(414.241,0.269)
\lineto(414.234,0.279)
\lineto(414.227,0.289)
\lineto(414.217,0.299)
\lineto(414.210,0.309)
\lineto(414.199,0.324)
\lineto(414.193,0.332)
\lineto(414.189,0.339)
\lineto(414.182,0.347)
\lineto(414.175,0.354)
\lineto(414.169,0.362)
\lineto(414.162,0.372)
\lineto(414.155,0.379)
\lineto(414.148,0.387)
\lineto(414.141,0.397)
\lineto(414.131,0.404)
\lineto(414.124,0.414)
\lineto(414.114,0.424)
\lineto(414.104,0.434)
\lineto(414.097,0.444)
\lineto(414.086,0.454)
\lineto(414.076,0.464)
\lineto(414.066,0.474)
\lineto(414.056,0.484)
\lineto(414.042,0.497)
\lineto(414.032,0.507)
\lineto(414.018,0.519)
\lineto(414.008,0.529)
\lineto(413.994,0.542)
\lineto(413.980,0.557)
\curveto(411.852,2.705)(411.308,5.924)(411.308,8.531)
\curveto(411.308,11.498)(411.955,14.467)(414.049,16.592)
\curveto(414.268,16.801)(414.268,16.835)(414.268,16.886)
\curveto(414.268,17.006)(414.206,17.054)(414.104,17.054)
\curveto(413.932,17.054)(412.400,15.898)(411.394,13.735)
\curveto(410.521,11.857)(410.320,9.965)(410.320,8.531)
\curveto(410.320,7.201)(410.504,5.144)(411.442,3.215)
\curveto(412.461,1.118)(413.932,0.013)(414.104,0.013)
\curveto(414.206,0.013)(414.268,0.060)(414.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.268,0.182)
\lineto(414.268,0.189)
\lineto(414.268,0.199)
\lineto(414.268,0.202)
\lineto(414.268,0.209)
\lineto(414.268,0.212)
\lineto(414.265,0.219)
\lineto(414.265,0.222)
\lineto(414.261,0.229)
\lineto(414.258,0.237)
\lineto(414.254,0.244)
\lineto(414.251,0.252)
\lineto(414.244,0.262)
\lineto(414.241,0.269)
\lineto(414.234,0.279)
\lineto(414.227,0.289)
\lineto(414.217,0.299)
\lineto(414.210,0.309)
\lineto(414.199,0.324)
\lineto(414.193,0.332)
\lineto(414.189,0.339)
\lineto(414.182,0.347)
\lineto(414.175,0.354)
\lineto(414.169,0.362)
\lineto(414.162,0.372)
\lineto(414.155,0.379)
\lineto(414.148,0.387)
\lineto(414.141,0.397)
\lineto(414.131,0.404)
\lineto(414.124,0.414)
\lineto(414.114,0.424)
\lineto(414.104,0.434)
\lineto(414.097,0.444)
\lineto(414.086,0.454)
\lineto(414.076,0.464)
\lineto(414.066,0.474)
\lineto(414.056,0.484)
\lineto(414.042,0.497)
\lineto(414.032,0.507)
\lineto(414.018,0.519)
\lineto(414.008,0.529)
\lineto(413.994,0.542)
\lineto(413.980,0.557)
\curveto(411.852,2.705)(411.308,5.924)(411.308,8.531)
\curveto(411.308,11.498)(411.955,14.467)(414.049,16.592)
\curveto(414.268,16.801)(414.268,16.835)(414.268,16.886)
\curveto(414.268,17.006)(414.206,17.054)(414.104,17.054)
\curveto(413.932,17.054)(412.400,15.898)(411.394,13.735)
\curveto(410.521,11.857)(410.320,9.965)(410.320,8.531)
\curveto(410.320,7.201)(410.504,5.144)(411.442,3.215)
\curveto(412.461,1.118)(413.932,0.013)(414.104,0.013)
\curveto(414.206,0.013)(414.268,0.060)(414.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.248,15.180)
\lineto(420.248,15.198)
\lineto(420.248,15.218)
\lineto(420.248,15.235)
\lineto(420.248,15.253)
\lineto(420.248,15.270)
\lineto(420.248,15.288)
\lineto(420.248,15.300)
\lineto(420.245,15.318)
\lineto(420.245,15.330)
\lineto(420.245,15.345)
\lineto(420.245,15.360)
\lineto(420.245,15.375)
\lineto(420.245,15.388)
\lineto(420.245,15.398)
\lineto(420.241,15.413)
\lineto(420.241,15.423)
\lineto(420.238,15.448)
\lineto(420.235,15.468)
\lineto(420.231,15.485)
\lineto(420.228,15.503)
\lineto(420.221,15.520)
\lineto(420.214,15.535)
\lineto(420.207,15.550)
\lineto(420.197,15.560)
\lineto(420.190,15.570)
\lineto(420.176,15.580)
\lineto(420.166,15.590)
\lineto(420.152,15.598)
\lineto(420.135,15.605)
\lineto(420.129,15.608)
\lineto(420.122,15.610)
\lineto(420.111,15.610)
\lineto(420.101,15.613)
\lineto(420.094,15.615)
\lineto(420.084,15.615)
\lineto(420.070,15.618)
\lineto(420.060,15.618)
\lineto(420.050,15.620)
\lineto(420.036,15.620)
\lineto(420.026,15.620)
\lineto(420.012,15.623)
\lineto(419.998,15.623)
\lineto(419.985,15.623)
\lineto(419.971,15.623)
\lineto(419.957,15.623)
\lineto(419.940,15.623)
\lineto(419.927,15.625)
\lineto(419.910,15.625)
\lineto(419.892,15.625)
\lineto(419.875,15.625)
\lineto(419.858,15.625)
\curveto(418.798,14.534)(417.303,14.534)(416.755,14.534)
\lineto(416.755,14.004)
\curveto(417.097,14.004)(418.103,14.004)(418.986,14.449)
\lineto(418.986,5.618)
\curveto(418.986,5.002)(418.938,4.800)(417.402,4.800)
\lineto(416.858,4.800)
\lineto(416.858,4.270)
\curveto(417.457,4.325)(418.938,4.325)(419.615,4.325)
\curveto(420.300,4.325)(421.781,4.325)(422.380,4.270)
\lineto(422.380,4.800)
\lineto(421.836,4.800)
\curveto(420.300,4.800)(420.248,4.985)(420.248,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.248,15.180)
\lineto(420.248,15.198)
\lineto(420.248,15.218)
\lineto(420.248,15.235)
\lineto(420.248,15.253)
\lineto(420.248,15.270)
\lineto(420.248,15.288)
\lineto(420.248,15.300)
\lineto(420.245,15.318)
\lineto(420.245,15.330)
\lineto(420.245,15.345)
\lineto(420.245,15.360)
\lineto(420.245,15.375)
\lineto(420.245,15.388)
\lineto(420.245,15.398)
\lineto(420.241,15.413)
\lineto(420.241,15.423)
\lineto(420.238,15.448)
\lineto(420.235,15.468)
\lineto(420.231,15.485)
\lineto(420.228,15.503)
\lineto(420.221,15.520)
\lineto(420.214,15.535)
\lineto(420.207,15.550)
\lineto(420.197,15.560)
\lineto(420.190,15.570)
\lineto(420.176,15.580)
\lineto(420.166,15.590)
\lineto(420.152,15.598)
\lineto(420.135,15.605)
\lineto(420.129,15.608)
\lineto(420.122,15.610)
\lineto(420.111,15.610)
\lineto(420.101,15.613)
\lineto(420.094,15.615)
\lineto(420.084,15.615)
\lineto(420.070,15.618)
\lineto(420.060,15.618)
\lineto(420.050,15.620)
\lineto(420.036,15.620)
\lineto(420.026,15.620)
\lineto(420.012,15.623)
\lineto(419.998,15.623)
\lineto(419.985,15.623)
\lineto(419.971,15.623)
\lineto(419.957,15.623)
\lineto(419.940,15.623)
\lineto(419.927,15.625)
\lineto(419.910,15.625)
\lineto(419.892,15.625)
\lineto(419.875,15.625)
\lineto(419.858,15.625)
\curveto(418.798,14.534)(417.303,14.534)(416.755,14.534)
\lineto(416.755,14.004)
\curveto(417.097,14.004)(418.103,14.004)(418.986,14.449)
\lineto(418.986,5.618)
\curveto(418.986,5.002)(418.938,4.800)(417.402,4.800)
\lineto(416.858,4.800)
\lineto(416.858,4.270)
\curveto(417.457,4.325)(418.938,4.325)(419.615,4.325)
\curveto(420.300,4.325)(421.781,4.325)(422.380,4.270)
\lineto(422.380,4.800)
\lineto(421.836,4.800)
\curveto(420.300,4.800)(420.248,4.985)(420.248,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.699,8.529)
\lineto(428.699,8.656)
\lineto(428.699,8.789)
\lineto(428.695,8.923)
\lineto(428.692,9.063)
\lineto(428.678,9.351)
\lineto(428.658,9.652)
\lineto(428.627,9.966)
\lineto(428.593,10.291)
\lineto(428.545,10.623)
\lineto(428.490,10.969)
\lineto(428.422,11.318)
\lineto(428.343,11.670)
\lineto(428.254,12.029)
\lineto(428.148,12.392)
\lineto(428.028,12.758)
\lineto(427.895,13.124)
\lineto(427.820,13.306)
\lineto(427.744,13.487)
\lineto(427.662,13.668)
\lineto(427.577,13.850)
\curveto(426.557,15.943)(425.093,17.052)(424.922,17.052)
\curveto(424.819,17.052)(424.751,16.987)(424.751,16.884)
\curveto(424.751,16.833)(424.751,16.799)(425.069,16.491)
\curveto(426.742,14.808)(427.717,12.094)(427.717,8.529)
\curveto(427.717,5.618)(427.084,2.618)(424.970,0.469)
\curveto(424.751,0.267)(424.751,0.230)(424.751,0.182)
\curveto(424.751,0.079)(424.819,0.011)(424.922,0.011)
\curveto(425.093,0.011)(426.622,1.170)(427.631,3.333)
\curveto(428.497,5.204)(428.699,7.096)(428.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.699,8.529)
\lineto(428.699,8.656)
\lineto(428.699,8.789)
\lineto(428.695,8.923)
\lineto(428.692,9.063)
\lineto(428.678,9.351)
\lineto(428.658,9.652)
\lineto(428.627,9.966)
\lineto(428.593,10.291)
\lineto(428.545,10.623)
\lineto(428.490,10.969)
\lineto(428.422,11.318)
\lineto(428.343,11.670)
\lineto(428.254,12.029)
\lineto(428.148,12.392)
\lineto(428.028,12.758)
\lineto(427.895,13.124)
\lineto(427.820,13.306)
\lineto(427.744,13.487)
\lineto(427.662,13.668)
\lineto(427.577,13.850)
\curveto(426.557,15.943)(425.093,17.052)(424.922,17.052)
\curveto(424.819,17.052)(424.751,16.987)(424.751,16.884)
\curveto(424.751,16.833)(424.751,16.799)(425.069,16.491)
\curveto(426.742,14.808)(427.717,12.094)(427.717,8.529)
\curveto(427.717,5.618)(427.084,2.618)(424.970,0.469)
\curveto(424.751,0.267)(424.751,0.230)(424.751,0.182)
\curveto(424.751,0.079)(424.819,0.011)(424.922,0.011)
\curveto(425.093,0.011)(426.622,1.170)(427.631,3.333)
\curveto(428.497,5.204)(428.699,7.096)(428.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.269,0.182)
\lineto(54.269,0.190)
\lineto(54.269,0.200)
\lineto(54.269,0.202)
\lineto(54.269,0.210)
\lineto(54.269,0.212)
\lineto(54.266,0.220)
\lineto(54.266,0.222)
\lineto(54.262,0.230)
\lineto(54.259,0.237)
\lineto(54.255,0.245)
\lineto(54.252,0.252)
\lineto(54.245,0.262)
\lineto(54.242,0.270)
\lineto(54.235,0.280)
\lineto(54.228,0.290)
\lineto(54.218,0.300)
\lineto(54.211,0.310)
\lineto(54.200,0.325)
\lineto(54.194,0.332)
\lineto(54.190,0.340)
\lineto(54.183,0.347)
\lineto(54.176,0.355)
\lineto(54.170,0.362)
\lineto(54.163,0.372)
\lineto(54.156,0.380)
\lineto(54.149,0.387)
\lineto(54.142,0.397)
\lineto(54.132,0.405)
\lineto(54.125,0.415)
\lineto(54.115,0.425)
\lineto(54.105,0.435)
\lineto(54.098,0.445)
\lineto(54.087,0.455)
\lineto(54.077,0.465)
\lineto(54.067,0.475)
\lineto(54.057,0.485)
\lineto(54.043,0.497)
\lineto(54.033,0.507)
\lineto(54.019,0.520)
\lineto(54.009,0.530)
\lineto(53.995,0.542)
\lineto(53.981,0.557)
\curveto(51.853,2.706)(51.309,5.925)(51.309,8.532)
\curveto(51.309,11.498)(51.956,14.468)(54.050,16.593)
\curveto(54.269,16.801)(54.269,16.836)(54.269,16.887)
\curveto(54.269,17.007)(54.207,17.055)(54.105,17.055)
\curveto(53.933,17.055)(52.401,15.898)(51.395,13.736)
\curveto(50.522,11.858)(50.321,9.966)(50.321,8.532)
\curveto(50.321,7.201)(50.505,5.145)(51.443,3.216)
\curveto(52.462,1.118)(53.933,0.013)(54.105,0.013)
\curveto(54.207,0.013)(54.269,0.061)(54.269,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.269,0.182)
\lineto(54.269,0.190)
\lineto(54.269,0.200)
\lineto(54.269,0.202)
\lineto(54.269,0.210)
\lineto(54.269,0.212)
\lineto(54.266,0.220)
\lineto(54.266,0.222)
\lineto(54.262,0.230)
\lineto(54.259,0.237)
\lineto(54.255,0.245)
\lineto(54.252,0.252)
\lineto(54.245,0.262)
\lineto(54.242,0.270)
\lineto(54.235,0.280)
\lineto(54.228,0.290)
\lineto(54.218,0.300)
\lineto(54.211,0.310)
\lineto(54.200,0.325)
\lineto(54.194,0.332)
\lineto(54.190,0.340)
\lineto(54.183,0.347)
\lineto(54.176,0.355)
\lineto(54.170,0.362)
\lineto(54.163,0.372)
\lineto(54.156,0.380)
\lineto(54.149,0.387)
\lineto(54.142,0.397)
\lineto(54.132,0.405)
\lineto(54.125,0.415)
\lineto(54.115,0.425)
\lineto(54.105,0.435)
\lineto(54.098,0.445)
\lineto(54.087,0.455)
\lineto(54.077,0.465)
\lineto(54.067,0.475)
\lineto(54.057,0.485)
\lineto(54.043,0.497)
\lineto(54.033,0.507)
\lineto(54.019,0.520)
\lineto(54.009,0.530)
\lineto(53.995,0.542)
\lineto(53.981,0.557)
\curveto(51.853,2.706)(51.309,5.925)(51.309,8.532)
\curveto(51.309,11.498)(51.956,14.468)(54.050,16.593)
\curveto(54.269,16.801)(54.269,16.836)(54.269,16.887)
\curveto(54.269,17.007)(54.207,17.055)(54.105,17.055)
\curveto(53.933,17.055)(52.401,15.898)(51.395,13.736)
\curveto(50.522,11.858)(50.321,9.966)(50.321,8.532)
\curveto(50.321,7.201)(50.505,5.145)(51.443,3.216)
\curveto(52.462,1.118)(53.933,0.013)(54.105,0.013)
\curveto(54.207,0.013)(54.269,0.061)(54.269,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.184,10.268)
\lineto(60.314,10.313)
\lineto(60.441,10.364)
\lineto(60.564,10.415)
\lineto(60.687,10.473)
\lineto(60.807,10.535)
\lineto(60.923,10.600)
\lineto(61.036,10.668)
\lineto(61.146,10.744)
\lineto(61.252,10.819)
\lineto(61.354,10.898)
\lineto(61.454,10.980)
\lineto(61.553,11.065)
\lineto(61.645,11.154)
\lineto(61.734,11.247)
\lineto(61.820,11.339)
\lineto(61.898,11.438)
\lineto(61.977,11.537)
\lineto(62.049,11.640)
\lineto(62.117,11.743)
\lineto(62.182,11.852)
\lineto(62.240,11.962)
\lineto(62.295,12.071)
\lineto(62.347,12.184)
\lineto(62.391,12.300)
\lineto(62.432,12.417)
\lineto(62.466,12.533)
\lineto(62.497,12.653)
\lineto(62.524,12.776)
\lineto(62.542,12.899)
\lineto(62.555,13.022)
\lineto(62.565,13.146)
\lineto(62.569,13.272)
\curveto(62.569,14.668)(61.067,15.626)(59.432,15.626)
\curveto(57.707,15.626)(56.414,14.600)(56.414,13.306)
\curveto(56.414,12.742)(56.790,12.417)(57.286,12.417)
\curveto(57.810,12.417)(58.152,12.793)(58.152,13.289)
\curveto(58.152,14.138)(57.351,14.138)(57.098,14.138)
\curveto(57.622,14.972)(58.751,15.198)(59.367,15.198)
\curveto(60.061,15.198)(61.002,14.822)(61.002,13.289)
\curveto(61.002,13.081)(60.964,12.095)(60.520,11.342)
\curveto(60.013,10.525)(59.432,10.477)(59.007,10.456)
\curveto(58.867,10.439)(58.463,10.408)(58.340,10.408)
\curveto(58.207,10.391)(58.084,10.374)(58.084,10.203)
\curveto(58.084,10.018)(58.207,10.018)(58.494,10.018)
\lineto(59.243,10.018)
\curveto(60.643,10.018)(61.276,8.859)(61.276,7.182)
\curveto(61.276,4.870)(60.099,4.374)(59.346,4.374)
\curveto(58.614,4.374)(57.334,4.661)(56.743,5.667)
\curveto(57.334,5.585)(57.865,5.961)(57.865,6.608)
\curveto(57.865,7.220)(57.403,7.559)(56.907,7.559)
\curveto(56.500,7.559)(55.956,7.322)(55.956,6.570)
\curveto(55.956,5.020)(57.536,3.898)(59.397,3.898)
\curveto(61.478,3.898)(63.027,5.448)(63.027,7.182)
\curveto(63.027,8.585)(61.953,9.909)(60.184,10.268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.184,10.268)
\lineto(60.314,10.313)
\lineto(60.441,10.364)
\lineto(60.564,10.415)
\lineto(60.687,10.473)
\lineto(60.807,10.535)
\lineto(60.923,10.600)
\lineto(61.036,10.668)
\lineto(61.146,10.744)
\lineto(61.252,10.819)
\lineto(61.354,10.898)
\lineto(61.454,10.980)
\lineto(61.553,11.065)
\lineto(61.645,11.154)
\lineto(61.734,11.247)
\lineto(61.820,11.339)
\lineto(61.898,11.438)
\lineto(61.977,11.537)
\lineto(62.049,11.640)
\lineto(62.117,11.743)
\lineto(62.182,11.852)
\lineto(62.240,11.962)
\lineto(62.295,12.071)
\lineto(62.347,12.184)
\lineto(62.391,12.300)
\lineto(62.432,12.417)
\lineto(62.466,12.533)
\lineto(62.497,12.653)
\lineto(62.524,12.776)
\lineto(62.542,12.899)
\lineto(62.555,13.022)
\lineto(62.565,13.146)
\lineto(62.569,13.272)
\curveto(62.569,14.668)(61.067,15.626)(59.432,15.626)
\curveto(57.707,15.626)(56.414,14.600)(56.414,13.306)
\curveto(56.414,12.742)(56.790,12.417)(57.286,12.417)
\curveto(57.810,12.417)(58.152,12.793)(58.152,13.289)
\curveto(58.152,14.138)(57.351,14.138)(57.098,14.138)
\curveto(57.622,14.972)(58.751,15.198)(59.367,15.198)
\curveto(60.061,15.198)(61.002,14.822)(61.002,13.289)
\curveto(61.002,13.081)(60.964,12.095)(60.520,11.342)
\curveto(60.013,10.525)(59.432,10.477)(59.007,10.456)
\curveto(58.867,10.439)(58.463,10.408)(58.340,10.408)
\curveto(58.207,10.391)(58.084,10.374)(58.084,10.203)
\curveto(58.084,10.018)(58.207,10.018)(58.494,10.018)
\lineto(59.243,10.018)
\curveto(60.643,10.018)(61.276,8.859)(61.276,7.182)
\curveto(61.276,4.870)(60.099,4.374)(59.346,4.374)
\curveto(58.614,4.374)(57.334,4.661)(56.743,5.667)
\curveto(57.334,5.585)(57.865,5.961)(57.865,6.608)
\curveto(57.865,7.220)(57.403,7.559)(56.907,7.559)
\curveto(56.500,7.559)(55.956,7.322)(55.956,6.570)
\curveto(55.956,5.020)(57.536,3.898)(59.397,3.898)
\curveto(61.478,3.898)(63.027,5.448)(63.027,7.182)
\curveto(63.027,8.585)(61.953,9.909)(60.184,10.268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.700,8.530)
\lineto(68.700,8.657)
\lineto(68.700,8.790)
\lineto(68.696,8.924)
\lineto(68.690,9.064)
\lineto(68.676,9.351)
\lineto(68.655,9.652)
\lineto(68.628,9.967)
\lineto(68.594,10.292)
\lineto(68.546,10.624)
\lineto(68.491,10.970)
\lineto(68.423,11.319)
\lineto(68.344,11.671)
\lineto(68.252,12.030)
\lineto(68.149,12.393)
\lineto(68.029,12.759)
\lineto(67.896,13.125)
\lineto(67.821,13.306)
\lineto(67.745,13.488)
\lineto(67.663,13.669)
\lineto(67.578,13.850)
\curveto(66.558,15.944)(65.094,17.053)(64.923,17.053)
\curveto(64.820,17.053)(64.752,16.988)(64.752,16.885)
\curveto(64.752,16.834)(64.752,16.799)(65.070,16.492)
\curveto(66.746,14.808)(67.718,12.095)(67.718,8.530)
\curveto(67.718,5.619)(67.088,2.618)(64.971,0.470)
\curveto(64.752,0.268)(64.752,0.230)(64.752,0.182)
\curveto(64.752,0.080)(64.820,0.011)(64.923,0.011)
\curveto(65.094,0.011)(66.620,1.171)(67.632,3.333)
\curveto(68.498,5.205)(68.700,7.097)(68.700,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.700,8.530)
\lineto(68.700,8.657)
\lineto(68.700,8.790)
\lineto(68.696,8.924)
\lineto(68.690,9.064)
\lineto(68.676,9.351)
\lineto(68.655,9.652)
\lineto(68.628,9.967)
\lineto(68.594,10.292)
\lineto(68.546,10.624)
\lineto(68.491,10.970)
\lineto(68.423,11.319)
\lineto(68.344,11.671)
\lineto(68.252,12.030)
\lineto(68.149,12.393)
\lineto(68.029,12.759)
\lineto(67.896,13.125)
\lineto(67.821,13.306)
\lineto(67.745,13.488)
\lineto(67.663,13.669)
\lineto(67.578,13.850)
\curveto(66.558,15.944)(65.094,17.053)(64.923,17.053)
\curveto(64.820,17.053)(64.752,16.988)(64.752,16.885)
\curveto(64.752,16.834)(64.752,16.799)(65.070,16.492)
\curveto(66.746,14.808)(67.718,12.095)(67.718,8.530)
\curveto(67.718,5.619)(67.088,2.618)(64.971,0.470)
\curveto(64.752,0.268)(64.752,0.230)(64.752,0.182)
\curveto(64.752,0.080)(64.820,0.011)(64.923,0.011)
\curveto(65.094,0.011)(66.620,1.171)(67.632,3.333)
\curveto(68.498,5.205)(68.700,7.097)(68.700,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.163,34.719)
\lineto(338.160,34.750)
\lineto(338.160,34.781)
\lineto(338.156,34.815)
\lineto(338.150,34.842)
\lineto(338.143,34.873)
\lineto(338.136,34.904)
\lineto(338.129,34.931)
\lineto(338.119,34.959)
\lineto(338.105,34.986)
\lineto(338.095,35.013)
\lineto(338.081,35.041)
\lineto(338.064,35.066)
\lineto(338.047,35.091)
\lineto(338.030,35.116)
\lineto(338.013,35.136)
\lineto(337.992,35.156)
\lineto(337.972,35.176)
\lineto(337.948,35.196)
\lineto(337.927,35.213)
\lineto(337.903,35.231)
\lineto(337.876,35.248)
\lineto(337.849,35.263)
\lineto(337.821,35.278)
\lineto(337.794,35.293)
\lineto(337.763,35.303)
\lineto(337.732,35.313)
\lineto(337.701,35.321)
\lineto(337.671,35.328)
\lineto(337.636,35.336)
\lineto(337.602,35.338)
\lineto(337.568,35.338)
\lineto(337.530,35.341)
\curveto(337.065,35.341)(336.607,34.896)(336.607,34.437)
\curveto(336.607,34.109)(336.846,33.822)(337.257,33.822)
\curveto(337.650,33.822)(338.163,34.212)(338.163,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.163,34.719)
\lineto(338.160,34.750)
\lineto(338.160,34.781)
\lineto(338.156,34.815)
\lineto(338.150,34.842)
\lineto(338.143,34.873)
\lineto(338.136,34.904)
\lineto(338.129,34.931)
\lineto(338.119,34.959)
\lineto(338.105,34.986)
\lineto(338.095,35.013)
\lineto(338.081,35.041)
\lineto(338.064,35.066)
\lineto(338.047,35.091)
\lineto(338.030,35.116)
\lineto(338.013,35.136)
\lineto(337.992,35.156)
\lineto(337.972,35.176)
\lineto(337.948,35.196)
\lineto(337.927,35.213)
\lineto(337.903,35.231)
\lineto(337.876,35.248)
\lineto(337.849,35.263)
\lineto(337.821,35.278)
\lineto(337.794,35.293)
\lineto(337.763,35.303)
\lineto(337.732,35.313)
\lineto(337.701,35.321)
\lineto(337.671,35.328)
\lineto(337.636,35.336)
\lineto(337.602,35.338)
\lineto(337.568,35.338)
\lineto(337.530,35.341)
\curveto(337.065,35.341)(336.607,34.896)(336.607,34.437)
\curveto(336.607,34.109)(336.846,33.822)(337.257,33.822)
\curveto(337.650,33.822)(338.163,34.212)(338.163,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.863,28.311)
\lineto(336.880,28.356)
\lineto(336.897,28.397)
\lineto(336.914,28.438)
\lineto(336.932,28.475)
\lineto(336.945,28.510)
\lineto(336.959,28.544)
\lineto(336.969,28.575)
\lineto(336.983,28.605)
\lineto(336.993,28.636)
\lineto(337.003,28.664)
\lineto(337.014,28.691)
\lineto(337.024,28.718)
\lineto(337.034,28.743)
\lineto(337.044,28.768)
\lineto(337.062,28.820)
\lineto(337.079,28.867)
\lineto(337.096,28.915)
\lineto(337.106,28.940)
\lineto(337.116,28.967)
\lineto(337.123,28.995)
\lineto(337.133,29.022)
\lineto(337.144,29.050)
\lineto(337.157,29.080)
\lineto(337.168,29.115)
\lineto(337.181,29.145)
\lineto(337.192,29.183)
\lineto(337.205,29.221)
\lineto(337.222,29.258)
\lineto(337.236,29.303)
\curveto(337.376,29.645)(337.462,29.878)(337.462,30.206)
\curveto(337.462,30.969)(336.914,31.598)(336.059,31.598)
\curveto(334.461,31.598)(333.811,29.132)(333.811,28.974)
\curveto(333.811,28.803)(333.982,28.803)(334.017,28.803)
\curveto(334.188,28.803)(334.205,28.841)(334.290,29.115)
\curveto(334.752,30.719)(335.430,31.226)(336.011,31.226)
\curveto(336.145,31.226)(336.439,31.226)(336.439,30.682)
\curveto(336.439,30.322)(336.316,29.963)(336.247,29.792)
\curveto(336.114,29.351)(335.344,27.377)(335.070,26.638)
\curveto(334.906,26.200)(334.680,25.635)(334.680,25.276)
\curveto(334.680,24.479)(335.259,23.880)(336.083,23.880)
\curveto(337.681,23.880)(338.310,26.350)(338.310,26.504)
\curveto(338.310,26.675)(338.163,26.675)(338.108,26.675)
\curveto(337.937,26.675)(337.937,26.624)(337.852,26.368)
\curveto(337.547,25.297)(336.986,24.257)(336.114,24.257)
\curveto(335.826,24.257)(335.703,24.428)(335.703,24.818)
\curveto(335.703,25.245)(335.809,25.485)(336.199,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.863,28.311)
\lineto(336.880,28.356)
\lineto(336.897,28.397)
\lineto(336.914,28.438)
\lineto(336.932,28.475)
\lineto(336.945,28.510)
\lineto(336.959,28.544)
\lineto(336.969,28.575)
\lineto(336.983,28.605)
\lineto(336.993,28.636)
\lineto(337.003,28.664)
\lineto(337.014,28.691)
\lineto(337.024,28.718)
\lineto(337.034,28.743)
\lineto(337.044,28.768)
\lineto(337.062,28.820)
\lineto(337.079,28.867)
\lineto(337.096,28.915)
\lineto(337.106,28.940)
\lineto(337.116,28.967)
\lineto(337.123,28.995)
\lineto(337.133,29.022)
\lineto(337.144,29.050)
\lineto(337.157,29.080)
\lineto(337.168,29.115)
\lineto(337.181,29.145)
\lineto(337.192,29.183)
\lineto(337.205,29.221)
\lineto(337.222,29.258)
\lineto(337.236,29.303)
\curveto(337.376,29.645)(337.462,29.878)(337.462,30.206)
\curveto(337.462,30.969)(336.914,31.598)(336.059,31.598)
\curveto(334.461,31.598)(333.811,29.132)(333.811,28.974)
\curveto(333.811,28.803)(333.982,28.803)(334.017,28.803)
\curveto(334.188,28.803)(334.205,28.841)(334.290,29.115)
\curveto(334.752,30.719)(335.430,31.226)(336.011,31.226)
\curveto(336.145,31.226)(336.439,31.226)(336.439,30.682)
\curveto(336.439,30.322)(336.316,29.963)(336.247,29.792)
\curveto(336.114,29.351)(335.344,27.377)(335.070,26.638)
\curveto(334.906,26.200)(334.680,25.635)(334.680,25.276)
\curveto(334.680,24.479)(335.259,23.880)(336.083,23.880)
\curveto(337.681,23.880)(338.310,26.350)(338.310,26.504)
\curveto(338.310,26.675)(338.163,26.675)(338.108,26.675)
\curveto(337.937,26.675)(337.937,26.624)(337.852,26.368)
\curveto(337.547,25.297)(336.986,24.257)(336.114,24.257)
\curveto(335.826,24.257)(335.703,24.428)(335.703,24.818)
\curveto(335.703,25.245)(335.809,25.485)(336.199,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.037,28.171)
\lineto(341.095,28.158)
\lineto(341.150,28.143)
\lineto(341.201,28.128)
\lineto(341.253,28.118)
\lineto(341.304,28.108)
\lineto(341.352,28.098)
\lineto(341.400,28.088)
\lineto(341.448,28.081)
\lineto(341.492,28.071)
\lineto(341.537,28.063)
\lineto(341.578,28.056)
\lineto(341.619,28.053)
\lineto(341.660,28.046)
\lineto(341.697,28.043)
\lineto(341.735,28.036)
\lineto(341.769,28.033)
\lineto(341.807,28.031)
\lineto(341.838,28.028)
\lineto(341.872,28.028)
\lineto(341.903,28.026)
\lineto(341.934,28.023)
\lineto(341.961,28.023)
\lineto(341.992,28.023)
\lineto(342.016,28.021)
\lineto(342.043,28.021)
\lineto(342.067,28.021)
\lineto(342.091,28.021)
\lineto(342.115,28.021)
\lineto(342.135,28.021)
\lineto(342.156,28.021)
\lineto(342.176,28.021)
\lineto(342.194,28.021)
\curveto(343.764,28.021)(344.694,29.095)(344.694,29.276)
\curveto(344.694,29.403)(344.616,29.441)(344.558,29.441)
\curveto(344.530,29.441)(344.510,29.441)(344.458,29.403)
\curveto(344.171,29.297)(343.541,29.057)(342.659,29.057)
\curveto(342.327,29.057)(341.691,29.085)(340.917,29.382)
\curveto(340.798,29.441)(340.777,29.441)(340.760,29.441)
\curveto(340.606,29.441)(340.606,29.307)(340.606,29.119)
\lineto(340.606,25.602)
\curveto(340.606,25.400)(340.606,25.257)(340.798,25.257)
\curveto(340.904,25.257)(340.917,25.277)(341.037,25.421)
\curveto(341.550,26.078)(342.279,26.177)(342.696,26.177)
\curveto(343.408,26.177)(343.733,25.602)(343.791,25.506)
\curveto(344.007,25.113)(344.075,24.661)(344.075,23.967)
\curveto(344.075,23.611)(344.075,22.910)(343.716,22.386)
\curveto(343.422,21.952)(342.909,21.668)(342.327,21.668)
\curveto(341.550,21.668)(340.750,22.095)(340.452,22.882)
\curveto(340.904,22.851)(341.129,23.146)(341.129,23.464)
\curveto(341.129,23.977)(340.692,24.073)(340.538,24.073)
\curveto(340.514,24.073)(339.939,24.073)(339.939,23.433)
\curveto(339.939,22.359)(340.917,21.284)(342.347,21.284)
\curveto(343.873,21.284)(345.208,22.417)(345.208,23.919)
\curveto(345.208,25.267)(344.181,26.505)(342.707,26.505)
\curveto(342.183,26.505)(341.564,26.379)(341.037,25.924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.037,28.171)
\lineto(341.095,28.158)
\lineto(341.150,28.143)
\lineto(341.201,28.128)
\lineto(341.253,28.118)
\lineto(341.304,28.108)
\lineto(341.352,28.098)
\lineto(341.400,28.088)
\lineto(341.448,28.081)
\lineto(341.492,28.071)
\lineto(341.537,28.063)
\lineto(341.578,28.056)
\lineto(341.619,28.053)
\lineto(341.660,28.046)
\lineto(341.697,28.043)
\lineto(341.735,28.036)
\lineto(341.769,28.033)
\lineto(341.807,28.031)
\lineto(341.838,28.028)
\lineto(341.872,28.028)
\lineto(341.903,28.026)
\lineto(341.934,28.023)
\lineto(341.961,28.023)
\lineto(341.992,28.023)
\lineto(342.016,28.021)
\lineto(342.043,28.021)
\lineto(342.067,28.021)
\lineto(342.091,28.021)
\lineto(342.115,28.021)
\lineto(342.135,28.021)
\lineto(342.156,28.021)
\lineto(342.176,28.021)
\lineto(342.194,28.021)
\curveto(343.764,28.021)(344.694,29.095)(344.694,29.276)
\curveto(344.694,29.403)(344.616,29.441)(344.558,29.441)
\curveto(344.530,29.441)(344.510,29.441)(344.458,29.403)
\curveto(344.171,29.297)(343.541,29.057)(342.659,29.057)
\curveto(342.327,29.057)(341.691,29.085)(340.917,29.382)
\curveto(340.798,29.441)(340.777,29.441)(340.760,29.441)
\curveto(340.606,29.441)(340.606,29.307)(340.606,29.119)
\lineto(340.606,25.602)
\curveto(340.606,25.400)(340.606,25.257)(340.798,25.257)
\curveto(340.904,25.257)(340.917,25.277)(341.037,25.421)
\curveto(341.550,26.078)(342.279,26.177)(342.696,26.177)
\curveto(343.408,26.177)(343.733,25.602)(343.791,25.506)
\curveto(344.007,25.113)(344.075,24.661)(344.075,23.967)
\curveto(344.075,23.611)(344.075,22.910)(343.716,22.386)
\curveto(343.422,21.952)(342.909,21.668)(342.327,21.668)
\curveto(341.550,21.668)(340.750,22.095)(340.452,22.882)
\curveto(340.904,22.851)(341.129,23.146)(341.129,23.464)
\curveto(341.129,23.977)(340.692,24.073)(340.538,24.073)
\curveto(340.514,24.073)(339.939,24.073)(339.939,23.433)
\curveto(339.939,22.359)(340.917,21.284)(342.347,21.284)
\curveto(343.873,21.284)(345.208,22.417)(345.208,23.919)
\curveto(345.208,25.267)(344.181,26.505)(342.707,26.505)
\curveto(342.183,26.505)(341.564,26.379)(341.037,25.924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.162,34.718)
\lineto(218.158,34.748)
\lineto(218.158,34.779)
\lineto(218.155,34.813)
\lineto(218.148,34.841)
\lineto(218.145,34.872)
\lineto(218.135,34.902)
\lineto(218.128,34.930)
\lineto(218.117,34.957)
\lineto(218.107,34.984)
\lineto(218.093,35.012)
\lineto(218.080,35.039)
\lineto(218.063,35.064)
\lineto(218.049,35.089)
\lineto(218.032,35.114)
\lineto(218.011,35.134)
\lineto(217.991,35.154)
\lineto(217.970,35.174)
\lineto(217.950,35.194)
\lineto(217.926,35.212)
\lineto(217.902,35.229)
\lineto(217.874,35.247)
\lineto(217.851,35.262)
\lineto(217.823,35.277)
\lineto(217.792,35.292)
\lineto(217.765,35.302)
\lineto(217.734,35.312)
\lineto(217.703,35.319)
\lineto(217.669,35.327)
\lineto(217.635,35.334)
\lineto(217.601,35.337)
\lineto(217.567,35.337)
\lineto(217.529,35.339)
\curveto(217.064,35.339)(216.605,34.894)(216.605,34.436)
\curveto(216.605,34.108)(216.845,33.820)(217.259,33.820)
\curveto(217.649,33.820)(218.162,34.210)(218.162,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.162,34.718)
\lineto(218.158,34.748)
\lineto(218.158,34.779)
\lineto(218.155,34.813)
\lineto(218.148,34.841)
\lineto(218.145,34.872)
\lineto(218.135,34.902)
\lineto(218.128,34.930)
\lineto(218.117,34.957)
\lineto(218.107,34.984)
\lineto(218.093,35.012)
\lineto(218.080,35.039)
\lineto(218.063,35.064)
\lineto(218.049,35.089)
\lineto(218.032,35.114)
\lineto(218.011,35.134)
\lineto(217.991,35.154)
\lineto(217.970,35.174)
\lineto(217.950,35.194)
\lineto(217.926,35.212)
\lineto(217.902,35.229)
\lineto(217.874,35.247)
\lineto(217.851,35.262)
\lineto(217.823,35.277)
\lineto(217.792,35.292)
\lineto(217.765,35.302)
\lineto(217.734,35.312)
\lineto(217.703,35.319)
\lineto(217.669,35.327)
\lineto(217.635,35.334)
\lineto(217.601,35.337)
\lineto(217.567,35.337)
\lineto(217.529,35.339)
\curveto(217.064,35.339)(216.605,34.894)(216.605,34.436)
\curveto(216.605,34.108)(216.845,33.820)(217.259,33.820)
\curveto(217.649,33.820)(218.162,34.210)(218.162,34.723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.862,28.310)
\lineto(216.879,28.354)
\lineto(216.896,28.395)
\lineto(216.913,28.436)
\lineto(216.930,28.474)
\lineto(216.944,28.508)
\lineto(216.958,28.542)
\lineto(216.971,28.573)
\lineto(216.982,28.604)
\lineto(216.992,28.635)
\lineto(217.005,28.662)
\lineto(217.016,28.689)
\lineto(217.026,28.717)
\lineto(217.033,28.742)
\lineto(217.043,28.767)
\lineto(217.060,28.818)
\lineto(217.077,28.866)
\lineto(217.094,28.914)
\lineto(217.105,28.939)
\lineto(217.115,28.966)
\lineto(217.125,28.993)
\lineto(217.136,29.021)
\lineto(217.146,29.048)
\lineto(217.156,29.079)
\lineto(217.166,29.113)
\lineto(217.180,29.144)
\lineto(217.194,29.181)
\lineto(217.207,29.219)
\lineto(217.221,29.257)
\lineto(217.235,29.301)
\curveto(217.375,29.643)(217.461,29.876)(217.461,30.204)
\curveto(217.461,30.967)(216.917,31.597)(216.061,31.597)
\curveto(214.460,31.597)(213.810,29.130)(213.810,28.973)
\curveto(213.810,28.802)(213.981,28.802)(214.019,28.802)
\curveto(214.190,28.802)(214.203,28.840)(214.289,29.113)
\curveto(214.751,30.718)(215.428,31.224)(216.013,31.224)
\curveto(216.147,31.224)(216.441,31.224)(216.441,30.680)
\curveto(216.441,30.321)(216.318,29.962)(216.246,29.790)
\curveto(216.113,29.349)(215.343,27.375)(215.072,26.636)
\curveto(214.905,26.198)(214.682,25.634)(214.682,25.275)
\curveto(214.682,24.477)(215.257,23.879)(216.082,23.879)
\curveto(217.679,23.879)(218.309,26.349)(218.309,26.503)
\curveto(218.309,26.674)(218.162,26.674)(218.107,26.674)
\curveto(217.936,26.674)(217.936,26.623)(217.851,26.366)
\curveto(217.546,25.295)(216.985,24.255)(216.113,24.255)
\curveto(215.825,24.255)(215.702,24.426)(215.702,24.816)
\curveto(215.702,25.244)(215.808,25.483)(216.198,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.862,28.310)
\lineto(216.879,28.354)
\lineto(216.896,28.395)
\lineto(216.913,28.436)
\lineto(216.930,28.474)
\lineto(216.944,28.508)
\lineto(216.958,28.542)
\lineto(216.971,28.573)
\lineto(216.982,28.604)
\lineto(216.992,28.635)
\lineto(217.005,28.662)
\lineto(217.016,28.689)
\lineto(217.026,28.717)
\lineto(217.033,28.742)
\lineto(217.043,28.767)
\lineto(217.060,28.818)
\lineto(217.077,28.866)
\lineto(217.094,28.914)
\lineto(217.105,28.939)
\lineto(217.115,28.966)
\lineto(217.125,28.993)
\lineto(217.136,29.021)
\lineto(217.146,29.048)
\lineto(217.156,29.079)
\lineto(217.166,29.113)
\lineto(217.180,29.144)
\lineto(217.194,29.181)
\lineto(217.207,29.219)
\lineto(217.221,29.257)
\lineto(217.235,29.301)
\curveto(217.375,29.643)(217.461,29.876)(217.461,30.204)
\curveto(217.461,30.967)(216.917,31.597)(216.061,31.597)
\curveto(214.460,31.597)(213.810,29.130)(213.810,28.973)
\curveto(213.810,28.802)(213.981,28.802)(214.019,28.802)
\curveto(214.190,28.802)(214.203,28.840)(214.289,29.113)
\curveto(214.751,30.718)(215.428,31.224)(216.013,31.224)
\curveto(216.147,31.224)(216.441,31.224)(216.441,30.680)
\curveto(216.441,30.321)(216.318,29.962)(216.246,29.790)
\curveto(216.113,29.349)(215.343,27.375)(215.072,26.636)
\curveto(214.905,26.198)(214.682,25.634)(214.682,25.275)
\curveto(214.682,24.477)(215.257,23.879)(216.082,23.879)
\curveto(217.679,23.879)(218.309,26.349)(218.309,26.503)
\curveto(218.309,26.674)(218.162,26.674)(218.107,26.674)
\curveto(217.936,26.674)(217.936,26.623)(217.851,26.366)
\curveto(217.546,25.295)(216.985,24.255)(216.113,24.255)
\curveto(215.825,24.255)(215.702,24.426)(215.702,24.816)
\curveto(215.702,25.244)(215.808,25.483)(216.198,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.210,23.691)
\lineto(224.803,23.691)
\curveto(224.768,23.428)(224.645,22.723)(224.491,22.603)
\curveto(224.402,22.535)(223.482,22.535)(223.314,22.535)
\lineto(221.118,22.535)
\curveto(222.370,23.640)(222.787,23.972)(223.502,24.533)
\curveto(224.385,25.241)(225.210,25.976)(225.210,27.112)
\curveto(225.210,28.553)(223.947,29.435)(222.418,29.435)
\curveto(220.943,29.435)(219.938,28.399)(219.938,27.304)
\curveto(219.938,26.695)(220.451,26.633)(220.574,26.633)
\curveto(220.858,26.633)(221.203,26.839)(221.203,27.266)
\curveto(221.203,27.478)(221.118,27.896)(220.499,27.896)
\curveto(220.868,28.741)(221.679,29.004)(222.240,29.004)
\curveto(223.434,29.004)(224.053,28.077)(224.053,27.112)
\curveto(224.053,26.072)(223.314,25.251)(222.931,24.823)
\lineto(220.061,21.984)
\curveto(219.938,21.878)(219.938,21.850)(219.938,21.518)
\lineto(224.850,21.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.210,23.691)
\lineto(224.803,23.691)
\curveto(224.768,23.428)(224.645,22.723)(224.491,22.603)
\curveto(224.402,22.535)(223.482,22.535)(223.314,22.535)
\lineto(221.118,22.535)
\curveto(222.370,23.640)(222.787,23.972)(223.502,24.533)
\curveto(224.385,25.241)(225.210,25.976)(225.210,27.112)
\curveto(225.210,28.553)(223.947,29.435)(222.418,29.435)
\curveto(220.943,29.435)(219.938,28.399)(219.938,27.304)
\curveto(219.938,26.695)(220.451,26.633)(220.574,26.633)
\curveto(220.858,26.633)(221.203,26.839)(221.203,27.266)
\curveto(221.203,27.478)(221.118,27.896)(220.499,27.896)
\curveto(220.868,28.741)(221.679,29.004)(222.240,29.004)
\curveto(223.434,29.004)(224.053,28.077)(224.053,27.112)
\curveto(224.053,26.072)(223.314,25.251)(222.931,24.823)
\lineto(220.061,21.984)
\curveto(219.938,21.878)(219.938,21.850)(219.938,21.518)
\lineto(224.850,21.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.268,0.182)
\lineto(454.268,0.189)
\lineto(454.268,0.199)
\lineto(454.268,0.202)
\lineto(454.268,0.209)
\lineto(454.268,0.212)
\lineto(454.264,0.219)
\lineto(454.264,0.222)
\lineto(454.261,0.229)
\lineto(454.258,0.237)
\lineto(454.254,0.244)
\lineto(454.251,0.252)
\lineto(454.244,0.262)
\lineto(454.240,0.269)
\lineto(454.234,0.279)
\lineto(454.227,0.289)
\lineto(454.216,0.299)
\lineto(454.210,0.309)
\lineto(454.199,0.324)
\lineto(454.192,0.332)
\lineto(454.189,0.339)
\lineto(454.182,0.347)
\lineto(454.175,0.354)
\lineto(454.169,0.362)
\lineto(454.162,0.372)
\lineto(454.155,0.379)
\lineto(454.148,0.387)
\lineto(454.141,0.397)
\lineto(454.131,0.404)
\lineto(454.124,0.414)
\lineto(454.114,0.424)
\lineto(454.103,0.434)
\lineto(454.097,0.444)
\lineto(454.086,0.454)
\lineto(454.076,0.464)
\lineto(454.066,0.474)
\lineto(454.056,0.484)
\lineto(454.042,0.497)
\lineto(454.032,0.507)
\lineto(454.018,0.519)
\lineto(454.008,0.529)
\lineto(453.994,0.542)
\lineto(453.980,0.557)
\curveto(451.852,2.705)(451.308,5.924)(451.308,8.531)
\curveto(451.308,11.498)(451.955,14.467)(454.049,16.592)
\curveto(454.268,16.801)(454.268,16.835)(454.268,16.886)
\curveto(454.268,17.006)(454.206,17.054)(454.103,17.054)
\curveto(453.932,17.054)(452.400,15.898)(451.394,13.735)
\curveto(450.521,11.857)(450.320,9.965)(450.320,8.531)
\curveto(450.320,7.201)(450.504,5.144)(451.442,3.215)
\curveto(452.461,1.118)(453.932,0.013)(454.103,0.013)
\curveto(454.206,0.013)(454.268,0.060)(454.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.268,0.182)
\lineto(454.268,0.189)
\lineto(454.268,0.199)
\lineto(454.268,0.202)
\lineto(454.268,0.209)
\lineto(454.268,0.212)
\lineto(454.264,0.219)
\lineto(454.264,0.222)
\lineto(454.261,0.229)
\lineto(454.258,0.237)
\lineto(454.254,0.244)
\lineto(454.251,0.252)
\lineto(454.244,0.262)
\lineto(454.240,0.269)
\lineto(454.234,0.279)
\lineto(454.227,0.289)
\lineto(454.216,0.299)
\lineto(454.210,0.309)
\lineto(454.199,0.324)
\lineto(454.192,0.332)
\lineto(454.189,0.339)
\lineto(454.182,0.347)
\lineto(454.175,0.354)
\lineto(454.169,0.362)
\lineto(454.162,0.372)
\lineto(454.155,0.379)
\lineto(454.148,0.387)
\lineto(454.141,0.397)
\lineto(454.131,0.404)
\lineto(454.124,0.414)
\lineto(454.114,0.424)
\lineto(454.103,0.434)
\lineto(454.097,0.444)
\lineto(454.086,0.454)
\lineto(454.076,0.464)
\lineto(454.066,0.474)
\lineto(454.056,0.484)
\lineto(454.042,0.497)
\lineto(454.032,0.507)
\lineto(454.018,0.519)
\lineto(454.008,0.529)
\lineto(453.994,0.542)
\lineto(453.980,0.557)
\curveto(451.852,2.705)(451.308,5.924)(451.308,8.531)
\curveto(451.308,11.498)(451.955,14.467)(454.049,16.592)
\curveto(454.268,16.801)(454.268,16.835)(454.268,16.886)
\curveto(454.268,17.006)(454.206,17.054)(454.103,17.054)
\curveto(453.932,17.054)(452.400,15.898)(451.394,13.735)
\curveto(450.521,11.857)(450.320,9.965)(450.320,8.531)
\curveto(450.320,7.201)(450.504,5.144)(451.442,3.215)
\curveto(452.461,1.118)(453.932,0.013)(454.103,0.013)
\curveto(454.206,0.013)(454.268,0.060)(454.268,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.248,15.180)
\lineto(460.248,15.198)
\lineto(460.248,15.218)
\lineto(460.248,15.235)
\lineto(460.248,15.253)
\lineto(460.248,15.270)
\lineto(460.248,15.288)
\lineto(460.248,15.300)
\lineto(460.245,15.318)
\lineto(460.245,15.330)
\lineto(460.245,15.345)
\lineto(460.245,15.360)
\lineto(460.245,15.375)
\lineto(460.245,15.388)
\lineto(460.245,15.398)
\lineto(460.241,15.413)
\lineto(460.241,15.423)
\lineto(460.238,15.448)
\lineto(460.235,15.468)
\lineto(460.231,15.485)
\lineto(460.228,15.503)
\lineto(460.221,15.520)
\lineto(460.214,15.535)
\lineto(460.207,15.550)
\lineto(460.197,15.560)
\lineto(460.190,15.570)
\lineto(460.176,15.580)
\lineto(460.166,15.590)
\lineto(460.152,15.598)
\lineto(460.135,15.605)
\lineto(460.128,15.608)
\lineto(460.122,15.610)
\lineto(460.111,15.610)
\lineto(460.101,15.613)
\lineto(460.094,15.615)
\lineto(460.084,15.615)
\lineto(460.070,15.618)
\lineto(460.060,15.618)
\lineto(460.050,15.620)
\lineto(460.036,15.620)
\lineto(460.026,15.620)
\lineto(460.012,15.623)
\lineto(459.998,15.623)
\lineto(459.985,15.623)
\lineto(459.971,15.623)
\lineto(459.957,15.623)
\lineto(459.940,15.623)
\lineto(459.927,15.625)
\lineto(459.909,15.625)
\lineto(459.892,15.625)
\lineto(459.875,15.625)
\lineto(459.858,15.625)
\curveto(458.798,14.534)(457.303,14.534)(456.755,14.534)
\lineto(456.755,14.004)
\curveto(457.097,14.004)(458.103,14.004)(458.986,14.449)
\lineto(458.986,5.618)
\curveto(458.986,5.002)(458.938,4.800)(457.402,4.800)
\lineto(456.858,4.800)
\lineto(456.858,4.270)
\curveto(457.456,4.325)(458.938,4.325)(459.615,4.325)
\curveto(460.300,4.325)(461.781,4.325)(462.380,4.270)
\lineto(462.380,4.800)
\lineto(461.836,4.800)
\curveto(460.300,4.800)(460.248,4.985)(460.248,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.248,15.180)
\lineto(460.248,15.198)
\lineto(460.248,15.218)
\lineto(460.248,15.235)
\lineto(460.248,15.253)
\lineto(460.248,15.270)
\lineto(460.248,15.288)
\lineto(460.248,15.300)
\lineto(460.245,15.318)
\lineto(460.245,15.330)
\lineto(460.245,15.345)
\lineto(460.245,15.360)
\lineto(460.245,15.375)
\lineto(460.245,15.388)
\lineto(460.245,15.398)
\lineto(460.241,15.413)
\lineto(460.241,15.423)
\lineto(460.238,15.448)
\lineto(460.235,15.468)
\lineto(460.231,15.485)
\lineto(460.228,15.503)
\lineto(460.221,15.520)
\lineto(460.214,15.535)
\lineto(460.207,15.550)
\lineto(460.197,15.560)
\lineto(460.190,15.570)
\lineto(460.176,15.580)
\lineto(460.166,15.590)
\lineto(460.152,15.598)
\lineto(460.135,15.605)
\lineto(460.128,15.608)
\lineto(460.122,15.610)
\lineto(460.111,15.610)
\lineto(460.101,15.613)
\lineto(460.094,15.615)
\lineto(460.084,15.615)
\lineto(460.070,15.618)
\lineto(460.060,15.618)
\lineto(460.050,15.620)
\lineto(460.036,15.620)
\lineto(460.026,15.620)
\lineto(460.012,15.623)
\lineto(459.998,15.623)
\lineto(459.985,15.623)
\lineto(459.971,15.623)
\lineto(459.957,15.623)
\lineto(459.940,15.623)
\lineto(459.927,15.625)
\lineto(459.909,15.625)
\lineto(459.892,15.625)
\lineto(459.875,15.625)
\lineto(459.858,15.625)
\curveto(458.798,14.534)(457.303,14.534)(456.755,14.534)
\lineto(456.755,14.004)
\curveto(457.097,14.004)(458.103,14.004)(458.986,14.449)
\lineto(458.986,5.618)
\curveto(458.986,5.002)(458.938,4.800)(457.402,4.800)
\lineto(456.858,4.800)
\lineto(456.858,4.270)
\curveto(457.456,4.325)(458.938,4.325)(459.615,4.325)
\curveto(460.300,4.325)(461.781,4.325)(462.380,4.270)
\lineto(462.380,4.800)
\lineto(461.836,4.800)
\curveto(460.300,4.800)(460.248,4.985)(460.248,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.699,8.529)
\lineto(468.699,8.656)
\lineto(468.699,8.789)
\lineto(468.695,8.923)
\lineto(468.692,9.063)
\lineto(468.678,9.351)
\lineto(468.658,9.652)
\lineto(468.627,9.966)
\lineto(468.593,10.291)
\lineto(468.545,10.623)
\lineto(468.490,10.969)
\lineto(468.422,11.318)
\lineto(468.343,11.670)
\lineto(468.254,12.029)
\lineto(468.148,12.392)
\lineto(468.028,12.758)
\lineto(467.895,13.124)
\lineto(467.819,13.306)
\lineto(467.744,13.487)
\lineto(467.662,13.668)
\lineto(467.577,13.850)
\curveto(466.557,15.943)(465.093,17.052)(464.922,17.052)
\curveto(464.819,17.052)(464.751,16.987)(464.751,16.884)
\curveto(464.751,16.833)(464.751,16.799)(465.069,16.491)
\curveto(466.742,14.808)(467.717,12.094)(467.717,8.529)
\curveto(467.717,5.618)(467.084,2.618)(464.970,0.469)
\curveto(464.751,0.267)(464.751,0.230)(464.751,0.182)
\curveto(464.751,0.079)(464.819,0.011)(464.922,0.011)
\curveto(465.093,0.011)(466.622,1.170)(467.631,3.333)
\curveto(468.497,5.204)(468.699,7.096)(468.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.699,8.529)
\lineto(468.699,8.656)
\lineto(468.699,8.789)
\lineto(468.695,8.923)
\lineto(468.692,9.063)
\lineto(468.678,9.351)
\lineto(468.658,9.652)
\lineto(468.627,9.966)
\lineto(468.593,10.291)
\lineto(468.545,10.623)
\lineto(468.490,10.969)
\lineto(468.422,11.318)
\lineto(468.343,11.670)
\lineto(468.254,12.029)
\lineto(468.148,12.392)
\lineto(468.028,12.758)
\lineto(467.895,13.124)
\lineto(467.819,13.306)
\lineto(467.744,13.487)
\lineto(467.662,13.668)
\lineto(467.577,13.850)
\curveto(466.557,15.943)(465.093,17.052)(464.922,17.052)
\curveto(464.819,17.052)(464.751,16.987)(464.751,16.884)
\curveto(464.751,16.833)(464.751,16.799)(465.069,16.491)
\curveto(466.742,14.808)(467.717,12.094)(467.717,8.529)
\curveto(467.717,5.618)(467.084,2.618)(464.970,0.469)
\curveto(464.751,0.267)(464.751,0.230)(464.751,0.182)
\curveto(464.751,0.079)(464.819,0.011)(464.922,0.011)
\curveto(465.093,0.011)(466.622,1.170)(467.631,3.333)
\curveto(468.497,5.204)(468.699,7.096)(468.699,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor,linestyle=dashed,dash=5.999 5.999]
{
\newpath
\moveto(0.5,60.354)
\lineto(481.002,60.354)
\lineto(481.002,260.341)
\lineto(0.5,260.341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.034,232.722)
\lineto(445.272,232.774)
\lineto(445.511,232.831)
\lineto(445.702,232.898)
\lineto(445.941,232.970)
\lineto(446.179,233.046)
\lineto(446.418,233.132)
\lineto(446.656,233.223)
\lineto(446.847,233.318)
\lineto(447.086,233.423)
\lineto(447.325,233.533)
\lineto(447.516,233.648)
\lineto(447.754,233.767)
\lineto(447.945,233.896)
\lineto(448.136,234.030)
\lineto(448.375,234.168)
\lineto(448.566,234.311)
\lineto(448.709,234.459)
\lineto(448.900,234.612)
\lineto(449.091,234.774)
\lineto(449.234,234.941)
\lineto(449.377,235.108)
\lineto(449.520,235.285)
\lineto(449.663,235.466)
\lineto(449.759,235.652)
\lineto(449.902,235.843)
\lineto(449.998,236.039)
\lineto(450.045,236.239)
\lineto(450.141,236.445)
\lineto(450.188,236.655)
\lineto(450.236,236.869)
\lineto(450.236,237.089)
\lineto(450.284,237.313)
\curveto(450.284,239.356)(448.136,240.879)(445.034,240.879)
\lineto(438.209,240.879)
\curveto(437.731,240.879)(437.540,240.879)(437.540,240.401)
\curveto(437.540,240.139)(437.731,240.139)(438.209,240.139)
\curveto(438.256,240.139)(438.686,240.139)(439.115,240.096)
\curveto(439.545,240.043)(439.736,240.019)(439.736,239.714)
\curveto(439.736,239.618)(439.736,239.542)(439.640,239.260)
\lineto(436.490,226.493)
\curveto(436.252,225.562)(436.204,225.376)(434.295,225.376)
\curveto(433.865,225.376)(433.674,225.376)(433.674,224.899)
\curveto(433.674,224.637)(433.961,224.637)(434.008,224.637)
\curveto(434.677,224.637)(436.347,224.713)(436.968,224.713)
\curveto(437.636,224.713)(439.354,224.637)(440.022,224.637)
\curveto(440.213,224.637)(440.499,224.637)(440.499,225.114)
\curveto(440.499,225.376)(440.261,225.376)(439.831,225.376)
\curveto(438.924,225.376)(438.256,225.376)(438.256,225.801)
\curveto(438.256,225.940)(438.352,226.059)(438.352,226.202)
\lineto(439.927,232.502)
\lineto(442.743,232.502)
\lineto(442.743,233.032)
\lineto(440.070,233.032)
\lineto(441.597,239.237)
\curveto(441.740,239.805)(441.836,240.043)(442.265,240.120)
\curveto(442.504,240.139)(443.268,240.139)(443.697,240.139)
\curveto(445.416,240.139)(448.041,240.139)(448.041,237.786)
\curveto(448.041,236.979)(447.659,235.337)(446.752,234.411)
\curveto(446.132,233.796)(444.891,233.032)(442.743,233.032)
\lineto(442.743,232.502)
\curveto(444.891,232.502)(445.320,231.175)(445.320,230.340)
\curveto(445.320,229.982)(445.129,229.252)(445.034,228.698)
\curveto(444.843,228.035)(444.604,227.157)(444.604,226.679)
\curveto(444.604,224.116)(447.468,224.116)(447.802,224.116)
\curveto(449.807,224.116)(450.618,226.517)(450.618,226.851)
\curveto(450.618,227.133)(450.379,227.133)(450.332,227.133)
\curveto(450.141,227.133)(450.093,226.961)(450.045,226.799)
\curveto(449.472,225.037)(448.422,224.637)(447.897,224.637)
\curveto(447.086,224.637)(446.943,225.157)(446.943,226.092)
\curveto(446.943,226.822)(447.086,228.035)(447.181,228.798)
\curveto(447.229,229.133)(447.277,229.581)(447.277,229.915)
\curveto(447.277,231.743)(445.654,232.483)(445.034,232.722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.034,232.722)
\lineto(445.272,232.774)
\lineto(445.511,232.831)
\lineto(445.702,232.898)
\lineto(445.941,232.970)
\lineto(446.179,233.046)
\lineto(446.418,233.132)
\lineto(446.656,233.223)
\lineto(446.847,233.318)
\lineto(447.086,233.423)
\lineto(447.325,233.533)
\lineto(447.516,233.648)
\lineto(447.754,233.767)
\lineto(447.945,233.896)
\lineto(448.136,234.030)
\lineto(448.375,234.168)
\lineto(448.566,234.311)
\lineto(448.709,234.459)
\lineto(448.900,234.612)
\lineto(449.091,234.774)
\lineto(449.234,234.941)
\lineto(449.377,235.108)
\lineto(449.520,235.285)
\lineto(449.663,235.466)
\lineto(449.759,235.652)
\lineto(449.902,235.843)
\lineto(449.998,236.039)
\lineto(450.045,236.239)
\lineto(450.141,236.445)
\lineto(450.188,236.655)
\lineto(450.236,236.869)
\lineto(450.236,237.089)
\lineto(450.284,237.313)
\curveto(450.284,239.356)(448.136,240.879)(445.034,240.879)
\lineto(438.209,240.879)
\curveto(437.731,240.879)(437.540,240.879)(437.540,240.401)
\curveto(437.540,240.139)(437.731,240.139)(438.209,240.139)
\curveto(438.256,240.139)(438.686,240.139)(439.115,240.096)
\curveto(439.545,240.043)(439.736,240.019)(439.736,239.714)
\curveto(439.736,239.618)(439.736,239.542)(439.640,239.260)
\lineto(436.490,226.493)
\curveto(436.252,225.562)(436.204,225.376)(434.295,225.376)
\curveto(433.865,225.376)(433.674,225.376)(433.674,224.899)
\curveto(433.674,224.637)(433.961,224.637)(434.008,224.637)
\curveto(434.677,224.637)(436.347,224.713)(436.968,224.713)
\curveto(437.636,224.713)(439.354,224.637)(440.022,224.637)
\curveto(440.213,224.637)(440.499,224.637)(440.499,225.114)
\curveto(440.499,225.376)(440.261,225.376)(439.831,225.376)
\curveto(438.924,225.376)(438.256,225.376)(438.256,225.801)
\curveto(438.256,225.940)(438.352,226.059)(438.352,226.202)
\lineto(439.927,232.502)
\lineto(442.743,232.502)
\lineto(442.743,233.032)
\lineto(440.070,233.032)
\lineto(441.597,239.237)
\curveto(441.740,239.805)(441.836,240.043)(442.265,240.120)
\curveto(442.504,240.139)(443.268,240.139)(443.697,240.139)
\curveto(445.416,240.139)(448.041,240.139)(448.041,237.786)
\curveto(448.041,236.979)(447.659,235.337)(446.752,234.411)
\curveto(446.132,233.796)(444.891,233.032)(442.743,233.032)
\lineto(442.743,232.502)
\curveto(444.891,232.502)(445.320,231.175)(445.320,230.340)
\curveto(445.320,229.982)(445.129,229.252)(445.034,228.698)
\curveto(444.843,228.035)(444.604,227.157)(444.604,226.679)
\curveto(444.604,224.116)(447.468,224.116)(447.802,224.116)
\curveto(449.807,224.116)(450.618,226.517)(450.618,226.851)
\curveto(450.618,227.133)(450.379,227.133)(450.332,227.133)
\curveto(450.141,227.133)(450.093,226.961)(450.045,226.799)
\curveto(449.472,225.037)(448.422,224.637)(447.897,224.637)
\curveto(447.086,224.637)(446.943,225.157)(446.943,226.092)
\curveto(446.943,226.822)(447.086,228.035)(447.181,228.798)
\curveto(447.229,229.133)(447.277,229.581)(447.277,229.915)
\curveto(447.277,231.743)(445.654,232.483)(445.034,232.722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.641,240.473)
\lineto(460.641,240.473)
\lineto(460.689,240.473)
\lineto(460.689,240.473)
\lineto(460.736,240.473)
\lineto(460.736,240.473)
\lineto(460.784,240.473)
\lineto(460.784,240.473)
\lineto(460.832,240.473)
\lineto(460.832,240.473)
\lineto(460.879,240.473)
\lineto(460.879,240.478)
\lineto(460.927,240.478)
\lineto(460.927,240.478)
\lineto(460.927,240.483)
\lineto(460.975,240.483)
\lineto(460.975,240.488)
\lineto(460.975,240.488)
\lineto(461.022,240.493)
\lineto(461.022,240.498)
\lineto(461.070,240.503)
\lineto(461.070,240.508)
\lineto(461.070,240.513)
\lineto(461.118,240.518)
\lineto(461.118,240.528)
\lineto(461.118,240.533)
\lineto(461.166,240.543)
\lineto(461.166,240.548)
\lineto(461.166,240.558)
\lineto(461.213,240.568)
\lineto(461.213,240.578)
\lineto(461.213,240.592)
\lineto(461.261,240.602)
\curveto(461.452,240.788)(461.500,241.022)(461.500,241.141)
\curveto(461.500,241.600)(461.070,241.600)(460.784,241.600)
\lineto(456.536,241.600)
\curveto(453.863,241.600)(451.906,238.975)(451.906,236.979)
\curveto(451.906,235.433)(453.004,234.273)(454.722,234.273)
\lineto(454.722,234.731)
\curveto(453.863,234.731)(453.099,235.328)(453.099,236.516)
\curveto(453.099,237.013)(453.386,240.478)(456.250,240.478)
\curveto(457.109,240.478)(457.968,240.153)(457.968,238.893)
\curveto(457.968,238.597)(457.825,237.099)(457.013,235.977)
\curveto(456.297,235.070)(455.390,234.731)(454.722,234.731)
\lineto(454.722,234.731)
\lineto(454.722,234.273)
\curveto(456.822,234.273)(459.209,236.163)(459.209,238.707)
\curveto(459.209,238.975)(459.209,239.724)(458.731,240.478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.641,240.473)
\lineto(460.641,240.473)
\lineto(460.689,240.473)
\lineto(460.689,240.473)
\lineto(460.736,240.473)
\lineto(460.736,240.473)
\lineto(460.784,240.473)
\lineto(460.784,240.473)
\lineto(460.832,240.473)
\lineto(460.832,240.473)
\lineto(460.879,240.473)
\lineto(460.879,240.478)
\lineto(460.927,240.478)
\lineto(460.927,240.478)
\lineto(460.927,240.483)
\lineto(460.975,240.483)
\lineto(460.975,240.488)
\lineto(460.975,240.488)
\lineto(461.022,240.493)
\lineto(461.022,240.498)
\lineto(461.070,240.503)
\lineto(461.070,240.508)
\lineto(461.070,240.513)
\lineto(461.118,240.518)
\lineto(461.118,240.528)
\lineto(461.118,240.533)
\lineto(461.166,240.543)
\lineto(461.166,240.548)
\lineto(461.166,240.558)
\lineto(461.213,240.568)
\lineto(461.213,240.578)
\lineto(461.213,240.592)
\lineto(461.261,240.602)
\curveto(461.452,240.788)(461.500,241.022)(461.500,241.141)
\curveto(461.500,241.600)(461.070,241.600)(460.784,241.600)
\lineto(456.536,241.600)
\curveto(453.863,241.600)(451.906,238.975)(451.906,236.979)
\curveto(451.906,235.433)(453.004,234.273)(454.722,234.273)
\lineto(454.722,234.731)
\curveto(453.863,234.731)(453.099,235.328)(453.099,236.516)
\curveto(453.099,237.013)(453.386,240.478)(456.250,240.478)
\curveto(457.109,240.478)(457.968,240.153)(457.968,238.893)
\curveto(457.968,238.597)(457.825,237.099)(457.013,235.977)
\curveto(456.297,235.070)(455.390,234.731)(454.722,234.731)
\lineto(454.722,234.731)
\lineto(454.722,234.273)
\curveto(456.822,234.273)(459.209,236.163)(459.209,238.707)
\curveto(459.209,238.975)(459.209,239.724)(458.731,240.478)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sl2-lower-tri-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-167.564](546.898,345.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.838,344.492)
\lineto(220.838,344.523)
\lineto(220.834,344.550)
\lineto(220.831,344.581)
\lineto(220.827,344.612)
\lineto(220.821,344.639)
\lineto(220.814,344.666)
\lineto(220.803,344.697)
\lineto(220.793,344.724)
\lineto(220.783,344.749)
\lineto(220.769,344.777)
\lineto(220.756,344.804)
\lineto(220.742,344.829)
\lineto(220.725,344.854)
\lineto(220.708,344.879)
\lineto(220.687,344.904)
\lineto(220.667,344.924)
\lineto(220.646,344.944)
\lineto(220.622,344.964)
\lineto(220.598,344.982)
\lineto(220.574,345.002)
\lineto(220.550,345.017)
\lineto(220.523,345.034)
\lineto(220.492,345.049)
\lineto(220.465,345.064)
\lineto(220.434,345.074)
\lineto(220.403,345.084)
\lineto(220.369,345.094)
\lineto(220.335,345.102)
\lineto(220.301,345.104)
\lineto(220.266,345.112)
\lineto(220.229,345.112)
\lineto(220.191,345.114)
\curveto(219.798,345.114)(219.288,344.717)(219.288,344.211)
\curveto(219.288,343.869)(219.524,343.595)(219.917,343.595)
\curveto(220.379,343.595)(220.838,344.040)(220.838,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.838,344.492)
\lineto(220.838,344.523)
\lineto(220.834,344.550)
\lineto(220.831,344.581)
\lineto(220.827,344.612)
\lineto(220.821,344.639)
\lineto(220.814,344.666)
\lineto(220.803,344.697)
\lineto(220.793,344.724)
\lineto(220.783,344.749)
\lineto(220.769,344.777)
\lineto(220.756,344.804)
\lineto(220.742,344.829)
\lineto(220.725,344.854)
\lineto(220.708,344.879)
\lineto(220.687,344.904)
\lineto(220.667,344.924)
\lineto(220.646,344.944)
\lineto(220.622,344.964)
\lineto(220.598,344.982)
\lineto(220.574,345.002)
\lineto(220.550,345.017)
\lineto(220.523,345.034)
\lineto(220.492,345.049)
\lineto(220.465,345.064)
\lineto(220.434,345.074)
\lineto(220.403,345.084)
\lineto(220.369,345.094)
\lineto(220.335,345.102)
\lineto(220.301,345.104)
\lineto(220.266,345.112)
\lineto(220.229,345.112)
\lineto(220.191,345.114)
\curveto(219.798,345.114)(219.288,344.717)(219.288,344.211)
\curveto(219.288,343.869)(219.524,343.595)(219.917,343.595)
\curveto(220.379,343.595)(220.838,344.040)(220.838,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.413,332.986)
\lineto(217.379,332.866)
\lineto(217.345,332.747)
\lineto(217.307,332.630)
\lineto(217.266,332.518)
\lineto(217.225,332.405)
\lineto(217.180,332.295)
\lineto(217.132,332.189)
\lineto(217.081,332.086)
\lineto(217.026,331.984)
\lineto(216.972,331.885)
\lineto(216.917,331.789)
\lineto(216.855,331.700)
\lineto(216.794,331.611)
\lineto(216.732,331.525)
\lineto(216.667,331.443)
\lineto(216.599,331.365)
\lineto(216.530,331.289)
\lineto(216.458,331.221)
\lineto(216.387,331.156)
\lineto(216.311,331.091)
\lineto(216.236,331.036)
\lineto(216.157,330.981)
\lineto(216.079,330.933)
\lineto(216.000,330.889)
\lineto(215.918,330.848)
\lineto(215.836,330.814)
\lineto(215.750,330.786)
\lineto(215.665,330.759)
\lineto(215.579,330.741)
\lineto(215.494,330.726)
\lineto(215.405,330.716)
\lineto(215.316,330.714)
\curveto(215.213,330.714)(214.957,330.714)(214.649,330.871)
\curveto(215.162,330.995)(215.418,331.432)(215.418,331.775)
\curveto(215.418,332.045)(215.230,332.373)(214.772,332.373)
\curveto(214.344,332.373)(213.851,332.014)(213.851,331.398)
\curveto(213.851,330.714)(214.529,330.341)(215.350,330.341)
\curveto(216.541,330.341)(218.128,331.244)(218.556,332.934)
\lineto(220.123,339.171)
\curveto(220.208,339.513)(220.208,339.749)(220.208,339.804)
\curveto(220.208,340.776)(219.490,341.368)(218.641,341.368)
\curveto(216.900,341.368)(215.932,338.901)(215.932,338.744)
\curveto(215.932,338.572)(216.096,338.572)(216.133,338.572)
\curveto(216.291,338.572)(216.305,338.597)(216.438,338.915)
\curveto(216.866,339.958)(217.652,340.995)(218.587,340.995)
\curveto(218.829,340.995)(219.134,340.926)(219.134,340.215)
\curveto(219.134,339.818)(219.079,339.633)(219.014,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.413,332.986)
\lineto(217.379,332.866)
\lineto(217.345,332.747)
\lineto(217.307,332.630)
\lineto(217.266,332.518)
\lineto(217.225,332.405)
\lineto(217.180,332.295)
\lineto(217.132,332.189)
\lineto(217.081,332.086)
\lineto(217.026,331.984)
\lineto(216.972,331.885)
\lineto(216.917,331.789)
\lineto(216.855,331.700)
\lineto(216.794,331.611)
\lineto(216.732,331.525)
\lineto(216.667,331.443)
\lineto(216.599,331.365)
\lineto(216.530,331.289)
\lineto(216.458,331.221)
\lineto(216.387,331.156)
\lineto(216.311,331.091)
\lineto(216.236,331.036)
\lineto(216.157,330.981)
\lineto(216.079,330.933)
\lineto(216.000,330.889)
\lineto(215.918,330.848)
\lineto(215.836,330.814)
\lineto(215.750,330.786)
\lineto(215.665,330.759)
\lineto(215.579,330.741)
\lineto(215.494,330.726)
\lineto(215.405,330.716)
\lineto(215.316,330.714)
\curveto(215.213,330.714)(214.957,330.714)(214.649,330.871)
\curveto(215.162,330.995)(215.418,331.432)(215.418,331.775)
\curveto(215.418,332.045)(215.230,332.373)(214.772,332.373)
\curveto(214.344,332.373)(213.851,332.014)(213.851,331.398)
\curveto(213.851,330.714)(214.529,330.341)(215.350,330.341)
\curveto(216.541,330.341)(218.128,331.244)(218.556,332.934)
\lineto(220.123,339.171)
\curveto(220.208,339.513)(220.208,339.749)(220.208,339.804)
\curveto(220.208,340.776)(219.490,341.368)(218.641,341.368)
\curveto(216.900,341.368)(215.932,338.901)(215.932,338.744)
\curveto(215.932,338.572)(216.096,338.572)(216.133,338.572)
\curveto(216.291,338.572)(216.305,338.597)(216.438,338.915)
\curveto(216.866,339.958)(217.652,340.995)(218.587,340.995)
\curveto(218.829,340.995)(219.134,340.926)(219.134,340.215)
\curveto(219.134,339.818)(219.079,339.633)(219.014,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.109,333.465)
\lineto(226.705,333.465)
\curveto(226.671,333.202)(226.548,332.497)(226.394,332.377)
\curveto(226.305,332.309)(225.385,332.309)(225.217,332.309)
\lineto(223.020,332.309)
\curveto(224.273,333.414)(224.690,333.746)(225.405,334.307)
\curveto(226.288,335.015)(227.109,335.750)(227.109,336.886)
\curveto(227.109,338.327)(225.850,339.209)(224.321,339.209)
\curveto(222.843,339.209)(221.840,338.173)(221.840,337.078)
\curveto(221.840,336.469)(222.353,336.407)(222.476,336.407)
\curveto(222.757,336.407)(223.106,336.613)(223.106,337.040)
\curveto(223.106,337.252)(223.020,337.670)(222.401,337.670)
\curveto(222.771,338.515)(223.582,338.778)(224.143,338.778)
\curveto(225.337,338.778)(225.956,337.851)(225.956,336.886)
\curveto(225.956,335.846)(225.217,335.025)(224.834,334.598)
\lineto(221.963,331.758)
\curveto(221.840,331.652)(221.840,331.625)(221.840,331.293)
\lineto(226.753,331.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.109,333.465)
\lineto(226.705,333.465)
\curveto(226.671,333.202)(226.548,332.497)(226.394,332.377)
\curveto(226.305,332.309)(225.385,332.309)(225.217,332.309)
\lineto(223.020,332.309)
\curveto(224.273,333.414)(224.690,333.746)(225.405,334.307)
\curveto(226.288,335.015)(227.109,335.750)(227.109,336.886)
\curveto(227.109,338.327)(225.850,339.209)(224.321,339.209)
\curveto(222.843,339.209)(221.840,338.173)(221.840,337.078)
\curveto(221.840,336.469)(222.353,336.407)(222.476,336.407)
\curveto(222.757,336.407)(223.106,336.613)(223.106,337.040)
\curveto(223.106,337.252)(223.020,337.670)(222.401,337.670)
\curveto(222.771,338.515)(223.582,338.778)(224.143,338.778)
\curveto(225.337,338.778)(225.956,337.851)(225.956,336.886)
\curveto(225.956,335.846)(225.217,335.025)(224.834,334.598)
\lineto(221.963,331.758)
\curveto(221.840,331.652)(221.840,331.625)(221.840,331.293)
\lineto(226.753,331.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.783,344.492)
\lineto(180.783,344.523)
\lineto(180.780,344.550)
\lineto(180.776,344.581)
\lineto(180.773,344.612)
\lineto(180.766,344.639)
\lineto(180.759,344.666)
\lineto(180.749,344.697)
\lineto(180.739,344.724)
\lineto(180.728,344.749)
\lineto(180.715,344.777)
\lineto(180.701,344.804)
\lineto(180.687,344.829)
\lineto(180.670,344.854)
\lineto(180.653,344.879)
\lineto(180.633,344.904)
\lineto(180.612,344.924)
\lineto(180.592,344.944)
\lineto(180.568,344.964)
\lineto(180.544,344.982)
\lineto(180.520,345.002)
\lineto(180.496,345.017)
\lineto(180.468,345.034)
\lineto(180.438,345.049)
\lineto(180.410,345.064)
\lineto(180.379,345.074)
\lineto(180.349,345.084)
\lineto(180.314,345.094)
\lineto(180.280,345.102)
\lineto(180.246,345.104)
\lineto(180.212,345.112)
\lineto(180.174,345.112)
\lineto(180.136,345.114)
\curveto(179.740,345.114)(179.233,344.717)(179.233,344.211)
\curveto(179.233,343.869)(179.469,343.595)(179.866,343.595)
\curveto(180.325,343.595)(180.783,344.040)(180.783,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.783,344.492)
\lineto(180.783,344.523)
\lineto(180.780,344.550)
\lineto(180.776,344.581)
\lineto(180.773,344.612)
\lineto(180.766,344.639)
\lineto(180.759,344.666)
\lineto(180.749,344.697)
\lineto(180.739,344.724)
\lineto(180.728,344.749)
\lineto(180.715,344.777)
\lineto(180.701,344.804)
\lineto(180.687,344.829)
\lineto(180.670,344.854)
\lineto(180.653,344.879)
\lineto(180.633,344.904)
\lineto(180.612,344.924)
\lineto(180.592,344.944)
\lineto(180.568,344.964)
\lineto(180.544,344.982)
\lineto(180.520,345.002)
\lineto(180.496,345.017)
\lineto(180.468,345.034)
\lineto(180.438,345.049)
\lineto(180.410,345.064)
\lineto(180.379,345.074)
\lineto(180.349,345.084)
\lineto(180.314,345.094)
\lineto(180.280,345.102)
\lineto(180.246,345.104)
\lineto(180.212,345.112)
\lineto(180.174,345.112)
\lineto(180.136,345.114)
\curveto(179.740,345.114)(179.233,344.717)(179.233,344.211)
\curveto(179.233,343.869)(179.469,343.595)(179.866,343.595)
\curveto(180.325,343.595)(180.783,344.040)(180.783,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.358,332.986)
\lineto(177.324,332.866)
\lineto(177.290,332.747)
\lineto(177.252,332.630)
\lineto(177.211,332.518)
\lineto(177.170,332.405)
\lineto(177.126,332.295)
\lineto(177.078,332.189)
\lineto(177.027,332.086)
\lineto(176.972,331.984)
\lineto(176.917,331.885)
\lineto(176.862,331.789)
\lineto(176.801,331.700)
\lineto(176.739,331.611)
\lineto(176.678,331.525)
\lineto(176.613,331.443)
\lineto(176.544,331.365)
\lineto(176.476,331.289)
\lineto(176.404,331.221)
\lineto(176.332,331.156)
\lineto(176.257,331.091)
\lineto(176.181,331.036)
\lineto(176.103,330.981)
\lineto(176.024,330.933)
\lineto(175.945,330.889)
\lineto(175.863,330.848)
\lineto(175.781,330.814)
\lineto(175.696,330.786)
\lineto(175.610,330.759)
\lineto(175.525,330.741)
\lineto(175.439,330.726)
\lineto(175.350,330.716)
\lineto(175.261,330.714)
\curveto(175.162,330.714)(174.905,330.714)(174.594,330.871)
\curveto(175.107,330.995)(175.364,331.432)(175.364,331.775)
\curveto(175.364,332.045)(175.176,332.373)(174.717,332.373)
\curveto(174.290,332.373)(173.797,332.014)(173.797,331.398)
\curveto(173.797,330.714)(174.478,330.341)(175.292,330.341)
\curveto(176.486,330.341)(178.073,331.244)(178.501,332.934)
\lineto(180.068,339.171)
\curveto(180.154,339.513)(180.154,339.749)(180.154,339.804)
\curveto(180.154,340.776)(179.439,341.368)(178.587,341.368)
\curveto(176.845,341.368)(175.877,338.901)(175.877,338.744)
\curveto(175.877,338.572)(176.041,338.572)(176.079,338.572)
\curveto(176.233,338.572)(176.250,338.597)(176.383,338.915)
\curveto(176.811,339.958)(177.598,340.995)(178.532,340.995)
\curveto(178.775,340.995)(179.079,340.926)(179.079,340.215)
\curveto(179.079,339.818)(179.025,339.633)(178.960,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.358,332.986)
\lineto(177.324,332.866)
\lineto(177.290,332.747)
\lineto(177.252,332.630)
\lineto(177.211,332.518)
\lineto(177.170,332.405)
\lineto(177.126,332.295)
\lineto(177.078,332.189)
\lineto(177.027,332.086)
\lineto(176.972,331.984)
\lineto(176.917,331.885)
\lineto(176.862,331.789)
\lineto(176.801,331.700)
\lineto(176.739,331.611)
\lineto(176.678,331.525)
\lineto(176.613,331.443)
\lineto(176.544,331.365)
\lineto(176.476,331.289)
\lineto(176.404,331.221)
\lineto(176.332,331.156)
\lineto(176.257,331.091)
\lineto(176.181,331.036)
\lineto(176.103,330.981)
\lineto(176.024,330.933)
\lineto(175.945,330.889)
\lineto(175.863,330.848)
\lineto(175.781,330.814)
\lineto(175.696,330.786)
\lineto(175.610,330.759)
\lineto(175.525,330.741)
\lineto(175.439,330.726)
\lineto(175.350,330.716)
\lineto(175.261,330.714)
\curveto(175.162,330.714)(174.905,330.714)(174.594,330.871)
\curveto(175.107,330.995)(175.364,331.432)(175.364,331.775)
\curveto(175.364,332.045)(175.176,332.373)(174.717,332.373)
\curveto(174.290,332.373)(173.797,332.014)(173.797,331.398)
\curveto(173.797,330.714)(174.478,330.341)(175.292,330.341)
\curveto(176.486,330.341)(178.073,331.244)(178.501,332.934)
\lineto(180.068,339.171)
\curveto(180.154,339.513)(180.154,339.749)(180.154,339.804)
\curveto(180.154,340.776)(179.439,341.368)(178.587,341.368)
\curveto(176.845,341.368)(175.877,338.901)(175.877,338.744)
\curveto(175.877,338.572)(176.041,338.572)(176.079,338.572)
\curveto(176.233,338.572)(176.250,338.597)(176.383,338.915)
\curveto(176.811,339.958)(177.598,340.995)(178.532,340.995)
\curveto(178.775,340.995)(179.079,340.926)(179.079,340.215)
\curveto(179.079,339.818)(179.025,339.633)(178.960,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.293,335.275)
\lineto(184.379,335.275)
\lineto(184.464,335.267)
\lineto(184.546,335.257)
\lineto(184.629,335.245)
\lineto(184.707,335.227)
\lineto(184.786,335.207)
\lineto(184.861,335.182)
\lineto(184.933,335.155)
\lineto(185.005,335.121)
\lineto(185.073,335.087)
\lineto(185.142,335.046)
\lineto(185.207,335.005)
\lineto(185.268,334.957)
\lineto(185.330,334.906)
\lineto(185.385,334.851)
\lineto(185.439,334.793)
\lineto(185.491,334.731)
\lineto(185.542,334.666)
\lineto(185.587,334.598)
\lineto(185.631,334.522)
\lineto(185.669,334.447)
\lineto(185.706,334.365)
\lineto(185.741,334.283)
\lineto(185.771,334.194)
\lineto(185.799,334.102)
\lineto(185.823,334.006)
\lineto(185.843,333.907)
\lineto(185.860,333.804)
\lineto(185.874,333.698)
\lineto(185.884,333.588)
\lineto(185.888,333.475)
\lineto(185.891,333.356)
\curveto(185.891,331.874)(185.029,331.436)(184.341,331.436)
\curveto(183.866,331.436)(182.812,331.566)(182.312,332.271)
\curveto(182.870,332.291)(183.003,332.689)(183.003,332.938)
\curveto(183.003,333.318)(182.716,333.592)(182.347,333.592)
\curveto(182.015,333.592)(181.679,333.390)(181.679,332.901)
\curveto(181.679,331.778)(182.918,331.053)(184.362,331.053)
\curveto(186.018,331.053)(187.164,332.165)(187.164,333.356)
\curveto(187.164,334.286)(186.404,335.217)(185.087,335.490)
\curveto(186.339,335.945)(186.794,336.835)(186.794,337.564)
\curveto(186.794,338.505)(185.710,339.209)(184.389,339.209)
\curveto(183.062,339.209)(182.052,338.563)(182.052,337.612)
\curveto(182.052,337.204)(182.312,336.982)(182.672,336.982)
\curveto(183.041,336.982)(183.277,337.252)(183.277,337.584)
\curveto(183.277,337.933)(183.041,338.183)(182.672,338.203)
\curveto(183.089,338.734)(183.907,338.864)(184.351,338.864)
\curveto(184.885,338.864)(185.638,338.600)(185.638,337.564)
\curveto(185.638,337.061)(185.474,336.517)(185.162,336.147)
\curveto(184.769,335.692)(184.437,335.665)(183.838,335.634)
\curveto(183.537,335.607)(183.517,335.607)(183.459,335.596)
\curveto(183.431,335.596)(183.335,335.576)(183.335,335.442)
\curveto(183.335,335.275)(183.441,335.275)(183.647,335.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.293,335.275)
\lineto(184.379,335.275)
\lineto(184.464,335.267)
\lineto(184.546,335.257)
\lineto(184.629,335.245)
\lineto(184.707,335.227)
\lineto(184.786,335.207)
\lineto(184.861,335.182)
\lineto(184.933,335.155)
\lineto(185.005,335.121)
\lineto(185.073,335.087)
\lineto(185.142,335.046)
\lineto(185.207,335.005)
\lineto(185.268,334.957)
\lineto(185.330,334.906)
\lineto(185.385,334.851)
\lineto(185.439,334.793)
\lineto(185.491,334.731)
\lineto(185.542,334.666)
\lineto(185.587,334.598)
\lineto(185.631,334.522)
\lineto(185.669,334.447)
\lineto(185.706,334.365)
\lineto(185.741,334.283)
\lineto(185.771,334.194)
\lineto(185.799,334.102)
\lineto(185.823,334.006)
\lineto(185.843,333.907)
\lineto(185.860,333.804)
\lineto(185.874,333.698)
\lineto(185.884,333.588)
\lineto(185.888,333.475)
\lineto(185.891,333.356)
\curveto(185.891,331.874)(185.029,331.436)(184.341,331.436)
\curveto(183.866,331.436)(182.812,331.566)(182.312,332.271)
\curveto(182.870,332.291)(183.003,332.689)(183.003,332.938)
\curveto(183.003,333.318)(182.716,333.592)(182.347,333.592)
\curveto(182.015,333.592)(181.679,333.390)(181.679,332.901)
\curveto(181.679,331.778)(182.918,331.053)(184.362,331.053)
\curveto(186.018,331.053)(187.164,332.165)(187.164,333.356)
\curveto(187.164,334.286)(186.404,335.217)(185.087,335.490)
\curveto(186.339,335.945)(186.794,336.835)(186.794,337.564)
\curveto(186.794,338.505)(185.710,339.209)(184.389,339.209)
\curveto(183.062,339.209)(182.052,338.563)(182.052,337.612)
\curveto(182.052,337.204)(182.312,336.982)(182.672,336.982)
\curveto(183.041,336.982)(183.277,337.252)(183.277,337.584)
\curveto(183.277,337.933)(183.041,338.183)(182.672,338.203)
\curveto(183.089,338.734)(183.907,338.864)(184.351,338.864)
\curveto(184.885,338.864)(185.638,338.600)(185.638,337.564)
\curveto(185.638,337.061)(185.474,336.517)(185.162,336.147)
\curveto(184.769,335.692)(184.437,335.665)(183.838,335.634)
\curveto(183.537,335.607)(183.517,335.607)(183.459,335.596)
\curveto(183.431,335.596)(183.335,335.576)(183.335,335.442)
\curveto(183.335,335.275)(183.441,335.275)(183.647,335.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.693,344.492)
\lineto(140.693,344.523)
\lineto(140.689,344.550)
\lineto(140.686,344.581)
\lineto(140.682,344.612)
\lineto(140.675,344.639)
\lineto(140.669,344.666)
\lineto(140.658,344.697)
\lineto(140.648,344.724)
\lineto(140.638,344.749)
\lineto(140.624,344.777)
\lineto(140.610,344.804)
\lineto(140.597,344.829)
\lineto(140.580,344.854)
\lineto(140.563,344.879)
\lineto(140.542,344.904)
\lineto(140.522,344.924)
\lineto(140.501,344.944)
\lineto(140.477,344.964)
\lineto(140.453,344.982)
\lineto(140.429,345.002)
\lineto(140.405,345.017)
\lineto(140.378,345.034)
\lineto(140.347,345.049)
\lineto(140.320,345.064)
\lineto(140.289,345.074)
\lineto(140.258,345.084)
\lineto(140.224,345.094)
\lineto(140.190,345.102)
\lineto(140.155,345.104)
\lineto(140.121,345.112)
\lineto(140.084,345.112)
\lineto(140.046,345.114)
\curveto(139.653,345.114)(139.143,344.717)(139.143,344.211)
\curveto(139.143,343.869)(139.379,343.595)(139.772,343.595)
\curveto(140.234,343.595)(140.693,344.040)(140.693,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.693,344.492)
\lineto(140.693,344.523)
\lineto(140.689,344.550)
\lineto(140.686,344.581)
\lineto(140.682,344.612)
\lineto(140.675,344.639)
\lineto(140.669,344.666)
\lineto(140.658,344.697)
\lineto(140.648,344.724)
\lineto(140.638,344.749)
\lineto(140.624,344.777)
\lineto(140.610,344.804)
\lineto(140.597,344.829)
\lineto(140.580,344.854)
\lineto(140.563,344.879)
\lineto(140.542,344.904)
\lineto(140.522,344.924)
\lineto(140.501,344.944)
\lineto(140.477,344.964)
\lineto(140.453,344.982)
\lineto(140.429,345.002)
\lineto(140.405,345.017)
\lineto(140.378,345.034)
\lineto(140.347,345.049)
\lineto(140.320,345.064)
\lineto(140.289,345.074)
\lineto(140.258,345.084)
\lineto(140.224,345.094)
\lineto(140.190,345.102)
\lineto(140.155,345.104)
\lineto(140.121,345.112)
\lineto(140.084,345.112)
\lineto(140.046,345.114)
\curveto(139.653,345.114)(139.143,344.717)(139.143,344.211)
\curveto(139.143,343.869)(139.379,343.595)(139.772,343.595)
\curveto(140.234,343.595)(140.693,344.040)(140.693,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.268,332.986)
\lineto(137.234,332.866)
\lineto(137.199,332.747)
\lineto(137.162,332.630)
\lineto(137.121,332.518)
\lineto(137.080,332.405)
\lineto(137.035,332.295)
\lineto(136.987,332.189)
\lineto(136.936,332.086)
\lineto(136.881,331.984)
\lineto(136.827,331.885)
\lineto(136.772,331.789)
\lineto(136.710,331.700)
\lineto(136.649,331.611)
\lineto(136.587,331.525)
\lineto(136.522,331.443)
\lineto(136.454,331.365)
\lineto(136.385,331.289)
\lineto(136.313,331.221)
\lineto(136.242,331.156)
\lineto(136.166,331.091)
\lineto(136.091,331.036)
\lineto(136.012,330.981)
\lineto(135.934,330.933)
\lineto(135.855,330.889)
\lineto(135.773,330.848)
\lineto(135.691,330.814)
\lineto(135.605,330.786)
\lineto(135.520,330.759)
\lineto(135.434,330.741)
\lineto(135.349,330.726)
\lineto(135.260,330.716)
\lineto(135.171,330.714)
\curveto(135.068,330.714)(134.811,330.714)(134.504,330.871)
\curveto(135.017,330.995)(135.273,331.432)(135.273,331.775)
\curveto(135.273,332.045)(135.085,332.373)(134.627,332.373)
\curveto(134.199,332.373)(133.706,332.014)(133.706,331.398)
\curveto(133.706,330.714)(134.384,330.341)(135.205,330.341)
\curveto(136.395,330.341)(137.983,331.244)(138.411,332.934)
\lineto(139.978,339.171)
\curveto(140.063,339.513)(140.063,339.749)(140.063,339.804)
\curveto(140.063,340.776)(139.345,341.368)(138.496,341.368)
\curveto(136.755,341.368)(135.786,338.901)(135.786,338.744)
\curveto(135.786,338.572)(135.951,338.572)(135.988,338.572)
\curveto(136.142,338.572)(136.159,338.597)(136.293,338.915)
\curveto(136.720,339.958)(137.507,340.995)(138.441,340.995)
\curveto(138.684,340.995)(138.989,340.926)(138.989,340.215)
\curveto(138.989,339.818)(138.934,339.633)(138.869,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.268,332.986)
\lineto(137.234,332.866)
\lineto(137.199,332.747)
\lineto(137.162,332.630)
\lineto(137.121,332.518)
\lineto(137.080,332.405)
\lineto(137.035,332.295)
\lineto(136.987,332.189)
\lineto(136.936,332.086)
\lineto(136.881,331.984)
\lineto(136.827,331.885)
\lineto(136.772,331.789)
\lineto(136.710,331.700)
\lineto(136.649,331.611)
\lineto(136.587,331.525)
\lineto(136.522,331.443)
\lineto(136.454,331.365)
\lineto(136.385,331.289)
\lineto(136.313,331.221)
\lineto(136.242,331.156)
\lineto(136.166,331.091)
\lineto(136.091,331.036)
\lineto(136.012,330.981)
\lineto(135.934,330.933)
\lineto(135.855,330.889)
\lineto(135.773,330.848)
\lineto(135.691,330.814)
\lineto(135.605,330.786)
\lineto(135.520,330.759)
\lineto(135.434,330.741)
\lineto(135.349,330.726)
\lineto(135.260,330.716)
\lineto(135.171,330.714)
\curveto(135.068,330.714)(134.811,330.714)(134.504,330.871)
\curveto(135.017,330.995)(135.273,331.432)(135.273,331.775)
\curveto(135.273,332.045)(135.085,332.373)(134.627,332.373)
\curveto(134.199,332.373)(133.706,332.014)(133.706,331.398)
\curveto(133.706,330.714)(134.384,330.341)(135.205,330.341)
\curveto(136.395,330.341)(137.983,331.244)(138.411,332.934)
\lineto(139.978,339.171)
\curveto(140.063,339.513)(140.063,339.749)(140.063,339.804)
\curveto(140.063,340.776)(139.345,341.368)(138.496,341.368)
\curveto(136.755,341.368)(135.786,338.901)(135.786,338.744)
\curveto(135.786,338.572)(135.951,338.572)(135.988,338.572)
\curveto(136.142,338.572)(136.159,338.597)(136.293,338.915)
\curveto(136.720,339.958)(137.507,340.995)(138.441,340.995)
\curveto(138.684,340.995)(138.989,340.926)(138.989,340.215)
\curveto(138.989,339.818)(138.934,339.633)(138.869,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.255,333.250)
\lineto(147.255,333.677)
\lineto(145.927,333.677)
\lineto(145.927,338.997)
\curveto(145.927,339.244)(145.927,339.329)(145.667,339.329)
\curveto(145.520,339.329)(145.475,339.329)(145.356,339.161)
\lineto(141.411,333.677)
\lineto(141.411,333.250)
\lineto(144.918,333.250)
\lineto(144.997,333.677)
\lineto(141.849,333.677)
\lineto(144.997,338.039)
\lineto(144.997,333.677)
\lineto(144.918,333.250)
\lineto(144.918,332.271)
\curveto(144.918,331.864)(144.918,331.720)(143.950,331.720)
\lineto(143.628,331.720)
\lineto(143.628,331.293)
\curveto(144.223,331.313)(144.986,331.341)(145.414,331.341)
\curveto(145.859,331.341)(146.618,331.313)(147.217,331.293)
\lineto(147.217,331.720)
\lineto(146.895,331.720)
\curveto(145.927,331.720)(145.927,331.864)(145.927,332.271)
\lineto(145.927,333.250)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.255,333.250)
\lineto(147.255,333.677)
\lineto(145.927,333.677)
\lineto(145.927,338.997)
\curveto(145.927,339.244)(145.927,339.329)(145.667,339.329)
\curveto(145.520,339.329)(145.475,339.329)(145.356,339.161)
\lineto(141.411,333.677)
\lineto(141.411,333.250)
\lineto(144.918,333.250)
\lineto(144.997,333.677)
\lineto(141.849,333.677)
\lineto(144.997,338.039)
\lineto(144.997,333.677)
\lineto(144.918,333.250)
\lineto(144.918,332.271)
\curveto(144.918,331.864)(144.918,331.720)(143.950,331.720)
\lineto(143.628,331.720)
\lineto(143.628,331.293)
\curveto(144.223,331.313)(144.986,331.341)(145.414,331.341)
\curveto(145.859,331.341)(146.618,331.313)(147.217,331.293)
\lineto(147.217,331.720)
\lineto(146.895,331.720)
\curveto(145.927,331.720)(145.927,331.864)(145.927,332.271)
\lineto(145.927,333.250)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.836,344.492)
\lineto(100.836,344.523)
\lineto(100.833,344.550)
\lineto(100.830,344.581)
\lineto(100.826,344.612)
\lineto(100.819,344.639)
\lineto(100.812,344.666)
\lineto(100.802,344.697)
\lineto(100.792,344.724)
\lineto(100.782,344.749)
\lineto(100.768,344.777)
\lineto(100.754,344.804)
\lineto(100.741,344.829)
\lineto(100.724,344.854)
\lineto(100.706,344.879)
\lineto(100.686,344.904)
\lineto(100.665,344.924)
\lineto(100.645,344.944)
\lineto(100.621,344.964)
\lineto(100.600,344.982)
\lineto(100.573,345.002)
\lineto(100.549,345.017)
\lineto(100.522,345.034)
\lineto(100.491,345.049)
\lineto(100.464,345.064)
\lineto(100.433,345.074)
\lineto(100.402,345.084)
\lineto(100.368,345.094)
\lineto(100.334,345.102)
\lineto(100.299,345.104)
\lineto(100.265,345.112)
\lineto(100.227,345.112)
\lineto(100.190,345.114)
\curveto(99.796,345.114)(99.287,344.717)(99.287,344.211)
\curveto(99.287,343.869)(99.523,343.595)(99.920,343.595)
\curveto(100.378,343.595)(100.836,344.040)(100.836,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.836,344.492)
\lineto(100.836,344.523)
\lineto(100.833,344.550)
\lineto(100.830,344.581)
\lineto(100.826,344.612)
\lineto(100.819,344.639)
\lineto(100.812,344.666)
\lineto(100.802,344.697)
\lineto(100.792,344.724)
\lineto(100.782,344.749)
\lineto(100.768,344.777)
\lineto(100.754,344.804)
\lineto(100.741,344.829)
\lineto(100.724,344.854)
\lineto(100.706,344.879)
\lineto(100.686,344.904)
\lineto(100.665,344.924)
\lineto(100.645,344.944)
\lineto(100.621,344.964)
\lineto(100.600,344.982)
\lineto(100.573,345.002)
\lineto(100.549,345.017)
\lineto(100.522,345.034)
\lineto(100.491,345.049)
\lineto(100.464,345.064)
\lineto(100.433,345.074)
\lineto(100.402,345.084)
\lineto(100.368,345.094)
\lineto(100.334,345.102)
\lineto(100.299,345.104)
\lineto(100.265,345.112)
\lineto(100.227,345.112)
\lineto(100.190,345.114)
\curveto(99.796,345.114)(99.287,344.717)(99.287,344.211)
\curveto(99.287,343.869)(99.523,343.595)(99.920,343.595)
\curveto(100.378,343.595)(100.836,344.040)(100.836,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.412,332.986)
\lineto(97.378,332.866)
\lineto(97.343,332.747)
\lineto(97.306,332.630)
\lineto(97.265,332.518)
\lineto(97.224,332.405)
\lineto(97.179,332.295)
\lineto(97.131,332.189)
\lineto(97.080,332.086)
\lineto(97.025,331.984)
\lineto(96.970,331.885)
\lineto(96.916,331.789)
\lineto(96.854,331.700)
\lineto(96.792,331.611)
\lineto(96.731,331.525)
\lineto(96.666,331.443)
\lineto(96.597,331.365)
\lineto(96.529,331.289)
\lineto(96.457,331.221)
\lineto(96.385,331.156)
\lineto(96.310,331.091)
\lineto(96.235,331.036)
\lineto(96.156,330.981)
\lineto(96.077,330.933)
\lineto(95.999,330.889)
\lineto(95.917,330.848)
\lineto(95.835,330.814)
\lineto(95.749,330.786)
\lineto(95.663,330.759)
\lineto(95.578,330.741)
\lineto(95.492,330.726)
\lineto(95.403,330.716)
\lineto(95.314,330.714)
\curveto(95.215,330.714)(94.959,330.714)(94.647,330.871)
\curveto(95.161,330.995)(95.417,331.432)(95.417,331.775)
\curveto(95.417,332.045)(95.229,332.373)(94.771,332.373)
\curveto(94.343,332.373)(93.850,332.014)(93.850,331.398)
\curveto(93.850,330.714)(94.531,330.341)(95.349,330.341)
\curveto(96.539,330.341)(98.127,331.244)(98.554,332.934)
\lineto(100.121,339.171)
\curveto(100.207,339.513)(100.207,339.749)(100.207,339.804)
\curveto(100.207,340.776)(99.492,341.368)(98.640,341.368)
\curveto(96.899,341.368)(95.930,338.901)(95.930,338.744)
\curveto(95.930,338.572)(96.095,338.572)(96.132,338.572)
\curveto(96.290,338.572)(96.303,338.597)(96.437,338.915)
\curveto(96.864,339.958)(97.651,340.995)(98.585,340.995)
\curveto(98.828,340.995)(99.133,340.926)(99.133,340.215)
\curveto(99.133,339.818)(99.078,339.633)(99.013,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.412,332.986)
\lineto(97.378,332.866)
\lineto(97.343,332.747)
\lineto(97.306,332.630)
\lineto(97.265,332.518)
\lineto(97.224,332.405)
\lineto(97.179,332.295)
\lineto(97.131,332.189)
\lineto(97.080,332.086)
\lineto(97.025,331.984)
\lineto(96.970,331.885)
\lineto(96.916,331.789)
\lineto(96.854,331.700)
\lineto(96.792,331.611)
\lineto(96.731,331.525)
\lineto(96.666,331.443)
\lineto(96.597,331.365)
\lineto(96.529,331.289)
\lineto(96.457,331.221)
\lineto(96.385,331.156)
\lineto(96.310,331.091)
\lineto(96.235,331.036)
\lineto(96.156,330.981)
\lineto(96.077,330.933)
\lineto(95.999,330.889)
\lineto(95.917,330.848)
\lineto(95.835,330.814)
\lineto(95.749,330.786)
\lineto(95.663,330.759)
\lineto(95.578,330.741)
\lineto(95.492,330.726)
\lineto(95.403,330.716)
\lineto(95.314,330.714)
\curveto(95.215,330.714)(94.959,330.714)(94.647,330.871)
\curveto(95.161,330.995)(95.417,331.432)(95.417,331.775)
\curveto(95.417,332.045)(95.229,332.373)(94.771,332.373)
\curveto(94.343,332.373)(93.850,332.014)(93.850,331.398)
\curveto(93.850,330.714)(94.531,330.341)(95.349,330.341)
\curveto(96.539,330.341)(98.127,331.244)(98.554,332.934)
\lineto(100.121,339.171)
\curveto(100.207,339.513)(100.207,339.749)(100.207,339.804)
\curveto(100.207,340.776)(99.492,341.368)(98.640,341.368)
\curveto(96.899,341.368)(95.930,338.901)(95.930,338.744)
\curveto(95.930,338.572)(96.095,338.572)(96.132,338.572)
\curveto(96.290,338.572)(96.303,338.597)(96.437,338.915)
\curveto(96.864,339.958)(97.651,340.995)(98.585,340.995)
\curveto(98.828,340.995)(99.133,340.926)(99.133,340.215)
\curveto(99.133,339.818)(99.078,339.633)(99.013,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.940,337.943)
\lineto(102.995,337.931)
\lineto(103.050,337.916)
\lineto(103.101,337.901)
\lineto(103.156,337.891)
\lineto(103.204,337.881)
\lineto(103.255,337.871)
\lineto(103.303,337.861)
\lineto(103.348,337.853)
\lineto(103.392,337.843)
\lineto(103.437,337.836)
\lineto(103.478,337.828)
\lineto(103.519,337.826)
\lineto(103.560,337.818)
\lineto(103.597,337.816)
\lineto(103.635,337.808)
\lineto(103.673,337.806)
\lineto(103.707,337.803)
\lineto(103.741,337.801)
\lineto(103.772,337.801)
\lineto(103.803,337.798)
\lineto(103.833,337.796)
\lineto(103.864,337.796)
\lineto(103.892,337.796)
\lineto(103.919,337.793)
\lineto(103.943,337.793)
\lineto(103.967,337.793)
\lineto(103.991,337.793)
\lineto(104.015,337.793)
\lineto(104.035,337.793)
\lineto(104.056,337.793)
\lineto(104.076,337.793)
\lineto(104.093,337.793)
\curveto(105.667,337.793)(106.598,338.868)(106.598,339.049)
\curveto(106.598,339.176)(106.516,339.213)(106.458,339.213)
\curveto(106.430,339.213)(106.410,339.213)(106.362,339.176)
\curveto(106.071,339.070)(105.441,338.830)(104.559,338.830)
\curveto(104.227,338.830)(103.591,338.858)(102.817,339.155)
\curveto(102.698,339.213)(102.677,339.213)(102.663,339.213)
\curveto(102.506,339.213)(102.506,339.080)(102.506,338.892)
\lineto(102.506,335.375)
\curveto(102.506,335.173)(102.506,335.029)(102.698,335.029)
\curveto(102.807,335.029)(102.817,335.049)(102.940,335.193)
\curveto(103.454,335.850)(104.179,335.949)(104.596,335.949)
\curveto(105.308,335.949)(105.633,335.375)(105.691,335.279)
\curveto(105.907,334.886)(105.975,334.434)(105.975,333.739)
\curveto(105.975,333.384)(105.975,332.682)(105.616,332.159)
\curveto(105.325,331.724)(104.812,331.440)(104.227,331.440)
\curveto(103.454,331.440)(102.650,331.868)(102.352,332.655)
\curveto(102.807,332.624)(103.029,332.918)(103.029,333.237)
\curveto(103.029,333.750)(102.592,333.846)(102.438,333.846)
\curveto(102.417,333.846)(101.839,333.846)(101.839,333.206)
\curveto(101.839,332.131)(102.817,331.057)(104.247,331.057)
\curveto(105.773,331.057)(107.111,332.190)(107.111,333.692)
\curveto(107.111,335.040)(106.085,336.278)(104.607,336.278)
\curveto(104.083,336.278)(103.464,336.151)(102.940,335.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.940,337.943)
\lineto(102.995,337.931)
\lineto(103.050,337.916)
\lineto(103.101,337.901)
\lineto(103.156,337.891)
\lineto(103.204,337.881)
\lineto(103.255,337.871)
\lineto(103.303,337.861)
\lineto(103.348,337.853)
\lineto(103.392,337.843)
\lineto(103.437,337.836)
\lineto(103.478,337.828)
\lineto(103.519,337.826)
\lineto(103.560,337.818)
\lineto(103.597,337.816)
\lineto(103.635,337.808)
\lineto(103.673,337.806)
\lineto(103.707,337.803)
\lineto(103.741,337.801)
\lineto(103.772,337.801)
\lineto(103.803,337.798)
\lineto(103.833,337.796)
\lineto(103.864,337.796)
\lineto(103.892,337.796)
\lineto(103.919,337.793)
\lineto(103.943,337.793)
\lineto(103.967,337.793)
\lineto(103.991,337.793)
\lineto(104.015,337.793)
\lineto(104.035,337.793)
\lineto(104.056,337.793)
\lineto(104.076,337.793)
\lineto(104.093,337.793)
\curveto(105.667,337.793)(106.598,338.868)(106.598,339.049)
\curveto(106.598,339.176)(106.516,339.213)(106.458,339.213)
\curveto(106.430,339.213)(106.410,339.213)(106.362,339.176)
\curveto(106.071,339.070)(105.441,338.830)(104.559,338.830)
\curveto(104.227,338.830)(103.591,338.858)(102.817,339.155)
\curveto(102.698,339.213)(102.677,339.213)(102.663,339.213)
\curveto(102.506,339.213)(102.506,339.080)(102.506,338.892)
\lineto(102.506,335.375)
\curveto(102.506,335.173)(102.506,335.029)(102.698,335.029)
\curveto(102.807,335.029)(102.817,335.049)(102.940,335.193)
\curveto(103.454,335.850)(104.179,335.949)(104.596,335.949)
\curveto(105.308,335.949)(105.633,335.375)(105.691,335.279)
\curveto(105.907,334.886)(105.975,334.434)(105.975,333.739)
\curveto(105.975,333.384)(105.975,332.682)(105.616,332.159)
\curveto(105.325,331.724)(104.812,331.440)(104.227,331.440)
\curveto(103.454,331.440)(102.650,331.868)(102.352,332.655)
\curveto(102.807,332.624)(103.029,332.918)(103.029,333.237)
\curveto(103.029,333.750)(102.592,333.846)(102.438,333.846)
\curveto(102.417,333.846)(101.839,333.846)(101.839,333.206)
\curveto(101.839,332.131)(102.817,331.057)(104.247,331.057)
\curveto(105.773,331.057)(107.111,332.190)(107.111,333.692)
\curveto(107.111,335.040)(106.085,336.278)(104.607,336.278)
\curveto(104.083,336.278)(103.464,336.151)(102.940,335.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.783,344.492)
\lineto(60.783,344.523)
\lineto(60.780,344.550)
\lineto(60.777,344.581)
\lineto(60.773,344.612)
\lineto(60.766,344.639)
\lineto(60.759,344.666)
\lineto(60.749,344.697)
\lineto(60.739,344.724)
\lineto(60.729,344.749)
\lineto(60.715,344.777)
\lineto(60.701,344.804)
\lineto(60.688,344.829)
\lineto(60.671,344.854)
\lineto(60.653,344.879)
\lineto(60.633,344.904)
\lineto(60.612,344.924)
\lineto(60.592,344.944)
\lineto(60.568,344.964)
\lineto(60.547,344.982)
\lineto(60.520,345.002)
\lineto(60.496,345.017)
\lineto(60.469,345.034)
\lineto(60.438,345.049)
\lineto(60.411,345.064)
\lineto(60.380,345.074)
\lineto(60.349,345.084)
\lineto(60.315,345.094)
\lineto(60.281,345.102)
\lineto(60.246,345.104)
\lineto(60.212,345.112)
\lineto(60.174,345.112)
\lineto(60.137,345.114)
\curveto(59.743,345.114)(59.234,344.717)(59.234,344.211)
\curveto(59.234,343.869)(59.470,343.595)(59.863,343.595)
\curveto(60.325,343.595)(60.783,344.040)(60.783,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.783,344.492)
\lineto(60.783,344.523)
\lineto(60.780,344.550)
\lineto(60.777,344.581)
\lineto(60.773,344.612)
\lineto(60.766,344.639)
\lineto(60.759,344.666)
\lineto(60.749,344.697)
\lineto(60.739,344.724)
\lineto(60.729,344.749)
\lineto(60.715,344.777)
\lineto(60.701,344.804)
\lineto(60.688,344.829)
\lineto(60.671,344.854)
\lineto(60.653,344.879)
\lineto(60.633,344.904)
\lineto(60.612,344.924)
\lineto(60.592,344.944)
\lineto(60.568,344.964)
\lineto(60.547,344.982)
\lineto(60.520,345.002)
\lineto(60.496,345.017)
\lineto(60.469,345.034)
\lineto(60.438,345.049)
\lineto(60.411,345.064)
\lineto(60.380,345.074)
\lineto(60.349,345.084)
\lineto(60.315,345.094)
\lineto(60.281,345.102)
\lineto(60.246,345.104)
\lineto(60.212,345.112)
\lineto(60.174,345.112)
\lineto(60.137,345.114)
\curveto(59.743,345.114)(59.234,344.717)(59.234,344.211)
\curveto(59.234,343.869)(59.470,343.595)(59.863,343.595)
\curveto(60.325,343.595)(60.783,344.040)(60.783,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.359,332.986)
\lineto(57.325,332.866)
\lineto(57.290,332.747)
\lineto(57.253,332.630)
\lineto(57.212,332.518)
\lineto(57.171,332.405)
\lineto(57.126,332.295)
\lineto(57.078,332.189)
\lineto(57.027,332.086)
\lineto(56.972,331.984)
\lineto(56.917,331.885)
\lineto(56.863,331.789)
\lineto(56.801,331.700)
\lineto(56.740,331.611)
\lineto(56.678,331.525)
\lineto(56.613,331.443)
\lineto(56.545,331.365)
\lineto(56.476,331.289)
\lineto(56.404,331.221)
\lineto(56.332,331.156)
\lineto(56.257,331.091)
\lineto(56.182,331.036)
\lineto(56.103,330.981)
\lineto(56.024,330.933)
\lineto(55.946,330.889)
\lineto(55.864,330.848)
\lineto(55.782,330.814)
\lineto(55.696,330.786)
\lineto(55.611,330.759)
\lineto(55.525,330.741)
\lineto(55.439,330.726)
\lineto(55.351,330.716)
\lineto(55.262,330.714)
\curveto(55.159,330.714)(54.902,330.714)(54.594,330.871)
\curveto(55.108,330.995)(55.364,331.432)(55.364,331.775)
\curveto(55.364,332.045)(55.176,332.373)(54.718,332.373)
\curveto(54.290,332.373)(53.797,332.014)(53.797,331.398)
\curveto(53.797,330.714)(54.475,330.341)(55.296,330.341)
\curveto(56.486,330.341)(58.074,331.244)(58.501,332.934)
\lineto(60.068,339.171)
\curveto(60.154,339.513)(60.154,339.749)(60.154,339.804)
\curveto(60.154,340.776)(59.435,341.368)(58.587,341.368)
\curveto(56.846,341.368)(55.877,338.901)(55.877,338.744)
\curveto(55.877,338.572)(56.042,338.572)(56.079,338.572)
\curveto(56.237,338.572)(56.250,338.597)(56.384,338.915)
\curveto(56.811,339.958)(57.598,340.995)(58.536,340.995)
\curveto(58.775,340.995)(59.080,340.926)(59.080,340.215)
\curveto(59.080,339.818)(59.025,339.633)(58.963,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.359,332.986)
\lineto(57.325,332.866)
\lineto(57.290,332.747)
\lineto(57.253,332.630)
\lineto(57.212,332.518)
\lineto(57.171,332.405)
\lineto(57.126,332.295)
\lineto(57.078,332.189)
\lineto(57.027,332.086)
\lineto(56.972,331.984)
\lineto(56.917,331.885)
\lineto(56.863,331.789)
\lineto(56.801,331.700)
\lineto(56.740,331.611)
\lineto(56.678,331.525)
\lineto(56.613,331.443)
\lineto(56.545,331.365)
\lineto(56.476,331.289)
\lineto(56.404,331.221)
\lineto(56.332,331.156)
\lineto(56.257,331.091)
\lineto(56.182,331.036)
\lineto(56.103,330.981)
\lineto(56.024,330.933)
\lineto(55.946,330.889)
\lineto(55.864,330.848)
\lineto(55.782,330.814)
\lineto(55.696,330.786)
\lineto(55.611,330.759)
\lineto(55.525,330.741)
\lineto(55.439,330.726)
\lineto(55.351,330.716)
\lineto(55.262,330.714)
\curveto(55.159,330.714)(54.902,330.714)(54.594,330.871)
\curveto(55.108,330.995)(55.364,331.432)(55.364,331.775)
\curveto(55.364,332.045)(55.176,332.373)(54.718,332.373)
\curveto(54.290,332.373)(53.797,332.014)(53.797,331.398)
\curveto(53.797,330.714)(54.475,330.341)(55.296,330.341)
\curveto(56.486,330.341)(58.074,331.244)(58.501,332.934)
\lineto(60.068,339.171)
\curveto(60.154,339.513)(60.154,339.749)(60.154,339.804)
\curveto(60.154,340.776)(59.435,341.368)(58.587,341.368)
\curveto(56.846,341.368)(55.877,338.901)(55.877,338.744)
\curveto(55.877,338.572)(56.042,338.572)(56.079,338.572)
\curveto(56.237,338.572)(56.250,338.597)(56.384,338.915)
\curveto(56.811,339.958)(57.598,340.995)(58.536,340.995)
\curveto(58.775,340.995)(59.080,340.926)(59.080,340.215)
\curveto(59.080,339.818)(59.025,339.633)(58.963,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.829,335.189)
\lineto(62.829,335.371)
\lineto(62.833,335.552)
\lineto(62.840,335.730)
\lineto(62.847,335.904)
\lineto(62.860,336.079)
\lineto(62.877,336.246)
\lineto(62.898,336.414)
\lineto(62.925,336.578)
\lineto(62.956,336.739)
\lineto(62.994,336.897)
\lineto(63.038,337.054)
\lineto(63.086,337.204)
\lineto(63.113,337.280)
\lineto(63.144,337.352)
\lineto(63.175,337.427)
\lineto(63.209,337.499)
\lineto(63.243,337.571)
\lineto(63.281,337.639)
\lineto(63.322,337.707)
\lineto(63.363,337.776)
\curveto(63.770,338.426)(64.410,338.864)(65.173,338.864)
\curveto(65.532,338.864)(66.008,338.768)(66.251,338.446)
\curveto(65.950,338.426)(65.700,338.221)(65.700,337.875)
\curveto(65.700,337.574)(65.902,337.314)(66.261,337.314)
\curveto(66.617,337.314)(66.832,337.553)(66.832,337.896)
\curveto(66.832,338.590)(66.329,339.209)(65.149,339.209)
\curveto(63.432,339.209)(61.680,337.632)(61.680,335.073)
\curveto(61.680,331.984)(63.134,331.053)(64.448,331.053)
\curveto(65.902,331.053)(67.164,332.165)(67.164,333.725)
\curveto(67.164,335.237)(65.960,336.359)(64.564,336.359)
\lineto(64.506,336.024)
\curveto(65.057,336.024)(65.426,335.809)(65.720,335.371)
\curveto(66.008,334.919)(66.018,334.416)(66.018,333.725)
\curveto(66.018,333.048)(66.018,332.545)(65.700,332.080)
\curveto(65.409,331.662)(65.029,331.436)(64.448,331.436)
\lineto(64.448,331.436)
\curveto(63.849,331.436)(63.384,331.778)(63.134,332.309)
\curveto(62.956,332.661)(62.860,333.260)(62.860,333.978)
\curveto(62.860,335.131)(63.555,336.024)(64.506,336.024)
\lineto(64.564,336.359)
\curveto(63.613,336.359)(63.089,335.730)(62.829,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.829,335.189)
\lineto(62.829,335.371)
\lineto(62.833,335.552)
\lineto(62.840,335.730)
\lineto(62.847,335.904)
\lineto(62.860,336.079)
\lineto(62.877,336.246)
\lineto(62.898,336.414)
\lineto(62.925,336.578)
\lineto(62.956,336.739)
\lineto(62.994,336.897)
\lineto(63.038,337.054)
\lineto(63.086,337.204)
\lineto(63.113,337.280)
\lineto(63.144,337.352)
\lineto(63.175,337.427)
\lineto(63.209,337.499)
\lineto(63.243,337.571)
\lineto(63.281,337.639)
\lineto(63.322,337.707)
\lineto(63.363,337.776)
\curveto(63.770,338.426)(64.410,338.864)(65.173,338.864)
\curveto(65.532,338.864)(66.008,338.768)(66.251,338.446)
\curveto(65.950,338.426)(65.700,338.221)(65.700,337.875)
\curveto(65.700,337.574)(65.902,337.314)(66.261,337.314)
\curveto(66.617,337.314)(66.832,337.553)(66.832,337.896)
\curveto(66.832,338.590)(66.329,339.209)(65.149,339.209)
\curveto(63.432,339.209)(61.680,337.632)(61.680,335.073)
\curveto(61.680,331.984)(63.134,331.053)(64.448,331.053)
\curveto(65.902,331.053)(67.164,332.165)(67.164,333.725)
\curveto(67.164,335.237)(65.960,336.359)(64.564,336.359)
\lineto(64.506,336.024)
\curveto(65.057,336.024)(65.426,335.809)(65.720,335.371)
\curveto(66.008,334.919)(66.018,334.416)(66.018,333.725)
\curveto(66.018,333.048)(66.018,332.545)(65.700,332.080)
\curveto(65.409,331.662)(65.029,331.436)(64.448,331.436)
\lineto(64.448,331.436)
\curveto(63.849,331.436)(63.384,331.778)(63.134,332.309)
\curveto(62.956,332.661)(62.860,333.260)(62.860,333.978)
\curveto(62.860,335.131)(63.555,336.024)(64.506,336.024)
\lineto(64.564,336.359)
\curveto(63.613,336.359)(63.089,335.730)(62.829,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.611,344.492)
\lineto(20.611,344.523)
\lineto(20.611,344.550)
\lineto(20.577,344.581)
\lineto(20.577,344.612)
\lineto(20.577,344.639)
\lineto(20.577,344.666)
\lineto(20.577,344.697)
\lineto(20.542,344.724)
\lineto(20.542,344.749)
\lineto(20.542,344.777)
\lineto(20.508,344.804)
\lineto(20.508,344.829)
\lineto(20.474,344.854)
\lineto(20.474,344.879)
\lineto(20.440,344.904)
\lineto(20.440,344.924)
\lineto(20.406,344.944)
\lineto(20.371,344.964)
\lineto(20.371,344.982)
\lineto(20.337,345.002)
\lineto(20.303,345.017)
\lineto(20.269,345.034)
\lineto(20.269,345.049)
\lineto(20.234,345.064)
\lineto(20.200,345.074)
\lineto(20.166,345.084)
\lineto(20.132,345.094)
\lineto(20.098,345.102)
\lineto(20.063,345.104)
\lineto(20.029,345.112)
\lineto(19.995,345.112)
\lineto(19.961,345.114)
\curveto(19.550,345.114)(19.037,344.717)(19.037,344.211)
\curveto(19.037,343.869)(19.277,343.595)(19.687,343.595)
\curveto(20.132,343.595)(20.611,344.040)(20.611,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.611,344.492)
\lineto(20.611,344.523)
\lineto(20.611,344.550)
\lineto(20.577,344.581)
\lineto(20.577,344.612)
\lineto(20.577,344.639)
\lineto(20.577,344.666)
\lineto(20.577,344.697)
\lineto(20.542,344.724)
\lineto(20.542,344.749)
\lineto(20.542,344.777)
\lineto(20.508,344.804)
\lineto(20.508,344.829)
\lineto(20.474,344.854)
\lineto(20.474,344.879)
\lineto(20.440,344.904)
\lineto(20.440,344.924)
\lineto(20.406,344.944)
\lineto(20.371,344.964)
\lineto(20.371,344.982)
\lineto(20.337,345.002)
\lineto(20.303,345.017)
\lineto(20.269,345.034)
\lineto(20.269,345.049)
\lineto(20.234,345.064)
\lineto(20.200,345.074)
\lineto(20.166,345.084)
\lineto(20.132,345.094)
\lineto(20.098,345.102)
\lineto(20.063,345.104)
\lineto(20.029,345.112)
\lineto(19.995,345.112)
\lineto(19.961,345.114)
\curveto(19.550,345.114)(19.037,344.717)(19.037,344.211)
\curveto(19.037,343.869)(19.277,343.595)(19.687,343.595)
\curveto(20.132,343.595)(20.611,344.040)(20.611,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.172,332.986)
\lineto(17.138,332.866)
\lineto(17.104,332.747)
\lineto(17.066,332.630)
\lineto(17.025,332.518)
\lineto(16.984,332.405)
\lineto(16.940,332.295)
\lineto(16.892,332.189)
\lineto(16.841,332.086)
\lineto(16.786,331.984)
\lineto(16.731,331.885)
\lineto(16.676,331.789)
\lineto(16.615,331.700)
\lineto(16.553,331.611)
\lineto(16.492,331.525)
\lineto(16.427,331.443)
\lineto(16.358,331.365)
\lineto(16.290,331.289)
\lineto(16.218,331.221)
\lineto(16.146,331.156)
\lineto(16.071,331.091)
\lineto(15.996,331.036)
\lineto(15.917,330.981)
\lineto(15.838,330.933)
\lineto(15.759,330.889)
\lineto(15.677,330.848)
\lineto(15.595,330.814)
\lineto(15.510,330.786)
\lineto(15.424,330.759)
\lineto(15.339,330.741)
\lineto(15.253,330.726)
\lineto(15.164,330.716)
\lineto(15.075,330.714)
\curveto(14.973,330.714)(14.719,330.714)(14.408,330.871)
\curveto(14.921,330.995)(15.178,331.432)(15.178,331.775)
\curveto(15.178,332.045)(14.990,332.373)(14.531,332.373)
\curveto(14.104,332.373)(13.611,332.014)(13.611,331.398)
\curveto(13.611,330.714)(14.288,330.341)(15.109,330.341)
\curveto(16.300,330.341)(17.874,331.244)(18.319,332.934)
\lineto(19.892,339.171)
\curveto(19.961,339.513)(19.961,339.749)(19.961,339.804)
\curveto(19.961,340.776)(19.242,341.368)(18.387,341.368)
\curveto(16.659,341.368)(15.691,338.901)(15.691,338.744)
\curveto(15.691,338.572)(15.855,338.572)(15.893,338.572)
\curveto(16.050,338.572)(16.064,338.597)(16.197,338.915)
\curveto(16.625,339.958)(17.412,340.995)(18.353,340.995)
\curveto(18.592,340.995)(18.900,340.926)(18.900,340.215)
\curveto(18.900,339.818)(18.832,339.633)(18.763,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.172,332.986)
\lineto(17.138,332.866)
\lineto(17.104,332.747)
\lineto(17.066,332.630)
\lineto(17.025,332.518)
\lineto(16.984,332.405)
\lineto(16.940,332.295)
\lineto(16.892,332.189)
\lineto(16.841,332.086)
\lineto(16.786,331.984)
\lineto(16.731,331.885)
\lineto(16.676,331.789)
\lineto(16.615,331.700)
\lineto(16.553,331.611)
\lineto(16.492,331.525)
\lineto(16.427,331.443)
\lineto(16.358,331.365)
\lineto(16.290,331.289)
\lineto(16.218,331.221)
\lineto(16.146,331.156)
\lineto(16.071,331.091)
\lineto(15.996,331.036)
\lineto(15.917,330.981)
\lineto(15.838,330.933)
\lineto(15.759,330.889)
\lineto(15.677,330.848)
\lineto(15.595,330.814)
\lineto(15.510,330.786)
\lineto(15.424,330.759)
\lineto(15.339,330.741)
\lineto(15.253,330.726)
\lineto(15.164,330.716)
\lineto(15.075,330.714)
\curveto(14.973,330.714)(14.719,330.714)(14.408,330.871)
\curveto(14.921,330.995)(15.178,331.432)(15.178,331.775)
\curveto(15.178,332.045)(14.990,332.373)(14.531,332.373)
\curveto(14.104,332.373)(13.611,332.014)(13.611,331.398)
\curveto(13.611,330.714)(14.288,330.341)(15.109,330.341)
\curveto(16.300,330.341)(17.874,331.244)(18.319,332.934)
\lineto(19.892,339.171)
\curveto(19.961,339.513)(19.961,339.749)(19.961,339.804)
\curveto(19.961,340.776)(19.242,341.368)(18.387,341.368)
\curveto(16.659,341.368)(15.691,338.901)(15.691,338.744)
\curveto(15.691,338.572)(15.855,338.572)(15.893,338.572)
\curveto(16.050,338.572)(16.064,338.597)(16.197,338.915)
\curveto(16.625,339.958)(17.412,340.995)(18.353,340.995)
\curveto(18.592,340.995)(18.900,340.926)(18.900,340.215)
\curveto(18.900,339.818)(18.832,339.633)(18.763,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.214,338.494)
\lineto(27.248,338.507)
\lineto(27.248,338.517)
\lineto(27.248,338.532)
\lineto(27.282,338.542)
\lineto(27.282,338.552)
\lineto(27.282,338.564)
\lineto(27.282,338.574)
\lineto(27.282,338.584)
\lineto(27.316,338.594)
\lineto(27.316,338.604)
\lineto(27.316,338.614)
\lineto(27.316,338.622)
\lineto(27.316,338.634)
\lineto(27.316,338.644)
\lineto(27.316,338.654)
\lineto(27.316,338.664)
\lineto(27.351,338.677)
\lineto(27.351,338.687)
\lineto(27.351,338.702)
\lineto(27.351,338.717)
\lineto(27.351,338.732)
\lineto(27.351,338.749)
\lineto(27.351,338.767)
\lineto(27.351,338.784)
\lineto(27.351,338.802)
\lineto(27.351,338.822)
\lineto(27.351,338.842)
\lineto(27.351,338.867)
\lineto(27.351,338.892)
\lineto(27.351,338.902)
\lineto(27.351,338.917)
\lineto(27.351,338.932)
\lineto(27.351,338.944)
\lineto(27.351,338.959)
\lineto(27.351,338.974)
\lineto(24.237,338.974)
\curveto(23.758,338.974)(23.622,338.984)(23.177,339.022)
\curveto(22.561,339.070)(22.561,339.156)(22.492,339.358)
\lineto(22.116,339.358)
\lineto(21.671,336.805)
\lineto(22.082,336.805)
\curveto(22.116,336.987)(22.219,337.770)(22.424,337.890)
\curveto(22.527,337.965)(23.485,337.965)(23.656,337.965)
\lineto(26.256,337.965)
\curveto(25.880,337.462)(25.264,336.723)(25.024,336.388)
\curveto(23.450,334.339)(23.314,332.443)(23.314,331.742)
\curveto(23.314,331.609)(23.314,331.058)(23.861,331.058)
\curveto(24.443,331.058)(24.443,331.598)(24.443,331.752)
\lineto(24.443,332.228)
\curveto(24.443,334.544)(24.922,335.601)(25.435,336.241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.214,338.494)
\lineto(27.248,338.507)
\lineto(27.248,338.517)
\lineto(27.248,338.532)
\lineto(27.282,338.542)
\lineto(27.282,338.552)
\lineto(27.282,338.564)
\lineto(27.282,338.574)
\lineto(27.282,338.584)
\lineto(27.316,338.594)
\lineto(27.316,338.604)
\lineto(27.316,338.614)
\lineto(27.316,338.622)
\lineto(27.316,338.634)
\lineto(27.316,338.644)
\lineto(27.316,338.654)
\lineto(27.316,338.664)
\lineto(27.351,338.677)
\lineto(27.351,338.687)
\lineto(27.351,338.702)
\lineto(27.351,338.717)
\lineto(27.351,338.732)
\lineto(27.351,338.749)
\lineto(27.351,338.767)
\lineto(27.351,338.784)
\lineto(27.351,338.802)
\lineto(27.351,338.822)
\lineto(27.351,338.842)
\lineto(27.351,338.867)
\lineto(27.351,338.892)
\lineto(27.351,338.902)
\lineto(27.351,338.917)
\lineto(27.351,338.932)
\lineto(27.351,338.944)
\lineto(27.351,338.959)
\lineto(27.351,338.974)
\lineto(24.237,338.974)
\curveto(23.758,338.974)(23.622,338.984)(23.177,339.022)
\curveto(22.561,339.070)(22.561,339.156)(22.492,339.358)
\lineto(22.116,339.358)
\lineto(21.671,336.805)
\lineto(22.082,336.805)
\curveto(22.116,336.987)(22.219,337.770)(22.424,337.890)
\curveto(22.527,337.965)(23.485,337.965)(23.656,337.965)
\lineto(26.256,337.965)
\curveto(25.880,337.462)(25.264,336.723)(25.024,336.388)
\curveto(23.450,334.339)(23.314,332.443)(23.314,331.742)
\curveto(23.314,331.609)(23.314,331.058)(23.861,331.058)
\curveto(24.443,331.058)(24.443,331.598)(24.443,331.752)
\lineto(24.443,332.228)
\curveto(24.443,334.544)(24.922,335.601)(25.435,336.241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.079,34.718)
\lineto(459.079,34.749)
\lineto(459.075,34.780)
\lineto(459.072,34.814)
\lineto(459.068,34.842)
\lineto(459.062,34.872)
\lineto(459.055,34.903)
\lineto(459.044,34.930)
\lineto(459.034,34.958)
\lineto(459.024,34.985)
\lineto(459.010,35.013)
\lineto(458.997,35.040)
\lineto(458.983,35.065)
\lineto(458.966,35.090)
\lineto(458.949,35.115)
\lineto(458.928,35.135)
\lineto(458.908,35.155)
\lineto(458.887,35.175)
\lineto(458.867,35.195)
\lineto(458.843,35.212)
\lineto(458.819,35.230)
\lineto(458.791,35.247)
\lineto(458.767,35.262)
\lineto(458.740,35.277)
\lineto(458.709,35.292)
\lineto(458.682,35.302)
\lineto(458.651,35.312)
\lineto(458.620,35.320)
\lineto(458.586,35.327)
\lineto(458.552,35.335)
\lineto(458.518,35.337)
\lineto(458.483,35.337)
\lineto(458.446,35.340)
\curveto(457.980,35.340)(457.522,34.895)(457.522,34.437)
\curveto(457.522,34.108)(457.761,33.821)(458.175,33.821)
\curveto(458.565,33.821)(459.079,34.211)(459.079,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.079,34.718)
\lineto(459.079,34.749)
\lineto(459.075,34.780)
\lineto(459.072,34.814)
\lineto(459.068,34.842)
\lineto(459.062,34.872)
\lineto(459.055,34.903)
\lineto(459.044,34.930)
\lineto(459.034,34.958)
\lineto(459.024,34.985)
\lineto(459.010,35.013)
\lineto(458.997,35.040)
\lineto(458.983,35.065)
\lineto(458.966,35.090)
\lineto(458.949,35.115)
\lineto(458.928,35.135)
\lineto(458.908,35.155)
\lineto(458.887,35.175)
\lineto(458.867,35.195)
\lineto(458.843,35.212)
\lineto(458.819,35.230)
\lineto(458.791,35.247)
\lineto(458.767,35.262)
\lineto(458.740,35.277)
\lineto(458.709,35.292)
\lineto(458.682,35.302)
\lineto(458.651,35.312)
\lineto(458.620,35.320)
\lineto(458.586,35.327)
\lineto(458.552,35.335)
\lineto(458.518,35.337)
\lineto(458.483,35.337)
\lineto(458.446,35.340)
\curveto(457.980,35.340)(457.522,34.895)(457.522,34.437)
\curveto(457.522,34.108)(457.761,33.821)(458.175,33.821)
\curveto(458.565,33.821)(459.079,34.211)(459.079,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.779,28.310)
\lineto(457.796,28.355)
\lineto(457.816,28.396)
\lineto(457.830,28.437)
\lineto(457.847,28.474)
\lineto(457.861,28.509)
\lineto(457.874,28.543)
\lineto(457.888,28.574)
\lineto(457.898,28.604)
\lineto(457.912,28.635)
\lineto(457.922,28.663)
\lineto(457.933,28.690)
\lineto(457.943,28.717)
\lineto(457.950,28.742)
\lineto(457.960,28.767)
\lineto(457.977,28.819)
\lineto(457.994,28.866)
\lineto(458.015,28.914)
\lineto(458.021,28.939)
\lineto(458.032,28.967)
\lineto(458.042,28.994)
\lineto(458.052,29.021)
\lineto(458.063,29.049)
\lineto(458.073,29.080)
\lineto(458.083,29.114)
\lineto(458.097,29.145)
\lineto(458.110,29.182)
\lineto(458.124,29.220)
\lineto(458.138,29.258)
\lineto(458.151,29.302)
\curveto(458.292,29.644)(458.377,29.877)(458.377,30.205)
\curveto(458.377,30.968)(457.833,31.598)(456.978,31.598)
\curveto(455.380,31.598)(454.727,29.131)(454.727,28.974)
\curveto(454.727,28.802)(454.898,28.802)(454.935,28.802)
\curveto(455.107,28.802)(455.124,28.840)(455.209,29.114)
\curveto(455.668,30.718)(456.345,31.225)(456.930,31.225)
\curveto(457.064,31.225)(457.358,31.225)(457.358,30.681)
\curveto(457.358,30.322)(457.235,29.962)(457.163,29.791)
\curveto(457.029,29.350)(456.260,27.376)(455.989,26.637)
\curveto(455.822,26.199)(455.599,25.634)(455.599,25.275)
\curveto(455.599,24.478)(456.174,23.879)(456.999,23.879)
\curveto(458.596,23.879)(459.229,26.349)(459.229,26.503)
\curveto(459.229,26.674)(459.079,26.674)(459.024,26.674)
\curveto(458.853,26.674)(458.853,26.623)(458.767,26.367)
\curveto(458.463,25.296)(457.902,24.256)(457.029,24.256)
\curveto(456.742,24.256)(456.619,24.427)(456.619,24.817)
\curveto(456.619,25.245)(456.725,25.484)(457.115,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.779,28.310)
\lineto(457.796,28.355)
\lineto(457.816,28.396)
\lineto(457.830,28.437)
\lineto(457.847,28.474)
\lineto(457.861,28.509)
\lineto(457.874,28.543)
\lineto(457.888,28.574)
\lineto(457.898,28.604)
\lineto(457.912,28.635)
\lineto(457.922,28.663)
\lineto(457.933,28.690)
\lineto(457.943,28.717)
\lineto(457.950,28.742)
\lineto(457.960,28.767)
\lineto(457.977,28.819)
\lineto(457.994,28.866)
\lineto(458.015,28.914)
\lineto(458.021,28.939)
\lineto(458.032,28.967)
\lineto(458.042,28.994)
\lineto(458.052,29.021)
\lineto(458.063,29.049)
\lineto(458.073,29.080)
\lineto(458.083,29.114)
\lineto(458.097,29.145)
\lineto(458.110,29.182)
\lineto(458.124,29.220)
\lineto(458.138,29.258)
\lineto(458.151,29.302)
\curveto(458.292,29.644)(458.377,29.877)(458.377,30.205)
\curveto(458.377,30.968)(457.833,31.598)(456.978,31.598)
\curveto(455.380,31.598)(454.727,29.131)(454.727,28.974)
\curveto(454.727,28.802)(454.898,28.802)(454.935,28.802)
\curveto(455.107,28.802)(455.124,28.840)(455.209,29.114)
\curveto(455.668,30.718)(456.345,31.225)(456.930,31.225)
\curveto(457.064,31.225)(457.358,31.225)(457.358,30.681)
\curveto(457.358,30.322)(457.235,29.962)(457.163,29.791)
\curveto(457.029,29.350)(456.260,27.376)(455.989,26.637)
\curveto(455.822,26.199)(455.599,25.634)(455.599,25.275)
\curveto(455.599,24.478)(456.174,23.879)(456.999,23.879)
\curveto(458.596,23.879)(459.229,26.349)(459.229,26.503)
\curveto(459.229,26.674)(459.079,26.674)(459.024,26.674)
\curveto(458.853,26.674)(458.853,26.623)(458.767,26.367)
\curveto(458.463,25.296)(457.902,24.256)(457.029,24.256)
\curveto(456.742,24.256)(456.619,24.427)(456.619,24.817)
\curveto(456.619,25.245)(456.725,25.484)(457.115,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.362,25.501)
\lineto(463.448,25.501)
\lineto(463.533,25.494)
\lineto(463.615,25.484)
\lineto(463.697,25.471)
\lineto(463.776,25.454)
\lineto(463.855,25.434)
\lineto(463.930,25.409)
\lineto(464.002,25.382)
\lineto(464.074,25.348)
\lineto(464.146,25.313)
\lineto(464.211,25.272)
\lineto(464.276,25.231)
\lineto(464.337,25.183)
\lineto(464.399,25.132)
\lineto(464.453,25.077)
\lineto(464.508,25.019)
\lineto(464.559,24.958)
\lineto(464.611,24.893)
\lineto(464.655,24.824)
\lineto(464.700,24.749)
\lineto(464.737,24.674)
\lineto(464.775,24.592)
\lineto(464.809,24.509)
\lineto(464.840,24.420)
\lineto(464.867,24.328)
\lineto(464.891,24.232)
\lineto(464.912,24.133)
\lineto(464.929,24.030)
\lineto(464.943,23.924)
\lineto(464.953,23.815)
\lineto(464.956,23.702)
\lineto(464.960,23.582)
\curveto(464.960,22.101)(464.098,21.663)(463.410,21.663)
\curveto(462.934,21.663)(461.881,21.793)(461.385,22.498)
\curveto(461.939,22.518)(462.072,22.915)(462.072,23.165)
\curveto(462.072,23.545)(461.785,23.818)(461.415,23.818)
\curveto(461.083,23.818)(460.748,23.616)(460.748,23.127)
\curveto(460.748,22.005)(461.987,21.280)(463.430,21.280)
\curveto(465.086,21.280)(466.232,22.392)(466.232,23.582)
\curveto(466.232,24.513)(465.473,25.443)(464.156,25.717)
\curveto(465.408,26.172)(465.863,27.061)(465.863,27.790)
\curveto(465.863,28.731)(464.778,29.436)(463.458,29.436)
\curveto(462.130,29.436)(461.121,28.789)(461.121,27.838)
\curveto(461.121,27.431)(461.385,27.209)(461.740,27.209)
\curveto(462.110,27.209)(462.346,27.479)(462.346,27.811)
\curveto(462.346,28.160)(462.110,28.409)(461.740,28.430)
\curveto(462.158,28.960)(462.975,29.090)(463.420,29.090)
\curveto(463.954,29.090)(464.710,28.827)(464.710,27.790)
\curveto(464.710,27.287)(464.542,26.743)(464.231,26.374)
\curveto(463.838,25.919)(463.506,25.891)(462.907,25.861)
\curveto(462.606,25.833)(462.585,25.833)(462.527,25.823)
\curveto(462.500,25.823)(462.404,25.803)(462.404,25.669)
\curveto(462.404,25.501)(462.510,25.501)(462.715,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.362,25.501)
\lineto(463.448,25.501)
\lineto(463.533,25.494)
\lineto(463.615,25.484)
\lineto(463.697,25.471)
\lineto(463.776,25.454)
\lineto(463.855,25.434)
\lineto(463.930,25.409)
\lineto(464.002,25.382)
\lineto(464.074,25.348)
\lineto(464.146,25.313)
\lineto(464.211,25.272)
\lineto(464.276,25.231)
\lineto(464.337,25.183)
\lineto(464.399,25.132)
\lineto(464.453,25.077)
\lineto(464.508,25.019)
\lineto(464.559,24.958)
\lineto(464.611,24.893)
\lineto(464.655,24.824)
\lineto(464.700,24.749)
\lineto(464.737,24.674)
\lineto(464.775,24.592)
\lineto(464.809,24.509)
\lineto(464.840,24.420)
\lineto(464.867,24.328)
\lineto(464.891,24.232)
\lineto(464.912,24.133)
\lineto(464.929,24.030)
\lineto(464.943,23.924)
\lineto(464.953,23.815)
\lineto(464.956,23.702)
\lineto(464.960,23.582)
\curveto(464.960,22.101)(464.098,21.663)(463.410,21.663)
\curveto(462.934,21.663)(461.881,21.793)(461.385,22.498)
\curveto(461.939,22.518)(462.072,22.915)(462.072,23.165)
\curveto(462.072,23.545)(461.785,23.818)(461.415,23.818)
\curveto(461.083,23.818)(460.748,23.616)(460.748,23.127)
\curveto(460.748,22.005)(461.987,21.280)(463.430,21.280)
\curveto(465.086,21.280)(466.232,22.392)(466.232,23.582)
\curveto(466.232,24.513)(465.473,25.443)(464.156,25.717)
\curveto(465.408,26.172)(465.863,27.061)(465.863,27.790)
\curveto(465.863,28.731)(464.778,29.436)(463.458,29.436)
\curveto(462.130,29.436)(461.121,28.789)(461.121,27.838)
\curveto(461.121,27.431)(461.385,27.209)(461.740,27.209)
\curveto(462.110,27.209)(462.346,27.479)(462.346,27.811)
\curveto(462.346,28.160)(462.110,28.409)(461.740,28.430)
\curveto(462.158,28.960)(462.975,29.090)(463.420,29.090)
\curveto(463.954,29.090)(464.710,28.827)(464.710,27.790)
\curveto(464.710,27.287)(464.542,26.743)(464.231,26.374)
\curveto(463.838,25.919)(463.506,25.891)(462.907,25.861)
\curveto(462.606,25.833)(462.585,25.833)(462.527,25.823)
\curveto(462.500,25.823)(462.404,25.803)(462.404,25.669)
\curveto(462.404,25.501)(462.510,25.501)(462.715,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.239,0.182)
\lineto(335.239,0.189)
\lineto(335.239,0.199)
\lineto(335.239,0.202)
\lineto(335.239,0.209)
\lineto(335.239,0.212)
\lineto(335.235,0.219)
\lineto(335.235,0.222)
\lineto(335.232,0.229)
\lineto(335.229,0.237)
\lineto(335.225,0.244)
\lineto(335.222,0.252)
\lineto(335.215,0.262)
\lineto(335.211,0.269)
\lineto(335.205,0.279)
\lineto(335.198,0.289)
\lineto(335.187,0.299)
\lineto(335.181,0.309)
\lineto(335.170,0.324)
\lineto(335.163,0.332)
\lineto(335.160,0.339)
\lineto(335.153,0.347)
\lineto(335.146,0.354)
\lineto(335.140,0.362)
\lineto(335.133,0.372)
\lineto(335.126,0.379)
\lineto(335.119,0.387)
\lineto(335.112,0.397)
\lineto(335.102,0.404)
\lineto(335.095,0.414)
\lineto(335.085,0.424)
\lineto(335.074,0.434)
\lineto(335.068,0.444)
\lineto(335.057,0.454)
\lineto(335.047,0.464)
\lineto(335.037,0.474)
\lineto(335.027,0.484)
\lineto(335.013,0.497)
\lineto(335.003,0.507)
\lineto(334.989,0.519)
\lineto(334.979,0.529)
\lineto(334.965,0.542)
\lineto(334.951,0.557)
\curveto(332.823,2.705)(332.279,5.924)(332.279,8.531)
\curveto(332.279,11.498)(332.926,14.467)(335.020,16.592)
\curveto(335.239,16.801)(335.239,16.835)(335.239,16.886)
\curveto(335.239,17.006)(335.177,17.054)(335.074,17.054)
\curveto(334.903,17.054)(333.367,15.898)(332.365,13.735)
\curveto(331.492,11.857)(331.291,9.965)(331.291,8.531)
\curveto(331.291,7.201)(331.475,5.144)(332.413,3.215)
\curveto(333.432,1.118)(334.903,0.013)(335.074,0.013)
\curveto(335.177,0.013)(335.239,0.060)(335.239,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.239,0.182)
\lineto(335.239,0.189)
\lineto(335.239,0.199)
\lineto(335.239,0.202)
\lineto(335.239,0.209)
\lineto(335.239,0.212)
\lineto(335.235,0.219)
\lineto(335.235,0.222)
\lineto(335.232,0.229)
\lineto(335.229,0.237)
\lineto(335.225,0.244)
\lineto(335.222,0.252)
\lineto(335.215,0.262)
\lineto(335.211,0.269)
\lineto(335.205,0.279)
\lineto(335.198,0.289)
\lineto(335.187,0.299)
\lineto(335.181,0.309)
\lineto(335.170,0.324)
\lineto(335.163,0.332)
\lineto(335.160,0.339)
\lineto(335.153,0.347)
\lineto(335.146,0.354)
\lineto(335.140,0.362)
\lineto(335.133,0.372)
\lineto(335.126,0.379)
\lineto(335.119,0.387)
\lineto(335.112,0.397)
\lineto(335.102,0.404)
\lineto(335.095,0.414)
\lineto(335.085,0.424)
\lineto(335.074,0.434)
\lineto(335.068,0.444)
\lineto(335.057,0.454)
\lineto(335.047,0.464)
\lineto(335.037,0.474)
\lineto(335.027,0.484)
\lineto(335.013,0.497)
\lineto(335.003,0.507)
\lineto(334.989,0.519)
\lineto(334.979,0.529)
\lineto(334.965,0.542)
\lineto(334.951,0.557)
\curveto(332.823,2.705)(332.279,5.924)(332.279,8.531)
\curveto(332.279,11.498)(332.926,14.467)(335.020,16.592)
\curveto(335.239,16.801)(335.239,16.835)(335.239,16.886)
\curveto(335.239,17.006)(335.177,17.054)(335.074,17.054)
\curveto(334.903,17.054)(333.367,15.898)(332.365,13.735)
\curveto(331.492,11.857)(331.291,9.965)(331.291,8.531)
\curveto(331.291,7.201)(331.475,5.144)(332.413,3.215)
\curveto(333.432,1.118)(334.903,0.013)(335.074,0.013)
\curveto(335.177,0.013)(335.239,0.060)(335.239,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.373,5.584)
\lineto(340.179,7.339)
\curveto(342.837,9.689)(343.864,10.610)(343.864,12.313)
\curveto(343.864,14.260)(342.331,15.625)(340.251,15.625)
\curveto(338.321,15.625)(337.059,14.051)(337.059,12.536)
\curveto(337.059,11.581)(337.914,11.581)(337.962,11.581)
\curveto(338.256,11.581)(338.852,11.787)(338.852,12.484)
\curveto(338.852,12.929)(338.544,13.374)(337.945,13.374)
\curveto(337.812,13.374)(337.774,13.374)(337.726,13.356)
\curveto(338.116,14.465)(339.036,15.094)(340.025,15.094)
\curveto(341.575,15.094)(342.314,13.709)(342.314,12.313)
\curveto(342.314,10.951)(341.459,9.603)(340.521,8.546)
\lineto(337.251,4.899)
\curveto(337.059,4.714)(337.059,4.680)(337.059,4.269)
\lineto(343.385,4.269)
\lineto(343.864,7.236)
\lineto(343.436,7.236)
\curveto(343.351,6.722)(343.234,5.973)(343.063,5.717)
\curveto(342.940,5.583)(341.818,5.583)(341.442,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.373,5.584)
\lineto(340.179,7.339)
\curveto(342.837,9.689)(343.864,10.610)(343.864,12.313)
\curveto(343.864,14.260)(342.331,15.625)(340.251,15.625)
\curveto(338.321,15.625)(337.059,14.051)(337.059,12.536)
\curveto(337.059,11.581)(337.914,11.581)(337.962,11.581)
\curveto(338.256,11.581)(338.852,11.787)(338.852,12.484)
\curveto(338.852,12.929)(338.544,13.374)(337.945,13.374)
\curveto(337.812,13.374)(337.774,13.374)(337.726,13.356)
\curveto(338.116,14.465)(339.036,15.094)(340.025,15.094)
\curveto(341.575,15.094)(342.314,13.709)(342.314,12.313)
\curveto(342.314,10.951)(341.459,9.603)(340.521,8.546)
\lineto(337.251,4.899)
\curveto(337.059,4.714)(337.059,4.680)(337.059,4.269)
\lineto(343.385,4.269)
\lineto(343.864,7.236)
\lineto(343.436,7.236)
\curveto(343.351,6.722)(343.234,5.973)(343.063,5.717)
\curveto(342.940,5.583)(341.818,5.583)(341.442,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.670,8.529)
\lineto(349.670,8.656)
\lineto(349.670,8.789)
\lineto(349.666,8.923)
\lineto(349.659,9.063)
\lineto(349.646,9.351)
\lineto(349.625,9.652)
\lineto(349.598,9.966)
\lineto(349.564,10.291)
\lineto(349.516,10.623)
\lineto(349.461,10.969)
\lineto(349.393,11.318)
\lineto(349.314,11.670)
\lineto(349.222,12.029)
\lineto(349.119,12.392)
\lineto(348.999,12.758)
\lineto(348.866,13.124)
\lineto(348.790,13.306)
\lineto(348.715,13.487)
\lineto(348.633,13.668)
\lineto(348.548,13.850)
\curveto(347.528,15.943)(346.064,17.052)(345.893,17.052)
\curveto(345.790,17.052)(345.722,16.987)(345.722,16.884)
\curveto(345.722,16.833)(345.722,16.799)(346.040,16.491)
\curveto(347.713,14.808)(348.688,12.094)(348.688,8.529)
\curveto(348.688,5.618)(348.055,2.618)(345.941,0.469)
\curveto(345.722,0.267)(345.722,0.230)(345.722,0.182)
\curveto(345.722,0.079)(345.790,0.011)(345.893,0.011)
\curveto(346.064,0.011)(347.593,1.170)(348.602,3.333)
\curveto(349.468,5.204)(349.670,7.096)(349.670,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.670,8.529)
\lineto(349.670,8.656)
\lineto(349.670,8.789)
\lineto(349.666,8.923)
\lineto(349.659,9.063)
\lineto(349.646,9.351)
\lineto(349.625,9.652)
\lineto(349.598,9.966)
\lineto(349.564,10.291)
\lineto(349.516,10.623)
\lineto(349.461,10.969)
\lineto(349.393,11.318)
\lineto(349.314,11.670)
\lineto(349.222,12.029)
\lineto(349.119,12.392)
\lineto(348.999,12.758)
\lineto(348.866,13.124)
\lineto(348.790,13.306)
\lineto(348.715,13.487)
\lineto(348.633,13.668)
\lineto(348.548,13.850)
\curveto(347.528,15.943)(346.064,17.052)(345.893,17.052)
\curveto(345.790,17.052)(345.722,16.987)(345.722,16.884)
\curveto(345.722,16.833)(345.722,16.799)(346.040,16.491)
\curveto(347.713,14.808)(348.688,12.094)(348.688,8.529)
\curveto(348.688,5.618)(348.055,2.618)(345.941,0.469)
\curveto(345.722,0.267)(345.722,0.230)(345.722,0.182)
\curveto(345.722,0.079)(345.790,0.011)(345.893,0.011)
\curveto(346.064,0.011)(347.593,1.170)(348.602,3.333)
\curveto(349.468,5.204)(349.670,7.096)(349.670,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.239,0.182)
\lineto(375.239,0.189)
\lineto(375.239,0.199)
\lineto(375.239,0.202)
\lineto(375.239,0.209)
\lineto(375.239,0.212)
\lineto(375.235,0.219)
\lineto(375.235,0.222)
\lineto(375.232,0.229)
\lineto(375.228,0.237)
\lineto(375.225,0.244)
\lineto(375.222,0.252)
\lineto(375.215,0.262)
\lineto(375.211,0.269)
\lineto(375.204,0.279)
\lineto(375.198,0.289)
\lineto(375.187,0.299)
\lineto(375.181,0.309)
\lineto(375.170,0.324)
\lineto(375.163,0.332)
\lineto(375.160,0.339)
\lineto(375.153,0.347)
\lineto(375.146,0.354)
\lineto(375.139,0.362)
\lineto(375.133,0.372)
\lineto(375.126,0.379)
\lineto(375.119,0.387)
\lineto(375.112,0.397)
\lineto(375.102,0.404)
\lineto(375.095,0.414)
\lineto(375.085,0.424)
\lineto(375.074,0.434)
\lineto(375.068,0.444)
\lineto(375.057,0.454)
\lineto(375.047,0.464)
\lineto(375.037,0.474)
\lineto(375.026,0.484)
\lineto(375.013,0.497)
\lineto(375.002,0.507)
\lineto(374.989,0.519)
\lineto(374.979,0.529)
\lineto(374.965,0.542)
\lineto(374.951,0.557)
\curveto(372.823,2.705)(372.279,5.924)(372.279,8.531)
\curveto(372.279,11.498)(372.926,14.467)(375.020,16.592)
\curveto(375.239,16.801)(375.239,16.835)(375.239,16.886)
\curveto(375.239,17.006)(375.177,17.054)(375.074,17.054)
\curveto(374.903,17.054)(373.367,15.898)(372.365,13.735)
\curveto(371.492,11.857)(371.290,9.965)(371.290,8.531)
\curveto(371.290,7.201)(371.475,5.144)(372.413,3.215)
\curveto(373.432,1.118)(374.903,0.013)(375.074,0.013)
\curveto(375.177,0.013)(375.239,0.060)(375.239,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.239,0.182)
\lineto(375.239,0.189)
\lineto(375.239,0.199)
\lineto(375.239,0.202)
\lineto(375.239,0.209)
\lineto(375.239,0.212)
\lineto(375.235,0.219)
\lineto(375.235,0.222)
\lineto(375.232,0.229)
\lineto(375.228,0.237)
\lineto(375.225,0.244)
\lineto(375.222,0.252)
\lineto(375.215,0.262)
\lineto(375.211,0.269)
\lineto(375.204,0.279)
\lineto(375.198,0.289)
\lineto(375.187,0.299)
\lineto(375.181,0.309)
\lineto(375.170,0.324)
\lineto(375.163,0.332)
\lineto(375.160,0.339)
\lineto(375.153,0.347)
\lineto(375.146,0.354)
\lineto(375.139,0.362)
\lineto(375.133,0.372)
\lineto(375.126,0.379)
\lineto(375.119,0.387)
\lineto(375.112,0.397)
\lineto(375.102,0.404)
\lineto(375.095,0.414)
\lineto(375.085,0.424)
\lineto(375.074,0.434)
\lineto(375.068,0.444)
\lineto(375.057,0.454)
\lineto(375.047,0.464)
\lineto(375.037,0.474)
\lineto(375.026,0.484)
\lineto(375.013,0.497)
\lineto(375.002,0.507)
\lineto(374.989,0.519)
\lineto(374.979,0.529)
\lineto(374.965,0.542)
\lineto(374.951,0.557)
\curveto(372.823,2.705)(372.279,5.924)(372.279,8.531)
\curveto(372.279,11.498)(372.926,14.467)(375.020,16.592)
\curveto(375.239,16.801)(375.239,16.835)(375.239,16.886)
\curveto(375.239,17.006)(375.177,17.054)(375.074,17.054)
\curveto(374.903,17.054)(373.367,15.898)(372.365,13.735)
\curveto(371.492,11.857)(371.290,9.965)(371.290,8.531)
\curveto(371.290,7.201)(371.475,5.144)(372.413,3.215)
\curveto(373.432,1.118)(374.903,0.013)(375.074,0.013)
\curveto(375.177,0.013)(375.239,0.060)(375.239,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.373,5.584)
\lineto(380.179,7.339)
\curveto(382.837,9.689)(383.864,10.610)(383.864,12.313)
\curveto(383.864,14.260)(382.331,15.625)(380.251,15.625)
\curveto(378.321,15.625)(377.059,14.051)(377.059,12.536)
\curveto(377.059,11.581)(377.914,11.581)(377.962,11.581)
\curveto(378.256,11.581)(378.852,11.787)(378.852,12.484)
\curveto(378.852,12.929)(378.544,13.374)(377.945,13.374)
\curveto(377.812,13.374)(377.774,13.374)(377.726,13.356)
\curveto(378.116,14.465)(379.036,15.094)(380.025,15.094)
\curveto(381.575,15.094)(382.314,13.709)(382.314,12.313)
\curveto(382.314,10.951)(381.459,9.603)(380.521,8.546)
\lineto(377.250,4.899)
\curveto(377.059,4.714)(377.059,4.680)(377.059,4.269)
\lineto(383.385,4.269)
\lineto(383.864,7.236)
\lineto(383.436,7.236)
\curveto(383.351,6.722)(383.234,5.973)(383.063,5.717)
\curveto(382.940,5.583)(381.818,5.583)(381.441,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.373,5.584)
\lineto(380.179,7.339)
\curveto(382.837,9.689)(383.864,10.610)(383.864,12.313)
\curveto(383.864,14.260)(382.331,15.625)(380.251,15.625)
\curveto(378.321,15.625)(377.059,14.051)(377.059,12.536)
\curveto(377.059,11.581)(377.914,11.581)(377.962,11.581)
\curveto(378.256,11.581)(378.852,11.787)(378.852,12.484)
\curveto(378.852,12.929)(378.544,13.374)(377.945,13.374)
\curveto(377.812,13.374)(377.774,13.374)(377.726,13.356)
\curveto(378.116,14.465)(379.036,15.094)(380.025,15.094)
\curveto(381.575,15.094)(382.314,13.709)(382.314,12.313)
\curveto(382.314,10.951)(381.459,9.603)(380.521,8.546)
\lineto(377.250,4.899)
\curveto(377.059,4.714)(377.059,4.680)(377.059,4.269)
\lineto(383.385,4.269)
\lineto(383.864,7.236)
\lineto(383.436,7.236)
\curveto(383.351,6.722)(383.234,5.973)(383.063,5.717)
\curveto(382.940,5.583)(381.818,5.583)(381.441,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.670,8.529)
\lineto(389.670,8.656)
\lineto(389.670,8.789)
\lineto(389.666,8.923)
\lineto(389.659,9.063)
\lineto(389.646,9.351)
\lineto(389.625,9.652)
\lineto(389.598,9.966)
\lineto(389.564,10.291)
\lineto(389.516,10.623)
\lineto(389.461,10.969)
\lineto(389.392,11.318)
\lineto(389.314,11.670)
\lineto(389.221,12.029)
\lineto(389.119,12.392)
\lineto(388.999,12.758)
\lineto(388.866,13.124)
\lineto(388.790,13.306)
\lineto(388.715,13.487)
\lineto(388.633,13.668)
\lineto(388.547,13.850)
\curveto(387.528,15.943)(386.064,17.052)(385.893,17.052)
\curveto(385.790,17.052)(385.721,16.987)(385.721,16.884)
\curveto(385.721,16.833)(385.721,16.799)(386.040,16.491)
\curveto(387.713,14.808)(388.688,12.094)(388.688,8.529)
\curveto(388.688,5.618)(388.055,2.618)(385.940,0.469)
\curveto(385.721,0.267)(385.721,0.230)(385.721,0.182)
\curveto(385.721,0.079)(385.790,0.011)(385.893,0.011)
\curveto(386.064,0.011)(387.593,1.170)(388.602,3.333)
\curveto(389.468,5.204)(389.670,7.096)(389.670,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.670,8.529)
\lineto(389.670,8.656)
\lineto(389.670,8.789)
\lineto(389.666,8.923)
\lineto(389.659,9.063)
\lineto(389.646,9.351)
\lineto(389.625,9.652)
\lineto(389.598,9.966)
\lineto(389.564,10.291)
\lineto(389.516,10.623)
\lineto(389.461,10.969)
\lineto(389.392,11.318)
\lineto(389.314,11.670)
\lineto(389.221,12.029)
\lineto(389.119,12.392)
\lineto(388.999,12.758)
\lineto(388.866,13.124)
\lineto(388.790,13.306)
\lineto(388.715,13.487)
\lineto(388.633,13.668)
\lineto(388.547,13.850)
\curveto(387.528,15.943)(386.064,17.052)(385.893,17.052)
\curveto(385.790,17.052)(385.721,16.987)(385.721,16.884)
\curveto(385.721,16.833)(385.721,16.799)(386.040,16.491)
\curveto(387.713,14.808)(388.688,12.094)(388.688,8.529)
\curveto(388.688,5.618)(388.055,2.618)(385.940,0.469)
\curveto(385.721,0.267)(385.721,0.230)(385.721,0.182)
\curveto(385.721,0.079)(385.790,0.011)(385.893,0.011)
\curveto(386.064,0.011)(387.593,1.170)(388.602,3.333)
\curveto(389.468,5.204)(389.670,7.096)(389.670,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.896,34.718)
\lineto(378.893,34.749)
\lineto(378.893,34.780)
\lineto(378.889,34.814)
\lineto(378.882,34.842)
\lineto(378.879,34.872)
\lineto(378.869,34.903)
\lineto(378.862,34.930)
\lineto(378.851,34.958)
\lineto(378.841,34.985)
\lineto(378.827,35.013)
\lineto(378.814,35.040)
\lineto(378.797,35.065)
\lineto(378.783,35.090)
\lineto(378.766,35.115)
\lineto(378.745,35.135)
\lineto(378.725,35.155)
\lineto(378.704,35.175)
\lineto(378.684,35.195)
\lineto(378.660,35.212)
\lineto(378.636,35.230)
\lineto(378.609,35.247)
\lineto(378.585,35.262)
\lineto(378.557,35.277)
\lineto(378.526,35.292)
\lineto(378.499,35.302)
\lineto(378.468,35.312)
\lineto(378.434,35.320)
\lineto(378.403,35.327)
\lineto(378.369,35.335)
\lineto(378.335,35.337)
\lineto(378.301,35.337)
\lineto(378.263,35.340)
\curveto(377.798,35.340)(377.339,34.895)(377.339,34.437)
\curveto(377.339,34.108)(377.579,33.821)(377.993,33.821)
\curveto(378.383,33.821)(378.896,34.211)(378.896,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.896,34.718)
\lineto(378.893,34.749)
\lineto(378.893,34.780)
\lineto(378.889,34.814)
\lineto(378.882,34.842)
\lineto(378.879,34.872)
\lineto(378.869,34.903)
\lineto(378.862,34.930)
\lineto(378.851,34.958)
\lineto(378.841,34.985)
\lineto(378.827,35.013)
\lineto(378.814,35.040)
\lineto(378.797,35.065)
\lineto(378.783,35.090)
\lineto(378.766,35.115)
\lineto(378.745,35.135)
\lineto(378.725,35.155)
\lineto(378.704,35.175)
\lineto(378.684,35.195)
\lineto(378.660,35.212)
\lineto(378.636,35.230)
\lineto(378.609,35.247)
\lineto(378.585,35.262)
\lineto(378.557,35.277)
\lineto(378.526,35.292)
\lineto(378.499,35.302)
\lineto(378.468,35.312)
\lineto(378.434,35.320)
\lineto(378.403,35.327)
\lineto(378.369,35.335)
\lineto(378.335,35.337)
\lineto(378.301,35.337)
\lineto(378.263,35.340)
\curveto(377.798,35.340)(377.339,34.895)(377.339,34.437)
\curveto(377.339,34.108)(377.579,33.821)(377.993,33.821)
\curveto(378.383,33.821)(378.896,34.211)(378.896,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.596,28.310)
\lineto(377.613,28.355)
\lineto(377.630,28.396)
\lineto(377.647,28.437)
\lineto(377.664,28.474)
\lineto(377.678,28.509)
\lineto(377.692,28.543)
\lineto(377.705,28.574)
\lineto(377.716,28.604)
\lineto(377.726,28.635)
\lineto(377.740,28.663)
\lineto(377.750,28.690)
\lineto(377.760,28.717)
\lineto(377.767,28.742)
\lineto(377.777,28.767)
\lineto(377.794,28.819)
\lineto(377.811,28.866)
\lineto(377.828,28.914)
\lineto(377.839,28.939)
\lineto(377.849,28.967)
\lineto(377.859,28.994)
\lineto(377.870,29.021)
\lineto(377.880,29.049)
\lineto(377.890,29.080)
\lineto(377.900,29.114)
\lineto(377.914,29.145)
\lineto(377.928,29.182)
\lineto(377.941,29.220)
\lineto(377.955,29.258)
\lineto(377.969,29.302)
\curveto(378.109,29.644)(378.195,29.877)(378.195,30.205)
\curveto(378.195,30.968)(377.651,31.598)(376.795,31.598)
\curveto(375.194,31.598)(374.544,29.131)(374.544,28.974)
\curveto(374.544,28.802)(374.715,28.802)(374.753,28.802)
\curveto(374.924,28.802)(374.937,28.840)(375.023,29.114)
\curveto(375.485,30.718)(376.162,31.225)(376.747,31.225)
\curveto(376.881,31.225)(377.175,31.225)(377.175,30.681)
\curveto(377.175,30.322)(377.052,29.962)(376.980,29.791)
\curveto(376.847,29.350)(376.077,27.376)(375.806,26.637)
\curveto(375.639,26.199)(375.413,25.634)(375.413,25.275)
\curveto(375.413,24.478)(375.991,23.879)(376.816,23.879)
\curveto(378.414,23.879)(379.043,26.349)(379.043,26.503)
\curveto(379.043,26.674)(378.896,26.674)(378.841,26.674)
\curveto(378.670,26.674)(378.670,26.623)(378.585,26.367)
\curveto(378.280,25.296)(377.719,24.256)(376.847,24.256)
\curveto(376.559,24.256)(376.436,24.427)(376.436,24.817)
\curveto(376.436,25.245)(376.542,25.484)(376.932,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.596,28.310)
\lineto(377.613,28.355)
\lineto(377.630,28.396)
\lineto(377.647,28.437)
\lineto(377.664,28.474)
\lineto(377.678,28.509)
\lineto(377.692,28.543)
\lineto(377.705,28.574)
\lineto(377.716,28.604)
\lineto(377.726,28.635)
\lineto(377.740,28.663)
\lineto(377.750,28.690)
\lineto(377.760,28.717)
\lineto(377.767,28.742)
\lineto(377.777,28.767)
\lineto(377.794,28.819)
\lineto(377.811,28.866)
\lineto(377.828,28.914)
\lineto(377.839,28.939)
\lineto(377.849,28.967)
\lineto(377.859,28.994)
\lineto(377.870,29.021)
\lineto(377.880,29.049)
\lineto(377.890,29.080)
\lineto(377.900,29.114)
\lineto(377.914,29.145)
\lineto(377.928,29.182)
\lineto(377.941,29.220)
\lineto(377.955,29.258)
\lineto(377.969,29.302)
\curveto(378.109,29.644)(378.195,29.877)(378.195,30.205)
\curveto(378.195,30.968)(377.651,31.598)(376.795,31.598)
\curveto(375.194,31.598)(374.544,29.131)(374.544,28.974)
\curveto(374.544,28.802)(374.715,28.802)(374.753,28.802)
\curveto(374.924,28.802)(374.937,28.840)(375.023,29.114)
\curveto(375.485,30.718)(376.162,31.225)(376.747,31.225)
\curveto(376.881,31.225)(377.175,31.225)(377.175,30.681)
\curveto(377.175,30.322)(377.052,29.962)(376.980,29.791)
\curveto(376.847,29.350)(376.077,27.376)(375.806,26.637)
\curveto(375.639,26.199)(375.413,25.634)(375.413,25.275)
\curveto(375.413,24.478)(375.991,23.879)(376.816,23.879)
\curveto(378.414,23.879)(379.043,26.349)(379.043,26.503)
\curveto(379.043,26.674)(378.896,26.674)(378.841,26.674)
\curveto(378.670,26.674)(378.670,26.623)(378.585,26.367)
\curveto(378.280,25.296)(377.719,24.256)(376.847,24.256)
\curveto(376.559,24.256)(376.436,24.427)(376.436,24.817)
\curveto(376.436,25.245)(376.542,25.484)(376.932,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.300,28.721)
\lineto(386.310,28.733)
\lineto(386.320,28.743)
\lineto(386.330,28.758)
\lineto(386.337,28.768)
\lineto(386.347,28.778)
\lineto(386.354,28.791)
\lineto(386.361,28.801)
\lineto(386.368,28.811)
\lineto(386.375,28.821)
\lineto(386.378,28.831)
\lineto(386.385,28.841)
\lineto(386.389,28.848)
\lineto(386.392,28.861)
\lineto(386.395,28.871)
\lineto(386.399,28.881)
\lineto(386.402,28.891)
\lineto(386.406,28.903)
\lineto(386.409,28.913)
\lineto(386.409,28.928)
\lineto(386.413,28.943)
\lineto(386.413,28.958)
\lineto(386.413,28.976)
\lineto(386.416,28.993)
\lineto(386.416,29.011)
\lineto(386.416,29.028)
\lineto(386.416,29.048)
\lineto(386.416,29.068)
\lineto(386.416,29.093)
\lineto(386.416,29.118)
\lineto(386.416,29.128)
\lineto(386.416,29.143)
\lineto(386.416,29.158)
\lineto(386.416,29.171)
\lineto(386.416,29.186)
\lineto(386.416,29.201)
\lineto(383.296,29.201)
\curveto(382.820,29.201)(382.687,29.211)(382.259,29.249)
\curveto(381.640,29.297)(381.616,29.382)(381.582,29.584)
\lineto(381.175,29.584)
\lineto(380.757,27.032)
\lineto(381.164,27.032)
\curveto(381.185,27.213)(381.308,27.997)(381.496,28.116)
\curveto(381.592,28.192)(382.557,28.192)(382.735,28.192)
\lineto(385.331,28.192)
\curveto(384.952,27.689)(384.343,26.950)(384.096,26.614)
\curveto(382.533,24.565)(382.393,22.670)(382.393,21.968)
\curveto(382.393,21.835)(382.393,21.284)(382.950,21.284)
\curveto(383.522,21.284)(383.522,21.825)(383.522,21.979)
\lineto(383.522,22.454)
\curveto(383.522,24.770)(384.001,25.827)(384.514,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.300,28.721)
\lineto(386.310,28.733)
\lineto(386.320,28.743)
\lineto(386.330,28.758)
\lineto(386.337,28.768)
\lineto(386.347,28.778)
\lineto(386.354,28.791)
\lineto(386.361,28.801)
\lineto(386.368,28.811)
\lineto(386.375,28.821)
\lineto(386.378,28.831)
\lineto(386.385,28.841)
\lineto(386.389,28.848)
\lineto(386.392,28.861)
\lineto(386.395,28.871)
\lineto(386.399,28.881)
\lineto(386.402,28.891)
\lineto(386.406,28.903)
\lineto(386.409,28.913)
\lineto(386.409,28.928)
\lineto(386.413,28.943)
\lineto(386.413,28.958)
\lineto(386.413,28.976)
\lineto(386.416,28.993)
\lineto(386.416,29.011)
\lineto(386.416,29.028)
\lineto(386.416,29.048)
\lineto(386.416,29.068)
\lineto(386.416,29.093)
\lineto(386.416,29.118)
\lineto(386.416,29.128)
\lineto(386.416,29.143)
\lineto(386.416,29.158)
\lineto(386.416,29.171)
\lineto(386.416,29.186)
\lineto(386.416,29.201)
\lineto(383.296,29.201)
\curveto(382.820,29.201)(382.687,29.211)(382.259,29.249)
\curveto(381.640,29.297)(381.616,29.382)(381.582,29.584)
\lineto(381.175,29.584)
\lineto(380.757,27.032)
\lineto(381.164,27.032)
\curveto(381.185,27.213)(381.308,27.997)(381.496,28.116)
\curveto(381.592,28.192)(382.557,28.192)(382.735,28.192)
\lineto(385.331,28.192)
\curveto(384.952,27.689)(384.343,26.950)(384.096,26.614)
\curveto(382.533,24.565)(382.393,22.670)(382.393,21.968)
\curveto(382.393,21.835)(382.393,21.284)(382.950,21.284)
\curveto(383.522,21.284)(383.522,21.825)(383.522,21.979)
\lineto(383.522,22.454)
\curveto(383.522,24.770)(384.001,25.827)(384.514,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.324,34.719)
\lineto(259.321,34.750)
\lineto(259.321,34.781)
\lineto(259.317,34.815)
\lineto(259.310,34.842)
\lineto(259.307,34.873)
\lineto(259.297,34.904)
\lineto(259.290,34.931)
\lineto(259.280,34.959)
\lineto(259.269,34.986)
\lineto(259.256,35.013)
\lineto(259.242,35.041)
\lineto(259.225,35.066)
\lineto(259.211,35.091)
\lineto(259.191,35.116)
\lineto(259.173,35.136)
\lineto(259.153,35.156)
\lineto(259.132,35.176)
\lineto(259.112,35.196)
\lineto(259.088,35.213)
\lineto(259.064,35.231)
\lineto(259.037,35.248)
\lineto(259.013,35.263)
\lineto(258.982,35.278)
\lineto(258.954,35.293)
\lineto(258.927,35.303)
\lineto(258.896,35.313)
\lineto(258.862,35.321)
\lineto(258.831,35.328)
\lineto(258.797,35.336)
\lineto(258.763,35.338)
\lineto(258.729,35.338)
\lineto(258.691,35.341)
\curveto(258.226,35.341)(257.767,34.896)(257.767,34.437)
\curveto(257.767,34.109)(258.007,33.822)(258.421,33.822)
\curveto(258.811,33.822)(259.324,34.212)(259.324,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.324,34.719)
\lineto(259.321,34.750)
\lineto(259.321,34.781)
\lineto(259.317,34.815)
\lineto(259.310,34.842)
\lineto(259.307,34.873)
\lineto(259.297,34.904)
\lineto(259.290,34.931)
\lineto(259.280,34.959)
\lineto(259.269,34.986)
\lineto(259.256,35.013)
\lineto(259.242,35.041)
\lineto(259.225,35.066)
\lineto(259.211,35.091)
\lineto(259.191,35.116)
\lineto(259.173,35.136)
\lineto(259.153,35.156)
\lineto(259.132,35.176)
\lineto(259.112,35.196)
\lineto(259.088,35.213)
\lineto(259.064,35.231)
\lineto(259.037,35.248)
\lineto(259.013,35.263)
\lineto(258.982,35.278)
\lineto(258.954,35.293)
\lineto(258.927,35.303)
\lineto(258.896,35.313)
\lineto(258.862,35.321)
\lineto(258.831,35.328)
\lineto(258.797,35.336)
\lineto(258.763,35.338)
\lineto(258.729,35.338)
\lineto(258.691,35.341)
\curveto(258.226,35.341)(257.767,34.896)(257.767,34.437)
\curveto(257.767,34.109)(258.007,33.822)(258.421,33.822)
\curveto(258.811,33.822)(259.324,34.212)(259.324,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.024,28.311)
\lineto(258.041,28.355)
\lineto(258.058,28.397)
\lineto(258.075,28.438)
\lineto(258.092,28.475)
\lineto(258.106,28.509)
\lineto(258.120,28.544)
\lineto(258.130,28.574)
\lineto(258.144,28.605)
\lineto(258.154,28.636)
\lineto(258.168,28.663)
\lineto(258.178,28.691)
\lineto(258.185,28.718)
\lineto(258.195,28.743)
\lineto(258.205,28.768)
\lineto(258.222,28.819)
\lineto(258.239,28.867)
\lineto(258.256,28.915)
\lineto(258.267,28.940)
\lineto(258.277,28.967)
\lineto(258.287,28.995)
\lineto(258.294,29.022)
\lineto(258.308,29.050)
\lineto(258.318,29.080)
\lineto(258.328,29.115)
\lineto(258.342,29.145)
\lineto(258.352,29.183)
\lineto(258.366,29.221)
\lineto(258.383,29.258)
\lineto(258.397,29.303)
\curveto(258.537,29.645)(258.623,29.878)(258.623,30.206)
\curveto(258.623,30.969)(258.079,31.598)(257.223,31.598)
\curveto(255.622,31.598)(254.972,29.132)(254.972,28.974)
\curveto(254.972,28.803)(255.143,28.803)(255.181,28.803)
\curveto(255.352,28.803)(255.365,28.841)(255.451,29.115)
\curveto(255.913,30.719)(256.590,31.226)(257.172,31.226)
\curveto(257.309,31.226)(257.600,31.226)(257.600,30.682)
\curveto(257.600,30.322)(257.480,29.963)(257.408,29.792)
\curveto(257.275,29.351)(256.505,27.377)(256.231,26.638)
\curveto(256.067,26.200)(255.841,25.635)(255.841,25.276)
\curveto(255.841,24.479)(256.419,23.880)(257.244,23.880)
\curveto(258.841,23.880)(259.471,26.350)(259.471,26.504)
\curveto(259.471,26.675)(259.324,26.675)(259.269,26.675)
\curveto(259.098,26.675)(259.098,26.624)(259.013,26.367)
\curveto(258.708,25.296)(258.147,24.256)(257.275,24.256)
\curveto(256.987,24.256)(256.864,24.427)(256.864,24.817)
\curveto(256.864,25.245)(256.970,25.485)(257.360,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.024,28.311)
\lineto(258.041,28.355)
\lineto(258.058,28.397)
\lineto(258.075,28.438)
\lineto(258.092,28.475)
\lineto(258.106,28.509)
\lineto(258.120,28.544)
\lineto(258.130,28.574)
\lineto(258.144,28.605)
\lineto(258.154,28.636)
\lineto(258.168,28.663)
\lineto(258.178,28.691)
\lineto(258.185,28.718)
\lineto(258.195,28.743)
\lineto(258.205,28.768)
\lineto(258.222,28.819)
\lineto(258.239,28.867)
\lineto(258.256,28.915)
\lineto(258.267,28.940)
\lineto(258.277,28.967)
\lineto(258.287,28.995)
\lineto(258.294,29.022)
\lineto(258.308,29.050)
\lineto(258.318,29.080)
\lineto(258.328,29.115)
\lineto(258.342,29.145)
\lineto(258.352,29.183)
\lineto(258.366,29.221)
\lineto(258.383,29.258)
\lineto(258.397,29.303)
\curveto(258.537,29.645)(258.623,29.878)(258.623,30.206)
\curveto(258.623,30.969)(258.079,31.598)(257.223,31.598)
\curveto(255.622,31.598)(254.972,29.132)(254.972,28.974)
\curveto(254.972,28.803)(255.143,28.803)(255.181,28.803)
\curveto(255.352,28.803)(255.365,28.841)(255.451,29.115)
\curveto(255.913,30.719)(256.590,31.226)(257.172,31.226)
\curveto(257.309,31.226)(257.600,31.226)(257.600,30.682)
\curveto(257.600,30.322)(257.480,29.963)(257.408,29.792)
\curveto(257.275,29.351)(256.505,27.377)(256.231,26.638)
\curveto(256.067,26.200)(255.841,25.635)(255.841,25.276)
\curveto(255.841,24.479)(256.419,23.880)(257.244,23.880)
\curveto(258.841,23.880)(259.471,26.350)(259.471,26.504)
\curveto(259.471,26.675)(259.324,26.675)(259.269,26.675)
\curveto(259.098,26.675)(259.098,26.624)(259.013,26.367)
\curveto(258.708,25.296)(258.147,24.256)(257.275,24.256)
\curveto(256.987,24.256)(256.864,24.427)(256.864,24.817)
\curveto(256.864,25.245)(256.970,25.485)(257.360,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.343,29.101)
\lineto(264.343,29.114)
\lineto(264.343,29.129)
\lineto(264.343,29.146)
\lineto(264.343,29.159)
\lineto(264.343,29.169)
\lineto(264.343,29.184)
\lineto(264.343,29.199)
\lineto(264.343,29.209)
\lineto(264.343,29.224)
\lineto(264.340,29.234)
\lineto(264.340,29.244)
\lineto(264.340,29.254)
\lineto(264.340,29.264)
\lineto(264.336,29.274)
\lineto(264.336,29.284)
\lineto(264.336,29.291)
\lineto(264.333,29.301)
\lineto(264.333,29.309)
\lineto(264.329,29.319)
\lineto(264.329,29.326)
\lineto(264.322,29.341)
\lineto(264.319,29.354)
\lineto(264.312,29.364)
\lineto(264.305,29.374)
\lineto(264.299,29.384)
\lineto(264.292,29.394)
\lineto(264.281,29.401)
\lineto(264.271,29.409)
\lineto(264.261,29.416)
\lineto(264.247,29.419)
\lineto(264.234,29.421)
\lineto(264.216,29.429)
\lineto(264.210,29.429)
\lineto(264.203,29.429)
\lineto(264.192,29.431)
\lineto(264.182,29.431)
\lineto(264.175,29.434)
\lineto(264.165,29.434)
\lineto(264.155,29.434)
\lineto(264.145,29.434)
\lineto(264.134,29.434)
\lineto(264.121,29.436)
\lineto(264.110,29.436)
\lineto(264.097,29.436)
\lineto(264.086,29.436)
\lineto(264.073,29.436)
\lineto(264.059,29.436)
\lineto(264.045,29.436)
\lineto(264.032,29.436)
\lineto(264.015,29.436)
\lineto(264.001,29.436)
\lineto(263.984,29.436)
\curveto(263.221,28.684)(262.140,28.673)(261.650,28.673)
\lineto(261.650,28.246)
\curveto(261.938,28.246)(262.725,28.246)(263.375,28.578)
\lineto(263.375,22.498)
\curveto(263.375,22.101)(263.375,21.947)(262.184,21.947)
\lineto(261.736,21.947)
\lineto(261.736,21.520)
\curveto(261.948,21.530)(263.412,21.568)(263.857,21.568)
\curveto(264.227,21.568)(265.729,21.530)(265.989,21.520)
\lineto(265.989,21.947)
\lineto(265.537,21.947)
\curveto(264.343,21.947)(264.343,22.101)(264.343,22.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.343,29.101)
\lineto(264.343,29.114)
\lineto(264.343,29.129)
\lineto(264.343,29.146)
\lineto(264.343,29.159)
\lineto(264.343,29.169)
\lineto(264.343,29.184)
\lineto(264.343,29.199)
\lineto(264.343,29.209)
\lineto(264.343,29.224)
\lineto(264.340,29.234)
\lineto(264.340,29.244)
\lineto(264.340,29.254)
\lineto(264.340,29.264)
\lineto(264.336,29.274)
\lineto(264.336,29.284)
\lineto(264.336,29.291)
\lineto(264.333,29.301)
\lineto(264.333,29.309)
\lineto(264.329,29.319)
\lineto(264.329,29.326)
\lineto(264.322,29.341)
\lineto(264.319,29.354)
\lineto(264.312,29.364)
\lineto(264.305,29.374)
\lineto(264.299,29.384)
\lineto(264.292,29.394)
\lineto(264.281,29.401)
\lineto(264.271,29.409)
\lineto(264.261,29.416)
\lineto(264.247,29.419)
\lineto(264.234,29.421)
\lineto(264.216,29.429)
\lineto(264.210,29.429)
\lineto(264.203,29.429)
\lineto(264.192,29.431)
\lineto(264.182,29.431)
\lineto(264.175,29.434)
\lineto(264.165,29.434)
\lineto(264.155,29.434)
\lineto(264.145,29.434)
\lineto(264.134,29.434)
\lineto(264.121,29.436)
\lineto(264.110,29.436)
\lineto(264.097,29.436)
\lineto(264.086,29.436)
\lineto(264.073,29.436)
\lineto(264.059,29.436)
\lineto(264.045,29.436)
\lineto(264.032,29.436)
\lineto(264.015,29.436)
\lineto(264.001,29.436)
\lineto(263.984,29.436)
\curveto(263.221,28.684)(262.140,28.673)(261.650,28.673)
\lineto(261.650,28.246)
\curveto(261.938,28.246)(262.725,28.246)(263.375,28.578)
\lineto(263.375,22.498)
\curveto(263.375,22.101)(263.375,21.947)(262.184,21.947)
\lineto(261.736,21.947)
\lineto(261.736,21.520)
\curveto(261.948,21.530)(263.412,21.568)(263.857,21.568)
\curveto(264.227,21.568)(265.729,21.530)(265.989,21.520)
\lineto(265.989,21.947)
\lineto(265.537,21.947)
\curveto(264.343,21.947)(264.343,22.101)(264.343,22.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.239,0.183)
\lineto(255.239,0.190)
\lineto(255.239,0.200)
\lineto(255.239,0.203)
\lineto(255.239,0.210)
\lineto(255.239,0.213)
\lineto(255.236,0.220)
\lineto(255.236,0.223)
\lineto(255.232,0.230)
\lineto(255.229,0.238)
\lineto(255.225,0.245)
\lineto(255.222,0.253)
\lineto(255.215,0.263)
\lineto(255.212,0.270)
\lineto(255.205,0.280)
\lineto(255.198,0.290)
\lineto(255.188,0.300)
\lineto(255.181,0.310)
\lineto(255.171,0.325)
\lineto(255.164,0.333)
\lineto(255.160,0.340)
\lineto(255.153,0.348)
\lineto(255.147,0.355)
\lineto(255.140,0.363)
\lineto(255.133,0.373)
\lineto(255.126,0.380)
\lineto(255.119,0.388)
\lineto(255.112,0.398)
\lineto(255.102,0.405)
\lineto(255.095,0.415)
\lineto(255.085,0.425)
\lineto(255.075,0.435)
\lineto(255.068,0.445)
\lineto(255.058,0.455)
\lineto(255.047,0.465)
\lineto(255.037,0.475)
\lineto(255.027,0.485)
\lineto(255.013,0.498)
\lineto(255.003,0.508)
\lineto(254.989,0.520)
\lineto(254.979,0.530)
\lineto(254.965,0.543)
\lineto(254.951,0.558)
\curveto(252.823,2.706)(252.279,5.926)(252.279,8.533)
\curveto(252.279,11.499)(252.926,14.469)(255.020,16.593)
\curveto(255.239,16.802)(255.239,16.836)(255.239,16.888)
\curveto(255.239,17.007)(255.177,17.055)(255.075,17.055)
\curveto(254.904,17.055)(253.367,15.899)(252.365,13.736)
\curveto(251.493,11.858)(251.291,9.966)(251.291,8.533)
\curveto(251.291,7.202)(251.475,5.146)(252.413,3.216)
\curveto(253.432,1.119)(254.904,0.014)(255.075,0.014)
\curveto(255.177,0.014)(255.239,0.062)(255.239,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.239,0.183)
\lineto(255.239,0.190)
\lineto(255.239,0.200)
\lineto(255.239,0.203)
\lineto(255.239,0.210)
\lineto(255.239,0.213)
\lineto(255.236,0.220)
\lineto(255.236,0.223)
\lineto(255.232,0.230)
\lineto(255.229,0.238)
\lineto(255.225,0.245)
\lineto(255.222,0.253)
\lineto(255.215,0.263)
\lineto(255.212,0.270)
\lineto(255.205,0.280)
\lineto(255.198,0.290)
\lineto(255.188,0.300)
\lineto(255.181,0.310)
\lineto(255.171,0.325)
\lineto(255.164,0.333)
\lineto(255.160,0.340)
\lineto(255.153,0.348)
\lineto(255.147,0.355)
\lineto(255.140,0.363)
\lineto(255.133,0.373)
\lineto(255.126,0.380)
\lineto(255.119,0.388)
\lineto(255.112,0.398)
\lineto(255.102,0.405)
\lineto(255.095,0.415)
\lineto(255.085,0.425)
\lineto(255.075,0.435)
\lineto(255.068,0.445)
\lineto(255.058,0.455)
\lineto(255.047,0.465)
\lineto(255.037,0.475)
\lineto(255.027,0.485)
\lineto(255.013,0.498)
\lineto(255.003,0.508)
\lineto(254.989,0.520)
\lineto(254.979,0.530)
\lineto(254.965,0.543)
\lineto(254.951,0.558)
\curveto(252.823,2.706)(252.279,5.926)(252.279,8.533)
\curveto(252.279,11.499)(252.926,14.469)(255.020,16.593)
\curveto(255.239,16.802)(255.239,16.836)(255.239,16.888)
\curveto(255.239,17.007)(255.177,17.055)(255.075,17.055)
\curveto(254.904,17.055)(253.367,15.899)(252.365,13.736)
\curveto(251.493,11.858)(251.291,9.966)(251.291,8.533)
\curveto(251.291,7.202)(251.475,5.146)(252.413,3.216)
\curveto(253.432,1.119)(254.904,0.014)(255.075,0.014)
\curveto(255.177,0.014)(255.239,0.062)(255.239,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.373,5.585)
\lineto(260.179,7.340)
\curveto(262.838,9.691)(263.864,10.611)(263.864,12.315)
\curveto(263.864,14.261)(262.331,15.626)(260.251,15.626)
\curveto(258.322,15.626)(257.059,14.053)(257.059,12.537)
\curveto(257.059,11.583)(257.914,11.583)(257.962,11.583)
\curveto(258.257,11.583)(258.852,11.788)(258.852,12.486)
\curveto(258.852,12.931)(258.544,13.375)(257.945,13.375)
\curveto(257.812,13.375)(257.774,13.375)(257.726,13.358)
\curveto(258.116,14.466)(259.037,15.096)(260.025,15.096)
\curveto(261.575,15.096)(262.314,13.710)(262.314,12.314)
\curveto(262.314,10.953)(261.459,9.605)(260.521,8.548)
\lineto(257.251,4.900)
\curveto(257.059,4.716)(257.059,4.681)(257.059,4.271)
\lineto(263.385,4.271)
\lineto(263.864,7.237)
\lineto(263.436,7.237)
\curveto(263.351,6.724)(263.235,5.975)(263.063,5.718)
\curveto(262.940,5.585)(261.818,5.585)(261.442,5.585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.373,5.585)
\lineto(260.179,7.340)
\curveto(262.838,9.691)(263.864,10.611)(263.864,12.315)
\curveto(263.864,14.261)(262.331,15.626)(260.251,15.626)
\curveto(258.322,15.626)(257.059,14.053)(257.059,12.537)
\curveto(257.059,11.583)(257.914,11.583)(257.962,11.583)
\curveto(258.257,11.583)(258.852,11.788)(258.852,12.486)
\curveto(258.852,12.931)(258.544,13.375)(257.945,13.375)
\curveto(257.812,13.375)(257.774,13.375)(257.726,13.358)
\curveto(258.116,14.466)(259.037,15.096)(260.025,15.096)
\curveto(261.575,15.096)(262.314,13.710)(262.314,12.314)
\curveto(262.314,10.953)(261.459,9.605)(260.521,8.548)
\lineto(257.251,4.900)
\curveto(257.059,4.716)(257.059,4.681)(257.059,4.271)
\lineto(263.385,4.271)
\lineto(263.864,7.237)
\lineto(263.436,7.237)
\curveto(263.351,6.724)(263.235,5.975)(263.063,5.718)
\curveto(262.940,5.585)(261.818,5.585)(261.442,5.585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.670,8.531)
\lineto(269.670,8.658)
\lineto(269.670,8.791)
\lineto(269.666,8.924)
\lineto(269.660,9.065)
\lineto(269.646,9.352)
\lineto(269.625,9.653)
\lineto(269.598,9.968)
\lineto(269.564,10.293)
\lineto(269.516,10.625)
\lineto(269.461,10.970)
\lineto(269.393,11.319)
\lineto(269.314,11.672)
\lineto(269.222,12.031)
\lineto(269.119,12.394)
\lineto(268.999,12.760)
\lineto(268.866,13.126)
\lineto(268.791,13.307)
\lineto(268.715,13.488)
\lineto(268.633,13.669)
\lineto(268.548,13.851)
\curveto(267.528,15.945)(266.064,17.053)(265.893,17.053)
\curveto(265.790,17.053)(265.722,16.988)(265.722,16.886)
\curveto(265.722,16.834)(265.722,16.800)(266.040,16.492)
\curveto(267.713,14.809)(268.688,12.096)(268.688,8.531)
\curveto(268.688,5.619)(268.055,2.619)(265.941,0.470)
\curveto(265.722,0.268)(265.722,0.231)(265.722,0.183)
\curveto(265.722,0.080)(265.790,0.012)(265.893,0.012)
\curveto(266.064,0.012)(267.593,1.172)(268.602,3.334)
\curveto(269.468,5.205)(269.670,7.097)(269.670,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.670,8.531)
\lineto(269.670,8.658)
\lineto(269.670,8.791)
\lineto(269.666,8.924)
\lineto(269.660,9.065)
\lineto(269.646,9.352)
\lineto(269.625,9.653)
\lineto(269.598,9.968)
\lineto(269.564,10.293)
\lineto(269.516,10.625)
\lineto(269.461,10.970)
\lineto(269.393,11.319)
\lineto(269.314,11.672)
\lineto(269.222,12.031)
\lineto(269.119,12.394)
\lineto(268.999,12.760)
\lineto(268.866,13.126)
\lineto(268.791,13.307)
\lineto(268.715,13.488)
\lineto(268.633,13.669)
\lineto(268.548,13.851)
\curveto(267.528,15.945)(266.064,17.053)(265.893,17.053)
\curveto(265.790,17.053)(265.722,16.988)(265.722,16.886)
\curveto(265.722,16.834)(265.722,16.800)(266.040,16.492)
\curveto(267.713,14.809)(268.688,12.096)(268.688,8.531)
\curveto(268.688,5.619)(268.055,2.619)(265.941,0.470)
\curveto(265.722,0.268)(265.722,0.231)(265.722,0.183)
\curveto(265.722,0.080)(265.790,0.012)(265.893,0.012)
\curveto(266.064,0.012)(267.593,1.172)(268.602,3.334)
\curveto(269.468,5.205)(269.670,7.097)(269.670,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.239,0.183)
\lineto(215.239,0.190)
\lineto(215.239,0.200)
\lineto(215.239,0.203)
\lineto(215.239,0.210)
\lineto(215.239,0.213)
\lineto(215.236,0.220)
\lineto(215.236,0.223)
\lineto(215.232,0.230)
\lineto(215.229,0.238)
\lineto(215.225,0.245)
\lineto(215.222,0.253)
\lineto(215.215,0.263)
\lineto(215.212,0.270)
\lineto(215.205,0.280)
\lineto(215.198,0.290)
\lineto(215.188,0.300)
\lineto(215.181,0.310)
\lineto(215.171,0.325)
\lineto(215.164,0.333)
\lineto(215.160,0.340)
\lineto(215.154,0.348)
\lineto(215.147,0.355)
\lineto(215.140,0.363)
\lineto(215.133,0.373)
\lineto(215.126,0.380)
\lineto(215.119,0.388)
\lineto(215.112,0.398)
\lineto(215.102,0.405)
\lineto(215.095,0.415)
\lineto(215.085,0.425)
\lineto(215.075,0.435)
\lineto(215.068,0.445)
\lineto(215.058,0.455)
\lineto(215.047,0.465)
\lineto(215.037,0.475)
\lineto(215.027,0.485)
\lineto(215.013,0.498)
\lineto(215.003,0.508)
\lineto(214.989,0.520)
\lineto(214.979,0.530)
\lineto(214.965,0.543)
\lineto(214.952,0.558)
\curveto(212.824,2.706)(212.280,5.926)(212.280,8.533)
\curveto(212.280,11.499)(212.926,14.469)(215.020,16.593)
\curveto(215.239,16.802)(215.239,16.836)(215.239,16.888)
\curveto(215.239,17.007)(215.177,17.055)(215.075,17.055)
\curveto(214.904,17.055)(213.371,15.899)(212.365,13.736)
\curveto(211.493,11.858)(211.291,9.966)(211.291,8.533)
\curveto(211.291,7.202)(211.476,5.146)(212.413,3.216)
\curveto(213.433,1.119)(214.904,0.014)(215.075,0.014)
\curveto(215.177,0.014)(215.239,0.062)(215.239,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.239,0.183)
\lineto(215.239,0.190)
\lineto(215.239,0.200)
\lineto(215.239,0.203)
\lineto(215.239,0.210)
\lineto(215.239,0.213)
\lineto(215.236,0.220)
\lineto(215.236,0.223)
\lineto(215.232,0.230)
\lineto(215.229,0.238)
\lineto(215.225,0.245)
\lineto(215.222,0.253)
\lineto(215.215,0.263)
\lineto(215.212,0.270)
\lineto(215.205,0.280)
\lineto(215.198,0.290)
\lineto(215.188,0.300)
\lineto(215.181,0.310)
\lineto(215.171,0.325)
\lineto(215.164,0.333)
\lineto(215.160,0.340)
\lineto(215.154,0.348)
\lineto(215.147,0.355)
\lineto(215.140,0.363)
\lineto(215.133,0.373)
\lineto(215.126,0.380)
\lineto(215.119,0.388)
\lineto(215.112,0.398)
\lineto(215.102,0.405)
\lineto(215.095,0.415)
\lineto(215.085,0.425)
\lineto(215.075,0.435)
\lineto(215.068,0.445)
\lineto(215.058,0.455)
\lineto(215.047,0.465)
\lineto(215.037,0.475)
\lineto(215.027,0.485)
\lineto(215.013,0.498)
\lineto(215.003,0.508)
\lineto(214.989,0.520)
\lineto(214.979,0.530)
\lineto(214.965,0.543)
\lineto(214.952,0.558)
\curveto(212.824,2.706)(212.280,5.926)(212.280,8.533)
\curveto(212.280,11.499)(212.926,14.469)(215.020,16.593)
\curveto(215.239,16.802)(215.239,16.836)(215.239,16.888)
\curveto(215.239,17.007)(215.177,17.055)(215.075,17.055)
\curveto(214.904,17.055)(213.371,15.899)(212.365,13.736)
\curveto(211.493,11.858)(211.291,9.966)(211.291,8.533)
\curveto(211.291,7.202)(211.476,5.146)(212.413,3.216)
\curveto(213.433,1.119)(214.904,0.014)(215.075,0.014)
\curveto(215.177,0.014)(215.239,0.062)(215.239,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.154,10.269)
\lineto(221.285,10.313)
\lineto(221.411,10.365)
\lineto(221.534,10.416)
\lineto(221.657,10.474)
\lineto(221.777,10.536)
\lineto(221.893,10.601)
\lineto(222.006,10.669)
\lineto(222.116,10.745)
\lineto(222.222,10.820)
\lineto(222.325,10.898)
\lineto(222.424,10.981)
\lineto(222.523,11.066)
\lineto(222.615,11.155)
\lineto(222.704,11.247)
\lineto(222.790,11.340)
\lineto(222.869,11.439)
\lineto(222.947,11.538)
\lineto(223.019,11.641)
\lineto(223.088,11.744)
\lineto(223.153,11.853)
\lineto(223.211,11.962)
\lineto(223.265,12.072)
\lineto(223.317,12.185)
\lineto(223.361,12.301)
\lineto(223.402,12.418)
\lineto(223.436,12.534)
\lineto(223.467,12.654)
\lineto(223.495,12.777)
\lineto(223.512,12.900)
\lineto(223.525,13.023)
\lineto(223.536,13.146)
\lineto(223.539,13.273)
\curveto(223.539,14.669)(222.037,15.626)(220.402,15.626)
\curveto(218.677,15.626)(217.384,14.600)(217.384,13.307)
\curveto(217.384,12.743)(217.761,12.418)(218.257,12.418)
\curveto(218.780,12.418)(219.122,12.794)(219.122,13.290)
\curveto(219.122,14.138)(218.322,14.138)(218.069,14.138)
\curveto(218.592,14.973)(219.721,15.199)(220.337,15.199)
\curveto(221.031,15.199)(221.972,14.822)(221.972,13.290)
\curveto(221.972,13.081)(221.935,12.096)(221.490,11.343)
\curveto(220.983,10.526)(220.402,10.478)(219.978,10.457)
\curveto(219.837,10.440)(219.434,10.409)(219.310,10.409)
\curveto(219.177,10.392)(219.054,10.375)(219.054,10.204)
\curveto(219.054,10.019)(219.177,10.019)(219.464,10.019)
\lineto(220.214,10.019)
\curveto(221.613,10.019)(222.246,8.859)(222.246,7.183)
\curveto(222.246,4.870)(221.069,4.374)(220.316,4.374)
\curveto(219.584,4.374)(218.305,4.661)(217.713,5.667)
\curveto(218.305,5.585)(218.835,5.962)(218.835,6.608)
\curveto(218.835,7.221)(218.373,7.559)(217.877,7.559)
\curveto(217.470,7.559)(216.926,7.323)(216.926,6.571)
\curveto(216.926,5.021)(218.506,3.898)(220.368,3.898)
\curveto(222.448,3.898)(223.998,5.448)(223.998,7.183)
\curveto(223.998,8.586)(222.923,9.910)(221.154,10.269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.154,10.269)
\lineto(221.285,10.313)
\lineto(221.411,10.365)
\lineto(221.534,10.416)
\lineto(221.657,10.474)
\lineto(221.777,10.536)
\lineto(221.893,10.601)
\lineto(222.006,10.669)
\lineto(222.116,10.745)
\lineto(222.222,10.820)
\lineto(222.325,10.898)
\lineto(222.424,10.981)
\lineto(222.523,11.066)
\lineto(222.615,11.155)
\lineto(222.704,11.247)
\lineto(222.790,11.340)
\lineto(222.869,11.439)
\lineto(222.947,11.538)
\lineto(223.019,11.641)
\lineto(223.088,11.744)
\lineto(223.153,11.853)
\lineto(223.211,11.962)
\lineto(223.265,12.072)
\lineto(223.317,12.185)
\lineto(223.361,12.301)
\lineto(223.402,12.418)
\lineto(223.436,12.534)
\lineto(223.467,12.654)
\lineto(223.495,12.777)
\lineto(223.512,12.900)
\lineto(223.525,13.023)
\lineto(223.536,13.146)
\lineto(223.539,13.273)
\curveto(223.539,14.669)(222.037,15.626)(220.402,15.626)
\curveto(218.677,15.626)(217.384,14.600)(217.384,13.307)
\curveto(217.384,12.743)(217.761,12.418)(218.257,12.418)
\curveto(218.780,12.418)(219.122,12.794)(219.122,13.290)
\curveto(219.122,14.138)(218.322,14.138)(218.069,14.138)
\curveto(218.592,14.973)(219.721,15.199)(220.337,15.199)
\curveto(221.031,15.199)(221.972,14.822)(221.972,13.290)
\curveto(221.972,13.081)(221.935,12.096)(221.490,11.343)
\curveto(220.983,10.526)(220.402,10.478)(219.978,10.457)
\curveto(219.837,10.440)(219.434,10.409)(219.310,10.409)
\curveto(219.177,10.392)(219.054,10.375)(219.054,10.204)
\curveto(219.054,10.019)(219.177,10.019)(219.464,10.019)
\lineto(220.214,10.019)
\curveto(221.613,10.019)(222.246,8.859)(222.246,7.183)
\curveto(222.246,4.870)(221.069,4.374)(220.316,4.374)
\curveto(219.584,4.374)(218.305,4.661)(217.713,5.667)
\curveto(218.305,5.585)(218.835,5.962)(218.835,6.608)
\curveto(218.835,7.221)(218.373,7.559)(217.877,7.559)
\curveto(217.470,7.559)(216.926,7.323)(216.926,6.571)
\curveto(216.926,5.021)(218.506,3.898)(220.368,3.898)
\curveto(222.448,3.898)(223.998,5.448)(223.998,7.183)
\curveto(223.998,8.586)(222.923,9.910)(221.154,10.269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.670,8.531)
\lineto(229.670,8.658)
\lineto(229.670,8.791)
\lineto(229.667,8.924)
\lineto(229.660,9.065)
\lineto(229.646,9.352)
\lineto(229.626,9.653)
\lineto(229.598,9.968)
\lineto(229.564,10.293)
\lineto(229.516,10.625)
\lineto(229.461,10.970)
\lineto(229.393,11.319)
\lineto(229.314,11.672)
\lineto(229.222,12.031)
\lineto(229.119,12.394)
\lineto(228.999,12.760)
\lineto(228.866,13.126)
\lineto(228.791,13.307)
\lineto(228.715,13.488)
\lineto(228.633,13.669)
\lineto(228.548,13.851)
\curveto(227.528,15.945)(226.064,17.053)(225.893,17.053)
\curveto(225.790,17.053)(225.722,16.988)(225.722,16.886)
\curveto(225.722,16.834)(225.722,16.800)(226.040,16.492)
\curveto(227.716,14.809)(228.688,12.096)(228.688,8.531)
\curveto(228.688,5.619)(228.059,2.619)(225.941,0.470)
\curveto(225.722,0.268)(225.722,0.231)(225.722,0.183)
\curveto(225.722,0.080)(225.790,0.012)(225.893,0.012)
\curveto(226.064,0.012)(227.590,1.172)(228.603,3.334)
\curveto(229.468,5.205)(229.670,7.097)(229.670,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.670,8.531)
\lineto(229.670,8.658)
\lineto(229.670,8.791)
\lineto(229.667,8.924)
\lineto(229.660,9.065)
\lineto(229.646,9.352)
\lineto(229.626,9.653)
\lineto(229.598,9.968)
\lineto(229.564,10.293)
\lineto(229.516,10.625)
\lineto(229.461,10.970)
\lineto(229.393,11.319)
\lineto(229.314,11.672)
\lineto(229.222,12.031)
\lineto(229.119,12.394)
\lineto(228.999,12.760)
\lineto(228.866,13.126)
\lineto(228.791,13.307)
\lineto(228.715,13.488)
\lineto(228.633,13.669)
\lineto(228.548,13.851)
\curveto(227.528,15.945)(226.064,17.053)(225.893,17.053)
\curveto(225.790,17.053)(225.722,16.988)(225.722,16.886)
\curveto(225.722,16.834)(225.722,16.800)(226.040,16.492)
\curveto(227.716,14.809)(228.688,12.096)(228.688,8.531)
\curveto(228.688,5.619)(228.059,2.619)(225.941,0.470)
\curveto(225.722,0.268)(225.722,0.231)(225.722,0.183)
\curveto(225.722,0.080)(225.790,0.012)(225.893,0.012)
\curveto(226.064,0.012)(227.590,1.172)(228.603,3.334)
\curveto(229.468,5.205)(229.670,7.097)(229.670,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.985,34.719)
\lineto(418.985,34.750)
\lineto(418.985,34.781)
\lineto(418.981,34.815)
\lineto(418.974,34.842)
\lineto(418.968,34.873)
\lineto(418.961,34.904)
\lineto(418.954,34.931)
\lineto(418.944,34.959)
\lineto(418.930,34.986)
\lineto(418.920,35.013)
\lineto(418.906,35.041)
\lineto(418.889,35.066)
\lineto(418.872,35.091)
\lineto(418.855,35.116)
\lineto(418.838,35.136)
\lineto(418.817,35.156)
\lineto(418.796,35.176)
\lineto(418.773,35.196)
\lineto(418.752,35.213)
\lineto(418.728,35.231)
\lineto(418.701,35.248)
\lineto(418.673,35.263)
\lineto(418.646,35.278)
\lineto(418.619,35.293)
\lineto(418.588,35.303)
\lineto(418.557,35.313)
\lineto(418.526,35.321)
\lineto(418.495,35.328)
\lineto(418.461,35.336)
\lineto(418.427,35.338)
\lineto(418.393,35.338)
\lineto(418.355,35.341)
\curveto(417.890,35.341)(417.431,34.896)(417.431,34.437)
\curveto(417.431,34.109)(417.671,33.822)(418.081,33.822)
\curveto(418.471,33.822)(418.985,34.212)(418.985,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.985,34.719)
\lineto(418.985,34.750)
\lineto(418.985,34.781)
\lineto(418.981,34.815)
\lineto(418.974,34.842)
\lineto(418.968,34.873)
\lineto(418.961,34.904)
\lineto(418.954,34.931)
\lineto(418.944,34.959)
\lineto(418.930,34.986)
\lineto(418.920,35.013)
\lineto(418.906,35.041)
\lineto(418.889,35.066)
\lineto(418.872,35.091)
\lineto(418.855,35.116)
\lineto(418.838,35.136)
\lineto(418.817,35.156)
\lineto(418.796,35.176)
\lineto(418.773,35.196)
\lineto(418.752,35.213)
\lineto(418.728,35.231)
\lineto(418.701,35.248)
\lineto(418.673,35.263)
\lineto(418.646,35.278)
\lineto(418.619,35.293)
\lineto(418.588,35.303)
\lineto(418.557,35.313)
\lineto(418.526,35.321)
\lineto(418.495,35.328)
\lineto(418.461,35.336)
\lineto(418.427,35.338)
\lineto(418.393,35.338)
\lineto(418.355,35.341)
\curveto(417.890,35.341)(417.431,34.896)(417.431,34.437)
\curveto(417.431,34.109)(417.671,33.822)(418.081,33.822)
\curveto(418.471,33.822)(418.985,34.212)(418.985,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.688,28.311)
\lineto(417.705,28.355)
\lineto(417.722,28.397)
\lineto(417.739,28.438)
\lineto(417.753,28.475)
\lineto(417.770,28.509)
\lineto(417.784,28.544)
\lineto(417.794,28.574)
\lineto(417.808,28.605)
\lineto(417.818,28.636)
\lineto(417.828,28.663)
\lineto(417.839,28.691)
\lineto(417.849,28.718)
\lineto(417.859,28.743)
\lineto(417.869,28.768)
\lineto(417.886,28.819)
\lineto(417.904,28.867)
\lineto(417.921,28.915)
\lineto(417.931,28.940)
\lineto(417.941,28.967)
\lineto(417.948,28.995)
\lineto(417.958,29.022)
\lineto(417.969,29.050)
\lineto(417.982,29.080)
\lineto(417.992,29.115)
\lineto(418.003,29.145)
\lineto(418.016,29.183)
\lineto(418.030,29.221)
\lineto(418.047,29.258)
\lineto(418.061,29.303)
\curveto(418.201,29.645)(418.287,29.878)(418.287,30.206)
\curveto(418.287,30.969)(417.739,31.598)(416.884,31.598)
\curveto(415.286,31.598)(414.636,29.132)(414.636,28.974)
\curveto(414.636,28.803)(414.807,28.803)(414.842,28.803)
\curveto(415.013,28.803)(415.030,28.841)(415.115,29.115)
\curveto(415.577,30.719)(416.254,31.226)(416.836,31.226)
\curveto(416.970,31.226)(417.264,31.226)(417.264,30.682)
\curveto(417.264,30.322)(417.141,29.963)(417.072,29.792)
\curveto(416.939,29.351)(416.169,27.377)(415.895,26.638)
\curveto(415.731,26.200)(415.505,25.635)(415.505,25.276)
\curveto(415.505,24.479)(416.083,23.880)(416.908,23.880)
\curveto(418.506,23.880)(419.135,26.350)(419.135,26.504)
\curveto(419.135,26.675)(418.985,26.675)(418.933,26.675)
\curveto(418.762,26.675)(418.762,26.624)(418.677,26.367)
\curveto(418.372,25.296)(417.811,24.256)(416.939,24.256)
\curveto(416.651,24.256)(416.528,24.427)(416.528,24.817)
\curveto(416.528,25.245)(416.634,25.485)(417.024,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.688,28.311)
\lineto(417.705,28.355)
\lineto(417.722,28.397)
\lineto(417.739,28.438)
\lineto(417.753,28.475)
\lineto(417.770,28.509)
\lineto(417.784,28.544)
\lineto(417.794,28.574)
\lineto(417.808,28.605)
\lineto(417.818,28.636)
\lineto(417.828,28.663)
\lineto(417.839,28.691)
\lineto(417.849,28.718)
\lineto(417.859,28.743)
\lineto(417.869,28.768)
\lineto(417.886,28.819)
\lineto(417.904,28.867)
\lineto(417.921,28.915)
\lineto(417.931,28.940)
\lineto(417.941,28.967)
\lineto(417.948,28.995)
\lineto(417.958,29.022)
\lineto(417.969,29.050)
\lineto(417.982,29.080)
\lineto(417.992,29.115)
\lineto(418.003,29.145)
\lineto(418.016,29.183)
\lineto(418.030,29.221)
\lineto(418.047,29.258)
\lineto(418.061,29.303)
\curveto(418.201,29.645)(418.287,29.878)(418.287,30.206)
\curveto(418.287,30.969)(417.739,31.598)(416.884,31.598)
\curveto(415.286,31.598)(414.636,29.132)(414.636,28.974)
\curveto(414.636,28.803)(414.807,28.803)(414.842,28.803)
\curveto(415.013,28.803)(415.030,28.841)(415.115,29.115)
\curveto(415.577,30.719)(416.254,31.226)(416.836,31.226)
\curveto(416.970,31.226)(417.264,31.226)(417.264,30.682)
\curveto(417.264,30.322)(417.141,29.963)(417.072,29.792)
\curveto(416.939,29.351)(416.169,27.377)(415.895,26.638)
\curveto(415.731,26.200)(415.505,25.635)(415.505,25.276)
\curveto(415.505,24.479)(416.083,23.880)(416.908,23.880)
\curveto(418.506,23.880)(419.135,26.350)(419.135,26.504)
\curveto(419.135,26.675)(418.985,26.675)(418.933,26.675)
\curveto(418.762,26.675)(418.762,26.624)(418.677,26.367)
\curveto(418.372,25.296)(417.811,24.256)(416.939,24.256)
\curveto(416.651,24.256)(416.528,24.427)(416.528,24.817)
\curveto(416.528,25.245)(416.634,25.485)(417.024,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.323,23.477)
\lineto(426.323,23.904)
\lineto(424.996,23.904)
\lineto(424.996,29.224)
\curveto(424.996,29.471)(424.996,29.556)(424.732,29.556)
\curveto(424.589,29.556)(424.541,29.556)(424.424,29.389)
\lineto(420.480,23.904)
\lineto(420.480,23.477)
\lineto(423.987,23.477)
\lineto(424.065,23.904)
\lineto(420.918,23.904)
\lineto(424.065,28.267)
\lineto(424.065,23.904)
\lineto(423.987,23.477)
\lineto(423.987,22.498)
\curveto(423.987,22.091)(423.987,21.948)(423.018,21.948)
\lineto(422.697,21.948)
\lineto(422.697,21.520)
\curveto(423.292,21.540)(424.055,21.568)(424.483,21.568)
\curveto(424.927,21.568)(425.687,21.540)(426.286,21.520)
\lineto(426.286,21.948)
\lineto(425.964,21.948)
\curveto(424.996,21.948)(424.996,22.091)(424.996,22.498)
\lineto(424.996,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.323,23.477)
\lineto(426.323,23.904)
\lineto(424.996,23.904)
\lineto(424.996,29.224)
\curveto(424.996,29.471)(424.996,29.556)(424.732,29.556)
\curveto(424.589,29.556)(424.541,29.556)(424.424,29.389)
\lineto(420.480,23.904)
\lineto(420.480,23.477)
\lineto(423.987,23.477)
\lineto(424.065,23.904)
\lineto(420.918,23.904)
\lineto(424.065,28.267)
\lineto(424.065,23.904)
\lineto(423.987,23.477)
\lineto(423.987,22.498)
\curveto(423.987,22.091)(423.987,21.948)(423.018,21.948)
\lineto(422.697,21.948)
\lineto(422.697,21.520)
\curveto(423.292,21.540)(424.055,21.568)(424.483,21.568)
\curveto(424.927,21.568)(425.687,21.540)(426.286,21.520)
\lineto(426.286,21.948)
\lineto(425.964,21.948)
\curveto(424.996,21.948)(424.996,22.091)(424.996,22.498)
\lineto(424.996,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.080,34.718)
\lineto(59.076,34.749)
\lineto(59.076,34.780)
\lineto(59.073,34.814)
\lineto(59.066,34.842)
\lineto(59.063,34.872)
\lineto(59.052,34.903)
\lineto(59.046,34.930)
\lineto(59.035,34.958)
\lineto(59.025,34.985)
\lineto(59.011,35.013)
\lineto(58.998,35.040)
\lineto(58.981,35.065)
\lineto(58.967,35.090)
\lineto(58.946,35.115)
\lineto(58.929,35.135)
\lineto(58.909,35.155)
\lineto(58.888,35.175)
\lineto(58.868,35.195)
\lineto(58.844,35.212)
\lineto(58.820,35.230)
\lineto(58.792,35.247)
\lineto(58.769,35.262)
\lineto(58.741,35.277)
\lineto(58.710,35.292)
\lineto(58.683,35.302)
\lineto(58.652,35.312)
\lineto(58.618,35.320)
\lineto(58.587,35.327)
\lineto(58.553,35.335)
\lineto(58.519,35.337)
\lineto(58.485,35.337)
\lineto(58.447,35.340)
\curveto(57.982,35.340)(57.523,34.895)(57.523,34.437)
\curveto(57.523,34.108)(57.763,33.821)(58.177,33.821)
\curveto(58.567,33.821)(59.080,34.211)(59.080,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.080,34.718)
\lineto(59.076,34.749)
\lineto(59.076,34.780)
\lineto(59.073,34.814)
\lineto(59.066,34.842)
\lineto(59.063,34.872)
\lineto(59.052,34.903)
\lineto(59.046,34.930)
\lineto(59.035,34.958)
\lineto(59.025,34.985)
\lineto(59.011,35.013)
\lineto(58.998,35.040)
\lineto(58.981,35.065)
\lineto(58.967,35.090)
\lineto(58.946,35.115)
\lineto(58.929,35.135)
\lineto(58.909,35.155)
\lineto(58.888,35.175)
\lineto(58.868,35.195)
\lineto(58.844,35.212)
\lineto(58.820,35.230)
\lineto(58.792,35.247)
\lineto(58.769,35.262)
\lineto(58.741,35.277)
\lineto(58.710,35.292)
\lineto(58.683,35.302)
\lineto(58.652,35.312)
\lineto(58.618,35.320)
\lineto(58.587,35.327)
\lineto(58.553,35.335)
\lineto(58.519,35.337)
\lineto(58.485,35.337)
\lineto(58.447,35.340)
\curveto(57.982,35.340)(57.523,34.895)(57.523,34.437)
\curveto(57.523,34.108)(57.763,33.821)(58.177,33.821)
\curveto(58.567,33.821)(59.080,34.211)(59.080,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.780,28.310)
\lineto(57.797,28.355)
\lineto(57.814,28.396)
\lineto(57.831,28.437)
\lineto(57.848,28.474)
\lineto(57.862,28.509)
\lineto(57.875,28.543)
\lineto(57.889,28.574)
\lineto(57.899,28.604)
\lineto(57.910,28.635)
\lineto(57.923,28.663)
\lineto(57.934,28.690)
\lineto(57.940,28.717)
\lineto(57.951,28.742)
\lineto(57.961,28.767)
\lineto(57.978,28.819)
\lineto(57.995,28.866)
\lineto(58.012,28.914)
\lineto(58.023,28.939)
\lineto(58.033,28.967)
\lineto(58.043,28.994)
\lineto(58.050,29.021)
\lineto(58.064,29.049)
\lineto(58.074,29.080)
\lineto(58.084,29.114)
\lineto(58.098,29.145)
\lineto(58.108,29.182)
\lineto(58.122,29.220)
\lineto(58.139,29.258)
\lineto(58.153,29.302)
\curveto(58.293,29.644)(58.378,29.877)(58.378,30.205)
\curveto(58.378,30.968)(57.834,31.598)(56.979,31.598)
\curveto(55.378,31.598)(54.728,29.131)(54.728,28.974)
\curveto(54.728,28.802)(54.899,28.802)(54.937,28.802)
\curveto(55.108,28.802)(55.121,28.840)(55.207,29.114)
\curveto(55.669,30.718)(56.346,31.225)(56.928,31.225)
\curveto(57.065,31.225)(57.355,31.225)(57.355,30.681)
\curveto(57.355,30.322)(57.236,29.962)(57.164,29.791)
\curveto(57.030,29.350)(56.261,27.376)(55.987,26.637)
\curveto(55.823,26.199)(55.600,25.634)(55.600,25.275)
\curveto(55.600,24.478)(56.175,23.879)(57.000,23.879)
\curveto(58.597,23.879)(59.227,26.349)(59.227,26.503)
\curveto(59.227,26.674)(59.080,26.674)(59.025,26.674)
\curveto(58.854,26.674)(58.854,26.623)(58.768,26.367)
\curveto(58.464,25.296)(57.903,24.256)(57.030,24.256)
\curveto(56.743,24.256)(56.620,24.427)(56.620,24.817)
\curveto(56.620,25.245)(56.726,25.484)(57.116,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.780,28.310)
\lineto(57.797,28.355)
\lineto(57.814,28.396)
\lineto(57.831,28.437)
\lineto(57.848,28.474)
\lineto(57.862,28.509)
\lineto(57.875,28.543)
\lineto(57.889,28.574)
\lineto(57.899,28.604)
\lineto(57.910,28.635)
\lineto(57.923,28.663)
\lineto(57.934,28.690)
\lineto(57.940,28.717)
\lineto(57.951,28.742)
\lineto(57.961,28.767)
\lineto(57.978,28.819)
\lineto(57.995,28.866)
\lineto(58.012,28.914)
\lineto(58.023,28.939)
\lineto(58.033,28.967)
\lineto(58.043,28.994)
\lineto(58.050,29.021)
\lineto(58.064,29.049)
\lineto(58.074,29.080)
\lineto(58.084,29.114)
\lineto(58.098,29.145)
\lineto(58.108,29.182)
\lineto(58.122,29.220)
\lineto(58.139,29.258)
\lineto(58.153,29.302)
\curveto(58.293,29.644)(58.378,29.877)(58.378,30.205)
\curveto(58.378,30.968)(57.834,31.598)(56.979,31.598)
\curveto(55.378,31.598)(54.728,29.131)(54.728,28.974)
\curveto(54.728,28.802)(54.899,28.802)(54.937,28.802)
\curveto(55.108,28.802)(55.121,28.840)(55.207,29.114)
\curveto(55.669,30.718)(56.346,31.225)(56.928,31.225)
\curveto(57.065,31.225)(57.355,31.225)(57.355,30.681)
\curveto(57.355,30.322)(57.236,29.962)(57.164,29.791)
\curveto(57.030,29.350)(56.261,27.376)(55.987,26.637)
\curveto(55.823,26.199)(55.600,25.634)(55.600,25.275)
\curveto(55.600,24.478)(56.175,23.879)(57.000,23.879)
\curveto(58.597,23.879)(59.227,26.349)(59.227,26.503)
\curveto(59.227,26.674)(59.080,26.674)(59.025,26.674)
\curveto(58.854,26.674)(58.854,26.623)(58.768,26.367)
\curveto(58.464,25.296)(57.903,24.256)(57.030,24.256)
\curveto(56.743,24.256)(56.620,24.427)(56.620,24.817)
\curveto(56.620,25.245)(56.726,25.484)(57.116,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.896,25.416)
\lineto(61.899,25.597)
\lineto(61.902,25.778)
\lineto(61.909,25.956)
\lineto(61.916,26.131)
\lineto(61.930,26.305)
\lineto(61.947,26.473)
\lineto(61.967,26.641)
\lineto(61.995,26.805)
\lineto(62.026,26.966)
\lineto(62.063,27.123)
\lineto(62.108,27.280)
\lineto(62.156,27.431)
\lineto(62.183,27.506)
\lineto(62.214,27.578)
\lineto(62.244,27.653)
\lineto(62.279,27.725)
\lineto(62.313,27.797)
\lineto(62.351,27.865)
\lineto(62.392,27.934)
\lineto(62.433,28.002)
\curveto(62.836,28.652)(63.480,29.090)(64.243,29.090)
\curveto(64.602,29.090)(65.077,28.994)(65.317,28.673)
\curveto(65.019,28.653)(64.769,28.447)(64.769,28.102)
\curveto(64.769,27.800)(64.971,27.540)(65.330,27.540)
\curveto(65.686,27.540)(65.902,27.780)(65.902,28.122)
\curveto(65.902,28.817)(65.399,29.436)(64.219,29.436)
\curveto(62.501,29.436)(60.749,27.859)(60.749,25.300)
\curveto(60.749,22.210)(62.203,21.280)(63.517,21.280)
\curveto(64.971,21.280)(66.234,22.392)(66.234,23.952)
\curveto(66.234,25.464)(65.029,26.586)(63.634,26.586)
\lineto(63.575,26.251)
\curveto(64.126,26.251)(64.496,26.035)(64.790,25.597)
\curveto(65.077,25.146)(65.088,24.643)(65.088,23.952)
\curveto(65.088,23.274)(65.088,22.771)(64.769,22.306)
\curveto(64.479,21.889)(64.099,21.663)(63.517,21.663)
\lineto(63.517,21.663)
\curveto(62.918,21.663)(62.453,22.005)(62.203,22.535)
\curveto(62.026,22.888)(61.930,23.486)(61.930,24.205)
\curveto(61.930,25.358)(62.624,26.251)(63.575,26.251)
\lineto(63.634,26.586)
\curveto(62.682,26.586)(62.159,25.956)(61.896,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.896,25.416)
\lineto(61.899,25.597)
\lineto(61.902,25.778)
\lineto(61.909,25.956)
\lineto(61.916,26.131)
\lineto(61.930,26.305)
\lineto(61.947,26.473)
\lineto(61.967,26.641)
\lineto(61.995,26.805)
\lineto(62.026,26.966)
\lineto(62.063,27.123)
\lineto(62.108,27.280)
\lineto(62.156,27.431)
\lineto(62.183,27.506)
\lineto(62.214,27.578)
\lineto(62.244,27.653)
\lineto(62.279,27.725)
\lineto(62.313,27.797)
\lineto(62.351,27.865)
\lineto(62.392,27.934)
\lineto(62.433,28.002)
\curveto(62.836,28.652)(63.480,29.090)(64.243,29.090)
\curveto(64.602,29.090)(65.077,28.994)(65.317,28.673)
\curveto(65.019,28.653)(64.769,28.447)(64.769,28.102)
\curveto(64.769,27.800)(64.971,27.540)(65.330,27.540)
\curveto(65.686,27.540)(65.902,27.780)(65.902,28.122)
\curveto(65.902,28.817)(65.399,29.436)(64.219,29.436)
\curveto(62.501,29.436)(60.749,27.859)(60.749,25.300)
\curveto(60.749,22.210)(62.203,21.280)(63.517,21.280)
\curveto(64.971,21.280)(66.234,22.392)(66.234,23.952)
\curveto(66.234,25.464)(65.029,26.586)(63.634,26.586)
\lineto(63.575,26.251)
\curveto(64.126,26.251)(64.496,26.035)(64.790,25.597)
\curveto(65.077,25.146)(65.088,24.643)(65.088,23.952)
\curveto(65.088,23.274)(65.088,22.771)(64.769,22.306)
\curveto(64.479,21.889)(64.099,21.663)(63.517,21.663)
\lineto(63.517,21.663)
\curveto(62.918,21.663)(62.453,22.005)(62.203,22.535)
\curveto(62.026,22.888)(61.930,23.486)(61.930,24.205)
\curveto(61.930,25.358)(62.624,26.251)(63.575,26.251)
\lineto(63.634,26.586)
\curveto(62.682,26.586)(62.159,25.956)(61.896,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.238,0.182)
\lineto(415.238,0.189)
\lineto(415.238,0.199)
\lineto(415.238,0.202)
\lineto(415.238,0.209)
\lineto(415.238,0.212)
\lineto(415.235,0.219)
\lineto(415.235,0.222)
\lineto(415.232,0.229)
\lineto(415.228,0.237)
\lineto(415.225,0.244)
\lineto(415.221,0.252)
\lineto(415.214,0.262)
\lineto(415.211,0.269)
\lineto(415.204,0.279)
\lineto(415.197,0.289)
\lineto(415.187,0.299)
\lineto(415.180,0.309)
\lineto(415.170,0.324)
\lineto(415.163,0.332)
\lineto(415.160,0.339)
\lineto(415.153,0.347)
\lineto(415.146,0.354)
\lineto(415.139,0.362)
\lineto(415.132,0.372)
\lineto(415.125,0.379)
\lineto(415.119,0.387)
\lineto(415.112,0.397)
\lineto(415.101,0.404)
\lineto(415.095,0.414)
\lineto(415.084,0.424)
\lineto(415.074,0.434)
\lineto(415.067,0.444)
\lineto(415.057,0.454)
\lineto(415.047,0.464)
\lineto(415.036,0.474)
\lineto(415.026,0.484)
\lineto(415.012,0.497)
\lineto(415.002,0.507)
\lineto(414.989,0.519)
\lineto(414.978,0.529)
\lineto(414.965,0.542)
\lineto(414.951,0.557)
\curveto(412.823,2.705)(412.279,5.924)(412.279,8.531)
\curveto(412.279,11.498)(412.925,14.467)(415.019,16.592)
\curveto(415.238,16.801)(415.238,16.835)(415.238,16.886)
\curveto(415.238,17.006)(415.177,17.054)(415.074,17.054)
\curveto(414.903,17.054)(413.370,15.898)(412.364,13.735)
\curveto(411.492,11.857)(411.290,9.965)(411.290,8.531)
\curveto(411.290,7.201)(411.475,5.144)(412.412,3.215)
\curveto(413.432,1.118)(414.903,0.013)(415.074,0.013)
\curveto(415.177,0.013)(415.238,0.060)(415.238,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.238,0.182)
\lineto(415.238,0.189)
\lineto(415.238,0.199)
\lineto(415.238,0.202)
\lineto(415.238,0.209)
\lineto(415.238,0.212)
\lineto(415.235,0.219)
\lineto(415.235,0.222)
\lineto(415.232,0.229)
\lineto(415.228,0.237)
\lineto(415.225,0.244)
\lineto(415.221,0.252)
\lineto(415.214,0.262)
\lineto(415.211,0.269)
\lineto(415.204,0.279)
\lineto(415.197,0.289)
\lineto(415.187,0.299)
\lineto(415.180,0.309)
\lineto(415.170,0.324)
\lineto(415.163,0.332)
\lineto(415.160,0.339)
\lineto(415.153,0.347)
\lineto(415.146,0.354)
\lineto(415.139,0.362)
\lineto(415.132,0.372)
\lineto(415.125,0.379)
\lineto(415.119,0.387)
\lineto(415.112,0.397)
\lineto(415.101,0.404)
\lineto(415.095,0.414)
\lineto(415.084,0.424)
\lineto(415.074,0.434)
\lineto(415.067,0.444)
\lineto(415.057,0.454)
\lineto(415.047,0.464)
\lineto(415.036,0.474)
\lineto(415.026,0.484)
\lineto(415.012,0.497)
\lineto(415.002,0.507)
\lineto(414.989,0.519)
\lineto(414.978,0.529)
\lineto(414.965,0.542)
\lineto(414.951,0.557)
\curveto(412.823,2.705)(412.279,5.924)(412.279,8.531)
\curveto(412.279,11.498)(412.925,14.467)(415.019,16.592)
\curveto(415.238,16.801)(415.238,16.835)(415.238,16.886)
\curveto(415.238,17.006)(415.177,17.054)(415.074,17.054)
\curveto(414.903,17.054)(413.370,15.898)(412.364,13.735)
\curveto(411.492,11.857)(411.290,9.965)(411.290,8.531)
\curveto(411.290,7.201)(411.475,5.144)(412.412,3.215)
\curveto(413.432,1.118)(414.903,0.013)(415.074,0.013)
\curveto(415.177,0.013)(415.238,0.060)(415.238,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.219,15.180)
\lineto(421.219,15.198)
\lineto(421.219,15.218)
\lineto(421.219,15.235)
\lineto(421.219,15.253)
\lineto(421.219,15.270)
\lineto(421.219,15.288)
\lineto(421.219,15.300)
\lineto(421.215,15.318)
\lineto(421.215,15.330)
\lineto(421.215,15.345)
\lineto(421.215,15.360)
\lineto(421.215,15.375)
\lineto(421.215,15.388)
\lineto(421.215,15.398)
\lineto(421.212,15.413)
\lineto(421.212,15.423)
\lineto(421.209,15.448)
\lineto(421.205,15.468)
\lineto(421.202,15.485)
\lineto(421.198,15.503)
\lineto(421.191,15.520)
\lineto(421.185,15.535)
\lineto(421.178,15.550)
\lineto(421.167,15.560)
\lineto(421.161,15.570)
\lineto(421.147,15.580)
\lineto(421.137,15.590)
\lineto(421.123,15.598)
\lineto(421.106,15.605)
\lineto(421.099,15.608)
\lineto(421.092,15.610)
\lineto(421.082,15.610)
\lineto(421.072,15.613)
\lineto(421.065,15.615)
\lineto(421.054,15.615)
\lineto(421.041,15.618)
\lineto(421.031,15.618)
\lineto(421.020,15.620)
\lineto(421.007,15.620)
\lineto(420.996,15.620)
\lineto(420.983,15.623)
\lineto(420.969,15.623)
\lineto(420.955,15.623)
\lineto(420.942,15.623)
\lineto(420.928,15.623)
\lineto(420.911,15.623)
\lineto(420.897,15.625)
\lineto(420.880,15.625)
\lineto(420.863,15.625)
\lineto(420.846,15.625)
\lineto(420.829,15.625)
\curveto(419.768,14.534)(418.273,14.534)(417.726,14.534)
\lineto(417.726,14.004)
\curveto(418.068,14.004)(419.074,14.004)(419.956,14.449)
\lineto(419.956,5.618)
\curveto(419.956,5.002)(419.908,4.800)(418.372,4.800)
\lineto(417.828,4.800)
\lineto(417.828,4.270)
\curveto(418.427,4.325)(419.908,4.325)(420.586,4.325)
\curveto(421.270,4.325)(422.752,4.325)(423.350,4.270)
\lineto(423.350,4.800)
\lineto(422.806,4.800)
\curveto(421.270,4.800)(421.219,4.985)(421.219,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.219,15.180)
\lineto(421.219,15.198)
\lineto(421.219,15.218)
\lineto(421.219,15.235)
\lineto(421.219,15.253)
\lineto(421.219,15.270)
\lineto(421.219,15.288)
\lineto(421.219,15.300)
\lineto(421.215,15.318)
\lineto(421.215,15.330)
\lineto(421.215,15.345)
\lineto(421.215,15.360)
\lineto(421.215,15.375)
\lineto(421.215,15.388)
\lineto(421.215,15.398)
\lineto(421.212,15.413)
\lineto(421.212,15.423)
\lineto(421.209,15.448)
\lineto(421.205,15.468)
\lineto(421.202,15.485)
\lineto(421.198,15.503)
\lineto(421.191,15.520)
\lineto(421.185,15.535)
\lineto(421.178,15.550)
\lineto(421.167,15.560)
\lineto(421.161,15.570)
\lineto(421.147,15.580)
\lineto(421.137,15.590)
\lineto(421.123,15.598)
\lineto(421.106,15.605)
\lineto(421.099,15.608)
\lineto(421.092,15.610)
\lineto(421.082,15.610)
\lineto(421.072,15.613)
\lineto(421.065,15.615)
\lineto(421.054,15.615)
\lineto(421.041,15.618)
\lineto(421.031,15.618)
\lineto(421.020,15.620)
\lineto(421.007,15.620)
\lineto(420.996,15.620)
\lineto(420.983,15.623)
\lineto(420.969,15.623)
\lineto(420.955,15.623)
\lineto(420.942,15.623)
\lineto(420.928,15.623)
\lineto(420.911,15.623)
\lineto(420.897,15.625)
\lineto(420.880,15.625)
\lineto(420.863,15.625)
\lineto(420.846,15.625)
\lineto(420.829,15.625)
\curveto(419.768,14.534)(418.273,14.534)(417.726,14.534)
\lineto(417.726,14.004)
\curveto(418.068,14.004)(419.074,14.004)(419.956,14.449)
\lineto(419.956,5.618)
\curveto(419.956,5.002)(419.908,4.800)(418.372,4.800)
\lineto(417.828,4.800)
\lineto(417.828,4.270)
\curveto(418.427,4.325)(419.908,4.325)(420.586,4.325)
\curveto(421.270,4.325)(422.752,4.325)(423.350,4.270)
\lineto(423.350,4.800)
\lineto(422.806,4.800)
\curveto(421.270,4.800)(421.219,4.985)(421.219,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.669,8.529)
\lineto(429.669,8.656)
\lineto(429.669,8.789)
\lineto(429.666,8.923)
\lineto(429.662,9.063)
\lineto(429.649,9.351)
\lineto(429.628,9.652)
\lineto(429.597,9.966)
\lineto(429.563,10.291)
\lineto(429.515,10.623)
\lineto(429.461,10.969)
\lineto(429.392,11.318)
\lineto(429.314,11.670)
\lineto(429.225,12.029)
\lineto(429.119,12.392)
\lineto(428.999,12.758)
\lineto(428.865,13.124)
\lineto(428.790,13.306)
\lineto(428.715,13.487)
\lineto(428.633,13.668)
\lineto(428.547,13.850)
\curveto(427.528,15.943)(426.063,17.052)(425.892,17.052)
\curveto(425.790,17.052)(425.721,16.987)(425.721,16.884)
\curveto(425.721,16.833)(425.721,16.799)(426.039,16.491)
\curveto(427.712,14.808)(428.687,12.094)(428.687,8.529)
\curveto(428.687,5.618)(428.055,2.618)(425.940,0.469)
\curveto(425.721,0.267)(425.721,0.230)(425.721,0.182)
\curveto(425.721,0.079)(425.790,0.011)(425.892,0.011)
\curveto(426.063,0.011)(427.593,1.170)(428.602,3.333)
\curveto(429.467,5.204)(429.669,7.096)(429.669,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.669,8.529)
\lineto(429.669,8.656)
\lineto(429.669,8.789)
\lineto(429.666,8.923)
\lineto(429.662,9.063)
\lineto(429.649,9.351)
\lineto(429.628,9.652)
\lineto(429.597,9.966)
\lineto(429.563,10.291)
\lineto(429.515,10.623)
\lineto(429.461,10.969)
\lineto(429.392,11.318)
\lineto(429.314,11.670)
\lineto(429.225,12.029)
\lineto(429.119,12.392)
\lineto(428.999,12.758)
\lineto(428.865,13.124)
\lineto(428.790,13.306)
\lineto(428.715,13.487)
\lineto(428.633,13.668)
\lineto(428.547,13.850)
\curveto(427.528,15.943)(426.063,17.052)(425.892,17.052)
\curveto(425.790,17.052)(425.721,16.987)(425.721,16.884)
\curveto(425.721,16.833)(425.721,16.799)(426.039,16.491)
\curveto(427.712,14.808)(428.687,12.094)(428.687,8.529)
\curveto(428.687,5.618)(428.055,2.618)(425.940,0.469)
\curveto(425.721,0.267)(425.721,0.230)(425.721,0.182)
\curveto(425.721,0.079)(425.790,0.011)(425.892,0.011)
\curveto(426.063,0.011)(427.593,1.170)(428.602,3.333)
\curveto(429.467,5.204)(429.669,7.096)(429.669,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.240,0.183)
\lineto(55.240,0.190)
\lineto(55.240,0.200)
\lineto(55.240,0.203)
\lineto(55.240,0.210)
\lineto(55.240,0.213)
\lineto(55.236,0.220)
\lineto(55.236,0.223)
\lineto(55.233,0.230)
\lineto(55.229,0.238)
\lineto(55.226,0.245)
\lineto(55.222,0.253)
\lineto(55.216,0.263)
\lineto(55.212,0.270)
\lineto(55.205,0.280)
\lineto(55.198,0.290)
\lineto(55.188,0.300)
\lineto(55.181,0.310)
\lineto(55.171,0.325)
\lineto(55.164,0.333)
\lineto(55.161,0.340)
\lineto(55.154,0.348)
\lineto(55.147,0.355)
\lineto(55.140,0.363)
\lineto(55.133,0.373)
\lineto(55.126,0.380)
\lineto(55.120,0.388)
\lineto(55.113,0.398)
\lineto(55.103,0.405)
\lineto(55.096,0.415)
\lineto(55.085,0.425)
\lineto(55.075,0.435)
\lineto(55.068,0.445)
\lineto(55.058,0.455)
\lineto(55.048,0.465)
\lineto(55.037,0.475)
\lineto(55.027,0.485)
\lineto(55.014,0.498)
\lineto(55.003,0.508)
\lineto(54.990,0.520)
\lineto(54.979,0.530)
\lineto(54.966,0.543)
\lineto(54.952,0.558)
\curveto(52.824,2.706)(52.280,5.926)(52.280,8.533)
\curveto(52.280,11.499)(52.927,14.469)(55.020,16.593)
\curveto(55.239,16.802)(55.239,16.836)(55.239,16.888)
\curveto(55.239,17.007)(55.178,17.055)(55.075,17.055)
\curveto(54.904,17.055)(53.371,15.899)(52.365,13.736)
\curveto(51.493,11.858)(51.291,9.966)(51.291,8.533)
\curveto(51.291,7.202)(51.476,5.146)(52.413,3.216)
\curveto(53.433,1.119)(54.904,0.014)(55.075,0.014)
\curveto(55.178,0.014)(55.239,0.062)(55.239,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.240,0.183)
\lineto(55.240,0.190)
\lineto(55.240,0.200)
\lineto(55.240,0.203)
\lineto(55.240,0.210)
\lineto(55.240,0.213)
\lineto(55.236,0.220)
\lineto(55.236,0.223)
\lineto(55.233,0.230)
\lineto(55.229,0.238)
\lineto(55.226,0.245)
\lineto(55.222,0.253)
\lineto(55.216,0.263)
\lineto(55.212,0.270)
\lineto(55.205,0.280)
\lineto(55.198,0.290)
\lineto(55.188,0.300)
\lineto(55.181,0.310)
\lineto(55.171,0.325)
\lineto(55.164,0.333)
\lineto(55.161,0.340)
\lineto(55.154,0.348)
\lineto(55.147,0.355)
\lineto(55.140,0.363)
\lineto(55.133,0.373)
\lineto(55.126,0.380)
\lineto(55.120,0.388)
\lineto(55.113,0.398)
\lineto(55.103,0.405)
\lineto(55.096,0.415)
\lineto(55.085,0.425)
\lineto(55.075,0.435)
\lineto(55.068,0.445)
\lineto(55.058,0.455)
\lineto(55.048,0.465)
\lineto(55.037,0.475)
\lineto(55.027,0.485)
\lineto(55.014,0.498)
\lineto(55.003,0.508)
\lineto(54.990,0.520)
\lineto(54.979,0.530)
\lineto(54.966,0.543)
\lineto(54.952,0.558)
\curveto(52.824,2.706)(52.280,5.926)(52.280,8.533)
\curveto(52.280,11.499)(52.927,14.469)(55.020,16.593)
\curveto(55.239,16.802)(55.239,16.836)(55.239,16.888)
\curveto(55.239,17.007)(55.178,17.055)(55.075,17.055)
\curveto(54.904,17.055)(53.371,15.899)(52.365,13.736)
\curveto(51.493,11.858)(51.291,9.966)(51.291,8.533)
\curveto(51.291,7.202)(51.476,5.146)(52.413,3.216)
\curveto(53.433,1.119)(54.904,0.014)(55.075,0.014)
\curveto(55.178,0.014)(55.239,0.062)(55.239,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.155,10.269)
\lineto(61.285,10.313)
\lineto(61.411,10.365)
\lineto(61.535,10.416)
\lineto(61.658,10.474)
\lineto(61.778,10.536)
\lineto(61.894,10.601)
\lineto(62.007,10.669)
\lineto(62.116,10.745)
\lineto(62.222,10.820)
\lineto(62.325,10.898)
\lineto(62.424,10.981)
\lineto(62.523,11.066)
\lineto(62.616,11.155)
\lineto(62.705,11.247)
\lineto(62.790,11.340)
\lineto(62.869,11.439)
\lineto(62.948,11.538)
\lineto(63.019,11.641)
\lineto(63.088,11.744)
\lineto(63.153,11.853)
\lineto(63.211,11.962)
\lineto(63.266,12.072)
\lineto(63.317,12.185)
\lineto(63.362,12.301)
\lineto(63.403,12.418)
\lineto(63.437,12.534)
\lineto(63.468,12.654)
\lineto(63.495,12.777)
\lineto(63.512,12.900)
\lineto(63.526,13.023)
\lineto(63.536,13.146)
\lineto(63.539,13.273)
\curveto(63.539,14.669)(62.038,15.626)(60.402,15.626)
\curveto(58.678,15.626)(57.385,14.600)(57.385,13.307)
\curveto(57.385,12.743)(57.761,12.418)(58.257,12.418)
\curveto(58.781,12.418)(59.123,12.794)(59.123,13.290)
\curveto(59.123,14.138)(58.322,14.138)(58.069,14.138)
\curveto(58.592,14.973)(59.721,15.199)(60.337,15.199)
\curveto(61.032,15.199)(61.973,14.822)(61.973,13.290)
\curveto(61.973,13.081)(61.935,12.096)(61.490,11.343)
\curveto(60.984,10.526)(60.402,10.478)(59.978,10.457)
\curveto(59.838,10.440)(59.434,10.409)(59.311,10.409)
\curveto(59.177,10.392)(59.054,10.375)(59.054,10.204)
\curveto(59.054,10.019)(59.177,10.019)(59.465,10.019)
\lineto(60.214,10.019)
\curveto(61.613,10.019)(62.246,8.859)(62.246,7.183)
\curveto(62.246,4.870)(61.069,4.374)(60.317,4.374)
\curveto(59.585,4.374)(58.305,4.661)(57.713,5.667)
\curveto(58.305,5.585)(58.835,5.962)(58.835,6.608)
\curveto(58.835,7.221)(58.373,7.559)(57.877,7.559)
\curveto(57.470,7.559)(56.926,7.323)(56.926,6.571)
\curveto(56.926,5.021)(58.507,3.898)(60.368,3.898)
\curveto(62.448,3.898)(63.998,5.448)(63.998,7.183)
\curveto(63.998,8.586)(62.924,9.910)(61.155,10.269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.155,10.269)
\lineto(61.285,10.313)
\lineto(61.411,10.365)
\lineto(61.535,10.416)
\lineto(61.658,10.474)
\lineto(61.778,10.536)
\lineto(61.894,10.601)
\lineto(62.007,10.669)
\lineto(62.116,10.745)
\lineto(62.222,10.820)
\lineto(62.325,10.898)
\lineto(62.424,10.981)
\lineto(62.523,11.066)
\lineto(62.616,11.155)
\lineto(62.705,11.247)
\lineto(62.790,11.340)
\lineto(62.869,11.439)
\lineto(62.948,11.538)
\lineto(63.019,11.641)
\lineto(63.088,11.744)
\lineto(63.153,11.853)
\lineto(63.211,11.962)
\lineto(63.266,12.072)
\lineto(63.317,12.185)
\lineto(63.362,12.301)
\lineto(63.403,12.418)
\lineto(63.437,12.534)
\lineto(63.468,12.654)
\lineto(63.495,12.777)
\lineto(63.512,12.900)
\lineto(63.526,13.023)
\lineto(63.536,13.146)
\lineto(63.539,13.273)
\curveto(63.539,14.669)(62.038,15.626)(60.402,15.626)
\curveto(58.678,15.626)(57.385,14.600)(57.385,13.307)
\curveto(57.385,12.743)(57.761,12.418)(58.257,12.418)
\curveto(58.781,12.418)(59.123,12.794)(59.123,13.290)
\curveto(59.123,14.138)(58.322,14.138)(58.069,14.138)
\curveto(58.592,14.973)(59.721,15.199)(60.337,15.199)
\curveto(61.032,15.199)(61.973,14.822)(61.973,13.290)
\curveto(61.973,13.081)(61.935,12.096)(61.490,11.343)
\curveto(60.984,10.526)(60.402,10.478)(59.978,10.457)
\curveto(59.838,10.440)(59.434,10.409)(59.311,10.409)
\curveto(59.177,10.392)(59.054,10.375)(59.054,10.204)
\curveto(59.054,10.019)(59.177,10.019)(59.465,10.019)
\lineto(60.214,10.019)
\curveto(61.613,10.019)(62.246,8.859)(62.246,7.183)
\curveto(62.246,4.870)(61.069,4.374)(60.317,4.374)
\curveto(59.585,4.374)(58.305,4.661)(57.713,5.667)
\curveto(58.305,5.585)(58.835,5.962)(58.835,6.608)
\curveto(58.835,7.221)(58.373,7.559)(57.877,7.559)
\curveto(57.470,7.559)(56.926,7.323)(56.926,6.571)
\curveto(56.926,5.021)(58.507,3.898)(60.368,3.898)
\curveto(62.448,3.898)(63.998,5.448)(63.998,7.183)
\curveto(63.998,8.586)(62.924,9.910)(61.155,10.269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.670,8.531)
\lineto(69.670,8.658)
\lineto(69.670,8.791)
\lineto(69.667,8.924)
\lineto(69.660,9.065)
\lineto(69.646,9.352)
\lineto(69.626,9.653)
\lineto(69.599,9.968)
\lineto(69.564,10.293)
\lineto(69.516,10.625)
\lineto(69.462,10.970)
\lineto(69.393,11.319)
\lineto(69.315,11.672)
\lineto(69.222,12.031)
\lineto(69.120,12.394)
\lineto(69.000,12.760)
\lineto(68.866,13.126)
\lineto(68.791,13.307)
\lineto(68.716,13.488)
\lineto(68.634,13.669)
\lineto(68.548,13.851)
\curveto(67.529,15.945)(66.064,17.053)(65.893,17.053)
\curveto(65.791,17.053)(65.722,16.988)(65.722,16.886)
\curveto(65.722,16.834)(65.722,16.800)(66.040,16.492)
\curveto(67.717,14.809)(68.688,12.096)(68.688,8.531)
\curveto(68.688,5.619)(68.059,2.619)(65.941,0.470)
\curveto(65.722,0.268)(65.722,0.231)(65.722,0.183)
\curveto(65.722,0.080)(65.791,0.012)(65.893,0.012)
\curveto(66.064,0.012)(67.590,1.172)(68.603,3.334)
\curveto(69.469,5.205)(69.670,7.097)(69.670,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.670,8.531)
\lineto(69.670,8.658)
\lineto(69.670,8.791)
\lineto(69.667,8.924)
\lineto(69.660,9.065)
\lineto(69.646,9.352)
\lineto(69.626,9.653)
\lineto(69.599,9.968)
\lineto(69.564,10.293)
\lineto(69.516,10.625)
\lineto(69.462,10.970)
\lineto(69.393,11.319)
\lineto(69.315,11.672)
\lineto(69.222,12.031)
\lineto(69.120,12.394)
\lineto(69.000,12.760)
\lineto(68.866,13.126)
\lineto(68.791,13.307)
\lineto(68.716,13.488)
\lineto(68.634,13.669)
\lineto(68.548,13.851)
\curveto(67.529,15.945)(66.064,17.053)(65.893,17.053)
\curveto(65.791,17.053)(65.722,16.988)(65.722,16.886)
\curveto(65.722,16.834)(65.722,16.800)(66.040,16.492)
\curveto(67.717,14.809)(68.688,12.096)(68.688,8.531)
\curveto(68.688,5.619)(68.059,2.619)(65.941,0.470)
\curveto(65.722,0.268)(65.722,0.231)(65.722,0.183)
\curveto(65.722,0.080)(65.791,0.012)(65.893,0.012)
\curveto(66.064,0.012)(67.590,1.172)(68.603,3.334)
\curveto(69.469,5.205)(69.670,7.097)(69.670,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.134,34.719)
\lineto(339.130,34.750)
\lineto(339.130,34.781)
\lineto(339.127,34.815)
\lineto(339.120,34.842)
\lineto(339.113,34.873)
\lineto(339.107,34.904)
\lineto(339.100,34.931)
\lineto(339.089,34.959)
\lineto(339.076,34.986)
\lineto(339.065,35.013)
\lineto(339.052,35.041)
\lineto(339.035,35.066)
\lineto(339.018,35.091)
\lineto(339.001,35.116)
\lineto(338.983,35.136)
\lineto(338.963,35.156)
\lineto(338.942,35.176)
\lineto(338.918,35.196)
\lineto(338.898,35.213)
\lineto(338.874,35.231)
\lineto(338.847,35.248)
\lineto(338.819,35.263)
\lineto(338.792,35.278)
\lineto(338.764,35.293)
\lineto(338.734,35.303)
\lineto(338.703,35.313)
\lineto(338.672,35.321)
\lineto(338.641,35.328)
\lineto(338.607,35.336)
\lineto(338.573,35.338)
\lineto(338.539,35.338)
\lineto(338.501,35.341)
\curveto(338.036,35.341)(337.577,34.896)(337.577,34.437)
\curveto(337.577,34.109)(337.817,33.822)(338.227,33.822)
\curveto(338.621,33.822)(339.134,34.212)(339.134,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.134,34.719)
\lineto(339.130,34.750)
\lineto(339.130,34.781)
\lineto(339.127,34.815)
\lineto(339.120,34.842)
\lineto(339.113,34.873)
\lineto(339.107,34.904)
\lineto(339.100,34.931)
\lineto(339.089,34.959)
\lineto(339.076,34.986)
\lineto(339.065,35.013)
\lineto(339.052,35.041)
\lineto(339.035,35.066)
\lineto(339.018,35.091)
\lineto(339.001,35.116)
\lineto(338.983,35.136)
\lineto(338.963,35.156)
\lineto(338.942,35.176)
\lineto(338.918,35.196)
\lineto(338.898,35.213)
\lineto(338.874,35.231)
\lineto(338.847,35.248)
\lineto(338.819,35.263)
\lineto(338.792,35.278)
\lineto(338.764,35.293)
\lineto(338.734,35.303)
\lineto(338.703,35.313)
\lineto(338.672,35.321)
\lineto(338.641,35.328)
\lineto(338.607,35.336)
\lineto(338.573,35.338)
\lineto(338.539,35.338)
\lineto(338.501,35.341)
\curveto(338.036,35.341)(337.577,34.896)(337.577,34.437)
\curveto(337.577,34.109)(337.817,33.822)(338.227,33.822)
\curveto(338.621,33.822)(339.134,34.212)(339.134,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.834,28.311)
\lineto(337.851,28.355)
\lineto(337.868,28.397)
\lineto(337.885,28.438)
\lineto(337.902,28.475)
\lineto(337.916,28.509)
\lineto(337.930,28.544)
\lineto(337.940,28.574)
\lineto(337.954,28.605)
\lineto(337.964,28.636)
\lineto(337.974,28.663)
\lineto(337.984,28.691)
\lineto(337.995,28.718)
\lineto(338.005,28.743)
\lineto(338.015,28.768)
\lineto(338.032,28.819)
\lineto(338.049,28.867)
\lineto(338.066,28.915)
\lineto(338.077,28.940)
\lineto(338.087,28.967)
\lineto(338.094,28.995)
\lineto(338.104,29.022)
\lineto(338.114,29.050)
\lineto(338.128,29.080)
\lineto(338.138,29.115)
\lineto(338.152,29.145)
\lineto(338.162,29.183)
\lineto(338.176,29.221)
\lineto(338.193,29.258)
\lineto(338.207,29.303)
\curveto(338.347,29.645)(338.432,29.878)(338.432,30.206)
\curveto(338.432,30.969)(337.885,31.598)(337.030,31.598)
\curveto(335.432,31.598)(334.782,29.132)(334.782,28.974)
\curveto(334.782,28.803)(334.953,28.803)(334.987,28.803)
\curveto(335.158,28.803)(335.175,28.841)(335.261,29.115)
\curveto(335.723,30.719)(336.400,31.226)(336.982,31.226)
\curveto(337.115,31.226)(337.410,31.226)(337.410,30.682)
\curveto(337.410,30.322)(337.286,29.963)(337.218,29.792)
\curveto(337.084,29.351)(336.315,27.377)(336.041,26.638)
\curveto(335.877,26.200)(335.651,25.635)(335.651,25.276)
\curveto(335.651,24.479)(336.229,23.880)(337.054,23.880)
\curveto(338.651,23.880)(339.281,26.350)(339.281,26.504)
\curveto(339.281,26.675)(339.134,26.675)(339.079,26.675)
\curveto(338.908,26.675)(338.908,26.624)(338.822,26.367)
\curveto(338.518,25.296)(337.957,24.256)(337.084,24.256)
\curveto(336.797,24.256)(336.674,24.427)(336.674,24.817)
\curveto(336.674,25.245)(336.780,25.485)(337.170,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.834,28.311)
\lineto(337.851,28.355)
\lineto(337.868,28.397)
\lineto(337.885,28.438)
\lineto(337.902,28.475)
\lineto(337.916,28.509)
\lineto(337.930,28.544)
\lineto(337.940,28.574)
\lineto(337.954,28.605)
\lineto(337.964,28.636)
\lineto(337.974,28.663)
\lineto(337.984,28.691)
\lineto(337.995,28.718)
\lineto(338.005,28.743)
\lineto(338.015,28.768)
\lineto(338.032,28.819)
\lineto(338.049,28.867)
\lineto(338.066,28.915)
\lineto(338.077,28.940)
\lineto(338.087,28.967)
\lineto(338.094,28.995)
\lineto(338.104,29.022)
\lineto(338.114,29.050)
\lineto(338.128,29.080)
\lineto(338.138,29.115)
\lineto(338.152,29.145)
\lineto(338.162,29.183)
\lineto(338.176,29.221)
\lineto(338.193,29.258)
\lineto(338.207,29.303)
\curveto(338.347,29.645)(338.432,29.878)(338.432,30.206)
\curveto(338.432,30.969)(337.885,31.598)(337.030,31.598)
\curveto(335.432,31.598)(334.782,29.132)(334.782,28.974)
\curveto(334.782,28.803)(334.953,28.803)(334.987,28.803)
\curveto(335.158,28.803)(335.175,28.841)(335.261,29.115)
\curveto(335.723,30.719)(336.400,31.226)(336.982,31.226)
\curveto(337.115,31.226)(337.410,31.226)(337.410,30.682)
\curveto(337.410,30.322)(337.286,29.963)(337.218,29.792)
\curveto(337.084,29.351)(336.315,27.377)(336.041,26.638)
\curveto(335.877,26.200)(335.651,25.635)(335.651,25.276)
\curveto(335.651,24.479)(336.229,23.880)(337.054,23.880)
\curveto(338.651,23.880)(339.281,26.350)(339.281,26.504)
\curveto(339.281,26.675)(339.134,26.675)(339.079,26.675)
\curveto(338.908,26.675)(338.908,26.624)(338.822,26.367)
\curveto(338.518,25.296)(337.957,24.256)(337.084,24.256)
\curveto(336.797,24.256)(336.674,24.427)(336.674,24.817)
\curveto(336.674,25.245)(336.780,25.485)(337.170,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.008,28.171)
\lineto(342.066,28.158)
\lineto(342.121,28.143)
\lineto(342.172,28.128)
\lineto(342.223,28.118)
\lineto(342.275,28.108)
\lineto(342.323,28.098)
\lineto(342.370,28.088)
\lineto(342.418,28.081)
\lineto(342.463,28.071)
\lineto(342.507,28.063)
\lineto(342.548,28.056)
\lineto(342.589,28.053)
\lineto(342.630,28.046)
\lineto(342.668,28.043)
\lineto(342.706,28.036)
\lineto(342.740,28.033)
\lineto(342.778,28.031)
\lineto(342.808,28.028)
\lineto(342.843,28.028)
\lineto(342.873,28.026)
\lineto(342.904,28.023)
\lineto(342.932,28.023)
\lineto(342.962,28.023)
\lineto(342.986,28.021)
\lineto(343.014,28.021)
\lineto(343.038,28.021)
\lineto(343.062,28.021)
\lineto(343.085,28.021)
\lineto(343.106,28.021)
\lineto(343.127,28.021)
\lineto(343.147,28.021)
\lineto(343.164,28.021)
\curveto(344.734,28.021)(345.665,29.095)(345.665,29.276)
\curveto(345.665,29.403)(345.586,29.441)(345.528,29.441)
\curveto(345.501,29.441)(345.480,29.441)(345.429,29.403)
\curveto(345.142,29.297)(344.512,29.057)(343.629,29.057)
\curveto(343.298,29.057)(342.661,29.085)(341.888,29.382)
\curveto(341.768,29.441)(341.748,29.441)(341.731,29.441)
\curveto(341.577,29.441)(341.577,29.307)(341.577,29.119)
\lineto(341.577,25.602)
\curveto(341.577,25.400)(341.577,25.256)(341.768,25.256)
\curveto(341.874,25.256)(341.888,25.276)(342.008,25.421)
\curveto(342.521,26.077)(343.250,26.177)(343.667,26.177)
\curveto(344.379,26.177)(344.704,25.602)(344.762,25.506)
\curveto(344.977,25.113)(345.046,24.661)(345.046,23.966)
\curveto(345.046,23.611)(345.046,22.909)(344.687,22.386)
\curveto(344.392,21.952)(343.879,21.668)(343.298,21.668)
\curveto(342.521,21.668)(341.720,22.095)(341.423,22.882)
\curveto(341.874,22.851)(342.100,23.145)(342.100,23.464)
\curveto(342.100,23.977)(341.662,24.073)(341.508,24.073)
\curveto(341.484,24.073)(340.910,24.073)(340.910,23.433)
\curveto(340.910,22.358)(341.888,21.284)(343.318,21.284)
\curveto(344.844,21.284)(346.178,22.417)(346.178,23.919)
\curveto(346.178,25.267)(345.152,26.505)(343.677,26.505)
\curveto(343.154,26.505)(342.535,26.379)(342.008,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.008,28.171)
\lineto(342.066,28.158)
\lineto(342.121,28.143)
\lineto(342.172,28.128)
\lineto(342.223,28.118)
\lineto(342.275,28.108)
\lineto(342.323,28.098)
\lineto(342.370,28.088)
\lineto(342.418,28.081)
\lineto(342.463,28.071)
\lineto(342.507,28.063)
\lineto(342.548,28.056)
\lineto(342.589,28.053)
\lineto(342.630,28.046)
\lineto(342.668,28.043)
\lineto(342.706,28.036)
\lineto(342.740,28.033)
\lineto(342.778,28.031)
\lineto(342.808,28.028)
\lineto(342.843,28.028)
\lineto(342.873,28.026)
\lineto(342.904,28.023)
\lineto(342.932,28.023)
\lineto(342.962,28.023)
\lineto(342.986,28.021)
\lineto(343.014,28.021)
\lineto(343.038,28.021)
\lineto(343.062,28.021)
\lineto(343.085,28.021)
\lineto(343.106,28.021)
\lineto(343.127,28.021)
\lineto(343.147,28.021)
\lineto(343.164,28.021)
\curveto(344.734,28.021)(345.665,29.095)(345.665,29.276)
\curveto(345.665,29.403)(345.586,29.441)(345.528,29.441)
\curveto(345.501,29.441)(345.480,29.441)(345.429,29.403)
\curveto(345.142,29.297)(344.512,29.057)(343.629,29.057)
\curveto(343.298,29.057)(342.661,29.085)(341.888,29.382)
\curveto(341.768,29.441)(341.748,29.441)(341.731,29.441)
\curveto(341.577,29.441)(341.577,29.307)(341.577,29.119)
\lineto(341.577,25.602)
\curveto(341.577,25.400)(341.577,25.256)(341.768,25.256)
\curveto(341.874,25.256)(341.888,25.276)(342.008,25.421)
\curveto(342.521,26.077)(343.250,26.177)(343.667,26.177)
\curveto(344.379,26.177)(344.704,25.602)(344.762,25.506)
\curveto(344.977,25.113)(345.046,24.661)(345.046,23.966)
\curveto(345.046,23.611)(345.046,22.909)(344.687,22.386)
\curveto(344.392,21.952)(343.879,21.668)(343.298,21.668)
\curveto(342.521,21.668)(341.720,22.095)(341.423,22.882)
\curveto(341.874,22.851)(342.100,23.145)(342.100,23.464)
\curveto(342.100,23.977)(341.662,24.073)(341.508,24.073)
\curveto(341.484,24.073)(340.910,24.073)(340.910,23.433)
\curveto(340.910,22.358)(341.888,21.284)(343.318,21.284)
\curveto(344.844,21.284)(346.178,22.417)(346.178,23.919)
\curveto(346.178,25.267)(345.152,26.505)(343.677,26.505)
\curveto(343.154,26.505)(342.535,26.379)(342.008,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.132,34.718)
\lineto(219.129,34.749)
\lineto(219.129,34.780)
\lineto(219.126,34.814)
\lineto(219.119,34.842)
\lineto(219.115,34.872)
\lineto(219.105,34.903)
\lineto(219.098,34.930)
\lineto(219.088,34.958)
\lineto(219.078,34.985)
\lineto(219.064,35.013)
\lineto(219.050,35.040)
\lineto(219.033,35.065)
\lineto(219.020,35.090)
\lineto(219.002,35.115)
\lineto(218.982,35.135)
\lineto(218.961,35.155)
\lineto(218.941,35.175)
\lineto(218.920,35.195)
\lineto(218.896,35.212)
\lineto(218.872,35.230)
\lineto(218.845,35.247)
\lineto(218.821,35.262)
\lineto(218.794,35.277)
\lineto(218.763,35.292)
\lineto(218.736,35.302)
\lineto(218.705,35.312)
\lineto(218.674,35.320)
\lineto(218.640,35.327)
\lineto(218.606,35.335)
\lineto(218.571,35.337)
\lineto(218.537,35.337)
\lineto(218.499,35.340)
\curveto(218.034,35.340)(217.576,34.895)(217.576,34.437)
\curveto(217.576,34.108)(217.815,33.821)(218.229,33.821)
\curveto(218.619,33.821)(219.132,34.211)(219.132,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.132,34.718)
\lineto(219.129,34.749)
\lineto(219.129,34.780)
\lineto(219.126,34.814)
\lineto(219.119,34.842)
\lineto(219.115,34.872)
\lineto(219.105,34.903)
\lineto(219.098,34.930)
\lineto(219.088,34.958)
\lineto(219.078,34.985)
\lineto(219.064,35.013)
\lineto(219.050,35.040)
\lineto(219.033,35.065)
\lineto(219.020,35.090)
\lineto(219.002,35.115)
\lineto(218.982,35.135)
\lineto(218.961,35.155)
\lineto(218.941,35.175)
\lineto(218.920,35.195)
\lineto(218.896,35.212)
\lineto(218.872,35.230)
\lineto(218.845,35.247)
\lineto(218.821,35.262)
\lineto(218.794,35.277)
\lineto(218.763,35.292)
\lineto(218.736,35.302)
\lineto(218.705,35.312)
\lineto(218.674,35.320)
\lineto(218.640,35.327)
\lineto(218.606,35.335)
\lineto(218.571,35.337)
\lineto(218.537,35.337)
\lineto(218.499,35.340)
\curveto(218.034,35.340)(217.576,34.895)(217.576,34.437)
\curveto(217.576,34.108)(217.815,33.821)(218.229,33.821)
\curveto(218.619,33.821)(219.132,34.211)(219.132,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.832,28.310)
\lineto(217.849,28.355)
\lineto(217.867,28.396)
\lineto(217.884,28.437)
\lineto(217.901,28.474)
\lineto(217.914,28.509)
\lineto(217.928,28.543)
\lineto(217.942,28.574)
\lineto(217.952,28.604)
\lineto(217.962,28.635)
\lineto(217.976,28.663)
\lineto(217.986,28.690)
\lineto(217.997,28.717)
\lineto(218.003,28.742)
\lineto(218.014,28.767)
\lineto(218.031,28.819)
\lineto(218.048,28.866)
\lineto(218.065,28.914)
\lineto(218.075,28.939)
\lineto(218.086,28.967)
\lineto(218.096,28.994)
\lineto(218.106,29.021)
\lineto(218.116,29.049)
\lineto(218.127,29.080)
\lineto(218.137,29.114)
\lineto(218.151,29.145)
\lineto(218.164,29.182)
\lineto(218.178,29.220)
\lineto(218.192,29.258)
\lineto(218.205,29.302)
\curveto(218.346,29.644)(218.431,29.877)(218.431,30.205)
\curveto(218.431,30.968)(217.887,31.598)(217.032,31.598)
\curveto(215.431,31.598)(214.781,29.131)(214.781,28.974)
\curveto(214.781,28.802)(214.952,28.802)(214.989,28.802)
\curveto(215.160,28.802)(215.174,28.840)(215.260,29.114)
\curveto(215.721,30.718)(216.399,31.225)(216.984,31.225)
\curveto(217.117,31.225)(217.412,31.225)(217.412,30.681)
\curveto(217.412,30.322)(217.288,29.962)(217.217,29.791)
\curveto(217.083,29.350)(216.313,27.376)(216.043,26.637)
\curveto(215.875,26.199)(215.653,25.634)(215.653,25.275)
\curveto(215.653,24.478)(216.228,23.879)(217.052,23.879)
\curveto(218.650,23.879)(219.280,26.349)(219.280,26.503)
\curveto(219.280,26.674)(219.132,26.674)(219.078,26.674)
\curveto(218.907,26.674)(218.907,26.623)(218.821,26.367)
\curveto(218.517,25.296)(217.956,24.256)(217.083,24.256)
\curveto(216.796,24.256)(216.673,24.427)(216.673,24.817)
\curveto(216.673,25.245)(216.779,25.484)(217.169,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.832,28.310)
\lineto(217.849,28.355)
\lineto(217.867,28.396)
\lineto(217.884,28.437)
\lineto(217.901,28.474)
\lineto(217.914,28.509)
\lineto(217.928,28.543)
\lineto(217.942,28.574)
\lineto(217.952,28.604)
\lineto(217.962,28.635)
\lineto(217.976,28.663)
\lineto(217.986,28.690)
\lineto(217.997,28.717)
\lineto(218.003,28.742)
\lineto(218.014,28.767)
\lineto(218.031,28.819)
\lineto(218.048,28.866)
\lineto(218.065,28.914)
\lineto(218.075,28.939)
\lineto(218.086,28.967)
\lineto(218.096,28.994)
\lineto(218.106,29.021)
\lineto(218.116,29.049)
\lineto(218.127,29.080)
\lineto(218.137,29.114)
\lineto(218.151,29.145)
\lineto(218.164,29.182)
\lineto(218.178,29.220)
\lineto(218.192,29.258)
\lineto(218.205,29.302)
\curveto(218.346,29.644)(218.431,29.877)(218.431,30.205)
\curveto(218.431,30.968)(217.887,31.598)(217.032,31.598)
\curveto(215.431,31.598)(214.781,29.131)(214.781,28.974)
\curveto(214.781,28.802)(214.952,28.802)(214.989,28.802)
\curveto(215.160,28.802)(215.174,28.840)(215.260,29.114)
\curveto(215.721,30.718)(216.399,31.225)(216.984,31.225)
\curveto(217.117,31.225)(217.412,31.225)(217.412,30.681)
\curveto(217.412,30.322)(217.288,29.962)(217.217,29.791)
\curveto(217.083,29.350)(216.313,27.376)(216.043,26.637)
\curveto(215.875,26.199)(215.653,25.634)(215.653,25.275)
\curveto(215.653,24.478)(216.228,23.879)(217.052,23.879)
\curveto(218.650,23.879)(219.280,26.349)(219.280,26.503)
\curveto(219.280,26.674)(219.132,26.674)(219.078,26.674)
\curveto(218.907,26.674)(218.907,26.623)(218.821,26.367)
\curveto(218.517,25.296)(217.956,24.256)(217.083,24.256)
\curveto(216.796,24.256)(216.673,24.427)(216.673,24.817)
\curveto(216.673,25.245)(216.779,25.484)(217.169,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.180,23.692)
\lineto(225.773,23.692)
\curveto(225.739,23.428)(225.616,22.723)(225.462,22.604)
\curveto(225.373,22.535)(224.452,22.535)(224.285,22.535)
\lineto(222.088,22.535)
\curveto(223.341,23.640)(223.758,23.972)(224.473,24.533)
\curveto(225.356,25.242)(226.180,25.977)(226.180,27.113)
\curveto(226.180,28.553)(224.918,29.436)(223.388,29.436)
\curveto(221.914,29.436)(220.908,28.399)(220.908,27.304)
\curveto(220.908,26.695)(221.421,26.634)(221.544,26.634)
\curveto(221.828,26.634)(222.174,26.839)(222.174,27.267)
\curveto(222.174,27.479)(222.088,27.896)(221.469,27.896)
\curveto(221.839,28.741)(222.649,29.005)(223.211,29.005)
\curveto(224.405,29.005)(225.024,28.078)(225.024,27.113)
\curveto(225.024,26.073)(224.285,25.252)(223.902,24.824)
\lineto(221.031,21.984)
\curveto(220.908,21.878)(220.908,21.851)(220.908,21.519)
\lineto(225.821,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.180,23.692)
\lineto(225.773,23.692)
\curveto(225.739,23.428)(225.616,22.723)(225.462,22.604)
\curveto(225.373,22.535)(224.452,22.535)(224.285,22.535)
\lineto(222.088,22.535)
\curveto(223.341,23.640)(223.758,23.972)(224.473,24.533)
\curveto(225.356,25.242)(226.180,25.977)(226.180,27.113)
\curveto(226.180,28.553)(224.918,29.436)(223.388,29.436)
\curveto(221.914,29.436)(220.908,28.399)(220.908,27.304)
\curveto(220.908,26.695)(221.421,26.634)(221.544,26.634)
\curveto(221.828,26.634)(222.174,26.839)(222.174,27.267)
\curveto(222.174,27.479)(222.088,27.896)(221.469,27.896)
\curveto(221.839,28.741)(222.649,29.005)(223.211,29.005)
\curveto(224.405,29.005)(225.024,28.078)(225.024,27.113)
\curveto(225.024,26.073)(224.285,25.252)(223.902,24.824)
\lineto(221.031,21.984)
\curveto(220.908,21.878)(220.908,21.851)(220.908,21.519)
\lineto(225.821,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.238,0.182)
\lineto(455.238,0.189)
\lineto(455.238,0.199)
\lineto(455.238,0.202)
\lineto(455.238,0.209)
\lineto(455.238,0.212)
\lineto(455.235,0.219)
\lineto(455.235,0.222)
\lineto(455.231,0.229)
\lineto(455.228,0.237)
\lineto(455.225,0.244)
\lineto(455.221,0.252)
\lineto(455.214,0.262)
\lineto(455.211,0.269)
\lineto(455.204,0.279)
\lineto(455.197,0.289)
\lineto(455.187,0.299)
\lineto(455.180,0.309)
\lineto(455.170,0.324)
\lineto(455.163,0.332)
\lineto(455.160,0.339)
\lineto(455.153,0.347)
\lineto(455.146,0.354)
\lineto(455.139,0.362)
\lineto(455.132,0.372)
\lineto(455.125,0.379)
\lineto(455.118,0.387)
\lineto(455.112,0.397)
\lineto(455.101,0.404)
\lineto(455.095,0.414)
\lineto(455.084,0.424)
\lineto(455.074,0.434)
\lineto(455.067,0.444)
\lineto(455.057,0.454)
\lineto(455.047,0.464)
\lineto(455.036,0.474)
\lineto(455.026,0.484)
\lineto(455.012,0.497)
\lineto(455.002,0.507)
\lineto(454.988,0.519)
\lineto(454.978,0.529)
\lineto(454.964,0.542)
\lineto(454.951,0.557)
\curveto(452.823,2.705)(452.279,5.924)(452.279,8.531)
\curveto(452.279,11.498)(452.925,14.467)(455.019,16.592)
\curveto(455.238,16.801)(455.238,16.835)(455.238,16.886)
\curveto(455.238,17.006)(455.177,17.054)(455.074,17.054)
\curveto(454.903,17.054)(453.370,15.898)(452.364,13.735)
\curveto(451.492,11.857)(451.290,9.965)(451.290,8.531)
\curveto(451.290,7.201)(451.475,5.144)(452.412,3.215)
\curveto(453.432,1.118)(454.903,0.013)(455.074,0.013)
\curveto(455.177,0.013)(455.238,0.060)(455.238,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.238,0.182)
\lineto(455.238,0.189)
\lineto(455.238,0.199)
\lineto(455.238,0.202)
\lineto(455.238,0.209)
\lineto(455.238,0.212)
\lineto(455.235,0.219)
\lineto(455.235,0.222)
\lineto(455.231,0.229)
\lineto(455.228,0.237)
\lineto(455.225,0.244)
\lineto(455.221,0.252)
\lineto(455.214,0.262)
\lineto(455.211,0.269)
\lineto(455.204,0.279)
\lineto(455.197,0.289)
\lineto(455.187,0.299)
\lineto(455.180,0.309)
\lineto(455.170,0.324)
\lineto(455.163,0.332)
\lineto(455.160,0.339)
\lineto(455.153,0.347)
\lineto(455.146,0.354)
\lineto(455.139,0.362)
\lineto(455.132,0.372)
\lineto(455.125,0.379)
\lineto(455.118,0.387)
\lineto(455.112,0.397)
\lineto(455.101,0.404)
\lineto(455.095,0.414)
\lineto(455.084,0.424)
\lineto(455.074,0.434)
\lineto(455.067,0.444)
\lineto(455.057,0.454)
\lineto(455.047,0.464)
\lineto(455.036,0.474)
\lineto(455.026,0.484)
\lineto(455.012,0.497)
\lineto(455.002,0.507)
\lineto(454.988,0.519)
\lineto(454.978,0.529)
\lineto(454.964,0.542)
\lineto(454.951,0.557)
\curveto(452.823,2.705)(452.279,5.924)(452.279,8.531)
\curveto(452.279,11.498)(452.925,14.467)(455.019,16.592)
\curveto(455.238,16.801)(455.238,16.835)(455.238,16.886)
\curveto(455.238,17.006)(455.177,17.054)(455.074,17.054)
\curveto(454.903,17.054)(453.370,15.898)(452.364,13.735)
\curveto(451.492,11.857)(451.290,9.965)(451.290,8.531)
\curveto(451.290,7.201)(451.475,5.144)(452.412,3.215)
\curveto(453.432,1.118)(454.903,0.013)(455.074,0.013)
\curveto(455.177,0.013)(455.238,0.060)(455.238,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.219,15.180)
\lineto(461.219,15.198)
\lineto(461.219,15.218)
\lineto(461.219,15.235)
\lineto(461.219,15.253)
\lineto(461.219,15.270)
\lineto(461.219,15.288)
\lineto(461.219,15.300)
\lineto(461.215,15.318)
\lineto(461.215,15.330)
\lineto(461.215,15.345)
\lineto(461.215,15.360)
\lineto(461.215,15.375)
\lineto(461.215,15.388)
\lineto(461.215,15.398)
\lineto(461.212,15.413)
\lineto(461.212,15.423)
\lineto(461.208,15.448)
\lineto(461.205,15.468)
\lineto(461.202,15.485)
\lineto(461.198,15.503)
\lineto(461.191,15.520)
\lineto(461.184,15.535)
\lineto(461.178,15.550)
\lineto(461.167,15.560)
\lineto(461.160,15.570)
\lineto(461.147,15.580)
\lineto(461.137,15.590)
\lineto(461.123,15.598)
\lineto(461.106,15.605)
\lineto(461.099,15.608)
\lineto(461.092,15.610)
\lineto(461.082,15.610)
\lineto(461.072,15.613)
\lineto(461.065,15.615)
\lineto(461.054,15.615)
\lineto(461.041,15.618)
\lineto(461.030,15.618)
\lineto(461.020,15.620)
\lineto(461.007,15.620)
\lineto(460.996,15.620)
\lineto(460.983,15.623)
\lineto(460.969,15.623)
\lineto(460.955,15.623)
\lineto(460.942,15.623)
\lineto(460.928,15.623)
\lineto(460.911,15.623)
\lineto(460.897,15.625)
\lineto(460.880,15.625)
\lineto(460.863,15.625)
\lineto(460.846,15.625)
\lineto(460.829,15.625)
\curveto(459.768,14.534)(458.273,14.534)(457.726,14.534)
\lineto(457.726,14.004)
\curveto(458.068,14.004)(459.074,14.004)(459.956,14.449)
\lineto(459.956,5.618)
\curveto(459.956,5.002)(459.908,4.800)(458.372,4.800)
\lineto(457.828,4.800)
\lineto(457.828,4.270)
\curveto(458.427,4.325)(459.908,4.325)(460.586,4.325)
\curveto(461.270,4.325)(462.751,4.325)(463.350,4.270)
\lineto(463.350,4.800)
\lineto(462.806,4.800)
\curveto(461.270,4.800)(461.219,4.985)(461.219,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.219,15.180)
\lineto(461.219,15.198)
\lineto(461.219,15.218)
\lineto(461.219,15.235)
\lineto(461.219,15.253)
\lineto(461.219,15.270)
\lineto(461.219,15.288)
\lineto(461.219,15.300)
\lineto(461.215,15.318)
\lineto(461.215,15.330)
\lineto(461.215,15.345)
\lineto(461.215,15.360)
\lineto(461.215,15.375)
\lineto(461.215,15.388)
\lineto(461.215,15.398)
\lineto(461.212,15.413)
\lineto(461.212,15.423)
\lineto(461.208,15.448)
\lineto(461.205,15.468)
\lineto(461.202,15.485)
\lineto(461.198,15.503)
\lineto(461.191,15.520)
\lineto(461.184,15.535)
\lineto(461.178,15.550)
\lineto(461.167,15.560)
\lineto(461.160,15.570)
\lineto(461.147,15.580)
\lineto(461.137,15.590)
\lineto(461.123,15.598)
\lineto(461.106,15.605)
\lineto(461.099,15.608)
\lineto(461.092,15.610)
\lineto(461.082,15.610)
\lineto(461.072,15.613)
\lineto(461.065,15.615)
\lineto(461.054,15.615)
\lineto(461.041,15.618)
\lineto(461.030,15.618)
\lineto(461.020,15.620)
\lineto(461.007,15.620)
\lineto(460.996,15.620)
\lineto(460.983,15.623)
\lineto(460.969,15.623)
\lineto(460.955,15.623)
\lineto(460.942,15.623)
\lineto(460.928,15.623)
\lineto(460.911,15.623)
\lineto(460.897,15.625)
\lineto(460.880,15.625)
\lineto(460.863,15.625)
\lineto(460.846,15.625)
\lineto(460.829,15.625)
\curveto(459.768,14.534)(458.273,14.534)(457.726,14.534)
\lineto(457.726,14.004)
\curveto(458.068,14.004)(459.074,14.004)(459.956,14.449)
\lineto(459.956,5.618)
\curveto(459.956,5.002)(459.908,4.800)(458.372,4.800)
\lineto(457.828,4.800)
\lineto(457.828,4.270)
\curveto(458.427,4.325)(459.908,4.325)(460.586,4.325)
\curveto(461.270,4.325)(462.751,4.325)(463.350,4.270)
\lineto(463.350,4.800)
\lineto(462.806,4.800)
\curveto(461.270,4.800)(461.219,4.985)(461.219,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.669,8.529)
\lineto(469.669,8.656)
\lineto(469.669,8.789)
\lineto(469.666,8.923)
\lineto(469.662,9.063)
\lineto(469.649,9.351)
\lineto(469.628,9.652)
\lineto(469.597,9.966)
\lineto(469.563,10.291)
\lineto(469.515,10.623)
\lineto(469.461,10.969)
\lineto(469.392,11.318)
\lineto(469.313,11.670)
\lineto(469.224,12.029)
\lineto(469.118,12.392)
\lineto(468.999,12.758)
\lineto(468.865,13.124)
\lineto(468.790,13.306)
\lineto(468.715,13.487)
\lineto(468.633,13.668)
\lineto(468.547,13.850)
\curveto(467.528,15.943)(466.063,17.052)(465.892,17.052)
\curveto(465.790,17.052)(465.721,16.987)(465.721,16.884)
\curveto(465.721,16.833)(465.721,16.799)(466.039,16.491)
\curveto(467.712,14.808)(468.687,12.094)(468.687,8.529)
\curveto(468.687,5.618)(468.054,2.618)(465.940,0.469)
\curveto(465.721,0.267)(465.721,0.230)(465.721,0.182)
\curveto(465.721,0.079)(465.790,0.011)(465.892,0.011)
\curveto(466.063,0.011)(467.593,1.170)(468.602,3.333)
\curveto(469.467,5.204)(469.669,7.096)(469.669,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.669,8.529)
\lineto(469.669,8.656)
\lineto(469.669,8.789)
\lineto(469.666,8.923)
\lineto(469.662,9.063)
\lineto(469.649,9.351)
\lineto(469.628,9.652)
\lineto(469.597,9.966)
\lineto(469.563,10.291)
\lineto(469.515,10.623)
\lineto(469.461,10.969)
\lineto(469.392,11.318)
\lineto(469.313,11.670)
\lineto(469.224,12.029)
\lineto(469.118,12.392)
\lineto(468.999,12.758)
\lineto(468.865,13.124)
\lineto(468.790,13.306)
\lineto(468.715,13.487)
\lineto(468.633,13.668)
\lineto(468.547,13.850)
\curveto(467.528,15.943)(466.063,17.052)(465.892,17.052)
\curveto(465.790,17.052)(465.721,16.987)(465.721,16.884)
\curveto(465.721,16.833)(465.721,16.799)(466.039,16.491)
\curveto(467.712,14.808)(468.687,12.094)(468.687,8.529)
\curveto(468.687,5.618)(468.054,2.618)(465.940,0.469)
\curveto(465.721,0.267)(465.721,0.230)(465.721,0.182)
\curveto(465.721,0.079)(465.790,0.011)(465.892,0.011)
\curveto(466.063,0.011)(467.593,1.170)(468.602,3.333)
\curveto(469.467,5.204)(469.669,7.096)(469.669,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.481,260.343)
\lineto(60.481,300.343)
\lineto(60.481,300.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(80.481,280.343)
\lineto(40.481,280.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.481,300.341)
\curveto(20.481,289.296)(29.435,280.341)(40.481,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(100.481,260.341)
\lineto(100.481,300.341)
\lineto(100.481,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.481,280.341)
\lineto(80.481,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(20.481,300.341)
\lineto(20.481,320.341)
\lineto(20.481,320.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.481,300.341)
\lineto(60.481,320.341)
\lineto(60.481,320.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(100.481,300.341)
\lineto(100.481,320.341)
\lineto(100.481,320.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(140.480,260.341)
\lineto(140.480,300.341)
\lineto(140.480,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.480,280.341)
\lineto(120.481,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(140.480,300.341)
\lineto(140.480,320.341)
\lineto(140.480,320.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(140.480,220.342)
\lineto(140.480,260.341)
\lineto(140.480,260.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.480,240.342)
\lineto(120.481,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.481,260.342)
\curveto(100.481,249.297)(109.435,240.342)(120.481,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(500.480,260.341)
\lineto(500.480,300.341)
\lineto(500.480,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.480,280.341)
\lineto(240.480,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,260.341)
\lineto(220.480,300.341)
\lineto(220.480,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.480,280.341)
\lineto(200.480,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(500.480,320.341)
\lineto(500.480,300.341)
\lineto(500.480,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,300.341)
\lineto(220.480,320.341)
\lineto(220.480,320.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.480,260.341)
\lineto(180.480,300.341)
\lineto(180.480,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.480,280.341)
\lineto(160.480,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.480,300.341)
\lineto(180.480,320.341)
\lineto(180.480,320.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(500.480,220.342)
\lineto(500.480,260.341)
\lineto(500.480,260.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.480,240.342)
\lineto(240.480,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,220.343)
\lineto(220.480,260.343)
\lineto(220.480,260.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.480,240.342)
\lineto(200.480,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.480,220.343)
\lineto(180.480,260.343)
\lineto(180.480,260.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.480,240.342)
\lineto(160.480,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.480,240.342)
\lineto(280.480,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.480,280.341)
\lineto(280.480,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.480,280.341)
\lineto(320.480,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.480,220.342)
\curveto(340.480,231.388)(331.526,240.342)(320.480,240.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.480,260.342)
\curveto(380.480,271.388)(371.526,280.342)(360.480,280.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.480,180.342)
\lineto(340.480,220.342)
\lineto(340.480,220.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.480,220.342)
\lineto(380.480,260.341)
\lineto(380.480,260.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.480,180.342)
\lineto(380.480,220.342)
\lineto(380.480,220.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.480,180.342)
\lineto(180.480,220.342)
\lineto(180.480,220.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.480,200.342)
\lineto(160.480,200.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,180.342)
\lineto(220.480,220.342)
\lineto(220.480,220.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.480,200.340)
\lineto(200.480,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(500.480,180.340)
\lineto(500.480,220.340)
\lineto(500.480,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.480,200.340)
\lineto(240.480,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,140.340)
\lineto(220.480,180.340)
\lineto(220.480,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.480,160.340)
\lineto(200.480,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(500.480,140.340)
\lineto(500.480,180.340)
\lineto(500.480,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.480,160.340)
\lineto(240.480,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.480,180.340)
\curveto(180.480,169.295)(189.435,160.340)(200.480,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.480,180.341)
\curveto(300.480,191.387)(291.526,200.341)(280.480,200.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.480,220.342)
\curveto(140.480,209.297)(149.435,200.342)(160.480,200.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(300.480,140.343)
\lineto(300.480,180.343)
\lineto(300.480,180.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.480,160.343)
\lineto(280.480,160.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.480,140.343)
\lineto(380.480,180.343)
\lineto(380.480,180.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(400.480,160.343)
\lineto(360.480,160.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.480,140.344)
\lineto(340.480,180.344)
\lineto(340.480,180.344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.480,160.343)
\lineto(320.480,160.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(440.480,160.346)
\lineto(400.480,160.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.480,140.346)
\curveto(460.480,151.392)(451.525,160.346)(440.480,160.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(460.480,100.341)
\lineto(460.480,140.341)
\lineto(460.480,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(460.480,40.346)
\lineto(460.480,60.346)
\lineto(460.480,60.346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.480,100.343)
\lineto(340.480,140.343)
\lineto(340.480,140.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.480,120.343)
\lineto(320.480,120.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.480,100.343)
\lineto(380.480,140.343)
\lineto(380.480,140.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(400.480,120.343)
\lineto(360.480,120.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.480,100.345)
\curveto(420.480,111.391)(411.525,120.345)(400.480,120.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(420.480,40.345)
\lineto(420.480,60.345)
\lineto(420.480,60.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.480,40.342)
\lineto(380.480,60.342)
\lineto(380.480,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.480,140.343)
\curveto(300.480,129.298)(309.434,120.343)(320.480,120.343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.480,40.345)
\lineto(340.480,60.342)
\lineto(340.480,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(500.480,100.342)
\lineto(500.480,140.342)
\lineto(500.480,140.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,100.341)
\lineto(220.480,140.342)
\lineto(220.480,140.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.481,100.342)
\lineto(60.481,260.340)
\lineto(60.481,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.027,344.492)
\lineto(501.027,344.523)
\lineto(501.023,344.550)
\lineto(501.020,344.581)
\lineto(501.017,344.612)
\lineto(501.010,344.639)
\lineto(501.003,344.666)
\lineto(500.993,344.697)
\lineto(500.982,344.724)
\lineto(500.972,344.749)
\lineto(500.958,344.777)
\lineto(500.945,344.804)
\lineto(500.931,344.829)
\lineto(500.914,344.854)
\lineto(500.897,344.879)
\lineto(500.876,344.904)
\lineto(500.856,344.924)
\lineto(500.835,344.944)
\lineto(500.811,344.964)
\lineto(500.787,344.982)
\lineto(500.763,345.002)
\lineto(500.740,345.017)
\lineto(500.712,345.034)
\lineto(500.681,345.049)
\lineto(500.654,345.064)
\lineto(500.623,345.074)
\lineto(500.592,345.084)
\lineto(500.558,345.094)
\lineto(500.524,345.102)
\lineto(500.490,345.104)
\lineto(500.456,345.112)
\lineto(500.418,345.112)
\lineto(500.380,345.114)
\curveto(499.983,345.114)(499.477,344.717)(499.477,344.211)
\curveto(499.477,343.869)(499.713,343.595)(500.110,343.595)
\curveto(500.568,343.595)(501.027,344.040)(501.027,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.027,344.492)
\lineto(501.027,344.523)
\lineto(501.023,344.550)
\lineto(501.020,344.581)
\lineto(501.017,344.612)
\lineto(501.010,344.639)
\lineto(501.003,344.666)
\lineto(500.993,344.697)
\lineto(500.982,344.724)
\lineto(500.972,344.749)
\lineto(500.958,344.777)
\lineto(500.945,344.804)
\lineto(500.931,344.829)
\lineto(500.914,344.854)
\lineto(500.897,344.879)
\lineto(500.876,344.904)
\lineto(500.856,344.924)
\lineto(500.835,344.944)
\lineto(500.811,344.964)
\lineto(500.787,344.982)
\lineto(500.763,345.002)
\lineto(500.740,345.017)
\lineto(500.712,345.034)
\lineto(500.681,345.049)
\lineto(500.654,345.064)
\lineto(500.623,345.074)
\lineto(500.592,345.084)
\lineto(500.558,345.094)
\lineto(500.524,345.102)
\lineto(500.490,345.104)
\lineto(500.456,345.112)
\lineto(500.418,345.112)
\lineto(500.380,345.114)
\curveto(499.983,345.114)(499.477,344.717)(499.477,344.211)
\curveto(499.477,343.869)(499.713,343.595)(500.110,343.595)
\curveto(500.568,343.595)(501.027,344.040)(501.027,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.602,332.986)
\lineto(497.568,332.866)
\lineto(497.534,332.747)
\lineto(497.496,332.630)
\lineto(497.455,332.518)
\lineto(497.414,332.405)
\lineto(497.370,332.295)
\lineto(497.322,332.189)
\lineto(497.270,332.086)
\lineto(497.219,331.984)
\lineto(497.161,331.885)
\lineto(497.106,331.789)
\lineto(497.045,331.700)
\lineto(496.983,331.611)
\lineto(496.921,331.525)
\lineto(496.856,331.443)
\lineto(496.788,331.365)
\lineto(496.720,331.289)
\lineto(496.648,331.221)
\lineto(496.576,331.156)
\lineto(496.501,331.091)
\lineto(496.425,331.036)
\lineto(496.347,330.981)
\lineto(496.268,330.933)
\lineto(496.189,330.889)
\lineto(496.107,330.848)
\lineto(496.025,330.814)
\lineto(495.939,330.786)
\lineto(495.854,330.759)
\lineto(495.768,330.741)
\lineto(495.683,330.726)
\lineto(495.594,330.716)
\lineto(495.505,330.714)
\curveto(495.406,330.714)(495.149,330.714)(494.838,330.871)
\curveto(495.351,330.995)(495.608,331.432)(495.608,331.775)
\curveto(495.608,332.045)(495.419,332.373)(494.961,332.373)
\curveto(494.533,332.373)(494.041,332.014)(494.041,331.398)
\curveto(494.041,330.714)(494.722,330.341)(495.536,330.341)
\curveto(496.730,330.341)(498.317,331.244)(498.745,332.934)
\lineto(500.312,339.171)
\curveto(500.397,339.513)(500.397,339.749)(500.397,339.804)
\curveto(500.397,340.776)(499.682,341.368)(498.830,341.368)
\curveto(497.089,341.368)(496.121,338.901)(496.121,338.744)
\curveto(496.121,338.572)(496.285,338.572)(496.323,338.572)
\curveto(496.477,338.572)(496.494,338.597)(496.627,338.915)
\curveto(497.055,339.958)(497.842,340.995)(498.776,340.995)
\curveto(499.019,340.995)(499.323,340.926)(499.323,340.215)
\curveto(499.323,339.818)(499.268,339.633)(499.203,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.602,332.986)
\lineto(497.568,332.866)
\lineto(497.534,332.747)
\lineto(497.496,332.630)
\lineto(497.455,332.518)
\lineto(497.414,332.405)
\lineto(497.370,332.295)
\lineto(497.322,332.189)
\lineto(497.270,332.086)
\lineto(497.219,331.984)
\lineto(497.161,331.885)
\lineto(497.106,331.789)
\lineto(497.045,331.700)
\lineto(496.983,331.611)
\lineto(496.921,331.525)
\lineto(496.856,331.443)
\lineto(496.788,331.365)
\lineto(496.720,331.289)
\lineto(496.648,331.221)
\lineto(496.576,331.156)
\lineto(496.501,331.091)
\lineto(496.425,331.036)
\lineto(496.347,330.981)
\lineto(496.268,330.933)
\lineto(496.189,330.889)
\lineto(496.107,330.848)
\lineto(496.025,330.814)
\lineto(495.939,330.786)
\lineto(495.854,330.759)
\lineto(495.768,330.741)
\lineto(495.683,330.726)
\lineto(495.594,330.716)
\lineto(495.505,330.714)
\curveto(495.406,330.714)(495.149,330.714)(494.838,330.871)
\curveto(495.351,330.995)(495.608,331.432)(495.608,331.775)
\curveto(495.608,332.045)(495.419,332.373)(494.961,332.373)
\curveto(494.533,332.373)(494.041,332.014)(494.041,331.398)
\curveto(494.041,330.714)(494.722,330.341)(495.536,330.341)
\curveto(496.730,330.341)(498.317,331.244)(498.745,332.934)
\lineto(500.312,339.171)
\curveto(500.397,339.513)(500.397,339.749)(500.397,339.804)
\curveto(500.397,340.776)(499.682,341.368)(498.830,341.368)
\curveto(497.089,341.368)(496.121,338.901)(496.121,338.744)
\curveto(496.121,338.572)(496.285,338.572)(496.323,338.572)
\curveto(496.477,338.572)(496.494,338.597)(496.627,338.915)
\curveto(497.055,339.958)(497.842,340.995)(498.776,340.995)
\curveto(499.019,340.995)(499.323,340.926)(499.323,340.215)
\curveto(499.323,339.818)(499.268,339.633)(499.203,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.273,338.874)
\lineto(505.273,338.887)
\lineto(505.273,338.902)
\lineto(505.273,338.919)
\lineto(505.273,338.932)
\lineto(505.273,338.942)
\lineto(505.273,338.957)
\lineto(505.273,338.972)
\lineto(505.273,338.982)
\lineto(505.273,338.997)
\lineto(505.269,339.007)
\lineto(505.269,339.017)
\lineto(505.269,339.027)
\lineto(505.269,339.037)
\lineto(505.266,339.047)
\lineto(505.266,339.057)
\lineto(505.266,339.064)
\lineto(505.262,339.074)
\lineto(505.262,339.082)
\lineto(505.259,339.092)
\lineto(505.259,339.099)
\lineto(505.256,339.114)
\lineto(505.249,339.127)
\lineto(505.242,339.137)
\lineto(505.235,339.147)
\lineto(505.228,339.157)
\lineto(505.221,339.167)
\lineto(505.211,339.174)
\lineto(505.201,339.182)
\lineto(505.191,339.189)
\lineto(505.177,339.192)
\lineto(505.163,339.194)
\lineto(505.146,339.202)
\lineto(505.139,339.202)
\lineto(505.132,339.202)
\lineto(505.122,339.204)
\lineto(505.112,339.204)
\lineto(505.105,339.207)
\lineto(505.095,339.207)
\lineto(505.084,339.207)
\lineto(505.074,339.207)
\lineto(505.064,339.207)
\lineto(505.050,339.209)
\lineto(505.040,339.209)
\lineto(505.026,339.209)
\lineto(505.016,339.209)
\lineto(505.002,339.209)
\lineto(504.989,339.209)
\lineto(504.975,339.209)
\lineto(504.961,339.209)
\lineto(504.948,339.209)
\lineto(504.931,339.209)
\lineto(504.917,339.209)
\curveto(504.151,338.456)(503.073,338.446)(502.580,338.446)
\lineto(502.580,338.018)
\curveto(502.868,338.018)(503.654,338.018)(504.304,338.350)
\lineto(504.304,332.271)
\curveto(504.304,331.874)(504.304,331.720)(503.114,331.720)
\lineto(502.666,331.720)
\lineto(502.666,331.292)
\curveto(502.878,331.302)(504.342,331.340)(504.787,331.340)
\curveto(505.156,331.340)(506.658,331.303)(506.918,331.292)
\lineto(506.918,331.720)
\lineto(506.467,331.720)
\curveto(505.273,331.720)(505.273,331.874)(505.273,332.271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.273,338.874)
\lineto(505.273,338.887)
\lineto(505.273,338.902)
\lineto(505.273,338.919)
\lineto(505.273,338.932)
\lineto(505.273,338.942)
\lineto(505.273,338.957)
\lineto(505.273,338.972)
\lineto(505.273,338.982)
\lineto(505.273,338.997)
\lineto(505.269,339.007)
\lineto(505.269,339.017)
\lineto(505.269,339.027)
\lineto(505.269,339.037)
\lineto(505.266,339.047)
\lineto(505.266,339.057)
\lineto(505.266,339.064)
\lineto(505.262,339.074)
\lineto(505.262,339.082)
\lineto(505.259,339.092)
\lineto(505.259,339.099)
\lineto(505.256,339.114)
\lineto(505.249,339.127)
\lineto(505.242,339.137)
\lineto(505.235,339.147)
\lineto(505.228,339.157)
\lineto(505.221,339.167)
\lineto(505.211,339.174)
\lineto(505.201,339.182)
\lineto(505.191,339.189)
\lineto(505.177,339.192)
\lineto(505.163,339.194)
\lineto(505.146,339.202)
\lineto(505.139,339.202)
\lineto(505.132,339.202)
\lineto(505.122,339.204)
\lineto(505.112,339.204)
\lineto(505.105,339.207)
\lineto(505.095,339.207)
\lineto(505.084,339.207)
\lineto(505.074,339.207)
\lineto(505.064,339.207)
\lineto(505.050,339.209)
\lineto(505.040,339.209)
\lineto(505.026,339.209)
\lineto(505.016,339.209)
\lineto(505.002,339.209)
\lineto(504.989,339.209)
\lineto(504.975,339.209)
\lineto(504.961,339.209)
\lineto(504.948,339.209)
\lineto(504.931,339.209)
\lineto(504.917,339.209)
\curveto(504.151,338.456)(503.073,338.446)(502.580,338.446)
\lineto(502.580,338.018)
\curveto(502.868,338.018)(503.654,338.018)(504.304,338.350)
\lineto(504.304,332.271)
\curveto(504.304,331.874)(504.304,331.720)(503.114,331.720)
\lineto(502.666,331.720)
\lineto(502.666,331.292)
\curveto(502.878,331.302)(504.342,331.340)(504.787,331.340)
\curveto(505.156,331.340)(506.658,331.303)(506.918,331.292)
\lineto(506.918,331.720)
\lineto(506.467,331.720)
\curveto(505.273,331.720)(505.273,331.874)(505.273,332.271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(320.480,80.342)
\lineto(280.480,80.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(340.480,100.342)
\lineto(340.480,60.342)
\lineto(340.480,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(360.480,80.342)
\lineto(320.480,80.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.480,60.341)
\curveto(260.480,71.387)(269.435,80.341)(280.480,80.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(380.480,100.339)
\lineto(380.480,60.339)
\lineto(380.480,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(400.480,80.339)
\lineto(360.480,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(460.480,100.339)
\lineto(460.480,60.339)
\lineto(460.480,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(480.480,80.339)
\lineto(440.480,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(420.480,100.338)
\lineto(420.480,60.338)
\lineto(420.480,60.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(440.480,80.339)
\lineto(400.480,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.480,100.341)
\curveto(500.480,89.296)(491.525,80.341)(480.480,80.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.480,40.345)
\lineto(260.480,60.342)
\lineto(260.480,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,40.345)
\lineto(220.480,60.342)
\lineto(220.480,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.480,100.342)
\lineto(220.480,60.342)
\lineto(220.480,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.481,40.345)
\lineto(60.481,60.342)
\lineto(60.481,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.481,100.342)
\lineto(60.481,60.342)
\lineto(60.481,60.342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(0.5,300.367)
\lineto(480.012,300.367)
\lineto(480.012,99.603)
\lineto(0.5,99.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.428,99.741)
\lineto(514.428,99.748)
\lineto(514.428,99.758)
\lineto(514.428,99.762)
\lineto(514.428,99.769)
\lineto(514.428,99.772)
\lineto(514.424,99.779)
\lineto(514.424,99.782)
\lineto(514.421,99.789)
\lineto(514.418,99.796)
\lineto(514.414,99.803)
\lineto(514.411,99.810)
\lineto(514.404,99.820)
\lineto(514.401,99.827)
\lineto(514.394,99.837)
\lineto(514.387,99.847)
\lineto(514.377,99.858)
\lineto(514.370,99.868)
\lineto(514.359,99.882)
\lineto(514.353,99.888)
\lineto(514.349,99.895)
\lineto(514.342,99.902)
\lineto(514.336,99.909)
\lineto(514.329,99.916)
\lineto(514.322,99.926)
\lineto(514.315,99.933)
\lineto(514.308,99.940)
\lineto(514.301,99.950)
\lineto(514.291,99.957)
\lineto(514.284,99.967)
\lineto(514.274,99.977)
\lineto(514.264,99.988)
\lineto(514.257,99.998)
\lineto(514.247,100.008)
\lineto(514.236,100.018)
\lineto(514.226,100.029)
\lineto(514.216,100.039)
\lineto(514.202,100.053)
\lineto(514.192,100.063)
\lineto(514.178,100.077)
\lineto(514.168,100.087)
\lineto(514.154,100.101)
\lineto(514.141,100.114)
\curveto(512.012,102.263)(511.468,105.482)(511.468,108.089)
\curveto(511.468,111.056)(512.115,114.025)(514.209,116.150)
\curveto(514.428,116.359)(514.428,116.393)(514.428,116.444)
\curveto(514.428,116.564)(514.366,116.612)(514.264,116.612)
\curveto(514.093,116.612)(512.560,115.455)(511.554,113.293)
\curveto(510.682,111.415)(510.480,109.523)(510.480,108.089)
\curveto(510.480,106.758)(510.664,104.702)(511.602,102.773)
\curveto(512.621,100.675)(514.093,99.570)(514.264,99.570)
\curveto(514.366,99.570)(514.428,99.618)(514.428,99.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.428,99.741)
\lineto(514.428,99.748)
\lineto(514.428,99.758)
\lineto(514.428,99.762)
\lineto(514.428,99.769)
\lineto(514.428,99.772)
\lineto(514.424,99.779)
\lineto(514.424,99.782)
\lineto(514.421,99.789)
\lineto(514.418,99.796)
\lineto(514.414,99.803)
\lineto(514.411,99.810)
\lineto(514.404,99.820)
\lineto(514.401,99.827)
\lineto(514.394,99.837)
\lineto(514.387,99.847)
\lineto(514.377,99.858)
\lineto(514.370,99.868)
\lineto(514.359,99.882)
\lineto(514.353,99.888)
\lineto(514.349,99.895)
\lineto(514.342,99.902)
\lineto(514.336,99.909)
\lineto(514.329,99.916)
\lineto(514.322,99.926)
\lineto(514.315,99.933)
\lineto(514.308,99.940)
\lineto(514.301,99.950)
\lineto(514.291,99.957)
\lineto(514.284,99.967)
\lineto(514.274,99.977)
\lineto(514.264,99.988)
\lineto(514.257,99.998)
\lineto(514.247,100.008)
\lineto(514.236,100.018)
\lineto(514.226,100.029)
\lineto(514.216,100.039)
\lineto(514.202,100.053)
\lineto(514.192,100.063)
\lineto(514.178,100.077)
\lineto(514.168,100.087)
\lineto(514.154,100.101)
\lineto(514.141,100.114)
\curveto(512.012,102.263)(511.468,105.482)(511.468,108.089)
\curveto(511.468,111.056)(512.115,114.025)(514.209,116.150)
\curveto(514.428,116.359)(514.428,116.393)(514.428,116.444)
\curveto(514.428,116.564)(514.366,116.612)(514.264,116.612)
\curveto(514.093,116.612)(512.560,115.455)(511.554,113.293)
\curveto(510.682,111.415)(510.480,109.523)(510.480,108.089)
\curveto(510.480,106.758)(510.664,104.702)(511.602,102.773)
\curveto(512.621,100.675)(514.093,99.570)(514.264,99.570)
\curveto(514.366,99.570)(514.428,99.618)(514.428,99.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.943,113.953)
\lineto(526.977,113.971)
\lineto(527.012,113.988)
\lineto(527.029,113.994)
\lineto(527.042,114.005)
\lineto(527.059,114.012)
\lineto(527.073,114.022)
\lineto(527.087,114.029)
\lineto(527.104,114.039)
\lineto(527.118,114.046)
\lineto(527.128,114.056)
\lineto(527.142,114.066)
\lineto(527.155,114.077)
\lineto(527.165,114.087)
\lineto(527.176,114.097)
\lineto(527.186,114.107)
\lineto(527.196,114.121)
\lineto(527.207,114.131)
\lineto(527.217,114.145)
\lineto(527.224,114.155)
\lineto(527.230,114.169)
\lineto(527.237,114.183)
\lineto(527.244,114.196)
\lineto(527.251,114.210)
\lineto(527.254,114.227)
\lineto(527.261,114.241)
\lineto(527.265,114.258)
\lineto(527.265,114.275)
\lineto(527.268,114.292)
\lineto(527.268,114.309)
\lineto(527.272,114.330)
\curveto(527.272,114.514)(527.131,114.672)(526.929,114.672)
\curveto(526.844,114.672)(526.686,114.600)(526.621,114.569)
\lineto(517.192,110.122)
\curveto(516.905,109.981)(516.857,109.865)(516.857,109.725)
\curveto(516.857,109.578)(516.956,109.454)(517.192,109.352)
\lineto(526.621,104.921)
\curveto(526.844,104.801)(526.878,104.801)(526.929,104.801)
\curveto(527.114,104.801)(527.272,104.952)(527.272,105.144)
\curveto(527.272,105.294)(527.200,105.397)(526.912,105.534)
\lineto(517.996,109.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.943,113.953)
\lineto(526.977,113.971)
\lineto(527.012,113.988)
\lineto(527.029,113.994)
\lineto(527.042,114.005)
\lineto(527.059,114.012)
\lineto(527.073,114.022)
\lineto(527.087,114.029)
\lineto(527.104,114.039)
\lineto(527.118,114.046)
\lineto(527.128,114.056)
\lineto(527.142,114.066)
\lineto(527.155,114.077)
\lineto(527.165,114.087)
\lineto(527.176,114.097)
\lineto(527.186,114.107)
\lineto(527.196,114.121)
\lineto(527.207,114.131)
\lineto(527.217,114.145)
\lineto(527.224,114.155)
\lineto(527.230,114.169)
\lineto(527.237,114.183)
\lineto(527.244,114.196)
\lineto(527.251,114.210)
\lineto(527.254,114.227)
\lineto(527.261,114.241)
\lineto(527.265,114.258)
\lineto(527.265,114.275)
\lineto(527.268,114.292)
\lineto(527.268,114.309)
\lineto(527.272,114.330)
\curveto(527.272,114.514)(527.131,114.672)(526.929,114.672)
\curveto(526.844,114.672)(526.686,114.600)(526.621,114.569)
\lineto(517.192,110.122)
\curveto(516.905,109.981)(516.857,109.865)(516.857,109.725)
\curveto(516.857,109.578)(516.956,109.454)(517.192,109.352)
\lineto(526.621,104.921)
\curveto(526.844,104.801)(526.878,104.801)(526.929,104.801)
\curveto(527.114,104.801)(527.272,104.952)(527.272,105.144)
\curveto(527.272,105.294)(527.200,105.397)(526.912,105.534)
\lineto(517.996,109.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.673,101.493)
\lineto(526.724,101.493)
\lineto(526.779,101.493)
\lineto(526.834,101.496)
\lineto(526.861,101.496)
\lineto(526.885,101.500)
\lineto(526.912,101.500)
\lineto(526.936,101.503)
\lineto(526.964,101.507)
\lineto(526.988,101.510)
\lineto(527.012,101.517)
\lineto(527.035,101.520)
\lineto(527.056,101.527)
\lineto(527.080,101.537)
\lineto(527.100,101.544)
\lineto(527.121,101.555)
\lineto(527.138,101.565)
\lineto(527.155,101.579)
\lineto(527.172,101.589)
\lineto(527.189,101.606)
\lineto(527.203,101.620)
\lineto(527.217,101.637)
\lineto(527.224,101.647)
\lineto(527.230,101.657)
\lineto(527.234,101.667)
\lineto(527.241,101.678)
\lineto(527.244,101.688)
\lineto(527.248,101.698)
\lineto(527.251,101.712)
\lineto(527.254,101.722)
\lineto(527.258,101.736)
\lineto(527.261,101.750)
\lineto(527.265,101.760)
\lineto(527.265,101.774)
\lineto(527.268,101.791)
\lineto(527.268,101.804)
\lineto(527.268,101.818)
\lineto(527.272,101.835)
\curveto(527.272,102.177)(526.912,102.177)(526.656,102.177)
\lineto(517.466,102.177)
\curveto(517.213,102.177)(516.857,102.177)(516.857,101.835)
\curveto(516.857,101.493)(517.162,101.493)(517.449,101.493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.673,101.493)
\lineto(526.724,101.493)
\lineto(526.779,101.493)
\lineto(526.834,101.496)
\lineto(526.861,101.496)
\lineto(526.885,101.500)
\lineto(526.912,101.500)
\lineto(526.936,101.503)
\lineto(526.964,101.507)
\lineto(526.988,101.510)
\lineto(527.012,101.517)
\lineto(527.035,101.520)
\lineto(527.056,101.527)
\lineto(527.080,101.537)
\lineto(527.100,101.544)
\lineto(527.121,101.555)
\lineto(527.138,101.565)
\lineto(527.155,101.579)
\lineto(527.172,101.589)
\lineto(527.189,101.606)
\lineto(527.203,101.620)
\lineto(527.217,101.637)
\lineto(527.224,101.647)
\lineto(527.230,101.657)
\lineto(527.234,101.667)
\lineto(527.241,101.678)
\lineto(527.244,101.688)
\lineto(527.248,101.698)
\lineto(527.251,101.712)
\lineto(527.254,101.722)
\lineto(527.258,101.736)
\lineto(527.261,101.750)
\lineto(527.265,101.760)
\lineto(527.265,101.774)
\lineto(527.268,101.791)
\lineto(527.268,101.804)
\lineto(527.268,101.818)
\lineto(527.272,101.835)
\curveto(527.272,102.177)(526.912,102.177)(526.656,102.177)
\lineto(517.466,102.177)
\curveto(517.213,102.177)(516.857,102.177)(516.857,101.835)
\curveto(516.857,101.493)(517.162,101.493)(517.449,101.493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.585,105.144)
\lineto(537.392,106.899)
\curveto(540.050,109.249)(541.077,110.169)(541.077,111.873)
\curveto(541.077,113.820)(539.544,115.185)(537.464,115.185)
\curveto(535.534,115.185)(534.272,113.611)(534.272,112.096)
\curveto(534.272,111.141)(535.127,111.141)(535.175,111.141)
\curveto(535.469,111.141)(536.061,111.346)(536.061,112.044)
\curveto(536.061,112.489)(535.756,112.934)(535.158,112.934)
\curveto(535.024,112.934)(534.987,112.934)(534.939,112.917)
\curveto(535.329,114.025)(536.249,114.655)(537.238,114.655)
\curveto(538.788,114.655)(539.527,113.269)(539.527,111.873)
\curveto(539.527,110.512)(538.671,109.164)(537.734,108.106)
\lineto(534.463,104.459)
\curveto(534.272,104.275)(534.272,104.240)(534.272,103.830)
\lineto(540.594,103.830)
\lineto(541.077,106.796)
\lineto(540.649,106.796)
\curveto(540.563,106.283)(540.447,105.534)(540.276,105.277)
\curveto(540.153,105.144)(539.031,105.144)(538.654,105.144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.585,105.144)
\lineto(537.392,106.899)
\curveto(540.050,109.249)(541.077,110.169)(541.077,111.873)
\curveto(541.077,113.820)(539.544,115.185)(537.464,115.185)
\curveto(535.534,115.185)(534.272,113.611)(534.272,112.096)
\curveto(534.272,111.141)(535.127,111.141)(535.175,111.141)
\curveto(535.469,111.141)(536.061,111.346)(536.061,112.044)
\curveto(536.061,112.489)(535.756,112.934)(535.158,112.934)
\curveto(535.024,112.934)(534.987,112.934)(534.939,112.917)
\curveto(535.329,114.025)(536.249,114.655)(537.238,114.655)
\curveto(538.788,114.655)(539.527,113.269)(539.527,111.873)
\curveto(539.527,110.512)(538.671,109.164)(537.734,108.106)
\lineto(534.463,104.459)
\curveto(534.272,104.275)(534.272,104.240)(534.272,103.830)
\lineto(540.594,103.830)
\lineto(541.077,106.796)
\lineto(540.649,106.796)
\curveto(540.563,106.283)(540.447,105.534)(540.276,105.277)
\curveto(540.153,105.144)(539.031,105.144)(538.654,105.144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.883,108.089)
\lineto(546.883,108.216)
\lineto(546.883,108.349)
\lineto(546.879,108.483)
\lineto(546.872,108.623)
\lineto(546.859,108.910)
\lineto(546.838,109.211)
\lineto(546.811,109.526)
\lineto(546.776,109.851)
\lineto(546.729,110.183)
\lineto(546.674,110.529)
\lineto(546.605,110.878)
\lineto(546.527,111.230)
\lineto(546.434,111.589)
\lineto(546.332,111.952)
\lineto(546.212,112.318)
\lineto(546.078,112.684)
\lineto(546.003,112.865)
\lineto(545.928,113.047)
\lineto(545.846,113.228)
\lineto(545.760,113.409)
\curveto(544.741,115.503)(543.276,116.612)(543.105,116.612)
\curveto(543.003,116.612)(542.934,116.547)(542.934,116.444)
\curveto(542.934,116.393)(542.934,116.359)(543.252,116.051)
\curveto(544.929,114.367)(545.901,111.654)(545.901,108.089)
\curveto(545.901,105.178)(545.271,102.177)(543.153,100.029)
\curveto(542.934,99.827)(542.934,99.789)(542.934,99.741)
\curveto(542.934,99.639)(543.003,99.570)(543.105,99.570)
\curveto(543.276,99.570)(544.802,100.730)(545.815,102.892)
\curveto(546.681,104.764)(546.883,106.656)(546.883,108.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.883,108.089)
\lineto(546.883,108.216)
\lineto(546.883,108.349)
\lineto(546.879,108.483)
\lineto(546.872,108.623)
\lineto(546.859,108.910)
\lineto(546.838,109.211)
\lineto(546.811,109.526)
\lineto(546.776,109.851)
\lineto(546.729,110.183)
\lineto(546.674,110.529)
\lineto(546.605,110.878)
\lineto(546.527,111.230)
\lineto(546.434,111.589)
\lineto(546.332,111.952)
\lineto(546.212,112.318)
\lineto(546.078,112.684)
\lineto(546.003,112.865)
\lineto(545.928,113.047)
\lineto(545.846,113.228)
\lineto(545.760,113.409)
\curveto(544.741,115.503)(543.276,116.612)(543.105,116.612)
\curveto(543.003,116.612)(542.934,116.547)(542.934,116.444)
\curveto(542.934,116.393)(542.934,116.359)(543.252,116.051)
\curveto(544.929,114.367)(545.901,111.654)(545.901,108.089)
\curveto(545.901,105.178)(545.271,102.177)(543.153,100.029)
\curveto(542.934,99.827)(542.934,99.789)(542.934,99.741)
\curveto(542.934,99.639)(543.003,99.570)(543.105,99.570)
\curveto(543.276,99.570)(544.802,100.730)(545.815,102.892)
\curveto(546.681,104.764)(546.883,106.656)(546.883,108.089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.034,273.199)
\lineto(445.272,273.252)
\lineto(445.511,273.309)
\lineto(445.702,273.376)
\lineto(445.941,273.448)
\lineto(446.179,273.524)
\lineto(446.418,273.610)
\lineto(446.656,273.701)
\lineto(446.847,273.796)
\lineto(447.086,273.901)
\lineto(447.325,274.011)
\lineto(447.516,274.126)
\lineto(447.754,274.245)
\lineto(447.945,274.374)
\lineto(448.136,274.508)
\lineto(448.375,274.646)
\lineto(448.566,274.789)
\lineto(448.709,274.937)
\lineto(448.900,275.090)
\lineto(449.091,275.252)
\lineto(449.234,275.419)
\lineto(449.377,275.586)
\lineto(449.520,275.763)
\lineto(449.663,275.944)
\lineto(449.759,276.130)
\lineto(449.902,276.321)
\lineto(449.998,276.517)
\lineto(450.045,276.717)
\lineto(450.141,276.923)
\lineto(450.188,277.133)
\lineto(450.236,277.347)
\lineto(450.236,277.567)
\lineto(450.284,277.791)
\curveto(450.284,279.834)(448.136,281.357)(445.034,281.357)
\lineto(438.209,281.357)
\curveto(437.731,281.357)(437.540,281.357)(437.540,280.879)
\curveto(437.540,280.617)(437.731,280.617)(438.209,280.617)
\curveto(438.256,280.617)(438.686,280.617)(439.115,280.574)
\curveto(439.545,280.521)(439.736,280.498)(439.736,280.192)
\curveto(439.736,280.097)(439.736,280.020)(439.640,279.738)
\lineto(436.490,266.971)
\curveto(436.252,266.040)(436.204,265.854)(434.295,265.854)
\curveto(433.865,265.854)(433.674,265.854)(433.674,265.377)
\curveto(433.674,265.114)(433.961,265.114)(434.008,265.114)
\curveto(434.677,265.114)(436.347,265.190)(436.968,265.190)
\curveto(437.636,265.190)(439.354,265.114)(440.022,265.114)
\curveto(440.213,265.114)(440.499,265.114)(440.499,265.592)
\curveto(440.499,265.854)(440.261,265.854)(439.831,265.854)
\curveto(438.924,265.854)(438.256,265.854)(438.256,266.279)
\curveto(438.256,266.417)(438.352,266.537)(438.352,266.680)
\lineto(439.927,272.980)
\lineto(442.743,272.980)
\lineto(442.743,273.510)
\lineto(440.070,273.510)
\lineto(441.597,279.715)
\curveto(441.740,280.283)(441.836,280.521)(442.265,280.598)
\curveto(442.504,280.617)(443.268,280.617)(443.697,280.617)
\curveto(445.416,280.617)(448.041,280.617)(448.041,278.264)
\curveto(448.041,277.457)(447.659,275.815)(446.752,274.889)
\curveto(446.132,274.273)(444.891,273.510)(442.743,273.510)
\lineto(442.743,272.980)
\curveto(444.891,272.980)(445.320,271.653)(445.320,270.818)
\curveto(445.320,270.460)(445.129,269.730)(445.034,269.176)
\curveto(444.843,268.513)(444.604,267.634)(444.604,267.157)
\curveto(444.604,264.594)(447.468,264.594)(447.802,264.594)
\curveto(449.807,264.594)(450.618,266.995)(450.618,267.329)
\curveto(450.618,267.611)(450.379,267.611)(450.332,267.611)
\curveto(450.141,267.611)(450.093,267.439)(450.045,267.276)
\curveto(449.472,265.515)(448.422,265.114)(447.897,265.114)
\curveto(447.086,265.114)(446.943,265.635)(446.943,266.570)
\curveto(446.943,267.300)(447.086,268.513)(447.181,269.276)
\curveto(447.229,269.610)(447.277,270.059)(447.277,270.393)
\curveto(447.277,272.221)(445.654,272.961)(445.034,273.200)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.034,273.199)
\lineto(445.272,273.252)
\lineto(445.511,273.309)
\lineto(445.702,273.376)
\lineto(445.941,273.448)
\lineto(446.179,273.524)
\lineto(446.418,273.610)
\lineto(446.656,273.701)
\lineto(446.847,273.796)
\lineto(447.086,273.901)
\lineto(447.325,274.011)
\lineto(447.516,274.126)
\lineto(447.754,274.245)
\lineto(447.945,274.374)
\lineto(448.136,274.508)
\lineto(448.375,274.646)
\lineto(448.566,274.789)
\lineto(448.709,274.937)
\lineto(448.900,275.090)
\lineto(449.091,275.252)
\lineto(449.234,275.419)
\lineto(449.377,275.586)
\lineto(449.520,275.763)
\lineto(449.663,275.944)
\lineto(449.759,276.130)
\lineto(449.902,276.321)
\lineto(449.998,276.517)
\lineto(450.045,276.717)
\lineto(450.141,276.923)
\lineto(450.188,277.133)
\lineto(450.236,277.347)
\lineto(450.236,277.567)
\lineto(450.284,277.791)
\curveto(450.284,279.834)(448.136,281.357)(445.034,281.357)
\lineto(438.209,281.357)
\curveto(437.731,281.357)(437.540,281.357)(437.540,280.879)
\curveto(437.540,280.617)(437.731,280.617)(438.209,280.617)
\curveto(438.256,280.617)(438.686,280.617)(439.115,280.574)
\curveto(439.545,280.521)(439.736,280.498)(439.736,280.192)
\curveto(439.736,280.097)(439.736,280.020)(439.640,279.738)
\lineto(436.490,266.971)
\curveto(436.252,266.040)(436.204,265.854)(434.295,265.854)
\curveto(433.865,265.854)(433.674,265.854)(433.674,265.377)
\curveto(433.674,265.114)(433.961,265.114)(434.008,265.114)
\curveto(434.677,265.114)(436.347,265.190)(436.968,265.190)
\curveto(437.636,265.190)(439.354,265.114)(440.022,265.114)
\curveto(440.213,265.114)(440.499,265.114)(440.499,265.592)
\curveto(440.499,265.854)(440.261,265.854)(439.831,265.854)
\curveto(438.924,265.854)(438.256,265.854)(438.256,266.279)
\curveto(438.256,266.417)(438.352,266.537)(438.352,266.680)
\lineto(439.927,272.980)
\lineto(442.743,272.980)
\lineto(442.743,273.510)
\lineto(440.070,273.510)
\lineto(441.597,279.715)
\curveto(441.740,280.283)(441.836,280.521)(442.265,280.598)
\curveto(442.504,280.617)(443.268,280.617)(443.697,280.617)
\curveto(445.416,280.617)(448.041,280.617)(448.041,278.264)
\curveto(448.041,277.457)(447.659,275.815)(446.752,274.889)
\curveto(446.132,274.273)(444.891,273.510)(442.743,273.510)
\lineto(442.743,272.980)
\curveto(444.891,272.980)(445.320,271.653)(445.320,270.818)
\curveto(445.320,270.460)(445.129,269.730)(445.034,269.176)
\curveto(444.843,268.513)(444.604,267.634)(444.604,267.157)
\curveto(444.604,264.594)(447.468,264.594)(447.802,264.594)
\curveto(449.807,264.594)(450.618,266.995)(450.618,267.329)
\curveto(450.618,267.611)(450.379,267.611)(450.332,267.611)
\curveto(450.141,267.611)(450.093,267.439)(450.045,267.276)
\curveto(449.472,265.515)(448.422,265.114)(447.897,265.114)
\curveto(447.086,265.114)(446.943,265.635)(446.943,266.570)
\curveto(446.943,267.300)(447.086,268.513)(447.181,269.276)
\curveto(447.229,269.610)(447.277,270.059)(447.277,270.393)
\curveto(447.277,272.221)(445.654,272.961)(445.034,273.200)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.448,286.100)
\lineto(459.400,286.052)
\lineto(459.352,286.009)
\lineto(459.305,285.961)
\lineto(459.257,285.918)
\lineto(459.209,285.880)
\lineto(459.161,285.837)
\lineto(459.114,285.799)
\lineto(459.066,285.766)
\lineto(459.018,285.728)
\lineto(458.971,285.695)
\lineto(458.923,285.662)
\lineto(458.923,285.633)
\lineto(458.875,285.604)
\lineto(458.828,285.575)
\lineto(458.780,285.546)
\lineto(458.732,285.522)
\lineto(458.684,285.498)
\lineto(458.637,285.479)
\lineto(458.589,285.460)
\lineto(458.541,285.441)
\lineto(458.494,285.422)
\lineto(458.446,285.408)
\lineto(458.398,285.394)
\lineto(458.351,285.380)
\lineto(458.303,285.370)
\lineto(458.255,285.360)
\lineto(458.255,285.350)
\lineto(458.207,285.350)
\lineto(458.160,285.350)
\lineto(458.112,285.350)
\lineto(458.064,285.350)
\lineto(458.017,285.350)
\curveto(457.587,285.350)(457.062,285.603)(456.967,285.689)
\curveto(456.346,285.971)(456.012,286.119)(455.630,286.119)
\curveto(454.962,286.119)(454.676,285.851)(453.673,284.787)
\lineto(454.007,284.458)
\curveto(454.485,284.973)(454.962,285.217)(455.392,285.217)
\curveto(455.869,285.217)(456.346,284.973)(456.489,284.887)
\curveto(457.062,284.606)(457.444,284.458)(457.778,284.458)
\curveto(458.494,284.458)(458.733,284.716)(459.783,285.785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.448,286.100)
\lineto(459.400,286.052)
\lineto(459.352,286.009)
\lineto(459.305,285.961)
\lineto(459.257,285.918)
\lineto(459.209,285.880)
\lineto(459.161,285.837)
\lineto(459.114,285.799)
\lineto(459.066,285.766)
\lineto(459.018,285.728)
\lineto(458.971,285.695)
\lineto(458.923,285.662)
\lineto(458.923,285.633)
\lineto(458.875,285.604)
\lineto(458.828,285.575)
\lineto(458.780,285.546)
\lineto(458.732,285.522)
\lineto(458.684,285.498)
\lineto(458.637,285.479)
\lineto(458.589,285.460)
\lineto(458.541,285.441)
\lineto(458.494,285.422)
\lineto(458.446,285.408)
\lineto(458.398,285.394)
\lineto(458.351,285.380)
\lineto(458.303,285.370)
\lineto(458.255,285.360)
\lineto(458.255,285.350)
\lineto(458.207,285.350)
\lineto(458.160,285.350)
\lineto(458.112,285.350)
\lineto(458.064,285.350)
\lineto(458.017,285.350)
\curveto(457.587,285.350)(457.062,285.603)(456.967,285.689)
\curveto(456.346,285.971)(456.012,286.119)(455.630,286.119)
\curveto(454.962,286.119)(454.676,285.851)(453.673,284.787)
\lineto(454.007,284.458)
\curveto(454.485,284.973)(454.962,285.217)(455.392,285.217)
\curveto(455.869,285.217)(456.346,284.973)(456.489,284.887)
\curveto(457.062,284.606)(457.444,284.458)(457.778,284.458)
\curveto(458.494,284.458)(458.733,284.716)(459.783,285.785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.641,280.950)
\lineto(460.641,280.950)
\lineto(460.689,280.950)
\lineto(460.689,280.950)
\lineto(460.736,280.950)
\lineto(460.736,280.950)
\lineto(460.784,280.950)
\lineto(460.784,280.950)
\lineto(460.832,280.950)
\lineto(460.832,280.950)
\lineto(460.879,280.950)
\lineto(460.879,280.950)
\lineto(460.927,280.950)
\lineto(460.927,280.950)
\lineto(460.927,280.950)
\lineto(460.975,280.950)
\lineto(460.975,280.950)
\lineto(460.975,280.950)
\lineto(461.022,280.950)
\lineto(461.022,280.950)
\lineto(461.070,280.950)
\lineto(461.070,280.950)
\lineto(461.070,280.950)
\lineto(461.118,280.950)
\lineto(461.118,280.960)
\lineto(461.118,280.960)
\lineto(461.166,280.970)
\lineto(461.166,280.970)
\lineto(461.166,280.980)
\lineto(461.213,280.990)
\lineto(461.213,281.000)
\lineto(461.213,281.014)
\lineto(461.261,281.024)
\curveto(461.452,281.211)(461.500,281.444)(461.500,281.564)
\curveto(461.500,282.022)(461.070,282.022)(460.784,282.022)
\lineto(456.536,282.022)
\curveto(453.863,282.022)(451.906,279.397)(451.906,277.402)
\curveto(451.906,275.855)(453.004,274.696)(454.722,274.696)
\lineto(454.722,275.154)
\curveto(453.863,275.154)(453.099,275.750)(453.099,276.939)
\curveto(453.099,277.435)(453.386,280.900)(456.250,280.900)
\curveto(457.109,280.900)(457.968,280.576)(457.968,279.316)
\curveto(457.968,279.020)(457.825,277.521)(457.013,276.400)
\curveto(456.297,275.493)(455.390,275.154)(454.722,275.154)
\lineto(454.722,275.154)
\lineto(454.722,274.696)
\curveto(456.822,274.696)(459.209,276.586)(459.209,279.130)
\curveto(459.209,279.397)(459.209,280.146)(458.731,280.900)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.641,280.950)
\lineto(460.641,280.950)
\lineto(460.689,280.950)
\lineto(460.689,280.950)
\lineto(460.736,280.950)
\lineto(460.736,280.950)
\lineto(460.784,280.950)
\lineto(460.784,280.950)
\lineto(460.832,280.950)
\lineto(460.832,280.950)
\lineto(460.879,280.950)
\lineto(460.879,280.950)
\lineto(460.927,280.950)
\lineto(460.927,280.950)
\lineto(460.927,280.950)
\lineto(460.975,280.950)
\lineto(460.975,280.950)
\lineto(460.975,280.950)
\lineto(461.022,280.950)
\lineto(461.022,280.950)
\lineto(461.070,280.950)
\lineto(461.070,280.950)
\lineto(461.070,280.950)
\lineto(461.118,280.950)
\lineto(461.118,280.960)
\lineto(461.118,280.960)
\lineto(461.166,280.970)
\lineto(461.166,280.970)
\lineto(461.166,280.980)
\lineto(461.213,280.990)
\lineto(461.213,281.000)
\lineto(461.213,281.014)
\lineto(461.261,281.024)
\curveto(461.452,281.211)(461.500,281.444)(461.500,281.564)
\curveto(461.500,282.022)(461.070,282.022)(460.784,282.022)
\lineto(456.536,282.022)
\curveto(453.863,282.022)(451.906,279.397)(451.906,277.402)
\curveto(451.906,275.855)(453.004,274.696)(454.722,274.696)
\lineto(454.722,275.154)
\curveto(453.863,275.154)(453.099,275.750)(453.099,276.939)
\curveto(453.099,277.435)(453.386,280.900)(456.250,280.900)
\curveto(457.109,280.900)(457.968,280.576)(457.968,279.316)
\curveto(457.968,279.020)(457.825,277.521)(457.013,276.400)
\curveto(456.297,275.493)(455.390,275.154)(454.722,275.154)
\lineto(454.722,275.154)
\lineto(454.722,274.696)
\curveto(456.822,274.696)(459.209,276.586)(459.209,279.130)
\curveto(459.209,279.397)(459.209,280.146)(458.731,280.900)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sl2-sorting-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-167.564](546.244,345.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.640,0.182)
\lineto(241.640,0.189)
\lineto(241.640,0.199)
\lineto(241.640,0.202)
\lineto(241.640,0.209)
\lineto(241.640,0.212)
\lineto(241.637,0.219)
\lineto(241.637,0.222)
\lineto(241.634,0.229)
\lineto(241.630,0.237)
\lineto(241.627,0.244)
\lineto(241.623,0.252)
\lineto(241.617,0.262)
\lineto(241.613,0.269)
\lineto(241.606,0.279)
\lineto(241.599,0.289)
\lineto(241.589,0.299)
\lineto(241.582,0.309)
\lineto(241.572,0.324)
\lineto(241.565,0.332)
\lineto(241.562,0.339)
\lineto(241.555,0.347)
\lineto(241.548,0.354)
\lineto(241.541,0.362)
\lineto(241.534,0.372)
\lineto(241.527,0.379)
\lineto(241.521,0.387)
\lineto(241.514,0.397)
\lineto(241.503,0.404)
\lineto(241.497,0.414)
\lineto(241.486,0.424)
\lineto(241.476,0.434)
\lineto(241.469,0.444)
\lineto(241.459,0.454)
\lineto(241.449,0.464)
\lineto(241.438,0.474)
\lineto(241.428,0.484)
\lineto(241.414,0.497)
\lineto(241.404,0.507)
\lineto(241.391,0.519)
\lineto(241.380,0.529)
\lineto(241.367,0.542)
\lineto(241.353,0.557)
\curveto(239.225,2.705)(238.681,5.924)(238.681,8.531)
\curveto(238.681,11.498)(239.328,14.467)(241.421,16.592)
\curveto(241.640,16.801)(241.640,16.835)(241.640,16.886)
\curveto(241.640,17.006)(241.579,17.054)(241.476,17.054)
\curveto(241.305,17.054)(239.772,15.898)(238.766,13.735)
\curveto(237.894,11.857)(237.692,9.965)(237.692,8.531)
\curveto(237.692,7.201)(237.877,5.144)(238.814,3.215)
\curveto(239.834,1.118)(241.305,0.013)(241.476,0.013)
\curveto(241.579,0.013)(241.640,0.060)(241.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.640,0.182)
\lineto(241.640,0.189)
\lineto(241.640,0.199)
\lineto(241.640,0.202)
\lineto(241.640,0.209)
\lineto(241.640,0.212)
\lineto(241.637,0.219)
\lineto(241.637,0.222)
\lineto(241.634,0.229)
\lineto(241.630,0.237)
\lineto(241.627,0.244)
\lineto(241.623,0.252)
\lineto(241.617,0.262)
\lineto(241.613,0.269)
\lineto(241.606,0.279)
\lineto(241.599,0.289)
\lineto(241.589,0.299)
\lineto(241.582,0.309)
\lineto(241.572,0.324)
\lineto(241.565,0.332)
\lineto(241.562,0.339)
\lineto(241.555,0.347)
\lineto(241.548,0.354)
\lineto(241.541,0.362)
\lineto(241.534,0.372)
\lineto(241.527,0.379)
\lineto(241.521,0.387)
\lineto(241.514,0.397)
\lineto(241.503,0.404)
\lineto(241.497,0.414)
\lineto(241.486,0.424)
\lineto(241.476,0.434)
\lineto(241.469,0.444)
\lineto(241.459,0.454)
\lineto(241.449,0.464)
\lineto(241.438,0.474)
\lineto(241.428,0.484)
\lineto(241.414,0.497)
\lineto(241.404,0.507)
\lineto(241.391,0.519)
\lineto(241.380,0.529)
\lineto(241.367,0.542)
\lineto(241.353,0.557)
\curveto(239.225,2.705)(238.681,5.924)(238.681,8.531)
\curveto(238.681,11.498)(239.328,14.467)(241.421,16.592)
\curveto(241.640,16.801)(241.640,16.835)(241.640,16.886)
\curveto(241.640,17.006)(241.579,17.054)(241.476,17.054)
\curveto(241.305,17.054)(239.772,15.898)(238.766,13.735)
\curveto(237.894,11.857)(237.692,9.965)(237.692,8.531)
\curveto(237.692,7.201)(237.877,5.144)(238.814,3.215)
\curveto(239.834,1.118)(241.305,0.013)(241.476,0.013)
\curveto(241.579,0.013)(241.640,0.060)(241.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.621,15.180)
\lineto(247.621,15.198)
\lineto(247.621,15.218)
\lineto(247.621,15.235)
\lineto(247.621,15.253)
\lineto(247.621,15.270)
\lineto(247.621,15.288)
\lineto(247.621,15.300)
\lineto(247.617,15.318)
\lineto(247.617,15.330)
\lineto(247.617,15.345)
\lineto(247.617,15.360)
\lineto(247.617,15.375)
\lineto(247.617,15.388)
\lineto(247.617,15.398)
\lineto(247.614,15.413)
\lineto(247.614,15.423)
\lineto(247.611,15.448)
\lineto(247.607,15.468)
\lineto(247.604,15.485)
\lineto(247.600,15.503)
\lineto(247.593,15.520)
\lineto(247.587,15.535)
\lineto(247.580,15.550)
\lineto(247.569,15.560)
\lineto(247.563,15.570)
\lineto(247.549,15.580)
\lineto(247.539,15.590)
\lineto(247.525,15.598)
\lineto(247.508,15.605)
\lineto(247.501,15.608)
\lineto(247.494,15.610)
\lineto(247.484,15.610)
\lineto(247.474,15.613)
\lineto(247.467,15.615)
\lineto(247.457,15.615)
\lineto(247.443,15.618)
\lineto(247.433,15.618)
\lineto(247.422,15.620)
\lineto(247.409,15.620)
\lineto(247.398,15.620)
\lineto(247.385,15.623)
\lineto(247.371,15.623)
\lineto(247.357,15.623)
\lineto(247.344,15.623)
\lineto(247.330,15.623)
\lineto(247.313,15.623)
\lineto(247.299,15.625)
\lineto(247.282,15.625)
\lineto(247.265,15.625)
\lineto(247.248,15.625)
\lineto(247.231,15.625)
\curveto(246.170,14.534)(244.675,14.534)(244.128,14.534)
\lineto(244.128,14.004)
\curveto(244.470,14.004)(245.476,14.004)(246.358,14.449)
\lineto(246.358,5.618)
\curveto(246.358,5.002)(246.311,4.800)(244.774,4.800)
\lineto(244.230,4.800)
\lineto(244.230,4.270)
\curveto(244.829,4.325)(246.311,4.325)(246.988,4.325)
\curveto(247.672,4.325)(249.154,4.325)(249.752,4.270)
\lineto(249.752,4.800)
\lineto(249.208,4.800)
\curveto(247.672,4.800)(247.621,4.985)(247.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.621,15.180)
\lineto(247.621,15.198)
\lineto(247.621,15.218)
\lineto(247.621,15.235)
\lineto(247.621,15.253)
\lineto(247.621,15.270)
\lineto(247.621,15.288)
\lineto(247.621,15.300)
\lineto(247.617,15.318)
\lineto(247.617,15.330)
\lineto(247.617,15.345)
\lineto(247.617,15.360)
\lineto(247.617,15.375)
\lineto(247.617,15.388)
\lineto(247.617,15.398)
\lineto(247.614,15.413)
\lineto(247.614,15.423)
\lineto(247.611,15.448)
\lineto(247.607,15.468)
\lineto(247.604,15.485)
\lineto(247.600,15.503)
\lineto(247.593,15.520)
\lineto(247.587,15.535)
\lineto(247.580,15.550)
\lineto(247.569,15.560)
\lineto(247.563,15.570)
\lineto(247.549,15.580)
\lineto(247.539,15.590)
\lineto(247.525,15.598)
\lineto(247.508,15.605)
\lineto(247.501,15.608)
\lineto(247.494,15.610)
\lineto(247.484,15.610)
\lineto(247.474,15.613)
\lineto(247.467,15.615)
\lineto(247.457,15.615)
\lineto(247.443,15.618)
\lineto(247.433,15.618)
\lineto(247.422,15.620)
\lineto(247.409,15.620)
\lineto(247.398,15.620)
\lineto(247.385,15.623)
\lineto(247.371,15.623)
\lineto(247.357,15.623)
\lineto(247.344,15.623)
\lineto(247.330,15.623)
\lineto(247.313,15.623)
\lineto(247.299,15.625)
\lineto(247.282,15.625)
\lineto(247.265,15.625)
\lineto(247.248,15.625)
\lineto(247.231,15.625)
\curveto(246.170,14.534)(244.675,14.534)(244.128,14.534)
\lineto(244.128,14.004)
\curveto(244.470,14.004)(245.476,14.004)(246.358,14.449)
\lineto(246.358,5.618)
\curveto(246.358,5.002)(246.311,4.800)(244.774,4.800)
\lineto(244.230,4.800)
\lineto(244.230,4.270)
\curveto(244.829,4.325)(246.311,4.325)(246.988,4.325)
\curveto(247.672,4.325)(249.154,4.325)(249.752,4.270)
\lineto(249.752,4.800)
\lineto(249.208,4.800)
\curveto(247.672,4.800)(247.621,4.985)(247.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.071,8.529)
\lineto(256.071,8.656)
\lineto(256.071,8.789)
\lineto(256.068,8.923)
\lineto(256.065,9.063)
\lineto(256.051,9.351)
\lineto(256.030,9.652)
\lineto(256.000,9.966)
\lineto(255.965,10.291)
\lineto(255.917,10.623)
\lineto(255.863,10.969)
\lineto(255.794,11.318)
\lineto(255.716,11.670)
\lineto(255.627,12.029)
\lineto(255.521,12.392)
\lineto(255.401,12.758)
\lineto(255.267,13.124)
\lineto(255.192,13.306)
\lineto(255.117,13.487)
\lineto(255.035,13.668)
\lineto(254.949,13.850)
\curveto(253.930,15.943)(252.465,17.052)(252.294,17.052)
\curveto(252.192,17.052)(252.123,16.987)(252.123,16.884)
\curveto(252.123,16.833)(252.123,16.799)(252.441,16.491)
\curveto(254.114,14.808)(255.090,12.094)(255.090,8.529)
\curveto(255.090,5.618)(254.457,2.618)(252.342,0.469)
\curveto(252.123,0.267)(252.123,0.230)(252.123,0.182)
\curveto(252.123,0.079)(252.192,0.011)(252.294,0.011)
\curveto(252.465,0.011)(253.995,1.170)(255.004,3.333)
\curveto(255.870,5.204)(256.071,7.096)(256.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.071,8.529)
\lineto(256.071,8.656)
\lineto(256.071,8.789)
\lineto(256.068,8.923)
\lineto(256.065,9.063)
\lineto(256.051,9.351)
\lineto(256.030,9.652)
\lineto(256.000,9.966)
\lineto(255.965,10.291)
\lineto(255.917,10.623)
\lineto(255.863,10.969)
\lineto(255.794,11.318)
\lineto(255.716,11.670)
\lineto(255.627,12.029)
\lineto(255.521,12.392)
\lineto(255.401,12.758)
\lineto(255.267,13.124)
\lineto(255.192,13.306)
\lineto(255.117,13.487)
\lineto(255.035,13.668)
\lineto(254.949,13.850)
\curveto(253.930,15.943)(252.465,17.052)(252.294,17.052)
\curveto(252.192,17.052)(252.123,16.987)(252.123,16.884)
\curveto(252.123,16.833)(252.123,16.799)(252.441,16.491)
\curveto(254.114,14.808)(255.090,12.094)(255.090,8.529)
\curveto(255.090,5.618)(254.457,2.618)(252.342,0.469)
\curveto(252.123,0.267)(252.123,0.230)(252.123,0.182)
\curveto(252.123,0.079)(252.192,0.011)(252.294,0.011)
\curveto(252.465,0.011)(253.995,1.170)(255.004,3.333)
\curveto(255.870,5.204)(256.071,7.096)(256.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.725,34.718)
\lineto(245.722,34.749)
\lineto(245.722,34.779)
\lineto(245.719,34.814)
\lineto(245.712,34.841)
\lineto(245.708,34.872)
\lineto(245.698,34.903)
\lineto(245.691,34.930)
\lineto(245.681,34.957)
\lineto(245.671,34.985)
\lineto(245.657,35.012)
\lineto(245.643,35.039)
\lineto(245.626,35.064)
\lineto(245.613,35.089)
\lineto(245.592,35.114)
\lineto(245.575,35.134)
\lineto(245.554,35.154)
\lineto(245.534,35.174)
\lineto(245.513,35.194)
\lineto(245.489,35.212)
\lineto(245.465,35.229)
\lineto(245.438,35.247)
\lineto(245.414,35.262)
\lineto(245.383,35.277)
\lineto(245.356,35.292)
\lineto(245.329,35.302)
\lineto(245.298,35.312)
\lineto(245.264,35.319)
\lineto(245.233,35.327)
\lineto(245.199,35.334)
\lineto(245.164,35.337)
\lineto(245.130,35.337)
\lineto(245.093,35.339)
\curveto(244.627,35.339)(244.169,34.895)(244.169,34.436)
\curveto(244.169,34.108)(244.408,33.820)(244.822,33.820)
\curveto(245.212,33.820)(245.725,34.210)(245.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.725,34.718)
\lineto(245.722,34.749)
\lineto(245.722,34.779)
\lineto(245.719,34.814)
\lineto(245.712,34.841)
\lineto(245.708,34.872)
\lineto(245.698,34.903)
\lineto(245.691,34.930)
\lineto(245.681,34.957)
\lineto(245.671,34.985)
\lineto(245.657,35.012)
\lineto(245.643,35.039)
\lineto(245.626,35.064)
\lineto(245.613,35.089)
\lineto(245.592,35.114)
\lineto(245.575,35.134)
\lineto(245.554,35.154)
\lineto(245.534,35.174)
\lineto(245.513,35.194)
\lineto(245.489,35.212)
\lineto(245.465,35.229)
\lineto(245.438,35.247)
\lineto(245.414,35.262)
\lineto(245.383,35.277)
\lineto(245.356,35.292)
\lineto(245.329,35.302)
\lineto(245.298,35.312)
\lineto(245.264,35.319)
\lineto(245.233,35.327)
\lineto(245.199,35.334)
\lineto(245.164,35.337)
\lineto(245.130,35.337)
\lineto(245.093,35.339)
\curveto(244.627,35.339)(244.169,34.895)(244.169,34.436)
\curveto(244.169,34.108)(244.408,33.820)(244.822,33.820)
\curveto(245.212,33.820)(245.725,34.210)(245.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.425,28.310)
\lineto(244.442,28.354)
\lineto(244.460,28.396)
\lineto(244.477,28.437)
\lineto(244.494,28.474)
\lineto(244.507,28.508)
\lineto(244.521,28.543)
\lineto(244.531,28.573)
\lineto(244.545,28.604)
\lineto(244.555,28.635)
\lineto(244.569,28.662)
\lineto(244.579,28.690)
\lineto(244.586,28.717)
\lineto(244.596,28.742)
\lineto(244.607,28.767)
\lineto(244.624,28.818)
\lineto(244.641,28.866)
\lineto(244.658,28.914)
\lineto(244.668,28.939)
\lineto(244.678,28.966)
\lineto(244.689,28.994)
\lineto(244.696,29.021)
\lineto(244.709,29.049)
\lineto(244.720,29.079)
\lineto(244.730,29.114)
\lineto(244.743,29.144)
\lineto(244.754,29.182)
\lineto(244.767,29.220)
\lineto(244.785,29.257)
\lineto(244.798,29.302)
\curveto(244.938,29.644)(245.024,29.877)(245.024,30.205)
\curveto(245.024,30.968)(244.480,31.597)(243.625,31.597)
\curveto(242.024,31.597)(241.373,29.131)(241.373,28.973)
\curveto(241.373,28.802)(241.545,28.802)(241.582,28.802)
\curveto(241.753,28.802)(241.767,28.840)(241.852,29.114)
\curveto(242.314,30.718)(242.992,31.225)(243.573,31.225)
\curveto(243.710,31.225)(244.001,31.225)(244.001,30.681)
\curveto(244.001,30.321)(243.881,29.962)(243.809,29.791)
\curveto(243.676,29.350)(242.906,27.376)(242.633,26.637)
\curveto(242.468,26.199)(242.243,25.634)(242.243,25.275)
\curveto(242.243,24.478)(242.821,23.879)(243.645,23.879)
\curveto(245.243,23.879)(245.872,26.349)(245.872,26.503)
\curveto(245.872,26.674)(245.725,26.674)(245.671,26.674)
\curveto(245.500,26.674)(245.500,26.623)(245.414,26.366)
\curveto(245.110,25.295)(244.548,24.255)(243.676,24.255)
\curveto(243.389,24.255)(243.265,24.426)(243.265,24.816)
\curveto(243.265,25.244)(243.372,25.484)(243.762,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.425,28.310)
\lineto(244.442,28.354)
\lineto(244.460,28.396)
\lineto(244.477,28.437)
\lineto(244.494,28.474)
\lineto(244.507,28.508)
\lineto(244.521,28.543)
\lineto(244.531,28.573)
\lineto(244.545,28.604)
\lineto(244.555,28.635)
\lineto(244.569,28.662)
\lineto(244.579,28.690)
\lineto(244.586,28.717)
\lineto(244.596,28.742)
\lineto(244.607,28.767)
\lineto(244.624,28.818)
\lineto(244.641,28.866)
\lineto(244.658,28.914)
\lineto(244.668,28.939)
\lineto(244.678,28.966)
\lineto(244.689,28.994)
\lineto(244.696,29.021)
\lineto(244.709,29.049)
\lineto(244.720,29.079)
\lineto(244.730,29.114)
\lineto(244.743,29.144)
\lineto(244.754,29.182)
\lineto(244.767,29.220)
\lineto(244.785,29.257)
\lineto(244.798,29.302)
\curveto(244.938,29.644)(245.024,29.877)(245.024,30.205)
\curveto(245.024,30.968)(244.480,31.597)(243.625,31.597)
\curveto(242.024,31.597)(241.373,29.131)(241.373,28.973)
\curveto(241.373,28.802)(241.545,28.802)(241.582,28.802)
\curveto(241.753,28.802)(241.767,28.840)(241.852,29.114)
\curveto(242.314,30.718)(242.992,31.225)(243.573,31.225)
\curveto(243.710,31.225)(244.001,31.225)(244.001,30.681)
\curveto(244.001,30.321)(243.881,29.962)(243.809,29.791)
\curveto(243.676,29.350)(242.906,27.376)(242.633,26.637)
\curveto(242.468,26.199)(242.243,25.634)(242.243,25.275)
\curveto(242.243,24.478)(242.821,23.879)(243.645,23.879)
\curveto(245.243,23.879)(245.872,26.349)(245.872,26.503)
\curveto(245.872,26.674)(245.725,26.674)(245.671,26.674)
\curveto(245.500,26.674)(245.500,26.623)(245.414,26.366)
\curveto(245.110,25.295)(244.548,24.255)(243.676,24.255)
\curveto(243.389,24.255)(243.265,24.426)(243.265,24.816)
\curveto(243.265,25.244)(243.372,25.484)(243.762,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.744,29.100)
\lineto(250.744,29.113)
\lineto(250.744,29.128)
\lineto(250.744,29.145)
\lineto(250.744,29.158)
\lineto(250.744,29.168)
\lineto(250.744,29.183)
\lineto(250.744,29.198)
\lineto(250.744,29.208)
\lineto(250.744,29.223)
\lineto(250.741,29.233)
\lineto(250.741,29.243)
\lineto(250.741,29.253)
\lineto(250.741,29.263)
\lineto(250.738,29.273)
\lineto(250.738,29.283)
\lineto(250.738,29.290)
\lineto(250.734,29.300)
\lineto(250.734,29.308)
\lineto(250.731,29.318)
\lineto(250.731,29.325)
\lineto(250.724,29.340)
\lineto(250.721,29.353)
\lineto(250.714,29.363)
\lineto(250.707,29.373)
\lineto(250.700,29.383)
\lineto(250.693,29.393)
\lineto(250.683,29.400)
\lineto(250.673,29.408)
\lineto(250.662,29.415)
\lineto(250.649,29.418)
\lineto(250.635,29.420)
\lineto(250.618,29.428)
\lineto(250.611,29.428)
\lineto(250.604,29.428)
\lineto(250.594,29.430)
\lineto(250.584,29.430)
\lineto(250.577,29.433)
\lineto(250.567,29.433)
\lineto(250.556,29.433)
\lineto(250.546,29.433)
\lineto(250.536,29.433)
\lineto(250.522,29.435)
\lineto(250.512,29.435)
\lineto(250.498,29.435)
\lineto(250.488,29.435)
\lineto(250.474,29.435)
\lineto(250.460,29.435)
\lineto(250.447,29.435)
\lineto(250.433,29.435)
\lineto(250.416,29.435)
\lineto(250.402,29.435)
\lineto(250.385,29.435)
\curveto(249.622,28.683)(248.541,28.672)(248.052,28.672)
\lineto(248.052,28.245)
\curveto(248.339,28.245)(249.126,28.245)(249.776,28.577)
\lineto(249.776,22.497)
\curveto(249.776,22.100)(249.776,21.946)(248.586,21.946)
\lineto(248.137,21.946)
\lineto(248.137,21.518)
\curveto(248.350,21.528)(249.814,21.566)(250.259,21.566)
\curveto(250.628,21.566)(252.130,21.529)(252.390,21.518)
\lineto(252.390,21.946)
\lineto(251.938,21.946)
\curveto(250.744,21.946)(250.744,22.100)(250.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.744,29.100)
\lineto(250.744,29.113)
\lineto(250.744,29.128)
\lineto(250.744,29.145)
\lineto(250.744,29.158)
\lineto(250.744,29.168)
\lineto(250.744,29.183)
\lineto(250.744,29.198)
\lineto(250.744,29.208)
\lineto(250.744,29.223)
\lineto(250.741,29.233)
\lineto(250.741,29.243)
\lineto(250.741,29.253)
\lineto(250.741,29.263)
\lineto(250.738,29.273)
\lineto(250.738,29.283)
\lineto(250.738,29.290)
\lineto(250.734,29.300)
\lineto(250.734,29.308)
\lineto(250.731,29.318)
\lineto(250.731,29.325)
\lineto(250.724,29.340)
\lineto(250.721,29.353)
\lineto(250.714,29.363)
\lineto(250.707,29.373)
\lineto(250.700,29.383)
\lineto(250.693,29.393)
\lineto(250.683,29.400)
\lineto(250.673,29.408)
\lineto(250.662,29.415)
\lineto(250.649,29.418)
\lineto(250.635,29.420)
\lineto(250.618,29.428)
\lineto(250.611,29.428)
\lineto(250.604,29.428)
\lineto(250.594,29.430)
\lineto(250.584,29.430)
\lineto(250.577,29.433)
\lineto(250.567,29.433)
\lineto(250.556,29.433)
\lineto(250.546,29.433)
\lineto(250.536,29.433)
\lineto(250.522,29.435)
\lineto(250.512,29.435)
\lineto(250.498,29.435)
\lineto(250.488,29.435)
\lineto(250.474,29.435)
\lineto(250.460,29.435)
\lineto(250.447,29.435)
\lineto(250.433,29.435)
\lineto(250.416,29.435)
\lineto(250.402,29.435)
\lineto(250.385,29.435)
\curveto(249.622,28.683)(248.541,28.672)(248.052,28.672)
\lineto(248.052,28.245)
\curveto(248.339,28.245)(249.126,28.245)(249.776,28.577)
\lineto(249.776,22.497)
\curveto(249.776,22.100)(249.776,21.946)(248.586,21.946)
\lineto(248.137,21.946)
\lineto(248.137,21.518)
\curveto(248.350,21.528)(249.814,21.566)(250.259,21.566)
\curveto(250.628,21.566)(252.130,21.529)(252.390,21.518)
\lineto(252.390,21.946)
\lineto(251.938,21.946)
\curveto(250.744,21.946)(250.744,22.100)(250.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.640,0.182)
\lineto(281.640,0.189)
\lineto(281.640,0.199)
\lineto(281.640,0.202)
\lineto(281.640,0.209)
\lineto(281.640,0.212)
\lineto(281.637,0.219)
\lineto(281.637,0.222)
\lineto(281.634,0.229)
\lineto(281.630,0.237)
\lineto(281.627,0.244)
\lineto(281.623,0.252)
\lineto(281.617,0.262)
\lineto(281.613,0.269)
\lineto(281.606,0.279)
\lineto(281.599,0.289)
\lineto(281.589,0.299)
\lineto(281.582,0.309)
\lineto(281.572,0.324)
\lineto(281.565,0.332)
\lineto(281.562,0.339)
\lineto(281.555,0.347)
\lineto(281.548,0.354)
\lineto(281.541,0.362)
\lineto(281.534,0.372)
\lineto(281.527,0.379)
\lineto(281.521,0.387)
\lineto(281.514,0.397)
\lineto(281.504,0.404)
\lineto(281.497,0.414)
\lineto(281.486,0.424)
\lineto(281.476,0.434)
\lineto(281.469,0.444)
\lineto(281.459,0.454)
\lineto(281.449,0.464)
\lineto(281.438,0.474)
\lineto(281.428,0.484)
\lineto(281.414,0.497)
\lineto(281.404,0.507)
\lineto(281.391,0.519)
\lineto(281.380,0.529)
\lineto(281.367,0.542)
\lineto(281.353,0.557)
\curveto(279.225,2.705)(278.681,5.925)(278.681,8.532)
\curveto(278.681,11.498)(279.328,14.468)(281.421,16.592)
\curveto(281.640,16.801)(281.640,16.835)(281.640,16.887)
\curveto(281.640,17.006)(281.579,17.054)(281.476,17.054)
\curveto(281.305,17.054)(279.769,15.898)(278.766,13.735)
\curveto(277.894,11.857)(277.692,9.965)(277.692,8.532)
\curveto(277.692,7.201)(277.877,5.145)(278.814,3.215)
\curveto(279.834,1.118)(281.305,0.013)(281.476,0.013)
\curveto(281.579,0.013)(281.640,0.061)(281.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.640,0.182)
\lineto(281.640,0.189)
\lineto(281.640,0.199)
\lineto(281.640,0.202)
\lineto(281.640,0.209)
\lineto(281.640,0.212)
\lineto(281.637,0.219)
\lineto(281.637,0.222)
\lineto(281.634,0.229)
\lineto(281.630,0.237)
\lineto(281.627,0.244)
\lineto(281.623,0.252)
\lineto(281.617,0.262)
\lineto(281.613,0.269)
\lineto(281.606,0.279)
\lineto(281.599,0.289)
\lineto(281.589,0.299)
\lineto(281.582,0.309)
\lineto(281.572,0.324)
\lineto(281.565,0.332)
\lineto(281.562,0.339)
\lineto(281.555,0.347)
\lineto(281.548,0.354)
\lineto(281.541,0.362)
\lineto(281.534,0.372)
\lineto(281.527,0.379)
\lineto(281.521,0.387)
\lineto(281.514,0.397)
\lineto(281.504,0.404)
\lineto(281.497,0.414)
\lineto(281.486,0.424)
\lineto(281.476,0.434)
\lineto(281.469,0.444)
\lineto(281.459,0.454)
\lineto(281.449,0.464)
\lineto(281.438,0.474)
\lineto(281.428,0.484)
\lineto(281.414,0.497)
\lineto(281.404,0.507)
\lineto(281.391,0.519)
\lineto(281.380,0.529)
\lineto(281.367,0.542)
\lineto(281.353,0.557)
\curveto(279.225,2.705)(278.681,5.925)(278.681,8.532)
\curveto(278.681,11.498)(279.328,14.468)(281.421,16.592)
\curveto(281.640,16.801)(281.640,16.835)(281.640,16.887)
\curveto(281.640,17.006)(281.579,17.054)(281.476,17.054)
\curveto(281.305,17.054)(279.769,15.898)(278.766,13.735)
\curveto(277.894,11.857)(277.692,9.965)(277.692,8.532)
\curveto(277.692,7.201)(277.877,5.145)(278.814,3.215)
\curveto(279.834,1.118)(281.305,0.013)(281.476,0.013)
\curveto(281.579,0.013)(281.640,0.061)(281.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.774,5.584)
\lineto(286.581,7.339)
\curveto(289.239,9.689)(290.266,10.610)(290.266,12.314)
\curveto(290.266,14.260)(288.733,15.625)(286.653,15.625)
\curveto(284.723,15.625)(283.461,14.052)(283.461,12.536)
\curveto(283.461,11.581)(284.316,11.581)(284.364,11.581)
\curveto(284.658,11.581)(285.253,11.787)(285.253,12.485)
\curveto(285.253,12.929)(284.945,13.374)(284.347,13.374)
\curveto(284.213,13.374)(284.176,13.374)(284.128,13.357)
\curveto(284.518,14.465)(285.438,15.095)(286.427,15.095)
\curveto(287.977,15.095)(288.716,13.709)(288.716,12.313)
\curveto(288.716,10.951)(287.860,9.603)(286.923,8.546)
\lineto(283.652,4.899)
\curveto(283.461,4.714)(283.461,4.680)(283.461,4.270)
\lineto(289.787,4.270)
\lineto(290.266,7.236)
\lineto(289.838,7.236)
\curveto(289.752,6.723)(289.636,5.973)(289.465,5.717)
\curveto(289.342,5.583)(288.220,5.583)(287.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.774,5.584)
\lineto(286.581,7.339)
\curveto(289.239,9.689)(290.266,10.610)(290.266,12.314)
\curveto(290.266,14.260)(288.733,15.625)(286.653,15.625)
\curveto(284.723,15.625)(283.461,14.052)(283.461,12.536)
\curveto(283.461,11.581)(284.316,11.581)(284.364,11.581)
\curveto(284.658,11.581)(285.253,11.787)(285.253,12.485)
\curveto(285.253,12.929)(284.945,13.374)(284.347,13.374)
\curveto(284.213,13.374)(284.176,13.374)(284.128,13.357)
\curveto(284.518,14.465)(285.438,15.095)(286.427,15.095)
\curveto(287.977,15.095)(288.716,13.709)(288.716,12.313)
\curveto(288.716,10.951)(287.860,9.603)(286.923,8.546)
\lineto(283.652,4.899)
\curveto(283.461,4.714)(283.461,4.680)(283.461,4.270)
\lineto(289.787,4.270)
\lineto(290.266,7.236)
\lineto(289.838,7.236)
\curveto(289.752,6.723)(289.636,5.973)(289.465,5.717)
\curveto(289.342,5.583)(288.220,5.583)(287.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.071,8.530)
\lineto(296.071,8.656)
\lineto(296.071,8.790)
\lineto(296.068,8.923)
\lineto(296.061,9.063)
\lineto(296.047,9.351)
\lineto(296.027,9.652)
\lineto(296.000,9.967)
\lineto(295.965,10.292)
\lineto(295.917,10.624)
\lineto(295.863,10.969)
\lineto(295.794,11.318)
\lineto(295.716,11.670)
\lineto(295.623,12.030)
\lineto(295.521,12.392)
\lineto(295.401,12.758)
\lineto(295.267,13.124)
\lineto(295.192,13.306)
\lineto(295.117,13.487)
\lineto(295.035,13.668)
\lineto(294.949,13.850)
\curveto(293.930,15.944)(292.465,17.052)(292.294,17.052)
\curveto(292.192,17.052)(292.123,16.987)(292.123,16.885)
\curveto(292.123,16.833)(292.123,16.799)(292.441,16.491)
\curveto(294.114,14.808)(295.089,12.095)(295.089,8.530)
\curveto(295.089,5.618)(294.457,2.618)(292.342,0.469)
\curveto(292.123,0.267)(292.123,0.230)(292.123,0.182)
\curveto(292.123,0.079)(292.192,0.011)(292.294,0.011)
\curveto(292.465,0.011)(293.995,1.171)(295.004,3.333)
\curveto(295.870,5.204)(296.071,7.096)(296.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.071,8.530)
\lineto(296.071,8.656)
\lineto(296.071,8.790)
\lineto(296.068,8.923)
\lineto(296.061,9.063)
\lineto(296.047,9.351)
\lineto(296.027,9.652)
\lineto(296.000,9.967)
\lineto(295.965,10.292)
\lineto(295.917,10.624)
\lineto(295.863,10.969)
\lineto(295.794,11.318)
\lineto(295.716,11.670)
\lineto(295.623,12.030)
\lineto(295.521,12.392)
\lineto(295.401,12.758)
\lineto(295.267,13.124)
\lineto(295.192,13.306)
\lineto(295.117,13.487)
\lineto(295.035,13.668)
\lineto(294.949,13.850)
\curveto(293.930,15.944)(292.465,17.052)(292.294,17.052)
\curveto(292.192,17.052)(292.123,16.987)(292.123,16.885)
\curveto(292.123,16.833)(292.123,16.799)(292.441,16.491)
\curveto(294.114,14.808)(295.089,12.095)(295.089,8.530)
\curveto(295.089,5.618)(294.457,2.618)(292.342,0.469)
\curveto(292.123,0.267)(292.123,0.230)(292.123,0.182)
\curveto(292.123,0.079)(292.192,0.011)(292.294,0.011)
\curveto(292.465,0.011)(293.995,1.171)(295.004,3.333)
\curveto(295.870,5.204)(296.071,7.096)(296.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.534,34.718)
\lineto(285.530,34.749)
\lineto(285.530,34.780)
\lineto(285.527,34.814)
\lineto(285.520,34.841)
\lineto(285.517,34.872)
\lineto(285.506,34.903)
\lineto(285.500,34.930)
\lineto(285.489,34.958)
\lineto(285.479,34.985)
\lineto(285.465,35.012)
\lineto(285.452,35.040)
\lineto(285.435,35.065)
\lineto(285.421,35.090)
\lineto(285.404,35.115)
\lineto(285.383,35.135)
\lineto(285.363,35.155)
\lineto(285.342,35.175)
\lineto(285.322,35.195)
\lineto(285.298,35.212)
\lineto(285.274,35.230)
\lineto(285.246,35.247)
\lineto(285.222,35.262)
\lineto(285.195,35.277)
\lineto(285.164,35.292)
\lineto(285.137,35.302)
\lineto(285.106,35.312)
\lineto(285.075,35.320)
\lineto(285.041,35.327)
\lineto(285.007,35.335)
\lineto(284.973,35.337)
\lineto(284.939,35.337)
\lineto(284.901,35.340)
\curveto(284.436,35.340)(283.977,34.895)(283.977,34.436)
\curveto(283.977,34.108)(284.217,33.821)(284.631,33.821)
\curveto(285.021,33.821)(285.534,34.211)(285.534,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.534,34.718)
\lineto(285.530,34.749)
\lineto(285.530,34.780)
\lineto(285.527,34.814)
\lineto(285.520,34.841)
\lineto(285.517,34.872)
\lineto(285.506,34.903)
\lineto(285.500,34.930)
\lineto(285.489,34.958)
\lineto(285.479,34.985)
\lineto(285.465,35.012)
\lineto(285.452,35.040)
\lineto(285.435,35.065)
\lineto(285.421,35.090)
\lineto(285.404,35.115)
\lineto(285.383,35.135)
\lineto(285.363,35.155)
\lineto(285.342,35.175)
\lineto(285.322,35.195)
\lineto(285.298,35.212)
\lineto(285.274,35.230)
\lineto(285.246,35.247)
\lineto(285.222,35.262)
\lineto(285.195,35.277)
\lineto(285.164,35.292)
\lineto(285.137,35.302)
\lineto(285.106,35.312)
\lineto(285.075,35.320)
\lineto(285.041,35.327)
\lineto(285.007,35.335)
\lineto(284.973,35.337)
\lineto(284.939,35.337)
\lineto(284.901,35.340)
\curveto(284.436,35.340)(283.977,34.895)(283.977,34.436)
\curveto(283.977,34.108)(284.217,33.821)(284.631,33.821)
\curveto(285.021,33.821)(285.534,34.211)(285.534,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.234,28.310)
\lineto(284.251,28.355)
\lineto(284.268,28.396)
\lineto(284.285,28.437)
\lineto(284.302,28.474)
\lineto(284.316,28.509)
\lineto(284.330,28.543)
\lineto(284.343,28.574)
\lineto(284.353,28.604)
\lineto(284.364,28.635)
\lineto(284.377,28.663)
\lineto(284.388,28.690)
\lineto(284.398,28.717)
\lineto(284.405,28.742)
\lineto(284.415,28.767)
\lineto(284.432,28.819)
\lineto(284.449,28.866)
\lineto(284.466,28.914)
\lineto(284.477,28.939)
\lineto(284.487,28.967)
\lineto(284.497,28.994)
\lineto(284.507,29.021)
\lineto(284.518,29.049)
\lineto(284.528,29.080)
\lineto(284.538,29.114)
\lineto(284.552,29.145)
\lineto(284.566,29.182)
\lineto(284.579,29.220)
\lineto(284.593,29.258)
\lineto(284.607,29.302)
\curveto(284.747,29.644)(284.832,29.877)(284.832,30.205)
\curveto(284.832,30.968)(284.288,31.597)(283.433,31.597)
\curveto(281.832,31.597)(281.182,29.131)(281.182,28.974)
\curveto(281.182,28.802)(281.353,28.802)(281.391,28.802)
\curveto(281.562,28.802)(281.575,28.840)(281.661,29.114)
\curveto(282.123,30.718)(282.800,31.225)(283.385,31.225)
\curveto(283.519,31.225)(283.813,31.225)(283.813,30.681)
\curveto(283.813,30.321)(283.690,29.962)(283.618,29.791)
\curveto(283.484,29.350)(282.715,27.376)(282.444,26.637)
\curveto(282.277,26.199)(282.054,25.634)(282.054,25.275)
\curveto(282.054,24.478)(282.629,23.879)(283.454,23.879)
\curveto(285.051,23.879)(285.681,26.349)(285.681,26.503)
\curveto(285.681,26.674)(285.534,26.674)(285.479,26.674)
\curveto(285.308,26.674)(285.308,26.623)(285.222,26.367)
\curveto(284.918,25.296)(284.357,24.256)(283.484,24.256)
\curveto(283.197,24.256)(283.074,24.427)(283.074,24.817)
\curveto(283.074,25.244)(283.180,25.484)(283.570,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.234,28.310)
\lineto(284.251,28.355)
\lineto(284.268,28.396)
\lineto(284.285,28.437)
\lineto(284.302,28.474)
\lineto(284.316,28.509)
\lineto(284.330,28.543)
\lineto(284.343,28.574)
\lineto(284.353,28.604)
\lineto(284.364,28.635)
\lineto(284.377,28.663)
\lineto(284.388,28.690)
\lineto(284.398,28.717)
\lineto(284.405,28.742)
\lineto(284.415,28.767)
\lineto(284.432,28.819)
\lineto(284.449,28.866)
\lineto(284.466,28.914)
\lineto(284.477,28.939)
\lineto(284.487,28.967)
\lineto(284.497,28.994)
\lineto(284.507,29.021)
\lineto(284.518,29.049)
\lineto(284.528,29.080)
\lineto(284.538,29.114)
\lineto(284.552,29.145)
\lineto(284.566,29.182)
\lineto(284.579,29.220)
\lineto(284.593,29.258)
\lineto(284.607,29.302)
\curveto(284.747,29.644)(284.832,29.877)(284.832,30.205)
\curveto(284.832,30.968)(284.288,31.597)(283.433,31.597)
\curveto(281.832,31.597)(281.182,29.131)(281.182,28.974)
\curveto(281.182,28.802)(281.353,28.802)(281.391,28.802)
\curveto(281.562,28.802)(281.575,28.840)(281.661,29.114)
\curveto(282.123,30.718)(282.800,31.225)(283.385,31.225)
\curveto(283.519,31.225)(283.813,31.225)(283.813,30.681)
\curveto(283.813,30.321)(283.690,29.962)(283.618,29.791)
\curveto(283.484,29.350)(282.715,27.376)(282.444,26.637)
\curveto(282.277,26.199)(282.054,25.634)(282.054,25.275)
\curveto(282.054,24.478)(282.629,23.879)(283.454,23.879)
\curveto(285.051,23.879)(285.681,26.349)(285.681,26.503)
\curveto(285.681,26.674)(285.534,26.674)(285.479,26.674)
\curveto(285.308,26.674)(285.308,26.623)(285.222,26.367)
\curveto(284.918,25.296)(284.357,24.256)(283.484,24.256)
\curveto(283.197,24.256)(283.074,24.427)(283.074,24.817)
\curveto(283.074,25.244)(283.180,25.484)(283.570,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.582,23.691)
\lineto(292.175,23.691)
\curveto(292.140,23.428)(292.017,22.723)(291.863,22.603)
\curveto(291.774,22.535)(290.854,22.535)(290.686,22.535)
\lineto(288.490,22.535)
\curveto(289.742,23.640)(290.159,23.972)(290.874,24.533)
\curveto(291.757,25.241)(292.582,25.977)(292.582,27.113)
\curveto(292.582,28.553)(291.319,29.436)(289.790,29.436)
\curveto(288.315,29.436)(287.309,28.399)(287.309,27.304)
\curveto(287.309,26.695)(287.823,26.634)(287.946,26.634)
\curveto(288.230,26.634)(288.575,26.839)(288.575,27.267)
\curveto(288.575,27.479)(288.490,27.896)(287.871,27.896)
\curveto(288.240,28.741)(289.051,29.005)(289.612,29.005)
\curveto(290.806,29.005)(291.425,28.078)(291.425,27.113)
\curveto(291.425,26.073)(290.686,25.252)(290.303,24.824)
\lineto(287.433,21.984)
\curveto(287.309,21.878)(287.309,21.851)(287.309,21.519)
\lineto(292.222,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.582,23.691)
\lineto(292.175,23.691)
\curveto(292.140,23.428)(292.017,22.723)(291.863,22.603)
\curveto(291.774,22.535)(290.854,22.535)(290.686,22.535)
\lineto(288.490,22.535)
\curveto(289.742,23.640)(290.159,23.972)(290.874,24.533)
\curveto(291.757,25.241)(292.582,25.977)(292.582,27.113)
\curveto(292.582,28.553)(291.319,29.436)(289.790,29.436)
\curveto(288.315,29.436)(287.309,28.399)(287.309,27.304)
\curveto(287.309,26.695)(287.823,26.634)(287.946,26.634)
\curveto(288.230,26.634)(288.575,26.839)(288.575,27.267)
\curveto(288.575,27.479)(288.490,27.896)(287.871,27.896)
\curveto(288.240,28.741)(289.051,29.005)(289.612,29.005)
\curveto(290.806,29.005)(291.425,28.078)(291.425,27.113)
\curveto(291.425,26.073)(290.686,25.252)(290.303,24.824)
\lineto(287.433,21.984)
\curveto(287.309,21.878)(287.309,21.851)(287.309,21.519)
\lineto(292.222,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.640,0.182)
\lineto(441.640,0.189)
\lineto(441.640,0.199)
\lineto(441.640,0.202)
\lineto(441.640,0.209)
\lineto(441.640,0.212)
\lineto(441.637,0.219)
\lineto(441.637,0.222)
\lineto(441.634,0.229)
\lineto(441.630,0.237)
\lineto(441.627,0.244)
\lineto(441.623,0.252)
\lineto(441.617,0.262)
\lineto(441.613,0.269)
\lineto(441.606,0.279)
\lineto(441.599,0.289)
\lineto(441.589,0.299)
\lineto(441.582,0.309)
\lineto(441.572,0.324)
\lineto(441.565,0.332)
\lineto(441.562,0.339)
\lineto(441.555,0.347)
\lineto(441.548,0.354)
\lineto(441.541,0.362)
\lineto(441.534,0.372)
\lineto(441.527,0.379)
\lineto(441.521,0.387)
\lineto(441.514,0.397)
\lineto(441.503,0.404)
\lineto(441.497,0.414)
\lineto(441.486,0.424)
\lineto(441.476,0.434)
\lineto(441.469,0.444)
\lineto(441.459,0.454)
\lineto(441.449,0.464)
\lineto(441.438,0.474)
\lineto(441.428,0.484)
\lineto(441.414,0.497)
\lineto(441.404,0.507)
\lineto(441.391,0.519)
\lineto(441.380,0.529)
\lineto(441.367,0.542)
\lineto(441.353,0.557)
\curveto(439.225,2.705)(438.681,5.925)(438.681,8.532)
\curveto(438.681,11.498)(439.328,14.468)(441.421,16.592)
\curveto(441.640,16.801)(441.640,16.835)(441.640,16.887)
\curveto(441.640,17.006)(441.579,17.054)(441.476,17.054)
\curveto(441.305,17.054)(439.772,15.898)(438.766,13.735)
\curveto(437.894,11.857)(437.692,9.965)(437.692,8.532)
\curveto(437.692,7.201)(437.877,5.145)(438.814,3.215)
\curveto(439.834,1.118)(441.305,0.013)(441.476,0.013)
\curveto(441.579,0.013)(441.640,0.061)(441.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.640,0.182)
\lineto(441.640,0.189)
\lineto(441.640,0.199)
\lineto(441.640,0.202)
\lineto(441.640,0.209)
\lineto(441.640,0.212)
\lineto(441.637,0.219)
\lineto(441.637,0.222)
\lineto(441.634,0.229)
\lineto(441.630,0.237)
\lineto(441.627,0.244)
\lineto(441.623,0.252)
\lineto(441.617,0.262)
\lineto(441.613,0.269)
\lineto(441.606,0.279)
\lineto(441.599,0.289)
\lineto(441.589,0.299)
\lineto(441.582,0.309)
\lineto(441.572,0.324)
\lineto(441.565,0.332)
\lineto(441.562,0.339)
\lineto(441.555,0.347)
\lineto(441.548,0.354)
\lineto(441.541,0.362)
\lineto(441.534,0.372)
\lineto(441.527,0.379)
\lineto(441.521,0.387)
\lineto(441.514,0.397)
\lineto(441.503,0.404)
\lineto(441.497,0.414)
\lineto(441.486,0.424)
\lineto(441.476,0.434)
\lineto(441.469,0.444)
\lineto(441.459,0.454)
\lineto(441.449,0.464)
\lineto(441.438,0.474)
\lineto(441.428,0.484)
\lineto(441.414,0.497)
\lineto(441.404,0.507)
\lineto(441.391,0.519)
\lineto(441.380,0.529)
\lineto(441.367,0.542)
\lineto(441.353,0.557)
\curveto(439.225,2.705)(438.681,5.925)(438.681,8.532)
\curveto(438.681,11.498)(439.328,14.468)(441.421,16.592)
\curveto(441.640,16.801)(441.640,16.835)(441.640,16.887)
\curveto(441.640,17.006)(441.579,17.054)(441.476,17.054)
\curveto(441.305,17.054)(439.772,15.898)(438.766,13.735)
\curveto(437.894,11.857)(437.692,9.965)(437.692,8.532)
\curveto(437.692,7.201)(437.877,5.145)(438.814,3.215)
\curveto(439.834,1.118)(441.305,0.013)(441.476,0.013)
\curveto(441.579,0.013)(441.640,0.061)(441.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.621,15.181)
\lineto(447.621,15.198)
\lineto(447.621,15.218)
\lineto(447.621,15.236)
\lineto(447.621,15.253)
\lineto(447.621,15.271)
\lineto(447.621,15.288)
\lineto(447.621,15.301)
\lineto(447.617,15.318)
\lineto(447.617,15.331)
\lineto(447.617,15.346)
\lineto(447.617,15.361)
\lineto(447.617,15.376)
\lineto(447.617,15.388)
\lineto(447.617,15.398)
\lineto(447.614,15.413)
\lineto(447.614,15.423)
\lineto(447.611,15.448)
\lineto(447.607,15.468)
\lineto(447.604,15.486)
\lineto(447.600,15.503)
\lineto(447.593,15.521)
\lineto(447.587,15.536)
\lineto(447.580,15.551)
\lineto(447.569,15.561)
\lineto(447.563,15.571)
\lineto(447.549,15.581)
\lineto(447.539,15.591)
\lineto(447.525,15.598)
\lineto(447.508,15.606)
\lineto(447.501,15.608)
\lineto(447.494,15.611)
\lineto(447.484,15.611)
\lineto(447.474,15.613)
\lineto(447.467,15.616)
\lineto(447.457,15.616)
\lineto(447.443,15.618)
\lineto(447.433,15.618)
\lineto(447.422,15.621)
\lineto(447.409,15.621)
\lineto(447.398,15.621)
\lineto(447.385,15.623)
\lineto(447.371,15.623)
\lineto(447.357,15.623)
\lineto(447.344,15.623)
\lineto(447.330,15.623)
\lineto(447.313,15.623)
\lineto(447.299,15.626)
\lineto(447.282,15.626)
\lineto(447.265,15.626)
\lineto(447.248,15.626)
\lineto(447.231,15.626)
\curveto(446.170,14.534)(444.675,14.534)(444.128,14.534)
\lineto(444.128,14.004)
\curveto(444.470,14.004)(445.476,14.004)(446.358,14.449)
\lineto(446.358,5.618)
\curveto(446.358,5.003)(446.311,4.801)(444.774,4.801)
\lineto(444.230,4.801)
\lineto(444.230,4.270)
\curveto(444.829,4.325)(446.311,4.325)(446.988,4.325)
\curveto(447.672,4.325)(449.154,4.325)(449.752,4.270)
\lineto(449.752,4.801)
\lineto(449.208,4.801)
\curveto(447.672,4.801)(447.621,4.985)(447.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.621,15.181)
\lineto(447.621,15.198)
\lineto(447.621,15.218)
\lineto(447.621,15.236)
\lineto(447.621,15.253)
\lineto(447.621,15.271)
\lineto(447.621,15.288)
\lineto(447.621,15.301)
\lineto(447.617,15.318)
\lineto(447.617,15.331)
\lineto(447.617,15.346)
\lineto(447.617,15.361)
\lineto(447.617,15.376)
\lineto(447.617,15.388)
\lineto(447.617,15.398)
\lineto(447.614,15.413)
\lineto(447.614,15.423)
\lineto(447.611,15.448)
\lineto(447.607,15.468)
\lineto(447.604,15.486)
\lineto(447.600,15.503)
\lineto(447.593,15.521)
\lineto(447.587,15.536)
\lineto(447.580,15.551)
\lineto(447.569,15.561)
\lineto(447.563,15.571)
\lineto(447.549,15.581)
\lineto(447.539,15.591)
\lineto(447.525,15.598)
\lineto(447.508,15.606)
\lineto(447.501,15.608)
\lineto(447.494,15.611)
\lineto(447.484,15.611)
\lineto(447.474,15.613)
\lineto(447.467,15.616)
\lineto(447.457,15.616)
\lineto(447.443,15.618)
\lineto(447.433,15.618)
\lineto(447.422,15.621)
\lineto(447.409,15.621)
\lineto(447.398,15.621)
\lineto(447.385,15.623)
\lineto(447.371,15.623)
\lineto(447.357,15.623)
\lineto(447.344,15.623)
\lineto(447.330,15.623)
\lineto(447.313,15.623)
\lineto(447.299,15.626)
\lineto(447.282,15.626)
\lineto(447.265,15.626)
\lineto(447.248,15.626)
\lineto(447.231,15.626)
\curveto(446.170,14.534)(444.675,14.534)(444.128,14.534)
\lineto(444.128,14.004)
\curveto(444.470,14.004)(445.476,14.004)(446.358,14.449)
\lineto(446.358,5.618)
\curveto(446.358,5.003)(446.311,4.801)(444.774,4.801)
\lineto(444.230,4.801)
\lineto(444.230,4.270)
\curveto(444.829,4.325)(446.311,4.325)(446.988,4.325)
\curveto(447.672,4.325)(449.154,4.325)(449.752,4.270)
\lineto(449.752,4.801)
\lineto(449.208,4.801)
\curveto(447.672,4.801)(447.621,4.985)(447.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.071,8.530)
\lineto(456.071,8.656)
\lineto(456.071,8.790)
\lineto(456.068,8.923)
\lineto(456.065,9.063)
\lineto(456.051,9.351)
\lineto(456.030,9.652)
\lineto(456.000,9.967)
\lineto(455.965,10.292)
\lineto(455.917,10.624)
\lineto(455.863,10.969)
\lineto(455.794,11.318)
\lineto(455.716,11.670)
\lineto(455.627,12.030)
\lineto(455.521,12.392)
\lineto(455.401,12.758)
\lineto(455.267,13.124)
\lineto(455.192,13.306)
\lineto(455.117,13.487)
\lineto(455.035,13.668)
\lineto(454.949,13.850)
\curveto(453.930,15.944)(452.465,17.052)(452.294,17.052)
\curveto(452.192,17.052)(452.123,16.987)(452.123,16.885)
\curveto(452.123,16.833)(452.123,16.799)(452.441,16.491)
\curveto(454.114,14.808)(455.090,12.095)(455.090,8.530)
\curveto(455.090,5.618)(454.457,2.618)(452.342,0.469)
\curveto(452.123,0.267)(452.123,0.230)(452.123,0.182)
\curveto(452.123,0.079)(452.192,0.011)(452.294,0.011)
\curveto(452.465,0.011)(453.995,1.171)(455.004,3.333)
\curveto(455.870,5.204)(456.071,7.096)(456.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.071,8.530)
\lineto(456.071,8.656)
\lineto(456.071,8.790)
\lineto(456.068,8.923)
\lineto(456.065,9.063)
\lineto(456.051,9.351)
\lineto(456.030,9.652)
\lineto(456.000,9.967)
\lineto(455.965,10.292)
\lineto(455.917,10.624)
\lineto(455.863,10.969)
\lineto(455.794,11.318)
\lineto(455.716,11.670)
\lineto(455.627,12.030)
\lineto(455.521,12.392)
\lineto(455.401,12.758)
\lineto(455.267,13.124)
\lineto(455.192,13.306)
\lineto(455.117,13.487)
\lineto(455.035,13.668)
\lineto(454.949,13.850)
\curveto(453.930,15.944)(452.465,17.052)(452.294,17.052)
\curveto(452.192,17.052)(452.123,16.987)(452.123,16.885)
\curveto(452.123,16.833)(452.123,16.799)(452.441,16.491)
\curveto(454.114,14.808)(455.090,12.095)(455.090,8.530)
\curveto(455.090,5.618)(454.457,2.618)(452.342,0.469)
\curveto(452.123,0.267)(452.123,0.230)(452.123,0.182)
\curveto(452.123,0.079)(452.192,0.011)(452.294,0.011)
\curveto(452.465,0.011)(453.995,1.171)(455.004,3.333)
\curveto(455.870,5.204)(456.071,7.096)(456.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.481,34.718)
\lineto(445.477,34.749)
\lineto(445.477,34.780)
\lineto(445.474,34.814)
\lineto(445.467,34.841)
\lineto(445.464,34.872)
\lineto(445.453,34.903)
\lineto(445.447,34.930)
\lineto(445.436,34.958)
\lineto(445.426,34.985)
\lineto(445.412,35.012)
\lineto(445.399,35.040)
\lineto(445.382,35.065)
\lineto(445.368,35.090)
\lineto(445.347,35.115)
\lineto(445.330,35.135)
\lineto(445.310,35.155)
\lineto(445.289,35.175)
\lineto(445.269,35.195)
\lineto(445.245,35.212)
\lineto(445.221,35.230)
\lineto(445.193,35.247)
\lineto(445.170,35.262)
\lineto(445.142,35.277)
\lineto(445.111,35.292)
\lineto(445.084,35.302)
\lineto(445.053,35.312)
\lineto(445.019,35.320)
\lineto(444.988,35.327)
\lineto(444.954,35.335)
\lineto(444.920,35.337)
\lineto(444.886,35.337)
\lineto(444.848,35.340)
\curveto(444.383,35.340)(443.924,34.895)(443.924,34.436)
\curveto(443.924,34.108)(444.164,33.821)(444.578,33.821)
\curveto(444.968,33.821)(445.481,34.211)(445.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.481,34.718)
\lineto(445.477,34.749)
\lineto(445.477,34.780)
\lineto(445.474,34.814)
\lineto(445.467,34.841)
\lineto(445.464,34.872)
\lineto(445.453,34.903)
\lineto(445.447,34.930)
\lineto(445.436,34.958)
\lineto(445.426,34.985)
\lineto(445.412,35.012)
\lineto(445.399,35.040)
\lineto(445.382,35.065)
\lineto(445.368,35.090)
\lineto(445.347,35.115)
\lineto(445.330,35.135)
\lineto(445.310,35.155)
\lineto(445.289,35.175)
\lineto(445.269,35.195)
\lineto(445.245,35.212)
\lineto(445.221,35.230)
\lineto(445.193,35.247)
\lineto(445.170,35.262)
\lineto(445.142,35.277)
\lineto(445.111,35.292)
\lineto(445.084,35.302)
\lineto(445.053,35.312)
\lineto(445.019,35.320)
\lineto(444.988,35.327)
\lineto(444.954,35.335)
\lineto(444.920,35.337)
\lineto(444.886,35.337)
\lineto(444.848,35.340)
\curveto(444.383,35.340)(443.924,34.895)(443.924,34.436)
\curveto(443.924,34.108)(444.164,33.821)(444.578,33.821)
\curveto(444.968,33.821)(445.481,34.211)(445.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.181,28.310)
\lineto(444.198,28.355)
\lineto(444.215,28.396)
\lineto(444.232,28.437)
\lineto(444.249,28.474)
\lineto(444.263,28.509)
\lineto(444.277,28.543)
\lineto(444.290,28.574)
\lineto(444.300,28.604)
\lineto(444.311,28.635)
\lineto(444.324,28.663)
\lineto(444.335,28.690)
\lineto(444.342,28.717)
\lineto(444.352,28.742)
\lineto(444.362,28.767)
\lineto(444.379,28.819)
\lineto(444.396,28.866)
\lineto(444.413,28.914)
\lineto(444.424,28.939)
\lineto(444.434,28.967)
\lineto(444.444,28.994)
\lineto(444.451,29.021)
\lineto(444.465,29.049)
\lineto(444.475,29.080)
\lineto(444.485,29.114)
\lineto(444.499,29.145)
\lineto(444.509,29.182)
\lineto(444.523,29.220)
\lineto(444.540,29.258)
\lineto(444.554,29.302)
\curveto(444.694,29.644)(444.779,29.877)(444.779,30.205)
\curveto(444.779,30.968)(444.235,31.597)(443.380,31.597)
\curveto(441.779,31.597)(441.129,29.131)(441.129,28.974)
\curveto(441.129,28.802)(441.300,28.802)(441.338,28.802)
\curveto(441.509,28.802)(441.522,28.840)(441.608,29.114)
\curveto(442.070,30.718)(442.747,31.225)(443.329,31.225)
\curveto(443.466,31.225)(443.756,31.225)(443.756,30.681)
\curveto(443.756,30.321)(443.637,29.962)(443.565,29.791)
\curveto(443.431,29.350)(442.662,27.376)(442.388,26.637)
\curveto(442.224,26.199)(442.001,25.634)(442.001,25.275)
\curveto(442.001,24.478)(442.576,23.879)(443.401,23.879)
\curveto(444.998,23.879)(445.628,26.349)(445.628,26.503)
\curveto(445.628,26.674)(445.481,26.674)(445.426,26.674)
\curveto(445.255,26.674)(445.255,26.623)(445.169,26.367)
\curveto(444.865,25.296)(444.304,24.256)(443.431,24.256)
\curveto(443.144,24.256)(443.021,24.427)(443.021,24.817)
\curveto(443.021,25.244)(443.127,25.484)(443.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.181,28.310)
\lineto(444.198,28.355)
\lineto(444.215,28.396)
\lineto(444.232,28.437)
\lineto(444.249,28.474)
\lineto(444.263,28.509)
\lineto(444.277,28.543)
\lineto(444.290,28.574)
\lineto(444.300,28.604)
\lineto(444.311,28.635)
\lineto(444.324,28.663)
\lineto(444.335,28.690)
\lineto(444.342,28.717)
\lineto(444.352,28.742)
\lineto(444.362,28.767)
\lineto(444.379,28.819)
\lineto(444.396,28.866)
\lineto(444.413,28.914)
\lineto(444.424,28.939)
\lineto(444.434,28.967)
\lineto(444.444,28.994)
\lineto(444.451,29.021)
\lineto(444.465,29.049)
\lineto(444.475,29.080)
\lineto(444.485,29.114)
\lineto(444.499,29.145)
\lineto(444.509,29.182)
\lineto(444.523,29.220)
\lineto(444.540,29.258)
\lineto(444.554,29.302)
\curveto(444.694,29.644)(444.779,29.877)(444.779,30.205)
\curveto(444.779,30.968)(444.235,31.597)(443.380,31.597)
\curveto(441.779,31.597)(441.129,29.131)(441.129,28.974)
\curveto(441.129,28.802)(441.300,28.802)(441.338,28.802)
\curveto(441.509,28.802)(441.522,28.840)(441.608,29.114)
\curveto(442.070,30.718)(442.747,31.225)(443.329,31.225)
\curveto(443.466,31.225)(443.756,31.225)(443.756,30.681)
\curveto(443.756,30.321)(443.637,29.962)(443.565,29.791)
\curveto(443.431,29.350)(442.662,27.376)(442.388,26.637)
\curveto(442.224,26.199)(442.001,25.634)(442.001,25.275)
\curveto(442.001,24.478)(442.576,23.879)(443.401,23.879)
\curveto(444.998,23.879)(445.628,26.349)(445.628,26.503)
\curveto(445.628,26.674)(445.481,26.674)(445.426,26.674)
\curveto(445.255,26.674)(445.255,26.623)(445.169,26.367)
\curveto(444.865,25.296)(444.304,24.256)(443.431,24.256)
\curveto(443.144,24.256)(443.021,24.427)(443.021,24.817)
\curveto(443.021,25.244)(443.127,25.484)(443.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.297,25.416)
\lineto(448.300,25.597)
\lineto(448.303,25.778)
\lineto(448.310,25.956)
\lineto(448.317,26.131)
\lineto(448.331,26.305)
\lineto(448.348,26.473)
\lineto(448.368,26.641)
\lineto(448.396,26.805)
\lineto(448.427,26.966)
\lineto(448.464,27.123)
\lineto(448.509,27.280)
\lineto(448.557,27.431)
\lineto(448.584,27.506)
\lineto(448.615,27.578)
\lineto(448.646,27.653)
\lineto(448.680,27.725)
\lineto(448.714,27.797)
\lineto(448.752,27.865)
\lineto(448.793,27.934)
\lineto(448.834,28.002)
\curveto(449.237,28.652)(449.881,29.090)(450.644,29.090)
\curveto(451.003,29.090)(451.478,28.994)(451.718,28.673)
\curveto(451.420,28.653)(451.170,28.447)(451.170,28.102)
\curveto(451.170,27.800)(451.372,27.540)(451.732,27.540)
\curveto(452.087,27.540)(452.303,27.780)(452.303,28.122)
\curveto(452.303,28.817)(451.800,29.436)(450.620,29.436)
\curveto(448.902,29.436)(447.150,27.859)(447.150,25.299)
\curveto(447.150,22.210)(448.604,21.279)(449.918,21.279)
\curveto(451.372,21.279)(452.635,22.391)(452.635,23.951)
\curveto(452.635,25.464)(451.430,26.586)(450.035,26.586)
\lineto(449.976,26.251)
\curveto(450.527,26.251)(450.897,26.035)(451.191,25.597)
\curveto(451.478,25.146)(451.489,24.643)(451.489,23.951)
\curveto(451.489,23.274)(451.489,22.771)(451.170,22.306)
\curveto(450.880,21.888)(450.500,21.663)(449.918,21.663)
\lineto(449.918,21.663)
\curveto(449.320,21.663)(448.854,22.005)(448.604,22.535)
\curveto(448.427,22.887)(448.331,23.486)(448.331,24.205)
\curveto(448.331,25.358)(449.025,26.251)(449.976,26.251)
\lineto(450.035,26.586)
\curveto(449.083,26.586)(448.560,25.956)(448.297,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.297,25.416)
\lineto(448.300,25.597)
\lineto(448.303,25.778)
\lineto(448.310,25.956)
\lineto(448.317,26.131)
\lineto(448.331,26.305)
\lineto(448.348,26.473)
\lineto(448.368,26.641)
\lineto(448.396,26.805)
\lineto(448.427,26.966)
\lineto(448.464,27.123)
\lineto(448.509,27.280)
\lineto(448.557,27.431)
\lineto(448.584,27.506)
\lineto(448.615,27.578)
\lineto(448.646,27.653)
\lineto(448.680,27.725)
\lineto(448.714,27.797)
\lineto(448.752,27.865)
\lineto(448.793,27.934)
\lineto(448.834,28.002)
\curveto(449.237,28.652)(449.881,29.090)(450.644,29.090)
\curveto(451.003,29.090)(451.478,28.994)(451.718,28.673)
\curveto(451.420,28.653)(451.170,28.447)(451.170,28.102)
\curveto(451.170,27.800)(451.372,27.540)(451.732,27.540)
\curveto(452.087,27.540)(452.303,27.780)(452.303,28.122)
\curveto(452.303,28.817)(451.800,29.436)(450.620,29.436)
\curveto(448.902,29.436)(447.150,27.859)(447.150,25.299)
\curveto(447.150,22.210)(448.604,21.279)(449.918,21.279)
\curveto(451.372,21.279)(452.635,22.391)(452.635,23.951)
\curveto(452.635,25.464)(451.430,26.586)(450.035,26.586)
\lineto(449.976,26.251)
\curveto(450.527,26.251)(450.897,26.035)(451.191,25.597)
\curveto(451.478,25.146)(451.489,24.643)(451.489,23.951)
\curveto(451.489,23.274)(451.489,22.771)(451.170,22.306)
\curveto(450.880,21.888)(450.500,21.663)(449.918,21.663)
\lineto(449.918,21.663)
\curveto(449.320,21.663)(448.854,22.005)(448.604,22.535)
\curveto(448.427,22.887)(448.331,23.486)(448.331,24.205)
\curveto(448.331,25.358)(449.025,26.251)(449.976,26.251)
\lineto(450.035,26.586)
\curveto(449.083,26.586)(448.560,25.956)(448.297,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.640,0.182)
\lineto(321.640,0.189)
\lineto(321.640,0.199)
\lineto(321.640,0.202)
\lineto(321.640,0.209)
\lineto(321.640,0.212)
\lineto(321.637,0.219)
\lineto(321.637,0.222)
\lineto(321.634,0.229)
\lineto(321.630,0.237)
\lineto(321.627,0.244)
\lineto(321.623,0.252)
\lineto(321.617,0.262)
\lineto(321.613,0.269)
\lineto(321.606,0.279)
\lineto(321.599,0.289)
\lineto(321.589,0.299)
\lineto(321.582,0.309)
\lineto(321.572,0.324)
\lineto(321.565,0.332)
\lineto(321.562,0.339)
\lineto(321.555,0.347)
\lineto(321.548,0.354)
\lineto(321.541,0.362)
\lineto(321.534,0.372)
\lineto(321.527,0.379)
\lineto(321.521,0.387)
\lineto(321.514,0.397)
\lineto(321.504,0.404)
\lineto(321.497,0.414)
\lineto(321.486,0.424)
\lineto(321.476,0.434)
\lineto(321.469,0.444)
\lineto(321.459,0.454)
\lineto(321.449,0.464)
\lineto(321.438,0.474)
\lineto(321.428,0.484)
\lineto(321.414,0.497)
\lineto(321.404,0.507)
\lineto(321.391,0.519)
\lineto(321.380,0.529)
\lineto(321.367,0.542)
\lineto(321.353,0.557)
\curveto(319.225,2.705)(318.681,5.925)(318.681,8.532)
\curveto(318.681,11.498)(319.328,14.468)(321.421,16.592)
\curveto(321.640,16.801)(321.640,16.835)(321.640,16.887)
\curveto(321.640,17.006)(321.579,17.054)(321.476,17.054)
\curveto(321.305,17.054)(319.769,15.898)(318.766,13.735)
\curveto(317.894,11.857)(317.692,9.965)(317.692,8.532)
\curveto(317.692,7.201)(317.877,5.145)(318.814,3.215)
\curveto(319.834,1.118)(321.305,0.013)(321.476,0.013)
\curveto(321.579,0.013)(321.640,0.061)(321.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.640,0.182)
\lineto(321.640,0.189)
\lineto(321.640,0.199)
\lineto(321.640,0.202)
\lineto(321.640,0.209)
\lineto(321.640,0.212)
\lineto(321.637,0.219)
\lineto(321.637,0.222)
\lineto(321.634,0.229)
\lineto(321.630,0.237)
\lineto(321.627,0.244)
\lineto(321.623,0.252)
\lineto(321.617,0.262)
\lineto(321.613,0.269)
\lineto(321.606,0.279)
\lineto(321.599,0.289)
\lineto(321.589,0.299)
\lineto(321.582,0.309)
\lineto(321.572,0.324)
\lineto(321.565,0.332)
\lineto(321.562,0.339)
\lineto(321.555,0.347)
\lineto(321.548,0.354)
\lineto(321.541,0.362)
\lineto(321.534,0.372)
\lineto(321.527,0.379)
\lineto(321.521,0.387)
\lineto(321.514,0.397)
\lineto(321.504,0.404)
\lineto(321.497,0.414)
\lineto(321.486,0.424)
\lineto(321.476,0.434)
\lineto(321.469,0.444)
\lineto(321.459,0.454)
\lineto(321.449,0.464)
\lineto(321.438,0.474)
\lineto(321.428,0.484)
\lineto(321.414,0.497)
\lineto(321.404,0.507)
\lineto(321.391,0.519)
\lineto(321.380,0.529)
\lineto(321.367,0.542)
\lineto(321.353,0.557)
\curveto(319.225,2.705)(318.681,5.925)(318.681,8.532)
\curveto(318.681,11.498)(319.328,14.468)(321.421,16.592)
\curveto(321.640,16.801)(321.640,16.835)(321.640,16.887)
\curveto(321.640,17.006)(321.579,17.054)(321.476,17.054)
\curveto(321.305,17.054)(319.769,15.898)(318.766,13.735)
\curveto(317.894,11.857)(317.692,9.965)(317.692,8.532)
\curveto(317.692,7.201)(317.877,5.145)(318.814,3.215)
\curveto(319.834,1.118)(321.305,0.013)(321.476,0.013)
\curveto(321.579,0.013)(321.640,0.061)(321.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.774,5.584)
\lineto(326.581,7.339)
\curveto(329.239,9.689)(330.266,10.610)(330.266,12.314)
\curveto(330.266,14.260)(328.733,15.625)(326.653,15.625)
\curveto(324.723,15.625)(323.461,14.052)(323.461,12.536)
\curveto(323.461,11.581)(324.316,11.581)(324.364,11.581)
\curveto(324.658,11.581)(325.253,11.787)(325.253,12.485)
\curveto(325.253,12.929)(324.945,13.374)(324.347,13.374)
\curveto(324.213,13.374)(324.176,13.374)(324.128,13.357)
\curveto(324.518,14.465)(325.438,15.095)(326.427,15.095)
\curveto(327.977,15.095)(328.716,13.709)(328.716,12.313)
\curveto(328.716,10.951)(327.860,9.603)(326.923,8.546)
\lineto(323.652,4.899)
\curveto(323.461,4.714)(323.461,4.680)(323.461,4.270)
\lineto(329.787,4.270)
\lineto(330.266,7.236)
\lineto(329.838,7.236)
\curveto(329.752,6.723)(329.636,5.973)(329.465,5.717)
\curveto(329.342,5.583)(328.220,5.583)(327.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.774,5.584)
\lineto(326.581,7.339)
\curveto(329.239,9.689)(330.266,10.610)(330.266,12.314)
\curveto(330.266,14.260)(328.733,15.625)(326.653,15.625)
\curveto(324.723,15.625)(323.461,14.052)(323.461,12.536)
\curveto(323.461,11.581)(324.316,11.581)(324.364,11.581)
\curveto(324.658,11.581)(325.253,11.787)(325.253,12.485)
\curveto(325.253,12.929)(324.945,13.374)(324.347,13.374)
\curveto(324.213,13.374)(324.176,13.374)(324.128,13.357)
\curveto(324.518,14.465)(325.438,15.095)(326.427,15.095)
\curveto(327.977,15.095)(328.716,13.709)(328.716,12.313)
\curveto(328.716,10.951)(327.860,9.603)(326.923,8.546)
\lineto(323.652,4.899)
\curveto(323.461,4.714)(323.461,4.680)(323.461,4.270)
\lineto(329.787,4.270)
\lineto(330.266,7.236)
\lineto(329.838,7.236)
\curveto(329.752,6.723)(329.636,5.973)(329.465,5.717)
\curveto(329.342,5.583)(328.220,5.583)(327.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.071,8.530)
\lineto(336.071,8.656)
\lineto(336.071,8.790)
\lineto(336.068,8.923)
\lineto(336.061,9.063)
\lineto(336.047,9.351)
\lineto(336.027,9.652)
\lineto(336.000,9.967)
\lineto(335.965,10.292)
\lineto(335.917,10.624)
\lineto(335.863,10.969)
\lineto(335.794,11.318)
\lineto(335.716,11.670)
\lineto(335.623,12.030)
\lineto(335.521,12.392)
\lineto(335.401,12.758)
\lineto(335.267,13.124)
\lineto(335.192,13.306)
\lineto(335.117,13.487)
\lineto(335.035,13.668)
\lineto(334.949,13.850)
\curveto(333.930,15.944)(332.465,17.052)(332.294,17.052)
\curveto(332.192,17.052)(332.123,16.987)(332.123,16.885)
\curveto(332.123,16.833)(332.123,16.799)(332.441,16.491)
\curveto(334.114,14.808)(335.089,12.095)(335.089,8.530)
\curveto(335.089,5.618)(334.457,2.618)(332.342,0.469)
\curveto(332.123,0.267)(332.123,0.230)(332.123,0.182)
\curveto(332.123,0.079)(332.192,0.011)(332.294,0.011)
\curveto(332.465,0.011)(333.995,1.171)(335.004,3.333)
\curveto(335.870,5.204)(336.071,7.096)(336.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.071,8.530)
\lineto(336.071,8.656)
\lineto(336.071,8.790)
\lineto(336.068,8.923)
\lineto(336.061,9.063)
\lineto(336.047,9.351)
\lineto(336.027,9.652)
\lineto(336.000,9.967)
\lineto(335.965,10.292)
\lineto(335.917,10.624)
\lineto(335.863,10.969)
\lineto(335.794,11.318)
\lineto(335.716,11.670)
\lineto(335.623,12.030)
\lineto(335.521,12.392)
\lineto(335.401,12.758)
\lineto(335.267,13.124)
\lineto(335.192,13.306)
\lineto(335.117,13.487)
\lineto(335.035,13.668)
\lineto(334.949,13.850)
\curveto(333.930,15.944)(332.465,17.052)(332.294,17.052)
\curveto(332.192,17.052)(332.123,16.987)(332.123,16.885)
\curveto(332.123,16.833)(332.123,16.799)(332.441,16.491)
\curveto(334.114,14.808)(335.089,12.095)(335.089,8.530)
\curveto(335.089,5.618)(334.457,2.618)(332.342,0.469)
\curveto(332.123,0.267)(332.123,0.230)(332.123,0.182)
\curveto(332.123,0.079)(332.192,0.011)(332.294,0.011)
\curveto(332.465,0.011)(333.995,1.171)(335.004,3.333)
\curveto(335.870,5.204)(336.071,7.096)(336.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.481,34.718)
\lineto(325.481,34.749)
\lineto(325.477,34.780)
\lineto(325.474,34.814)
\lineto(325.471,34.841)
\lineto(325.464,34.872)
\lineto(325.457,34.903)
\lineto(325.447,34.930)
\lineto(325.436,34.958)
\lineto(325.426,34.985)
\lineto(325.412,35.012)
\lineto(325.399,35.040)
\lineto(325.385,35.065)
\lineto(325.368,35.090)
\lineto(325.351,35.115)
\lineto(325.330,35.135)
\lineto(325.310,35.155)
\lineto(325.289,35.175)
\lineto(325.269,35.195)
\lineto(325.245,35.212)
\lineto(325.221,35.230)
\lineto(325.193,35.247)
\lineto(325.169,35.262)
\lineto(325.142,35.277)
\lineto(325.111,35.292)
\lineto(325.084,35.302)
\lineto(325.053,35.312)
\lineto(325.022,35.320)
\lineto(324.988,35.327)
\lineto(324.954,35.335)
\lineto(324.920,35.337)
\lineto(324.885,35.337)
\lineto(324.848,35.340)
\curveto(324.383,35.340)(323.924,34.895)(323.924,34.436)
\curveto(323.924,34.108)(324.164,33.821)(324.578,33.821)
\curveto(324.968,33.821)(325.481,34.211)(325.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.481,34.718)
\lineto(325.481,34.749)
\lineto(325.477,34.780)
\lineto(325.474,34.814)
\lineto(325.471,34.841)
\lineto(325.464,34.872)
\lineto(325.457,34.903)
\lineto(325.447,34.930)
\lineto(325.436,34.958)
\lineto(325.426,34.985)
\lineto(325.412,35.012)
\lineto(325.399,35.040)
\lineto(325.385,35.065)
\lineto(325.368,35.090)
\lineto(325.351,35.115)
\lineto(325.330,35.135)
\lineto(325.310,35.155)
\lineto(325.289,35.175)
\lineto(325.269,35.195)
\lineto(325.245,35.212)
\lineto(325.221,35.230)
\lineto(325.193,35.247)
\lineto(325.169,35.262)
\lineto(325.142,35.277)
\lineto(325.111,35.292)
\lineto(325.084,35.302)
\lineto(325.053,35.312)
\lineto(325.022,35.320)
\lineto(324.988,35.327)
\lineto(324.954,35.335)
\lineto(324.920,35.337)
\lineto(324.885,35.337)
\lineto(324.848,35.340)
\curveto(324.383,35.340)(323.924,34.895)(323.924,34.436)
\curveto(323.924,34.108)(324.164,33.821)(324.578,33.821)
\curveto(324.968,33.821)(325.481,34.211)(325.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.181,28.310)
\lineto(324.198,28.355)
\lineto(324.218,28.396)
\lineto(324.232,28.437)
\lineto(324.249,28.474)
\lineto(324.263,28.509)
\lineto(324.277,28.543)
\lineto(324.290,28.574)
\lineto(324.300,28.604)
\lineto(324.314,28.635)
\lineto(324.324,28.663)
\lineto(324.335,28.690)
\lineto(324.345,28.717)
\lineto(324.352,28.742)
\lineto(324.362,28.767)
\lineto(324.379,28.819)
\lineto(324.396,28.866)
\lineto(324.417,28.914)
\lineto(324.424,28.939)
\lineto(324.434,28.967)
\lineto(324.444,28.994)
\lineto(324.454,29.021)
\lineto(324.465,29.049)
\lineto(324.475,29.080)
\lineto(324.485,29.114)
\lineto(324.499,29.145)
\lineto(324.513,29.182)
\lineto(324.526,29.220)
\lineto(324.540,29.258)
\lineto(324.554,29.302)
\curveto(324.694,29.644)(324.779,29.877)(324.779,30.205)
\curveto(324.779,30.968)(324.235,31.597)(323.380,31.597)
\curveto(321.782,31.597)(321.129,29.131)(321.129,28.974)
\curveto(321.129,28.802)(321.300,28.802)(321.338,28.802)
\curveto(321.509,28.802)(321.526,28.840)(321.611,29.114)
\curveto(322.070,30.718)(322.747,31.225)(323.332,31.225)
\curveto(323.466,31.225)(323.760,31.225)(323.760,30.681)
\curveto(323.760,30.321)(323.637,29.962)(323.565,29.791)
\curveto(323.431,29.350)(322.662,27.376)(322.391,26.637)
\curveto(322.224,26.199)(322.001,25.634)(322.001,25.275)
\curveto(322.001,24.478)(322.576,23.879)(323.401,23.879)
\curveto(324.998,23.879)(325.631,26.349)(325.631,26.503)
\curveto(325.631,26.674)(325.481,26.674)(325.426,26.674)
\curveto(325.255,26.674)(325.255,26.623)(325.169,26.367)
\curveto(324.865,25.296)(324.304,24.256)(323.431,24.256)
\curveto(323.144,24.256)(323.021,24.427)(323.021,24.817)
\curveto(323.021,25.244)(323.127,25.484)(323.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.181,28.310)
\lineto(324.198,28.355)
\lineto(324.218,28.396)
\lineto(324.232,28.437)
\lineto(324.249,28.474)
\lineto(324.263,28.509)
\lineto(324.277,28.543)
\lineto(324.290,28.574)
\lineto(324.300,28.604)
\lineto(324.314,28.635)
\lineto(324.324,28.663)
\lineto(324.335,28.690)
\lineto(324.345,28.717)
\lineto(324.352,28.742)
\lineto(324.362,28.767)
\lineto(324.379,28.819)
\lineto(324.396,28.866)
\lineto(324.417,28.914)
\lineto(324.424,28.939)
\lineto(324.434,28.967)
\lineto(324.444,28.994)
\lineto(324.454,29.021)
\lineto(324.465,29.049)
\lineto(324.475,29.080)
\lineto(324.485,29.114)
\lineto(324.499,29.145)
\lineto(324.513,29.182)
\lineto(324.526,29.220)
\lineto(324.540,29.258)
\lineto(324.554,29.302)
\curveto(324.694,29.644)(324.779,29.877)(324.779,30.205)
\curveto(324.779,30.968)(324.235,31.597)(323.380,31.597)
\curveto(321.782,31.597)(321.129,29.131)(321.129,28.974)
\curveto(321.129,28.802)(321.300,28.802)(321.338,28.802)
\curveto(321.509,28.802)(321.526,28.840)(321.611,29.114)
\curveto(322.070,30.718)(322.747,31.225)(323.332,31.225)
\curveto(323.466,31.225)(323.760,31.225)(323.760,30.681)
\curveto(323.760,30.321)(323.637,29.962)(323.565,29.791)
\curveto(323.431,29.350)(322.662,27.376)(322.391,26.637)
\curveto(322.224,26.199)(322.001,25.634)(322.001,25.275)
\curveto(322.001,24.478)(322.576,23.879)(323.401,23.879)
\curveto(324.998,23.879)(325.631,26.349)(325.631,26.503)
\curveto(325.631,26.674)(325.481,26.674)(325.426,26.674)
\curveto(325.255,26.674)(325.255,26.623)(325.169,26.367)
\curveto(324.865,25.296)(324.304,24.256)(323.431,24.256)
\curveto(323.144,24.256)(323.021,24.427)(323.021,24.817)
\curveto(323.021,25.244)(323.127,25.484)(323.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.764,25.501)
\lineto(329.850,25.501)
\lineto(329.935,25.494)
\lineto(330.017,25.484)
\lineto(330.100,25.471)
\lineto(330.178,25.454)
\lineto(330.257,25.434)
\lineto(330.332,25.409)
\lineto(330.404,25.382)
\lineto(330.476,25.347)
\lineto(330.548,25.313)
\lineto(330.613,25.272)
\lineto(330.678,25.231)
\lineto(330.739,25.183)
\lineto(330.801,25.132)
\lineto(330.856,25.077)
\lineto(330.910,25.019)
\lineto(330.962,24.957)
\lineto(331.013,24.892)
\lineto(331.057,24.824)
\lineto(331.102,24.749)
\lineto(331.140,24.673)
\lineto(331.177,24.591)
\lineto(331.211,24.509)
\lineto(331.242,24.420)
\lineto(331.270,24.328)
\lineto(331.294,24.232)
\lineto(331.314,24.133)
\lineto(331.331,24.030)
\lineto(331.345,23.924)
\lineto(331.355,23.815)
\lineto(331.359,23.702)
\lineto(331.362,23.582)
\curveto(331.362,22.101)(330.500,21.663)(329.812,21.663)
\curveto(329.337,21.663)(328.283,21.793)(327.787,22.497)
\curveto(328.341,22.517)(328.474,22.915)(328.474,23.165)
\curveto(328.474,23.544)(328.187,23.818)(327.818,23.818)
\curveto(327.486,23.818)(327.150,23.616)(327.150,23.127)
\curveto(327.150,22.005)(328.389,21.279)(329.833,21.279)
\curveto(331.489,21.279)(332.635,22.391)(332.635,23.582)
\curveto(332.635,24.513)(331.875,25.443)(330.558,25.717)
\curveto(331.810,26.172)(332.265,27.061)(332.265,27.790)
\curveto(332.265,28.731)(331.181,29.436)(329.860,29.436)
\curveto(328.533,29.436)(327.523,28.789)(327.523,27.838)
\curveto(327.523,27.431)(327.787,27.209)(328.143,27.209)
\curveto(328.512,27.209)(328.748,27.479)(328.748,27.811)
\curveto(328.748,28.160)(328.512,28.409)(328.143,28.430)
\curveto(328.560,28.960)(329.378,29.090)(329.822,29.090)
\curveto(330.356,29.090)(331.112,28.827)(331.112,27.790)
\curveto(331.112,27.287)(330.945,26.743)(330.633,26.374)
\curveto(330.240,25.919)(329.908,25.891)(329.309,25.861)
\curveto(329.008,25.833)(328.988,25.833)(328.929,25.823)
\curveto(328.902,25.823)(328.806,25.803)(328.806,25.669)
\curveto(328.806,25.501)(328.912,25.501)(329.118,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.764,25.501)
\lineto(329.850,25.501)
\lineto(329.935,25.494)
\lineto(330.017,25.484)
\lineto(330.100,25.471)
\lineto(330.178,25.454)
\lineto(330.257,25.434)
\lineto(330.332,25.409)
\lineto(330.404,25.382)
\lineto(330.476,25.347)
\lineto(330.548,25.313)
\lineto(330.613,25.272)
\lineto(330.678,25.231)
\lineto(330.739,25.183)
\lineto(330.801,25.132)
\lineto(330.856,25.077)
\lineto(330.910,25.019)
\lineto(330.962,24.957)
\lineto(331.013,24.892)
\lineto(331.057,24.824)
\lineto(331.102,24.749)
\lineto(331.140,24.673)
\lineto(331.177,24.591)
\lineto(331.211,24.509)
\lineto(331.242,24.420)
\lineto(331.270,24.328)
\lineto(331.294,24.232)
\lineto(331.314,24.133)
\lineto(331.331,24.030)
\lineto(331.345,23.924)
\lineto(331.355,23.815)
\lineto(331.359,23.702)
\lineto(331.362,23.582)
\curveto(331.362,22.101)(330.500,21.663)(329.812,21.663)
\curveto(329.337,21.663)(328.283,21.793)(327.787,22.497)
\curveto(328.341,22.517)(328.474,22.915)(328.474,23.165)
\curveto(328.474,23.544)(328.187,23.818)(327.818,23.818)
\curveto(327.486,23.818)(327.150,23.616)(327.150,23.127)
\curveto(327.150,22.005)(328.389,21.279)(329.833,21.279)
\curveto(331.489,21.279)(332.635,22.391)(332.635,23.582)
\curveto(332.635,24.513)(331.875,25.443)(330.558,25.717)
\curveto(331.810,26.172)(332.265,27.061)(332.265,27.790)
\curveto(332.265,28.731)(331.181,29.436)(329.860,29.436)
\curveto(328.533,29.436)(327.523,28.789)(327.523,27.838)
\curveto(327.523,27.431)(327.787,27.209)(328.143,27.209)
\curveto(328.512,27.209)(328.748,27.479)(328.748,27.811)
\curveto(328.748,28.160)(328.512,28.409)(328.143,28.430)
\curveto(328.560,28.960)(329.378,29.090)(329.822,29.090)
\curveto(330.356,29.090)(331.112,28.827)(331.112,27.790)
\curveto(331.112,27.287)(330.945,26.743)(330.633,26.374)
\curveto(330.240,25.919)(329.908,25.891)(329.309,25.861)
\curveto(329.008,25.833)(328.988,25.833)(328.929,25.823)
\curveto(328.902,25.823)(328.806,25.803)(328.806,25.669)
\curveto(328.806,25.501)(328.912,25.501)(329.118,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.640,0.182)
\lineto(481.640,0.189)
\lineto(481.640,0.199)
\lineto(481.640,0.202)
\lineto(481.640,0.209)
\lineto(481.640,0.212)
\lineto(481.637,0.219)
\lineto(481.637,0.222)
\lineto(481.634,0.229)
\lineto(481.630,0.237)
\lineto(481.627,0.244)
\lineto(481.623,0.252)
\lineto(481.617,0.262)
\lineto(481.613,0.269)
\lineto(481.606,0.279)
\lineto(481.599,0.289)
\lineto(481.589,0.299)
\lineto(481.582,0.309)
\lineto(481.572,0.324)
\lineto(481.565,0.332)
\lineto(481.562,0.339)
\lineto(481.555,0.347)
\lineto(481.548,0.354)
\lineto(481.541,0.362)
\lineto(481.534,0.372)
\lineto(481.527,0.379)
\lineto(481.521,0.387)
\lineto(481.514,0.397)
\lineto(481.503,0.404)
\lineto(481.497,0.414)
\lineto(481.486,0.424)
\lineto(481.476,0.434)
\lineto(481.469,0.444)
\lineto(481.459,0.454)
\lineto(481.449,0.464)
\lineto(481.438,0.474)
\lineto(481.428,0.484)
\lineto(481.414,0.497)
\lineto(481.404,0.507)
\lineto(481.391,0.519)
\lineto(481.380,0.529)
\lineto(481.367,0.542)
\lineto(481.353,0.557)
\curveto(479.225,2.705)(478.681,5.925)(478.681,8.532)
\curveto(478.681,11.498)(479.328,14.468)(481.421,16.592)
\curveto(481.640,16.801)(481.640,16.835)(481.640,16.887)
\curveto(481.640,17.006)(481.579,17.054)(481.476,17.054)
\curveto(481.305,17.054)(479.772,15.898)(478.766,13.735)
\curveto(477.894,11.857)(477.692,9.965)(477.692,8.532)
\curveto(477.692,7.201)(477.877,5.145)(478.814,3.215)
\curveto(479.834,1.118)(481.305,0.013)(481.476,0.013)
\curveto(481.579,0.013)(481.640,0.061)(481.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.640,0.182)
\lineto(481.640,0.189)
\lineto(481.640,0.199)
\lineto(481.640,0.202)
\lineto(481.640,0.209)
\lineto(481.640,0.212)
\lineto(481.637,0.219)
\lineto(481.637,0.222)
\lineto(481.634,0.229)
\lineto(481.630,0.237)
\lineto(481.627,0.244)
\lineto(481.623,0.252)
\lineto(481.617,0.262)
\lineto(481.613,0.269)
\lineto(481.606,0.279)
\lineto(481.599,0.289)
\lineto(481.589,0.299)
\lineto(481.582,0.309)
\lineto(481.572,0.324)
\lineto(481.565,0.332)
\lineto(481.562,0.339)
\lineto(481.555,0.347)
\lineto(481.548,0.354)
\lineto(481.541,0.362)
\lineto(481.534,0.372)
\lineto(481.527,0.379)
\lineto(481.521,0.387)
\lineto(481.514,0.397)
\lineto(481.503,0.404)
\lineto(481.497,0.414)
\lineto(481.486,0.424)
\lineto(481.476,0.434)
\lineto(481.469,0.444)
\lineto(481.459,0.454)
\lineto(481.449,0.464)
\lineto(481.438,0.474)
\lineto(481.428,0.484)
\lineto(481.414,0.497)
\lineto(481.404,0.507)
\lineto(481.391,0.519)
\lineto(481.380,0.529)
\lineto(481.367,0.542)
\lineto(481.353,0.557)
\curveto(479.225,2.705)(478.681,5.925)(478.681,8.532)
\curveto(478.681,11.498)(479.328,14.468)(481.421,16.592)
\curveto(481.640,16.801)(481.640,16.835)(481.640,16.887)
\curveto(481.640,17.006)(481.579,17.054)(481.476,17.054)
\curveto(481.305,17.054)(479.772,15.898)(478.766,13.735)
\curveto(477.894,11.857)(477.692,9.965)(477.692,8.532)
\curveto(477.692,7.201)(477.877,5.145)(478.814,3.215)
\curveto(479.834,1.118)(481.305,0.013)(481.476,0.013)
\curveto(481.579,0.013)(481.640,0.061)(481.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.181)
\lineto(487.621,15.198)
\lineto(487.621,15.218)
\lineto(487.621,15.236)
\lineto(487.621,15.253)
\lineto(487.621,15.271)
\lineto(487.621,15.288)
\lineto(487.621,15.301)
\lineto(487.617,15.318)
\lineto(487.617,15.331)
\lineto(487.617,15.346)
\lineto(487.617,15.361)
\lineto(487.617,15.376)
\lineto(487.617,15.388)
\lineto(487.617,15.398)
\lineto(487.614,15.413)
\lineto(487.614,15.423)
\lineto(487.611,15.448)
\lineto(487.607,15.468)
\lineto(487.604,15.486)
\lineto(487.600,15.503)
\lineto(487.593,15.521)
\lineto(487.587,15.536)
\lineto(487.580,15.551)
\lineto(487.569,15.561)
\lineto(487.563,15.571)
\lineto(487.549,15.581)
\lineto(487.539,15.591)
\lineto(487.525,15.598)
\lineto(487.508,15.606)
\lineto(487.501,15.608)
\lineto(487.494,15.611)
\lineto(487.484,15.611)
\lineto(487.474,15.613)
\lineto(487.467,15.616)
\lineto(487.457,15.616)
\lineto(487.443,15.618)
\lineto(487.433,15.618)
\lineto(487.422,15.621)
\lineto(487.409,15.621)
\lineto(487.398,15.621)
\lineto(487.385,15.623)
\lineto(487.371,15.623)
\lineto(487.357,15.623)
\lineto(487.344,15.623)
\lineto(487.330,15.623)
\lineto(487.313,15.623)
\lineto(487.299,15.626)
\lineto(487.282,15.626)
\lineto(487.265,15.626)
\lineto(487.248,15.626)
\lineto(487.231,15.626)
\curveto(486.170,14.534)(484.675,14.534)(484.128,14.534)
\lineto(484.128,14.004)
\curveto(484.470,14.004)(485.476,14.004)(486.358,14.449)
\lineto(486.358,5.618)
\curveto(486.358,5.003)(486.311,4.801)(484.774,4.801)
\lineto(484.230,4.801)
\lineto(484.230,4.270)
\curveto(484.829,4.325)(486.311,4.325)(486.988,4.325)
\curveto(487.672,4.325)(489.154,4.325)(489.752,4.270)
\lineto(489.752,4.801)
\lineto(489.208,4.801)
\curveto(487.672,4.801)(487.621,4.985)(487.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.181)
\lineto(487.621,15.198)
\lineto(487.621,15.218)
\lineto(487.621,15.236)
\lineto(487.621,15.253)
\lineto(487.621,15.271)
\lineto(487.621,15.288)
\lineto(487.621,15.301)
\lineto(487.617,15.318)
\lineto(487.617,15.331)
\lineto(487.617,15.346)
\lineto(487.617,15.361)
\lineto(487.617,15.376)
\lineto(487.617,15.388)
\lineto(487.617,15.398)
\lineto(487.614,15.413)
\lineto(487.614,15.423)
\lineto(487.611,15.448)
\lineto(487.607,15.468)
\lineto(487.604,15.486)
\lineto(487.600,15.503)
\lineto(487.593,15.521)
\lineto(487.587,15.536)
\lineto(487.580,15.551)
\lineto(487.569,15.561)
\lineto(487.563,15.571)
\lineto(487.549,15.581)
\lineto(487.539,15.591)
\lineto(487.525,15.598)
\lineto(487.508,15.606)
\lineto(487.501,15.608)
\lineto(487.494,15.611)
\lineto(487.484,15.611)
\lineto(487.474,15.613)
\lineto(487.467,15.616)
\lineto(487.457,15.616)
\lineto(487.443,15.618)
\lineto(487.433,15.618)
\lineto(487.422,15.621)
\lineto(487.409,15.621)
\lineto(487.398,15.621)
\lineto(487.385,15.623)
\lineto(487.371,15.623)
\lineto(487.357,15.623)
\lineto(487.344,15.623)
\lineto(487.330,15.623)
\lineto(487.313,15.623)
\lineto(487.299,15.626)
\lineto(487.282,15.626)
\lineto(487.265,15.626)
\lineto(487.248,15.626)
\lineto(487.231,15.626)
\curveto(486.170,14.534)(484.675,14.534)(484.128,14.534)
\lineto(484.128,14.004)
\curveto(484.470,14.004)(485.476,14.004)(486.358,14.449)
\lineto(486.358,5.618)
\curveto(486.358,5.003)(486.311,4.801)(484.774,4.801)
\lineto(484.230,4.801)
\lineto(484.230,4.270)
\curveto(484.829,4.325)(486.311,4.325)(486.988,4.325)
\curveto(487.672,4.325)(489.154,4.325)(489.752,4.270)
\lineto(489.752,4.801)
\lineto(489.208,4.801)
\curveto(487.672,4.801)(487.621,4.985)(487.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.530)
\lineto(496.071,8.656)
\lineto(496.071,8.790)
\lineto(496.068,8.923)
\lineto(496.065,9.063)
\lineto(496.051,9.351)
\lineto(496.030,9.652)
\lineto(496.000,9.967)
\lineto(495.965,10.292)
\lineto(495.917,10.624)
\lineto(495.863,10.969)
\lineto(495.794,11.318)
\lineto(495.716,11.670)
\lineto(495.627,12.030)
\lineto(495.521,12.392)
\lineto(495.401,12.758)
\lineto(495.267,13.124)
\lineto(495.192,13.306)
\lineto(495.117,13.487)
\lineto(495.035,13.668)
\lineto(494.949,13.850)
\curveto(493.930,15.944)(492.465,17.052)(492.294,17.052)
\curveto(492.192,17.052)(492.123,16.987)(492.123,16.885)
\curveto(492.123,16.833)(492.123,16.799)(492.441,16.491)
\curveto(494.114,14.808)(495.090,12.095)(495.090,8.530)
\curveto(495.090,5.618)(494.457,2.618)(492.342,0.469)
\curveto(492.123,0.267)(492.123,0.230)(492.123,0.182)
\curveto(492.123,0.079)(492.192,0.011)(492.294,0.011)
\curveto(492.465,0.011)(493.995,1.171)(495.004,3.333)
\curveto(495.870,5.204)(496.071,7.096)(496.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.530)
\lineto(496.071,8.656)
\lineto(496.071,8.790)
\lineto(496.068,8.923)
\lineto(496.065,9.063)
\lineto(496.051,9.351)
\lineto(496.030,9.652)
\lineto(496.000,9.967)
\lineto(495.965,10.292)
\lineto(495.917,10.624)
\lineto(495.863,10.969)
\lineto(495.794,11.318)
\lineto(495.716,11.670)
\lineto(495.627,12.030)
\lineto(495.521,12.392)
\lineto(495.401,12.758)
\lineto(495.267,13.124)
\lineto(495.192,13.306)
\lineto(495.117,13.487)
\lineto(495.035,13.668)
\lineto(494.949,13.850)
\curveto(493.930,15.944)(492.465,17.052)(492.294,17.052)
\curveto(492.192,17.052)(492.123,16.987)(492.123,16.885)
\curveto(492.123,16.833)(492.123,16.799)(492.441,16.491)
\curveto(494.114,14.808)(495.090,12.095)(495.090,8.530)
\curveto(495.090,5.618)(494.457,2.618)(492.342,0.469)
\curveto(492.123,0.267)(492.123,0.230)(492.123,0.182)
\curveto(492.123,0.079)(492.192,0.011)(492.294,0.011)
\curveto(492.465,0.011)(493.995,1.171)(495.004,3.333)
\curveto(495.870,5.204)(496.071,7.096)(496.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.298,34.718)
\lineto(485.294,34.749)
\lineto(485.294,34.780)
\lineto(485.291,34.814)
\lineto(485.284,34.841)
\lineto(485.281,34.872)
\lineto(485.270,34.903)
\lineto(485.263,34.930)
\lineto(485.253,34.958)
\lineto(485.243,34.985)
\lineto(485.229,35.012)
\lineto(485.216,35.040)
\lineto(485.198,35.065)
\lineto(485.185,35.090)
\lineto(485.168,35.115)
\lineto(485.147,35.135)
\lineto(485.127,35.155)
\lineto(485.106,35.175)
\lineto(485.086,35.195)
\lineto(485.062,35.212)
\lineto(485.038,35.230)
\lineto(485.010,35.247)
\lineto(484.986,35.262)
\lineto(484.959,35.277)
\lineto(484.928,35.292)
\lineto(484.901,35.302)
\lineto(484.870,35.312)
\lineto(484.836,35.320)
\lineto(484.805,35.327)
\lineto(484.771,35.335)
\lineto(484.737,35.337)
\lineto(484.702,35.337)
\lineto(484.665,35.340)
\curveto(484.199,35.340)(483.741,34.895)(483.741,34.436)
\curveto(483.741,34.108)(483.981,33.821)(484.395,33.821)
\curveto(484.785,33.821)(485.298,34.211)(485.298,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.298,34.718)
\lineto(485.294,34.749)
\lineto(485.294,34.780)
\lineto(485.291,34.814)
\lineto(485.284,34.841)
\lineto(485.281,34.872)
\lineto(485.270,34.903)
\lineto(485.263,34.930)
\lineto(485.253,34.958)
\lineto(485.243,34.985)
\lineto(485.229,35.012)
\lineto(485.216,35.040)
\lineto(485.198,35.065)
\lineto(485.185,35.090)
\lineto(485.168,35.115)
\lineto(485.147,35.135)
\lineto(485.127,35.155)
\lineto(485.106,35.175)
\lineto(485.086,35.195)
\lineto(485.062,35.212)
\lineto(485.038,35.230)
\lineto(485.010,35.247)
\lineto(484.986,35.262)
\lineto(484.959,35.277)
\lineto(484.928,35.292)
\lineto(484.901,35.302)
\lineto(484.870,35.312)
\lineto(484.836,35.320)
\lineto(484.805,35.327)
\lineto(484.771,35.335)
\lineto(484.737,35.337)
\lineto(484.702,35.337)
\lineto(484.665,35.340)
\curveto(484.199,35.340)(483.741,34.895)(483.741,34.436)
\curveto(483.741,34.108)(483.981,33.821)(484.395,33.821)
\curveto(484.785,33.821)(485.298,34.211)(485.298,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.998,28.310)
\lineto(484.015,28.355)
\lineto(484.032,28.396)
\lineto(484.049,28.437)
\lineto(484.066,28.474)
\lineto(484.080,28.509)
\lineto(484.093,28.543)
\lineto(484.107,28.574)
\lineto(484.117,28.604)
\lineto(484.128,28.635)
\lineto(484.141,28.663)
\lineto(484.152,28.690)
\lineto(484.162,28.717)
\lineto(484.169,28.742)
\lineto(484.179,28.767)
\lineto(484.196,28.819)
\lineto(484.213,28.866)
\lineto(484.230,28.914)
\lineto(484.241,28.939)
\lineto(484.251,28.967)
\lineto(484.261,28.994)
\lineto(484.271,29.021)
\lineto(484.282,29.049)
\lineto(484.292,29.080)
\lineto(484.302,29.114)
\lineto(484.316,29.145)
\lineto(484.329,29.182)
\lineto(484.343,29.220)
\lineto(484.357,29.258)
\lineto(484.371,29.302)
\curveto(484.511,29.644)(484.596,29.877)(484.596,30.205)
\curveto(484.596,30.968)(484.052,31.597)(483.197,31.597)
\curveto(481.596,31.597)(480.946,29.131)(480.946,28.974)
\curveto(480.946,28.802)(481.117,28.802)(481.155,28.802)
\curveto(481.326,28.802)(481.339,28.840)(481.425,29.114)
\curveto(481.887,30.718)(482.564,31.225)(483.149,31.225)
\curveto(483.283,31.225)(483.577,31.225)(483.577,30.681)
\curveto(483.577,30.321)(483.454,29.962)(483.382,29.791)
\curveto(483.248,29.350)(482.479,27.376)(482.208,26.637)
\curveto(482.041,26.199)(481.815,25.634)(481.815,25.275)
\curveto(481.815,24.478)(482.393,23.879)(483.218,23.879)
\curveto(484.815,23.879)(485.445,26.349)(485.445,26.503)
\curveto(485.445,26.674)(485.298,26.674)(485.243,26.674)
\curveto(485.072,26.674)(485.072,26.623)(484.986,26.367)
\curveto(484.682,25.296)(484.121,24.256)(483.248,24.256)
\curveto(482.961,24.256)(482.838,24.427)(482.838,24.817)
\curveto(482.838,25.244)(482.944,25.484)(483.334,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.998,28.310)
\lineto(484.015,28.355)
\lineto(484.032,28.396)
\lineto(484.049,28.437)
\lineto(484.066,28.474)
\lineto(484.080,28.509)
\lineto(484.093,28.543)
\lineto(484.107,28.574)
\lineto(484.117,28.604)
\lineto(484.128,28.635)
\lineto(484.141,28.663)
\lineto(484.152,28.690)
\lineto(484.162,28.717)
\lineto(484.169,28.742)
\lineto(484.179,28.767)
\lineto(484.196,28.819)
\lineto(484.213,28.866)
\lineto(484.230,28.914)
\lineto(484.241,28.939)
\lineto(484.251,28.967)
\lineto(484.261,28.994)
\lineto(484.271,29.021)
\lineto(484.282,29.049)
\lineto(484.292,29.080)
\lineto(484.302,29.114)
\lineto(484.316,29.145)
\lineto(484.329,29.182)
\lineto(484.343,29.220)
\lineto(484.357,29.258)
\lineto(484.371,29.302)
\curveto(484.511,29.644)(484.596,29.877)(484.596,30.205)
\curveto(484.596,30.968)(484.052,31.597)(483.197,31.597)
\curveto(481.596,31.597)(480.946,29.131)(480.946,28.974)
\curveto(480.946,28.802)(481.117,28.802)(481.155,28.802)
\curveto(481.326,28.802)(481.339,28.840)(481.425,29.114)
\curveto(481.887,30.718)(482.564,31.225)(483.149,31.225)
\curveto(483.283,31.225)(483.577,31.225)(483.577,30.681)
\curveto(483.577,30.321)(483.454,29.962)(483.382,29.791)
\curveto(483.248,29.350)(482.479,27.376)(482.208,26.637)
\curveto(482.041,26.199)(481.815,25.634)(481.815,25.275)
\curveto(481.815,24.478)(482.393,23.879)(483.218,23.879)
\curveto(484.815,23.879)(485.445,26.349)(485.445,26.503)
\curveto(485.445,26.674)(485.298,26.674)(485.243,26.674)
\curveto(485.072,26.674)(485.072,26.623)(484.986,26.367)
\curveto(484.682,25.296)(484.121,24.256)(483.248,24.256)
\curveto(482.961,24.256)(482.838,24.427)(482.838,24.817)
\curveto(482.838,25.244)(482.944,25.484)(483.334,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.701,28.721)
\lineto(492.712,28.733)
\lineto(492.722,28.743)
\lineto(492.732,28.758)
\lineto(492.739,28.768)
\lineto(492.749,28.778)
\lineto(492.756,28.791)
\lineto(492.763,28.801)
\lineto(492.770,28.811)
\lineto(492.777,28.821)
\lineto(492.780,28.831)
\lineto(492.787,28.841)
\lineto(492.790,28.848)
\lineto(492.794,28.861)
\lineto(492.797,28.871)
\lineto(492.801,28.881)
\lineto(492.804,28.891)
\lineto(492.808,28.903)
\lineto(492.811,28.913)
\lineto(492.811,28.928)
\lineto(492.814,28.943)
\lineto(492.814,28.958)
\lineto(492.814,28.976)
\lineto(492.818,28.993)
\lineto(492.818,29.011)
\lineto(492.818,29.028)
\lineto(492.818,29.048)
\lineto(492.818,29.068)
\lineto(492.818,29.093)
\lineto(492.818,29.118)
\lineto(492.818,29.128)
\lineto(492.818,29.143)
\lineto(492.818,29.158)
\lineto(492.818,29.171)
\lineto(492.818,29.186)
\lineto(492.818,29.201)
\lineto(489.698,29.201)
\curveto(489.222,29.201)(489.089,29.211)(488.661,29.249)
\curveto(488.042,29.297)(488.018,29.382)(487.984,29.584)
\lineto(487.576,29.584)
\lineto(487.159,27.032)
\lineto(487.566,27.032)
\curveto(487.587,27.213)(487.710,27.997)(487.898,28.116)
\curveto(487.994,28.192)(488.959,28.192)(489.136,28.192)
\lineto(491.733,28.192)
\curveto(491.353,27.689)(490.744,26.950)(490.498,26.614)
\curveto(488.935,24.565)(488.794,22.670)(488.794,21.968)
\curveto(488.794,21.835)(488.794,21.284)(489.352,21.284)
\curveto(489.923,21.284)(489.923,21.824)(489.923,21.978)
\lineto(489.923,22.454)
\curveto(489.923,24.770)(490.402,25.827)(490.916,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.701,28.721)
\lineto(492.712,28.733)
\lineto(492.722,28.743)
\lineto(492.732,28.758)
\lineto(492.739,28.768)
\lineto(492.749,28.778)
\lineto(492.756,28.791)
\lineto(492.763,28.801)
\lineto(492.770,28.811)
\lineto(492.777,28.821)
\lineto(492.780,28.831)
\lineto(492.787,28.841)
\lineto(492.790,28.848)
\lineto(492.794,28.861)
\lineto(492.797,28.871)
\lineto(492.801,28.881)
\lineto(492.804,28.891)
\lineto(492.808,28.903)
\lineto(492.811,28.913)
\lineto(492.811,28.928)
\lineto(492.814,28.943)
\lineto(492.814,28.958)
\lineto(492.814,28.976)
\lineto(492.818,28.993)
\lineto(492.818,29.011)
\lineto(492.818,29.028)
\lineto(492.818,29.048)
\lineto(492.818,29.068)
\lineto(492.818,29.093)
\lineto(492.818,29.118)
\lineto(492.818,29.128)
\lineto(492.818,29.143)
\lineto(492.818,29.158)
\lineto(492.818,29.171)
\lineto(492.818,29.186)
\lineto(492.818,29.201)
\lineto(489.698,29.201)
\curveto(489.222,29.201)(489.089,29.211)(488.661,29.249)
\curveto(488.042,29.297)(488.018,29.382)(487.984,29.584)
\lineto(487.576,29.584)
\lineto(487.159,27.032)
\lineto(487.566,27.032)
\curveto(487.587,27.213)(487.710,27.997)(487.898,28.116)
\curveto(487.994,28.192)(488.959,28.192)(489.136,28.192)
\lineto(491.733,28.192)
\curveto(491.353,27.689)(490.744,26.950)(490.498,26.614)
\curveto(488.935,24.565)(488.794,22.670)(488.794,21.968)
\curveto(488.794,21.835)(488.794,21.284)(489.352,21.284)
\curveto(489.923,21.284)(489.923,21.824)(489.923,21.978)
\lineto(489.923,22.454)
\curveto(489.923,24.770)(490.402,25.827)(490.916,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.640,0.182)
\lineto(361.640,0.189)
\lineto(361.640,0.199)
\lineto(361.640,0.202)
\lineto(361.640,0.209)
\lineto(361.640,0.212)
\lineto(361.637,0.219)
\lineto(361.637,0.222)
\lineto(361.634,0.229)
\lineto(361.630,0.237)
\lineto(361.627,0.244)
\lineto(361.623,0.252)
\lineto(361.617,0.262)
\lineto(361.613,0.269)
\lineto(361.606,0.279)
\lineto(361.599,0.289)
\lineto(361.589,0.299)
\lineto(361.582,0.309)
\lineto(361.572,0.324)
\lineto(361.565,0.332)
\lineto(361.562,0.339)
\lineto(361.555,0.347)
\lineto(361.548,0.354)
\lineto(361.541,0.362)
\lineto(361.534,0.372)
\lineto(361.527,0.379)
\lineto(361.521,0.387)
\lineto(361.514,0.397)
\lineto(361.503,0.404)
\lineto(361.497,0.414)
\lineto(361.486,0.424)
\lineto(361.476,0.434)
\lineto(361.469,0.444)
\lineto(361.459,0.454)
\lineto(361.449,0.464)
\lineto(361.438,0.474)
\lineto(361.428,0.484)
\lineto(361.414,0.497)
\lineto(361.404,0.507)
\lineto(361.391,0.519)
\lineto(361.380,0.529)
\lineto(361.367,0.542)
\lineto(361.353,0.557)
\curveto(359.225,2.705)(358.681,5.925)(358.681,8.532)
\curveto(358.681,11.498)(359.328,14.468)(361.421,16.592)
\curveto(361.640,16.801)(361.640,16.835)(361.640,16.887)
\curveto(361.640,17.006)(361.579,17.054)(361.476,17.054)
\curveto(361.305,17.054)(359.772,15.898)(358.766,13.735)
\curveto(357.894,11.857)(357.692,9.965)(357.692,8.532)
\curveto(357.692,7.201)(357.877,5.145)(358.814,3.215)
\curveto(359.834,1.118)(361.305,0.013)(361.476,0.013)
\curveto(361.579,0.013)(361.640,0.061)(361.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.640,0.182)
\lineto(361.640,0.189)
\lineto(361.640,0.199)
\lineto(361.640,0.202)
\lineto(361.640,0.209)
\lineto(361.640,0.212)
\lineto(361.637,0.219)
\lineto(361.637,0.222)
\lineto(361.634,0.229)
\lineto(361.630,0.237)
\lineto(361.627,0.244)
\lineto(361.623,0.252)
\lineto(361.617,0.262)
\lineto(361.613,0.269)
\lineto(361.606,0.279)
\lineto(361.599,0.289)
\lineto(361.589,0.299)
\lineto(361.582,0.309)
\lineto(361.572,0.324)
\lineto(361.565,0.332)
\lineto(361.562,0.339)
\lineto(361.555,0.347)
\lineto(361.548,0.354)
\lineto(361.541,0.362)
\lineto(361.534,0.372)
\lineto(361.527,0.379)
\lineto(361.521,0.387)
\lineto(361.514,0.397)
\lineto(361.503,0.404)
\lineto(361.497,0.414)
\lineto(361.486,0.424)
\lineto(361.476,0.434)
\lineto(361.469,0.444)
\lineto(361.459,0.454)
\lineto(361.449,0.464)
\lineto(361.438,0.474)
\lineto(361.428,0.484)
\lineto(361.414,0.497)
\lineto(361.404,0.507)
\lineto(361.391,0.519)
\lineto(361.380,0.529)
\lineto(361.367,0.542)
\lineto(361.353,0.557)
\curveto(359.225,2.705)(358.681,5.925)(358.681,8.532)
\curveto(358.681,11.498)(359.328,14.468)(361.421,16.592)
\curveto(361.640,16.801)(361.640,16.835)(361.640,16.887)
\curveto(361.640,17.006)(361.579,17.054)(361.476,17.054)
\curveto(361.305,17.054)(359.772,15.898)(358.766,13.735)
\curveto(357.894,11.857)(357.692,9.965)(357.692,8.532)
\curveto(357.692,7.201)(357.877,5.145)(358.814,3.215)
\curveto(359.834,1.118)(361.305,0.013)(361.476,0.013)
\curveto(361.579,0.013)(361.640,0.061)(361.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.621,15.181)
\lineto(367.621,15.198)
\lineto(367.621,15.218)
\lineto(367.621,15.236)
\lineto(367.621,15.253)
\lineto(367.621,15.271)
\lineto(367.621,15.288)
\lineto(367.621,15.301)
\lineto(367.617,15.318)
\lineto(367.617,15.331)
\lineto(367.617,15.346)
\lineto(367.617,15.361)
\lineto(367.617,15.376)
\lineto(367.617,15.388)
\lineto(367.617,15.398)
\lineto(367.614,15.413)
\lineto(367.614,15.423)
\lineto(367.611,15.448)
\lineto(367.607,15.468)
\lineto(367.604,15.486)
\lineto(367.600,15.503)
\lineto(367.593,15.521)
\lineto(367.587,15.536)
\lineto(367.580,15.551)
\lineto(367.569,15.561)
\lineto(367.563,15.571)
\lineto(367.549,15.581)
\lineto(367.539,15.591)
\lineto(367.525,15.598)
\lineto(367.508,15.606)
\lineto(367.501,15.608)
\lineto(367.494,15.611)
\lineto(367.484,15.611)
\lineto(367.474,15.613)
\lineto(367.467,15.616)
\lineto(367.457,15.616)
\lineto(367.443,15.618)
\lineto(367.433,15.618)
\lineto(367.422,15.621)
\lineto(367.409,15.621)
\lineto(367.398,15.621)
\lineto(367.385,15.623)
\lineto(367.371,15.623)
\lineto(367.357,15.623)
\lineto(367.344,15.623)
\lineto(367.330,15.623)
\lineto(367.313,15.623)
\lineto(367.299,15.626)
\lineto(367.282,15.626)
\lineto(367.265,15.626)
\lineto(367.248,15.626)
\lineto(367.231,15.626)
\curveto(366.170,14.534)(364.675,14.534)(364.128,14.534)
\lineto(364.128,14.004)
\curveto(364.470,14.004)(365.476,14.004)(366.358,14.449)
\lineto(366.358,5.618)
\curveto(366.358,5.003)(366.311,4.801)(364.774,4.801)
\lineto(364.230,4.801)
\lineto(364.230,4.270)
\curveto(364.829,4.325)(366.311,4.325)(366.988,4.325)
\curveto(367.672,4.325)(369.154,4.325)(369.752,4.270)
\lineto(369.752,4.801)
\lineto(369.208,4.801)
\curveto(367.672,4.801)(367.621,4.985)(367.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.621,15.181)
\lineto(367.621,15.198)
\lineto(367.621,15.218)
\lineto(367.621,15.236)
\lineto(367.621,15.253)
\lineto(367.621,15.271)
\lineto(367.621,15.288)
\lineto(367.621,15.301)
\lineto(367.617,15.318)
\lineto(367.617,15.331)
\lineto(367.617,15.346)
\lineto(367.617,15.361)
\lineto(367.617,15.376)
\lineto(367.617,15.388)
\lineto(367.617,15.398)
\lineto(367.614,15.413)
\lineto(367.614,15.423)
\lineto(367.611,15.448)
\lineto(367.607,15.468)
\lineto(367.604,15.486)
\lineto(367.600,15.503)
\lineto(367.593,15.521)
\lineto(367.587,15.536)
\lineto(367.580,15.551)
\lineto(367.569,15.561)
\lineto(367.563,15.571)
\lineto(367.549,15.581)
\lineto(367.539,15.591)
\lineto(367.525,15.598)
\lineto(367.508,15.606)
\lineto(367.501,15.608)
\lineto(367.494,15.611)
\lineto(367.484,15.611)
\lineto(367.474,15.613)
\lineto(367.467,15.616)
\lineto(367.457,15.616)
\lineto(367.443,15.618)
\lineto(367.433,15.618)
\lineto(367.422,15.621)
\lineto(367.409,15.621)
\lineto(367.398,15.621)
\lineto(367.385,15.623)
\lineto(367.371,15.623)
\lineto(367.357,15.623)
\lineto(367.344,15.623)
\lineto(367.330,15.623)
\lineto(367.313,15.623)
\lineto(367.299,15.626)
\lineto(367.282,15.626)
\lineto(367.265,15.626)
\lineto(367.248,15.626)
\lineto(367.231,15.626)
\curveto(366.170,14.534)(364.675,14.534)(364.128,14.534)
\lineto(364.128,14.004)
\curveto(364.470,14.004)(365.476,14.004)(366.358,14.449)
\lineto(366.358,5.618)
\curveto(366.358,5.003)(366.311,4.801)(364.774,4.801)
\lineto(364.230,4.801)
\lineto(364.230,4.270)
\curveto(364.829,4.325)(366.311,4.325)(366.988,4.325)
\curveto(367.672,4.325)(369.154,4.325)(369.752,4.270)
\lineto(369.752,4.801)
\lineto(369.208,4.801)
\curveto(367.672,4.801)(367.621,4.985)(367.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.530)
\lineto(376.071,8.656)
\lineto(376.071,8.790)
\lineto(376.068,8.923)
\lineto(376.065,9.063)
\lineto(376.051,9.351)
\lineto(376.030,9.652)
\lineto(376.000,9.967)
\lineto(375.965,10.292)
\lineto(375.917,10.624)
\lineto(375.863,10.969)
\lineto(375.794,11.318)
\lineto(375.716,11.670)
\lineto(375.627,12.030)
\lineto(375.521,12.392)
\lineto(375.401,12.758)
\lineto(375.267,13.124)
\lineto(375.192,13.306)
\lineto(375.117,13.487)
\lineto(375.035,13.668)
\lineto(374.949,13.850)
\curveto(373.930,15.944)(372.465,17.052)(372.294,17.052)
\curveto(372.192,17.052)(372.123,16.987)(372.123,16.885)
\curveto(372.123,16.833)(372.123,16.799)(372.441,16.491)
\curveto(374.114,14.808)(375.090,12.095)(375.090,8.530)
\curveto(375.090,5.618)(374.457,2.618)(372.342,0.469)
\curveto(372.123,0.267)(372.123,0.230)(372.123,0.182)
\curveto(372.123,0.079)(372.192,0.011)(372.294,0.011)
\curveto(372.465,0.011)(373.995,1.171)(375.004,3.333)
\curveto(375.870,5.204)(376.071,7.096)(376.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.530)
\lineto(376.071,8.656)
\lineto(376.071,8.790)
\lineto(376.068,8.923)
\lineto(376.065,9.063)
\lineto(376.051,9.351)
\lineto(376.030,9.652)
\lineto(376.000,9.967)
\lineto(375.965,10.292)
\lineto(375.917,10.624)
\lineto(375.863,10.969)
\lineto(375.794,11.318)
\lineto(375.716,11.670)
\lineto(375.627,12.030)
\lineto(375.521,12.392)
\lineto(375.401,12.758)
\lineto(375.267,13.124)
\lineto(375.192,13.306)
\lineto(375.117,13.487)
\lineto(375.035,13.668)
\lineto(374.949,13.850)
\curveto(373.930,15.944)(372.465,17.052)(372.294,17.052)
\curveto(372.192,17.052)(372.123,16.987)(372.123,16.885)
\curveto(372.123,16.833)(372.123,16.799)(372.441,16.491)
\curveto(374.114,14.808)(375.090,12.095)(375.090,8.530)
\curveto(375.090,5.618)(374.457,2.618)(372.342,0.469)
\curveto(372.123,0.267)(372.123,0.230)(372.123,0.182)
\curveto(372.123,0.079)(372.192,0.011)(372.294,0.011)
\curveto(372.465,0.011)(373.995,1.171)(375.004,3.333)
\curveto(375.870,5.204)(376.071,7.096)(376.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.387,34.718)
\lineto(365.387,34.749)
\lineto(365.387,34.780)
\lineto(365.383,34.814)
\lineto(365.376,34.841)
\lineto(365.370,34.872)
\lineto(365.363,34.903)
\lineto(365.356,34.930)
\lineto(365.346,34.958)
\lineto(365.332,34.985)
\lineto(365.322,35.012)
\lineto(365.308,35.040)
\lineto(365.291,35.065)
\lineto(365.274,35.090)
\lineto(365.257,35.115)
\lineto(365.240,35.135)
\lineto(365.219,35.155)
\lineto(365.199,35.175)
\lineto(365.175,35.195)
\lineto(365.154,35.212)
\lineto(365.130,35.230)
\lineto(365.103,35.247)
\lineto(365.075,35.262)
\lineto(365.048,35.277)
\lineto(365.021,35.292)
\lineto(364.990,35.302)
\lineto(364.959,35.312)
\lineto(364.928,35.320)
\lineto(364.897,35.327)
\lineto(364.863,35.335)
\lineto(364.829,35.337)
\lineto(364.795,35.337)
\lineto(364.757,35.340)
\curveto(364.292,35.340)(363.833,34.895)(363.833,34.436)
\curveto(363.833,34.108)(364.073,33.821)(364.484,33.821)
\curveto(364.874,33.821)(365.387,34.211)(365.387,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.387,34.718)
\lineto(365.387,34.749)
\lineto(365.387,34.780)
\lineto(365.383,34.814)
\lineto(365.376,34.841)
\lineto(365.370,34.872)
\lineto(365.363,34.903)
\lineto(365.356,34.930)
\lineto(365.346,34.958)
\lineto(365.332,34.985)
\lineto(365.322,35.012)
\lineto(365.308,35.040)
\lineto(365.291,35.065)
\lineto(365.274,35.090)
\lineto(365.257,35.115)
\lineto(365.240,35.135)
\lineto(365.219,35.155)
\lineto(365.199,35.175)
\lineto(365.175,35.195)
\lineto(365.154,35.212)
\lineto(365.130,35.230)
\lineto(365.103,35.247)
\lineto(365.075,35.262)
\lineto(365.048,35.277)
\lineto(365.021,35.292)
\lineto(364.990,35.302)
\lineto(364.959,35.312)
\lineto(364.928,35.320)
\lineto(364.897,35.327)
\lineto(364.863,35.335)
\lineto(364.829,35.337)
\lineto(364.795,35.337)
\lineto(364.757,35.340)
\curveto(364.292,35.340)(363.833,34.895)(363.833,34.436)
\curveto(363.833,34.108)(364.073,33.821)(364.484,33.821)
\curveto(364.874,33.821)(365.387,34.211)(365.387,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.090,28.310)
\lineto(364.107,28.355)
\lineto(364.124,28.396)
\lineto(364.141,28.437)
\lineto(364.155,28.474)
\lineto(364.172,28.509)
\lineto(364.186,28.543)
\lineto(364.196,28.574)
\lineto(364.210,28.604)
\lineto(364.220,28.635)
\lineto(364.230,28.663)
\lineto(364.241,28.690)
\lineto(364.251,28.717)
\lineto(364.261,28.742)
\lineto(364.271,28.767)
\lineto(364.289,28.819)
\lineto(364.306,28.866)
\lineto(364.323,28.914)
\lineto(364.333,28.939)
\lineto(364.343,28.967)
\lineto(364.350,28.994)
\lineto(364.360,29.021)
\lineto(364.371,29.049)
\lineto(364.384,29.080)
\lineto(364.395,29.114)
\lineto(364.405,29.145)
\lineto(364.419,29.182)
\lineto(364.432,29.220)
\lineto(364.449,29.258)
\lineto(364.463,29.302)
\curveto(364.603,29.644)(364.689,29.877)(364.689,30.205)
\curveto(364.689,30.968)(364.141,31.597)(363.286,31.597)
\curveto(361.688,31.597)(361.038,29.131)(361.038,28.974)
\curveto(361.038,28.802)(361.209,28.802)(361.244,28.802)
\curveto(361.415,28.802)(361.432,28.840)(361.517,29.114)
\curveto(361.979,30.718)(362.657,31.225)(363.238,31.225)
\curveto(363.372,31.225)(363.666,31.225)(363.666,30.681)
\curveto(363.666,30.321)(363.543,29.962)(363.474,29.791)
\curveto(363.341,29.350)(362.571,27.376)(362.297,26.637)
\curveto(362.133,26.199)(361.907,25.634)(361.907,25.275)
\curveto(361.907,24.478)(362.486,23.879)(363.310,23.879)
\curveto(364.908,23.879)(365.537,26.349)(365.537,26.503)
\curveto(365.537,26.674)(365.387,26.674)(365.335,26.674)
\curveto(365.164,26.674)(365.164,26.623)(365.079,26.367)
\curveto(364.774,25.296)(364.213,24.256)(363.341,24.256)
\curveto(363.053,24.256)(362.930,24.427)(362.930,24.817)
\curveto(362.930,25.244)(363.036,25.484)(363.426,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.090,28.310)
\lineto(364.107,28.355)
\lineto(364.124,28.396)
\lineto(364.141,28.437)
\lineto(364.155,28.474)
\lineto(364.172,28.509)
\lineto(364.186,28.543)
\lineto(364.196,28.574)
\lineto(364.210,28.604)
\lineto(364.220,28.635)
\lineto(364.230,28.663)
\lineto(364.241,28.690)
\lineto(364.251,28.717)
\lineto(364.261,28.742)
\lineto(364.271,28.767)
\lineto(364.289,28.819)
\lineto(364.306,28.866)
\lineto(364.323,28.914)
\lineto(364.333,28.939)
\lineto(364.343,28.967)
\lineto(364.350,28.994)
\lineto(364.360,29.021)
\lineto(364.371,29.049)
\lineto(364.384,29.080)
\lineto(364.395,29.114)
\lineto(364.405,29.145)
\lineto(364.419,29.182)
\lineto(364.432,29.220)
\lineto(364.449,29.258)
\lineto(364.463,29.302)
\curveto(364.603,29.644)(364.689,29.877)(364.689,30.205)
\curveto(364.689,30.968)(364.141,31.597)(363.286,31.597)
\curveto(361.688,31.597)(361.038,29.131)(361.038,28.974)
\curveto(361.038,28.802)(361.209,28.802)(361.244,28.802)
\curveto(361.415,28.802)(361.432,28.840)(361.517,29.114)
\curveto(361.979,30.718)(362.657,31.225)(363.238,31.225)
\curveto(363.372,31.225)(363.666,31.225)(363.666,30.681)
\curveto(363.666,30.321)(363.543,29.962)(363.474,29.791)
\curveto(363.341,29.350)(362.571,27.376)(362.297,26.637)
\curveto(362.133,26.199)(361.907,25.634)(361.907,25.275)
\curveto(361.907,24.478)(362.486,23.879)(363.310,23.879)
\curveto(364.908,23.879)(365.537,26.349)(365.537,26.503)
\curveto(365.537,26.674)(365.387,26.674)(365.335,26.674)
\curveto(365.164,26.674)(365.164,26.623)(365.079,26.367)
\curveto(364.774,25.296)(364.213,24.256)(363.341,24.256)
\curveto(363.053,24.256)(362.930,24.427)(362.930,24.817)
\curveto(362.930,25.244)(363.036,25.484)(363.426,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.725,23.476)
\lineto(372.725,23.904)
\lineto(371.398,23.904)
\lineto(371.398,29.224)
\curveto(371.398,29.470)(371.398,29.556)(371.134,29.556)
\curveto(370.991,29.556)(370.943,29.556)(370.827,29.388)
\lineto(366.882,23.904)
\lineto(366.882,23.476)
\lineto(370.389,23.476)
\lineto(370.467,23.904)
\lineto(367.320,23.904)
\lineto(370.467,28.266)
\lineto(370.467,23.904)
\lineto(370.389,23.476)
\lineto(370.389,22.497)
\curveto(370.389,22.090)(370.389,21.947)(369.420,21.947)
\lineto(369.099,21.947)
\lineto(369.099,21.519)
\curveto(369.694,21.539)(370.457,21.567)(370.885,21.567)
\curveto(371.329,21.567)(372.089,21.539)(372.688,21.519)
\lineto(372.688,21.947)
\lineto(372.366,21.947)
\curveto(371.398,21.947)(371.398,22.090)(371.398,22.497)
\lineto(371.398,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.725,23.476)
\lineto(372.725,23.904)
\lineto(371.398,23.904)
\lineto(371.398,29.224)
\curveto(371.398,29.470)(371.398,29.556)(371.134,29.556)
\curveto(370.991,29.556)(370.943,29.556)(370.827,29.388)
\lineto(366.882,23.904)
\lineto(366.882,23.476)
\lineto(370.389,23.476)
\lineto(370.467,23.904)
\lineto(367.320,23.904)
\lineto(370.467,28.266)
\lineto(370.467,23.904)
\lineto(370.389,23.476)
\lineto(370.389,22.497)
\curveto(370.389,22.090)(370.389,21.947)(369.420,21.947)
\lineto(369.099,21.947)
\lineto(369.099,21.519)
\curveto(369.694,21.539)(370.457,21.567)(370.885,21.567)
\curveto(371.329,21.567)(372.089,21.539)(372.688,21.519)
\lineto(372.688,21.947)
\lineto(372.366,21.947)
\curveto(371.398,21.947)(371.398,22.090)(371.398,22.497)
\lineto(371.398,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.640,0.182)
\lineto(401.640,0.189)
\lineto(401.640,0.199)
\lineto(401.640,0.202)
\lineto(401.640,0.209)
\lineto(401.640,0.212)
\lineto(401.637,0.219)
\lineto(401.637,0.222)
\lineto(401.634,0.229)
\lineto(401.630,0.237)
\lineto(401.627,0.244)
\lineto(401.623,0.252)
\lineto(401.617,0.262)
\lineto(401.613,0.269)
\lineto(401.606,0.279)
\lineto(401.599,0.289)
\lineto(401.589,0.299)
\lineto(401.582,0.309)
\lineto(401.572,0.324)
\lineto(401.565,0.332)
\lineto(401.562,0.339)
\lineto(401.555,0.347)
\lineto(401.548,0.354)
\lineto(401.541,0.362)
\lineto(401.534,0.372)
\lineto(401.527,0.379)
\lineto(401.521,0.387)
\lineto(401.514,0.397)
\lineto(401.504,0.404)
\lineto(401.497,0.414)
\lineto(401.486,0.424)
\lineto(401.476,0.434)
\lineto(401.469,0.444)
\lineto(401.459,0.454)
\lineto(401.449,0.464)
\lineto(401.438,0.474)
\lineto(401.428,0.484)
\lineto(401.414,0.497)
\lineto(401.404,0.507)
\lineto(401.391,0.519)
\lineto(401.380,0.529)
\lineto(401.367,0.542)
\lineto(401.353,0.557)
\curveto(399.225,2.705)(398.681,5.925)(398.681,8.532)
\curveto(398.681,11.498)(399.328,14.468)(401.421,16.592)
\curveto(401.640,16.801)(401.640,16.835)(401.640,16.887)
\curveto(401.640,17.006)(401.579,17.054)(401.476,17.054)
\curveto(401.305,17.054)(399.769,15.898)(398.766,13.735)
\curveto(397.894,11.857)(397.692,9.965)(397.692,8.532)
\curveto(397.692,7.201)(397.877,5.145)(398.814,3.215)
\curveto(399.834,1.118)(401.305,0.013)(401.476,0.013)
\curveto(401.579,0.013)(401.640,0.061)(401.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.640,0.182)
\lineto(401.640,0.189)
\lineto(401.640,0.199)
\lineto(401.640,0.202)
\lineto(401.640,0.209)
\lineto(401.640,0.212)
\lineto(401.637,0.219)
\lineto(401.637,0.222)
\lineto(401.634,0.229)
\lineto(401.630,0.237)
\lineto(401.627,0.244)
\lineto(401.623,0.252)
\lineto(401.617,0.262)
\lineto(401.613,0.269)
\lineto(401.606,0.279)
\lineto(401.599,0.289)
\lineto(401.589,0.299)
\lineto(401.582,0.309)
\lineto(401.572,0.324)
\lineto(401.565,0.332)
\lineto(401.562,0.339)
\lineto(401.555,0.347)
\lineto(401.548,0.354)
\lineto(401.541,0.362)
\lineto(401.534,0.372)
\lineto(401.527,0.379)
\lineto(401.521,0.387)
\lineto(401.514,0.397)
\lineto(401.504,0.404)
\lineto(401.497,0.414)
\lineto(401.486,0.424)
\lineto(401.476,0.434)
\lineto(401.469,0.444)
\lineto(401.459,0.454)
\lineto(401.449,0.464)
\lineto(401.438,0.474)
\lineto(401.428,0.484)
\lineto(401.414,0.497)
\lineto(401.404,0.507)
\lineto(401.391,0.519)
\lineto(401.380,0.529)
\lineto(401.367,0.542)
\lineto(401.353,0.557)
\curveto(399.225,2.705)(398.681,5.925)(398.681,8.532)
\curveto(398.681,11.498)(399.328,14.468)(401.421,16.592)
\curveto(401.640,16.801)(401.640,16.835)(401.640,16.887)
\curveto(401.640,17.006)(401.579,17.054)(401.476,17.054)
\curveto(401.305,17.054)(399.769,15.898)(398.766,13.735)
\curveto(397.894,11.857)(397.692,9.965)(397.692,8.532)
\curveto(397.692,7.201)(397.877,5.145)(398.814,3.215)
\curveto(399.834,1.118)(401.305,0.013)(401.476,0.013)
\curveto(401.579,0.013)(401.640,0.061)(401.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.774,5.584)
\lineto(406.581,7.339)
\curveto(409.239,9.689)(410.266,10.610)(410.266,12.314)
\curveto(410.266,14.260)(408.733,15.625)(406.653,15.625)
\curveto(404.723,15.625)(403.461,14.052)(403.461,12.536)
\curveto(403.461,11.581)(404.316,11.581)(404.364,11.581)
\curveto(404.658,11.581)(405.253,11.787)(405.253,12.485)
\curveto(405.253,12.929)(404.945,13.374)(404.347,13.374)
\curveto(404.213,13.374)(404.176,13.374)(404.128,13.357)
\curveto(404.518,14.465)(405.438,15.095)(406.427,15.095)
\curveto(407.977,15.095)(408.716,13.709)(408.716,12.313)
\curveto(408.716,10.951)(407.860,9.603)(406.923,8.546)
\lineto(403.652,4.899)
\curveto(403.461,4.714)(403.461,4.680)(403.461,4.270)
\lineto(409.787,4.270)
\lineto(410.266,7.236)
\lineto(409.838,7.236)
\curveto(409.752,6.723)(409.636,5.973)(409.465,5.717)
\curveto(409.342,5.583)(408.220,5.583)(407.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.774,5.584)
\lineto(406.581,7.339)
\curveto(409.239,9.689)(410.266,10.610)(410.266,12.314)
\curveto(410.266,14.260)(408.733,15.625)(406.653,15.625)
\curveto(404.723,15.625)(403.461,14.052)(403.461,12.536)
\curveto(403.461,11.581)(404.316,11.581)(404.364,11.581)
\curveto(404.658,11.581)(405.253,11.787)(405.253,12.485)
\curveto(405.253,12.929)(404.945,13.374)(404.347,13.374)
\curveto(404.213,13.374)(404.176,13.374)(404.128,13.357)
\curveto(404.518,14.465)(405.438,15.095)(406.427,15.095)
\curveto(407.977,15.095)(408.716,13.709)(408.716,12.313)
\curveto(408.716,10.951)(407.860,9.603)(406.923,8.546)
\lineto(403.652,4.899)
\curveto(403.461,4.714)(403.461,4.680)(403.461,4.270)
\lineto(409.787,4.270)
\lineto(410.266,7.236)
\lineto(409.838,7.236)
\curveto(409.752,6.723)(409.636,5.973)(409.465,5.717)
\curveto(409.342,5.583)(408.220,5.583)(407.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.071,8.530)
\lineto(416.071,8.656)
\lineto(416.071,8.790)
\lineto(416.068,8.923)
\lineto(416.061,9.063)
\lineto(416.047,9.351)
\lineto(416.027,9.652)
\lineto(416.000,9.967)
\lineto(415.965,10.292)
\lineto(415.917,10.624)
\lineto(415.863,10.969)
\lineto(415.794,11.318)
\lineto(415.716,11.670)
\lineto(415.623,12.030)
\lineto(415.521,12.392)
\lineto(415.401,12.758)
\lineto(415.267,13.124)
\lineto(415.192,13.306)
\lineto(415.117,13.487)
\lineto(415.035,13.668)
\lineto(414.949,13.850)
\curveto(413.930,15.944)(412.465,17.052)(412.294,17.052)
\curveto(412.192,17.052)(412.123,16.987)(412.123,16.885)
\curveto(412.123,16.833)(412.123,16.799)(412.441,16.491)
\curveto(414.114,14.808)(415.089,12.095)(415.089,8.530)
\curveto(415.089,5.618)(414.457,2.618)(412.342,0.469)
\curveto(412.123,0.267)(412.123,0.230)(412.123,0.182)
\curveto(412.123,0.079)(412.192,0.011)(412.294,0.011)
\curveto(412.465,0.011)(413.995,1.171)(415.004,3.333)
\curveto(415.870,5.204)(416.071,7.096)(416.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.071,8.530)
\lineto(416.071,8.656)
\lineto(416.071,8.790)
\lineto(416.068,8.923)
\lineto(416.061,9.063)
\lineto(416.047,9.351)
\lineto(416.027,9.652)
\lineto(416.000,9.967)
\lineto(415.965,10.292)
\lineto(415.917,10.624)
\lineto(415.863,10.969)
\lineto(415.794,11.318)
\lineto(415.716,11.670)
\lineto(415.623,12.030)
\lineto(415.521,12.392)
\lineto(415.401,12.758)
\lineto(415.267,13.124)
\lineto(415.192,13.306)
\lineto(415.117,13.487)
\lineto(415.035,13.668)
\lineto(414.949,13.850)
\curveto(413.930,15.944)(412.465,17.052)(412.294,17.052)
\curveto(412.192,17.052)(412.123,16.987)(412.123,16.885)
\curveto(412.123,16.833)(412.123,16.799)(412.441,16.491)
\curveto(414.114,14.808)(415.089,12.095)(415.089,8.530)
\curveto(415.089,5.618)(414.457,2.618)(412.342,0.469)
\curveto(412.123,0.267)(412.123,0.230)(412.123,0.182)
\curveto(412.123,0.079)(412.192,0.011)(412.294,0.011)
\curveto(412.465,0.011)(413.995,1.171)(415.004,3.333)
\curveto(415.870,5.204)(416.071,7.096)(416.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.536,34.718)
\lineto(405.532,34.749)
\lineto(405.532,34.780)
\lineto(405.529,34.814)
\lineto(405.522,34.841)
\lineto(405.515,34.872)
\lineto(405.508,34.903)
\lineto(405.501,34.930)
\lineto(405.491,34.958)
\lineto(405.477,34.985)
\lineto(405.467,35.012)
\lineto(405.453,35.040)
\lineto(405.436,35.065)
\lineto(405.419,35.090)
\lineto(405.402,35.115)
\lineto(405.385,35.135)
\lineto(405.365,35.155)
\lineto(405.344,35.175)
\lineto(405.320,35.195)
\lineto(405.300,35.212)
\lineto(405.276,35.230)
\lineto(405.248,35.247)
\lineto(405.221,35.262)
\lineto(405.193,35.277)
\lineto(405.166,35.292)
\lineto(405.135,35.302)
\lineto(405.105,35.312)
\lineto(405.074,35.320)
\lineto(405.043,35.327)
\lineto(405.009,35.335)
\lineto(404.975,35.337)
\lineto(404.940,35.337)
\lineto(404.903,35.340)
\curveto(404.437,35.340)(403.979,34.895)(403.979,34.436)
\curveto(403.979,34.108)(404.218,33.821)(404.629,33.821)
\curveto(405.022,33.821)(405.536,34.211)(405.536,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.536,34.718)
\lineto(405.532,34.749)
\lineto(405.532,34.780)
\lineto(405.529,34.814)
\lineto(405.522,34.841)
\lineto(405.515,34.872)
\lineto(405.508,34.903)
\lineto(405.501,34.930)
\lineto(405.491,34.958)
\lineto(405.477,34.985)
\lineto(405.467,35.012)
\lineto(405.453,35.040)
\lineto(405.436,35.065)
\lineto(405.419,35.090)
\lineto(405.402,35.115)
\lineto(405.385,35.135)
\lineto(405.365,35.155)
\lineto(405.344,35.175)
\lineto(405.320,35.195)
\lineto(405.300,35.212)
\lineto(405.276,35.230)
\lineto(405.248,35.247)
\lineto(405.221,35.262)
\lineto(405.193,35.277)
\lineto(405.166,35.292)
\lineto(405.135,35.302)
\lineto(405.105,35.312)
\lineto(405.074,35.320)
\lineto(405.043,35.327)
\lineto(405.009,35.335)
\lineto(404.975,35.337)
\lineto(404.940,35.337)
\lineto(404.903,35.340)
\curveto(404.437,35.340)(403.979,34.895)(403.979,34.436)
\curveto(403.979,34.108)(404.218,33.821)(404.629,33.821)
\curveto(405.022,33.821)(405.536,34.211)(405.536,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.235,28.310)
\lineto(404.253,28.355)
\lineto(404.270,28.396)
\lineto(404.287,28.437)
\lineto(404.304,28.474)
\lineto(404.318,28.509)
\lineto(404.331,28.543)
\lineto(404.341,28.574)
\lineto(404.355,28.604)
\lineto(404.365,28.635)
\lineto(404.376,28.663)
\lineto(404.386,28.690)
\lineto(404.396,28.717)
\lineto(404.406,28.742)
\lineto(404.417,28.767)
\lineto(404.434,28.819)
\lineto(404.451,28.866)
\lineto(404.468,28.914)
\lineto(404.478,28.939)
\lineto(404.489,28.967)
\lineto(404.495,28.994)
\lineto(404.506,29.021)
\lineto(404.516,29.049)
\lineto(404.530,29.080)
\lineto(404.540,29.114)
\lineto(404.554,29.145)
\lineto(404.564,29.182)
\lineto(404.578,29.220)
\lineto(404.595,29.258)
\lineto(404.608,29.302)
\curveto(404.749,29.644)(404.834,29.877)(404.834,30.205)
\curveto(404.834,30.968)(404.287,31.597)(403.431,31.597)
\curveto(401.834,31.597)(401.184,29.131)(401.184,28.974)
\curveto(401.184,28.802)(401.355,28.802)(401.389,28.802)
\curveto(401.560,28.802)(401.577,28.840)(401.663,29.114)
\curveto(402.124,30.718)(402.802,31.225)(403.383,31.225)
\curveto(403.517,31.225)(403.811,31.225)(403.811,30.681)
\curveto(403.811,30.321)(403.688,29.962)(403.620,29.791)
\curveto(403.486,29.350)(402.716,27.376)(402.443,26.637)
\curveto(402.278,26.199)(402.053,25.634)(402.053,25.275)
\curveto(402.053,24.478)(402.631,23.879)(403.455,23.879)
\curveto(405.053,23.879)(405.683,26.349)(405.683,26.503)
\curveto(405.683,26.674)(405.535,26.674)(405.481,26.674)
\curveto(405.310,26.674)(405.310,26.623)(405.224,26.367)
\curveto(404.920,25.296)(404.359,24.256)(403.486,24.256)
\curveto(403.199,24.256)(403.076,24.427)(403.076,24.817)
\curveto(403.076,25.244)(403.182,25.484)(403.572,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.235,28.310)
\lineto(404.253,28.355)
\lineto(404.270,28.396)
\lineto(404.287,28.437)
\lineto(404.304,28.474)
\lineto(404.318,28.509)
\lineto(404.331,28.543)
\lineto(404.341,28.574)
\lineto(404.355,28.604)
\lineto(404.365,28.635)
\lineto(404.376,28.663)
\lineto(404.386,28.690)
\lineto(404.396,28.717)
\lineto(404.406,28.742)
\lineto(404.417,28.767)
\lineto(404.434,28.819)
\lineto(404.451,28.866)
\lineto(404.468,28.914)
\lineto(404.478,28.939)
\lineto(404.489,28.967)
\lineto(404.495,28.994)
\lineto(404.506,29.021)
\lineto(404.516,29.049)
\lineto(404.530,29.080)
\lineto(404.540,29.114)
\lineto(404.554,29.145)
\lineto(404.564,29.182)
\lineto(404.578,29.220)
\lineto(404.595,29.258)
\lineto(404.608,29.302)
\curveto(404.749,29.644)(404.834,29.877)(404.834,30.205)
\curveto(404.834,30.968)(404.287,31.597)(403.431,31.597)
\curveto(401.834,31.597)(401.184,29.131)(401.184,28.974)
\curveto(401.184,28.802)(401.355,28.802)(401.389,28.802)
\curveto(401.560,28.802)(401.577,28.840)(401.663,29.114)
\curveto(402.124,30.718)(402.802,31.225)(403.383,31.225)
\curveto(403.517,31.225)(403.811,31.225)(403.811,30.681)
\curveto(403.811,30.321)(403.688,29.962)(403.620,29.791)
\curveto(403.486,29.350)(402.716,27.376)(402.443,26.637)
\curveto(402.278,26.199)(402.053,25.634)(402.053,25.275)
\curveto(402.053,24.478)(402.631,23.879)(403.455,23.879)
\curveto(405.053,23.879)(405.683,26.349)(405.683,26.503)
\curveto(405.683,26.674)(405.535,26.674)(405.481,26.674)
\curveto(405.310,26.674)(405.310,26.623)(405.224,26.367)
\curveto(404.920,25.296)(404.359,24.256)(403.486,24.256)
\curveto(403.199,24.256)(403.076,24.427)(403.076,24.817)
\curveto(403.076,25.244)(403.182,25.484)(403.572,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.409,28.170)
\lineto(408.468,28.157)
\lineto(408.522,28.142)
\lineto(408.574,28.127)
\lineto(408.625,28.117)
\lineto(408.676,28.107)
\lineto(408.724,28.097)
\lineto(408.772,28.087)
\lineto(408.820,28.080)
\lineto(408.864,28.070)
\lineto(408.909,28.062)
\lineto(408.950,28.055)
\lineto(408.991,28.052)
\lineto(409.032,28.045)
\lineto(409.070,28.042)
\lineto(409.107,28.035)
\lineto(409.142,28.032)
\lineto(409.179,28.030)
\lineto(409.210,28.027)
\lineto(409.244,28.027)
\lineto(409.275,28.025)
\lineto(409.306,28.022)
\lineto(409.333,28.022)
\lineto(409.364,28.022)
\lineto(409.388,28.020)
\lineto(409.415,28.020)
\lineto(409.439,28.020)
\lineto(409.463,28.020)
\lineto(409.487,28.020)
\lineto(409.508,28.020)
\lineto(409.528,28.020)
\lineto(409.549,28.020)
\lineto(409.566,28.020)
\curveto(411.136,28.020)(412.067,29.094)(412.067,29.276)
\curveto(412.067,29.402)(411.988,29.440)(411.930,29.440)
\curveto(411.903,29.440)(411.882,29.440)(411.831,29.402)
\curveto(411.543,29.296)(410.914,29.057)(410.031,29.057)
\curveto(409.699,29.057)(409.063,29.084)(408.290,29.382)
\curveto(408.170,29.440)(408.149,29.440)(408.132,29.440)
\curveto(407.978,29.440)(407.978,29.306)(407.978,29.118)
\lineto(407.978,25.601)
\curveto(407.978,25.399)(407.978,25.256)(408.170,25.256)
\curveto(408.276,25.256)(408.290,25.276)(408.409,25.420)
\curveto(408.923,26.077)(409.651,26.176)(410.069,26.176)
\curveto(410.780,26.176)(411.105,25.601)(411.164,25.505)
\curveto(411.379,25.112)(411.447,24.660)(411.447,23.966)
\curveto(411.447,23.610)(411.447,22.909)(411.088,22.385)
\curveto(410.794,21.951)(410.281,21.667)(409.699,21.667)
\curveto(408.923,21.667)(408.122,22.094)(407.824,22.881)
\curveto(408.276,22.850)(408.502,23.145)(408.502,23.463)
\curveto(408.502,23.976)(408.064,24.072)(407.910,24.072)
\curveto(407.886,24.072)(407.311,24.072)(407.311,23.432)
\curveto(407.311,22.358)(408.290,21.283)(409.720,21.283)
\curveto(411.246,21.283)(412.580,22.416)(412.580,23.918)
\curveto(412.580,25.266)(411.554,26.504)(410.079,26.504)
\curveto(409.556,26.504)(408.936,26.378)(408.409,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.409,28.170)
\lineto(408.468,28.157)
\lineto(408.522,28.142)
\lineto(408.574,28.127)
\lineto(408.625,28.117)
\lineto(408.676,28.107)
\lineto(408.724,28.097)
\lineto(408.772,28.087)
\lineto(408.820,28.080)
\lineto(408.864,28.070)
\lineto(408.909,28.062)
\lineto(408.950,28.055)
\lineto(408.991,28.052)
\lineto(409.032,28.045)
\lineto(409.070,28.042)
\lineto(409.107,28.035)
\lineto(409.142,28.032)
\lineto(409.179,28.030)
\lineto(409.210,28.027)
\lineto(409.244,28.027)
\lineto(409.275,28.025)
\lineto(409.306,28.022)
\lineto(409.333,28.022)
\lineto(409.364,28.022)
\lineto(409.388,28.020)
\lineto(409.415,28.020)
\lineto(409.439,28.020)
\lineto(409.463,28.020)
\lineto(409.487,28.020)
\lineto(409.508,28.020)
\lineto(409.528,28.020)
\lineto(409.549,28.020)
\lineto(409.566,28.020)
\curveto(411.136,28.020)(412.067,29.094)(412.067,29.276)
\curveto(412.067,29.402)(411.988,29.440)(411.930,29.440)
\curveto(411.903,29.440)(411.882,29.440)(411.831,29.402)
\curveto(411.543,29.296)(410.914,29.057)(410.031,29.057)
\curveto(409.699,29.057)(409.063,29.084)(408.290,29.382)
\curveto(408.170,29.440)(408.149,29.440)(408.132,29.440)
\curveto(407.978,29.440)(407.978,29.306)(407.978,29.118)
\lineto(407.978,25.601)
\curveto(407.978,25.399)(407.978,25.256)(408.170,25.256)
\curveto(408.276,25.256)(408.290,25.276)(408.409,25.420)
\curveto(408.923,26.077)(409.651,26.176)(410.069,26.176)
\curveto(410.780,26.176)(411.105,25.601)(411.164,25.505)
\curveto(411.379,25.112)(411.447,24.660)(411.447,23.966)
\curveto(411.447,23.610)(411.447,22.909)(411.088,22.385)
\curveto(410.794,21.951)(410.281,21.667)(409.699,21.667)
\curveto(408.923,21.667)(408.122,22.094)(407.824,22.881)
\curveto(408.276,22.850)(408.502,23.145)(408.502,23.463)
\curveto(408.502,23.976)(408.064,24.072)(407.910,24.072)
\curveto(407.886,24.072)(407.311,24.072)(407.311,23.432)
\curveto(407.311,22.358)(408.290,21.283)(409.720,21.283)
\curveto(411.246,21.283)(412.580,22.416)(412.580,23.918)
\curveto(412.580,25.266)(411.554,26.504)(410.079,26.504)
\curveto(409.556,26.504)(408.936,26.378)(408.409,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.429,344.491)
\lineto(247.429,344.522)
\lineto(247.426,344.549)
\lineto(247.422,344.580)
\lineto(247.419,344.611)
\lineto(247.412,344.638)
\lineto(247.405,344.665)
\lineto(247.395,344.696)
\lineto(247.385,344.723)
\lineto(247.374,344.748)
\lineto(247.361,344.776)
\lineto(247.347,344.803)
\lineto(247.333,344.828)
\lineto(247.316,344.853)
\lineto(247.299,344.878)
\lineto(247.279,344.903)
\lineto(247.258,344.923)
\lineto(247.238,344.943)
\lineto(247.214,344.963)
\lineto(247.190,344.981)
\lineto(247.166,345.001)
\lineto(247.142,345.016)
\lineto(247.114,345.033)
\lineto(247.084,345.048)
\lineto(247.056,345.063)
\lineto(247.026,345.073)
\lineto(246.995,345.083)
\lineto(246.961,345.093)
\lineto(246.926,345.101)
\lineto(246.892,345.103)
\lineto(246.858,345.111)
\lineto(246.820,345.111)
\lineto(246.783,345.113)
\curveto(246.386,345.113)(245.879,344.716)(245.879,344.210)
\curveto(245.879,343.868)(246.115,343.594)(246.512,343.594)
\curveto(246.971,343.594)(247.429,344.039)(247.429,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.429,344.491)
\lineto(247.429,344.522)
\lineto(247.426,344.549)
\lineto(247.422,344.580)
\lineto(247.419,344.611)
\lineto(247.412,344.638)
\lineto(247.405,344.665)
\lineto(247.395,344.696)
\lineto(247.385,344.723)
\lineto(247.374,344.748)
\lineto(247.361,344.776)
\lineto(247.347,344.803)
\lineto(247.333,344.828)
\lineto(247.316,344.853)
\lineto(247.299,344.878)
\lineto(247.279,344.903)
\lineto(247.258,344.923)
\lineto(247.238,344.943)
\lineto(247.214,344.963)
\lineto(247.190,344.981)
\lineto(247.166,345.001)
\lineto(247.142,345.016)
\lineto(247.114,345.033)
\lineto(247.084,345.048)
\lineto(247.056,345.063)
\lineto(247.026,345.073)
\lineto(246.995,345.083)
\lineto(246.961,345.093)
\lineto(246.926,345.101)
\lineto(246.892,345.103)
\lineto(246.858,345.111)
\lineto(246.820,345.111)
\lineto(246.783,345.113)
\curveto(246.386,345.113)(245.879,344.716)(245.879,344.210)
\curveto(245.879,343.868)(246.115,343.594)(246.512,343.594)
\curveto(246.971,343.594)(247.429,344.039)(247.429,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.005,332.985)
\lineto(243.970,332.865)
\lineto(243.936,332.746)
\lineto(243.898,332.629)
\lineto(243.857,332.517)
\lineto(243.816,332.404)
\lineto(243.772,332.294)
\lineto(243.724,332.188)
\lineto(243.673,332.085)
\lineto(243.621,331.983)
\lineto(243.563,331.884)
\lineto(243.508,331.788)
\lineto(243.447,331.699)
\lineto(243.385,331.610)
\lineto(243.324,331.524)
\lineto(243.259,331.442)
\lineto(243.190,331.364)
\lineto(243.122,331.288)
\lineto(243.050,331.220)
\lineto(242.978,331.155)
\lineto(242.903,331.090)
\lineto(242.828,331.035)
\lineto(242.749,330.980)
\lineto(242.670,330.932)
\lineto(242.592,330.888)
\lineto(242.509,330.847)
\lineto(242.427,330.813)
\lineto(242.342,330.785)
\lineto(242.256,330.758)
\lineto(242.171,330.740)
\lineto(242.085,330.725)
\lineto(241.996,330.715)
\lineto(241.907,330.713)
\curveto(241.808,330.713)(241.551,330.713)(241.240,330.870)
\curveto(241.753,330.994)(242.010,331.431)(242.010,331.774)
\curveto(242.010,332.044)(241.822,332.372)(241.363,332.372)
\curveto(240.936,332.372)(240.443,332.013)(240.443,331.397)
\curveto(240.443,330.713)(241.124,330.340)(241.938,330.340)
\curveto(243.132,330.340)(244.720,331.243)(245.147,332.933)
\lineto(246.714,339.170)
\curveto(246.800,339.513)(246.800,339.749)(246.800,339.803)
\curveto(246.800,340.775)(246.085,341.367)(245.233,341.367)
\curveto(243.491,341.367)(242.523,338.900)(242.523,338.743)
\curveto(242.523,338.572)(242.687,338.572)(242.725,338.572)
\curveto(242.879,338.572)(242.896,338.597)(243.029,338.914)
\curveto(243.457,339.957)(244.244,340.994)(245.178,340.994)
\curveto(245.421,340.994)(245.725,340.926)(245.725,340.214)
\curveto(245.725,339.817)(245.671,339.632)(245.606,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.005,332.985)
\lineto(243.970,332.865)
\lineto(243.936,332.746)
\lineto(243.898,332.629)
\lineto(243.857,332.517)
\lineto(243.816,332.404)
\lineto(243.772,332.294)
\lineto(243.724,332.188)
\lineto(243.673,332.085)
\lineto(243.621,331.983)
\lineto(243.563,331.884)
\lineto(243.508,331.788)
\lineto(243.447,331.699)
\lineto(243.385,331.610)
\lineto(243.324,331.524)
\lineto(243.259,331.442)
\lineto(243.190,331.364)
\lineto(243.122,331.288)
\lineto(243.050,331.220)
\lineto(242.978,331.155)
\lineto(242.903,331.090)
\lineto(242.828,331.035)
\lineto(242.749,330.980)
\lineto(242.670,330.932)
\lineto(242.592,330.888)
\lineto(242.509,330.847)
\lineto(242.427,330.813)
\lineto(242.342,330.785)
\lineto(242.256,330.758)
\lineto(242.171,330.740)
\lineto(242.085,330.725)
\lineto(241.996,330.715)
\lineto(241.907,330.713)
\curveto(241.808,330.713)(241.551,330.713)(241.240,330.870)
\curveto(241.753,330.994)(242.010,331.431)(242.010,331.774)
\curveto(242.010,332.044)(241.822,332.372)(241.363,332.372)
\curveto(240.936,332.372)(240.443,332.013)(240.443,331.397)
\curveto(240.443,330.713)(241.124,330.340)(241.938,330.340)
\curveto(243.132,330.340)(244.720,331.243)(245.147,332.933)
\lineto(246.714,339.170)
\curveto(246.800,339.513)(246.800,339.749)(246.800,339.803)
\curveto(246.800,340.775)(246.085,341.367)(245.233,341.367)
\curveto(243.491,341.367)(242.523,338.900)(242.523,338.743)
\curveto(242.523,338.572)(242.687,338.572)(242.725,338.572)
\curveto(242.879,338.572)(242.896,338.597)(243.029,338.914)
\curveto(243.457,339.957)(244.244,340.994)(245.178,340.994)
\curveto(245.421,340.994)(245.725,340.926)(245.725,340.214)
\curveto(245.725,339.817)(245.671,339.632)(245.606,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.675,338.873)
\lineto(251.675,338.886)
\lineto(251.675,338.901)
\lineto(251.675,338.918)
\lineto(251.675,338.931)
\lineto(251.675,338.941)
\lineto(251.675,338.956)
\lineto(251.675,338.971)
\lineto(251.675,338.981)
\lineto(251.675,338.996)
\lineto(251.672,339.006)
\lineto(251.672,339.016)
\lineto(251.672,339.026)
\lineto(251.672,339.036)
\lineto(251.668,339.046)
\lineto(251.668,339.056)
\lineto(251.668,339.063)
\lineto(251.665,339.073)
\lineto(251.665,339.081)
\lineto(251.661,339.091)
\lineto(251.661,339.098)
\lineto(251.658,339.113)
\lineto(251.651,339.126)
\lineto(251.644,339.136)
\lineto(251.637,339.146)
\lineto(251.630,339.156)
\lineto(251.624,339.166)
\lineto(251.613,339.173)
\lineto(251.603,339.181)
\lineto(251.593,339.188)
\lineto(251.579,339.191)
\lineto(251.565,339.193)
\lineto(251.548,339.201)
\lineto(251.542,339.201)
\lineto(251.535,339.201)
\lineto(251.524,339.203)
\lineto(251.514,339.203)
\lineto(251.507,339.206)
\lineto(251.497,339.206)
\lineto(251.487,339.206)
\lineto(251.477,339.206)
\lineto(251.466,339.206)
\lineto(251.453,339.208)
\lineto(251.442,339.208)
\lineto(251.429,339.208)
\lineto(251.418,339.208)
\lineto(251.405,339.208)
\lineto(251.391,339.208)
\lineto(251.377,339.208)
\lineto(251.364,339.208)
\lineto(251.350,339.208)
\lineto(251.333,339.208)
\lineto(251.319,339.208)
\curveto(250.553,338.456)(249.475,338.445)(248.982,338.445)
\lineto(248.982,338.018)
\curveto(249.270,338.018)(250.057,338.018)(250.707,338.350)
\lineto(250.707,332.270)
\curveto(250.707,331.873)(250.707,331.719)(249.516,331.719)
\lineto(249.068,331.719)
\lineto(249.068,331.291)
\curveto(249.280,331.301)(250.744,331.339)(251.189,331.339)
\curveto(251.559,331.339)(253.061,331.302)(253.321,331.291)
\lineto(253.321,331.719)
\lineto(252.869,331.719)
\curveto(251.675,331.719)(251.675,331.873)(251.675,332.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.675,338.873)
\lineto(251.675,338.886)
\lineto(251.675,338.901)
\lineto(251.675,338.918)
\lineto(251.675,338.931)
\lineto(251.675,338.941)
\lineto(251.675,338.956)
\lineto(251.675,338.971)
\lineto(251.675,338.981)
\lineto(251.675,338.996)
\lineto(251.672,339.006)
\lineto(251.672,339.016)
\lineto(251.672,339.026)
\lineto(251.672,339.036)
\lineto(251.668,339.046)
\lineto(251.668,339.056)
\lineto(251.668,339.063)
\lineto(251.665,339.073)
\lineto(251.665,339.081)
\lineto(251.661,339.091)
\lineto(251.661,339.098)
\lineto(251.658,339.113)
\lineto(251.651,339.126)
\lineto(251.644,339.136)
\lineto(251.637,339.146)
\lineto(251.630,339.156)
\lineto(251.624,339.166)
\lineto(251.613,339.173)
\lineto(251.603,339.181)
\lineto(251.593,339.188)
\lineto(251.579,339.191)
\lineto(251.565,339.193)
\lineto(251.548,339.201)
\lineto(251.542,339.201)
\lineto(251.535,339.201)
\lineto(251.524,339.203)
\lineto(251.514,339.203)
\lineto(251.507,339.206)
\lineto(251.497,339.206)
\lineto(251.487,339.206)
\lineto(251.477,339.206)
\lineto(251.466,339.206)
\lineto(251.453,339.208)
\lineto(251.442,339.208)
\lineto(251.429,339.208)
\lineto(251.418,339.208)
\lineto(251.405,339.208)
\lineto(251.391,339.208)
\lineto(251.377,339.208)
\lineto(251.364,339.208)
\lineto(251.350,339.208)
\lineto(251.333,339.208)
\lineto(251.319,339.208)
\curveto(250.553,338.456)(249.475,338.445)(248.982,338.445)
\lineto(248.982,338.018)
\curveto(249.270,338.018)(250.057,338.018)(250.707,338.350)
\lineto(250.707,332.270)
\curveto(250.707,331.873)(250.707,331.719)(249.516,331.719)
\lineto(249.068,331.719)
\lineto(249.068,331.291)
\curveto(249.280,331.301)(250.744,331.339)(251.189,331.339)
\curveto(251.559,331.339)(253.061,331.302)(253.321,331.291)
\lineto(253.321,331.719)
\lineto(252.869,331.719)
\curveto(251.675,331.719)(251.675,331.873)(251.675,332.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.239,344.491)
\lineto(207.239,344.522)
\lineto(207.236,344.549)
\lineto(207.232,344.580)
\lineto(207.229,344.611)
\lineto(207.222,344.638)
\lineto(207.215,344.665)
\lineto(207.205,344.696)
\lineto(207.195,344.723)
\lineto(207.185,344.748)
\lineto(207.171,344.776)
\lineto(207.157,344.803)
\lineto(207.144,344.828)
\lineto(207.126,344.853)
\lineto(207.109,344.878)
\lineto(207.089,344.903)
\lineto(207.068,344.923)
\lineto(207.048,344.943)
\lineto(207.024,344.963)
\lineto(207.000,344.981)
\lineto(206.976,345.001)
\lineto(206.952,345.016)
\lineto(206.925,345.033)
\lineto(206.894,345.048)
\lineto(206.866,345.063)
\lineto(206.836,345.073)
\lineto(206.805,345.083)
\lineto(206.771,345.093)
\lineto(206.736,345.101)
\lineto(206.702,345.103)
\lineto(206.668,345.111)
\lineto(206.630,345.111)
\lineto(206.593,345.113)
\curveto(206.199,345.113)(205.689,344.716)(205.689,344.210)
\curveto(205.689,343.868)(205.926,343.594)(206.319,343.594)
\curveto(206.781,343.594)(207.239,344.039)(207.239,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.239,344.491)
\lineto(207.239,344.522)
\lineto(207.236,344.549)
\lineto(207.232,344.580)
\lineto(207.229,344.611)
\lineto(207.222,344.638)
\lineto(207.215,344.665)
\lineto(207.205,344.696)
\lineto(207.195,344.723)
\lineto(207.185,344.748)
\lineto(207.171,344.776)
\lineto(207.157,344.803)
\lineto(207.144,344.828)
\lineto(207.126,344.853)
\lineto(207.109,344.878)
\lineto(207.089,344.903)
\lineto(207.068,344.923)
\lineto(207.048,344.943)
\lineto(207.024,344.963)
\lineto(207.000,344.981)
\lineto(206.976,345.001)
\lineto(206.952,345.016)
\lineto(206.925,345.033)
\lineto(206.894,345.048)
\lineto(206.866,345.063)
\lineto(206.836,345.073)
\lineto(206.805,345.083)
\lineto(206.771,345.093)
\lineto(206.736,345.101)
\lineto(206.702,345.103)
\lineto(206.668,345.111)
\lineto(206.630,345.111)
\lineto(206.593,345.113)
\curveto(206.199,345.113)(205.689,344.716)(205.689,344.210)
\curveto(205.689,343.868)(205.926,343.594)(206.319,343.594)
\curveto(206.781,343.594)(207.239,344.039)(207.239,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.815,332.985)
\lineto(203.780,332.865)
\lineto(203.746,332.746)
\lineto(203.709,332.629)
\lineto(203.668,332.517)
\lineto(203.626,332.404)
\lineto(203.582,332.294)
\lineto(203.534,332.188)
\lineto(203.483,332.085)
\lineto(203.428,331.983)
\lineto(203.373,331.884)
\lineto(203.319,331.788)
\lineto(203.257,331.699)
\lineto(203.195,331.610)
\lineto(203.134,331.524)
\lineto(203.069,331.442)
\lineto(203.000,331.364)
\lineto(202.932,331.288)
\lineto(202.860,331.220)
\lineto(202.788,331.155)
\lineto(202.713,331.090)
\lineto(202.638,331.035)
\lineto(202.559,330.980)
\lineto(202.480,330.932)
\lineto(202.402,330.888)
\lineto(202.320,330.847)
\lineto(202.237,330.813)
\lineto(202.152,330.785)
\lineto(202.066,330.758)
\lineto(201.981,330.740)
\lineto(201.895,330.725)
\lineto(201.806,330.715)
\lineto(201.717,330.713)
\curveto(201.615,330.713)(201.358,330.713)(201.050,330.870)
\curveto(201.563,330.994)(201.820,331.431)(201.820,331.774)
\curveto(201.820,332.044)(201.632,332.372)(201.173,332.372)
\curveto(200.746,332.372)(200.253,332.013)(200.253,331.397)
\curveto(200.253,330.713)(200.930,330.340)(201.752,330.340)
\curveto(202.942,330.340)(204.530,331.243)(204.957,332.933)
\lineto(206.524,339.170)
\curveto(206.610,339.513)(206.610,339.749)(206.610,339.803)
\curveto(206.610,340.775)(205.891,341.367)(205.043,341.367)
\curveto(203.301,341.367)(202.333,338.900)(202.333,338.743)
\curveto(202.333,338.572)(202.497,338.572)(202.535,338.572)
\curveto(202.692,338.572)(202.706,338.597)(202.840,338.914)
\curveto(203.267,339.957)(204.054,340.994)(204.988,340.994)
\curveto(205.231,340.994)(205.536,340.926)(205.536,340.214)
\curveto(205.536,339.817)(205.481,339.632)(205.416,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.815,332.985)
\lineto(203.780,332.865)
\lineto(203.746,332.746)
\lineto(203.709,332.629)
\lineto(203.668,332.517)
\lineto(203.626,332.404)
\lineto(203.582,332.294)
\lineto(203.534,332.188)
\lineto(203.483,332.085)
\lineto(203.428,331.983)
\lineto(203.373,331.884)
\lineto(203.319,331.788)
\lineto(203.257,331.699)
\lineto(203.195,331.610)
\lineto(203.134,331.524)
\lineto(203.069,331.442)
\lineto(203.000,331.364)
\lineto(202.932,331.288)
\lineto(202.860,331.220)
\lineto(202.788,331.155)
\lineto(202.713,331.090)
\lineto(202.638,331.035)
\lineto(202.559,330.980)
\lineto(202.480,330.932)
\lineto(202.402,330.888)
\lineto(202.320,330.847)
\lineto(202.237,330.813)
\lineto(202.152,330.785)
\lineto(202.066,330.758)
\lineto(201.981,330.740)
\lineto(201.895,330.725)
\lineto(201.806,330.715)
\lineto(201.717,330.713)
\curveto(201.615,330.713)(201.358,330.713)(201.050,330.870)
\curveto(201.563,330.994)(201.820,331.431)(201.820,331.774)
\curveto(201.820,332.044)(201.632,332.372)(201.173,332.372)
\curveto(200.746,332.372)(200.253,332.013)(200.253,331.397)
\curveto(200.253,330.713)(200.930,330.340)(201.752,330.340)
\curveto(202.942,330.340)(204.530,331.243)(204.957,332.933)
\lineto(206.524,339.170)
\curveto(206.610,339.513)(206.610,339.749)(206.610,339.803)
\curveto(206.610,340.775)(205.891,341.367)(205.043,341.367)
\curveto(203.301,341.367)(202.333,338.900)(202.333,338.743)
\curveto(202.333,338.572)(202.497,338.572)(202.535,338.572)
\curveto(202.692,338.572)(202.706,338.597)(202.840,338.914)
\curveto(203.267,339.957)(204.054,340.994)(204.988,340.994)
\curveto(205.231,340.994)(205.536,340.926)(205.536,340.214)
\curveto(205.536,339.817)(205.481,339.632)(205.416,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.511,333.464)
\lineto(213.107,333.464)
\curveto(213.073,333.201)(212.949,332.496)(212.795,332.376)
\curveto(212.707,332.308)(211.786,332.308)(211.619,332.308)
\lineto(209.422,332.308)
\curveto(210.674,333.413)(211.092,333.745)(211.807,334.306)
\curveto(212.689,335.014)(213.511,335.750)(213.511,336.886)
\curveto(213.511,338.326)(212.251,339.209)(210.722,339.209)
\curveto(209.244,339.209)(208.242,338.172)(208.242,337.077)
\curveto(208.242,336.468)(208.755,336.407)(208.878,336.407)
\curveto(209.159,336.407)(209.508,336.612)(209.508,337.039)
\curveto(209.508,337.252)(209.422,337.669)(208.803,337.669)
\curveto(209.172,338.514)(209.983,338.778)(210.544,338.778)
\curveto(211.738,338.778)(212.358,337.850)(212.358,336.886)
\curveto(212.358,335.845)(211.619,335.024)(211.235,334.597)
\lineto(208.365,331.757)
\curveto(208.242,331.651)(208.242,331.624)(208.242,331.292)
\lineto(213.155,331.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.511,333.464)
\lineto(213.107,333.464)
\curveto(213.073,333.201)(212.949,332.496)(212.795,332.376)
\curveto(212.707,332.308)(211.786,332.308)(211.619,332.308)
\lineto(209.422,332.308)
\curveto(210.674,333.413)(211.092,333.745)(211.807,334.306)
\curveto(212.689,335.014)(213.511,335.750)(213.511,336.886)
\curveto(213.511,338.326)(212.251,339.209)(210.722,339.209)
\curveto(209.244,339.209)(208.242,338.172)(208.242,337.077)
\curveto(208.242,336.468)(208.755,336.407)(208.878,336.407)
\curveto(209.159,336.407)(209.508,336.612)(209.508,337.039)
\curveto(209.508,337.252)(209.422,337.669)(208.803,337.669)
\curveto(209.172,338.514)(209.983,338.778)(210.544,338.778)
\curveto(211.738,338.778)(212.358,337.850)(212.358,336.886)
\curveto(212.358,335.845)(211.619,335.024)(211.235,334.597)
\lineto(208.365,331.757)
\curveto(208.242,331.651)(208.242,331.624)(208.242,331.292)
\lineto(213.155,331.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.185,344.491)
\lineto(167.185,344.522)
\lineto(167.181,344.549)
\lineto(167.178,344.580)
\lineto(167.174,344.611)
\lineto(167.167,344.638)
\lineto(167.161,344.665)
\lineto(167.150,344.696)
\lineto(167.140,344.723)
\lineto(167.130,344.748)
\lineto(167.116,344.776)
\lineto(167.102,344.803)
\lineto(167.089,344.828)
\lineto(167.072,344.853)
\lineto(167.055,344.878)
\lineto(167.034,344.903)
\lineto(167.014,344.923)
\lineto(166.993,344.943)
\lineto(166.969,344.963)
\lineto(166.945,344.981)
\lineto(166.921,345.001)
\lineto(166.897,345.016)
\lineto(166.870,345.033)
\lineto(166.839,345.048)
\lineto(166.812,345.063)
\lineto(166.781,345.073)
\lineto(166.750,345.083)
\lineto(166.716,345.093)
\lineto(166.682,345.101)
\lineto(166.647,345.103)
\lineto(166.613,345.111)
\lineto(166.576,345.111)
\lineto(166.538,345.113)
\curveto(166.141,345.113)(165.635,344.716)(165.635,344.210)
\curveto(165.635,343.868)(165.871,343.594)(166.268,343.594)
\curveto(166.726,343.594)(167.185,344.039)(167.185,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.185,344.491)
\lineto(167.185,344.522)
\lineto(167.181,344.549)
\lineto(167.178,344.580)
\lineto(167.174,344.611)
\lineto(167.167,344.638)
\lineto(167.161,344.665)
\lineto(167.150,344.696)
\lineto(167.140,344.723)
\lineto(167.130,344.748)
\lineto(167.116,344.776)
\lineto(167.102,344.803)
\lineto(167.089,344.828)
\lineto(167.072,344.853)
\lineto(167.055,344.878)
\lineto(167.034,344.903)
\lineto(167.014,344.923)
\lineto(166.993,344.943)
\lineto(166.969,344.963)
\lineto(166.945,344.981)
\lineto(166.921,345.001)
\lineto(166.897,345.016)
\lineto(166.870,345.033)
\lineto(166.839,345.048)
\lineto(166.812,345.063)
\lineto(166.781,345.073)
\lineto(166.750,345.083)
\lineto(166.716,345.093)
\lineto(166.682,345.101)
\lineto(166.647,345.103)
\lineto(166.613,345.111)
\lineto(166.576,345.111)
\lineto(166.538,345.113)
\curveto(166.141,345.113)(165.635,344.716)(165.635,344.210)
\curveto(165.635,343.868)(165.871,343.594)(166.268,343.594)
\curveto(166.726,343.594)(167.185,344.039)(167.185,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.760,332.985)
\lineto(163.726,332.865)
\lineto(163.691,332.746)
\lineto(163.654,332.629)
\lineto(163.613,332.517)
\lineto(163.572,332.404)
\lineto(163.527,332.294)
\lineto(163.479,332.188)
\lineto(163.428,332.085)
\lineto(163.373,331.983)
\lineto(163.319,331.884)
\lineto(163.264,331.788)
\lineto(163.202,331.699)
\lineto(163.141,331.610)
\lineto(163.079,331.524)
\lineto(163.014,331.442)
\lineto(162.946,331.364)
\lineto(162.877,331.288)
\lineto(162.805,331.220)
\lineto(162.733,331.155)
\lineto(162.658,331.090)
\lineto(162.583,331.035)
\lineto(162.504,330.980)
\lineto(162.426,330.932)
\lineto(162.347,330.888)
\lineto(162.265,330.847)
\lineto(162.183,330.813)
\lineto(162.097,330.785)
\lineto(162.012,330.758)
\lineto(161.926,330.740)
\lineto(161.841,330.725)
\lineto(161.752,330.715)
\lineto(161.663,330.713)
\curveto(161.563,330.713)(161.307,330.713)(160.995,330.870)
\curveto(161.509,330.994)(161.765,331.431)(161.765,331.774)
\curveto(161.765,332.044)(161.577,332.372)(161.119,332.372)
\curveto(160.691,332.372)(160.198,332.013)(160.198,331.397)
\curveto(160.198,330.713)(160.879,330.340)(161.693,330.340)
\curveto(162.887,330.340)(164.475,331.243)(164.903,332.933)
\lineto(166.470,339.170)
\curveto(166.555,339.513)(166.555,339.749)(166.555,339.803)
\curveto(166.555,340.775)(165.840,341.367)(164.988,341.367)
\curveto(163.247,341.367)(162.278,338.900)(162.278,338.743)
\curveto(162.278,338.572)(162.443,338.572)(162.480,338.572)
\curveto(162.634,338.572)(162.651,338.597)(162.785,338.914)
\curveto(163.212,339.957)(163.999,340.994)(164.933,340.994)
\curveto(165.176,340.994)(165.481,340.926)(165.481,340.214)
\curveto(165.481,339.817)(165.426,339.632)(165.361,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.760,332.985)
\lineto(163.726,332.865)
\lineto(163.691,332.746)
\lineto(163.654,332.629)
\lineto(163.613,332.517)
\lineto(163.572,332.404)
\lineto(163.527,332.294)
\lineto(163.479,332.188)
\lineto(163.428,332.085)
\lineto(163.373,331.983)
\lineto(163.319,331.884)
\lineto(163.264,331.788)
\lineto(163.202,331.699)
\lineto(163.141,331.610)
\lineto(163.079,331.524)
\lineto(163.014,331.442)
\lineto(162.946,331.364)
\lineto(162.877,331.288)
\lineto(162.805,331.220)
\lineto(162.733,331.155)
\lineto(162.658,331.090)
\lineto(162.583,331.035)
\lineto(162.504,330.980)
\lineto(162.426,330.932)
\lineto(162.347,330.888)
\lineto(162.265,330.847)
\lineto(162.183,330.813)
\lineto(162.097,330.785)
\lineto(162.012,330.758)
\lineto(161.926,330.740)
\lineto(161.841,330.725)
\lineto(161.752,330.715)
\lineto(161.663,330.713)
\curveto(161.563,330.713)(161.307,330.713)(160.995,330.870)
\curveto(161.509,330.994)(161.765,331.431)(161.765,331.774)
\curveto(161.765,332.044)(161.577,332.372)(161.119,332.372)
\curveto(160.691,332.372)(160.198,332.013)(160.198,331.397)
\curveto(160.198,330.713)(160.879,330.340)(161.693,330.340)
\curveto(162.887,330.340)(164.475,331.243)(164.903,332.933)
\lineto(166.470,339.170)
\curveto(166.555,339.513)(166.555,339.749)(166.555,339.803)
\curveto(166.555,340.775)(165.840,341.367)(164.988,341.367)
\curveto(163.247,341.367)(162.278,338.900)(162.278,338.743)
\curveto(162.278,338.572)(162.443,338.572)(162.480,338.572)
\curveto(162.634,338.572)(162.651,338.597)(162.785,338.914)
\curveto(163.212,339.957)(163.999,340.994)(164.933,340.994)
\curveto(165.176,340.994)(165.481,340.926)(165.481,340.214)
\curveto(165.481,339.817)(165.426,339.632)(165.361,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.695,335.274)
\lineto(170.780,335.274)
\lineto(170.866,335.267)
\lineto(170.948,335.257)
\lineto(171.030,335.244)
\lineto(171.109,335.227)
\lineto(171.187,335.207)
\lineto(171.263,335.182)
\lineto(171.335,335.154)
\lineto(171.406,335.120)
\lineto(171.475,335.086)
\lineto(171.543,335.045)
\lineto(171.608,335.004)
\lineto(171.670,334.956)
\lineto(171.731,334.905)
\lineto(171.786,334.850)
\lineto(171.841,334.792)
\lineto(171.892,334.730)
\lineto(171.944,334.665)
\lineto(171.988,334.597)
\lineto(172.033,334.521)
\lineto(172.070,334.446)
\lineto(172.108,334.364)
\lineto(172.142,334.282)
\lineto(172.173,334.193)
\lineto(172.200,334.101)
\lineto(172.224,334.005)
\lineto(172.245,333.906)
\lineto(172.262,333.803)
\lineto(172.275,333.697)
\lineto(172.286,333.587)
\lineto(172.289,333.474)
\lineto(172.293,333.355)
\curveto(172.293,331.873)(171.430,331.435)(170.743,331.435)
\curveto(170.267,331.435)(169.213,331.565)(168.714,332.270)
\curveto(169.272,332.290)(169.405,332.688)(169.405,332.937)
\curveto(169.405,333.317)(169.118,333.591)(168.748,333.591)
\curveto(168.416,333.591)(168.081,333.389)(168.081,332.900)
\curveto(168.081,331.777)(169.319,331.052)(170.763,331.052)
\curveto(172.419,331.052)(173.565,332.164)(173.565,333.355)
\curveto(173.565,334.285)(172.806,335.216)(171.489,335.490)
\curveto(172.741,335.945)(173.196,336.834)(173.196,337.563)
\curveto(173.196,338.504)(172.111,339.209)(170.791,339.209)
\curveto(169.463,339.209)(168.454,338.562)(168.454,337.611)
\curveto(168.454,337.204)(168.714,336.981)(169.073,336.981)
\curveto(169.443,336.981)(169.679,337.252)(169.679,337.583)
\curveto(169.679,337.932)(169.443,338.182)(169.073,338.203)
\curveto(169.491,338.733)(170.308,338.863)(170.753,338.863)
\curveto(171.287,338.863)(172.039,338.600)(172.039,337.563)
\curveto(172.039,337.060)(171.875,336.516)(171.564,336.147)
\curveto(171.170,335.691)(170.838,335.664)(170.240,335.633)
\curveto(169.939,335.606)(169.918,335.606)(169.860,335.596)
\curveto(169.833,335.596)(169.737,335.576)(169.737,335.442)
\curveto(169.737,335.274)(169.843,335.274)(170.048,335.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.695,335.274)
\lineto(170.780,335.274)
\lineto(170.866,335.267)
\lineto(170.948,335.257)
\lineto(171.030,335.244)
\lineto(171.109,335.227)
\lineto(171.187,335.207)
\lineto(171.263,335.182)
\lineto(171.335,335.154)
\lineto(171.406,335.120)
\lineto(171.475,335.086)
\lineto(171.543,335.045)
\lineto(171.608,335.004)
\lineto(171.670,334.956)
\lineto(171.731,334.905)
\lineto(171.786,334.850)
\lineto(171.841,334.792)
\lineto(171.892,334.730)
\lineto(171.944,334.665)
\lineto(171.988,334.597)
\lineto(172.033,334.521)
\lineto(172.070,334.446)
\lineto(172.108,334.364)
\lineto(172.142,334.282)
\lineto(172.173,334.193)
\lineto(172.200,334.101)
\lineto(172.224,334.005)
\lineto(172.245,333.906)
\lineto(172.262,333.803)
\lineto(172.275,333.697)
\lineto(172.286,333.587)
\lineto(172.289,333.474)
\lineto(172.293,333.355)
\curveto(172.293,331.873)(171.430,331.435)(170.743,331.435)
\curveto(170.267,331.435)(169.213,331.565)(168.714,332.270)
\curveto(169.272,332.290)(169.405,332.688)(169.405,332.937)
\curveto(169.405,333.317)(169.118,333.591)(168.748,333.591)
\curveto(168.416,333.591)(168.081,333.389)(168.081,332.900)
\curveto(168.081,331.777)(169.319,331.052)(170.763,331.052)
\curveto(172.419,331.052)(173.565,332.164)(173.565,333.355)
\curveto(173.565,334.285)(172.806,335.216)(171.489,335.490)
\curveto(172.741,335.945)(173.196,336.834)(173.196,337.563)
\curveto(173.196,338.504)(172.111,339.209)(170.791,339.209)
\curveto(169.463,339.209)(168.454,338.562)(168.454,337.611)
\curveto(168.454,337.204)(168.714,336.981)(169.073,336.981)
\curveto(169.443,336.981)(169.679,337.252)(169.679,337.583)
\curveto(169.679,337.932)(169.443,338.182)(169.073,338.203)
\curveto(169.491,338.733)(170.308,338.863)(170.753,338.863)
\curveto(171.287,338.863)(172.039,338.600)(172.039,337.563)
\curveto(172.039,337.060)(171.875,336.516)(171.564,336.147)
\curveto(171.170,335.691)(170.838,335.664)(170.240,335.633)
\curveto(169.939,335.606)(169.918,335.606)(169.860,335.596)
\curveto(169.833,335.596)(169.737,335.576)(169.737,335.442)
\curveto(169.737,335.274)(169.843,335.274)(170.048,335.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.094,344.491)
\lineto(127.094,344.522)
\lineto(127.091,344.549)
\lineto(127.087,344.580)
\lineto(127.084,344.611)
\lineto(127.077,344.638)
\lineto(127.070,344.665)
\lineto(127.060,344.696)
\lineto(127.049,344.723)
\lineto(127.039,344.748)
\lineto(127.026,344.776)
\lineto(127.012,344.803)
\lineto(126.998,344.828)
\lineto(126.981,344.853)
\lineto(126.964,344.878)
\lineto(126.943,344.903)
\lineto(126.923,344.923)
\lineto(126.902,344.943)
\lineto(126.878,344.963)
\lineto(126.854,344.981)
\lineto(126.831,345.001)
\lineto(126.807,345.016)
\lineto(126.779,345.033)
\lineto(126.748,345.048)
\lineto(126.721,345.063)
\lineto(126.690,345.073)
\lineto(126.659,345.083)
\lineto(126.625,345.093)
\lineto(126.591,345.101)
\lineto(126.557,345.103)
\lineto(126.523,345.111)
\lineto(126.485,345.111)
\lineto(126.447,345.113)
\curveto(126.054,345.113)(125.544,344.716)(125.544,344.210)
\curveto(125.544,343.868)(125.780,343.594)(126.174,343.594)
\curveto(126.636,343.594)(127.094,344.039)(127.094,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.094,344.491)
\lineto(127.094,344.522)
\lineto(127.091,344.549)
\lineto(127.087,344.580)
\lineto(127.084,344.611)
\lineto(127.077,344.638)
\lineto(127.070,344.665)
\lineto(127.060,344.696)
\lineto(127.049,344.723)
\lineto(127.039,344.748)
\lineto(127.026,344.776)
\lineto(127.012,344.803)
\lineto(126.998,344.828)
\lineto(126.981,344.853)
\lineto(126.964,344.878)
\lineto(126.943,344.903)
\lineto(126.923,344.923)
\lineto(126.902,344.943)
\lineto(126.878,344.963)
\lineto(126.854,344.981)
\lineto(126.831,345.001)
\lineto(126.807,345.016)
\lineto(126.779,345.033)
\lineto(126.748,345.048)
\lineto(126.721,345.063)
\lineto(126.690,345.073)
\lineto(126.659,345.083)
\lineto(126.625,345.093)
\lineto(126.591,345.101)
\lineto(126.557,345.103)
\lineto(126.523,345.111)
\lineto(126.485,345.111)
\lineto(126.447,345.113)
\curveto(126.054,345.113)(125.544,344.716)(125.544,344.210)
\curveto(125.544,343.868)(125.780,343.594)(126.174,343.594)
\curveto(126.636,343.594)(127.094,344.039)(127.094,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.669,332.985)
\lineto(123.635,332.865)
\lineto(123.601,332.746)
\lineto(123.563,332.629)
\lineto(123.522,332.517)
\lineto(123.481,332.404)
\lineto(123.437,332.294)
\lineto(123.389,332.188)
\lineto(123.337,332.085)
\lineto(123.283,331.983)
\lineto(123.228,331.884)
\lineto(123.173,331.788)
\lineto(123.112,331.699)
\lineto(123.050,331.610)
\lineto(122.988,331.524)
\lineto(122.923,331.442)
\lineto(122.855,331.364)
\lineto(122.787,331.288)
\lineto(122.715,331.220)
\lineto(122.643,331.155)
\lineto(122.568,331.090)
\lineto(122.492,331.035)
\lineto(122.414,330.980)
\lineto(122.335,330.932)
\lineto(122.256,330.888)
\lineto(122.174,330.847)
\lineto(122.092,330.813)
\lineto(122.007,330.785)
\lineto(121.921,330.758)
\lineto(121.835,330.740)
\lineto(121.750,330.725)
\lineto(121.661,330.715)
\lineto(121.572,330.713)
\curveto(121.469,330.713)(121.213,330.713)(120.905,330.870)
\curveto(121.418,330.994)(121.675,331.431)(121.675,331.774)
\curveto(121.675,332.044)(121.487,332.372)(121.028,332.372)
\curveto(120.600,332.372)(120.108,332.013)(120.108,331.397)
\curveto(120.108,330.713)(120.785,330.340)(121.606,330.340)
\curveto(122.797,330.340)(124.384,331.243)(124.812,332.933)
\lineto(126.379,339.170)
\curveto(126.464,339.513)(126.464,339.749)(126.464,339.803)
\curveto(126.464,340.775)(125.746,341.367)(124.898,341.367)
\curveto(123.156,341.367)(122.188,338.900)(122.188,338.743)
\curveto(122.188,338.572)(122.352,338.572)(122.390,338.572)
\curveto(122.544,338.572)(122.561,338.597)(122.694,338.914)
\curveto(123.122,339.957)(123.909,340.994)(124.843,340.994)
\curveto(125.086,340.994)(125.390,340.926)(125.390,340.214)
\curveto(125.390,339.817)(125.335,339.632)(125.270,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.669,332.985)
\lineto(123.635,332.865)
\lineto(123.601,332.746)
\lineto(123.563,332.629)
\lineto(123.522,332.517)
\lineto(123.481,332.404)
\lineto(123.437,332.294)
\lineto(123.389,332.188)
\lineto(123.337,332.085)
\lineto(123.283,331.983)
\lineto(123.228,331.884)
\lineto(123.173,331.788)
\lineto(123.112,331.699)
\lineto(123.050,331.610)
\lineto(122.988,331.524)
\lineto(122.923,331.442)
\lineto(122.855,331.364)
\lineto(122.787,331.288)
\lineto(122.715,331.220)
\lineto(122.643,331.155)
\lineto(122.568,331.090)
\lineto(122.492,331.035)
\lineto(122.414,330.980)
\lineto(122.335,330.932)
\lineto(122.256,330.888)
\lineto(122.174,330.847)
\lineto(122.092,330.813)
\lineto(122.007,330.785)
\lineto(121.921,330.758)
\lineto(121.835,330.740)
\lineto(121.750,330.725)
\lineto(121.661,330.715)
\lineto(121.572,330.713)
\curveto(121.469,330.713)(121.213,330.713)(120.905,330.870)
\curveto(121.418,330.994)(121.675,331.431)(121.675,331.774)
\curveto(121.675,332.044)(121.487,332.372)(121.028,332.372)
\curveto(120.600,332.372)(120.108,332.013)(120.108,331.397)
\curveto(120.108,330.713)(120.785,330.340)(121.606,330.340)
\curveto(122.797,330.340)(124.384,331.243)(124.812,332.933)
\lineto(126.379,339.170)
\curveto(126.464,339.513)(126.464,339.749)(126.464,339.803)
\curveto(126.464,340.775)(125.746,341.367)(124.898,341.367)
\curveto(123.156,341.367)(122.188,338.900)(122.188,338.743)
\curveto(122.188,338.572)(122.352,338.572)(122.390,338.572)
\curveto(122.544,338.572)(122.561,338.597)(122.694,338.914)
\curveto(123.122,339.957)(123.909,340.994)(124.843,340.994)
\curveto(125.086,340.994)(125.390,340.926)(125.390,340.214)
\curveto(125.390,339.817)(125.335,339.632)(125.270,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.656,333.249)
\lineto(133.656,333.676)
\lineto(132.329,333.676)
\lineto(132.329,338.996)
\curveto(132.329,339.243)(132.329,339.328)(132.068,339.328)
\curveto(131.921,339.328)(131.877,339.328)(131.757,339.161)
\lineto(127.812,333.676)
\lineto(127.812,333.249)
\lineto(131.319,333.249)
\lineto(131.398,333.676)
\lineto(128.250,333.676)
\lineto(131.398,338.039)
\lineto(131.398,333.676)
\lineto(131.319,333.249)
\lineto(131.319,332.270)
\curveto(131.319,331.863)(131.319,331.719)(130.351,331.719)
\lineto(130.029,331.719)
\lineto(130.029,331.292)
\curveto(130.625,331.312)(131.388,331.340)(131.815,331.340)
\curveto(132.260,331.340)(133.020,331.312)(133.618,331.292)
\lineto(133.618,331.719)
\lineto(133.297,331.719)
\curveto(132.329,331.719)(132.329,331.863)(132.329,332.270)
\lineto(132.329,333.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.656,333.249)
\lineto(133.656,333.676)
\lineto(132.329,333.676)
\lineto(132.329,338.996)
\curveto(132.329,339.243)(132.329,339.328)(132.068,339.328)
\curveto(131.921,339.328)(131.877,339.328)(131.757,339.161)
\lineto(127.812,333.676)
\lineto(127.812,333.249)
\lineto(131.319,333.249)
\lineto(131.398,333.676)
\lineto(128.250,333.676)
\lineto(131.398,338.039)
\lineto(131.398,333.676)
\lineto(131.319,333.249)
\lineto(131.319,332.270)
\curveto(131.319,331.863)(131.319,331.719)(130.351,331.719)
\lineto(130.029,331.719)
\lineto(130.029,331.292)
\curveto(130.625,331.312)(131.388,331.340)(131.815,331.340)
\curveto(132.260,331.340)(133.020,331.312)(133.618,331.292)
\lineto(133.618,331.719)
\lineto(133.297,331.719)
\curveto(132.329,331.719)(132.329,331.863)(132.329,332.270)
\lineto(132.329,333.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.238,344.491)
\lineto(87.238,344.522)
\lineto(87.234,344.549)
\lineto(87.231,344.580)
\lineto(87.227,344.611)
\lineto(87.220,344.638)
\lineto(87.214,344.665)
\lineto(87.203,344.696)
\lineto(87.193,344.723)
\lineto(87.183,344.748)
\lineto(87.169,344.776)
\lineto(87.155,344.803)
\lineto(87.142,344.828)
\lineto(87.125,344.853)
\lineto(87.108,344.878)
\lineto(87.087,344.903)
\lineto(87.067,344.923)
\lineto(87.046,344.943)
\lineto(87.022,344.963)
\lineto(87.002,344.981)
\lineto(86.974,345.001)
\lineto(86.950,345.016)
\lineto(86.923,345.033)
\lineto(86.892,345.048)
\lineto(86.865,345.063)
\lineto(86.834,345.073)
\lineto(86.803,345.083)
\lineto(86.769,345.093)
\lineto(86.735,345.101)
\lineto(86.700,345.103)
\lineto(86.666,345.111)
\lineto(86.629,345.111)
\lineto(86.591,345.113)
\curveto(86.198,345.113)(85.688,344.716)(85.688,344.210)
\curveto(85.688,343.868)(85.924,343.594)(86.321,343.594)
\curveto(86.779,343.594)(87.238,344.039)(87.238,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.238,344.491)
\lineto(87.238,344.522)
\lineto(87.234,344.549)
\lineto(87.231,344.580)
\lineto(87.227,344.611)
\lineto(87.220,344.638)
\lineto(87.214,344.665)
\lineto(87.203,344.696)
\lineto(87.193,344.723)
\lineto(87.183,344.748)
\lineto(87.169,344.776)
\lineto(87.155,344.803)
\lineto(87.142,344.828)
\lineto(87.125,344.853)
\lineto(87.108,344.878)
\lineto(87.087,344.903)
\lineto(87.067,344.923)
\lineto(87.046,344.943)
\lineto(87.022,344.963)
\lineto(87.002,344.981)
\lineto(86.974,345.001)
\lineto(86.950,345.016)
\lineto(86.923,345.033)
\lineto(86.892,345.048)
\lineto(86.865,345.063)
\lineto(86.834,345.073)
\lineto(86.803,345.083)
\lineto(86.769,345.093)
\lineto(86.735,345.101)
\lineto(86.700,345.103)
\lineto(86.666,345.111)
\lineto(86.629,345.111)
\lineto(86.591,345.113)
\curveto(86.198,345.113)(85.688,344.716)(85.688,344.210)
\curveto(85.688,343.868)(85.924,343.594)(86.321,343.594)
\curveto(86.779,343.594)(87.238,344.039)(87.238,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.813,332.985)
\lineto(83.779,332.865)
\lineto(83.744,332.746)
\lineto(83.707,332.629)
\lineto(83.666,332.517)
\lineto(83.625,332.404)
\lineto(83.580,332.294)
\lineto(83.532,332.188)
\lineto(83.481,332.085)
\lineto(83.426,331.983)
\lineto(83.372,331.884)
\lineto(83.317,331.788)
\lineto(83.255,331.699)
\lineto(83.194,331.610)
\lineto(83.132,331.524)
\lineto(83.067,331.442)
\lineto(82.999,331.364)
\lineto(82.930,331.288)
\lineto(82.858,331.220)
\lineto(82.786,331.155)
\lineto(82.711,331.090)
\lineto(82.636,331.035)
\lineto(82.557,330.980)
\lineto(82.479,330.932)
\lineto(82.400,330.888)
\lineto(82.318,330.847)
\lineto(82.236,330.813)
\lineto(82.150,330.785)
\lineto(82.065,330.758)
\lineto(81.979,330.740)
\lineto(81.894,330.725)
\lineto(81.805,330.715)
\lineto(81.716,330.713)
\curveto(81.616,330.713)(81.360,330.713)(81.048,330.870)
\curveto(81.562,330.994)(81.818,331.431)(81.818,331.774)
\curveto(81.818,332.044)(81.630,332.372)(81.172,332.372)
\curveto(80.744,332.372)(80.251,332.013)(80.251,331.397)
\curveto(80.251,330.713)(80.932,330.340)(81.750,330.340)
\curveto(82.940,330.340)(84.528,331.243)(84.956,332.933)
\lineto(86.523,339.170)
\curveto(86.608,339.513)(86.608,339.749)(86.608,339.803)
\curveto(86.608,340.775)(85.893,341.367)(85.041,341.367)
\curveto(83.300,341.367)(82.331,338.900)(82.331,338.743)
\curveto(82.331,338.572)(82.496,338.572)(82.533,338.572)
\curveto(82.691,338.572)(82.704,338.597)(82.838,338.914)
\curveto(83.265,339.957)(84.052,340.994)(84.986,340.994)
\curveto(85.229,340.994)(85.534,340.926)(85.534,340.214)
\curveto(85.534,339.817)(85.479,339.632)(85.414,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.813,332.985)
\lineto(83.779,332.865)
\lineto(83.744,332.746)
\lineto(83.707,332.629)
\lineto(83.666,332.517)
\lineto(83.625,332.404)
\lineto(83.580,332.294)
\lineto(83.532,332.188)
\lineto(83.481,332.085)
\lineto(83.426,331.983)
\lineto(83.372,331.884)
\lineto(83.317,331.788)
\lineto(83.255,331.699)
\lineto(83.194,331.610)
\lineto(83.132,331.524)
\lineto(83.067,331.442)
\lineto(82.999,331.364)
\lineto(82.930,331.288)
\lineto(82.858,331.220)
\lineto(82.786,331.155)
\lineto(82.711,331.090)
\lineto(82.636,331.035)
\lineto(82.557,330.980)
\lineto(82.479,330.932)
\lineto(82.400,330.888)
\lineto(82.318,330.847)
\lineto(82.236,330.813)
\lineto(82.150,330.785)
\lineto(82.065,330.758)
\lineto(81.979,330.740)
\lineto(81.894,330.725)
\lineto(81.805,330.715)
\lineto(81.716,330.713)
\curveto(81.616,330.713)(81.360,330.713)(81.048,330.870)
\curveto(81.562,330.994)(81.818,331.431)(81.818,331.774)
\curveto(81.818,332.044)(81.630,332.372)(81.172,332.372)
\curveto(80.744,332.372)(80.251,332.013)(80.251,331.397)
\curveto(80.251,330.713)(80.932,330.340)(81.750,330.340)
\curveto(82.940,330.340)(84.528,331.243)(84.956,332.933)
\lineto(86.523,339.170)
\curveto(86.608,339.513)(86.608,339.749)(86.608,339.803)
\curveto(86.608,340.775)(85.893,341.367)(85.041,341.367)
\curveto(83.300,341.367)(82.331,338.900)(82.331,338.743)
\curveto(82.331,338.572)(82.496,338.572)(82.533,338.572)
\curveto(82.691,338.572)(82.704,338.597)(82.838,338.914)
\curveto(83.265,339.957)(84.052,340.994)(84.986,340.994)
\curveto(85.229,340.994)(85.534,340.926)(85.534,340.214)
\curveto(85.534,339.817)(85.479,339.632)(85.414,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.342,337.943)
\lineto(89.396,337.930)
\lineto(89.451,337.915)
\lineto(89.502,337.900)
\lineto(89.557,337.890)
\lineto(89.605,337.880)
\lineto(89.656,337.870)
\lineto(89.704,337.860)
\lineto(89.749,337.853)
\lineto(89.793,337.843)
\lineto(89.838,337.835)
\lineto(89.879,337.828)
\lineto(89.920,337.825)
\lineto(89.961,337.818)
\lineto(89.999,337.815)
\lineto(90.036,337.808)
\lineto(90.074,337.805)
\lineto(90.108,337.803)
\lineto(90.142,337.800)
\lineto(90.173,337.800)
\lineto(90.204,337.798)
\lineto(90.235,337.795)
\lineto(90.265,337.795)
\lineto(90.293,337.795)
\lineto(90.320,337.793)
\lineto(90.344,337.793)
\lineto(90.368,337.793)
\lineto(90.392,337.793)
\lineto(90.416,337.793)
\lineto(90.436,337.793)
\lineto(90.457,337.793)
\lineto(90.477,337.793)
\lineto(90.495,337.793)
\curveto(92.068,337.793)(92.999,338.867)(92.999,339.048)
\curveto(92.999,339.175)(92.917,339.213)(92.859,339.213)
\curveto(92.831,339.213)(92.811,339.213)(92.763,339.175)
\curveto(92.472,339.069)(91.843,338.829)(90.960,338.829)
\curveto(90.628,338.829)(89.992,338.857)(89.218,339.154)
\curveto(89.099,339.213)(89.078,339.213)(89.064,339.213)
\curveto(88.907,339.213)(88.907,339.079)(88.907,338.891)
\lineto(88.907,335.374)
\curveto(88.907,335.172)(88.907,335.028)(89.099,335.028)
\curveto(89.208,335.028)(89.218,335.048)(89.342,335.193)
\curveto(89.855,335.849)(90.580,335.949)(90.998,335.949)
\curveto(91.709,335.949)(92.034,335.374)(92.092,335.278)
\curveto(92.308,334.885)(92.376,334.433)(92.376,333.738)
\curveto(92.376,333.383)(92.376,332.681)(92.017,332.158)
\curveto(91.726,331.723)(91.213,331.439)(90.628,331.439)
\curveto(89.855,331.439)(89.051,331.867)(88.753,332.654)
\curveto(89.208,332.623)(89.431,332.917)(89.431,333.236)
\curveto(89.431,333.749)(88.993,333.845)(88.839,333.845)
\curveto(88.818,333.845)(88.240,333.845)(88.240,333.205)
\curveto(88.240,332.130)(89.218,331.056)(90.649,331.056)
\curveto(92.174,331.056)(93.512,332.189)(93.512,333.691)
\curveto(93.512,335.039)(92.486,336.277)(91.008,336.277)
\curveto(90.484,336.277)(89.865,336.151)(89.342,335.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.342,337.943)
\lineto(89.396,337.930)
\lineto(89.451,337.915)
\lineto(89.502,337.900)
\lineto(89.557,337.890)
\lineto(89.605,337.880)
\lineto(89.656,337.870)
\lineto(89.704,337.860)
\lineto(89.749,337.853)
\lineto(89.793,337.843)
\lineto(89.838,337.835)
\lineto(89.879,337.828)
\lineto(89.920,337.825)
\lineto(89.961,337.818)
\lineto(89.999,337.815)
\lineto(90.036,337.808)
\lineto(90.074,337.805)
\lineto(90.108,337.803)
\lineto(90.142,337.800)
\lineto(90.173,337.800)
\lineto(90.204,337.798)
\lineto(90.235,337.795)
\lineto(90.265,337.795)
\lineto(90.293,337.795)
\lineto(90.320,337.793)
\lineto(90.344,337.793)
\lineto(90.368,337.793)
\lineto(90.392,337.793)
\lineto(90.416,337.793)
\lineto(90.436,337.793)
\lineto(90.457,337.793)
\lineto(90.477,337.793)
\lineto(90.495,337.793)
\curveto(92.068,337.793)(92.999,338.867)(92.999,339.048)
\curveto(92.999,339.175)(92.917,339.213)(92.859,339.213)
\curveto(92.831,339.213)(92.811,339.213)(92.763,339.175)
\curveto(92.472,339.069)(91.843,338.829)(90.960,338.829)
\curveto(90.628,338.829)(89.992,338.857)(89.218,339.154)
\curveto(89.099,339.213)(89.078,339.213)(89.064,339.213)
\curveto(88.907,339.213)(88.907,339.079)(88.907,338.891)
\lineto(88.907,335.374)
\curveto(88.907,335.172)(88.907,335.028)(89.099,335.028)
\curveto(89.208,335.028)(89.218,335.048)(89.342,335.193)
\curveto(89.855,335.849)(90.580,335.949)(90.998,335.949)
\curveto(91.709,335.949)(92.034,335.374)(92.092,335.278)
\curveto(92.308,334.885)(92.376,334.433)(92.376,333.738)
\curveto(92.376,333.383)(92.376,332.681)(92.017,332.158)
\curveto(91.726,331.723)(91.213,331.439)(90.628,331.439)
\curveto(89.855,331.439)(89.051,331.867)(88.753,332.654)
\curveto(89.208,332.623)(89.431,332.917)(89.431,333.236)
\curveto(89.431,333.749)(88.993,333.845)(88.839,333.845)
\curveto(88.818,333.845)(88.240,333.845)(88.240,333.205)
\curveto(88.240,332.130)(89.218,331.056)(90.649,331.056)
\curveto(92.174,331.056)(93.512,332.189)(93.512,333.691)
\curveto(93.512,335.039)(92.486,336.277)(91.008,336.277)
\curveto(90.484,336.277)(89.865,336.151)(89.342,335.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.185,344.491)
\lineto(47.185,344.522)
\lineto(47.181,344.549)
\lineto(47.178,344.580)
\lineto(47.174,344.611)
\lineto(47.167,344.638)
\lineto(47.161,344.665)
\lineto(47.150,344.696)
\lineto(47.140,344.723)
\lineto(47.130,344.748)
\lineto(47.116,344.776)
\lineto(47.102,344.803)
\lineto(47.089,344.828)
\lineto(47.072,344.853)
\lineto(47.055,344.878)
\lineto(47.034,344.903)
\lineto(47.013,344.923)
\lineto(46.993,344.943)
\lineto(46.969,344.963)
\lineto(46.948,344.981)
\lineto(46.921,345.001)
\lineto(46.897,345.016)
\lineto(46.870,345.033)
\lineto(46.839,345.048)
\lineto(46.812,345.063)
\lineto(46.781,345.073)
\lineto(46.750,345.083)
\lineto(46.716,345.093)
\lineto(46.682,345.101)
\lineto(46.647,345.103)
\lineto(46.613,345.111)
\lineto(46.576,345.111)
\lineto(46.538,345.113)
\curveto(46.144,345.113)(45.635,344.716)(45.635,344.210)
\curveto(45.635,343.868)(45.871,343.594)(46.264,343.594)
\curveto(46.726,343.594)(47.185,344.039)(47.185,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.185,344.491)
\lineto(47.185,344.522)
\lineto(47.181,344.549)
\lineto(47.178,344.580)
\lineto(47.174,344.611)
\lineto(47.167,344.638)
\lineto(47.161,344.665)
\lineto(47.150,344.696)
\lineto(47.140,344.723)
\lineto(47.130,344.748)
\lineto(47.116,344.776)
\lineto(47.102,344.803)
\lineto(47.089,344.828)
\lineto(47.072,344.853)
\lineto(47.055,344.878)
\lineto(47.034,344.903)
\lineto(47.013,344.923)
\lineto(46.993,344.943)
\lineto(46.969,344.963)
\lineto(46.948,344.981)
\lineto(46.921,345.001)
\lineto(46.897,345.016)
\lineto(46.870,345.033)
\lineto(46.839,345.048)
\lineto(46.812,345.063)
\lineto(46.781,345.073)
\lineto(46.750,345.083)
\lineto(46.716,345.093)
\lineto(46.682,345.101)
\lineto(46.647,345.103)
\lineto(46.613,345.111)
\lineto(46.576,345.111)
\lineto(46.538,345.113)
\curveto(46.144,345.113)(45.635,344.716)(45.635,344.210)
\curveto(45.635,343.868)(45.871,343.594)(46.264,343.594)
\curveto(46.726,343.594)(47.185,344.039)(47.185,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.760,332.985)
\lineto(43.726,332.865)
\lineto(43.691,332.746)
\lineto(43.654,332.629)
\lineto(43.613,332.517)
\lineto(43.572,332.404)
\lineto(43.527,332.294)
\lineto(43.479,332.188)
\lineto(43.428,332.085)
\lineto(43.373,331.983)
\lineto(43.319,331.884)
\lineto(43.264,331.788)
\lineto(43.202,331.699)
\lineto(43.141,331.610)
\lineto(43.079,331.524)
\lineto(43.014,331.442)
\lineto(42.946,331.364)
\lineto(42.877,331.288)
\lineto(42.805,331.220)
\lineto(42.734,331.155)
\lineto(42.658,331.090)
\lineto(42.583,331.035)
\lineto(42.504,330.980)
\lineto(42.426,330.932)
\lineto(42.347,330.888)
\lineto(42.265,330.847)
\lineto(42.183,330.813)
\lineto(42.097,330.785)
\lineto(42.012,330.758)
\lineto(41.926,330.740)
\lineto(41.841,330.725)
\lineto(41.752,330.715)
\lineto(41.663,330.713)
\curveto(41.560,330.713)(41.303,330.713)(40.995,330.870)
\curveto(41.509,330.994)(41.765,331.431)(41.765,331.774)
\curveto(41.765,332.044)(41.577,332.372)(41.119,332.372)
\curveto(40.691,332.372)(40.198,332.013)(40.198,331.397)
\curveto(40.198,330.713)(40.876,330.340)(41.697,330.340)
\curveto(42.887,330.340)(44.475,331.243)(44.903,332.933)
\lineto(46.470,339.170)
\curveto(46.555,339.513)(46.555,339.749)(46.555,339.803)
\curveto(46.555,340.775)(45.837,341.367)(44.988,341.367)
\curveto(43.247,341.367)(42.278,338.900)(42.278,338.743)
\curveto(42.278,338.572)(42.443,338.572)(42.480,338.572)
\curveto(42.638,338.572)(42.651,338.597)(42.785,338.914)
\curveto(43.212,339.957)(43.999,340.994)(44.937,340.994)
\curveto(45.176,340.994)(45.481,340.926)(45.481,340.214)
\curveto(45.481,339.817)(45.426,339.632)(45.364,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.760,332.985)
\lineto(43.726,332.865)
\lineto(43.691,332.746)
\lineto(43.654,332.629)
\lineto(43.613,332.517)
\lineto(43.572,332.404)
\lineto(43.527,332.294)
\lineto(43.479,332.188)
\lineto(43.428,332.085)
\lineto(43.373,331.983)
\lineto(43.319,331.884)
\lineto(43.264,331.788)
\lineto(43.202,331.699)
\lineto(43.141,331.610)
\lineto(43.079,331.524)
\lineto(43.014,331.442)
\lineto(42.946,331.364)
\lineto(42.877,331.288)
\lineto(42.805,331.220)
\lineto(42.734,331.155)
\lineto(42.658,331.090)
\lineto(42.583,331.035)
\lineto(42.504,330.980)
\lineto(42.426,330.932)
\lineto(42.347,330.888)
\lineto(42.265,330.847)
\lineto(42.183,330.813)
\lineto(42.097,330.785)
\lineto(42.012,330.758)
\lineto(41.926,330.740)
\lineto(41.841,330.725)
\lineto(41.752,330.715)
\lineto(41.663,330.713)
\curveto(41.560,330.713)(41.303,330.713)(40.995,330.870)
\curveto(41.509,330.994)(41.765,331.431)(41.765,331.774)
\curveto(41.765,332.044)(41.577,332.372)(41.119,332.372)
\curveto(40.691,332.372)(40.198,332.013)(40.198,331.397)
\curveto(40.198,330.713)(40.876,330.340)(41.697,330.340)
\curveto(42.887,330.340)(44.475,331.243)(44.903,332.933)
\lineto(46.470,339.170)
\curveto(46.555,339.513)(46.555,339.749)(46.555,339.803)
\curveto(46.555,340.775)(45.837,341.367)(44.988,341.367)
\curveto(43.247,341.367)(42.278,338.900)(42.278,338.743)
\curveto(42.278,338.572)(42.443,338.572)(42.480,338.572)
\curveto(42.638,338.572)(42.651,338.597)(42.785,338.914)
\curveto(43.212,339.957)(43.999,340.994)(44.937,340.994)
\curveto(45.176,340.994)(45.481,340.926)(45.481,340.214)
\curveto(45.481,339.817)(45.426,339.632)(45.364,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.230,335.189)
\lineto(49.230,335.370)
\lineto(49.234,335.551)
\lineto(49.241,335.729)
\lineto(49.248,335.904)
\lineto(49.261,336.078)
\lineto(49.278,336.246)
\lineto(49.299,336.413)
\lineto(49.326,336.578)
\lineto(49.357,336.738)
\lineto(49.395,336.896)
\lineto(49.439,337.053)
\lineto(49.487,337.204)
\lineto(49.514,337.279)
\lineto(49.545,337.351)
\lineto(49.576,337.426)
\lineto(49.610,337.498)
\lineto(49.644,337.570)
\lineto(49.682,337.638)
\lineto(49.723,337.707)
\lineto(49.764,337.775)
\curveto(50.171,338.425)(50.811,338.863)(51.574,338.863)
\curveto(51.933,338.863)(52.409,338.767)(52.652,338.446)
\curveto(52.351,338.426)(52.101,338.220)(52.101,337.874)
\curveto(52.101,337.573)(52.303,337.313)(52.662,337.313)
\curveto(53.018,337.313)(53.233,337.553)(53.233,337.895)
\curveto(53.233,338.589)(52.730,339.209)(51.550,339.209)
\curveto(49.833,339.209)(48.081,337.631)(48.081,335.072)
\curveto(48.081,331.983)(49.535,331.052)(50.849,331.052)
\curveto(52.303,331.052)(53.565,332.164)(53.565,333.724)
\curveto(53.565,335.236)(52.361,336.359)(50.965,336.359)
\lineto(50.907,336.023)
\curveto(51.458,336.023)(51.827,335.808)(52.121,335.370)
\curveto(52.409,334.918)(52.419,334.415)(52.419,333.724)
\curveto(52.419,333.047)(52.419,332.544)(52.101,332.079)
\curveto(51.810,331.661)(51.430,331.435)(50.849,331.435)
\lineto(50.849,331.435)
\curveto(50.250,331.435)(49.785,331.777)(49.535,332.308)
\curveto(49.357,332.660)(49.261,333.259)(49.261,333.977)
\curveto(49.261,335.130)(49.956,336.023)(50.907,336.023)
\lineto(50.965,336.359)
\curveto(50.014,336.359)(49.491,335.729)(49.230,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.230,335.189)
\lineto(49.230,335.370)
\lineto(49.234,335.551)
\lineto(49.241,335.729)
\lineto(49.248,335.904)
\lineto(49.261,336.078)
\lineto(49.278,336.246)
\lineto(49.299,336.413)
\lineto(49.326,336.578)
\lineto(49.357,336.738)
\lineto(49.395,336.896)
\lineto(49.439,337.053)
\lineto(49.487,337.204)
\lineto(49.514,337.279)
\lineto(49.545,337.351)
\lineto(49.576,337.426)
\lineto(49.610,337.498)
\lineto(49.644,337.570)
\lineto(49.682,337.638)
\lineto(49.723,337.707)
\lineto(49.764,337.775)
\curveto(50.171,338.425)(50.811,338.863)(51.574,338.863)
\curveto(51.933,338.863)(52.409,338.767)(52.652,338.446)
\curveto(52.351,338.426)(52.101,338.220)(52.101,337.874)
\curveto(52.101,337.573)(52.303,337.313)(52.662,337.313)
\curveto(53.018,337.313)(53.233,337.553)(53.233,337.895)
\curveto(53.233,338.589)(52.730,339.209)(51.550,339.209)
\curveto(49.833,339.209)(48.081,337.631)(48.081,335.072)
\curveto(48.081,331.983)(49.535,331.052)(50.849,331.052)
\curveto(52.303,331.052)(53.565,332.164)(53.565,333.724)
\curveto(53.565,335.236)(52.361,336.359)(50.965,336.359)
\lineto(50.907,336.023)
\curveto(51.458,336.023)(51.827,335.808)(52.121,335.370)
\curveto(52.409,334.918)(52.419,334.415)(52.419,333.724)
\curveto(52.419,333.047)(52.419,332.544)(52.101,332.079)
\curveto(51.810,331.661)(51.430,331.435)(50.849,331.435)
\lineto(50.849,331.435)
\curveto(50.250,331.435)(49.785,331.777)(49.535,332.308)
\curveto(49.357,332.660)(49.261,333.259)(49.261,333.977)
\curveto(49.261,335.130)(49.956,336.023)(50.907,336.023)
\lineto(50.965,336.359)
\curveto(50.014,336.359)(49.491,335.729)(49.230,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,344.491)
\lineto(7.012,344.522)
\lineto(7.012,344.549)
\lineto(6.978,344.580)
\lineto(6.978,344.611)
\lineto(6.978,344.638)
\lineto(6.978,344.665)
\lineto(6.978,344.696)
\lineto(6.943,344.723)
\lineto(6.943,344.748)
\lineto(6.943,344.776)
\lineto(6.909,344.803)
\lineto(6.909,344.828)
\lineto(6.875,344.853)
\lineto(6.875,344.878)
\lineto(6.841,344.903)
\lineto(6.841,344.923)
\lineto(6.807,344.943)
\lineto(6.772,344.963)
\lineto(6.772,344.981)
\lineto(6.738,345.001)
\lineto(6.704,345.016)
\lineto(6.670,345.033)
\lineto(6.670,345.048)
\lineto(6.635,345.063)
\lineto(6.601,345.073)
\lineto(6.567,345.083)
\lineto(6.533,345.093)
\lineto(6.499,345.101)
\lineto(6.464,345.103)
\lineto(6.430,345.111)
\lineto(6.396,345.111)
\lineto(6.362,345.113)
\curveto(5.951,345.113)(5.438,344.716)(5.438,344.210)
\curveto(5.438,343.868)(5.678,343.594)(6.088,343.594)
\curveto(6.533,343.594)(7.012,344.039)(7.012,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,344.491)
\lineto(7.012,344.522)
\lineto(7.012,344.549)
\lineto(6.978,344.580)
\lineto(6.978,344.611)
\lineto(6.978,344.638)
\lineto(6.978,344.665)
\lineto(6.978,344.696)
\lineto(6.943,344.723)
\lineto(6.943,344.748)
\lineto(6.943,344.776)
\lineto(6.909,344.803)
\lineto(6.909,344.828)
\lineto(6.875,344.853)
\lineto(6.875,344.878)
\lineto(6.841,344.903)
\lineto(6.841,344.923)
\lineto(6.807,344.943)
\lineto(6.772,344.963)
\lineto(6.772,344.981)
\lineto(6.738,345.001)
\lineto(6.704,345.016)
\lineto(6.670,345.033)
\lineto(6.670,345.048)
\lineto(6.635,345.063)
\lineto(6.601,345.073)
\lineto(6.567,345.083)
\lineto(6.533,345.093)
\lineto(6.499,345.101)
\lineto(6.464,345.103)
\lineto(6.430,345.111)
\lineto(6.396,345.111)
\lineto(6.362,345.113)
\curveto(5.951,345.113)(5.438,344.716)(5.438,344.210)
\curveto(5.438,343.868)(5.678,343.594)(6.088,343.594)
\curveto(6.533,343.594)(7.012,344.039)(7.012,344.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,332.985)
\lineto(3.539,332.865)
\lineto(3.505,332.746)
\lineto(3.467,332.629)
\lineto(3.426,332.517)
\lineto(3.385,332.404)
\lineto(3.341,332.294)
\lineto(3.293,332.188)
\lineto(3.242,332.085)
\lineto(3.187,331.983)
\lineto(3.132,331.884)
\lineto(3.077,331.788)
\lineto(3.016,331.699)
\lineto(2.954,331.610)
\lineto(2.893,331.524)
\lineto(2.828,331.442)
\lineto(2.759,331.364)
\lineto(2.691,331.288)
\lineto(2.619,331.220)
\lineto(2.547,331.155)
\lineto(2.472,331.090)
\lineto(2.397,331.035)
\lineto(2.318,330.980)
\lineto(2.239,330.932)
\lineto(2.160,330.888)
\lineto(2.078,330.847)
\lineto(1.996,330.813)
\lineto(1.911,330.785)
\lineto(1.825,330.758)
\lineto(1.740,330.740)
\lineto(1.654,330.725)
\lineto(1.565,330.715)
\lineto(1.476,330.713)
\curveto(1.374,330.713)(1.120,330.713)(0.809,330.870)
\curveto(1.322,330.994)(1.579,331.431)(1.579,331.774)
\curveto(1.579,332.044)(1.391,332.372)(0.932,332.372)
\curveto(0.505,332.372)(0.012,332.013)(0.012,331.397)
\curveto(0.012,330.713)(0.689,330.340)(1.510,330.340)
\curveto(2.701,330.340)(4.275,331.243)(4.720,332.933)
\lineto(6.293,339.170)
\curveto(6.362,339.513)(6.362,339.749)(6.362,339.803)
\curveto(6.362,340.775)(5.643,341.367)(4.788,341.367)
\curveto(3.060,341.367)(2.092,338.900)(2.092,338.743)
\curveto(2.092,338.572)(2.256,338.572)(2.294,338.572)
\curveto(2.451,338.572)(2.465,338.597)(2.598,338.914)
\curveto(3.026,339.957)(3.813,340.994)(4.754,340.994)
\curveto(4.993,340.994)(5.301,340.926)(5.301,340.214)
\curveto(5.301,339.817)(5.233,339.632)(5.164,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,332.985)
\lineto(3.539,332.865)
\lineto(3.505,332.746)
\lineto(3.467,332.629)
\lineto(3.426,332.517)
\lineto(3.385,332.404)
\lineto(3.341,332.294)
\lineto(3.293,332.188)
\lineto(3.242,332.085)
\lineto(3.187,331.983)
\lineto(3.132,331.884)
\lineto(3.077,331.788)
\lineto(3.016,331.699)
\lineto(2.954,331.610)
\lineto(2.893,331.524)
\lineto(2.828,331.442)
\lineto(2.759,331.364)
\lineto(2.691,331.288)
\lineto(2.619,331.220)
\lineto(2.547,331.155)
\lineto(2.472,331.090)
\lineto(2.397,331.035)
\lineto(2.318,330.980)
\lineto(2.239,330.932)
\lineto(2.160,330.888)
\lineto(2.078,330.847)
\lineto(1.996,330.813)
\lineto(1.911,330.785)
\lineto(1.825,330.758)
\lineto(1.740,330.740)
\lineto(1.654,330.725)
\lineto(1.565,330.715)
\lineto(1.476,330.713)
\curveto(1.374,330.713)(1.120,330.713)(0.809,330.870)
\curveto(1.322,330.994)(1.579,331.431)(1.579,331.774)
\curveto(1.579,332.044)(1.391,332.372)(0.932,332.372)
\curveto(0.505,332.372)(0.012,332.013)(0.012,331.397)
\curveto(0.012,330.713)(0.689,330.340)(1.510,330.340)
\curveto(2.701,330.340)(4.275,331.243)(4.720,332.933)
\lineto(6.293,339.170)
\curveto(6.362,339.513)(6.362,339.749)(6.362,339.803)
\curveto(6.362,340.775)(5.643,341.367)(4.788,341.367)
\curveto(3.060,341.367)(2.092,338.900)(2.092,338.743)
\curveto(2.092,338.572)(2.256,338.572)(2.294,338.572)
\curveto(2.451,338.572)(2.465,338.597)(2.598,338.914)
\curveto(3.026,339.957)(3.813,340.994)(4.754,340.994)
\curveto(4.993,340.994)(5.301,340.926)(5.301,340.214)
\curveto(5.301,339.817)(5.233,339.632)(5.164,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,338.494)
\lineto(13.649,338.506)
\lineto(13.649,338.516)
\lineto(13.649,338.531)
\lineto(13.683,338.541)
\lineto(13.683,338.551)
\lineto(13.683,338.564)
\lineto(13.683,338.574)
\lineto(13.683,338.584)
\lineto(13.717,338.594)
\lineto(13.717,338.604)
\lineto(13.717,338.614)
\lineto(13.717,338.621)
\lineto(13.717,338.634)
\lineto(13.717,338.644)
\lineto(13.717,338.654)
\lineto(13.717,338.664)
\lineto(13.752,338.676)
\lineto(13.752,338.686)
\lineto(13.752,338.701)
\lineto(13.752,338.716)
\lineto(13.752,338.731)
\lineto(13.752,338.749)
\lineto(13.752,338.766)
\lineto(13.752,338.784)
\lineto(13.752,338.801)
\lineto(13.752,338.821)
\lineto(13.752,338.841)
\lineto(13.752,338.866)
\lineto(13.752,338.891)
\lineto(13.752,338.901)
\lineto(13.752,338.916)
\lineto(13.752,338.931)
\lineto(13.752,338.944)
\lineto(13.752,338.959)
\lineto(13.752,338.974)
\lineto(10.638,338.974)
\curveto(10.159,338.974)(10.023,338.984)(9.578,339.021)
\curveto(8.962,339.069)(8.962,339.155)(8.893,339.357)
\lineto(8.517,339.357)
\lineto(8.072,336.804)
\lineto(8.483,336.804)
\curveto(8.517,336.986)(8.620,337.769)(8.825,337.889)
\curveto(8.928,337.964)(9.886,337.964)(10.057,337.964)
\lineto(12.657,337.964)
\curveto(12.281,337.461)(11.665,336.722)(11.425,336.387)
\curveto(9.851,334.338)(9.715,332.442)(9.715,331.741)
\curveto(9.715,331.608)(9.715,331.057)(10.262,331.057)
\curveto(10.844,331.057)(10.844,331.597)(10.844,331.751)
\lineto(10.844,332.227)
\curveto(10.844,334.543)(11.323,335.600)(11.836,336.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,338.494)
\lineto(13.649,338.506)
\lineto(13.649,338.516)
\lineto(13.649,338.531)
\lineto(13.683,338.541)
\lineto(13.683,338.551)
\lineto(13.683,338.564)
\lineto(13.683,338.574)
\lineto(13.683,338.584)
\lineto(13.717,338.594)
\lineto(13.717,338.604)
\lineto(13.717,338.614)
\lineto(13.717,338.621)
\lineto(13.717,338.634)
\lineto(13.717,338.644)
\lineto(13.717,338.654)
\lineto(13.717,338.664)
\lineto(13.752,338.676)
\lineto(13.752,338.686)
\lineto(13.752,338.701)
\lineto(13.752,338.716)
\lineto(13.752,338.731)
\lineto(13.752,338.749)
\lineto(13.752,338.766)
\lineto(13.752,338.784)
\lineto(13.752,338.801)
\lineto(13.752,338.821)
\lineto(13.752,338.841)
\lineto(13.752,338.866)
\lineto(13.752,338.891)
\lineto(13.752,338.901)
\lineto(13.752,338.916)
\lineto(13.752,338.931)
\lineto(13.752,338.944)
\lineto(13.752,338.959)
\lineto(13.752,338.974)
\lineto(10.638,338.974)
\curveto(10.159,338.974)(10.023,338.984)(9.578,339.021)
\curveto(8.962,339.069)(8.962,339.155)(8.893,339.357)
\lineto(8.517,339.357)
\lineto(8.072,336.804)
\lineto(8.483,336.804)
\curveto(8.517,336.986)(8.620,337.769)(8.825,337.889)
\curveto(8.928,337.964)(9.886,337.964)(10.057,337.964)
\lineto(12.657,337.964)
\curveto(12.281,337.461)(11.665,336.722)(11.425,336.387)
\curveto(9.851,334.338)(9.715,332.442)(9.715,331.741)
\curveto(9.715,331.608)(9.715,331.057)(10.262,331.057)
\curveto(10.844,331.057)(10.844,331.597)(10.844,331.751)
\lineto(10.844,332.227)
\curveto(10.844,334.543)(11.323,335.600)(11.836,336.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,260.341)
\lineto(46.882,300.341)
\lineto(46.882,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.882,280.341)
\lineto(26.882,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,300.340)
\curveto(6.882,289.294)(15.836,280.340)(26.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,260.340)
\lineto(86.882,300.340)
\lineto(86.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,280.340)
\lineto(66.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.882,280.340)
\curveto(51.882,277.578)(49.643,275.340)(46.882,275.340)
\curveto(44.120,275.340)(41.882,277.578)(41.882,280.340)
\curveto(41.882,283.101)(44.120,285.340)(46.882,285.340)
\curveto(49.643,285.340)(51.882,283.101)(51.882,280.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.882,280.340)
\curveto(91.882,277.578)(89.643,275.340)(86.882,275.340)
\curveto(84.120,275.340)(81.882,277.578)(81.882,280.340)
\curveto(81.882,283.101)(84.120,285.340)(86.882,285.340)
\curveto(89.643,285.340)(91.882,283.101)(91.882,280.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,300.340)
\lineto(6.882,320.340)
\lineto(6.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,300.340)
\lineto(46.882,320.340)
\lineto(46.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,300.340)
\lineto(86.882,320.340)
\lineto(86.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,260.340)
\lineto(126.882,300.340)
\lineto(126.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,280.340)
\lineto(106.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.882,280.340)
\curveto(131.882,277.578)(129.643,275.340)(126.882,275.340)
\curveto(124.120,275.340)(121.882,277.578)(121.882,280.340)
\curveto(121.882,283.101)(124.120,285.340)(126.882,285.340)
\curveto(129.643,285.340)(131.882,283.101)(131.882,280.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,300.340)
\lineto(126.882,320.340)
\lineto(126.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,220.340)
\lineto(86.882,260.340)
\lineto(86.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,240.340)
\lineto(66.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.882,240.340)
\curveto(91.882,237.578)(89.643,235.340)(86.882,235.340)
\curveto(84.120,235.340)(81.882,237.578)(81.882,240.340)
\curveto(81.882,243.101)(84.120,245.340)(86.882,245.340)
\curveto(89.643,245.340)(91.882,243.101)(91.882,240.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,220.340)
\lineto(126.882,260.340)
\lineto(126.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,240.340)
\lineto(106.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.882,240.340)
\curveto(131.882,237.578)(129.643,235.340)(126.882,235.340)
\curveto(124.120,235.340)(121.882,237.578)(121.882,240.340)
\curveto(121.882,243.101)(124.120,245.340)(126.882,245.340)
\curveto(129.643,245.340)(131.882,243.101)(131.882,240.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,260.340)
\curveto(46.882,249.294)(55.836,240.340)(66.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,180.340)
\lineto(126.882,220.340)
\lineto(126.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,200.340)
\lineto(106.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.882,200.340)
\curveto(131.882,197.578)(129.643,195.340)(126.882,195.340)
\curveto(124.120,195.340)(121.882,197.578)(121.882,200.340)
\curveto(121.882,203.101)(124.120,205.340)(126.882,205.340)
\curveto(129.643,205.340)(131.882,203.101)(131.882,200.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,220.340)
\curveto(86.882,209.294)(95.836,200.340)(106.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,260.340)
\lineto(246.882,300.340)
\lineto(246.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,280.340)
\lineto(226.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,260.340)
\lineto(206.882,300.340)
\lineto(206.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,280.340)
\lineto(186.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.882,280.340)
\curveto(211.882,277.578)(209.643,275.340)(206.882,275.340)
\curveto(204.120,275.340)(201.882,277.578)(201.882,280.340)
\curveto(201.882,283.101)(204.120,285.340)(206.882,285.340)
\curveto(209.643,285.340)(211.882,283.101)(211.882,280.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.882,280.340)
\curveto(251.882,277.578)(249.643,275.340)(246.882,275.340)
\curveto(244.120,275.340)(241.882,277.578)(241.882,280.340)
\curveto(241.882,283.101)(244.120,285.340)(246.882,285.340)
\curveto(249.643,285.340)(251.882,283.101)(251.882,280.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,320.340)
\lineto(246.882,300.340)
\lineto(246.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,300.340)
\lineto(206.882,320.340)
\lineto(206.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,260.340)
\lineto(166.882,300.340)
\lineto(166.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,280.340)
\lineto(146.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.882,280.340)
\curveto(171.882,277.578)(169.643,275.340)(166.882,275.340)
\curveto(164.120,275.340)(161.882,277.578)(161.882,280.340)
\curveto(161.882,283.101)(164.120,285.340)(166.882,285.340)
\curveto(169.643,285.340)(171.882,283.101)(171.882,280.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,300.340)
\lineto(166.882,320.340)
\lineto(166.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,220.340)
\lineto(246.882,260.340)
\lineto(246.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,240.340)
\lineto(226.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,220.340)
\lineto(206.882,260.340)
\lineto(206.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,240.340)
\lineto(186.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.882,240.340)
\curveto(211.882,237.578)(209.643,235.340)(206.882,235.340)
\curveto(204.120,235.340)(201.882,237.578)(201.882,240.340)
\curveto(201.882,243.101)(204.120,245.340)(206.882,245.340)
\curveto(209.643,245.340)(211.882,243.101)(211.882,240.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.882,240.340)
\curveto(251.882,237.578)(249.643,235.340)(246.882,235.340)
\curveto(244.120,235.340)(241.882,237.578)(241.882,240.340)
\curveto(241.882,243.101)(244.120,245.340)(246.882,245.340)
\curveto(249.643,245.340)(251.882,243.101)(251.882,240.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,220.340)
\lineto(166.882,260.340)
\lineto(166.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,240.340)
\lineto(146.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.882,240.340)
\curveto(171.882,237.578)(169.643,235.340)(166.882,235.340)
\curveto(164.120,235.340)(161.882,237.578)(161.882,240.340)
\curveto(161.882,243.101)(164.120,245.340)(166.882,245.340)
\curveto(169.643,245.340)(171.882,243.101)(171.882,240.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,180.340)
\lineto(246.882,220.340)
\lineto(246.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,200.340)
\lineto(226.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,180.341)
\lineto(206.882,220.341)
\lineto(206.882,220.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,200.340)
\lineto(186.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.882,200.340)
\curveto(211.882,197.578)(209.643,195.340)(206.882,195.340)
\curveto(204.120,195.340)(201.882,197.578)(201.882,200.340)
\curveto(201.882,203.101)(204.120,205.340)(206.882,205.340)
\curveto(209.643,205.340)(211.882,203.101)(211.882,200.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.882,200.340)
\curveto(251.882,197.578)(249.643,195.340)(246.882,195.340)
\curveto(244.120,195.340)(241.882,197.578)(241.882,200.340)
\curveto(241.882,203.101)(244.120,205.340)(246.882,205.340)
\curveto(249.643,205.340)(251.882,203.101)(251.882,200.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,180.341)
\lineto(166.882,220.341)
\lineto(166.882,220.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,200.340)
\lineto(146.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.882,200.340)
\curveto(171.882,197.578)(169.643,195.340)(166.882,195.340)
\curveto(164.120,195.340)(161.882,197.578)(161.882,200.340)
\curveto(161.882,203.101)(164.120,205.340)(166.882,205.340)
\curveto(169.643,205.340)(171.882,203.101)(171.882,200.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,200.340)
\lineto(266.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,240.340)
\lineto(266.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,280.340)
\lineto(266.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,200.340)
\lineto(306.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,200.340)
\lineto(346.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,240.340)
\lineto(306.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,280.340)
\lineto(306.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,280.340)
\lineto(346.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,240.340)
\lineto(346.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,240.340)
\lineto(386.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,280.340)
\lineto(386.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.882,280.340)
\lineto(426.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,180.340)
\curveto(406.882,191.386)(397.927,200.340)(386.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,220.340)
\curveto(446.882,231.386)(437.927,240.340)(426.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,260.340)
\curveto(486.882,271.386)(477.927,280.340)(466.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,140.340)
\lineto(406.882,180.340)
\lineto(406.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,180.340)
\lineto(446.882,220.340)
\lineto(446.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,220.340)
\lineto(486.882,260.340)
\lineto(486.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,80.340)
\lineto(406.882,140.341)
\lineto(406.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,140.340)
\lineto(446.882,180.340)
\lineto(446.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,180.340)
\lineto(486.882,220.340)
\lineto(486.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,140.340)
\lineto(486.882,180.340)
\lineto(486.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,80.340)
\lineto(446.882,140.341)
\lineto(446.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,80.340)
\lineto(486.882,140.341)
\lineto(486.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,40.340)
\lineto(406.882,80.340)
\lineto(406.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,40.340)
\lineto(446.882,80.340)
\lineto(446.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,40.340)
\lineto(486.882,80.340)
\lineto(486.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.882,40.339)
\lineto(286.882,60.339)
\lineto(286.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.882,60.339)
\curveto(286.882,71.385)(277.927,80.339)(266.882,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,140.340)
\lineto(166.882,180.340)
\lineto(166.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,160.340)
\lineto(146.882,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,140.340)
\lineto(206.882,180.340)
\lineto(206.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,160.339)
\lineto(186.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.882,160.339)
\curveto(171.882,157.577)(169.643,155.339)(166.882,155.339)
\curveto(164.120,155.339)(161.882,157.577)(161.882,160.339)
\curveto(161.882,163.100)(164.120,165.339)(166.882,165.339)
\curveto(169.643,165.339)(171.882,163.100)(171.882,160.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.882,160.339)
\curveto(211.882,157.577)(209.643,155.339)(206.882,155.339)
\curveto(204.120,155.339)(201.882,157.577)(201.882,160.339)
\curveto(201.882,163.100)(204.120,165.339)(206.882,165.339)
\curveto(209.643,165.339)(211.882,163.100)(211.882,160.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,140.339)
\lineto(246.882,180.339)
\lineto(246.882,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,160.339)
\lineto(226.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.882,160.339)
\curveto(251.882,157.577)(249.643,155.339)(246.882,155.339)
\curveto(244.120,155.339)(241.882,157.577)(241.882,160.339)
\curveto(241.882,163.100)(244.120,165.339)(246.882,165.339)
\curveto(249.643,165.339)(251.882,163.100)(251.882,160.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,100.339)
\lineto(206.882,140.339)
\lineto(206.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,120.339)
\lineto(186.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.882,120.339)
\curveto(211.882,117.577)(209.643,115.339)(206.882,115.339)
\curveto(204.120,115.339)(201.882,117.577)(201.882,120.339)
\curveto(201.882,123.100)(204.120,125.339)(206.882,125.339)
\curveto(209.643,125.339)(211.882,123.100)(211.882,120.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,100.339)
\lineto(246.882,140.339)
\lineto(246.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,120.339)
\lineto(226.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.882,120.339)
\curveto(251.882,117.577)(249.643,115.339)(246.882,115.339)
\curveto(244.120,115.339)(241.882,117.577)(241.882,120.339)
\curveto(241.882,123.100)(244.120,125.339)(246.882,125.339)
\curveto(249.643,125.339)(251.882,123.100)(251.882,120.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,140.339)
\curveto(166.882,129.293)(175.836,120.339)(186.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,60.339)
\lineto(246.882,100.339)
\lineto(246.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,80.339)
\lineto(226.882,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.882,80.339)
\curveto(251.882,77.577)(249.643,75.339)(246.882,75.339)
\curveto(244.120,75.339)(241.882,77.577)(241.882,80.339)
\curveto(241.882,83.100)(244.120,85.339)(246.882,85.339)
\curveto(249.643,85.339)(251.882,83.100)(251.882,80.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,100.339)
\curveto(206.882,89.293)(215.836,80.339)(226.882,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,120.339)
\lineto(266.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,160.339)
\lineto(266.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,160.339)
\lineto(306.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.882,100.339)
\curveto(326.882,111.385)(317.927,120.339)(306.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,140.339)
\curveto(366.882,151.385)(357.927,160.339)(346.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.882,60.339)
\lineto(326.882,100.339)
\lineto(326.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,100.339)
\lineto(366.882,140.339)
\lineto(366.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,60.339)
\lineto(366.882,100.339)
\lineto(366.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.882,40.339)
\lineto(326.882,60.339)
\lineto(326.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,40.339)
\lineto(366.882,60.339)
\lineto(366.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,40.339)
\lineto(246.882,60.339)
\lineto(246.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.621,165.915)
\lineto(502.621,171.432)
\lineto(500.961,171.432)
\lineto(500.961,171.950)
\curveto(501.833,171.950)(502.475,172.357)(502.885,173.171)
\curveto(503.295,173.984)(503.500,174.867)(503.500,175.817)
\lineto(504.076,175.817)
\lineto(504.076,172.135)
\lineto(506.898,172.135)
\lineto(506.898,171.432)
\lineto(504.076,171.432)
\lineto(504.076,165.954)
\curveto(504.076,165.400)(504.167,164.915)(504.350,164.499)
\curveto(504.538,164.082)(504.874,163.874)(505.355,163.874)
\curveto(505.811,163.874)(506.140,164.092)(506.342,164.528)
\curveto(506.544,164.971)(506.644,165.446)(506.644,165.954)
\lineto(506.644,167.135)
\lineto(507.221,167.135)
\lineto(507.221,165.915)
\curveto(507.221,165.498)(507.143,165.085)(506.986,164.675)
\curveto(506.837,164.271)(506.612,163.939)(506.312,163.678)
\curveto(506.013,163.418)(505.648,163.288)(505.219,163.288)
\curveto(504.418,163.288)(503.783,163.525)(503.314,164.001)
\curveto(502.852,164.482)(502.621,165.121)(502.621,165.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.969,163.512)
\lineto(508.969,164.216)
\curveto(509.424,164.216)(509.799,164.251)(510.092,164.323)
\curveto(510.385,164.395)(510.531,164.570)(510.531,164.850)
\lineto(510.531,170.309)
\curveto(510.531,170.824)(510.430,171.139)(510.228,171.257)
\curveto(510.033,171.374)(509.643,171.432)(509.057,171.432)
\lineto(509.057,172.135)
\lineto(511.937,172.350)
\lineto(511.937,164.850)
\curveto(511.937,164.570)(512.064,164.395)(512.318,164.323)
\curveto(512.572,164.251)(512.911,164.216)(513.334,164.216)
\lineto(513.334,163.512)
\lineto(508.969,163.512)
\moveto(509.818,175.788)
\curveto(509.818,176.081)(509.929,176.338)(510.150,176.559)
\curveto(510.372,176.781)(510.626,176.891)(510.912,176.891)
\curveto(511.101,176.891)(511.283,176.843)(511.459,176.745)
\curveto(511.635,176.647)(511.771,176.510)(511.869,176.335)
\curveto(511.967,176.159)(512.016,175.977)(512.016,175.788)
\curveto(512.016,175.501)(511.905,175.247)(511.684,175.026)
\curveto(511.462,174.805)(511.205,174.694)(510.912,174.694)
\curveto(510.626,174.694)(510.372,174.805)(510.150,175.026)
\curveto(509.929,175.247)(509.818,175.501)(509.818,175.788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.881,163.288)
\curveto(518.067,163.288)(517.318,163.499)(516.635,163.923)
\curveto(515.958,164.352)(515.424,164.922)(515.033,165.632)
\curveto(514.649,166.348)(514.457,167.103)(514.457,167.897)
\curveto(514.457,168.678)(514.633,169.421)(514.984,170.124)
\curveto(515.342,170.827)(515.837,171.393)(516.469,171.823)
\curveto(517.107,172.259)(517.816,172.477)(518.598,172.477)
\curveto(519.210,172.477)(519.740,172.373)(520.189,172.165)
\curveto(520.645,171.963)(521.019,171.680)(521.312,171.315)
\curveto(521.605,170.951)(521.827,170.521)(521.977,170.026)
\curveto(522.126,169.531)(522.201,168.988)(522.201,168.395)
\curveto(522.201,168.219)(522.133,168.132)(521.996,168.132)
\lineto(516.205,168.132)
\lineto(516.205,167.917)
\curveto(516.205,166.810)(516.426,165.859)(516.869,165.065)
\curveto(517.318,164.271)(518.047,163.874)(519.057,163.874)
\curveto(519.467,163.874)(519.844,163.965)(520.189,164.147)
\curveto(520.541,164.330)(520.844,164.583)(521.098,164.909)
\curveto(521.358,165.234)(521.534,165.583)(521.625,165.954)
\curveto(521.638,165.999)(521.661,166.038)(521.693,166.071)
\curveto(521.732,166.110)(521.775,166.130)(521.820,166.130)
\lineto(521.996,166.130)
\curveto(522.133,166.130)(522.201,166.045)(522.201,165.876)
\curveto(522.012,165.121)(521.605,164.499)(520.980,164.010)
\curveto(520.355,163.529)(519.656,163.288)(518.881,163.288)
\moveto(516.225,168.630)
\lineto(520.785,168.630)
\curveto(520.785,169.131)(520.713,169.639)(520.570,170.153)
\curveto(520.434,170.667)(520.202,171.094)(519.877,171.432)
\curveto(519.551,171.777)(519.125,171.950)(518.598,171.950)
\curveto(517.842,171.950)(517.256,171.595)(516.840,170.885)
\curveto(516.430,170.182)(516.225,169.430)(516.225,168.630)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.285,163.512)
\lineto(523.285,164.216)
\curveto(523.741,164.216)(524.115,164.251)(524.408,164.323)
\curveto(524.701,164.395)(524.848,164.570)(524.848,164.850)
\lineto(524.848,170.309)
\curveto(524.848,170.667)(524.792,170.925)(524.682,171.081)
\curveto(524.577,171.244)(524.424,171.341)(524.223,171.374)
\curveto(524.021,171.413)(523.708,171.432)(523.285,171.432)
\lineto(523.285,172.135)
\lineto(526.146,172.350)
\lineto(526.146,170.397)
\curveto(526.361,170.977)(526.667,171.445)(527.064,171.803)
\curveto(527.462,172.168)(527.943,172.350)(528.510,172.350)
\curveto(528.907,172.350)(529.262,172.233)(529.574,171.999)
\curveto(529.887,171.764)(530.043,171.455)(530.043,171.071)
\curveto(530.043,170.830)(529.955,170.619)(529.779,170.436)
\curveto(529.610,170.260)(529.398,170.173)(529.144,170.173)
\curveto(528.897,170.173)(528.685,170.260)(528.510,170.436)
\curveto(528.334,170.612)(528.246,170.824)(528.246,171.071)
\curveto(528.246,171.429)(528.373,171.683)(528.627,171.833)
\lineto(528.510,171.833)
\curveto(527.969,171.833)(527.527,171.637)(527.182,171.247)
\curveto(526.843,170.856)(526.602,170.371)(526.459,169.792)
\curveto(526.316,169.212)(526.244,168.659)(526.244,168.132)
\lineto(526.244,164.850)
\curveto(526.244,164.427)(526.892,164.216)(528.187,164.216)
\lineto(528.187,163.512)
\lineto(523.285,163.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.256,163.512)
\lineto(538.256,164.050)
\curveto(538.256,164.082)(538.269,164.118)(538.295,164.157)
\lineto(541.400,167.594)
\curveto(541.869,168.102)(542.250,168.529)(542.543,168.874)
\curveto(542.836,169.219)(543.126,169.616)(543.412,170.065)
\curveto(543.699,170.514)(543.923,170.970)(544.086,171.432)
\curveto(544.255,171.901)(544.340,172.396)(544.340,172.917)
\curveto(544.340,173.464)(544.239,173.984)(544.037,174.479)
\curveto(543.835,174.981)(543.532,175.381)(543.129,175.680)
\curveto(542.732,175.980)(542.250,176.130)(541.684,176.130)
\curveto(541.104,176.130)(540.583,175.954)(540.121,175.602)
\curveto(539.659,175.257)(539.333,174.808)(539.144,174.255)
\curveto(539.197,174.268)(539.268,174.274)(539.359,174.274)
\curveto(539.659,174.274)(539.913,174.173)(540.121,173.971)
\curveto(540.336,173.770)(540.443,173.509)(540.443,173.190)
\curveto(540.443,172.884)(540.336,172.624)(540.121,172.409)
\curveto(539.913,172.201)(539.659,172.096)(539.359,172.096)
\curveto(539.047,172.096)(538.783,172.204)(538.568,172.419)
\curveto(538.360,172.640)(538.256,172.897)(538.256,173.190)
\curveto(538.256,173.691)(538.350,174.160)(538.539,174.596)
\curveto(538.728,175.039)(538.998,175.430)(539.350,175.768)
\curveto(539.708,176.113)(540.108,176.377)(540.551,176.559)
\curveto(541.000,176.742)(541.475,176.833)(541.977,176.833)
\curveto(542.738,176.833)(543.448,176.670)(544.105,176.344)
\curveto(544.763,176.025)(545.284,175.570)(545.668,174.977)
\curveto(546.052,174.391)(546.244,173.704)(546.244,172.917)
\curveto(546.244,172.337)(546.117,171.787)(545.863,171.266)
\curveto(545.609,170.746)(545.284,170.270)(544.887,169.841)
\curveto(544.490,169.417)(543.982,168.936)(543.363,168.395)
\curveto(542.745,167.855)(542.338,167.494)(542.143,167.311)
\lineto(539.877,165.134)
\lineto(541.801,165.134)
\curveto(542.745,165.134)(543.532,165.140)(544.164,165.153)
\curveto(544.802,165.173)(545.141,165.199)(545.180,165.231)
\curveto(545.336,165.400)(545.495,166.016)(545.658,167.077)
\lineto(546.244,167.077)
\lineto(545.678,163.512)
\lineto(538.256,163.512)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.882,65.059)
\lineto(296.882,65.059)
\lineto(296.882,45.059)
\lineto(276.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(276.882,65.059)
\lineto(296.882,65.059)
\lineto(296.882,45.059)
\lineto(276.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.727,49.799)
\lineto(283.727,50.223)
\curveto(283.727,50.249)(283.738,50.277)(283.758,50.308)
\lineto(286.211,53.023)
\curveto(286.581,53.424)(286.882,53.761)(287.113,54.033)
\curveto(287.345,54.306)(287.573,54.619)(287.800,54.974)
\curveto(288.026,55.329)(288.203,55.689)(288.332,56.054)
\curveto(288.465,56.424)(288.532,56.815)(288.532,57.226)
\curveto(288.532,57.658)(288.453,58.069)(288.293,58.460)
\curveto(288.134,58.856)(287.895,59.172)(287.576,59.409)
\curveto(287.262,59.645)(286.882,59.764)(286.434,59.764)
\curveto(285.977,59.764)(285.565,59.625)(285.200,59.347)
\curveto(284.835,59.075)(284.578,58.720)(284.429,58.283)
\curveto(284.470,58.293)(284.527,58.298)(284.599,58.298)
\curveto(284.835,58.298)(285.036,58.218)(285.200,58.059)
\curveto(285.370,57.900)(285.455,57.694)(285.455,57.442)
\curveto(285.455,57.200)(285.370,56.995)(285.200,56.825)
\curveto(285.036,56.660)(284.835,56.578)(284.599,56.578)
\curveto(284.352,56.578)(284.144,56.663)(283.974,56.833)
\curveto(283.810,57.008)(283.727,57.211)(283.727,57.442)
\curveto(283.727,57.838)(283.802,58.208)(283.951,58.553)
\curveto(284.100,58.902)(284.313,59.211)(284.591,59.478)
\curveto(284.874,59.751)(285.190,59.959)(285.540,60.103)
\curveto(285.895,60.247)(286.270,60.319)(286.666,60.319)
\curveto(287.267,60.319)(287.828,60.190)(288.347,59.933)
\curveto(288.866,59.681)(289.278,59.321)(289.581,58.853)
\curveto(289.885,58.391)(290.036,57.848)(290.036,57.226)
\curveto(290.036,56.768)(289.936,56.334)(289.735,55.923)
\curveto(289.535,55.511)(289.278,55.136)(288.964,54.797)
\curveto(288.651,54.462)(288.249,54.082)(287.761,53.655)
\curveto(287.273,53.228)(286.951,52.943)(286.797,52.799)
\lineto(285.008,51.079)
\lineto(286.527,51.079)
\curveto(287.273,51.079)(287.895,51.084)(288.393,51.095)
\curveto(288.897,51.110)(289.165,51.131)(289.196,51.156)
\curveto(289.319,51.290)(289.445,51.776)(289.573,52.614)
\lineto(290.036,52.614)
\lineto(289.589,49.799)
\lineto(283.727,49.799)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,180.340)
\curveto(126.882,169.294)(135.836,160.340)(146.882,160.340)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.882,65.059)
\lineto(336.882,65.059)
\lineto(336.882,45.059)
\lineto(316.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(316.882,65.059)
\lineto(336.882,65.059)
\lineto(336.882,45.059)
\lineto(316.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.727,49.799)
\lineto(323.727,50.223)
\curveto(323.727,50.249)(323.738,50.277)(323.758,50.308)
\lineto(326.211,53.023)
\curveto(326.581,53.424)(326.882,53.761)(327.113,54.033)
\curveto(327.345,54.306)(327.573,54.619)(327.800,54.974)
\curveto(328.026,55.329)(328.203,55.689)(328.332,56.054)
\curveto(328.465,56.424)(328.532,56.815)(328.532,57.226)
\curveto(328.532,57.658)(328.453,58.069)(328.293,58.460)
\curveto(328.134,58.856)(327.895,59.172)(327.576,59.409)
\curveto(327.262,59.645)(326.882,59.764)(326.434,59.764)
\curveto(325.977,59.764)(325.565,59.625)(325.200,59.347)
\curveto(324.835,59.075)(324.578,58.720)(324.429,58.283)
\curveto(324.470,58.293)(324.527,58.298)(324.599,58.298)
\curveto(324.835,58.298)(325.036,58.218)(325.200,58.059)
\curveto(325.370,57.900)(325.455,57.694)(325.455,57.442)
\curveto(325.455,57.200)(325.370,56.995)(325.200,56.825)
\curveto(325.036,56.660)(324.835,56.578)(324.599,56.578)
\curveto(324.352,56.578)(324.144,56.663)(323.974,56.833)
\curveto(323.810,57.008)(323.727,57.211)(323.727,57.442)
\curveto(323.727,57.838)(323.802,58.208)(323.951,58.553)
\curveto(324.100,58.902)(324.313,59.211)(324.591,59.478)
\curveto(324.874,59.751)(325.190,59.959)(325.540,60.103)
\curveto(325.895,60.247)(326.270,60.319)(326.666,60.319)
\curveto(327.267,60.319)(327.828,60.190)(328.347,59.933)
\curveto(328.866,59.681)(329.278,59.321)(329.581,58.853)
\curveto(329.885,58.391)(330.036,57.848)(330.036,57.226)
\curveto(330.036,56.768)(329.936,56.334)(329.735,55.923)
\curveto(329.535,55.511)(329.278,55.136)(328.964,54.797)
\curveto(328.651,54.462)(328.249,54.082)(327.761,53.655)
\curveto(327.273,53.228)(326.951,52.943)(326.797,52.799)
\lineto(325.008,51.079)
\lineto(326.527,51.079)
\curveto(327.273,51.079)(327.895,51.084)(328.393,51.095)
\curveto(328.897,51.110)(329.165,51.131)(329.196,51.156)
\curveto(329.319,51.290)(329.445,51.776)(329.573,52.614)
\lineto(330.036,52.614)
\lineto(329.589,49.799)
\lineto(323.727,49.799)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.882,65.059)
\lineto(376.882,65.059)
\lineto(376.882,45.059)
\lineto(356.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(356.882,65.059)
\lineto(376.882,65.059)
\lineto(376.882,45.059)
\lineto(356.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.727,49.799)
\lineto(363.727,50.223)
\curveto(363.727,50.249)(363.738,50.277)(363.758,50.308)
\lineto(366.211,53.023)
\curveto(366.581,53.424)(366.882,53.761)(367.113,54.033)
\curveto(367.345,54.306)(367.573,54.619)(367.800,54.974)
\curveto(368.026,55.329)(368.203,55.689)(368.332,56.054)
\curveto(368.465,56.424)(368.532,56.815)(368.532,57.226)
\curveto(368.532,57.658)(368.453,58.069)(368.293,58.460)
\curveto(368.134,58.856)(367.895,59.172)(367.576,59.409)
\curveto(367.262,59.645)(366.882,59.764)(366.434,59.764)
\curveto(365.977,59.764)(365.565,59.625)(365.200,59.347)
\curveto(364.835,59.075)(364.578,58.720)(364.429,58.283)
\curveto(364.470,58.293)(364.527,58.298)(364.599,58.298)
\curveto(364.835,58.298)(365.036,58.218)(365.200,58.059)
\curveto(365.370,57.900)(365.455,57.694)(365.455,57.442)
\curveto(365.455,57.200)(365.370,56.995)(365.200,56.825)
\curveto(365.036,56.660)(364.835,56.578)(364.599,56.578)
\curveto(364.352,56.578)(364.144,56.663)(363.974,56.833)
\curveto(363.810,57.008)(363.727,57.211)(363.727,57.442)
\curveto(363.727,57.838)(363.802,58.208)(363.951,58.553)
\curveto(364.100,58.902)(364.313,59.211)(364.591,59.478)
\curveto(364.874,59.751)(365.190,59.959)(365.540,60.103)
\curveto(365.895,60.247)(366.270,60.319)(366.666,60.319)
\curveto(367.267,60.319)(367.828,60.190)(368.347,59.933)
\curveto(368.866,59.681)(369.278,59.321)(369.581,58.853)
\curveto(369.885,58.391)(370.036,57.848)(370.036,57.226)
\curveto(370.036,56.768)(369.936,56.334)(369.735,55.923)
\curveto(369.535,55.511)(369.278,55.136)(368.964,54.797)
\curveto(368.651,54.462)(368.249,54.082)(367.761,53.655)
\curveto(367.273,53.228)(366.951,52.943)(366.797,52.799)
\lineto(365.008,51.079)
\lineto(366.527,51.079)
\curveto(367.273,51.079)(367.895,51.084)(368.393,51.095)
\curveto(368.897,51.110)(369.165,51.131)(369.196,51.156)
\curveto(369.319,51.290)(369.445,51.776)(369.573,52.614)
\lineto(370.036,52.614)
\lineto(369.589,49.799)
\lineto(363.727,49.799)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.882,65.059)
\lineto(416.882,65.059)
\lineto(416.882,45.059)
\lineto(396.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(396.882,65.059)
\lineto(416.882,65.059)
\lineto(416.882,45.059)
\lineto(396.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.727,49.799)
\lineto(403.727,50.223)
\curveto(403.727,50.249)(403.738,50.277)(403.758,50.308)
\lineto(406.211,53.023)
\curveto(406.581,53.424)(406.882,53.761)(407.113,54.033)
\curveto(407.345,54.306)(407.573,54.619)(407.800,54.974)
\curveto(408.026,55.329)(408.203,55.689)(408.332,56.054)
\curveto(408.465,56.424)(408.532,56.815)(408.532,57.226)
\curveto(408.532,57.658)(408.453,58.069)(408.293,58.460)
\curveto(408.134,58.856)(407.895,59.172)(407.576,59.409)
\curveto(407.262,59.645)(406.882,59.764)(406.434,59.764)
\curveto(405.977,59.764)(405.565,59.625)(405.200,59.347)
\curveto(404.835,59.075)(404.578,58.720)(404.429,58.283)
\curveto(404.470,58.293)(404.527,58.298)(404.599,58.298)
\curveto(404.835,58.298)(405.036,58.218)(405.200,58.059)
\curveto(405.370,57.900)(405.455,57.694)(405.455,57.442)
\curveto(405.455,57.200)(405.370,56.995)(405.200,56.825)
\curveto(405.036,56.660)(404.835,56.578)(404.599,56.578)
\curveto(404.352,56.578)(404.144,56.663)(403.974,56.833)
\curveto(403.810,57.008)(403.727,57.211)(403.727,57.442)
\curveto(403.727,57.838)(403.802,58.208)(403.951,58.553)
\curveto(404.100,58.902)(404.313,59.211)(404.591,59.478)
\curveto(404.874,59.751)(405.190,59.959)(405.540,60.103)
\curveto(405.895,60.247)(406.270,60.319)(406.666,60.319)
\curveto(407.267,60.319)(407.828,60.190)(408.347,59.933)
\curveto(408.866,59.681)(409.278,59.321)(409.581,58.853)
\curveto(409.885,58.391)(410.036,57.848)(410.036,57.226)
\curveto(410.036,56.768)(409.936,56.334)(409.735,55.923)
\curveto(409.535,55.511)(409.278,55.136)(408.964,54.797)
\curveto(408.651,54.462)(408.249,54.082)(407.761,53.655)
\curveto(407.273,53.228)(406.951,52.943)(406.797,52.799)
\lineto(405.008,51.079)
\lineto(406.527,51.079)
\curveto(407.273,51.079)(407.895,51.084)(408.393,51.095)
\curveto(408.897,51.110)(409.165,51.131)(409.196,51.156)
\curveto(409.319,51.290)(409.445,51.776)(409.573,52.614)
\lineto(410.036,52.614)
\lineto(409.589,49.799)
\lineto(403.727,49.799)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.882,65.059)
\lineto(456.882,65.059)
\lineto(456.882,45.059)
\lineto(436.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(436.882,65.059)
\lineto(456.882,65.059)
\lineto(456.882,45.059)
\lineto(436.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.727,49.799)
\lineto(443.727,50.223)
\curveto(443.727,50.249)(443.738,50.277)(443.758,50.308)
\lineto(446.211,53.023)
\curveto(446.581,53.424)(446.882,53.761)(447.113,54.033)
\curveto(447.345,54.306)(447.573,54.619)(447.800,54.974)
\curveto(448.026,55.329)(448.203,55.689)(448.332,56.054)
\curveto(448.465,56.424)(448.532,56.815)(448.532,57.226)
\curveto(448.532,57.658)(448.453,58.069)(448.293,58.460)
\curveto(448.134,58.856)(447.895,59.172)(447.576,59.409)
\curveto(447.262,59.645)(446.882,59.764)(446.434,59.764)
\curveto(445.977,59.764)(445.565,59.625)(445.200,59.347)
\curveto(444.835,59.075)(444.578,58.720)(444.429,58.283)
\curveto(444.470,58.293)(444.527,58.298)(444.599,58.298)
\curveto(444.835,58.298)(445.036,58.218)(445.200,58.059)
\curveto(445.370,57.900)(445.455,57.694)(445.455,57.442)
\curveto(445.455,57.200)(445.370,56.995)(445.200,56.825)
\curveto(445.036,56.660)(444.835,56.578)(444.599,56.578)
\curveto(444.352,56.578)(444.144,56.663)(443.974,56.833)
\curveto(443.810,57.008)(443.727,57.211)(443.727,57.442)
\curveto(443.727,57.838)(443.802,58.208)(443.951,58.553)
\curveto(444.100,58.902)(444.313,59.211)(444.591,59.478)
\curveto(444.874,59.751)(445.190,59.959)(445.540,60.103)
\curveto(445.895,60.247)(446.270,60.319)(446.666,60.319)
\curveto(447.267,60.319)(447.828,60.190)(448.347,59.933)
\curveto(448.866,59.681)(449.278,59.321)(449.581,58.853)
\curveto(449.885,58.391)(450.036,57.848)(450.036,57.226)
\curveto(450.036,56.768)(449.936,56.334)(449.735,55.923)
\curveto(449.535,55.511)(449.278,55.136)(448.964,54.797)
\curveto(448.651,54.462)(448.249,54.082)(447.761,53.655)
\curveto(447.273,53.228)(446.951,52.943)(446.797,52.799)
\lineto(445.008,51.079)
\lineto(446.527,51.079)
\curveto(447.273,51.079)(447.895,51.084)(448.393,51.095)
\curveto(448.897,51.110)(449.165,51.131)(449.196,51.156)
\curveto(449.319,51.290)(449.445,51.776)(449.573,52.614)
\lineto(450.036,52.614)
\lineto(449.589,49.799)
\lineto(443.727,49.799)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.882,65.059)
\lineto(496.882,65.059)
\lineto(496.882,45.059)
\lineto(476.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(476.882,65.059)
\lineto(496.882,65.059)
\lineto(496.882,45.059)
\lineto(476.882,45.059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.727,49.799)
\lineto(483.727,50.223)
\curveto(483.727,50.249)(483.738,50.277)(483.758,50.308)
\lineto(486.211,53.023)
\curveto(486.581,53.424)(486.882,53.761)(487.113,54.033)
\curveto(487.345,54.306)(487.573,54.619)(487.800,54.974)
\curveto(488.026,55.329)(488.203,55.689)(488.332,56.054)
\curveto(488.465,56.424)(488.532,56.815)(488.532,57.226)
\curveto(488.532,57.658)(488.453,58.069)(488.293,58.460)
\curveto(488.134,58.856)(487.895,59.172)(487.576,59.409)
\curveto(487.262,59.645)(486.882,59.764)(486.434,59.764)
\curveto(485.977,59.764)(485.565,59.625)(485.200,59.347)
\curveto(484.835,59.075)(484.578,58.720)(484.429,58.283)
\curveto(484.470,58.293)(484.527,58.298)(484.599,58.298)
\curveto(484.835,58.298)(485.036,58.218)(485.200,58.059)
\curveto(485.370,57.900)(485.455,57.694)(485.455,57.442)
\curveto(485.455,57.200)(485.370,56.995)(485.200,56.825)
\curveto(485.036,56.660)(484.835,56.578)(484.599,56.578)
\curveto(484.352,56.578)(484.144,56.663)(483.974,56.833)
\curveto(483.810,57.008)(483.727,57.211)(483.727,57.442)
\curveto(483.727,57.838)(483.802,58.208)(483.951,58.553)
\curveto(484.100,58.902)(484.313,59.211)(484.591,59.478)
\curveto(484.874,59.751)(485.190,59.959)(485.540,60.103)
\curveto(485.895,60.247)(486.270,60.319)(486.666,60.319)
\curveto(487.267,60.319)(487.828,60.190)(488.347,59.933)
\curveto(488.866,59.681)(489.278,59.321)(489.581,58.853)
\curveto(489.885,58.391)(490.036,57.848)(490.036,57.226)
\curveto(490.036,56.768)(489.936,56.334)(489.735,55.923)
\curveto(489.535,55.511)(489.278,55.136)(488.964,54.797)
\curveto(488.651,54.462)(488.249,54.082)(487.761,53.655)
\curveto(487.273,53.228)(486.951,52.943)(486.797,52.799)
\lineto(485.008,51.079)
\lineto(486.527,51.079)
\curveto(487.273,51.079)(487.895,51.084)(488.393,51.095)
\curveto(488.897,51.110)(489.165,51.131)(489.196,51.156)
\curveto(489.319,51.290)(489.445,51.776)(489.573,52.614)
\lineto(490.036,52.614)
\lineto(489.589,49.799)
\lineto(483.727,49.799)
}
}
\end{pspicture}


==> diagrams/example-sl2-sorting-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-167.564](496.084,345.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.640,0.182)
\lineto(241.640,0.189)
\lineto(241.640,0.199)
\lineto(241.640,0.202)
\lineto(241.640,0.209)
\lineto(241.640,0.212)
\lineto(241.637,0.219)
\lineto(241.637,0.222)
\lineto(241.634,0.229)
\lineto(241.630,0.237)
\lineto(241.627,0.244)
\lineto(241.623,0.252)
\lineto(241.617,0.262)
\lineto(241.613,0.269)
\lineto(241.606,0.279)
\lineto(241.599,0.289)
\lineto(241.589,0.299)
\lineto(241.582,0.309)
\lineto(241.572,0.324)
\lineto(241.565,0.332)
\lineto(241.562,0.339)
\lineto(241.555,0.347)
\lineto(241.548,0.354)
\lineto(241.541,0.362)
\lineto(241.534,0.372)
\lineto(241.527,0.379)
\lineto(241.521,0.387)
\lineto(241.514,0.397)
\lineto(241.503,0.404)
\lineto(241.497,0.414)
\lineto(241.486,0.424)
\lineto(241.476,0.434)
\lineto(241.469,0.444)
\lineto(241.459,0.454)
\lineto(241.449,0.464)
\lineto(241.438,0.474)
\lineto(241.428,0.484)
\lineto(241.414,0.497)
\lineto(241.404,0.507)
\lineto(241.391,0.519)
\lineto(241.380,0.529)
\lineto(241.367,0.542)
\lineto(241.353,0.557)
\curveto(239.225,2.705)(238.681,5.924)(238.681,8.531)
\curveto(238.681,11.498)(239.328,14.467)(241.421,16.592)
\curveto(241.640,16.801)(241.640,16.835)(241.640,16.886)
\curveto(241.640,17.006)(241.579,17.054)(241.476,17.054)
\curveto(241.305,17.054)(239.772,15.898)(238.766,13.735)
\curveto(237.894,11.857)(237.692,9.965)(237.692,8.531)
\curveto(237.692,7.201)(237.877,5.144)(238.814,3.215)
\curveto(239.834,1.118)(241.305,0.013)(241.476,0.013)
\curveto(241.579,0.013)(241.640,0.060)(241.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.640,0.182)
\lineto(241.640,0.189)
\lineto(241.640,0.199)
\lineto(241.640,0.202)
\lineto(241.640,0.209)
\lineto(241.640,0.212)
\lineto(241.637,0.219)
\lineto(241.637,0.222)
\lineto(241.634,0.229)
\lineto(241.630,0.237)
\lineto(241.627,0.244)
\lineto(241.623,0.252)
\lineto(241.617,0.262)
\lineto(241.613,0.269)
\lineto(241.606,0.279)
\lineto(241.599,0.289)
\lineto(241.589,0.299)
\lineto(241.582,0.309)
\lineto(241.572,0.324)
\lineto(241.565,0.332)
\lineto(241.562,0.339)
\lineto(241.555,0.347)
\lineto(241.548,0.354)
\lineto(241.541,0.362)
\lineto(241.534,0.372)
\lineto(241.527,0.379)
\lineto(241.521,0.387)
\lineto(241.514,0.397)
\lineto(241.503,0.404)
\lineto(241.497,0.414)
\lineto(241.486,0.424)
\lineto(241.476,0.434)
\lineto(241.469,0.444)
\lineto(241.459,0.454)
\lineto(241.449,0.464)
\lineto(241.438,0.474)
\lineto(241.428,0.484)
\lineto(241.414,0.497)
\lineto(241.404,0.507)
\lineto(241.391,0.519)
\lineto(241.380,0.529)
\lineto(241.367,0.542)
\lineto(241.353,0.557)
\curveto(239.225,2.705)(238.681,5.924)(238.681,8.531)
\curveto(238.681,11.498)(239.328,14.467)(241.421,16.592)
\curveto(241.640,16.801)(241.640,16.835)(241.640,16.886)
\curveto(241.640,17.006)(241.579,17.054)(241.476,17.054)
\curveto(241.305,17.054)(239.772,15.898)(238.766,13.735)
\curveto(237.894,11.857)(237.692,9.965)(237.692,8.531)
\curveto(237.692,7.201)(237.877,5.144)(238.814,3.215)
\curveto(239.834,1.118)(241.305,0.013)(241.476,0.013)
\curveto(241.579,0.013)(241.640,0.060)(241.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.621,15.180)
\lineto(247.621,15.198)
\lineto(247.621,15.218)
\lineto(247.621,15.235)
\lineto(247.621,15.253)
\lineto(247.621,15.270)
\lineto(247.621,15.288)
\lineto(247.621,15.300)
\lineto(247.617,15.318)
\lineto(247.617,15.330)
\lineto(247.617,15.345)
\lineto(247.617,15.360)
\lineto(247.617,15.375)
\lineto(247.617,15.388)
\lineto(247.617,15.398)
\lineto(247.614,15.413)
\lineto(247.614,15.423)
\lineto(247.611,15.448)
\lineto(247.607,15.468)
\lineto(247.604,15.485)
\lineto(247.600,15.503)
\lineto(247.593,15.520)
\lineto(247.587,15.535)
\lineto(247.580,15.550)
\lineto(247.569,15.560)
\lineto(247.563,15.570)
\lineto(247.549,15.580)
\lineto(247.539,15.590)
\lineto(247.525,15.598)
\lineto(247.508,15.605)
\lineto(247.501,15.608)
\lineto(247.494,15.610)
\lineto(247.484,15.610)
\lineto(247.474,15.613)
\lineto(247.467,15.615)
\lineto(247.457,15.615)
\lineto(247.443,15.618)
\lineto(247.433,15.618)
\lineto(247.422,15.620)
\lineto(247.409,15.620)
\lineto(247.398,15.620)
\lineto(247.385,15.623)
\lineto(247.371,15.623)
\lineto(247.357,15.623)
\lineto(247.344,15.623)
\lineto(247.330,15.623)
\lineto(247.313,15.623)
\lineto(247.299,15.625)
\lineto(247.282,15.625)
\lineto(247.265,15.625)
\lineto(247.248,15.625)
\lineto(247.231,15.625)
\curveto(246.170,14.534)(244.675,14.534)(244.128,14.534)
\lineto(244.128,14.004)
\curveto(244.470,14.004)(245.476,14.004)(246.358,14.449)
\lineto(246.358,5.618)
\curveto(246.358,5.002)(246.311,4.800)(244.774,4.800)
\lineto(244.230,4.800)
\lineto(244.230,4.270)
\curveto(244.829,4.325)(246.311,4.325)(246.988,4.325)
\curveto(247.672,4.325)(249.154,4.325)(249.752,4.270)
\lineto(249.752,4.800)
\lineto(249.208,4.800)
\curveto(247.672,4.800)(247.621,4.985)(247.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.621,15.180)
\lineto(247.621,15.198)
\lineto(247.621,15.218)
\lineto(247.621,15.235)
\lineto(247.621,15.253)
\lineto(247.621,15.270)
\lineto(247.621,15.288)
\lineto(247.621,15.300)
\lineto(247.617,15.318)
\lineto(247.617,15.330)
\lineto(247.617,15.345)
\lineto(247.617,15.360)
\lineto(247.617,15.375)
\lineto(247.617,15.388)
\lineto(247.617,15.398)
\lineto(247.614,15.413)
\lineto(247.614,15.423)
\lineto(247.611,15.448)
\lineto(247.607,15.468)
\lineto(247.604,15.485)
\lineto(247.600,15.503)
\lineto(247.593,15.520)
\lineto(247.587,15.535)
\lineto(247.580,15.550)
\lineto(247.569,15.560)
\lineto(247.563,15.570)
\lineto(247.549,15.580)
\lineto(247.539,15.590)
\lineto(247.525,15.598)
\lineto(247.508,15.605)
\lineto(247.501,15.608)
\lineto(247.494,15.610)
\lineto(247.484,15.610)
\lineto(247.474,15.613)
\lineto(247.467,15.615)
\lineto(247.457,15.615)
\lineto(247.443,15.618)
\lineto(247.433,15.618)
\lineto(247.422,15.620)
\lineto(247.409,15.620)
\lineto(247.398,15.620)
\lineto(247.385,15.623)
\lineto(247.371,15.623)
\lineto(247.357,15.623)
\lineto(247.344,15.623)
\lineto(247.330,15.623)
\lineto(247.313,15.623)
\lineto(247.299,15.625)
\lineto(247.282,15.625)
\lineto(247.265,15.625)
\lineto(247.248,15.625)
\lineto(247.231,15.625)
\curveto(246.170,14.534)(244.675,14.534)(244.128,14.534)
\lineto(244.128,14.004)
\curveto(244.470,14.004)(245.476,14.004)(246.358,14.449)
\lineto(246.358,5.618)
\curveto(246.358,5.002)(246.311,4.800)(244.774,4.800)
\lineto(244.230,4.800)
\lineto(244.230,4.270)
\curveto(244.829,4.325)(246.311,4.325)(246.988,4.325)
\curveto(247.672,4.325)(249.154,4.325)(249.752,4.270)
\lineto(249.752,4.800)
\lineto(249.208,4.800)
\curveto(247.672,4.800)(247.621,4.985)(247.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.071,8.529)
\lineto(256.071,8.656)
\lineto(256.071,8.789)
\lineto(256.068,8.923)
\lineto(256.065,9.063)
\lineto(256.051,9.351)
\lineto(256.030,9.652)
\lineto(256.000,9.966)
\lineto(255.965,10.291)
\lineto(255.917,10.623)
\lineto(255.863,10.969)
\lineto(255.794,11.318)
\lineto(255.716,11.670)
\lineto(255.627,12.029)
\lineto(255.521,12.392)
\lineto(255.401,12.758)
\lineto(255.267,13.124)
\lineto(255.192,13.306)
\lineto(255.117,13.487)
\lineto(255.035,13.668)
\lineto(254.949,13.850)
\curveto(253.930,15.943)(252.465,17.052)(252.294,17.052)
\curveto(252.192,17.052)(252.123,16.987)(252.123,16.884)
\curveto(252.123,16.833)(252.123,16.799)(252.441,16.491)
\curveto(254.114,14.808)(255.090,12.094)(255.090,8.529)
\curveto(255.090,5.618)(254.457,2.618)(252.342,0.469)
\curveto(252.123,0.267)(252.123,0.230)(252.123,0.182)
\curveto(252.123,0.079)(252.192,0.011)(252.294,0.011)
\curveto(252.465,0.011)(253.995,1.170)(255.004,3.333)
\curveto(255.870,5.204)(256.071,7.096)(256.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.071,8.529)
\lineto(256.071,8.656)
\lineto(256.071,8.789)
\lineto(256.068,8.923)
\lineto(256.065,9.063)
\lineto(256.051,9.351)
\lineto(256.030,9.652)
\lineto(256.000,9.966)
\lineto(255.965,10.291)
\lineto(255.917,10.623)
\lineto(255.863,10.969)
\lineto(255.794,11.318)
\lineto(255.716,11.670)
\lineto(255.627,12.029)
\lineto(255.521,12.392)
\lineto(255.401,12.758)
\lineto(255.267,13.124)
\lineto(255.192,13.306)
\lineto(255.117,13.487)
\lineto(255.035,13.668)
\lineto(254.949,13.850)
\curveto(253.930,15.943)(252.465,17.052)(252.294,17.052)
\curveto(252.192,17.052)(252.123,16.987)(252.123,16.884)
\curveto(252.123,16.833)(252.123,16.799)(252.441,16.491)
\curveto(254.114,14.808)(255.090,12.094)(255.090,8.529)
\curveto(255.090,5.618)(254.457,2.618)(252.342,0.469)
\curveto(252.123,0.267)(252.123,0.230)(252.123,0.182)
\curveto(252.123,0.079)(252.192,0.011)(252.294,0.011)
\curveto(252.465,0.011)(253.995,1.170)(255.004,3.333)
\curveto(255.870,5.204)(256.071,7.096)(256.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.725,34.718)
\lineto(245.722,34.749)
\lineto(245.722,34.779)
\lineto(245.719,34.814)
\lineto(245.712,34.841)
\lineto(245.708,34.872)
\lineto(245.698,34.903)
\lineto(245.691,34.930)
\lineto(245.681,34.957)
\lineto(245.671,34.985)
\lineto(245.657,35.012)
\lineto(245.643,35.039)
\lineto(245.626,35.064)
\lineto(245.613,35.089)
\lineto(245.592,35.114)
\lineto(245.575,35.134)
\lineto(245.554,35.154)
\lineto(245.534,35.174)
\lineto(245.513,35.194)
\lineto(245.489,35.212)
\lineto(245.465,35.229)
\lineto(245.438,35.247)
\lineto(245.414,35.262)
\lineto(245.383,35.277)
\lineto(245.356,35.292)
\lineto(245.329,35.302)
\lineto(245.298,35.312)
\lineto(245.264,35.319)
\lineto(245.233,35.327)
\lineto(245.199,35.334)
\lineto(245.164,35.337)
\lineto(245.130,35.337)
\lineto(245.093,35.339)
\curveto(244.627,35.339)(244.169,34.895)(244.169,34.436)
\curveto(244.169,34.108)(244.408,33.820)(244.822,33.820)
\curveto(245.212,33.820)(245.725,34.210)(245.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.725,34.718)
\lineto(245.722,34.749)
\lineto(245.722,34.779)
\lineto(245.719,34.814)
\lineto(245.712,34.841)
\lineto(245.708,34.872)
\lineto(245.698,34.903)
\lineto(245.691,34.930)
\lineto(245.681,34.957)
\lineto(245.671,34.985)
\lineto(245.657,35.012)
\lineto(245.643,35.039)
\lineto(245.626,35.064)
\lineto(245.613,35.089)
\lineto(245.592,35.114)
\lineto(245.575,35.134)
\lineto(245.554,35.154)
\lineto(245.534,35.174)
\lineto(245.513,35.194)
\lineto(245.489,35.212)
\lineto(245.465,35.229)
\lineto(245.438,35.247)
\lineto(245.414,35.262)
\lineto(245.383,35.277)
\lineto(245.356,35.292)
\lineto(245.329,35.302)
\lineto(245.298,35.312)
\lineto(245.264,35.319)
\lineto(245.233,35.327)
\lineto(245.199,35.334)
\lineto(245.164,35.337)
\lineto(245.130,35.337)
\lineto(245.093,35.339)
\curveto(244.627,35.339)(244.169,34.895)(244.169,34.436)
\curveto(244.169,34.108)(244.408,33.820)(244.822,33.820)
\curveto(245.212,33.820)(245.725,34.210)(245.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.425,28.310)
\lineto(244.442,28.354)
\lineto(244.460,28.396)
\lineto(244.477,28.437)
\lineto(244.494,28.474)
\lineto(244.507,28.508)
\lineto(244.521,28.543)
\lineto(244.531,28.573)
\lineto(244.545,28.604)
\lineto(244.555,28.635)
\lineto(244.569,28.662)
\lineto(244.579,28.690)
\lineto(244.586,28.717)
\lineto(244.596,28.742)
\lineto(244.607,28.767)
\lineto(244.624,28.818)
\lineto(244.641,28.866)
\lineto(244.658,28.914)
\lineto(244.668,28.939)
\lineto(244.678,28.966)
\lineto(244.689,28.994)
\lineto(244.696,29.021)
\lineto(244.709,29.049)
\lineto(244.720,29.079)
\lineto(244.730,29.114)
\lineto(244.743,29.144)
\lineto(244.754,29.182)
\lineto(244.767,29.220)
\lineto(244.785,29.257)
\lineto(244.798,29.302)
\curveto(244.938,29.644)(245.024,29.877)(245.024,30.205)
\curveto(245.024,30.968)(244.480,31.597)(243.625,31.597)
\curveto(242.024,31.597)(241.373,29.131)(241.373,28.973)
\curveto(241.373,28.802)(241.545,28.802)(241.582,28.802)
\curveto(241.753,28.802)(241.767,28.840)(241.852,29.114)
\curveto(242.314,30.718)(242.992,31.225)(243.573,31.225)
\curveto(243.710,31.225)(244.001,31.225)(244.001,30.681)
\curveto(244.001,30.321)(243.881,29.962)(243.809,29.791)
\curveto(243.676,29.350)(242.906,27.376)(242.633,26.637)
\curveto(242.468,26.199)(242.243,25.634)(242.243,25.275)
\curveto(242.243,24.478)(242.821,23.879)(243.645,23.879)
\curveto(245.243,23.879)(245.872,26.349)(245.872,26.503)
\curveto(245.872,26.674)(245.725,26.674)(245.671,26.674)
\curveto(245.500,26.674)(245.500,26.623)(245.414,26.366)
\curveto(245.110,25.295)(244.548,24.255)(243.676,24.255)
\curveto(243.389,24.255)(243.265,24.426)(243.265,24.816)
\curveto(243.265,25.244)(243.372,25.484)(243.762,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.425,28.310)
\lineto(244.442,28.354)
\lineto(244.460,28.396)
\lineto(244.477,28.437)
\lineto(244.494,28.474)
\lineto(244.507,28.508)
\lineto(244.521,28.543)
\lineto(244.531,28.573)
\lineto(244.545,28.604)
\lineto(244.555,28.635)
\lineto(244.569,28.662)
\lineto(244.579,28.690)
\lineto(244.586,28.717)
\lineto(244.596,28.742)
\lineto(244.607,28.767)
\lineto(244.624,28.818)
\lineto(244.641,28.866)
\lineto(244.658,28.914)
\lineto(244.668,28.939)
\lineto(244.678,28.966)
\lineto(244.689,28.994)
\lineto(244.696,29.021)
\lineto(244.709,29.049)
\lineto(244.720,29.079)
\lineto(244.730,29.114)
\lineto(244.743,29.144)
\lineto(244.754,29.182)
\lineto(244.767,29.220)
\lineto(244.785,29.257)
\lineto(244.798,29.302)
\curveto(244.938,29.644)(245.024,29.877)(245.024,30.205)
\curveto(245.024,30.968)(244.480,31.597)(243.625,31.597)
\curveto(242.024,31.597)(241.373,29.131)(241.373,28.973)
\curveto(241.373,28.802)(241.545,28.802)(241.582,28.802)
\curveto(241.753,28.802)(241.767,28.840)(241.852,29.114)
\curveto(242.314,30.718)(242.992,31.225)(243.573,31.225)
\curveto(243.710,31.225)(244.001,31.225)(244.001,30.681)
\curveto(244.001,30.321)(243.881,29.962)(243.809,29.791)
\curveto(243.676,29.350)(242.906,27.376)(242.633,26.637)
\curveto(242.468,26.199)(242.243,25.634)(242.243,25.275)
\curveto(242.243,24.478)(242.821,23.879)(243.645,23.879)
\curveto(245.243,23.879)(245.872,26.349)(245.872,26.503)
\curveto(245.872,26.674)(245.725,26.674)(245.671,26.674)
\curveto(245.500,26.674)(245.500,26.623)(245.414,26.366)
\curveto(245.110,25.295)(244.548,24.255)(243.676,24.255)
\curveto(243.389,24.255)(243.265,24.426)(243.265,24.816)
\curveto(243.265,25.244)(243.372,25.484)(243.762,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.744,29.100)
\lineto(250.744,29.113)
\lineto(250.744,29.128)
\lineto(250.744,29.145)
\lineto(250.744,29.158)
\lineto(250.744,29.168)
\lineto(250.744,29.183)
\lineto(250.744,29.198)
\lineto(250.744,29.208)
\lineto(250.744,29.223)
\lineto(250.741,29.233)
\lineto(250.741,29.243)
\lineto(250.741,29.253)
\lineto(250.741,29.263)
\lineto(250.738,29.273)
\lineto(250.738,29.283)
\lineto(250.738,29.290)
\lineto(250.734,29.300)
\lineto(250.734,29.308)
\lineto(250.731,29.318)
\lineto(250.731,29.325)
\lineto(250.724,29.340)
\lineto(250.721,29.353)
\lineto(250.714,29.363)
\lineto(250.707,29.373)
\lineto(250.700,29.383)
\lineto(250.693,29.393)
\lineto(250.683,29.400)
\lineto(250.673,29.408)
\lineto(250.662,29.415)
\lineto(250.649,29.418)
\lineto(250.635,29.420)
\lineto(250.618,29.428)
\lineto(250.611,29.428)
\lineto(250.604,29.428)
\lineto(250.594,29.430)
\lineto(250.584,29.430)
\lineto(250.577,29.433)
\lineto(250.567,29.433)
\lineto(250.556,29.433)
\lineto(250.546,29.433)
\lineto(250.536,29.433)
\lineto(250.522,29.435)
\lineto(250.512,29.435)
\lineto(250.498,29.435)
\lineto(250.488,29.435)
\lineto(250.474,29.435)
\lineto(250.460,29.435)
\lineto(250.447,29.435)
\lineto(250.433,29.435)
\lineto(250.416,29.435)
\lineto(250.402,29.435)
\lineto(250.385,29.435)
\curveto(249.622,28.683)(248.541,28.672)(248.052,28.672)
\lineto(248.052,28.245)
\curveto(248.339,28.245)(249.126,28.245)(249.776,28.577)
\lineto(249.776,22.497)
\curveto(249.776,22.100)(249.776,21.946)(248.586,21.946)
\lineto(248.137,21.946)
\lineto(248.137,21.518)
\curveto(248.350,21.528)(249.814,21.566)(250.259,21.566)
\curveto(250.628,21.566)(252.130,21.529)(252.390,21.518)
\lineto(252.390,21.946)
\lineto(251.938,21.946)
\curveto(250.744,21.946)(250.744,22.100)(250.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.744,29.100)
\lineto(250.744,29.113)
\lineto(250.744,29.128)
\lineto(250.744,29.145)
\lineto(250.744,29.158)
\lineto(250.744,29.168)
\lineto(250.744,29.183)
\lineto(250.744,29.198)
\lineto(250.744,29.208)
\lineto(250.744,29.223)
\lineto(250.741,29.233)
\lineto(250.741,29.243)
\lineto(250.741,29.253)
\lineto(250.741,29.263)
\lineto(250.738,29.273)
\lineto(250.738,29.283)
\lineto(250.738,29.290)
\lineto(250.734,29.300)
\lineto(250.734,29.308)
\lineto(250.731,29.318)
\lineto(250.731,29.325)
\lineto(250.724,29.340)
\lineto(250.721,29.353)
\lineto(250.714,29.363)
\lineto(250.707,29.373)
\lineto(250.700,29.383)
\lineto(250.693,29.393)
\lineto(250.683,29.400)
\lineto(250.673,29.408)
\lineto(250.662,29.415)
\lineto(250.649,29.418)
\lineto(250.635,29.420)
\lineto(250.618,29.428)
\lineto(250.611,29.428)
\lineto(250.604,29.428)
\lineto(250.594,29.430)
\lineto(250.584,29.430)
\lineto(250.577,29.433)
\lineto(250.567,29.433)
\lineto(250.556,29.433)
\lineto(250.546,29.433)
\lineto(250.536,29.433)
\lineto(250.522,29.435)
\lineto(250.512,29.435)
\lineto(250.498,29.435)
\lineto(250.488,29.435)
\lineto(250.474,29.435)
\lineto(250.460,29.435)
\lineto(250.447,29.435)
\lineto(250.433,29.435)
\lineto(250.416,29.435)
\lineto(250.402,29.435)
\lineto(250.385,29.435)
\curveto(249.622,28.683)(248.541,28.672)(248.052,28.672)
\lineto(248.052,28.245)
\curveto(248.339,28.245)(249.126,28.245)(249.776,28.577)
\lineto(249.776,22.497)
\curveto(249.776,22.100)(249.776,21.946)(248.586,21.946)
\lineto(248.137,21.946)
\lineto(248.137,21.518)
\curveto(248.350,21.528)(249.814,21.566)(250.259,21.566)
\curveto(250.628,21.566)(252.130,21.529)(252.390,21.518)
\lineto(252.390,21.946)
\lineto(251.938,21.946)
\curveto(250.744,21.946)(250.744,22.100)(250.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.640,0.183)
\lineto(281.640,0.190)
\lineto(281.640,0.200)
\lineto(281.640,0.203)
\lineto(281.640,0.210)
\lineto(281.640,0.213)
\lineto(281.637,0.220)
\lineto(281.637,0.223)
\lineto(281.634,0.230)
\lineto(281.630,0.238)
\lineto(281.627,0.245)
\lineto(281.623,0.253)
\lineto(281.616,0.263)
\lineto(281.613,0.270)
\lineto(281.606,0.280)
\lineto(281.599,0.290)
\lineto(281.589,0.300)
\lineto(281.582,0.310)
\lineto(281.572,0.325)
\lineto(281.565,0.333)
\lineto(281.562,0.340)
\lineto(281.555,0.348)
\lineto(281.548,0.355)
\lineto(281.541,0.363)
\lineto(281.534,0.373)
\lineto(281.527,0.380)
\lineto(281.521,0.388)
\lineto(281.514,0.398)
\lineto(281.503,0.405)
\lineto(281.497,0.415)
\lineto(281.486,0.425)
\lineto(281.476,0.435)
\lineto(281.469,0.445)
\lineto(281.459,0.455)
\lineto(281.449,0.465)
\lineto(281.438,0.475)
\lineto(281.428,0.485)
\lineto(281.414,0.498)
\lineto(281.404,0.508)
\lineto(281.391,0.520)
\lineto(281.380,0.530)
\lineto(281.367,0.543)
\lineto(281.353,0.558)
\curveto(279.225,2.706)(278.681,5.925)(278.681,8.532)
\curveto(278.681,11.499)(279.328,14.468)(281.421,16.593)
\curveto(281.640,16.802)(281.640,16.836)(281.640,16.887)
\curveto(281.640,17.007)(281.579,17.055)(281.476,17.055)
\curveto(281.305,17.055)(279.769,15.899)(278.766,13.736)
\curveto(277.894,11.858)(277.692,9.966)(277.692,8.532)
\curveto(277.692,7.202)(277.877,5.145)(278.814,3.216)
\curveto(279.834,1.119)(281.305,0.014)(281.476,0.014)
\curveto(281.579,0.014)(281.640,0.061)(281.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.640,0.183)
\lineto(281.640,0.190)
\lineto(281.640,0.200)
\lineto(281.640,0.203)
\lineto(281.640,0.210)
\lineto(281.640,0.213)
\lineto(281.637,0.220)
\lineto(281.637,0.223)
\lineto(281.634,0.230)
\lineto(281.630,0.238)
\lineto(281.627,0.245)
\lineto(281.623,0.253)
\lineto(281.616,0.263)
\lineto(281.613,0.270)
\lineto(281.606,0.280)
\lineto(281.599,0.290)
\lineto(281.589,0.300)
\lineto(281.582,0.310)
\lineto(281.572,0.325)
\lineto(281.565,0.333)
\lineto(281.562,0.340)
\lineto(281.555,0.348)
\lineto(281.548,0.355)
\lineto(281.541,0.363)
\lineto(281.534,0.373)
\lineto(281.527,0.380)
\lineto(281.521,0.388)
\lineto(281.514,0.398)
\lineto(281.503,0.405)
\lineto(281.497,0.415)
\lineto(281.486,0.425)
\lineto(281.476,0.435)
\lineto(281.469,0.445)
\lineto(281.459,0.455)
\lineto(281.449,0.465)
\lineto(281.438,0.475)
\lineto(281.428,0.485)
\lineto(281.414,0.498)
\lineto(281.404,0.508)
\lineto(281.391,0.520)
\lineto(281.380,0.530)
\lineto(281.367,0.543)
\lineto(281.353,0.558)
\curveto(279.225,2.706)(278.681,5.925)(278.681,8.532)
\curveto(278.681,11.499)(279.328,14.468)(281.421,16.593)
\curveto(281.640,16.802)(281.640,16.836)(281.640,16.887)
\curveto(281.640,17.007)(281.579,17.055)(281.476,17.055)
\curveto(281.305,17.055)(279.769,15.899)(278.766,13.736)
\curveto(277.894,11.858)(277.692,9.966)(277.692,8.532)
\curveto(277.692,7.202)(277.877,5.145)(278.814,3.216)
\curveto(279.834,1.119)(281.305,0.014)(281.476,0.014)
\curveto(281.579,0.014)(281.640,0.061)(281.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.774,5.585)
\lineto(286.581,7.340)
\curveto(289.239,9.690)(290.265,10.611)(290.265,12.314)
\curveto(290.265,14.261)(288.733,15.626)(286.653,15.626)
\curveto(284.723,15.626)(283.461,14.052)(283.461,12.537)
\curveto(283.461,11.582)(284.316,11.582)(284.364,11.582)
\curveto(284.658,11.582)(285.253,11.788)(285.253,12.485)
\curveto(285.253,12.930)(284.945,13.375)(284.347,13.375)
\curveto(284.213,13.375)(284.176,13.375)(284.128,13.357)
\curveto(284.518,14.466)(285.438,15.095)(286.427,15.095)
\curveto(287.977,15.095)(288.716,13.710)(288.716,12.314)
\curveto(288.716,10.952)(287.860,9.604)(286.923,8.547)
\lineto(283.652,4.900)
\curveto(283.461,4.715)(283.461,4.681)(283.461,4.270)
\lineto(289.787,4.270)
\lineto(290.265,7.237)
\lineto(289.838,7.237)
\curveto(289.752,6.723)(289.636,5.974)(289.465,5.718)
\curveto(289.342,5.584)(288.220,5.584)(287.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.774,5.585)
\lineto(286.581,7.340)
\curveto(289.239,9.690)(290.265,10.611)(290.265,12.314)
\curveto(290.265,14.261)(288.733,15.626)(286.653,15.626)
\curveto(284.723,15.626)(283.461,14.052)(283.461,12.537)
\curveto(283.461,11.582)(284.316,11.582)(284.364,11.582)
\curveto(284.658,11.582)(285.253,11.788)(285.253,12.485)
\curveto(285.253,12.930)(284.945,13.375)(284.347,13.375)
\curveto(284.213,13.375)(284.176,13.375)(284.128,13.357)
\curveto(284.518,14.466)(285.438,15.095)(286.427,15.095)
\curveto(287.977,15.095)(288.716,13.710)(288.716,12.314)
\curveto(288.716,10.952)(287.860,9.604)(286.923,8.547)
\lineto(283.652,4.900)
\curveto(283.461,4.715)(283.461,4.681)(283.461,4.270)
\lineto(289.787,4.270)
\lineto(290.265,7.237)
\lineto(289.838,7.237)
\curveto(289.752,6.723)(289.636,5.974)(289.465,5.718)
\curveto(289.342,5.584)(288.220,5.584)(287.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.071,8.530)
\lineto(296.071,8.657)
\lineto(296.071,8.790)
\lineto(296.068,8.924)
\lineto(296.061,9.064)
\lineto(296.047,9.352)
\lineto(296.027,9.653)
\lineto(296.000,9.967)
\lineto(295.965,10.292)
\lineto(295.917,10.624)
\lineto(295.863,10.970)
\lineto(295.794,11.319)
\lineto(295.716,11.671)
\lineto(295.623,12.030)
\lineto(295.521,12.393)
\lineto(295.401,12.759)
\lineto(295.267,13.125)
\lineto(295.192,13.307)
\lineto(295.117,13.488)
\lineto(295.035,13.669)
\lineto(294.949,13.851)
\curveto(293.930,15.944)(292.465,17.053)(292.294,17.053)
\curveto(292.192,17.053)(292.123,16.988)(292.123,16.885)
\curveto(292.123,16.834)(292.123,16.800)(292.441,16.492)
\curveto(294.114,14.809)(295.089,12.095)(295.089,8.530)
\curveto(295.089,5.619)(294.457,2.619)(292.342,0.470)
\curveto(292.123,0.268)(292.123,0.231)(292.123,0.183)
\curveto(292.123,0.080)(292.192,0.012)(292.294,0.012)
\curveto(292.465,0.012)(293.995,1.171)(295.004,3.334)
\curveto(295.870,5.205)(296.071,7.097)(296.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.071,8.530)
\lineto(296.071,8.657)
\lineto(296.071,8.790)
\lineto(296.068,8.924)
\lineto(296.061,9.064)
\lineto(296.047,9.352)
\lineto(296.027,9.653)
\lineto(296.000,9.967)
\lineto(295.965,10.292)
\lineto(295.917,10.624)
\lineto(295.863,10.970)
\lineto(295.794,11.319)
\lineto(295.716,11.671)
\lineto(295.623,12.030)
\lineto(295.521,12.393)
\lineto(295.401,12.759)
\lineto(295.267,13.125)
\lineto(295.192,13.307)
\lineto(295.117,13.488)
\lineto(295.035,13.669)
\lineto(294.949,13.851)
\curveto(293.930,15.944)(292.465,17.053)(292.294,17.053)
\curveto(292.192,17.053)(292.123,16.988)(292.123,16.885)
\curveto(292.123,16.834)(292.123,16.800)(292.441,16.492)
\curveto(294.114,14.809)(295.089,12.095)(295.089,8.530)
\curveto(295.089,5.619)(294.457,2.619)(292.342,0.470)
\curveto(292.123,0.268)(292.123,0.231)(292.123,0.183)
\curveto(292.123,0.080)(292.192,0.012)(292.294,0.012)
\curveto(292.465,0.012)(293.995,1.171)(295.004,3.334)
\curveto(295.870,5.205)(296.071,7.097)(296.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.534,34.719)
\lineto(285.530,34.750)
\lineto(285.530,34.780)
\lineto(285.527,34.815)
\lineto(285.520,34.842)
\lineto(285.517,34.873)
\lineto(285.506,34.904)
\lineto(285.500,34.931)
\lineto(285.489,34.958)
\lineto(285.479,34.986)
\lineto(285.465,35.013)
\lineto(285.452,35.040)
\lineto(285.435,35.065)
\lineto(285.421,35.090)
\lineto(285.404,35.115)
\lineto(285.383,35.135)
\lineto(285.363,35.155)
\lineto(285.342,35.175)
\lineto(285.322,35.195)
\lineto(285.298,35.213)
\lineto(285.274,35.230)
\lineto(285.246,35.248)
\lineto(285.222,35.263)
\lineto(285.195,35.278)
\lineto(285.164,35.293)
\lineto(285.137,35.303)
\lineto(285.106,35.313)
\lineto(285.075,35.320)
\lineto(285.041,35.328)
\lineto(285.007,35.335)
\lineto(284.973,35.338)
\lineto(284.938,35.338)
\lineto(284.901,35.340)
\curveto(284.436,35.340)(283.977,34.896)(283.977,34.437)
\curveto(283.977,34.109)(284.217,33.821)(284.631,33.821)
\curveto(285.021,33.821)(285.534,34.211)(285.534,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.534,34.719)
\lineto(285.530,34.750)
\lineto(285.530,34.780)
\lineto(285.527,34.815)
\lineto(285.520,34.842)
\lineto(285.517,34.873)
\lineto(285.506,34.904)
\lineto(285.500,34.931)
\lineto(285.489,34.958)
\lineto(285.479,34.986)
\lineto(285.465,35.013)
\lineto(285.452,35.040)
\lineto(285.435,35.065)
\lineto(285.421,35.090)
\lineto(285.404,35.115)
\lineto(285.383,35.135)
\lineto(285.363,35.155)
\lineto(285.342,35.175)
\lineto(285.322,35.195)
\lineto(285.298,35.213)
\lineto(285.274,35.230)
\lineto(285.246,35.248)
\lineto(285.222,35.263)
\lineto(285.195,35.278)
\lineto(285.164,35.293)
\lineto(285.137,35.303)
\lineto(285.106,35.313)
\lineto(285.075,35.320)
\lineto(285.041,35.328)
\lineto(285.007,35.335)
\lineto(284.973,35.338)
\lineto(284.938,35.338)
\lineto(284.901,35.340)
\curveto(284.436,35.340)(283.977,34.896)(283.977,34.437)
\curveto(283.977,34.109)(284.217,33.821)(284.631,33.821)
\curveto(285.021,33.821)(285.534,34.211)(285.534,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.234,28.311)
\lineto(284.251,28.355)
\lineto(284.268,28.397)
\lineto(284.285,28.438)
\lineto(284.302,28.475)
\lineto(284.316,28.509)
\lineto(284.330,28.544)
\lineto(284.343,28.574)
\lineto(284.353,28.605)
\lineto(284.364,28.636)
\lineto(284.377,28.663)
\lineto(284.388,28.691)
\lineto(284.398,28.718)
\lineto(284.405,28.743)
\lineto(284.415,28.768)
\lineto(284.432,28.819)
\lineto(284.449,28.867)
\lineto(284.466,28.915)
\lineto(284.477,28.940)
\lineto(284.487,28.967)
\lineto(284.497,28.995)
\lineto(284.507,29.022)
\lineto(284.518,29.050)
\lineto(284.528,29.080)
\lineto(284.538,29.115)
\lineto(284.552,29.145)
\lineto(284.566,29.183)
\lineto(284.579,29.221)
\lineto(284.593,29.258)
\lineto(284.607,29.303)
\curveto(284.747,29.645)(284.832,29.878)(284.832,30.206)
\curveto(284.832,30.969)(284.288,31.598)(283.433,31.598)
\curveto(281.832,31.598)(281.182,29.132)(281.182,28.974)
\curveto(281.182,28.803)(281.353,28.803)(281.391,28.803)
\curveto(281.562,28.803)(281.575,28.841)(281.661,29.115)
\curveto(282.123,30.719)(282.800,31.226)(283.385,31.226)
\curveto(283.519,31.226)(283.813,31.226)(283.813,30.682)
\curveto(283.813,30.322)(283.690,29.963)(283.618,29.792)
\curveto(283.484,29.351)(282.715,27.377)(282.444,26.638)
\curveto(282.277,26.200)(282.054,25.635)(282.054,25.276)
\curveto(282.054,24.479)(282.629,23.880)(283.454,23.880)
\curveto(285.051,23.880)(285.681,26.350)(285.681,26.504)
\curveto(285.681,26.675)(285.534,26.675)(285.479,26.675)
\curveto(285.308,26.675)(285.308,26.624)(285.222,26.367)
\curveto(284.918,25.296)(284.357,24.256)(283.484,24.256)
\curveto(283.197,24.256)(283.074,24.427)(283.074,24.817)
\curveto(283.074,25.245)(283.180,25.485)(283.570,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.234,28.311)
\lineto(284.251,28.355)
\lineto(284.268,28.397)
\lineto(284.285,28.438)
\lineto(284.302,28.475)
\lineto(284.316,28.509)
\lineto(284.330,28.544)
\lineto(284.343,28.574)
\lineto(284.353,28.605)
\lineto(284.364,28.636)
\lineto(284.377,28.663)
\lineto(284.388,28.691)
\lineto(284.398,28.718)
\lineto(284.405,28.743)
\lineto(284.415,28.768)
\lineto(284.432,28.819)
\lineto(284.449,28.867)
\lineto(284.466,28.915)
\lineto(284.477,28.940)
\lineto(284.487,28.967)
\lineto(284.497,28.995)
\lineto(284.507,29.022)
\lineto(284.518,29.050)
\lineto(284.528,29.080)
\lineto(284.538,29.115)
\lineto(284.552,29.145)
\lineto(284.566,29.183)
\lineto(284.579,29.221)
\lineto(284.593,29.258)
\lineto(284.607,29.303)
\curveto(284.747,29.645)(284.832,29.878)(284.832,30.206)
\curveto(284.832,30.969)(284.288,31.598)(283.433,31.598)
\curveto(281.832,31.598)(281.182,29.132)(281.182,28.974)
\curveto(281.182,28.803)(281.353,28.803)(281.391,28.803)
\curveto(281.562,28.803)(281.575,28.841)(281.661,29.115)
\curveto(282.123,30.719)(282.800,31.226)(283.385,31.226)
\curveto(283.519,31.226)(283.813,31.226)(283.813,30.682)
\curveto(283.813,30.322)(283.690,29.963)(283.618,29.792)
\curveto(283.484,29.351)(282.715,27.377)(282.444,26.638)
\curveto(282.277,26.200)(282.054,25.635)(282.054,25.276)
\curveto(282.054,24.479)(282.629,23.880)(283.454,23.880)
\curveto(285.051,23.880)(285.681,26.350)(285.681,26.504)
\curveto(285.681,26.675)(285.534,26.675)(285.479,26.675)
\curveto(285.308,26.675)(285.308,26.624)(285.222,26.367)
\curveto(284.918,25.296)(284.357,24.256)(283.484,24.256)
\curveto(283.197,24.256)(283.074,24.427)(283.074,24.817)
\curveto(283.074,25.245)(283.180,25.485)(283.570,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.582,23.692)
\lineto(292.174,23.692)
\curveto(292.140,23.429)(292.017,22.724)(291.863,22.604)
\curveto(291.774,22.536)(290.854,22.536)(290.686,22.536)
\lineto(288.490,22.536)
\curveto(289.742,23.641)(290.159,23.973)(290.874,24.534)
\curveto(291.757,25.242)(292.582,25.978)(292.582,27.114)
\curveto(292.582,28.554)(291.319,29.437)(289.790,29.437)
\curveto(288.315,29.437)(287.309,28.400)(287.309,27.305)
\curveto(287.309,26.696)(287.823,26.635)(287.946,26.635)
\curveto(288.230,26.635)(288.575,26.840)(288.575,27.267)
\curveto(288.575,27.480)(288.490,27.897)(287.871,27.897)
\curveto(288.240,28.742)(289.051,29.006)(289.612,29.006)
\curveto(290.806,29.006)(291.425,28.078)(291.425,27.114)
\curveto(291.425,26.073)(290.686,25.252)(290.303,24.825)
\lineto(287.433,21.985)
\curveto(287.309,21.879)(287.309,21.852)(287.309,21.520)
\lineto(292.222,21.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.582,23.692)
\lineto(292.174,23.692)
\curveto(292.140,23.429)(292.017,22.724)(291.863,22.604)
\curveto(291.774,22.536)(290.854,22.536)(290.686,22.536)
\lineto(288.490,22.536)
\curveto(289.742,23.641)(290.159,23.973)(290.874,24.534)
\curveto(291.757,25.242)(292.582,25.978)(292.582,27.114)
\curveto(292.582,28.554)(291.319,29.437)(289.790,29.437)
\curveto(288.315,29.437)(287.309,28.400)(287.309,27.305)
\curveto(287.309,26.696)(287.823,26.635)(287.946,26.635)
\curveto(288.230,26.635)(288.575,26.840)(288.575,27.267)
\curveto(288.575,27.480)(288.490,27.897)(287.871,27.897)
\curveto(288.240,28.742)(289.051,29.006)(289.612,29.006)
\curveto(290.806,29.006)(291.425,28.078)(291.425,27.114)
\curveto(291.425,26.073)(290.686,25.252)(290.303,24.825)
\lineto(287.433,21.985)
\curveto(287.309,21.879)(287.309,21.852)(287.309,21.520)
\lineto(292.222,21.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.641,0.183)
\lineto(441.641,0.190)
\lineto(441.641,0.200)
\lineto(441.641,0.203)
\lineto(441.641,0.210)
\lineto(441.641,0.213)
\lineto(441.637,0.220)
\lineto(441.637,0.223)
\lineto(441.634,0.230)
\lineto(441.630,0.238)
\lineto(441.627,0.245)
\lineto(441.623,0.253)
\lineto(441.617,0.263)
\lineto(441.613,0.270)
\lineto(441.606,0.280)
\lineto(441.599,0.290)
\lineto(441.589,0.300)
\lineto(441.582,0.310)
\lineto(441.572,0.325)
\lineto(441.565,0.333)
\lineto(441.562,0.340)
\lineto(441.555,0.348)
\lineto(441.548,0.355)
\lineto(441.541,0.363)
\lineto(441.534,0.373)
\lineto(441.527,0.380)
\lineto(441.521,0.388)
\lineto(441.514,0.398)
\lineto(441.504,0.405)
\lineto(441.497,0.415)
\lineto(441.486,0.425)
\lineto(441.476,0.435)
\lineto(441.469,0.445)
\lineto(441.459,0.455)
\lineto(441.449,0.465)
\lineto(441.438,0.475)
\lineto(441.428,0.485)
\lineto(441.414,0.498)
\lineto(441.404,0.508)
\lineto(441.391,0.520)
\lineto(441.380,0.530)
\lineto(441.367,0.543)
\lineto(441.353,0.558)
\curveto(439.225,2.706)(438.681,5.925)(438.681,8.532)
\curveto(438.681,11.499)(439.328,14.468)(441.421,16.593)
\curveto(441.640,16.802)(441.640,16.836)(441.640,16.887)
\curveto(441.640,17.007)(441.579,17.055)(441.476,17.055)
\curveto(441.305,17.055)(439.772,15.899)(438.766,13.736)
\curveto(437.894,11.858)(437.692,9.966)(437.692,8.532)
\curveto(437.692,7.202)(437.877,5.145)(438.814,3.216)
\curveto(439.834,1.119)(441.305,0.014)(441.476,0.014)
\curveto(441.579,0.014)(441.640,0.061)(441.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.641,0.183)
\lineto(441.641,0.190)
\lineto(441.641,0.200)
\lineto(441.641,0.203)
\lineto(441.641,0.210)
\lineto(441.641,0.213)
\lineto(441.637,0.220)
\lineto(441.637,0.223)
\lineto(441.634,0.230)
\lineto(441.630,0.238)
\lineto(441.627,0.245)
\lineto(441.623,0.253)
\lineto(441.617,0.263)
\lineto(441.613,0.270)
\lineto(441.606,0.280)
\lineto(441.599,0.290)
\lineto(441.589,0.300)
\lineto(441.582,0.310)
\lineto(441.572,0.325)
\lineto(441.565,0.333)
\lineto(441.562,0.340)
\lineto(441.555,0.348)
\lineto(441.548,0.355)
\lineto(441.541,0.363)
\lineto(441.534,0.373)
\lineto(441.527,0.380)
\lineto(441.521,0.388)
\lineto(441.514,0.398)
\lineto(441.504,0.405)
\lineto(441.497,0.415)
\lineto(441.486,0.425)
\lineto(441.476,0.435)
\lineto(441.469,0.445)
\lineto(441.459,0.455)
\lineto(441.449,0.465)
\lineto(441.438,0.475)
\lineto(441.428,0.485)
\lineto(441.414,0.498)
\lineto(441.404,0.508)
\lineto(441.391,0.520)
\lineto(441.380,0.530)
\lineto(441.367,0.543)
\lineto(441.353,0.558)
\curveto(439.225,2.706)(438.681,5.925)(438.681,8.532)
\curveto(438.681,11.499)(439.328,14.468)(441.421,16.593)
\curveto(441.640,16.802)(441.640,16.836)(441.640,16.887)
\curveto(441.640,17.007)(441.579,17.055)(441.476,17.055)
\curveto(441.305,17.055)(439.772,15.899)(438.766,13.736)
\curveto(437.894,11.858)(437.692,9.966)(437.692,8.532)
\curveto(437.692,7.202)(437.877,5.145)(438.814,3.216)
\curveto(439.834,1.119)(441.305,0.014)(441.476,0.014)
\curveto(441.579,0.014)(441.640,0.061)(441.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.621,15.181)
\lineto(447.621,15.199)
\lineto(447.621,15.219)
\lineto(447.621,15.236)
\lineto(447.621,15.254)
\lineto(447.621,15.271)
\lineto(447.621,15.289)
\lineto(447.621,15.301)
\lineto(447.617,15.319)
\lineto(447.617,15.331)
\lineto(447.617,15.346)
\lineto(447.617,15.361)
\lineto(447.617,15.376)
\lineto(447.617,15.389)
\lineto(447.617,15.399)
\lineto(447.614,15.414)
\lineto(447.614,15.424)
\lineto(447.611,15.449)
\lineto(447.607,15.469)
\lineto(447.604,15.486)
\lineto(447.600,15.504)
\lineto(447.593,15.521)
\lineto(447.587,15.536)
\lineto(447.580,15.551)
\lineto(447.570,15.561)
\lineto(447.563,15.571)
\lineto(447.549,15.581)
\lineto(447.539,15.591)
\lineto(447.525,15.599)
\lineto(447.508,15.606)
\lineto(447.501,15.609)
\lineto(447.494,15.611)
\lineto(447.484,15.611)
\lineto(447.474,15.614)
\lineto(447.467,15.616)
\lineto(447.457,15.616)
\lineto(447.443,15.619)
\lineto(447.433,15.619)
\lineto(447.422,15.621)
\lineto(447.409,15.621)
\lineto(447.398,15.621)
\lineto(447.385,15.624)
\lineto(447.371,15.624)
\lineto(447.357,15.624)
\lineto(447.344,15.624)
\lineto(447.330,15.624)
\lineto(447.313,15.624)
\lineto(447.299,15.626)
\lineto(447.282,15.626)
\lineto(447.265,15.626)
\lineto(447.248,15.626)
\lineto(447.231,15.626)
\curveto(446.170,14.535)(444.675,14.535)(444.128,14.535)
\lineto(444.128,14.005)
\curveto(444.470,14.005)(445.476,14.005)(446.358,14.450)
\lineto(446.358,5.619)
\curveto(446.358,5.003)(446.311,4.801)(444.774,4.801)
\lineto(444.230,4.801)
\lineto(444.230,4.271)
\curveto(444.829,4.326)(446.311,4.326)(446.988,4.326)
\curveto(447.672,4.326)(449.154,4.326)(449.752,4.271)
\lineto(449.752,4.801)
\lineto(449.208,4.801)
\curveto(447.672,4.801)(447.621,4.986)(447.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.621,15.181)
\lineto(447.621,15.199)
\lineto(447.621,15.219)
\lineto(447.621,15.236)
\lineto(447.621,15.254)
\lineto(447.621,15.271)
\lineto(447.621,15.289)
\lineto(447.621,15.301)
\lineto(447.617,15.319)
\lineto(447.617,15.331)
\lineto(447.617,15.346)
\lineto(447.617,15.361)
\lineto(447.617,15.376)
\lineto(447.617,15.389)
\lineto(447.617,15.399)
\lineto(447.614,15.414)
\lineto(447.614,15.424)
\lineto(447.611,15.449)
\lineto(447.607,15.469)
\lineto(447.604,15.486)
\lineto(447.600,15.504)
\lineto(447.593,15.521)
\lineto(447.587,15.536)
\lineto(447.580,15.551)
\lineto(447.570,15.561)
\lineto(447.563,15.571)
\lineto(447.549,15.581)
\lineto(447.539,15.591)
\lineto(447.525,15.599)
\lineto(447.508,15.606)
\lineto(447.501,15.609)
\lineto(447.494,15.611)
\lineto(447.484,15.611)
\lineto(447.474,15.614)
\lineto(447.467,15.616)
\lineto(447.457,15.616)
\lineto(447.443,15.619)
\lineto(447.433,15.619)
\lineto(447.422,15.621)
\lineto(447.409,15.621)
\lineto(447.398,15.621)
\lineto(447.385,15.624)
\lineto(447.371,15.624)
\lineto(447.357,15.624)
\lineto(447.344,15.624)
\lineto(447.330,15.624)
\lineto(447.313,15.624)
\lineto(447.299,15.626)
\lineto(447.282,15.626)
\lineto(447.265,15.626)
\lineto(447.248,15.626)
\lineto(447.231,15.626)
\curveto(446.170,14.535)(444.675,14.535)(444.128,14.535)
\lineto(444.128,14.005)
\curveto(444.470,14.005)(445.476,14.005)(446.358,14.450)
\lineto(446.358,5.619)
\curveto(446.358,5.003)(446.311,4.801)(444.774,4.801)
\lineto(444.230,4.801)
\lineto(444.230,4.271)
\curveto(444.829,4.326)(446.311,4.326)(446.988,4.326)
\curveto(447.672,4.326)(449.154,4.326)(449.752,4.271)
\lineto(449.752,4.801)
\lineto(449.208,4.801)
\curveto(447.672,4.801)(447.621,4.986)(447.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.071,8.530)
\lineto(456.071,8.657)
\lineto(456.071,8.790)
\lineto(456.068,8.924)
\lineto(456.065,9.064)
\lineto(456.051,9.352)
\lineto(456.030,9.653)
\lineto(456.000,9.967)
\lineto(455.965,10.292)
\lineto(455.917,10.624)
\lineto(455.863,10.970)
\lineto(455.794,11.319)
\lineto(455.716,11.671)
\lineto(455.627,12.030)
\lineto(455.521,12.393)
\lineto(455.401,12.759)
\lineto(455.267,13.125)
\lineto(455.192,13.307)
\lineto(455.117,13.488)
\lineto(455.035,13.669)
\lineto(454.949,13.851)
\curveto(453.930,15.944)(452.465,17.053)(452.294,17.053)
\curveto(452.192,17.053)(452.123,16.988)(452.123,16.885)
\curveto(452.123,16.834)(452.123,16.800)(452.441,16.492)
\curveto(454.114,14.809)(455.090,12.095)(455.090,8.530)
\curveto(455.090,5.619)(454.457,2.619)(452.342,0.470)
\curveto(452.123,0.268)(452.123,0.231)(452.123,0.183)
\curveto(452.123,0.080)(452.192,0.012)(452.294,0.012)
\curveto(452.465,0.012)(453.995,1.171)(455.004,3.334)
\curveto(455.870,5.205)(456.071,7.097)(456.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.071,8.530)
\lineto(456.071,8.657)
\lineto(456.071,8.790)
\lineto(456.068,8.924)
\lineto(456.065,9.064)
\lineto(456.051,9.352)
\lineto(456.030,9.653)
\lineto(456.000,9.967)
\lineto(455.965,10.292)
\lineto(455.917,10.624)
\lineto(455.863,10.970)
\lineto(455.794,11.319)
\lineto(455.716,11.671)
\lineto(455.627,12.030)
\lineto(455.521,12.393)
\lineto(455.401,12.759)
\lineto(455.267,13.125)
\lineto(455.192,13.307)
\lineto(455.117,13.488)
\lineto(455.035,13.669)
\lineto(454.949,13.851)
\curveto(453.930,15.944)(452.465,17.053)(452.294,17.053)
\curveto(452.192,17.053)(452.123,16.988)(452.123,16.885)
\curveto(452.123,16.834)(452.123,16.800)(452.441,16.492)
\curveto(454.114,14.809)(455.090,12.095)(455.090,8.530)
\curveto(455.090,5.619)(454.457,2.619)(452.342,0.470)
\curveto(452.123,0.268)(452.123,0.231)(452.123,0.183)
\curveto(452.123,0.080)(452.192,0.012)(452.294,0.012)
\curveto(452.465,0.012)(453.995,1.171)(455.004,3.334)
\curveto(455.870,5.205)(456.071,7.097)(456.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.481,34.719)
\lineto(445.477,34.750)
\lineto(445.477,34.780)
\lineto(445.474,34.815)
\lineto(445.467,34.842)
\lineto(445.464,34.873)
\lineto(445.453,34.904)
\lineto(445.447,34.931)
\lineto(445.436,34.958)
\lineto(445.426,34.986)
\lineto(445.412,35.013)
\lineto(445.399,35.040)
\lineto(445.382,35.065)
\lineto(445.368,35.090)
\lineto(445.347,35.115)
\lineto(445.330,35.135)
\lineto(445.310,35.155)
\lineto(445.289,35.175)
\lineto(445.269,35.195)
\lineto(445.245,35.213)
\lineto(445.221,35.230)
\lineto(445.193,35.248)
\lineto(445.170,35.263)
\lineto(445.142,35.278)
\lineto(445.111,35.293)
\lineto(445.084,35.303)
\lineto(445.053,35.313)
\lineto(445.019,35.320)
\lineto(444.988,35.328)
\lineto(444.954,35.335)
\lineto(444.920,35.338)
\lineto(444.886,35.338)
\lineto(444.848,35.340)
\curveto(444.383,35.340)(443.924,34.896)(443.924,34.437)
\curveto(443.924,34.109)(444.164,33.821)(444.578,33.821)
\curveto(444.968,33.821)(445.481,34.211)(445.481,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.481,34.719)
\lineto(445.477,34.750)
\lineto(445.477,34.780)
\lineto(445.474,34.815)
\lineto(445.467,34.842)
\lineto(445.464,34.873)
\lineto(445.453,34.904)
\lineto(445.447,34.931)
\lineto(445.436,34.958)
\lineto(445.426,34.986)
\lineto(445.412,35.013)
\lineto(445.399,35.040)
\lineto(445.382,35.065)
\lineto(445.368,35.090)
\lineto(445.347,35.115)
\lineto(445.330,35.135)
\lineto(445.310,35.155)
\lineto(445.289,35.175)
\lineto(445.269,35.195)
\lineto(445.245,35.213)
\lineto(445.221,35.230)
\lineto(445.193,35.248)
\lineto(445.170,35.263)
\lineto(445.142,35.278)
\lineto(445.111,35.293)
\lineto(445.084,35.303)
\lineto(445.053,35.313)
\lineto(445.019,35.320)
\lineto(444.988,35.328)
\lineto(444.954,35.335)
\lineto(444.920,35.338)
\lineto(444.886,35.338)
\lineto(444.848,35.340)
\curveto(444.383,35.340)(443.924,34.896)(443.924,34.437)
\curveto(443.924,34.109)(444.164,33.821)(444.578,33.821)
\curveto(444.968,33.821)(445.481,34.211)(445.481,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.181,28.311)
\lineto(444.198,28.355)
\lineto(444.215,28.397)
\lineto(444.232,28.438)
\lineto(444.249,28.475)
\lineto(444.263,28.509)
\lineto(444.277,28.544)
\lineto(444.290,28.574)
\lineto(444.300,28.605)
\lineto(444.311,28.636)
\lineto(444.324,28.663)
\lineto(444.335,28.691)
\lineto(444.342,28.718)
\lineto(444.352,28.743)
\lineto(444.362,28.768)
\lineto(444.379,28.819)
\lineto(444.396,28.867)
\lineto(444.413,28.915)
\lineto(444.424,28.940)
\lineto(444.434,28.967)
\lineto(444.444,28.995)
\lineto(444.451,29.022)
\lineto(444.465,29.050)
\lineto(444.475,29.080)
\lineto(444.485,29.115)
\lineto(444.499,29.145)
\lineto(444.509,29.183)
\lineto(444.523,29.221)
\lineto(444.540,29.258)
\lineto(444.554,29.303)
\curveto(444.694,29.645)(444.779,29.878)(444.779,30.206)
\curveto(444.779,30.969)(444.235,31.598)(443.380,31.598)
\curveto(441.779,31.598)(441.129,29.132)(441.129,28.974)
\curveto(441.129,28.803)(441.300,28.803)(441.338,28.803)
\curveto(441.509,28.803)(441.522,28.841)(441.608,29.115)
\curveto(442.070,30.719)(442.747,31.226)(443.329,31.226)
\curveto(443.466,31.226)(443.756,31.226)(443.756,30.682)
\curveto(443.756,30.322)(443.637,29.963)(443.565,29.792)
\curveto(443.431,29.351)(442.662,27.377)(442.388,26.638)
\curveto(442.224,26.200)(442.001,25.635)(442.001,25.276)
\curveto(442.001,24.479)(442.576,23.880)(443.401,23.880)
\curveto(444.998,23.880)(445.628,26.350)(445.628,26.504)
\curveto(445.628,26.675)(445.481,26.675)(445.426,26.675)
\curveto(445.255,26.675)(445.255,26.624)(445.169,26.367)
\curveto(444.865,25.296)(444.304,24.256)(443.431,24.256)
\curveto(443.144,24.256)(443.021,24.427)(443.021,24.817)
\curveto(443.021,25.245)(443.127,25.485)(443.517,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.181,28.311)
\lineto(444.198,28.355)
\lineto(444.215,28.397)
\lineto(444.232,28.438)
\lineto(444.249,28.475)
\lineto(444.263,28.509)
\lineto(444.277,28.544)
\lineto(444.290,28.574)
\lineto(444.300,28.605)
\lineto(444.311,28.636)
\lineto(444.324,28.663)
\lineto(444.335,28.691)
\lineto(444.342,28.718)
\lineto(444.352,28.743)
\lineto(444.362,28.768)
\lineto(444.379,28.819)
\lineto(444.396,28.867)
\lineto(444.413,28.915)
\lineto(444.424,28.940)
\lineto(444.434,28.967)
\lineto(444.444,28.995)
\lineto(444.451,29.022)
\lineto(444.465,29.050)
\lineto(444.475,29.080)
\lineto(444.485,29.115)
\lineto(444.499,29.145)
\lineto(444.509,29.183)
\lineto(444.523,29.221)
\lineto(444.540,29.258)
\lineto(444.554,29.303)
\curveto(444.694,29.645)(444.779,29.878)(444.779,30.206)
\curveto(444.779,30.969)(444.235,31.598)(443.380,31.598)
\curveto(441.779,31.598)(441.129,29.132)(441.129,28.974)
\curveto(441.129,28.803)(441.300,28.803)(441.338,28.803)
\curveto(441.509,28.803)(441.522,28.841)(441.608,29.115)
\curveto(442.070,30.719)(442.747,31.226)(443.329,31.226)
\curveto(443.466,31.226)(443.756,31.226)(443.756,30.682)
\curveto(443.756,30.322)(443.637,29.963)(443.565,29.792)
\curveto(443.431,29.351)(442.662,27.377)(442.388,26.638)
\curveto(442.224,26.200)(442.001,25.635)(442.001,25.276)
\curveto(442.001,24.479)(442.576,23.880)(443.401,23.880)
\curveto(444.998,23.880)(445.628,26.350)(445.628,26.504)
\curveto(445.628,26.675)(445.481,26.675)(445.426,26.675)
\curveto(445.255,26.675)(445.255,26.624)(445.169,26.367)
\curveto(444.865,25.296)(444.304,24.256)(443.431,24.256)
\curveto(443.144,24.256)(443.021,24.427)(443.021,24.817)
\curveto(443.021,25.245)(443.127,25.485)(443.517,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.297,25.417)
\lineto(448.300,25.598)
\lineto(448.303,25.779)
\lineto(448.310,25.957)
\lineto(448.317,26.132)
\lineto(448.331,26.306)
\lineto(448.348,26.474)
\lineto(448.368,26.641)
\lineto(448.396,26.806)
\lineto(448.427,26.966)
\lineto(448.464,27.124)
\lineto(448.509,27.281)
\lineto(448.557,27.432)
\lineto(448.584,27.507)
\lineto(448.615,27.579)
\lineto(448.646,27.654)
\lineto(448.680,27.726)
\lineto(448.714,27.798)
\lineto(448.752,27.866)
\lineto(448.793,27.935)
\lineto(448.834,28.003)
\curveto(449.237,28.653)(449.881,29.091)(450.644,29.091)
\curveto(451.003,29.091)(451.478,28.995)(451.718,28.674)
\curveto(451.420,28.654)(451.170,28.448)(451.170,28.102)
\curveto(451.170,27.801)(451.372,27.541)(451.732,27.541)
\curveto(452.087,27.541)(452.303,27.781)(452.303,28.123)
\curveto(452.303,28.817)(451.800,29.437)(450.620,29.437)
\curveto(448.902,29.437)(447.150,27.859)(447.150,25.300)
\curveto(447.150,22.211)(448.604,21.280)(449.918,21.280)
\curveto(451.372,21.280)(452.635,22.392)(452.635,23.952)
\curveto(452.635,25.464)(451.430,26.587)(450.035,26.587)
\lineto(449.976,26.251)
\curveto(450.527,26.251)(450.897,26.036)(451.191,25.598)
\curveto(451.478,25.146)(451.489,24.643)(451.489,23.952)
\curveto(451.489,23.275)(451.489,22.772)(451.170,22.307)
\curveto(450.880,21.889)(450.500,21.663)(449.918,21.663)
\lineto(449.918,21.663)
\curveto(449.320,21.663)(448.854,22.005)(448.604,22.536)
\curveto(448.427,22.888)(448.331,23.487)(448.331,24.205)
\curveto(448.331,25.358)(449.025,26.251)(449.976,26.251)
\lineto(450.035,26.587)
\curveto(449.083,26.587)(448.560,25.957)(448.297,25.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.297,25.417)
\lineto(448.300,25.598)
\lineto(448.303,25.779)
\lineto(448.310,25.957)
\lineto(448.317,26.132)
\lineto(448.331,26.306)
\lineto(448.348,26.474)
\lineto(448.368,26.641)
\lineto(448.396,26.806)
\lineto(448.427,26.966)
\lineto(448.464,27.124)
\lineto(448.509,27.281)
\lineto(448.557,27.432)
\lineto(448.584,27.507)
\lineto(448.615,27.579)
\lineto(448.646,27.654)
\lineto(448.680,27.726)
\lineto(448.714,27.798)
\lineto(448.752,27.866)
\lineto(448.793,27.935)
\lineto(448.834,28.003)
\curveto(449.237,28.653)(449.881,29.091)(450.644,29.091)
\curveto(451.003,29.091)(451.478,28.995)(451.718,28.674)
\curveto(451.420,28.654)(451.170,28.448)(451.170,28.102)
\curveto(451.170,27.801)(451.372,27.541)(451.732,27.541)
\curveto(452.087,27.541)(452.303,27.781)(452.303,28.123)
\curveto(452.303,28.817)(451.800,29.437)(450.620,29.437)
\curveto(448.902,29.437)(447.150,27.859)(447.150,25.300)
\curveto(447.150,22.211)(448.604,21.280)(449.918,21.280)
\curveto(451.372,21.280)(452.635,22.392)(452.635,23.952)
\curveto(452.635,25.464)(451.430,26.587)(450.035,26.587)
\lineto(449.976,26.251)
\curveto(450.527,26.251)(450.897,26.036)(451.191,25.598)
\curveto(451.478,25.146)(451.489,24.643)(451.489,23.952)
\curveto(451.489,23.275)(451.489,22.772)(451.170,22.307)
\curveto(450.880,21.889)(450.500,21.663)(449.918,21.663)
\lineto(449.918,21.663)
\curveto(449.320,21.663)(448.854,22.005)(448.604,22.536)
\curveto(448.427,22.888)(448.331,23.487)(448.331,24.205)
\curveto(448.331,25.358)(449.025,26.251)(449.976,26.251)
\lineto(450.035,26.587)
\curveto(449.083,26.587)(448.560,25.957)(448.297,25.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.640,0.183)
\lineto(321.640,0.190)
\lineto(321.640,0.200)
\lineto(321.640,0.203)
\lineto(321.640,0.210)
\lineto(321.640,0.213)
\lineto(321.637,0.220)
\lineto(321.637,0.223)
\lineto(321.634,0.230)
\lineto(321.630,0.238)
\lineto(321.627,0.245)
\lineto(321.623,0.253)
\lineto(321.617,0.263)
\lineto(321.613,0.270)
\lineto(321.606,0.280)
\lineto(321.599,0.290)
\lineto(321.589,0.300)
\lineto(321.582,0.310)
\lineto(321.572,0.325)
\lineto(321.565,0.333)
\lineto(321.562,0.340)
\lineto(321.555,0.348)
\lineto(321.548,0.355)
\lineto(321.541,0.363)
\lineto(321.534,0.373)
\lineto(321.527,0.380)
\lineto(321.521,0.388)
\lineto(321.514,0.398)
\lineto(321.504,0.405)
\lineto(321.497,0.415)
\lineto(321.486,0.425)
\lineto(321.476,0.435)
\lineto(321.469,0.445)
\lineto(321.459,0.455)
\lineto(321.449,0.465)
\lineto(321.438,0.475)
\lineto(321.428,0.485)
\lineto(321.414,0.498)
\lineto(321.404,0.508)
\lineto(321.391,0.520)
\lineto(321.380,0.530)
\lineto(321.367,0.543)
\lineto(321.353,0.558)
\curveto(319.225,2.706)(318.681,5.925)(318.681,8.532)
\curveto(318.681,11.499)(319.328,14.468)(321.421,16.593)
\curveto(321.640,16.802)(321.640,16.836)(321.640,16.887)
\curveto(321.640,17.007)(321.579,17.055)(321.476,17.055)
\curveto(321.305,17.055)(319.769,15.899)(318.766,13.736)
\curveto(317.894,11.858)(317.692,9.966)(317.692,8.532)
\curveto(317.692,7.202)(317.877,5.145)(318.814,3.216)
\curveto(319.834,1.119)(321.305,0.014)(321.476,0.014)
\curveto(321.579,0.014)(321.640,0.061)(321.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.640,0.183)
\lineto(321.640,0.190)
\lineto(321.640,0.200)
\lineto(321.640,0.203)
\lineto(321.640,0.210)
\lineto(321.640,0.213)
\lineto(321.637,0.220)
\lineto(321.637,0.223)
\lineto(321.634,0.230)
\lineto(321.630,0.238)
\lineto(321.627,0.245)
\lineto(321.623,0.253)
\lineto(321.617,0.263)
\lineto(321.613,0.270)
\lineto(321.606,0.280)
\lineto(321.599,0.290)
\lineto(321.589,0.300)
\lineto(321.582,0.310)
\lineto(321.572,0.325)
\lineto(321.565,0.333)
\lineto(321.562,0.340)
\lineto(321.555,0.348)
\lineto(321.548,0.355)
\lineto(321.541,0.363)
\lineto(321.534,0.373)
\lineto(321.527,0.380)
\lineto(321.521,0.388)
\lineto(321.514,0.398)
\lineto(321.504,0.405)
\lineto(321.497,0.415)
\lineto(321.486,0.425)
\lineto(321.476,0.435)
\lineto(321.469,0.445)
\lineto(321.459,0.455)
\lineto(321.449,0.465)
\lineto(321.438,0.475)
\lineto(321.428,0.485)
\lineto(321.414,0.498)
\lineto(321.404,0.508)
\lineto(321.391,0.520)
\lineto(321.380,0.530)
\lineto(321.367,0.543)
\lineto(321.353,0.558)
\curveto(319.225,2.706)(318.681,5.925)(318.681,8.532)
\curveto(318.681,11.499)(319.328,14.468)(321.421,16.593)
\curveto(321.640,16.802)(321.640,16.836)(321.640,16.887)
\curveto(321.640,17.007)(321.579,17.055)(321.476,17.055)
\curveto(321.305,17.055)(319.769,15.899)(318.766,13.736)
\curveto(317.894,11.858)(317.692,9.966)(317.692,8.532)
\curveto(317.692,7.202)(317.877,5.145)(318.814,3.216)
\curveto(319.834,1.119)(321.305,0.014)(321.476,0.014)
\curveto(321.579,0.014)(321.640,0.061)(321.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.774,5.585)
\lineto(326.581,7.340)
\curveto(329.239,9.690)(330.266,10.611)(330.266,12.314)
\curveto(330.266,14.261)(328.733,15.626)(326.653,15.626)
\curveto(324.723,15.626)(323.461,14.052)(323.461,12.537)
\curveto(323.461,11.582)(324.316,11.582)(324.364,11.582)
\curveto(324.658,11.582)(325.253,11.788)(325.253,12.485)
\curveto(325.253,12.930)(324.945,13.375)(324.347,13.375)
\curveto(324.213,13.375)(324.176,13.375)(324.128,13.357)
\curveto(324.518,14.466)(325.438,15.095)(326.427,15.095)
\curveto(327.977,15.095)(328.716,13.710)(328.716,12.314)
\curveto(328.716,10.952)(327.860,9.604)(326.923,8.547)
\lineto(323.652,4.900)
\curveto(323.461,4.715)(323.461,4.681)(323.461,4.270)
\lineto(329.787,4.270)
\lineto(330.266,7.237)
\lineto(329.838,7.237)
\curveto(329.752,6.723)(329.636,5.974)(329.465,5.718)
\curveto(329.342,5.584)(328.220,5.584)(327.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.774,5.585)
\lineto(326.581,7.340)
\curveto(329.239,9.690)(330.266,10.611)(330.266,12.314)
\curveto(330.266,14.261)(328.733,15.626)(326.653,15.626)
\curveto(324.723,15.626)(323.461,14.052)(323.461,12.537)
\curveto(323.461,11.582)(324.316,11.582)(324.364,11.582)
\curveto(324.658,11.582)(325.253,11.788)(325.253,12.485)
\curveto(325.253,12.930)(324.945,13.375)(324.347,13.375)
\curveto(324.213,13.375)(324.176,13.375)(324.128,13.357)
\curveto(324.518,14.466)(325.438,15.095)(326.427,15.095)
\curveto(327.977,15.095)(328.716,13.710)(328.716,12.314)
\curveto(328.716,10.952)(327.860,9.604)(326.923,8.547)
\lineto(323.652,4.900)
\curveto(323.461,4.715)(323.461,4.681)(323.461,4.270)
\lineto(329.787,4.270)
\lineto(330.266,7.237)
\lineto(329.838,7.237)
\curveto(329.752,6.723)(329.636,5.974)(329.465,5.718)
\curveto(329.342,5.584)(328.220,5.584)(327.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.071,8.530)
\lineto(336.071,8.657)
\lineto(336.071,8.790)
\lineto(336.068,8.924)
\lineto(336.061,9.064)
\lineto(336.047,9.352)
\lineto(336.027,9.653)
\lineto(336.000,9.967)
\lineto(335.965,10.292)
\lineto(335.917,10.624)
\lineto(335.863,10.970)
\lineto(335.794,11.319)
\lineto(335.716,11.671)
\lineto(335.623,12.030)
\lineto(335.521,12.393)
\lineto(335.401,12.759)
\lineto(335.267,13.125)
\lineto(335.192,13.307)
\lineto(335.117,13.488)
\lineto(335.035,13.669)
\lineto(334.949,13.851)
\curveto(333.930,15.944)(332.465,17.053)(332.294,17.053)
\curveto(332.192,17.053)(332.123,16.988)(332.123,16.885)
\curveto(332.123,16.834)(332.123,16.800)(332.441,16.492)
\curveto(334.114,14.809)(335.090,12.095)(335.090,8.530)
\curveto(335.090,5.619)(334.457,2.619)(332.342,0.470)
\curveto(332.123,0.268)(332.123,0.231)(332.123,0.183)
\curveto(332.123,0.080)(332.192,0.012)(332.294,0.012)
\curveto(332.465,0.012)(333.995,1.171)(335.004,3.334)
\curveto(335.870,5.205)(336.071,7.097)(336.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.071,8.530)
\lineto(336.071,8.657)
\lineto(336.071,8.790)
\lineto(336.068,8.924)
\lineto(336.061,9.064)
\lineto(336.047,9.352)
\lineto(336.027,9.653)
\lineto(336.000,9.967)
\lineto(335.965,10.292)
\lineto(335.917,10.624)
\lineto(335.863,10.970)
\lineto(335.794,11.319)
\lineto(335.716,11.671)
\lineto(335.623,12.030)
\lineto(335.521,12.393)
\lineto(335.401,12.759)
\lineto(335.267,13.125)
\lineto(335.192,13.307)
\lineto(335.117,13.488)
\lineto(335.035,13.669)
\lineto(334.949,13.851)
\curveto(333.930,15.944)(332.465,17.053)(332.294,17.053)
\curveto(332.192,17.053)(332.123,16.988)(332.123,16.885)
\curveto(332.123,16.834)(332.123,16.800)(332.441,16.492)
\curveto(334.114,14.809)(335.090,12.095)(335.090,8.530)
\curveto(335.090,5.619)(334.457,2.619)(332.342,0.470)
\curveto(332.123,0.268)(332.123,0.231)(332.123,0.183)
\curveto(332.123,0.080)(332.192,0.012)(332.294,0.012)
\curveto(332.465,0.012)(333.995,1.171)(335.004,3.334)
\curveto(335.870,5.205)(336.071,7.097)(336.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.481,34.719)
\lineto(325.481,34.750)
\lineto(325.477,34.780)
\lineto(325.474,34.815)
\lineto(325.471,34.842)
\lineto(325.464,34.873)
\lineto(325.457,34.904)
\lineto(325.447,34.931)
\lineto(325.436,34.958)
\lineto(325.426,34.986)
\lineto(325.412,35.013)
\lineto(325.399,35.040)
\lineto(325.385,35.065)
\lineto(325.368,35.090)
\lineto(325.351,35.115)
\lineto(325.330,35.135)
\lineto(325.310,35.155)
\lineto(325.289,35.175)
\lineto(325.269,35.195)
\lineto(325.245,35.213)
\lineto(325.221,35.230)
\lineto(325.193,35.248)
\lineto(325.169,35.263)
\lineto(325.142,35.278)
\lineto(325.111,35.293)
\lineto(325.084,35.303)
\lineto(325.053,35.313)
\lineto(325.022,35.320)
\lineto(324.988,35.328)
\lineto(324.954,35.335)
\lineto(324.920,35.338)
\lineto(324.885,35.338)
\lineto(324.848,35.340)
\curveto(324.383,35.340)(323.924,34.896)(323.924,34.437)
\curveto(323.924,34.109)(324.164,33.821)(324.578,33.821)
\curveto(324.968,33.821)(325.481,34.211)(325.481,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.481,34.719)
\lineto(325.481,34.750)
\lineto(325.477,34.780)
\lineto(325.474,34.815)
\lineto(325.471,34.842)
\lineto(325.464,34.873)
\lineto(325.457,34.904)
\lineto(325.447,34.931)
\lineto(325.436,34.958)
\lineto(325.426,34.986)
\lineto(325.412,35.013)
\lineto(325.399,35.040)
\lineto(325.385,35.065)
\lineto(325.368,35.090)
\lineto(325.351,35.115)
\lineto(325.330,35.135)
\lineto(325.310,35.155)
\lineto(325.289,35.175)
\lineto(325.269,35.195)
\lineto(325.245,35.213)
\lineto(325.221,35.230)
\lineto(325.193,35.248)
\lineto(325.169,35.263)
\lineto(325.142,35.278)
\lineto(325.111,35.293)
\lineto(325.084,35.303)
\lineto(325.053,35.313)
\lineto(325.022,35.320)
\lineto(324.988,35.328)
\lineto(324.954,35.335)
\lineto(324.920,35.338)
\lineto(324.885,35.338)
\lineto(324.848,35.340)
\curveto(324.383,35.340)(323.924,34.896)(323.924,34.437)
\curveto(323.924,34.109)(324.164,33.821)(324.578,33.821)
\curveto(324.968,33.821)(325.481,34.211)(325.481,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.181,28.311)
\lineto(324.198,28.355)
\lineto(324.218,28.397)
\lineto(324.232,28.438)
\lineto(324.249,28.475)
\lineto(324.263,28.509)
\lineto(324.277,28.544)
\lineto(324.290,28.574)
\lineto(324.300,28.605)
\lineto(324.314,28.636)
\lineto(324.324,28.663)
\lineto(324.335,28.691)
\lineto(324.345,28.718)
\lineto(324.352,28.743)
\lineto(324.362,28.768)
\lineto(324.379,28.819)
\lineto(324.396,28.867)
\lineto(324.417,28.915)
\lineto(324.424,28.940)
\lineto(324.434,28.967)
\lineto(324.444,28.995)
\lineto(324.454,29.022)
\lineto(324.465,29.050)
\lineto(324.475,29.080)
\lineto(324.485,29.115)
\lineto(324.499,29.145)
\lineto(324.513,29.183)
\lineto(324.526,29.221)
\lineto(324.540,29.258)
\lineto(324.554,29.303)
\curveto(324.694,29.645)(324.779,29.878)(324.779,30.206)
\curveto(324.779,30.969)(324.235,31.598)(323.380,31.598)
\curveto(321.782,31.598)(321.129,29.132)(321.129,28.974)
\curveto(321.129,28.803)(321.300,28.803)(321.338,28.803)
\curveto(321.509,28.803)(321.526,28.841)(321.611,29.115)
\curveto(322.070,30.719)(322.747,31.226)(323.332,31.226)
\curveto(323.466,31.226)(323.760,31.226)(323.760,30.682)
\curveto(323.760,30.322)(323.637,29.963)(323.565,29.792)
\curveto(323.431,29.351)(322.662,27.377)(322.391,26.638)
\curveto(322.224,26.200)(322.001,25.635)(322.001,25.276)
\curveto(322.001,24.479)(322.576,23.880)(323.401,23.880)
\curveto(324.998,23.880)(325.631,26.350)(325.631,26.504)
\curveto(325.631,26.675)(325.481,26.675)(325.426,26.675)
\curveto(325.255,26.675)(325.255,26.624)(325.169,26.367)
\curveto(324.865,25.296)(324.304,24.256)(323.431,24.256)
\curveto(323.144,24.256)(323.021,24.427)(323.021,24.817)
\curveto(323.021,25.245)(323.127,25.485)(323.517,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.181,28.311)
\lineto(324.198,28.355)
\lineto(324.218,28.397)
\lineto(324.232,28.438)
\lineto(324.249,28.475)
\lineto(324.263,28.509)
\lineto(324.277,28.544)
\lineto(324.290,28.574)
\lineto(324.300,28.605)
\lineto(324.314,28.636)
\lineto(324.324,28.663)
\lineto(324.335,28.691)
\lineto(324.345,28.718)
\lineto(324.352,28.743)
\lineto(324.362,28.768)
\lineto(324.379,28.819)
\lineto(324.396,28.867)
\lineto(324.417,28.915)
\lineto(324.424,28.940)
\lineto(324.434,28.967)
\lineto(324.444,28.995)
\lineto(324.454,29.022)
\lineto(324.465,29.050)
\lineto(324.475,29.080)
\lineto(324.485,29.115)
\lineto(324.499,29.145)
\lineto(324.513,29.183)
\lineto(324.526,29.221)
\lineto(324.540,29.258)
\lineto(324.554,29.303)
\curveto(324.694,29.645)(324.779,29.878)(324.779,30.206)
\curveto(324.779,30.969)(324.235,31.598)(323.380,31.598)
\curveto(321.782,31.598)(321.129,29.132)(321.129,28.974)
\curveto(321.129,28.803)(321.300,28.803)(321.338,28.803)
\curveto(321.509,28.803)(321.526,28.841)(321.611,29.115)
\curveto(322.070,30.719)(322.747,31.226)(323.332,31.226)
\curveto(323.466,31.226)(323.760,31.226)(323.760,30.682)
\curveto(323.760,30.322)(323.637,29.963)(323.565,29.792)
\curveto(323.431,29.351)(322.662,27.377)(322.391,26.638)
\curveto(322.224,26.200)(322.001,25.635)(322.001,25.276)
\curveto(322.001,24.479)(322.576,23.880)(323.401,23.880)
\curveto(324.998,23.880)(325.631,26.350)(325.631,26.504)
\curveto(325.631,26.675)(325.481,26.675)(325.426,26.675)
\curveto(325.255,26.675)(325.255,26.624)(325.169,26.367)
\curveto(324.865,25.296)(324.304,24.256)(323.431,24.256)
\curveto(323.144,24.256)(323.021,24.427)(323.021,24.817)
\curveto(323.021,25.245)(323.127,25.485)(323.517,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.764,25.502)
\lineto(329.850,25.502)
\lineto(329.935,25.495)
\lineto(330.017,25.485)
\lineto(330.100,25.472)
\lineto(330.178,25.455)
\lineto(330.257,25.435)
\lineto(330.332,25.410)
\lineto(330.404,25.382)
\lineto(330.476,25.348)
\lineto(330.548,25.314)
\lineto(330.613,25.273)
\lineto(330.678,25.232)
\lineto(330.739,25.184)
\lineto(330.801,25.133)
\lineto(330.856,25.078)
\lineto(330.910,25.020)
\lineto(330.962,24.958)
\lineto(331.013,24.893)
\lineto(331.057,24.825)
\lineto(331.102,24.749)
\lineto(331.140,24.674)
\lineto(331.177,24.592)
\lineto(331.211,24.510)
\lineto(331.242,24.421)
\lineto(331.270,24.329)
\lineto(331.294,24.233)
\lineto(331.314,24.134)
\lineto(331.331,24.031)
\lineto(331.345,23.925)
\lineto(331.355,23.815)
\lineto(331.359,23.702)
\lineto(331.362,23.583)
\curveto(331.362,22.101)(330.500,21.663)(329.812,21.663)
\curveto(329.337,21.663)(328.283,21.793)(327.787,22.498)
\curveto(328.341,22.518)(328.474,22.916)(328.474,23.165)
\curveto(328.474,23.545)(328.187,23.819)(327.818,23.819)
\curveto(327.486,23.819)(327.150,23.617)(327.150,23.128)
\curveto(327.150,22.005)(328.389,21.280)(329.833,21.280)
\curveto(331.489,21.280)(332.635,22.392)(332.635,23.583)
\curveto(332.635,24.513)(331.875,25.444)(330.558,25.718)
\curveto(331.810,26.173)(332.265,27.062)(332.265,27.791)
\curveto(332.265,28.732)(331.181,29.437)(329.860,29.437)
\curveto(328.533,29.437)(327.523,28.790)(327.523,27.839)
\curveto(327.523,27.432)(327.787,27.209)(328.143,27.209)
\curveto(328.512,27.209)(328.748,27.480)(328.748,27.811)
\curveto(328.748,28.160)(328.512,28.410)(328.143,28.431)
\curveto(328.560,28.961)(329.378,29.091)(329.822,29.091)
\curveto(330.356,29.091)(331.112,28.828)(331.112,27.791)
\curveto(331.112,27.288)(330.945,26.744)(330.633,26.375)
\curveto(330.240,25.919)(329.908,25.892)(329.309,25.861)
\curveto(329.008,25.834)(328.988,25.834)(328.929,25.824)
\curveto(328.902,25.824)(328.806,25.804)(328.806,25.670)
\curveto(328.806,25.502)(328.912,25.502)(329.118,25.502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.764,25.502)
\lineto(329.850,25.502)
\lineto(329.935,25.495)
\lineto(330.017,25.485)
\lineto(330.100,25.472)
\lineto(330.178,25.455)
\lineto(330.257,25.435)
\lineto(330.332,25.410)
\lineto(330.404,25.382)
\lineto(330.476,25.348)
\lineto(330.548,25.314)
\lineto(330.613,25.273)
\lineto(330.678,25.232)
\lineto(330.739,25.184)
\lineto(330.801,25.133)
\lineto(330.856,25.078)
\lineto(330.910,25.020)
\lineto(330.962,24.958)
\lineto(331.013,24.893)
\lineto(331.057,24.825)
\lineto(331.102,24.749)
\lineto(331.140,24.674)
\lineto(331.177,24.592)
\lineto(331.211,24.510)
\lineto(331.242,24.421)
\lineto(331.270,24.329)
\lineto(331.294,24.233)
\lineto(331.314,24.134)
\lineto(331.331,24.031)
\lineto(331.345,23.925)
\lineto(331.355,23.815)
\lineto(331.359,23.702)
\lineto(331.362,23.583)
\curveto(331.362,22.101)(330.500,21.663)(329.812,21.663)
\curveto(329.337,21.663)(328.283,21.793)(327.787,22.498)
\curveto(328.341,22.518)(328.474,22.916)(328.474,23.165)
\curveto(328.474,23.545)(328.187,23.819)(327.818,23.819)
\curveto(327.486,23.819)(327.150,23.617)(327.150,23.128)
\curveto(327.150,22.005)(328.389,21.280)(329.833,21.280)
\curveto(331.489,21.280)(332.635,22.392)(332.635,23.583)
\curveto(332.635,24.513)(331.875,25.444)(330.558,25.718)
\curveto(331.810,26.173)(332.265,27.062)(332.265,27.791)
\curveto(332.265,28.732)(331.181,29.437)(329.860,29.437)
\curveto(328.533,29.437)(327.523,28.790)(327.523,27.839)
\curveto(327.523,27.432)(327.787,27.209)(328.143,27.209)
\curveto(328.512,27.209)(328.748,27.480)(328.748,27.811)
\curveto(328.748,28.160)(328.512,28.410)(328.143,28.431)
\curveto(328.560,28.961)(329.378,29.091)(329.822,29.091)
\curveto(330.356,29.091)(331.112,28.828)(331.112,27.791)
\curveto(331.112,27.288)(330.945,26.744)(330.633,26.375)
\curveto(330.240,25.919)(329.908,25.892)(329.309,25.861)
\curveto(329.008,25.834)(328.988,25.834)(328.929,25.824)
\curveto(328.902,25.824)(328.806,25.804)(328.806,25.670)
\curveto(328.806,25.502)(328.912,25.502)(329.118,25.502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.641,0.183)
\lineto(481.641,0.190)
\lineto(481.641,0.200)
\lineto(481.641,0.203)
\lineto(481.641,0.210)
\lineto(481.641,0.213)
\lineto(481.637,0.220)
\lineto(481.637,0.223)
\lineto(481.634,0.230)
\lineto(481.630,0.238)
\lineto(481.627,0.245)
\lineto(481.623,0.253)
\lineto(481.617,0.263)
\lineto(481.613,0.270)
\lineto(481.606,0.280)
\lineto(481.599,0.290)
\lineto(481.589,0.300)
\lineto(481.582,0.310)
\lineto(481.572,0.325)
\lineto(481.565,0.333)
\lineto(481.562,0.340)
\lineto(481.555,0.348)
\lineto(481.548,0.355)
\lineto(481.541,0.363)
\lineto(481.534,0.373)
\lineto(481.527,0.380)
\lineto(481.521,0.388)
\lineto(481.514,0.398)
\lineto(481.504,0.405)
\lineto(481.497,0.415)
\lineto(481.486,0.425)
\lineto(481.476,0.435)
\lineto(481.469,0.445)
\lineto(481.459,0.455)
\lineto(481.449,0.465)
\lineto(481.438,0.475)
\lineto(481.428,0.485)
\lineto(481.414,0.498)
\lineto(481.404,0.508)
\lineto(481.391,0.520)
\lineto(481.380,0.530)
\lineto(481.367,0.543)
\lineto(481.353,0.558)
\curveto(479.225,2.706)(478.681,5.925)(478.681,8.532)
\curveto(478.681,11.499)(479.328,14.468)(481.421,16.593)
\curveto(481.640,16.802)(481.640,16.836)(481.640,16.887)
\curveto(481.640,17.007)(481.579,17.055)(481.476,17.055)
\curveto(481.305,17.055)(479.772,15.899)(478.766,13.736)
\curveto(477.894,11.858)(477.692,9.966)(477.692,8.532)
\curveto(477.692,7.202)(477.877,5.145)(478.814,3.216)
\curveto(479.834,1.119)(481.305,0.014)(481.476,0.014)
\curveto(481.579,0.014)(481.640,0.061)(481.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.641,0.183)
\lineto(481.641,0.190)
\lineto(481.641,0.200)
\lineto(481.641,0.203)
\lineto(481.641,0.210)
\lineto(481.641,0.213)
\lineto(481.637,0.220)
\lineto(481.637,0.223)
\lineto(481.634,0.230)
\lineto(481.630,0.238)
\lineto(481.627,0.245)
\lineto(481.623,0.253)
\lineto(481.617,0.263)
\lineto(481.613,0.270)
\lineto(481.606,0.280)
\lineto(481.599,0.290)
\lineto(481.589,0.300)
\lineto(481.582,0.310)
\lineto(481.572,0.325)
\lineto(481.565,0.333)
\lineto(481.562,0.340)
\lineto(481.555,0.348)
\lineto(481.548,0.355)
\lineto(481.541,0.363)
\lineto(481.534,0.373)
\lineto(481.527,0.380)
\lineto(481.521,0.388)
\lineto(481.514,0.398)
\lineto(481.504,0.405)
\lineto(481.497,0.415)
\lineto(481.486,0.425)
\lineto(481.476,0.435)
\lineto(481.469,0.445)
\lineto(481.459,0.455)
\lineto(481.449,0.465)
\lineto(481.438,0.475)
\lineto(481.428,0.485)
\lineto(481.414,0.498)
\lineto(481.404,0.508)
\lineto(481.391,0.520)
\lineto(481.380,0.530)
\lineto(481.367,0.543)
\lineto(481.353,0.558)
\curveto(479.225,2.706)(478.681,5.925)(478.681,8.532)
\curveto(478.681,11.499)(479.328,14.468)(481.421,16.593)
\curveto(481.640,16.802)(481.640,16.836)(481.640,16.887)
\curveto(481.640,17.007)(481.579,17.055)(481.476,17.055)
\curveto(481.305,17.055)(479.772,15.899)(478.766,13.736)
\curveto(477.894,11.858)(477.692,9.966)(477.692,8.532)
\curveto(477.692,7.202)(477.877,5.145)(478.814,3.216)
\curveto(479.834,1.119)(481.305,0.014)(481.476,0.014)
\curveto(481.579,0.014)(481.640,0.061)(481.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.181)
\lineto(487.621,15.199)
\lineto(487.621,15.219)
\lineto(487.621,15.236)
\lineto(487.621,15.254)
\lineto(487.621,15.271)
\lineto(487.621,15.289)
\lineto(487.621,15.301)
\lineto(487.617,15.319)
\lineto(487.617,15.331)
\lineto(487.617,15.346)
\lineto(487.617,15.361)
\lineto(487.617,15.376)
\lineto(487.617,15.389)
\lineto(487.617,15.399)
\lineto(487.614,15.414)
\lineto(487.614,15.424)
\lineto(487.611,15.449)
\lineto(487.607,15.469)
\lineto(487.604,15.486)
\lineto(487.600,15.504)
\lineto(487.593,15.521)
\lineto(487.587,15.536)
\lineto(487.580,15.551)
\lineto(487.570,15.561)
\lineto(487.563,15.571)
\lineto(487.549,15.581)
\lineto(487.539,15.591)
\lineto(487.525,15.599)
\lineto(487.508,15.606)
\lineto(487.501,15.609)
\lineto(487.494,15.611)
\lineto(487.484,15.611)
\lineto(487.474,15.614)
\lineto(487.467,15.616)
\lineto(487.457,15.616)
\lineto(487.443,15.619)
\lineto(487.433,15.619)
\lineto(487.422,15.621)
\lineto(487.409,15.621)
\lineto(487.398,15.621)
\lineto(487.385,15.624)
\lineto(487.371,15.624)
\lineto(487.357,15.624)
\lineto(487.344,15.624)
\lineto(487.330,15.624)
\lineto(487.313,15.624)
\lineto(487.299,15.626)
\lineto(487.282,15.626)
\lineto(487.265,15.626)
\lineto(487.248,15.626)
\lineto(487.231,15.626)
\curveto(486.170,14.535)(484.675,14.535)(484.128,14.535)
\lineto(484.128,14.005)
\curveto(484.470,14.005)(485.476,14.005)(486.358,14.450)
\lineto(486.358,5.619)
\curveto(486.358,5.003)(486.311,4.801)(484.774,4.801)
\lineto(484.230,4.801)
\lineto(484.230,4.271)
\curveto(484.829,4.326)(486.311,4.326)(486.988,4.326)
\curveto(487.672,4.326)(489.154,4.326)(489.752,4.271)
\lineto(489.752,4.801)
\lineto(489.208,4.801)
\curveto(487.672,4.801)(487.621,4.986)(487.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.181)
\lineto(487.621,15.199)
\lineto(487.621,15.219)
\lineto(487.621,15.236)
\lineto(487.621,15.254)
\lineto(487.621,15.271)
\lineto(487.621,15.289)
\lineto(487.621,15.301)
\lineto(487.617,15.319)
\lineto(487.617,15.331)
\lineto(487.617,15.346)
\lineto(487.617,15.361)
\lineto(487.617,15.376)
\lineto(487.617,15.389)
\lineto(487.617,15.399)
\lineto(487.614,15.414)
\lineto(487.614,15.424)
\lineto(487.611,15.449)
\lineto(487.607,15.469)
\lineto(487.604,15.486)
\lineto(487.600,15.504)
\lineto(487.593,15.521)
\lineto(487.587,15.536)
\lineto(487.580,15.551)
\lineto(487.570,15.561)
\lineto(487.563,15.571)
\lineto(487.549,15.581)
\lineto(487.539,15.591)
\lineto(487.525,15.599)
\lineto(487.508,15.606)
\lineto(487.501,15.609)
\lineto(487.494,15.611)
\lineto(487.484,15.611)
\lineto(487.474,15.614)
\lineto(487.467,15.616)
\lineto(487.457,15.616)
\lineto(487.443,15.619)
\lineto(487.433,15.619)
\lineto(487.422,15.621)
\lineto(487.409,15.621)
\lineto(487.398,15.621)
\lineto(487.385,15.624)
\lineto(487.371,15.624)
\lineto(487.357,15.624)
\lineto(487.344,15.624)
\lineto(487.330,15.624)
\lineto(487.313,15.624)
\lineto(487.299,15.626)
\lineto(487.282,15.626)
\lineto(487.265,15.626)
\lineto(487.248,15.626)
\lineto(487.231,15.626)
\curveto(486.170,14.535)(484.675,14.535)(484.128,14.535)
\lineto(484.128,14.005)
\curveto(484.470,14.005)(485.476,14.005)(486.358,14.450)
\lineto(486.358,5.619)
\curveto(486.358,5.003)(486.311,4.801)(484.774,4.801)
\lineto(484.230,4.801)
\lineto(484.230,4.271)
\curveto(484.829,4.326)(486.311,4.326)(486.988,4.326)
\curveto(487.672,4.326)(489.154,4.326)(489.752,4.271)
\lineto(489.752,4.801)
\lineto(489.208,4.801)
\curveto(487.672,4.801)(487.621,4.986)(487.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.530)
\lineto(496.071,8.657)
\lineto(496.071,8.790)
\lineto(496.068,8.924)
\lineto(496.065,9.064)
\lineto(496.051,9.352)
\lineto(496.030,9.653)
\lineto(496.000,9.967)
\lineto(495.965,10.292)
\lineto(495.917,10.624)
\lineto(495.863,10.970)
\lineto(495.794,11.319)
\lineto(495.716,11.671)
\lineto(495.627,12.030)
\lineto(495.521,12.393)
\lineto(495.401,12.759)
\lineto(495.267,13.125)
\lineto(495.192,13.307)
\lineto(495.117,13.488)
\lineto(495.035,13.669)
\lineto(494.949,13.851)
\curveto(493.930,15.944)(492.465,17.053)(492.294,17.053)
\curveto(492.192,17.053)(492.123,16.988)(492.123,16.885)
\curveto(492.123,16.834)(492.123,16.800)(492.441,16.492)
\curveto(494.114,14.809)(495.090,12.095)(495.090,8.530)
\curveto(495.090,5.619)(494.457,2.619)(492.342,0.470)
\curveto(492.123,0.268)(492.123,0.231)(492.123,0.183)
\curveto(492.123,0.080)(492.192,0.012)(492.294,0.012)
\curveto(492.465,0.012)(493.995,1.171)(495.004,3.334)
\curveto(495.870,5.205)(496.071,7.097)(496.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.530)
\lineto(496.071,8.657)
\lineto(496.071,8.790)
\lineto(496.068,8.924)
\lineto(496.065,9.064)
\lineto(496.051,9.352)
\lineto(496.030,9.653)
\lineto(496.000,9.967)
\lineto(495.965,10.292)
\lineto(495.917,10.624)
\lineto(495.863,10.970)
\lineto(495.794,11.319)
\lineto(495.716,11.671)
\lineto(495.627,12.030)
\lineto(495.521,12.393)
\lineto(495.401,12.759)
\lineto(495.267,13.125)
\lineto(495.192,13.307)
\lineto(495.117,13.488)
\lineto(495.035,13.669)
\lineto(494.949,13.851)
\curveto(493.930,15.944)(492.465,17.053)(492.294,17.053)
\curveto(492.192,17.053)(492.123,16.988)(492.123,16.885)
\curveto(492.123,16.834)(492.123,16.800)(492.441,16.492)
\curveto(494.114,14.809)(495.090,12.095)(495.090,8.530)
\curveto(495.090,5.619)(494.457,2.619)(492.342,0.470)
\curveto(492.123,0.268)(492.123,0.231)(492.123,0.183)
\curveto(492.123,0.080)(492.192,0.012)(492.294,0.012)
\curveto(492.465,0.012)(493.995,1.171)(495.004,3.334)
\curveto(495.870,5.205)(496.071,7.097)(496.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.298,34.719)
\lineto(485.294,34.750)
\lineto(485.294,34.780)
\lineto(485.291,34.815)
\lineto(485.284,34.842)
\lineto(485.281,34.873)
\lineto(485.270,34.904)
\lineto(485.263,34.931)
\lineto(485.253,34.958)
\lineto(485.243,34.986)
\lineto(485.229,35.013)
\lineto(485.216,35.040)
\lineto(485.198,35.065)
\lineto(485.185,35.090)
\lineto(485.168,35.115)
\lineto(485.147,35.135)
\lineto(485.127,35.155)
\lineto(485.106,35.175)
\lineto(485.086,35.195)
\lineto(485.062,35.213)
\lineto(485.038,35.230)
\lineto(485.010,35.248)
\lineto(484.986,35.263)
\lineto(484.959,35.278)
\lineto(484.928,35.293)
\lineto(484.901,35.303)
\lineto(484.870,35.313)
\lineto(484.836,35.320)
\lineto(484.805,35.328)
\lineto(484.771,35.335)
\lineto(484.737,35.338)
\lineto(484.702,35.338)
\lineto(484.665,35.340)
\curveto(484.200,35.340)(483.741,34.896)(483.741,34.437)
\curveto(483.741,34.109)(483.981,33.821)(484.395,33.821)
\curveto(484.785,33.821)(485.298,34.211)(485.298,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.298,34.719)
\lineto(485.294,34.750)
\lineto(485.294,34.780)
\lineto(485.291,34.815)
\lineto(485.284,34.842)
\lineto(485.281,34.873)
\lineto(485.270,34.904)
\lineto(485.263,34.931)
\lineto(485.253,34.958)
\lineto(485.243,34.986)
\lineto(485.229,35.013)
\lineto(485.216,35.040)
\lineto(485.198,35.065)
\lineto(485.185,35.090)
\lineto(485.168,35.115)
\lineto(485.147,35.135)
\lineto(485.127,35.155)
\lineto(485.106,35.175)
\lineto(485.086,35.195)
\lineto(485.062,35.213)
\lineto(485.038,35.230)
\lineto(485.010,35.248)
\lineto(484.986,35.263)
\lineto(484.959,35.278)
\lineto(484.928,35.293)
\lineto(484.901,35.303)
\lineto(484.870,35.313)
\lineto(484.836,35.320)
\lineto(484.805,35.328)
\lineto(484.771,35.335)
\lineto(484.737,35.338)
\lineto(484.702,35.338)
\lineto(484.665,35.340)
\curveto(484.200,35.340)(483.741,34.896)(483.741,34.437)
\curveto(483.741,34.109)(483.981,33.821)(484.395,33.821)
\curveto(484.785,33.821)(485.298,34.211)(485.298,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.998,28.311)
\lineto(484.015,28.355)
\lineto(484.032,28.397)
\lineto(484.049,28.438)
\lineto(484.066,28.475)
\lineto(484.080,28.509)
\lineto(484.093,28.544)
\lineto(484.107,28.574)
\lineto(484.117,28.605)
\lineto(484.128,28.636)
\lineto(484.141,28.663)
\lineto(484.152,28.691)
\lineto(484.162,28.718)
\lineto(484.169,28.743)
\lineto(484.179,28.768)
\lineto(484.196,28.819)
\lineto(484.213,28.867)
\lineto(484.230,28.915)
\lineto(484.241,28.940)
\lineto(484.251,28.967)
\lineto(484.261,28.995)
\lineto(484.271,29.022)
\lineto(484.282,29.050)
\lineto(484.292,29.080)
\lineto(484.302,29.115)
\lineto(484.316,29.145)
\lineto(484.330,29.183)
\lineto(484.343,29.221)
\lineto(484.357,29.258)
\lineto(484.371,29.303)
\curveto(484.511,29.645)(484.596,29.878)(484.596,30.206)
\curveto(484.596,30.969)(484.052,31.598)(483.197,31.598)
\curveto(481.596,31.598)(480.946,29.132)(480.946,28.974)
\curveto(480.946,28.803)(481.117,28.803)(481.155,28.803)
\curveto(481.326,28.803)(481.339,28.841)(481.425,29.115)
\curveto(481.887,30.719)(482.564,31.226)(483.149,31.226)
\curveto(483.283,31.226)(483.577,31.226)(483.577,30.682)
\curveto(483.577,30.322)(483.454,29.963)(483.382,29.792)
\curveto(483.248,29.351)(482.479,27.377)(482.208,26.638)
\curveto(482.041,26.200)(481.815,25.635)(481.815,25.276)
\curveto(481.815,24.479)(482.393,23.880)(483.218,23.880)
\curveto(484.815,23.880)(485.445,26.350)(485.445,26.504)
\curveto(485.445,26.675)(485.298,26.675)(485.243,26.675)
\curveto(485.072,26.675)(485.072,26.624)(484.986,26.367)
\curveto(484.682,25.296)(484.121,24.256)(483.248,24.256)
\curveto(482.961,24.256)(482.838,24.427)(482.838,24.817)
\curveto(482.838,25.245)(482.944,25.485)(483.334,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.998,28.311)
\lineto(484.015,28.355)
\lineto(484.032,28.397)
\lineto(484.049,28.438)
\lineto(484.066,28.475)
\lineto(484.080,28.509)
\lineto(484.093,28.544)
\lineto(484.107,28.574)
\lineto(484.117,28.605)
\lineto(484.128,28.636)
\lineto(484.141,28.663)
\lineto(484.152,28.691)
\lineto(484.162,28.718)
\lineto(484.169,28.743)
\lineto(484.179,28.768)
\lineto(484.196,28.819)
\lineto(484.213,28.867)
\lineto(484.230,28.915)
\lineto(484.241,28.940)
\lineto(484.251,28.967)
\lineto(484.261,28.995)
\lineto(484.271,29.022)
\lineto(484.282,29.050)
\lineto(484.292,29.080)
\lineto(484.302,29.115)
\lineto(484.316,29.145)
\lineto(484.330,29.183)
\lineto(484.343,29.221)
\lineto(484.357,29.258)
\lineto(484.371,29.303)
\curveto(484.511,29.645)(484.596,29.878)(484.596,30.206)
\curveto(484.596,30.969)(484.052,31.598)(483.197,31.598)
\curveto(481.596,31.598)(480.946,29.132)(480.946,28.974)
\curveto(480.946,28.803)(481.117,28.803)(481.155,28.803)
\curveto(481.326,28.803)(481.339,28.841)(481.425,29.115)
\curveto(481.887,30.719)(482.564,31.226)(483.149,31.226)
\curveto(483.283,31.226)(483.577,31.226)(483.577,30.682)
\curveto(483.577,30.322)(483.454,29.963)(483.382,29.792)
\curveto(483.248,29.351)(482.479,27.377)(482.208,26.638)
\curveto(482.041,26.200)(481.815,25.635)(481.815,25.276)
\curveto(481.815,24.479)(482.393,23.880)(483.218,23.880)
\curveto(484.815,23.880)(485.445,26.350)(485.445,26.504)
\curveto(485.445,26.675)(485.298,26.675)(485.243,26.675)
\curveto(485.072,26.675)(485.072,26.624)(484.986,26.367)
\curveto(484.682,25.296)(484.121,24.256)(483.248,24.256)
\curveto(482.961,24.256)(482.838,24.427)(482.838,24.817)
\curveto(482.838,25.245)(482.944,25.485)(483.334,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.701,28.722)
\lineto(492.712,28.734)
\lineto(492.722,28.744)
\lineto(492.732,28.759)
\lineto(492.739,28.769)
\lineto(492.749,28.779)
\lineto(492.756,28.792)
\lineto(492.763,28.802)
\lineto(492.770,28.812)
\lineto(492.777,28.822)
\lineto(492.780,28.832)
\lineto(492.787,28.842)
\lineto(492.790,28.849)
\lineto(492.794,28.862)
\lineto(492.797,28.872)
\lineto(492.801,28.882)
\lineto(492.804,28.892)
\lineto(492.808,28.904)
\lineto(492.811,28.914)
\lineto(492.811,28.929)
\lineto(492.814,28.944)
\lineto(492.814,28.959)
\lineto(492.814,28.977)
\lineto(492.818,28.994)
\lineto(492.818,29.012)
\lineto(492.818,29.029)
\lineto(492.818,29.049)
\lineto(492.818,29.069)
\lineto(492.818,29.094)
\lineto(492.818,29.119)
\lineto(492.818,29.129)
\lineto(492.818,29.144)
\lineto(492.818,29.159)
\lineto(492.818,29.172)
\lineto(492.818,29.187)
\lineto(492.818,29.202)
\lineto(489.698,29.202)
\curveto(489.222,29.202)(489.089,29.212)(488.661,29.249)
\curveto(488.042,29.297)(488.018,29.383)(487.984,29.585)
\lineto(487.576,29.585)
\lineto(487.159,27.032)
\lineto(487.566,27.032)
\curveto(487.587,27.214)(487.710,27.997)(487.898,28.117)
\curveto(487.994,28.192)(488.959,28.192)(489.137,28.192)
\lineto(491.733,28.192)
\curveto(491.353,27.689)(490.745,26.950)(490.498,26.615)
\curveto(488.935,24.566)(488.794,22.670)(488.794,21.969)
\curveto(488.794,21.836)(488.794,21.285)(489.352,21.285)
\curveto(489.923,21.285)(489.923,21.825)(489.923,21.979)
\lineto(489.923,22.455)
\curveto(489.923,24.771)(490.402,25.828)(490.916,26.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.701,28.722)
\lineto(492.712,28.734)
\lineto(492.722,28.744)
\lineto(492.732,28.759)
\lineto(492.739,28.769)
\lineto(492.749,28.779)
\lineto(492.756,28.792)
\lineto(492.763,28.802)
\lineto(492.770,28.812)
\lineto(492.777,28.822)
\lineto(492.780,28.832)
\lineto(492.787,28.842)
\lineto(492.790,28.849)
\lineto(492.794,28.862)
\lineto(492.797,28.872)
\lineto(492.801,28.882)
\lineto(492.804,28.892)
\lineto(492.808,28.904)
\lineto(492.811,28.914)
\lineto(492.811,28.929)
\lineto(492.814,28.944)
\lineto(492.814,28.959)
\lineto(492.814,28.977)
\lineto(492.818,28.994)
\lineto(492.818,29.012)
\lineto(492.818,29.029)
\lineto(492.818,29.049)
\lineto(492.818,29.069)
\lineto(492.818,29.094)
\lineto(492.818,29.119)
\lineto(492.818,29.129)
\lineto(492.818,29.144)
\lineto(492.818,29.159)
\lineto(492.818,29.172)
\lineto(492.818,29.187)
\lineto(492.818,29.202)
\lineto(489.698,29.202)
\curveto(489.222,29.202)(489.089,29.212)(488.661,29.249)
\curveto(488.042,29.297)(488.018,29.383)(487.984,29.585)
\lineto(487.576,29.585)
\lineto(487.159,27.032)
\lineto(487.566,27.032)
\curveto(487.587,27.214)(487.710,27.997)(487.898,28.117)
\curveto(487.994,28.192)(488.959,28.192)(489.137,28.192)
\lineto(491.733,28.192)
\curveto(491.353,27.689)(490.745,26.950)(490.498,26.615)
\curveto(488.935,24.566)(488.794,22.670)(488.794,21.969)
\curveto(488.794,21.836)(488.794,21.285)(489.352,21.285)
\curveto(489.923,21.285)(489.923,21.825)(489.923,21.979)
\lineto(489.923,22.455)
\curveto(489.923,24.771)(490.402,25.828)(490.916,26.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.641,0.183)
\lineto(361.641,0.190)
\lineto(361.641,0.200)
\lineto(361.641,0.203)
\lineto(361.641,0.210)
\lineto(361.641,0.213)
\lineto(361.637,0.220)
\lineto(361.637,0.223)
\lineto(361.634,0.230)
\lineto(361.630,0.238)
\lineto(361.627,0.245)
\lineto(361.623,0.253)
\lineto(361.617,0.263)
\lineto(361.613,0.270)
\lineto(361.606,0.280)
\lineto(361.599,0.290)
\lineto(361.589,0.300)
\lineto(361.582,0.310)
\lineto(361.572,0.325)
\lineto(361.565,0.333)
\lineto(361.562,0.340)
\lineto(361.555,0.348)
\lineto(361.548,0.355)
\lineto(361.541,0.363)
\lineto(361.534,0.373)
\lineto(361.527,0.380)
\lineto(361.521,0.388)
\lineto(361.514,0.398)
\lineto(361.504,0.405)
\lineto(361.497,0.415)
\lineto(361.486,0.425)
\lineto(361.476,0.435)
\lineto(361.469,0.445)
\lineto(361.459,0.455)
\lineto(361.449,0.465)
\lineto(361.438,0.475)
\lineto(361.428,0.485)
\lineto(361.414,0.498)
\lineto(361.404,0.508)
\lineto(361.391,0.520)
\lineto(361.380,0.530)
\lineto(361.367,0.543)
\lineto(361.353,0.558)
\curveto(359.225,2.706)(358.681,5.925)(358.681,8.532)
\curveto(358.681,11.499)(359.328,14.468)(361.421,16.593)
\curveto(361.640,16.802)(361.640,16.836)(361.640,16.887)
\curveto(361.640,17.007)(361.579,17.055)(361.476,17.055)
\curveto(361.305,17.055)(359.772,15.899)(358.766,13.736)
\curveto(357.894,11.858)(357.692,9.966)(357.692,8.532)
\curveto(357.692,7.202)(357.877,5.145)(358.814,3.216)
\curveto(359.834,1.119)(361.305,0.014)(361.476,0.014)
\curveto(361.579,0.014)(361.640,0.061)(361.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.641,0.183)
\lineto(361.641,0.190)
\lineto(361.641,0.200)
\lineto(361.641,0.203)
\lineto(361.641,0.210)
\lineto(361.641,0.213)
\lineto(361.637,0.220)
\lineto(361.637,0.223)
\lineto(361.634,0.230)
\lineto(361.630,0.238)
\lineto(361.627,0.245)
\lineto(361.623,0.253)
\lineto(361.617,0.263)
\lineto(361.613,0.270)
\lineto(361.606,0.280)
\lineto(361.599,0.290)
\lineto(361.589,0.300)
\lineto(361.582,0.310)
\lineto(361.572,0.325)
\lineto(361.565,0.333)
\lineto(361.562,0.340)
\lineto(361.555,0.348)
\lineto(361.548,0.355)
\lineto(361.541,0.363)
\lineto(361.534,0.373)
\lineto(361.527,0.380)
\lineto(361.521,0.388)
\lineto(361.514,0.398)
\lineto(361.504,0.405)
\lineto(361.497,0.415)
\lineto(361.486,0.425)
\lineto(361.476,0.435)
\lineto(361.469,0.445)
\lineto(361.459,0.455)
\lineto(361.449,0.465)
\lineto(361.438,0.475)
\lineto(361.428,0.485)
\lineto(361.414,0.498)
\lineto(361.404,0.508)
\lineto(361.391,0.520)
\lineto(361.380,0.530)
\lineto(361.367,0.543)
\lineto(361.353,0.558)
\curveto(359.225,2.706)(358.681,5.925)(358.681,8.532)
\curveto(358.681,11.499)(359.328,14.468)(361.421,16.593)
\curveto(361.640,16.802)(361.640,16.836)(361.640,16.887)
\curveto(361.640,17.007)(361.579,17.055)(361.476,17.055)
\curveto(361.305,17.055)(359.772,15.899)(358.766,13.736)
\curveto(357.894,11.858)(357.692,9.966)(357.692,8.532)
\curveto(357.692,7.202)(357.877,5.145)(358.814,3.216)
\curveto(359.834,1.119)(361.305,0.014)(361.476,0.014)
\curveto(361.579,0.014)(361.640,0.061)(361.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.621,15.181)
\lineto(367.621,15.199)
\lineto(367.621,15.219)
\lineto(367.621,15.236)
\lineto(367.621,15.254)
\lineto(367.621,15.271)
\lineto(367.621,15.289)
\lineto(367.621,15.301)
\lineto(367.617,15.319)
\lineto(367.617,15.331)
\lineto(367.617,15.346)
\lineto(367.617,15.361)
\lineto(367.617,15.376)
\lineto(367.617,15.389)
\lineto(367.617,15.399)
\lineto(367.614,15.414)
\lineto(367.614,15.424)
\lineto(367.611,15.449)
\lineto(367.607,15.469)
\lineto(367.604,15.486)
\lineto(367.600,15.504)
\lineto(367.593,15.521)
\lineto(367.587,15.536)
\lineto(367.580,15.551)
\lineto(367.570,15.561)
\lineto(367.563,15.571)
\lineto(367.549,15.581)
\lineto(367.539,15.591)
\lineto(367.525,15.599)
\lineto(367.508,15.606)
\lineto(367.501,15.609)
\lineto(367.494,15.611)
\lineto(367.484,15.611)
\lineto(367.474,15.614)
\lineto(367.467,15.616)
\lineto(367.457,15.616)
\lineto(367.443,15.619)
\lineto(367.433,15.619)
\lineto(367.422,15.621)
\lineto(367.409,15.621)
\lineto(367.398,15.621)
\lineto(367.385,15.624)
\lineto(367.371,15.624)
\lineto(367.357,15.624)
\lineto(367.344,15.624)
\lineto(367.330,15.624)
\lineto(367.313,15.624)
\lineto(367.299,15.626)
\lineto(367.282,15.626)
\lineto(367.265,15.626)
\lineto(367.248,15.626)
\lineto(367.231,15.626)
\curveto(366.170,14.535)(364.675,14.535)(364.128,14.535)
\lineto(364.128,14.005)
\curveto(364.470,14.005)(365.476,14.005)(366.358,14.450)
\lineto(366.358,5.619)
\curveto(366.358,5.003)(366.311,4.801)(364.774,4.801)
\lineto(364.230,4.801)
\lineto(364.230,4.271)
\curveto(364.829,4.326)(366.311,4.326)(366.988,4.326)
\curveto(367.672,4.326)(369.154,4.326)(369.752,4.271)
\lineto(369.752,4.801)
\lineto(369.208,4.801)
\curveto(367.672,4.801)(367.621,4.986)(367.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.621,15.181)
\lineto(367.621,15.199)
\lineto(367.621,15.219)
\lineto(367.621,15.236)
\lineto(367.621,15.254)
\lineto(367.621,15.271)
\lineto(367.621,15.289)
\lineto(367.621,15.301)
\lineto(367.617,15.319)
\lineto(367.617,15.331)
\lineto(367.617,15.346)
\lineto(367.617,15.361)
\lineto(367.617,15.376)
\lineto(367.617,15.389)
\lineto(367.617,15.399)
\lineto(367.614,15.414)
\lineto(367.614,15.424)
\lineto(367.611,15.449)
\lineto(367.607,15.469)
\lineto(367.604,15.486)
\lineto(367.600,15.504)
\lineto(367.593,15.521)
\lineto(367.587,15.536)
\lineto(367.580,15.551)
\lineto(367.570,15.561)
\lineto(367.563,15.571)
\lineto(367.549,15.581)
\lineto(367.539,15.591)
\lineto(367.525,15.599)
\lineto(367.508,15.606)
\lineto(367.501,15.609)
\lineto(367.494,15.611)
\lineto(367.484,15.611)
\lineto(367.474,15.614)
\lineto(367.467,15.616)
\lineto(367.457,15.616)
\lineto(367.443,15.619)
\lineto(367.433,15.619)
\lineto(367.422,15.621)
\lineto(367.409,15.621)
\lineto(367.398,15.621)
\lineto(367.385,15.624)
\lineto(367.371,15.624)
\lineto(367.357,15.624)
\lineto(367.344,15.624)
\lineto(367.330,15.624)
\lineto(367.313,15.624)
\lineto(367.299,15.626)
\lineto(367.282,15.626)
\lineto(367.265,15.626)
\lineto(367.248,15.626)
\lineto(367.231,15.626)
\curveto(366.170,14.535)(364.675,14.535)(364.128,14.535)
\lineto(364.128,14.005)
\curveto(364.470,14.005)(365.476,14.005)(366.358,14.450)
\lineto(366.358,5.619)
\curveto(366.358,5.003)(366.311,4.801)(364.774,4.801)
\lineto(364.230,4.801)
\lineto(364.230,4.271)
\curveto(364.829,4.326)(366.311,4.326)(366.988,4.326)
\curveto(367.672,4.326)(369.154,4.326)(369.752,4.271)
\lineto(369.752,4.801)
\lineto(369.208,4.801)
\curveto(367.672,4.801)(367.621,4.986)(367.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.530)
\lineto(376.071,8.657)
\lineto(376.071,8.790)
\lineto(376.068,8.924)
\lineto(376.065,9.064)
\lineto(376.051,9.352)
\lineto(376.030,9.653)
\lineto(376.000,9.967)
\lineto(375.965,10.292)
\lineto(375.917,10.624)
\lineto(375.863,10.970)
\lineto(375.794,11.319)
\lineto(375.716,11.671)
\lineto(375.627,12.030)
\lineto(375.521,12.393)
\lineto(375.401,12.759)
\lineto(375.267,13.125)
\lineto(375.192,13.307)
\lineto(375.117,13.488)
\lineto(375.035,13.669)
\lineto(374.949,13.851)
\curveto(373.930,15.944)(372.465,17.053)(372.294,17.053)
\curveto(372.192,17.053)(372.123,16.988)(372.123,16.885)
\curveto(372.123,16.834)(372.123,16.800)(372.441,16.492)
\curveto(374.114,14.809)(375.090,12.095)(375.090,8.530)
\curveto(375.090,5.619)(374.457,2.619)(372.342,0.470)
\curveto(372.123,0.268)(372.123,0.231)(372.123,0.183)
\curveto(372.123,0.080)(372.192,0.012)(372.294,0.012)
\curveto(372.465,0.012)(373.995,1.171)(375.004,3.334)
\curveto(375.870,5.205)(376.071,7.097)(376.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.530)
\lineto(376.071,8.657)
\lineto(376.071,8.790)
\lineto(376.068,8.924)
\lineto(376.065,9.064)
\lineto(376.051,9.352)
\lineto(376.030,9.653)
\lineto(376.000,9.967)
\lineto(375.965,10.292)
\lineto(375.917,10.624)
\lineto(375.863,10.970)
\lineto(375.794,11.319)
\lineto(375.716,11.671)
\lineto(375.627,12.030)
\lineto(375.521,12.393)
\lineto(375.401,12.759)
\lineto(375.267,13.125)
\lineto(375.192,13.307)
\lineto(375.117,13.488)
\lineto(375.035,13.669)
\lineto(374.949,13.851)
\curveto(373.930,15.944)(372.465,17.053)(372.294,17.053)
\curveto(372.192,17.053)(372.123,16.988)(372.123,16.885)
\curveto(372.123,16.834)(372.123,16.800)(372.441,16.492)
\curveto(374.114,14.809)(375.090,12.095)(375.090,8.530)
\curveto(375.090,5.619)(374.457,2.619)(372.342,0.470)
\curveto(372.123,0.268)(372.123,0.231)(372.123,0.183)
\curveto(372.123,0.080)(372.192,0.012)(372.294,0.012)
\curveto(372.465,0.012)(373.995,1.171)(375.004,3.334)
\curveto(375.870,5.205)(376.071,7.097)(376.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.387,34.719)
\lineto(365.387,34.750)
\lineto(365.387,34.780)
\lineto(365.383,34.815)
\lineto(365.376,34.842)
\lineto(365.370,34.873)
\lineto(365.363,34.904)
\lineto(365.356,34.931)
\lineto(365.346,34.958)
\lineto(365.332,34.986)
\lineto(365.322,35.013)
\lineto(365.308,35.040)
\lineto(365.291,35.065)
\lineto(365.274,35.090)
\lineto(365.257,35.115)
\lineto(365.240,35.135)
\lineto(365.219,35.155)
\lineto(365.199,35.175)
\lineto(365.175,35.195)
\lineto(365.154,35.213)
\lineto(365.130,35.230)
\lineto(365.103,35.248)
\lineto(365.075,35.263)
\lineto(365.048,35.278)
\lineto(365.021,35.293)
\lineto(364.990,35.303)
\lineto(364.959,35.313)
\lineto(364.928,35.320)
\lineto(364.897,35.328)
\lineto(364.863,35.335)
\lineto(364.829,35.338)
\lineto(364.795,35.338)
\lineto(364.757,35.340)
\curveto(364.292,35.340)(363.833,34.896)(363.833,34.437)
\curveto(363.833,34.109)(364.073,33.821)(364.484,33.821)
\curveto(364.874,33.821)(365.387,34.211)(365.387,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.387,34.719)
\lineto(365.387,34.750)
\lineto(365.387,34.780)
\lineto(365.383,34.815)
\lineto(365.376,34.842)
\lineto(365.370,34.873)
\lineto(365.363,34.904)
\lineto(365.356,34.931)
\lineto(365.346,34.958)
\lineto(365.332,34.986)
\lineto(365.322,35.013)
\lineto(365.308,35.040)
\lineto(365.291,35.065)
\lineto(365.274,35.090)
\lineto(365.257,35.115)
\lineto(365.240,35.135)
\lineto(365.219,35.155)
\lineto(365.199,35.175)
\lineto(365.175,35.195)
\lineto(365.154,35.213)
\lineto(365.130,35.230)
\lineto(365.103,35.248)
\lineto(365.075,35.263)
\lineto(365.048,35.278)
\lineto(365.021,35.293)
\lineto(364.990,35.303)
\lineto(364.959,35.313)
\lineto(364.928,35.320)
\lineto(364.897,35.328)
\lineto(364.863,35.335)
\lineto(364.829,35.338)
\lineto(364.795,35.338)
\lineto(364.757,35.340)
\curveto(364.292,35.340)(363.833,34.896)(363.833,34.437)
\curveto(363.833,34.109)(364.073,33.821)(364.484,33.821)
\curveto(364.874,33.821)(365.387,34.211)(365.387,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.090,28.311)
\lineto(364.107,28.355)
\lineto(364.124,28.397)
\lineto(364.141,28.438)
\lineto(364.155,28.475)
\lineto(364.172,28.509)
\lineto(364.186,28.544)
\lineto(364.196,28.574)
\lineto(364.210,28.605)
\lineto(364.220,28.636)
\lineto(364.230,28.663)
\lineto(364.241,28.691)
\lineto(364.251,28.718)
\lineto(364.261,28.743)
\lineto(364.271,28.768)
\lineto(364.289,28.819)
\lineto(364.306,28.867)
\lineto(364.323,28.915)
\lineto(364.333,28.940)
\lineto(364.343,28.967)
\lineto(364.350,28.995)
\lineto(364.360,29.022)
\lineto(364.371,29.050)
\lineto(364.384,29.080)
\lineto(364.395,29.115)
\lineto(364.405,29.145)
\lineto(364.419,29.183)
\lineto(364.432,29.221)
\lineto(364.449,29.258)
\lineto(364.463,29.303)
\curveto(364.603,29.645)(364.689,29.878)(364.689,30.206)
\curveto(364.689,30.969)(364.141,31.598)(363.286,31.598)
\curveto(361.688,31.598)(361.038,29.132)(361.038,28.974)
\curveto(361.038,28.803)(361.209,28.803)(361.244,28.803)
\curveto(361.415,28.803)(361.432,28.841)(361.517,29.115)
\curveto(361.979,30.719)(362.657,31.226)(363.238,31.226)
\curveto(363.372,31.226)(363.666,31.226)(363.666,30.682)
\curveto(363.666,30.322)(363.543,29.963)(363.474,29.792)
\curveto(363.341,29.351)(362.571,27.377)(362.297,26.638)
\curveto(362.133,26.200)(361.907,25.635)(361.907,25.276)
\curveto(361.907,24.479)(362.486,23.880)(363.310,23.880)
\curveto(364.908,23.880)(365.537,26.350)(365.537,26.504)
\curveto(365.537,26.675)(365.387,26.675)(365.335,26.675)
\curveto(365.164,26.675)(365.164,26.624)(365.079,26.367)
\curveto(364.774,25.296)(364.213,24.256)(363.341,24.256)
\curveto(363.053,24.256)(362.930,24.427)(362.930,24.817)
\curveto(362.930,25.245)(363.036,25.485)(363.426,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.090,28.311)
\lineto(364.107,28.355)
\lineto(364.124,28.397)
\lineto(364.141,28.438)
\lineto(364.155,28.475)
\lineto(364.172,28.509)
\lineto(364.186,28.544)
\lineto(364.196,28.574)
\lineto(364.210,28.605)
\lineto(364.220,28.636)
\lineto(364.230,28.663)
\lineto(364.241,28.691)
\lineto(364.251,28.718)
\lineto(364.261,28.743)
\lineto(364.271,28.768)
\lineto(364.289,28.819)
\lineto(364.306,28.867)
\lineto(364.323,28.915)
\lineto(364.333,28.940)
\lineto(364.343,28.967)
\lineto(364.350,28.995)
\lineto(364.360,29.022)
\lineto(364.371,29.050)
\lineto(364.384,29.080)
\lineto(364.395,29.115)
\lineto(364.405,29.145)
\lineto(364.419,29.183)
\lineto(364.432,29.221)
\lineto(364.449,29.258)
\lineto(364.463,29.303)
\curveto(364.603,29.645)(364.689,29.878)(364.689,30.206)
\curveto(364.689,30.969)(364.141,31.598)(363.286,31.598)
\curveto(361.688,31.598)(361.038,29.132)(361.038,28.974)
\curveto(361.038,28.803)(361.209,28.803)(361.244,28.803)
\curveto(361.415,28.803)(361.432,28.841)(361.517,29.115)
\curveto(361.979,30.719)(362.657,31.226)(363.238,31.226)
\curveto(363.372,31.226)(363.666,31.226)(363.666,30.682)
\curveto(363.666,30.322)(363.543,29.963)(363.474,29.792)
\curveto(363.341,29.351)(362.571,27.377)(362.297,26.638)
\curveto(362.133,26.200)(361.907,25.635)(361.907,25.276)
\curveto(361.907,24.479)(362.486,23.880)(363.310,23.880)
\curveto(364.908,23.880)(365.537,26.350)(365.537,26.504)
\curveto(365.537,26.675)(365.387,26.675)(365.335,26.675)
\curveto(365.164,26.675)(365.164,26.624)(365.079,26.367)
\curveto(364.774,25.296)(364.213,24.256)(363.341,24.256)
\curveto(363.053,24.256)(362.930,24.427)(362.930,24.817)
\curveto(362.930,25.245)(363.036,25.485)(363.426,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.725,23.477)
\lineto(372.725,23.904)
\lineto(371.398,23.904)
\lineto(371.398,29.224)
\curveto(371.398,29.471)(371.398,29.556)(371.134,29.556)
\curveto(370.991,29.556)(370.943,29.556)(370.827,29.389)
\lineto(366.882,23.904)
\lineto(366.882,23.477)
\lineto(370.389,23.477)
\lineto(370.467,23.904)
\lineto(367.320,23.904)
\lineto(370.467,28.267)
\lineto(370.467,23.904)
\lineto(370.389,23.477)
\lineto(370.389,22.498)
\curveto(370.389,22.091)(370.389,21.947)(369.420,21.947)
\lineto(369.099,21.947)
\lineto(369.099,21.520)
\curveto(369.694,21.540)(370.457,21.568)(370.885,21.568)
\curveto(371.329,21.568)(372.089,21.540)(372.688,21.520)
\lineto(372.688,21.947)
\lineto(372.366,21.947)
\curveto(371.398,21.947)(371.398,22.091)(371.398,22.498)
\lineto(371.398,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.725,23.477)
\lineto(372.725,23.904)
\lineto(371.398,23.904)
\lineto(371.398,29.224)
\curveto(371.398,29.471)(371.398,29.556)(371.134,29.556)
\curveto(370.991,29.556)(370.943,29.556)(370.827,29.389)
\lineto(366.882,23.904)
\lineto(366.882,23.477)
\lineto(370.389,23.477)
\lineto(370.467,23.904)
\lineto(367.320,23.904)
\lineto(370.467,28.267)
\lineto(370.467,23.904)
\lineto(370.389,23.477)
\lineto(370.389,22.498)
\curveto(370.389,22.091)(370.389,21.947)(369.420,21.947)
\lineto(369.099,21.947)
\lineto(369.099,21.520)
\curveto(369.694,21.540)(370.457,21.568)(370.885,21.568)
\curveto(371.329,21.568)(372.089,21.540)(372.688,21.520)
\lineto(372.688,21.947)
\lineto(372.366,21.947)
\curveto(371.398,21.947)(371.398,22.091)(371.398,22.498)
\lineto(371.398,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.640,0.183)
\lineto(401.640,0.190)
\lineto(401.640,0.200)
\lineto(401.640,0.203)
\lineto(401.640,0.210)
\lineto(401.640,0.213)
\lineto(401.637,0.220)
\lineto(401.637,0.223)
\lineto(401.634,0.230)
\lineto(401.630,0.238)
\lineto(401.627,0.245)
\lineto(401.623,0.253)
\lineto(401.617,0.263)
\lineto(401.613,0.270)
\lineto(401.606,0.280)
\lineto(401.599,0.290)
\lineto(401.589,0.300)
\lineto(401.582,0.310)
\lineto(401.572,0.325)
\lineto(401.565,0.333)
\lineto(401.562,0.340)
\lineto(401.555,0.348)
\lineto(401.548,0.355)
\lineto(401.541,0.363)
\lineto(401.534,0.373)
\lineto(401.527,0.380)
\lineto(401.521,0.388)
\lineto(401.514,0.398)
\lineto(401.504,0.405)
\lineto(401.497,0.415)
\lineto(401.486,0.425)
\lineto(401.476,0.435)
\lineto(401.469,0.445)
\lineto(401.459,0.455)
\lineto(401.449,0.465)
\lineto(401.438,0.475)
\lineto(401.428,0.485)
\lineto(401.414,0.498)
\lineto(401.404,0.508)
\lineto(401.391,0.520)
\lineto(401.380,0.530)
\lineto(401.367,0.543)
\lineto(401.353,0.558)
\curveto(399.225,2.706)(398.681,5.925)(398.681,8.532)
\curveto(398.681,11.499)(399.328,14.468)(401.421,16.593)
\curveto(401.640,16.802)(401.640,16.836)(401.640,16.887)
\curveto(401.640,17.007)(401.579,17.055)(401.476,17.055)
\curveto(401.305,17.055)(399.769,15.899)(398.766,13.736)
\curveto(397.894,11.858)(397.692,9.966)(397.692,8.532)
\curveto(397.692,7.202)(397.877,5.145)(398.814,3.216)
\curveto(399.834,1.119)(401.305,0.014)(401.476,0.014)
\curveto(401.579,0.014)(401.640,0.061)(401.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.640,0.183)
\lineto(401.640,0.190)
\lineto(401.640,0.200)
\lineto(401.640,0.203)
\lineto(401.640,0.210)
\lineto(401.640,0.213)
\lineto(401.637,0.220)
\lineto(401.637,0.223)
\lineto(401.634,0.230)
\lineto(401.630,0.238)
\lineto(401.627,0.245)
\lineto(401.623,0.253)
\lineto(401.617,0.263)
\lineto(401.613,0.270)
\lineto(401.606,0.280)
\lineto(401.599,0.290)
\lineto(401.589,0.300)
\lineto(401.582,0.310)
\lineto(401.572,0.325)
\lineto(401.565,0.333)
\lineto(401.562,0.340)
\lineto(401.555,0.348)
\lineto(401.548,0.355)
\lineto(401.541,0.363)
\lineto(401.534,0.373)
\lineto(401.527,0.380)
\lineto(401.521,0.388)
\lineto(401.514,0.398)
\lineto(401.504,0.405)
\lineto(401.497,0.415)
\lineto(401.486,0.425)
\lineto(401.476,0.435)
\lineto(401.469,0.445)
\lineto(401.459,0.455)
\lineto(401.449,0.465)
\lineto(401.438,0.475)
\lineto(401.428,0.485)
\lineto(401.414,0.498)
\lineto(401.404,0.508)
\lineto(401.391,0.520)
\lineto(401.380,0.530)
\lineto(401.367,0.543)
\lineto(401.353,0.558)
\curveto(399.225,2.706)(398.681,5.925)(398.681,8.532)
\curveto(398.681,11.499)(399.328,14.468)(401.421,16.593)
\curveto(401.640,16.802)(401.640,16.836)(401.640,16.887)
\curveto(401.640,17.007)(401.579,17.055)(401.476,17.055)
\curveto(401.305,17.055)(399.769,15.899)(398.766,13.736)
\curveto(397.894,11.858)(397.692,9.966)(397.692,8.532)
\curveto(397.692,7.202)(397.877,5.145)(398.814,3.216)
\curveto(399.834,1.119)(401.305,0.014)(401.476,0.014)
\curveto(401.579,0.014)(401.640,0.061)(401.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.774,5.585)
\lineto(406.581,7.340)
\curveto(409.239,9.690)(410.266,10.611)(410.266,12.314)
\curveto(410.266,14.261)(408.733,15.626)(406.653,15.626)
\curveto(404.723,15.626)(403.461,14.052)(403.461,12.537)
\curveto(403.461,11.582)(404.316,11.582)(404.364,11.582)
\curveto(404.658,11.582)(405.253,11.788)(405.253,12.485)
\curveto(405.253,12.930)(404.945,13.375)(404.347,13.375)
\curveto(404.213,13.375)(404.176,13.375)(404.128,13.357)
\curveto(404.518,14.466)(405.438,15.095)(406.427,15.095)
\curveto(407.977,15.095)(408.716,13.710)(408.716,12.314)
\curveto(408.716,10.952)(407.860,9.604)(406.923,8.547)
\lineto(403.652,4.900)
\curveto(403.461,4.715)(403.461,4.681)(403.461,4.270)
\lineto(409.787,4.270)
\lineto(410.266,7.237)
\lineto(409.838,7.237)
\curveto(409.752,6.723)(409.636,5.974)(409.465,5.718)
\curveto(409.342,5.584)(408.220,5.584)(407.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.774,5.585)
\lineto(406.581,7.340)
\curveto(409.239,9.690)(410.266,10.611)(410.266,12.314)
\curveto(410.266,14.261)(408.733,15.626)(406.653,15.626)
\curveto(404.723,15.626)(403.461,14.052)(403.461,12.537)
\curveto(403.461,11.582)(404.316,11.582)(404.364,11.582)
\curveto(404.658,11.582)(405.253,11.788)(405.253,12.485)
\curveto(405.253,12.930)(404.945,13.375)(404.347,13.375)
\curveto(404.213,13.375)(404.176,13.375)(404.128,13.357)
\curveto(404.518,14.466)(405.438,15.095)(406.427,15.095)
\curveto(407.977,15.095)(408.716,13.710)(408.716,12.314)
\curveto(408.716,10.952)(407.860,9.604)(406.923,8.547)
\lineto(403.652,4.900)
\curveto(403.461,4.715)(403.461,4.681)(403.461,4.270)
\lineto(409.787,4.270)
\lineto(410.266,7.237)
\lineto(409.838,7.237)
\curveto(409.752,6.723)(409.636,5.974)(409.465,5.718)
\curveto(409.342,5.584)(408.220,5.584)(407.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.071,8.530)
\lineto(416.071,8.657)
\lineto(416.071,8.790)
\lineto(416.068,8.924)
\lineto(416.061,9.064)
\lineto(416.047,9.352)
\lineto(416.027,9.653)
\lineto(416.000,9.967)
\lineto(415.965,10.292)
\lineto(415.917,10.624)
\lineto(415.863,10.970)
\lineto(415.794,11.319)
\lineto(415.716,11.671)
\lineto(415.623,12.030)
\lineto(415.521,12.393)
\lineto(415.401,12.759)
\lineto(415.267,13.125)
\lineto(415.192,13.307)
\lineto(415.117,13.488)
\lineto(415.035,13.669)
\lineto(414.949,13.851)
\curveto(413.930,15.944)(412.465,17.053)(412.294,17.053)
\curveto(412.192,17.053)(412.123,16.988)(412.123,16.885)
\curveto(412.123,16.834)(412.123,16.800)(412.441,16.492)
\curveto(414.114,14.809)(415.090,12.095)(415.090,8.530)
\curveto(415.090,5.619)(414.457,2.619)(412.342,0.470)
\curveto(412.123,0.268)(412.123,0.231)(412.123,0.183)
\curveto(412.123,0.080)(412.192,0.012)(412.294,0.012)
\curveto(412.465,0.012)(413.995,1.171)(415.004,3.334)
\curveto(415.870,5.205)(416.071,7.097)(416.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.071,8.530)
\lineto(416.071,8.657)
\lineto(416.071,8.790)
\lineto(416.068,8.924)
\lineto(416.061,9.064)
\lineto(416.047,9.352)
\lineto(416.027,9.653)
\lineto(416.000,9.967)
\lineto(415.965,10.292)
\lineto(415.917,10.624)
\lineto(415.863,10.970)
\lineto(415.794,11.319)
\lineto(415.716,11.671)
\lineto(415.623,12.030)
\lineto(415.521,12.393)
\lineto(415.401,12.759)
\lineto(415.267,13.125)
\lineto(415.192,13.307)
\lineto(415.117,13.488)
\lineto(415.035,13.669)
\lineto(414.949,13.851)
\curveto(413.930,15.944)(412.465,17.053)(412.294,17.053)
\curveto(412.192,17.053)(412.123,16.988)(412.123,16.885)
\curveto(412.123,16.834)(412.123,16.800)(412.441,16.492)
\curveto(414.114,14.809)(415.090,12.095)(415.090,8.530)
\curveto(415.090,5.619)(414.457,2.619)(412.342,0.470)
\curveto(412.123,0.268)(412.123,0.231)(412.123,0.183)
\curveto(412.123,0.080)(412.192,0.012)(412.294,0.012)
\curveto(412.465,0.012)(413.995,1.171)(415.004,3.334)
\curveto(415.870,5.205)(416.071,7.097)(416.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.536,34.719)
\lineto(405.532,34.750)
\lineto(405.532,34.780)
\lineto(405.529,34.815)
\lineto(405.522,34.842)
\lineto(405.515,34.873)
\lineto(405.508,34.904)
\lineto(405.501,34.931)
\lineto(405.491,34.958)
\lineto(405.477,34.986)
\lineto(405.467,35.013)
\lineto(405.453,35.040)
\lineto(405.436,35.065)
\lineto(405.419,35.090)
\lineto(405.402,35.115)
\lineto(405.385,35.135)
\lineto(405.365,35.155)
\lineto(405.344,35.175)
\lineto(405.320,35.195)
\lineto(405.300,35.213)
\lineto(405.276,35.230)
\lineto(405.248,35.248)
\lineto(405.221,35.263)
\lineto(405.193,35.278)
\lineto(405.166,35.293)
\lineto(405.135,35.303)
\lineto(405.105,35.313)
\lineto(405.074,35.320)
\lineto(405.043,35.328)
\lineto(405.009,35.335)
\lineto(404.975,35.338)
\lineto(404.940,35.338)
\lineto(404.903,35.340)
\curveto(404.437,35.340)(403.979,34.896)(403.979,34.437)
\curveto(403.979,34.109)(404.218,33.821)(404.629,33.821)
\curveto(405.022,33.821)(405.536,34.211)(405.536,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.536,34.719)
\lineto(405.532,34.750)
\lineto(405.532,34.780)
\lineto(405.529,34.815)
\lineto(405.522,34.842)
\lineto(405.515,34.873)
\lineto(405.508,34.904)
\lineto(405.501,34.931)
\lineto(405.491,34.958)
\lineto(405.477,34.986)
\lineto(405.467,35.013)
\lineto(405.453,35.040)
\lineto(405.436,35.065)
\lineto(405.419,35.090)
\lineto(405.402,35.115)
\lineto(405.385,35.135)
\lineto(405.365,35.155)
\lineto(405.344,35.175)
\lineto(405.320,35.195)
\lineto(405.300,35.213)
\lineto(405.276,35.230)
\lineto(405.248,35.248)
\lineto(405.221,35.263)
\lineto(405.193,35.278)
\lineto(405.166,35.293)
\lineto(405.135,35.303)
\lineto(405.105,35.313)
\lineto(405.074,35.320)
\lineto(405.043,35.328)
\lineto(405.009,35.335)
\lineto(404.975,35.338)
\lineto(404.940,35.338)
\lineto(404.903,35.340)
\curveto(404.437,35.340)(403.979,34.896)(403.979,34.437)
\curveto(403.979,34.109)(404.218,33.821)(404.629,33.821)
\curveto(405.022,33.821)(405.536,34.211)(405.536,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.235,28.311)
\lineto(404.253,28.355)
\lineto(404.270,28.397)
\lineto(404.287,28.438)
\lineto(404.304,28.475)
\lineto(404.318,28.509)
\lineto(404.331,28.544)
\lineto(404.341,28.574)
\lineto(404.355,28.605)
\lineto(404.365,28.636)
\lineto(404.376,28.663)
\lineto(404.386,28.691)
\lineto(404.396,28.718)
\lineto(404.406,28.743)
\lineto(404.417,28.768)
\lineto(404.434,28.819)
\lineto(404.451,28.867)
\lineto(404.468,28.915)
\lineto(404.478,28.940)
\lineto(404.489,28.967)
\lineto(404.495,28.995)
\lineto(404.506,29.022)
\lineto(404.516,29.050)
\lineto(404.530,29.080)
\lineto(404.540,29.115)
\lineto(404.554,29.145)
\lineto(404.564,29.183)
\lineto(404.578,29.221)
\lineto(404.595,29.258)
\lineto(404.608,29.303)
\curveto(404.749,29.645)(404.834,29.878)(404.834,30.206)
\curveto(404.834,30.969)(404.287,31.598)(403.431,31.598)
\curveto(401.834,31.598)(401.184,29.132)(401.184,28.974)
\curveto(401.184,28.803)(401.355,28.803)(401.389,28.803)
\curveto(401.560,28.803)(401.577,28.841)(401.663,29.115)
\curveto(402.124,30.719)(402.802,31.226)(403.383,31.226)
\curveto(403.517,31.226)(403.811,31.226)(403.811,30.682)
\curveto(403.811,30.322)(403.688,29.963)(403.620,29.792)
\curveto(403.486,29.351)(402.716,27.377)(402.443,26.638)
\curveto(402.278,26.200)(402.053,25.635)(402.053,25.276)
\curveto(402.053,24.479)(402.631,23.880)(403.455,23.880)
\curveto(405.053,23.880)(405.683,26.350)(405.683,26.504)
\curveto(405.683,26.675)(405.535,26.675)(405.481,26.675)
\curveto(405.310,26.675)(405.310,26.624)(405.224,26.367)
\curveto(404.920,25.296)(404.359,24.256)(403.486,24.256)
\curveto(403.199,24.256)(403.076,24.427)(403.076,24.817)
\curveto(403.076,25.245)(403.182,25.485)(403.572,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.235,28.311)
\lineto(404.253,28.355)
\lineto(404.270,28.397)
\lineto(404.287,28.438)
\lineto(404.304,28.475)
\lineto(404.318,28.509)
\lineto(404.331,28.544)
\lineto(404.341,28.574)
\lineto(404.355,28.605)
\lineto(404.365,28.636)
\lineto(404.376,28.663)
\lineto(404.386,28.691)
\lineto(404.396,28.718)
\lineto(404.406,28.743)
\lineto(404.417,28.768)
\lineto(404.434,28.819)
\lineto(404.451,28.867)
\lineto(404.468,28.915)
\lineto(404.478,28.940)
\lineto(404.489,28.967)
\lineto(404.495,28.995)
\lineto(404.506,29.022)
\lineto(404.516,29.050)
\lineto(404.530,29.080)
\lineto(404.540,29.115)
\lineto(404.554,29.145)
\lineto(404.564,29.183)
\lineto(404.578,29.221)
\lineto(404.595,29.258)
\lineto(404.608,29.303)
\curveto(404.749,29.645)(404.834,29.878)(404.834,30.206)
\curveto(404.834,30.969)(404.287,31.598)(403.431,31.598)
\curveto(401.834,31.598)(401.184,29.132)(401.184,28.974)
\curveto(401.184,28.803)(401.355,28.803)(401.389,28.803)
\curveto(401.560,28.803)(401.577,28.841)(401.663,29.115)
\curveto(402.124,30.719)(402.802,31.226)(403.383,31.226)
\curveto(403.517,31.226)(403.811,31.226)(403.811,30.682)
\curveto(403.811,30.322)(403.688,29.963)(403.620,29.792)
\curveto(403.486,29.351)(402.716,27.377)(402.443,26.638)
\curveto(402.278,26.200)(402.053,25.635)(402.053,25.276)
\curveto(402.053,24.479)(402.631,23.880)(403.455,23.880)
\curveto(405.053,23.880)(405.683,26.350)(405.683,26.504)
\curveto(405.683,26.675)(405.535,26.675)(405.481,26.675)
\curveto(405.310,26.675)(405.310,26.624)(405.224,26.367)
\curveto(404.920,25.296)(404.359,24.256)(403.486,24.256)
\curveto(403.199,24.256)(403.076,24.427)(403.076,24.817)
\curveto(403.076,25.245)(403.182,25.485)(403.572,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.409,28.171)
\lineto(408.468,28.158)
\lineto(408.522,28.143)
\lineto(408.574,28.128)
\lineto(408.625,28.118)
\lineto(408.676,28.108)
\lineto(408.724,28.098)
\lineto(408.772,28.088)
\lineto(408.820,28.081)
\lineto(408.864,28.071)
\lineto(408.909,28.063)
\lineto(408.950,28.056)
\lineto(408.991,28.053)
\lineto(409.032,28.046)
\lineto(409.070,28.043)
\lineto(409.107,28.036)
\lineto(409.142,28.033)
\lineto(409.179,28.031)
\lineto(409.210,28.028)
\lineto(409.244,28.028)
\lineto(409.275,28.026)
\lineto(409.306,28.023)
\lineto(409.333,28.023)
\lineto(409.364,28.023)
\lineto(409.388,28.021)
\lineto(409.415,28.021)
\lineto(409.439,28.021)
\lineto(409.463,28.021)
\lineto(409.487,28.021)
\lineto(409.508,28.021)
\lineto(409.528,28.021)
\lineto(409.549,28.021)
\lineto(409.566,28.021)
\curveto(411.136,28.021)(412.067,29.095)(412.067,29.276)
\curveto(412.067,29.403)(411.988,29.441)(411.930,29.441)
\curveto(411.903,29.441)(411.882,29.441)(411.831,29.403)
\curveto(411.543,29.297)(410.914,29.057)(410.031,29.057)
\curveto(409.699,29.057)(409.063,29.085)(408.290,29.382)
\curveto(408.170,29.441)(408.149,29.441)(408.132,29.441)
\curveto(407.978,29.441)(407.978,29.307)(407.978,29.119)
\lineto(407.978,25.602)
\curveto(407.978,25.400)(407.978,25.256)(408.170,25.256)
\curveto(408.276,25.256)(408.290,25.276)(408.409,25.421)
\curveto(408.923,26.077)(409.651,26.177)(410.069,26.177)
\curveto(410.780,26.177)(411.105,25.602)(411.164,25.506)
\curveto(411.379,25.113)(411.447,24.661)(411.447,23.966)
\curveto(411.447,23.611)(411.447,22.909)(411.088,22.386)
\curveto(410.794,21.951)(410.281,21.667)(409.699,21.667)
\curveto(408.923,21.667)(408.122,22.095)(407.824,22.882)
\curveto(408.276,22.851)(408.502,23.145)(408.502,23.464)
\curveto(408.502,23.977)(408.064,24.073)(407.910,24.073)
\curveto(407.886,24.073)(407.311,24.073)(407.311,23.433)
\curveto(407.311,22.358)(408.290,21.284)(409.720,21.284)
\curveto(411.246,21.284)(412.580,22.417)(412.580,23.919)
\curveto(412.580,25.267)(411.554,26.505)(410.079,26.505)
\curveto(409.556,26.505)(408.936,26.379)(408.409,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.409,28.171)
\lineto(408.468,28.158)
\lineto(408.522,28.143)
\lineto(408.574,28.128)
\lineto(408.625,28.118)
\lineto(408.676,28.108)
\lineto(408.724,28.098)
\lineto(408.772,28.088)
\lineto(408.820,28.081)
\lineto(408.864,28.071)
\lineto(408.909,28.063)
\lineto(408.950,28.056)
\lineto(408.991,28.053)
\lineto(409.032,28.046)
\lineto(409.070,28.043)
\lineto(409.107,28.036)
\lineto(409.142,28.033)
\lineto(409.179,28.031)
\lineto(409.210,28.028)
\lineto(409.244,28.028)
\lineto(409.275,28.026)
\lineto(409.306,28.023)
\lineto(409.333,28.023)
\lineto(409.364,28.023)
\lineto(409.388,28.021)
\lineto(409.415,28.021)
\lineto(409.439,28.021)
\lineto(409.463,28.021)
\lineto(409.487,28.021)
\lineto(409.508,28.021)
\lineto(409.528,28.021)
\lineto(409.549,28.021)
\lineto(409.566,28.021)
\curveto(411.136,28.021)(412.067,29.095)(412.067,29.276)
\curveto(412.067,29.403)(411.988,29.441)(411.930,29.441)
\curveto(411.903,29.441)(411.882,29.441)(411.831,29.403)
\curveto(411.543,29.297)(410.914,29.057)(410.031,29.057)
\curveto(409.699,29.057)(409.063,29.085)(408.290,29.382)
\curveto(408.170,29.441)(408.149,29.441)(408.132,29.441)
\curveto(407.978,29.441)(407.978,29.307)(407.978,29.119)
\lineto(407.978,25.602)
\curveto(407.978,25.400)(407.978,25.256)(408.170,25.256)
\curveto(408.276,25.256)(408.290,25.276)(408.409,25.421)
\curveto(408.923,26.077)(409.651,26.177)(410.069,26.177)
\curveto(410.780,26.177)(411.105,25.602)(411.164,25.506)
\curveto(411.379,25.113)(411.447,24.661)(411.447,23.966)
\curveto(411.447,23.611)(411.447,22.909)(411.088,22.386)
\curveto(410.794,21.951)(410.281,21.667)(409.699,21.667)
\curveto(408.923,21.667)(408.122,22.095)(407.824,22.882)
\curveto(408.276,22.851)(408.502,23.145)(408.502,23.464)
\curveto(408.502,23.977)(408.064,24.073)(407.910,24.073)
\curveto(407.886,24.073)(407.311,24.073)(407.311,23.433)
\curveto(407.311,22.358)(408.290,21.284)(409.720,21.284)
\curveto(411.246,21.284)(412.580,22.417)(412.580,23.919)
\curveto(412.580,25.267)(411.554,26.505)(410.079,26.505)
\curveto(409.556,26.505)(408.936,26.379)(408.409,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.429,344.491)
\lineto(247.429,344.522)
\lineto(247.426,344.549)
\lineto(247.422,344.580)
\lineto(247.419,344.611)
\lineto(247.412,344.638)
\lineto(247.405,344.666)
\lineto(247.395,344.696)
\lineto(247.385,344.724)
\lineto(247.374,344.749)
\lineto(247.361,344.776)
\lineto(247.347,344.803)
\lineto(247.333,344.828)
\lineto(247.316,344.853)
\lineto(247.299,344.878)
\lineto(247.279,344.903)
\lineto(247.258,344.923)
\lineto(247.238,344.943)
\lineto(247.214,344.963)
\lineto(247.190,344.981)
\lineto(247.166,345.001)
\lineto(247.142,345.016)
\lineto(247.114,345.033)
\lineto(247.084,345.048)
\lineto(247.056,345.063)
\lineto(247.025,345.073)
\lineto(246.995,345.083)
\lineto(246.960,345.093)
\lineto(246.926,345.101)
\lineto(246.892,345.103)
\lineto(246.858,345.111)
\lineto(246.820,345.111)
\lineto(246.783,345.113)
\curveto(246.386,345.113)(245.879,344.717)(245.879,344.210)
\curveto(245.879,343.868)(246.115,343.594)(246.512,343.594)
\curveto(246.971,343.594)(247.429,344.039)(247.429,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.429,344.491)
\lineto(247.429,344.522)
\lineto(247.426,344.549)
\lineto(247.422,344.580)
\lineto(247.419,344.611)
\lineto(247.412,344.638)
\lineto(247.405,344.666)
\lineto(247.395,344.696)
\lineto(247.385,344.724)
\lineto(247.374,344.749)
\lineto(247.361,344.776)
\lineto(247.347,344.803)
\lineto(247.333,344.828)
\lineto(247.316,344.853)
\lineto(247.299,344.878)
\lineto(247.279,344.903)
\lineto(247.258,344.923)
\lineto(247.238,344.943)
\lineto(247.214,344.963)
\lineto(247.190,344.981)
\lineto(247.166,345.001)
\lineto(247.142,345.016)
\lineto(247.114,345.033)
\lineto(247.084,345.048)
\lineto(247.056,345.063)
\lineto(247.025,345.073)
\lineto(246.995,345.083)
\lineto(246.960,345.093)
\lineto(246.926,345.101)
\lineto(246.892,345.103)
\lineto(246.858,345.111)
\lineto(246.820,345.111)
\lineto(246.783,345.113)
\curveto(246.386,345.113)(245.879,344.717)(245.879,344.210)
\curveto(245.879,343.868)(246.115,343.594)(246.512,343.594)
\curveto(246.971,343.594)(247.429,344.039)(247.429,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.004,332.985)
\lineto(243.970,332.865)
\lineto(243.936,332.746)
\lineto(243.898,332.629)
\lineto(243.857,332.517)
\lineto(243.816,332.404)
\lineto(243.772,332.294)
\lineto(243.724,332.188)
\lineto(243.673,332.085)
\lineto(243.621,331.983)
\lineto(243.563,331.884)
\lineto(243.508,331.788)
\lineto(243.447,331.699)
\lineto(243.385,331.610)
\lineto(243.324,331.524)
\lineto(243.259,331.442)
\lineto(243.190,331.364)
\lineto(243.122,331.288)
\lineto(243.050,331.220)
\lineto(242.978,331.155)
\lineto(242.903,331.090)
\lineto(242.828,331.035)
\lineto(242.749,330.980)
\lineto(242.670,330.932)
\lineto(242.591,330.888)
\lineto(242.509,330.847)
\lineto(242.427,330.813)
\lineto(242.342,330.785)
\lineto(242.256,330.758)
\lineto(242.171,330.740)
\lineto(242.085,330.725)
\lineto(241.996,330.715)
\lineto(241.907,330.713)
\curveto(241.808,330.713)(241.551,330.713)(241.240,330.870)
\curveto(241.753,330.994)(242.010,331.431)(242.010,331.774)
\curveto(242.010,332.044)(241.822,332.372)(241.363,332.372)
\curveto(240.936,332.372)(240.443,332.013)(240.443,331.397)
\curveto(240.443,330.713)(241.124,330.340)(241.938,330.340)
\curveto(243.132,330.340)(244.720,331.243)(245.147,332.933)
\lineto(246.714,339.170)
\curveto(246.800,339.513)(246.800,339.749)(246.800,339.803)
\curveto(246.800,340.775)(246.085,341.367)(245.233,341.367)
\curveto(243.491,341.367)(242.523,338.900)(242.523,338.743)
\curveto(242.523,338.572)(242.687,338.572)(242.725,338.572)
\curveto(242.879,338.572)(242.896,338.597)(243.029,338.914)
\curveto(243.457,339.957)(244.244,340.994)(245.178,340.994)
\curveto(245.421,340.994)(245.725,340.926)(245.725,340.214)
\curveto(245.725,339.817)(245.671,339.632)(245.606,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.004,332.985)
\lineto(243.970,332.865)
\lineto(243.936,332.746)
\lineto(243.898,332.629)
\lineto(243.857,332.517)
\lineto(243.816,332.404)
\lineto(243.772,332.294)
\lineto(243.724,332.188)
\lineto(243.673,332.085)
\lineto(243.621,331.983)
\lineto(243.563,331.884)
\lineto(243.508,331.788)
\lineto(243.447,331.699)
\lineto(243.385,331.610)
\lineto(243.324,331.524)
\lineto(243.259,331.442)
\lineto(243.190,331.364)
\lineto(243.122,331.288)
\lineto(243.050,331.220)
\lineto(242.978,331.155)
\lineto(242.903,331.090)
\lineto(242.828,331.035)
\lineto(242.749,330.980)
\lineto(242.670,330.932)
\lineto(242.591,330.888)
\lineto(242.509,330.847)
\lineto(242.427,330.813)
\lineto(242.342,330.785)
\lineto(242.256,330.758)
\lineto(242.171,330.740)
\lineto(242.085,330.725)
\lineto(241.996,330.715)
\lineto(241.907,330.713)
\curveto(241.808,330.713)(241.551,330.713)(241.240,330.870)
\curveto(241.753,330.994)(242.010,331.431)(242.010,331.774)
\curveto(242.010,332.044)(241.822,332.372)(241.363,332.372)
\curveto(240.936,332.372)(240.443,332.013)(240.443,331.397)
\curveto(240.443,330.713)(241.124,330.340)(241.938,330.340)
\curveto(243.132,330.340)(244.720,331.243)(245.147,332.933)
\lineto(246.714,339.170)
\curveto(246.800,339.513)(246.800,339.749)(246.800,339.803)
\curveto(246.800,340.775)(246.085,341.367)(245.233,341.367)
\curveto(243.491,341.367)(242.523,338.900)(242.523,338.743)
\curveto(242.523,338.572)(242.687,338.572)(242.725,338.572)
\curveto(242.879,338.572)(242.896,338.597)(243.029,338.914)
\curveto(243.457,339.957)(244.244,340.994)(245.178,340.994)
\curveto(245.421,340.994)(245.725,340.926)(245.725,340.214)
\curveto(245.725,339.817)(245.671,339.632)(245.606,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.675,338.873)
\lineto(251.675,338.886)
\lineto(251.675,338.901)
\lineto(251.675,338.918)
\lineto(251.675,338.931)
\lineto(251.675,338.941)
\lineto(251.675,338.956)
\lineto(251.675,338.971)
\lineto(251.675,338.981)
\lineto(251.675,338.996)
\lineto(251.672,339.006)
\lineto(251.672,339.016)
\lineto(251.672,339.026)
\lineto(251.672,339.036)
\lineto(251.668,339.046)
\lineto(251.668,339.056)
\lineto(251.668,339.063)
\lineto(251.665,339.073)
\lineto(251.665,339.081)
\lineto(251.661,339.091)
\lineto(251.661,339.098)
\lineto(251.658,339.113)
\lineto(251.651,339.126)
\lineto(251.644,339.136)
\lineto(251.637,339.146)
\lineto(251.630,339.156)
\lineto(251.624,339.166)
\lineto(251.613,339.173)
\lineto(251.603,339.181)
\lineto(251.593,339.188)
\lineto(251.579,339.191)
\lineto(251.565,339.193)
\lineto(251.548,339.201)
\lineto(251.541,339.201)
\lineto(251.535,339.201)
\lineto(251.524,339.203)
\lineto(251.514,339.203)
\lineto(251.507,339.206)
\lineto(251.497,339.206)
\lineto(251.487,339.206)
\lineto(251.476,339.206)
\lineto(251.466,339.206)
\lineto(251.453,339.208)
\lineto(251.442,339.208)
\lineto(251.429,339.208)
\lineto(251.418,339.208)
\lineto(251.405,339.208)
\lineto(251.391,339.208)
\lineto(251.377,339.208)
\lineto(251.364,339.208)
\lineto(251.350,339.208)
\lineto(251.333,339.208)
\lineto(251.319,339.208)
\curveto(250.553,338.456)(249.475,338.445)(248.982,338.445)
\lineto(248.982,338.018)
\curveto(249.270,338.018)(250.057,338.018)(250.707,338.350)
\lineto(250.707,332.270)
\curveto(250.707,331.873)(250.707,331.719)(249.516,331.719)
\lineto(249.068,331.719)
\lineto(249.068,331.291)
\curveto(249.280,331.301)(250.744,331.339)(251.189,331.339)
\curveto(251.559,331.339)(253.061,331.302)(253.321,331.291)
\lineto(253.321,331.719)
\lineto(252.869,331.719)
\curveto(251.675,331.719)(251.675,331.873)(251.675,332.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.675,338.873)
\lineto(251.675,338.886)
\lineto(251.675,338.901)
\lineto(251.675,338.918)
\lineto(251.675,338.931)
\lineto(251.675,338.941)
\lineto(251.675,338.956)
\lineto(251.675,338.971)
\lineto(251.675,338.981)
\lineto(251.675,338.996)
\lineto(251.672,339.006)
\lineto(251.672,339.016)
\lineto(251.672,339.026)
\lineto(251.672,339.036)
\lineto(251.668,339.046)
\lineto(251.668,339.056)
\lineto(251.668,339.063)
\lineto(251.665,339.073)
\lineto(251.665,339.081)
\lineto(251.661,339.091)
\lineto(251.661,339.098)
\lineto(251.658,339.113)
\lineto(251.651,339.126)
\lineto(251.644,339.136)
\lineto(251.637,339.146)
\lineto(251.630,339.156)
\lineto(251.624,339.166)
\lineto(251.613,339.173)
\lineto(251.603,339.181)
\lineto(251.593,339.188)
\lineto(251.579,339.191)
\lineto(251.565,339.193)
\lineto(251.548,339.201)
\lineto(251.541,339.201)
\lineto(251.535,339.201)
\lineto(251.524,339.203)
\lineto(251.514,339.203)
\lineto(251.507,339.206)
\lineto(251.497,339.206)
\lineto(251.487,339.206)
\lineto(251.476,339.206)
\lineto(251.466,339.206)
\lineto(251.453,339.208)
\lineto(251.442,339.208)
\lineto(251.429,339.208)
\lineto(251.418,339.208)
\lineto(251.405,339.208)
\lineto(251.391,339.208)
\lineto(251.377,339.208)
\lineto(251.364,339.208)
\lineto(251.350,339.208)
\lineto(251.333,339.208)
\lineto(251.319,339.208)
\curveto(250.553,338.456)(249.475,338.445)(248.982,338.445)
\lineto(248.982,338.018)
\curveto(249.270,338.018)(250.057,338.018)(250.707,338.350)
\lineto(250.707,332.270)
\curveto(250.707,331.873)(250.707,331.719)(249.516,331.719)
\lineto(249.068,331.719)
\lineto(249.068,331.291)
\curveto(249.280,331.301)(250.744,331.339)(251.189,331.339)
\curveto(251.559,331.339)(253.061,331.302)(253.321,331.291)
\lineto(253.321,331.719)
\lineto(252.869,331.719)
\curveto(251.675,331.719)(251.675,331.873)(251.675,332.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.239,344.491)
\lineto(207.239,344.522)
\lineto(207.236,344.549)
\lineto(207.232,344.580)
\lineto(207.229,344.611)
\lineto(207.222,344.638)
\lineto(207.215,344.666)
\lineto(207.205,344.696)
\lineto(207.195,344.724)
\lineto(207.185,344.749)
\lineto(207.171,344.776)
\lineto(207.157,344.803)
\lineto(207.143,344.828)
\lineto(207.126,344.853)
\lineto(207.109,344.878)
\lineto(207.089,344.903)
\lineto(207.068,344.923)
\lineto(207.048,344.943)
\lineto(207.024,344.963)
\lineto(207.000,344.981)
\lineto(206.976,345.001)
\lineto(206.952,345.016)
\lineto(206.925,345.033)
\lineto(206.894,345.048)
\lineto(206.866,345.063)
\lineto(206.836,345.073)
\lineto(206.805,345.083)
\lineto(206.771,345.093)
\lineto(206.736,345.101)
\lineto(206.702,345.103)
\lineto(206.668,345.111)
\lineto(206.630,345.111)
\lineto(206.593,345.113)
\curveto(206.199,345.113)(205.689,344.717)(205.689,344.210)
\curveto(205.689,343.868)(205.926,343.594)(206.319,343.594)
\curveto(206.781,343.594)(207.239,344.039)(207.239,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.239,344.491)
\lineto(207.239,344.522)
\lineto(207.236,344.549)
\lineto(207.232,344.580)
\lineto(207.229,344.611)
\lineto(207.222,344.638)
\lineto(207.215,344.666)
\lineto(207.205,344.696)
\lineto(207.195,344.724)
\lineto(207.185,344.749)
\lineto(207.171,344.776)
\lineto(207.157,344.803)
\lineto(207.143,344.828)
\lineto(207.126,344.853)
\lineto(207.109,344.878)
\lineto(207.089,344.903)
\lineto(207.068,344.923)
\lineto(207.048,344.943)
\lineto(207.024,344.963)
\lineto(207.000,344.981)
\lineto(206.976,345.001)
\lineto(206.952,345.016)
\lineto(206.925,345.033)
\lineto(206.894,345.048)
\lineto(206.866,345.063)
\lineto(206.836,345.073)
\lineto(206.805,345.083)
\lineto(206.771,345.093)
\lineto(206.736,345.101)
\lineto(206.702,345.103)
\lineto(206.668,345.111)
\lineto(206.630,345.111)
\lineto(206.593,345.113)
\curveto(206.199,345.113)(205.689,344.717)(205.689,344.210)
\curveto(205.689,343.868)(205.926,343.594)(206.319,343.594)
\curveto(206.781,343.594)(207.239,344.039)(207.239,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.815,332.985)
\lineto(203.780,332.865)
\lineto(203.746,332.746)
\lineto(203.709,332.629)
\lineto(203.667,332.517)
\lineto(203.626,332.404)
\lineto(203.582,332.294)
\lineto(203.534,332.188)
\lineto(203.483,332.085)
\lineto(203.428,331.983)
\lineto(203.373,331.884)
\lineto(203.319,331.788)
\lineto(203.257,331.699)
\lineto(203.195,331.610)
\lineto(203.134,331.524)
\lineto(203.069,331.442)
\lineto(203.000,331.364)
\lineto(202.932,331.288)
\lineto(202.860,331.220)
\lineto(202.788,331.155)
\lineto(202.713,331.090)
\lineto(202.638,331.035)
\lineto(202.559,330.980)
\lineto(202.480,330.932)
\lineto(202.402,330.888)
\lineto(202.319,330.847)
\lineto(202.237,330.813)
\lineto(202.152,330.785)
\lineto(202.066,330.758)
\lineto(201.981,330.740)
\lineto(201.895,330.725)
\lineto(201.806,330.715)
\lineto(201.717,330.713)
\curveto(201.615,330.713)(201.358,330.713)(201.050,330.870)
\curveto(201.563,330.994)(201.820,331.431)(201.820,331.774)
\curveto(201.820,332.044)(201.632,332.372)(201.173,332.372)
\curveto(200.746,332.372)(200.253,332.013)(200.253,331.397)
\curveto(200.253,330.713)(200.930,330.340)(201.752,330.340)
\curveto(202.942,330.340)(204.530,331.243)(204.957,332.933)
\lineto(206.524,339.170)
\curveto(206.610,339.513)(206.610,339.749)(206.610,339.803)
\curveto(206.610,340.775)(205.891,341.367)(205.043,341.367)
\curveto(203.301,341.367)(202.333,338.900)(202.333,338.743)
\curveto(202.333,338.572)(202.497,338.572)(202.535,338.572)
\curveto(202.692,338.572)(202.706,338.597)(202.840,338.914)
\curveto(203.267,339.957)(204.054,340.994)(204.988,340.994)
\curveto(205.231,340.994)(205.535,340.926)(205.535,340.214)
\curveto(205.535,339.817)(205.481,339.632)(205.416,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.815,332.985)
\lineto(203.780,332.865)
\lineto(203.746,332.746)
\lineto(203.709,332.629)
\lineto(203.667,332.517)
\lineto(203.626,332.404)
\lineto(203.582,332.294)
\lineto(203.534,332.188)
\lineto(203.483,332.085)
\lineto(203.428,331.983)
\lineto(203.373,331.884)
\lineto(203.319,331.788)
\lineto(203.257,331.699)
\lineto(203.195,331.610)
\lineto(203.134,331.524)
\lineto(203.069,331.442)
\lineto(203.000,331.364)
\lineto(202.932,331.288)
\lineto(202.860,331.220)
\lineto(202.788,331.155)
\lineto(202.713,331.090)
\lineto(202.638,331.035)
\lineto(202.559,330.980)
\lineto(202.480,330.932)
\lineto(202.402,330.888)
\lineto(202.319,330.847)
\lineto(202.237,330.813)
\lineto(202.152,330.785)
\lineto(202.066,330.758)
\lineto(201.981,330.740)
\lineto(201.895,330.725)
\lineto(201.806,330.715)
\lineto(201.717,330.713)
\curveto(201.615,330.713)(201.358,330.713)(201.050,330.870)
\curveto(201.563,330.994)(201.820,331.431)(201.820,331.774)
\curveto(201.820,332.044)(201.632,332.372)(201.173,332.372)
\curveto(200.746,332.372)(200.253,332.013)(200.253,331.397)
\curveto(200.253,330.713)(200.930,330.340)(201.752,330.340)
\curveto(202.942,330.340)(204.530,331.243)(204.957,332.933)
\lineto(206.524,339.170)
\curveto(206.610,339.513)(206.610,339.749)(206.610,339.803)
\curveto(206.610,340.775)(205.891,341.367)(205.043,341.367)
\curveto(203.301,341.367)(202.333,338.900)(202.333,338.743)
\curveto(202.333,338.572)(202.497,338.572)(202.535,338.572)
\curveto(202.692,338.572)(202.706,338.597)(202.840,338.914)
\curveto(203.267,339.957)(204.054,340.994)(204.988,340.994)
\curveto(205.231,340.994)(205.535,340.926)(205.535,340.214)
\curveto(205.535,339.817)(205.481,339.632)(205.416,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.510,333.464)
\lineto(213.107,333.464)
\curveto(213.073,333.201)(212.949,332.496)(212.795,332.376)
\curveto(212.706,332.308)(211.786,332.308)(211.619,332.308)
\lineto(209.422,332.308)
\curveto(210.674,333.413)(211.092,333.745)(211.807,334.306)
\curveto(212.689,335.014)(213.510,335.750)(213.510,336.886)
\curveto(213.510,338.326)(212.251,339.209)(210.722,339.209)
\curveto(209.244,339.209)(208.242,338.172)(208.242,337.077)
\curveto(208.242,336.468)(208.755,336.407)(208.878,336.407)
\curveto(209.159,336.407)(209.508,336.612)(209.508,337.039)
\curveto(209.508,337.252)(209.422,337.669)(208.803,337.669)
\curveto(209.172,338.514)(209.983,338.778)(210.544,338.778)
\curveto(211.738,338.778)(212.358,337.850)(212.358,336.886)
\curveto(212.358,335.845)(211.619,335.024)(211.235,334.597)
\lineto(208.365,331.757)
\curveto(208.242,331.651)(208.242,331.624)(208.242,331.292)
\lineto(213.155,331.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.510,333.464)
\lineto(213.107,333.464)
\curveto(213.073,333.201)(212.949,332.496)(212.795,332.376)
\curveto(212.706,332.308)(211.786,332.308)(211.619,332.308)
\lineto(209.422,332.308)
\curveto(210.674,333.413)(211.092,333.745)(211.807,334.306)
\curveto(212.689,335.014)(213.510,335.750)(213.510,336.886)
\curveto(213.510,338.326)(212.251,339.209)(210.722,339.209)
\curveto(209.244,339.209)(208.242,338.172)(208.242,337.077)
\curveto(208.242,336.468)(208.755,336.407)(208.878,336.407)
\curveto(209.159,336.407)(209.508,336.612)(209.508,337.039)
\curveto(209.508,337.252)(209.422,337.669)(208.803,337.669)
\curveto(209.172,338.514)(209.983,338.778)(210.544,338.778)
\curveto(211.738,338.778)(212.358,337.850)(212.358,336.886)
\curveto(212.358,335.845)(211.619,335.024)(211.235,334.597)
\lineto(208.365,331.757)
\curveto(208.242,331.651)(208.242,331.624)(208.242,331.292)
\lineto(213.155,331.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.185,344.491)
\lineto(167.185,344.522)
\lineto(167.181,344.549)
\lineto(167.178,344.580)
\lineto(167.174,344.611)
\lineto(167.167,344.638)
\lineto(167.161,344.666)
\lineto(167.150,344.696)
\lineto(167.140,344.724)
\lineto(167.130,344.749)
\lineto(167.116,344.776)
\lineto(167.102,344.803)
\lineto(167.089,344.828)
\lineto(167.072,344.853)
\lineto(167.055,344.878)
\lineto(167.034,344.903)
\lineto(167.014,344.923)
\lineto(166.993,344.943)
\lineto(166.969,344.963)
\lineto(166.945,344.981)
\lineto(166.921,345.001)
\lineto(166.897,345.016)
\lineto(166.870,345.033)
\lineto(166.839,345.048)
\lineto(166.812,345.063)
\lineto(166.781,345.073)
\lineto(166.750,345.083)
\lineto(166.716,345.093)
\lineto(166.682,345.101)
\lineto(166.647,345.103)
\lineto(166.613,345.111)
\lineto(166.576,345.111)
\lineto(166.538,345.113)
\curveto(166.141,345.113)(165.635,344.717)(165.635,344.210)
\curveto(165.635,343.868)(165.871,343.594)(166.268,343.594)
\curveto(166.726,343.594)(167.185,344.039)(167.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.185,344.491)
\lineto(167.185,344.522)
\lineto(167.181,344.549)
\lineto(167.178,344.580)
\lineto(167.174,344.611)
\lineto(167.167,344.638)
\lineto(167.161,344.666)
\lineto(167.150,344.696)
\lineto(167.140,344.724)
\lineto(167.130,344.749)
\lineto(167.116,344.776)
\lineto(167.102,344.803)
\lineto(167.089,344.828)
\lineto(167.072,344.853)
\lineto(167.055,344.878)
\lineto(167.034,344.903)
\lineto(167.014,344.923)
\lineto(166.993,344.943)
\lineto(166.969,344.963)
\lineto(166.945,344.981)
\lineto(166.921,345.001)
\lineto(166.897,345.016)
\lineto(166.870,345.033)
\lineto(166.839,345.048)
\lineto(166.812,345.063)
\lineto(166.781,345.073)
\lineto(166.750,345.083)
\lineto(166.716,345.093)
\lineto(166.682,345.101)
\lineto(166.647,345.103)
\lineto(166.613,345.111)
\lineto(166.576,345.111)
\lineto(166.538,345.113)
\curveto(166.141,345.113)(165.635,344.717)(165.635,344.210)
\curveto(165.635,343.868)(165.871,343.594)(166.268,343.594)
\curveto(166.726,343.594)(167.185,344.039)(167.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.760,332.985)
\lineto(163.726,332.865)
\lineto(163.691,332.746)
\lineto(163.654,332.629)
\lineto(163.613,332.517)
\lineto(163.572,332.404)
\lineto(163.527,332.294)
\lineto(163.479,332.188)
\lineto(163.428,332.085)
\lineto(163.373,331.983)
\lineto(163.319,331.884)
\lineto(163.264,331.788)
\lineto(163.202,331.699)
\lineto(163.141,331.610)
\lineto(163.079,331.524)
\lineto(163.014,331.442)
\lineto(162.946,331.364)
\lineto(162.877,331.288)
\lineto(162.805,331.220)
\lineto(162.734,331.155)
\lineto(162.658,331.090)
\lineto(162.583,331.035)
\lineto(162.504,330.980)
\lineto(162.426,330.932)
\lineto(162.347,330.888)
\lineto(162.265,330.847)
\lineto(162.183,330.813)
\lineto(162.097,330.785)
\lineto(162.012,330.758)
\lineto(161.926,330.740)
\lineto(161.841,330.725)
\lineto(161.752,330.715)
\lineto(161.663,330.713)
\curveto(161.563,330.713)(161.307,330.713)(160.996,330.870)
\curveto(161.509,330.994)(161.765,331.431)(161.765,331.774)
\curveto(161.765,332.044)(161.577,332.372)(161.119,332.372)
\curveto(160.691,332.372)(160.198,332.013)(160.198,331.397)
\curveto(160.198,330.713)(160.879,330.340)(161.693,330.340)
\curveto(162.887,330.340)(164.475,331.243)(164.903,332.933)
\lineto(166.470,339.170)
\curveto(166.555,339.513)(166.555,339.749)(166.555,339.803)
\curveto(166.555,340.775)(165.840,341.367)(164.988,341.367)
\curveto(163.247,341.367)(162.279,338.900)(162.279,338.743)
\curveto(162.279,338.572)(162.443,338.572)(162.480,338.572)
\curveto(162.634,338.572)(162.651,338.597)(162.785,338.914)
\curveto(163.213,339.957)(163.999,340.994)(164.933,340.994)
\curveto(165.176,340.994)(165.481,340.926)(165.481,340.214)
\curveto(165.481,339.817)(165.426,339.632)(165.361,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.760,332.985)
\lineto(163.726,332.865)
\lineto(163.691,332.746)
\lineto(163.654,332.629)
\lineto(163.613,332.517)
\lineto(163.572,332.404)
\lineto(163.527,332.294)
\lineto(163.479,332.188)
\lineto(163.428,332.085)
\lineto(163.373,331.983)
\lineto(163.319,331.884)
\lineto(163.264,331.788)
\lineto(163.202,331.699)
\lineto(163.141,331.610)
\lineto(163.079,331.524)
\lineto(163.014,331.442)
\lineto(162.946,331.364)
\lineto(162.877,331.288)
\lineto(162.805,331.220)
\lineto(162.734,331.155)
\lineto(162.658,331.090)
\lineto(162.583,331.035)
\lineto(162.504,330.980)
\lineto(162.426,330.932)
\lineto(162.347,330.888)
\lineto(162.265,330.847)
\lineto(162.183,330.813)
\lineto(162.097,330.785)
\lineto(162.012,330.758)
\lineto(161.926,330.740)
\lineto(161.841,330.725)
\lineto(161.752,330.715)
\lineto(161.663,330.713)
\curveto(161.563,330.713)(161.307,330.713)(160.996,330.870)
\curveto(161.509,330.994)(161.765,331.431)(161.765,331.774)
\curveto(161.765,332.044)(161.577,332.372)(161.119,332.372)
\curveto(160.691,332.372)(160.198,332.013)(160.198,331.397)
\curveto(160.198,330.713)(160.879,330.340)(161.693,330.340)
\curveto(162.887,330.340)(164.475,331.243)(164.903,332.933)
\lineto(166.470,339.170)
\curveto(166.555,339.513)(166.555,339.749)(166.555,339.803)
\curveto(166.555,340.775)(165.840,341.367)(164.988,341.367)
\curveto(163.247,341.367)(162.279,338.900)(162.279,338.743)
\curveto(162.279,338.572)(162.443,338.572)(162.480,338.572)
\curveto(162.634,338.572)(162.651,338.597)(162.785,338.914)
\curveto(163.213,339.957)(163.999,340.994)(164.933,340.994)
\curveto(165.176,340.994)(165.481,340.926)(165.481,340.214)
\curveto(165.481,339.817)(165.426,339.632)(165.361,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.695,335.274)
\lineto(170.780,335.274)
\lineto(170.866,335.267)
\lineto(170.948,335.257)
\lineto(171.030,335.244)
\lineto(171.109,335.227)
\lineto(171.187,335.207)
\lineto(171.263,335.182)
\lineto(171.335,335.154)
\lineto(171.406,335.120)
\lineto(171.475,335.086)
\lineto(171.543,335.045)
\lineto(171.608,335.004)
\lineto(171.670,334.956)
\lineto(171.731,334.905)
\lineto(171.786,334.850)
\lineto(171.841,334.792)
\lineto(171.892,334.730)
\lineto(171.944,334.665)
\lineto(171.988,334.597)
\lineto(172.033,334.521)
\lineto(172.070,334.446)
\lineto(172.108,334.364)
\lineto(172.142,334.282)
\lineto(172.173,334.193)
\lineto(172.200,334.101)
\lineto(172.224,334.005)
\lineto(172.245,333.906)
\lineto(172.262,333.803)
\lineto(172.275,333.697)
\lineto(172.286,333.587)
\lineto(172.289,333.474)
\lineto(172.293,333.355)
\curveto(172.293,331.873)(171.430,331.435)(170.743,331.435)
\curveto(170.267,331.435)(169.213,331.565)(168.714,332.270)
\curveto(169.272,332.290)(169.405,332.688)(169.405,332.937)
\curveto(169.405,333.317)(169.118,333.591)(168.748,333.591)
\curveto(168.416,333.591)(168.081,333.389)(168.081,332.900)
\curveto(168.081,331.777)(169.319,331.052)(170.763,331.052)
\curveto(172.419,331.052)(173.565,332.164)(173.565,333.355)
\curveto(173.565,334.285)(172.806,335.216)(171.489,335.490)
\curveto(172.741,335.945)(173.196,336.834)(173.196,337.563)
\curveto(173.196,338.504)(172.111,339.209)(170.791,339.209)
\curveto(169.463,339.209)(168.454,338.562)(168.454,337.611)
\curveto(168.454,337.204)(168.714,336.981)(169.073,336.981)
\curveto(169.443,336.981)(169.679,337.252)(169.679,337.583)
\curveto(169.679,337.932)(169.443,338.182)(169.073,338.203)
\curveto(169.491,338.733)(170.308,338.863)(170.753,338.863)
\curveto(171.287,338.863)(172.039,338.600)(172.039,337.563)
\curveto(172.039,337.060)(171.875,336.516)(171.564,336.147)
\curveto(171.170,335.691)(170.839,335.664)(170.240,335.633)
\curveto(169.939,335.606)(169.918,335.606)(169.860,335.596)
\curveto(169.833,335.596)(169.737,335.576)(169.737,335.442)
\curveto(169.737,335.274)(169.843,335.274)(170.048,335.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.695,335.274)
\lineto(170.780,335.274)
\lineto(170.866,335.267)
\lineto(170.948,335.257)
\lineto(171.030,335.244)
\lineto(171.109,335.227)
\lineto(171.187,335.207)
\lineto(171.263,335.182)
\lineto(171.335,335.154)
\lineto(171.406,335.120)
\lineto(171.475,335.086)
\lineto(171.543,335.045)
\lineto(171.608,335.004)
\lineto(171.670,334.956)
\lineto(171.731,334.905)
\lineto(171.786,334.850)
\lineto(171.841,334.792)
\lineto(171.892,334.730)
\lineto(171.944,334.665)
\lineto(171.988,334.597)
\lineto(172.033,334.521)
\lineto(172.070,334.446)
\lineto(172.108,334.364)
\lineto(172.142,334.282)
\lineto(172.173,334.193)
\lineto(172.200,334.101)
\lineto(172.224,334.005)
\lineto(172.245,333.906)
\lineto(172.262,333.803)
\lineto(172.275,333.697)
\lineto(172.286,333.587)
\lineto(172.289,333.474)
\lineto(172.293,333.355)
\curveto(172.293,331.873)(171.430,331.435)(170.743,331.435)
\curveto(170.267,331.435)(169.213,331.565)(168.714,332.270)
\curveto(169.272,332.290)(169.405,332.688)(169.405,332.937)
\curveto(169.405,333.317)(169.118,333.591)(168.748,333.591)
\curveto(168.416,333.591)(168.081,333.389)(168.081,332.900)
\curveto(168.081,331.777)(169.319,331.052)(170.763,331.052)
\curveto(172.419,331.052)(173.565,332.164)(173.565,333.355)
\curveto(173.565,334.285)(172.806,335.216)(171.489,335.490)
\curveto(172.741,335.945)(173.196,336.834)(173.196,337.563)
\curveto(173.196,338.504)(172.111,339.209)(170.791,339.209)
\curveto(169.463,339.209)(168.454,338.562)(168.454,337.611)
\curveto(168.454,337.204)(168.714,336.981)(169.073,336.981)
\curveto(169.443,336.981)(169.679,337.252)(169.679,337.583)
\curveto(169.679,337.932)(169.443,338.182)(169.073,338.203)
\curveto(169.491,338.733)(170.308,338.863)(170.753,338.863)
\curveto(171.287,338.863)(172.039,338.600)(172.039,337.563)
\curveto(172.039,337.060)(171.875,336.516)(171.564,336.147)
\curveto(171.170,335.691)(170.839,335.664)(170.240,335.633)
\curveto(169.939,335.606)(169.918,335.606)(169.860,335.596)
\curveto(169.833,335.596)(169.737,335.576)(169.737,335.442)
\curveto(169.737,335.274)(169.843,335.274)(170.048,335.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.094,344.491)
\lineto(127.094,344.522)
\lineto(127.091,344.549)
\lineto(127.087,344.580)
\lineto(127.084,344.611)
\lineto(127.077,344.638)
\lineto(127.070,344.666)
\lineto(127.060,344.696)
\lineto(127.049,344.724)
\lineto(127.039,344.749)
\lineto(127.025,344.776)
\lineto(127.012,344.803)
\lineto(126.998,344.828)
\lineto(126.981,344.853)
\lineto(126.964,344.878)
\lineto(126.943,344.903)
\lineto(126.923,344.923)
\lineto(126.902,344.943)
\lineto(126.878,344.963)
\lineto(126.854,344.981)
\lineto(126.831,345.001)
\lineto(126.807,345.016)
\lineto(126.779,345.033)
\lineto(126.748,345.048)
\lineto(126.721,345.063)
\lineto(126.690,345.073)
\lineto(126.659,345.083)
\lineto(126.625,345.093)
\lineto(126.591,345.101)
\lineto(126.557,345.103)
\lineto(126.523,345.111)
\lineto(126.485,345.111)
\lineto(126.447,345.113)
\curveto(126.054,345.113)(125.544,344.717)(125.544,344.210)
\curveto(125.544,343.868)(125.780,343.594)(126.174,343.594)
\curveto(126.635,343.594)(127.094,344.039)(127.094,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.094,344.491)
\lineto(127.094,344.522)
\lineto(127.091,344.549)
\lineto(127.087,344.580)
\lineto(127.084,344.611)
\lineto(127.077,344.638)
\lineto(127.070,344.666)
\lineto(127.060,344.696)
\lineto(127.049,344.724)
\lineto(127.039,344.749)
\lineto(127.025,344.776)
\lineto(127.012,344.803)
\lineto(126.998,344.828)
\lineto(126.981,344.853)
\lineto(126.964,344.878)
\lineto(126.943,344.903)
\lineto(126.923,344.923)
\lineto(126.902,344.943)
\lineto(126.878,344.963)
\lineto(126.854,344.981)
\lineto(126.831,345.001)
\lineto(126.807,345.016)
\lineto(126.779,345.033)
\lineto(126.748,345.048)
\lineto(126.721,345.063)
\lineto(126.690,345.073)
\lineto(126.659,345.083)
\lineto(126.625,345.093)
\lineto(126.591,345.101)
\lineto(126.557,345.103)
\lineto(126.523,345.111)
\lineto(126.485,345.111)
\lineto(126.447,345.113)
\curveto(126.054,345.113)(125.544,344.717)(125.544,344.210)
\curveto(125.544,343.868)(125.780,343.594)(126.174,343.594)
\curveto(126.635,343.594)(127.094,344.039)(127.094,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.669,332.985)
\lineto(123.635,332.865)
\lineto(123.601,332.746)
\lineto(123.563,332.629)
\lineto(123.522,332.517)
\lineto(123.481,332.404)
\lineto(123.437,332.294)
\lineto(123.389,332.188)
\lineto(123.337,332.085)
\lineto(123.283,331.983)
\lineto(123.228,331.884)
\lineto(123.173,331.788)
\lineto(123.112,331.699)
\lineto(123.050,331.610)
\lineto(122.988,331.524)
\lineto(122.923,331.442)
\lineto(122.855,331.364)
\lineto(122.787,331.288)
\lineto(122.715,331.220)
\lineto(122.643,331.155)
\lineto(122.568,331.090)
\lineto(122.492,331.035)
\lineto(122.414,330.980)
\lineto(122.335,330.932)
\lineto(122.256,330.888)
\lineto(122.174,330.847)
\lineto(122.092,330.813)
\lineto(122.007,330.785)
\lineto(121.921,330.758)
\lineto(121.835,330.740)
\lineto(121.750,330.725)
\lineto(121.661,330.715)
\lineto(121.572,330.713)
\curveto(121.469,330.713)(121.213,330.713)(120.905,330.870)
\curveto(121.418,330.994)(121.675,331.431)(121.675,331.774)
\curveto(121.675,332.044)(121.486,332.372)(121.028,332.372)
\curveto(120.600,332.372)(120.108,332.013)(120.108,331.397)
\curveto(120.108,330.713)(120.785,330.340)(121.606,330.340)
\curveto(122.797,330.340)(124.384,331.243)(124.812,332.933)
\lineto(126.379,339.170)
\curveto(126.464,339.513)(126.464,339.749)(126.464,339.803)
\curveto(126.464,340.775)(125.746,341.367)(124.897,341.367)
\curveto(123.156,341.367)(122.188,338.900)(122.188,338.743)
\curveto(122.188,338.572)(122.352,338.572)(122.390,338.572)
\curveto(122.544,338.572)(122.561,338.597)(122.694,338.914)
\curveto(123.122,339.957)(123.909,340.994)(124.843,340.994)
\curveto(125.086,340.994)(125.390,340.926)(125.390,340.214)
\curveto(125.390,339.817)(125.335,339.632)(125.270,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.669,332.985)
\lineto(123.635,332.865)
\lineto(123.601,332.746)
\lineto(123.563,332.629)
\lineto(123.522,332.517)
\lineto(123.481,332.404)
\lineto(123.437,332.294)
\lineto(123.389,332.188)
\lineto(123.337,332.085)
\lineto(123.283,331.983)
\lineto(123.228,331.884)
\lineto(123.173,331.788)
\lineto(123.112,331.699)
\lineto(123.050,331.610)
\lineto(122.988,331.524)
\lineto(122.923,331.442)
\lineto(122.855,331.364)
\lineto(122.787,331.288)
\lineto(122.715,331.220)
\lineto(122.643,331.155)
\lineto(122.568,331.090)
\lineto(122.492,331.035)
\lineto(122.414,330.980)
\lineto(122.335,330.932)
\lineto(122.256,330.888)
\lineto(122.174,330.847)
\lineto(122.092,330.813)
\lineto(122.007,330.785)
\lineto(121.921,330.758)
\lineto(121.835,330.740)
\lineto(121.750,330.725)
\lineto(121.661,330.715)
\lineto(121.572,330.713)
\curveto(121.469,330.713)(121.213,330.713)(120.905,330.870)
\curveto(121.418,330.994)(121.675,331.431)(121.675,331.774)
\curveto(121.675,332.044)(121.486,332.372)(121.028,332.372)
\curveto(120.600,332.372)(120.108,332.013)(120.108,331.397)
\curveto(120.108,330.713)(120.785,330.340)(121.606,330.340)
\curveto(122.797,330.340)(124.384,331.243)(124.812,332.933)
\lineto(126.379,339.170)
\curveto(126.464,339.513)(126.464,339.749)(126.464,339.803)
\curveto(126.464,340.775)(125.746,341.367)(124.897,341.367)
\curveto(123.156,341.367)(122.188,338.900)(122.188,338.743)
\curveto(122.188,338.572)(122.352,338.572)(122.390,338.572)
\curveto(122.544,338.572)(122.561,338.597)(122.694,338.914)
\curveto(123.122,339.957)(123.909,340.994)(124.843,340.994)
\curveto(125.086,340.994)(125.390,340.926)(125.390,340.214)
\curveto(125.390,339.817)(125.335,339.632)(125.270,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.656,333.249)
\lineto(133.656,333.676)
\lineto(132.328,333.676)
\lineto(132.328,338.996)
\curveto(132.328,339.243)(132.328,339.328)(132.068,339.328)
\curveto(131.921,339.328)(131.877,339.328)(131.757,339.161)
\lineto(127.812,333.676)
\lineto(127.812,333.249)
\lineto(131.319,333.249)
\lineto(131.398,333.676)
\lineto(128.250,333.676)
\lineto(131.398,338.039)
\lineto(131.398,333.676)
\lineto(131.319,333.249)
\lineto(131.319,332.270)
\curveto(131.319,331.863)(131.319,331.719)(130.351,331.719)
\lineto(130.029,331.719)
\lineto(130.029,331.292)
\curveto(130.625,331.312)(131.388,331.340)(131.815,331.340)
\curveto(132.260,331.340)(133.020,331.312)(133.618,331.292)
\lineto(133.618,331.719)
\lineto(133.297,331.719)
\curveto(132.328,331.719)(132.328,331.863)(132.328,332.270)
\lineto(132.328,333.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.656,333.249)
\lineto(133.656,333.676)
\lineto(132.328,333.676)
\lineto(132.328,338.996)
\curveto(132.328,339.243)(132.328,339.328)(132.068,339.328)
\curveto(131.921,339.328)(131.877,339.328)(131.757,339.161)
\lineto(127.812,333.676)
\lineto(127.812,333.249)
\lineto(131.319,333.249)
\lineto(131.398,333.676)
\lineto(128.250,333.676)
\lineto(131.398,338.039)
\lineto(131.398,333.676)
\lineto(131.319,333.249)
\lineto(131.319,332.270)
\curveto(131.319,331.863)(131.319,331.719)(130.351,331.719)
\lineto(130.029,331.719)
\lineto(130.029,331.292)
\curveto(130.625,331.312)(131.388,331.340)(131.815,331.340)
\curveto(132.260,331.340)(133.020,331.312)(133.618,331.292)
\lineto(133.618,331.719)
\lineto(133.297,331.719)
\curveto(132.328,331.719)(132.328,331.863)(132.328,332.270)
\lineto(132.328,333.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.238,344.491)
\lineto(87.238,344.522)
\lineto(87.234,344.549)
\lineto(87.231,344.580)
\lineto(87.227,344.611)
\lineto(87.220,344.638)
\lineto(87.214,344.666)
\lineto(87.203,344.696)
\lineto(87.193,344.724)
\lineto(87.183,344.749)
\lineto(87.169,344.776)
\lineto(87.155,344.803)
\lineto(87.142,344.828)
\lineto(87.125,344.853)
\lineto(87.108,344.878)
\lineto(87.087,344.903)
\lineto(87.067,344.923)
\lineto(87.046,344.943)
\lineto(87.022,344.963)
\lineto(87.002,344.981)
\lineto(86.974,345.001)
\lineto(86.950,345.016)
\lineto(86.923,345.033)
\lineto(86.892,345.048)
\lineto(86.865,345.063)
\lineto(86.834,345.073)
\lineto(86.803,345.083)
\lineto(86.769,345.093)
\lineto(86.735,345.101)
\lineto(86.700,345.103)
\lineto(86.666,345.111)
\lineto(86.629,345.111)
\lineto(86.591,345.113)
\curveto(86.198,345.113)(85.688,344.717)(85.688,344.210)
\curveto(85.688,343.868)(85.924,343.594)(86.321,343.594)
\curveto(86.779,343.594)(87.238,344.039)(87.238,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.238,344.491)
\lineto(87.238,344.522)
\lineto(87.234,344.549)
\lineto(87.231,344.580)
\lineto(87.227,344.611)
\lineto(87.220,344.638)
\lineto(87.214,344.666)
\lineto(87.203,344.696)
\lineto(87.193,344.724)
\lineto(87.183,344.749)
\lineto(87.169,344.776)
\lineto(87.155,344.803)
\lineto(87.142,344.828)
\lineto(87.125,344.853)
\lineto(87.108,344.878)
\lineto(87.087,344.903)
\lineto(87.067,344.923)
\lineto(87.046,344.943)
\lineto(87.022,344.963)
\lineto(87.002,344.981)
\lineto(86.974,345.001)
\lineto(86.950,345.016)
\lineto(86.923,345.033)
\lineto(86.892,345.048)
\lineto(86.865,345.063)
\lineto(86.834,345.073)
\lineto(86.803,345.083)
\lineto(86.769,345.093)
\lineto(86.735,345.101)
\lineto(86.700,345.103)
\lineto(86.666,345.111)
\lineto(86.629,345.111)
\lineto(86.591,345.113)
\curveto(86.198,345.113)(85.688,344.717)(85.688,344.210)
\curveto(85.688,343.868)(85.924,343.594)(86.321,343.594)
\curveto(86.779,343.594)(87.238,344.039)(87.238,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.813,332.985)
\lineto(83.779,332.865)
\lineto(83.744,332.746)
\lineto(83.707,332.629)
\lineto(83.666,332.517)
\lineto(83.625,332.404)
\lineto(83.580,332.294)
\lineto(83.532,332.188)
\lineto(83.481,332.085)
\lineto(83.426,331.983)
\lineto(83.372,331.884)
\lineto(83.317,331.788)
\lineto(83.255,331.699)
\lineto(83.194,331.610)
\lineto(83.132,331.524)
\lineto(83.067,331.442)
\lineto(82.999,331.364)
\lineto(82.930,331.288)
\lineto(82.858,331.220)
\lineto(82.786,331.155)
\lineto(82.711,331.090)
\lineto(82.636,331.035)
\lineto(82.557,330.980)
\lineto(82.479,330.932)
\lineto(82.400,330.888)
\lineto(82.318,330.847)
\lineto(82.236,330.813)
\lineto(82.150,330.785)
\lineto(82.065,330.758)
\lineto(81.979,330.740)
\lineto(81.894,330.725)
\lineto(81.805,330.715)
\lineto(81.716,330.713)
\curveto(81.616,330.713)(81.360,330.713)(81.048,330.870)
\curveto(81.562,330.994)(81.818,331.431)(81.818,331.774)
\curveto(81.818,332.044)(81.630,332.372)(81.172,332.372)
\curveto(80.744,332.372)(80.251,332.013)(80.251,331.397)
\curveto(80.251,330.713)(80.932,330.340)(81.750,330.340)
\curveto(82.940,330.340)(84.528,331.243)(84.956,332.933)
\lineto(86.523,339.170)
\curveto(86.608,339.513)(86.608,339.749)(86.608,339.803)
\curveto(86.608,340.775)(85.893,341.367)(85.041,341.367)
\curveto(83.300,341.367)(82.331,338.900)(82.331,338.743)
\curveto(82.331,338.572)(82.496,338.572)(82.533,338.572)
\curveto(82.691,338.572)(82.704,338.597)(82.838,338.914)
\curveto(83.265,339.957)(84.052,340.994)(84.986,340.994)
\curveto(85.229,340.994)(85.534,340.926)(85.534,340.214)
\curveto(85.534,339.817)(85.479,339.632)(85.414,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.813,332.985)
\lineto(83.779,332.865)
\lineto(83.744,332.746)
\lineto(83.707,332.629)
\lineto(83.666,332.517)
\lineto(83.625,332.404)
\lineto(83.580,332.294)
\lineto(83.532,332.188)
\lineto(83.481,332.085)
\lineto(83.426,331.983)
\lineto(83.372,331.884)
\lineto(83.317,331.788)
\lineto(83.255,331.699)
\lineto(83.194,331.610)
\lineto(83.132,331.524)
\lineto(83.067,331.442)
\lineto(82.999,331.364)
\lineto(82.930,331.288)
\lineto(82.858,331.220)
\lineto(82.786,331.155)
\lineto(82.711,331.090)
\lineto(82.636,331.035)
\lineto(82.557,330.980)
\lineto(82.479,330.932)
\lineto(82.400,330.888)
\lineto(82.318,330.847)
\lineto(82.236,330.813)
\lineto(82.150,330.785)
\lineto(82.065,330.758)
\lineto(81.979,330.740)
\lineto(81.894,330.725)
\lineto(81.805,330.715)
\lineto(81.716,330.713)
\curveto(81.616,330.713)(81.360,330.713)(81.048,330.870)
\curveto(81.562,330.994)(81.818,331.431)(81.818,331.774)
\curveto(81.818,332.044)(81.630,332.372)(81.172,332.372)
\curveto(80.744,332.372)(80.251,332.013)(80.251,331.397)
\curveto(80.251,330.713)(80.932,330.340)(81.750,330.340)
\curveto(82.940,330.340)(84.528,331.243)(84.956,332.933)
\lineto(86.523,339.170)
\curveto(86.608,339.513)(86.608,339.749)(86.608,339.803)
\curveto(86.608,340.775)(85.893,341.367)(85.041,341.367)
\curveto(83.300,341.367)(82.331,338.900)(82.331,338.743)
\curveto(82.331,338.572)(82.496,338.572)(82.533,338.572)
\curveto(82.691,338.572)(82.704,338.597)(82.838,338.914)
\curveto(83.265,339.957)(84.052,340.994)(84.986,340.994)
\curveto(85.229,340.994)(85.534,340.926)(85.534,340.214)
\curveto(85.534,339.817)(85.479,339.632)(85.414,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.342,337.943)
\lineto(89.396,337.930)
\lineto(89.451,337.915)
\lineto(89.502,337.900)
\lineto(89.557,337.890)
\lineto(89.605,337.880)
\lineto(89.656,337.870)
\lineto(89.704,337.860)
\lineto(89.749,337.853)
\lineto(89.793,337.843)
\lineto(89.838,337.835)
\lineto(89.879,337.828)
\lineto(89.920,337.825)
\lineto(89.961,337.818)
\lineto(89.999,337.815)
\lineto(90.036,337.808)
\lineto(90.074,337.805)
\lineto(90.108,337.803)
\lineto(90.142,337.800)
\lineto(90.173,337.800)
\lineto(90.204,337.798)
\lineto(90.235,337.795)
\lineto(90.265,337.795)
\lineto(90.293,337.795)
\lineto(90.320,337.793)
\lineto(90.344,337.793)
\lineto(90.368,337.793)
\lineto(90.392,337.793)
\lineto(90.416,337.793)
\lineto(90.436,337.793)
\lineto(90.457,337.793)
\lineto(90.477,337.793)
\lineto(90.495,337.793)
\curveto(92.068,337.793)(92.999,338.867)(92.999,339.048)
\curveto(92.999,339.175)(92.917,339.213)(92.859,339.213)
\curveto(92.831,339.213)(92.811,339.213)(92.763,339.175)
\curveto(92.472,339.069)(91.843,338.829)(90.960,338.829)
\curveto(90.628,338.829)(89.992,338.857)(89.218,339.154)
\curveto(89.099,339.213)(89.078,339.213)(89.064,339.213)
\curveto(88.907,339.213)(88.907,339.079)(88.907,338.891)
\lineto(88.907,335.374)
\curveto(88.907,335.172)(88.907,335.028)(89.099,335.028)
\curveto(89.208,335.028)(89.218,335.048)(89.342,335.193)
\curveto(89.855,335.849)(90.580,335.949)(90.998,335.949)
\curveto(91.709,335.949)(92.034,335.374)(92.092,335.278)
\curveto(92.308,334.885)(92.376,334.433)(92.376,333.738)
\curveto(92.376,333.383)(92.376,332.681)(92.017,332.158)
\curveto(91.726,331.723)(91.213,331.439)(90.628,331.439)
\curveto(89.855,331.439)(89.051,331.867)(88.753,332.654)
\curveto(89.208,332.623)(89.431,332.917)(89.431,333.236)
\curveto(89.431,333.749)(88.993,333.845)(88.839,333.845)
\curveto(88.818,333.845)(88.240,333.845)(88.240,333.205)
\curveto(88.240,332.130)(89.218,331.056)(90.649,331.056)
\curveto(92.174,331.056)(93.512,332.189)(93.512,333.691)
\curveto(93.512,335.039)(92.486,336.277)(91.008,336.277)
\curveto(90.484,336.277)(89.865,336.151)(89.342,335.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.342,337.943)
\lineto(89.396,337.930)
\lineto(89.451,337.915)
\lineto(89.502,337.900)
\lineto(89.557,337.890)
\lineto(89.605,337.880)
\lineto(89.656,337.870)
\lineto(89.704,337.860)
\lineto(89.749,337.853)
\lineto(89.793,337.843)
\lineto(89.838,337.835)
\lineto(89.879,337.828)
\lineto(89.920,337.825)
\lineto(89.961,337.818)
\lineto(89.999,337.815)
\lineto(90.036,337.808)
\lineto(90.074,337.805)
\lineto(90.108,337.803)
\lineto(90.142,337.800)
\lineto(90.173,337.800)
\lineto(90.204,337.798)
\lineto(90.235,337.795)
\lineto(90.265,337.795)
\lineto(90.293,337.795)
\lineto(90.320,337.793)
\lineto(90.344,337.793)
\lineto(90.368,337.793)
\lineto(90.392,337.793)
\lineto(90.416,337.793)
\lineto(90.436,337.793)
\lineto(90.457,337.793)
\lineto(90.477,337.793)
\lineto(90.495,337.793)
\curveto(92.068,337.793)(92.999,338.867)(92.999,339.048)
\curveto(92.999,339.175)(92.917,339.213)(92.859,339.213)
\curveto(92.831,339.213)(92.811,339.213)(92.763,339.175)
\curveto(92.472,339.069)(91.843,338.829)(90.960,338.829)
\curveto(90.628,338.829)(89.992,338.857)(89.218,339.154)
\curveto(89.099,339.213)(89.078,339.213)(89.064,339.213)
\curveto(88.907,339.213)(88.907,339.079)(88.907,338.891)
\lineto(88.907,335.374)
\curveto(88.907,335.172)(88.907,335.028)(89.099,335.028)
\curveto(89.208,335.028)(89.218,335.048)(89.342,335.193)
\curveto(89.855,335.849)(90.580,335.949)(90.998,335.949)
\curveto(91.709,335.949)(92.034,335.374)(92.092,335.278)
\curveto(92.308,334.885)(92.376,334.433)(92.376,333.738)
\curveto(92.376,333.383)(92.376,332.681)(92.017,332.158)
\curveto(91.726,331.723)(91.213,331.439)(90.628,331.439)
\curveto(89.855,331.439)(89.051,331.867)(88.753,332.654)
\curveto(89.208,332.623)(89.431,332.917)(89.431,333.236)
\curveto(89.431,333.749)(88.993,333.845)(88.839,333.845)
\curveto(88.818,333.845)(88.240,333.845)(88.240,333.205)
\curveto(88.240,332.130)(89.218,331.056)(90.649,331.056)
\curveto(92.174,331.056)(93.512,332.189)(93.512,333.691)
\curveto(93.512,335.039)(92.486,336.277)(91.008,336.277)
\curveto(90.484,336.277)(89.865,336.151)(89.342,335.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.185,344.491)
\lineto(47.185,344.522)
\lineto(47.181,344.549)
\lineto(47.178,344.580)
\lineto(47.174,344.611)
\lineto(47.167,344.638)
\lineto(47.161,344.666)
\lineto(47.150,344.696)
\lineto(47.140,344.724)
\lineto(47.130,344.749)
\lineto(47.116,344.776)
\lineto(47.102,344.803)
\lineto(47.089,344.828)
\lineto(47.072,344.853)
\lineto(47.055,344.878)
\lineto(47.034,344.903)
\lineto(47.013,344.923)
\lineto(46.993,344.943)
\lineto(46.969,344.963)
\lineto(46.948,344.981)
\lineto(46.921,345.001)
\lineto(46.897,345.016)
\lineto(46.870,345.033)
\lineto(46.839,345.048)
\lineto(46.812,345.063)
\lineto(46.781,345.073)
\lineto(46.750,345.083)
\lineto(46.716,345.093)
\lineto(46.682,345.101)
\lineto(46.647,345.103)
\lineto(46.613,345.111)
\lineto(46.576,345.111)
\lineto(46.538,345.113)
\curveto(46.144,345.113)(45.635,344.717)(45.635,344.210)
\curveto(45.635,343.868)(45.871,343.594)(46.264,343.594)
\curveto(46.726,343.594)(47.185,344.039)(47.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.185,344.491)
\lineto(47.185,344.522)
\lineto(47.181,344.549)
\lineto(47.178,344.580)
\lineto(47.174,344.611)
\lineto(47.167,344.638)
\lineto(47.161,344.666)
\lineto(47.150,344.696)
\lineto(47.140,344.724)
\lineto(47.130,344.749)
\lineto(47.116,344.776)
\lineto(47.102,344.803)
\lineto(47.089,344.828)
\lineto(47.072,344.853)
\lineto(47.055,344.878)
\lineto(47.034,344.903)
\lineto(47.013,344.923)
\lineto(46.993,344.943)
\lineto(46.969,344.963)
\lineto(46.948,344.981)
\lineto(46.921,345.001)
\lineto(46.897,345.016)
\lineto(46.870,345.033)
\lineto(46.839,345.048)
\lineto(46.812,345.063)
\lineto(46.781,345.073)
\lineto(46.750,345.083)
\lineto(46.716,345.093)
\lineto(46.682,345.101)
\lineto(46.647,345.103)
\lineto(46.613,345.111)
\lineto(46.576,345.111)
\lineto(46.538,345.113)
\curveto(46.144,345.113)(45.635,344.717)(45.635,344.210)
\curveto(45.635,343.868)(45.871,343.594)(46.264,343.594)
\curveto(46.726,343.594)(47.185,344.039)(47.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.760,332.985)
\lineto(43.726,332.865)
\lineto(43.691,332.746)
\lineto(43.654,332.629)
\lineto(43.613,332.517)
\lineto(43.572,332.404)
\lineto(43.527,332.294)
\lineto(43.479,332.188)
\lineto(43.428,332.085)
\lineto(43.373,331.983)
\lineto(43.319,331.884)
\lineto(43.264,331.788)
\lineto(43.202,331.699)
\lineto(43.141,331.610)
\lineto(43.079,331.524)
\lineto(43.014,331.442)
\lineto(42.946,331.364)
\lineto(42.877,331.288)
\lineto(42.805,331.220)
\lineto(42.734,331.155)
\lineto(42.658,331.090)
\lineto(42.583,331.035)
\lineto(42.504,330.980)
\lineto(42.426,330.932)
\lineto(42.347,330.888)
\lineto(42.265,330.847)
\lineto(42.183,330.813)
\lineto(42.097,330.785)
\lineto(42.012,330.758)
\lineto(41.926,330.740)
\lineto(41.841,330.725)
\lineto(41.752,330.715)
\lineto(41.663,330.713)
\curveto(41.560,330.713)(41.303,330.713)(40.995,330.870)
\curveto(41.509,330.994)(41.765,331.431)(41.765,331.774)
\curveto(41.765,332.044)(41.577,332.372)(41.119,332.372)
\curveto(40.691,332.372)(40.198,332.013)(40.198,331.397)
\curveto(40.198,330.713)(40.876,330.340)(41.697,330.340)
\curveto(42.887,330.340)(44.475,331.243)(44.903,332.933)
\lineto(46.470,339.170)
\curveto(46.555,339.513)(46.555,339.749)(46.555,339.803)
\curveto(46.555,340.775)(45.837,341.367)(44.988,341.367)
\curveto(43.247,341.367)(42.278,338.900)(42.278,338.743)
\curveto(42.278,338.572)(42.443,338.572)(42.480,338.572)
\curveto(42.638,338.572)(42.651,338.597)(42.785,338.914)
\curveto(43.212,339.957)(43.999,340.994)(44.937,340.994)
\curveto(45.176,340.994)(45.481,340.926)(45.481,340.214)
\curveto(45.481,339.817)(45.426,339.632)(45.364,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.760,332.985)
\lineto(43.726,332.865)
\lineto(43.691,332.746)
\lineto(43.654,332.629)
\lineto(43.613,332.517)
\lineto(43.572,332.404)
\lineto(43.527,332.294)
\lineto(43.479,332.188)
\lineto(43.428,332.085)
\lineto(43.373,331.983)
\lineto(43.319,331.884)
\lineto(43.264,331.788)
\lineto(43.202,331.699)
\lineto(43.141,331.610)
\lineto(43.079,331.524)
\lineto(43.014,331.442)
\lineto(42.946,331.364)
\lineto(42.877,331.288)
\lineto(42.805,331.220)
\lineto(42.734,331.155)
\lineto(42.658,331.090)
\lineto(42.583,331.035)
\lineto(42.504,330.980)
\lineto(42.426,330.932)
\lineto(42.347,330.888)
\lineto(42.265,330.847)
\lineto(42.183,330.813)
\lineto(42.097,330.785)
\lineto(42.012,330.758)
\lineto(41.926,330.740)
\lineto(41.841,330.725)
\lineto(41.752,330.715)
\lineto(41.663,330.713)
\curveto(41.560,330.713)(41.303,330.713)(40.995,330.870)
\curveto(41.509,330.994)(41.765,331.431)(41.765,331.774)
\curveto(41.765,332.044)(41.577,332.372)(41.119,332.372)
\curveto(40.691,332.372)(40.198,332.013)(40.198,331.397)
\curveto(40.198,330.713)(40.876,330.340)(41.697,330.340)
\curveto(42.887,330.340)(44.475,331.243)(44.903,332.933)
\lineto(46.470,339.170)
\curveto(46.555,339.513)(46.555,339.749)(46.555,339.803)
\curveto(46.555,340.775)(45.837,341.367)(44.988,341.367)
\curveto(43.247,341.367)(42.278,338.900)(42.278,338.743)
\curveto(42.278,338.572)(42.443,338.572)(42.480,338.572)
\curveto(42.638,338.572)(42.651,338.597)(42.785,338.914)
\curveto(43.212,339.957)(43.999,340.994)(44.937,340.994)
\curveto(45.176,340.994)(45.481,340.926)(45.481,340.214)
\curveto(45.481,339.817)(45.426,339.632)(45.364,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.230,335.189)
\lineto(49.230,335.370)
\lineto(49.234,335.551)
\lineto(49.241,335.729)
\lineto(49.248,335.904)
\lineto(49.261,336.078)
\lineto(49.278,336.246)
\lineto(49.299,336.413)
\lineto(49.326,336.578)
\lineto(49.357,336.738)
\lineto(49.395,336.896)
\lineto(49.439,337.053)
\lineto(49.487,337.204)
\lineto(49.514,337.279)
\lineto(49.545,337.351)
\lineto(49.576,337.426)
\lineto(49.610,337.498)
\lineto(49.644,337.570)
\lineto(49.682,337.638)
\lineto(49.723,337.707)
\lineto(49.764,337.775)
\curveto(50.171,338.425)(50.811,338.863)(51.574,338.863)
\curveto(51.933,338.863)(52.409,338.767)(52.652,338.446)
\curveto(52.351,338.426)(52.101,338.220)(52.101,337.874)
\curveto(52.101,337.573)(52.303,337.313)(52.662,337.313)
\curveto(53.018,337.313)(53.233,337.553)(53.233,337.895)
\curveto(53.233,338.589)(52.730,339.209)(51.550,339.209)
\curveto(49.833,339.209)(48.081,337.631)(48.081,335.072)
\curveto(48.081,331.983)(49.535,331.052)(50.849,331.052)
\curveto(52.303,331.052)(53.565,332.164)(53.565,333.724)
\curveto(53.565,335.236)(52.361,336.359)(50.965,336.359)
\lineto(50.907,336.023)
\curveto(51.458,336.023)(51.827,335.808)(52.121,335.370)
\curveto(52.409,334.918)(52.419,334.415)(52.419,333.724)
\curveto(52.419,333.047)(52.419,332.544)(52.101,332.079)
\curveto(51.810,331.661)(51.430,331.435)(50.849,331.435)
\lineto(50.849,331.435)
\curveto(50.250,331.435)(49.785,331.777)(49.535,332.308)
\curveto(49.357,332.660)(49.261,333.259)(49.261,333.977)
\curveto(49.261,335.130)(49.956,336.023)(50.907,336.023)
\lineto(50.965,336.359)
\curveto(50.014,336.359)(49.491,335.729)(49.230,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.230,335.189)
\lineto(49.230,335.370)
\lineto(49.234,335.551)
\lineto(49.241,335.729)
\lineto(49.248,335.904)
\lineto(49.261,336.078)
\lineto(49.278,336.246)
\lineto(49.299,336.413)
\lineto(49.326,336.578)
\lineto(49.357,336.738)
\lineto(49.395,336.896)
\lineto(49.439,337.053)
\lineto(49.487,337.204)
\lineto(49.514,337.279)
\lineto(49.545,337.351)
\lineto(49.576,337.426)
\lineto(49.610,337.498)
\lineto(49.644,337.570)
\lineto(49.682,337.638)
\lineto(49.723,337.707)
\lineto(49.764,337.775)
\curveto(50.171,338.425)(50.811,338.863)(51.574,338.863)
\curveto(51.933,338.863)(52.409,338.767)(52.652,338.446)
\curveto(52.351,338.426)(52.101,338.220)(52.101,337.874)
\curveto(52.101,337.573)(52.303,337.313)(52.662,337.313)
\curveto(53.018,337.313)(53.233,337.553)(53.233,337.895)
\curveto(53.233,338.589)(52.730,339.209)(51.550,339.209)
\curveto(49.833,339.209)(48.081,337.631)(48.081,335.072)
\curveto(48.081,331.983)(49.535,331.052)(50.849,331.052)
\curveto(52.303,331.052)(53.565,332.164)(53.565,333.724)
\curveto(53.565,335.236)(52.361,336.359)(50.965,336.359)
\lineto(50.907,336.023)
\curveto(51.458,336.023)(51.827,335.808)(52.121,335.370)
\curveto(52.409,334.918)(52.419,334.415)(52.419,333.724)
\curveto(52.419,333.047)(52.419,332.544)(52.101,332.079)
\curveto(51.810,331.661)(51.430,331.435)(50.849,331.435)
\lineto(50.849,331.435)
\curveto(50.250,331.435)(49.785,331.777)(49.535,332.308)
\curveto(49.357,332.660)(49.261,333.259)(49.261,333.977)
\curveto(49.261,335.130)(49.956,336.023)(50.907,336.023)
\lineto(50.965,336.359)
\curveto(50.014,336.359)(49.491,335.729)(49.230,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,344.491)
\lineto(7.012,344.522)
\lineto(7.012,344.549)
\lineto(6.978,344.580)
\lineto(6.978,344.611)
\lineto(6.978,344.638)
\lineto(6.978,344.666)
\lineto(6.978,344.696)
\lineto(6.943,344.724)
\lineto(6.943,344.749)
\lineto(6.943,344.776)
\lineto(6.909,344.803)
\lineto(6.909,344.828)
\lineto(6.875,344.853)
\lineto(6.875,344.878)
\lineto(6.841,344.903)
\lineto(6.841,344.923)
\lineto(6.807,344.943)
\lineto(6.772,344.963)
\lineto(6.772,344.981)
\lineto(6.738,345.001)
\lineto(6.704,345.016)
\lineto(6.670,345.033)
\lineto(6.670,345.048)
\lineto(6.635,345.063)
\lineto(6.601,345.073)
\lineto(6.567,345.083)
\lineto(6.533,345.093)
\lineto(6.499,345.101)
\lineto(6.464,345.103)
\lineto(6.430,345.111)
\lineto(6.396,345.111)
\lineto(6.362,345.113)
\curveto(5.951,345.113)(5.438,344.717)(5.438,344.210)
\curveto(5.438,343.868)(5.678,343.594)(6.088,343.594)
\curveto(6.533,343.594)(7.012,344.039)(7.012,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,344.491)
\lineto(7.012,344.522)
\lineto(7.012,344.549)
\lineto(6.978,344.580)
\lineto(6.978,344.611)
\lineto(6.978,344.638)
\lineto(6.978,344.666)
\lineto(6.978,344.696)
\lineto(6.943,344.724)
\lineto(6.943,344.749)
\lineto(6.943,344.776)
\lineto(6.909,344.803)
\lineto(6.909,344.828)
\lineto(6.875,344.853)
\lineto(6.875,344.878)
\lineto(6.841,344.903)
\lineto(6.841,344.923)
\lineto(6.807,344.943)
\lineto(6.772,344.963)
\lineto(6.772,344.981)
\lineto(6.738,345.001)
\lineto(6.704,345.016)
\lineto(6.670,345.033)
\lineto(6.670,345.048)
\lineto(6.635,345.063)
\lineto(6.601,345.073)
\lineto(6.567,345.083)
\lineto(6.533,345.093)
\lineto(6.499,345.101)
\lineto(6.464,345.103)
\lineto(6.430,345.111)
\lineto(6.396,345.111)
\lineto(6.362,345.113)
\curveto(5.951,345.113)(5.438,344.717)(5.438,344.210)
\curveto(5.438,343.868)(5.678,343.594)(6.088,343.594)
\curveto(6.533,343.594)(7.012,344.039)(7.012,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,332.985)
\lineto(3.539,332.865)
\lineto(3.505,332.746)
\lineto(3.467,332.629)
\lineto(3.426,332.517)
\lineto(3.385,332.404)
\lineto(3.341,332.294)
\lineto(3.293,332.188)
\lineto(3.242,332.085)
\lineto(3.187,331.983)
\lineto(3.132,331.884)
\lineto(3.077,331.788)
\lineto(3.016,331.699)
\lineto(2.954,331.610)
\lineto(2.893,331.524)
\lineto(2.828,331.442)
\lineto(2.759,331.364)
\lineto(2.691,331.288)
\lineto(2.619,331.220)
\lineto(2.547,331.155)
\lineto(2.472,331.090)
\lineto(2.397,331.035)
\lineto(2.318,330.980)
\lineto(2.239,330.932)
\lineto(2.160,330.888)
\lineto(2.078,330.847)
\lineto(1.996,330.813)
\lineto(1.911,330.785)
\lineto(1.825,330.758)
\lineto(1.740,330.740)
\lineto(1.654,330.725)
\lineto(1.565,330.715)
\lineto(1.476,330.713)
\curveto(1.374,330.713)(1.120,330.713)(0.809,330.870)
\curveto(1.322,330.994)(1.579,331.431)(1.579,331.774)
\curveto(1.579,332.044)(1.391,332.372)(0.932,332.372)
\curveto(0.505,332.372)(0.012,332.013)(0.012,331.397)
\curveto(0.012,330.713)(0.689,330.340)(1.510,330.340)
\curveto(2.701,330.340)(4.275,331.243)(4.720,332.933)
\lineto(6.293,339.170)
\curveto(6.362,339.513)(6.362,339.749)(6.362,339.803)
\curveto(6.362,340.775)(5.643,341.367)(4.788,341.367)
\curveto(3.060,341.367)(2.092,338.900)(2.092,338.743)
\curveto(2.092,338.572)(2.256,338.572)(2.294,338.572)
\curveto(2.451,338.572)(2.465,338.597)(2.598,338.914)
\curveto(3.026,339.957)(3.813,340.994)(4.754,340.994)
\curveto(4.993,340.994)(5.301,340.926)(5.301,340.214)
\curveto(5.301,339.817)(5.233,339.632)(5.164,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,332.985)
\lineto(3.539,332.865)
\lineto(3.505,332.746)
\lineto(3.467,332.629)
\lineto(3.426,332.517)
\lineto(3.385,332.404)
\lineto(3.341,332.294)
\lineto(3.293,332.188)
\lineto(3.242,332.085)
\lineto(3.187,331.983)
\lineto(3.132,331.884)
\lineto(3.077,331.788)
\lineto(3.016,331.699)
\lineto(2.954,331.610)
\lineto(2.893,331.524)
\lineto(2.828,331.442)
\lineto(2.759,331.364)
\lineto(2.691,331.288)
\lineto(2.619,331.220)
\lineto(2.547,331.155)
\lineto(2.472,331.090)
\lineto(2.397,331.035)
\lineto(2.318,330.980)
\lineto(2.239,330.932)
\lineto(2.160,330.888)
\lineto(2.078,330.847)
\lineto(1.996,330.813)
\lineto(1.911,330.785)
\lineto(1.825,330.758)
\lineto(1.740,330.740)
\lineto(1.654,330.725)
\lineto(1.565,330.715)
\lineto(1.476,330.713)
\curveto(1.374,330.713)(1.120,330.713)(0.809,330.870)
\curveto(1.322,330.994)(1.579,331.431)(1.579,331.774)
\curveto(1.579,332.044)(1.391,332.372)(0.932,332.372)
\curveto(0.505,332.372)(0.012,332.013)(0.012,331.397)
\curveto(0.012,330.713)(0.689,330.340)(1.510,330.340)
\curveto(2.701,330.340)(4.275,331.243)(4.720,332.933)
\lineto(6.293,339.170)
\curveto(6.362,339.513)(6.362,339.749)(6.362,339.803)
\curveto(6.362,340.775)(5.643,341.367)(4.788,341.367)
\curveto(3.060,341.367)(2.092,338.900)(2.092,338.743)
\curveto(2.092,338.572)(2.256,338.572)(2.294,338.572)
\curveto(2.451,338.572)(2.465,338.597)(2.598,338.914)
\curveto(3.026,339.957)(3.813,340.994)(4.754,340.994)
\curveto(4.993,340.994)(5.301,340.926)(5.301,340.214)
\curveto(5.301,339.817)(5.233,339.632)(5.164,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,338.494)
\lineto(13.649,338.506)
\lineto(13.649,338.516)
\lineto(13.649,338.531)
\lineto(13.683,338.541)
\lineto(13.683,338.551)
\lineto(13.683,338.564)
\lineto(13.683,338.574)
\lineto(13.683,338.584)
\lineto(13.717,338.594)
\lineto(13.717,338.604)
\lineto(13.717,338.614)
\lineto(13.717,338.621)
\lineto(13.717,338.634)
\lineto(13.717,338.644)
\lineto(13.717,338.654)
\lineto(13.717,338.664)
\lineto(13.752,338.676)
\lineto(13.752,338.686)
\lineto(13.752,338.701)
\lineto(13.752,338.716)
\lineto(13.752,338.731)
\lineto(13.752,338.749)
\lineto(13.752,338.766)
\lineto(13.752,338.784)
\lineto(13.752,338.801)
\lineto(13.752,338.821)
\lineto(13.752,338.841)
\lineto(13.752,338.866)
\lineto(13.752,338.891)
\lineto(13.752,338.901)
\lineto(13.752,338.916)
\lineto(13.752,338.931)
\lineto(13.752,338.944)
\lineto(13.752,338.959)
\lineto(13.752,338.974)
\lineto(10.638,338.974)
\curveto(10.159,338.974)(10.023,338.984)(9.578,339.021)
\curveto(8.962,339.069)(8.962,339.155)(8.893,339.357)
\lineto(8.517,339.357)
\lineto(8.072,336.804)
\lineto(8.483,336.804)
\curveto(8.517,336.986)(8.620,337.769)(8.825,337.889)
\curveto(8.928,337.964)(9.886,337.964)(10.057,337.964)
\lineto(12.657,337.964)
\curveto(12.281,337.461)(11.665,336.722)(11.425,336.387)
\curveto(9.851,334.338)(9.715,332.442)(9.715,331.741)
\curveto(9.715,331.608)(9.715,331.057)(10.262,331.057)
\curveto(10.844,331.057)(10.844,331.597)(10.844,331.751)
\lineto(10.844,332.227)
\curveto(10.844,334.543)(11.323,335.600)(11.836,336.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,338.494)
\lineto(13.649,338.506)
\lineto(13.649,338.516)
\lineto(13.649,338.531)
\lineto(13.683,338.541)
\lineto(13.683,338.551)
\lineto(13.683,338.564)
\lineto(13.683,338.574)
\lineto(13.683,338.584)
\lineto(13.717,338.594)
\lineto(13.717,338.604)
\lineto(13.717,338.614)
\lineto(13.717,338.621)
\lineto(13.717,338.634)
\lineto(13.717,338.644)
\lineto(13.717,338.654)
\lineto(13.717,338.664)
\lineto(13.752,338.676)
\lineto(13.752,338.686)
\lineto(13.752,338.701)
\lineto(13.752,338.716)
\lineto(13.752,338.731)
\lineto(13.752,338.749)
\lineto(13.752,338.766)
\lineto(13.752,338.784)
\lineto(13.752,338.801)
\lineto(13.752,338.821)
\lineto(13.752,338.841)
\lineto(13.752,338.866)
\lineto(13.752,338.891)
\lineto(13.752,338.901)
\lineto(13.752,338.916)
\lineto(13.752,338.931)
\lineto(13.752,338.944)
\lineto(13.752,338.959)
\lineto(13.752,338.974)
\lineto(10.638,338.974)
\curveto(10.159,338.974)(10.023,338.984)(9.578,339.021)
\curveto(8.962,339.069)(8.962,339.155)(8.893,339.357)
\lineto(8.517,339.357)
\lineto(8.072,336.804)
\lineto(8.483,336.804)
\curveto(8.517,336.986)(8.620,337.769)(8.825,337.889)
\curveto(8.928,337.964)(9.886,337.964)(10.057,337.964)
\lineto(12.657,337.964)
\curveto(12.281,337.461)(11.665,336.722)(11.425,336.387)
\curveto(9.851,334.338)(9.715,332.442)(9.715,331.741)
\curveto(9.715,331.608)(9.715,331.057)(10.262,331.057)
\curveto(10.844,331.057)(10.844,331.597)(10.844,331.751)
\lineto(10.844,332.227)
\curveto(10.844,334.543)(11.323,335.600)(11.836,336.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,260.341)
\lineto(46.882,300.341)
\lineto(46.882,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.882,280.341)
\lineto(26.882,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,300.340)
\curveto(6.882,289.294)(15.836,280.340)(26.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,260.340)
\lineto(86.882,300.340)
\lineto(86.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,280.340)
\lineto(66.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,300.340)
\lineto(6.882,320.340)
\lineto(6.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,300.340)
\lineto(46.882,320.340)
\lineto(46.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,300.340)
\lineto(86.882,320.340)
\lineto(86.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,260.340)
\lineto(126.882,300.340)
\lineto(126.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,280.340)
\lineto(106.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,300.340)
\lineto(126.882,320.340)
\lineto(126.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,220.340)
\lineto(86.882,260.340)
\lineto(86.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,240.340)
\lineto(66.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,220.340)
\lineto(126.882,260.340)
\lineto(126.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,240.340)
\lineto(106.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,260.340)
\curveto(46.882,249.294)(55.836,240.340)(66.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,180.340)
\lineto(126.882,220.340)
\lineto(126.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,220.340)
\curveto(86.882,209.294)(95.836,200.340)(106.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,260.340)
\lineto(246.882,300.340)
\lineto(246.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,280.340)
\lineto(226.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,260.340)
\lineto(206.882,300.340)
\lineto(206.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,280.340)
\lineto(186.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,320.340)
\lineto(246.882,300.340)
\lineto(246.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,300.340)
\lineto(206.882,320.340)
\lineto(206.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,260.340)
\lineto(166.882,300.340)
\lineto(166.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,280.340)
\lineto(146.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,300.340)
\lineto(166.882,320.340)
\lineto(166.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,220.340)
\lineto(246.882,260.340)
\lineto(246.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,240.340)
\lineto(226.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,220.340)
\lineto(206.882,260.340)
\lineto(206.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,240.340)
\lineto(186.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,220.340)
\lineto(166.882,260.340)
\lineto(166.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,240.340)
\lineto(146.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,180.340)
\lineto(246.882,220.340)
\lineto(246.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,180.341)
\lineto(206.882,220.341)
\lineto(206.882,220.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,180.341)
\lineto(166.882,220.341)
\lineto(166.882,220.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,200.340)
\lineto(266.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,240.340)
\lineto(266.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,280.340)
\lineto(266.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,200.340)
\lineto(306.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,200.340)
\lineto(346.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,240.340)
\lineto(306.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,280.340)
\lineto(306.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,280.340)
\lineto(346.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,240.340)
\lineto(346.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,240.340)
\lineto(386.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,280.340)
\lineto(386.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.882,280.340)
\lineto(426.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,180.340)
\curveto(406.882,191.386)(397.927,200.340)(386.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,220.340)
\curveto(446.882,231.386)(437.927,240.340)(426.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,260.340)
\curveto(486.882,271.386)(477.927,280.340)(466.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,140.340)
\lineto(406.882,180.340)
\lineto(406.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,180.340)
\lineto(446.882,220.340)
\lineto(446.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,220.340)
\lineto(486.882,260.340)
\lineto(486.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,80.340)
\lineto(406.882,140.341)
\lineto(406.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,140.340)
\lineto(446.882,180.340)
\lineto(446.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,180.340)
\lineto(486.882,220.340)
\lineto(486.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,140.340)
\lineto(486.882,180.340)
\lineto(486.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,80.340)
\lineto(446.882,140.341)
\lineto(446.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,80.340)
\lineto(486.882,140.341)
\lineto(486.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.882,40.340)
\lineto(406.882,80.340)
\lineto(406.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,40.340)
\lineto(446.882,80.340)
\lineto(446.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,40.340)
\lineto(486.882,80.340)
\lineto(486.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.882,40.339)
\lineto(286.882,60.339)
\lineto(286.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.882,60.339)
\curveto(286.882,71.385)(277.927,80.339)(266.882,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,140.340)
\lineto(166.882,180.340)
\lineto(166.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,160.340)
\lineto(146.882,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,140.340)
\lineto(206.882,180.340)
\lineto(206.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,160.339)
\lineto(186.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,140.339)
\lineto(246.882,180.339)
\lineto(246.882,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,160.339)
\lineto(226.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,100.339)
\lineto(206.882,140.339)
\lineto(206.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,100.339)
\lineto(246.882,140.339)
\lineto(246.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,140.339)
\curveto(166.882,129.293)(175.836,120.339)(186.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,60.339)
\lineto(246.882,100.339)
\lineto(246.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,100.339)
\curveto(206.882,89.293)(215.836,80.339)(226.882,80.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,120.339)
\lineto(266.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,160.339)
\lineto(266.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,160.339)
\lineto(306.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.882,100.339)
\curveto(326.882,111.385)(317.927,120.339)(306.882,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,140.339)
\curveto(366.882,151.385)(357.927,160.339)(346.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.882,60.339)
\lineto(326.882,100.339)
\lineto(326.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,100.339)
\lineto(366.882,140.339)
\lineto(366.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,60.339)
\lineto(366.882,100.339)
\lineto(366.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(326.882,40.339)
\lineto(326.882,60.339)
\lineto(326.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,40.339)
\lineto(366.882,60.339)
\lineto(366.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,40.339)
\lineto(246.882,60.339)
\lineto(246.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,180.340)
\curveto(126.882,169.294)(135.836,160.340)(146.882,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,80.340)
\lineto(241.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(251.882,80.340)
\lineto(266.882,80.340)
\lineto(266.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.882,80.340)
\curveto(241.882,83.101)(244.120,85.340)(246.882,85.340)
\curveto(249.643,85.340)(251.882,83.101)(251.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,120.340)
\lineto(241.882,120.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(251.882,120.340)
\lineto(266.882,120.340)
\lineto(266.882,120.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.882,120.340)
\curveto(241.882,123.101)(244.120,125.340)(246.882,125.340)
\curveto(249.643,125.340)(251.882,123.101)(251.882,120.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,120.340)
\lineto(201.882,120.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.882,120.340)
\lineto(226.882,120.340)
\lineto(226.882,120.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,120.340)
\curveto(201.882,123.101)(204.120,125.340)(206.882,125.340)
\curveto(209.643,125.340)(211.882,123.101)(211.882,120.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,200.340)
\lineto(241.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(251.882,200.340)
\lineto(266.882,200.340)
\lineto(266.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.882,200.340)
\curveto(241.882,203.101)(244.120,205.340)(246.882,205.340)
\curveto(249.643,205.340)(251.882,203.101)(251.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,200.340)
\lineto(201.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.882,200.340)
\lineto(226.882,200.340)
\lineto(226.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,200.340)
\curveto(201.882,203.101)(204.120,205.340)(206.882,205.340)
\curveto(209.643,205.340)(211.882,203.101)(211.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,200.340)
\lineto(161.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.882,200.340)
\lineto(186.882,200.340)
\lineto(186.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(161.882,200.340)
\curveto(161.882,203.101)(164.120,205.340)(166.882,205.340)
\curveto(169.643,205.340)(171.882,203.101)(171.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,200.340)
\lineto(121.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(131.882,200.340)
\lineto(146.882,200.340)
\lineto(146.882,200.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.882,200.340)
\curveto(121.882,203.101)(124.120,205.340)(126.882,205.340)
\curveto(129.643,205.340)(131.882,203.101)(131.882,200.340)
}
}
\end{pspicture}


==> diagrams/example-sl2-sorting-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-167.564](496.084,345.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.640,0.182)
\lineto(241.640,0.189)
\lineto(241.640,0.199)
\lineto(241.640,0.202)
\lineto(241.640,0.209)
\lineto(241.640,0.212)
\lineto(241.637,0.219)
\lineto(241.637,0.222)
\lineto(241.634,0.229)
\lineto(241.630,0.237)
\lineto(241.627,0.244)
\lineto(241.623,0.252)
\lineto(241.617,0.262)
\lineto(241.613,0.269)
\lineto(241.606,0.279)
\lineto(241.599,0.289)
\lineto(241.589,0.299)
\lineto(241.582,0.309)
\lineto(241.572,0.324)
\lineto(241.565,0.332)
\lineto(241.562,0.339)
\lineto(241.555,0.347)
\lineto(241.548,0.354)
\lineto(241.541,0.362)
\lineto(241.534,0.372)
\lineto(241.527,0.379)
\lineto(241.521,0.387)
\lineto(241.514,0.397)
\lineto(241.503,0.404)
\lineto(241.497,0.414)
\lineto(241.486,0.424)
\lineto(241.476,0.434)
\lineto(241.469,0.444)
\lineto(241.459,0.454)
\lineto(241.449,0.464)
\lineto(241.438,0.474)
\lineto(241.428,0.484)
\lineto(241.414,0.497)
\lineto(241.404,0.507)
\lineto(241.391,0.519)
\lineto(241.380,0.529)
\lineto(241.367,0.542)
\lineto(241.353,0.557)
\curveto(239.225,2.705)(238.681,5.924)(238.681,8.531)
\curveto(238.681,11.498)(239.328,14.467)(241.421,16.592)
\curveto(241.640,16.801)(241.640,16.835)(241.640,16.886)
\curveto(241.640,17.006)(241.579,17.054)(241.476,17.054)
\curveto(241.305,17.054)(239.772,15.898)(238.766,13.735)
\curveto(237.894,11.857)(237.692,9.965)(237.692,8.531)
\curveto(237.692,7.201)(237.877,5.145)(238.814,3.215)
\curveto(239.834,1.118)(241.305,0.013)(241.476,0.013)
\curveto(241.579,0.013)(241.640,0.060)(241.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.640,0.182)
\lineto(241.640,0.189)
\lineto(241.640,0.199)
\lineto(241.640,0.202)
\lineto(241.640,0.209)
\lineto(241.640,0.212)
\lineto(241.637,0.219)
\lineto(241.637,0.222)
\lineto(241.634,0.229)
\lineto(241.630,0.237)
\lineto(241.627,0.244)
\lineto(241.623,0.252)
\lineto(241.617,0.262)
\lineto(241.613,0.269)
\lineto(241.606,0.279)
\lineto(241.599,0.289)
\lineto(241.589,0.299)
\lineto(241.582,0.309)
\lineto(241.572,0.324)
\lineto(241.565,0.332)
\lineto(241.562,0.339)
\lineto(241.555,0.347)
\lineto(241.548,0.354)
\lineto(241.541,0.362)
\lineto(241.534,0.372)
\lineto(241.527,0.379)
\lineto(241.521,0.387)
\lineto(241.514,0.397)
\lineto(241.503,0.404)
\lineto(241.497,0.414)
\lineto(241.486,0.424)
\lineto(241.476,0.434)
\lineto(241.469,0.444)
\lineto(241.459,0.454)
\lineto(241.449,0.464)
\lineto(241.438,0.474)
\lineto(241.428,0.484)
\lineto(241.414,0.497)
\lineto(241.404,0.507)
\lineto(241.391,0.519)
\lineto(241.380,0.529)
\lineto(241.367,0.542)
\lineto(241.353,0.557)
\curveto(239.225,2.705)(238.681,5.924)(238.681,8.531)
\curveto(238.681,11.498)(239.328,14.467)(241.421,16.592)
\curveto(241.640,16.801)(241.640,16.835)(241.640,16.886)
\curveto(241.640,17.006)(241.579,17.054)(241.476,17.054)
\curveto(241.305,17.054)(239.772,15.898)(238.766,13.735)
\curveto(237.894,11.857)(237.692,9.965)(237.692,8.531)
\curveto(237.692,7.201)(237.877,5.145)(238.814,3.215)
\curveto(239.834,1.118)(241.305,0.013)(241.476,0.013)
\curveto(241.579,0.013)(241.640,0.060)(241.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.621,15.180)
\lineto(247.621,15.198)
\lineto(247.621,15.218)
\lineto(247.621,15.235)
\lineto(247.621,15.253)
\lineto(247.621,15.270)
\lineto(247.621,15.288)
\lineto(247.621,15.300)
\lineto(247.617,15.318)
\lineto(247.617,15.330)
\lineto(247.617,15.345)
\lineto(247.617,15.360)
\lineto(247.617,15.375)
\lineto(247.617,15.388)
\lineto(247.617,15.398)
\lineto(247.614,15.413)
\lineto(247.614,15.423)
\lineto(247.611,15.448)
\lineto(247.607,15.468)
\lineto(247.604,15.485)
\lineto(247.600,15.503)
\lineto(247.593,15.520)
\lineto(247.587,15.535)
\lineto(247.580,15.550)
\lineto(247.569,15.560)
\lineto(247.563,15.570)
\lineto(247.549,15.580)
\lineto(247.539,15.590)
\lineto(247.525,15.598)
\lineto(247.508,15.605)
\lineto(247.501,15.608)
\lineto(247.494,15.610)
\lineto(247.484,15.610)
\lineto(247.474,15.613)
\lineto(247.467,15.615)
\lineto(247.457,15.615)
\lineto(247.443,15.618)
\lineto(247.433,15.618)
\lineto(247.422,15.620)
\lineto(247.409,15.620)
\lineto(247.398,15.620)
\lineto(247.385,15.623)
\lineto(247.371,15.623)
\lineto(247.357,15.623)
\lineto(247.344,15.623)
\lineto(247.330,15.623)
\lineto(247.313,15.623)
\lineto(247.299,15.625)
\lineto(247.282,15.625)
\lineto(247.265,15.625)
\lineto(247.248,15.625)
\lineto(247.231,15.625)
\curveto(246.170,14.534)(244.675,14.534)(244.128,14.534)
\lineto(244.128,14.004)
\curveto(244.470,14.004)(245.476,14.004)(246.358,14.449)
\lineto(246.358,5.618)
\curveto(246.358,5.003)(246.311,4.801)(244.774,4.801)
\lineto(244.230,4.801)
\lineto(244.230,4.270)
\curveto(244.829,4.325)(246.311,4.325)(246.988,4.325)
\curveto(247.672,4.325)(249.154,4.325)(249.752,4.270)
\lineto(249.752,4.801)
\lineto(249.208,4.801)
\curveto(247.672,4.801)(247.621,4.985)(247.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.621,15.180)
\lineto(247.621,15.198)
\lineto(247.621,15.218)
\lineto(247.621,15.235)
\lineto(247.621,15.253)
\lineto(247.621,15.270)
\lineto(247.621,15.288)
\lineto(247.621,15.300)
\lineto(247.617,15.318)
\lineto(247.617,15.330)
\lineto(247.617,15.345)
\lineto(247.617,15.360)
\lineto(247.617,15.375)
\lineto(247.617,15.388)
\lineto(247.617,15.398)
\lineto(247.614,15.413)
\lineto(247.614,15.423)
\lineto(247.611,15.448)
\lineto(247.607,15.468)
\lineto(247.604,15.485)
\lineto(247.600,15.503)
\lineto(247.593,15.520)
\lineto(247.587,15.535)
\lineto(247.580,15.550)
\lineto(247.569,15.560)
\lineto(247.563,15.570)
\lineto(247.549,15.580)
\lineto(247.539,15.590)
\lineto(247.525,15.598)
\lineto(247.508,15.605)
\lineto(247.501,15.608)
\lineto(247.494,15.610)
\lineto(247.484,15.610)
\lineto(247.474,15.613)
\lineto(247.467,15.615)
\lineto(247.457,15.615)
\lineto(247.443,15.618)
\lineto(247.433,15.618)
\lineto(247.422,15.620)
\lineto(247.409,15.620)
\lineto(247.398,15.620)
\lineto(247.385,15.623)
\lineto(247.371,15.623)
\lineto(247.357,15.623)
\lineto(247.344,15.623)
\lineto(247.330,15.623)
\lineto(247.313,15.623)
\lineto(247.299,15.625)
\lineto(247.282,15.625)
\lineto(247.265,15.625)
\lineto(247.248,15.625)
\lineto(247.231,15.625)
\curveto(246.170,14.534)(244.675,14.534)(244.128,14.534)
\lineto(244.128,14.004)
\curveto(244.470,14.004)(245.476,14.004)(246.358,14.449)
\lineto(246.358,5.618)
\curveto(246.358,5.003)(246.311,4.801)(244.774,4.801)
\lineto(244.230,4.801)
\lineto(244.230,4.270)
\curveto(244.829,4.325)(246.311,4.325)(246.988,4.325)
\curveto(247.672,4.325)(249.154,4.325)(249.752,4.270)
\lineto(249.752,4.801)
\lineto(249.208,4.801)
\curveto(247.672,4.801)(247.621,4.985)(247.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.071,8.529)
\lineto(256.071,8.656)
\lineto(256.071,8.789)
\lineto(256.068,8.923)
\lineto(256.065,9.063)
\lineto(256.051,9.351)
\lineto(256.030,9.652)
\lineto(256.000,9.966)
\lineto(255.965,10.291)
\lineto(255.917,10.623)
\lineto(255.863,10.969)
\lineto(255.794,11.318)
\lineto(255.716,11.670)
\lineto(255.627,12.029)
\lineto(255.521,12.392)
\lineto(255.401,12.758)
\lineto(255.267,13.124)
\lineto(255.192,13.306)
\lineto(255.117,13.487)
\lineto(255.035,13.668)
\lineto(254.949,13.850)
\curveto(253.930,15.943)(252.465,17.052)(252.294,17.052)
\curveto(252.192,17.052)(252.123,16.987)(252.123,16.884)
\curveto(252.123,16.833)(252.123,16.799)(252.441,16.491)
\curveto(254.114,14.808)(255.090,12.094)(255.090,8.529)
\curveto(255.090,5.618)(254.457,2.618)(252.342,0.469)
\curveto(252.123,0.267)(252.123,0.230)(252.123,0.182)
\curveto(252.123,0.079)(252.192,0.011)(252.294,0.011)
\curveto(252.465,0.011)(253.995,1.170)(255.004,3.333)
\curveto(255.870,5.204)(256.071,7.096)(256.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.071,8.529)
\lineto(256.071,8.656)
\lineto(256.071,8.789)
\lineto(256.068,8.923)
\lineto(256.065,9.063)
\lineto(256.051,9.351)
\lineto(256.030,9.652)
\lineto(256.000,9.966)
\lineto(255.965,10.291)
\lineto(255.917,10.623)
\lineto(255.863,10.969)
\lineto(255.794,11.318)
\lineto(255.716,11.670)
\lineto(255.627,12.029)
\lineto(255.521,12.392)
\lineto(255.401,12.758)
\lineto(255.267,13.124)
\lineto(255.192,13.306)
\lineto(255.117,13.487)
\lineto(255.035,13.668)
\lineto(254.949,13.850)
\curveto(253.930,15.943)(252.465,17.052)(252.294,17.052)
\curveto(252.192,17.052)(252.123,16.987)(252.123,16.884)
\curveto(252.123,16.833)(252.123,16.799)(252.441,16.491)
\curveto(254.114,14.808)(255.090,12.094)(255.090,8.529)
\curveto(255.090,5.618)(254.457,2.618)(252.342,0.469)
\curveto(252.123,0.267)(252.123,0.230)(252.123,0.182)
\curveto(252.123,0.079)(252.192,0.011)(252.294,0.011)
\curveto(252.465,0.011)(253.995,1.170)(255.004,3.333)
\curveto(255.870,5.204)(256.071,7.096)(256.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.725,34.718)
\lineto(245.722,34.749)
\lineto(245.722,34.779)
\lineto(245.719,34.814)
\lineto(245.712,34.841)
\lineto(245.708,34.872)
\lineto(245.698,34.903)
\lineto(245.691,34.930)
\lineto(245.681,34.957)
\lineto(245.671,34.985)
\lineto(245.657,35.012)
\lineto(245.643,35.039)
\lineto(245.626,35.064)
\lineto(245.613,35.089)
\lineto(245.592,35.114)
\lineto(245.575,35.134)
\lineto(245.554,35.154)
\lineto(245.534,35.174)
\lineto(245.513,35.194)
\lineto(245.489,35.212)
\lineto(245.465,35.229)
\lineto(245.438,35.247)
\lineto(245.414,35.262)
\lineto(245.383,35.277)
\lineto(245.356,35.292)
\lineto(245.329,35.302)
\lineto(245.298,35.312)
\lineto(245.264,35.319)
\lineto(245.233,35.327)
\lineto(245.199,35.334)
\lineto(245.164,35.337)
\lineto(245.130,35.337)
\lineto(245.093,35.339)
\curveto(244.627,35.339)(244.169,34.895)(244.169,34.436)
\curveto(244.169,34.108)(244.408,33.821)(244.822,33.821)
\curveto(245.212,33.821)(245.725,34.210)(245.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.725,34.718)
\lineto(245.722,34.749)
\lineto(245.722,34.779)
\lineto(245.719,34.814)
\lineto(245.712,34.841)
\lineto(245.708,34.872)
\lineto(245.698,34.903)
\lineto(245.691,34.930)
\lineto(245.681,34.957)
\lineto(245.671,34.985)
\lineto(245.657,35.012)
\lineto(245.643,35.039)
\lineto(245.626,35.064)
\lineto(245.613,35.089)
\lineto(245.592,35.114)
\lineto(245.575,35.134)
\lineto(245.554,35.154)
\lineto(245.534,35.174)
\lineto(245.513,35.194)
\lineto(245.489,35.212)
\lineto(245.465,35.229)
\lineto(245.438,35.247)
\lineto(245.414,35.262)
\lineto(245.383,35.277)
\lineto(245.356,35.292)
\lineto(245.329,35.302)
\lineto(245.298,35.312)
\lineto(245.264,35.319)
\lineto(245.233,35.327)
\lineto(245.199,35.334)
\lineto(245.164,35.337)
\lineto(245.130,35.337)
\lineto(245.093,35.339)
\curveto(244.627,35.339)(244.169,34.895)(244.169,34.436)
\curveto(244.169,34.108)(244.408,33.821)(244.822,33.821)
\curveto(245.212,33.821)(245.725,34.210)(245.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.425,28.310)
\lineto(244.442,28.354)
\lineto(244.460,28.396)
\lineto(244.477,28.437)
\lineto(244.494,28.474)
\lineto(244.507,28.508)
\lineto(244.521,28.543)
\lineto(244.531,28.573)
\lineto(244.545,28.604)
\lineto(244.555,28.635)
\lineto(244.569,28.662)
\lineto(244.579,28.690)
\lineto(244.586,28.717)
\lineto(244.596,28.742)
\lineto(244.607,28.767)
\lineto(244.624,28.818)
\lineto(244.641,28.866)
\lineto(244.658,28.914)
\lineto(244.668,28.939)
\lineto(244.678,28.966)
\lineto(244.689,28.994)
\lineto(244.696,29.021)
\lineto(244.709,29.049)
\lineto(244.720,29.079)
\lineto(244.730,29.114)
\lineto(244.743,29.144)
\lineto(244.754,29.182)
\lineto(244.767,29.220)
\lineto(244.785,29.257)
\lineto(244.798,29.302)
\curveto(244.938,29.644)(245.024,29.877)(245.024,30.205)
\curveto(245.024,30.968)(244.480,31.597)(243.625,31.597)
\curveto(242.024,31.597)(241.373,29.131)(241.373,28.973)
\curveto(241.373,28.802)(241.545,28.802)(241.582,28.802)
\curveto(241.753,28.802)(241.767,28.840)(241.852,29.114)
\curveto(242.314,30.718)(242.992,31.225)(243.573,31.225)
\curveto(243.710,31.225)(244.001,31.225)(244.001,30.681)
\curveto(244.001,30.321)(243.881,29.962)(243.809,29.791)
\curveto(243.676,29.350)(242.906,27.376)(242.633,26.637)
\curveto(242.468,26.199)(242.242,25.634)(242.242,25.275)
\curveto(242.242,24.478)(242.821,23.879)(243.645,23.879)
\curveto(245.243,23.879)(245.872,26.349)(245.872,26.503)
\curveto(245.872,26.674)(245.725,26.674)(245.671,26.674)
\curveto(245.500,26.674)(245.500,26.623)(245.414,26.366)
\curveto(245.110,25.295)(244.548,24.255)(243.676,24.255)
\curveto(243.389,24.255)(243.265,24.426)(243.265,24.816)
\curveto(243.265,25.244)(243.372,25.484)(243.762,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.425,28.310)
\lineto(244.442,28.354)
\lineto(244.460,28.396)
\lineto(244.477,28.437)
\lineto(244.494,28.474)
\lineto(244.507,28.508)
\lineto(244.521,28.543)
\lineto(244.531,28.573)
\lineto(244.545,28.604)
\lineto(244.555,28.635)
\lineto(244.569,28.662)
\lineto(244.579,28.690)
\lineto(244.586,28.717)
\lineto(244.596,28.742)
\lineto(244.607,28.767)
\lineto(244.624,28.818)
\lineto(244.641,28.866)
\lineto(244.658,28.914)
\lineto(244.668,28.939)
\lineto(244.678,28.966)
\lineto(244.689,28.994)
\lineto(244.696,29.021)
\lineto(244.709,29.049)
\lineto(244.720,29.079)
\lineto(244.730,29.114)
\lineto(244.743,29.144)
\lineto(244.754,29.182)
\lineto(244.767,29.220)
\lineto(244.785,29.257)
\lineto(244.798,29.302)
\curveto(244.938,29.644)(245.024,29.877)(245.024,30.205)
\curveto(245.024,30.968)(244.480,31.597)(243.625,31.597)
\curveto(242.024,31.597)(241.373,29.131)(241.373,28.973)
\curveto(241.373,28.802)(241.545,28.802)(241.582,28.802)
\curveto(241.753,28.802)(241.767,28.840)(241.852,29.114)
\curveto(242.314,30.718)(242.992,31.225)(243.573,31.225)
\curveto(243.710,31.225)(244.001,31.225)(244.001,30.681)
\curveto(244.001,30.321)(243.881,29.962)(243.809,29.791)
\curveto(243.676,29.350)(242.906,27.376)(242.633,26.637)
\curveto(242.468,26.199)(242.242,25.634)(242.242,25.275)
\curveto(242.242,24.478)(242.821,23.879)(243.645,23.879)
\curveto(245.243,23.879)(245.872,26.349)(245.872,26.503)
\curveto(245.872,26.674)(245.725,26.674)(245.671,26.674)
\curveto(245.500,26.674)(245.500,26.623)(245.414,26.366)
\curveto(245.110,25.295)(244.548,24.255)(243.676,24.255)
\curveto(243.389,24.255)(243.265,24.426)(243.265,24.816)
\curveto(243.265,25.244)(243.372,25.484)(243.762,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.744,29.100)
\lineto(250.744,29.113)
\lineto(250.744,29.128)
\lineto(250.744,29.145)
\lineto(250.744,29.158)
\lineto(250.744,29.168)
\lineto(250.744,29.183)
\lineto(250.744,29.198)
\lineto(250.744,29.208)
\lineto(250.744,29.223)
\lineto(250.741,29.233)
\lineto(250.741,29.243)
\lineto(250.741,29.253)
\lineto(250.741,29.263)
\lineto(250.738,29.273)
\lineto(250.738,29.283)
\lineto(250.738,29.290)
\lineto(250.734,29.300)
\lineto(250.734,29.308)
\lineto(250.731,29.318)
\lineto(250.731,29.325)
\lineto(250.724,29.340)
\lineto(250.721,29.353)
\lineto(250.714,29.363)
\lineto(250.707,29.373)
\lineto(250.700,29.383)
\lineto(250.693,29.393)
\lineto(250.683,29.400)
\lineto(250.673,29.408)
\lineto(250.662,29.415)
\lineto(250.649,29.418)
\lineto(250.635,29.420)
\lineto(250.618,29.428)
\lineto(250.611,29.428)
\lineto(250.604,29.428)
\lineto(250.594,29.430)
\lineto(250.584,29.430)
\lineto(250.577,29.433)
\lineto(250.567,29.433)
\lineto(250.556,29.433)
\lineto(250.546,29.433)
\lineto(250.536,29.433)
\lineto(250.522,29.435)
\lineto(250.512,29.435)
\lineto(250.498,29.435)
\lineto(250.488,29.435)
\lineto(250.474,29.435)
\lineto(250.460,29.435)
\lineto(250.447,29.435)
\lineto(250.433,29.435)
\lineto(250.416,29.435)
\lineto(250.402,29.435)
\lineto(250.385,29.435)
\curveto(249.622,28.683)(248.541,28.672)(248.052,28.672)
\lineto(248.052,28.245)
\curveto(248.339,28.245)(249.126,28.245)(249.776,28.577)
\lineto(249.776,22.497)
\curveto(249.776,22.100)(249.776,21.946)(248.586,21.946)
\lineto(248.137,21.946)
\lineto(248.137,21.518)
\curveto(248.350,21.528)(249.814,21.566)(250.259,21.566)
\curveto(250.628,21.566)(252.130,21.529)(252.390,21.518)
\lineto(252.390,21.946)
\lineto(251.938,21.946)
\curveto(250.744,21.946)(250.744,22.100)(250.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.744,29.100)
\lineto(250.744,29.113)
\lineto(250.744,29.128)
\lineto(250.744,29.145)
\lineto(250.744,29.158)
\lineto(250.744,29.168)
\lineto(250.744,29.183)
\lineto(250.744,29.198)
\lineto(250.744,29.208)
\lineto(250.744,29.223)
\lineto(250.741,29.233)
\lineto(250.741,29.243)
\lineto(250.741,29.253)
\lineto(250.741,29.263)
\lineto(250.738,29.273)
\lineto(250.738,29.283)
\lineto(250.738,29.290)
\lineto(250.734,29.300)
\lineto(250.734,29.308)
\lineto(250.731,29.318)
\lineto(250.731,29.325)
\lineto(250.724,29.340)
\lineto(250.721,29.353)
\lineto(250.714,29.363)
\lineto(250.707,29.373)
\lineto(250.700,29.383)
\lineto(250.693,29.393)
\lineto(250.683,29.400)
\lineto(250.673,29.408)
\lineto(250.662,29.415)
\lineto(250.649,29.418)
\lineto(250.635,29.420)
\lineto(250.618,29.428)
\lineto(250.611,29.428)
\lineto(250.604,29.428)
\lineto(250.594,29.430)
\lineto(250.584,29.430)
\lineto(250.577,29.433)
\lineto(250.567,29.433)
\lineto(250.556,29.433)
\lineto(250.546,29.433)
\lineto(250.536,29.433)
\lineto(250.522,29.435)
\lineto(250.512,29.435)
\lineto(250.498,29.435)
\lineto(250.488,29.435)
\lineto(250.474,29.435)
\lineto(250.460,29.435)
\lineto(250.447,29.435)
\lineto(250.433,29.435)
\lineto(250.416,29.435)
\lineto(250.402,29.435)
\lineto(250.385,29.435)
\curveto(249.622,28.683)(248.541,28.672)(248.052,28.672)
\lineto(248.052,28.245)
\curveto(248.339,28.245)(249.126,28.245)(249.776,28.577)
\lineto(249.776,22.497)
\curveto(249.776,22.100)(249.776,21.946)(248.586,21.946)
\lineto(248.137,21.946)
\lineto(248.137,21.518)
\curveto(248.350,21.528)(249.814,21.566)(250.259,21.566)
\curveto(250.628,21.566)(252.130,21.529)(252.390,21.518)
\lineto(252.390,21.946)
\lineto(251.938,21.946)
\curveto(250.744,21.946)(250.744,22.100)(250.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.640,0.183)
\lineto(201.640,0.191)
\lineto(201.640,0.201)
\lineto(201.640,0.203)
\lineto(201.640,0.211)
\lineto(201.640,0.213)
\lineto(201.637,0.221)
\lineto(201.637,0.223)
\lineto(201.634,0.231)
\lineto(201.630,0.238)
\lineto(201.627,0.246)
\lineto(201.623,0.253)
\lineto(201.616,0.263)
\lineto(201.613,0.271)
\lineto(201.606,0.281)
\lineto(201.599,0.291)
\lineto(201.589,0.301)
\lineto(201.582,0.311)
\lineto(201.572,0.326)
\lineto(201.565,0.333)
\lineto(201.562,0.341)
\lineto(201.555,0.348)
\lineto(201.548,0.356)
\lineto(201.541,0.363)
\lineto(201.534,0.373)
\lineto(201.527,0.381)
\lineto(201.521,0.388)
\lineto(201.514,0.398)
\lineto(201.503,0.406)
\lineto(201.497,0.416)
\lineto(201.486,0.426)
\lineto(201.476,0.436)
\lineto(201.469,0.446)
\lineto(201.459,0.456)
\lineto(201.449,0.466)
\lineto(201.438,0.476)
\lineto(201.428,0.486)
\lineto(201.414,0.498)
\lineto(201.404,0.508)
\lineto(201.391,0.521)
\lineto(201.380,0.531)
\lineto(201.367,0.543)
\lineto(201.353,0.558)
\curveto(199.225,2.707)(198.681,5.926)(198.681,8.533)
\curveto(198.681,11.499)(199.328,14.469)(201.421,16.594)
\curveto(201.640,16.802)(201.640,16.837)(201.640,16.888)
\curveto(201.640,17.008)(201.579,17.056)(201.476,17.056)
\curveto(201.305,17.056)(199.769,15.899)(198.766,13.737)
\curveto(197.894,11.859)(197.692,9.967)(197.692,8.533)
\curveto(197.692,7.203)(197.877,5.146)(198.814,3.217)
\curveto(199.834,1.119)(201.305,0.014)(201.476,0.014)
\curveto(201.579,0.014)(201.640,0.062)(201.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.640,0.183)
\lineto(201.640,0.191)
\lineto(201.640,0.201)
\lineto(201.640,0.203)
\lineto(201.640,0.211)
\lineto(201.640,0.213)
\lineto(201.637,0.221)
\lineto(201.637,0.223)
\lineto(201.634,0.231)
\lineto(201.630,0.238)
\lineto(201.627,0.246)
\lineto(201.623,0.253)
\lineto(201.616,0.263)
\lineto(201.613,0.271)
\lineto(201.606,0.281)
\lineto(201.599,0.291)
\lineto(201.589,0.301)
\lineto(201.582,0.311)
\lineto(201.572,0.326)
\lineto(201.565,0.333)
\lineto(201.562,0.341)
\lineto(201.555,0.348)
\lineto(201.548,0.356)
\lineto(201.541,0.363)
\lineto(201.534,0.373)
\lineto(201.527,0.381)
\lineto(201.521,0.388)
\lineto(201.514,0.398)
\lineto(201.503,0.406)
\lineto(201.497,0.416)
\lineto(201.486,0.426)
\lineto(201.476,0.436)
\lineto(201.469,0.446)
\lineto(201.459,0.456)
\lineto(201.449,0.466)
\lineto(201.438,0.476)
\lineto(201.428,0.486)
\lineto(201.414,0.498)
\lineto(201.404,0.508)
\lineto(201.391,0.521)
\lineto(201.380,0.531)
\lineto(201.367,0.543)
\lineto(201.353,0.558)
\curveto(199.225,2.707)(198.681,5.926)(198.681,8.533)
\curveto(198.681,11.499)(199.328,14.469)(201.421,16.594)
\curveto(201.640,16.802)(201.640,16.837)(201.640,16.888)
\curveto(201.640,17.008)(201.579,17.056)(201.476,17.056)
\curveto(201.305,17.056)(199.769,15.899)(198.766,13.737)
\curveto(197.894,11.859)(197.692,9.967)(197.692,8.533)
\curveto(197.692,7.203)(197.877,5.146)(198.814,3.217)
\curveto(199.834,1.119)(201.305,0.014)(201.476,0.014)
\curveto(201.579,0.014)(201.640,0.062)(201.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.774,5.586)
\lineto(206.581,7.341)
\curveto(209.239,9.691)(210.265,10.611)(210.265,12.315)
\curveto(210.265,14.262)(208.733,15.627)(206.653,15.627)
\curveto(204.723,15.627)(203.461,14.053)(203.461,12.538)
\curveto(203.461,11.583)(204.316,11.583)(204.364,11.583)
\curveto(204.658,11.583)(205.253,11.788)(205.253,12.486)
\curveto(205.253,12.931)(204.945,13.376)(204.347,13.376)
\curveto(204.213,13.376)(204.176,13.376)(204.128,13.358)
\curveto(204.518,14.467)(205.438,15.096)(206.427,15.096)
\curveto(207.977,15.096)(208.716,13.711)(208.716,12.315)
\curveto(208.716,10.953)(207.860,9.605)(206.923,8.548)
\lineto(203.652,4.901)
\curveto(203.461,4.716)(203.461,4.682)(203.461,4.271)
\lineto(209.787,4.271)
\lineto(210.265,7.238)
\lineto(209.838,7.238)
\curveto(209.752,6.724)(209.636,5.975)(209.465,5.719)
\curveto(209.342,5.585)(208.220,5.585)(207.843,5.585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.774,5.586)
\lineto(206.581,7.341)
\curveto(209.239,9.691)(210.265,10.611)(210.265,12.315)
\curveto(210.265,14.262)(208.733,15.627)(206.653,15.627)
\curveto(204.723,15.627)(203.461,14.053)(203.461,12.538)
\curveto(203.461,11.583)(204.316,11.583)(204.364,11.583)
\curveto(204.658,11.583)(205.253,11.788)(205.253,12.486)
\curveto(205.253,12.931)(204.945,13.376)(204.347,13.376)
\curveto(204.213,13.376)(204.176,13.376)(204.128,13.358)
\curveto(204.518,14.467)(205.438,15.096)(206.427,15.096)
\curveto(207.977,15.096)(208.716,13.711)(208.716,12.315)
\curveto(208.716,10.953)(207.860,9.605)(206.923,8.548)
\lineto(203.652,4.901)
\curveto(203.461,4.716)(203.461,4.682)(203.461,4.271)
\lineto(209.787,4.271)
\lineto(210.265,7.238)
\lineto(209.838,7.238)
\curveto(209.752,6.724)(209.636,5.975)(209.465,5.719)
\curveto(209.342,5.585)(208.220,5.585)(207.843,5.585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.071,8.531)
\lineto(216.071,8.658)
\lineto(216.071,8.791)
\lineto(216.068,8.925)
\lineto(216.061,9.065)
\lineto(216.047,9.352)
\lineto(216.027,9.653)
\lineto(216.000,9.968)
\lineto(215.965,10.293)
\lineto(215.917,10.625)
\lineto(215.863,10.971)
\lineto(215.794,11.320)
\lineto(215.716,11.672)
\lineto(215.623,12.031)
\lineto(215.521,12.394)
\lineto(215.401,12.760)
\lineto(215.267,13.126)
\lineto(215.192,13.307)
\lineto(215.117,13.489)
\lineto(215.035,13.670)
\lineto(214.949,13.851)
\curveto(213.930,15.945)(212.465,17.054)(212.294,17.054)
\curveto(212.192,17.054)(212.123,16.989)(212.123,16.886)
\curveto(212.123,16.835)(212.123,16.800)(212.441,16.493)
\curveto(214.114,14.809)(215.089,12.096)(215.089,8.531)
\curveto(215.089,5.620)(214.457,2.619)(212.342,0.471)
\curveto(212.123,0.269)(212.123,0.231)(212.123,0.183)
\curveto(212.123,0.081)(212.192,0.012)(212.294,0.012)
\curveto(212.465,0.012)(213.995,1.172)(215.004,3.334)
\curveto(215.870,5.206)(216.071,7.098)(216.071,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.071,8.531)
\lineto(216.071,8.658)
\lineto(216.071,8.791)
\lineto(216.068,8.925)
\lineto(216.061,9.065)
\lineto(216.047,9.352)
\lineto(216.027,9.653)
\lineto(216.000,9.968)
\lineto(215.965,10.293)
\lineto(215.917,10.625)
\lineto(215.863,10.971)
\lineto(215.794,11.320)
\lineto(215.716,11.672)
\lineto(215.623,12.031)
\lineto(215.521,12.394)
\lineto(215.401,12.760)
\lineto(215.267,13.126)
\lineto(215.192,13.307)
\lineto(215.117,13.489)
\lineto(215.035,13.670)
\lineto(214.949,13.851)
\curveto(213.930,15.945)(212.465,17.054)(212.294,17.054)
\curveto(212.192,17.054)(212.123,16.989)(212.123,16.886)
\curveto(212.123,16.835)(212.123,16.800)(212.441,16.493)
\curveto(214.114,14.809)(215.089,12.096)(215.089,8.531)
\curveto(215.089,5.620)(214.457,2.619)(212.342,0.471)
\curveto(212.123,0.269)(212.123,0.231)(212.123,0.183)
\curveto(212.123,0.081)(212.192,0.012)(212.294,0.012)
\curveto(212.465,0.012)(213.995,1.172)(215.004,3.334)
\curveto(215.870,5.206)(216.071,7.098)(216.071,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.534,34.720)
\lineto(205.530,34.751)
\lineto(205.530,34.781)
\lineto(205.527,34.816)
\lineto(205.520,34.843)
\lineto(205.517,34.874)
\lineto(205.506,34.905)
\lineto(205.500,34.932)
\lineto(205.489,34.959)
\lineto(205.479,34.987)
\lineto(205.465,35.014)
\lineto(205.452,35.041)
\lineto(205.435,35.066)
\lineto(205.421,35.091)
\lineto(205.404,35.116)
\lineto(205.383,35.136)
\lineto(205.363,35.156)
\lineto(205.342,35.176)
\lineto(205.322,35.196)
\lineto(205.298,35.214)
\lineto(205.274,35.231)
\lineto(205.246,35.249)
\lineto(205.222,35.264)
\lineto(205.195,35.279)
\lineto(205.164,35.294)
\lineto(205.137,35.304)
\lineto(205.106,35.314)
\lineto(205.075,35.321)
\lineto(205.041,35.329)
\lineto(205.007,35.336)
\lineto(204.973,35.339)
\lineto(204.938,35.339)
\lineto(204.901,35.341)
\curveto(204.436,35.341)(203.977,34.897)(203.977,34.438)
\curveto(203.977,34.110)(204.217,33.822)(204.631,33.822)
\curveto(205.021,33.822)(205.534,34.212)(205.534,34.726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.534,34.720)
\lineto(205.530,34.751)
\lineto(205.530,34.781)
\lineto(205.527,34.816)
\lineto(205.520,34.843)
\lineto(205.517,34.874)
\lineto(205.506,34.905)
\lineto(205.500,34.932)
\lineto(205.489,34.959)
\lineto(205.479,34.987)
\lineto(205.465,35.014)
\lineto(205.452,35.041)
\lineto(205.435,35.066)
\lineto(205.421,35.091)
\lineto(205.404,35.116)
\lineto(205.383,35.136)
\lineto(205.363,35.156)
\lineto(205.342,35.176)
\lineto(205.322,35.196)
\lineto(205.298,35.214)
\lineto(205.274,35.231)
\lineto(205.246,35.249)
\lineto(205.222,35.264)
\lineto(205.195,35.279)
\lineto(205.164,35.294)
\lineto(205.137,35.304)
\lineto(205.106,35.314)
\lineto(205.075,35.321)
\lineto(205.041,35.329)
\lineto(205.007,35.336)
\lineto(204.973,35.339)
\lineto(204.938,35.339)
\lineto(204.901,35.341)
\curveto(204.436,35.341)(203.977,34.897)(203.977,34.438)
\curveto(203.977,34.110)(204.217,33.822)(204.631,33.822)
\curveto(205.021,33.822)(205.534,34.212)(205.534,34.726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.234,28.312)
\lineto(204.251,28.356)
\lineto(204.268,28.397)
\lineto(204.285,28.438)
\lineto(204.302,28.476)
\lineto(204.316,28.510)
\lineto(204.330,28.544)
\lineto(204.343,28.575)
\lineto(204.353,28.606)
\lineto(204.364,28.637)
\lineto(204.377,28.664)
\lineto(204.388,28.691)
\lineto(204.398,28.719)
\lineto(204.405,28.744)
\lineto(204.415,28.769)
\lineto(204.432,28.820)
\lineto(204.449,28.868)
\lineto(204.466,28.916)
\lineto(204.477,28.941)
\lineto(204.487,28.968)
\lineto(204.497,28.996)
\lineto(204.507,29.023)
\lineto(204.518,29.050)
\lineto(204.528,29.081)
\lineto(204.538,29.115)
\lineto(204.552,29.146)
\lineto(204.566,29.184)
\lineto(204.579,29.221)
\lineto(204.593,29.259)
\lineto(204.607,29.303)
\curveto(204.747,29.646)(204.832,29.878)(204.832,30.207)
\curveto(204.832,30.970)(204.288,31.599)(203.433,31.599)
\curveto(201.832,31.599)(201.182,29.132)(201.182,28.975)
\curveto(201.182,28.804)(201.353,28.804)(201.391,28.804)
\curveto(201.562,28.804)(201.575,28.842)(201.661,29.115)
\curveto(202.123,30.720)(202.800,31.226)(203.385,31.226)
\curveto(203.519,31.226)(203.813,31.226)(203.813,30.682)
\curveto(203.813,30.323)(203.690,29.964)(203.618,29.793)
\curveto(203.484,29.351)(202.715,27.377)(202.444,26.638)
\curveto(202.277,26.200)(202.054,25.636)(202.054,25.277)
\curveto(202.054,24.479)(202.629,23.881)(203.454,23.881)
\curveto(205.051,23.881)(205.681,26.351)(205.681,26.505)
\curveto(205.681,26.676)(205.534,26.676)(205.479,26.676)
\curveto(205.308,26.676)(205.308,26.625)(205.222,26.368)
\curveto(204.918,25.297)(204.357,24.257)(203.484,24.257)
\curveto(203.197,24.257)(203.074,24.428)(203.074,24.818)
\curveto(203.074,25.246)(203.180,25.485)(203.570,26.522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.234,28.312)
\lineto(204.251,28.356)
\lineto(204.268,28.397)
\lineto(204.285,28.438)
\lineto(204.302,28.476)
\lineto(204.316,28.510)
\lineto(204.330,28.544)
\lineto(204.343,28.575)
\lineto(204.353,28.606)
\lineto(204.364,28.637)
\lineto(204.377,28.664)
\lineto(204.388,28.691)
\lineto(204.398,28.719)
\lineto(204.405,28.744)
\lineto(204.415,28.769)
\lineto(204.432,28.820)
\lineto(204.449,28.868)
\lineto(204.466,28.916)
\lineto(204.477,28.941)
\lineto(204.487,28.968)
\lineto(204.497,28.996)
\lineto(204.507,29.023)
\lineto(204.518,29.050)
\lineto(204.528,29.081)
\lineto(204.538,29.115)
\lineto(204.552,29.146)
\lineto(204.566,29.184)
\lineto(204.579,29.221)
\lineto(204.593,29.259)
\lineto(204.607,29.303)
\curveto(204.747,29.646)(204.832,29.878)(204.832,30.207)
\curveto(204.832,30.970)(204.288,31.599)(203.433,31.599)
\curveto(201.832,31.599)(201.182,29.132)(201.182,28.975)
\curveto(201.182,28.804)(201.353,28.804)(201.391,28.804)
\curveto(201.562,28.804)(201.575,28.842)(201.661,29.115)
\curveto(202.123,30.720)(202.800,31.226)(203.385,31.226)
\curveto(203.519,31.226)(203.813,31.226)(203.813,30.682)
\curveto(203.813,30.323)(203.690,29.964)(203.618,29.793)
\curveto(203.484,29.351)(202.715,27.377)(202.444,26.638)
\curveto(202.277,26.200)(202.054,25.636)(202.054,25.277)
\curveto(202.054,24.479)(202.629,23.881)(203.454,23.881)
\curveto(205.051,23.881)(205.681,26.351)(205.681,26.505)
\curveto(205.681,26.676)(205.534,26.676)(205.479,26.676)
\curveto(205.308,26.676)(205.308,26.625)(205.222,26.368)
\curveto(204.918,25.297)(204.357,24.257)(203.484,24.257)
\curveto(203.197,24.257)(203.074,24.428)(203.074,24.818)
\curveto(203.074,25.246)(203.180,25.485)(203.570,26.522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.582,23.693)
\lineto(212.174,23.693)
\curveto(212.140,23.430)(212.017,22.725)(211.863,22.605)
\curveto(211.774,22.537)(210.854,22.537)(210.686,22.537)
\lineto(208.490,22.537)
\curveto(209.742,23.642)(210.159,23.974)(210.874,24.535)
\curveto(211.757,25.243)(212.582,25.978)(212.582,27.114)
\curveto(212.582,28.555)(211.319,29.437)(209.790,29.437)
\curveto(208.315,29.437)(207.309,28.401)(207.309,27.306)
\curveto(207.309,26.697)(207.823,26.635)(207.946,26.635)
\curveto(208.230,26.635)(208.575,26.841)(208.575,27.268)
\curveto(208.575,27.480)(208.490,27.898)(207.871,27.898)
\curveto(208.240,28.743)(209.051,29.006)(209.612,29.006)
\curveto(210.806,29.006)(211.425,28.079)(211.425,27.114)
\curveto(211.425,26.074)(210.686,25.253)(210.303,24.825)
\lineto(207.433,21.986)
\curveto(207.309,21.880)(207.309,21.852)(207.309,21.520)
\lineto(212.222,21.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.582,23.693)
\lineto(212.174,23.693)
\curveto(212.140,23.430)(212.017,22.725)(211.863,22.605)
\curveto(211.774,22.537)(210.854,22.537)(210.686,22.537)
\lineto(208.490,22.537)
\curveto(209.742,23.642)(210.159,23.974)(210.874,24.535)
\curveto(211.757,25.243)(212.582,25.978)(212.582,27.114)
\curveto(212.582,28.555)(211.319,29.437)(209.790,29.437)
\curveto(208.315,29.437)(207.309,28.401)(207.309,27.306)
\curveto(207.309,26.697)(207.823,26.635)(207.946,26.635)
\curveto(208.230,26.635)(208.575,26.841)(208.575,27.268)
\curveto(208.575,27.480)(208.490,27.898)(207.871,27.898)
\curveto(208.240,28.743)(209.051,29.006)(209.612,29.006)
\curveto(210.806,29.006)(211.425,28.079)(211.425,27.114)
\curveto(211.425,26.074)(210.686,25.253)(210.303,24.825)
\lineto(207.433,21.986)
\curveto(207.309,21.880)(207.309,21.852)(207.309,21.520)
\lineto(212.222,21.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.640,0.183)
\lineto(441.640,0.190)
\lineto(441.640,0.200)
\lineto(441.640,0.203)
\lineto(441.640,0.210)
\lineto(441.640,0.213)
\lineto(441.637,0.220)
\lineto(441.637,0.223)
\lineto(441.634,0.230)
\lineto(441.630,0.238)
\lineto(441.627,0.245)
\lineto(441.623,0.253)
\lineto(441.617,0.263)
\lineto(441.613,0.270)
\lineto(441.606,0.280)
\lineto(441.599,0.290)
\lineto(441.589,0.300)
\lineto(441.582,0.310)
\lineto(441.572,0.325)
\lineto(441.565,0.333)
\lineto(441.562,0.340)
\lineto(441.555,0.348)
\lineto(441.548,0.355)
\lineto(441.541,0.363)
\lineto(441.534,0.373)
\lineto(441.527,0.380)
\lineto(441.521,0.388)
\lineto(441.514,0.398)
\lineto(441.504,0.405)
\lineto(441.497,0.415)
\lineto(441.486,0.425)
\lineto(441.476,0.435)
\lineto(441.469,0.445)
\lineto(441.459,0.455)
\lineto(441.449,0.465)
\lineto(441.438,0.475)
\lineto(441.428,0.485)
\lineto(441.414,0.498)
\lineto(441.404,0.508)
\lineto(441.391,0.520)
\lineto(441.380,0.530)
\lineto(441.367,0.543)
\lineto(441.353,0.558)
\curveto(439.225,2.706)(438.681,5.925)(438.681,8.532)
\curveto(438.681,11.499)(439.328,14.468)(441.421,16.593)
\curveto(441.640,16.802)(441.640,16.836)(441.640,16.887)
\curveto(441.640,17.007)(441.579,17.055)(441.476,17.055)
\curveto(441.305,17.055)(439.772,15.899)(438.766,13.736)
\curveto(437.894,11.858)(437.692,9.966)(437.692,8.532)
\curveto(437.692,7.202)(437.877,5.146)(438.814,3.216)
\curveto(439.834,1.119)(441.305,0.014)(441.476,0.014)
\curveto(441.579,0.014)(441.640,0.061)(441.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.640,0.183)
\lineto(441.640,0.190)
\lineto(441.640,0.200)
\lineto(441.640,0.203)
\lineto(441.640,0.210)
\lineto(441.640,0.213)
\lineto(441.637,0.220)
\lineto(441.637,0.223)
\lineto(441.634,0.230)
\lineto(441.630,0.238)
\lineto(441.627,0.245)
\lineto(441.623,0.253)
\lineto(441.617,0.263)
\lineto(441.613,0.270)
\lineto(441.606,0.280)
\lineto(441.599,0.290)
\lineto(441.589,0.300)
\lineto(441.582,0.310)
\lineto(441.572,0.325)
\lineto(441.565,0.333)
\lineto(441.562,0.340)
\lineto(441.555,0.348)
\lineto(441.548,0.355)
\lineto(441.541,0.363)
\lineto(441.534,0.373)
\lineto(441.527,0.380)
\lineto(441.521,0.388)
\lineto(441.514,0.398)
\lineto(441.504,0.405)
\lineto(441.497,0.415)
\lineto(441.486,0.425)
\lineto(441.476,0.435)
\lineto(441.469,0.445)
\lineto(441.459,0.455)
\lineto(441.449,0.465)
\lineto(441.438,0.475)
\lineto(441.428,0.485)
\lineto(441.414,0.498)
\lineto(441.404,0.508)
\lineto(441.391,0.520)
\lineto(441.380,0.530)
\lineto(441.367,0.543)
\lineto(441.353,0.558)
\curveto(439.225,2.706)(438.681,5.925)(438.681,8.532)
\curveto(438.681,11.499)(439.328,14.468)(441.421,16.593)
\curveto(441.640,16.802)(441.640,16.836)(441.640,16.887)
\curveto(441.640,17.007)(441.579,17.055)(441.476,17.055)
\curveto(441.305,17.055)(439.772,15.899)(438.766,13.736)
\curveto(437.894,11.858)(437.692,9.966)(437.692,8.532)
\curveto(437.692,7.202)(437.877,5.146)(438.814,3.216)
\curveto(439.834,1.119)(441.305,0.014)(441.476,0.014)
\curveto(441.579,0.014)(441.640,0.061)(441.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.621,15.181)
\lineto(447.621,15.199)
\lineto(447.621,15.219)
\lineto(447.621,15.236)
\lineto(447.621,15.254)
\lineto(447.621,15.271)
\lineto(447.621,15.289)
\lineto(447.621,15.301)
\lineto(447.617,15.319)
\lineto(447.617,15.331)
\lineto(447.617,15.346)
\lineto(447.617,15.361)
\lineto(447.617,15.376)
\lineto(447.617,15.389)
\lineto(447.617,15.399)
\lineto(447.614,15.414)
\lineto(447.614,15.424)
\lineto(447.611,15.449)
\lineto(447.607,15.469)
\lineto(447.604,15.486)
\lineto(447.600,15.504)
\lineto(447.593,15.521)
\lineto(447.587,15.536)
\lineto(447.580,15.551)
\lineto(447.570,15.561)
\lineto(447.563,15.571)
\lineto(447.549,15.581)
\lineto(447.539,15.591)
\lineto(447.525,15.599)
\lineto(447.508,15.606)
\lineto(447.501,15.609)
\lineto(447.494,15.611)
\lineto(447.484,15.611)
\lineto(447.474,15.614)
\lineto(447.467,15.616)
\lineto(447.457,15.616)
\lineto(447.443,15.619)
\lineto(447.433,15.619)
\lineto(447.422,15.621)
\lineto(447.409,15.621)
\lineto(447.398,15.621)
\lineto(447.385,15.624)
\lineto(447.371,15.624)
\lineto(447.357,15.624)
\lineto(447.344,15.624)
\lineto(447.330,15.624)
\lineto(447.313,15.624)
\lineto(447.299,15.626)
\lineto(447.282,15.626)
\lineto(447.265,15.626)
\lineto(447.248,15.626)
\lineto(447.231,15.626)
\curveto(446.170,14.535)(444.675,14.535)(444.128,14.535)
\lineto(444.128,14.005)
\curveto(444.470,14.005)(445.476,14.005)(446.358,14.450)
\lineto(446.358,5.619)
\curveto(446.358,5.004)(446.311,4.802)(444.774,4.802)
\lineto(444.230,4.802)
\lineto(444.230,4.271)
\curveto(444.829,4.326)(446.311,4.326)(446.988,4.326)
\curveto(447.672,4.326)(449.154,4.326)(449.752,4.271)
\lineto(449.752,4.802)
\lineto(449.208,4.802)
\curveto(447.672,4.802)(447.621,4.986)(447.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.621,15.181)
\lineto(447.621,15.199)
\lineto(447.621,15.219)
\lineto(447.621,15.236)
\lineto(447.621,15.254)
\lineto(447.621,15.271)
\lineto(447.621,15.289)
\lineto(447.621,15.301)
\lineto(447.617,15.319)
\lineto(447.617,15.331)
\lineto(447.617,15.346)
\lineto(447.617,15.361)
\lineto(447.617,15.376)
\lineto(447.617,15.389)
\lineto(447.617,15.399)
\lineto(447.614,15.414)
\lineto(447.614,15.424)
\lineto(447.611,15.449)
\lineto(447.607,15.469)
\lineto(447.604,15.486)
\lineto(447.600,15.504)
\lineto(447.593,15.521)
\lineto(447.587,15.536)
\lineto(447.580,15.551)
\lineto(447.570,15.561)
\lineto(447.563,15.571)
\lineto(447.549,15.581)
\lineto(447.539,15.591)
\lineto(447.525,15.599)
\lineto(447.508,15.606)
\lineto(447.501,15.609)
\lineto(447.494,15.611)
\lineto(447.484,15.611)
\lineto(447.474,15.614)
\lineto(447.467,15.616)
\lineto(447.457,15.616)
\lineto(447.443,15.619)
\lineto(447.433,15.619)
\lineto(447.422,15.621)
\lineto(447.409,15.621)
\lineto(447.398,15.621)
\lineto(447.385,15.624)
\lineto(447.371,15.624)
\lineto(447.357,15.624)
\lineto(447.344,15.624)
\lineto(447.330,15.624)
\lineto(447.313,15.624)
\lineto(447.299,15.626)
\lineto(447.282,15.626)
\lineto(447.265,15.626)
\lineto(447.248,15.626)
\lineto(447.231,15.626)
\curveto(446.170,14.535)(444.675,14.535)(444.128,14.535)
\lineto(444.128,14.005)
\curveto(444.470,14.005)(445.476,14.005)(446.358,14.450)
\lineto(446.358,5.619)
\curveto(446.358,5.004)(446.311,4.802)(444.774,4.802)
\lineto(444.230,4.802)
\lineto(444.230,4.271)
\curveto(444.829,4.326)(446.311,4.326)(446.988,4.326)
\curveto(447.672,4.326)(449.154,4.326)(449.752,4.271)
\lineto(449.752,4.802)
\lineto(449.208,4.802)
\curveto(447.672,4.802)(447.621,4.986)(447.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.071,8.530)
\lineto(456.071,8.657)
\lineto(456.071,8.790)
\lineto(456.068,8.924)
\lineto(456.065,9.064)
\lineto(456.051,9.352)
\lineto(456.030,9.653)
\lineto(456.000,9.967)
\lineto(455.965,10.292)
\lineto(455.917,10.624)
\lineto(455.863,10.970)
\lineto(455.794,11.319)
\lineto(455.716,11.671)
\lineto(455.627,12.030)
\lineto(455.521,12.393)
\lineto(455.401,12.759)
\lineto(455.267,13.125)
\lineto(455.192,13.307)
\lineto(455.117,13.488)
\lineto(455.035,13.669)
\lineto(454.949,13.851)
\curveto(453.930,15.944)(452.465,17.053)(452.294,17.053)
\curveto(452.192,17.053)(452.123,16.988)(452.123,16.885)
\curveto(452.123,16.834)(452.123,16.800)(452.441,16.492)
\curveto(454.114,14.809)(455.090,12.095)(455.090,8.530)
\curveto(455.090,5.619)(454.457,2.619)(452.342,0.470)
\curveto(452.123,0.268)(452.123,0.231)(452.123,0.183)
\curveto(452.123,0.080)(452.192,0.012)(452.294,0.012)
\curveto(452.465,0.012)(453.995,1.171)(455.004,3.334)
\curveto(455.870,5.205)(456.071,7.097)(456.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.071,8.530)
\lineto(456.071,8.657)
\lineto(456.071,8.790)
\lineto(456.068,8.924)
\lineto(456.065,9.064)
\lineto(456.051,9.352)
\lineto(456.030,9.653)
\lineto(456.000,9.967)
\lineto(455.965,10.292)
\lineto(455.917,10.624)
\lineto(455.863,10.970)
\lineto(455.794,11.319)
\lineto(455.716,11.671)
\lineto(455.627,12.030)
\lineto(455.521,12.393)
\lineto(455.401,12.759)
\lineto(455.267,13.125)
\lineto(455.192,13.307)
\lineto(455.117,13.488)
\lineto(455.035,13.669)
\lineto(454.949,13.851)
\curveto(453.930,15.944)(452.465,17.053)(452.294,17.053)
\curveto(452.192,17.053)(452.123,16.988)(452.123,16.885)
\curveto(452.123,16.834)(452.123,16.800)(452.441,16.492)
\curveto(454.114,14.809)(455.090,12.095)(455.090,8.530)
\curveto(455.090,5.619)(454.457,2.619)(452.342,0.470)
\curveto(452.123,0.268)(452.123,0.231)(452.123,0.183)
\curveto(452.123,0.080)(452.192,0.012)(452.294,0.012)
\curveto(452.465,0.012)(453.995,1.171)(455.004,3.334)
\curveto(455.870,5.205)(456.071,7.097)(456.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.481,34.719)
\lineto(445.477,34.750)
\lineto(445.477,34.780)
\lineto(445.474,34.815)
\lineto(445.467,34.842)
\lineto(445.464,34.873)
\lineto(445.453,34.904)
\lineto(445.447,34.931)
\lineto(445.436,34.958)
\lineto(445.426,34.986)
\lineto(445.412,35.013)
\lineto(445.399,35.040)
\lineto(445.382,35.065)
\lineto(445.368,35.090)
\lineto(445.347,35.115)
\lineto(445.330,35.135)
\lineto(445.310,35.155)
\lineto(445.289,35.175)
\lineto(445.269,35.195)
\lineto(445.245,35.213)
\lineto(445.221,35.230)
\lineto(445.193,35.248)
\lineto(445.170,35.263)
\lineto(445.142,35.278)
\lineto(445.111,35.293)
\lineto(445.084,35.303)
\lineto(445.053,35.313)
\lineto(445.019,35.320)
\lineto(444.988,35.328)
\lineto(444.954,35.335)
\lineto(444.920,35.338)
\lineto(444.886,35.338)
\lineto(444.848,35.340)
\curveto(444.383,35.340)(443.924,34.896)(443.924,34.437)
\curveto(443.924,34.109)(444.164,33.822)(444.578,33.822)
\curveto(444.968,33.822)(445.481,34.211)(445.481,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.481,34.719)
\lineto(445.477,34.750)
\lineto(445.477,34.780)
\lineto(445.474,34.815)
\lineto(445.467,34.842)
\lineto(445.464,34.873)
\lineto(445.453,34.904)
\lineto(445.447,34.931)
\lineto(445.436,34.958)
\lineto(445.426,34.986)
\lineto(445.412,35.013)
\lineto(445.399,35.040)
\lineto(445.382,35.065)
\lineto(445.368,35.090)
\lineto(445.347,35.115)
\lineto(445.330,35.135)
\lineto(445.310,35.155)
\lineto(445.289,35.175)
\lineto(445.269,35.195)
\lineto(445.245,35.213)
\lineto(445.221,35.230)
\lineto(445.193,35.248)
\lineto(445.170,35.263)
\lineto(445.142,35.278)
\lineto(445.111,35.293)
\lineto(445.084,35.303)
\lineto(445.053,35.313)
\lineto(445.019,35.320)
\lineto(444.988,35.328)
\lineto(444.954,35.335)
\lineto(444.920,35.338)
\lineto(444.886,35.338)
\lineto(444.848,35.340)
\curveto(444.383,35.340)(443.924,34.896)(443.924,34.437)
\curveto(443.924,34.109)(444.164,33.822)(444.578,33.822)
\curveto(444.968,33.822)(445.481,34.211)(445.481,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.181,28.311)
\lineto(444.198,28.355)
\lineto(444.215,28.397)
\lineto(444.232,28.438)
\lineto(444.249,28.475)
\lineto(444.263,28.509)
\lineto(444.277,28.544)
\lineto(444.290,28.574)
\lineto(444.300,28.605)
\lineto(444.311,28.636)
\lineto(444.324,28.663)
\lineto(444.335,28.691)
\lineto(444.342,28.718)
\lineto(444.352,28.743)
\lineto(444.362,28.768)
\lineto(444.379,28.819)
\lineto(444.396,28.867)
\lineto(444.413,28.915)
\lineto(444.424,28.940)
\lineto(444.434,28.967)
\lineto(444.444,28.995)
\lineto(444.451,29.022)
\lineto(444.465,29.050)
\lineto(444.475,29.080)
\lineto(444.485,29.115)
\lineto(444.499,29.145)
\lineto(444.509,29.183)
\lineto(444.523,29.221)
\lineto(444.540,29.258)
\lineto(444.554,29.303)
\curveto(444.694,29.645)(444.779,29.878)(444.779,30.206)
\curveto(444.779,30.969)(444.235,31.598)(443.380,31.598)
\curveto(441.779,31.598)(441.129,29.132)(441.129,28.974)
\curveto(441.129,28.803)(441.300,28.803)(441.338,28.803)
\curveto(441.509,28.803)(441.522,28.841)(441.608,29.115)
\curveto(442.070,30.719)(442.747,31.226)(443.329,31.226)
\curveto(443.466,31.226)(443.756,31.226)(443.756,30.682)
\curveto(443.756,30.322)(443.637,29.963)(443.565,29.792)
\curveto(443.431,29.351)(442.662,27.377)(442.388,26.638)
\curveto(442.224,26.200)(442.001,25.635)(442.001,25.276)
\curveto(442.001,24.479)(442.576,23.880)(443.401,23.880)
\curveto(444.998,23.880)(445.628,26.350)(445.628,26.504)
\curveto(445.628,26.675)(445.481,26.675)(445.426,26.675)
\curveto(445.255,26.675)(445.255,26.624)(445.169,26.367)
\curveto(444.865,25.296)(444.304,24.256)(443.431,24.256)
\curveto(443.144,24.256)(443.021,24.427)(443.021,24.817)
\curveto(443.021,25.245)(443.127,25.485)(443.517,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.181,28.311)
\lineto(444.198,28.355)
\lineto(444.215,28.397)
\lineto(444.232,28.438)
\lineto(444.249,28.475)
\lineto(444.263,28.509)
\lineto(444.277,28.544)
\lineto(444.290,28.574)
\lineto(444.300,28.605)
\lineto(444.311,28.636)
\lineto(444.324,28.663)
\lineto(444.335,28.691)
\lineto(444.342,28.718)
\lineto(444.352,28.743)
\lineto(444.362,28.768)
\lineto(444.379,28.819)
\lineto(444.396,28.867)
\lineto(444.413,28.915)
\lineto(444.424,28.940)
\lineto(444.434,28.967)
\lineto(444.444,28.995)
\lineto(444.451,29.022)
\lineto(444.465,29.050)
\lineto(444.475,29.080)
\lineto(444.485,29.115)
\lineto(444.499,29.145)
\lineto(444.509,29.183)
\lineto(444.523,29.221)
\lineto(444.540,29.258)
\lineto(444.554,29.303)
\curveto(444.694,29.645)(444.779,29.878)(444.779,30.206)
\curveto(444.779,30.969)(444.235,31.598)(443.380,31.598)
\curveto(441.779,31.598)(441.129,29.132)(441.129,28.974)
\curveto(441.129,28.803)(441.300,28.803)(441.338,28.803)
\curveto(441.509,28.803)(441.522,28.841)(441.608,29.115)
\curveto(442.070,30.719)(442.747,31.226)(443.329,31.226)
\curveto(443.466,31.226)(443.756,31.226)(443.756,30.682)
\curveto(443.756,30.322)(443.637,29.963)(443.565,29.792)
\curveto(443.431,29.351)(442.662,27.377)(442.388,26.638)
\curveto(442.224,26.200)(442.001,25.635)(442.001,25.276)
\curveto(442.001,24.479)(442.576,23.880)(443.401,23.880)
\curveto(444.998,23.880)(445.628,26.350)(445.628,26.504)
\curveto(445.628,26.675)(445.481,26.675)(445.426,26.675)
\curveto(445.255,26.675)(445.255,26.624)(445.169,26.367)
\curveto(444.865,25.296)(444.304,24.256)(443.431,24.256)
\curveto(443.144,24.256)(443.021,24.427)(443.021,24.817)
\curveto(443.021,25.245)(443.127,25.485)(443.517,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.297,25.417)
\lineto(448.300,25.598)
\lineto(448.303,25.779)
\lineto(448.310,25.957)
\lineto(448.317,26.132)
\lineto(448.331,26.306)
\lineto(448.348,26.474)
\lineto(448.368,26.641)
\lineto(448.396,26.806)
\lineto(448.427,26.966)
\lineto(448.464,27.124)
\lineto(448.509,27.281)
\lineto(448.557,27.432)
\lineto(448.584,27.507)
\lineto(448.615,27.579)
\lineto(448.646,27.654)
\lineto(448.680,27.726)
\lineto(448.714,27.798)
\lineto(448.752,27.866)
\lineto(448.793,27.935)
\lineto(448.834,28.003)
\curveto(449.237,28.653)(449.881,29.091)(450.644,29.091)
\curveto(451.003,29.091)(451.478,28.995)(451.718,28.674)
\curveto(451.420,28.654)(451.170,28.448)(451.170,28.102)
\curveto(451.170,27.801)(451.372,27.541)(451.732,27.541)
\curveto(452.087,27.541)(452.303,27.781)(452.303,28.123)
\curveto(452.303,28.817)(451.800,29.437)(450.620,29.437)
\curveto(448.902,29.437)(447.150,27.859)(447.150,25.300)
\curveto(447.150,22.211)(448.604,21.280)(449.918,21.280)
\curveto(451.372,21.280)(452.635,22.392)(452.635,23.952)
\curveto(452.635,25.464)(451.430,26.587)(450.035,26.587)
\lineto(449.976,26.251)
\curveto(450.527,26.251)(450.897,26.036)(451.191,25.598)
\curveto(451.478,25.146)(451.489,24.643)(451.489,23.952)
\curveto(451.489,23.275)(451.489,22.772)(451.170,22.307)
\curveto(450.880,21.889)(450.500,21.663)(449.918,21.663)
\lineto(449.918,21.663)
\curveto(449.320,21.663)(448.854,22.005)(448.604,22.536)
\curveto(448.427,22.888)(448.331,23.487)(448.331,24.205)
\curveto(448.331,25.358)(449.025,26.251)(449.976,26.251)
\lineto(450.035,26.587)
\curveto(449.083,26.587)(448.560,25.957)(448.297,25.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.297,25.417)
\lineto(448.300,25.598)
\lineto(448.303,25.779)
\lineto(448.310,25.957)
\lineto(448.317,26.132)
\lineto(448.331,26.306)
\lineto(448.348,26.474)
\lineto(448.368,26.641)
\lineto(448.396,26.806)
\lineto(448.427,26.966)
\lineto(448.464,27.124)
\lineto(448.509,27.281)
\lineto(448.557,27.432)
\lineto(448.584,27.507)
\lineto(448.615,27.579)
\lineto(448.646,27.654)
\lineto(448.680,27.726)
\lineto(448.714,27.798)
\lineto(448.752,27.866)
\lineto(448.793,27.935)
\lineto(448.834,28.003)
\curveto(449.237,28.653)(449.881,29.091)(450.644,29.091)
\curveto(451.003,29.091)(451.478,28.995)(451.718,28.674)
\curveto(451.420,28.654)(451.170,28.448)(451.170,28.102)
\curveto(451.170,27.801)(451.372,27.541)(451.732,27.541)
\curveto(452.087,27.541)(452.303,27.781)(452.303,28.123)
\curveto(452.303,28.817)(451.800,29.437)(450.620,29.437)
\curveto(448.902,29.437)(447.150,27.859)(447.150,25.300)
\curveto(447.150,22.211)(448.604,21.280)(449.918,21.280)
\curveto(451.372,21.280)(452.635,22.392)(452.635,23.952)
\curveto(452.635,25.464)(451.430,26.587)(450.035,26.587)
\lineto(449.976,26.251)
\curveto(450.527,26.251)(450.897,26.036)(451.191,25.598)
\curveto(451.478,25.146)(451.489,24.643)(451.489,23.952)
\curveto(451.489,23.275)(451.489,22.772)(451.170,22.307)
\curveto(450.880,21.889)(450.500,21.663)(449.918,21.663)
\lineto(449.918,21.663)
\curveto(449.320,21.663)(448.854,22.005)(448.604,22.536)
\curveto(448.427,22.888)(448.331,23.487)(448.331,24.205)
\curveto(448.331,25.358)(449.025,26.251)(449.976,26.251)
\lineto(450.035,26.587)
\curveto(449.083,26.587)(448.560,25.957)(448.297,25.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.640,0.183)
\lineto(161.640,0.191)
\lineto(161.640,0.201)
\lineto(161.640,0.203)
\lineto(161.640,0.211)
\lineto(161.640,0.213)
\lineto(161.637,0.221)
\lineto(161.637,0.223)
\lineto(161.634,0.231)
\lineto(161.630,0.238)
\lineto(161.627,0.246)
\lineto(161.623,0.253)
\lineto(161.617,0.263)
\lineto(161.613,0.271)
\lineto(161.606,0.281)
\lineto(161.599,0.291)
\lineto(161.589,0.301)
\lineto(161.582,0.311)
\lineto(161.572,0.326)
\lineto(161.565,0.333)
\lineto(161.562,0.341)
\lineto(161.555,0.348)
\lineto(161.548,0.356)
\lineto(161.541,0.363)
\lineto(161.534,0.373)
\lineto(161.527,0.381)
\lineto(161.521,0.388)
\lineto(161.514,0.398)
\lineto(161.504,0.406)
\lineto(161.497,0.416)
\lineto(161.486,0.426)
\lineto(161.476,0.436)
\lineto(161.469,0.446)
\lineto(161.459,0.456)
\lineto(161.449,0.466)
\lineto(161.438,0.476)
\lineto(161.428,0.486)
\lineto(161.414,0.498)
\lineto(161.404,0.508)
\lineto(161.391,0.521)
\lineto(161.380,0.531)
\lineto(161.367,0.543)
\lineto(161.353,0.558)
\curveto(159.225,2.707)(158.681,5.926)(158.681,8.533)
\curveto(158.681,11.499)(159.328,14.469)(161.421,16.594)
\curveto(161.640,16.802)(161.640,16.837)(161.640,16.888)
\curveto(161.640,17.008)(161.579,17.056)(161.476,17.056)
\curveto(161.305,17.056)(159.769,15.899)(158.766,13.737)
\curveto(157.894,11.859)(157.692,9.967)(157.692,8.533)
\curveto(157.692,7.203)(157.877,5.146)(158.814,3.217)
\curveto(159.834,1.119)(161.305,0.014)(161.476,0.014)
\curveto(161.579,0.014)(161.640,0.062)(161.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.640,0.183)
\lineto(161.640,0.191)
\lineto(161.640,0.201)
\lineto(161.640,0.203)
\lineto(161.640,0.211)
\lineto(161.640,0.213)
\lineto(161.637,0.221)
\lineto(161.637,0.223)
\lineto(161.634,0.231)
\lineto(161.630,0.238)
\lineto(161.627,0.246)
\lineto(161.623,0.253)
\lineto(161.617,0.263)
\lineto(161.613,0.271)
\lineto(161.606,0.281)
\lineto(161.599,0.291)
\lineto(161.589,0.301)
\lineto(161.582,0.311)
\lineto(161.572,0.326)
\lineto(161.565,0.333)
\lineto(161.562,0.341)
\lineto(161.555,0.348)
\lineto(161.548,0.356)
\lineto(161.541,0.363)
\lineto(161.534,0.373)
\lineto(161.527,0.381)
\lineto(161.521,0.388)
\lineto(161.514,0.398)
\lineto(161.504,0.406)
\lineto(161.497,0.416)
\lineto(161.486,0.426)
\lineto(161.476,0.436)
\lineto(161.469,0.446)
\lineto(161.459,0.456)
\lineto(161.449,0.466)
\lineto(161.438,0.476)
\lineto(161.428,0.486)
\lineto(161.414,0.498)
\lineto(161.404,0.508)
\lineto(161.391,0.521)
\lineto(161.380,0.531)
\lineto(161.367,0.543)
\lineto(161.353,0.558)
\curveto(159.225,2.707)(158.681,5.926)(158.681,8.533)
\curveto(158.681,11.499)(159.328,14.469)(161.421,16.594)
\curveto(161.640,16.802)(161.640,16.837)(161.640,16.888)
\curveto(161.640,17.008)(161.579,17.056)(161.476,17.056)
\curveto(161.305,17.056)(159.769,15.899)(158.766,13.737)
\curveto(157.894,11.859)(157.692,9.967)(157.692,8.533)
\curveto(157.692,7.203)(157.877,5.146)(158.814,3.217)
\curveto(159.834,1.119)(161.305,0.014)(161.476,0.014)
\curveto(161.579,0.014)(161.640,0.062)(161.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.774,5.586)
\lineto(166.581,7.341)
\curveto(169.239,9.691)(170.266,10.611)(170.266,12.315)
\curveto(170.266,14.262)(168.733,15.627)(166.653,15.627)
\curveto(164.723,15.627)(163.461,14.053)(163.461,12.538)
\curveto(163.461,11.583)(164.316,11.583)(164.364,11.583)
\curveto(164.658,11.583)(165.253,11.788)(165.253,12.486)
\curveto(165.253,12.931)(164.945,13.376)(164.347,13.376)
\curveto(164.213,13.376)(164.176,13.376)(164.128,13.358)
\curveto(164.518,14.467)(165.438,15.096)(166.427,15.096)
\curveto(167.977,15.096)(168.716,13.711)(168.716,12.315)
\curveto(168.716,10.953)(167.860,9.605)(166.923,8.548)
\lineto(163.652,4.901)
\curveto(163.461,4.716)(163.461,4.682)(163.461,4.271)
\lineto(169.787,4.271)
\lineto(170.266,7.238)
\lineto(169.838,7.238)
\curveto(169.752,6.724)(169.636,5.975)(169.465,5.719)
\curveto(169.342,5.585)(168.220,5.585)(167.843,5.585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.774,5.586)
\lineto(166.581,7.341)
\curveto(169.239,9.691)(170.266,10.611)(170.266,12.315)
\curveto(170.266,14.262)(168.733,15.627)(166.653,15.627)
\curveto(164.723,15.627)(163.461,14.053)(163.461,12.538)
\curveto(163.461,11.583)(164.316,11.583)(164.364,11.583)
\curveto(164.658,11.583)(165.253,11.788)(165.253,12.486)
\curveto(165.253,12.931)(164.945,13.376)(164.347,13.376)
\curveto(164.213,13.376)(164.176,13.376)(164.128,13.358)
\curveto(164.518,14.467)(165.438,15.096)(166.427,15.096)
\curveto(167.977,15.096)(168.716,13.711)(168.716,12.315)
\curveto(168.716,10.953)(167.860,9.605)(166.923,8.548)
\lineto(163.652,4.901)
\curveto(163.461,4.716)(163.461,4.682)(163.461,4.271)
\lineto(169.787,4.271)
\lineto(170.266,7.238)
\lineto(169.838,7.238)
\curveto(169.752,6.724)(169.636,5.975)(169.465,5.719)
\curveto(169.342,5.585)(168.220,5.585)(167.843,5.585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.071,8.531)
\lineto(176.071,8.658)
\lineto(176.071,8.791)
\lineto(176.068,8.925)
\lineto(176.061,9.065)
\lineto(176.047,9.352)
\lineto(176.027,9.653)
\lineto(176.000,9.968)
\lineto(175.965,10.293)
\lineto(175.917,10.625)
\lineto(175.863,10.971)
\lineto(175.794,11.320)
\lineto(175.716,11.672)
\lineto(175.623,12.031)
\lineto(175.521,12.394)
\lineto(175.401,12.760)
\lineto(175.267,13.126)
\lineto(175.192,13.307)
\lineto(175.117,13.489)
\lineto(175.035,13.670)
\lineto(174.949,13.851)
\curveto(173.930,15.945)(172.465,17.054)(172.294,17.054)
\curveto(172.192,17.054)(172.123,16.989)(172.123,16.886)
\curveto(172.123,16.835)(172.123,16.800)(172.441,16.493)
\curveto(174.114,14.809)(175.090,12.096)(175.090,8.531)
\curveto(175.090,5.620)(174.457,2.619)(172.342,0.471)
\curveto(172.123,0.269)(172.123,0.231)(172.123,0.183)
\curveto(172.123,0.081)(172.192,0.012)(172.294,0.012)
\curveto(172.465,0.012)(173.995,1.172)(175.004,3.334)
\curveto(175.870,5.206)(176.071,7.098)(176.071,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.071,8.531)
\lineto(176.071,8.658)
\lineto(176.071,8.791)
\lineto(176.068,8.925)
\lineto(176.061,9.065)
\lineto(176.047,9.352)
\lineto(176.027,9.653)
\lineto(176.000,9.968)
\lineto(175.965,10.293)
\lineto(175.917,10.625)
\lineto(175.863,10.971)
\lineto(175.794,11.320)
\lineto(175.716,11.672)
\lineto(175.623,12.031)
\lineto(175.521,12.394)
\lineto(175.401,12.760)
\lineto(175.267,13.126)
\lineto(175.192,13.307)
\lineto(175.117,13.489)
\lineto(175.035,13.670)
\lineto(174.949,13.851)
\curveto(173.930,15.945)(172.465,17.054)(172.294,17.054)
\curveto(172.192,17.054)(172.123,16.989)(172.123,16.886)
\curveto(172.123,16.835)(172.123,16.800)(172.441,16.493)
\curveto(174.114,14.809)(175.090,12.096)(175.090,8.531)
\curveto(175.090,5.620)(174.457,2.619)(172.342,0.471)
\curveto(172.123,0.269)(172.123,0.231)(172.123,0.183)
\curveto(172.123,0.081)(172.192,0.012)(172.294,0.012)
\curveto(172.465,0.012)(173.995,1.172)(175.004,3.334)
\curveto(175.870,5.206)(176.071,7.098)(176.071,8.531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.481,34.720)
\lineto(165.481,34.751)
\lineto(165.477,34.781)
\lineto(165.474,34.816)
\lineto(165.471,34.843)
\lineto(165.464,34.874)
\lineto(165.457,34.905)
\lineto(165.447,34.932)
\lineto(165.436,34.959)
\lineto(165.426,34.987)
\lineto(165.412,35.014)
\lineto(165.399,35.041)
\lineto(165.385,35.066)
\lineto(165.368,35.091)
\lineto(165.351,35.116)
\lineto(165.330,35.136)
\lineto(165.310,35.156)
\lineto(165.289,35.176)
\lineto(165.269,35.196)
\lineto(165.245,35.214)
\lineto(165.221,35.231)
\lineto(165.193,35.249)
\lineto(165.169,35.264)
\lineto(165.142,35.279)
\lineto(165.111,35.294)
\lineto(165.084,35.304)
\lineto(165.053,35.314)
\lineto(165.022,35.321)
\lineto(164.988,35.329)
\lineto(164.954,35.336)
\lineto(164.920,35.339)
\lineto(164.885,35.339)
\lineto(164.848,35.341)
\curveto(164.383,35.341)(163.924,34.897)(163.924,34.438)
\curveto(163.924,34.110)(164.164,33.822)(164.578,33.822)
\curveto(164.968,33.822)(165.481,34.212)(165.481,34.726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.481,34.720)
\lineto(165.481,34.751)
\lineto(165.477,34.781)
\lineto(165.474,34.816)
\lineto(165.471,34.843)
\lineto(165.464,34.874)
\lineto(165.457,34.905)
\lineto(165.447,34.932)
\lineto(165.436,34.959)
\lineto(165.426,34.987)
\lineto(165.412,35.014)
\lineto(165.399,35.041)
\lineto(165.385,35.066)
\lineto(165.368,35.091)
\lineto(165.351,35.116)
\lineto(165.330,35.136)
\lineto(165.310,35.156)
\lineto(165.289,35.176)
\lineto(165.269,35.196)
\lineto(165.245,35.214)
\lineto(165.221,35.231)
\lineto(165.193,35.249)
\lineto(165.169,35.264)
\lineto(165.142,35.279)
\lineto(165.111,35.294)
\lineto(165.084,35.304)
\lineto(165.053,35.314)
\lineto(165.022,35.321)
\lineto(164.988,35.329)
\lineto(164.954,35.336)
\lineto(164.920,35.339)
\lineto(164.885,35.339)
\lineto(164.848,35.341)
\curveto(164.383,35.341)(163.924,34.897)(163.924,34.438)
\curveto(163.924,34.110)(164.164,33.822)(164.578,33.822)
\curveto(164.968,33.822)(165.481,34.212)(165.481,34.726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.181,28.312)
\lineto(164.198,28.356)
\lineto(164.218,28.397)
\lineto(164.232,28.438)
\lineto(164.249,28.476)
\lineto(164.263,28.510)
\lineto(164.277,28.544)
\lineto(164.290,28.575)
\lineto(164.300,28.606)
\lineto(164.314,28.637)
\lineto(164.324,28.664)
\lineto(164.335,28.691)
\lineto(164.345,28.719)
\lineto(164.352,28.744)
\lineto(164.362,28.769)
\lineto(164.379,28.820)
\lineto(164.396,28.868)
\lineto(164.417,28.916)
\lineto(164.424,28.941)
\lineto(164.434,28.968)
\lineto(164.444,28.996)
\lineto(164.454,29.023)
\lineto(164.465,29.050)
\lineto(164.475,29.081)
\lineto(164.485,29.115)
\lineto(164.499,29.146)
\lineto(164.513,29.184)
\lineto(164.526,29.221)
\lineto(164.540,29.259)
\lineto(164.554,29.303)
\curveto(164.694,29.646)(164.779,29.878)(164.779,30.207)
\curveto(164.779,30.970)(164.235,31.599)(163.380,31.599)
\curveto(161.782,31.599)(161.129,29.132)(161.129,28.975)
\curveto(161.129,28.804)(161.300,28.804)(161.338,28.804)
\curveto(161.509,28.804)(161.526,28.842)(161.611,29.115)
\curveto(162.070,30.720)(162.747,31.226)(163.332,31.226)
\curveto(163.466,31.226)(163.760,31.226)(163.760,30.682)
\curveto(163.760,30.323)(163.637,29.964)(163.565,29.793)
\curveto(163.431,29.351)(162.662,27.377)(162.391,26.638)
\curveto(162.224,26.200)(162.001,25.636)(162.001,25.277)
\curveto(162.001,24.479)(162.576,23.881)(163.401,23.881)
\curveto(164.998,23.881)(165.631,26.351)(165.631,26.505)
\curveto(165.631,26.676)(165.481,26.676)(165.426,26.676)
\curveto(165.255,26.676)(165.255,26.625)(165.169,26.368)
\curveto(164.865,25.297)(164.304,24.257)(163.431,24.257)
\curveto(163.144,24.257)(163.021,24.428)(163.021,24.818)
\curveto(163.021,25.246)(163.127,25.485)(163.517,26.522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.181,28.312)
\lineto(164.198,28.356)
\lineto(164.218,28.397)
\lineto(164.232,28.438)
\lineto(164.249,28.476)
\lineto(164.263,28.510)
\lineto(164.277,28.544)
\lineto(164.290,28.575)
\lineto(164.300,28.606)
\lineto(164.314,28.637)
\lineto(164.324,28.664)
\lineto(164.335,28.691)
\lineto(164.345,28.719)
\lineto(164.352,28.744)
\lineto(164.362,28.769)
\lineto(164.379,28.820)
\lineto(164.396,28.868)
\lineto(164.417,28.916)
\lineto(164.424,28.941)
\lineto(164.434,28.968)
\lineto(164.444,28.996)
\lineto(164.454,29.023)
\lineto(164.465,29.050)
\lineto(164.475,29.081)
\lineto(164.485,29.115)
\lineto(164.499,29.146)
\lineto(164.513,29.184)
\lineto(164.526,29.221)
\lineto(164.540,29.259)
\lineto(164.554,29.303)
\curveto(164.694,29.646)(164.779,29.878)(164.779,30.207)
\curveto(164.779,30.970)(164.235,31.599)(163.380,31.599)
\curveto(161.782,31.599)(161.129,29.132)(161.129,28.975)
\curveto(161.129,28.804)(161.300,28.804)(161.338,28.804)
\curveto(161.509,28.804)(161.526,28.842)(161.611,29.115)
\curveto(162.070,30.720)(162.747,31.226)(163.332,31.226)
\curveto(163.466,31.226)(163.760,31.226)(163.760,30.682)
\curveto(163.760,30.323)(163.637,29.964)(163.565,29.793)
\curveto(163.431,29.351)(162.662,27.377)(162.391,26.638)
\curveto(162.224,26.200)(162.001,25.636)(162.001,25.277)
\curveto(162.001,24.479)(162.576,23.881)(163.401,23.881)
\curveto(164.998,23.881)(165.631,26.351)(165.631,26.505)
\curveto(165.631,26.676)(165.481,26.676)(165.426,26.676)
\curveto(165.255,26.676)(165.255,26.625)(165.169,26.368)
\curveto(164.865,25.297)(164.304,24.257)(163.431,24.257)
\curveto(163.144,24.257)(163.021,24.428)(163.021,24.818)
\curveto(163.021,25.246)(163.127,25.485)(163.517,26.522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.764,25.503)
\lineto(169.850,25.503)
\lineto(169.935,25.495)
\lineto(170.017,25.485)
\lineto(170.100,25.473)
\lineto(170.178,25.455)
\lineto(170.257,25.435)
\lineto(170.332,25.410)
\lineto(170.404,25.383)
\lineto(170.476,25.349)
\lineto(170.548,25.315)
\lineto(170.613,25.274)
\lineto(170.678,25.233)
\lineto(170.739,25.185)
\lineto(170.801,25.133)
\lineto(170.856,25.079)
\lineto(170.910,25.020)
\lineto(170.962,24.959)
\lineto(171.013,24.894)
\lineto(171.057,24.825)
\lineto(171.102,24.750)
\lineto(171.140,24.675)
\lineto(171.177,24.593)
\lineto(171.211,24.511)
\lineto(171.242,24.422)
\lineto(171.270,24.329)
\lineto(171.294,24.234)
\lineto(171.314,24.134)
\lineto(171.331,24.032)
\lineto(171.345,23.926)
\lineto(171.355,23.816)
\lineto(171.359,23.703)
\lineto(171.362,23.583)
\curveto(171.362,22.102)(170.500,21.664)(169.812,21.664)
\curveto(169.337,21.664)(168.283,21.794)(167.787,22.499)
\curveto(168.341,22.519)(168.474,22.916)(168.474,23.166)
\curveto(168.474,23.546)(168.187,23.820)(167.818,23.820)
\curveto(167.486,23.820)(167.150,23.618)(167.150,23.128)
\curveto(167.150,22.006)(168.389,21.281)(169.833,21.281)
\curveto(171.489,21.281)(172.635,22.393)(172.635,23.583)
\curveto(172.635,24.514)(171.875,25.445)(170.558,25.718)
\curveto(171.810,26.173)(172.265,27.063)(172.265,27.792)
\curveto(172.265,28.733)(171.181,29.437)(169.860,29.437)
\curveto(168.533,29.437)(167.523,28.791)(167.523,27.840)
\curveto(167.523,27.432)(167.787,27.210)(168.143,27.210)
\curveto(168.512,27.210)(168.748,27.480)(168.748,27.812)
\curveto(168.748,28.161)(168.512,28.411)(168.143,28.431)
\curveto(168.560,28.962)(169.378,29.092)(169.822,29.092)
\curveto(170.356,29.092)(171.112,28.828)(171.112,27.792)
\curveto(171.112,27.289)(170.945,26.745)(170.633,26.375)
\curveto(170.240,25.920)(169.908,25.893)(169.309,25.862)
\curveto(169.008,25.835)(168.988,25.835)(168.929,25.824)
\curveto(168.902,25.824)(168.806,25.804)(168.806,25.670)
\curveto(168.806,25.503)(168.912,25.503)(169.118,25.503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.764,25.503)
\lineto(169.850,25.503)
\lineto(169.935,25.495)
\lineto(170.017,25.485)
\lineto(170.100,25.473)
\lineto(170.178,25.455)
\lineto(170.257,25.435)
\lineto(170.332,25.410)
\lineto(170.404,25.383)
\lineto(170.476,25.349)
\lineto(170.548,25.315)
\lineto(170.613,25.274)
\lineto(170.678,25.233)
\lineto(170.739,25.185)
\lineto(170.801,25.133)
\lineto(170.856,25.079)
\lineto(170.910,25.020)
\lineto(170.962,24.959)
\lineto(171.013,24.894)
\lineto(171.057,24.825)
\lineto(171.102,24.750)
\lineto(171.140,24.675)
\lineto(171.177,24.593)
\lineto(171.211,24.511)
\lineto(171.242,24.422)
\lineto(171.270,24.329)
\lineto(171.294,24.234)
\lineto(171.314,24.134)
\lineto(171.331,24.032)
\lineto(171.345,23.926)
\lineto(171.355,23.816)
\lineto(171.359,23.703)
\lineto(171.362,23.583)
\curveto(171.362,22.102)(170.500,21.664)(169.812,21.664)
\curveto(169.337,21.664)(168.283,21.794)(167.787,22.499)
\curveto(168.341,22.519)(168.474,22.916)(168.474,23.166)
\curveto(168.474,23.546)(168.187,23.820)(167.818,23.820)
\curveto(167.486,23.820)(167.150,23.618)(167.150,23.128)
\curveto(167.150,22.006)(168.389,21.281)(169.833,21.281)
\curveto(171.489,21.281)(172.635,22.393)(172.635,23.583)
\curveto(172.635,24.514)(171.875,25.445)(170.558,25.718)
\curveto(171.810,26.173)(172.265,27.063)(172.265,27.792)
\curveto(172.265,28.733)(171.181,29.437)(169.860,29.437)
\curveto(168.533,29.437)(167.523,28.791)(167.523,27.840)
\curveto(167.523,27.432)(167.787,27.210)(168.143,27.210)
\curveto(168.512,27.210)(168.748,27.480)(168.748,27.812)
\curveto(168.748,28.161)(168.512,28.411)(168.143,28.431)
\curveto(168.560,28.962)(169.378,29.092)(169.822,29.092)
\curveto(170.356,29.092)(171.112,28.828)(171.112,27.792)
\curveto(171.112,27.289)(170.945,26.745)(170.633,26.375)
\curveto(170.240,25.920)(169.908,25.893)(169.309,25.862)
\curveto(169.008,25.835)(168.988,25.835)(168.929,25.824)
\curveto(168.902,25.824)(168.806,25.804)(168.806,25.670)
\curveto(168.806,25.503)(168.912,25.503)(169.118,25.503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.640,0.183)
\lineto(481.640,0.190)
\lineto(481.640,0.200)
\lineto(481.640,0.203)
\lineto(481.640,0.210)
\lineto(481.640,0.213)
\lineto(481.637,0.220)
\lineto(481.637,0.223)
\lineto(481.634,0.230)
\lineto(481.630,0.238)
\lineto(481.627,0.245)
\lineto(481.623,0.253)
\lineto(481.617,0.263)
\lineto(481.613,0.270)
\lineto(481.606,0.280)
\lineto(481.599,0.290)
\lineto(481.589,0.300)
\lineto(481.582,0.310)
\lineto(481.572,0.325)
\lineto(481.565,0.333)
\lineto(481.562,0.340)
\lineto(481.555,0.348)
\lineto(481.548,0.355)
\lineto(481.541,0.363)
\lineto(481.534,0.373)
\lineto(481.527,0.380)
\lineto(481.521,0.388)
\lineto(481.514,0.398)
\lineto(481.504,0.405)
\lineto(481.497,0.415)
\lineto(481.486,0.425)
\lineto(481.476,0.435)
\lineto(481.469,0.445)
\lineto(481.459,0.455)
\lineto(481.449,0.465)
\lineto(481.438,0.475)
\lineto(481.428,0.485)
\lineto(481.414,0.498)
\lineto(481.404,0.508)
\lineto(481.391,0.520)
\lineto(481.380,0.530)
\lineto(481.367,0.543)
\lineto(481.353,0.558)
\curveto(479.225,2.706)(478.681,5.925)(478.681,8.532)
\curveto(478.681,11.499)(479.328,14.468)(481.421,16.593)
\curveto(481.640,16.802)(481.640,16.836)(481.640,16.887)
\curveto(481.640,17.007)(481.579,17.055)(481.476,17.055)
\curveto(481.305,17.055)(479.772,15.899)(478.766,13.736)
\curveto(477.894,11.858)(477.692,9.966)(477.692,8.532)
\curveto(477.692,7.202)(477.877,5.146)(478.814,3.216)
\curveto(479.834,1.119)(481.305,0.014)(481.476,0.014)
\curveto(481.579,0.014)(481.640,0.061)(481.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.640,0.183)
\lineto(481.640,0.190)
\lineto(481.640,0.200)
\lineto(481.640,0.203)
\lineto(481.640,0.210)
\lineto(481.640,0.213)
\lineto(481.637,0.220)
\lineto(481.637,0.223)
\lineto(481.634,0.230)
\lineto(481.630,0.238)
\lineto(481.627,0.245)
\lineto(481.623,0.253)
\lineto(481.617,0.263)
\lineto(481.613,0.270)
\lineto(481.606,0.280)
\lineto(481.599,0.290)
\lineto(481.589,0.300)
\lineto(481.582,0.310)
\lineto(481.572,0.325)
\lineto(481.565,0.333)
\lineto(481.562,0.340)
\lineto(481.555,0.348)
\lineto(481.548,0.355)
\lineto(481.541,0.363)
\lineto(481.534,0.373)
\lineto(481.527,0.380)
\lineto(481.521,0.388)
\lineto(481.514,0.398)
\lineto(481.504,0.405)
\lineto(481.497,0.415)
\lineto(481.486,0.425)
\lineto(481.476,0.435)
\lineto(481.469,0.445)
\lineto(481.459,0.455)
\lineto(481.449,0.465)
\lineto(481.438,0.475)
\lineto(481.428,0.485)
\lineto(481.414,0.498)
\lineto(481.404,0.508)
\lineto(481.391,0.520)
\lineto(481.380,0.530)
\lineto(481.367,0.543)
\lineto(481.353,0.558)
\curveto(479.225,2.706)(478.681,5.925)(478.681,8.532)
\curveto(478.681,11.499)(479.328,14.468)(481.421,16.593)
\curveto(481.640,16.802)(481.640,16.836)(481.640,16.887)
\curveto(481.640,17.007)(481.579,17.055)(481.476,17.055)
\curveto(481.305,17.055)(479.772,15.899)(478.766,13.736)
\curveto(477.894,11.858)(477.692,9.966)(477.692,8.532)
\curveto(477.692,7.202)(477.877,5.146)(478.814,3.216)
\curveto(479.834,1.119)(481.305,0.014)(481.476,0.014)
\curveto(481.579,0.014)(481.640,0.061)(481.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.181)
\lineto(487.621,15.199)
\lineto(487.621,15.219)
\lineto(487.621,15.236)
\lineto(487.621,15.254)
\lineto(487.621,15.271)
\lineto(487.621,15.289)
\lineto(487.621,15.301)
\lineto(487.617,15.319)
\lineto(487.617,15.331)
\lineto(487.617,15.346)
\lineto(487.617,15.361)
\lineto(487.617,15.376)
\lineto(487.617,15.389)
\lineto(487.617,15.399)
\lineto(487.614,15.414)
\lineto(487.614,15.424)
\lineto(487.611,15.449)
\lineto(487.607,15.469)
\lineto(487.604,15.486)
\lineto(487.600,15.504)
\lineto(487.593,15.521)
\lineto(487.587,15.536)
\lineto(487.580,15.551)
\lineto(487.570,15.561)
\lineto(487.563,15.571)
\lineto(487.549,15.581)
\lineto(487.539,15.591)
\lineto(487.525,15.599)
\lineto(487.508,15.606)
\lineto(487.501,15.609)
\lineto(487.494,15.611)
\lineto(487.484,15.611)
\lineto(487.474,15.614)
\lineto(487.467,15.616)
\lineto(487.457,15.616)
\lineto(487.443,15.619)
\lineto(487.433,15.619)
\lineto(487.422,15.621)
\lineto(487.409,15.621)
\lineto(487.398,15.621)
\lineto(487.385,15.624)
\lineto(487.371,15.624)
\lineto(487.357,15.624)
\lineto(487.344,15.624)
\lineto(487.330,15.624)
\lineto(487.313,15.624)
\lineto(487.299,15.626)
\lineto(487.282,15.626)
\lineto(487.265,15.626)
\lineto(487.248,15.626)
\lineto(487.231,15.626)
\curveto(486.170,14.535)(484.675,14.535)(484.128,14.535)
\lineto(484.128,14.005)
\curveto(484.470,14.005)(485.476,14.005)(486.358,14.450)
\lineto(486.358,5.619)
\curveto(486.358,5.004)(486.311,4.802)(484.774,4.802)
\lineto(484.230,4.802)
\lineto(484.230,4.271)
\curveto(484.829,4.326)(486.311,4.326)(486.988,4.326)
\curveto(487.672,4.326)(489.154,4.326)(489.752,4.271)
\lineto(489.752,4.802)
\lineto(489.208,4.802)
\curveto(487.672,4.802)(487.621,4.986)(487.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.181)
\lineto(487.621,15.199)
\lineto(487.621,15.219)
\lineto(487.621,15.236)
\lineto(487.621,15.254)
\lineto(487.621,15.271)
\lineto(487.621,15.289)
\lineto(487.621,15.301)
\lineto(487.617,15.319)
\lineto(487.617,15.331)
\lineto(487.617,15.346)
\lineto(487.617,15.361)
\lineto(487.617,15.376)
\lineto(487.617,15.389)
\lineto(487.617,15.399)
\lineto(487.614,15.414)
\lineto(487.614,15.424)
\lineto(487.611,15.449)
\lineto(487.607,15.469)
\lineto(487.604,15.486)
\lineto(487.600,15.504)
\lineto(487.593,15.521)
\lineto(487.587,15.536)
\lineto(487.580,15.551)
\lineto(487.570,15.561)
\lineto(487.563,15.571)
\lineto(487.549,15.581)
\lineto(487.539,15.591)
\lineto(487.525,15.599)
\lineto(487.508,15.606)
\lineto(487.501,15.609)
\lineto(487.494,15.611)
\lineto(487.484,15.611)
\lineto(487.474,15.614)
\lineto(487.467,15.616)
\lineto(487.457,15.616)
\lineto(487.443,15.619)
\lineto(487.433,15.619)
\lineto(487.422,15.621)
\lineto(487.409,15.621)
\lineto(487.398,15.621)
\lineto(487.385,15.624)
\lineto(487.371,15.624)
\lineto(487.357,15.624)
\lineto(487.344,15.624)
\lineto(487.330,15.624)
\lineto(487.313,15.624)
\lineto(487.299,15.626)
\lineto(487.282,15.626)
\lineto(487.265,15.626)
\lineto(487.248,15.626)
\lineto(487.231,15.626)
\curveto(486.170,14.535)(484.675,14.535)(484.128,14.535)
\lineto(484.128,14.005)
\curveto(484.470,14.005)(485.476,14.005)(486.358,14.450)
\lineto(486.358,5.619)
\curveto(486.358,5.004)(486.311,4.802)(484.774,4.802)
\lineto(484.230,4.802)
\lineto(484.230,4.271)
\curveto(484.829,4.326)(486.311,4.326)(486.988,4.326)
\curveto(487.672,4.326)(489.154,4.326)(489.752,4.271)
\lineto(489.752,4.802)
\lineto(489.208,4.802)
\curveto(487.672,4.802)(487.621,4.986)(487.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.530)
\lineto(496.071,8.657)
\lineto(496.071,8.790)
\lineto(496.068,8.924)
\lineto(496.065,9.064)
\lineto(496.051,9.352)
\lineto(496.030,9.653)
\lineto(496.000,9.967)
\lineto(495.965,10.292)
\lineto(495.917,10.624)
\lineto(495.863,10.970)
\lineto(495.794,11.319)
\lineto(495.716,11.671)
\lineto(495.627,12.030)
\lineto(495.521,12.393)
\lineto(495.401,12.759)
\lineto(495.267,13.125)
\lineto(495.192,13.307)
\lineto(495.117,13.488)
\lineto(495.035,13.669)
\lineto(494.949,13.851)
\curveto(493.930,15.944)(492.465,17.053)(492.294,17.053)
\curveto(492.192,17.053)(492.123,16.988)(492.123,16.885)
\curveto(492.123,16.834)(492.123,16.800)(492.441,16.492)
\curveto(494.114,14.809)(495.090,12.095)(495.090,8.530)
\curveto(495.090,5.619)(494.457,2.619)(492.342,0.470)
\curveto(492.123,0.268)(492.123,0.231)(492.123,0.183)
\curveto(492.123,0.080)(492.192,0.012)(492.294,0.012)
\curveto(492.465,0.012)(493.995,1.171)(495.004,3.334)
\curveto(495.870,5.205)(496.071,7.097)(496.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.530)
\lineto(496.071,8.657)
\lineto(496.071,8.790)
\lineto(496.068,8.924)
\lineto(496.065,9.064)
\lineto(496.051,9.352)
\lineto(496.030,9.653)
\lineto(496.000,9.967)
\lineto(495.965,10.292)
\lineto(495.917,10.624)
\lineto(495.863,10.970)
\lineto(495.794,11.319)
\lineto(495.716,11.671)
\lineto(495.627,12.030)
\lineto(495.521,12.393)
\lineto(495.401,12.759)
\lineto(495.267,13.125)
\lineto(495.192,13.307)
\lineto(495.117,13.488)
\lineto(495.035,13.669)
\lineto(494.949,13.851)
\curveto(493.930,15.944)(492.465,17.053)(492.294,17.053)
\curveto(492.192,17.053)(492.123,16.988)(492.123,16.885)
\curveto(492.123,16.834)(492.123,16.800)(492.441,16.492)
\curveto(494.114,14.809)(495.090,12.095)(495.090,8.530)
\curveto(495.090,5.619)(494.457,2.619)(492.342,0.470)
\curveto(492.123,0.268)(492.123,0.231)(492.123,0.183)
\curveto(492.123,0.080)(492.192,0.012)(492.294,0.012)
\curveto(492.465,0.012)(493.995,1.171)(495.004,3.334)
\curveto(495.870,5.205)(496.071,7.097)(496.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.298,34.719)
\lineto(485.294,34.750)
\lineto(485.294,34.780)
\lineto(485.291,34.815)
\lineto(485.284,34.842)
\lineto(485.281,34.873)
\lineto(485.270,34.904)
\lineto(485.263,34.931)
\lineto(485.253,34.958)
\lineto(485.243,34.986)
\lineto(485.229,35.013)
\lineto(485.216,35.040)
\lineto(485.198,35.065)
\lineto(485.185,35.090)
\lineto(485.168,35.115)
\lineto(485.147,35.135)
\lineto(485.127,35.155)
\lineto(485.106,35.175)
\lineto(485.086,35.195)
\lineto(485.062,35.213)
\lineto(485.038,35.230)
\lineto(485.010,35.248)
\lineto(484.986,35.263)
\lineto(484.959,35.278)
\lineto(484.928,35.293)
\lineto(484.901,35.303)
\lineto(484.870,35.313)
\lineto(484.836,35.320)
\lineto(484.805,35.328)
\lineto(484.771,35.335)
\lineto(484.737,35.338)
\lineto(484.702,35.338)
\lineto(484.665,35.340)
\curveto(484.200,35.340)(483.741,34.896)(483.741,34.437)
\curveto(483.741,34.109)(483.981,33.822)(484.395,33.822)
\curveto(484.785,33.822)(485.298,34.211)(485.298,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.298,34.719)
\lineto(485.294,34.750)
\lineto(485.294,34.780)
\lineto(485.291,34.815)
\lineto(485.284,34.842)
\lineto(485.281,34.873)
\lineto(485.270,34.904)
\lineto(485.263,34.931)
\lineto(485.253,34.958)
\lineto(485.243,34.986)
\lineto(485.229,35.013)
\lineto(485.216,35.040)
\lineto(485.198,35.065)
\lineto(485.185,35.090)
\lineto(485.168,35.115)
\lineto(485.147,35.135)
\lineto(485.127,35.155)
\lineto(485.106,35.175)
\lineto(485.086,35.195)
\lineto(485.062,35.213)
\lineto(485.038,35.230)
\lineto(485.010,35.248)
\lineto(484.986,35.263)
\lineto(484.959,35.278)
\lineto(484.928,35.293)
\lineto(484.901,35.303)
\lineto(484.870,35.313)
\lineto(484.836,35.320)
\lineto(484.805,35.328)
\lineto(484.771,35.335)
\lineto(484.737,35.338)
\lineto(484.702,35.338)
\lineto(484.665,35.340)
\curveto(484.200,35.340)(483.741,34.896)(483.741,34.437)
\curveto(483.741,34.109)(483.981,33.822)(484.395,33.822)
\curveto(484.785,33.822)(485.298,34.211)(485.298,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.998,28.311)
\lineto(484.015,28.355)
\lineto(484.032,28.397)
\lineto(484.049,28.438)
\lineto(484.066,28.475)
\lineto(484.080,28.509)
\lineto(484.093,28.544)
\lineto(484.107,28.574)
\lineto(484.117,28.605)
\lineto(484.128,28.636)
\lineto(484.141,28.663)
\lineto(484.152,28.691)
\lineto(484.162,28.718)
\lineto(484.169,28.743)
\lineto(484.179,28.768)
\lineto(484.196,28.819)
\lineto(484.213,28.867)
\lineto(484.230,28.915)
\lineto(484.241,28.940)
\lineto(484.251,28.967)
\lineto(484.261,28.995)
\lineto(484.271,29.022)
\lineto(484.282,29.050)
\lineto(484.292,29.080)
\lineto(484.302,29.115)
\lineto(484.316,29.145)
\lineto(484.329,29.183)
\lineto(484.343,29.221)
\lineto(484.357,29.258)
\lineto(484.371,29.303)
\curveto(484.511,29.645)(484.596,29.878)(484.596,30.206)
\curveto(484.596,30.969)(484.052,31.598)(483.197,31.598)
\curveto(481.596,31.598)(480.946,29.132)(480.946,28.974)
\curveto(480.946,28.803)(481.117,28.803)(481.155,28.803)
\curveto(481.326,28.803)(481.339,28.841)(481.425,29.115)
\curveto(481.887,30.719)(482.564,31.226)(483.149,31.226)
\curveto(483.283,31.226)(483.577,31.226)(483.577,30.682)
\curveto(483.577,30.322)(483.454,29.963)(483.382,29.792)
\curveto(483.248,29.351)(482.479,27.377)(482.208,26.638)
\curveto(482.041,26.200)(481.815,25.635)(481.815,25.276)
\curveto(481.815,24.479)(482.393,23.880)(483.218,23.880)
\curveto(484.815,23.880)(485.445,26.350)(485.445,26.504)
\curveto(485.445,26.675)(485.298,26.675)(485.243,26.675)
\curveto(485.072,26.675)(485.072,26.624)(484.986,26.367)
\curveto(484.682,25.296)(484.121,24.256)(483.248,24.256)
\curveto(482.961,24.256)(482.838,24.427)(482.838,24.817)
\curveto(482.838,25.245)(482.944,25.485)(483.334,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.998,28.311)
\lineto(484.015,28.355)
\lineto(484.032,28.397)
\lineto(484.049,28.438)
\lineto(484.066,28.475)
\lineto(484.080,28.509)
\lineto(484.093,28.544)
\lineto(484.107,28.574)
\lineto(484.117,28.605)
\lineto(484.128,28.636)
\lineto(484.141,28.663)
\lineto(484.152,28.691)
\lineto(484.162,28.718)
\lineto(484.169,28.743)
\lineto(484.179,28.768)
\lineto(484.196,28.819)
\lineto(484.213,28.867)
\lineto(484.230,28.915)
\lineto(484.241,28.940)
\lineto(484.251,28.967)
\lineto(484.261,28.995)
\lineto(484.271,29.022)
\lineto(484.282,29.050)
\lineto(484.292,29.080)
\lineto(484.302,29.115)
\lineto(484.316,29.145)
\lineto(484.329,29.183)
\lineto(484.343,29.221)
\lineto(484.357,29.258)
\lineto(484.371,29.303)
\curveto(484.511,29.645)(484.596,29.878)(484.596,30.206)
\curveto(484.596,30.969)(484.052,31.598)(483.197,31.598)
\curveto(481.596,31.598)(480.946,29.132)(480.946,28.974)
\curveto(480.946,28.803)(481.117,28.803)(481.155,28.803)
\curveto(481.326,28.803)(481.339,28.841)(481.425,29.115)
\curveto(481.887,30.719)(482.564,31.226)(483.149,31.226)
\curveto(483.283,31.226)(483.577,31.226)(483.577,30.682)
\curveto(483.577,30.322)(483.454,29.963)(483.382,29.792)
\curveto(483.248,29.351)(482.479,27.377)(482.208,26.638)
\curveto(482.041,26.200)(481.815,25.635)(481.815,25.276)
\curveto(481.815,24.479)(482.393,23.880)(483.218,23.880)
\curveto(484.815,23.880)(485.445,26.350)(485.445,26.504)
\curveto(485.445,26.675)(485.298,26.675)(485.243,26.675)
\curveto(485.072,26.675)(485.072,26.624)(484.986,26.367)
\curveto(484.682,25.296)(484.121,24.256)(483.248,24.256)
\curveto(482.961,24.256)(482.838,24.427)(482.838,24.817)
\curveto(482.838,25.245)(482.944,25.485)(483.334,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.701,28.722)
\lineto(492.712,28.734)
\lineto(492.722,28.744)
\lineto(492.732,28.759)
\lineto(492.739,28.769)
\lineto(492.749,28.779)
\lineto(492.756,28.792)
\lineto(492.763,28.802)
\lineto(492.770,28.812)
\lineto(492.777,28.822)
\lineto(492.780,28.832)
\lineto(492.787,28.842)
\lineto(492.790,28.849)
\lineto(492.794,28.862)
\lineto(492.797,28.872)
\lineto(492.801,28.882)
\lineto(492.804,28.892)
\lineto(492.808,28.904)
\lineto(492.811,28.914)
\lineto(492.811,28.929)
\lineto(492.814,28.944)
\lineto(492.814,28.959)
\lineto(492.814,28.977)
\lineto(492.818,28.994)
\lineto(492.818,29.012)
\lineto(492.818,29.029)
\lineto(492.818,29.049)
\lineto(492.818,29.069)
\lineto(492.818,29.094)
\lineto(492.818,29.119)
\lineto(492.818,29.129)
\lineto(492.818,29.144)
\lineto(492.818,29.159)
\lineto(492.818,29.172)
\lineto(492.818,29.187)
\lineto(492.818,29.202)
\lineto(489.698,29.202)
\curveto(489.222,29.202)(489.089,29.212)(488.661,29.249)
\curveto(488.042,29.297)(488.018,29.383)(487.984,29.585)
\lineto(487.576,29.585)
\lineto(487.159,27.032)
\lineto(487.566,27.032)
\curveto(487.587,27.214)(487.710,27.997)(487.898,28.117)
\curveto(487.994,28.192)(488.959,28.192)(489.137,28.192)
\lineto(491.733,28.192)
\curveto(491.353,27.689)(490.744,26.950)(490.498,26.615)
\curveto(488.935,24.566)(488.794,22.670)(488.794,21.969)
\curveto(488.794,21.836)(488.794,21.285)(489.352,21.285)
\curveto(489.923,21.285)(489.923,21.825)(489.923,21.979)
\lineto(489.923,22.455)
\curveto(489.923,24.771)(490.402,25.828)(490.916,26.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.701,28.722)
\lineto(492.712,28.734)
\lineto(492.722,28.744)
\lineto(492.732,28.759)
\lineto(492.739,28.769)
\lineto(492.749,28.779)
\lineto(492.756,28.792)
\lineto(492.763,28.802)
\lineto(492.770,28.812)
\lineto(492.777,28.822)
\lineto(492.780,28.832)
\lineto(492.787,28.842)
\lineto(492.790,28.849)
\lineto(492.794,28.862)
\lineto(492.797,28.872)
\lineto(492.801,28.882)
\lineto(492.804,28.892)
\lineto(492.808,28.904)
\lineto(492.811,28.914)
\lineto(492.811,28.929)
\lineto(492.814,28.944)
\lineto(492.814,28.959)
\lineto(492.814,28.977)
\lineto(492.818,28.994)
\lineto(492.818,29.012)
\lineto(492.818,29.029)
\lineto(492.818,29.049)
\lineto(492.818,29.069)
\lineto(492.818,29.094)
\lineto(492.818,29.119)
\lineto(492.818,29.129)
\lineto(492.818,29.144)
\lineto(492.818,29.159)
\lineto(492.818,29.172)
\lineto(492.818,29.187)
\lineto(492.818,29.202)
\lineto(489.698,29.202)
\curveto(489.222,29.202)(489.089,29.212)(488.661,29.249)
\curveto(488.042,29.297)(488.018,29.383)(487.984,29.585)
\lineto(487.576,29.585)
\lineto(487.159,27.032)
\lineto(487.566,27.032)
\curveto(487.587,27.214)(487.710,27.997)(487.898,28.117)
\curveto(487.994,28.192)(488.959,28.192)(489.137,28.192)
\lineto(491.733,28.192)
\curveto(491.353,27.689)(490.744,26.950)(490.498,26.615)
\curveto(488.935,24.566)(488.794,22.670)(488.794,21.969)
\curveto(488.794,21.836)(488.794,21.285)(489.352,21.285)
\curveto(489.923,21.285)(489.923,21.825)(489.923,21.979)
\lineto(489.923,22.455)
\curveto(489.923,24.771)(490.402,25.828)(490.916,26.468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.640,0.183)
\lineto(361.640,0.190)
\lineto(361.640,0.200)
\lineto(361.640,0.203)
\lineto(361.640,0.210)
\lineto(361.640,0.213)
\lineto(361.637,0.220)
\lineto(361.637,0.223)
\lineto(361.634,0.230)
\lineto(361.630,0.238)
\lineto(361.627,0.245)
\lineto(361.623,0.253)
\lineto(361.617,0.263)
\lineto(361.613,0.270)
\lineto(361.606,0.280)
\lineto(361.599,0.290)
\lineto(361.589,0.300)
\lineto(361.582,0.310)
\lineto(361.572,0.325)
\lineto(361.565,0.333)
\lineto(361.562,0.340)
\lineto(361.555,0.348)
\lineto(361.548,0.355)
\lineto(361.541,0.363)
\lineto(361.534,0.373)
\lineto(361.527,0.380)
\lineto(361.521,0.388)
\lineto(361.514,0.398)
\lineto(361.504,0.405)
\lineto(361.497,0.415)
\lineto(361.486,0.425)
\lineto(361.476,0.435)
\lineto(361.469,0.445)
\lineto(361.459,0.455)
\lineto(361.449,0.465)
\lineto(361.438,0.475)
\lineto(361.428,0.485)
\lineto(361.414,0.498)
\lineto(361.404,0.508)
\lineto(361.391,0.520)
\lineto(361.380,0.530)
\lineto(361.367,0.543)
\lineto(361.353,0.558)
\curveto(359.225,2.706)(358.681,5.925)(358.681,8.532)
\curveto(358.681,11.499)(359.328,14.468)(361.421,16.593)
\curveto(361.640,16.802)(361.640,16.836)(361.640,16.887)
\curveto(361.640,17.007)(361.579,17.055)(361.476,17.055)
\curveto(361.305,17.055)(359.772,15.899)(358.766,13.736)
\curveto(357.894,11.858)(357.692,9.966)(357.692,8.532)
\curveto(357.692,7.202)(357.877,5.146)(358.814,3.216)
\curveto(359.834,1.119)(361.305,0.014)(361.476,0.014)
\curveto(361.579,0.014)(361.640,0.061)(361.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.640,0.183)
\lineto(361.640,0.190)
\lineto(361.640,0.200)
\lineto(361.640,0.203)
\lineto(361.640,0.210)
\lineto(361.640,0.213)
\lineto(361.637,0.220)
\lineto(361.637,0.223)
\lineto(361.634,0.230)
\lineto(361.630,0.238)
\lineto(361.627,0.245)
\lineto(361.623,0.253)
\lineto(361.617,0.263)
\lineto(361.613,0.270)
\lineto(361.606,0.280)
\lineto(361.599,0.290)
\lineto(361.589,0.300)
\lineto(361.582,0.310)
\lineto(361.572,0.325)
\lineto(361.565,0.333)
\lineto(361.562,0.340)
\lineto(361.555,0.348)
\lineto(361.548,0.355)
\lineto(361.541,0.363)
\lineto(361.534,0.373)
\lineto(361.527,0.380)
\lineto(361.521,0.388)
\lineto(361.514,0.398)
\lineto(361.504,0.405)
\lineto(361.497,0.415)
\lineto(361.486,0.425)
\lineto(361.476,0.435)
\lineto(361.469,0.445)
\lineto(361.459,0.455)
\lineto(361.449,0.465)
\lineto(361.438,0.475)
\lineto(361.428,0.485)
\lineto(361.414,0.498)
\lineto(361.404,0.508)
\lineto(361.391,0.520)
\lineto(361.380,0.530)
\lineto(361.367,0.543)
\lineto(361.353,0.558)
\curveto(359.225,2.706)(358.681,5.925)(358.681,8.532)
\curveto(358.681,11.499)(359.328,14.468)(361.421,16.593)
\curveto(361.640,16.802)(361.640,16.836)(361.640,16.887)
\curveto(361.640,17.007)(361.579,17.055)(361.476,17.055)
\curveto(361.305,17.055)(359.772,15.899)(358.766,13.736)
\curveto(357.894,11.858)(357.692,9.966)(357.692,8.532)
\curveto(357.692,7.202)(357.877,5.146)(358.814,3.216)
\curveto(359.834,1.119)(361.305,0.014)(361.476,0.014)
\curveto(361.579,0.014)(361.640,0.061)(361.640,0.185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.621,15.181)
\lineto(367.621,15.199)
\lineto(367.621,15.219)
\lineto(367.621,15.236)
\lineto(367.621,15.254)
\lineto(367.621,15.271)
\lineto(367.621,15.289)
\lineto(367.621,15.301)
\lineto(367.617,15.319)
\lineto(367.617,15.331)
\lineto(367.617,15.346)
\lineto(367.617,15.361)
\lineto(367.617,15.376)
\lineto(367.617,15.389)
\lineto(367.617,15.399)
\lineto(367.614,15.414)
\lineto(367.614,15.424)
\lineto(367.611,15.449)
\lineto(367.607,15.469)
\lineto(367.604,15.486)
\lineto(367.600,15.504)
\lineto(367.593,15.521)
\lineto(367.587,15.536)
\lineto(367.580,15.551)
\lineto(367.570,15.561)
\lineto(367.563,15.571)
\lineto(367.549,15.581)
\lineto(367.539,15.591)
\lineto(367.525,15.599)
\lineto(367.508,15.606)
\lineto(367.501,15.609)
\lineto(367.494,15.611)
\lineto(367.484,15.611)
\lineto(367.474,15.614)
\lineto(367.467,15.616)
\lineto(367.457,15.616)
\lineto(367.443,15.619)
\lineto(367.433,15.619)
\lineto(367.422,15.621)
\lineto(367.409,15.621)
\lineto(367.398,15.621)
\lineto(367.385,15.624)
\lineto(367.371,15.624)
\lineto(367.357,15.624)
\lineto(367.344,15.624)
\lineto(367.330,15.624)
\lineto(367.313,15.624)
\lineto(367.299,15.626)
\lineto(367.282,15.626)
\lineto(367.265,15.626)
\lineto(367.248,15.626)
\lineto(367.231,15.626)
\curveto(366.170,14.535)(364.675,14.535)(364.128,14.535)
\lineto(364.128,14.005)
\curveto(364.470,14.005)(365.476,14.005)(366.358,14.450)
\lineto(366.358,5.619)
\curveto(366.358,5.004)(366.311,4.802)(364.774,4.802)
\lineto(364.230,4.802)
\lineto(364.230,4.271)
\curveto(364.829,4.326)(366.311,4.326)(366.988,4.326)
\curveto(367.672,4.326)(369.154,4.326)(369.752,4.271)
\lineto(369.752,4.802)
\lineto(369.208,4.802)
\curveto(367.672,4.802)(367.621,4.986)(367.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.621,15.181)
\lineto(367.621,15.199)
\lineto(367.621,15.219)
\lineto(367.621,15.236)
\lineto(367.621,15.254)
\lineto(367.621,15.271)
\lineto(367.621,15.289)
\lineto(367.621,15.301)
\lineto(367.617,15.319)
\lineto(367.617,15.331)
\lineto(367.617,15.346)
\lineto(367.617,15.361)
\lineto(367.617,15.376)
\lineto(367.617,15.389)
\lineto(367.617,15.399)
\lineto(367.614,15.414)
\lineto(367.614,15.424)
\lineto(367.611,15.449)
\lineto(367.607,15.469)
\lineto(367.604,15.486)
\lineto(367.600,15.504)
\lineto(367.593,15.521)
\lineto(367.587,15.536)
\lineto(367.580,15.551)
\lineto(367.570,15.561)
\lineto(367.563,15.571)
\lineto(367.549,15.581)
\lineto(367.539,15.591)
\lineto(367.525,15.599)
\lineto(367.508,15.606)
\lineto(367.501,15.609)
\lineto(367.494,15.611)
\lineto(367.484,15.611)
\lineto(367.474,15.614)
\lineto(367.467,15.616)
\lineto(367.457,15.616)
\lineto(367.443,15.619)
\lineto(367.433,15.619)
\lineto(367.422,15.621)
\lineto(367.409,15.621)
\lineto(367.398,15.621)
\lineto(367.385,15.624)
\lineto(367.371,15.624)
\lineto(367.357,15.624)
\lineto(367.344,15.624)
\lineto(367.330,15.624)
\lineto(367.313,15.624)
\lineto(367.299,15.626)
\lineto(367.282,15.626)
\lineto(367.265,15.626)
\lineto(367.248,15.626)
\lineto(367.231,15.626)
\curveto(366.170,14.535)(364.675,14.535)(364.128,14.535)
\lineto(364.128,14.005)
\curveto(364.470,14.005)(365.476,14.005)(366.358,14.450)
\lineto(366.358,5.619)
\curveto(366.358,5.004)(366.311,4.802)(364.774,4.802)
\lineto(364.230,4.802)
\lineto(364.230,4.271)
\curveto(364.829,4.326)(366.311,4.326)(366.988,4.326)
\curveto(367.672,4.326)(369.154,4.326)(369.752,4.271)
\lineto(369.752,4.802)
\lineto(369.208,4.802)
\curveto(367.672,4.802)(367.621,4.986)(367.621,5.619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.530)
\lineto(376.071,8.657)
\lineto(376.071,8.790)
\lineto(376.068,8.924)
\lineto(376.065,9.064)
\lineto(376.051,9.352)
\lineto(376.030,9.653)
\lineto(376.000,9.967)
\lineto(375.965,10.292)
\lineto(375.917,10.624)
\lineto(375.863,10.970)
\lineto(375.794,11.319)
\lineto(375.716,11.671)
\lineto(375.627,12.030)
\lineto(375.521,12.393)
\lineto(375.401,12.759)
\lineto(375.267,13.125)
\lineto(375.192,13.307)
\lineto(375.117,13.488)
\lineto(375.035,13.669)
\lineto(374.949,13.851)
\curveto(373.930,15.944)(372.465,17.053)(372.294,17.053)
\curveto(372.192,17.053)(372.123,16.988)(372.123,16.885)
\curveto(372.123,16.834)(372.123,16.800)(372.441,16.492)
\curveto(374.114,14.809)(375.090,12.095)(375.090,8.530)
\curveto(375.090,5.619)(374.457,2.619)(372.342,0.470)
\curveto(372.123,0.268)(372.123,0.231)(372.123,0.183)
\curveto(372.123,0.080)(372.192,0.012)(372.294,0.012)
\curveto(372.465,0.012)(373.995,1.171)(375.004,3.334)
\curveto(375.870,5.205)(376.071,7.097)(376.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.530)
\lineto(376.071,8.657)
\lineto(376.071,8.790)
\lineto(376.068,8.924)
\lineto(376.065,9.064)
\lineto(376.051,9.352)
\lineto(376.030,9.653)
\lineto(376.000,9.967)
\lineto(375.965,10.292)
\lineto(375.917,10.624)
\lineto(375.863,10.970)
\lineto(375.794,11.319)
\lineto(375.716,11.671)
\lineto(375.627,12.030)
\lineto(375.521,12.393)
\lineto(375.401,12.759)
\lineto(375.267,13.125)
\lineto(375.192,13.307)
\lineto(375.117,13.488)
\lineto(375.035,13.669)
\lineto(374.949,13.851)
\curveto(373.930,15.944)(372.465,17.053)(372.294,17.053)
\curveto(372.192,17.053)(372.123,16.988)(372.123,16.885)
\curveto(372.123,16.834)(372.123,16.800)(372.441,16.492)
\curveto(374.114,14.809)(375.090,12.095)(375.090,8.530)
\curveto(375.090,5.619)(374.457,2.619)(372.342,0.470)
\curveto(372.123,0.268)(372.123,0.231)(372.123,0.183)
\curveto(372.123,0.080)(372.192,0.012)(372.294,0.012)
\curveto(372.465,0.012)(373.995,1.171)(375.004,3.334)
\curveto(375.870,5.205)(376.071,7.097)(376.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.387,34.719)
\lineto(365.387,34.750)
\lineto(365.387,34.780)
\lineto(365.383,34.815)
\lineto(365.376,34.842)
\lineto(365.370,34.873)
\lineto(365.363,34.904)
\lineto(365.356,34.931)
\lineto(365.346,34.958)
\lineto(365.332,34.986)
\lineto(365.322,35.013)
\lineto(365.308,35.040)
\lineto(365.291,35.065)
\lineto(365.274,35.090)
\lineto(365.257,35.115)
\lineto(365.240,35.135)
\lineto(365.219,35.155)
\lineto(365.199,35.175)
\lineto(365.175,35.195)
\lineto(365.154,35.213)
\lineto(365.130,35.230)
\lineto(365.103,35.248)
\lineto(365.075,35.263)
\lineto(365.048,35.278)
\lineto(365.021,35.293)
\lineto(364.990,35.303)
\lineto(364.959,35.313)
\lineto(364.928,35.320)
\lineto(364.897,35.328)
\lineto(364.863,35.335)
\lineto(364.829,35.338)
\lineto(364.795,35.338)
\lineto(364.757,35.340)
\curveto(364.292,35.340)(363.833,34.896)(363.833,34.437)
\curveto(363.833,34.109)(364.073,33.822)(364.484,33.822)
\curveto(364.874,33.822)(365.387,34.211)(365.387,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.387,34.719)
\lineto(365.387,34.750)
\lineto(365.387,34.780)
\lineto(365.383,34.815)
\lineto(365.376,34.842)
\lineto(365.370,34.873)
\lineto(365.363,34.904)
\lineto(365.356,34.931)
\lineto(365.346,34.958)
\lineto(365.332,34.986)
\lineto(365.322,35.013)
\lineto(365.308,35.040)
\lineto(365.291,35.065)
\lineto(365.274,35.090)
\lineto(365.257,35.115)
\lineto(365.240,35.135)
\lineto(365.219,35.155)
\lineto(365.199,35.175)
\lineto(365.175,35.195)
\lineto(365.154,35.213)
\lineto(365.130,35.230)
\lineto(365.103,35.248)
\lineto(365.075,35.263)
\lineto(365.048,35.278)
\lineto(365.021,35.293)
\lineto(364.990,35.303)
\lineto(364.959,35.313)
\lineto(364.928,35.320)
\lineto(364.897,35.328)
\lineto(364.863,35.335)
\lineto(364.829,35.338)
\lineto(364.795,35.338)
\lineto(364.757,35.340)
\curveto(364.292,35.340)(363.833,34.896)(363.833,34.437)
\curveto(363.833,34.109)(364.073,33.822)(364.484,33.822)
\curveto(364.874,33.822)(365.387,34.211)(365.387,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.090,28.311)
\lineto(364.107,28.355)
\lineto(364.124,28.397)
\lineto(364.141,28.438)
\lineto(364.155,28.475)
\lineto(364.172,28.509)
\lineto(364.186,28.544)
\lineto(364.196,28.574)
\lineto(364.210,28.605)
\lineto(364.220,28.636)
\lineto(364.230,28.663)
\lineto(364.241,28.691)
\lineto(364.251,28.718)
\lineto(364.261,28.743)
\lineto(364.271,28.768)
\lineto(364.289,28.819)
\lineto(364.306,28.867)
\lineto(364.323,28.915)
\lineto(364.333,28.940)
\lineto(364.343,28.967)
\lineto(364.350,28.995)
\lineto(364.360,29.022)
\lineto(364.371,29.050)
\lineto(364.384,29.080)
\lineto(364.395,29.115)
\lineto(364.405,29.145)
\lineto(364.419,29.183)
\lineto(364.432,29.221)
\lineto(364.449,29.258)
\lineto(364.463,29.303)
\curveto(364.603,29.645)(364.689,29.878)(364.689,30.206)
\curveto(364.689,30.969)(364.141,31.598)(363.286,31.598)
\curveto(361.688,31.598)(361.038,29.132)(361.038,28.974)
\curveto(361.038,28.803)(361.209,28.803)(361.244,28.803)
\curveto(361.415,28.803)(361.432,28.841)(361.517,29.115)
\curveto(361.979,30.719)(362.657,31.226)(363.238,31.226)
\curveto(363.372,31.226)(363.666,31.226)(363.666,30.682)
\curveto(363.666,30.322)(363.543,29.963)(363.474,29.792)
\curveto(363.341,29.351)(362.571,27.377)(362.297,26.638)
\curveto(362.133,26.200)(361.907,25.635)(361.907,25.276)
\curveto(361.907,24.479)(362.486,23.880)(363.310,23.880)
\curveto(364.908,23.880)(365.537,26.350)(365.537,26.504)
\curveto(365.537,26.675)(365.387,26.675)(365.335,26.675)
\curveto(365.164,26.675)(365.164,26.624)(365.079,26.367)
\curveto(364.774,25.296)(364.213,24.256)(363.341,24.256)
\curveto(363.053,24.256)(362.930,24.427)(362.930,24.817)
\curveto(362.930,25.245)(363.036,25.485)(363.426,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.090,28.311)
\lineto(364.107,28.355)
\lineto(364.124,28.397)
\lineto(364.141,28.438)
\lineto(364.155,28.475)
\lineto(364.172,28.509)
\lineto(364.186,28.544)
\lineto(364.196,28.574)
\lineto(364.210,28.605)
\lineto(364.220,28.636)
\lineto(364.230,28.663)
\lineto(364.241,28.691)
\lineto(364.251,28.718)
\lineto(364.261,28.743)
\lineto(364.271,28.768)
\lineto(364.289,28.819)
\lineto(364.306,28.867)
\lineto(364.323,28.915)
\lineto(364.333,28.940)
\lineto(364.343,28.967)
\lineto(364.350,28.995)
\lineto(364.360,29.022)
\lineto(364.371,29.050)
\lineto(364.384,29.080)
\lineto(364.395,29.115)
\lineto(364.405,29.145)
\lineto(364.419,29.183)
\lineto(364.432,29.221)
\lineto(364.449,29.258)
\lineto(364.463,29.303)
\curveto(364.603,29.645)(364.689,29.878)(364.689,30.206)
\curveto(364.689,30.969)(364.141,31.598)(363.286,31.598)
\curveto(361.688,31.598)(361.038,29.132)(361.038,28.974)
\curveto(361.038,28.803)(361.209,28.803)(361.244,28.803)
\curveto(361.415,28.803)(361.432,28.841)(361.517,29.115)
\curveto(361.979,30.719)(362.657,31.226)(363.238,31.226)
\curveto(363.372,31.226)(363.666,31.226)(363.666,30.682)
\curveto(363.666,30.322)(363.543,29.963)(363.474,29.792)
\curveto(363.341,29.351)(362.571,27.377)(362.297,26.638)
\curveto(362.133,26.200)(361.907,25.635)(361.907,25.276)
\curveto(361.907,24.479)(362.486,23.880)(363.310,23.880)
\curveto(364.908,23.880)(365.537,26.350)(365.537,26.504)
\curveto(365.537,26.675)(365.387,26.675)(365.335,26.675)
\curveto(365.164,26.675)(365.164,26.624)(365.079,26.367)
\curveto(364.774,25.296)(364.213,24.256)(363.341,24.256)
\curveto(363.053,24.256)(362.930,24.427)(362.930,24.817)
\curveto(362.930,25.245)(363.036,25.485)(363.426,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.725,23.477)
\lineto(372.725,23.904)
\lineto(371.398,23.904)
\lineto(371.398,29.224)
\curveto(371.398,29.471)(371.398,29.556)(371.134,29.556)
\curveto(370.991,29.556)(370.943,29.556)(370.827,29.389)
\lineto(366.882,23.904)
\lineto(366.882,23.477)
\lineto(370.389,23.477)
\lineto(370.467,23.904)
\lineto(367.320,23.904)
\lineto(370.467,28.267)
\lineto(370.467,23.904)
\lineto(370.389,23.477)
\lineto(370.389,22.498)
\curveto(370.389,22.091)(370.389,21.947)(369.420,21.947)
\lineto(369.099,21.947)
\lineto(369.099,21.520)
\curveto(369.694,21.540)(370.457,21.568)(370.885,21.568)
\curveto(371.329,21.568)(372.089,21.540)(372.688,21.520)
\lineto(372.688,21.947)
\lineto(372.366,21.947)
\curveto(371.398,21.947)(371.398,22.091)(371.398,22.498)
\lineto(371.398,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.725,23.477)
\lineto(372.725,23.904)
\lineto(371.398,23.904)
\lineto(371.398,29.224)
\curveto(371.398,29.471)(371.398,29.556)(371.134,29.556)
\curveto(370.991,29.556)(370.943,29.556)(370.827,29.389)
\lineto(366.882,23.904)
\lineto(366.882,23.477)
\lineto(370.389,23.477)
\lineto(370.467,23.904)
\lineto(367.320,23.904)
\lineto(370.467,28.267)
\lineto(370.467,23.904)
\lineto(370.389,23.477)
\lineto(370.389,22.498)
\curveto(370.389,22.091)(370.389,21.947)(369.420,21.947)
\lineto(369.099,21.947)
\lineto(369.099,21.520)
\curveto(369.694,21.540)(370.457,21.568)(370.885,21.568)
\curveto(371.329,21.568)(372.089,21.540)(372.688,21.520)
\lineto(372.688,21.947)
\lineto(372.366,21.947)
\curveto(371.398,21.947)(371.398,22.091)(371.398,22.498)
\lineto(371.398,23.477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.640,0.182)
\lineto(81.640,0.190)
\lineto(81.640,0.200)
\lineto(81.640,0.202)
\lineto(81.640,0.210)
\lineto(81.640,0.212)
\lineto(81.637,0.220)
\lineto(81.637,0.222)
\lineto(81.634,0.230)
\lineto(81.630,0.237)
\lineto(81.627,0.245)
\lineto(81.623,0.252)
\lineto(81.616,0.262)
\lineto(81.613,0.270)
\lineto(81.606,0.280)
\lineto(81.599,0.290)
\lineto(81.589,0.300)
\lineto(81.582,0.310)
\lineto(81.572,0.325)
\lineto(81.565,0.332)
\lineto(81.562,0.340)
\lineto(81.555,0.347)
\lineto(81.548,0.355)
\lineto(81.541,0.362)
\lineto(81.534,0.372)
\lineto(81.527,0.380)
\lineto(81.521,0.387)
\lineto(81.514,0.397)
\lineto(81.503,0.405)
\lineto(81.497,0.415)
\lineto(81.486,0.425)
\lineto(81.476,0.435)
\lineto(81.469,0.445)
\lineto(81.459,0.455)
\lineto(81.449,0.465)
\lineto(81.438,0.475)
\lineto(81.428,0.485)
\lineto(81.414,0.497)
\lineto(81.404,0.507)
\lineto(81.391,0.520)
\lineto(81.380,0.530)
\lineto(81.367,0.542)
\lineto(81.353,0.557)
\curveto(79.225,2.706)(78.681,5.925)(78.681,8.532)
\curveto(78.681,11.498)(79.327,14.468)(81.421,16.593)
\curveto(81.640,16.801)(81.640,16.836)(81.640,16.887)
\curveto(81.640,17.007)(81.579,17.055)(81.476,17.055)
\curveto(81.305,17.055)(79.769,15.898)(78.766,13.736)
\curveto(77.894,11.858)(77.692,9.966)(77.692,8.532)
\curveto(77.692,7.202)(77.877,5.145)(78.814,3.216)
\curveto(79.834,1.118)(81.305,0.013)(81.476,0.013)
\curveto(81.579,0.013)(81.640,0.061)(81.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.640,0.182)
\lineto(81.640,0.190)
\lineto(81.640,0.200)
\lineto(81.640,0.202)
\lineto(81.640,0.210)
\lineto(81.640,0.212)
\lineto(81.637,0.220)
\lineto(81.637,0.222)
\lineto(81.634,0.230)
\lineto(81.630,0.237)
\lineto(81.627,0.245)
\lineto(81.623,0.252)
\lineto(81.616,0.262)
\lineto(81.613,0.270)
\lineto(81.606,0.280)
\lineto(81.599,0.290)
\lineto(81.589,0.300)
\lineto(81.582,0.310)
\lineto(81.572,0.325)
\lineto(81.565,0.332)
\lineto(81.562,0.340)
\lineto(81.555,0.347)
\lineto(81.548,0.355)
\lineto(81.541,0.362)
\lineto(81.534,0.372)
\lineto(81.527,0.380)
\lineto(81.521,0.387)
\lineto(81.514,0.397)
\lineto(81.503,0.405)
\lineto(81.497,0.415)
\lineto(81.486,0.425)
\lineto(81.476,0.435)
\lineto(81.469,0.445)
\lineto(81.459,0.455)
\lineto(81.449,0.465)
\lineto(81.438,0.475)
\lineto(81.428,0.485)
\lineto(81.414,0.497)
\lineto(81.404,0.507)
\lineto(81.391,0.520)
\lineto(81.380,0.530)
\lineto(81.367,0.542)
\lineto(81.353,0.557)
\curveto(79.225,2.706)(78.681,5.925)(78.681,8.532)
\curveto(78.681,11.498)(79.327,14.468)(81.421,16.593)
\curveto(81.640,16.801)(81.640,16.836)(81.640,16.887)
\curveto(81.640,17.007)(81.579,17.055)(81.476,17.055)
\curveto(81.305,17.055)(79.769,15.898)(78.766,13.736)
\curveto(77.894,11.858)(77.692,9.966)(77.692,8.532)
\curveto(77.692,7.202)(77.877,5.145)(78.814,3.216)
\curveto(79.834,1.118)(81.305,0.013)(81.476,0.013)
\curveto(81.579,0.013)(81.640,0.061)(81.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.774,5.585)
\lineto(86.581,7.340)
\curveto(89.239,9.690)(90.265,10.610)(90.265,12.314)
\curveto(90.265,14.261)(88.733,15.626)(86.653,15.626)
\curveto(84.723,15.626)(83.461,14.052)(83.461,12.537)
\curveto(83.461,11.582)(84.316,11.582)(84.364,11.582)
\curveto(84.658,11.582)(85.253,11.787)(85.253,12.485)
\curveto(85.253,12.930)(84.945,13.375)(84.347,13.375)
\curveto(84.213,13.375)(84.176,13.375)(84.128,13.357)
\curveto(84.518,14.466)(85.438,15.095)(86.427,15.095)
\curveto(87.977,15.095)(88.716,13.710)(88.716,12.314)
\curveto(88.716,10.952)(87.860,9.604)(86.923,8.547)
\lineto(83.652,4.900)
\curveto(83.461,4.715)(83.461,4.681)(83.461,4.270)
\lineto(89.786,4.270)
\lineto(90.265,7.237)
\lineto(89.838,7.237)
\curveto(89.752,6.723)(89.636,5.974)(89.465,5.718)
\curveto(89.342,5.584)(88.220,5.584)(87.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.774,5.585)
\lineto(86.581,7.340)
\curveto(89.239,9.690)(90.265,10.610)(90.265,12.314)
\curveto(90.265,14.261)(88.733,15.626)(86.653,15.626)
\curveto(84.723,15.626)(83.461,14.052)(83.461,12.537)
\curveto(83.461,11.582)(84.316,11.582)(84.364,11.582)
\curveto(84.658,11.582)(85.253,11.787)(85.253,12.485)
\curveto(85.253,12.930)(84.945,13.375)(84.347,13.375)
\curveto(84.213,13.375)(84.176,13.375)(84.128,13.357)
\curveto(84.518,14.466)(85.438,15.095)(86.427,15.095)
\curveto(87.977,15.095)(88.716,13.710)(88.716,12.314)
\curveto(88.716,10.952)(87.860,9.604)(86.923,8.547)
\lineto(83.652,4.900)
\curveto(83.461,4.715)(83.461,4.681)(83.461,4.270)
\lineto(89.786,4.270)
\lineto(90.265,7.237)
\lineto(89.838,7.237)
\curveto(89.752,6.723)(89.636,5.974)(89.465,5.718)
\curveto(89.342,5.584)(88.220,5.584)(87.843,5.584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.071,8.530)
\lineto(96.071,8.657)
\lineto(96.071,8.790)
\lineto(96.068,8.924)
\lineto(96.061,9.064)
\lineto(96.047,9.351)
\lineto(96.027,9.652)
\lineto(96.000,9.967)
\lineto(95.965,10.292)
\lineto(95.917,10.624)
\lineto(95.863,10.970)
\lineto(95.794,11.319)
\lineto(95.716,11.671)
\lineto(95.623,12.030)
\lineto(95.521,12.393)
\lineto(95.401,12.759)
\lineto(95.267,13.125)
\lineto(95.192,13.306)
\lineto(95.117,13.488)
\lineto(95.035,13.669)
\lineto(94.949,13.850)
\curveto(93.930,15.944)(92.465,17.053)(92.294,17.053)
\curveto(92.192,17.053)(92.123,16.988)(92.123,16.885)
\curveto(92.123,16.834)(92.123,16.799)(92.441,16.492)
\curveto(94.114,14.808)(95.089,12.095)(95.089,8.530)
\curveto(95.089,5.619)(94.457,2.618)(92.342,0.470)
\curveto(92.123,0.268)(92.123,0.230)(92.123,0.182)
\curveto(92.123,0.080)(92.192,0.011)(92.294,0.011)
\curveto(92.465,0.011)(93.995,1.171)(95.004,3.333)
\curveto(95.870,5.205)(96.071,7.097)(96.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.071,8.530)
\lineto(96.071,8.657)
\lineto(96.071,8.790)
\lineto(96.068,8.924)
\lineto(96.061,9.064)
\lineto(96.047,9.351)
\lineto(96.027,9.652)
\lineto(96.000,9.967)
\lineto(95.965,10.292)
\lineto(95.917,10.624)
\lineto(95.863,10.970)
\lineto(95.794,11.319)
\lineto(95.716,11.671)
\lineto(95.623,12.030)
\lineto(95.521,12.393)
\lineto(95.401,12.759)
\lineto(95.267,13.125)
\lineto(95.192,13.306)
\lineto(95.117,13.488)
\lineto(95.035,13.669)
\lineto(94.949,13.850)
\curveto(93.930,15.944)(92.465,17.053)(92.294,17.053)
\curveto(92.192,17.053)(92.123,16.988)(92.123,16.885)
\curveto(92.123,16.834)(92.123,16.799)(92.441,16.492)
\curveto(94.114,14.808)(95.089,12.095)(95.089,8.530)
\curveto(95.089,5.619)(94.457,2.618)(92.342,0.470)
\curveto(92.123,0.268)(92.123,0.230)(92.123,0.182)
\curveto(92.123,0.080)(92.192,0.011)(92.294,0.011)
\curveto(92.465,0.011)(93.995,1.171)(95.004,3.333)
\curveto(95.870,5.205)(96.071,7.097)(96.071,8.530)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.535,34.719)
\lineto(85.532,34.750)
\lineto(85.532,34.780)
\lineto(85.529,34.815)
\lineto(85.522,34.842)
\lineto(85.515,34.873)
\lineto(85.508,34.904)
\lineto(85.501,34.931)
\lineto(85.491,34.958)
\lineto(85.477,34.986)
\lineto(85.467,35.013)
\lineto(85.453,35.040)
\lineto(85.436,35.065)
\lineto(85.419,35.090)
\lineto(85.402,35.115)
\lineto(85.385,35.135)
\lineto(85.364,35.155)
\lineto(85.344,35.175)
\lineto(85.320,35.195)
\lineto(85.299,35.213)
\lineto(85.276,35.230)
\lineto(85.248,35.248)
\lineto(85.221,35.263)
\lineto(85.193,35.278)
\lineto(85.166,35.293)
\lineto(85.135,35.303)
\lineto(85.104,35.313)
\lineto(85.074,35.320)
\lineto(85.043,35.328)
\lineto(85.009,35.335)
\lineto(84.974,35.338)
\lineto(84.940,35.338)
\lineto(84.903,35.340)
\curveto(84.437,35.340)(83.979,34.896)(83.979,34.437)
\curveto(83.979,34.109)(84.218,33.821)(84.629,33.821)
\curveto(85.022,33.821)(85.536,34.211)(85.536,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.535,34.719)
\lineto(85.532,34.750)
\lineto(85.532,34.780)
\lineto(85.529,34.815)
\lineto(85.522,34.842)
\lineto(85.515,34.873)
\lineto(85.508,34.904)
\lineto(85.501,34.931)
\lineto(85.491,34.958)
\lineto(85.477,34.986)
\lineto(85.467,35.013)
\lineto(85.453,35.040)
\lineto(85.436,35.065)
\lineto(85.419,35.090)
\lineto(85.402,35.115)
\lineto(85.385,35.135)
\lineto(85.364,35.155)
\lineto(85.344,35.175)
\lineto(85.320,35.195)
\lineto(85.299,35.213)
\lineto(85.276,35.230)
\lineto(85.248,35.248)
\lineto(85.221,35.263)
\lineto(85.193,35.278)
\lineto(85.166,35.293)
\lineto(85.135,35.303)
\lineto(85.104,35.313)
\lineto(85.074,35.320)
\lineto(85.043,35.328)
\lineto(85.009,35.335)
\lineto(84.974,35.338)
\lineto(84.940,35.338)
\lineto(84.903,35.340)
\curveto(84.437,35.340)(83.979,34.896)(83.979,34.437)
\curveto(83.979,34.109)(84.218,33.821)(84.629,33.821)
\curveto(85.022,33.821)(85.536,34.211)(85.536,34.725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.235,28.311)
\lineto(84.253,28.355)
\lineto(84.270,28.396)
\lineto(84.287,28.437)
\lineto(84.304,28.475)
\lineto(84.317,28.509)
\lineto(84.331,28.543)
\lineto(84.341,28.574)
\lineto(84.355,28.605)
\lineto(84.365,28.636)
\lineto(84.376,28.663)
\lineto(84.386,28.690)
\lineto(84.396,28.718)
\lineto(84.406,28.743)
\lineto(84.417,28.768)
\lineto(84.434,28.819)
\lineto(84.451,28.867)
\lineto(84.468,28.915)
\lineto(84.478,28.940)
\lineto(84.489,28.967)
\lineto(84.495,28.995)
\lineto(84.506,29.022)
\lineto(84.516,29.049)
\lineto(84.530,29.080)
\lineto(84.540,29.114)
\lineto(84.554,29.145)
\lineto(84.564,29.183)
\lineto(84.577,29.220)
\lineto(84.595,29.258)
\lineto(84.608,29.302)
\curveto(84.749,29.645)(84.834,29.877)(84.834,30.206)
\curveto(84.834,30.969)(84.287,31.598)(83.431,31.598)
\curveto(81.834,31.598)(81.184,29.131)(81.184,28.974)
\curveto(81.184,28.803)(81.355,28.803)(81.389,28.803)
\curveto(81.560,28.803)(81.577,28.841)(81.663,29.114)
\curveto(82.124,30.719)(82.802,31.225)(83.383,31.225)
\curveto(83.517,31.225)(83.811,31.225)(83.811,30.681)
\curveto(83.811,30.322)(83.688,29.963)(83.620,29.792)
\curveto(83.486,29.350)(82.716,27.376)(82.443,26.637)
\curveto(82.278,26.199)(82.053,25.635)(82.053,25.276)
\curveto(82.053,24.478)(82.631,23.880)(83.455,23.880)
\curveto(85.053,23.880)(85.683,26.350)(85.683,26.504)
\curveto(85.683,26.675)(85.535,26.675)(85.481,26.675)
\curveto(85.310,26.675)(85.310,26.624)(85.224,26.367)
\curveto(84.920,25.296)(84.359,24.256)(83.486,24.256)
\curveto(83.199,24.256)(83.076,24.427)(83.076,24.817)
\curveto(83.076,25.245)(83.182,25.484)(83.572,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.235,28.311)
\lineto(84.253,28.355)
\lineto(84.270,28.396)
\lineto(84.287,28.437)
\lineto(84.304,28.475)
\lineto(84.317,28.509)
\lineto(84.331,28.543)
\lineto(84.341,28.574)
\lineto(84.355,28.605)
\lineto(84.365,28.636)
\lineto(84.376,28.663)
\lineto(84.386,28.690)
\lineto(84.396,28.718)
\lineto(84.406,28.743)
\lineto(84.417,28.768)
\lineto(84.434,28.819)
\lineto(84.451,28.867)
\lineto(84.468,28.915)
\lineto(84.478,28.940)
\lineto(84.489,28.967)
\lineto(84.495,28.995)
\lineto(84.506,29.022)
\lineto(84.516,29.049)
\lineto(84.530,29.080)
\lineto(84.540,29.114)
\lineto(84.554,29.145)
\lineto(84.564,29.183)
\lineto(84.577,29.220)
\lineto(84.595,29.258)
\lineto(84.608,29.302)
\curveto(84.749,29.645)(84.834,29.877)(84.834,30.206)
\curveto(84.834,30.969)(84.287,31.598)(83.431,31.598)
\curveto(81.834,31.598)(81.184,29.131)(81.184,28.974)
\curveto(81.184,28.803)(81.355,28.803)(81.389,28.803)
\curveto(81.560,28.803)(81.577,28.841)(81.663,29.114)
\curveto(82.124,30.719)(82.802,31.225)(83.383,31.225)
\curveto(83.517,31.225)(83.811,31.225)(83.811,30.681)
\curveto(83.811,30.322)(83.688,29.963)(83.620,29.792)
\curveto(83.486,29.350)(82.716,27.376)(82.443,26.637)
\curveto(82.278,26.199)(82.053,25.635)(82.053,25.276)
\curveto(82.053,24.478)(82.631,23.880)(83.455,23.880)
\curveto(85.053,23.880)(85.683,26.350)(85.683,26.504)
\curveto(85.683,26.675)(85.535,26.675)(85.481,26.675)
\curveto(85.310,26.675)(85.310,26.624)(85.224,26.367)
\curveto(84.920,25.296)(84.359,24.256)(83.486,24.256)
\curveto(83.199,24.256)(83.076,24.427)(83.076,24.817)
\curveto(83.076,25.245)(83.182,25.484)(83.572,26.521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.409,28.170)
\lineto(88.468,28.158)
\lineto(88.522,28.143)
\lineto(88.574,28.128)
\lineto(88.625,28.118)
\lineto(88.676,28.108)
\lineto(88.724,28.098)
\lineto(88.772,28.088)
\lineto(88.820,28.080)
\lineto(88.864,28.070)
\lineto(88.909,28.063)
\lineto(88.950,28.055)
\lineto(88.991,28.053)
\lineto(89.032,28.045)
\lineto(89.070,28.043)
\lineto(89.107,28.035)
\lineto(89.142,28.033)
\lineto(89.179,28.030)
\lineto(89.210,28.028)
\lineto(89.244,28.028)
\lineto(89.275,28.025)
\lineto(89.306,28.023)
\lineto(89.333,28.023)
\lineto(89.364,28.023)
\lineto(89.388,28.020)
\lineto(89.415,28.020)
\lineto(89.439,28.020)
\lineto(89.463,28.020)
\lineto(89.487,28.020)
\lineto(89.508,28.020)
\lineto(89.528,28.020)
\lineto(89.549,28.020)
\lineto(89.566,28.020)
\curveto(91.136,28.020)(92.067,29.095)(92.067,29.276)
\curveto(92.067,29.403)(91.988,29.440)(91.930,29.440)
\curveto(91.902,29.440)(91.882,29.440)(91.831,29.403)
\curveto(91.543,29.297)(90.914,29.057)(90.031,29.057)
\curveto(89.699,29.057)(89.063,29.085)(88.290,29.382)
\curveto(88.170,29.440)(88.149,29.440)(88.132,29.440)
\curveto(87.978,29.440)(87.978,29.307)(87.978,29.119)
\lineto(87.978,25.602)
\curveto(87.978,25.400)(87.978,25.256)(88.170,25.256)
\curveto(88.276,25.256)(88.290,25.276)(88.409,25.420)
\curveto(88.923,26.077)(89.651,26.176)(90.069,26.176)
\curveto(90.780,26.176)(91.105,25.602)(91.163,25.506)
\curveto(91.379,25.112)(91.447,24.661)(91.447,23.966)
\curveto(91.447,23.610)(91.447,22.909)(91.088,22.386)
\curveto(90.794,21.951)(90.281,21.667)(89.699,21.667)
\curveto(88.923,21.667)(88.122,22.095)(87.824,22.882)
\curveto(88.276,22.851)(88.502,23.145)(88.502,23.463)
\curveto(88.502,23.977)(88.064,24.072)(87.910,24.072)
\curveto(87.886,24.072)(87.311,24.072)(87.311,23.433)
\curveto(87.311,22.358)(88.290,21.284)(89.720,21.284)
\curveto(91.246,21.284)(92.580,22.416)(92.580,23.918)
\curveto(92.580,25.266)(91.554,26.505)(90.079,26.505)
\curveto(89.555,26.505)(88.936,26.378)(88.409,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.409,28.170)
\lineto(88.468,28.158)
\lineto(88.522,28.143)
\lineto(88.574,28.128)
\lineto(88.625,28.118)
\lineto(88.676,28.108)
\lineto(88.724,28.098)
\lineto(88.772,28.088)
\lineto(88.820,28.080)
\lineto(88.864,28.070)
\lineto(88.909,28.063)
\lineto(88.950,28.055)
\lineto(88.991,28.053)
\lineto(89.032,28.045)
\lineto(89.070,28.043)
\lineto(89.107,28.035)
\lineto(89.142,28.033)
\lineto(89.179,28.030)
\lineto(89.210,28.028)
\lineto(89.244,28.028)
\lineto(89.275,28.025)
\lineto(89.306,28.023)
\lineto(89.333,28.023)
\lineto(89.364,28.023)
\lineto(89.388,28.020)
\lineto(89.415,28.020)
\lineto(89.439,28.020)
\lineto(89.463,28.020)
\lineto(89.487,28.020)
\lineto(89.508,28.020)
\lineto(89.528,28.020)
\lineto(89.549,28.020)
\lineto(89.566,28.020)
\curveto(91.136,28.020)(92.067,29.095)(92.067,29.276)
\curveto(92.067,29.403)(91.988,29.440)(91.930,29.440)
\curveto(91.902,29.440)(91.882,29.440)(91.831,29.403)
\curveto(91.543,29.297)(90.914,29.057)(90.031,29.057)
\curveto(89.699,29.057)(89.063,29.085)(88.290,29.382)
\curveto(88.170,29.440)(88.149,29.440)(88.132,29.440)
\curveto(87.978,29.440)(87.978,29.307)(87.978,29.119)
\lineto(87.978,25.602)
\curveto(87.978,25.400)(87.978,25.256)(88.170,25.256)
\curveto(88.276,25.256)(88.290,25.276)(88.409,25.420)
\curveto(88.923,26.077)(89.651,26.176)(90.069,26.176)
\curveto(90.780,26.176)(91.105,25.602)(91.163,25.506)
\curveto(91.379,25.112)(91.447,24.661)(91.447,23.966)
\curveto(91.447,23.610)(91.447,22.909)(91.088,22.386)
\curveto(90.794,21.951)(90.281,21.667)(89.699,21.667)
\curveto(88.923,21.667)(88.122,22.095)(87.824,22.882)
\curveto(88.276,22.851)(88.502,23.145)(88.502,23.463)
\curveto(88.502,23.977)(88.064,24.072)(87.910,24.072)
\curveto(87.886,24.072)(87.311,24.072)(87.311,23.433)
\curveto(87.311,22.358)(88.290,21.284)(89.720,21.284)
\curveto(91.246,21.284)(92.580,22.416)(92.580,23.918)
\curveto(92.580,25.266)(91.554,26.505)(90.079,26.505)
\curveto(89.555,26.505)(88.936,26.378)(88.409,25.923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.429,344.492)
\lineto(247.429,344.522)
\lineto(247.426,344.550)
\lineto(247.422,344.581)
\lineto(247.419,344.611)
\lineto(247.412,344.639)
\lineto(247.405,344.666)
\lineto(247.395,344.697)
\lineto(247.385,344.724)
\lineto(247.374,344.749)
\lineto(247.361,344.777)
\lineto(247.347,344.804)
\lineto(247.333,344.829)
\lineto(247.316,344.854)
\lineto(247.299,344.879)
\lineto(247.279,344.904)
\lineto(247.258,344.924)
\lineto(247.238,344.944)
\lineto(247.214,344.964)
\lineto(247.190,344.981)
\lineto(247.166,345.001)
\lineto(247.142,345.016)
\lineto(247.114,345.034)
\lineto(247.084,345.049)
\lineto(247.056,345.064)
\lineto(247.025,345.074)
\lineto(246.995,345.084)
\lineto(246.960,345.094)
\lineto(246.926,345.101)
\lineto(246.892,345.104)
\lineto(246.858,345.111)
\lineto(246.820,345.111)
\lineto(246.783,345.114)
\curveto(246.386,345.114)(245.879,344.717)(245.879,344.211)
\curveto(245.879,343.869)(246.115,343.595)(246.512,343.595)
\curveto(246.971,343.595)(247.429,344.040)(247.429,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.429,344.492)
\lineto(247.429,344.522)
\lineto(247.426,344.550)
\lineto(247.422,344.581)
\lineto(247.419,344.611)
\lineto(247.412,344.639)
\lineto(247.405,344.666)
\lineto(247.395,344.697)
\lineto(247.385,344.724)
\lineto(247.374,344.749)
\lineto(247.361,344.777)
\lineto(247.347,344.804)
\lineto(247.333,344.829)
\lineto(247.316,344.854)
\lineto(247.299,344.879)
\lineto(247.279,344.904)
\lineto(247.258,344.924)
\lineto(247.238,344.944)
\lineto(247.214,344.964)
\lineto(247.190,344.981)
\lineto(247.166,345.001)
\lineto(247.142,345.016)
\lineto(247.114,345.034)
\lineto(247.084,345.049)
\lineto(247.056,345.064)
\lineto(247.025,345.074)
\lineto(246.995,345.084)
\lineto(246.960,345.094)
\lineto(246.926,345.101)
\lineto(246.892,345.104)
\lineto(246.858,345.111)
\lineto(246.820,345.111)
\lineto(246.783,345.114)
\curveto(246.386,345.114)(245.879,344.717)(245.879,344.211)
\curveto(245.879,343.869)(246.115,343.595)(246.512,343.595)
\curveto(246.971,343.595)(247.429,344.040)(247.429,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.004,332.986)
\lineto(243.970,332.866)
\lineto(243.936,332.746)
\lineto(243.898,332.630)
\lineto(243.857,332.517)
\lineto(243.816,332.404)
\lineto(243.772,332.295)
\lineto(243.724,332.189)
\lineto(243.673,332.086)
\lineto(243.621,331.983)
\lineto(243.563,331.884)
\lineto(243.508,331.788)
\lineto(243.447,331.699)
\lineto(243.385,331.610)
\lineto(243.324,331.525)
\lineto(243.259,331.443)
\lineto(243.190,331.364)
\lineto(243.122,331.289)
\lineto(243.050,331.220)
\lineto(242.978,331.155)
\lineto(242.903,331.090)
\lineto(242.828,331.036)
\lineto(242.749,330.981)
\lineto(242.670,330.933)
\lineto(242.591,330.888)
\lineto(242.509,330.847)
\lineto(242.427,330.813)
\lineto(242.342,330.786)
\lineto(242.256,330.758)
\lineto(242.171,330.741)
\lineto(242.085,330.726)
\lineto(241.996,330.716)
\lineto(241.907,330.713)
\curveto(241.808,330.713)(241.551,330.713)(241.240,330.871)
\curveto(241.753,330.994)(242.010,331.432)(242.010,331.774)
\curveto(242.010,332.044)(241.822,332.373)(241.363,332.373)
\curveto(240.936,332.373)(240.443,332.014)(240.443,331.398)
\curveto(240.443,330.713)(241.124,330.341)(241.938,330.341)
\curveto(243.132,330.341)(244.720,331.244)(245.147,332.934)
\lineto(246.714,339.171)
\curveto(246.800,339.513)(246.800,339.749)(246.800,339.804)
\curveto(246.800,340.776)(246.085,341.367)(245.233,341.367)
\curveto(243.491,341.367)(242.523,338.901)(242.523,338.743)
\curveto(242.523,338.572)(242.687,338.572)(242.725,338.572)
\curveto(242.879,338.572)(242.896,338.597)(243.029,338.914)
\curveto(243.457,339.958)(244.244,340.995)(245.178,340.995)
\curveto(245.421,340.995)(245.725,340.926)(245.725,340.214)
\curveto(245.725,339.818)(245.671,339.633)(245.606,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.004,332.986)
\lineto(243.970,332.866)
\lineto(243.936,332.746)
\lineto(243.898,332.630)
\lineto(243.857,332.517)
\lineto(243.816,332.404)
\lineto(243.772,332.295)
\lineto(243.724,332.189)
\lineto(243.673,332.086)
\lineto(243.621,331.983)
\lineto(243.563,331.884)
\lineto(243.508,331.788)
\lineto(243.447,331.699)
\lineto(243.385,331.610)
\lineto(243.324,331.525)
\lineto(243.259,331.443)
\lineto(243.190,331.364)
\lineto(243.122,331.289)
\lineto(243.050,331.220)
\lineto(242.978,331.155)
\lineto(242.903,331.090)
\lineto(242.828,331.036)
\lineto(242.749,330.981)
\lineto(242.670,330.933)
\lineto(242.591,330.888)
\lineto(242.509,330.847)
\lineto(242.427,330.813)
\lineto(242.342,330.786)
\lineto(242.256,330.758)
\lineto(242.171,330.741)
\lineto(242.085,330.726)
\lineto(241.996,330.716)
\lineto(241.907,330.713)
\curveto(241.808,330.713)(241.551,330.713)(241.240,330.871)
\curveto(241.753,330.994)(242.010,331.432)(242.010,331.774)
\curveto(242.010,332.044)(241.822,332.373)(241.363,332.373)
\curveto(240.936,332.373)(240.443,332.014)(240.443,331.398)
\curveto(240.443,330.713)(241.124,330.341)(241.938,330.341)
\curveto(243.132,330.341)(244.720,331.244)(245.147,332.934)
\lineto(246.714,339.171)
\curveto(246.800,339.513)(246.800,339.749)(246.800,339.804)
\curveto(246.800,340.776)(246.085,341.367)(245.233,341.367)
\curveto(243.491,341.367)(242.523,338.901)(242.523,338.743)
\curveto(242.523,338.572)(242.687,338.572)(242.725,338.572)
\curveto(242.879,338.572)(242.896,338.597)(243.029,338.914)
\curveto(243.457,339.958)(244.244,340.995)(245.178,340.995)
\curveto(245.421,340.995)(245.725,340.926)(245.725,340.214)
\curveto(245.725,339.818)(245.671,339.633)(245.606,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.675,338.874)
\lineto(251.675,338.886)
\lineto(251.675,338.901)
\lineto(251.675,338.919)
\lineto(251.675,338.931)
\lineto(251.675,338.941)
\lineto(251.675,338.956)
\lineto(251.675,338.971)
\lineto(251.675,338.981)
\lineto(251.675,338.996)
\lineto(251.672,339.006)
\lineto(251.672,339.016)
\lineto(251.672,339.026)
\lineto(251.672,339.036)
\lineto(251.668,339.046)
\lineto(251.668,339.056)
\lineto(251.668,339.064)
\lineto(251.665,339.074)
\lineto(251.665,339.081)
\lineto(251.661,339.091)
\lineto(251.661,339.099)
\lineto(251.658,339.114)
\lineto(251.651,339.126)
\lineto(251.644,339.136)
\lineto(251.637,339.146)
\lineto(251.630,339.156)
\lineto(251.624,339.166)
\lineto(251.613,339.174)
\lineto(251.603,339.181)
\lineto(251.593,339.189)
\lineto(251.579,339.191)
\lineto(251.565,339.194)
\lineto(251.548,339.201)
\lineto(251.541,339.201)
\lineto(251.535,339.201)
\lineto(251.524,339.204)
\lineto(251.514,339.204)
\lineto(251.507,339.206)
\lineto(251.497,339.206)
\lineto(251.487,339.206)
\lineto(251.476,339.206)
\lineto(251.466,339.206)
\lineto(251.453,339.209)
\lineto(251.442,339.209)
\lineto(251.429,339.209)
\lineto(251.418,339.209)
\lineto(251.405,339.209)
\lineto(251.391,339.209)
\lineto(251.377,339.209)
\lineto(251.364,339.209)
\lineto(251.350,339.209)
\lineto(251.333,339.209)
\lineto(251.319,339.209)
\curveto(250.553,338.456)(249.475,338.446)(248.982,338.446)
\lineto(248.982,338.018)
\curveto(249.270,338.018)(250.057,338.018)(250.707,338.350)
\lineto(250.707,332.270)
\curveto(250.707,331.874)(250.707,331.720)(249.516,331.720)
\lineto(249.068,331.720)
\lineto(249.068,331.292)
\curveto(249.280,331.302)(250.744,331.340)(251.189,331.340)
\curveto(251.559,331.340)(253.061,331.302)(253.321,331.292)
\lineto(253.321,331.720)
\lineto(252.869,331.720)
\curveto(251.675,331.720)(251.675,331.874)(251.675,332.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.675,338.874)
\lineto(251.675,338.886)
\lineto(251.675,338.901)
\lineto(251.675,338.919)
\lineto(251.675,338.931)
\lineto(251.675,338.941)
\lineto(251.675,338.956)
\lineto(251.675,338.971)
\lineto(251.675,338.981)
\lineto(251.675,338.996)
\lineto(251.672,339.006)
\lineto(251.672,339.016)
\lineto(251.672,339.026)
\lineto(251.672,339.036)
\lineto(251.668,339.046)
\lineto(251.668,339.056)
\lineto(251.668,339.064)
\lineto(251.665,339.074)
\lineto(251.665,339.081)
\lineto(251.661,339.091)
\lineto(251.661,339.099)
\lineto(251.658,339.114)
\lineto(251.651,339.126)
\lineto(251.644,339.136)
\lineto(251.637,339.146)
\lineto(251.630,339.156)
\lineto(251.624,339.166)
\lineto(251.613,339.174)
\lineto(251.603,339.181)
\lineto(251.593,339.189)
\lineto(251.579,339.191)
\lineto(251.565,339.194)
\lineto(251.548,339.201)
\lineto(251.541,339.201)
\lineto(251.535,339.201)
\lineto(251.524,339.204)
\lineto(251.514,339.204)
\lineto(251.507,339.206)
\lineto(251.497,339.206)
\lineto(251.487,339.206)
\lineto(251.476,339.206)
\lineto(251.466,339.206)
\lineto(251.453,339.209)
\lineto(251.442,339.209)
\lineto(251.429,339.209)
\lineto(251.418,339.209)
\lineto(251.405,339.209)
\lineto(251.391,339.209)
\lineto(251.377,339.209)
\lineto(251.364,339.209)
\lineto(251.350,339.209)
\lineto(251.333,339.209)
\lineto(251.319,339.209)
\curveto(250.553,338.456)(249.475,338.446)(248.982,338.446)
\lineto(248.982,338.018)
\curveto(249.270,338.018)(250.057,338.018)(250.707,338.350)
\lineto(250.707,332.270)
\curveto(250.707,331.874)(250.707,331.720)(249.516,331.720)
\lineto(249.068,331.720)
\lineto(249.068,331.292)
\curveto(249.280,331.302)(250.744,331.340)(251.189,331.340)
\curveto(251.559,331.340)(253.061,331.302)(253.321,331.292)
\lineto(253.321,331.720)
\lineto(252.869,331.720)
\curveto(251.675,331.720)(251.675,331.874)(251.675,332.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.239,344.492)
\lineto(207.239,344.522)
\lineto(207.236,344.550)
\lineto(207.232,344.581)
\lineto(207.229,344.611)
\lineto(207.222,344.639)
\lineto(207.215,344.666)
\lineto(207.205,344.697)
\lineto(207.195,344.724)
\lineto(207.185,344.749)
\lineto(207.171,344.777)
\lineto(207.157,344.804)
\lineto(207.143,344.829)
\lineto(207.126,344.854)
\lineto(207.109,344.879)
\lineto(207.089,344.904)
\lineto(207.068,344.924)
\lineto(207.048,344.944)
\lineto(207.024,344.964)
\lineto(207.000,344.981)
\lineto(206.976,345.001)
\lineto(206.952,345.016)
\lineto(206.925,345.034)
\lineto(206.894,345.049)
\lineto(206.866,345.064)
\lineto(206.836,345.074)
\lineto(206.805,345.084)
\lineto(206.771,345.094)
\lineto(206.736,345.101)
\lineto(206.702,345.104)
\lineto(206.668,345.111)
\lineto(206.630,345.111)
\lineto(206.593,345.114)
\curveto(206.199,345.114)(205.689,344.717)(205.689,344.211)
\curveto(205.689,343.869)(205.926,343.595)(206.319,343.595)
\curveto(206.781,343.595)(207.239,344.040)(207.239,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.239,344.492)
\lineto(207.239,344.522)
\lineto(207.236,344.550)
\lineto(207.232,344.581)
\lineto(207.229,344.611)
\lineto(207.222,344.639)
\lineto(207.215,344.666)
\lineto(207.205,344.697)
\lineto(207.195,344.724)
\lineto(207.185,344.749)
\lineto(207.171,344.777)
\lineto(207.157,344.804)
\lineto(207.143,344.829)
\lineto(207.126,344.854)
\lineto(207.109,344.879)
\lineto(207.089,344.904)
\lineto(207.068,344.924)
\lineto(207.048,344.944)
\lineto(207.024,344.964)
\lineto(207.000,344.981)
\lineto(206.976,345.001)
\lineto(206.952,345.016)
\lineto(206.925,345.034)
\lineto(206.894,345.049)
\lineto(206.866,345.064)
\lineto(206.836,345.074)
\lineto(206.805,345.084)
\lineto(206.771,345.094)
\lineto(206.736,345.101)
\lineto(206.702,345.104)
\lineto(206.668,345.111)
\lineto(206.630,345.111)
\lineto(206.593,345.114)
\curveto(206.199,345.114)(205.689,344.717)(205.689,344.211)
\curveto(205.689,343.869)(205.926,343.595)(206.319,343.595)
\curveto(206.781,343.595)(207.239,344.040)(207.239,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.815,332.986)
\lineto(203.780,332.866)
\lineto(203.746,332.746)
\lineto(203.709,332.630)
\lineto(203.667,332.517)
\lineto(203.626,332.404)
\lineto(203.582,332.295)
\lineto(203.534,332.189)
\lineto(203.483,332.086)
\lineto(203.428,331.983)
\lineto(203.373,331.884)
\lineto(203.319,331.788)
\lineto(203.257,331.699)
\lineto(203.195,331.610)
\lineto(203.134,331.525)
\lineto(203.069,331.443)
\lineto(203.000,331.364)
\lineto(202.932,331.289)
\lineto(202.860,331.220)
\lineto(202.788,331.155)
\lineto(202.713,331.090)
\lineto(202.638,331.036)
\lineto(202.559,330.981)
\lineto(202.480,330.933)
\lineto(202.402,330.888)
\lineto(202.319,330.847)
\lineto(202.237,330.813)
\lineto(202.152,330.786)
\lineto(202.066,330.758)
\lineto(201.981,330.741)
\lineto(201.895,330.726)
\lineto(201.806,330.716)
\lineto(201.717,330.713)
\curveto(201.615,330.713)(201.358,330.713)(201.050,330.871)
\curveto(201.563,330.994)(201.820,331.432)(201.820,331.774)
\curveto(201.820,332.044)(201.632,332.373)(201.173,332.373)
\curveto(200.746,332.373)(200.253,332.014)(200.253,331.398)
\curveto(200.253,330.713)(200.930,330.341)(201.752,330.341)
\curveto(202.942,330.341)(204.530,331.244)(204.957,332.934)
\lineto(206.524,339.171)
\curveto(206.610,339.513)(206.610,339.749)(206.610,339.804)
\curveto(206.610,340.776)(205.891,341.367)(205.043,341.367)
\curveto(203.301,341.367)(202.333,338.901)(202.333,338.743)
\curveto(202.333,338.572)(202.497,338.572)(202.535,338.572)
\curveto(202.692,338.572)(202.706,338.597)(202.840,338.914)
\curveto(203.267,339.958)(204.054,340.995)(204.988,340.995)
\curveto(205.231,340.995)(205.535,340.926)(205.535,340.214)
\curveto(205.535,339.818)(205.481,339.633)(205.416,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.815,332.986)
\lineto(203.780,332.866)
\lineto(203.746,332.746)
\lineto(203.709,332.630)
\lineto(203.667,332.517)
\lineto(203.626,332.404)
\lineto(203.582,332.295)
\lineto(203.534,332.189)
\lineto(203.483,332.086)
\lineto(203.428,331.983)
\lineto(203.373,331.884)
\lineto(203.319,331.788)
\lineto(203.257,331.699)
\lineto(203.195,331.610)
\lineto(203.134,331.525)
\lineto(203.069,331.443)
\lineto(203.000,331.364)
\lineto(202.932,331.289)
\lineto(202.860,331.220)
\lineto(202.788,331.155)
\lineto(202.713,331.090)
\lineto(202.638,331.036)
\lineto(202.559,330.981)
\lineto(202.480,330.933)
\lineto(202.402,330.888)
\lineto(202.319,330.847)
\lineto(202.237,330.813)
\lineto(202.152,330.786)
\lineto(202.066,330.758)
\lineto(201.981,330.741)
\lineto(201.895,330.726)
\lineto(201.806,330.716)
\lineto(201.717,330.713)
\curveto(201.615,330.713)(201.358,330.713)(201.050,330.871)
\curveto(201.563,330.994)(201.820,331.432)(201.820,331.774)
\curveto(201.820,332.044)(201.632,332.373)(201.173,332.373)
\curveto(200.746,332.373)(200.253,332.014)(200.253,331.398)
\curveto(200.253,330.713)(200.930,330.341)(201.752,330.341)
\curveto(202.942,330.341)(204.530,331.244)(204.957,332.934)
\lineto(206.524,339.171)
\curveto(206.610,339.513)(206.610,339.749)(206.610,339.804)
\curveto(206.610,340.776)(205.891,341.367)(205.043,341.367)
\curveto(203.301,341.367)(202.333,338.901)(202.333,338.743)
\curveto(202.333,338.572)(202.497,338.572)(202.535,338.572)
\curveto(202.692,338.572)(202.706,338.597)(202.840,338.914)
\curveto(203.267,339.958)(204.054,340.995)(204.988,340.995)
\curveto(205.231,340.995)(205.535,340.926)(205.535,340.214)
\curveto(205.535,339.818)(205.481,339.633)(205.416,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.510,333.465)
\lineto(213.107,333.465)
\curveto(213.073,333.201)(212.949,332.496)(212.795,332.377)
\curveto(212.706,332.308)(211.786,332.308)(211.619,332.308)
\lineto(209.422,332.308)
\curveto(210.674,333.413)(211.092,333.745)(211.807,334.306)
\curveto(212.689,335.015)(213.510,335.750)(213.510,336.886)
\curveto(213.510,338.326)(212.251,339.209)(210.722,339.209)
\curveto(209.244,339.209)(208.242,338.172)(208.242,337.078)
\curveto(208.242,336.469)(208.755,336.407)(208.878,336.407)
\curveto(209.159,336.407)(209.508,336.612)(209.508,337.040)
\curveto(209.508,337.252)(209.422,337.670)(208.803,337.670)
\curveto(209.172,338.515)(209.983,338.778)(210.544,338.778)
\curveto(211.738,338.778)(212.357,337.851)(212.357,336.886)
\curveto(212.357,335.846)(211.619,335.025)(211.235,334.597)
\lineto(208.365,331.757)
\curveto(208.242,331.651)(208.242,331.624)(208.242,331.292)
\lineto(213.155,331.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.510,333.465)
\lineto(213.107,333.465)
\curveto(213.073,333.201)(212.949,332.496)(212.795,332.377)
\curveto(212.706,332.308)(211.786,332.308)(211.619,332.308)
\lineto(209.422,332.308)
\curveto(210.674,333.413)(211.092,333.745)(211.807,334.306)
\curveto(212.689,335.015)(213.510,335.750)(213.510,336.886)
\curveto(213.510,338.326)(212.251,339.209)(210.722,339.209)
\curveto(209.244,339.209)(208.242,338.172)(208.242,337.078)
\curveto(208.242,336.469)(208.755,336.407)(208.878,336.407)
\curveto(209.159,336.407)(209.508,336.612)(209.508,337.040)
\curveto(209.508,337.252)(209.422,337.670)(208.803,337.670)
\curveto(209.172,338.515)(209.983,338.778)(210.544,338.778)
\curveto(211.738,338.778)(212.357,337.851)(212.357,336.886)
\curveto(212.357,335.846)(211.619,335.025)(211.235,334.597)
\lineto(208.365,331.757)
\curveto(208.242,331.651)(208.242,331.624)(208.242,331.292)
\lineto(213.155,331.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.185,344.492)
\lineto(167.185,344.522)
\lineto(167.181,344.550)
\lineto(167.178,344.581)
\lineto(167.174,344.611)
\lineto(167.167,344.639)
\lineto(167.161,344.666)
\lineto(167.150,344.697)
\lineto(167.140,344.724)
\lineto(167.130,344.749)
\lineto(167.116,344.777)
\lineto(167.102,344.804)
\lineto(167.089,344.829)
\lineto(167.072,344.854)
\lineto(167.055,344.879)
\lineto(167.034,344.904)
\lineto(167.014,344.924)
\lineto(166.993,344.944)
\lineto(166.969,344.964)
\lineto(166.945,344.981)
\lineto(166.921,345.001)
\lineto(166.897,345.016)
\lineto(166.870,345.034)
\lineto(166.839,345.049)
\lineto(166.812,345.064)
\lineto(166.781,345.074)
\lineto(166.750,345.084)
\lineto(166.716,345.094)
\lineto(166.682,345.101)
\lineto(166.647,345.104)
\lineto(166.613,345.111)
\lineto(166.576,345.111)
\lineto(166.538,345.114)
\curveto(166.141,345.114)(165.635,344.717)(165.635,344.211)
\curveto(165.635,343.869)(165.871,343.595)(166.268,343.595)
\curveto(166.726,343.595)(167.185,344.040)(167.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.185,344.492)
\lineto(167.185,344.522)
\lineto(167.181,344.550)
\lineto(167.178,344.581)
\lineto(167.174,344.611)
\lineto(167.167,344.639)
\lineto(167.161,344.666)
\lineto(167.150,344.697)
\lineto(167.140,344.724)
\lineto(167.130,344.749)
\lineto(167.116,344.777)
\lineto(167.102,344.804)
\lineto(167.089,344.829)
\lineto(167.072,344.854)
\lineto(167.055,344.879)
\lineto(167.034,344.904)
\lineto(167.014,344.924)
\lineto(166.993,344.944)
\lineto(166.969,344.964)
\lineto(166.945,344.981)
\lineto(166.921,345.001)
\lineto(166.897,345.016)
\lineto(166.870,345.034)
\lineto(166.839,345.049)
\lineto(166.812,345.064)
\lineto(166.781,345.074)
\lineto(166.750,345.084)
\lineto(166.716,345.094)
\lineto(166.682,345.101)
\lineto(166.647,345.104)
\lineto(166.613,345.111)
\lineto(166.576,345.111)
\lineto(166.538,345.114)
\curveto(166.141,345.114)(165.635,344.717)(165.635,344.211)
\curveto(165.635,343.869)(165.871,343.595)(166.268,343.595)
\curveto(166.726,343.595)(167.185,344.040)(167.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.760,332.986)
\lineto(163.726,332.866)
\lineto(163.691,332.746)
\lineto(163.654,332.630)
\lineto(163.613,332.517)
\lineto(163.572,332.404)
\lineto(163.527,332.295)
\lineto(163.479,332.189)
\lineto(163.428,332.086)
\lineto(163.373,331.983)
\lineto(163.319,331.884)
\lineto(163.264,331.788)
\lineto(163.202,331.699)
\lineto(163.141,331.610)
\lineto(163.079,331.525)
\lineto(163.014,331.443)
\lineto(162.946,331.364)
\lineto(162.877,331.289)
\lineto(162.805,331.220)
\lineto(162.734,331.155)
\lineto(162.658,331.090)
\lineto(162.583,331.036)
\lineto(162.504,330.981)
\lineto(162.426,330.933)
\lineto(162.347,330.888)
\lineto(162.265,330.847)
\lineto(162.183,330.813)
\lineto(162.097,330.786)
\lineto(162.012,330.758)
\lineto(161.926,330.741)
\lineto(161.841,330.726)
\lineto(161.752,330.716)
\lineto(161.663,330.713)
\curveto(161.563,330.713)(161.307,330.713)(160.996,330.871)
\curveto(161.509,330.994)(161.765,331.432)(161.765,331.774)
\curveto(161.765,332.044)(161.577,332.373)(161.119,332.373)
\curveto(160.691,332.373)(160.198,332.014)(160.198,331.398)
\curveto(160.198,330.713)(160.879,330.341)(161.693,330.341)
\curveto(162.887,330.341)(164.475,331.244)(164.903,332.934)
\lineto(166.470,339.171)
\curveto(166.555,339.513)(166.555,339.749)(166.555,339.804)
\curveto(166.555,340.776)(165.840,341.367)(164.988,341.367)
\curveto(163.247,341.367)(162.278,338.901)(162.278,338.743)
\curveto(162.278,338.572)(162.443,338.572)(162.480,338.572)
\curveto(162.634,338.572)(162.651,338.597)(162.785,338.914)
\curveto(163.213,339.958)(163.999,340.995)(164.933,340.995)
\curveto(165.176,340.995)(165.481,340.926)(165.481,340.214)
\curveto(165.481,339.818)(165.426,339.633)(165.361,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.760,332.986)
\lineto(163.726,332.866)
\lineto(163.691,332.746)
\lineto(163.654,332.630)
\lineto(163.613,332.517)
\lineto(163.572,332.404)
\lineto(163.527,332.295)
\lineto(163.479,332.189)
\lineto(163.428,332.086)
\lineto(163.373,331.983)
\lineto(163.319,331.884)
\lineto(163.264,331.788)
\lineto(163.202,331.699)
\lineto(163.141,331.610)
\lineto(163.079,331.525)
\lineto(163.014,331.443)
\lineto(162.946,331.364)
\lineto(162.877,331.289)
\lineto(162.805,331.220)
\lineto(162.734,331.155)
\lineto(162.658,331.090)
\lineto(162.583,331.036)
\lineto(162.504,330.981)
\lineto(162.426,330.933)
\lineto(162.347,330.888)
\lineto(162.265,330.847)
\lineto(162.183,330.813)
\lineto(162.097,330.786)
\lineto(162.012,330.758)
\lineto(161.926,330.741)
\lineto(161.841,330.726)
\lineto(161.752,330.716)
\lineto(161.663,330.713)
\curveto(161.563,330.713)(161.307,330.713)(160.996,330.871)
\curveto(161.509,330.994)(161.765,331.432)(161.765,331.774)
\curveto(161.765,332.044)(161.577,332.373)(161.119,332.373)
\curveto(160.691,332.373)(160.198,332.014)(160.198,331.398)
\curveto(160.198,330.713)(160.879,330.341)(161.693,330.341)
\curveto(162.887,330.341)(164.475,331.244)(164.903,332.934)
\lineto(166.470,339.171)
\curveto(166.555,339.513)(166.555,339.749)(166.555,339.804)
\curveto(166.555,340.776)(165.840,341.367)(164.988,341.367)
\curveto(163.247,341.367)(162.278,338.901)(162.278,338.743)
\curveto(162.278,338.572)(162.443,338.572)(162.480,338.572)
\curveto(162.634,338.572)(162.651,338.597)(162.785,338.914)
\curveto(163.213,339.958)(163.999,340.995)(164.933,340.995)
\curveto(165.176,340.995)(165.481,340.926)(165.481,340.214)
\curveto(165.481,339.818)(165.426,339.633)(165.361,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.695,335.275)
\lineto(170.780,335.275)
\lineto(170.866,335.267)
\lineto(170.948,335.257)
\lineto(171.030,335.245)
\lineto(171.109,335.227)
\lineto(171.187,335.207)
\lineto(171.263,335.182)
\lineto(171.335,335.155)
\lineto(171.406,335.121)
\lineto(171.475,335.086)
\lineto(171.543,335.045)
\lineto(171.608,335.004)
\lineto(171.670,334.956)
\lineto(171.731,334.905)
\lineto(171.786,334.850)
\lineto(171.841,334.792)
\lineto(171.892,334.731)
\lineto(171.944,334.666)
\lineto(171.988,334.597)
\lineto(172.033,334.522)
\lineto(172.070,334.447)
\lineto(172.108,334.365)
\lineto(172.142,334.282)
\lineto(172.173,334.193)
\lineto(172.200,334.101)
\lineto(172.224,334.005)
\lineto(172.245,333.906)
\lineto(172.262,333.803)
\lineto(172.275,333.697)
\lineto(172.286,333.588)
\lineto(172.289,333.475)
\lineto(172.293,333.355)
\curveto(172.293,331.874)(171.430,331.436)(170.743,331.436)
\curveto(170.267,331.436)(169.213,331.566)(168.714,332.271)
\curveto(169.272,332.291)(169.405,332.688)(169.405,332.938)
\curveto(169.405,333.318)(169.118,333.591)(168.748,333.591)
\curveto(168.416,333.591)(168.081,333.389)(168.081,332.900)
\curveto(168.081,331.778)(169.319,331.053)(170.763,331.053)
\curveto(172.419,331.053)(173.565,332.165)(173.565,333.355)
\curveto(173.565,334.286)(172.806,335.216)(171.489,335.490)
\curveto(172.741,335.945)(173.196,336.835)(173.196,337.563)
\curveto(173.196,338.504)(172.111,339.209)(170.791,339.209)
\curveto(169.463,339.209)(168.454,338.562)(168.454,337.611)
\curveto(168.454,337.204)(168.714,336.982)(169.073,336.982)
\curveto(169.443,336.982)(169.679,337.252)(169.679,337.584)
\curveto(169.679,337.933)(169.443,338.183)(169.073,338.203)
\curveto(169.491,338.734)(170.308,338.864)(170.753,338.864)
\curveto(171.287,338.864)(172.039,338.600)(172.039,337.563)
\curveto(172.039,337.061)(171.875,336.517)(171.564,336.147)
\curveto(171.170,335.692)(170.839,335.665)(170.240,335.634)
\curveto(169.939,335.606)(169.918,335.606)(169.860,335.596)
\curveto(169.833,335.596)(169.737,335.576)(169.737,335.442)
\curveto(169.737,335.275)(169.843,335.275)(170.048,335.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.695,335.275)
\lineto(170.780,335.275)
\lineto(170.866,335.267)
\lineto(170.948,335.257)
\lineto(171.030,335.245)
\lineto(171.109,335.227)
\lineto(171.187,335.207)
\lineto(171.263,335.182)
\lineto(171.335,335.155)
\lineto(171.406,335.121)
\lineto(171.475,335.086)
\lineto(171.543,335.045)
\lineto(171.608,335.004)
\lineto(171.670,334.956)
\lineto(171.731,334.905)
\lineto(171.786,334.850)
\lineto(171.841,334.792)
\lineto(171.892,334.731)
\lineto(171.944,334.666)
\lineto(171.988,334.597)
\lineto(172.033,334.522)
\lineto(172.070,334.447)
\lineto(172.108,334.365)
\lineto(172.142,334.282)
\lineto(172.173,334.193)
\lineto(172.200,334.101)
\lineto(172.224,334.005)
\lineto(172.245,333.906)
\lineto(172.262,333.803)
\lineto(172.275,333.697)
\lineto(172.286,333.588)
\lineto(172.289,333.475)
\lineto(172.293,333.355)
\curveto(172.293,331.874)(171.430,331.436)(170.743,331.436)
\curveto(170.267,331.436)(169.213,331.566)(168.714,332.271)
\curveto(169.272,332.291)(169.405,332.688)(169.405,332.938)
\curveto(169.405,333.318)(169.118,333.591)(168.748,333.591)
\curveto(168.416,333.591)(168.081,333.389)(168.081,332.900)
\curveto(168.081,331.778)(169.319,331.053)(170.763,331.053)
\curveto(172.419,331.053)(173.565,332.165)(173.565,333.355)
\curveto(173.565,334.286)(172.806,335.216)(171.489,335.490)
\curveto(172.741,335.945)(173.196,336.835)(173.196,337.563)
\curveto(173.196,338.504)(172.111,339.209)(170.791,339.209)
\curveto(169.463,339.209)(168.454,338.562)(168.454,337.611)
\curveto(168.454,337.204)(168.714,336.982)(169.073,336.982)
\curveto(169.443,336.982)(169.679,337.252)(169.679,337.584)
\curveto(169.679,337.933)(169.443,338.183)(169.073,338.203)
\curveto(169.491,338.734)(170.308,338.864)(170.753,338.864)
\curveto(171.287,338.864)(172.039,338.600)(172.039,337.563)
\curveto(172.039,337.061)(171.875,336.517)(171.564,336.147)
\curveto(171.170,335.692)(170.839,335.665)(170.240,335.634)
\curveto(169.939,335.606)(169.918,335.606)(169.860,335.596)
\curveto(169.833,335.596)(169.737,335.576)(169.737,335.442)
\curveto(169.737,335.275)(169.843,335.275)(170.048,335.275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.094,344.492)
\lineto(127.094,344.522)
\lineto(127.090,344.550)
\lineto(127.087,344.581)
\lineto(127.084,344.611)
\lineto(127.077,344.639)
\lineto(127.070,344.666)
\lineto(127.060,344.697)
\lineto(127.049,344.724)
\lineto(127.039,344.749)
\lineto(127.025,344.777)
\lineto(127.012,344.804)
\lineto(126.998,344.829)
\lineto(126.981,344.854)
\lineto(126.964,344.879)
\lineto(126.943,344.904)
\lineto(126.923,344.924)
\lineto(126.902,344.944)
\lineto(126.878,344.964)
\lineto(126.854,344.981)
\lineto(126.831,345.001)
\lineto(126.807,345.016)
\lineto(126.779,345.034)
\lineto(126.748,345.049)
\lineto(126.721,345.064)
\lineto(126.690,345.074)
\lineto(126.659,345.084)
\lineto(126.625,345.094)
\lineto(126.591,345.101)
\lineto(126.557,345.104)
\lineto(126.523,345.111)
\lineto(126.485,345.111)
\lineto(126.447,345.114)
\curveto(126.054,345.114)(125.544,344.717)(125.544,344.211)
\curveto(125.544,343.869)(125.780,343.595)(126.174,343.595)
\curveto(126.635,343.595)(127.094,344.040)(127.094,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.094,344.492)
\lineto(127.094,344.522)
\lineto(127.090,344.550)
\lineto(127.087,344.581)
\lineto(127.084,344.611)
\lineto(127.077,344.639)
\lineto(127.070,344.666)
\lineto(127.060,344.697)
\lineto(127.049,344.724)
\lineto(127.039,344.749)
\lineto(127.025,344.777)
\lineto(127.012,344.804)
\lineto(126.998,344.829)
\lineto(126.981,344.854)
\lineto(126.964,344.879)
\lineto(126.943,344.904)
\lineto(126.923,344.924)
\lineto(126.902,344.944)
\lineto(126.878,344.964)
\lineto(126.854,344.981)
\lineto(126.831,345.001)
\lineto(126.807,345.016)
\lineto(126.779,345.034)
\lineto(126.748,345.049)
\lineto(126.721,345.064)
\lineto(126.690,345.074)
\lineto(126.659,345.084)
\lineto(126.625,345.094)
\lineto(126.591,345.101)
\lineto(126.557,345.104)
\lineto(126.523,345.111)
\lineto(126.485,345.111)
\lineto(126.447,345.114)
\curveto(126.054,345.114)(125.544,344.717)(125.544,344.211)
\curveto(125.544,343.869)(125.780,343.595)(126.174,343.595)
\curveto(126.635,343.595)(127.094,344.040)(127.094,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.669,332.986)
\lineto(123.635,332.866)
\lineto(123.601,332.746)
\lineto(123.563,332.630)
\lineto(123.522,332.517)
\lineto(123.481,332.404)
\lineto(123.437,332.295)
\lineto(123.389,332.189)
\lineto(123.337,332.086)
\lineto(123.283,331.983)
\lineto(123.228,331.884)
\lineto(123.173,331.788)
\lineto(123.112,331.699)
\lineto(123.050,331.610)
\lineto(122.988,331.525)
\lineto(122.923,331.443)
\lineto(122.855,331.364)
\lineto(122.787,331.289)
\lineto(122.715,331.220)
\lineto(122.643,331.155)
\lineto(122.568,331.090)
\lineto(122.492,331.036)
\lineto(122.414,330.981)
\lineto(122.335,330.933)
\lineto(122.256,330.888)
\lineto(122.174,330.847)
\lineto(122.092,330.813)
\lineto(122.006,330.786)
\lineto(121.921,330.758)
\lineto(121.835,330.741)
\lineto(121.750,330.726)
\lineto(121.661,330.716)
\lineto(121.572,330.713)
\curveto(121.469,330.713)(121.213,330.713)(120.905,330.871)
\curveto(121.418,330.994)(121.675,331.432)(121.675,331.774)
\curveto(121.675,332.044)(121.486,332.373)(121.028,332.373)
\curveto(120.600,332.373)(120.108,332.014)(120.108,331.398)
\curveto(120.108,330.713)(120.785,330.341)(121.606,330.341)
\curveto(122.797,330.341)(124.384,331.244)(124.812,332.934)
\lineto(126.379,339.171)
\curveto(126.464,339.513)(126.464,339.749)(126.464,339.804)
\curveto(126.464,340.776)(125.746,341.367)(124.897,341.367)
\curveto(123.156,341.367)(122.188,338.901)(122.188,338.743)
\curveto(122.188,338.572)(122.352,338.572)(122.390,338.572)
\curveto(122.544,338.572)(122.561,338.597)(122.694,338.914)
\curveto(123.122,339.958)(123.909,340.995)(124.843,340.995)
\curveto(125.086,340.995)(125.390,340.926)(125.390,340.214)
\curveto(125.390,339.818)(125.335,339.633)(125.270,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.669,332.986)
\lineto(123.635,332.866)
\lineto(123.601,332.746)
\lineto(123.563,332.630)
\lineto(123.522,332.517)
\lineto(123.481,332.404)
\lineto(123.437,332.295)
\lineto(123.389,332.189)
\lineto(123.337,332.086)
\lineto(123.283,331.983)
\lineto(123.228,331.884)
\lineto(123.173,331.788)
\lineto(123.112,331.699)
\lineto(123.050,331.610)
\lineto(122.988,331.525)
\lineto(122.923,331.443)
\lineto(122.855,331.364)
\lineto(122.787,331.289)
\lineto(122.715,331.220)
\lineto(122.643,331.155)
\lineto(122.568,331.090)
\lineto(122.492,331.036)
\lineto(122.414,330.981)
\lineto(122.335,330.933)
\lineto(122.256,330.888)
\lineto(122.174,330.847)
\lineto(122.092,330.813)
\lineto(122.006,330.786)
\lineto(121.921,330.758)
\lineto(121.835,330.741)
\lineto(121.750,330.726)
\lineto(121.661,330.716)
\lineto(121.572,330.713)
\curveto(121.469,330.713)(121.213,330.713)(120.905,330.871)
\curveto(121.418,330.994)(121.675,331.432)(121.675,331.774)
\curveto(121.675,332.044)(121.486,332.373)(121.028,332.373)
\curveto(120.600,332.373)(120.108,332.014)(120.108,331.398)
\curveto(120.108,330.713)(120.785,330.341)(121.606,330.341)
\curveto(122.797,330.341)(124.384,331.244)(124.812,332.934)
\lineto(126.379,339.171)
\curveto(126.464,339.513)(126.464,339.749)(126.464,339.804)
\curveto(126.464,340.776)(125.746,341.367)(124.897,341.367)
\curveto(123.156,341.367)(122.188,338.901)(122.188,338.743)
\curveto(122.188,338.572)(122.352,338.572)(122.390,338.572)
\curveto(122.544,338.572)(122.561,338.597)(122.694,338.914)
\curveto(123.122,339.958)(123.909,340.995)(124.843,340.995)
\curveto(125.086,340.995)(125.390,340.926)(125.390,340.214)
\curveto(125.390,339.818)(125.335,339.633)(125.270,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.656,333.249)
\lineto(133.656,333.677)
\lineto(132.328,333.677)
\lineto(132.328,338.997)
\curveto(132.328,339.243)(132.328,339.329)(132.068,339.329)
\curveto(131.921,339.329)(131.877,339.329)(131.757,339.161)
\lineto(127.812,333.677)
\lineto(127.812,333.249)
\lineto(131.319,333.249)
\lineto(131.398,333.677)
\lineto(128.250,333.677)
\lineto(131.398,338.039)
\lineto(131.398,333.677)
\lineto(131.319,333.249)
\lineto(131.319,332.271)
\curveto(131.319,331.864)(131.319,331.720)(130.351,331.720)
\lineto(130.029,331.720)
\lineto(130.029,331.292)
\curveto(130.625,331.312)(131.388,331.340)(131.815,331.340)
\curveto(132.260,331.340)(133.020,331.313)(133.618,331.292)
\lineto(133.618,331.720)
\lineto(133.297,331.720)
\curveto(132.328,331.720)(132.328,331.864)(132.328,332.271)
\lineto(132.328,333.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.656,333.249)
\lineto(133.656,333.677)
\lineto(132.328,333.677)
\lineto(132.328,338.997)
\curveto(132.328,339.243)(132.328,339.329)(132.068,339.329)
\curveto(131.921,339.329)(131.877,339.329)(131.757,339.161)
\lineto(127.812,333.677)
\lineto(127.812,333.249)
\lineto(131.319,333.249)
\lineto(131.398,333.677)
\lineto(128.250,333.677)
\lineto(131.398,338.039)
\lineto(131.398,333.677)
\lineto(131.319,333.249)
\lineto(131.319,332.271)
\curveto(131.319,331.864)(131.319,331.720)(130.351,331.720)
\lineto(130.029,331.720)
\lineto(130.029,331.292)
\curveto(130.625,331.312)(131.388,331.340)(131.815,331.340)
\curveto(132.260,331.340)(133.020,331.313)(133.618,331.292)
\lineto(133.618,331.720)
\lineto(133.297,331.720)
\curveto(132.328,331.720)(132.328,331.864)(132.328,332.271)
\lineto(132.328,333.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.238,344.492)
\lineto(87.238,344.522)
\lineto(87.234,344.550)
\lineto(87.231,344.581)
\lineto(87.227,344.611)
\lineto(87.220,344.639)
\lineto(87.214,344.666)
\lineto(87.203,344.697)
\lineto(87.193,344.724)
\lineto(87.183,344.749)
\lineto(87.169,344.777)
\lineto(87.155,344.804)
\lineto(87.142,344.829)
\lineto(87.125,344.854)
\lineto(87.108,344.879)
\lineto(87.087,344.904)
\lineto(87.067,344.924)
\lineto(87.046,344.944)
\lineto(87.022,344.964)
\lineto(87.002,344.981)
\lineto(86.974,345.001)
\lineto(86.950,345.016)
\lineto(86.923,345.034)
\lineto(86.892,345.049)
\lineto(86.865,345.064)
\lineto(86.834,345.074)
\lineto(86.803,345.084)
\lineto(86.769,345.094)
\lineto(86.735,345.101)
\lineto(86.700,345.104)
\lineto(86.666,345.111)
\lineto(86.629,345.111)
\lineto(86.591,345.114)
\curveto(86.198,345.114)(85.688,344.717)(85.688,344.211)
\curveto(85.688,343.869)(85.924,343.595)(86.321,343.595)
\curveto(86.779,343.595)(87.238,344.040)(87.238,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.238,344.492)
\lineto(87.238,344.522)
\lineto(87.234,344.550)
\lineto(87.231,344.581)
\lineto(87.227,344.611)
\lineto(87.220,344.639)
\lineto(87.214,344.666)
\lineto(87.203,344.697)
\lineto(87.193,344.724)
\lineto(87.183,344.749)
\lineto(87.169,344.777)
\lineto(87.155,344.804)
\lineto(87.142,344.829)
\lineto(87.125,344.854)
\lineto(87.108,344.879)
\lineto(87.087,344.904)
\lineto(87.067,344.924)
\lineto(87.046,344.944)
\lineto(87.022,344.964)
\lineto(87.002,344.981)
\lineto(86.974,345.001)
\lineto(86.950,345.016)
\lineto(86.923,345.034)
\lineto(86.892,345.049)
\lineto(86.865,345.064)
\lineto(86.834,345.074)
\lineto(86.803,345.084)
\lineto(86.769,345.094)
\lineto(86.735,345.101)
\lineto(86.700,345.104)
\lineto(86.666,345.111)
\lineto(86.629,345.111)
\lineto(86.591,345.114)
\curveto(86.198,345.114)(85.688,344.717)(85.688,344.211)
\curveto(85.688,343.869)(85.924,343.595)(86.321,343.595)
\curveto(86.779,343.595)(87.238,344.040)(87.238,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.813,332.986)
\lineto(83.779,332.866)
\lineto(83.744,332.746)
\lineto(83.707,332.630)
\lineto(83.666,332.517)
\lineto(83.625,332.404)
\lineto(83.580,332.295)
\lineto(83.532,332.189)
\lineto(83.481,332.086)
\lineto(83.426,331.983)
\lineto(83.372,331.884)
\lineto(83.317,331.788)
\lineto(83.255,331.699)
\lineto(83.194,331.610)
\lineto(83.132,331.525)
\lineto(83.067,331.443)
\lineto(82.999,331.364)
\lineto(82.930,331.289)
\lineto(82.858,331.220)
\lineto(82.786,331.155)
\lineto(82.711,331.090)
\lineto(82.636,331.036)
\lineto(82.557,330.981)
\lineto(82.479,330.933)
\lineto(82.400,330.888)
\lineto(82.318,330.847)
\lineto(82.236,330.813)
\lineto(82.150,330.786)
\lineto(82.065,330.758)
\lineto(81.979,330.741)
\lineto(81.894,330.726)
\lineto(81.805,330.716)
\lineto(81.716,330.713)
\curveto(81.616,330.713)(81.360,330.713)(81.048,330.871)
\curveto(81.562,330.994)(81.818,331.432)(81.818,331.774)
\curveto(81.818,332.044)(81.630,332.373)(81.172,332.373)
\curveto(80.744,332.373)(80.251,332.014)(80.251,331.398)
\curveto(80.251,330.713)(80.932,330.341)(81.750,330.341)
\curveto(82.940,330.341)(84.528,331.244)(84.956,332.934)
\lineto(86.523,339.171)
\curveto(86.608,339.513)(86.608,339.749)(86.608,339.804)
\curveto(86.608,340.776)(85.893,341.367)(85.041,341.367)
\curveto(83.300,341.367)(82.331,338.901)(82.331,338.743)
\curveto(82.331,338.572)(82.496,338.572)(82.533,338.572)
\curveto(82.691,338.572)(82.704,338.597)(82.838,338.914)
\curveto(83.265,339.958)(84.052,340.995)(84.986,340.995)
\curveto(85.229,340.995)(85.534,340.926)(85.534,340.214)
\curveto(85.534,339.818)(85.479,339.633)(85.414,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.813,332.986)
\lineto(83.779,332.866)
\lineto(83.744,332.746)
\lineto(83.707,332.630)
\lineto(83.666,332.517)
\lineto(83.625,332.404)
\lineto(83.580,332.295)
\lineto(83.532,332.189)
\lineto(83.481,332.086)
\lineto(83.426,331.983)
\lineto(83.372,331.884)
\lineto(83.317,331.788)
\lineto(83.255,331.699)
\lineto(83.194,331.610)
\lineto(83.132,331.525)
\lineto(83.067,331.443)
\lineto(82.999,331.364)
\lineto(82.930,331.289)
\lineto(82.858,331.220)
\lineto(82.786,331.155)
\lineto(82.711,331.090)
\lineto(82.636,331.036)
\lineto(82.557,330.981)
\lineto(82.479,330.933)
\lineto(82.400,330.888)
\lineto(82.318,330.847)
\lineto(82.236,330.813)
\lineto(82.150,330.786)
\lineto(82.065,330.758)
\lineto(81.979,330.741)
\lineto(81.894,330.726)
\lineto(81.805,330.716)
\lineto(81.716,330.713)
\curveto(81.616,330.713)(81.360,330.713)(81.048,330.871)
\curveto(81.562,330.994)(81.818,331.432)(81.818,331.774)
\curveto(81.818,332.044)(81.630,332.373)(81.172,332.373)
\curveto(80.744,332.373)(80.251,332.014)(80.251,331.398)
\curveto(80.251,330.713)(80.932,330.341)(81.750,330.341)
\curveto(82.940,330.341)(84.528,331.244)(84.956,332.934)
\lineto(86.523,339.171)
\curveto(86.608,339.513)(86.608,339.749)(86.608,339.804)
\curveto(86.608,340.776)(85.893,341.367)(85.041,341.367)
\curveto(83.300,341.367)(82.331,338.901)(82.331,338.743)
\curveto(82.331,338.572)(82.496,338.572)(82.533,338.572)
\curveto(82.691,338.572)(82.704,338.597)(82.838,338.914)
\curveto(83.265,339.958)(84.052,340.995)(84.986,340.995)
\curveto(85.229,340.995)(85.534,340.926)(85.534,340.214)
\curveto(85.534,339.818)(85.479,339.633)(85.414,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.342,337.943)
\lineto(89.396,337.931)
\lineto(89.451,337.916)
\lineto(89.502,337.901)
\lineto(89.557,337.891)
\lineto(89.605,337.881)
\lineto(89.656,337.871)
\lineto(89.704,337.861)
\lineto(89.749,337.853)
\lineto(89.793,337.843)
\lineto(89.838,337.836)
\lineto(89.879,337.828)
\lineto(89.920,337.826)
\lineto(89.961,337.818)
\lineto(89.999,337.816)
\lineto(90.036,337.808)
\lineto(90.074,337.806)
\lineto(90.108,337.803)
\lineto(90.142,337.801)
\lineto(90.173,337.801)
\lineto(90.204,337.798)
\lineto(90.235,337.796)
\lineto(90.265,337.796)
\lineto(90.293,337.796)
\lineto(90.320,337.793)
\lineto(90.344,337.793)
\lineto(90.368,337.793)
\lineto(90.392,337.793)
\lineto(90.416,337.793)
\lineto(90.436,337.793)
\lineto(90.457,337.793)
\lineto(90.477,337.793)
\lineto(90.495,337.793)
\curveto(92.068,337.793)(92.999,338.868)(92.999,339.049)
\curveto(92.999,339.175)(92.917,339.213)(92.859,339.213)
\curveto(92.831,339.213)(92.811,339.213)(92.763,339.175)
\curveto(92.472,339.069)(91.843,338.830)(90.960,338.830)
\curveto(90.628,338.830)(89.992,338.857)(89.218,339.155)
\curveto(89.099,339.213)(89.078,339.213)(89.064,339.213)
\curveto(88.907,339.213)(88.907,339.080)(88.907,338.891)
\lineto(88.907,335.374)
\curveto(88.907,335.173)(88.907,335.029)(89.099,335.029)
\curveto(89.208,335.029)(89.218,335.049)(89.342,335.193)
\curveto(89.855,335.850)(90.580,335.949)(90.998,335.949)
\curveto(91.709,335.949)(92.034,335.374)(92.092,335.279)
\curveto(92.308,334.885)(92.376,334.434)(92.376,333.739)
\curveto(92.376,333.383)(92.376,332.682)(92.017,332.158)
\curveto(91.726,331.724)(91.213,331.440)(90.628,331.440)
\curveto(89.855,331.440)(89.051,331.868)(88.753,332.654)
\curveto(89.208,332.624)(89.431,332.918)(89.431,333.236)
\curveto(89.431,333.749)(88.993,333.845)(88.839,333.845)
\curveto(88.818,333.845)(88.240,333.845)(88.240,333.205)
\curveto(88.240,332.131)(89.218,331.057)(90.649,331.057)
\curveto(92.174,331.057)(93.512,332.189)(93.512,333.691)
\curveto(93.512,335.039)(92.486,336.278)(91.008,336.278)
\curveto(90.484,336.278)(89.865,336.151)(89.342,335.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.342,337.943)
\lineto(89.396,337.931)
\lineto(89.451,337.916)
\lineto(89.502,337.901)
\lineto(89.557,337.891)
\lineto(89.605,337.881)
\lineto(89.656,337.871)
\lineto(89.704,337.861)
\lineto(89.749,337.853)
\lineto(89.793,337.843)
\lineto(89.838,337.836)
\lineto(89.879,337.828)
\lineto(89.920,337.826)
\lineto(89.961,337.818)
\lineto(89.999,337.816)
\lineto(90.036,337.808)
\lineto(90.074,337.806)
\lineto(90.108,337.803)
\lineto(90.142,337.801)
\lineto(90.173,337.801)
\lineto(90.204,337.798)
\lineto(90.235,337.796)
\lineto(90.265,337.796)
\lineto(90.293,337.796)
\lineto(90.320,337.793)
\lineto(90.344,337.793)
\lineto(90.368,337.793)
\lineto(90.392,337.793)
\lineto(90.416,337.793)
\lineto(90.436,337.793)
\lineto(90.457,337.793)
\lineto(90.477,337.793)
\lineto(90.495,337.793)
\curveto(92.068,337.793)(92.999,338.868)(92.999,339.049)
\curveto(92.999,339.175)(92.917,339.213)(92.859,339.213)
\curveto(92.831,339.213)(92.811,339.213)(92.763,339.175)
\curveto(92.472,339.069)(91.843,338.830)(90.960,338.830)
\curveto(90.628,338.830)(89.992,338.857)(89.218,339.155)
\curveto(89.099,339.213)(89.078,339.213)(89.064,339.213)
\curveto(88.907,339.213)(88.907,339.080)(88.907,338.891)
\lineto(88.907,335.374)
\curveto(88.907,335.173)(88.907,335.029)(89.099,335.029)
\curveto(89.208,335.029)(89.218,335.049)(89.342,335.193)
\curveto(89.855,335.850)(90.580,335.949)(90.998,335.949)
\curveto(91.709,335.949)(92.034,335.374)(92.092,335.279)
\curveto(92.308,334.885)(92.376,334.434)(92.376,333.739)
\curveto(92.376,333.383)(92.376,332.682)(92.017,332.158)
\curveto(91.726,331.724)(91.213,331.440)(90.628,331.440)
\curveto(89.855,331.440)(89.051,331.868)(88.753,332.654)
\curveto(89.208,332.624)(89.431,332.918)(89.431,333.236)
\curveto(89.431,333.749)(88.993,333.845)(88.839,333.845)
\curveto(88.818,333.845)(88.240,333.845)(88.240,333.205)
\curveto(88.240,332.131)(89.218,331.057)(90.649,331.057)
\curveto(92.174,331.057)(93.512,332.189)(93.512,333.691)
\curveto(93.512,335.039)(92.486,336.278)(91.008,336.278)
\curveto(90.484,336.278)(89.865,336.151)(89.342,335.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.185,344.492)
\lineto(47.185,344.522)
\lineto(47.181,344.550)
\lineto(47.178,344.581)
\lineto(47.174,344.611)
\lineto(47.167,344.639)
\lineto(47.161,344.666)
\lineto(47.150,344.697)
\lineto(47.140,344.724)
\lineto(47.130,344.749)
\lineto(47.116,344.777)
\lineto(47.102,344.804)
\lineto(47.089,344.829)
\lineto(47.072,344.854)
\lineto(47.055,344.879)
\lineto(47.034,344.904)
\lineto(47.013,344.924)
\lineto(46.993,344.944)
\lineto(46.969,344.964)
\lineto(46.948,344.981)
\lineto(46.921,345.001)
\lineto(46.897,345.016)
\lineto(46.870,345.034)
\lineto(46.839,345.049)
\lineto(46.812,345.064)
\lineto(46.781,345.074)
\lineto(46.750,345.084)
\lineto(46.716,345.094)
\lineto(46.682,345.101)
\lineto(46.647,345.104)
\lineto(46.613,345.111)
\lineto(46.576,345.111)
\lineto(46.538,345.114)
\curveto(46.144,345.114)(45.635,344.717)(45.635,344.211)
\curveto(45.635,343.869)(45.871,343.595)(46.264,343.595)
\curveto(46.726,343.595)(47.185,344.040)(47.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.185,344.492)
\lineto(47.185,344.522)
\lineto(47.181,344.550)
\lineto(47.178,344.581)
\lineto(47.174,344.611)
\lineto(47.167,344.639)
\lineto(47.161,344.666)
\lineto(47.150,344.697)
\lineto(47.140,344.724)
\lineto(47.130,344.749)
\lineto(47.116,344.777)
\lineto(47.102,344.804)
\lineto(47.089,344.829)
\lineto(47.072,344.854)
\lineto(47.055,344.879)
\lineto(47.034,344.904)
\lineto(47.013,344.924)
\lineto(46.993,344.944)
\lineto(46.969,344.964)
\lineto(46.948,344.981)
\lineto(46.921,345.001)
\lineto(46.897,345.016)
\lineto(46.870,345.034)
\lineto(46.839,345.049)
\lineto(46.812,345.064)
\lineto(46.781,345.074)
\lineto(46.750,345.084)
\lineto(46.716,345.094)
\lineto(46.682,345.101)
\lineto(46.647,345.104)
\lineto(46.613,345.111)
\lineto(46.576,345.111)
\lineto(46.538,345.114)
\curveto(46.144,345.114)(45.635,344.717)(45.635,344.211)
\curveto(45.635,343.869)(45.871,343.595)(46.264,343.595)
\curveto(46.726,343.595)(47.185,344.040)(47.185,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.760,332.986)
\lineto(43.726,332.866)
\lineto(43.691,332.746)
\lineto(43.654,332.630)
\lineto(43.613,332.517)
\lineto(43.572,332.404)
\lineto(43.527,332.295)
\lineto(43.479,332.189)
\lineto(43.428,332.086)
\lineto(43.373,331.983)
\lineto(43.319,331.884)
\lineto(43.264,331.788)
\lineto(43.202,331.699)
\lineto(43.141,331.610)
\lineto(43.079,331.525)
\lineto(43.014,331.443)
\lineto(42.946,331.364)
\lineto(42.877,331.289)
\lineto(42.805,331.220)
\lineto(42.734,331.155)
\lineto(42.658,331.090)
\lineto(42.583,331.036)
\lineto(42.504,330.981)
\lineto(42.426,330.933)
\lineto(42.347,330.888)
\lineto(42.265,330.847)
\lineto(42.183,330.813)
\lineto(42.097,330.786)
\lineto(42.012,330.758)
\lineto(41.926,330.741)
\lineto(41.841,330.726)
\lineto(41.752,330.716)
\lineto(41.663,330.713)
\curveto(41.560,330.713)(41.303,330.713)(40.995,330.871)
\curveto(41.509,330.994)(41.765,331.432)(41.765,331.774)
\curveto(41.765,332.044)(41.577,332.373)(41.119,332.373)
\curveto(40.691,332.373)(40.198,332.014)(40.198,331.398)
\curveto(40.198,330.713)(40.876,330.341)(41.697,330.341)
\curveto(42.887,330.341)(44.475,331.244)(44.903,332.934)
\lineto(46.470,339.171)
\curveto(46.555,339.513)(46.555,339.749)(46.555,339.804)
\curveto(46.555,340.776)(45.837,341.367)(44.988,341.367)
\curveto(43.247,341.367)(42.278,338.901)(42.278,338.743)
\curveto(42.278,338.572)(42.443,338.572)(42.480,338.572)
\curveto(42.638,338.572)(42.651,338.597)(42.785,338.914)
\curveto(43.212,339.958)(43.999,340.995)(44.937,340.995)
\curveto(45.176,340.995)(45.481,340.926)(45.481,340.214)
\curveto(45.481,339.818)(45.426,339.633)(45.364,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.760,332.986)
\lineto(43.726,332.866)
\lineto(43.691,332.746)
\lineto(43.654,332.630)
\lineto(43.613,332.517)
\lineto(43.572,332.404)
\lineto(43.527,332.295)
\lineto(43.479,332.189)
\lineto(43.428,332.086)
\lineto(43.373,331.983)
\lineto(43.319,331.884)
\lineto(43.264,331.788)
\lineto(43.202,331.699)
\lineto(43.141,331.610)
\lineto(43.079,331.525)
\lineto(43.014,331.443)
\lineto(42.946,331.364)
\lineto(42.877,331.289)
\lineto(42.805,331.220)
\lineto(42.734,331.155)
\lineto(42.658,331.090)
\lineto(42.583,331.036)
\lineto(42.504,330.981)
\lineto(42.426,330.933)
\lineto(42.347,330.888)
\lineto(42.265,330.847)
\lineto(42.183,330.813)
\lineto(42.097,330.786)
\lineto(42.012,330.758)
\lineto(41.926,330.741)
\lineto(41.841,330.726)
\lineto(41.752,330.716)
\lineto(41.663,330.713)
\curveto(41.560,330.713)(41.303,330.713)(40.995,330.871)
\curveto(41.509,330.994)(41.765,331.432)(41.765,331.774)
\curveto(41.765,332.044)(41.577,332.373)(41.119,332.373)
\curveto(40.691,332.373)(40.198,332.014)(40.198,331.398)
\curveto(40.198,330.713)(40.876,330.341)(41.697,330.341)
\curveto(42.887,330.341)(44.475,331.244)(44.903,332.934)
\lineto(46.470,339.171)
\curveto(46.555,339.513)(46.555,339.749)(46.555,339.804)
\curveto(46.555,340.776)(45.837,341.367)(44.988,341.367)
\curveto(43.247,341.367)(42.278,338.901)(42.278,338.743)
\curveto(42.278,338.572)(42.443,338.572)(42.480,338.572)
\curveto(42.638,338.572)(42.651,338.597)(42.785,338.914)
\curveto(43.212,339.958)(43.999,340.995)(44.937,340.995)
\curveto(45.176,340.995)(45.481,340.926)(45.481,340.214)
\curveto(45.481,339.818)(45.426,339.633)(45.364,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.230,335.189)
\lineto(49.230,335.370)
\lineto(49.234,335.552)
\lineto(49.241,335.730)
\lineto(49.248,335.904)
\lineto(49.261,336.079)
\lineto(49.278,336.246)
\lineto(49.299,336.414)
\lineto(49.326,336.578)
\lineto(49.357,336.739)
\lineto(49.395,336.896)
\lineto(49.439,337.054)
\lineto(49.487,337.204)
\lineto(49.514,337.279)
\lineto(49.545,337.351)
\lineto(49.576,337.427)
\lineto(49.610,337.498)
\lineto(49.644,337.570)
\lineto(49.682,337.639)
\lineto(49.723,337.707)
\lineto(49.764,337.776)
\curveto(50.171,338.426)(50.811,338.864)(51.574,338.864)
\curveto(51.933,338.864)(52.409,338.768)(52.652,338.446)
\curveto(52.351,338.426)(52.101,338.220)(52.101,337.875)
\curveto(52.101,337.574)(52.303,337.314)(52.662,337.314)
\curveto(53.018,337.314)(53.233,337.553)(53.233,337.895)
\curveto(53.233,338.590)(52.730,339.209)(51.550,339.209)
\curveto(49.833,339.209)(48.081,337.632)(48.081,335.073)
\curveto(48.081,331.983)(49.535,331.053)(50.849,331.053)
\curveto(52.303,331.053)(53.565,332.165)(53.565,333.725)
\curveto(53.565,335.237)(52.361,336.359)(50.965,336.359)
\lineto(50.907,336.024)
\curveto(51.458,336.024)(51.827,335.808)(52.121,335.370)
\curveto(52.409,334.919)(52.419,334.416)(52.419,333.725)
\curveto(52.419,333.047)(52.419,332.544)(52.101,332.079)
\curveto(51.810,331.662)(51.430,331.436)(50.849,331.436)
\lineto(50.849,331.436)
\curveto(50.250,331.436)(49.785,331.778)(49.535,332.308)
\curveto(49.357,332.661)(49.261,333.259)(49.261,333.978)
\curveto(49.261,335.131)(49.956,336.024)(50.907,336.024)
\lineto(50.965,336.359)
\curveto(50.014,336.359)(49.491,335.730)(49.230,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.230,335.189)
\lineto(49.230,335.370)
\lineto(49.234,335.552)
\lineto(49.241,335.730)
\lineto(49.248,335.904)
\lineto(49.261,336.079)
\lineto(49.278,336.246)
\lineto(49.299,336.414)
\lineto(49.326,336.578)
\lineto(49.357,336.739)
\lineto(49.395,336.896)
\lineto(49.439,337.054)
\lineto(49.487,337.204)
\lineto(49.514,337.279)
\lineto(49.545,337.351)
\lineto(49.576,337.427)
\lineto(49.610,337.498)
\lineto(49.644,337.570)
\lineto(49.682,337.639)
\lineto(49.723,337.707)
\lineto(49.764,337.776)
\curveto(50.171,338.426)(50.811,338.864)(51.574,338.864)
\curveto(51.933,338.864)(52.409,338.768)(52.652,338.446)
\curveto(52.351,338.426)(52.101,338.220)(52.101,337.875)
\curveto(52.101,337.574)(52.303,337.314)(52.662,337.314)
\curveto(53.018,337.314)(53.233,337.553)(53.233,337.895)
\curveto(53.233,338.590)(52.730,339.209)(51.550,339.209)
\curveto(49.833,339.209)(48.081,337.632)(48.081,335.073)
\curveto(48.081,331.983)(49.535,331.053)(50.849,331.053)
\curveto(52.303,331.053)(53.565,332.165)(53.565,333.725)
\curveto(53.565,335.237)(52.361,336.359)(50.965,336.359)
\lineto(50.907,336.024)
\curveto(51.458,336.024)(51.827,335.808)(52.121,335.370)
\curveto(52.409,334.919)(52.419,334.416)(52.419,333.725)
\curveto(52.419,333.047)(52.419,332.544)(52.101,332.079)
\curveto(51.810,331.662)(51.430,331.436)(50.849,331.436)
\lineto(50.849,331.436)
\curveto(50.250,331.436)(49.785,331.778)(49.535,332.308)
\curveto(49.357,332.661)(49.261,333.259)(49.261,333.978)
\curveto(49.261,335.131)(49.956,336.024)(50.907,336.024)
\lineto(50.965,336.359)
\curveto(50.014,336.359)(49.491,335.730)(49.230,335.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,344.492)
\lineto(7.012,344.522)
\lineto(7.012,344.550)
\lineto(6.978,344.581)
\lineto(6.978,344.611)
\lineto(6.978,344.639)
\lineto(6.978,344.666)
\lineto(6.978,344.697)
\lineto(6.943,344.724)
\lineto(6.943,344.749)
\lineto(6.943,344.777)
\lineto(6.909,344.804)
\lineto(6.909,344.829)
\lineto(6.875,344.854)
\lineto(6.875,344.879)
\lineto(6.841,344.904)
\lineto(6.841,344.924)
\lineto(6.807,344.944)
\lineto(6.772,344.964)
\lineto(6.772,344.981)
\lineto(6.738,345.001)
\lineto(6.704,345.016)
\lineto(6.670,345.034)
\lineto(6.670,345.049)
\lineto(6.635,345.064)
\lineto(6.601,345.074)
\lineto(6.567,345.084)
\lineto(6.533,345.094)
\lineto(6.499,345.101)
\lineto(6.464,345.104)
\lineto(6.430,345.111)
\lineto(6.396,345.111)
\lineto(6.362,345.114)
\curveto(5.951,345.114)(5.438,344.717)(5.438,344.211)
\curveto(5.438,343.869)(5.678,343.595)(6.088,343.595)
\curveto(6.533,343.595)(7.012,344.040)(7.012,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,344.492)
\lineto(7.012,344.522)
\lineto(7.012,344.550)
\lineto(6.978,344.581)
\lineto(6.978,344.611)
\lineto(6.978,344.639)
\lineto(6.978,344.666)
\lineto(6.978,344.697)
\lineto(6.943,344.724)
\lineto(6.943,344.749)
\lineto(6.943,344.777)
\lineto(6.909,344.804)
\lineto(6.909,344.829)
\lineto(6.875,344.854)
\lineto(6.875,344.879)
\lineto(6.841,344.904)
\lineto(6.841,344.924)
\lineto(6.807,344.944)
\lineto(6.772,344.964)
\lineto(6.772,344.981)
\lineto(6.738,345.001)
\lineto(6.704,345.016)
\lineto(6.670,345.034)
\lineto(6.670,345.049)
\lineto(6.635,345.064)
\lineto(6.601,345.074)
\lineto(6.567,345.084)
\lineto(6.533,345.094)
\lineto(6.499,345.101)
\lineto(6.464,345.104)
\lineto(6.430,345.111)
\lineto(6.396,345.111)
\lineto(6.362,345.114)
\curveto(5.951,345.114)(5.438,344.717)(5.438,344.211)
\curveto(5.438,343.869)(5.678,343.595)(6.088,343.595)
\curveto(6.533,343.595)(7.012,344.040)(7.012,344.498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,332.986)
\lineto(3.539,332.866)
\lineto(3.505,332.746)
\lineto(3.467,332.630)
\lineto(3.426,332.517)
\lineto(3.385,332.404)
\lineto(3.341,332.295)
\lineto(3.293,332.189)
\lineto(3.242,332.086)
\lineto(3.187,331.983)
\lineto(3.132,331.884)
\lineto(3.077,331.788)
\lineto(3.016,331.699)
\lineto(2.954,331.610)
\lineto(2.893,331.525)
\lineto(2.828,331.443)
\lineto(2.759,331.364)
\lineto(2.691,331.289)
\lineto(2.619,331.220)
\lineto(2.547,331.155)
\lineto(2.472,331.090)
\lineto(2.397,331.036)
\lineto(2.318,330.981)
\lineto(2.239,330.933)
\lineto(2.160,330.888)
\lineto(2.078,330.847)
\lineto(1.996,330.813)
\lineto(1.911,330.786)
\lineto(1.825,330.758)
\lineto(1.740,330.741)
\lineto(1.654,330.726)
\lineto(1.565,330.716)
\lineto(1.476,330.713)
\curveto(1.374,330.713)(1.120,330.713)(0.809,330.871)
\curveto(1.322,330.994)(1.579,331.432)(1.579,331.774)
\curveto(1.579,332.044)(1.391,332.373)(0.932,332.373)
\curveto(0.505,332.373)(0.012,332.014)(0.012,331.398)
\curveto(0.012,330.713)(0.689,330.341)(1.510,330.341)
\curveto(2.701,330.341)(4.275,331.244)(4.720,332.934)
\lineto(6.293,339.171)
\curveto(6.362,339.513)(6.362,339.749)(6.362,339.804)
\curveto(6.362,340.776)(5.643,341.367)(4.788,341.367)
\curveto(3.060,341.367)(2.092,338.901)(2.092,338.743)
\curveto(2.092,338.572)(2.256,338.572)(2.294,338.572)
\curveto(2.451,338.572)(2.465,338.597)(2.598,338.914)
\curveto(3.026,339.958)(3.813,340.995)(4.754,340.995)
\curveto(4.993,340.995)(5.301,340.926)(5.301,340.214)
\curveto(5.301,339.818)(5.233,339.633)(5.164,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,332.986)
\lineto(3.539,332.866)
\lineto(3.505,332.746)
\lineto(3.467,332.630)
\lineto(3.426,332.517)
\lineto(3.385,332.404)
\lineto(3.341,332.295)
\lineto(3.293,332.189)
\lineto(3.242,332.086)
\lineto(3.187,331.983)
\lineto(3.132,331.884)
\lineto(3.077,331.788)
\lineto(3.016,331.699)
\lineto(2.954,331.610)
\lineto(2.893,331.525)
\lineto(2.828,331.443)
\lineto(2.759,331.364)
\lineto(2.691,331.289)
\lineto(2.619,331.220)
\lineto(2.547,331.155)
\lineto(2.472,331.090)
\lineto(2.397,331.036)
\lineto(2.318,330.981)
\lineto(2.239,330.933)
\lineto(2.160,330.888)
\lineto(2.078,330.847)
\lineto(1.996,330.813)
\lineto(1.911,330.786)
\lineto(1.825,330.758)
\lineto(1.740,330.741)
\lineto(1.654,330.726)
\lineto(1.565,330.716)
\lineto(1.476,330.713)
\curveto(1.374,330.713)(1.120,330.713)(0.809,330.871)
\curveto(1.322,330.994)(1.579,331.432)(1.579,331.774)
\curveto(1.579,332.044)(1.391,332.373)(0.932,332.373)
\curveto(0.505,332.373)(0.012,332.014)(0.012,331.398)
\curveto(0.012,330.713)(0.689,330.341)(1.510,330.341)
\curveto(2.701,330.341)(4.275,331.244)(4.720,332.934)
\lineto(6.293,339.171)
\curveto(6.362,339.513)(6.362,339.749)(6.362,339.804)
\curveto(6.362,340.776)(5.643,341.367)(4.788,341.367)
\curveto(3.060,341.367)(2.092,338.901)(2.092,338.743)
\curveto(2.092,338.572)(2.256,338.572)(2.294,338.572)
\curveto(2.451,338.572)(2.465,338.597)(2.598,338.914)
\curveto(3.026,339.958)(3.813,340.995)(4.754,340.995)
\curveto(4.993,340.995)(5.301,340.926)(5.301,340.214)
\curveto(5.301,339.818)(5.233,339.633)(5.164,339.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,338.494)
\lineto(13.649,338.507)
\lineto(13.649,338.517)
\lineto(13.649,338.532)
\lineto(13.683,338.542)
\lineto(13.683,338.552)
\lineto(13.683,338.564)
\lineto(13.683,338.574)
\lineto(13.683,338.584)
\lineto(13.717,338.594)
\lineto(13.717,338.604)
\lineto(13.717,338.614)
\lineto(13.717,338.622)
\lineto(13.717,338.634)
\lineto(13.717,338.644)
\lineto(13.717,338.654)
\lineto(13.717,338.664)
\lineto(13.752,338.677)
\lineto(13.752,338.687)
\lineto(13.752,338.702)
\lineto(13.752,338.717)
\lineto(13.752,338.732)
\lineto(13.752,338.749)
\lineto(13.752,338.767)
\lineto(13.752,338.784)
\lineto(13.752,338.802)
\lineto(13.752,338.822)
\lineto(13.752,338.842)
\lineto(13.752,338.867)
\lineto(13.752,338.892)
\lineto(13.752,338.902)
\lineto(13.752,338.917)
\lineto(13.752,338.932)
\lineto(13.752,338.944)
\lineto(13.752,338.959)
\lineto(13.752,338.974)
\lineto(10.638,338.974)
\curveto(10.159,338.974)(10.023,338.984)(9.578,339.022)
\curveto(8.962,339.070)(8.962,339.155)(8.893,339.357)
\lineto(8.517,339.357)
\lineto(8.072,336.805)
\lineto(8.483,336.805)
\curveto(8.517,336.986)(8.620,337.770)(8.825,337.890)
\curveto(8.928,337.965)(9.886,337.965)(10.057,337.965)
\lineto(12.657,337.965)
\curveto(12.281,337.462)(11.665,336.723)(11.425,336.388)
\curveto(9.851,334.338)(9.715,332.443)(9.715,331.741)
\curveto(9.715,331.608)(9.715,331.057)(10.262,331.057)
\curveto(10.844,331.057)(10.844,331.598)(10.844,331.752)
\lineto(10.844,332.227)
\curveto(10.844,334.543)(11.323,335.601)(11.836,336.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,338.494)
\lineto(13.649,338.507)
\lineto(13.649,338.517)
\lineto(13.649,338.532)
\lineto(13.683,338.542)
\lineto(13.683,338.552)
\lineto(13.683,338.564)
\lineto(13.683,338.574)
\lineto(13.683,338.584)
\lineto(13.717,338.594)
\lineto(13.717,338.604)
\lineto(13.717,338.614)
\lineto(13.717,338.622)
\lineto(13.717,338.634)
\lineto(13.717,338.644)
\lineto(13.717,338.654)
\lineto(13.717,338.664)
\lineto(13.752,338.677)
\lineto(13.752,338.687)
\lineto(13.752,338.702)
\lineto(13.752,338.717)
\lineto(13.752,338.732)
\lineto(13.752,338.749)
\lineto(13.752,338.767)
\lineto(13.752,338.784)
\lineto(13.752,338.802)
\lineto(13.752,338.822)
\lineto(13.752,338.842)
\lineto(13.752,338.867)
\lineto(13.752,338.892)
\lineto(13.752,338.902)
\lineto(13.752,338.917)
\lineto(13.752,338.932)
\lineto(13.752,338.944)
\lineto(13.752,338.959)
\lineto(13.752,338.974)
\lineto(10.638,338.974)
\curveto(10.159,338.974)(10.023,338.984)(9.578,339.022)
\curveto(8.962,339.070)(8.962,339.155)(8.893,339.357)
\lineto(8.517,339.357)
\lineto(8.072,336.805)
\lineto(8.483,336.805)
\curveto(8.517,336.986)(8.620,337.770)(8.825,337.890)
\curveto(8.928,337.965)(9.886,337.965)(10.057,337.965)
\lineto(12.657,337.965)
\curveto(12.281,337.462)(11.665,336.723)(11.425,336.388)
\curveto(9.851,334.338)(9.715,332.443)(9.715,331.741)
\curveto(9.715,331.608)(9.715,331.057)(10.262,331.057)
\curveto(10.844,331.057)(10.844,331.598)(10.844,331.752)
\lineto(10.844,332.227)
\curveto(10.844,334.543)(11.323,335.601)(11.836,336.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,260.341)
\lineto(46.882,300.341)
\lineto(46.882,300.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.882,280.341)
\lineto(26.882,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,300.340)
\curveto(6.882,289.295)(15.836,280.340)(26.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,260.340)
\lineto(86.882,300.340)
\lineto(86.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,280.340)
\lineto(66.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,300.340)
\lineto(6.882,320.340)
\lineto(6.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,300.340)
\lineto(46.882,320.340)
\lineto(46.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,300.340)
\lineto(86.882,320.340)
\lineto(86.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,260.340)
\lineto(126.882,300.340)
\lineto(126.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,280.340)
\lineto(106.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,300.340)
\lineto(126.882,320.340)
\lineto(126.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,220.340)
\lineto(86.882,260.340)
\lineto(86.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.882,240.340)
\lineto(66.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,220.340)
\lineto(126.882,260.340)
\lineto(126.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(146.882,240.340)
\lineto(106.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.882,260.340)
\curveto(46.882,249.295)(55.836,240.340)(66.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,180.340)
\lineto(126.882,220.340)
\lineto(126.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,260.340)
\lineto(246.882,300.340)
\lineto(246.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,280.340)
\lineto(226.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,260.340)
\lineto(206.882,300.340)
\lineto(206.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,280.340)
\lineto(186.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,320.340)
\lineto(246.882,300.340)
\lineto(246.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,300.340)
\lineto(206.882,320.340)
\lineto(206.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,260.340)
\lineto(166.882,300.340)
\lineto(166.882,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,280.340)
\lineto(146.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,300.340)
\lineto(166.882,320.340)
\lineto(166.882,320.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,220.340)
\lineto(246.882,260.340)
\lineto(246.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,240.340)
\lineto(226.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,220.340)
\lineto(206.882,260.340)
\lineto(206.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,240.340)
\lineto(186.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,220.340)
\lineto(166.882,260.340)
\lineto(166.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,240.340)
\lineto(146.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,180.340)
\lineto(246.882,220.340)
\lineto(246.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,180.341)
\lineto(206.882,220.341)
\lineto(206.882,220.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,180.341)
\lineto(166.882,220.341)
\lineto(166.882,220.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,240.340)
\lineto(266.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,280.340)
\lineto(266.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,240.340)
\lineto(306.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,280.340)
\lineto(306.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,280.340)
\lineto(346.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(386.882,240.340)
\lineto(346.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,240.340)
\lineto(386.882,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,280.340)
\lineto(386.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.882,280.340)
\lineto(426.882,280.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,220.341)
\curveto(446.882,231.386)(437.927,240.341)(426.882,240.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,260.341)
\curveto(486.882,271.386)(477.927,280.341)(466.882,280.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,140.340)
\lineto(86.882,220.340)
\lineto(86.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,180.340)
\lineto(446.882,220.340)
\lineto(446.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,220.340)
\lineto(486.882,260.340)
\lineto(486.882,260.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,80.340)
\lineto(86.882,140.341)
\lineto(86.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,140.340)
\lineto(446.882,180.340)
\lineto(446.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,180.340)
\lineto(486.882,220.340)
\lineto(486.882,220.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,140.340)
\lineto(486.882,180.340)
\lineto(486.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,80.340)
\lineto(446.882,140.341)
\lineto(446.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,80.340)
\lineto(486.882,140.341)
\lineto(486.882,140.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.882,40.340)
\lineto(86.882,80.340)
\lineto(86.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(446.882,40.340)
\lineto(446.882,80.340)
\lineto(446.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,40.340)
\lineto(486.882,80.340)
\lineto(486.882,80.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,40.340)
\lineto(206.882,60.340)
\lineto(206.882,60.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,140.340)
\lineto(166.882,180.340)
\lineto(166.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,160.340)
\lineto(146.882,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,140.340)
\lineto(206.882,180.340)
\lineto(206.882,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.882,160.339)
\lineto(186.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,140.339)
\lineto(246.882,180.339)
\lineto(246.882,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(266.882,160.339)
\lineto(226.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(206.882,60.340)
\lineto(206.882,140.340)
\lineto(206.882,140.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,100.339)
\lineto(246.882,140.339)
\lineto(246.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,60.339)
\lineto(246.882,100.339)
\lineto(246.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,160.339)
\lineto(266.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.882,160.339)
\lineto(306.882,160.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,140.340)
\curveto(366.882,151.385)(357.927,160.340)(346.882,160.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,60.339)
\lineto(166.882,140.339)
\lineto(166.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,100.339)
\lineto(366.882,140.339)
\lineto(366.882,140.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,60.339)
\lineto(366.882,100.339)
\lineto(366.882,100.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.882,40.340)
\lineto(166.882,60.340)
\lineto(166.882,60.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,40.339)
\lineto(366.882,60.339)
\lineto(366.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,40.339)
\lineto(246.882,60.339)
\lineto(246.882,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,180.340)
\curveto(126.882,169.295)(135.836,160.340)(146.882,160.340)
}
}
\end{pspicture}


==> diagrams/example-sl3-f.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-234.417](657.292,478.834)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,478.216)
\lineto(6.561,478.245)
\lineto(6.558,478.270)
\lineto(6.555,478.299)
\lineto(6.552,478.328)
\lineto(6.546,478.354)
\lineto(6.540,478.379)
\lineto(6.530,478.408)
\lineto(6.520,478.433)
\lineto(6.510,478.455)
\lineto(6.497,478.480)
\lineto(6.485,478.506)
\lineto(6.472,478.528)
\lineto(6.456,478.550)
\lineto(6.440,478.572)
\lineto(6.421,478.594)
\lineto(6.402,478.613)
\lineto(6.383,478.632)
\lineto(6.360,478.651)
\lineto(6.338,478.667)
\lineto(6.316,478.686)
\lineto(6.290,478.699)
\lineto(6.268,478.715)
\lineto(6.239,478.728)
\lineto(6.214,478.741)
\lineto(6.185,478.751)
\lineto(6.156,478.761)
\lineto(6.125,478.771)
\lineto(6.093,478.781)
\lineto(6.061,478.781)
\lineto(6.029,478.791)
\lineto(5.994,478.791)
\lineto(5.959,478.791)
\curveto(5.589,478.791)(5.117,478.421)(5.117,477.949)
\curveto(5.117,477.630)(5.337,477.375)(5.704,477.375)
\curveto(6.134,477.375)(6.561,477.789)(6.561,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.561,478.216)
\lineto(6.561,478.245)
\lineto(6.558,478.270)
\lineto(6.555,478.299)
\lineto(6.552,478.328)
\lineto(6.546,478.354)
\lineto(6.540,478.379)
\lineto(6.530,478.408)
\lineto(6.520,478.433)
\lineto(6.510,478.455)
\lineto(6.497,478.480)
\lineto(6.485,478.506)
\lineto(6.472,478.528)
\lineto(6.456,478.550)
\lineto(6.440,478.572)
\lineto(6.421,478.594)
\lineto(6.402,478.613)
\lineto(6.383,478.632)
\lineto(6.360,478.651)
\lineto(6.338,478.667)
\lineto(6.316,478.686)
\lineto(6.290,478.699)
\lineto(6.268,478.715)
\lineto(6.239,478.728)
\lineto(6.214,478.741)
\lineto(6.185,478.751)
\lineto(6.156,478.761)
\lineto(6.125,478.771)
\lineto(6.093,478.781)
\lineto(6.061,478.781)
\lineto(6.029,478.791)
\lineto(5.994,478.791)
\lineto(5.959,478.791)
\curveto(5.589,478.791)(5.117,478.421)(5.117,477.949)
\curveto(5.117,477.630)(5.337,477.375)(5.704,477.375)
\curveto(6.134,477.375)(6.561,477.789)(6.561,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,467.491)
\lineto(3.337,467.379)
\lineto(3.305,467.268)
\lineto(3.270,467.159)
\lineto(3.232,467.054)
\lineto(3.194,466.949)
\lineto(3.149,466.847)
\lineto(3.104,466.748)
\lineto(3.060,466.652)
\lineto(3.009,466.556)
\lineto(2.958,466.464)
\lineto(2.907,466.375)
\lineto(2.849,466.292)
\lineto(2.792,466.209)
\lineto(2.735,466.129)
\lineto(2.671,466.052)
\lineto(2.610,465.979)
\lineto(2.546,465.909)
\lineto(2.479,465.845)
\lineto(2.412,465.784)
\lineto(2.342,465.723)
\lineto(2.272,465.672)
\lineto(2.199,465.621)
\lineto(2.125,465.576)
\lineto(2.052,465.535)
\lineto(1.975,465.497)
\lineto(1.899,465.465)
\lineto(1.819,465.440)
\lineto(1.739,465.414)
\lineto(1.660,465.398)
\lineto(1.580,465.385)
\lineto(1.497,465.375)
\lineto(1.414,465.375)
\curveto(1.319,465.375)(1.079,465.375)(0.792,465.522)
\curveto(1.271,465.636)(1.510,466.045)(1.510,466.364)
\curveto(1.510,466.615)(1.334,466.922)(0.907,466.922)
\curveto(0.509,466.922)(0.049,466.587)(0.049,466.013)
\curveto(0.049,465.375)(0.681,465.027)(1.443,465.027)
\curveto(2.556,465.027)(4.036,465.869)(4.434,467.445)
\lineto(5.895,473.258)
\curveto(5.974,473.577)(5.974,473.797)(5.974,473.848)
\curveto(5.974,474.754)(5.305,475.305)(4.514,475.305)
\curveto(2.891,475.305)(1.988,473.006)(1.988,472.859)
\curveto(1.988,472.700)(2.141,472.700)(2.176,472.700)
\curveto(2.320,472.700)(2.336,472.722)(2.460,473.019)
\curveto(2.859,473.991)(3.592,474.958)(4.463,474.958)
\curveto(4.689,474.958)(4.973,474.894)(4.973,474.231)
\curveto(4.973,473.861)(4.922,473.688)(4.861,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.369,467.491)
\lineto(3.337,467.379)
\lineto(3.305,467.268)
\lineto(3.270,467.159)
\lineto(3.232,467.054)
\lineto(3.194,466.949)
\lineto(3.149,466.847)
\lineto(3.104,466.748)
\lineto(3.060,466.652)
\lineto(3.009,466.556)
\lineto(2.958,466.464)
\lineto(2.907,466.375)
\lineto(2.849,466.292)
\lineto(2.792,466.209)
\lineto(2.735,466.129)
\lineto(2.671,466.052)
\lineto(2.610,465.979)
\lineto(2.546,465.909)
\lineto(2.479,465.845)
\lineto(2.412,465.784)
\lineto(2.342,465.723)
\lineto(2.272,465.672)
\lineto(2.199,465.621)
\lineto(2.125,465.576)
\lineto(2.052,465.535)
\lineto(1.975,465.497)
\lineto(1.899,465.465)
\lineto(1.819,465.440)
\lineto(1.739,465.414)
\lineto(1.660,465.398)
\lineto(1.580,465.385)
\lineto(1.497,465.375)
\lineto(1.414,465.375)
\curveto(1.319,465.375)(1.079,465.375)(0.792,465.522)
\curveto(1.271,465.636)(1.510,466.045)(1.510,466.364)
\curveto(1.510,466.615)(1.334,466.922)(0.907,466.922)
\curveto(0.509,466.922)(0.049,466.587)(0.049,466.013)
\curveto(0.049,465.375)(0.681,465.027)(1.443,465.027)
\curveto(2.556,465.027)(4.036,465.869)(4.434,467.445)
\lineto(5.895,473.258)
\curveto(5.974,473.577)(5.974,473.797)(5.974,473.848)
\curveto(5.974,474.754)(5.305,475.305)(4.514,475.305)
\curveto(2.891,475.305)(1.988,473.006)(1.988,472.859)
\curveto(1.988,472.700)(2.141,472.700)(2.176,472.700)
\curveto(2.320,472.700)(2.336,472.722)(2.460,473.019)
\curveto(2.859,473.991)(3.592,474.958)(4.463,474.958)
\curveto(4.689,474.958)(4.973,474.894)(4.973,474.231)
\curveto(4.973,473.861)(4.922,473.688)(4.861,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,472.291)
\lineto(16.087,472.371)
\lineto(16.109,472.448)
\lineto(16.125,472.486)
\lineto(16.138,472.521)
\lineto(16.153,472.559)
\lineto(16.169,472.594)
\lineto(16.188,472.629)
\lineto(16.208,472.664)
\lineto(16.227,472.696)
\lineto(16.252,472.728)
\lineto(16.274,472.760)
\lineto(16.303,472.789)
\lineto(16.332,472.821)
\lineto(16.361,472.847)
\lineto(16.392,472.876)
\lineto(16.431,472.901)
\lineto(16.466,472.926)
\lineto(16.507,472.948)
\lineto(16.552,472.970)
\lineto(16.597,472.989)
\lineto(16.644,473.008)
\lineto(16.699,473.024)
\lineto(16.753,473.040)
\lineto(16.813,473.056)
\lineto(16.874,473.069)
\lineto(16.941,473.079)
\lineto(17.008,473.089)
\lineto(17.046,473.089)
\lineto(17.081,473.089)
\lineto(17.120,473.089)
\lineto(17.158,473.089)
\lineto(17.199,473.089)
\lineto(17.241,473.089)
\curveto(17.295,473.089)(17.464,473.099)(17.464,473.332)
\curveto(17.464,473.399)(17.410,473.488)(17.295,473.488)
\curveto(16.932,473.488)(16.517,473.443)(16.141,473.443)
\curveto(15.876,473.443)(15.232,473.488)(14.964,473.488)
\curveto(14.910,473.488)(14.741,473.488)(14.741,473.242)
\curveto(14.741,473.099)(14.884,473.089)(14.990,473.089)
\curveto(15.506,473.079)(15.698,472.911)(15.698,472.630)
\curveto(15.698,472.547)(15.685,472.487)(15.650,472.366)
\lineto(14.441,467.525)
\lineto(11.619,473.297)
\curveto(11.530,473.488)(11.510,473.488)(11.243,473.488)
\lineto(9.721,473.488)
\curveto(9.508,473.488)(9.364,473.488)(9.364,473.242)
\curveto(9.364,473.089)(9.498,473.089)(9.731,473.089)
\curveto(9.967,473.089)(10.209,473.079)(10.439,473.035)
\lineto(8.953,467.091)
\curveto(8.854,466.667)(8.666,466.332)(7.798,466.297)
\curveto(7.719,466.297)(7.566,466.287)(7.566,466.064)
\curveto(7.566,465.943)(7.655,465.899)(7.728,465.899)
\curveto(8.098,465.899)(8.506,465.944)(8.886,465.944)
\curveto(9.154,465.944)(9.798,465.899)(10.066,465.899)
\curveto(10.174,465.899)(10.286,465.953)(10.286,466.135)
\curveto(10.286,466.288)(10.149,466.297)(10.031,466.297)
\curveto(9.329,466.323)(9.329,466.613)(9.329,466.766)
\curveto(9.329,466.811)(9.329,466.865)(9.374,467.047)
\lineto(10.799,472.729)
\lineto(14.042,466.090)
\curveto(14.132,465.908)(14.176,465.899)(14.285,465.899)
\curveto(14.467,465.899)(14.467,465.934)(14.521,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.064,472.291)
\lineto(16.087,472.371)
\lineto(16.109,472.448)
\lineto(16.125,472.486)
\lineto(16.138,472.521)
\lineto(16.153,472.559)
\lineto(16.169,472.594)
\lineto(16.188,472.629)
\lineto(16.208,472.664)
\lineto(16.227,472.696)
\lineto(16.252,472.728)
\lineto(16.274,472.760)
\lineto(16.303,472.789)
\lineto(16.332,472.821)
\lineto(16.361,472.847)
\lineto(16.392,472.876)
\lineto(16.431,472.901)
\lineto(16.466,472.926)
\lineto(16.507,472.948)
\lineto(16.552,472.970)
\lineto(16.597,472.989)
\lineto(16.644,473.008)
\lineto(16.699,473.024)
\lineto(16.753,473.040)
\lineto(16.813,473.056)
\lineto(16.874,473.069)
\lineto(16.941,473.079)
\lineto(17.008,473.089)
\lineto(17.046,473.089)
\lineto(17.081,473.089)
\lineto(17.120,473.089)
\lineto(17.158,473.089)
\lineto(17.199,473.089)
\lineto(17.241,473.089)
\curveto(17.295,473.089)(17.464,473.099)(17.464,473.332)
\curveto(17.464,473.399)(17.410,473.488)(17.295,473.488)
\curveto(16.932,473.488)(16.517,473.443)(16.141,473.443)
\curveto(15.876,473.443)(15.232,473.488)(14.964,473.488)
\curveto(14.910,473.488)(14.741,473.488)(14.741,473.242)
\curveto(14.741,473.099)(14.884,473.089)(14.990,473.089)
\curveto(15.506,473.079)(15.698,472.911)(15.698,472.630)
\curveto(15.698,472.547)(15.685,472.487)(15.650,472.366)
\lineto(14.441,467.525)
\lineto(11.619,473.297)
\curveto(11.530,473.488)(11.510,473.488)(11.243,473.488)
\lineto(9.721,473.488)
\curveto(9.508,473.488)(9.364,473.488)(9.364,473.242)
\curveto(9.364,473.089)(9.498,473.089)(9.731,473.089)
\curveto(9.967,473.089)(10.209,473.079)(10.439,473.035)
\lineto(8.953,467.091)
\curveto(8.854,466.667)(8.666,466.332)(7.798,466.297)
\curveto(7.719,466.297)(7.566,466.287)(7.566,466.064)
\curveto(7.566,465.943)(7.655,465.899)(7.728,465.899)
\curveto(8.098,465.899)(8.506,465.944)(8.886,465.944)
\curveto(9.154,465.944)(9.798,465.899)(10.066,465.899)
\curveto(10.174,465.899)(10.286,465.953)(10.286,466.135)
\curveto(10.286,466.288)(10.149,466.297)(10.031,466.297)
\curveto(9.329,466.323)(9.329,466.613)(9.329,466.766)
\curveto(9.329,466.811)(9.329,466.865)(9.374,467.047)
\lineto(10.799,472.729)
\lineto(14.042,466.090)
\curveto(14.132,465.908)(14.176,465.899)(14.285,465.899)
\curveto(14.467,465.899)(14.467,465.934)(14.521,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.576,478.216)
\lineto(29.576,478.245)
\lineto(29.573,478.270)
\lineto(29.570,478.299)
\lineto(29.567,478.328)
\lineto(29.561,478.354)
\lineto(29.555,478.379)
\lineto(29.545,478.408)
\lineto(29.535,478.433)
\lineto(29.525,478.455)
\lineto(29.512,478.480)
\lineto(29.500,478.506)
\lineto(29.487,478.528)
\lineto(29.471,478.550)
\lineto(29.455,478.572)
\lineto(29.436,478.594)
\lineto(29.417,478.613)
\lineto(29.398,478.632)
\lineto(29.375,478.651)
\lineto(29.353,478.667)
\lineto(29.331,478.686)
\lineto(29.305,478.699)
\lineto(29.283,478.715)
\lineto(29.254,478.728)
\lineto(29.229,478.741)
\lineto(29.200,478.751)
\lineto(29.171,478.761)
\lineto(29.140,478.771)
\lineto(29.108,478.781)
\lineto(29.076,478.781)
\lineto(29.044,478.791)
\lineto(29.009,478.791)
\lineto(28.974,478.791)
\curveto(28.604,478.791)(28.132,478.421)(28.132,477.949)
\curveto(28.132,477.630)(28.352,477.375)(28.719,477.375)
\curveto(29.149,477.375)(29.576,477.789)(29.576,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.576,478.216)
\lineto(29.576,478.245)
\lineto(29.573,478.270)
\lineto(29.570,478.299)
\lineto(29.567,478.328)
\lineto(29.561,478.354)
\lineto(29.555,478.379)
\lineto(29.545,478.408)
\lineto(29.535,478.433)
\lineto(29.525,478.455)
\lineto(29.512,478.480)
\lineto(29.500,478.506)
\lineto(29.487,478.528)
\lineto(29.471,478.550)
\lineto(29.455,478.572)
\lineto(29.436,478.594)
\lineto(29.417,478.613)
\lineto(29.398,478.632)
\lineto(29.375,478.651)
\lineto(29.353,478.667)
\lineto(29.331,478.686)
\lineto(29.305,478.699)
\lineto(29.283,478.715)
\lineto(29.254,478.728)
\lineto(29.229,478.741)
\lineto(29.200,478.751)
\lineto(29.171,478.761)
\lineto(29.140,478.771)
\lineto(29.108,478.781)
\lineto(29.076,478.781)
\lineto(29.044,478.791)
\lineto(29.009,478.791)
\lineto(28.974,478.791)
\curveto(28.604,478.791)(28.132,478.421)(28.132,477.949)
\curveto(28.132,477.630)(28.352,477.375)(28.719,477.375)
\curveto(29.149,477.375)(29.576,477.789)(29.576,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.381,467.491)
\lineto(26.352,467.379)
\lineto(26.320,467.268)
\lineto(26.285,467.159)
\lineto(26.247,467.054)
\lineto(26.209,466.949)
\lineto(26.164,466.847)
\lineto(26.119,466.748)
\lineto(26.075,466.652)
\lineto(26.024,466.556)
\lineto(25.973,466.464)
\lineto(25.922,466.375)
\lineto(25.864,466.292)
\lineto(25.807,466.209)
\lineto(25.750,466.129)
\lineto(25.689,466.052)
\lineto(25.625,465.979)
\lineto(25.561,465.909)
\lineto(25.494,465.845)
\lineto(25.427,465.784)
\lineto(25.357,465.723)
\lineto(25.287,465.672)
\lineto(25.214,465.621)
\lineto(25.140,465.576)
\lineto(25.067,465.535)
\lineto(24.990,465.497)
\lineto(24.914,465.465)
\lineto(24.834,465.440)
\lineto(24.754,465.414)
\lineto(24.675,465.398)
\lineto(24.595,465.385)
\lineto(24.512,465.375)
\lineto(24.429,465.375)
\curveto(24.334,465.375)(24.094,465.375)(23.807,465.522)
\curveto(24.286,465.636)(24.525,466.045)(24.525,466.364)
\curveto(24.525,466.615)(24.350,466.922)(23.922,466.922)
\curveto(23.524,466.922)(23.064,466.587)(23.064,466.013)
\curveto(23.064,465.375)(23.696,465.027)(24.458,465.027)
\curveto(25.571,465.027)(27.051,465.869)(27.449,467.445)
\lineto(28.910,473.258)
\curveto(28.989,473.577)(28.989,473.797)(28.989,473.848)
\curveto(28.989,474.754)(28.320,475.305)(27.529,475.305)
\curveto(25.903,475.305)(25.003,473.006)(25.003,472.859)
\curveto(25.003,472.700)(25.156,472.700)(25.191,472.700)
\curveto(25.335,472.700)(25.351,472.722)(25.475,473.019)
\curveto(25.874,473.991)(26.607,474.958)(27.478,474.958)
\curveto(27.704,474.958)(27.988,474.894)(27.988,474.231)
\curveto(27.988,473.861)(27.937,473.688)(27.877,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.381,467.491)
\lineto(26.352,467.379)
\lineto(26.320,467.268)
\lineto(26.285,467.159)
\lineto(26.247,467.054)
\lineto(26.209,466.949)
\lineto(26.164,466.847)
\lineto(26.119,466.748)
\lineto(26.075,466.652)
\lineto(26.024,466.556)
\lineto(25.973,466.464)
\lineto(25.922,466.375)
\lineto(25.864,466.292)
\lineto(25.807,466.209)
\lineto(25.750,466.129)
\lineto(25.689,466.052)
\lineto(25.625,465.979)
\lineto(25.561,465.909)
\lineto(25.494,465.845)
\lineto(25.427,465.784)
\lineto(25.357,465.723)
\lineto(25.287,465.672)
\lineto(25.214,465.621)
\lineto(25.140,465.576)
\lineto(25.067,465.535)
\lineto(24.990,465.497)
\lineto(24.914,465.465)
\lineto(24.834,465.440)
\lineto(24.754,465.414)
\lineto(24.675,465.398)
\lineto(24.595,465.385)
\lineto(24.512,465.375)
\lineto(24.429,465.375)
\curveto(24.334,465.375)(24.094,465.375)(23.807,465.522)
\curveto(24.286,465.636)(24.525,466.045)(24.525,466.364)
\curveto(24.525,466.615)(24.350,466.922)(23.922,466.922)
\curveto(23.524,466.922)(23.064,466.587)(23.064,466.013)
\curveto(23.064,465.375)(23.696,465.027)(24.458,465.027)
\curveto(25.571,465.027)(27.051,465.869)(27.449,467.445)
\lineto(28.910,473.258)
\curveto(28.989,473.577)(28.989,473.797)(28.989,473.848)
\curveto(28.989,474.754)(28.320,475.305)(27.529,475.305)
\curveto(25.903,475.305)(25.003,473.006)(25.003,472.859)
\curveto(25.003,472.700)(25.156,472.700)(25.191,472.700)
\curveto(25.335,472.700)(25.351,472.722)(25.475,473.019)
\curveto(25.874,473.991)(26.607,474.958)(27.478,474.958)
\curveto(27.704,474.958)(27.988,474.894)(27.988,474.231)
\curveto(27.988,473.861)(27.937,473.688)(27.877,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.079,472.291)
\lineto(39.102,472.371)
\lineto(39.127,472.448)
\lineto(39.140,472.486)
\lineto(39.153,472.521)
\lineto(39.169,472.559)
\lineto(39.185,472.594)
\lineto(39.204,472.629)
\lineto(39.223,472.664)
\lineto(39.245,472.696)
\lineto(39.267,472.728)
\lineto(39.290,472.760)
\lineto(39.318,472.789)
\lineto(39.347,472.821)
\lineto(39.376,472.847)
\lineto(39.408,472.876)
\lineto(39.446,472.901)
\lineto(39.481,472.926)
\lineto(39.523,472.948)
\lineto(39.567,472.970)
\lineto(39.612,472.989)
\lineto(39.660,473.008)
\lineto(39.714,473.024)
\lineto(39.768,473.040)
\lineto(39.829,473.056)
\lineto(39.889,473.069)
\lineto(39.956,473.079)
\lineto(40.023,473.089)
\lineto(40.062,473.089)
\lineto(40.097,473.089)
\lineto(40.135,473.089)
\lineto(40.173,473.089)
\lineto(40.215,473.089)
\lineto(40.256,473.089)
\curveto(40.310,473.089)(40.479,473.099)(40.479,473.332)
\curveto(40.479,473.399)(40.425,473.488)(40.310,473.488)
\curveto(39.947,473.488)(39.532,473.443)(39.156,473.443)
\curveto(38.891,473.443)(38.247,473.488)(37.979,473.488)
\curveto(37.925,473.488)(37.756,473.488)(37.756,473.242)
\curveto(37.756,473.099)(37.900,473.089)(38.005,473.089)
\curveto(38.521,473.079)(38.713,472.911)(38.713,472.630)
\curveto(38.713,472.547)(38.700,472.487)(38.665,472.366)
\lineto(37.456,467.525)
\lineto(34.634,473.297)
\curveto(34.545,473.488)(34.526,473.488)(34.258,473.488)
\lineto(32.737,473.488)
\curveto(32.523,473.488)(32.379,473.488)(32.379,473.242)
\curveto(32.379,473.089)(32.513,473.089)(32.746,473.089)
\curveto(32.982,473.089)(33.225,473.079)(33.454,473.035)
\lineto(31.968,467.091)
\curveto(31.869,466.667)(31.681,466.332)(30.814,466.297)
\curveto(30.734,466.297)(30.581,466.287)(30.581,466.064)
\curveto(30.581,465.943)(30.670,465.899)(30.744,465.899)
\curveto(31.113,465.899)(31.522,465.944)(31.901,465.944)
\curveto(32.169,465.944)(32.813,465.899)(33.081,465.899)
\curveto(33.189,465.899)(33.301,465.953)(33.301,466.135)
\curveto(33.301,466.288)(33.167,466.297)(33.046,466.297)
\curveto(32.344,466.323)(32.344,466.613)(32.344,466.766)
\curveto(32.344,466.811)(32.344,466.865)(32.389,467.047)
\lineto(33.815,472.729)
\lineto(37.058,466.090)
\curveto(37.147,465.908)(37.192,465.899)(37.300,465.899)
\curveto(37.482,465.899)(37.482,465.934)(37.536,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.079,472.291)
\lineto(39.102,472.371)
\lineto(39.127,472.448)
\lineto(39.140,472.486)
\lineto(39.153,472.521)
\lineto(39.169,472.559)
\lineto(39.185,472.594)
\lineto(39.204,472.629)
\lineto(39.223,472.664)
\lineto(39.245,472.696)
\lineto(39.267,472.728)
\lineto(39.290,472.760)
\lineto(39.318,472.789)
\lineto(39.347,472.821)
\lineto(39.376,472.847)
\lineto(39.408,472.876)
\lineto(39.446,472.901)
\lineto(39.481,472.926)
\lineto(39.523,472.948)
\lineto(39.567,472.970)
\lineto(39.612,472.989)
\lineto(39.660,473.008)
\lineto(39.714,473.024)
\lineto(39.768,473.040)
\lineto(39.829,473.056)
\lineto(39.889,473.069)
\lineto(39.956,473.079)
\lineto(40.023,473.089)
\lineto(40.062,473.089)
\lineto(40.097,473.089)
\lineto(40.135,473.089)
\lineto(40.173,473.089)
\lineto(40.215,473.089)
\lineto(40.256,473.089)
\curveto(40.310,473.089)(40.479,473.099)(40.479,473.332)
\curveto(40.479,473.399)(40.425,473.488)(40.310,473.488)
\curveto(39.947,473.488)(39.532,473.443)(39.156,473.443)
\curveto(38.891,473.443)(38.247,473.488)(37.979,473.488)
\curveto(37.925,473.488)(37.756,473.488)(37.756,473.242)
\curveto(37.756,473.099)(37.900,473.089)(38.005,473.089)
\curveto(38.521,473.079)(38.713,472.911)(38.713,472.630)
\curveto(38.713,472.547)(38.700,472.487)(38.665,472.366)
\lineto(37.456,467.525)
\lineto(34.634,473.297)
\curveto(34.545,473.488)(34.526,473.488)(34.258,473.488)
\lineto(32.737,473.488)
\curveto(32.523,473.488)(32.379,473.488)(32.379,473.242)
\curveto(32.379,473.089)(32.513,473.089)(32.746,473.089)
\curveto(32.982,473.089)(33.225,473.079)(33.454,473.035)
\lineto(31.968,467.091)
\curveto(31.869,466.667)(31.681,466.332)(30.814,466.297)
\curveto(30.734,466.297)(30.581,466.287)(30.581,466.064)
\curveto(30.581,465.943)(30.670,465.899)(30.744,465.899)
\curveto(31.113,465.899)(31.522,465.944)(31.901,465.944)
\curveto(32.169,465.944)(32.813,465.899)(33.081,465.899)
\curveto(33.189,465.899)(33.301,465.953)(33.301,466.135)
\curveto(33.301,466.288)(33.167,466.297)(33.046,466.297)
\curveto(32.344,466.323)(32.344,466.613)(32.344,466.766)
\curveto(32.344,466.811)(32.344,466.865)(32.389,467.047)
\lineto(33.815,472.729)
\lineto(37.058,466.090)
\curveto(37.147,465.908)(37.192,465.899)(37.300,465.899)
\curveto(37.482,465.899)(37.482,465.934)(37.536,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.329,468.425)
\lineto(49.345,468.425)
\lineto(49.364,468.425)
\lineto(49.399,468.425)
\lineto(49.437,468.425)
\lineto(49.453,468.425)
\lineto(49.472,468.425)
\lineto(49.491,468.425)
\lineto(49.510,468.425)
\lineto(49.529,468.425)
\lineto(49.549,468.425)
\lineto(49.564,468.425)
\lineto(49.584,468.435)
\lineto(49.599,468.435)
\lineto(49.615,468.445)
\lineto(49.634,468.455)
\lineto(49.650,468.465)
\lineto(49.663,468.475)
\lineto(49.679,468.485)
\lineto(49.692,468.498)
\lineto(49.705,468.508)
\lineto(49.717,468.521)
\lineto(49.720,468.531)
\lineto(49.726,468.541)
\lineto(49.732,468.551)
\lineto(49.735,468.561)
\lineto(49.741,468.571)
\lineto(49.744,468.581)
\lineto(49.747,468.591)
\lineto(49.750,468.601)
\lineto(49.753,468.611)
\lineto(49.756,468.621)
\lineto(49.759,468.631)
\lineto(49.762,468.641)
\lineto(49.762,468.654)
\lineto(49.765,468.664)
\lineto(49.765,468.677)
\lineto(49.768,468.687)
\lineto(49.768,468.700)
\lineto(49.768,468.713)
\curveto(49.768,468.988)(49.513,468.988)(49.325,468.988)
\lineto(42.702,468.988)
\curveto(42.523,468.988)(42.258,468.988)(42.258,468.723)
\curveto(42.258,468.446)(42.514,468.446)(42.702,468.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.329,468.425)
\lineto(49.345,468.425)
\lineto(49.364,468.425)
\lineto(49.399,468.425)
\lineto(49.437,468.425)
\lineto(49.453,468.425)
\lineto(49.472,468.425)
\lineto(49.491,468.425)
\lineto(49.510,468.425)
\lineto(49.529,468.425)
\lineto(49.549,468.425)
\lineto(49.564,468.425)
\lineto(49.584,468.435)
\lineto(49.599,468.435)
\lineto(49.615,468.445)
\lineto(49.634,468.455)
\lineto(49.650,468.465)
\lineto(49.663,468.475)
\lineto(49.679,468.485)
\lineto(49.692,468.498)
\lineto(49.705,468.508)
\lineto(49.717,468.521)
\lineto(49.720,468.531)
\lineto(49.726,468.541)
\lineto(49.732,468.551)
\lineto(49.735,468.561)
\lineto(49.741,468.571)
\lineto(49.744,468.581)
\lineto(49.747,468.591)
\lineto(49.750,468.601)
\lineto(49.753,468.611)
\lineto(49.756,468.621)
\lineto(49.759,468.631)
\lineto(49.762,468.641)
\lineto(49.762,468.654)
\lineto(49.765,468.664)
\lineto(49.765,468.677)
\lineto(49.768,468.687)
\lineto(49.768,468.700)
\lineto(49.768,468.713)
\curveto(49.768,468.988)(49.513,468.988)(49.325,468.988)
\lineto(42.702,468.988)
\curveto(42.523,468.988)(42.258,468.988)(42.258,468.723)
\curveto(42.258,468.446)(42.514,468.446)(42.702,468.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.696,472.979)
\lineto(54.696,472.992)
\lineto(54.696,473.005)
\lineto(54.696,473.021)
\lineto(54.696,473.034)
\lineto(54.696,473.044)
\lineto(54.693,473.057)
\lineto(54.693,473.070)
\lineto(54.693,473.080)
\lineto(54.693,473.093)
\lineto(54.693,473.103)
\lineto(54.693,473.113)
\lineto(54.690,473.123)
\lineto(54.690,473.133)
\lineto(54.690,473.143)
\lineto(54.690,473.153)
\lineto(54.687,473.163)
\lineto(54.687,473.173)
\lineto(54.684,473.183)
\lineto(54.684,473.193)
\lineto(54.681,473.203)
\lineto(54.678,473.216)
\lineto(54.675,473.229)
\lineto(54.669,473.239)
\lineto(54.663,473.249)
\lineto(54.657,473.259)
\lineto(54.647,473.269)
\lineto(54.641,473.279)
\lineto(54.628,473.289)
\lineto(54.618,473.299)
\lineto(54.605,473.299)
\lineto(54.592,473.299)
\lineto(54.580,473.309)
\lineto(54.574,473.309)
\lineto(54.564,473.309)
\lineto(54.558,473.309)
\lineto(54.548,473.309)
\lineto(54.538,473.309)
\lineto(54.528,473.309)
\lineto(54.518,473.309)
\lineto(54.508,473.309)
\lineto(54.498,473.309)
\lineto(54.488,473.309)
\lineto(54.475,473.309)
\lineto(54.465,473.309)
\lineto(54.452,473.309)
\lineto(54.439,473.309)
\lineto(54.427,473.309)
\lineto(54.414,473.309)
\lineto(54.401,473.309)
\lineto(54.388,473.309)
\lineto(54.376,473.309)
\lineto(54.360,473.309)
\curveto(53.645,472.608)(52.641,472.598)(52.182,472.598)
\lineto(52.182,472.200)
\curveto(52.449,472.200)(53.183,472.200)(53.792,472.509)
\lineto(53.792,466.842)
\curveto(53.792,466.472)(53.792,466.329)(52.679,466.329)
\lineto(52.261,466.329)
\lineto(52.261,465.930)
\curveto(52.462,465.940)(53.827,465.975)(54.242,465.975)
\curveto(54.583,465.975)(55.983,465.940)(56.228,465.930)
\lineto(56.228,466.329)
\lineto(55.804,466.329)
\curveto(54.694,466.329)(54.694,466.472)(54.694,466.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.696,472.979)
\lineto(54.696,472.992)
\lineto(54.696,473.005)
\lineto(54.696,473.021)
\lineto(54.696,473.034)
\lineto(54.696,473.044)
\lineto(54.693,473.057)
\lineto(54.693,473.070)
\lineto(54.693,473.080)
\lineto(54.693,473.093)
\lineto(54.693,473.103)
\lineto(54.693,473.113)
\lineto(54.690,473.123)
\lineto(54.690,473.133)
\lineto(54.690,473.143)
\lineto(54.690,473.153)
\lineto(54.687,473.163)
\lineto(54.687,473.173)
\lineto(54.684,473.183)
\lineto(54.684,473.193)
\lineto(54.681,473.203)
\lineto(54.678,473.216)
\lineto(54.675,473.229)
\lineto(54.669,473.239)
\lineto(54.663,473.249)
\lineto(54.657,473.259)
\lineto(54.647,473.269)
\lineto(54.641,473.279)
\lineto(54.628,473.289)
\lineto(54.618,473.299)
\lineto(54.605,473.299)
\lineto(54.592,473.299)
\lineto(54.580,473.309)
\lineto(54.574,473.309)
\lineto(54.564,473.309)
\lineto(54.558,473.309)
\lineto(54.548,473.309)
\lineto(54.538,473.309)
\lineto(54.528,473.309)
\lineto(54.518,473.309)
\lineto(54.508,473.309)
\lineto(54.498,473.309)
\lineto(54.488,473.309)
\lineto(54.475,473.309)
\lineto(54.465,473.309)
\lineto(54.452,473.309)
\lineto(54.439,473.309)
\lineto(54.427,473.309)
\lineto(54.414,473.309)
\lineto(54.401,473.309)
\lineto(54.388,473.309)
\lineto(54.376,473.309)
\lineto(54.360,473.309)
\curveto(53.645,472.608)(52.641,472.598)(52.182,472.598)
\lineto(52.182,472.200)
\curveto(52.449,472.200)(53.183,472.200)(53.792,472.509)
\lineto(53.792,466.842)
\curveto(53.792,466.472)(53.792,466.329)(52.679,466.329)
\lineto(52.261,466.329)
\lineto(52.261,465.930)
\curveto(52.462,465.940)(53.827,465.975)(54.242,465.975)
\curveto(54.583,465.975)(55.983,465.940)(56.228,465.930)
\lineto(56.228,466.329)
\lineto(55.804,466.329)
\curveto(54.694,466.329)(54.694,466.472)(54.694,466.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.340,478.216)
\lineto(68.340,478.245)
\lineto(68.337,478.270)
\lineto(68.334,478.299)
\lineto(68.331,478.328)
\lineto(68.325,478.354)
\lineto(68.319,478.379)
\lineto(68.309,478.408)
\lineto(68.299,478.433)
\lineto(68.289,478.455)
\lineto(68.276,478.480)
\lineto(68.264,478.506)
\lineto(68.251,478.528)
\lineto(68.235,478.550)
\lineto(68.219,478.572)
\lineto(68.200,478.594)
\lineto(68.181,478.613)
\lineto(68.162,478.632)
\lineto(68.139,478.651)
\lineto(68.117,478.667)
\lineto(68.095,478.686)
\lineto(68.069,478.699)
\lineto(68.047,478.715)
\lineto(68.018,478.728)
\lineto(67.993,478.741)
\lineto(67.964,478.751)
\lineto(67.935,478.761)
\lineto(67.904,478.771)
\lineto(67.872,478.781)
\lineto(67.840,478.781)
\lineto(67.808,478.791)
\lineto(67.773,478.791)
\lineto(67.738,478.791)
\curveto(67.371,478.791)(66.896,478.421)(66.896,477.949)
\curveto(66.896,477.630)(67.116,477.375)(67.483,477.375)
\curveto(67.913,477.375)(68.340,477.789)(68.340,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.340,478.216)
\lineto(68.340,478.245)
\lineto(68.337,478.270)
\lineto(68.334,478.299)
\lineto(68.331,478.328)
\lineto(68.325,478.354)
\lineto(68.319,478.379)
\lineto(68.309,478.408)
\lineto(68.299,478.433)
\lineto(68.289,478.455)
\lineto(68.276,478.480)
\lineto(68.264,478.506)
\lineto(68.251,478.528)
\lineto(68.235,478.550)
\lineto(68.219,478.572)
\lineto(68.200,478.594)
\lineto(68.181,478.613)
\lineto(68.162,478.632)
\lineto(68.139,478.651)
\lineto(68.117,478.667)
\lineto(68.095,478.686)
\lineto(68.069,478.699)
\lineto(68.047,478.715)
\lineto(68.018,478.728)
\lineto(67.993,478.741)
\lineto(67.964,478.751)
\lineto(67.935,478.761)
\lineto(67.904,478.771)
\lineto(67.872,478.781)
\lineto(67.840,478.781)
\lineto(67.808,478.791)
\lineto(67.773,478.791)
\lineto(67.738,478.791)
\curveto(67.371,478.791)(66.896,478.421)(66.896,477.949)
\curveto(66.896,477.630)(67.116,477.375)(67.483,477.375)
\curveto(67.913,477.375)(68.340,477.789)(68.340,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.148,467.491)
\lineto(65.116,467.379)
\lineto(65.084,467.268)
\lineto(65.049,467.159)
\lineto(65.011,467.054)
\lineto(64.973,466.949)
\lineto(64.931,466.847)
\lineto(64.887,466.748)
\lineto(64.839,466.652)
\lineto(64.788,466.556)
\lineto(64.737,466.464)
\lineto(64.686,466.375)
\lineto(64.628,466.292)
\lineto(64.571,466.209)
\lineto(64.514,466.129)
\lineto(64.453,466.052)
\lineto(64.389,465.979)
\lineto(64.325,465.909)
\lineto(64.258,465.845)
\lineto(64.191,465.784)
\lineto(64.121,465.723)
\lineto(64.051,465.672)
\lineto(63.978,465.621)
\lineto(63.904,465.576)
\lineto(63.831,465.535)
\lineto(63.754,465.497)
\lineto(63.678,465.465)
\lineto(63.598,465.440)
\lineto(63.518,465.414)
\lineto(63.439,465.398)
\lineto(63.359,465.385)
\lineto(63.276,465.375)
\lineto(63.193,465.375)
\curveto(63.098,465.375)(62.858,465.375)(62.571,465.522)
\curveto(63.050,465.636)(63.289,466.045)(63.289,466.364)
\curveto(63.289,466.615)(63.114,466.922)(62.686,466.922)
\curveto(62.288,466.922)(61.828,466.587)(61.828,466.013)
\curveto(61.828,465.375)(62.460,465.027)(63.225,465.027)
\curveto(64.335,465.027)(65.815,465.869)(66.213,467.445)
\lineto(67.674,473.258)
\curveto(67.753,473.577)(67.753,473.797)(67.753,473.848)
\curveto(67.753,474.754)(67.084,475.305)(66.293,475.305)
\curveto(64.670,475.305)(63.767,473.006)(63.767,472.859)
\curveto(63.767,472.700)(63.920,472.700)(63.955,472.700)
\curveto(64.102,472.700)(64.115,472.722)(64.239,473.019)
\curveto(64.638,473.991)(65.371,474.958)(66.242,474.958)
\curveto(66.468,474.958)(66.752,474.894)(66.752,474.231)
\curveto(66.752,473.861)(66.701,473.688)(66.641,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.148,467.491)
\lineto(65.116,467.379)
\lineto(65.084,467.268)
\lineto(65.049,467.159)
\lineto(65.011,467.054)
\lineto(64.973,466.949)
\lineto(64.931,466.847)
\lineto(64.887,466.748)
\lineto(64.839,466.652)
\lineto(64.788,466.556)
\lineto(64.737,466.464)
\lineto(64.686,466.375)
\lineto(64.628,466.292)
\lineto(64.571,466.209)
\lineto(64.514,466.129)
\lineto(64.453,466.052)
\lineto(64.389,465.979)
\lineto(64.325,465.909)
\lineto(64.258,465.845)
\lineto(64.191,465.784)
\lineto(64.121,465.723)
\lineto(64.051,465.672)
\lineto(63.978,465.621)
\lineto(63.904,465.576)
\lineto(63.831,465.535)
\lineto(63.754,465.497)
\lineto(63.678,465.465)
\lineto(63.598,465.440)
\lineto(63.518,465.414)
\lineto(63.439,465.398)
\lineto(63.359,465.385)
\lineto(63.276,465.375)
\lineto(63.193,465.375)
\curveto(63.098,465.375)(62.858,465.375)(62.571,465.522)
\curveto(63.050,465.636)(63.289,466.045)(63.289,466.364)
\curveto(63.289,466.615)(63.114,466.922)(62.686,466.922)
\curveto(62.288,466.922)(61.828,466.587)(61.828,466.013)
\curveto(61.828,465.375)(62.460,465.027)(63.225,465.027)
\curveto(64.335,465.027)(65.815,465.869)(66.213,467.445)
\lineto(67.674,473.258)
\curveto(67.753,473.577)(67.753,473.797)(67.753,473.848)
\curveto(67.753,474.754)(67.084,475.305)(66.293,475.305)
\curveto(64.670,475.305)(63.767,473.006)(63.767,472.859)
\curveto(63.767,472.700)(63.920,472.700)(63.955,472.700)
\curveto(64.102,472.700)(64.115,472.722)(64.239,473.019)
\curveto(64.638,473.991)(65.371,474.958)(66.242,474.958)
\curveto(66.468,474.958)(66.752,474.894)(66.752,474.231)
\curveto(66.752,473.861)(66.701,473.688)(66.641,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.843,472.291)
\lineto(77.866,472.371)
\lineto(77.891,472.448)
\lineto(77.904,472.486)
\lineto(77.917,472.521)
\lineto(77.933,472.559)
\lineto(77.948,472.594)
\lineto(77.968,472.629)
\lineto(77.987,472.664)
\lineto(78.009,472.696)
\lineto(78.031,472.728)
\lineto(78.054,472.760)
\lineto(78.082,472.789)
\lineto(78.111,472.821)
\lineto(78.140,472.847)
\lineto(78.172,472.876)
\lineto(78.210,472.901)
\lineto(78.245,472.926)
\lineto(78.286,472.948)
\lineto(78.331,472.970)
\lineto(78.376,472.989)
\lineto(78.424,473.008)
\lineto(78.478,473.024)
\lineto(78.532,473.040)
\lineto(78.593,473.056)
\lineto(78.653,473.069)
\lineto(78.720,473.079)
\lineto(78.787,473.089)
\lineto(78.825,473.089)
\lineto(78.861,473.089)
\lineto(78.899,473.089)
\lineto(78.940,473.089)
\lineto(78.979,473.089)
\lineto(79.020,473.089)
\curveto(79.074,473.089)(79.243,473.099)(79.243,473.332)
\curveto(79.243,473.399)(79.189,473.488)(79.074,473.488)
\curveto(78.711,473.488)(78.296,473.443)(77.920,473.443)
\curveto(77.655,473.443)(77.011,473.488)(76.743,473.488)
\curveto(76.689,473.488)(76.520,473.488)(76.520,473.242)
\curveto(76.520,473.099)(76.663,473.089)(76.769,473.089)
\curveto(77.285,473.079)(77.477,472.911)(77.477,472.630)
\curveto(77.477,472.547)(77.464,472.487)(77.432,472.366)
\lineto(76.220,467.525)
\lineto(73.398,473.297)
\curveto(73.309,473.488)(73.290,473.488)(73.022,473.488)
\lineto(71.501,473.488)
\curveto(71.287,473.488)(71.143,473.488)(71.143,473.242)
\curveto(71.143,473.089)(71.277,473.089)(71.510,473.089)
\curveto(71.746,473.089)(71.988,473.079)(72.218,473.035)
\lineto(70.735,467.091)
\curveto(70.633,466.667)(70.445,466.332)(69.578,466.297)
\curveto(69.498,466.297)(69.345,466.287)(69.345,466.064)
\curveto(69.345,465.943)(69.434,465.899)(69.507,465.899)
\curveto(69.877,465.899)(70.286,465.944)(70.665,465.944)
\curveto(70.933,465.944)(71.577,465.899)(71.845,465.899)
\curveto(71.953,465.899)(72.065,465.953)(72.065,466.135)
\curveto(72.065,466.288)(71.931,466.297)(71.810,466.297)
\curveto(71.108,466.323)(71.108,466.613)(71.108,466.766)
\curveto(71.108,466.811)(71.108,466.865)(71.153,467.047)
\lineto(72.578,472.729)
\lineto(75.822,466.090)
\curveto(75.911,465.908)(75.955,465.899)(76.064,465.899)
\curveto(76.246,465.899)(76.246,465.934)(76.300,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.843,472.291)
\lineto(77.866,472.371)
\lineto(77.891,472.448)
\lineto(77.904,472.486)
\lineto(77.917,472.521)
\lineto(77.933,472.559)
\lineto(77.948,472.594)
\lineto(77.968,472.629)
\lineto(77.987,472.664)
\lineto(78.009,472.696)
\lineto(78.031,472.728)
\lineto(78.054,472.760)
\lineto(78.082,472.789)
\lineto(78.111,472.821)
\lineto(78.140,472.847)
\lineto(78.172,472.876)
\lineto(78.210,472.901)
\lineto(78.245,472.926)
\lineto(78.286,472.948)
\lineto(78.331,472.970)
\lineto(78.376,472.989)
\lineto(78.424,473.008)
\lineto(78.478,473.024)
\lineto(78.532,473.040)
\lineto(78.593,473.056)
\lineto(78.653,473.069)
\lineto(78.720,473.079)
\lineto(78.787,473.089)
\lineto(78.825,473.089)
\lineto(78.861,473.089)
\lineto(78.899,473.089)
\lineto(78.940,473.089)
\lineto(78.979,473.089)
\lineto(79.020,473.089)
\curveto(79.074,473.089)(79.243,473.099)(79.243,473.332)
\curveto(79.243,473.399)(79.189,473.488)(79.074,473.488)
\curveto(78.711,473.488)(78.296,473.443)(77.920,473.443)
\curveto(77.655,473.443)(77.011,473.488)(76.743,473.488)
\curveto(76.689,473.488)(76.520,473.488)(76.520,473.242)
\curveto(76.520,473.099)(76.663,473.089)(76.769,473.089)
\curveto(77.285,473.079)(77.477,472.911)(77.477,472.630)
\curveto(77.477,472.547)(77.464,472.487)(77.432,472.366)
\lineto(76.220,467.525)
\lineto(73.398,473.297)
\curveto(73.309,473.488)(73.290,473.488)(73.022,473.488)
\lineto(71.501,473.488)
\curveto(71.287,473.488)(71.143,473.488)(71.143,473.242)
\curveto(71.143,473.089)(71.277,473.089)(71.510,473.089)
\curveto(71.746,473.089)(71.988,473.079)(72.218,473.035)
\lineto(70.735,467.091)
\curveto(70.633,466.667)(70.445,466.332)(69.578,466.297)
\curveto(69.498,466.297)(69.345,466.287)(69.345,466.064)
\curveto(69.345,465.943)(69.434,465.899)(69.507,465.899)
\curveto(69.877,465.899)(70.286,465.944)(70.665,465.944)
\curveto(70.933,465.944)(71.577,465.899)(71.845,465.899)
\curveto(71.953,465.899)(72.065,465.953)(72.065,466.135)
\curveto(72.065,466.288)(71.931,466.297)(71.810,466.297)
\curveto(71.108,466.323)(71.108,466.613)(71.108,466.766)
\curveto(71.108,466.811)(71.108,466.865)(71.153,467.047)
\lineto(72.578,472.729)
\lineto(75.822,466.090)
\curveto(75.911,465.908)(75.955,465.899)(76.064,465.899)
\curveto(76.246,465.899)(76.246,465.934)(76.300,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.093,468.425)
\lineto(88.109,468.425)
\lineto(88.128,468.425)
\lineto(88.163,468.425)
\lineto(88.201,468.425)
\lineto(88.217,468.425)
\lineto(88.236,468.425)
\lineto(88.255,468.425)
\lineto(88.274,468.425)
\lineto(88.293,468.425)
\lineto(88.313,468.425)
\lineto(88.329,468.425)
\lineto(88.348,468.435)
\lineto(88.364,468.435)
\lineto(88.383,468.445)
\lineto(88.399,468.455)
\lineto(88.415,468.465)
\lineto(88.427,468.475)
\lineto(88.443,468.485)
\lineto(88.456,468.498)
\lineto(88.469,468.508)
\lineto(88.481,468.521)
\lineto(88.487,468.531)
\lineto(88.490,468.541)
\lineto(88.496,468.551)
\lineto(88.499,468.561)
\lineto(88.505,468.571)
\lineto(88.508,468.581)
\lineto(88.511,468.591)
\lineto(88.514,468.601)
\lineto(88.517,468.611)
\lineto(88.520,468.621)
\lineto(88.523,468.631)
\lineto(88.526,468.641)
\lineto(88.529,468.654)
\lineto(88.529,468.664)
\lineto(88.529,468.677)
\lineto(88.532,468.687)
\lineto(88.532,468.700)
\lineto(88.532,468.713)
\curveto(88.532,468.988)(88.277,468.988)(88.089,468.988)
\lineto(81.466,468.988)
\curveto(81.287,468.988)(81.022,468.988)(81.022,468.723)
\curveto(81.022,468.446)(81.278,468.446)(81.466,468.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.093,468.425)
\lineto(88.109,468.425)
\lineto(88.128,468.425)
\lineto(88.163,468.425)
\lineto(88.201,468.425)
\lineto(88.217,468.425)
\lineto(88.236,468.425)
\lineto(88.255,468.425)
\lineto(88.274,468.425)
\lineto(88.293,468.425)
\lineto(88.313,468.425)
\lineto(88.329,468.425)
\lineto(88.348,468.435)
\lineto(88.364,468.435)
\lineto(88.383,468.445)
\lineto(88.399,468.455)
\lineto(88.415,468.465)
\lineto(88.427,468.475)
\lineto(88.443,468.485)
\lineto(88.456,468.498)
\lineto(88.469,468.508)
\lineto(88.481,468.521)
\lineto(88.487,468.531)
\lineto(88.490,468.541)
\lineto(88.496,468.551)
\lineto(88.499,468.561)
\lineto(88.505,468.571)
\lineto(88.508,468.581)
\lineto(88.511,468.591)
\lineto(88.514,468.601)
\lineto(88.517,468.611)
\lineto(88.520,468.621)
\lineto(88.523,468.631)
\lineto(88.526,468.641)
\lineto(88.529,468.654)
\lineto(88.529,468.664)
\lineto(88.529,468.677)
\lineto(88.532,468.687)
\lineto(88.532,468.700)
\lineto(88.532,468.713)
\curveto(88.532,468.988)(88.277,468.988)(88.089,468.988)
\lineto(81.466,468.988)
\curveto(81.287,468.988)(81.022,468.988)(81.022,468.723)
\curveto(81.022,468.446)(81.278,468.446)(81.466,468.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.348,467.938)
\lineto(94.968,467.938)
\curveto(94.939,467.692)(94.825,467.035)(94.678,466.923)
\curveto(94.595,466.859)(93.737,466.859)(93.584,466.859)
\lineto(91.537,466.859)
\curveto(92.701,467.890)(93.090,468.199)(93.760,468.722)
\curveto(94.579,469.382)(95.348,470.068)(95.348,471.126)
\curveto(95.348,472.469)(94.171,473.292)(92.745,473.292)
\curveto(91.371,473.292)(90.433,472.325)(90.433,471.305)
\curveto(90.433,470.737)(90.912,470.680)(91.027,470.680)
\curveto(91.291,470.680)(91.617,470.871)(91.617,471.270)
\curveto(91.617,471.468)(91.537,471.857)(90.956,471.857)
\curveto(91.301,472.644)(92.060,472.890)(92.583,472.890)
\curveto(93.693,472.890)(94.270,472.026)(94.270,471.126)
\curveto(94.270,470.157)(93.584,469.392)(93.224,468.993)
\lineto(90.548,466.346)
\curveto(90.433,466.247)(90.433,466.222)(90.433,465.912)
\lineto(95.013,465.912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.348,467.938)
\lineto(94.968,467.938)
\curveto(94.939,467.692)(94.825,467.035)(94.678,466.923)
\curveto(94.595,466.859)(93.737,466.859)(93.584,466.859)
\lineto(91.537,466.859)
\curveto(92.701,467.890)(93.090,468.199)(93.760,468.722)
\curveto(94.579,469.382)(95.348,470.068)(95.348,471.126)
\curveto(95.348,472.469)(94.171,473.292)(92.745,473.292)
\curveto(91.371,473.292)(90.433,472.325)(90.433,471.305)
\curveto(90.433,470.737)(90.912,470.680)(91.027,470.680)
\curveto(91.291,470.680)(91.617,470.871)(91.617,471.270)
\curveto(91.617,471.468)(91.537,471.857)(90.956,471.857)
\curveto(91.301,472.644)(92.060,472.890)(92.583,472.890)
\curveto(93.693,472.890)(94.270,472.026)(94.270,471.126)
\curveto(94.270,470.157)(93.584,469.392)(93.224,468.993)
\lineto(90.548,466.346)
\curveto(90.433,466.247)(90.433,466.222)(90.433,465.912)
\lineto(95.013,465.912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.460,478.216)
\lineto(107.460,478.245)
\lineto(107.457,478.270)
\lineto(107.454,478.299)
\lineto(107.451,478.328)
\lineto(107.445,478.354)
\lineto(107.439,478.379)
\lineto(107.429,478.408)
\lineto(107.419,478.433)
\lineto(107.409,478.455)
\lineto(107.396,478.480)
\lineto(107.383,478.506)
\lineto(107.370,478.528)
\lineto(107.354,478.550)
\lineto(107.338,478.572)
\lineto(107.319,478.594)
\lineto(107.300,478.613)
\lineto(107.281,478.632)
\lineto(107.259,478.651)
\lineto(107.237,478.667)
\lineto(107.214,478.686)
\lineto(107.192,478.699)
\lineto(107.166,478.715)
\lineto(107.138,478.728)
\lineto(107.112,478.741)
\lineto(107.084,478.751)
\lineto(107.055,478.761)
\lineto(107.023,478.771)
\lineto(106.991,478.781)
\lineto(106.959,478.781)
\lineto(106.927,478.791)
\lineto(106.892,478.791)
\lineto(106.857,478.791)
\curveto(106.490,478.791)(106.015,478.421)(106.015,477.949)
\curveto(106.015,477.630)(106.235,477.375)(106.602,477.375)
\curveto(107.032,477.375)(107.460,477.789)(107.460,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.460,478.216)
\lineto(107.460,478.245)
\lineto(107.457,478.270)
\lineto(107.454,478.299)
\lineto(107.451,478.328)
\lineto(107.445,478.354)
\lineto(107.439,478.379)
\lineto(107.429,478.408)
\lineto(107.419,478.433)
\lineto(107.409,478.455)
\lineto(107.396,478.480)
\lineto(107.383,478.506)
\lineto(107.370,478.528)
\lineto(107.354,478.550)
\lineto(107.338,478.572)
\lineto(107.319,478.594)
\lineto(107.300,478.613)
\lineto(107.281,478.632)
\lineto(107.259,478.651)
\lineto(107.237,478.667)
\lineto(107.214,478.686)
\lineto(107.192,478.699)
\lineto(107.166,478.715)
\lineto(107.138,478.728)
\lineto(107.112,478.741)
\lineto(107.084,478.751)
\lineto(107.055,478.761)
\lineto(107.023,478.771)
\lineto(106.991,478.781)
\lineto(106.959,478.781)
\lineto(106.927,478.791)
\lineto(106.892,478.791)
\lineto(106.857,478.791)
\curveto(106.490,478.791)(106.015,478.421)(106.015,477.949)
\curveto(106.015,477.630)(106.235,477.375)(106.602,477.375)
\curveto(107.032,477.375)(107.460,477.789)(107.460,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.267,467.491)
\lineto(104.236,467.379)
\lineto(104.204,467.268)
\lineto(104.169,467.159)
\lineto(104.130,467.054)
\lineto(104.092,466.949)
\lineto(104.050,466.847)
\lineto(104.006,466.748)
\lineto(103.958,466.652)
\lineto(103.907,466.556)
\lineto(103.856,466.464)
\lineto(103.805,466.375)
\lineto(103.748,466.292)
\lineto(103.690,466.209)
\lineto(103.633,466.129)
\lineto(103.572,466.052)
\lineto(103.508,465.979)
\lineto(103.445,465.909)
\lineto(103.378,465.845)
\lineto(103.311,465.784)
\lineto(103.240,465.723)
\lineto(103.170,465.672)
\lineto(103.097,465.621)
\lineto(103.024,465.576)
\lineto(102.950,465.535)
\lineto(102.874,465.497)
\lineto(102.797,465.465)
\lineto(102.717,465.440)
\lineto(102.638,465.414)
\lineto(102.558,465.398)
\lineto(102.478,465.385)
\lineto(102.395,465.375)
\lineto(102.313,465.375)
\curveto(102.217,465.375)(101.978,465.375)(101.691,465.522)
\curveto(102.169,465.636)(102.408,466.045)(102.408,466.364)
\curveto(102.408,466.615)(102.233,466.922)(101.806,466.922)
\curveto(101.407,466.922)(100.948,466.587)(100.948,466.013)
\curveto(100.948,465.375)(101.579,465.027)(102.344,465.027)
\curveto(103.454,465.027)(104.934,465.869)(105.333,467.445)
\lineto(106.793,473.258)
\curveto(106.873,473.577)(106.873,473.797)(106.873,473.848)
\curveto(106.873,474.754)(106.203,475.305)(105.412,475.305)
\curveto(103.789,475.305)(102.887,473.006)(102.887,472.859)
\curveto(102.887,472.700)(103.040,472.700)(103.075,472.700)
\curveto(103.221,472.700)(103.234,472.722)(103.359,473.019)
\curveto(103.757,473.991)(104.491,474.958)(105.361,474.958)
\curveto(105.588,474.958)(105.871,474.894)(105.871,474.231)
\curveto(105.871,473.861)(105.820,473.688)(105.760,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.267,467.491)
\lineto(104.236,467.379)
\lineto(104.204,467.268)
\lineto(104.169,467.159)
\lineto(104.130,467.054)
\lineto(104.092,466.949)
\lineto(104.050,466.847)
\lineto(104.006,466.748)
\lineto(103.958,466.652)
\lineto(103.907,466.556)
\lineto(103.856,466.464)
\lineto(103.805,466.375)
\lineto(103.748,466.292)
\lineto(103.690,466.209)
\lineto(103.633,466.129)
\lineto(103.572,466.052)
\lineto(103.508,465.979)
\lineto(103.445,465.909)
\lineto(103.378,465.845)
\lineto(103.311,465.784)
\lineto(103.240,465.723)
\lineto(103.170,465.672)
\lineto(103.097,465.621)
\lineto(103.024,465.576)
\lineto(102.950,465.535)
\lineto(102.874,465.497)
\lineto(102.797,465.465)
\lineto(102.717,465.440)
\lineto(102.638,465.414)
\lineto(102.558,465.398)
\lineto(102.478,465.385)
\lineto(102.395,465.375)
\lineto(102.313,465.375)
\curveto(102.217,465.375)(101.978,465.375)(101.691,465.522)
\curveto(102.169,465.636)(102.408,466.045)(102.408,466.364)
\curveto(102.408,466.615)(102.233,466.922)(101.806,466.922)
\curveto(101.407,466.922)(100.948,466.587)(100.948,466.013)
\curveto(100.948,465.375)(101.579,465.027)(102.344,465.027)
\curveto(103.454,465.027)(104.934,465.869)(105.333,467.445)
\lineto(106.793,473.258)
\curveto(106.873,473.577)(106.873,473.797)(106.873,473.848)
\curveto(106.873,474.754)(106.203,475.305)(105.412,475.305)
\curveto(103.789,475.305)(102.887,473.006)(102.887,472.859)
\curveto(102.887,472.700)(103.040,472.700)(103.075,472.700)
\curveto(103.221,472.700)(103.234,472.722)(103.359,473.019)
\curveto(103.757,473.991)(104.491,474.958)(105.361,474.958)
\curveto(105.588,474.958)(105.871,474.894)(105.871,474.231)
\curveto(105.871,473.861)(105.820,473.688)(105.760,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.963,472.291)
\lineto(116.985,472.371)
\lineto(117.011,472.448)
\lineto(117.023,472.486)
\lineto(117.036,472.521)
\lineto(117.052,472.559)
\lineto(117.068,472.594)
\lineto(117.087,472.629)
\lineto(117.106,472.664)
\lineto(117.128,472.696)
\lineto(117.151,472.728)
\lineto(117.173,472.760)
\lineto(117.202,472.789)
\lineto(117.230,472.821)
\lineto(117.259,472.847)
\lineto(117.294,472.876)
\lineto(117.329,472.901)
\lineto(117.364,472.926)
\lineto(117.406,472.948)
\lineto(117.451,472.970)
\lineto(117.495,472.989)
\lineto(117.546,473.008)
\lineto(117.597,473.024)
\lineto(117.651,473.040)
\lineto(117.712,473.056)
\lineto(117.773,473.069)
\lineto(117.840,473.079)
\lineto(117.907,473.089)
\lineto(117.945,473.089)
\lineto(117.980,473.089)
\lineto(118.018,473.089)
\lineto(118.060,473.089)
\lineto(118.098,473.089)
\lineto(118.140,473.089)
\curveto(118.194,473.089)(118.363,473.099)(118.363,473.332)
\curveto(118.363,473.399)(118.309,473.488)(118.194,473.488)
\curveto(117.830,473.488)(117.416,473.443)(117.039,473.443)
\curveto(116.775,473.443)(116.131,473.488)(115.863,473.488)
\curveto(115.808,473.488)(115.639,473.488)(115.639,473.242)
\curveto(115.639,473.099)(115.783,473.089)(115.888,473.089)
\curveto(116.405,473.079)(116.596,472.911)(116.596,472.630)
\curveto(116.596,472.547)(116.586,472.487)(116.552,472.366)
\lineto(115.340,467.525)
\lineto(112.517,473.297)
\curveto(112.428,473.488)(112.409,473.488)(112.141,473.488)
\lineto(110.620,473.488)
\curveto(110.406,473.488)(110.263,473.488)(110.263,473.242)
\curveto(110.263,473.089)(110.397,473.089)(110.630,473.089)
\curveto(110.866,473.089)(111.108,473.079)(111.338,473.035)
\lineto(109.855,467.091)
\curveto(109.753,466.667)(109.564,466.332)(108.697,466.297)
\curveto(108.617,466.297)(108.464,466.287)(108.464,466.064)
\curveto(108.464,465.943)(108.554,465.899)(108.627,465.899)
\curveto(108.997,465.899)(109.405,465.944)(109.785,465.944)
\curveto(110.052,465.944)(110.697,465.899)(110.964,465.899)
\curveto(111.073,465.899)(111.184,465.953)(111.184,466.135)
\curveto(111.184,466.288)(111.051,466.297)(110.929,466.297)
\curveto(110.228,466.323)(110.228,466.613)(110.228,466.766)
\curveto(110.228,466.811)(110.228,466.865)(110.272,467.047)
\lineto(111.698,472.729)
\lineto(114.941,466.090)
\curveto(115.030,465.908)(115.075,465.899)(115.183,465.899)
\curveto(115.365,465.899)(115.365,465.934)(115.419,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.963,472.291)
\lineto(116.985,472.371)
\lineto(117.011,472.448)
\lineto(117.023,472.486)
\lineto(117.036,472.521)
\lineto(117.052,472.559)
\lineto(117.068,472.594)
\lineto(117.087,472.629)
\lineto(117.106,472.664)
\lineto(117.128,472.696)
\lineto(117.151,472.728)
\lineto(117.173,472.760)
\lineto(117.202,472.789)
\lineto(117.230,472.821)
\lineto(117.259,472.847)
\lineto(117.294,472.876)
\lineto(117.329,472.901)
\lineto(117.364,472.926)
\lineto(117.406,472.948)
\lineto(117.451,472.970)
\lineto(117.495,472.989)
\lineto(117.546,473.008)
\lineto(117.597,473.024)
\lineto(117.651,473.040)
\lineto(117.712,473.056)
\lineto(117.773,473.069)
\lineto(117.840,473.079)
\lineto(117.907,473.089)
\lineto(117.945,473.089)
\lineto(117.980,473.089)
\lineto(118.018,473.089)
\lineto(118.060,473.089)
\lineto(118.098,473.089)
\lineto(118.140,473.089)
\curveto(118.194,473.089)(118.363,473.099)(118.363,473.332)
\curveto(118.363,473.399)(118.309,473.488)(118.194,473.488)
\curveto(117.830,473.488)(117.416,473.443)(117.039,473.443)
\curveto(116.775,473.443)(116.131,473.488)(115.863,473.488)
\curveto(115.808,473.488)(115.639,473.488)(115.639,473.242)
\curveto(115.639,473.099)(115.783,473.089)(115.888,473.089)
\curveto(116.405,473.079)(116.596,472.911)(116.596,472.630)
\curveto(116.596,472.547)(116.586,472.487)(116.552,472.366)
\lineto(115.340,467.525)
\lineto(112.517,473.297)
\curveto(112.428,473.488)(112.409,473.488)(112.141,473.488)
\lineto(110.620,473.488)
\curveto(110.406,473.488)(110.263,473.488)(110.263,473.242)
\curveto(110.263,473.089)(110.397,473.089)(110.630,473.089)
\curveto(110.866,473.089)(111.108,473.079)(111.338,473.035)
\lineto(109.855,467.091)
\curveto(109.753,466.667)(109.564,466.332)(108.697,466.297)
\curveto(108.617,466.297)(108.464,466.287)(108.464,466.064)
\curveto(108.464,465.943)(108.554,465.899)(108.627,465.899)
\curveto(108.997,465.899)(109.405,465.944)(109.785,465.944)
\curveto(110.052,465.944)(110.697,465.899)(110.964,465.899)
\curveto(111.073,465.899)(111.184,465.953)(111.184,466.135)
\curveto(111.184,466.288)(111.051,466.297)(110.929,466.297)
\curveto(110.228,466.323)(110.228,466.613)(110.228,466.766)
\curveto(110.228,466.811)(110.228,466.865)(110.272,467.047)
\lineto(111.698,472.729)
\lineto(114.941,466.090)
\curveto(115.030,465.908)(115.075,465.899)(115.183,465.899)
\curveto(115.365,465.899)(115.365,465.934)(115.419,466.135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.212,468.425)
\lineto(127.228,468.425)
\lineto(127.247,468.425)
\lineto(127.282,468.425)
\lineto(127.321,468.425)
\lineto(127.340,468.425)
\lineto(127.356,468.425)
\lineto(127.375,468.425)
\lineto(127.394,468.425)
\lineto(127.413,468.425)
\lineto(127.432,468.425)
\lineto(127.448,468.425)
\lineto(127.467,468.435)
\lineto(127.483,468.435)
\lineto(127.502,468.445)
\lineto(127.518,468.455)
\lineto(127.534,468.465)
\lineto(127.547,468.475)
\lineto(127.562,468.485)
\lineto(127.575,468.498)
\lineto(127.588,468.508)
\lineto(127.601,468.521)
\lineto(127.607,468.531)
\lineto(127.610,468.541)
\lineto(127.616,468.551)
\lineto(127.619,468.561)
\lineto(127.625,468.571)
\lineto(127.628,468.581)
\lineto(127.631,468.591)
\lineto(127.634,468.601)
\lineto(127.637,468.611)
\lineto(127.640,468.621)
\lineto(127.643,468.631)
\lineto(127.646,468.641)
\lineto(127.649,468.654)
\lineto(127.649,468.664)
\lineto(127.649,468.677)
\lineto(127.652,468.687)
\lineto(127.652,468.700)
\lineto(127.652,468.713)
\curveto(127.652,468.988)(127.397,468.988)(127.208,468.988)
\lineto(120.585,468.988)
\curveto(120.406,468.988)(120.142,468.988)(120.142,468.723)
\curveto(120.142,468.446)(120.397,468.446)(120.585,468.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.212,468.425)
\lineto(127.228,468.425)
\lineto(127.247,468.425)
\lineto(127.282,468.425)
\lineto(127.321,468.425)
\lineto(127.340,468.425)
\lineto(127.356,468.425)
\lineto(127.375,468.425)
\lineto(127.394,468.425)
\lineto(127.413,468.425)
\lineto(127.432,468.425)
\lineto(127.448,468.425)
\lineto(127.467,468.435)
\lineto(127.483,468.435)
\lineto(127.502,468.445)
\lineto(127.518,468.455)
\lineto(127.534,468.465)
\lineto(127.547,468.475)
\lineto(127.562,468.485)
\lineto(127.575,468.498)
\lineto(127.588,468.508)
\lineto(127.601,468.521)
\lineto(127.607,468.531)
\lineto(127.610,468.541)
\lineto(127.616,468.551)
\lineto(127.619,468.561)
\lineto(127.625,468.571)
\lineto(127.628,468.581)
\lineto(127.631,468.591)
\lineto(127.634,468.601)
\lineto(127.637,468.611)
\lineto(127.640,468.621)
\lineto(127.643,468.631)
\lineto(127.646,468.641)
\lineto(127.649,468.654)
\lineto(127.649,468.664)
\lineto(127.649,468.677)
\lineto(127.652,468.687)
\lineto(127.652,468.700)
\lineto(127.652,468.713)
\curveto(127.652,468.988)(127.397,468.988)(127.208,468.988)
\lineto(120.585,468.988)
\curveto(120.406,468.988)(120.142,468.988)(120.142,468.723)
\curveto(120.142,468.446)(120.397,468.446)(120.585,468.446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.890,469.625)
\lineto(131.970,469.625)
\lineto(132.050,469.615)
\lineto(132.126,469.605)
\lineto(132.203,469.592)
\lineto(132.276,469.576)
\lineto(132.349,469.557)
\lineto(132.420,469.535)
\lineto(132.490,469.509)
\lineto(132.557,469.477)
\lineto(132.621,469.445)
\lineto(132.684,469.407)
\lineto(132.742,469.369)
\lineto(132.802,469.324)
\lineto(132.857,469.276)
\lineto(132.911,469.225)
\lineto(132.962,469.171)
\lineto(133.010,469.114)
\lineto(133.054,469.053)
\lineto(133.099,468.989)
\lineto(133.137,468.919)
\lineto(133.176,468.849)
\lineto(133.211,468.772)
\lineto(133.243,468.695)
\lineto(133.271,468.612)
\lineto(133.297,468.526)
\lineto(133.316,468.437)
\lineto(133.335,468.345)
\lineto(133.351,468.249)
\lineto(133.364,468.150)
\lineto(133.374,468.047)
\lineto(133.380,467.942)
\lineto(133.380,467.831)
\curveto(133.380,466.450)(132.579,466.042)(131.935,466.042)
\curveto(131.492,466.042)(130.510,466.163)(130.047,466.820)
\curveto(130.567,466.839)(130.688,467.209)(130.688,467.442)
\curveto(130.688,467.796)(130.420,468.051)(130.076,468.051)
\curveto(129.770,468.051)(129.454,467.863)(129.454,467.406)
\curveto(129.454,466.361)(130.609,465.684)(131.954,465.684)
\curveto(133.501,465.684)(134.566,466.721)(134.566,467.831)
\curveto(134.566,468.698)(133.858,469.565)(132.634,469.821)
\curveto(133.797,470.245)(134.222,471.074)(134.222,471.753)
\curveto(134.222,472.630)(133.211,473.287)(131.980,473.287)
\curveto(130.746,473.287)(129.802,472.684)(129.802,471.798)
\curveto(129.802,471.418)(130.047,471.211)(130.382,471.211)
\curveto(130.727,471.211)(130.943,471.463)(130.943,471.772)
\curveto(130.943,472.097)(130.727,472.330)(130.382,472.349)
\curveto(130.768,472.844)(131.533,472.965)(131.945,472.965)
\curveto(132.442,472.965)(133.147,472.719)(133.147,471.753)
\curveto(133.147,471.284)(132.991,470.777)(132.704,470.433)
\curveto(132.334,470.009)(132.024,469.983)(131.466,469.954)
\curveto(131.189,469.928)(131.167,469.928)(131.112,469.919)
\curveto(131.087,469.919)(130.998,469.900)(130.998,469.776)
\curveto(130.998,469.620)(131.100,469.620)(131.288,469.620)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.890,469.625)
\lineto(131.970,469.625)
\lineto(132.050,469.615)
\lineto(132.126,469.605)
\lineto(132.203,469.592)
\lineto(132.276,469.576)
\lineto(132.349,469.557)
\lineto(132.420,469.535)
\lineto(132.490,469.509)
\lineto(132.557,469.477)
\lineto(132.621,469.445)
\lineto(132.684,469.407)
\lineto(132.742,469.369)
\lineto(132.802,469.324)
\lineto(132.857,469.276)
\lineto(132.911,469.225)
\lineto(132.962,469.171)
\lineto(133.010,469.114)
\lineto(133.054,469.053)
\lineto(133.099,468.989)
\lineto(133.137,468.919)
\lineto(133.176,468.849)
\lineto(133.211,468.772)
\lineto(133.243,468.695)
\lineto(133.271,468.612)
\lineto(133.297,468.526)
\lineto(133.316,468.437)
\lineto(133.335,468.345)
\lineto(133.351,468.249)
\lineto(133.364,468.150)
\lineto(133.374,468.047)
\lineto(133.380,467.942)
\lineto(133.380,467.831)
\curveto(133.380,466.450)(132.579,466.042)(131.935,466.042)
\curveto(131.492,466.042)(130.510,466.163)(130.047,466.820)
\curveto(130.567,466.839)(130.688,467.209)(130.688,467.442)
\curveto(130.688,467.796)(130.420,468.051)(130.076,468.051)
\curveto(129.770,468.051)(129.454,467.863)(129.454,467.406)
\curveto(129.454,466.361)(130.609,465.684)(131.954,465.684)
\curveto(133.501,465.684)(134.566,466.721)(134.566,467.831)
\curveto(134.566,468.698)(133.858,469.565)(132.634,469.821)
\curveto(133.797,470.245)(134.222,471.074)(134.222,471.753)
\curveto(134.222,472.630)(133.211,473.287)(131.980,473.287)
\curveto(130.746,473.287)(129.802,472.684)(129.802,471.798)
\curveto(129.802,471.418)(130.047,471.211)(130.382,471.211)
\curveto(130.727,471.211)(130.943,471.463)(130.943,471.772)
\curveto(130.943,472.097)(130.727,472.330)(130.382,472.349)
\curveto(130.768,472.844)(131.533,472.965)(131.945,472.965)
\curveto(132.442,472.965)(133.147,472.719)(133.147,471.753)
\curveto(133.147,471.284)(132.991,470.777)(132.704,470.433)
\curveto(132.334,470.009)(132.024,469.983)(131.466,469.954)
\curveto(131.189,469.928)(131.167,469.928)(131.112,469.919)
\curveto(131.087,469.919)(130.998,469.900)(130.998,469.776)
\curveto(130.998,469.620)(131.100,469.620)(131.288,469.620)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.041,478.216)
\lineto(152.041,478.245)
\lineto(152.038,478.270)
\lineto(152.035,478.299)
\lineto(152.032,478.328)
\lineto(152.026,478.354)
\lineto(152.020,478.379)
\lineto(152.010,478.408)
\lineto(152.000,478.433)
\lineto(151.990,478.455)
\lineto(151.977,478.480)
\lineto(151.965,478.506)
\lineto(151.952,478.528)
\lineto(151.936,478.550)
\lineto(151.920,478.572)
\lineto(151.901,478.594)
\lineto(151.882,478.613)
\lineto(151.863,478.632)
\lineto(151.840,478.651)
\lineto(151.818,478.667)
\lineto(151.796,478.686)
\lineto(151.770,478.699)
\lineto(151.748,478.715)
\lineto(151.719,478.728)
\lineto(151.694,478.741)
\lineto(151.665,478.751)
\lineto(151.636,478.761)
\lineto(151.604,478.771)
\lineto(151.572,478.781)
\lineto(151.541,478.781)
\lineto(151.509,478.791)
\lineto(151.474,478.791)
\lineto(151.438,478.791)
\curveto(151.069,478.791)(150.597,478.421)(150.597,477.949)
\curveto(150.597,477.630)(150.817,477.375)(151.183,477.375)
\curveto(151.614,477.375)(152.041,477.789)(152.041,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.041,478.216)
\lineto(152.041,478.245)
\lineto(152.038,478.270)
\lineto(152.035,478.299)
\lineto(152.032,478.328)
\lineto(152.026,478.354)
\lineto(152.020,478.379)
\lineto(152.010,478.408)
\lineto(152.000,478.433)
\lineto(151.990,478.455)
\lineto(151.977,478.480)
\lineto(151.965,478.506)
\lineto(151.952,478.528)
\lineto(151.936,478.550)
\lineto(151.920,478.572)
\lineto(151.901,478.594)
\lineto(151.882,478.613)
\lineto(151.863,478.632)
\lineto(151.840,478.651)
\lineto(151.818,478.667)
\lineto(151.796,478.686)
\lineto(151.770,478.699)
\lineto(151.748,478.715)
\lineto(151.719,478.728)
\lineto(151.694,478.741)
\lineto(151.665,478.751)
\lineto(151.636,478.761)
\lineto(151.604,478.771)
\lineto(151.572,478.781)
\lineto(151.541,478.781)
\lineto(151.509,478.791)
\lineto(151.474,478.791)
\lineto(151.438,478.791)
\curveto(151.069,478.791)(150.597,478.421)(150.597,477.949)
\curveto(150.597,477.630)(150.817,477.375)(151.183,477.375)
\curveto(151.614,477.375)(152.041,477.789)(152.041,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.849,467.491)
\lineto(148.817,467.379)
\lineto(148.785,467.268)
\lineto(148.750,467.159)
\lineto(148.712,467.054)
\lineto(148.673,466.949)
\lineto(148.629,466.847)
\lineto(148.584,466.748)
\lineto(148.540,466.652)
\lineto(148.489,466.556)
\lineto(148.438,466.464)
\lineto(148.387,466.375)
\lineto(148.329,466.292)
\lineto(148.272,466.209)
\lineto(148.214,466.129)
\lineto(148.154,466.052)
\lineto(148.090,465.979)
\lineto(148.026,465.909)
\lineto(147.959,465.845)
\lineto(147.892,465.784)
\lineto(147.822,465.723)
\lineto(147.752,465.672)
\lineto(147.678,465.621)
\lineto(147.605,465.576)
\lineto(147.532,465.535)
\lineto(147.455,465.497)
\lineto(147.379,465.465)
\lineto(147.299,465.440)
\lineto(147.219,465.414)
\lineto(147.140,465.398)
\lineto(147.060,465.385)
\lineto(146.977,465.375)
\lineto(146.894,465.375)
\curveto(146.798,465.375)(146.559,465.375)(146.272,465.522)
\curveto(146.751,465.636)(146.990,466.045)(146.990,466.364)
\curveto(146.990,466.615)(146.814,466.922)(146.387,466.922)
\curveto(145.988,466.922)(145.529,466.587)(145.529,466.013)
\curveto(145.529,465.375)(146.161,465.027)(146.923,465.027)
\curveto(148.036,465.027)(149.515,465.869)(149.914,467.445)
\lineto(151.375,473.258)
\curveto(151.454,473.577)(151.454,473.797)(151.454,473.848)
\curveto(151.454,474.754)(150.785,475.305)(149.994,475.305)
\curveto(148.371,475.305)(147.468,473.006)(147.468,472.859)
\curveto(147.468,472.700)(147.621,472.700)(147.656,472.700)
\curveto(147.800,472.700)(147.816,472.722)(147.940,473.019)
\curveto(148.339,473.991)(149.072,474.958)(149.943,474.958)
\curveto(150.169,474.958)(150.453,474.894)(150.453,474.231)
\curveto(150.453,473.861)(150.402,473.688)(150.341,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.849,467.491)
\lineto(148.817,467.379)
\lineto(148.785,467.268)
\lineto(148.750,467.159)
\lineto(148.712,467.054)
\lineto(148.673,466.949)
\lineto(148.629,466.847)
\lineto(148.584,466.748)
\lineto(148.540,466.652)
\lineto(148.489,466.556)
\lineto(148.438,466.464)
\lineto(148.387,466.375)
\lineto(148.329,466.292)
\lineto(148.272,466.209)
\lineto(148.214,466.129)
\lineto(148.154,466.052)
\lineto(148.090,465.979)
\lineto(148.026,465.909)
\lineto(147.959,465.845)
\lineto(147.892,465.784)
\lineto(147.822,465.723)
\lineto(147.752,465.672)
\lineto(147.678,465.621)
\lineto(147.605,465.576)
\lineto(147.532,465.535)
\lineto(147.455,465.497)
\lineto(147.379,465.465)
\lineto(147.299,465.440)
\lineto(147.219,465.414)
\lineto(147.140,465.398)
\lineto(147.060,465.385)
\lineto(146.977,465.375)
\lineto(146.894,465.375)
\curveto(146.798,465.375)(146.559,465.375)(146.272,465.522)
\curveto(146.751,465.636)(146.990,466.045)(146.990,466.364)
\curveto(146.990,466.615)(146.814,466.922)(146.387,466.922)
\curveto(145.988,466.922)(145.529,466.587)(145.529,466.013)
\curveto(145.529,465.375)(146.161,465.027)(146.923,465.027)
\curveto(148.036,465.027)(149.515,465.869)(149.914,467.445)
\lineto(151.375,473.258)
\curveto(151.454,473.577)(151.454,473.797)(151.454,473.848)
\curveto(151.454,474.754)(150.785,475.305)(149.994,475.305)
\curveto(148.371,475.305)(147.468,473.006)(147.468,472.859)
\curveto(147.468,472.700)(147.621,472.700)(147.656,472.700)
\curveto(147.800,472.700)(147.816,472.722)(147.940,473.019)
\curveto(148.339,473.991)(149.072,474.958)(149.943,474.958)
\curveto(150.169,474.958)(150.453,474.894)(150.453,474.231)
\curveto(150.453,473.861)(150.402,473.688)(150.341,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.313,469.625)
\lineto(155.393,469.625)
\lineto(155.472,469.615)
\lineto(155.549,469.605)
\lineto(155.625,469.592)
\lineto(155.699,469.576)
\lineto(155.772,469.557)
\lineto(155.842,469.535)
\lineto(155.909,469.509)
\lineto(155.976,469.477)
\lineto(156.040,469.445)
\lineto(156.104,469.407)
\lineto(156.164,469.369)
\lineto(156.222,469.324)
\lineto(156.276,469.276)
\lineto(156.330,469.225)
\lineto(156.381,469.171)
\lineto(156.429,469.114)
\lineto(156.474,469.053)
\lineto(156.518,468.989)
\lineto(156.560,468.919)
\lineto(156.595,468.849)
\lineto(156.630,468.772)
\lineto(156.662,468.695)
\lineto(156.691,468.612)
\lineto(156.716,468.526)
\lineto(156.738,468.437)
\lineto(156.758,468.345)
\lineto(156.773,468.249)
\lineto(156.786,468.150)
\lineto(156.792,468.047)
\lineto(156.798,467.942)
\lineto(156.801,467.831)
\curveto(156.801,466.450)(155.998,466.042)(155.353,466.042)
\curveto(154.913,466.042)(153.931,466.163)(153.466,466.820)
\curveto(153.985,466.839)(154.110,467.209)(154.110,467.442)
\curveto(154.110,467.796)(153.839,468.051)(153.497,468.051)
\curveto(153.188,468.051)(152.872,467.863)(152.872,467.406)
\curveto(152.872,466.361)(154.030,465.684)(155.376,465.684)
\curveto(156.919,465.684)(157.984,466.721)(157.984,467.831)
\curveto(157.984,468.698)(157.280,469.565)(156.052,469.821)
\curveto(157.219,470.245)(157.643,471.074)(157.643,471.753)
\curveto(157.643,472.630)(156.629,473.287)(155.401,473.287)
\curveto(154.164,473.287)(153.223,472.684)(153.223,471.798)
\curveto(153.223,471.418)(153.466,471.211)(153.800,471.211)
\curveto(154.145,471.211)(154.365,471.463)(154.365,471.772)
\curveto(154.365,472.097)(154.145,472.330)(153.800,472.349)
\curveto(154.189,472.844)(154.952,472.965)(155.366,472.965)
\curveto(155.864,472.965)(156.565,472.719)(156.565,471.753)
\curveto(156.565,471.284)(156.412,470.777)(156.122,470.433)
\curveto(155.752,470.009)(155.446,469.983)(154.888,469.954)
\curveto(154.607,469.928)(154.588,469.928)(154.534,469.919)
\curveto(154.508,469.919)(154.419,469.900)(154.419,469.776)
\curveto(154.419,469.620)(154.518,469.620)(154.706,469.620)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.313,469.625)
\lineto(155.393,469.625)
\lineto(155.472,469.615)
\lineto(155.549,469.605)
\lineto(155.625,469.592)
\lineto(155.699,469.576)
\lineto(155.772,469.557)
\lineto(155.842,469.535)
\lineto(155.909,469.509)
\lineto(155.976,469.477)
\lineto(156.040,469.445)
\lineto(156.104,469.407)
\lineto(156.164,469.369)
\lineto(156.222,469.324)
\lineto(156.276,469.276)
\lineto(156.330,469.225)
\lineto(156.381,469.171)
\lineto(156.429,469.114)
\lineto(156.474,469.053)
\lineto(156.518,468.989)
\lineto(156.560,468.919)
\lineto(156.595,468.849)
\lineto(156.630,468.772)
\lineto(156.662,468.695)
\lineto(156.691,468.612)
\lineto(156.716,468.526)
\lineto(156.738,468.437)
\lineto(156.758,468.345)
\lineto(156.773,468.249)
\lineto(156.786,468.150)
\lineto(156.792,468.047)
\lineto(156.798,467.942)
\lineto(156.801,467.831)
\curveto(156.801,466.450)(155.998,466.042)(155.353,466.042)
\curveto(154.913,466.042)(153.931,466.163)(153.466,466.820)
\curveto(153.985,466.839)(154.110,467.209)(154.110,467.442)
\curveto(154.110,467.796)(153.839,468.051)(153.497,468.051)
\curveto(153.188,468.051)(152.872,467.863)(152.872,467.406)
\curveto(152.872,466.361)(154.030,465.684)(155.376,465.684)
\curveto(156.919,465.684)(157.984,466.721)(157.984,467.831)
\curveto(157.984,468.698)(157.280,469.565)(156.052,469.821)
\curveto(157.219,470.245)(157.643,471.074)(157.643,471.753)
\curveto(157.643,472.630)(156.629,473.287)(155.401,473.287)
\curveto(154.164,473.287)(153.223,472.684)(153.223,471.798)
\curveto(153.223,471.418)(153.466,471.211)(153.800,471.211)
\curveto(154.145,471.211)(154.365,471.463)(154.365,471.772)
\curveto(154.365,472.097)(154.145,472.330)(153.800,472.349)
\curveto(154.189,472.844)(154.952,472.965)(155.366,472.965)
\curveto(155.864,472.965)(156.565,472.719)(156.565,471.753)
\curveto(156.565,471.284)(156.412,470.777)(156.122,470.433)
\curveto(155.752,470.009)(155.446,469.983)(154.888,469.954)
\curveto(154.607,469.928)(154.588,469.928)(154.534,469.919)
\curveto(154.508,469.919)(154.419,469.900)(154.419,469.776)
\curveto(154.419,469.620)(154.518,469.620)(154.706,469.620)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.090,478.216)
\lineto(182.090,478.245)
\lineto(182.087,478.270)
\lineto(182.084,478.299)
\lineto(182.081,478.328)
\lineto(182.075,478.354)
\lineto(182.069,478.379)
\lineto(182.059,478.408)
\lineto(182.049,478.433)
\lineto(182.039,478.455)
\lineto(182.026,478.480)
\lineto(182.014,478.506)
\lineto(182.001,478.528)
\lineto(181.985,478.550)
\lineto(181.969,478.572)
\lineto(181.950,478.594)
\lineto(181.931,478.613)
\lineto(181.912,478.632)
\lineto(181.889,478.651)
\lineto(181.867,478.667)
\lineto(181.845,478.686)
\lineto(181.819,478.699)
\lineto(181.797,478.715)
\lineto(181.768,478.728)
\lineto(181.743,478.741)
\lineto(181.714,478.751)
\lineto(181.685,478.761)
\lineto(181.654,478.771)
\lineto(181.622,478.781)
\lineto(181.590,478.781)
\lineto(181.558,478.791)
\lineto(181.523,478.791)
\lineto(181.488,478.791)
\curveto(181.118,478.791)(180.646,478.421)(180.646,477.949)
\curveto(180.646,477.630)(180.866,477.375)(181.233,477.375)
\curveto(181.663,477.375)(182.090,477.789)(182.090,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.090,478.216)
\lineto(182.090,478.245)
\lineto(182.087,478.270)
\lineto(182.084,478.299)
\lineto(182.081,478.328)
\lineto(182.075,478.354)
\lineto(182.069,478.379)
\lineto(182.059,478.408)
\lineto(182.049,478.433)
\lineto(182.039,478.455)
\lineto(182.026,478.480)
\lineto(182.014,478.506)
\lineto(182.001,478.528)
\lineto(181.985,478.550)
\lineto(181.969,478.572)
\lineto(181.950,478.594)
\lineto(181.931,478.613)
\lineto(181.912,478.632)
\lineto(181.889,478.651)
\lineto(181.867,478.667)
\lineto(181.845,478.686)
\lineto(181.819,478.699)
\lineto(181.797,478.715)
\lineto(181.768,478.728)
\lineto(181.743,478.741)
\lineto(181.714,478.751)
\lineto(181.685,478.761)
\lineto(181.654,478.771)
\lineto(181.622,478.781)
\lineto(181.590,478.781)
\lineto(181.558,478.791)
\lineto(181.523,478.791)
\lineto(181.488,478.791)
\curveto(181.118,478.791)(180.646,478.421)(180.646,477.949)
\curveto(180.646,477.630)(180.866,477.375)(181.233,477.375)
\curveto(181.663,477.375)(182.090,477.789)(182.090,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.895,467.491)
\lineto(178.866,467.379)
\lineto(178.834,467.268)
\lineto(178.799,467.159)
\lineto(178.761,467.054)
\lineto(178.722,466.949)
\lineto(178.678,466.847)
\lineto(178.633,466.748)
\lineto(178.589,466.652)
\lineto(178.538,466.556)
\lineto(178.487,466.464)
\lineto(178.436,466.375)
\lineto(178.378,466.292)
\lineto(178.321,466.209)
\lineto(178.263,466.129)
\lineto(178.200,466.052)
\lineto(178.139,465.979)
\lineto(178.075,465.909)
\lineto(178.008,465.845)
\lineto(177.941,465.784)
\lineto(177.871,465.723)
\lineto(177.801,465.672)
\lineto(177.728,465.621)
\lineto(177.654,465.576)
\lineto(177.581,465.535)
\lineto(177.504,465.497)
\lineto(177.428,465.465)
\lineto(177.348,465.440)
\lineto(177.268,465.414)
\lineto(177.189,465.398)
\lineto(177.109,465.385)
\lineto(177.026,465.375)
\lineto(176.943,465.375)
\curveto(176.847,465.375)(176.608,465.375)(176.321,465.522)
\curveto(176.800,465.636)(177.039,466.045)(177.039,466.364)
\curveto(177.039,466.615)(176.863,466.922)(176.436,466.922)
\curveto(176.038,466.922)(175.578,466.587)(175.578,466.013)
\curveto(175.578,465.375)(176.210,465.027)(176.972,465.027)
\curveto(178.085,465.027)(179.565,465.869)(179.963,467.445)
\lineto(181.424,473.258)
\curveto(181.503,473.577)(181.503,473.797)(181.503,473.848)
\curveto(181.503,474.754)(180.834,475.305)(180.043,475.305)
\curveto(178.416,475.305)(177.517,473.006)(177.517,472.859)
\curveto(177.517,472.700)(177.670,472.700)(177.705,472.700)
\curveto(177.849,472.700)(177.865,472.722)(177.989,473.019)
\curveto(178.388,473.991)(179.121,474.958)(179.992,474.958)
\curveto(180.218,474.958)(180.502,474.894)(180.502,474.231)
\curveto(180.502,473.861)(180.451,473.688)(180.390,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.895,467.491)
\lineto(178.866,467.379)
\lineto(178.834,467.268)
\lineto(178.799,467.159)
\lineto(178.761,467.054)
\lineto(178.722,466.949)
\lineto(178.678,466.847)
\lineto(178.633,466.748)
\lineto(178.589,466.652)
\lineto(178.538,466.556)
\lineto(178.487,466.464)
\lineto(178.436,466.375)
\lineto(178.378,466.292)
\lineto(178.321,466.209)
\lineto(178.263,466.129)
\lineto(178.200,466.052)
\lineto(178.139,465.979)
\lineto(178.075,465.909)
\lineto(178.008,465.845)
\lineto(177.941,465.784)
\lineto(177.871,465.723)
\lineto(177.801,465.672)
\lineto(177.728,465.621)
\lineto(177.654,465.576)
\lineto(177.581,465.535)
\lineto(177.504,465.497)
\lineto(177.428,465.465)
\lineto(177.348,465.440)
\lineto(177.268,465.414)
\lineto(177.189,465.398)
\lineto(177.109,465.385)
\lineto(177.026,465.375)
\lineto(176.943,465.375)
\curveto(176.847,465.375)(176.608,465.375)(176.321,465.522)
\curveto(176.800,465.636)(177.039,466.045)(177.039,466.364)
\curveto(177.039,466.615)(176.863,466.922)(176.436,466.922)
\curveto(176.038,466.922)(175.578,466.587)(175.578,466.013)
\curveto(175.578,465.375)(176.210,465.027)(176.972,465.027)
\curveto(178.085,465.027)(179.565,465.869)(179.963,467.445)
\lineto(181.424,473.258)
\curveto(181.503,473.577)(181.503,473.797)(181.503,473.848)
\curveto(181.503,474.754)(180.834,475.305)(180.043,475.305)
\curveto(178.416,475.305)(177.517,473.006)(177.517,472.859)
\curveto(177.517,472.700)(177.670,472.700)(177.705,472.700)
\curveto(177.849,472.700)(177.865,472.722)(177.989,473.019)
\curveto(178.388,473.991)(179.121,474.958)(179.992,474.958)
\curveto(180.218,474.958)(180.502,474.894)(180.502,474.231)
\curveto(180.502,473.861)(180.451,473.688)(180.390,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.935,467.938)
\lineto(187.559,467.938)
\curveto(187.527,467.692)(187.413,467.035)(187.269,466.923)
\curveto(187.183,466.859)(186.328,466.859)(186.172,466.859)
\lineto(184.125,466.859)
\curveto(185.292,467.890)(185.678,468.199)(186.347,468.722)
\curveto(187.170,469.382)(187.935,470.068)(187.935,471.126)
\curveto(187.935,472.469)(186.762,473.292)(185.336,473.292)
\curveto(183.959,473.292)(183.024,472.325)(183.024,471.305)
\curveto(183.024,470.737)(183.503,470.680)(183.618,470.680)
\curveto(183.879,470.680)(184.204,470.871)(184.204,471.270)
\curveto(184.204,471.468)(184.125,471.857)(183.547,471.857)
\curveto(183.892,472.644)(184.648,472.890)(185.171,472.890)
\curveto(186.284,472.890)(186.861,472.026)(186.861,471.126)
\curveto(186.861,470.157)(186.172,469.392)(185.815,468.993)
\lineto(183.139,466.346)
\curveto(183.024,466.247)(183.024,466.222)(183.024,465.912)
\lineto(187.604,465.912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.935,467.938)
\lineto(187.559,467.938)
\curveto(187.527,467.692)(187.413,467.035)(187.269,466.923)
\curveto(187.183,466.859)(186.328,466.859)(186.172,466.859)
\lineto(184.125,466.859)
\curveto(185.292,467.890)(185.678,468.199)(186.347,468.722)
\curveto(187.170,469.382)(187.935,470.068)(187.935,471.126)
\curveto(187.935,472.469)(186.762,473.292)(185.336,473.292)
\curveto(183.959,473.292)(183.024,472.325)(183.024,471.305)
\curveto(183.024,470.737)(183.503,470.680)(183.618,470.680)
\curveto(183.879,470.680)(184.204,470.871)(184.204,471.270)
\curveto(184.204,471.468)(184.125,471.857)(183.547,471.857)
\curveto(183.892,472.644)(184.648,472.890)(185.171,472.890)
\curveto(186.284,472.890)(186.861,472.026)(186.861,471.126)
\curveto(186.861,470.157)(186.172,469.392)(185.815,468.993)
\lineto(183.139,466.346)
\curveto(183.024,466.247)(183.024,466.222)(183.024,465.912)
\lineto(187.604,465.912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.267,478.216)
\lineto(212.267,478.245)
\lineto(212.264,478.270)
\lineto(212.261,478.299)
\lineto(212.258,478.328)
\lineto(212.252,478.354)
\lineto(212.246,478.379)
\lineto(212.236,478.408)
\lineto(212.226,478.433)
\lineto(212.216,478.455)
\lineto(212.204,478.480)
\lineto(212.191,478.506)
\lineto(212.178,478.528)
\lineto(212.162,478.550)
\lineto(212.146,478.572)
\lineto(212.127,478.594)
\lineto(212.108,478.613)
\lineto(212.089,478.632)
\lineto(212.067,478.651)
\lineto(212.044,478.667)
\lineto(212.022,478.686)
\lineto(212.000,478.699)
\lineto(211.974,478.715)
\lineto(211.946,478.728)
\lineto(211.920,478.741)
\lineto(211.891,478.751)
\lineto(211.863,478.761)
\lineto(211.831,478.771)
\lineto(211.799,478.781)
\lineto(211.767,478.781)
\lineto(211.735,478.791)
\lineto(211.700,478.791)
\lineto(211.665,478.791)
\curveto(211.298,478.791)(210.823,478.421)(210.823,477.949)
\curveto(210.823,477.630)(211.043,477.375)(211.410,477.375)
\curveto(211.840,477.375)(212.268,477.789)(212.268,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.267,478.216)
\lineto(212.267,478.245)
\lineto(212.264,478.270)
\lineto(212.261,478.299)
\lineto(212.258,478.328)
\lineto(212.252,478.354)
\lineto(212.246,478.379)
\lineto(212.236,478.408)
\lineto(212.226,478.433)
\lineto(212.216,478.455)
\lineto(212.204,478.480)
\lineto(212.191,478.506)
\lineto(212.178,478.528)
\lineto(212.162,478.550)
\lineto(212.146,478.572)
\lineto(212.127,478.594)
\lineto(212.108,478.613)
\lineto(212.089,478.632)
\lineto(212.067,478.651)
\lineto(212.044,478.667)
\lineto(212.022,478.686)
\lineto(212.000,478.699)
\lineto(211.974,478.715)
\lineto(211.946,478.728)
\lineto(211.920,478.741)
\lineto(211.891,478.751)
\lineto(211.863,478.761)
\lineto(211.831,478.771)
\lineto(211.799,478.781)
\lineto(211.767,478.781)
\lineto(211.735,478.791)
\lineto(211.700,478.791)
\lineto(211.665,478.791)
\curveto(211.298,478.791)(210.823,478.421)(210.823,477.949)
\curveto(210.823,477.630)(211.043,477.375)(211.410,477.375)
\curveto(211.840,477.375)(212.268,477.789)(212.268,478.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.075,467.491)
\lineto(209.043,467.379)
\lineto(209.011,467.268)
\lineto(208.976,467.159)
\lineto(208.938,467.054)
\lineto(208.900,466.949)
\lineto(208.858,466.847)
\lineto(208.814,466.748)
\lineto(208.766,466.652)
\lineto(208.715,466.556)
\lineto(208.664,466.464)
\lineto(208.613,466.375)
\lineto(208.555,466.292)
\lineto(208.498,466.209)
\lineto(208.441,466.129)
\lineto(208.380,466.052)
\lineto(208.316,465.979)
\lineto(208.252,465.909)
\lineto(208.185,465.845)
\lineto(208.118,465.784)
\lineto(208.048,465.723)
\lineto(207.978,465.672)
\lineto(207.905,465.621)
\lineto(207.831,465.576)
\lineto(207.758,465.535)
\lineto(207.681,465.497)
\lineto(207.605,465.465)
\lineto(207.525,465.440)
\lineto(207.446,465.414)
\lineto(207.366,465.398)
\lineto(207.286,465.385)
\lineto(207.203,465.375)
\lineto(207.120,465.375)
\curveto(207.025,465.375)(206.786,465.375)(206.499,465.522)
\curveto(206.977,465.636)(207.216,466.045)(207.216,466.364)
\curveto(207.216,466.615)(207.041,466.922)(206.613,466.922)
\curveto(206.215,466.922)(205.755,466.587)(205.755,466.013)
\curveto(205.755,465.375)(206.387,465.027)(207.152,465.027)
\curveto(208.262,465.027)(209.742,465.869)(210.140,467.445)
\lineto(211.601,473.258)
\curveto(211.681,473.577)(211.681,473.797)(211.681,473.848)
\curveto(211.681,474.754)(211.011,475.305)(210.220,475.305)
\curveto(208.597,475.305)(207.694,473.006)(207.694,472.859)
\curveto(207.694,472.700)(207.847,472.700)(207.883,472.700)
\curveto(208.029,472.700)(208.042,472.722)(208.166,473.019)
\curveto(208.565,473.991)(209.298,474.958)(210.169,474.958)
\curveto(210.395,474.958)(210.679,474.894)(210.679,474.231)
\curveto(210.679,473.861)(210.628,473.688)(210.568,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.075,467.491)
\lineto(209.043,467.379)
\lineto(209.011,467.268)
\lineto(208.976,467.159)
\lineto(208.938,467.054)
\lineto(208.900,466.949)
\lineto(208.858,466.847)
\lineto(208.814,466.748)
\lineto(208.766,466.652)
\lineto(208.715,466.556)
\lineto(208.664,466.464)
\lineto(208.613,466.375)
\lineto(208.555,466.292)
\lineto(208.498,466.209)
\lineto(208.441,466.129)
\lineto(208.380,466.052)
\lineto(208.316,465.979)
\lineto(208.252,465.909)
\lineto(208.185,465.845)
\lineto(208.118,465.784)
\lineto(208.048,465.723)
\lineto(207.978,465.672)
\lineto(207.905,465.621)
\lineto(207.831,465.576)
\lineto(207.758,465.535)
\lineto(207.681,465.497)
\lineto(207.605,465.465)
\lineto(207.525,465.440)
\lineto(207.446,465.414)
\lineto(207.366,465.398)
\lineto(207.286,465.385)
\lineto(207.203,465.375)
\lineto(207.120,465.375)
\curveto(207.025,465.375)(206.786,465.375)(206.499,465.522)
\curveto(206.977,465.636)(207.216,466.045)(207.216,466.364)
\curveto(207.216,466.615)(207.041,466.922)(206.613,466.922)
\curveto(206.215,466.922)(205.755,466.587)(205.755,466.013)
\curveto(205.755,465.375)(206.387,465.027)(207.152,465.027)
\curveto(208.262,465.027)(209.742,465.869)(210.140,467.445)
\lineto(211.601,473.258)
\curveto(211.681,473.577)(211.681,473.797)(211.681,473.848)
\curveto(211.681,474.754)(211.011,475.305)(210.220,475.305)
\curveto(208.597,475.305)(207.694,473.006)(207.694,472.859)
\curveto(207.694,472.700)(207.847,472.700)(207.883,472.700)
\curveto(208.029,472.700)(208.042,472.722)(208.166,473.019)
\curveto(208.565,473.991)(209.298,474.958)(210.169,474.958)
\curveto(210.395,474.958)(210.679,474.894)(210.679,474.231)
\curveto(210.679,473.861)(210.628,473.688)(210.568,473.417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.225,472.979)
\lineto(216.225,472.992)
\lineto(216.225,473.005)
\lineto(216.225,473.021)
\lineto(216.225,473.034)
\lineto(216.225,473.044)
\lineto(216.225,473.057)
\lineto(216.225,473.070)
\lineto(216.225,473.080)
\lineto(216.225,473.093)
\lineto(216.222,473.103)
\lineto(216.222,473.113)
\lineto(216.222,473.123)
\lineto(216.222,473.133)
\lineto(216.219,473.143)
\lineto(216.219,473.153)
\lineto(216.219,473.163)
\lineto(216.216,473.173)
\lineto(216.216,473.183)
\lineto(216.213,473.193)
\lineto(216.213,473.203)
\lineto(216.207,473.216)
\lineto(216.204,473.229)
\lineto(216.198,473.239)
\lineto(216.192,473.249)
\lineto(216.186,473.259)
\lineto(216.180,473.269)
\lineto(216.170,473.279)
\lineto(216.160,473.289)
\lineto(216.150,473.299)
\lineto(216.137,473.299)
\lineto(216.124,473.299)
\lineto(216.109,473.309)
\lineto(216.103,473.309)
\lineto(216.097,473.309)
\lineto(216.087,473.309)
\lineto(216.077,473.309)
\lineto(216.071,473.309)
\lineto(216.061,473.309)
\lineto(216.051,473.309)
\lineto(216.041,473.309)
\lineto(216.031,473.309)
\lineto(216.018,473.309)
\lineto(216.008,473.309)
\lineto(215.995,473.309)
\lineto(215.985,473.309)
\lineto(215.972,473.309)
\lineto(215.959,473.309)
\lineto(215.947,473.309)
\lineto(215.934,473.309)
\lineto(215.918,473.309)
\lineto(215.905,473.309)
\lineto(215.889,473.309)
\curveto(215.178,472.608)(214.170,472.598)(213.714,472.598)
\lineto(213.714,472.200)
\curveto(213.982,472.200)(214.716,472.200)(215.322,472.509)
\lineto(215.322,466.842)
\curveto(215.322,466.472)(215.322,466.329)(214.212,466.329)
\lineto(213.794,466.329)
\lineto(213.794,465.930)
\curveto(213.992,465.940)(215.357,465.975)(215.771,465.975)
\curveto(216.116,465.975)(217.516,465.940)(217.758,465.930)
\lineto(217.758,466.329)
\lineto(217.337,466.329)
\curveto(216.224,466.329)(216.224,466.472)(216.224,466.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.225,472.979)
\lineto(216.225,472.992)
\lineto(216.225,473.005)
\lineto(216.225,473.021)
\lineto(216.225,473.034)
\lineto(216.225,473.044)
\lineto(216.225,473.057)
\lineto(216.225,473.070)
\lineto(216.225,473.080)
\lineto(216.225,473.093)
\lineto(216.222,473.103)
\lineto(216.222,473.113)
\lineto(216.222,473.123)
\lineto(216.222,473.133)
\lineto(216.219,473.143)
\lineto(216.219,473.153)
\lineto(216.219,473.163)
\lineto(216.216,473.173)
\lineto(216.216,473.183)
\lineto(216.213,473.193)
\lineto(216.213,473.203)
\lineto(216.207,473.216)
\lineto(216.204,473.229)
\lineto(216.198,473.239)
\lineto(216.192,473.249)
\lineto(216.186,473.259)
\lineto(216.180,473.269)
\lineto(216.170,473.279)
\lineto(216.160,473.289)
\lineto(216.150,473.299)
\lineto(216.137,473.299)
\lineto(216.124,473.299)
\lineto(216.109,473.309)
\lineto(216.103,473.309)
\lineto(216.097,473.309)
\lineto(216.087,473.309)
\lineto(216.077,473.309)
\lineto(216.071,473.309)
\lineto(216.061,473.309)
\lineto(216.051,473.309)
\lineto(216.041,473.309)
\lineto(216.031,473.309)
\lineto(216.018,473.309)
\lineto(216.008,473.309)
\lineto(215.995,473.309)
\lineto(215.985,473.309)
\lineto(215.972,473.309)
\lineto(215.959,473.309)
\lineto(215.947,473.309)
\lineto(215.934,473.309)
\lineto(215.918,473.309)
\lineto(215.905,473.309)
\lineto(215.889,473.309)
\curveto(215.178,472.608)(214.170,472.598)(213.714,472.598)
\lineto(213.714,472.200)
\curveto(213.982,472.200)(214.716,472.200)(215.322,472.509)
\lineto(215.322,466.842)
\curveto(215.322,466.472)(215.322,466.329)(214.212,466.329)
\lineto(213.794,466.329)
\lineto(213.794,465.930)
\curveto(213.992,465.940)(215.357,465.975)(215.771,465.975)
\curveto(216.116,465.975)(217.516,465.940)(217.758,465.930)
\lineto(217.758,466.329)
\lineto(217.337,466.329)
\curveto(216.224,466.329)(216.224,466.472)(216.224,466.842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.757,409.916)
\lineto(46.757,439.916)
\lineto(46.757,439.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(61.757,424.916)
\lineto(31.757,424.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(16.757,439.915)
\curveto(16.757,431.631)(23.473,424.915)(31.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.757,409.915)
\lineto(76.757,439.915)
\lineto(76.757,439.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.757,424.915)
\lineto(61.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.507,424.915)
\curveto(50.507,422.844)(48.828,421.165)(46.757,421.165)
\curveto(44.686,421.165)(43.007,422.844)(43.007,424.915)
\curveto(43.007,426.986)(44.686,428.665)(46.757,428.665)
\curveto(48.828,428.665)(50.507,426.986)(50.507,424.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.507,424.915)
\curveto(80.507,422.844)(78.828,421.165)(76.757,421.165)
\curveto(74.686,421.165)(73.007,422.844)(73.007,424.915)
\curveto(73.007,426.986)(74.686,428.665)(76.757,428.665)
\curveto(78.828,428.665)(80.507,426.986)(80.507,424.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(16.757,439.915)
\lineto(16.757,454.915)
\lineto(16.757,454.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.757,439.915)
\lineto(46.757,454.915)
\lineto(46.757,454.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.757,439.915)
\lineto(76.757,454.915)
\lineto(76.757,454.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.757,409.915)
\lineto(106.757,439.915)
\lineto(106.757,439.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.757,424.915)
\lineto(91.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.507,424.915)
\curveto(110.507,422.844)(108.828,421.165)(106.757,421.165)
\curveto(104.686,421.165)(103.007,422.844)(103.007,424.915)
\curveto(103.007,426.986)(104.686,428.665)(106.757,428.665)
\curveto(108.828,428.665)(110.507,426.986)(110.507,424.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.757,439.915)
\lineto(106.757,454.915)
\lineto(106.757,454.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(76.757,379.915)
\lineto(76.757,409.915)
\lineto(76.757,409.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.757,394.915)
\lineto(61.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.507,394.915)
\curveto(80.507,392.844)(78.828,391.165)(76.757,391.165)
\curveto(74.686,391.165)(73.007,392.844)(73.007,394.915)
\curveto(73.007,396.986)(74.686,398.665)(76.757,398.665)
\curveto(78.828,398.665)(80.507,396.986)(80.507,394.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.757,379.915)
\lineto(106.757,409.915)
\lineto(106.757,409.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.757,394.915)
\lineto(91.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.507,394.915)
\curveto(110.507,392.844)(108.828,391.165)(106.757,391.165)
\curveto(104.686,391.165)(103.007,392.844)(103.007,394.915)
\curveto(103.007,396.986)(104.686,398.665)(106.757,398.665)
\curveto(108.828,398.665)(110.507,396.986)(110.507,394.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(46.757,409.915)
\curveto(46.757,401.631)(53.472,394.915)(61.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.757,349.915)
\lineto(106.757,379.915)
\lineto(106.757,379.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(121.757,364.915)
\lineto(91.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.507,364.915)
\curveto(110.507,362.844)(108.828,361.165)(106.757,361.165)
\curveto(104.686,361.165)(103.007,362.844)(103.007,364.915)
\curveto(103.007,366.986)(104.686,368.665)(106.757,368.665)
\curveto(108.828,368.665)(110.507,366.986)(110.507,364.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(76.757,379.915)
\curveto(76.757,371.631)(83.472,364.915)(91.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,409.915)
\lineto(211.757,439.915)
\lineto(211.757,439.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.757,424.915)
\lineto(196.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.757,409.915)
\lineto(181.757,439.915)
\lineto(181.757,439.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(196.757,424.915)
\lineto(166.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.507,424.915)
\curveto(185.507,422.844)(183.828,421.165)(181.757,421.165)
\curveto(179.686,421.165)(178.007,422.844)(178.007,424.915)
\curveto(178.007,426.986)(179.686,428.665)(181.757,428.665)
\curveto(183.828,428.665)(185.507,426.986)(185.507,424.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.507,424.915)
\curveto(215.507,422.844)(213.828,421.165)(211.757,421.165)
\curveto(209.686,421.165)(208.007,422.844)(208.007,424.915)
\curveto(208.007,426.986)(209.686,428.665)(211.757,428.665)
\curveto(213.828,428.665)(215.507,426.986)(215.507,424.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,454.915)
\lineto(211.757,439.915)
\lineto(211.757,439.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.757,439.915)
\lineto(181.757,454.915)
\lineto(181.757,454.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.757,409.915)
\lineto(151.757,439.915)
\lineto(151.757,439.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.757,424.915)
\lineto(136.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.507,424.915)
\curveto(155.507,422.844)(153.828,421.165)(151.757,421.165)
\curveto(149.686,421.165)(148.007,422.844)(148.007,424.915)
\curveto(148.007,426.986)(149.686,428.665)(151.757,428.665)
\curveto(153.828,428.665)(155.507,426.986)(155.507,424.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.757,439.915)
\lineto(151.757,454.915)
\lineto(151.757,454.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,379.915)
\lineto(211.757,409.915)
\lineto(211.757,409.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.757,394.915)
\lineto(196.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.757,379.915)
\lineto(181.757,409.915)
\lineto(181.757,409.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(196.757,394.915)
\lineto(166.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.507,394.915)
\curveto(185.507,392.844)(183.828,391.165)(181.757,391.165)
\curveto(179.686,391.165)(178.007,392.844)(178.007,394.915)
\curveto(178.007,396.986)(179.686,398.665)(181.757,398.665)
\curveto(183.828,398.665)(185.507,396.986)(185.507,394.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.507,394.915)
\curveto(215.507,392.844)(213.828,391.165)(211.757,391.165)
\curveto(209.686,391.165)(208.007,392.844)(208.007,394.915)
\curveto(208.007,396.986)(209.686,398.665)(211.757,398.665)
\curveto(213.828,398.665)(215.507,396.986)(215.507,394.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.757,379.915)
\lineto(151.757,409.915)
\lineto(151.757,409.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.757,394.915)
\lineto(136.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.507,394.915)
\curveto(155.507,392.844)(153.828,391.165)(151.757,391.165)
\curveto(149.686,391.165)(148.007,392.844)(148.007,394.915)
\curveto(148.007,396.986)(149.686,398.665)(151.757,398.665)
\curveto(153.828,398.665)(155.507,396.986)(155.507,394.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,349.915)
\lineto(211.757,379.915)
\lineto(211.757,379.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.757,364.915)
\lineto(196.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.757,349.916)
\lineto(181.757,379.916)
\lineto(181.757,379.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(196.757,364.915)
\lineto(166.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.507,364.915)
\curveto(185.507,362.844)(183.828,361.165)(181.757,361.165)
\curveto(179.686,361.165)(178.007,362.844)(178.007,364.915)
\curveto(178.007,366.986)(179.686,368.665)(181.757,368.665)
\curveto(183.828,368.665)(185.507,366.986)(185.507,364.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.507,364.915)
\curveto(215.507,362.844)(213.828,361.165)(211.757,361.165)
\curveto(209.686,361.165)(208.007,362.844)(208.007,364.915)
\curveto(208.007,366.986)(209.686,368.665)(211.757,368.665)
\curveto(213.828,368.665)(215.507,366.986)(215.507,364.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.757,349.916)
\lineto(151.757,379.916)
\lineto(151.757,379.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.757,364.915)
\lineto(136.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.507,364.915)
\curveto(155.507,362.844)(153.828,361.165)(151.757,361.165)
\curveto(149.686,361.165)(148.007,362.844)(148.007,364.915)
\curveto(148.007,366.986)(149.686,368.665)(151.757,368.665)
\curveto(153.828,368.665)(155.507,366.986)(155.507,364.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.757,364.915)
\lineto(226.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.757,394.915)
\lineto(226.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.757,424.915)
\lineto(226.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.757,364.915)
\lineto(256.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,364.915)
\lineto(286.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.757,394.915)
\lineto(256.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.757,424.915)
\lineto(256.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,424.915)
\lineto(286.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,394.915)
\lineto(286.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.757,394.915)
\lineto(331.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.757,424.915)
\lineto(331.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.757,424.915)
\lineto(361.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(346.757,349.915)
\curveto(346.757,358.199)(340.041,364.915)(331.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(376.757,379.915)
\curveto(376.757,388.199)(370.041,394.915)(361.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(406.757,409.915)
\curveto(406.757,418.199)(400.041,424.915)(391.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,319.915)
\lineto(346.757,349.915)
\lineto(346.757,349.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,349.915)
\lineto(376.757,379.915)
\lineto(376.757,379.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,379.915)
\lineto(406.757,409.915)
\lineto(406.757,409.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,289.915)
\lineto(346.757,319.915)
\lineto(346.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,259.915)
\lineto(346.757,289.915)
\lineto(346.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,319.915)
\lineto(376.757,349.915)
\lineto(376.757,349.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,349.915)
\lineto(406.757,379.915)
\lineto(406.757,379.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,319.915)
\lineto(406.757,349.915)
\lineto(406.757,349.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,289.915)
\lineto(376.757,319.915)
\lineto(376.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,259.915)
\lineto(376.757,289.915)
\lineto(376.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,289.915)
\lineto(406.757,319.915)
\lineto(406.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,259.915)
\lineto(406.757,289.915)
\lineto(406.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,229.915)
\lineto(346.757,259.915)
\lineto(346.757,259.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,229.915)
\lineto(376.757,259.915)
\lineto(376.757,259.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,229.915)
\lineto(406.757,259.915)
\lineto(406.757,259.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,364.915)
\lineto(331.757,364.915)
\lineto(331.757,364.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,394.915)
\lineto(331.757,394.915)
\lineto(331.757,394.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,424.915)
\lineto(331.757,424.915)
\lineto(331.757,424.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.757,229.915)
\lineto(241.757,244.915)
\lineto(241.757,244.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(241.757,244.915)
\curveto(241.757,253.199)(235.041,259.915)(226.757,259.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.757,304.916)
\lineto(151.757,334.916)
\lineto(151.757,334.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(166.757,319.916)
\lineto(136.757,319.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.757,304.916)
\lineto(181.757,334.916)
\lineto(181.757,334.916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(196.757,319.915)
\lineto(166.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.507,319.915)
\curveto(155.507,317.844)(153.828,316.165)(151.757,316.165)
\curveto(149.686,316.165)(148.007,317.844)(148.007,319.915)
\curveto(148.007,321.986)(149.686,323.665)(151.757,323.665)
\curveto(153.828,323.665)(155.507,321.986)(155.507,319.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.507,319.915)
\curveto(185.507,317.844)(183.828,316.165)(181.757,316.165)
\curveto(179.686,316.165)(178.007,317.844)(178.007,319.915)
\curveto(178.007,321.986)(179.686,323.665)(181.757,323.665)
\curveto(183.828,323.665)(185.507,321.986)(185.507,319.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,304.915)
\lineto(211.757,334.915)
\lineto(211.757,334.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.757,319.915)
\lineto(196.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.507,319.915)
\curveto(215.507,317.844)(213.828,316.165)(211.757,316.165)
\curveto(209.686,316.165)(208.007,317.844)(208.007,319.915)
\curveto(208.007,321.986)(209.686,323.665)(211.757,323.665)
\curveto(213.828,323.665)(215.507,321.986)(215.507,319.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.757,274.915)
\lineto(181.757,304.915)
\lineto(181.757,304.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(196.757,289.915)
\lineto(166.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.507,289.915)
\curveto(185.507,287.844)(183.828,286.165)(181.757,286.165)
\curveto(179.686,286.165)(178.007,287.844)(178.007,289.915)
\curveto(178.007,291.986)(179.686,293.665)(181.757,293.665)
\curveto(183.828,293.665)(185.507,291.986)(185.507,289.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,274.915)
\lineto(211.757,304.915)
\lineto(211.757,304.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.757,289.915)
\lineto(196.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.507,289.915)
\curveto(215.507,287.844)(213.828,286.165)(211.757,286.165)
\curveto(209.686,286.165)(208.007,287.844)(208.007,289.915)
\curveto(208.007,291.986)(209.686,293.665)(211.757,293.665)
\curveto(213.828,293.665)(215.507,291.986)(215.507,289.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(151.757,304.915)
\curveto(151.757,296.631)(158.472,289.915)(166.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,244.915)
\lineto(211.757,274.915)
\lineto(211.757,274.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(226.757,259.915)
\lineto(196.757,259.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.507,259.915)
\curveto(215.507,257.844)(213.828,256.165)(211.757,256.165)
\curveto(209.686,256.165)(208.007,257.844)(208.007,259.915)
\curveto(208.007,261.986)(209.686,263.665)(211.757,263.665)
\curveto(213.828,263.665)(215.507,261.986)(215.507,259.915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(181.757,274.915)
\curveto(181.757,266.631)(188.472,259.915)(196.757,259.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.757,289.915)
\lineto(226.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.757,319.915)
\lineto(226.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.757,319.915)
\lineto(256.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(271.757,274.915)
\curveto(271.757,283.199)(265.041,289.915)(256.757,289.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(301.757,304.915)
\curveto(301.757,313.199)(295.041,319.915)(286.757,319.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.757,244.915)
\lineto(271.757,274.915)
\lineto(271.757,274.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.757,274.915)
\lineto(301.757,304.915)
\lineto(301.757,304.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.757,244.915)
\lineto(301.757,274.915)
\lineto(301.757,274.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.757,229.915)
\lineto(271.757,244.915)
\lineto(271.757,244.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.757,229.915)
\lineto(301.757,244.915)
\lineto(301.757,244.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(211.757,229.915)
\lineto(211.757,244.915)
\lineto(211.757,244.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.743,394.910)
\curveto(133.743,394.707)(133.668,394.534)(133.519,394.389)
\curveto(133.369,394.244)(133.196,394.171)(132.998,394.171)
\curveto(132.875,394.171)(132.754,394.204)(132.635,394.270)
\curveto(132.517,394.336)(132.424,394.428)(132.358,394.547)
\curveto(132.292,394.666)(132.259,394.787)(132.259,394.910)
\curveto(132.259,395.107)(132.332,395.281)(132.477,395.430)
\curveto(132.622,395.580)(132.796,395.654)(132.998,395.654)
\curveto(133.196,395.654)(133.369,395.580)(133.519,395.430)
\curveto(133.668,395.281)(133.743,395.107)(133.743,394.910)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.998,394.910)
\curveto(129.998,394.707)(129.924,394.534)(129.774,394.389)
\curveto(129.625,394.244)(129.451,394.171)(129.254,394.171)
\curveto(129.131,394.171)(129.010,394.204)(128.891,394.270)
\curveto(128.772,394.336)(128.680,394.428)(128.614,394.547)
\curveto(128.548,394.666)(128.515,394.787)(128.515,394.910)
\curveto(128.515,395.107)(128.588,395.281)(128.733,395.430)
\curveto(128.878,395.580)(129.051,395.654)(129.254,395.654)
\curveto(129.451,395.654)(129.625,395.580)(129.774,395.430)
\curveto(129.924,395.281)(129.998,395.107)(129.998,394.910)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.254,394.910)
\curveto(126.254,394.707)(126.180,394.534)(126.030,394.389)
\curveto(125.881,394.244)(125.707,394.171)(125.509,394.171)
\curveto(125.386,394.171)(125.266,394.204)(125.147,394.270)
\curveto(125.028,394.336)(124.936,394.428)(124.870,394.547)
\curveto(124.804,394.666)(124.771,394.787)(124.771,394.910)
\curveto(124.771,395.107)(124.844,395.281)(124.989,395.430)
\curveto(125.134,395.580)(125.307,395.654)(125.509,395.654)
\curveto(125.707,395.654)(125.881,395.580)(126.030,395.430)
\curveto(126.180,395.281)(126.254,395.107)(126.254,394.910)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.754,337.929)
\curveto(181.551,337.929)(181.378,338.004)(181.233,338.153)
\curveto(181.088,338.302)(181.015,338.476)(181.015,338.674)
\curveto(181.015,338.797)(181.048,338.918)(181.114,339.036)
\curveto(181.180,339.155)(181.272,339.247)(181.391,339.313)
\curveto(181.510,339.379)(181.631,339.412)(181.754,339.412)
\curveto(181.951,339.412)(182.125,339.340)(182.274,339.194)
\curveto(182.424,339.049)(182.498,338.876)(182.498,338.674)
\curveto(182.498,338.476)(182.424,338.302)(182.274,338.153)
\curveto(182.125,338.004)(181.951,337.929)(181.754,337.929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.754,341.673)
\curveto(181.551,341.673)(181.378,341.748)(181.233,341.897)
\curveto(181.088,342.047)(181.015,342.220)(181.015,342.418)
\curveto(181.015,342.541)(181.048,342.662)(181.114,342.780)
\curveto(181.180,342.899)(181.272,342.991)(181.391,343.057)
\curveto(181.510,343.123)(181.631,343.156)(181.754,343.156)
\curveto(181.951,343.156)(182.125,343.084)(182.274,342.939)
\curveto(182.424,342.794)(182.498,342.620)(182.498,342.418)
\curveto(182.498,342.220)(182.424,342.047)(182.274,341.897)
\curveto(182.125,341.748)(181.951,341.673)(181.754,341.673)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.754,345.417)
\curveto(181.551,345.417)(181.378,345.492)(181.233,345.641)
\curveto(181.088,345.791)(181.015,345.964)(181.015,346.162)
\curveto(181.015,346.285)(181.048,346.406)(181.114,346.525)
\curveto(181.180,346.643)(181.272,346.736)(181.391,346.801)
\curveto(181.510,346.867)(181.631,346.900)(181.754,346.900)
\curveto(181.951,346.900)(182.125,346.828)(182.274,346.683)
\curveto(182.424,346.538)(182.498,346.364)(182.498,346.162)
\curveto(182.498,345.964)(182.424,345.791)(182.274,345.641)
\curveto(182.125,345.492)(181.951,345.417)(181.754,345.417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.425,339.240)
\curveto(132.282,339.097)(132.107,339.027)(131.899,339.030)
\curveto(131.690,339.033)(131.516,339.104)(131.376,339.244)
\curveto(131.289,339.331)(131.227,339.440)(131.190,339.571)
\curveto(131.153,339.701)(131.153,339.832)(131.190,339.962)
\curveto(131.227,340.093)(131.289,340.201)(131.376,340.288)
\curveto(131.516,340.428)(131.690,340.500)(131.899,340.503)
\curveto(132.107,340.506)(132.282,340.436)(132.425,340.293)
\curveto(132.565,340.153)(132.635,339.978)(132.635,339.766)
\curveto(132.635,339.555)(132.565,339.379)(132.425,339.240)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.778,341.887)
\curveto(129.635,341.744)(129.459,341.674)(129.251,341.677)
\curveto(129.043,341.680)(128.869,341.752)(128.729,341.892)
\curveto(128.642,341.979)(128.580,342.088)(128.543,342.218)
\curveto(128.505,342.349)(128.505,342.479)(128.543,342.610)
\curveto(128.580,342.740)(128.642,342.849)(128.729,342.936)
\curveto(128.869,343.076)(129.043,343.147)(129.251,343.150)
\curveto(129.459,343.153)(129.635,343.083)(129.778,342.941)
\curveto(129.918,342.801)(129.987,342.625)(129.987,342.414)
\curveto(129.987,342.202)(129.918,342.027)(129.778,341.887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.130,344.535)
\curveto(126.987,344.392)(126.812,344.322)(126.604,344.325)
\curveto(126.395,344.328)(126.221,344.399)(126.081,344.539)
\curveto(125.994,344.626)(125.932,344.735)(125.895,344.866)
\curveto(125.858,344.996)(125.858,345.127)(125.895,345.257)
\curveto(125.932,345.388)(125.994,345.496)(126.081,345.583)
\curveto(126.221,345.723)(126.395,345.795)(126.604,345.798)
\curveto(126.812,345.801)(126.987,345.731)(127.130,345.588)
\curveto(127.270,345.448)(127.340,345.273)(127.340,345.061)
\curveto(127.340,344.850)(127.270,344.674)(127.130,344.535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.930,338.082)
\curveto(320.073,337.939)(320.143,337.764)(320.139,337.556)
\curveto(320.136,337.347)(320.065,337.173)(319.925,337.034)
\curveto(319.838,336.946)(319.729,336.884)(319.599,336.847)
\curveto(319.468,336.810)(319.338,336.810)(319.207,336.847)
\curveto(319.077,336.884)(318.968,336.946)(318.881,337.034)
\curveto(318.741,337.173)(318.670,337.347)(318.667,337.556)
\curveto(318.663,337.764)(318.733,337.939)(318.876,338.082)
\curveto(319.016,338.222)(319.192,338.292)(319.403,338.292)
\curveto(319.614,338.292)(319.790,338.222)(319.930,338.082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.282,335.435)
\curveto(317.425,335.292)(317.495,335.116)(317.492,334.908)
\curveto(317.489,334.700)(317.417,334.526)(317.278,334.386)
\curveto(317.191,334.299)(317.082,334.237)(316.951,334.200)
\curveto(316.821,334.162)(316.690,334.162)(316.560,334.200)
\curveto(316.429,334.237)(316.320,334.299)(316.233,334.386)
\curveto(316.094,334.526)(316.022,334.700)(316.019,334.908)
\curveto(316.016,335.116)(316.086,335.292)(316.229,335.435)
\curveto(316.369,335.575)(316.544,335.644)(316.756,335.644)
\curveto(316.967,335.644)(317.142,335.575)(317.282,335.435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.635,332.787)
\curveto(314.778,332.644)(314.848,332.469)(314.844,332.261)
\curveto(314.841,332.052)(314.770,331.878)(314.630,331.738)
\curveto(314.543,331.651)(314.434,331.589)(314.304,331.552)
\curveto(314.173,331.515)(314.043,331.515)(313.912,331.552)
\curveto(313.782,331.589)(313.673,331.651)(313.586,331.738)
\curveto(313.446,331.878)(313.375,332.052)(313.372,332.261)
\curveto(313.368,332.469)(313.438,332.644)(313.581,332.787)
\curveto(313.721,332.927)(313.897,332.997)(314.108,332.997)
\curveto(314.319,332.997)(314.495,332.927)(314.635,332.787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.669,338.080)
\lineto(418.669,343.598)
\lineto(417.009,343.598)
\lineto(417.009,344.115)
\curveto(417.881,344.115)(418.523,344.522)(418.933,345.336)
\curveto(419.343,346.150)(419.548,347.032)(419.548,347.983)
\lineto(420.124,347.983)
\lineto(420.124,344.301)
\lineto(422.946,344.301)
\lineto(422.946,343.598)
\lineto(420.124,343.598)
\lineto(420.124,338.119)
\curveto(420.124,337.566)(420.215,337.081)(420.398,336.664)
\curveto(420.586,336.248)(420.922,336.039)(421.403,336.039)
\curveto(421.859,336.039)(422.188,336.257)(422.390,336.694)
\curveto(422.592,337.136)(422.693,337.611)(422.693,338.119)
\lineto(422.693,339.301)
\lineto(423.269,339.301)
\lineto(423.269,338.080)
\curveto(423.269,337.664)(423.191,337.250)(423.034,336.840)
\curveto(422.885,336.436)(422.660,336.104)(422.360,335.844)
\curveto(422.061,335.583)(421.696,335.453)(421.267,335.453)
\curveto(420.466,335.453)(419.831,335.691)(419.362,336.166)
\curveto(418.900,336.648)(418.669,337.286)(418.669,338.080)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.017,335.678)
\lineto(425.017,336.381)
\curveto(425.472,336.381)(425.847,336.417)(426.140,336.488)
\curveto(426.433,336.560)(426.579,336.736)(426.579,337.016)
\lineto(426.579,342.475)
\curveto(426.579,342.989)(426.478,343.305)(426.276,343.422)
\curveto(426.081,343.539)(425.691,343.598)(425.105,343.598)
\lineto(425.105,344.301)
\lineto(427.985,344.516)
\lineto(427.985,337.016)
\curveto(427.985,336.736)(428.112,336.560)(428.366,336.488)
\curveto(428.620,336.417)(428.959,336.381)(429.382,336.381)
\lineto(429.382,335.678)
\lineto(425.017,335.678)
\moveto(425.866,347.953)
\curveto(425.866,348.246)(425.977,348.503)(426.198,348.725)
\curveto(426.420,348.946)(426.674,349.057)(426.960,349.057)
\curveto(427.149,349.057)(427.331,349.008)(427.507,348.910)
\curveto(427.683,348.813)(427.819,348.676)(427.917,348.500)
\curveto(428.015,348.324)(428.064,348.142)(428.064,347.953)
\curveto(428.064,347.667)(427.953,347.413)(427.732,347.192)
\curveto(427.510,346.970)(427.253,346.859)(426.960,346.860)
\curveto(426.674,346.859)(426.420,346.970)(426.198,347.192)
\curveto(425.977,347.413)(425.866,347.667)(425.866,347.953)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.929,335.453)
\curveto(434.115,335.453)(433.366,335.665)(432.683,336.088)
\curveto(432.006,336.518)(431.472,337.087)(431.081,337.797)
\curveto(430.697,338.513)(430.505,339.268)(430.505,340.063)
\curveto(430.505,340.844)(430.681,341.586)(431.032,342.289)
\curveto(431.390,342.992)(431.885,343.559)(432.517,343.988)
\curveto(433.155,344.425)(433.864,344.643)(434.646,344.643)
\curveto(435.258,344.643)(435.788,344.539)(436.237,344.330)
\curveto(436.693,344.128)(437.067,343.845)(437.360,343.481)
\curveto(437.653,343.116)(437.875,342.686)(438.025,342.192)
\curveto(438.174,341.697)(438.249,341.153)(438.249,340.561)
\curveto(438.249,340.385)(438.181,340.297)(438.044,340.297)
\lineto(432.253,340.297)
\lineto(432.253,340.082)
\curveto(432.253,338.975)(432.474,338.025)(432.917,337.231)
\curveto(433.366,336.436)(434.095,336.039)(435.105,336.039)
\curveto(435.515,336.039)(435.892,336.130)(436.237,336.313)
\curveto(436.589,336.495)(436.892,336.749)(437.146,337.074)
\curveto(437.406,337.400)(437.582,337.748)(437.673,338.119)
\curveto(437.686,338.165)(437.709,338.204)(437.741,338.236)
\curveto(437.780,338.276)(437.823,338.295)(437.868,338.295)
\lineto(438.044,338.295)
\curveto(438.181,338.295)(438.249,338.210)(438.249,338.041)
\curveto(438.060,337.286)(437.653,336.664)(437.028,336.176)
\curveto(436.403,335.694)(435.704,335.453)(434.929,335.453)
\moveto(432.273,340.795)
\lineto(436.833,340.795)
\curveto(436.833,341.296)(436.761,341.804)(436.618,342.319)
\curveto(436.482,342.833)(436.250,343.259)(435.925,343.598)
\curveto(435.599,343.943)(435.173,344.115)(434.646,344.115)
\curveto(433.890,344.115)(433.304,343.761)(432.888,343.051)
\curveto(432.478,342.348)(432.273,341.596)(432.273,340.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.333,335.678)
\lineto(439.333,336.381)
\curveto(439.789,336.381)(440.163,336.417)(440.456,336.488)
\curveto(440.749,336.560)(440.896,336.736)(440.896,337.016)
\lineto(440.896,342.475)
\curveto(440.896,342.833)(440.840,343.090)(440.730,343.246)
\curveto(440.625,343.409)(440.472,343.507)(440.271,343.539)
\curveto(440.069,343.578)(439.756,343.598)(439.333,343.598)
\lineto(439.333,344.301)
\lineto(442.194,344.516)
\lineto(442.194,342.563)
\curveto(442.409,343.142)(442.715,343.611)(443.112,343.969)
\curveto(443.510,344.333)(443.991,344.516)(444.558,344.516)
\curveto(444.955,344.516)(445.310,344.399)(445.622,344.164)
\curveto(445.935,343.930)(446.091,343.621)(446.091,343.236)
\curveto(446.091,342.996)(446.003,342.784)(445.827,342.602)
\curveto(445.658,342.426)(445.446,342.338)(445.192,342.338)
\curveto(444.945,342.338)(444.733,342.426)(444.558,342.602)
\curveto(444.382,342.777)(444.294,342.989)(444.294,343.236)
\curveto(444.294,343.595)(444.421,343.848)(444.675,343.998)
\lineto(444.558,343.998)
\curveto(444.017,343.998)(443.575,343.803)(443.230,343.412)
\curveto(442.891,343.022)(442.650,342.537)(442.507,341.957)
\curveto(442.364,341.378)(442.292,340.824)(442.292,340.297)
\lineto(442.292,337.016)
\curveto(442.292,336.593)(442.940,336.381)(444.235,336.381)
\lineto(444.235,335.678)
\lineto(439.333,335.678)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.212,337.221)
\curveto(455.524,336.765)(455.944,336.427)(456.472,336.205)
\curveto(456.999,335.984)(457.565,335.873)(458.171,335.873)
\curveto(458.946,335.873)(459.496,336.202)(459.821,336.860)
\curveto(460.147,337.524)(460.310,338.276)(460.310,339.115)
\curveto(460.310,339.493)(460.274,339.871)(460.202,340.248)
\curveto(460.137,340.626)(460.023,340.977)(459.860,341.303)
\curveto(459.698,341.628)(459.473,341.889)(459.187,342.084)
\curveto(458.907,342.279)(458.562,342.377)(458.151,342.377)
\lineto(456.823,342.377)
\curveto(456.706,342.377)(456.648,342.439)(456.648,342.563)
\lineto(456.648,342.738)
\curveto(456.648,342.843)(456.706,342.895)(456.823,342.895)
\lineto(457.927,342.983)
\curveto(458.396,342.983)(458.783,343.158)(459.089,343.510)
\curveto(459.401,343.861)(459.629,344.288)(459.772,344.789)
\curveto(459.916,345.297)(459.987,345.779)(459.987,346.235)
\curveto(459.987,346.873)(459.838,347.397)(459.538,347.807)
\curveto(459.239,348.217)(458.783,348.422)(458.171,348.422)
\curveto(457.663,348.422)(457.178,348.324)(456.716,348.129)
\curveto(456.254,347.940)(455.886,347.651)(455.612,347.260)
\curveto(455.638,347.266)(455.661,347.270)(455.681,347.270)
\curveto(455.700,347.276)(455.723,347.279)(455.749,347.279)
\curveto(456.049,347.279)(456.299,347.175)(456.501,346.967)
\curveto(456.703,346.759)(456.804,346.508)(456.804,346.215)
\curveto(456.804,345.929)(456.703,345.681)(456.501,345.473)
\curveto(456.299,345.264)(456.049,345.160)(455.749,345.160)
\curveto(455.456,345.160)(455.205,345.264)(454.997,345.473)
\curveto(454.789,345.681)(454.685,345.929)(454.685,346.215)
\curveto(454.685,346.788)(454.857,347.286)(455.202,347.709)
\curveto(455.547,348.132)(455.990,348.451)(456.530,348.666)
\curveto(457.077,348.887)(457.624,348.998)(458.171,348.998)
\curveto(458.575,348.998)(459.001,348.936)(459.450,348.813)
\curveto(459.899,348.695)(460.306,348.523)(460.671,348.295)
\curveto(461.036,348.074)(461.332,347.787)(461.560,347.436)
\curveto(461.794,347.084)(461.911,346.684)(461.911,346.235)
\curveto(461.911,345.675)(461.784,345.157)(461.530,344.682)
\curveto(461.283,344.207)(460.941,343.796)(460.505,343.451)
\curveto(460.069,343.106)(459.590,342.849)(459.069,342.680)
\curveto(459.649,342.569)(460.199,342.351)(460.720,342.026)
\curveto(461.241,341.700)(461.657,341.283)(461.970,340.776)
\curveto(462.289,340.268)(462.448,339.721)(462.448,339.135)
\curveto(462.448,338.399)(462.246,337.732)(461.843,337.133)
\curveto(461.439,336.541)(460.909,336.075)(460.251,335.736)
\curveto(459.593,335.404)(458.900,335.238)(458.171,335.238)
\curveto(457.546,335.238)(456.918,335.359)(456.286,335.600)
\curveto(455.661,335.834)(455.147,336.189)(454.743,336.664)
\curveto(454.346,337.139)(454.148,337.709)(454.148,338.373)
\curveto(454.148,338.705)(454.258,338.982)(454.480,339.203)
\curveto(454.701,339.425)(454.978,339.535)(455.310,339.535)
\curveto(455.524,339.535)(455.720,339.483)(455.896,339.379)
\curveto(456.078,339.281)(456.218,339.141)(456.315,338.959)
\curveto(456.420,338.777)(456.472,338.582)(456.472,338.373)
\curveto(456.472,338.048)(456.358,337.774)(456.130,337.553)
\curveto(455.902,337.332)(455.629,337.221)(455.310,337.221)
\lineto(455.212,337.221)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.531,240.658)
\curveto(328.531,240.455)(328.456,240.282)(328.307,240.137)
\curveto(328.157,239.992)(327.984,239.919)(327.786,239.919)
\curveto(327.663,239.919)(327.542,239.952)(327.423,240.018)
\curveto(327.305,240.084)(327.212,240.176)(327.147,240.295)
\curveto(327.081,240.414)(327.048,240.535)(327.048,240.658)
\curveto(327.048,240.855)(327.120,241.029)(327.265,241.178)
\curveto(327.410,241.328)(327.584,241.403)(327.786,241.403)
\curveto(327.984,241.403)(328.157,241.328)(328.307,241.178)
\curveto(328.456,241.029)(328.531,240.855)(328.531,240.658)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.787,240.658)
\curveto(324.787,240.455)(324.712,240.282)(324.563,240.137)
\curveto(324.413,239.992)(324.240,239.919)(324.042,239.919)
\curveto(323.919,239.919)(323.798,239.952)(323.679,240.018)
\curveto(323.561,240.084)(323.468,240.176)(323.402,240.295)
\curveto(323.336,240.414)(323.303,240.535)(323.303,240.658)
\curveto(323.303,240.855)(323.376,241.029)(323.521,241.178)
\curveto(323.666,241.328)(323.840,241.403)(324.042,241.403)
\curveto(324.240,241.403)(324.413,241.328)(324.563,241.178)
\curveto(324.712,241.029)(324.787,240.855)(324.787,240.658)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.043,240.658)
\curveto(321.043,240.455)(320.968,240.282)(320.818,240.137)
\curveto(320.669,239.992)(320.495,239.919)(320.298,239.919)
\curveto(320.175,239.919)(320.054,239.952)(319.935,240.018)
\curveto(319.816,240.084)(319.724,240.176)(319.658,240.295)
\curveto(319.592,240.414)(319.559,240.535)(319.559,240.658)
\curveto(319.559,240.855)(319.632,241.029)(319.777,241.178)
\curveto(319.922,241.328)(320.095,241.403)(320.298,241.403)
\curveto(320.495,241.403)(320.669,241.328)(320.818,241.178)
\curveto(320.968,241.029)(321.043,240.855)(321.043,240.658)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.257,248.453)
\lineto(249.257,248.453)
\lineto(249.257,233.453)
\lineto(234.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(234.257,248.453)
\lineto(249.257,248.453)
\lineto(249.257,233.453)
\lineto(234.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.929,238.053)
\curveto(240.114,237.783)(240.363,237.582)(240.675,237.451)
\curveto(240.987,237.320)(241.323,237.255)(241.682,237.255)
\curveto(242.140,237.255)(242.466,237.449)(242.659,237.839)
\curveto(242.852,238.232)(242.948,238.678)(242.948,239.175)
\curveto(242.948,239.399)(242.927,239.622)(242.885,239.846)
\curveto(242.846,240.070)(242.779,240.278)(242.682,240.471)
\curveto(242.586,240.664)(242.453,240.818)(242.283,240.933)
\curveto(242.117,241.049)(241.913,241.107)(241.670,241.107)
\lineto(240.883,241.107)
\curveto(240.814,241.107)(240.779,241.144)(240.779,241.217)
\lineto(240.779,241.321)
\curveto(240.779,241.383)(240.814,241.414)(240.883,241.414)
\lineto(241.537,241.466)
\curveto(241.815,241.466)(242.044,241.570)(242.225,241.778)
\curveto(242.410,241.986)(242.545,242.239)(242.630,242.536)
\curveto(242.715,242.837)(242.758,243.122)(242.758,243.392)
\curveto(242.758,243.770)(242.669,244.080)(242.491,244.323)
\curveto(242.314,244.566)(242.044,244.688)(241.682,244.688)
\curveto(241.381,244.688)(241.094,244.630)(240.820,244.514)
\curveto(240.546,244.402)(240.328,244.231)(240.166,243.999)
\curveto(240.181,244.003)(240.195,244.005)(240.207,244.005)
\curveto(240.218,244.009)(240.232,244.011)(240.247,244.011)
\curveto(240.424,244.011)(240.573,243.949)(240.692,243.826)
\curveto(240.812,243.702)(240.872,243.554)(240.872,243.380)
\curveto(240.872,243.211)(240.812,243.064)(240.692,242.941)
\curveto(240.573,242.817)(240.424,242.756)(240.247,242.756)
\curveto(240.074,242.756)(239.925,242.817)(239.802,242.941)
\curveto(239.678,243.064)(239.617,243.211)(239.617,243.380)
\curveto(239.617,243.720)(239.719,244.015)(239.923,244.265)
\curveto(240.127,244.516)(240.390,244.705)(240.710,244.832)
\curveto(241.034,244.963)(241.358,245.029)(241.682,245.029)
\curveto(241.921,245.029)(242.173,244.992)(242.439,244.919)
\curveto(242.705,244.850)(242.946,244.747)(243.162,244.612)
\curveto(243.378,244.481)(243.554,244.312)(243.689,244.103)
\curveto(243.828,243.895)(243.897,243.658)(243.897,243.392)
\curveto(243.897,243.060)(243.822,242.754)(243.671,242.472)
\curveto(243.525,242.191)(243.322,241.948)(243.064,241.743)
\curveto(242.806,241.539)(242.522,241.387)(242.214,241.286)
\curveto(242.557,241.221)(242.883,241.092)(243.191,240.899)
\curveto(243.500,240.706)(243.747,240.459)(243.932,240.158)
\curveto(244.121,239.858)(244.215,239.534)(244.215,239.187)
\curveto(244.215,238.751)(244.096,238.356)(243.857,238.001)
\curveto(243.617,237.650)(243.303,237.374)(242.914,237.174)
\curveto(242.524,236.977)(242.113,236.879)(241.682,236.879)
\curveto(241.311,236.879)(240.939,236.950)(240.565,237.093)
\curveto(240.195,237.231)(239.890,237.442)(239.651,237.723)
\curveto(239.416,238.005)(239.298,238.342)(239.298,238.735)
\curveto(239.298,238.932)(239.364,239.096)(239.495,239.227)
\curveto(239.626,239.358)(239.790,239.424)(239.987,239.424)
\curveto(240.114,239.424)(240.230,239.393)(240.334,239.331)
\curveto(240.442,239.273)(240.525,239.190)(240.583,239.082)
\curveto(240.644,238.974)(240.675,238.859)(240.675,238.735)
\curveto(240.675,238.543)(240.608,238.381)(240.473,238.249)
\curveto(240.338,238.118)(240.176,238.053)(239.987,238.053)
\lineto(239.929,238.053)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.257,248.453)
\lineto(279.257,248.453)
\lineto(279.257,233.453)
\lineto(264.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(264.257,248.453)
\lineto(279.257,248.453)
\lineto(279.257,233.453)
\lineto(264.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.257,248.453)
\lineto(309.257,248.453)
\lineto(309.257,233.453)
\lineto(294.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(294.257,248.453)
\lineto(309.257,248.453)
\lineto(309.257,233.453)
\lineto(294.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.257,248.453)
\lineto(354.257,248.453)
\lineto(354.257,233.453)
\lineto(339.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(339.257,248.453)
\lineto(354.257,248.453)
\lineto(354.257,233.453)
\lineto(339.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.257,248.453)
\lineto(384.257,248.453)
\lineto(384.257,233.453)
\lineto(369.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(369.257,248.453)
\lineto(384.257,248.453)
\lineto(384.257,233.453)
\lineto(369.257,233.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.257,248.160)
\lineto(414.257,248.160)
\lineto(414.257,233.160)
\lineto(399.257,233.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(399.257,248.160)
\lineto(414.257,248.160)
\lineto(414.257,233.160)
\lineto(399.257,233.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(20.507,229.915)
\lineto(601.757,229.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.671,13.070)
\lineto(600.668,13.099)
\lineto(600.668,13.128)
\lineto(600.665,13.160)
\lineto(600.659,13.186)
\lineto(600.656,13.215)
\lineto(600.646,13.244)
\lineto(600.640,13.269)
\lineto(600.630,13.295)
\lineto(600.620,13.320)
\lineto(600.607,13.346)
\lineto(600.594,13.372)
\lineto(600.579,13.394)
\lineto(600.566,13.416)
\lineto(600.550,13.438)
\lineto(600.531,13.457)
\lineto(600.512,13.476)
\lineto(600.493,13.495)
\lineto(600.473,13.514)
\lineto(600.451,13.530)
\lineto(600.429,13.546)
\lineto(600.403,13.562)
\lineto(600.381,13.575)
\lineto(600.356,13.588)
\lineto(600.327,13.601)
\lineto(600.301,13.611)
\lineto(600.273,13.621)
\lineto(600.241,13.631)
\lineto(600.212,13.641)
\lineto(600.180,13.651)
\lineto(600.148,13.651)
\lineto(600.116,13.651)
\lineto(600.081,13.651)
\curveto(599.648,13.651)(599.220,13.236)(599.220,12.809)
\curveto(599.220,12.503)(599.443,12.235)(599.829,12.235)
\curveto(600.193,12.235)(600.671,12.598)(600.671,13.077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.671,13.070)
\lineto(600.668,13.099)
\lineto(600.668,13.128)
\lineto(600.665,13.160)
\lineto(600.659,13.186)
\lineto(600.656,13.215)
\lineto(600.646,13.244)
\lineto(600.640,13.269)
\lineto(600.630,13.295)
\lineto(600.620,13.320)
\lineto(600.607,13.346)
\lineto(600.594,13.372)
\lineto(600.579,13.394)
\lineto(600.566,13.416)
\lineto(600.550,13.438)
\lineto(600.531,13.457)
\lineto(600.512,13.476)
\lineto(600.493,13.495)
\lineto(600.473,13.514)
\lineto(600.451,13.530)
\lineto(600.429,13.546)
\lineto(600.403,13.562)
\lineto(600.381,13.575)
\lineto(600.356,13.588)
\lineto(600.327,13.601)
\lineto(600.301,13.611)
\lineto(600.273,13.621)
\lineto(600.241,13.631)
\lineto(600.212,13.641)
\lineto(600.180,13.651)
\lineto(600.148,13.651)
\lineto(600.116,13.651)
\lineto(600.081,13.651)
\curveto(599.648,13.651)(599.220,13.236)(599.220,12.809)
\curveto(599.220,12.503)(599.443,12.235)(599.829,12.235)
\curveto(600.193,12.235)(600.671,12.598)(600.671,13.077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.459,7.097)
\lineto(599.475,7.139)
\lineto(599.491,7.177)
\lineto(599.507,7.215)
\lineto(599.523,7.250)
\lineto(599.536,7.282)
\lineto(599.548,7.314)
\lineto(599.561,7.343)
\lineto(599.571,7.372)
\lineto(599.581,7.401)
\lineto(599.594,7.426)
\lineto(599.604,7.452)
\lineto(599.610,7.477)
\lineto(599.620,7.499)
\lineto(599.630,7.521)
\lineto(599.646,7.569)
\lineto(599.662,7.614)
\lineto(599.678,7.659)
\lineto(599.688,7.681)
\lineto(599.698,7.706)
\lineto(599.708,7.732)
\lineto(599.714,7.758)
\lineto(599.726,7.783)
\lineto(599.736,7.812)
\lineto(599.746,7.844)
\lineto(599.759,7.873)
\lineto(599.769,7.908)
\lineto(599.782,7.943)
\lineto(599.798,7.978)
\lineto(599.811,8.020)
\curveto(599.941,8.338)(600.021,8.555)(600.021,8.861)
\curveto(600.021,9.573)(599.514,10.159)(598.717,10.159)
\curveto(597.224,10.159)(596.619,7.860)(596.619,7.713)
\curveto(596.619,7.554)(596.778,7.554)(596.813,7.554)
\curveto(596.972,7.554)(596.985,7.589)(597.065,7.844)
\curveto(597.495,9.340)(598.127,9.812)(598.672,9.812)
\curveto(598.797,9.812)(599.071,9.812)(599.071,9.305)
\curveto(599.071,8.970)(598.956,8.635)(598.889,8.476)
\curveto(598.765,8.064)(598.047,6.224)(597.795,5.535)
\curveto(597.639,5.127)(597.429,4.601)(597.429,4.266)
\curveto(597.429,3.523)(597.967,2.965)(598.736,2.965)
\curveto(600.225,2.965)(600.812,5.268)(600.812,5.411)
\curveto(600.812,5.570)(600.675,5.570)(600.624,5.570)
\curveto(600.464,5.570)(600.464,5.522)(600.385,5.283)
\curveto(600.101,4.285)(599.578,3.316)(598.765,3.316)
\curveto(598.497,3.316)(598.382,3.475)(598.382,3.839)
\curveto(598.382,4.237)(598.481,4.461)(598.844,5.427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.459,7.097)
\lineto(599.475,7.139)
\lineto(599.491,7.177)
\lineto(599.507,7.215)
\lineto(599.523,7.250)
\lineto(599.536,7.282)
\lineto(599.548,7.314)
\lineto(599.561,7.343)
\lineto(599.571,7.372)
\lineto(599.581,7.401)
\lineto(599.594,7.426)
\lineto(599.604,7.452)
\lineto(599.610,7.477)
\lineto(599.620,7.499)
\lineto(599.630,7.521)
\lineto(599.646,7.569)
\lineto(599.662,7.614)
\lineto(599.678,7.659)
\lineto(599.688,7.681)
\lineto(599.698,7.706)
\lineto(599.708,7.732)
\lineto(599.714,7.758)
\lineto(599.726,7.783)
\lineto(599.736,7.812)
\lineto(599.746,7.844)
\lineto(599.759,7.873)
\lineto(599.769,7.908)
\lineto(599.782,7.943)
\lineto(599.798,7.978)
\lineto(599.811,8.020)
\curveto(599.941,8.338)(600.021,8.555)(600.021,8.861)
\curveto(600.021,9.573)(599.514,10.159)(598.717,10.159)
\curveto(597.224,10.159)(596.619,7.860)(596.619,7.713)
\curveto(596.619,7.554)(596.778,7.554)(596.813,7.554)
\curveto(596.972,7.554)(596.985,7.589)(597.065,7.844)
\curveto(597.495,9.340)(598.127,9.812)(598.672,9.812)
\curveto(598.797,9.812)(599.071,9.812)(599.071,9.305)
\curveto(599.071,8.970)(598.956,8.635)(598.889,8.476)
\curveto(598.765,8.064)(598.047,6.224)(597.795,5.535)
\curveto(597.639,5.127)(597.429,4.601)(597.429,4.266)
\curveto(597.429,3.523)(597.967,2.965)(598.736,2.965)
\curveto(600.225,2.965)(600.812,5.268)(600.812,5.411)
\curveto(600.812,5.570)(600.675,5.570)(600.624,5.570)
\curveto(600.464,5.570)(600.464,5.522)(600.385,5.283)
\curveto(600.101,4.285)(599.578,3.316)(598.765,3.316)
\curveto(598.497,3.316)(598.382,3.475)(598.382,3.839)
\curveto(598.382,4.237)(598.481,4.461)(598.844,5.427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.349,7.833)
\lineto(605.349,7.846)
\lineto(605.349,7.859)
\lineto(605.349,7.875)
\lineto(605.349,7.888)
\lineto(605.349,7.898)
\lineto(605.349,7.911)
\lineto(605.349,7.924)
\lineto(605.349,7.934)
\lineto(605.349,7.947)
\lineto(605.346,7.957)
\lineto(605.346,7.967)
\lineto(605.346,7.977)
\lineto(605.346,7.987)
\lineto(605.343,7.997)
\lineto(605.343,8.007)
\lineto(605.343,8.017)
\lineto(605.340,8.027)
\lineto(605.340,8.037)
\lineto(605.337,8.047)
\lineto(605.337,8.057)
\lineto(605.334,8.070)
\lineto(605.328,8.083)
\lineto(605.322,8.093)
\lineto(605.316,8.103)
\lineto(605.310,8.113)
\lineto(605.304,8.123)
\lineto(605.294,8.133)
\lineto(605.284,8.143)
\lineto(605.274,8.153)
\lineto(605.262,8.153)
\lineto(605.249,8.153)
\lineto(605.233,8.163)
\lineto(605.227,8.163)
\lineto(605.221,8.163)
\lineto(605.211,8.163)
\lineto(605.201,8.163)
\lineto(605.195,8.163)
\lineto(605.185,8.163)
\lineto(605.175,8.163)
\lineto(605.165,8.163)
\lineto(605.155,8.163)
\lineto(605.142,8.163)
\lineto(605.132,8.163)
\lineto(605.119,8.163)
\lineto(605.109,8.163)
\lineto(605.096,8.163)
\lineto(605.084,8.163)
\lineto(605.071,8.163)
\lineto(605.058,8.163)
\lineto(605.042,8.163)
\lineto(605.029,8.163)
\lineto(605.014,8.163)
\curveto(604.302,7.462)(603.298,7.452)(602.839,7.452)
\lineto(602.839,7.054)
\curveto(603.107,7.054)(603.840,7.054)(604.446,7.363)
\lineto(604.446,1.696)
\curveto(604.446,1.326)(604.446,1.183)(603.336,1.183)
\lineto(602.918,1.183)
\lineto(602.918,0.784)
\curveto(603.116,0.794)(604.481,0.829)(604.896,0.829)
\curveto(605.240,0.829)(606.640,0.794)(606.895,0.784)
\lineto(606.895,1.183)
\lineto(606.449,1.183)
\curveto(605.348,1.183)(605.348,1.326)(605.348,1.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.349,7.833)
\lineto(605.349,7.846)
\lineto(605.349,7.859)
\lineto(605.349,7.875)
\lineto(605.349,7.888)
\lineto(605.349,7.898)
\lineto(605.349,7.911)
\lineto(605.349,7.924)
\lineto(605.349,7.934)
\lineto(605.349,7.947)
\lineto(605.346,7.957)
\lineto(605.346,7.967)
\lineto(605.346,7.977)
\lineto(605.346,7.987)
\lineto(605.343,7.997)
\lineto(605.343,8.007)
\lineto(605.343,8.017)
\lineto(605.340,8.027)
\lineto(605.340,8.037)
\lineto(605.337,8.047)
\lineto(605.337,8.057)
\lineto(605.334,8.070)
\lineto(605.328,8.083)
\lineto(605.322,8.093)
\lineto(605.316,8.103)
\lineto(605.310,8.113)
\lineto(605.304,8.123)
\lineto(605.294,8.133)
\lineto(605.284,8.143)
\lineto(605.274,8.153)
\lineto(605.262,8.153)
\lineto(605.249,8.153)
\lineto(605.233,8.163)
\lineto(605.227,8.163)
\lineto(605.221,8.163)
\lineto(605.211,8.163)
\lineto(605.201,8.163)
\lineto(605.195,8.163)
\lineto(605.185,8.163)
\lineto(605.175,8.163)
\lineto(605.165,8.163)
\lineto(605.155,8.163)
\lineto(605.142,8.163)
\lineto(605.132,8.163)
\lineto(605.119,8.163)
\lineto(605.109,8.163)
\lineto(605.096,8.163)
\lineto(605.084,8.163)
\lineto(605.071,8.163)
\lineto(605.058,8.163)
\lineto(605.042,8.163)
\lineto(605.029,8.163)
\lineto(605.014,8.163)
\curveto(604.302,7.462)(603.298,7.452)(602.839,7.452)
\lineto(602.839,7.054)
\curveto(603.107,7.054)(603.840,7.054)(604.446,7.363)
\lineto(604.446,1.696)
\curveto(604.446,1.326)(604.446,1.183)(603.336,1.183)
\lineto(602.918,1.183)
\lineto(602.918,0.784)
\curveto(603.116,0.794)(604.481,0.829)(604.896,0.829)
\curveto(605.240,0.829)(606.640,0.794)(606.895,0.784)
\lineto(606.895,1.183)
\lineto(606.449,1.183)
\curveto(605.348,1.183)(605.348,1.326)(605.348,1.696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.449,13.101)
\lineto(540.449,13.130)
\lineto(540.449,13.159)
\lineto(540.449,13.191)
\lineto(540.449,13.217)
\lineto(540.449,13.246)
\lineto(540.449,13.275)
\lineto(540.417,13.300)
\lineto(540.417,13.326)
\lineto(540.417,13.351)
\lineto(540.385,13.377)
\lineto(540.385,13.403)
\lineto(540.353,13.425)
\lineto(540.353,13.447)
\lineto(540.321,13.469)
\lineto(540.321,13.488)
\lineto(540.290,13.507)
\lineto(540.290,13.526)
\lineto(540.258,13.545)
\lineto(540.226,13.561)
\lineto(540.226,13.577)
\lineto(540.194,13.593)
\lineto(540.162,13.606)
\lineto(540.130,13.619)
\lineto(540.130,13.632)
\lineto(540.098,13.642)
\lineto(540.066,13.652)
\lineto(540.034,13.662)
\lineto(540.002,13.672)
\lineto(539.971,13.682)
\lineto(539.939,13.682)
\lineto(539.907,13.682)
\lineto(539.875,13.682)
\curveto(539.428,13.682)(539.014,13.267)(539.014,12.840)
\curveto(539.014,12.534)(539.237,12.266)(539.620,12.266)
\curveto(539.970,12.266)(540.449,12.629)(540.449,13.108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.449,13.101)
\lineto(540.449,13.130)
\lineto(540.449,13.159)
\lineto(540.449,13.191)
\lineto(540.449,13.217)
\lineto(540.449,13.246)
\lineto(540.449,13.275)
\lineto(540.417,13.300)
\lineto(540.417,13.326)
\lineto(540.417,13.351)
\lineto(540.385,13.377)
\lineto(540.385,13.403)
\lineto(540.353,13.425)
\lineto(540.353,13.447)
\lineto(540.321,13.469)
\lineto(540.321,13.488)
\lineto(540.290,13.507)
\lineto(540.290,13.526)
\lineto(540.258,13.545)
\lineto(540.226,13.561)
\lineto(540.226,13.577)
\lineto(540.194,13.593)
\lineto(540.162,13.606)
\lineto(540.130,13.619)
\lineto(540.130,13.632)
\lineto(540.098,13.642)
\lineto(540.066,13.652)
\lineto(540.034,13.662)
\lineto(540.002,13.672)
\lineto(539.971,13.682)
\lineto(539.939,13.682)
\lineto(539.907,13.682)
\lineto(539.875,13.682)
\curveto(539.428,13.682)(539.014,13.267)(539.014,12.840)
\curveto(539.014,12.534)(539.237,12.266)(539.620,12.266)
\curveto(539.970,12.266)(540.449,12.629)(540.449,13.108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.237,7.128)
\lineto(539.269,7.170)
\lineto(539.269,7.208)
\lineto(539.301,7.246)
\lineto(539.301,7.281)
\lineto(539.333,7.313)
\lineto(539.333,7.345)
\lineto(539.365,7.374)
\lineto(539.365,7.403)
\lineto(539.365,7.432)
\lineto(539.397,7.457)
\lineto(539.397,7.483)
\lineto(539.397,7.508)
\lineto(539.397,7.530)
\lineto(539.429,7.552)
\lineto(539.429,7.600)
\lineto(539.461,7.645)
\lineto(539.461,7.690)
\lineto(539.461,7.712)
\lineto(539.492,7.737)
\lineto(539.492,7.763)
\lineto(539.492,7.789)
\lineto(539.524,7.814)
\lineto(539.524,7.843)
\lineto(539.524,7.875)
\lineto(539.556,7.904)
\lineto(539.556,7.939)
\lineto(539.556,7.974)
\lineto(539.588,8.009)
\lineto(539.588,8.051)
\curveto(539.716,8.369)(539.811,8.586)(539.811,8.892)
\curveto(539.811,9.604)(539.301,10.190)(538.504,10.190)
\curveto(537.005,10.190)(536.399,7.891)(536.399,7.744)
\curveto(536.399,7.585)(536.559,7.585)(536.590,7.585)
\curveto(536.750,7.585)(536.782,7.620)(536.846,7.875)
\curveto(537.292,9.371)(537.898,9.843)(538.440,9.843)
\curveto(538.568,9.843)(538.855,9.843)(538.855,9.336)
\curveto(538.855,9.001)(538.727,8.666)(538.663,8.507)
\curveto(538.536,8.095)(537.834,6.255)(537.579,5.566)
\curveto(537.420,5.158)(537.228,4.632)(537.228,4.297)
\curveto(537.228,3.554)(537.770,2.996)(538.536,2.996)
\curveto(540.003,2.996)(540.609,5.299)(540.609,5.442)
\curveto(540.609,5.601)(540.449,5.601)(540.417,5.601)
\curveto(540.258,5.601)(540.258,5.553)(540.162,5.314)
\curveto(539.875,4.316)(539.365,3.347)(538.536,3.347)
\curveto(538.281,3.347)(538.185,3.506)(538.185,3.870)
\curveto(538.185,4.268)(538.281,4.492)(538.631,5.458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.237,7.128)
\lineto(539.269,7.170)
\lineto(539.269,7.208)
\lineto(539.301,7.246)
\lineto(539.301,7.281)
\lineto(539.333,7.313)
\lineto(539.333,7.345)
\lineto(539.365,7.374)
\lineto(539.365,7.403)
\lineto(539.365,7.432)
\lineto(539.397,7.457)
\lineto(539.397,7.483)
\lineto(539.397,7.508)
\lineto(539.397,7.530)
\lineto(539.429,7.552)
\lineto(539.429,7.600)
\lineto(539.461,7.645)
\lineto(539.461,7.690)
\lineto(539.461,7.712)
\lineto(539.492,7.737)
\lineto(539.492,7.763)
\lineto(539.492,7.789)
\lineto(539.524,7.814)
\lineto(539.524,7.843)
\lineto(539.524,7.875)
\lineto(539.556,7.904)
\lineto(539.556,7.939)
\lineto(539.556,7.974)
\lineto(539.588,8.009)
\lineto(539.588,8.051)
\curveto(539.716,8.369)(539.811,8.586)(539.811,8.892)
\curveto(539.811,9.604)(539.301,10.190)(538.504,10.190)
\curveto(537.005,10.190)(536.399,7.891)(536.399,7.744)
\curveto(536.399,7.585)(536.559,7.585)(536.590,7.585)
\curveto(536.750,7.585)(536.782,7.620)(536.846,7.875)
\curveto(537.292,9.371)(537.898,9.843)(538.440,9.843)
\curveto(538.568,9.843)(538.855,9.843)(538.855,9.336)
\curveto(538.855,9.001)(538.727,8.666)(538.663,8.507)
\curveto(538.536,8.095)(537.834,6.255)(537.579,5.566)
\curveto(537.420,5.158)(537.228,4.632)(537.228,4.297)
\curveto(537.228,3.554)(537.770,2.996)(538.536,2.996)
\curveto(540.003,2.996)(540.609,5.299)(540.609,5.442)
\curveto(540.609,5.601)(540.449,5.601)(540.417,5.601)
\curveto(540.258,5.601)(540.258,5.553)(540.162,5.314)
\curveto(539.875,4.316)(539.365,3.347)(538.536,3.347)
\curveto(538.281,3.347)(538.185,3.506)(538.185,3.870)
\curveto(538.185,4.268)(538.281,4.492)(538.631,5.458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.467,4.510)
\lineto(544.531,4.510)
\lineto(544.627,4.500)
\lineto(544.690,4.490)
\lineto(544.754,4.477)
\lineto(544.850,4.461)
\lineto(544.914,4.442)
\lineto(544.978,4.420)
\lineto(545.041,4.394)
\lineto(545.105,4.362)
\lineto(545.169,4.330)
\lineto(545.233,4.292)
\lineto(545.297,4.254)
\lineto(545.360,4.209)
\lineto(545.424,4.161)
\lineto(545.488,4.110)
\lineto(545.520,4.056)
\lineto(545.584,3.999)
\lineto(545.616,3.938)
\lineto(545.647,3.874)
\lineto(545.711,3.804)
\lineto(545.743,3.734)
\lineto(545.775,3.657)
\lineto(545.807,3.580)
\lineto(545.839,3.497)
\lineto(545.871,3.411)
\lineto(545.871,3.322)
\lineto(545.903,3.230)
\lineto(545.903,3.134)
\lineto(545.935,3.035)
\lineto(545.935,2.932)
\lineto(545.935,2.827)
\lineto(545.935,2.716)
\curveto(545.935,1.335)(545.137,0.927)(544.499,0.927)
\curveto(544.053,0.927)(543.064,1.048)(542.618,1.705)
\curveto(543.128,1.724)(543.256,2.094)(543.256,2.327)
\curveto(543.256,2.681)(542.969,2.936)(542.650,2.936)
\curveto(542.331,2.936)(542.012,2.748)(542.012,2.291)
\curveto(542.012,1.246)(543.160,0.569)(544.531,0.569)
\curveto(546.062,0.569)(547.114,1.606)(547.114,2.716)
\curveto(547.114,3.583)(546.413,4.450)(545.201,4.706)
\curveto(546.349,5.130)(546.796,5.959)(546.796,6.638)
\curveto(546.796,7.515)(545.775,8.172)(544.531,8.172)
\curveto(543.320,8.172)(542.363,7.569)(542.363,6.683)
\curveto(542.363,6.303)(542.618,6.096)(542.937,6.096)
\curveto(543.288,6.096)(543.511,6.348)(543.511,6.657)
\curveto(543.511,6.982)(543.288,7.215)(542.937,7.234)
\curveto(543.320,7.729)(544.085,7.850)(544.499,7.850)
\curveto(545.010,7.850)(545.711,7.604)(545.711,6.638)
\curveto(545.711,6.169)(545.552,5.662)(545.265,5.318)
\curveto(544.882,4.894)(544.595,4.868)(544.021,4.839)
\curveto(543.766,4.813)(543.734,4.813)(543.670,4.804)
\curveto(543.638,4.804)(543.575,4.785)(543.575,4.661)
\curveto(543.575,4.505)(543.670,4.505)(543.862,4.505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.467,4.510)
\lineto(544.531,4.510)
\lineto(544.627,4.500)
\lineto(544.690,4.490)
\lineto(544.754,4.477)
\lineto(544.850,4.461)
\lineto(544.914,4.442)
\lineto(544.978,4.420)
\lineto(545.041,4.394)
\lineto(545.105,4.362)
\lineto(545.169,4.330)
\lineto(545.233,4.292)
\lineto(545.297,4.254)
\lineto(545.360,4.209)
\lineto(545.424,4.161)
\lineto(545.488,4.110)
\lineto(545.520,4.056)
\lineto(545.584,3.999)
\lineto(545.616,3.938)
\lineto(545.647,3.874)
\lineto(545.711,3.804)
\lineto(545.743,3.734)
\lineto(545.775,3.657)
\lineto(545.807,3.580)
\lineto(545.839,3.497)
\lineto(545.871,3.411)
\lineto(545.871,3.322)
\lineto(545.903,3.230)
\lineto(545.903,3.134)
\lineto(545.935,3.035)
\lineto(545.935,2.932)
\lineto(545.935,2.827)
\lineto(545.935,2.716)
\curveto(545.935,1.335)(545.137,0.927)(544.499,0.927)
\curveto(544.053,0.927)(543.064,1.048)(542.618,1.705)
\curveto(543.128,1.724)(543.256,2.094)(543.256,2.327)
\curveto(543.256,2.681)(542.969,2.936)(542.650,2.936)
\curveto(542.331,2.936)(542.012,2.748)(542.012,2.291)
\curveto(542.012,1.246)(543.160,0.569)(544.531,0.569)
\curveto(546.062,0.569)(547.114,1.606)(547.114,2.716)
\curveto(547.114,3.583)(546.413,4.450)(545.201,4.706)
\curveto(546.349,5.130)(546.796,5.959)(546.796,6.638)
\curveto(546.796,7.515)(545.775,8.172)(544.531,8.172)
\curveto(543.320,8.172)(542.363,7.569)(542.363,6.683)
\curveto(542.363,6.303)(542.618,6.096)(542.937,6.096)
\curveto(543.288,6.096)(543.511,6.348)(543.511,6.657)
\curveto(543.511,6.982)(543.288,7.215)(542.937,7.234)
\curveto(543.320,7.729)(544.085,7.850)(544.499,7.850)
\curveto(545.010,7.850)(545.711,7.604)(545.711,6.638)
\curveto(545.711,6.169)(545.552,5.662)(545.265,5.318)
\curveto(544.882,4.894)(544.595,4.868)(544.021,4.839)
\curveto(543.766,4.813)(543.734,4.813)(543.670,4.804)
\curveto(543.638,4.804)(543.575,4.785)(543.575,4.661)
\curveto(543.575,4.505)(543.670,4.505)(543.862,4.505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.910,13.074)
\lineto(454.910,13.103)
\lineto(454.910,13.132)
\lineto(454.910,13.164)
\lineto(454.910,13.190)
\lineto(454.878,13.219)
\lineto(454.878,13.248)
\lineto(454.878,13.273)
\lineto(454.878,13.299)
\lineto(454.846,13.324)
\lineto(454.846,13.350)
\lineto(454.846,13.376)
\lineto(454.814,13.398)
\lineto(454.814,13.420)
\lineto(454.782,13.442)
\lineto(454.782,13.461)
\lineto(454.750,13.480)
\lineto(454.718,13.499)
\lineto(454.718,13.518)
\lineto(454.686,13.534)
\lineto(454.655,13.550)
\lineto(454.655,13.566)
\lineto(454.623,13.579)
\lineto(454.591,13.592)
\lineto(454.559,13.605)
\lineto(454.527,13.615)
\lineto(454.495,13.625)
\lineto(454.495,13.635)
\lineto(454.463,13.645)
\lineto(454.431,13.655)
\lineto(454.399,13.655)
\lineto(454.367,13.655)
\lineto(454.304,13.655)
\curveto(453.889,13.655)(453.474,13.240)(453.474,12.813)
\curveto(453.474,12.507)(453.666,12.239)(454.080,12.239)
\curveto(454.431,12.239)(454.910,12.602)(454.910,13.081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.910,13.074)
\lineto(454.910,13.103)
\lineto(454.910,13.132)
\lineto(454.910,13.164)
\lineto(454.910,13.190)
\lineto(454.878,13.219)
\lineto(454.878,13.248)
\lineto(454.878,13.273)
\lineto(454.878,13.299)
\lineto(454.846,13.324)
\lineto(454.846,13.350)
\lineto(454.846,13.376)
\lineto(454.814,13.398)
\lineto(454.814,13.420)
\lineto(454.782,13.442)
\lineto(454.782,13.461)
\lineto(454.750,13.480)
\lineto(454.718,13.499)
\lineto(454.718,13.518)
\lineto(454.686,13.534)
\lineto(454.655,13.550)
\lineto(454.655,13.566)
\lineto(454.623,13.579)
\lineto(454.591,13.592)
\lineto(454.559,13.605)
\lineto(454.527,13.615)
\lineto(454.495,13.625)
\lineto(454.495,13.635)
\lineto(454.463,13.645)
\lineto(454.431,13.655)
\lineto(454.399,13.655)
\lineto(454.367,13.655)
\lineto(454.304,13.655)
\curveto(453.889,13.655)(453.474,13.240)(453.474,12.813)
\curveto(453.474,12.507)(453.666,12.239)(454.080,12.239)
\curveto(454.431,12.239)(454.910,12.602)(454.910,13.081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.698,7.101)
\lineto(453.730,7.143)
\lineto(453.730,7.181)
\lineto(453.762,7.219)
\lineto(453.762,7.254)
\lineto(453.762,7.286)
\lineto(453.794,7.318)
\lineto(453.794,7.347)
\lineto(453.794,7.376)
\lineto(453.826,7.405)
\lineto(453.826,7.430)
\lineto(453.826,7.456)
\lineto(453.857,7.481)
\lineto(453.857,7.503)
\lineto(453.857,7.525)
\lineto(453.889,7.573)
\lineto(453.889,7.618)
\lineto(453.921,7.663)
\lineto(453.921,7.685)
\lineto(453.921,7.710)
\lineto(453.953,7.736)
\lineto(453.953,7.762)
\lineto(453.953,7.787)
\lineto(453.985,7.816)
\lineto(453.985,7.848)
\lineto(453.985,7.877)
\lineto(454.017,7.912)
\lineto(454.017,7.947)
\lineto(454.017,7.982)
\lineto(454.049,8.024)
\curveto(454.176,8.342)(454.272,8.559)(454.272,8.865)
\curveto(454.272,9.577)(453.762,10.163)(452.965,10.163)
\curveto(451.466,10.163)(450.860,7.864)(450.860,7.717)
\curveto(450.860,7.558)(451.019,7.558)(451.051,7.558)
\curveto(451.211,7.558)(451.211,7.593)(451.306,7.848)
\curveto(451.721,9.344)(452.359,9.816)(452.901,9.816)
\curveto(453.028,9.816)(453.315,9.816)(453.315,9.309)
\curveto(453.315,8.974)(453.188,8.639)(453.124,8.480)
\curveto(452.996,8.068)(452.295,6.228)(452.040,5.539)
\curveto(451.880,5.131)(451.657,4.605)(451.657,4.270)
\curveto(451.657,3.527)(452.199,2.969)(452.965,2.969)
\curveto(454.463,2.969)(455.037,5.272)(455.037,5.415)
\curveto(455.037,5.574)(454.910,5.574)(454.846,5.574)
\curveto(454.687,5.574)(454.687,5.526)(454.623,5.287)
\curveto(454.336,4.289)(453.826,3.320)(452.996,3.320)
\curveto(452.741,3.320)(452.614,3.479)(452.614,3.843)
\curveto(452.614,4.241)(452.709,4.465)(453.092,5.431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.698,7.101)
\lineto(453.730,7.143)
\lineto(453.730,7.181)
\lineto(453.762,7.219)
\lineto(453.762,7.254)
\lineto(453.762,7.286)
\lineto(453.794,7.318)
\lineto(453.794,7.347)
\lineto(453.794,7.376)
\lineto(453.826,7.405)
\lineto(453.826,7.430)
\lineto(453.826,7.456)
\lineto(453.857,7.481)
\lineto(453.857,7.503)
\lineto(453.857,7.525)
\lineto(453.889,7.573)
\lineto(453.889,7.618)
\lineto(453.921,7.663)
\lineto(453.921,7.685)
\lineto(453.921,7.710)
\lineto(453.953,7.736)
\lineto(453.953,7.762)
\lineto(453.953,7.787)
\lineto(453.985,7.816)
\lineto(453.985,7.848)
\lineto(453.985,7.877)
\lineto(454.017,7.912)
\lineto(454.017,7.947)
\lineto(454.017,7.982)
\lineto(454.049,8.024)
\curveto(454.176,8.342)(454.272,8.559)(454.272,8.865)
\curveto(454.272,9.577)(453.762,10.163)(452.965,10.163)
\curveto(451.466,10.163)(450.860,7.864)(450.860,7.717)
\curveto(450.860,7.558)(451.019,7.558)(451.051,7.558)
\curveto(451.211,7.558)(451.211,7.593)(451.306,7.848)
\curveto(451.721,9.344)(452.359,9.816)(452.901,9.816)
\curveto(453.028,9.816)(453.315,9.816)(453.315,9.309)
\curveto(453.315,8.974)(453.188,8.639)(453.124,8.480)
\curveto(452.996,8.068)(452.295,6.228)(452.040,5.539)
\curveto(451.880,5.131)(451.657,4.605)(451.657,4.270)
\curveto(451.657,3.527)(452.199,2.969)(452.965,2.969)
\curveto(454.463,2.969)(455.037,5.272)(455.037,5.415)
\curveto(455.037,5.574)(454.910,5.574)(454.846,5.574)
\curveto(454.687,5.574)(454.687,5.526)(454.623,5.287)
\curveto(454.336,4.289)(453.826,3.320)(452.996,3.320)
\curveto(452.741,3.320)(452.614,3.479)(452.614,3.843)
\curveto(452.614,4.241)(452.709,4.465)(453.092,5.431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.146,7.149)
\lineto(465.146,7.229)
\lineto(465.178,7.306)
\lineto(465.178,7.344)
\lineto(465.210,7.379)
\lineto(465.210,7.417)
\lineto(465.242,7.452)
\lineto(465.242,7.487)
\lineto(465.274,7.522)
\lineto(465.306,7.554)
\lineto(465.306,7.586)
\lineto(465.338,7.618)
\lineto(465.370,7.647)
\lineto(465.402,7.679)
\lineto(465.433,7.705)
\lineto(465.465,7.734)
\lineto(465.497,7.759)
\lineto(465.529,7.784)
\lineto(465.593,7.806)
\lineto(465.625,7.828)
\lineto(465.657,7.847)
\lineto(465.721,7.866)
\lineto(465.752,7.882)
\lineto(465.816,7.898)
\lineto(465.880,7.914)
\lineto(465.944,7.927)
\lineto(466.008,7.937)
\lineto(466.071,7.947)
\lineto(466.103,7.947)
\lineto(466.167,7.947)
\lineto(466.199,7.947)
\lineto(466.231,7.947)
\lineto(466.263,7.947)
\lineto(466.295,7.947)
\curveto(466.359,7.947)(466.550,7.957)(466.550,8.190)
\curveto(466.550,8.257)(466.486,8.346)(466.358,8.346)
\curveto(466.008,8.346)(465.593,8.301)(465.210,8.301)
\curveto(464.955,8.301)(464.318,8.346)(464.031,8.346)
\curveto(463.967,8.346)(463.807,8.346)(463.807,8.100)
\curveto(463.807,7.957)(463.967,7.947)(464.062,7.947)
\curveto(464.573,7.937)(464.764,7.769)(464.764,7.488)
\curveto(464.764,7.405)(464.764,7.345)(464.732,7.224)
\lineto(463.520,2.383)
\lineto(460.682,8.155)
\curveto(460.586,8.346)(460.586,8.346)(460.299,8.346)
\lineto(458.801,8.346)
\curveto(458.577,8.346)(458.418,8.346)(458.418,8.100)
\curveto(458.418,7.947)(458.577,7.947)(458.801,7.947)
\curveto(459.024,7.947)(459.279,7.937)(459.502,7.893)
\lineto(458.035,1.949)
\curveto(457.940,1.525)(457.748,1.190)(456.855,1.155)
\curveto(456.792,1.155)(456.632,1.145)(456.632,0.922)
\curveto(456.632,0.801)(456.728,0.757)(456.792,0.757)
\curveto(457.174,0.757)(457.589,0.802)(457.971,0.802)
\curveto(458.227,0.802)(458.864,0.757)(459.120,0.757)
\curveto(459.247,0.757)(459.343,0.811)(459.343,0.993)
\curveto(459.343,1.146)(459.215,1.155)(459.088,1.155)
\curveto(458.386,1.181)(458.386,1.471)(458.386,1.624)
\curveto(458.386,1.669)(458.386,1.723)(458.450,1.905)
\lineto(459.885,7.587)
\lineto(463.106,0.948)
\curveto(463.201,0.766)(463.233,0.757)(463.361,0.757)
\curveto(463.520,0.757)(463.520,0.792)(463.584,0.993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.146,7.149)
\lineto(465.146,7.229)
\lineto(465.178,7.306)
\lineto(465.178,7.344)
\lineto(465.210,7.379)
\lineto(465.210,7.417)
\lineto(465.242,7.452)
\lineto(465.242,7.487)
\lineto(465.274,7.522)
\lineto(465.306,7.554)
\lineto(465.306,7.586)
\lineto(465.338,7.618)
\lineto(465.370,7.647)
\lineto(465.402,7.679)
\lineto(465.433,7.705)
\lineto(465.465,7.734)
\lineto(465.497,7.759)
\lineto(465.529,7.784)
\lineto(465.593,7.806)
\lineto(465.625,7.828)
\lineto(465.657,7.847)
\lineto(465.721,7.866)
\lineto(465.752,7.882)
\lineto(465.816,7.898)
\lineto(465.880,7.914)
\lineto(465.944,7.927)
\lineto(466.008,7.937)
\lineto(466.071,7.947)
\lineto(466.103,7.947)
\lineto(466.167,7.947)
\lineto(466.199,7.947)
\lineto(466.231,7.947)
\lineto(466.263,7.947)
\lineto(466.295,7.947)
\curveto(466.359,7.947)(466.550,7.957)(466.550,8.190)
\curveto(466.550,8.257)(466.486,8.346)(466.358,8.346)
\curveto(466.008,8.346)(465.593,8.301)(465.210,8.301)
\curveto(464.955,8.301)(464.318,8.346)(464.031,8.346)
\curveto(463.967,8.346)(463.807,8.346)(463.807,8.100)
\curveto(463.807,7.957)(463.967,7.947)(464.062,7.947)
\curveto(464.573,7.937)(464.764,7.769)(464.764,7.488)
\curveto(464.764,7.405)(464.764,7.345)(464.732,7.224)
\lineto(463.520,2.383)
\lineto(460.682,8.155)
\curveto(460.586,8.346)(460.586,8.346)(460.299,8.346)
\lineto(458.801,8.346)
\curveto(458.577,8.346)(458.418,8.346)(458.418,8.100)
\curveto(458.418,7.947)(458.577,7.947)(458.801,7.947)
\curveto(459.024,7.947)(459.279,7.937)(459.502,7.893)
\lineto(458.035,1.949)
\curveto(457.940,1.525)(457.748,1.190)(456.855,1.155)
\curveto(456.792,1.155)(456.632,1.145)(456.632,0.922)
\curveto(456.632,0.801)(456.728,0.757)(456.792,0.757)
\curveto(457.174,0.757)(457.589,0.802)(457.971,0.802)
\curveto(458.227,0.802)(458.864,0.757)(459.120,0.757)
\curveto(459.247,0.757)(459.343,0.811)(459.343,0.993)
\curveto(459.343,1.146)(459.215,1.155)(459.088,1.155)
\curveto(458.386,1.181)(458.386,1.471)(458.386,1.624)
\curveto(458.386,1.669)(458.386,1.723)(458.450,1.905)
\lineto(459.885,7.587)
\lineto(463.106,0.948)
\curveto(463.201,0.766)(463.233,0.757)(463.361,0.757)
\curveto(463.520,0.757)(463.520,0.792)(463.584,0.993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.383,3.283)
\lineto(475.415,3.283)
\lineto(475.415,3.283)
\lineto(475.447,3.283)
\lineto(475.447,3.283)
\lineto(475.479,3.283)
\lineto(475.510,3.283)
\lineto(475.542,3.283)
\lineto(475.542,3.283)
\lineto(475.574,3.283)
\lineto(475.574,3.283)
\lineto(475.606,3.283)
\lineto(475.606,3.283)
\lineto(475.638,3.293)
\lineto(475.670,3.293)
\lineto(475.670,3.303)
\lineto(475.702,3.313)
\lineto(475.702,3.323)
\lineto(475.734,3.333)
\lineto(475.734,3.343)
\lineto(475.734,3.356)
\lineto(475.766,3.366)
\lineto(475.766,3.379)
\lineto(475.766,3.389)
\lineto(475.798,3.399)
\lineto(475.798,3.409)
\lineto(475.798,3.419)
\lineto(475.798,3.429)
\lineto(475.798,3.439)
\lineto(475.798,3.449)
\lineto(475.798,3.459)
\lineto(475.798,3.469)
\lineto(475.829,3.479)
\lineto(475.829,3.489)
\lineto(475.829,3.499)
\lineto(475.829,3.512)
\lineto(475.829,3.522)
\lineto(475.829,3.535)
\lineto(475.829,3.545)
\lineto(475.829,3.558)
\lineto(475.829,3.571)
\curveto(475.829,3.846)(475.574,3.846)(475.383,3.846)
\lineto(468.750,3.846)
\curveto(468.591,3.846)(468.304,3.846)(468.304,3.581)
\curveto(468.304,3.304)(468.559,3.304)(468.750,3.304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.383,3.283)
\lineto(475.415,3.283)
\lineto(475.415,3.283)
\lineto(475.447,3.283)
\lineto(475.447,3.283)
\lineto(475.479,3.283)
\lineto(475.510,3.283)
\lineto(475.542,3.283)
\lineto(475.542,3.283)
\lineto(475.574,3.283)
\lineto(475.574,3.283)
\lineto(475.606,3.283)
\lineto(475.606,3.283)
\lineto(475.638,3.293)
\lineto(475.670,3.293)
\lineto(475.670,3.303)
\lineto(475.702,3.313)
\lineto(475.702,3.323)
\lineto(475.734,3.333)
\lineto(475.734,3.343)
\lineto(475.734,3.356)
\lineto(475.766,3.366)
\lineto(475.766,3.379)
\lineto(475.766,3.389)
\lineto(475.798,3.399)
\lineto(475.798,3.409)
\lineto(475.798,3.419)
\lineto(475.798,3.429)
\lineto(475.798,3.439)
\lineto(475.798,3.449)
\lineto(475.798,3.459)
\lineto(475.798,3.469)
\lineto(475.829,3.479)
\lineto(475.829,3.489)
\lineto(475.829,3.499)
\lineto(475.829,3.512)
\lineto(475.829,3.522)
\lineto(475.829,3.535)
\lineto(475.829,3.545)
\lineto(475.829,3.558)
\lineto(475.829,3.571)
\curveto(475.829,3.846)(475.574,3.846)(475.383,3.846)
\lineto(468.750,3.846)
\curveto(468.591,3.846)(468.304,3.846)(468.304,3.581)
\curveto(468.304,3.304)(468.559,3.304)(468.750,3.304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.654,2.796)
\lineto(482.271,2.796)
\curveto(482.239,2.550)(482.112,1.893)(481.984,1.781)
\curveto(481.888,1.717)(481.027,1.717)(480.868,1.717)
\lineto(478.827,1.717)
\curveto(480.007,2.748)(480.390,3.057)(481.059,3.580)
\curveto(481.888,4.240)(482.654,4.926)(482.654,5.984)
\curveto(482.654,7.327)(481.474,8.150)(480.039,8.150)
\curveto(478.668,8.150)(477.743,7.183)(477.743,6.163)
\curveto(477.743,5.595)(478.189,5.538)(478.317,5.538)
\curveto(478.572,5.538)(478.891,5.729)(478.891,6.128)
\curveto(478.891,6.326)(478.827,6.715)(478.253,6.715)
\curveto(478.604,7.502)(479.337,7.748)(479.879,7.748)
\curveto(480.995,7.748)(481.569,6.884)(481.569,5.984)
\curveto(481.569,5.015)(480.868,4.250)(480.517,3.851)
\lineto(477.838,1.204)
\curveto(477.743,1.105)(477.743,1.080)(477.743,0.770)
\lineto(482.303,0.770)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.654,2.796)
\lineto(482.271,2.796)
\curveto(482.239,2.550)(482.112,1.893)(481.984,1.781)
\curveto(481.888,1.717)(481.027,1.717)(480.868,1.717)
\lineto(478.827,1.717)
\curveto(480.007,2.748)(480.390,3.057)(481.059,3.580)
\curveto(481.888,4.240)(482.654,4.926)(482.654,5.984)
\curveto(482.654,7.327)(481.474,8.150)(480.039,8.150)
\curveto(478.668,8.150)(477.743,7.183)(477.743,6.163)
\curveto(477.743,5.595)(478.189,5.538)(478.317,5.538)
\curveto(478.572,5.538)(478.891,5.729)(478.891,6.128)
\curveto(478.891,6.326)(478.827,6.715)(478.253,6.715)
\curveto(478.604,7.502)(479.337,7.748)(479.879,7.748)
\curveto(480.995,7.748)(481.569,6.884)(481.569,5.984)
\curveto(481.569,5.015)(480.868,4.250)(480.517,3.851)
\lineto(477.838,1.204)
\curveto(477.743,1.105)(477.743,1.080)(477.743,0.770)
\lineto(482.303,0.770)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.117,13.074)
\lineto(419.117,13.103)
\lineto(419.117,13.132)
\lineto(419.085,13.164)
\lineto(419.085,13.190)
\lineto(419.085,13.219)
\lineto(419.085,13.248)
\lineto(419.085,13.273)
\lineto(419.053,13.299)
\lineto(419.053,13.324)
\lineto(419.053,13.350)
\lineto(419.021,13.376)
\lineto(419.021,13.398)
\lineto(418.989,13.420)
\lineto(418.989,13.442)
\lineto(418.958,13.461)
\lineto(418.958,13.480)
\lineto(418.926,13.499)
\lineto(418.894,13.518)
\lineto(418.894,13.534)
\lineto(418.862,13.550)
\lineto(418.830,13.566)
\lineto(418.798,13.579)
\lineto(418.798,13.592)
\lineto(418.766,13.605)
\lineto(418.734,13.615)
\lineto(418.702,13.625)
\lineto(418.670,13.635)
\lineto(418.639,13.645)
\lineto(418.607,13.655)
\lineto(418.575,13.655)
\lineto(418.543,13.655)
\lineto(418.511,13.655)
\curveto(418.065,13.655)(417.650,13.240)(417.650,12.813)
\curveto(417.650,12.507)(417.873,12.239)(418.256,12.239)
\curveto(418.639,12.239)(419.117,12.602)(419.117,13.081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.117,13.074)
\lineto(419.117,13.103)
\lineto(419.117,13.132)
\lineto(419.085,13.164)
\lineto(419.085,13.190)
\lineto(419.085,13.219)
\lineto(419.085,13.248)
\lineto(419.085,13.273)
\lineto(419.053,13.299)
\lineto(419.053,13.324)
\lineto(419.053,13.350)
\lineto(419.021,13.376)
\lineto(419.021,13.398)
\lineto(418.989,13.420)
\lineto(418.989,13.442)
\lineto(418.958,13.461)
\lineto(418.958,13.480)
\lineto(418.926,13.499)
\lineto(418.894,13.518)
\lineto(418.894,13.534)
\lineto(418.862,13.550)
\lineto(418.830,13.566)
\lineto(418.798,13.579)
\lineto(418.798,13.592)
\lineto(418.766,13.605)
\lineto(418.734,13.615)
\lineto(418.702,13.625)
\lineto(418.670,13.635)
\lineto(418.639,13.645)
\lineto(418.607,13.655)
\lineto(418.575,13.655)
\lineto(418.543,13.655)
\lineto(418.511,13.655)
\curveto(418.065,13.655)(417.650,13.240)(417.650,12.813)
\curveto(417.650,12.507)(417.873,12.239)(418.256,12.239)
\curveto(418.639,12.239)(419.117,12.602)(419.117,13.081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.905,7.101)
\lineto(417.905,7.143)
\lineto(417.937,7.181)
\lineto(417.937,7.219)
\lineto(417.969,7.254)
\lineto(417.969,7.286)
\lineto(417.969,7.318)
\lineto(418.001,7.347)
\lineto(418.001,7.376)
\lineto(418.001,7.405)
\lineto(418.033,7.430)
\lineto(418.033,7.456)
\lineto(418.033,7.481)
\lineto(418.065,7.503)
\lineto(418.065,7.525)
\lineto(418.065,7.573)
\lineto(418.097,7.618)
\lineto(418.097,7.663)
\lineto(418.129,7.685)
\lineto(418.129,7.710)
\lineto(418.129,7.736)
\lineto(418.160,7.762)
\lineto(418.160,7.787)
\lineto(418.160,7.816)
\lineto(418.160,7.848)
\lineto(418.192,7.877)
\lineto(418.192,7.912)
\lineto(418.224,7.947)
\lineto(418.224,7.982)
\lineto(418.224,8.024)
\curveto(418.384,8.342)(418.447,8.559)(418.447,8.865)
\curveto(418.447,9.577)(417.937,10.163)(417.140,10.163)
\curveto(415.641,10.163)(415.035,7.864)(415.035,7.717)
\curveto(415.035,7.558)(415.195,7.558)(415.259,7.558)
\curveto(415.418,7.558)(415.418,7.593)(415.482,7.848)
\curveto(415.928,9.344)(416.566,9.816)(417.108,9.816)
\curveto(417.236,9.816)(417.491,9.816)(417.491,9.309)
\curveto(417.491,8.974)(417.395,8.639)(417.331,8.480)
\curveto(417.204,8.068)(416.470,6.228)(416.215,5.539)
\curveto(416.056,5.131)(415.864,4.605)(415.864,4.270)
\curveto(415.864,3.527)(416.407,2.969)(417.172,2.969)
\curveto(418.671,2.969)(419.245,5.272)(419.245,5.415)
\curveto(419.245,5.574)(419.117,5.574)(419.053,5.574)
\curveto(418.894,5.574)(418.894,5.526)(418.798,5.287)
\curveto(418.543,4.289)(418.001,3.320)(417.204,3.320)
\curveto(416.917,3.320)(416.821,3.479)(416.821,3.843)
\curveto(416.821,4.241)(416.917,4.465)(417.268,5.431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.905,7.101)
\lineto(417.905,7.143)
\lineto(417.937,7.181)
\lineto(417.937,7.219)
\lineto(417.969,7.254)
\lineto(417.969,7.286)
\lineto(417.969,7.318)
\lineto(418.001,7.347)
\lineto(418.001,7.376)
\lineto(418.001,7.405)
\lineto(418.033,7.430)
\lineto(418.033,7.456)
\lineto(418.033,7.481)
\lineto(418.065,7.503)
\lineto(418.065,7.525)
\lineto(418.065,7.573)
\lineto(418.097,7.618)
\lineto(418.097,7.663)
\lineto(418.129,7.685)
\lineto(418.129,7.710)
\lineto(418.129,7.736)
\lineto(418.160,7.762)
\lineto(418.160,7.787)
\lineto(418.160,7.816)
\lineto(418.160,7.848)
\lineto(418.192,7.877)
\lineto(418.192,7.912)
\lineto(418.224,7.947)
\lineto(418.224,7.982)
\lineto(418.224,8.024)
\curveto(418.384,8.342)(418.447,8.559)(418.447,8.865)
\curveto(418.447,9.577)(417.937,10.163)(417.140,10.163)
\curveto(415.641,10.163)(415.035,7.864)(415.035,7.717)
\curveto(415.035,7.558)(415.195,7.558)(415.259,7.558)
\curveto(415.418,7.558)(415.418,7.593)(415.482,7.848)
\curveto(415.928,9.344)(416.566,9.816)(417.108,9.816)
\curveto(417.236,9.816)(417.491,9.816)(417.491,9.309)
\curveto(417.491,8.974)(417.395,8.639)(417.331,8.480)
\curveto(417.204,8.068)(416.470,6.228)(416.215,5.539)
\curveto(416.056,5.131)(415.864,4.605)(415.864,4.270)
\curveto(415.864,3.527)(416.407,2.969)(417.172,2.969)
\curveto(418.671,2.969)(419.245,5.272)(419.245,5.415)
\curveto(419.245,5.574)(419.117,5.574)(419.053,5.574)
\curveto(418.894,5.574)(418.894,5.526)(418.798,5.287)
\curveto(418.543,4.289)(418.001,3.320)(417.204,3.320)
\curveto(416.917,3.320)(416.821,3.479)(416.821,3.843)
\curveto(416.821,4.241)(416.917,4.465)(417.268,5.431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.322,7.149)
\lineto(429.354,7.229)
\lineto(429.386,7.306)
\lineto(429.386,7.344)
\lineto(429.417,7.379)
\lineto(429.417,7.417)
\lineto(429.449,7.452)
\lineto(429.449,7.487)
\lineto(429.481,7.522)
\lineto(429.481,7.554)
\lineto(429.513,7.586)
\lineto(429.545,7.618)
\lineto(429.577,7.647)
\lineto(429.609,7.679)
\lineto(429.641,7.705)
\lineto(429.673,7.734)
\lineto(429.705,7.759)
\lineto(429.736,7.784)
\lineto(429.768,7.806)
\lineto(429.800,7.828)
\lineto(429.864,7.847)
\lineto(429.896,7.866)
\lineto(429.960,7.882)
\lineto(430.024,7.898)
\lineto(430.087,7.914)
\lineto(430.151,7.927)
\lineto(430.215,7.937)
\lineto(430.279,7.947)
\lineto(430.311,7.947)
\lineto(430.343,7.947)
\lineto(430.374,7.947)
\lineto(430.438,7.947)
\lineto(430.470,7.947)
\lineto(430.502,7.947)
\curveto(430.566,7.947)(430.725,7.957)(430.725,8.190)
\curveto(430.725,8.257)(430.661,8.346)(430.566,8.346)
\curveto(430.183,8.346)(429.769,8.301)(429.418,8.301)
\curveto(429.131,8.301)(428.493,8.346)(428.238,8.346)
\curveto(428.174,8.346)(428.015,8.346)(428.015,8.100)
\curveto(428.015,7.957)(428.142,7.947)(428.238,7.947)
\curveto(428.780,7.937)(428.971,7.769)(428.971,7.488)
\curveto(428.971,7.405)(428.939,7.345)(428.908,7.224)
\lineto(427.696,2.383)
\lineto(424.889,8.155)
\curveto(424.794,8.346)(424.762,8.346)(424.507,8.346)
\lineto(422.976,8.346)
\curveto(422.785,8.346)(422.625,8.346)(422.625,8.100)
\curveto(422.625,7.947)(422.753,7.947)(423.008,7.947)
\curveto(423.231,7.947)(423.486,7.937)(423.710,7.893)
\lineto(422.211,1.949)
\curveto(422.115,1.525)(421.924,1.190)(421.063,1.155)
\curveto(420.999,1.155)(420.839,1.145)(420.839,0.922)
\curveto(420.839,0.801)(420.903,0.757)(420.999,0.757)
\curveto(421.350,0.757)(421.764,0.802)(422.147,0.802)
\curveto(422.434,0.802)(423.072,0.757)(423.327,0.757)
\curveto(423.454,0.757)(423.550,0.811)(423.550,0.993)
\curveto(423.550,1.146)(423.423,1.155)(423.295,1.155)
\curveto(422.593,1.181)(422.593,1.471)(422.593,1.624)
\curveto(422.593,1.669)(422.593,1.723)(422.625,1.905)
\lineto(424.060,7.587)
\lineto(427.313,0.948)
\curveto(427.409,0.766)(427.441,0.757)(427.536,0.757)
\curveto(427.728,0.757)(427.728,0.792)(427.791,0.993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.322,7.149)
\lineto(429.354,7.229)
\lineto(429.386,7.306)
\lineto(429.386,7.344)
\lineto(429.417,7.379)
\lineto(429.417,7.417)
\lineto(429.449,7.452)
\lineto(429.449,7.487)
\lineto(429.481,7.522)
\lineto(429.481,7.554)
\lineto(429.513,7.586)
\lineto(429.545,7.618)
\lineto(429.577,7.647)
\lineto(429.609,7.679)
\lineto(429.641,7.705)
\lineto(429.673,7.734)
\lineto(429.705,7.759)
\lineto(429.736,7.784)
\lineto(429.768,7.806)
\lineto(429.800,7.828)
\lineto(429.864,7.847)
\lineto(429.896,7.866)
\lineto(429.960,7.882)
\lineto(430.024,7.898)
\lineto(430.087,7.914)
\lineto(430.151,7.927)
\lineto(430.215,7.937)
\lineto(430.279,7.947)
\lineto(430.311,7.947)
\lineto(430.343,7.947)
\lineto(430.374,7.947)
\lineto(430.438,7.947)
\lineto(430.470,7.947)
\lineto(430.502,7.947)
\curveto(430.566,7.947)(430.725,7.957)(430.725,8.190)
\curveto(430.725,8.257)(430.661,8.346)(430.566,8.346)
\curveto(430.183,8.346)(429.769,8.301)(429.418,8.301)
\curveto(429.131,8.301)(428.493,8.346)(428.238,8.346)
\curveto(428.174,8.346)(428.015,8.346)(428.015,8.100)
\curveto(428.015,7.957)(428.142,7.947)(428.238,7.947)
\curveto(428.780,7.937)(428.971,7.769)(428.971,7.488)
\curveto(428.971,7.405)(428.939,7.345)(428.908,7.224)
\lineto(427.696,2.383)
\lineto(424.889,8.155)
\curveto(424.794,8.346)(424.762,8.346)(424.507,8.346)
\lineto(422.976,8.346)
\curveto(422.785,8.346)(422.625,8.346)(422.625,8.100)
\curveto(422.625,7.947)(422.753,7.947)(423.008,7.947)
\curveto(423.231,7.947)(423.486,7.937)(423.710,7.893)
\lineto(422.211,1.949)
\curveto(422.115,1.525)(421.924,1.190)(421.063,1.155)
\curveto(420.999,1.155)(420.839,1.145)(420.839,0.922)
\curveto(420.839,0.801)(420.903,0.757)(420.999,0.757)
\curveto(421.350,0.757)(421.764,0.802)(422.147,0.802)
\curveto(422.434,0.802)(423.072,0.757)(423.327,0.757)
\curveto(423.454,0.757)(423.550,0.811)(423.550,0.993)
\curveto(423.550,1.146)(423.423,1.155)(423.295,1.155)
\curveto(422.593,1.181)(422.593,1.471)(422.593,1.624)
\curveto(422.593,1.669)(422.593,1.723)(422.625,1.905)
\lineto(424.060,7.587)
\lineto(427.313,0.948)
\curveto(427.409,0.766)(427.441,0.757)(427.536,0.757)
\curveto(427.728,0.757)(427.728,0.792)(427.791,0.993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.590,3.283)
\lineto(439.590,3.283)
\lineto(439.622,3.283)
\lineto(439.654,3.283)
\lineto(439.686,3.283)
\lineto(439.718,3.283)
\lineto(439.718,3.283)
\lineto(439.750,3.283)
\lineto(439.750,3.283)
\lineto(439.782,3.283)
\lineto(439.782,3.283)
\lineto(439.814,3.283)
\lineto(439.845,3.293)
\lineto(439.845,3.293)
\lineto(439.877,3.303)
\lineto(439.877,3.313)
\lineto(439.909,3.323)
\lineto(439.909,3.333)
\lineto(439.941,3.343)
\lineto(439.941,3.356)
\lineto(439.941,3.366)
\lineto(439.973,3.379)
\lineto(439.973,3.389)
\lineto(439.973,3.399)
\lineto(439.973,3.409)
\lineto(439.973,3.419)
\lineto(440.005,3.429)
\lineto(440.005,3.439)
\lineto(440.005,3.449)
\lineto(440.005,3.459)
\lineto(440.005,3.469)
\lineto(440.005,3.479)
\lineto(440.005,3.489)
\lineto(440.005,3.499)
\lineto(440.005,3.512)
\lineto(440.005,3.522)
\lineto(440.005,3.535)
\lineto(440.005,3.545)
\lineto(440.005,3.558)
\lineto(440.037,3.571)
\curveto(440.037,3.846)(439.750,3.846)(439.590,3.846)
\lineto(432.957,3.846)
\curveto(432.766,3.846)(432.511,3.846)(432.511,3.581)
\curveto(432.511,3.304)(432.766,3.304)(432.957,3.304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.590,3.283)
\lineto(439.590,3.283)
\lineto(439.622,3.283)
\lineto(439.654,3.283)
\lineto(439.686,3.283)
\lineto(439.718,3.283)
\lineto(439.718,3.283)
\lineto(439.750,3.283)
\lineto(439.750,3.283)
\lineto(439.782,3.283)
\lineto(439.782,3.283)
\lineto(439.814,3.283)
\lineto(439.845,3.293)
\lineto(439.845,3.293)
\lineto(439.877,3.303)
\lineto(439.877,3.313)
\lineto(439.909,3.323)
\lineto(439.909,3.333)
\lineto(439.941,3.343)
\lineto(439.941,3.356)
\lineto(439.941,3.366)
\lineto(439.973,3.379)
\lineto(439.973,3.389)
\lineto(439.973,3.399)
\lineto(439.973,3.409)
\lineto(439.973,3.419)
\lineto(440.005,3.429)
\lineto(440.005,3.439)
\lineto(440.005,3.449)
\lineto(440.005,3.459)
\lineto(440.005,3.469)
\lineto(440.005,3.479)
\lineto(440.005,3.489)
\lineto(440.005,3.499)
\lineto(440.005,3.512)
\lineto(440.005,3.522)
\lineto(440.005,3.535)
\lineto(440.005,3.545)
\lineto(440.005,3.558)
\lineto(440.037,3.571)
\curveto(440.037,3.846)(439.750,3.846)(439.590,3.846)
\lineto(432.957,3.846)
\curveto(432.766,3.846)(432.511,3.846)(432.511,3.581)
\curveto(432.511,3.304)(432.766,3.304)(432.957,3.304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.948,7.837)
\lineto(444.948,7.850)
\lineto(444.948,7.863)
\lineto(444.948,7.879)
\lineto(444.948,7.892)
\lineto(444.948,7.902)
\lineto(444.948,7.915)
\lineto(444.948,7.928)
\lineto(444.948,7.938)
\lineto(444.948,7.951)
\lineto(444.948,7.961)
\lineto(444.948,7.971)
\lineto(444.948,7.981)
\lineto(444.948,7.991)
\lineto(444.948,8.001)
\lineto(444.948,8.011)
\lineto(444.948,8.021)
\lineto(444.948,8.031)
\lineto(444.948,8.041)
\lineto(444.916,8.051)
\lineto(444.916,8.061)
\lineto(444.916,8.074)
\lineto(444.916,8.087)
\lineto(444.916,8.097)
\lineto(444.916,8.107)
\lineto(444.916,8.117)
\lineto(444.884,8.127)
\lineto(444.884,8.137)
\lineto(444.884,8.147)
\lineto(444.852,8.157)
\lineto(444.852,8.157)
\lineto(444.852,8.157)
\lineto(444.820,8.167)
\lineto(444.820,8.167)
\lineto(444.788,8.167)
\lineto(444.788,8.167)
\lineto(444.788,8.167)
\lineto(444.788,8.167)
\lineto(444.756,8.167)
\lineto(444.756,8.167)
\lineto(444.756,8.167)
\lineto(444.724,8.167)
\lineto(444.724,8.167)
\lineto(444.724,8.167)
\lineto(444.693,8.167)
\lineto(444.693,8.167)
\lineto(444.693,8.167)
\lineto(444.661,8.167)
\lineto(444.661,8.167)
\lineto(444.629,8.167)
\lineto(444.629,8.167)
\lineto(444.597,8.167)
\curveto(443.895,7.466)(442.907,7.456)(442.428,7.456)
\lineto(442.428,7.058)
\curveto(442.715,7.058)(443.417,7.058)(444.055,7.367)
\lineto(444.055,1.700)
\curveto(444.055,1.330)(444.055,1.187)(442.939,1.187)
\lineto(442.524,1.187)
\lineto(442.524,0.788)
\curveto(442.715,0.798)(444.087,0.833)(444.501,0.833)
\curveto(444.820,0.833)(446.223,0.798)(446.478,0.788)
\lineto(446.478,1.187)
\lineto(446.064,1.187)
\curveto(444.948,1.187)(444.948,1.330)(444.948,1.700)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.948,7.837)
\lineto(444.948,7.850)
\lineto(444.948,7.863)
\lineto(444.948,7.879)
\lineto(444.948,7.892)
\lineto(444.948,7.902)
\lineto(444.948,7.915)
\lineto(444.948,7.928)
\lineto(444.948,7.938)
\lineto(444.948,7.951)
\lineto(444.948,7.961)
\lineto(444.948,7.971)
\lineto(444.948,7.981)
\lineto(444.948,7.991)
\lineto(444.948,8.001)
\lineto(444.948,8.011)
\lineto(444.948,8.021)
\lineto(444.948,8.031)
\lineto(444.948,8.041)
\lineto(444.916,8.051)
\lineto(444.916,8.061)
\lineto(444.916,8.074)
\lineto(444.916,8.087)
\lineto(444.916,8.097)
\lineto(444.916,8.107)
\lineto(444.916,8.117)
\lineto(444.884,8.127)
\lineto(444.884,8.137)
\lineto(444.884,8.147)
\lineto(444.852,8.157)
\lineto(444.852,8.157)
\lineto(444.852,8.157)
\lineto(444.820,8.167)
\lineto(444.820,8.167)
\lineto(444.788,8.167)
\lineto(444.788,8.167)
\lineto(444.788,8.167)
\lineto(444.788,8.167)
\lineto(444.756,8.167)
\lineto(444.756,8.167)
\lineto(444.756,8.167)
\lineto(444.724,8.167)
\lineto(444.724,8.167)
\lineto(444.724,8.167)
\lineto(444.693,8.167)
\lineto(444.693,8.167)
\lineto(444.693,8.167)
\lineto(444.661,8.167)
\lineto(444.661,8.167)
\lineto(444.629,8.167)
\lineto(444.629,8.167)
\lineto(444.597,8.167)
\curveto(443.895,7.466)(442.907,7.456)(442.428,7.456)
\lineto(442.428,7.058)
\curveto(442.715,7.058)(443.417,7.058)(444.055,7.367)
\lineto(444.055,1.700)
\curveto(444.055,1.330)(444.055,1.187)(442.939,1.187)
\lineto(442.524,1.187)
\lineto(442.524,0.788)
\curveto(442.715,0.798)(444.087,0.833)(444.501,0.833)
\curveto(444.820,0.833)(446.223,0.798)(446.478,0.788)
\lineto(446.478,1.187)
\lineto(446.064,1.187)
\curveto(444.948,1.187)(444.948,1.330)(444.948,1.700)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.962,13.074)
\lineto(398.962,13.103)
\lineto(398.962,13.132)
\lineto(398.962,13.164)
\lineto(398.962,13.190)
\lineto(398.962,13.219)
\lineto(398.930,13.248)
\lineto(398.930,13.273)
\lineto(398.930,13.299)
\lineto(398.930,13.324)
\lineto(398.898,13.350)
\lineto(398.898,13.376)
\lineto(398.866,13.398)
\lineto(398.866,13.420)
\lineto(398.834,13.442)
\lineto(398.834,13.461)
\lineto(398.802,13.480)
\lineto(398.802,13.499)
\lineto(398.770,13.518)
\lineto(398.738,13.534)
\lineto(398.738,13.550)
\lineto(398.706,13.566)
\lineto(398.675,13.579)
\lineto(398.643,13.592)
\lineto(398.611,13.605)
\lineto(398.611,13.615)
\lineto(398.579,13.625)
\lineto(398.547,13.635)
\lineto(398.515,13.645)
\lineto(398.483,13.655)
\lineto(398.451,13.655)
\lineto(398.419,13.655)
\lineto(398.387,13.655)
\curveto(397.941,13.655)(397.526,13.240)(397.526,12.813)
\curveto(397.526,12.507)(397.750,12.239)(398.132,12.239)
\curveto(398.483,12.239)(398.961,12.602)(398.961,13.081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.962,13.074)
\lineto(398.962,13.103)
\lineto(398.962,13.132)
\lineto(398.962,13.164)
\lineto(398.962,13.190)
\lineto(398.962,13.219)
\lineto(398.930,13.248)
\lineto(398.930,13.273)
\lineto(398.930,13.299)
\lineto(398.930,13.324)
\lineto(398.898,13.350)
\lineto(398.898,13.376)
\lineto(398.866,13.398)
\lineto(398.866,13.420)
\lineto(398.834,13.442)
\lineto(398.834,13.461)
\lineto(398.802,13.480)
\lineto(398.802,13.499)
\lineto(398.770,13.518)
\lineto(398.738,13.534)
\lineto(398.738,13.550)
\lineto(398.706,13.566)
\lineto(398.675,13.579)
\lineto(398.643,13.592)
\lineto(398.611,13.605)
\lineto(398.611,13.615)
\lineto(398.579,13.625)
\lineto(398.547,13.635)
\lineto(398.515,13.645)
\lineto(398.483,13.655)
\lineto(398.451,13.655)
\lineto(398.419,13.655)
\lineto(398.387,13.655)
\curveto(397.941,13.655)(397.526,13.240)(397.526,12.813)
\curveto(397.526,12.507)(397.750,12.239)(398.132,12.239)
\curveto(398.483,12.239)(398.961,12.602)(398.961,13.081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.750,7.101)
\lineto(397.782,7.143)
\lineto(397.782,7.181)
\lineto(397.814,7.219)
\lineto(397.814,7.254)
\lineto(397.846,7.286)
\lineto(397.846,7.318)
\lineto(397.846,7.347)
\lineto(397.877,7.376)
\lineto(397.877,7.405)
\lineto(397.877,7.430)
\lineto(397.909,7.456)
\lineto(397.909,7.481)
\lineto(397.909,7.503)
\lineto(397.909,7.525)
\lineto(397.941,7.573)
\lineto(397.941,7.618)
\lineto(397.973,7.663)
\lineto(397.973,7.685)
\lineto(398.005,7.710)
\lineto(398.005,7.736)
\lineto(398.005,7.762)
\lineto(398.005,7.787)
\lineto(398.037,7.816)
\lineto(398.037,7.848)
\lineto(398.037,7.877)
\lineto(398.069,7.912)
\lineto(398.069,7.947)
\lineto(398.101,7.982)
\lineto(398.101,8.024)
\curveto(398.228,8.342)(398.324,8.559)(398.324,8.865)
\curveto(398.324,9.577)(397.814,10.163)(397.016,10.163)
\curveto(395.518,10.163)(394.912,7.864)(394.912,7.717)
\curveto(394.912,7.558)(395.071,7.558)(395.103,7.558)
\curveto(395.263,7.558)(395.294,7.593)(395.358,7.848)
\curveto(395.805,9.344)(396.411,9.816)(396.953,9.816)
\curveto(397.080,9.816)(397.367,9.816)(397.367,9.309)
\curveto(397.367,8.974)(397.240,8.639)(397.176,8.480)
\curveto(397.048,8.068)(396.347,6.228)(396.092,5.539)
\curveto(395.932,5.131)(395.709,4.605)(395.709,4.270)
\curveto(395.709,3.527)(396.251,2.969)(397.016,2.969)
\curveto(398.515,2.969)(399.121,5.272)(399.121,5.415)
\curveto(399.121,5.574)(398.962,5.574)(398.930,5.574)
\curveto(398.770,5.574)(398.770,5.526)(398.675,5.287)
\curveto(398.388,4.289)(397.878,3.320)(397.048,3.320)
\curveto(396.793,3.320)(396.666,3.479)(396.666,3.843)
\curveto(396.666,4.241)(396.761,4.465)(397.144,5.431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.750,7.101)
\lineto(397.782,7.143)
\lineto(397.782,7.181)
\lineto(397.814,7.219)
\lineto(397.814,7.254)
\lineto(397.846,7.286)
\lineto(397.846,7.318)
\lineto(397.846,7.347)
\lineto(397.877,7.376)
\lineto(397.877,7.405)
\lineto(397.877,7.430)
\lineto(397.909,7.456)
\lineto(397.909,7.481)
\lineto(397.909,7.503)
\lineto(397.909,7.525)
\lineto(397.941,7.573)
\lineto(397.941,7.618)
\lineto(397.973,7.663)
\lineto(397.973,7.685)
\lineto(398.005,7.710)
\lineto(398.005,7.736)
\lineto(398.005,7.762)
\lineto(398.005,7.787)
\lineto(398.037,7.816)
\lineto(398.037,7.848)
\lineto(398.037,7.877)
\lineto(398.069,7.912)
\lineto(398.069,7.947)
\lineto(398.101,7.982)
\lineto(398.101,8.024)
\curveto(398.228,8.342)(398.324,8.559)(398.324,8.865)
\curveto(398.324,9.577)(397.814,10.163)(397.016,10.163)
\curveto(395.518,10.163)(394.912,7.864)(394.912,7.717)
\curveto(394.912,7.558)(395.071,7.558)(395.103,7.558)
\curveto(395.263,7.558)(395.294,7.593)(395.358,7.848)
\curveto(395.805,9.344)(396.411,9.816)(396.953,9.816)
\curveto(397.080,9.816)(397.367,9.816)(397.367,9.309)
\curveto(397.367,8.974)(397.240,8.639)(397.176,8.480)
\curveto(397.048,8.068)(396.347,6.228)(396.092,5.539)
\curveto(395.932,5.131)(395.709,4.605)(395.709,4.270)
\curveto(395.709,3.527)(396.251,2.969)(397.016,2.969)
\curveto(398.515,2.969)(399.121,5.272)(399.121,5.415)
\curveto(399.121,5.574)(398.962,5.574)(398.930,5.574)
\curveto(398.770,5.574)(398.770,5.526)(398.675,5.287)
\curveto(398.388,4.289)(397.878,3.320)(397.048,3.320)
\curveto(396.793,3.320)(396.666,3.479)(396.666,3.843)
\curveto(396.666,4.241)(396.761,4.465)(397.144,5.431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.198,7.149)
\lineto(409.198,7.229)
\lineto(409.230,7.306)
\lineto(409.262,7.344)
\lineto(409.262,7.379)
\lineto(409.294,7.417)
\lineto(409.294,7.452)
\lineto(409.326,7.487)
\lineto(409.326,7.522)
\lineto(409.358,7.554)
\lineto(409.390,7.586)
\lineto(409.390,7.618)
\lineto(409.422,7.647)
\lineto(409.453,7.679)
\lineto(409.485,7.705)
\lineto(409.517,7.734)
\lineto(409.549,7.759)
\lineto(409.581,7.784)
\lineto(409.645,7.806)
\lineto(409.677,7.828)
\lineto(409.741,7.847)
\lineto(409.772,7.866)
\lineto(409.836,7.882)
\lineto(409.868,7.898)
\lineto(409.932,7.914)
\lineto(409.996,7.927)
\lineto(410.060,7.937)
\lineto(410.123,7.947)
\lineto(410.187,7.947)
\lineto(410.219,7.947)
\lineto(410.251,7.947)
\lineto(410.283,7.947)
\lineto(410.315,7.947)
\lineto(410.379,7.947)
\curveto(410.410,7.947)(410.602,7.957)(410.602,8.190)
\curveto(410.602,8.257)(410.538,8.346)(410.410,8.346)
\curveto(410.060,8.346)(409.645,8.301)(409.262,8.301)
\curveto(409.007,8.301)(408.369,8.346)(408.082,8.346)
\curveto(408.051,8.346)(407.859,8.346)(407.859,8.100)
\curveto(407.859,7.957)(408.019,7.947)(408.114,7.947)
\curveto(408.625,7.937)(408.816,7.769)(408.816,7.488)
\curveto(408.816,7.405)(408.816,7.345)(408.784,7.224)
\lineto(407.572,2.383)
\lineto(404.734,8.155)
\curveto(404.670,8.346)(404.638,8.346)(404.383,8.346)
\lineto(402.853,8.346)
\curveto(402.629,8.346)(402.502,8.346)(402.502,8.100)
\curveto(402.502,7.947)(402.629,7.947)(402.853,7.947)
\curveto(403.108,7.947)(403.331,7.937)(403.554,7.893)
\lineto(402.087,1.949)
\curveto(401.992,1.525)(401.800,1.190)(400.939,1.155)
\curveto(400.843,1.155)(400.684,1.145)(400.684,0.922)
\curveto(400.684,0.801)(400.780,0.757)(400.844,0.757)
\curveto(401.226,0.757)(401.641,0.802)(402.023,0.802)
\curveto(402.279,0.802)(402.916,0.757)(403.203,0.757)
\curveto(403.299,0.757)(403.427,0.811)(403.427,0.993)
\curveto(403.427,1.146)(403.267,1.155)(403.171,1.155)
\curveto(402.470,1.181)(402.470,1.471)(402.470,1.624)
\curveto(402.470,1.669)(402.470,1.723)(402.502,1.905)
\lineto(403.937,7.587)
\lineto(407.158,0.948)
\curveto(407.253,0.766)(407.317,0.757)(407.413,0.757)
\curveto(407.604,0.757)(407.604,0.792)(407.636,0.993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.198,7.149)
\lineto(409.198,7.229)
\lineto(409.230,7.306)
\lineto(409.262,7.344)
\lineto(409.262,7.379)
\lineto(409.294,7.417)
\lineto(409.294,7.452)
\lineto(409.326,7.487)
\lineto(409.326,7.522)
\lineto(409.358,7.554)
\lineto(409.390,7.586)
\lineto(409.390,7.618)
\lineto(409.422,7.647)
\lineto(409.453,7.679)
\lineto(409.485,7.705)
\lineto(409.517,7.734)
\lineto(409.549,7.759)
\lineto(409.581,7.784)
\lineto(409.645,7.806)
\lineto(409.677,7.828)
\lineto(409.741,7.847)
\lineto(409.772,7.866)
\lineto(409.836,7.882)
\lineto(409.868,7.898)
\lineto(409.932,7.914)
\lineto(409.996,7.927)
\lineto(410.060,7.937)
\lineto(410.123,7.947)
\lineto(410.187,7.947)
\lineto(410.219,7.947)
\lineto(410.251,7.947)
\lineto(410.283,7.947)
\lineto(410.315,7.947)
\lineto(410.379,7.947)
\curveto(410.410,7.947)(410.602,7.957)(410.602,8.190)
\curveto(410.602,8.257)(410.538,8.346)(410.410,8.346)
\curveto(410.060,8.346)(409.645,8.301)(409.262,8.301)
\curveto(409.007,8.301)(408.369,8.346)(408.082,8.346)
\curveto(408.051,8.346)(407.859,8.346)(407.859,8.100)
\curveto(407.859,7.957)(408.019,7.947)(408.114,7.947)
\curveto(408.625,7.937)(408.816,7.769)(408.816,7.488)
\curveto(408.816,7.405)(408.816,7.345)(408.784,7.224)
\lineto(407.572,2.383)
\lineto(404.734,8.155)
\curveto(404.670,8.346)(404.638,8.346)(404.383,8.346)
\lineto(402.853,8.346)
\curveto(402.629,8.346)(402.502,8.346)(402.502,8.100)
\curveto(402.502,7.947)(402.629,7.947)(402.853,7.947)
\curveto(403.108,7.947)(403.331,7.937)(403.554,7.893)
\lineto(402.087,1.949)
\curveto(401.992,1.525)(401.800,1.190)(400.939,1.155)
\curveto(400.843,1.155)(400.684,1.145)(400.684,0.922)
\curveto(400.684,0.801)(400.780,0.757)(400.844,0.757)
\curveto(401.226,0.757)(401.641,0.802)(402.023,0.802)
\curveto(402.279,0.802)(402.916,0.757)(403.203,0.757)
\curveto(403.299,0.757)(403.427,0.811)(403.427,0.993)
\curveto(403.427,1.146)(403.267,1.155)(403.171,1.155)
\curveto(402.470,1.181)(402.470,1.471)(402.470,1.624)
\curveto(402.470,1.669)(402.470,1.723)(402.502,1.905)
\lineto(403.937,7.587)
\lineto(407.158,0.948)
\curveto(407.253,0.766)(407.317,0.757)(407.413,0.757)
\curveto(407.604,0.757)(407.604,0.792)(407.636,0.993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.417,13.151)
\lineto(570.413,13.181)
\lineto(570.413,13.212)
\lineto(570.410,13.246)
\lineto(570.403,13.273)
\lineto(570.399,13.304)
\lineto(570.389,13.334)
\lineto(570.382,13.361)
\lineto(570.372,13.388)
\lineto(570.362,13.416)
\lineto(570.348,13.443)
\lineto(570.335,13.470)
\lineto(570.318,13.494)
\lineto(570.304,13.518)
\lineto(570.287,13.542)
\lineto(570.267,13.562)
\lineto(570.246,13.582)
\lineto(570.226,13.602)
\lineto(570.206,13.622)
\lineto(570.182,13.639)
\lineto(570.158,13.656)
\lineto(570.131,13.672)
\lineto(570.107,13.686)
\lineto(570.080,13.700)
\lineto(570.049,13.713)
\lineto(570.022,13.724)
\lineto(569.991,13.734)
\lineto(569.961,13.742)
\lineto(569.927,13.750)
\lineto(569.893,13.758)
\lineto(569.859,13.758)
\lineto(569.825,13.758)
\lineto(569.787,13.758)
\curveto(569.325,13.758)(568.869,13.316)(568.869,12.860)
\curveto(568.869,12.533)(569.107,12.248)(569.518,12.248)
\curveto(569.906,12.248)(570.416,12.636)(570.416,13.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.417,13.151)
\lineto(570.413,13.181)
\lineto(570.413,13.212)
\lineto(570.410,13.246)
\lineto(570.403,13.273)
\lineto(570.399,13.304)
\lineto(570.389,13.334)
\lineto(570.382,13.361)
\lineto(570.372,13.388)
\lineto(570.362,13.416)
\lineto(570.348,13.443)
\lineto(570.335,13.470)
\lineto(570.318,13.494)
\lineto(570.304,13.518)
\lineto(570.287,13.542)
\lineto(570.267,13.562)
\lineto(570.246,13.582)
\lineto(570.226,13.602)
\lineto(570.206,13.622)
\lineto(570.182,13.639)
\lineto(570.158,13.656)
\lineto(570.131,13.672)
\lineto(570.107,13.686)
\lineto(570.080,13.700)
\lineto(570.049,13.713)
\lineto(570.022,13.724)
\lineto(569.991,13.734)
\lineto(569.961,13.742)
\lineto(569.927,13.750)
\lineto(569.893,13.758)
\lineto(569.859,13.758)
\lineto(569.825,13.758)
\lineto(569.787,13.758)
\curveto(569.325,13.758)(568.869,13.316)(568.869,12.860)
\curveto(568.869,12.533)(569.107,12.248)(569.518,12.248)
\curveto(569.906,12.248)(570.416,12.636)(570.416,13.146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.124,6.780)
\lineto(569.141,6.824)
\lineto(569.158,6.864)
\lineto(569.175,6.905)
\lineto(569.192,6.943)
\lineto(569.206,6.977)
\lineto(569.219,7.012)
\lineto(569.233,7.042)
\lineto(569.243,7.072)
\lineto(569.253,7.103)
\lineto(569.267,7.130)
\lineto(569.277,7.157)
\lineto(569.287,7.184)
\lineto(569.294,7.208)
\lineto(569.304,7.232)
\lineto(569.321,7.284)
\lineto(569.338,7.332)
\lineto(569.355,7.380)
\lineto(569.365,7.404)
\lineto(569.376,7.431)
\lineto(569.386,7.458)
\lineto(569.396,7.485)
\lineto(569.406,7.512)
\lineto(569.417,7.543)
\lineto(569.427,7.577)
\lineto(569.440,7.608)
\lineto(569.454,7.645)
\lineto(569.468,7.683)
\lineto(569.481,7.720)
\lineto(569.495,7.764)
\curveto(569.634,8.105)(569.719,8.336)(569.719,8.662)
\curveto(569.719,9.421)(569.178,10.047)(568.328,10.047)
\curveto(566.736,10.047)(566.090,7.594)(566.090,7.438)
\curveto(566.090,7.268)(566.260,7.268)(566.297,7.268)
\curveto(566.467,7.268)(566.481,7.305)(566.566,7.577)
\curveto(567.025,9.173)(567.699,9.676)(568.280,9.676)
\curveto(568.413,9.676)(568.706,9.676)(568.706,9.135)
\curveto(568.706,8.778)(568.583,8.421)(568.512,8.251)
\curveto(568.379,7.812)(567.614,5.849)(567.345,5.115)
\curveto(567.178,4.679)(566.957,4.118)(566.957,3.761)
\curveto(566.957,2.968)(567.529,2.373)(568.348,2.373)
\curveto(569.937,2.373)(570.563,4.829)(570.563,4.982)
\curveto(570.563,5.152)(570.417,5.152)(570.362,5.152)
\curveto(570.192,5.152)(570.192,5.101)(570.107,4.846)
\curveto(569.804,3.781)(569.246,2.747)(568.379,2.747)
\curveto(568.093,2.747)(567.971,2.917)(567.971,3.305)
\curveto(567.971,3.730)(568.076,3.968)(568.464,4.999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.124,6.780)
\lineto(569.141,6.824)
\lineto(569.158,6.864)
\lineto(569.175,6.905)
\lineto(569.192,6.943)
\lineto(569.206,6.977)
\lineto(569.219,7.012)
\lineto(569.233,7.042)
\lineto(569.243,7.072)
\lineto(569.253,7.103)
\lineto(569.267,7.130)
\lineto(569.277,7.157)
\lineto(569.287,7.184)
\lineto(569.294,7.208)
\lineto(569.304,7.232)
\lineto(569.321,7.284)
\lineto(569.338,7.332)
\lineto(569.355,7.380)
\lineto(569.365,7.404)
\lineto(569.376,7.431)
\lineto(569.386,7.458)
\lineto(569.396,7.485)
\lineto(569.406,7.512)
\lineto(569.417,7.543)
\lineto(569.427,7.577)
\lineto(569.440,7.608)
\lineto(569.454,7.645)
\lineto(569.468,7.683)
\lineto(569.481,7.720)
\lineto(569.495,7.764)
\curveto(569.634,8.105)(569.719,8.336)(569.719,8.662)
\curveto(569.719,9.421)(569.178,10.047)(568.328,10.047)
\curveto(566.736,10.047)(566.090,7.594)(566.090,7.438)
\curveto(566.090,7.268)(566.260,7.268)(566.297,7.268)
\curveto(566.467,7.268)(566.481,7.305)(566.566,7.577)
\curveto(567.025,9.173)(567.699,9.676)(568.280,9.676)
\curveto(568.413,9.676)(568.706,9.676)(568.706,9.135)
\curveto(568.706,8.778)(568.583,8.421)(568.512,8.251)
\curveto(568.379,7.812)(567.614,5.849)(567.345,5.115)
\curveto(567.178,4.679)(566.957,4.118)(566.957,3.761)
\curveto(566.957,2.968)(567.529,2.373)(568.348,2.373)
\curveto(569.937,2.373)(570.563,4.829)(570.563,4.982)
\curveto(570.563,5.152)(570.417,5.152)(570.362,5.152)
\curveto(570.192,5.152)(570.192,5.101)(570.107,4.846)
\curveto(569.804,3.781)(569.246,2.747)(568.379,2.747)
\curveto(568.093,2.747)(567.971,2.917)(567.971,3.305)
\curveto(567.971,3.730)(568.076,3.968)(568.464,4.999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.424,2.188)
\lineto(577.019,2.188)
\curveto(576.985,1.926)(576.863,1.225)(576.709,1.106)
\curveto(576.621,1.038)(575.706,1.038)(575.539,1.038)
\lineto(573.356,1.038)
\curveto(574.600,2.137)(575.015,2.467)(575.726,3.024)
\curveto(576.604,3.729)(577.424,4.460)(577.424,5.589)
\curveto(577.424,7.021)(576.169,7.899)(574.648,7.899)
\curveto(573.182,7.899)(572.182,6.868)(572.182,5.780)
\curveto(572.182,5.174)(572.692,5.113)(572.815,5.113)
\curveto(573.097,5.113)(573.441,5.317)(573.441,5.742)
\curveto(573.441,5.953)(573.356,6.368)(572.740,6.368)
\curveto(573.107,7.208)(573.913,7.470)(574.471,7.470)
\curveto(575.658,7.470)(576.274,6.548)(576.274,5.589)
\curveto(576.274,4.555)(575.539,3.739)(575.158,3.314)
\lineto(572.304,0.490)
\curveto(572.182,0.385)(572.182,0.358)(572.182,0.028)
\lineto(577.067,0.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.424,2.188)
\lineto(577.019,2.188)
\curveto(576.985,1.926)(576.863,1.225)(576.709,1.106)
\curveto(576.621,1.038)(575.706,1.038)(575.539,1.038)
\lineto(573.356,1.038)
\curveto(574.600,2.137)(575.015,2.467)(575.726,3.024)
\curveto(576.604,3.729)(577.424,4.460)(577.424,5.589)
\curveto(577.424,7.021)(576.169,7.899)(574.648,7.899)
\curveto(573.182,7.899)(572.182,6.868)(572.182,5.780)
\curveto(572.182,5.174)(572.692,5.113)(572.815,5.113)
\curveto(573.097,5.113)(573.441,5.317)(573.441,5.742)
\curveto(573.441,5.953)(573.356,6.368)(572.740,6.368)
\curveto(573.107,7.208)(573.913,7.470)(574.471,7.470)
\curveto(575.658,7.470)(576.274,6.548)(576.274,5.589)
\curveto(576.274,4.555)(575.539,3.739)(575.158,3.314)
\lineto(572.304,0.490)
\curveto(572.182,0.385)(572.182,0.358)(572.182,0.028)
\lineto(577.067,0.028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.757,199.915)
\lineto(241.757,229.915)
\lineto(241.757,229.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(256.757,214.915)
\lineto(226.757,214.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(211.757,229.914)
\curveto(211.757,221.630)(218.472,214.914)(226.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.757,199.914)
\lineto(271.757,229.914)
\lineto(271.757,229.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.757,214.914)
\lineto(256.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.507,214.914)
\curveto(245.507,212.843)(243.828,211.164)(241.757,211.164)
\curveto(239.686,211.164)(238.007,212.843)(238.007,214.914)
\curveto(238.007,216.985)(239.686,218.664)(241.757,218.664)
\curveto(243.828,218.664)(245.507,216.985)(245.507,214.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.507,214.914)
\curveto(275.507,212.843)(273.828,211.164)(271.757,211.164)
\curveto(269.686,211.164)(268.007,212.843)(268.007,214.914)
\curveto(268.007,216.985)(269.686,218.664)(271.757,218.664)
\curveto(273.828,218.664)(275.507,216.985)(275.507,214.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.757,199.914)
\lineto(301.757,229.914)
\lineto(301.757,229.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,214.914)
\lineto(286.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507,214.914)
\curveto(305.507,212.843)(303.828,211.164)(301.757,211.164)
\curveto(299.686,211.164)(298.007,212.843)(298.007,214.914)
\curveto(298.007,216.985)(299.686,218.664)(301.757,218.664)
\curveto(303.828,218.664)(305.507,216.985)(305.507,214.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(271.757,169.914)
\lineto(271.757,199.914)
\lineto(271.757,199.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(286.757,184.914)
\lineto(256.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.507,184.914)
\curveto(275.507,182.843)(273.828,181.164)(271.757,181.164)
\curveto(269.686,181.164)(268.007,182.843)(268.007,184.914)
\curveto(268.007,186.985)(269.686,188.664)(271.757,188.664)
\curveto(273.828,188.664)(275.507,186.985)(275.507,184.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.757,169.914)
\lineto(301.757,199.914)
\lineto(301.757,199.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,184.914)
\lineto(286.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507,184.914)
\curveto(305.507,182.843)(303.828,181.164)(301.757,181.164)
\curveto(299.686,181.164)(298.007,182.843)(298.007,184.914)
\curveto(298.007,186.985)(299.686,188.664)(301.757,188.664)
\curveto(303.828,188.664)(305.507,186.985)(305.507,184.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(241.757,199.914)
\curveto(241.757,191.630)(248.472,184.914)(256.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.757,139.914)
\lineto(301.757,169.914)
\lineto(301.757,169.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(316.757,154.914)
\lineto(286.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.507,154.914)
\curveto(305.507,152.843)(303.828,151.164)(301.757,151.164)
\curveto(299.686,151.164)(298.007,152.843)(298.007,154.914)
\curveto(298.007,156.985)(299.686,158.664)(301.757,158.664)
\curveto(303.828,158.664)(305.507,156.985)(305.507,154.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(271.757,169.914)
\curveto(271.757,161.630)(278.472,154.914)(286.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,199.914)
\lineto(406.757,229.914)
\lineto(406.757,229.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(421.757,214.914)
\lineto(391.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,199.914)
\lineto(376.757,229.914)
\lineto(376.757,229.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.757,214.914)
\lineto(361.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.507,214.914)
\curveto(380.507,212.843)(378.828,211.164)(376.757,211.164)
\curveto(374.686,211.164)(373.007,212.843)(373.007,214.914)
\curveto(373.007,216.985)(374.686,218.664)(376.757,218.664)
\curveto(378.828,218.664)(380.507,216.985)(380.507,214.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.507,214.914)
\curveto(410.507,212.843)(408.828,211.164)(406.757,211.164)
\curveto(404.686,211.164)(403.007,212.843)(403.007,214.914)
\curveto(403.007,216.985)(404.686,218.664)(406.757,218.664)
\curveto(408.828,218.664)(410.507,216.985)(410.507,214.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,199.914)
\lineto(346.757,229.914)
\lineto(346.757,229.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.757,214.914)
\lineto(331.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.507,214.914)
\curveto(350.507,212.843)(348.828,211.164)(346.757,211.164)
\curveto(344.686,211.164)(343.007,212.843)(343.007,214.914)
\curveto(343.007,216.985)(344.686,218.664)(346.757,218.664)
\curveto(348.828,218.664)(350.507,216.985)(350.507,214.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,169.914)
\lineto(406.757,199.914)
\lineto(406.757,199.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(421.757,184.914)
\lineto(391.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,169.914)
\lineto(376.757,199.914)
\lineto(376.757,199.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.757,184.914)
\lineto(361.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.507,184.914)
\curveto(380.507,182.843)(378.828,181.164)(376.757,181.164)
\curveto(374.686,181.164)(373.007,182.843)(373.007,184.914)
\curveto(373.007,186.985)(374.686,188.664)(376.757,188.664)
\curveto(378.828,188.664)(380.507,186.985)(380.507,184.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.507,184.914)
\curveto(410.507,182.843)(408.828,181.164)(406.757,181.164)
\curveto(404.686,181.164)(403.007,182.843)(403.007,184.914)
\curveto(403.007,186.985)(404.686,188.664)(406.757,188.664)
\curveto(408.828,188.664)(410.507,186.985)(410.507,184.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,169.914)
\lineto(346.757,199.914)
\lineto(346.757,199.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.757,184.914)
\lineto(331.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.507,184.914)
\curveto(350.507,182.843)(348.828,181.164)(346.757,181.164)
\curveto(344.686,181.164)(343.007,182.843)(343.007,184.914)
\curveto(343.007,186.985)(344.686,188.664)(346.757,188.664)
\curveto(348.828,188.664)(350.507,186.985)(350.507,184.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,139.914)
\lineto(406.757,169.914)
\lineto(406.757,169.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(421.757,154.914)
\lineto(391.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,139.915)
\lineto(376.757,169.915)
\lineto(376.757,169.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.757,154.914)
\lineto(361.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.507,154.914)
\curveto(380.507,152.843)(378.828,151.164)(376.757,151.164)
\curveto(374.686,151.164)(373.007,152.843)(373.007,154.914)
\curveto(373.007,156.985)(374.686,158.664)(376.757,158.664)
\curveto(378.828,158.664)(380.507,156.985)(380.507,154.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.507,154.914)
\curveto(410.507,152.843)(408.828,151.164)(406.757,151.164)
\curveto(404.686,151.164)(403.007,152.843)(403.007,154.914)
\curveto(403.007,156.985)(404.686,158.664)(406.757,158.664)
\curveto(408.828,158.664)(410.507,156.985)(410.507,154.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,139.915)
\lineto(346.757,169.915)
\lineto(346.757,169.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.757,154.914)
\lineto(331.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.507,154.914)
\curveto(350.507,152.843)(348.828,151.164)(346.757,151.164)
\curveto(344.686,151.164)(343.007,152.843)(343.007,154.914)
\curveto(343.007,156.985)(344.686,158.664)(346.757,158.664)
\curveto(348.828,158.664)(350.507,156.985)(350.507,154.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(451.757,154.914)
\lineto(421.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(451.757,184.914)
\lineto(421.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(451.757,214.914)
\lineto(421.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.757,154.914)
\lineto(451.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.757,154.914)
\lineto(481.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.757,184.914)
\lineto(451.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.757,214.914)
\lineto(451.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.757,214.914)
\lineto(481.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.757,184.914)
\lineto(481.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.757,184.914)
\lineto(526.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(556.757,214.914)
\lineto(526.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(586.757,214.914)
\lineto(556.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(541.757,139.914)
\curveto(541.757,148.198)(535.041,154.914)(526.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(571.757,169.914)
\curveto(571.757,178.198)(565.041,184.914)(556.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(601.757,199.914)
\curveto(601.757,208.198)(595.041,214.914)(586.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(541.757,109.914)
\lineto(541.757,139.914)
\lineto(541.757,139.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.757,139.914)
\lineto(571.757,169.914)
\lineto(571.757,169.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(601.757,169.914)
\lineto(601.757,199.914)
\lineto(601.757,199.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(541.757,79.914)
\lineto(541.757,109.914)
\lineto(541.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(541.757,49.914)
\lineto(541.757,79.914)
\lineto(541.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.757,109.914)
\lineto(571.757,139.914)
\lineto(571.757,139.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(601.757,139.914)
\lineto(601.757,169.914)
\lineto(601.757,169.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(601.757,109.914)
\lineto(601.757,139.914)
\lineto(601.757,139.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.757,79.914)
\lineto(571.757,109.914)
\lineto(571.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.757,49.914)
\lineto(571.757,79.914)
\lineto(571.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(601.757,79.914)
\lineto(601.757,109.914)
\lineto(601.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(601.757,49.914)
\lineto(601.757,79.914)
\lineto(601.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(541.757,19.914)
\lineto(541.757,49.914)
\lineto(541.757,49.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(571.757,19.914)
\lineto(571.757,49.914)
\lineto(571.757,49.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(601.757,19.914)
\lineto(601.757,49.914)
\lineto(601.757,49.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.757,154.914)
\lineto(526.757,154.914)
\lineto(526.757,154.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.757,184.914)
\lineto(526.757,184.914)
\lineto(526.757,184.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(511.757,214.914)
\lineto(526.757,214.914)
\lineto(526.757,214.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(436.757,19.914)
\lineto(436.757,34.914)
\lineto(436.757,34.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(436.757,34.914)
\curveto(436.757,43.198)(430.041,49.914)(421.757,49.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(346.757,94.915)
\lineto(346.757,124.915)
\lineto(346.757,124.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(361.757,109.915)
\lineto(331.757,109.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,94.915)
\lineto(376.757,124.915)
\lineto(376.757,124.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.757,109.914)
\lineto(361.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.507,109.914)
\curveto(350.507,107.843)(348.828,106.164)(346.757,106.164)
\curveto(344.686,106.164)(343.007,107.843)(343.007,109.914)
\curveto(343.007,111.985)(344.686,113.664)(346.757,113.664)
\curveto(348.828,113.664)(350.507,111.985)(350.507,109.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.507,109.914)
\curveto(380.507,107.843)(378.828,106.164)(376.757,106.164)
\curveto(374.686,106.164)(373.007,107.843)(373.007,109.914)
\curveto(373.007,111.985)(374.686,113.664)(376.757,113.664)
\curveto(378.828,113.664)(380.507,111.985)(380.507,109.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,94.914)
\lineto(406.757,124.914)
\lineto(406.757,124.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(421.757,109.914)
\lineto(391.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.507,109.914)
\curveto(410.507,107.843)(408.828,106.164)(406.757,106.164)
\curveto(404.686,106.164)(403.007,107.843)(403.007,109.914)
\curveto(403.007,111.985)(404.686,113.664)(406.757,113.664)
\curveto(408.828,113.664)(410.507,111.985)(410.507,109.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.757,64.914)
\lineto(376.757,94.914)
\lineto(376.757,94.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(391.757,79.914)
\lineto(361.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.507,79.914)
\curveto(380.507,77.843)(378.828,76.164)(376.757,76.164)
\curveto(374.686,76.164)(373.007,77.843)(373.007,79.914)
\curveto(373.007,81.985)(374.686,83.664)(376.757,83.664)
\curveto(378.828,83.664)(380.507,81.985)(380.507,79.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,64.914)
\lineto(406.757,94.914)
\lineto(406.757,94.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(421.757,79.914)
\lineto(391.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.507,79.914)
\curveto(410.507,77.843)(408.828,76.164)(406.757,76.164)
\curveto(404.686,76.164)(403.007,77.843)(403.007,79.914)
\curveto(403.007,81.985)(404.686,83.664)(406.757,83.664)
\curveto(408.828,83.664)(410.507,81.985)(410.507,79.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(346.757,94.914)
\curveto(346.757,86.630)(353.472,79.914)(361.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,34.914)
\lineto(406.757,64.914)
\lineto(406.757,64.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(421.757,49.914)
\lineto(391.757,49.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.507,49.914)
\curveto(410.507,47.843)(408.828,46.164)(406.757,46.164)
\curveto(404.686,46.164)(403.007,47.843)(403.007,49.914)
\curveto(403.007,51.985)(404.686,53.664)(406.757,53.664)
\curveto(408.828,53.664)(410.507,51.985)(410.507,49.914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(376.757,64.914)
\curveto(376.757,56.630)(383.472,49.914)(391.757,49.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(451.757,79.914)
\lineto(421.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(451.757,109.914)
\lineto(421.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(481.757,109.914)
\lineto(451.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(466.757,64.914)
\curveto(466.757,73.198)(460.041,79.914)(451.757,79.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(496.757,94.914)
\curveto(496.757,103.198)(490.041,109.914)(481.757,109.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.757,34.914)
\lineto(466.757,64.914)
\lineto(466.757,64.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(496.757,64.914)
\lineto(496.757,94.914)
\lineto(496.757,94.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(496.757,34.914)
\lineto(496.757,64.914)
\lineto(496.757,64.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.757,19.914)
\lineto(466.757,34.914)
\lineto(466.757,34.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(496.757,19.914)
\lineto(496.757,34.914)
\lineto(496.757,34.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(406.757,19.914)
\lineto(406.757,34.914)
\lineto(406.757,34.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.743,184.910)
\curveto(328.743,184.707)(328.668,184.534)(328.518,184.389)
\curveto(328.369,184.244)(328.195,184.171)(327.998,184.171)
\curveto(327.875,184.171)(327.754,184.204)(327.635,184.270)
\curveto(327.517,184.336)(327.424,184.428)(327.358,184.547)
\curveto(327.292,184.666)(327.259,184.787)(327.259,184.910)
\curveto(327.259,185.107)(327.332,185.281)(327.477,185.430)
\curveto(327.622,185.580)(327.796,185.654)(327.998,185.654)
\curveto(328.195,185.654)(328.369,185.580)(328.518,185.430)
\curveto(328.668,185.281)(328.743,185.107)(328.743,184.910)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.998,184.910)
\curveto(324.998,184.707)(324.924,184.534)(324.774,184.389)
\curveto(324.625,184.244)(324.451,184.171)(324.254,184.171)
\curveto(324.131,184.171)(324.010,184.204)(323.891,184.270)
\curveto(323.772,184.336)(323.680,184.428)(323.614,184.547)
\curveto(323.548,184.666)(323.515,184.787)(323.515,184.910)
\curveto(323.515,185.107)(323.588,185.281)(323.733,185.430)
\curveto(323.878,185.580)(324.051,185.654)(324.254,185.654)
\curveto(324.451,185.654)(324.625,185.580)(324.774,185.430)
\curveto(324.924,185.281)(324.998,185.107)(324.998,184.910)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.254,184.910)
\curveto(321.254,184.707)(321.180,184.534)(321.030,184.389)
\curveto(320.881,184.244)(320.707,184.171)(320.509,184.171)
\curveto(320.386,184.171)(320.266,184.204)(320.147,184.270)
\curveto(320.028,184.336)(319.936,184.428)(319.870,184.547)
\curveto(319.804,184.666)(319.771,184.787)(319.771,184.910)
\curveto(319.771,185.107)(319.844,185.281)(319.989,185.430)
\curveto(320.134,185.580)(320.307,185.654)(320.509,185.654)
\curveto(320.707,185.654)(320.881,185.580)(321.030,185.430)
\curveto(321.180,185.281)(321.254,185.107)(321.254,184.910)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.754,127.927)
\curveto(376.551,127.927)(376.378,128.002)(376.233,128.151)
\curveto(376.088,128.300)(376.015,128.474)(376.015,128.672)
\curveto(376.015,128.795)(376.048,128.916)(376.114,129.034)
\curveto(376.180,129.153)(376.272,129.245)(376.391,129.311)
\curveto(376.510,129.377)(376.631,129.410)(376.754,129.410)
\curveto(376.951,129.410)(377.125,129.338)(377.274,129.193)
\curveto(377.424,129.048)(377.498,128.874)(377.498,128.672)
\curveto(377.498,128.474)(377.424,128.300)(377.274,128.151)
\curveto(377.125,128.002)(376.951,127.927)(376.754,127.927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.754,131.671)
\curveto(376.551,131.671)(376.378,131.746)(376.233,131.895)
\curveto(376.088,132.045)(376.015,132.218)(376.015,132.416)
\curveto(376.015,132.539)(376.048,132.660)(376.114,132.778)
\curveto(376.180,132.897)(376.272,132.989)(376.391,133.055)
\curveto(376.510,133.121)(376.631,133.154)(376.754,133.154)
\curveto(376.951,133.154)(377.125,133.082)(377.274,132.937)
\curveto(377.424,132.792)(377.498,132.618)(377.498,132.416)
\curveto(377.498,132.218)(377.424,132.045)(377.274,131.895)
\curveto(377.125,131.746)(376.951,131.671)(376.754,131.671)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.754,135.415)
\curveto(376.551,135.415)(376.378,135.490)(376.233,135.639)
\curveto(376.088,135.789)(376.015,135.962)(376.015,136.160)
\curveto(376.015,136.283)(376.048,136.404)(376.114,136.523)
\curveto(376.180,136.641)(376.272,136.734)(376.391,136.799)
\curveto(376.510,136.865)(376.631,136.898)(376.754,136.898)
\curveto(376.951,136.898)(377.125,136.826)(377.274,136.681)
\curveto(377.424,136.536)(377.498,136.362)(377.498,136.160)
\curveto(377.498,135.962)(377.424,135.789)(377.274,135.639)
\curveto(377.125,135.490)(376.951,135.415)(376.754,135.415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.425,129.239)
\curveto(327.282,129.096)(327.107,129.026)(326.898,129.029)
\curveto(326.690,129.032)(326.516,129.103)(326.376,129.243)
\curveto(326.289,129.330)(326.227,129.439)(326.190,129.569)
\curveto(326.153,129.700)(326.153,129.831)(326.190,129.961)
\curveto(326.227,130.092)(326.289,130.200)(326.376,130.287)
\curveto(326.516,130.427)(326.690,130.499)(326.898,130.502)
\curveto(327.107,130.505)(327.282,130.435)(327.425,130.292)
\curveto(327.565,130.152)(327.635,129.977)(327.635,129.765)
\curveto(327.635,129.554)(327.565,129.378)(327.425,129.239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.778,131.886)
\curveto(324.635,131.743)(324.459,131.673)(324.251,131.676)
\curveto(324.043,131.679)(323.869,131.751)(323.729,131.891)
\curveto(323.642,131.978)(323.580,132.086)(323.542,132.217)
\curveto(323.505,132.347)(323.505,132.478)(323.542,132.609)
\curveto(323.580,132.739)(323.642,132.848)(323.729,132.935)
\curveto(323.869,133.075)(324.043,133.146)(324.251,133.149)
\curveto(324.459,133.152)(324.635,133.082)(324.778,132.939)
\curveto(324.917,132.800)(324.987,132.624)(324.987,132.413)
\curveto(324.987,132.201)(324.917,132.026)(324.778,131.886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.130,134.534)
\curveto(321.987,134.391)(321.812,134.321)(321.603,134.324)
\curveto(321.395,134.327)(321.221,134.398)(321.081,134.538)
\curveto(320.994,134.625)(320.932,134.734)(320.895,134.864)
\curveto(320.858,134.995)(320.858,135.126)(320.895,135.256)
\curveto(320.932,135.387)(320.994,135.495)(321.081,135.582)
\curveto(321.221,135.722)(321.395,135.794)(321.603,135.797)
\curveto(321.812,135.800)(321.987,135.730)(322.130,135.587)
\curveto(322.270,135.447)(322.340,135.272)(322.340,135.060)
\curveto(322.340,134.849)(322.270,134.673)(322.130,134.534)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.930,128.084)
\curveto(515.073,127.941)(515.142,127.765)(515.139,127.557)
\curveto(515.136,127.349)(515.065,127.175)(514.925,127.035)
\curveto(514.838,126.948)(514.729,126.886)(514.599,126.849)
\curveto(514.468,126.811)(514.338,126.811)(514.207,126.849)
\curveto(514.077,126.886)(513.968,126.948)(513.881,127.035)
\curveto(513.741,127.175)(513.670,127.349)(513.666,127.557)
\curveto(513.663,127.765)(513.733,127.941)(513.876,128.084)
\curveto(514.016,128.224)(514.192,128.294)(514.403,128.294)
\curveto(514.614,128.294)(514.790,128.224)(514.930,128.084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.282,125.436)
\curveto(512.425,125.294)(512.495,125.118)(512.492,124.910)
\curveto(512.489,124.702)(512.417,124.528)(512.277,124.388)
\curveto(512.190,124.301)(512.082,124.239)(511.951,124.201)
\curveto(511.821,124.164)(511.690,124.164)(511.560,124.201)
\curveto(511.429,124.239)(511.320,124.301)(511.233,124.388)
\curveto(511.094,124.528)(511.022,124.702)(511.019,124.910)
\curveto(511.016,125.118)(511.086,125.294)(511.229,125.436)
\curveto(511.369,125.576)(511.544,125.646)(511.755,125.646)
\curveto(511.967,125.646)(512.142,125.576)(512.282,125.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.635,122.789)
\curveto(509.778,122.646)(509.847,122.470)(509.844,122.262)
\curveto(509.841,122.054)(509.770,121.880)(509.630,121.740)
\curveto(509.543,121.653)(509.434,121.591)(509.304,121.554)
\curveto(509.173,121.516)(509.043,121.516)(508.912,121.554)
\curveto(508.782,121.591)(508.673,121.653)(508.586,121.740)
\curveto(508.446,121.880)(508.375,122.054)(508.371,122.262)
\curveto(508.368,122.470)(508.438,122.646)(508.581,122.789)
\curveto(508.721,122.929)(508.897,122.999)(509.108,122.999)
\curveto(509.319,122.999)(509.495,122.929)(509.635,122.789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(613.669,128.051)
\lineto(613.669,133.569)
\lineto(612.009,133.569)
\lineto(612.009,134.086)
\curveto(612.881,134.086)(613.523,134.493)(613.933,135.307)
\curveto(614.343,136.121)(614.548,137.003)(614.548,137.953)
\lineto(615.124,137.953)
\lineto(615.124,134.272)
\lineto(617.946,134.272)
\lineto(617.946,133.569)
\lineto(615.124,133.569)
\lineto(615.124,128.090)
\curveto(615.124,127.537)(615.215,127.052)(615.398,126.635)
\curveto(615.586,126.218)(615.922,126.010)(616.403,126.010)
\curveto(616.859,126.010)(617.188,126.228)(617.390,126.664)
\curveto(617.592,127.107)(617.693,127.582)(617.693,128.090)
\lineto(617.693,129.272)
\lineto(618.269,129.272)
\lineto(618.269,128.051)
\curveto(618.269,127.634)(618.191,127.221)(618.034,126.811)
\curveto(617.885,126.407)(617.660,126.075)(617.360,125.815)
\curveto(617.061,125.554)(616.696,125.424)(616.267,125.424)
\curveto(615.466,125.424)(614.831,125.662)(614.362,126.137)
\curveto(613.900,126.619)(613.669,127.257)(613.669,128.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(620.017,125.649)
\lineto(620.017,126.352)
\curveto(620.472,126.352)(620.847,126.388)(621.140,126.459)
\curveto(621.433,126.531)(621.579,126.707)(621.579,126.986)
\lineto(621.579,132.445)
\curveto(621.579,132.960)(621.478,133.276)(621.276,133.393)
\curveto(621.081,133.510)(620.691,133.568)(620.105,133.569)
\lineto(620.105,134.272)
\lineto(622.985,134.486)
\lineto(622.985,126.986)
\curveto(622.985,126.707)(623.112,126.531)(623.366,126.459)
\curveto(623.620,126.388)(623.959,126.352)(624.382,126.352)
\lineto(624.382,125.649)
\lineto(620.017,125.649)
\moveto(620.866,137.924)
\curveto(620.866,138.217)(620.977,138.474)(621.198,138.695)
\curveto(621.420,138.917)(621.674,139.027)(621.960,139.027)
\curveto(622.149,139.027)(622.331,138.979)(622.507,138.881)
\curveto(622.683,138.783)(622.819,138.647)(622.917,138.471)
\curveto(623.015,138.295)(623.064,138.113)(623.064,137.924)
\curveto(623.064,137.637)(622.953,137.384)(622.732,137.162)
\curveto(622.510,136.941)(622.253,136.830)(621.960,136.830)
\curveto(621.674,136.830)(621.420,136.941)(621.198,137.162)
\curveto(620.977,137.384)(620.866,137.637)(620.866,137.924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.929,125.424)
\curveto(629.115,125.424)(628.366,125.636)(627.683,126.059)
\curveto(627.006,126.488)(626.472,127.058)(626.081,127.768)
\curveto(625.697,128.484)(625.505,129.239)(625.505,130.033)
\curveto(625.505,130.815)(625.681,131.557)(626.032,132.260)
\curveto(626.390,132.963)(626.885,133.529)(627.517,133.959)
\curveto(628.155,134.395)(628.864,134.613)(629.646,134.613)
\curveto(630.258,134.613)(630.788,134.509)(631.237,134.301)
\curveto(631.693,134.099)(632.067,133.816)(632.360,133.451)
\curveto(632.653,133.087)(632.875,132.657)(633.025,132.162)
\curveto(633.174,131.667)(633.249,131.124)(633.249,130.531)
\curveto(633.249,130.356)(633.181,130.268)(633.044,130.268)
\lineto(627.253,130.268)
\lineto(627.253,130.053)
\curveto(627.253,128.946)(627.474,127.996)(627.917,127.201)
\curveto(628.366,126.407)(629.095,126.010)(630.105,126.010)
\curveto(630.515,126.010)(630.892,126.101)(631.237,126.283)
\curveto(631.589,126.466)(631.892,126.720)(632.146,127.045)
\curveto(632.406,127.371)(632.582,127.719)(632.673,128.090)
\curveto(632.686,128.136)(632.709,128.175)(632.741,128.207)
\curveto(632.780,128.246)(632.823,128.266)(632.868,128.266)
\lineto(633.044,128.266)
\curveto(633.181,128.266)(633.249,128.181)(633.249,128.012)
\curveto(633.060,127.257)(632.653,126.635)(632.028,126.147)
\curveto(631.403,125.665)(630.704,125.424)(629.929,125.424)
\moveto(627.273,130.766)
\lineto(631.833,130.766)
\curveto(631.833,131.267)(631.761,131.775)(631.618,132.289)
\curveto(631.482,132.804)(631.250,133.230)(630.925,133.569)
\curveto(630.599,133.914)(630.173,134.086)(629.646,134.086)
\curveto(628.890,134.086)(628.304,133.731)(627.888,133.022)
\curveto(627.478,132.318)(627.273,131.567)(627.273,130.766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.333,125.649)
\lineto(634.333,126.352)
\curveto(634.789,126.352)(635.163,126.388)(635.456,126.459)
\curveto(635.749,126.531)(635.896,126.707)(635.896,126.986)
\lineto(635.896,132.445)
\curveto(635.896,132.804)(635.840,133.061)(635.730,133.217)
\curveto(635.625,133.380)(635.472,133.477)(635.271,133.510)
\curveto(635.069,133.549)(634.756,133.568)(634.333,133.569)
\lineto(634.333,134.272)
\lineto(637.194,134.486)
\lineto(637.194,132.533)
\curveto(637.409,133.113)(637.715,133.582)(638.112,133.940)
\curveto(638.510,134.304)(638.991,134.486)(639.558,134.486)
\curveto(639.955,134.486)(640.310,134.369)(640.622,134.135)
\curveto(640.935,133.901)(641.091,133.591)(641.091,133.207)
\curveto(641.091,132.966)(641.003,132.755)(640.827,132.572)
\curveto(640.658,132.397)(640.446,132.309)(640.192,132.309)
\curveto(639.945,132.309)(639.733,132.397)(639.558,132.572)
\curveto(639.382,132.748)(639.294,132.960)(639.294,133.207)
\curveto(639.294,133.565)(639.421,133.819)(639.675,133.969)
\lineto(639.558,133.969)
\curveto(639.017,133.969)(638.575,133.774)(638.230,133.383)
\curveto(637.891,132.992)(637.650,132.507)(637.507,131.928)
\curveto(637.364,131.348)(637.292,130.795)(637.292,130.268)
\lineto(637.292,126.986)
\curveto(637.292,126.563)(637.940,126.352)(639.235,126.352)
\lineto(639.235,125.649)
\lineto(634.333,125.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(649.304,125.649)
\lineto(649.304,126.186)
\curveto(649.304,126.218)(649.317,126.254)(649.343,126.293)
\lineto(652.448,129.731)
\curveto(652.917,130.238)(653.298,130.665)(653.591,131.010)
\curveto(653.884,131.355)(654.174,131.752)(654.460,132.201)
\curveto(654.746,132.651)(654.971,133.106)(655.134,133.569)
\curveto(655.303,134.037)(655.388,134.532)(655.388,135.053)
\curveto(655.388,135.600)(655.287,136.121)(655.085,136.615)
\curveto(654.883,137.117)(654.580,137.517)(654.177,137.817)
\curveto(653.780,138.116)(653.298,138.266)(652.731,138.266)
\curveto(652.152,138.266)(651.631,138.090)(651.169,137.738)
\curveto(650.707,137.393)(650.381,136.944)(650.192,136.391)
\curveto(650.245,136.404)(650.316,136.410)(650.407,136.410)
\curveto(650.707,136.410)(650.961,136.309)(651.169,136.108)
\curveto(651.384,135.906)(651.491,135.645)(651.491,135.326)
\curveto(651.491,135.020)(651.384,134.760)(651.169,134.545)
\curveto(650.961,134.337)(650.707,134.233)(650.407,134.233)
\curveto(650.095,134.233)(649.831,134.340)(649.616,134.555)
\curveto(649.408,134.776)(649.304,135.033)(649.304,135.326)
\curveto(649.304,135.828)(649.398,136.296)(649.587,136.733)
\curveto(649.776,137.175)(650.046,137.566)(650.398,137.904)
\curveto(650.756,138.249)(651.156,138.513)(651.599,138.695)
\curveto(652.048,138.878)(652.523,138.969)(653.024,138.969)
\curveto(653.786,138.969)(654.496,138.806)(655.153,138.481)
\curveto(655.811,138.162)(656.332,137.706)(656.716,137.113)
\curveto(657.100,136.527)(657.292,135.841)(657.292,135.053)
\curveto(657.292,134.473)(657.165,133.923)(656.911,133.402)
\curveto(656.657,132.882)(656.332,132.406)(655.935,131.977)
\curveto(655.537,131.554)(655.030,131.072)(654.411,130.531)
\curveto(653.793,129.991)(653.386,129.630)(653.190,129.447)
\lineto(650.925,127.270)
\lineto(652.849,127.270)
\curveto(653.793,127.270)(654.580,127.276)(655.212,127.289)
\curveto(655.850,127.309)(656.189,127.335)(656.228,127.367)
\curveto(656.384,127.537)(656.543,128.152)(656.706,129.213)
\lineto(657.292,129.213)
\lineto(656.726,125.649)
\lineto(649.304,125.649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.531,30.656)
\curveto(523.531,30.454)(523.456,30.280)(523.307,30.135)
\curveto(523.157,29.990)(522.984,29.917)(522.786,29.917)
\curveto(522.663,29.917)(522.542,29.950)(522.423,30.016)
\curveto(522.305,30.082)(522.213,30.174)(522.147,30.293)
\curveto(522.081,30.412)(522.048,30.533)(522.048,30.656)
\curveto(522.048,30.853)(522.120,31.027)(522.265,31.176)
\curveto(522.410,31.326)(522.584,31.401)(522.786,31.401)
\curveto(522.984,31.401)(523.157,31.326)(523.307,31.176)
\curveto(523.456,31.027)(523.531,30.853)(523.531,30.656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.787,30.656)
\curveto(519.787,30.454)(519.712,30.280)(519.563,30.135)
\curveto(519.413,29.990)(519.240,29.917)(519.042,29.917)
\curveto(518.919,29.917)(518.798,29.950)(518.679,30.016)
\curveto(518.561,30.082)(518.468,30.174)(518.402,30.293)
\curveto(518.337,30.412)(518.304,30.533)(518.304,30.656)
\curveto(518.304,30.853)(518.376,31.027)(518.521,31.176)
\curveto(518.666,31.326)(518.840,31.401)(519.042,31.401)
\curveto(519.240,31.401)(519.413,31.326)(519.563,31.176)
\curveto(519.712,31.027)(519.787,30.853)(519.787,30.656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.043,30.656)
\curveto(516.043,30.454)(515.968,30.280)(515.819,30.135)
\curveto(515.669,29.990)(515.496,29.917)(515.298,29.917)
\curveto(515.175,29.917)(515.054,29.950)(514.935,30.016)
\curveto(514.817,30.082)(514.724,30.174)(514.658,30.293)
\curveto(514.592,30.412)(514.559,30.533)(514.559,30.656)
\curveto(514.559,30.853)(514.632,31.027)(514.777,31.176)
\curveto(514.922,31.326)(515.096,31.401)(515.298,31.401)
\curveto(515.496,31.401)(515.669,31.326)(515.819,31.176)
\curveto(515.968,31.027)(516.043,30.853)(516.043,30.656)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.257,38.453)
\lineto(444.257,38.453)
\lineto(444.257,23.453)
\lineto(429.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(429.257,38.453)
\lineto(444.257,38.453)
\lineto(444.257,23.453)
\lineto(429.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.391,27.008)
\lineto(434.391,27.326)
\curveto(434.391,27.345)(434.399,27.367)(434.414,27.390)
\lineto(436.254,29.426)
\curveto(436.531,29.727)(436.757,29.979)(436.930,30.184)
\curveto(437.104,30.388)(437.275,30.623)(437.445,30.889)
\curveto(437.615,31.155)(437.748,31.425)(437.844,31.699)
\curveto(437.945,31.977)(437.995,32.270)(437.995,32.578)
\curveto(437.995,32.902)(437.935,33.211)(437.815,33.504)
\curveto(437.696,33.801)(437.516,34.038)(437.277,34.215)
\curveto(437.042,34.393)(436.757,34.482)(436.421,34.482)
\curveto(436.078,34.482)(435.770,34.377)(435.496,34.169)
\curveto(435.222,33.965)(435.029,33.699)(434.917,33.371)
\curveto(434.948,33.379)(434.991,33.382)(435.045,33.382)
\curveto(435.222,33.382)(435.372,33.323)(435.496,33.203)
\curveto(435.623,33.084)(435.687,32.929)(435.687,32.740)
\curveto(435.687,32.559)(435.623,32.405)(435.496,32.278)
\curveto(435.372,32.154)(435.222,32.093)(435.045,32.093)
\curveto(434.859,32.093)(434.703,32.156)(434.576,32.283)
\curveto(434.453,32.415)(434.391,32.567)(434.391,32.740)
\curveto(434.391,33.037)(434.447,33.315)(434.559,33.573)
\curveto(434.671,33.836)(434.831,34.067)(435.039,34.267)
\curveto(435.251,34.472)(435.488,34.628)(435.750,34.736)
\curveto(436.016,34.844)(436.298,34.898)(436.595,34.898)
\curveto(437.046,34.898)(437.466,34.802)(437.856,34.609)
\curveto(438.245,34.420)(438.554,34.150)(438.781,33.799)
\curveto(439.009,33.452)(439.123,33.045)(439.123,32.578)
\curveto(439.123,32.235)(439.047,31.909)(438.897,31.601)
\curveto(438.747,31.292)(438.554,31.011)(438.319,30.756)
\curveto(438.083,30.506)(437.783,30.220)(437.416,29.900)
\curveto(437.050,29.580)(436.809,29.366)(436.693,29.258)
\lineto(435.351,27.968)
\lineto(436.491,27.968)
\curveto(437.050,27.968)(437.516,27.972)(437.891,27.980)
\curveto(438.268,27.991)(438.469,28.007)(438.492,28.026)
\curveto(438.585,28.126)(438.679,28.491)(438.776,29.119)
\lineto(439.123,29.119)
\lineto(438.787,27.008)
\lineto(434.391,27.008)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.257,38.453)
\lineto(474.257,38.453)
\lineto(474.257,23.453)
\lineto(459.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(459.257,38.453)
\lineto(474.257,38.453)
\lineto(474.257,23.453)
\lineto(459.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.257,38.453)
\lineto(504.257,38.453)
\lineto(504.257,23.453)
\lineto(489.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(489.257,38.453)
\lineto(504.257,38.453)
\lineto(504.257,23.453)
\lineto(489.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.257,38.453)
\lineto(549.257,38.453)
\lineto(549.257,23.453)
\lineto(534.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(534.257,38.453)
\lineto(549.257,38.453)
\lineto(549.257,23.453)
\lineto(534.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.257,38.453)
\lineto(579.257,38.453)
\lineto(579.257,23.453)
\lineto(564.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(564.257,38.453)
\lineto(579.257,38.453)
\lineto(579.257,23.453)
\lineto(564.257,23.453)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(594.257,38.160)
\lineto(609.257,38.160)
\lineto(609.257,23.160)
\lineto(594.257,23.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(594.257,38.160)
\lineto(609.257,38.160)
\lineto(609.257,23.160)
\lineto(594.257,23.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.929,238.053)
\curveto(270.114,237.783)(270.363,237.582)(270.675,237.451)
\curveto(270.987,237.320)(271.323,237.255)(271.682,237.255)
\curveto(272.140,237.255)(272.466,237.449)(272.659,237.839)
\curveto(272.852,238.232)(272.948,238.678)(272.948,239.175)
\curveto(272.948,239.399)(272.927,239.622)(272.885,239.846)
\curveto(272.846,240.070)(272.779,240.278)(272.682,240.471)
\curveto(272.586,240.664)(272.453,240.818)(272.283,240.933)
\curveto(272.117,241.049)(271.913,241.107)(271.670,241.107)
\lineto(270.883,241.107)
\curveto(270.814,241.107)(270.779,241.144)(270.779,241.217)
\lineto(270.779,241.321)
\curveto(270.779,241.383)(270.814,241.414)(270.883,241.414)
\lineto(271.537,241.466)
\curveto(271.815,241.466)(272.044,241.570)(272.225,241.778)
\curveto(272.410,241.986)(272.545,242.239)(272.630,242.536)
\curveto(272.715,242.837)(272.758,243.122)(272.758,243.392)
\curveto(272.758,243.770)(272.669,244.080)(272.491,244.323)
\curveto(272.314,244.566)(272.044,244.688)(271.682,244.688)
\curveto(271.381,244.688)(271.094,244.630)(270.820,244.514)
\curveto(270.546,244.402)(270.328,244.231)(270.166,243.999)
\curveto(270.181,244.003)(270.195,244.005)(270.207,244.005)
\curveto(270.218,244.009)(270.232,244.011)(270.247,244.011)
\curveto(270.424,244.011)(270.573,243.949)(270.692,243.826)
\curveto(270.812,243.702)(270.872,243.554)(270.872,243.380)
\curveto(270.872,243.211)(270.812,243.064)(270.692,242.941)
\curveto(270.573,242.817)(270.424,242.756)(270.247,242.756)
\curveto(270.074,242.756)(269.925,242.817)(269.802,242.941)
\curveto(269.678,243.064)(269.617,243.211)(269.617,243.380)
\curveto(269.617,243.720)(269.719,244.015)(269.923,244.265)
\curveto(270.127,244.516)(270.390,244.705)(270.710,244.832)
\curveto(271.034,244.963)(271.358,245.029)(271.682,245.029)
\curveto(271.921,245.029)(272.173,244.992)(272.439,244.919)
\curveto(272.705,244.850)(272.946,244.747)(273.162,244.612)
\curveto(273.378,244.481)(273.554,244.312)(273.689,244.103)
\curveto(273.828,243.895)(273.897,243.658)(273.897,243.392)
\curveto(273.897,243.060)(273.822,242.754)(273.671,242.472)
\curveto(273.525,242.191)(273.322,241.948)(273.064,241.743)
\curveto(272.806,241.539)(272.522,241.387)(272.214,241.286)
\curveto(272.557,241.221)(272.883,241.092)(273.191,240.899)
\curveto(273.500,240.706)(273.747,240.459)(273.932,240.158)
\curveto(274.121,239.858)(274.215,239.534)(274.215,239.187)
\curveto(274.215,238.751)(274.096,238.356)(273.857,238.001)
\curveto(273.617,237.650)(273.303,237.374)(272.914,237.174)
\curveto(272.524,236.977)(272.113,236.879)(271.682,236.879)
\curveto(271.311,236.879)(270.939,236.950)(270.565,237.093)
\curveto(270.195,237.231)(269.890,237.442)(269.651,237.723)
\curveto(269.416,238.005)(269.298,238.342)(269.298,238.735)
\curveto(269.298,238.932)(269.364,239.096)(269.495,239.227)
\curveto(269.626,239.358)(269.790,239.424)(269.987,239.424)
\curveto(270.114,239.424)(270.230,239.393)(270.334,239.331)
\curveto(270.442,239.273)(270.525,239.190)(270.583,239.082)
\curveto(270.644,238.974)(270.675,238.859)(270.675,238.735)
\curveto(270.675,238.543)(270.608,238.381)(270.473,238.249)
\curveto(270.338,238.118)(270.176,238.053)(269.987,238.053)
\lineto(269.929,238.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.929,238.053)
\curveto(300.114,237.783)(300.363,237.582)(300.675,237.451)
\curveto(300.987,237.320)(301.323,237.255)(301.682,237.255)
\curveto(302.140,237.255)(302.466,237.449)(302.659,237.839)
\curveto(302.852,238.232)(302.948,238.678)(302.948,239.175)
\curveto(302.948,239.399)(302.927,239.622)(302.885,239.846)
\curveto(302.846,240.070)(302.779,240.278)(302.682,240.471)
\curveto(302.586,240.664)(302.453,240.818)(302.283,240.933)
\curveto(302.117,241.049)(301.913,241.107)(301.670,241.107)
\lineto(300.883,241.107)
\curveto(300.814,241.107)(300.779,241.144)(300.779,241.217)
\lineto(300.779,241.321)
\curveto(300.779,241.383)(300.814,241.414)(300.883,241.414)
\lineto(301.537,241.466)
\curveto(301.815,241.466)(302.044,241.570)(302.225,241.778)
\curveto(302.410,241.986)(302.545,242.239)(302.630,242.536)
\curveto(302.715,242.837)(302.758,243.122)(302.758,243.392)
\curveto(302.758,243.770)(302.669,244.080)(302.491,244.323)
\curveto(302.314,244.566)(302.044,244.688)(301.682,244.688)
\curveto(301.381,244.688)(301.094,244.630)(300.820,244.514)
\curveto(300.546,244.402)(300.328,244.231)(300.166,243.999)
\curveto(300.181,244.003)(300.195,244.005)(300.207,244.005)
\curveto(300.218,244.009)(300.232,244.011)(300.247,244.011)
\curveto(300.424,244.011)(300.573,243.949)(300.692,243.826)
\curveto(300.812,243.702)(300.872,243.554)(300.872,243.380)
\curveto(300.872,243.211)(300.812,243.064)(300.692,242.941)
\curveto(300.573,242.817)(300.424,242.756)(300.247,242.756)
\curveto(300.074,242.756)(299.925,242.817)(299.802,242.941)
\curveto(299.678,243.064)(299.617,243.211)(299.617,243.380)
\curveto(299.617,243.720)(299.719,244.015)(299.923,244.265)
\curveto(300.127,244.516)(300.390,244.705)(300.710,244.832)
\curveto(301.034,244.963)(301.358,245.029)(301.682,245.029)
\curveto(301.921,245.029)(302.173,244.992)(302.439,244.919)
\curveto(302.705,244.850)(302.946,244.747)(303.162,244.612)
\curveto(303.378,244.481)(303.554,244.312)(303.689,244.103)
\curveto(303.828,243.895)(303.897,243.658)(303.897,243.392)
\curveto(303.897,243.060)(303.822,242.754)(303.671,242.472)
\curveto(303.525,242.191)(303.322,241.948)(303.064,241.743)
\curveto(302.806,241.539)(302.522,241.387)(302.214,241.286)
\curveto(302.557,241.221)(302.883,241.092)(303.191,240.899)
\curveto(303.500,240.706)(303.747,240.459)(303.932,240.158)
\curveto(304.121,239.858)(304.215,239.534)(304.215,239.187)
\curveto(304.215,238.751)(304.096,238.356)(303.857,238.001)
\curveto(303.617,237.650)(303.303,237.374)(302.914,237.174)
\curveto(302.524,236.977)(302.113,236.879)(301.682,236.879)
\curveto(301.311,236.879)(300.939,236.950)(300.565,237.093)
\curveto(300.195,237.231)(299.890,237.442)(299.651,237.723)
\curveto(299.416,238.005)(299.298,238.342)(299.298,238.735)
\curveto(299.298,238.932)(299.364,239.096)(299.495,239.227)
\curveto(299.626,239.358)(299.790,239.424)(299.987,239.424)
\curveto(300.114,239.424)(300.230,239.393)(300.334,239.331)
\curveto(300.442,239.273)(300.525,239.190)(300.583,239.082)
\curveto(300.644,238.974)(300.675,238.859)(300.675,238.735)
\curveto(300.675,238.543)(300.608,238.381)(300.473,238.249)
\curveto(300.338,238.118)(300.176,238.053)(299.987,238.053)
\lineto(299.929,238.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.929,238.053)
\curveto(345.114,237.783)(345.363,237.582)(345.675,237.451)
\curveto(345.987,237.320)(346.323,237.255)(346.682,237.255)
\curveto(347.140,237.255)(347.466,237.449)(347.659,237.839)
\curveto(347.852,238.232)(347.948,238.678)(347.948,239.175)
\curveto(347.948,239.399)(347.927,239.622)(347.885,239.846)
\curveto(347.846,240.070)(347.779,240.278)(347.682,240.471)
\curveto(347.586,240.664)(347.453,240.818)(347.283,240.933)
\curveto(347.117,241.049)(346.913,241.107)(346.670,241.107)
\lineto(345.883,241.107)
\curveto(345.814,241.107)(345.779,241.144)(345.779,241.217)
\lineto(345.779,241.321)
\curveto(345.779,241.383)(345.814,241.414)(345.883,241.414)
\lineto(346.537,241.466)
\curveto(346.815,241.466)(347.044,241.570)(347.225,241.778)
\curveto(347.410,241.986)(347.545,242.239)(347.630,242.536)
\curveto(347.715,242.837)(347.758,243.122)(347.758,243.392)
\curveto(347.758,243.770)(347.669,244.080)(347.491,244.323)
\curveto(347.314,244.566)(347.044,244.688)(346.682,244.688)
\curveto(346.381,244.688)(346.094,244.630)(345.820,244.514)
\curveto(345.546,244.402)(345.328,244.231)(345.166,243.999)
\curveto(345.181,244.003)(345.195,244.005)(345.207,244.005)
\curveto(345.218,244.009)(345.232,244.011)(345.247,244.011)
\curveto(345.424,244.011)(345.573,243.949)(345.692,243.826)
\curveto(345.812,243.702)(345.872,243.554)(345.872,243.380)
\curveto(345.872,243.211)(345.812,243.064)(345.692,242.941)
\curveto(345.573,242.817)(345.424,242.756)(345.247,242.756)
\curveto(345.074,242.756)(344.925,242.817)(344.802,242.941)
\curveto(344.678,243.064)(344.617,243.211)(344.617,243.380)
\curveto(344.617,243.720)(344.719,244.015)(344.923,244.265)
\curveto(345.127,244.516)(345.390,244.705)(345.710,244.832)
\curveto(346.034,244.963)(346.358,245.029)(346.682,245.029)
\curveto(346.921,245.029)(347.173,244.992)(347.439,244.919)
\curveto(347.705,244.850)(347.946,244.747)(348.162,244.612)
\curveto(348.378,244.481)(348.554,244.312)(348.689,244.103)
\curveto(348.828,243.895)(348.897,243.658)(348.897,243.392)
\curveto(348.897,243.060)(348.822,242.754)(348.671,242.472)
\curveto(348.525,242.191)(348.322,241.948)(348.064,241.743)
\curveto(347.806,241.539)(347.522,241.387)(347.214,241.286)
\curveto(347.557,241.221)(347.883,241.092)(348.191,240.899)
\curveto(348.500,240.706)(348.747,240.459)(348.932,240.158)
\curveto(349.121,239.858)(349.215,239.534)(349.215,239.187)
\curveto(349.215,238.751)(349.096,238.356)(348.857,238.001)
\curveto(348.617,237.650)(348.303,237.374)(347.914,237.174)
\curveto(347.524,236.977)(347.113,236.879)(346.682,236.879)
\curveto(346.311,236.879)(345.939,236.950)(345.565,237.093)
\curveto(345.195,237.231)(344.890,237.442)(344.651,237.723)
\curveto(344.416,238.005)(344.298,238.342)(344.298,238.735)
\curveto(344.298,238.932)(344.364,239.096)(344.495,239.227)
\curveto(344.626,239.358)(344.790,239.424)(344.987,239.424)
\curveto(345.114,239.424)(345.230,239.393)(345.334,239.331)
\curveto(345.442,239.273)(345.525,239.190)(345.583,239.082)
\curveto(345.644,238.974)(345.675,238.859)(345.675,238.735)
\curveto(345.675,238.543)(345.608,238.381)(345.473,238.249)
\curveto(345.338,238.118)(345.176,238.053)(344.987,238.053)
\lineto(344.929,238.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.929,238.053)
\curveto(375.114,237.783)(375.363,237.582)(375.675,237.451)
\curveto(375.987,237.320)(376.323,237.255)(376.681,237.255)
\curveto(377.140,237.255)(377.466,237.449)(377.659,237.839)
\curveto(377.852,238.232)(377.948,238.678)(377.948,239.175)
\curveto(377.948,239.399)(377.927,239.622)(377.885,239.846)
\curveto(377.846,240.070)(377.779,240.278)(377.682,240.471)
\curveto(377.586,240.664)(377.453,240.818)(377.283,240.933)
\curveto(377.117,241.049)(376.913,241.107)(376.670,241.107)
\lineto(375.883,241.107)
\curveto(375.814,241.107)(375.779,241.144)(375.779,241.217)
\lineto(375.779,241.321)
\curveto(375.779,241.383)(375.814,241.414)(375.883,241.414)
\lineto(376.537,241.466)
\curveto(376.815,241.466)(377.044,241.570)(377.225,241.778)
\curveto(377.410,241.986)(377.545,242.239)(377.630,242.536)
\curveto(377.715,242.837)(377.757,243.122)(377.757,243.392)
\curveto(377.757,243.770)(377.669,244.080)(377.491,244.323)
\curveto(377.314,244.566)(377.044,244.688)(376.681,244.688)
\curveto(376.381,244.688)(376.093,244.630)(375.820,244.514)
\curveto(375.546,244.402)(375.328,244.231)(375.166,243.999)
\curveto(375.181,244.003)(375.195,244.005)(375.206,244.005)
\curveto(375.218,244.009)(375.231,244.011)(375.247,244.011)
\curveto(375.424,244.011)(375.573,243.949)(375.692,243.826)
\curveto(375.812,243.702)(375.872,243.554)(375.872,243.380)
\curveto(375.872,243.211)(375.812,243.064)(375.692,242.941)
\curveto(375.573,242.817)(375.424,242.756)(375.247,242.756)
\curveto(375.073,242.756)(374.925,242.817)(374.802,242.941)
\curveto(374.678,243.064)(374.616,243.211)(374.616,243.380)
\curveto(374.616,243.720)(374.719,244.015)(374.923,244.265)
\curveto(375.127,244.516)(375.390,244.705)(375.710,244.832)
\curveto(376.034,244.963)(376.358,245.029)(376.681,245.029)
\curveto(376.921,245.029)(377.173,244.992)(377.439,244.919)
\curveto(377.705,244.850)(377.946,244.747)(378.162,244.612)
\curveto(378.378,244.481)(378.554,244.312)(378.689,244.103)
\curveto(378.828,243.895)(378.897,243.658)(378.897,243.392)
\curveto(378.897,243.060)(378.822,242.754)(378.671,242.472)
\curveto(378.525,242.191)(378.322,241.948)(378.064,241.743)
\curveto(377.806,241.539)(377.522,241.387)(377.214,241.286)
\curveto(377.557,241.221)(377.883,241.092)(378.191,240.899)
\curveto(378.500,240.706)(378.747,240.459)(378.932,240.158)
\curveto(379.121,239.858)(379.215,239.534)(379.215,239.187)
\curveto(379.215,238.751)(379.096,238.356)(378.856,238.001)
\curveto(378.617,237.650)(378.303,237.374)(377.914,237.174)
\curveto(377.524,236.977)(377.113,236.879)(376.681,236.879)
\curveto(376.311,236.879)(375.939,236.950)(375.565,237.093)
\curveto(375.195,237.231)(374.890,237.442)(374.651,237.723)
\curveto(374.416,238.005)(374.298,238.342)(374.298,238.735)
\curveto(374.298,238.932)(374.364,239.096)(374.495,239.227)
\curveto(374.626,239.358)(374.790,239.424)(374.987,239.424)
\curveto(375.114,239.424)(375.230,239.393)(375.334,239.331)
\curveto(375.442,239.273)(375.525,239.190)(375.582,239.082)
\curveto(375.644,238.974)(375.675,238.859)(375.675,238.735)
\curveto(375.675,238.543)(375.607,238.381)(375.473,238.249)
\curveto(375.338,238.118)(375.176,238.053)(374.987,238.053)
\lineto(374.929,238.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.929,237.760)
\curveto(405.114,237.490)(405.363,237.289)(405.675,237.158)
\curveto(405.987,237.027)(406.323,236.962)(406.681,236.962)
\curveto(407.140,236.962)(407.466,237.156)(407.659,237.546)
\curveto(407.852,237.939)(407.948,238.385)(407.948,238.882)
\curveto(407.948,239.106)(407.927,239.329)(407.885,239.553)
\curveto(407.846,239.777)(407.779,239.985)(407.682,240.178)
\curveto(407.586,240.371)(407.453,240.525)(407.283,240.640)
\curveto(407.117,240.756)(406.913,240.814)(406.670,240.814)
\lineto(405.883,240.814)
\curveto(405.814,240.814)(405.779,240.851)(405.779,240.924)
\lineto(405.779,241.028)
\curveto(405.779,241.090)(405.814,241.121)(405.883,241.121)
\lineto(406.537,241.173)
\curveto(406.815,241.173)(407.044,241.277)(407.225,241.485)
\curveto(407.410,241.693)(407.545,241.946)(407.630,242.243)
\curveto(407.715,242.544)(407.757,242.829)(407.757,243.099)
\curveto(407.757,243.477)(407.669,243.787)(407.491,244.030)
\curveto(407.314,244.273)(407.044,244.395)(406.681,244.395)
\curveto(406.381,244.395)(406.093,244.337)(405.820,244.221)
\curveto(405.546,244.109)(405.328,243.938)(405.166,243.706)
\curveto(405.181,243.710)(405.195,243.712)(405.206,243.712)
\curveto(405.218,243.716)(405.231,243.718)(405.247,243.718)
\curveto(405.424,243.718)(405.573,243.656)(405.692,243.533)
\curveto(405.812,243.409)(405.872,243.261)(405.872,243.087)
\curveto(405.872,242.918)(405.812,242.771)(405.692,242.648)
\curveto(405.573,242.524)(405.424,242.463)(405.247,242.463)
\curveto(405.073,242.463)(404.925,242.524)(404.802,242.648)
\curveto(404.678,242.771)(404.616,242.918)(404.616,243.087)
\curveto(404.616,243.427)(404.719,243.722)(404.923,243.972)
\curveto(405.127,244.223)(405.390,244.412)(405.710,244.539)
\curveto(406.034,244.670)(406.358,244.736)(406.681,244.736)
\curveto(406.921,244.736)(407.173,244.699)(407.439,244.626)
\curveto(407.705,244.557)(407.946,244.454)(408.162,244.319)
\curveto(408.378,244.188)(408.554,244.019)(408.689,243.810)
\curveto(408.828,243.602)(408.897,243.365)(408.897,243.099)
\curveto(408.897,242.767)(408.822,242.461)(408.671,242.179)
\curveto(408.525,241.898)(408.322,241.655)(408.064,241.450)
\curveto(407.806,241.246)(407.522,241.094)(407.214,240.993)
\curveto(407.557,240.928)(407.883,240.799)(408.191,240.606)
\curveto(408.500,240.413)(408.747,240.166)(408.932,239.865)
\curveto(409.121,239.565)(409.215,239.241)(409.215,238.894)
\curveto(409.215,238.458)(409.096,238.063)(408.856,237.708)
\curveto(408.617,237.357)(408.303,237.081)(407.914,236.881)
\curveto(407.524,236.684)(407.113,236.586)(406.681,236.586)
\curveto(406.311,236.586)(405.939,236.657)(405.565,236.800)
\curveto(405.195,236.938)(404.890,237.149)(404.651,237.430)
\curveto(404.416,237.712)(404.298,238.049)(404.298,238.442)
\curveto(404.298,238.639)(404.364,238.803)(404.495,238.934)
\curveto(404.626,239.065)(404.790,239.131)(404.987,239.131)
\curveto(405.114,239.131)(405.230,239.100)(405.334,239.038)
\curveto(405.442,238.980)(405.525,238.897)(405.582,238.789)
\curveto(405.644,238.681)(405.675,238.566)(405.675,238.442)
\curveto(405.675,238.250)(405.607,238.088)(405.473,237.956)
\curveto(405.338,237.825)(405.176,237.760)(404.987,237.760)
\lineto(404.929,237.760)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.391,27.008)
\lineto(464.391,27.326)
\curveto(464.391,27.345)(464.399,27.367)(464.414,27.390)
\lineto(466.254,29.426)
\curveto(466.531,29.727)(466.757,29.979)(466.930,30.184)
\curveto(467.104,30.388)(467.275,30.623)(467.445,30.889)
\curveto(467.615,31.155)(467.748,31.425)(467.844,31.699)
\curveto(467.945,31.977)(467.995,32.270)(467.995,32.578)
\curveto(467.995,32.902)(467.935,33.211)(467.815,33.504)
\curveto(467.696,33.801)(467.516,34.038)(467.277,34.215)
\curveto(467.042,34.393)(466.757,34.482)(466.421,34.482)
\curveto(466.078,34.482)(465.770,34.377)(465.496,34.169)
\curveto(465.222,33.965)(465.029,33.699)(464.917,33.371)
\curveto(464.948,33.379)(464.991,33.382)(465.045,33.382)
\curveto(465.222,33.382)(465.372,33.323)(465.496,33.203)
\curveto(465.623,33.084)(465.687,32.929)(465.687,32.740)
\curveto(465.687,32.559)(465.623,32.405)(465.496,32.278)
\curveto(465.372,32.154)(465.222,32.093)(465.045,32.093)
\curveto(464.859,32.093)(464.703,32.156)(464.576,32.283)
\curveto(464.453,32.415)(464.391,32.567)(464.391,32.740)
\curveto(464.391,33.037)(464.447,33.315)(464.559,33.573)
\curveto(464.671,33.836)(464.831,34.067)(465.039,34.267)
\curveto(465.251,34.472)(465.488,34.628)(465.750,34.736)
\curveto(466.016,34.844)(466.298,34.898)(466.595,34.898)
\curveto(467.046,34.898)(467.466,34.802)(467.856,34.609)
\curveto(468.245,34.420)(468.554,34.150)(468.781,33.799)
\curveto(469.009,33.452)(469.123,33.045)(469.123,32.578)
\curveto(469.123,32.235)(469.047,31.909)(468.897,31.601)
\curveto(468.747,31.292)(468.554,31.011)(468.319,30.756)
\curveto(468.083,30.506)(467.783,30.220)(467.416,29.900)
\curveto(467.050,29.580)(466.809,29.366)(466.693,29.258)
\lineto(465.351,27.968)
\lineto(466.491,27.968)
\curveto(467.050,27.968)(467.516,27.972)(467.891,27.980)
\curveto(468.268,27.991)(468.469,28.007)(468.492,28.026)
\curveto(468.585,28.126)(468.679,28.491)(468.776,29.119)
\lineto(469.123,29.119)
\lineto(468.787,27.008)
\lineto(464.391,27.008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.391,27.008)
\lineto(494.391,27.326)
\curveto(494.391,27.345)(494.399,27.367)(494.414,27.390)
\lineto(496.254,29.426)
\curveto(496.531,29.727)(496.757,29.979)(496.930,30.184)
\curveto(497.104,30.388)(497.275,30.623)(497.445,30.889)
\curveto(497.615,31.155)(497.748,31.425)(497.844,31.699)
\curveto(497.945,31.977)(497.995,32.270)(497.995,32.578)
\curveto(497.995,32.902)(497.935,33.211)(497.815,33.504)
\curveto(497.696,33.801)(497.516,34.038)(497.277,34.215)
\curveto(497.042,34.393)(496.757,34.482)(496.421,34.482)
\curveto(496.078,34.482)(495.770,34.377)(495.496,34.169)
\curveto(495.222,33.965)(495.029,33.699)(494.917,33.371)
\curveto(494.948,33.379)(494.991,33.382)(495.045,33.382)
\curveto(495.222,33.382)(495.372,33.323)(495.496,33.203)
\curveto(495.623,33.084)(495.687,32.929)(495.687,32.740)
\curveto(495.687,32.559)(495.623,32.405)(495.496,32.278)
\curveto(495.372,32.154)(495.222,32.093)(495.045,32.093)
\curveto(494.859,32.093)(494.703,32.156)(494.576,32.283)
\curveto(494.453,32.415)(494.391,32.567)(494.391,32.740)
\curveto(494.391,33.037)(494.447,33.315)(494.559,33.573)
\curveto(494.671,33.836)(494.831,34.067)(495.039,34.267)
\curveto(495.251,34.472)(495.488,34.628)(495.750,34.736)
\curveto(496.016,34.844)(496.298,34.898)(496.595,34.898)
\curveto(497.046,34.898)(497.466,34.802)(497.856,34.609)
\curveto(498.245,34.420)(498.554,34.150)(498.781,33.799)
\curveto(499.009,33.452)(499.123,33.045)(499.123,32.578)
\curveto(499.123,32.235)(499.047,31.909)(498.897,31.601)
\curveto(498.747,31.292)(498.554,31.011)(498.319,30.756)
\curveto(498.083,30.506)(497.783,30.220)(497.416,29.900)
\curveto(497.050,29.580)(496.809,29.366)(496.693,29.258)
\lineto(495.351,27.968)
\lineto(496.491,27.968)
\curveto(497.050,27.968)(497.516,27.972)(497.891,27.980)
\curveto(498.268,27.991)(498.469,28.007)(498.492,28.026)
\curveto(498.585,28.126)(498.679,28.491)(498.776,29.119)
\lineto(499.123,29.119)
\lineto(498.787,27.008)
\lineto(494.391,27.008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.391,27.008)
\lineto(539.391,27.326)
\curveto(539.391,27.345)(539.399,27.367)(539.414,27.390)
\lineto(541.254,29.426)
\curveto(541.531,29.727)(541.757,29.979)(541.930,30.184)
\curveto(542.104,30.388)(542.275,30.623)(542.445,30.889)
\curveto(542.615,31.155)(542.748,31.425)(542.844,31.699)
\curveto(542.945,31.977)(542.995,32.270)(542.995,32.578)
\curveto(542.995,32.902)(542.935,33.211)(542.815,33.504)
\curveto(542.696,33.801)(542.516,34.038)(542.277,34.215)
\curveto(542.042,34.393)(541.757,34.482)(541.421,34.482)
\curveto(541.078,34.482)(540.770,34.377)(540.496,34.169)
\curveto(540.222,33.965)(540.029,33.699)(539.917,33.371)
\curveto(539.948,33.379)(539.991,33.382)(540.045,33.382)
\curveto(540.222,33.382)(540.372,33.323)(540.496,33.203)
\curveto(540.623,33.084)(540.687,32.929)(540.687,32.740)
\curveto(540.687,32.559)(540.623,32.405)(540.496,32.278)
\curveto(540.372,32.154)(540.222,32.093)(540.045,32.093)
\curveto(539.859,32.093)(539.703,32.156)(539.576,32.283)
\curveto(539.453,32.415)(539.391,32.567)(539.391,32.740)
\curveto(539.391,33.037)(539.447,33.315)(539.559,33.573)
\curveto(539.671,33.836)(539.831,34.067)(540.039,34.267)
\curveto(540.251,34.472)(540.488,34.628)(540.750,34.736)
\curveto(541.016,34.844)(541.298,34.898)(541.595,34.898)
\curveto(542.046,34.898)(542.466,34.802)(542.856,34.609)
\curveto(543.245,34.420)(543.554,34.150)(543.781,33.799)
\curveto(544.009,33.452)(544.123,33.045)(544.123,32.578)
\curveto(544.123,32.235)(544.047,31.909)(543.897,31.601)
\curveto(543.747,31.292)(543.554,31.011)(543.319,30.756)
\curveto(543.083,30.506)(542.783,30.220)(542.416,29.900)
\curveto(542.050,29.580)(541.809,29.366)(541.693,29.258)
\lineto(540.351,27.968)
\lineto(541.491,27.968)
\curveto(542.050,27.968)(542.516,27.972)(542.891,27.980)
\curveto(543.268,27.991)(543.469,28.007)(543.492,28.026)
\curveto(543.585,28.126)(543.679,28.491)(543.776,29.119)
\lineto(544.123,29.119)
\lineto(543.787,27.008)
\lineto(539.391,27.008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.391,27.008)
\lineto(569.391,27.326)
\curveto(569.391,27.345)(569.399,27.367)(569.414,27.390)
\lineto(571.254,29.426)
\curveto(571.531,29.727)(571.757,29.979)(571.930,30.184)
\curveto(572.104,30.388)(572.275,30.623)(572.445,30.889)
\curveto(572.615,31.155)(572.748,31.425)(572.844,31.699)
\curveto(572.945,31.977)(572.995,32.270)(572.995,32.578)
\curveto(572.995,32.902)(572.935,33.211)(572.815,33.504)
\curveto(572.696,33.801)(572.516,34.038)(572.277,34.215)
\curveto(572.042,34.393)(571.757,34.482)(571.421,34.482)
\curveto(571.078,34.482)(570.770,34.377)(570.496,34.169)
\curveto(570.222,33.965)(570.029,33.699)(569.917,33.371)
\curveto(569.948,33.379)(569.991,33.382)(570.045,33.382)
\curveto(570.222,33.382)(570.372,33.323)(570.496,33.203)
\curveto(570.623,33.084)(570.687,32.929)(570.687,32.740)
\curveto(570.687,32.559)(570.623,32.405)(570.496,32.278)
\curveto(570.372,32.154)(570.222,32.093)(570.045,32.093)
\curveto(569.859,32.093)(569.703,32.156)(569.576,32.283)
\curveto(569.453,32.415)(569.391,32.567)(569.391,32.740)
\curveto(569.391,33.037)(569.447,33.315)(569.559,33.573)
\curveto(569.671,33.836)(569.831,34.067)(570.039,34.267)
\curveto(570.251,34.472)(570.488,34.628)(570.750,34.736)
\curveto(571.016,34.844)(571.298,34.898)(571.595,34.898)
\curveto(572.046,34.898)(572.466,34.802)(572.856,34.609)
\curveto(573.245,34.420)(573.554,34.150)(573.781,33.799)
\curveto(574.009,33.452)(574.123,33.045)(574.123,32.578)
\curveto(574.123,32.235)(574.047,31.909)(573.897,31.601)
\curveto(573.747,31.292)(573.554,31.011)(573.319,30.756)
\curveto(573.083,30.506)(572.783,30.220)(572.416,29.900)
\curveto(572.050,29.580)(571.809,29.366)(571.693,29.258)
\lineto(570.351,27.968)
\lineto(571.491,27.968)
\curveto(572.050,27.968)(572.516,27.972)(572.891,27.980)
\curveto(573.268,27.991)(573.469,28.007)(573.492,28.026)
\curveto(573.585,28.126)(573.679,28.491)(573.776,29.119)
\lineto(574.123,29.119)
\lineto(573.787,27.008)
\lineto(569.391,27.008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.391,26.715)
\lineto(599.391,27.033)
\curveto(599.391,27.052)(599.399,27.074)(599.414,27.097)
\lineto(601.254,29.133)
\curveto(601.531,29.434)(601.757,29.686)(601.930,29.891)
\curveto(602.104,30.095)(602.275,30.330)(602.445,30.596)
\curveto(602.615,30.862)(602.748,31.132)(602.844,31.406)
\curveto(602.945,31.684)(602.995,31.977)(602.995,32.285)
\curveto(602.995,32.609)(602.935,32.918)(602.815,33.211)
\curveto(602.696,33.508)(602.516,33.745)(602.277,33.922)
\curveto(602.042,34.100)(601.757,34.189)(601.421,34.189)
\curveto(601.078,34.189)(600.770,34.084)(600.496,33.876)
\curveto(600.222,33.672)(600.029,33.406)(599.917,33.078)
\curveto(599.948,33.086)(599.991,33.089)(600.045,33.090)
\curveto(600.222,33.089)(600.372,33.030)(600.496,32.910)
\curveto(600.623,32.791)(600.687,32.636)(600.687,32.447)
\curveto(600.687,32.266)(600.623,32.112)(600.496,31.985)
\curveto(600.372,31.861)(600.222,31.800)(600.045,31.800)
\curveto(599.859,31.800)(599.703,31.863)(599.576,31.990)
\curveto(599.453,32.122)(599.391,32.274)(599.391,32.447)
\curveto(599.391,32.744)(599.447,33.022)(599.559,33.280)
\curveto(599.671,33.543)(599.831,33.774)(600.039,33.975)
\curveto(600.251,34.179)(600.488,34.335)(600.750,34.443)
\curveto(601.016,34.551)(601.298,34.605)(601.595,34.605)
\curveto(602.046,34.605)(602.466,34.509)(602.856,34.316)
\curveto(603.245,34.127)(603.554,33.857)(603.781,33.506)
\curveto(604.009,33.159)(604.123,32.752)(604.123,32.285)
\curveto(604.123,31.942)(604.047,31.616)(603.897,31.308)
\curveto(603.747,30.999)(603.554,30.718)(603.319,30.463)
\curveto(603.083,30.213)(602.783,29.927)(602.416,29.607)
\curveto(602.050,29.287)(601.809,29.073)(601.693,28.965)
\lineto(600.351,27.675)
\lineto(601.491,27.675)
\curveto(602.050,27.675)(602.516,27.679)(602.891,27.687)
\curveto(603.268,27.698)(603.469,27.714)(603.492,27.733)
\curveto(603.585,27.833)(603.679,28.198)(603.776,28.826)
\lineto(604.123,28.826)
\lineto(603.787,26.715)
\lineto(599.391,26.715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.771,13.211)
\lineto(490.767,13.240)
\lineto(490.767,13.269)
\lineto(490.764,13.302)
\lineto(490.758,13.327)
\lineto(490.755,13.356)
\lineto(490.745,13.385)
\lineto(490.739,13.411)
\lineto(490.729,13.437)
\lineto(490.719,13.462)
\lineto(490.706,13.488)
\lineto(490.693,13.514)
\lineto(490.677,13.536)
\lineto(490.665,13.559)
\lineto(490.645,13.581)
\lineto(490.629,13.601)
\lineto(490.610,13.620)
\lineto(490.591,13.639)
\lineto(490.571,13.658)
\lineto(490.549,13.675)
\lineto(490.526,13.691)
\lineto(490.501,13.707)
\lineto(490.478,13.720)
\lineto(490.449,13.732)
\lineto(490.423,13.745)
\lineto(490.398,13.755)
\lineto(490.369,13.765)
\lineto(490.337,13.771)
\lineto(490.308,13.777)
\lineto(490.275,13.784)
\lineto(490.243,13.787)
\lineto(490.211,13.787)
\lineto(490.176,13.790)
\curveto(489.738,13.790)(489.307,13.372)(489.307,12.941)
\curveto(489.307,12.633)(489.532,12.362)(489.922,12.362)
\curveto(490.288,12.362)(490.771,12.729)(490.771,13.211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.771,13.211)
\lineto(490.767,13.240)
\lineto(490.767,13.269)
\lineto(490.764,13.302)
\lineto(490.758,13.327)
\lineto(490.755,13.356)
\lineto(490.745,13.385)
\lineto(490.739,13.411)
\lineto(490.729,13.437)
\lineto(490.719,13.462)
\lineto(490.706,13.488)
\lineto(490.693,13.514)
\lineto(490.677,13.536)
\lineto(490.665,13.559)
\lineto(490.645,13.581)
\lineto(490.629,13.601)
\lineto(490.610,13.620)
\lineto(490.591,13.639)
\lineto(490.571,13.658)
\lineto(490.549,13.675)
\lineto(490.526,13.691)
\lineto(490.501,13.707)
\lineto(490.478,13.720)
\lineto(490.449,13.732)
\lineto(490.423,13.745)
\lineto(490.398,13.755)
\lineto(490.369,13.765)
\lineto(490.337,13.771)
\lineto(490.308,13.777)
\lineto(490.275,13.784)
\lineto(490.243,13.787)
\lineto(490.211,13.787)
\lineto(490.176,13.790)
\curveto(489.738,13.790)(489.307,13.372)(489.307,12.941)
\curveto(489.307,12.633)(489.532,12.362)(489.922,12.362)
\curveto(490.288,12.362)(490.771,12.729)(490.771,13.211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.549,7.188)
\lineto(489.565,7.230)
\lineto(489.581,7.268)
\lineto(489.597,7.307)
\lineto(489.613,7.342)
\lineto(489.626,7.374)
\lineto(489.639,7.407)
\lineto(489.648,7.435)
\lineto(489.661,7.464)
\lineto(489.671,7.493)
\lineto(489.684,7.519)
\lineto(489.693,7.545)
\lineto(489.700,7.571)
\lineto(489.709,7.593)
\lineto(489.719,7.616)
\lineto(489.735,7.664)
\lineto(489.751,7.709)
\lineto(489.767,7.754)
\lineto(489.777,7.776)
\lineto(489.787,7.802)
\lineto(489.796,7.828)
\lineto(489.803,7.854)
\lineto(489.816,7.879)
\lineto(489.825,7.908)
\lineto(489.835,7.940)
\lineto(489.848,7.969)
\lineto(489.857,8.005)
\lineto(489.870,8.040)
\lineto(489.886,8.075)
\lineto(489.899,8.117)
\curveto(490.031,8.439)(490.111,8.658)(490.111,8.966)
\curveto(490.111,9.683)(489.600,10.275)(488.796,10.275)
\curveto(487.291,10.275)(486.680,7.956)(486.680,7.809)
\curveto(486.680,7.648)(486.841,7.648)(486.876,7.648)
\curveto(487.037,7.648)(487.050,7.683)(487.130,7.940)
\curveto(487.564,9.449)(488.201,9.925)(488.748,9.925)
\curveto(488.876,9.925)(489.150,9.925)(489.150,9.413)
\curveto(489.150,9.076)(489.037,8.738)(488.970,8.577)
\curveto(488.844,8.162)(488.121,6.307)(487.863,5.612)
\curveto(487.709,5.200)(487.497,4.670)(487.497,4.332)
\curveto(487.497,3.583)(488.040,3.020)(488.815,3.020)
\curveto(490.317,3.020)(490.909,5.342)(490.909,5.487)
\curveto(490.909,5.647)(490.771,5.647)(490.719,5.647)
\curveto(490.558,5.647)(490.558,5.599)(490.478,5.358)
\curveto(490.192,4.351)(489.664,3.374)(488.844,3.374)
\curveto(488.574,3.374)(488.458,3.534)(488.458,3.901)
\curveto(488.458,4.303)(488.558,4.528)(488.925,5.503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.549,7.188)
\lineto(489.565,7.230)
\lineto(489.581,7.268)
\lineto(489.597,7.307)
\lineto(489.613,7.342)
\lineto(489.626,7.374)
\lineto(489.639,7.407)
\lineto(489.648,7.435)
\lineto(489.661,7.464)
\lineto(489.671,7.493)
\lineto(489.684,7.519)
\lineto(489.693,7.545)
\lineto(489.700,7.571)
\lineto(489.709,7.593)
\lineto(489.719,7.616)
\lineto(489.735,7.664)
\lineto(489.751,7.709)
\lineto(489.767,7.754)
\lineto(489.777,7.776)
\lineto(489.787,7.802)
\lineto(489.796,7.828)
\lineto(489.803,7.854)
\lineto(489.816,7.879)
\lineto(489.825,7.908)
\lineto(489.835,7.940)
\lineto(489.848,7.969)
\lineto(489.857,8.005)
\lineto(489.870,8.040)
\lineto(489.886,8.075)
\lineto(489.899,8.117)
\curveto(490.031,8.439)(490.111,8.658)(490.111,8.966)
\curveto(490.111,9.683)(489.600,10.275)(488.796,10.275)
\curveto(487.291,10.275)(486.680,7.956)(486.680,7.809)
\curveto(486.680,7.648)(486.841,7.648)(486.876,7.648)
\curveto(487.037,7.648)(487.050,7.683)(487.130,7.940)
\curveto(487.564,9.449)(488.201,9.925)(488.748,9.925)
\curveto(488.876,9.925)(489.150,9.925)(489.150,9.413)
\curveto(489.150,9.076)(489.037,8.738)(488.970,8.577)
\curveto(488.844,8.162)(488.121,6.307)(487.863,5.612)
\curveto(487.709,5.200)(487.497,4.670)(487.497,4.332)
\curveto(487.497,3.583)(488.040,3.020)(488.815,3.020)
\curveto(490.317,3.020)(490.909,5.342)(490.909,5.487)
\curveto(490.909,5.647)(490.771,5.647)(490.719,5.647)
\curveto(490.558,5.647)(490.558,5.599)(490.478,5.358)
\curveto(490.192,4.351)(489.664,3.374)(488.844,3.374)
\curveto(488.574,3.374)(488.458,3.534)(488.458,3.901)
\curveto(488.458,4.303)(488.558,4.528)(488.925,5.503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.081,7.236)
\lineto(501.104,7.316)
\lineto(501.130,7.394)
\lineto(501.142,7.432)
\lineto(501.155,7.468)
\lineto(501.171,7.506)
\lineto(501.187,7.542)
\lineto(501.207,7.577)
\lineto(501.226,7.612)
\lineto(501.249,7.645)
\lineto(501.271,7.677)
\lineto(501.294,7.709)
\lineto(501.322,7.738)
\lineto(501.351,7.770)
\lineto(501.380,7.796)
\lineto(501.413,7.825)
\lineto(501.451,7.850)
\lineto(501.486,7.876)
\lineto(501.528,7.899)
\lineto(501.573,7.921)
\lineto(501.618,7.940)
\lineto(501.667,7.960)
\lineto(501.721,7.976)
\lineto(501.776,7.992)
\lineto(501.837,8.008)
\lineto(501.898,8.021)
\lineto(501.966,8.030)
\lineto(502.033,8.040)
\lineto(502.072,8.043)
\lineto(502.107,8.047)
\lineto(502.146,8.050)
\lineto(502.188,8.053)
\lineto(502.226,8.053)
\lineto(502.268,8.056)
\curveto(502.323,8.056)(502.493,8.066)(502.493,8.301)
\curveto(502.493,8.368)(502.438,8.458)(502.323,8.458)
\curveto(501.956,8.458)(501.538,8.413)(501.158,8.413)
\curveto(500.892,8.413)(500.242,8.458)(499.972,8.458)
\curveto(499.917,8.458)(499.747,8.458)(499.747,8.211)
\curveto(499.747,8.066)(499.891,8.056)(499.997,8.056)
\curveto(500.518,8.047)(500.711,7.876)(500.711,7.593)
\curveto(500.711,7.509)(500.699,7.448)(500.666,7.326)
\lineto(499.444,2.444)
\lineto(496.598,8.265)
\curveto(496.508,8.458)(496.489,8.458)(496.219,8.458)
\lineto(494.685,8.458)
\curveto(494.469,8.458)(494.324,8.458)(494.324,8.211)
\curveto(494.324,8.056)(494.459,8.056)(494.694,8.056)
\curveto(494.932,8.056)(495.177,8.047)(495.408,8.001)
\lineto(493.913,2.007)
\curveto(493.810,1.579)(493.620,1.241)(492.745,1.206)
\curveto(492.665,1.206)(492.511,1.196)(492.511,0.971)
\curveto(492.511,0.849)(492.601,0.804)(492.675,0.804)
\curveto(493.048,0.804)(493.459,0.849)(493.842,0.849)
\curveto(494.112,0.849)(494.762,0.804)(495.032,0.804)
\curveto(495.141,0.804)(495.254,0.859)(495.254,1.042)
\curveto(495.254,1.196)(495.119,1.206)(494.997,1.206)
\curveto(494.289,1.232)(494.289,1.524)(494.289,1.679)
\curveto(494.289,1.724)(494.289,1.778)(494.334,1.962)
\lineto(495.772,7.693)
\lineto(499.042,0.997)
\curveto(499.132,0.814)(499.177,0.804)(499.287,0.804)
\curveto(499.470,0.804)(499.470,0.839)(499.525,1.042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.081,7.236)
\lineto(501.104,7.316)
\lineto(501.130,7.394)
\lineto(501.142,7.432)
\lineto(501.155,7.468)
\lineto(501.171,7.506)
\lineto(501.187,7.542)
\lineto(501.207,7.577)
\lineto(501.226,7.612)
\lineto(501.249,7.645)
\lineto(501.271,7.677)
\lineto(501.294,7.709)
\lineto(501.322,7.738)
\lineto(501.351,7.770)
\lineto(501.380,7.796)
\lineto(501.413,7.825)
\lineto(501.451,7.850)
\lineto(501.486,7.876)
\lineto(501.528,7.899)
\lineto(501.573,7.921)
\lineto(501.618,7.940)
\lineto(501.667,7.960)
\lineto(501.721,7.976)
\lineto(501.776,7.992)
\lineto(501.837,8.008)
\lineto(501.898,8.021)
\lineto(501.966,8.030)
\lineto(502.033,8.040)
\lineto(502.072,8.043)
\lineto(502.107,8.047)
\lineto(502.146,8.050)
\lineto(502.188,8.053)
\lineto(502.226,8.053)
\lineto(502.268,8.056)
\curveto(502.323,8.056)(502.493,8.066)(502.493,8.301)
\curveto(502.493,8.368)(502.438,8.458)(502.323,8.458)
\curveto(501.956,8.458)(501.538,8.413)(501.158,8.413)
\curveto(500.892,8.413)(500.242,8.458)(499.972,8.458)
\curveto(499.917,8.458)(499.747,8.458)(499.747,8.211)
\curveto(499.747,8.066)(499.891,8.056)(499.997,8.056)
\curveto(500.518,8.047)(500.711,7.876)(500.711,7.593)
\curveto(500.711,7.509)(500.699,7.448)(500.666,7.326)
\lineto(499.444,2.444)
\lineto(496.598,8.265)
\curveto(496.508,8.458)(496.489,8.458)(496.219,8.458)
\lineto(494.685,8.458)
\curveto(494.469,8.458)(494.324,8.458)(494.324,8.211)
\curveto(494.324,8.056)(494.459,8.056)(494.694,8.056)
\curveto(494.932,8.056)(495.177,8.047)(495.408,8.001)
\lineto(493.913,2.007)
\curveto(493.810,1.579)(493.620,1.241)(492.745,1.206)
\curveto(492.665,1.206)(492.511,1.196)(492.511,0.971)
\curveto(492.511,0.849)(492.601,0.804)(492.675,0.804)
\curveto(493.048,0.804)(493.459,0.849)(493.842,0.849)
\curveto(494.112,0.849)(494.762,0.804)(495.032,0.804)
\curveto(495.141,0.804)(495.254,0.859)(495.254,1.042)
\curveto(495.254,1.196)(495.119,1.206)(494.997,1.206)
\curveto(494.289,1.232)(494.289,1.524)(494.289,1.679)
\curveto(494.289,1.724)(494.289,1.778)(494.334,1.962)
\lineto(495.772,7.693)
\lineto(499.042,0.997)
\curveto(499.132,0.814)(499.177,0.804)(499.287,0.804)
\curveto(499.470,0.804)(499.470,0.839)(499.525,1.042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.418,3.338)
\lineto(511.434,3.338)
\lineto(511.453,3.338)
\lineto(511.488,3.338)
\lineto(511.527,3.338)
\lineto(511.543,3.341)
\lineto(511.562,3.341)
\lineto(511.582,3.345)
\lineto(511.601,3.345)
\lineto(511.620,3.348)
\lineto(511.640,3.351)
\lineto(511.656,3.354)
\lineto(511.675,3.361)
\lineto(511.691,3.364)
\lineto(511.710,3.370)
\lineto(511.726,3.377)
\lineto(511.742,3.386)
\lineto(511.755,3.393)
\lineto(511.771,3.403)
\lineto(511.784,3.415)
\lineto(511.797,3.425)
\lineto(511.810,3.438)
\lineto(511.816,3.444)
\lineto(511.820,3.451)
\lineto(511.826,3.460)
\lineto(511.829,3.467)
\lineto(511.836,3.473)
\lineto(511.839,3.483)
\lineto(511.842,3.493)
\lineto(511.845,3.499)
\lineto(511.849,3.509)
\lineto(511.852,3.518)
\lineto(511.855,3.528)
\lineto(511.858,3.538)
\lineto(511.861,3.550)
\lineto(511.861,3.560)
\lineto(511.861,3.573)
\lineto(511.865,3.583)
\lineto(511.865,3.596)
\lineto(511.865,3.608)
\curveto(511.865,3.885)(511.607,3.885)(511.418,3.885)
\lineto(504.738,3.885)
\curveto(504.558,3.885)(504.291,3.885)(504.291,3.618)
\curveto(504.291,3.338)(504.548,3.338)(504.738,3.338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.418,3.338)
\lineto(511.434,3.338)
\lineto(511.453,3.338)
\lineto(511.488,3.338)
\lineto(511.527,3.338)
\lineto(511.543,3.341)
\lineto(511.562,3.341)
\lineto(511.582,3.345)
\lineto(511.601,3.345)
\lineto(511.620,3.348)
\lineto(511.640,3.351)
\lineto(511.656,3.354)
\lineto(511.675,3.361)
\lineto(511.691,3.364)
\lineto(511.710,3.370)
\lineto(511.726,3.377)
\lineto(511.742,3.386)
\lineto(511.755,3.393)
\lineto(511.771,3.403)
\lineto(511.784,3.415)
\lineto(511.797,3.425)
\lineto(511.810,3.438)
\lineto(511.816,3.444)
\lineto(511.820,3.451)
\lineto(511.826,3.460)
\lineto(511.829,3.467)
\lineto(511.836,3.473)
\lineto(511.839,3.483)
\lineto(511.842,3.493)
\lineto(511.845,3.499)
\lineto(511.849,3.509)
\lineto(511.852,3.518)
\lineto(511.855,3.528)
\lineto(511.858,3.538)
\lineto(511.861,3.550)
\lineto(511.861,3.560)
\lineto(511.861,3.573)
\lineto(511.865,3.583)
\lineto(511.865,3.596)
\lineto(511.865,3.608)
\curveto(511.865,3.885)(511.607,3.885)(511.418,3.885)
\lineto(504.738,3.885)
\curveto(504.558,3.885)(504.291,3.885)(504.291,3.618)
\curveto(504.291,3.338)(504.548,3.338)(504.738,3.338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.136,4.547)
\lineto(516.216,4.547)
\lineto(516.296,4.541)
\lineto(516.374,4.531)
\lineto(516.451,4.519)
\lineto(516.525,4.502)
\lineto(516.599,4.483)
\lineto(516.669,4.461)
\lineto(516.740,4.435)
\lineto(516.808,4.403)
\lineto(516.872,4.371)
\lineto(516.936,4.332)
\lineto(516.994,4.293)
\lineto(517.055,4.248)
\lineto(517.110,4.200)
\lineto(517.165,4.149)
\lineto(517.216,4.094)
\lineto(517.264,4.036)
\lineto(517.309,3.975)
\lineto(517.354,3.911)
\lineto(517.393,3.840)
\lineto(517.432,3.769)
\lineto(517.467,3.692)
\lineto(517.499,3.615)
\lineto(517.528,3.531)
\lineto(517.554,3.444)
\lineto(517.573,3.354)
\lineto(517.592,3.261)
\lineto(517.608,3.165)
\lineto(517.621,3.065)
\lineto(517.631,2.962)
\lineto(517.637,2.856)
\lineto(517.637,2.743)
\curveto(517.637,1.351)(516.830,0.939)(516.181,0.939)
\curveto(515.734,0.939)(514.743,1.061)(514.277,1.724)
\curveto(514.801,1.743)(514.923,2.116)(514.923,2.351)
\curveto(514.923,2.708)(514.653,2.965)(514.306,2.965)
\curveto(513.997,2.965)(513.678,2.775)(513.678,2.316)
\curveto(513.678,1.261)(514.843,0.579)(516.200,0.579)
\curveto(517.760,0.579)(518.834,1.624)(518.834,2.743)
\curveto(518.834,3.618)(518.120,4.493)(516.885,4.750)
\curveto(518.059,5.178)(518.486,6.014)(518.486,6.699)
\curveto(518.486,7.583)(517.467,8.246)(516.226,8.246)
\curveto(514.981,8.246)(514.029,7.638)(514.029,6.744)
\curveto(514.029,6.361)(514.277,6.152)(514.614,6.152)
\curveto(514.962,6.152)(515.180,6.406)(515.180,6.718)
\curveto(515.180,7.046)(514.962,7.281)(514.614,7.300)
\curveto(515.003,7.799)(515.775,7.921)(516.190,7.921)
\curveto(516.692,7.921)(517.403,7.673)(517.403,6.699)
\curveto(517.403,6.226)(517.245,5.715)(516.956,5.368)
\curveto(516.583,4.940)(516.271,4.914)(515.708,4.885)
\curveto(515.428,4.859)(515.405,4.859)(515.351,4.850)
\curveto(515.325,4.850)(515.235,4.830)(515.235,4.705)
\curveto(515.235,4.547)(515.338,4.547)(515.528,4.547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.136,4.547)
\lineto(516.216,4.547)
\lineto(516.296,4.541)
\lineto(516.374,4.531)
\lineto(516.451,4.519)
\lineto(516.525,4.502)
\lineto(516.599,4.483)
\lineto(516.669,4.461)
\lineto(516.740,4.435)
\lineto(516.808,4.403)
\lineto(516.872,4.371)
\lineto(516.936,4.332)
\lineto(516.994,4.293)
\lineto(517.055,4.248)
\lineto(517.110,4.200)
\lineto(517.165,4.149)
\lineto(517.216,4.094)
\lineto(517.264,4.036)
\lineto(517.309,3.975)
\lineto(517.354,3.911)
\lineto(517.393,3.840)
\lineto(517.432,3.769)
\lineto(517.467,3.692)
\lineto(517.499,3.615)
\lineto(517.528,3.531)
\lineto(517.554,3.444)
\lineto(517.573,3.354)
\lineto(517.592,3.261)
\lineto(517.608,3.165)
\lineto(517.621,3.065)
\lineto(517.631,2.962)
\lineto(517.637,2.856)
\lineto(517.637,2.743)
\curveto(517.637,1.351)(516.830,0.939)(516.181,0.939)
\curveto(515.734,0.939)(514.743,1.061)(514.277,1.724)
\curveto(514.801,1.743)(514.923,2.116)(514.923,2.351)
\curveto(514.923,2.708)(514.653,2.965)(514.306,2.965)
\curveto(513.997,2.965)(513.678,2.775)(513.678,2.316)
\curveto(513.678,1.261)(514.843,0.579)(516.200,0.579)
\curveto(517.760,0.579)(518.834,1.624)(518.834,2.743)
\curveto(518.834,3.618)(518.120,4.493)(516.885,4.750)
\curveto(518.059,5.178)(518.486,6.014)(518.486,6.699)
\curveto(518.486,7.583)(517.467,8.246)(516.226,8.246)
\curveto(514.981,8.246)(514.029,7.638)(514.029,6.744)
\curveto(514.029,6.361)(514.277,6.152)(514.614,6.152)
\curveto(514.962,6.152)(515.180,6.406)(515.180,6.718)
\curveto(515.180,7.046)(514.962,7.281)(514.614,7.300)
\curveto(515.003,7.799)(515.775,7.921)(516.190,7.921)
\curveto(516.692,7.921)(517.403,7.673)(517.403,6.699)
\curveto(517.403,6.226)(517.245,5.715)(516.956,5.368)
\curveto(516.583,4.940)(516.271,4.914)(515.708,4.885)
\curveto(515.428,4.859)(515.405,4.859)(515.351,4.850)
\curveto(515.325,4.850)(515.235,4.830)(515.235,4.705)
\curveto(515.235,4.547)(515.338,4.547)(515.528,4.547)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sl3-sorting-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-233.064](603.064,476.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.421,342.005)
\lineto(379.421,347.522)
\lineto(377.761,347.522)
\lineto(377.761,348.040)
\curveto(378.634,348.040)(379.275,348.447)(379.685,349.260)
\curveto(380.095,350.074)(380.300,350.956)(380.300,351.907)
\lineto(380.877,351.907)
\lineto(380.877,348.225)
\lineto(383.699,348.225)
\lineto(383.699,347.522)
\lineto(380.877,347.522)
\lineto(380.877,342.044)
\curveto(380.877,341.490)(380.968,341.005)(381.150,340.589)
\curveto(381.339,340.172)(381.674,339.964)(382.156,339.964)
\curveto(382.612,339.964)(382.940,340.182)(383.142,340.618)
\curveto(383.344,341.061)(383.445,341.536)(383.445,342.044)
\lineto(383.445,343.225)
\lineto(384.021,343.225)
\lineto(384.021,342.005)
\curveto(384.021,341.588)(383.943,341.175)(383.787,340.764)
\curveto(383.637,340.361)(383.412,340.029)(383.113,339.768)
\curveto(382.813,339.508)(382.449,339.378)(382.019,339.378)
\curveto(381.218,339.378)(380.584,339.615)(380.115,340.091)
\curveto(379.653,340.572)(379.421,341.210)(379.421,342.005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.769,339.602)
\lineto(385.769,340.305)
\curveto(386.225,340.305)(386.599,340.341)(386.892,340.413)
\curveto(387.185,340.484)(387.332,340.660)(387.332,340.940)
\lineto(387.332,346.399)
\curveto(387.332,346.913)(387.231,347.229)(387.029,347.346)
\curveto(386.834,347.464)(386.443,347.522)(385.857,347.522)
\lineto(385.857,348.225)
\lineto(388.738,348.440)
\lineto(388.738,340.940)
\curveto(388.738,340.660)(388.865,340.484)(389.119,340.413)
\curveto(389.373,340.341)(389.711,340.305)(390.134,340.305)
\lineto(390.134,339.602)
\lineto(385.769,339.602)
\moveto(386.619,351.878)
\curveto(386.619,352.171)(386.729,352.428)(386.951,352.649)
\curveto(387.172,352.870)(387.426,352.981)(387.712,352.981)
\curveto(387.901,352.981)(388.084,352.932)(388.259,352.835)
\curveto(388.435,352.737)(388.572,352.600)(388.669,352.425)
\curveto(388.767,352.249)(388.816,352.066)(388.816,351.878)
\curveto(388.816,351.591)(388.705,351.337)(388.484,351.116)
\curveto(388.263,350.895)(388.005,350.784)(387.712,350.784)
\curveto(387.426,350.784)(387.172,350.895)(386.951,351.116)
\curveto(386.729,351.337)(386.619,351.591)(386.619,351.878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.681,339.378)
\curveto(394.867,339.378)(394.119,339.589)(393.435,340.012)
\curveto(392.758,340.442)(392.224,341.012)(391.834,341.721)
\curveto(391.449,342.438)(391.257,343.193)(391.257,343.987)
\curveto(391.257,344.768)(391.433,345.510)(391.785,346.214)
\curveto(392.143,346.917)(392.638,347.483)(393.269,347.913)
\curveto(393.907,348.349)(394.617,348.567)(395.398,348.567)
\curveto(396.010,348.567)(396.541,348.463)(396.990,348.255)
\curveto(397.446,348.053)(397.820,347.770)(398.113,347.405)
\curveto(398.406,347.040)(398.627,346.611)(398.777,346.116)
\curveto(398.927,345.621)(399.001,345.078)(399.002,344.485)
\curveto(399.001,344.309)(398.933,344.221)(398.796,344.221)
\lineto(393.005,344.221)
\lineto(393.005,344.007)
\curveto(393.005,342.900)(393.227,341.949)(393.669,341.155)
\curveto(394.119,340.361)(394.848,339.964)(395.857,339.964)
\curveto(396.267,339.964)(396.645,340.055)(396.990,340.237)
\curveto(397.341,340.419)(397.644,340.673)(397.898,340.999)
\curveto(398.158,341.324)(398.334,341.673)(398.425,342.044)
\curveto(398.438,342.089)(398.461,342.128)(398.494,342.161)
\curveto(398.533,342.200)(398.575,342.219)(398.621,342.219)
\lineto(398.796,342.219)
\curveto(398.933,342.219)(399.001,342.135)(399.002,341.966)
\curveto(398.813,341.210)(398.406,340.589)(397.781,340.100)
\curveto(397.156,339.619)(396.456,339.378)(395.681,339.378)
\moveto(393.025,344.719)
\lineto(397.585,344.719)
\curveto(397.585,345.221)(397.514,345.729)(397.371,346.243)
\curveto(397.234,346.757)(397.003,347.184)(396.677,347.522)
\curveto(396.352,347.867)(395.925,348.040)(395.398,348.040)
\curveto(394.643,348.040)(394.057,347.685)(393.640,346.975)
\curveto(393.230,346.272)(393.025,345.520)(393.025,344.719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.085,339.602)
\lineto(400.085,340.305)
\curveto(400.541,340.305)(400.916,340.341)(401.209,340.413)
\curveto(401.501,340.484)(401.648,340.660)(401.648,340.940)
\lineto(401.648,346.399)
\curveto(401.648,346.757)(401.593,347.014)(401.482,347.171)
\curveto(401.378,347.333)(401.225,347.431)(401.023,347.464)
\curveto(400.821,347.503)(400.509,347.522)(400.085,347.522)
\lineto(400.085,348.225)
\lineto(402.947,348.440)
\lineto(402.947,346.487)
\curveto(403.162,347.066)(403.468,347.535)(403.865,347.893)
\curveto(404.262,348.258)(404.744,348.440)(405.310,348.440)
\curveto(405.707,348.440)(406.062,348.323)(406.375,348.089)
\curveto(406.687,347.854)(406.843,347.545)(406.843,347.161)
\curveto(406.843,346.920)(406.755,346.708)(406.580,346.526)
\curveto(406.410,346.350)(406.199,346.262)(405.945,346.262)
\curveto(405.697,346.262)(405.486,346.350)(405.310,346.526)
\curveto(405.134,346.702)(405.046,346.913)(405.046,347.161)
\curveto(405.046,347.519)(405.173,347.773)(405.427,347.923)
\lineto(405.310,347.923)
\curveto(404.770,347.923)(404.327,347.727)(403.982,347.337)
\curveto(403.643,346.946)(403.403,346.461)(403.259,345.882)
\curveto(403.116,345.302)(403.044,344.749)(403.044,344.221)
\lineto(403.044,340.940)
\curveto(403.044,340.517)(403.692,340.305)(404.988,340.305)
\lineto(404.988,339.602)
\lineto(400.085,339.602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.964,341.145)
\curveto(416.277,340.690)(416.697,340.351)(417.224,340.130)
\curveto(417.751,339.908)(418.318,339.798)(418.923,339.798)
\curveto(419.698,339.798)(420.248,340.126)(420.574,340.784)
\curveto(420.899,341.448)(421.062,342.200)(421.062,343.040)
\curveto(421.062,343.417)(421.026,343.795)(420.955,344.173)
\curveto(420.889,344.550)(420.776,344.902)(420.613,345.227)
\curveto(420.450,345.553)(420.225,345.813)(419.939,346.009)
\curveto(419.659,346.204)(419.314,346.301)(418.904,346.301)
\lineto(417.576,346.301)
\curveto(417.458,346.301)(417.400,346.363)(417.400,346.487)
\lineto(417.400,346.663)
\curveto(417.400,346.767)(417.458,346.819)(417.576,346.819)
\lineto(418.679,346.907)
\curveto(419.148,346.907)(419.535,347.083)(419.841,347.434)
\curveto(420.154,347.786)(420.382,348.212)(420.525,348.714)
\curveto(420.668,349.221)(420.740,349.703)(420.740,350.159)
\curveto(420.740,350.797)(420.590,351.321)(420.291,351.731)
\curveto(419.991,352.141)(419.535,352.346)(418.923,352.346)
\curveto(418.416,352.346)(417.930,352.249)(417.468,352.053)
\curveto(417.006,351.865)(416.638,351.575)(416.365,351.184)
\curveto(416.391,351.191)(416.414,351.194)(416.433,351.194)
\curveto(416.453,351.201)(416.475,351.204)(416.501,351.204)
\curveto(416.801,351.204)(417.052,351.100)(417.253,350.891)
\curveto(417.455,350.683)(417.556,350.432)(417.556,350.139)
\curveto(417.556,349.853)(417.455,349.606)(417.253,349.397)
\curveto(417.052,349.189)(416.801,349.085)(416.501,349.085)
\curveto(416.208,349.085)(415.958,349.189)(415.750,349.397)
\curveto(415.541,349.606)(415.437,349.853)(415.437,350.139)
\curveto(415.437,350.712)(415.610,351.210)(415.955,351.634)
\curveto(416.300,352.057)(416.742,352.376)(417.283,352.591)
\curveto(417.830,352.812)(418.376,352.923)(418.923,352.923)
\curveto(419.327,352.923)(419.753,352.861)(420.203,352.737)
\curveto(420.652,352.620)(421.059,352.447)(421.423,352.219)
\curveto(421.788,351.998)(422.084,351.712)(422.312,351.360)
\curveto(422.546,351.008)(422.664,350.608)(422.664,350.159)
\curveto(422.664,349.599)(422.537,349.081)(422.283,348.606)
\curveto(422.035,348.131)(421.693,347.721)(421.257,347.376)
\curveto(420.821,347.031)(420.343,346.773)(419.822,346.604)
\curveto(420.401,346.494)(420.951,346.275)(421.472,345.950)
\curveto(421.993,345.624)(422.410,345.208)(422.722,344.700)
\curveto(423.041,344.192)(423.201,343.645)(423.201,343.059)
\curveto(423.201,342.324)(422.999,341.656)(422.595,341.057)
\curveto(422.192,340.465)(421.661,339.999)(421.003,339.661)
\curveto(420.346,339.329)(419.652,339.163)(418.923,339.163)
\curveto(418.298,339.163)(417.670,339.283)(417.039,339.524)
\curveto(416.414,339.759)(415.899,340.113)(415.496,340.589)
\curveto(415.098,341.064)(414.900,341.634)(414.900,342.298)
\curveto(414.900,342.630)(415.011,342.906)(415.232,343.128)
\curveto(415.453,343.349)(415.730,343.460)(416.062,343.460)
\curveto(416.277,343.460)(416.472,343.408)(416.648,343.303)
\curveto(416.830,343.206)(416.970,343.066)(417.068,342.884)
\curveto(417.172,342.701)(417.224,342.506)(417.224,342.298)
\curveto(417.224,341.972)(417.110,341.699)(416.882,341.477)
\curveto(416.654,341.256)(416.381,341.145)(416.062,341.145)
\lineto(415.964,341.145)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.882,406.341)
\lineto(36.882,436.341)
\lineto(36.882,436.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.882,421.341)
\lineto(21.882,421.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(6.882,436.340)
\curveto(6.882,428.056)(13.598,421.340)(21.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.882,406.340)
\lineto(66.882,436.340)
\lineto(66.882,436.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.882,421.340)
\lineto(51.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.632,421.340)
\curveto(40.632,419.269)(38.953,417.590)(36.882,417.590)
\curveto(34.811,417.590)(33.132,419.269)(33.132,421.340)
\curveto(33.132,423.411)(34.811,425.090)(36.882,425.090)
\curveto(38.953,425.090)(40.632,423.411)(40.632,421.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.632,421.340)
\curveto(70.632,419.269)(68.953,417.590)(66.882,417.590)
\curveto(64.811,417.590)(63.132,419.269)(63.132,421.340)
\curveto(63.132,423.411)(64.811,425.090)(66.882,425.090)
\curveto(68.953,425.090)(70.632,423.411)(70.632,421.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.882,436.340)
\lineto(6.882,451.340)
\lineto(6.882,451.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.882,436.340)
\lineto(36.882,451.340)
\lineto(36.882,451.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.882,436.340)
\lineto(66.882,451.340)
\lineto(66.882,451.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.882,406.340)
\lineto(96.882,436.340)
\lineto(96.882,436.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.882,421.340)
\lineto(81.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.632,421.340)
\curveto(100.632,419.269)(98.953,417.590)(96.882,417.590)
\curveto(94.811,417.590)(93.132,419.269)(93.132,421.340)
\curveto(93.132,423.411)(94.811,425.090)(96.882,425.090)
\curveto(98.953,425.090)(100.632,423.411)(100.632,421.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.882,436.340)
\lineto(96.882,451.340)
\lineto(96.882,451.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.882,376.340)
\lineto(66.882,406.340)
\lineto(66.882,406.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.882,391.340)
\lineto(51.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.632,391.340)
\curveto(70.632,389.269)(68.953,387.590)(66.882,387.590)
\curveto(64.811,387.590)(63.132,389.269)(63.132,391.340)
\curveto(63.132,393.411)(64.811,395.090)(66.882,395.090)
\curveto(68.953,395.090)(70.632,393.411)(70.632,391.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.882,376.340)
\lineto(96.882,406.340)
\lineto(96.882,406.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.882,391.340)
\lineto(81.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.632,391.340)
\curveto(100.632,389.269)(98.953,387.590)(96.882,387.590)
\curveto(94.811,387.590)(93.132,389.269)(93.132,391.340)
\curveto(93.132,393.411)(94.811,395.090)(96.882,395.090)
\curveto(98.953,395.090)(100.632,393.411)(100.632,391.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(36.882,406.340)
\curveto(36.882,398.056)(43.598,391.340)(51.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.882,346.340)
\lineto(96.882,376.340)
\lineto(96.882,376.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.882,361.340)
\lineto(81.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.632,361.340)
\curveto(100.632,359.269)(98.953,357.590)(96.882,357.590)
\curveto(94.811,357.590)(93.132,359.269)(93.132,361.340)
\curveto(93.132,363.411)(94.811,365.090)(96.882,365.090)
\curveto(98.953,365.090)(100.632,363.411)(100.632,361.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(66.882,376.340)
\curveto(66.882,368.056)(73.598,361.340)(81.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,406.340)
\lineto(186.882,436.340)
\lineto(186.882,436.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,421.340)
\lineto(171.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.882,406.340)
\lineto(156.882,436.340)
\lineto(156.882,436.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.882,421.340)
\lineto(141.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.632,421.340)
\curveto(160.632,419.269)(158.953,417.590)(156.882,417.590)
\curveto(154.811,417.590)(153.132,419.269)(153.132,421.340)
\curveto(153.132,423.411)(154.811,425.090)(156.882,425.090)
\curveto(158.953,425.090)(160.632,423.411)(160.632,421.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.632,421.340)
\curveto(190.632,419.269)(188.953,417.590)(186.882,417.590)
\curveto(184.811,417.590)(183.132,419.269)(183.132,421.340)
\curveto(183.132,423.411)(184.811,425.090)(186.882,425.090)
\curveto(188.953,425.090)(190.632,423.411)(190.632,421.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,451.340)
\lineto(186.882,436.340)
\lineto(186.882,436.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.882,436.340)
\lineto(156.882,451.340)
\lineto(156.882,451.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,406.340)
\lineto(126.882,436.340)
\lineto(126.882,436.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.882,421.340)
\lineto(111.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.632,421.340)
\curveto(130.632,419.269)(128.953,417.590)(126.882,417.590)
\curveto(124.811,417.590)(123.132,419.269)(123.132,421.340)
\curveto(123.132,423.411)(124.811,425.090)(126.882,425.090)
\curveto(128.953,425.090)(130.632,423.411)(130.632,421.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,436.340)
\lineto(126.882,451.340)
\lineto(126.882,451.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,376.340)
\lineto(186.882,406.340)
\lineto(186.882,406.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,391.340)
\lineto(171.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.882,376.340)
\lineto(156.882,406.340)
\lineto(156.882,406.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.882,391.340)
\lineto(141.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.632,391.340)
\curveto(160.632,389.269)(158.953,387.590)(156.882,387.590)
\curveto(154.811,387.590)(153.132,389.269)(153.132,391.340)
\curveto(153.132,393.411)(154.811,395.090)(156.882,395.090)
\curveto(158.953,395.090)(160.632,393.411)(160.632,391.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.632,391.340)
\curveto(190.632,389.269)(188.953,387.590)(186.882,387.590)
\curveto(184.811,387.590)(183.132,389.269)(183.132,391.340)
\curveto(183.132,393.411)(184.811,395.090)(186.882,395.090)
\curveto(188.953,395.090)(190.632,393.411)(190.632,391.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,376.340)
\lineto(126.882,406.340)
\lineto(126.882,406.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.882,391.340)
\lineto(111.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.632,391.340)
\curveto(130.632,389.269)(128.953,387.590)(126.882,387.590)
\curveto(124.811,387.590)(123.132,389.269)(123.132,391.340)
\curveto(123.132,393.411)(124.811,395.090)(126.882,395.090)
\curveto(128.953,395.090)(130.632,393.411)(130.632,391.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,346.340)
\lineto(186.882,376.340)
\lineto(186.882,376.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,361.340)
\lineto(171.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.882,346.341)
\lineto(156.882,376.341)
\lineto(156.882,376.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.882,361.340)
\lineto(141.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.632,361.340)
\curveto(160.632,359.269)(158.953,357.590)(156.882,357.590)
\curveto(154.811,357.590)(153.132,359.269)(153.132,361.340)
\curveto(153.132,363.411)(154.811,365.090)(156.882,365.090)
\curveto(158.953,365.090)(160.632,363.411)(160.632,361.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.632,361.340)
\curveto(190.632,359.269)(188.953,357.590)(186.882,357.590)
\curveto(184.811,357.590)(183.132,359.269)(183.132,361.340)
\curveto(183.132,363.411)(184.811,365.090)(186.882,365.090)
\curveto(188.953,365.090)(190.632,363.411)(190.632,361.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,346.341)
\lineto(126.882,376.341)
\lineto(126.882,376.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.882,361.340)
\lineto(111.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.632,361.340)
\curveto(130.632,359.269)(128.953,357.590)(126.882,357.590)
\curveto(124.811,357.590)(123.132,359.269)(123.132,361.340)
\curveto(123.132,363.411)(124.811,365.090)(126.882,365.090)
\curveto(128.953,365.090)(130.632,363.411)(130.632,361.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.882,361.340)
\lineto(201.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.882,391.340)
\lineto(201.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.882,421.340)
\lineto(201.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.882,361.340)
\lineto(231.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.882,361.340)
\lineto(261.882,361.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.882,391.340)
\lineto(231.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.882,421.340)
\lineto(231.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.882,421.340)
\lineto(261.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.882,391.340)
\lineto(261.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.882,391.340)
\lineto(291.882,391.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.882,421.340)
\lineto(291.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.882,421.340)
\lineto(321.882,421.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(306.882,346.341)
\curveto(306.882,354.625)(300.166,361.341)(291.882,361.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(336.882,376.341)
\curveto(336.882,384.625)(330.166,391.341)(321.882,391.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(366.882,406.341)
\curveto(366.882,414.625)(360.166,421.341)(351.882,421.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,316.340)
\lineto(306.882,346.340)
\lineto(306.882,346.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,346.340)
\lineto(336.882,376.340)
\lineto(336.882,376.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,376.340)
\lineto(366.882,406.340)
\lineto(366.882,406.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,301.340)
\lineto(306.882,316.340)
\lineto(306.882,316.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,271.340)
\lineto(306.882,301.340)
\lineto(306.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,316.340)
\lineto(336.882,346.340)
\lineto(336.882,346.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,346.340)
\lineto(366.882,376.340)
\lineto(366.882,376.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,316.340)
\lineto(366.882,346.340)
\lineto(366.882,346.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,301.340)
\lineto(336.882,316.340)
\lineto(336.882,316.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,271.340)
\lineto(336.882,301.340)
\lineto(336.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,301.340)
\lineto(366.882,316.340)
\lineto(366.882,316.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,271.340)
\lineto(366.882,301.340)
\lineto(366.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,241.340)
\lineto(306.882,271.340)
\lineto(306.882,271.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,241.340)
\lineto(336.882,271.340)
\lineto(336.882,271.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,241.340)
\lineto(366.882,271.340)
\lineto(366.882,271.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(216.882,241.340)
\lineto(216.882,256.340)
\lineto(216.882,256.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(216.882,256.340)
\curveto(216.882,264.624)(210.166,271.340)(201.882,271.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.882,316.340)
\lineto(126.882,346.340)
\lineto(126.882,346.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.882,331.340)
\lineto(111.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.882,316.340)
\lineto(156.882,346.340)
\lineto(156.882,346.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.882,331.340)
\lineto(141.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,316.340)
\lineto(186.882,346.340)
\lineto(186.882,346.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,331.340)
\lineto(171.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.882,286.340)
\lineto(156.882,316.340)
\lineto(156.882,316.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.882,301.340)
\lineto(141.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.632,301.339)
\curveto(160.632,299.268)(158.953,297.589)(156.882,297.589)
\curveto(154.811,297.589)(153.132,299.268)(153.132,301.339)
\curveto(153.132,303.410)(154.811,305.089)(156.882,305.089)
\curveto(158.953,305.089)(160.632,303.410)(160.632,301.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,286.340)
\lineto(186.882,316.340)
\lineto(186.882,316.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,301.340)
\lineto(171.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.632,301.339)
\curveto(190.632,299.268)(188.953,297.589)(186.882,297.589)
\curveto(184.811,297.589)(183.132,299.268)(183.132,301.339)
\curveto(183.132,303.410)(184.811,305.089)(186.882,305.089)
\curveto(188.953,305.089)(190.632,303.410)(190.632,301.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(126.882,316.339)
\curveto(126.882,308.055)(133.598,301.339)(141.882,301.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,256.340)
\lineto(186.882,286.340)
\lineto(186.882,286.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.882,271.340)
\lineto(171.882,271.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.632,271.339)
\curveto(190.632,269.268)(188.953,267.589)(186.882,267.589)
\curveto(184.811,267.589)(183.132,269.268)(183.132,271.339)
\curveto(183.132,273.410)(184.811,275.089)(186.882,275.089)
\curveto(188.953,275.089)(190.632,273.410)(190.632,271.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(156.882,286.339)
\curveto(156.882,278.055)(163.598,271.339)(171.882,271.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.882,301.340)
\lineto(201.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.882,331.340)
\lineto(201.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.882,331.340)
\lineto(231.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(246.882,286.340)
\curveto(246.882,294.624)(240.166,301.340)(231.882,301.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(276.882,316.340)
\curveto(276.882,324.624)(270.166,331.340)(261.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,256.340)
\lineto(246.882,286.340)
\lineto(246.882,286.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.882,286.340)
\lineto(276.882,316.340)
\lineto(276.882,316.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.882,256.340)
\lineto(276.882,286.340)
\lineto(276.882,286.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,241.340)
\lineto(246.882,256.340)
\lineto(246.882,256.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.882,241.340)
\lineto(276.882,256.340)
\lineto(276.882,256.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.882,241.340)
\lineto(186.882,256.340)
\lineto(186.882,256.340)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.382,259.880)
\lineto(224.382,259.880)
\lineto(224.382,244.880)
\lineto(209.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(209.382,259.880)
\lineto(224.382,259.880)
\lineto(224.382,244.880)
\lineto(209.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.054,249.479)
\curveto(215.239,249.209)(215.488,249.009)(215.800,248.878)
\curveto(216.112,248.746)(216.448,248.681)(216.807,248.681)
\curveto(217.266,248.681)(217.591,248.876)(217.784,249.265)
\curveto(217.977,249.658)(218.073,250.104)(218.073,250.601)
\curveto(218.073,250.825)(218.052,251.049)(218.010,251.272)
\curveto(217.971,251.496)(217.904,251.704)(217.807,251.897)
\curveto(217.711,252.090)(217.578,252.244)(217.408,252.360)
\curveto(217.242,252.475)(217.038,252.533)(216.795,252.533)
\lineto(216.008,252.533)
\curveto(215.939,252.533)(215.904,252.570)(215.904,252.643)
\lineto(215.904,252.747)
\curveto(215.904,252.809)(215.939,252.840)(216.008,252.840)
\lineto(216.662,252.892)
\curveto(216.940,252.892)(217.169,252.996)(217.350,253.204)
\curveto(217.535,253.413)(217.670,253.665)(217.755,253.962)
\curveto(217.840,254.263)(217.883,254.548)(217.883,254.818)
\curveto(217.883,255.196)(217.794,255.507)(217.616,255.749)
\curveto(217.439,255.992)(217.169,256.114)(216.807,256.114)
\curveto(216.506,256.114)(216.219,256.056)(215.945,255.940)
\curveto(215.671,255.829)(215.453,255.657)(215.291,255.426)
\curveto(215.306,255.429)(215.320,255.431)(215.332,255.431)
\curveto(215.343,255.435)(215.357,255.437)(215.372,255.437)
\curveto(215.549,255.437)(215.698,255.375)(215.817,255.252)
\curveto(215.937,255.129)(215.997,254.980)(215.997,254.807)
\curveto(215.997,254.637)(215.937,254.490)(215.817,254.367)
\curveto(215.698,254.244)(215.549,254.182)(215.372,254.182)
\curveto(215.199,254.182)(215.050,254.244)(214.927,254.367)
\curveto(214.803,254.490)(214.742,254.637)(214.742,254.807)
\curveto(214.742,255.146)(214.844,255.441)(215.048,255.692)
\curveto(215.253,255.942)(215.515,256.131)(215.835,256.259)
\curveto(216.159,256.390)(216.483,256.455)(216.807,256.455)
\curveto(217.046,256.455)(217.298,256.419)(217.564,256.345)
\curveto(217.830,256.276)(218.071,256.174)(218.287,256.039)
\curveto(218.503,255.908)(218.679,255.738)(218.814,255.530)
\curveto(218.953,255.321)(219.022,255.084)(219.022,254.818)
\curveto(219.022,254.487)(218.947,254.180)(218.796,253.898)
\curveto(218.650,253.617)(218.447,253.374)(218.189,253.170)
\curveto(217.931,252.965)(217.647,252.813)(217.339,252.713)
\curveto(217.682,252.647)(218.008,252.518)(218.316,252.325)
\curveto(218.625,252.132)(218.872,251.885)(219.057,251.585)
\curveto(219.246,251.284)(219.340,250.960)(219.340,250.613)
\curveto(219.340,250.177)(219.221,249.782)(218.982,249.427)
\curveto(218.742,249.076)(218.428,248.800)(218.039,248.600)
\curveto(217.649,248.403)(217.239,248.305)(216.807,248.305)
\curveto(216.436,248.305)(216.064,248.376)(215.690,248.519)
\curveto(215.320,248.658)(215.015,248.868)(214.776,249.149)
\curveto(214.541,249.431)(214.423,249.768)(214.423,250.162)
\curveto(214.423,250.358)(214.489,250.522)(214.620,250.653)
\curveto(214.751,250.784)(214.915,250.850)(215.112,250.850)
\curveto(215.239,250.850)(215.355,250.819)(215.459,250.757)
\curveto(215.567,250.700)(215.650,250.617)(215.708,250.509)
\curveto(215.769,250.401)(215.800,250.285)(215.800,250.162)
\curveto(215.800,249.969)(215.733,249.807)(215.598,249.676)
\curveto(215.463,249.545)(215.301,249.479)(215.112,249.479)
\lineto(215.054,249.479)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.382,259.880)
\lineto(254.382,259.880)
\lineto(254.382,244.880)
\lineto(239.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(239.382,259.880)
\lineto(254.382,259.880)
\lineto(254.382,244.880)
\lineto(239.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.382,259.880)
\lineto(314.382,259.880)
\lineto(314.382,244.880)
\lineto(299.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(299.382,259.880)
\lineto(314.382,259.880)
\lineto(314.382,244.880)
\lineto(299.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.382,259.880)
\lineto(344.382,259.880)
\lineto(344.382,244.880)
\lineto(329.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(329.382,259.880)
\lineto(344.382,259.880)
\lineto(344.382,244.880)
\lineto(329.382,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.382,259.587)
\lineto(374.382,259.587)
\lineto(374.382,244.587)
\lineto(359.382,244.587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(359.382,259.587)
\lineto(374.382,259.587)
\lineto(374.382,244.587)
\lineto(359.382,244.587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(96.882,346.340)
\curveto(96.882,338.056)(103.598,331.340)(111.882,331.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.441,146.977)
\lineto(559.441,152.495)
\lineto(557.781,152.495)
\lineto(557.781,153.012)
\curveto(558.653,153.012)(559.295,153.419)(559.705,154.233)
\curveto(560.115,155.047)(560.320,155.929)(560.320,156.880)
\lineto(560.896,156.880)
\lineto(560.896,153.198)
\lineto(563.718,153.198)
\lineto(563.718,152.495)
\lineto(560.896,152.495)
\lineto(560.896,147.016)
\curveto(560.896,146.463)(560.987,145.978)(561.170,145.561)
\curveto(561.358,145.145)(561.694,144.936)(562.175,144.936)
\curveto(562.631,144.936)(562.960,145.154)(563.162,145.591)
\curveto(563.364,146.033)(563.464,146.509)(563.464,147.016)
\lineto(563.464,148.198)
\lineto(564.041,148.198)
\lineto(564.041,146.977)
\curveto(564.041,146.561)(563.962,146.147)(563.806,145.737)
\curveto(563.656,145.333)(563.432,145.001)(563.132,144.741)
\curveto(562.833,144.481)(562.468,144.350)(562.039,144.350)
\curveto(561.238,144.350)(560.603,144.588)(560.134,145.063)
\curveto(559.672,145.545)(559.441,146.183)(559.441,146.977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.789,144.575)
\lineto(565.789,145.278)
\curveto(566.244,145.278)(566.619,145.314)(566.912,145.385)
\curveto(567.205,145.457)(567.351,145.633)(567.351,145.913)
\lineto(567.351,151.372)
\curveto(567.351,151.886)(567.250,152.202)(567.048,152.319)
\curveto(566.853,152.436)(566.462,152.495)(565.877,152.495)
\lineto(565.877,153.198)
\lineto(568.757,153.413)
\lineto(568.757,145.913)
\curveto(568.757,145.633)(568.884,145.457)(569.138,145.385)
\curveto(569.392,145.314)(569.731,145.278)(570.154,145.278)
\lineto(570.154,144.575)
\lineto(565.789,144.575)
\moveto(566.638,156.850)
\curveto(566.638,157.143)(566.749,157.400)(566.970,157.622)
\curveto(567.192,157.843)(567.446,157.954)(567.732,157.954)
\curveto(567.921,157.954)(568.103,157.905)(568.279,157.807)
\curveto(568.455,157.710)(568.591,157.573)(568.689,157.397)
\curveto(568.787,157.221)(568.836,157.039)(568.836,156.850)
\curveto(568.836,156.564)(568.725,156.310)(568.503,156.089)
\curveto(568.282,155.867)(568.025,155.757)(567.732,155.757)
\curveto(567.446,155.757)(567.192,155.867)(566.970,156.089)
\curveto(566.749,156.310)(566.638,156.564)(566.638,156.850)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.701,144.350)
\curveto(574.887,144.350)(574.138,144.562)(573.455,144.985)
\curveto(572.778,145.415)(572.244,145.984)(571.853,146.694)
\curveto(571.469,147.410)(571.277,148.165)(571.277,148.960)
\curveto(571.277,149.741)(571.453,150.483)(571.804,151.186)
\curveto(572.162,151.889)(572.657,152.456)(573.289,152.885)
\curveto(573.927,153.322)(574.636,153.540)(575.418,153.540)
\curveto(576.030,153.540)(576.560,153.436)(577.009,153.227)
\curveto(577.465,153.025)(577.839,152.742)(578.132,152.378)
\curveto(578.425,152.013)(578.647,151.583)(578.796,151.089)
\curveto(578.946,150.594)(579.021,150.050)(579.021,149.458)
\curveto(579.021,149.282)(578.953,149.194)(578.816,149.194)
\lineto(573.025,149.194)
\lineto(573.025,148.979)
\curveto(573.025,147.872)(573.246,146.922)(573.689,146.128)
\curveto(574.138,145.333)(574.867,144.936)(575.877,144.936)
\curveto(576.287,144.936)(576.664,145.027)(577.009,145.210)
\curveto(577.361,145.392)(577.664,145.646)(577.918,145.971)
\curveto(578.178,146.297)(578.354,146.645)(578.445,147.016)
\curveto(578.458,147.062)(578.481,147.101)(578.513,147.134)
\curveto(578.552,147.173)(578.595,147.192)(578.640,147.192)
\lineto(578.816,147.192)
\curveto(578.953,147.192)(579.021,147.107)(579.021,146.938)
\curveto(578.832,146.183)(578.425,145.561)(577.800,145.073)
\curveto(577.175,144.591)(576.475,144.350)(575.701,144.350)
\moveto(573.044,149.692)
\lineto(577.605,149.692)
\curveto(577.605,150.193)(577.533,150.701)(577.390,151.216)
\curveto(577.253,151.730)(577.022,152.156)(576.697,152.495)
\curveto(576.371,152.840)(575.945,153.012)(575.418,153.012)
\curveto(574.662,153.012)(574.076,152.658)(573.660,151.948)
\curveto(573.250,151.245)(573.044,150.493)(573.044,149.692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.105,144.575)
\lineto(580.105,145.278)
\curveto(580.561,145.278)(580.935,145.314)(581.228,145.385)
\curveto(581.521,145.457)(581.668,145.633)(581.668,145.913)
\lineto(581.668,151.372)
\curveto(581.668,151.730)(581.612,151.987)(581.501,152.143)
\curveto(581.397,152.306)(581.244,152.404)(581.043,152.436)
\curveto(580.841,152.475)(580.528,152.495)(580.105,152.495)
\lineto(580.105,153.198)
\lineto(582.966,153.413)
\lineto(582.966,151.460)
\curveto(583.181,152.039)(583.487,152.508)(583.884,152.866)
\curveto(584.281,153.231)(584.763,153.413)(585.330,153.413)
\curveto(585.727,153.413)(586.082,153.296)(586.394,153.061)
\curveto(586.707,152.827)(586.863,152.518)(586.863,152.134)
\curveto(586.863,151.893)(586.775,151.681)(586.599,151.499)
\curveto(586.430,151.323)(586.218,151.235)(585.964,151.235)
\curveto(585.717,151.235)(585.505,151.323)(585.330,151.499)
\curveto(585.154,151.675)(585.066,151.886)(585.066,152.134)
\curveto(585.066,152.492)(585.193,152.745)(585.447,152.895)
\lineto(585.330,152.895)
\curveto(584.789,152.895)(584.347,152.700)(584.001,152.309)
\curveto(583.663,151.919)(583.422,151.434)(583.279,150.854)
\curveto(583.136,150.275)(583.064,149.721)(583.064,149.194)
\lineto(583.064,145.913)
\curveto(583.064,145.490)(583.712,145.278)(585.007,145.278)
\lineto(585.007,144.575)
\lineto(580.105,144.575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(595.076,144.575)
\lineto(595.076,145.112)
\curveto(595.076,145.145)(595.089,145.180)(595.115,145.219)
\lineto(598.220,148.657)
\curveto(598.689,149.165)(599.070,149.591)(599.363,149.936)
\curveto(599.656,150.281)(599.945,150.678)(600.232,151.128)
\curveto(600.518,151.577)(600.743,152.033)(600.906,152.495)
\curveto(601.075,152.964)(601.160,153.458)(601.160,153.979)
\curveto(601.160,154.526)(601.059,155.047)(600.857,155.542)
\curveto(600.655,156.043)(600.352,156.443)(599.949,156.743)
\curveto(599.552,157.042)(599.070,157.192)(598.503,157.192)
\curveto(597.924,157.192)(597.403,157.016)(596.941,156.665)
\curveto(596.479,156.320)(596.153,155.870)(595.964,155.317)
\curveto(596.016,155.330)(596.088,155.337)(596.179,155.337)
\curveto(596.479,155.337)(596.733,155.236)(596.941,155.034)
\curveto(597.156,154.832)(597.263,154.572)(597.263,154.253)
\curveto(597.263,153.947)(597.156,153.686)(596.941,153.471)
\curveto(596.733,153.263)(596.479,153.159)(596.179,153.159)
\curveto(595.867,153.159)(595.603,153.266)(595.388,153.481)
\curveto(595.180,153.703)(595.076,153.960)(595.076,154.253)
\curveto(595.076,154.754)(595.170,155.223)(595.359,155.659)
\curveto(595.548,156.102)(595.818,156.492)(596.169,156.831)
\curveto(596.527,157.176)(596.928,157.439)(597.371,157.622)
\curveto(597.820,157.804)(598.295,157.895)(598.796,157.895)
\curveto(599.558,157.895)(600.268,157.732)(600.925,157.407)
\curveto(601.583,157.088)(602.104,156.632)(602.488,156.040)
\curveto(602.872,155.454)(603.064,154.767)(603.064,153.979)
\curveto(603.064,153.400)(602.937,152.850)(602.683,152.329)
\curveto(602.429,151.808)(602.104,151.333)(601.707,150.903)
\curveto(601.309,150.480)(600.802,149.998)(600.183,149.458)
\curveto(599.565,148.917)(599.158,148.556)(598.962,148.374)
\lineto(596.697,146.196)
\lineto(598.621,146.196)
\curveto(599.565,146.196)(600.352,146.203)(600.984,146.216)
\curveto(601.622,146.235)(601.960,146.261)(601.999,146.294)
\curveto(602.156,146.463)(602.315,147.078)(602.478,148.139)
\lineto(603.064,148.139)
\lineto(602.498,144.575)
\lineto(595.076,144.575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(216.882,211.341)
\lineto(216.882,241.341)
\lineto(216.882,241.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.882,226.341)
\lineto(201.882,226.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(186.882,241.340)
\curveto(186.882,233.056)(193.598,226.340)(201.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,211.340)
\lineto(246.882,241.340)
\lineto(246.882,241.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.882,226.340)
\lineto(231.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.632,226.340)
\curveto(220.632,224.269)(218.953,222.590)(216.882,222.590)
\curveto(214.811,222.590)(213.132,224.269)(213.132,226.340)
\curveto(213.132,228.411)(214.811,230.090)(216.882,230.090)
\curveto(218.953,230.090)(220.632,228.411)(220.632,226.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.632,226.340)
\curveto(250.632,224.269)(248.953,222.590)(246.882,222.590)
\curveto(244.811,222.590)(243.132,224.269)(243.132,226.340)
\curveto(243.132,228.411)(244.811,230.090)(246.882,230.090)
\curveto(248.953,230.090)(250.632,228.411)(250.632,226.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.882,211.340)
\lineto(276.882,241.340)
\lineto(276.882,241.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.882,226.340)
\lineto(261.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.632,226.340)
\curveto(280.632,224.269)(278.953,222.590)(276.882,222.590)
\curveto(274.811,222.590)(273.132,224.269)(273.132,226.340)
\curveto(273.132,228.411)(274.811,230.090)(276.882,230.090)
\curveto(278.953,230.090)(280.632,228.411)(280.632,226.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.882,181.340)
\lineto(246.882,211.340)
\lineto(246.882,211.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.882,196.340)
\lineto(231.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.632,196.340)
\curveto(250.632,194.269)(248.953,192.590)(246.882,192.590)
\curveto(244.811,192.590)(243.132,194.269)(243.132,196.340)
\curveto(243.132,198.411)(244.811,200.090)(246.882,200.090)
\curveto(248.953,200.090)(250.632,198.411)(250.632,196.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.882,181.340)
\lineto(276.882,211.340)
\lineto(276.882,211.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.882,196.340)
\lineto(261.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.632,196.340)
\curveto(280.632,194.269)(278.953,192.590)(276.882,192.590)
\curveto(274.811,192.590)(273.132,194.269)(273.132,196.340)
\curveto(273.132,198.411)(274.811,200.090)(276.882,200.090)
\curveto(278.953,200.090)(280.632,198.411)(280.632,196.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(216.882,211.340)
\curveto(216.882,203.056)(223.598,196.340)(231.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.882,151.340)
\lineto(276.882,181.340)
\lineto(276.882,181.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.882,166.340)
\lineto(261.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.632,166.340)
\curveto(280.632,164.269)(278.953,162.590)(276.882,162.590)
\curveto(274.811,162.590)(273.132,164.269)(273.132,166.340)
\curveto(273.132,168.411)(274.811,170.090)(276.882,170.090)
\curveto(278.953,170.090)(280.632,168.411)(280.632,166.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(246.882,181.340)
\curveto(246.882,173.056)(253.598,166.340)(261.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,211.340)
\lineto(366.882,241.340)
\lineto(366.882,241.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.882,226.340)
\lineto(351.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,211.340)
\lineto(336.882,241.340)
\lineto(336.882,241.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.882,226.340)
\lineto(321.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.632,226.340)
\curveto(340.632,224.269)(338.953,222.590)(336.882,222.590)
\curveto(334.811,222.590)(333.132,224.269)(333.132,226.340)
\curveto(333.132,228.411)(334.811,230.090)(336.882,230.090)
\curveto(338.953,230.090)(340.632,228.411)(340.632,226.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.632,226.340)
\curveto(370.632,224.269)(368.953,222.590)(366.882,222.590)
\curveto(364.811,222.590)(363.132,224.269)(363.132,226.340)
\curveto(363.132,228.411)(364.811,230.090)(366.882,230.090)
\curveto(368.953,230.090)(370.632,228.411)(370.632,226.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,211.340)
\lineto(306.882,241.340)
\lineto(306.882,241.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.882,226.340)
\lineto(291.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.632,226.340)
\curveto(310.632,224.269)(308.953,222.590)(306.882,222.590)
\curveto(304.811,222.590)(303.132,224.269)(303.132,226.340)
\curveto(303.132,228.411)(304.811,230.090)(306.882,230.090)
\curveto(308.953,230.090)(310.632,228.411)(310.632,226.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,181.340)
\lineto(366.882,211.340)
\lineto(366.882,211.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.882,196.340)
\lineto(351.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,181.340)
\lineto(336.882,211.340)
\lineto(336.882,211.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.882,196.340)
\lineto(321.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.632,196.340)
\curveto(340.632,194.269)(338.953,192.590)(336.882,192.590)
\curveto(334.811,192.590)(333.132,194.269)(333.132,196.340)
\curveto(333.132,198.411)(334.811,200.090)(336.882,200.090)
\curveto(338.953,200.090)(340.632,198.411)(340.632,196.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.632,196.340)
\curveto(370.632,194.269)(368.953,192.590)(366.882,192.590)
\curveto(364.811,192.590)(363.132,194.269)(363.132,196.340)
\curveto(363.132,198.411)(364.811,200.090)(366.882,200.090)
\curveto(368.953,200.090)(370.632,198.411)(370.632,196.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,181.340)
\lineto(306.882,211.340)
\lineto(306.882,211.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.882,196.340)
\lineto(291.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.632,196.340)
\curveto(310.632,194.269)(308.953,192.590)(306.882,192.590)
\curveto(304.811,192.590)(303.132,194.269)(303.132,196.340)
\curveto(303.132,198.411)(304.811,200.090)(306.882,200.090)
\curveto(308.953,200.090)(310.632,198.411)(310.632,196.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,151.340)
\lineto(366.882,181.340)
\lineto(366.882,181.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.882,166.340)
\lineto(351.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,151.341)
\lineto(336.882,181.341)
\lineto(336.882,181.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.882,166.340)
\lineto(321.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.632,166.340)
\curveto(340.632,164.269)(338.953,162.590)(336.882,162.590)
\curveto(334.811,162.590)(333.132,164.269)(333.132,166.340)
\curveto(333.132,168.411)(334.811,170.090)(336.882,170.090)
\curveto(338.953,170.090)(340.632,168.411)(340.632,166.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.632,166.340)
\curveto(370.632,164.269)(368.953,162.590)(366.882,162.590)
\curveto(364.811,162.590)(363.132,164.269)(363.132,166.340)
\curveto(363.132,168.411)(364.811,170.090)(366.882,170.090)
\curveto(368.953,170.090)(370.632,168.411)(370.632,166.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,151.341)
\lineto(306.882,181.341)
\lineto(306.882,181.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.882,166.340)
\lineto(291.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.632,166.340)
\curveto(310.632,164.269)(308.953,162.590)(306.882,162.590)
\curveto(304.811,162.590)(303.132,164.269)(303.132,166.340)
\curveto(303.132,168.411)(304.811,170.090)(306.882,170.090)
\curveto(308.953,170.090)(310.632,168.411)(310.632,166.340)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.882,166.340)
\lineto(381.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.882,196.340)
\lineto(381.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.882,226.340)
\lineto(381.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.882,166.340)
\lineto(411.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.882,166.340)
\lineto(441.882,166.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.882,196.340)
\lineto(411.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.882,226.340)
\lineto(411.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.882,226.340)
\lineto(441.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.882,196.340)
\lineto(441.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(501.882,196.340)
\lineto(471.882,196.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(501.882,226.340)
\lineto(471.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(531.882,226.340)
\lineto(501.882,226.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(486.882,151.341)
\curveto(486.882,159.625)(480.166,166.341)(471.882,166.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(516.882,181.341)
\curveto(516.882,189.625)(510.166,196.341)(501.882,196.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(546.882,211.341)
\curveto(546.882,219.625)(540.166,226.341)(531.882,226.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,121.340)
\lineto(486.882,151.340)
\lineto(486.882,151.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.882,151.340)
\lineto(516.882,181.340)
\lineto(516.882,181.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.882,181.340)
\lineto(546.882,211.340)
\lineto(546.882,211.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,106.340)
\lineto(486.882,121.340)
\lineto(486.882,121.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,76.340)
\lineto(486.882,106.340)
\lineto(486.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.882,121.340)
\lineto(516.882,151.340)
\lineto(516.882,151.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.882,151.340)
\lineto(546.882,181.340)
\lineto(546.882,181.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.882,121.340)
\lineto(546.882,151.340)
\lineto(546.882,151.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.882,106.340)
\lineto(516.882,121.340)
\lineto(516.882,121.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.882,76.340)
\lineto(516.882,106.340)
\lineto(516.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.882,106.340)
\lineto(546.882,121.340)
\lineto(546.882,121.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.882,76.340)
\lineto(546.882,106.340)
\lineto(546.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.882,46.340)
\lineto(486.882,76.340)
\lineto(486.882,76.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.882,46.340)
\lineto(516.882,76.340)
\lineto(516.882,76.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.882,46.340)
\lineto(546.882,76.340)
\lineto(546.882,76.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(396.882,46.340)
\lineto(396.882,61.340)
\lineto(396.882,61.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(396.882,61.340)
\curveto(396.882,69.624)(390.166,76.340)(381.882,76.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.882,121.340)
\lineto(306.882,151.340)
\lineto(306.882,151.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.882,136.340)
\lineto(291.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,121.340)
\lineto(336.882,151.340)
\lineto(336.882,151.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.882,136.340)
\lineto(321.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,121.340)
\lineto(366.882,151.340)
\lineto(366.882,151.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.882,136.340)
\lineto(351.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.882,91.340)
\lineto(336.882,121.340)
\lineto(336.882,121.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.882,106.340)
\lineto(321.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.632,106.339)
\curveto(340.632,104.268)(338.953,102.589)(336.882,102.589)
\curveto(334.811,102.589)(333.132,104.268)(333.132,106.339)
\curveto(333.132,108.410)(334.811,110.089)(336.882,110.089)
\curveto(338.953,110.089)(340.632,108.410)(340.632,106.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,91.340)
\lineto(366.882,121.340)
\lineto(366.882,121.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.882,106.340)
\lineto(351.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.632,106.339)
\curveto(370.632,104.268)(368.953,102.589)(366.882,102.589)
\curveto(364.811,102.589)(363.132,104.268)(363.132,106.339)
\curveto(363.132,108.410)(364.811,110.089)(366.882,110.089)
\curveto(368.953,110.089)(370.632,108.410)(370.632,106.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(306.882,121.339)
\curveto(306.882,113.055)(313.598,106.339)(321.882,106.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,61.340)
\lineto(366.882,91.340)
\lineto(366.882,91.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.882,76.340)
\lineto(351.882,76.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.632,76.339)
\curveto(370.632,74.268)(368.953,72.589)(366.882,72.589)
\curveto(364.811,72.589)(363.132,74.268)(363.132,76.339)
\curveto(363.132,78.410)(364.811,80.089)(366.882,80.089)
\curveto(368.953,80.089)(370.632,78.410)(370.632,76.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(336.882,91.339)
\curveto(336.882,83.055)(343.598,76.339)(351.882,76.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.882,106.340)
\lineto(381.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.882,136.340)
\lineto(381.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.882,136.340)
\lineto(411.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(426.882,91.340)
\curveto(426.882,99.624)(420.166,106.340)(411.882,106.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(456.882,121.340)
\curveto(456.882,129.624)(450.166,136.340)(441.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,61.340)
\lineto(426.882,91.340)
\lineto(426.882,91.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.882,91.340)
\lineto(456.882,121.340)
\lineto(456.882,121.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.882,61.340)
\lineto(456.882,91.340)
\lineto(456.882,91.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.882,46.340)
\lineto(426.882,61.340)
\lineto(426.882,61.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.882,46.340)
\lineto(456.882,61.340)
\lineto(456.882,61.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.882,46.340)
\lineto(366.882,61.340)
\lineto(366.882,61.340)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.382,64.880)
\lineto(404.382,64.880)
\lineto(404.382,49.880)
\lineto(389.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(389.382,64.880)
\lineto(404.382,64.880)
\lineto(404.382,49.880)
\lineto(389.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.382,64.880)
\lineto(434.382,64.880)
\lineto(434.382,49.880)
\lineto(419.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(419.382,64.880)
\lineto(434.382,64.880)
\lineto(434.382,49.880)
\lineto(419.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.382,64.880)
\lineto(494.382,64.880)
\lineto(494.382,49.880)
\lineto(479.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(479.382,64.880)
\lineto(494.382,64.880)
\lineto(494.382,49.880)
\lineto(479.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.382,64.880)
\lineto(524.382,64.880)
\lineto(524.382,49.880)
\lineto(509.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(509.382,64.880)
\lineto(524.382,64.880)
\lineto(524.382,49.880)
\lineto(509.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.382,64.587)
\lineto(554.382,64.587)
\lineto(554.382,49.587)
\lineto(539.382,49.587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(539.382,64.587)
\lineto(554.382,64.587)
\lineto(554.382,49.587)
\lineto(539.382,49.587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(276.882,151.340)
\curveto(276.882,143.056)(283.598,136.340)(291.882,136.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=0.999 1.999]
{
\newpath
\moveto(6.882,241.341)
\lineto(546.882,241.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.054,249.479)
\curveto(245.239,249.209)(245.488,249.009)(245.800,248.878)
\curveto(246.112,248.746)(246.448,248.681)(246.807,248.681)
\curveto(247.266,248.681)(247.591,248.876)(247.784,249.265)
\curveto(247.977,249.658)(248.073,250.104)(248.073,250.601)
\curveto(248.073,250.825)(248.052,251.049)(248.010,251.272)
\curveto(247.971,251.496)(247.904,251.704)(247.807,251.897)
\curveto(247.711,252.090)(247.578,252.244)(247.408,252.360)
\curveto(247.242,252.475)(247.038,252.533)(246.795,252.533)
\lineto(246.008,252.533)
\curveto(245.939,252.533)(245.904,252.570)(245.904,252.643)
\lineto(245.904,252.747)
\curveto(245.904,252.809)(245.939,252.840)(246.008,252.840)
\lineto(246.662,252.892)
\curveto(246.940,252.892)(247.169,252.996)(247.350,253.204)
\curveto(247.535,253.413)(247.670,253.665)(247.755,253.962)
\curveto(247.840,254.263)(247.883,254.548)(247.883,254.818)
\curveto(247.883,255.196)(247.794,255.507)(247.616,255.749)
\curveto(247.439,255.992)(247.169,256.114)(246.807,256.114)
\curveto(246.506,256.114)(246.219,256.056)(245.945,255.940)
\curveto(245.671,255.829)(245.453,255.657)(245.291,255.426)
\curveto(245.306,255.429)(245.320,255.431)(245.332,255.431)
\curveto(245.343,255.435)(245.357,255.437)(245.372,255.437)
\curveto(245.549,255.437)(245.698,255.375)(245.817,255.252)
\curveto(245.937,255.129)(245.997,254.980)(245.997,254.807)
\curveto(245.997,254.637)(245.937,254.490)(245.817,254.367)
\curveto(245.698,254.244)(245.549,254.182)(245.372,254.182)
\curveto(245.199,254.182)(245.050,254.244)(244.927,254.367)
\curveto(244.803,254.490)(244.742,254.637)(244.742,254.807)
\curveto(244.742,255.146)(244.844,255.441)(245.048,255.692)
\curveto(245.253,255.942)(245.515,256.131)(245.835,256.259)
\curveto(246.159,256.390)(246.483,256.455)(246.807,256.455)
\curveto(247.046,256.455)(247.298,256.419)(247.564,256.345)
\curveto(247.830,256.276)(248.071,256.174)(248.287,256.039)
\curveto(248.503,255.908)(248.679,255.738)(248.814,255.530)
\curveto(248.953,255.321)(249.022,255.084)(249.022,254.818)
\curveto(249.022,254.487)(248.947,254.180)(248.796,253.898)
\curveto(248.650,253.617)(248.447,253.374)(248.189,253.170)
\curveto(247.931,252.965)(247.647,252.813)(247.339,252.713)
\curveto(247.682,252.647)(248.008,252.518)(248.316,252.325)
\curveto(248.625,252.132)(248.872,251.885)(249.057,251.585)
\curveto(249.246,251.284)(249.340,250.960)(249.340,250.613)
\curveto(249.340,250.177)(249.221,249.782)(248.982,249.427)
\curveto(248.742,249.076)(248.428,248.800)(248.039,248.600)
\curveto(247.649,248.403)(247.239,248.305)(246.807,248.305)
\curveto(246.436,248.305)(246.064,248.376)(245.690,248.519)
\curveto(245.320,248.658)(245.015,248.868)(244.776,249.149)
\curveto(244.541,249.431)(244.423,249.768)(244.423,250.162)
\curveto(244.423,250.358)(244.489,250.522)(244.620,250.653)
\curveto(244.751,250.784)(244.915,250.850)(245.112,250.850)
\curveto(245.239,250.850)(245.355,250.819)(245.459,250.757)
\curveto(245.567,250.700)(245.650,250.617)(245.708,250.509)
\curveto(245.769,250.401)(245.800,250.285)(245.800,250.162)
\curveto(245.800,249.969)(245.733,249.807)(245.598,249.676)
\curveto(245.463,249.545)(245.301,249.479)(245.112,249.479)
\lineto(245.054,249.479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.054,249.479)
\curveto(305.239,249.209)(305.488,249.009)(305.800,248.878)
\curveto(306.112,248.746)(306.448,248.681)(306.807,248.681)
\curveto(307.266,248.681)(307.591,248.876)(307.784,249.265)
\curveto(307.977,249.658)(308.073,250.104)(308.073,250.601)
\curveto(308.073,250.825)(308.052,251.049)(308.010,251.272)
\curveto(307.971,251.496)(307.904,251.704)(307.807,251.897)
\curveto(307.711,252.090)(307.578,252.244)(307.408,252.360)
\curveto(307.242,252.475)(307.038,252.533)(306.795,252.533)
\lineto(306.008,252.533)
\curveto(305.939,252.533)(305.904,252.570)(305.904,252.643)
\lineto(305.904,252.747)
\curveto(305.904,252.809)(305.939,252.840)(306.008,252.840)
\lineto(306.662,252.892)
\curveto(306.940,252.892)(307.169,252.996)(307.350,253.204)
\curveto(307.535,253.413)(307.670,253.665)(307.755,253.962)
\curveto(307.840,254.263)(307.883,254.548)(307.883,254.818)
\curveto(307.883,255.196)(307.794,255.507)(307.616,255.749)
\curveto(307.439,255.992)(307.169,256.114)(306.807,256.114)
\curveto(306.506,256.114)(306.219,256.056)(305.945,255.940)
\curveto(305.671,255.829)(305.453,255.657)(305.291,255.426)
\curveto(305.306,255.429)(305.320,255.431)(305.332,255.431)
\curveto(305.343,255.435)(305.357,255.437)(305.372,255.437)
\curveto(305.549,255.437)(305.698,255.375)(305.817,255.252)
\curveto(305.937,255.129)(305.997,254.980)(305.997,254.807)
\curveto(305.997,254.637)(305.937,254.490)(305.817,254.367)
\curveto(305.698,254.244)(305.549,254.182)(305.372,254.182)
\curveto(305.199,254.182)(305.050,254.244)(304.927,254.367)
\curveto(304.803,254.490)(304.742,254.637)(304.742,254.807)
\curveto(304.742,255.146)(304.844,255.441)(305.048,255.692)
\curveto(305.253,255.942)(305.515,256.131)(305.835,256.259)
\curveto(306.159,256.390)(306.483,256.455)(306.807,256.455)
\curveto(307.046,256.455)(307.298,256.419)(307.564,256.345)
\curveto(307.830,256.276)(308.071,256.174)(308.287,256.039)
\curveto(308.503,255.908)(308.679,255.738)(308.814,255.530)
\curveto(308.953,255.321)(309.022,255.084)(309.022,254.818)
\curveto(309.022,254.487)(308.947,254.180)(308.796,253.898)
\curveto(308.650,253.617)(308.447,253.374)(308.189,253.170)
\curveto(307.931,252.965)(307.647,252.813)(307.339,252.713)
\curveto(307.682,252.647)(308.008,252.518)(308.316,252.325)
\curveto(308.625,252.132)(308.872,251.885)(309.057,251.585)
\curveto(309.246,251.284)(309.340,250.960)(309.340,250.613)
\curveto(309.340,250.177)(309.221,249.782)(308.982,249.427)
\curveto(308.742,249.076)(308.428,248.800)(308.039,248.600)
\curveto(307.649,248.403)(307.239,248.305)(306.807,248.305)
\curveto(306.436,248.305)(306.064,248.376)(305.690,248.519)
\curveto(305.320,248.658)(305.015,248.868)(304.776,249.149)
\curveto(304.541,249.431)(304.423,249.768)(304.423,250.162)
\curveto(304.423,250.358)(304.489,250.522)(304.620,250.653)
\curveto(304.751,250.784)(304.915,250.850)(305.112,250.850)
\curveto(305.239,250.850)(305.355,250.819)(305.459,250.757)
\curveto(305.567,250.700)(305.650,250.617)(305.708,250.509)
\curveto(305.769,250.401)(305.800,250.285)(305.800,250.162)
\curveto(305.800,249.969)(305.733,249.807)(305.598,249.676)
\curveto(305.463,249.545)(305.301,249.479)(305.112,249.479)
\lineto(305.054,249.479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.054,249.479)
\curveto(335.239,249.209)(335.488,249.009)(335.800,248.878)
\curveto(336.112,248.746)(336.448,248.681)(336.807,248.681)
\curveto(337.265,248.681)(337.591,248.876)(337.784,249.265)
\curveto(337.977,249.658)(338.073,250.104)(338.073,250.601)
\curveto(338.073,250.825)(338.052,251.049)(338.010,251.272)
\curveto(337.971,251.496)(337.904,251.704)(337.807,251.897)
\curveto(337.711,252.090)(337.578,252.244)(337.408,252.360)
\curveto(337.242,252.475)(337.038,252.533)(336.795,252.533)
\lineto(336.008,252.533)
\curveto(335.939,252.533)(335.904,252.570)(335.904,252.643)
\lineto(335.904,252.747)
\curveto(335.904,252.809)(335.939,252.840)(336.008,252.840)
\lineto(336.662,252.892)
\curveto(336.940,252.892)(337.169,252.996)(337.350,253.204)
\curveto(337.535,253.413)(337.670,253.665)(337.755,253.962)
\curveto(337.840,254.263)(337.882,254.548)(337.882,254.818)
\curveto(337.882,255.196)(337.794,255.507)(337.616,255.749)
\curveto(337.439,255.992)(337.169,256.114)(336.807,256.114)
\curveto(336.506,256.114)(336.218,256.056)(335.945,255.940)
\curveto(335.671,255.829)(335.453,255.657)(335.291,255.426)
\curveto(335.306,255.429)(335.320,255.431)(335.332,255.431)
\curveto(335.343,255.435)(335.357,255.437)(335.372,255.437)
\curveto(335.549,255.437)(335.698,255.375)(335.817,255.252)
\curveto(335.937,255.129)(335.997,254.980)(335.997,254.807)
\curveto(335.997,254.637)(335.937,254.490)(335.817,254.367)
\curveto(335.698,254.244)(335.549,254.182)(335.372,254.182)
\curveto(335.198,254.182)(335.050,254.244)(334.927,254.367)
\curveto(334.803,254.490)(334.741,254.637)(334.741,254.807)
\curveto(334.741,255.146)(334.844,255.441)(335.048,255.692)
\curveto(335.252,255.942)(335.515,256.131)(335.835,256.259)
\curveto(336.159,256.390)(336.483,256.455)(336.807,256.455)
\curveto(337.046,256.455)(337.298,256.419)(337.564,256.345)
\curveto(337.830,256.276)(338.071,256.174)(338.287,256.039)
\curveto(338.503,255.908)(338.679,255.738)(338.814,255.530)
\curveto(338.953,255.321)(339.022,255.084)(339.022,254.818)
\curveto(339.022,254.487)(338.947,254.180)(338.796,253.898)
\curveto(338.650,253.617)(338.447,253.374)(338.189,253.170)
\curveto(337.931,252.965)(337.647,252.813)(337.339,252.713)
\curveto(337.682,252.647)(338.008,252.518)(338.316,252.325)
\curveto(338.625,252.132)(338.872,251.885)(339.057,251.585)
\curveto(339.246,251.284)(339.340,250.960)(339.340,250.613)
\curveto(339.340,250.177)(339.221,249.782)(338.982,249.427)
\curveto(338.742,249.076)(338.428,248.800)(338.039,248.600)
\curveto(337.649,248.403)(337.238,248.305)(336.807,248.305)
\curveto(336.436,248.305)(336.064,248.376)(335.690,248.519)
\curveto(335.320,248.658)(335.015,248.868)(334.776,249.149)
\curveto(334.541,249.431)(334.423,249.768)(334.423,250.162)
\curveto(334.423,250.358)(334.489,250.522)(334.620,250.653)
\curveto(334.751,250.784)(334.915,250.850)(335.112,250.850)
\curveto(335.239,250.850)(335.355,250.819)(335.459,250.757)
\curveto(335.567,250.700)(335.650,250.617)(335.707,250.509)
\curveto(335.769,250.401)(335.800,250.285)(335.800,250.162)
\curveto(335.800,249.969)(335.733,249.807)(335.598,249.676)
\curveto(335.463,249.545)(335.301,249.479)(335.112,249.479)
\lineto(335.054,249.479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.054,249.186)
\curveto(365.239,248.916)(365.488,248.716)(365.800,248.585)
\curveto(366.112,248.453)(366.448,248.388)(366.807,248.388)
\curveto(367.266,248.388)(367.591,248.583)(367.784,248.972)
\curveto(367.977,249.365)(368.073,249.811)(368.073,250.308)
\curveto(368.073,250.532)(368.052,250.756)(368.010,250.979)
\curveto(367.971,251.203)(367.904,251.411)(367.807,251.604)
\curveto(367.711,251.797)(367.578,251.951)(367.408,252.067)
\curveto(367.242,252.183)(367.038,252.240)(366.795,252.240)
\lineto(366.008,252.240)
\curveto(365.939,252.240)(365.904,252.277)(365.904,252.350)
\lineto(365.904,252.454)
\curveto(365.904,252.516)(365.939,252.547)(366.008,252.547)
\lineto(366.662,252.599)
\curveto(366.940,252.599)(367.169,252.703)(367.350,252.911)
\curveto(367.535,253.120)(367.670,253.372)(367.755,253.669)
\curveto(367.840,253.970)(367.883,254.255)(367.883,254.525)
\curveto(367.883,254.903)(367.794,255.214)(367.616,255.457)
\curveto(367.439,255.699)(367.169,255.821)(366.807,255.821)
\curveto(366.506,255.821)(366.219,255.763)(365.945,255.647)
\curveto(365.671,255.536)(365.453,255.364)(365.291,255.133)
\curveto(365.306,255.136)(365.320,255.138)(365.332,255.138)
\curveto(365.343,255.142)(365.357,255.144)(365.372,255.144)
\curveto(365.549,255.144)(365.698,255.082)(365.817,254.959)
\curveto(365.937,254.836)(365.997,254.687)(365.997,254.514)
\curveto(365.997,254.344)(365.937,254.197)(365.817,254.074)
\curveto(365.698,253.951)(365.549,253.889)(365.372,253.889)
\curveto(365.199,253.889)(365.050,253.951)(364.927,254.074)
\curveto(364.803,254.197)(364.742,254.344)(364.742,254.514)
\curveto(364.742,254.853)(364.844,255.148)(365.048,255.399)
\curveto(365.253,255.649)(365.515,255.838)(365.835,255.966)
\curveto(366.159,256.097)(366.483,256.162)(366.807,256.162)
\curveto(367.046,256.162)(367.298,256.126)(367.564,256.052)
\curveto(367.830,255.983)(368.071,255.881)(368.287,255.746)
\curveto(368.503,255.615)(368.679,255.445)(368.814,255.237)
\curveto(368.953,255.028)(369.022,254.791)(369.022,254.525)
\curveto(369.022,254.194)(368.947,253.887)(368.796,253.605)
\curveto(368.650,253.324)(368.447,253.081)(368.189,252.877)
\curveto(367.931,252.672)(367.647,252.520)(367.339,252.420)
\curveto(367.682,252.354)(368.008,252.225)(368.316,252.032)
\curveto(368.625,251.839)(368.872,251.592)(369.057,251.292)
\curveto(369.246,250.991)(369.340,250.667)(369.340,250.320)
\curveto(369.340,249.884)(369.221,249.489)(368.982,249.134)
\curveto(368.742,248.783)(368.428,248.507)(368.039,248.307)
\curveto(367.649,248.110)(367.239,248.012)(366.807,248.012)
\curveto(366.436,248.012)(366.064,248.083)(365.690,248.226)
\curveto(365.320,248.365)(365.015,248.575)(364.776,248.856)
\curveto(364.541,249.138)(364.423,249.475)(364.423,249.869)
\curveto(364.423,250.065)(364.489,250.229)(364.620,250.360)
\curveto(364.751,250.492)(364.915,250.557)(365.112,250.557)
\curveto(365.239,250.557)(365.355,250.526)(365.459,250.465)
\curveto(365.567,250.407)(365.650,250.324)(365.708,250.216)
\curveto(365.769,250.108)(365.800,249.992)(365.800,249.869)
\curveto(365.800,249.676)(365.733,249.514)(365.598,249.383)
\curveto(365.463,249.252)(365.301,249.186)(365.112,249.186)
\lineto(365.054,249.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.516,53.434)
\lineto(394.516,53.752)
\curveto(394.516,53.772)(394.524,53.793)(394.539,53.816)
\lineto(396.379,55.852)
\curveto(396.656,56.153)(396.882,56.406)(397.055,56.610)
\curveto(397.229,56.814)(397.400,57.050)(397.570,57.316)
\curveto(397.740,57.582)(397.873,57.852)(397.969,58.126)
\curveto(398.070,58.403)(398.120,58.696)(398.120,59.005)
\curveto(398.120,59.329)(398.060,59.637)(397.940,59.930)
\curveto(397.821,60.227)(397.641,60.464)(397.402,60.642)
\curveto(397.167,60.819)(396.882,60.908)(396.546,60.908)
\curveto(396.203,60.908)(395.895,60.804)(395.621,60.595)
\curveto(395.347,60.391)(395.154,60.125)(395.042,59.797)
\curveto(395.073,59.805)(395.116,59.809)(395.170,59.809)
\curveto(395.347,59.809)(395.497,59.749)(395.621,59.629)
\curveto(395.748,59.510)(395.812,59.356)(395.812,59.167)
\curveto(395.812,58.985)(395.748,58.831)(395.621,58.704)
\curveto(395.497,58.581)(395.347,58.519)(395.170,58.519)
\curveto(394.984,58.519)(394.828,58.582)(394.701,58.710)
\curveto(394.578,58.841)(394.516,58.993)(394.516,59.167)
\curveto(394.516,59.464)(394.572,59.741)(394.684,60.000)
\curveto(394.796,60.262)(394.956,60.493)(395.164,60.694)
\curveto(395.376,60.898)(395.613,61.054)(395.875,61.162)
\curveto(396.141,61.270)(396.423,61.324)(396.720,61.324)
\curveto(397.171,61.324)(397.591,61.228)(397.981,61.035)
\curveto(398.370,60.846)(398.679,60.576)(398.906,60.225)
\curveto(399.134,59.878)(399.248,59.471)(399.248,59.005)
\curveto(399.248,58.662)(399.172,58.336)(399.022,58.027)
\curveto(398.872,57.719)(398.679,57.437)(398.444,57.183)
\curveto(398.208,56.932)(397.908,56.647)(397.541,56.327)
\curveto(397.175,56.006)(396.934,55.792)(396.818,55.684)
\lineto(395.476,54.395)
\lineto(396.616,54.395)
\curveto(397.175,54.395)(397.641,54.398)(398.016,54.406)
\curveto(398.393,54.418)(398.594,54.433)(398.617,54.452)
\curveto(398.710,54.553)(398.804,54.917)(398.901,55.546)
\lineto(399.248,55.546)
\lineto(398.912,53.434)
\lineto(394.516,53.434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.516,53.434)
\lineto(424.516,53.752)
\curveto(424.516,53.772)(424.524,53.793)(424.539,53.816)
\lineto(426.379,55.852)
\curveto(426.656,56.153)(426.882,56.406)(427.055,56.610)
\curveto(427.229,56.814)(427.401,57.050)(427.570,57.316)
\curveto(427.740,57.582)(427.873,57.852)(427.969,58.126)
\curveto(428.070,58.403)(428.120,58.696)(428.120,59.005)
\curveto(428.120,59.329)(428.060,59.637)(427.940,59.930)
\curveto(427.821,60.227)(427.642,60.464)(427.402,60.642)
\curveto(427.167,60.819)(426.882,60.908)(426.546,60.908)
\curveto(426.203,60.908)(425.895,60.804)(425.621,60.595)
\curveto(425.347,60.391)(425.154,60.125)(425.042,59.797)
\curveto(425.073,59.805)(425.116,59.809)(425.170,59.809)
\curveto(425.347,59.809)(425.497,59.749)(425.621,59.629)
\curveto(425.748,59.510)(425.812,59.356)(425.812,59.167)
\curveto(425.812,58.985)(425.748,58.831)(425.621,58.704)
\curveto(425.497,58.581)(425.347,58.519)(425.170,58.519)
\curveto(424.985,58.519)(424.828,58.582)(424.701,58.710)
\curveto(424.578,58.841)(424.516,58.993)(424.516,59.167)
\curveto(424.516,59.464)(424.572,59.741)(424.684,60.000)
\curveto(424.796,60.262)(424.956,60.493)(425.164,60.694)
\curveto(425.376,60.898)(425.613,61.054)(425.875,61.162)
\curveto(426.141,61.270)(426.423,61.324)(426.720,61.324)
\curveto(427.171,61.324)(427.591,61.228)(427.981,61.035)
\curveto(428.370,60.846)(428.679,60.576)(428.906,60.225)
\curveto(429.134,59.878)(429.248,59.471)(429.248,59.005)
\curveto(429.248,58.662)(429.173,58.336)(429.022,58.027)
\curveto(428.872,57.719)(428.679,57.437)(428.444,57.183)
\curveto(428.208,56.932)(427.908,56.647)(427.541,56.327)
\curveto(427.175,56.006)(426.934,55.792)(426.818,55.684)
\lineto(425.476,54.395)
\lineto(426.616,54.395)
\curveto(427.175,54.395)(427.642,54.398)(428.016,54.406)
\curveto(428.394,54.418)(428.594,54.433)(428.617,54.452)
\curveto(428.710,54.553)(428.804,54.917)(428.901,55.546)
\lineto(429.248,55.546)
\lineto(428.912,53.434)
\lineto(424.516,53.434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.516,53.436)
\lineto(484.516,53.754)
\curveto(484.516,53.774)(484.524,53.795)(484.539,53.818)
\lineto(486.379,55.854)
\curveto(486.656,56.155)(486.882,56.408)(487.055,56.612)
\curveto(487.229,56.816)(487.401,57.052)(487.570,57.318)
\curveto(487.740,57.584)(487.873,57.854)(487.969,58.127)
\curveto(488.070,58.405)(488.120,58.698)(488.120,59.007)
\curveto(488.120,59.331)(488.060,59.639)(487.940,59.932)
\curveto(487.821,60.229)(487.642,60.466)(487.402,60.644)
\curveto(487.167,60.821)(486.882,60.910)(486.546,60.910)
\curveto(486.203,60.910)(485.895,60.806)(485.621,60.597)
\curveto(485.347,60.393)(485.154,60.127)(485.042,59.799)
\curveto(485.073,59.807)(485.116,59.811)(485.170,59.811)
\curveto(485.347,59.811)(485.497,59.751)(485.621,59.631)
\curveto(485.748,59.512)(485.812,59.358)(485.812,59.169)
\curveto(485.812,58.987)(485.748,58.833)(485.621,58.706)
\curveto(485.497,58.583)(485.347,58.521)(485.170,58.521)
\curveto(484.985,58.521)(484.828,58.584)(484.701,58.712)
\curveto(484.578,58.843)(484.516,58.995)(484.516,59.169)
\curveto(484.516,59.466)(484.572,59.743)(484.684,60.002)
\curveto(484.796,60.264)(484.956,60.495)(485.164,60.696)
\curveto(485.376,60.900)(485.613,61.056)(485.875,61.164)
\curveto(486.141,61.272)(486.423,61.326)(486.720,61.326)
\curveto(487.171,61.326)(487.591,61.230)(487.981,61.037)
\curveto(488.370,60.848)(488.679,60.578)(488.906,60.227)
\curveto(489.134,59.880)(489.248,59.473)(489.248,59.007)
\curveto(489.248,58.664)(489.173,58.338)(489.022,58.029)
\curveto(488.872,57.721)(488.679,57.439)(488.444,57.185)
\curveto(488.208,56.934)(487.908,56.649)(487.541,56.329)
\curveto(487.175,56.008)(486.934,55.794)(486.818,55.686)
\lineto(485.476,54.396)
\lineto(486.616,54.396)
\curveto(487.175,54.396)(487.642,54.400)(488.016,54.408)
\curveto(488.394,54.420)(488.594,54.435)(488.617,54.454)
\curveto(488.710,54.555)(488.804,54.919)(488.901,55.548)
\lineto(489.248,55.548)
\lineto(488.912,53.436)
\lineto(484.516,53.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.516,53.436)
\lineto(514.516,53.754)
\curveto(514.516,53.774)(514.524,53.795)(514.539,53.818)
\lineto(516.379,55.854)
\curveto(516.656,56.155)(516.882,56.408)(517.055,56.612)
\curveto(517.229,56.816)(517.401,57.052)(517.570,57.318)
\curveto(517.740,57.584)(517.873,57.854)(517.969,58.127)
\curveto(518.070,58.405)(518.120,58.698)(518.120,59.007)
\curveto(518.120,59.331)(518.060,59.639)(517.940,59.932)
\curveto(517.821,60.229)(517.642,60.466)(517.403,60.644)
\curveto(517.167,60.821)(516.882,60.910)(516.546,60.910)
\curveto(516.203,60.910)(515.895,60.806)(515.621,60.597)
\curveto(515.347,60.393)(515.154,60.127)(515.042,59.799)
\curveto(515.073,59.807)(515.116,59.811)(515.170,59.811)
\curveto(515.347,59.811)(515.498,59.751)(515.621,59.631)
\curveto(515.748,59.512)(515.812,59.358)(515.812,59.169)
\curveto(515.812,58.987)(515.748,58.833)(515.621,58.706)
\curveto(515.498,58.583)(515.347,58.521)(515.170,58.521)
\curveto(514.985,58.521)(514.828,58.584)(514.701,58.712)
\curveto(514.578,58.843)(514.516,58.995)(514.516,59.169)
\curveto(514.516,59.466)(514.572,59.743)(514.684,60.002)
\curveto(514.796,60.264)(514.956,60.495)(515.164,60.696)
\curveto(515.376,60.900)(515.613,61.056)(515.875,61.164)
\curveto(516.142,61.272)(516.423,61.326)(516.720,61.326)
\curveto(517.171,61.326)(517.591,61.230)(517.981,61.037)
\curveto(518.370,60.848)(518.679,60.578)(518.906,60.227)
\curveto(519.134,59.880)(519.248,59.473)(519.248,59.007)
\curveto(519.248,58.664)(519.173,58.338)(519.022,58.029)
\curveto(518.872,57.721)(518.679,57.439)(518.444,57.185)
\curveto(518.208,56.934)(517.908,56.649)(517.541,56.329)
\curveto(517.175,56.008)(516.934,55.794)(516.818,55.686)
\lineto(515.476,54.396)
\lineto(516.616,54.396)
\curveto(517.175,54.396)(517.642,54.400)(518.016,54.408)
\curveto(518.394,54.420)(518.594,54.435)(518.617,54.454)
\curveto(518.710,54.555)(518.804,54.919)(518.901,55.548)
\lineto(519.248,55.548)
\lineto(518.912,53.436)
\lineto(514.516,53.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.516,53.143)
\lineto(544.516,53.461)
\curveto(544.516,53.481)(544.524,53.502)(544.539,53.525)
\lineto(546.379,55.561)
\curveto(546.656,55.862)(546.882,56.115)(547.055,56.319)
\curveto(547.229,56.523)(547.401,56.759)(547.570,57.025)
\curveto(547.740,57.291)(547.873,57.561)(547.969,57.835)
\curveto(548.070,58.112)(548.120,58.405)(548.120,58.714)
\curveto(548.120,59.038)(548.060,59.346)(547.940,59.639)
\curveto(547.821,59.936)(547.642,60.173)(547.402,60.351)
\curveto(547.167,60.528)(546.882,60.617)(546.546,60.617)
\curveto(546.203,60.617)(545.895,60.513)(545.621,60.304)
\curveto(545.347,60.100)(545.154,59.834)(545.042,59.506)
\curveto(545.073,59.514)(545.116,59.518)(545.170,59.518)
\curveto(545.347,59.518)(545.497,59.458)(545.621,59.338)
\curveto(545.748,59.219)(545.812,59.065)(545.812,58.876)
\curveto(545.812,58.694)(545.748,58.540)(545.621,58.413)
\curveto(545.497,58.290)(545.347,58.228)(545.170,58.228)
\curveto(544.985,58.228)(544.828,58.291)(544.701,58.419)
\curveto(544.578,58.550)(544.516,58.702)(544.516,58.876)
\curveto(544.516,59.173)(544.572,59.450)(544.684,59.709)
\curveto(544.796,59.971)(544.956,60.202)(545.164,60.403)
\curveto(545.376,60.607)(545.613,60.763)(545.875,60.871)
\curveto(546.141,60.979)(546.423,61.033)(546.720,61.033)
\curveto(547.171,61.033)(547.591,60.937)(547.981,60.744)
\curveto(548.370,60.555)(548.679,60.285)(548.906,59.934)
\curveto(549.134,59.587)(549.248,59.180)(549.248,58.714)
\curveto(549.248,58.371)(549.173,58.045)(549.022,57.736)
\curveto(548.872,57.428)(548.679,57.146)(548.444,56.892)
\curveto(548.208,56.641)(547.908,56.356)(547.541,56.036)
\curveto(547.175,55.715)(546.934,55.501)(546.818,55.393)
\lineto(545.476,54.104)
\lineto(546.616,54.104)
\curveto(547.175,54.104)(547.642,54.107)(548.016,54.115)
\curveto(548.394,54.127)(548.594,54.142)(548.617,54.161)
\curveto(548.710,54.262)(548.804,54.626)(548.901,55.255)
\lineto(549.248,55.255)
\lineto(548.912,53.143)
\lineto(544.516,53.143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.429,475.491)
\lineto(187.429,475.522)
\lineto(187.426,475.549)
\lineto(187.422,475.580)
\lineto(187.419,475.611)
\lineto(187.412,475.638)
\lineto(187.405,475.665)
\lineto(187.395,475.696)
\lineto(187.385,475.723)
\lineto(187.374,475.748)
\lineto(187.361,475.776)
\lineto(187.347,475.803)
\lineto(187.333,475.828)
\lineto(187.316,475.853)
\lineto(187.299,475.878)
\lineto(187.279,475.903)
\lineto(187.258,475.923)
\lineto(187.238,475.943)
\lineto(187.214,475.963)
\lineto(187.190,475.981)
\lineto(187.166,476.001)
\lineto(187.142,476.016)
\lineto(187.114,476.033)
\lineto(187.084,476.048)
\lineto(187.056,476.063)
\lineto(187.026,476.073)
\lineto(186.995,476.083)
\lineto(186.961,476.093)
\lineto(186.926,476.101)
\lineto(186.892,476.103)
\lineto(186.858,476.111)
\lineto(186.820,476.111)
\lineto(186.783,476.113)
\curveto(186.386,476.113)(185.879,475.716)(185.879,475.210)
\curveto(185.879,474.868)(186.115,474.594)(186.512,474.594)
\curveto(186.971,474.594)(187.429,475.039)(187.429,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.429,475.491)
\lineto(187.429,475.522)
\lineto(187.426,475.549)
\lineto(187.422,475.580)
\lineto(187.419,475.611)
\lineto(187.412,475.638)
\lineto(187.405,475.665)
\lineto(187.395,475.696)
\lineto(187.385,475.723)
\lineto(187.374,475.748)
\lineto(187.361,475.776)
\lineto(187.347,475.803)
\lineto(187.333,475.828)
\lineto(187.316,475.853)
\lineto(187.299,475.878)
\lineto(187.279,475.903)
\lineto(187.258,475.923)
\lineto(187.238,475.943)
\lineto(187.214,475.963)
\lineto(187.190,475.981)
\lineto(187.166,476.001)
\lineto(187.142,476.016)
\lineto(187.114,476.033)
\lineto(187.084,476.048)
\lineto(187.056,476.063)
\lineto(187.026,476.073)
\lineto(186.995,476.083)
\lineto(186.961,476.093)
\lineto(186.926,476.101)
\lineto(186.892,476.103)
\lineto(186.858,476.111)
\lineto(186.820,476.111)
\lineto(186.783,476.113)
\curveto(186.386,476.113)(185.879,475.716)(185.879,475.210)
\curveto(185.879,474.868)(186.115,474.594)(186.512,474.594)
\curveto(186.971,474.594)(187.429,475.039)(187.429,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.005,463.985)
\lineto(183.970,463.865)
\lineto(183.936,463.746)
\lineto(183.898,463.629)
\lineto(183.857,463.517)
\lineto(183.816,463.404)
\lineto(183.772,463.294)
\lineto(183.724,463.188)
\lineto(183.673,463.085)
\lineto(183.621,462.983)
\lineto(183.563,462.884)
\lineto(183.508,462.788)
\lineto(183.447,462.699)
\lineto(183.385,462.610)
\lineto(183.324,462.524)
\lineto(183.259,462.442)
\lineto(183.190,462.364)
\lineto(183.122,462.288)
\lineto(183.050,462.220)
\lineto(182.978,462.155)
\lineto(182.903,462.090)
\lineto(182.828,462.035)
\lineto(182.749,461.980)
\lineto(182.670,461.932)
\lineto(182.592,461.888)
\lineto(182.509,461.847)
\lineto(182.427,461.813)
\lineto(182.342,461.785)
\lineto(182.256,461.758)
\lineto(182.171,461.740)
\lineto(182.085,461.725)
\lineto(181.996,461.715)
\lineto(181.907,461.713)
\curveto(181.808,461.713)(181.551,461.713)(181.240,461.870)
\curveto(181.753,461.994)(182.010,462.431)(182.010,462.774)
\curveto(182.010,463.044)(181.822,463.372)(181.363,463.372)
\curveto(180.936,463.372)(180.443,463.013)(180.443,462.397)
\curveto(180.443,461.713)(181.124,461.340)(181.938,461.340)
\curveto(183.132,461.340)(184.720,462.243)(185.147,463.933)
\lineto(186.714,470.170)
\curveto(186.800,470.513)(186.800,470.749)(186.800,470.803)
\curveto(186.800,471.775)(186.085,472.367)(185.233,472.367)
\curveto(183.491,472.367)(182.523,469.900)(182.523,469.743)
\curveto(182.523,469.572)(182.687,469.572)(182.725,469.572)
\curveto(182.879,469.572)(182.896,469.597)(183.029,469.914)
\curveto(183.457,470.957)(184.244,471.994)(185.178,471.994)
\curveto(185.421,471.994)(185.725,471.926)(185.725,471.214)
\curveto(185.725,470.817)(185.671,470.632)(185.606,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.005,463.985)
\lineto(183.970,463.865)
\lineto(183.936,463.746)
\lineto(183.898,463.629)
\lineto(183.857,463.517)
\lineto(183.816,463.404)
\lineto(183.772,463.294)
\lineto(183.724,463.188)
\lineto(183.673,463.085)
\lineto(183.621,462.983)
\lineto(183.563,462.884)
\lineto(183.508,462.788)
\lineto(183.447,462.699)
\lineto(183.385,462.610)
\lineto(183.324,462.524)
\lineto(183.259,462.442)
\lineto(183.190,462.364)
\lineto(183.122,462.288)
\lineto(183.050,462.220)
\lineto(182.978,462.155)
\lineto(182.903,462.090)
\lineto(182.828,462.035)
\lineto(182.749,461.980)
\lineto(182.670,461.932)
\lineto(182.592,461.888)
\lineto(182.509,461.847)
\lineto(182.427,461.813)
\lineto(182.342,461.785)
\lineto(182.256,461.758)
\lineto(182.171,461.740)
\lineto(182.085,461.725)
\lineto(181.996,461.715)
\lineto(181.907,461.713)
\curveto(181.808,461.713)(181.551,461.713)(181.240,461.870)
\curveto(181.753,461.994)(182.010,462.431)(182.010,462.774)
\curveto(182.010,463.044)(181.822,463.372)(181.363,463.372)
\curveto(180.936,463.372)(180.443,463.013)(180.443,462.397)
\curveto(180.443,461.713)(181.124,461.340)(181.938,461.340)
\curveto(183.132,461.340)(184.720,462.243)(185.147,463.933)
\lineto(186.714,470.170)
\curveto(186.800,470.513)(186.800,470.749)(186.800,470.803)
\curveto(186.800,471.775)(186.085,472.367)(185.233,472.367)
\curveto(183.491,472.367)(182.523,469.900)(182.523,469.743)
\curveto(182.523,469.572)(182.687,469.572)(182.725,469.572)
\curveto(182.879,469.572)(182.896,469.597)(183.029,469.914)
\curveto(183.457,470.957)(184.244,471.994)(185.178,471.994)
\curveto(185.421,471.994)(185.725,471.926)(185.725,471.214)
\curveto(185.725,470.817)(185.671,470.632)(185.606,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.675,469.873)
\lineto(191.675,469.886)
\lineto(191.675,469.901)
\lineto(191.675,469.918)
\lineto(191.675,469.931)
\lineto(191.675,469.941)
\lineto(191.675,469.956)
\lineto(191.675,469.971)
\lineto(191.675,469.981)
\lineto(191.675,469.996)
\lineto(191.672,470.006)
\lineto(191.672,470.016)
\lineto(191.672,470.026)
\lineto(191.672,470.036)
\lineto(191.668,470.046)
\lineto(191.668,470.056)
\lineto(191.668,470.063)
\lineto(191.665,470.073)
\lineto(191.665,470.081)
\lineto(191.661,470.091)
\lineto(191.661,470.098)
\lineto(191.658,470.113)
\lineto(191.651,470.126)
\lineto(191.644,470.136)
\lineto(191.637,470.146)
\lineto(191.630,470.156)
\lineto(191.624,470.166)
\lineto(191.613,470.173)
\lineto(191.603,470.181)
\lineto(191.593,470.188)
\lineto(191.579,470.191)
\lineto(191.565,470.193)
\lineto(191.548,470.201)
\lineto(191.542,470.201)
\lineto(191.535,470.201)
\lineto(191.524,470.203)
\lineto(191.514,470.203)
\lineto(191.507,470.206)
\lineto(191.497,470.206)
\lineto(191.487,470.206)
\lineto(191.477,470.206)
\lineto(191.466,470.206)
\lineto(191.453,470.208)
\lineto(191.442,470.208)
\lineto(191.429,470.208)
\lineto(191.418,470.208)
\lineto(191.405,470.208)
\lineto(191.391,470.208)
\lineto(191.377,470.208)
\lineto(191.364,470.208)
\lineto(191.350,470.208)
\lineto(191.333,470.208)
\lineto(191.319,470.208)
\curveto(190.553,469.456)(189.475,469.445)(188.982,469.445)
\lineto(188.982,469.018)
\curveto(189.270,469.018)(190.057,469.018)(190.707,469.350)
\lineto(190.707,463.270)
\curveto(190.707,462.873)(190.707,462.719)(189.516,462.719)
\lineto(189.068,462.719)
\lineto(189.068,462.291)
\curveto(189.280,462.301)(190.744,462.339)(191.189,462.339)
\curveto(191.559,462.339)(193.061,462.302)(193.321,462.291)
\lineto(193.321,462.719)
\lineto(192.869,462.719)
\curveto(191.675,462.719)(191.675,462.873)(191.675,463.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.675,469.873)
\lineto(191.675,469.886)
\lineto(191.675,469.901)
\lineto(191.675,469.918)
\lineto(191.675,469.931)
\lineto(191.675,469.941)
\lineto(191.675,469.956)
\lineto(191.675,469.971)
\lineto(191.675,469.981)
\lineto(191.675,469.996)
\lineto(191.672,470.006)
\lineto(191.672,470.016)
\lineto(191.672,470.026)
\lineto(191.672,470.036)
\lineto(191.668,470.046)
\lineto(191.668,470.056)
\lineto(191.668,470.063)
\lineto(191.665,470.073)
\lineto(191.665,470.081)
\lineto(191.661,470.091)
\lineto(191.661,470.098)
\lineto(191.658,470.113)
\lineto(191.651,470.126)
\lineto(191.644,470.136)
\lineto(191.637,470.146)
\lineto(191.630,470.156)
\lineto(191.624,470.166)
\lineto(191.613,470.173)
\lineto(191.603,470.181)
\lineto(191.593,470.188)
\lineto(191.579,470.191)
\lineto(191.565,470.193)
\lineto(191.548,470.201)
\lineto(191.542,470.201)
\lineto(191.535,470.201)
\lineto(191.524,470.203)
\lineto(191.514,470.203)
\lineto(191.507,470.206)
\lineto(191.497,470.206)
\lineto(191.487,470.206)
\lineto(191.477,470.206)
\lineto(191.466,470.206)
\lineto(191.453,470.208)
\lineto(191.442,470.208)
\lineto(191.429,470.208)
\lineto(191.418,470.208)
\lineto(191.405,470.208)
\lineto(191.391,470.208)
\lineto(191.377,470.208)
\lineto(191.364,470.208)
\lineto(191.350,470.208)
\lineto(191.333,470.208)
\lineto(191.319,470.208)
\curveto(190.553,469.456)(189.475,469.445)(188.982,469.445)
\lineto(188.982,469.018)
\curveto(189.270,469.018)(190.057,469.018)(190.707,469.350)
\lineto(190.707,463.270)
\curveto(190.707,462.873)(190.707,462.719)(189.516,462.719)
\lineto(189.068,462.719)
\lineto(189.068,462.291)
\curveto(189.280,462.301)(190.744,462.339)(191.189,462.339)
\curveto(191.559,462.339)(193.061,462.302)(193.321,462.291)
\lineto(193.321,462.719)
\lineto(192.869,462.719)
\curveto(191.675,462.719)(191.675,462.873)(191.675,463.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.239,475.491)
\lineto(157.239,475.522)
\lineto(157.236,475.549)
\lineto(157.232,475.580)
\lineto(157.229,475.611)
\lineto(157.222,475.638)
\lineto(157.215,475.665)
\lineto(157.205,475.696)
\lineto(157.195,475.723)
\lineto(157.185,475.748)
\lineto(157.171,475.776)
\lineto(157.157,475.803)
\lineto(157.144,475.828)
\lineto(157.126,475.853)
\lineto(157.109,475.878)
\lineto(157.089,475.903)
\lineto(157.068,475.923)
\lineto(157.048,475.943)
\lineto(157.024,475.963)
\lineto(157.000,475.981)
\lineto(156.976,476.001)
\lineto(156.952,476.016)
\lineto(156.925,476.033)
\lineto(156.894,476.048)
\lineto(156.866,476.063)
\lineto(156.836,476.073)
\lineto(156.805,476.083)
\lineto(156.771,476.093)
\lineto(156.736,476.101)
\lineto(156.702,476.103)
\lineto(156.668,476.111)
\lineto(156.630,476.111)
\lineto(156.593,476.113)
\curveto(156.199,476.113)(155.689,475.716)(155.689,475.210)
\curveto(155.689,474.868)(155.926,474.594)(156.319,474.594)
\curveto(156.781,474.594)(157.239,475.039)(157.239,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.239,475.491)
\lineto(157.239,475.522)
\lineto(157.236,475.549)
\lineto(157.232,475.580)
\lineto(157.229,475.611)
\lineto(157.222,475.638)
\lineto(157.215,475.665)
\lineto(157.205,475.696)
\lineto(157.195,475.723)
\lineto(157.185,475.748)
\lineto(157.171,475.776)
\lineto(157.157,475.803)
\lineto(157.144,475.828)
\lineto(157.126,475.853)
\lineto(157.109,475.878)
\lineto(157.089,475.903)
\lineto(157.068,475.923)
\lineto(157.048,475.943)
\lineto(157.024,475.963)
\lineto(157.000,475.981)
\lineto(156.976,476.001)
\lineto(156.952,476.016)
\lineto(156.925,476.033)
\lineto(156.894,476.048)
\lineto(156.866,476.063)
\lineto(156.836,476.073)
\lineto(156.805,476.083)
\lineto(156.771,476.093)
\lineto(156.736,476.101)
\lineto(156.702,476.103)
\lineto(156.668,476.111)
\lineto(156.630,476.111)
\lineto(156.593,476.113)
\curveto(156.199,476.113)(155.689,475.716)(155.689,475.210)
\curveto(155.689,474.868)(155.926,474.594)(156.319,474.594)
\curveto(156.781,474.594)(157.239,475.039)(157.239,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.815,463.985)
\lineto(153.780,463.865)
\lineto(153.746,463.746)
\lineto(153.709,463.629)
\lineto(153.667,463.517)
\lineto(153.626,463.404)
\lineto(153.582,463.294)
\lineto(153.534,463.188)
\lineto(153.483,463.085)
\lineto(153.428,462.983)
\lineto(153.373,462.884)
\lineto(153.319,462.788)
\lineto(153.257,462.699)
\lineto(153.195,462.610)
\lineto(153.134,462.524)
\lineto(153.069,462.442)
\lineto(153.000,462.364)
\lineto(152.932,462.288)
\lineto(152.860,462.220)
\lineto(152.788,462.155)
\lineto(152.713,462.090)
\lineto(152.638,462.035)
\lineto(152.559,461.980)
\lineto(152.480,461.932)
\lineto(152.402,461.888)
\lineto(152.320,461.847)
\lineto(152.237,461.813)
\lineto(152.152,461.785)
\lineto(152.066,461.758)
\lineto(151.981,461.740)
\lineto(151.895,461.725)
\lineto(151.806,461.715)
\lineto(151.717,461.713)
\curveto(151.615,461.713)(151.358,461.713)(151.050,461.870)
\curveto(151.563,461.994)(151.820,462.431)(151.820,462.774)
\curveto(151.820,463.044)(151.632,463.372)(151.173,463.372)
\curveto(150.746,463.372)(150.253,463.013)(150.253,462.397)
\curveto(150.253,461.713)(150.930,461.340)(151.752,461.340)
\curveto(152.942,461.340)(154.530,462.243)(154.957,463.933)
\lineto(156.524,470.170)
\curveto(156.610,470.513)(156.610,470.749)(156.610,470.803)
\curveto(156.610,471.775)(155.891,472.367)(155.043,472.367)
\curveto(153.301,472.367)(152.333,469.900)(152.333,469.743)
\curveto(152.333,469.572)(152.497,469.572)(152.535,469.572)
\curveto(152.692,469.572)(152.706,469.597)(152.840,469.914)
\curveto(153.267,470.957)(154.054,471.994)(154.988,471.994)
\curveto(155.231,471.994)(155.536,471.926)(155.536,471.214)
\curveto(155.536,470.817)(155.481,470.632)(155.416,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.815,463.985)
\lineto(153.780,463.865)
\lineto(153.746,463.746)
\lineto(153.709,463.629)
\lineto(153.667,463.517)
\lineto(153.626,463.404)
\lineto(153.582,463.294)
\lineto(153.534,463.188)
\lineto(153.483,463.085)
\lineto(153.428,462.983)
\lineto(153.373,462.884)
\lineto(153.319,462.788)
\lineto(153.257,462.699)
\lineto(153.195,462.610)
\lineto(153.134,462.524)
\lineto(153.069,462.442)
\lineto(153.000,462.364)
\lineto(152.932,462.288)
\lineto(152.860,462.220)
\lineto(152.788,462.155)
\lineto(152.713,462.090)
\lineto(152.638,462.035)
\lineto(152.559,461.980)
\lineto(152.480,461.932)
\lineto(152.402,461.888)
\lineto(152.320,461.847)
\lineto(152.237,461.813)
\lineto(152.152,461.785)
\lineto(152.066,461.758)
\lineto(151.981,461.740)
\lineto(151.895,461.725)
\lineto(151.806,461.715)
\lineto(151.717,461.713)
\curveto(151.615,461.713)(151.358,461.713)(151.050,461.870)
\curveto(151.563,461.994)(151.820,462.431)(151.820,462.774)
\curveto(151.820,463.044)(151.632,463.372)(151.173,463.372)
\curveto(150.746,463.372)(150.253,463.013)(150.253,462.397)
\curveto(150.253,461.713)(150.930,461.340)(151.752,461.340)
\curveto(152.942,461.340)(154.530,462.243)(154.957,463.933)
\lineto(156.524,470.170)
\curveto(156.610,470.513)(156.610,470.749)(156.610,470.803)
\curveto(156.610,471.775)(155.891,472.367)(155.043,472.367)
\curveto(153.301,472.367)(152.333,469.900)(152.333,469.743)
\curveto(152.333,469.572)(152.497,469.572)(152.535,469.572)
\curveto(152.692,469.572)(152.706,469.597)(152.840,469.914)
\curveto(153.267,470.957)(154.054,471.994)(154.988,471.994)
\curveto(155.231,471.994)(155.536,471.926)(155.536,471.214)
\curveto(155.536,470.817)(155.481,470.632)(155.416,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.510,464.464)
\lineto(163.107,464.464)
\curveto(163.073,464.201)(162.949,463.496)(162.795,463.376)
\curveto(162.706,463.308)(161.786,463.308)(161.619,463.308)
\lineto(159.422,463.308)
\curveto(160.674,464.413)(161.092,464.745)(161.807,465.306)
\curveto(162.689,466.014)(163.510,466.750)(163.510,467.886)
\curveto(163.510,469.326)(162.251,470.209)(160.722,470.209)
\curveto(159.244,470.209)(158.242,469.172)(158.242,468.077)
\curveto(158.242,467.468)(158.755,467.407)(158.878,467.407)
\curveto(159.159,467.407)(159.508,467.612)(159.508,468.039)
\curveto(159.508,468.252)(159.422,468.669)(158.803,468.669)
\curveto(159.172,469.514)(159.983,469.778)(160.544,469.778)
\curveto(161.738,469.778)(162.358,468.850)(162.358,467.886)
\curveto(162.358,466.845)(161.619,466.024)(161.235,465.597)
\lineto(158.365,462.757)
\curveto(158.242,462.651)(158.242,462.624)(158.242,462.292)
\lineto(163.155,462.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.510,464.464)
\lineto(163.107,464.464)
\curveto(163.073,464.201)(162.949,463.496)(162.795,463.376)
\curveto(162.706,463.308)(161.786,463.308)(161.619,463.308)
\lineto(159.422,463.308)
\curveto(160.674,464.413)(161.092,464.745)(161.807,465.306)
\curveto(162.689,466.014)(163.510,466.750)(163.510,467.886)
\curveto(163.510,469.326)(162.251,470.209)(160.722,470.209)
\curveto(159.244,470.209)(158.242,469.172)(158.242,468.077)
\curveto(158.242,467.468)(158.755,467.407)(158.878,467.407)
\curveto(159.159,467.407)(159.508,467.612)(159.508,468.039)
\curveto(159.508,468.252)(159.422,468.669)(158.803,468.669)
\curveto(159.172,469.514)(159.983,469.778)(160.544,469.778)
\curveto(161.738,469.778)(162.358,468.850)(162.358,467.886)
\curveto(162.358,466.845)(161.619,466.024)(161.235,465.597)
\lineto(158.365,462.757)
\curveto(158.242,462.651)(158.242,462.624)(158.242,462.292)
\lineto(163.155,462.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.185,475.491)
\lineto(127.185,475.522)
\lineto(127.181,475.549)
\lineto(127.178,475.580)
\lineto(127.174,475.611)
\lineto(127.167,475.638)
\lineto(127.161,475.665)
\lineto(127.150,475.696)
\lineto(127.140,475.723)
\lineto(127.130,475.748)
\lineto(127.116,475.776)
\lineto(127.102,475.803)
\lineto(127.089,475.828)
\lineto(127.072,475.853)
\lineto(127.055,475.878)
\lineto(127.034,475.903)
\lineto(127.014,475.923)
\lineto(126.993,475.943)
\lineto(126.969,475.963)
\lineto(126.945,475.981)
\lineto(126.921,476.001)
\lineto(126.897,476.016)
\lineto(126.870,476.033)
\lineto(126.839,476.048)
\lineto(126.812,476.063)
\lineto(126.781,476.073)
\lineto(126.750,476.083)
\lineto(126.716,476.093)
\lineto(126.682,476.101)
\lineto(126.647,476.103)
\lineto(126.613,476.111)
\lineto(126.576,476.111)
\lineto(126.538,476.113)
\curveto(126.141,476.113)(125.635,475.716)(125.635,475.210)
\curveto(125.635,474.868)(125.871,474.594)(126.268,474.594)
\curveto(126.726,474.594)(127.185,475.039)(127.185,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.185,475.491)
\lineto(127.185,475.522)
\lineto(127.181,475.549)
\lineto(127.178,475.580)
\lineto(127.174,475.611)
\lineto(127.167,475.638)
\lineto(127.161,475.665)
\lineto(127.150,475.696)
\lineto(127.140,475.723)
\lineto(127.130,475.748)
\lineto(127.116,475.776)
\lineto(127.102,475.803)
\lineto(127.089,475.828)
\lineto(127.072,475.853)
\lineto(127.055,475.878)
\lineto(127.034,475.903)
\lineto(127.014,475.923)
\lineto(126.993,475.943)
\lineto(126.969,475.963)
\lineto(126.945,475.981)
\lineto(126.921,476.001)
\lineto(126.897,476.016)
\lineto(126.870,476.033)
\lineto(126.839,476.048)
\lineto(126.812,476.063)
\lineto(126.781,476.073)
\lineto(126.750,476.083)
\lineto(126.716,476.093)
\lineto(126.682,476.101)
\lineto(126.647,476.103)
\lineto(126.613,476.111)
\lineto(126.576,476.111)
\lineto(126.538,476.113)
\curveto(126.141,476.113)(125.635,475.716)(125.635,475.210)
\curveto(125.635,474.868)(125.871,474.594)(126.268,474.594)
\curveto(126.726,474.594)(127.185,475.039)(127.185,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.760,463.985)
\lineto(123.726,463.865)
\lineto(123.691,463.746)
\lineto(123.654,463.629)
\lineto(123.613,463.517)
\lineto(123.572,463.404)
\lineto(123.527,463.294)
\lineto(123.479,463.188)
\lineto(123.428,463.085)
\lineto(123.373,462.983)
\lineto(123.319,462.884)
\lineto(123.264,462.788)
\lineto(123.202,462.699)
\lineto(123.141,462.610)
\lineto(123.079,462.524)
\lineto(123.014,462.442)
\lineto(122.946,462.364)
\lineto(122.877,462.288)
\lineto(122.805,462.220)
\lineto(122.734,462.155)
\lineto(122.658,462.090)
\lineto(122.583,462.035)
\lineto(122.504,461.980)
\lineto(122.426,461.932)
\lineto(122.347,461.888)
\lineto(122.265,461.847)
\lineto(122.183,461.813)
\lineto(122.097,461.785)
\lineto(122.012,461.758)
\lineto(121.926,461.740)
\lineto(121.841,461.725)
\lineto(121.752,461.715)
\lineto(121.663,461.713)
\curveto(121.563,461.713)(121.307,461.713)(120.996,461.870)
\curveto(121.509,461.994)(121.765,462.431)(121.765,462.774)
\curveto(121.765,463.044)(121.577,463.372)(121.119,463.372)
\curveto(120.691,463.372)(120.198,463.013)(120.198,462.397)
\curveto(120.198,461.713)(120.879,461.340)(121.693,461.340)
\curveto(122.887,461.340)(124.475,462.243)(124.903,463.933)
\lineto(126.470,470.170)
\curveto(126.555,470.513)(126.555,470.749)(126.555,470.803)
\curveto(126.555,471.775)(125.840,472.367)(124.988,472.367)
\curveto(123.247,472.367)(122.278,469.900)(122.278,469.743)
\curveto(122.278,469.572)(122.443,469.572)(122.480,469.572)
\curveto(122.634,469.572)(122.651,469.597)(122.785,469.914)
\curveto(123.212,470.957)(123.999,471.994)(124.933,471.994)
\curveto(125.176,471.994)(125.481,471.926)(125.481,471.214)
\curveto(125.481,470.817)(125.426,470.632)(125.361,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.760,463.985)
\lineto(123.726,463.865)
\lineto(123.691,463.746)
\lineto(123.654,463.629)
\lineto(123.613,463.517)
\lineto(123.572,463.404)
\lineto(123.527,463.294)
\lineto(123.479,463.188)
\lineto(123.428,463.085)
\lineto(123.373,462.983)
\lineto(123.319,462.884)
\lineto(123.264,462.788)
\lineto(123.202,462.699)
\lineto(123.141,462.610)
\lineto(123.079,462.524)
\lineto(123.014,462.442)
\lineto(122.946,462.364)
\lineto(122.877,462.288)
\lineto(122.805,462.220)
\lineto(122.734,462.155)
\lineto(122.658,462.090)
\lineto(122.583,462.035)
\lineto(122.504,461.980)
\lineto(122.426,461.932)
\lineto(122.347,461.888)
\lineto(122.265,461.847)
\lineto(122.183,461.813)
\lineto(122.097,461.785)
\lineto(122.012,461.758)
\lineto(121.926,461.740)
\lineto(121.841,461.725)
\lineto(121.752,461.715)
\lineto(121.663,461.713)
\curveto(121.563,461.713)(121.307,461.713)(120.996,461.870)
\curveto(121.509,461.994)(121.765,462.431)(121.765,462.774)
\curveto(121.765,463.044)(121.577,463.372)(121.119,463.372)
\curveto(120.691,463.372)(120.198,463.013)(120.198,462.397)
\curveto(120.198,461.713)(120.879,461.340)(121.693,461.340)
\curveto(122.887,461.340)(124.475,462.243)(124.903,463.933)
\lineto(126.470,470.170)
\curveto(126.555,470.513)(126.555,470.749)(126.555,470.803)
\curveto(126.555,471.775)(125.840,472.367)(124.988,472.367)
\curveto(123.247,472.367)(122.278,469.900)(122.278,469.743)
\curveto(122.278,469.572)(122.443,469.572)(122.480,469.572)
\curveto(122.634,469.572)(122.651,469.597)(122.785,469.914)
\curveto(123.212,470.957)(123.999,471.994)(124.933,471.994)
\curveto(125.176,471.994)(125.481,471.926)(125.481,471.214)
\curveto(125.481,470.817)(125.426,470.632)(125.361,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.695,466.274)
\lineto(130.780,466.274)
\lineto(130.866,466.267)
\lineto(130.948,466.257)
\lineto(131.030,466.244)
\lineto(131.109,466.227)
\lineto(131.187,466.207)
\lineto(131.263,466.182)
\lineto(131.335,466.154)
\lineto(131.406,466.120)
\lineto(131.475,466.086)
\lineto(131.543,466.045)
\lineto(131.608,466.004)
\lineto(131.670,465.956)
\lineto(131.731,465.905)
\lineto(131.786,465.850)
\lineto(131.841,465.792)
\lineto(131.892,465.730)
\lineto(131.944,465.665)
\lineto(131.988,465.597)
\lineto(132.033,465.521)
\lineto(132.070,465.446)
\lineto(132.108,465.364)
\lineto(132.142,465.282)
\lineto(132.173,465.193)
\lineto(132.200,465.101)
\lineto(132.224,465.005)
\lineto(132.245,464.906)
\lineto(132.262,464.803)
\lineto(132.275,464.697)
\lineto(132.286,464.587)
\lineto(132.289,464.474)
\lineto(132.293,464.355)
\curveto(132.293,462.873)(131.430,462.435)(130.743,462.435)
\curveto(130.267,462.435)(129.213,462.565)(128.714,463.270)
\curveto(129.272,463.290)(129.405,463.688)(129.405,463.937)
\curveto(129.405,464.317)(129.118,464.591)(128.748,464.591)
\curveto(128.416,464.591)(128.081,464.389)(128.081,463.900)
\curveto(128.081,462.777)(129.319,462.052)(130.763,462.052)
\curveto(132.419,462.052)(133.565,463.164)(133.565,464.355)
\curveto(133.565,465.285)(132.806,466.216)(131.489,466.490)
\curveto(132.741,466.945)(133.196,467.834)(133.196,468.563)
\curveto(133.196,469.504)(132.111,470.209)(130.791,470.209)
\curveto(129.463,470.209)(128.454,469.562)(128.454,468.611)
\curveto(128.454,468.204)(128.714,467.981)(129.073,467.981)
\curveto(129.443,467.981)(129.679,468.252)(129.679,468.583)
\curveto(129.679,468.932)(129.443,469.182)(129.073,469.203)
\curveto(129.491,469.733)(130.308,469.863)(130.753,469.863)
\curveto(131.287,469.863)(132.039,469.600)(132.039,468.563)
\curveto(132.039,468.060)(131.875,467.516)(131.564,467.147)
\curveto(131.170,466.691)(130.838,466.664)(130.240,466.633)
\curveto(129.939,466.606)(129.918,466.606)(129.860,466.596)
\curveto(129.833,466.596)(129.737,466.576)(129.737,466.442)
\curveto(129.737,466.274)(129.843,466.274)(130.048,466.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.695,466.274)
\lineto(130.780,466.274)
\lineto(130.866,466.267)
\lineto(130.948,466.257)
\lineto(131.030,466.244)
\lineto(131.109,466.227)
\lineto(131.187,466.207)
\lineto(131.263,466.182)
\lineto(131.335,466.154)
\lineto(131.406,466.120)
\lineto(131.475,466.086)
\lineto(131.543,466.045)
\lineto(131.608,466.004)
\lineto(131.670,465.956)
\lineto(131.731,465.905)
\lineto(131.786,465.850)
\lineto(131.841,465.792)
\lineto(131.892,465.730)
\lineto(131.944,465.665)
\lineto(131.988,465.597)
\lineto(132.033,465.521)
\lineto(132.070,465.446)
\lineto(132.108,465.364)
\lineto(132.142,465.282)
\lineto(132.173,465.193)
\lineto(132.200,465.101)
\lineto(132.224,465.005)
\lineto(132.245,464.906)
\lineto(132.262,464.803)
\lineto(132.275,464.697)
\lineto(132.286,464.587)
\lineto(132.289,464.474)
\lineto(132.293,464.355)
\curveto(132.293,462.873)(131.430,462.435)(130.743,462.435)
\curveto(130.267,462.435)(129.213,462.565)(128.714,463.270)
\curveto(129.272,463.290)(129.405,463.688)(129.405,463.937)
\curveto(129.405,464.317)(129.118,464.591)(128.748,464.591)
\curveto(128.416,464.591)(128.081,464.389)(128.081,463.900)
\curveto(128.081,462.777)(129.319,462.052)(130.763,462.052)
\curveto(132.419,462.052)(133.565,463.164)(133.565,464.355)
\curveto(133.565,465.285)(132.806,466.216)(131.489,466.490)
\curveto(132.741,466.945)(133.196,467.834)(133.196,468.563)
\curveto(133.196,469.504)(132.111,470.209)(130.791,470.209)
\curveto(129.463,470.209)(128.454,469.562)(128.454,468.611)
\curveto(128.454,468.204)(128.714,467.981)(129.073,467.981)
\curveto(129.443,467.981)(129.679,468.252)(129.679,468.583)
\curveto(129.679,468.932)(129.443,469.182)(129.073,469.203)
\curveto(129.491,469.733)(130.308,469.863)(130.753,469.863)
\curveto(131.287,469.863)(132.039,469.600)(132.039,468.563)
\curveto(132.039,468.060)(131.875,467.516)(131.564,467.147)
\curveto(131.170,466.691)(130.838,466.664)(130.240,466.633)
\curveto(129.939,466.606)(129.918,466.606)(129.860,466.596)
\curveto(129.833,466.596)(129.737,466.576)(129.737,466.442)
\curveto(129.737,466.274)(129.843,466.274)(130.048,466.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.094,475.491)
\lineto(97.094,475.522)
\lineto(97.090,475.549)
\lineto(97.087,475.580)
\lineto(97.084,475.611)
\lineto(97.077,475.638)
\lineto(97.070,475.665)
\lineto(97.060,475.696)
\lineto(97.049,475.723)
\lineto(97.039,475.748)
\lineto(97.025,475.776)
\lineto(97.012,475.803)
\lineto(96.998,475.828)
\lineto(96.981,475.853)
\lineto(96.964,475.878)
\lineto(96.943,475.903)
\lineto(96.923,475.923)
\lineto(96.902,475.943)
\lineto(96.878,475.963)
\lineto(96.854,475.981)
\lineto(96.830,476.001)
\lineto(96.807,476.016)
\lineto(96.779,476.033)
\lineto(96.748,476.048)
\lineto(96.721,476.063)
\lineto(96.690,476.073)
\lineto(96.659,476.083)
\lineto(96.625,476.093)
\lineto(96.591,476.101)
\lineto(96.557,476.103)
\lineto(96.523,476.111)
\lineto(96.485,476.111)
\lineto(96.447,476.113)
\curveto(96.054,476.113)(95.544,475.716)(95.544,475.210)
\curveto(95.544,474.868)(95.780,474.594)(96.174,474.594)
\curveto(96.635,474.594)(97.094,475.039)(97.094,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.094,475.491)
\lineto(97.094,475.522)
\lineto(97.090,475.549)
\lineto(97.087,475.580)
\lineto(97.084,475.611)
\lineto(97.077,475.638)
\lineto(97.070,475.665)
\lineto(97.060,475.696)
\lineto(97.049,475.723)
\lineto(97.039,475.748)
\lineto(97.025,475.776)
\lineto(97.012,475.803)
\lineto(96.998,475.828)
\lineto(96.981,475.853)
\lineto(96.964,475.878)
\lineto(96.943,475.903)
\lineto(96.923,475.923)
\lineto(96.902,475.943)
\lineto(96.878,475.963)
\lineto(96.854,475.981)
\lineto(96.830,476.001)
\lineto(96.807,476.016)
\lineto(96.779,476.033)
\lineto(96.748,476.048)
\lineto(96.721,476.063)
\lineto(96.690,476.073)
\lineto(96.659,476.083)
\lineto(96.625,476.093)
\lineto(96.591,476.101)
\lineto(96.557,476.103)
\lineto(96.523,476.111)
\lineto(96.485,476.111)
\lineto(96.447,476.113)
\curveto(96.054,476.113)(95.544,475.716)(95.544,475.210)
\curveto(95.544,474.868)(95.780,474.594)(96.174,474.594)
\curveto(96.635,474.594)(97.094,475.039)(97.094,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.669,463.985)
\lineto(93.635,463.865)
\lineto(93.601,463.746)
\lineto(93.563,463.629)
\lineto(93.522,463.517)
\lineto(93.481,463.404)
\lineto(93.437,463.294)
\lineto(93.389,463.188)
\lineto(93.337,463.085)
\lineto(93.283,462.983)
\lineto(93.228,462.884)
\lineto(93.173,462.788)
\lineto(93.112,462.699)
\lineto(93.050,462.610)
\lineto(92.988,462.524)
\lineto(92.923,462.442)
\lineto(92.855,462.364)
\lineto(92.787,462.288)
\lineto(92.715,462.220)
\lineto(92.643,462.155)
\lineto(92.568,462.090)
\lineto(92.492,462.035)
\lineto(92.414,461.980)
\lineto(92.335,461.932)
\lineto(92.256,461.888)
\lineto(92.174,461.847)
\lineto(92.092,461.813)
\lineto(92.006,461.785)
\lineto(91.921,461.758)
\lineto(91.835,461.740)
\lineto(91.750,461.725)
\lineto(91.661,461.715)
\lineto(91.572,461.713)
\curveto(91.469,461.713)(91.213,461.713)(90.905,461.870)
\curveto(91.418,461.994)(91.675,462.431)(91.675,462.774)
\curveto(91.675,463.044)(91.486,463.372)(91.028,463.372)
\curveto(90.600,463.372)(90.108,463.013)(90.108,462.397)
\curveto(90.108,461.713)(90.785,461.340)(91.606,461.340)
\curveto(92.797,461.340)(94.384,462.243)(94.812,463.933)
\lineto(96.379,470.170)
\curveto(96.464,470.513)(96.464,470.749)(96.464,470.803)
\curveto(96.464,471.775)(95.746,472.367)(94.897,472.367)
\curveto(93.156,472.367)(92.188,469.900)(92.188,469.743)
\curveto(92.188,469.572)(92.352,469.572)(92.390,469.572)
\curveto(92.544,469.572)(92.561,469.597)(92.694,469.914)
\curveto(93.122,470.957)(93.909,471.994)(94.843,471.994)
\curveto(95.086,471.994)(95.390,471.926)(95.390,471.214)
\curveto(95.390,470.817)(95.335,470.632)(95.270,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.669,463.985)
\lineto(93.635,463.865)
\lineto(93.601,463.746)
\lineto(93.563,463.629)
\lineto(93.522,463.517)
\lineto(93.481,463.404)
\lineto(93.437,463.294)
\lineto(93.389,463.188)
\lineto(93.337,463.085)
\lineto(93.283,462.983)
\lineto(93.228,462.884)
\lineto(93.173,462.788)
\lineto(93.112,462.699)
\lineto(93.050,462.610)
\lineto(92.988,462.524)
\lineto(92.923,462.442)
\lineto(92.855,462.364)
\lineto(92.787,462.288)
\lineto(92.715,462.220)
\lineto(92.643,462.155)
\lineto(92.568,462.090)
\lineto(92.492,462.035)
\lineto(92.414,461.980)
\lineto(92.335,461.932)
\lineto(92.256,461.888)
\lineto(92.174,461.847)
\lineto(92.092,461.813)
\lineto(92.006,461.785)
\lineto(91.921,461.758)
\lineto(91.835,461.740)
\lineto(91.750,461.725)
\lineto(91.661,461.715)
\lineto(91.572,461.713)
\curveto(91.469,461.713)(91.213,461.713)(90.905,461.870)
\curveto(91.418,461.994)(91.675,462.431)(91.675,462.774)
\curveto(91.675,463.044)(91.486,463.372)(91.028,463.372)
\curveto(90.600,463.372)(90.108,463.013)(90.108,462.397)
\curveto(90.108,461.713)(90.785,461.340)(91.606,461.340)
\curveto(92.797,461.340)(94.384,462.243)(94.812,463.933)
\lineto(96.379,470.170)
\curveto(96.464,470.513)(96.464,470.749)(96.464,470.803)
\curveto(96.464,471.775)(95.746,472.367)(94.897,472.367)
\curveto(93.156,472.367)(92.188,469.900)(92.188,469.743)
\curveto(92.188,469.572)(92.352,469.572)(92.390,469.572)
\curveto(92.544,469.572)(92.561,469.597)(92.694,469.914)
\curveto(93.122,470.957)(93.909,471.994)(94.843,471.994)
\curveto(95.086,471.994)(95.390,471.926)(95.390,471.214)
\curveto(95.390,470.817)(95.335,470.632)(95.270,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.656,464.249)
\lineto(103.656,464.676)
\lineto(102.328,464.676)
\lineto(102.328,469.996)
\curveto(102.328,470.243)(102.328,470.328)(102.068,470.328)
\curveto(101.921,470.328)(101.877,470.328)(101.757,470.161)
\lineto(97.812,464.676)
\lineto(97.812,464.249)
\lineto(101.319,464.249)
\lineto(101.398,464.676)
\lineto(98.250,464.676)
\lineto(101.398,469.039)
\lineto(101.398,464.676)
\lineto(101.319,464.249)
\lineto(101.319,463.270)
\curveto(101.319,462.863)(101.319,462.719)(100.351,462.719)
\lineto(100.029,462.719)
\lineto(100.029,462.292)
\curveto(100.625,462.312)(101.388,462.340)(101.815,462.340)
\curveto(102.260,462.340)(103.020,462.312)(103.618,462.292)
\lineto(103.618,462.719)
\lineto(103.297,462.719)
\curveto(102.328,462.719)(102.328,462.863)(102.328,463.270)
\lineto(102.328,464.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.656,464.249)
\lineto(103.656,464.676)
\lineto(102.328,464.676)
\lineto(102.328,469.996)
\curveto(102.328,470.243)(102.328,470.328)(102.068,470.328)
\curveto(101.921,470.328)(101.877,470.328)(101.757,470.161)
\lineto(97.812,464.676)
\lineto(97.812,464.249)
\lineto(101.319,464.249)
\lineto(101.398,464.676)
\lineto(98.250,464.676)
\lineto(101.398,469.039)
\lineto(101.398,464.676)
\lineto(101.319,464.249)
\lineto(101.319,463.270)
\curveto(101.319,462.863)(101.319,462.719)(100.351,462.719)
\lineto(100.029,462.719)
\lineto(100.029,462.292)
\curveto(100.625,462.312)(101.388,462.340)(101.815,462.340)
\curveto(102.260,462.340)(103.020,462.312)(103.618,462.292)
\lineto(103.618,462.719)
\lineto(103.297,462.719)
\curveto(102.328,462.719)(102.328,462.863)(102.328,463.270)
\lineto(102.328,464.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.238,475.491)
\lineto(67.238,475.522)
\lineto(67.234,475.549)
\lineto(67.231,475.580)
\lineto(67.227,475.611)
\lineto(67.220,475.638)
\lineto(67.214,475.665)
\lineto(67.203,475.696)
\lineto(67.193,475.723)
\lineto(67.183,475.748)
\lineto(67.169,475.776)
\lineto(67.155,475.803)
\lineto(67.142,475.828)
\lineto(67.125,475.853)
\lineto(67.108,475.878)
\lineto(67.087,475.903)
\lineto(67.067,475.923)
\lineto(67.046,475.943)
\lineto(67.022,475.963)
\lineto(67.002,475.981)
\lineto(66.974,476.001)
\lineto(66.950,476.016)
\lineto(66.923,476.033)
\lineto(66.892,476.048)
\lineto(66.865,476.063)
\lineto(66.834,476.073)
\lineto(66.803,476.083)
\lineto(66.769,476.093)
\lineto(66.735,476.101)
\lineto(66.700,476.103)
\lineto(66.666,476.111)
\lineto(66.629,476.111)
\lineto(66.591,476.113)
\curveto(66.198,476.113)(65.688,475.716)(65.688,475.210)
\curveto(65.688,474.868)(65.924,474.594)(66.321,474.594)
\curveto(66.779,474.594)(67.238,475.039)(67.238,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.238,475.491)
\lineto(67.238,475.522)
\lineto(67.234,475.549)
\lineto(67.231,475.580)
\lineto(67.227,475.611)
\lineto(67.220,475.638)
\lineto(67.214,475.665)
\lineto(67.203,475.696)
\lineto(67.193,475.723)
\lineto(67.183,475.748)
\lineto(67.169,475.776)
\lineto(67.155,475.803)
\lineto(67.142,475.828)
\lineto(67.125,475.853)
\lineto(67.108,475.878)
\lineto(67.087,475.903)
\lineto(67.067,475.923)
\lineto(67.046,475.943)
\lineto(67.022,475.963)
\lineto(67.002,475.981)
\lineto(66.974,476.001)
\lineto(66.950,476.016)
\lineto(66.923,476.033)
\lineto(66.892,476.048)
\lineto(66.865,476.063)
\lineto(66.834,476.073)
\lineto(66.803,476.083)
\lineto(66.769,476.093)
\lineto(66.735,476.101)
\lineto(66.700,476.103)
\lineto(66.666,476.111)
\lineto(66.629,476.111)
\lineto(66.591,476.113)
\curveto(66.198,476.113)(65.688,475.716)(65.688,475.210)
\curveto(65.688,474.868)(65.924,474.594)(66.321,474.594)
\curveto(66.779,474.594)(67.238,475.039)(67.238,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.813,463.985)
\lineto(63.779,463.865)
\lineto(63.744,463.746)
\lineto(63.707,463.629)
\lineto(63.666,463.517)
\lineto(63.625,463.404)
\lineto(63.580,463.294)
\lineto(63.532,463.188)
\lineto(63.481,463.085)
\lineto(63.426,462.983)
\lineto(63.372,462.884)
\lineto(63.317,462.788)
\lineto(63.255,462.699)
\lineto(63.194,462.610)
\lineto(63.132,462.524)
\lineto(63.067,462.442)
\lineto(62.999,462.364)
\lineto(62.930,462.288)
\lineto(62.858,462.220)
\lineto(62.787,462.155)
\lineto(62.711,462.090)
\lineto(62.636,462.035)
\lineto(62.557,461.980)
\lineto(62.479,461.932)
\lineto(62.400,461.888)
\lineto(62.318,461.847)
\lineto(62.236,461.813)
\lineto(62.150,461.785)
\lineto(62.065,461.758)
\lineto(61.979,461.740)
\lineto(61.894,461.725)
\lineto(61.805,461.715)
\lineto(61.716,461.713)
\curveto(61.616,461.713)(61.360,461.713)(61.049,461.870)
\curveto(61.562,461.994)(61.818,462.431)(61.818,462.774)
\curveto(61.818,463.044)(61.630,463.372)(61.172,463.372)
\curveto(60.744,463.372)(60.251,463.013)(60.251,462.397)
\curveto(60.251,461.713)(60.932,461.340)(61.750,461.340)
\curveto(62.940,461.340)(64.528,462.243)(64.956,463.933)
\lineto(66.523,470.170)
\curveto(66.608,470.513)(66.608,470.749)(66.608,470.803)
\curveto(66.608,471.775)(65.893,472.367)(65.041,472.367)
\curveto(63.300,472.367)(62.332,469.900)(62.332,469.743)
\curveto(62.332,469.572)(62.496,469.572)(62.533,469.572)
\curveto(62.691,469.572)(62.704,469.597)(62.838,469.914)
\curveto(63.266,470.957)(64.052,471.994)(64.986,471.994)
\curveto(65.229,471.994)(65.534,471.926)(65.534,471.214)
\curveto(65.534,470.817)(65.479,470.632)(65.414,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.813,463.985)
\lineto(63.779,463.865)
\lineto(63.744,463.746)
\lineto(63.707,463.629)
\lineto(63.666,463.517)
\lineto(63.625,463.404)
\lineto(63.580,463.294)
\lineto(63.532,463.188)
\lineto(63.481,463.085)
\lineto(63.426,462.983)
\lineto(63.372,462.884)
\lineto(63.317,462.788)
\lineto(63.255,462.699)
\lineto(63.194,462.610)
\lineto(63.132,462.524)
\lineto(63.067,462.442)
\lineto(62.999,462.364)
\lineto(62.930,462.288)
\lineto(62.858,462.220)
\lineto(62.787,462.155)
\lineto(62.711,462.090)
\lineto(62.636,462.035)
\lineto(62.557,461.980)
\lineto(62.479,461.932)
\lineto(62.400,461.888)
\lineto(62.318,461.847)
\lineto(62.236,461.813)
\lineto(62.150,461.785)
\lineto(62.065,461.758)
\lineto(61.979,461.740)
\lineto(61.894,461.725)
\lineto(61.805,461.715)
\lineto(61.716,461.713)
\curveto(61.616,461.713)(61.360,461.713)(61.049,461.870)
\curveto(61.562,461.994)(61.818,462.431)(61.818,462.774)
\curveto(61.818,463.044)(61.630,463.372)(61.172,463.372)
\curveto(60.744,463.372)(60.251,463.013)(60.251,462.397)
\curveto(60.251,461.713)(60.932,461.340)(61.750,461.340)
\curveto(62.940,461.340)(64.528,462.243)(64.956,463.933)
\lineto(66.523,470.170)
\curveto(66.608,470.513)(66.608,470.749)(66.608,470.803)
\curveto(66.608,471.775)(65.893,472.367)(65.041,472.367)
\curveto(63.300,472.367)(62.332,469.900)(62.332,469.743)
\curveto(62.332,469.572)(62.496,469.572)(62.533,469.572)
\curveto(62.691,469.572)(62.704,469.597)(62.838,469.914)
\curveto(63.266,470.957)(64.052,471.994)(64.986,471.994)
\curveto(65.229,471.994)(65.534,471.926)(65.534,471.214)
\curveto(65.534,470.817)(65.479,470.632)(65.414,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.342,468.943)
\lineto(69.396,468.930)
\lineto(69.451,468.915)
\lineto(69.502,468.900)
\lineto(69.557,468.890)
\lineto(69.605,468.880)
\lineto(69.656,468.870)
\lineto(69.704,468.860)
\lineto(69.749,468.853)
\lineto(69.793,468.843)
\lineto(69.838,468.835)
\lineto(69.879,468.828)
\lineto(69.920,468.825)
\lineto(69.961,468.818)
\lineto(69.999,468.815)
\lineto(70.036,468.808)
\lineto(70.074,468.805)
\lineto(70.108,468.803)
\lineto(70.142,468.800)
\lineto(70.173,468.800)
\lineto(70.204,468.798)
\lineto(70.235,468.795)
\lineto(70.265,468.795)
\lineto(70.293,468.795)
\lineto(70.320,468.793)
\lineto(70.344,468.793)
\lineto(70.368,468.793)
\lineto(70.392,468.793)
\lineto(70.416,468.793)
\lineto(70.436,468.793)
\lineto(70.457,468.793)
\lineto(70.478,468.793)
\lineto(70.495,468.793)
\curveto(72.068,468.793)(72.999,469.867)(72.999,470.048)
\curveto(72.999,470.175)(72.917,470.213)(72.859,470.213)
\curveto(72.831,470.213)(72.811,470.213)(72.763,470.175)
\curveto(72.472,470.069)(71.843,469.829)(70.960,469.829)
\curveto(70.628,469.829)(69.992,469.857)(69.219,470.154)
\curveto(69.099,470.213)(69.078,470.213)(69.065,470.213)
\curveto(68.907,470.213)(68.907,470.079)(68.907,469.891)
\lineto(68.907,466.374)
\curveto(68.907,466.172)(68.907,466.028)(69.099,466.028)
\curveto(69.208,466.028)(69.219,466.048)(69.342,466.193)
\curveto(69.855,466.849)(70.580,466.949)(70.998,466.949)
\curveto(71.709,466.949)(72.034,466.374)(72.092,466.278)
\curveto(72.308,465.885)(72.376,465.433)(72.376,464.738)
\curveto(72.376,464.383)(72.376,463.681)(72.017,463.158)
\curveto(71.726,462.723)(71.213,462.439)(70.628,462.439)
\curveto(69.855,462.439)(69.051,462.867)(68.753,463.654)
\curveto(69.208,463.623)(69.431,463.917)(69.431,464.236)
\curveto(69.431,464.749)(68.993,464.845)(68.839,464.845)
\curveto(68.818,464.845)(68.240,464.845)(68.240,464.205)
\curveto(68.240,463.130)(69.219,462.056)(70.649,462.056)
\curveto(72.174,462.056)(73.512,463.189)(73.512,464.691)
\curveto(73.512,466.039)(72.486,467.277)(71.008,467.277)
\curveto(70.484,467.277)(69.865,467.151)(69.342,466.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.342,468.943)
\lineto(69.396,468.930)
\lineto(69.451,468.915)
\lineto(69.502,468.900)
\lineto(69.557,468.890)
\lineto(69.605,468.880)
\lineto(69.656,468.870)
\lineto(69.704,468.860)
\lineto(69.749,468.853)
\lineto(69.793,468.843)
\lineto(69.838,468.835)
\lineto(69.879,468.828)
\lineto(69.920,468.825)
\lineto(69.961,468.818)
\lineto(69.999,468.815)
\lineto(70.036,468.808)
\lineto(70.074,468.805)
\lineto(70.108,468.803)
\lineto(70.142,468.800)
\lineto(70.173,468.800)
\lineto(70.204,468.798)
\lineto(70.235,468.795)
\lineto(70.265,468.795)
\lineto(70.293,468.795)
\lineto(70.320,468.793)
\lineto(70.344,468.793)
\lineto(70.368,468.793)
\lineto(70.392,468.793)
\lineto(70.416,468.793)
\lineto(70.436,468.793)
\lineto(70.457,468.793)
\lineto(70.478,468.793)
\lineto(70.495,468.793)
\curveto(72.068,468.793)(72.999,469.867)(72.999,470.048)
\curveto(72.999,470.175)(72.917,470.213)(72.859,470.213)
\curveto(72.831,470.213)(72.811,470.213)(72.763,470.175)
\curveto(72.472,470.069)(71.843,469.829)(70.960,469.829)
\curveto(70.628,469.829)(69.992,469.857)(69.219,470.154)
\curveto(69.099,470.213)(69.078,470.213)(69.065,470.213)
\curveto(68.907,470.213)(68.907,470.079)(68.907,469.891)
\lineto(68.907,466.374)
\curveto(68.907,466.172)(68.907,466.028)(69.099,466.028)
\curveto(69.208,466.028)(69.219,466.048)(69.342,466.193)
\curveto(69.855,466.849)(70.580,466.949)(70.998,466.949)
\curveto(71.709,466.949)(72.034,466.374)(72.092,466.278)
\curveto(72.308,465.885)(72.376,465.433)(72.376,464.738)
\curveto(72.376,464.383)(72.376,463.681)(72.017,463.158)
\curveto(71.726,462.723)(71.213,462.439)(70.628,462.439)
\curveto(69.855,462.439)(69.051,462.867)(68.753,463.654)
\curveto(69.208,463.623)(69.431,463.917)(69.431,464.236)
\curveto(69.431,464.749)(68.993,464.845)(68.839,464.845)
\curveto(68.818,464.845)(68.240,464.845)(68.240,464.205)
\curveto(68.240,463.130)(69.219,462.056)(70.649,462.056)
\curveto(72.174,462.056)(73.512,463.189)(73.512,464.691)
\curveto(73.512,466.039)(72.486,467.277)(71.008,467.277)
\curveto(70.484,467.277)(69.865,467.151)(69.342,466.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.185,475.491)
\lineto(37.185,475.522)
\lineto(37.181,475.549)
\lineto(37.178,475.580)
\lineto(37.174,475.611)
\lineto(37.167,475.638)
\lineto(37.161,475.665)
\lineto(37.150,475.696)
\lineto(37.140,475.723)
\lineto(37.130,475.748)
\lineto(37.116,475.776)
\lineto(37.102,475.803)
\lineto(37.089,475.828)
\lineto(37.072,475.853)
\lineto(37.055,475.878)
\lineto(37.034,475.903)
\lineto(37.013,475.923)
\lineto(36.993,475.943)
\lineto(36.969,475.963)
\lineto(36.948,475.981)
\lineto(36.921,476.001)
\lineto(36.897,476.016)
\lineto(36.870,476.033)
\lineto(36.839,476.048)
\lineto(36.812,476.063)
\lineto(36.781,476.073)
\lineto(36.750,476.083)
\lineto(36.716,476.093)
\lineto(36.682,476.101)
\lineto(36.647,476.103)
\lineto(36.613,476.111)
\lineto(36.576,476.111)
\lineto(36.538,476.113)
\curveto(36.144,476.113)(35.635,475.716)(35.635,475.210)
\curveto(35.635,474.868)(35.871,474.594)(36.264,474.594)
\curveto(36.726,474.594)(37.185,475.039)(37.185,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.185,475.491)
\lineto(37.185,475.522)
\lineto(37.181,475.549)
\lineto(37.178,475.580)
\lineto(37.174,475.611)
\lineto(37.167,475.638)
\lineto(37.161,475.665)
\lineto(37.150,475.696)
\lineto(37.140,475.723)
\lineto(37.130,475.748)
\lineto(37.116,475.776)
\lineto(37.102,475.803)
\lineto(37.089,475.828)
\lineto(37.072,475.853)
\lineto(37.055,475.878)
\lineto(37.034,475.903)
\lineto(37.013,475.923)
\lineto(36.993,475.943)
\lineto(36.969,475.963)
\lineto(36.948,475.981)
\lineto(36.921,476.001)
\lineto(36.897,476.016)
\lineto(36.870,476.033)
\lineto(36.839,476.048)
\lineto(36.812,476.063)
\lineto(36.781,476.073)
\lineto(36.750,476.083)
\lineto(36.716,476.093)
\lineto(36.682,476.101)
\lineto(36.647,476.103)
\lineto(36.613,476.111)
\lineto(36.576,476.111)
\lineto(36.538,476.113)
\curveto(36.144,476.113)(35.635,475.716)(35.635,475.210)
\curveto(35.635,474.868)(35.871,474.594)(36.264,474.594)
\curveto(36.726,474.594)(37.185,475.039)(37.185,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.760,463.985)
\lineto(33.726,463.865)
\lineto(33.691,463.746)
\lineto(33.654,463.629)
\lineto(33.613,463.517)
\lineto(33.572,463.404)
\lineto(33.527,463.294)
\lineto(33.479,463.188)
\lineto(33.428,463.085)
\lineto(33.373,462.983)
\lineto(33.319,462.884)
\lineto(33.264,462.788)
\lineto(33.202,462.699)
\lineto(33.141,462.610)
\lineto(33.079,462.524)
\lineto(33.014,462.442)
\lineto(32.946,462.364)
\lineto(32.877,462.288)
\lineto(32.805,462.220)
\lineto(32.734,462.155)
\lineto(32.658,462.090)
\lineto(32.583,462.035)
\lineto(32.504,461.980)
\lineto(32.426,461.932)
\lineto(32.347,461.888)
\lineto(32.265,461.847)
\lineto(32.183,461.813)
\lineto(32.097,461.785)
\lineto(32.012,461.758)
\lineto(31.926,461.740)
\lineto(31.841,461.725)
\lineto(31.752,461.715)
\lineto(31.663,461.713)
\curveto(31.560,461.713)(31.303,461.713)(30.995,461.870)
\curveto(31.509,461.994)(31.765,462.431)(31.765,462.774)
\curveto(31.765,463.044)(31.577,463.372)(31.119,463.372)
\curveto(30.691,463.372)(30.198,463.013)(30.198,462.397)
\curveto(30.198,461.713)(30.876,461.340)(31.697,461.340)
\curveto(32.887,461.340)(34.475,462.243)(34.903,463.933)
\lineto(36.470,470.170)
\curveto(36.555,470.513)(36.555,470.749)(36.555,470.803)
\curveto(36.555,471.775)(35.837,472.367)(34.988,472.367)
\curveto(33.247,472.367)(32.278,469.900)(32.278,469.743)
\curveto(32.278,469.572)(32.443,469.572)(32.480,469.572)
\curveto(32.638,469.572)(32.651,469.597)(32.785,469.914)
\curveto(33.212,470.957)(33.999,471.994)(34.937,471.994)
\curveto(35.176,471.994)(35.481,471.926)(35.481,471.214)
\curveto(35.481,470.817)(35.426,470.632)(35.364,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.760,463.985)
\lineto(33.726,463.865)
\lineto(33.691,463.746)
\lineto(33.654,463.629)
\lineto(33.613,463.517)
\lineto(33.572,463.404)
\lineto(33.527,463.294)
\lineto(33.479,463.188)
\lineto(33.428,463.085)
\lineto(33.373,462.983)
\lineto(33.319,462.884)
\lineto(33.264,462.788)
\lineto(33.202,462.699)
\lineto(33.141,462.610)
\lineto(33.079,462.524)
\lineto(33.014,462.442)
\lineto(32.946,462.364)
\lineto(32.877,462.288)
\lineto(32.805,462.220)
\lineto(32.734,462.155)
\lineto(32.658,462.090)
\lineto(32.583,462.035)
\lineto(32.504,461.980)
\lineto(32.426,461.932)
\lineto(32.347,461.888)
\lineto(32.265,461.847)
\lineto(32.183,461.813)
\lineto(32.097,461.785)
\lineto(32.012,461.758)
\lineto(31.926,461.740)
\lineto(31.841,461.725)
\lineto(31.752,461.715)
\lineto(31.663,461.713)
\curveto(31.560,461.713)(31.303,461.713)(30.995,461.870)
\curveto(31.509,461.994)(31.765,462.431)(31.765,462.774)
\curveto(31.765,463.044)(31.577,463.372)(31.119,463.372)
\curveto(30.691,463.372)(30.198,463.013)(30.198,462.397)
\curveto(30.198,461.713)(30.876,461.340)(31.697,461.340)
\curveto(32.887,461.340)(34.475,462.243)(34.903,463.933)
\lineto(36.470,470.170)
\curveto(36.555,470.513)(36.555,470.749)(36.555,470.803)
\curveto(36.555,471.775)(35.837,472.367)(34.988,472.367)
\curveto(33.247,472.367)(32.278,469.900)(32.278,469.743)
\curveto(32.278,469.572)(32.443,469.572)(32.480,469.572)
\curveto(32.638,469.572)(32.651,469.597)(32.785,469.914)
\curveto(33.212,470.957)(33.999,471.994)(34.937,471.994)
\curveto(35.176,471.994)(35.481,471.926)(35.481,471.214)
\curveto(35.481,470.817)(35.426,470.632)(35.364,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.230,466.189)
\lineto(39.230,466.370)
\lineto(39.234,466.551)
\lineto(39.241,466.729)
\lineto(39.248,466.904)
\lineto(39.261,467.078)
\lineto(39.278,467.246)
\lineto(39.299,467.413)
\lineto(39.326,467.578)
\lineto(39.357,467.738)
\lineto(39.395,467.896)
\lineto(39.439,468.053)
\lineto(39.487,468.204)
\lineto(39.514,468.279)
\lineto(39.545,468.351)
\lineto(39.576,468.426)
\lineto(39.610,468.498)
\lineto(39.644,468.570)
\lineto(39.682,468.638)
\lineto(39.723,468.707)
\lineto(39.764,468.775)
\curveto(40.171,469.425)(40.811,469.863)(41.574,469.863)
\curveto(41.933,469.863)(42.409,469.767)(42.652,469.446)
\curveto(42.351,469.426)(42.101,469.220)(42.101,468.874)
\curveto(42.101,468.573)(42.303,468.313)(42.662,468.313)
\curveto(43.018,468.313)(43.233,468.553)(43.233,468.895)
\curveto(43.233,469.589)(42.730,470.209)(41.550,470.209)
\curveto(39.833,470.209)(38.081,468.631)(38.081,466.072)
\curveto(38.081,462.983)(39.535,462.052)(40.849,462.052)
\curveto(42.303,462.052)(43.565,463.164)(43.565,464.724)
\curveto(43.565,466.236)(42.361,467.359)(40.965,467.359)
\lineto(40.907,467.023)
\curveto(41.458,467.023)(41.827,466.808)(42.121,466.370)
\curveto(42.409,465.918)(42.419,465.415)(42.419,464.724)
\curveto(42.419,464.047)(42.419,463.544)(42.101,463.079)
\curveto(41.810,462.661)(41.430,462.435)(40.849,462.435)
\lineto(40.849,462.435)
\curveto(40.250,462.435)(39.785,462.777)(39.535,463.308)
\curveto(39.357,463.660)(39.261,464.259)(39.261,464.977)
\curveto(39.261,466.130)(39.956,467.023)(40.907,467.023)
\lineto(40.965,467.359)
\curveto(40.014,467.359)(39.491,466.729)(39.230,466.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.230,466.189)
\lineto(39.230,466.370)
\lineto(39.234,466.551)
\lineto(39.241,466.729)
\lineto(39.248,466.904)
\lineto(39.261,467.078)
\lineto(39.278,467.246)
\lineto(39.299,467.413)
\lineto(39.326,467.578)
\lineto(39.357,467.738)
\lineto(39.395,467.896)
\lineto(39.439,468.053)
\lineto(39.487,468.204)
\lineto(39.514,468.279)
\lineto(39.545,468.351)
\lineto(39.576,468.426)
\lineto(39.610,468.498)
\lineto(39.644,468.570)
\lineto(39.682,468.638)
\lineto(39.723,468.707)
\lineto(39.764,468.775)
\curveto(40.171,469.425)(40.811,469.863)(41.574,469.863)
\curveto(41.933,469.863)(42.409,469.767)(42.652,469.446)
\curveto(42.351,469.426)(42.101,469.220)(42.101,468.874)
\curveto(42.101,468.573)(42.303,468.313)(42.662,468.313)
\curveto(43.018,468.313)(43.233,468.553)(43.233,468.895)
\curveto(43.233,469.589)(42.730,470.209)(41.550,470.209)
\curveto(39.833,470.209)(38.081,468.631)(38.081,466.072)
\curveto(38.081,462.983)(39.535,462.052)(40.849,462.052)
\curveto(42.303,462.052)(43.565,463.164)(43.565,464.724)
\curveto(43.565,466.236)(42.361,467.359)(40.965,467.359)
\lineto(40.907,467.023)
\curveto(41.458,467.023)(41.827,466.808)(42.121,466.370)
\curveto(42.409,465.918)(42.419,465.415)(42.419,464.724)
\curveto(42.419,464.047)(42.419,463.544)(42.101,463.079)
\curveto(41.810,462.661)(41.430,462.435)(40.849,462.435)
\lineto(40.849,462.435)
\curveto(40.250,462.435)(39.785,462.777)(39.535,463.308)
\curveto(39.357,463.660)(39.261,464.259)(39.261,464.977)
\curveto(39.261,466.130)(39.956,467.023)(40.907,467.023)
\lineto(40.965,467.359)
\curveto(40.014,467.359)(39.491,466.729)(39.230,466.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,475.491)
\lineto(7.012,475.522)
\lineto(7.012,475.549)
\lineto(6.978,475.580)
\lineto(6.978,475.611)
\lineto(6.978,475.638)
\lineto(6.978,475.665)
\lineto(6.978,475.696)
\lineto(6.943,475.723)
\lineto(6.943,475.748)
\lineto(6.943,475.776)
\lineto(6.909,475.803)
\lineto(6.909,475.828)
\lineto(6.875,475.853)
\lineto(6.875,475.878)
\lineto(6.841,475.903)
\lineto(6.841,475.923)
\lineto(6.807,475.943)
\lineto(6.772,475.963)
\lineto(6.772,475.981)
\lineto(6.738,476.001)
\lineto(6.704,476.016)
\lineto(6.670,476.033)
\lineto(6.670,476.048)
\lineto(6.635,476.063)
\lineto(6.601,476.073)
\lineto(6.567,476.083)
\lineto(6.533,476.093)
\lineto(6.499,476.101)
\lineto(6.464,476.103)
\lineto(6.430,476.111)
\lineto(6.396,476.111)
\lineto(6.362,476.113)
\curveto(5.951,476.113)(5.438,475.716)(5.438,475.210)
\curveto(5.438,474.868)(5.678,474.594)(6.088,474.594)
\curveto(6.533,474.594)(7.012,475.039)(7.012,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,475.491)
\lineto(7.012,475.522)
\lineto(7.012,475.549)
\lineto(6.978,475.580)
\lineto(6.978,475.611)
\lineto(6.978,475.638)
\lineto(6.978,475.665)
\lineto(6.978,475.696)
\lineto(6.943,475.723)
\lineto(6.943,475.748)
\lineto(6.943,475.776)
\lineto(6.909,475.803)
\lineto(6.909,475.828)
\lineto(6.875,475.853)
\lineto(6.875,475.878)
\lineto(6.841,475.903)
\lineto(6.841,475.923)
\lineto(6.807,475.943)
\lineto(6.772,475.963)
\lineto(6.772,475.981)
\lineto(6.738,476.001)
\lineto(6.704,476.016)
\lineto(6.670,476.033)
\lineto(6.670,476.048)
\lineto(6.635,476.063)
\lineto(6.601,476.073)
\lineto(6.567,476.083)
\lineto(6.533,476.093)
\lineto(6.499,476.101)
\lineto(6.464,476.103)
\lineto(6.430,476.111)
\lineto(6.396,476.111)
\lineto(6.362,476.113)
\curveto(5.951,476.113)(5.438,475.716)(5.438,475.210)
\curveto(5.438,474.868)(5.678,474.594)(6.088,474.594)
\curveto(6.533,474.594)(7.012,475.039)(7.012,475.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,463.985)
\lineto(3.539,463.865)
\lineto(3.505,463.746)
\lineto(3.467,463.629)
\lineto(3.426,463.517)
\lineto(3.385,463.404)
\lineto(3.341,463.294)
\lineto(3.293,463.188)
\lineto(3.242,463.085)
\lineto(3.187,462.983)
\lineto(3.132,462.884)
\lineto(3.077,462.788)
\lineto(3.016,462.699)
\lineto(2.954,462.610)
\lineto(2.893,462.524)
\lineto(2.828,462.442)
\lineto(2.759,462.364)
\lineto(2.691,462.288)
\lineto(2.619,462.220)
\lineto(2.547,462.155)
\lineto(2.472,462.090)
\lineto(2.397,462.035)
\lineto(2.318,461.980)
\lineto(2.239,461.932)
\lineto(2.160,461.888)
\lineto(2.078,461.847)
\lineto(1.996,461.813)
\lineto(1.911,461.785)
\lineto(1.825,461.758)
\lineto(1.740,461.740)
\lineto(1.654,461.725)
\lineto(1.565,461.715)
\lineto(1.476,461.713)
\curveto(1.374,461.713)(1.120,461.713)(0.809,461.870)
\curveto(1.322,461.994)(1.579,462.431)(1.579,462.774)
\curveto(1.579,463.044)(1.391,463.372)(0.932,463.372)
\curveto(0.505,463.372)(0.012,463.013)(0.012,462.397)
\curveto(0.012,461.713)(0.689,461.340)(1.510,461.340)
\curveto(2.701,461.340)(4.275,462.243)(4.720,463.933)
\lineto(6.293,470.170)
\curveto(6.362,470.513)(6.362,470.749)(6.362,470.803)
\curveto(6.362,471.775)(5.643,472.367)(4.788,472.367)
\curveto(3.060,472.367)(2.092,469.900)(2.092,469.743)
\curveto(2.092,469.572)(2.256,469.572)(2.294,469.572)
\curveto(2.451,469.572)(2.465,469.597)(2.598,469.914)
\curveto(3.026,470.957)(3.813,471.994)(4.754,471.994)
\curveto(4.993,471.994)(5.301,471.926)(5.301,471.214)
\curveto(5.301,470.817)(5.233,470.632)(5.164,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,463.985)
\lineto(3.539,463.865)
\lineto(3.505,463.746)
\lineto(3.467,463.629)
\lineto(3.426,463.517)
\lineto(3.385,463.404)
\lineto(3.341,463.294)
\lineto(3.293,463.188)
\lineto(3.242,463.085)
\lineto(3.187,462.983)
\lineto(3.132,462.884)
\lineto(3.077,462.788)
\lineto(3.016,462.699)
\lineto(2.954,462.610)
\lineto(2.893,462.524)
\lineto(2.828,462.442)
\lineto(2.759,462.364)
\lineto(2.691,462.288)
\lineto(2.619,462.220)
\lineto(2.547,462.155)
\lineto(2.472,462.090)
\lineto(2.397,462.035)
\lineto(2.318,461.980)
\lineto(2.239,461.932)
\lineto(2.160,461.888)
\lineto(2.078,461.847)
\lineto(1.996,461.813)
\lineto(1.911,461.785)
\lineto(1.825,461.758)
\lineto(1.740,461.740)
\lineto(1.654,461.725)
\lineto(1.565,461.715)
\lineto(1.476,461.713)
\curveto(1.374,461.713)(1.120,461.713)(0.809,461.870)
\curveto(1.322,461.994)(1.579,462.431)(1.579,462.774)
\curveto(1.579,463.044)(1.391,463.372)(0.932,463.372)
\curveto(0.505,463.372)(0.012,463.013)(0.012,462.397)
\curveto(0.012,461.713)(0.689,461.340)(1.510,461.340)
\curveto(2.701,461.340)(4.275,462.243)(4.720,463.933)
\lineto(6.293,470.170)
\curveto(6.362,470.513)(6.362,470.749)(6.362,470.803)
\curveto(6.362,471.775)(5.643,472.367)(4.788,472.367)
\curveto(3.060,472.367)(2.092,469.900)(2.092,469.743)
\curveto(2.092,469.572)(2.256,469.572)(2.294,469.572)
\curveto(2.451,469.572)(2.465,469.597)(2.598,469.914)
\curveto(3.026,470.957)(3.813,471.994)(4.754,471.994)
\curveto(4.993,471.994)(5.301,471.926)(5.301,471.214)
\curveto(5.301,470.817)(5.233,470.632)(5.164,470.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,469.494)
\lineto(13.649,469.506)
\lineto(13.649,469.516)
\lineto(13.649,469.531)
\lineto(13.683,469.541)
\lineto(13.683,469.551)
\lineto(13.683,469.564)
\lineto(13.683,469.574)
\lineto(13.683,469.584)
\lineto(13.717,469.594)
\lineto(13.717,469.604)
\lineto(13.717,469.614)
\lineto(13.717,469.621)
\lineto(13.717,469.634)
\lineto(13.717,469.644)
\lineto(13.717,469.654)
\lineto(13.717,469.664)
\lineto(13.752,469.676)
\lineto(13.752,469.686)
\lineto(13.752,469.701)
\lineto(13.752,469.716)
\lineto(13.752,469.731)
\lineto(13.752,469.749)
\lineto(13.752,469.766)
\lineto(13.752,469.784)
\lineto(13.752,469.801)
\lineto(13.752,469.821)
\lineto(13.752,469.841)
\lineto(13.752,469.866)
\lineto(13.752,469.891)
\lineto(13.752,469.901)
\lineto(13.752,469.916)
\lineto(13.752,469.931)
\lineto(13.752,469.944)
\lineto(13.752,469.959)
\lineto(13.752,469.974)
\lineto(10.638,469.974)
\curveto(10.159,469.974)(10.023,469.984)(9.578,470.021)
\curveto(8.962,470.069)(8.962,470.155)(8.893,470.357)
\lineto(8.517,470.357)
\lineto(8.072,467.804)
\lineto(8.483,467.804)
\curveto(8.517,467.986)(8.620,468.769)(8.825,468.889)
\curveto(8.928,468.964)(9.886,468.964)(10.057,468.964)
\lineto(12.657,468.964)
\curveto(12.281,468.461)(11.665,467.722)(11.425,467.387)
\curveto(9.851,465.338)(9.715,463.442)(9.715,462.741)
\curveto(9.715,462.608)(9.715,462.057)(10.262,462.057)
\curveto(10.844,462.057)(10.844,462.597)(10.844,462.751)
\lineto(10.844,463.227)
\curveto(10.844,465.543)(11.323,466.600)(11.836,467.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,469.494)
\lineto(13.649,469.506)
\lineto(13.649,469.516)
\lineto(13.649,469.531)
\lineto(13.683,469.541)
\lineto(13.683,469.551)
\lineto(13.683,469.564)
\lineto(13.683,469.574)
\lineto(13.683,469.584)
\lineto(13.717,469.594)
\lineto(13.717,469.604)
\lineto(13.717,469.614)
\lineto(13.717,469.621)
\lineto(13.717,469.634)
\lineto(13.717,469.644)
\lineto(13.717,469.654)
\lineto(13.717,469.664)
\lineto(13.752,469.676)
\lineto(13.752,469.686)
\lineto(13.752,469.701)
\lineto(13.752,469.716)
\lineto(13.752,469.731)
\lineto(13.752,469.749)
\lineto(13.752,469.766)
\lineto(13.752,469.784)
\lineto(13.752,469.801)
\lineto(13.752,469.821)
\lineto(13.752,469.841)
\lineto(13.752,469.866)
\lineto(13.752,469.891)
\lineto(13.752,469.901)
\lineto(13.752,469.916)
\lineto(13.752,469.931)
\lineto(13.752,469.944)
\lineto(13.752,469.959)
\lineto(13.752,469.974)
\lineto(10.638,469.974)
\curveto(10.159,469.974)(10.023,469.984)(9.578,470.021)
\curveto(8.962,470.069)(8.962,470.155)(8.893,470.357)
\lineto(8.517,470.357)
\lineto(8.072,467.804)
\lineto(8.483,467.804)
\curveto(8.517,467.986)(8.620,468.769)(8.825,468.889)
\curveto(8.928,468.964)(9.886,468.964)(10.057,468.964)
\lineto(12.657,468.964)
\curveto(12.281,468.461)(11.665,467.722)(11.425,467.387)
\curveto(9.851,465.338)(9.715,463.442)(9.715,462.741)
\curveto(9.715,462.608)(9.715,462.057)(10.262,462.057)
\curveto(10.844,462.057)(10.844,462.597)(10.844,462.751)
\lineto(10.844,463.227)
\curveto(10.844,465.543)(11.323,466.600)(11.836,467.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.725,34.718)
\lineto(545.722,34.749)
\lineto(545.722,34.779)
\lineto(545.719,34.814)
\lineto(545.712,34.841)
\lineto(545.708,34.872)
\lineto(545.698,34.903)
\lineto(545.691,34.930)
\lineto(545.681,34.957)
\lineto(545.671,34.985)
\lineto(545.657,35.012)
\lineto(545.643,35.039)
\lineto(545.626,35.064)
\lineto(545.613,35.089)
\lineto(545.592,35.114)
\lineto(545.575,35.134)
\lineto(545.554,35.154)
\lineto(545.534,35.174)
\lineto(545.513,35.194)
\lineto(545.489,35.212)
\lineto(545.465,35.229)
\lineto(545.438,35.247)
\lineto(545.414,35.262)
\lineto(545.383,35.277)
\lineto(545.356,35.292)
\lineto(545.329,35.302)
\lineto(545.298,35.312)
\lineto(545.264,35.319)
\lineto(545.233,35.327)
\lineto(545.199,35.334)
\lineto(545.164,35.337)
\lineto(545.130,35.337)
\lineto(545.092,35.339)
\curveto(544.627,35.339)(544.169,34.895)(544.169,34.436)
\curveto(544.169,34.108)(544.408,33.820)(544.822,33.820)
\curveto(545.212,33.820)(545.725,34.210)(545.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.725,34.718)
\lineto(545.722,34.749)
\lineto(545.722,34.779)
\lineto(545.719,34.814)
\lineto(545.712,34.841)
\lineto(545.708,34.872)
\lineto(545.698,34.903)
\lineto(545.691,34.930)
\lineto(545.681,34.957)
\lineto(545.671,34.985)
\lineto(545.657,35.012)
\lineto(545.643,35.039)
\lineto(545.626,35.064)
\lineto(545.613,35.089)
\lineto(545.592,35.114)
\lineto(545.575,35.134)
\lineto(545.554,35.154)
\lineto(545.534,35.174)
\lineto(545.513,35.194)
\lineto(545.489,35.212)
\lineto(545.465,35.229)
\lineto(545.438,35.247)
\lineto(545.414,35.262)
\lineto(545.383,35.277)
\lineto(545.356,35.292)
\lineto(545.329,35.302)
\lineto(545.298,35.312)
\lineto(545.264,35.319)
\lineto(545.233,35.327)
\lineto(545.199,35.334)
\lineto(545.164,35.337)
\lineto(545.130,35.337)
\lineto(545.092,35.339)
\curveto(544.627,35.339)(544.169,34.895)(544.169,34.436)
\curveto(544.169,34.108)(544.408,33.820)(544.822,33.820)
\curveto(545.212,33.820)(545.725,34.210)(545.725,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.425,28.310)
\lineto(544.442,28.354)
\lineto(544.460,28.396)
\lineto(544.477,28.437)
\lineto(544.494,28.474)
\lineto(544.507,28.508)
\lineto(544.521,28.543)
\lineto(544.531,28.573)
\lineto(544.545,28.604)
\lineto(544.555,28.635)
\lineto(544.569,28.662)
\lineto(544.579,28.690)
\lineto(544.586,28.717)
\lineto(544.596,28.742)
\lineto(544.607,28.767)
\lineto(544.624,28.818)
\lineto(544.641,28.866)
\lineto(544.658,28.914)
\lineto(544.668,28.939)
\lineto(544.678,28.966)
\lineto(544.689,28.994)
\lineto(544.696,29.021)
\lineto(544.709,29.049)
\lineto(544.719,29.079)
\lineto(544.730,29.114)
\lineto(544.743,29.144)
\lineto(544.754,29.182)
\lineto(544.767,29.220)
\lineto(544.784,29.257)
\lineto(544.798,29.302)
\curveto(544.938,29.644)(545.024,29.877)(545.024,30.205)
\curveto(545.024,30.968)(544.480,31.597)(543.625,31.597)
\curveto(542.023,31.597)(541.373,29.131)(541.373,28.973)
\curveto(541.373,28.802)(541.545,28.802)(541.582,28.802)
\curveto(541.753,28.802)(541.767,28.840)(541.852,29.114)
\curveto(542.314,30.718)(542.992,31.225)(543.573,31.225)
\curveto(543.710,31.225)(544.001,31.225)(544.001,30.681)
\curveto(544.001,30.321)(543.881,29.962)(543.809,29.791)
\curveto(543.676,29.350)(542.906,27.376)(542.632,26.637)
\curveto(542.468,26.199)(542.242,25.634)(542.242,25.275)
\curveto(542.242,24.478)(542.821,23.879)(543.645,23.879)
\curveto(545.243,23.879)(545.872,26.349)(545.872,26.503)
\curveto(545.872,26.674)(545.725,26.674)(545.671,26.674)
\curveto(545.500,26.674)(545.500,26.623)(545.414,26.366)
\curveto(545.109,25.295)(544.548,24.255)(543.676,24.255)
\curveto(543.389,24.255)(543.265,24.426)(543.265,24.816)
\curveto(543.265,25.244)(543.371,25.484)(543.761,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.425,28.310)
\lineto(544.442,28.354)
\lineto(544.460,28.396)
\lineto(544.477,28.437)
\lineto(544.494,28.474)
\lineto(544.507,28.508)
\lineto(544.521,28.543)
\lineto(544.531,28.573)
\lineto(544.545,28.604)
\lineto(544.555,28.635)
\lineto(544.569,28.662)
\lineto(544.579,28.690)
\lineto(544.586,28.717)
\lineto(544.596,28.742)
\lineto(544.607,28.767)
\lineto(544.624,28.818)
\lineto(544.641,28.866)
\lineto(544.658,28.914)
\lineto(544.668,28.939)
\lineto(544.678,28.966)
\lineto(544.689,28.994)
\lineto(544.696,29.021)
\lineto(544.709,29.049)
\lineto(544.719,29.079)
\lineto(544.730,29.114)
\lineto(544.743,29.144)
\lineto(544.754,29.182)
\lineto(544.767,29.220)
\lineto(544.784,29.257)
\lineto(544.798,29.302)
\curveto(544.938,29.644)(545.024,29.877)(545.024,30.205)
\curveto(545.024,30.968)(544.480,31.597)(543.625,31.597)
\curveto(542.023,31.597)(541.373,29.131)(541.373,28.973)
\curveto(541.373,28.802)(541.545,28.802)(541.582,28.802)
\curveto(541.753,28.802)(541.767,28.840)(541.852,29.114)
\curveto(542.314,30.718)(542.992,31.225)(543.573,31.225)
\curveto(543.710,31.225)(544.001,31.225)(544.001,30.681)
\curveto(544.001,30.321)(543.881,29.962)(543.809,29.791)
\curveto(543.676,29.350)(542.906,27.376)(542.632,26.637)
\curveto(542.468,26.199)(542.242,25.634)(542.242,25.275)
\curveto(542.242,24.478)(542.821,23.879)(543.645,23.879)
\curveto(545.243,23.879)(545.872,26.349)(545.872,26.503)
\curveto(545.872,26.674)(545.725,26.674)(545.671,26.674)
\curveto(545.500,26.674)(545.500,26.623)(545.414,26.366)
\curveto(545.109,25.295)(544.548,24.255)(543.676,24.255)
\curveto(543.389,24.255)(543.265,24.426)(543.265,24.816)
\curveto(543.265,25.244)(543.371,25.484)(543.761,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.744,29.100)
\lineto(550.744,29.113)
\lineto(550.744,29.128)
\lineto(550.744,29.145)
\lineto(550.744,29.158)
\lineto(550.744,29.168)
\lineto(550.744,29.183)
\lineto(550.744,29.198)
\lineto(550.744,29.208)
\lineto(550.744,29.223)
\lineto(550.741,29.233)
\lineto(550.741,29.243)
\lineto(550.741,29.253)
\lineto(550.741,29.263)
\lineto(550.738,29.273)
\lineto(550.738,29.283)
\lineto(550.738,29.290)
\lineto(550.734,29.300)
\lineto(550.734,29.308)
\lineto(550.731,29.318)
\lineto(550.731,29.325)
\lineto(550.724,29.340)
\lineto(550.720,29.353)
\lineto(550.714,29.363)
\lineto(550.707,29.373)
\lineto(550.700,29.383)
\lineto(550.693,29.393)
\lineto(550.683,29.400)
\lineto(550.673,29.408)
\lineto(550.662,29.415)
\lineto(550.649,29.418)
\lineto(550.635,29.420)
\lineto(550.618,29.428)
\lineto(550.611,29.428)
\lineto(550.604,29.428)
\lineto(550.594,29.430)
\lineto(550.584,29.430)
\lineto(550.577,29.433)
\lineto(550.567,29.433)
\lineto(550.556,29.433)
\lineto(550.546,29.433)
\lineto(550.536,29.433)
\lineto(550.522,29.435)
\lineto(550.512,29.435)
\lineto(550.498,29.435)
\lineto(550.488,29.435)
\lineto(550.474,29.435)
\lineto(550.460,29.435)
\lineto(550.447,29.435)
\lineto(550.433,29.435)
\lineto(550.416,29.435)
\lineto(550.402,29.435)
\lineto(550.385,29.435)
\curveto(549.622,28.683)(548.541,28.672)(548.052,28.672)
\lineto(548.052,28.245)
\curveto(548.339,28.245)(549.126,28.245)(549.776,28.577)
\lineto(549.776,22.497)
\curveto(549.776,22.100)(549.776,21.946)(548.586,21.946)
\lineto(548.137,21.946)
\lineto(548.137,21.518)
\curveto(548.350,21.528)(549.814,21.566)(550.259,21.566)
\curveto(550.628,21.566)(552.130,21.529)(552.390,21.518)
\lineto(552.390,21.946)
\lineto(551.938,21.946)
\curveto(550.744,21.946)(550.744,22.100)(550.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.744,29.100)
\lineto(550.744,29.113)
\lineto(550.744,29.128)
\lineto(550.744,29.145)
\lineto(550.744,29.158)
\lineto(550.744,29.168)
\lineto(550.744,29.183)
\lineto(550.744,29.198)
\lineto(550.744,29.208)
\lineto(550.744,29.223)
\lineto(550.741,29.233)
\lineto(550.741,29.243)
\lineto(550.741,29.253)
\lineto(550.741,29.263)
\lineto(550.738,29.273)
\lineto(550.738,29.283)
\lineto(550.738,29.290)
\lineto(550.734,29.300)
\lineto(550.734,29.308)
\lineto(550.731,29.318)
\lineto(550.731,29.325)
\lineto(550.724,29.340)
\lineto(550.720,29.353)
\lineto(550.714,29.363)
\lineto(550.707,29.373)
\lineto(550.700,29.383)
\lineto(550.693,29.393)
\lineto(550.683,29.400)
\lineto(550.673,29.408)
\lineto(550.662,29.415)
\lineto(550.649,29.418)
\lineto(550.635,29.420)
\lineto(550.618,29.428)
\lineto(550.611,29.428)
\lineto(550.604,29.428)
\lineto(550.594,29.430)
\lineto(550.584,29.430)
\lineto(550.577,29.433)
\lineto(550.567,29.433)
\lineto(550.556,29.433)
\lineto(550.546,29.433)
\lineto(550.536,29.433)
\lineto(550.522,29.435)
\lineto(550.512,29.435)
\lineto(550.498,29.435)
\lineto(550.488,29.435)
\lineto(550.474,29.435)
\lineto(550.460,29.435)
\lineto(550.447,29.435)
\lineto(550.433,29.435)
\lineto(550.416,29.435)
\lineto(550.402,29.435)
\lineto(550.385,29.435)
\curveto(549.622,28.683)(548.541,28.672)(548.052,28.672)
\lineto(548.052,28.245)
\curveto(548.339,28.245)(549.126,28.245)(549.776,28.577)
\lineto(549.776,22.497)
\curveto(549.776,22.100)(549.776,21.946)(548.586,21.946)
\lineto(548.137,21.946)
\lineto(548.137,21.518)
\curveto(548.350,21.528)(549.814,21.566)(550.259,21.566)
\curveto(550.628,21.566)(552.130,21.529)(552.390,21.518)
\lineto(552.390,21.946)
\lineto(551.938,21.946)
\curveto(550.744,21.946)(550.744,22.100)(550.744,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.640,0.182)
\lineto(361.640,0.189)
\lineto(361.640,0.199)
\lineto(361.640,0.202)
\lineto(361.640,0.209)
\lineto(361.640,0.212)
\lineto(361.637,0.219)
\lineto(361.637,0.222)
\lineto(361.634,0.229)
\lineto(361.630,0.237)
\lineto(361.627,0.244)
\lineto(361.623,0.252)
\lineto(361.617,0.262)
\lineto(361.613,0.269)
\lineto(361.606,0.279)
\lineto(361.599,0.289)
\lineto(361.589,0.299)
\lineto(361.582,0.309)
\lineto(361.572,0.324)
\lineto(361.565,0.332)
\lineto(361.562,0.339)
\lineto(361.555,0.347)
\lineto(361.548,0.354)
\lineto(361.541,0.362)
\lineto(361.534,0.372)
\lineto(361.527,0.379)
\lineto(361.521,0.387)
\lineto(361.514,0.397)
\lineto(361.504,0.404)
\lineto(361.497,0.414)
\lineto(361.486,0.424)
\lineto(361.476,0.434)
\lineto(361.469,0.444)
\lineto(361.459,0.454)
\lineto(361.449,0.464)
\lineto(361.438,0.474)
\lineto(361.428,0.484)
\lineto(361.414,0.497)
\lineto(361.404,0.507)
\lineto(361.391,0.519)
\lineto(361.380,0.529)
\lineto(361.367,0.542)
\lineto(361.353,0.557)
\curveto(359.225,2.705)(358.681,5.924)(358.681,8.531)
\curveto(358.681,11.498)(359.328,14.467)(361.421,16.592)
\curveto(361.640,16.801)(361.640,16.835)(361.640,16.886)
\curveto(361.640,17.006)(361.579,17.054)(361.476,17.054)
\curveto(361.305,17.054)(359.769,15.898)(358.766,13.735)
\curveto(357.894,11.857)(357.692,9.965)(357.692,8.531)
\curveto(357.692,7.201)(357.877,5.144)(358.814,3.215)
\curveto(359.834,1.118)(361.305,0.013)(361.476,0.013)
\curveto(361.579,0.013)(361.640,0.060)(361.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.640,0.182)
\lineto(361.640,0.189)
\lineto(361.640,0.199)
\lineto(361.640,0.202)
\lineto(361.640,0.209)
\lineto(361.640,0.212)
\lineto(361.637,0.219)
\lineto(361.637,0.222)
\lineto(361.634,0.229)
\lineto(361.630,0.237)
\lineto(361.627,0.244)
\lineto(361.623,0.252)
\lineto(361.617,0.262)
\lineto(361.613,0.269)
\lineto(361.606,0.279)
\lineto(361.599,0.289)
\lineto(361.589,0.299)
\lineto(361.582,0.309)
\lineto(361.572,0.324)
\lineto(361.565,0.332)
\lineto(361.562,0.339)
\lineto(361.555,0.347)
\lineto(361.548,0.354)
\lineto(361.541,0.362)
\lineto(361.534,0.372)
\lineto(361.527,0.379)
\lineto(361.521,0.387)
\lineto(361.514,0.397)
\lineto(361.504,0.404)
\lineto(361.497,0.414)
\lineto(361.486,0.424)
\lineto(361.476,0.434)
\lineto(361.469,0.444)
\lineto(361.459,0.454)
\lineto(361.449,0.464)
\lineto(361.438,0.474)
\lineto(361.428,0.484)
\lineto(361.414,0.497)
\lineto(361.404,0.507)
\lineto(361.391,0.519)
\lineto(361.380,0.529)
\lineto(361.367,0.542)
\lineto(361.353,0.557)
\curveto(359.225,2.705)(358.681,5.924)(358.681,8.531)
\curveto(358.681,11.498)(359.328,14.467)(361.421,16.592)
\curveto(361.640,16.801)(361.640,16.835)(361.640,16.886)
\curveto(361.640,17.006)(361.579,17.054)(361.476,17.054)
\curveto(361.305,17.054)(359.769,15.898)(358.766,13.735)
\curveto(357.894,11.857)(357.692,9.965)(357.692,8.531)
\curveto(357.692,7.201)(357.877,5.144)(358.814,3.215)
\curveto(359.834,1.118)(361.305,0.013)(361.476,0.013)
\curveto(361.579,0.013)(361.640,0.060)(361.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.774,5.584)
\lineto(366.581,7.339)
\curveto(369.239,9.689)(370.266,10.610)(370.266,12.313)
\curveto(370.266,14.260)(368.733,15.625)(366.653,15.625)
\curveto(364.723,15.625)(363.461,14.051)(363.461,12.536)
\curveto(363.461,11.581)(364.316,11.581)(364.364,11.581)
\curveto(364.658,11.581)(365.253,11.787)(365.253,12.484)
\curveto(365.253,12.929)(364.945,13.374)(364.347,13.374)
\curveto(364.213,13.374)(364.176,13.374)(364.128,13.356)
\curveto(364.518,14.465)(365.438,15.094)(366.427,15.094)
\curveto(367.977,15.094)(368.716,13.709)(368.716,12.313)
\curveto(368.716,10.951)(367.860,9.603)(366.923,8.546)
\lineto(363.652,4.899)
\curveto(363.461,4.714)(363.461,4.680)(363.461,4.269)
\lineto(369.787,4.269)
\lineto(370.266,7.236)
\lineto(369.838,7.236)
\curveto(369.752,6.722)(369.636,5.973)(369.465,5.717)
\curveto(369.342,5.583)(368.220,5.583)(367.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.774,5.584)
\lineto(366.581,7.339)
\curveto(369.239,9.689)(370.266,10.610)(370.266,12.313)
\curveto(370.266,14.260)(368.733,15.625)(366.653,15.625)
\curveto(364.723,15.625)(363.461,14.051)(363.461,12.536)
\curveto(363.461,11.581)(364.316,11.581)(364.364,11.581)
\curveto(364.658,11.581)(365.253,11.787)(365.253,12.484)
\curveto(365.253,12.929)(364.945,13.374)(364.347,13.374)
\curveto(364.213,13.374)(364.176,13.374)(364.128,13.356)
\curveto(364.518,14.465)(365.438,15.094)(366.427,15.094)
\curveto(367.977,15.094)(368.716,13.709)(368.716,12.313)
\curveto(368.716,10.951)(367.860,9.603)(366.923,8.546)
\lineto(363.652,4.899)
\curveto(363.461,4.714)(363.461,4.680)(363.461,4.269)
\lineto(369.787,4.269)
\lineto(370.266,7.236)
\lineto(369.838,7.236)
\curveto(369.752,6.722)(369.636,5.973)(369.465,5.717)
\curveto(369.342,5.583)(368.220,5.583)(367.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.529)
\lineto(376.071,8.656)
\lineto(376.071,8.789)
\lineto(376.068,8.923)
\lineto(376.061,9.063)
\lineto(376.047,9.351)
\lineto(376.027,9.652)
\lineto(376.000,9.966)
\lineto(375.965,10.291)
\lineto(375.917,10.623)
\lineto(375.863,10.969)
\lineto(375.794,11.318)
\lineto(375.716,11.670)
\lineto(375.623,12.029)
\lineto(375.521,12.392)
\lineto(375.401,12.758)
\lineto(375.267,13.124)
\lineto(375.192,13.306)
\lineto(375.117,13.487)
\lineto(375.035,13.668)
\lineto(374.949,13.850)
\curveto(373.930,15.943)(372.465,17.052)(372.294,17.052)
\curveto(372.192,17.052)(372.123,16.987)(372.123,16.884)
\curveto(372.123,16.833)(372.123,16.799)(372.441,16.491)
\curveto(374.114,14.808)(375.090,12.094)(375.090,8.529)
\curveto(375.090,5.618)(374.457,2.618)(372.342,0.469)
\curveto(372.123,0.267)(372.123,0.230)(372.123,0.182)
\curveto(372.123,0.079)(372.192,0.011)(372.294,0.011)
\curveto(372.465,0.011)(373.995,1.170)(375.004,3.333)
\curveto(375.870,5.204)(376.071,7.096)(376.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.071,8.529)
\lineto(376.071,8.656)
\lineto(376.071,8.789)
\lineto(376.068,8.923)
\lineto(376.061,9.063)
\lineto(376.047,9.351)
\lineto(376.027,9.652)
\lineto(376.000,9.966)
\lineto(375.965,10.291)
\lineto(375.917,10.623)
\lineto(375.863,10.969)
\lineto(375.794,11.318)
\lineto(375.716,11.670)
\lineto(375.623,12.029)
\lineto(375.521,12.392)
\lineto(375.401,12.758)
\lineto(375.267,13.124)
\lineto(375.192,13.306)
\lineto(375.117,13.487)
\lineto(375.035,13.668)
\lineto(374.949,13.850)
\curveto(373.930,15.943)(372.465,17.052)(372.294,17.052)
\curveto(372.192,17.052)(372.123,16.987)(372.123,16.884)
\curveto(372.123,16.833)(372.123,16.799)(372.441,16.491)
\curveto(374.114,14.808)(375.090,12.094)(375.090,8.529)
\curveto(375.090,5.618)(374.457,2.618)(372.342,0.469)
\curveto(372.123,0.267)(372.123,0.230)(372.123,0.182)
\curveto(372.123,0.079)(372.192,0.011)(372.294,0.011)
\curveto(372.465,0.011)(373.995,1.170)(375.004,3.333)
\curveto(375.870,5.204)(376.071,7.096)(376.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.534,34.718)
\lineto(515.530,34.749)
\lineto(515.530,34.779)
\lineto(515.527,34.814)
\lineto(515.520,34.841)
\lineto(515.517,34.872)
\lineto(515.506,34.903)
\lineto(515.500,34.930)
\lineto(515.489,34.957)
\lineto(515.479,34.985)
\lineto(515.465,35.012)
\lineto(515.452,35.039)
\lineto(515.435,35.064)
\lineto(515.421,35.089)
\lineto(515.404,35.114)
\lineto(515.383,35.134)
\lineto(515.363,35.154)
\lineto(515.342,35.174)
\lineto(515.322,35.194)
\lineto(515.298,35.212)
\lineto(515.274,35.229)
\lineto(515.246,35.247)
\lineto(515.222,35.262)
\lineto(515.195,35.277)
\lineto(515.164,35.292)
\lineto(515.137,35.302)
\lineto(515.106,35.312)
\lineto(515.075,35.319)
\lineto(515.041,35.327)
\lineto(515.007,35.334)
\lineto(514.973,35.337)
\lineto(514.939,35.337)
\lineto(514.901,35.339)
\curveto(514.436,35.339)(513.977,34.895)(513.977,34.436)
\curveto(513.977,34.108)(514.217,33.820)(514.631,33.820)
\curveto(515.021,33.820)(515.534,34.210)(515.534,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.534,34.718)
\lineto(515.530,34.749)
\lineto(515.530,34.779)
\lineto(515.527,34.814)
\lineto(515.520,34.841)
\lineto(515.517,34.872)
\lineto(515.506,34.903)
\lineto(515.500,34.930)
\lineto(515.489,34.957)
\lineto(515.479,34.985)
\lineto(515.465,35.012)
\lineto(515.452,35.039)
\lineto(515.435,35.064)
\lineto(515.421,35.089)
\lineto(515.404,35.114)
\lineto(515.383,35.134)
\lineto(515.363,35.154)
\lineto(515.342,35.174)
\lineto(515.322,35.194)
\lineto(515.298,35.212)
\lineto(515.274,35.229)
\lineto(515.246,35.247)
\lineto(515.222,35.262)
\lineto(515.195,35.277)
\lineto(515.164,35.292)
\lineto(515.137,35.302)
\lineto(515.106,35.312)
\lineto(515.075,35.319)
\lineto(515.041,35.327)
\lineto(515.007,35.334)
\lineto(514.973,35.337)
\lineto(514.939,35.337)
\lineto(514.901,35.339)
\curveto(514.436,35.339)(513.977,34.895)(513.977,34.436)
\curveto(513.977,34.108)(514.217,33.820)(514.631,33.820)
\curveto(515.021,33.820)(515.534,34.210)(515.534,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.234,28.310)
\lineto(514.251,28.354)
\lineto(514.268,28.396)
\lineto(514.285,28.437)
\lineto(514.302,28.474)
\lineto(514.316,28.508)
\lineto(514.330,28.543)
\lineto(514.343,28.573)
\lineto(514.354,28.604)
\lineto(514.364,28.635)
\lineto(514.377,28.662)
\lineto(514.388,28.690)
\lineto(514.398,28.717)
\lineto(514.405,28.742)
\lineto(514.415,28.767)
\lineto(514.432,28.818)
\lineto(514.449,28.866)
\lineto(514.466,28.914)
\lineto(514.477,28.939)
\lineto(514.487,28.966)
\lineto(514.497,28.994)
\lineto(514.507,29.021)
\lineto(514.518,29.049)
\lineto(514.528,29.079)
\lineto(514.538,29.114)
\lineto(514.552,29.144)
\lineto(514.566,29.182)
\lineto(514.579,29.220)
\lineto(514.593,29.257)
\lineto(514.607,29.302)
\curveto(514.747,29.644)(514.832,29.877)(514.832,30.205)
\curveto(514.832,30.968)(514.289,31.597)(513.433,31.597)
\curveto(511.832,31.597)(511.182,29.131)(511.182,28.973)
\curveto(511.182,28.802)(511.353,28.802)(511.391,28.802)
\curveto(511.562,28.802)(511.575,28.840)(511.661,29.114)
\curveto(512.123,30.718)(512.800,31.225)(513.385,31.225)
\curveto(513.519,31.225)(513.813,31.225)(513.813,30.681)
\curveto(513.813,30.321)(513.690,29.962)(513.618,29.791)
\curveto(513.485,29.350)(512.715,27.376)(512.444,26.637)
\curveto(512.277,26.199)(512.054,25.634)(512.054,25.275)
\curveto(512.054,24.478)(512.629,23.879)(513.454,23.879)
\curveto(515.051,23.879)(515.681,26.349)(515.681,26.503)
\curveto(515.681,26.674)(515.534,26.674)(515.479,26.674)
\curveto(515.308,26.674)(515.308,26.623)(515.223,26.366)
\curveto(514.918,25.295)(514.357,24.255)(513.485,24.255)
\curveto(513.197,24.255)(513.074,24.426)(513.074,24.816)
\curveto(513.074,25.244)(513.180,25.484)(513.570,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.234,28.310)
\lineto(514.251,28.354)
\lineto(514.268,28.396)
\lineto(514.285,28.437)
\lineto(514.302,28.474)
\lineto(514.316,28.508)
\lineto(514.330,28.543)
\lineto(514.343,28.573)
\lineto(514.354,28.604)
\lineto(514.364,28.635)
\lineto(514.377,28.662)
\lineto(514.388,28.690)
\lineto(514.398,28.717)
\lineto(514.405,28.742)
\lineto(514.415,28.767)
\lineto(514.432,28.818)
\lineto(514.449,28.866)
\lineto(514.466,28.914)
\lineto(514.477,28.939)
\lineto(514.487,28.966)
\lineto(514.497,28.994)
\lineto(514.507,29.021)
\lineto(514.518,29.049)
\lineto(514.528,29.079)
\lineto(514.538,29.114)
\lineto(514.552,29.144)
\lineto(514.566,29.182)
\lineto(514.579,29.220)
\lineto(514.593,29.257)
\lineto(514.607,29.302)
\curveto(514.747,29.644)(514.832,29.877)(514.832,30.205)
\curveto(514.832,30.968)(514.289,31.597)(513.433,31.597)
\curveto(511.832,31.597)(511.182,29.131)(511.182,28.973)
\curveto(511.182,28.802)(511.353,28.802)(511.391,28.802)
\curveto(511.562,28.802)(511.575,28.840)(511.661,29.114)
\curveto(512.123,30.718)(512.800,31.225)(513.385,31.225)
\curveto(513.519,31.225)(513.813,31.225)(513.813,30.681)
\curveto(513.813,30.321)(513.690,29.962)(513.618,29.791)
\curveto(513.485,29.350)(512.715,27.376)(512.444,26.637)
\curveto(512.277,26.199)(512.054,25.634)(512.054,25.275)
\curveto(512.054,24.478)(512.629,23.879)(513.454,23.879)
\curveto(515.051,23.879)(515.681,26.349)(515.681,26.503)
\curveto(515.681,26.674)(515.534,26.674)(515.479,26.674)
\curveto(515.308,26.674)(515.308,26.623)(515.223,26.366)
\curveto(514.918,25.295)(514.357,24.255)(513.485,24.255)
\curveto(513.197,24.255)(513.074,24.426)(513.074,24.816)
\curveto(513.074,25.244)(513.180,25.484)(513.570,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.582,23.691)
\lineto(522.175,23.691)
\curveto(522.140,23.428)(522.017,22.723)(521.863,22.603)
\curveto(521.774,22.535)(520.854,22.535)(520.686,22.535)
\lineto(518.490,22.535)
\curveto(519.742,23.640)(520.159,23.972)(520.874,24.533)
\curveto(521.757,25.241)(522.582,25.977)(522.582,27.113)
\curveto(522.582,28.553)(521.319,29.436)(519.790,29.436)
\curveto(518.315,29.436)(517.309,28.399)(517.309,27.304)
\curveto(517.309,26.695)(517.823,26.634)(517.946,26.634)
\curveto(518.230,26.634)(518.575,26.839)(518.575,27.266)
\curveto(518.575,27.479)(518.490,27.896)(517.871,27.896)
\curveto(518.240,28.741)(519.051,29.005)(519.612,29.005)
\curveto(520.806,29.005)(521.425,28.077)(521.425,27.113)
\curveto(521.425,26.072)(520.686,25.251)(520.303,24.824)
\lineto(517.433,21.984)
\curveto(517.309,21.878)(517.309,21.851)(517.309,21.519)
\lineto(522.222,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.582,23.691)
\lineto(522.175,23.691)
\curveto(522.140,23.428)(522.017,22.723)(521.863,22.603)
\curveto(521.774,22.535)(520.854,22.535)(520.686,22.535)
\lineto(518.490,22.535)
\curveto(519.742,23.640)(520.159,23.972)(520.874,24.533)
\curveto(521.757,25.241)(522.582,25.977)(522.582,27.113)
\curveto(522.582,28.553)(521.319,29.436)(519.790,29.436)
\curveto(518.315,29.436)(517.309,28.399)(517.309,27.304)
\curveto(517.309,26.695)(517.823,26.634)(517.946,26.634)
\curveto(518.230,26.634)(518.575,26.839)(518.575,27.266)
\curveto(518.575,27.479)(518.490,27.896)(517.871,27.896)
\curveto(518.240,28.741)(519.051,29.005)(519.612,29.005)
\curveto(520.806,29.005)(521.425,28.077)(521.425,27.113)
\curveto(521.425,26.072)(520.686,25.251)(520.303,24.824)
\lineto(517.433,21.984)
\curveto(517.309,21.878)(517.309,21.851)(517.309,21.519)
\lineto(522.222,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.640,0.182)
\lineto(391.640,0.189)
\lineto(391.640,0.199)
\lineto(391.640,0.202)
\lineto(391.640,0.209)
\lineto(391.640,0.212)
\lineto(391.637,0.219)
\lineto(391.637,0.222)
\lineto(391.634,0.229)
\lineto(391.630,0.237)
\lineto(391.627,0.244)
\lineto(391.623,0.252)
\lineto(391.617,0.262)
\lineto(391.613,0.269)
\lineto(391.606,0.279)
\lineto(391.599,0.289)
\lineto(391.589,0.299)
\lineto(391.582,0.309)
\lineto(391.572,0.324)
\lineto(391.565,0.332)
\lineto(391.562,0.339)
\lineto(391.555,0.347)
\lineto(391.548,0.354)
\lineto(391.541,0.362)
\lineto(391.534,0.372)
\lineto(391.527,0.379)
\lineto(391.521,0.387)
\lineto(391.514,0.397)
\lineto(391.503,0.404)
\lineto(391.497,0.414)
\lineto(391.486,0.424)
\lineto(391.476,0.434)
\lineto(391.469,0.444)
\lineto(391.459,0.454)
\lineto(391.449,0.464)
\lineto(391.438,0.474)
\lineto(391.428,0.484)
\lineto(391.414,0.497)
\lineto(391.404,0.507)
\lineto(391.391,0.519)
\lineto(391.380,0.529)
\lineto(391.367,0.542)
\lineto(391.353,0.557)
\curveto(389.225,2.705)(388.681,5.924)(388.681,8.531)
\curveto(388.681,11.498)(389.328,14.467)(391.421,16.592)
\curveto(391.640,16.801)(391.640,16.835)(391.640,16.886)
\curveto(391.640,17.006)(391.579,17.054)(391.476,17.054)
\curveto(391.305,17.054)(389.772,15.898)(388.766,13.735)
\curveto(387.894,11.857)(387.692,9.965)(387.692,8.531)
\curveto(387.692,7.201)(387.877,5.144)(388.814,3.215)
\curveto(389.834,1.118)(391.305,0.013)(391.476,0.013)
\curveto(391.579,0.013)(391.640,0.060)(391.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.640,0.182)
\lineto(391.640,0.189)
\lineto(391.640,0.199)
\lineto(391.640,0.202)
\lineto(391.640,0.209)
\lineto(391.640,0.212)
\lineto(391.637,0.219)
\lineto(391.637,0.222)
\lineto(391.634,0.229)
\lineto(391.630,0.237)
\lineto(391.627,0.244)
\lineto(391.623,0.252)
\lineto(391.617,0.262)
\lineto(391.613,0.269)
\lineto(391.606,0.279)
\lineto(391.599,0.289)
\lineto(391.589,0.299)
\lineto(391.582,0.309)
\lineto(391.572,0.324)
\lineto(391.565,0.332)
\lineto(391.562,0.339)
\lineto(391.555,0.347)
\lineto(391.548,0.354)
\lineto(391.541,0.362)
\lineto(391.534,0.372)
\lineto(391.527,0.379)
\lineto(391.521,0.387)
\lineto(391.514,0.397)
\lineto(391.503,0.404)
\lineto(391.497,0.414)
\lineto(391.486,0.424)
\lineto(391.476,0.434)
\lineto(391.469,0.444)
\lineto(391.459,0.454)
\lineto(391.449,0.464)
\lineto(391.438,0.474)
\lineto(391.428,0.484)
\lineto(391.414,0.497)
\lineto(391.404,0.507)
\lineto(391.391,0.519)
\lineto(391.380,0.529)
\lineto(391.367,0.542)
\lineto(391.353,0.557)
\curveto(389.225,2.705)(388.681,5.924)(388.681,8.531)
\curveto(388.681,11.498)(389.328,14.467)(391.421,16.592)
\curveto(391.640,16.801)(391.640,16.835)(391.640,16.886)
\curveto(391.640,17.006)(391.579,17.054)(391.476,17.054)
\curveto(391.305,17.054)(389.772,15.898)(388.766,13.735)
\curveto(387.894,11.857)(387.692,9.965)(387.692,8.531)
\curveto(387.692,7.201)(387.877,5.144)(388.814,3.215)
\curveto(389.834,1.118)(391.305,0.013)(391.476,0.013)
\curveto(391.579,0.013)(391.640,0.060)(391.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.556,10.267)
\lineto(397.686,10.312)
\lineto(397.812,10.363)
\lineto(397.936,10.415)
\lineto(398.059,10.473)
\lineto(398.179,10.534)
\lineto(398.295,10.599)
\lineto(398.408,10.668)
\lineto(398.517,10.743)
\lineto(398.623,10.818)
\lineto(398.726,10.897)
\lineto(398.825,10.979)
\lineto(398.924,11.065)
\lineto(399.017,11.154)
\lineto(399.106,11.246)
\lineto(399.191,11.338)
\lineto(399.270,11.438)
\lineto(399.349,11.537)
\lineto(399.420,11.639)
\lineto(399.489,11.742)
\lineto(399.554,11.852)
\lineto(399.612,11.961)
\lineto(399.667,12.070)
\lineto(399.718,12.183)
\lineto(399.763,12.300)
\lineto(399.804,12.416)
\lineto(399.838,12.532)
\lineto(399.869,12.652)
\lineto(399.896,12.775)
\lineto(399.913,12.898)
\lineto(399.927,13.022)
\lineto(399.937,13.145)
\lineto(399.940,13.271)
\curveto(399.940,14.667)(398.439,15.625)(396.803,15.625)
\curveto(395.079,15.625)(393.786,14.599)(393.786,13.306)
\curveto(393.786,12.741)(394.162,12.416)(394.658,12.416)
\curveto(395.182,12.416)(395.524,12.792)(395.524,13.288)
\curveto(395.524,14.137)(394.723,14.137)(394.470,14.137)
\curveto(394.993,14.972)(396.122,15.198)(396.738,15.198)
\curveto(397.433,15.198)(398.374,14.821)(398.374,13.288)
\curveto(398.374,13.080)(398.336,12.094)(397.891,11.342)
\curveto(397.385,10.524)(396.803,10.476)(396.379,10.456)
\curveto(396.239,10.438)(395.835,10.408)(395.712,10.408)
\curveto(395.578,10.390)(395.455,10.374)(395.455,10.202)
\curveto(395.455,10.018)(395.578,10.018)(395.866,10.018)
\lineto(396.615,10.018)
\curveto(398.014,10.018)(398.647,8.858)(398.647,7.181)
\curveto(398.647,4.869)(397.470,4.373)(396.718,4.373)
\curveto(395.985,4.373)(394.706,4.660)(394.114,5.666)
\curveto(394.706,5.584)(395.236,5.960)(395.236,6.607)
\curveto(395.236,7.219)(394.774,7.558)(394.278,7.558)
\curveto(393.871,7.558)(393.327,7.322)(393.327,6.569)
\curveto(393.327,5.019)(394.908,3.897)(396.769,3.897)
\curveto(398.849,3.897)(400.399,5.447)(400.399,7.181)
\curveto(400.399,8.584)(399.325,9.908)(397.556,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.556,10.267)
\lineto(397.686,10.312)
\lineto(397.812,10.363)
\lineto(397.936,10.415)
\lineto(398.059,10.473)
\lineto(398.179,10.534)
\lineto(398.295,10.599)
\lineto(398.408,10.668)
\lineto(398.517,10.743)
\lineto(398.623,10.818)
\lineto(398.726,10.897)
\lineto(398.825,10.979)
\lineto(398.924,11.065)
\lineto(399.017,11.154)
\lineto(399.106,11.246)
\lineto(399.191,11.338)
\lineto(399.270,11.438)
\lineto(399.349,11.537)
\lineto(399.420,11.639)
\lineto(399.489,11.742)
\lineto(399.554,11.852)
\lineto(399.612,11.961)
\lineto(399.667,12.070)
\lineto(399.718,12.183)
\lineto(399.763,12.300)
\lineto(399.804,12.416)
\lineto(399.838,12.532)
\lineto(399.869,12.652)
\lineto(399.896,12.775)
\lineto(399.913,12.898)
\lineto(399.927,13.022)
\lineto(399.937,13.145)
\lineto(399.940,13.271)
\curveto(399.940,14.667)(398.439,15.625)(396.803,15.625)
\curveto(395.079,15.625)(393.786,14.599)(393.786,13.306)
\curveto(393.786,12.741)(394.162,12.416)(394.658,12.416)
\curveto(395.182,12.416)(395.524,12.792)(395.524,13.288)
\curveto(395.524,14.137)(394.723,14.137)(394.470,14.137)
\curveto(394.993,14.972)(396.122,15.198)(396.738,15.198)
\curveto(397.433,15.198)(398.374,14.821)(398.374,13.288)
\curveto(398.374,13.080)(398.336,12.094)(397.891,11.342)
\curveto(397.385,10.524)(396.803,10.476)(396.379,10.456)
\curveto(396.239,10.438)(395.835,10.408)(395.712,10.408)
\curveto(395.578,10.390)(395.455,10.374)(395.455,10.202)
\curveto(395.455,10.018)(395.578,10.018)(395.866,10.018)
\lineto(396.615,10.018)
\curveto(398.014,10.018)(398.647,8.858)(398.647,7.181)
\curveto(398.647,4.869)(397.470,4.373)(396.718,4.373)
\curveto(395.985,4.373)(394.706,4.660)(394.114,5.666)
\curveto(394.706,5.584)(395.236,5.960)(395.236,6.607)
\curveto(395.236,7.219)(394.774,7.558)(394.278,7.558)
\curveto(393.871,7.558)(393.327,7.322)(393.327,6.569)
\curveto(393.327,5.019)(394.908,3.897)(396.769,3.897)
\curveto(398.849,3.897)(400.399,5.447)(400.399,7.181)
\curveto(400.399,8.584)(399.325,9.908)(397.556,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.071,8.529)
\lineto(406.071,8.656)
\lineto(406.071,8.789)
\lineto(406.068,8.923)
\lineto(406.061,9.063)
\lineto(406.047,9.351)
\lineto(406.027,9.652)
\lineto(406.000,9.966)
\lineto(405.965,10.291)
\lineto(405.917,10.623)
\lineto(405.863,10.969)
\lineto(405.794,11.318)
\lineto(405.716,11.670)
\lineto(405.623,12.029)
\lineto(405.521,12.392)
\lineto(405.401,12.758)
\lineto(405.267,13.124)
\lineto(405.192,13.306)
\lineto(405.117,13.487)
\lineto(405.035,13.668)
\lineto(404.949,13.850)
\curveto(403.930,15.943)(402.465,17.052)(402.294,17.052)
\curveto(402.192,17.052)(402.123,16.987)(402.123,16.884)
\curveto(402.123,16.833)(402.123,16.799)(402.441,16.491)
\curveto(404.118,14.808)(405.090,12.094)(405.090,8.529)
\curveto(405.090,5.618)(404.460,2.618)(402.342,0.469)
\curveto(402.123,0.267)(402.123,0.230)(402.123,0.182)
\curveto(402.123,0.079)(402.192,0.011)(402.294,0.011)
\curveto(402.465,0.011)(403.991,1.170)(405.004,3.333)
\curveto(405.870,5.204)(406.071,7.096)(406.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.071,8.529)
\lineto(406.071,8.656)
\lineto(406.071,8.789)
\lineto(406.068,8.923)
\lineto(406.061,9.063)
\lineto(406.047,9.351)
\lineto(406.027,9.652)
\lineto(406.000,9.966)
\lineto(405.965,10.291)
\lineto(405.917,10.623)
\lineto(405.863,10.969)
\lineto(405.794,11.318)
\lineto(405.716,11.670)
\lineto(405.623,12.029)
\lineto(405.521,12.392)
\lineto(405.401,12.758)
\lineto(405.267,13.124)
\lineto(405.192,13.306)
\lineto(405.117,13.487)
\lineto(405.035,13.668)
\lineto(404.949,13.850)
\curveto(403.930,15.943)(402.465,17.052)(402.294,17.052)
\curveto(402.192,17.052)(402.123,16.987)(402.123,16.884)
\curveto(402.123,16.833)(402.123,16.799)(402.441,16.491)
\curveto(404.118,14.808)(405.090,12.094)(405.090,8.529)
\curveto(405.090,5.618)(404.460,2.618)(402.342,0.469)
\curveto(402.123,0.267)(402.123,0.230)(402.123,0.182)
\curveto(402.123,0.079)(402.192,0.011)(402.294,0.011)
\curveto(402.465,0.011)(403.991,1.170)(405.004,3.333)
\curveto(405.870,5.204)(406.071,7.096)(406.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.481,34.718)
\lineto(395.477,34.749)
\lineto(395.477,34.779)
\lineto(395.474,34.814)
\lineto(395.467,34.841)
\lineto(395.464,34.872)
\lineto(395.453,34.903)
\lineto(395.447,34.930)
\lineto(395.436,34.957)
\lineto(395.426,34.985)
\lineto(395.412,35.012)
\lineto(395.399,35.039)
\lineto(395.382,35.064)
\lineto(395.368,35.089)
\lineto(395.347,35.114)
\lineto(395.330,35.134)
\lineto(395.310,35.154)
\lineto(395.289,35.174)
\lineto(395.269,35.194)
\lineto(395.245,35.212)
\lineto(395.221,35.229)
\lineto(395.193,35.247)
\lineto(395.169,35.262)
\lineto(395.142,35.277)
\lineto(395.111,35.292)
\lineto(395.084,35.302)
\lineto(395.053,35.312)
\lineto(395.019,35.319)
\lineto(394.988,35.327)
\lineto(394.954,35.334)
\lineto(394.920,35.337)
\lineto(394.886,35.337)
\lineto(394.848,35.339)
\curveto(394.383,35.339)(393.924,34.895)(393.924,34.436)
\curveto(393.924,34.108)(394.164,33.820)(394.578,33.820)
\curveto(394.968,33.820)(395.481,34.210)(395.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.481,34.718)
\lineto(395.477,34.749)
\lineto(395.477,34.779)
\lineto(395.474,34.814)
\lineto(395.467,34.841)
\lineto(395.464,34.872)
\lineto(395.453,34.903)
\lineto(395.447,34.930)
\lineto(395.436,34.957)
\lineto(395.426,34.985)
\lineto(395.412,35.012)
\lineto(395.399,35.039)
\lineto(395.382,35.064)
\lineto(395.368,35.089)
\lineto(395.347,35.114)
\lineto(395.330,35.134)
\lineto(395.310,35.154)
\lineto(395.289,35.174)
\lineto(395.269,35.194)
\lineto(395.245,35.212)
\lineto(395.221,35.229)
\lineto(395.193,35.247)
\lineto(395.169,35.262)
\lineto(395.142,35.277)
\lineto(395.111,35.292)
\lineto(395.084,35.302)
\lineto(395.053,35.312)
\lineto(395.019,35.319)
\lineto(394.988,35.327)
\lineto(394.954,35.334)
\lineto(394.920,35.337)
\lineto(394.886,35.337)
\lineto(394.848,35.339)
\curveto(394.383,35.339)(393.924,34.895)(393.924,34.436)
\curveto(393.924,34.108)(394.164,33.820)(394.578,33.820)
\curveto(394.968,33.820)(395.481,34.210)(395.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.181,28.310)
\lineto(394.198,28.354)
\lineto(394.215,28.396)
\lineto(394.232,28.437)
\lineto(394.249,28.474)
\lineto(394.263,28.508)
\lineto(394.276,28.543)
\lineto(394.290,28.573)
\lineto(394.300,28.604)
\lineto(394.311,28.635)
\lineto(394.324,28.662)
\lineto(394.335,28.690)
\lineto(394.341,28.717)
\lineto(394.352,28.742)
\lineto(394.362,28.767)
\lineto(394.379,28.818)
\lineto(394.396,28.866)
\lineto(394.413,28.914)
\lineto(394.424,28.939)
\lineto(394.434,28.966)
\lineto(394.444,28.994)
\lineto(394.451,29.021)
\lineto(394.465,29.049)
\lineto(394.475,29.079)
\lineto(394.485,29.114)
\lineto(394.499,29.144)
\lineto(394.509,29.182)
\lineto(394.523,29.220)
\lineto(394.540,29.257)
\lineto(394.554,29.302)
\curveto(394.694,29.644)(394.779,29.877)(394.779,30.205)
\curveto(394.779,30.968)(394.235,31.597)(393.380,31.597)
\curveto(391.779,31.597)(391.129,29.131)(391.129,28.973)
\curveto(391.129,28.802)(391.300,28.802)(391.338,28.802)
\curveto(391.509,28.802)(391.522,28.840)(391.608,29.114)
\curveto(392.070,30.718)(392.747,31.225)(393.329,31.225)
\curveto(393.466,31.225)(393.756,31.225)(393.756,30.681)
\curveto(393.756,30.321)(393.637,29.962)(393.565,29.791)
\curveto(393.431,29.350)(392.662,27.376)(392.388,26.637)
\curveto(392.224,26.199)(392.001,25.634)(392.001,25.275)
\curveto(392.001,24.478)(392.576,23.879)(393.401,23.879)
\curveto(394.998,23.879)(395.628,26.349)(395.628,26.503)
\curveto(395.628,26.674)(395.481,26.674)(395.426,26.674)
\curveto(395.255,26.674)(395.255,26.623)(395.169,26.366)
\curveto(394.865,25.295)(394.304,24.255)(393.431,24.255)
\curveto(393.144,24.255)(393.021,24.426)(393.021,24.816)
\curveto(393.021,25.244)(393.127,25.484)(393.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.181,28.310)
\lineto(394.198,28.354)
\lineto(394.215,28.396)
\lineto(394.232,28.437)
\lineto(394.249,28.474)
\lineto(394.263,28.508)
\lineto(394.276,28.543)
\lineto(394.290,28.573)
\lineto(394.300,28.604)
\lineto(394.311,28.635)
\lineto(394.324,28.662)
\lineto(394.335,28.690)
\lineto(394.341,28.717)
\lineto(394.352,28.742)
\lineto(394.362,28.767)
\lineto(394.379,28.818)
\lineto(394.396,28.866)
\lineto(394.413,28.914)
\lineto(394.424,28.939)
\lineto(394.434,28.966)
\lineto(394.444,28.994)
\lineto(394.451,29.021)
\lineto(394.465,29.049)
\lineto(394.475,29.079)
\lineto(394.485,29.114)
\lineto(394.499,29.144)
\lineto(394.509,29.182)
\lineto(394.523,29.220)
\lineto(394.540,29.257)
\lineto(394.554,29.302)
\curveto(394.694,29.644)(394.779,29.877)(394.779,30.205)
\curveto(394.779,30.968)(394.235,31.597)(393.380,31.597)
\curveto(391.779,31.597)(391.129,29.131)(391.129,28.973)
\curveto(391.129,28.802)(391.300,28.802)(391.338,28.802)
\curveto(391.509,28.802)(391.522,28.840)(391.608,29.114)
\curveto(392.070,30.718)(392.747,31.225)(393.329,31.225)
\curveto(393.466,31.225)(393.756,31.225)(393.756,30.681)
\curveto(393.756,30.321)(393.637,29.962)(393.565,29.791)
\curveto(393.431,29.350)(392.662,27.376)(392.388,26.637)
\curveto(392.224,26.199)(392.001,25.634)(392.001,25.275)
\curveto(392.001,24.478)(392.576,23.879)(393.401,23.879)
\curveto(394.998,23.879)(395.628,26.349)(395.628,26.503)
\curveto(395.628,26.674)(395.481,26.674)(395.426,26.674)
\curveto(395.255,26.674)(395.255,26.623)(395.169,26.366)
\curveto(394.865,25.295)(394.304,24.255)(393.431,24.255)
\curveto(393.144,24.255)(393.021,24.426)(393.021,24.816)
\curveto(393.021,25.244)(393.127,25.484)(393.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.297,25.416)
\lineto(398.300,25.597)
\lineto(398.303,25.778)
\lineto(398.310,25.956)
\lineto(398.317,26.131)
\lineto(398.331,26.305)
\lineto(398.348,26.473)
\lineto(398.368,26.640)
\lineto(398.396,26.805)
\lineto(398.427,26.965)
\lineto(398.464,27.123)
\lineto(398.509,27.280)
\lineto(398.557,27.431)
\lineto(398.584,27.506)
\lineto(398.615,27.578)
\lineto(398.645,27.653)
\lineto(398.680,27.725)
\lineto(398.714,27.797)
\lineto(398.752,27.865)
\lineto(398.793,27.934)
\lineto(398.834,28.002)
\curveto(399.237,28.652)(399.881,29.090)(400.644,29.090)
\curveto(401.003,29.090)(401.478,28.994)(401.718,28.673)
\curveto(401.420,28.653)(401.170,28.447)(401.170,28.101)
\curveto(401.170,27.800)(401.372,27.540)(401.731,27.540)
\curveto(402.087,27.540)(402.303,27.780)(402.303,28.122)
\curveto(402.303,28.816)(401.800,29.436)(400.620,29.436)
\curveto(398.902,29.436)(397.150,27.858)(397.150,25.299)
\curveto(397.150,22.210)(398.604,21.279)(399.918,21.279)
\curveto(401.372,21.279)(402.635,22.391)(402.635,23.951)
\curveto(402.635,25.463)(401.430,26.586)(400.035,26.586)
\lineto(399.976,26.250)
\curveto(400.527,26.250)(400.897,26.035)(401.191,25.597)
\curveto(401.478,25.145)(401.489,24.642)(401.489,23.951)
\curveto(401.489,23.274)(401.489,22.771)(401.170,22.306)
\curveto(400.880,21.888)(400.500,21.662)(399.918,21.662)
\lineto(399.918,21.662)
\curveto(399.319,21.662)(398.854,22.004)(398.604,22.535)
\curveto(398.427,22.887)(398.331,23.486)(398.331,24.204)
\curveto(398.331,25.357)(399.025,26.250)(399.976,26.250)
\lineto(400.035,26.586)
\curveto(399.083,26.586)(398.560,25.956)(398.297,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.297,25.416)
\lineto(398.300,25.597)
\lineto(398.303,25.778)
\lineto(398.310,25.956)
\lineto(398.317,26.131)
\lineto(398.331,26.305)
\lineto(398.348,26.473)
\lineto(398.368,26.640)
\lineto(398.396,26.805)
\lineto(398.427,26.965)
\lineto(398.464,27.123)
\lineto(398.509,27.280)
\lineto(398.557,27.431)
\lineto(398.584,27.506)
\lineto(398.615,27.578)
\lineto(398.645,27.653)
\lineto(398.680,27.725)
\lineto(398.714,27.797)
\lineto(398.752,27.865)
\lineto(398.793,27.934)
\lineto(398.834,28.002)
\curveto(399.237,28.652)(399.881,29.090)(400.644,29.090)
\curveto(401.003,29.090)(401.478,28.994)(401.718,28.673)
\curveto(401.420,28.653)(401.170,28.447)(401.170,28.101)
\curveto(401.170,27.800)(401.372,27.540)(401.731,27.540)
\curveto(402.087,27.540)(402.303,27.780)(402.303,28.122)
\curveto(402.303,28.816)(401.800,29.436)(400.620,29.436)
\curveto(398.902,29.436)(397.150,27.858)(397.150,25.299)
\curveto(397.150,22.210)(398.604,21.279)(399.918,21.279)
\curveto(401.372,21.279)(402.635,22.391)(402.635,23.951)
\curveto(402.635,25.463)(401.430,26.586)(400.035,26.586)
\lineto(399.976,26.250)
\curveto(400.527,26.250)(400.897,26.035)(401.191,25.597)
\curveto(401.478,25.145)(401.489,24.642)(401.489,23.951)
\curveto(401.489,23.274)(401.489,22.771)(401.170,22.306)
\curveto(400.880,21.888)(400.500,21.662)(399.918,21.662)
\lineto(399.918,21.662)
\curveto(399.319,21.662)(398.854,22.004)(398.604,22.535)
\curveto(398.427,22.887)(398.331,23.486)(398.331,24.204)
\curveto(398.331,25.357)(399.025,26.250)(399.976,26.250)
\lineto(400.035,26.586)
\curveto(399.083,26.586)(398.560,25.956)(398.297,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.640,0.182)
\lineto(511.640,0.189)
\lineto(511.640,0.199)
\lineto(511.640,0.202)
\lineto(511.640,0.209)
\lineto(511.640,0.212)
\lineto(511.637,0.219)
\lineto(511.637,0.222)
\lineto(511.634,0.229)
\lineto(511.630,0.237)
\lineto(511.627,0.244)
\lineto(511.623,0.252)
\lineto(511.617,0.262)
\lineto(511.613,0.269)
\lineto(511.606,0.279)
\lineto(511.599,0.289)
\lineto(511.589,0.299)
\lineto(511.582,0.309)
\lineto(511.572,0.324)
\lineto(511.565,0.332)
\lineto(511.562,0.339)
\lineto(511.555,0.347)
\lineto(511.548,0.354)
\lineto(511.541,0.362)
\lineto(511.534,0.372)
\lineto(511.527,0.379)
\lineto(511.521,0.387)
\lineto(511.514,0.397)
\lineto(511.503,0.404)
\lineto(511.497,0.414)
\lineto(511.486,0.424)
\lineto(511.476,0.434)
\lineto(511.469,0.444)
\lineto(511.459,0.454)
\lineto(511.449,0.464)
\lineto(511.438,0.474)
\lineto(511.428,0.484)
\lineto(511.414,0.497)
\lineto(511.404,0.507)
\lineto(511.391,0.519)
\lineto(511.380,0.529)
\lineto(511.367,0.542)
\lineto(511.353,0.557)
\curveto(509.225,2.705)(508.681,5.924)(508.681,8.531)
\curveto(508.681,11.498)(509.328,14.467)(511.421,16.592)
\curveto(511.640,16.801)(511.640,16.835)(511.640,16.886)
\curveto(511.640,17.006)(511.579,17.054)(511.476,17.054)
\curveto(511.305,17.054)(509.772,15.898)(508.766,13.735)
\curveto(507.894,11.857)(507.692,9.965)(507.692,8.531)
\curveto(507.692,7.201)(507.877,5.144)(508.814,3.215)
\curveto(509.834,1.118)(511.305,0.013)(511.476,0.013)
\curveto(511.579,0.013)(511.640,0.060)(511.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.640,0.182)
\lineto(511.640,0.189)
\lineto(511.640,0.199)
\lineto(511.640,0.202)
\lineto(511.640,0.209)
\lineto(511.640,0.212)
\lineto(511.637,0.219)
\lineto(511.637,0.222)
\lineto(511.634,0.229)
\lineto(511.630,0.237)
\lineto(511.627,0.244)
\lineto(511.623,0.252)
\lineto(511.617,0.262)
\lineto(511.613,0.269)
\lineto(511.606,0.279)
\lineto(511.599,0.289)
\lineto(511.589,0.299)
\lineto(511.582,0.309)
\lineto(511.572,0.324)
\lineto(511.565,0.332)
\lineto(511.562,0.339)
\lineto(511.555,0.347)
\lineto(511.548,0.354)
\lineto(511.541,0.362)
\lineto(511.534,0.372)
\lineto(511.527,0.379)
\lineto(511.521,0.387)
\lineto(511.514,0.397)
\lineto(511.503,0.404)
\lineto(511.497,0.414)
\lineto(511.486,0.424)
\lineto(511.476,0.434)
\lineto(511.469,0.444)
\lineto(511.459,0.454)
\lineto(511.449,0.464)
\lineto(511.438,0.474)
\lineto(511.428,0.484)
\lineto(511.414,0.497)
\lineto(511.404,0.507)
\lineto(511.391,0.519)
\lineto(511.380,0.529)
\lineto(511.367,0.542)
\lineto(511.353,0.557)
\curveto(509.225,2.705)(508.681,5.924)(508.681,8.531)
\curveto(508.681,11.498)(509.328,14.467)(511.421,16.592)
\curveto(511.640,16.801)(511.640,16.835)(511.640,16.886)
\curveto(511.640,17.006)(511.579,17.054)(511.476,17.054)
\curveto(511.305,17.054)(509.772,15.898)(508.766,13.735)
\curveto(507.894,11.857)(507.692,9.965)(507.692,8.531)
\curveto(507.692,7.201)(507.877,5.144)(508.814,3.215)
\curveto(509.834,1.118)(511.305,0.013)(511.476,0.013)
\curveto(511.579,0.013)(511.640,0.060)(511.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.556,10.267)
\lineto(517.686,10.312)
\lineto(517.812,10.363)
\lineto(517.936,10.415)
\lineto(518.059,10.473)
\lineto(518.179,10.534)
\lineto(518.295,10.599)
\lineto(518.408,10.668)
\lineto(518.517,10.743)
\lineto(518.623,10.818)
\lineto(518.726,10.897)
\lineto(518.825,10.979)
\lineto(518.924,11.065)
\lineto(519.017,11.154)
\lineto(519.106,11.246)
\lineto(519.191,11.338)
\lineto(519.270,11.438)
\lineto(519.349,11.537)
\lineto(519.420,11.639)
\lineto(519.489,11.742)
\lineto(519.554,11.852)
\lineto(519.612,11.961)
\lineto(519.667,12.070)
\lineto(519.718,12.183)
\lineto(519.763,12.300)
\lineto(519.804,12.416)
\lineto(519.838,12.532)
\lineto(519.869,12.652)
\lineto(519.896,12.775)
\lineto(519.913,12.898)
\lineto(519.927,13.022)
\lineto(519.937,13.145)
\lineto(519.940,13.271)
\curveto(519.940,14.667)(518.439,15.625)(516.803,15.625)
\curveto(515.079,15.625)(513.786,14.599)(513.786,13.306)
\curveto(513.786,12.741)(514.162,12.416)(514.658,12.416)
\curveto(515.181,12.416)(515.524,12.792)(515.524,13.288)
\curveto(515.524,14.137)(514.723,14.137)(514.470,14.137)
\curveto(514.993,14.972)(516.122,15.198)(516.738,15.198)
\curveto(517.433,15.198)(518.374,14.821)(518.374,13.288)
\curveto(518.374,13.080)(518.336,12.094)(517.891,11.342)
\curveto(517.385,10.524)(516.803,10.476)(516.379,10.456)
\curveto(516.239,10.438)(515.835,10.408)(515.712,10.408)
\curveto(515.578,10.390)(515.455,10.374)(515.455,10.202)
\curveto(515.455,10.018)(515.578,10.018)(515.866,10.018)
\lineto(516.615,10.018)
\curveto(518.014,10.018)(518.647,8.858)(518.647,7.181)
\curveto(518.647,4.869)(517.470,4.373)(516.718,4.373)
\curveto(515.985,4.373)(514.706,4.660)(514.114,5.666)
\curveto(514.706,5.584)(515.236,5.960)(515.236,6.607)
\curveto(515.236,7.219)(514.774,7.558)(514.278,7.558)
\curveto(513.871,7.558)(513.327,7.322)(513.327,6.569)
\curveto(513.327,5.019)(514.908,3.897)(516.769,3.897)
\curveto(518.849,3.897)(520.399,5.447)(520.399,7.181)
\curveto(520.399,8.584)(519.325,9.908)(517.556,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.556,10.267)
\lineto(517.686,10.312)
\lineto(517.812,10.363)
\lineto(517.936,10.415)
\lineto(518.059,10.473)
\lineto(518.179,10.534)
\lineto(518.295,10.599)
\lineto(518.408,10.668)
\lineto(518.517,10.743)
\lineto(518.623,10.818)
\lineto(518.726,10.897)
\lineto(518.825,10.979)
\lineto(518.924,11.065)
\lineto(519.017,11.154)
\lineto(519.106,11.246)
\lineto(519.191,11.338)
\lineto(519.270,11.438)
\lineto(519.349,11.537)
\lineto(519.420,11.639)
\lineto(519.489,11.742)
\lineto(519.554,11.852)
\lineto(519.612,11.961)
\lineto(519.667,12.070)
\lineto(519.718,12.183)
\lineto(519.763,12.300)
\lineto(519.804,12.416)
\lineto(519.838,12.532)
\lineto(519.869,12.652)
\lineto(519.896,12.775)
\lineto(519.913,12.898)
\lineto(519.927,13.022)
\lineto(519.937,13.145)
\lineto(519.940,13.271)
\curveto(519.940,14.667)(518.439,15.625)(516.803,15.625)
\curveto(515.079,15.625)(513.786,14.599)(513.786,13.306)
\curveto(513.786,12.741)(514.162,12.416)(514.658,12.416)
\curveto(515.181,12.416)(515.524,12.792)(515.524,13.288)
\curveto(515.524,14.137)(514.723,14.137)(514.470,14.137)
\curveto(514.993,14.972)(516.122,15.198)(516.738,15.198)
\curveto(517.433,15.198)(518.374,14.821)(518.374,13.288)
\curveto(518.374,13.080)(518.336,12.094)(517.891,11.342)
\curveto(517.385,10.524)(516.803,10.476)(516.379,10.456)
\curveto(516.239,10.438)(515.835,10.408)(515.712,10.408)
\curveto(515.578,10.390)(515.455,10.374)(515.455,10.202)
\curveto(515.455,10.018)(515.578,10.018)(515.866,10.018)
\lineto(516.615,10.018)
\curveto(518.014,10.018)(518.647,8.858)(518.647,7.181)
\curveto(518.647,4.869)(517.470,4.373)(516.718,4.373)
\curveto(515.985,4.373)(514.706,4.660)(514.114,5.666)
\curveto(514.706,5.584)(515.236,5.960)(515.236,6.607)
\curveto(515.236,7.219)(514.774,7.558)(514.278,7.558)
\curveto(513.871,7.558)(513.327,7.322)(513.327,6.569)
\curveto(513.327,5.019)(514.908,3.897)(516.769,3.897)
\curveto(518.849,3.897)(520.399,5.447)(520.399,7.181)
\curveto(520.399,8.584)(519.325,9.908)(517.556,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.071,8.529)
\lineto(526.071,8.656)
\lineto(526.071,8.789)
\lineto(526.068,8.923)
\lineto(526.061,9.063)
\lineto(526.047,9.351)
\lineto(526.027,9.652)
\lineto(526.000,9.966)
\lineto(525.965,10.291)
\lineto(525.917,10.623)
\lineto(525.863,10.969)
\lineto(525.794,11.318)
\lineto(525.716,11.670)
\lineto(525.623,12.029)
\lineto(525.521,12.392)
\lineto(525.401,12.758)
\lineto(525.267,13.124)
\lineto(525.192,13.306)
\lineto(525.117,13.487)
\lineto(525.035,13.668)
\lineto(524.949,13.850)
\curveto(523.930,15.943)(522.465,17.052)(522.294,17.052)
\curveto(522.192,17.052)(522.123,16.987)(522.123,16.884)
\curveto(522.123,16.833)(522.123,16.799)(522.441,16.491)
\curveto(524.118,14.808)(525.089,12.094)(525.089,8.529)
\curveto(525.089,5.618)(524.460,2.618)(522.342,0.469)
\curveto(522.123,0.267)(522.123,0.230)(522.123,0.182)
\curveto(522.123,0.079)(522.192,0.011)(522.294,0.011)
\curveto(522.465,0.011)(523.991,1.170)(525.004,3.333)
\curveto(525.870,5.204)(526.071,7.096)(526.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.071,8.529)
\lineto(526.071,8.656)
\lineto(526.071,8.789)
\lineto(526.068,8.923)
\lineto(526.061,9.063)
\lineto(526.047,9.351)
\lineto(526.027,9.652)
\lineto(526.000,9.966)
\lineto(525.965,10.291)
\lineto(525.917,10.623)
\lineto(525.863,10.969)
\lineto(525.794,11.318)
\lineto(525.716,11.670)
\lineto(525.623,12.029)
\lineto(525.521,12.392)
\lineto(525.401,12.758)
\lineto(525.267,13.124)
\lineto(525.192,13.306)
\lineto(525.117,13.487)
\lineto(525.035,13.668)
\lineto(524.949,13.850)
\curveto(523.930,15.943)(522.465,17.052)(522.294,17.052)
\curveto(522.192,17.052)(522.123,16.987)(522.123,16.884)
\curveto(522.123,16.833)(522.123,16.799)(522.441,16.491)
\curveto(524.118,14.808)(525.089,12.094)(525.089,8.529)
\curveto(525.089,5.618)(524.460,2.618)(522.342,0.469)
\curveto(522.123,0.267)(522.123,0.230)(522.123,0.182)
\curveto(522.123,0.079)(522.192,0.011)(522.294,0.011)
\curveto(522.465,0.011)(523.991,1.170)(525.004,3.333)
\curveto(525.870,5.204)(526.071,7.096)(526.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.481,34.718)
\lineto(485.481,34.749)
\lineto(485.477,34.779)
\lineto(485.474,34.814)
\lineto(485.470,34.841)
\lineto(485.464,34.872)
\lineto(485.457,34.903)
\lineto(485.447,34.930)
\lineto(485.436,34.957)
\lineto(485.426,34.985)
\lineto(485.412,35.012)
\lineto(485.399,35.039)
\lineto(485.385,35.064)
\lineto(485.368,35.089)
\lineto(485.351,35.114)
\lineto(485.330,35.134)
\lineto(485.310,35.154)
\lineto(485.289,35.174)
\lineto(485.269,35.194)
\lineto(485.245,35.212)
\lineto(485.221,35.229)
\lineto(485.193,35.247)
\lineto(485.169,35.262)
\lineto(485.142,35.277)
\lineto(485.111,35.292)
\lineto(485.084,35.302)
\lineto(485.053,35.312)
\lineto(485.022,35.319)
\lineto(484.988,35.327)
\lineto(484.954,35.334)
\lineto(484.920,35.337)
\lineto(484.885,35.337)
\lineto(484.848,35.339)
\curveto(484.383,35.339)(483.924,34.895)(483.924,34.436)
\curveto(483.924,34.108)(484.164,33.820)(484.578,33.820)
\curveto(484.968,33.820)(485.481,34.210)(485.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.481,34.718)
\lineto(485.481,34.749)
\lineto(485.477,34.779)
\lineto(485.474,34.814)
\lineto(485.470,34.841)
\lineto(485.464,34.872)
\lineto(485.457,34.903)
\lineto(485.447,34.930)
\lineto(485.436,34.957)
\lineto(485.426,34.985)
\lineto(485.412,35.012)
\lineto(485.399,35.039)
\lineto(485.385,35.064)
\lineto(485.368,35.089)
\lineto(485.351,35.114)
\lineto(485.330,35.134)
\lineto(485.310,35.154)
\lineto(485.289,35.174)
\lineto(485.269,35.194)
\lineto(485.245,35.212)
\lineto(485.221,35.229)
\lineto(485.193,35.247)
\lineto(485.169,35.262)
\lineto(485.142,35.277)
\lineto(485.111,35.292)
\lineto(485.084,35.302)
\lineto(485.053,35.312)
\lineto(485.022,35.319)
\lineto(484.988,35.327)
\lineto(484.954,35.334)
\lineto(484.920,35.337)
\lineto(484.885,35.337)
\lineto(484.848,35.339)
\curveto(484.383,35.339)(483.924,34.895)(483.924,34.436)
\curveto(483.924,34.108)(484.164,33.820)(484.578,33.820)
\curveto(484.968,33.820)(485.481,34.210)(485.481,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.181,28.310)
\lineto(484.198,28.354)
\lineto(484.218,28.396)
\lineto(484.232,28.437)
\lineto(484.249,28.474)
\lineto(484.263,28.508)
\lineto(484.276,28.543)
\lineto(484.290,28.573)
\lineto(484.300,28.604)
\lineto(484.314,28.635)
\lineto(484.324,28.662)
\lineto(484.335,28.690)
\lineto(484.345,28.717)
\lineto(484.352,28.742)
\lineto(484.362,28.767)
\lineto(484.379,28.818)
\lineto(484.396,28.866)
\lineto(484.417,28.914)
\lineto(484.424,28.939)
\lineto(484.434,28.966)
\lineto(484.444,28.994)
\lineto(484.454,29.021)
\lineto(484.465,29.049)
\lineto(484.475,29.079)
\lineto(484.485,29.114)
\lineto(484.499,29.144)
\lineto(484.513,29.182)
\lineto(484.526,29.220)
\lineto(484.540,29.257)
\lineto(484.554,29.302)
\curveto(484.694,29.644)(484.779,29.877)(484.779,30.205)
\curveto(484.779,30.968)(484.235,31.597)(483.380,31.597)
\curveto(481.782,31.597)(481.129,29.131)(481.129,28.973)
\curveto(481.129,28.802)(481.300,28.802)(481.338,28.802)
\curveto(481.509,28.802)(481.526,28.840)(481.611,29.114)
\curveto(482.070,30.718)(482.747,31.225)(483.332,31.225)
\curveto(483.466,31.225)(483.760,31.225)(483.760,30.681)
\curveto(483.760,30.321)(483.637,29.962)(483.565,29.791)
\curveto(483.431,29.350)(482.662,27.376)(482.391,26.637)
\curveto(482.224,26.199)(482.001,25.634)(482.001,25.275)
\curveto(482.001,24.478)(482.576,23.879)(483.401,23.879)
\curveto(484.998,23.879)(485.631,26.349)(485.631,26.503)
\curveto(485.631,26.674)(485.481,26.674)(485.426,26.674)
\curveto(485.255,26.674)(485.255,26.623)(485.169,26.366)
\curveto(484.865,25.295)(484.304,24.255)(483.431,24.255)
\curveto(483.144,24.255)(483.021,24.426)(483.021,24.816)
\curveto(483.021,25.244)(483.127,25.484)(483.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.181,28.310)
\lineto(484.198,28.354)
\lineto(484.218,28.396)
\lineto(484.232,28.437)
\lineto(484.249,28.474)
\lineto(484.263,28.508)
\lineto(484.276,28.543)
\lineto(484.290,28.573)
\lineto(484.300,28.604)
\lineto(484.314,28.635)
\lineto(484.324,28.662)
\lineto(484.335,28.690)
\lineto(484.345,28.717)
\lineto(484.352,28.742)
\lineto(484.362,28.767)
\lineto(484.379,28.818)
\lineto(484.396,28.866)
\lineto(484.417,28.914)
\lineto(484.424,28.939)
\lineto(484.434,28.966)
\lineto(484.444,28.994)
\lineto(484.454,29.021)
\lineto(484.465,29.049)
\lineto(484.475,29.079)
\lineto(484.485,29.114)
\lineto(484.499,29.144)
\lineto(484.513,29.182)
\lineto(484.526,29.220)
\lineto(484.540,29.257)
\lineto(484.554,29.302)
\curveto(484.694,29.644)(484.779,29.877)(484.779,30.205)
\curveto(484.779,30.968)(484.235,31.597)(483.380,31.597)
\curveto(481.782,31.597)(481.129,29.131)(481.129,28.973)
\curveto(481.129,28.802)(481.300,28.802)(481.338,28.802)
\curveto(481.509,28.802)(481.526,28.840)(481.611,29.114)
\curveto(482.070,30.718)(482.747,31.225)(483.332,31.225)
\curveto(483.466,31.225)(483.760,31.225)(483.760,30.681)
\curveto(483.760,30.321)(483.637,29.962)(483.565,29.791)
\curveto(483.431,29.350)(482.662,27.376)(482.391,26.637)
\curveto(482.224,26.199)(482.001,25.634)(482.001,25.275)
\curveto(482.001,24.478)(482.576,23.879)(483.401,23.879)
\curveto(484.998,23.879)(485.631,26.349)(485.631,26.503)
\curveto(485.631,26.674)(485.481,26.674)(485.426,26.674)
\curveto(485.255,26.674)(485.255,26.623)(485.169,26.366)
\curveto(484.865,25.295)(484.304,24.255)(483.431,24.255)
\curveto(483.144,24.255)(483.021,24.426)(483.021,24.816)
\curveto(483.021,25.244)(483.127,25.484)(483.517,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.764,25.501)
\lineto(489.850,25.501)
\lineto(489.935,25.494)
\lineto(490.017,25.484)
\lineto(490.099,25.471)
\lineto(490.178,25.454)
\lineto(490.257,25.434)
\lineto(490.332,25.409)
\lineto(490.404,25.381)
\lineto(490.476,25.347)
\lineto(490.548,25.313)
\lineto(490.613,25.272)
\lineto(490.678,25.231)
\lineto(490.739,25.183)
\lineto(490.801,25.132)
\lineto(490.856,25.077)
\lineto(490.910,25.019)
\lineto(490.962,24.957)
\lineto(491.013,24.892)
\lineto(491.057,24.824)
\lineto(491.102,24.748)
\lineto(491.140,24.673)
\lineto(491.177,24.591)
\lineto(491.211,24.509)
\lineto(491.242,24.420)
\lineto(491.270,24.328)
\lineto(491.294,24.232)
\lineto(491.314,24.133)
\lineto(491.331,24.030)
\lineto(491.345,23.924)
\lineto(491.355,23.814)
\lineto(491.359,23.701)
\lineto(491.362,23.582)
\curveto(491.362,22.100)(490.500,21.662)(489.812,21.662)
\curveto(489.337,21.662)(488.283,21.792)(487.787,22.497)
\curveto(488.341,22.517)(488.474,22.915)(488.474,23.164)
\curveto(488.474,23.544)(488.187,23.818)(487.817,23.818)
\curveto(487.486,23.818)(487.150,23.616)(487.150,23.127)
\curveto(487.150,22.004)(488.389,21.279)(489.833,21.279)
\curveto(491.489,21.279)(492.635,22.391)(492.635,23.582)
\curveto(492.635,24.512)(491.875,25.443)(490.558,25.717)
\curveto(491.810,26.172)(492.265,27.061)(492.265,27.790)
\curveto(492.265,28.731)(491.181,29.436)(489.860,29.436)
\curveto(488.533,29.436)(487.523,28.789)(487.523,27.838)
\curveto(487.523,27.431)(487.787,27.208)(488.143,27.208)
\curveto(488.512,27.208)(488.748,27.479)(488.748,27.810)
\curveto(488.748,28.159)(488.512,28.409)(488.143,28.430)
\curveto(488.560,28.960)(489.378,29.090)(489.822,29.090)
\curveto(490.356,29.090)(491.112,28.827)(491.112,27.790)
\curveto(491.112,27.287)(490.945,26.743)(490.633,26.374)
\curveto(490.240,25.918)(489.908,25.891)(489.309,25.860)
\curveto(489.008,25.833)(488.988,25.833)(488.929,25.823)
\curveto(488.902,25.823)(488.806,25.803)(488.806,25.669)
\curveto(488.806,25.501)(488.912,25.501)(489.118,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.764,25.501)
\lineto(489.850,25.501)
\lineto(489.935,25.494)
\lineto(490.017,25.484)
\lineto(490.099,25.471)
\lineto(490.178,25.454)
\lineto(490.257,25.434)
\lineto(490.332,25.409)
\lineto(490.404,25.381)
\lineto(490.476,25.347)
\lineto(490.548,25.313)
\lineto(490.613,25.272)
\lineto(490.678,25.231)
\lineto(490.739,25.183)
\lineto(490.801,25.132)
\lineto(490.856,25.077)
\lineto(490.910,25.019)
\lineto(490.962,24.957)
\lineto(491.013,24.892)
\lineto(491.057,24.824)
\lineto(491.102,24.748)
\lineto(491.140,24.673)
\lineto(491.177,24.591)
\lineto(491.211,24.509)
\lineto(491.242,24.420)
\lineto(491.270,24.328)
\lineto(491.294,24.232)
\lineto(491.314,24.133)
\lineto(491.331,24.030)
\lineto(491.345,23.924)
\lineto(491.355,23.814)
\lineto(491.359,23.701)
\lineto(491.362,23.582)
\curveto(491.362,22.100)(490.500,21.662)(489.812,21.662)
\curveto(489.337,21.662)(488.283,21.792)(487.787,22.497)
\curveto(488.341,22.517)(488.474,22.915)(488.474,23.164)
\curveto(488.474,23.544)(488.187,23.818)(487.817,23.818)
\curveto(487.486,23.818)(487.150,23.616)(487.150,23.127)
\curveto(487.150,22.004)(488.389,21.279)(489.833,21.279)
\curveto(491.489,21.279)(492.635,22.391)(492.635,23.582)
\curveto(492.635,24.512)(491.875,25.443)(490.558,25.717)
\curveto(491.810,26.172)(492.265,27.061)(492.265,27.790)
\curveto(492.265,28.731)(491.181,29.436)(489.860,29.436)
\curveto(488.533,29.436)(487.523,28.789)(487.523,27.838)
\curveto(487.523,27.431)(487.787,27.208)(488.143,27.208)
\curveto(488.512,27.208)(488.748,27.479)(488.748,27.810)
\curveto(488.748,28.159)(488.512,28.409)(488.143,28.430)
\curveto(488.560,28.960)(489.378,29.090)(489.822,29.090)
\curveto(490.356,29.090)(491.112,28.827)(491.112,27.790)
\curveto(491.112,27.287)(490.945,26.743)(490.633,26.374)
\curveto(490.240,25.918)(489.908,25.891)(489.309,25.860)
\curveto(489.008,25.833)(488.988,25.833)(488.929,25.823)
\curveto(488.902,25.823)(488.806,25.803)(488.806,25.669)
\curveto(488.806,25.501)(488.912,25.501)(489.118,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.640,0.182)
\lineto(421.640,0.189)
\lineto(421.640,0.199)
\lineto(421.640,0.202)
\lineto(421.640,0.209)
\lineto(421.640,0.212)
\lineto(421.637,0.219)
\lineto(421.637,0.222)
\lineto(421.634,0.229)
\lineto(421.630,0.237)
\lineto(421.627,0.244)
\lineto(421.623,0.252)
\lineto(421.617,0.262)
\lineto(421.613,0.269)
\lineto(421.606,0.279)
\lineto(421.599,0.289)
\lineto(421.589,0.299)
\lineto(421.582,0.309)
\lineto(421.572,0.324)
\lineto(421.565,0.332)
\lineto(421.562,0.339)
\lineto(421.555,0.347)
\lineto(421.548,0.354)
\lineto(421.541,0.362)
\lineto(421.534,0.372)
\lineto(421.527,0.379)
\lineto(421.521,0.387)
\lineto(421.514,0.397)
\lineto(421.504,0.404)
\lineto(421.497,0.414)
\lineto(421.486,0.424)
\lineto(421.476,0.434)
\lineto(421.469,0.444)
\lineto(421.459,0.454)
\lineto(421.449,0.464)
\lineto(421.438,0.474)
\lineto(421.428,0.484)
\lineto(421.414,0.497)
\lineto(421.404,0.507)
\lineto(421.391,0.519)
\lineto(421.380,0.529)
\lineto(421.367,0.542)
\lineto(421.353,0.557)
\curveto(419.225,2.705)(418.681,5.924)(418.681,8.531)
\curveto(418.681,11.498)(419.328,14.467)(421.421,16.592)
\curveto(421.640,16.801)(421.640,16.835)(421.640,16.886)
\curveto(421.640,17.006)(421.579,17.054)(421.476,17.054)
\curveto(421.305,17.054)(419.769,15.898)(418.766,13.735)
\curveto(417.894,11.857)(417.692,9.965)(417.692,8.531)
\curveto(417.692,7.201)(417.877,5.144)(418.814,3.215)
\curveto(419.834,1.118)(421.305,0.013)(421.476,0.013)
\curveto(421.579,0.013)(421.640,0.060)(421.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.640,0.182)
\lineto(421.640,0.189)
\lineto(421.640,0.199)
\lineto(421.640,0.202)
\lineto(421.640,0.209)
\lineto(421.640,0.212)
\lineto(421.637,0.219)
\lineto(421.637,0.222)
\lineto(421.634,0.229)
\lineto(421.630,0.237)
\lineto(421.627,0.244)
\lineto(421.623,0.252)
\lineto(421.617,0.262)
\lineto(421.613,0.269)
\lineto(421.606,0.279)
\lineto(421.599,0.289)
\lineto(421.589,0.299)
\lineto(421.582,0.309)
\lineto(421.572,0.324)
\lineto(421.565,0.332)
\lineto(421.562,0.339)
\lineto(421.555,0.347)
\lineto(421.548,0.354)
\lineto(421.541,0.362)
\lineto(421.534,0.372)
\lineto(421.527,0.379)
\lineto(421.521,0.387)
\lineto(421.514,0.397)
\lineto(421.504,0.404)
\lineto(421.497,0.414)
\lineto(421.486,0.424)
\lineto(421.476,0.434)
\lineto(421.469,0.444)
\lineto(421.459,0.454)
\lineto(421.449,0.464)
\lineto(421.438,0.474)
\lineto(421.428,0.484)
\lineto(421.414,0.497)
\lineto(421.404,0.507)
\lineto(421.391,0.519)
\lineto(421.380,0.529)
\lineto(421.367,0.542)
\lineto(421.353,0.557)
\curveto(419.225,2.705)(418.681,5.924)(418.681,8.531)
\curveto(418.681,11.498)(419.328,14.467)(421.421,16.592)
\curveto(421.640,16.801)(421.640,16.835)(421.640,16.886)
\curveto(421.640,17.006)(421.579,17.054)(421.476,17.054)
\curveto(421.305,17.054)(419.769,15.898)(418.766,13.735)
\curveto(417.894,11.857)(417.692,9.965)(417.692,8.531)
\curveto(417.692,7.201)(417.877,5.144)(418.814,3.215)
\curveto(419.834,1.118)(421.305,0.013)(421.476,0.013)
\curveto(421.579,0.013)(421.640,0.060)(421.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.774,5.584)
\lineto(426.581,7.339)
\curveto(429.239,9.689)(430.265,10.610)(430.265,12.313)
\curveto(430.265,14.260)(428.733,15.625)(426.653,15.625)
\curveto(424.723,15.625)(423.461,14.051)(423.461,12.536)
\curveto(423.461,11.581)(424.316,11.581)(424.364,11.581)
\curveto(424.658,11.581)(425.253,11.787)(425.253,12.484)
\curveto(425.253,12.929)(424.945,13.374)(424.347,13.374)
\curveto(424.213,13.374)(424.176,13.374)(424.128,13.356)
\curveto(424.518,14.465)(425.438,15.094)(426.427,15.094)
\curveto(427.977,15.094)(428.716,13.709)(428.716,12.313)
\curveto(428.716,10.951)(427.860,9.603)(426.923,8.546)
\lineto(423.652,4.899)
\curveto(423.461,4.714)(423.461,4.680)(423.461,4.269)
\lineto(429.787,4.269)
\lineto(430.265,7.236)
\lineto(429.838,7.236)
\curveto(429.752,6.722)(429.636,5.973)(429.465,5.717)
\curveto(429.342,5.583)(428.220,5.583)(427.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.774,5.584)
\lineto(426.581,7.339)
\curveto(429.239,9.689)(430.265,10.610)(430.265,12.313)
\curveto(430.265,14.260)(428.733,15.625)(426.653,15.625)
\curveto(424.723,15.625)(423.461,14.051)(423.461,12.536)
\curveto(423.461,11.581)(424.316,11.581)(424.364,11.581)
\curveto(424.658,11.581)(425.253,11.787)(425.253,12.484)
\curveto(425.253,12.929)(424.945,13.374)(424.347,13.374)
\curveto(424.213,13.374)(424.176,13.374)(424.128,13.356)
\curveto(424.518,14.465)(425.438,15.094)(426.427,15.094)
\curveto(427.977,15.094)(428.716,13.709)(428.716,12.313)
\curveto(428.716,10.951)(427.860,9.603)(426.923,8.546)
\lineto(423.652,4.899)
\curveto(423.461,4.714)(423.461,4.680)(423.461,4.269)
\lineto(429.787,4.269)
\lineto(430.265,7.236)
\lineto(429.838,7.236)
\curveto(429.752,6.722)(429.636,5.973)(429.465,5.717)
\curveto(429.342,5.583)(428.220,5.583)(427.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.071,8.529)
\lineto(436.071,8.656)
\lineto(436.071,8.789)
\lineto(436.068,8.923)
\lineto(436.061,9.063)
\lineto(436.047,9.351)
\lineto(436.027,9.652)
\lineto(436.000,9.966)
\lineto(435.965,10.291)
\lineto(435.917,10.623)
\lineto(435.863,10.969)
\lineto(435.794,11.318)
\lineto(435.716,11.670)
\lineto(435.623,12.029)
\lineto(435.521,12.392)
\lineto(435.401,12.758)
\lineto(435.267,13.124)
\lineto(435.192,13.306)
\lineto(435.117,13.487)
\lineto(435.035,13.668)
\lineto(434.949,13.850)
\curveto(433.930,15.943)(432.465,17.052)(432.294,17.052)
\curveto(432.192,17.052)(432.123,16.987)(432.123,16.884)
\curveto(432.123,16.833)(432.123,16.799)(432.441,16.491)
\curveto(434.114,14.808)(435.089,12.094)(435.089,8.529)
\curveto(435.089,5.618)(434.457,2.618)(432.342,0.469)
\curveto(432.123,0.267)(432.123,0.230)(432.123,0.182)
\curveto(432.123,0.079)(432.192,0.011)(432.294,0.011)
\curveto(432.465,0.011)(433.995,1.170)(435.004,3.333)
\curveto(435.870,5.204)(436.071,7.096)(436.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.071,8.529)
\lineto(436.071,8.656)
\lineto(436.071,8.789)
\lineto(436.068,8.923)
\lineto(436.061,9.063)
\lineto(436.047,9.351)
\lineto(436.027,9.652)
\lineto(436.000,9.966)
\lineto(435.965,10.291)
\lineto(435.917,10.623)
\lineto(435.863,10.969)
\lineto(435.794,11.318)
\lineto(435.716,11.670)
\lineto(435.623,12.029)
\lineto(435.521,12.392)
\lineto(435.401,12.758)
\lineto(435.267,13.124)
\lineto(435.192,13.306)
\lineto(435.117,13.487)
\lineto(435.035,13.668)
\lineto(434.949,13.850)
\curveto(433.930,15.943)(432.465,17.052)(432.294,17.052)
\curveto(432.192,17.052)(432.123,16.987)(432.123,16.884)
\curveto(432.123,16.833)(432.123,16.799)(432.441,16.491)
\curveto(434.114,14.808)(435.089,12.094)(435.089,8.529)
\curveto(435.089,5.618)(434.457,2.618)(432.342,0.469)
\curveto(432.123,0.267)(432.123,0.230)(432.123,0.182)
\curveto(432.123,0.079)(432.192,0.011)(432.294,0.011)
\curveto(432.465,0.011)(433.995,1.170)(435.004,3.333)
\curveto(435.870,5.204)(436.071,7.096)(436.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.298,34.718)
\lineto(365.294,34.749)
\lineto(365.294,34.779)
\lineto(365.291,34.814)
\lineto(365.284,34.841)
\lineto(365.281,34.872)
\lineto(365.270,34.903)
\lineto(365.263,34.930)
\lineto(365.253,34.957)
\lineto(365.243,34.985)
\lineto(365.229,35.012)
\lineto(365.216,35.039)
\lineto(365.198,35.064)
\lineto(365.185,35.089)
\lineto(365.168,35.114)
\lineto(365.147,35.134)
\lineto(365.127,35.154)
\lineto(365.106,35.174)
\lineto(365.086,35.194)
\lineto(365.062,35.212)
\lineto(365.038,35.229)
\lineto(365.010,35.247)
\lineto(364.986,35.262)
\lineto(364.959,35.277)
\lineto(364.928,35.292)
\lineto(364.901,35.302)
\lineto(364.870,35.312)
\lineto(364.836,35.319)
\lineto(364.805,35.327)
\lineto(364.771,35.334)
\lineto(364.737,35.337)
\lineto(364.702,35.337)
\lineto(364.665,35.339)
\curveto(364.199,35.339)(363.741,34.895)(363.741,34.436)
\curveto(363.741,34.108)(363.981,33.820)(364.395,33.820)
\curveto(364.785,33.820)(365.298,34.210)(365.298,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.298,34.718)
\lineto(365.294,34.749)
\lineto(365.294,34.779)
\lineto(365.291,34.814)
\lineto(365.284,34.841)
\lineto(365.281,34.872)
\lineto(365.270,34.903)
\lineto(365.263,34.930)
\lineto(365.253,34.957)
\lineto(365.243,34.985)
\lineto(365.229,35.012)
\lineto(365.216,35.039)
\lineto(365.198,35.064)
\lineto(365.185,35.089)
\lineto(365.168,35.114)
\lineto(365.147,35.134)
\lineto(365.127,35.154)
\lineto(365.106,35.174)
\lineto(365.086,35.194)
\lineto(365.062,35.212)
\lineto(365.038,35.229)
\lineto(365.010,35.247)
\lineto(364.986,35.262)
\lineto(364.959,35.277)
\lineto(364.928,35.292)
\lineto(364.901,35.302)
\lineto(364.870,35.312)
\lineto(364.836,35.319)
\lineto(364.805,35.327)
\lineto(364.771,35.334)
\lineto(364.737,35.337)
\lineto(364.702,35.337)
\lineto(364.665,35.339)
\curveto(364.199,35.339)(363.741,34.895)(363.741,34.436)
\curveto(363.741,34.108)(363.981,33.820)(364.395,33.820)
\curveto(364.785,33.820)(365.298,34.210)(365.298,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.998,28.310)
\lineto(364.015,28.354)
\lineto(364.032,28.396)
\lineto(364.049,28.437)
\lineto(364.066,28.474)
\lineto(364.080,28.508)
\lineto(364.093,28.543)
\lineto(364.107,28.573)
\lineto(364.117,28.604)
\lineto(364.128,28.635)
\lineto(364.141,28.662)
\lineto(364.152,28.690)
\lineto(364.162,28.717)
\lineto(364.169,28.742)
\lineto(364.179,28.767)
\lineto(364.196,28.818)
\lineto(364.213,28.866)
\lineto(364.230,28.914)
\lineto(364.241,28.939)
\lineto(364.251,28.966)
\lineto(364.261,28.994)
\lineto(364.271,29.021)
\lineto(364.282,29.049)
\lineto(364.292,29.079)
\lineto(364.302,29.114)
\lineto(364.316,29.144)
\lineto(364.329,29.182)
\lineto(364.343,29.220)
\lineto(364.357,29.257)
\lineto(364.371,29.302)
\curveto(364.511,29.644)(364.596,29.877)(364.596,30.205)
\curveto(364.596,30.968)(364.052,31.597)(363.197,31.597)
\curveto(361.596,31.597)(360.946,29.131)(360.946,28.973)
\curveto(360.946,28.802)(361.117,28.802)(361.155,28.802)
\curveto(361.326,28.802)(361.339,28.840)(361.425,29.114)
\curveto(361.887,30.718)(362.564,31.225)(363.149,31.225)
\curveto(363.283,31.225)(363.577,31.225)(363.577,30.681)
\curveto(363.577,30.321)(363.454,29.962)(363.382,29.791)
\curveto(363.248,29.350)(362.479,27.376)(362.208,26.637)
\curveto(362.041,26.199)(361.815,25.634)(361.815,25.275)
\curveto(361.815,24.478)(362.393,23.879)(363.218,23.879)
\curveto(364.815,23.879)(365.445,26.349)(365.445,26.503)
\curveto(365.445,26.674)(365.298,26.674)(365.243,26.674)
\curveto(365.072,26.674)(365.072,26.623)(364.986,26.366)
\curveto(364.682,25.295)(364.121,24.255)(363.248,24.255)
\curveto(362.961,24.255)(362.838,24.426)(362.838,24.816)
\curveto(362.838,25.244)(362.944,25.484)(363.334,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.998,28.310)
\lineto(364.015,28.354)
\lineto(364.032,28.396)
\lineto(364.049,28.437)
\lineto(364.066,28.474)
\lineto(364.080,28.508)
\lineto(364.093,28.543)
\lineto(364.107,28.573)
\lineto(364.117,28.604)
\lineto(364.128,28.635)
\lineto(364.141,28.662)
\lineto(364.152,28.690)
\lineto(364.162,28.717)
\lineto(364.169,28.742)
\lineto(364.179,28.767)
\lineto(364.196,28.818)
\lineto(364.213,28.866)
\lineto(364.230,28.914)
\lineto(364.241,28.939)
\lineto(364.251,28.966)
\lineto(364.261,28.994)
\lineto(364.271,29.021)
\lineto(364.282,29.049)
\lineto(364.292,29.079)
\lineto(364.302,29.114)
\lineto(364.316,29.144)
\lineto(364.329,29.182)
\lineto(364.343,29.220)
\lineto(364.357,29.257)
\lineto(364.371,29.302)
\curveto(364.511,29.644)(364.596,29.877)(364.596,30.205)
\curveto(364.596,30.968)(364.052,31.597)(363.197,31.597)
\curveto(361.596,31.597)(360.946,29.131)(360.946,28.973)
\curveto(360.946,28.802)(361.117,28.802)(361.155,28.802)
\curveto(361.326,28.802)(361.339,28.840)(361.425,29.114)
\curveto(361.887,30.718)(362.564,31.225)(363.149,31.225)
\curveto(363.283,31.225)(363.577,31.225)(363.577,30.681)
\curveto(363.577,30.321)(363.454,29.962)(363.382,29.791)
\curveto(363.248,29.350)(362.479,27.376)(362.208,26.637)
\curveto(362.041,26.199)(361.815,25.634)(361.815,25.275)
\curveto(361.815,24.478)(362.393,23.879)(363.218,23.879)
\curveto(364.815,23.879)(365.445,26.349)(365.445,26.503)
\curveto(365.445,26.674)(365.298,26.674)(365.243,26.674)
\curveto(365.072,26.674)(365.072,26.623)(364.986,26.366)
\curveto(364.682,25.295)(364.121,24.255)(363.248,24.255)
\curveto(362.961,24.255)(362.838,24.426)(362.838,24.816)
\curveto(362.838,25.244)(362.944,25.484)(363.334,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.701,28.721)
\lineto(372.712,28.733)
\lineto(372.722,28.743)
\lineto(372.732,28.758)
\lineto(372.739,28.768)
\lineto(372.749,28.778)
\lineto(372.756,28.791)
\lineto(372.763,28.801)
\lineto(372.770,28.811)
\lineto(372.777,28.821)
\lineto(372.780,28.831)
\lineto(372.787,28.841)
\lineto(372.790,28.848)
\lineto(372.794,28.861)
\lineto(372.797,28.871)
\lineto(372.801,28.881)
\lineto(372.804,28.891)
\lineto(372.807,28.903)
\lineto(372.811,28.913)
\lineto(372.811,28.928)
\lineto(372.814,28.943)
\lineto(372.814,28.958)
\lineto(372.814,28.976)
\lineto(372.818,28.993)
\lineto(372.818,29.011)
\lineto(372.818,29.028)
\lineto(372.818,29.048)
\lineto(372.818,29.068)
\lineto(372.818,29.093)
\lineto(372.818,29.118)
\lineto(372.818,29.128)
\lineto(372.818,29.143)
\lineto(372.818,29.158)
\lineto(372.818,29.171)
\lineto(372.818,29.186)
\lineto(372.818,29.201)
\lineto(369.698,29.201)
\curveto(369.222,29.201)(369.089,29.211)(368.661,29.248)
\curveto(368.042,29.296)(368.018,29.382)(367.984,29.584)
\lineto(367.576,29.584)
\lineto(367.159,27.031)
\lineto(367.566,27.031)
\curveto(367.587,27.213)(367.710,27.996)(367.898,28.116)
\curveto(367.994,28.191)(368.959,28.191)(369.136,28.191)
\lineto(371.733,28.191)
\curveto(371.353,27.688)(370.744,26.949)(370.498,26.614)
\curveto(368.935,24.565)(368.794,22.669)(368.794,21.968)
\curveto(368.794,21.835)(368.794,21.284)(369.352,21.284)
\curveto(369.923,21.284)(369.923,21.824)(369.923,21.978)
\lineto(369.923,22.454)
\curveto(369.923,24.770)(370.402,25.827)(370.916,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.701,28.721)
\lineto(372.712,28.733)
\lineto(372.722,28.743)
\lineto(372.732,28.758)
\lineto(372.739,28.768)
\lineto(372.749,28.778)
\lineto(372.756,28.791)
\lineto(372.763,28.801)
\lineto(372.770,28.811)
\lineto(372.777,28.821)
\lineto(372.780,28.831)
\lineto(372.787,28.841)
\lineto(372.790,28.848)
\lineto(372.794,28.861)
\lineto(372.797,28.871)
\lineto(372.801,28.881)
\lineto(372.804,28.891)
\lineto(372.807,28.903)
\lineto(372.811,28.913)
\lineto(372.811,28.928)
\lineto(372.814,28.943)
\lineto(372.814,28.958)
\lineto(372.814,28.976)
\lineto(372.818,28.993)
\lineto(372.818,29.011)
\lineto(372.818,29.028)
\lineto(372.818,29.048)
\lineto(372.818,29.068)
\lineto(372.818,29.093)
\lineto(372.818,29.118)
\lineto(372.818,29.128)
\lineto(372.818,29.143)
\lineto(372.818,29.158)
\lineto(372.818,29.171)
\lineto(372.818,29.186)
\lineto(372.818,29.201)
\lineto(369.698,29.201)
\curveto(369.222,29.201)(369.089,29.211)(368.661,29.248)
\curveto(368.042,29.296)(368.018,29.382)(367.984,29.584)
\lineto(367.576,29.584)
\lineto(367.159,27.031)
\lineto(367.566,27.031)
\curveto(367.587,27.213)(367.710,27.996)(367.898,28.116)
\curveto(367.994,28.191)(368.959,28.191)(369.136,28.191)
\lineto(371.733,28.191)
\curveto(371.353,27.688)(370.744,26.949)(370.498,26.614)
\curveto(368.935,24.565)(368.794,22.669)(368.794,21.968)
\curveto(368.794,21.835)(368.794,21.284)(369.352,21.284)
\curveto(369.923,21.284)(369.923,21.824)(369.923,21.978)
\lineto(369.923,22.454)
\curveto(369.923,24.770)(370.402,25.827)(370.916,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.640,0.182)
\lineto(541.640,0.189)
\lineto(541.640,0.199)
\lineto(541.640,0.202)
\lineto(541.640,0.209)
\lineto(541.640,0.212)
\lineto(541.637,0.219)
\lineto(541.637,0.222)
\lineto(541.634,0.229)
\lineto(541.630,0.237)
\lineto(541.627,0.244)
\lineto(541.623,0.252)
\lineto(541.617,0.262)
\lineto(541.613,0.269)
\lineto(541.606,0.279)
\lineto(541.599,0.289)
\lineto(541.589,0.299)
\lineto(541.582,0.309)
\lineto(541.572,0.324)
\lineto(541.565,0.332)
\lineto(541.562,0.339)
\lineto(541.555,0.347)
\lineto(541.548,0.354)
\lineto(541.541,0.362)
\lineto(541.534,0.372)
\lineto(541.527,0.379)
\lineto(541.521,0.387)
\lineto(541.514,0.397)
\lineto(541.504,0.404)
\lineto(541.497,0.414)
\lineto(541.486,0.424)
\lineto(541.476,0.434)
\lineto(541.469,0.444)
\lineto(541.459,0.454)
\lineto(541.449,0.464)
\lineto(541.438,0.474)
\lineto(541.428,0.484)
\lineto(541.414,0.497)
\lineto(541.404,0.507)
\lineto(541.391,0.519)
\lineto(541.380,0.529)
\lineto(541.367,0.542)
\lineto(541.353,0.557)
\curveto(539.225,2.705)(538.681,5.924)(538.681,8.531)
\curveto(538.681,11.498)(539.328,14.467)(541.421,16.592)
\curveto(541.640,16.801)(541.640,16.835)(541.640,16.886)
\curveto(541.640,17.006)(541.579,17.054)(541.476,17.054)
\curveto(541.305,17.054)(539.769,15.898)(538.766,13.735)
\curveto(537.894,11.857)(537.692,9.965)(537.692,8.531)
\curveto(537.692,7.201)(537.877,5.144)(538.814,3.215)
\curveto(539.834,1.118)(541.305,0.013)(541.476,0.013)
\curveto(541.579,0.013)(541.640,0.060)(541.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.640,0.182)
\lineto(541.640,0.189)
\lineto(541.640,0.199)
\lineto(541.640,0.202)
\lineto(541.640,0.209)
\lineto(541.640,0.212)
\lineto(541.637,0.219)
\lineto(541.637,0.222)
\lineto(541.634,0.229)
\lineto(541.630,0.237)
\lineto(541.627,0.244)
\lineto(541.623,0.252)
\lineto(541.617,0.262)
\lineto(541.613,0.269)
\lineto(541.606,0.279)
\lineto(541.599,0.289)
\lineto(541.589,0.299)
\lineto(541.582,0.309)
\lineto(541.572,0.324)
\lineto(541.565,0.332)
\lineto(541.562,0.339)
\lineto(541.555,0.347)
\lineto(541.548,0.354)
\lineto(541.541,0.362)
\lineto(541.534,0.372)
\lineto(541.527,0.379)
\lineto(541.521,0.387)
\lineto(541.514,0.397)
\lineto(541.504,0.404)
\lineto(541.497,0.414)
\lineto(541.486,0.424)
\lineto(541.476,0.434)
\lineto(541.469,0.444)
\lineto(541.459,0.454)
\lineto(541.449,0.464)
\lineto(541.438,0.474)
\lineto(541.428,0.484)
\lineto(541.414,0.497)
\lineto(541.404,0.507)
\lineto(541.391,0.519)
\lineto(541.380,0.529)
\lineto(541.367,0.542)
\lineto(541.353,0.557)
\curveto(539.225,2.705)(538.681,5.924)(538.681,8.531)
\curveto(538.681,11.498)(539.328,14.467)(541.421,16.592)
\curveto(541.640,16.801)(541.640,16.835)(541.640,16.886)
\curveto(541.640,17.006)(541.579,17.054)(541.476,17.054)
\curveto(541.305,17.054)(539.769,15.898)(538.766,13.735)
\curveto(537.894,11.857)(537.692,9.965)(537.692,8.531)
\curveto(537.692,7.201)(537.877,5.144)(538.814,3.215)
\curveto(539.834,1.118)(541.305,0.013)(541.476,0.013)
\curveto(541.579,0.013)(541.640,0.060)(541.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.774,5.584)
\lineto(546.581,7.339)
\curveto(549.239,9.689)(550.265,10.610)(550.265,12.313)
\curveto(550.265,14.260)(548.733,15.625)(546.653,15.625)
\curveto(544.723,15.625)(543.461,14.051)(543.461,12.536)
\curveto(543.461,11.581)(544.316,11.581)(544.364,11.581)
\curveto(544.658,11.581)(545.253,11.787)(545.253,12.484)
\curveto(545.253,12.929)(544.945,13.374)(544.347,13.374)
\curveto(544.213,13.374)(544.176,13.374)(544.128,13.356)
\curveto(544.518,14.465)(545.438,15.094)(546.427,15.094)
\curveto(547.977,15.094)(548.716,13.709)(548.716,12.313)
\curveto(548.716,10.951)(547.860,9.603)(546.923,8.546)
\lineto(543.652,4.899)
\curveto(543.461,4.714)(543.461,4.680)(543.461,4.269)
\lineto(549.787,4.269)
\lineto(550.265,7.236)
\lineto(549.838,7.236)
\curveto(549.752,6.722)(549.636,5.973)(549.465,5.717)
\curveto(549.342,5.583)(548.220,5.583)(547.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.774,5.584)
\lineto(546.581,7.339)
\curveto(549.239,9.689)(550.265,10.610)(550.265,12.313)
\curveto(550.265,14.260)(548.733,15.625)(546.653,15.625)
\curveto(544.723,15.625)(543.461,14.051)(543.461,12.536)
\curveto(543.461,11.581)(544.316,11.581)(544.364,11.581)
\curveto(544.658,11.581)(545.253,11.787)(545.253,12.484)
\curveto(545.253,12.929)(544.945,13.374)(544.347,13.374)
\curveto(544.213,13.374)(544.176,13.374)(544.128,13.356)
\curveto(544.518,14.465)(545.438,15.094)(546.427,15.094)
\curveto(547.977,15.094)(548.716,13.709)(548.716,12.313)
\curveto(548.716,10.951)(547.860,9.603)(546.923,8.546)
\lineto(543.652,4.899)
\curveto(543.461,4.714)(543.461,4.680)(543.461,4.269)
\lineto(549.787,4.269)
\lineto(550.265,7.236)
\lineto(549.838,7.236)
\curveto(549.752,6.722)(549.636,5.973)(549.465,5.717)
\curveto(549.342,5.583)(548.220,5.583)(547.843,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.071,8.529)
\lineto(556.071,8.656)
\lineto(556.071,8.789)
\lineto(556.068,8.923)
\lineto(556.061,9.063)
\lineto(556.047,9.351)
\lineto(556.027,9.652)
\lineto(556.000,9.966)
\lineto(555.965,10.291)
\lineto(555.917,10.623)
\lineto(555.863,10.969)
\lineto(555.794,11.318)
\lineto(555.716,11.670)
\lineto(555.623,12.029)
\lineto(555.521,12.392)
\lineto(555.401,12.758)
\lineto(555.267,13.124)
\lineto(555.192,13.306)
\lineto(555.117,13.487)
\lineto(555.035,13.668)
\lineto(554.949,13.850)
\curveto(553.930,15.943)(552.465,17.052)(552.294,17.052)
\curveto(552.192,17.052)(552.123,16.987)(552.123,16.884)
\curveto(552.123,16.833)(552.123,16.799)(552.441,16.491)
\curveto(554.114,14.808)(555.089,12.094)(555.089,8.529)
\curveto(555.089,5.618)(554.457,2.618)(552.342,0.469)
\curveto(552.123,0.267)(552.123,0.230)(552.123,0.182)
\curveto(552.123,0.079)(552.192,0.011)(552.294,0.011)
\curveto(552.465,0.011)(553.995,1.170)(555.004,3.333)
\curveto(555.870,5.204)(556.071,7.096)(556.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.071,8.529)
\lineto(556.071,8.656)
\lineto(556.071,8.789)
\lineto(556.068,8.923)
\lineto(556.061,9.063)
\lineto(556.047,9.351)
\lineto(556.027,9.652)
\lineto(556.000,9.966)
\lineto(555.965,10.291)
\lineto(555.917,10.623)
\lineto(555.863,10.969)
\lineto(555.794,11.318)
\lineto(555.716,11.670)
\lineto(555.623,12.029)
\lineto(555.521,12.392)
\lineto(555.401,12.758)
\lineto(555.267,13.124)
\lineto(555.192,13.306)
\lineto(555.117,13.487)
\lineto(555.035,13.668)
\lineto(554.949,13.850)
\curveto(553.930,15.943)(552.465,17.052)(552.294,17.052)
\curveto(552.192,17.052)(552.123,16.987)(552.123,16.884)
\curveto(552.123,16.833)(552.123,16.799)(552.441,16.491)
\curveto(554.114,14.808)(555.089,12.094)(555.089,8.529)
\curveto(555.089,5.618)(554.457,2.618)(552.342,0.469)
\curveto(552.123,0.267)(552.123,0.230)(552.123,0.182)
\curveto(552.123,0.079)(552.192,0.011)(552.294,0.011)
\curveto(552.465,0.011)(553.995,1.170)(555.004,3.333)
\curveto(555.870,5.204)(556.071,7.096)(556.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.387,34.718)
\lineto(455.387,34.749)
\lineto(455.387,34.779)
\lineto(455.383,34.814)
\lineto(455.376,34.841)
\lineto(455.370,34.872)
\lineto(455.363,34.903)
\lineto(455.356,34.930)
\lineto(455.346,34.957)
\lineto(455.332,34.985)
\lineto(455.322,35.012)
\lineto(455.308,35.039)
\lineto(455.291,35.064)
\lineto(455.274,35.089)
\lineto(455.257,35.114)
\lineto(455.240,35.134)
\lineto(455.219,35.154)
\lineto(455.199,35.174)
\lineto(455.175,35.194)
\lineto(455.154,35.212)
\lineto(455.130,35.229)
\lineto(455.103,35.247)
\lineto(455.075,35.262)
\lineto(455.048,35.277)
\lineto(455.021,35.292)
\lineto(454.990,35.302)
\lineto(454.959,35.312)
\lineto(454.928,35.319)
\lineto(454.897,35.327)
\lineto(454.863,35.334)
\lineto(454.829,35.337)
\lineto(454.795,35.337)
\lineto(454.757,35.339)
\curveto(454.292,35.339)(453.833,34.895)(453.833,34.436)
\curveto(453.833,34.108)(454.073,33.820)(454.483,33.820)
\curveto(454.873,33.820)(455.387,34.210)(455.387,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.387,34.718)
\lineto(455.387,34.749)
\lineto(455.387,34.779)
\lineto(455.383,34.814)
\lineto(455.376,34.841)
\lineto(455.370,34.872)
\lineto(455.363,34.903)
\lineto(455.356,34.930)
\lineto(455.346,34.957)
\lineto(455.332,34.985)
\lineto(455.322,35.012)
\lineto(455.308,35.039)
\lineto(455.291,35.064)
\lineto(455.274,35.089)
\lineto(455.257,35.114)
\lineto(455.240,35.134)
\lineto(455.219,35.154)
\lineto(455.199,35.174)
\lineto(455.175,35.194)
\lineto(455.154,35.212)
\lineto(455.130,35.229)
\lineto(455.103,35.247)
\lineto(455.075,35.262)
\lineto(455.048,35.277)
\lineto(455.021,35.292)
\lineto(454.990,35.302)
\lineto(454.959,35.312)
\lineto(454.928,35.319)
\lineto(454.897,35.327)
\lineto(454.863,35.334)
\lineto(454.829,35.337)
\lineto(454.795,35.337)
\lineto(454.757,35.339)
\curveto(454.292,35.339)(453.833,34.895)(453.833,34.436)
\curveto(453.833,34.108)(454.073,33.820)(454.483,33.820)
\curveto(454.873,33.820)(455.387,34.210)(455.387,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.090,28.310)
\lineto(454.107,28.354)
\lineto(454.124,28.396)
\lineto(454.141,28.437)
\lineto(454.155,28.474)
\lineto(454.172,28.508)
\lineto(454.186,28.543)
\lineto(454.196,28.573)
\lineto(454.210,28.604)
\lineto(454.220,28.635)
\lineto(454.230,28.662)
\lineto(454.241,28.690)
\lineto(454.251,28.717)
\lineto(454.261,28.742)
\lineto(454.271,28.767)
\lineto(454.288,28.818)
\lineto(454.306,28.866)
\lineto(454.323,28.914)
\lineto(454.333,28.939)
\lineto(454.343,28.966)
\lineto(454.350,28.994)
\lineto(454.360,29.021)
\lineto(454.371,29.049)
\lineto(454.384,29.079)
\lineto(454.395,29.114)
\lineto(454.405,29.144)
\lineto(454.418,29.182)
\lineto(454.432,29.220)
\lineto(454.449,29.257)
\lineto(454.463,29.302)
\curveto(454.603,29.644)(454.689,29.877)(454.689,30.205)
\curveto(454.689,30.968)(454.141,31.597)(453.286,31.597)
\curveto(451.688,31.597)(451.038,29.131)(451.038,28.973)
\curveto(451.038,28.802)(451.209,28.802)(451.244,28.802)
\curveto(451.415,28.802)(451.432,28.840)(451.517,29.114)
\curveto(451.979,30.718)(452.657,31.225)(453.238,31.225)
\curveto(453.372,31.225)(453.666,31.225)(453.666,30.681)
\curveto(453.666,30.321)(453.543,29.962)(453.474,29.791)
\curveto(453.341,29.350)(452.571,27.376)(452.297,26.637)
\curveto(452.133,26.199)(451.907,25.634)(451.907,25.275)
\curveto(451.907,24.478)(452.485,23.879)(453.310,23.879)
\curveto(454.908,23.879)(455.537,26.349)(455.537,26.503)
\curveto(455.537,26.674)(455.387,26.674)(455.335,26.674)
\curveto(455.164,26.674)(455.164,26.623)(455.079,26.366)
\curveto(454.774,25.295)(454.213,24.255)(453.341,24.255)
\curveto(453.053,24.255)(452.930,24.426)(452.930,24.816)
\curveto(452.930,25.244)(453.036,25.484)(453.426,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.090,28.310)
\lineto(454.107,28.354)
\lineto(454.124,28.396)
\lineto(454.141,28.437)
\lineto(454.155,28.474)
\lineto(454.172,28.508)
\lineto(454.186,28.543)
\lineto(454.196,28.573)
\lineto(454.210,28.604)
\lineto(454.220,28.635)
\lineto(454.230,28.662)
\lineto(454.241,28.690)
\lineto(454.251,28.717)
\lineto(454.261,28.742)
\lineto(454.271,28.767)
\lineto(454.288,28.818)
\lineto(454.306,28.866)
\lineto(454.323,28.914)
\lineto(454.333,28.939)
\lineto(454.343,28.966)
\lineto(454.350,28.994)
\lineto(454.360,29.021)
\lineto(454.371,29.049)
\lineto(454.384,29.079)
\lineto(454.395,29.114)
\lineto(454.405,29.144)
\lineto(454.418,29.182)
\lineto(454.432,29.220)
\lineto(454.449,29.257)
\lineto(454.463,29.302)
\curveto(454.603,29.644)(454.689,29.877)(454.689,30.205)
\curveto(454.689,30.968)(454.141,31.597)(453.286,31.597)
\curveto(451.688,31.597)(451.038,29.131)(451.038,28.973)
\curveto(451.038,28.802)(451.209,28.802)(451.244,28.802)
\curveto(451.415,28.802)(451.432,28.840)(451.517,29.114)
\curveto(451.979,30.718)(452.657,31.225)(453.238,31.225)
\curveto(453.372,31.225)(453.666,31.225)(453.666,30.681)
\curveto(453.666,30.321)(453.543,29.962)(453.474,29.791)
\curveto(453.341,29.350)(452.571,27.376)(452.297,26.637)
\curveto(452.133,26.199)(451.907,25.634)(451.907,25.275)
\curveto(451.907,24.478)(452.485,23.879)(453.310,23.879)
\curveto(454.908,23.879)(455.537,26.349)(455.537,26.503)
\curveto(455.537,26.674)(455.387,26.674)(455.335,26.674)
\curveto(455.164,26.674)(455.164,26.623)(455.079,26.366)
\curveto(454.774,25.295)(454.213,24.255)(453.341,24.255)
\curveto(453.053,24.255)(452.930,24.426)(452.930,24.816)
\curveto(452.930,25.244)(453.036,25.484)(453.426,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.725,23.476)
\lineto(462.725,23.903)
\lineto(461.398,23.903)
\lineto(461.398,29.223)
\curveto(461.398,29.470)(461.398,29.555)(461.134,29.555)
\curveto(460.991,29.555)(460.943,29.555)(460.827,29.388)
\lineto(456.882,23.903)
\lineto(456.882,23.476)
\lineto(460.389,23.476)
\lineto(460.467,23.903)
\lineto(457.320,23.903)
\lineto(460.467,28.266)
\lineto(460.467,23.903)
\lineto(460.389,23.476)
\lineto(460.389,22.497)
\curveto(460.389,22.090)(460.389,21.946)(459.420,21.946)
\lineto(459.099,21.946)
\lineto(459.099,21.519)
\curveto(459.694,21.539)(460.457,21.567)(460.885,21.567)
\curveto(461.329,21.567)(462.089,21.539)(462.688,21.519)
\lineto(462.688,21.946)
\lineto(462.366,21.946)
\curveto(461.398,21.946)(461.398,22.090)(461.398,22.497)
\lineto(461.398,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.725,23.476)
\lineto(462.725,23.903)
\lineto(461.398,23.903)
\lineto(461.398,29.223)
\curveto(461.398,29.470)(461.398,29.555)(461.134,29.555)
\curveto(460.991,29.555)(460.943,29.555)(460.827,29.388)
\lineto(456.882,23.903)
\lineto(456.882,23.476)
\lineto(460.389,23.476)
\lineto(460.467,23.903)
\lineto(457.320,23.903)
\lineto(460.467,28.266)
\lineto(460.467,23.903)
\lineto(460.389,23.476)
\lineto(460.389,22.497)
\curveto(460.389,22.090)(460.389,21.946)(459.420,21.946)
\lineto(459.099,21.946)
\lineto(459.099,21.519)
\curveto(459.694,21.539)(460.457,21.567)(460.885,21.567)
\curveto(461.329,21.567)(462.089,21.539)(462.688,21.519)
\lineto(462.688,21.946)
\lineto(462.366,21.946)
\curveto(461.398,21.946)(461.398,22.090)(461.398,22.497)
\lineto(461.398,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.640,0.182)
\lineto(451.640,0.189)
\lineto(451.640,0.199)
\lineto(451.640,0.202)
\lineto(451.640,0.209)
\lineto(451.640,0.212)
\lineto(451.637,0.219)
\lineto(451.637,0.222)
\lineto(451.634,0.229)
\lineto(451.630,0.237)
\lineto(451.627,0.244)
\lineto(451.623,0.252)
\lineto(451.617,0.262)
\lineto(451.613,0.269)
\lineto(451.606,0.279)
\lineto(451.599,0.289)
\lineto(451.589,0.299)
\lineto(451.582,0.309)
\lineto(451.572,0.324)
\lineto(451.565,0.332)
\lineto(451.562,0.339)
\lineto(451.555,0.347)
\lineto(451.548,0.354)
\lineto(451.541,0.362)
\lineto(451.534,0.372)
\lineto(451.527,0.379)
\lineto(451.521,0.387)
\lineto(451.514,0.397)
\lineto(451.503,0.404)
\lineto(451.497,0.414)
\lineto(451.486,0.424)
\lineto(451.476,0.434)
\lineto(451.469,0.444)
\lineto(451.459,0.454)
\lineto(451.449,0.464)
\lineto(451.438,0.474)
\lineto(451.428,0.484)
\lineto(451.414,0.497)
\lineto(451.404,0.507)
\lineto(451.391,0.519)
\lineto(451.380,0.529)
\lineto(451.367,0.542)
\lineto(451.353,0.557)
\curveto(449.225,2.705)(448.681,5.924)(448.681,8.531)
\curveto(448.681,11.498)(449.328,14.467)(451.421,16.592)
\curveto(451.640,16.801)(451.640,16.835)(451.640,16.886)
\curveto(451.640,17.006)(451.579,17.054)(451.476,17.054)
\curveto(451.305,17.054)(449.772,15.898)(448.766,13.735)
\curveto(447.894,11.857)(447.692,9.965)(447.692,8.531)
\curveto(447.692,7.201)(447.877,5.144)(448.814,3.215)
\curveto(449.834,1.118)(451.305,0.013)(451.476,0.013)
\curveto(451.579,0.013)(451.640,0.060)(451.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.640,0.182)
\lineto(451.640,0.189)
\lineto(451.640,0.199)
\lineto(451.640,0.202)
\lineto(451.640,0.209)
\lineto(451.640,0.212)
\lineto(451.637,0.219)
\lineto(451.637,0.222)
\lineto(451.634,0.229)
\lineto(451.630,0.237)
\lineto(451.627,0.244)
\lineto(451.623,0.252)
\lineto(451.617,0.262)
\lineto(451.613,0.269)
\lineto(451.606,0.279)
\lineto(451.599,0.289)
\lineto(451.589,0.299)
\lineto(451.582,0.309)
\lineto(451.572,0.324)
\lineto(451.565,0.332)
\lineto(451.562,0.339)
\lineto(451.555,0.347)
\lineto(451.548,0.354)
\lineto(451.541,0.362)
\lineto(451.534,0.372)
\lineto(451.527,0.379)
\lineto(451.521,0.387)
\lineto(451.514,0.397)
\lineto(451.503,0.404)
\lineto(451.497,0.414)
\lineto(451.486,0.424)
\lineto(451.476,0.434)
\lineto(451.469,0.444)
\lineto(451.459,0.454)
\lineto(451.449,0.464)
\lineto(451.438,0.474)
\lineto(451.428,0.484)
\lineto(451.414,0.497)
\lineto(451.404,0.507)
\lineto(451.391,0.519)
\lineto(451.380,0.529)
\lineto(451.367,0.542)
\lineto(451.353,0.557)
\curveto(449.225,2.705)(448.681,5.924)(448.681,8.531)
\curveto(448.681,11.498)(449.328,14.467)(451.421,16.592)
\curveto(451.640,16.801)(451.640,16.835)(451.640,16.886)
\curveto(451.640,17.006)(451.579,17.054)(451.476,17.054)
\curveto(451.305,17.054)(449.772,15.898)(448.766,13.735)
\curveto(447.894,11.857)(447.692,9.965)(447.692,8.531)
\curveto(447.692,7.201)(447.877,5.144)(448.814,3.215)
\curveto(449.834,1.118)(451.305,0.013)(451.476,0.013)
\curveto(451.579,0.013)(451.640,0.060)(451.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.621,15.180)
\lineto(457.621,15.198)
\lineto(457.621,15.218)
\lineto(457.621,15.235)
\lineto(457.621,15.253)
\lineto(457.621,15.270)
\lineto(457.621,15.288)
\lineto(457.621,15.300)
\lineto(457.617,15.318)
\lineto(457.617,15.330)
\lineto(457.617,15.345)
\lineto(457.617,15.360)
\lineto(457.617,15.375)
\lineto(457.617,15.388)
\lineto(457.617,15.398)
\lineto(457.614,15.413)
\lineto(457.614,15.423)
\lineto(457.611,15.448)
\lineto(457.607,15.468)
\lineto(457.604,15.485)
\lineto(457.600,15.503)
\lineto(457.593,15.520)
\lineto(457.587,15.535)
\lineto(457.580,15.550)
\lineto(457.570,15.560)
\lineto(457.563,15.570)
\lineto(457.549,15.580)
\lineto(457.539,15.590)
\lineto(457.525,15.598)
\lineto(457.508,15.605)
\lineto(457.501,15.608)
\lineto(457.494,15.610)
\lineto(457.484,15.610)
\lineto(457.474,15.613)
\lineto(457.467,15.615)
\lineto(457.457,15.615)
\lineto(457.443,15.618)
\lineto(457.433,15.618)
\lineto(457.422,15.620)
\lineto(457.409,15.620)
\lineto(457.398,15.620)
\lineto(457.385,15.623)
\lineto(457.371,15.623)
\lineto(457.357,15.623)
\lineto(457.344,15.623)
\lineto(457.330,15.623)
\lineto(457.313,15.623)
\lineto(457.299,15.625)
\lineto(457.282,15.625)
\lineto(457.265,15.625)
\lineto(457.248,15.625)
\lineto(457.231,15.625)
\curveto(456.170,14.534)(454.675,14.534)(454.128,14.534)
\lineto(454.128,14.004)
\curveto(454.470,14.004)(455.476,14.004)(456.358,14.449)
\lineto(456.358,5.618)
\curveto(456.358,5.002)(456.311,4.800)(454.774,4.800)
\lineto(454.230,4.800)
\lineto(454.230,4.270)
\curveto(454.829,4.325)(456.311,4.325)(456.988,4.325)
\curveto(457.672,4.325)(459.154,4.325)(459.752,4.270)
\lineto(459.752,4.800)
\lineto(459.208,4.800)
\curveto(457.672,4.800)(457.621,4.985)(457.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.621,15.180)
\lineto(457.621,15.198)
\lineto(457.621,15.218)
\lineto(457.621,15.235)
\lineto(457.621,15.253)
\lineto(457.621,15.270)
\lineto(457.621,15.288)
\lineto(457.621,15.300)
\lineto(457.617,15.318)
\lineto(457.617,15.330)
\lineto(457.617,15.345)
\lineto(457.617,15.360)
\lineto(457.617,15.375)
\lineto(457.617,15.388)
\lineto(457.617,15.398)
\lineto(457.614,15.413)
\lineto(457.614,15.423)
\lineto(457.611,15.448)
\lineto(457.607,15.468)
\lineto(457.604,15.485)
\lineto(457.600,15.503)
\lineto(457.593,15.520)
\lineto(457.587,15.535)
\lineto(457.580,15.550)
\lineto(457.570,15.560)
\lineto(457.563,15.570)
\lineto(457.549,15.580)
\lineto(457.539,15.590)
\lineto(457.525,15.598)
\lineto(457.508,15.605)
\lineto(457.501,15.608)
\lineto(457.494,15.610)
\lineto(457.484,15.610)
\lineto(457.474,15.613)
\lineto(457.467,15.615)
\lineto(457.457,15.615)
\lineto(457.443,15.618)
\lineto(457.433,15.618)
\lineto(457.422,15.620)
\lineto(457.409,15.620)
\lineto(457.398,15.620)
\lineto(457.385,15.623)
\lineto(457.371,15.623)
\lineto(457.357,15.623)
\lineto(457.344,15.623)
\lineto(457.330,15.623)
\lineto(457.313,15.623)
\lineto(457.299,15.625)
\lineto(457.282,15.625)
\lineto(457.265,15.625)
\lineto(457.248,15.625)
\lineto(457.231,15.625)
\curveto(456.170,14.534)(454.675,14.534)(454.128,14.534)
\lineto(454.128,14.004)
\curveto(454.470,14.004)(455.476,14.004)(456.358,14.449)
\lineto(456.358,5.618)
\curveto(456.358,5.002)(456.311,4.800)(454.774,4.800)
\lineto(454.230,4.800)
\lineto(454.230,4.270)
\curveto(454.829,4.325)(456.311,4.325)(456.988,4.325)
\curveto(457.672,4.325)(459.154,4.325)(459.752,4.270)
\lineto(459.752,4.800)
\lineto(459.208,4.800)
\curveto(457.672,4.800)(457.621,4.985)(457.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.071,8.529)
\lineto(466.071,8.656)
\lineto(466.071,8.789)
\lineto(466.068,8.923)
\lineto(466.065,9.063)
\lineto(466.051,9.351)
\lineto(466.030,9.652)
\lineto(466.000,9.966)
\lineto(465.965,10.291)
\lineto(465.917,10.623)
\lineto(465.863,10.969)
\lineto(465.794,11.318)
\lineto(465.716,11.670)
\lineto(465.627,12.029)
\lineto(465.521,12.392)
\lineto(465.401,12.758)
\lineto(465.267,13.124)
\lineto(465.192,13.306)
\lineto(465.117,13.487)
\lineto(465.035,13.668)
\lineto(464.949,13.850)
\curveto(463.930,15.943)(462.465,17.052)(462.294,17.052)
\curveto(462.192,17.052)(462.123,16.987)(462.123,16.884)
\curveto(462.123,16.833)(462.123,16.799)(462.441,16.491)
\curveto(464.114,14.808)(465.090,12.094)(465.090,8.529)
\curveto(465.090,5.618)(464.457,2.618)(462.342,0.469)
\curveto(462.123,0.267)(462.123,0.230)(462.123,0.182)
\curveto(462.123,0.079)(462.192,0.011)(462.294,0.011)
\curveto(462.465,0.011)(463.995,1.170)(465.004,3.333)
\curveto(465.870,5.204)(466.071,7.096)(466.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.071,8.529)
\lineto(466.071,8.656)
\lineto(466.071,8.789)
\lineto(466.068,8.923)
\lineto(466.065,9.063)
\lineto(466.051,9.351)
\lineto(466.030,9.652)
\lineto(466.000,9.966)
\lineto(465.965,10.291)
\lineto(465.917,10.623)
\lineto(465.863,10.969)
\lineto(465.794,11.318)
\lineto(465.716,11.670)
\lineto(465.627,12.029)
\lineto(465.521,12.392)
\lineto(465.401,12.758)
\lineto(465.267,13.124)
\lineto(465.192,13.306)
\lineto(465.117,13.487)
\lineto(465.035,13.668)
\lineto(464.949,13.850)
\curveto(463.930,15.943)(462.465,17.052)(462.294,17.052)
\curveto(462.192,17.052)(462.123,16.987)(462.123,16.884)
\curveto(462.123,16.833)(462.123,16.799)(462.441,16.491)
\curveto(464.114,14.808)(465.090,12.094)(465.090,8.529)
\curveto(465.090,5.618)(464.457,2.618)(462.342,0.469)
\curveto(462.123,0.267)(462.123,0.230)(462.123,0.182)
\curveto(462.123,0.079)(462.192,0.011)(462.294,0.011)
\curveto(462.465,0.011)(463.995,1.170)(465.004,3.333)
\curveto(465.870,5.204)(466.071,7.096)(466.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.536,34.718)
\lineto(425.532,34.749)
\lineto(425.532,34.779)
\lineto(425.529,34.814)
\lineto(425.522,34.841)
\lineto(425.515,34.872)
\lineto(425.508,34.903)
\lineto(425.501,34.930)
\lineto(425.491,34.957)
\lineto(425.477,34.985)
\lineto(425.467,35.012)
\lineto(425.453,35.039)
\lineto(425.436,35.064)
\lineto(425.419,35.089)
\lineto(425.402,35.114)
\lineto(425.385,35.134)
\lineto(425.365,35.154)
\lineto(425.344,35.174)
\lineto(425.320,35.194)
\lineto(425.300,35.212)
\lineto(425.276,35.229)
\lineto(425.248,35.247)
\lineto(425.221,35.262)
\lineto(425.193,35.277)
\lineto(425.166,35.292)
\lineto(425.135,35.302)
\lineto(425.105,35.312)
\lineto(425.074,35.319)
\lineto(425.043,35.327)
\lineto(425.009,35.334)
\lineto(424.975,35.337)
\lineto(424.940,35.337)
\lineto(424.903,35.339)
\curveto(424.437,35.339)(423.979,34.895)(423.979,34.436)
\curveto(423.979,34.108)(424.218,33.820)(424.629,33.820)
\curveto(425.022,33.820)(425.536,34.210)(425.536,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.536,34.718)
\lineto(425.532,34.749)
\lineto(425.532,34.779)
\lineto(425.529,34.814)
\lineto(425.522,34.841)
\lineto(425.515,34.872)
\lineto(425.508,34.903)
\lineto(425.501,34.930)
\lineto(425.491,34.957)
\lineto(425.477,34.985)
\lineto(425.467,35.012)
\lineto(425.453,35.039)
\lineto(425.436,35.064)
\lineto(425.419,35.089)
\lineto(425.402,35.114)
\lineto(425.385,35.134)
\lineto(425.365,35.154)
\lineto(425.344,35.174)
\lineto(425.320,35.194)
\lineto(425.300,35.212)
\lineto(425.276,35.229)
\lineto(425.248,35.247)
\lineto(425.221,35.262)
\lineto(425.193,35.277)
\lineto(425.166,35.292)
\lineto(425.135,35.302)
\lineto(425.105,35.312)
\lineto(425.074,35.319)
\lineto(425.043,35.327)
\lineto(425.009,35.334)
\lineto(424.975,35.337)
\lineto(424.940,35.337)
\lineto(424.903,35.339)
\curveto(424.437,35.339)(423.979,34.895)(423.979,34.436)
\curveto(423.979,34.108)(424.218,33.820)(424.629,33.820)
\curveto(425.022,33.820)(425.536,34.210)(425.536,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.235,28.310)
\lineto(424.253,28.354)
\lineto(424.270,28.396)
\lineto(424.287,28.437)
\lineto(424.304,28.474)
\lineto(424.318,28.508)
\lineto(424.331,28.543)
\lineto(424.342,28.573)
\lineto(424.355,28.604)
\lineto(424.365,28.635)
\lineto(424.376,28.662)
\lineto(424.386,28.690)
\lineto(424.396,28.717)
\lineto(424.407,28.742)
\lineto(424.417,28.767)
\lineto(424.434,28.818)
\lineto(424.451,28.866)
\lineto(424.468,28.914)
\lineto(424.478,28.939)
\lineto(424.489,28.966)
\lineto(424.495,28.994)
\lineto(424.506,29.021)
\lineto(424.516,29.049)
\lineto(424.530,29.079)
\lineto(424.540,29.114)
\lineto(424.554,29.144)
\lineto(424.564,29.182)
\lineto(424.578,29.220)
\lineto(424.595,29.257)
\lineto(424.608,29.302)
\curveto(424.749,29.644)(424.834,29.877)(424.834,30.205)
\curveto(424.834,30.968)(424.287,31.597)(423.431,31.597)
\curveto(421.834,31.597)(421.184,29.131)(421.184,28.973)
\curveto(421.184,28.802)(421.355,28.802)(421.389,28.802)
\curveto(421.560,28.802)(421.577,28.840)(421.663,29.114)
\curveto(422.124,30.718)(422.802,31.225)(423.384,31.225)
\curveto(423.517,31.225)(423.811,31.225)(423.811,30.681)
\curveto(423.811,30.321)(423.688,29.962)(423.620,29.791)
\curveto(423.486,29.350)(422.716,27.376)(422.443,26.637)
\curveto(422.278,26.199)(422.053,25.634)(422.053,25.275)
\curveto(422.053,24.478)(422.631,23.879)(423.455,23.879)
\curveto(425.053,23.879)(425.683,26.349)(425.683,26.503)
\curveto(425.683,26.674)(425.535,26.674)(425.481,26.674)
\curveto(425.310,26.674)(425.310,26.623)(425.224,26.366)
\curveto(424.920,25.295)(424.359,24.255)(423.486,24.255)
\curveto(423.199,24.255)(423.076,24.426)(423.076,24.816)
\curveto(423.076,25.244)(423.182,25.484)(423.572,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.235,28.310)
\lineto(424.253,28.354)
\lineto(424.270,28.396)
\lineto(424.287,28.437)
\lineto(424.304,28.474)
\lineto(424.318,28.508)
\lineto(424.331,28.543)
\lineto(424.342,28.573)
\lineto(424.355,28.604)
\lineto(424.365,28.635)
\lineto(424.376,28.662)
\lineto(424.386,28.690)
\lineto(424.396,28.717)
\lineto(424.407,28.742)
\lineto(424.417,28.767)
\lineto(424.434,28.818)
\lineto(424.451,28.866)
\lineto(424.468,28.914)
\lineto(424.478,28.939)
\lineto(424.489,28.966)
\lineto(424.495,28.994)
\lineto(424.506,29.021)
\lineto(424.516,29.049)
\lineto(424.530,29.079)
\lineto(424.540,29.114)
\lineto(424.554,29.144)
\lineto(424.564,29.182)
\lineto(424.578,29.220)
\lineto(424.595,29.257)
\lineto(424.608,29.302)
\curveto(424.749,29.644)(424.834,29.877)(424.834,30.205)
\curveto(424.834,30.968)(424.287,31.597)(423.431,31.597)
\curveto(421.834,31.597)(421.184,29.131)(421.184,28.973)
\curveto(421.184,28.802)(421.355,28.802)(421.389,28.802)
\curveto(421.560,28.802)(421.577,28.840)(421.663,29.114)
\curveto(422.124,30.718)(422.802,31.225)(423.384,31.225)
\curveto(423.517,31.225)(423.811,31.225)(423.811,30.681)
\curveto(423.811,30.321)(423.688,29.962)(423.620,29.791)
\curveto(423.486,29.350)(422.716,27.376)(422.443,26.637)
\curveto(422.278,26.199)(422.053,25.634)(422.053,25.275)
\curveto(422.053,24.478)(422.631,23.879)(423.455,23.879)
\curveto(425.053,23.879)(425.683,26.349)(425.683,26.503)
\curveto(425.683,26.674)(425.535,26.674)(425.481,26.674)
\curveto(425.310,26.674)(425.310,26.623)(425.224,26.366)
\curveto(424.920,25.295)(424.359,24.255)(423.486,24.255)
\curveto(423.199,24.255)(423.076,24.426)(423.076,24.816)
\curveto(423.076,25.244)(423.182,25.484)(423.572,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.409,28.170)
\lineto(428.468,28.157)
\lineto(428.522,28.142)
\lineto(428.574,28.127)
\lineto(428.625,28.117)
\lineto(428.676,28.107)
\lineto(428.724,28.097)
\lineto(428.772,28.087)
\lineto(428.820,28.080)
\lineto(428.864,28.070)
\lineto(428.909,28.062)
\lineto(428.950,28.055)
\lineto(428.991,28.052)
\lineto(429.032,28.045)
\lineto(429.070,28.042)
\lineto(429.107,28.035)
\lineto(429.142,28.032)
\lineto(429.179,28.030)
\lineto(429.210,28.027)
\lineto(429.244,28.027)
\lineto(429.275,28.025)
\lineto(429.306,28.022)
\lineto(429.333,28.022)
\lineto(429.364,28.022)
\lineto(429.388,28.020)
\lineto(429.415,28.020)
\lineto(429.439,28.020)
\lineto(429.463,28.020)
\lineto(429.487,28.020)
\lineto(429.508,28.020)
\lineto(429.528,28.020)
\lineto(429.549,28.020)
\lineto(429.566,28.020)
\curveto(431.136,28.020)(432.067,29.094)(432.067,29.275)
\curveto(432.067,29.402)(431.988,29.440)(431.930,29.440)
\curveto(431.903,29.440)(431.882,29.440)(431.831,29.402)
\curveto(431.543,29.296)(430.914,29.056)(430.031,29.056)
\curveto(429.699,29.056)(429.063,29.084)(428.290,29.381)
\curveto(428.170,29.440)(428.149,29.440)(428.132,29.440)
\curveto(427.978,29.440)(427.978,29.306)(427.978,29.118)
\lineto(427.978,25.601)
\curveto(427.978,25.399)(427.978,25.255)(428.170,25.255)
\curveto(428.276,25.255)(428.290,25.275)(428.409,25.420)
\curveto(428.923,26.076)(429.651,26.176)(430.069,26.176)
\curveto(430.780,26.176)(431.105,25.601)(431.164,25.505)
\curveto(431.379,25.112)(431.448,24.660)(431.448,23.965)
\curveto(431.448,23.610)(431.448,22.908)(431.088,22.385)
\curveto(430.794,21.950)(430.281,21.666)(429.699,21.666)
\curveto(428.923,21.666)(428.122,22.094)(427.824,22.881)
\curveto(428.276,22.850)(428.502,23.144)(428.502,23.463)
\curveto(428.502,23.976)(428.064,24.072)(427.910,24.072)
\curveto(427.886,24.072)(427.311,24.072)(427.311,23.432)
\curveto(427.311,22.357)(428.290,21.283)(429.720,21.283)
\curveto(431.246,21.283)(432.580,22.416)(432.580,23.918)
\curveto(432.580,25.266)(431.554,26.504)(430.079,26.504)
\curveto(429.556,26.504)(428.936,26.378)(428.409,25.922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.409,28.170)
\lineto(428.468,28.157)
\lineto(428.522,28.142)
\lineto(428.574,28.127)
\lineto(428.625,28.117)
\lineto(428.676,28.107)
\lineto(428.724,28.097)
\lineto(428.772,28.087)
\lineto(428.820,28.080)
\lineto(428.864,28.070)
\lineto(428.909,28.062)
\lineto(428.950,28.055)
\lineto(428.991,28.052)
\lineto(429.032,28.045)
\lineto(429.070,28.042)
\lineto(429.107,28.035)
\lineto(429.142,28.032)
\lineto(429.179,28.030)
\lineto(429.210,28.027)
\lineto(429.244,28.027)
\lineto(429.275,28.025)
\lineto(429.306,28.022)
\lineto(429.333,28.022)
\lineto(429.364,28.022)
\lineto(429.388,28.020)
\lineto(429.415,28.020)
\lineto(429.439,28.020)
\lineto(429.463,28.020)
\lineto(429.487,28.020)
\lineto(429.508,28.020)
\lineto(429.528,28.020)
\lineto(429.549,28.020)
\lineto(429.566,28.020)
\curveto(431.136,28.020)(432.067,29.094)(432.067,29.275)
\curveto(432.067,29.402)(431.988,29.440)(431.930,29.440)
\curveto(431.903,29.440)(431.882,29.440)(431.831,29.402)
\curveto(431.543,29.296)(430.914,29.056)(430.031,29.056)
\curveto(429.699,29.056)(429.063,29.084)(428.290,29.381)
\curveto(428.170,29.440)(428.149,29.440)(428.132,29.440)
\curveto(427.978,29.440)(427.978,29.306)(427.978,29.118)
\lineto(427.978,25.601)
\curveto(427.978,25.399)(427.978,25.255)(428.170,25.255)
\curveto(428.276,25.255)(428.290,25.275)(428.409,25.420)
\curveto(428.923,26.076)(429.651,26.176)(430.069,26.176)
\curveto(430.780,26.176)(431.105,25.601)(431.164,25.505)
\curveto(431.379,25.112)(431.448,24.660)(431.448,23.965)
\curveto(431.448,23.610)(431.448,22.908)(431.088,22.385)
\curveto(430.794,21.950)(430.281,21.666)(429.699,21.666)
\curveto(428.923,21.666)(428.122,22.094)(427.824,22.881)
\curveto(428.276,22.850)(428.502,23.144)(428.502,23.463)
\curveto(428.502,23.976)(428.064,24.072)(427.910,24.072)
\curveto(427.886,24.072)(427.311,24.072)(427.311,23.432)
\curveto(427.311,22.357)(428.290,21.283)(429.720,21.283)
\curveto(431.246,21.283)(432.580,22.416)(432.580,23.918)
\curveto(432.580,25.266)(431.554,26.504)(430.079,26.504)
\curveto(429.556,26.504)(428.936,26.378)(428.409,25.922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.640,0.182)
\lineto(481.640,0.189)
\lineto(481.640,0.199)
\lineto(481.640,0.202)
\lineto(481.640,0.209)
\lineto(481.640,0.212)
\lineto(481.637,0.219)
\lineto(481.637,0.222)
\lineto(481.634,0.229)
\lineto(481.630,0.237)
\lineto(481.627,0.244)
\lineto(481.623,0.252)
\lineto(481.617,0.262)
\lineto(481.613,0.269)
\lineto(481.606,0.279)
\lineto(481.599,0.289)
\lineto(481.589,0.299)
\lineto(481.582,0.309)
\lineto(481.572,0.324)
\lineto(481.565,0.332)
\lineto(481.562,0.339)
\lineto(481.555,0.347)
\lineto(481.548,0.354)
\lineto(481.541,0.362)
\lineto(481.534,0.372)
\lineto(481.527,0.379)
\lineto(481.521,0.387)
\lineto(481.514,0.397)
\lineto(481.503,0.404)
\lineto(481.497,0.414)
\lineto(481.486,0.424)
\lineto(481.476,0.434)
\lineto(481.469,0.444)
\lineto(481.459,0.454)
\lineto(481.449,0.464)
\lineto(481.438,0.474)
\lineto(481.428,0.484)
\lineto(481.414,0.497)
\lineto(481.404,0.507)
\lineto(481.391,0.519)
\lineto(481.380,0.529)
\lineto(481.367,0.542)
\lineto(481.353,0.557)
\curveto(479.225,2.705)(478.681,5.924)(478.681,8.531)
\curveto(478.681,11.498)(479.328,14.467)(481.421,16.592)
\curveto(481.640,16.801)(481.640,16.835)(481.640,16.886)
\curveto(481.640,17.006)(481.579,17.054)(481.476,17.054)
\curveto(481.305,17.054)(479.772,15.898)(478.766,13.735)
\curveto(477.894,11.857)(477.692,9.965)(477.692,8.531)
\curveto(477.692,7.201)(477.877,5.144)(478.814,3.215)
\curveto(479.834,1.118)(481.305,0.013)(481.476,0.013)
\curveto(481.579,0.013)(481.640,0.060)(481.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.640,0.182)
\lineto(481.640,0.189)
\lineto(481.640,0.199)
\lineto(481.640,0.202)
\lineto(481.640,0.209)
\lineto(481.640,0.212)
\lineto(481.637,0.219)
\lineto(481.637,0.222)
\lineto(481.634,0.229)
\lineto(481.630,0.237)
\lineto(481.627,0.244)
\lineto(481.623,0.252)
\lineto(481.617,0.262)
\lineto(481.613,0.269)
\lineto(481.606,0.279)
\lineto(481.599,0.289)
\lineto(481.589,0.299)
\lineto(481.582,0.309)
\lineto(481.572,0.324)
\lineto(481.565,0.332)
\lineto(481.562,0.339)
\lineto(481.555,0.347)
\lineto(481.548,0.354)
\lineto(481.541,0.362)
\lineto(481.534,0.372)
\lineto(481.527,0.379)
\lineto(481.521,0.387)
\lineto(481.514,0.397)
\lineto(481.503,0.404)
\lineto(481.497,0.414)
\lineto(481.486,0.424)
\lineto(481.476,0.434)
\lineto(481.469,0.444)
\lineto(481.459,0.454)
\lineto(481.449,0.464)
\lineto(481.438,0.474)
\lineto(481.428,0.484)
\lineto(481.414,0.497)
\lineto(481.404,0.507)
\lineto(481.391,0.519)
\lineto(481.380,0.529)
\lineto(481.367,0.542)
\lineto(481.353,0.557)
\curveto(479.225,2.705)(478.681,5.924)(478.681,8.531)
\curveto(478.681,11.498)(479.328,14.467)(481.421,16.592)
\curveto(481.640,16.801)(481.640,16.835)(481.640,16.886)
\curveto(481.640,17.006)(481.579,17.054)(481.476,17.054)
\curveto(481.305,17.054)(479.772,15.898)(478.766,13.735)
\curveto(477.894,11.857)(477.692,9.965)(477.692,8.531)
\curveto(477.692,7.201)(477.877,5.144)(478.814,3.215)
\curveto(479.834,1.118)(481.305,0.013)(481.476,0.013)
\curveto(481.579,0.013)(481.640,0.060)(481.640,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.180)
\lineto(487.621,15.198)
\lineto(487.621,15.218)
\lineto(487.621,15.235)
\lineto(487.621,15.253)
\lineto(487.621,15.270)
\lineto(487.621,15.288)
\lineto(487.621,15.300)
\lineto(487.617,15.318)
\lineto(487.617,15.330)
\lineto(487.617,15.345)
\lineto(487.617,15.360)
\lineto(487.617,15.375)
\lineto(487.617,15.388)
\lineto(487.617,15.398)
\lineto(487.614,15.413)
\lineto(487.614,15.423)
\lineto(487.611,15.448)
\lineto(487.607,15.468)
\lineto(487.604,15.485)
\lineto(487.600,15.503)
\lineto(487.593,15.520)
\lineto(487.587,15.535)
\lineto(487.580,15.550)
\lineto(487.569,15.560)
\lineto(487.563,15.570)
\lineto(487.549,15.580)
\lineto(487.539,15.590)
\lineto(487.525,15.598)
\lineto(487.508,15.605)
\lineto(487.501,15.608)
\lineto(487.494,15.610)
\lineto(487.484,15.610)
\lineto(487.474,15.613)
\lineto(487.467,15.615)
\lineto(487.457,15.615)
\lineto(487.443,15.618)
\lineto(487.433,15.618)
\lineto(487.422,15.620)
\lineto(487.409,15.620)
\lineto(487.398,15.620)
\lineto(487.385,15.623)
\lineto(487.371,15.623)
\lineto(487.357,15.623)
\lineto(487.344,15.623)
\lineto(487.330,15.623)
\lineto(487.313,15.623)
\lineto(487.299,15.625)
\lineto(487.282,15.625)
\lineto(487.265,15.625)
\lineto(487.248,15.625)
\lineto(487.231,15.625)
\curveto(486.170,14.534)(484.675,14.534)(484.128,14.534)
\lineto(484.128,14.004)
\curveto(484.470,14.004)(485.476,14.004)(486.358,14.449)
\lineto(486.358,5.618)
\curveto(486.358,5.002)(486.311,4.800)(484.774,4.800)
\lineto(484.230,4.800)
\lineto(484.230,4.270)
\curveto(484.829,4.325)(486.311,4.325)(486.988,4.325)
\curveto(487.672,4.325)(489.154,4.325)(489.752,4.270)
\lineto(489.752,4.800)
\lineto(489.208,4.800)
\curveto(487.672,4.800)(487.621,4.985)(487.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.621,15.180)
\lineto(487.621,15.198)
\lineto(487.621,15.218)
\lineto(487.621,15.235)
\lineto(487.621,15.253)
\lineto(487.621,15.270)
\lineto(487.621,15.288)
\lineto(487.621,15.300)
\lineto(487.617,15.318)
\lineto(487.617,15.330)
\lineto(487.617,15.345)
\lineto(487.617,15.360)
\lineto(487.617,15.375)
\lineto(487.617,15.388)
\lineto(487.617,15.398)
\lineto(487.614,15.413)
\lineto(487.614,15.423)
\lineto(487.611,15.448)
\lineto(487.607,15.468)
\lineto(487.604,15.485)
\lineto(487.600,15.503)
\lineto(487.593,15.520)
\lineto(487.587,15.535)
\lineto(487.580,15.550)
\lineto(487.569,15.560)
\lineto(487.563,15.570)
\lineto(487.549,15.580)
\lineto(487.539,15.590)
\lineto(487.525,15.598)
\lineto(487.508,15.605)
\lineto(487.501,15.608)
\lineto(487.494,15.610)
\lineto(487.484,15.610)
\lineto(487.474,15.613)
\lineto(487.467,15.615)
\lineto(487.457,15.615)
\lineto(487.443,15.618)
\lineto(487.433,15.618)
\lineto(487.422,15.620)
\lineto(487.409,15.620)
\lineto(487.398,15.620)
\lineto(487.385,15.623)
\lineto(487.371,15.623)
\lineto(487.357,15.623)
\lineto(487.344,15.623)
\lineto(487.330,15.623)
\lineto(487.313,15.623)
\lineto(487.299,15.625)
\lineto(487.282,15.625)
\lineto(487.265,15.625)
\lineto(487.248,15.625)
\lineto(487.231,15.625)
\curveto(486.170,14.534)(484.675,14.534)(484.128,14.534)
\lineto(484.128,14.004)
\curveto(484.470,14.004)(485.476,14.004)(486.358,14.449)
\lineto(486.358,5.618)
\curveto(486.358,5.002)(486.311,4.800)(484.774,4.800)
\lineto(484.230,4.800)
\lineto(484.230,4.270)
\curveto(484.829,4.325)(486.311,4.325)(486.988,4.325)
\curveto(487.672,4.325)(489.154,4.325)(489.752,4.270)
\lineto(489.752,4.800)
\lineto(489.208,4.800)
\curveto(487.672,4.800)(487.621,4.985)(487.621,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.529)
\lineto(496.071,8.656)
\lineto(496.071,8.789)
\lineto(496.068,8.923)
\lineto(496.065,9.063)
\lineto(496.051,9.351)
\lineto(496.030,9.652)
\lineto(496.000,9.966)
\lineto(495.965,10.291)
\lineto(495.917,10.623)
\lineto(495.863,10.969)
\lineto(495.794,11.318)
\lineto(495.716,11.670)
\lineto(495.627,12.029)
\lineto(495.521,12.392)
\lineto(495.401,12.758)
\lineto(495.267,13.124)
\lineto(495.192,13.306)
\lineto(495.117,13.487)
\lineto(495.035,13.668)
\lineto(494.949,13.850)
\curveto(493.930,15.943)(492.465,17.052)(492.294,17.052)
\curveto(492.192,17.052)(492.123,16.987)(492.123,16.884)
\curveto(492.123,16.833)(492.123,16.799)(492.441,16.491)
\curveto(494.114,14.808)(495.090,12.094)(495.090,8.529)
\curveto(495.090,5.618)(494.457,2.618)(492.342,0.469)
\curveto(492.123,0.267)(492.123,0.230)(492.123,0.182)
\curveto(492.123,0.079)(492.192,0.011)(492.294,0.011)
\curveto(492.465,0.011)(493.995,1.170)(495.004,3.333)
\curveto(495.870,5.204)(496.071,7.096)(496.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.071,8.529)
\lineto(496.071,8.656)
\lineto(496.071,8.789)
\lineto(496.068,8.923)
\lineto(496.065,9.063)
\lineto(496.051,9.351)
\lineto(496.030,9.652)
\lineto(496.000,9.966)
\lineto(495.965,10.291)
\lineto(495.917,10.623)
\lineto(495.863,10.969)
\lineto(495.794,11.318)
\lineto(495.716,11.670)
\lineto(495.627,12.029)
\lineto(495.521,12.392)
\lineto(495.401,12.758)
\lineto(495.267,13.124)
\lineto(495.192,13.306)
\lineto(495.117,13.487)
\lineto(495.035,13.668)
\lineto(494.949,13.850)
\curveto(493.930,15.943)(492.465,17.052)(492.294,17.052)
\curveto(492.192,17.052)(492.123,16.987)(492.123,16.884)
\curveto(492.123,16.833)(492.123,16.799)(492.441,16.491)
\curveto(494.114,14.808)(495.090,12.094)(495.090,8.529)
\curveto(495.090,5.618)(494.457,2.618)(492.342,0.469)
\curveto(492.123,0.267)(492.123,0.230)(492.123,0.182)
\curveto(492.123,0.079)(492.192,0.011)(492.294,0.011)
\curveto(492.465,0.011)(493.995,1.170)(495.004,3.333)
\curveto(495.870,5.204)(496.071,7.096)(496.071,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.632,136.339)
\curveto(370.632,134.268)(368.953,132.589)(366.882,132.589)
\curveto(364.811,132.589)(363.132,134.268)(363.132,136.339)
\curveto(363.132,138.410)(364.811,140.089)(366.882,140.089)
\curveto(368.953,140.089)(370.632,138.410)(370.632,136.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.632,136.339)
\curveto(340.632,134.268)(338.953,132.589)(336.882,132.589)
\curveto(334.811,132.589)(333.132,134.268)(333.132,136.339)
\curveto(333.132,138.410)(334.811,140.089)(336.882,140.089)
\curveto(338.953,140.089)(340.632,138.410)(340.632,136.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.632,136.339)
\curveto(310.632,134.268)(308.953,132.589)(306.882,132.589)
\curveto(304.811,132.589)(303.132,134.268)(303.132,136.339)
\curveto(303.132,138.410)(304.811,140.089)(306.882,140.089)
\curveto(308.953,140.089)(310.632,138.410)(310.632,136.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.632,331.339)
\curveto(130.632,329.268)(128.953,327.589)(126.882,327.589)
\curveto(124.811,327.589)(123.132,329.268)(123.132,331.339)
\curveto(123.132,333.410)(124.811,335.089)(126.882,335.089)
\curveto(128.953,335.089)(130.632,333.410)(130.632,331.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.632,331.339)
\curveto(160.632,329.268)(158.953,327.589)(156.882,327.589)
\curveto(154.811,327.589)(153.132,329.268)(153.132,331.339)
\curveto(153.132,333.410)(154.811,335.089)(156.882,335.089)
\curveto(158.953,335.089)(160.632,333.410)(160.632,331.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.632,331.339)
\curveto(190.632,329.268)(188.953,327.589)(186.882,327.589)
\curveto(184.811,327.589)(183.132,329.268)(183.132,331.339)
\curveto(183.132,333.410)(184.811,335.089)(186.882,335.089)
\curveto(188.953,335.089)(190.632,333.410)(190.632,331.339)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.382,260.091)
\lineto(284.382,260.091)
\lineto(284.382,245.091)
\lineto(269.382,245.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(269.382,260.091)
\lineto(284.382,260.091)
\lineto(284.382,245.091)
\lineto(269.382,245.091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.054,249.690)
\curveto(275.239,249.420)(275.488,249.220)(275.800,249.088)
\curveto(276.112,248.957)(276.448,248.892)(276.807,248.892)
\curveto(277.266,248.892)(277.591,249.087)(277.784,249.476)
\curveto(277.977,249.869)(278.073,250.315)(278.073,250.812)
\curveto(278.073,251.036)(278.052,251.260)(278.010,251.483)
\curveto(277.971,251.707)(277.904,251.915)(277.807,252.108)
\curveto(277.711,252.301)(277.578,252.455)(277.408,252.571)
\curveto(277.242,252.686)(277.038,252.744)(276.795,252.744)
\lineto(276.008,252.744)
\curveto(275.939,252.744)(275.904,252.781)(275.904,252.854)
\lineto(275.904,252.958)
\curveto(275.904,253.020)(275.939,253.051)(276.008,253.051)
\lineto(276.662,253.103)
\curveto(276.940,253.103)(277.169,253.207)(277.350,253.415)
\curveto(277.535,253.624)(277.670,253.876)(277.755,254.173)
\curveto(277.840,254.474)(277.883,254.759)(277.883,255.029)
\curveto(277.883,255.407)(277.794,255.717)(277.616,255.960)
\curveto(277.439,256.203)(277.169,256.325)(276.807,256.325)
\curveto(276.506,256.325)(276.219,256.267)(275.945,256.151)
\curveto(275.671,256.039)(275.453,255.868)(275.291,255.637)
\curveto(275.306,255.640)(275.320,255.642)(275.332,255.642)
\curveto(275.343,255.646)(275.357,255.648)(275.372,255.648)
\curveto(275.549,255.648)(275.698,255.586)(275.817,255.463)
\curveto(275.937,255.340)(275.997,255.191)(275.997,255.018)
\curveto(275.997,254.848)(275.937,254.701)(275.817,254.578)
\curveto(275.698,254.455)(275.549,254.393)(275.372,254.393)
\curveto(275.199,254.393)(275.050,254.455)(274.927,254.578)
\curveto(274.803,254.701)(274.742,254.848)(274.742,255.018)
\curveto(274.742,255.357)(274.844,255.652)(275.048,255.903)
\curveto(275.253,256.153)(275.515,256.342)(275.835,256.469)
\curveto(276.159,256.601)(276.483,256.666)(276.807,256.666)
\curveto(277.046,256.666)(277.298,256.629)(277.564,256.556)
\curveto(277.830,256.487)(278.071,256.385)(278.287,256.250)
\curveto(278.503,256.119)(278.679,255.949)(278.814,255.741)
\curveto(278.953,255.532)(279.022,255.295)(279.022,255.029)
\curveto(279.022,254.697)(278.947,254.391)(278.796,254.109)
\curveto(278.650,253.828)(278.447,253.585)(278.189,253.381)
\curveto(277.931,253.176)(277.647,253.024)(277.339,252.924)
\curveto(277.682,252.858)(278.008,252.729)(278.316,252.536)
\curveto(278.625,252.343)(278.872,252.096)(279.057,251.796)
\curveto(279.246,251.495)(279.340,251.171)(279.340,250.824)
\curveto(279.340,250.388)(279.221,249.993)(278.982,249.638)
\curveto(278.742,249.287)(278.428,249.011)(278.039,248.811)
\curveto(277.649,248.614)(277.239,248.516)(276.807,248.516)
\curveto(276.436,248.516)(276.064,248.587)(275.690,248.730)
\curveto(275.320,248.869)(275.015,249.079)(274.776,249.360)
\curveto(274.541,249.642)(274.423,249.979)(274.423,250.373)
\curveto(274.423,250.569)(274.489,250.733)(274.620,250.864)
\curveto(274.751,250.995)(274.915,251.061)(275.112,251.061)
\curveto(275.239,251.061)(275.355,251.030)(275.459,250.968)
\curveto(275.567,250.911)(275.650,250.828)(275.708,250.720)
\curveto(275.769,250.612)(275.800,250.496)(275.800,250.373)
\curveto(275.800,250.180)(275.733,250.018)(275.598,249.887)
\curveto(275.463,249.756)(275.301,249.690)(275.112,249.690)
\lineto(275.054,249.690)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.382,64.880)
\lineto(464.382,64.880)
\lineto(464.382,49.880)
\lineto(449.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(449.382,64.880)
\lineto(464.382,64.880)
\lineto(464.382,49.880)
\lineto(449.382,49.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.516,53.434)
\lineto(454.516,53.752)
\curveto(454.516,53.772)(454.524,53.793)(454.539,53.816)
\lineto(456.379,55.852)
\curveto(456.656,56.153)(456.882,56.406)(457.055,56.610)
\curveto(457.229,56.814)(457.401,57.050)(457.570,57.316)
\curveto(457.740,57.582)(457.873,57.852)(457.969,58.126)
\curveto(458.070,58.403)(458.120,58.696)(458.120,59.005)
\curveto(458.120,59.329)(458.060,59.637)(457.940,59.930)
\curveto(457.821,60.227)(457.642,60.464)(457.402,60.642)
\curveto(457.167,60.819)(456.882,60.908)(456.546,60.908)
\curveto(456.203,60.908)(455.895,60.804)(455.621,60.595)
\curveto(455.347,60.391)(455.154,60.125)(455.042,59.797)
\curveto(455.073,59.805)(455.116,59.809)(455.170,59.809)
\curveto(455.347,59.809)(455.497,59.749)(455.621,59.629)
\curveto(455.748,59.510)(455.812,59.356)(455.812,59.167)
\curveto(455.812,58.985)(455.748,58.831)(455.621,58.704)
\curveto(455.497,58.581)(455.347,58.519)(455.170,58.519)
\curveto(454.985,58.519)(454.828,58.582)(454.701,58.710)
\curveto(454.578,58.841)(454.516,58.993)(454.516,59.167)
\curveto(454.516,59.464)(454.572,59.741)(454.684,60.000)
\curveto(454.796,60.262)(454.956,60.493)(455.164,60.694)
\curveto(455.376,60.898)(455.613,61.054)(455.875,61.162)
\curveto(456.141,61.270)(456.423,61.324)(456.720,61.324)
\curveto(457.171,61.324)(457.591,61.228)(457.981,61.035)
\curveto(458.370,60.846)(458.679,60.576)(458.906,60.225)
\curveto(459.134,59.878)(459.248,59.471)(459.248,59.005)
\curveto(459.248,58.662)(459.173,58.336)(459.022,58.027)
\curveto(458.872,57.719)(458.679,57.437)(458.444,57.183)
\curveto(458.208,56.932)(457.908,56.647)(457.541,56.327)
\curveto(457.175,56.006)(456.934,55.792)(456.818,55.684)
\lineto(455.476,54.395)
\lineto(456.616,54.395)
\curveto(457.175,54.395)(457.642,54.398)(458.016,54.406)
\curveto(458.394,54.418)(458.594,54.433)(458.617,54.452)
\curveto(458.710,54.553)(458.804,54.917)(458.901,55.546)
\lineto(459.248,55.546)
\lineto(458.912,53.434)
\lineto(454.516,53.434)
}
}
\end{pspicture}


==> diagrams/example-sl3-sorting-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-225.064](555.924,460.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.720,390.341)
\lineto(36.720,420.341)
\lineto(36.720,420.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.720,405.341)
\lineto(21.720,405.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(6.720,420.340)
\curveto(6.720,412.056)(13.436,405.340)(21.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.720,390.340)
\lineto(66.720,420.340)
\lineto(66.720,420.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.720,405.340)
\lineto(51.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.720,420.340)
\lineto(6.720,435.340)
\lineto(6.720,435.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.720,420.340)
\lineto(36.720,435.340)
\lineto(36.720,435.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.720,420.340)
\lineto(66.720,435.340)
\lineto(66.720,435.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,390.340)
\lineto(96.720,420.340)
\lineto(96.720,420.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.720,405.340)
\lineto(81.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,420.340)
\lineto(96.720,435.340)
\lineto(96.720,435.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.720,360.340)
\lineto(66.720,390.340)
\lineto(66.720,390.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,360.340)
\lineto(96.720,390.340)
\lineto(96.720,390.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(36.720,390.340)
\curveto(36.720,382.056)(43.436,375.340)(51.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,330.340)
\lineto(96.720,360.340)
\lineto(96.720,360.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.720,345.340)
\lineto(81.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(66.720,360.340)
\curveto(66.720,352.056)(73.436,345.340)(81.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,390.340)
\lineto(186.720,420.340)
\lineto(186.720,420.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,405.340)
\lineto(171.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,390.340)
\lineto(156.720,420.340)
\lineto(156.720,420.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,405.340)
\lineto(141.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,435.340)
\lineto(186.720,420.340)
\lineto(186.720,420.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,420.340)
\lineto(156.720,435.340)
\lineto(156.720,435.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,390.340)
\lineto(126.720,420.340)
\lineto(126.720,420.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.720,405.340)
\lineto(111.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,420.340)
\lineto(126.720,435.340)
\lineto(126.720,435.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,360.340)
\lineto(186.720,390.340)
\lineto(186.720,390.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,360.340)
\lineto(156.720,390.340)
\lineto(156.720,390.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,360.340)
\lineto(126.720,390.340)
\lineto(126.720,390.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,330.340)
\lineto(186.720,360.340)
\lineto(186.720,360.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,345.340)
\lineto(171.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,330.341)
\lineto(156.720,360.341)
\lineto(156.720,360.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,345.340)
\lineto(141.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,330.341)
\lineto(126.720,360.341)
\lineto(126.720,360.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.720,345.340)
\lineto(111.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,345.340)
\lineto(201.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,375.340)
\lineto(201.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,405.340)
\lineto(201.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,345.340)
\lineto(231.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,345.340)
\lineto(261.720,345.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,375.340)
\lineto(231.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,405.340)
\lineto(231.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,405.340)
\lineto(261.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,375.340)
\lineto(261.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,375.340)
\lineto(291.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,405.340)
\lineto(291.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.720,405.340)
\lineto(321.720,405.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(306.720,330.341)
\curveto(306.720,338.625)(300.004,345.341)(291.720,345.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(336.720,360.341)
\curveto(336.720,368.625)(330.004,375.341)(321.720,375.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(366.720,390.341)
\curveto(366.720,398.625)(360.004,405.341)(351.720,405.341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,300.340)
\lineto(306.720,330.340)
\lineto(306.720,330.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,330.340)
\lineto(336.720,360.340)
\lineto(336.720,360.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,360.340)
\lineto(366.720,390.340)
\lineto(366.720,390.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,285.340)
\lineto(306.720,300.340)
\lineto(306.720,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,255.340)
\lineto(306.720,285.340)
\lineto(306.720,285.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,300.340)
\lineto(336.720,330.340)
\lineto(336.720,330.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,330.340)
\lineto(366.720,360.340)
\lineto(366.720,360.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,300.340)
\lineto(366.720,330.340)
\lineto(366.720,330.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,285.340)
\lineto(336.720,300.340)
\lineto(336.720,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,255.340)
\lineto(336.720,285.340)
\lineto(336.720,285.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,285.340)
\lineto(366.720,300.340)
\lineto(366.720,300.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,255.340)
\lineto(366.720,285.340)
\lineto(366.720,285.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,240.340)
\lineto(306.720,255.340)
\lineto(306.720,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,240.340)
\lineto(336.720,255.340)
\lineto(336.720,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,240.340)
\lineto(366.720,255.340)
\lineto(366.720,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(216.720,240.340)
\curveto(216.720,248.624)(210.004,255.340)(201.720,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,300.340)
\lineto(126.720,330.340)
\lineto(126.720,330.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.720,315.340)
\lineto(111.720,315.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,300.340)
\lineto(156.720,330.340)
\lineto(156.720,330.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,315.339)
\lineto(141.720,315.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,300.339)
\lineto(186.720,330.339)
\lineto(186.720,330.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,315.339)
\lineto(171.720,315.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,270.339)
\lineto(156.720,300.339)
\lineto(156.720,300.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,285.339)
\lineto(141.720,285.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,270.339)
\lineto(186.720,300.339)
\lineto(186.720,300.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,285.339)
\lineto(171.720,285.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(126.720,300.339)
\curveto(126.720,292.055)(133.436,285.339)(141.720,285.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,240.339)
\lineto(186.720,270.339)
\lineto(186.720,270.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(156.720,270.339)
\curveto(156.720,262.055)(163.436,255.339)(171.720,255.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,285.339)
\lineto(201.720,285.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,315.339)
\lineto(201.720,315.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,315.339)
\lineto(231.720,315.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(246.720,270.340)
\curveto(246.720,278.624)(240.004,285.340)(231.720,285.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(276.720,300.340)
\curveto(276.720,308.624)(270.004,315.340)(261.720,315.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.720,240.339)
\lineto(246.720,270.339)
\lineto(246.720,270.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,270.339)
\lineto(276.720,300.339)
\lineto(276.720,300.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,240.339)
\lineto(276.720,270.339)
\lineto(276.720,270.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(96.720,330.340)
\curveto(96.720,322.056)(103.436,315.340)(111.720,315.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(216.720,210.340)
\lineto(216.720,240.340)
\lineto(216.720,240.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(186.720,240.339)
\curveto(186.720,232.055)(193.436,225.339)(201.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.720,210.339)
\lineto(246.720,240.339)
\lineto(246.720,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,210.339)
\lineto(276.720,240.339)
\lineto(276.720,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.720,180.339)
\lineto(246.720,210.339)
\lineto(246.720,210.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,180.339)
\lineto(276.720,210.339)
\lineto(276.720,210.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(216.720,210.339)
\curveto(216.720,202.055)(223.436,195.339)(231.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,150.339)
\lineto(276.720,180.339)
\lineto(276.720,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,165.339)
\lineto(261.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(246.720,180.339)
\curveto(246.720,172.055)(253.436,165.339)(261.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,210.339)
\lineto(366.720,240.339)
\lineto(366.720,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,210.339)
\lineto(336.720,240.339)
\lineto(336.720,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,210.339)
\lineto(306.720,240.339)
\lineto(306.720,240.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,180.339)
\lineto(366.720,210.339)
\lineto(366.720,210.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,180.339)
\lineto(336.720,210.339)
\lineto(336.720,210.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,180.339)
\lineto(306.720,210.339)
\lineto(306.720,210.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,150.339)
\lineto(366.720,180.339)
\lineto(366.720,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.720,165.339)
\lineto(351.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,150.340)
\lineto(336.720,180.340)
\lineto(336.720,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,150.340)
\lineto(306.720,180.340)
\lineto(306.720,180.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,165.339)
\lineto(291.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,165.339)
\lineto(381.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,195.339)
\lineto(381.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,225.339)
\lineto(381.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.720,165.339)
\lineto(411.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.720,165.339)
\lineto(441.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.720,195.339)
\lineto(411.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.720,225.339)
\lineto(411.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.720,225.339)
\lineto(441.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.720,195.339)
\lineto(441.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(501.720,195.339)
\lineto(471.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(501.720,225.339)
\lineto(471.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(531.720,225.339)
\lineto(501.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(486.720,150.340)
\curveto(486.720,158.624)(480.004,165.340)(471.720,165.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(516.720,180.340)
\curveto(516.720,188.624)(510.004,195.340)(501.720,195.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(546.720,210.340)
\curveto(546.720,218.624)(540.004,225.340)(531.720,225.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,120.339)
\lineto(486.720,150.339)
\lineto(486.720,150.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.720,150.339)
\lineto(516.720,180.339)
\lineto(516.720,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.720,180.339)
\lineto(546.720,210.339)
\lineto(546.720,210.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,105.339)
\lineto(486.720,120.339)
\lineto(486.720,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,75.339)
\lineto(486.720,105.339)
\lineto(486.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.720,120.339)
\lineto(516.720,150.339)
\lineto(516.720,150.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.720,150.339)
\lineto(546.720,180.339)
\lineto(546.720,180.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.720,120.339)
\lineto(546.720,150.339)
\lineto(546.720,150.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.720,105.339)
\lineto(516.720,120.339)
\lineto(516.720,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.720,75.339)
\lineto(516.720,105.339)
\lineto(516.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.720,105.339)
\lineto(546.720,120.339)
\lineto(546.720,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.720,75.339)
\lineto(546.720,105.339)
\lineto(546.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,45.339)
\lineto(486.720,75.339)
\lineto(486.720,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(516.720,45.339)
\lineto(516.720,75.339)
\lineto(516.720,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(546.720,45.339)
\lineto(546.720,75.339)
\lineto(546.720,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(396.720,45.339)
\lineto(396.720,60.339)
\lineto(396.720,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(396.720,60.339)
\curveto(396.720,68.623)(390.004,75.339)(381.720,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,120.339)
\lineto(306.720,150.339)
\lineto(306.720,150.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,135.339)
\lineto(291.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,120.339)
\lineto(336.720,150.339)
\lineto(336.720,150.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,120.339)
\lineto(366.720,150.339)
\lineto(366.720,150.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.720,135.339)
\lineto(351.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(336.720,90.339)
\lineto(336.720,120.339)
\lineto(336.720,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,90.339)
\lineto(366.720,120.339)
\lineto(366.720,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(306.720,120.338)
\curveto(306.720,112.054)(313.436,105.338)(321.720,105.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,60.339)
\lineto(366.720,90.339)
\lineto(366.720,90.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(336.720,90.338)
\curveto(336.720,82.054)(343.436,75.338)(351.720,75.338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,105.339)
\lineto(381.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,135.339)
\lineto(381.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.720,135.339)
\lineto(411.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(426.720,90.339)
\curveto(426.720,98.623)(420.004,105.339)(411.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(456.720,120.339)
\curveto(456.720,128.623)(450.004,135.339)(441.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.720,60.339)
\lineto(426.720,90.339)
\lineto(426.720,90.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.720,90.339)
\lineto(456.720,120.339)
\lineto(456.720,120.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.720,60.339)
\lineto(456.720,90.339)
\lineto(456.720,90.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(426.720,45.339)
\lineto(426.720,60.339)
\lineto(426.720,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,45.339)
\lineto(366.720,60.339)
\lineto(366.720,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(276.720,150.339)
\curveto(276.720,142.055)(283.436,135.339)(291.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(51.720,375.340)
\lineto(62.970,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(70.470,375.340)
\lineto(81.720,375.340)
\lineto(81.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(62.970,375.340)
\curveto(62.970,377.411)(64.649,379.090)(66.720,379.090)
\curveto(68.791,379.090)(70.470,377.411)(70.470,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(81.720,375.340)
\lineto(92.970,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(100.470,375.340)
\lineto(111.720,375.340)
\lineto(111.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(92.970,375.340)
\curveto(92.970,377.411)(94.649,379.090)(96.720,379.090)
\curveto(98.791,379.090)(100.470,377.411)(100.470,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(111.720,375.340)
\lineto(122.970,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(130.470,375.340)
\lineto(141.720,375.340)
\lineto(141.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(122.970,375.340)
\curveto(122.970,377.411)(124.649,379.090)(126.720,379.090)
\curveto(128.791,379.090)(130.470,377.411)(130.470,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(141.720,375.340)
\lineto(152.970,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(160.470,375.340)
\lineto(171.720,375.340)
\lineto(171.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(152.970,375.340)
\curveto(152.970,377.411)(154.649,379.090)(156.720,379.090)
\curveto(158.791,379.090)(160.470,377.411)(160.470,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(171.720,375.340)
\lineto(182.970,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(190.470,375.340)
\lineto(201.720,375.340)
\lineto(201.720,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(182.970,375.340)
\curveto(182.970,377.411)(184.649,379.090)(186.720,379.090)
\curveto(188.791,379.090)(190.470,377.411)(190.470,375.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(321.720,225.339)
\lineto(332.970,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(340.470,225.339)
\lineto(351.720,225.339)
\lineto(351.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(332.970,225.339)
\curveto(332.970,227.410)(334.649,229.089)(336.720,229.089)
\curveto(338.791,229.089)(340.470,227.410)(340.470,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(321.720,195.339)
\lineto(332.970,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(340.470,195.339)
\lineto(351.720,195.339)
\lineto(351.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(332.970,195.339)
\curveto(332.970,197.410)(334.649,199.089)(336.720,199.089)
\curveto(338.791,199.089)(340.470,197.410)(340.470,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(321.720,165.339)
\lineto(332.970,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(340.470,165.339)
\lineto(351.720,165.339)
\lineto(351.720,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(332.970,165.339)
\curveto(332.970,167.410)(334.649,169.089)(336.720,169.089)
\curveto(338.791,169.089)(340.470,167.410)(340.470,165.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(321.720,135.339)
\lineto(332.970,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(340.470,135.339)
\lineto(351.720,135.339)
\lineto(351.720,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(332.970,135.339)
\curveto(332.970,137.410)(334.649,139.089)(336.720,139.089)
\curveto(338.791,139.089)(340.470,137.410)(340.470,135.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(321.720,105.339)
\lineto(332.970,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(340.470,105.339)
\lineto(351.720,105.339)
\lineto(351.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(332.970,105.339)
\curveto(332.970,107.410)(334.649,109.089)(336.720,109.089)
\curveto(338.791,109.089)(340.470,107.410)(340.470,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(351.720,75.339)
\lineto(362.970,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(370.470,75.339)
\lineto(381.720,75.339)
\lineto(381.720,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(362.970,75.339)
\curveto(362.970,77.410)(364.649,79.089)(366.720,79.089)
\curveto(368.791,79.089)(370.470,77.410)(370.470,75.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(351.720,105.339)
\lineto(362.970,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(370.470,105.339)
\lineto(381.720,105.339)
\lineto(381.720,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(362.970,105.339)
\curveto(362.970,107.410)(364.649,109.089)(366.720,109.089)
\curveto(368.791,109.089)(370.470,107.410)(370.470,105.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(171.720,255.340)
\lineto(182.970,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(190.470,255.340)
\lineto(201.720,255.340)
\lineto(201.720,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(182.970,255.340)
\curveto(182.970,257.411)(184.649,259.090)(186.720,259.090)
\curveto(188.791,259.090)(190.470,257.411)(190.470,255.340)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(201.720,225.339)
\lineto(212.970,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(220.470,225.339)
\lineto(231.720,225.339)
\lineto(231.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(212.970,225.339)
\curveto(212.970,227.410)(214.649,229.089)(216.720,229.089)
\curveto(218.791,229.089)(220.470,227.410)(220.470,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(231.720,195.339)
\lineto(242.970,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(250.470,195.339)
\lineto(261.720,195.339)
\lineto(261.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(242.970,195.339)
\curveto(242.970,197.410)(244.649,199.089)(246.720,199.089)
\curveto(248.791,199.089)(250.470,197.410)(250.470,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(261.720,195.339)
\lineto(272.970,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(280.470,195.339)
\lineto(291.720,195.339)
\lineto(291.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(272.970,195.339)
\curveto(272.970,197.410)(274.649,199.089)(276.720,199.089)
\curveto(278.791,199.089)(280.470,197.410)(280.470,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(291.720,195.339)
\lineto(302.970,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(310.470,195.339)
\lineto(321.720,195.339)
\lineto(321.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(302.970,195.339)
\curveto(302.970,197.410)(304.649,199.089)(306.720,199.089)
\curveto(308.791,199.089)(310.470,197.410)(310.470,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(351.720,195.339)
\lineto(362.970,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(370.470,195.339)
\lineto(381.720,195.339)
\lineto(381.720,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(362.970,195.339)
\curveto(362.970,197.410)(364.649,199.089)(366.720,199.089)
\curveto(368.791,199.089)(370.470,197.410)(370.470,195.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(351.720,225.339)
\lineto(362.970,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(370.470,225.339)
\lineto(381.720,225.339)
\lineto(381.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(362.970,225.339)
\curveto(362.970,227.410)(364.649,229.089)(366.720,229.089)
\curveto(368.791,229.089)(370.470,227.410)(370.470,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(291.720,225.339)
\lineto(302.970,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(310.470,225.339)
\lineto(321.720,225.339)
\lineto(321.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(302.970,225.339)
\curveto(302.970,227.410)(304.649,229.089)(306.720,229.089)
\curveto(308.791,229.089)(310.470,227.410)(310.470,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(261.720,225.339)
\lineto(272.970,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(280.470,225.339)
\lineto(291.720,225.339)
\lineto(291.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(272.970,225.339)
\curveto(272.970,227.410)(274.649,229.089)(276.720,229.089)
\curveto(278.791,229.089)(280.470,227.410)(280.470,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(231.720,225.339)
\lineto(242.970,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(250.470,225.339)
\lineto(261.720,225.339)
\lineto(261.720,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(242.970,225.339)
\curveto(242.970,227.410)(244.649,229.089)(246.720,229.089)
\curveto(248.791,229.089)(250.470,227.410)(250.470,225.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.429,459.491)
\lineto(187.429,459.522)
\lineto(187.426,459.549)
\lineto(187.422,459.580)
\lineto(187.419,459.611)
\lineto(187.412,459.638)
\lineto(187.405,459.665)
\lineto(187.395,459.696)
\lineto(187.385,459.723)
\lineto(187.374,459.748)
\lineto(187.361,459.776)
\lineto(187.347,459.803)
\lineto(187.333,459.828)
\lineto(187.316,459.853)
\lineto(187.299,459.878)
\lineto(187.279,459.903)
\lineto(187.258,459.923)
\lineto(187.238,459.943)
\lineto(187.214,459.963)
\lineto(187.190,459.981)
\lineto(187.166,460.001)
\lineto(187.142,460.016)
\lineto(187.114,460.033)
\lineto(187.084,460.048)
\lineto(187.056,460.063)
\lineto(187.026,460.073)
\lineto(186.995,460.083)
\lineto(186.961,460.093)
\lineto(186.926,460.101)
\lineto(186.892,460.103)
\lineto(186.858,460.111)
\lineto(186.820,460.111)
\lineto(186.783,460.113)
\curveto(186.386,460.113)(185.879,459.716)(185.879,459.210)
\curveto(185.879,458.868)(186.115,458.594)(186.512,458.594)
\curveto(186.971,458.594)(187.429,459.039)(187.429,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.429,459.491)
\lineto(187.429,459.522)
\lineto(187.426,459.549)
\lineto(187.422,459.580)
\lineto(187.419,459.611)
\lineto(187.412,459.638)
\lineto(187.405,459.665)
\lineto(187.395,459.696)
\lineto(187.385,459.723)
\lineto(187.374,459.748)
\lineto(187.361,459.776)
\lineto(187.347,459.803)
\lineto(187.333,459.828)
\lineto(187.316,459.853)
\lineto(187.299,459.878)
\lineto(187.279,459.903)
\lineto(187.258,459.923)
\lineto(187.238,459.943)
\lineto(187.214,459.963)
\lineto(187.190,459.981)
\lineto(187.166,460.001)
\lineto(187.142,460.016)
\lineto(187.114,460.033)
\lineto(187.084,460.048)
\lineto(187.056,460.063)
\lineto(187.026,460.073)
\lineto(186.995,460.083)
\lineto(186.961,460.093)
\lineto(186.926,460.101)
\lineto(186.892,460.103)
\lineto(186.858,460.111)
\lineto(186.820,460.111)
\lineto(186.783,460.113)
\curveto(186.386,460.113)(185.879,459.716)(185.879,459.210)
\curveto(185.879,458.868)(186.115,458.594)(186.512,458.594)
\curveto(186.971,458.594)(187.429,459.039)(187.429,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.005,447.985)
\lineto(183.970,447.865)
\lineto(183.936,447.746)
\lineto(183.898,447.629)
\lineto(183.857,447.517)
\lineto(183.816,447.404)
\lineto(183.772,447.294)
\lineto(183.724,447.188)
\lineto(183.673,447.085)
\lineto(183.621,446.983)
\lineto(183.563,446.884)
\lineto(183.508,446.788)
\lineto(183.447,446.699)
\lineto(183.385,446.610)
\lineto(183.324,446.524)
\lineto(183.259,446.442)
\lineto(183.190,446.364)
\lineto(183.122,446.288)
\lineto(183.050,446.220)
\lineto(182.978,446.155)
\lineto(182.903,446.090)
\lineto(182.828,446.035)
\lineto(182.749,445.980)
\lineto(182.670,445.932)
\lineto(182.592,445.888)
\lineto(182.509,445.847)
\lineto(182.427,445.813)
\lineto(182.342,445.785)
\lineto(182.256,445.758)
\lineto(182.171,445.740)
\lineto(182.085,445.725)
\lineto(181.996,445.715)
\lineto(181.907,445.713)
\curveto(181.808,445.713)(181.551,445.713)(181.240,445.870)
\curveto(181.753,445.994)(182.010,446.431)(182.010,446.774)
\curveto(182.010,447.044)(181.822,447.372)(181.363,447.372)
\curveto(180.936,447.372)(180.443,447.013)(180.443,446.397)
\curveto(180.443,445.713)(181.124,445.340)(181.938,445.340)
\curveto(183.132,445.340)(184.720,446.243)(185.147,447.933)
\lineto(186.714,454.170)
\curveto(186.800,454.513)(186.800,454.749)(186.800,454.803)
\curveto(186.800,455.775)(186.085,456.367)(185.233,456.367)
\curveto(183.491,456.367)(182.523,453.900)(182.523,453.743)
\curveto(182.523,453.572)(182.687,453.572)(182.725,453.572)
\curveto(182.879,453.572)(182.896,453.597)(183.029,453.914)
\curveto(183.457,454.957)(184.244,455.994)(185.178,455.994)
\curveto(185.421,455.994)(185.725,455.926)(185.725,455.214)
\curveto(185.725,454.817)(185.671,454.632)(185.606,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.005,447.985)
\lineto(183.970,447.865)
\lineto(183.936,447.746)
\lineto(183.898,447.629)
\lineto(183.857,447.517)
\lineto(183.816,447.404)
\lineto(183.772,447.294)
\lineto(183.724,447.188)
\lineto(183.673,447.085)
\lineto(183.621,446.983)
\lineto(183.563,446.884)
\lineto(183.508,446.788)
\lineto(183.447,446.699)
\lineto(183.385,446.610)
\lineto(183.324,446.524)
\lineto(183.259,446.442)
\lineto(183.190,446.364)
\lineto(183.122,446.288)
\lineto(183.050,446.220)
\lineto(182.978,446.155)
\lineto(182.903,446.090)
\lineto(182.828,446.035)
\lineto(182.749,445.980)
\lineto(182.670,445.932)
\lineto(182.592,445.888)
\lineto(182.509,445.847)
\lineto(182.427,445.813)
\lineto(182.342,445.785)
\lineto(182.256,445.758)
\lineto(182.171,445.740)
\lineto(182.085,445.725)
\lineto(181.996,445.715)
\lineto(181.907,445.713)
\curveto(181.808,445.713)(181.551,445.713)(181.240,445.870)
\curveto(181.753,445.994)(182.010,446.431)(182.010,446.774)
\curveto(182.010,447.044)(181.822,447.372)(181.363,447.372)
\curveto(180.936,447.372)(180.443,447.013)(180.443,446.397)
\curveto(180.443,445.713)(181.124,445.340)(181.938,445.340)
\curveto(183.132,445.340)(184.720,446.243)(185.147,447.933)
\lineto(186.714,454.170)
\curveto(186.800,454.513)(186.800,454.749)(186.800,454.803)
\curveto(186.800,455.775)(186.085,456.367)(185.233,456.367)
\curveto(183.491,456.367)(182.523,453.900)(182.523,453.743)
\curveto(182.523,453.572)(182.687,453.572)(182.725,453.572)
\curveto(182.879,453.572)(182.896,453.597)(183.029,453.914)
\curveto(183.457,454.957)(184.244,455.994)(185.178,455.994)
\curveto(185.421,455.994)(185.725,455.926)(185.725,455.214)
\curveto(185.725,454.817)(185.671,454.632)(185.606,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.675,453.873)
\lineto(191.675,453.886)
\lineto(191.675,453.901)
\lineto(191.675,453.918)
\lineto(191.675,453.931)
\lineto(191.675,453.941)
\lineto(191.675,453.956)
\lineto(191.675,453.971)
\lineto(191.675,453.981)
\lineto(191.675,453.996)
\lineto(191.672,454.006)
\lineto(191.672,454.016)
\lineto(191.672,454.026)
\lineto(191.672,454.036)
\lineto(191.668,454.046)
\lineto(191.668,454.056)
\lineto(191.668,454.063)
\lineto(191.665,454.073)
\lineto(191.665,454.081)
\lineto(191.661,454.091)
\lineto(191.661,454.098)
\lineto(191.658,454.113)
\lineto(191.651,454.126)
\lineto(191.644,454.136)
\lineto(191.637,454.146)
\lineto(191.630,454.156)
\lineto(191.624,454.166)
\lineto(191.613,454.173)
\lineto(191.603,454.181)
\lineto(191.593,454.188)
\lineto(191.579,454.191)
\lineto(191.565,454.193)
\lineto(191.548,454.201)
\lineto(191.542,454.201)
\lineto(191.535,454.201)
\lineto(191.524,454.203)
\lineto(191.514,454.203)
\lineto(191.507,454.206)
\lineto(191.497,454.206)
\lineto(191.487,454.206)
\lineto(191.477,454.206)
\lineto(191.466,454.206)
\lineto(191.453,454.208)
\lineto(191.442,454.208)
\lineto(191.429,454.208)
\lineto(191.418,454.208)
\lineto(191.405,454.208)
\lineto(191.391,454.208)
\lineto(191.377,454.208)
\lineto(191.364,454.208)
\lineto(191.350,454.208)
\lineto(191.333,454.208)
\lineto(191.319,454.208)
\curveto(190.553,453.456)(189.475,453.445)(188.982,453.445)
\lineto(188.982,453.018)
\curveto(189.270,453.018)(190.057,453.018)(190.707,453.350)
\lineto(190.707,447.270)
\curveto(190.707,446.873)(190.707,446.719)(189.516,446.719)
\lineto(189.068,446.719)
\lineto(189.068,446.291)
\curveto(189.280,446.301)(190.744,446.339)(191.189,446.339)
\curveto(191.559,446.339)(193.061,446.302)(193.321,446.291)
\lineto(193.321,446.719)
\lineto(192.869,446.719)
\curveto(191.675,446.719)(191.675,446.873)(191.675,447.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.675,453.873)
\lineto(191.675,453.886)
\lineto(191.675,453.901)
\lineto(191.675,453.918)
\lineto(191.675,453.931)
\lineto(191.675,453.941)
\lineto(191.675,453.956)
\lineto(191.675,453.971)
\lineto(191.675,453.981)
\lineto(191.675,453.996)
\lineto(191.672,454.006)
\lineto(191.672,454.016)
\lineto(191.672,454.026)
\lineto(191.672,454.036)
\lineto(191.668,454.046)
\lineto(191.668,454.056)
\lineto(191.668,454.063)
\lineto(191.665,454.073)
\lineto(191.665,454.081)
\lineto(191.661,454.091)
\lineto(191.661,454.098)
\lineto(191.658,454.113)
\lineto(191.651,454.126)
\lineto(191.644,454.136)
\lineto(191.637,454.146)
\lineto(191.630,454.156)
\lineto(191.624,454.166)
\lineto(191.613,454.173)
\lineto(191.603,454.181)
\lineto(191.593,454.188)
\lineto(191.579,454.191)
\lineto(191.565,454.193)
\lineto(191.548,454.201)
\lineto(191.542,454.201)
\lineto(191.535,454.201)
\lineto(191.524,454.203)
\lineto(191.514,454.203)
\lineto(191.507,454.206)
\lineto(191.497,454.206)
\lineto(191.487,454.206)
\lineto(191.477,454.206)
\lineto(191.466,454.206)
\lineto(191.453,454.208)
\lineto(191.442,454.208)
\lineto(191.429,454.208)
\lineto(191.418,454.208)
\lineto(191.405,454.208)
\lineto(191.391,454.208)
\lineto(191.377,454.208)
\lineto(191.364,454.208)
\lineto(191.350,454.208)
\lineto(191.333,454.208)
\lineto(191.319,454.208)
\curveto(190.553,453.456)(189.475,453.445)(188.982,453.445)
\lineto(188.982,453.018)
\curveto(189.270,453.018)(190.057,453.018)(190.707,453.350)
\lineto(190.707,447.270)
\curveto(190.707,446.873)(190.707,446.719)(189.516,446.719)
\lineto(189.068,446.719)
\lineto(189.068,446.291)
\curveto(189.280,446.301)(190.744,446.339)(191.189,446.339)
\curveto(191.559,446.339)(193.061,446.302)(193.321,446.291)
\lineto(193.321,446.719)
\lineto(192.869,446.719)
\curveto(191.675,446.719)(191.675,446.873)(191.675,447.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.239,459.491)
\lineto(157.239,459.522)
\lineto(157.236,459.549)
\lineto(157.232,459.580)
\lineto(157.229,459.611)
\lineto(157.222,459.638)
\lineto(157.215,459.665)
\lineto(157.205,459.696)
\lineto(157.195,459.723)
\lineto(157.185,459.748)
\lineto(157.171,459.776)
\lineto(157.157,459.803)
\lineto(157.144,459.828)
\lineto(157.126,459.853)
\lineto(157.109,459.878)
\lineto(157.089,459.903)
\lineto(157.068,459.923)
\lineto(157.048,459.943)
\lineto(157.024,459.963)
\lineto(157.000,459.981)
\lineto(156.976,460.001)
\lineto(156.952,460.016)
\lineto(156.925,460.033)
\lineto(156.894,460.048)
\lineto(156.866,460.063)
\lineto(156.836,460.073)
\lineto(156.805,460.083)
\lineto(156.771,460.093)
\lineto(156.736,460.101)
\lineto(156.702,460.103)
\lineto(156.668,460.111)
\lineto(156.630,460.111)
\lineto(156.593,460.113)
\curveto(156.199,460.113)(155.689,459.716)(155.689,459.210)
\curveto(155.689,458.868)(155.926,458.594)(156.319,458.594)
\curveto(156.781,458.594)(157.239,459.039)(157.239,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.239,459.491)
\lineto(157.239,459.522)
\lineto(157.236,459.549)
\lineto(157.232,459.580)
\lineto(157.229,459.611)
\lineto(157.222,459.638)
\lineto(157.215,459.665)
\lineto(157.205,459.696)
\lineto(157.195,459.723)
\lineto(157.185,459.748)
\lineto(157.171,459.776)
\lineto(157.157,459.803)
\lineto(157.144,459.828)
\lineto(157.126,459.853)
\lineto(157.109,459.878)
\lineto(157.089,459.903)
\lineto(157.068,459.923)
\lineto(157.048,459.943)
\lineto(157.024,459.963)
\lineto(157.000,459.981)
\lineto(156.976,460.001)
\lineto(156.952,460.016)
\lineto(156.925,460.033)
\lineto(156.894,460.048)
\lineto(156.866,460.063)
\lineto(156.836,460.073)
\lineto(156.805,460.083)
\lineto(156.771,460.093)
\lineto(156.736,460.101)
\lineto(156.702,460.103)
\lineto(156.668,460.111)
\lineto(156.630,460.111)
\lineto(156.593,460.113)
\curveto(156.199,460.113)(155.689,459.716)(155.689,459.210)
\curveto(155.689,458.868)(155.926,458.594)(156.319,458.594)
\curveto(156.781,458.594)(157.239,459.039)(157.239,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.815,447.985)
\lineto(153.780,447.865)
\lineto(153.746,447.746)
\lineto(153.709,447.629)
\lineto(153.667,447.517)
\lineto(153.626,447.404)
\lineto(153.582,447.294)
\lineto(153.534,447.188)
\lineto(153.483,447.085)
\lineto(153.428,446.983)
\lineto(153.373,446.884)
\lineto(153.319,446.788)
\lineto(153.257,446.699)
\lineto(153.195,446.610)
\lineto(153.134,446.524)
\lineto(153.069,446.442)
\lineto(153.000,446.364)
\lineto(152.932,446.288)
\lineto(152.860,446.220)
\lineto(152.788,446.155)
\lineto(152.713,446.090)
\lineto(152.638,446.035)
\lineto(152.559,445.980)
\lineto(152.480,445.932)
\lineto(152.402,445.888)
\lineto(152.320,445.847)
\lineto(152.237,445.813)
\lineto(152.152,445.785)
\lineto(152.066,445.758)
\lineto(151.981,445.740)
\lineto(151.895,445.725)
\lineto(151.806,445.715)
\lineto(151.717,445.713)
\curveto(151.615,445.713)(151.358,445.713)(151.050,445.870)
\curveto(151.563,445.994)(151.820,446.431)(151.820,446.774)
\curveto(151.820,447.044)(151.632,447.372)(151.173,447.372)
\curveto(150.746,447.372)(150.253,447.013)(150.253,446.397)
\curveto(150.253,445.713)(150.930,445.340)(151.752,445.340)
\curveto(152.942,445.340)(154.530,446.243)(154.957,447.933)
\lineto(156.524,454.170)
\curveto(156.610,454.513)(156.610,454.749)(156.610,454.803)
\curveto(156.610,455.775)(155.891,456.367)(155.043,456.367)
\curveto(153.301,456.367)(152.333,453.900)(152.333,453.743)
\curveto(152.333,453.572)(152.497,453.572)(152.535,453.572)
\curveto(152.692,453.572)(152.706,453.597)(152.840,453.914)
\curveto(153.267,454.957)(154.054,455.994)(154.988,455.994)
\curveto(155.231,455.994)(155.536,455.926)(155.536,455.214)
\curveto(155.536,454.817)(155.481,454.632)(155.416,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.815,447.985)
\lineto(153.780,447.865)
\lineto(153.746,447.746)
\lineto(153.709,447.629)
\lineto(153.667,447.517)
\lineto(153.626,447.404)
\lineto(153.582,447.294)
\lineto(153.534,447.188)
\lineto(153.483,447.085)
\lineto(153.428,446.983)
\lineto(153.373,446.884)
\lineto(153.319,446.788)
\lineto(153.257,446.699)
\lineto(153.195,446.610)
\lineto(153.134,446.524)
\lineto(153.069,446.442)
\lineto(153.000,446.364)
\lineto(152.932,446.288)
\lineto(152.860,446.220)
\lineto(152.788,446.155)
\lineto(152.713,446.090)
\lineto(152.638,446.035)
\lineto(152.559,445.980)
\lineto(152.480,445.932)
\lineto(152.402,445.888)
\lineto(152.320,445.847)
\lineto(152.237,445.813)
\lineto(152.152,445.785)
\lineto(152.066,445.758)
\lineto(151.981,445.740)
\lineto(151.895,445.725)
\lineto(151.806,445.715)
\lineto(151.717,445.713)
\curveto(151.615,445.713)(151.358,445.713)(151.050,445.870)
\curveto(151.563,445.994)(151.820,446.431)(151.820,446.774)
\curveto(151.820,447.044)(151.632,447.372)(151.173,447.372)
\curveto(150.746,447.372)(150.253,447.013)(150.253,446.397)
\curveto(150.253,445.713)(150.930,445.340)(151.752,445.340)
\curveto(152.942,445.340)(154.530,446.243)(154.957,447.933)
\lineto(156.524,454.170)
\curveto(156.610,454.513)(156.610,454.749)(156.610,454.803)
\curveto(156.610,455.775)(155.891,456.367)(155.043,456.367)
\curveto(153.301,456.367)(152.333,453.900)(152.333,453.743)
\curveto(152.333,453.572)(152.497,453.572)(152.535,453.572)
\curveto(152.692,453.572)(152.706,453.597)(152.840,453.914)
\curveto(153.267,454.957)(154.054,455.994)(154.988,455.994)
\curveto(155.231,455.994)(155.536,455.926)(155.536,455.214)
\curveto(155.536,454.817)(155.481,454.632)(155.416,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.510,448.464)
\lineto(163.107,448.464)
\curveto(163.073,448.201)(162.949,447.496)(162.795,447.376)
\curveto(162.706,447.308)(161.786,447.308)(161.619,447.308)
\lineto(159.422,447.308)
\curveto(160.674,448.413)(161.092,448.745)(161.807,449.306)
\curveto(162.689,450.014)(163.510,450.750)(163.510,451.886)
\curveto(163.510,453.326)(162.251,454.209)(160.722,454.209)
\curveto(159.244,454.209)(158.242,453.172)(158.242,452.077)
\curveto(158.242,451.468)(158.755,451.407)(158.878,451.407)
\curveto(159.159,451.407)(159.508,451.612)(159.508,452.039)
\curveto(159.508,452.252)(159.422,452.669)(158.803,452.669)
\curveto(159.172,453.514)(159.983,453.778)(160.544,453.778)
\curveto(161.738,453.778)(162.358,452.850)(162.358,451.886)
\curveto(162.358,450.845)(161.619,450.024)(161.235,449.597)
\lineto(158.365,446.757)
\curveto(158.242,446.651)(158.242,446.624)(158.242,446.292)
\lineto(163.155,446.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.510,448.464)
\lineto(163.107,448.464)
\curveto(163.073,448.201)(162.949,447.496)(162.795,447.376)
\curveto(162.706,447.308)(161.786,447.308)(161.619,447.308)
\lineto(159.422,447.308)
\curveto(160.674,448.413)(161.092,448.745)(161.807,449.306)
\curveto(162.689,450.014)(163.510,450.750)(163.510,451.886)
\curveto(163.510,453.326)(162.251,454.209)(160.722,454.209)
\curveto(159.244,454.209)(158.242,453.172)(158.242,452.077)
\curveto(158.242,451.468)(158.755,451.407)(158.878,451.407)
\curveto(159.159,451.407)(159.508,451.612)(159.508,452.039)
\curveto(159.508,452.252)(159.422,452.669)(158.803,452.669)
\curveto(159.172,453.514)(159.983,453.778)(160.544,453.778)
\curveto(161.738,453.778)(162.358,452.850)(162.358,451.886)
\curveto(162.358,450.845)(161.619,450.024)(161.235,449.597)
\lineto(158.365,446.757)
\curveto(158.242,446.651)(158.242,446.624)(158.242,446.292)
\lineto(163.155,446.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.185,459.491)
\lineto(127.185,459.522)
\lineto(127.181,459.549)
\lineto(127.178,459.580)
\lineto(127.174,459.611)
\lineto(127.167,459.638)
\lineto(127.161,459.665)
\lineto(127.150,459.696)
\lineto(127.140,459.723)
\lineto(127.130,459.748)
\lineto(127.116,459.776)
\lineto(127.102,459.803)
\lineto(127.089,459.828)
\lineto(127.072,459.853)
\lineto(127.055,459.878)
\lineto(127.034,459.903)
\lineto(127.014,459.923)
\lineto(126.993,459.943)
\lineto(126.969,459.963)
\lineto(126.945,459.981)
\lineto(126.921,460.001)
\lineto(126.897,460.016)
\lineto(126.870,460.033)
\lineto(126.839,460.048)
\lineto(126.812,460.063)
\lineto(126.781,460.073)
\lineto(126.750,460.083)
\lineto(126.716,460.093)
\lineto(126.682,460.101)
\lineto(126.647,460.103)
\lineto(126.613,460.111)
\lineto(126.576,460.111)
\lineto(126.538,460.113)
\curveto(126.141,460.113)(125.635,459.716)(125.635,459.210)
\curveto(125.635,458.868)(125.871,458.594)(126.268,458.594)
\curveto(126.726,458.594)(127.185,459.039)(127.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.185,459.491)
\lineto(127.185,459.522)
\lineto(127.181,459.549)
\lineto(127.178,459.580)
\lineto(127.174,459.611)
\lineto(127.167,459.638)
\lineto(127.161,459.665)
\lineto(127.150,459.696)
\lineto(127.140,459.723)
\lineto(127.130,459.748)
\lineto(127.116,459.776)
\lineto(127.102,459.803)
\lineto(127.089,459.828)
\lineto(127.072,459.853)
\lineto(127.055,459.878)
\lineto(127.034,459.903)
\lineto(127.014,459.923)
\lineto(126.993,459.943)
\lineto(126.969,459.963)
\lineto(126.945,459.981)
\lineto(126.921,460.001)
\lineto(126.897,460.016)
\lineto(126.870,460.033)
\lineto(126.839,460.048)
\lineto(126.812,460.063)
\lineto(126.781,460.073)
\lineto(126.750,460.083)
\lineto(126.716,460.093)
\lineto(126.682,460.101)
\lineto(126.647,460.103)
\lineto(126.613,460.111)
\lineto(126.576,460.111)
\lineto(126.538,460.113)
\curveto(126.141,460.113)(125.635,459.716)(125.635,459.210)
\curveto(125.635,458.868)(125.871,458.594)(126.268,458.594)
\curveto(126.726,458.594)(127.185,459.039)(127.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.760,447.985)
\lineto(123.726,447.865)
\lineto(123.691,447.746)
\lineto(123.654,447.629)
\lineto(123.613,447.517)
\lineto(123.572,447.404)
\lineto(123.527,447.294)
\lineto(123.479,447.188)
\lineto(123.428,447.085)
\lineto(123.373,446.983)
\lineto(123.319,446.884)
\lineto(123.264,446.788)
\lineto(123.202,446.699)
\lineto(123.141,446.610)
\lineto(123.079,446.524)
\lineto(123.014,446.442)
\lineto(122.946,446.364)
\lineto(122.877,446.288)
\lineto(122.805,446.220)
\lineto(122.734,446.155)
\lineto(122.658,446.090)
\lineto(122.583,446.035)
\lineto(122.504,445.980)
\lineto(122.426,445.932)
\lineto(122.347,445.888)
\lineto(122.265,445.847)
\lineto(122.183,445.813)
\lineto(122.097,445.785)
\lineto(122.012,445.758)
\lineto(121.926,445.740)
\lineto(121.841,445.725)
\lineto(121.752,445.715)
\lineto(121.663,445.713)
\curveto(121.563,445.713)(121.307,445.713)(120.996,445.870)
\curveto(121.509,445.994)(121.765,446.431)(121.765,446.774)
\curveto(121.765,447.044)(121.577,447.372)(121.119,447.372)
\curveto(120.691,447.372)(120.198,447.013)(120.198,446.397)
\curveto(120.198,445.713)(120.879,445.340)(121.693,445.340)
\curveto(122.887,445.340)(124.475,446.243)(124.903,447.933)
\lineto(126.470,454.170)
\curveto(126.555,454.513)(126.555,454.749)(126.555,454.803)
\curveto(126.555,455.775)(125.840,456.367)(124.988,456.367)
\curveto(123.247,456.367)(122.278,453.900)(122.278,453.743)
\curveto(122.278,453.572)(122.443,453.572)(122.480,453.572)
\curveto(122.634,453.572)(122.651,453.597)(122.785,453.914)
\curveto(123.212,454.957)(123.999,455.994)(124.933,455.994)
\curveto(125.176,455.994)(125.481,455.926)(125.481,455.214)
\curveto(125.481,454.817)(125.426,454.632)(125.361,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.760,447.985)
\lineto(123.726,447.865)
\lineto(123.691,447.746)
\lineto(123.654,447.629)
\lineto(123.613,447.517)
\lineto(123.572,447.404)
\lineto(123.527,447.294)
\lineto(123.479,447.188)
\lineto(123.428,447.085)
\lineto(123.373,446.983)
\lineto(123.319,446.884)
\lineto(123.264,446.788)
\lineto(123.202,446.699)
\lineto(123.141,446.610)
\lineto(123.079,446.524)
\lineto(123.014,446.442)
\lineto(122.946,446.364)
\lineto(122.877,446.288)
\lineto(122.805,446.220)
\lineto(122.734,446.155)
\lineto(122.658,446.090)
\lineto(122.583,446.035)
\lineto(122.504,445.980)
\lineto(122.426,445.932)
\lineto(122.347,445.888)
\lineto(122.265,445.847)
\lineto(122.183,445.813)
\lineto(122.097,445.785)
\lineto(122.012,445.758)
\lineto(121.926,445.740)
\lineto(121.841,445.725)
\lineto(121.752,445.715)
\lineto(121.663,445.713)
\curveto(121.563,445.713)(121.307,445.713)(120.996,445.870)
\curveto(121.509,445.994)(121.765,446.431)(121.765,446.774)
\curveto(121.765,447.044)(121.577,447.372)(121.119,447.372)
\curveto(120.691,447.372)(120.198,447.013)(120.198,446.397)
\curveto(120.198,445.713)(120.879,445.340)(121.693,445.340)
\curveto(122.887,445.340)(124.475,446.243)(124.903,447.933)
\lineto(126.470,454.170)
\curveto(126.555,454.513)(126.555,454.749)(126.555,454.803)
\curveto(126.555,455.775)(125.840,456.367)(124.988,456.367)
\curveto(123.247,456.367)(122.278,453.900)(122.278,453.743)
\curveto(122.278,453.572)(122.443,453.572)(122.480,453.572)
\curveto(122.634,453.572)(122.651,453.597)(122.785,453.914)
\curveto(123.212,454.957)(123.999,455.994)(124.933,455.994)
\curveto(125.176,455.994)(125.481,455.926)(125.481,455.214)
\curveto(125.481,454.817)(125.426,454.632)(125.361,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.695,450.274)
\lineto(130.780,450.274)
\lineto(130.866,450.267)
\lineto(130.948,450.257)
\lineto(131.030,450.244)
\lineto(131.109,450.227)
\lineto(131.187,450.207)
\lineto(131.263,450.182)
\lineto(131.335,450.154)
\lineto(131.406,450.120)
\lineto(131.475,450.086)
\lineto(131.543,450.045)
\lineto(131.608,450.004)
\lineto(131.670,449.956)
\lineto(131.731,449.905)
\lineto(131.786,449.850)
\lineto(131.841,449.792)
\lineto(131.892,449.730)
\lineto(131.944,449.665)
\lineto(131.988,449.597)
\lineto(132.033,449.521)
\lineto(132.070,449.446)
\lineto(132.108,449.364)
\lineto(132.142,449.282)
\lineto(132.173,449.193)
\lineto(132.200,449.101)
\lineto(132.224,449.005)
\lineto(132.245,448.906)
\lineto(132.262,448.803)
\lineto(132.275,448.697)
\lineto(132.286,448.587)
\lineto(132.289,448.474)
\lineto(132.293,448.355)
\curveto(132.293,446.873)(131.430,446.435)(130.743,446.435)
\curveto(130.267,446.435)(129.213,446.565)(128.714,447.270)
\curveto(129.272,447.290)(129.405,447.688)(129.405,447.937)
\curveto(129.405,448.317)(129.118,448.591)(128.748,448.591)
\curveto(128.416,448.591)(128.081,448.389)(128.081,447.900)
\curveto(128.081,446.777)(129.319,446.052)(130.763,446.052)
\curveto(132.419,446.052)(133.565,447.164)(133.565,448.355)
\curveto(133.565,449.285)(132.806,450.216)(131.489,450.490)
\curveto(132.741,450.945)(133.196,451.834)(133.196,452.563)
\curveto(133.196,453.504)(132.111,454.209)(130.791,454.209)
\curveto(129.463,454.209)(128.454,453.562)(128.454,452.611)
\curveto(128.454,452.204)(128.714,451.981)(129.073,451.981)
\curveto(129.443,451.981)(129.679,452.252)(129.679,452.583)
\curveto(129.679,452.932)(129.443,453.182)(129.073,453.203)
\curveto(129.491,453.733)(130.308,453.863)(130.753,453.863)
\curveto(131.287,453.863)(132.039,453.600)(132.039,452.563)
\curveto(132.039,452.060)(131.875,451.516)(131.564,451.147)
\curveto(131.170,450.691)(130.838,450.664)(130.240,450.633)
\curveto(129.939,450.606)(129.918,450.606)(129.860,450.596)
\curveto(129.833,450.596)(129.737,450.576)(129.737,450.442)
\curveto(129.737,450.274)(129.843,450.274)(130.048,450.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.695,450.274)
\lineto(130.780,450.274)
\lineto(130.866,450.267)
\lineto(130.948,450.257)
\lineto(131.030,450.244)
\lineto(131.109,450.227)
\lineto(131.187,450.207)
\lineto(131.263,450.182)
\lineto(131.335,450.154)
\lineto(131.406,450.120)
\lineto(131.475,450.086)
\lineto(131.543,450.045)
\lineto(131.608,450.004)
\lineto(131.670,449.956)
\lineto(131.731,449.905)
\lineto(131.786,449.850)
\lineto(131.841,449.792)
\lineto(131.892,449.730)
\lineto(131.944,449.665)
\lineto(131.988,449.597)
\lineto(132.033,449.521)
\lineto(132.070,449.446)
\lineto(132.108,449.364)
\lineto(132.142,449.282)
\lineto(132.173,449.193)
\lineto(132.200,449.101)
\lineto(132.224,449.005)
\lineto(132.245,448.906)
\lineto(132.262,448.803)
\lineto(132.275,448.697)
\lineto(132.286,448.587)
\lineto(132.289,448.474)
\lineto(132.293,448.355)
\curveto(132.293,446.873)(131.430,446.435)(130.743,446.435)
\curveto(130.267,446.435)(129.213,446.565)(128.714,447.270)
\curveto(129.272,447.290)(129.405,447.688)(129.405,447.937)
\curveto(129.405,448.317)(129.118,448.591)(128.748,448.591)
\curveto(128.416,448.591)(128.081,448.389)(128.081,447.900)
\curveto(128.081,446.777)(129.319,446.052)(130.763,446.052)
\curveto(132.419,446.052)(133.565,447.164)(133.565,448.355)
\curveto(133.565,449.285)(132.806,450.216)(131.489,450.490)
\curveto(132.741,450.945)(133.196,451.834)(133.196,452.563)
\curveto(133.196,453.504)(132.111,454.209)(130.791,454.209)
\curveto(129.463,454.209)(128.454,453.562)(128.454,452.611)
\curveto(128.454,452.204)(128.714,451.981)(129.073,451.981)
\curveto(129.443,451.981)(129.679,452.252)(129.679,452.583)
\curveto(129.679,452.932)(129.443,453.182)(129.073,453.203)
\curveto(129.491,453.733)(130.308,453.863)(130.753,453.863)
\curveto(131.287,453.863)(132.039,453.600)(132.039,452.563)
\curveto(132.039,452.060)(131.875,451.516)(131.564,451.147)
\curveto(131.170,450.691)(130.838,450.664)(130.240,450.633)
\curveto(129.939,450.606)(129.918,450.606)(129.860,450.596)
\curveto(129.833,450.596)(129.737,450.576)(129.737,450.442)
\curveto(129.737,450.274)(129.843,450.274)(130.048,450.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.094,459.491)
\lineto(97.094,459.522)
\lineto(97.090,459.549)
\lineto(97.087,459.580)
\lineto(97.084,459.611)
\lineto(97.077,459.638)
\lineto(97.070,459.665)
\lineto(97.060,459.696)
\lineto(97.049,459.723)
\lineto(97.039,459.748)
\lineto(97.025,459.776)
\lineto(97.012,459.803)
\lineto(96.998,459.828)
\lineto(96.981,459.853)
\lineto(96.964,459.878)
\lineto(96.943,459.903)
\lineto(96.923,459.923)
\lineto(96.902,459.943)
\lineto(96.878,459.963)
\lineto(96.854,459.981)
\lineto(96.830,460.001)
\lineto(96.807,460.016)
\lineto(96.779,460.033)
\lineto(96.748,460.048)
\lineto(96.721,460.063)
\lineto(96.690,460.073)
\lineto(96.659,460.083)
\lineto(96.625,460.093)
\lineto(96.591,460.101)
\lineto(96.557,460.103)
\lineto(96.523,460.111)
\lineto(96.485,460.111)
\lineto(96.447,460.113)
\curveto(96.054,460.113)(95.544,459.716)(95.544,459.210)
\curveto(95.544,458.868)(95.780,458.594)(96.174,458.594)
\curveto(96.635,458.594)(97.094,459.039)(97.094,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.094,459.491)
\lineto(97.094,459.522)
\lineto(97.090,459.549)
\lineto(97.087,459.580)
\lineto(97.084,459.611)
\lineto(97.077,459.638)
\lineto(97.070,459.665)
\lineto(97.060,459.696)
\lineto(97.049,459.723)
\lineto(97.039,459.748)
\lineto(97.025,459.776)
\lineto(97.012,459.803)
\lineto(96.998,459.828)
\lineto(96.981,459.853)
\lineto(96.964,459.878)
\lineto(96.943,459.903)
\lineto(96.923,459.923)
\lineto(96.902,459.943)
\lineto(96.878,459.963)
\lineto(96.854,459.981)
\lineto(96.830,460.001)
\lineto(96.807,460.016)
\lineto(96.779,460.033)
\lineto(96.748,460.048)
\lineto(96.721,460.063)
\lineto(96.690,460.073)
\lineto(96.659,460.083)
\lineto(96.625,460.093)
\lineto(96.591,460.101)
\lineto(96.557,460.103)
\lineto(96.523,460.111)
\lineto(96.485,460.111)
\lineto(96.447,460.113)
\curveto(96.054,460.113)(95.544,459.716)(95.544,459.210)
\curveto(95.544,458.868)(95.780,458.594)(96.174,458.594)
\curveto(96.635,458.594)(97.094,459.039)(97.094,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.669,447.985)
\lineto(93.635,447.865)
\lineto(93.601,447.746)
\lineto(93.563,447.629)
\lineto(93.522,447.517)
\lineto(93.481,447.404)
\lineto(93.437,447.294)
\lineto(93.389,447.188)
\lineto(93.337,447.085)
\lineto(93.283,446.983)
\lineto(93.228,446.884)
\lineto(93.173,446.788)
\lineto(93.112,446.699)
\lineto(93.050,446.610)
\lineto(92.988,446.524)
\lineto(92.923,446.442)
\lineto(92.855,446.364)
\lineto(92.787,446.288)
\lineto(92.715,446.220)
\lineto(92.643,446.155)
\lineto(92.568,446.090)
\lineto(92.492,446.035)
\lineto(92.414,445.980)
\lineto(92.335,445.932)
\lineto(92.256,445.888)
\lineto(92.174,445.847)
\lineto(92.092,445.813)
\lineto(92.006,445.785)
\lineto(91.921,445.758)
\lineto(91.835,445.740)
\lineto(91.750,445.725)
\lineto(91.661,445.715)
\lineto(91.572,445.713)
\curveto(91.469,445.713)(91.213,445.713)(90.905,445.870)
\curveto(91.418,445.994)(91.675,446.431)(91.675,446.774)
\curveto(91.675,447.044)(91.486,447.372)(91.028,447.372)
\curveto(90.600,447.372)(90.108,447.013)(90.108,446.397)
\curveto(90.108,445.713)(90.785,445.340)(91.606,445.340)
\curveto(92.797,445.340)(94.384,446.243)(94.812,447.933)
\lineto(96.379,454.170)
\curveto(96.464,454.513)(96.464,454.749)(96.464,454.803)
\curveto(96.464,455.775)(95.746,456.367)(94.897,456.367)
\curveto(93.156,456.367)(92.188,453.900)(92.188,453.743)
\curveto(92.188,453.572)(92.352,453.572)(92.390,453.572)
\curveto(92.544,453.572)(92.561,453.597)(92.694,453.914)
\curveto(93.122,454.957)(93.909,455.994)(94.843,455.994)
\curveto(95.086,455.994)(95.390,455.926)(95.390,455.214)
\curveto(95.390,454.817)(95.335,454.632)(95.270,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.669,447.985)
\lineto(93.635,447.865)
\lineto(93.601,447.746)
\lineto(93.563,447.629)
\lineto(93.522,447.517)
\lineto(93.481,447.404)
\lineto(93.437,447.294)
\lineto(93.389,447.188)
\lineto(93.337,447.085)
\lineto(93.283,446.983)
\lineto(93.228,446.884)
\lineto(93.173,446.788)
\lineto(93.112,446.699)
\lineto(93.050,446.610)
\lineto(92.988,446.524)
\lineto(92.923,446.442)
\lineto(92.855,446.364)
\lineto(92.787,446.288)
\lineto(92.715,446.220)
\lineto(92.643,446.155)
\lineto(92.568,446.090)
\lineto(92.492,446.035)
\lineto(92.414,445.980)
\lineto(92.335,445.932)
\lineto(92.256,445.888)
\lineto(92.174,445.847)
\lineto(92.092,445.813)
\lineto(92.006,445.785)
\lineto(91.921,445.758)
\lineto(91.835,445.740)
\lineto(91.750,445.725)
\lineto(91.661,445.715)
\lineto(91.572,445.713)
\curveto(91.469,445.713)(91.213,445.713)(90.905,445.870)
\curveto(91.418,445.994)(91.675,446.431)(91.675,446.774)
\curveto(91.675,447.044)(91.486,447.372)(91.028,447.372)
\curveto(90.600,447.372)(90.108,447.013)(90.108,446.397)
\curveto(90.108,445.713)(90.785,445.340)(91.606,445.340)
\curveto(92.797,445.340)(94.384,446.243)(94.812,447.933)
\lineto(96.379,454.170)
\curveto(96.464,454.513)(96.464,454.749)(96.464,454.803)
\curveto(96.464,455.775)(95.746,456.367)(94.897,456.367)
\curveto(93.156,456.367)(92.188,453.900)(92.188,453.743)
\curveto(92.188,453.572)(92.352,453.572)(92.390,453.572)
\curveto(92.544,453.572)(92.561,453.597)(92.694,453.914)
\curveto(93.122,454.957)(93.909,455.994)(94.843,455.994)
\curveto(95.086,455.994)(95.390,455.926)(95.390,455.214)
\curveto(95.390,454.817)(95.335,454.632)(95.270,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.656,448.249)
\lineto(103.656,448.676)
\lineto(102.328,448.676)
\lineto(102.328,453.996)
\curveto(102.328,454.243)(102.328,454.328)(102.068,454.328)
\curveto(101.921,454.328)(101.877,454.328)(101.757,454.161)
\lineto(97.812,448.676)
\lineto(97.812,448.249)
\lineto(101.319,448.249)
\lineto(101.398,448.676)
\lineto(98.250,448.676)
\lineto(101.398,453.039)
\lineto(101.398,448.676)
\lineto(101.319,448.249)
\lineto(101.319,447.270)
\curveto(101.319,446.863)(101.319,446.719)(100.351,446.719)
\lineto(100.029,446.719)
\lineto(100.029,446.292)
\curveto(100.625,446.312)(101.388,446.340)(101.815,446.340)
\curveto(102.260,446.340)(103.020,446.312)(103.618,446.292)
\lineto(103.618,446.719)
\lineto(103.297,446.719)
\curveto(102.328,446.719)(102.328,446.863)(102.328,447.270)
\lineto(102.328,448.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.656,448.249)
\lineto(103.656,448.676)
\lineto(102.328,448.676)
\lineto(102.328,453.996)
\curveto(102.328,454.243)(102.328,454.328)(102.068,454.328)
\curveto(101.921,454.328)(101.877,454.328)(101.757,454.161)
\lineto(97.812,448.676)
\lineto(97.812,448.249)
\lineto(101.319,448.249)
\lineto(101.398,448.676)
\lineto(98.250,448.676)
\lineto(101.398,453.039)
\lineto(101.398,448.676)
\lineto(101.319,448.249)
\lineto(101.319,447.270)
\curveto(101.319,446.863)(101.319,446.719)(100.351,446.719)
\lineto(100.029,446.719)
\lineto(100.029,446.292)
\curveto(100.625,446.312)(101.388,446.340)(101.815,446.340)
\curveto(102.260,446.340)(103.020,446.312)(103.618,446.292)
\lineto(103.618,446.719)
\lineto(103.297,446.719)
\curveto(102.328,446.719)(102.328,446.863)(102.328,447.270)
\lineto(102.328,448.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.238,459.491)
\lineto(67.238,459.522)
\lineto(67.234,459.549)
\lineto(67.231,459.580)
\lineto(67.227,459.611)
\lineto(67.220,459.638)
\lineto(67.214,459.665)
\lineto(67.203,459.696)
\lineto(67.193,459.723)
\lineto(67.183,459.748)
\lineto(67.169,459.776)
\lineto(67.155,459.803)
\lineto(67.142,459.828)
\lineto(67.125,459.853)
\lineto(67.108,459.878)
\lineto(67.087,459.903)
\lineto(67.067,459.923)
\lineto(67.046,459.943)
\lineto(67.022,459.963)
\lineto(67.002,459.981)
\lineto(66.974,460.001)
\lineto(66.950,460.016)
\lineto(66.923,460.033)
\lineto(66.892,460.048)
\lineto(66.865,460.063)
\lineto(66.834,460.073)
\lineto(66.803,460.083)
\lineto(66.769,460.093)
\lineto(66.735,460.101)
\lineto(66.700,460.103)
\lineto(66.666,460.111)
\lineto(66.629,460.111)
\lineto(66.591,460.113)
\curveto(66.198,460.113)(65.688,459.716)(65.688,459.210)
\curveto(65.688,458.868)(65.924,458.594)(66.321,458.594)
\curveto(66.779,458.594)(67.238,459.039)(67.238,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.238,459.491)
\lineto(67.238,459.522)
\lineto(67.234,459.549)
\lineto(67.231,459.580)
\lineto(67.227,459.611)
\lineto(67.220,459.638)
\lineto(67.214,459.665)
\lineto(67.203,459.696)
\lineto(67.193,459.723)
\lineto(67.183,459.748)
\lineto(67.169,459.776)
\lineto(67.155,459.803)
\lineto(67.142,459.828)
\lineto(67.125,459.853)
\lineto(67.108,459.878)
\lineto(67.087,459.903)
\lineto(67.067,459.923)
\lineto(67.046,459.943)
\lineto(67.022,459.963)
\lineto(67.002,459.981)
\lineto(66.974,460.001)
\lineto(66.950,460.016)
\lineto(66.923,460.033)
\lineto(66.892,460.048)
\lineto(66.865,460.063)
\lineto(66.834,460.073)
\lineto(66.803,460.083)
\lineto(66.769,460.093)
\lineto(66.735,460.101)
\lineto(66.700,460.103)
\lineto(66.666,460.111)
\lineto(66.629,460.111)
\lineto(66.591,460.113)
\curveto(66.198,460.113)(65.688,459.716)(65.688,459.210)
\curveto(65.688,458.868)(65.924,458.594)(66.321,458.594)
\curveto(66.779,458.594)(67.238,459.039)(67.238,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.813,447.985)
\lineto(63.779,447.865)
\lineto(63.744,447.746)
\lineto(63.707,447.629)
\lineto(63.666,447.517)
\lineto(63.625,447.404)
\lineto(63.580,447.294)
\lineto(63.532,447.188)
\lineto(63.481,447.085)
\lineto(63.426,446.983)
\lineto(63.372,446.884)
\lineto(63.317,446.788)
\lineto(63.255,446.699)
\lineto(63.194,446.610)
\lineto(63.132,446.524)
\lineto(63.067,446.442)
\lineto(62.999,446.364)
\lineto(62.930,446.288)
\lineto(62.858,446.220)
\lineto(62.787,446.155)
\lineto(62.711,446.090)
\lineto(62.636,446.035)
\lineto(62.557,445.980)
\lineto(62.479,445.932)
\lineto(62.400,445.888)
\lineto(62.318,445.847)
\lineto(62.236,445.813)
\lineto(62.150,445.785)
\lineto(62.065,445.758)
\lineto(61.979,445.740)
\lineto(61.894,445.725)
\lineto(61.805,445.715)
\lineto(61.716,445.713)
\curveto(61.616,445.713)(61.360,445.713)(61.049,445.870)
\curveto(61.562,445.994)(61.818,446.431)(61.818,446.774)
\curveto(61.818,447.044)(61.630,447.372)(61.172,447.372)
\curveto(60.744,447.372)(60.251,447.013)(60.251,446.397)
\curveto(60.251,445.713)(60.932,445.340)(61.750,445.340)
\curveto(62.940,445.340)(64.528,446.243)(64.956,447.933)
\lineto(66.523,454.170)
\curveto(66.608,454.513)(66.608,454.749)(66.608,454.803)
\curveto(66.608,455.775)(65.893,456.367)(65.041,456.367)
\curveto(63.300,456.367)(62.332,453.900)(62.332,453.743)
\curveto(62.332,453.572)(62.496,453.572)(62.533,453.572)
\curveto(62.691,453.572)(62.704,453.597)(62.838,453.914)
\curveto(63.266,454.957)(64.052,455.994)(64.986,455.994)
\curveto(65.229,455.994)(65.534,455.926)(65.534,455.214)
\curveto(65.534,454.817)(65.479,454.632)(65.414,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.813,447.985)
\lineto(63.779,447.865)
\lineto(63.744,447.746)
\lineto(63.707,447.629)
\lineto(63.666,447.517)
\lineto(63.625,447.404)
\lineto(63.580,447.294)
\lineto(63.532,447.188)
\lineto(63.481,447.085)
\lineto(63.426,446.983)
\lineto(63.372,446.884)
\lineto(63.317,446.788)
\lineto(63.255,446.699)
\lineto(63.194,446.610)
\lineto(63.132,446.524)
\lineto(63.067,446.442)
\lineto(62.999,446.364)
\lineto(62.930,446.288)
\lineto(62.858,446.220)
\lineto(62.787,446.155)
\lineto(62.711,446.090)
\lineto(62.636,446.035)
\lineto(62.557,445.980)
\lineto(62.479,445.932)
\lineto(62.400,445.888)
\lineto(62.318,445.847)
\lineto(62.236,445.813)
\lineto(62.150,445.785)
\lineto(62.065,445.758)
\lineto(61.979,445.740)
\lineto(61.894,445.725)
\lineto(61.805,445.715)
\lineto(61.716,445.713)
\curveto(61.616,445.713)(61.360,445.713)(61.049,445.870)
\curveto(61.562,445.994)(61.818,446.431)(61.818,446.774)
\curveto(61.818,447.044)(61.630,447.372)(61.172,447.372)
\curveto(60.744,447.372)(60.251,447.013)(60.251,446.397)
\curveto(60.251,445.713)(60.932,445.340)(61.750,445.340)
\curveto(62.940,445.340)(64.528,446.243)(64.956,447.933)
\lineto(66.523,454.170)
\curveto(66.608,454.513)(66.608,454.749)(66.608,454.803)
\curveto(66.608,455.775)(65.893,456.367)(65.041,456.367)
\curveto(63.300,456.367)(62.332,453.900)(62.332,453.743)
\curveto(62.332,453.572)(62.496,453.572)(62.533,453.572)
\curveto(62.691,453.572)(62.704,453.597)(62.838,453.914)
\curveto(63.266,454.957)(64.052,455.994)(64.986,455.994)
\curveto(65.229,455.994)(65.534,455.926)(65.534,455.214)
\curveto(65.534,454.817)(65.479,454.632)(65.414,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.342,452.943)
\lineto(69.396,452.930)
\lineto(69.451,452.915)
\lineto(69.502,452.900)
\lineto(69.557,452.890)
\lineto(69.605,452.880)
\lineto(69.656,452.870)
\lineto(69.704,452.860)
\lineto(69.749,452.853)
\lineto(69.793,452.843)
\lineto(69.838,452.835)
\lineto(69.879,452.828)
\lineto(69.920,452.825)
\lineto(69.961,452.818)
\lineto(69.999,452.815)
\lineto(70.036,452.808)
\lineto(70.074,452.805)
\lineto(70.108,452.803)
\lineto(70.142,452.800)
\lineto(70.173,452.800)
\lineto(70.204,452.798)
\lineto(70.235,452.795)
\lineto(70.265,452.795)
\lineto(70.293,452.795)
\lineto(70.320,452.793)
\lineto(70.344,452.793)
\lineto(70.368,452.793)
\lineto(70.392,452.793)
\lineto(70.416,452.793)
\lineto(70.436,452.793)
\lineto(70.457,452.793)
\lineto(70.478,452.793)
\lineto(70.495,452.793)
\curveto(72.068,452.793)(72.999,453.867)(72.999,454.048)
\curveto(72.999,454.175)(72.917,454.213)(72.859,454.213)
\curveto(72.831,454.213)(72.811,454.213)(72.763,454.175)
\curveto(72.472,454.069)(71.843,453.829)(70.960,453.829)
\curveto(70.628,453.829)(69.992,453.857)(69.219,454.154)
\curveto(69.099,454.213)(69.078,454.213)(69.065,454.213)
\curveto(68.907,454.213)(68.907,454.079)(68.907,453.891)
\lineto(68.907,450.374)
\curveto(68.907,450.172)(68.907,450.028)(69.099,450.028)
\curveto(69.208,450.028)(69.219,450.048)(69.342,450.193)
\curveto(69.855,450.849)(70.580,450.949)(70.998,450.949)
\curveto(71.709,450.949)(72.034,450.374)(72.092,450.278)
\curveto(72.308,449.885)(72.376,449.433)(72.376,448.738)
\curveto(72.376,448.383)(72.376,447.681)(72.017,447.158)
\curveto(71.726,446.723)(71.213,446.439)(70.628,446.439)
\curveto(69.855,446.439)(69.051,446.867)(68.753,447.654)
\curveto(69.208,447.623)(69.431,447.917)(69.431,448.236)
\curveto(69.431,448.749)(68.993,448.845)(68.839,448.845)
\curveto(68.818,448.845)(68.240,448.845)(68.240,448.205)
\curveto(68.240,447.130)(69.219,446.056)(70.649,446.056)
\curveto(72.174,446.056)(73.512,447.189)(73.512,448.691)
\curveto(73.512,450.039)(72.486,451.277)(71.008,451.277)
\curveto(70.484,451.277)(69.865,451.151)(69.342,450.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.342,452.943)
\lineto(69.396,452.930)
\lineto(69.451,452.915)
\lineto(69.502,452.900)
\lineto(69.557,452.890)
\lineto(69.605,452.880)
\lineto(69.656,452.870)
\lineto(69.704,452.860)
\lineto(69.749,452.853)
\lineto(69.793,452.843)
\lineto(69.838,452.835)
\lineto(69.879,452.828)
\lineto(69.920,452.825)
\lineto(69.961,452.818)
\lineto(69.999,452.815)
\lineto(70.036,452.808)
\lineto(70.074,452.805)
\lineto(70.108,452.803)
\lineto(70.142,452.800)
\lineto(70.173,452.800)
\lineto(70.204,452.798)
\lineto(70.235,452.795)
\lineto(70.265,452.795)
\lineto(70.293,452.795)
\lineto(70.320,452.793)
\lineto(70.344,452.793)
\lineto(70.368,452.793)
\lineto(70.392,452.793)
\lineto(70.416,452.793)
\lineto(70.436,452.793)
\lineto(70.457,452.793)
\lineto(70.478,452.793)
\lineto(70.495,452.793)
\curveto(72.068,452.793)(72.999,453.867)(72.999,454.048)
\curveto(72.999,454.175)(72.917,454.213)(72.859,454.213)
\curveto(72.831,454.213)(72.811,454.213)(72.763,454.175)
\curveto(72.472,454.069)(71.843,453.829)(70.960,453.829)
\curveto(70.628,453.829)(69.992,453.857)(69.219,454.154)
\curveto(69.099,454.213)(69.078,454.213)(69.065,454.213)
\curveto(68.907,454.213)(68.907,454.079)(68.907,453.891)
\lineto(68.907,450.374)
\curveto(68.907,450.172)(68.907,450.028)(69.099,450.028)
\curveto(69.208,450.028)(69.219,450.048)(69.342,450.193)
\curveto(69.855,450.849)(70.580,450.949)(70.998,450.949)
\curveto(71.709,450.949)(72.034,450.374)(72.092,450.278)
\curveto(72.308,449.885)(72.376,449.433)(72.376,448.738)
\curveto(72.376,448.383)(72.376,447.681)(72.017,447.158)
\curveto(71.726,446.723)(71.213,446.439)(70.628,446.439)
\curveto(69.855,446.439)(69.051,446.867)(68.753,447.654)
\curveto(69.208,447.623)(69.431,447.917)(69.431,448.236)
\curveto(69.431,448.749)(68.993,448.845)(68.839,448.845)
\curveto(68.818,448.845)(68.240,448.845)(68.240,448.205)
\curveto(68.240,447.130)(69.219,446.056)(70.649,446.056)
\curveto(72.174,446.056)(73.512,447.189)(73.512,448.691)
\curveto(73.512,450.039)(72.486,451.277)(71.008,451.277)
\curveto(70.484,451.277)(69.865,451.151)(69.342,450.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.185,459.491)
\lineto(37.185,459.522)
\lineto(37.181,459.549)
\lineto(37.178,459.580)
\lineto(37.174,459.611)
\lineto(37.167,459.638)
\lineto(37.161,459.665)
\lineto(37.150,459.696)
\lineto(37.140,459.723)
\lineto(37.130,459.748)
\lineto(37.116,459.776)
\lineto(37.102,459.803)
\lineto(37.089,459.828)
\lineto(37.072,459.853)
\lineto(37.055,459.878)
\lineto(37.034,459.903)
\lineto(37.013,459.923)
\lineto(36.993,459.943)
\lineto(36.969,459.963)
\lineto(36.948,459.981)
\lineto(36.921,460.001)
\lineto(36.897,460.016)
\lineto(36.870,460.033)
\lineto(36.839,460.048)
\lineto(36.812,460.063)
\lineto(36.781,460.073)
\lineto(36.750,460.083)
\lineto(36.716,460.093)
\lineto(36.682,460.101)
\lineto(36.647,460.103)
\lineto(36.613,460.111)
\lineto(36.576,460.111)
\lineto(36.538,460.113)
\curveto(36.144,460.113)(35.635,459.716)(35.635,459.210)
\curveto(35.635,458.868)(35.871,458.594)(36.264,458.594)
\curveto(36.726,458.594)(37.185,459.039)(37.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.185,459.491)
\lineto(37.185,459.522)
\lineto(37.181,459.549)
\lineto(37.178,459.580)
\lineto(37.174,459.611)
\lineto(37.167,459.638)
\lineto(37.161,459.665)
\lineto(37.150,459.696)
\lineto(37.140,459.723)
\lineto(37.130,459.748)
\lineto(37.116,459.776)
\lineto(37.102,459.803)
\lineto(37.089,459.828)
\lineto(37.072,459.853)
\lineto(37.055,459.878)
\lineto(37.034,459.903)
\lineto(37.013,459.923)
\lineto(36.993,459.943)
\lineto(36.969,459.963)
\lineto(36.948,459.981)
\lineto(36.921,460.001)
\lineto(36.897,460.016)
\lineto(36.870,460.033)
\lineto(36.839,460.048)
\lineto(36.812,460.063)
\lineto(36.781,460.073)
\lineto(36.750,460.083)
\lineto(36.716,460.093)
\lineto(36.682,460.101)
\lineto(36.647,460.103)
\lineto(36.613,460.111)
\lineto(36.576,460.111)
\lineto(36.538,460.113)
\curveto(36.144,460.113)(35.635,459.716)(35.635,459.210)
\curveto(35.635,458.868)(35.871,458.594)(36.264,458.594)
\curveto(36.726,458.594)(37.185,459.039)(37.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.760,447.985)
\lineto(33.726,447.865)
\lineto(33.691,447.746)
\lineto(33.654,447.629)
\lineto(33.613,447.517)
\lineto(33.572,447.404)
\lineto(33.527,447.294)
\lineto(33.479,447.188)
\lineto(33.428,447.085)
\lineto(33.373,446.983)
\lineto(33.319,446.884)
\lineto(33.264,446.788)
\lineto(33.202,446.699)
\lineto(33.141,446.610)
\lineto(33.079,446.524)
\lineto(33.014,446.442)
\lineto(32.946,446.364)
\lineto(32.877,446.288)
\lineto(32.805,446.220)
\lineto(32.734,446.155)
\lineto(32.658,446.090)
\lineto(32.583,446.035)
\lineto(32.504,445.980)
\lineto(32.426,445.932)
\lineto(32.347,445.888)
\lineto(32.265,445.847)
\lineto(32.183,445.813)
\lineto(32.097,445.785)
\lineto(32.012,445.758)
\lineto(31.926,445.740)
\lineto(31.841,445.725)
\lineto(31.752,445.715)
\lineto(31.663,445.713)
\curveto(31.560,445.713)(31.303,445.713)(30.995,445.870)
\curveto(31.509,445.994)(31.765,446.431)(31.765,446.774)
\curveto(31.765,447.044)(31.577,447.372)(31.119,447.372)
\curveto(30.691,447.372)(30.198,447.013)(30.198,446.397)
\curveto(30.198,445.713)(30.876,445.340)(31.697,445.340)
\curveto(32.887,445.340)(34.475,446.243)(34.903,447.933)
\lineto(36.470,454.170)
\curveto(36.555,454.513)(36.555,454.749)(36.555,454.803)
\curveto(36.555,455.775)(35.837,456.367)(34.988,456.367)
\curveto(33.247,456.367)(32.278,453.900)(32.278,453.743)
\curveto(32.278,453.572)(32.443,453.572)(32.480,453.572)
\curveto(32.638,453.572)(32.651,453.597)(32.785,453.914)
\curveto(33.212,454.957)(33.999,455.994)(34.937,455.994)
\curveto(35.176,455.994)(35.481,455.926)(35.481,455.214)
\curveto(35.481,454.817)(35.426,454.632)(35.364,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.760,447.985)
\lineto(33.726,447.865)
\lineto(33.691,447.746)
\lineto(33.654,447.629)
\lineto(33.613,447.517)
\lineto(33.572,447.404)
\lineto(33.527,447.294)
\lineto(33.479,447.188)
\lineto(33.428,447.085)
\lineto(33.373,446.983)
\lineto(33.319,446.884)
\lineto(33.264,446.788)
\lineto(33.202,446.699)
\lineto(33.141,446.610)
\lineto(33.079,446.524)
\lineto(33.014,446.442)
\lineto(32.946,446.364)
\lineto(32.877,446.288)
\lineto(32.805,446.220)
\lineto(32.734,446.155)
\lineto(32.658,446.090)
\lineto(32.583,446.035)
\lineto(32.504,445.980)
\lineto(32.426,445.932)
\lineto(32.347,445.888)
\lineto(32.265,445.847)
\lineto(32.183,445.813)
\lineto(32.097,445.785)
\lineto(32.012,445.758)
\lineto(31.926,445.740)
\lineto(31.841,445.725)
\lineto(31.752,445.715)
\lineto(31.663,445.713)
\curveto(31.560,445.713)(31.303,445.713)(30.995,445.870)
\curveto(31.509,445.994)(31.765,446.431)(31.765,446.774)
\curveto(31.765,447.044)(31.577,447.372)(31.119,447.372)
\curveto(30.691,447.372)(30.198,447.013)(30.198,446.397)
\curveto(30.198,445.713)(30.876,445.340)(31.697,445.340)
\curveto(32.887,445.340)(34.475,446.243)(34.903,447.933)
\lineto(36.470,454.170)
\curveto(36.555,454.513)(36.555,454.749)(36.555,454.803)
\curveto(36.555,455.775)(35.837,456.367)(34.988,456.367)
\curveto(33.247,456.367)(32.278,453.900)(32.278,453.743)
\curveto(32.278,453.572)(32.443,453.572)(32.480,453.572)
\curveto(32.638,453.572)(32.651,453.597)(32.785,453.914)
\curveto(33.212,454.957)(33.999,455.994)(34.937,455.994)
\curveto(35.176,455.994)(35.481,455.926)(35.481,455.214)
\curveto(35.481,454.817)(35.426,454.632)(35.364,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.230,450.189)
\lineto(39.230,450.370)
\lineto(39.234,450.551)
\lineto(39.241,450.729)
\lineto(39.248,450.904)
\lineto(39.261,451.078)
\lineto(39.278,451.246)
\lineto(39.299,451.413)
\lineto(39.326,451.578)
\lineto(39.357,451.738)
\lineto(39.395,451.896)
\lineto(39.439,452.053)
\lineto(39.487,452.204)
\lineto(39.514,452.279)
\lineto(39.545,452.351)
\lineto(39.576,452.426)
\lineto(39.610,452.498)
\lineto(39.644,452.570)
\lineto(39.682,452.638)
\lineto(39.723,452.707)
\lineto(39.764,452.775)
\curveto(40.171,453.425)(40.811,453.863)(41.574,453.863)
\curveto(41.933,453.863)(42.409,453.767)(42.652,453.446)
\curveto(42.351,453.426)(42.101,453.220)(42.101,452.874)
\curveto(42.101,452.573)(42.303,452.313)(42.662,452.313)
\curveto(43.018,452.313)(43.233,452.553)(43.233,452.895)
\curveto(43.233,453.589)(42.730,454.209)(41.550,454.209)
\curveto(39.833,454.209)(38.081,452.631)(38.081,450.072)
\curveto(38.081,446.983)(39.535,446.052)(40.849,446.052)
\curveto(42.303,446.052)(43.565,447.164)(43.565,448.724)
\curveto(43.565,450.236)(42.361,451.359)(40.965,451.359)
\lineto(40.907,451.023)
\curveto(41.458,451.023)(41.827,450.808)(42.121,450.370)
\curveto(42.409,449.918)(42.419,449.415)(42.419,448.724)
\curveto(42.419,448.047)(42.419,447.544)(42.101,447.079)
\curveto(41.810,446.661)(41.430,446.435)(40.849,446.435)
\lineto(40.849,446.435)
\curveto(40.250,446.435)(39.785,446.777)(39.535,447.308)
\curveto(39.357,447.660)(39.261,448.259)(39.261,448.977)
\curveto(39.261,450.130)(39.956,451.023)(40.907,451.023)
\lineto(40.965,451.359)
\curveto(40.014,451.359)(39.491,450.729)(39.230,450.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.230,450.189)
\lineto(39.230,450.370)
\lineto(39.234,450.551)
\lineto(39.241,450.729)
\lineto(39.248,450.904)
\lineto(39.261,451.078)
\lineto(39.278,451.246)
\lineto(39.299,451.413)
\lineto(39.326,451.578)
\lineto(39.357,451.738)
\lineto(39.395,451.896)
\lineto(39.439,452.053)
\lineto(39.487,452.204)
\lineto(39.514,452.279)
\lineto(39.545,452.351)
\lineto(39.576,452.426)
\lineto(39.610,452.498)
\lineto(39.644,452.570)
\lineto(39.682,452.638)
\lineto(39.723,452.707)
\lineto(39.764,452.775)
\curveto(40.171,453.425)(40.811,453.863)(41.574,453.863)
\curveto(41.933,453.863)(42.409,453.767)(42.652,453.446)
\curveto(42.351,453.426)(42.101,453.220)(42.101,452.874)
\curveto(42.101,452.573)(42.303,452.313)(42.662,452.313)
\curveto(43.018,452.313)(43.233,452.553)(43.233,452.895)
\curveto(43.233,453.589)(42.730,454.209)(41.550,454.209)
\curveto(39.833,454.209)(38.081,452.631)(38.081,450.072)
\curveto(38.081,446.983)(39.535,446.052)(40.849,446.052)
\curveto(42.303,446.052)(43.565,447.164)(43.565,448.724)
\curveto(43.565,450.236)(42.361,451.359)(40.965,451.359)
\lineto(40.907,451.023)
\curveto(41.458,451.023)(41.827,450.808)(42.121,450.370)
\curveto(42.409,449.918)(42.419,449.415)(42.419,448.724)
\curveto(42.419,448.047)(42.419,447.544)(42.101,447.079)
\curveto(41.810,446.661)(41.430,446.435)(40.849,446.435)
\lineto(40.849,446.435)
\curveto(40.250,446.435)(39.785,446.777)(39.535,447.308)
\curveto(39.357,447.660)(39.261,448.259)(39.261,448.977)
\curveto(39.261,450.130)(39.956,451.023)(40.907,451.023)
\lineto(40.965,451.359)
\curveto(40.014,451.359)(39.491,450.729)(39.230,450.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,459.491)
\lineto(7.012,459.522)
\lineto(7.012,459.549)
\lineto(6.978,459.580)
\lineto(6.978,459.611)
\lineto(6.978,459.638)
\lineto(6.978,459.665)
\lineto(6.978,459.696)
\lineto(6.943,459.723)
\lineto(6.943,459.748)
\lineto(6.943,459.776)
\lineto(6.909,459.803)
\lineto(6.909,459.828)
\lineto(6.875,459.853)
\lineto(6.875,459.878)
\lineto(6.841,459.903)
\lineto(6.841,459.923)
\lineto(6.807,459.943)
\lineto(6.772,459.963)
\lineto(6.772,459.981)
\lineto(6.738,460.001)
\lineto(6.704,460.016)
\lineto(6.670,460.033)
\lineto(6.670,460.048)
\lineto(6.635,460.063)
\lineto(6.601,460.073)
\lineto(6.567,460.083)
\lineto(6.533,460.093)
\lineto(6.499,460.101)
\lineto(6.464,460.103)
\lineto(6.430,460.111)
\lineto(6.396,460.111)
\lineto(6.362,460.113)
\curveto(5.951,460.113)(5.438,459.716)(5.438,459.210)
\curveto(5.438,458.868)(5.678,458.594)(6.088,458.594)
\curveto(6.533,458.594)(7.012,459.039)(7.012,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,459.491)
\lineto(7.012,459.522)
\lineto(7.012,459.549)
\lineto(6.978,459.580)
\lineto(6.978,459.611)
\lineto(6.978,459.638)
\lineto(6.978,459.665)
\lineto(6.978,459.696)
\lineto(6.943,459.723)
\lineto(6.943,459.748)
\lineto(6.943,459.776)
\lineto(6.909,459.803)
\lineto(6.909,459.828)
\lineto(6.875,459.853)
\lineto(6.875,459.878)
\lineto(6.841,459.903)
\lineto(6.841,459.923)
\lineto(6.807,459.943)
\lineto(6.772,459.963)
\lineto(6.772,459.981)
\lineto(6.738,460.001)
\lineto(6.704,460.016)
\lineto(6.670,460.033)
\lineto(6.670,460.048)
\lineto(6.635,460.063)
\lineto(6.601,460.073)
\lineto(6.567,460.083)
\lineto(6.533,460.093)
\lineto(6.499,460.101)
\lineto(6.464,460.103)
\lineto(6.430,460.111)
\lineto(6.396,460.111)
\lineto(6.362,460.113)
\curveto(5.951,460.113)(5.438,459.716)(5.438,459.210)
\curveto(5.438,458.868)(5.678,458.594)(6.088,458.594)
\curveto(6.533,458.594)(7.012,459.039)(7.012,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,447.985)
\lineto(3.539,447.865)
\lineto(3.505,447.746)
\lineto(3.467,447.629)
\lineto(3.426,447.517)
\lineto(3.385,447.404)
\lineto(3.341,447.294)
\lineto(3.293,447.188)
\lineto(3.242,447.085)
\lineto(3.187,446.983)
\lineto(3.132,446.884)
\lineto(3.077,446.788)
\lineto(3.016,446.699)
\lineto(2.954,446.610)
\lineto(2.893,446.524)
\lineto(2.828,446.442)
\lineto(2.759,446.364)
\lineto(2.691,446.288)
\lineto(2.619,446.220)
\lineto(2.547,446.155)
\lineto(2.472,446.090)
\lineto(2.397,446.035)
\lineto(2.318,445.980)
\lineto(2.239,445.932)
\lineto(2.160,445.888)
\lineto(2.078,445.847)
\lineto(1.996,445.813)
\lineto(1.911,445.785)
\lineto(1.825,445.758)
\lineto(1.740,445.740)
\lineto(1.654,445.725)
\lineto(1.565,445.715)
\lineto(1.476,445.713)
\curveto(1.374,445.713)(1.120,445.713)(0.809,445.870)
\curveto(1.322,445.994)(1.579,446.431)(1.579,446.774)
\curveto(1.579,447.044)(1.391,447.372)(0.932,447.372)
\curveto(0.505,447.372)(0.012,447.013)(0.012,446.397)
\curveto(0.012,445.713)(0.689,445.340)(1.510,445.340)
\curveto(2.701,445.340)(4.275,446.243)(4.720,447.933)
\lineto(6.293,454.170)
\curveto(6.362,454.513)(6.362,454.749)(6.362,454.803)
\curveto(6.362,455.775)(5.643,456.367)(4.788,456.367)
\curveto(3.060,456.367)(2.092,453.900)(2.092,453.743)
\curveto(2.092,453.572)(2.256,453.572)(2.294,453.572)
\curveto(2.451,453.572)(2.465,453.597)(2.598,453.914)
\curveto(3.026,454.957)(3.813,455.994)(4.754,455.994)
\curveto(4.993,455.994)(5.301,455.926)(5.301,455.214)
\curveto(5.301,454.817)(5.233,454.632)(5.164,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,447.985)
\lineto(3.539,447.865)
\lineto(3.505,447.746)
\lineto(3.467,447.629)
\lineto(3.426,447.517)
\lineto(3.385,447.404)
\lineto(3.341,447.294)
\lineto(3.293,447.188)
\lineto(3.242,447.085)
\lineto(3.187,446.983)
\lineto(3.132,446.884)
\lineto(3.077,446.788)
\lineto(3.016,446.699)
\lineto(2.954,446.610)
\lineto(2.893,446.524)
\lineto(2.828,446.442)
\lineto(2.759,446.364)
\lineto(2.691,446.288)
\lineto(2.619,446.220)
\lineto(2.547,446.155)
\lineto(2.472,446.090)
\lineto(2.397,446.035)
\lineto(2.318,445.980)
\lineto(2.239,445.932)
\lineto(2.160,445.888)
\lineto(2.078,445.847)
\lineto(1.996,445.813)
\lineto(1.911,445.785)
\lineto(1.825,445.758)
\lineto(1.740,445.740)
\lineto(1.654,445.725)
\lineto(1.565,445.715)
\lineto(1.476,445.713)
\curveto(1.374,445.713)(1.120,445.713)(0.809,445.870)
\curveto(1.322,445.994)(1.579,446.431)(1.579,446.774)
\curveto(1.579,447.044)(1.391,447.372)(0.932,447.372)
\curveto(0.505,447.372)(0.012,447.013)(0.012,446.397)
\curveto(0.012,445.713)(0.689,445.340)(1.510,445.340)
\curveto(2.701,445.340)(4.275,446.243)(4.720,447.933)
\lineto(6.293,454.170)
\curveto(6.362,454.513)(6.362,454.749)(6.362,454.803)
\curveto(6.362,455.775)(5.643,456.367)(4.788,456.367)
\curveto(3.060,456.367)(2.092,453.900)(2.092,453.743)
\curveto(2.092,453.572)(2.256,453.572)(2.294,453.572)
\curveto(2.451,453.572)(2.465,453.597)(2.598,453.914)
\curveto(3.026,454.957)(3.813,455.994)(4.754,455.994)
\curveto(4.993,455.994)(5.301,455.926)(5.301,455.214)
\curveto(5.301,454.817)(5.233,454.632)(5.164,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,453.494)
\lineto(13.649,453.506)
\lineto(13.649,453.516)
\lineto(13.649,453.531)
\lineto(13.683,453.541)
\lineto(13.683,453.551)
\lineto(13.683,453.564)
\lineto(13.683,453.574)
\lineto(13.683,453.584)
\lineto(13.717,453.594)
\lineto(13.717,453.604)
\lineto(13.717,453.614)
\lineto(13.717,453.621)
\lineto(13.717,453.634)
\lineto(13.717,453.644)
\lineto(13.717,453.654)
\lineto(13.717,453.664)
\lineto(13.752,453.676)
\lineto(13.752,453.686)
\lineto(13.752,453.701)
\lineto(13.752,453.716)
\lineto(13.752,453.731)
\lineto(13.752,453.749)
\lineto(13.752,453.766)
\lineto(13.752,453.784)
\lineto(13.752,453.801)
\lineto(13.752,453.821)
\lineto(13.752,453.841)
\lineto(13.752,453.866)
\lineto(13.752,453.891)
\lineto(13.752,453.901)
\lineto(13.752,453.916)
\lineto(13.752,453.931)
\lineto(13.752,453.944)
\lineto(13.752,453.959)
\lineto(13.752,453.974)
\lineto(10.638,453.974)
\curveto(10.159,453.974)(10.023,453.984)(9.578,454.021)
\curveto(8.962,454.069)(8.962,454.155)(8.893,454.357)
\lineto(8.517,454.357)
\lineto(8.072,451.804)
\lineto(8.483,451.804)
\curveto(8.517,451.986)(8.620,452.769)(8.825,452.889)
\curveto(8.928,452.964)(9.886,452.964)(10.057,452.964)
\lineto(12.657,452.964)
\curveto(12.281,452.461)(11.665,451.722)(11.425,451.387)
\curveto(9.851,449.338)(9.715,447.442)(9.715,446.741)
\curveto(9.715,446.608)(9.715,446.057)(10.262,446.057)
\curveto(10.844,446.057)(10.844,446.597)(10.844,446.751)
\lineto(10.844,447.227)
\curveto(10.844,449.543)(11.323,450.600)(11.836,451.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,453.494)
\lineto(13.649,453.506)
\lineto(13.649,453.516)
\lineto(13.649,453.531)
\lineto(13.683,453.541)
\lineto(13.683,453.551)
\lineto(13.683,453.564)
\lineto(13.683,453.574)
\lineto(13.683,453.584)
\lineto(13.717,453.594)
\lineto(13.717,453.604)
\lineto(13.717,453.614)
\lineto(13.717,453.621)
\lineto(13.717,453.634)
\lineto(13.717,453.644)
\lineto(13.717,453.654)
\lineto(13.717,453.664)
\lineto(13.752,453.676)
\lineto(13.752,453.686)
\lineto(13.752,453.701)
\lineto(13.752,453.716)
\lineto(13.752,453.731)
\lineto(13.752,453.749)
\lineto(13.752,453.766)
\lineto(13.752,453.784)
\lineto(13.752,453.801)
\lineto(13.752,453.821)
\lineto(13.752,453.841)
\lineto(13.752,453.866)
\lineto(13.752,453.891)
\lineto(13.752,453.901)
\lineto(13.752,453.916)
\lineto(13.752,453.931)
\lineto(13.752,453.944)
\lineto(13.752,453.959)
\lineto(13.752,453.974)
\lineto(10.638,453.974)
\curveto(10.159,453.974)(10.023,453.984)(9.578,454.021)
\curveto(8.962,454.069)(8.962,454.155)(8.893,454.357)
\lineto(8.517,454.357)
\lineto(8.072,451.804)
\lineto(8.483,451.804)
\curveto(8.517,451.986)(8.620,452.769)(8.825,452.889)
\curveto(8.928,452.964)(9.886,452.964)(10.057,452.964)
\lineto(12.657,452.964)
\curveto(12.281,452.461)(11.665,451.722)(11.425,451.387)
\curveto(9.851,449.338)(9.715,447.442)(9.715,446.741)
\curveto(9.715,446.608)(9.715,446.057)(10.262,446.057)
\curveto(10.844,446.057)(10.844,446.597)(10.844,446.751)
\lineto(10.844,447.227)
\curveto(10.844,449.543)(11.323,450.600)(11.836,451.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.720,45.339)
\lineto(456.720,60.339)
\lineto(456.720,60.339)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.564,34.718)
\lineto(545.560,34.749)
\lineto(545.560,34.779)
\lineto(545.557,34.814)
\lineto(545.550,34.841)
\lineto(545.547,34.872)
\lineto(545.536,34.903)
\lineto(545.530,34.930)
\lineto(545.519,34.957)
\lineto(545.509,34.985)
\lineto(545.495,35.012)
\lineto(545.482,35.039)
\lineto(545.465,35.064)
\lineto(545.451,35.089)
\lineto(545.430,35.114)
\lineto(545.413,35.134)
\lineto(545.393,35.154)
\lineto(545.372,35.174)
\lineto(545.352,35.194)
\lineto(545.328,35.212)
\lineto(545.304,35.229)
\lineto(545.276,35.247)
\lineto(545.253,35.262)
\lineto(545.222,35.277)
\lineto(545.194,35.292)
\lineto(545.167,35.302)
\lineto(545.136,35.312)
\lineto(545.102,35.319)
\lineto(545.071,35.327)
\lineto(545.037,35.334)
\lineto(545.003,35.337)
\lineto(544.969,35.337)
\lineto(544.931,35.339)
\curveto(544.466,35.339)(544.007,34.895)(544.007,34.436)
\curveto(544.007,34.108)(544.247,33.820)(544.661,33.820)
\curveto(545.051,33.820)(545.564,34.210)(545.564,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.564,34.718)
\lineto(545.560,34.749)
\lineto(545.560,34.779)
\lineto(545.557,34.814)
\lineto(545.550,34.841)
\lineto(545.547,34.872)
\lineto(545.536,34.903)
\lineto(545.530,34.930)
\lineto(545.519,34.957)
\lineto(545.509,34.985)
\lineto(545.495,35.012)
\lineto(545.482,35.039)
\lineto(545.465,35.064)
\lineto(545.451,35.089)
\lineto(545.430,35.114)
\lineto(545.413,35.134)
\lineto(545.393,35.154)
\lineto(545.372,35.174)
\lineto(545.352,35.194)
\lineto(545.328,35.212)
\lineto(545.304,35.229)
\lineto(545.276,35.247)
\lineto(545.253,35.262)
\lineto(545.222,35.277)
\lineto(545.194,35.292)
\lineto(545.167,35.302)
\lineto(545.136,35.312)
\lineto(545.102,35.319)
\lineto(545.071,35.327)
\lineto(545.037,35.334)
\lineto(545.003,35.337)
\lineto(544.969,35.337)
\lineto(544.931,35.339)
\curveto(544.466,35.339)(544.007,34.895)(544.007,34.436)
\curveto(544.007,34.108)(544.247,33.820)(544.661,33.820)
\curveto(545.051,33.820)(545.564,34.210)(545.564,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.264,28.310)
\lineto(544.281,28.354)
\lineto(544.298,28.396)
\lineto(544.315,28.437)
\lineto(544.332,28.474)
\lineto(544.346,28.508)
\lineto(544.360,28.543)
\lineto(544.370,28.573)
\lineto(544.383,28.604)
\lineto(544.394,28.635)
\lineto(544.407,28.662)
\lineto(544.418,28.690)
\lineto(544.425,28.717)
\lineto(544.435,28.742)
\lineto(544.445,28.767)
\lineto(544.462,28.818)
\lineto(544.479,28.866)
\lineto(544.496,28.914)
\lineto(544.507,28.939)
\lineto(544.517,28.966)
\lineto(544.527,28.994)
\lineto(544.534,29.021)
\lineto(544.548,29.049)
\lineto(544.558,29.079)
\lineto(544.568,29.114)
\lineto(544.582,29.144)
\lineto(544.592,29.182)
\lineto(544.606,29.220)
\lineto(544.623,29.257)
\lineto(544.637,29.302)
\curveto(544.777,29.644)(544.862,29.877)(544.862,30.205)
\curveto(544.862,30.968)(544.318,31.597)(543.463,31.597)
\curveto(541.862,31.597)(541.212,29.131)(541.212,28.973)
\curveto(541.212,28.802)(541.383,28.802)(541.421,28.802)
\curveto(541.592,28.802)(541.605,28.840)(541.691,29.114)
\curveto(542.153,30.718)(542.830,31.225)(543.412,31.225)
\curveto(543.549,31.225)(543.839,31.225)(543.839,30.681)
\curveto(543.839,30.321)(543.720,29.962)(543.648,29.791)
\curveto(543.514,29.350)(542.745,27.376)(542.471,26.637)
\curveto(542.307,26.199)(542.081,25.634)(542.081,25.275)
\curveto(542.081,24.478)(542.659,23.879)(543.484,23.879)
\curveto(545.081,23.879)(545.711,26.349)(545.711,26.503)
\curveto(545.711,26.674)(545.564,26.674)(545.509,26.674)
\curveto(545.338,26.674)(545.338,26.623)(545.252,26.366)
\curveto(544.948,25.295)(544.387,24.255)(543.514,24.255)
\curveto(543.227,24.255)(543.104,24.426)(543.104,24.816)
\curveto(543.104,25.244)(543.210,25.484)(543.600,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.264,28.310)
\lineto(544.281,28.354)
\lineto(544.298,28.396)
\lineto(544.315,28.437)
\lineto(544.332,28.474)
\lineto(544.346,28.508)
\lineto(544.360,28.543)
\lineto(544.370,28.573)
\lineto(544.383,28.604)
\lineto(544.394,28.635)
\lineto(544.407,28.662)
\lineto(544.418,28.690)
\lineto(544.425,28.717)
\lineto(544.435,28.742)
\lineto(544.445,28.767)
\lineto(544.462,28.818)
\lineto(544.479,28.866)
\lineto(544.496,28.914)
\lineto(544.507,28.939)
\lineto(544.517,28.966)
\lineto(544.527,28.994)
\lineto(544.534,29.021)
\lineto(544.548,29.049)
\lineto(544.558,29.079)
\lineto(544.568,29.114)
\lineto(544.582,29.144)
\lineto(544.592,29.182)
\lineto(544.606,29.220)
\lineto(544.623,29.257)
\lineto(544.637,29.302)
\curveto(544.777,29.644)(544.862,29.877)(544.862,30.205)
\curveto(544.862,30.968)(544.318,31.597)(543.463,31.597)
\curveto(541.862,31.597)(541.212,29.131)(541.212,28.973)
\curveto(541.212,28.802)(541.383,28.802)(541.421,28.802)
\curveto(541.592,28.802)(541.605,28.840)(541.691,29.114)
\curveto(542.153,30.718)(542.830,31.225)(543.412,31.225)
\curveto(543.549,31.225)(543.839,31.225)(543.839,30.681)
\curveto(543.839,30.321)(543.720,29.962)(543.648,29.791)
\curveto(543.514,29.350)(542.745,27.376)(542.471,26.637)
\curveto(542.307,26.199)(542.081,25.634)(542.081,25.275)
\curveto(542.081,24.478)(542.659,23.879)(543.484,23.879)
\curveto(545.081,23.879)(545.711,26.349)(545.711,26.503)
\curveto(545.711,26.674)(545.564,26.674)(545.509,26.674)
\curveto(545.338,26.674)(545.338,26.623)(545.252,26.366)
\curveto(544.948,25.295)(544.387,24.255)(543.514,24.255)
\curveto(543.227,24.255)(543.104,24.426)(543.104,24.816)
\curveto(543.104,25.244)(543.210,25.484)(543.600,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.583,29.100)
\lineto(550.583,29.113)
\lineto(550.583,29.128)
\lineto(550.583,29.145)
\lineto(550.583,29.158)
\lineto(550.583,29.168)
\lineto(550.583,29.183)
\lineto(550.583,29.198)
\lineto(550.583,29.208)
\lineto(550.583,29.223)
\lineto(550.579,29.233)
\lineto(550.579,29.243)
\lineto(550.579,29.253)
\lineto(550.579,29.263)
\lineto(550.576,29.273)
\lineto(550.576,29.283)
\lineto(550.576,29.290)
\lineto(550.573,29.300)
\lineto(550.573,29.308)
\lineto(550.569,29.318)
\lineto(550.569,29.325)
\lineto(550.562,29.340)
\lineto(550.559,29.353)
\lineto(550.552,29.363)
\lineto(550.545,29.373)
\lineto(550.538,29.383)
\lineto(550.532,29.393)
\lineto(550.521,29.400)
\lineto(550.511,29.408)
\lineto(550.501,29.415)
\lineto(550.487,29.418)
\lineto(550.473,29.420)
\lineto(550.456,29.428)
\lineto(550.449,29.428)
\lineto(550.443,29.428)
\lineto(550.432,29.430)
\lineto(550.422,29.430)
\lineto(550.415,29.433)
\lineto(550.405,29.433)
\lineto(550.395,29.433)
\lineto(550.384,29.433)
\lineto(550.374,29.433)
\lineto(550.360,29.435)
\lineto(550.350,29.435)
\lineto(550.337,29.435)
\lineto(550.326,29.435)
\lineto(550.313,29.435)
\lineto(550.299,29.435)
\lineto(550.285,29.435)
\lineto(550.272,29.435)
\lineto(550.254,29.435)
\lineto(550.241,29.435)
\lineto(550.224,29.435)
\curveto(549.461,28.683)(548.380,28.672)(547.890,28.672)
\lineto(547.890,28.245)
\curveto(548.178,28.245)(548.965,28.245)(549.615,28.577)
\lineto(549.615,22.497)
\curveto(549.615,22.100)(549.615,21.946)(548.424,21.946)
\lineto(547.976,21.946)
\lineto(547.976,21.518)
\curveto(548.188,21.528)(549.652,21.566)(550.097,21.566)
\curveto(550.467,21.566)(551.968,21.529)(552.228,21.518)
\lineto(552.228,21.946)
\lineto(551.777,21.946)
\curveto(550.583,21.946)(550.583,22.100)(550.583,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.583,29.100)
\lineto(550.583,29.113)
\lineto(550.583,29.128)
\lineto(550.583,29.145)
\lineto(550.583,29.158)
\lineto(550.583,29.168)
\lineto(550.583,29.183)
\lineto(550.583,29.198)
\lineto(550.583,29.208)
\lineto(550.583,29.223)
\lineto(550.579,29.233)
\lineto(550.579,29.243)
\lineto(550.579,29.253)
\lineto(550.579,29.263)
\lineto(550.576,29.273)
\lineto(550.576,29.283)
\lineto(550.576,29.290)
\lineto(550.573,29.300)
\lineto(550.573,29.308)
\lineto(550.569,29.318)
\lineto(550.569,29.325)
\lineto(550.562,29.340)
\lineto(550.559,29.353)
\lineto(550.552,29.363)
\lineto(550.545,29.373)
\lineto(550.538,29.383)
\lineto(550.532,29.393)
\lineto(550.521,29.400)
\lineto(550.511,29.408)
\lineto(550.501,29.415)
\lineto(550.487,29.418)
\lineto(550.473,29.420)
\lineto(550.456,29.428)
\lineto(550.449,29.428)
\lineto(550.443,29.428)
\lineto(550.432,29.430)
\lineto(550.422,29.430)
\lineto(550.415,29.433)
\lineto(550.405,29.433)
\lineto(550.395,29.433)
\lineto(550.384,29.433)
\lineto(550.374,29.433)
\lineto(550.360,29.435)
\lineto(550.350,29.435)
\lineto(550.337,29.435)
\lineto(550.326,29.435)
\lineto(550.313,29.435)
\lineto(550.299,29.435)
\lineto(550.285,29.435)
\lineto(550.272,29.435)
\lineto(550.254,29.435)
\lineto(550.241,29.435)
\lineto(550.224,29.435)
\curveto(549.461,28.683)(548.380,28.672)(547.890,28.672)
\lineto(547.890,28.245)
\curveto(548.178,28.245)(548.965,28.245)(549.615,28.577)
\lineto(549.615,22.497)
\curveto(549.615,22.100)(549.615,21.946)(548.424,21.946)
\lineto(547.976,21.946)
\lineto(547.976,21.518)
\curveto(548.188,21.528)(549.652,21.566)(550.097,21.566)
\curveto(550.467,21.566)(551.968,21.529)(552.228,21.518)
\lineto(552.228,21.946)
\lineto(551.777,21.946)
\curveto(550.583,21.946)(550.583,22.100)(550.583,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.479,0.182)
\lineto(361.479,0.189)
\lineto(361.479,0.199)
\lineto(361.479,0.202)
\lineto(361.479,0.209)
\lineto(361.479,0.212)
\lineto(361.475,0.219)
\lineto(361.475,0.222)
\lineto(361.472,0.229)
\lineto(361.469,0.237)
\lineto(361.465,0.244)
\lineto(361.462,0.252)
\lineto(361.455,0.262)
\lineto(361.451,0.269)
\lineto(361.445,0.279)
\lineto(361.438,0.289)
\lineto(361.427,0.299)
\lineto(361.421,0.309)
\lineto(361.410,0.324)
\lineto(361.403,0.332)
\lineto(361.400,0.339)
\lineto(361.393,0.347)
\lineto(361.386,0.354)
\lineto(361.380,0.362)
\lineto(361.373,0.372)
\lineto(361.366,0.379)
\lineto(361.359,0.387)
\lineto(361.352,0.397)
\lineto(361.342,0.404)
\lineto(361.335,0.414)
\lineto(361.325,0.424)
\lineto(361.314,0.434)
\lineto(361.308,0.444)
\lineto(361.297,0.454)
\lineto(361.287,0.464)
\lineto(361.277,0.474)
\lineto(361.267,0.484)
\lineto(361.253,0.497)
\lineto(361.243,0.507)
\lineto(361.229,0.519)
\lineto(361.219,0.529)
\lineto(361.205,0.542)
\lineto(361.191,0.557)
\curveto(359.063,2.705)(358.519,5.924)(358.519,8.531)
\curveto(358.519,11.498)(359.166,14.467)(361.260,16.592)
\curveto(361.479,16.801)(361.479,16.835)(361.479,16.886)
\curveto(361.479,17.006)(361.417,17.054)(361.314,17.054)
\curveto(361.143,17.054)(359.607,15.898)(358.605,13.735)
\curveto(357.732,11.857)(357.531,9.965)(357.531,8.531)
\curveto(357.531,7.201)(357.715,5.144)(358.653,3.215)
\curveto(359.672,1.118)(361.143,0.013)(361.314,0.013)
\curveto(361.417,0.013)(361.479,0.060)(361.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.479,0.182)
\lineto(361.479,0.189)
\lineto(361.479,0.199)
\lineto(361.479,0.202)
\lineto(361.479,0.209)
\lineto(361.479,0.212)
\lineto(361.475,0.219)
\lineto(361.475,0.222)
\lineto(361.472,0.229)
\lineto(361.469,0.237)
\lineto(361.465,0.244)
\lineto(361.462,0.252)
\lineto(361.455,0.262)
\lineto(361.451,0.269)
\lineto(361.445,0.279)
\lineto(361.438,0.289)
\lineto(361.427,0.299)
\lineto(361.421,0.309)
\lineto(361.410,0.324)
\lineto(361.403,0.332)
\lineto(361.400,0.339)
\lineto(361.393,0.347)
\lineto(361.386,0.354)
\lineto(361.380,0.362)
\lineto(361.373,0.372)
\lineto(361.366,0.379)
\lineto(361.359,0.387)
\lineto(361.352,0.397)
\lineto(361.342,0.404)
\lineto(361.335,0.414)
\lineto(361.325,0.424)
\lineto(361.314,0.434)
\lineto(361.308,0.444)
\lineto(361.297,0.454)
\lineto(361.287,0.464)
\lineto(361.277,0.474)
\lineto(361.267,0.484)
\lineto(361.253,0.497)
\lineto(361.243,0.507)
\lineto(361.229,0.519)
\lineto(361.219,0.529)
\lineto(361.205,0.542)
\lineto(361.191,0.557)
\curveto(359.063,2.705)(358.519,5.924)(358.519,8.531)
\curveto(358.519,11.498)(359.166,14.467)(361.260,16.592)
\curveto(361.479,16.801)(361.479,16.835)(361.479,16.886)
\curveto(361.479,17.006)(361.417,17.054)(361.314,17.054)
\curveto(361.143,17.054)(359.607,15.898)(358.605,13.735)
\curveto(357.732,11.857)(357.531,9.965)(357.531,8.531)
\curveto(357.531,7.201)(357.715,5.144)(358.653,3.215)
\curveto(359.672,1.118)(361.143,0.013)(361.314,0.013)
\curveto(361.417,0.013)(361.479,0.060)(361.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.613,5.584)
\lineto(366.419,7.339)
\curveto(369.077,9.689)(370.104,10.610)(370.104,12.313)
\curveto(370.104,14.260)(368.571,15.625)(366.491,15.625)
\curveto(364.561,15.625)(363.299,14.051)(363.299,12.536)
\curveto(363.299,11.581)(364.154,11.581)(364.202,11.581)
\curveto(364.496,11.581)(365.092,11.787)(365.092,12.484)
\curveto(365.092,12.929)(364.784,13.374)(364.185,13.374)
\curveto(364.052,13.374)(364.014,13.374)(363.966,13.356)
\curveto(364.356,14.465)(365.276,15.094)(366.265,15.094)
\curveto(367.815,15.094)(368.554,13.709)(368.554,12.313)
\curveto(368.554,10.951)(367.699,9.603)(366.761,8.546)
\lineto(363.491,4.899)
\curveto(363.299,4.714)(363.299,4.680)(363.299,4.269)
\lineto(369.625,4.269)
\lineto(370.104,7.236)
\lineto(369.676,7.236)
\curveto(369.591,6.722)(369.474,5.973)(369.303,5.717)
\curveto(369.180,5.583)(368.058,5.583)(367.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.613,5.584)
\lineto(366.419,7.339)
\curveto(369.077,9.689)(370.104,10.610)(370.104,12.313)
\curveto(370.104,14.260)(368.571,15.625)(366.491,15.625)
\curveto(364.561,15.625)(363.299,14.051)(363.299,12.536)
\curveto(363.299,11.581)(364.154,11.581)(364.202,11.581)
\curveto(364.496,11.581)(365.092,11.787)(365.092,12.484)
\curveto(365.092,12.929)(364.784,13.374)(364.185,13.374)
\curveto(364.052,13.374)(364.014,13.374)(363.966,13.356)
\curveto(364.356,14.465)(365.276,15.094)(366.265,15.094)
\curveto(367.815,15.094)(368.554,13.709)(368.554,12.313)
\curveto(368.554,10.951)(367.699,9.603)(366.761,8.546)
\lineto(363.491,4.899)
\curveto(363.299,4.714)(363.299,4.680)(363.299,4.269)
\lineto(369.625,4.269)
\lineto(370.104,7.236)
\lineto(369.676,7.236)
\curveto(369.591,6.722)(369.474,5.973)(369.303,5.717)
\curveto(369.180,5.583)(368.058,5.583)(367.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.910,8.529)
\lineto(375.910,8.656)
\lineto(375.910,8.789)
\lineto(375.906,8.923)
\lineto(375.899,9.063)
\lineto(375.886,9.351)
\lineto(375.865,9.652)
\lineto(375.838,9.966)
\lineto(375.804,10.291)
\lineto(375.756,10.623)
\lineto(375.701,10.969)
\lineto(375.633,11.318)
\lineto(375.554,11.670)
\lineto(375.462,12.029)
\lineto(375.359,12.392)
\lineto(375.239,12.758)
\lineto(375.106,13.124)
\lineto(375.030,13.306)
\lineto(374.955,13.487)
\lineto(374.873,13.668)
\lineto(374.788,13.850)
\curveto(373.768,15.943)(372.304,17.052)(372.133,17.052)
\curveto(372.030,17.052)(371.962,16.987)(371.962,16.884)
\curveto(371.962,16.833)(371.962,16.799)(372.280,16.491)
\curveto(373.953,14.808)(374.928,12.094)(374.928,8.529)
\curveto(374.928,5.618)(374.295,2.618)(372.181,0.469)
\curveto(371.962,0.267)(371.962,0.230)(371.962,0.182)
\curveto(371.962,0.079)(372.030,0.011)(372.133,0.011)
\curveto(372.304,0.011)(373.833,1.170)(374.842,3.333)
\curveto(375.708,5.204)(375.910,7.096)(375.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.910,8.529)
\lineto(375.910,8.656)
\lineto(375.910,8.789)
\lineto(375.906,8.923)
\lineto(375.899,9.063)
\lineto(375.886,9.351)
\lineto(375.865,9.652)
\lineto(375.838,9.966)
\lineto(375.804,10.291)
\lineto(375.756,10.623)
\lineto(375.701,10.969)
\lineto(375.633,11.318)
\lineto(375.554,11.670)
\lineto(375.462,12.029)
\lineto(375.359,12.392)
\lineto(375.239,12.758)
\lineto(375.106,13.124)
\lineto(375.030,13.306)
\lineto(374.955,13.487)
\lineto(374.873,13.668)
\lineto(374.788,13.850)
\curveto(373.768,15.943)(372.304,17.052)(372.133,17.052)
\curveto(372.030,17.052)(371.962,16.987)(371.962,16.884)
\curveto(371.962,16.833)(371.962,16.799)(372.280,16.491)
\curveto(373.953,14.808)(374.928,12.094)(374.928,8.529)
\curveto(374.928,5.618)(374.295,2.618)(372.181,0.469)
\curveto(371.962,0.267)(371.962,0.230)(371.962,0.182)
\curveto(371.962,0.079)(372.030,0.011)(372.133,0.011)
\curveto(372.304,0.011)(373.833,1.170)(374.842,3.333)
\curveto(375.708,5.204)(375.910,7.096)(375.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.372,34.718)
\lineto(515.369,34.749)
\lineto(515.369,34.779)
\lineto(515.365,34.814)
\lineto(515.358,34.841)
\lineto(515.355,34.872)
\lineto(515.345,34.903)
\lineto(515.338,34.930)
\lineto(515.328,34.957)
\lineto(515.317,34.985)
\lineto(515.304,35.012)
\lineto(515.290,35.039)
\lineto(515.273,35.064)
\lineto(515.259,35.089)
\lineto(515.242,35.114)
\lineto(515.222,35.134)
\lineto(515.201,35.154)
\lineto(515.181,35.174)
\lineto(515.160,35.194)
\lineto(515.136,35.212)
\lineto(515.112,35.229)
\lineto(515.085,35.247)
\lineto(515.061,35.262)
\lineto(515.033,35.277)
\lineto(515.003,35.292)
\lineto(514.975,35.302)
\lineto(514.945,35.312)
\lineto(514.914,35.319)
\lineto(514.880,35.327)
\lineto(514.845,35.334)
\lineto(514.811,35.337)
\lineto(514.777,35.337)
\lineto(514.739,35.339)
\curveto(514.274,35.339)(513.815,34.895)(513.815,34.436)
\curveto(513.815,34.108)(514.055,33.820)(514.469,33.820)
\curveto(514.859,33.820)(515.372,34.210)(515.372,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.372,34.718)
\lineto(515.369,34.749)
\lineto(515.369,34.779)
\lineto(515.365,34.814)
\lineto(515.358,34.841)
\lineto(515.355,34.872)
\lineto(515.345,34.903)
\lineto(515.338,34.930)
\lineto(515.328,34.957)
\lineto(515.317,34.985)
\lineto(515.304,35.012)
\lineto(515.290,35.039)
\lineto(515.273,35.064)
\lineto(515.259,35.089)
\lineto(515.242,35.114)
\lineto(515.222,35.134)
\lineto(515.201,35.154)
\lineto(515.181,35.174)
\lineto(515.160,35.194)
\lineto(515.136,35.212)
\lineto(515.112,35.229)
\lineto(515.085,35.247)
\lineto(515.061,35.262)
\lineto(515.033,35.277)
\lineto(515.003,35.292)
\lineto(514.975,35.302)
\lineto(514.945,35.312)
\lineto(514.914,35.319)
\lineto(514.880,35.327)
\lineto(514.845,35.334)
\lineto(514.811,35.337)
\lineto(514.777,35.337)
\lineto(514.739,35.339)
\curveto(514.274,35.339)(513.815,34.895)(513.815,34.436)
\curveto(513.815,34.108)(514.055,33.820)(514.469,33.820)
\curveto(514.859,33.820)(515.372,34.210)(515.372,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.072,28.310)
\lineto(514.089,28.354)
\lineto(514.106,28.396)
\lineto(514.123,28.437)
\lineto(514.141,28.474)
\lineto(514.154,28.508)
\lineto(514.168,28.543)
\lineto(514.182,28.573)
\lineto(514.192,28.604)
\lineto(514.202,28.635)
\lineto(514.216,28.662)
\lineto(514.226,28.690)
\lineto(514.236,28.717)
\lineto(514.243,28.742)
\lineto(514.253,28.767)
\lineto(514.271,28.818)
\lineto(514.288,28.866)
\lineto(514.305,28.914)
\lineto(514.315,28.939)
\lineto(514.325,28.966)
\lineto(514.336,28.994)
\lineto(514.346,29.021)
\lineto(514.356,29.049)
\lineto(514.366,29.079)
\lineto(514.377,29.114)
\lineto(514.390,29.144)
\lineto(514.404,29.182)
\lineto(514.418,29.220)
\lineto(514.431,29.257)
\lineto(514.445,29.302)
\curveto(514.585,29.644)(514.671,29.877)(514.671,30.205)
\curveto(514.671,30.968)(514.127,31.597)(513.272,31.597)
\curveto(511.670,31.597)(511.020,29.131)(511.020,28.973)
\curveto(511.020,28.802)(511.191,28.802)(511.229,28.802)
\curveto(511.400,28.802)(511.414,28.840)(511.499,29.114)
\curveto(511.961,30.718)(512.639,31.225)(513.224,31.225)
\curveto(513.357,31.225)(513.651,31.225)(513.651,30.681)
\curveto(513.651,30.321)(513.528,29.962)(513.456,29.791)
\curveto(513.323,29.350)(512.553,27.376)(512.283,26.637)
\curveto(512.115,26.199)(511.893,25.634)(511.893,25.275)
\curveto(511.893,24.478)(512.468,23.879)(513.292,23.879)
\curveto(514.890,23.879)(515.519,26.349)(515.519,26.503)
\curveto(515.519,26.674)(515.372,26.674)(515.317,26.674)
\curveto(515.146,26.674)(515.146,26.623)(515.061,26.366)
\curveto(514.756,25.295)(514.195,24.255)(513.323,24.255)
\curveto(513.035,24.255)(512.912,24.426)(512.912,24.816)
\curveto(512.912,25.244)(513.018,25.484)(513.408,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.072,28.310)
\lineto(514.089,28.354)
\lineto(514.106,28.396)
\lineto(514.123,28.437)
\lineto(514.141,28.474)
\lineto(514.154,28.508)
\lineto(514.168,28.543)
\lineto(514.182,28.573)
\lineto(514.192,28.604)
\lineto(514.202,28.635)
\lineto(514.216,28.662)
\lineto(514.226,28.690)
\lineto(514.236,28.717)
\lineto(514.243,28.742)
\lineto(514.253,28.767)
\lineto(514.271,28.818)
\lineto(514.288,28.866)
\lineto(514.305,28.914)
\lineto(514.315,28.939)
\lineto(514.325,28.966)
\lineto(514.336,28.994)
\lineto(514.346,29.021)
\lineto(514.356,29.049)
\lineto(514.366,29.079)
\lineto(514.377,29.114)
\lineto(514.390,29.144)
\lineto(514.404,29.182)
\lineto(514.418,29.220)
\lineto(514.431,29.257)
\lineto(514.445,29.302)
\curveto(514.585,29.644)(514.671,29.877)(514.671,30.205)
\curveto(514.671,30.968)(514.127,31.597)(513.272,31.597)
\curveto(511.670,31.597)(511.020,29.131)(511.020,28.973)
\curveto(511.020,28.802)(511.191,28.802)(511.229,28.802)
\curveto(511.400,28.802)(511.414,28.840)(511.499,29.114)
\curveto(511.961,30.718)(512.639,31.225)(513.224,31.225)
\curveto(513.357,31.225)(513.651,31.225)(513.651,30.681)
\curveto(513.651,30.321)(513.528,29.962)(513.456,29.791)
\curveto(513.323,29.350)(512.553,27.376)(512.283,26.637)
\curveto(512.115,26.199)(511.893,25.634)(511.893,25.275)
\curveto(511.893,24.478)(512.468,23.879)(513.292,23.879)
\curveto(514.890,23.879)(515.519,26.349)(515.519,26.503)
\curveto(515.519,26.674)(515.372,26.674)(515.317,26.674)
\curveto(515.146,26.674)(515.146,26.623)(515.061,26.366)
\curveto(514.756,25.295)(514.195,24.255)(513.323,24.255)
\curveto(513.035,24.255)(512.912,24.426)(512.912,24.816)
\curveto(512.912,25.244)(513.018,25.484)(513.408,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.420,23.691)
\lineto(522.013,23.691)
\curveto(521.979,23.428)(521.855,22.723)(521.702,22.603)
\curveto(521.613,22.535)(520.692,22.535)(520.525,22.535)
\lineto(518.328,22.535)
\curveto(519.580,23.640)(519.998,23.972)(520.713,24.533)
\curveto(521.595,25.241)(522.420,25.977)(522.420,27.113)
\curveto(522.420,28.553)(521.158,29.436)(519.628,29.436)
\curveto(518.154,29.436)(517.148,28.399)(517.148,27.304)
\curveto(517.148,26.695)(517.661,26.634)(517.784,26.634)
\curveto(518.068,26.634)(518.414,26.839)(518.414,27.266)
\curveto(518.414,27.479)(518.328,27.896)(517.709,27.896)
\curveto(518.078,28.741)(518.889,29.005)(519.450,29.005)
\curveto(520.644,29.005)(521.264,28.077)(521.264,27.113)
\curveto(521.264,26.072)(520.525,25.251)(520.141,24.824)
\lineto(517.271,21.984)
\curveto(517.148,21.878)(517.148,21.851)(517.148,21.519)
\lineto(522.061,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.420,23.691)
\lineto(522.013,23.691)
\curveto(521.979,23.428)(521.855,22.723)(521.702,22.603)
\curveto(521.613,22.535)(520.692,22.535)(520.525,22.535)
\lineto(518.328,22.535)
\curveto(519.580,23.640)(519.998,23.972)(520.713,24.533)
\curveto(521.595,25.241)(522.420,25.977)(522.420,27.113)
\curveto(522.420,28.553)(521.158,29.436)(519.628,29.436)
\curveto(518.154,29.436)(517.148,28.399)(517.148,27.304)
\curveto(517.148,26.695)(517.661,26.634)(517.784,26.634)
\curveto(518.068,26.634)(518.414,26.839)(518.414,27.266)
\curveto(518.414,27.479)(518.328,27.896)(517.709,27.896)
\curveto(518.078,28.741)(518.889,29.005)(519.450,29.005)
\curveto(520.644,29.005)(521.264,28.077)(521.264,27.113)
\curveto(521.264,26.072)(520.525,25.251)(520.141,24.824)
\lineto(517.271,21.984)
\curveto(517.148,21.878)(517.148,21.851)(517.148,21.519)
\lineto(522.061,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.479,0.182)
\lineto(391.479,0.189)
\lineto(391.479,0.199)
\lineto(391.479,0.202)
\lineto(391.479,0.209)
\lineto(391.479,0.212)
\lineto(391.475,0.219)
\lineto(391.475,0.222)
\lineto(391.472,0.229)
\lineto(391.469,0.237)
\lineto(391.465,0.244)
\lineto(391.462,0.252)
\lineto(391.455,0.262)
\lineto(391.451,0.269)
\lineto(391.445,0.279)
\lineto(391.438,0.289)
\lineto(391.427,0.299)
\lineto(391.421,0.309)
\lineto(391.410,0.324)
\lineto(391.404,0.332)
\lineto(391.400,0.339)
\lineto(391.393,0.347)
\lineto(391.386,0.354)
\lineto(391.380,0.362)
\lineto(391.373,0.372)
\lineto(391.366,0.379)
\lineto(391.359,0.387)
\lineto(391.352,0.397)
\lineto(391.342,0.404)
\lineto(391.335,0.414)
\lineto(391.325,0.424)
\lineto(391.314,0.434)
\lineto(391.308,0.444)
\lineto(391.297,0.454)
\lineto(391.287,0.464)
\lineto(391.277,0.474)
\lineto(391.267,0.484)
\lineto(391.253,0.497)
\lineto(391.243,0.507)
\lineto(391.229,0.519)
\lineto(391.219,0.529)
\lineto(391.205,0.542)
\lineto(391.191,0.557)
\curveto(389.063,2.705)(388.519,5.924)(388.519,8.531)
\curveto(388.519,11.498)(389.166,14.467)(391.260,16.592)
\curveto(391.479,16.801)(391.479,16.835)(391.479,16.886)
\curveto(391.479,17.006)(391.417,17.054)(391.314,17.054)
\curveto(391.143,17.054)(389.611,15.898)(388.605,13.735)
\curveto(387.732,11.857)(387.531,9.965)(387.531,8.531)
\curveto(387.531,7.201)(387.715,5.144)(388.653,3.215)
\curveto(389.672,1.118)(391.143,0.013)(391.314,0.013)
\curveto(391.417,0.013)(391.479,0.060)(391.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.479,0.182)
\lineto(391.479,0.189)
\lineto(391.479,0.199)
\lineto(391.479,0.202)
\lineto(391.479,0.209)
\lineto(391.479,0.212)
\lineto(391.475,0.219)
\lineto(391.475,0.222)
\lineto(391.472,0.229)
\lineto(391.469,0.237)
\lineto(391.465,0.244)
\lineto(391.462,0.252)
\lineto(391.455,0.262)
\lineto(391.451,0.269)
\lineto(391.445,0.279)
\lineto(391.438,0.289)
\lineto(391.427,0.299)
\lineto(391.421,0.309)
\lineto(391.410,0.324)
\lineto(391.404,0.332)
\lineto(391.400,0.339)
\lineto(391.393,0.347)
\lineto(391.386,0.354)
\lineto(391.380,0.362)
\lineto(391.373,0.372)
\lineto(391.366,0.379)
\lineto(391.359,0.387)
\lineto(391.352,0.397)
\lineto(391.342,0.404)
\lineto(391.335,0.414)
\lineto(391.325,0.424)
\lineto(391.314,0.434)
\lineto(391.308,0.444)
\lineto(391.297,0.454)
\lineto(391.287,0.464)
\lineto(391.277,0.474)
\lineto(391.267,0.484)
\lineto(391.253,0.497)
\lineto(391.243,0.507)
\lineto(391.229,0.519)
\lineto(391.219,0.529)
\lineto(391.205,0.542)
\lineto(391.191,0.557)
\curveto(389.063,2.705)(388.519,5.924)(388.519,8.531)
\curveto(388.519,11.498)(389.166,14.467)(391.260,16.592)
\curveto(391.479,16.801)(391.479,16.835)(391.479,16.886)
\curveto(391.479,17.006)(391.417,17.054)(391.314,17.054)
\curveto(391.143,17.054)(389.611,15.898)(388.605,13.735)
\curveto(387.732,11.857)(387.531,9.965)(387.531,8.531)
\curveto(387.531,7.201)(387.715,5.144)(388.653,3.215)
\curveto(389.672,1.118)(391.143,0.013)(391.314,0.013)
\curveto(391.417,0.013)(391.479,0.060)(391.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.394,10.267)
\lineto(397.524,10.312)
\lineto(397.651,10.363)
\lineto(397.774,10.415)
\lineto(397.897,10.473)
\lineto(398.017,10.534)
\lineto(398.133,10.599)
\lineto(398.246,10.668)
\lineto(398.356,10.743)
\lineto(398.462,10.818)
\lineto(398.564,10.897)
\lineto(398.664,10.979)
\lineto(398.763,11.065)
\lineto(398.855,11.154)
\lineto(398.944,11.246)
\lineto(399.030,11.338)
\lineto(399.108,11.438)
\lineto(399.187,11.537)
\lineto(399.259,11.639)
\lineto(399.327,11.742)
\lineto(399.392,11.852)
\lineto(399.450,11.961)
\lineto(399.505,12.070)
\lineto(399.556,12.183)
\lineto(399.601,12.300)
\lineto(399.642,12.416)
\lineto(399.676,12.532)
\lineto(399.707,12.652)
\lineto(399.734,12.775)
\lineto(399.751,12.898)
\lineto(399.765,13.022)
\lineto(399.775,13.145)
\lineto(399.779,13.271)
\curveto(399.779,14.667)(398.277,15.625)(396.642,15.625)
\curveto(394.917,15.625)(393.624,14.599)(393.624,13.306)
\curveto(393.624,12.741)(394.000,12.416)(394.496,12.416)
\curveto(395.020,12.416)(395.362,12.792)(395.362,13.288)
\curveto(395.362,14.137)(394.561,14.137)(394.308,14.137)
\curveto(394.832,14.972)(395.961,15.198)(396.577,15.198)
\curveto(397.271,15.198)(398.212,14.821)(398.212,13.288)
\curveto(398.212,13.080)(398.174,12.094)(397.730,11.342)
\curveto(397.223,10.524)(396.642,10.476)(396.217,10.456)
\curveto(396.077,10.438)(395.673,10.408)(395.550,10.408)
\curveto(395.417,10.390)(395.294,10.374)(395.294,10.202)
\curveto(395.294,10.018)(395.417,10.018)(395.704,10.018)
\lineto(396.453,10.018)
\curveto(397.853,10.018)(398.486,8.858)(398.486,7.181)
\curveto(398.486,4.869)(397.309,4.373)(396.556,4.373)
\curveto(395.824,4.373)(394.544,4.660)(393.952,5.666)
\curveto(394.544,5.584)(395.075,5.960)(395.075,6.607)
\curveto(395.075,7.219)(394.613,7.558)(394.117,7.558)
\curveto(393.710,7.558)(393.166,7.322)(393.166,6.569)
\curveto(393.166,5.019)(394.746,3.897)(396.607,3.897)
\curveto(398.687,3.897)(400.237,5.447)(400.237,7.181)
\curveto(400.237,8.584)(399.163,9.908)(397.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.394,10.267)
\lineto(397.524,10.312)
\lineto(397.651,10.363)
\lineto(397.774,10.415)
\lineto(397.897,10.473)
\lineto(398.017,10.534)
\lineto(398.133,10.599)
\lineto(398.246,10.668)
\lineto(398.356,10.743)
\lineto(398.462,10.818)
\lineto(398.564,10.897)
\lineto(398.664,10.979)
\lineto(398.763,11.065)
\lineto(398.855,11.154)
\lineto(398.944,11.246)
\lineto(399.030,11.338)
\lineto(399.108,11.438)
\lineto(399.187,11.537)
\lineto(399.259,11.639)
\lineto(399.327,11.742)
\lineto(399.392,11.852)
\lineto(399.450,11.961)
\lineto(399.505,12.070)
\lineto(399.556,12.183)
\lineto(399.601,12.300)
\lineto(399.642,12.416)
\lineto(399.676,12.532)
\lineto(399.707,12.652)
\lineto(399.734,12.775)
\lineto(399.751,12.898)
\lineto(399.765,13.022)
\lineto(399.775,13.145)
\lineto(399.779,13.271)
\curveto(399.779,14.667)(398.277,15.625)(396.642,15.625)
\curveto(394.917,15.625)(393.624,14.599)(393.624,13.306)
\curveto(393.624,12.741)(394.000,12.416)(394.496,12.416)
\curveto(395.020,12.416)(395.362,12.792)(395.362,13.288)
\curveto(395.362,14.137)(394.561,14.137)(394.308,14.137)
\curveto(394.832,14.972)(395.961,15.198)(396.577,15.198)
\curveto(397.271,15.198)(398.212,14.821)(398.212,13.288)
\curveto(398.212,13.080)(398.174,12.094)(397.730,11.342)
\curveto(397.223,10.524)(396.642,10.476)(396.217,10.456)
\curveto(396.077,10.438)(395.673,10.408)(395.550,10.408)
\curveto(395.417,10.390)(395.294,10.374)(395.294,10.202)
\curveto(395.294,10.018)(395.417,10.018)(395.704,10.018)
\lineto(396.453,10.018)
\curveto(397.853,10.018)(398.486,8.858)(398.486,7.181)
\curveto(398.486,4.869)(397.309,4.373)(396.556,4.373)
\curveto(395.824,4.373)(394.544,4.660)(393.952,5.666)
\curveto(394.544,5.584)(395.075,5.960)(395.075,6.607)
\curveto(395.075,7.219)(394.613,7.558)(394.117,7.558)
\curveto(393.710,7.558)(393.166,7.322)(393.166,6.569)
\curveto(393.166,5.019)(394.746,3.897)(396.607,3.897)
\curveto(398.687,3.897)(400.237,5.447)(400.237,7.181)
\curveto(400.237,8.584)(399.163,9.908)(397.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.910,8.529)
\lineto(405.910,8.656)
\lineto(405.910,8.789)
\lineto(405.906,8.923)
\lineto(405.900,9.063)
\lineto(405.886,9.351)
\lineto(405.865,9.652)
\lineto(405.838,9.966)
\lineto(405.804,10.291)
\lineto(405.756,10.623)
\lineto(405.701,10.969)
\lineto(405.633,11.318)
\lineto(405.554,11.670)
\lineto(405.462,12.029)
\lineto(405.359,12.392)
\lineto(405.239,12.758)
\lineto(405.106,13.124)
\lineto(405.031,13.306)
\lineto(404.955,13.487)
\lineto(404.873,13.668)
\lineto(404.788,13.850)
\curveto(403.768,15.943)(402.304,17.052)(402.133,17.052)
\curveto(402.030,17.052)(401.962,16.987)(401.962,16.884)
\curveto(401.962,16.833)(401.962,16.799)(402.280,16.491)
\curveto(403.956,14.808)(404.928,12.094)(404.928,8.529)
\curveto(404.928,5.618)(404.298,2.618)(402.181,0.469)
\curveto(401.962,0.267)(401.962,0.230)(401.962,0.182)
\curveto(401.962,0.079)(402.030,0.011)(402.133,0.011)
\curveto(402.304,0.011)(403.830,1.170)(404.842,3.333)
\curveto(405.708,5.204)(405.910,7.096)(405.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.910,8.529)
\lineto(405.910,8.656)
\lineto(405.910,8.789)
\lineto(405.906,8.923)
\lineto(405.900,9.063)
\lineto(405.886,9.351)
\lineto(405.865,9.652)
\lineto(405.838,9.966)
\lineto(405.804,10.291)
\lineto(405.756,10.623)
\lineto(405.701,10.969)
\lineto(405.633,11.318)
\lineto(405.554,11.670)
\lineto(405.462,12.029)
\lineto(405.359,12.392)
\lineto(405.239,12.758)
\lineto(405.106,13.124)
\lineto(405.031,13.306)
\lineto(404.955,13.487)
\lineto(404.873,13.668)
\lineto(404.788,13.850)
\curveto(403.768,15.943)(402.304,17.052)(402.133,17.052)
\curveto(402.030,17.052)(401.962,16.987)(401.962,16.884)
\curveto(401.962,16.833)(401.962,16.799)(402.280,16.491)
\curveto(403.956,14.808)(404.928,12.094)(404.928,8.529)
\curveto(404.928,5.618)(404.298,2.618)(402.181,0.469)
\curveto(401.962,0.267)(401.962,0.230)(401.962,0.182)
\curveto(401.962,0.079)(402.030,0.011)(402.133,0.011)
\curveto(402.304,0.011)(403.830,1.170)(404.842,3.333)
\curveto(405.708,5.204)(405.910,7.096)(405.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.319,34.718)
\lineto(395.316,34.749)
\lineto(395.316,34.779)
\lineto(395.312,34.814)
\lineto(395.305,34.841)
\lineto(395.302,34.872)
\lineto(395.292,34.903)
\lineto(395.285,34.930)
\lineto(395.275,34.957)
\lineto(395.264,34.985)
\lineto(395.251,35.012)
\lineto(395.237,35.039)
\lineto(395.220,35.064)
\lineto(395.206,35.089)
\lineto(395.186,35.114)
\lineto(395.169,35.134)
\lineto(395.148,35.154)
\lineto(395.128,35.174)
\lineto(395.107,35.194)
\lineto(395.083,35.212)
\lineto(395.059,35.229)
\lineto(395.032,35.247)
\lineto(395.008,35.262)
\lineto(394.981,35.277)
\lineto(394.950,35.292)
\lineto(394.922,35.302)
\lineto(394.892,35.312)
\lineto(394.857,35.319)
\lineto(394.827,35.327)
\lineto(394.792,35.334)
\lineto(394.758,35.337)
\lineto(394.724,35.337)
\lineto(394.686,35.339)
\curveto(394.221,35.339)(393.763,34.895)(393.763,34.436)
\curveto(393.763,34.108)(394.002,33.820)(394.416,33.820)
\curveto(394.806,33.820)(395.319,34.210)(395.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.319,34.718)
\lineto(395.316,34.749)
\lineto(395.316,34.779)
\lineto(395.312,34.814)
\lineto(395.305,34.841)
\lineto(395.302,34.872)
\lineto(395.292,34.903)
\lineto(395.285,34.930)
\lineto(395.275,34.957)
\lineto(395.264,34.985)
\lineto(395.251,35.012)
\lineto(395.237,35.039)
\lineto(395.220,35.064)
\lineto(395.206,35.089)
\lineto(395.186,35.114)
\lineto(395.169,35.134)
\lineto(395.148,35.154)
\lineto(395.128,35.174)
\lineto(395.107,35.194)
\lineto(395.083,35.212)
\lineto(395.059,35.229)
\lineto(395.032,35.247)
\lineto(395.008,35.262)
\lineto(394.981,35.277)
\lineto(394.950,35.292)
\lineto(394.922,35.302)
\lineto(394.892,35.312)
\lineto(394.857,35.319)
\lineto(394.827,35.327)
\lineto(394.792,35.334)
\lineto(394.758,35.337)
\lineto(394.724,35.337)
\lineto(394.686,35.339)
\curveto(394.221,35.339)(393.763,34.895)(393.763,34.436)
\curveto(393.763,34.108)(394.002,33.820)(394.416,33.820)
\curveto(394.806,33.820)(395.319,34.210)(395.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.019,28.310)
\lineto(394.036,28.354)
\lineto(394.053,28.396)
\lineto(394.070,28.437)
\lineto(394.088,28.474)
\lineto(394.101,28.508)
\lineto(394.115,28.543)
\lineto(394.129,28.573)
\lineto(394.139,28.604)
\lineto(394.149,28.635)
\lineto(394.163,28.662)
\lineto(394.173,28.690)
\lineto(394.180,28.717)
\lineto(394.190,28.742)
\lineto(394.200,28.767)
\lineto(394.218,28.818)
\lineto(394.235,28.866)
\lineto(394.252,28.914)
\lineto(394.262,28.939)
\lineto(394.272,28.966)
\lineto(394.283,28.994)
\lineto(394.289,29.021)
\lineto(394.303,29.049)
\lineto(394.313,29.079)
\lineto(394.324,29.114)
\lineto(394.337,29.144)
\lineto(394.348,29.182)
\lineto(394.361,29.220)
\lineto(394.378,29.257)
\lineto(394.392,29.302)
\curveto(394.532,29.644)(394.618,29.877)(394.618,30.205)
\curveto(394.618,30.968)(394.074,31.597)(393.218,31.597)
\curveto(391.617,31.597)(390.967,29.131)(390.967,28.973)
\curveto(390.967,28.802)(391.138,28.802)(391.176,28.802)
\curveto(391.347,28.802)(391.361,28.840)(391.446,29.114)
\curveto(391.908,30.718)(392.586,31.225)(393.167,31.225)
\curveto(393.304,31.225)(393.595,31.225)(393.595,30.681)
\curveto(393.595,30.321)(393.475,29.962)(393.403,29.791)
\curveto(393.270,29.350)(392.500,27.376)(392.226,26.637)
\curveto(392.062,26.199)(391.840,25.634)(391.840,25.275)
\curveto(391.840,24.478)(392.414,23.879)(393.239,23.879)
\curveto(394.837,23.879)(395.466,26.349)(395.466,26.503)
\curveto(395.466,26.674)(395.319,26.674)(395.264,26.674)
\curveto(395.093,26.674)(395.093,26.623)(395.008,26.366)
\curveto(394.703,25.295)(394.142,24.255)(393.270,24.255)
\curveto(392.982,24.255)(392.859,24.426)(392.859,24.816)
\curveto(392.859,25.244)(392.965,25.484)(393.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.019,28.310)
\lineto(394.036,28.354)
\lineto(394.053,28.396)
\lineto(394.070,28.437)
\lineto(394.088,28.474)
\lineto(394.101,28.508)
\lineto(394.115,28.543)
\lineto(394.129,28.573)
\lineto(394.139,28.604)
\lineto(394.149,28.635)
\lineto(394.163,28.662)
\lineto(394.173,28.690)
\lineto(394.180,28.717)
\lineto(394.190,28.742)
\lineto(394.200,28.767)
\lineto(394.218,28.818)
\lineto(394.235,28.866)
\lineto(394.252,28.914)
\lineto(394.262,28.939)
\lineto(394.272,28.966)
\lineto(394.283,28.994)
\lineto(394.289,29.021)
\lineto(394.303,29.049)
\lineto(394.313,29.079)
\lineto(394.324,29.114)
\lineto(394.337,29.144)
\lineto(394.348,29.182)
\lineto(394.361,29.220)
\lineto(394.378,29.257)
\lineto(394.392,29.302)
\curveto(394.532,29.644)(394.618,29.877)(394.618,30.205)
\curveto(394.618,30.968)(394.074,31.597)(393.218,31.597)
\curveto(391.617,31.597)(390.967,29.131)(390.967,28.973)
\curveto(390.967,28.802)(391.138,28.802)(391.176,28.802)
\curveto(391.347,28.802)(391.361,28.840)(391.446,29.114)
\curveto(391.908,30.718)(392.586,31.225)(393.167,31.225)
\curveto(393.304,31.225)(393.595,31.225)(393.595,30.681)
\curveto(393.595,30.321)(393.475,29.962)(393.403,29.791)
\curveto(393.270,29.350)(392.500,27.376)(392.226,26.637)
\curveto(392.062,26.199)(391.840,25.634)(391.840,25.275)
\curveto(391.840,24.478)(392.414,23.879)(393.239,23.879)
\curveto(394.837,23.879)(395.466,26.349)(395.466,26.503)
\curveto(395.466,26.674)(395.319,26.674)(395.264,26.674)
\curveto(395.093,26.674)(395.093,26.623)(395.008,26.366)
\curveto(394.703,25.295)(394.142,24.255)(393.270,24.255)
\curveto(392.982,24.255)(392.859,24.426)(392.859,24.816)
\curveto(392.859,25.244)(392.965,25.484)(393.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.135,25.416)
\lineto(398.138,25.597)
\lineto(398.142,25.778)
\lineto(398.149,25.956)
\lineto(398.155,26.131)
\lineto(398.169,26.305)
\lineto(398.186,26.473)
\lineto(398.207,26.640)
\lineto(398.234,26.805)
\lineto(398.265,26.965)
\lineto(398.303,27.123)
\lineto(398.347,27.280)
\lineto(398.395,27.431)
\lineto(398.422,27.506)
\lineto(398.453,27.578)
\lineto(398.484,27.653)
\lineto(398.518,27.725)
\lineto(398.552,27.797)
\lineto(398.590,27.865)
\lineto(398.631,27.934)
\lineto(398.672,28.002)
\curveto(399.076,28.652)(399.719,29.090)(400.482,29.090)
\curveto(400.841,29.090)(401.317,28.994)(401.556,28.673)
\curveto(401.259,28.653)(401.009,28.447)(401.009,28.101)
\curveto(401.009,27.800)(401.211,27.540)(401.570,27.540)
\curveto(401.926,27.540)(402.141,27.780)(402.141,28.122)
\curveto(402.141,28.816)(401.638,29.436)(400.458,29.436)
\curveto(398.740,29.436)(396.989,27.858)(396.989,25.299)
\curveto(396.989,22.210)(398.443,21.279)(399.757,21.279)
\curveto(401.211,21.279)(402.473,22.391)(402.473,23.951)
\curveto(402.473,25.463)(401.269,26.586)(399.873,26.586)
\lineto(399.815,26.250)
\curveto(400.366,26.250)(400.735,26.035)(401.029,25.597)
\curveto(401.317,25.145)(401.327,24.642)(401.327,23.951)
\curveto(401.327,23.274)(401.327,22.771)(401.009,22.306)
\curveto(400.718,21.888)(400.338,21.662)(399.757,21.662)
\lineto(399.757,21.662)
\curveto(399.158,21.662)(398.693,22.004)(398.443,22.535)
\curveto(398.265,22.887)(398.169,23.486)(398.169,24.204)
\curveto(398.169,25.357)(398.864,26.250)(399.815,26.250)
\lineto(399.873,26.586)
\curveto(398.922,26.586)(398.398,25.956)(398.135,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.135,25.416)
\lineto(398.138,25.597)
\lineto(398.142,25.778)
\lineto(398.149,25.956)
\lineto(398.155,26.131)
\lineto(398.169,26.305)
\lineto(398.186,26.473)
\lineto(398.207,26.640)
\lineto(398.234,26.805)
\lineto(398.265,26.965)
\lineto(398.303,27.123)
\lineto(398.347,27.280)
\lineto(398.395,27.431)
\lineto(398.422,27.506)
\lineto(398.453,27.578)
\lineto(398.484,27.653)
\lineto(398.518,27.725)
\lineto(398.552,27.797)
\lineto(398.590,27.865)
\lineto(398.631,27.934)
\lineto(398.672,28.002)
\curveto(399.076,28.652)(399.719,29.090)(400.482,29.090)
\curveto(400.841,29.090)(401.317,28.994)(401.556,28.673)
\curveto(401.259,28.653)(401.009,28.447)(401.009,28.101)
\curveto(401.009,27.800)(401.211,27.540)(401.570,27.540)
\curveto(401.926,27.540)(402.141,27.780)(402.141,28.122)
\curveto(402.141,28.816)(401.638,29.436)(400.458,29.436)
\curveto(398.740,29.436)(396.989,27.858)(396.989,25.299)
\curveto(396.989,22.210)(398.443,21.279)(399.757,21.279)
\curveto(401.211,21.279)(402.473,22.391)(402.473,23.951)
\curveto(402.473,25.463)(401.269,26.586)(399.873,26.586)
\lineto(399.815,26.250)
\curveto(400.366,26.250)(400.735,26.035)(401.029,25.597)
\curveto(401.317,25.145)(401.327,24.642)(401.327,23.951)
\curveto(401.327,23.274)(401.327,22.771)(401.009,22.306)
\curveto(400.718,21.888)(400.338,21.662)(399.757,21.662)
\lineto(399.757,21.662)
\curveto(399.158,21.662)(398.693,22.004)(398.443,22.535)
\curveto(398.265,22.887)(398.169,23.486)(398.169,24.204)
\curveto(398.169,25.357)(398.864,26.250)(399.815,26.250)
\lineto(399.873,26.586)
\curveto(398.922,26.586)(398.398,25.956)(398.135,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.479,0.182)
\lineto(511.479,0.189)
\lineto(511.479,0.199)
\lineto(511.479,0.202)
\lineto(511.479,0.209)
\lineto(511.479,0.212)
\lineto(511.475,0.219)
\lineto(511.475,0.222)
\lineto(511.472,0.229)
\lineto(511.469,0.237)
\lineto(511.465,0.244)
\lineto(511.462,0.252)
\lineto(511.455,0.262)
\lineto(511.451,0.269)
\lineto(511.445,0.279)
\lineto(511.438,0.289)
\lineto(511.427,0.299)
\lineto(511.421,0.309)
\lineto(511.410,0.324)
\lineto(511.403,0.332)
\lineto(511.400,0.339)
\lineto(511.393,0.347)
\lineto(511.386,0.354)
\lineto(511.380,0.362)
\lineto(511.373,0.372)
\lineto(511.366,0.379)
\lineto(511.359,0.387)
\lineto(511.352,0.397)
\lineto(511.342,0.404)
\lineto(511.335,0.414)
\lineto(511.325,0.424)
\lineto(511.314,0.434)
\lineto(511.308,0.444)
\lineto(511.297,0.454)
\lineto(511.287,0.464)
\lineto(511.277,0.474)
\lineto(511.267,0.484)
\lineto(511.253,0.497)
\lineto(511.243,0.507)
\lineto(511.229,0.519)
\lineto(511.219,0.529)
\lineto(511.205,0.542)
\lineto(511.191,0.557)
\curveto(509.063,2.705)(508.519,5.924)(508.519,8.531)
\curveto(508.519,11.498)(509.166,14.467)(511.260,16.592)
\curveto(511.479,16.801)(511.479,16.835)(511.479,16.886)
\curveto(511.479,17.006)(511.417,17.054)(511.314,17.054)
\curveto(511.143,17.054)(509.611,15.898)(508.605,13.735)
\curveto(507.732,11.857)(507.531,9.965)(507.531,8.531)
\curveto(507.531,7.201)(507.715,5.144)(508.653,3.215)
\curveto(509.672,1.118)(511.143,0.013)(511.314,0.013)
\curveto(511.417,0.013)(511.479,0.060)(511.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.479,0.182)
\lineto(511.479,0.189)
\lineto(511.479,0.199)
\lineto(511.479,0.202)
\lineto(511.479,0.209)
\lineto(511.479,0.212)
\lineto(511.475,0.219)
\lineto(511.475,0.222)
\lineto(511.472,0.229)
\lineto(511.469,0.237)
\lineto(511.465,0.244)
\lineto(511.462,0.252)
\lineto(511.455,0.262)
\lineto(511.451,0.269)
\lineto(511.445,0.279)
\lineto(511.438,0.289)
\lineto(511.427,0.299)
\lineto(511.421,0.309)
\lineto(511.410,0.324)
\lineto(511.403,0.332)
\lineto(511.400,0.339)
\lineto(511.393,0.347)
\lineto(511.386,0.354)
\lineto(511.380,0.362)
\lineto(511.373,0.372)
\lineto(511.366,0.379)
\lineto(511.359,0.387)
\lineto(511.352,0.397)
\lineto(511.342,0.404)
\lineto(511.335,0.414)
\lineto(511.325,0.424)
\lineto(511.314,0.434)
\lineto(511.308,0.444)
\lineto(511.297,0.454)
\lineto(511.287,0.464)
\lineto(511.277,0.474)
\lineto(511.267,0.484)
\lineto(511.253,0.497)
\lineto(511.243,0.507)
\lineto(511.229,0.519)
\lineto(511.219,0.529)
\lineto(511.205,0.542)
\lineto(511.191,0.557)
\curveto(509.063,2.705)(508.519,5.924)(508.519,8.531)
\curveto(508.519,11.498)(509.166,14.467)(511.260,16.592)
\curveto(511.479,16.801)(511.479,16.835)(511.479,16.886)
\curveto(511.479,17.006)(511.417,17.054)(511.314,17.054)
\curveto(511.143,17.054)(509.611,15.898)(508.605,13.735)
\curveto(507.732,11.857)(507.531,9.965)(507.531,8.531)
\curveto(507.531,7.201)(507.715,5.144)(508.653,3.215)
\curveto(509.672,1.118)(511.143,0.013)(511.314,0.013)
\curveto(511.417,0.013)(511.479,0.060)(511.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.394,10.267)
\lineto(517.524,10.312)
\lineto(517.651,10.363)
\lineto(517.774,10.415)
\lineto(517.897,10.473)
\lineto(518.017,10.534)
\lineto(518.133,10.599)
\lineto(518.246,10.668)
\lineto(518.356,10.743)
\lineto(518.462,10.818)
\lineto(518.564,10.897)
\lineto(518.664,10.979)
\lineto(518.763,11.065)
\lineto(518.855,11.154)
\lineto(518.944,11.246)
\lineto(519.030,11.338)
\lineto(519.108,11.438)
\lineto(519.187,11.537)
\lineto(519.259,11.639)
\lineto(519.327,11.742)
\lineto(519.392,11.852)
\lineto(519.450,11.961)
\lineto(519.505,12.070)
\lineto(519.556,12.183)
\lineto(519.601,12.300)
\lineto(519.642,12.416)
\lineto(519.676,12.532)
\lineto(519.707,12.652)
\lineto(519.734,12.775)
\lineto(519.751,12.898)
\lineto(519.765,13.022)
\lineto(519.775,13.145)
\lineto(519.779,13.271)
\curveto(519.779,14.667)(518.277,15.625)(516.642,15.625)
\curveto(514.917,15.625)(513.624,14.599)(513.624,13.306)
\curveto(513.624,12.741)(514.000,12.416)(514.496,12.416)
\curveto(515.020,12.416)(515.362,12.792)(515.362,13.288)
\curveto(515.362,14.137)(514.561,14.137)(514.308,14.137)
\curveto(514.832,14.972)(515.961,15.198)(516.577,15.198)
\curveto(517.271,15.198)(518.212,14.821)(518.212,13.288)
\curveto(518.212,13.080)(518.174,12.094)(517.730,11.342)
\curveto(517.223,10.524)(516.642,10.476)(516.217,10.456)
\curveto(516.077,10.438)(515.673,10.408)(515.550,10.408)
\curveto(515.417,10.390)(515.294,10.374)(515.294,10.202)
\curveto(515.294,10.018)(515.417,10.018)(515.704,10.018)
\lineto(516.453,10.018)
\curveto(517.853,10.018)(518.486,8.858)(518.486,7.181)
\curveto(518.486,4.869)(517.309,4.373)(516.556,4.373)
\curveto(515.824,4.373)(514.544,4.660)(513.952,5.666)
\curveto(514.544,5.584)(515.075,5.960)(515.075,6.607)
\curveto(515.075,7.219)(514.613,7.558)(514.117,7.558)
\curveto(513.710,7.558)(513.166,7.322)(513.166,6.569)
\curveto(513.166,5.019)(514.746,3.897)(516.607,3.897)
\curveto(518.687,3.897)(520.237,5.447)(520.237,7.181)
\curveto(520.237,8.584)(519.163,9.908)(517.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.394,10.267)
\lineto(517.524,10.312)
\lineto(517.651,10.363)
\lineto(517.774,10.415)
\lineto(517.897,10.473)
\lineto(518.017,10.534)
\lineto(518.133,10.599)
\lineto(518.246,10.668)
\lineto(518.356,10.743)
\lineto(518.462,10.818)
\lineto(518.564,10.897)
\lineto(518.664,10.979)
\lineto(518.763,11.065)
\lineto(518.855,11.154)
\lineto(518.944,11.246)
\lineto(519.030,11.338)
\lineto(519.108,11.438)
\lineto(519.187,11.537)
\lineto(519.259,11.639)
\lineto(519.327,11.742)
\lineto(519.392,11.852)
\lineto(519.450,11.961)
\lineto(519.505,12.070)
\lineto(519.556,12.183)
\lineto(519.601,12.300)
\lineto(519.642,12.416)
\lineto(519.676,12.532)
\lineto(519.707,12.652)
\lineto(519.734,12.775)
\lineto(519.751,12.898)
\lineto(519.765,13.022)
\lineto(519.775,13.145)
\lineto(519.779,13.271)
\curveto(519.779,14.667)(518.277,15.625)(516.642,15.625)
\curveto(514.917,15.625)(513.624,14.599)(513.624,13.306)
\curveto(513.624,12.741)(514.000,12.416)(514.496,12.416)
\curveto(515.020,12.416)(515.362,12.792)(515.362,13.288)
\curveto(515.362,14.137)(514.561,14.137)(514.308,14.137)
\curveto(514.832,14.972)(515.961,15.198)(516.577,15.198)
\curveto(517.271,15.198)(518.212,14.821)(518.212,13.288)
\curveto(518.212,13.080)(518.174,12.094)(517.730,11.342)
\curveto(517.223,10.524)(516.642,10.476)(516.217,10.456)
\curveto(516.077,10.438)(515.673,10.408)(515.550,10.408)
\curveto(515.417,10.390)(515.294,10.374)(515.294,10.202)
\curveto(515.294,10.018)(515.417,10.018)(515.704,10.018)
\lineto(516.453,10.018)
\curveto(517.853,10.018)(518.486,8.858)(518.486,7.181)
\curveto(518.486,4.869)(517.309,4.373)(516.556,4.373)
\curveto(515.824,4.373)(514.544,4.660)(513.952,5.666)
\curveto(514.544,5.584)(515.075,5.960)(515.075,6.607)
\curveto(515.075,7.219)(514.613,7.558)(514.117,7.558)
\curveto(513.710,7.558)(513.166,7.322)(513.166,6.569)
\curveto(513.166,5.019)(514.746,3.897)(516.607,3.897)
\curveto(518.687,3.897)(520.237,5.447)(520.237,7.181)
\curveto(520.237,8.584)(519.163,9.908)(517.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.910,8.529)
\lineto(525.910,8.656)
\lineto(525.910,8.789)
\lineto(525.906,8.923)
\lineto(525.899,9.063)
\lineto(525.886,9.351)
\lineto(525.865,9.652)
\lineto(525.838,9.966)
\lineto(525.804,10.291)
\lineto(525.756,10.623)
\lineto(525.701,10.969)
\lineto(525.633,11.318)
\lineto(525.554,11.670)
\lineto(525.462,12.029)
\lineto(525.359,12.392)
\lineto(525.239,12.758)
\lineto(525.106,13.124)
\lineto(525.031,13.306)
\lineto(524.955,13.487)
\lineto(524.873,13.668)
\lineto(524.788,13.850)
\curveto(523.768,15.943)(522.304,17.052)(522.133,17.052)
\curveto(522.030,17.052)(521.962,16.987)(521.962,16.884)
\curveto(521.962,16.833)(521.962,16.799)(522.280,16.491)
\curveto(523.956,14.808)(524.928,12.094)(524.928,8.529)
\curveto(524.928,5.618)(524.298,2.618)(522.181,0.469)
\curveto(521.962,0.267)(521.962,0.230)(521.962,0.182)
\curveto(521.962,0.079)(522.030,0.011)(522.133,0.011)
\curveto(522.304,0.011)(523.830,1.170)(524.842,3.333)
\curveto(525.708,5.204)(525.910,7.096)(525.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.910,8.529)
\lineto(525.910,8.656)
\lineto(525.910,8.789)
\lineto(525.906,8.923)
\lineto(525.899,9.063)
\lineto(525.886,9.351)
\lineto(525.865,9.652)
\lineto(525.838,9.966)
\lineto(525.804,10.291)
\lineto(525.756,10.623)
\lineto(525.701,10.969)
\lineto(525.633,11.318)
\lineto(525.554,11.670)
\lineto(525.462,12.029)
\lineto(525.359,12.392)
\lineto(525.239,12.758)
\lineto(525.106,13.124)
\lineto(525.031,13.306)
\lineto(524.955,13.487)
\lineto(524.873,13.668)
\lineto(524.788,13.850)
\curveto(523.768,15.943)(522.304,17.052)(522.133,17.052)
\curveto(522.030,17.052)(521.962,16.987)(521.962,16.884)
\curveto(521.962,16.833)(521.962,16.799)(522.280,16.491)
\curveto(523.956,14.808)(524.928,12.094)(524.928,8.529)
\curveto(524.928,5.618)(524.298,2.618)(522.181,0.469)
\curveto(521.962,0.267)(521.962,0.230)(521.962,0.182)
\curveto(521.962,0.079)(522.030,0.011)(522.133,0.011)
\curveto(522.304,0.011)(523.830,1.170)(524.842,3.333)
\curveto(525.708,5.204)(525.910,7.096)(525.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.319,34.718)
\lineto(485.319,34.749)
\lineto(485.316,34.779)
\lineto(485.312,34.814)
\lineto(485.309,34.841)
\lineto(485.302,34.872)
\lineto(485.295,34.903)
\lineto(485.285,34.930)
\lineto(485.275,34.957)
\lineto(485.264,34.985)
\lineto(485.251,35.012)
\lineto(485.237,35.039)
\lineto(485.223,35.064)
\lineto(485.206,35.089)
\lineto(485.189,35.114)
\lineto(485.169,35.134)
\lineto(485.148,35.154)
\lineto(485.128,35.174)
\lineto(485.107,35.194)
\lineto(485.083,35.212)
\lineto(485.059,35.229)
\lineto(485.032,35.247)
\lineto(485.008,35.262)
\lineto(484.980,35.277)
\lineto(484.950,35.292)
\lineto(484.922,35.302)
\lineto(484.891,35.312)
\lineto(484.861,35.319)
\lineto(484.826,35.327)
\lineto(484.792,35.334)
\lineto(484.758,35.337)
\lineto(484.724,35.337)
\lineto(484.686,35.339)
\curveto(484.221,35.339)(483.762,34.895)(483.762,34.436)
\curveto(483.762,34.108)(484.002,33.820)(484.416,33.820)
\curveto(484.806,33.820)(485.319,34.210)(485.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.319,34.718)
\lineto(485.319,34.749)
\lineto(485.316,34.779)
\lineto(485.312,34.814)
\lineto(485.309,34.841)
\lineto(485.302,34.872)
\lineto(485.295,34.903)
\lineto(485.285,34.930)
\lineto(485.275,34.957)
\lineto(485.264,34.985)
\lineto(485.251,35.012)
\lineto(485.237,35.039)
\lineto(485.223,35.064)
\lineto(485.206,35.089)
\lineto(485.189,35.114)
\lineto(485.169,35.134)
\lineto(485.148,35.154)
\lineto(485.128,35.174)
\lineto(485.107,35.194)
\lineto(485.083,35.212)
\lineto(485.059,35.229)
\lineto(485.032,35.247)
\lineto(485.008,35.262)
\lineto(484.980,35.277)
\lineto(484.950,35.292)
\lineto(484.922,35.302)
\lineto(484.891,35.312)
\lineto(484.861,35.319)
\lineto(484.826,35.327)
\lineto(484.792,35.334)
\lineto(484.758,35.337)
\lineto(484.724,35.337)
\lineto(484.686,35.339)
\curveto(484.221,35.339)(483.762,34.895)(483.762,34.436)
\curveto(483.762,34.108)(484.002,33.820)(484.416,33.820)
\curveto(484.806,33.820)(485.319,34.210)(485.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.019,28.310)
\lineto(484.036,28.354)
\lineto(484.057,28.396)
\lineto(484.070,28.437)
\lineto(484.087,28.474)
\lineto(484.101,28.508)
\lineto(484.115,28.543)
\lineto(484.129,28.573)
\lineto(484.139,28.604)
\lineto(484.152,28.635)
\lineto(484.163,28.662)
\lineto(484.173,28.690)
\lineto(484.183,28.717)
\lineto(484.190,28.742)
\lineto(484.200,28.767)
\lineto(484.217,28.818)
\lineto(484.235,28.866)
\lineto(484.255,28.914)
\lineto(484.262,28.939)
\lineto(484.272,28.966)
\lineto(484.282,28.994)
\lineto(484.293,29.021)
\lineto(484.303,29.049)
\lineto(484.313,29.079)
\lineto(484.324,29.114)
\lineto(484.337,29.144)
\lineto(484.351,29.182)
\lineto(484.365,29.220)
\lineto(484.378,29.257)
\lineto(484.392,29.302)
\curveto(484.532,29.644)(484.618,29.877)(484.618,30.205)
\curveto(484.618,30.968)(484.074,31.597)(483.218,31.597)
\curveto(481.621,31.597)(480.967,29.131)(480.967,28.973)
\curveto(480.967,28.802)(481.138,28.802)(481.176,28.802)
\curveto(481.347,28.802)(481.364,28.840)(481.450,29.114)
\curveto(481.908,30.718)(482.586,31.225)(483.171,31.225)
\curveto(483.304,31.225)(483.598,31.225)(483.598,30.681)
\curveto(483.598,30.321)(483.475,29.962)(483.403,29.791)
\curveto(483.270,29.350)(482.500,27.376)(482.230,26.637)
\curveto(482.062,26.199)(481.840,25.634)(481.840,25.275)
\curveto(481.840,24.478)(482.414,23.879)(483.239,23.879)
\curveto(484.837,23.879)(485.470,26.349)(485.470,26.503)
\curveto(485.470,26.674)(485.319,26.674)(485.264,26.674)
\curveto(485.093,26.674)(485.093,26.623)(485.008,26.366)
\curveto(484.703,25.295)(484.142,24.255)(483.270,24.255)
\curveto(482.982,24.255)(482.859,24.426)(482.859,24.816)
\curveto(482.859,25.244)(482.965,25.484)(483.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.019,28.310)
\lineto(484.036,28.354)
\lineto(484.057,28.396)
\lineto(484.070,28.437)
\lineto(484.087,28.474)
\lineto(484.101,28.508)
\lineto(484.115,28.543)
\lineto(484.129,28.573)
\lineto(484.139,28.604)
\lineto(484.152,28.635)
\lineto(484.163,28.662)
\lineto(484.173,28.690)
\lineto(484.183,28.717)
\lineto(484.190,28.742)
\lineto(484.200,28.767)
\lineto(484.217,28.818)
\lineto(484.235,28.866)
\lineto(484.255,28.914)
\lineto(484.262,28.939)
\lineto(484.272,28.966)
\lineto(484.282,28.994)
\lineto(484.293,29.021)
\lineto(484.303,29.049)
\lineto(484.313,29.079)
\lineto(484.324,29.114)
\lineto(484.337,29.144)
\lineto(484.351,29.182)
\lineto(484.365,29.220)
\lineto(484.378,29.257)
\lineto(484.392,29.302)
\curveto(484.532,29.644)(484.618,29.877)(484.618,30.205)
\curveto(484.618,30.968)(484.074,31.597)(483.218,31.597)
\curveto(481.621,31.597)(480.967,29.131)(480.967,28.973)
\curveto(480.967,28.802)(481.138,28.802)(481.176,28.802)
\curveto(481.347,28.802)(481.364,28.840)(481.450,29.114)
\curveto(481.908,30.718)(482.586,31.225)(483.171,31.225)
\curveto(483.304,31.225)(483.598,31.225)(483.598,30.681)
\curveto(483.598,30.321)(483.475,29.962)(483.403,29.791)
\curveto(483.270,29.350)(482.500,27.376)(482.230,26.637)
\curveto(482.062,26.199)(481.840,25.634)(481.840,25.275)
\curveto(481.840,24.478)(482.414,23.879)(483.239,23.879)
\curveto(484.837,23.879)(485.470,26.349)(485.470,26.503)
\curveto(485.470,26.674)(485.319,26.674)(485.264,26.674)
\curveto(485.093,26.674)(485.093,26.623)(485.008,26.366)
\curveto(484.703,25.295)(484.142,24.255)(483.270,24.255)
\curveto(482.982,24.255)(482.859,24.426)(482.859,24.816)
\curveto(482.859,25.244)(482.965,25.484)(483.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.603,25.501)
\lineto(489.688,25.501)
\lineto(489.774,25.494)
\lineto(489.856,25.484)
\lineto(489.938,25.471)
\lineto(490.017,25.454)
\lineto(490.095,25.434)
\lineto(490.170,25.409)
\lineto(490.242,25.381)
\lineto(490.314,25.347)
\lineto(490.386,25.313)
\lineto(490.451,25.272)
\lineto(490.516,25.231)
\lineto(490.578,25.183)
\lineto(490.639,25.132)
\lineto(490.694,25.077)
\lineto(490.749,25.019)
\lineto(490.800,24.957)
\lineto(490.851,24.892)
\lineto(490.896,24.824)
\lineto(490.940,24.748)
\lineto(490.978,24.673)
\lineto(491.016,24.591)
\lineto(491.050,24.509)
\lineto(491.081,24.420)
\lineto(491.108,24.328)
\lineto(491.132,24.232)
\lineto(491.152,24.133)
\lineto(491.169,24.030)
\lineto(491.183,23.924)
\lineto(491.193,23.814)
\lineto(491.197,23.701)
\lineto(491.200,23.582)
\curveto(491.200,22.100)(490.338,21.662)(489.650,21.662)
\curveto(489.175,21.662)(488.121,21.792)(487.625,22.497)
\curveto(488.179,22.517)(488.313,22.915)(488.313,23.164)
\curveto(488.313,23.544)(488.025,23.818)(487.656,23.818)
\curveto(487.324,23.818)(486.989,23.616)(486.989,23.127)
\curveto(486.989,22.004)(488.227,21.279)(489.671,21.279)
\curveto(491.327,21.279)(492.473,22.391)(492.473,23.582)
\curveto(492.473,24.512)(491.713,25.443)(490.396,25.717)
\curveto(491.648,26.172)(492.103,27.061)(492.103,27.790)
\curveto(492.103,28.731)(491.019,29.436)(489.698,29.436)
\curveto(488.371,29.436)(487.362,28.789)(487.362,27.838)
\curveto(487.362,27.431)(487.625,27.208)(487.981,27.208)
\curveto(488.350,27.208)(488.586,27.479)(488.586,27.810)
\curveto(488.586,28.159)(488.350,28.409)(487.981,28.430)
\curveto(488.398,28.960)(489.216,29.090)(489.661,29.090)
\curveto(490.194,29.090)(490.951,28.827)(490.951,27.790)
\curveto(490.951,27.287)(490.783,26.743)(490.472,26.374)
\curveto(490.078,25.918)(489.746,25.891)(489.148,25.860)
\curveto(488.846,25.833)(488.826,25.833)(488.768,25.823)
\curveto(488.740,25.823)(488.645,25.803)(488.645,25.669)
\curveto(488.645,25.501)(488.751,25.501)(488.956,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.603,25.501)
\lineto(489.688,25.501)
\lineto(489.774,25.494)
\lineto(489.856,25.484)
\lineto(489.938,25.471)
\lineto(490.017,25.454)
\lineto(490.095,25.434)
\lineto(490.170,25.409)
\lineto(490.242,25.381)
\lineto(490.314,25.347)
\lineto(490.386,25.313)
\lineto(490.451,25.272)
\lineto(490.516,25.231)
\lineto(490.578,25.183)
\lineto(490.639,25.132)
\lineto(490.694,25.077)
\lineto(490.749,25.019)
\lineto(490.800,24.957)
\lineto(490.851,24.892)
\lineto(490.896,24.824)
\lineto(490.940,24.748)
\lineto(490.978,24.673)
\lineto(491.016,24.591)
\lineto(491.050,24.509)
\lineto(491.081,24.420)
\lineto(491.108,24.328)
\lineto(491.132,24.232)
\lineto(491.152,24.133)
\lineto(491.169,24.030)
\lineto(491.183,23.924)
\lineto(491.193,23.814)
\lineto(491.197,23.701)
\lineto(491.200,23.582)
\curveto(491.200,22.100)(490.338,21.662)(489.650,21.662)
\curveto(489.175,21.662)(488.121,21.792)(487.625,22.497)
\curveto(488.179,22.517)(488.313,22.915)(488.313,23.164)
\curveto(488.313,23.544)(488.025,23.818)(487.656,23.818)
\curveto(487.324,23.818)(486.989,23.616)(486.989,23.127)
\curveto(486.989,22.004)(488.227,21.279)(489.671,21.279)
\curveto(491.327,21.279)(492.473,22.391)(492.473,23.582)
\curveto(492.473,24.512)(491.713,25.443)(490.396,25.717)
\curveto(491.648,26.172)(492.103,27.061)(492.103,27.790)
\curveto(492.103,28.731)(491.019,29.436)(489.698,29.436)
\curveto(488.371,29.436)(487.362,28.789)(487.362,27.838)
\curveto(487.362,27.431)(487.625,27.208)(487.981,27.208)
\curveto(488.350,27.208)(488.586,27.479)(488.586,27.810)
\curveto(488.586,28.159)(488.350,28.409)(487.981,28.430)
\curveto(488.398,28.960)(489.216,29.090)(489.661,29.090)
\curveto(490.194,29.090)(490.951,28.827)(490.951,27.790)
\curveto(490.951,27.287)(490.783,26.743)(490.472,26.374)
\curveto(490.078,25.918)(489.746,25.891)(489.148,25.860)
\curveto(488.846,25.833)(488.826,25.833)(488.768,25.823)
\curveto(488.740,25.823)(488.645,25.803)(488.645,25.669)
\curveto(488.645,25.501)(488.751,25.501)(488.956,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.479,0.182)
\lineto(421.479,0.189)
\lineto(421.479,0.199)
\lineto(421.479,0.202)
\lineto(421.479,0.209)
\lineto(421.479,0.212)
\lineto(421.475,0.219)
\lineto(421.475,0.222)
\lineto(421.472,0.229)
\lineto(421.469,0.237)
\lineto(421.465,0.244)
\lineto(421.462,0.252)
\lineto(421.455,0.262)
\lineto(421.451,0.269)
\lineto(421.445,0.279)
\lineto(421.438,0.289)
\lineto(421.427,0.299)
\lineto(421.421,0.309)
\lineto(421.410,0.324)
\lineto(421.403,0.332)
\lineto(421.400,0.339)
\lineto(421.393,0.347)
\lineto(421.386,0.354)
\lineto(421.379,0.362)
\lineto(421.373,0.372)
\lineto(421.366,0.379)
\lineto(421.359,0.387)
\lineto(421.352,0.397)
\lineto(421.342,0.404)
\lineto(421.335,0.414)
\lineto(421.325,0.424)
\lineto(421.314,0.434)
\lineto(421.308,0.444)
\lineto(421.297,0.454)
\lineto(421.287,0.464)
\lineto(421.277,0.474)
\lineto(421.266,0.484)
\lineto(421.253,0.497)
\lineto(421.243,0.507)
\lineto(421.229,0.519)
\lineto(421.219,0.529)
\lineto(421.205,0.542)
\lineto(421.191,0.557)
\curveto(419.063,2.705)(418.519,5.924)(418.519,8.531)
\curveto(418.519,11.498)(419.166,14.467)(421.260,16.592)
\curveto(421.479,16.801)(421.479,16.835)(421.479,16.886)
\curveto(421.479,17.006)(421.417,17.054)(421.314,17.054)
\curveto(421.143,17.054)(419.607,15.898)(418.605,13.735)
\curveto(417.732,11.857)(417.531,9.965)(417.531,8.531)
\curveto(417.531,7.201)(417.715,5.144)(418.653,3.215)
\curveto(419.672,1.118)(421.143,0.013)(421.314,0.013)
\curveto(421.417,0.013)(421.479,0.060)(421.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.479,0.182)
\lineto(421.479,0.189)
\lineto(421.479,0.199)
\lineto(421.479,0.202)
\lineto(421.479,0.209)
\lineto(421.479,0.212)
\lineto(421.475,0.219)
\lineto(421.475,0.222)
\lineto(421.472,0.229)
\lineto(421.469,0.237)
\lineto(421.465,0.244)
\lineto(421.462,0.252)
\lineto(421.455,0.262)
\lineto(421.451,0.269)
\lineto(421.445,0.279)
\lineto(421.438,0.289)
\lineto(421.427,0.299)
\lineto(421.421,0.309)
\lineto(421.410,0.324)
\lineto(421.403,0.332)
\lineto(421.400,0.339)
\lineto(421.393,0.347)
\lineto(421.386,0.354)
\lineto(421.379,0.362)
\lineto(421.373,0.372)
\lineto(421.366,0.379)
\lineto(421.359,0.387)
\lineto(421.352,0.397)
\lineto(421.342,0.404)
\lineto(421.335,0.414)
\lineto(421.325,0.424)
\lineto(421.314,0.434)
\lineto(421.308,0.444)
\lineto(421.297,0.454)
\lineto(421.287,0.464)
\lineto(421.277,0.474)
\lineto(421.266,0.484)
\lineto(421.253,0.497)
\lineto(421.243,0.507)
\lineto(421.229,0.519)
\lineto(421.219,0.529)
\lineto(421.205,0.542)
\lineto(421.191,0.557)
\curveto(419.063,2.705)(418.519,5.924)(418.519,8.531)
\curveto(418.519,11.498)(419.166,14.467)(421.260,16.592)
\curveto(421.479,16.801)(421.479,16.835)(421.479,16.886)
\curveto(421.479,17.006)(421.417,17.054)(421.314,17.054)
\curveto(421.143,17.054)(419.607,15.898)(418.605,13.735)
\curveto(417.732,11.857)(417.531,9.965)(417.531,8.531)
\curveto(417.531,7.201)(417.715,5.144)(418.653,3.215)
\curveto(419.672,1.118)(421.143,0.013)(421.314,0.013)
\curveto(421.417,0.013)(421.479,0.060)(421.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.613,5.584)
\lineto(426.419,7.339)
\curveto(429.077,9.689)(430.104,10.610)(430.104,12.313)
\curveto(430.104,14.260)(428.571,15.625)(426.491,15.625)
\curveto(424.561,15.625)(423.299,14.051)(423.299,12.536)
\curveto(423.299,11.581)(424.154,11.581)(424.202,11.581)
\curveto(424.496,11.581)(425.092,11.787)(425.092,12.484)
\curveto(425.092,12.929)(424.784,13.374)(424.185,13.374)
\curveto(424.052,13.374)(424.014,13.374)(423.966,13.356)
\curveto(424.356,14.465)(425.276,15.094)(426.265,15.094)
\curveto(427.815,15.094)(428.554,13.709)(428.554,12.313)
\curveto(428.554,10.951)(427.699,9.603)(426.761,8.546)
\lineto(423.491,4.899)
\curveto(423.299,4.714)(423.299,4.680)(423.299,4.269)
\lineto(429.625,4.269)
\lineto(430.104,7.236)
\lineto(429.676,7.236)
\curveto(429.591,6.722)(429.474,5.973)(429.303,5.717)
\curveto(429.180,5.583)(428.058,5.583)(427.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.613,5.584)
\lineto(426.419,7.339)
\curveto(429.077,9.689)(430.104,10.610)(430.104,12.313)
\curveto(430.104,14.260)(428.571,15.625)(426.491,15.625)
\curveto(424.561,15.625)(423.299,14.051)(423.299,12.536)
\curveto(423.299,11.581)(424.154,11.581)(424.202,11.581)
\curveto(424.496,11.581)(425.092,11.787)(425.092,12.484)
\curveto(425.092,12.929)(424.784,13.374)(424.185,13.374)
\curveto(424.052,13.374)(424.014,13.374)(423.966,13.356)
\curveto(424.356,14.465)(425.276,15.094)(426.265,15.094)
\curveto(427.815,15.094)(428.554,13.709)(428.554,12.313)
\curveto(428.554,10.951)(427.699,9.603)(426.761,8.546)
\lineto(423.491,4.899)
\curveto(423.299,4.714)(423.299,4.680)(423.299,4.269)
\lineto(429.625,4.269)
\lineto(430.104,7.236)
\lineto(429.676,7.236)
\curveto(429.591,6.722)(429.474,5.973)(429.303,5.717)
\curveto(429.180,5.583)(428.058,5.583)(427.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.910,8.529)
\lineto(435.910,8.656)
\lineto(435.910,8.789)
\lineto(435.906,8.923)
\lineto(435.899,9.063)
\lineto(435.886,9.351)
\lineto(435.865,9.652)
\lineto(435.838,9.966)
\lineto(435.804,10.291)
\lineto(435.756,10.623)
\lineto(435.701,10.969)
\lineto(435.633,11.318)
\lineto(435.554,11.670)
\lineto(435.462,12.029)
\lineto(435.359,12.392)
\lineto(435.239,12.758)
\lineto(435.106,13.124)
\lineto(435.030,13.306)
\lineto(434.955,13.487)
\lineto(434.873,13.668)
\lineto(434.788,13.850)
\curveto(433.768,15.943)(432.304,17.052)(432.133,17.052)
\curveto(432.030,17.052)(431.962,16.987)(431.962,16.884)
\curveto(431.962,16.833)(431.962,16.799)(432.280,16.491)
\curveto(433.953,14.808)(434.928,12.094)(434.928,8.529)
\curveto(434.928,5.618)(434.295,2.618)(432.181,0.469)
\curveto(431.962,0.267)(431.962,0.230)(431.962,0.182)
\curveto(431.962,0.079)(432.030,0.011)(432.133,0.011)
\curveto(432.304,0.011)(433.833,1.170)(434.842,3.333)
\curveto(435.708,5.204)(435.910,7.096)(435.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.910,8.529)
\lineto(435.910,8.656)
\lineto(435.910,8.789)
\lineto(435.906,8.923)
\lineto(435.899,9.063)
\lineto(435.886,9.351)
\lineto(435.865,9.652)
\lineto(435.838,9.966)
\lineto(435.804,10.291)
\lineto(435.756,10.623)
\lineto(435.701,10.969)
\lineto(435.633,11.318)
\lineto(435.554,11.670)
\lineto(435.462,12.029)
\lineto(435.359,12.392)
\lineto(435.239,12.758)
\lineto(435.106,13.124)
\lineto(435.030,13.306)
\lineto(434.955,13.487)
\lineto(434.873,13.668)
\lineto(434.788,13.850)
\curveto(433.768,15.943)(432.304,17.052)(432.133,17.052)
\curveto(432.030,17.052)(431.962,16.987)(431.962,16.884)
\curveto(431.962,16.833)(431.962,16.799)(432.280,16.491)
\curveto(433.953,14.808)(434.928,12.094)(434.928,8.529)
\curveto(434.928,5.618)(434.295,2.618)(432.181,0.469)
\curveto(431.962,0.267)(431.962,0.230)(431.962,0.182)
\curveto(431.962,0.079)(432.030,0.011)(432.133,0.011)
\curveto(432.304,0.011)(433.833,1.170)(434.842,3.333)
\curveto(435.708,5.204)(435.910,7.096)(435.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.136,34.718)
\lineto(365.133,34.749)
\lineto(365.133,34.779)
\lineto(365.129,34.814)
\lineto(365.122,34.841)
\lineto(365.119,34.872)
\lineto(365.109,34.903)
\lineto(365.102,34.930)
\lineto(365.092,34.957)
\lineto(365.081,34.985)
\lineto(365.068,35.012)
\lineto(365.054,35.039)
\lineto(365.037,35.064)
\lineto(365.023,35.089)
\lineto(365.006,35.114)
\lineto(364.986,35.134)
\lineto(364.965,35.154)
\lineto(364.944,35.174)
\lineto(364.924,35.194)
\lineto(364.900,35.212)
\lineto(364.876,35.229)
\lineto(364.849,35.247)
\lineto(364.825,35.262)
\lineto(364.797,35.277)
\lineto(364.767,35.292)
\lineto(364.739,35.302)
\lineto(364.708,35.312)
\lineto(364.674,35.319)
\lineto(364.643,35.327)
\lineto(364.609,35.334)
\lineto(364.575,35.337)
\lineto(364.541,35.337)
\lineto(364.503,35.339)
\curveto(364.038,35.339)(363.579,34.895)(363.579,34.436)
\curveto(363.579,34.108)(363.819,33.820)(364.233,33.820)
\curveto(364.623,33.820)(365.136,34.210)(365.136,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.136,34.718)
\lineto(365.133,34.749)
\lineto(365.133,34.779)
\lineto(365.129,34.814)
\lineto(365.122,34.841)
\lineto(365.119,34.872)
\lineto(365.109,34.903)
\lineto(365.102,34.930)
\lineto(365.092,34.957)
\lineto(365.081,34.985)
\lineto(365.068,35.012)
\lineto(365.054,35.039)
\lineto(365.037,35.064)
\lineto(365.023,35.089)
\lineto(365.006,35.114)
\lineto(364.986,35.134)
\lineto(364.965,35.154)
\lineto(364.944,35.174)
\lineto(364.924,35.194)
\lineto(364.900,35.212)
\lineto(364.876,35.229)
\lineto(364.849,35.247)
\lineto(364.825,35.262)
\lineto(364.797,35.277)
\lineto(364.767,35.292)
\lineto(364.739,35.302)
\lineto(364.708,35.312)
\lineto(364.674,35.319)
\lineto(364.643,35.327)
\lineto(364.609,35.334)
\lineto(364.575,35.337)
\lineto(364.541,35.337)
\lineto(364.503,35.339)
\curveto(364.038,35.339)(363.579,34.895)(363.579,34.436)
\curveto(363.579,34.108)(363.819,33.820)(364.233,33.820)
\curveto(364.623,33.820)(365.136,34.210)(365.136,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.836,28.310)
\lineto(363.853,28.354)
\lineto(363.870,28.396)
\lineto(363.887,28.437)
\lineto(363.904,28.474)
\lineto(363.918,28.508)
\lineto(363.932,28.543)
\lineto(363.945,28.573)
\lineto(363.956,28.604)
\lineto(363.966,28.635)
\lineto(363.980,28.662)
\lineto(363.990,28.690)
\lineto(364.000,28.717)
\lineto(364.007,28.742)
\lineto(364.017,28.767)
\lineto(364.034,28.818)
\lineto(364.051,28.866)
\lineto(364.069,28.914)
\lineto(364.079,28.939)
\lineto(364.089,28.966)
\lineto(364.099,28.994)
\lineto(364.110,29.021)
\lineto(364.120,29.049)
\lineto(364.130,29.079)
\lineto(364.140,29.114)
\lineto(364.154,29.144)
\lineto(364.168,29.182)
\lineto(364.181,29.220)
\lineto(364.195,29.257)
\lineto(364.209,29.302)
\curveto(364.349,29.644)(364.435,29.877)(364.435,30.205)
\curveto(364.435,30.968)(363.891,31.597)(363.035,31.597)
\curveto(361.434,31.597)(360.784,29.131)(360.784,28.973)
\curveto(360.784,28.802)(360.955,28.802)(360.993,28.802)
\curveto(361.164,28.802)(361.178,28.840)(361.263,29.114)
\curveto(361.725,30.718)(362.402,31.225)(362.987,31.225)
\curveto(363.121,31.225)(363.415,31.225)(363.415,30.681)
\curveto(363.415,30.321)(363.292,29.962)(363.220,29.791)
\curveto(363.087,29.350)(362.317,27.376)(362.047,26.637)
\curveto(361.879,26.199)(361.653,25.634)(361.653,25.275)
\curveto(361.653,24.478)(362.231,23.879)(363.056,23.879)
\curveto(364.654,23.879)(365.283,26.349)(365.283,26.503)
\curveto(365.283,26.674)(365.136,26.674)(365.081,26.674)
\curveto(364.910,26.674)(364.910,26.623)(364.825,26.366)
\curveto(364.520,25.295)(363.959,24.255)(363.087,24.255)
\curveto(362.799,24.255)(362.676,24.426)(362.676,24.816)
\curveto(362.676,25.244)(362.782,25.484)(363.172,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.836,28.310)
\lineto(363.853,28.354)
\lineto(363.870,28.396)
\lineto(363.887,28.437)
\lineto(363.904,28.474)
\lineto(363.918,28.508)
\lineto(363.932,28.543)
\lineto(363.945,28.573)
\lineto(363.956,28.604)
\lineto(363.966,28.635)
\lineto(363.980,28.662)
\lineto(363.990,28.690)
\lineto(364.000,28.717)
\lineto(364.007,28.742)
\lineto(364.017,28.767)
\lineto(364.034,28.818)
\lineto(364.051,28.866)
\lineto(364.069,28.914)
\lineto(364.079,28.939)
\lineto(364.089,28.966)
\lineto(364.099,28.994)
\lineto(364.110,29.021)
\lineto(364.120,29.049)
\lineto(364.130,29.079)
\lineto(364.140,29.114)
\lineto(364.154,29.144)
\lineto(364.168,29.182)
\lineto(364.181,29.220)
\lineto(364.195,29.257)
\lineto(364.209,29.302)
\curveto(364.349,29.644)(364.435,29.877)(364.435,30.205)
\curveto(364.435,30.968)(363.891,31.597)(363.035,31.597)
\curveto(361.434,31.597)(360.784,29.131)(360.784,28.973)
\curveto(360.784,28.802)(360.955,28.802)(360.993,28.802)
\curveto(361.164,28.802)(361.178,28.840)(361.263,29.114)
\curveto(361.725,30.718)(362.402,31.225)(362.987,31.225)
\curveto(363.121,31.225)(363.415,31.225)(363.415,30.681)
\curveto(363.415,30.321)(363.292,29.962)(363.220,29.791)
\curveto(363.087,29.350)(362.317,27.376)(362.047,26.637)
\curveto(361.879,26.199)(361.653,25.634)(361.653,25.275)
\curveto(361.653,24.478)(362.231,23.879)(363.056,23.879)
\curveto(364.654,23.879)(365.283,26.349)(365.283,26.503)
\curveto(365.283,26.674)(365.136,26.674)(365.081,26.674)
\curveto(364.910,26.674)(364.910,26.623)(364.825,26.366)
\curveto(364.520,25.295)(363.959,24.255)(363.087,24.255)
\curveto(362.799,24.255)(362.676,24.426)(362.676,24.816)
\curveto(362.676,25.244)(362.782,25.484)(363.172,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.540,28.721)
\lineto(372.550,28.733)
\lineto(372.560,28.743)
\lineto(372.570,28.758)
\lineto(372.577,28.768)
\lineto(372.588,28.778)
\lineto(372.594,28.791)
\lineto(372.601,28.801)
\lineto(372.608,28.811)
\lineto(372.615,28.821)
\lineto(372.618,28.831)
\lineto(372.625,28.841)
\lineto(372.629,28.848)
\lineto(372.632,28.861)
\lineto(372.636,28.871)
\lineto(372.639,28.881)
\lineto(372.642,28.891)
\lineto(372.646,28.903)
\lineto(372.649,28.913)
\lineto(372.649,28.928)
\lineto(372.653,28.943)
\lineto(372.653,28.958)
\lineto(372.653,28.976)
\lineto(372.656,28.993)
\lineto(372.656,29.011)
\lineto(372.656,29.028)
\lineto(372.656,29.048)
\lineto(372.656,29.068)
\lineto(372.656,29.093)
\lineto(372.656,29.118)
\lineto(372.656,29.128)
\lineto(372.656,29.143)
\lineto(372.656,29.158)
\lineto(372.656,29.171)
\lineto(372.656,29.186)
\lineto(372.656,29.201)
\lineto(369.536,29.201)
\curveto(369.060,29.201)(368.927,29.211)(368.499,29.248)
\curveto(367.880,29.296)(367.856,29.382)(367.822,29.584)
\lineto(367.415,29.584)
\lineto(366.997,27.031)
\lineto(367.404,27.031)
\curveto(367.425,27.213)(367.548,27.996)(367.736,28.116)
\curveto(367.832,28.191)(368.797,28.191)(368.975,28.191)
\lineto(371.572,28.191)
\curveto(371.192,27.688)(370.583,26.949)(370.336,26.614)
\curveto(368.773,24.565)(368.633,22.669)(368.633,21.968)
\curveto(368.633,21.835)(368.633,21.284)(369.190,21.284)
\curveto(369.762,21.284)(369.762,21.824)(369.762,21.978)
\lineto(369.762,22.454)
\curveto(369.762,24.770)(370.241,25.827)(370.754,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.540,28.721)
\lineto(372.550,28.733)
\lineto(372.560,28.743)
\lineto(372.570,28.758)
\lineto(372.577,28.768)
\lineto(372.588,28.778)
\lineto(372.594,28.791)
\lineto(372.601,28.801)
\lineto(372.608,28.811)
\lineto(372.615,28.821)
\lineto(372.618,28.831)
\lineto(372.625,28.841)
\lineto(372.629,28.848)
\lineto(372.632,28.861)
\lineto(372.636,28.871)
\lineto(372.639,28.881)
\lineto(372.642,28.891)
\lineto(372.646,28.903)
\lineto(372.649,28.913)
\lineto(372.649,28.928)
\lineto(372.653,28.943)
\lineto(372.653,28.958)
\lineto(372.653,28.976)
\lineto(372.656,28.993)
\lineto(372.656,29.011)
\lineto(372.656,29.028)
\lineto(372.656,29.048)
\lineto(372.656,29.068)
\lineto(372.656,29.093)
\lineto(372.656,29.118)
\lineto(372.656,29.128)
\lineto(372.656,29.143)
\lineto(372.656,29.158)
\lineto(372.656,29.171)
\lineto(372.656,29.186)
\lineto(372.656,29.201)
\lineto(369.536,29.201)
\curveto(369.060,29.201)(368.927,29.211)(368.499,29.248)
\curveto(367.880,29.296)(367.856,29.382)(367.822,29.584)
\lineto(367.415,29.584)
\lineto(366.997,27.031)
\lineto(367.404,27.031)
\curveto(367.425,27.213)(367.548,27.996)(367.736,28.116)
\curveto(367.832,28.191)(368.797,28.191)(368.975,28.191)
\lineto(371.572,28.191)
\curveto(371.192,27.688)(370.583,26.949)(370.336,26.614)
\curveto(368.773,24.565)(368.633,22.669)(368.633,21.968)
\curveto(368.633,21.835)(368.633,21.284)(369.190,21.284)
\curveto(369.762,21.284)(369.762,21.824)(369.762,21.978)
\lineto(369.762,22.454)
\curveto(369.762,24.770)(370.241,25.827)(370.754,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.479,0.182)
\lineto(541.479,0.189)
\lineto(541.479,0.199)
\lineto(541.479,0.202)
\lineto(541.479,0.209)
\lineto(541.479,0.212)
\lineto(541.475,0.219)
\lineto(541.475,0.222)
\lineto(541.472,0.229)
\lineto(541.469,0.237)
\lineto(541.465,0.244)
\lineto(541.462,0.252)
\lineto(541.455,0.262)
\lineto(541.451,0.269)
\lineto(541.445,0.279)
\lineto(541.438,0.289)
\lineto(541.427,0.299)
\lineto(541.421,0.309)
\lineto(541.410,0.324)
\lineto(541.403,0.332)
\lineto(541.400,0.339)
\lineto(541.393,0.347)
\lineto(541.386,0.354)
\lineto(541.380,0.362)
\lineto(541.373,0.372)
\lineto(541.366,0.379)
\lineto(541.359,0.387)
\lineto(541.352,0.397)
\lineto(541.342,0.404)
\lineto(541.335,0.414)
\lineto(541.325,0.424)
\lineto(541.314,0.434)
\lineto(541.308,0.444)
\lineto(541.297,0.454)
\lineto(541.287,0.464)
\lineto(541.277,0.474)
\lineto(541.267,0.484)
\lineto(541.253,0.497)
\lineto(541.243,0.507)
\lineto(541.229,0.519)
\lineto(541.219,0.529)
\lineto(541.205,0.542)
\lineto(541.191,0.557)
\curveto(539.063,2.705)(538.519,5.924)(538.519,8.531)
\curveto(538.519,11.498)(539.166,14.467)(541.260,16.592)
\curveto(541.479,16.801)(541.479,16.835)(541.479,16.886)
\curveto(541.479,17.006)(541.417,17.054)(541.314,17.054)
\curveto(541.143,17.054)(539.607,15.898)(538.605,13.735)
\curveto(537.732,11.857)(537.531,9.965)(537.531,8.531)
\curveto(537.531,7.201)(537.715,5.144)(538.653,3.215)
\curveto(539.672,1.118)(541.143,0.013)(541.314,0.013)
\curveto(541.417,0.013)(541.479,0.060)(541.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.479,0.182)
\lineto(541.479,0.189)
\lineto(541.479,0.199)
\lineto(541.479,0.202)
\lineto(541.479,0.209)
\lineto(541.479,0.212)
\lineto(541.475,0.219)
\lineto(541.475,0.222)
\lineto(541.472,0.229)
\lineto(541.469,0.237)
\lineto(541.465,0.244)
\lineto(541.462,0.252)
\lineto(541.455,0.262)
\lineto(541.451,0.269)
\lineto(541.445,0.279)
\lineto(541.438,0.289)
\lineto(541.427,0.299)
\lineto(541.421,0.309)
\lineto(541.410,0.324)
\lineto(541.403,0.332)
\lineto(541.400,0.339)
\lineto(541.393,0.347)
\lineto(541.386,0.354)
\lineto(541.380,0.362)
\lineto(541.373,0.372)
\lineto(541.366,0.379)
\lineto(541.359,0.387)
\lineto(541.352,0.397)
\lineto(541.342,0.404)
\lineto(541.335,0.414)
\lineto(541.325,0.424)
\lineto(541.314,0.434)
\lineto(541.308,0.444)
\lineto(541.297,0.454)
\lineto(541.287,0.464)
\lineto(541.277,0.474)
\lineto(541.267,0.484)
\lineto(541.253,0.497)
\lineto(541.243,0.507)
\lineto(541.229,0.519)
\lineto(541.219,0.529)
\lineto(541.205,0.542)
\lineto(541.191,0.557)
\curveto(539.063,2.705)(538.519,5.924)(538.519,8.531)
\curveto(538.519,11.498)(539.166,14.467)(541.260,16.592)
\curveto(541.479,16.801)(541.479,16.835)(541.479,16.886)
\curveto(541.479,17.006)(541.417,17.054)(541.314,17.054)
\curveto(541.143,17.054)(539.607,15.898)(538.605,13.735)
\curveto(537.732,11.857)(537.531,9.965)(537.531,8.531)
\curveto(537.531,7.201)(537.715,5.144)(538.653,3.215)
\curveto(539.672,1.118)(541.143,0.013)(541.314,0.013)
\curveto(541.417,0.013)(541.479,0.060)(541.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.613,5.584)
\lineto(546.419,7.339)
\curveto(549.077,9.689)(550.104,10.610)(550.104,12.313)
\curveto(550.104,14.260)(548.571,15.625)(546.491,15.625)
\curveto(544.561,15.625)(543.299,14.051)(543.299,12.536)
\curveto(543.299,11.581)(544.154,11.581)(544.202,11.581)
\curveto(544.496,11.581)(545.092,11.787)(545.092,12.484)
\curveto(545.092,12.929)(544.784,13.374)(544.185,13.374)
\curveto(544.052,13.374)(544.014,13.374)(543.966,13.356)
\curveto(544.356,14.465)(545.276,15.094)(546.265,15.094)
\curveto(547.815,15.094)(548.554,13.709)(548.554,12.313)
\curveto(548.554,10.951)(547.699,9.603)(546.761,8.546)
\lineto(543.491,4.899)
\curveto(543.299,4.714)(543.299,4.680)(543.299,4.269)
\lineto(549.625,4.269)
\lineto(550.104,7.236)
\lineto(549.676,7.236)
\curveto(549.591,6.722)(549.474,5.973)(549.303,5.717)
\curveto(549.180,5.583)(548.058,5.583)(547.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.613,5.584)
\lineto(546.419,7.339)
\curveto(549.077,9.689)(550.104,10.610)(550.104,12.313)
\curveto(550.104,14.260)(548.571,15.625)(546.491,15.625)
\curveto(544.561,15.625)(543.299,14.051)(543.299,12.536)
\curveto(543.299,11.581)(544.154,11.581)(544.202,11.581)
\curveto(544.496,11.581)(545.092,11.787)(545.092,12.484)
\curveto(545.092,12.929)(544.784,13.374)(544.185,13.374)
\curveto(544.052,13.374)(544.014,13.374)(543.966,13.356)
\curveto(544.356,14.465)(545.276,15.094)(546.265,15.094)
\curveto(547.815,15.094)(548.554,13.709)(548.554,12.313)
\curveto(548.554,10.951)(547.699,9.603)(546.761,8.546)
\lineto(543.491,4.899)
\curveto(543.299,4.714)(543.299,4.680)(543.299,4.269)
\lineto(549.625,4.269)
\lineto(550.104,7.236)
\lineto(549.676,7.236)
\curveto(549.591,6.722)(549.474,5.973)(549.303,5.717)
\curveto(549.180,5.583)(548.058,5.583)(547.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.910,8.529)
\lineto(555.910,8.656)
\lineto(555.910,8.789)
\lineto(555.906,8.923)
\lineto(555.899,9.063)
\lineto(555.886,9.351)
\lineto(555.865,9.652)
\lineto(555.838,9.966)
\lineto(555.804,10.291)
\lineto(555.756,10.623)
\lineto(555.701,10.969)
\lineto(555.633,11.318)
\lineto(555.554,11.670)
\lineto(555.462,12.029)
\lineto(555.359,12.392)
\lineto(555.239,12.758)
\lineto(555.106,13.124)
\lineto(555.030,13.306)
\lineto(554.955,13.487)
\lineto(554.873,13.668)
\lineto(554.788,13.850)
\curveto(553.768,15.943)(552.304,17.052)(552.133,17.052)
\curveto(552.030,17.052)(551.962,16.987)(551.962,16.884)
\curveto(551.962,16.833)(551.962,16.799)(552.280,16.491)
\curveto(553.953,14.808)(554.928,12.094)(554.928,8.529)
\curveto(554.928,5.618)(554.295,2.618)(552.181,0.469)
\curveto(551.962,0.267)(551.962,0.230)(551.962,0.182)
\curveto(551.962,0.079)(552.030,0.011)(552.133,0.011)
\curveto(552.304,0.011)(553.833,1.170)(554.842,3.333)
\curveto(555.708,5.204)(555.910,7.096)(555.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.910,8.529)
\lineto(555.910,8.656)
\lineto(555.910,8.789)
\lineto(555.906,8.923)
\lineto(555.899,9.063)
\lineto(555.886,9.351)
\lineto(555.865,9.652)
\lineto(555.838,9.966)
\lineto(555.804,10.291)
\lineto(555.756,10.623)
\lineto(555.701,10.969)
\lineto(555.633,11.318)
\lineto(555.554,11.670)
\lineto(555.462,12.029)
\lineto(555.359,12.392)
\lineto(555.239,12.758)
\lineto(555.106,13.124)
\lineto(555.030,13.306)
\lineto(554.955,13.487)
\lineto(554.873,13.668)
\lineto(554.788,13.850)
\curveto(553.768,15.943)(552.304,17.052)(552.133,17.052)
\curveto(552.030,17.052)(551.962,16.987)(551.962,16.884)
\curveto(551.962,16.833)(551.962,16.799)(552.280,16.491)
\curveto(553.953,14.808)(554.928,12.094)(554.928,8.529)
\curveto(554.928,5.618)(554.295,2.618)(552.181,0.469)
\curveto(551.962,0.267)(551.962,0.230)(551.962,0.182)
\curveto(551.962,0.079)(552.030,0.011)(552.133,0.011)
\curveto(552.304,0.011)(553.833,1.170)(554.842,3.333)
\curveto(555.708,5.204)(555.910,7.096)(555.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.225,34.718)
\lineto(455.225,34.749)
\lineto(455.225,34.779)
\lineto(455.222,34.814)
\lineto(455.215,34.841)
\lineto(455.208,34.872)
\lineto(455.201,34.903)
\lineto(455.194,34.930)
\lineto(455.184,34.957)
\lineto(455.170,34.985)
\lineto(455.160,35.012)
\lineto(455.146,35.039)
\lineto(455.129,35.064)
\lineto(455.112,35.089)
\lineto(455.095,35.114)
\lineto(455.078,35.134)
\lineto(455.057,35.154)
\lineto(455.037,35.174)
\lineto(455.013,35.194)
\lineto(454.992,35.212)
\lineto(454.968,35.229)
\lineto(454.941,35.247)
\lineto(454.914,35.262)
\lineto(454.886,35.277)
\lineto(454.859,35.292)
\lineto(454.828,35.302)
\lineto(454.797,35.312)
\lineto(454.767,35.319)
\lineto(454.736,35.327)
\lineto(454.702,35.334)
\lineto(454.667,35.337)
\lineto(454.633,35.337)
\lineto(454.596,35.339)
\curveto(454.130,35.339)(453.672,34.895)(453.672,34.436)
\curveto(453.672,34.108)(453.911,33.820)(454.322,33.820)
\curveto(454.712,33.820)(455.225,34.210)(455.225,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.225,34.718)
\lineto(455.225,34.749)
\lineto(455.225,34.779)
\lineto(455.222,34.814)
\lineto(455.215,34.841)
\lineto(455.208,34.872)
\lineto(455.201,34.903)
\lineto(455.194,34.930)
\lineto(455.184,34.957)
\lineto(455.170,34.985)
\lineto(455.160,35.012)
\lineto(455.146,35.039)
\lineto(455.129,35.064)
\lineto(455.112,35.089)
\lineto(455.095,35.114)
\lineto(455.078,35.134)
\lineto(455.057,35.154)
\lineto(455.037,35.174)
\lineto(455.013,35.194)
\lineto(454.992,35.212)
\lineto(454.968,35.229)
\lineto(454.941,35.247)
\lineto(454.914,35.262)
\lineto(454.886,35.277)
\lineto(454.859,35.292)
\lineto(454.828,35.302)
\lineto(454.797,35.312)
\lineto(454.767,35.319)
\lineto(454.736,35.327)
\lineto(454.702,35.334)
\lineto(454.667,35.337)
\lineto(454.633,35.337)
\lineto(454.596,35.339)
\curveto(454.130,35.339)(453.672,34.895)(453.672,34.436)
\curveto(453.672,34.108)(453.911,33.820)(454.322,33.820)
\curveto(454.712,33.820)(455.225,34.210)(455.225,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.928,28.310)
\lineto(453.945,28.354)
\lineto(453.963,28.396)
\lineto(453.980,28.437)
\lineto(453.993,28.474)
\lineto(454.010,28.508)
\lineto(454.024,28.543)
\lineto(454.034,28.573)
\lineto(454.048,28.604)
\lineto(454.058,28.635)
\lineto(454.069,28.662)
\lineto(454.079,28.690)
\lineto(454.089,28.717)
\lineto(454.099,28.742)
\lineto(454.110,28.767)
\lineto(454.127,28.818)
\lineto(454.144,28.866)
\lineto(454.161,28.914)
\lineto(454.171,28.939)
\lineto(454.182,28.966)
\lineto(454.188,28.994)
\lineto(454.199,29.021)
\lineto(454.209,29.049)
\lineto(454.223,29.079)
\lineto(454.233,29.114)
\lineto(454.243,29.144)
\lineto(454.257,29.182)
\lineto(454.271,29.220)
\lineto(454.288,29.257)
\lineto(454.301,29.302)
\curveto(454.442,29.644)(454.527,29.877)(454.527,30.205)
\curveto(454.527,30.968)(453.980,31.597)(453.124,31.597)
\curveto(451.527,31.597)(450.877,29.131)(450.877,28.973)
\curveto(450.877,28.802)(451.048,28.802)(451.082,28.802)
\curveto(451.253,28.802)(451.270,28.840)(451.356,29.114)
\curveto(451.817,30.718)(452.495,31.225)(453.076,31.225)
\curveto(453.210,31.225)(453.504,31.225)(453.504,30.681)
\curveto(453.504,30.321)(453.381,29.962)(453.313,29.791)
\curveto(453.179,29.350)(452.409,27.376)(452.136,26.637)
\curveto(451.971,26.199)(451.746,25.634)(451.746,25.275)
\curveto(451.746,24.478)(452.324,23.879)(453.148,23.879)
\curveto(454.746,23.879)(455.376,26.349)(455.376,26.503)
\curveto(455.376,26.674)(455.225,26.674)(455.174,26.674)
\curveto(455.003,26.674)(455.003,26.623)(454.917,26.366)
\curveto(454.613,25.295)(454.052,24.255)(453.179,24.255)
\curveto(452.892,24.255)(452.769,24.426)(452.769,24.816)
\curveto(452.769,25.244)(452.875,25.484)(453.265,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.928,28.310)
\lineto(453.945,28.354)
\lineto(453.963,28.396)
\lineto(453.980,28.437)
\lineto(453.993,28.474)
\lineto(454.010,28.508)
\lineto(454.024,28.543)
\lineto(454.034,28.573)
\lineto(454.048,28.604)
\lineto(454.058,28.635)
\lineto(454.069,28.662)
\lineto(454.079,28.690)
\lineto(454.089,28.717)
\lineto(454.099,28.742)
\lineto(454.110,28.767)
\lineto(454.127,28.818)
\lineto(454.144,28.866)
\lineto(454.161,28.914)
\lineto(454.171,28.939)
\lineto(454.182,28.966)
\lineto(454.188,28.994)
\lineto(454.199,29.021)
\lineto(454.209,29.049)
\lineto(454.223,29.079)
\lineto(454.233,29.114)
\lineto(454.243,29.144)
\lineto(454.257,29.182)
\lineto(454.271,29.220)
\lineto(454.288,29.257)
\lineto(454.301,29.302)
\curveto(454.442,29.644)(454.527,29.877)(454.527,30.205)
\curveto(454.527,30.968)(453.980,31.597)(453.124,31.597)
\curveto(451.527,31.597)(450.877,29.131)(450.877,28.973)
\curveto(450.877,28.802)(451.048,28.802)(451.082,28.802)
\curveto(451.253,28.802)(451.270,28.840)(451.356,29.114)
\curveto(451.817,30.718)(452.495,31.225)(453.076,31.225)
\curveto(453.210,31.225)(453.504,31.225)(453.504,30.681)
\curveto(453.504,30.321)(453.381,29.962)(453.313,29.791)
\curveto(453.179,29.350)(452.409,27.376)(452.136,26.637)
\curveto(451.971,26.199)(451.746,25.634)(451.746,25.275)
\curveto(451.746,24.478)(452.324,23.879)(453.148,23.879)
\curveto(454.746,23.879)(455.376,26.349)(455.376,26.503)
\curveto(455.376,26.674)(455.225,26.674)(455.174,26.674)
\curveto(455.003,26.674)(455.003,26.623)(454.917,26.366)
\curveto(454.613,25.295)(454.052,24.255)(453.179,24.255)
\curveto(452.892,24.255)(452.769,24.426)(452.769,24.816)
\curveto(452.769,25.244)(452.875,25.484)(453.265,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.564,23.476)
\lineto(462.564,23.903)
\lineto(461.236,23.903)
\lineto(461.236,29.223)
\curveto(461.236,29.470)(461.236,29.555)(460.973,29.555)
\curveto(460.829,29.555)(460.781,29.555)(460.665,29.388)
\lineto(456.720,23.903)
\lineto(456.720,23.476)
\lineto(460.227,23.476)
\lineto(460.306,23.903)
\lineto(457.158,23.903)
\lineto(460.306,28.266)
\lineto(460.306,23.903)
\lineto(460.227,23.476)
\lineto(460.227,22.497)
\curveto(460.227,22.090)(460.227,21.946)(459.259,21.946)
\lineto(458.937,21.946)
\lineto(458.937,21.519)
\curveto(459.532,21.539)(460.295,21.567)(460.723,21.567)
\curveto(461.168,21.567)(461.927,21.539)(462.526,21.519)
\lineto(462.526,21.946)
\lineto(462.204,21.946)
\curveto(461.236,21.946)(461.236,22.090)(461.236,22.497)
\lineto(461.236,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.564,23.476)
\lineto(462.564,23.903)
\lineto(461.236,23.903)
\lineto(461.236,29.223)
\curveto(461.236,29.470)(461.236,29.555)(460.973,29.555)
\curveto(460.829,29.555)(460.781,29.555)(460.665,29.388)
\lineto(456.720,23.903)
\lineto(456.720,23.476)
\lineto(460.227,23.476)
\lineto(460.306,23.903)
\lineto(457.158,23.903)
\lineto(460.306,28.266)
\lineto(460.306,23.903)
\lineto(460.227,23.476)
\lineto(460.227,22.497)
\curveto(460.227,22.090)(460.227,21.946)(459.259,21.946)
\lineto(458.937,21.946)
\lineto(458.937,21.519)
\curveto(459.532,21.539)(460.295,21.567)(460.723,21.567)
\curveto(461.168,21.567)(461.927,21.539)(462.526,21.519)
\lineto(462.526,21.946)
\lineto(462.204,21.946)
\curveto(461.236,21.946)(461.236,22.090)(461.236,22.497)
\lineto(461.236,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.479,0.182)
\lineto(451.479,0.189)
\lineto(451.479,0.199)
\lineto(451.479,0.202)
\lineto(451.479,0.209)
\lineto(451.479,0.212)
\lineto(451.475,0.219)
\lineto(451.475,0.222)
\lineto(451.472,0.229)
\lineto(451.469,0.237)
\lineto(451.465,0.244)
\lineto(451.462,0.252)
\lineto(451.455,0.262)
\lineto(451.451,0.269)
\lineto(451.445,0.279)
\lineto(451.438,0.289)
\lineto(451.427,0.299)
\lineto(451.421,0.309)
\lineto(451.410,0.324)
\lineto(451.403,0.332)
\lineto(451.400,0.339)
\lineto(451.393,0.347)
\lineto(451.386,0.354)
\lineto(451.380,0.362)
\lineto(451.373,0.372)
\lineto(451.366,0.379)
\lineto(451.359,0.387)
\lineto(451.352,0.397)
\lineto(451.342,0.404)
\lineto(451.335,0.414)
\lineto(451.325,0.424)
\lineto(451.314,0.434)
\lineto(451.308,0.444)
\lineto(451.297,0.454)
\lineto(451.287,0.464)
\lineto(451.277,0.474)
\lineto(451.266,0.484)
\lineto(451.253,0.497)
\lineto(451.243,0.507)
\lineto(451.229,0.519)
\lineto(451.219,0.529)
\lineto(451.205,0.542)
\lineto(451.191,0.557)
\curveto(449.063,2.705)(448.519,5.924)(448.519,8.531)
\curveto(448.519,11.498)(449.166,14.467)(451.260,16.592)
\curveto(451.479,16.801)(451.479,16.835)(451.479,16.886)
\curveto(451.479,17.006)(451.417,17.054)(451.314,17.054)
\curveto(451.143,17.054)(449.611,15.898)(448.605,13.735)
\curveto(447.732,11.857)(447.530,9.965)(447.530,8.531)
\curveto(447.530,7.201)(447.715,5.144)(448.653,3.215)
\curveto(449.672,1.118)(451.143,0.013)(451.314,0.013)
\curveto(451.417,0.013)(451.479,0.060)(451.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.479,0.182)
\lineto(451.479,0.189)
\lineto(451.479,0.199)
\lineto(451.479,0.202)
\lineto(451.479,0.209)
\lineto(451.479,0.212)
\lineto(451.475,0.219)
\lineto(451.475,0.222)
\lineto(451.472,0.229)
\lineto(451.469,0.237)
\lineto(451.465,0.244)
\lineto(451.462,0.252)
\lineto(451.455,0.262)
\lineto(451.451,0.269)
\lineto(451.445,0.279)
\lineto(451.438,0.289)
\lineto(451.427,0.299)
\lineto(451.421,0.309)
\lineto(451.410,0.324)
\lineto(451.403,0.332)
\lineto(451.400,0.339)
\lineto(451.393,0.347)
\lineto(451.386,0.354)
\lineto(451.380,0.362)
\lineto(451.373,0.372)
\lineto(451.366,0.379)
\lineto(451.359,0.387)
\lineto(451.352,0.397)
\lineto(451.342,0.404)
\lineto(451.335,0.414)
\lineto(451.325,0.424)
\lineto(451.314,0.434)
\lineto(451.308,0.444)
\lineto(451.297,0.454)
\lineto(451.287,0.464)
\lineto(451.277,0.474)
\lineto(451.266,0.484)
\lineto(451.253,0.497)
\lineto(451.243,0.507)
\lineto(451.229,0.519)
\lineto(451.219,0.529)
\lineto(451.205,0.542)
\lineto(451.191,0.557)
\curveto(449.063,2.705)(448.519,5.924)(448.519,8.531)
\curveto(448.519,11.498)(449.166,14.467)(451.260,16.592)
\curveto(451.479,16.801)(451.479,16.835)(451.479,16.886)
\curveto(451.479,17.006)(451.417,17.054)(451.314,17.054)
\curveto(451.143,17.054)(449.611,15.898)(448.605,13.735)
\curveto(447.732,11.857)(447.530,9.965)(447.530,8.531)
\curveto(447.530,7.201)(447.715,5.144)(448.653,3.215)
\curveto(449.672,1.118)(451.143,0.013)(451.314,0.013)
\curveto(451.417,0.013)(451.479,0.060)(451.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.459,15.180)
\lineto(457.459,15.198)
\lineto(457.459,15.218)
\lineto(457.459,15.235)
\lineto(457.459,15.253)
\lineto(457.459,15.270)
\lineto(457.459,15.288)
\lineto(457.459,15.300)
\lineto(457.456,15.318)
\lineto(457.456,15.330)
\lineto(457.456,15.345)
\lineto(457.456,15.360)
\lineto(457.456,15.375)
\lineto(457.456,15.388)
\lineto(457.456,15.398)
\lineto(457.452,15.413)
\lineto(457.452,15.423)
\lineto(457.449,15.448)
\lineto(457.446,15.468)
\lineto(457.442,15.485)
\lineto(457.439,15.503)
\lineto(457.432,15.520)
\lineto(457.425,15.535)
\lineto(457.418,15.550)
\lineto(457.408,15.560)
\lineto(457.401,15.570)
\lineto(457.387,15.580)
\lineto(457.377,15.590)
\lineto(457.363,15.598)
\lineto(457.346,15.605)
\lineto(457.339,15.608)
\lineto(457.333,15.610)
\lineto(457.322,15.610)
\lineto(457.312,15.613)
\lineto(457.305,15.615)
\lineto(457.295,15.615)
\lineto(457.281,15.618)
\lineto(457.271,15.618)
\lineto(457.261,15.620)
\lineto(457.247,15.620)
\lineto(457.237,15.620)
\lineto(457.223,15.623)
\lineto(457.209,15.623)
\lineto(457.196,15.623)
\lineto(457.182,15.623)
\lineto(457.168,15.623)
\lineto(457.151,15.623)
\lineto(457.138,15.625)
\lineto(457.120,15.625)
\lineto(457.103,15.625)
\lineto(457.086,15.625)
\lineto(457.069,15.625)
\curveto(456.009,14.534)(454.513,14.534)(453.966,14.534)
\lineto(453.966,14.004)
\curveto(454.308,14.004)(455.314,14.004)(456.197,14.449)
\lineto(456.197,5.618)
\curveto(456.197,5.002)(456.149,4.800)(454.613,4.800)
\lineto(454.069,4.800)
\lineto(454.069,4.270)
\curveto(454.667,4.325)(456.149,4.325)(456.826,4.325)
\curveto(457.511,4.325)(458.992,4.325)(459.591,4.270)
\lineto(459.591,4.800)
\lineto(459.047,4.800)
\curveto(457.511,4.800)(457.459,4.985)(457.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.459,15.180)
\lineto(457.459,15.198)
\lineto(457.459,15.218)
\lineto(457.459,15.235)
\lineto(457.459,15.253)
\lineto(457.459,15.270)
\lineto(457.459,15.288)
\lineto(457.459,15.300)
\lineto(457.456,15.318)
\lineto(457.456,15.330)
\lineto(457.456,15.345)
\lineto(457.456,15.360)
\lineto(457.456,15.375)
\lineto(457.456,15.388)
\lineto(457.456,15.398)
\lineto(457.452,15.413)
\lineto(457.452,15.423)
\lineto(457.449,15.448)
\lineto(457.446,15.468)
\lineto(457.442,15.485)
\lineto(457.439,15.503)
\lineto(457.432,15.520)
\lineto(457.425,15.535)
\lineto(457.418,15.550)
\lineto(457.408,15.560)
\lineto(457.401,15.570)
\lineto(457.387,15.580)
\lineto(457.377,15.590)
\lineto(457.363,15.598)
\lineto(457.346,15.605)
\lineto(457.339,15.608)
\lineto(457.333,15.610)
\lineto(457.322,15.610)
\lineto(457.312,15.613)
\lineto(457.305,15.615)
\lineto(457.295,15.615)
\lineto(457.281,15.618)
\lineto(457.271,15.618)
\lineto(457.261,15.620)
\lineto(457.247,15.620)
\lineto(457.237,15.620)
\lineto(457.223,15.623)
\lineto(457.209,15.623)
\lineto(457.196,15.623)
\lineto(457.182,15.623)
\lineto(457.168,15.623)
\lineto(457.151,15.623)
\lineto(457.138,15.625)
\lineto(457.120,15.625)
\lineto(457.103,15.625)
\lineto(457.086,15.625)
\lineto(457.069,15.625)
\curveto(456.009,14.534)(454.513,14.534)(453.966,14.534)
\lineto(453.966,14.004)
\curveto(454.308,14.004)(455.314,14.004)(456.197,14.449)
\lineto(456.197,5.618)
\curveto(456.197,5.002)(456.149,4.800)(454.613,4.800)
\lineto(454.069,4.800)
\lineto(454.069,4.270)
\curveto(454.667,4.325)(456.149,4.325)(456.826,4.325)
\curveto(457.511,4.325)(458.992,4.325)(459.591,4.270)
\lineto(459.591,4.800)
\lineto(459.047,4.800)
\curveto(457.511,4.800)(457.459,4.985)(457.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.910,8.529)
\lineto(465.910,8.656)
\lineto(465.910,8.789)
\lineto(465.906,8.923)
\lineto(465.903,9.063)
\lineto(465.889,9.351)
\lineto(465.869,9.652)
\lineto(465.838,9.966)
\lineto(465.804,10.291)
\lineto(465.756,10.623)
\lineto(465.701,10.969)
\lineto(465.633,11.318)
\lineto(465.554,11.670)
\lineto(465.465,12.029)
\lineto(465.359,12.392)
\lineto(465.239,12.758)
\lineto(465.106,13.124)
\lineto(465.030,13.306)
\lineto(464.955,13.487)
\lineto(464.873,13.668)
\lineto(464.788,13.850)
\curveto(463.768,15.943)(462.304,17.052)(462.133,17.052)
\curveto(462.030,17.052)(461.962,16.987)(461.962,16.884)
\curveto(461.962,16.833)(461.962,16.799)(462.280,16.491)
\curveto(463.953,14.808)(464.928,12.094)(464.928,8.529)
\curveto(464.928,5.618)(464.295,2.618)(462.181,0.469)
\curveto(461.962,0.267)(461.962,0.230)(461.962,0.182)
\curveto(461.962,0.079)(462.030,0.011)(462.133,0.011)
\curveto(462.304,0.011)(463.833,1.170)(464.842,3.333)
\curveto(465.708,5.204)(465.910,7.096)(465.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.910,8.529)
\lineto(465.910,8.656)
\lineto(465.910,8.789)
\lineto(465.906,8.923)
\lineto(465.903,9.063)
\lineto(465.889,9.351)
\lineto(465.869,9.652)
\lineto(465.838,9.966)
\lineto(465.804,10.291)
\lineto(465.756,10.623)
\lineto(465.701,10.969)
\lineto(465.633,11.318)
\lineto(465.554,11.670)
\lineto(465.465,12.029)
\lineto(465.359,12.392)
\lineto(465.239,12.758)
\lineto(465.106,13.124)
\lineto(465.030,13.306)
\lineto(464.955,13.487)
\lineto(464.873,13.668)
\lineto(464.788,13.850)
\curveto(463.768,15.943)(462.304,17.052)(462.133,17.052)
\curveto(462.030,17.052)(461.962,16.987)(461.962,16.884)
\curveto(461.962,16.833)(461.962,16.799)(462.280,16.491)
\curveto(463.953,14.808)(464.928,12.094)(464.928,8.529)
\curveto(464.928,5.618)(464.295,2.618)(462.181,0.469)
\curveto(461.962,0.267)(461.962,0.230)(461.962,0.182)
\curveto(461.962,0.079)(462.030,0.011)(462.133,0.011)
\curveto(462.304,0.011)(463.833,1.170)(464.842,3.333)
\curveto(465.708,5.204)(465.910,7.096)(465.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.374,34.718)
\lineto(425.370,34.749)
\lineto(425.370,34.779)
\lineto(425.367,34.814)
\lineto(425.360,34.841)
\lineto(425.353,34.872)
\lineto(425.346,34.903)
\lineto(425.340,34.930)
\lineto(425.329,34.957)
\lineto(425.316,34.985)
\lineto(425.305,35.012)
\lineto(425.292,35.039)
\lineto(425.275,35.064)
\lineto(425.258,35.089)
\lineto(425.240,35.114)
\lineto(425.223,35.134)
\lineto(425.203,35.154)
\lineto(425.182,35.174)
\lineto(425.158,35.194)
\lineto(425.138,35.212)
\lineto(425.114,35.229)
\lineto(425.087,35.247)
\lineto(425.059,35.262)
\lineto(425.032,35.277)
\lineto(425.004,35.292)
\lineto(424.974,35.302)
\lineto(424.943,35.312)
\lineto(424.912,35.319)
\lineto(424.881,35.327)
\lineto(424.847,35.334)
\lineto(424.813,35.337)
\lineto(424.779,35.337)
\lineto(424.741,35.339)
\curveto(424.276,35.339)(423.817,34.895)(423.817,34.436)
\curveto(423.817,34.108)(424.057,33.820)(424.467,33.820)
\curveto(424.861,33.820)(425.374,34.210)(425.374,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.374,34.718)
\lineto(425.370,34.749)
\lineto(425.370,34.779)
\lineto(425.367,34.814)
\lineto(425.360,34.841)
\lineto(425.353,34.872)
\lineto(425.346,34.903)
\lineto(425.340,34.930)
\lineto(425.329,34.957)
\lineto(425.316,34.985)
\lineto(425.305,35.012)
\lineto(425.292,35.039)
\lineto(425.275,35.064)
\lineto(425.258,35.089)
\lineto(425.240,35.114)
\lineto(425.223,35.134)
\lineto(425.203,35.154)
\lineto(425.182,35.174)
\lineto(425.158,35.194)
\lineto(425.138,35.212)
\lineto(425.114,35.229)
\lineto(425.087,35.247)
\lineto(425.059,35.262)
\lineto(425.032,35.277)
\lineto(425.004,35.292)
\lineto(424.974,35.302)
\lineto(424.943,35.312)
\lineto(424.912,35.319)
\lineto(424.881,35.327)
\lineto(424.847,35.334)
\lineto(424.813,35.337)
\lineto(424.779,35.337)
\lineto(424.741,35.339)
\curveto(424.276,35.339)(423.817,34.895)(423.817,34.436)
\curveto(423.817,34.108)(424.057,33.820)(424.467,33.820)
\curveto(424.861,33.820)(425.374,34.210)(425.374,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.074,28.310)
\lineto(424.091,28.354)
\lineto(424.108,28.396)
\lineto(424.125,28.437)
\lineto(424.142,28.474)
\lineto(424.156,28.508)
\lineto(424.170,28.543)
\lineto(424.180,28.573)
\lineto(424.194,28.604)
\lineto(424.204,28.635)
\lineto(424.214,28.662)
\lineto(424.224,28.690)
\lineto(424.235,28.717)
\lineto(424.245,28.742)
\lineto(424.255,28.767)
\lineto(424.272,28.818)
\lineto(424.289,28.866)
\lineto(424.306,28.914)
\lineto(424.317,28.939)
\lineto(424.327,28.966)
\lineto(424.334,28.994)
\lineto(424.344,29.021)
\lineto(424.354,29.049)
\lineto(424.368,29.079)
\lineto(424.378,29.114)
\lineto(424.392,29.144)
\lineto(424.402,29.182)
\lineto(424.416,29.220)
\lineto(424.433,29.257)
\lineto(424.447,29.302)
\curveto(424.587,29.644)(424.672,29.877)(424.672,30.205)
\curveto(424.672,30.968)(424.125,31.597)(423.270,31.597)
\curveto(421.672,31.597)(421.022,29.131)(421.022,28.973)
\curveto(421.022,28.802)(421.193,28.802)(421.227,28.802)
\curveto(421.398,28.802)(421.415,28.840)(421.501,29.114)
\curveto(421.963,30.718)(422.640,31.225)(423.222,31.225)
\curveto(423.355,31.225)(423.649,31.225)(423.649,30.681)
\curveto(423.649,30.321)(423.526,29.962)(423.458,29.791)
\curveto(423.324,29.350)(422.555,27.376)(422.281,26.637)
\curveto(422.117,26.199)(421.891,25.634)(421.891,25.275)
\curveto(421.891,24.478)(422.469,23.879)(423.294,23.879)
\curveto(424.891,23.879)(425.521,26.349)(425.521,26.503)
\curveto(425.521,26.674)(425.374,26.674)(425.319,26.674)
\curveto(425.148,26.674)(425.148,26.623)(425.062,26.366)
\curveto(424.758,25.295)(424.197,24.255)(423.324,24.255)
\curveto(423.037,24.255)(422.914,24.426)(422.914,24.816)
\curveto(422.914,25.244)(423.020,25.484)(423.410,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.074,28.310)
\lineto(424.091,28.354)
\lineto(424.108,28.396)
\lineto(424.125,28.437)
\lineto(424.142,28.474)
\lineto(424.156,28.508)
\lineto(424.170,28.543)
\lineto(424.180,28.573)
\lineto(424.194,28.604)
\lineto(424.204,28.635)
\lineto(424.214,28.662)
\lineto(424.224,28.690)
\lineto(424.235,28.717)
\lineto(424.245,28.742)
\lineto(424.255,28.767)
\lineto(424.272,28.818)
\lineto(424.289,28.866)
\lineto(424.306,28.914)
\lineto(424.317,28.939)
\lineto(424.327,28.966)
\lineto(424.334,28.994)
\lineto(424.344,29.021)
\lineto(424.354,29.049)
\lineto(424.368,29.079)
\lineto(424.378,29.114)
\lineto(424.392,29.144)
\lineto(424.402,29.182)
\lineto(424.416,29.220)
\lineto(424.433,29.257)
\lineto(424.447,29.302)
\curveto(424.587,29.644)(424.672,29.877)(424.672,30.205)
\curveto(424.672,30.968)(424.125,31.597)(423.270,31.597)
\curveto(421.672,31.597)(421.022,29.131)(421.022,28.973)
\curveto(421.022,28.802)(421.193,28.802)(421.227,28.802)
\curveto(421.398,28.802)(421.415,28.840)(421.501,29.114)
\curveto(421.963,30.718)(422.640,31.225)(423.222,31.225)
\curveto(423.355,31.225)(423.649,31.225)(423.649,30.681)
\curveto(423.649,30.321)(423.526,29.962)(423.458,29.791)
\curveto(423.324,29.350)(422.555,27.376)(422.281,26.637)
\curveto(422.117,26.199)(421.891,25.634)(421.891,25.275)
\curveto(421.891,24.478)(422.469,23.879)(423.294,23.879)
\curveto(424.891,23.879)(425.521,26.349)(425.521,26.503)
\curveto(425.521,26.674)(425.374,26.674)(425.319,26.674)
\curveto(425.148,26.674)(425.148,26.623)(425.062,26.366)
\curveto(424.758,25.295)(424.197,24.255)(423.324,24.255)
\curveto(423.037,24.255)(422.914,24.426)(422.914,24.816)
\curveto(422.914,25.244)(423.020,25.484)(423.410,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.248,28.170)
\lineto(428.306,28.157)
\lineto(428.361,28.142)
\lineto(428.412,28.127)
\lineto(428.463,28.117)
\lineto(428.515,28.107)
\lineto(428.563,28.097)
\lineto(428.610,28.087)
\lineto(428.658,28.080)
\lineto(428.703,28.070)
\lineto(428.747,28.062)
\lineto(428.788,28.055)
\lineto(428.829,28.052)
\lineto(428.870,28.045)
\lineto(428.908,28.042)
\lineto(428.946,28.035)
\lineto(428.980,28.032)
\lineto(429.018,28.030)
\lineto(429.048,28.027)
\lineto(429.083,28.027)
\lineto(429.113,28.025)
\lineto(429.144,28.022)
\lineto(429.172,28.022)
\lineto(429.202,28.022)
\lineto(429.226,28.020)
\lineto(429.254,28.020)
\lineto(429.278,28.020)
\lineto(429.302,28.020)
\lineto(429.325,28.020)
\lineto(429.346,28.020)
\lineto(429.367,28.020)
\lineto(429.387,28.020)
\lineto(429.404,28.020)
\curveto(430.974,28.020)(431.905,29.094)(431.905,29.275)
\curveto(431.905,29.402)(431.826,29.440)(431.768,29.440)
\curveto(431.741,29.440)(431.720,29.440)(431.669,29.402)
\curveto(431.382,29.296)(430.752,29.056)(429.869,29.056)
\curveto(429.538,29.056)(428.901,29.084)(428.128,29.381)
\curveto(428.008,29.440)(427.988,29.440)(427.971,29.440)
\curveto(427.817,29.440)(427.817,29.306)(427.817,29.118)
\lineto(427.817,25.601)
\curveto(427.817,25.399)(427.817,25.255)(428.008,25.255)
\curveto(428.114,25.255)(428.128,25.275)(428.248,25.420)
\curveto(428.761,26.076)(429.490,26.176)(429.907,26.176)
\curveto(430.619,26.176)(430.944,25.601)(431.002,25.505)
\curveto(431.217,25.112)(431.286,24.660)(431.286,23.965)
\curveto(431.286,23.610)(431.286,22.908)(430.927,22.385)
\curveto(430.632,21.950)(430.119,21.666)(429.538,21.666)
\curveto(428.761,21.666)(427.960,22.094)(427.663,22.881)
\curveto(428.114,22.850)(428.340,23.144)(428.340,23.463)
\curveto(428.340,23.976)(427.902,24.072)(427.748,24.072)
\curveto(427.724,24.072)(427.150,24.072)(427.150,23.432)
\curveto(427.150,22.357)(428.128,21.283)(429.558,21.283)
\curveto(431.084,21.283)(432.418,22.416)(432.418,23.918)
\curveto(432.418,25.266)(431.392,26.504)(429.917,26.504)
\curveto(429.394,26.504)(428.775,26.378)(428.248,25.922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.248,28.170)
\lineto(428.306,28.157)
\lineto(428.361,28.142)
\lineto(428.412,28.127)
\lineto(428.463,28.117)
\lineto(428.515,28.107)
\lineto(428.563,28.097)
\lineto(428.610,28.087)
\lineto(428.658,28.080)
\lineto(428.703,28.070)
\lineto(428.747,28.062)
\lineto(428.788,28.055)
\lineto(428.829,28.052)
\lineto(428.870,28.045)
\lineto(428.908,28.042)
\lineto(428.946,28.035)
\lineto(428.980,28.032)
\lineto(429.018,28.030)
\lineto(429.048,28.027)
\lineto(429.083,28.027)
\lineto(429.113,28.025)
\lineto(429.144,28.022)
\lineto(429.172,28.022)
\lineto(429.202,28.022)
\lineto(429.226,28.020)
\lineto(429.254,28.020)
\lineto(429.278,28.020)
\lineto(429.302,28.020)
\lineto(429.325,28.020)
\lineto(429.346,28.020)
\lineto(429.367,28.020)
\lineto(429.387,28.020)
\lineto(429.404,28.020)
\curveto(430.974,28.020)(431.905,29.094)(431.905,29.275)
\curveto(431.905,29.402)(431.826,29.440)(431.768,29.440)
\curveto(431.741,29.440)(431.720,29.440)(431.669,29.402)
\curveto(431.382,29.296)(430.752,29.056)(429.869,29.056)
\curveto(429.538,29.056)(428.901,29.084)(428.128,29.381)
\curveto(428.008,29.440)(427.988,29.440)(427.971,29.440)
\curveto(427.817,29.440)(427.817,29.306)(427.817,29.118)
\lineto(427.817,25.601)
\curveto(427.817,25.399)(427.817,25.255)(428.008,25.255)
\curveto(428.114,25.255)(428.128,25.275)(428.248,25.420)
\curveto(428.761,26.076)(429.490,26.176)(429.907,26.176)
\curveto(430.619,26.176)(430.944,25.601)(431.002,25.505)
\curveto(431.217,25.112)(431.286,24.660)(431.286,23.965)
\curveto(431.286,23.610)(431.286,22.908)(430.927,22.385)
\curveto(430.632,21.950)(430.119,21.666)(429.538,21.666)
\curveto(428.761,21.666)(427.960,22.094)(427.663,22.881)
\curveto(428.114,22.850)(428.340,23.144)(428.340,23.463)
\curveto(428.340,23.976)(427.902,24.072)(427.748,24.072)
\curveto(427.724,24.072)(427.150,24.072)(427.150,23.432)
\curveto(427.150,22.357)(428.128,21.283)(429.558,21.283)
\curveto(431.084,21.283)(432.418,22.416)(432.418,23.918)
\curveto(432.418,25.266)(431.392,26.504)(429.917,26.504)
\curveto(429.394,26.504)(428.775,26.378)(428.248,25.922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.479,0.182)
\lineto(481.479,0.189)
\lineto(481.479,0.199)
\lineto(481.479,0.202)
\lineto(481.479,0.209)
\lineto(481.479,0.212)
\lineto(481.475,0.219)
\lineto(481.475,0.222)
\lineto(481.472,0.229)
\lineto(481.469,0.237)
\lineto(481.465,0.244)
\lineto(481.462,0.252)
\lineto(481.455,0.262)
\lineto(481.451,0.269)
\lineto(481.445,0.279)
\lineto(481.438,0.289)
\lineto(481.427,0.299)
\lineto(481.421,0.309)
\lineto(481.410,0.324)
\lineto(481.403,0.332)
\lineto(481.400,0.339)
\lineto(481.393,0.347)
\lineto(481.386,0.354)
\lineto(481.380,0.362)
\lineto(481.373,0.372)
\lineto(481.366,0.379)
\lineto(481.359,0.387)
\lineto(481.352,0.397)
\lineto(481.342,0.404)
\lineto(481.335,0.414)
\lineto(481.325,0.424)
\lineto(481.314,0.434)
\lineto(481.308,0.444)
\lineto(481.297,0.454)
\lineto(481.287,0.464)
\lineto(481.277,0.474)
\lineto(481.266,0.484)
\lineto(481.253,0.497)
\lineto(481.243,0.507)
\lineto(481.229,0.519)
\lineto(481.219,0.529)
\lineto(481.205,0.542)
\lineto(481.191,0.557)
\curveto(479.063,2.705)(478.519,5.924)(478.519,8.531)
\curveto(478.519,11.498)(479.166,14.467)(481.260,16.592)
\curveto(481.479,16.801)(481.479,16.835)(481.479,16.886)
\curveto(481.479,17.006)(481.417,17.054)(481.314,17.054)
\curveto(481.143,17.054)(479.611,15.898)(478.605,13.735)
\curveto(477.732,11.857)(477.530,9.965)(477.530,8.531)
\curveto(477.530,7.201)(477.715,5.144)(478.653,3.215)
\curveto(479.672,1.118)(481.143,0.013)(481.314,0.013)
\curveto(481.417,0.013)(481.479,0.060)(481.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.479,0.182)
\lineto(481.479,0.189)
\lineto(481.479,0.199)
\lineto(481.479,0.202)
\lineto(481.479,0.209)
\lineto(481.479,0.212)
\lineto(481.475,0.219)
\lineto(481.475,0.222)
\lineto(481.472,0.229)
\lineto(481.469,0.237)
\lineto(481.465,0.244)
\lineto(481.462,0.252)
\lineto(481.455,0.262)
\lineto(481.451,0.269)
\lineto(481.445,0.279)
\lineto(481.438,0.289)
\lineto(481.427,0.299)
\lineto(481.421,0.309)
\lineto(481.410,0.324)
\lineto(481.403,0.332)
\lineto(481.400,0.339)
\lineto(481.393,0.347)
\lineto(481.386,0.354)
\lineto(481.380,0.362)
\lineto(481.373,0.372)
\lineto(481.366,0.379)
\lineto(481.359,0.387)
\lineto(481.352,0.397)
\lineto(481.342,0.404)
\lineto(481.335,0.414)
\lineto(481.325,0.424)
\lineto(481.314,0.434)
\lineto(481.308,0.444)
\lineto(481.297,0.454)
\lineto(481.287,0.464)
\lineto(481.277,0.474)
\lineto(481.266,0.484)
\lineto(481.253,0.497)
\lineto(481.243,0.507)
\lineto(481.229,0.519)
\lineto(481.219,0.529)
\lineto(481.205,0.542)
\lineto(481.191,0.557)
\curveto(479.063,2.705)(478.519,5.924)(478.519,8.531)
\curveto(478.519,11.498)(479.166,14.467)(481.260,16.592)
\curveto(481.479,16.801)(481.479,16.835)(481.479,16.886)
\curveto(481.479,17.006)(481.417,17.054)(481.314,17.054)
\curveto(481.143,17.054)(479.611,15.898)(478.605,13.735)
\curveto(477.732,11.857)(477.530,9.965)(477.530,8.531)
\curveto(477.530,7.201)(477.715,5.144)(478.653,3.215)
\curveto(479.672,1.118)(481.143,0.013)(481.314,0.013)
\curveto(481.417,0.013)(481.479,0.060)(481.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.459,15.180)
\lineto(487.459,15.198)
\lineto(487.459,15.218)
\lineto(487.459,15.235)
\lineto(487.459,15.253)
\lineto(487.459,15.270)
\lineto(487.459,15.288)
\lineto(487.459,15.300)
\lineto(487.456,15.318)
\lineto(487.456,15.330)
\lineto(487.456,15.345)
\lineto(487.456,15.360)
\lineto(487.456,15.375)
\lineto(487.456,15.388)
\lineto(487.456,15.398)
\lineto(487.452,15.413)
\lineto(487.452,15.423)
\lineto(487.449,15.448)
\lineto(487.446,15.468)
\lineto(487.442,15.485)
\lineto(487.439,15.503)
\lineto(487.432,15.520)
\lineto(487.425,15.535)
\lineto(487.418,15.550)
\lineto(487.408,15.560)
\lineto(487.401,15.570)
\lineto(487.387,15.580)
\lineto(487.377,15.590)
\lineto(487.363,15.598)
\lineto(487.346,15.605)
\lineto(487.339,15.608)
\lineto(487.333,15.610)
\lineto(487.322,15.610)
\lineto(487.312,15.613)
\lineto(487.305,15.615)
\lineto(487.295,15.615)
\lineto(487.281,15.618)
\lineto(487.271,15.618)
\lineto(487.261,15.620)
\lineto(487.247,15.620)
\lineto(487.237,15.620)
\lineto(487.223,15.623)
\lineto(487.209,15.623)
\lineto(487.196,15.623)
\lineto(487.182,15.623)
\lineto(487.168,15.623)
\lineto(487.151,15.623)
\lineto(487.138,15.625)
\lineto(487.120,15.625)
\lineto(487.103,15.625)
\lineto(487.086,15.625)
\lineto(487.069,15.625)
\curveto(486.009,14.534)(484.513,14.534)(483.966,14.534)
\lineto(483.966,14.004)
\curveto(484.308,14.004)(485.314,14.004)(486.197,14.449)
\lineto(486.197,5.618)
\curveto(486.197,5.002)(486.149,4.800)(484.613,4.800)
\lineto(484.069,4.800)
\lineto(484.069,4.270)
\curveto(484.667,4.325)(486.149,4.325)(486.826,4.325)
\curveto(487.511,4.325)(488.992,4.325)(489.591,4.270)
\lineto(489.591,4.800)
\lineto(489.047,4.800)
\curveto(487.511,4.800)(487.459,4.985)(487.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.459,15.180)
\lineto(487.459,15.198)
\lineto(487.459,15.218)
\lineto(487.459,15.235)
\lineto(487.459,15.253)
\lineto(487.459,15.270)
\lineto(487.459,15.288)
\lineto(487.459,15.300)
\lineto(487.456,15.318)
\lineto(487.456,15.330)
\lineto(487.456,15.345)
\lineto(487.456,15.360)
\lineto(487.456,15.375)
\lineto(487.456,15.388)
\lineto(487.456,15.398)
\lineto(487.452,15.413)
\lineto(487.452,15.423)
\lineto(487.449,15.448)
\lineto(487.446,15.468)
\lineto(487.442,15.485)
\lineto(487.439,15.503)
\lineto(487.432,15.520)
\lineto(487.425,15.535)
\lineto(487.418,15.550)
\lineto(487.408,15.560)
\lineto(487.401,15.570)
\lineto(487.387,15.580)
\lineto(487.377,15.590)
\lineto(487.363,15.598)
\lineto(487.346,15.605)
\lineto(487.339,15.608)
\lineto(487.333,15.610)
\lineto(487.322,15.610)
\lineto(487.312,15.613)
\lineto(487.305,15.615)
\lineto(487.295,15.615)
\lineto(487.281,15.618)
\lineto(487.271,15.618)
\lineto(487.261,15.620)
\lineto(487.247,15.620)
\lineto(487.237,15.620)
\lineto(487.223,15.623)
\lineto(487.209,15.623)
\lineto(487.196,15.623)
\lineto(487.182,15.623)
\lineto(487.168,15.623)
\lineto(487.151,15.623)
\lineto(487.138,15.625)
\lineto(487.120,15.625)
\lineto(487.103,15.625)
\lineto(487.086,15.625)
\lineto(487.069,15.625)
\curveto(486.009,14.534)(484.513,14.534)(483.966,14.534)
\lineto(483.966,14.004)
\curveto(484.308,14.004)(485.314,14.004)(486.197,14.449)
\lineto(486.197,5.618)
\curveto(486.197,5.002)(486.149,4.800)(484.613,4.800)
\lineto(484.069,4.800)
\lineto(484.069,4.270)
\curveto(484.667,4.325)(486.149,4.325)(486.826,4.325)
\curveto(487.511,4.325)(488.992,4.325)(489.591,4.270)
\lineto(489.591,4.800)
\lineto(489.047,4.800)
\curveto(487.511,4.800)(487.459,4.985)(487.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.910,8.529)
\lineto(495.910,8.656)
\lineto(495.910,8.789)
\lineto(495.906,8.923)
\lineto(495.903,9.063)
\lineto(495.889,9.351)
\lineto(495.869,9.652)
\lineto(495.838,9.966)
\lineto(495.804,10.291)
\lineto(495.756,10.623)
\lineto(495.701,10.969)
\lineto(495.633,11.318)
\lineto(495.554,11.670)
\lineto(495.465,12.029)
\lineto(495.359,12.392)
\lineto(495.239,12.758)
\lineto(495.106,13.124)
\lineto(495.030,13.306)
\lineto(494.955,13.487)
\lineto(494.873,13.668)
\lineto(494.788,13.850)
\curveto(493.768,15.943)(492.304,17.052)(492.133,17.052)
\curveto(492.030,17.052)(491.962,16.987)(491.962,16.884)
\curveto(491.962,16.833)(491.962,16.799)(492.280,16.491)
\curveto(493.953,14.808)(494.928,12.094)(494.928,8.529)
\curveto(494.928,5.618)(494.295,2.618)(492.181,0.469)
\curveto(491.962,0.267)(491.962,0.230)(491.962,0.182)
\curveto(491.962,0.079)(492.030,0.011)(492.133,0.011)
\curveto(492.304,0.011)(493.833,1.170)(494.842,3.333)
\curveto(495.708,5.204)(495.910,7.096)(495.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.910,8.529)
\lineto(495.910,8.656)
\lineto(495.910,8.789)
\lineto(495.906,8.923)
\lineto(495.903,9.063)
\lineto(495.889,9.351)
\lineto(495.869,9.652)
\lineto(495.838,9.966)
\lineto(495.804,10.291)
\lineto(495.756,10.623)
\lineto(495.701,10.969)
\lineto(495.633,11.318)
\lineto(495.554,11.670)
\lineto(495.465,12.029)
\lineto(495.359,12.392)
\lineto(495.239,12.758)
\lineto(495.106,13.124)
\lineto(495.030,13.306)
\lineto(494.955,13.487)
\lineto(494.873,13.668)
\lineto(494.788,13.850)
\curveto(493.768,15.943)(492.304,17.052)(492.133,17.052)
\curveto(492.030,17.052)(491.962,16.987)(491.962,16.884)
\curveto(491.962,16.833)(491.962,16.799)(492.280,16.491)
\curveto(493.953,14.808)(494.928,12.094)(494.928,8.529)
\curveto(494.928,5.618)(494.295,2.618)(492.181,0.469)
\curveto(491.962,0.267)(491.962,0.230)(491.962,0.182)
\curveto(491.962,0.079)(492.030,0.011)(492.133,0.011)
\curveto(492.304,0.011)(493.833,1.170)(494.842,3.333)
\curveto(495.708,5.204)(495.910,7.096)(495.910,8.529)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sl3-sorting-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-225.064](495.922,460.129)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.720,389.915)
\lineto(36.720,419.915)
\lineto(36.720,419.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.720,404.915)
\lineto(21.720,404.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(6.720,419.914)
\curveto(6.720,411.630)(13.436,404.914)(21.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.720,389.914)
\lineto(66.720,419.914)
\lineto(66.720,419.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.720,404.914)
\lineto(51.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.720,419.914)
\lineto(6.720,434.914)
\lineto(6.720,434.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.720,419.914)
\lineto(36.720,434.914)
\lineto(36.720,434.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.720,419.914)
\lineto(66.720,434.914)
\lineto(66.720,434.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,389.914)
\lineto(96.720,419.914)
\lineto(96.720,419.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.720,404.914)
\lineto(81.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,419.914)
\lineto(96.720,434.914)
\lineto(96.720,434.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.720,359.914)
\lineto(66.720,389.914)
\lineto(66.720,389.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,359.914)
\lineto(96.720,389.914)
\lineto(96.720,389.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(96.720,329.914)
\lineto(96.720,359.914)
\lineto(96.720,359.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(111.720,344.914)
\lineto(81.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(66.720,359.914)
\curveto(66.720,351.630)(73.436,344.914)(81.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,389.914)
\lineto(186.720,419.914)
\lineto(186.720,419.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,404.914)
\lineto(171.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,389.914)
\lineto(156.720,419.914)
\lineto(156.720,419.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,404.914)
\lineto(141.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,434.914)
\lineto(186.720,419.914)
\lineto(186.720,419.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,419.914)
\lineto(156.720,434.914)
\lineto(156.720,434.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,389.914)
\lineto(126.720,419.914)
\lineto(126.720,419.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.720,404.914)
\lineto(111.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,419.914)
\lineto(126.720,434.914)
\lineto(126.720,434.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,359.914)
\lineto(186.720,389.914)
\lineto(186.720,389.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,359.914)
\lineto(156.720,389.914)
\lineto(156.720,389.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,359.914)
\lineto(126.720,389.914)
\lineto(126.720,389.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,329.914)
\lineto(186.720,359.914)
\lineto(186.720,359.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,344.914)
\lineto(171.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,329.915)
\lineto(156.720,359.915)
\lineto(156.720,359.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,344.914)
\lineto(141.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,329.915)
\lineto(126.720,359.915)
\lineto(126.720,359.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.720,344.914)
\lineto(111.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,344.914)
\lineto(201.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,404.914)
\lineto(201.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,344.914)
\lineto(231.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,344.914)
\lineto(261.720,344.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,404.914)
\lineto(231.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,404.914)
\lineto(261.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,404.914)
\lineto(291.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.720,404.914)
\lineto(321.720,404.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(306.720,329.915)
\curveto(306.720,338.199)(300.004,344.915)(291.720,344.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(366.720,389.915)
\curveto(366.720,398.199)(360.004,404.915)(351.720,404.915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,299.914)
\lineto(306.720,329.914)
\lineto(306.720,329.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,359.914)
\lineto(366.720,389.914)
\lineto(366.720,389.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,284.914)
\lineto(306.720,299.914)
\lineto(306.720,299.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,254.914)
\lineto(306.720,284.914)
\lineto(306.720,284.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,329.914)
\lineto(366.720,359.914)
\lineto(366.720,359.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,299.914)
\lineto(366.720,329.914)
\lineto(366.720,329.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,284.914)
\lineto(366.720,299.914)
\lineto(366.720,299.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,254.914)
\lineto(366.720,284.914)
\lineto(366.720,284.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,239.914)
\lineto(306.720,254.914)
\lineto(306.720,254.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,239.914)
\lineto(366.720,254.914)
\lineto(366.720,254.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.720,299.914)
\lineto(126.720,329.914)
\lineto(126.720,329.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.720,314.914)
\lineto(111.720,314.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,299.914)
\lineto(156.720,329.914)
\lineto(156.720,329.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,314.913)
\lineto(141.720,314.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,299.913)
\lineto(186.720,329.913)
\lineto(186.720,329.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,314.913)
\lineto(171.720,314.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,269.913)
\lineto(156.720,299.913)
\lineto(156.720,299.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(171.720,284.913)
\lineto(141.720,284.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,269.913)
\lineto(186.720,299.913)
\lineto(186.720,299.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.720,284.913)
\lineto(171.720,284.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(126.720,299.913)
\curveto(126.720,291.629)(133.436,284.913)(141.720,284.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,239.913)
\lineto(186.720,269.913)
\lineto(186.720,269.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,284.913)
\lineto(201.720,284.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(231.720,314.913)
\lineto(201.720,314.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(261.720,314.913)
\lineto(231.720,314.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(246.720,269.914)
\curveto(246.720,278.198)(240.004,284.914)(231.720,284.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(276.720,299.914)
\curveto(276.720,308.198)(270.004,314.914)(261.720,314.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.720,239.913)
\lineto(246.720,269.913)
\lineto(246.720,269.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,269.913)
\lineto(276.720,299.913)
\lineto(276.720,299.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,239.913)
\lineto(276.720,269.913)
\lineto(276.720,269.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(96.720,329.914)
\curveto(96.720,321.630)(103.436,314.914)(111.720,314.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.720,209.913)
\lineto(246.720,239.913)
\lineto(246.720,239.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,209.913)
\lineto(276.720,239.913)
\lineto(276.720,239.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(246.720,179.913)
\lineto(246.720,209.913)
\lineto(246.720,209.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,179.913)
\lineto(276.720,209.913)
\lineto(276.720,209.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.720,149.913)
\lineto(276.720,179.913)
\lineto(276.720,179.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(291.720,164.913)
\lineto(261.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(246.720,179.913)
\curveto(246.720,171.629)(253.436,164.913)(261.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,209.913)
\lineto(366.720,239.913)
\lineto(366.720,239.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,209.913)
\lineto(306.720,239.913)
\lineto(306.720,239.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,179.913)
\lineto(366.720,209.913)
\lineto(366.720,209.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,179.913)
\lineto(306.720,209.913)
\lineto(306.720,209.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,149.913)
\lineto(366.720,179.913)
\lineto(366.720,179.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.720,164.913)
\lineto(351.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,149.914)
\lineto(306.720,179.914)
\lineto(306.720,179.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,164.913)
\lineto(291.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,164.913)
\lineto(381.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.720,164.913)
\lineto(411.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(471.720,164.913)
\lineto(441.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(486.720,149.914)
\curveto(486.720,158.198)(480.004,164.914)(471.720,164.914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,119.913)
\lineto(486.720,149.913)
\lineto(486.720,149.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,104.913)
\lineto(486.720,119.913)
\lineto(486.720,119.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,74.913)
\lineto(486.720,104.913)
\lineto(486.720,104.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(486.720,44.913)
\lineto(486.720,74.913)
\lineto(486.720,74.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,119.913)
\lineto(306.720,149.913)
\lineto(306.720,149.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(321.720,134.913)
\lineto(291.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,119.913)
\lineto(366.720,149.913)
\lineto(366.720,149.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(381.720,134.913)
\lineto(351.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,89.913)
\lineto(366.720,119.913)
\lineto(366.720,119.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,59.913)
\lineto(366.720,89.913)
\lineto(366.720,89.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(411.720,134.913)
\lineto(381.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(441.720,134.913)
\lineto(411.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(456.720,119.913)
\curveto(456.720,128.197)(450.004,134.913)(441.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.720,89.913)
\lineto(456.720,119.913)
\lineto(456.720,119.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.720,59.913)
\lineto(456.720,89.913)
\lineto(456.720,89.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(456.720,44.913)
\lineto(456.720,59.913)
\lineto(456.720,59.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(366.720,44.913)
\lineto(366.720,59.913)
\lineto(366.720,59.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(276.720,149.913)
\curveto(276.720,141.629)(283.436,134.913)(291.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.720,164.913)
\lineto(321.720,164.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.720,134.913)
\lineto(321.720,134.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(306.720,44.913)
\lineto(306.720,119.913)
\lineto(306.720,119.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.720,44.908)
\lineto(186.720,239.906)
\lineto(186.720,239.906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.720,44.906)
\lineto(156.720,269.905)
\lineto(156.720,269.905)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(36.720,44.909)
\lineto(36.720,389.908)
\lineto(36.720,389.908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.429,459.491)
\lineto(187.429,459.522)
\lineto(187.426,459.549)
\lineto(187.422,459.580)
\lineto(187.419,459.611)
\lineto(187.412,459.638)
\lineto(187.405,459.665)
\lineto(187.395,459.696)
\lineto(187.385,459.723)
\lineto(187.374,459.748)
\lineto(187.361,459.776)
\lineto(187.347,459.803)
\lineto(187.333,459.828)
\lineto(187.316,459.853)
\lineto(187.299,459.878)
\lineto(187.279,459.903)
\lineto(187.258,459.923)
\lineto(187.238,459.943)
\lineto(187.214,459.963)
\lineto(187.190,459.981)
\lineto(187.166,460.001)
\lineto(187.142,460.016)
\lineto(187.114,460.033)
\lineto(187.084,460.048)
\lineto(187.056,460.063)
\lineto(187.026,460.073)
\lineto(186.995,460.083)
\lineto(186.961,460.093)
\lineto(186.926,460.101)
\lineto(186.892,460.103)
\lineto(186.858,460.111)
\lineto(186.820,460.111)
\lineto(186.783,460.113)
\curveto(186.386,460.113)(185.879,459.716)(185.879,459.210)
\curveto(185.879,458.868)(186.115,458.594)(186.512,458.594)
\curveto(186.971,458.594)(187.429,459.039)(187.429,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.429,459.491)
\lineto(187.429,459.522)
\lineto(187.426,459.549)
\lineto(187.422,459.580)
\lineto(187.419,459.611)
\lineto(187.412,459.638)
\lineto(187.405,459.665)
\lineto(187.395,459.696)
\lineto(187.385,459.723)
\lineto(187.374,459.748)
\lineto(187.361,459.776)
\lineto(187.347,459.803)
\lineto(187.333,459.828)
\lineto(187.316,459.853)
\lineto(187.299,459.878)
\lineto(187.279,459.903)
\lineto(187.258,459.923)
\lineto(187.238,459.943)
\lineto(187.214,459.963)
\lineto(187.190,459.981)
\lineto(187.166,460.001)
\lineto(187.142,460.016)
\lineto(187.114,460.033)
\lineto(187.084,460.048)
\lineto(187.056,460.063)
\lineto(187.026,460.073)
\lineto(186.995,460.083)
\lineto(186.961,460.093)
\lineto(186.926,460.101)
\lineto(186.892,460.103)
\lineto(186.858,460.111)
\lineto(186.820,460.111)
\lineto(186.783,460.113)
\curveto(186.386,460.113)(185.879,459.716)(185.879,459.210)
\curveto(185.879,458.868)(186.115,458.594)(186.512,458.594)
\curveto(186.971,458.594)(187.429,459.039)(187.429,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.005,447.985)
\lineto(183.970,447.865)
\lineto(183.936,447.746)
\lineto(183.898,447.629)
\lineto(183.857,447.517)
\lineto(183.816,447.404)
\lineto(183.772,447.294)
\lineto(183.724,447.188)
\lineto(183.673,447.085)
\lineto(183.621,446.983)
\lineto(183.563,446.884)
\lineto(183.508,446.788)
\lineto(183.447,446.699)
\lineto(183.385,446.610)
\lineto(183.324,446.524)
\lineto(183.259,446.442)
\lineto(183.190,446.364)
\lineto(183.122,446.288)
\lineto(183.050,446.220)
\lineto(182.978,446.155)
\lineto(182.903,446.090)
\lineto(182.828,446.035)
\lineto(182.749,445.980)
\lineto(182.670,445.932)
\lineto(182.592,445.888)
\lineto(182.509,445.847)
\lineto(182.427,445.813)
\lineto(182.342,445.785)
\lineto(182.256,445.758)
\lineto(182.171,445.740)
\lineto(182.085,445.725)
\lineto(181.996,445.715)
\lineto(181.907,445.713)
\curveto(181.808,445.713)(181.551,445.713)(181.240,445.870)
\curveto(181.753,445.994)(182.010,446.431)(182.010,446.774)
\curveto(182.010,447.044)(181.822,447.372)(181.363,447.372)
\curveto(180.936,447.372)(180.443,447.013)(180.443,446.397)
\curveto(180.443,445.713)(181.124,445.340)(181.938,445.340)
\curveto(183.132,445.340)(184.720,446.243)(185.147,447.933)
\lineto(186.714,454.170)
\curveto(186.800,454.513)(186.800,454.749)(186.800,454.803)
\curveto(186.800,455.775)(186.085,456.367)(185.233,456.367)
\curveto(183.491,456.367)(182.523,453.900)(182.523,453.743)
\curveto(182.523,453.572)(182.687,453.572)(182.725,453.572)
\curveto(182.879,453.572)(182.896,453.597)(183.029,453.914)
\curveto(183.457,454.957)(184.244,455.994)(185.178,455.994)
\curveto(185.421,455.994)(185.725,455.926)(185.725,455.214)
\curveto(185.725,454.817)(185.671,454.632)(185.606,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.005,447.985)
\lineto(183.970,447.865)
\lineto(183.936,447.746)
\lineto(183.898,447.629)
\lineto(183.857,447.517)
\lineto(183.816,447.404)
\lineto(183.772,447.294)
\lineto(183.724,447.188)
\lineto(183.673,447.085)
\lineto(183.621,446.983)
\lineto(183.563,446.884)
\lineto(183.508,446.788)
\lineto(183.447,446.699)
\lineto(183.385,446.610)
\lineto(183.324,446.524)
\lineto(183.259,446.442)
\lineto(183.190,446.364)
\lineto(183.122,446.288)
\lineto(183.050,446.220)
\lineto(182.978,446.155)
\lineto(182.903,446.090)
\lineto(182.828,446.035)
\lineto(182.749,445.980)
\lineto(182.670,445.932)
\lineto(182.592,445.888)
\lineto(182.509,445.847)
\lineto(182.427,445.813)
\lineto(182.342,445.785)
\lineto(182.256,445.758)
\lineto(182.171,445.740)
\lineto(182.085,445.725)
\lineto(181.996,445.715)
\lineto(181.907,445.713)
\curveto(181.808,445.713)(181.551,445.713)(181.240,445.870)
\curveto(181.753,445.994)(182.010,446.431)(182.010,446.774)
\curveto(182.010,447.044)(181.822,447.372)(181.363,447.372)
\curveto(180.936,447.372)(180.443,447.013)(180.443,446.397)
\curveto(180.443,445.713)(181.124,445.340)(181.938,445.340)
\curveto(183.132,445.340)(184.720,446.243)(185.147,447.933)
\lineto(186.714,454.170)
\curveto(186.800,454.513)(186.800,454.749)(186.800,454.803)
\curveto(186.800,455.775)(186.085,456.367)(185.233,456.367)
\curveto(183.491,456.367)(182.523,453.900)(182.523,453.743)
\curveto(182.523,453.572)(182.687,453.572)(182.725,453.572)
\curveto(182.879,453.572)(182.896,453.597)(183.029,453.914)
\curveto(183.457,454.957)(184.244,455.994)(185.178,455.994)
\curveto(185.421,455.994)(185.725,455.926)(185.725,455.214)
\curveto(185.725,454.817)(185.671,454.632)(185.606,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.675,453.873)
\lineto(191.675,453.886)
\lineto(191.675,453.901)
\lineto(191.675,453.918)
\lineto(191.675,453.931)
\lineto(191.675,453.941)
\lineto(191.675,453.956)
\lineto(191.675,453.971)
\lineto(191.675,453.981)
\lineto(191.675,453.996)
\lineto(191.672,454.006)
\lineto(191.672,454.016)
\lineto(191.672,454.026)
\lineto(191.672,454.036)
\lineto(191.668,454.046)
\lineto(191.668,454.056)
\lineto(191.668,454.063)
\lineto(191.665,454.073)
\lineto(191.665,454.081)
\lineto(191.661,454.091)
\lineto(191.661,454.098)
\lineto(191.658,454.113)
\lineto(191.651,454.126)
\lineto(191.644,454.136)
\lineto(191.637,454.146)
\lineto(191.630,454.156)
\lineto(191.624,454.166)
\lineto(191.613,454.173)
\lineto(191.603,454.181)
\lineto(191.593,454.188)
\lineto(191.579,454.191)
\lineto(191.565,454.193)
\lineto(191.548,454.201)
\lineto(191.542,454.201)
\lineto(191.535,454.201)
\lineto(191.524,454.203)
\lineto(191.514,454.203)
\lineto(191.507,454.206)
\lineto(191.497,454.206)
\lineto(191.487,454.206)
\lineto(191.477,454.206)
\lineto(191.466,454.206)
\lineto(191.453,454.208)
\lineto(191.442,454.208)
\lineto(191.429,454.208)
\lineto(191.418,454.208)
\lineto(191.405,454.208)
\lineto(191.391,454.208)
\lineto(191.377,454.208)
\lineto(191.364,454.208)
\lineto(191.350,454.208)
\lineto(191.333,454.208)
\lineto(191.319,454.208)
\curveto(190.553,453.456)(189.475,453.445)(188.982,453.445)
\lineto(188.982,453.018)
\curveto(189.270,453.018)(190.057,453.018)(190.707,453.350)
\lineto(190.707,447.270)
\curveto(190.707,446.873)(190.707,446.719)(189.516,446.719)
\lineto(189.068,446.719)
\lineto(189.068,446.291)
\curveto(189.280,446.301)(190.744,446.339)(191.189,446.339)
\curveto(191.559,446.339)(193.061,446.302)(193.321,446.291)
\lineto(193.321,446.719)
\lineto(192.869,446.719)
\curveto(191.675,446.719)(191.675,446.873)(191.675,447.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.675,453.873)
\lineto(191.675,453.886)
\lineto(191.675,453.901)
\lineto(191.675,453.918)
\lineto(191.675,453.931)
\lineto(191.675,453.941)
\lineto(191.675,453.956)
\lineto(191.675,453.971)
\lineto(191.675,453.981)
\lineto(191.675,453.996)
\lineto(191.672,454.006)
\lineto(191.672,454.016)
\lineto(191.672,454.026)
\lineto(191.672,454.036)
\lineto(191.668,454.046)
\lineto(191.668,454.056)
\lineto(191.668,454.063)
\lineto(191.665,454.073)
\lineto(191.665,454.081)
\lineto(191.661,454.091)
\lineto(191.661,454.098)
\lineto(191.658,454.113)
\lineto(191.651,454.126)
\lineto(191.644,454.136)
\lineto(191.637,454.146)
\lineto(191.630,454.156)
\lineto(191.624,454.166)
\lineto(191.613,454.173)
\lineto(191.603,454.181)
\lineto(191.593,454.188)
\lineto(191.579,454.191)
\lineto(191.565,454.193)
\lineto(191.548,454.201)
\lineto(191.542,454.201)
\lineto(191.535,454.201)
\lineto(191.524,454.203)
\lineto(191.514,454.203)
\lineto(191.507,454.206)
\lineto(191.497,454.206)
\lineto(191.487,454.206)
\lineto(191.477,454.206)
\lineto(191.466,454.206)
\lineto(191.453,454.208)
\lineto(191.442,454.208)
\lineto(191.429,454.208)
\lineto(191.418,454.208)
\lineto(191.405,454.208)
\lineto(191.391,454.208)
\lineto(191.377,454.208)
\lineto(191.364,454.208)
\lineto(191.350,454.208)
\lineto(191.333,454.208)
\lineto(191.319,454.208)
\curveto(190.553,453.456)(189.475,453.445)(188.982,453.445)
\lineto(188.982,453.018)
\curveto(189.270,453.018)(190.057,453.018)(190.707,453.350)
\lineto(190.707,447.270)
\curveto(190.707,446.873)(190.707,446.719)(189.516,446.719)
\lineto(189.068,446.719)
\lineto(189.068,446.291)
\curveto(189.280,446.301)(190.744,446.339)(191.189,446.339)
\curveto(191.559,446.339)(193.061,446.302)(193.321,446.291)
\lineto(193.321,446.719)
\lineto(192.869,446.719)
\curveto(191.675,446.719)(191.675,446.873)(191.675,447.270)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.239,459.491)
\lineto(157.239,459.522)
\lineto(157.236,459.549)
\lineto(157.232,459.580)
\lineto(157.229,459.611)
\lineto(157.222,459.638)
\lineto(157.215,459.665)
\lineto(157.205,459.696)
\lineto(157.195,459.723)
\lineto(157.185,459.748)
\lineto(157.171,459.776)
\lineto(157.157,459.803)
\lineto(157.144,459.828)
\lineto(157.126,459.853)
\lineto(157.109,459.878)
\lineto(157.089,459.903)
\lineto(157.068,459.923)
\lineto(157.048,459.943)
\lineto(157.024,459.963)
\lineto(157.000,459.981)
\lineto(156.976,460.001)
\lineto(156.952,460.016)
\lineto(156.925,460.033)
\lineto(156.894,460.048)
\lineto(156.866,460.063)
\lineto(156.836,460.073)
\lineto(156.805,460.083)
\lineto(156.771,460.093)
\lineto(156.736,460.101)
\lineto(156.702,460.103)
\lineto(156.668,460.111)
\lineto(156.630,460.111)
\lineto(156.593,460.113)
\curveto(156.199,460.113)(155.689,459.716)(155.689,459.210)
\curveto(155.689,458.868)(155.926,458.594)(156.319,458.594)
\curveto(156.781,458.594)(157.239,459.039)(157.239,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.239,459.491)
\lineto(157.239,459.522)
\lineto(157.236,459.549)
\lineto(157.232,459.580)
\lineto(157.229,459.611)
\lineto(157.222,459.638)
\lineto(157.215,459.665)
\lineto(157.205,459.696)
\lineto(157.195,459.723)
\lineto(157.185,459.748)
\lineto(157.171,459.776)
\lineto(157.157,459.803)
\lineto(157.144,459.828)
\lineto(157.126,459.853)
\lineto(157.109,459.878)
\lineto(157.089,459.903)
\lineto(157.068,459.923)
\lineto(157.048,459.943)
\lineto(157.024,459.963)
\lineto(157.000,459.981)
\lineto(156.976,460.001)
\lineto(156.952,460.016)
\lineto(156.925,460.033)
\lineto(156.894,460.048)
\lineto(156.866,460.063)
\lineto(156.836,460.073)
\lineto(156.805,460.083)
\lineto(156.771,460.093)
\lineto(156.736,460.101)
\lineto(156.702,460.103)
\lineto(156.668,460.111)
\lineto(156.630,460.111)
\lineto(156.593,460.113)
\curveto(156.199,460.113)(155.689,459.716)(155.689,459.210)
\curveto(155.689,458.868)(155.926,458.594)(156.319,458.594)
\curveto(156.781,458.594)(157.239,459.039)(157.239,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.815,447.985)
\lineto(153.780,447.865)
\lineto(153.746,447.746)
\lineto(153.709,447.629)
\lineto(153.667,447.517)
\lineto(153.626,447.404)
\lineto(153.582,447.294)
\lineto(153.534,447.188)
\lineto(153.483,447.085)
\lineto(153.428,446.983)
\lineto(153.373,446.884)
\lineto(153.319,446.788)
\lineto(153.257,446.699)
\lineto(153.195,446.610)
\lineto(153.134,446.524)
\lineto(153.069,446.442)
\lineto(153.000,446.364)
\lineto(152.932,446.288)
\lineto(152.860,446.220)
\lineto(152.788,446.155)
\lineto(152.713,446.090)
\lineto(152.638,446.035)
\lineto(152.559,445.980)
\lineto(152.480,445.932)
\lineto(152.402,445.888)
\lineto(152.320,445.847)
\lineto(152.237,445.813)
\lineto(152.152,445.785)
\lineto(152.066,445.758)
\lineto(151.981,445.740)
\lineto(151.895,445.725)
\lineto(151.806,445.715)
\lineto(151.717,445.713)
\curveto(151.615,445.713)(151.358,445.713)(151.050,445.870)
\curveto(151.563,445.994)(151.820,446.431)(151.820,446.774)
\curveto(151.820,447.044)(151.632,447.372)(151.173,447.372)
\curveto(150.746,447.372)(150.253,447.013)(150.253,446.397)
\curveto(150.253,445.713)(150.930,445.340)(151.752,445.340)
\curveto(152.942,445.340)(154.530,446.243)(154.957,447.933)
\lineto(156.524,454.170)
\curveto(156.610,454.513)(156.610,454.749)(156.610,454.803)
\curveto(156.610,455.775)(155.891,456.367)(155.043,456.367)
\curveto(153.301,456.367)(152.333,453.900)(152.333,453.743)
\curveto(152.333,453.572)(152.497,453.572)(152.535,453.572)
\curveto(152.692,453.572)(152.706,453.597)(152.840,453.914)
\curveto(153.267,454.957)(154.054,455.994)(154.988,455.994)
\curveto(155.231,455.994)(155.536,455.926)(155.536,455.214)
\curveto(155.536,454.817)(155.481,454.632)(155.416,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.815,447.985)
\lineto(153.780,447.865)
\lineto(153.746,447.746)
\lineto(153.709,447.629)
\lineto(153.667,447.517)
\lineto(153.626,447.404)
\lineto(153.582,447.294)
\lineto(153.534,447.188)
\lineto(153.483,447.085)
\lineto(153.428,446.983)
\lineto(153.373,446.884)
\lineto(153.319,446.788)
\lineto(153.257,446.699)
\lineto(153.195,446.610)
\lineto(153.134,446.524)
\lineto(153.069,446.442)
\lineto(153.000,446.364)
\lineto(152.932,446.288)
\lineto(152.860,446.220)
\lineto(152.788,446.155)
\lineto(152.713,446.090)
\lineto(152.638,446.035)
\lineto(152.559,445.980)
\lineto(152.480,445.932)
\lineto(152.402,445.888)
\lineto(152.320,445.847)
\lineto(152.237,445.813)
\lineto(152.152,445.785)
\lineto(152.066,445.758)
\lineto(151.981,445.740)
\lineto(151.895,445.725)
\lineto(151.806,445.715)
\lineto(151.717,445.713)
\curveto(151.615,445.713)(151.358,445.713)(151.050,445.870)
\curveto(151.563,445.994)(151.820,446.431)(151.820,446.774)
\curveto(151.820,447.044)(151.632,447.372)(151.173,447.372)
\curveto(150.746,447.372)(150.253,447.013)(150.253,446.397)
\curveto(150.253,445.713)(150.930,445.340)(151.752,445.340)
\curveto(152.942,445.340)(154.530,446.243)(154.957,447.933)
\lineto(156.524,454.170)
\curveto(156.610,454.513)(156.610,454.749)(156.610,454.803)
\curveto(156.610,455.775)(155.891,456.367)(155.043,456.367)
\curveto(153.301,456.367)(152.333,453.900)(152.333,453.743)
\curveto(152.333,453.572)(152.497,453.572)(152.535,453.572)
\curveto(152.692,453.572)(152.706,453.597)(152.840,453.914)
\curveto(153.267,454.957)(154.054,455.994)(154.988,455.994)
\curveto(155.231,455.994)(155.536,455.926)(155.536,455.214)
\curveto(155.536,454.817)(155.481,454.632)(155.416,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.510,448.464)
\lineto(163.107,448.464)
\curveto(163.073,448.201)(162.949,447.496)(162.795,447.376)
\curveto(162.706,447.308)(161.786,447.308)(161.619,447.308)
\lineto(159.422,447.308)
\curveto(160.674,448.413)(161.092,448.745)(161.807,449.306)
\curveto(162.689,450.014)(163.510,450.750)(163.510,451.886)
\curveto(163.510,453.326)(162.251,454.209)(160.722,454.209)
\curveto(159.244,454.209)(158.242,453.172)(158.242,452.077)
\curveto(158.242,451.468)(158.755,451.407)(158.878,451.407)
\curveto(159.159,451.407)(159.508,451.612)(159.508,452.039)
\curveto(159.508,452.252)(159.422,452.669)(158.803,452.669)
\curveto(159.172,453.514)(159.983,453.778)(160.544,453.778)
\curveto(161.738,453.778)(162.358,452.850)(162.358,451.886)
\curveto(162.358,450.845)(161.619,450.024)(161.235,449.597)
\lineto(158.365,446.757)
\curveto(158.242,446.651)(158.242,446.624)(158.242,446.292)
\lineto(163.155,446.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.510,448.464)
\lineto(163.107,448.464)
\curveto(163.073,448.201)(162.949,447.496)(162.795,447.376)
\curveto(162.706,447.308)(161.786,447.308)(161.619,447.308)
\lineto(159.422,447.308)
\curveto(160.674,448.413)(161.092,448.745)(161.807,449.306)
\curveto(162.689,450.014)(163.510,450.750)(163.510,451.886)
\curveto(163.510,453.326)(162.251,454.209)(160.722,454.209)
\curveto(159.244,454.209)(158.242,453.172)(158.242,452.077)
\curveto(158.242,451.468)(158.755,451.407)(158.878,451.407)
\curveto(159.159,451.407)(159.508,451.612)(159.508,452.039)
\curveto(159.508,452.252)(159.422,452.669)(158.803,452.669)
\curveto(159.172,453.514)(159.983,453.778)(160.544,453.778)
\curveto(161.738,453.778)(162.358,452.850)(162.358,451.886)
\curveto(162.358,450.845)(161.619,450.024)(161.235,449.597)
\lineto(158.365,446.757)
\curveto(158.242,446.651)(158.242,446.624)(158.242,446.292)
\lineto(163.155,446.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.185,459.491)
\lineto(127.185,459.522)
\lineto(127.181,459.549)
\lineto(127.178,459.580)
\lineto(127.174,459.611)
\lineto(127.167,459.638)
\lineto(127.161,459.665)
\lineto(127.150,459.696)
\lineto(127.140,459.723)
\lineto(127.130,459.748)
\lineto(127.116,459.776)
\lineto(127.102,459.803)
\lineto(127.089,459.828)
\lineto(127.072,459.853)
\lineto(127.055,459.878)
\lineto(127.034,459.903)
\lineto(127.014,459.923)
\lineto(126.993,459.943)
\lineto(126.969,459.963)
\lineto(126.945,459.981)
\lineto(126.921,460.001)
\lineto(126.897,460.016)
\lineto(126.870,460.033)
\lineto(126.839,460.048)
\lineto(126.812,460.063)
\lineto(126.781,460.073)
\lineto(126.750,460.083)
\lineto(126.716,460.093)
\lineto(126.682,460.101)
\lineto(126.647,460.103)
\lineto(126.613,460.111)
\lineto(126.576,460.111)
\lineto(126.538,460.113)
\curveto(126.141,460.113)(125.635,459.716)(125.635,459.210)
\curveto(125.635,458.868)(125.871,458.594)(126.268,458.594)
\curveto(126.726,458.594)(127.185,459.039)(127.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.185,459.491)
\lineto(127.185,459.522)
\lineto(127.181,459.549)
\lineto(127.178,459.580)
\lineto(127.174,459.611)
\lineto(127.167,459.638)
\lineto(127.161,459.665)
\lineto(127.150,459.696)
\lineto(127.140,459.723)
\lineto(127.130,459.748)
\lineto(127.116,459.776)
\lineto(127.102,459.803)
\lineto(127.089,459.828)
\lineto(127.072,459.853)
\lineto(127.055,459.878)
\lineto(127.034,459.903)
\lineto(127.014,459.923)
\lineto(126.993,459.943)
\lineto(126.969,459.963)
\lineto(126.945,459.981)
\lineto(126.921,460.001)
\lineto(126.897,460.016)
\lineto(126.870,460.033)
\lineto(126.839,460.048)
\lineto(126.812,460.063)
\lineto(126.781,460.073)
\lineto(126.750,460.083)
\lineto(126.716,460.093)
\lineto(126.682,460.101)
\lineto(126.647,460.103)
\lineto(126.613,460.111)
\lineto(126.576,460.111)
\lineto(126.538,460.113)
\curveto(126.141,460.113)(125.635,459.716)(125.635,459.210)
\curveto(125.635,458.868)(125.871,458.594)(126.268,458.594)
\curveto(126.726,458.594)(127.185,459.039)(127.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.760,447.985)
\lineto(123.726,447.865)
\lineto(123.691,447.746)
\lineto(123.654,447.629)
\lineto(123.613,447.517)
\lineto(123.572,447.404)
\lineto(123.527,447.294)
\lineto(123.479,447.188)
\lineto(123.428,447.085)
\lineto(123.373,446.983)
\lineto(123.319,446.884)
\lineto(123.264,446.788)
\lineto(123.202,446.699)
\lineto(123.141,446.610)
\lineto(123.079,446.524)
\lineto(123.014,446.442)
\lineto(122.946,446.364)
\lineto(122.877,446.288)
\lineto(122.805,446.220)
\lineto(122.734,446.155)
\lineto(122.658,446.090)
\lineto(122.583,446.035)
\lineto(122.504,445.980)
\lineto(122.426,445.932)
\lineto(122.347,445.888)
\lineto(122.265,445.847)
\lineto(122.183,445.813)
\lineto(122.097,445.785)
\lineto(122.012,445.758)
\lineto(121.926,445.740)
\lineto(121.841,445.725)
\lineto(121.752,445.715)
\lineto(121.663,445.713)
\curveto(121.563,445.713)(121.307,445.713)(120.996,445.870)
\curveto(121.509,445.994)(121.765,446.431)(121.765,446.774)
\curveto(121.765,447.044)(121.577,447.372)(121.119,447.372)
\curveto(120.691,447.372)(120.198,447.013)(120.198,446.397)
\curveto(120.198,445.713)(120.879,445.340)(121.693,445.340)
\curveto(122.887,445.340)(124.475,446.243)(124.903,447.933)
\lineto(126.470,454.170)
\curveto(126.555,454.513)(126.555,454.749)(126.555,454.803)
\curveto(126.555,455.775)(125.840,456.367)(124.988,456.367)
\curveto(123.247,456.367)(122.278,453.900)(122.278,453.743)
\curveto(122.278,453.572)(122.443,453.572)(122.480,453.572)
\curveto(122.634,453.572)(122.651,453.597)(122.785,453.914)
\curveto(123.212,454.957)(123.999,455.994)(124.933,455.994)
\curveto(125.176,455.994)(125.481,455.926)(125.481,455.214)
\curveto(125.481,454.817)(125.426,454.632)(125.361,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.760,447.985)
\lineto(123.726,447.865)
\lineto(123.691,447.746)
\lineto(123.654,447.629)
\lineto(123.613,447.517)
\lineto(123.572,447.404)
\lineto(123.527,447.294)
\lineto(123.479,447.188)
\lineto(123.428,447.085)
\lineto(123.373,446.983)
\lineto(123.319,446.884)
\lineto(123.264,446.788)
\lineto(123.202,446.699)
\lineto(123.141,446.610)
\lineto(123.079,446.524)
\lineto(123.014,446.442)
\lineto(122.946,446.364)
\lineto(122.877,446.288)
\lineto(122.805,446.220)
\lineto(122.734,446.155)
\lineto(122.658,446.090)
\lineto(122.583,446.035)
\lineto(122.504,445.980)
\lineto(122.426,445.932)
\lineto(122.347,445.888)
\lineto(122.265,445.847)
\lineto(122.183,445.813)
\lineto(122.097,445.785)
\lineto(122.012,445.758)
\lineto(121.926,445.740)
\lineto(121.841,445.725)
\lineto(121.752,445.715)
\lineto(121.663,445.713)
\curveto(121.563,445.713)(121.307,445.713)(120.996,445.870)
\curveto(121.509,445.994)(121.765,446.431)(121.765,446.774)
\curveto(121.765,447.044)(121.577,447.372)(121.119,447.372)
\curveto(120.691,447.372)(120.198,447.013)(120.198,446.397)
\curveto(120.198,445.713)(120.879,445.340)(121.693,445.340)
\curveto(122.887,445.340)(124.475,446.243)(124.903,447.933)
\lineto(126.470,454.170)
\curveto(126.555,454.513)(126.555,454.749)(126.555,454.803)
\curveto(126.555,455.775)(125.840,456.367)(124.988,456.367)
\curveto(123.247,456.367)(122.278,453.900)(122.278,453.743)
\curveto(122.278,453.572)(122.443,453.572)(122.480,453.572)
\curveto(122.634,453.572)(122.651,453.597)(122.785,453.914)
\curveto(123.212,454.957)(123.999,455.994)(124.933,455.994)
\curveto(125.176,455.994)(125.481,455.926)(125.481,455.214)
\curveto(125.481,454.817)(125.426,454.632)(125.361,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.695,450.274)
\lineto(130.780,450.274)
\lineto(130.866,450.267)
\lineto(130.948,450.257)
\lineto(131.030,450.244)
\lineto(131.109,450.227)
\lineto(131.187,450.207)
\lineto(131.263,450.182)
\lineto(131.335,450.154)
\lineto(131.406,450.120)
\lineto(131.475,450.086)
\lineto(131.543,450.045)
\lineto(131.608,450.004)
\lineto(131.670,449.956)
\lineto(131.731,449.905)
\lineto(131.786,449.850)
\lineto(131.841,449.792)
\lineto(131.892,449.730)
\lineto(131.944,449.665)
\lineto(131.988,449.597)
\lineto(132.033,449.521)
\lineto(132.070,449.446)
\lineto(132.108,449.364)
\lineto(132.142,449.282)
\lineto(132.173,449.193)
\lineto(132.200,449.101)
\lineto(132.224,449.005)
\lineto(132.245,448.906)
\lineto(132.262,448.803)
\lineto(132.275,448.697)
\lineto(132.286,448.587)
\lineto(132.289,448.474)
\lineto(132.293,448.355)
\curveto(132.293,446.873)(131.430,446.435)(130.743,446.435)
\curveto(130.267,446.435)(129.213,446.565)(128.714,447.270)
\curveto(129.272,447.290)(129.405,447.688)(129.405,447.937)
\curveto(129.405,448.317)(129.118,448.591)(128.748,448.591)
\curveto(128.416,448.591)(128.081,448.389)(128.081,447.900)
\curveto(128.081,446.777)(129.319,446.052)(130.763,446.052)
\curveto(132.419,446.052)(133.565,447.164)(133.565,448.355)
\curveto(133.565,449.285)(132.806,450.216)(131.489,450.490)
\curveto(132.741,450.945)(133.196,451.834)(133.196,452.563)
\curveto(133.196,453.504)(132.111,454.209)(130.791,454.209)
\curveto(129.463,454.209)(128.454,453.562)(128.454,452.611)
\curveto(128.454,452.204)(128.714,451.981)(129.073,451.981)
\curveto(129.443,451.981)(129.679,452.252)(129.679,452.583)
\curveto(129.679,452.932)(129.443,453.182)(129.073,453.203)
\curveto(129.491,453.733)(130.308,453.863)(130.753,453.863)
\curveto(131.287,453.863)(132.039,453.600)(132.039,452.563)
\curveto(132.039,452.060)(131.875,451.516)(131.564,451.147)
\curveto(131.170,450.691)(130.838,450.664)(130.240,450.633)
\curveto(129.939,450.606)(129.918,450.606)(129.860,450.596)
\curveto(129.833,450.596)(129.737,450.576)(129.737,450.442)
\curveto(129.737,450.274)(129.843,450.274)(130.048,450.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.695,450.274)
\lineto(130.780,450.274)
\lineto(130.866,450.267)
\lineto(130.948,450.257)
\lineto(131.030,450.244)
\lineto(131.109,450.227)
\lineto(131.187,450.207)
\lineto(131.263,450.182)
\lineto(131.335,450.154)
\lineto(131.406,450.120)
\lineto(131.475,450.086)
\lineto(131.543,450.045)
\lineto(131.608,450.004)
\lineto(131.670,449.956)
\lineto(131.731,449.905)
\lineto(131.786,449.850)
\lineto(131.841,449.792)
\lineto(131.892,449.730)
\lineto(131.944,449.665)
\lineto(131.988,449.597)
\lineto(132.033,449.521)
\lineto(132.070,449.446)
\lineto(132.108,449.364)
\lineto(132.142,449.282)
\lineto(132.173,449.193)
\lineto(132.200,449.101)
\lineto(132.224,449.005)
\lineto(132.245,448.906)
\lineto(132.262,448.803)
\lineto(132.275,448.697)
\lineto(132.286,448.587)
\lineto(132.289,448.474)
\lineto(132.293,448.355)
\curveto(132.293,446.873)(131.430,446.435)(130.743,446.435)
\curveto(130.267,446.435)(129.213,446.565)(128.714,447.270)
\curveto(129.272,447.290)(129.405,447.688)(129.405,447.937)
\curveto(129.405,448.317)(129.118,448.591)(128.748,448.591)
\curveto(128.416,448.591)(128.081,448.389)(128.081,447.900)
\curveto(128.081,446.777)(129.319,446.052)(130.763,446.052)
\curveto(132.419,446.052)(133.565,447.164)(133.565,448.355)
\curveto(133.565,449.285)(132.806,450.216)(131.489,450.490)
\curveto(132.741,450.945)(133.196,451.834)(133.196,452.563)
\curveto(133.196,453.504)(132.111,454.209)(130.791,454.209)
\curveto(129.463,454.209)(128.454,453.562)(128.454,452.611)
\curveto(128.454,452.204)(128.714,451.981)(129.073,451.981)
\curveto(129.443,451.981)(129.679,452.252)(129.679,452.583)
\curveto(129.679,452.932)(129.443,453.182)(129.073,453.203)
\curveto(129.491,453.733)(130.308,453.863)(130.753,453.863)
\curveto(131.287,453.863)(132.039,453.600)(132.039,452.563)
\curveto(132.039,452.060)(131.875,451.516)(131.564,451.147)
\curveto(131.170,450.691)(130.838,450.664)(130.240,450.633)
\curveto(129.939,450.606)(129.918,450.606)(129.860,450.596)
\curveto(129.833,450.596)(129.737,450.576)(129.737,450.442)
\curveto(129.737,450.274)(129.843,450.274)(130.048,450.274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.094,459.491)
\lineto(97.094,459.522)
\lineto(97.090,459.549)
\lineto(97.087,459.580)
\lineto(97.084,459.611)
\lineto(97.077,459.638)
\lineto(97.070,459.665)
\lineto(97.060,459.696)
\lineto(97.049,459.723)
\lineto(97.039,459.748)
\lineto(97.025,459.776)
\lineto(97.012,459.803)
\lineto(96.998,459.828)
\lineto(96.981,459.853)
\lineto(96.964,459.878)
\lineto(96.943,459.903)
\lineto(96.923,459.923)
\lineto(96.902,459.943)
\lineto(96.878,459.963)
\lineto(96.854,459.981)
\lineto(96.830,460.001)
\lineto(96.807,460.016)
\lineto(96.779,460.033)
\lineto(96.748,460.048)
\lineto(96.721,460.063)
\lineto(96.690,460.073)
\lineto(96.659,460.083)
\lineto(96.625,460.093)
\lineto(96.591,460.101)
\lineto(96.557,460.103)
\lineto(96.523,460.111)
\lineto(96.485,460.111)
\lineto(96.447,460.113)
\curveto(96.054,460.113)(95.544,459.716)(95.544,459.210)
\curveto(95.544,458.868)(95.780,458.594)(96.174,458.594)
\curveto(96.635,458.594)(97.094,459.039)(97.094,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.094,459.491)
\lineto(97.094,459.522)
\lineto(97.090,459.549)
\lineto(97.087,459.580)
\lineto(97.084,459.611)
\lineto(97.077,459.638)
\lineto(97.070,459.665)
\lineto(97.060,459.696)
\lineto(97.049,459.723)
\lineto(97.039,459.748)
\lineto(97.025,459.776)
\lineto(97.012,459.803)
\lineto(96.998,459.828)
\lineto(96.981,459.853)
\lineto(96.964,459.878)
\lineto(96.943,459.903)
\lineto(96.923,459.923)
\lineto(96.902,459.943)
\lineto(96.878,459.963)
\lineto(96.854,459.981)
\lineto(96.830,460.001)
\lineto(96.807,460.016)
\lineto(96.779,460.033)
\lineto(96.748,460.048)
\lineto(96.721,460.063)
\lineto(96.690,460.073)
\lineto(96.659,460.083)
\lineto(96.625,460.093)
\lineto(96.591,460.101)
\lineto(96.557,460.103)
\lineto(96.523,460.111)
\lineto(96.485,460.111)
\lineto(96.447,460.113)
\curveto(96.054,460.113)(95.544,459.716)(95.544,459.210)
\curveto(95.544,458.868)(95.780,458.594)(96.174,458.594)
\curveto(96.635,458.594)(97.094,459.039)(97.094,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.669,447.985)
\lineto(93.635,447.865)
\lineto(93.601,447.746)
\lineto(93.563,447.629)
\lineto(93.522,447.517)
\lineto(93.481,447.404)
\lineto(93.437,447.294)
\lineto(93.389,447.188)
\lineto(93.337,447.085)
\lineto(93.283,446.983)
\lineto(93.228,446.884)
\lineto(93.173,446.788)
\lineto(93.112,446.699)
\lineto(93.050,446.610)
\lineto(92.988,446.524)
\lineto(92.923,446.442)
\lineto(92.855,446.364)
\lineto(92.787,446.288)
\lineto(92.715,446.220)
\lineto(92.643,446.155)
\lineto(92.568,446.090)
\lineto(92.492,446.035)
\lineto(92.414,445.980)
\lineto(92.335,445.932)
\lineto(92.256,445.888)
\lineto(92.174,445.847)
\lineto(92.092,445.813)
\lineto(92.006,445.785)
\lineto(91.921,445.758)
\lineto(91.835,445.740)
\lineto(91.750,445.725)
\lineto(91.661,445.715)
\lineto(91.572,445.713)
\curveto(91.469,445.713)(91.213,445.713)(90.905,445.870)
\curveto(91.418,445.994)(91.675,446.431)(91.675,446.774)
\curveto(91.675,447.044)(91.486,447.372)(91.028,447.372)
\curveto(90.600,447.372)(90.108,447.013)(90.108,446.397)
\curveto(90.108,445.713)(90.785,445.340)(91.606,445.340)
\curveto(92.797,445.340)(94.384,446.243)(94.812,447.933)
\lineto(96.379,454.170)
\curveto(96.464,454.513)(96.464,454.749)(96.464,454.803)
\curveto(96.464,455.775)(95.746,456.367)(94.897,456.367)
\curveto(93.156,456.367)(92.188,453.900)(92.188,453.743)
\curveto(92.188,453.572)(92.352,453.572)(92.390,453.572)
\curveto(92.544,453.572)(92.561,453.597)(92.694,453.914)
\curveto(93.122,454.957)(93.909,455.994)(94.843,455.994)
\curveto(95.086,455.994)(95.390,455.926)(95.390,455.214)
\curveto(95.390,454.817)(95.335,454.632)(95.270,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.669,447.985)
\lineto(93.635,447.865)
\lineto(93.601,447.746)
\lineto(93.563,447.629)
\lineto(93.522,447.517)
\lineto(93.481,447.404)
\lineto(93.437,447.294)
\lineto(93.389,447.188)
\lineto(93.337,447.085)
\lineto(93.283,446.983)
\lineto(93.228,446.884)
\lineto(93.173,446.788)
\lineto(93.112,446.699)
\lineto(93.050,446.610)
\lineto(92.988,446.524)
\lineto(92.923,446.442)
\lineto(92.855,446.364)
\lineto(92.787,446.288)
\lineto(92.715,446.220)
\lineto(92.643,446.155)
\lineto(92.568,446.090)
\lineto(92.492,446.035)
\lineto(92.414,445.980)
\lineto(92.335,445.932)
\lineto(92.256,445.888)
\lineto(92.174,445.847)
\lineto(92.092,445.813)
\lineto(92.006,445.785)
\lineto(91.921,445.758)
\lineto(91.835,445.740)
\lineto(91.750,445.725)
\lineto(91.661,445.715)
\lineto(91.572,445.713)
\curveto(91.469,445.713)(91.213,445.713)(90.905,445.870)
\curveto(91.418,445.994)(91.675,446.431)(91.675,446.774)
\curveto(91.675,447.044)(91.486,447.372)(91.028,447.372)
\curveto(90.600,447.372)(90.108,447.013)(90.108,446.397)
\curveto(90.108,445.713)(90.785,445.340)(91.606,445.340)
\curveto(92.797,445.340)(94.384,446.243)(94.812,447.933)
\lineto(96.379,454.170)
\curveto(96.464,454.513)(96.464,454.749)(96.464,454.803)
\curveto(96.464,455.775)(95.746,456.367)(94.897,456.367)
\curveto(93.156,456.367)(92.188,453.900)(92.188,453.743)
\curveto(92.188,453.572)(92.352,453.572)(92.390,453.572)
\curveto(92.544,453.572)(92.561,453.597)(92.694,453.914)
\curveto(93.122,454.957)(93.909,455.994)(94.843,455.994)
\curveto(95.086,455.994)(95.390,455.926)(95.390,455.214)
\curveto(95.390,454.817)(95.335,454.632)(95.270,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.656,448.249)
\lineto(103.656,448.676)
\lineto(102.328,448.676)
\lineto(102.328,453.996)
\curveto(102.328,454.243)(102.328,454.328)(102.068,454.328)
\curveto(101.921,454.328)(101.877,454.328)(101.757,454.161)
\lineto(97.812,448.676)
\lineto(97.812,448.249)
\lineto(101.319,448.249)
\lineto(101.398,448.676)
\lineto(98.250,448.676)
\lineto(101.398,453.039)
\lineto(101.398,448.676)
\lineto(101.319,448.249)
\lineto(101.319,447.270)
\curveto(101.319,446.863)(101.319,446.719)(100.351,446.719)
\lineto(100.029,446.719)
\lineto(100.029,446.292)
\curveto(100.625,446.312)(101.388,446.340)(101.815,446.340)
\curveto(102.260,446.340)(103.020,446.312)(103.618,446.292)
\lineto(103.618,446.719)
\lineto(103.297,446.719)
\curveto(102.328,446.719)(102.328,446.863)(102.328,447.270)
\lineto(102.328,448.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.656,448.249)
\lineto(103.656,448.676)
\lineto(102.328,448.676)
\lineto(102.328,453.996)
\curveto(102.328,454.243)(102.328,454.328)(102.068,454.328)
\curveto(101.921,454.328)(101.877,454.328)(101.757,454.161)
\lineto(97.812,448.676)
\lineto(97.812,448.249)
\lineto(101.319,448.249)
\lineto(101.398,448.676)
\lineto(98.250,448.676)
\lineto(101.398,453.039)
\lineto(101.398,448.676)
\lineto(101.319,448.249)
\lineto(101.319,447.270)
\curveto(101.319,446.863)(101.319,446.719)(100.351,446.719)
\lineto(100.029,446.719)
\lineto(100.029,446.292)
\curveto(100.625,446.312)(101.388,446.340)(101.815,446.340)
\curveto(102.260,446.340)(103.020,446.312)(103.618,446.292)
\lineto(103.618,446.719)
\lineto(103.297,446.719)
\curveto(102.328,446.719)(102.328,446.863)(102.328,447.270)
\lineto(102.328,448.249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.238,459.491)
\lineto(67.238,459.522)
\lineto(67.234,459.549)
\lineto(67.231,459.580)
\lineto(67.227,459.611)
\lineto(67.220,459.638)
\lineto(67.214,459.665)
\lineto(67.203,459.696)
\lineto(67.193,459.723)
\lineto(67.183,459.748)
\lineto(67.169,459.776)
\lineto(67.155,459.803)
\lineto(67.142,459.828)
\lineto(67.125,459.853)
\lineto(67.108,459.878)
\lineto(67.087,459.903)
\lineto(67.067,459.923)
\lineto(67.046,459.943)
\lineto(67.022,459.963)
\lineto(67.002,459.981)
\lineto(66.974,460.001)
\lineto(66.950,460.016)
\lineto(66.923,460.033)
\lineto(66.892,460.048)
\lineto(66.865,460.063)
\lineto(66.834,460.073)
\lineto(66.803,460.083)
\lineto(66.769,460.093)
\lineto(66.735,460.101)
\lineto(66.700,460.103)
\lineto(66.666,460.111)
\lineto(66.629,460.111)
\lineto(66.591,460.113)
\curveto(66.198,460.113)(65.688,459.716)(65.688,459.210)
\curveto(65.688,458.868)(65.924,458.594)(66.321,458.594)
\curveto(66.779,458.594)(67.238,459.039)(67.238,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.238,459.491)
\lineto(67.238,459.522)
\lineto(67.234,459.549)
\lineto(67.231,459.580)
\lineto(67.227,459.611)
\lineto(67.220,459.638)
\lineto(67.214,459.665)
\lineto(67.203,459.696)
\lineto(67.193,459.723)
\lineto(67.183,459.748)
\lineto(67.169,459.776)
\lineto(67.155,459.803)
\lineto(67.142,459.828)
\lineto(67.125,459.853)
\lineto(67.108,459.878)
\lineto(67.087,459.903)
\lineto(67.067,459.923)
\lineto(67.046,459.943)
\lineto(67.022,459.963)
\lineto(67.002,459.981)
\lineto(66.974,460.001)
\lineto(66.950,460.016)
\lineto(66.923,460.033)
\lineto(66.892,460.048)
\lineto(66.865,460.063)
\lineto(66.834,460.073)
\lineto(66.803,460.083)
\lineto(66.769,460.093)
\lineto(66.735,460.101)
\lineto(66.700,460.103)
\lineto(66.666,460.111)
\lineto(66.629,460.111)
\lineto(66.591,460.113)
\curveto(66.198,460.113)(65.688,459.716)(65.688,459.210)
\curveto(65.688,458.868)(65.924,458.594)(66.321,458.594)
\curveto(66.779,458.594)(67.238,459.039)(67.238,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.813,447.985)
\lineto(63.779,447.865)
\lineto(63.744,447.746)
\lineto(63.707,447.629)
\lineto(63.666,447.517)
\lineto(63.625,447.404)
\lineto(63.580,447.294)
\lineto(63.532,447.188)
\lineto(63.481,447.085)
\lineto(63.426,446.983)
\lineto(63.372,446.884)
\lineto(63.317,446.788)
\lineto(63.255,446.699)
\lineto(63.194,446.610)
\lineto(63.132,446.524)
\lineto(63.067,446.442)
\lineto(62.999,446.364)
\lineto(62.930,446.288)
\lineto(62.858,446.220)
\lineto(62.787,446.155)
\lineto(62.711,446.090)
\lineto(62.636,446.035)
\lineto(62.557,445.980)
\lineto(62.479,445.932)
\lineto(62.400,445.888)
\lineto(62.318,445.847)
\lineto(62.236,445.813)
\lineto(62.150,445.785)
\lineto(62.065,445.758)
\lineto(61.979,445.740)
\lineto(61.894,445.725)
\lineto(61.805,445.715)
\lineto(61.716,445.713)
\curveto(61.616,445.713)(61.360,445.713)(61.049,445.870)
\curveto(61.562,445.994)(61.818,446.431)(61.818,446.774)
\curveto(61.818,447.044)(61.630,447.372)(61.172,447.372)
\curveto(60.744,447.372)(60.251,447.013)(60.251,446.397)
\curveto(60.251,445.713)(60.932,445.340)(61.750,445.340)
\curveto(62.940,445.340)(64.528,446.243)(64.956,447.933)
\lineto(66.523,454.170)
\curveto(66.608,454.513)(66.608,454.749)(66.608,454.803)
\curveto(66.608,455.775)(65.893,456.367)(65.041,456.367)
\curveto(63.300,456.367)(62.332,453.900)(62.332,453.743)
\curveto(62.332,453.572)(62.496,453.572)(62.533,453.572)
\curveto(62.691,453.572)(62.704,453.597)(62.838,453.914)
\curveto(63.266,454.957)(64.052,455.994)(64.986,455.994)
\curveto(65.229,455.994)(65.534,455.926)(65.534,455.214)
\curveto(65.534,454.817)(65.479,454.632)(65.414,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.813,447.985)
\lineto(63.779,447.865)
\lineto(63.744,447.746)
\lineto(63.707,447.629)
\lineto(63.666,447.517)
\lineto(63.625,447.404)
\lineto(63.580,447.294)
\lineto(63.532,447.188)
\lineto(63.481,447.085)
\lineto(63.426,446.983)
\lineto(63.372,446.884)
\lineto(63.317,446.788)
\lineto(63.255,446.699)
\lineto(63.194,446.610)
\lineto(63.132,446.524)
\lineto(63.067,446.442)
\lineto(62.999,446.364)
\lineto(62.930,446.288)
\lineto(62.858,446.220)
\lineto(62.787,446.155)
\lineto(62.711,446.090)
\lineto(62.636,446.035)
\lineto(62.557,445.980)
\lineto(62.479,445.932)
\lineto(62.400,445.888)
\lineto(62.318,445.847)
\lineto(62.236,445.813)
\lineto(62.150,445.785)
\lineto(62.065,445.758)
\lineto(61.979,445.740)
\lineto(61.894,445.725)
\lineto(61.805,445.715)
\lineto(61.716,445.713)
\curveto(61.616,445.713)(61.360,445.713)(61.049,445.870)
\curveto(61.562,445.994)(61.818,446.431)(61.818,446.774)
\curveto(61.818,447.044)(61.630,447.372)(61.172,447.372)
\curveto(60.744,447.372)(60.251,447.013)(60.251,446.397)
\curveto(60.251,445.713)(60.932,445.340)(61.750,445.340)
\curveto(62.940,445.340)(64.528,446.243)(64.956,447.933)
\lineto(66.523,454.170)
\curveto(66.608,454.513)(66.608,454.749)(66.608,454.803)
\curveto(66.608,455.775)(65.893,456.367)(65.041,456.367)
\curveto(63.300,456.367)(62.332,453.900)(62.332,453.743)
\curveto(62.332,453.572)(62.496,453.572)(62.533,453.572)
\curveto(62.691,453.572)(62.704,453.597)(62.838,453.914)
\curveto(63.266,454.957)(64.052,455.994)(64.986,455.994)
\curveto(65.229,455.994)(65.534,455.926)(65.534,455.214)
\curveto(65.534,454.817)(65.479,454.632)(65.414,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.342,452.943)
\lineto(69.396,452.930)
\lineto(69.451,452.915)
\lineto(69.502,452.900)
\lineto(69.557,452.890)
\lineto(69.605,452.880)
\lineto(69.656,452.870)
\lineto(69.704,452.860)
\lineto(69.749,452.853)
\lineto(69.793,452.843)
\lineto(69.838,452.835)
\lineto(69.879,452.828)
\lineto(69.920,452.825)
\lineto(69.961,452.818)
\lineto(69.999,452.815)
\lineto(70.036,452.808)
\lineto(70.074,452.805)
\lineto(70.108,452.803)
\lineto(70.142,452.800)
\lineto(70.173,452.800)
\lineto(70.204,452.798)
\lineto(70.235,452.795)
\lineto(70.265,452.795)
\lineto(70.293,452.795)
\lineto(70.320,452.793)
\lineto(70.344,452.793)
\lineto(70.368,452.793)
\lineto(70.392,452.793)
\lineto(70.416,452.793)
\lineto(70.436,452.793)
\lineto(70.457,452.793)
\lineto(70.478,452.793)
\lineto(70.495,452.793)
\curveto(72.068,452.793)(72.999,453.867)(72.999,454.048)
\curveto(72.999,454.175)(72.917,454.213)(72.859,454.213)
\curveto(72.831,454.213)(72.811,454.213)(72.763,454.175)
\curveto(72.472,454.069)(71.843,453.829)(70.960,453.829)
\curveto(70.628,453.829)(69.992,453.857)(69.219,454.154)
\curveto(69.099,454.213)(69.078,454.213)(69.065,454.213)
\curveto(68.907,454.213)(68.907,454.079)(68.907,453.891)
\lineto(68.907,450.374)
\curveto(68.907,450.172)(68.907,450.028)(69.099,450.028)
\curveto(69.208,450.028)(69.219,450.048)(69.342,450.193)
\curveto(69.855,450.849)(70.580,450.949)(70.998,450.949)
\curveto(71.709,450.949)(72.034,450.374)(72.092,450.278)
\curveto(72.308,449.885)(72.376,449.433)(72.376,448.738)
\curveto(72.376,448.383)(72.376,447.681)(72.017,447.158)
\curveto(71.726,446.723)(71.213,446.439)(70.628,446.439)
\curveto(69.855,446.439)(69.051,446.867)(68.753,447.654)
\curveto(69.208,447.623)(69.431,447.917)(69.431,448.236)
\curveto(69.431,448.749)(68.993,448.845)(68.839,448.845)
\curveto(68.818,448.845)(68.240,448.845)(68.240,448.205)
\curveto(68.240,447.130)(69.219,446.056)(70.649,446.056)
\curveto(72.174,446.056)(73.512,447.189)(73.512,448.691)
\curveto(73.512,450.039)(72.486,451.277)(71.008,451.277)
\curveto(70.484,451.277)(69.865,451.151)(69.342,450.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.342,452.943)
\lineto(69.396,452.930)
\lineto(69.451,452.915)
\lineto(69.502,452.900)
\lineto(69.557,452.890)
\lineto(69.605,452.880)
\lineto(69.656,452.870)
\lineto(69.704,452.860)
\lineto(69.749,452.853)
\lineto(69.793,452.843)
\lineto(69.838,452.835)
\lineto(69.879,452.828)
\lineto(69.920,452.825)
\lineto(69.961,452.818)
\lineto(69.999,452.815)
\lineto(70.036,452.808)
\lineto(70.074,452.805)
\lineto(70.108,452.803)
\lineto(70.142,452.800)
\lineto(70.173,452.800)
\lineto(70.204,452.798)
\lineto(70.235,452.795)
\lineto(70.265,452.795)
\lineto(70.293,452.795)
\lineto(70.320,452.793)
\lineto(70.344,452.793)
\lineto(70.368,452.793)
\lineto(70.392,452.793)
\lineto(70.416,452.793)
\lineto(70.436,452.793)
\lineto(70.457,452.793)
\lineto(70.478,452.793)
\lineto(70.495,452.793)
\curveto(72.068,452.793)(72.999,453.867)(72.999,454.048)
\curveto(72.999,454.175)(72.917,454.213)(72.859,454.213)
\curveto(72.831,454.213)(72.811,454.213)(72.763,454.175)
\curveto(72.472,454.069)(71.843,453.829)(70.960,453.829)
\curveto(70.628,453.829)(69.992,453.857)(69.219,454.154)
\curveto(69.099,454.213)(69.078,454.213)(69.065,454.213)
\curveto(68.907,454.213)(68.907,454.079)(68.907,453.891)
\lineto(68.907,450.374)
\curveto(68.907,450.172)(68.907,450.028)(69.099,450.028)
\curveto(69.208,450.028)(69.219,450.048)(69.342,450.193)
\curveto(69.855,450.849)(70.580,450.949)(70.998,450.949)
\curveto(71.709,450.949)(72.034,450.374)(72.092,450.278)
\curveto(72.308,449.885)(72.376,449.433)(72.376,448.738)
\curveto(72.376,448.383)(72.376,447.681)(72.017,447.158)
\curveto(71.726,446.723)(71.213,446.439)(70.628,446.439)
\curveto(69.855,446.439)(69.051,446.867)(68.753,447.654)
\curveto(69.208,447.623)(69.431,447.917)(69.431,448.236)
\curveto(69.431,448.749)(68.993,448.845)(68.839,448.845)
\curveto(68.818,448.845)(68.240,448.845)(68.240,448.205)
\curveto(68.240,447.130)(69.219,446.056)(70.649,446.056)
\curveto(72.174,446.056)(73.512,447.189)(73.512,448.691)
\curveto(73.512,450.039)(72.486,451.277)(71.008,451.277)
\curveto(70.484,451.277)(69.865,451.151)(69.342,450.695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.185,459.491)
\lineto(37.185,459.522)
\lineto(37.181,459.549)
\lineto(37.178,459.580)
\lineto(37.174,459.611)
\lineto(37.167,459.638)
\lineto(37.161,459.665)
\lineto(37.150,459.696)
\lineto(37.140,459.723)
\lineto(37.130,459.748)
\lineto(37.116,459.776)
\lineto(37.102,459.803)
\lineto(37.089,459.828)
\lineto(37.072,459.853)
\lineto(37.055,459.878)
\lineto(37.034,459.903)
\lineto(37.013,459.923)
\lineto(36.993,459.943)
\lineto(36.969,459.963)
\lineto(36.948,459.981)
\lineto(36.921,460.001)
\lineto(36.897,460.016)
\lineto(36.870,460.033)
\lineto(36.839,460.048)
\lineto(36.812,460.063)
\lineto(36.781,460.073)
\lineto(36.750,460.083)
\lineto(36.716,460.093)
\lineto(36.682,460.101)
\lineto(36.647,460.103)
\lineto(36.613,460.111)
\lineto(36.576,460.111)
\lineto(36.538,460.113)
\curveto(36.144,460.113)(35.635,459.716)(35.635,459.210)
\curveto(35.635,458.868)(35.871,458.594)(36.264,458.594)
\curveto(36.726,458.594)(37.185,459.039)(37.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.185,459.491)
\lineto(37.185,459.522)
\lineto(37.181,459.549)
\lineto(37.178,459.580)
\lineto(37.174,459.611)
\lineto(37.167,459.638)
\lineto(37.161,459.665)
\lineto(37.150,459.696)
\lineto(37.140,459.723)
\lineto(37.130,459.748)
\lineto(37.116,459.776)
\lineto(37.102,459.803)
\lineto(37.089,459.828)
\lineto(37.072,459.853)
\lineto(37.055,459.878)
\lineto(37.034,459.903)
\lineto(37.013,459.923)
\lineto(36.993,459.943)
\lineto(36.969,459.963)
\lineto(36.948,459.981)
\lineto(36.921,460.001)
\lineto(36.897,460.016)
\lineto(36.870,460.033)
\lineto(36.839,460.048)
\lineto(36.812,460.063)
\lineto(36.781,460.073)
\lineto(36.750,460.083)
\lineto(36.716,460.093)
\lineto(36.682,460.101)
\lineto(36.647,460.103)
\lineto(36.613,460.111)
\lineto(36.576,460.111)
\lineto(36.538,460.113)
\curveto(36.144,460.113)(35.635,459.716)(35.635,459.210)
\curveto(35.635,458.868)(35.871,458.594)(36.264,458.594)
\curveto(36.726,458.594)(37.185,459.039)(37.185,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.760,447.985)
\lineto(33.726,447.865)
\lineto(33.691,447.746)
\lineto(33.654,447.629)
\lineto(33.613,447.517)
\lineto(33.572,447.404)
\lineto(33.527,447.294)
\lineto(33.479,447.188)
\lineto(33.428,447.085)
\lineto(33.373,446.983)
\lineto(33.319,446.884)
\lineto(33.264,446.788)
\lineto(33.202,446.699)
\lineto(33.141,446.610)
\lineto(33.079,446.524)
\lineto(33.014,446.442)
\lineto(32.946,446.364)
\lineto(32.877,446.288)
\lineto(32.805,446.220)
\lineto(32.734,446.155)
\lineto(32.658,446.090)
\lineto(32.583,446.035)
\lineto(32.504,445.980)
\lineto(32.426,445.932)
\lineto(32.347,445.888)
\lineto(32.265,445.847)
\lineto(32.183,445.813)
\lineto(32.097,445.785)
\lineto(32.012,445.758)
\lineto(31.926,445.740)
\lineto(31.841,445.725)
\lineto(31.752,445.715)
\lineto(31.663,445.713)
\curveto(31.560,445.713)(31.303,445.713)(30.995,445.870)
\curveto(31.509,445.994)(31.765,446.431)(31.765,446.774)
\curveto(31.765,447.044)(31.577,447.372)(31.119,447.372)
\curveto(30.691,447.372)(30.198,447.013)(30.198,446.397)
\curveto(30.198,445.713)(30.876,445.340)(31.697,445.340)
\curveto(32.887,445.340)(34.475,446.243)(34.903,447.933)
\lineto(36.470,454.170)
\curveto(36.555,454.513)(36.555,454.749)(36.555,454.803)
\curveto(36.555,455.775)(35.837,456.367)(34.988,456.367)
\curveto(33.247,456.367)(32.278,453.900)(32.278,453.743)
\curveto(32.278,453.572)(32.443,453.572)(32.480,453.572)
\curveto(32.638,453.572)(32.651,453.597)(32.785,453.914)
\curveto(33.212,454.957)(33.999,455.994)(34.937,455.994)
\curveto(35.176,455.994)(35.481,455.926)(35.481,455.214)
\curveto(35.481,454.817)(35.426,454.632)(35.364,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.760,447.985)
\lineto(33.726,447.865)
\lineto(33.691,447.746)
\lineto(33.654,447.629)
\lineto(33.613,447.517)
\lineto(33.572,447.404)
\lineto(33.527,447.294)
\lineto(33.479,447.188)
\lineto(33.428,447.085)
\lineto(33.373,446.983)
\lineto(33.319,446.884)
\lineto(33.264,446.788)
\lineto(33.202,446.699)
\lineto(33.141,446.610)
\lineto(33.079,446.524)
\lineto(33.014,446.442)
\lineto(32.946,446.364)
\lineto(32.877,446.288)
\lineto(32.805,446.220)
\lineto(32.734,446.155)
\lineto(32.658,446.090)
\lineto(32.583,446.035)
\lineto(32.504,445.980)
\lineto(32.426,445.932)
\lineto(32.347,445.888)
\lineto(32.265,445.847)
\lineto(32.183,445.813)
\lineto(32.097,445.785)
\lineto(32.012,445.758)
\lineto(31.926,445.740)
\lineto(31.841,445.725)
\lineto(31.752,445.715)
\lineto(31.663,445.713)
\curveto(31.560,445.713)(31.303,445.713)(30.995,445.870)
\curveto(31.509,445.994)(31.765,446.431)(31.765,446.774)
\curveto(31.765,447.044)(31.577,447.372)(31.119,447.372)
\curveto(30.691,447.372)(30.198,447.013)(30.198,446.397)
\curveto(30.198,445.713)(30.876,445.340)(31.697,445.340)
\curveto(32.887,445.340)(34.475,446.243)(34.903,447.933)
\lineto(36.470,454.170)
\curveto(36.555,454.513)(36.555,454.749)(36.555,454.803)
\curveto(36.555,455.775)(35.837,456.367)(34.988,456.367)
\curveto(33.247,456.367)(32.278,453.900)(32.278,453.743)
\curveto(32.278,453.572)(32.443,453.572)(32.480,453.572)
\curveto(32.638,453.572)(32.651,453.597)(32.785,453.914)
\curveto(33.212,454.957)(33.999,455.994)(34.937,455.994)
\curveto(35.176,455.994)(35.481,455.926)(35.481,455.214)
\curveto(35.481,454.817)(35.426,454.632)(35.364,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.230,450.189)
\lineto(39.230,450.370)
\lineto(39.234,450.551)
\lineto(39.241,450.729)
\lineto(39.248,450.904)
\lineto(39.261,451.078)
\lineto(39.278,451.246)
\lineto(39.299,451.413)
\lineto(39.326,451.578)
\lineto(39.357,451.738)
\lineto(39.395,451.896)
\lineto(39.439,452.053)
\lineto(39.487,452.204)
\lineto(39.514,452.279)
\lineto(39.545,452.351)
\lineto(39.576,452.426)
\lineto(39.610,452.498)
\lineto(39.644,452.570)
\lineto(39.682,452.638)
\lineto(39.723,452.707)
\lineto(39.764,452.775)
\curveto(40.171,453.425)(40.811,453.863)(41.574,453.863)
\curveto(41.933,453.863)(42.409,453.767)(42.652,453.446)
\curveto(42.351,453.426)(42.101,453.220)(42.101,452.874)
\curveto(42.101,452.573)(42.303,452.313)(42.662,452.313)
\curveto(43.018,452.313)(43.233,452.553)(43.233,452.895)
\curveto(43.233,453.589)(42.730,454.209)(41.550,454.209)
\curveto(39.833,454.209)(38.081,452.631)(38.081,450.072)
\curveto(38.081,446.983)(39.535,446.052)(40.849,446.052)
\curveto(42.303,446.052)(43.565,447.164)(43.565,448.724)
\curveto(43.565,450.236)(42.361,451.359)(40.965,451.359)
\lineto(40.907,451.023)
\curveto(41.458,451.023)(41.827,450.808)(42.121,450.370)
\curveto(42.409,449.918)(42.419,449.415)(42.419,448.724)
\curveto(42.419,448.047)(42.419,447.544)(42.101,447.079)
\curveto(41.810,446.661)(41.430,446.435)(40.849,446.435)
\lineto(40.849,446.435)
\curveto(40.250,446.435)(39.785,446.777)(39.535,447.308)
\curveto(39.357,447.660)(39.261,448.259)(39.261,448.977)
\curveto(39.261,450.130)(39.956,451.023)(40.907,451.023)
\lineto(40.965,451.359)
\curveto(40.014,451.359)(39.491,450.729)(39.230,450.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.230,450.189)
\lineto(39.230,450.370)
\lineto(39.234,450.551)
\lineto(39.241,450.729)
\lineto(39.248,450.904)
\lineto(39.261,451.078)
\lineto(39.278,451.246)
\lineto(39.299,451.413)
\lineto(39.326,451.578)
\lineto(39.357,451.738)
\lineto(39.395,451.896)
\lineto(39.439,452.053)
\lineto(39.487,452.204)
\lineto(39.514,452.279)
\lineto(39.545,452.351)
\lineto(39.576,452.426)
\lineto(39.610,452.498)
\lineto(39.644,452.570)
\lineto(39.682,452.638)
\lineto(39.723,452.707)
\lineto(39.764,452.775)
\curveto(40.171,453.425)(40.811,453.863)(41.574,453.863)
\curveto(41.933,453.863)(42.409,453.767)(42.652,453.446)
\curveto(42.351,453.426)(42.101,453.220)(42.101,452.874)
\curveto(42.101,452.573)(42.303,452.313)(42.662,452.313)
\curveto(43.018,452.313)(43.233,452.553)(43.233,452.895)
\curveto(43.233,453.589)(42.730,454.209)(41.550,454.209)
\curveto(39.833,454.209)(38.081,452.631)(38.081,450.072)
\curveto(38.081,446.983)(39.535,446.052)(40.849,446.052)
\curveto(42.303,446.052)(43.565,447.164)(43.565,448.724)
\curveto(43.565,450.236)(42.361,451.359)(40.965,451.359)
\lineto(40.907,451.023)
\curveto(41.458,451.023)(41.827,450.808)(42.121,450.370)
\curveto(42.409,449.918)(42.419,449.415)(42.419,448.724)
\curveto(42.419,448.047)(42.419,447.544)(42.101,447.079)
\curveto(41.810,446.661)(41.430,446.435)(40.849,446.435)
\lineto(40.849,446.435)
\curveto(40.250,446.435)(39.785,446.777)(39.535,447.308)
\curveto(39.357,447.660)(39.261,448.259)(39.261,448.977)
\curveto(39.261,450.130)(39.956,451.023)(40.907,451.023)
\lineto(40.965,451.359)
\curveto(40.014,451.359)(39.491,450.729)(39.230,450.189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,459.491)
\lineto(7.012,459.522)
\lineto(7.012,459.549)
\lineto(6.978,459.580)
\lineto(6.978,459.611)
\lineto(6.978,459.638)
\lineto(6.978,459.665)
\lineto(6.978,459.696)
\lineto(6.943,459.723)
\lineto(6.943,459.748)
\lineto(6.943,459.776)
\lineto(6.909,459.803)
\lineto(6.909,459.828)
\lineto(6.875,459.853)
\lineto(6.875,459.878)
\lineto(6.841,459.903)
\lineto(6.841,459.923)
\lineto(6.807,459.943)
\lineto(6.772,459.963)
\lineto(6.772,459.981)
\lineto(6.738,460.001)
\lineto(6.704,460.016)
\lineto(6.670,460.033)
\lineto(6.670,460.048)
\lineto(6.635,460.063)
\lineto(6.601,460.073)
\lineto(6.567,460.083)
\lineto(6.533,460.093)
\lineto(6.499,460.101)
\lineto(6.464,460.103)
\lineto(6.430,460.111)
\lineto(6.396,460.111)
\lineto(6.362,460.113)
\curveto(5.951,460.113)(5.438,459.716)(5.438,459.210)
\curveto(5.438,458.868)(5.678,458.594)(6.088,458.594)
\curveto(6.533,458.594)(7.012,459.039)(7.012,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.012,459.491)
\lineto(7.012,459.522)
\lineto(7.012,459.549)
\lineto(6.978,459.580)
\lineto(6.978,459.611)
\lineto(6.978,459.638)
\lineto(6.978,459.665)
\lineto(6.978,459.696)
\lineto(6.943,459.723)
\lineto(6.943,459.748)
\lineto(6.943,459.776)
\lineto(6.909,459.803)
\lineto(6.909,459.828)
\lineto(6.875,459.853)
\lineto(6.875,459.878)
\lineto(6.841,459.903)
\lineto(6.841,459.923)
\lineto(6.807,459.943)
\lineto(6.772,459.963)
\lineto(6.772,459.981)
\lineto(6.738,460.001)
\lineto(6.704,460.016)
\lineto(6.670,460.033)
\lineto(6.670,460.048)
\lineto(6.635,460.063)
\lineto(6.601,460.073)
\lineto(6.567,460.083)
\lineto(6.533,460.093)
\lineto(6.499,460.101)
\lineto(6.464,460.103)
\lineto(6.430,460.111)
\lineto(6.396,460.111)
\lineto(6.362,460.113)
\curveto(5.951,460.113)(5.438,459.716)(5.438,459.210)
\curveto(5.438,458.868)(5.678,458.594)(6.088,458.594)
\curveto(6.533,458.594)(7.012,459.039)(7.012,459.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,447.985)
\lineto(3.539,447.865)
\lineto(3.505,447.746)
\lineto(3.467,447.629)
\lineto(3.426,447.517)
\lineto(3.385,447.404)
\lineto(3.341,447.294)
\lineto(3.293,447.188)
\lineto(3.242,447.085)
\lineto(3.187,446.983)
\lineto(3.132,446.884)
\lineto(3.077,446.788)
\lineto(3.016,446.699)
\lineto(2.954,446.610)
\lineto(2.893,446.524)
\lineto(2.828,446.442)
\lineto(2.759,446.364)
\lineto(2.691,446.288)
\lineto(2.619,446.220)
\lineto(2.547,446.155)
\lineto(2.472,446.090)
\lineto(2.397,446.035)
\lineto(2.318,445.980)
\lineto(2.239,445.932)
\lineto(2.160,445.888)
\lineto(2.078,445.847)
\lineto(1.996,445.813)
\lineto(1.911,445.785)
\lineto(1.825,445.758)
\lineto(1.740,445.740)
\lineto(1.654,445.725)
\lineto(1.565,445.715)
\lineto(1.476,445.713)
\curveto(1.374,445.713)(1.120,445.713)(0.809,445.870)
\curveto(1.322,445.994)(1.579,446.431)(1.579,446.774)
\curveto(1.579,447.044)(1.391,447.372)(0.932,447.372)
\curveto(0.505,447.372)(0.012,447.013)(0.012,446.397)
\curveto(0.012,445.713)(0.689,445.340)(1.510,445.340)
\curveto(2.701,445.340)(4.275,446.243)(4.720,447.933)
\lineto(6.293,454.170)
\curveto(6.362,454.513)(6.362,454.749)(6.362,454.803)
\curveto(6.362,455.775)(5.643,456.367)(4.788,456.367)
\curveto(3.060,456.367)(2.092,453.900)(2.092,453.743)
\curveto(2.092,453.572)(2.256,453.572)(2.294,453.572)
\curveto(2.451,453.572)(2.465,453.597)(2.598,453.914)
\curveto(3.026,454.957)(3.813,455.994)(4.754,455.994)
\curveto(4.993,455.994)(5.301,455.926)(5.301,455.214)
\curveto(5.301,454.817)(5.233,454.632)(5.164,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.573,447.985)
\lineto(3.539,447.865)
\lineto(3.505,447.746)
\lineto(3.467,447.629)
\lineto(3.426,447.517)
\lineto(3.385,447.404)
\lineto(3.341,447.294)
\lineto(3.293,447.188)
\lineto(3.242,447.085)
\lineto(3.187,446.983)
\lineto(3.132,446.884)
\lineto(3.077,446.788)
\lineto(3.016,446.699)
\lineto(2.954,446.610)
\lineto(2.893,446.524)
\lineto(2.828,446.442)
\lineto(2.759,446.364)
\lineto(2.691,446.288)
\lineto(2.619,446.220)
\lineto(2.547,446.155)
\lineto(2.472,446.090)
\lineto(2.397,446.035)
\lineto(2.318,445.980)
\lineto(2.239,445.932)
\lineto(2.160,445.888)
\lineto(2.078,445.847)
\lineto(1.996,445.813)
\lineto(1.911,445.785)
\lineto(1.825,445.758)
\lineto(1.740,445.740)
\lineto(1.654,445.725)
\lineto(1.565,445.715)
\lineto(1.476,445.713)
\curveto(1.374,445.713)(1.120,445.713)(0.809,445.870)
\curveto(1.322,445.994)(1.579,446.431)(1.579,446.774)
\curveto(1.579,447.044)(1.391,447.372)(0.932,447.372)
\curveto(0.505,447.372)(0.012,447.013)(0.012,446.397)
\curveto(0.012,445.713)(0.689,445.340)(1.510,445.340)
\curveto(2.701,445.340)(4.275,446.243)(4.720,447.933)
\lineto(6.293,454.170)
\curveto(6.362,454.513)(6.362,454.749)(6.362,454.803)
\curveto(6.362,455.775)(5.643,456.367)(4.788,456.367)
\curveto(3.060,456.367)(2.092,453.900)(2.092,453.743)
\curveto(2.092,453.572)(2.256,453.572)(2.294,453.572)
\curveto(2.451,453.572)(2.465,453.597)(2.598,453.914)
\curveto(3.026,454.957)(3.813,455.994)(4.754,455.994)
\curveto(4.993,455.994)(5.301,455.926)(5.301,455.214)
\curveto(5.301,454.817)(5.233,454.632)(5.164,454.342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,453.494)
\lineto(13.649,453.506)
\lineto(13.649,453.516)
\lineto(13.649,453.531)
\lineto(13.683,453.541)
\lineto(13.683,453.551)
\lineto(13.683,453.564)
\lineto(13.683,453.574)
\lineto(13.683,453.584)
\lineto(13.717,453.594)
\lineto(13.717,453.604)
\lineto(13.717,453.614)
\lineto(13.717,453.621)
\lineto(13.717,453.634)
\lineto(13.717,453.644)
\lineto(13.717,453.654)
\lineto(13.717,453.664)
\lineto(13.752,453.676)
\lineto(13.752,453.686)
\lineto(13.752,453.701)
\lineto(13.752,453.716)
\lineto(13.752,453.731)
\lineto(13.752,453.749)
\lineto(13.752,453.766)
\lineto(13.752,453.784)
\lineto(13.752,453.801)
\lineto(13.752,453.821)
\lineto(13.752,453.841)
\lineto(13.752,453.866)
\lineto(13.752,453.891)
\lineto(13.752,453.901)
\lineto(13.752,453.916)
\lineto(13.752,453.931)
\lineto(13.752,453.944)
\lineto(13.752,453.959)
\lineto(13.752,453.974)
\lineto(10.638,453.974)
\curveto(10.159,453.974)(10.023,453.984)(9.578,454.021)
\curveto(8.962,454.069)(8.962,454.155)(8.893,454.357)
\lineto(8.517,454.357)
\lineto(8.072,451.804)
\lineto(8.483,451.804)
\curveto(8.517,451.986)(8.620,452.769)(8.825,452.889)
\curveto(8.928,452.964)(9.886,452.964)(10.057,452.964)
\lineto(12.657,452.964)
\curveto(12.281,452.461)(11.665,451.722)(11.425,451.387)
\curveto(9.851,449.338)(9.715,447.442)(9.715,446.741)
\curveto(9.715,446.608)(9.715,446.057)(10.262,446.057)
\curveto(10.844,446.057)(10.844,446.597)(10.844,446.751)
\lineto(10.844,447.227)
\curveto(10.844,449.543)(11.323,450.600)(11.836,451.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.615,453.494)
\lineto(13.649,453.506)
\lineto(13.649,453.516)
\lineto(13.649,453.531)
\lineto(13.683,453.541)
\lineto(13.683,453.551)
\lineto(13.683,453.564)
\lineto(13.683,453.574)
\lineto(13.683,453.584)
\lineto(13.717,453.594)
\lineto(13.717,453.604)
\lineto(13.717,453.614)
\lineto(13.717,453.621)
\lineto(13.717,453.634)
\lineto(13.717,453.644)
\lineto(13.717,453.654)
\lineto(13.717,453.664)
\lineto(13.752,453.676)
\lineto(13.752,453.686)
\lineto(13.752,453.701)
\lineto(13.752,453.716)
\lineto(13.752,453.731)
\lineto(13.752,453.749)
\lineto(13.752,453.766)
\lineto(13.752,453.784)
\lineto(13.752,453.801)
\lineto(13.752,453.821)
\lineto(13.752,453.841)
\lineto(13.752,453.866)
\lineto(13.752,453.891)
\lineto(13.752,453.901)
\lineto(13.752,453.916)
\lineto(13.752,453.931)
\lineto(13.752,453.944)
\lineto(13.752,453.959)
\lineto(13.752,453.974)
\lineto(10.638,453.974)
\curveto(10.159,453.974)(10.023,453.984)(9.578,454.021)
\curveto(8.962,454.069)(8.962,454.155)(8.893,454.357)
\lineto(8.517,454.357)
\lineto(8.072,451.804)
\lineto(8.483,451.804)
\curveto(8.517,451.986)(8.620,452.769)(8.825,452.889)
\curveto(8.928,452.964)(9.886,452.964)(10.057,452.964)
\lineto(12.657,452.964)
\curveto(12.281,452.461)(11.665,451.722)(11.425,451.387)
\curveto(9.851,449.338)(9.715,447.442)(9.715,446.741)
\curveto(9.715,446.608)(9.715,446.057)(10.262,446.057)
\curveto(10.844,446.057)(10.844,446.597)(10.844,446.751)
\lineto(10.844,447.227)
\curveto(10.844,449.543)(11.323,450.600)(11.836,451.240)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.564,34.718)
\lineto(185.560,34.749)
\lineto(185.560,34.779)
\lineto(185.557,34.814)
\lineto(185.550,34.841)
\lineto(185.547,34.872)
\lineto(185.536,34.903)
\lineto(185.530,34.930)
\lineto(185.519,34.957)
\lineto(185.509,34.985)
\lineto(185.495,35.012)
\lineto(185.482,35.039)
\lineto(185.465,35.064)
\lineto(185.451,35.089)
\lineto(185.430,35.114)
\lineto(185.413,35.134)
\lineto(185.393,35.154)
\lineto(185.372,35.174)
\lineto(185.352,35.194)
\lineto(185.328,35.212)
\lineto(185.304,35.229)
\lineto(185.276,35.247)
\lineto(185.252,35.262)
\lineto(185.222,35.277)
\lineto(185.194,35.292)
\lineto(185.167,35.302)
\lineto(185.136,35.312)
\lineto(185.102,35.319)
\lineto(185.071,35.327)
\lineto(185.037,35.334)
\lineto(185.003,35.337)
\lineto(184.968,35.337)
\lineto(184.931,35.339)
\curveto(184.466,35.339)(184.007,34.895)(184.007,34.436)
\curveto(184.007,34.108)(184.247,33.820)(184.661,33.820)
\curveto(185.051,33.820)(185.564,34.210)(185.564,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.564,34.718)
\lineto(185.560,34.749)
\lineto(185.560,34.779)
\lineto(185.557,34.814)
\lineto(185.550,34.841)
\lineto(185.547,34.872)
\lineto(185.536,34.903)
\lineto(185.530,34.930)
\lineto(185.519,34.957)
\lineto(185.509,34.985)
\lineto(185.495,35.012)
\lineto(185.482,35.039)
\lineto(185.465,35.064)
\lineto(185.451,35.089)
\lineto(185.430,35.114)
\lineto(185.413,35.134)
\lineto(185.393,35.154)
\lineto(185.372,35.174)
\lineto(185.352,35.194)
\lineto(185.328,35.212)
\lineto(185.304,35.229)
\lineto(185.276,35.247)
\lineto(185.252,35.262)
\lineto(185.222,35.277)
\lineto(185.194,35.292)
\lineto(185.167,35.302)
\lineto(185.136,35.312)
\lineto(185.102,35.319)
\lineto(185.071,35.327)
\lineto(185.037,35.334)
\lineto(185.003,35.337)
\lineto(184.968,35.337)
\lineto(184.931,35.339)
\curveto(184.466,35.339)(184.007,34.895)(184.007,34.436)
\curveto(184.007,34.108)(184.247,33.820)(184.661,33.820)
\curveto(185.051,33.820)(185.564,34.210)(185.564,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.264,28.310)
\lineto(184.281,28.354)
\lineto(184.298,28.396)
\lineto(184.315,28.437)
\lineto(184.332,28.474)
\lineto(184.346,28.508)
\lineto(184.359,28.543)
\lineto(184.370,28.573)
\lineto(184.383,28.604)
\lineto(184.394,28.635)
\lineto(184.407,28.662)
\lineto(184.418,28.690)
\lineto(184.424,28.717)
\lineto(184.435,28.742)
\lineto(184.445,28.767)
\lineto(184.462,28.818)
\lineto(184.479,28.866)
\lineto(184.496,28.914)
\lineto(184.507,28.939)
\lineto(184.517,28.966)
\lineto(184.527,28.994)
\lineto(184.534,29.021)
\lineto(184.548,29.049)
\lineto(184.558,29.079)
\lineto(184.568,29.114)
\lineto(184.582,29.144)
\lineto(184.592,29.182)
\lineto(184.606,29.220)
\lineto(184.623,29.257)
\lineto(184.637,29.302)
\curveto(184.777,29.644)(184.862,29.877)(184.862,30.205)
\curveto(184.862,30.968)(184.318,31.597)(183.463,31.597)
\curveto(181.862,31.597)(181.212,29.131)(181.212,28.973)
\curveto(181.212,28.802)(181.383,28.802)(181.421,28.802)
\curveto(181.592,28.802)(181.605,28.840)(181.691,29.114)
\curveto(182.153,30.718)(182.830,31.225)(183.412,31.225)
\curveto(183.549,31.225)(183.839,31.225)(183.839,30.681)
\curveto(183.839,30.321)(183.720,29.962)(183.648,29.791)
\curveto(183.514,29.350)(182.745,27.376)(182.471,26.637)
\curveto(182.307,26.199)(182.081,25.634)(182.081,25.275)
\curveto(182.081,24.478)(182.659,23.879)(183.484,23.879)
\curveto(185.081,23.879)(185.711,26.349)(185.711,26.503)
\curveto(185.711,26.674)(185.564,26.674)(185.509,26.674)
\curveto(185.338,26.674)(185.338,26.623)(185.252,26.366)
\curveto(184.948,25.295)(184.387,24.255)(183.514,24.255)
\curveto(183.227,24.255)(183.104,24.426)(183.104,24.816)
\curveto(183.104,25.244)(183.210,25.484)(183.600,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.264,28.310)
\lineto(184.281,28.354)
\lineto(184.298,28.396)
\lineto(184.315,28.437)
\lineto(184.332,28.474)
\lineto(184.346,28.508)
\lineto(184.359,28.543)
\lineto(184.370,28.573)
\lineto(184.383,28.604)
\lineto(184.394,28.635)
\lineto(184.407,28.662)
\lineto(184.418,28.690)
\lineto(184.424,28.717)
\lineto(184.435,28.742)
\lineto(184.445,28.767)
\lineto(184.462,28.818)
\lineto(184.479,28.866)
\lineto(184.496,28.914)
\lineto(184.507,28.939)
\lineto(184.517,28.966)
\lineto(184.527,28.994)
\lineto(184.534,29.021)
\lineto(184.548,29.049)
\lineto(184.558,29.079)
\lineto(184.568,29.114)
\lineto(184.582,29.144)
\lineto(184.592,29.182)
\lineto(184.606,29.220)
\lineto(184.623,29.257)
\lineto(184.637,29.302)
\curveto(184.777,29.644)(184.862,29.877)(184.862,30.205)
\curveto(184.862,30.968)(184.318,31.597)(183.463,31.597)
\curveto(181.862,31.597)(181.212,29.131)(181.212,28.973)
\curveto(181.212,28.802)(181.383,28.802)(181.421,28.802)
\curveto(181.592,28.802)(181.605,28.840)(181.691,29.114)
\curveto(182.153,30.718)(182.830,31.225)(183.412,31.225)
\curveto(183.549,31.225)(183.839,31.225)(183.839,30.681)
\curveto(183.839,30.321)(183.720,29.962)(183.648,29.791)
\curveto(183.514,29.350)(182.745,27.376)(182.471,26.637)
\curveto(182.307,26.199)(182.081,25.634)(182.081,25.275)
\curveto(182.081,24.478)(182.659,23.879)(183.484,23.879)
\curveto(185.081,23.879)(185.711,26.349)(185.711,26.503)
\curveto(185.711,26.674)(185.564,26.674)(185.509,26.674)
\curveto(185.338,26.674)(185.338,26.623)(185.252,26.366)
\curveto(184.948,25.295)(184.387,24.255)(183.514,24.255)
\curveto(183.227,24.255)(183.104,24.426)(183.104,24.816)
\curveto(183.104,25.244)(183.210,25.484)(183.600,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.583,29.100)
\lineto(190.583,29.113)
\lineto(190.583,29.128)
\lineto(190.583,29.145)
\lineto(190.583,29.158)
\lineto(190.583,29.168)
\lineto(190.583,29.183)
\lineto(190.583,29.198)
\lineto(190.583,29.208)
\lineto(190.583,29.223)
\lineto(190.579,29.233)
\lineto(190.579,29.243)
\lineto(190.579,29.253)
\lineto(190.579,29.263)
\lineto(190.576,29.273)
\lineto(190.576,29.283)
\lineto(190.576,29.290)
\lineto(190.573,29.300)
\lineto(190.573,29.308)
\lineto(190.569,29.318)
\lineto(190.569,29.325)
\lineto(190.562,29.340)
\lineto(190.559,29.353)
\lineto(190.552,29.363)
\lineto(190.545,29.373)
\lineto(190.538,29.383)
\lineto(190.531,29.393)
\lineto(190.521,29.400)
\lineto(190.511,29.408)
\lineto(190.501,29.415)
\lineto(190.487,29.418)
\lineto(190.473,29.420)
\lineto(190.456,29.428)
\lineto(190.449,29.428)
\lineto(190.443,29.428)
\lineto(190.432,29.430)
\lineto(190.422,29.430)
\lineto(190.415,29.433)
\lineto(190.405,29.433)
\lineto(190.395,29.433)
\lineto(190.384,29.433)
\lineto(190.374,29.433)
\lineto(190.360,29.435)
\lineto(190.350,29.435)
\lineto(190.336,29.435)
\lineto(190.326,29.435)
\lineto(190.313,29.435)
\lineto(190.299,29.435)
\lineto(190.285,29.435)
\lineto(190.271,29.435)
\lineto(190.254,29.435)
\lineto(190.241,29.435)
\lineto(190.224,29.435)
\curveto(189.461,28.683)(188.379,28.672)(187.890,28.672)
\lineto(187.890,28.245)
\curveto(188.178,28.245)(188.965,28.245)(189.615,28.577)
\lineto(189.615,22.497)
\curveto(189.615,22.100)(189.615,21.946)(188.424,21.946)
\lineto(187.976,21.946)
\lineto(187.976,21.518)
\curveto(188.188,21.528)(189.652,21.566)(190.097,21.566)
\curveto(190.466,21.566)(191.968,21.529)(192.228,21.518)
\lineto(192.228,21.946)
\lineto(191.777,21.946)
\curveto(190.583,21.946)(190.583,22.100)(190.583,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.583,29.100)
\lineto(190.583,29.113)
\lineto(190.583,29.128)
\lineto(190.583,29.145)
\lineto(190.583,29.158)
\lineto(190.583,29.168)
\lineto(190.583,29.183)
\lineto(190.583,29.198)
\lineto(190.583,29.208)
\lineto(190.583,29.223)
\lineto(190.579,29.233)
\lineto(190.579,29.243)
\lineto(190.579,29.253)
\lineto(190.579,29.263)
\lineto(190.576,29.273)
\lineto(190.576,29.283)
\lineto(190.576,29.290)
\lineto(190.573,29.300)
\lineto(190.573,29.308)
\lineto(190.569,29.318)
\lineto(190.569,29.325)
\lineto(190.562,29.340)
\lineto(190.559,29.353)
\lineto(190.552,29.363)
\lineto(190.545,29.373)
\lineto(190.538,29.383)
\lineto(190.531,29.393)
\lineto(190.521,29.400)
\lineto(190.511,29.408)
\lineto(190.501,29.415)
\lineto(190.487,29.418)
\lineto(190.473,29.420)
\lineto(190.456,29.428)
\lineto(190.449,29.428)
\lineto(190.443,29.428)
\lineto(190.432,29.430)
\lineto(190.422,29.430)
\lineto(190.415,29.433)
\lineto(190.405,29.433)
\lineto(190.395,29.433)
\lineto(190.384,29.433)
\lineto(190.374,29.433)
\lineto(190.360,29.435)
\lineto(190.350,29.435)
\lineto(190.336,29.435)
\lineto(190.326,29.435)
\lineto(190.313,29.435)
\lineto(190.299,29.435)
\lineto(190.285,29.435)
\lineto(190.271,29.435)
\lineto(190.254,29.435)
\lineto(190.241,29.435)
\lineto(190.224,29.435)
\curveto(189.461,28.683)(188.379,28.672)(187.890,28.672)
\lineto(187.890,28.245)
\curveto(188.178,28.245)(188.965,28.245)(189.615,28.577)
\lineto(189.615,22.497)
\curveto(189.615,22.100)(189.615,21.946)(188.424,21.946)
\lineto(187.976,21.946)
\lineto(187.976,21.518)
\curveto(188.188,21.528)(189.652,21.566)(190.097,21.566)
\curveto(190.466,21.566)(191.968,21.529)(192.228,21.518)
\lineto(192.228,21.946)
\lineto(191.777,21.946)
\curveto(190.583,21.946)(190.583,22.100)(190.583,22.497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.479,0.182)
\lineto(361.479,0.189)
\lineto(361.479,0.199)
\lineto(361.479,0.202)
\lineto(361.479,0.209)
\lineto(361.479,0.212)
\lineto(361.475,0.219)
\lineto(361.475,0.222)
\lineto(361.472,0.229)
\lineto(361.469,0.237)
\lineto(361.465,0.244)
\lineto(361.462,0.252)
\lineto(361.455,0.262)
\lineto(361.451,0.269)
\lineto(361.445,0.279)
\lineto(361.438,0.289)
\lineto(361.427,0.299)
\lineto(361.421,0.309)
\lineto(361.410,0.324)
\lineto(361.403,0.332)
\lineto(361.400,0.339)
\lineto(361.393,0.347)
\lineto(361.386,0.354)
\lineto(361.380,0.362)
\lineto(361.373,0.372)
\lineto(361.366,0.379)
\lineto(361.359,0.387)
\lineto(361.352,0.397)
\lineto(361.342,0.404)
\lineto(361.335,0.414)
\lineto(361.325,0.424)
\lineto(361.314,0.434)
\lineto(361.308,0.444)
\lineto(361.297,0.454)
\lineto(361.287,0.464)
\lineto(361.277,0.474)
\lineto(361.267,0.484)
\lineto(361.253,0.497)
\lineto(361.243,0.507)
\lineto(361.229,0.519)
\lineto(361.219,0.529)
\lineto(361.205,0.542)
\lineto(361.191,0.557)
\curveto(359.063,2.705)(358.519,5.924)(358.519,8.531)
\curveto(358.519,11.498)(359.166,14.467)(361.260,16.592)
\curveto(361.479,16.801)(361.479,16.835)(361.479,16.886)
\curveto(361.479,17.006)(361.417,17.054)(361.314,17.054)
\curveto(361.143,17.054)(359.607,15.898)(358.605,13.735)
\curveto(357.732,11.857)(357.531,9.965)(357.531,8.531)
\curveto(357.531,7.201)(357.715,5.144)(358.653,3.215)
\curveto(359.672,1.118)(361.143,0.013)(361.314,0.013)
\curveto(361.417,0.013)(361.479,0.060)(361.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.479,0.182)
\lineto(361.479,0.189)
\lineto(361.479,0.199)
\lineto(361.479,0.202)
\lineto(361.479,0.209)
\lineto(361.479,0.212)
\lineto(361.475,0.219)
\lineto(361.475,0.222)
\lineto(361.472,0.229)
\lineto(361.469,0.237)
\lineto(361.465,0.244)
\lineto(361.462,0.252)
\lineto(361.455,0.262)
\lineto(361.451,0.269)
\lineto(361.445,0.279)
\lineto(361.438,0.289)
\lineto(361.427,0.299)
\lineto(361.421,0.309)
\lineto(361.410,0.324)
\lineto(361.403,0.332)
\lineto(361.400,0.339)
\lineto(361.393,0.347)
\lineto(361.386,0.354)
\lineto(361.380,0.362)
\lineto(361.373,0.372)
\lineto(361.366,0.379)
\lineto(361.359,0.387)
\lineto(361.352,0.397)
\lineto(361.342,0.404)
\lineto(361.335,0.414)
\lineto(361.325,0.424)
\lineto(361.314,0.434)
\lineto(361.308,0.444)
\lineto(361.297,0.454)
\lineto(361.287,0.464)
\lineto(361.277,0.474)
\lineto(361.267,0.484)
\lineto(361.253,0.497)
\lineto(361.243,0.507)
\lineto(361.229,0.519)
\lineto(361.219,0.529)
\lineto(361.205,0.542)
\lineto(361.191,0.557)
\curveto(359.063,2.705)(358.519,5.924)(358.519,8.531)
\curveto(358.519,11.498)(359.166,14.467)(361.260,16.592)
\curveto(361.479,16.801)(361.479,16.835)(361.479,16.886)
\curveto(361.479,17.006)(361.417,17.054)(361.314,17.054)
\curveto(361.143,17.054)(359.607,15.898)(358.605,13.735)
\curveto(357.732,11.857)(357.531,9.965)(357.531,8.531)
\curveto(357.531,7.201)(357.715,5.144)(358.653,3.215)
\curveto(359.672,1.118)(361.143,0.013)(361.314,0.013)
\curveto(361.417,0.013)(361.479,0.060)(361.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.613,5.584)
\lineto(366.419,7.339)
\curveto(369.077,9.689)(370.104,10.610)(370.104,12.313)
\curveto(370.104,14.260)(368.571,15.625)(366.491,15.625)
\curveto(364.561,15.625)(363.299,14.051)(363.299,12.536)
\curveto(363.299,11.581)(364.154,11.581)(364.202,11.581)
\curveto(364.496,11.581)(365.092,11.787)(365.092,12.484)
\curveto(365.092,12.929)(364.784,13.374)(364.185,13.374)
\curveto(364.052,13.374)(364.014,13.374)(363.966,13.356)
\curveto(364.356,14.465)(365.276,15.094)(366.265,15.094)
\curveto(367.815,15.094)(368.554,13.709)(368.554,12.313)
\curveto(368.554,10.951)(367.699,9.603)(366.761,8.546)
\lineto(363.491,4.899)
\curveto(363.299,4.714)(363.299,4.680)(363.299,4.269)
\lineto(369.625,4.269)
\lineto(370.104,7.236)
\lineto(369.676,7.236)
\curveto(369.591,6.722)(369.474,5.973)(369.303,5.717)
\curveto(369.180,5.583)(368.058,5.583)(367.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.613,5.584)
\lineto(366.419,7.339)
\curveto(369.077,9.689)(370.104,10.610)(370.104,12.313)
\curveto(370.104,14.260)(368.571,15.625)(366.491,15.625)
\curveto(364.561,15.625)(363.299,14.051)(363.299,12.536)
\curveto(363.299,11.581)(364.154,11.581)(364.202,11.581)
\curveto(364.496,11.581)(365.092,11.787)(365.092,12.484)
\curveto(365.092,12.929)(364.784,13.374)(364.185,13.374)
\curveto(364.052,13.374)(364.014,13.374)(363.966,13.356)
\curveto(364.356,14.465)(365.276,15.094)(366.265,15.094)
\curveto(367.815,15.094)(368.554,13.709)(368.554,12.313)
\curveto(368.554,10.951)(367.699,9.603)(366.761,8.546)
\lineto(363.491,4.899)
\curveto(363.299,4.714)(363.299,4.680)(363.299,4.269)
\lineto(369.625,4.269)
\lineto(370.104,7.236)
\lineto(369.676,7.236)
\curveto(369.591,6.722)(369.474,5.973)(369.303,5.717)
\curveto(369.180,5.583)(368.058,5.583)(367.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.910,8.529)
\lineto(375.910,8.656)
\lineto(375.910,8.789)
\lineto(375.906,8.923)
\lineto(375.899,9.063)
\lineto(375.886,9.351)
\lineto(375.865,9.652)
\lineto(375.838,9.966)
\lineto(375.804,10.291)
\lineto(375.756,10.623)
\lineto(375.701,10.969)
\lineto(375.633,11.318)
\lineto(375.554,11.670)
\lineto(375.462,12.029)
\lineto(375.359,12.392)
\lineto(375.239,12.758)
\lineto(375.106,13.124)
\lineto(375.030,13.306)
\lineto(374.955,13.487)
\lineto(374.873,13.668)
\lineto(374.788,13.850)
\curveto(373.768,15.943)(372.304,17.052)(372.133,17.052)
\curveto(372.030,17.052)(371.962,16.987)(371.962,16.884)
\curveto(371.962,16.833)(371.962,16.799)(372.280,16.491)
\curveto(373.953,14.808)(374.928,12.094)(374.928,8.529)
\curveto(374.928,5.618)(374.295,2.618)(372.181,0.469)
\curveto(371.962,0.267)(371.962,0.230)(371.962,0.182)
\curveto(371.962,0.079)(372.030,0.011)(372.133,0.011)
\curveto(372.304,0.011)(373.833,1.170)(374.842,3.333)
\curveto(375.708,5.204)(375.910,7.096)(375.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.910,8.529)
\lineto(375.910,8.656)
\lineto(375.910,8.789)
\lineto(375.906,8.923)
\lineto(375.899,9.063)
\lineto(375.886,9.351)
\lineto(375.865,9.652)
\lineto(375.838,9.966)
\lineto(375.804,10.291)
\lineto(375.756,10.623)
\lineto(375.701,10.969)
\lineto(375.633,11.318)
\lineto(375.554,11.670)
\lineto(375.462,12.029)
\lineto(375.359,12.392)
\lineto(375.239,12.758)
\lineto(375.106,13.124)
\lineto(375.030,13.306)
\lineto(374.955,13.487)
\lineto(374.873,13.668)
\lineto(374.788,13.850)
\curveto(373.768,15.943)(372.304,17.052)(372.133,17.052)
\curveto(372.030,17.052)(371.962,16.987)(371.962,16.884)
\curveto(371.962,16.833)(371.962,16.799)(372.280,16.491)
\curveto(373.953,14.808)(374.928,12.094)(374.928,8.529)
\curveto(374.928,5.618)(374.295,2.618)(372.181,0.469)
\curveto(371.962,0.267)(371.962,0.230)(371.962,0.182)
\curveto(371.962,0.079)(372.030,0.011)(372.133,0.011)
\curveto(372.304,0.011)(373.833,1.170)(374.842,3.333)
\curveto(375.708,5.204)(375.910,7.096)(375.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.372,34.718)
\lineto(155.369,34.749)
\lineto(155.369,34.779)
\lineto(155.365,34.814)
\lineto(155.358,34.841)
\lineto(155.355,34.872)
\lineto(155.345,34.903)
\lineto(155.338,34.930)
\lineto(155.328,34.957)
\lineto(155.317,34.985)
\lineto(155.304,35.012)
\lineto(155.290,35.039)
\lineto(155.273,35.064)
\lineto(155.259,35.089)
\lineto(155.242,35.114)
\lineto(155.222,35.134)
\lineto(155.201,35.154)
\lineto(155.181,35.174)
\lineto(155.160,35.194)
\lineto(155.136,35.212)
\lineto(155.112,35.229)
\lineto(155.085,35.247)
\lineto(155.061,35.262)
\lineto(155.033,35.277)
\lineto(155.003,35.292)
\lineto(154.975,35.302)
\lineto(154.944,35.312)
\lineto(154.914,35.319)
\lineto(154.879,35.327)
\lineto(154.845,35.334)
\lineto(154.811,35.337)
\lineto(154.777,35.337)
\lineto(154.739,35.339)
\curveto(154.274,35.339)(153.815,34.895)(153.815,34.436)
\curveto(153.815,34.108)(154.055,33.820)(154.469,33.820)
\curveto(154.859,33.820)(155.372,34.210)(155.372,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.372,34.718)
\lineto(155.369,34.749)
\lineto(155.369,34.779)
\lineto(155.365,34.814)
\lineto(155.358,34.841)
\lineto(155.355,34.872)
\lineto(155.345,34.903)
\lineto(155.338,34.930)
\lineto(155.328,34.957)
\lineto(155.317,34.985)
\lineto(155.304,35.012)
\lineto(155.290,35.039)
\lineto(155.273,35.064)
\lineto(155.259,35.089)
\lineto(155.242,35.114)
\lineto(155.222,35.134)
\lineto(155.201,35.154)
\lineto(155.181,35.174)
\lineto(155.160,35.194)
\lineto(155.136,35.212)
\lineto(155.112,35.229)
\lineto(155.085,35.247)
\lineto(155.061,35.262)
\lineto(155.033,35.277)
\lineto(155.003,35.292)
\lineto(154.975,35.302)
\lineto(154.944,35.312)
\lineto(154.914,35.319)
\lineto(154.879,35.327)
\lineto(154.845,35.334)
\lineto(154.811,35.337)
\lineto(154.777,35.337)
\lineto(154.739,35.339)
\curveto(154.274,35.339)(153.815,34.895)(153.815,34.436)
\curveto(153.815,34.108)(154.055,33.820)(154.469,33.820)
\curveto(154.859,33.820)(155.372,34.210)(155.372,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.072,28.310)
\lineto(154.089,28.354)
\lineto(154.106,28.396)
\lineto(154.123,28.437)
\lineto(154.140,28.474)
\lineto(154.154,28.508)
\lineto(154.168,28.543)
\lineto(154.182,28.573)
\lineto(154.192,28.604)
\lineto(154.202,28.635)
\lineto(154.216,28.662)
\lineto(154.226,28.690)
\lineto(154.236,28.717)
\lineto(154.243,28.742)
\lineto(154.253,28.767)
\lineto(154.271,28.818)
\lineto(154.288,28.866)
\lineto(154.305,28.914)
\lineto(154.315,28.939)
\lineto(154.325,28.966)
\lineto(154.336,28.994)
\lineto(154.346,29.021)
\lineto(154.356,29.049)
\lineto(154.366,29.079)
\lineto(154.377,29.114)
\lineto(154.390,29.144)
\lineto(154.404,29.182)
\lineto(154.418,29.220)
\lineto(154.431,29.257)
\lineto(154.445,29.302)
\curveto(154.585,29.644)(154.671,29.877)(154.671,30.205)
\curveto(154.671,30.968)(154.127,31.597)(153.272,31.597)
\curveto(151.670,31.597)(151.020,29.131)(151.020,28.973)
\curveto(151.020,28.802)(151.191,28.802)(151.229,28.802)
\curveto(151.400,28.802)(151.414,28.840)(151.499,29.114)
\curveto(151.961,30.718)(152.639,31.225)(153.224,31.225)
\curveto(153.357,31.225)(153.651,31.225)(153.651,30.681)
\curveto(153.651,30.321)(153.528,29.962)(153.456,29.791)
\curveto(153.323,29.350)(152.553,27.376)(152.283,26.637)
\curveto(152.115,26.199)(151.893,25.634)(151.893,25.275)
\curveto(151.893,24.478)(152.468,23.879)(153.292,23.879)
\curveto(154.890,23.879)(155.519,26.349)(155.519,26.503)
\curveto(155.519,26.674)(155.372,26.674)(155.317,26.674)
\curveto(155.146,26.674)(155.146,26.623)(155.061,26.366)
\curveto(154.756,25.295)(154.195,24.255)(153.323,24.255)
\curveto(153.035,24.255)(152.912,24.426)(152.912,24.816)
\curveto(152.912,25.244)(153.018,25.484)(153.408,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.072,28.310)
\lineto(154.089,28.354)
\lineto(154.106,28.396)
\lineto(154.123,28.437)
\lineto(154.140,28.474)
\lineto(154.154,28.508)
\lineto(154.168,28.543)
\lineto(154.182,28.573)
\lineto(154.192,28.604)
\lineto(154.202,28.635)
\lineto(154.216,28.662)
\lineto(154.226,28.690)
\lineto(154.236,28.717)
\lineto(154.243,28.742)
\lineto(154.253,28.767)
\lineto(154.271,28.818)
\lineto(154.288,28.866)
\lineto(154.305,28.914)
\lineto(154.315,28.939)
\lineto(154.325,28.966)
\lineto(154.336,28.994)
\lineto(154.346,29.021)
\lineto(154.356,29.049)
\lineto(154.366,29.079)
\lineto(154.377,29.114)
\lineto(154.390,29.144)
\lineto(154.404,29.182)
\lineto(154.418,29.220)
\lineto(154.431,29.257)
\lineto(154.445,29.302)
\curveto(154.585,29.644)(154.671,29.877)(154.671,30.205)
\curveto(154.671,30.968)(154.127,31.597)(153.272,31.597)
\curveto(151.670,31.597)(151.020,29.131)(151.020,28.973)
\curveto(151.020,28.802)(151.191,28.802)(151.229,28.802)
\curveto(151.400,28.802)(151.414,28.840)(151.499,29.114)
\curveto(151.961,30.718)(152.639,31.225)(153.224,31.225)
\curveto(153.357,31.225)(153.651,31.225)(153.651,30.681)
\curveto(153.651,30.321)(153.528,29.962)(153.456,29.791)
\curveto(153.323,29.350)(152.553,27.376)(152.283,26.637)
\curveto(152.115,26.199)(151.893,25.634)(151.893,25.275)
\curveto(151.893,24.478)(152.468,23.879)(153.292,23.879)
\curveto(154.890,23.879)(155.519,26.349)(155.519,26.503)
\curveto(155.519,26.674)(155.372,26.674)(155.317,26.674)
\curveto(155.146,26.674)(155.146,26.623)(155.061,26.366)
\curveto(154.756,25.295)(154.195,24.255)(153.323,24.255)
\curveto(153.035,24.255)(152.912,24.426)(152.912,24.816)
\curveto(152.912,25.244)(153.018,25.484)(153.408,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.420,23.691)
\lineto(162.013,23.691)
\curveto(161.979,23.428)(161.855,22.723)(161.702,22.603)
\curveto(161.613,22.535)(160.692,22.535)(160.525,22.535)
\lineto(158.328,22.535)
\curveto(159.580,23.640)(159.998,23.972)(160.713,24.533)
\curveto(161.595,25.241)(162.420,25.977)(162.420,27.113)
\curveto(162.420,28.553)(161.158,29.436)(159.628,29.436)
\curveto(158.154,29.436)(157.148,28.399)(157.148,27.304)
\curveto(157.148,26.695)(157.661,26.634)(157.784,26.634)
\curveto(158.068,26.634)(158.414,26.839)(158.414,27.266)
\curveto(158.414,27.479)(158.328,27.896)(157.709,27.896)
\curveto(158.078,28.741)(158.889,29.005)(159.450,29.005)
\curveto(160.644,29.005)(161.264,28.077)(161.264,27.113)
\curveto(161.264,26.072)(160.525,25.251)(160.141,24.824)
\lineto(157.271,21.984)
\curveto(157.148,21.878)(157.148,21.851)(157.148,21.519)
\lineto(162.061,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.420,23.691)
\lineto(162.013,23.691)
\curveto(161.979,23.428)(161.855,22.723)(161.702,22.603)
\curveto(161.613,22.535)(160.692,22.535)(160.525,22.535)
\lineto(158.328,22.535)
\curveto(159.580,23.640)(159.998,23.972)(160.713,24.533)
\curveto(161.595,25.241)(162.420,25.977)(162.420,27.113)
\curveto(162.420,28.553)(161.158,29.436)(159.628,29.436)
\curveto(158.154,29.436)(157.148,28.399)(157.148,27.304)
\curveto(157.148,26.695)(157.661,26.634)(157.784,26.634)
\curveto(158.068,26.634)(158.414,26.839)(158.414,27.266)
\curveto(158.414,27.479)(158.328,27.896)(157.709,27.896)
\curveto(158.078,28.741)(158.889,29.005)(159.450,29.005)
\curveto(160.644,29.005)(161.264,28.077)(161.264,27.113)
\curveto(161.264,26.072)(160.525,25.251)(160.141,24.824)
\lineto(157.271,21.984)
\curveto(157.148,21.878)(157.148,21.851)(157.148,21.519)
\lineto(162.061,21.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.479,0.182)
\lineto(31.479,0.189)
\lineto(31.479,0.199)
\lineto(31.479,0.202)
\lineto(31.479,0.209)
\lineto(31.479,0.212)
\lineto(31.475,0.219)
\lineto(31.475,0.222)
\lineto(31.472,0.229)
\lineto(31.469,0.237)
\lineto(31.465,0.244)
\lineto(31.462,0.252)
\lineto(31.455,0.262)
\lineto(31.451,0.269)
\lineto(31.445,0.279)
\lineto(31.438,0.289)
\lineto(31.427,0.299)
\lineto(31.421,0.309)
\lineto(31.410,0.324)
\lineto(31.403,0.332)
\lineto(31.400,0.339)
\lineto(31.393,0.347)
\lineto(31.386,0.354)
\lineto(31.380,0.362)
\lineto(31.373,0.372)
\lineto(31.366,0.379)
\lineto(31.359,0.387)
\lineto(31.352,0.397)
\lineto(31.342,0.404)
\lineto(31.335,0.414)
\lineto(31.325,0.424)
\lineto(31.314,0.434)
\lineto(31.308,0.444)
\lineto(31.297,0.454)
\lineto(31.287,0.464)
\lineto(31.277,0.474)
\lineto(31.267,0.484)
\lineto(31.253,0.497)
\lineto(31.243,0.507)
\lineto(31.229,0.519)
\lineto(31.219,0.529)
\lineto(31.205,0.542)
\lineto(31.191,0.557)
\curveto(29.063,2.705)(28.519,5.924)(28.519,8.531)
\curveto(28.519,11.498)(29.166,14.467)(31.260,16.592)
\curveto(31.479,16.801)(31.479,16.835)(31.479,16.886)
\curveto(31.479,17.006)(31.417,17.054)(31.314,17.054)
\curveto(31.143,17.054)(29.611,15.898)(28.605,13.735)
\curveto(27.732,11.857)(27.531,9.965)(27.531,8.531)
\curveto(27.531,7.201)(27.715,5.144)(28.653,3.215)
\curveto(29.672,1.118)(31.143,0.013)(31.314,0.013)
\curveto(31.417,0.013)(31.479,0.060)(31.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.479,0.182)
\lineto(31.479,0.189)
\lineto(31.479,0.199)
\lineto(31.479,0.202)
\lineto(31.479,0.209)
\lineto(31.479,0.212)
\lineto(31.475,0.219)
\lineto(31.475,0.222)
\lineto(31.472,0.229)
\lineto(31.469,0.237)
\lineto(31.465,0.244)
\lineto(31.462,0.252)
\lineto(31.455,0.262)
\lineto(31.451,0.269)
\lineto(31.445,0.279)
\lineto(31.438,0.289)
\lineto(31.427,0.299)
\lineto(31.421,0.309)
\lineto(31.410,0.324)
\lineto(31.403,0.332)
\lineto(31.400,0.339)
\lineto(31.393,0.347)
\lineto(31.386,0.354)
\lineto(31.380,0.362)
\lineto(31.373,0.372)
\lineto(31.366,0.379)
\lineto(31.359,0.387)
\lineto(31.352,0.397)
\lineto(31.342,0.404)
\lineto(31.335,0.414)
\lineto(31.325,0.424)
\lineto(31.314,0.434)
\lineto(31.308,0.444)
\lineto(31.297,0.454)
\lineto(31.287,0.464)
\lineto(31.277,0.474)
\lineto(31.267,0.484)
\lineto(31.253,0.497)
\lineto(31.243,0.507)
\lineto(31.229,0.519)
\lineto(31.219,0.529)
\lineto(31.205,0.542)
\lineto(31.191,0.557)
\curveto(29.063,2.705)(28.519,5.924)(28.519,8.531)
\curveto(28.519,11.498)(29.166,14.467)(31.260,16.592)
\curveto(31.479,16.801)(31.479,16.835)(31.479,16.886)
\curveto(31.479,17.006)(31.417,17.054)(31.314,17.054)
\curveto(31.143,17.054)(29.611,15.898)(28.605,13.735)
\curveto(27.732,11.857)(27.531,9.965)(27.531,8.531)
\curveto(27.531,7.201)(27.715,5.144)(28.653,3.215)
\curveto(29.672,1.118)(31.143,0.013)(31.314,0.013)
\curveto(31.417,0.013)(31.479,0.060)(31.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.394,10.267)
\lineto(37.524,10.312)
\lineto(37.651,10.363)
\lineto(37.774,10.415)
\lineto(37.897,10.473)
\lineto(38.017,10.534)
\lineto(38.133,10.599)
\lineto(38.246,10.668)
\lineto(38.356,10.743)
\lineto(38.462,10.818)
\lineto(38.564,10.897)
\lineto(38.663,10.979)
\lineto(38.763,11.065)
\lineto(38.855,11.154)
\lineto(38.944,11.246)
\lineto(39.030,11.338)
\lineto(39.108,11.438)
\lineto(39.187,11.537)
\lineto(39.259,11.639)
\lineto(39.327,11.742)
\lineto(39.392,11.852)
\lineto(39.450,11.961)
\lineto(39.505,12.070)
\lineto(39.556,12.183)
\lineto(39.601,12.300)
\lineto(39.642,12.416)
\lineto(39.676,12.532)
\lineto(39.707,12.652)
\lineto(39.734,12.775)
\lineto(39.751,12.898)
\lineto(39.765,13.022)
\lineto(39.775,13.145)
\lineto(39.779,13.271)
\curveto(39.779,14.667)(38.277,15.625)(36.642,15.625)
\curveto(34.917,15.625)(33.624,14.599)(33.624,13.306)
\curveto(33.624,12.741)(34.000,12.416)(34.496,12.416)
\curveto(35.020,12.416)(35.362,12.792)(35.362,13.288)
\curveto(35.362,14.137)(34.561,14.137)(34.308,14.137)
\curveto(34.832,14.972)(35.961,15.198)(36.577,15.198)
\curveto(37.271,15.198)(38.212,14.821)(38.212,13.288)
\curveto(38.212,13.080)(38.174,12.094)(37.729,11.342)
\curveto(37.223,10.524)(36.642,10.476)(36.217,10.456)
\curveto(36.077,10.438)(35.673,10.408)(35.550,10.408)
\curveto(35.417,10.390)(35.294,10.374)(35.294,10.202)
\curveto(35.294,10.018)(35.417,10.018)(35.704,10.018)
\lineto(36.453,10.018)
\curveto(37.853,10.018)(38.486,8.858)(38.486,7.181)
\curveto(38.486,4.869)(37.309,4.373)(36.556,4.373)
\curveto(35.824,4.373)(34.544,4.660)(33.952,5.666)
\curveto(34.544,5.584)(35.075,5.960)(35.075,6.607)
\curveto(35.075,7.219)(34.613,7.558)(34.117,7.558)
\curveto(33.709,7.558)(33.166,7.322)(33.166,6.569)
\curveto(33.166,5.019)(34.746,3.897)(36.607,3.897)
\curveto(38.687,3.897)(40.237,5.447)(40.237,7.181)
\curveto(40.237,8.584)(39.163,9.908)(37.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.394,10.267)
\lineto(37.524,10.312)
\lineto(37.651,10.363)
\lineto(37.774,10.415)
\lineto(37.897,10.473)
\lineto(38.017,10.534)
\lineto(38.133,10.599)
\lineto(38.246,10.668)
\lineto(38.356,10.743)
\lineto(38.462,10.818)
\lineto(38.564,10.897)
\lineto(38.663,10.979)
\lineto(38.763,11.065)
\lineto(38.855,11.154)
\lineto(38.944,11.246)
\lineto(39.030,11.338)
\lineto(39.108,11.438)
\lineto(39.187,11.537)
\lineto(39.259,11.639)
\lineto(39.327,11.742)
\lineto(39.392,11.852)
\lineto(39.450,11.961)
\lineto(39.505,12.070)
\lineto(39.556,12.183)
\lineto(39.601,12.300)
\lineto(39.642,12.416)
\lineto(39.676,12.532)
\lineto(39.707,12.652)
\lineto(39.734,12.775)
\lineto(39.751,12.898)
\lineto(39.765,13.022)
\lineto(39.775,13.145)
\lineto(39.779,13.271)
\curveto(39.779,14.667)(38.277,15.625)(36.642,15.625)
\curveto(34.917,15.625)(33.624,14.599)(33.624,13.306)
\curveto(33.624,12.741)(34.000,12.416)(34.496,12.416)
\curveto(35.020,12.416)(35.362,12.792)(35.362,13.288)
\curveto(35.362,14.137)(34.561,14.137)(34.308,14.137)
\curveto(34.832,14.972)(35.961,15.198)(36.577,15.198)
\curveto(37.271,15.198)(38.212,14.821)(38.212,13.288)
\curveto(38.212,13.080)(38.174,12.094)(37.729,11.342)
\curveto(37.223,10.524)(36.642,10.476)(36.217,10.456)
\curveto(36.077,10.438)(35.673,10.408)(35.550,10.408)
\curveto(35.417,10.390)(35.294,10.374)(35.294,10.202)
\curveto(35.294,10.018)(35.417,10.018)(35.704,10.018)
\lineto(36.453,10.018)
\curveto(37.853,10.018)(38.486,8.858)(38.486,7.181)
\curveto(38.486,4.869)(37.309,4.373)(36.556,4.373)
\curveto(35.824,4.373)(34.544,4.660)(33.952,5.666)
\curveto(34.544,5.584)(35.075,5.960)(35.075,6.607)
\curveto(35.075,7.219)(34.613,7.558)(34.117,7.558)
\curveto(33.709,7.558)(33.166,7.322)(33.166,6.569)
\curveto(33.166,5.019)(34.746,3.897)(36.607,3.897)
\curveto(38.687,3.897)(40.237,5.447)(40.237,7.181)
\curveto(40.237,8.584)(39.163,9.908)(37.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.910,8.529)
\lineto(45.910,8.656)
\lineto(45.910,8.789)
\lineto(45.906,8.923)
\lineto(45.899,9.063)
\lineto(45.886,9.351)
\lineto(45.865,9.652)
\lineto(45.838,9.966)
\lineto(45.804,10.291)
\lineto(45.756,10.623)
\lineto(45.701,10.969)
\lineto(45.633,11.318)
\lineto(45.554,11.670)
\lineto(45.462,12.029)
\lineto(45.359,12.392)
\lineto(45.239,12.758)
\lineto(45.106,13.124)
\lineto(45.030,13.306)
\lineto(44.955,13.487)
\lineto(44.873,13.668)
\lineto(44.788,13.850)
\curveto(43.768,15.943)(42.304,17.052)(42.133,17.052)
\curveto(42.030,17.052)(41.962,16.987)(41.962,16.884)
\curveto(41.962,16.833)(41.962,16.799)(42.280,16.491)
\curveto(43.956,14.808)(44.928,12.094)(44.928,8.529)
\curveto(44.928,5.618)(44.298,2.618)(42.181,0.469)
\curveto(41.962,0.267)(41.962,0.230)(41.962,0.182)
\curveto(41.962,0.079)(42.030,0.011)(42.133,0.011)
\curveto(42.304,0.011)(43.830,1.170)(44.842,3.333)
\curveto(45.708,5.204)(45.910,7.096)(45.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.910,8.529)
\lineto(45.910,8.656)
\lineto(45.910,8.789)
\lineto(45.906,8.923)
\lineto(45.899,9.063)
\lineto(45.886,9.351)
\lineto(45.865,9.652)
\lineto(45.838,9.966)
\lineto(45.804,10.291)
\lineto(45.756,10.623)
\lineto(45.701,10.969)
\lineto(45.633,11.318)
\lineto(45.554,11.670)
\lineto(45.462,12.029)
\lineto(45.359,12.392)
\lineto(45.239,12.758)
\lineto(45.106,13.124)
\lineto(45.030,13.306)
\lineto(44.955,13.487)
\lineto(44.873,13.668)
\lineto(44.788,13.850)
\curveto(43.768,15.943)(42.304,17.052)(42.133,17.052)
\curveto(42.030,17.052)(41.962,16.987)(41.962,16.884)
\curveto(41.962,16.833)(41.962,16.799)(42.280,16.491)
\curveto(43.956,14.808)(44.928,12.094)(44.928,8.529)
\curveto(44.928,5.618)(44.298,2.618)(42.181,0.469)
\curveto(41.962,0.267)(41.962,0.230)(41.962,0.182)
\curveto(41.962,0.079)(42.030,0.011)(42.133,0.011)
\curveto(42.304,0.011)(43.830,1.170)(44.842,3.333)
\curveto(45.708,5.204)(45.910,7.096)(45.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.319,34.718)
\lineto(35.316,34.749)
\lineto(35.316,34.779)
\lineto(35.312,34.814)
\lineto(35.305,34.841)
\lineto(35.302,34.872)
\lineto(35.292,34.903)
\lineto(35.285,34.930)
\lineto(35.275,34.957)
\lineto(35.264,34.985)
\lineto(35.251,35.012)
\lineto(35.237,35.039)
\lineto(35.220,35.064)
\lineto(35.206,35.089)
\lineto(35.186,35.114)
\lineto(35.169,35.134)
\lineto(35.148,35.154)
\lineto(35.128,35.174)
\lineto(35.107,35.194)
\lineto(35.083,35.212)
\lineto(35.059,35.229)
\lineto(35.032,35.247)
\lineto(35.008,35.262)
\lineto(34.980,35.277)
\lineto(34.950,35.292)
\lineto(34.922,35.302)
\lineto(34.892,35.312)
\lineto(34.857,35.319)
\lineto(34.827,35.327)
\lineto(34.792,35.334)
\lineto(34.758,35.337)
\lineto(34.724,35.337)
\lineto(34.686,35.339)
\curveto(34.221,35.339)(33.762,34.895)(33.762,34.436)
\curveto(33.762,34.108)(34.002,33.820)(34.416,33.820)
\curveto(34.806,33.820)(35.319,34.210)(35.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.319,34.718)
\lineto(35.316,34.749)
\lineto(35.316,34.779)
\lineto(35.312,34.814)
\lineto(35.305,34.841)
\lineto(35.302,34.872)
\lineto(35.292,34.903)
\lineto(35.285,34.930)
\lineto(35.275,34.957)
\lineto(35.264,34.985)
\lineto(35.251,35.012)
\lineto(35.237,35.039)
\lineto(35.220,35.064)
\lineto(35.206,35.089)
\lineto(35.186,35.114)
\lineto(35.169,35.134)
\lineto(35.148,35.154)
\lineto(35.128,35.174)
\lineto(35.107,35.194)
\lineto(35.083,35.212)
\lineto(35.059,35.229)
\lineto(35.032,35.247)
\lineto(35.008,35.262)
\lineto(34.980,35.277)
\lineto(34.950,35.292)
\lineto(34.922,35.302)
\lineto(34.892,35.312)
\lineto(34.857,35.319)
\lineto(34.827,35.327)
\lineto(34.792,35.334)
\lineto(34.758,35.337)
\lineto(34.724,35.337)
\lineto(34.686,35.339)
\curveto(34.221,35.339)(33.762,34.895)(33.762,34.436)
\curveto(33.762,34.108)(34.002,33.820)(34.416,33.820)
\curveto(34.806,33.820)(35.319,34.210)(35.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.019,28.310)
\lineto(34.036,28.354)
\lineto(34.053,28.396)
\lineto(34.070,28.437)
\lineto(34.087,28.474)
\lineto(34.101,28.508)
\lineto(34.115,28.543)
\lineto(34.128,28.573)
\lineto(34.139,28.604)
\lineto(34.149,28.635)
\lineto(34.163,28.662)
\lineto(34.173,28.690)
\lineto(34.180,28.717)
\lineto(34.190,28.742)
\lineto(34.200,28.767)
\lineto(34.217,28.818)
\lineto(34.235,28.866)
\lineto(34.252,28.914)
\lineto(34.262,28.939)
\lineto(34.272,28.966)
\lineto(34.282,28.994)
\lineto(34.289,29.021)
\lineto(34.303,29.049)
\lineto(34.313,29.079)
\lineto(34.324,29.114)
\lineto(34.337,29.144)
\lineto(34.347,29.182)
\lineto(34.361,29.220)
\lineto(34.378,29.257)
\lineto(34.392,29.302)
\curveto(34.532,29.644)(34.618,29.877)(34.618,30.205)
\curveto(34.618,30.968)(34.074,31.597)(33.218,31.597)
\curveto(31.617,31.597)(30.967,29.131)(30.967,28.973)
\curveto(30.967,28.802)(31.138,28.802)(31.176,28.802)
\curveto(31.347,28.802)(31.361,28.840)(31.446,29.114)
\curveto(31.908,30.718)(32.586,31.225)(33.167,31.225)
\curveto(33.304,31.225)(33.595,31.225)(33.595,30.681)
\curveto(33.595,30.321)(33.475,29.962)(33.403,29.791)
\curveto(33.270,29.350)(32.500,27.376)(32.226,26.637)
\curveto(32.062,26.199)(31.840,25.634)(31.840,25.275)
\curveto(31.840,24.478)(32.414,23.879)(33.239,23.879)
\curveto(34.837,23.879)(35.466,26.349)(35.466,26.503)
\curveto(35.466,26.674)(35.319,26.674)(35.264,26.674)
\curveto(35.093,26.674)(35.093,26.623)(35.008,26.366)
\curveto(34.703,25.295)(34.142,24.255)(33.270,24.255)
\curveto(32.982,24.255)(32.859,24.426)(32.859,24.816)
\curveto(32.859,25.244)(32.965,25.484)(33.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.019,28.310)
\lineto(34.036,28.354)
\lineto(34.053,28.396)
\lineto(34.070,28.437)
\lineto(34.087,28.474)
\lineto(34.101,28.508)
\lineto(34.115,28.543)
\lineto(34.128,28.573)
\lineto(34.139,28.604)
\lineto(34.149,28.635)
\lineto(34.163,28.662)
\lineto(34.173,28.690)
\lineto(34.180,28.717)
\lineto(34.190,28.742)
\lineto(34.200,28.767)
\lineto(34.217,28.818)
\lineto(34.235,28.866)
\lineto(34.252,28.914)
\lineto(34.262,28.939)
\lineto(34.272,28.966)
\lineto(34.282,28.994)
\lineto(34.289,29.021)
\lineto(34.303,29.049)
\lineto(34.313,29.079)
\lineto(34.324,29.114)
\lineto(34.337,29.144)
\lineto(34.347,29.182)
\lineto(34.361,29.220)
\lineto(34.378,29.257)
\lineto(34.392,29.302)
\curveto(34.532,29.644)(34.618,29.877)(34.618,30.205)
\curveto(34.618,30.968)(34.074,31.597)(33.218,31.597)
\curveto(31.617,31.597)(30.967,29.131)(30.967,28.973)
\curveto(30.967,28.802)(31.138,28.802)(31.176,28.802)
\curveto(31.347,28.802)(31.361,28.840)(31.446,29.114)
\curveto(31.908,30.718)(32.586,31.225)(33.167,31.225)
\curveto(33.304,31.225)(33.595,31.225)(33.595,30.681)
\curveto(33.595,30.321)(33.475,29.962)(33.403,29.791)
\curveto(33.270,29.350)(32.500,27.376)(32.226,26.637)
\curveto(32.062,26.199)(31.840,25.634)(31.840,25.275)
\curveto(31.840,24.478)(32.414,23.879)(33.239,23.879)
\curveto(34.837,23.879)(35.466,26.349)(35.466,26.503)
\curveto(35.466,26.674)(35.319,26.674)(35.264,26.674)
\curveto(35.093,26.674)(35.093,26.623)(35.008,26.366)
\curveto(34.703,25.295)(34.142,24.255)(33.270,24.255)
\curveto(32.982,24.255)(32.859,24.426)(32.859,24.816)
\curveto(32.859,25.244)(32.965,25.484)(33.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.135,25.416)
\lineto(38.138,25.597)
\lineto(38.142,25.778)
\lineto(38.149,25.956)
\lineto(38.155,26.131)
\lineto(38.169,26.305)
\lineto(38.186,26.473)
\lineto(38.207,26.640)
\lineto(38.234,26.805)
\lineto(38.265,26.965)
\lineto(38.303,27.123)
\lineto(38.347,27.280)
\lineto(38.395,27.431)
\lineto(38.422,27.506)
\lineto(38.453,27.578)
\lineto(38.484,27.653)
\lineto(38.518,27.725)
\lineto(38.552,27.797)
\lineto(38.590,27.865)
\lineto(38.631,27.934)
\lineto(38.672,28.002)
\curveto(39.076,28.652)(39.719,29.090)(40.482,29.090)
\curveto(40.841,29.090)(41.317,28.994)(41.556,28.673)
\curveto(41.258,28.653)(41.009,28.447)(41.009,28.101)
\curveto(41.009,27.800)(41.211,27.540)(41.570,27.540)
\curveto(41.926,27.540)(42.141,27.780)(42.141,28.122)
\curveto(42.141,28.816)(41.638,29.436)(40.458,29.436)
\curveto(38.740,29.436)(36.989,27.858)(36.989,25.299)
\curveto(36.989,22.210)(38.443,21.279)(39.757,21.279)
\curveto(41.211,21.279)(42.473,22.391)(42.473,23.951)
\curveto(42.473,25.463)(41.269,26.586)(39.873,26.586)
\lineto(39.815,26.250)
\curveto(40.366,26.250)(40.735,26.035)(41.029,25.597)
\curveto(41.317,25.145)(41.327,24.642)(41.327,23.951)
\curveto(41.327,23.274)(41.327,22.771)(41.009,22.306)
\curveto(40.718,21.888)(40.338,21.662)(39.757,21.662)
\lineto(39.757,21.662)
\curveto(39.158,21.662)(38.693,22.004)(38.443,22.535)
\curveto(38.265,22.887)(38.169,23.486)(38.169,24.204)
\curveto(38.169,25.357)(38.864,26.250)(39.815,26.250)
\lineto(39.873,26.586)
\curveto(38.922,26.586)(38.398,25.956)(38.135,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.135,25.416)
\lineto(38.138,25.597)
\lineto(38.142,25.778)
\lineto(38.149,25.956)
\lineto(38.155,26.131)
\lineto(38.169,26.305)
\lineto(38.186,26.473)
\lineto(38.207,26.640)
\lineto(38.234,26.805)
\lineto(38.265,26.965)
\lineto(38.303,27.123)
\lineto(38.347,27.280)
\lineto(38.395,27.431)
\lineto(38.422,27.506)
\lineto(38.453,27.578)
\lineto(38.484,27.653)
\lineto(38.518,27.725)
\lineto(38.552,27.797)
\lineto(38.590,27.865)
\lineto(38.631,27.934)
\lineto(38.672,28.002)
\curveto(39.076,28.652)(39.719,29.090)(40.482,29.090)
\curveto(40.841,29.090)(41.317,28.994)(41.556,28.673)
\curveto(41.258,28.653)(41.009,28.447)(41.009,28.101)
\curveto(41.009,27.800)(41.211,27.540)(41.570,27.540)
\curveto(41.926,27.540)(42.141,27.780)(42.141,28.122)
\curveto(42.141,28.816)(41.638,29.436)(40.458,29.436)
\curveto(38.740,29.436)(36.989,27.858)(36.989,25.299)
\curveto(36.989,22.210)(38.443,21.279)(39.757,21.279)
\curveto(41.211,21.279)(42.473,22.391)(42.473,23.951)
\curveto(42.473,25.463)(41.269,26.586)(39.873,26.586)
\lineto(39.815,26.250)
\curveto(40.366,26.250)(40.735,26.035)(41.029,25.597)
\curveto(41.317,25.145)(41.327,24.642)(41.327,23.951)
\curveto(41.327,23.274)(41.327,22.771)(41.009,22.306)
\curveto(40.718,21.888)(40.338,21.662)(39.757,21.662)
\lineto(39.757,21.662)
\curveto(39.158,21.662)(38.693,22.004)(38.443,22.535)
\curveto(38.265,22.887)(38.169,23.486)(38.169,24.204)
\curveto(38.169,25.357)(38.864,26.250)(39.815,26.250)
\lineto(39.873,26.586)
\curveto(38.922,26.586)(38.398,25.956)(38.135,25.416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.479,0.182)
\lineto(151.479,0.189)
\lineto(151.479,0.199)
\lineto(151.479,0.202)
\lineto(151.479,0.209)
\lineto(151.479,0.212)
\lineto(151.475,0.219)
\lineto(151.475,0.222)
\lineto(151.472,0.229)
\lineto(151.469,0.237)
\lineto(151.465,0.244)
\lineto(151.462,0.252)
\lineto(151.455,0.262)
\lineto(151.451,0.269)
\lineto(151.445,0.279)
\lineto(151.438,0.289)
\lineto(151.427,0.299)
\lineto(151.421,0.309)
\lineto(151.410,0.324)
\lineto(151.403,0.332)
\lineto(151.400,0.339)
\lineto(151.393,0.347)
\lineto(151.386,0.354)
\lineto(151.380,0.362)
\lineto(151.373,0.372)
\lineto(151.366,0.379)
\lineto(151.359,0.387)
\lineto(151.352,0.397)
\lineto(151.342,0.404)
\lineto(151.335,0.414)
\lineto(151.325,0.424)
\lineto(151.314,0.434)
\lineto(151.308,0.444)
\lineto(151.297,0.454)
\lineto(151.287,0.464)
\lineto(151.277,0.474)
\lineto(151.267,0.484)
\lineto(151.253,0.497)
\lineto(151.243,0.507)
\lineto(151.229,0.519)
\lineto(151.219,0.529)
\lineto(151.205,0.542)
\lineto(151.191,0.557)
\curveto(149.063,2.705)(148.519,5.924)(148.519,8.531)
\curveto(148.519,11.498)(149.166,14.467)(151.260,16.592)
\curveto(151.479,16.801)(151.479,16.835)(151.479,16.886)
\curveto(151.479,17.006)(151.417,17.054)(151.314,17.054)
\curveto(151.143,17.054)(149.611,15.898)(148.605,13.735)
\curveto(147.732,11.857)(147.531,9.965)(147.531,8.531)
\curveto(147.531,7.201)(147.715,5.144)(148.653,3.215)
\curveto(149.672,1.118)(151.143,0.013)(151.314,0.013)
\curveto(151.417,0.013)(151.479,0.060)(151.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.479,0.182)
\lineto(151.479,0.189)
\lineto(151.479,0.199)
\lineto(151.479,0.202)
\lineto(151.479,0.209)
\lineto(151.479,0.212)
\lineto(151.475,0.219)
\lineto(151.475,0.222)
\lineto(151.472,0.229)
\lineto(151.469,0.237)
\lineto(151.465,0.244)
\lineto(151.462,0.252)
\lineto(151.455,0.262)
\lineto(151.451,0.269)
\lineto(151.445,0.279)
\lineto(151.438,0.289)
\lineto(151.427,0.299)
\lineto(151.421,0.309)
\lineto(151.410,0.324)
\lineto(151.403,0.332)
\lineto(151.400,0.339)
\lineto(151.393,0.347)
\lineto(151.386,0.354)
\lineto(151.380,0.362)
\lineto(151.373,0.372)
\lineto(151.366,0.379)
\lineto(151.359,0.387)
\lineto(151.352,0.397)
\lineto(151.342,0.404)
\lineto(151.335,0.414)
\lineto(151.325,0.424)
\lineto(151.314,0.434)
\lineto(151.308,0.444)
\lineto(151.297,0.454)
\lineto(151.287,0.464)
\lineto(151.277,0.474)
\lineto(151.267,0.484)
\lineto(151.253,0.497)
\lineto(151.243,0.507)
\lineto(151.229,0.519)
\lineto(151.219,0.529)
\lineto(151.205,0.542)
\lineto(151.191,0.557)
\curveto(149.063,2.705)(148.519,5.924)(148.519,8.531)
\curveto(148.519,11.498)(149.166,14.467)(151.260,16.592)
\curveto(151.479,16.801)(151.479,16.835)(151.479,16.886)
\curveto(151.479,17.006)(151.417,17.054)(151.314,17.054)
\curveto(151.143,17.054)(149.611,15.898)(148.605,13.735)
\curveto(147.732,11.857)(147.531,9.965)(147.531,8.531)
\curveto(147.531,7.201)(147.715,5.144)(148.653,3.215)
\curveto(149.672,1.118)(151.143,0.013)(151.314,0.013)
\curveto(151.417,0.013)(151.479,0.060)(151.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.394,10.267)
\lineto(157.524,10.312)
\lineto(157.651,10.363)
\lineto(157.774,10.415)
\lineto(157.897,10.473)
\lineto(158.017,10.534)
\lineto(158.133,10.599)
\lineto(158.246,10.668)
\lineto(158.356,10.743)
\lineto(158.462,10.818)
\lineto(158.564,10.897)
\lineto(158.663,10.979)
\lineto(158.763,11.065)
\lineto(158.855,11.154)
\lineto(158.944,11.246)
\lineto(159.030,11.338)
\lineto(159.108,11.438)
\lineto(159.187,11.537)
\lineto(159.259,11.639)
\lineto(159.327,11.742)
\lineto(159.392,11.852)
\lineto(159.450,11.961)
\lineto(159.505,12.070)
\lineto(159.556,12.183)
\lineto(159.601,12.300)
\lineto(159.642,12.416)
\lineto(159.676,12.532)
\lineto(159.707,12.652)
\lineto(159.734,12.775)
\lineto(159.751,12.898)
\lineto(159.765,13.022)
\lineto(159.775,13.145)
\lineto(159.779,13.271)
\curveto(159.779,14.667)(158.277,15.625)(156.642,15.625)
\curveto(154.917,15.625)(153.624,14.599)(153.624,13.306)
\curveto(153.624,12.741)(154.000,12.416)(154.496,12.416)
\curveto(155.020,12.416)(155.362,12.792)(155.362,13.288)
\curveto(155.362,14.137)(154.561,14.137)(154.308,14.137)
\curveto(154.832,14.972)(155.961,15.198)(156.577,15.198)
\curveto(157.271,15.198)(158.212,14.821)(158.212,13.288)
\curveto(158.212,13.080)(158.174,12.094)(157.729,11.342)
\curveto(157.223,10.524)(156.642,10.476)(156.217,10.456)
\curveto(156.077,10.438)(155.673,10.408)(155.550,10.408)
\curveto(155.417,10.390)(155.294,10.374)(155.294,10.202)
\curveto(155.294,10.018)(155.417,10.018)(155.704,10.018)
\lineto(156.453,10.018)
\curveto(157.853,10.018)(158.486,8.858)(158.486,7.181)
\curveto(158.486,4.869)(157.309,4.373)(156.556,4.373)
\curveto(155.824,4.373)(154.544,4.660)(153.952,5.666)
\curveto(154.544,5.584)(155.075,5.960)(155.075,6.607)
\curveto(155.075,7.219)(154.613,7.558)(154.117,7.558)
\curveto(153.709,7.558)(153.166,7.322)(153.166,6.569)
\curveto(153.166,5.019)(154.746,3.897)(156.607,3.897)
\curveto(158.687,3.897)(160.237,5.447)(160.237,7.181)
\curveto(160.237,8.584)(159.163,9.908)(157.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.394,10.267)
\lineto(157.524,10.312)
\lineto(157.651,10.363)
\lineto(157.774,10.415)
\lineto(157.897,10.473)
\lineto(158.017,10.534)
\lineto(158.133,10.599)
\lineto(158.246,10.668)
\lineto(158.356,10.743)
\lineto(158.462,10.818)
\lineto(158.564,10.897)
\lineto(158.663,10.979)
\lineto(158.763,11.065)
\lineto(158.855,11.154)
\lineto(158.944,11.246)
\lineto(159.030,11.338)
\lineto(159.108,11.438)
\lineto(159.187,11.537)
\lineto(159.259,11.639)
\lineto(159.327,11.742)
\lineto(159.392,11.852)
\lineto(159.450,11.961)
\lineto(159.505,12.070)
\lineto(159.556,12.183)
\lineto(159.601,12.300)
\lineto(159.642,12.416)
\lineto(159.676,12.532)
\lineto(159.707,12.652)
\lineto(159.734,12.775)
\lineto(159.751,12.898)
\lineto(159.765,13.022)
\lineto(159.775,13.145)
\lineto(159.779,13.271)
\curveto(159.779,14.667)(158.277,15.625)(156.642,15.625)
\curveto(154.917,15.625)(153.624,14.599)(153.624,13.306)
\curveto(153.624,12.741)(154.000,12.416)(154.496,12.416)
\curveto(155.020,12.416)(155.362,12.792)(155.362,13.288)
\curveto(155.362,14.137)(154.561,14.137)(154.308,14.137)
\curveto(154.832,14.972)(155.961,15.198)(156.577,15.198)
\curveto(157.271,15.198)(158.212,14.821)(158.212,13.288)
\curveto(158.212,13.080)(158.174,12.094)(157.729,11.342)
\curveto(157.223,10.524)(156.642,10.476)(156.217,10.456)
\curveto(156.077,10.438)(155.673,10.408)(155.550,10.408)
\curveto(155.417,10.390)(155.294,10.374)(155.294,10.202)
\curveto(155.294,10.018)(155.417,10.018)(155.704,10.018)
\lineto(156.453,10.018)
\curveto(157.853,10.018)(158.486,8.858)(158.486,7.181)
\curveto(158.486,4.869)(157.309,4.373)(156.556,4.373)
\curveto(155.824,4.373)(154.544,4.660)(153.952,5.666)
\curveto(154.544,5.584)(155.075,5.960)(155.075,6.607)
\curveto(155.075,7.219)(154.613,7.558)(154.117,7.558)
\curveto(153.709,7.558)(153.166,7.322)(153.166,6.569)
\curveto(153.166,5.019)(154.746,3.897)(156.607,3.897)
\curveto(158.687,3.897)(160.237,5.447)(160.237,7.181)
\curveto(160.237,8.584)(159.163,9.908)(157.394,10.267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.910,8.529)
\lineto(165.910,8.656)
\lineto(165.910,8.789)
\lineto(165.906,8.923)
\lineto(165.899,9.063)
\lineto(165.886,9.351)
\lineto(165.865,9.652)
\lineto(165.838,9.966)
\lineto(165.804,10.291)
\lineto(165.756,10.623)
\lineto(165.701,10.969)
\lineto(165.633,11.318)
\lineto(165.554,11.670)
\lineto(165.462,12.029)
\lineto(165.359,12.392)
\lineto(165.239,12.758)
\lineto(165.106,13.124)
\lineto(165.030,13.306)
\lineto(164.955,13.487)
\lineto(164.873,13.668)
\lineto(164.788,13.850)
\curveto(163.768,15.943)(162.304,17.052)(162.133,17.052)
\curveto(162.030,17.052)(161.962,16.987)(161.962,16.884)
\curveto(161.962,16.833)(161.962,16.799)(162.280,16.491)
\curveto(163.956,14.808)(164.928,12.094)(164.928,8.529)
\curveto(164.928,5.618)(164.298,2.618)(162.181,0.469)
\curveto(161.962,0.267)(161.962,0.230)(161.962,0.182)
\curveto(161.962,0.079)(162.030,0.011)(162.133,0.011)
\curveto(162.304,0.011)(163.830,1.170)(164.842,3.333)
\curveto(165.708,5.204)(165.910,7.096)(165.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.910,8.529)
\lineto(165.910,8.656)
\lineto(165.910,8.789)
\lineto(165.906,8.923)
\lineto(165.899,9.063)
\lineto(165.886,9.351)
\lineto(165.865,9.652)
\lineto(165.838,9.966)
\lineto(165.804,10.291)
\lineto(165.756,10.623)
\lineto(165.701,10.969)
\lineto(165.633,11.318)
\lineto(165.554,11.670)
\lineto(165.462,12.029)
\lineto(165.359,12.392)
\lineto(165.239,12.758)
\lineto(165.106,13.124)
\lineto(165.030,13.306)
\lineto(164.955,13.487)
\lineto(164.873,13.668)
\lineto(164.788,13.850)
\curveto(163.768,15.943)(162.304,17.052)(162.133,17.052)
\curveto(162.030,17.052)(161.962,16.987)(161.962,16.884)
\curveto(161.962,16.833)(161.962,16.799)(162.280,16.491)
\curveto(163.956,14.808)(164.928,12.094)(164.928,8.529)
\curveto(164.928,5.618)(164.298,2.618)(162.181,0.469)
\curveto(161.962,0.267)(161.962,0.230)(161.962,0.182)
\curveto(161.962,0.079)(162.030,0.011)(162.133,0.011)
\curveto(162.304,0.011)(163.830,1.170)(164.842,3.333)
\curveto(165.708,5.204)(165.910,7.096)(165.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.319,34.718)
\lineto(485.319,34.749)
\lineto(485.316,34.779)
\lineto(485.312,34.814)
\lineto(485.309,34.841)
\lineto(485.302,34.872)
\lineto(485.295,34.903)
\lineto(485.285,34.930)
\lineto(485.275,34.957)
\lineto(485.264,34.985)
\lineto(485.251,35.012)
\lineto(485.237,35.039)
\lineto(485.223,35.064)
\lineto(485.206,35.089)
\lineto(485.189,35.114)
\lineto(485.169,35.134)
\lineto(485.148,35.154)
\lineto(485.128,35.174)
\lineto(485.107,35.194)
\lineto(485.083,35.212)
\lineto(485.059,35.229)
\lineto(485.032,35.247)
\lineto(485.008,35.262)
\lineto(484.980,35.277)
\lineto(484.950,35.292)
\lineto(484.922,35.302)
\lineto(484.891,35.312)
\lineto(484.861,35.319)
\lineto(484.826,35.327)
\lineto(484.792,35.334)
\lineto(484.758,35.337)
\lineto(484.724,35.337)
\lineto(484.686,35.339)
\curveto(484.221,35.339)(483.762,34.895)(483.762,34.436)
\curveto(483.762,34.108)(484.002,33.820)(484.416,33.820)
\curveto(484.806,33.820)(485.319,34.210)(485.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.319,34.718)
\lineto(485.319,34.749)
\lineto(485.316,34.779)
\lineto(485.312,34.814)
\lineto(485.309,34.841)
\lineto(485.302,34.872)
\lineto(485.295,34.903)
\lineto(485.285,34.930)
\lineto(485.275,34.957)
\lineto(485.264,34.985)
\lineto(485.251,35.012)
\lineto(485.237,35.039)
\lineto(485.223,35.064)
\lineto(485.206,35.089)
\lineto(485.189,35.114)
\lineto(485.169,35.134)
\lineto(485.148,35.154)
\lineto(485.128,35.174)
\lineto(485.107,35.194)
\lineto(485.083,35.212)
\lineto(485.059,35.229)
\lineto(485.032,35.247)
\lineto(485.008,35.262)
\lineto(484.980,35.277)
\lineto(484.950,35.292)
\lineto(484.922,35.302)
\lineto(484.891,35.312)
\lineto(484.861,35.319)
\lineto(484.826,35.327)
\lineto(484.792,35.334)
\lineto(484.758,35.337)
\lineto(484.724,35.337)
\lineto(484.686,35.339)
\curveto(484.221,35.339)(483.762,34.895)(483.762,34.436)
\curveto(483.762,34.108)(484.002,33.820)(484.416,33.820)
\curveto(484.806,33.820)(485.319,34.210)(485.319,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.019,28.310)
\lineto(484.036,28.354)
\lineto(484.057,28.396)
\lineto(484.070,28.437)
\lineto(484.087,28.474)
\lineto(484.101,28.508)
\lineto(484.115,28.543)
\lineto(484.129,28.573)
\lineto(484.139,28.604)
\lineto(484.152,28.635)
\lineto(484.163,28.662)
\lineto(484.173,28.690)
\lineto(484.183,28.717)
\lineto(484.190,28.742)
\lineto(484.200,28.767)
\lineto(484.217,28.818)
\lineto(484.235,28.866)
\lineto(484.255,28.914)
\lineto(484.262,28.939)
\lineto(484.272,28.966)
\lineto(484.282,28.994)
\lineto(484.293,29.021)
\lineto(484.303,29.049)
\lineto(484.313,29.079)
\lineto(484.324,29.114)
\lineto(484.337,29.144)
\lineto(484.351,29.182)
\lineto(484.365,29.220)
\lineto(484.378,29.257)
\lineto(484.392,29.302)
\curveto(484.532,29.644)(484.618,29.877)(484.618,30.205)
\curveto(484.618,30.968)(484.074,31.597)(483.218,31.597)
\curveto(481.621,31.597)(480.967,29.131)(480.967,28.973)
\curveto(480.967,28.802)(481.138,28.802)(481.176,28.802)
\curveto(481.347,28.802)(481.364,28.840)(481.450,29.114)
\curveto(481.908,30.718)(482.586,31.225)(483.171,31.225)
\curveto(483.304,31.225)(483.598,31.225)(483.598,30.681)
\curveto(483.598,30.321)(483.475,29.962)(483.403,29.791)
\curveto(483.270,29.350)(482.500,27.376)(482.230,26.637)
\curveto(482.062,26.199)(481.840,25.634)(481.840,25.275)
\curveto(481.840,24.478)(482.414,23.879)(483.239,23.879)
\curveto(484.837,23.879)(485.470,26.349)(485.470,26.503)
\curveto(485.470,26.674)(485.319,26.674)(485.264,26.674)
\curveto(485.093,26.674)(485.093,26.623)(485.008,26.366)
\curveto(484.703,25.295)(484.142,24.255)(483.270,24.255)
\curveto(482.982,24.255)(482.859,24.426)(482.859,24.816)
\curveto(482.859,25.244)(482.965,25.484)(483.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.019,28.310)
\lineto(484.036,28.354)
\lineto(484.057,28.396)
\lineto(484.070,28.437)
\lineto(484.087,28.474)
\lineto(484.101,28.508)
\lineto(484.115,28.543)
\lineto(484.129,28.573)
\lineto(484.139,28.604)
\lineto(484.152,28.635)
\lineto(484.163,28.662)
\lineto(484.173,28.690)
\lineto(484.183,28.717)
\lineto(484.190,28.742)
\lineto(484.200,28.767)
\lineto(484.217,28.818)
\lineto(484.235,28.866)
\lineto(484.255,28.914)
\lineto(484.262,28.939)
\lineto(484.272,28.966)
\lineto(484.282,28.994)
\lineto(484.293,29.021)
\lineto(484.303,29.049)
\lineto(484.313,29.079)
\lineto(484.324,29.114)
\lineto(484.337,29.144)
\lineto(484.351,29.182)
\lineto(484.365,29.220)
\lineto(484.378,29.257)
\lineto(484.392,29.302)
\curveto(484.532,29.644)(484.618,29.877)(484.618,30.205)
\curveto(484.618,30.968)(484.074,31.597)(483.218,31.597)
\curveto(481.621,31.597)(480.967,29.131)(480.967,28.973)
\curveto(480.967,28.802)(481.138,28.802)(481.176,28.802)
\curveto(481.347,28.802)(481.364,28.840)(481.450,29.114)
\curveto(481.908,30.718)(482.586,31.225)(483.171,31.225)
\curveto(483.304,31.225)(483.598,31.225)(483.598,30.681)
\curveto(483.598,30.321)(483.475,29.962)(483.403,29.791)
\curveto(483.270,29.350)(482.500,27.376)(482.230,26.637)
\curveto(482.062,26.199)(481.840,25.634)(481.840,25.275)
\curveto(481.840,24.478)(482.414,23.879)(483.239,23.879)
\curveto(484.837,23.879)(485.470,26.349)(485.470,26.503)
\curveto(485.470,26.674)(485.319,26.674)(485.264,26.674)
\curveto(485.093,26.674)(485.093,26.623)(485.008,26.366)
\curveto(484.703,25.295)(484.142,24.255)(483.270,24.255)
\curveto(482.982,24.255)(482.859,24.426)(482.859,24.816)
\curveto(482.859,25.244)(482.965,25.484)(483.355,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.603,25.501)
\lineto(489.688,25.501)
\lineto(489.774,25.494)
\lineto(489.856,25.484)
\lineto(489.938,25.471)
\lineto(490.017,25.454)
\lineto(490.095,25.434)
\lineto(490.170,25.409)
\lineto(490.242,25.381)
\lineto(490.314,25.347)
\lineto(490.386,25.313)
\lineto(490.451,25.272)
\lineto(490.516,25.231)
\lineto(490.578,25.183)
\lineto(490.639,25.132)
\lineto(490.694,25.077)
\lineto(490.749,25.019)
\lineto(490.800,24.957)
\lineto(490.851,24.892)
\lineto(490.896,24.824)
\lineto(490.940,24.748)
\lineto(490.978,24.673)
\lineto(491.016,24.591)
\lineto(491.050,24.509)
\lineto(491.081,24.420)
\lineto(491.108,24.328)
\lineto(491.132,24.232)
\lineto(491.152,24.133)
\lineto(491.169,24.030)
\lineto(491.183,23.924)
\lineto(491.193,23.814)
\lineto(491.197,23.701)
\lineto(491.200,23.582)
\curveto(491.200,22.100)(490.338,21.662)(489.650,21.662)
\curveto(489.175,21.662)(488.121,21.792)(487.625,22.497)
\curveto(488.179,22.517)(488.313,22.915)(488.313,23.164)
\curveto(488.313,23.544)(488.025,23.818)(487.656,23.818)
\curveto(487.324,23.818)(486.989,23.616)(486.989,23.127)
\curveto(486.989,22.004)(488.227,21.279)(489.671,21.279)
\curveto(491.327,21.279)(492.473,22.391)(492.473,23.582)
\curveto(492.473,24.512)(491.713,25.443)(490.396,25.717)
\curveto(491.648,26.172)(492.103,27.061)(492.103,27.790)
\curveto(492.103,28.731)(491.019,29.436)(489.698,29.436)
\curveto(488.371,29.436)(487.362,28.789)(487.362,27.838)
\curveto(487.362,27.431)(487.625,27.208)(487.981,27.208)
\curveto(488.350,27.208)(488.586,27.479)(488.586,27.810)
\curveto(488.586,28.159)(488.350,28.409)(487.981,28.430)
\curveto(488.398,28.960)(489.216,29.090)(489.661,29.090)
\curveto(490.194,29.090)(490.951,28.827)(490.951,27.790)
\curveto(490.951,27.287)(490.783,26.743)(490.472,26.374)
\curveto(490.078,25.918)(489.746,25.891)(489.148,25.860)
\curveto(488.846,25.833)(488.826,25.833)(488.768,25.823)
\curveto(488.740,25.823)(488.645,25.803)(488.645,25.669)
\curveto(488.645,25.501)(488.751,25.501)(488.956,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.603,25.501)
\lineto(489.688,25.501)
\lineto(489.774,25.494)
\lineto(489.856,25.484)
\lineto(489.938,25.471)
\lineto(490.017,25.454)
\lineto(490.095,25.434)
\lineto(490.170,25.409)
\lineto(490.242,25.381)
\lineto(490.314,25.347)
\lineto(490.386,25.313)
\lineto(490.451,25.272)
\lineto(490.516,25.231)
\lineto(490.578,25.183)
\lineto(490.639,25.132)
\lineto(490.694,25.077)
\lineto(490.749,25.019)
\lineto(490.800,24.957)
\lineto(490.851,24.892)
\lineto(490.896,24.824)
\lineto(490.940,24.748)
\lineto(490.978,24.673)
\lineto(491.016,24.591)
\lineto(491.050,24.509)
\lineto(491.081,24.420)
\lineto(491.108,24.328)
\lineto(491.132,24.232)
\lineto(491.152,24.133)
\lineto(491.169,24.030)
\lineto(491.183,23.924)
\lineto(491.193,23.814)
\lineto(491.197,23.701)
\lineto(491.200,23.582)
\curveto(491.200,22.100)(490.338,21.662)(489.650,21.662)
\curveto(489.175,21.662)(488.121,21.792)(487.625,22.497)
\curveto(488.179,22.517)(488.313,22.915)(488.313,23.164)
\curveto(488.313,23.544)(488.025,23.818)(487.656,23.818)
\curveto(487.324,23.818)(486.989,23.616)(486.989,23.127)
\curveto(486.989,22.004)(488.227,21.279)(489.671,21.279)
\curveto(491.327,21.279)(492.473,22.391)(492.473,23.582)
\curveto(492.473,24.512)(491.713,25.443)(490.396,25.717)
\curveto(491.648,26.172)(492.103,27.061)(492.103,27.790)
\curveto(492.103,28.731)(491.019,29.436)(489.698,29.436)
\curveto(488.371,29.436)(487.362,28.789)(487.362,27.838)
\curveto(487.362,27.431)(487.625,27.208)(487.981,27.208)
\curveto(488.350,27.208)(488.586,27.479)(488.586,27.810)
\curveto(488.586,28.159)(488.350,28.409)(487.981,28.430)
\curveto(488.398,28.960)(489.216,29.090)(489.661,29.090)
\curveto(490.194,29.090)(490.951,28.827)(490.951,27.790)
\curveto(490.951,27.287)(490.783,26.743)(490.472,26.374)
\curveto(490.078,25.918)(489.746,25.891)(489.148,25.860)
\curveto(488.846,25.833)(488.826,25.833)(488.768,25.823)
\curveto(488.740,25.823)(488.645,25.803)(488.645,25.669)
\curveto(488.645,25.501)(488.751,25.501)(488.956,25.501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.479,0.182)
\lineto(301.479,0.189)
\lineto(301.479,0.199)
\lineto(301.479,0.202)
\lineto(301.479,0.209)
\lineto(301.479,0.212)
\lineto(301.475,0.219)
\lineto(301.475,0.222)
\lineto(301.472,0.229)
\lineto(301.469,0.237)
\lineto(301.465,0.244)
\lineto(301.462,0.252)
\lineto(301.455,0.262)
\lineto(301.451,0.269)
\lineto(301.445,0.279)
\lineto(301.438,0.289)
\lineto(301.427,0.299)
\lineto(301.421,0.309)
\lineto(301.410,0.324)
\lineto(301.403,0.332)
\lineto(301.400,0.339)
\lineto(301.393,0.347)
\lineto(301.386,0.354)
\lineto(301.379,0.362)
\lineto(301.373,0.372)
\lineto(301.366,0.379)
\lineto(301.359,0.387)
\lineto(301.352,0.397)
\lineto(301.342,0.404)
\lineto(301.335,0.414)
\lineto(301.325,0.424)
\lineto(301.314,0.434)
\lineto(301.308,0.444)
\lineto(301.297,0.454)
\lineto(301.287,0.464)
\lineto(301.277,0.474)
\lineto(301.266,0.484)
\lineto(301.253,0.497)
\lineto(301.243,0.507)
\lineto(301.229,0.519)
\lineto(301.219,0.529)
\lineto(301.205,0.542)
\lineto(301.191,0.557)
\curveto(299.063,2.705)(298.519,5.924)(298.519,8.531)
\curveto(298.519,11.498)(299.166,14.467)(301.260,16.592)
\curveto(301.479,16.801)(301.479,16.835)(301.479,16.886)
\curveto(301.479,17.006)(301.417,17.054)(301.314,17.054)
\curveto(301.143,17.054)(299.607,15.898)(298.605,13.735)
\curveto(297.732,11.857)(297.531,9.965)(297.531,8.531)
\curveto(297.531,7.201)(297.715,5.144)(298.653,3.215)
\curveto(299.672,1.118)(301.143,0.013)(301.314,0.013)
\curveto(301.417,0.013)(301.479,0.060)(301.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.479,0.182)
\lineto(301.479,0.189)
\lineto(301.479,0.199)
\lineto(301.479,0.202)
\lineto(301.479,0.209)
\lineto(301.479,0.212)
\lineto(301.475,0.219)
\lineto(301.475,0.222)
\lineto(301.472,0.229)
\lineto(301.469,0.237)
\lineto(301.465,0.244)
\lineto(301.462,0.252)
\lineto(301.455,0.262)
\lineto(301.451,0.269)
\lineto(301.445,0.279)
\lineto(301.438,0.289)
\lineto(301.427,0.299)
\lineto(301.421,0.309)
\lineto(301.410,0.324)
\lineto(301.403,0.332)
\lineto(301.400,0.339)
\lineto(301.393,0.347)
\lineto(301.386,0.354)
\lineto(301.379,0.362)
\lineto(301.373,0.372)
\lineto(301.366,0.379)
\lineto(301.359,0.387)
\lineto(301.352,0.397)
\lineto(301.342,0.404)
\lineto(301.335,0.414)
\lineto(301.325,0.424)
\lineto(301.314,0.434)
\lineto(301.308,0.444)
\lineto(301.297,0.454)
\lineto(301.287,0.464)
\lineto(301.277,0.474)
\lineto(301.266,0.484)
\lineto(301.253,0.497)
\lineto(301.243,0.507)
\lineto(301.229,0.519)
\lineto(301.219,0.529)
\lineto(301.205,0.542)
\lineto(301.191,0.557)
\curveto(299.063,2.705)(298.519,5.924)(298.519,8.531)
\curveto(298.519,11.498)(299.166,14.467)(301.260,16.592)
\curveto(301.479,16.801)(301.479,16.835)(301.479,16.886)
\curveto(301.479,17.006)(301.417,17.054)(301.314,17.054)
\curveto(301.143,17.054)(299.607,15.898)(298.605,13.735)
\curveto(297.732,11.857)(297.531,9.965)(297.531,8.531)
\curveto(297.531,7.201)(297.715,5.144)(298.653,3.215)
\curveto(299.672,1.118)(301.143,0.013)(301.314,0.013)
\curveto(301.417,0.013)(301.479,0.060)(301.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.613,5.584)
\lineto(306.419,7.339)
\curveto(309.077,9.689)(310.104,10.610)(310.104,12.313)
\curveto(310.104,14.260)(308.571,15.625)(306.491,15.625)
\curveto(304.561,15.625)(303.299,14.051)(303.299,12.536)
\curveto(303.299,11.581)(304.154,11.581)(304.202,11.581)
\curveto(304.496,11.581)(305.092,11.787)(305.092,12.484)
\curveto(305.092,12.929)(304.784,13.374)(304.185,13.374)
\curveto(304.052,13.374)(304.014,13.374)(303.966,13.356)
\curveto(304.356,14.465)(305.276,15.094)(306.265,15.094)
\curveto(307.815,15.094)(308.554,13.709)(308.554,12.313)
\curveto(308.554,10.951)(307.699,9.603)(306.761,8.546)
\lineto(303.491,4.899)
\curveto(303.299,4.714)(303.299,4.680)(303.299,4.269)
\lineto(309.625,4.269)
\lineto(310.104,7.236)
\lineto(309.676,7.236)
\curveto(309.591,6.722)(309.474,5.973)(309.303,5.717)
\curveto(309.180,5.583)(308.058,5.583)(307.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.613,5.584)
\lineto(306.419,7.339)
\curveto(309.077,9.689)(310.104,10.610)(310.104,12.313)
\curveto(310.104,14.260)(308.571,15.625)(306.491,15.625)
\curveto(304.561,15.625)(303.299,14.051)(303.299,12.536)
\curveto(303.299,11.581)(304.154,11.581)(304.202,11.581)
\curveto(304.496,11.581)(305.092,11.787)(305.092,12.484)
\curveto(305.092,12.929)(304.784,13.374)(304.185,13.374)
\curveto(304.052,13.374)(304.014,13.374)(303.966,13.356)
\curveto(304.356,14.465)(305.276,15.094)(306.265,15.094)
\curveto(307.815,15.094)(308.554,13.709)(308.554,12.313)
\curveto(308.554,10.951)(307.699,9.603)(306.761,8.546)
\lineto(303.491,4.899)
\curveto(303.299,4.714)(303.299,4.680)(303.299,4.269)
\lineto(309.625,4.269)
\lineto(310.104,7.236)
\lineto(309.676,7.236)
\curveto(309.591,6.722)(309.474,5.973)(309.303,5.717)
\curveto(309.180,5.583)(308.058,5.583)(307.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.910,8.529)
\lineto(315.910,8.656)
\lineto(315.910,8.789)
\lineto(315.906,8.923)
\lineto(315.899,9.063)
\lineto(315.886,9.351)
\lineto(315.865,9.652)
\lineto(315.838,9.966)
\lineto(315.804,10.291)
\lineto(315.756,10.623)
\lineto(315.701,10.969)
\lineto(315.633,11.318)
\lineto(315.554,11.670)
\lineto(315.462,12.029)
\lineto(315.359,12.392)
\lineto(315.239,12.758)
\lineto(315.106,13.124)
\lineto(315.030,13.306)
\lineto(314.955,13.487)
\lineto(314.873,13.668)
\lineto(314.788,13.850)
\curveto(313.768,15.943)(312.304,17.052)(312.133,17.052)
\curveto(312.030,17.052)(311.962,16.987)(311.962,16.884)
\curveto(311.962,16.833)(311.962,16.799)(312.280,16.491)
\curveto(313.953,14.808)(314.928,12.094)(314.928,8.529)
\curveto(314.928,5.618)(314.295,2.618)(312.181,0.469)
\curveto(311.962,0.267)(311.962,0.230)(311.962,0.182)
\curveto(311.962,0.079)(312.030,0.011)(312.133,0.011)
\curveto(312.304,0.011)(313.833,1.170)(314.842,3.333)
\curveto(315.708,5.204)(315.910,7.096)(315.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.910,8.529)
\lineto(315.910,8.656)
\lineto(315.910,8.789)
\lineto(315.906,8.923)
\lineto(315.899,9.063)
\lineto(315.886,9.351)
\lineto(315.865,9.652)
\lineto(315.838,9.966)
\lineto(315.804,10.291)
\lineto(315.756,10.623)
\lineto(315.701,10.969)
\lineto(315.633,11.318)
\lineto(315.554,11.670)
\lineto(315.462,12.029)
\lineto(315.359,12.392)
\lineto(315.239,12.758)
\lineto(315.106,13.124)
\lineto(315.030,13.306)
\lineto(314.955,13.487)
\lineto(314.873,13.668)
\lineto(314.788,13.850)
\curveto(313.768,15.943)(312.304,17.052)(312.133,17.052)
\curveto(312.030,17.052)(311.962,16.987)(311.962,16.884)
\curveto(311.962,16.833)(311.962,16.799)(312.280,16.491)
\curveto(313.953,14.808)(314.928,12.094)(314.928,8.529)
\curveto(314.928,5.618)(314.295,2.618)(312.181,0.469)
\curveto(311.962,0.267)(311.962,0.230)(311.962,0.182)
\curveto(311.962,0.079)(312.030,0.011)(312.133,0.011)
\curveto(312.304,0.011)(313.833,1.170)(314.842,3.333)
\curveto(315.708,5.204)(315.910,7.096)(315.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.136,34.718)
\lineto(365.133,34.749)
\lineto(365.133,34.779)
\lineto(365.129,34.814)
\lineto(365.122,34.841)
\lineto(365.119,34.872)
\lineto(365.109,34.903)
\lineto(365.102,34.930)
\lineto(365.092,34.957)
\lineto(365.081,34.985)
\lineto(365.068,35.012)
\lineto(365.054,35.039)
\lineto(365.037,35.064)
\lineto(365.023,35.089)
\lineto(365.006,35.114)
\lineto(364.986,35.134)
\lineto(364.965,35.154)
\lineto(364.944,35.174)
\lineto(364.924,35.194)
\lineto(364.900,35.212)
\lineto(364.876,35.229)
\lineto(364.849,35.247)
\lineto(364.825,35.262)
\lineto(364.797,35.277)
\lineto(364.767,35.292)
\lineto(364.739,35.302)
\lineto(364.708,35.312)
\lineto(364.674,35.319)
\lineto(364.643,35.327)
\lineto(364.609,35.334)
\lineto(364.575,35.337)
\lineto(364.541,35.337)
\lineto(364.503,35.339)
\curveto(364.038,35.339)(363.579,34.895)(363.579,34.436)
\curveto(363.579,34.108)(363.819,33.820)(364.233,33.820)
\curveto(364.623,33.820)(365.136,34.210)(365.136,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.136,34.718)
\lineto(365.133,34.749)
\lineto(365.133,34.779)
\lineto(365.129,34.814)
\lineto(365.122,34.841)
\lineto(365.119,34.872)
\lineto(365.109,34.903)
\lineto(365.102,34.930)
\lineto(365.092,34.957)
\lineto(365.081,34.985)
\lineto(365.068,35.012)
\lineto(365.054,35.039)
\lineto(365.037,35.064)
\lineto(365.023,35.089)
\lineto(365.006,35.114)
\lineto(364.986,35.134)
\lineto(364.965,35.154)
\lineto(364.944,35.174)
\lineto(364.924,35.194)
\lineto(364.900,35.212)
\lineto(364.876,35.229)
\lineto(364.849,35.247)
\lineto(364.825,35.262)
\lineto(364.797,35.277)
\lineto(364.767,35.292)
\lineto(364.739,35.302)
\lineto(364.708,35.312)
\lineto(364.674,35.319)
\lineto(364.643,35.327)
\lineto(364.609,35.334)
\lineto(364.575,35.337)
\lineto(364.541,35.337)
\lineto(364.503,35.339)
\curveto(364.038,35.339)(363.579,34.895)(363.579,34.436)
\curveto(363.579,34.108)(363.819,33.820)(364.233,33.820)
\curveto(364.623,33.820)(365.136,34.210)(365.136,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.836,28.310)
\lineto(363.853,28.354)
\lineto(363.870,28.396)
\lineto(363.887,28.437)
\lineto(363.904,28.474)
\lineto(363.918,28.508)
\lineto(363.932,28.543)
\lineto(363.945,28.573)
\lineto(363.956,28.604)
\lineto(363.966,28.635)
\lineto(363.980,28.662)
\lineto(363.990,28.690)
\lineto(364.000,28.717)
\lineto(364.007,28.742)
\lineto(364.017,28.767)
\lineto(364.034,28.818)
\lineto(364.051,28.866)
\lineto(364.069,28.914)
\lineto(364.079,28.939)
\lineto(364.089,28.966)
\lineto(364.099,28.994)
\lineto(364.110,29.021)
\lineto(364.120,29.049)
\lineto(364.130,29.079)
\lineto(364.140,29.114)
\lineto(364.154,29.144)
\lineto(364.168,29.182)
\lineto(364.181,29.220)
\lineto(364.195,29.257)
\lineto(364.209,29.302)
\curveto(364.349,29.644)(364.435,29.877)(364.435,30.205)
\curveto(364.435,30.968)(363.891,31.597)(363.035,31.597)
\curveto(361.434,31.597)(360.784,29.131)(360.784,28.973)
\curveto(360.784,28.802)(360.955,28.802)(360.993,28.802)
\curveto(361.164,28.802)(361.178,28.840)(361.263,29.114)
\curveto(361.725,30.718)(362.402,31.225)(362.987,31.225)
\curveto(363.121,31.225)(363.415,31.225)(363.415,30.681)
\curveto(363.415,30.321)(363.292,29.962)(363.220,29.791)
\curveto(363.087,29.350)(362.317,27.376)(362.047,26.637)
\curveto(361.879,26.199)(361.653,25.634)(361.653,25.275)
\curveto(361.653,24.478)(362.231,23.879)(363.056,23.879)
\curveto(364.654,23.879)(365.283,26.349)(365.283,26.503)
\curveto(365.283,26.674)(365.136,26.674)(365.081,26.674)
\curveto(364.910,26.674)(364.910,26.623)(364.825,26.366)
\curveto(364.520,25.295)(363.959,24.255)(363.087,24.255)
\curveto(362.799,24.255)(362.676,24.426)(362.676,24.816)
\curveto(362.676,25.244)(362.782,25.484)(363.172,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.836,28.310)
\lineto(363.853,28.354)
\lineto(363.870,28.396)
\lineto(363.887,28.437)
\lineto(363.904,28.474)
\lineto(363.918,28.508)
\lineto(363.932,28.543)
\lineto(363.945,28.573)
\lineto(363.956,28.604)
\lineto(363.966,28.635)
\lineto(363.980,28.662)
\lineto(363.990,28.690)
\lineto(364.000,28.717)
\lineto(364.007,28.742)
\lineto(364.017,28.767)
\lineto(364.034,28.818)
\lineto(364.051,28.866)
\lineto(364.069,28.914)
\lineto(364.079,28.939)
\lineto(364.089,28.966)
\lineto(364.099,28.994)
\lineto(364.110,29.021)
\lineto(364.120,29.049)
\lineto(364.130,29.079)
\lineto(364.140,29.114)
\lineto(364.154,29.144)
\lineto(364.168,29.182)
\lineto(364.181,29.220)
\lineto(364.195,29.257)
\lineto(364.209,29.302)
\curveto(364.349,29.644)(364.435,29.877)(364.435,30.205)
\curveto(364.435,30.968)(363.891,31.597)(363.035,31.597)
\curveto(361.434,31.597)(360.784,29.131)(360.784,28.973)
\curveto(360.784,28.802)(360.955,28.802)(360.993,28.802)
\curveto(361.164,28.802)(361.178,28.840)(361.263,29.114)
\curveto(361.725,30.718)(362.402,31.225)(362.987,31.225)
\curveto(363.121,31.225)(363.415,31.225)(363.415,30.681)
\curveto(363.415,30.321)(363.292,29.962)(363.220,29.791)
\curveto(363.087,29.350)(362.317,27.376)(362.047,26.637)
\curveto(361.879,26.199)(361.653,25.634)(361.653,25.275)
\curveto(361.653,24.478)(362.231,23.879)(363.056,23.879)
\curveto(364.654,23.879)(365.283,26.349)(365.283,26.503)
\curveto(365.283,26.674)(365.136,26.674)(365.081,26.674)
\curveto(364.910,26.674)(364.910,26.623)(364.825,26.366)
\curveto(364.520,25.295)(363.959,24.255)(363.087,24.255)
\curveto(362.799,24.255)(362.676,24.426)(362.676,24.816)
\curveto(362.676,25.244)(362.782,25.484)(363.172,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.540,28.721)
\lineto(372.550,28.733)
\lineto(372.560,28.743)
\lineto(372.570,28.758)
\lineto(372.577,28.768)
\lineto(372.588,28.778)
\lineto(372.594,28.791)
\lineto(372.601,28.801)
\lineto(372.608,28.811)
\lineto(372.615,28.821)
\lineto(372.618,28.831)
\lineto(372.625,28.841)
\lineto(372.629,28.848)
\lineto(372.632,28.861)
\lineto(372.636,28.871)
\lineto(372.639,28.881)
\lineto(372.642,28.891)
\lineto(372.646,28.903)
\lineto(372.649,28.913)
\lineto(372.649,28.928)
\lineto(372.653,28.943)
\lineto(372.653,28.958)
\lineto(372.653,28.976)
\lineto(372.656,28.993)
\lineto(372.656,29.011)
\lineto(372.656,29.028)
\lineto(372.656,29.048)
\lineto(372.656,29.068)
\lineto(372.656,29.093)
\lineto(372.656,29.118)
\lineto(372.656,29.128)
\lineto(372.656,29.143)
\lineto(372.656,29.158)
\lineto(372.656,29.171)
\lineto(372.656,29.186)
\lineto(372.656,29.201)
\lineto(369.536,29.201)
\curveto(369.060,29.201)(368.927,29.211)(368.499,29.248)
\curveto(367.880,29.296)(367.856,29.382)(367.822,29.584)
\lineto(367.415,29.584)
\lineto(366.997,27.031)
\lineto(367.404,27.031)
\curveto(367.425,27.213)(367.548,27.996)(367.736,28.116)
\curveto(367.832,28.191)(368.797,28.191)(368.975,28.191)
\lineto(371.572,28.191)
\curveto(371.192,27.688)(370.583,26.949)(370.336,26.614)
\curveto(368.773,24.565)(368.633,22.669)(368.633,21.968)
\curveto(368.633,21.835)(368.633,21.284)(369.190,21.284)
\curveto(369.762,21.284)(369.762,21.824)(369.762,21.978)
\lineto(369.762,22.454)
\curveto(369.762,24.770)(370.241,25.827)(370.754,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.540,28.721)
\lineto(372.550,28.733)
\lineto(372.560,28.743)
\lineto(372.570,28.758)
\lineto(372.577,28.768)
\lineto(372.588,28.778)
\lineto(372.594,28.791)
\lineto(372.601,28.801)
\lineto(372.608,28.811)
\lineto(372.615,28.821)
\lineto(372.618,28.831)
\lineto(372.625,28.841)
\lineto(372.629,28.848)
\lineto(372.632,28.861)
\lineto(372.636,28.871)
\lineto(372.639,28.881)
\lineto(372.642,28.891)
\lineto(372.646,28.903)
\lineto(372.649,28.913)
\lineto(372.649,28.928)
\lineto(372.653,28.943)
\lineto(372.653,28.958)
\lineto(372.653,28.976)
\lineto(372.656,28.993)
\lineto(372.656,29.011)
\lineto(372.656,29.028)
\lineto(372.656,29.048)
\lineto(372.656,29.068)
\lineto(372.656,29.093)
\lineto(372.656,29.118)
\lineto(372.656,29.128)
\lineto(372.656,29.143)
\lineto(372.656,29.158)
\lineto(372.656,29.171)
\lineto(372.656,29.186)
\lineto(372.656,29.201)
\lineto(369.536,29.201)
\curveto(369.060,29.201)(368.927,29.211)(368.499,29.248)
\curveto(367.880,29.296)(367.856,29.382)(367.822,29.584)
\lineto(367.415,29.584)
\lineto(366.997,27.031)
\lineto(367.404,27.031)
\curveto(367.425,27.213)(367.548,27.996)(367.736,28.116)
\curveto(367.832,28.191)(368.797,28.191)(368.975,28.191)
\lineto(371.572,28.191)
\curveto(371.192,27.688)(370.583,26.949)(370.336,26.614)
\curveto(368.773,24.565)(368.633,22.669)(368.633,21.968)
\curveto(368.633,21.835)(368.633,21.284)(369.190,21.284)
\curveto(369.762,21.284)(369.762,21.824)(369.762,21.978)
\lineto(369.762,22.454)
\curveto(369.762,24.770)(370.241,25.827)(370.754,26.467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.479,0.182)
\lineto(181.479,0.189)
\lineto(181.479,0.199)
\lineto(181.479,0.202)
\lineto(181.479,0.209)
\lineto(181.479,0.212)
\lineto(181.475,0.219)
\lineto(181.475,0.222)
\lineto(181.472,0.229)
\lineto(181.469,0.237)
\lineto(181.465,0.244)
\lineto(181.462,0.252)
\lineto(181.455,0.262)
\lineto(181.451,0.269)
\lineto(181.445,0.279)
\lineto(181.438,0.289)
\lineto(181.427,0.299)
\lineto(181.421,0.309)
\lineto(181.410,0.324)
\lineto(181.403,0.332)
\lineto(181.400,0.339)
\lineto(181.393,0.347)
\lineto(181.386,0.354)
\lineto(181.379,0.362)
\lineto(181.373,0.372)
\lineto(181.366,0.379)
\lineto(181.359,0.387)
\lineto(181.352,0.397)
\lineto(181.342,0.404)
\lineto(181.335,0.414)
\lineto(181.325,0.424)
\lineto(181.314,0.434)
\lineto(181.308,0.444)
\lineto(181.297,0.454)
\lineto(181.287,0.464)
\lineto(181.277,0.474)
\lineto(181.266,0.484)
\lineto(181.253,0.497)
\lineto(181.243,0.507)
\lineto(181.229,0.519)
\lineto(181.219,0.529)
\lineto(181.205,0.542)
\lineto(181.191,0.557)
\curveto(179.063,2.705)(178.519,5.924)(178.519,8.531)
\curveto(178.519,11.498)(179.166,14.467)(181.260,16.592)
\curveto(181.479,16.801)(181.479,16.835)(181.479,16.886)
\curveto(181.479,17.006)(181.417,17.054)(181.314,17.054)
\curveto(181.143,17.054)(179.607,15.898)(178.605,13.735)
\curveto(177.732,11.857)(177.531,9.965)(177.531,8.531)
\curveto(177.531,7.201)(177.715,5.144)(178.653,3.215)
\curveto(179.672,1.118)(181.143,0.013)(181.314,0.013)
\curveto(181.417,0.013)(181.479,0.060)(181.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.479,0.182)
\lineto(181.479,0.189)
\lineto(181.479,0.199)
\lineto(181.479,0.202)
\lineto(181.479,0.209)
\lineto(181.479,0.212)
\lineto(181.475,0.219)
\lineto(181.475,0.222)
\lineto(181.472,0.229)
\lineto(181.469,0.237)
\lineto(181.465,0.244)
\lineto(181.462,0.252)
\lineto(181.455,0.262)
\lineto(181.451,0.269)
\lineto(181.445,0.279)
\lineto(181.438,0.289)
\lineto(181.427,0.299)
\lineto(181.421,0.309)
\lineto(181.410,0.324)
\lineto(181.403,0.332)
\lineto(181.400,0.339)
\lineto(181.393,0.347)
\lineto(181.386,0.354)
\lineto(181.379,0.362)
\lineto(181.373,0.372)
\lineto(181.366,0.379)
\lineto(181.359,0.387)
\lineto(181.352,0.397)
\lineto(181.342,0.404)
\lineto(181.335,0.414)
\lineto(181.325,0.424)
\lineto(181.314,0.434)
\lineto(181.308,0.444)
\lineto(181.297,0.454)
\lineto(181.287,0.464)
\lineto(181.277,0.474)
\lineto(181.266,0.484)
\lineto(181.253,0.497)
\lineto(181.243,0.507)
\lineto(181.229,0.519)
\lineto(181.219,0.529)
\lineto(181.205,0.542)
\lineto(181.191,0.557)
\curveto(179.063,2.705)(178.519,5.924)(178.519,8.531)
\curveto(178.519,11.498)(179.166,14.467)(181.260,16.592)
\curveto(181.479,16.801)(181.479,16.835)(181.479,16.886)
\curveto(181.479,17.006)(181.417,17.054)(181.314,17.054)
\curveto(181.143,17.054)(179.607,15.898)(178.605,13.735)
\curveto(177.732,11.857)(177.531,9.965)(177.531,8.531)
\curveto(177.531,7.201)(177.715,5.144)(178.653,3.215)
\curveto(179.672,1.118)(181.143,0.013)(181.314,0.013)
\curveto(181.417,0.013)(181.479,0.060)(181.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.613,5.584)
\lineto(186.419,7.339)
\curveto(189.077,9.689)(190.104,10.610)(190.104,12.313)
\curveto(190.104,14.260)(188.571,15.625)(186.491,15.625)
\curveto(184.561,15.625)(183.299,14.051)(183.299,12.536)
\curveto(183.299,11.581)(184.154,11.581)(184.202,11.581)
\curveto(184.496,11.581)(185.092,11.787)(185.092,12.484)
\curveto(185.092,12.929)(184.784,13.374)(184.185,13.374)
\curveto(184.052,13.374)(184.014,13.374)(183.966,13.356)
\curveto(184.356,14.465)(185.276,15.094)(186.265,15.094)
\curveto(187.815,15.094)(188.554,13.709)(188.554,12.313)
\curveto(188.554,10.951)(187.699,9.603)(186.761,8.546)
\lineto(183.491,4.899)
\curveto(183.299,4.714)(183.299,4.680)(183.299,4.269)
\lineto(189.625,4.269)
\lineto(190.104,7.236)
\lineto(189.676,7.236)
\curveto(189.591,6.722)(189.474,5.973)(189.303,5.717)
\curveto(189.180,5.583)(188.058,5.583)(187.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.613,5.584)
\lineto(186.419,7.339)
\curveto(189.077,9.689)(190.104,10.610)(190.104,12.313)
\curveto(190.104,14.260)(188.571,15.625)(186.491,15.625)
\curveto(184.561,15.625)(183.299,14.051)(183.299,12.536)
\curveto(183.299,11.581)(184.154,11.581)(184.202,11.581)
\curveto(184.496,11.581)(185.092,11.787)(185.092,12.484)
\curveto(185.092,12.929)(184.784,13.374)(184.185,13.374)
\curveto(184.052,13.374)(184.014,13.374)(183.966,13.356)
\curveto(184.356,14.465)(185.276,15.094)(186.265,15.094)
\curveto(187.815,15.094)(188.554,13.709)(188.554,12.313)
\curveto(188.554,10.951)(187.699,9.603)(186.761,8.546)
\lineto(183.491,4.899)
\curveto(183.299,4.714)(183.299,4.680)(183.299,4.269)
\lineto(189.625,4.269)
\lineto(190.104,7.236)
\lineto(189.676,7.236)
\curveto(189.591,6.722)(189.474,5.973)(189.303,5.717)
\curveto(189.180,5.583)(188.058,5.583)(187.682,5.583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.910,8.529)
\lineto(195.910,8.656)
\lineto(195.910,8.789)
\lineto(195.906,8.923)
\lineto(195.899,9.063)
\lineto(195.886,9.351)
\lineto(195.865,9.652)
\lineto(195.838,9.966)
\lineto(195.804,10.291)
\lineto(195.756,10.623)
\lineto(195.701,10.969)
\lineto(195.633,11.318)
\lineto(195.554,11.670)
\lineto(195.462,12.029)
\lineto(195.359,12.392)
\lineto(195.239,12.758)
\lineto(195.106,13.124)
\lineto(195.030,13.306)
\lineto(194.955,13.487)
\lineto(194.873,13.668)
\lineto(194.788,13.850)
\curveto(193.768,15.943)(192.304,17.052)(192.133,17.052)
\curveto(192.030,17.052)(191.962,16.987)(191.962,16.884)
\curveto(191.962,16.833)(191.962,16.799)(192.280,16.491)
\curveto(193.953,14.808)(194.928,12.094)(194.928,8.529)
\curveto(194.928,5.618)(194.295,2.618)(192.181,0.469)
\curveto(191.962,0.267)(191.962,0.230)(191.962,0.182)
\curveto(191.962,0.079)(192.030,0.011)(192.133,0.011)
\curveto(192.304,0.011)(193.833,1.170)(194.842,3.333)
\curveto(195.708,5.204)(195.910,7.096)(195.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.910,8.529)
\lineto(195.910,8.656)
\lineto(195.910,8.789)
\lineto(195.906,8.923)
\lineto(195.899,9.063)
\lineto(195.886,9.351)
\lineto(195.865,9.652)
\lineto(195.838,9.966)
\lineto(195.804,10.291)
\lineto(195.756,10.623)
\lineto(195.701,10.969)
\lineto(195.633,11.318)
\lineto(195.554,11.670)
\lineto(195.462,12.029)
\lineto(195.359,12.392)
\lineto(195.239,12.758)
\lineto(195.106,13.124)
\lineto(195.030,13.306)
\lineto(194.955,13.487)
\lineto(194.873,13.668)
\lineto(194.788,13.850)
\curveto(193.768,15.943)(192.304,17.052)(192.133,17.052)
\curveto(192.030,17.052)(191.962,16.987)(191.962,16.884)
\curveto(191.962,16.833)(191.962,16.799)(192.280,16.491)
\curveto(193.953,14.808)(194.928,12.094)(194.928,8.529)
\curveto(194.928,5.618)(194.295,2.618)(192.181,0.469)
\curveto(191.962,0.267)(191.962,0.230)(191.962,0.182)
\curveto(191.962,0.079)(192.030,0.011)(192.133,0.011)
\curveto(192.304,0.011)(193.833,1.170)(194.842,3.333)
\curveto(195.708,5.204)(195.910,7.096)(195.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.225,34.718)
\lineto(455.225,34.749)
\lineto(455.225,34.779)
\lineto(455.222,34.814)
\lineto(455.215,34.841)
\lineto(455.208,34.872)
\lineto(455.201,34.903)
\lineto(455.194,34.930)
\lineto(455.184,34.957)
\lineto(455.170,34.985)
\lineto(455.160,35.012)
\lineto(455.146,35.039)
\lineto(455.129,35.064)
\lineto(455.112,35.089)
\lineto(455.095,35.114)
\lineto(455.078,35.134)
\lineto(455.057,35.154)
\lineto(455.037,35.174)
\lineto(455.013,35.194)
\lineto(454.992,35.212)
\lineto(454.968,35.229)
\lineto(454.941,35.247)
\lineto(454.914,35.262)
\lineto(454.886,35.277)
\lineto(454.859,35.292)
\lineto(454.828,35.302)
\lineto(454.797,35.312)
\lineto(454.767,35.319)
\lineto(454.736,35.327)
\lineto(454.702,35.334)
\lineto(454.667,35.337)
\lineto(454.633,35.337)
\lineto(454.596,35.339)
\curveto(454.130,35.339)(453.672,34.895)(453.672,34.436)
\curveto(453.672,34.108)(453.911,33.820)(454.322,33.820)
\curveto(454.712,33.820)(455.225,34.210)(455.225,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.225,34.718)
\lineto(455.225,34.749)
\lineto(455.225,34.779)
\lineto(455.222,34.814)
\lineto(455.215,34.841)
\lineto(455.208,34.872)
\lineto(455.201,34.903)
\lineto(455.194,34.930)
\lineto(455.184,34.957)
\lineto(455.170,34.985)
\lineto(455.160,35.012)
\lineto(455.146,35.039)
\lineto(455.129,35.064)
\lineto(455.112,35.089)
\lineto(455.095,35.114)
\lineto(455.078,35.134)
\lineto(455.057,35.154)
\lineto(455.037,35.174)
\lineto(455.013,35.194)
\lineto(454.992,35.212)
\lineto(454.968,35.229)
\lineto(454.941,35.247)
\lineto(454.914,35.262)
\lineto(454.886,35.277)
\lineto(454.859,35.292)
\lineto(454.828,35.302)
\lineto(454.797,35.312)
\lineto(454.767,35.319)
\lineto(454.736,35.327)
\lineto(454.702,35.334)
\lineto(454.667,35.337)
\lineto(454.633,35.337)
\lineto(454.596,35.339)
\curveto(454.130,35.339)(453.672,34.895)(453.672,34.436)
\curveto(453.672,34.108)(453.911,33.820)(454.322,33.820)
\curveto(454.712,33.820)(455.225,34.210)(455.225,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.928,28.310)
\lineto(453.945,28.354)
\lineto(453.963,28.396)
\lineto(453.980,28.437)
\lineto(453.993,28.474)
\lineto(454.010,28.508)
\lineto(454.024,28.543)
\lineto(454.034,28.573)
\lineto(454.048,28.604)
\lineto(454.058,28.635)
\lineto(454.069,28.662)
\lineto(454.079,28.690)
\lineto(454.089,28.717)
\lineto(454.099,28.742)
\lineto(454.110,28.767)
\lineto(454.127,28.818)
\lineto(454.144,28.866)
\lineto(454.161,28.914)
\lineto(454.171,28.939)
\lineto(454.182,28.966)
\lineto(454.188,28.994)
\lineto(454.199,29.021)
\lineto(454.209,29.049)
\lineto(454.223,29.079)
\lineto(454.233,29.114)
\lineto(454.243,29.144)
\lineto(454.257,29.182)
\lineto(454.271,29.220)
\lineto(454.288,29.257)
\lineto(454.301,29.302)
\curveto(454.442,29.644)(454.527,29.877)(454.527,30.205)
\curveto(454.527,30.968)(453.980,31.597)(453.124,31.597)
\curveto(451.527,31.597)(450.877,29.131)(450.877,28.973)
\curveto(450.877,28.802)(451.048,28.802)(451.082,28.802)
\curveto(451.253,28.802)(451.270,28.840)(451.356,29.114)
\curveto(451.817,30.718)(452.495,31.225)(453.076,31.225)
\curveto(453.210,31.225)(453.504,31.225)(453.504,30.681)
\curveto(453.504,30.321)(453.381,29.962)(453.313,29.791)
\curveto(453.179,29.350)(452.409,27.376)(452.136,26.637)
\curveto(451.971,26.199)(451.746,25.634)(451.746,25.275)
\curveto(451.746,24.478)(452.324,23.879)(453.148,23.879)
\curveto(454.746,23.879)(455.376,26.349)(455.376,26.503)
\curveto(455.376,26.674)(455.225,26.674)(455.174,26.674)
\curveto(455.003,26.674)(455.003,26.623)(454.917,26.366)
\curveto(454.613,25.295)(454.052,24.255)(453.179,24.255)
\curveto(452.892,24.255)(452.769,24.426)(452.769,24.816)
\curveto(452.769,25.244)(452.875,25.484)(453.265,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.928,28.310)
\lineto(453.945,28.354)
\lineto(453.963,28.396)
\lineto(453.980,28.437)
\lineto(453.993,28.474)
\lineto(454.010,28.508)
\lineto(454.024,28.543)
\lineto(454.034,28.573)
\lineto(454.048,28.604)
\lineto(454.058,28.635)
\lineto(454.069,28.662)
\lineto(454.079,28.690)
\lineto(454.089,28.717)
\lineto(454.099,28.742)
\lineto(454.110,28.767)
\lineto(454.127,28.818)
\lineto(454.144,28.866)
\lineto(454.161,28.914)
\lineto(454.171,28.939)
\lineto(454.182,28.966)
\lineto(454.188,28.994)
\lineto(454.199,29.021)
\lineto(454.209,29.049)
\lineto(454.223,29.079)
\lineto(454.233,29.114)
\lineto(454.243,29.144)
\lineto(454.257,29.182)
\lineto(454.271,29.220)
\lineto(454.288,29.257)
\lineto(454.301,29.302)
\curveto(454.442,29.644)(454.527,29.877)(454.527,30.205)
\curveto(454.527,30.968)(453.980,31.597)(453.124,31.597)
\curveto(451.527,31.597)(450.877,29.131)(450.877,28.973)
\curveto(450.877,28.802)(451.048,28.802)(451.082,28.802)
\curveto(451.253,28.802)(451.270,28.840)(451.356,29.114)
\curveto(451.817,30.718)(452.495,31.225)(453.076,31.225)
\curveto(453.210,31.225)(453.504,31.225)(453.504,30.681)
\curveto(453.504,30.321)(453.381,29.962)(453.313,29.791)
\curveto(453.179,29.350)(452.409,27.376)(452.136,26.637)
\curveto(451.971,26.199)(451.746,25.634)(451.746,25.275)
\curveto(451.746,24.478)(452.324,23.879)(453.148,23.879)
\curveto(454.746,23.879)(455.376,26.349)(455.376,26.503)
\curveto(455.376,26.674)(455.225,26.674)(455.174,26.674)
\curveto(455.003,26.674)(455.003,26.623)(454.917,26.366)
\curveto(454.613,25.295)(454.052,24.255)(453.179,24.255)
\curveto(452.892,24.255)(452.769,24.426)(452.769,24.816)
\curveto(452.769,25.244)(452.875,25.484)(453.265,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.564,23.476)
\lineto(462.564,23.903)
\lineto(461.236,23.903)
\lineto(461.236,29.223)
\curveto(461.236,29.470)(461.236,29.555)(460.973,29.555)
\curveto(460.829,29.555)(460.781,29.555)(460.665,29.388)
\lineto(456.720,23.903)
\lineto(456.720,23.476)
\lineto(460.227,23.476)
\lineto(460.306,23.903)
\lineto(457.158,23.903)
\lineto(460.306,28.266)
\lineto(460.306,23.903)
\lineto(460.227,23.476)
\lineto(460.227,22.497)
\curveto(460.227,22.090)(460.227,21.946)(459.259,21.946)
\lineto(458.937,21.946)
\lineto(458.937,21.519)
\curveto(459.532,21.539)(460.295,21.567)(460.723,21.567)
\curveto(461.168,21.567)(461.927,21.539)(462.526,21.519)
\lineto(462.526,21.946)
\lineto(462.204,21.946)
\curveto(461.236,21.946)(461.236,22.090)(461.236,22.497)
\lineto(461.236,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.564,23.476)
\lineto(462.564,23.903)
\lineto(461.236,23.903)
\lineto(461.236,29.223)
\curveto(461.236,29.470)(461.236,29.555)(460.973,29.555)
\curveto(460.829,29.555)(460.781,29.555)(460.665,29.388)
\lineto(456.720,23.903)
\lineto(456.720,23.476)
\lineto(460.227,23.476)
\lineto(460.306,23.903)
\lineto(457.158,23.903)
\lineto(460.306,28.266)
\lineto(460.306,23.903)
\lineto(460.227,23.476)
\lineto(460.227,22.497)
\curveto(460.227,22.090)(460.227,21.946)(459.259,21.946)
\lineto(458.937,21.946)
\lineto(458.937,21.519)
\curveto(459.532,21.539)(460.295,21.567)(460.723,21.567)
\curveto(461.168,21.567)(461.927,21.539)(462.526,21.519)
\lineto(462.526,21.946)
\lineto(462.204,21.946)
\curveto(461.236,21.946)(461.236,22.090)(461.236,22.497)
\lineto(461.236,23.476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.479,0.182)
\lineto(451.479,0.189)
\lineto(451.479,0.199)
\lineto(451.479,0.202)
\lineto(451.479,0.209)
\lineto(451.479,0.212)
\lineto(451.475,0.219)
\lineto(451.475,0.222)
\lineto(451.472,0.229)
\lineto(451.469,0.237)
\lineto(451.465,0.244)
\lineto(451.462,0.252)
\lineto(451.455,0.262)
\lineto(451.451,0.269)
\lineto(451.445,0.279)
\lineto(451.438,0.289)
\lineto(451.427,0.299)
\lineto(451.421,0.309)
\lineto(451.410,0.324)
\lineto(451.403,0.332)
\lineto(451.400,0.339)
\lineto(451.393,0.347)
\lineto(451.386,0.354)
\lineto(451.380,0.362)
\lineto(451.373,0.372)
\lineto(451.366,0.379)
\lineto(451.359,0.387)
\lineto(451.352,0.397)
\lineto(451.342,0.404)
\lineto(451.335,0.414)
\lineto(451.325,0.424)
\lineto(451.314,0.434)
\lineto(451.308,0.444)
\lineto(451.297,0.454)
\lineto(451.287,0.464)
\lineto(451.277,0.474)
\lineto(451.266,0.484)
\lineto(451.253,0.497)
\lineto(451.243,0.507)
\lineto(451.229,0.519)
\lineto(451.219,0.529)
\lineto(451.205,0.542)
\lineto(451.191,0.557)
\curveto(449.063,2.705)(448.519,5.924)(448.519,8.531)
\curveto(448.519,11.498)(449.166,14.467)(451.260,16.592)
\curveto(451.479,16.801)(451.479,16.835)(451.479,16.886)
\curveto(451.479,17.006)(451.417,17.054)(451.314,17.054)
\curveto(451.143,17.054)(449.611,15.898)(448.605,13.735)
\curveto(447.732,11.857)(447.531,9.965)(447.531,8.531)
\curveto(447.531,7.201)(447.715,5.144)(448.653,3.215)
\curveto(449.672,1.118)(451.143,0.013)(451.314,0.013)
\curveto(451.417,0.013)(451.479,0.060)(451.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.479,0.182)
\lineto(451.479,0.189)
\lineto(451.479,0.199)
\lineto(451.479,0.202)
\lineto(451.479,0.209)
\lineto(451.479,0.212)
\lineto(451.475,0.219)
\lineto(451.475,0.222)
\lineto(451.472,0.229)
\lineto(451.469,0.237)
\lineto(451.465,0.244)
\lineto(451.462,0.252)
\lineto(451.455,0.262)
\lineto(451.451,0.269)
\lineto(451.445,0.279)
\lineto(451.438,0.289)
\lineto(451.427,0.299)
\lineto(451.421,0.309)
\lineto(451.410,0.324)
\lineto(451.403,0.332)
\lineto(451.400,0.339)
\lineto(451.393,0.347)
\lineto(451.386,0.354)
\lineto(451.380,0.362)
\lineto(451.373,0.372)
\lineto(451.366,0.379)
\lineto(451.359,0.387)
\lineto(451.352,0.397)
\lineto(451.342,0.404)
\lineto(451.335,0.414)
\lineto(451.325,0.424)
\lineto(451.314,0.434)
\lineto(451.308,0.444)
\lineto(451.297,0.454)
\lineto(451.287,0.464)
\lineto(451.277,0.474)
\lineto(451.266,0.484)
\lineto(451.253,0.497)
\lineto(451.243,0.507)
\lineto(451.229,0.519)
\lineto(451.219,0.529)
\lineto(451.205,0.542)
\lineto(451.191,0.557)
\curveto(449.063,2.705)(448.519,5.924)(448.519,8.531)
\curveto(448.519,11.498)(449.166,14.467)(451.260,16.592)
\curveto(451.479,16.801)(451.479,16.835)(451.479,16.886)
\curveto(451.479,17.006)(451.417,17.054)(451.314,17.054)
\curveto(451.143,17.054)(449.611,15.898)(448.605,13.735)
\curveto(447.732,11.857)(447.531,9.965)(447.531,8.531)
\curveto(447.531,7.201)(447.715,5.144)(448.653,3.215)
\curveto(449.672,1.118)(451.143,0.013)(451.314,0.013)
\curveto(451.417,0.013)(451.479,0.060)(451.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.459,15.180)
\lineto(457.459,15.198)
\lineto(457.459,15.218)
\lineto(457.459,15.235)
\lineto(457.459,15.253)
\lineto(457.459,15.270)
\lineto(457.459,15.288)
\lineto(457.459,15.300)
\lineto(457.456,15.318)
\lineto(457.456,15.330)
\lineto(457.456,15.345)
\lineto(457.456,15.360)
\lineto(457.456,15.375)
\lineto(457.456,15.388)
\lineto(457.456,15.398)
\lineto(457.452,15.413)
\lineto(457.452,15.423)
\lineto(457.449,15.448)
\lineto(457.446,15.468)
\lineto(457.442,15.485)
\lineto(457.439,15.503)
\lineto(457.432,15.520)
\lineto(457.425,15.535)
\lineto(457.418,15.550)
\lineto(457.408,15.560)
\lineto(457.401,15.570)
\lineto(457.387,15.580)
\lineto(457.377,15.590)
\lineto(457.363,15.598)
\lineto(457.346,15.605)
\lineto(457.339,15.608)
\lineto(457.333,15.610)
\lineto(457.322,15.610)
\lineto(457.312,15.613)
\lineto(457.305,15.615)
\lineto(457.295,15.615)
\lineto(457.281,15.618)
\lineto(457.271,15.618)
\lineto(457.261,15.620)
\lineto(457.247,15.620)
\lineto(457.237,15.620)
\lineto(457.223,15.623)
\lineto(457.209,15.623)
\lineto(457.196,15.623)
\lineto(457.182,15.623)
\lineto(457.168,15.623)
\lineto(457.151,15.623)
\lineto(457.138,15.625)
\lineto(457.120,15.625)
\lineto(457.103,15.625)
\lineto(457.086,15.625)
\lineto(457.069,15.625)
\curveto(456.009,14.534)(454.514,14.534)(453.966,14.534)
\lineto(453.966,14.004)
\curveto(454.308,14.004)(455.314,14.004)(456.197,14.449)
\lineto(456.197,5.618)
\curveto(456.197,5.002)(456.149,4.800)(454.613,4.800)
\lineto(454.069,4.800)
\lineto(454.069,4.270)
\curveto(454.667,4.325)(456.149,4.325)(456.826,4.325)
\curveto(457.511,4.325)(458.992,4.325)(459.591,4.270)
\lineto(459.591,4.800)
\lineto(459.047,4.800)
\curveto(457.511,4.800)(457.459,4.985)(457.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.459,15.180)
\lineto(457.459,15.198)
\lineto(457.459,15.218)
\lineto(457.459,15.235)
\lineto(457.459,15.253)
\lineto(457.459,15.270)
\lineto(457.459,15.288)
\lineto(457.459,15.300)
\lineto(457.456,15.318)
\lineto(457.456,15.330)
\lineto(457.456,15.345)
\lineto(457.456,15.360)
\lineto(457.456,15.375)
\lineto(457.456,15.388)
\lineto(457.456,15.398)
\lineto(457.452,15.413)
\lineto(457.452,15.423)
\lineto(457.449,15.448)
\lineto(457.446,15.468)
\lineto(457.442,15.485)
\lineto(457.439,15.503)
\lineto(457.432,15.520)
\lineto(457.425,15.535)
\lineto(457.418,15.550)
\lineto(457.408,15.560)
\lineto(457.401,15.570)
\lineto(457.387,15.580)
\lineto(457.377,15.590)
\lineto(457.363,15.598)
\lineto(457.346,15.605)
\lineto(457.339,15.608)
\lineto(457.333,15.610)
\lineto(457.322,15.610)
\lineto(457.312,15.613)
\lineto(457.305,15.615)
\lineto(457.295,15.615)
\lineto(457.281,15.618)
\lineto(457.271,15.618)
\lineto(457.261,15.620)
\lineto(457.247,15.620)
\lineto(457.237,15.620)
\lineto(457.223,15.623)
\lineto(457.209,15.623)
\lineto(457.196,15.623)
\lineto(457.182,15.623)
\lineto(457.168,15.623)
\lineto(457.151,15.623)
\lineto(457.138,15.625)
\lineto(457.120,15.625)
\lineto(457.103,15.625)
\lineto(457.086,15.625)
\lineto(457.069,15.625)
\curveto(456.009,14.534)(454.514,14.534)(453.966,14.534)
\lineto(453.966,14.004)
\curveto(454.308,14.004)(455.314,14.004)(456.197,14.449)
\lineto(456.197,5.618)
\curveto(456.197,5.002)(456.149,4.800)(454.613,4.800)
\lineto(454.069,4.800)
\lineto(454.069,4.270)
\curveto(454.667,4.325)(456.149,4.325)(456.826,4.325)
\curveto(457.511,4.325)(458.992,4.325)(459.591,4.270)
\lineto(459.591,4.800)
\lineto(459.047,4.800)
\curveto(457.511,4.800)(457.459,4.985)(457.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.910,8.529)
\lineto(465.910,8.656)
\lineto(465.910,8.789)
\lineto(465.906,8.923)
\lineto(465.903,9.063)
\lineto(465.889,9.351)
\lineto(465.869,9.652)
\lineto(465.838,9.966)
\lineto(465.804,10.291)
\lineto(465.756,10.623)
\lineto(465.701,10.969)
\lineto(465.633,11.318)
\lineto(465.554,11.670)
\lineto(465.465,12.029)
\lineto(465.359,12.392)
\lineto(465.239,12.758)
\lineto(465.106,13.124)
\lineto(465.030,13.306)
\lineto(464.955,13.487)
\lineto(464.873,13.668)
\lineto(464.788,13.850)
\curveto(463.768,15.943)(462.304,17.052)(462.133,17.052)
\curveto(462.030,17.052)(461.962,16.987)(461.962,16.884)
\curveto(461.962,16.833)(461.962,16.799)(462.280,16.491)
\curveto(463.953,14.808)(464.928,12.094)(464.928,8.529)
\curveto(464.928,5.618)(464.295,2.618)(462.181,0.469)
\curveto(461.962,0.267)(461.962,0.230)(461.962,0.182)
\curveto(461.962,0.079)(462.030,0.011)(462.133,0.011)
\curveto(462.304,0.011)(463.833,1.170)(464.842,3.333)
\curveto(465.708,5.204)(465.910,7.096)(465.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.910,8.529)
\lineto(465.910,8.656)
\lineto(465.910,8.789)
\lineto(465.906,8.923)
\lineto(465.903,9.063)
\lineto(465.889,9.351)
\lineto(465.869,9.652)
\lineto(465.838,9.966)
\lineto(465.804,10.291)
\lineto(465.756,10.623)
\lineto(465.701,10.969)
\lineto(465.633,11.318)
\lineto(465.554,11.670)
\lineto(465.465,12.029)
\lineto(465.359,12.392)
\lineto(465.239,12.758)
\lineto(465.106,13.124)
\lineto(465.030,13.306)
\lineto(464.955,13.487)
\lineto(464.873,13.668)
\lineto(464.788,13.850)
\curveto(463.768,15.943)(462.304,17.052)(462.133,17.052)
\curveto(462.030,17.052)(461.962,16.987)(461.962,16.884)
\curveto(461.962,16.833)(461.962,16.799)(462.280,16.491)
\curveto(463.953,14.808)(464.928,12.094)(464.928,8.529)
\curveto(464.928,5.618)(464.295,2.618)(462.181,0.469)
\curveto(461.962,0.267)(461.962,0.230)(461.962,0.182)
\curveto(461.962,0.079)(462.030,0.011)(462.133,0.011)
\curveto(462.304,0.011)(463.833,1.170)(464.842,3.333)
\curveto(465.708,5.204)(465.910,7.096)(465.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.374,34.718)
\lineto(305.370,34.749)
\lineto(305.370,34.779)
\lineto(305.367,34.814)
\lineto(305.360,34.841)
\lineto(305.353,34.872)
\lineto(305.346,34.903)
\lineto(305.340,34.930)
\lineto(305.329,34.957)
\lineto(305.316,34.985)
\lineto(305.305,35.012)
\lineto(305.292,35.039)
\lineto(305.275,35.064)
\lineto(305.258,35.089)
\lineto(305.241,35.114)
\lineto(305.223,35.134)
\lineto(305.203,35.154)
\lineto(305.182,35.174)
\lineto(305.158,35.194)
\lineto(305.138,35.212)
\lineto(305.114,35.229)
\lineto(305.087,35.247)
\lineto(305.059,35.262)
\lineto(305.032,35.277)
\lineto(305.004,35.292)
\lineto(304.974,35.302)
\lineto(304.943,35.312)
\lineto(304.912,35.319)
\lineto(304.881,35.327)
\lineto(304.847,35.334)
\lineto(304.813,35.337)
\lineto(304.779,35.337)
\lineto(304.741,35.339)
\curveto(304.276,35.339)(303.817,34.895)(303.817,34.436)
\curveto(303.817,34.108)(304.057,33.820)(304.467,33.820)
\curveto(304.861,33.820)(305.374,34.210)(305.374,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.374,34.718)
\lineto(305.370,34.749)
\lineto(305.370,34.779)
\lineto(305.367,34.814)
\lineto(305.360,34.841)
\lineto(305.353,34.872)
\lineto(305.346,34.903)
\lineto(305.340,34.930)
\lineto(305.329,34.957)
\lineto(305.316,34.985)
\lineto(305.305,35.012)
\lineto(305.292,35.039)
\lineto(305.275,35.064)
\lineto(305.258,35.089)
\lineto(305.241,35.114)
\lineto(305.223,35.134)
\lineto(305.203,35.154)
\lineto(305.182,35.174)
\lineto(305.158,35.194)
\lineto(305.138,35.212)
\lineto(305.114,35.229)
\lineto(305.087,35.247)
\lineto(305.059,35.262)
\lineto(305.032,35.277)
\lineto(305.004,35.292)
\lineto(304.974,35.302)
\lineto(304.943,35.312)
\lineto(304.912,35.319)
\lineto(304.881,35.327)
\lineto(304.847,35.334)
\lineto(304.813,35.337)
\lineto(304.779,35.337)
\lineto(304.741,35.339)
\curveto(304.276,35.339)(303.817,34.895)(303.817,34.436)
\curveto(303.817,34.108)(304.057,33.820)(304.467,33.820)
\curveto(304.861,33.820)(305.374,34.210)(305.374,34.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.074,28.310)
\lineto(304.091,28.354)
\lineto(304.108,28.396)
\lineto(304.125,28.437)
\lineto(304.142,28.474)
\lineto(304.156,28.508)
\lineto(304.170,28.543)
\lineto(304.180,28.573)
\lineto(304.194,28.604)
\lineto(304.204,28.635)
\lineto(304.214,28.662)
\lineto(304.224,28.690)
\lineto(304.235,28.717)
\lineto(304.245,28.742)
\lineto(304.255,28.767)
\lineto(304.272,28.818)
\lineto(304.289,28.866)
\lineto(304.306,28.914)
\lineto(304.317,28.939)
\lineto(304.327,28.966)
\lineto(304.334,28.994)
\lineto(304.344,29.021)
\lineto(304.354,29.049)
\lineto(304.368,29.079)
\lineto(304.378,29.114)
\lineto(304.392,29.144)
\lineto(304.402,29.182)
\lineto(304.416,29.220)
\lineto(304.433,29.257)
\lineto(304.447,29.302)
\curveto(304.587,29.644)(304.672,29.877)(304.672,30.205)
\curveto(304.672,30.968)(304.125,31.597)(303.270,31.597)
\curveto(301.672,31.597)(301.022,29.131)(301.022,28.973)
\curveto(301.022,28.802)(301.193,28.802)(301.227,28.802)
\curveto(301.398,28.802)(301.415,28.840)(301.501,29.114)
\curveto(301.963,30.718)(302.640,31.225)(303.222,31.225)
\curveto(303.355,31.225)(303.650,31.225)(303.650,30.681)
\curveto(303.650,30.321)(303.526,29.962)(303.458,29.791)
\curveto(303.324,29.350)(302.555,27.376)(302.281,26.637)
\curveto(302.117,26.199)(301.891,25.634)(301.891,25.275)
\curveto(301.891,24.478)(302.469,23.879)(303.294,23.879)
\curveto(304.891,23.879)(305.521,26.349)(305.521,26.503)
\curveto(305.521,26.674)(305.374,26.674)(305.319,26.674)
\curveto(305.148,26.674)(305.148,26.623)(305.062,26.366)
\curveto(304.758,25.295)(304.197,24.255)(303.324,24.255)
\curveto(303.037,24.255)(302.914,24.426)(302.914,24.816)
\curveto(302.914,25.244)(303.020,25.484)(303.410,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.074,28.310)
\lineto(304.091,28.354)
\lineto(304.108,28.396)
\lineto(304.125,28.437)
\lineto(304.142,28.474)
\lineto(304.156,28.508)
\lineto(304.170,28.543)
\lineto(304.180,28.573)
\lineto(304.194,28.604)
\lineto(304.204,28.635)
\lineto(304.214,28.662)
\lineto(304.224,28.690)
\lineto(304.235,28.717)
\lineto(304.245,28.742)
\lineto(304.255,28.767)
\lineto(304.272,28.818)
\lineto(304.289,28.866)
\lineto(304.306,28.914)
\lineto(304.317,28.939)
\lineto(304.327,28.966)
\lineto(304.334,28.994)
\lineto(304.344,29.021)
\lineto(304.354,29.049)
\lineto(304.368,29.079)
\lineto(304.378,29.114)
\lineto(304.392,29.144)
\lineto(304.402,29.182)
\lineto(304.416,29.220)
\lineto(304.433,29.257)
\lineto(304.447,29.302)
\curveto(304.587,29.644)(304.672,29.877)(304.672,30.205)
\curveto(304.672,30.968)(304.125,31.597)(303.270,31.597)
\curveto(301.672,31.597)(301.022,29.131)(301.022,28.973)
\curveto(301.022,28.802)(301.193,28.802)(301.227,28.802)
\curveto(301.398,28.802)(301.415,28.840)(301.501,29.114)
\curveto(301.963,30.718)(302.640,31.225)(303.222,31.225)
\curveto(303.355,31.225)(303.650,31.225)(303.650,30.681)
\curveto(303.650,30.321)(303.526,29.962)(303.458,29.791)
\curveto(303.324,29.350)(302.555,27.376)(302.281,26.637)
\curveto(302.117,26.199)(301.891,25.634)(301.891,25.275)
\curveto(301.891,24.478)(302.469,23.879)(303.294,23.879)
\curveto(304.891,23.879)(305.521,26.349)(305.521,26.503)
\curveto(305.521,26.674)(305.374,26.674)(305.319,26.674)
\curveto(305.148,26.674)(305.148,26.623)(305.062,26.366)
\curveto(304.758,25.295)(304.197,24.255)(303.324,24.255)
\curveto(303.037,24.255)(302.914,24.426)(302.914,24.816)
\curveto(302.914,25.244)(303.020,25.484)(303.410,26.520)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.248,28.170)
\lineto(308.306,28.157)
\lineto(308.361,28.142)
\lineto(308.412,28.127)
\lineto(308.463,28.117)
\lineto(308.515,28.107)
\lineto(308.563,28.097)
\lineto(308.610,28.087)
\lineto(308.658,28.080)
\lineto(308.703,28.070)
\lineto(308.747,28.062)
\lineto(308.788,28.055)
\lineto(308.829,28.052)
\lineto(308.870,28.045)
\lineto(308.908,28.042)
\lineto(308.946,28.035)
\lineto(308.980,28.032)
\lineto(309.018,28.030)
\lineto(309.048,28.027)
\lineto(309.083,28.027)
\lineto(309.113,28.025)
\lineto(309.144,28.022)
\lineto(309.172,28.022)
\lineto(309.202,28.022)
\lineto(309.226,28.020)
\lineto(309.254,28.020)
\lineto(309.278,28.020)
\lineto(309.302,28.020)
\lineto(309.325,28.020)
\lineto(309.346,28.020)
\lineto(309.367,28.020)
\lineto(309.387,28.020)
\lineto(309.404,28.020)
\curveto(310.975,28.020)(311.905,29.094)(311.905,29.275)
\curveto(311.905,29.402)(311.826,29.440)(311.768,29.440)
\curveto(311.741,29.440)(311.720,29.440)(311.669,29.402)
\curveto(311.382,29.296)(310.752,29.056)(309.869,29.056)
\curveto(309.538,29.056)(308.901,29.084)(308.128,29.381)
\curveto(308.008,29.440)(307.988,29.440)(307.971,29.440)
\curveto(307.817,29.440)(307.817,29.306)(307.817,29.118)
\lineto(307.817,25.601)
\curveto(307.817,25.399)(307.817,25.255)(308.008,25.255)
\curveto(308.114,25.255)(308.128,25.275)(308.248,25.420)
\curveto(308.761,26.076)(309.490,26.176)(309.907,26.176)
\curveto(310.619,26.176)(310.944,25.601)(311.002,25.505)
\curveto(311.217,25.112)(311.286,24.660)(311.286,23.965)
\curveto(311.286,23.610)(311.286,22.908)(310.927,22.385)
\curveto(310.632,21.950)(310.119,21.666)(309.538,21.666)
\curveto(308.761,21.666)(307.960,22.094)(307.663,22.881)
\curveto(308.114,22.850)(308.340,23.144)(308.340,23.463)
\curveto(308.340,23.976)(307.902,24.072)(307.748,24.072)
\curveto(307.724,24.072)(307.150,24.072)(307.150,23.432)
\curveto(307.150,22.357)(308.128,21.283)(309.558,21.283)
\curveto(311.084,21.283)(312.418,22.416)(312.418,23.918)
\curveto(312.418,25.266)(311.392,26.504)(309.917,26.504)
\curveto(309.394,26.504)(308.775,26.378)(308.248,25.922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.248,28.170)
\lineto(308.306,28.157)
\lineto(308.361,28.142)
\lineto(308.412,28.127)
\lineto(308.463,28.117)
\lineto(308.515,28.107)
\lineto(308.563,28.097)
\lineto(308.610,28.087)
\lineto(308.658,28.080)
\lineto(308.703,28.070)
\lineto(308.747,28.062)
\lineto(308.788,28.055)
\lineto(308.829,28.052)
\lineto(308.870,28.045)
\lineto(308.908,28.042)
\lineto(308.946,28.035)
\lineto(308.980,28.032)
\lineto(309.018,28.030)
\lineto(309.048,28.027)
\lineto(309.083,28.027)
\lineto(309.113,28.025)
\lineto(309.144,28.022)
\lineto(309.172,28.022)
\lineto(309.202,28.022)
\lineto(309.226,28.020)
\lineto(309.254,28.020)
\lineto(309.278,28.020)
\lineto(309.302,28.020)
\lineto(309.325,28.020)
\lineto(309.346,28.020)
\lineto(309.367,28.020)
\lineto(309.387,28.020)
\lineto(309.404,28.020)
\curveto(310.975,28.020)(311.905,29.094)(311.905,29.275)
\curveto(311.905,29.402)(311.826,29.440)(311.768,29.440)
\curveto(311.741,29.440)(311.720,29.440)(311.669,29.402)
\curveto(311.382,29.296)(310.752,29.056)(309.869,29.056)
\curveto(309.538,29.056)(308.901,29.084)(308.128,29.381)
\curveto(308.008,29.440)(307.988,29.440)(307.971,29.440)
\curveto(307.817,29.440)(307.817,29.306)(307.817,29.118)
\lineto(307.817,25.601)
\curveto(307.817,25.399)(307.817,25.255)(308.008,25.255)
\curveto(308.114,25.255)(308.128,25.275)(308.248,25.420)
\curveto(308.761,26.076)(309.490,26.176)(309.907,26.176)
\curveto(310.619,26.176)(310.944,25.601)(311.002,25.505)
\curveto(311.217,25.112)(311.286,24.660)(311.286,23.965)
\curveto(311.286,23.610)(311.286,22.908)(310.927,22.385)
\curveto(310.632,21.950)(310.119,21.666)(309.538,21.666)
\curveto(308.761,21.666)(307.960,22.094)(307.663,22.881)
\curveto(308.114,22.850)(308.340,23.144)(308.340,23.463)
\curveto(308.340,23.976)(307.902,24.072)(307.748,24.072)
\curveto(307.724,24.072)(307.150,24.072)(307.150,23.432)
\curveto(307.150,22.357)(308.128,21.283)(309.558,21.283)
\curveto(311.084,21.283)(312.418,22.416)(312.418,23.918)
\curveto(312.418,25.266)(311.392,26.504)(309.917,26.504)
\curveto(309.394,26.504)(308.775,26.378)(308.248,25.922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.479,0.182)
\lineto(481.479,0.189)
\lineto(481.479,0.199)
\lineto(481.479,0.202)
\lineto(481.479,0.209)
\lineto(481.479,0.212)
\lineto(481.475,0.219)
\lineto(481.475,0.222)
\lineto(481.472,0.229)
\lineto(481.469,0.237)
\lineto(481.465,0.244)
\lineto(481.462,0.252)
\lineto(481.455,0.262)
\lineto(481.451,0.269)
\lineto(481.445,0.279)
\lineto(481.438,0.289)
\lineto(481.427,0.299)
\lineto(481.421,0.309)
\lineto(481.410,0.324)
\lineto(481.403,0.332)
\lineto(481.400,0.339)
\lineto(481.393,0.347)
\lineto(481.386,0.354)
\lineto(481.380,0.362)
\lineto(481.373,0.372)
\lineto(481.366,0.379)
\lineto(481.359,0.387)
\lineto(481.352,0.397)
\lineto(481.342,0.404)
\lineto(481.335,0.414)
\lineto(481.325,0.424)
\lineto(481.314,0.434)
\lineto(481.308,0.444)
\lineto(481.297,0.454)
\lineto(481.287,0.464)
\lineto(481.277,0.474)
\lineto(481.266,0.484)
\lineto(481.253,0.497)
\lineto(481.243,0.507)
\lineto(481.229,0.519)
\lineto(481.219,0.529)
\lineto(481.205,0.542)
\lineto(481.191,0.557)
\curveto(479.063,2.705)(478.519,5.924)(478.519,8.531)
\curveto(478.519,11.498)(479.166,14.467)(481.260,16.592)
\curveto(481.479,16.801)(481.479,16.835)(481.479,16.886)
\curveto(481.479,17.006)(481.417,17.054)(481.314,17.054)
\curveto(481.143,17.054)(479.611,15.898)(478.605,13.735)
\curveto(477.732,11.857)(477.531,9.965)(477.531,8.531)
\curveto(477.531,7.201)(477.715,5.144)(478.653,3.215)
\curveto(479.672,1.118)(481.143,0.013)(481.314,0.013)
\curveto(481.417,0.013)(481.479,0.060)(481.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.479,0.182)
\lineto(481.479,0.189)
\lineto(481.479,0.199)
\lineto(481.479,0.202)
\lineto(481.479,0.209)
\lineto(481.479,0.212)
\lineto(481.475,0.219)
\lineto(481.475,0.222)
\lineto(481.472,0.229)
\lineto(481.469,0.237)
\lineto(481.465,0.244)
\lineto(481.462,0.252)
\lineto(481.455,0.262)
\lineto(481.451,0.269)
\lineto(481.445,0.279)
\lineto(481.438,0.289)
\lineto(481.427,0.299)
\lineto(481.421,0.309)
\lineto(481.410,0.324)
\lineto(481.403,0.332)
\lineto(481.400,0.339)
\lineto(481.393,0.347)
\lineto(481.386,0.354)
\lineto(481.380,0.362)
\lineto(481.373,0.372)
\lineto(481.366,0.379)
\lineto(481.359,0.387)
\lineto(481.352,0.397)
\lineto(481.342,0.404)
\lineto(481.335,0.414)
\lineto(481.325,0.424)
\lineto(481.314,0.434)
\lineto(481.308,0.444)
\lineto(481.297,0.454)
\lineto(481.287,0.464)
\lineto(481.277,0.474)
\lineto(481.266,0.484)
\lineto(481.253,0.497)
\lineto(481.243,0.507)
\lineto(481.229,0.519)
\lineto(481.219,0.529)
\lineto(481.205,0.542)
\lineto(481.191,0.557)
\curveto(479.063,2.705)(478.519,5.924)(478.519,8.531)
\curveto(478.519,11.498)(479.166,14.467)(481.260,16.592)
\curveto(481.479,16.801)(481.479,16.835)(481.479,16.886)
\curveto(481.479,17.006)(481.417,17.054)(481.314,17.054)
\curveto(481.143,17.054)(479.611,15.898)(478.605,13.735)
\curveto(477.732,11.857)(477.531,9.965)(477.531,8.531)
\curveto(477.531,7.201)(477.715,5.144)(478.653,3.215)
\curveto(479.672,1.118)(481.143,0.013)(481.314,0.013)
\curveto(481.417,0.013)(481.479,0.060)(481.479,0.184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.459,15.180)
\lineto(487.459,15.198)
\lineto(487.459,15.218)
\lineto(487.459,15.235)
\lineto(487.459,15.253)
\lineto(487.459,15.270)
\lineto(487.459,15.288)
\lineto(487.459,15.300)
\lineto(487.456,15.318)
\lineto(487.456,15.330)
\lineto(487.456,15.345)
\lineto(487.456,15.360)
\lineto(487.456,15.375)
\lineto(487.456,15.388)
\lineto(487.456,15.398)
\lineto(487.452,15.413)
\lineto(487.452,15.423)
\lineto(487.449,15.448)
\lineto(487.446,15.468)
\lineto(487.442,15.485)
\lineto(487.439,15.503)
\lineto(487.432,15.520)
\lineto(487.425,15.535)
\lineto(487.418,15.550)
\lineto(487.408,15.560)
\lineto(487.401,15.570)
\lineto(487.387,15.580)
\lineto(487.377,15.590)
\lineto(487.363,15.598)
\lineto(487.346,15.605)
\lineto(487.339,15.608)
\lineto(487.333,15.610)
\lineto(487.322,15.610)
\lineto(487.312,15.613)
\lineto(487.305,15.615)
\lineto(487.295,15.615)
\lineto(487.281,15.618)
\lineto(487.271,15.618)
\lineto(487.261,15.620)
\lineto(487.247,15.620)
\lineto(487.237,15.620)
\lineto(487.223,15.623)
\lineto(487.209,15.623)
\lineto(487.196,15.623)
\lineto(487.182,15.623)
\lineto(487.168,15.623)
\lineto(487.151,15.623)
\lineto(487.138,15.625)
\lineto(487.120,15.625)
\lineto(487.103,15.625)
\lineto(487.086,15.625)
\lineto(487.069,15.625)
\curveto(486.009,14.534)(484.514,14.534)(483.966,14.534)
\lineto(483.966,14.004)
\curveto(484.308,14.004)(485.314,14.004)(486.197,14.449)
\lineto(486.197,5.618)
\curveto(486.197,5.002)(486.149,4.800)(484.613,4.800)
\lineto(484.069,4.800)
\lineto(484.069,4.270)
\curveto(484.667,4.325)(486.149,4.325)(486.826,4.325)
\curveto(487.511,4.325)(488.992,4.325)(489.591,4.270)
\lineto(489.591,4.800)
\lineto(489.047,4.800)
\curveto(487.511,4.800)(487.459,4.985)(487.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.459,15.180)
\lineto(487.459,15.198)
\lineto(487.459,15.218)
\lineto(487.459,15.235)
\lineto(487.459,15.253)
\lineto(487.459,15.270)
\lineto(487.459,15.288)
\lineto(487.459,15.300)
\lineto(487.456,15.318)
\lineto(487.456,15.330)
\lineto(487.456,15.345)
\lineto(487.456,15.360)
\lineto(487.456,15.375)
\lineto(487.456,15.388)
\lineto(487.456,15.398)
\lineto(487.452,15.413)
\lineto(487.452,15.423)
\lineto(487.449,15.448)
\lineto(487.446,15.468)
\lineto(487.442,15.485)
\lineto(487.439,15.503)
\lineto(487.432,15.520)
\lineto(487.425,15.535)
\lineto(487.418,15.550)
\lineto(487.408,15.560)
\lineto(487.401,15.570)
\lineto(487.387,15.580)
\lineto(487.377,15.590)
\lineto(487.363,15.598)
\lineto(487.346,15.605)
\lineto(487.339,15.608)
\lineto(487.333,15.610)
\lineto(487.322,15.610)
\lineto(487.312,15.613)
\lineto(487.305,15.615)
\lineto(487.295,15.615)
\lineto(487.281,15.618)
\lineto(487.271,15.618)
\lineto(487.261,15.620)
\lineto(487.247,15.620)
\lineto(487.237,15.620)
\lineto(487.223,15.623)
\lineto(487.209,15.623)
\lineto(487.196,15.623)
\lineto(487.182,15.623)
\lineto(487.168,15.623)
\lineto(487.151,15.623)
\lineto(487.138,15.625)
\lineto(487.120,15.625)
\lineto(487.103,15.625)
\lineto(487.086,15.625)
\lineto(487.069,15.625)
\curveto(486.009,14.534)(484.514,14.534)(483.966,14.534)
\lineto(483.966,14.004)
\curveto(484.308,14.004)(485.314,14.004)(486.197,14.449)
\lineto(486.197,5.618)
\curveto(486.197,5.002)(486.149,4.800)(484.613,4.800)
\lineto(484.069,4.800)
\lineto(484.069,4.270)
\curveto(484.667,4.325)(486.149,4.325)(486.826,4.325)
\curveto(487.511,4.325)(488.992,4.325)(489.591,4.270)
\lineto(489.591,4.800)
\lineto(489.047,4.800)
\curveto(487.511,4.800)(487.459,4.985)(487.459,5.618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.910,8.529)
\lineto(495.910,8.656)
\lineto(495.910,8.789)
\lineto(495.906,8.923)
\lineto(495.903,9.063)
\lineto(495.889,9.351)
\lineto(495.869,9.652)
\lineto(495.838,9.966)
\lineto(495.804,10.291)
\lineto(495.756,10.623)
\lineto(495.701,10.969)
\lineto(495.633,11.318)
\lineto(495.554,11.670)
\lineto(495.465,12.029)
\lineto(495.359,12.392)
\lineto(495.239,12.758)
\lineto(495.106,13.124)
\lineto(495.030,13.306)
\lineto(494.955,13.487)
\lineto(494.873,13.668)
\lineto(494.788,13.850)
\curveto(493.768,15.943)(492.304,17.052)(492.133,17.052)
\curveto(492.030,17.052)(491.962,16.987)(491.962,16.884)
\curveto(491.962,16.833)(491.962,16.799)(492.280,16.491)
\curveto(493.953,14.808)(494.928,12.094)(494.928,8.529)
\curveto(494.928,5.618)(494.295,2.618)(492.181,0.469)
\curveto(491.962,0.267)(491.962,0.230)(491.962,0.182)
\curveto(491.962,0.079)(492.030,0.011)(492.133,0.011)
\curveto(492.304,0.011)(493.833,1.170)(494.842,3.333)
\curveto(495.708,5.204)(495.910,7.096)(495.910,8.529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.910,8.529)
\lineto(495.910,8.656)
\lineto(495.910,8.789)
\lineto(495.906,8.923)
\lineto(495.903,9.063)
\lineto(495.889,9.351)
\lineto(495.869,9.652)
\lineto(495.838,9.966)
\lineto(495.804,10.291)
\lineto(495.756,10.623)
\lineto(495.701,10.969)
\lineto(495.633,11.318)
\lineto(495.554,11.670)
\lineto(495.465,12.029)
\lineto(495.359,12.392)
\lineto(495.239,12.758)
\lineto(495.106,13.124)
\lineto(495.030,13.306)
\lineto(494.955,13.487)
\lineto(494.873,13.668)
\lineto(494.788,13.850)
\curveto(493.768,15.943)(492.304,17.052)(492.133,17.052)
\curveto(492.030,17.052)(491.962,16.987)(491.962,16.884)
\curveto(491.962,16.833)(491.962,16.799)(492.280,16.491)
\curveto(493.953,14.808)(494.928,12.094)(494.928,8.529)
\curveto(494.928,5.618)(494.295,2.618)(492.181,0.469)
\curveto(491.962,0.267)(491.962,0.230)(491.962,0.182)
\curveto(491.962,0.079)(492.030,0.011)(492.133,0.011)
\curveto(492.304,0.011)(493.833,1.170)(494.842,3.333)
\curveto(495.708,5.204)(495.910,7.096)(495.910,8.529)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sorting-1-v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-275.264](799.863,560.529)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.240,405.589)
\lineto(516.240,411.107)
\lineto(514.580,411.107)
\lineto(514.580,411.624)
\curveto(515.452,411.624)(516.094,412.031)(516.504,412.845)
\curveto(516.914,413.659)(517.119,414.541)(517.119,415.491)
\lineto(517.695,415.491)
\lineto(517.695,411.810)
\lineto(520.517,411.810)
\lineto(520.517,411.107)
\lineto(517.695,411.107)
\lineto(517.695,405.628)
\curveto(517.695,405.075)(517.786,404.590)(517.969,404.173)
\curveto(518.157,403.756)(518.493,403.548)(518.974,403.548)
\curveto(519.430,403.548)(519.759,403.766)(519.961,404.202)
\curveto(520.163,404.645)(520.263,405.120)(520.263,405.628)
\lineto(520.263,406.810)
\lineto(520.840,406.810)
\lineto(520.840,405.589)
\curveto(520.840,405.172)(520.762,404.759)(520.605,404.349)
\curveto(520.456,403.945)(520.231,403.613)(519.931,403.353)
\curveto(519.632,403.092)(519.267,402.962)(518.838,402.962)
\curveto(518.037,402.962)(517.402,403.200)(516.933,403.675)
\curveto(516.471,404.157)(516.240,404.795)(516.240,405.589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.588,403.187)
\lineto(522.588,403.890)
\curveto(523.043,403.890)(523.418,403.926)(523.711,403.997)
\curveto(524.004,404.069)(524.150,404.245)(524.150,404.525)
\lineto(524.150,409.984)
\curveto(524.150,410.498)(524.049,410.814)(523.847,410.931)
\curveto(523.652,411.048)(523.262,411.107)(522.676,411.107)
\lineto(522.676,411.810)
\lineto(525.556,412.025)
\lineto(525.556,404.525)
\curveto(525.556,404.245)(525.683,404.069)(525.937,403.997)
\curveto(526.191,403.926)(526.530,403.890)(526.953,403.890)
\lineto(526.953,403.187)
\lineto(522.588,403.187)
\moveto(523.437,415.462)
\curveto(523.437,415.755)(523.548,416.012)(523.769,416.234)
\curveto(523.991,416.455)(524.245,416.566)(524.531,416.566)
\curveto(524.720,416.566)(524.902,416.517)(525.078,416.419)
\curveto(525.254,416.321)(525.390,416.185)(525.488,416.009)
\curveto(525.586,415.833)(525.635,415.651)(525.635,415.462)
\curveto(525.635,415.176)(525.524,414.922)(525.303,414.700)
\curveto(525.081,414.479)(524.824,414.368)(524.531,414.368)
\curveto(524.245,414.368)(523.991,414.479)(523.769,414.700)
\curveto(523.548,414.922)(523.437,415.176)(523.437,415.462)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.500,402.962)
\curveto(531.686,402.962)(530.937,403.174)(530.254,403.597)
\curveto(529.577,404.027)(529.043,404.596)(528.652,405.306)
\curveto(528.268,406.022)(528.076,406.777)(528.076,407.571)
\curveto(528.076,408.353)(528.252,409.095)(528.603,409.798)
\curveto(528.961,410.501)(529.456,411.068)(530.088,411.497)
\curveto(530.726,411.933)(531.435,412.152)(532.217,412.152)
\curveto(532.829,412.152)(533.359,412.047)(533.808,411.839)
\curveto(534.264,411.637)(534.638,411.354)(534.931,410.989)
\curveto(535.224,410.625)(535.446,410.195)(535.596,409.700)
\curveto(535.745,409.206)(535.820,408.662)(535.820,408.069)
\curveto(535.820,407.894)(535.752,407.806)(535.615,407.806)
\lineto(529.824,407.806)
\lineto(529.824,407.591)
\curveto(529.824,406.484)(530.045,405.534)(530.488,404.739)
\curveto(530.937,403.945)(531.666,403.548)(532.676,403.548)
\curveto(533.086,403.548)(533.463,403.639)(533.808,403.821)
\curveto(534.160,404.004)(534.463,404.258)(534.717,404.583)
\curveto(534.977,404.909)(535.153,405.257)(535.244,405.628)
\curveto(535.257,405.674)(535.280,405.713)(535.312,405.745)
\curveto(535.351,405.784)(535.394,405.804)(535.439,405.804)
\lineto(535.615,405.804)
\curveto(535.752,405.804)(535.820,405.719)(535.820,405.550)
\curveto(535.631,404.795)(535.224,404.173)(534.599,403.685)
\curveto(533.974,403.203)(533.275,402.962)(532.500,402.962)
\moveto(529.844,408.304)
\lineto(534.404,408.304)
\curveto(534.404,408.805)(534.332,409.313)(534.189,409.827)
\curveto(534.053,410.342)(533.821,410.768)(533.496,411.107)
\curveto(533.170,411.452)(532.744,411.624)(532.217,411.624)
\curveto(531.461,411.624)(530.875,411.269)(530.459,410.560)
\curveto(530.049,409.857)(529.844,409.105)(529.844,408.304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.904,403.187)
\lineto(536.904,403.890)
\curveto(537.360,403.890)(537.734,403.926)(538.027,403.997)
\curveto(538.320,404.069)(538.467,404.245)(538.467,404.525)
\lineto(538.467,409.984)
\curveto(538.467,410.342)(538.411,410.599)(538.301,410.755)
\curveto(538.196,410.918)(538.043,411.015)(537.842,411.048)
\curveto(537.640,411.087)(537.327,411.107)(536.904,411.107)
\lineto(536.904,411.810)
\lineto(539.765,412.025)
\lineto(539.765,410.071)
\curveto(539.980,410.651)(540.286,411.120)(540.683,411.478)
\curveto(541.081,411.842)(541.562,412.025)(542.129,412.025)
\curveto(542.526,412.025)(542.881,411.907)(543.193,411.673)
\curveto(543.506,411.439)(543.662,411.129)(543.662,410.745)
\curveto(543.662,410.504)(543.574,410.293)(543.398,410.111)
\curveto(543.229,409.935)(543.017,409.847)(542.763,409.847)
\curveto(542.516,409.847)(542.304,409.935)(542.129,410.111)
\curveto(541.953,410.286)(541.865,410.498)(541.865,410.745)
\curveto(541.865,411.103)(541.992,411.357)(542.246,411.507)
\lineto(542.129,411.507)
\curveto(541.588,411.507)(541.146,411.312)(540.801,410.921)
\curveto(540.462,410.530)(540.221,410.045)(540.078,409.466)
\curveto(539.935,408.887)(539.863,408.333)(539.863,407.806)
\lineto(539.863,404.525)
\curveto(539.863,404.101)(540.511,403.890)(541.806,403.890)
\lineto(541.806,403.187)
\lineto(536.904,403.187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.783,404.730)
\curveto(553.096,404.274)(553.515,403.935)(554.043,403.714)
\curveto(554.570,403.493)(555.137,403.382)(555.742,403.382)
\curveto(556.517,403.382)(557.067,403.711)(557.392,404.368)
\curveto(557.718,405.032)(557.881,405.784)(557.881,406.624)
\curveto(557.881,407.002)(557.845,407.379)(557.773,407.757)
\curveto(557.708,408.135)(557.594,408.486)(557.431,408.812)
\curveto(557.269,409.137)(557.044,409.398)(556.758,409.593)
\curveto(556.478,409.788)(556.133,409.886)(555.722,409.886)
\lineto(554.394,409.886)
\curveto(554.277,409.886)(554.219,409.948)(554.219,410.071)
\lineto(554.219,410.247)
\curveto(554.219,410.351)(554.277,410.403)(554.394,410.403)
\lineto(555.498,410.491)
\curveto(555.967,410.491)(556.354,410.667)(556.660,411.019)
\curveto(556.972,411.370)(557.200,411.797)(557.344,412.298)
\curveto(557.487,412.806)(557.558,413.288)(557.558,413.743)
\curveto(557.558,414.381)(557.409,414.905)(557.109,415.316)
\curveto(556.810,415.726)(556.354,415.931)(555.742,415.931)
\curveto(555.234,415.931)(554.749,415.833)(554.287,415.638)
\curveto(553.825,415.449)(553.457,415.159)(553.183,414.769)
\curveto(553.209,414.775)(553.232,414.778)(553.252,414.778)
\curveto(553.271,414.785)(553.294,414.788)(553.320,414.788)
\curveto(553.620,414.788)(553.870,414.684)(554.072,414.476)
\curveto(554.274,414.267)(554.375,414.017)(554.375,413.724)
\curveto(554.375,413.437)(554.274,413.190)(554.072,412.982)
\curveto(553.870,412.773)(553.620,412.669)(553.320,412.669)
\curveto(553.027,412.669)(552.776,412.773)(552.568,412.982)
\curveto(552.360,413.190)(552.256,413.437)(552.256,413.724)
\curveto(552.256,414.297)(552.428,414.795)(552.773,415.218)
\curveto(553.118,415.641)(553.561,415.960)(554.101,416.175)
\curveto(554.648,416.396)(555.195,416.507)(555.742,416.507)
\curveto(556.146,416.507)(556.572,416.445)(557.021,416.321)
\curveto(557.471,416.204)(557.877,416.032)(558.242,415.804)
\curveto(558.607,415.583)(558.903,415.296)(559.131,414.944)
\curveto(559.365,414.593)(559.482,414.193)(559.482,413.743)
\curveto(559.482,413.183)(559.355,412.666)(559.101,412.191)
\curveto(558.854,411.715)(558.512,411.305)(558.076,410.960)
\curveto(557.640,410.615)(557.161,410.358)(556.640,410.189)
\curveto(557.220,410.078)(557.770,409.860)(558.291,409.534)
\curveto(558.812,409.209)(559.228,408.792)(559.541,408.284)
\curveto(559.860,407.777)(560.019,407.230)(560.019,406.644)
\curveto(560.019,405.908)(559.818,405.241)(559.414,404.642)
\curveto(559.010,404.049)(558.480,403.584)(557.822,403.245)
\curveto(557.165,402.913)(556.471,402.747)(555.742,402.747)
\curveto(555.117,402.747)(554.489,402.868)(553.857,403.109)
\curveto(553.232,403.343)(552.718,403.698)(552.314,404.173)
\curveto(551.917,404.648)(551.719,405.218)(551.719,405.882)
\curveto(551.719,406.214)(551.829,406.491)(552.051,406.712)
\curveto(552.272,406.933)(552.549,407.044)(552.881,407.044)
\curveto(553.096,407.044)(553.291,406.992)(553.467,406.888)
\curveto(553.649,406.790)(553.789,406.650)(553.887,406.468)
\curveto(553.991,406.286)(554.043,406.090)(554.043,405.882)
\curveto(554.043,405.556)(553.929,405.283)(553.701,405.062)
\curveto(553.473,404.840)(553.200,404.730)(552.881,404.730)
\lineto(552.783,404.730)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,540.013)
\lineto(0.501,560.013)
\lineto(0.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,540.013)
\lineto(40.501,560.013)
\lineto(40.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,540.013)
\lineto(80.501,560.013)
\lineto(80.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,540.013)
\lineto(120.501,560.013)
\lineto(120.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,560.013)
\lineto(240.501,540.013)
\lineto(240.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,540.013)
\lineto(200.501,560.013)
\lineto(200.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,540.013)
\lineto(160.501,560.013)
\lineto(160.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,500.014)
\lineto(40.501,540.014)
\lineto(40.501,540.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,520.014)
\lineto(20.501,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,540.013)
\curveto(0.501,528.968)(9.455,520.013)(20.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,500.013)
\lineto(80.501,540.013)
\lineto(80.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,520.013)
\lineto(60.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,520.013)
\curveto(45.501,517.252)(43.262,515.013)(40.501,515.013)
\curveto(37.739,515.013)(35.501,517.252)(35.501,520.013)
\curveto(35.501,522.775)(37.739,525.013)(40.501,525.013)
\curveto(43.262,525.013)(45.501,522.775)(45.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,520.013)
\curveto(85.501,517.252)(83.262,515.013)(80.501,515.013)
\curveto(77.739,515.013)(75.501,517.252)(75.501,520.013)
\curveto(75.501,522.775)(77.739,525.013)(80.501,525.013)
\curveto(83.262,525.013)(85.501,522.775)(85.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,500.013)
\lineto(120.501,540.013)
\lineto(120.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,520.013)
\lineto(100.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,520.013)
\curveto(125.501,517.252)(123.262,515.013)(120.501,515.013)
\curveto(117.739,515.013)(115.501,517.252)(115.501,520.013)
\curveto(115.501,522.775)(117.739,525.013)(120.501,525.013)
\curveto(123.262,525.013)(125.501,522.775)(125.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,460.013)
\lineto(80.501,500.013)
\lineto(80.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,480.013)
\lineto(60.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,480.013)
\curveto(85.501,477.252)(83.262,475.013)(80.501,475.013)
\curveto(77.739,475.013)(75.501,477.252)(75.501,480.013)
\curveto(75.501,482.775)(77.739,485.013)(80.501,485.013)
\curveto(83.262,485.013)(85.501,482.775)(85.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,460.013)
\lineto(120.501,500.013)
\lineto(120.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,480.013)
\lineto(100.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,480.013)
\curveto(125.501,477.252)(123.262,475.013)(120.501,475.013)
\curveto(117.739,475.013)(115.501,477.252)(115.501,480.013)
\curveto(115.501,482.775)(117.739,485.013)(120.501,485.013)
\curveto(123.262,485.013)(125.501,482.775)(125.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,500.013)
\curveto(40.501,488.968)(49.455,480.013)(60.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,420.013)
\lineto(120.501,460.013)
\lineto(120.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,440.013)
\lineto(100.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,440.013)
\curveto(125.501,437.252)(123.262,435.013)(120.501,435.013)
\curveto(117.739,435.013)(115.501,437.252)(115.501,440.013)
\curveto(115.501,442.775)(117.739,445.013)(120.501,445.013)
\curveto(123.262,445.013)(125.501,442.775)(125.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,460.013)
\curveto(80.501,448.968)(89.455,440.013)(100.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,500.013)
\lineto(240.501,540.013)
\lineto(240.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,520.013)
\lineto(220.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,500.013)
\lineto(200.501,540.013)
\lineto(200.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,520.013)
\lineto(180.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,520.013)
\curveto(205.501,517.252)(203.262,515.013)(200.501,515.013)
\curveto(197.739,515.013)(195.501,517.252)(195.501,520.013)
\curveto(195.501,522.775)(197.739,525.013)(200.501,525.013)
\curveto(203.262,525.013)(205.501,522.775)(205.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,520.013)
\curveto(245.501,517.252)(243.262,515.013)(240.501,515.013)
\curveto(237.739,515.013)(235.501,517.252)(235.501,520.013)
\curveto(235.501,522.775)(237.739,525.013)(240.501,525.013)
\curveto(243.262,525.013)(245.501,522.775)(245.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,500.013)
\lineto(160.501,540.013)
\lineto(160.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,520.013)
\lineto(140.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,520.013)
\curveto(165.501,517.252)(163.262,515.013)(160.501,515.013)
\curveto(157.739,515.013)(155.501,517.252)(155.501,520.013)
\curveto(155.501,522.775)(157.739,525.013)(160.501,525.013)
\curveto(163.262,525.013)(165.501,522.775)(165.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,460.013)
\lineto(240.501,500.013)
\lineto(240.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,480.013)
\lineto(220.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,460.013)
\lineto(200.501,500.013)
\lineto(200.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,480.013)
\lineto(180.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,480.013)
\curveto(205.501,477.252)(203.262,475.013)(200.501,475.013)
\curveto(197.739,475.013)(195.501,477.252)(195.501,480.013)
\curveto(195.501,482.775)(197.739,485.013)(200.501,485.013)
\curveto(203.262,485.013)(205.501,482.775)(205.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,480.013)
\curveto(245.501,477.252)(243.262,475.013)(240.501,475.013)
\curveto(237.739,475.013)(235.501,477.252)(235.501,480.013)
\curveto(235.501,482.775)(237.739,485.013)(240.501,485.013)
\curveto(243.262,485.013)(245.501,482.775)(245.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,460.013)
\lineto(160.501,500.013)
\lineto(160.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,480.013)
\lineto(140.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,480.013)
\curveto(165.501,477.252)(163.262,475.013)(160.501,475.013)
\curveto(157.739,475.013)(155.501,477.252)(155.501,480.013)
\curveto(155.501,482.775)(157.739,485.013)(160.501,485.013)
\curveto(163.262,485.013)(165.501,482.775)(165.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,420.013)
\lineto(240.501,460.013)
\lineto(240.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,440.013)
\lineto(220.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,420.014)
\lineto(200.501,460.014)
\lineto(200.501,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,440.013)
\lineto(180.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,440.013)
\curveto(205.501,437.252)(203.262,435.013)(200.501,435.013)
\curveto(197.739,435.013)(195.501,437.252)(195.501,440.013)
\curveto(195.501,442.775)(197.739,445.013)(200.501,445.013)
\curveto(203.262,445.013)(205.501,442.775)(205.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,440.013)
\curveto(245.501,437.252)(243.262,435.013)(240.501,435.013)
\curveto(237.739,435.013)(235.501,437.252)(235.501,440.013)
\curveto(235.501,442.775)(237.739,445.013)(240.501,445.013)
\curveto(243.262,445.013)(245.501,442.775)(245.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,420.014)
\lineto(160.501,460.014)
\lineto(160.501,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,440.013)
\lineto(140.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,440.013)
\curveto(165.501,437.252)(163.262,435.013)(160.501,435.013)
\curveto(157.739,435.013)(155.501,437.252)(155.501,440.013)
\curveto(155.501,442.775)(157.739,445.013)(160.501,445.013)
\curveto(163.262,445.013)(165.501,442.775)(165.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.787,440.013)
\lineto(260.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.787,480.013)
\lineto(260.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.787,520.013)
\lineto(260.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,440.013)
\lineto(294.787,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,440.013)
\lineto(329.072,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,480.013)
\lineto(294.787,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,520.013)
\lineto(294.787,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,520.013)
\lineto(329.072,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,480.013)
\lineto(329.072,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,480.013)
\lineto(380.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,520.013)
\lineto(380.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,520.013)
\lineto(420.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,420.014)
\curveto(400.501,431.059)(391.546,440.014)(380.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,460.014)
\curveto(440.501,471.059)(431.546,480.014)(420.501,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,500.014)
\curveto(480.501,511.059)(471.546,520.014)(460.501,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,398.584)
\lineto(400.501,420.013)
\lineto(400.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,420.013)
\lineto(440.501,460.013)
\lineto(440.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,460.013)
\lineto(480.501,500.013)
\lineto(480.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,377.156)
\lineto(400.501,398.584)
\lineto(400.501,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,320.013)
\lineto(400.501,377.156)
\lineto(400.501,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,398.584)
\lineto(440.501,420.013)
\lineto(440.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,420.013)
\lineto(480.501,460.013)
\lineto(480.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,398.584)
\lineto(480.501,420.013)
\lineto(480.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,377.156)
\lineto(440.501,398.584)
\lineto(440.501,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,320.013)
\lineto(440.501,377.156)
\lineto(440.501,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,377.156)
\lineto(480.501,398.584)
\lineto(480.501,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,320.013)
\lineto(480.501,377.156)
\lineto(480.501,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,280.013)
\lineto(400.501,320.013)
\lineto(400.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,280.013)
\lineto(440.501,320.013)
\lineto(440.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,280.013)
\lineto(480.501,320.013)
\lineto(480.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,440.013)
\lineto(380.501,440.013)
\lineto(380.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,480.013)
\lineto(380.501,480.013)
\lineto(380.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,520.013)
\lineto(380.501,520.013)
\lineto(380.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,280.013)
\lineto(280.501,300.013)
\lineto(280.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,300.014)
\curveto(280.501,311.059)(271.546,320.014)(260.501,320.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,380.014)
\lineto(160.501,420.014)
\lineto(160.501,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,400.014)
\lineto(140.501,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,380.014)
\lineto(200.501,420.014)
\lineto(200.501,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,400.013)
\lineto(180.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,400.013)
\curveto(165.501,397.252)(163.262,395.013)(160.501,395.013)
\curveto(157.739,395.013)(155.501,397.252)(155.501,400.013)
\curveto(155.501,402.775)(157.739,405.013)(160.501,405.013)
\curveto(163.262,405.013)(165.501,402.775)(165.501,400.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,400.013)
\curveto(205.501,397.252)(203.262,395.013)(200.501,395.013)
\curveto(197.739,395.013)(195.501,397.252)(195.501,400.013)
\curveto(195.501,402.775)(197.739,405.013)(200.501,405.013)
\curveto(203.262,405.013)(205.501,402.775)(205.501,400.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,380.013)
\lineto(240.501,420.013)
\lineto(240.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,400.013)
\lineto(220.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,400.013)
\curveto(245.501,397.252)(243.262,395.013)(240.501,395.013)
\curveto(237.739,395.013)(235.501,397.252)(235.501,400.013)
\curveto(235.501,402.775)(237.739,405.013)(240.501,405.013)
\curveto(243.262,405.013)(245.501,402.775)(245.501,400.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,340.013)
\lineto(200.501,380.013)
\lineto(200.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,360.013)
\lineto(180.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,360.013)
\curveto(205.501,357.252)(203.262,355.013)(200.501,355.013)
\curveto(197.739,355.013)(195.501,357.252)(195.501,360.013)
\curveto(195.501,362.775)(197.739,365.013)(200.501,365.013)
\curveto(203.262,365.013)(205.501,362.775)(205.501,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,340.013)
\lineto(240.501,380.013)
\lineto(240.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,360.013)
\lineto(220.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,360.013)
\curveto(245.501,357.252)(243.262,355.013)(240.501,355.013)
\curveto(237.739,355.013)(235.501,357.252)(235.501,360.013)
\curveto(235.501,362.775)(237.739,365.013)(240.501,365.013)
\curveto(243.262,365.013)(245.501,362.775)(245.501,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,380.013)
\curveto(160.501,368.968)(169.455,360.013)(180.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.013)
\lineto(240.501,340.013)
\lineto(240.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,320.013)
\lineto(220.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,320.013)
\curveto(245.501,317.252)(243.262,315.013)(240.501,315.013)
\curveto(237.739,315.013)(235.501,317.252)(235.501,320.013)
\curveto(235.501,322.775)(237.739,325.013)(240.501,325.013)
\curveto(243.262,325.013)(245.501,322.775)(245.501,320.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,340.013)
\curveto(200.501,328.968)(209.455,320.013)(220.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,360.013)
\lineto(260.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,400.013)
\lineto(260.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,400.013)
\lineto(300.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,340.014)
\curveto(320.501,351.059)(311.546,360.014)(300.501,360.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,380.014)
\curveto(360.501,391.059)(351.546,400.014)(340.501,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,300.013)
\lineto(320.501,340.013)
\lineto(320.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.013)
\lineto(360.501,380.013)
\lineto(360.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,300.013)
\lineto(360.501,340.013)
\lineto(360.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,280.013)
\lineto(320.501,300.013)
\lineto(320.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,280.013)
\lineto(360.501,300.013)
\lineto(360.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.013)
\lineto(240.501,300.013)
\lineto(240.501,300.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.501,304.734)
\lineto(290.501,304.734)
\lineto(290.501,284.734)
\lineto(270.501,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,304.734)
\lineto(290.501,304.734)
\lineto(290.501,284.734)
\lineto(270.501,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.064,290.866)
\curveto(278.310,290.506)(278.642,290.239)(279.059,290.064)
\curveto(279.475,289.889)(279.922,289.802)(280.401,289.802)
\curveto(281.012,289.802)(281.447,290.061)(281.704,290.581)
\curveto(281.961,291.105)(282.090,291.699)(282.090,292.362)
\curveto(282.090,292.660)(282.061,292.959)(282.005,293.257)
\curveto(281.953,293.555)(281.863,293.833)(281.735,294.090)
\curveto(281.606,294.347)(281.429,294.553)(281.203,294.707)
\curveto(280.982,294.861)(280.709,294.938)(280.385,294.938)
\lineto(279.336,294.938)
\curveto(279.244,294.938)(279.197,294.987)(279.197,295.085)
\lineto(279.197,295.224)
\curveto(279.197,295.306)(279.244,295.347)(279.336,295.347)
\lineto(280.208,295.416)
\curveto(280.578,295.416)(280.884,295.555)(281.126,295.833)
\curveto(281.372,296.110)(281.552,296.447)(281.665,296.843)
\curveto(281.779,297.244)(281.835,297.625)(281.835,297.985)
\curveto(281.835,298.489)(281.717,298.902)(281.480,299.226)
\curveto(281.244,299.550)(280.884,299.712)(280.401,299.712)
\curveto(279.999,299.712)(279.616,299.635)(279.251,299.481)
\curveto(278.886,299.332)(278.596,299.103)(278.380,298.794)
\curveto(278.400,298.800)(278.418,298.802)(278.434,298.802)
\curveto(278.449,298.807)(278.467,298.810)(278.488,298.810)
\curveto(278.724,298.810)(278.922,298.728)(279.082,298.563)
\curveto(279.241,298.399)(279.321,298.201)(279.321,297.969)
\curveto(279.321,297.743)(279.241,297.548)(279.082,297.383)
\curveto(278.922,297.219)(278.724,297.136)(278.488,297.136)
\curveto(278.256,297.136)(278.058,297.219)(277.894,297.383)
\curveto(277.729,297.548)(277.647,297.743)(277.647,297.969)
\curveto(277.647,298.422)(277.783,298.815)(278.056,299.149)
\curveto(278.328,299.483)(278.678,299.735)(279.105,299.905)
\curveto(279.537,300.080)(279.969,300.167)(280.401,300.167)
\curveto(280.719,300.167)(281.056,300.118)(281.411,300.021)
\curveto(281.766,299.928)(282.087,299.792)(282.375,299.612)
\curveto(282.663,299.437)(282.897,299.211)(283.077,298.933)
\curveto(283.262,298.656)(283.354,298.339)(283.354,297.985)
\curveto(283.354,297.542)(283.254,297.134)(283.054,296.758)
\curveto(282.858,296.383)(282.588,296.059)(282.244,295.787)
\curveto(281.899,295.514)(281.521,295.311)(281.110,295.177)
\curveto(281.568,295.090)(282.002,294.918)(282.414,294.660)
\curveto(282.825,294.403)(283.154,294.074)(283.401,293.673)
\curveto(283.653,293.272)(283.779,292.840)(283.779,292.378)
\curveto(283.779,291.797)(283.619,291.269)(283.300,290.796)
\curveto(282.982,290.329)(282.563,289.961)(282.043,289.694)
\curveto(281.524,289.431)(280.976,289.300)(280.401,289.300)
\curveto(279.907,289.300)(279.411,289.395)(278.912,289.586)
\curveto(278.418,289.771)(278.012,290.051)(277.693,290.426)
\curveto(277.380,290.802)(277.223,291.251)(277.223,291.776)
\curveto(277.223,292.038)(277.310,292.257)(277.485,292.432)
\curveto(277.660,292.606)(277.878,292.694)(278.141,292.694)
\curveto(278.310,292.694)(278.465,292.653)(278.603,292.570)
\curveto(278.747,292.493)(278.858,292.383)(278.935,292.239)
\curveto(279.017,292.095)(279.059,291.940)(279.059,291.776)
\curveto(279.059,291.519)(278.969,291.303)(278.789,291.128)
\curveto(278.609,290.953)(278.393,290.866)(278.141,290.866)
\lineto(278.064,290.866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,420.013)
\curveto(120.501,408.968)(129.455,400.013)(140.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,240.013)
\lineto(280.501,280.013)
\lineto(280.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,260.013)
\lineto(260.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.012)
\curveto(240.501,268.967)(249.455,260.012)(260.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,240.012)
\lineto(320.501,280.012)
\lineto(320.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,260.012)
\lineto(300.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.501,260.012)
\curveto(285.501,257.251)(283.262,255.012)(280.501,255.012)
\curveto(277.739,255.012)(275.501,257.251)(275.501,260.012)
\curveto(275.501,262.774)(277.739,265.012)(280.501,265.012)
\curveto(283.262,265.012)(285.501,262.774)(285.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,260.012)
\curveto(325.501,257.251)(323.262,255.012)(320.501,255.012)
\curveto(317.739,255.012)(315.501,257.251)(315.501,260.012)
\curveto(315.501,262.774)(317.739,265.012)(320.501,265.012)
\curveto(323.262,265.012)(325.501,262.774)(325.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,240.012)
\lineto(360.501,280.012)
\lineto(360.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,260.012)
\lineto(340.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,260.012)
\curveto(365.501,257.251)(363.262,255.012)(360.501,255.012)
\curveto(357.739,255.012)(355.501,257.251)(355.501,260.012)
\curveto(355.501,262.774)(357.739,265.012)(360.501,265.012)
\curveto(363.262,265.012)(365.501,262.774)(365.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,200.012)
\lineto(320.501,240.012)
\lineto(320.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,220.012)
\lineto(300.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,220.012)
\curveto(325.501,217.251)(323.262,215.012)(320.501,215.012)
\curveto(317.739,215.012)(315.501,217.251)(315.501,220.012)
\curveto(315.501,222.774)(317.739,225.012)(320.501,225.012)
\curveto(323.262,225.012)(325.501,222.774)(325.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,200.012)
\lineto(360.501,240.012)
\lineto(360.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,220.012)
\lineto(340.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,220.012)
\curveto(365.501,217.251)(363.262,215.012)(360.501,215.012)
\curveto(357.739,215.012)(355.501,217.251)(355.501,220.012)
\curveto(355.501,222.774)(357.739,225.012)(360.501,225.012)
\curveto(363.262,225.012)(365.501,222.774)(365.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,240.012)
\curveto(280.501,228.967)(289.455,220.012)(300.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.012)
\lineto(360.501,200.012)
\lineto(360.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,180.012)
\lineto(340.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,180.012)
\curveto(365.501,177.251)(363.262,175.012)(360.501,175.012)
\curveto(357.739,175.012)(355.501,177.251)(355.501,180.012)
\curveto(355.501,182.774)(357.739,185.012)(360.501,185.012)
\curveto(363.262,185.012)(365.501,182.774)(365.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,200.012)
\curveto(320.501,188.967)(329.455,180.012)(340.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,240.012)
\lineto(480.501,280.012)
\lineto(480.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,260.012)
\lineto(460.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,240.012)
\lineto(440.501,280.012)
\lineto(440.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,260.012)
\lineto(420.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,260.012)
\curveto(445.501,257.251)(443.262,255.012)(440.501,255.012)
\curveto(437.739,255.012)(435.501,257.251)(435.501,260.012)
\curveto(435.501,262.774)(437.739,265.012)(440.501,265.012)
\curveto(443.262,265.012)(445.501,262.774)(445.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,260.012)
\curveto(485.501,257.251)(483.262,255.012)(480.501,255.012)
\curveto(477.739,255.012)(475.501,257.251)(475.501,260.012)
\curveto(475.501,262.774)(477.739,265.012)(480.501,265.012)
\curveto(483.262,265.012)(485.501,262.774)(485.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,240.012)
\lineto(400.501,280.012)
\lineto(400.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,260.012)
\lineto(380.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,260.012)
\curveto(405.501,257.251)(403.262,255.012)(400.501,255.012)
\curveto(397.739,255.012)(395.501,257.251)(395.501,260.012)
\curveto(395.501,262.774)(397.739,265.012)(400.501,265.012)
\curveto(403.262,265.012)(405.501,262.774)(405.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,200.012)
\lineto(480.501,240.012)
\lineto(480.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,220.012)
\lineto(460.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,200.012)
\lineto(440.501,240.012)
\lineto(440.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,220.012)
\lineto(420.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,220.012)
\curveto(445.501,217.251)(443.262,215.012)(440.501,215.012)
\curveto(437.739,215.012)(435.501,217.251)(435.501,220.012)
\curveto(435.501,222.774)(437.739,225.012)(440.501,225.012)
\curveto(443.262,225.012)(445.501,222.774)(445.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,220.012)
\curveto(485.501,217.251)(483.262,215.012)(480.501,215.012)
\curveto(477.739,215.012)(475.501,217.251)(475.501,220.012)
\curveto(475.501,222.774)(477.739,225.012)(480.501,225.012)
\curveto(483.262,225.012)(485.501,222.774)(485.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,200.012)
\lineto(400.501,240.012)
\lineto(400.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,220.012)
\lineto(380.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,220.012)
\curveto(405.501,217.251)(403.262,215.012)(400.501,215.012)
\curveto(397.739,215.012)(395.501,217.251)(395.501,220.012)
\curveto(395.501,222.774)(397.739,225.012)(400.501,225.012)
\curveto(403.262,225.012)(405.501,222.774)(405.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,160.012)
\lineto(480.501,200.012)
\lineto(480.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,180.012)
\lineto(460.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,160.013)
\lineto(440.501,200.013)
\lineto(440.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,180.012)
\lineto(420.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,180.012)
\curveto(445.501,177.251)(443.262,175.012)(440.501,175.012)
\curveto(437.739,175.012)(435.501,177.251)(435.501,180.012)
\curveto(435.501,182.774)(437.739,185.012)(440.501,185.012)
\curveto(443.262,185.012)(445.501,182.774)(445.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,180.012)
\curveto(485.501,177.251)(483.262,175.012)(480.501,175.012)
\curveto(477.739,175.012)(475.501,177.251)(475.501,180.012)
\curveto(475.501,182.774)(477.739,185.012)(480.501,185.012)
\curveto(483.262,185.012)(485.501,182.774)(485.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,160.013)
\lineto(400.501,200.013)
\lineto(400.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,180.012)
\lineto(380.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,180.012)
\curveto(405.501,177.251)(403.262,175.012)(400.501,175.012)
\curveto(397.739,175.012)(395.501,177.251)(395.501,180.012)
\curveto(395.501,182.774)(397.739,185.012)(400.501,185.012)
\curveto(403.262,185.012)(405.501,182.774)(405.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.787,180.012)
\lineto(500.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.787,220.012)
\lineto(500.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.787,260.012)
\lineto(500.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,180.012)
\lineto(534.787,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,180.012)
\lineto(569.072,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,220.012)
\lineto(534.787,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,260.012)
\lineto(534.787,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,260.012)
\lineto(569.072,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,220.012)
\lineto(569.072,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,220.012)
\lineto(620.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,260.012)
\lineto(620.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.501,260.012)
\lineto(660.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,160.013)
\curveto(640.501,171.058)(631.546,180.013)(620.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,200.013)
\curveto(680.501,211.058)(671.546,220.013)(660.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,240.013)
\curveto(720.501,251.058)(711.546,260.013)(700.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,138.583)
\lineto(640.501,160.012)
\lineto(640.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,160.012)
\lineto(680.501,200.012)
\lineto(680.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,200.012)
\lineto(720.501,240.012)
\lineto(720.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,117.155)
\lineto(640.501,138.583)
\lineto(640.501,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,60.012)
\lineto(640.501,117.155)
\lineto(640.501,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,138.583)
\lineto(680.501,160.012)
\lineto(680.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,160.012)
\lineto(720.501,200.012)
\lineto(720.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,138.583)
\lineto(720.501,160.012)
\lineto(720.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,117.155)
\lineto(680.501,138.583)
\lineto(680.501,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,60.012)
\lineto(680.501,117.155)
\lineto(680.501,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,117.155)
\lineto(720.501,138.583)
\lineto(720.501,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,60.012)
\lineto(720.501,117.155)
\lineto(720.501,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,20.012)
\lineto(640.501,60.012)
\lineto(640.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,20.012)
\lineto(680.501,60.012)
\lineto(680.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,20.012)
\lineto(720.501,60.012)
\lineto(720.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,180.012)
\lineto(620.501,180.012)
\lineto(620.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,220.012)
\lineto(620.501,220.012)
\lineto(620.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,260.012)
\lineto(620.501,260.012)
\lineto(620.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,20.012)
\lineto(520.501,40.012)
\lineto(520.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,40.013)
\curveto(520.501,51.058)(511.546,60.013)(500.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,120.013)
\lineto(400.501,160.013)
\lineto(400.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,140.013)
\lineto(380.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,120.013)
\lineto(440.501,160.013)
\lineto(440.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,140.012)
\lineto(420.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,140.012)
\curveto(405.501,137.251)(403.262,135.012)(400.501,135.012)
\curveto(397.739,135.012)(395.501,137.251)(395.501,140.012)
\curveto(395.501,142.774)(397.739,145.012)(400.501,145.012)
\curveto(403.262,145.012)(405.501,142.774)(405.501,140.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,140.012)
\curveto(445.501,137.251)(443.262,135.012)(440.501,135.012)
\curveto(437.739,135.012)(435.501,137.251)(435.501,140.012)
\curveto(435.501,142.774)(437.739,145.012)(440.501,145.012)
\curveto(443.262,145.012)(445.501,142.774)(445.501,140.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,120.012)
\lineto(480.501,160.012)
\lineto(480.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,140.012)
\lineto(460.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,140.012)
\curveto(485.501,137.251)(483.262,135.012)(480.501,135.012)
\curveto(477.739,135.012)(475.501,137.251)(475.501,140.012)
\curveto(475.501,142.774)(477.739,145.012)(480.501,145.012)
\curveto(483.262,145.012)(485.501,142.774)(485.501,140.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.012)
\lineto(440.501,120.012)
\lineto(440.501,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,100.012)
\lineto(420.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,100.012)
\curveto(445.501,97.251)(443.262,95.012)(440.501,95.012)
\curveto(437.739,95.012)(435.501,97.251)(435.501,100.012)
\curveto(435.501,102.774)(437.739,105.012)(440.501,105.012)
\curveto(443.262,105.012)(445.501,102.774)(445.501,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.012)
\lineto(480.501,120.012)
\lineto(480.501,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,100.012)
\lineto(460.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,100.012)
\curveto(485.501,97.251)(483.262,95.012)(480.501,95.012)
\curveto(477.739,95.012)(475.501,97.251)(475.501,100.012)
\curveto(475.501,102.774)(477.739,105.012)(480.501,105.012)
\curveto(483.262,105.012)(485.501,102.774)(485.501,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,120.012)
\curveto(400.501,108.967)(409.455,100.012)(420.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.012)
\lineto(480.501,80.012)
\lineto(480.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,60.012)
\lineto(460.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,60.012)
\curveto(485.501,57.251)(483.262,55.012)(480.501,55.012)
\curveto(477.739,55.012)(475.501,57.251)(475.501,60.012)
\curveto(475.501,62.774)(477.739,65.012)(480.501,65.012)
\curveto(483.262,65.012)(485.501,62.774)(485.501,60.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.012)
\curveto(440.501,68.967)(449.455,60.012)(460.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,100.012)
\lineto(500.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,140.012)
\lineto(500.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.501,140.012)
\lineto(540.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,80.013)
\curveto(560.501,91.058)(551.546,100.013)(540.501,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,120.013)
\curveto(600.501,131.058)(591.546,140.013)(580.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,40.012)
\lineto(560.501,80.012)
\lineto(560.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,80.012)
\lineto(600.501,120.012)
\lineto(600.501,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,40.012)
\lineto(600.501,80.012)
\lineto(600.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,20.012)
\lineto(560.501,40.012)
\lineto(560.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,20.012)
\lineto(600.501,40.012)
\lineto(600.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,20.012)
\lineto(480.501,40.012)
\lineto(480.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.240,145.586)
\lineto(756.240,151.104)
\lineto(754.580,151.104)
\lineto(754.580,151.621)
\curveto(755.452,151.621)(756.094,152.028)(756.504,152.842)
\curveto(756.914,153.656)(757.119,154.538)(757.119,155.488)
\lineto(757.695,155.488)
\lineto(757.695,151.807)
\lineto(760.517,151.807)
\lineto(760.517,151.104)
\lineto(757.695,151.104)
\lineto(757.695,145.625)
\curveto(757.695,145.072)(757.786,144.587)(757.969,144.170)
\curveto(758.157,143.753)(758.493,143.545)(758.974,143.545)
\curveto(759.430,143.545)(759.759,143.763)(759.961,144.199)
\curveto(760.163,144.642)(760.263,145.117)(760.263,145.625)
\lineto(760.263,146.807)
\lineto(760.840,146.807)
\lineto(760.840,145.586)
\curveto(760.840,145.169)(760.762,144.756)(760.605,144.346)
\curveto(760.456,143.942)(760.231,143.610)(759.931,143.350)
\curveto(759.632,143.089)(759.267,142.959)(758.838,142.959)
\curveto(758.037,142.959)(757.402,143.197)(756.933,143.672)
\curveto(756.471,144.154)(756.240,144.792)(756.240,145.586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.588,143.184)
\lineto(762.588,143.887)
\curveto(763.043,143.887)(763.418,143.923)(763.711,143.994)
\curveto(764.004,144.066)(764.150,144.242)(764.150,144.522)
\lineto(764.150,149.981)
\curveto(764.150,150.495)(764.049,150.811)(763.847,150.928)
\curveto(763.652,151.045)(763.262,151.104)(762.676,151.104)
\lineto(762.676,151.807)
\lineto(765.556,152.022)
\lineto(765.556,144.522)
\curveto(765.556,144.242)(765.683,144.066)(765.937,143.994)
\curveto(766.191,143.923)(766.530,143.887)(766.953,143.887)
\lineto(766.953,143.184)
\lineto(762.588,143.184)
\moveto(763.437,155.459)
\curveto(763.437,155.752)(763.548,156.009)(763.769,156.231)
\curveto(763.991,156.452)(764.245,156.563)(764.531,156.563)
\curveto(764.720,156.563)(764.902,156.514)(765.078,156.416)
\curveto(765.254,156.319)(765.390,156.182)(765.488,156.006)
\curveto(765.586,155.830)(765.635,155.648)(765.635,155.459)
\curveto(765.635,155.173)(765.524,154.919)(765.303,154.697)
\curveto(765.081,154.476)(764.824,154.365)(764.531,154.365)
\curveto(764.245,154.365)(763.991,154.476)(763.769,154.697)
\curveto(763.548,154.919)(763.437,155.173)(763.437,155.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.500,142.959)
\curveto(771.686,142.959)(770.937,143.171)(770.254,143.594)
\curveto(769.577,144.024)(769.043,144.593)(768.652,145.303)
\curveto(768.268,146.019)(768.076,146.774)(768.076,147.569)
\curveto(768.076,148.350)(768.252,149.092)(768.603,149.795)
\curveto(768.961,150.498)(769.456,151.065)(770.088,151.494)
\curveto(770.726,151.930)(771.435,152.149)(772.217,152.149)
\curveto(772.829,152.149)(773.359,152.044)(773.808,151.836)
\curveto(774.264,151.634)(774.638,151.351)(774.931,150.986)
\curveto(775.224,150.622)(775.446,150.192)(775.596,149.697)
\curveto(775.745,149.203)(775.820,148.659)(775.820,148.067)
\curveto(775.820,147.891)(775.752,147.803)(775.615,147.803)
\lineto(769.824,147.803)
\lineto(769.824,147.588)
\curveto(769.824,146.481)(770.045,145.531)(770.488,144.736)
\curveto(770.937,143.942)(771.666,143.545)(772.676,143.545)
\curveto(773.086,143.545)(773.463,143.636)(773.808,143.819)
\curveto(774.160,144.001)(774.463,144.255)(774.717,144.580)
\curveto(774.977,144.906)(775.153,145.254)(775.244,145.625)
\curveto(775.257,145.671)(775.280,145.710)(775.312,145.742)
\curveto(775.351,145.781)(775.394,145.801)(775.439,145.801)
\lineto(775.615,145.801)
\curveto(775.752,145.801)(775.820,145.716)(775.820,145.547)
\curveto(775.631,144.792)(775.224,144.170)(774.599,143.682)
\curveto(773.974,143.200)(773.275,142.959)(772.500,142.959)
\moveto(769.844,148.301)
\lineto(774.404,148.301)
\curveto(774.404,148.802)(774.332,149.310)(774.189,149.824)
\curveto(774.053,150.339)(773.821,150.765)(773.496,151.104)
\curveto(773.170,151.449)(772.744,151.621)(772.217,151.621)
\curveto(771.461,151.621)(770.875,151.266)(770.459,150.557)
\curveto(770.049,149.854)(769.844,149.102)(769.844,148.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.904,143.184)
\lineto(776.904,143.887)
\curveto(777.360,143.887)(777.734,143.923)(778.027,143.994)
\curveto(778.320,144.066)(778.467,144.242)(778.467,144.522)
\lineto(778.467,149.981)
\curveto(778.467,150.339)(778.411,150.596)(778.301,150.752)
\curveto(778.196,150.915)(778.043,151.013)(777.842,151.045)
\curveto(777.640,151.084)(777.327,151.104)(776.904,151.104)
\lineto(776.904,151.807)
\lineto(779.765,152.022)
\lineto(779.765,150.069)
\curveto(779.980,150.648)(780.286,151.117)(780.683,151.475)
\curveto(781.081,151.839)(781.562,152.022)(782.129,152.022)
\curveto(782.526,152.022)(782.881,151.904)(783.193,151.670)
\curveto(783.506,151.436)(783.662,151.126)(783.662,150.742)
\curveto(783.662,150.501)(783.574,150.290)(783.398,150.108)
\curveto(783.229,149.932)(783.017,149.844)(782.763,149.844)
\curveto(782.516,149.844)(782.304,149.932)(782.129,150.108)
\curveto(781.953,150.283)(781.865,150.495)(781.865,150.742)
\curveto(781.865,151.100)(781.992,151.354)(782.246,151.504)
\lineto(782.129,151.504)
\curveto(781.588,151.504)(781.146,151.309)(780.801,150.918)
\curveto(780.462,150.527)(780.221,150.042)(780.078,149.463)
\curveto(779.935,148.884)(779.863,148.330)(779.863,147.803)
\lineto(779.863,144.522)
\curveto(779.863,144.098)(780.511,143.887)(781.806,143.887)
\lineto(781.806,143.184)
\lineto(776.904,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.875,143.184)
\lineto(791.875,143.721)
\curveto(791.875,143.753)(791.888,143.789)(791.914,143.828)
\lineto(795.019,147.266)
\curveto(795.488,147.774)(795.869,148.200)(796.162,148.545)
\curveto(796.455,148.890)(796.745,149.287)(797.031,149.736)
\curveto(797.318,150.186)(797.542,150.641)(797.705,151.104)
\curveto(797.874,151.572)(797.959,152.067)(797.959,152.588)
\curveto(797.959,153.135)(797.858,153.656)(797.656,154.151)
\curveto(797.454,154.652)(797.151,155.052)(796.748,155.352)
\curveto(796.351,155.651)(795.869,155.801)(795.303,155.801)
\curveto(794.723,155.801)(794.202,155.625)(793.740,155.274)
\curveto(793.278,154.929)(792.952,154.479)(792.763,153.926)
\curveto(792.816,153.939)(792.887,153.945)(792.978,153.945)
\curveto(793.278,153.945)(793.532,153.845)(793.740,153.643)
\curveto(793.955,153.441)(794.062,153.180)(794.062,152.861)
\curveto(794.062,152.555)(793.955,152.295)(793.740,152.080)
\curveto(793.532,151.872)(793.278,151.768)(792.978,151.768)
\curveto(792.666,151.768)(792.402,151.875)(792.187,152.090)
\curveto(791.979,152.311)(791.875,152.569)(791.875,152.861)
\curveto(791.875,153.363)(791.969,153.832)(792.158,154.268)
\curveto(792.347,154.710)(792.617,155.101)(792.969,155.440)
\curveto(793.327,155.785)(793.727,156.048)(794.170,156.231)
\curveto(794.619,156.413)(795.094,156.504)(795.596,156.504)
\curveto(796.357,156.504)(797.067,156.341)(797.724,156.016)
\curveto(798.382,155.697)(798.903,155.241)(799.287,154.649)
\curveto(799.671,154.063)(799.863,153.376)(799.863,152.588)
\curveto(799.863,152.009)(799.736,151.458)(799.482,150.938)
\curveto(799.228,150.417)(798.903,149.942)(798.506,149.512)
\curveto(798.109,149.089)(797.601,148.607)(796.982,148.067)
\curveto(796.364,147.526)(795.957,147.165)(795.762,146.983)
\lineto(793.496,144.805)
\lineto(795.420,144.805)
\curveto(796.364,144.805)(797.151,144.811)(797.783,144.824)
\curveto(798.421,144.844)(798.760,144.870)(798.799,144.903)
\curveto(798.955,145.072)(799.114,145.687)(799.277,146.748)
\lineto(799.863,146.748)
\lineto(799.297,143.184)
\lineto(791.875,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.012)
\curveto(360.501,148.967)(369.455,140.012)(380.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(0.501,280.013)
\lineto(720.501,280.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501,305.014)
\lineto(330.501,305.014)
\lineto(330.501,285.014)
\lineto(310.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.501,305.014)
\lineto(330.501,305.014)
\lineto(330.501,285.014)
\lineto(310.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.064,291.146)
\curveto(318.310,290.786)(318.642,290.519)(319.059,290.344)
\curveto(319.475,290.169)(319.922,290.082)(320.401,290.082)
\curveto(321.012,290.082)(321.447,290.341)(321.704,290.861)
\curveto(321.961,291.385)(322.090,291.979)(322.090,292.642)
\curveto(322.090,292.940)(322.061,293.239)(322.005,293.537)
\curveto(321.953,293.835)(321.863,294.113)(321.735,294.370)
\curveto(321.606,294.627)(321.429,294.833)(321.203,294.987)
\curveto(320.982,295.141)(320.709,295.218)(320.385,295.218)
\lineto(319.336,295.218)
\curveto(319.244,295.218)(319.197,295.267)(319.197,295.365)
\lineto(319.197,295.504)
\curveto(319.197,295.586)(319.244,295.627)(319.336,295.627)
\lineto(320.208,295.696)
\curveto(320.578,295.696)(320.884,295.835)(321.126,296.113)
\curveto(321.372,296.390)(321.552,296.727)(321.665,297.123)
\curveto(321.779,297.524)(321.835,297.905)(321.835,298.265)
\curveto(321.835,298.769)(321.717,299.182)(321.480,299.506)
\curveto(321.244,299.830)(320.884,299.992)(320.401,299.992)
\curveto(319.999,299.992)(319.616,299.915)(319.251,299.761)
\curveto(318.886,299.612)(318.596,299.383)(318.380,299.074)
\curveto(318.400,299.080)(318.418,299.082)(318.434,299.082)
\curveto(318.449,299.087)(318.467,299.090)(318.488,299.090)
\curveto(318.724,299.090)(318.922,299.008)(319.082,298.843)
\curveto(319.241,298.679)(319.321,298.481)(319.321,298.249)
\curveto(319.321,298.023)(319.241,297.828)(319.082,297.663)
\curveto(318.922,297.499)(318.724,297.416)(318.488,297.416)
\curveto(318.256,297.416)(318.058,297.499)(317.894,297.663)
\curveto(317.729,297.828)(317.647,298.023)(317.647,298.249)
\curveto(317.647,298.702)(317.783,299.095)(318.056,299.429)
\curveto(318.328,299.763)(318.678,300.015)(319.105,300.185)
\curveto(319.537,300.360)(319.969,300.447)(320.401,300.447)
\curveto(320.719,300.447)(321.056,300.398)(321.411,300.301)
\curveto(321.766,300.208)(322.087,300.072)(322.375,299.892)
\curveto(322.663,299.717)(322.897,299.491)(323.077,299.213)
\curveto(323.262,298.936)(323.354,298.619)(323.354,298.265)
\curveto(323.354,297.822)(323.254,297.414)(323.054,297.038)
\curveto(322.858,296.663)(322.588,296.339)(322.244,296.067)
\curveto(321.899,295.794)(321.521,295.591)(321.110,295.457)
\curveto(321.568,295.370)(322.002,295.198)(322.414,294.940)
\curveto(322.825,294.683)(323.154,294.354)(323.401,293.953)
\curveto(323.653,293.552)(323.779,293.120)(323.779,292.658)
\curveto(323.779,292.077)(323.619,291.549)(323.300,291.076)
\curveto(322.982,290.609)(322.563,290.241)(322.043,289.974)
\curveto(321.524,289.711)(320.976,289.580)(320.401,289.580)
\curveto(319.907,289.580)(319.411,289.675)(318.912,289.866)
\curveto(318.418,290.051)(318.012,290.331)(317.693,290.706)
\curveto(317.380,291.082)(317.223,291.531)(317.223,292.056)
\curveto(317.223,292.318)(317.310,292.537)(317.485,292.712)
\curveto(317.660,292.886)(317.878,292.974)(318.141,292.974)
\curveto(318.310,292.974)(318.465,292.933)(318.603,292.850)
\curveto(318.747,292.773)(318.858,292.663)(318.935,292.519)
\curveto(319.017,292.375)(319.059,292.220)(319.059,292.056)
\curveto(319.059,291.799)(318.969,291.583)(318.789,291.408)
\curveto(318.609,291.233)(318.393,291.146)(318.141,291.146)
\lineto(318.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.501,305.014)
\lineto(370.501,305.014)
\lineto(370.501,285.014)
\lineto(350.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.501,305.014)
\lineto(370.501,305.014)
\lineto(370.501,285.014)
\lineto(350.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.064,291.146)
\curveto(358.310,290.786)(358.642,290.519)(359.059,290.344)
\curveto(359.475,290.169)(359.922,290.082)(360.401,290.082)
\curveto(361.012,290.082)(361.447,290.341)(361.704,290.861)
\curveto(361.961,291.385)(362.090,291.979)(362.090,292.642)
\curveto(362.090,292.940)(362.061,293.239)(362.005,293.537)
\curveto(361.953,293.835)(361.863,294.113)(361.735,294.370)
\curveto(361.606,294.627)(361.429,294.833)(361.203,294.987)
\curveto(360.982,295.141)(360.709,295.218)(360.385,295.218)
\lineto(359.336,295.218)
\curveto(359.244,295.218)(359.197,295.267)(359.197,295.365)
\lineto(359.197,295.504)
\curveto(359.197,295.586)(359.244,295.627)(359.336,295.627)
\lineto(360.208,295.696)
\curveto(360.578,295.696)(360.884,295.835)(361.126,296.113)
\curveto(361.372,296.390)(361.552,296.727)(361.665,297.123)
\curveto(361.779,297.524)(361.835,297.905)(361.835,298.265)
\curveto(361.835,298.769)(361.717,299.182)(361.480,299.506)
\curveto(361.244,299.830)(360.884,299.992)(360.401,299.992)
\curveto(359.999,299.992)(359.616,299.915)(359.251,299.761)
\curveto(358.886,299.612)(358.596,299.383)(358.380,299.074)
\curveto(358.400,299.080)(358.418,299.082)(358.434,299.082)
\curveto(358.449,299.087)(358.467,299.090)(358.488,299.090)
\curveto(358.724,299.090)(358.922,299.008)(359.082,298.843)
\curveto(359.241,298.679)(359.321,298.481)(359.321,298.249)
\curveto(359.321,298.023)(359.241,297.828)(359.082,297.663)
\curveto(358.922,297.499)(358.724,297.416)(358.488,297.416)
\curveto(358.256,297.416)(358.058,297.499)(357.894,297.663)
\curveto(357.729,297.828)(357.647,298.023)(357.647,298.249)
\curveto(357.647,298.702)(357.783,299.095)(358.056,299.429)
\curveto(358.328,299.763)(358.678,300.015)(359.105,300.185)
\curveto(359.537,300.360)(359.969,300.447)(360.401,300.447)
\curveto(360.719,300.447)(361.056,300.398)(361.411,300.301)
\curveto(361.766,300.208)(362.087,300.072)(362.375,299.892)
\curveto(362.663,299.717)(362.897,299.491)(363.077,299.213)
\curveto(363.262,298.936)(363.354,298.619)(363.354,298.265)
\curveto(363.354,297.822)(363.254,297.414)(363.054,297.038)
\curveto(362.858,296.663)(362.588,296.339)(362.244,296.067)
\curveto(361.899,295.794)(361.521,295.591)(361.110,295.457)
\curveto(361.568,295.370)(362.002,295.198)(362.414,294.940)
\curveto(362.825,294.683)(363.154,294.354)(363.401,293.953)
\curveto(363.653,293.552)(363.779,293.120)(363.779,292.658)
\curveto(363.779,292.077)(363.619,291.549)(363.300,291.076)
\curveto(362.982,290.609)(362.563,290.241)(362.043,289.974)
\curveto(361.524,289.711)(360.976,289.580)(360.401,289.580)
\curveto(359.907,289.580)(359.411,289.675)(358.912,289.866)
\curveto(358.418,290.051)(358.012,290.331)(357.693,290.706)
\curveto(357.380,291.082)(357.223,291.531)(357.223,292.056)
\curveto(357.223,292.318)(357.310,292.537)(357.485,292.712)
\curveto(357.660,292.886)(357.878,292.974)(358.141,292.974)
\curveto(358.310,292.974)(358.465,292.933)(358.603,292.850)
\curveto(358.747,292.773)(358.858,292.663)(358.935,292.519)
\curveto(359.017,292.375)(359.059,292.220)(359.059,292.056)
\curveto(359.059,291.799)(358.969,291.583)(358.789,291.408)
\curveto(358.609,291.233)(358.393,291.146)(358.141,291.146)
\lineto(358.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501,305.014)
\lineto(410.501,305.014)
\lineto(410.501,285.014)
\lineto(390.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,305.014)
\lineto(410.501,305.014)
\lineto(410.501,285.014)
\lineto(390.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.064,291.146)
\curveto(398.310,290.786)(398.642,290.519)(399.059,290.344)
\curveto(399.475,290.169)(399.922,290.082)(400.401,290.082)
\curveto(401.012,290.082)(401.447,290.341)(401.704,290.861)
\curveto(401.961,291.385)(402.090,291.979)(402.090,292.642)
\curveto(402.090,292.940)(402.061,293.239)(402.005,293.537)
\curveto(401.953,293.835)(401.863,294.113)(401.735,294.370)
\curveto(401.606,294.627)(401.429,294.833)(401.203,294.987)
\curveto(400.982,295.141)(400.709,295.218)(400.385,295.218)
\lineto(399.336,295.218)
\curveto(399.244,295.218)(399.197,295.267)(399.197,295.365)
\lineto(399.197,295.504)
\curveto(399.197,295.586)(399.244,295.627)(399.336,295.627)
\lineto(400.208,295.696)
\curveto(400.578,295.696)(400.884,295.835)(401.126,296.113)
\curveto(401.372,296.390)(401.552,296.727)(401.665,297.123)
\curveto(401.779,297.524)(401.835,297.905)(401.835,298.265)
\curveto(401.835,298.769)(401.717,299.182)(401.480,299.506)
\curveto(401.244,299.830)(400.884,299.992)(400.401,299.992)
\curveto(399.999,299.992)(399.616,299.915)(399.251,299.761)
\curveto(398.886,299.612)(398.596,299.383)(398.380,299.074)
\curveto(398.400,299.080)(398.418,299.082)(398.434,299.082)
\curveto(398.449,299.087)(398.467,299.090)(398.488,299.090)
\curveto(398.724,299.090)(398.922,299.008)(399.082,298.843)
\curveto(399.241,298.679)(399.321,298.481)(399.321,298.249)
\curveto(399.321,298.023)(399.241,297.828)(399.082,297.663)
\curveto(398.922,297.499)(398.724,297.416)(398.488,297.416)
\curveto(398.256,297.416)(398.058,297.499)(397.894,297.663)
\curveto(397.729,297.828)(397.647,298.023)(397.647,298.249)
\curveto(397.647,298.702)(397.783,299.095)(398.056,299.429)
\curveto(398.328,299.763)(398.678,300.015)(399.105,300.185)
\curveto(399.537,300.360)(399.969,300.447)(400.401,300.447)
\curveto(400.719,300.447)(401.056,300.398)(401.411,300.301)
\curveto(401.766,300.208)(402.087,300.072)(402.375,299.892)
\curveto(402.663,299.717)(402.897,299.491)(403.077,299.213)
\curveto(403.262,298.936)(403.354,298.619)(403.354,298.265)
\curveto(403.354,297.822)(403.254,297.414)(403.054,297.038)
\curveto(402.858,296.663)(402.588,296.339)(402.244,296.067)
\curveto(401.899,295.794)(401.521,295.591)(401.110,295.457)
\curveto(401.568,295.370)(402.002,295.198)(402.414,294.940)
\curveto(402.825,294.683)(403.154,294.354)(403.401,293.953)
\curveto(403.653,293.552)(403.779,293.120)(403.779,292.658)
\curveto(403.779,292.077)(403.619,291.549)(403.300,291.076)
\curveto(402.982,290.609)(402.563,290.241)(402.043,289.974)
\curveto(401.524,289.711)(400.976,289.580)(400.401,289.580)
\curveto(399.907,289.580)(399.411,289.675)(398.912,289.866)
\curveto(398.418,290.051)(398.012,290.331)(397.693,290.706)
\curveto(397.380,291.082)(397.223,291.531)(397.223,292.056)
\curveto(397.223,292.318)(397.310,292.537)(397.485,292.712)
\curveto(397.660,292.886)(397.878,292.974)(398.141,292.974)
\curveto(398.310,292.974)(398.465,292.933)(398.603,292.850)
\curveto(398.747,292.773)(398.858,292.663)(398.935,292.519)
\curveto(399.017,292.375)(399.059,292.220)(399.059,292.056)
\curveto(399.059,291.799)(398.969,291.583)(398.789,291.408)
\curveto(398.609,291.233)(398.393,291.146)(398.141,291.146)
\lineto(398.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,305.014)
\lineto(450.501,305.014)
\lineto(450.501,285.014)
\lineto(430.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,305.014)
\lineto(450.501,305.014)
\lineto(450.501,285.014)
\lineto(430.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.064,291.146)
\curveto(438.310,290.786)(438.642,290.519)(439.059,290.344)
\curveto(439.475,290.169)(439.922,290.082)(440.401,290.082)
\curveto(441.012,290.082)(441.447,290.341)(441.704,290.861)
\curveto(441.961,291.385)(442.090,291.979)(442.090,292.642)
\curveto(442.090,292.940)(442.061,293.239)(442.005,293.537)
\curveto(441.953,293.835)(441.863,294.113)(441.735,294.370)
\curveto(441.606,294.627)(441.429,294.833)(441.203,294.987)
\curveto(440.982,295.141)(440.709,295.218)(440.385,295.218)
\lineto(439.336,295.218)
\curveto(439.244,295.218)(439.197,295.267)(439.197,295.365)
\lineto(439.197,295.504)
\curveto(439.197,295.586)(439.244,295.627)(439.336,295.627)
\lineto(440.208,295.696)
\curveto(440.578,295.696)(440.884,295.835)(441.126,296.113)
\curveto(441.372,296.390)(441.552,296.727)(441.665,297.123)
\curveto(441.779,297.524)(441.835,297.905)(441.835,298.265)
\curveto(441.835,298.769)(441.717,299.182)(441.480,299.506)
\curveto(441.244,299.830)(440.884,299.992)(440.401,299.992)
\curveto(439.999,299.992)(439.616,299.915)(439.251,299.761)
\curveto(438.886,299.612)(438.596,299.383)(438.380,299.074)
\curveto(438.400,299.080)(438.418,299.082)(438.434,299.082)
\curveto(438.449,299.087)(438.467,299.090)(438.488,299.090)
\curveto(438.724,299.090)(438.922,299.008)(439.082,298.843)
\curveto(439.241,298.679)(439.321,298.481)(439.321,298.249)
\curveto(439.321,298.023)(439.241,297.828)(439.082,297.663)
\curveto(438.922,297.499)(438.724,297.416)(438.488,297.416)
\curveto(438.256,297.416)(438.058,297.499)(437.894,297.663)
\curveto(437.729,297.828)(437.647,298.023)(437.647,298.249)
\curveto(437.647,298.702)(437.783,299.095)(438.056,299.429)
\curveto(438.328,299.763)(438.678,300.015)(439.105,300.185)
\curveto(439.537,300.360)(439.969,300.447)(440.401,300.447)
\curveto(440.719,300.447)(441.056,300.398)(441.411,300.301)
\curveto(441.766,300.208)(442.087,300.072)(442.375,299.892)
\curveto(442.663,299.717)(442.897,299.491)(443.077,299.213)
\curveto(443.262,298.936)(443.354,298.619)(443.354,298.265)
\curveto(443.354,297.822)(443.254,297.414)(443.054,297.038)
\curveto(442.858,296.663)(442.588,296.339)(442.244,296.067)
\curveto(441.899,295.794)(441.521,295.591)(441.110,295.457)
\curveto(441.568,295.370)(442.002,295.198)(442.414,294.940)
\curveto(442.825,294.683)(443.154,294.354)(443.401,293.953)
\curveto(443.653,293.552)(443.779,293.120)(443.779,292.658)
\curveto(443.779,292.077)(443.619,291.549)(443.300,291.076)
\curveto(442.982,290.609)(442.563,290.241)(442.043,289.974)
\curveto(441.524,289.711)(440.976,289.580)(440.401,289.580)
\curveto(439.907,289.580)(439.411,289.675)(438.912,289.866)
\curveto(438.418,290.051)(438.012,290.331)(437.693,290.706)
\curveto(437.380,291.082)(437.223,291.531)(437.223,292.056)
\curveto(437.223,292.318)(437.310,292.537)(437.485,292.712)
\curveto(437.660,292.886)(437.878,292.974)(438.141,292.974)
\curveto(438.310,292.974)(438.465,292.933)(438.603,292.850)
\curveto(438.747,292.773)(438.858,292.663)(438.935,292.519)
\curveto(439.017,292.375)(439.059,292.220)(439.059,292.056)
\curveto(439.059,291.799)(438.969,291.583)(438.789,291.408)
\curveto(438.609,291.233)(438.393,291.146)(438.141,291.146)
\lineto(438.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,305.014)
\lineto(490.501,305.014)
\lineto(490.501,285.014)
\lineto(470.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,305.014)
\lineto(490.501,305.014)
\lineto(490.501,285.014)
\lineto(470.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.064,291.146)
\curveto(478.310,290.786)(478.642,290.519)(479.059,290.344)
\curveto(479.475,290.169)(479.922,290.082)(480.401,290.082)
\curveto(481.012,290.082)(481.447,290.341)(481.704,290.861)
\curveto(481.961,291.385)(482.090,291.979)(482.090,292.642)
\curveto(482.090,292.940)(482.061,293.239)(482.005,293.537)
\curveto(481.953,293.835)(481.863,294.113)(481.735,294.370)
\curveto(481.606,294.627)(481.429,294.833)(481.203,294.987)
\curveto(480.982,295.141)(480.709,295.218)(480.385,295.218)
\lineto(479.336,295.218)
\curveto(479.244,295.218)(479.197,295.267)(479.197,295.365)
\lineto(479.197,295.504)
\curveto(479.197,295.586)(479.244,295.627)(479.336,295.627)
\lineto(480.208,295.696)
\curveto(480.578,295.696)(480.884,295.835)(481.126,296.113)
\curveto(481.372,296.390)(481.552,296.727)(481.665,297.123)
\curveto(481.779,297.524)(481.835,297.905)(481.835,298.265)
\curveto(481.835,298.769)(481.717,299.182)(481.480,299.506)
\curveto(481.244,299.830)(480.884,299.992)(480.401,299.992)
\curveto(479.999,299.992)(479.616,299.915)(479.251,299.761)
\curveto(478.886,299.612)(478.596,299.383)(478.380,299.074)
\curveto(478.400,299.080)(478.418,299.082)(478.434,299.082)
\curveto(478.449,299.087)(478.467,299.090)(478.488,299.090)
\curveto(478.724,299.090)(478.922,299.008)(479.082,298.843)
\curveto(479.241,298.679)(479.321,298.481)(479.321,298.249)
\curveto(479.321,298.023)(479.241,297.828)(479.082,297.663)
\curveto(478.922,297.499)(478.724,297.416)(478.488,297.416)
\curveto(478.256,297.416)(478.058,297.499)(477.894,297.663)
\curveto(477.729,297.828)(477.647,298.023)(477.647,298.249)
\curveto(477.647,298.702)(477.783,299.095)(478.056,299.429)
\curveto(478.328,299.763)(478.678,300.015)(479.105,300.185)
\curveto(479.537,300.360)(479.969,300.447)(480.401,300.447)
\curveto(480.719,300.447)(481.056,300.398)(481.411,300.301)
\curveto(481.766,300.208)(482.087,300.072)(482.375,299.892)
\curveto(482.663,299.717)(482.897,299.491)(483.077,299.213)
\curveto(483.262,298.936)(483.354,298.619)(483.354,298.265)
\curveto(483.354,297.822)(483.254,297.414)(483.054,297.038)
\curveto(482.858,296.663)(482.588,296.339)(482.244,296.067)
\curveto(481.899,295.794)(481.521,295.591)(481.110,295.457)
\curveto(481.568,295.370)(482.002,295.198)(482.414,294.940)
\curveto(482.825,294.683)(483.154,294.354)(483.401,293.953)
\curveto(483.653,293.552)(483.779,293.120)(483.779,292.658)
\curveto(483.779,292.077)(483.619,291.549)(483.300,291.076)
\curveto(482.982,290.609)(482.563,290.241)(482.043,289.974)
\curveto(481.524,289.711)(480.976,289.580)(480.401,289.580)
\curveto(479.907,289.580)(479.411,289.675)(478.912,289.866)
\curveto(478.418,290.051)(478.012,290.331)(477.693,290.706)
\curveto(477.380,291.082)(477.223,291.531)(477.223,292.056)
\curveto(477.223,292.318)(477.310,292.537)(477.485,292.712)
\curveto(477.660,292.886)(477.878,292.974)(478.141,292.974)
\curveto(478.310,292.974)(478.465,292.933)(478.603,292.850)
\curveto(478.747,292.773)(478.858,292.663)(478.935,292.519)
\curveto(479.017,292.375)(479.059,292.220)(479.059,292.056)
\curveto(479.059,291.799)(478.969,291.583)(478.789,291.408)
\curveto(478.609,291.233)(478.393,291.146)(478.141,291.146)
\lineto(478.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,45.014)
\lineto(490.501,45.014)
\lineto(490.501,25.014)
\lineto(470.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,45.014)
\lineto(490.501,45.014)
\lineto(490.501,25.014)
\lineto(470.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.346,29.753)
\lineto(477.346,30.178)
\curveto(477.346,30.203)(477.357,30.232)(477.377,30.262)
\lineto(479.830,32.977)
\curveto(480.200,33.378)(480.501,33.715)(480.732,33.988)
\curveto(480.964,34.260)(481.192,34.574)(481.419,34.929)
\curveto(481.645,35.283)(481.822,35.643)(481.951,36.008)
\curveto(482.084,36.379)(482.151,36.769)(482.151,37.181)
\curveto(482.151,37.613)(482.072,38.024)(481.912,38.415)
\curveto(481.753,38.811)(481.514,39.127)(481.195,39.363)
\curveto(480.881,39.600)(480.501,39.718)(480.053,39.718)
\curveto(479.596,39.718)(479.184,39.579)(478.819,39.302)
\curveto(478.454,39.029)(478.197,38.674)(478.048,38.237)
\curveto(478.089,38.248)(478.146,38.253)(478.218,38.253)
\curveto(478.454,38.253)(478.655,38.173)(478.819,38.014)
\curveto(478.989,37.854)(479.074,37.649)(479.074,37.397)
\curveto(479.074,37.155)(478.989,36.949)(478.819,36.780)
\curveto(478.655,36.615)(478.454,36.533)(478.218,36.533)
\curveto(477.971,36.533)(477.763,36.618)(477.593,36.787)
\curveto(477.429,36.962)(477.346,37.165)(477.346,37.397)
\curveto(477.346,37.793)(477.421,38.163)(477.570,38.507)
\curveto(477.719,38.857)(477.932,39.165)(478.210,39.433)
\curveto(478.493,39.705)(478.809,39.914)(479.159,40.058)
\curveto(479.514,40.201)(479.889,40.273)(480.285,40.273)
\curveto(480.886,40.273)(481.447,40.145)(481.966,39.888)
\curveto(482.485,39.636)(482.897,39.276)(483.200,38.808)
\curveto(483.504,38.345)(483.655,37.803)(483.655,37.181)
\curveto(483.655,36.723)(483.555,36.289)(483.354,35.877)
\curveto(483.154,35.466)(482.897,35.091)(482.583,34.751)
\curveto(482.270,34.417)(481.868,34.037)(481.380,33.610)
\curveto(480.892,33.183)(480.570,32.898)(480.416,32.754)
\lineto(478.627,31.034)
\lineto(480.146,31.034)
\curveto(480.892,31.034)(481.514,31.039)(482.012,31.049)
\curveto(482.516,31.065)(482.784,31.085)(482.815,31.111)
\curveto(482.938,31.245)(483.064,31.730)(483.192,32.569)
\lineto(483.655,32.569)
\lineto(483.208,29.753)
\lineto(477.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.501,45.014)
\lineto(530.501,45.014)
\lineto(530.501,25.014)
\lineto(510.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.501,45.014)
\lineto(530.501,45.014)
\lineto(530.501,25.014)
\lineto(510.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.346,29.753)
\lineto(517.346,30.178)
\curveto(517.346,30.203)(517.357,30.232)(517.377,30.262)
\lineto(519.830,32.977)
\curveto(520.200,33.378)(520.501,33.715)(520.732,33.988)
\curveto(520.964,34.260)(521.192,34.574)(521.419,34.929)
\curveto(521.645,35.283)(521.822,35.643)(521.951,36.008)
\curveto(522.084,36.379)(522.151,36.769)(522.151,37.181)
\curveto(522.151,37.613)(522.072,38.024)(521.912,38.415)
\curveto(521.753,38.811)(521.514,39.127)(521.195,39.363)
\curveto(520.881,39.600)(520.501,39.718)(520.053,39.718)
\curveto(519.596,39.718)(519.184,39.579)(518.819,39.302)
\curveto(518.454,39.029)(518.197,38.674)(518.048,38.237)
\curveto(518.089,38.248)(518.146,38.253)(518.218,38.253)
\curveto(518.454,38.253)(518.655,38.173)(518.819,38.014)
\curveto(518.989,37.854)(519.074,37.649)(519.074,37.397)
\curveto(519.074,37.155)(518.989,36.949)(518.819,36.780)
\curveto(518.655,36.615)(518.454,36.533)(518.218,36.533)
\curveto(517.971,36.533)(517.763,36.618)(517.593,36.787)
\curveto(517.429,36.962)(517.346,37.165)(517.346,37.397)
\curveto(517.346,37.793)(517.421,38.163)(517.570,38.507)
\curveto(517.719,38.857)(517.932,39.165)(518.210,39.433)
\curveto(518.493,39.705)(518.809,39.914)(519.159,40.058)
\curveto(519.514,40.201)(519.889,40.273)(520.285,40.273)
\curveto(520.886,40.273)(521.447,40.145)(521.966,39.888)
\curveto(522.485,39.636)(522.897,39.276)(523.200,38.808)
\curveto(523.504,38.345)(523.655,37.803)(523.655,37.181)
\curveto(523.655,36.723)(523.555,36.289)(523.354,35.877)
\curveto(523.154,35.466)(522.897,35.091)(522.583,34.751)
\curveto(522.270,34.417)(521.868,34.037)(521.380,33.610)
\curveto(520.892,33.183)(520.570,32.898)(520.416,32.754)
\lineto(518.627,31.034)
\lineto(520.146,31.034)
\curveto(520.892,31.034)(521.514,31.039)(522.012,31.049)
\curveto(522.516,31.065)(522.784,31.085)(522.815,31.111)
\curveto(522.938,31.245)(523.064,31.730)(523.192,32.569)
\lineto(523.655,32.569)
\lineto(523.208,29.753)
\lineto(517.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.501,45.014)
\lineto(570.501,45.014)
\lineto(570.501,25.014)
\lineto(550.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(550.501,45.014)
\lineto(570.501,45.014)
\lineto(570.501,25.014)
\lineto(550.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.346,29.753)
\lineto(557.346,30.178)
\curveto(557.346,30.203)(557.357,30.232)(557.377,30.262)
\lineto(559.830,32.977)
\curveto(560.200,33.378)(560.501,33.715)(560.732,33.988)
\curveto(560.964,34.260)(561.192,34.574)(561.419,34.929)
\curveto(561.645,35.283)(561.822,35.643)(561.951,36.008)
\curveto(562.084,36.379)(562.151,36.769)(562.151,37.181)
\curveto(562.151,37.613)(562.072,38.024)(561.912,38.415)
\curveto(561.753,38.811)(561.514,39.127)(561.195,39.363)
\curveto(560.881,39.600)(560.501,39.718)(560.053,39.718)
\curveto(559.596,39.718)(559.184,39.579)(558.819,39.302)
\curveto(558.454,39.029)(558.197,38.674)(558.048,38.237)
\curveto(558.089,38.248)(558.146,38.253)(558.218,38.253)
\curveto(558.454,38.253)(558.655,38.173)(558.819,38.014)
\curveto(558.989,37.854)(559.074,37.649)(559.074,37.397)
\curveto(559.074,37.155)(558.989,36.949)(558.819,36.780)
\curveto(558.655,36.615)(558.454,36.533)(558.218,36.533)
\curveto(557.971,36.533)(557.763,36.618)(557.593,36.787)
\curveto(557.429,36.962)(557.346,37.165)(557.346,37.397)
\curveto(557.346,37.793)(557.421,38.163)(557.570,38.507)
\curveto(557.719,38.857)(557.932,39.165)(558.210,39.433)
\curveto(558.493,39.705)(558.809,39.914)(559.159,40.058)
\curveto(559.514,40.201)(559.889,40.273)(560.285,40.273)
\curveto(560.886,40.273)(561.447,40.145)(561.966,39.888)
\curveto(562.485,39.636)(562.897,39.276)(563.200,38.808)
\curveto(563.504,38.345)(563.655,37.803)(563.655,37.181)
\curveto(563.655,36.723)(563.555,36.289)(563.354,35.877)
\curveto(563.154,35.466)(562.897,35.091)(562.583,34.751)
\curveto(562.270,34.417)(561.868,34.037)(561.380,33.610)
\curveto(560.892,33.183)(560.570,32.898)(560.416,32.754)
\lineto(558.627,31.034)
\lineto(560.146,31.034)
\curveto(560.892,31.034)(561.514,31.039)(562.012,31.049)
\curveto(562.516,31.065)(562.784,31.085)(562.815,31.111)
\curveto(562.938,31.245)(563.064,31.730)(563.192,32.569)
\lineto(563.655,32.569)
\lineto(563.208,29.753)
\lineto(557.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.501,45.014)
\lineto(610.501,45.014)
\lineto(610.501,25.014)
\lineto(590.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(590.501,45.014)
\lineto(610.501,45.014)
\lineto(610.501,25.014)
\lineto(590.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.346,29.753)
\lineto(597.346,30.178)
\curveto(597.346,30.203)(597.357,30.232)(597.377,30.262)
\lineto(599.830,32.977)
\curveto(600.200,33.378)(600.501,33.715)(600.732,33.988)
\curveto(600.964,34.260)(601.192,34.574)(601.419,34.929)
\curveto(601.645,35.283)(601.822,35.643)(601.951,36.008)
\curveto(602.084,36.379)(602.151,36.769)(602.151,37.181)
\curveto(602.151,37.613)(602.072,38.024)(601.912,38.415)
\curveto(601.753,38.811)(601.514,39.127)(601.195,39.363)
\curveto(600.881,39.600)(600.501,39.718)(600.053,39.718)
\curveto(599.596,39.718)(599.184,39.579)(598.819,39.302)
\curveto(598.454,39.029)(598.197,38.674)(598.048,38.237)
\curveto(598.089,38.248)(598.146,38.253)(598.218,38.253)
\curveto(598.454,38.253)(598.655,38.173)(598.819,38.014)
\curveto(598.989,37.854)(599.074,37.649)(599.074,37.397)
\curveto(599.074,37.155)(598.989,36.949)(598.819,36.780)
\curveto(598.655,36.615)(598.454,36.533)(598.218,36.533)
\curveto(597.971,36.533)(597.763,36.618)(597.593,36.787)
\curveto(597.429,36.962)(597.346,37.165)(597.346,37.397)
\curveto(597.346,37.793)(597.421,38.163)(597.570,38.507)
\curveto(597.719,38.857)(597.932,39.165)(598.210,39.433)
\curveto(598.493,39.705)(598.809,39.914)(599.159,40.058)
\curveto(599.514,40.201)(599.889,40.273)(600.285,40.273)
\curveto(600.886,40.273)(601.447,40.145)(601.966,39.888)
\curveto(602.485,39.636)(602.897,39.276)(603.200,38.808)
\curveto(603.504,38.345)(603.655,37.803)(603.655,37.181)
\curveto(603.655,36.723)(603.555,36.289)(603.354,35.877)
\curveto(603.154,35.466)(602.897,35.091)(602.583,34.751)
\curveto(602.270,34.417)(601.868,34.037)(601.380,33.610)
\curveto(600.892,33.183)(600.570,32.898)(600.416,32.754)
\lineto(598.627,31.034)
\lineto(600.146,31.034)
\curveto(600.892,31.034)(601.514,31.039)(602.012,31.049)
\curveto(602.516,31.065)(602.784,31.085)(602.815,31.111)
\curveto(602.938,31.245)(603.064,31.730)(603.192,32.569)
\lineto(603.655,32.569)
\lineto(603.208,29.753)
\lineto(597.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.501,45.014)
\lineto(650.501,45.014)
\lineto(650.501,25.014)
\lineto(630.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(630.501,45.014)
\lineto(650.501,45.014)
\lineto(650.501,25.014)
\lineto(630.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.346,29.753)
\lineto(637.346,30.178)
\curveto(637.346,30.203)(637.357,30.232)(637.377,30.262)
\lineto(639.830,32.977)
\curveto(640.200,33.378)(640.501,33.715)(640.732,33.988)
\curveto(640.964,34.260)(641.192,34.574)(641.419,34.929)
\curveto(641.645,35.283)(641.822,35.643)(641.951,36.008)
\curveto(642.084,36.379)(642.151,36.769)(642.151,37.181)
\curveto(642.151,37.613)(642.072,38.024)(641.912,38.415)
\curveto(641.753,38.811)(641.514,39.127)(641.195,39.363)
\curveto(640.881,39.600)(640.501,39.718)(640.053,39.718)
\curveto(639.596,39.718)(639.184,39.579)(638.819,39.302)
\curveto(638.454,39.029)(638.197,38.674)(638.048,38.237)
\curveto(638.089,38.248)(638.146,38.253)(638.218,38.253)
\curveto(638.454,38.253)(638.655,38.173)(638.819,38.014)
\curveto(638.989,37.854)(639.074,37.649)(639.074,37.397)
\curveto(639.074,37.155)(638.989,36.949)(638.819,36.780)
\curveto(638.655,36.615)(638.454,36.533)(638.218,36.533)
\curveto(637.971,36.533)(637.763,36.618)(637.593,36.787)
\curveto(637.429,36.962)(637.346,37.165)(637.346,37.397)
\curveto(637.346,37.793)(637.421,38.163)(637.570,38.507)
\curveto(637.719,38.857)(637.932,39.165)(638.210,39.433)
\curveto(638.493,39.705)(638.809,39.914)(639.159,40.058)
\curveto(639.514,40.201)(639.889,40.273)(640.285,40.273)
\curveto(640.886,40.273)(641.447,40.145)(641.966,39.888)
\curveto(642.485,39.636)(642.897,39.276)(643.200,38.808)
\curveto(643.504,38.345)(643.655,37.803)(643.655,37.181)
\curveto(643.655,36.723)(643.555,36.289)(643.354,35.877)
\curveto(643.154,35.466)(642.897,35.091)(642.583,34.751)
\curveto(642.270,34.417)(641.868,34.037)(641.380,33.610)
\curveto(640.892,33.183)(640.570,32.898)(640.416,32.754)
\lineto(638.627,31.034)
\lineto(640.146,31.034)
\curveto(640.892,31.034)(641.514,31.039)(642.012,31.049)
\curveto(642.516,31.065)(642.784,31.085)(642.815,31.111)
\curveto(642.938,31.245)(643.064,31.730)(643.192,32.569)
\lineto(643.655,32.569)
\lineto(643.208,29.753)
\lineto(637.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.501,45.014)
\lineto(690.501,45.014)
\lineto(690.501,25.014)
\lineto(670.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(670.501,45.014)
\lineto(690.501,45.014)
\lineto(690.501,25.014)
\lineto(670.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.346,29.753)
\lineto(677.346,30.178)
\curveto(677.346,30.203)(677.357,30.232)(677.377,30.262)
\lineto(679.830,32.977)
\curveto(680.200,33.378)(680.501,33.715)(680.732,33.988)
\curveto(680.964,34.260)(681.192,34.574)(681.419,34.929)
\curveto(681.645,35.283)(681.822,35.643)(681.951,36.008)
\curveto(682.084,36.379)(682.151,36.769)(682.151,37.181)
\curveto(682.151,37.613)(682.072,38.024)(681.912,38.415)
\curveto(681.753,38.811)(681.514,39.127)(681.195,39.363)
\curveto(680.881,39.600)(680.501,39.718)(680.053,39.718)
\curveto(679.596,39.718)(679.184,39.579)(678.819,39.302)
\curveto(678.454,39.029)(678.197,38.674)(678.048,38.237)
\curveto(678.089,38.248)(678.146,38.253)(678.218,38.253)
\curveto(678.454,38.253)(678.655,38.173)(678.819,38.014)
\curveto(678.989,37.854)(679.074,37.649)(679.074,37.397)
\curveto(679.074,37.155)(678.989,36.949)(678.819,36.780)
\curveto(678.655,36.615)(678.454,36.533)(678.218,36.533)
\curveto(677.971,36.533)(677.763,36.618)(677.593,36.787)
\curveto(677.429,36.962)(677.346,37.165)(677.346,37.397)
\curveto(677.346,37.793)(677.421,38.163)(677.570,38.507)
\curveto(677.719,38.857)(677.932,39.165)(678.210,39.433)
\curveto(678.493,39.705)(678.809,39.914)(679.159,40.058)
\curveto(679.514,40.201)(679.889,40.273)(680.285,40.273)
\curveto(680.886,40.273)(681.447,40.145)(681.966,39.888)
\curveto(682.485,39.636)(682.897,39.276)(683.200,38.808)
\curveto(683.504,38.345)(683.655,37.803)(683.655,37.181)
\curveto(683.655,36.723)(683.555,36.289)(683.354,35.877)
\curveto(683.154,35.466)(682.897,35.091)(682.583,34.751)
\curveto(682.270,34.417)(681.868,34.037)(681.380,33.610)
\curveto(680.892,33.183)(680.570,32.898)(680.416,32.754)
\lineto(678.627,31.034)
\lineto(680.146,31.034)
\curveto(680.892,31.034)(681.514,31.039)(682.012,31.049)
\curveto(682.516,31.065)(682.784,31.085)(682.815,31.111)
\curveto(682.938,31.245)(683.064,31.730)(683.192,32.569)
\lineto(683.655,32.569)
\lineto(683.208,29.753)
\lineto(677.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.501,45.014)
\lineto(730.501,45.014)
\lineto(730.501,25.014)
\lineto(710.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(710.501,45.014)
\lineto(730.501,45.014)
\lineto(730.501,25.014)
\lineto(710.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.346,29.753)
\lineto(717.346,30.178)
\curveto(717.346,30.203)(717.357,30.232)(717.377,30.262)
\lineto(719.830,32.977)
\curveto(720.200,33.378)(720.501,33.715)(720.732,33.988)
\curveto(720.964,34.260)(721.192,34.574)(721.419,34.929)
\curveto(721.645,35.283)(721.822,35.643)(721.951,36.008)
\curveto(722.084,36.379)(722.151,36.769)(722.151,37.181)
\curveto(722.151,37.613)(722.072,38.024)(721.912,38.415)
\curveto(721.753,38.811)(721.514,39.127)(721.195,39.363)
\curveto(720.881,39.600)(720.501,39.718)(720.053,39.718)
\curveto(719.596,39.718)(719.184,39.579)(718.819,39.302)
\curveto(718.454,39.029)(718.197,38.674)(718.048,38.237)
\curveto(718.089,38.248)(718.146,38.253)(718.218,38.253)
\curveto(718.454,38.253)(718.655,38.173)(718.819,38.014)
\curveto(718.989,37.854)(719.074,37.649)(719.074,37.397)
\curveto(719.074,37.155)(718.989,36.949)(718.819,36.780)
\curveto(718.655,36.615)(718.454,36.533)(718.218,36.533)
\curveto(717.971,36.533)(717.763,36.618)(717.593,36.787)
\curveto(717.429,36.962)(717.346,37.165)(717.346,37.397)
\curveto(717.346,37.793)(717.421,38.163)(717.570,38.507)
\curveto(717.719,38.857)(717.932,39.165)(718.210,39.433)
\curveto(718.493,39.705)(718.809,39.914)(719.159,40.058)
\curveto(719.514,40.201)(719.889,40.273)(720.285,40.273)
\curveto(720.886,40.273)(721.447,40.145)(721.966,39.888)
\curveto(722.485,39.636)(722.897,39.276)(723.200,38.808)
\curveto(723.504,38.345)(723.655,37.803)(723.655,37.181)
\curveto(723.655,36.723)(723.555,36.289)(723.354,35.877)
\curveto(723.154,35.466)(722.897,35.091)(722.583,34.751)
\curveto(722.270,34.417)(721.868,34.037)(721.380,33.610)
\curveto(720.892,33.183)(720.570,32.898)(720.416,32.754)
\lineto(718.627,31.034)
\lineto(720.146,31.034)
\curveto(720.892,31.034)(721.514,31.039)(722.012,31.049)
\curveto(722.516,31.065)(722.784,31.085)(722.815,31.111)
\curveto(722.938,31.245)(723.064,31.730)(723.192,32.569)
\lineto(723.655,32.569)
\lineto(723.208,29.753)
\lineto(717.346,29.753)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.009,13.213)
\lineto(599.006,13.244)
\lineto(599.006,13.275)
\lineto(599.002,13.309)
\lineto(598.995,13.336)
\lineto(598.992,13.367)
\lineto(598.982,13.398)
\lineto(598.975,13.425)
\lineto(598.965,13.453)
\lineto(598.954,13.480)
\lineto(598.941,13.507)
\lineto(598.927,13.535)
\lineto(598.910,13.559)
\lineto(598.896,13.583)
\lineto(598.876,13.607)
\lineto(598.859,13.627)
\lineto(598.838,13.648)
\lineto(598.818,13.668)
\lineto(598.797,13.689)
\lineto(598.773,13.706)
\lineto(598.749,13.723)
\lineto(598.722,13.740)
\lineto(598.698,13.754)
\lineto(598.667,13.767)
\lineto(598.640,13.781)
\lineto(598.612,13.791)
\lineto(598.581,13.802)
\lineto(598.547,13.808)
\lineto(598.516,13.815)
\lineto(598.482,13.822)
\lineto(598.448,13.825)
\lineto(598.414,13.825)
\lineto(598.376,13.829)
\curveto(597.911,13.829)(597.452,13.384)(597.452,12.926)
\curveto(597.452,12.597)(597.692,12.310)(598.106,12.310)
\curveto(598.496,12.310)(599.009,12.700)(599.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.009,13.213)
\lineto(599.006,13.244)
\lineto(599.006,13.275)
\lineto(599.002,13.309)
\lineto(598.995,13.336)
\lineto(598.992,13.367)
\lineto(598.982,13.398)
\lineto(598.975,13.425)
\lineto(598.965,13.453)
\lineto(598.954,13.480)
\lineto(598.941,13.507)
\lineto(598.927,13.535)
\lineto(598.910,13.559)
\lineto(598.896,13.583)
\lineto(598.876,13.607)
\lineto(598.859,13.627)
\lineto(598.838,13.648)
\lineto(598.818,13.668)
\lineto(598.797,13.689)
\lineto(598.773,13.706)
\lineto(598.749,13.723)
\lineto(598.722,13.740)
\lineto(598.698,13.754)
\lineto(598.667,13.767)
\lineto(598.640,13.781)
\lineto(598.612,13.791)
\lineto(598.581,13.802)
\lineto(598.547,13.808)
\lineto(598.516,13.815)
\lineto(598.482,13.822)
\lineto(598.448,13.825)
\lineto(598.414,13.825)
\lineto(598.376,13.829)
\curveto(597.911,13.829)(597.452,13.384)(597.452,12.926)
\curveto(597.452,12.597)(597.692,12.310)(598.106,12.310)
\curveto(598.496,12.310)(599.009,12.700)(599.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.709,6.805)
\lineto(597.726,6.849)
\lineto(597.743,6.890)
\lineto(597.760,6.932)
\lineto(597.777,6.969)
\lineto(597.791,7.003)
\lineto(597.805,7.038)
\lineto(597.815,7.068)
\lineto(597.829,7.099)
\lineto(597.839,7.130)
\lineto(597.853,7.157)
\lineto(597.863,7.185)
\lineto(597.870,7.212)
\lineto(597.880,7.236)
\lineto(597.890,7.260)
\lineto(597.907,7.311)
\lineto(597.925,7.359)
\lineto(597.942,7.407)
\lineto(597.952,7.431)
\lineto(597.962,7.458)
\lineto(597.972,7.486)
\lineto(597.979,7.513)
\lineto(597.993,7.541)
\lineto(598.003,7.571)
\lineto(598.013,7.606)
\lineto(598.027,7.636)
\lineto(598.037,7.674)
\lineto(598.051,7.712)
\lineto(598.068,7.749)
\lineto(598.082,7.794)
\curveto(598.222,8.136)(598.308,8.368)(598.308,8.697)
\curveto(598.308,9.460)(597.764,10.089)(596.908,10.089)
\curveto(595.307,10.089)(594.657,7.623)(594.657,7.465)
\curveto(594.657,7.294)(594.828,7.294)(594.866,7.294)
\curveto(595.037,7.294)(595.051,7.332)(595.136,7.606)
\curveto(595.598,9.210)(596.275,9.716)(596.857,9.716)
\curveto(596.994,9.716)(597.285,9.716)(597.285,9.172)
\curveto(597.285,8.813)(597.165,8.454)(597.093,8.283)
\curveto(596.960,7.842)(596.190,5.868)(595.916,5.129)
\curveto(595.752,4.691)(595.526,4.126)(595.526,3.767)
\curveto(595.526,2.970)(596.104,2.371)(596.929,2.371)
\curveto(598.527,2.371)(599.156,4.841)(599.156,4.995)
\curveto(599.156,5.166)(599.009,5.166)(598.954,5.166)
\curveto(598.783,5.166)(598.783,5.115)(598.698,4.858)
\curveto(598.393,3.787)(597.832,2.747)(596.960,2.747)
\curveto(596.672,2.747)(596.549,2.918)(596.549,3.308)
\curveto(596.549,3.736)(596.655,3.976)(597.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.709,6.805)
\lineto(597.726,6.849)
\lineto(597.743,6.890)
\lineto(597.760,6.932)
\lineto(597.777,6.969)
\lineto(597.791,7.003)
\lineto(597.805,7.038)
\lineto(597.815,7.068)
\lineto(597.829,7.099)
\lineto(597.839,7.130)
\lineto(597.853,7.157)
\lineto(597.863,7.185)
\lineto(597.870,7.212)
\lineto(597.880,7.236)
\lineto(597.890,7.260)
\lineto(597.907,7.311)
\lineto(597.925,7.359)
\lineto(597.942,7.407)
\lineto(597.952,7.431)
\lineto(597.962,7.458)
\lineto(597.972,7.486)
\lineto(597.979,7.513)
\lineto(597.993,7.541)
\lineto(598.003,7.571)
\lineto(598.013,7.606)
\lineto(598.027,7.636)
\lineto(598.037,7.674)
\lineto(598.051,7.712)
\lineto(598.068,7.749)
\lineto(598.082,7.794)
\curveto(598.222,8.136)(598.308,8.368)(598.308,8.697)
\curveto(598.308,9.460)(597.764,10.089)(596.908,10.089)
\curveto(595.307,10.089)(594.657,7.623)(594.657,7.465)
\curveto(594.657,7.294)(594.828,7.294)(594.866,7.294)
\curveto(595.037,7.294)(595.051,7.332)(595.136,7.606)
\curveto(595.598,9.210)(596.275,9.716)(596.857,9.716)
\curveto(596.994,9.716)(597.285,9.716)(597.285,9.172)
\curveto(597.285,8.813)(597.165,8.454)(597.093,8.283)
\curveto(596.960,7.842)(596.190,5.868)(595.916,5.129)
\curveto(595.752,4.691)(595.526,4.126)(595.526,3.767)
\curveto(595.526,2.970)(596.104,2.371)(596.929,2.371)
\curveto(598.527,2.371)(599.156,4.841)(599.156,4.995)
\curveto(599.156,5.166)(599.009,5.166)(598.954,5.166)
\curveto(598.783,5.166)(598.783,5.115)(598.698,4.858)
\curveto(598.393,3.787)(597.832,2.747)(596.960,2.747)
\curveto(596.672,2.747)(596.549,2.918)(596.549,3.308)
\curveto(596.549,3.736)(596.655,3.976)(597.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.344,1.971)
\lineto(606.344,2.398)
\lineto(605.017,2.398)
\lineto(605.017,7.718)
\curveto(605.017,7.965)(605.017,8.050)(604.757,8.050)
\curveto(604.610,8.050)(604.562,8.050)(604.446,7.883)
\lineto(600.501,2.398)
\lineto(600.501,1.971)
\lineto(604.008,1.971)
\lineto(604.086,2.398)
\lineto(600.939,2.398)
\lineto(604.086,6.760)
\lineto(604.086,2.398)
\lineto(604.008,1.971)
\lineto(604.008,0.992)
\curveto(604.008,0.585)(604.008,0.441)(603.039,0.441)
\lineto(602.718,0.441)
\lineto(602.718,0.014)
\curveto(603.313,0.034)(604.076,0.062)(604.504,0.062)
\curveto(604.948,0.062)(605.708,0.034)(606.307,0.014)
\lineto(606.307,0.441)
\lineto(605.985,0.441)
\curveto(605.017,0.441)(605.017,0.585)(605.017,0.992)
\lineto(605.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.344,1.971)
\lineto(606.344,2.398)
\lineto(605.017,2.398)
\lineto(605.017,7.718)
\curveto(605.017,7.965)(605.017,8.050)(604.757,8.050)
\curveto(604.610,8.050)(604.562,8.050)(604.446,7.883)
\lineto(600.501,2.398)
\lineto(600.501,1.971)
\lineto(604.008,1.971)
\lineto(604.086,2.398)
\lineto(600.939,2.398)
\lineto(604.086,6.760)
\lineto(604.086,2.398)
\lineto(604.008,1.971)
\lineto(604.008,0.992)
\curveto(604.008,0.585)(604.008,0.441)(603.039,0.441)
\lineto(602.718,0.441)
\lineto(602.718,0.014)
\curveto(603.313,0.034)(604.076,0.062)(604.504,0.062)
\curveto(604.948,0.062)(605.708,0.034)(606.307,0.014)
\lineto(606.307,0.441)
\lineto(605.985,0.441)
\curveto(605.017,0.441)(605.017,0.585)(605.017,0.992)
\lineto(605.017,1.971)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sorting-2-v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-275.261](799.865,560.522)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.242,405.588)
\lineto(516.242,411.106)
\lineto(514.582,411.106)
\lineto(514.582,411.623)
\curveto(515.454,411.623)(516.095,412.030)(516.505,412.844)
\curveto(516.915,413.658)(517.121,414.540)(517.121,415.490)
\lineto(517.697,415.490)
\lineto(517.697,411.809)
\lineto(520.519,411.809)
\lineto(520.519,411.106)
\lineto(517.697,411.106)
\lineto(517.697,405.627)
\curveto(517.697,405.074)(517.788,404.589)(517.970,404.172)
\curveto(518.159,403.755)(518.494,403.547)(518.976,403.547)
\curveto(519.432,403.547)(519.761,403.765)(519.962,404.201)
\curveto(520.164,404.644)(520.265,405.119)(520.265,405.627)
\lineto(520.265,406.809)
\lineto(520.841,406.809)
\lineto(520.841,405.588)
\curveto(520.841,405.171)(520.763,404.758)(520.607,404.348)
\curveto(520.457,403.944)(520.233,403.612)(519.933,403.352)
\curveto(519.634,403.091)(519.269,402.961)(518.839,402.961)
\curveto(518.039,402.961)(517.404,403.199)(516.935,403.674)
\curveto(516.473,404.156)(516.242,404.794)(516.242,405.588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.589,403.186)
\lineto(522.589,403.889)
\curveto(523.045,403.889)(523.419,403.925)(523.712,403.996)
\curveto(524.005,404.068)(524.152,404.244)(524.152,404.524)
\lineto(524.152,409.983)
\curveto(524.152,410.497)(524.051,410.813)(523.849,410.930)
\curveto(523.654,411.047)(523.263,411.106)(522.677,411.106)
\lineto(522.677,411.809)
\lineto(525.558,412.024)
\lineto(525.558,404.524)
\curveto(525.558,404.244)(525.685,404.068)(525.939,403.996)
\curveto(526.193,403.925)(526.531,403.889)(526.955,403.889)
\lineto(526.955,403.186)
\lineto(522.589,403.186)
\moveto(523.439,415.461)
\curveto(523.439,415.754)(523.550,416.011)(523.771,416.233)
\curveto(523.992,416.454)(524.246,416.565)(524.533,416.565)
\curveto(524.721,416.565)(524.904,416.516)(525.080,416.418)
\curveto(525.255,416.320)(525.392,416.184)(525.490,416.008)
\curveto(525.587,415.832)(525.636,415.650)(525.636,415.461)
\curveto(525.636,415.175)(525.526,414.921)(525.304,414.699)
\curveto(525.083,414.478)(524.826,414.367)(524.533,414.367)
\curveto(524.246,414.367)(523.992,414.478)(523.771,414.699)
\curveto(523.550,414.921)(523.439,415.175)(523.439,415.461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.501,402.961)
\curveto(531.688,402.961)(530.939,403.173)(530.255,403.596)
\curveto(529.578,404.026)(529.044,404.595)(528.654,405.305)
\curveto(528.270,406.021)(528.078,406.776)(528.078,407.570)
\curveto(528.078,408.352)(528.253,409.094)(528.605,409.797)
\curveto(528.963,410.500)(529.458,411.067)(530.089,411.496)
\curveto(530.727,411.932)(531.437,412.151)(532.218,412.151)
\curveto(532.830,412.151)(533.361,412.046)(533.810,411.838)
\curveto(534.266,411.636)(534.640,411.353)(534.933,410.988)
\curveto(535.226,410.624)(535.447,410.194)(535.597,409.699)
\curveto(535.747,409.205)(535.822,408.661)(535.822,408.069)
\curveto(535.822,407.893)(535.753,407.805)(535.617,407.805)
\lineto(529.826,407.805)
\lineto(529.826,407.590)
\curveto(529.826,406.483)(530.047,405.533)(530.490,404.738)
\curveto(530.939,403.944)(531.668,403.547)(532.677,403.547)
\curveto(533.087,403.547)(533.465,403.638)(533.810,403.820)
\curveto(534.162,404.003)(534.464,404.257)(534.718,404.582)
\curveto(534.979,404.908)(535.154,405.256)(535.246,405.627)
\curveto(535.259,405.673)(535.281,405.712)(535.314,405.744)
\curveto(535.353,405.783)(535.395,405.803)(535.441,405.803)
\lineto(535.617,405.803)
\curveto(535.753,405.803)(535.822,405.718)(535.822,405.549)
\curveto(535.633,404.794)(535.226,404.172)(534.601,403.684)
\curveto(533.976,403.202)(533.276,402.961)(532.501,402.961)
\moveto(529.845,408.303)
\lineto(534.406,408.303)
\curveto(534.406,408.804)(534.334,409.312)(534.191,409.826)
\curveto(534.054,410.341)(533.823,410.767)(533.498,411.106)
\curveto(533.172,411.451)(532.746,411.623)(532.218,411.623)
\curveto(531.463,411.623)(530.877,411.268)(530.460,410.559)
\curveto(530.050,409.856)(529.845,409.104)(529.845,408.303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.906,403.186)
\lineto(536.906,403.889)
\curveto(537.361,403.889)(537.736,403.925)(538.029,403.996)
\curveto(538.322,404.068)(538.468,404.244)(538.468,404.524)
\lineto(538.468,409.983)
\curveto(538.468,410.341)(538.413,410.598)(538.302,410.754)
\curveto(538.198,410.917)(538.045,411.014)(537.843,411.047)
\curveto(537.641,411.086)(537.329,411.106)(536.906,411.106)
\lineto(536.906,411.809)
\lineto(539.767,412.024)
\lineto(539.767,410.070)
\curveto(539.982,410.650)(540.288,411.119)(540.685,411.477)
\curveto(541.082,411.841)(541.564,412.024)(542.130,412.024)
\curveto(542.527,412.024)(542.882,411.906)(543.195,411.672)
\curveto(543.507,411.438)(543.664,411.128)(543.664,410.744)
\curveto(543.664,410.503)(543.576,410.292)(543.400,410.110)
\curveto(543.231,409.934)(543.019,409.846)(542.765,409.846)
\curveto(542.518,409.846)(542.306,409.934)(542.130,410.110)
\curveto(541.955,410.285)(541.867,410.497)(541.867,410.744)
\curveto(541.867,411.102)(541.994,411.356)(542.248,411.506)
\lineto(542.130,411.506)
\curveto(541.590,411.506)(541.147,411.311)(540.802,410.920)
\curveto(540.464,410.529)(540.223,410.044)(540.080,409.465)
\curveto(539.936,408.886)(539.865,408.332)(539.865,407.805)
\lineto(539.865,404.524)
\curveto(539.865,404.100)(540.512,403.889)(541.808,403.889)
\lineto(541.808,403.186)
\lineto(536.906,403.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.785,404.729)
\curveto(553.097,404.273)(553.517,403.934)(554.044,403.713)
\curveto(554.572,403.492)(555.138,403.381)(555.744,403.381)
\curveto(556.518,403.381)(557.068,403.710)(557.394,404.367)
\curveto(557.720,405.031)(557.882,405.783)(557.882,406.623)
\curveto(557.882,407.001)(557.846,407.378)(557.775,407.756)
\curveto(557.710,408.134)(557.596,408.485)(557.433,408.811)
\curveto(557.270,409.136)(557.046,409.397)(556.759,409.592)
\curveto(556.479,409.787)(556.134,409.885)(555.724,409.885)
\lineto(554.396,409.885)
\curveto(554.279,409.885)(554.220,409.947)(554.220,410.070)
\lineto(554.220,410.246)
\curveto(554.220,410.350)(554.279,410.403)(554.396,410.403)
\lineto(555.499,410.490)
\curveto(555.968,410.490)(556.356,410.666)(556.662,411.018)
\curveto(556.974,411.369)(557.202,411.796)(557.345,412.297)
\curveto(557.488,412.805)(557.560,413.287)(557.560,413.742)
\curveto(557.560,414.380)(557.410,414.904)(557.111,415.315)
\curveto(556.811,415.725)(556.356,415.930)(555.744,415.930)
\curveto(555.236,415.930)(554.751,415.832)(554.289,415.637)
\curveto(553.826,415.448)(553.458,415.158)(553.185,414.768)
\curveto(553.211,414.774)(553.234,414.778)(553.253,414.778)
\curveto(553.273,414.784)(553.296,414.787)(553.322,414.787)
\curveto(553.621,414.787)(553.872,414.683)(554.074,414.475)
\curveto(554.276,414.266)(554.376,414.016)(554.376,413.723)
\curveto(554.376,413.436)(554.276,413.189)(554.074,412.981)
\curveto(553.872,412.772)(553.621,412.668)(553.322,412.668)
\curveto(553.029,412.668)(552.778,412.772)(552.570,412.981)
\curveto(552.361,413.189)(552.257,413.436)(552.257,413.723)
\curveto(552.257,414.296)(552.430,414.794)(552.775,415.217)
\curveto(553.120,415.640)(553.563,415.959)(554.103,416.174)
\curveto(554.650,416.395)(555.197,416.506)(555.744,416.506)
\curveto(556.147,416.506)(556.574,416.444)(557.023,416.320)
\curveto(557.472,416.203)(557.879,416.031)(558.244,415.803)
\curveto(558.608,415.582)(558.904,415.295)(559.132,414.944)
\curveto(559.367,414.592)(559.484,414.192)(559.484,413.742)
\curveto(559.484,413.182)(559.357,412.665)(559.103,412.190)
\curveto(558.856,411.714)(558.514,411.304)(558.078,410.959)
\curveto(557.641,410.614)(557.163,410.357)(556.642,410.188)
\curveto(557.221,410.077)(557.772,409.859)(558.292,409.533)
\curveto(558.813,409.208)(559.230,408.791)(559.542,408.283)
\curveto(559.861,407.776)(560.021,407.229)(560.021,406.643)
\curveto(560.021,405.907)(559.819,405.240)(559.415,404.641)
\curveto(559.012,404.048)(558.481,403.583)(557.824,403.244)
\curveto(557.166,402.912)(556.473,402.746)(555.744,402.746)
\curveto(555.119,402.746)(554.490,402.867)(553.859,403.108)
\curveto(553.234,403.342)(552.720,403.697)(552.316,404.172)
\curveto(551.919,404.647)(551.720,405.217)(551.720,405.881)
\curveto(551.720,406.213)(551.831,406.490)(552.052,406.711)
\curveto(552.274,406.932)(552.550,407.043)(552.882,407.043)
\curveto(553.097,407.043)(553.292,406.991)(553.468,406.887)
\curveto(553.651,406.789)(553.790,406.649)(553.888,406.467)
\curveto(553.992,406.285)(554.044,406.089)(554.044,405.881)
\curveto(554.044,405.556)(553.930,405.282)(553.703,405.061)
\curveto(553.475,404.839)(553.201,404.729)(552.882,404.729)
\lineto(552.785,404.729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.502,540.013)
\lineto(0.502,560.013)
\lineto(0.502,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.502,540.013)
\lineto(40.502,560.013)
\lineto(40.502,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.502,540.013)
\lineto(80.502,560.013)
\lineto(80.502,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.502,540.013)
\lineto(120.502,560.013)
\lineto(120.502,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,560.013)
\lineto(240.502,540.013)
\lineto(240.502,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,540.013)
\lineto(200.502,560.013)
\lineto(200.502,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.502,540.013)
\lineto(160.502,560.013)
\lineto(160.502,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.502,500.014)
\lineto(40.502,540.014)
\lineto(40.502,540.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.502,520.014)
\lineto(20.502,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.502,540.013)
\curveto(0.502,528.968)(9.457,520.013)(20.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.502,500.013)
\lineto(80.502,540.013)
\lineto(80.502,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.502,520.013)
\lineto(60.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.502,520.013)
\curveto(45.502,517.252)(43.264,515.013)(40.502,515.013)
\curveto(37.741,515.013)(35.502,517.252)(35.502,520.013)
\curveto(35.502,522.775)(37.741,525.013)(40.502,525.013)
\curveto(43.264,525.013)(45.502,522.775)(45.502,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.502,520.013)
\curveto(85.502,517.252)(83.264,515.013)(80.502,515.013)
\curveto(77.741,515.013)(75.502,517.252)(75.502,520.013)
\curveto(75.502,522.775)(77.741,525.013)(80.502,525.013)
\curveto(83.264,525.013)(85.502,522.775)(85.502,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.502,500.013)
\lineto(120.502,540.013)
\lineto(120.502,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.502,520.013)
\lineto(100.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.502,520.013)
\curveto(125.502,517.252)(123.264,515.013)(120.502,515.013)
\curveto(117.741,515.013)(115.502,517.252)(115.502,520.013)
\curveto(115.502,522.775)(117.741,525.013)(120.502,525.013)
\curveto(123.264,525.013)(125.502,522.775)(125.502,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.502,460.013)
\lineto(80.502,500.013)
\lineto(80.502,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.502,480.013)
\lineto(60.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.502,480.013)
\curveto(85.502,477.252)(83.264,475.013)(80.502,475.013)
\curveto(77.741,475.013)(75.502,477.252)(75.502,480.013)
\curveto(75.502,482.775)(77.741,485.013)(80.502,485.013)
\curveto(83.264,485.013)(85.502,482.775)(85.502,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.502,460.013)
\lineto(120.502,500.013)
\lineto(120.502,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.502,480.013)
\lineto(100.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.502,480.013)
\curveto(125.502,477.252)(123.264,475.013)(120.502,475.013)
\curveto(117.741,475.013)(115.502,477.252)(115.502,480.013)
\curveto(115.502,482.775)(117.741,485.013)(120.502,485.013)
\curveto(123.264,485.013)(125.502,482.775)(125.502,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.502,500.013)
\curveto(40.502,488.968)(49.457,480.013)(60.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.502,420.013)
\lineto(120.502,460.013)
\lineto(120.502,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.502,440.013)
\lineto(100.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.502,440.013)
\curveto(125.502,437.252)(123.264,435.013)(120.502,435.013)
\curveto(117.741,435.013)(115.502,437.252)(115.502,440.013)
\curveto(115.502,442.775)(117.741,445.013)(120.502,445.013)
\curveto(123.264,445.013)(125.502,442.775)(125.502,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.502,460.013)
\curveto(80.502,448.968)(89.457,440.013)(100.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,500.013)
\lineto(240.502,540.013)
\lineto(240.502,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.502,520.013)
\lineto(220.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,500.013)
\lineto(200.502,540.013)
\lineto(200.502,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.502,520.013)
\lineto(180.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.502,520.013)
\curveto(205.502,517.252)(203.264,515.013)(200.502,515.013)
\curveto(197.741,515.013)(195.502,517.252)(195.502,520.013)
\curveto(195.502,522.775)(197.741,525.013)(200.502,525.013)
\curveto(203.264,525.013)(205.502,522.775)(205.502,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.502,520.013)
\curveto(245.502,517.252)(243.264,515.013)(240.502,515.013)
\curveto(237.741,515.013)(235.502,517.252)(235.502,520.013)
\curveto(235.502,522.775)(237.741,525.013)(240.502,525.013)
\curveto(243.264,525.013)(245.502,522.775)(245.502,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.502,500.013)
\lineto(160.502,540.013)
\lineto(160.502,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.502,520.013)
\lineto(140.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.502,520.013)
\curveto(165.502,517.252)(163.264,515.013)(160.502,515.013)
\curveto(157.741,515.013)(155.502,517.252)(155.502,520.013)
\curveto(155.502,522.775)(157.741,525.013)(160.502,525.013)
\curveto(163.264,525.013)(165.502,522.775)(165.502,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,460.013)
\lineto(240.502,500.013)
\lineto(240.502,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.502,480.013)
\lineto(220.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,460.013)
\lineto(200.502,500.013)
\lineto(200.502,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.502,480.013)
\lineto(180.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.502,480.013)
\curveto(205.502,477.252)(203.264,475.013)(200.502,475.013)
\curveto(197.741,475.013)(195.502,477.252)(195.502,480.013)
\curveto(195.502,482.775)(197.741,485.013)(200.502,485.013)
\curveto(203.264,485.013)(205.502,482.775)(205.502,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.502,480.013)
\curveto(245.502,477.252)(243.264,475.013)(240.502,475.013)
\curveto(237.741,475.013)(235.502,477.252)(235.502,480.013)
\curveto(235.502,482.775)(237.741,485.013)(240.502,485.013)
\curveto(243.264,485.013)(245.502,482.775)(245.502,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.502,460.013)
\lineto(160.502,500.013)
\lineto(160.502,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.502,480.013)
\lineto(140.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.502,480.013)
\curveto(165.502,477.252)(163.264,475.013)(160.502,475.013)
\curveto(157.741,475.013)(155.502,477.252)(155.502,480.013)
\curveto(155.502,482.775)(157.741,485.013)(160.502,485.013)
\curveto(163.264,485.013)(165.502,482.775)(165.502,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,420.013)
\lineto(240.502,460.013)
\lineto(240.502,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.502,440.013)
\lineto(220.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,420.014)
\lineto(200.502,460.014)
\lineto(200.502,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.502,440.013)
\lineto(180.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.502,440.013)
\curveto(205.502,437.252)(203.264,435.013)(200.502,435.013)
\curveto(197.741,435.013)(195.502,437.252)(195.502,440.013)
\curveto(195.502,442.775)(197.741,445.013)(200.502,445.013)
\curveto(203.264,445.013)(205.502,442.775)(205.502,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.502,440.013)
\curveto(245.502,437.252)(243.264,435.013)(240.502,435.013)
\curveto(237.741,435.013)(235.502,437.252)(235.502,440.013)
\curveto(235.502,442.775)(237.741,445.013)(240.502,445.013)
\curveto(243.264,445.013)(245.502,442.775)(245.502,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.502,420.014)
\lineto(160.502,460.014)
\lineto(160.502,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.502,440.013)
\lineto(140.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.502,440.013)
\curveto(165.502,437.252)(163.264,435.013)(160.502,435.013)
\curveto(157.741,435.013)(155.502,437.252)(155.502,440.013)
\curveto(155.502,442.775)(157.741,445.013)(160.502,445.013)
\curveto(163.264,445.013)(165.502,442.775)(165.502,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.788,440.013)
\lineto(260.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.788,480.013)
\lineto(260.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.788,520.013)
\lineto(260.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.074,440.013)
\lineto(294.788,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.360,440.013)
\lineto(329.074,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.074,480.013)
\lineto(294.788,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.074,520.013)
\lineto(294.788,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.360,520.013)
\lineto(329.074,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.360,480.013)
\lineto(329.074,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.502,480.013)
\lineto(380.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.502,520.013)
\lineto(380.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.502,520.013)
\lineto(420.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,420.014)
\curveto(400.502,431.059)(391.548,440.014)(380.502,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,460.014)
\curveto(440.502,471.059)(431.548,480.014)(420.502,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,500.014)
\curveto(480.502,511.059)(471.548,520.014)(460.502,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,398.584)
\lineto(400.502,420.013)
\lineto(400.502,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,420.013)
\lineto(440.502,460.013)
\lineto(440.502,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,460.013)
\lineto(480.502,500.013)
\lineto(480.502,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,377.156)
\lineto(400.502,398.584)
\lineto(400.502,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,320.013)
\lineto(400.502,377.156)
\lineto(400.502,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,398.584)
\lineto(440.502,420.013)
\lineto(440.502,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,420.013)
\lineto(480.502,460.013)
\lineto(480.502,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,398.584)
\lineto(480.502,420.013)
\lineto(480.502,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,377.156)
\lineto(440.502,398.584)
\lineto(440.502,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,320.013)
\lineto(440.502,377.156)
\lineto(440.502,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,377.156)
\lineto(480.502,398.584)
\lineto(480.502,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,320.013)
\lineto(480.502,377.156)
\lineto(480.502,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,280.013)
\lineto(400.502,320.013)
\lineto(400.502,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,280.013)
\lineto(440.502,320.013)
\lineto(440.502,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,280.013)
\lineto(480.502,320.013)
\lineto(480.502,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.360,440.013)
\lineto(380.502,440.013)
\lineto(380.502,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.360,480.013)
\lineto(380.502,480.013)
\lineto(380.502,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.360,520.013)
\lineto(380.502,520.013)
\lineto(380.502,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.502,280.013)
\lineto(280.502,300.013)
\lineto(280.502,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.502,300.014)
\curveto(280.502,311.059)(271.548,320.014)(260.502,320.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.502,380.014)
\lineto(160.502,420.014)
\lineto(160.502,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.502,400.014)
\lineto(140.502,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,380.014)
\lineto(200.502,420.014)
\lineto(200.502,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.502,400.013)
\lineto(180.502,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,380.013)
\lineto(240.502,420.013)
\lineto(240.502,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.502,400.013)
\lineto(220.502,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,340.013)
\lineto(200.502,380.013)
\lineto(200.502,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.502,360.013)
\lineto(180.502,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.502,360.013)
\curveto(205.502,357.252)(203.264,355.013)(200.502,355.013)
\curveto(197.741,355.013)(195.502,357.252)(195.502,360.013)
\curveto(195.502,362.775)(197.741,365.013)(200.502,365.013)
\curveto(203.264,365.013)(205.502,362.775)(205.502,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,340.013)
\lineto(240.502,380.013)
\lineto(240.502,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.502,360.013)
\lineto(220.502,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.502,360.013)
\curveto(245.502,357.252)(243.264,355.013)(240.502,355.013)
\curveto(237.741,355.013)(235.502,357.252)(235.502,360.013)
\curveto(235.502,362.775)(237.741,365.013)(240.502,365.013)
\curveto(243.264,365.013)(245.502,362.775)(245.502,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.502,380.013)
\curveto(160.502,368.968)(169.457,360.013)(180.502,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,300.013)
\lineto(240.502,340.013)
\lineto(240.502,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.502,320.013)
\lineto(220.502,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.502,320.013)
\curveto(245.502,317.252)(243.264,315.013)(240.502,315.013)
\curveto(237.741,315.013)(235.502,317.252)(235.502,320.013)
\curveto(235.502,322.775)(237.741,325.013)(240.502,325.013)
\curveto(243.264,325.013)(245.502,322.775)(245.502,320.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.502,340.013)
\curveto(200.502,328.968)(209.457,320.013)(220.502,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.502,360.013)
\lineto(260.502,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.502,400.013)
\lineto(260.502,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.502,400.013)
\lineto(300.502,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.502,340.014)
\curveto(320.502,351.059)(311.548,360.014)(300.502,360.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,380.014)
\curveto(360.502,391.059)(351.548,400.014)(340.502,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.502,300.013)
\lineto(320.502,340.013)
\lineto(320.502,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,340.013)
\lineto(360.502,380.013)
\lineto(360.502,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,300.013)
\lineto(360.502,340.013)
\lineto(360.502,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.502,280.013)
\lineto(320.502,300.013)
\lineto(320.502,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,280.013)
\lineto(360.502,300.013)
\lineto(360.502,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,280.013)
\lineto(240.502,300.013)
\lineto(240.502,300.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.502,304.734)
\lineto(290.502,304.734)
\lineto(290.502,284.734)
\lineto(270.502,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.502,304.734)
\lineto(290.502,304.734)
\lineto(290.502,284.734)
\lineto(270.502,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.065,290.866)
\curveto(278.312,290.506)(278.644,290.239)(279.060,290.064)
\curveto(279.477,289.889)(279.924,289.801)(280.402,289.801)
\curveto(281.014,289.801)(281.448,290.061)(281.706,290.580)
\curveto(281.963,291.105)(282.091,291.699)(282.091,292.362)
\curveto(282.091,292.660)(282.063,292.959)(282.006,293.257)
\curveto(281.955,293.555)(281.865,293.833)(281.736,294.090)
\curveto(281.608,294.347)(281.430,294.552)(281.204,294.707)
\curveto(280.983,294.861)(280.711,294.938)(280.387,294.938)
\lineto(279.338,294.938)
\curveto(279.245,294.938)(279.199,294.987)(279.199,295.085)
\lineto(279.199,295.223)
\curveto(279.199,295.306)(279.245,295.347)(279.338,295.347)
\lineto(280.209,295.416)
\curveto(280.580,295.416)(280.885,295.555)(281.127,295.833)
\curveto(281.374,296.110)(281.554,296.447)(281.667,296.843)
\curveto(281.780,297.244)(281.837,297.625)(281.837,297.985)
\curveto(281.837,298.488)(281.718,298.902)(281.482,299.226)
\curveto(281.245,299.550)(280.885,299.712)(280.402,299.712)
\curveto(280.001,299.712)(279.618,299.635)(279.253,299.481)
\curveto(278.888,299.332)(278.597,299.103)(278.381,298.794)
\curveto(278.402,298.800)(278.420,298.802)(278.435,298.802)
\curveto(278.451,298.807)(278.469,298.810)(278.489,298.810)
\curveto(278.726,298.810)(278.924,298.728)(279.083,298.563)
\curveto(279.243,298.398)(279.322,298.201)(279.322,297.969)
\curveto(279.322,297.743)(279.243,297.548)(279.083,297.383)
\curveto(278.924,297.218)(278.726,297.136)(278.489,297.136)
\curveto(278.258,297.136)(278.060,297.218)(277.896,297.383)
\curveto(277.731,297.548)(277.649,297.743)(277.649,297.969)
\curveto(277.649,298.422)(277.785,298.815)(278.057,299.149)
\curveto(278.330,299.483)(278.680,299.735)(279.106,299.905)
\curveto(279.538,300.080)(279.970,300.167)(280.402,300.167)
\curveto(280.721,300.167)(281.058,300.118)(281.412,300.021)
\curveto(281.767,299.928)(282.089,299.792)(282.377,299.612)
\curveto(282.665,299.437)(282.898,299.211)(283.078,298.933)
\curveto(283.264,298.656)(283.356,298.339)(283.356,297.985)
\curveto(283.356,297.542)(283.256,297.134)(283.055,296.758)
\curveto(282.860,296.383)(282.590,296.059)(282.245,295.786)
\curveto(281.901,295.514)(281.523,295.311)(281.112,295.177)
\curveto(281.569,295.090)(282.004,294.918)(282.415,294.660)
\curveto(282.826,294.403)(283.156,294.074)(283.402,293.673)
\curveto(283.654,293.272)(283.780,292.840)(283.780,292.377)
\curveto(283.780,291.796)(283.621,291.269)(283.302,290.796)
\curveto(282.983,290.329)(282.564,289.961)(282.045,289.694)
\curveto(281.526,289.431)(280.978,289.300)(280.402,289.300)
\curveto(279.909,289.300)(279.412,289.395)(278.914,289.586)
\curveto(278.420,289.771)(278.014,290.051)(277.695,290.426)
\curveto(277.381,290.802)(277.225,291.251)(277.225,291.776)
\curveto(277.225,292.038)(277.312,292.257)(277.487,292.431)
\curveto(277.662,292.606)(277.880,292.694)(278.142,292.694)
\curveto(278.312,292.694)(278.466,292.653)(278.605,292.570)
\curveto(278.749,292.493)(278.860,292.383)(278.937,292.239)
\curveto(279.019,292.095)(279.060,291.940)(279.060,291.776)
\curveto(279.060,291.519)(278.970,291.303)(278.790,291.128)
\curveto(278.610,290.953)(278.394,290.866)(278.142,290.866)
\lineto(278.065,290.866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.502,420.013)
\curveto(120.502,408.968)(129.457,400.013)(140.502,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.502,240.013)
\lineto(280.502,280.013)
\lineto(280.502,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.502,260.013)
\lineto(260.502,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.502,280.012)
\curveto(240.502,268.967)(249.457,260.012)(260.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.502,240.012)
\lineto(320.502,280.012)
\lineto(320.502,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.502,260.012)
\lineto(300.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.502,260.012)
\curveto(285.502,257.251)(283.264,255.012)(280.502,255.012)
\curveto(277.741,255.012)(275.502,257.251)(275.502,260.012)
\curveto(275.502,262.774)(277.741,265.012)(280.502,265.012)
\curveto(283.264,265.012)(285.502,262.774)(285.502,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.502,260.012)
\curveto(325.502,257.251)(323.264,255.012)(320.502,255.012)
\curveto(317.741,255.012)(315.502,257.251)(315.502,260.012)
\curveto(315.502,262.774)(317.741,265.012)(320.502,265.012)
\curveto(323.264,265.012)(325.502,262.774)(325.502,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,240.012)
\lineto(360.502,280.012)
\lineto(360.502,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.502,260.012)
\lineto(340.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.502,260.012)
\curveto(365.502,257.251)(363.264,255.012)(360.502,255.012)
\curveto(357.741,255.012)(355.502,257.251)(355.502,260.012)
\curveto(355.502,262.774)(357.741,265.012)(360.502,265.012)
\curveto(363.264,265.012)(365.502,262.774)(365.502,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.502,200.012)
\lineto(320.502,240.012)
\lineto(320.502,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.502,220.012)
\lineto(300.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.502,220.012)
\curveto(325.502,217.251)(323.264,215.012)(320.502,215.012)
\curveto(317.741,215.012)(315.502,217.251)(315.502,220.012)
\curveto(315.502,222.774)(317.741,225.012)(320.502,225.012)
\curveto(323.264,225.012)(325.502,222.774)(325.502,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,200.012)
\lineto(360.502,240.012)
\lineto(360.502,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.502,220.012)
\lineto(340.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.502,220.012)
\curveto(365.502,217.251)(363.264,215.012)(360.502,215.012)
\curveto(357.741,215.012)(355.502,217.251)(355.502,220.012)
\curveto(355.502,222.774)(357.741,225.012)(360.502,225.012)
\curveto(363.264,225.012)(365.502,222.774)(365.502,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.502,240.012)
\curveto(280.502,228.967)(289.457,220.012)(300.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,160.012)
\lineto(360.502,200.012)
\lineto(360.502,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.502,180.012)
\lineto(340.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.502,180.012)
\curveto(365.502,177.251)(363.264,175.012)(360.502,175.012)
\curveto(357.741,175.012)(355.502,177.251)(355.502,180.012)
\curveto(355.502,182.774)(357.741,185.012)(360.502,185.012)
\curveto(363.264,185.012)(365.502,182.774)(365.502,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.502,200.012)
\curveto(320.502,188.967)(329.457,180.012)(340.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,240.012)
\lineto(480.502,280.012)
\lineto(480.502,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.502,260.012)
\lineto(460.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,240.012)
\lineto(440.502,280.012)
\lineto(440.502,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.502,260.012)
\lineto(420.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.502,260.012)
\curveto(445.502,257.251)(443.264,255.012)(440.502,255.012)
\curveto(437.741,255.012)(435.502,257.251)(435.502,260.012)
\curveto(435.502,262.774)(437.741,265.012)(440.502,265.012)
\curveto(443.264,265.012)(445.502,262.774)(445.502,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.502,260.012)
\curveto(485.502,257.251)(483.264,255.012)(480.502,255.012)
\curveto(477.741,255.012)(475.502,257.251)(475.502,260.012)
\curveto(475.502,262.774)(477.741,265.012)(480.502,265.012)
\curveto(483.264,265.012)(485.502,262.774)(485.502,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,240.012)
\lineto(400.502,280.012)
\lineto(400.502,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.502,260.012)
\lineto(380.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.502,260.012)
\curveto(405.502,257.251)(403.264,255.012)(400.502,255.012)
\curveto(397.741,255.012)(395.502,257.251)(395.502,260.012)
\curveto(395.502,262.774)(397.741,265.012)(400.502,265.012)
\curveto(403.264,265.012)(405.502,262.774)(405.502,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,200.012)
\lineto(480.502,240.012)
\lineto(480.502,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.502,220.012)
\lineto(460.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,200.012)
\lineto(440.502,240.012)
\lineto(440.502,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.502,220.012)
\lineto(420.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.502,220.012)
\curveto(445.502,217.251)(443.264,215.012)(440.502,215.012)
\curveto(437.741,215.012)(435.502,217.251)(435.502,220.012)
\curveto(435.502,222.774)(437.741,225.012)(440.502,225.012)
\curveto(443.264,225.012)(445.502,222.774)(445.502,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.502,220.012)
\curveto(485.502,217.251)(483.264,215.012)(480.502,215.012)
\curveto(477.741,215.012)(475.502,217.251)(475.502,220.012)
\curveto(475.502,222.774)(477.741,225.012)(480.502,225.012)
\curveto(483.264,225.012)(485.502,222.774)(485.502,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,200.012)
\lineto(400.502,240.012)
\lineto(400.502,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.502,220.012)
\lineto(380.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.502,220.012)
\curveto(405.502,217.251)(403.264,215.012)(400.502,215.012)
\curveto(397.741,215.012)(395.502,217.251)(395.502,220.012)
\curveto(395.502,222.774)(397.741,225.012)(400.502,225.012)
\curveto(403.264,225.012)(405.502,222.774)(405.502,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,160.012)
\lineto(480.502,200.012)
\lineto(480.502,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.502,180.012)
\lineto(460.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,160.013)
\lineto(440.502,200.013)
\lineto(440.502,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.502,180.012)
\lineto(420.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.502,180.012)
\curveto(445.502,177.251)(443.264,175.012)(440.502,175.012)
\curveto(437.741,175.012)(435.502,177.251)(435.502,180.012)
\curveto(435.502,182.774)(437.741,185.012)(440.502,185.012)
\curveto(443.264,185.012)(445.502,182.774)(445.502,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.502,180.012)
\curveto(485.502,177.251)(483.264,175.012)(480.502,175.012)
\curveto(477.741,175.012)(475.502,177.251)(475.502,180.012)
\curveto(475.502,182.774)(477.741,185.012)(480.502,185.012)
\curveto(483.264,185.012)(485.502,182.774)(485.502,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,160.013)
\lineto(400.502,200.013)
\lineto(400.502,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.502,180.012)
\lineto(380.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.502,180.012)
\curveto(405.502,177.251)(403.264,175.012)(400.502,175.012)
\curveto(397.741,175.012)(395.502,177.251)(395.502,180.012)
\curveto(395.502,182.774)(397.741,185.012)(400.502,185.012)
\curveto(403.264,185.012)(405.502,182.774)(405.502,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.788,180.012)
\lineto(500.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.788,220.012)
\lineto(500.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.788,260.012)
\lineto(500.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.074,180.012)
\lineto(534.788,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.360,180.012)
\lineto(569.074,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.074,220.012)
\lineto(534.788,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.074,260.012)
\lineto(534.788,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.360,260.012)
\lineto(569.074,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.360,220.012)
\lineto(569.074,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.502,220.012)
\lineto(620.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.502,260.012)
\lineto(620.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.502,260.012)
\lineto(660.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.502,160.013)
\curveto(640.502,171.058)(631.548,180.013)(620.502,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.502,200.013)
\curveto(680.502,211.058)(671.548,220.013)(660.502,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,240.013)
\curveto(720.502,251.058)(711.548,260.013)(700.502,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.502,138.583)
\lineto(640.502,160.012)
\lineto(640.502,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.502,160.012)
\lineto(680.502,200.012)
\lineto(680.502,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,200.012)
\lineto(720.502,240.012)
\lineto(720.502,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.502,117.155)
\lineto(640.502,138.583)
\lineto(640.502,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.502,60.012)
\lineto(640.502,117.155)
\lineto(640.502,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.502,138.583)
\lineto(680.502,160.012)
\lineto(680.502,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,160.012)
\lineto(720.502,200.012)
\lineto(720.502,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,138.583)
\lineto(720.502,160.012)
\lineto(720.502,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.502,117.155)
\lineto(680.502,138.583)
\lineto(680.502,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.502,60.012)
\lineto(680.502,117.155)
\lineto(680.502,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,117.155)
\lineto(720.502,138.583)
\lineto(720.502,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,60.012)
\lineto(720.502,117.155)
\lineto(720.502,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.502,20.012)
\lineto(640.502,60.012)
\lineto(640.502,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.502,20.012)
\lineto(680.502,60.012)
\lineto(680.502,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.502,20.012)
\lineto(720.502,60.012)
\lineto(720.502,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.360,180.012)
\lineto(620.502,180.012)
\lineto(620.502,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.360,220.012)
\lineto(620.502,220.012)
\lineto(620.502,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.360,260.012)
\lineto(620.502,260.012)
\lineto(620.502,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.502,20.012)
\lineto(520.502,40.012)
\lineto(520.502,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.502,40.013)
\curveto(520.502,51.058)(511.548,60.013)(500.502,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,120.013)
\lineto(400.502,160.013)
\lineto(400.502,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.502,140.013)
\lineto(380.502,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,120.013)
\lineto(440.502,160.013)
\lineto(440.502,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.502,140.012)
\lineto(420.502,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,120.012)
\lineto(480.502,160.012)
\lineto(480.502,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.502,140.012)
\lineto(460.502,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,80.012)
\lineto(440.502,120.012)
\lineto(440.502,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.502,100.012)
\lineto(420.502,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.502,100.012)
\curveto(445.502,97.251)(443.264,95.012)(440.502,95.012)
\curveto(437.741,95.012)(435.502,97.251)(435.502,100.012)
\curveto(435.502,102.774)(437.741,105.012)(440.502,105.012)
\curveto(443.264,105.012)(445.502,102.774)(445.502,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,80.012)
\lineto(480.502,120.012)
\lineto(480.502,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.502,100.012)
\lineto(460.502,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.502,100.012)
\curveto(485.502,97.251)(483.264,95.012)(480.502,95.012)
\curveto(477.741,95.012)(475.502,97.251)(475.502,100.012)
\curveto(475.502,102.774)(477.741,105.012)(480.502,105.012)
\curveto(483.264,105.012)(485.502,102.774)(485.502,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.502,120.012)
\curveto(400.502,108.967)(409.457,100.012)(420.502,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,40.012)
\lineto(480.502,80.012)
\lineto(480.502,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.502,60.012)
\lineto(460.502,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.502,60.012)
\curveto(485.502,57.251)(483.264,55.012)(480.502,55.012)
\curveto(477.741,55.012)(475.502,57.251)(475.502,60.012)
\curveto(475.502,62.774)(477.741,65.012)(480.502,65.012)
\curveto(483.264,65.012)(485.502,62.774)(485.502,60.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.502,80.012)
\curveto(440.502,68.967)(449.457,60.012)(460.502,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.502,100.012)
\lineto(500.502,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.502,140.012)
\lineto(500.502,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.502,140.012)
\lineto(540.502,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.502,80.013)
\curveto(560.502,91.058)(551.548,100.013)(540.502,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.502,120.013)
\curveto(600.502,131.058)(591.548,140.013)(580.502,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.502,40.012)
\lineto(560.502,80.012)
\lineto(560.502,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.502,80.012)
\lineto(600.502,120.012)
\lineto(600.502,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.502,40.012)
\lineto(600.502,80.012)
\lineto(600.502,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.502,20.012)
\lineto(560.502,40.012)
\lineto(560.502,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.502,20.012)
\lineto(600.502,40.012)
\lineto(600.502,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.502,20.012)
\lineto(480.502,40.012)
\lineto(480.502,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.242,145.586)
\lineto(756.242,151.104)
\lineto(754.582,151.104)
\lineto(754.582,151.621)
\curveto(755.454,151.621)(756.095,152.028)(756.505,152.842)
\curveto(756.915,153.656)(757.121,154.538)(757.121,155.488)
\lineto(757.697,155.488)
\lineto(757.697,151.807)
\lineto(760.519,151.807)
\lineto(760.519,151.104)
\lineto(757.697,151.104)
\lineto(757.697,145.625)
\curveto(757.697,145.072)(757.788,144.587)(757.970,144.170)
\curveto(758.159,143.753)(758.494,143.545)(758.976,143.545)
\curveto(759.432,143.545)(759.761,143.763)(759.962,144.199)
\curveto(760.164,144.642)(760.265,145.117)(760.265,145.625)
\lineto(760.265,146.807)
\lineto(760.841,146.807)
\lineto(760.841,145.586)
\curveto(760.841,145.169)(760.763,144.756)(760.607,144.346)
\curveto(760.457,143.942)(760.233,143.610)(759.933,143.350)
\curveto(759.634,143.089)(759.269,142.959)(758.839,142.959)
\curveto(758.039,142.959)(757.404,143.197)(756.935,143.672)
\curveto(756.473,144.154)(756.242,144.792)(756.242,145.586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.589,143.184)
\lineto(762.589,143.887)
\curveto(763.045,143.887)(763.419,143.923)(763.712,143.994)
\curveto(764.005,144.066)(764.152,144.242)(764.152,144.522)
\lineto(764.152,149.981)
\curveto(764.152,150.495)(764.051,150.811)(763.849,150.928)
\curveto(763.654,151.045)(763.263,151.104)(762.677,151.104)
\lineto(762.677,151.807)
\lineto(765.558,152.022)
\lineto(765.558,144.522)
\curveto(765.558,144.242)(765.685,144.066)(765.939,143.994)
\curveto(766.193,143.923)(766.531,143.887)(766.955,143.887)
\lineto(766.955,143.184)
\lineto(762.589,143.184)
\moveto(763.439,155.459)
\curveto(763.439,155.752)(763.550,156.009)(763.771,156.231)
\curveto(763.992,156.452)(764.246,156.563)(764.533,156.563)
\curveto(764.721,156.563)(764.904,156.514)(765.080,156.416)
\curveto(765.255,156.318)(765.392,156.182)(765.490,156.006)
\curveto(765.587,155.830)(765.636,155.648)(765.636,155.459)
\curveto(765.636,155.173)(765.526,154.919)(765.304,154.697)
\curveto(765.083,154.476)(764.826,154.365)(764.533,154.365)
\curveto(764.246,154.365)(763.992,154.476)(763.771,154.697)
\curveto(763.550,154.919)(763.439,155.173)(763.439,155.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.501,142.959)
\curveto(771.688,142.959)(770.939,143.171)(770.255,143.594)
\curveto(769.578,144.024)(769.044,144.593)(768.654,145.303)
\curveto(768.270,146.019)(768.078,146.774)(768.078,147.569)
\curveto(768.078,148.350)(768.253,149.092)(768.605,149.795)
\curveto(768.963,150.498)(769.458,151.065)(770.089,151.494)
\curveto(770.727,151.930)(771.437,152.149)(772.218,152.149)
\curveto(772.830,152.149)(773.361,152.044)(773.810,151.836)
\curveto(774.266,151.634)(774.640,151.351)(774.933,150.986)
\curveto(775.226,150.622)(775.447,150.192)(775.597,149.697)
\curveto(775.747,149.203)(775.822,148.659)(775.822,148.067)
\curveto(775.822,147.891)(775.753,147.803)(775.617,147.803)
\lineto(769.826,147.803)
\lineto(769.826,147.588)
\curveto(769.826,146.481)(770.047,145.531)(770.490,144.736)
\curveto(770.939,143.942)(771.668,143.545)(772.677,143.545)
\curveto(773.087,143.545)(773.465,143.636)(773.810,143.819)
\curveto(774.162,144.001)(774.464,144.255)(774.718,144.580)
\curveto(774.979,144.906)(775.154,145.254)(775.246,145.625)
\curveto(775.259,145.671)(775.281,145.710)(775.314,145.742)
\curveto(775.353,145.781)(775.395,145.801)(775.441,145.801)
\lineto(775.617,145.801)
\curveto(775.753,145.801)(775.822,145.716)(775.822,145.547)
\curveto(775.633,144.792)(775.226,144.170)(774.601,143.682)
\curveto(773.976,143.200)(773.276,142.959)(772.501,142.959)
\moveto(769.845,148.301)
\lineto(774.406,148.301)
\curveto(774.406,148.802)(774.334,149.310)(774.191,149.824)
\curveto(774.054,150.339)(773.823,150.765)(773.498,151.104)
\curveto(773.172,151.449)(772.746,151.621)(772.218,151.621)
\curveto(771.463,151.621)(770.877,151.266)(770.460,150.557)
\curveto(770.050,149.854)(769.845,149.102)(769.845,148.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.906,143.184)
\lineto(776.906,143.887)
\curveto(777.361,143.887)(777.736,143.923)(778.029,143.994)
\curveto(778.322,144.066)(778.468,144.242)(778.468,144.522)
\lineto(778.468,149.981)
\curveto(778.468,150.339)(778.413,150.596)(778.302,150.752)
\curveto(778.198,150.915)(778.045,151.013)(777.843,151.045)
\curveto(777.641,151.084)(777.329,151.104)(776.906,151.104)
\lineto(776.906,151.807)
\lineto(779.767,152.022)
\lineto(779.767,150.069)
\curveto(779.982,150.648)(780.288,151.117)(780.685,151.475)
\curveto(781.082,151.839)(781.564,152.022)(782.130,152.022)
\curveto(782.527,152.022)(782.882,151.904)(783.195,151.670)
\curveto(783.507,151.436)(783.664,151.126)(783.664,150.742)
\curveto(783.664,150.501)(783.576,150.290)(783.400,150.108)
\curveto(783.231,149.932)(783.019,149.844)(782.765,149.844)
\curveto(782.518,149.844)(782.306,149.932)(782.130,150.108)
\curveto(781.955,150.283)(781.867,150.495)(781.867,150.742)
\curveto(781.867,151.100)(781.994,151.354)(782.248,151.504)
\lineto(782.130,151.504)
\curveto(781.590,151.504)(781.147,151.309)(780.802,150.918)
\curveto(780.464,150.527)(780.223,150.042)(780.080,149.463)
\curveto(779.936,148.884)(779.865,148.330)(779.865,147.803)
\lineto(779.865,144.522)
\curveto(779.865,144.098)(780.512,143.887)(781.808,143.887)
\lineto(781.808,143.184)
\lineto(776.906,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.876,143.184)
\lineto(791.876,143.721)
\curveto(791.876,143.753)(791.889,143.789)(791.915,143.828)
\lineto(795.021,147.266)
\curveto(795.490,147.774)(795.871,148.200)(796.164,148.545)
\curveto(796.456,148.890)(796.746,149.287)(797.033,149.736)
\curveto(797.319,150.186)(797.544,150.641)(797.707,151.104)
\curveto(797.876,151.572)(797.960,152.067)(797.960,152.588)
\curveto(797.960,153.135)(797.859,153.656)(797.658,154.151)
\curveto(797.456,154.652)(797.153,155.052)(796.749,155.352)
\curveto(796.352,155.651)(795.871,155.801)(795.304,155.801)
\curveto(794.725,155.801)(794.204,155.625)(793.742,155.274)
\curveto(793.279,154.929)(792.954,154.479)(792.765,153.926)
\curveto(792.817,153.939)(792.889,153.945)(792.980,153.945)
\curveto(793.279,153.945)(793.533,153.845)(793.742,153.643)
\curveto(793.957,153.441)(794.064,153.180)(794.064,152.861)
\curveto(794.064,152.555)(793.957,152.295)(793.742,152.080)
\curveto(793.533,151.872)(793.279,151.768)(792.980,151.768)
\curveto(792.667,151.768)(792.404,151.875)(792.189,152.090)
\curveto(791.981,152.311)(791.876,152.569)(791.876,152.861)
\curveto(791.876,153.363)(791.971,153.832)(792.160,154.268)
\curveto(792.348,154.710)(792.619,155.101)(792.970,155.440)
\curveto(793.328,155.785)(793.729,156.048)(794.171,156.231)
\curveto(794.621,156.413)(795.096,156.504)(795.597,156.504)
\curveto(796.359,156.504)(797.068,156.341)(797.726,156.016)
\curveto(798.384,155.697)(798.904,155.241)(799.289,154.649)
\curveto(799.673,154.063)(799.865,153.376)(799.865,152.588)
\curveto(799.865,152.009)(799.738,151.458)(799.484,150.938)
\curveto(799.230,150.417)(798.904,149.942)(798.507,149.512)
\curveto(798.110,149.089)(797.602,148.607)(796.984,148.067)
\curveto(796.365,147.526)(795.958,147.165)(795.763,146.983)
\lineto(793.498,144.805)
\lineto(795.421,144.805)
\curveto(796.365,144.805)(797.153,144.811)(797.785,144.824)
\curveto(798.423,144.844)(798.761,144.870)(798.800,144.902)
\curveto(798.956,145.072)(799.116,145.687)(799.279,146.748)
\lineto(799.865,146.748)
\lineto(799.298,143.184)
\lineto(791.876,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.502,160.012)
\curveto(360.502,148.967)(369.457,140.012)(380.502,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(0.502,280.012)
\lineto(720.502,280.012)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.502,305.014)
\lineto(330.502,305.014)
\lineto(330.502,285.014)
\lineto(310.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.502,305.014)
\lineto(330.502,305.014)
\lineto(330.502,285.014)
\lineto(310.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.065,291.146)
\curveto(318.312,290.786)(318.644,290.519)(319.060,290.344)
\curveto(319.477,290.169)(319.924,290.081)(320.402,290.081)
\curveto(321.014,290.081)(321.448,290.341)(321.706,290.860)
\curveto(321.963,291.385)(322.091,291.979)(322.091,292.642)
\curveto(322.091,292.940)(322.063,293.239)(322.006,293.537)
\curveto(321.955,293.835)(321.865,294.113)(321.736,294.370)
\curveto(321.608,294.627)(321.430,294.832)(321.204,294.987)
\curveto(320.983,295.141)(320.711,295.218)(320.387,295.218)
\lineto(319.338,295.218)
\curveto(319.245,295.218)(319.199,295.267)(319.199,295.365)
\lineto(319.199,295.503)
\curveto(319.199,295.586)(319.245,295.627)(319.338,295.627)
\lineto(320.209,295.696)
\curveto(320.580,295.696)(320.885,295.835)(321.127,296.113)
\curveto(321.374,296.390)(321.554,296.727)(321.667,297.123)
\curveto(321.780,297.524)(321.837,297.905)(321.837,298.265)
\curveto(321.837,298.768)(321.718,299.182)(321.482,299.506)
\curveto(321.245,299.830)(320.885,299.992)(320.402,299.992)
\curveto(320.001,299.992)(319.618,299.915)(319.253,299.761)
\curveto(318.888,299.612)(318.597,299.383)(318.381,299.074)
\curveto(318.402,299.080)(318.420,299.082)(318.435,299.082)
\curveto(318.451,299.087)(318.469,299.090)(318.489,299.090)
\curveto(318.726,299.090)(318.924,299.008)(319.083,298.843)
\curveto(319.243,298.678)(319.322,298.481)(319.322,298.249)
\curveto(319.322,298.023)(319.243,297.828)(319.083,297.663)
\curveto(318.924,297.498)(318.726,297.416)(318.489,297.416)
\curveto(318.258,297.416)(318.060,297.498)(317.896,297.663)
\curveto(317.731,297.828)(317.649,298.023)(317.649,298.249)
\curveto(317.649,298.702)(317.785,299.095)(318.057,299.429)
\curveto(318.330,299.763)(318.680,300.015)(319.106,300.185)
\curveto(319.538,300.360)(319.970,300.447)(320.402,300.447)
\curveto(320.721,300.447)(321.058,300.398)(321.412,300.301)
\curveto(321.767,300.208)(322.089,300.072)(322.377,299.892)
\curveto(322.665,299.717)(322.898,299.491)(323.078,299.213)
\curveto(323.264,298.936)(323.356,298.619)(323.356,298.265)
\curveto(323.356,297.822)(323.256,297.414)(323.055,297.038)
\curveto(322.860,296.663)(322.590,296.339)(322.245,296.066)
\curveto(321.901,295.794)(321.523,295.591)(321.112,295.457)
\curveto(321.569,295.370)(322.004,295.198)(322.415,294.940)
\curveto(322.826,294.683)(323.156,294.354)(323.402,293.953)
\curveto(323.654,293.552)(323.780,293.120)(323.780,292.657)
\curveto(323.780,292.076)(323.621,291.549)(323.302,291.076)
\curveto(322.983,290.609)(322.564,290.241)(322.045,289.974)
\curveto(321.526,289.711)(320.978,289.580)(320.402,289.580)
\curveto(319.909,289.580)(319.412,289.675)(318.914,289.866)
\curveto(318.420,290.051)(318.014,290.331)(317.695,290.706)
\curveto(317.381,291.082)(317.225,291.531)(317.225,292.056)
\curveto(317.225,292.318)(317.312,292.537)(317.487,292.711)
\curveto(317.662,292.886)(317.880,292.974)(318.142,292.974)
\curveto(318.312,292.974)(318.466,292.933)(318.605,292.850)
\curveto(318.749,292.773)(318.860,292.663)(318.937,292.519)
\curveto(319.019,292.375)(319.060,292.220)(319.060,292.056)
\curveto(319.060,291.799)(318.970,291.583)(318.790,291.408)
\curveto(318.610,291.233)(318.394,291.146)(318.142,291.146)
\lineto(318.065,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.502,305.014)
\lineto(410.502,305.014)
\lineto(410.502,285.014)
\lineto(390.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.502,305.014)
\lineto(410.502,305.014)
\lineto(410.502,285.014)
\lineto(390.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.065,291.146)
\curveto(398.312,290.786)(398.644,290.519)(399.060,290.344)
\curveto(399.477,290.169)(399.924,290.081)(400.402,290.081)
\curveto(401.014,290.081)(401.448,290.341)(401.706,290.860)
\curveto(401.963,291.385)(402.091,291.979)(402.091,292.642)
\curveto(402.091,292.940)(402.063,293.239)(402.006,293.537)
\curveto(401.955,293.835)(401.865,294.113)(401.736,294.370)
\curveto(401.608,294.627)(401.430,294.832)(401.204,294.987)
\curveto(400.983,295.141)(400.711,295.218)(400.387,295.218)
\lineto(399.338,295.218)
\curveto(399.245,295.218)(399.199,295.267)(399.199,295.365)
\lineto(399.199,295.503)
\curveto(399.199,295.586)(399.245,295.627)(399.338,295.627)
\lineto(400.209,295.696)
\curveto(400.580,295.696)(400.885,295.835)(401.127,296.113)
\curveto(401.374,296.390)(401.554,296.727)(401.667,297.123)
\curveto(401.780,297.524)(401.837,297.905)(401.837,298.265)
\curveto(401.837,298.768)(401.718,299.182)(401.482,299.506)
\curveto(401.245,299.830)(400.885,299.992)(400.402,299.992)
\curveto(400.001,299.992)(399.618,299.915)(399.253,299.761)
\curveto(398.888,299.612)(398.597,299.383)(398.381,299.074)
\curveto(398.402,299.080)(398.420,299.082)(398.435,299.082)
\curveto(398.451,299.087)(398.469,299.090)(398.489,299.090)
\curveto(398.726,299.090)(398.924,299.008)(399.083,298.843)
\curveto(399.243,298.678)(399.322,298.481)(399.322,298.249)
\curveto(399.322,298.023)(399.243,297.828)(399.083,297.663)
\curveto(398.924,297.498)(398.726,297.416)(398.489,297.416)
\curveto(398.258,297.416)(398.060,297.498)(397.896,297.663)
\curveto(397.731,297.828)(397.649,298.023)(397.649,298.249)
\curveto(397.649,298.702)(397.785,299.095)(398.057,299.429)
\curveto(398.330,299.763)(398.680,300.015)(399.106,300.185)
\curveto(399.538,300.360)(399.970,300.447)(400.402,300.447)
\curveto(400.721,300.447)(401.058,300.398)(401.412,300.301)
\curveto(401.767,300.208)(402.089,300.072)(402.377,299.892)
\curveto(402.665,299.717)(402.898,299.491)(403.078,299.213)
\curveto(403.264,298.936)(403.356,298.619)(403.356,298.265)
\curveto(403.356,297.822)(403.256,297.414)(403.055,297.038)
\curveto(402.860,296.663)(402.590,296.339)(402.245,296.066)
\curveto(401.901,295.794)(401.523,295.591)(401.112,295.457)
\curveto(401.569,295.370)(402.004,295.198)(402.415,294.940)
\curveto(402.826,294.683)(403.156,294.354)(403.402,293.953)
\curveto(403.654,293.552)(403.780,293.120)(403.780,292.657)
\curveto(403.780,292.076)(403.621,291.549)(403.302,291.076)
\curveto(402.983,290.609)(402.564,290.241)(402.045,289.974)
\curveto(401.526,289.711)(400.978,289.580)(400.402,289.580)
\curveto(399.909,289.580)(399.412,289.675)(398.914,289.866)
\curveto(398.420,290.051)(398.014,290.331)(397.695,290.706)
\curveto(397.381,291.082)(397.225,291.531)(397.225,292.056)
\curveto(397.225,292.318)(397.312,292.537)(397.487,292.711)
\curveto(397.662,292.886)(397.880,292.974)(398.142,292.974)
\curveto(398.312,292.974)(398.466,292.933)(398.605,292.850)
\curveto(398.749,292.773)(398.860,292.663)(398.937,292.519)
\curveto(399.019,292.375)(399.060,292.220)(399.060,292.056)
\curveto(399.060,291.799)(398.970,291.583)(398.790,291.408)
\curveto(398.610,291.233)(398.394,291.146)(398.142,291.146)
\lineto(398.065,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.502,305.014)
\lineto(450.502,305.014)
\lineto(450.502,285.014)
\lineto(430.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.502,305.014)
\lineto(450.502,305.014)
\lineto(450.502,285.014)
\lineto(430.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.065,291.146)
\curveto(438.312,290.786)(438.644,290.519)(439.060,290.344)
\curveto(439.477,290.169)(439.924,290.081)(440.402,290.081)
\curveto(441.014,290.081)(441.448,290.341)(441.706,290.860)
\curveto(441.963,291.385)(442.091,291.979)(442.091,292.642)
\curveto(442.091,292.940)(442.063,293.239)(442.006,293.537)
\curveto(441.955,293.835)(441.865,294.113)(441.736,294.370)
\curveto(441.608,294.627)(441.430,294.832)(441.204,294.987)
\curveto(440.983,295.141)(440.711,295.218)(440.387,295.218)
\lineto(439.338,295.218)
\curveto(439.245,295.218)(439.199,295.267)(439.199,295.365)
\lineto(439.199,295.503)
\curveto(439.199,295.586)(439.245,295.627)(439.338,295.627)
\lineto(440.209,295.696)
\curveto(440.580,295.696)(440.885,295.835)(441.127,296.113)
\curveto(441.374,296.390)(441.554,296.727)(441.667,297.123)
\curveto(441.780,297.524)(441.837,297.905)(441.837,298.265)
\curveto(441.837,298.768)(441.718,299.182)(441.482,299.506)
\curveto(441.245,299.830)(440.885,299.992)(440.402,299.992)
\curveto(440.001,299.992)(439.618,299.915)(439.253,299.761)
\curveto(438.888,299.612)(438.597,299.383)(438.381,299.074)
\curveto(438.402,299.080)(438.420,299.082)(438.435,299.082)
\curveto(438.451,299.087)(438.469,299.090)(438.489,299.090)
\curveto(438.726,299.090)(438.924,299.008)(439.083,298.843)
\curveto(439.243,298.678)(439.322,298.481)(439.322,298.249)
\curveto(439.322,298.023)(439.243,297.828)(439.083,297.663)
\curveto(438.924,297.498)(438.726,297.416)(438.489,297.416)
\curveto(438.258,297.416)(438.060,297.498)(437.896,297.663)
\curveto(437.731,297.828)(437.649,298.023)(437.649,298.249)
\curveto(437.649,298.702)(437.785,299.095)(438.057,299.429)
\curveto(438.330,299.763)(438.680,300.015)(439.106,300.185)
\curveto(439.538,300.360)(439.970,300.447)(440.402,300.447)
\curveto(440.721,300.447)(441.058,300.398)(441.412,300.301)
\curveto(441.767,300.208)(442.089,300.072)(442.377,299.892)
\curveto(442.665,299.717)(442.898,299.491)(443.078,299.213)
\curveto(443.264,298.936)(443.356,298.619)(443.356,298.265)
\curveto(443.356,297.822)(443.256,297.414)(443.055,297.038)
\curveto(442.860,296.663)(442.590,296.339)(442.245,296.066)
\curveto(441.901,295.794)(441.523,295.591)(441.112,295.457)
\curveto(441.569,295.370)(442.004,295.198)(442.415,294.940)
\curveto(442.826,294.683)(443.156,294.354)(443.402,293.953)
\curveto(443.654,293.552)(443.780,293.120)(443.780,292.657)
\curveto(443.780,292.076)(443.621,291.549)(443.302,291.076)
\curveto(442.983,290.609)(442.564,290.241)(442.045,289.974)
\curveto(441.526,289.711)(440.978,289.580)(440.402,289.580)
\curveto(439.909,289.580)(439.412,289.675)(438.914,289.866)
\curveto(438.420,290.051)(438.014,290.331)(437.695,290.706)
\curveto(437.381,291.082)(437.225,291.531)(437.225,292.056)
\curveto(437.225,292.318)(437.312,292.537)(437.487,292.711)
\curveto(437.662,292.886)(437.880,292.974)(438.142,292.974)
\curveto(438.312,292.974)(438.466,292.933)(438.605,292.850)
\curveto(438.749,292.773)(438.860,292.663)(438.937,292.519)
\curveto(439.019,292.375)(439.060,292.220)(439.060,292.056)
\curveto(439.060,291.799)(438.970,291.583)(438.790,291.408)
\curveto(438.610,291.233)(438.394,291.146)(438.142,291.146)
\lineto(438.065,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.502,305.014)
\lineto(490.502,305.014)
\lineto(490.502,285.014)
\lineto(470.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.502,305.014)
\lineto(490.502,305.014)
\lineto(490.502,285.014)
\lineto(470.502,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.065,291.146)
\curveto(478.312,290.786)(478.644,290.519)(479.060,290.344)
\curveto(479.477,290.169)(479.924,290.081)(480.402,290.081)
\curveto(481.014,290.081)(481.448,290.341)(481.706,290.860)
\curveto(481.963,291.385)(482.091,291.979)(482.091,292.642)
\curveto(482.091,292.940)(482.063,293.239)(482.006,293.537)
\curveto(481.955,293.835)(481.865,294.113)(481.736,294.370)
\curveto(481.608,294.627)(481.430,294.832)(481.204,294.987)
\curveto(480.983,295.141)(480.711,295.218)(480.387,295.218)
\lineto(479.338,295.218)
\curveto(479.245,295.218)(479.199,295.267)(479.199,295.365)
\lineto(479.199,295.503)
\curveto(479.199,295.586)(479.245,295.627)(479.338,295.627)
\lineto(480.209,295.696)
\curveto(480.580,295.696)(480.885,295.835)(481.127,296.113)
\curveto(481.374,296.390)(481.554,296.727)(481.667,297.123)
\curveto(481.780,297.524)(481.837,297.905)(481.837,298.265)
\curveto(481.837,298.768)(481.718,299.182)(481.482,299.506)
\curveto(481.245,299.830)(480.885,299.992)(480.402,299.992)
\curveto(480.001,299.992)(479.618,299.915)(479.253,299.761)
\curveto(478.888,299.612)(478.597,299.383)(478.381,299.074)
\curveto(478.402,299.080)(478.420,299.082)(478.435,299.082)
\curveto(478.451,299.087)(478.469,299.090)(478.489,299.090)
\curveto(478.726,299.090)(478.924,299.008)(479.083,298.843)
\curveto(479.243,298.678)(479.322,298.481)(479.322,298.249)
\curveto(479.322,298.023)(479.243,297.828)(479.083,297.663)
\curveto(478.924,297.498)(478.726,297.416)(478.489,297.416)
\curveto(478.258,297.416)(478.060,297.498)(477.896,297.663)
\curveto(477.731,297.828)(477.649,298.023)(477.649,298.249)
\curveto(477.649,298.702)(477.785,299.095)(478.057,299.429)
\curveto(478.330,299.763)(478.680,300.015)(479.106,300.185)
\curveto(479.538,300.360)(479.970,300.447)(480.402,300.447)
\curveto(480.721,300.447)(481.058,300.398)(481.412,300.301)
\curveto(481.767,300.208)(482.089,300.072)(482.377,299.892)
\curveto(482.665,299.717)(482.898,299.491)(483.078,299.213)
\curveto(483.264,298.936)(483.356,298.619)(483.356,298.265)
\curveto(483.356,297.822)(483.256,297.414)(483.055,297.038)
\curveto(482.860,296.663)(482.590,296.339)(482.245,296.066)
\curveto(481.901,295.794)(481.523,295.591)(481.112,295.457)
\curveto(481.569,295.370)(482.004,295.198)(482.415,294.940)
\curveto(482.826,294.683)(483.156,294.354)(483.402,293.953)
\curveto(483.654,293.552)(483.780,293.120)(483.780,292.657)
\curveto(483.780,292.076)(483.621,291.549)(483.302,291.076)
\curveto(482.983,290.609)(482.564,290.241)(482.045,289.974)
\curveto(481.526,289.711)(480.978,289.580)(480.402,289.580)
\curveto(479.909,289.580)(479.412,289.675)(478.914,289.866)
\curveto(478.420,290.051)(478.014,290.331)(477.695,290.706)
\curveto(477.381,291.082)(477.225,291.531)(477.225,292.056)
\curveto(477.225,292.318)(477.312,292.537)(477.487,292.711)
\curveto(477.662,292.886)(477.880,292.974)(478.142,292.974)
\curveto(478.312,292.974)(478.466,292.933)(478.605,292.850)
\curveto(478.749,292.773)(478.860,292.663)(478.937,292.519)
\curveto(479.019,292.375)(479.060,292.220)(479.060,292.056)
\curveto(479.060,291.799)(478.970,291.583)(478.790,291.408)
\curveto(478.610,291.233)(478.394,291.146)(478.142,291.146)
\lineto(478.065,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.502,45.014)
\lineto(490.502,45.014)
\lineto(490.502,25.014)
\lineto(470.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.502,45.014)
\lineto(490.502,45.014)
\lineto(490.502,25.014)
\lineto(470.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.348,29.753)
\lineto(477.348,30.178)
\curveto(477.348,30.203)(477.358,30.232)(477.379,30.262)
\lineto(479.831,32.977)
\curveto(480.202,33.378)(480.502,33.715)(480.734,33.988)
\curveto(480.965,34.260)(481.194,34.574)(481.420,34.929)
\curveto(481.646,35.283)(481.824,35.643)(481.952,36.008)
\curveto(482.086,36.379)(482.153,36.769)(482.153,37.181)
\curveto(482.153,37.613)(482.073,38.024)(481.914,38.415)
\curveto(481.754,38.811)(481.515,39.127)(481.197,39.363)
\curveto(480.883,39.600)(480.502,39.718)(480.055,39.718)
\curveto(479.597,39.718)(479.186,39.579)(478.821,39.302)
\curveto(478.456,39.029)(478.199,38.674)(478.050,38.237)
\curveto(478.091,38.248)(478.147,38.253)(478.219,38.253)
\curveto(478.456,38.253)(478.657,38.173)(478.821,38.014)
\curveto(478.991,37.854)(479.076,37.649)(479.076,37.397)
\curveto(479.076,37.155)(478.991,36.949)(478.821,36.780)
\curveto(478.657,36.615)(478.456,36.533)(478.219,36.533)
\curveto(477.973,36.533)(477.764,36.618)(477.595,36.787)
\curveto(477.430,36.962)(477.348,37.165)(477.348,37.397)
\curveto(477.348,37.793)(477.422,38.163)(477.572,38.507)
\curveto(477.721,38.857)(477.934,39.165)(478.212,39.433)
\curveto(478.495,39.705)(478.811,39.914)(479.160,40.057)
\curveto(479.515,40.201)(479.891,40.273)(480.286,40.273)
\curveto(480.888,40.273)(481.448,40.145)(481.968,39.888)
\curveto(482.487,39.636)(482.898,39.276)(483.202,38.808)
\curveto(483.505,38.345)(483.657,37.803)(483.657,37.181)
\curveto(483.657,36.723)(483.557,36.289)(483.356,35.877)
\curveto(483.156,35.466)(482.898,35.091)(482.585,34.751)
\curveto(482.271,34.417)(481.870,34.036)(481.382,33.610)
\curveto(480.893,33.183)(480.572,32.898)(480.418,32.754)
\lineto(478.628,31.034)
\lineto(480.148,31.034)
\curveto(480.893,31.034)(481.515,31.039)(482.014,31.049)
\curveto(482.518,31.065)(482.785,31.085)(482.816,31.111)
\curveto(482.940,31.245)(483.066,31.730)(483.194,32.569)
\lineto(483.657,32.569)
\lineto(483.210,29.753)
\lineto(477.348,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.502,45.014)
\lineto(530.502,45.014)
\lineto(530.502,25.014)
\lineto(510.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.502,45.014)
\lineto(530.502,45.014)
\lineto(530.502,25.014)
\lineto(510.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.348,29.753)
\lineto(517.348,30.178)
\curveto(517.348,30.203)(517.358,30.232)(517.379,30.262)
\lineto(519.831,32.977)
\curveto(520.202,33.378)(520.502,33.715)(520.734,33.988)
\curveto(520.965,34.260)(521.194,34.574)(521.420,34.929)
\curveto(521.646,35.283)(521.824,35.643)(521.952,36.008)
\curveto(522.086,36.379)(522.153,36.769)(522.153,37.181)
\curveto(522.153,37.613)(522.073,38.024)(521.914,38.415)
\curveto(521.754,38.811)(521.515,39.127)(521.197,39.363)
\curveto(520.883,39.600)(520.502,39.718)(520.055,39.718)
\curveto(519.597,39.718)(519.186,39.579)(518.821,39.302)
\curveto(518.456,39.029)(518.199,38.674)(518.050,38.237)
\curveto(518.091,38.248)(518.147,38.253)(518.219,38.253)
\curveto(518.456,38.253)(518.657,38.173)(518.821,38.014)
\curveto(518.991,37.854)(519.076,37.649)(519.076,37.397)
\curveto(519.076,37.155)(518.991,36.949)(518.821,36.780)
\curveto(518.657,36.615)(518.456,36.533)(518.219,36.533)
\curveto(517.973,36.533)(517.764,36.618)(517.595,36.787)
\curveto(517.430,36.962)(517.348,37.165)(517.348,37.397)
\curveto(517.348,37.793)(517.422,38.163)(517.572,38.507)
\curveto(517.721,38.857)(517.934,39.165)(518.212,39.433)
\curveto(518.495,39.705)(518.811,39.914)(519.160,40.057)
\curveto(519.515,40.201)(519.891,40.273)(520.286,40.273)
\curveto(520.888,40.273)(521.448,40.145)(521.968,39.888)
\curveto(522.487,39.636)(522.898,39.276)(523.202,38.808)
\curveto(523.505,38.345)(523.657,37.803)(523.657,37.181)
\curveto(523.657,36.723)(523.557,36.289)(523.356,35.877)
\curveto(523.156,35.466)(522.898,35.091)(522.585,34.751)
\curveto(522.271,34.417)(521.870,34.036)(521.382,33.610)
\curveto(520.893,33.183)(520.572,32.898)(520.418,32.754)
\lineto(518.628,31.034)
\lineto(520.148,31.034)
\curveto(520.893,31.034)(521.515,31.039)(522.014,31.049)
\curveto(522.518,31.065)(522.785,31.085)(522.816,31.111)
\curveto(522.940,31.245)(523.066,31.730)(523.194,32.569)
\lineto(523.657,32.569)
\lineto(523.210,29.753)
\lineto(517.348,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.502,45.014)
\lineto(570.502,45.014)
\lineto(570.502,25.014)
\lineto(550.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(550.502,45.014)
\lineto(570.502,45.014)
\lineto(570.502,25.014)
\lineto(550.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.348,29.753)
\lineto(557.348,30.178)
\curveto(557.348,30.203)(557.358,30.232)(557.379,30.262)
\lineto(559.831,32.977)
\curveto(560.202,33.378)(560.502,33.715)(560.734,33.988)
\curveto(560.965,34.260)(561.194,34.574)(561.420,34.929)
\curveto(561.646,35.283)(561.824,35.643)(561.952,36.008)
\curveto(562.086,36.379)(562.153,36.769)(562.153,37.181)
\curveto(562.153,37.613)(562.073,38.024)(561.914,38.415)
\curveto(561.754,38.811)(561.515,39.127)(561.197,39.363)
\curveto(560.883,39.600)(560.502,39.718)(560.055,39.718)
\curveto(559.597,39.718)(559.186,39.579)(558.821,39.302)
\curveto(558.456,39.029)(558.199,38.674)(558.050,38.237)
\curveto(558.091,38.248)(558.147,38.253)(558.219,38.253)
\curveto(558.456,38.253)(558.657,38.173)(558.821,38.014)
\curveto(558.991,37.854)(559.076,37.649)(559.076,37.397)
\curveto(559.076,37.155)(558.991,36.949)(558.821,36.780)
\curveto(558.657,36.615)(558.456,36.533)(558.219,36.533)
\curveto(557.973,36.533)(557.764,36.618)(557.595,36.787)
\curveto(557.430,36.962)(557.348,37.165)(557.348,37.397)
\curveto(557.348,37.793)(557.422,38.163)(557.572,38.507)
\curveto(557.721,38.857)(557.934,39.165)(558.212,39.433)
\curveto(558.495,39.705)(558.811,39.914)(559.160,40.057)
\curveto(559.515,40.201)(559.891,40.273)(560.286,40.273)
\curveto(560.888,40.273)(561.448,40.145)(561.968,39.888)
\curveto(562.487,39.636)(562.898,39.276)(563.202,38.808)
\curveto(563.505,38.345)(563.657,37.803)(563.657,37.181)
\curveto(563.657,36.723)(563.557,36.289)(563.356,35.877)
\curveto(563.156,35.466)(562.898,35.091)(562.585,34.751)
\curveto(562.271,34.417)(561.870,34.036)(561.382,33.610)
\curveto(560.893,33.183)(560.572,32.898)(560.418,32.754)
\lineto(558.628,31.034)
\lineto(560.148,31.034)
\curveto(560.893,31.034)(561.515,31.039)(562.014,31.049)
\curveto(562.518,31.065)(562.785,31.085)(562.816,31.111)
\curveto(562.940,31.245)(563.066,31.730)(563.194,32.569)
\lineto(563.657,32.569)
\lineto(563.210,29.753)
\lineto(557.348,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.502,45.014)
\lineto(650.502,45.014)
\lineto(650.502,25.014)
\lineto(630.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(630.502,45.014)
\lineto(650.502,45.014)
\lineto(650.502,25.014)
\lineto(630.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.348,29.753)
\lineto(637.348,30.178)
\curveto(637.348,30.203)(637.358,30.232)(637.379,30.262)
\lineto(639.831,32.977)
\curveto(640.202,33.378)(640.502,33.715)(640.734,33.988)
\curveto(640.965,34.260)(641.194,34.574)(641.420,34.929)
\curveto(641.646,35.283)(641.824,35.643)(641.952,36.008)
\curveto(642.086,36.379)(642.153,36.769)(642.153,37.181)
\curveto(642.153,37.613)(642.073,38.024)(641.914,38.415)
\curveto(641.754,38.811)(641.515,39.127)(641.197,39.363)
\curveto(640.883,39.600)(640.502,39.718)(640.055,39.718)
\curveto(639.597,39.718)(639.186,39.579)(638.821,39.302)
\curveto(638.456,39.029)(638.199,38.674)(638.050,38.237)
\curveto(638.091,38.248)(638.147,38.253)(638.219,38.253)
\curveto(638.456,38.253)(638.657,38.173)(638.821,38.014)
\curveto(638.991,37.854)(639.076,37.649)(639.076,37.397)
\curveto(639.076,37.155)(638.991,36.949)(638.821,36.780)
\curveto(638.657,36.615)(638.456,36.533)(638.219,36.533)
\curveto(637.973,36.533)(637.764,36.618)(637.595,36.787)
\curveto(637.430,36.962)(637.348,37.165)(637.348,37.397)
\curveto(637.348,37.793)(637.422,38.163)(637.572,38.507)
\curveto(637.721,38.857)(637.934,39.165)(638.212,39.433)
\curveto(638.495,39.705)(638.811,39.914)(639.160,40.057)
\curveto(639.515,40.201)(639.891,40.273)(640.286,40.273)
\curveto(640.888,40.273)(641.448,40.145)(641.968,39.888)
\curveto(642.487,39.636)(642.898,39.276)(643.202,38.808)
\curveto(643.505,38.345)(643.657,37.803)(643.657,37.181)
\curveto(643.657,36.723)(643.557,36.289)(643.356,35.877)
\curveto(643.156,35.466)(642.898,35.091)(642.585,34.751)
\curveto(642.271,34.417)(641.870,34.036)(641.382,33.610)
\curveto(640.893,33.183)(640.572,32.898)(640.418,32.754)
\lineto(638.628,31.034)
\lineto(640.148,31.034)
\curveto(640.893,31.034)(641.515,31.039)(642.014,31.049)
\curveto(642.518,31.065)(642.785,31.085)(642.816,31.111)
\curveto(642.940,31.245)(643.066,31.730)(643.194,32.569)
\lineto(643.657,32.569)
\lineto(643.210,29.753)
\lineto(637.348,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.502,45.014)
\lineto(690.502,45.014)
\lineto(690.502,25.014)
\lineto(670.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(670.502,45.014)
\lineto(690.502,45.014)
\lineto(690.502,25.014)
\lineto(670.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.348,29.753)
\lineto(677.348,30.178)
\curveto(677.348,30.203)(677.358,30.232)(677.379,30.262)
\lineto(679.831,32.977)
\curveto(680.202,33.378)(680.502,33.715)(680.734,33.988)
\curveto(680.965,34.260)(681.194,34.574)(681.420,34.929)
\curveto(681.646,35.283)(681.824,35.643)(681.952,36.008)
\curveto(682.086,36.379)(682.153,36.769)(682.153,37.181)
\curveto(682.153,37.613)(682.073,38.024)(681.914,38.415)
\curveto(681.754,38.811)(681.515,39.127)(681.197,39.363)
\curveto(680.883,39.600)(680.502,39.718)(680.055,39.718)
\curveto(679.597,39.718)(679.186,39.579)(678.821,39.302)
\curveto(678.456,39.029)(678.199,38.674)(678.050,38.237)
\curveto(678.091,38.248)(678.147,38.253)(678.219,38.253)
\curveto(678.456,38.253)(678.657,38.173)(678.821,38.014)
\curveto(678.991,37.854)(679.076,37.649)(679.076,37.397)
\curveto(679.076,37.155)(678.991,36.949)(678.821,36.780)
\curveto(678.657,36.615)(678.456,36.533)(678.219,36.533)
\curveto(677.973,36.533)(677.764,36.618)(677.595,36.787)
\curveto(677.430,36.962)(677.348,37.165)(677.348,37.397)
\curveto(677.348,37.793)(677.422,38.163)(677.572,38.507)
\curveto(677.721,38.857)(677.934,39.165)(678.212,39.433)
\curveto(678.495,39.705)(678.811,39.914)(679.160,40.057)
\curveto(679.515,40.201)(679.891,40.273)(680.286,40.273)
\curveto(680.888,40.273)(681.448,40.145)(681.968,39.888)
\curveto(682.487,39.636)(682.898,39.276)(683.202,38.808)
\curveto(683.505,38.345)(683.657,37.803)(683.657,37.181)
\curveto(683.657,36.723)(683.557,36.289)(683.356,35.877)
\curveto(683.156,35.466)(682.898,35.091)(682.585,34.751)
\curveto(682.271,34.417)(681.870,34.036)(681.382,33.610)
\curveto(680.893,33.183)(680.572,32.898)(680.418,32.754)
\lineto(678.628,31.034)
\lineto(680.148,31.034)
\curveto(680.893,31.034)(681.515,31.039)(682.014,31.049)
\curveto(682.518,31.065)(682.785,31.085)(682.816,31.111)
\curveto(682.940,31.245)(683.066,31.730)(683.194,32.569)
\lineto(683.657,32.569)
\lineto(683.210,29.753)
\lineto(677.348,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.502,45.014)
\lineto(730.502,45.014)
\lineto(730.502,25.014)
\lineto(710.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(710.502,45.014)
\lineto(730.502,45.014)
\lineto(730.502,25.014)
\lineto(710.502,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.348,29.753)
\lineto(717.348,30.178)
\curveto(717.348,30.203)(717.358,30.232)(717.379,30.262)
\lineto(719.831,32.977)
\curveto(720.202,33.378)(720.502,33.715)(720.734,33.988)
\curveto(720.965,34.260)(721.194,34.574)(721.420,34.929)
\curveto(721.646,35.283)(721.824,35.643)(721.952,36.008)
\curveto(722.086,36.379)(722.153,36.769)(722.153,37.181)
\curveto(722.153,37.613)(722.073,38.024)(721.914,38.415)
\curveto(721.754,38.811)(721.515,39.127)(721.197,39.363)
\curveto(720.883,39.600)(720.502,39.718)(720.055,39.718)
\curveto(719.597,39.718)(719.186,39.579)(718.821,39.302)
\curveto(718.456,39.029)(718.199,38.674)(718.050,38.237)
\curveto(718.091,38.248)(718.147,38.253)(718.219,38.253)
\curveto(718.456,38.253)(718.657,38.173)(718.821,38.014)
\curveto(718.991,37.854)(719.076,37.649)(719.076,37.397)
\curveto(719.076,37.155)(718.991,36.949)(718.821,36.780)
\curveto(718.657,36.615)(718.456,36.533)(718.219,36.533)
\curveto(717.973,36.533)(717.764,36.618)(717.595,36.787)
\curveto(717.430,36.962)(717.348,37.165)(717.348,37.397)
\curveto(717.348,37.793)(717.422,38.163)(717.572,38.507)
\curveto(717.721,38.857)(717.934,39.165)(718.212,39.433)
\curveto(718.495,39.705)(718.811,39.914)(719.160,40.057)
\curveto(719.515,40.201)(719.891,40.273)(720.286,40.273)
\curveto(720.888,40.273)(721.448,40.145)(721.968,39.888)
\curveto(722.487,39.636)(722.898,39.276)(723.202,38.808)
\curveto(723.505,38.345)(723.657,37.803)(723.657,37.181)
\curveto(723.657,36.723)(723.557,36.289)(723.356,35.877)
\curveto(723.156,35.466)(722.898,35.091)(722.585,34.751)
\curveto(722.271,34.417)(721.870,34.036)(721.382,33.610)
\curveto(720.893,33.183)(720.572,32.898)(720.418,32.754)
\lineto(718.628,31.034)
\lineto(720.148,31.034)
\curveto(720.893,31.034)(721.515,31.039)(722.014,31.049)
\curveto(722.518,31.065)(722.785,31.085)(722.816,31.111)
\curveto(722.940,31.245)(723.066,31.730)(723.194,32.569)
\lineto(723.657,32.569)
\lineto(723.210,29.753)
\lineto(717.348,29.753)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.011,13.213)
\lineto(599.007,13.244)
\lineto(599.007,13.275)
\lineto(599.004,13.309)
\lineto(598.997,13.336)
\lineto(598.994,13.367)
\lineto(598.983,13.398)
\lineto(598.977,13.425)
\lineto(598.966,13.453)
\lineto(598.956,13.480)
\lineto(598.942,13.507)
\lineto(598.929,13.535)
\lineto(598.911,13.559)
\lineto(598.898,13.583)
\lineto(598.877,13.606)
\lineto(598.860,13.627)
\lineto(598.840,13.648)
\lineto(598.819,13.668)
\lineto(598.799,13.689)
\lineto(598.775,13.706)
\lineto(598.751,13.723)
\lineto(598.723,13.740)
\lineto(598.699,13.754)
\lineto(598.669,13.767)
\lineto(598.641,13.781)
\lineto(598.614,13.791)
\lineto(598.583,13.802)
\lineto(598.549,13.808)
\lineto(598.518,13.815)
\lineto(598.484,13.822)
\lineto(598.450,13.825)
\lineto(598.415,13.825)
\lineto(598.378,13.829)
\curveto(597.912,13.829)(597.454,13.384)(597.454,12.926)
\curveto(597.454,12.597)(597.694,12.310)(598.107,12.310)
\curveto(598.498,12.310)(599.011,12.700)(599.011,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.011,13.213)
\lineto(599.007,13.244)
\lineto(599.007,13.275)
\lineto(599.004,13.309)
\lineto(598.997,13.336)
\lineto(598.994,13.367)
\lineto(598.983,13.398)
\lineto(598.977,13.425)
\lineto(598.966,13.453)
\lineto(598.956,13.480)
\lineto(598.942,13.507)
\lineto(598.929,13.535)
\lineto(598.911,13.559)
\lineto(598.898,13.583)
\lineto(598.877,13.606)
\lineto(598.860,13.627)
\lineto(598.840,13.648)
\lineto(598.819,13.668)
\lineto(598.799,13.689)
\lineto(598.775,13.706)
\lineto(598.751,13.723)
\lineto(598.723,13.740)
\lineto(598.699,13.754)
\lineto(598.669,13.767)
\lineto(598.641,13.781)
\lineto(598.614,13.791)
\lineto(598.583,13.802)
\lineto(598.549,13.808)
\lineto(598.518,13.815)
\lineto(598.484,13.822)
\lineto(598.450,13.825)
\lineto(598.415,13.825)
\lineto(598.378,13.829)
\curveto(597.912,13.829)(597.454,13.384)(597.454,12.926)
\curveto(597.454,12.597)(597.694,12.310)(598.107,12.310)
\curveto(598.498,12.310)(599.011,12.700)(599.011,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.711,6.805)
\lineto(597.728,6.849)
\lineto(597.745,6.890)
\lineto(597.762,6.932)
\lineto(597.779,6.969)
\lineto(597.793,7.003)
\lineto(597.806,7.038)
\lineto(597.817,7.068)
\lineto(597.830,7.099)
\lineto(597.841,7.130)
\lineto(597.854,7.157)
\lineto(597.865,7.185)
\lineto(597.871,7.212)
\lineto(597.882,7.236)
\lineto(597.892,7.260)
\lineto(597.909,7.311)
\lineto(597.926,7.359)
\lineto(597.943,7.407)
\lineto(597.954,7.431)
\lineto(597.964,7.458)
\lineto(597.974,7.486)
\lineto(597.981,7.513)
\lineto(597.995,7.541)
\lineto(598.005,7.571)
\lineto(598.015,7.606)
\lineto(598.029,7.636)
\lineto(598.039,7.674)
\lineto(598.053,7.712)
\lineto(598.070,7.749)
\lineto(598.084,7.794)
\curveto(598.224,8.136)(598.309,8.368)(598.309,8.697)
\curveto(598.309,9.460)(597.765,10.089)(596.910,10.089)
\curveto(595.309,10.089)(594.659,7.623)(594.659,7.465)
\curveto(594.659,7.294)(594.830,7.294)(594.868,7.294)
\curveto(595.039,7.294)(595.052,7.332)(595.138,7.606)
\curveto(595.600,9.210)(596.277,9.716)(596.859,9.716)
\curveto(596.996,9.716)(597.286,9.716)(597.286,9.172)
\curveto(597.286,8.813)(597.167,8.454)(597.095,8.283)
\curveto(596.961,7.842)(596.192,5.867)(595.918,5.128)
\curveto(595.754,4.691)(595.528,4.126)(595.528,3.767)
\curveto(595.528,2.970)(596.106,2.371)(596.931,2.371)
\curveto(598.528,2.371)(599.158,4.841)(599.158,4.995)
\curveto(599.158,5.166)(599.011,5.166)(598.956,5.166)
\curveto(598.785,5.166)(598.785,5.115)(598.699,4.858)
\curveto(598.395,3.787)(597.834,2.747)(596.961,2.747)
\curveto(596.674,2.747)(596.551,2.918)(596.551,3.308)
\curveto(596.551,3.736)(596.657,3.976)(597.047,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.711,6.805)
\lineto(597.728,6.849)
\lineto(597.745,6.890)
\lineto(597.762,6.932)
\lineto(597.779,6.969)
\lineto(597.793,7.003)
\lineto(597.806,7.038)
\lineto(597.817,7.068)
\lineto(597.830,7.099)
\lineto(597.841,7.130)
\lineto(597.854,7.157)
\lineto(597.865,7.185)
\lineto(597.871,7.212)
\lineto(597.882,7.236)
\lineto(597.892,7.260)
\lineto(597.909,7.311)
\lineto(597.926,7.359)
\lineto(597.943,7.407)
\lineto(597.954,7.431)
\lineto(597.964,7.458)
\lineto(597.974,7.486)
\lineto(597.981,7.513)
\lineto(597.995,7.541)
\lineto(598.005,7.571)
\lineto(598.015,7.606)
\lineto(598.029,7.636)
\lineto(598.039,7.674)
\lineto(598.053,7.712)
\lineto(598.070,7.749)
\lineto(598.084,7.794)
\curveto(598.224,8.136)(598.309,8.368)(598.309,8.697)
\curveto(598.309,9.460)(597.765,10.089)(596.910,10.089)
\curveto(595.309,10.089)(594.659,7.623)(594.659,7.465)
\curveto(594.659,7.294)(594.830,7.294)(594.868,7.294)
\curveto(595.039,7.294)(595.052,7.332)(595.138,7.606)
\curveto(595.600,9.210)(596.277,9.716)(596.859,9.716)
\curveto(596.996,9.716)(597.286,9.716)(597.286,9.172)
\curveto(597.286,8.813)(597.167,8.454)(597.095,8.283)
\curveto(596.961,7.842)(596.192,5.867)(595.918,5.128)
\curveto(595.754,4.691)(595.528,4.126)(595.528,3.767)
\curveto(595.528,2.970)(596.106,2.371)(596.931,2.371)
\curveto(598.528,2.371)(599.158,4.841)(599.158,4.995)
\curveto(599.158,5.166)(599.011,5.166)(598.956,5.166)
\curveto(598.785,5.166)(598.785,5.115)(598.699,4.858)
\curveto(598.395,3.787)(597.834,2.747)(596.961,2.747)
\curveto(596.674,2.747)(596.551,2.918)(596.551,3.308)
\curveto(596.551,3.736)(596.657,3.976)(597.047,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.346,1.971)
\lineto(606.346,2.398)
\lineto(605.019,2.398)
\lineto(605.019,7.718)
\curveto(605.019,7.965)(605.019,8.050)(604.759,8.050)
\curveto(604.611,8.050)(604.564,8.050)(604.447,7.883)
\lineto(600.502,2.398)
\lineto(600.502,1.971)
\lineto(604.009,1.971)
\lineto(604.088,2.398)
\lineto(600.940,2.398)
\lineto(604.088,6.760)
\lineto(604.088,2.398)
\lineto(604.009,1.971)
\lineto(604.009,0.992)
\curveto(604.009,0.585)(604.009,0.441)(603.041,0.441)
\lineto(602.719,0.441)
\lineto(602.719,0.014)
\curveto(603.315,0.034)(604.078,0.062)(604.505,0.062)
\curveto(604.950,0.062)(605.710,0.034)(606.308,0.014)
\lineto(606.308,0.441)
\lineto(605.987,0.441)
\curveto(605.019,0.441)(605.019,0.585)(605.019,0.992)
\lineto(605.019,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.346,1.971)
\lineto(606.346,2.398)
\lineto(605.019,2.398)
\lineto(605.019,7.718)
\curveto(605.019,7.965)(605.019,8.050)(604.759,8.050)
\curveto(604.611,8.050)(604.564,8.050)(604.447,7.883)
\lineto(600.502,2.398)
\lineto(600.502,1.971)
\lineto(604.009,1.971)
\lineto(604.088,2.398)
\lineto(600.940,2.398)
\lineto(604.088,6.760)
\lineto(604.088,2.398)
\lineto(604.009,1.971)
\lineto(604.009,0.992)
\curveto(604.009,0.585)(604.009,0.441)(603.041,0.441)
\lineto(602.719,0.441)
\lineto(602.719,0.014)
\curveto(603.315,0.034)(604.078,0.062)(604.505,0.062)
\curveto(604.950,0.062)(605.710,0.034)(606.308,0.014)
\lineto(606.308,0.441)
\lineto(605.987,0.441)
\curveto(605.019,0.441)(605.019,0.585)(605.019,0.992)
\lineto(605.019,1.971)
\closepath
}
}
\end{pspicture}


==> diagrams/example-sorting-3-v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-275.268](799.863,560.536)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.240,405.588)
\lineto(516.240,411.106)
\lineto(514.580,411.106)
\lineto(514.580,411.623)
\curveto(515.452,411.623)(516.093,412.030)(516.504,412.844)
\curveto(516.914,413.658)(517.119,414.540)(517.119,415.490)
\lineto(517.695,415.490)
\lineto(517.695,411.809)
\lineto(520.517,411.809)
\lineto(520.517,411.106)
\lineto(517.695,411.106)
\lineto(517.695,405.627)
\curveto(517.695,405.074)(517.786,404.589)(517.968,404.172)
\curveto(518.157,403.755)(518.493,403.547)(518.974,403.547)
\curveto(519.430,403.547)(519.759,403.765)(519.961,404.201)
\curveto(520.162,404.644)(520.263,405.119)(520.263,405.627)
\lineto(520.263,406.809)
\lineto(520.840,406.809)
\lineto(520.840,405.588)
\curveto(520.840,405.171)(520.761,404.758)(520.605,404.348)
\curveto(520.455,403.944)(520.231,403.612)(519.931,403.352)
\curveto(519.632,403.091)(519.267,402.961)(518.838,402.961)
\curveto(518.037,402.961)(517.402,403.199)(516.933,403.674)
\curveto(516.471,404.156)(516.240,404.794)(516.240,405.588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.588,403.186)
\lineto(522.588,403.889)
\curveto(523.043,403.889)(523.418,403.925)(523.711,403.996)
\curveto(524.004,404.068)(524.150,404.244)(524.150,404.524)
\lineto(524.150,409.983)
\curveto(524.150,410.497)(524.049,410.813)(523.847,410.930)
\curveto(523.652,411.047)(523.261,411.106)(522.676,411.106)
\lineto(522.676,411.809)
\lineto(525.556,412.024)
\lineto(525.556,404.524)
\curveto(525.556,404.244)(525.683,404.068)(525.937,403.996)
\curveto(526.191,403.925)(526.530,403.889)(526.953,403.889)
\lineto(526.953,403.186)
\lineto(522.588,403.186)
\moveto(523.437,415.461)
\curveto(523.437,415.754)(523.548,416.011)(523.769,416.233)
\curveto(523.991,416.454)(524.245,416.565)(524.531,416.565)
\curveto(524.720,416.565)(524.902,416.516)(525.078,416.418)
\curveto(525.254,416.320)(525.390,416.184)(525.488,416.008)
\curveto(525.586,415.832)(525.635,415.650)(525.635,415.461)
\curveto(525.635,415.175)(525.524,414.921)(525.302,414.699)
\curveto(525.081,414.478)(524.824,414.367)(524.531,414.367)
\curveto(524.245,414.367)(523.991,414.478)(523.769,414.699)
\curveto(523.548,414.921)(523.437,415.175)(523.437,415.461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.500,402.961)
\curveto(531.686,402.961)(530.937,403.173)(530.254,403.596)
\curveto(529.577,404.026)(529.043,404.595)(528.652,405.305)
\curveto(528.268,406.021)(528.076,406.776)(528.076,407.570)
\curveto(528.076,408.352)(528.252,409.094)(528.603,409.797)
\curveto(528.961,410.500)(529.456,411.067)(530.088,411.496)
\curveto(530.726,411.932)(531.435,412.151)(532.217,412.151)
\curveto(532.829,412.151)(533.359,412.046)(533.808,411.838)
\curveto(534.264,411.636)(534.638,411.353)(534.931,410.988)
\curveto(535.224,410.624)(535.446,410.194)(535.595,409.699)
\curveto(535.745,409.205)(535.820,408.661)(535.820,408.069)
\curveto(535.820,407.893)(535.752,407.805)(535.615,407.805)
\lineto(529.824,407.805)
\lineto(529.824,407.590)
\curveto(529.824,406.483)(530.045,405.533)(530.488,404.738)
\curveto(530.937,403.944)(531.666,403.547)(532.676,403.547)
\curveto(533.086,403.547)(533.463,403.638)(533.808,403.820)
\curveto(534.160,404.003)(534.463,404.257)(534.717,404.582)
\curveto(534.977,404.908)(535.153,405.256)(535.244,405.627)
\curveto(535.257,405.673)(535.280,405.712)(535.312,405.744)
\curveto(535.351,405.783)(535.394,405.803)(535.439,405.803)
\lineto(535.615,405.803)
\curveto(535.752,405.803)(535.820,405.718)(535.820,405.549)
\curveto(535.631,404.794)(535.224,404.172)(534.599,403.684)
\curveto(533.974,403.202)(533.274,402.961)(532.500,402.961)
\moveto(529.843,408.303)
\lineto(534.404,408.303)
\curveto(534.404,408.804)(534.332,409.312)(534.189,409.826)
\curveto(534.052,410.341)(533.821,410.767)(533.496,411.106)
\curveto(533.170,411.451)(532.744,411.623)(532.217,411.623)
\curveto(531.461,411.623)(530.875,411.268)(530.459,410.559)
\curveto(530.049,409.856)(529.843,409.104)(529.843,408.303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.904,403.186)
\lineto(536.904,403.889)
\curveto(537.360,403.889)(537.734,403.925)(538.027,403.996)
\curveto(538.320,404.068)(538.467,404.244)(538.467,404.524)
\lineto(538.467,409.983)
\curveto(538.467,410.341)(538.411,410.598)(538.301,410.754)
\curveto(538.196,410.917)(538.043,411.014)(537.842,411.047)
\curveto(537.640,411.086)(537.327,411.106)(536.904,411.106)
\lineto(536.904,411.809)
\lineto(539.765,412.024)
\lineto(539.765,410.070)
\curveto(539.980,410.650)(540.286,411.119)(540.683,411.477)
\curveto(541.080,411.841)(541.562,412.024)(542.129,412.024)
\curveto(542.526,412.024)(542.881,411.906)(543.193,411.672)
\curveto(543.506,411.438)(543.662,411.128)(543.662,410.744)
\curveto(543.662,410.503)(543.574,410.292)(543.398,410.110)
\curveto(543.229,409.934)(543.017,409.846)(542.763,409.846)
\curveto(542.516,409.846)(542.304,409.934)(542.129,410.110)
\curveto(541.953,410.285)(541.865,410.497)(541.865,410.744)
\curveto(541.865,411.102)(541.992,411.356)(542.246,411.506)
\lineto(542.129,411.506)
\curveto(541.588,411.506)(541.146,411.311)(540.801,410.920)
\curveto(540.462,410.529)(540.221,410.044)(540.078,409.465)
\curveto(539.935,408.886)(539.863,408.332)(539.863,407.805)
\lineto(539.863,404.524)
\curveto(539.863,404.100)(540.511,403.889)(541.806,403.889)
\lineto(541.806,403.186)
\lineto(536.904,403.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.783,404.729)
\curveto(553.095,404.273)(553.515,403.934)(554.043,403.713)
\curveto(554.570,403.492)(555.136,403.381)(555.742,403.381)
\curveto(556.517,403.381)(557.067,403.710)(557.392,404.367)
\curveto(557.718,405.031)(557.881,405.783)(557.881,406.623)
\curveto(557.881,407.001)(557.845,407.378)(557.773,407.756)
\curveto(557.708,408.134)(557.594,408.485)(557.431,408.811)
\curveto(557.269,409.136)(557.044,409.397)(556.758,409.592)
\curveto(556.478,409.787)(556.133,409.885)(555.722,409.885)
\lineto(554.394,409.885)
\curveto(554.277,409.885)(554.218,409.947)(554.218,410.070)
\lineto(554.218,410.246)
\curveto(554.218,410.350)(554.277,410.402)(554.394,410.402)
\lineto(555.498,410.490)
\curveto(555.967,410.490)(556.354,410.666)(556.660,411.018)
\curveto(556.972,411.369)(557.200,411.796)(557.343,412.297)
\curveto(557.487,412.805)(557.558,413.287)(557.558,413.742)
\curveto(557.558,414.380)(557.409,414.904)(557.109,415.315)
\curveto(556.810,415.725)(556.354,415.930)(555.742,415.930)
\curveto(555.234,415.930)(554.749,415.832)(554.287,415.637)
\curveto(553.825,415.448)(553.457,415.158)(553.183,414.768)
\curveto(553.209,414.774)(553.232,414.777)(553.252,414.777)
\curveto(553.271,414.784)(553.294,414.787)(553.320,414.787)
\curveto(553.620,414.787)(553.870,414.683)(554.072,414.475)
\curveto(554.274,414.266)(554.375,414.016)(554.375,413.723)
\curveto(554.375,413.436)(554.274,413.189)(554.072,412.981)
\curveto(553.870,412.772)(553.620,412.668)(553.320,412.668)
\curveto(553.027,412.668)(552.776,412.772)(552.568,412.981)
\curveto(552.360,413.189)(552.256,413.436)(552.256,413.723)
\curveto(552.256,414.296)(552.428,414.794)(552.773,415.217)
\curveto(553.118,415.640)(553.561,415.959)(554.101,416.174)
\curveto(554.648,416.395)(555.195,416.506)(555.742,416.506)
\curveto(556.146,416.506)(556.572,416.444)(557.021,416.320)
\curveto(557.470,416.203)(557.877,416.031)(558.242,415.803)
\curveto(558.607,415.582)(558.903,415.295)(559.131,414.944)
\curveto(559.365,414.592)(559.482,414.192)(559.482,413.742)
\curveto(559.482,413.182)(559.355,412.665)(559.101,412.190)
\curveto(558.854,411.714)(558.512,411.304)(558.076,410.959)
\curveto(557.640,410.614)(557.161,410.357)(556.640,410.188)
\curveto(557.220,410.077)(557.770,409.859)(558.291,409.533)
\curveto(558.812,409.208)(559.228,408.791)(559.541,408.283)
\curveto(559.860,407.776)(560.019,407.229)(560.019,406.643)
\curveto(560.019,405.907)(559.817,405.240)(559.414,404.641)
\curveto(559.010,404.048)(558.480,403.583)(557.822,403.244)
\curveto(557.164,402.912)(556.471,402.746)(555.742,402.746)
\curveto(555.117,402.746)(554.489,402.867)(553.857,403.108)
\curveto(553.232,403.342)(552.718,403.697)(552.314,404.172)
\curveto(551.917,404.647)(551.718,405.217)(551.718,405.881)
\curveto(551.718,406.213)(551.829,406.490)(552.051,406.711)
\curveto(552.272,406.932)(552.549,407.043)(552.881,407.043)
\curveto(553.095,407.043)(553.291,406.991)(553.467,406.887)
\curveto(553.649,406.789)(553.789,406.649)(553.886,406.467)
\curveto(553.991,406.285)(554.043,406.089)(554.043,405.881)
\curveto(554.043,405.555)(553.929,405.282)(553.701,405.061)
\curveto(553.473,404.839)(553.200,404.729)(552.881,404.729)
\lineto(552.783,404.729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,540.013)
\lineto(0.501,560.013)
\lineto(0.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,540.013)
\lineto(40.501,560.013)
\lineto(40.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,540.013)
\lineto(80.501,560.013)
\lineto(80.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,540.013)
\lineto(120.501,560.013)
\lineto(120.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,560.013)
\lineto(240.501,540.013)
\lineto(240.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,540.013)
\lineto(200.501,560.013)
\lineto(200.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,540.013)
\lineto(160.501,560.013)
\lineto(160.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,500.014)
\lineto(40.501,540.014)
\lineto(40.501,540.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,520.014)
\lineto(20.501,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,540.013)
\curveto(0.501,528.968)(9.455,520.013)(20.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,500.013)
\lineto(80.501,540.013)
\lineto(80.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,520.013)
\lineto(60.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,520.013)
\curveto(45.501,517.252)(43.262,515.013)(40.501,515.013)
\curveto(37.739,515.013)(35.501,517.252)(35.501,520.013)
\curveto(35.501,522.775)(37.739,525.013)(40.501,525.013)
\curveto(43.262,525.013)(45.501,522.775)(45.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,520.013)
\curveto(85.501,517.252)(83.262,515.013)(80.501,515.013)
\curveto(77.739,515.013)(75.501,517.252)(75.501,520.013)
\curveto(75.501,522.775)(77.739,525.013)(80.501,525.013)
\curveto(83.262,525.013)(85.501,522.775)(85.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,500.013)
\lineto(120.501,540.013)
\lineto(120.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,520.013)
\lineto(100.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,520.013)
\curveto(125.501,517.252)(123.262,515.013)(120.501,515.013)
\curveto(117.739,515.013)(115.501,517.252)(115.501,520.013)
\curveto(115.501,522.775)(117.739,525.013)(120.501,525.013)
\curveto(123.262,525.013)(125.501,522.775)(125.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,460.013)
\lineto(80.501,500.013)
\lineto(80.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,480.013)
\lineto(60.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,480.013)
\curveto(85.501,477.252)(83.262,475.013)(80.501,475.013)
\curveto(77.739,475.013)(75.501,477.252)(75.501,480.013)
\curveto(75.501,482.775)(77.739,485.013)(80.501,485.013)
\curveto(83.262,485.013)(85.501,482.775)(85.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,460.013)
\lineto(120.501,500.013)
\lineto(120.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,480.013)
\lineto(100.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,480.013)
\curveto(125.501,477.252)(123.262,475.013)(120.501,475.013)
\curveto(117.739,475.013)(115.501,477.252)(115.501,480.013)
\curveto(115.501,482.775)(117.739,485.013)(120.501,485.013)
\curveto(123.262,485.013)(125.501,482.775)(125.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,500.013)
\curveto(40.501,488.968)(49.455,480.013)(60.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,420.013)
\lineto(120.501,460.013)
\lineto(120.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,440.013)
\lineto(100.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,440.013)
\curveto(125.501,437.252)(123.262,435.013)(120.501,435.013)
\curveto(117.739,435.013)(115.501,437.252)(115.501,440.013)
\curveto(115.501,442.775)(117.739,445.013)(120.501,445.013)
\curveto(123.262,445.013)(125.501,442.775)(125.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,460.013)
\curveto(80.501,448.968)(89.455,440.013)(100.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,500.013)
\lineto(240.501,540.013)
\lineto(240.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,520.013)
\lineto(220.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,500.013)
\lineto(200.501,540.013)
\lineto(200.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,520.013)
\lineto(180.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,520.013)
\curveto(205.501,517.252)(203.262,515.013)(200.501,515.013)
\curveto(197.739,515.013)(195.501,517.252)(195.501,520.013)
\curveto(195.501,522.775)(197.739,525.013)(200.501,525.013)
\curveto(203.262,525.013)(205.501,522.775)(205.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,520.013)
\curveto(245.501,517.252)(243.262,515.013)(240.501,515.013)
\curveto(237.739,515.013)(235.501,517.252)(235.501,520.013)
\curveto(235.501,522.775)(237.739,525.013)(240.501,525.013)
\curveto(243.262,525.013)(245.501,522.775)(245.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,500.013)
\lineto(160.501,540.013)
\lineto(160.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,520.013)
\lineto(140.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,520.013)
\curveto(165.501,517.252)(163.262,515.013)(160.501,515.013)
\curveto(157.739,515.013)(155.501,517.252)(155.501,520.013)
\curveto(155.501,522.775)(157.739,525.013)(160.501,525.013)
\curveto(163.262,525.013)(165.501,522.775)(165.501,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,460.013)
\lineto(240.501,500.013)
\lineto(240.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,480.013)
\lineto(220.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,460.013)
\lineto(200.501,500.013)
\lineto(200.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,480.013)
\lineto(180.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,480.013)
\curveto(205.501,477.252)(203.262,475.013)(200.501,475.013)
\curveto(197.739,475.013)(195.501,477.252)(195.501,480.013)
\curveto(195.501,482.775)(197.739,485.013)(200.501,485.013)
\curveto(203.262,485.013)(205.501,482.775)(205.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,480.013)
\curveto(245.501,477.252)(243.262,475.013)(240.501,475.013)
\curveto(237.739,475.013)(235.501,477.252)(235.501,480.013)
\curveto(235.501,482.775)(237.739,485.013)(240.501,485.013)
\curveto(243.262,485.013)(245.501,482.775)(245.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,460.013)
\lineto(160.501,500.013)
\lineto(160.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,480.013)
\lineto(140.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,480.013)
\curveto(165.501,477.252)(163.262,475.013)(160.501,475.013)
\curveto(157.739,475.013)(155.501,477.252)(155.501,480.013)
\curveto(155.501,482.775)(157.739,485.013)(160.501,485.013)
\curveto(163.262,485.013)(165.501,482.775)(165.501,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,420.013)
\lineto(240.501,460.013)
\lineto(240.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,440.013)
\lineto(220.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,420.014)
\lineto(200.501,460.014)
\lineto(200.501,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,440.013)
\lineto(180.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,440.013)
\curveto(205.501,437.252)(203.262,435.013)(200.501,435.013)
\curveto(197.739,435.013)(195.501,437.252)(195.501,440.013)
\curveto(195.501,442.775)(197.739,445.013)(200.501,445.013)
\curveto(203.262,445.013)(205.501,442.775)(205.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,440.013)
\curveto(245.501,437.252)(243.262,435.013)(240.501,435.013)
\curveto(237.739,435.013)(235.501,437.252)(235.501,440.013)
\curveto(235.501,442.775)(237.739,445.013)(240.501,445.013)
\curveto(243.262,445.013)(245.501,442.775)(245.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,420.014)
\lineto(160.501,460.014)
\lineto(160.501,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,440.013)
\lineto(140.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,440.013)
\curveto(165.501,437.252)(163.262,435.013)(160.501,435.013)
\curveto(157.739,435.013)(155.501,437.252)(155.501,440.013)
\curveto(155.501,442.775)(157.739,445.013)(160.501,445.013)
\curveto(163.262,445.013)(165.501,442.775)(165.501,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,440.013)
\lineto(260.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,480.013)
\lineto(260.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,520.013)
\lineto(260.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,440.013)
\lineto(294.786,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,440.013)
\lineto(329.072,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,480.013)
\lineto(294.786,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,520.013)
\lineto(294.786,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,520.013)
\lineto(329.072,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,480.013)
\lineto(329.072,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,480.013)
\lineto(380.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,520.013)
\lineto(380.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,520.013)
\lineto(420.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,420.014)
\curveto(400.501,431.059)(391.546,440.014)(380.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,460.014)
\curveto(440.501,471.059)(431.546,480.014)(420.501,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,500.014)
\curveto(480.501,511.059)(471.546,520.014)(460.501,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,398.584)
\lineto(400.501,420.013)
\lineto(400.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,420.013)
\lineto(440.501,460.013)
\lineto(440.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,460.013)
\lineto(480.501,500.013)
\lineto(480.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,377.156)
\lineto(400.501,398.584)
\lineto(400.501,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,320.013)
\lineto(400.501,377.156)
\lineto(400.501,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,398.584)
\lineto(440.501,420.013)
\lineto(440.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,420.013)
\lineto(480.501,460.013)
\lineto(480.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,398.584)
\lineto(480.501,420.013)
\lineto(480.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,377.156)
\lineto(440.501,398.584)
\lineto(440.501,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,320.013)
\lineto(440.501,377.156)
\lineto(440.501,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,377.156)
\lineto(480.501,398.584)
\lineto(480.501,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,320.013)
\lineto(480.501,377.156)
\lineto(480.501,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,280.013)
\lineto(400.501,320.013)
\lineto(400.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,280.013)
\lineto(440.501,320.013)
\lineto(440.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,280.013)
\lineto(480.501,320.013)
\lineto(480.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,440.013)
\lineto(380.501,440.013)
\lineto(380.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,480.013)
\lineto(380.501,480.013)
\lineto(380.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,520.013)
\lineto(380.501,520.013)
\lineto(380.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,280.013)
\lineto(280.501,300.013)
\lineto(280.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,300.014)
\curveto(280.501,311.059)(271.546,320.014)(260.501,320.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,380.014)
\lineto(160.501,420.014)
\lineto(160.501,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,400.014)
\lineto(140.501,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,380.014)
\lineto(200.501,420.014)
\lineto(200.501,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,400.013)
\lineto(180.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,380.013)
\lineto(240.501,420.013)
\lineto(240.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,400.013)
\lineto(220.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,340.013)
\lineto(200.501,380.013)
\lineto(200.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,360.013)
\lineto(180.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,360.013)
\curveto(205.501,357.252)(203.262,355.013)(200.501,355.013)
\curveto(197.739,355.013)(195.501,357.252)(195.501,360.013)
\curveto(195.501,362.775)(197.739,365.013)(200.501,365.013)
\curveto(203.262,365.013)(205.501,362.775)(205.501,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,340.013)
\lineto(240.501,380.013)
\lineto(240.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,360.013)
\lineto(220.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,360.013)
\curveto(245.501,357.252)(243.262,355.013)(240.501,355.013)
\curveto(237.739,355.013)(235.501,357.252)(235.501,360.013)
\curveto(235.501,362.775)(237.739,365.013)(240.501,365.013)
\curveto(243.262,365.013)(245.501,362.775)(245.501,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,380.013)
\curveto(160.501,368.968)(169.455,360.013)(180.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.013)
\lineto(240.501,340.013)
\lineto(240.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,320.013)
\lineto(220.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,320.013)
\curveto(245.501,317.252)(243.262,315.013)(240.501,315.013)
\curveto(237.739,315.013)(235.501,317.252)(235.501,320.013)
\curveto(235.501,322.775)(237.739,325.013)(240.501,325.013)
\curveto(243.262,325.013)(245.501,322.775)(245.501,320.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,340.013)
\curveto(200.501,328.968)(209.455,320.013)(220.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,360.013)
\lineto(260.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,400.013)
\lineto(260.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,400.013)
\lineto(300.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,340.014)
\curveto(320.501,351.059)(311.546,360.014)(300.501,360.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,380.014)
\curveto(360.501,391.059)(351.546,400.014)(340.501,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,300.013)
\lineto(320.501,340.013)
\lineto(320.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.013)
\lineto(360.501,380.013)
\lineto(360.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,300.013)
\lineto(360.501,340.013)
\lineto(360.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,280.013)
\lineto(320.501,300.013)
\lineto(320.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,280.013)
\lineto(360.501,300.013)
\lineto(360.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.013)
\lineto(240.501,300.013)
\lineto(240.501,300.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.501,304.734)
\lineto(290.501,304.734)
\lineto(290.501,284.734)
\lineto(270.501,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,304.734)
\lineto(290.501,304.734)
\lineto(290.501,284.734)
\lineto(270.501,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.064,290.866)
\curveto(278.310,290.506)(278.642,290.239)(279.058,290.064)
\curveto(279.475,289.889)(279.922,289.802)(280.400,289.802)
\curveto(281.012,289.802)(281.447,290.061)(281.704,290.581)
\curveto(281.961,291.105)(282.090,291.699)(282.090,292.362)
\curveto(282.090,292.660)(282.061,292.959)(282.005,293.257)
\curveto(281.953,293.555)(281.863,293.833)(281.735,294.090)
\curveto(281.606,294.347)(281.429,294.553)(281.203,294.707)
\curveto(280.981,294.861)(280.709,294.938)(280.385,294.938)
\lineto(279.336,294.938)
\curveto(279.244,294.938)(279.197,294.987)(279.197,295.085)
\lineto(279.197,295.224)
\curveto(279.197,295.306)(279.244,295.347)(279.336,295.347)
\lineto(280.208,295.416)
\curveto(280.578,295.416)(280.884,295.555)(281.125,295.833)
\curveto(281.372,296.110)(281.552,296.447)(281.665,296.843)
\curveto(281.778,297.244)(281.835,297.625)(281.835,297.985)
\curveto(281.835,298.489)(281.717,298.902)(281.480,299.226)
\curveto(281.244,299.550)(280.884,299.712)(280.400,299.712)
\curveto(279.999,299.712)(279.616,299.635)(279.251,299.481)
\curveto(278.886,299.332)(278.596,299.103)(278.380,298.794)
\curveto(278.400,298.800)(278.418,298.802)(278.434,298.802)
\curveto(278.449,298.807)(278.467,298.810)(278.488,298.810)
\curveto(278.724,298.810)(278.922,298.728)(279.082,298.563)
\curveto(279.241,298.399)(279.321,298.201)(279.321,297.969)
\curveto(279.321,297.743)(279.241,297.548)(279.082,297.383)
\curveto(278.922,297.219)(278.724,297.136)(278.488,297.136)
\curveto(278.256,297.136)(278.058,297.219)(277.894,297.383)
\curveto(277.729,297.548)(277.647,297.743)(277.647,297.969)
\curveto(277.647,298.422)(277.783,298.815)(278.056,299.149)
\curveto(278.328,299.483)(278.678,299.735)(279.105,299.905)
\curveto(279.537,300.080)(279.969,300.167)(280.400,300.167)
\curveto(280.719,300.167)(281.056,300.118)(281.411,300.021)
\curveto(281.766,299.928)(282.087,299.792)(282.375,299.612)
\curveto(282.663,299.437)(282.897,299.211)(283.077,298.933)
\curveto(283.262,298.656)(283.354,298.339)(283.354,297.985)
\curveto(283.354,297.542)(283.254,297.134)(283.054,296.758)
\curveto(282.858,296.383)(282.588,296.059)(282.244,295.787)
\curveto(281.899,295.514)(281.521,295.311)(281.110,295.177)
\curveto(281.568,295.090)(282.002,294.918)(282.413,294.660)
\curveto(282.825,294.403)(283.154,294.074)(283.401,293.673)
\curveto(283.653,293.272)(283.779,292.840)(283.779,292.378)
\curveto(283.779,291.797)(283.619,291.269)(283.300,290.796)
\curveto(282.982,290.329)(282.563,289.961)(282.043,289.694)
\curveto(281.524,289.431)(280.976,289.300)(280.400,289.300)
\curveto(279.907,289.300)(279.411,289.395)(278.912,289.586)
\curveto(278.418,289.771)(278.012,290.051)(277.693,290.426)
\curveto(277.380,290.802)(277.223,291.251)(277.223,291.776)
\curveto(277.223,292.038)(277.310,292.257)(277.485,292.432)
\curveto(277.660,292.606)(277.878,292.694)(278.141,292.694)
\curveto(278.310,292.694)(278.465,292.653)(278.603,292.570)
\curveto(278.747,292.493)(278.858,292.383)(278.935,292.239)
\curveto(279.017,292.095)(279.058,291.940)(279.058,291.776)
\curveto(279.058,291.519)(278.968,291.303)(278.789,291.128)
\curveto(278.609,290.953)(278.393,290.866)(278.141,290.866)
\lineto(278.064,290.866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,420.013)
\curveto(120.501,408.968)(129.455,400.013)(140.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,240.013)
\lineto(280.501,280.013)
\lineto(280.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,260.013)
\lineto(260.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.012)
\curveto(240.501,268.967)(249.455,260.012)(260.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,240.012)
\lineto(320.501,280.012)
\lineto(320.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,260.012)
\lineto(300.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.501,260.012)
\curveto(285.501,257.251)(283.262,255.012)(280.501,255.012)
\curveto(277.739,255.012)(275.501,257.251)(275.501,260.012)
\curveto(275.501,262.774)(277.739,265.012)(280.501,265.012)
\curveto(283.262,265.012)(285.501,262.774)(285.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,260.012)
\curveto(325.501,257.251)(323.262,255.012)(320.501,255.012)
\curveto(317.739,255.012)(315.501,257.251)(315.501,260.012)
\curveto(315.501,262.774)(317.739,265.012)(320.501,265.012)
\curveto(323.262,265.012)(325.501,262.774)(325.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,240.012)
\lineto(360.501,280.012)
\lineto(360.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,260.012)
\lineto(340.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,260.012)
\curveto(365.501,257.251)(363.262,255.012)(360.501,255.012)
\curveto(357.739,255.012)(355.501,257.251)(355.501,260.012)
\curveto(355.501,262.774)(357.739,265.012)(360.501,265.012)
\curveto(363.262,265.012)(365.501,262.774)(365.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,200.012)
\lineto(320.501,240.012)
\lineto(320.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,220.012)
\lineto(300.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,220.012)
\curveto(325.501,217.251)(323.262,215.012)(320.501,215.012)
\curveto(317.739,215.012)(315.501,217.251)(315.501,220.012)
\curveto(315.501,222.774)(317.739,225.012)(320.501,225.012)
\curveto(323.262,225.012)(325.501,222.774)(325.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,200.012)
\lineto(360.501,240.012)
\lineto(360.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,220.012)
\lineto(340.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,220.012)
\curveto(365.501,217.251)(363.262,215.012)(360.501,215.012)
\curveto(357.739,215.012)(355.501,217.251)(355.501,220.012)
\curveto(355.501,222.774)(357.739,225.012)(360.501,225.012)
\curveto(363.262,225.012)(365.501,222.774)(365.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,240.012)
\curveto(280.501,228.967)(289.455,220.012)(300.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.012)
\lineto(360.501,200.012)
\lineto(360.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,180.012)
\lineto(340.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,180.012)
\curveto(365.501,177.251)(363.262,175.012)(360.501,175.012)
\curveto(357.739,175.012)(355.501,177.251)(355.501,180.012)
\curveto(355.501,182.774)(357.739,185.012)(360.501,185.012)
\curveto(363.262,185.012)(365.501,182.774)(365.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,200.012)
\curveto(320.501,188.967)(329.455,180.012)(340.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,240.012)
\lineto(480.501,280.012)
\lineto(480.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,260.012)
\lineto(460.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,240.012)
\lineto(440.501,280.012)
\lineto(440.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,260.012)
\lineto(420.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,260.012)
\curveto(445.501,257.251)(443.262,255.012)(440.501,255.012)
\curveto(437.739,255.012)(435.501,257.251)(435.501,260.012)
\curveto(435.501,262.774)(437.739,265.012)(440.501,265.012)
\curveto(443.262,265.012)(445.501,262.774)(445.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,260.012)
\curveto(485.501,257.251)(483.262,255.012)(480.501,255.012)
\curveto(477.739,255.012)(475.501,257.251)(475.501,260.012)
\curveto(475.501,262.774)(477.739,265.012)(480.501,265.012)
\curveto(483.262,265.012)(485.501,262.774)(485.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,240.012)
\lineto(400.501,280.012)
\lineto(400.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,260.012)
\lineto(380.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,260.012)
\curveto(405.501,257.251)(403.262,255.012)(400.501,255.012)
\curveto(397.739,255.012)(395.501,257.251)(395.501,260.012)
\curveto(395.501,262.774)(397.739,265.012)(400.501,265.012)
\curveto(403.262,265.012)(405.501,262.774)(405.501,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,200.012)
\lineto(480.501,240.012)
\lineto(480.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,220.012)
\lineto(460.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,200.012)
\lineto(440.501,240.012)
\lineto(440.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,220.012)
\lineto(420.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,220.012)
\curveto(445.501,217.251)(443.262,215.012)(440.501,215.012)
\curveto(437.739,215.012)(435.501,217.251)(435.501,220.012)
\curveto(435.501,222.774)(437.739,225.012)(440.501,225.012)
\curveto(443.262,225.012)(445.501,222.774)(445.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,220.012)
\curveto(485.501,217.251)(483.262,215.012)(480.501,215.012)
\curveto(477.739,215.012)(475.501,217.251)(475.501,220.012)
\curveto(475.501,222.774)(477.739,225.012)(480.501,225.012)
\curveto(483.262,225.012)(485.501,222.774)(485.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,200.012)
\lineto(400.501,240.012)
\lineto(400.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,220.012)
\lineto(380.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,220.012)
\curveto(405.501,217.251)(403.262,215.012)(400.501,215.012)
\curveto(397.739,215.012)(395.501,217.251)(395.501,220.012)
\curveto(395.501,222.774)(397.739,225.012)(400.501,225.012)
\curveto(403.262,225.012)(405.501,222.774)(405.501,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,160.012)
\lineto(480.501,200.012)
\lineto(480.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,180.012)
\lineto(460.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,160.013)
\lineto(440.501,200.013)
\lineto(440.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,180.012)
\lineto(420.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,180.012)
\curveto(445.501,177.251)(443.262,175.012)(440.501,175.012)
\curveto(437.739,175.012)(435.501,177.251)(435.501,180.012)
\curveto(435.501,182.774)(437.739,185.012)(440.501,185.012)
\curveto(443.262,185.012)(445.501,182.774)(445.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,180.012)
\curveto(485.501,177.251)(483.262,175.012)(480.501,175.012)
\curveto(477.739,175.012)(475.501,177.251)(475.501,180.012)
\curveto(475.501,182.774)(477.739,185.012)(480.501,185.012)
\curveto(483.262,185.012)(485.501,182.774)(485.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,160.013)
\lineto(400.501,200.013)
\lineto(400.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,180.012)
\lineto(380.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,180.012)
\curveto(405.501,177.251)(403.262,175.012)(400.501,175.012)
\curveto(397.739,175.012)(395.501,177.251)(395.501,180.012)
\curveto(395.501,182.774)(397.739,185.012)(400.501,185.012)
\curveto(403.262,185.012)(405.501,182.774)(405.501,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,180.012)
\lineto(500.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,220.012)
\lineto(500.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,260.012)
\lineto(500.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,180.012)
\lineto(534.786,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,180.012)
\lineto(569.072,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,220.012)
\lineto(534.786,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,260.012)
\lineto(534.786,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,260.012)
\lineto(569.072,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,220.012)
\lineto(569.072,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,220.012)
\lineto(620.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,260.012)
\lineto(620.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.501,260.012)
\lineto(660.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,160.013)
\curveto(640.501,171.058)(631.546,180.013)(620.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,200.013)
\curveto(680.501,211.058)(671.546,220.013)(660.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,240.013)
\curveto(720.501,251.058)(711.546,260.013)(700.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,138.583)
\lineto(640.501,160.012)
\lineto(640.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,160.012)
\lineto(680.501,200.012)
\lineto(680.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,200.012)
\lineto(720.501,240.012)
\lineto(720.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,117.155)
\lineto(640.501,138.583)
\lineto(640.501,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,60.012)
\lineto(640.501,117.155)
\lineto(640.501,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,138.583)
\lineto(680.501,160.012)
\lineto(680.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,160.012)
\lineto(720.501,200.012)
\lineto(720.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,138.583)
\lineto(720.501,160.012)
\lineto(720.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,117.155)
\lineto(680.501,138.583)
\lineto(680.501,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,60.012)
\lineto(680.501,117.155)
\lineto(680.501,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,117.155)
\lineto(720.501,138.583)
\lineto(720.501,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,60.012)
\lineto(720.501,117.155)
\lineto(720.501,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,20.012)
\lineto(640.501,60.012)
\lineto(640.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,20.012)
\lineto(680.501,60.012)
\lineto(680.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,20.012)
\lineto(720.501,60.012)
\lineto(720.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,180.012)
\lineto(620.501,180.012)
\lineto(620.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,220.012)
\lineto(620.501,220.012)
\lineto(620.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,260.012)
\lineto(620.501,260.012)
\lineto(620.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,20.012)
\lineto(520.501,40.012)
\lineto(520.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,40.013)
\curveto(520.501,51.058)(511.546,60.013)(500.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,120.013)
\lineto(400.501,160.013)
\lineto(400.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,120.013)
\lineto(440.501,160.013)
\lineto(440.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,120.012)
\lineto(480.501,160.012)
\lineto(480.501,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.012)
\lineto(440.501,120.012)
\lineto(440.501,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,100.012)
\lineto(420.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,100.012)
\curveto(445.501,97.251)(443.262,95.012)(440.501,95.012)
\curveto(437.739,95.012)(435.501,97.251)(435.501,100.012)
\curveto(435.501,102.774)(437.739,105.012)(440.501,105.012)
\curveto(443.262,105.012)(445.501,102.774)(445.501,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.012)
\lineto(480.501,120.012)
\lineto(480.501,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,100.012)
\lineto(460.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,100.012)
\curveto(485.501,97.251)(483.262,95.012)(480.501,95.012)
\curveto(477.739,95.012)(475.501,97.251)(475.501,100.012)
\curveto(475.501,102.774)(477.739,105.012)(480.501,105.012)
\curveto(483.262,105.012)(485.501,102.774)(485.501,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,120.012)
\curveto(400.501,108.967)(409.455,100.012)(420.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.012)
\lineto(480.501,80.012)
\lineto(480.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,60.012)
\lineto(460.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,60.012)
\curveto(485.501,57.251)(483.262,55.012)(480.501,55.012)
\curveto(477.739,55.012)(475.501,57.251)(475.501,60.012)
\curveto(475.501,62.774)(477.739,65.012)(480.501,65.012)
\curveto(483.262,65.012)(485.501,62.774)(485.501,60.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.012)
\curveto(440.501,68.967)(449.455,60.012)(460.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,100.012)
\lineto(500.501,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,140.012)
\lineto(500.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.501,140.012)
\lineto(540.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,80.013)
\curveto(560.501,91.058)(551.546,100.013)(540.501,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,120.013)
\curveto(600.501,131.058)(591.546,140.013)(580.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,40.012)
\lineto(560.501,80.012)
\lineto(560.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,80.012)
\lineto(600.501,120.012)
\lineto(600.501,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,40.012)
\lineto(600.501,80.012)
\lineto(600.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,20.012)
\lineto(560.501,40.012)
\lineto(560.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,20.012)
\lineto(600.501,40.012)
\lineto(600.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,20.012)
\lineto(480.501,40.012)
\lineto(480.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.240,145.586)
\lineto(756.240,151.104)
\lineto(754.580,151.104)
\lineto(754.580,151.621)
\curveto(755.452,151.621)(756.093,152.028)(756.504,152.842)
\curveto(756.914,153.656)(757.119,154.538)(757.119,155.488)
\lineto(757.695,155.488)
\lineto(757.695,151.807)
\lineto(760.517,151.807)
\lineto(760.517,151.104)
\lineto(757.695,151.104)
\lineto(757.695,145.625)
\curveto(757.695,145.072)(757.786,144.587)(757.968,144.170)
\curveto(758.157,143.753)(758.493,143.545)(758.974,143.545)
\curveto(759.430,143.545)(759.759,143.763)(759.961,144.199)
\curveto(760.162,144.642)(760.263,145.117)(760.263,145.625)
\lineto(760.263,146.807)
\lineto(760.840,146.807)
\lineto(760.840,145.586)
\curveto(760.840,145.169)(760.761,144.756)(760.605,144.346)
\curveto(760.455,143.942)(760.231,143.610)(759.931,143.350)
\curveto(759.632,143.089)(759.267,142.959)(758.838,142.959)
\curveto(758.037,142.959)(757.402,143.197)(756.933,143.672)
\curveto(756.471,144.154)(756.240,144.792)(756.240,145.586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.588,143.184)
\lineto(762.588,143.887)
\curveto(763.043,143.887)(763.418,143.923)(763.711,143.994)
\curveto(764.004,144.066)(764.150,144.242)(764.150,144.522)
\lineto(764.150,149.981)
\curveto(764.150,150.495)(764.049,150.811)(763.847,150.928)
\curveto(763.652,151.045)(763.261,151.104)(762.676,151.104)
\lineto(762.676,151.807)
\lineto(765.556,152.022)
\lineto(765.556,144.522)
\curveto(765.556,144.242)(765.683,144.066)(765.937,143.994)
\curveto(766.191,143.923)(766.530,143.887)(766.953,143.887)
\lineto(766.953,143.184)
\lineto(762.588,143.184)
\moveto(763.437,155.459)
\curveto(763.437,155.752)(763.548,156.009)(763.769,156.231)
\curveto(763.991,156.452)(764.245,156.563)(764.531,156.563)
\curveto(764.720,156.563)(764.902,156.514)(765.078,156.416)
\curveto(765.254,156.319)(765.390,156.182)(765.488,156.006)
\curveto(765.586,155.830)(765.635,155.648)(765.635,155.459)
\curveto(765.635,155.173)(765.524,154.919)(765.302,154.697)
\curveto(765.081,154.476)(764.824,154.365)(764.531,154.365)
\curveto(764.245,154.365)(763.991,154.476)(763.769,154.697)
\curveto(763.548,154.919)(763.437,155.173)(763.437,155.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.500,142.959)
\curveto(771.686,142.959)(770.937,143.171)(770.254,143.594)
\curveto(769.577,144.024)(769.043,144.593)(768.652,145.303)
\curveto(768.268,146.019)(768.076,146.774)(768.076,147.569)
\curveto(768.076,148.350)(768.252,149.092)(768.603,149.795)
\curveto(768.961,150.498)(769.456,151.065)(770.088,151.494)
\curveto(770.726,151.931)(771.435,152.149)(772.217,152.149)
\curveto(772.829,152.149)(773.359,152.044)(773.808,151.836)
\curveto(774.264,151.634)(774.638,151.351)(774.931,150.987)
\curveto(775.224,150.622)(775.446,150.192)(775.595,149.697)
\curveto(775.745,149.203)(775.820,148.659)(775.820,148.067)
\curveto(775.820,147.891)(775.752,147.803)(775.615,147.803)
\lineto(769.824,147.803)
\lineto(769.824,147.588)
\curveto(769.824,146.481)(770.045,145.531)(770.488,144.737)
\curveto(770.937,143.942)(771.666,143.545)(772.676,143.545)
\curveto(773.086,143.545)(773.463,143.636)(773.808,143.819)
\curveto(774.160,144.001)(774.463,144.255)(774.717,144.580)
\curveto(774.977,144.906)(775.153,145.254)(775.244,145.625)
\curveto(775.257,145.671)(775.280,145.710)(775.312,145.742)
\curveto(775.351,145.781)(775.394,145.801)(775.439,145.801)
\lineto(775.615,145.801)
\curveto(775.752,145.801)(775.820,145.716)(775.820,145.547)
\curveto(775.631,144.792)(775.224,144.170)(774.599,143.682)
\curveto(773.974,143.200)(773.274,142.959)(772.500,142.959)
\moveto(769.843,148.301)
\lineto(774.404,148.301)
\curveto(774.404,148.802)(774.332,149.310)(774.189,149.824)
\curveto(774.052,150.339)(773.821,150.765)(773.496,151.104)
\curveto(773.170,151.449)(772.744,151.621)(772.217,151.621)
\curveto(771.461,151.621)(770.875,151.266)(770.459,150.557)
\curveto(770.049,149.854)(769.843,149.102)(769.843,148.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.904,143.184)
\lineto(776.904,143.887)
\curveto(777.360,143.887)(777.734,143.923)(778.027,143.994)
\curveto(778.320,144.066)(778.467,144.242)(778.467,144.522)
\lineto(778.467,149.981)
\curveto(778.467,150.339)(778.411,150.596)(778.301,150.752)
\curveto(778.196,150.915)(778.043,151.013)(777.842,151.045)
\curveto(777.640,151.084)(777.327,151.104)(776.904,151.104)
\lineto(776.904,151.807)
\lineto(779.765,152.022)
\lineto(779.765,150.069)
\curveto(779.980,150.648)(780.286,151.117)(780.683,151.475)
\curveto(781.080,151.839)(781.562,152.022)(782.129,152.022)
\curveto(782.526,152.022)(782.881,151.904)(783.193,151.670)
\curveto(783.506,151.436)(783.662,151.127)(783.662,150.742)
\curveto(783.662,150.502)(783.574,150.290)(783.398,150.108)
\curveto(783.229,149.932)(783.017,149.844)(782.763,149.844)
\curveto(782.516,149.844)(782.304,149.932)(782.129,150.108)
\curveto(781.953,150.283)(781.865,150.495)(781.865,150.742)
\curveto(781.865,151.100)(781.992,151.354)(782.246,151.504)
\lineto(782.129,151.504)
\curveto(781.588,151.504)(781.146,151.309)(780.801,150.918)
\curveto(780.462,150.528)(780.221,150.043)(780.078,149.463)
\curveto(779.935,148.884)(779.863,148.330)(779.863,147.803)
\lineto(779.863,144.522)
\curveto(779.863,144.099)(780.511,143.887)(781.806,143.887)
\lineto(781.806,143.184)
\lineto(776.904,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.875,143.184)
\lineto(791.875,143.721)
\curveto(791.875,143.753)(791.888,143.789)(791.914,143.828)
\lineto(795.019,147.266)
\curveto(795.488,147.774)(795.869,148.200)(796.162,148.545)
\curveto(796.455,148.890)(796.745,149.287)(797.031,149.737)
\curveto(797.317,150.186)(797.542,150.641)(797.705,151.104)
\curveto(797.874,151.572)(797.959,152.067)(797.959,152.588)
\curveto(797.959,153.135)(797.858,153.656)(797.656,154.151)
\curveto(797.454,154.652)(797.151,155.052)(796.748,155.352)
\curveto(796.351,155.651)(795.869,155.801)(795.302,155.801)
\curveto(794.723,155.801)(794.202,155.625)(793.740,155.274)
\curveto(793.278,154.929)(792.952,154.479)(792.763,153.926)
\curveto(792.815,153.939)(792.887,153.946)(792.978,153.946)
\curveto(793.278,153.946)(793.532,153.845)(793.740,153.643)
\curveto(793.955,153.441)(794.062,153.181)(794.062,152.862)
\curveto(794.062,152.556)(793.955,152.295)(793.740,152.080)
\curveto(793.532,151.872)(793.278,151.768)(792.978,151.768)
\curveto(792.666,151.768)(792.402,151.875)(792.187,152.090)
\curveto(791.979,152.311)(791.875,152.569)(791.875,152.862)
\curveto(791.875,153.363)(791.969,153.832)(792.158,154.268)
\curveto(792.347,154.710)(792.617,155.101)(792.968,155.440)
\curveto(793.327,155.785)(793.727,156.048)(794.170,156.231)
\curveto(794.619,156.413)(795.094,156.504)(795.595,156.504)
\curveto(796.357,156.504)(797.067,156.341)(797.724,156.016)
\curveto(798.382,155.697)(798.903,155.241)(799.287,154.649)
\curveto(799.671,154.063)(799.863,153.376)(799.863,152.588)
\curveto(799.863,152.009)(799.736,151.459)(799.482,150.938)
\curveto(799.228,150.417)(798.903,149.942)(798.506,149.512)
\curveto(798.108,149.089)(797.601,148.607)(796.982,148.067)
\curveto(796.364,147.526)(795.957,147.165)(795.761,146.983)
\lineto(793.496,144.805)
\lineto(795.420,144.805)
\curveto(796.364,144.805)(797.151,144.811)(797.783,144.824)
\curveto(798.421,144.844)(798.759,144.870)(798.799,144.903)
\curveto(798.955,145.072)(799.114,145.687)(799.277,146.748)
\lineto(799.863,146.748)
\lineto(799.297,143.184)
\lineto(791.875,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.012)
\curveto(360.501,148.967)(369.455,140.012)(380.501,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(0.501,280.012)
\lineto(720.501,280.012)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501,305.014)
\lineto(330.501,305.014)
\lineto(330.501,285.014)
\lineto(310.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.501,305.014)
\lineto(330.501,305.014)
\lineto(330.501,285.014)
\lineto(310.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.064,291.146)
\curveto(318.310,290.786)(318.642,290.519)(319.058,290.344)
\curveto(319.475,290.169)(319.922,290.082)(320.400,290.082)
\curveto(321.012,290.082)(321.447,290.341)(321.704,290.861)
\curveto(321.961,291.385)(322.090,291.979)(322.090,292.642)
\curveto(322.090,292.940)(322.061,293.239)(322.005,293.537)
\curveto(321.953,293.835)(321.863,294.113)(321.735,294.370)
\curveto(321.606,294.627)(321.429,294.833)(321.203,294.987)
\curveto(320.981,295.141)(320.709,295.218)(320.385,295.218)
\lineto(319.336,295.218)
\curveto(319.244,295.218)(319.197,295.267)(319.197,295.365)
\lineto(319.197,295.504)
\curveto(319.197,295.586)(319.244,295.627)(319.336,295.627)
\lineto(320.208,295.696)
\curveto(320.578,295.696)(320.884,295.835)(321.125,296.113)
\curveto(321.372,296.390)(321.552,296.727)(321.665,297.123)
\curveto(321.778,297.524)(321.835,297.905)(321.835,298.265)
\curveto(321.835,298.769)(321.717,299.182)(321.480,299.506)
\curveto(321.244,299.830)(320.884,299.992)(320.400,299.992)
\curveto(319.999,299.992)(319.616,299.915)(319.251,299.761)
\curveto(318.886,299.612)(318.596,299.383)(318.380,299.074)
\curveto(318.400,299.080)(318.418,299.082)(318.434,299.082)
\curveto(318.449,299.087)(318.467,299.090)(318.488,299.090)
\curveto(318.724,299.090)(318.922,299.008)(319.082,298.843)
\curveto(319.241,298.679)(319.321,298.481)(319.321,298.249)
\curveto(319.321,298.023)(319.241,297.828)(319.082,297.663)
\curveto(318.922,297.499)(318.724,297.416)(318.488,297.416)
\curveto(318.256,297.416)(318.058,297.499)(317.894,297.663)
\curveto(317.729,297.828)(317.647,298.023)(317.647,298.249)
\curveto(317.647,298.702)(317.783,299.095)(318.056,299.429)
\curveto(318.328,299.763)(318.678,300.015)(319.105,300.185)
\curveto(319.537,300.360)(319.969,300.447)(320.400,300.447)
\curveto(320.719,300.447)(321.056,300.398)(321.411,300.301)
\curveto(321.766,300.208)(322.087,300.072)(322.375,299.892)
\curveto(322.663,299.717)(322.897,299.491)(323.077,299.213)
\curveto(323.262,298.936)(323.354,298.619)(323.354,298.265)
\curveto(323.354,297.822)(323.254,297.414)(323.054,297.038)
\curveto(322.858,296.663)(322.588,296.339)(322.244,296.067)
\curveto(321.899,295.794)(321.521,295.591)(321.110,295.457)
\curveto(321.568,295.370)(322.002,295.198)(322.413,294.940)
\curveto(322.825,294.683)(323.154,294.354)(323.401,293.953)
\curveto(323.653,293.552)(323.779,293.120)(323.779,292.658)
\curveto(323.779,292.077)(323.619,291.549)(323.300,291.076)
\curveto(322.982,290.609)(322.563,290.241)(322.043,289.974)
\curveto(321.524,289.711)(320.976,289.580)(320.400,289.580)
\curveto(319.907,289.580)(319.411,289.675)(318.912,289.866)
\curveto(318.418,290.051)(318.012,290.331)(317.693,290.706)
\curveto(317.380,291.082)(317.223,291.531)(317.223,292.056)
\curveto(317.223,292.318)(317.310,292.537)(317.485,292.712)
\curveto(317.660,292.886)(317.878,292.974)(318.141,292.974)
\curveto(318.310,292.974)(318.465,292.933)(318.603,292.850)
\curveto(318.747,292.773)(318.858,292.663)(318.935,292.519)
\curveto(319.017,292.375)(319.058,292.220)(319.058,292.056)
\curveto(319.058,291.799)(318.968,291.583)(318.789,291.408)
\curveto(318.609,291.233)(318.393,291.146)(318.141,291.146)
\lineto(318.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501,305.014)
\lineto(410.501,305.014)
\lineto(410.501,285.014)
\lineto(390.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,305.014)
\lineto(410.501,305.014)
\lineto(410.501,285.014)
\lineto(390.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.064,291.146)
\curveto(398.310,290.786)(398.642,290.519)(399.058,290.344)
\curveto(399.475,290.169)(399.922,290.082)(400.400,290.082)
\curveto(401.012,290.082)(401.447,290.341)(401.704,290.861)
\curveto(401.961,291.385)(402.090,291.979)(402.090,292.642)
\curveto(402.090,292.940)(402.061,293.239)(402.005,293.537)
\curveto(401.953,293.835)(401.863,294.113)(401.735,294.370)
\curveto(401.606,294.627)(401.429,294.833)(401.203,294.987)
\curveto(400.981,295.141)(400.709,295.218)(400.385,295.218)
\lineto(399.336,295.218)
\curveto(399.244,295.218)(399.197,295.267)(399.197,295.365)
\lineto(399.197,295.504)
\curveto(399.197,295.586)(399.244,295.627)(399.336,295.627)
\lineto(400.208,295.696)
\curveto(400.578,295.696)(400.884,295.835)(401.125,296.113)
\curveto(401.372,296.390)(401.552,296.727)(401.665,297.123)
\curveto(401.778,297.524)(401.835,297.905)(401.835,298.265)
\curveto(401.835,298.769)(401.717,299.182)(401.480,299.506)
\curveto(401.244,299.830)(400.884,299.992)(400.400,299.992)
\curveto(399.999,299.992)(399.616,299.915)(399.251,299.761)
\curveto(398.886,299.612)(398.596,299.383)(398.380,299.074)
\curveto(398.400,299.080)(398.418,299.082)(398.434,299.082)
\curveto(398.449,299.087)(398.467,299.090)(398.488,299.090)
\curveto(398.724,299.090)(398.922,299.008)(399.082,298.843)
\curveto(399.241,298.679)(399.321,298.481)(399.321,298.249)
\curveto(399.321,298.023)(399.241,297.828)(399.082,297.663)
\curveto(398.922,297.499)(398.724,297.416)(398.488,297.416)
\curveto(398.256,297.416)(398.058,297.499)(397.894,297.663)
\curveto(397.729,297.828)(397.647,298.023)(397.647,298.249)
\curveto(397.647,298.702)(397.783,299.095)(398.056,299.429)
\curveto(398.328,299.763)(398.678,300.015)(399.105,300.185)
\curveto(399.537,300.360)(399.969,300.447)(400.400,300.447)
\curveto(400.719,300.447)(401.056,300.398)(401.411,300.301)
\curveto(401.766,300.208)(402.087,300.072)(402.375,299.892)
\curveto(402.663,299.717)(402.897,299.491)(403.077,299.213)
\curveto(403.262,298.936)(403.354,298.619)(403.354,298.265)
\curveto(403.354,297.822)(403.254,297.414)(403.054,297.038)
\curveto(402.858,296.663)(402.588,296.339)(402.244,296.067)
\curveto(401.899,295.794)(401.521,295.591)(401.110,295.457)
\curveto(401.568,295.370)(402.002,295.198)(402.413,294.940)
\curveto(402.825,294.683)(403.154,294.354)(403.401,293.953)
\curveto(403.653,293.552)(403.779,293.120)(403.779,292.658)
\curveto(403.779,292.077)(403.619,291.549)(403.300,291.076)
\curveto(402.982,290.609)(402.563,290.241)(402.043,289.974)
\curveto(401.524,289.711)(400.976,289.580)(400.400,289.580)
\curveto(399.907,289.580)(399.411,289.675)(398.912,289.866)
\curveto(398.418,290.051)(398.012,290.331)(397.693,290.706)
\curveto(397.380,291.082)(397.223,291.531)(397.223,292.056)
\curveto(397.223,292.318)(397.310,292.537)(397.485,292.712)
\curveto(397.660,292.886)(397.878,292.974)(398.141,292.974)
\curveto(398.310,292.974)(398.465,292.933)(398.603,292.850)
\curveto(398.747,292.773)(398.858,292.663)(398.935,292.519)
\curveto(399.017,292.375)(399.058,292.220)(399.058,292.056)
\curveto(399.058,291.799)(398.968,291.583)(398.789,291.408)
\curveto(398.609,291.233)(398.393,291.146)(398.141,291.146)
\lineto(398.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,305.014)
\lineto(450.501,305.014)
\lineto(450.501,285.014)
\lineto(430.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,305.014)
\lineto(450.501,305.014)
\lineto(450.501,285.014)
\lineto(430.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.064,291.146)
\curveto(438.310,290.786)(438.642,290.519)(439.058,290.344)
\curveto(439.475,290.169)(439.922,290.082)(440.400,290.082)
\curveto(441.012,290.082)(441.447,290.341)(441.704,290.861)
\curveto(441.961,291.385)(442.090,291.979)(442.090,292.642)
\curveto(442.090,292.940)(442.061,293.239)(442.005,293.537)
\curveto(441.953,293.835)(441.863,294.113)(441.735,294.370)
\curveto(441.606,294.627)(441.429,294.833)(441.203,294.987)
\curveto(440.981,295.141)(440.709,295.218)(440.385,295.218)
\lineto(439.336,295.218)
\curveto(439.244,295.218)(439.197,295.267)(439.197,295.365)
\lineto(439.197,295.504)
\curveto(439.197,295.586)(439.244,295.627)(439.336,295.627)
\lineto(440.208,295.696)
\curveto(440.578,295.696)(440.884,295.835)(441.125,296.113)
\curveto(441.372,296.390)(441.552,296.727)(441.665,297.123)
\curveto(441.778,297.524)(441.835,297.905)(441.835,298.265)
\curveto(441.835,298.769)(441.717,299.182)(441.480,299.506)
\curveto(441.244,299.830)(440.884,299.992)(440.400,299.992)
\curveto(439.999,299.992)(439.616,299.915)(439.251,299.761)
\curveto(438.886,299.612)(438.596,299.383)(438.380,299.074)
\curveto(438.400,299.080)(438.418,299.082)(438.434,299.082)
\curveto(438.449,299.087)(438.467,299.090)(438.488,299.090)
\curveto(438.724,299.090)(438.922,299.008)(439.082,298.843)
\curveto(439.241,298.679)(439.321,298.481)(439.321,298.249)
\curveto(439.321,298.023)(439.241,297.828)(439.082,297.663)
\curveto(438.922,297.499)(438.724,297.416)(438.488,297.416)
\curveto(438.256,297.416)(438.058,297.499)(437.894,297.663)
\curveto(437.729,297.828)(437.647,298.023)(437.647,298.249)
\curveto(437.647,298.702)(437.783,299.095)(438.056,299.429)
\curveto(438.328,299.763)(438.678,300.015)(439.105,300.185)
\curveto(439.537,300.360)(439.969,300.447)(440.400,300.447)
\curveto(440.719,300.447)(441.056,300.398)(441.411,300.301)
\curveto(441.766,300.208)(442.087,300.072)(442.375,299.892)
\curveto(442.663,299.717)(442.897,299.491)(443.077,299.213)
\curveto(443.262,298.936)(443.354,298.619)(443.354,298.265)
\curveto(443.354,297.822)(443.254,297.414)(443.054,297.038)
\curveto(442.858,296.663)(442.588,296.339)(442.244,296.067)
\curveto(441.899,295.794)(441.521,295.591)(441.110,295.457)
\curveto(441.568,295.370)(442.002,295.198)(442.413,294.940)
\curveto(442.825,294.683)(443.154,294.354)(443.401,293.953)
\curveto(443.653,293.552)(443.779,293.120)(443.779,292.658)
\curveto(443.779,292.077)(443.619,291.549)(443.300,291.076)
\curveto(442.982,290.609)(442.563,290.241)(442.043,289.974)
\curveto(441.524,289.711)(440.976,289.580)(440.400,289.580)
\curveto(439.907,289.580)(439.411,289.675)(438.912,289.866)
\curveto(438.418,290.051)(438.012,290.331)(437.693,290.706)
\curveto(437.380,291.082)(437.223,291.531)(437.223,292.056)
\curveto(437.223,292.318)(437.310,292.537)(437.485,292.712)
\curveto(437.660,292.886)(437.878,292.974)(438.141,292.974)
\curveto(438.310,292.974)(438.465,292.933)(438.603,292.850)
\curveto(438.747,292.773)(438.858,292.663)(438.935,292.519)
\curveto(439.017,292.375)(439.058,292.220)(439.058,292.056)
\curveto(439.058,291.799)(438.968,291.583)(438.789,291.408)
\curveto(438.609,291.233)(438.393,291.146)(438.141,291.146)
\lineto(438.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,305.014)
\lineto(490.501,305.014)
\lineto(490.501,285.014)
\lineto(470.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,305.014)
\lineto(490.501,305.014)
\lineto(490.501,285.014)
\lineto(470.501,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.064,291.146)
\curveto(478.310,290.786)(478.642,290.519)(479.058,290.344)
\curveto(479.475,290.169)(479.922,290.082)(480.400,290.082)
\curveto(481.012,290.082)(481.447,290.341)(481.704,290.861)
\curveto(481.961,291.385)(482.090,291.979)(482.090,292.642)
\curveto(482.090,292.940)(482.061,293.239)(482.005,293.537)
\curveto(481.953,293.835)(481.863,294.113)(481.735,294.370)
\curveto(481.606,294.627)(481.429,294.833)(481.203,294.987)
\curveto(480.981,295.141)(480.709,295.218)(480.385,295.218)
\lineto(479.336,295.218)
\curveto(479.244,295.218)(479.197,295.267)(479.197,295.365)
\lineto(479.197,295.504)
\curveto(479.197,295.586)(479.244,295.627)(479.336,295.627)
\lineto(480.208,295.696)
\curveto(480.578,295.696)(480.884,295.835)(481.125,296.113)
\curveto(481.372,296.390)(481.552,296.727)(481.665,297.123)
\curveto(481.778,297.524)(481.835,297.905)(481.835,298.265)
\curveto(481.835,298.769)(481.717,299.182)(481.480,299.506)
\curveto(481.244,299.830)(480.884,299.992)(480.400,299.992)
\curveto(479.999,299.992)(479.616,299.915)(479.251,299.761)
\curveto(478.886,299.612)(478.596,299.383)(478.380,299.074)
\curveto(478.400,299.080)(478.418,299.082)(478.434,299.082)
\curveto(478.449,299.087)(478.467,299.090)(478.488,299.090)
\curveto(478.724,299.090)(478.922,299.008)(479.082,298.843)
\curveto(479.241,298.679)(479.321,298.481)(479.321,298.249)
\curveto(479.321,298.023)(479.241,297.828)(479.082,297.663)
\curveto(478.922,297.499)(478.724,297.416)(478.488,297.416)
\curveto(478.256,297.416)(478.058,297.499)(477.894,297.663)
\curveto(477.729,297.828)(477.647,298.023)(477.647,298.249)
\curveto(477.647,298.702)(477.783,299.095)(478.056,299.429)
\curveto(478.328,299.763)(478.678,300.015)(479.105,300.185)
\curveto(479.537,300.360)(479.969,300.447)(480.400,300.447)
\curveto(480.719,300.447)(481.056,300.398)(481.411,300.301)
\curveto(481.766,300.208)(482.087,300.072)(482.375,299.892)
\curveto(482.663,299.717)(482.897,299.491)(483.077,299.213)
\curveto(483.262,298.936)(483.354,298.619)(483.354,298.265)
\curveto(483.354,297.822)(483.254,297.414)(483.054,297.038)
\curveto(482.858,296.663)(482.588,296.339)(482.244,296.067)
\curveto(481.899,295.794)(481.521,295.591)(481.110,295.457)
\curveto(481.568,295.370)(482.002,295.198)(482.413,294.940)
\curveto(482.825,294.683)(483.154,294.354)(483.401,293.953)
\curveto(483.653,293.552)(483.779,293.120)(483.779,292.658)
\curveto(483.779,292.077)(483.619,291.549)(483.300,291.076)
\curveto(482.982,290.609)(482.563,290.241)(482.043,289.974)
\curveto(481.524,289.711)(480.976,289.580)(480.400,289.580)
\curveto(479.907,289.580)(479.411,289.675)(478.912,289.866)
\curveto(478.418,290.051)(478.012,290.331)(477.693,290.706)
\curveto(477.380,291.082)(477.223,291.531)(477.223,292.056)
\curveto(477.223,292.318)(477.310,292.537)(477.485,292.712)
\curveto(477.660,292.886)(477.878,292.974)(478.141,292.974)
\curveto(478.310,292.974)(478.465,292.933)(478.603,292.850)
\curveto(478.747,292.773)(478.858,292.663)(478.935,292.519)
\curveto(479.017,292.375)(479.058,292.220)(479.058,292.056)
\curveto(479.058,291.799)(478.968,291.583)(478.789,291.408)
\curveto(478.609,291.233)(478.393,291.146)(478.141,291.146)
\lineto(478.064,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,45.014)
\lineto(490.501,45.014)
\lineto(490.501,25.014)
\lineto(470.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,45.014)
\lineto(490.501,45.014)
\lineto(490.501,25.014)
\lineto(470.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.346,29.753)
\lineto(477.346,30.178)
\curveto(477.346,30.203)(477.357,30.232)(477.377,30.262)
\lineto(479.830,32.977)
\curveto(480.200,33.378)(480.501,33.715)(480.732,33.988)
\curveto(480.963,34.260)(481.192,34.574)(481.419,34.929)
\curveto(481.645,35.283)(481.822,35.643)(481.951,36.008)
\curveto(482.084,36.379)(482.151,36.769)(482.151,37.181)
\curveto(482.151,37.613)(482.072,38.024)(481.912,38.415)
\curveto(481.753,38.811)(481.514,39.127)(481.195,39.363)
\curveto(480.881,39.600)(480.501,39.718)(480.053,39.718)
\curveto(479.596,39.718)(479.184,39.579)(478.819,39.302)
\curveto(478.454,39.029)(478.197,38.674)(478.048,38.237)
\curveto(478.089,38.248)(478.146,38.253)(478.218,38.253)
\curveto(478.454,38.253)(478.655,38.173)(478.819,38.014)
\curveto(478.989,37.854)(479.074,37.649)(479.074,37.397)
\curveto(479.074,37.155)(478.989,36.949)(478.819,36.780)
\curveto(478.655,36.615)(478.454,36.533)(478.218,36.533)
\curveto(477.971,36.533)(477.763,36.618)(477.593,36.787)
\curveto(477.429,36.962)(477.346,37.165)(477.346,37.397)
\curveto(477.346,37.793)(477.421,38.163)(477.570,38.507)
\curveto(477.719,38.857)(477.932,39.165)(478.210,39.433)
\curveto(478.493,39.705)(478.809,39.914)(479.159,40.058)
\curveto(479.514,40.201)(479.889,40.273)(480.285,40.273)
\curveto(480.886,40.273)(481.447,40.145)(481.966,39.888)
\curveto(482.485,39.636)(482.897,39.276)(483.200,38.808)
\curveto(483.504,38.345)(483.655,37.803)(483.655,37.181)
\curveto(483.655,36.723)(483.555,36.289)(483.354,35.877)
\curveto(483.154,35.466)(482.897,35.091)(482.583,34.751)
\curveto(482.270,34.417)(481.868,34.037)(481.380,33.610)
\curveto(480.892,33.183)(480.570,32.898)(480.416,32.754)
\lineto(478.627,31.034)
\lineto(480.146,31.034)
\curveto(480.892,31.034)(481.514,31.039)(482.012,31.049)
\curveto(482.516,31.065)(482.784,31.085)(482.815,31.111)
\curveto(482.938,31.245)(483.064,31.730)(483.192,32.569)
\lineto(483.655,32.569)
\lineto(483.208,29.753)
\lineto(477.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.501,45.014)
\lineto(530.501,45.014)
\lineto(530.501,25.014)
\lineto(510.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.501,45.014)
\lineto(530.501,45.014)
\lineto(530.501,25.014)
\lineto(510.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.346,29.753)
\lineto(517.346,30.178)
\curveto(517.346,30.203)(517.357,30.232)(517.377,30.262)
\lineto(519.830,32.977)
\curveto(520.200,33.378)(520.501,33.715)(520.732,33.988)
\curveto(520.963,34.260)(521.192,34.574)(521.419,34.929)
\curveto(521.645,35.283)(521.822,35.643)(521.951,36.008)
\curveto(522.084,36.379)(522.151,36.769)(522.151,37.181)
\curveto(522.151,37.613)(522.072,38.024)(521.912,38.415)
\curveto(521.753,38.811)(521.514,39.127)(521.195,39.363)
\curveto(520.881,39.600)(520.501,39.718)(520.053,39.718)
\curveto(519.596,39.718)(519.184,39.579)(518.819,39.302)
\curveto(518.454,39.029)(518.197,38.674)(518.048,38.237)
\curveto(518.089,38.248)(518.146,38.253)(518.218,38.253)
\curveto(518.454,38.253)(518.655,38.173)(518.819,38.014)
\curveto(518.989,37.854)(519.074,37.649)(519.074,37.397)
\curveto(519.074,37.155)(518.989,36.949)(518.819,36.780)
\curveto(518.655,36.615)(518.454,36.533)(518.218,36.533)
\curveto(517.971,36.533)(517.763,36.618)(517.593,36.787)
\curveto(517.429,36.962)(517.346,37.165)(517.346,37.397)
\curveto(517.346,37.793)(517.421,38.163)(517.570,38.507)
\curveto(517.719,38.857)(517.932,39.165)(518.210,39.433)
\curveto(518.493,39.705)(518.809,39.914)(519.159,40.058)
\curveto(519.514,40.201)(519.889,40.273)(520.285,40.273)
\curveto(520.886,40.273)(521.447,40.145)(521.966,39.888)
\curveto(522.485,39.636)(522.897,39.276)(523.200,38.808)
\curveto(523.504,38.345)(523.655,37.803)(523.655,37.181)
\curveto(523.655,36.723)(523.555,36.289)(523.354,35.877)
\curveto(523.154,35.466)(522.897,35.091)(522.583,34.751)
\curveto(522.270,34.417)(521.868,34.037)(521.380,33.610)
\curveto(520.892,33.183)(520.570,32.898)(520.416,32.754)
\lineto(518.627,31.034)
\lineto(520.146,31.034)
\curveto(520.892,31.034)(521.514,31.039)(522.012,31.049)
\curveto(522.516,31.065)(522.784,31.085)(522.815,31.111)
\curveto(522.938,31.245)(523.064,31.730)(523.192,32.569)
\lineto(523.655,32.569)
\lineto(523.208,29.753)
\lineto(517.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.501,45.014)
\lineto(570.501,45.014)
\lineto(570.501,25.014)
\lineto(550.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(550.501,45.014)
\lineto(570.501,45.014)
\lineto(570.501,25.014)
\lineto(550.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.346,29.753)
\lineto(557.346,30.178)
\curveto(557.346,30.203)(557.357,30.232)(557.377,30.262)
\lineto(559.830,32.977)
\curveto(560.200,33.378)(560.501,33.715)(560.732,33.988)
\curveto(560.963,34.260)(561.192,34.574)(561.419,34.929)
\curveto(561.645,35.283)(561.822,35.643)(561.951,36.008)
\curveto(562.084,36.379)(562.151,36.769)(562.151,37.181)
\curveto(562.151,37.613)(562.072,38.024)(561.912,38.415)
\curveto(561.753,38.811)(561.514,39.127)(561.195,39.363)
\curveto(560.881,39.600)(560.501,39.718)(560.053,39.718)
\curveto(559.596,39.718)(559.184,39.579)(558.819,39.302)
\curveto(558.454,39.029)(558.197,38.674)(558.048,38.237)
\curveto(558.089,38.248)(558.146,38.253)(558.218,38.253)
\curveto(558.454,38.253)(558.655,38.173)(558.819,38.014)
\curveto(558.989,37.854)(559.074,37.649)(559.074,37.397)
\curveto(559.074,37.155)(558.989,36.949)(558.819,36.780)
\curveto(558.655,36.615)(558.454,36.533)(558.218,36.533)
\curveto(557.971,36.533)(557.763,36.618)(557.593,36.787)
\curveto(557.429,36.962)(557.346,37.165)(557.346,37.397)
\curveto(557.346,37.793)(557.421,38.163)(557.570,38.507)
\curveto(557.719,38.857)(557.932,39.165)(558.210,39.433)
\curveto(558.493,39.705)(558.809,39.914)(559.159,40.058)
\curveto(559.514,40.201)(559.889,40.273)(560.285,40.273)
\curveto(560.886,40.273)(561.447,40.145)(561.966,39.888)
\curveto(562.485,39.636)(562.897,39.276)(563.200,38.808)
\curveto(563.504,38.345)(563.655,37.803)(563.655,37.181)
\curveto(563.655,36.723)(563.555,36.289)(563.354,35.877)
\curveto(563.154,35.466)(562.897,35.091)(562.583,34.751)
\curveto(562.270,34.417)(561.868,34.037)(561.380,33.610)
\curveto(560.892,33.183)(560.570,32.898)(560.416,32.754)
\lineto(558.627,31.034)
\lineto(560.146,31.034)
\curveto(560.892,31.034)(561.514,31.039)(562.012,31.049)
\curveto(562.516,31.065)(562.784,31.085)(562.815,31.111)
\curveto(562.938,31.245)(563.064,31.730)(563.192,32.569)
\lineto(563.655,32.569)
\lineto(563.208,29.753)
\lineto(557.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.501,45.014)
\lineto(650.501,45.014)
\lineto(650.501,25.014)
\lineto(630.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(630.501,45.014)
\lineto(650.501,45.014)
\lineto(650.501,25.014)
\lineto(630.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.346,29.753)
\lineto(637.346,30.178)
\curveto(637.346,30.203)(637.357,30.232)(637.377,30.262)
\lineto(639.830,32.977)
\curveto(640.200,33.378)(640.501,33.715)(640.732,33.988)
\curveto(640.963,34.260)(641.192,34.574)(641.419,34.929)
\curveto(641.645,35.283)(641.822,35.643)(641.951,36.008)
\curveto(642.084,36.379)(642.151,36.769)(642.151,37.181)
\curveto(642.151,37.613)(642.072,38.024)(641.912,38.415)
\curveto(641.753,38.811)(641.514,39.127)(641.195,39.363)
\curveto(640.881,39.600)(640.501,39.718)(640.053,39.718)
\curveto(639.596,39.718)(639.184,39.579)(638.819,39.302)
\curveto(638.454,39.029)(638.197,38.674)(638.048,38.237)
\curveto(638.089,38.248)(638.146,38.253)(638.218,38.253)
\curveto(638.454,38.253)(638.655,38.173)(638.819,38.014)
\curveto(638.989,37.854)(639.074,37.649)(639.074,37.397)
\curveto(639.074,37.155)(638.989,36.949)(638.819,36.780)
\curveto(638.655,36.615)(638.454,36.533)(638.218,36.533)
\curveto(637.971,36.533)(637.763,36.618)(637.593,36.787)
\curveto(637.429,36.962)(637.346,37.165)(637.346,37.397)
\curveto(637.346,37.793)(637.421,38.163)(637.570,38.507)
\curveto(637.719,38.857)(637.932,39.165)(638.210,39.433)
\curveto(638.493,39.705)(638.809,39.914)(639.159,40.058)
\curveto(639.513,40.201)(639.889,40.273)(640.285,40.273)
\curveto(640.886,40.273)(641.447,40.145)(641.966,39.888)
\curveto(642.485,39.636)(642.897,39.276)(643.200,38.808)
\curveto(643.503,38.345)(643.655,37.803)(643.655,37.181)
\curveto(643.655,36.723)(643.555,36.289)(643.354,35.877)
\curveto(643.154,35.466)(642.897,35.091)(642.583,34.751)
\curveto(642.269,34.417)(641.868,34.037)(641.380,33.610)
\curveto(640.891,33.183)(640.570,32.898)(640.416,32.754)
\lineto(638.627,31.034)
\lineto(640.146,31.034)
\curveto(640.891,31.034)(641.514,31.039)(642.012,31.049)
\curveto(642.516,31.065)(642.784,31.085)(642.815,31.111)
\curveto(642.938,31.245)(643.064,31.730)(643.192,32.569)
\lineto(643.655,32.569)
\lineto(643.208,29.753)
\lineto(637.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.501,45.014)
\lineto(690.501,45.014)
\lineto(690.501,25.014)
\lineto(670.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(670.501,45.014)
\lineto(690.501,45.014)
\lineto(690.501,25.014)
\lineto(670.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.346,29.753)
\lineto(677.346,30.178)
\curveto(677.346,30.203)(677.357,30.232)(677.377,30.262)
\lineto(679.830,32.977)
\curveto(680.200,33.378)(680.501,33.715)(680.732,33.988)
\curveto(680.963,34.260)(681.192,34.574)(681.419,34.929)
\curveto(681.645,35.283)(681.822,35.643)(681.951,36.008)
\curveto(682.084,36.379)(682.151,36.769)(682.151,37.181)
\curveto(682.151,37.613)(682.072,38.024)(681.912,38.415)
\curveto(681.753,38.811)(681.514,39.127)(681.195,39.363)
\curveto(680.881,39.600)(680.501,39.718)(680.053,39.718)
\curveto(679.596,39.718)(679.184,39.579)(678.819,39.302)
\curveto(678.454,39.029)(678.197,38.674)(678.048,38.237)
\curveto(678.089,38.248)(678.146,38.253)(678.218,38.253)
\curveto(678.454,38.253)(678.655,38.173)(678.819,38.014)
\curveto(678.989,37.854)(679.074,37.649)(679.074,37.397)
\curveto(679.074,37.155)(678.989,36.949)(678.819,36.780)
\curveto(678.655,36.615)(678.454,36.533)(678.218,36.533)
\curveto(677.971,36.533)(677.763,36.618)(677.593,36.787)
\curveto(677.429,36.962)(677.346,37.165)(677.346,37.397)
\curveto(677.346,37.793)(677.421,38.163)(677.570,38.507)
\curveto(677.719,38.857)(677.932,39.165)(678.210,39.433)
\curveto(678.493,39.705)(678.809,39.914)(679.159,40.058)
\curveto(679.513,40.201)(679.889,40.273)(680.285,40.273)
\curveto(680.886,40.273)(681.447,40.145)(681.966,39.888)
\curveto(682.485,39.636)(682.897,39.276)(683.200,38.808)
\curveto(683.503,38.345)(683.655,37.803)(683.655,37.181)
\curveto(683.655,36.723)(683.555,36.289)(683.354,35.877)
\curveto(683.154,35.466)(682.897,35.091)(682.583,34.751)
\curveto(682.269,34.417)(681.868,34.037)(681.380,33.610)
\curveto(680.891,33.183)(680.570,32.898)(680.416,32.754)
\lineto(678.627,31.034)
\lineto(680.146,31.034)
\curveto(680.891,31.034)(681.514,31.039)(682.012,31.049)
\curveto(682.516,31.065)(682.784,31.085)(682.815,31.111)
\curveto(682.938,31.245)(683.064,31.730)(683.192,32.569)
\lineto(683.655,32.569)
\lineto(683.208,29.753)
\lineto(677.346,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.501,45.014)
\lineto(730.501,45.014)
\lineto(730.501,25.014)
\lineto(710.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(710.501,45.014)
\lineto(730.501,45.014)
\lineto(730.501,25.014)
\lineto(710.501,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.346,29.753)
\lineto(717.346,30.178)
\curveto(717.346,30.203)(717.357,30.232)(717.377,30.262)
\lineto(719.830,32.977)
\curveto(720.200,33.378)(720.501,33.715)(720.732,33.988)
\curveto(720.963,34.260)(721.192,34.574)(721.419,34.929)
\curveto(721.645,35.283)(721.822,35.643)(721.951,36.008)
\curveto(722.084,36.379)(722.151,36.769)(722.151,37.181)
\curveto(722.151,37.613)(722.072,38.024)(721.912,38.415)
\curveto(721.753,38.811)(721.514,39.127)(721.195,39.363)
\curveto(720.881,39.600)(720.501,39.718)(720.053,39.718)
\curveto(719.596,39.718)(719.184,39.579)(718.819,39.302)
\curveto(718.454,39.029)(718.197,38.674)(718.048,38.237)
\curveto(718.089,38.248)(718.146,38.253)(718.218,38.253)
\curveto(718.454,38.253)(718.655,38.173)(718.819,38.014)
\curveto(718.989,37.854)(719.074,37.649)(719.074,37.397)
\curveto(719.074,37.155)(718.989,36.949)(718.819,36.780)
\curveto(718.655,36.615)(718.454,36.533)(718.218,36.533)
\curveto(717.971,36.533)(717.763,36.618)(717.593,36.787)
\curveto(717.429,36.962)(717.346,37.165)(717.346,37.397)
\curveto(717.346,37.793)(717.421,38.163)(717.570,38.507)
\curveto(717.719,38.857)(717.932,39.165)(718.210,39.433)
\curveto(718.493,39.705)(718.809,39.914)(719.159,40.058)
\curveto(719.513,40.201)(719.889,40.273)(720.285,40.273)
\curveto(720.886,40.273)(721.447,40.145)(721.966,39.888)
\curveto(722.485,39.636)(722.897,39.276)(723.200,38.808)
\curveto(723.503,38.345)(723.655,37.803)(723.655,37.181)
\curveto(723.655,36.723)(723.555,36.289)(723.354,35.877)
\curveto(723.154,35.466)(722.897,35.091)(722.583,34.751)
\curveto(722.269,34.417)(721.868,34.037)(721.380,33.610)
\curveto(720.891,33.183)(720.570,32.898)(720.416,32.754)
\lineto(718.627,31.034)
\lineto(720.146,31.034)
\curveto(720.891,31.034)(721.514,31.039)(722.012,31.049)
\curveto(722.516,31.065)(722.784,31.085)(722.815,31.111)
\curveto(722.938,31.245)(723.064,31.730)(723.192,32.569)
\lineto(723.655,32.569)
\lineto(723.208,29.753)
\lineto(717.346,29.753)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.009,13.213)
\lineto(599.006,13.244)
\lineto(599.006,13.275)
\lineto(599.002,13.309)
\lineto(598.995,13.336)
\lineto(598.992,13.367)
\lineto(598.982,13.398)
\lineto(598.975,13.425)
\lineto(598.965,13.453)
\lineto(598.954,13.480)
\lineto(598.941,13.507)
\lineto(598.927,13.535)
\lineto(598.910,13.559)
\lineto(598.896,13.583)
\lineto(598.876,13.606)
\lineto(598.859,13.627)
\lineto(598.838,13.648)
\lineto(598.817,13.668)
\lineto(598.797,13.689)
\lineto(598.773,13.706)
\lineto(598.749,13.723)
\lineto(598.722,13.740)
\lineto(598.698,13.754)
\lineto(598.667,13.767)
\lineto(598.640,13.781)
\lineto(598.612,13.791)
\lineto(598.581,13.802)
\lineto(598.547,13.808)
\lineto(598.516,13.815)
\lineto(598.482,13.822)
\lineto(598.448,13.825)
\lineto(598.414,13.825)
\lineto(598.376,13.829)
\curveto(597.911,13.829)(597.452,13.384)(597.452,12.926)
\curveto(597.452,12.597)(597.692,12.310)(598.106,12.310)
\curveto(598.496,12.310)(599.009,12.700)(599.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.009,13.213)
\lineto(599.006,13.244)
\lineto(599.006,13.275)
\lineto(599.002,13.309)
\lineto(598.995,13.336)
\lineto(598.992,13.367)
\lineto(598.982,13.398)
\lineto(598.975,13.425)
\lineto(598.965,13.453)
\lineto(598.954,13.480)
\lineto(598.941,13.507)
\lineto(598.927,13.535)
\lineto(598.910,13.559)
\lineto(598.896,13.583)
\lineto(598.876,13.606)
\lineto(598.859,13.627)
\lineto(598.838,13.648)
\lineto(598.817,13.668)
\lineto(598.797,13.689)
\lineto(598.773,13.706)
\lineto(598.749,13.723)
\lineto(598.722,13.740)
\lineto(598.698,13.754)
\lineto(598.667,13.767)
\lineto(598.640,13.781)
\lineto(598.612,13.791)
\lineto(598.581,13.802)
\lineto(598.547,13.808)
\lineto(598.516,13.815)
\lineto(598.482,13.822)
\lineto(598.448,13.825)
\lineto(598.414,13.825)
\lineto(598.376,13.829)
\curveto(597.911,13.829)(597.452,13.384)(597.452,12.926)
\curveto(597.452,12.597)(597.692,12.310)(598.106,12.310)
\curveto(598.496,12.310)(599.009,12.700)(599.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.709,6.805)
\lineto(597.726,6.849)
\lineto(597.743,6.890)
\lineto(597.760,6.932)
\lineto(597.777,6.969)
\lineto(597.791,7.003)
\lineto(597.805,7.038)
\lineto(597.815,7.068)
\lineto(597.829,7.099)
\lineto(597.839,7.130)
\lineto(597.853,7.157)
\lineto(597.863,7.185)
\lineto(597.870,7.212)
\lineto(597.880,7.236)
\lineto(597.890,7.260)
\lineto(597.907,7.311)
\lineto(597.925,7.359)
\lineto(597.942,7.407)
\lineto(597.952,7.431)
\lineto(597.962,7.458)
\lineto(597.972,7.486)
\lineto(597.979,7.513)
\lineto(597.993,7.541)
\lineto(598.003,7.571)
\lineto(598.013,7.606)
\lineto(598.027,7.636)
\lineto(598.037,7.674)
\lineto(598.051,7.712)
\lineto(598.068,7.749)
\lineto(598.082,7.794)
\curveto(598.222,8.136)(598.308,8.368)(598.308,8.697)
\curveto(598.308,9.460)(597.764,10.089)(596.908,10.089)
\curveto(595.307,10.089)(594.657,7.623)(594.657,7.465)
\curveto(594.657,7.294)(594.828,7.294)(594.866,7.294)
\curveto(595.037,7.294)(595.051,7.332)(595.136,7.606)
\curveto(595.598,9.210)(596.275,9.716)(596.857,9.716)
\curveto(596.994,9.716)(597.285,9.716)(597.285,9.172)
\curveto(597.285,8.813)(597.165,8.454)(597.093,8.283)
\curveto(596.960,7.842)(596.190,5.867)(595.916,5.128)
\curveto(595.752,4.691)(595.526,4.126)(595.526,3.767)
\curveto(595.526,2.970)(596.104,2.371)(596.929,2.371)
\curveto(598.527,2.371)(599.156,4.841)(599.156,4.995)
\curveto(599.156,5.166)(599.009,5.166)(598.954,5.166)
\curveto(598.783,5.166)(598.783,5.115)(598.698,4.858)
\curveto(598.393,3.787)(597.832,2.747)(596.960,2.747)
\curveto(596.672,2.747)(596.549,2.918)(596.549,3.308)
\curveto(596.549,3.736)(596.655,3.975)(597.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.709,6.805)
\lineto(597.726,6.849)
\lineto(597.743,6.890)
\lineto(597.760,6.932)
\lineto(597.777,6.969)
\lineto(597.791,7.003)
\lineto(597.805,7.038)
\lineto(597.815,7.068)
\lineto(597.829,7.099)
\lineto(597.839,7.130)
\lineto(597.853,7.157)
\lineto(597.863,7.185)
\lineto(597.870,7.212)
\lineto(597.880,7.236)
\lineto(597.890,7.260)
\lineto(597.907,7.311)
\lineto(597.925,7.359)
\lineto(597.942,7.407)
\lineto(597.952,7.431)
\lineto(597.962,7.458)
\lineto(597.972,7.486)
\lineto(597.979,7.513)
\lineto(597.993,7.541)
\lineto(598.003,7.571)
\lineto(598.013,7.606)
\lineto(598.027,7.636)
\lineto(598.037,7.674)
\lineto(598.051,7.712)
\lineto(598.068,7.749)
\lineto(598.082,7.794)
\curveto(598.222,8.136)(598.308,8.368)(598.308,8.697)
\curveto(598.308,9.460)(597.764,10.089)(596.908,10.089)
\curveto(595.307,10.089)(594.657,7.623)(594.657,7.465)
\curveto(594.657,7.294)(594.828,7.294)(594.866,7.294)
\curveto(595.037,7.294)(595.051,7.332)(595.136,7.606)
\curveto(595.598,9.210)(596.275,9.716)(596.857,9.716)
\curveto(596.994,9.716)(597.285,9.716)(597.285,9.172)
\curveto(597.285,8.813)(597.165,8.454)(597.093,8.283)
\curveto(596.960,7.842)(596.190,5.867)(595.916,5.128)
\curveto(595.752,4.691)(595.526,4.126)(595.526,3.767)
\curveto(595.526,2.970)(596.104,2.371)(596.929,2.371)
\curveto(598.527,2.371)(599.156,4.841)(599.156,4.995)
\curveto(599.156,5.166)(599.009,5.166)(598.954,5.166)
\curveto(598.783,5.166)(598.783,5.115)(598.698,4.858)
\curveto(598.393,3.787)(597.832,2.747)(596.960,2.747)
\curveto(596.672,2.747)(596.549,2.918)(596.549,3.308)
\curveto(596.549,3.736)(596.655,3.975)(597.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.344,1.971)
\lineto(606.344,2.398)
\lineto(605.017,2.398)
\lineto(605.017,7.718)
\curveto(605.017,7.965)(605.017,8.050)(604.757,8.050)
\curveto(604.610,8.050)(604.562,8.050)(604.446,7.883)
\lineto(600.501,2.398)
\lineto(600.501,1.971)
\lineto(604.008,1.971)
\lineto(604.086,2.398)
\lineto(600.939,2.398)
\lineto(604.086,6.760)
\lineto(604.086,2.398)
\lineto(604.008,1.971)
\lineto(604.008,0.992)
\curveto(604.008,0.585)(604.008,0.441)(603.039,0.441)
\lineto(602.718,0.441)
\lineto(602.718,0.014)
\curveto(603.313,0.034)(604.076,0.062)(604.504,0.062)
\curveto(604.948,0.062)(605.708,0.034)(606.307,0.014)
\lineto(606.307,0.441)
\lineto(605.985,0.441)
\curveto(605.017,0.441)(605.017,0.585)(605.017,0.992)
\lineto(605.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.344,1.971)
\lineto(606.344,2.398)
\lineto(605.017,2.398)
\lineto(605.017,7.718)
\curveto(605.017,7.965)(605.017,8.050)(604.757,8.050)
\curveto(604.610,8.050)(604.562,8.050)(604.446,7.883)
\lineto(600.501,2.398)
\lineto(600.501,1.971)
\lineto(604.008,1.971)
\lineto(604.086,2.398)
\lineto(600.939,2.398)
\lineto(604.086,6.760)
\lineto(604.086,2.398)
\lineto(604.008,1.971)
\lineto(604.008,0.992)
\curveto(604.008,0.585)(604.008,0.441)(603.039,0.441)
\lineto(602.718,0.441)
\lineto(602.718,0.014)
\curveto(603.313,0.034)(604.076,0.062)(604.504,0.062)
\curveto(604.948,0.062)(605.708,0.034)(606.307,0.014)
\lineto(606.307,0.441)
\lineto(605.985,0.441)
\curveto(605.017,0.441)(605.017,0.585)(605.017,0.992)
\lineto(605.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,140.013)
\lineto(395.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,140.013)
\lineto(420.501,140.013)
\lineto(420.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.501,140.013)
\curveto(395.501,142.775)(397.739,145.013)(400.501,145.013)
\curveto(403.262,145.013)(405.501,142.775)(405.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,140.013)
\lineto(435.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,140.013)
\lineto(460.501,140.013)
\lineto(460.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,140.013)
\curveto(435.501,142.775)(437.739,145.013)(440.501,145.013)
\curveto(443.262,145.013)(445.501,142.775)(445.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,140.013)
\lineto(475.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,140.013)
\lineto(500.501,140.013)
\lineto(500.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,140.013)
\curveto(475.501,142.775)(477.739,145.013)(480.501,145.013)
\curveto(483.262,145.013)(485.501,142.775)(485.501,140.013)
}
}
\end{pspicture}


==> diagrams/example-sorting-4-v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-285.267](799.863,580.534)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.240,425.588)
\lineto(516.240,431.106)
\lineto(514.580,431.106)
\lineto(514.580,431.623)
\curveto(515.452,431.623)(516.094,432.030)(516.504,432.844)
\curveto(516.914,433.658)(517.119,434.540)(517.119,435.490)
\lineto(517.695,435.490)
\lineto(517.695,431.809)
\lineto(520.517,431.809)
\lineto(520.517,431.106)
\lineto(517.695,431.106)
\lineto(517.695,425.627)
\curveto(517.695,425.074)(517.786,424.589)(517.969,424.172)
\curveto(518.157,423.755)(518.493,423.547)(518.974,423.547)
\curveto(519.430,423.547)(519.759,423.765)(519.961,424.201)
\curveto(520.163,424.644)(520.263,425.119)(520.263,425.627)
\lineto(520.263,426.809)
\lineto(520.840,426.809)
\lineto(520.840,425.588)
\curveto(520.840,425.171)(520.761,424.758)(520.605,424.348)
\curveto(520.455,423.944)(520.231,423.612)(519.931,423.352)
\curveto(519.632,423.091)(519.267,422.961)(518.838,422.961)
\curveto(518.037,422.961)(517.402,423.199)(516.933,423.674)
\curveto(516.471,424.156)(516.240,424.794)(516.240,425.588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.588,423.186)
\lineto(522.588,423.889)
\curveto(523.043,423.889)(523.418,423.925)(523.711,423.996)
\curveto(524.004,424.068)(524.150,424.244)(524.150,424.524)
\lineto(524.150,429.983)
\curveto(524.150,430.497)(524.049,430.813)(523.847,430.930)
\curveto(523.652,431.047)(523.261,431.106)(522.676,431.106)
\lineto(522.676,431.809)
\lineto(525.556,432.024)
\lineto(525.556,424.524)
\curveto(525.556,424.244)(525.683,424.068)(525.937,423.996)
\curveto(526.191,423.925)(526.530,423.889)(526.953,423.889)
\lineto(526.953,423.186)
\lineto(522.588,423.186)
\moveto(523.437,435.461)
\curveto(523.437,435.754)(523.548,436.011)(523.769,436.233)
\curveto(523.991,436.454)(524.245,436.565)(524.531,436.565)
\curveto(524.720,436.565)(524.902,436.516)(525.078,436.418)
\curveto(525.254,436.320)(525.390,436.184)(525.488,436.008)
\curveto(525.586,435.832)(525.635,435.650)(525.635,435.461)
\curveto(525.635,435.175)(525.524,434.921)(525.303,434.699)
\curveto(525.081,434.478)(524.824,434.367)(524.531,434.367)
\curveto(524.245,434.367)(523.991,434.478)(523.769,434.699)
\curveto(523.548,434.921)(523.437,435.175)(523.437,435.461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.500,422.961)
\curveto(531.686,422.961)(530.937,423.173)(530.254,423.596)
\curveto(529.577,424.025)(529.043,424.595)(528.652,425.305)
\curveto(528.268,426.021)(528.076,426.776)(528.076,427.570)
\curveto(528.076,428.352)(528.252,429.094)(528.603,429.797)
\curveto(528.961,430.500)(529.456,431.067)(530.088,431.496)
\curveto(530.726,431.932)(531.435,432.150)(532.217,432.150)
\curveto(532.829,432.150)(533.359,432.046)(533.808,431.838)
\curveto(534.264,431.636)(534.638,431.353)(534.931,430.988)
\curveto(535.224,430.624)(535.446,430.194)(535.595,429.699)
\curveto(535.745,429.205)(535.820,428.661)(535.820,428.068)
\curveto(535.820,427.893)(535.752,427.805)(535.615,427.805)
\lineto(529.824,427.805)
\lineto(529.824,427.590)
\curveto(529.824,426.483)(530.045,425.533)(530.488,424.738)
\curveto(530.937,423.944)(531.666,423.547)(532.676,423.547)
\curveto(533.086,423.547)(533.463,423.638)(533.808,423.820)
\curveto(534.160,424.003)(534.463,424.257)(534.717,424.582)
\curveto(534.977,424.908)(535.153,425.256)(535.244,425.627)
\curveto(535.257,425.673)(535.280,425.712)(535.312,425.744)
\curveto(535.351,425.783)(535.394,425.803)(535.439,425.803)
\lineto(535.615,425.803)
\curveto(535.752,425.803)(535.820,425.718)(535.820,425.549)
\curveto(535.631,424.794)(535.224,424.172)(534.599,423.684)
\curveto(533.974,423.202)(533.275,422.961)(532.500,422.961)
\moveto(529.844,428.303)
\lineto(534.404,428.303)
\curveto(534.404,428.804)(534.332,429.312)(534.189,429.826)
\curveto(534.052,430.341)(533.821,430.767)(533.496,431.106)
\curveto(533.170,431.451)(532.744,431.623)(532.217,431.623)
\curveto(531.461,431.623)(530.875,431.268)(530.459,430.559)
\curveto(530.049,429.856)(529.844,429.104)(529.844,428.303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.904,423.186)
\lineto(536.904,423.889)
\curveto(537.360,423.889)(537.734,423.925)(538.027,423.996)
\curveto(538.320,424.068)(538.467,424.244)(538.467,424.524)
\lineto(538.467,429.983)
\curveto(538.467,430.341)(538.411,430.598)(538.301,430.754)
\curveto(538.196,430.917)(538.043,431.014)(537.842,431.047)
\curveto(537.640,431.086)(537.327,431.106)(536.904,431.106)
\lineto(536.904,431.809)
\lineto(539.765,432.024)
\lineto(539.765,430.070)
\curveto(539.980,430.650)(540.286,431.119)(540.683,431.477)
\curveto(541.080,431.841)(541.562,432.024)(542.129,432.024)
\curveto(542.526,432.024)(542.881,431.906)(543.193,431.672)
\curveto(543.506,431.438)(543.662,431.128)(543.662,430.744)
\curveto(543.662,430.503)(543.574,430.292)(543.398,430.109)
\curveto(543.229,429.934)(543.017,429.846)(542.763,429.846)
\curveto(542.516,429.846)(542.304,429.934)(542.129,430.109)
\curveto(541.953,430.285)(541.865,430.497)(541.865,430.744)
\curveto(541.865,431.102)(541.992,431.356)(542.246,431.506)
\lineto(542.129,431.506)
\curveto(541.588,431.506)(541.146,431.311)(540.801,430.920)
\curveto(540.462,430.529)(540.221,430.044)(540.078,429.465)
\curveto(539.935,428.886)(539.863,428.332)(539.863,427.805)
\lineto(539.863,424.524)
\curveto(539.863,424.100)(540.511,423.889)(541.806,423.889)
\lineto(541.806,423.186)
\lineto(536.904,423.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.783,424.729)
\curveto(553.095,424.273)(553.515,423.934)(554.043,423.713)
\curveto(554.570,423.492)(555.136,423.381)(555.742,423.381)
\curveto(556.517,423.381)(557.067,423.710)(557.392,424.367)
\curveto(557.718,425.031)(557.881,425.783)(557.881,426.623)
\curveto(557.881,427.001)(557.845,427.378)(557.773,427.756)
\curveto(557.708,428.134)(557.594,428.485)(557.431,428.811)
\curveto(557.269,429.136)(557.044,429.397)(556.758,429.592)
\curveto(556.478,429.787)(556.133,429.885)(555.722,429.885)
\lineto(554.394,429.885)
\curveto(554.277,429.885)(554.219,429.947)(554.219,430.070)
\lineto(554.219,430.246)
\curveto(554.219,430.350)(554.277,430.402)(554.394,430.402)
\lineto(555.498,430.490)
\curveto(555.967,430.490)(556.354,430.666)(556.660,431.018)
\curveto(556.972,431.369)(557.200,431.796)(557.344,432.297)
\curveto(557.487,432.805)(557.558,433.287)(557.558,433.742)
\curveto(557.558,434.380)(557.409,434.904)(557.109,435.315)
\curveto(556.810,435.725)(556.354,435.930)(555.742,435.930)
\curveto(555.234,435.930)(554.749,435.832)(554.287,435.637)
\curveto(553.825,435.448)(553.457,435.158)(553.183,434.768)
\curveto(553.209,434.774)(553.232,434.777)(553.252,434.777)
\curveto(553.271,434.784)(553.294,434.787)(553.320,434.787)
\curveto(553.620,434.787)(553.870,434.683)(554.072,434.475)
\curveto(554.274,434.266)(554.375,434.016)(554.375,433.723)
\curveto(554.375,433.436)(554.274,433.189)(554.072,432.981)
\curveto(553.870,432.772)(553.620,432.668)(553.320,432.668)
\curveto(553.027,432.668)(552.776,432.772)(552.568,432.981)
\curveto(552.360,433.189)(552.256,433.436)(552.256,433.723)
\curveto(552.256,434.296)(552.428,434.794)(552.773,435.217)
\curveto(553.118,435.640)(553.561,435.959)(554.101,436.174)
\curveto(554.648,436.395)(555.195,436.506)(555.742,436.506)
\curveto(556.146,436.506)(556.572,436.444)(557.021,436.320)
\curveto(557.470,436.203)(557.877,436.031)(558.242,435.803)
\curveto(558.607,435.581)(558.903,435.295)(559.131,434.943)
\curveto(559.365,434.592)(559.482,434.192)(559.482,433.742)
\curveto(559.482,433.182)(559.355,432.665)(559.101,432.190)
\curveto(558.854,431.714)(558.512,431.304)(558.076,430.959)
\curveto(557.640,430.614)(557.161,430.357)(556.640,430.188)
\curveto(557.220,430.077)(557.770,429.859)(558.291,429.533)
\curveto(558.812,429.208)(559.228,428.791)(559.541,428.283)
\curveto(559.860,427.775)(560.019,427.229)(560.019,426.643)
\curveto(560.019,425.907)(559.817,425.240)(559.414,424.641)
\curveto(559.010,424.048)(558.480,423.583)(557.822,423.244)
\curveto(557.164,422.912)(556.471,422.746)(555.742,422.746)
\curveto(555.117,422.746)(554.489,422.867)(553.857,423.108)
\curveto(553.232,423.342)(552.718,423.697)(552.314,424.172)
\curveto(551.917,424.647)(551.719,425.217)(551.719,425.881)
\curveto(551.719,426.213)(551.829,426.490)(552.051,426.711)
\curveto(552.272,426.932)(552.549,427.043)(552.881,427.043)
\curveto(553.095,427.043)(553.291,426.991)(553.467,426.887)
\curveto(553.649,426.789)(553.789,426.649)(553.886,426.467)
\curveto(553.991,426.285)(554.043,426.089)(554.043,425.881)
\curveto(554.043,425.555)(553.929,425.282)(553.701,425.061)
\curveto(553.473,424.839)(553.200,424.729)(552.881,424.729)
\lineto(552.783,424.729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,560.013)
\lineto(0.501,580.013)
\lineto(0.501,580.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,560.013)
\lineto(40.501,580.013)
\lineto(40.501,580.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,560.013)
\lineto(80.501,580.013)
\lineto(80.501,580.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,560.013)
\lineto(120.501,580.013)
\lineto(120.501,580.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,580.013)
\lineto(240.501,560.013)
\lineto(240.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,560.013)
\lineto(200.501,580.013)
\lineto(200.501,580.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,560.013)
\lineto(160.501,580.013)
\lineto(160.501,580.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,520.014)
\lineto(40.501,560.014)
\lineto(40.501,560.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,540.014)
\lineto(20.501,540.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,560.013)
\curveto(0.501,548.968)(9.455,540.013)(20.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,520.013)
\lineto(80.501,560.013)
\lineto(80.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,540.013)
\lineto(60.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,540.013)
\curveto(45.501,537.252)(43.262,535.013)(40.501,535.013)
\curveto(37.739,535.013)(35.501,537.252)(35.501,540.013)
\curveto(35.501,542.775)(37.739,545.013)(40.501,545.013)
\curveto(43.262,545.013)(45.501,542.775)(45.501,540.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,540.013)
\curveto(85.501,537.252)(83.262,535.013)(80.501,535.013)
\curveto(77.739,535.013)(75.501,537.252)(75.501,540.013)
\curveto(75.501,542.775)(77.739,545.013)(80.501,545.013)
\curveto(83.262,545.013)(85.501,542.775)(85.501,540.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,520.013)
\lineto(120.501,560.013)
\lineto(120.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,540.013)
\lineto(100.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,540.013)
\curveto(125.501,537.252)(123.262,535.013)(120.501,535.013)
\curveto(117.739,535.013)(115.501,537.252)(115.501,540.013)
\curveto(115.501,542.775)(117.739,545.013)(120.501,545.013)
\curveto(123.262,545.013)(125.501,542.775)(125.501,540.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,480.013)
\lineto(80.501,520.013)
\lineto(80.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,500.013)
\lineto(60.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,500.013)
\curveto(85.501,497.252)(83.262,495.013)(80.501,495.013)
\curveto(77.739,495.013)(75.501,497.252)(75.501,500.013)
\curveto(75.501,502.775)(77.739,505.013)(80.501,505.013)
\curveto(83.262,505.013)(85.501,502.775)(85.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,480.013)
\lineto(120.501,520.013)
\lineto(120.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,500.013)
\lineto(100.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,500.013)
\curveto(125.501,497.252)(123.262,495.013)(120.501,495.013)
\curveto(117.739,495.013)(115.501,497.252)(115.501,500.013)
\curveto(115.501,502.775)(117.739,505.013)(120.501,505.013)
\curveto(123.262,505.013)(125.501,502.775)(125.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,520.013)
\curveto(40.501,508.968)(49.455,500.013)(60.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,440.013)
\lineto(120.501,480.013)
\lineto(120.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,460.013)
\lineto(100.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,460.013)
\curveto(125.501,457.252)(123.262,455.013)(120.501,455.013)
\curveto(117.739,455.013)(115.501,457.252)(115.501,460.013)
\curveto(115.501,462.775)(117.739,465.013)(120.501,465.013)
\curveto(123.262,465.013)(125.501,462.775)(125.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,480.013)
\curveto(80.501,468.968)(89.455,460.013)(100.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,520.013)
\lineto(240.501,560.013)
\lineto(240.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,540.013)
\lineto(220.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,520.013)
\lineto(200.501,560.013)
\lineto(200.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,540.013)
\lineto(180.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,540.013)
\curveto(205.501,537.252)(203.262,535.013)(200.501,535.013)
\curveto(197.739,535.013)(195.501,537.252)(195.501,540.013)
\curveto(195.501,542.775)(197.739,545.013)(200.501,545.013)
\curveto(203.262,545.013)(205.501,542.775)(205.501,540.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,540.013)
\curveto(245.501,537.252)(243.262,535.013)(240.501,535.013)
\curveto(237.739,535.013)(235.501,537.252)(235.501,540.013)
\curveto(235.501,542.775)(237.739,545.013)(240.501,545.013)
\curveto(243.262,545.013)(245.501,542.775)(245.501,540.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,520.013)
\lineto(160.501,560.013)
\lineto(160.501,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,540.013)
\lineto(140.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,540.013)
\curveto(165.501,537.252)(163.262,535.013)(160.501,535.013)
\curveto(157.739,535.013)(155.501,537.252)(155.501,540.013)
\curveto(155.501,542.775)(157.739,545.013)(160.501,545.013)
\curveto(163.262,545.013)(165.501,542.775)(165.501,540.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,480.013)
\lineto(240.501,520.013)
\lineto(240.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,500.013)
\lineto(220.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,480.013)
\lineto(200.501,520.013)
\lineto(200.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,500.013)
\lineto(180.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,500.013)
\curveto(205.501,497.252)(203.262,495.013)(200.501,495.013)
\curveto(197.739,495.013)(195.501,497.252)(195.501,500.013)
\curveto(195.501,502.775)(197.739,505.013)(200.501,505.013)
\curveto(203.262,505.013)(205.501,502.775)(205.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,500.013)
\curveto(245.501,497.252)(243.262,495.013)(240.501,495.013)
\curveto(237.739,495.013)(235.501,497.252)(235.501,500.013)
\curveto(235.501,502.775)(237.739,505.013)(240.501,505.013)
\curveto(243.262,505.013)(245.501,502.775)(245.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,480.013)
\lineto(160.501,520.013)
\lineto(160.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,500.013)
\lineto(140.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,500.013)
\curveto(165.501,497.252)(163.262,495.013)(160.501,495.013)
\curveto(157.739,495.013)(155.501,497.252)(155.501,500.013)
\curveto(155.501,502.775)(157.739,505.013)(160.501,505.013)
\curveto(163.262,505.013)(165.501,502.775)(165.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,440.013)
\lineto(240.501,480.013)
\lineto(240.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,460.013)
\lineto(220.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,440.014)
\lineto(200.501,480.014)
\lineto(200.501,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,460.013)
\lineto(180.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,460.013)
\curveto(205.501,457.252)(203.262,455.013)(200.501,455.013)
\curveto(197.739,455.013)(195.501,457.252)(195.501,460.013)
\curveto(195.501,462.775)(197.739,465.013)(200.501,465.013)
\curveto(203.262,465.013)(205.501,462.775)(205.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,460.013)
\curveto(245.501,457.252)(243.262,455.013)(240.501,455.013)
\curveto(237.739,455.013)(235.501,457.252)(235.501,460.013)
\curveto(235.501,462.775)(237.739,465.013)(240.501,465.013)
\curveto(243.262,465.013)(245.501,462.775)(245.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,440.014)
\lineto(160.501,480.014)
\lineto(160.501,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,460.013)
\lineto(140.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,460.013)
\curveto(165.501,457.252)(163.262,455.013)(160.501,455.013)
\curveto(157.739,455.013)(155.501,457.252)(155.501,460.013)
\curveto(155.501,462.775)(157.739,465.013)(160.501,465.013)
\curveto(163.262,465.013)(165.501,462.775)(165.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,460.013)
\lineto(260.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,500.013)
\lineto(260.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,540.013)
\lineto(260.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,460.013)
\lineto(294.786,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,460.013)
\lineto(329.072,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,500.013)
\lineto(294.786,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,540.013)
\lineto(294.786,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,540.013)
\lineto(329.072,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,500.013)
\lineto(329.072,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,500.013)
\lineto(380.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,540.013)
\lineto(380.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,540.013)
\lineto(420.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,440.014)
\curveto(400.501,451.059)(391.546,460.014)(380.501,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,480.014)
\curveto(440.501,491.059)(431.546,500.014)(420.501,500.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,520.014)
\curveto(480.501,531.059)(471.546,540.014)(460.501,540.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,418.584)
\lineto(400.501,440.013)
\lineto(400.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,440.013)
\lineto(440.501,480.013)
\lineto(440.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,480.013)
\lineto(480.501,520.013)
\lineto(480.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,397.156)
\lineto(400.501,418.584)
\lineto(400.501,418.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,340.013)
\lineto(400.501,397.156)
\lineto(400.501,397.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,418.584)
\lineto(440.501,440.013)
\lineto(440.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,440.013)
\lineto(480.501,480.013)
\lineto(480.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,418.584)
\lineto(480.501,440.013)
\lineto(480.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,397.156)
\lineto(440.501,418.584)
\lineto(440.501,418.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,340.013)
\lineto(440.501,397.156)
\lineto(440.501,397.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,397.156)
\lineto(480.501,418.584)
\lineto(480.501,418.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,340.013)
\lineto(480.501,397.156)
\lineto(480.501,397.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,300.013)
\lineto(400.501,340.013)
\lineto(400.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,300.013)
\lineto(440.501,340.013)
\lineto(440.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,300.013)
\lineto(480.501,340.013)
\lineto(480.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,460.013)
\lineto(380.501,460.013)
\lineto(380.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,500.013)
\lineto(380.501,500.013)
\lineto(380.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,540.013)
\lineto(380.501,540.013)
\lineto(380.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,300.013)
\lineto(280.501,320.013)
\lineto(280.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,320.014)
\curveto(280.501,331.059)(271.546,340.014)(260.501,340.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,400.014)
\lineto(160.501,440.014)
\lineto(160.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,420.014)
\lineto(140.501,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,400.014)
\lineto(200.501,440.014)
\lineto(200.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,420.013)
\lineto(180.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,400.013)
\lineto(240.501,440.013)
\lineto(240.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,420.013)
\lineto(220.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,360.013)
\lineto(200.501,400.013)
\lineto(200.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,380.013)
\lineto(180.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,380.013)
\curveto(205.501,377.252)(203.262,375.013)(200.501,375.013)
\curveto(197.739,375.013)(195.501,377.252)(195.501,380.013)
\curveto(195.501,382.775)(197.739,385.013)(200.501,385.013)
\curveto(203.262,385.013)(205.501,382.775)(205.501,380.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,360.013)
\lineto(240.501,400.013)
\lineto(240.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,380.013)
\lineto(220.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,380.013)
\curveto(245.501,377.252)(243.262,375.013)(240.501,375.013)
\curveto(237.739,375.013)(235.501,377.252)(235.501,380.013)
\curveto(235.501,382.775)(237.739,385.013)(240.501,385.013)
\curveto(243.262,385.013)(245.501,382.775)(245.501,380.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,400.013)
\curveto(160.501,388.968)(169.455,380.013)(180.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,320.013)
\lineto(240.501,360.013)
\lineto(240.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,340.013)
\lineto(220.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,340.013)
\curveto(245.501,337.252)(243.262,335.013)(240.501,335.013)
\curveto(237.739,335.013)(235.501,337.252)(235.501,340.013)
\curveto(235.501,342.775)(237.739,345.013)(240.501,345.013)
\curveto(243.262,345.013)(245.501,342.775)(245.501,340.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,360.013)
\curveto(200.501,348.968)(209.455,340.013)(220.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,380.013)
\lineto(260.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,420.013)
\lineto(260.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,420.013)
\lineto(300.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,360.014)
\curveto(320.501,371.059)(311.546,380.014)(300.501,380.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,400.014)
\curveto(360.501,411.059)(351.546,420.014)(340.501,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,320.013)
\lineto(320.501,360.013)
\lineto(320.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,360.013)
\lineto(360.501,400.013)
\lineto(360.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,320.013)
\lineto(360.501,360.013)
\lineto(360.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,300.013)
\lineto(320.501,320.013)
\lineto(320.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,300.013)
\lineto(360.501,320.013)
\lineto(360.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.013)
\lineto(240.501,320.013)
\lineto(240.501,320.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.501,324.734)
\lineto(290.501,324.734)
\lineto(290.501,304.734)
\lineto(270.501,304.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,324.734)
\lineto(290.501,324.734)
\lineto(290.501,304.734)
\lineto(270.501,304.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.064,310.866)
\curveto(278.310,310.506)(278.642,310.238)(279.058,310.064)
\curveto(279.475,309.889)(279.922,309.801)(280.400,309.801)
\curveto(281.012,309.801)(281.447,310.061)(281.704,310.580)
\curveto(281.961,311.105)(282.090,311.699)(282.090,312.362)
\curveto(282.090,312.660)(282.061,312.958)(282.005,313.257)
\curveto(281.953,313.555)(281.863,313.833)(281.735,314.090)
\curveto(281.606,314.347)(281.429,314.552)(281.203,314.707)
\curveto(280.981,314.861)(280.709,314.938)(280.385,314.938)
\lineto(279.336,314.938)
\curveto(279.244,314.938)(279.197,314.987)(279.197,315.085)
\lineto(279.197,315.223)
\curveto(279.197,315.306)(279.244,315.347)(279.336,315.347)
\lineto(280.208,315.416)
\curveto(280.578,315.416)(280.884,315.555)(281.125,315.833)
\curveto(281.372,316.110)(281.552,316.447)(281.665,316.843)
\curveto(281.778,317.244)(281.835,317.625)(281.835,317.985)
\curveto(281.835,318.488)(281.717,318.902)(281.480,319.226)
\curveto(281.244,319.550)(280.884,319.712)(280.400,319.712)
\curveto(279.999,319.712)(279.616,319.635)(279.251,319.481)
\curveto(278.886,319.332)(278.596,319.103)(278.380,318.794)
\curveto(278.400,318.799)(278.418,318.802)(278.434,318.802)
\curveto(278.449,318.807)(278.467,318.810)(278.488,318.810)
\curveto(278.724,318.810)(278.922,318.727)(279.082,318.563)
\curveto(279.241,318.398)(279.321,318.200)(279.321,317.969)
\curveto(279.321,317.743)(279.241,317.547)(279.082,317.383)
\curveto(278.922,317.218)(278.724,317.136)(278.488,317.136)
\curveto(278.256,317.136)(278.058,317.218)(277.894,317.383)
\curveto(277.729,317.547)(277.647,317.743)(277.647,317.969)
\curveto(277.647,318.422)(277.783,318.815)(278.056,319.149)
\curveto(278.328,319.483)(278.678,319.735)(279.105,319.905)
\curveto(279.537,320.080)(279.969,320.167)(280.400,320.167)
\curveto(280.719,320.167)(281.056,320.118)(281.411,320.021)
\curveto(281.766,319.928)(282.087,319.792)(282.375,319.612)
\curveto(282.663,319.437)(282.897,319.211)(283.077,318.933)
\curveto(283.262,318.656)(283.354,318.339)(283.354,317.985)
\curveto(283.354,317.542)(283.254,317.134)(283.054,316.758)
\curveto(282.858,316.383)(282.588,316.059)(282.244,315.786)
\curveto(281.899,315.514)(281.521,315.311)(281.110,315.177)
\curveto(281.568,315.090)(282.002,314.917)(282.413,314.660)
\curveto(282.825,314.403)(283.154,314.074)(283.401,313.673)
\curveto(283.653,313.272)(283.779,312.840)(283.779,312.377)
\curveto(283.779,311.796)(283.619,311.269)(283.300,310.796)
\curveto(282.982,310.328)(282.563,309.961)(282.043,309.693)
\curveto(281.524,309.431)(280.976,309.300)(280.400,309.300)
\curveto(279.907,309.300)(279.411,309.395)(278.912,309.585)
\curveto(278.418,309.771)(278.012,310.051)(277.693,310.426)
\curveto(277.380,310.801)(277.223,311.251)(277.223,311.776)
\curveto(277.223,312.038)(277.310,312.257)(277.485,312.431)
\curveto(277.660,312.606)(277.878,312.694)(278.141,312.694)
\curveto(278.310,312.694)(278.465,312.653)(278.603,312.570)
\curveto(278.747,312.493)(278.858,312.383)(278.935,312.239)
\curveto(279.017,312.095)(279.058,311.940)(279.058,311.776)
\curveto(279.058,311.519)(278.968,311.303)(278.789,311.128)
\curveto(278.609,310.953)(278.393,310.866)(278.141,310.866)
\lineto(278.064,310.866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,440.013)
\curveto(120.501,428.968)(129.455,420.013)(140.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,260.013)
\lineto(280.501,300.013)
\lineto(280.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,280.013)
\lineto(260.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.012)
\curveto(240.501,288.967)(249.455,280.012)(260.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,260.012)
\lineto(320.501,300.012)
\lineto(320.501,300.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,280.012)
\lineto(300.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.501,280.012)
\curveto(285.501,277.251)(283.262,275.012)(280.501,275.012)
\curveto(277.739,275.012)(275.501,277.251)(275.501,280.012)
\curveto(275.501,282.774)(277.739,285.012)(280.501,285.012)
\curveto(283.262,285.012)(285.501,282.774)(285.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,280.012)
\curveto(325.501,277.251)(323.262,275.012)(320.501,275.012)
\curveto(317.739,275.012)(315.501,277.251)(315.501,280.012)
\curveto(315.501,282.774)(317.739,285.012)(320.501,285.012)
\curveto(323.262,285.012)(325.501,282.774)(325.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,260.012)
\lineto(360.501,300.012)
\lineto(360.501,300.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.012)
\lineto(340.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,280.012)
\curveto(365.501,277.251)(363.262,275.012)(360.501,275.012)
\curveto(357.739,275.012)(355.501,277.251)(355.501,280.012)
\curveto(355.501,282.774)(357.739,285.012)(360.501,285.012)
\curveto(363.262,285.012)(365.501,282.774)(365.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,220.012)
\lineto(320.501,260.012)
\lineto(320.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.012)
\lineto(300.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,240.012)
\curveto(325.501,237.251)(323.262,235.012)(320.501,235.012)
\curveto(317.739,235.012)(315.501,237.251)(315.501,240.012)
\curveto(315.501,242.774)(317.739,245.012)(320.501,245.012)
\curveto(323.262,245.012)(325.501,242.774)(325.501,240.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,220.012)
\lineto(360.501,260.012)
\lineto(360.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.012)
\lineto(340.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,240.012)
\curveto(365.501,237.251)(363.262,235.012)(360.501,235.012)
\curveto(357.739,235.012)(355.501,237.251)(355.501,240.012)
\curveto(355.501,242.774)(357.739,245.012)(360.501,245.012)
\curveto(363.262,245.012)(365.501,242.774)(365.501,240.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,260.012)
\curveto(280.501,248.967)(289.455,240.012)(300.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,180.012)
\lineto(360.501,220.012)
\lineto(360.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.012)
\lineto(340.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,200.012)
\curveto(365.501,197.251)(363.262,195.012)(360.501,195.012)
\curveto(357.739,195.012)(355.501,197.251)(355.501,200.012)
\curveto(355.501,202.774)(357.739,205.012)(360.501,205.012)
\curveto(363.262,205.012)(365.501,202.774)(365.501,200.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,220.012)
\curveto(320.501,208.967)(329.455,200.012)(340.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,260.012)
\lineto(480.501,300.012)
\lineto(480.501,300.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,280.012)
\lineto(460.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,260.012)
\lineto(440.501,300.012)
\lineto(440.501,300.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,280.012)
\lineto(420.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,280.012)
\curveto(445.501,277.251)(443.262,275.012)(440.501,275.012)
\curveto(437.739,275.012)(435.501,277.251)(435.501,280.012)
\curveto(435.501,282.774)(437.739,285.012)(440.501,285.012)
\curveto(443.262,285.012)(445.501,282.774)(445.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,280.012)
\curveto(485.501,277.251)(483.262,275.012)(480.501,275.012)
\curveto(477.739,275.012)(475.501,277.251)(475.501,280.012)
\curveto(475.501,282.774)(477.739,285.012)(480.501,285.012)
\curveto(483.262,285.012)(485.501,282.774)(485.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,260.012)
\lineto(400.501,300.012)
\lineto(400.501,300.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,280.012)
\lineto(380.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,280.012)
\curveto(405.501,277.251)(403.262,275.012)(400.501,275.012)
\curveto(397.739,275.012)(395.501,277.251)(395.501,280.012)
\curveto(395.501,282.774)(397.739,285.012)(400.501,285.012)
\curveto(403.262,285.012)(405.501,282.774)(405.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,220.012)
\lineto(480.501,260.012)
\lineto(480.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,240.012)
\lineto(460.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,220.012)
\lineto(440.501,260.012)
\lineto(440.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,240.012)
\lineto(420.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,240.012)
\curveto(445.501,237.251)(443.262,235.012)(440.501,235.012)
\curveto(437.739,235.012)(435.501,237.251)(435.501,240.012)
\curveto(435.501,242.774)(437.739,245.012)(440.501,245.012)
\curveto(443.262,245.012)(445.501,242.774)(445.501,240.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,240.012)
\curveto(485.501,237.251)(483.262,235.012)(480.501,235.012)
\curveto(477.739,235.012)(475.501,237.251)(475.501,240.012)
\curveto(475.501,242.774)(477.739,245.012)(480.501,245.012)
\curveto(483.262,245.012)(485.501,242.774)(485.501,240.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,220.012)
\lineto(400.501,260.012)
\lineto(400.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,240.012)
\lineto(380.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,240.012)
\curveto(405.501,237.251)(403.262,235.012)(400.501,235.012)
\curveto(397.739,235.012)(395.501,237.251)(395.501,240.012)
\curveto(395.501,242.774)(397.739,245.012)(400.501,245.012)
\curveto(403.262,245.012)(405.501,242.774)(405.501,240.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,180.012)
\lineto(480.501,220.012)
\lineto(480.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,200.012)
\lineto(460.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.013)
\lineto(440.501,220.013)
\lineto(440.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,200.012)
\lineto(420.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,200.012)
\curveto(445.501,197.251)(443.262,195.012)(440.501,195.012)
\curveto(437.739,195.012)(435.501,197.251)(435.501,200.012)
\curveto(435.501,202.774)(437.739,205.012)(440.501,205.012)
\curveto(443.262,205.012)(445.501,202.774)(445.501,200.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,200.012)
\curveto(485.501,197.251)(483.262,195.012)(480.501,195.012)
\curveto(477.739,195.012)(475.501,197.251)(475.501,200.012)
\curveto(475.501,202.774)(477.739,205.012)(480.501,205.012)
\curveto(483.262,205.012)(485.501,202.774)(485.501,200.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.013)
\lineto(400.501,220.013)
\lineto(400.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,200.012)
\lineto(380.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,200.012)
\curveto(405.501,197.251)(403.262,195.012)(400.501,195.012)
\curveto(397.739,195.012)(395.501,197.251)(395.501,200.012)
\curveto(395.501,202.774)(397.739,205.012)(400.501,205.012)
\curveto(403.262,205.012)(405.501,202.774)(405.501,200.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,200.012)
\lineto(500.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,240.012)
\lineto(500.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,280.012)
\lineto(500.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,200.012)
\lineto(534.786,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,200.012)
\lineto(569.072,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,240.012)
\lineto(534.786,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,280.012)
\lineto(534.786,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,280.012)
\lineto(569.072,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,240.012)
\lineto(569.072,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,240.012)
\lineto(620.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,280.012)
\lineto(620.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.501,280.012)
\lineto(660.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,180.013)
\curveto(640.501,191.058)(631.546,200.013)(620.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,220.013)
\curveto(680.501,231.058)(671.546,240.013)(660.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,260.013)
\curveto(720.501,271.058)(711.546,280.013)(700.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,158.583)
\lineto(640.501,180.012)
\lineto(640.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,180.012)
\lineto(680.501,220.012)
\lineto(680.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,220.012)
\lineto(720.501,260.012)
\lineto(720.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,137.155)
\lineto(640.501,158.583)
\lineto(640.501,158.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,80.012)
\lineto(640.501,137.155)
\lineto(640.501,137.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,158.583)
\lineto(680.501,180.012)
\lineto(680.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,180.012)
\lineto(720.501,220.012)
\lineto(720.501,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,158.583)
\lineto(720.501,180.012)
\lineto(720.501,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,137.155)
\lineto(680.501,158.583)
\lineto(680.501,158.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,80.012)
\lineto(680.501,137.155)
\lineto(680.501,137.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,137.155)
\lineto(720.501,158.583)
\lineto(720.501,158.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,80.012)
\lineto(720.501,137.155)
\lineto(720.501,137.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,40.012)
\lineto(640.501,80.012)
\lineto(640.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,40.012)
\lineto(680.501,80.012)
\lineto(680.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,40.012)
\lineto(720.501,80.012)
\lineto(720.501,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,200.012)
\lineto(620.501,200.012)
\lineto(620.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,240.012)
\lineto(620.501,240.012)
\lineto(620.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,280.012)
\lineto(620.501,280.012)
\lineto(620.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,80.013)
\lineto(520.501,100.013)
\lineto(520.501,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,100.014)
\curveto(520.501,111.059)(511.546,120.014)(500.501,120.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,80.012)
\lineto(560.501,40.012)
\lineto(560.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,80.012)
\lineto(520.501,40.012)
\lineto(520.501,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.013)
\lineto(480.501,40.013)
\lineto(480.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,140.013)
\lineto(440.501,180.013)
\lineto(440.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,160.013)
\lineto(420.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,160.013)
\curveto(445.501,157.252)(443.262,155.013)(440.501,155.013)
\curveto(437.739,155.013)(435.501,157.252)(435.501,160.013)
\curveto(435.501,162.775)(437.739,165.013)(440.501,165.013)
\curveto(443.262,165.013)(445.501,162.775)(445.501,160.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,140.013)
\lineto(480.501,180.013)
\lineto(480.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,160.013)
\lineto(460.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,160.013)
\curveto(485.501,157.252)(483.262,155.013)(480.501,155.013)
\curveto(477.739,155.013)(475.501,157.252)(475.501,160.013)
\curveto(475.501,162.775)(477.739,165.013)(480.501,165.013)
\curveto(483.262,165.013)(485.501,162.775)(485.501,160.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.013)
\curveto(400.501,168.968)(409.455,160.013)(420.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,100.013)
\lineto(480.501,140.013)
\lineto(480.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,120.013)
\lineto(460.501,120.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.501,120.013)
\curveto(485.501,117.252)(483.262,115.013)(480.501,115.013)
\curveto(477.739,115.013)(475.501,117.252)(475.501,120.013)
\curveto(475.501,122.775)(477.739,125.013)(480.501,125.013)
\curveto(483.262,125.013)(485.501,122.775)(485.501,120.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,140.013)
\curveto(440.501,128.968)(449.455,120.013)(460.501,120.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,160.013)
\lineto(500.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,60.013)
\lineto(460.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,60.013)
\lineto(420.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,140.014)
\curveto(560.501,151.059)(551.546,160.014)(540.501,160.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,80.013)
\curveto(360.501,68.968)(369.455,60.013)(380.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,100.013)
\lineto(560.501,140.013)
\lineto(560.501,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,120.013)
\lineto(360.501,80.013)
\lineto(360.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.013)
\lineto(360.501,120.013)
\lineto(360.501,120.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,80.013)
\lineto(560.501,100.013)
\lineto(560.501,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,180.013)
\lineto(360.501,160.013)
\lineto(360.501,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.013)
\lineto(480.501,100.013)
\lineto(480.501,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.240,195.838)
\lineto(756.240,201.356)
\lineto(754.580,201.356)
\lineto(754.580,201.873)
\curveto(755.452,201.873)(756.094,202.280)(756.504,203.094)
\curveto(756.914,203.908)(757.119,204.790)(757.119,205.740)
\lineto(757.695,205.740)
\lineto(757.695,202.059)
\lineto(760.517,202.059)
\lineto(760.517,201.356)
\lineto(757.695,201.356)
\lineto(757.695,195.877)
\curveto(757.695,195.324)(757.786,194.839)(757.969,194.422)
\curveto(758.157,194.005)(758.493,193.797)(758.974,193.797)
\curveto(759.430,193.797)(759.759,194.015)(759.961,194.451)
\curveto(760.163,194.894)(760.263,195.369)(760.263,195.877)
\lineto(760.263,197.059)
\lineto(760.840,197.059)
\lineto(760.840,195.838)
\curveto(760.840,195.421)(760.761,195.008)(760.605,194.598)
\curveto(760.455,194.194)(760.231,193.862)(759.931,193.602)
\curveto(759.632,193.341)(759.267,193.211)(758.838,193.211)
\curveto(758.037,193.211)(757.402,193.449)(756.933,193.924)
\curveto(756.471,194.406)(756.240,195.044)(756.240,195.838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.588,193.436)
\lineto(762.588,194.139)
\curveto(763.043,194.139)(763.418,194.175)(763.711,194.246)
\curveto(764.004,194.318)(764.150,194.494)(764.150,194.774)
\lineto(764.150,200.233)
\curveto(764.150,200.747)(764.049,201.063)(763.847,201.180)
\curveto(763.652,201.297)(763.261,201.356)(762.676,201.356)
\lineto(762.676,202.059)
\lineto(765.556,202.274)
\lineto(765.556,194.774)
\curveto(765.556,194.494)(765.683,194.318)(765.937,194.246)
\curveto(766.191,194.175)(766.530,194.139)(766.953,194.139)
\lineto(766.953,193.436)
\lineto(762.588,193.436)
\moveto(763.437,205.711)
\curveto(763.437,206.004)(763.548,206.261)(763.769,206.483)
\curveto(763.991,206.704)(764.245,206.815)(764.531,206.815)
\curveto(764.720,206.815)(764.902,206.766)(765.078,206.668)
\curveto(765.254,206.570)(765.390,206.434)(765.488,206.258)
\curveto(765.586,206.082)(765.635,205.900)(765.635,205.711)
\curveto(765.635,205.425)(765.524,205.171)(765.303,204.949)
\curveto(765.081,204.728)(764.824,204.617)(764.531,204.617)
\curveto(764.245,204.617)(763.991,204.728)(763.769,204.949)
\curveto(763.548,205.171)(763.437,205.425)(763.437,205.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.500,193.211)
\curveto(771.686,193.211)(770.937,193.423)(770.254,193.846)
\curveto(769.577,194.275)(769.043,194.845)(768.652,195.555)
\curveto(768.268,196.271)(768.076,197.026)(768.076,197.820)
\curveto(768.076,198.602)(768.252,199.344)(768.603,200.047)
\curveto(768.961,200.750)(769.456,201.317)(770.088,201.746)
\curveto(770.726,202.182)(771.435,202.400)(772.217,202.400)
\curveto(772.829,202.400)(773.359,202.296)(773.808,202.088)
\curveto(774.264,201.886)(774.638,201.603)(774.931,201.238)
\curveto(775.224,200.874)(775.446,200.444)(775.595,199.949)
\curveto(775.745,199.455)(775.820,198.911)(775.820,198.318)
\curveto(775.820,198.143)(775.752,198.055)(775.615,198.055)
\lineto(769.824,198.055)
\lineto(769.824,197.840)
\curveto(769.824,196.733)(770.045,195.783)(770.488,194.988)
\curveto(770.937,194.194)(771.666,193.797)(772.676,193.797)
\curveto(773.086,193.797)(773.463,193.888)(773.808,194.070)
\curveto(774.160,194.253)(774.463,194.507)(774.717,194.832)
\curveto(774.977,195.158)(775.153,195.506)(775.244,195.877)
\curveto(775.257,195.923)(775.280,195.962)(775.312,195.994)
\curveto(775.351,196.033)(775.394,196.053)(775.439,196.053)
\lineto(775.615,196.053)
\curveto(775.752,196.053)(775.820,195.968)(775.820,195.799)
\curveto(775.631,195.044)(775.224,194.422)(774.599,193.934)
\curveto(773.974,193.452)(773.275,193.211)(772.500,193.211)
\moveto(769.844,198.553)
\lineto(774.404,198.553)
\curveto(774.404,199.054)(774.332,199.562)(774.189,200.076)
\curveto(774.052,200.591)(773.821,201.017)(773.496,201.356)
\curveto(773.170,201.701)(772.744,201.873)(772.217,201.873)
\curveto(771.461,201.873)(770.875,201.518)(770.459,200.809)
\curveto(770.049,200.106)(769.844,199.354)(769.844,198.553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.904,193.436)
\lineto(776.904,194.139)
\curveto(777.360,194.139)(777.734,194.175)(778.027,194.246)
\curveto(778.320,194.318)(778.467,194.494)(778.467,194.774)
\lineto(778.467,200.233)
\curveto(778.467,200.591)(778.411,200.848)(778.301,201.004)
\curveto(778.196,201.167)(778.043,201.264)(777.842,201.297)
\curveto(777.640,201.336)(777.327,201.356)(776.904,201.356)
\lineto(776.904,202.059)
\lineto(779.765,202.274)
\lineto(779.765,200.320)
\curveto(779.980,200.900)(780.286,201.369)(780.683,201.727)
\curveto(781.080,202.091)(781.562,202.274)(782.129,202.274)
\curveto(782.526,202.274)(782.881,202.156)(783.193,201.922)
\curveto(783.506,201.688)(783.662,201.378)(783.662,200.994)
\curveto(783.662,200.753)(783.574,200.542)(783.398,200.359)
\curveto(783.229,200.184)(783.017,200.096)(782.763,200.096)
\curveto(782.516,200.096)(782.304,200.184)(782.129,200.359)
\curveto(781.953,200.535)(781.865,200.747)(781.865,200.994)
\curveto(781.865,201.352)(781.992,201.606)(782.246,201.756)
\lineto(782.129,201.756)
\curveto(781.588,201.756)(781.146,201.561)(780.801,201.170)
\curveto(780.462,200.779)(780.221,200.294)(780.078,199.715)
\curveto(779.935,199.136)(779.863,198.582)(779.863,198.055)
\lineto(779.863,194.774)
\curveto(779.863,194.350)(780.511,194.139)(781.806,194.139)
\lineto(781.806,193.436)
\lineto(776.904,193.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.875,193.436)
\lineto(791.875,193.973)
\curveto(791.875,194.005)(791.888,194.041)(791.914,194.080)
\lineto(795.019,197.518)
\curveto(795.488,198.025)(795.869,198.452)(796.162,198.797)
\curveto(796.455,199.142)(796.745,199.539)(797.031,199.988)
\curveto(797.317,200.438)(797.542,200.893)(797.705,201.356)
\curveto(797.874,201.824)(797.959,202.319)(797.959,202.840)
\curveto(797.959,203.387)(797.858,203.908)(797.656,204.402)
\curveto(797.454,204.904)(797.151,205.304)(796.748,205.604)
\curveto(796.351,205.903)(795.869,206.053)(795.303,206.053)
\curveto(794.723,206.053)(794.202,205.877)(793.740,205.525)
\curveto(793.278,205.180)(792.952,204.731)(792.763,204.178)
\curveto(792.816,204.191)(792.887,204.197)(792.978,204.197)
\curveto(793.278,204.197)(793.532,204.096)(793.740,203.895)
\curveto(793.955,203.693)(794.062,203.432)(794.062,203.113)
\curveto(794.062,202.807)(793.955,202.547)(793.740,202.332)
\curveto(793.532,202.124)(793.278,202.020)(792.978,202.020)
\curveto(792.666,202.020)(792.402,202.127)(792.187,202.342)
\curveto(791.979,202.563)(791.875,202.820)(791.875,203.113)
\curveto(791.875,203.615)(791.969,204.083)(792.158,204.520)
\curveto(792.347,204.962)(792.617,205.353)(792.969,205.692)
\curveto(793.327,206.037)(793.727,206.300)(794.170,206.483)
\curveto(794.619,206.665)(795.094,206.756)(795.595,206.756)
\curveto(796.357,206.756)(797.067,206.593)(797.724,206.268)
\curveto(798.382,205.949)(798.903,205.493)(799.287,204.900)
\curveto(799.671,204.315)(799.863,203.628)(799.863,202.840)
\curveto(799.863,202.261)(799.736,201.710)(799.482,201.190)
\curveto(799.228,200.669)(798.903,200.193)(798.506,199.764)
\curveto(798.108,199.341)(797.601,198.859)(796.982,198.318)
\curveto(796.364,197.778)(795.957,197.417)(795.761,197.234)
\lineto(793.496,195.057)
\lineto(795.420,195.057)
\curveto(796.364,195.057)(797.151,195.063)(797.783,195.076)
\curveto(798.421,195.096)(798.760,195.122)(798.799,195.154)
\curveto(798.955,195.324)(799.114,195.939)(799.277,197.000)
\lineto(799.863,197.000)
\lineto(799.297,193.436)
\lineto(791.875,193.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,40.014)
\curveto(600.501,51.059)(591.546,60.014)(580.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(0.501,300.012)
\lineto(720.501,300.012)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501,325.014)
\lineto(330.501,325.014)
\lineto(330.501,305.014)
\lineto(310.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.501,325.014)
\lineto(330.501,325.014)
\lineto(330.501,305.014)
\lineto(310.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.064,311.146)
\curveto(318.310,310.786)(318.642,310.518)(319.058,310.344)
\curveto(319.475,310.169)(319.922,310.081)(320.400,310.081)
\curveto(321.012,310.081)(321.447,310.341)(321.704,310.860)
\curveto(321.961,311.385)(322.090,311.979)(322.090,312.642)
\curveto(322.090,312.940)(322.061,313.238)(322.005,313.537)
\curveto(321.953,313.835)(321.863,314.113)(321.735,314.370)
\curveto(321.606,314.627)(321.429,314.832)(321.203,314.987)
\curveto(320.981,315.141)(320.709,315.218)(320.385,315.218)
\lineto(319.336,315.218)
\curveto(319.244,315.218)(319.197,315.267)(319.197,315.365)
\lineto(319.197,315.503)
\curveto(319.197,315.586)(319.244,315.627)(319.336,315.627)
\lineto(320.208,315.696)
\curveto(320.578,315.696)(320.884,315.835)(321.125,316.113)
\curveto(321.372,316.390)(321.552,316.727)(321.665,317.123)
\curveto(321.778,317.524)(321.835,317.905)(321.835,318.265)
\curveto(321.835,318.768)(321.717,319.182)(321.480,319.506)
\curveto(321.244,319.830)(320.884,319.992)(320.400,319.992)
\curveto(319.999,319.992)(319.616,319.915)(319.251,319.761)
\curveto(318.886,319.612)(318.596,319.383)(318.380,319.074)
\curveto(318.400,319.079)(318.418,319.082)(318.434,319.082)
\curveto(318.449,319.087)(318.467,319.090)(318.488,319.090)
\curveto(318.724,319.090)(318.922,319.007)(319.082,318.843)
\curveto(319.241,318.678)(319.321,318.480)(319.321,318.249)
\curveto(319.321,318.023)(319.241,317.827)(319.082,317.663)
\curveto(318.922,317.498)(318.724,317.416)(318.488,317.416)
\curveto(318.256,317.416)(318.058,317.498)(317.894,317.663)
\curveto(317.729,317.827)(317.647,318.023)(317.647,318.249)
\curveto(317.647,318.702)(317.783,319.095)(318.056,319.429)
\curveto(318.328,319.763)(318.678,320.015)(319.105,320.185)
\curveto(319.537,320.360)(319.969,320.447)(320.400,320.447)
\curveto(320.719,320.447)(321.056,320.398)(321.411,320.301)
\curveto(321.766,320.208)(322.087,320.072)(322.375,319.892)
\curveto(322.663,319.717)(322.897,319.491)(323.077,319.213)
\curveto(323.262,318.936)(323.354,318.619)(323.354,318.265)
\curveto(323.354,317.822)(323.254,317.414)(323.054,317.038)
\curveto(322.858,316.663)(322.588,316.339)(322.244,316.066)
\curveto(321.899,315.794)(321.521,315.591)(321.110,315.457)
\curveto(321.568,315.370)(322.002,315.197)(322.413,314.940)
\curveto(322.825,314.683)(323.154,314.354)(323.401,313.953)
\curveto(323.653,313.552)(323.779,313.120)(323.779,312.657)
\curveto(323.779,312.076)(323.619,311.549)(323.300,311.076)
\curveto(322.982,310.608)(322.563,310.241)(322.043,309.973)
\curveto(321.524,309.711)(320.976,309.580)(320.400,309.580)
\curveto(319.907,309.580)(319.411,309.675)(318.912,309.865)
\curveto(318.418,310.051)(318.012,310.331)(317.693,310.706)
\curveto(317.380,311.081)(317.223,311.531)(317.223,312.056)
\curveto(317.223,312.318)(317.310,312.537)(317.485,312.711)
\curveto(317.660,312.886)(317.878,312.974)(318.141,312.974)
\curveto(318.310,312.974)(318.465,312.933)(318.603,312.850)
\curveto(318.747,312.773)(318.858,312.663)(318.935,312.519)
\curveto(319.017,312.375)(319.058,312.220)(319.058,312.056)
\curveto(319.058,311.799)(318.968,311.583)(318.789,311.408)
\curveto(318.609,311.233)(318.393,311.146)(318.141,311.146)
\lineto(318.064,311.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501,325.014)
\lineto(410.501,325.014)
\lineto(410.501,305.014)
\lineto(390.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,325.014)
\lineto(410.501,325.014)
\lineto(410.501,305.014)
\lineto(390.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.064,311.146)
\curveto(398.310,310.786)(398.642,310.518)(399.058,310.344)
\curveto(399.475,310.169)(399.922,310.081)(400.400,310.081)
\curveto(401.012,310.081)(401.447,310.341)(401.704,310.860)
\curveto(401.961,311.385)(402.090,311.979)(402.090,312.642)
\curveto(402.090,312.940)(402.061,313.238)(402.005,313.537)
\curveto(401.953,313.835)(401.863,314.113)(401.735,314.370)
\curveto(401.606,314.627)(401.429,314.832)(401.203,314.987)
\curveto(400.981,315.141)(400.709,315.218)(400.385,315.218)
\lineto(399.336,315.218)
\curveto(399.244,315.218)(399.197,315.267)(399.197,315.365)
\lineto(399.197,315.503)
\curveto(399.197,315.586)(399.244,315.627)(399.336,315.627)
\lineto(400.208,315.696)
\curveto(400.578,315.696)(400.884,315.835)(401.125,316.113)
\curveto(401.372,316.390)(401.552,316.727)(401.665,317.123)
\curveto(401.778,317.524)(401.835,317.905)(401.835,318.265)
\curveto(401.835,318.768)(401.717,319.182)(401.480,319.506)
\curveto(401.244,319.830)(400.884,319.992)(400.400,319.992)
\curveto(399.999,319.992)(399.616,319.915)(399.251,319.761)
\curveto(398.886,319.612)(398.596,319.383)(398.380,319.074)
\curveto(398.400,319.079)(398.418,319.082)(398.434,319.082)
\curveto(398.449,319.087)(398.467,319.090)(398.488,319.090)
\curveto(398.724,319.090)(398.922,319.007)(399.082,318.843)
\curveto(399.241,318.678)(399.321,318.480)(399.321,318.249)
\curveto(399.321,318.023)(399.241,317.827)(399.082,317.663)
\curveto(398.922,317.498)(398.724,317.416)(398.488,317.416)
\curveto(398.256,317.416)(398.058,317.498)(397.894,317.663)
\curveto(397.729,317.827)(397.647,318.023)(397.647,318.249)
\curveto(397.647,318.702)(397.783,319.095)(398.056,319.429)
\curveto(398.328,319.763)(398.678,320.015)(399.105,320.185)
\curveto(399.537,320.360)(399.969,320.447)(400.400,320.447)
\curveto(400.719,320.447)(401.056,320.398)(401.411,320.301)
\curveto(401.766,320.208)(402.087,320.072)(402.375,319.892)
\curveto(402.663,319.717)(402.897,319.491)(403.077,319.213)
\curveto(403.262,318.936)(403.354,318.619)(403.354,318.265)
\curveto(403.354,317.822)(403.254,317.414)(403.054,317.038)
\curveto(402.858,316.663)(402.588,316.339)(402.244,316.066)
\curveto(401.899,315.794)(401.521,315.591)(401.110,315.457)
\curveto(401.568,315.370)(402.002,315.197)(402.413,314.940)
\curveto(402.825,314.683)(403.154,314.354)(403.401,313.953)
\curveto(403.653,313.552)(403.779,313.120)(403.779,312.657)
\curveto(403.779,312.076)(403.619,311.549)(403.300,311.076)
\curveto(402.982,310.608)(402.563,310.241)(402.043,309.973)
\curveto(401.524,309.711)(400.976,309.580)(400.400,309.580)
\curveto(399.907,309.580)(399.411,309.675)(398.912,309.865)
\curveto(398.418,310.051)(398.012,310.331)(397.693,310.706)
\curveto(397.380,311.081)(397.223,311.531)(397.223,312.056)
\curveto(397.223,312.318)(397.310,312.537)(397.485,312.711)
\curveto(397.660,312.886)(397.878,312.974)(398.141,312.974)
\curveto(398.310,312.974)(398.465,312.933)(398.603,312.850)
\curveto(398.747,312.773)(398.858,312.663)(398.935,312.519)
\curveto(399.017,312.375)(399.058,312.220)(399.058,312.056)
\curveto(399.058,311.799)(398.968,311.583)(398.789,311.408)
\curveto(398.609,311.233)(398.393,311.146)(398.141,311.146)
\lineto(398.064,311.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,325.014)
\lineto(450.501,325.014)
\lineto(450.501,305.014)
\lineto(430.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,325.014)
\lineto(450.501,325.014)
\lineto(450.501,305.014)
\lineto(430.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.064,311.146)
\curveto(438.310,310.786)(438.642,310.518)(439.058,310.344)
\curveto(439.475,310.169)(439.922,310.081)(440.400,310.081)
\curveto(441.012,310.081)(441.447,310.341)(441.704,310.860)
\curveto(441.961,311.385)(442.090,311.979)(442.090,312.642)
\curveto(442.090,312.940)(442.061,313.238)(442.005,313.537)
\curveto(441.953,313.835)(441.863,314.113)(441.735,314.370)
\curveto(441.606,314.627)(441.429,314.832)(441.203,314.987)
\curveto(440.981,315.141)(440.709,315.218)(440.385,315.218)
\lineto(439.336,315.218)
\curveto(439.244,315.218)(439.197,315.267)(439.197,315.365)
\lineto(439.197,315.503)
\curveto(439.197,315.586)(439.244,315.627)(439.336,315.627)
\lineto(440.208,315.696)
\curveto(440.578,315.696)(440.884,315.835)(441.125,316.113)
\curveto(441.372,316.390)(441.552,316.727)(441.665,317.123)
\curveto(441.778,317.524)(441.835,317.905)(441.835,318.265)
\curveto(441.835,318.768)(441.717,319.182)(441.480,319.506)
\curveto(441.244,319.830)(440.884,319.992)(440.400,319.992)
\curveto(439.999,319.992)(439.616,319.915)(439.251,319.761)
\curveto(438.886,319.612)(438.596,319.383)(438.380,319.074)
\curveto(438.400,319.079)(438.418,319.082)(438.434,319.082)
\curveto(438.449,319.087)(438.467,319.090)(438.488,319.090)
\curveto(438.724,319.090)(438.922,319.007)(439.082,318.843)
\curveto(439.241,318.678)(439.321,318.480)(439.321,318.249)
\curveto(439.321,318.023)(439.241,317.827)(439.082,317.663)
\curveto(438.922,317.498)(438.724,317.416)(438.488,317.416)
\curveto(438.256,317.416)(438.058,317.498)(437.894,317.663)
\curveto(437.729,317.827)(437.647,318.023)(437.647,318.249)
\curveto(437.647,318.702)(437.783,319.095)(438.056,319.429)
\curveto(438.328,319.763)(438.678,320.015)(439.105,320.185)
\curveto(439.537,320.360)(439.969,320.447)(440.400,320.447)
\curveto(440.719,320.447)(441.056,320.398)(441.411,320.301)
\curveto(441.766,320.208)(442.087,320.072)(442.375,319.892)
\curveto(442.663,319.717)(442.897,319.491)(443.077,319.213)
\curveto(443.262,318.936)(443.354,318.619)(443.354,318.265)
\curveto(443.354,317.822)(443.254,317.414)(443.054,317.038)
\curveto(442.858,316.663)(442.588,316.339)(442.244,316.066)
\curveto(441.899,315.794)(441.521,315.591)(441.110,315.457)
\curveto(441.568,315.370)(442.002,315.197)(442.413,314.940)
\curveto(442.825,314.683)(443.154,314.354)(443.401,313.953)
\curveto(443.653,313.552)(443.779,313.120)(443.779,312.657)
\curveto(443.779,312.076)(443.619,311.549)(443.300,311.076)
\curveto(442.982,310.608)(442.563,310.241)(442.043,309.973)
\curveto(441.524,309.711)(440.976,309.580)(440.400,309.580)
\curveto(439.907,309.580)(439.411,309.675)(438.912,309.865)
\curveto(438.418,310.051)(438.012,310.331)(437.693,310.706)
\curveto(437.380,311.081)(437.223,311.531)(437.223,312.056)
\curveto(437.223,312.318)(437.310,312.537)(437.485,312.711)
\curveto(437.660,312.886)(437.878,312.974)(438.141,312.974)
\curveto(438.310,312.974)(438.465,312.933)(438.603,312.850)
\curveto(438.747,312.773)(438.858,312.663)(438.935,312.519)
\curveto(439.017,312.375)(439.058,312.220)(439.058,312.056)
\curveto(439.058,311.799)(438.968,311.583)(438.789,311.408)
\curveto(438.609,311.233)(438.393,311.146)(438.141,311.146)
\lineto(438.064,311.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,325.014)
\lineto(490.501,325.014)
\lineto(490.501,305.014)
\lineto(470.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,325.014)
\lineto(490.501,325.014)
\lineto(490.501,305.014)
\lineto(470.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.064,311.146)
\curveto(478.310,310.786)(478.642,310.518)(479.058,310.344)
\curveto(479.475,310.169)(479.922,310.081)(480.400,310.081)
\curveto(481.012,310.081)(481.447,310.341)(481.704,310.860)
\curveto(481.961,311.385)(482.090,311.979)(482.090,312.642)
\curveto(482.090,312.940)(482.061,313.238)(482.005,313.537)
\curveto(481.953,313.835)(481.863,314.113)(481.735,314.370)
\curveto(481.606,314.627)(481.429,314.832)(481.203,314.987)
\curveto(480.981,315.141)(480.709,315.218)(480.385,315.218)
\lineto(479.336,315.218)
\curveto(479.244,315.218)(479.197,315.267)(479.197,315.365)
\lineto(479.197,315.503)
\curveto(479.197,315.586)(479.244,315.627)(479.336,315.627)
\lineto(480.208,315.696)
\curveto(480.578,315.696)(480.884,315.835)(481.125,316.113)
\curveto(481.372,316.390)(481.552,316.727)(481.665,317.123)
\curveto(481.778,317.524)(481.835,317.905)(481.835,318.265)
\curveto(481.835,318.768)(481.717,319.182)(481.480,319.506)
\curveto(481.244,319.830)(480.884,319.992)(480.400,319.992)
\curveto(479.999,319.992)(479.616,319.915)(479.251,319.761)
\curveto(478.886,319.612)(478.596,319.383)(478.380,319.074)
\curveto(478.400,319.079)(478.418,319.082)(478.434,319.082)
\curveto(478.449,319.087)(478.467,319.090)(478.488,319.090)
\curveto(478.724,319.090)(478.922,319.007)(479.082,318.843)
\curveto(479.241,318.678)(479.321,318.480)(479.321,318.249)
\curveto(479.321,318.023)(479.241,317.827)(479.082,317.663)
\curveto(478.922,317.498)(478.724,317.416)(478.488,317.416)
\curveto(478.256,317.416)(478.058,317.498)(477.894,317.663)
\curveto(477.729,317.827)(477.647,318.023)(477.647,318.249)
\curveto(477.647,318.702)(477.783,319.095)(478.056,319.429)
\curveto(478.328,319.763)(478.678,320.015)(479.105,320.185)
\curveto(479.537,320.360)(479.969,320.447)(480.400,320.447)
\curveto(480.719,320.447)(481.056,320.398)(481.411,320.301)
\curveto(481.766,320.208)(482.087,320.072)(482.375,319.892)
\curveto(482.663,319.717)(482.897,319.491)(483.077,319.213)
\curveto(483.262,318.936)(483.354,318.619)(483.354,318.265)
\curveto(483.354,317.822)(483.254,317.414)(483.054,317.038)
\curveto(482.858,316.663)(482.588,316.339)(482.244,316.066)
\curveto(481.899,315.794)(481.521,315.591)(481.110,315.457)
\curveto(481.568,315.370)(482.002,315.197)(482.413,314.940)
\curveto(482.825,314.683)(483.154,314.354)(483.401,313.953)
\curveto(483.653,313.552)(483.779,313.120)(483.779,312.657)
\curveto(483.779,312.076)(483.619,311.549)(483.300,311.076)
\curveto(482.982,310.608)(482.563,310.241)(482.043,309.973)
\curveto(481.524,309.711)(480.976,309.580)(480.400,309.580)
\curveto(479.907,309.580)(479.411,309.675)(478.912,309.865)
\curveto(478.418,310.051)(478.012,310.331)(477.693,310.706)
\curveto(477.380,311.081)(477.223,311.531)(477.223,312.056)
\curveto(477.223,312.318)(477.310,312.537)(477.485,312.711)
\curveto(477.660,312.886)(477.878,312.974)(478.141,312.974)
\curveto(478.310,312.974)(478.465,312.933)(478.603,312.850)
\curveto(478.747,312.773)(478.858,312.663)(478.935,312.519)
\curveto(479.017,312.375)(479.058,312.220)(479.058,312.056)
\curveto(479.058,311.799)(478.968,311.583)(478.789,311.408)
\curveto(478.609,311.233)(478.393,311.146)(478.141,311.146)
\lineto(478.064,311.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,105.015)
\lineto(490.501,105.015)
\lineto(490.501,85.015)
\lineto(470.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,105.015)
\lineto(490.501,105.015)
\lineto(490.501,85.015)
\lineto(470.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.346,89.754)
\lineto(477.346,90.179)
\curveto(477.346,90.204)(477.357,90.233)(477.377,90.263)
\lineto(479.830,92.978)
\curveto(480.200,93.379)(480.501,93.716)(480.732,93.989)
\curveto(480.963,94.261)(481.192,94.575)(481.419,94.930)
\curveto(481.645,95.284)(481.822,95.644)(481.951,96.009)
\curveto(482.084,96.379)(482.151,96.770)(482.151,97.182)
\curveto(482.151,97.613)(482.072,98.025)(481.912,98.416)
\curveto(481.753,98.812)(481.514,99.128)(481.195,99.364)
\curveto(480.881,99.601)(480.501,99.719)(480.053,99.719)
\curveto(479.596,99.719)(479.184,99.580)(478.819,99.303)
\curveto(478.454,99.030)(478.197,98.675)(478.048,98.238)
\curveto(478.089,98.249)(478.146,98.254)(478.218,98.254)
\curveto(478.454,98.254)(478.655,98.174)(478.819,98.015)
\curveto(478.989,97.855)(479.074,97.649)(479.074,97.398)
\curveto(479.074,97.156)(478.989,96.950)(478.819,96.781)
\curveto(478.655,96.616)(478.454,96.534)(478.218,96.534)
\curveto(477.971,96.534)(477.763,96.619)(477.593,96.788)
\curveto(477.429,96.963)(477.346,97.166)(477.346,97.398)
\curveto(477.346,97.793)(477.421,98.164)(477.570,98.508)
\curveto(477.719,98.858)(477.932,99.166)(478.210,99.434)
\curveto(478.493,99.706)(478.809,99.914)(479.159,100.058)
\curveto(479.514,100.202)(479.889,100.274)(480.285,100.274)
\curveto(480.886,100.274)(481.447,100.146)(481.966,99.889)
\curveto(482.485,99.637)(482.897,99.277)(483.200,98.809)
\curveto(483.504,98.346)(483.655,97.804)(483.655,97.182)
\curveto(483.655,96.724)(483.555,96.289)(483.354,95.878)
\curveto(483.154,95.467)(482.897,95.091)(482.583,94.752)
\curveto(482.269,94.418)(481.868,94.037)(481.380,93.611)
\curveto(480.892,93.184)(480.570,92.899)(480.416,92.755)
\lineto(478.627,91.035)
\lineto(480.146,91.035)
\curveto(480.892,91.035)(481.514,91.040)(482.012,91.050)
\curveto(482.516,91.065)(482.784,91.086)(482.815,91.112)
\curveto(482.938,91.245)(483.064,91.731)(483.192,92.569)
\lineto(483.655,92.569)
\lineto(483.208,89.754)
\lineto(477.346,89.754)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.501,105.015)
\lineto(530.501,105.015)
\lineto(530.501,85.015)
\lineto(510.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.501,105.015)
\lineto(530.501,105.015)
\lineto(530.501,85.015)
\lineto(510.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.346,89.754)
\lineto(517.346,90.179)
\curveto(517.346,90.204)(517.357,90.233)(517.377,90.263)
\lineto(519.830,92.978)
\curveto(520.200,93.379)(520.501,93.716)(520.732,93.989)
\curveto(520.963,94.261)(521.192,94.575)(521.419,94.930)
\curveto(521.645,95.284)(521.822,95.644)(521.951,96.009)
\curveto(522.084,96.379)(522.151,96.770)(522.151,97.182)
\curveto(522.151,97.613)(522.072,98.025)(521.912,98.416)
\curveto(521.753,98.812)(521.514,99.128)(521.195,99.364)
\curveto(520.881,99.601)(520.501,99.719)(520.053,99.719)
\curveto(519.596,99.719)(519.184,99.580)(518.819,99.303)
\curveto(518.454,99.030)(518.197,98.675)(518.048,98.238)
\curveto(518.089,98.249)(518.146,98.254)(518.218,98.254)
\curveto(518.454,98.254)(518.655,98.174)(518.819,98.015)
\curveto(518.989,97.855)(519.074,97.649)(519.074,97.398)
\curveto(519.074,97.156)(518.989,96.950)(518.819,96.781)
\curveto(518.655,96.616)(518.454,96.534)(518.218,96.534)
\curveto(517.971,96.534)(517.763,96.619)(517.593,96.788)
\curveto(517.429,96.963)(517.346,97.166)(517.346,97.398)
\curveto(517.346,97.793)(517.421,98.164)(517.570,98.508)
\curveto(517.719,98.858)(517.932,99.166)(518.210,99.434)
\curveto(518.493,99.706)(518.809,99.914)(519.159,100.058)
\curveto(519.514,100.202)(519.889,100.274)(520.285,100.274)
\curveto(520.886,100.274)(521.447,100.146)(521.966,99.889)
\curveto(522.485,99.637)(522.897,99.277)(523.200,98.809)
\curveto(523.504,98.346)(523.655,97.804)(523.655,97.182)
\curveto(523.655,96.724)(523.555,96.289)(523.354,95.878)
\curveto(523.154,95.467)(522.897,95.091)(522.583,94.752)
\curveto(522.269,94.418)(521.868,94.037)(521.380,93.611)
\curveto(520.892,93.184)(520.570,92.899)(520.416,92.755)
\lineto(518.627,91.035)
\lineto(520.146,91.035)
\curveto(520.892,91.035)(521.514,91.040)(522.012,91.050)
\curveto(522.516,91.065)(522.784,91.086)(522.815,91.112)
\curveto(522.938,91.245)(523.064,91.731)(523.192,92.569)
\lineto(523.655,92.569)
\lineto(523.208,89.754)
\lineto(517.346,89.754)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.501,105.015)
\lineto(570.501,105.015)
\lineto(570.501,85.015)
\lineto(550.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(550.501,105.015)
\lineto(570.501,105.015)
\lineto(570.501,85.015)
\lineto(550.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.346,89.754)
\lineto(557.346,90.179)
\curveto(557.346,90.204)(557.357,90.233)(557.377,90.263)
\lineto(559.830,92.978)
\curveto(560.200,93.379)(560.501,93.716)(560.732,93.989)
\curveto(560.963,94.261)(561.192,94.575)(561.419,94.930)
\curveto(561.645,95.284)(561.822,95.644)(561.951,96.009)
\curveto(562.084,96.379)(562.151,96.770)(562.151,97.182)
\curveto(562.151,97.613)(562.072,98.025)(561.912,98.416)
\curveto(561.753,98.812)(561.514,99.128)(561.195,99.364)
\curveto(560.881,99.601)(560.501,99.719)(560.053,99.719)
\curveto(559.596,99.719)(559.184,99.580)(558.819,99.303)
\curveto(558.454,99.030)(558.197,98.675)(558.048,98.238)
\curveto(558.089,98.249)(558.146,98.254)(558.218,98.254)
\curveto(558.454,98.254)(558.655,98.174)(558.819,98.015)
\curveto(558.989,97.855)(559.074,97.649)(559.074,97.398)
\curveto(559.074,97.156)(558.989,96.950)(558.819,96.781)
\curveto(558.655,96.616)(558.454,96.534)(558.218,96.534)
\curveto(557.971,96.534)(557.763,96.619)(557.593,96.788)
\curveto(557.429,96.963)(557.346,97.166)(557.346,97.398)
\curveto(557.346,97.793)(557.421,98.164)(557.570,98.508)
\curveto(557.719,98.858)(557.932,99.166)(558.210,99.434)
\curveto(558.493,99.706)(558.809,99.914)(559.159,100.058)
\curveto(559.514,100.202)(559.889,100.274)(560.285,100.274)
\curveto(560.886,100.274)(561.447,100.146)(561.966,99.889)
\curveto(562.485,99.637)(562.897,99.277)(563.200,98.809)
\curveto(563.504,98.346)(563.655,97.804)(563.655,97.182)
\curveto(563.655,96.724)(563.555,96.289)(563.354,95.878)
\curveto(563.154,95.467)(562.897,95.091)(562.583,94.752)
\curveto(562.269,94.418)(561.868,94.037)(561.380,93.611)
\curveto(560.892,93.184)(560.570,92.899)(560.416,92.755)
\lineto(558.627,91.035)
\lineto(560.146,91.035)
\curveto(560.892,91.035)(561.514,91.040)(562.012,91.050)
\curveto(562.516,91.065)(562.784,91.086)(562.815,91.112)
\curveto(562.938,91.245)(563.064,91.731)(563.192,92.569)
\lineto(563.655,92.569)
\lineto(563.208,89.754)
\lineto(557.346,89.754)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.501,105.014)
\lineto(650.501,105.014)
\lineto(650.501,85.014)
\lineto(630.501,85.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(630.501,105.014)
\lineto(650.501,105.014)
\lineto(650.501,85.014)
\lineto(630.501,85.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.346,89.753)
\lineto(637.346,90.178)
\curveto(637.346,90.203)(637.357,90.232)(637.377,90.262)
\lineto(639.830,92.977)
\curveto(640.200,93.378)(640.501,93.715)(640.732,93.988)
\curveto(640.963,94.260)(641.192,94.574)(641.419,94.929)
\curveto(641.645,95.283)(641.822,95.643)(641.951,96.008)
\curveto(642.084,96.378)(642.151,96.769)(642.151,97.181)
\curveto(642.151,97.612)(642.072,98.024)(641.912,98.415)
\curveto(641.753,98.811)(641.514,99.127)(641.195,99.363)
\curveto(640.881,99.600)(640.501,99.718)(640.053,99.718)
\curveto(639.596,99.718)(639.184,99.579)(638.819,99.302)
\curveto(638.454,99.029)(638.197,98.674)(638.048,98.237)
\curveto(638.089,98.248)(638.146,98.253)(638.218,98.253)
\curveto(638.454,98.253)(638.655,98.173)(638.819,98.014)
\curveto(638.989,97.854)(639.074,97.648)(639.074,97.397)
\curveto(639.074,97.155)(638.989,96.949)(638.819,96.780)
\curveto(638.655,96.615)(638.454,96.533)(638.218,96.533)
\curveto(637.971,96.533)(637.763,96.618)(637.593,96.787)
\curveto(637.429,96.962)(637.346,97.165)(637.346,97.397)
\curveto(637.346,97.792)(637.421,98.163)(637.570,98.507)
\curveto(637.719,98.857)(637.932,99.165)(638.210,99.433)
\curveto(638.493,99.705)(638.809,99.913)(639.159,100.057)
\curveto(639.514,100.201)(639.889,100.273)(640.285,100.273)
\curveto(640.886,100.273)(641.447,100.145)(641.966,99.888)
\curveto(642.485,99.636)(642.897,99.276)(643.200,98.808)
\curveto(643.504,98.345)(643.655,97.803)(643.655,97.181)
\curveto(643.655,96.723)(643.555,96.288)(643.354,95.877)
\curveto(643.154,95.466)(642.897,95.090)(642.583,94.751)
\curveto(642.270,94.417)(641.868,94.036)(641.380,93.610)
\curveto(640.892,93.183)(640.570,92.898)(640.416,92.754)
\lineto(638.627,91.034)
\lineto(640.146,91.034)
\curveto(640.892,91.034)(641.514,91.039)(642.012,91.049)
\curveto(642.516,91.064)(642.784,91.085)(642.815,91.111)
\curveto(642.938,91.244)(643.064,91.730)(643.192,92.568)
\lineto(643.655,92.568)
\lineto(643.208,89.753)
\lineto(637.346,89.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.501,105.014)
\lineto(690.501,105.014)
\lineto(690.501,85.014)
\lineto(670.501,85.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(670.501,105.014)
\lineto(690.501,105.014)
\lineto(690.501,85.014)
\lineto(670.501,85.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.346,89.753)
\lineto(677.346,90.178)
\curveto(677.346,90.203)(677.357,90.232)(677.377,90.262)
\lineto(679.830,92.977)
\curveto(680.200,93.378)(680.501,93.715)(680.732,93.988)
\curveto(680.963,94.260)(681.192,94.574)(681.419,94.929)
\curveto(681.645,95.283)(681.822,95.643)(681.951,96.008)
\curveto(682.084,96.378)(682.151,96.769)(682.151,97.181)
\curveto(682.151,97.612)(682.072,98.024)(681.912,98.415)
\curveto(681.753,98.811)(681.514,99.127)(681.195,99.363)
\curveto(680.881,99.600)(680.501,99.718)(680.053,99.718)
\curveto(679.596,99.718)(679.184,99.579)(678.819,99.302)
\curveto(678.454,99.029)(678.197,98.674)(678.048,98.237)
\curveto(678.089,98.248)(678.146,98.253)(678.218,98.253)
\curveto(678.454,98.253)(678.655,98.173)(678.819,98.014)
\curveto(678.989,97.854)(679.074,97.648)(679.074,97.397)
\curveto(679.074,97.155)(678.989,96.949)(678.819,96.780)
\curveto(678.655,96.615)(678.454,96.533)(678.218,96.533)
\curveto(677.971,96.533)(677.763,96.618)(677.593,96.787)
\curveto(677.429,96.962)(677.346,97.165)(677.346,97.397)
\curveto(677.346,97.792)(677.421,98.163)(677.570,98.507)
\curveto(677.719,98.857)(677.932,99.165)(678.210,99.433)
\curveto(678.493,99.705)(678.809,99.913)(679.159,100.057)
\curveto(679.514,100.201)(679.889,100.273)(680.285,100.273)
\curveto(680.886,100.273)(681.447,100.145)(681.966,99.888)
\curveto(682.485,99.636)(682.897,99.276)(683.200,98.808)
\curveto(683.504,98.345)(683.655,97.803)(683.655,97.181)
\curveto(683.655,96.723)(683.555,96.288)(683.354,95.877)
\curveto(683.154,95.466)(682.897,95.090)(682.583,94.751)
\curveto(682.270,94.417)(681.868,94.036)(681.380,93.610)
\curveto(680.892,93.183)(680.570,92.898)(680.416,92.754)
\lineto(678.627,91.034)
\lineto(680.146,91.034)
\curveto(680.892,91.034)(681.514,91.039)(682.012,91.049)
\curveto(682.516,91.064)(682.784,91.085)(682.815,91.111)
\curveto(682.938,91.244)(683.064,91.730)(683.192,92.568)
\lineto(683.655,92.568)
\lineto(683.208,89.753)
\lineto(677.346,89.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.501,105.014)
\lineto(730.501,105.014)
\lineto(730.501,85.014)
\lineto(710.501,85.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(710.501,105.014)
\lineto(730.501,105.014)
\lineto(730.501,85.014)
\lineto(710.501,85.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.346,89.753)
\lineto(717.346,90.178)
\curveto(717.346,90.203)(717.357,90.232)(717.377,90.262)
\lineto(719.830,92.977)
\curveto(720.200,93.378)(720.501,93.715)(720.732,93.988)
\curveto(720.963,94.260)(721.192,94.574)(721.419,94.929)
\curveto(721.645,95.283)(721.822,95.643)(721.951,96.008)
\curveto(722.084,96.378)(722.151,96.769)(722.151,97.181)
\curveto(722.151,97.612)(722.072,98.024)(721.912,98.415)
\curveto(721.753,98.811)(721.514,99.127)(721.195,99.363)
\curveto(720.881,99.600)(720.501,99.718)(720.053,99.718)
\curveto(719.596,99.718)(719.184,99.579)(718.819,99.302)
\curveto(718.454,99.029)(718.197,98.674)(718.048,98.237)
\curveto(718.089,98.248)(718.146,98.253)(718.218,98.253)
\curveto(718.454,98.253)(718.655,98.173)(718.819,98.014)
\curveto(718.989,97.854)(719.074,97.648)(719.074,97.397)
\curveto(719.074,97.155)(718.989,96.949)(718.819,96.780)
\curveto(718.655,96.615)(718.454,96.533)(718.218,96.533)
\curveto(717.971,96.533)(717.763,96.618)(717.593,96.787)
\curveto(717.429,96.962)(717.346,97.165)(717.346,97.397)
\curveto(717.346,97.792)(717.421,98.163)(717.570,98.507)
\curveto(717.719,98.857)(717.932,99.165)(718.210,99.433)
\curveto(718.493,99.705)(718.809,99.913)(719.159,100.057)
\curveto(719.514,100.201)(719.889,100.273)(720.285,100.273)
\curveto(720.886,100.273)(721.447,100.145)(721.966,99.888)
\curveto(722.485,99.636)(722.897,99.276)(723.200,98.808)
\curveto(723.504,98.345)(723.655,97.803)(723.655,97.181)
\curveto(723.655,96.723)(723.555,96.288)(723.354,95.877)
\curveto(723.154,95.466)(722.897,95.090)(722.583,94.751)
\curveto(722.270,94.417)(721.868,94.036)(721.380,93.610)
\curveto(720.892,93.183)(720.570,92.898)(720.416,92.754)
\lineto(718.627,91.034)
\lineto(720.146,91.034)
\curveto(720.892,91.034)(721.514,91.039)(722.012,91.049)
\curveto(722.516,91.064)(722.784,91.085)(722.815,91.111)
\curveto(722.938,91.244)(723.064,91.730)(723.192,92.568)
\lineto(723.655,92.568)
\lineto(723.208,89.753)
\lineto(717.346,89.753)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.009,13.213)
\lineto(599.006,13.244)
\lineto(599.006,13.275)
\lineto(599.002,13.309)
\lineto(598.995,13.336)
\lineto(598.992,13.367)
\lineto(598.982,13.398)
\lineto(598.975,13.425)
\lineto(598.965,13.453)
\lineto(598.954,13.480)
\lineto(598.941,13.507)
\lineto(598.927,13.535)
\lineto(598.910,13.559)
\lineto(598.896,13.583)
\lineto(598.876,13.606)
\lineto(598.859,13.627)
\lineto(598.838,13.648)
\lineto(598.817,13.668)
\lineto(598.797,13.689)
\lineto(598.773,13.706)
\lineto(598.749,13.723)
\lineto(598.722,13.740)
\lineto(598.698,13.754)
\lineto(598.667,13.767)
\lineto(598.640,13.781)
\lineto(598.612,13.791)
\lineto(598.581,13.801)
\lineto(598.547,13.808)
\lineto(598.516,13.815)
\lineto(598.482,13.822)
\lineto(598.448,13.825)
\lineto(598.414,13.825)
\lineto(598.376,13.829)
\curveto(597.911,13.829)(597.452,13.384)(597.452,12.926)
\curveto(597.452,12.597)(597.692,12.310)(598.106,12.310)
\curveto(598.496,12.310)(599.009,12.700)(599.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.009,13.213)
\lineto(599.006,13.244)
\lineto(599.006,13.275)
\lineto(599.002,13.309)
\lineto(598.995,13.336)
\lineto(598.992,13.367)
\lineto(598.982,13.398)
\lineto(598.975,13.425)
\lineto(598.965,13.453)
\lineto(598.954,13.480)
\lineto(598.941,13.507)
\lineto(598.927,13.535)
\lineto(598.910,13.559)
\lineto(598.896,13.583)
\lineto(598.876,13.606)
\lineto(598.859,13.627)
\lineto(598.838,13.648)
\lineto(598.817,13.668)
\lineto(598.797,13.689)
\lineto(598.773,13.706)
\lineto(598.749,13.723)
\lineto(598.722,13.740)
\lineto(598.698,13.754)
\lineto(598.667,13.767)
\lineto(598.640,13.781)
\lineto(598.612,13.791)
\lineto(598.581,13.801)
\lineto(598.547,13.808)
\lineto(598.516,13.815)
\lineto(598.482,13.822)
\lineto(598.448,13.825)
\lineto(598.414,13.825)
\lineto(598.376,13.829)
\curveto(597.911,13.829)(597.452,13.384)(597.452,12.926)
\curveto(597.452,12.597)(597.692,12.310)(598.106,12.310)
\curveto(598.496,12.310)(599.009,12.700)(599.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.709,6.805)
\lineto(597.726,6.849)
\lineto(597.743,6.890)
\lineto(597.760,6.931)
\lineto(597.777,6.969)
\lineto(597.791,7.003)
\lineto(597.805,7.038)
\lineto(597.815,7.068)
\lineto(597.829,7.099)
\lineto(597.839,7.130)
\lineto(597.853,7.157)
\lineto(597.863,7.185)
\lineto(597.870,7.212)
\lineto(597.880,7.236)
\lineto(597.890,7.260)
\lineto(597.907,7.311)
\lineto(597.925,7.359)
\lineto(597.942,7.407)
\lineto(597.952,7.431)
\lineto(597.962,7.458)
\lineto(597.972,7.486)
\lineto(597.979,7.513)
\lineto(597.993,7.540)
\lineto(598.003,7.571)
\lineto(598.013,7.605)
\lineto(598.027,7.636)
\lineto(598.037,7.674)
\lineto(598.051,7.712)
\lineto(598.068,7.749)
\lineto(598.082,7.794)
\curveto(598.222,8.136)(598.308,8.368)(598.308,8.697)
\curveto(598.308,9.460)(597.764,10.089)(596.908,10.089)
\curveto(595.307,10.089)(594.657,7.623)(594.657,7.465)
\curveto(594.657,7.294)(594.828,7.294)(594.866,7.294)
\curveto(595.037,7.294)(595.051,7.332)(595.136,7.605)
\curveto(595.598,9.210)(596.275,9.716)(596.857,9.716)
\curveto(596.994,9.716)(597.285,9.716)(597.285,9.172)
\curveto(597.285,8.813)(597.165,8.454)(597.093,8.283)
\curveto(596.960,7.842)(596.190,5.867)(595.916,5.128)
\curveto(595.752,4.691)(595.526,4.126)(595.526,3.767)
\curveto(595.526,2.970)(596.104,2.371)(596.929,2.371)
\curveto(598.527,2.371)(599.156,4.841)(599.156,4.995)
\curveto(599.156,5.166)(599.009,5.166)(598.954,5.166)
\curveto(598.783,5.166)(598.783,5.115)(598.698,4.858)
\curveto(598.393,3.787)(597.832,2.747)(596.960,2.747)
\curveto(596.672,2.747)(596.549,2.918)(596.549,3.308)
\curveto(596.549,3.736)(596.655,3.975)(597.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.709,6.805)
\lineto(597.726,6.849)
\lineto(597.743,6.890)
\lineto(597.760,6.931)
\lineto(597.777,6.969)
\lineto(597.791,7.003)
\lineto(597.805,7.038)
\lineto(597.815,7.068)
\lineto(597.829,7.099)
\lineto(597.839,7.130)
\lineto(597.853,7.157)
\lineto(597.863,7.185)
\lineto(597.870,7.212)
\lineto(597.880,7.236)
\lineto(597.890,7.260)
\lineto(597.907,7.311)
\lineto(597.925,7.359)
\lineto(597.942,7.407)
\lineto(597.952,7.431)
\lineto(597.962,7.458)
\lineto(597.972,7.486)
\lineto(597.979,7.513)
\lineto(597.993,7.540)
\lineto(598.003,7.571)
\lineto(598.013,7.605)
\lineto(598.027,7.636)
\lineto(598.037,7.674)
\lineto(598.051,7.712)
\lineto(598.068,7.749)
\lineto(598.082,7.794)
\curveto(598.222,8.136)(598.308,8.368)(598.308,8.697)
\curveto(598.308,9.460)(597.764,10.089)(596.908,10.089)
\curveto(595.307,10.089)(594.657,7.623)(594.657,7.465)
\curveto(594.657,7.294)(594.828,7.294)(594.866,7.294)
\curveto(595.037,7.294)(595.051,7.332)(595.136,7.605)
\curveto(595.598,9.210)(596.275,9.716)(596.857,9.716)
\curveto(596.994,9.716)(597.285,9.716)(597.285,9.172)
\curveto(597.285,8.813)(597.165,8.454)(597.093,8.283)
\curveto(596.960,7.842)(596.190,5.867)(595.916,5.128)
\curveto(595.752,4.691)(595.526,4.126)(595.526,3.767)
\curveto(595.526,2.970)(596.104,2.371)(596.929,2.371)
\curveto(598.527,2.371)(599.156,4.841)(599.156,4.995)
\curveto(599.156,5.166)(599.009,5.166)(598.954,5.166)
\curveto(598.783,5.166)(598.783,5.115)(598.698,4.858)
\curveto(598.393,3.787)(597.832,2.747)(596.960,2.747)
\curveto(596.672,2.747)(596.549,2.918)(596.549,3.308)
\curveto(596.549,3.736)(596.655,3.975)(597.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.344,1.971)
\lineto(606.344,2.398)
\lineto(605.017,2.398)
\lineto(605.017,7.718)
\curveto(605.017,7.965)(605.017,8.050)(604.757,8.050)
\curveto(604.610,8.050)(604.562,8.050)(604.446,7.883)
\lineto(600.501,2.398)
\lineto(600.501,1.971)
\lineto(604.008,1.971)
\lineto(604.086,2.398)
\lineto(600.939,2.398)
\lineto(604.086,6.760)
\lineto(604.086,2.398)
\lineto(604.008,1.971)
\lineto(604.008,0.992)
\curveto(604.008,0.585)(604.008,0.441)(603.039,0.441)
\lineto(602.718,0.441)
\lineto(602.718,0.014)
\curveto(603.313,0.034)(604.076,0.061)(604.504,0.061)
\curveto(604.948,0.061)(605.708,0.034)(606.307,0.014)
\lineto(606.307,0.441)
\lineto(605.985,0.441)
\curveto(605.017,0.441)(605.017,0.585)(605.017,0.992)
\lineto(605.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.344,1.971)
\lineto(606.344,2.398)
\lineto(605.017,2.398)
\lineto(605.017,7.718)
\curveto(605.017,7.965)(605.017,8.050)(604.757,8.050)
\curveto(604.610,8.050)(604.562,8.050)(604.446,7.883)
\lineto(600.501,2.398)
\lineto(600.501,1.971)
\lineto(604.008,1.971)
\lineto(604.086,2.398)
\lineto(600.939,2.398)
\lineto(604.086,6.760)
\lineto(604.086,2.398)
\lineto(604.008,1.971)
\lineto(604.008,0.992)
\curveto(604.008,0.585)(604.008,0.441)(603.039,0.441)
\lineto(602.718,0.441)
\lineto(602.718,0.014)
\curveto(603.313,0.034)(604.076,0.061)(604.504,0.061)
\curveto(604.948,0.061)(605.708,0.034)(606.307,0.014)
\lineto(606.307,0.441)
\lineto(605.985,0.441)
\curveto(605.017,0.441)(605.017,0.585)(605.017,0.992)
\lineto(605.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.501,60.013)
\lineto(565.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.501,60.013)
\lineto(540.501,60.013)
\lineto(540.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(565.501,60.013)
\curveto(565.501,62.775)(563.262,65.013)(560.501,65.013)
\curveto(557.739,65.013)(555.501,62.775)(555.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,60.013)
\lineto(525.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.501,60.013)
\lineto(500.501,60.013)
\lineto(500.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,60.013)
\curveto(525.501,62.775)(523.262,65.013)(520.501,65.013)
\curveto(517.739,65.013)(515.501,62.775)(515.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,60.013)
\lineto(485.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,60.013)
\lineto(460.501,60.013)
\lineto(460.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,60.013)
\curveto(485.501,62.775)(483.262,65.013)(480.501,65.013)
\curveto(477.739,65.013)(475.501,62.775)(475.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,20.013)
\lineto(480.501,40.013)
\lineto(480.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,20.013)
\lineto(520.501,40.013)
\lineto(520.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,20.013)
\lineto(560.501,40.013)
\lineto(560.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,20.013)
\lineto(600.501,40.013)
\lineto(600.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,40.013)
\lineto(720.501,20.013)
\lineto(720.501,20.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,20.013)
\lineto(680.501,40.013)
\lineto(680.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,20.013)
\lineto(640.501,40.013)
\lineto(640.501,40.013)
}
}
\end{pspicture}


==> diagrams/example-sorting-5-v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-275.266](799.872,560.532)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.249,405.588)
\lineto(516.249,411.106)
\lineto(514.589,411.106)
\lineto(514.589,411.623)
\curveto(515.461,411.623)(516.102,412.030)(516.513,412.844)
\curveto(516.923,413.658)(517.128,414.540)(517.128,415.490)
\lineto(517.704,415.490)
\lineto(517.704,411.809)
\lineto(520.526,411.809)
\lineto(520.526,411.106)
\lineto(517.704,411.106)
\lineto(517.704,405.627)
\curveto(517.704,405.074)(517.795,404.589)(517.977,404.172)
\curveto(518.166,403.755)(518.501,403.547)(518.983,403.547)
\curveto(519.439,403.547)(519.768,403.765)(519.970,404.201)
\curveto(520.171,404.644)(520.272,405.119)(520.272,405.627)
\lineto(520.272,406.809)
\lineto(520.848,406.809)
\lineto(520.848,405.588)
\curveto(520.848,405.171)(520.770,404.758)(520.614,404.348)
\curveto(520.464,403.944)(520.240,403.612)(519.940,403.352)
\curveto(519.641,403.091)(519.276,402.961)(518.846,402.961)
\curveto(518.046,402.961)(517.411,403.199)(516.942,403.674)
\curveto(516.480,404.156)(516.249,404.794)(516.249,405.588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.596,403.186)
\lineto(522.596,403.889)
\curveto(523.052,403.889)(523.427,403.925)(523.720,403.996)
\curveto(524.013,404.068)(524.159,404.244)(524.159,404.524)
\lineto(524.159,409.983)
\curveto(524.159,410.497)(524.058,410.813)(523.856,410.930)
\curveto(523.661,411.047)(523.270,411.106)(522.684,411.106)
\lineto(522.684,411.809)
\lineto(525.565,412.024)
\lineto(525.565,404.524)
\curveto(525.565,404.244)(525.692,404.068)(525.946,403.996)
\curveto(526.200,403.925)(526.539,403.889)(526.962,403.889)
\lineto(526.962,403.186)
\lineto(522.596,403.186)
\moveto(523.446,415.461)
\curveto(523.446,415.754)(523.557,416.011)(523.778,416.233)
\curveto(523.999,416.454)(524.253,416.565)(524.540,416.565)
\curveto(524.729,416.565)(524.911,416.516)(525.087,416.418)
\curveto(525.263,416.320)(525.399,416.184)(525.497,416.008)
\curveto(525.595,415.832)(525.643,415.650)(525.643,415.461)
\curveto(525.643,415.175)(525.533,414.921)(525.311,414.699)
\curveto(525.090,414.478)(524.833,414.367)(524.540,414.367)
\curveto(524.253,414.367)(523.999,414.478)(523.778,414.699)
\curveto(523.557,414.921)(523.446,415.175)(523.446,415.461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.509,402.961)
\curveto(531.695,402.961)(530.946,403.173)(530.263,403.596)
\curveto(529.585,404.025)(529.052,404.595)(528.661,405.305)
\curveto(528.277,406.021)(528.085,406.776)(528.085,407.570)
\curveto(528.085,408.352)(528.261,409.094)(528.612,409.797)
\curveto(528.970,410.500)(529.465,411.066)(530.096,411.496)
\curveto(530.735,411.932)(531.444,412.150)(532.225,412.150)
\curveto(532.837,412.150)(533.368,412.046)(533.817,411.838)
\curveto(534.273,411.636)(534.647,411.353)(534.940,410.988)
\curveto(535.233,410.624)(535.455,410.194)(535.604,409.699)
\curveto(535.754,409.205)(535.829,408.661)(535.829,408.068)
\curveto(535.829,407.893)(535.761,407.805)(535.624,407.805)
\lineto(529.833,407.805)
\lineto(529.833,407.590)
\curveto(529.833,406.483)(530.054,405.533)(530.497,404.738)
\curveto(530.946,403.944)(531.675,403.547)(532.684,403.547)
\curveto(533.095,403.547)(533.472,403.638)(533.817,403.820)
\curveto(534.169,404.003)(534.471,404.257)(534.725,404.582)
\curveto(534.986,404.908)(535.162,405.256)(535.253,405.627)
\curveto(535.266,405.673)(535.289,405.712)(535.321,405.744)
\curveto(535.360,405.783)(535.402,405.803)(535.448,405.803)
\lineto(535.624,405.803)
\curveto(535.761,405.803)(535.829,405.718)(535.829,405.549)
\curveto(535.640,404.794)(535.233,404.172)(534.608,403.684)
\curveto(533.983,403.202)(533.283,402.961)(532.509,402.961)
\moveto(529.852,408.303)
\lineto(534.413,408.303)
\curveto(534.413,408.804)(534.341,409.312)(534.198,409.826)
\curveto(534.061,410.341)(533.830,410.767)(533.505,411.106)
\curveto(533.179,411.451)(532.753,411.623)(532.225,411.623)
\curveto(531.470,411.623)(530.884,411.268)(530.468,410.559)
\curveto(530.057,409.856)(529.852,409.104)(529.852,408.303)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.913,403.186)
\lineto(536.913,403.889)
\curveto(537.369,403.889)(537.743,403.925)(538.036,403.996)
\curveto(538.329,404.068)(538.475,404.244)(538.475,404.524)
\lineto(538.475,409.983)
\curveto(538.475,410.341)(538.420,410.598)(538.309,410.754)
\curveto(538.205,410.917)(538.052,411.014)(537.850,411.047)
\curveto(537.649,411.086)(537.336,411.106)(536.913,411.106)
\lineto(536.913,411.809)
\lineto(539.774,412.024)
\lineto(539.774,410.070)
\curveto(539.989,410.650)(540.295,411.119)(540.692,411.477)
\curveto(541.089,411.841)(541.571,412.024)(542.138,412.024)
\curveto(542.535,412.024)(542.889,411.906)(543.202,411.672)
\curveto(543.514,411.438)(543.671,411.128)(543.671,410.744)
\curveto(543.671,410.503)(543.583,410.292)(543.407,410.109)
\curveto(543.238,409.934)(543.026,409.846)(542.772,409.846)
\curveto(542.525,409.846)(542.313,409.934)(542.138,410.109)
\curveto(541.962,410.285)(541.874,410.497)(541.874,410.744)
\curveto(541.874,411.102)(542.001,411.356)(542.255,411.506)
\lineto(542.138,411.506)
\curveto(541.597,411.506)(541.154,411.311)(540.809,410.920)
\curveto(540.471,410.529)(540.230,410.044)(540.087,409.465)
\curveto(539.943,408.885)(539.872,408.332)(539.872,407.805)
\lineto(539.872,404.524)
\curveto(539.872,404.100)(540.520,403.889)(541.815,403.889)
\lineto(541.815,403.186)
\lineto(536.913,403.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.792,404.729)
\curveto(553.104,404.273)(553.524,403.934)(554.052,403.713)
\curveto(554.579,403.492)(555.145,403.381)(555.751,403.381)
\curveto(556.526,403.381)(557.076,403.710)(557.401,404.367)
\curveto(557.727,405.031)(557.889,405.783)(557.889,406.623)
\curveto(557.889,407.001)(557.854,407.378)(557.782,407.756)
\curveto(557.717,408.134)(557.603,408.485)(557.440,408.811)
\curveto(557.277,409.136)(557.053,409.397)(556.766,409.592)
\curveto(556.486,409.787)(556.141,409.885)(555.731,409.885)
\lineto(554.403,409.885)
\curveto(554.286,409.885)(554.227,409.947)(554.227,410.070)
\lineto(554.227,410.246)
\curveto(554.227,410.350)(554.286,410.402)(554.403,410.402)
\lineto(555.507,410.490)
\curveto(555.975,410.490)(556.363,410.666)(556.669,411.018)
\curveto(556.981,411.369)(557.209,411.796)(557.352,412.297)
\curveto(557.496,412.805)(557.567,413.287)(557.567,413.742)
\curveto(557.567,414.380)(557.417,414.904)(557.118,415.315)
\curveto(556.818,415.725)(556.363,415.930)(555.751,415.930)
\curveto(555.243,415.930)(554.758,415.832)(554.296,415.637)
\curveto(553.833,415.448)(553.466,415.158)(553.192,414.768)
\curveto(553.218,414.774)(553.241,414.777)(553.261,414.777)
\curveto(553.280,414.784)(553.303,414.787)(553.329,414.787)
\curveto(553.628,414.787)(553.879,414.683)(554.081,414.475)
\curveto(554.283,414.266)(554.384,414.016)(554.384,413.723)
\curveto(554.384,413.436)(554.283,413.189)(554.081,412.981)
\curveto(553.879,412.772)(553.628,412.668)(553.329,412.668)
\curveto(553.036,412.668)(552.785,412.772)(552.577,412.981)
\curveto(552.369,413.189)(552.264,413.436)(552.264,413.723)
\curveto(552.264,414.296)(552.437,414.794)(552.782,415.217)
\curveto(553.127,415.640)(553.570,415.959)(554.110,416.174)
\curveto(554.657,416.395)(555.204,416.506)(555.751,416.506)
\curveto(556.154,416.506)(556.581,416.444)(557.030,416.320)
\curveto(557.479,416.203)(557.886,416.031)(558.251,415.803)
\curveto(558.615,415.581)(558.912,415.295)(559.139,414.943)
\curveto(559.374,414.592)(559.491,414.191)(559.491,413.742)
\curveto(559.491,413.182)(559.364,412.665)(559.110,412.190)
\curveto(558.863,411.714)(558.521,411.304)(558.085,410.959)
\curveto(557.649,410.614)(557.170,410.357)(556.649,410.188)
\curveto(557.229,410.077)(557.779,409.859)(558.300,409.533)
\curveto(558.820,409.208)(559.237,408.791)(559.550,408.283)
\curveto(559.869,407.775)(560.028,407.229)(560.028,406.643)
\curveto(560.028,405.907)(559.826,405.240)(559.423,404.641)
\curveto(559.019,404.048)(558.488,403.583)(557.831,403.244)
\curveto(557.173,402.912)(556.480,402.746)(555.751,402.746)
\curveto(555.126,402.746)(554.498,402.867)(553.866,403.108)
\curveto(553.241,403.342)(552.727,403.697)(552.323,404.172)
\curveto(551.926,404.647)(551.727,405.217)(551.727,405.881)
\curveto(551.727,406.213)(551.838,406.490)(552.059,406.711)
\curveto(552.281,406.932)(552.557,407.043)(552.889,407.043)
\curveto(553.104,407.043)(553.300,406.991)(553.475,406.887)
\curveto(553.658,406.789)(553.798,406.649)(553.895,406.467)
\curveto(553.999,406.285)(554.052,406.089)(554.052,405.881)
\curveto(554.052,405.555)(553.938,405.282)(553.710,405.061)
\curveto(553.482,404.839)(553.208,404.729)(552.889,404.729)
\lineto(552.792,404.729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.510,540.013)
\lineto(0.510,560.013)
\lineto(0.510,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.510,540.013)
\lineto(40.510,560.013)
\lineto(40.510,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.510,540.013)
\lineto(80.510,560.013)
\lineto(80.510,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.510,540.013)
\lineto(120.510,560.013)
\lineto(120.510,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,560.013)
\lineto(240.510,540.013)
\lineto(240.510,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,540.013)
\lineto(200.510,560.013)
\lineto(200.510,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.510,540.013)
\lineto(160.510,560.013)
\lineto(160.510,560.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.510,500.014)
\lineto(40.510,540.014)
\lineto(40.510,540.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.510,520.014)
\lineto(20.510,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.510,540.013)
\curveto(0.510,528.968)(9.464,520.013)(20.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.510,500.013)
\lineto(80.510,540.013)
\lineto(80.510,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.510,520.013)
\lineto(60.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.510,520.013)
\curveto(45.510,517.252)(43.271,515.013)(40.510,515.013)
\curveto(37.748,515.013)(35.510,517.252)(35.510,520.013)
\curveto(35.510,522.775)(37.748,525.013)(40.510,525.013)
\curveto(43.271,525.013)(45.510,522.775)(45.510,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.510,520.013)
\curveto(85.510,517.252)(83.271,515.013)(80.510,515.013)
\curveto(77.748,515.013)(75.510,517.252)(75.510,520.013)
\curveto(75.510,522.775)(77.748,525.013)(80.510,525.013)
\curveto(83.271,525.013)(85.510,522.775)(85.510,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.510,500.013)
\lineto(120.510,540.013)
\lineto(120.510,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.510,520.013)
\lineto(100.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.510,520.013)
\curveto(125.510,517.252)(123.271,515.013)(120.510,515.013)
\curveto(117.748,515.013)(115.510,517.252)(115.510,520.013)
\curveto(115.510,522.775)(117.748,525.013)(120.510,525.013)
\curveto(123.271,525.013)(125.510,522.775)(125.510,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.510,460.013)
\lineto(80.510,500.013)
\lineto(80.510,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.510,480.013)
\lineto(60.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.510,480.013)
\curveto(85.510,477.252)(83.271,475.013)(80.510,475.013)
\curveto(77.748,475.013)(75.510,477.252)(75.510,480.013)
\curveto(75.510,482.775)(77.748,485.013)(80.510,485.013)
\curveto(83.271,485.013)(85.510,482.775)(85.510,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.510,460.013)
\lineto(120.510,500.013)
\lineto(120.510,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.510,480.013)
\lineto(100.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.510,480.013)
\curveto(125.510,477.252)(123.271,475.013)(120.510,475.013)
\curveto(117.748,475.013)(115.510,477.252)(115.510,480.013)
\curveto(115.510,482.775)(117.748,485.013)(120.510,485.013)
\curveto(123.271,485.013)(125.510,482.775)(125.510,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.510,500.013)
\curveto(40.510,488.968)(49.464,480.013)(60.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.510,420.013)
\lineto(120.510,460.013)
\lineto(120.510,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.510,440.013)
\lineto(100.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.510,440.013)
\curveto(125.510,437.252)(123.271,435.013)(120.510,435.013)
\curveto(117.748,435.013)(115.510,437.252)(115.510,440.013)
\curveto(115.510,442.775)(117.748,445.013)(120.510,445.013)
\curveto(123.271,445.013)(125.510,442.775)(125.510,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.510,460.013)
\curveto(80.510,448.968)(89.464,440.013)(100.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,500.013)
\lineto(240.510,540.013)
\lineto(240.510,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.510,520.013)
\lineto(220.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,500.013)
\lineto(200.510,540.013)
\lineto(200.510,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.510,520.013)
\lineto(180.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.510,520.013)
\curveto(205.510,517.252)(203.271,515.013)(200.510,515.013)
\curveto(197.748,515.013)(195.510,517.252)(195.510,520.013)
\curveto(195.510,522.775)(197.748,525.013)(200.510,525.013)
\curveto(203.271,525.013)(205.510,522.775)(205.510,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.510,520.013)
\curveto(245.510,517.252)(243.271,515.013)(240.510,515.013)
\curveto(237.748,515.013)(235.510,517.252)(235.510,520.013)
\curveto(235.510,522.775)(237.748,525.013)(240.510,525.013)
\curveto(243.271,525.013)(245.510,522.775)(245.510,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.510,500.013)
\lineto(160.510,540.013)
\lineto(160.510,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.510,520.013)
\lineto(140.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.510,520.013)
\curveto(165.510,517.252)(163.271,515.013)(160.510,515.013)
\curveto(157.748,515.013)(155.510,517.252)(155.510,520.013)
\curveto(155.510,522.775)(157.748,525.013)(160.510,525.013)
\curveto(163.271,525.013)(165.510,522.775)(165.510,520.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,460.013)
\lineto(240.510,500.013)
\lineto(240.510,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.510,480.013)
\lineto(220.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,460.013)
\lineto(200.510,500.013)
\lineto(200.510,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.510,480.013)
\lineto(180.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.510,480.013)
\curveto(205.510,477.252)(203.271,475.013)(200.510,475.013)
\curveto(197.748,475.013)(195.510,477.252)(195.510,480.013)
\curveto(195.510,482.775)(197.748,485.013)(200.510,485.013)
\curveto(203.271,485.013)(205.510,482.775)(205.510,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.510,480.013)
\curveto(245.510,477.252)(243.271,475.013)(240.510,475.013)
\curveto(237.748,475.013)(235.510,477.252)(235.510,480.013)
\curveto(235.510,482.775)(237.748,485.013)(240.510,485.013)
\curveto(243.271,485.013)(245.510,482.775)(245.510,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.510,460.013)
\lineto(160.510,500.013)
\lineto(160.510,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.510,480.013)
\lineto(140.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.510,480.013)
\curveto(165.510,477.252)(163.271,475.013)(160.510,475.013)
\curveto(157.748,475.013)(155.510,477.252)(155.510,480.013)
\curveto(155.510,482.775)(157.748,485.013)(160.510,485.013)
\curveto(163.271,485.013)(165.510,482.775)(165.510,480.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,420.013)
\lineto(240.510,460.013)
\lineto(240.510,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.510,440.013)
\lineto(220.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,420.014)
\lineto(200.510,460.014)
\lineto(200.510,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.510,440.013)
\lineto(180.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.510,440.013)
\curveto(205.510,437.252)(203.271,435.013)(200.510,435.013)
\curveto(197.748,435.013)(195.510,437.252)(195.510,440.013)
\curveto(195.510,442.775)(197.748,445.013)(200.510,445.013)
\curveto(203.271,445.013)(205.510,442.775)(205.510,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.510,440.013)
\curveto(245.510,437.252)(243.271,435.013)(240.510,435.013)
\curveto(237.748,435.013)(235.510,437.252)(235.510,440.013)
\curveto(235.510,442.775)(237.748,445.013)(240.510,445.013)
\curveto(243.271,445.013)(245.510,442.775)(245.510,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.510,420.014)
\lineto(160.510,460.014)
\lineto(160.510,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.510,440.013)
\lineto(140.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.510,440.013)
\curveto(165.510,437.252)(163.271,435.013)(160.510,435.013)
\curveto(157.748,435.013)(155.510,437.252)(155.510,440.013)
\curveto(155.510,442.775)(157.748,445.013)(160.510,445.013)
\curveto(163.271,445.013)(165.510,442.775)(165.510,440.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.795,440.013)
\lineto(260.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.795,480.013)
\lineto(260.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.795,520.013)
\lineto(260.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.081,440.013)
\lineto(294.795,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.367,440.013)
\lineto(329.081,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.081,480.013)
\lineto(294.795,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.081,520.013)
\lineto(294.795,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.367,520.013)
\lineto(329.081,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.367,480.013)
\lineto(329.081,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.510,480.013)
\lineto(380.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.510,520.013)
\lineto(380.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.510,520.013)
\lineto(420.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,420.014)
\curveto(400.510,431.059)(391.555,440.014)(380.510,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,460.014)
\curveto(440.510,471.059)(431.555,480.014)(420.510,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,500.014)
\curveto(480.510,511.059)(471.555,520.014)(460.510,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,398.584)
\lineto(400.510,420.013)
\lineto(400.510,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,420.013)
\lineto(440.510,460.013)
\lineto(440.510,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,460.013)
\lineto(480.510,500.013)
\lineto(480.510,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,377.156)
\lineto(400.510,398.584)
\lineto(400.510,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,320.013)
\lineto(400.510,377.156)
\lineto(400.510,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,398.584)
\lineto(440.510,420.013)
\lineto(440.510,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,420.013)
\lineto(480.510,460.013)
\lineto(480.510,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,398.584)
\lineto(480.510,420.013)
\lineto(480.510,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,377.156)
\lineto(440.510,398.584)
\lineto(440.510,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,320.013)
\lineto(440.510,377.156)
\lineto(440.510,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,377.156)
\lineto(480.510,398.584)
\lineto(480.510,398.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,320.013)
\lineto(480.510,377.156)
\lineto(480.510,377.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,280.013)
\lineto(400.510,320.013)
\lineto(400.510,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,280.013)
\lineto(440.510,320.013)
\lineto(440.510,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,280.013)
\lineto(480.510,320.013)
\lineto(480.510,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.367,440.013)
\lineto(380.510,440.013)
\lineto(380.510,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.367,480.013)
\lineto(380.510,480.013)
\lineto(380.510,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.367,520.013)
\lineto(380.510,520.013)
\lineto(380.510,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.510,280.013)
\lineto(280.510,300.013)
\lineto(280.510,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.510,300.014)
\curveto(280.510,311.059)(271.555,320.014)(260.510,320.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.510,380.014)
\lineto(160.510,420.014)
\lineto(160.510,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,380.014)
\lineto(200.510,420.014)
\lineto(200.510,420.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,380.013)
\lineto(240.510,420.013)
\lineto(240.510,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,340.013)
\lineto(200.510,380.013)
\lineto(200.510,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.510,360.013)
\lineto(180.510,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.510,360.013)
\curveto(205.510,357.252)(203.271,355.013)(200.510,355.013)
\curveto(197.748,355.013)(195.510,357.252)(195.510,360.013)
\curveto(195.510,362.775)(197.748,365.013)(200.510,365.013)
\curveto(203.271,365.013)(205.510,362.775)(205.510,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,340.013)
\lineto(240.510,380.013)
\lineto(240.510,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.510,360.013)
\lineto(220.510,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.510,360.013)
\curveto(245.510,357.252)(243.271,355.013)(240.510,355.013)
\curveto(237.748,355.013)(235.510,357.252)(235.510,360.013)
\curveto(235.510,362.775)(237.748,365.013)(240.510,365.013)
\curveto(243.271,365.013)(245.510,362.775)(245.510,360.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.510,380.013)
\curveto(160.510,368.968)(169.464,360.013)(180.510,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,300.013)
\lineto(240.510,340.013)
\lineto(240.510,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.510,320.013)
\lineto(220.510,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.510,320.013)
\curveto(245.510,317.252)(243.271,315.013)(240.510,315.013)
\curveto(237.748,315.013)(235.510,317.252)(235.510,320.013)
\curveto(235.510,322.775)(237.748,325.013)(240.510,325.013)
\curveto(243.271,325.013)(245.510,322.775)(245.510,320.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.510,340.013)
\curveto(200.510,328.968)(209.464,320.013)(220.510,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.510,360.013)
\lineto(260.510,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.510,400.013)
\lineto(260.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.510,400.013)
\lineto(300.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.510,340.014)
\curveto(320.510,351.059)(311.555,360.014)(300.510,360.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,380.014)
\curveto(360.510,391.059)(351.555,400.014)(340.510,400.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.510,300.013)
\lineto(320.510,340.013)
\lineto(320.510,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,340.013)
\lineto(360.510,380.013)
\lineto(360.510,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,300.013)
\lineto(360.510,340.013)
\lineto(360.510,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.510,280.013)
\lineto(320.510,300.013)
\lineto(320.510,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,280.013)
\lineto(360.510,300.013)
\lineto(360.510,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,280.013)
\lineto(240.510,300.013)
\lineto(240.510,300.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.510,304.734)
\lineto(290.510,304.734)
\lineto(290.510,284.734)
\lineto(270.510,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.510,304.734)
\lineto(290.510,304.734)
\lineto(290.510,284.734)
\lineto(270.510,284.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.072,290.866)
\curveto(278.319,290.506)(278.651,290.238)(279.067,290.064)
\curveto(279.484,289.889)(279.931,289.801)(280.409,289.801)
\curveto(281.021,289.801)(281.456,290.061)(281.713,290.580)
\curveto(281.970,291.105)(282.098,291.699)(282.098,292.362)
\curveto(282.098,292.660)(282.070,292.958)(282.014,293.257)
\curveto(281.962,293.555)(281.872,293.833)(281.744,294.090)
\curveto(281.615,294.347)(281.438,294.552)(281.211,294.707)
\curveto(280.990,294.861)(280.718,294.938)(280.394,294.938)
\lineto(279.345,294.938)
\curveto(279.252,294.938)(279.206,294.987)(279.206,295.085)
\lineto(279.206,295.223)
\curveto(279.206,295.306)(279.252,295.347)(279.345,295.347)
\lineto(280.216,295.416)
\curveto(280.587,295.416)(280.893,295.555)(281.134,295.833)
\curveto(281.381,296.110)(281.561,296.447)(281.674,296.843)
\curveto(281.787,297.244)(281.844,297.625)(281.844,297.985)
\curveto(281.844,298.488)(281.726,298.902)(281.489,299.226)
\curveto(281.253,299.550)(280.893,299.712)(280.409,299.712)
\curveto(280.008,299.712)(279.625,299.635)(279.260,299.481)
\curveto(278.895,299.332)(278.605,299.103)(278.389,298.794)
\curveto(278.409,298.800)(278.427,298.802)(278.443,298.802)
\curveto(278.458,298.807)(278.476,298.810)(278.497,298.810)
\curveto(278.733,298.810)(278.931,298.728)(279.090,298.563)
\curveto(279.250,298.398)(279.330,298.200)(279.330,297.969)
\curveto(279.330,297.743)(279.250,297.547)(279.090,297.383)
\curveto(278.931,297.218)(278.733,297.136)(278.497,297.136)
\curveto(278.265,297.136)(278.067,297.218)(277.903,297.383)
\curveto(277.738,297.547)(277.656,297.743)(277.656,297.969)
\curveto(277.656,298.422)(277.792,298.815)(278.065,299.149)
\curveto(278.337,299.483)(278.687,299.735)(279.114,299.905)
\curveto(279.545,300.080)(279.977,300.167)(280.409,300.167)
\curveto(280.728,300.167)(281.065,300.118)(281.420,300.021)
\curveto(281.774,299.928)(282.096,299.792)(282.384,299.612)
\curveto(282.672,299.437)(282.906,299.211)(283.086,298.933)
\curveto(283.271,298.656)(283.363,298.339)(283.363,297.985)
\curveto(283.363,297.542)(283.263,297.134)(283.062,296.758)
\curveto(282.867,296.383)(282.597,296.059)(282.253,295.786)
\curveto(281.908,295.514)(281.530,295.311)(281.119,295.177)
\curveto(281.576,295.090)(282.011,294.917)(282.422,294.660)
\curveto(282.834,294.403)(283.163,294.074)(283.410,293.673)
\curveto(283.661,293.272)(283.787,292.840)(283.787,292.377)
\curveto(283.787,291.796)(283.628,291.269)(283.309,290.796)
\curveto(282.990,290.328)(282.571,289.961)(282.052,289.693)
\curveto(281.533,289.431)(280.985,289.300)(280.409,289.300)
\curveto(279.916,289.300)(279.420,289.395)(278.921,289.585)
\curveto(278.427,289.771)(278.021,290.051)(277.702,290.426)
\curveto(277.389,290.802)(277.232,291.251)(277.232,291.776)
\curveto(277.232,292.038)(277.319,292.257)(277.494,292.431)
\curveto(277.669,292.606)(277.887,292.694)(278.150,292.694)
\curveto(278.319,292.694)(278.473,292.653)(278.612,292.570)
\curveto(278.756,292.493)(278.867,292.383)(278.944,292.239)
\curveto(279.026,292.095)(279.067,291.940)(279.067,291.776)
\curveto(279.067,291.519)(278.977,291.303)(278.797,291.128)
\curveto(278.617,290.953)(278.401,290.866)(278.150,290.866)
\lineto(278.072,290.866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.510,420.013)
\curveto(120.510,408.968)(129.464,400.013)(140.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.510,240.013)
\lineto(280.510,280.013)
\lineto(280.510,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.510,260.013)
\lineto(260.510,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.510,280.012)
\curveto(240.510,268.967)(249.464,260.012)(260.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.510,240.012)
\lineto(320.510,280.012)
\lineto(320.510,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.510,260.012)
\lineto(300.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.510,260.012)
\curveto(285.510,257.251)(283.271,255.012)(280.510,255.012)
\curveto(277.748,255.012)(275.510,257.251)(275.510,260.012)
\curveto(275.510,262.774)(277.748,265.012)(280.510,265.012)
\curveto(283.271,265.012)(285.510,262.774)(285.510,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.510,260.012)
\curveto(325.510,257.251)(323.271,255.012)(320.510,255.012)
\curveto(317.748,255.012)(315.510,257.251)(315.510,260.012)
\curveto(315.510,262.774)(317.748,265.012)(320.510,265.012)
\curveto(323.271,265.012)(325.510,262.774)(325.510,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,240.012)
\lineto(360.510,280.012)
\lineto(360.510,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.510,200.012)
\lineto(320.510,240.012)
\lineto(320.510,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.510,220.012)
\lineto(300.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.510,220.012)
\curveto(325.510,217.251)(323.271,215.012)(320.510,215.012)
\curveto(317.748,215.012)(315.510,217.251)(315.510,220.012)
\curveto(315.510,222.774)(317.748,225.012)(320.510,225.012)
\curveto(323.271,225.012)(325.510,222.774)(325.510,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,200.012)
\lineto(360.510,240.012)
\lineto(360.510,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.510,240.012)
\curveto(280.510,228.967)(289.464,220.012)(300.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,160.012)
\lineto(360.510,200.012)
\lineto(360.510,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.510,200.012)
\curveto(320.510,188.967)(329.464,180.012)(340.510,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,240.012)
\lineto(480.510,280.012)
\lineto(480.510,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.510,260.012)
\lineto(460.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,240.012)
\lineto(440.510,280.012)
\lineto(440.510,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.510,260.012)
\lineto(420.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.510,260.012)
\curveto(445.510,257.251)(443.271,255.012)(440.510,255.012)
\curveto(437.748,255.012)(435.510,257.251)(435.510,260.012)
\curveto(435.510,262.774)(437.748,265.012)(440.510,265.012)
\curveto(443.271,265.012)(445.510,262.774)(445.510,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.510,260.012)
\curveto(485.510,257.251)(483.271,255.012)(480.510,255.012)
\curveto(477.748,255.012)(475.510,257.251)(475.510,260.012)
\curveto(475.510,262.774)(477.748,265.012)(480.510,265.012)
\curveto(483.271,265.012)(485.510,262.774)(485.510,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,240.012)
\lineto(400.510,280.012)
\lineto(400.510,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.510,260.012)
\lineto(380.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.510,260.012)
\curveto(405.510,257.251)(403.271,255.012)(400.510,255.012)
\curveto(397.748,255.012)(395.510,257.251)(395.510,260.012)
\curveto(395.510,262.774)(397.748,265.012)(400.510,265.012)
\curveto(403.271,265.012)(405.510,262.774)(405.510,260.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,200.012)
\lineto(480.510,240.012)
\lineto(480.510,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.510,220.012)
\lineto(460.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,200.012)
\lineto(440.510,240.012)
\lineto(440.510,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.510,220.012)
\lineto(420.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.510,220.012)
\curveto(445.510,217.251)(443.271,215.012)(440.510,215.012)
\curveto(437.748,215.012)(435.510,217.251)(435.510,220.012)
\curveto(435.510,222.774)(437.748,225.012)(440.510,225.012)
\curveto(443.271,225.012)(445.510,222.774)(445.510,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.510,220.012)
\curveto(485.510,217.251)(483.271,215.012)(480.510,215.012)
\curveto(477.748,215.012)(475.510,217.251)(475.510,220.012)
\curveto(475.510,222.774)(477.748,225.012)(480.510,225.012)
\curveto(483.271,225.012)(485.510,222.774)(485.510,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,200.012)
\lineto(400.510,240.012)
\lineto(400.510,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.510,220.012)
\lineto(380.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.510,220.012)
\curveto(405.510,217.251)(403.271,215.012)(400.510,215.012)
\curveto(397.748,215.012)(395.510,217.251)(395.510,220.012)
\curveto(395.510,222.774)(397.748,225.012)(400.510,225.012)
\curveto(403.271,225.012)(405.510,222.774)(405.510,220.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,160.012)
\lineto(480.510,200.012)
\lineto(480.510,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.510,180.012)
\lineto(460.510,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,160.013)
\lineto(440.510,200.013)
\lineto(440.510,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.510,180.012)
\lineto(420.510,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.510,180.012)
\curveto(445.510,177.251)(443.271,175.012)(440.510,175.012)
\curveto(437.748,175.012)(435.510,177.251)(435.510,180.012)
\curveto(435.510,182.774)(437.748,185.012)(440.510,185.012)
\curveto(443.271,185.012)(445.510,182.774)(445.510,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.510,180.012)
\curveto(485.510,177.251)(483.271,175.012)(480.510,175.012)
\curveto(477.748,175.012)(475.510,177.251)(475.510,180.012)
\curveto(475.510,182.774)(477.748,185.012)(480.510,185.012)
\curveto(483.271,185.012)(485.510,182.774)(485.510,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,160.013)
\lineto(400.510,200.013)
\lineto(400.510,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.510,180.012)
\lineto(380.510,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.510,180.012)
\curveto(405.510,177.251)(403.271,175.012)(400.510,175.012)
\curveto(397.748,175.012)(395.510,177.251)(395.510,180.012)
\curveto(395.510,182.774)(397.748,185.012)(400.510,185.012)
\curveto(403.271,185.012)(405.510,182.774)(405.510,180.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.795,180.012)
\lineto(500.510,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.795,220.012)
\lineto(500.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.795,260.012)
\lineto(500.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.081,180.012)
\lineto(534.795,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.367,180.012)
\lineto(569.081,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.081,220.012)
\lineto(534.795,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.081,260.012)
\lineto(534.795,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.367,260.012)
\lineto(569.081,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.367,220.012)
\lineto(569.081,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.510,220.012)
\lineto(620.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.510,260.012)
\lineto(620.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.510,260.012)
\lineto(660.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.510,160.013)
\curveto(640.510,171.058)(631.555,180.013)(620.510,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.510,200.013)
\curveto(680.510,211.058)(671.555,220.013)(660.510,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,240.013)
\curveto(720.510,251.058)(711.555,260.013)(700.510,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.510,138.583)
\lineto(640.510,160.012)
\lineto(640.510,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.510,160.012)
\lineto(680.510,200.012)
\lineto(680.510,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,200.012)
\lineto(720.510,240.012)
\lineto(720.510,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.510,117.155)
\lineto(640.510,138.583)
\lineto(640.510,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.510,60.012)
\lineto(640.510,117.155)
\lineto(640.510,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.510,138.583)
\lineto(680.510,160.012)
\lineto(680.510,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,160.012)
\lineto(720.510,200.012)
\lineto(720.510,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,138.583)
\lineto(720.510,160.012)
\lineto(720.510,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.510,117.155)
\lineto(680.510,138.583)
\lineto(680.510,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.510,60.012)
\lineto(680.510,117.155)
\lineto(680.510,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,117.155)
\lineto(720.510,138.583)
\lineto(720.510,138.583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,60.012)
\lineto(720.510,117.155)
\lineto(720.510,117.155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.510,20.012)
\lineto(640.510,60.012)
\lineto(640.510,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.510,20.012)
\lineto(680.510,60.012)
\lineto(680.510,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.510,20.012)
\lineto(720.510,60.012)
\lineto(720.510,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.367,180.012)
\lineto(620.510,180.012)
\lineto(620.510,180.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.367,220.012)
\lineto(620.510,220.012)
\lineto(620.510,220.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.367,260.012)
\lineto(620.510,260.012)
\lineto(620.510,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.510,20.012)
\lineto(520.510,40.012)
\lineto(520.510,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.510,40.013)
\curveto(520.510,51.058)(511.555,60.013)(500.510,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,120.013)
\lineto(400.510,160.013)
\lineto(400.510,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,120.013)
\lineto(440.510,160.013)
\lineto(440.510,160.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,120.012)
\lineto(480.510,160.012)
\lineto(480.510,160.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,80.012)
\lineto(440.510,120.012)
\lineto(440.510,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.510,100.012)
\lineto(420.510,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.510,100.012)
\curveto(445.510,97.251)(443.271,95.012)(440.510,95.012)
\curveto(437.748,95.012)(435.510,97.251)(435.510,100.012)
\curveto(435.510,102.774)(437.748,105.012)(440.510,105.012)
\curveto(443.271,105.012)(445.510,102.774)(445.510,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,80.012)
\lineto(480.510,120.012)
\lineto(480.510,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.510,100.012)
\lineto(460.510,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.510,100.012)
\curveto(485.510,97.251)(483.271,95.012)(480.510,95.012)
\curveto(477.748,95.012)(475.510,97.251)(475.510,100.012)
\curveto(475.510,102.774)(477.748,105.012)(480.510,105.012)
\curveto(483.271,105.012)(485.510,102.774)(485.510,100.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.510,120.012)
\curveto(400.510,108.967)(409.464,100.012)(420.510,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,40.012)
\lineto(480.510,80.012)
\lineto(480.510,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.510,60.012)
\lineto(460.510,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.510,60.012)
\curveto(485.510,57.251)(483.271,55.012)(480.510,55.012)
\curveto(477.748,55.012)(475.510,57.251)(475.510,60.012)
\curveto(475.510,62.774)(477.748,65.012)(480.510,65.012)
\curveto(483.271,65.012)(485.510,62.774)(485.510,60.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.510,80.012)
\curveto(440.510,68.967)(449.464,60.012)(460.510,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.510,100.012)
\lineto(500.510,100.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.510,140.012)
\lineto(500.510,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.510,140.012)
\lineto(540.510,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.510,80.013)
\curveto(560.510,91.058)(551.555,100.013)(540.510,100.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.510,120.013)
\curveto(600.510,131.058)(591.555,140.013)(580.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.510,40.012)
\lineto(560.510,80.012)
\lineto(560.510,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.510,80.012)
\lineto(600.510,120.012)
\lineto(600.510,120.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.510,40.012)
\lineto(600.510,80.012)
\lineto(600.510,80.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.510,20.012)
\lineto(560.510,40.012)
\lineto(560.510,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.510,20.012)
\lineto(600.510,40.012)
\lineto(600.510,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.510,20.012)
\lineto(480.510,40.012)
\lineto(480.510,40.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.249,145.586)
\lineto(756.249,151.104)
\lineto(754.589,151.104)
\lineto(754.589,151.621)
\curveto(755.461,151.621)(756.102,152.028)(756.513,152.842)
\curveto(756.923,153.656)(757.128,154.538)(757.128,155.488)
\lineto(757.704,155.488)
\lineto(757.704,151.807)
\lineto(760.526,151.807)
\lineto(760.526,151.104)
\lineto(757.704,151.104)
\lineto(757.704,145.625)
\curveto(757.704,145.072)(757.795,144.587)(757.977,144.170)
\curveto(758.166,143.753)(758.501,143.545)(758.983,143.545)
\curveto(759.439,143.545)(759.768,143.763)(759.970,144.199)
\curveto(760.171,144.642)(760.272,145.117)(760.272,145.625)
\lineto(760.272,146.807)
\lineto(760.848,146.807)
\lineto(760.848,145.586)
\curveto(760.848,145.169)(760.770,144.756)(760.614,144.346)
\curveto(760.464,143.942)(760.240,143.610)(759.940,143.350)
\curveto(759.641,143.089)(759.276,142.959)(758.846,142.959)
\curveto(758.046,142.959)(757.411,143.197)(756.942,143.672)
\curveto(756.480,144.154)(756.249,144.792)(756.249,145.586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.596,143.184)
\lineto(762.596,143.887)
\curveto(763.052,143.887)(763.427,143.923)(763.720,143.994)
\curveto(764.013,144.066)(764.159,144.242)(764.159,144.522)
\lineto(764.159,149.981)
\curveto(764.159,150.495)(764.058,150.811)(763.856,150.928)
\curveto(763.661,151.045)(763.270,151.104)(762.684,151.104)
\lineto(762.684,151.807)
\lineto(765.565,152.022)
\lineto(765.565,144.522)
\curveto(765.565,144.242)(765.692,144.066)(765.946,143.994)
\curveto(766.200,143.923)(766.539,143.887)(766.962,143.887)
\lineto(766.962,143.184)
\lineto(762.596,143.184)
\moveto(763.446,155.459)
\curveto(763.446,155.752)(763.557,156.009)(763.778,156.231)
\curveto(763.999,156.452)(764.253,156.563)(764.540,156.563)
\curveto(764.729,156.563)(764.911,156.514)(765.087,156.416)
\curveto(765.263,156.318)(765.399,156.182)(765.497,156.006)
\curveto(765.595,155.830)(765.643,155.648)(765.643,155.459)
\curveto(765.643,155.173)(765.533,154.919)(765.311,154.697)
\curveto(765.090,154.476)(764.833,154.365)(764.540,154.365)
\curveto(764.253,154.365)(763.999,154.476)(763.778,154.697)
\curveto(763.557,154.919)(763.446,155.173)(763.446,155.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.509,142.959)
\curveto(771.695,142.959)(770.946,143.171)(770.263,143.594)
\curveto(769.585,144.024)(769.052,144.593)(768.661,145.303)
\curveto(768.277,146.019)(768.085,146.774)(768.085,147.568)
\curveto(768.085,148.350)(768.261,149.092)(768.612,149.795)
\curveto(768.970,150.498)(769.465,151.065)(770.096,151.494)
\curveto(770.735,151.930)(771.444,152.149)(772.225,152.149)
\curveto(772.837,152.149)(773.368,152.044)(773.817,151.836)
\curveto(774.273,151.634)(774.647,151.351)(774.940,150.986)
\curveto(775.233,150.622)(775.455,150.192)(775.604,149.697)
\curveto(775.754,149.203)(775.829,148.659)(775.829,148.066)
\curveto(775.829,147.891)(775.761,147.803)(775.624,147.803)
\lineto(769.833,147.803)
\lineto(769.833,147.588)
\curveto(769.833,146.481)(770.054,145.531)(770.497,144.736)
\curveto(770.946,143.942)(771.675,143.545)(772.684,143.545)
\curveto(773.095,143.545)(773.472,143.636)(773.817,143.818)
\curveto(774.169,144.001)(774.471,144.255)(774.725,144.580)
\curveto(774.986,144.906)(775.162,145.254)(775.253,145.625)
\curveto(775.266,145.671)(775.289,145.710)(775.321,145.742)
\curveto(775.360,145.781)(775.402,145.801)(775.448,145.801)
\lineto(775.624,145.801)
\curveto(775.761,145.801)(775.829,145.716)(775.829,145.547)
\curveto(775.640,144.792)(775.233,144.170)(774.608,143.682)
\curveto(773.983,143.200)(773.283,142.959)(772.509,142.959)
\moveto(769.852,148.301)
\lineto(774.413,148.301)
\curveto(774.413,148.802)(774.341,149.310)(774.198,149.824)
\curveto(774.061,150.339)(773.830,150.765)(773.505,151.104)
\curveto(773.179,151.449)(772.753,151.621)(772.225,151.621)
\curveto(771.470,151.621)(770.884,151.266)(770.468,150.557)
\curveto(770.057,149.854)(769.852,149.102)(769.852,148.301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.913,143.184)
\lineto(776.913,143.887)
\curveto(777.369,143.887)(777.743,143.923)(778.036,143.994)
\curveto(778.329,144.066)(778.475,144.242)(778.475,144.522)
\lineto(778.475,149.981)
\curveto(778.475,150.339)(778.420,150.596)(778.309,150.752)
\curveto(778.205,150.915)(778.052,151.012)(777.850,151.045)
\curveto(777.649,151.084)(777.336,151.104)(776.913,151.104)
\lineto(776.913,151.807)
\lineto(779.774,152.022)
\lineto(779.774,150.068)
\curveto(779.989,150.648)(780.295,151.117)(780.692,151.475)
\curveto(781.089,151.839)(781.571,152.022)(782.138,152.022)
\curveto(782.535,152.022)(782.889,151.904)(783.202,151.670)
\curveto(783.514,151.436)(783.671,151.126)(783.671,150.742)
\curveto(783.671,150.501)(783.583,150.290)(783.407,150.108)
\curveto(783.238,149.932)(783.026,149.844)(782.772,149.844)
\curveto(782.525,149.844)(782.313,149.932)(782.138,150.108)
\curveto(781.962,150.283)(781.874,150.495)(781.874,150.742)
\curveto(781.874,151.100)(782.001,151.354)(782.255,151.504)
\lineto(782.138,151.504)
\curveto(781.597,151.504)(781.154,151.309)(780.809,150.918)
\curveto(780.471,150.527)(780.230,150.042)(780.087,149.463)
\curveto(779.943,148.884)(779.872,148.330)(779.872,147.803)
\lineto(779.872,144.522)
\curveto(779.872,144.098)(780.520,143.887)(781.815,143.887)
\lineto(781.815,143.184)
\lineto(776.913,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.884,143.184)
\lineto(791.884,143.721)
\curveto(791.884,143.753)(791.897,143.789)(791.923,143.828)
\lineto(795.028,147.266)
\curveto(795.497,147.774)(795.878,148.200)(796.171,148.545)
\curveto(796.464,148.890)(796.753,149.287)(797.040,149.736)
\curveto(797.326,150.186)(797.551,150.641)(797.714,151.104)
\curveto(797.883,151.572)(797.968,152.067)(797.968,152.588)
\curveto(797.968,153.135)(797.867,153.656)(797.665,154.150)
\curveto(797.463,154.652)(797.160,155.052)(796.757,155.352)
\curveto(796.360,155.651)(795.878,155.801)(795.311,155.801)
\curveto(794.732,155.801)(794.211,155.625)(793.749,155.274)
\curveto(793.287,154.928)(792.961,154.479)(792.772,153.926)
\curveto(792.824,153.939)(792.896,153.945)(792.987,153.945)
\curveto(793.287,153.945)(793.541,153.844)(793.749,153.643)
\curveto(793.964,153.441)(794.071,153.180)(794.071,152.861)
\curveto(794.071,152.555)(793.964,152.295)(793.749,152.080)
\curveto(793.541,151.872)(793.287,151.768)(792.987,151.768)
\curveto(792.675,151.768)(792.411,151.875)(792.196,152.090)
\curveto(791.988,152.311)(791.884,152.568)(791.884,152.861)
\curveto(791.884,153.363)(791.978,153.831)(792.167,154.268)
\curveto(792.356,154.710)(792.626,155.101)(792.977,155.440)
\curveto(793.335,155.785)(793.736,156.048)(794.179,156.231)
\curveto(794.628,156.413)(795.103,156.504)(795.604,156.504)
\curveto(796.366,156.504)(797.076,156.341)(797.733,156.016)
\curveto(798.391,155.697)(798.912,155.241)(799.296,154.649)
\curveto(799.680,154.063)(799.872,153.376)(799.872,152.588)
\curveto(799.872,152.009)(799.745,151.458)(799.491,150.938)
\curveto(799.237,150.417)(798.912,149.941)(798.514,149.512)
\curveto(798.117,149.089)(797.610,148.607)(796.991,148.066)
\curveto(796.373,147.526)(795.966,147.165)(795.770,146.983)
\lineto(793.505,144.805)
\lineto(795.429,144.805)
\curveto(796.373,144.805)(797.160,144.811)(797.792,144.824)
\curveto(798.430,144.844)(798.768,144.870)(798.807,144.902)
\curveto(798.964,145.072)(799.123,145.687)(799.286,146.748)
\lineto(799.872,146.748)
\lineto(799.305,143.184)
\lineto(791.884,143.184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.510,160.012)
\curveto(360.510,148.967)(369.464,140.012)(380.510,140.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(0.510,280.012)
\lineto(720.510,280.012)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.510,305.014)
\lineto(330.510,305.014)
\lineto(330.510,285.014)
\lineto(310.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.510,305.014)
\lineto(330.510,305.014)
\lineto(330.510,285.014)
\lineto(310.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.072,291.146)
\curveto(318.319,290.786)(318.651,290.518)(319.067,290.344)
\curveto(319.484,290.169)(319.931,290.081)(320.409,290.081)
\curveto(321.021,290.081)(321.456,290.341)(321.713,290.860)
\curveto(321.970,291.385)(322.098,291.979)(322.098,292.642)
\curveto(322.098,292.940)(322.070,293.238)(322.014,293.537)
\curveto(321.962,293.835)(321.872,294.113)(321.744,294.370)
\curveto(321.615,294.627)(321.438,294.832)(321.211,294.987)
\curveto(320.990,295.141)(320.718,295.218)(320.394,295.218)
\lineto(319.345,295.218)
\curveto(319.252,295.218)(319.206,295.267)(319.206,295.365)
\lineto(319.206,295.503)
\curveto(319.206,295.586)(319.252,295.627)(319.345,295.627)
\lineto(320.216,295.696)
\curveto(320.587,295.696)(320.893,295.835)(321.134,296.113)
\curveto(321.381,296.390)(321.561,296.727)(321.674,297.123)
\curveto(321.787,297.524)(321.844,297.905)(321.844,298.265)
\curveto(321.844,298.768)(321.726,299.182)(321.489,299.506)
\curveto(321.253,299.830)(320.893,299.992)(320.409,299.992)
\curveto(320.008,299.992)(319.625,299.915)(319.260,299.761)
\curveto(318.895,299.612)(318.605,299.383)(318.389,299.074)
\curveto(318.409,299.080)(318.427,299.082)(318.443,299.082)
\curveto(318.458,299.087)(318.476,299.090)(318.497,299.090)
\curveto(318.733,299.090)(318.931,299.008)(319.090,298.843)
\curveto(319.250,298.678)(319.330,298.480)(319.330,298.249)
\curveto(319.330,298.023)(319.250,297.827)(319.090,297.663)
\curveto(318.931,297.498)(318.733,297.416)(318.497,297.416)
\curveto(318.265,297.416)(318.067,297.498)(317.903,297.663)
\curveto(317.738,297.827)(317.656,298.023)(317.656,298.249)
\curveto(317.656,298.702)(317.792,299.095)(318.065,299.429)
\curveto(318.337,299.763)(318.687,300.015)(319.114,300.185)
\curveto(319.545,300.360)(319.977,300.447)(320.409,300.447)
\curveto(320.728,300.447)(321.065,300.398)(321.420,300.301)
\curveto(321.774,300.208)(322.096,300.072)(322.384,299.892)
\curveto(322.672,299.717)(322.906,299.491)(323.086,299.213)
\curveto(323.271,298.936)(323.363,298.619)(323.363,298.265)
\curveto(323.363,297.822)(323.263,297.414)(323.062,297.038)
\curveto(322.867,296.663)(322.597,296.339)(322.253,296.066)
\curveto(321.908,295.794)(321.530,295.591)(321.119,295.457)
\curveto(321.576,295.370)(322.011,295.197)(322.422,294.940)
\curveto(322.834,294.683)(323.163,294.354)(323.410,293.953)
\curveto(323.661,293.552)(323.787,293.120)(323.787,292.657)
\curveto(323.787,292.076)(323.628,291.549)(323.309,291.076)
\curveto(322.990,290.608)(322.571,290.241)(322.052,289.973)
\curveto(321.533,289.711)(320.985,289.580)(320.409,289.580)
\curveto(319.916,289.580)(319.420,289.675)(318.921,289.865)
\curveto(318.427,290.051)(318.021,290.331)(317.702,290.706)
\curveto(317.389,291.082)(317.232,291.531)(317.232,292.056)
\curveto(317.232,292.318)(317.319,292.537)(317.494,292.711)
\curveto(317.669,292.886)(317.887,292.974)(318.150,292.974)
\curveto(318.319,292.974)(318.473,292.933)(318.612,292.850)
\curveto(318.756,292.773)(318.867,292.663)(318.944,292.519)
\curveto(319.026,292.375)(319.067,292.220)(319.067,292.056)
\curveto(319.067,291.799)(318.977,291.583)(318.797,291.408)
\curveto(318.617,291.233)(318.401,291.146)(318.150,291.146)
\lineto(318.072,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.510,305.014)
\lineto(410.510,305.014)
\lineto(410.510,285.014)
\lineto(390.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.510,305.014)
\lineto(410.510,305.014)
\lineto(410.510,285.014)
\lineto(390.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.072,291.146)
\curveto(398.319,290.786)(398.651,290.518)(399.067,290.344)
\curveto(399.484,290.169)(399.931,290.081)(400.409,290.081)
\curveto(401.021,290.081)(401.456,290.341)(401.713,290.860)
\curveto(401.970,291.385)(402.098,291.979)(402.098,292.642)
\curveto(402.098,292.940)(402.070,293.238)(402.014,293.537)
\curveto(401.962,293.835)(401.872,294.113)(401.744,294.370)
\curveto(401.615,294.627)(401.438,294.832)(401.211,294.987)
\curveto(400.990,295.141)(400.718,295.218)(400.394,295.218)
\lineto(399.345,295.218)
\curveto(399.252,295.218)(399.206,295.267)(399.206,295.365)
\lineto(399.206,295.503)
\curveto(399.206,295.586)(399.252,295.627)(399.345,295.627)
\lineto(400.216,295.696)
\curveto(400.587,295.696)(400.893,295.835)(401.134,296.113)
\curveto(401.381,296.390)(401.561,296.727)(401.674,297.123)
\curveto(401.787,297.524)(401.844,297.905)(401.844,298.265)
\curveto(401.844,298.768)(401.726,299.182)(401.489,299.506)
\curveto(401.253,299.830)(400.893,299.992)(400.409,299.992)
\curveto(400.008,299.992)(399.625,299.915)(399.260,299.761)
\curveto(398.895,299.612)(398.605,299.383)(398.389,299.074)
\curveto(398.409,299.080)(398.427,299.082)(398.443,299.082)
\curveto(398.458,299.087)(398.476,299.090)(398.497,299.090)
\curveto(398.733,299.090)(398.931,299.008)(399.090,298.843)
\curveto(399.250,298.678)(399.330,298.480)(399.330,298.249)
\curveto(399.330,298.023)(399.250,297.827)(399.090,297.663)
\curveto(398.931,297.498)(398.733,297.416)(398.497,297.416)
\curveto(398.265,297.416)(398.067,297.498)(397.903,297.663)
\curveto(397.738,297.827)(397.656,298.023)(397.656,298.249)
\curveto(397.656,298.702)(397.792,299.095)(398.065,299.429)
\curveto(398.337,299.763)(398.687,300.015)(399.114,300.185)
\curveto(399.545,300.360)(399.977,300.447)(400.409,300.447)
\curveto(400.728,300.447)(401.065,300.398)(401.420,300.301)
\curveto(401.774,300.208)(402.096,300.072)(402.384,299.892)
\curveto(402.672,299.717)(402.906,299.491)(403.086,299.213)
\curveto(403.271,298.936)(403.363,298.619)(403.363,298.265)
\curveto(403.363,297.822)(403.263,297.414)(403.062,297.038)
\curveto(402.867,296.663)(402.597,296.339)(402.253,296.066)
\curveto(401.908,295.794)(401.530,295.591)(401.119,295.457)
\curveto(401.576,295.370)(402.011,295.197)(402.422,294.940)
\curveto(402.834,294.683)(403.163,294.354)(403.410,293.953)
\curveto(403.661,293.552)(403.787,293.120)(403.787,292.657)
\curveto(403.787,292.076)(403.628,291.549)(403.309,291.076)
\curveto(402.990,290.608)(402.571,290.241)(402.052,289.973)
\curveto(401.533,289.711)(400.985,289.580)(400.409,289.580)
\curveto(399.916,289.580)(399.420,289.675)(398.921,289.865)
\curveto(398.427,290.051)(398.021,290.331)(397.702,290.706)
\curveto(397.389,291.082)(397.232,291.531)(397.232,292.056)
\curveto(397.232,292.318)(397.319,292.537)(397.494,292.711)
\curveto(397.669,292.886)(397.887,292.974)(398.150,292.974)
\curveto(398.319,292.974)(398.473,292.933)(398.612,292.850)
\curveto(398.756,292.773)(398.867,292.663)(398.944,292.519)
\curveto(399.026,292.375)(399.067,292.220)(399.067,292.056)
\curveto(399.067,291.799)(398.977,291.583)(398.797,291.408)
\curveto(398.617,291.233)(398.401,291.146)(398.150,291.146)
\lineto(398.072,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.510,305.014)
\lineto(450.510,305.014)
\lineto(450.510,285.014)
\lineto(430.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.510,305.014)
\lineto(450.510,305.014)
\lineto(450.510,285.014)
\lineto(430.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.072,291.146)
\curveto(438.319,290.786)(438.651,290.518)(439.067,290.344)
\curveto(439.484,290.169)(439.931,290.081)(440.409,290.081)
\curveto(441.021,290.081)(441.456,290.341)(441.713,290.860)
\curveto(441.970,291.385)(442.098,291.979)(442.098,292.642)
\curveto(442.098,292.940)(442.070,293.238)(442.014,293.537)
\curveto(441.962,293.835)(441.872,294.113)(441.744,294.370)
\curveto(441.615,294.627)(441.438,294.832)(441.211,294.987)
\curveto(440.990,295.141)(440.718,295.218)(440.394,295.218)
\lineto(439.345,295.218)
\curveto(439.252,295.218)(439.206,295.267)(439.206,295.365)
\lineto(439.206,295.503)
\curveto(439.206,295.586)(439.252,295.627)(439.345,295.627)
\lineto(440.216,295.696)
\curveto(440.587,295.696)(440.893,295.835)(441.134,296.113)
\curveto(441.381,296.390)(441.561,296.727)(441.674,297.123)
\curveto(441.787,297.524)(441.844,297.905)(441.844,298.265)
\curveto(441.844,298.768)(441.726,299.182)(441.489,299.506)
\curveto(441.253,299.830)(440.893,299.992)(440.409,299.992)
\curveto(440.008,299.992)(439.625,299.915)(439.260,299.761)
\curveto(438.895,299.612)(438.605,299.383)(438.389,299.074)
\curveto(438.409,299.080)(438.427,299.082)(438.443,299.082)
\curveto(438.458,299.087)(438.476,299.090)(438.497,299.090)
\curveto(438.733,299.090)(438.931,299.008)(439.090,298.843)
\curveto(439.250,298.678)(439.330,298.480)(439.330,298.249)
\curveto(439.330,298.023)(439.250,297.827)(439.090,297.663)
\curveto(438.931,297.498)(438.733,297.416)(438.497,297.416)
\curveto(438.265,297.416)(438.067,297.498)(437.903,297.663)
\curveto(437.738,297.827)(437.656,298.023)(437.656,298.249)
\curveto(437.656,298.702)(437.792,299.095)(438.065,299.429)
\curveto(438.337,299.763)(438.687,300.015)(439.114,300.185)
\curveto(439.545,300.360)(439.977,300.447)(440.409,300.447)
\curveto(440.728,300.447)(441.065,300.398)(441.420,300.301)
\curveto(441.774,300.208)(442.096,300.072)(442.384,299.892)
\curveto(442.672,299.717)(442.906,299.491)(443.086,299.213)
\curveto(443.271,298.936)(443.363,298.619)(443.363,298.265)
\curveto(443.363,297.822)(443.263,297.414)(443.062,297.038)
\curveto(442.867,296.663)(442.597,296.339)(442.253,296.066)
\curveto(441.908,295.794)(441.530,295.591)(441.119,295.457)
\curveto(441.576,295.370)(442.011,295.197)(442.422,294.940)
\curveto(442.834,294.683)(443.163,294.354)(443.410,293.953)
\curveto(443.661,293.552)(443.787,293.120)(443.787,292.657)
\curveto(443.787,292.076)(443.628,291.549)(443.309,291.076)
\curveto(442.990,290.608)(442.571,290.241)(442.052,289.973)
\curveto(441.533,289.711)(440.985,289.580)(440.409,289.580)
\curveto(439.916,289.580)(439.420,289.675)(438.921,289.865)
\curveto(438.427,290.051)(438.021,290.331)(437.702,290.706)
\curveto(437.389,291.082)(437.232,291.531)(437.232,292.056)
\curveto(437.232,292.318)(437.319,292.537)(437.494,292.711)
\curveto(437.669,292.886)(437.887,292.974)(438.150,292.974)
\curveto(438.319,292.974)(438.473,292.933)(438.612,292.850)
\curveto(438.756,292.773)(438.867,292.663)(438.944,292.519)
\curveto(439.026,292.375)(439.067,292.220)(439.067,292.056)
\curveto(439.067,291.799)(438.977,291.583)(438.797,291.408)
\curveto(438.617,291.233)(438.401,291.146)(438.150,291.146)
\lineto(438.072,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.510,305.014)
\lineto(490.510,305.014)
\lineto(490.510,285.014)
\lineto(470.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.510,305.014)
\lineto(490.510,305.014)
\lineto(490.510,285.014)
\lineto(470.510,285.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.072,291.146)
\curveto(478.319,290.786)(478.651,290.518)(479.067,290.344)
\curveto(479.484,290.169)(479.931,290.081)(480.409,290.081)
\curveto(481.021,290.081)(481.456,290.341)(481.713,290.860)
\curveto(481.970,291.385)(482.098,291.979)(482.098,292.642)
\curveto(482.098,292.940)(482.070,293.238)(482.014,293.537)
\curveto(481.962,293.835)(481.872,294.113)(481.744,294.370)
\curveto(481.615,294.627)(481.438,294.832)(481.211,294.987)
\curveto(480.990,295.141)(480.718,295.218)(480.394,295.218)
\lineto(479.345,295.218)
\curveto(479.252,295.218)(479.206,295.267)(479.206,295.365)
\lineto(479.206,295.503)
\curveto(479.206,295.586)(479.252,295.627)(479.345,295.627)
\lineto(480.216,295.696)
\curveto(480.587,295.696)(480.893,295.835)(481.134,296.113)
\curveto(481.381,296.390)(481.561,296.727)(481.674,297.123)
\curveto(481.787,297.524)(481.844,297.905)(481.844,298.265)
\curveto(481.844,298.768)(481.726,299.182)(481.489,299.506)
\curveto(481.253,299.830)(480.893,299.992)(480.409,299.992)
\curveto(480.008,299.992)(479.625,299.915)(479.260,299.761)
\curveto(478.895,299.612)(478.605,299.383)(478.389,299.074)
\curveto(478.409,299.080)(478.427,299.082)(478.443,299.082)
\curveto(478.458,299.087)(478.476,299.090)(478.497,299.090)
\curveto(478.733,299.090)(478.931,299.008)(479.090,298.843)
\curveto(479.250,298.678)(479.330,298.480)(479.330,298.249)
\curveto(479.330,298.023)(479.250,297.827)(479.090,297.663)
\curveto(478.931,297.498)(478.733,297.416)(478.497,297.416)
\curveto(478.265,297.416)(478.067,297.498)(477.903,297.663)
\curveto(477.738,297.827)(477.656,298.023)(477.656,298.249)
\curveto(477.656,298.702)(477.792,299.095)(478.065,299.429)
\curveto(478.337,299.763)(478.687,300.015)(479.114,300.185)
\curveto(479.545,300.360)(479.977,300.447)(480.409,300.447)
\curveto(480.728,300.447)(481.065,300.398)(481.420,300.301)
\curveto(481.774,300.208)(482.096,300.072)(482.384,299.892)
\curveto(482.672,299.717)(482.906,299.491)(483.086,299.213)
\curveto(483.271,298.936)(483.363,298.619)(483.363,298.265)
\curveto(483.363,297.822)(483.263,297.414)(483.062,297.038)
\curveto(482.867,296.663)(482.597,296.339)(482.253,296.066)
\curveto(481.908,295.794)(481.530,295.591)(481.119,295.457)
\curveto(481.576,295.370)(482.011,295.197)(482.422,294.940)
\curveto(482.834,294.683)(483.163,294.354)(483.410,293.953)
\curveto(483.661,293.552)(483.787,293.120)(483.787,292.657)
\curveto(483.787,292.076)(483.628,291.549)(483.309,291.076)
\curveto(482.990,290.608)(482.571,290.241)(482.052,289.973)
\curveto(481.533,289.711)(480.985,289.580)(480.409,289.580)
\curveto(479.916,289.580)(479.420,289.675)(478.921,289.865)
\curveto(478.427,290.051)(478.021,290.331)(477.702,290.706)
\curveto(477.389,291.082)(477.232,291.531)(477.232,292.056)
\curveto(477.232,292.318)(477.319,292.537)(477.494,292.711)
\curveto(477.669,292.886)(477.887,292.974)(478.150,292.974)
\curveto(478.319,292.974)(478.473,292.933)(478.612,292.850)
\curveto(478.756,292.773)(478.867,292.663)(478.944,292.519)
\curveto(479.026,292.375)(479.067,292.220)(479.067,292.056)
\curveto(479.067,291.799)(478.977,291.583)(478.797,291.408)
\curveto(478.617,291.233)(478.401,291.146)(478.150,291.146)
\lineto(478.072,291.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.510,45.014)
\lineto(490.510,45.014)
\lineto(490.510,25.014)
\lineto(470.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.510,45.014)
\lineto(490.510,45.014)
\lineto(490.510,25.014)
\lineto(470.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.355,29.753)
\lineto(477.355,30.178)
\curveto(477.355,30.203)(477.365,30.232)(477.386,30.262)
\lineto(479.839,32.977)
\curveto(480.209,33.378)(480.510,33.715)(480.741,33.988)
\curveto(480.972,34.260)(481.201,34.574)(481.427,34.929)
\curveto(481.654,35.283)(481.831,35.643)(481.960,36.008)
\curveto(482.093,36.379)(482.160,36.769)(482.160,37.181)
\curveto(482.160,37.613)(482.080,38.024)(481.921,38.415)
\curveto(481.762,38.811)(481.522,39.127)(481.204,39.363)
\curveto(480.890,39.600)(480.510,39.718)(480.062,39.718)
\curveto(479.605,39.718)(479.193,39.579)(478.828,39.302)
\curveto(478.463,39.029)(478.206,38.674)(478.057,38.237)
\curveto(478.098,38.248)(478.155,38.253)(478.227,38.253)
\curveto(478.463,38.253)(478.664,38.173)(478.828,38.014)
\curveto(478.998,37.854)(479.083,37.649)(479.083,37.397)
\curveto(479.083,37.155)(478.998,36.949)(478.828,36.780)
\curveto(478.664,36.615)(478.463,36.533)(478.227,36.533)
\curveto(477.980,36.533)(477.772,36.618)(477.602,36.787)
\curveto(477.437,36.962)(477.355,37.165)(477.355,37.397)
\curveto(477.355,37.792)(477.430,38.163)(477.579,38.507)
\curveto(477.728,38.857)(477.941,39.165)(478.219,39.433)
\curveto(478.502,39.705)(478.818,39.913)(479.168,40.057)
\curveto(479.522,40.201)(479.898,40.273)(480.294,40.273)
\curveto(480.895,40.273)(481.456,40.145)(481.975,39.888)
\curveto(482.494,39.636)(482.906,39.276)(483.209,38.808)
\curveto(483.512,38.345)(483.664,37.803)(483.664,37.181)
\curveto(483.664,36.723)(483.564,36.289)(483.363,35.877)
\curveto(483.163,35.466)(482.906,35.090)(482.592,34.751)
\curveto(482.278,34.417)(481.877,34.036)(481.389,33.610)
\curveto(480.900,33.183)(480.579,32.898)(480.425,32.754)
\lineto(478.635,31.034)
\lineto(480.155,31.034)
\curveto(480.900,31.034)(481.522,31.039)(482.021,31.049)
\curveto(482.525,31.065)(482.793,31.085)(482.823,31.111)
\curveto(482.947,31.244)(483.073,31.730)(483.201,32.568)
\lineto(483.664,32.568)
\lineto(483.217,29.753)
\lineto(477.355,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.510,45.014)
\lineto(530.510,45.014)
\lineto(530.510,25.014)
\lineto(510.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.510,45.014)
\lineto(530.510,45.014)
\lineto(530.510,25.014)
\lineto(510.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.355,29.753)
\lineto(517.355,30.178)
\curveto(517.355,30.203)(517.365,30.232)(517.386,30.262)
\lineto(519.839,32.977)
\curveto(520.209,33.378)(520.510,33.715)(520.741,33.988)
\curveto(520.972,34.260)(521.201,34.574)(521.427,34.929)
\curveto(521.654,35.283)(521.831,35.643)(521.960,36.008)
\curveto(522.093,36.379)(522.160,36.769)(522.160,37.181)
\curveto(522.160,37.613)(522.080,38.024)(521.921,38.415)
\curveto(521.762,38.811)(521.522,39.127)(521.204,39.363)
\curveto(520.890,39.600)(520.510,39.718)(520.062,39.718)
\curveto(519.605,39.718)(519.193,39.579)(518.828,39.302)
\curveto(518.463,39.029)(518.206,38.674)(518.057,38.237)
\curveto(518.098,38.248)(518.155,38.253)(518.227,38.253)
\curveto(518.463,38.253)(518.664,38.173)(518.828,38.014)
\curveto(518.998,37.854)(519.083,37.649)(519.083,37.397)
\curveto(519.083,37.155)(518.998,36.949)(518.828,36.780)
\curveto(518.664,36.615)(518.463,36.533)(518.227,36.533)
\curveto(517.980,36.533)(517.772,36.618)(517.602,36.787)
\curveto(517.437,36.962)(517.355,37.165)(517.355,37.397)
\curveto(517.355,37.792)(517.430,38.163)(517.579,38.507)
\curveto(517.728,38.857)(517.941,39.165)(518.219,39.433)
\curveto(518.502,39.705)(518.818,39.913)(519.168,40.057)
\curveto(519.522,40.201)(519.898,40.273)(520.294,40.273)
\curveto(520.895,40.273)(521.456,40.145)(521.975,39.888)
\curveto(522.494,39.636)(522.906,39.276)(523.209,38.808)
\curveto(523.512,38.345)(523.664,37.803)(523.664,37.181)
\curveto(523.664,36.723)(523.564,36.289)(523.363,35.877)
\curveto(523.163,35.466)(522.906,35.090)(522.592,34.751)
\curveto(522.278,34.417)(521.877,34.036)(521.389,33.610)
\curveto(520.900,33.183)(520.579,32.898)(520.425,32.754)
\lineto(518.635,31.034)
\lineto(520.155,31.034)
\curveto(520.900,31.034)(521.522,31.039)(522.021,31.049)
\curveto(522.525,31.065)(522.793,31.085)(522.823,31.111)
\curveto(522.947,31.244)(523.073,31.730)(523.201,32.568)
\lineto(523.664,32.568)
\lineto(523.217,29.753)
\lineto(517.355,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.510,45.014)
\lineto(570.510,45.014)
\lineto(570.510,25.014)
\lineto(550.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(550.510,45.014)
\lineto(570.510,45.014)
\lineto(570.510,25.014)
\lineto(550.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.355,29.753)
\lineto(557.355,30.178)
\curveto(557.355,30.203)(557.365,30.232)(557.386,30.262)
\lineto(559.839,32.977)
\curveto(560.209,33.378)(560.510,33.715)(560.741,33.988)
\curveto(560.972,34.260)(561.201,34.574)(561.427,34.929)
\curveto(561.654,35.283)(561.831,35.643)(561.960,36.008)
\curveto(562.093,36.379)(562.160,36.769)(562.160,37.181)
\curveto(562.160,37.613)(562.080,38.024)(561.921,38.415)
\curveto(561.762,38.811)(561.522,39.127)(561.204,39.363)
\curveto(560.890,39.600)(560.510,39.718)(560.062,39.718)
\curveto(559.605,39.718)(559.193,39.579)(558.828,39.302)
\curveto(558.463,39.029)(558.206,38.674)(558.057,38.237)
\curveto(558.098,38.248)(558.155,38.253)(558.227,38.253)
\curveto(558.463,38.253)(558.664,38.173)(558.828,38.014)
\curveto(558.998,37.854)(559.083,37.649)(559.083,37.397)
\curveto(559.083,37.155)(558.998,36.949)(558.828,36.780)
\curveto(558.664,36.615)(558.463,36.533)(558.227,36.533)
\curveto(557.980,36.533)(557.772,36.618)(557.602,36.787)
\curveto(557.437,36.962)(557.355,37.165)(557.355,37.397)
\curveto(557.355,37.792)(557.430,38.163)(557.579,38.507)
\curveto(557.728,38.857)(557.941,39.165)(558.219,39.433)
\curveto(558.502,39.705)(558.818,39.913)(559.168,40.057)
\curveto(559.522,40.201)(559.898,40.273)(560.294,40.273)
\curveto(560.895,40.273)(561.456,40.145)(561.975,39.888)
\curveto(562.494,39.636)(562.906,39.276)(563.209,38.808)
\curveto(563.512,38.345)(563.664,37.803)(563.664,37.181)
\curveto(563.664,36.723)(563.564,36.289)(563.363,35.877)
\curveto(563.163,35.466)(562.906,35.090)(562.592,34.751)
\curveto(562.278,34.417)(561.877,34.036)(561.389,33.610)
\curveto(560.900,33.183)(560.579,32.898)(560.425,32.754)
\lineto(558.635,31.034)
\lineto(560.155,31.034)
\curveto(560.900,31.034)(561.522,31.039)(562.021,31.049)
\curveto(562.525,31.065)(562.793,31.085)(562.823,31.111)
\curveto(562.947,31.244)(563.073,31.730)(563.201,32.568)
\lineto(563.664,32.568)
\lineto(563.217,29.753)
\lineto(557.355,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.510,45.014)
\lineto(650.510,45.014)
\lineto(650.510,25.014)
\lineto(630.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(630.510,45.014)
\lineto(650.510,45.014)
\lineto(650.510,25.014)
\lineto(630.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.355,29.753)
\lineto(637.355,30.178)
\curveto(637.355,30.203)(637.365,30.232)(637.386,30.262)
\lineto(639.839,32.977)
\curveto(640.209,33.378)(640.510,33.715)(640.741,33.988)
\curveto(640.972,34.260)(641.201,34.574)(641.427,34.929)
\curveto(641.654,35.283)(641.831,35.643)(641.960,36.008)
\curveto(642.093,36.379)(642.160,36.769)(642.160,37.181)
\curveto(642.160,37.613)(642.080,38.024)(641.921,38.415)
\curveto(641.762,38.811)(641.522,39.127)(641.204,39.363)
\curveto(640.890,39.600)(640.510,39.718)(640.062,39.718)
\curveto(639.605,39.718)(639.193,39.579)(638.828,39.302)
\curveto(638.463,39.029)(638.206,38.674)(638.057,38.237)
\curveto(638.098,38.248)(638.155,38.253)(638.227,38.253)
\curveto(638.463,38.253)(638.664,38.173)(638.828,38.014)
\curveto(638.998,37.854)(639.083,37.649)(639.083,37.397)
\curveto(639.083,37.155)(638.998,36.949)(638.828,36.780)
\curveto(638.664,36.615)(638.463,36.533)(638.227,36.533)
\curveto(637.980,36.533)(637.772,36.618)(637.602,36.787)
\curveto(637.437,36.962)(637.355,37.165)(637.355,37.397)
\curveto(637.355,37.792)(637.430,38.163)(637.579,38.507)
\curveto(637.728,38.857)(637.941,39.165)(638.219,39.433)
\curveto(638.502,39.705)(638.818,39.913)(639.168,40.057)
\curveto(639.522,40.201)(639.898,40.273)(640.294,40.273)
\curveto(640.895,40.273)(641.456,40.145)(641.975,39.888)
\curveto(642.494,39.636)(642.906,39.276)(643.209,38.808)
\curveto(643.512,38.345)(643.664,37.803)(643.664,37.181)
\curveto(643.664,36.723)(643.564,36.289)(643.363,35.877)
\curveto(643.163,35.466)(642.906,35.090)(642.592,34.751)
\curveto(642.278,34.417)(641.877,34.036)(641.389,33.610)
\curveto(640.900,33.183)(640.579,32.898)(640.425,32.754)
\lineto(638.635,31.034)
\lineto(640.155,31.034)
\curveto(640.900,31.034)(641.522,31.039)(642.021,31.049)
\curveto(642.525,31.065)(642.793,31.085)(642.823,31.111)
\curveto(642.947,31.244)(643.073,31.730)(643.201,32.568)
\lineto(643.664,32.568)
\lineto(643.217,29.753)
\lineto(637.355,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.510,45.014)
\lineto(690.510,45.014)
\lineto(690.510,25.014)
\lineto(670.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(670.510,45.014)
\lineto(690.510,45.014)
\lineto(690.510,25.014)
\lineto(670.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.355,29.753)
\lineto(677.355,30.178)
\curveto(677.355,30.203)(677.365,30.232)(677.386,30.262)
\lineto(679.839,32.977)
\curveto(680.209,33.378)(680.510,33.715)(680.741,33.988)
\curveto(680.972,34.260)(681.201,34.574)(681.427,34.929)
\curveto(681.654,35.283)(681.831,35.643)(681.960,36.008)
\curveto(682.093,36.379)(682.160,36.769)(682.160,37.181)
\curveto(682.160,37.613)(682.080,38.024)(681.921,38.415)
\curveto(681.762,38.811)(681.522,39.127)(681.204,39.363)
\curveto(680.890,39.600)(680.510,39.718)(680.062,39.718)
\curveto(679.605,39.718)(679.193,39.579)(678.828,39.302)
\curveto(678.463,39.029)(678.206,38.674)(678.057,38.237)
\curveto(678.098,38.248)(678.155,38.253)(678.227,38.253)
\curveto(678.463,38.253)(678.664,38.173)(678.828,38.014)
\curveto(678.998,37.854)(679.083,37.649)(679.083,37.397)
\curveto(679.083,37.155)(678.998,36.949)(678.828,36.780)
\curveto(678.664,36.615)(678.463,36.533)(678.227,36.533)
\curveto(677.980,36.533)(677.772,36.618)(677.602,36.787)
\curveto(677.437,36.962)(677.355,37.165)(677.355,37.397)
\curveto(677.355,37.792)(677.430,38.163)(677.579,38.507)
\curveto(677.728,38.857)(677.941,39.165)(678.219,39.433)
\curveto(678.502,39.705)(678.818,39.913)(679.168,40.057)
\curveto(679.522,40.201)(679.898,40.273)(680.294,40.273)
\curveto(680.895,40.273)(681.456,40.145)(681.975,39.888)
\curveto(682.494,39.636)(682.906,39.276)(683.209,38.808)
\curveto(683.512,38.345)(683.664,37.803)(683.664,37.181)
\curveto(683.664,36.723)(683.564,36.289)(683.363,35.877)
\curveto(683.163,35.466)(682.906,35.090)(682.592,34.751)
\curveto(682.278,34.417)(681.877,34.036)(681.389,33.610)
\curveto(680.900,33.183)(680.579,32.898)(680.425,32.754)
\lineto(678.635,31.034)
\lineto(680.155,31.034)
\curveto(680.900,31.034)(681.522,31.039)(682.021,31.049)
\curveto(682.525,31.065)(682.793,31.085)(682.823,31.111)
\curveto(682.947,31.244)(683.073,31.730)(683.201,32.568)
\lineto(683.664,32.568)
\lineto(683.217,29.753)
\lineto(677.355,29.753)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.510,45.014)
\lineto(730.510,45.014)
\lineto(730.510,25.014)
\lineto(710.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(710.510,45.014)
\lineto(730.510,45.014)
\lineto(730.510,25.014)
\lineto(710.510,25.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.355,29.753)
\lineto(717.355,30.178)
\curveto(717.355,30.203)(717.365,30.232)(717.386,30.262)
\lineto(719.839,32.977)
\curveto(720.209,33.378)(720.510,33.715)(720.741,33.988)
\curveto(720.972,34.260)(721.201,34.574)(721.427,34.929)
\curveto(721.654,35.283)(721.831,35.643)(721.960,36.008)
\curveto(722.093,36.379)(722.160,36.769)(722.160,37.181)
\curveto(722.160,37.613)(722.080,38.024)(721.921,38.415)
\curveto(721.762,38.811)(721.522,39.127)(721.204,39.363)
\curveto(720.890,39.600)(720.510,39.718)(720.062,39.718)
\curveto(719.605,39.718)(719.193,39.579)(718.828,39.302)
\curveto(718.463,39.029)(718.206,38.674)(718.057,38.237)
\curveto(718.098,38.248)(718.155,38.253)(718.227,38.253)
\curveto(718.463,38.253)(718.664,38.173)(718.828,38.014)
\curveto(718.998,37.854)(719.083,37.649)(719.083,37.397)
\curveto(719.083,37.155)(718.998,36.949)(718.828,36.780)
\curveto(718.664,36.615)(718.463,36.533)(718.227,36.533)
\curveto(717.980,36.533)(717.772,36.618)(717.602,36.787)
\curveto(717.437,36.962)(717.355,37.165)(717.355,37.397)
\curveto(717.355,37.792)(717.430,38.163)(717.579,38.507)
\curveto(717.728,38.857)(717.941,39.165)(718.219,39.433)
\curveto(718.502,39.705)(718.818,39.913)(719.168,40.057)
\curveto(719.522,40.201)(719.898,40.273)(720.294,40.273)
\curveto(720.895,40.273)(721.456,40.145)(721.975,39.888)
\curveto(722.494,39.636)(722.906,39.276)(723.209,38.808)
\curveto(723.512,38.345)(723.664,37.803)(723.664,37.181)
\curveto(723.664,36.723)(723.564,36.289)(723.363,35.877)
\curveto(723.163,35.466)(722.906,35.090)(722.592,34.751)
\curveto(722.278,34.417)(721.877,34.036)(721.389,33.610)
\curveto(720.900,33.183)(720.579,32.898)(720.425,32.754)
\lineto(718.635,31.034)
\lineto(720.155,31.034)
\curveto(720.900,31.034)(721.522,31.039)(722.021,31.049)
\curveto(722.525,31.065)(722.793,31.085)(722.823,31.111)
\curveto(722.947,31.244)(723.073,31.730)(723.201,32.568)
\lineto(723.664,32.568)
\lineto(723.217,29.753)
\lineto(717.355,29.753)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.018,13.213)
\lineto(599.014,13.244)
\lineto(599.014,13.275)
\lineto(599.011,13.309)
\lineto(599.004,13.336)
\lineto(599.001,13.367)
\lineto(598.991,13.398)
\lineto(598.984,13.425)
\lineto(598.973,13.453)
\lineto(598.963,13.480)
\lineto(598.949,13.507)
\lineto(598.936,13.535)
\lineto(598.919,13.559)
\lineto(598.905,13.583)
\lineto(598.884,13.606)
\lineto(598.867,13.627)
\lineto(598.847,13.648)
\lineto(598.826,13.668)
\lineto(598.806,13.689)
\lineto(598.782,13.706)
\lineto(598.758,13.723)
\lineto(598.730,13.740)
\lineto(598.707,13.754)
\lineto(598.676,13.767)
\lineto(598.648,13.781)
\lineto(598.621,13.791)
\lineto(598.590,13.801)
\lineto(598.556,13.808)
\lineto(598.525,13.815)
\lineto(598.491,13.822)
\lineto(598.457,13.825)
\lineto(598.423,13.825)
\lineto(598.385,13.829)
\curveto(597.920,13.829)(597.461,13.384)(597.461,12.926)
\curveto(597.461,12.597)(597.701,12.310)(598.115,12.310)
\curveto(598.505,12.310)(599.018,12.700)(599.018,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.018,13.213)
\lineto(599.014,13.244)
\lineto(599.014,13.275)
\lineto(599.011,13.309)
\lineto(599.004,13.336)
\lineto(599.001,13.367)
\lineto(598.991,13.398)
\lineto(598.984,13.425)
\lineto(598.973,13.453)
\lineto(598.963,13.480)
\lineto(598.949,13.507)
\lineto(598.936,13.535)
\lineto(598.919,13.559)
\lineto(598.905,13.583)
\lineto(598.884,13.606)
\lineto(598.867,13.627)
\lineto(598.847,13.648)
\lineto(598.826,13.668)
\lineto(598.806,13.689)
\lineto(598.782,13.706)
\lineto(598.758,13.723)
\lineto(598.730,13.740)
\lineto(598.707,13.754)
\lineto(598.676,13.767)
\lineto(598.648,13.781)
\lineto(598.621,13.791)
\lineto(598.590,13.801)
\lineto(598.556,13.808)
\lineto(598.525,13.815)
\lineto(598.491,13.822)
\lineto(598.457,13.825)
\lineto(598.423,13.825)
\lineto(598.385,13.829)
\curveto(597.920,13.829)(597.461,13.384)(597.461,12.926)
\curveto(597.461,12.597)(597.701,12.310)(598.115,12.310)
\curveto(598.505,12.310)(599.018,12.700)(599.018,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.718,6.805)
\lineto(597.735,6.849)
\lineto(597.752,6.890)
\lineto(597.769,6.931)
\lineto(597.786,6.969)
\lineto(597.800,7.003)
\lineto(597.814,7.038)
\lineto(597.824,7.068)
\lineto(597.838,7.099)
\lineto(597.848,7.130)
\lineto(597.861,7.157)
\lineto(597.872,7.185)
\lineto(597.879,7.212)
\lineto(597.889,7.236)
\lineto(597.899,7.260)
\lineto(597.916,7.311)
\lineto(597.933,7.359)
\lineto(597.950,7.407)
\lineto(597.961,7.431)
\lineto(597.971,7.458)
\lineto(597.981,7.486)
\lineto(597.988,7.513)
\lineto(598.002,7.540)
\lineto(598.012,7.571)
\lineto(598.022,7.605)
\lineto(598.036,7.636)
\lineto(598.046,7.674)
\lineto(598.060,7.712)
\lineto(598.077,7.749)
\lineto(598.091,7.794)
\curveto(598.231,8.136)(598.317,8.368)(598.317,8.697)
\curveto(598.317,9.460)(597.773,10.089)(596.917,10.089)
\curveto(595.316,10.089)(594.666,7.623)(594.666,7.465)
\curveto(594.666,7.294)(594.837,7.294)(594.875,7.294)
\curveto(595.046,7.294)(595.059,7.332)(595.145,7.605)
\curveto(595.607,9.210)(596.284,9.716)(596.866,9.716)
\curveto(597.003,9.716)(597.294,9.716)(597.294,9.172)
\curveto(597.294,8.813)(597.174,8.454)(597.102,8.283)
\curveto(596.969,7.842)(596.199,5.867)(595.925,5.128)
\curveto(595.761,4.691)(595.535,4.126)(595.535,3.767)
\curveto(595.535,2.970)(596.113,2.371)(596.938,2.371)
\curveto(598.535,2.371)(599.165,4.841)(599.165,4.995)
\curveto(599.165,5.166)(599.018,5.166)(598.963,5.166)
\curveto(598.792,5.166)(598.792,5.115)(598.707,4.858)
\curveto(598.402,3.787)(597.841,2.747)(596.969,2.747)
\curveto(596.681,2.747)(596.558,2.918)(596.558,3.308)
\curveto(596.558,3.736)(596.664,3.975)(597.054,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.718,6.805)
\lineto(597.735,6.849)
\lineto(597.752,6.890)
\lineto(597.769,6.931)
\lineto(597.786,6.969)
\lineto(597.800,7.003)
\lineto(597.814,7.038)
\lineto(597.824,7.068)
\lineto(597.838,7.099)
\lineto(597.848,7.130)
\lineto(597.861,7.157)
\lineto(597.872,7.185)
\lineto(597.879,7.212)
\lineto(597.889,7.236)
\lineto(597.899,7.260)
\lineto(597.916,7.311)
\lineto(597.933,7.359)
\lineto(597.950,7.407)
\lineto(597.961,7.431)
\lineto(597.971,7.458)
\lineto(597.981,7.486)
\lineto(597.988,7.513)
\lineto(598.002,7.540)
\lineto(598.012,7.571)
\lineto(598.022,7.605)
\lineto(598.036,7.636)
\lineto(598.046,7.674)
\lineto(598.060,7.712)
\lineto(598.077,7.749)
\lineto(598.091,7.794)
\curveto(598.231,8.136)(598.317,8.368)(598.317,8.697)
\curveto(598.317,9.460)(597.773,10.089)(596.917,10.089)
\curveto(595.316,10.089)(594.666,7.623)(594.666,7.465)
\curveto(594.666,7.294)(594.837,7.294)(594.875,7.294)
\curveto(595.046,7.294)(595.059,7.332)(595.145,7.605)
\curveto(595.607,9.210)(596.284,9.716)(596.866,9.716)
\curveto(597.003,9.716)(597.294,9.716)(597.294,9.172)
\curveto(597.294,8.813)(597.174,8.454)(597.102,8.283)
\curveto(596.969,7.842)(596.199,5.867)(595.925,5.128)
\curveto(595.761,4.691)(595.535,4.126)(595.535,3.767)
\curveto(595.535,2.970)(596.113,2.371)(596.938,2.371)
\curveto(598.535,2.371)(599.165,4.841)(599.165,4.995)
\curveto(599.165,5.166)(599.018,5.166)(598.963,5.166)
\curveto(598.792,5.166)(598.792,5.115)(598.707,4.858)
\curveto(598.402,3.787)(597.841,2.747)(596.969,2.747)
\curveto(596.681,2.747)(596.558,2.918)(596.558,3.308)
\curveto(596.558,3.736)(596.664,3.975)(597.054,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.353,1.971)
\lineto(606.353,2.398)
\lineto(605.026,2.398)
\lineto(605.026,7.718)
\curveto(605.026,7.965)(605.026,8.050)(604.766,8.050)
\curveto(604.619,8.050)(604.571,8.050)(604.454,7.883)
\lineto(600.510,2.398)
\lineto(600.510,1.971)
\lineto(604.016,1.971)
\lineto(604.095,2.398)
\lineto(600.948,2.398)
\lineto(604.095,6.760)
\lineto(604.095,2.398)
\lineto(604.016,1.971)
\lineto(604.016,0.992)
\curveto(604.016,0.585)(604.016,0.441)(603.048,0.441)
\lineto(602.727,0.441)
\lineto(602.727,0.014)
\curveto(603.322,0.034)(604.085,0.061)(604.513,0.061)
\curveto(604.957,0.061)(605.717,0.034)(606.316,0.014)
\lineto(606.316,0.441)
\lineto(605.994,0.441)
\curveto(605.026,0.441)(605.026,0.585)(605.026,0.992)
\lineto(605.026,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.353,1.971)
\lineto(606.353,2.398)
\lineto(605.026,2.398)
\lineto(605.026,7.718)
\curveto(605.026,7.965)(605.026,8.050)(604.766,8.050)
\curveto(604.619,8.050)(604.571,8.050)(604.454,7.883)
\lineto(600.510,2.398)
\lineto(600.510,1.971)
\lineto(604.016,1.971)
\lineto(604.095,2.398)
\lineto(600.948,2.398)
\lineto(604.095,6.760)
\lineto(604.095,2.398)
\lineto(604.016,1.971)
\lineto(604.016,0.992)
\curveto(604.016,0.585)(604.016,0.441)(603.048,0.441)
\lineto(602.727,0.441)
\lineto(602.727,0.014)
\curveto(603.322,0.034)(604.085,0.061)(604.513,0.061)
\curveto(604.957,0.061)(605.717,0.034)(606.316,0.014)
\lineto(606.316,0.441)
\lineto(605.994,0.441)
\curveto(605.026,0.441)(605.026,0.585)(605.026,0.992)
\lineto(605.026,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.510,140.013)
\lineto(395.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.510,140.013)
\lineto(420.510,140.013)
\lineto(420.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.510,140.013)
\curveto(395.510,142.775)(397.748,145.013)(400.510,145.013)
\curveto(403.271,145.013)(405.510,142.775)(405.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.510,140.013)
\lineto(435.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.510,140.013)
\lineto(460.510,140.013)
\lineto(460.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.510,140.013)
\curveto(435.510,142.775)(437.748,145.013)(440.510,145.013)
\curveto(443.271,145.013)(445.510,142.775)(445.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.510,140.013)
\lineto(475.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.510,140.013)
\lineto(500.510,140.013)
\lineto(500.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.510,140.013)
\curveto(475.510,142.775)(477.748,145.013)(480.510,145.013)
\curveto(483.271,145.013)(485.510,142.775)(485.510,140.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.510,180.013)
\lineto(355.510,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.510,180.013)
\lineto(380.510,180.013)
\lineto(380.510,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.510,180.013)
\curveto(355.510,182.775)(357.748,185.013)(360.510,185.013)
\curveto(363.271,185.013)(365.510,182.775)(365.510,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.510,220.013)
\lineto(355.510,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.510,220.013)
\lineto(380.510,220.013)
\lineto(380.510,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.510,220.013)
\curveto(355.510,222.775)(357.748,225.013)(360.510,225.013)
\curveto(363.271,225.013)(365.510,222.775)(365.510,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.510,260.013)
\lineto(355.510,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.510,260.013)
\lineto(380.510,260.013)
\lineto(380.510,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.510,260.013)
\curveto(355.510,262.775)(357.748,265.013)(360.510,265.013)
\curveto(363.271,265.013)(365.510,262.775)(365.510,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.510,400.013)
\lineto(235.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.510,400.013)
\lineto(260.510,400.013)
\lineto(260.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.510,400.013)
\curveto(235.510,402.775)(237.748,405.013)(240.510,405.013)
\curveto(243.271,405.013)(245.510,402.775)(245.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.510,400.013)
\lineto(195.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.510,400.013)
\lineto(220.510,400.013)
\lineto(220.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.510,400.013)
\curveto(195.510,402.775)(197.748,405.013)(200.510,405.013)
\curveto(203.271,405.013)(205.510,402.775)(205.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.510,400.013)
\lineto(155.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.510,400.013)
\lineto(180.510,400.013)
\lineto(180.510,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.510,400.013)
\curveto(155.510,402.775)(157.748,405.013)(160.510,405.013)
\curveto(163.271,405.013)(165.510,402.775)(165.510,400.013)
}
}
\end{pspicture}


==> diagrams/example-sorting-6-v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-265.267](759.863,540.534)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.240,415.945)
\lineto(476.240,421.463)
\lineto(474.580,421.463)
\lineto(474.580,421.981)
\curveto(475.452,421.981)(476.093,422.387)(476.504,423.201)
\curveto(476.914,424.015)(477.119,424.897)(477.119,425.848)
\lineto(477.695,425.848)
\lineto(477.695,422.166)
\lineto(480.517,422.166)
\lineto(480.517,421.463)
\lineto(477.695,421.463)
\lineto(477.695,415.985)
\curveto(477.695,415.431)(477.786,414.946)(477.968,414.529)
\curveto(478.157,414.113)(478.493,413.904)(478.974,413.904)
\curveto(479.430,413.904)(479.759,414.123)(479.961,414.559)
\curveto(480.163,415.001)(480.263,415.477)(480.263,415.985)
\lineto(480.263,417.166)
\lineto(480.840,417.166)
\lineto(480.840,415.945)
\curveto(480.840,415.529)(480.761,415.115)(480.605,414.705)
\curveto(480.455,414.302)(480.231,413.970)(479.931,413.709)
\curveto(479.632,413.449)(479.267,413.318)(478.838,413.318)
\curveto(478.037,413.318)(477.402,413.556)(476.933,414.031)
\curveto(476.471,414.513)(476.240,415.151)(476.240,415.945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.588,413.543)
\lineto(482.588,414.246)
\curveto(483.043,414.246)(483.418,414.282)(483.711,414.354)
\curveto(484.004,414.425)(484.150,414.601)(484.150,414.881)
\lineto(484.150,420.340)
\curveto(484.150,420.854)(484.049,421.170)(483.847,421.287)
\curveto(483.652,421.404)(483.261,421.463)(482.676,421.463)
\lineto(482.676,422.166)
\lineto(485.556,422.381)
\lineto(485.556,414.881)
\curveto(485.556,414.601)(485.683,414.425)(485.937,414.354)
\curveto(486.191,414.282)(486.530,414.246)(486.953,414.246)
\lineto(486.953,413.543)
\lineto(482.588,413.543)
\moveto(483.437,425.818)
\curveto(483.437,426.111)(483.548,426.369)(483.769,426.590)
\curveto(483.991,426.811)(484.245,426.922)(484.531,426.922)
\curveto(484.720,426.922)(484.902,426.873)(485.078,426.776)
\curveto(485.254,426.678)(485.390,426.541)(485.488,426.365)
\curveto(485.586,426.190)(485.635,426.007)(485.635,425.818)
\curveto(485.635,425.532)(485.524,425.278)(485.302,425.057)
\curveto(485.081,424.835)(484.824,424.725)(484.531,424.725)
\curveto(484.245,424.725)(483.991,424.835)(483.769,425.057)
\curveto(483.548,425.278)(483.437,425.532)(483.437,425.818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.500,413.318)
\curveto(491.686,413.318)(490.937,413.530)(490.254,413.953)
\curveto(489.577,414.383)(489.043,414.953)(488.652,415.662)
\curveto(488.268,416.378)(488.076,417.134)(488.076,417.928)
\curveto(488.076,418.709)(488.252,419.451)(488.603,420.154)
\curveto(488.961,420.858)(489.456,421.424)(490.088,421.854)
\curveto(490.726,422.290)(491.435,422.508)(492.217,422.508)
\curveto(492.829,422.508)(493.359,422.404)(493.808,422.195)
\curveto(494.264,421.994)(494.638,421.710)(494.931,421.346)
\curveto(495.224,420.981)(495.446,420.552)(495.595,420.057)
\curveto(495.745,419.562)(495.820,419.018)(495.820,418.426)
\curveto(495.820,418.250)(495.752,418.162)(495.615,418.162)
\lineto(489.824,418.162)
\lineto(489.824,417.947)
\curveto(489.824,416.841)(490.045,415.890)(490.488,415.096)
\curveto(490.937,414.302)(491.666,413.904)(492.676,413.904)
\curveto(493.086,413.904)(493.463,413.996)(493.808,414.178)
\curveto(494.160,414.360)(494.463,414.614)(494.717,414.940)
\curveto(494.977,415.265)(495.153,415.613)(495.244,415.985)
\curveto(495.257,416.030)(495.280,416.069)(495.312,416.102)
\curveto(495.351,416.141)(495.394,416.160)(495.439,416.160)
\lineto(495.615,416.160)
\curveto(495.752,416.160)(495.820,416.076)(495.820,415.906)
\curveto(495.631,415.151)(495.224,414.529)(494.599,414.041)
\curveto(493.974,413.559)(493.274,413.318)(492.500,413.318)
\moveto(489.843,418.660)
\lineto(494.404,418.660)
\curveto(494.404,419.162)(494.332,419.669)(494.189,420.184)
\curveto(494.052,420.698)(493.821,421.124)(493.496,421.463)
\curveto(493.170,421.808)(492.744,421.981)(492.217,421.981)
\curveto(491.461,421.981)(490.875,421.626)(490.459,420.916)
\curveto(490.049,420.213)(489.843,419.461)(489.843,418.660)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.904,413.543)
\lineto(496.904,414.246)
\curveto(497.360,414.246)(497.734,414.282)(498.027,414.354)
\curveto(498.320,414.425)(498.467,414.601)(498.467,414.881)
\lineto(498.467,420.340)
\curveto(498.467,420.698)(498.411,420.955)(498.301,421.111)
\curveto(498.196,421.274)(498.043,421.372)(497.842,421.404)
\curveto(497.640,421.443)(497.327,421.463)(496.904,421.463)
\lineto(496.904,422.166)
\lineto(499.765,422.381)
\lineto(499.765,420.428)
\curveto(499.980,421.007)(500.286,421.476)(500.683,421.834)
\curveto(501.080,422.199)(501.562,422.381)(502.129,422.381)
\curveto(502.526,422.381)(502.881,422.264)(503.193,422.029)
\curveto(503.506,421.795)(503.662,421.486)(503.662,421.102)
\curveto(503.662,420.861)(503.574,420.649)(503.398,420.467)
\curveto(503.229,420.291)(503.017,420.203)(502.763,420.203)
\curveto(502.516,420.203)(502.304,420.291)(502.129,420.467)
\curveto(501.953,420.643)(501.865,420.854)(501.865,421.102)
\curveto(501.865,421.460)(501.992,421.714)(502.246,421.863)
\lineto(502.129,421.863)
\curveto(501.588,421.863)(501.146,421.668)(500.801,421.277)
\curveto(500.462,420.887)(500.221,420.402)(500.078,419.822)
\curveto(499.935,419.243)(499.863,418.690)(499.863,418.162)
\lineto(499.863,414.881)
\curveto(499.863,414.458)(500.511,414.246)(501.806,414.246)
\lineto(501.806,413.543)
\lineto(496.904,413.543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.783,415.086)
\curveto(513.095,414.630)(513.515,414.292)(514.043,414.070)
\curveto(514.570,413.849)(515.136,413.738)(515.742,413.738)
\curveto(516.517,413.738)(517.067,414.067)(517.392,414.725)
\curveto(517.718,415.389)(517.881,416.141)(517.881,416.981)
\curveto(517.881,417.358)(517.845,417.736)(517.773,418.113)
\curveto(517.708,418.491)(517.594,418.843)(517.431,419.168)
\curveto(517.269,419.494)(517.044,419.754)(516.758,419.949)
\curveto(516.478,420.145)(516.133,420.242)(515.722,420.242)
\lineto(514.394,420.242)
\curveto(514.277,420.242)(514.218,420.304)(514.218,420.428)
\lineto(514.218,420.604)
\curveto(514.218,420.708)(514.277,420.760)(514.394,420.760)
\lineto(515.498,420.848)
\curveto(515.967,420.848)(516.354,421.024)(516.660,421.375)
\curveto(516.972,421.727)(517.200,422.153)(517.343,422.654)
\curveto(517.487,423.162)(517.558,423.644)(517.558,424.100)
\curveto(517.558,424.738)(517.409,425.262)(517.109,425.672)
\curveto(516.810,426.082)(516.354,426.287)(515.742,426.287)
\curveto(515.234,426.287)(514.749,426.190)(514.287,425.994)
\curveto(513.825,425.805)(513.457,425.516)(513.183,425.125)
\curveto(513.209,425.132)(513.232,425.135)(513.252,425.135)
\curveto(513.271,425.141)(513.294,425.145)(513.320,425.145)
\curveto(513.620,425.145)(513.870,425.040)(514.072,424.832)
\curveto(514.274,424.624)(514.375,424.373)(514.375,424.080)
\curveto(514.375,423.794)(514.274,423.546)(514.072,423.338)
\curveto(513.870,423.130)(513.620,423.026)(513.320,423.026)
\curveto(513.027,423.026)(512.776,423.130)(512.568,423.338)
\curveto(512.360,423.546)(512.256,423.794)(512.256,424.080)
\curveto(512.256,424.653)(512.428,425.151)(512.773,425.574)
\curveto(513.118,425.998)(513.561,426.317)(514.101,426.531)
\curveto(514.648,426.753)(515.195,426.863)(515.742,426.863)
\curveto(516.146,426.863)(516.572,426.802)(517.021,426.678)
\curveto(517.470,426.561)(517.877,426.388)(518.242,426.160)
\curveto(518.607,425.939)(518.903,425.652)(519.131,425.301)
\curveto(519.365,424.949)(519.482,424.549)(519.482,424.100)
\curveto(519.482,423.540)(519.355,423.022)(519.101,422.547)
\curveto(518.854,422.072)(518.512,421.662)(518.076,421.317)
\curveto(517.640,420.971)(517.161,420.714)(516.640,420.545)
\curveto(517.220,420.434)(517.770,420.216)(518.291,419.891)
\curveto(518.812,419.565)(519.228,419.149)(519.541,418.641)
\curveto(519.860,418.133)(520.019,417.586)(520.019,417.000)
\curveto(520.019,416.264)(519.817,415.597)(519.414,414.998)
\curveto(519.010,414.406)(518.480,413.940)(517.822,413.602)
\curveto(517.164,413.270)(516.471,413.104)(515.742,413.104)
\curveto(515.117,413.104)(514.489,413.224)(513.857,413.465)
\curveto(513.232,413.699)(512.718,414.054)(512.314,414.529)
\curveto(511.917,415.005)(511.718,415.574)(511.718,416.238)
\curveto(511.718,416.570)(511.829,416.847)(512.051,417.068)
\curveto(512.272,417.290)(512.549,417.401)(512.881,417.401)
\curveto(513.095,417.401)(513.291,417.348)(513.467,417.244)
\curveto(513.649,417.147)(513.789,417.007)(513.886,416.824)
\curveto(513.991,416.642)(514.043,416.447)(514.043,416.238)
\curveto(514.043,415.913)(513.929,415.639)(513.701,415.418)
\curveto(513.473,415.197)(513.200,415.086)(512.881,415.086)
\lineto(512.783,415.086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,520.013)
\lineto(0.501,540.013)
\lineto(0.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,520.013)
\lineto(40.501,540.013)
\lineto(40.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,520.013)
\lineto(80.501,540.013)
\lineto(80.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,520.013)
\lineto(120.501,540.013)
\lineto(120.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,540.013)
\lineto(240.501,520.013)
\lineto(240.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,520.013)
\lineto(200.501,540.013)
\lineto(200.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,520.013)
\lineto(160.501,540.013)
\lineto(160.501,540.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,480.014)
\lineto(40.501,520.014)
\lineto(40.501,520.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,500.014)
\lineto(20.501,500.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,520.013)
\curveto(0.501,508.968)(9.455,500.013)(20.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,480.013)
\lineto(80.501,520.013)
\lineto(80.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,500.013)
\lineto(60.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,500.013)
\curveto(45.501,497.252)(43.262,495.013)(40.501,495.013)
\curveto(37.739,495.013)(35.501,497.252)(35.501,500.013)
\curveto(35.501,502.775)(37.739,505.013)(40.501,505.013)
\curveto(43.262,505.013)(45.501,502.775)(45.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,500.013)
\curveto(85.501,497.252)(83.262,495.013)(80.501,495.013)
\curveto(77.739,495.013)(75.501,497.252)(75.501,500.013)
\curveto(75.501,502.775)(77.739,505.013)(80.501,505.013)
\curveto(83.262,505.013)(85.501,502.775)(85.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,480.013)
\lineto(120.501,520.013)
\lineto(120.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,500.013)
\lineto(100.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,500.013)
\curveto(125.501,497.252)(123.262,495.013)(120.501,495.013)
\curveto(117.739,495.013)(115.501,497.252)(115.501,500.013)
\curveto(115.501,502.775)(117.739,505.013)(120.501,505.013)
\curveto(123.262,505.013)(125.501,502.775)(125.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,440.013)
\lineto(80.501,480.013)
\lineto(80.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,460.013)
\lineto(60.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,460.013)
\curveto(85.501,457.252)(83.262,455.013)(80.501,455.013)
\curveto(77.739,455.013)(75.501,457.252)(75.501,460.013)
\curveto(75.501,462.775)(77.739,465.013)(80.501,465.013)
\curveto(83.262,465.013)(85.501,462.775)(85.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,440.013)
\lineto(120.501,480.013)
\lineto(120.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,460.013)
\lineto(100.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,460.013)
\curveto(125.501,457.252)(123.262,455.013)(120.501,455.013)
\curveto(117.739,455.013)(115.501,457.252)(115.501,460.013)
\curveto(115.501,462.775)(117.739,465.013)(120.501,465.013)
\curveto(123.262,465.013)(125.501,462.775)(125.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,480.013)
\curveto(40.501,468.968)(49.455,460.013)(60.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.013)
\lineto(120.501,440.013)
\lineto(120.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,420.013)
\lineto(100.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,420.013)
\curveto(125.501,417.252)(123.262,415.013)(120.501,415.013)
\curveto(117.739,415.013)(115.501,417.252)(115.501,420.013)
\curveto(115.501,422.775)(117.739,425.013)(120.501,425.013)
\curveto(123.262,425.013)(125.501,422.775)(125.501,420.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,440.013)
\curveto(80.501,428.968)(89.455,420.013)(100.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,480.013)
\lineto(240.501,520.013)
\lineto(240.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,500.013)
\lineto(220.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,480.013)
\lineto(200.501,520.013)
\lineto(200.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,500.013)
\lineto(180.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,500.013)
\curveto(205.501,497.252)(203.262,495.013)(200.501,495.013)
\curveto(197.739,495.013)(195.501,497.252)(195.501,500.013)
\curveto(195.501,502.775)(197.739,505.013)(200.501,505.013)
\curveto(203.262,505.013)(205.501,502.775)(205.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,500.013)
\curveto(245.501,497.252)(243.262,495.013)(240.501,495.013)
\curveto(237.739,495.013)(235.501,497.252)(235.501,500.013)
\curveto(235.501,502.775)(237.739,505.013)(240.501,505.013)
\curveto(243.262,505.013)(245.501,502.775)(245.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,480.013)
\lineto(160.501,520.013)
\lineto(160.501,520.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,500.013)
\lineto(140.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,500.013)
\curveto(165.501,497.252)(163.262,495.013)(160.501,495.013)
\curveto(157.739,495.013)(155.501,497.252)(155.501,500.013)
\curveto(155.501,502.775)(157.739,505.013)(160.501,505.013)
\curveto(163.262,505.013)(165.501,502.775)(165.501,500.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,440.013)
\lineto(240.501,480.013)
\lineto(240.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,460.013)
\lineto(220.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,440.013)
\lineto(200.501,480.013)
\lineto(200.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,460.013)
\lineto(180.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,460.013)
\curveto(205.501,457.252)(203.262,455.013)(200.501,455.013)
\curveto(197.739,455.013)(195.501,457.252)(195.501,460.013)
\curveto(195.501,462.775)(197.739,465.013)(200.501,465.013)
\curveto(203.262,465.013)(205.501,462.775)(205.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,460.013)
\curveto(245.501,457.252)(243.262,455.013)(240.501,455.013)
\curveto(237.739,455.013)(235.501,457.252)(235.501,460.013)
\curveto(235.501,462.775)(237.739,465.013)(240.501,465.013)
\curveto(243.262,465.013)(245.501,462.775)(245.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,440.013)
\lineto(160.501,480.013)
\lineto(160.501,480.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,460.013)
\lineto(140.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,460.013)
\curveto(165.501,457.252)(163.262,455.013)(160.501,455.013)
\curveto(157.739,455.013)(155.501,457.252)(155.501,460.013)
\curveto(155.501,462.775)(157.739,465.013)(160.501,465.013)
\curveto(163.262,465.013)(165.501,462.775)(165.501,460.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,400.013)
\lineto(240.501,440.013)
\lineto(240.501,440.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,420.013)
\lineto(220.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,400.014)
\lineto(200.501,440.014)
\lineto(200.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,420.013)
\lineto(180.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,420.013)
\curveto(205.501,417.252)(203.262,415.013)(200.501,415.013)
\curveto(197.739,415.013)(195.501,417.252)(195.501,420.013)
\curveto(195.501,422.775)(197.739,425.013)(200.501,425.013)
\curveto(203.262,425.013)(205.501,422.775)(205.501,420.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,420.013)
\curveto(245.501,417.252)(243.262,415.013)(240.501,415.013)
\curveto(237.739,415.013)(235.501,417.252)(235.501,420.013)
\curveto(235.501,422.775)(237.739,425.013)(240.501,425.013)
\curveto(243.262,425.013)(245.501,422.775)(245.501,420.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,400.014)
\lineto(160.501,440.014)
\lineto(160.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,420.013)
\lineto(140.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.501,420.013)
\curveto(165.501,417.252)(163.262,415.013)(160.501,415.013)
\curveto(157.739,415.013)(155.501,417.252)(155.501,420.013)
\curveto(155.501,422.775)(157.739,425.013)(160.501,425.013)
\curveto(163.262,425.013)(165.501,422.775)(165.501,420.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.371,420.013)
\lineto(260.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.371,460.013)
\lineto(260.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(310.371,500.013)
\lineto(260.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.423,420.013)
\lineto(310.371,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.475,420.013)
\lineto(322.423,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.423,460.013)
\lineto(310.371,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(322.423,500.013)
\lineto(310.371,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.475,500.013)
\lineto(322.423,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.475,460.013)
\lineto(322.423,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,460.014)
\lineto(340.501,460.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,500.014)
\lineto(340.501,500.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,500.014)
\lineto(380.501,500.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,400.015)
\curveto(360.501,411.060)(351.546,420.015)(340.501,420.015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,440.015)
\curveto(400.501,451.060)(391.546,460.015)(380.501,460.015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,480.015)
\curveto(440.501,491.060)(431.546,500.015)(420.501,500.015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,387.156)
\lineto(360.501,400.012)
\lineto(360.501,400.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,400.014)
\lineto(400.501,440.014)
\lineto(400.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,440.014)
\lineto(440.501,480.014)
\lineto(440.501,480.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,374.299)
\lineto(360.501,387.156)
\lineto(360.501,387.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,340.014)
\lineto(360.501,374.299)
\lineto(360.501,374.299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,387.156)
\lineto(400.501,400.012)
\lineto(400.501,400.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,400.014)
\lineto(440.501,440.014)
\lineto(440.501,440.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,387.156)
\lineto(440.501,400.012)
\lineto(440.501,400.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,374.299)
\lineto(400.501,387.156)
\lineto(400.501,387.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,340.014)
\lineto(400.501,374.299)
\lineto(400.501,374.299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,374.299)
\lineto(440.501,387.156)
\lineto(440.501,387.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,340.014)
\lineto(440.501,374.299)
\lineto(440.501,374.299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,300.014)
\lineto(360.501,340.014)
\lineto(360.501,340.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,300.014)
\lineto(400.501,340.014)
\lineto(400.501,340.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,300.014)
\lineto(440.501,340.014)
\lineto(440.501,340.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.475,420.013)
\lineto(340.501,420.013)
\lineto(340.501,420.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.475,460.013)
\lineto(340.501,460.013)
\lineto(340.501,460.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(334.475,500.013)
\lineto(340.501,500.013)
\lineto(340.501,500.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,300.013)
\lineto(280.501,320.013)
\lineto(280.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,320.014)
\curveto(280.501,331.059)(271.546,340.014)(260.501,340.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,360.013)
\lineto(200.501,400.013)
\lineto(200.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,380.013)
\lineto(180.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.501,380.013)
\curveto(205.501,377.252)(203.262,375.013)(200.501,375.013)
\curveto(197.739,375.013)(195.501,377.252)(195.501,380.013)
\curveto(195.501,382.775)(197.739,385.013)(200.501,385.013)
\curveto(203.262,385.013)(205.501,382.775)(205.501,380.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,360.013)
\lineto(240.501,400.013)
\lineto(240.501,400.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,380.013)
\lineto(220.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,380.013)
\curveto(245.501,377.252)(243.262,375.013)(240.501,375.013)
\curveto(237.739,375.013)(235.501,377.252)(235.501,380.013)
\curveto(235.501,382.775)(237.739,385.013)(240.501,385.013)
\curveto(243.262,385.013)(245.501,382.775)(245.501,380.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,400.013)
\curveto(160.501,388.968)(169.455,380.013)(180.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,320.013)
\lineto(240.501,360.013)
\lineto(240.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,340.013)
\lineto(220.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,340.013)
\curveto(245.501,337.252)(243.262,335.013)(240.501,335.013)
\curveto(237.739,335.013)(235.501,337.252)(235.501,340.013)
\curveto(235.501,342.775)(237.739,345.013)(240.501,345.013)
\curveto(243.262,345.013)(245.501,342.775)(245.501,340.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,360.013)
\curveto(200.501,348.968)(209.455,340.013)(220.501,340.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,380.013)
\lineto(260.501,380.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,360.014)
\curveto(320.501,371.059)(311.546,380.014)(300.501,380.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,320.013)
\lineto(320.501,360.013)
\lineto(320.501,360.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,300.013)
\lineto(320.501,320.013)
\lineto(320.501,320.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.013)
\lineto(240.501,320.013)
\lineto(240.501,320.013)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.501,324.734)
\lineto(290.501,324.734)
\lineto(290.501,304.734)
\lineto(270.501,304.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.501,324.734)
\lineto(290.501,324.734)
\lineto(290.501,304.734)
\lineto(270.501,304.734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.064,310.866)
\curveto(278.310,310.506)(278.642,310.238)(279.058,310.064)
\curveto(279.475,309.889)(279.922,309.801)(280.400,309.801)
\curveto(281.012,309.801)(281.447,310.061)(281.704,310.580)
\curveto(281.961,311.105)(282.090,311.699)(282.090,312.362)
\curveto(282.090,312.660)(282.061,312.958)(282.005,313.257)
\curveto(281.953,313.555)(281.863,313.833)(281.735,314.090)
\curveto(281.606,314.347)(281.429,314.552)(281.203,314.707)
\curveto(280.981,314.861)(280.709,314.938)(280.385,314.938)
\lineto(279.336,314.938)
\curveto(279.244,314.938)(279.197,314.987)(279.197,315.085)
\lineto(279.197,315.223)
\curveto(279.197,315.306)(279.244,315.347)(279.336,315.347)
\lineto(280.208,315.416)
\curveto(280.578,315.416)(280.884,315.555)(281.125,315.833)
\curveto(281.372,316.110)(281.552,316.447)(281.665,316.843)
\curveto(281.778,317.244)(281.835,317.625)(281.835,317.985)
\curveto(281.835,318.488)(281.717,318.902)(281.480,319.226)
\curveto(281.244,319.550)(280.884,319.712)(280.400,319.712)
\curveto(279.999,319.712)(279.616,319.635)(279.251,319.481)
\curveto(278.886,319.332)(278.596,319.103)(278.380,318.794)
\curveto(278.400,318.800)(278.418,318.802)(278.434,318.802)
\curveto(278.449,318.807)(278.467,318.810)(278.488,318.810)
\curveto(278.724,318.810)(278.922,318.728)(279.082,318.563)
\curveto(279.241,318.398)(279.321,318.200)(279.321,317.969)
\curveto(279.321,317.743)(279.241,317.547)(279.082,317.383)
\curveto(278.922,317.218)(278.724,317.136)(278.488,317.136)
\curveto(278.256,317.136)(278.058,317.218)(277.894,317.383)
\curveto(277.729,317.547)(277.647,317.743)(277.647,317.969)
\curveto(277.647,318.422)(277.783,318.815)(278.056,319.149)
\curveto(278.328,319.483)(278.678,319.735)(279.105,319.905)
\curveto(279.537,320.080)(279.969,320.167)(280.400,320.167)
\curveto(280.719,320.167)(281.056,320.118)(281.411,320.021)
\curveto(281.766,319.928)(282.087,319.792)(282.375,319.612)
\curveto(282.663,319.437)(282.897,319.211)(283.077,318.933)
\curveto(283.262,318.656)(283.354,318.339)(283.354,317.985)
\curveto(283.354,317.542)(283.254,317.134)(283.054,316.758)
\curveto(282.858,316.383)(282.588,316.059)(282.244,315.786)
\curveto(281.899,315.514)(281.521,315.311)(281.110,315.177)
\curveto(281.568,315.090)(282.002,314.917)(282.413,314.660)
\curveto(282.825,314.403)(283.154,314.074)(283.401,313.673)
\curveto(283.653,313.272)(283.779,312.840)(283.779,312.377)
\curveto(283.779,311.796)(283.619,311.269)(283.300,310.796)
\curveto(282.982,310.328)(282.563,309.961)(282.043,309.693)
\curveto(281.524,309.431)(280.976,309.300)(280.400,309.300)
\curveto(279.907,309.300)(279.411,309.395)(278.912,309.585)
\curveto(278.418,309.771)(278.012,310.051)(277.693,310.426)
\curveto(277.380,310.802)(277.223,311.251)(277.223,311.776)
\curveto(277.223,312.038)(277.310,312.257)(277.485,312.431)
\curveto(277.660,312.606)(277.878,312.694)(278.141,312.694)
\curveto(278.310,312.694)(278.465,312.653)(278.603,312.570)
\curveto(278.747,312.493)(278.858,312.383)(278.935,312.239)
\curveto(279.017,312.095)(279.058,311.940)(279.058,311.776)
\curveto(279.058,311.519)(278.968,311.303)(278.789,311.128)
\curveto(278.609,310.953)(278.393,310.866)(278.141,310.866)
\lineto(278.064,310.866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,260.013)
\lineto(280.501,300.013)
\lineto(280.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,280.013)
\lineto(260.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,300.012)
\curveto(240.501,288.967)(249.455,280.012)(260.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,260.012)
\lineto(320.501,300.012)
\lineto(320.501,300.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,280.012)
\lineto(300.501,280.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.501,280.012)
\curveto(285.501,277.251)(283.262,275.012)(280.501,275.012)
\curveto(277.739,275.012)(275.501,277.251)(275.501,280.012)
\curveto(275.501,282.774)(277.739,285.012)(280.501,285.012)
\curveto(283.262,285.012)(285.501,282.774)(285.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,280.012)
\curveto(325.501,277.251)(323.262,275.012)(320.501,275.012)
\curveto(317.739,275.012)(315.501,277.251)(315.501,280.012)
\curveto(315.501,282.774)(317.739,285.012)(320.501,285.012)
\curveto(323.262,285.012)(325.501,282.774)(325.501,280.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,220.012)
\lineto(320.501,260.012)
\lineto(320.501,260.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,240.012)
\lineto(300.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.501,240.012)
\curveto(325.501,237.251)(323.262,235.012)(320.501,235.012)
\curveto(317.739,235.012)(315.501,237.251)(315.501,240.012)
\curveto(315.501,242.774)(317.739,245.012)(320.501,245.012)
\curveto(323.262,245.012)(325.501,242.774)(325.501,240.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,260.012)
\curveto(280.501,248.967)(289.455,240.012)(300.501,240.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,220.012)
\curveto(320.501,208.967)(329.455,200.012)(340.501,200.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,260.013)
\lineto(440.501,300.013)
\lineto(440.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,280.013)
\lineto(420.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,260.013)
\lineto(400.501,300.013)
\lineto(400.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,280.013)
\lineto(380.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,280.013)
\curveto(405.501,277.252)(403.262,275.013)(400.501,275.013)
\curveto(397.739,275.013)(395.501,277.252)(395.501,280.013)
\curveto(395.501,282.775)(397.739,285.013)(400.501,285.013)
\curveto(403.262,285.013)(405.501,282.775)(405.501,280.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,280.013)
\curveto(445.501,277.252)(443.262,275.013)(440.501,275.013)
\curveto(437.739,275.013)(435.501,277.252)(435.501,280.013)
\curveto(435.501,282.775)(437.739,285.013)(440.501,285.013)
\curveto(443.262,285.013)(445.501,282.775)(445.501,280.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,260.013)
\lineto(360.501,300.013)
\lineto(360.501,300.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,280.013)
\lineto(340.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,280.013)
\curveto(365.501,277.252)(363.262,275.013)(360.501,275.013)
\curveto(357.739,275.013)(355.501,277.252)(355.501,280.013)
\curveto(355.501,282.775)(357.739,285.013)(360.501,285.013)
\curveto(363.262,285.013)(365.501,282.775)(365.501,280.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,220.013)
\lineto(440.501,260.013)
\lineto(440.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,240.013)
\lineto(420.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,220.013)
\lineto(400.501,260.013)
\lineto(400.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,240.013)
\lineto(380.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,240.013)
\curveto(405.501,237.252)(403.262,235.013)(400.501,235.013)
\curveto(397.739,235.013)(395.501,237.252)(395.501,240.013)
\curveto(395.501,242.775)(397.739,245.013)(400.501,245.013)
\curveto(403.262,245.013)(405.501,242.775)(405.501,240.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,240.013)
\curveto(445.501,237.252)(443.262,235.013)(440.501,235.013)
\curveto(437.739,235.013)(435.501,237.252)(435.501,240.013)
\curveto(435.501,242.775)(437.739,245.013)(440.501,245.013)
\curveto(443.262,245.013)(445.501,242.775)(445.501,240.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,220.013)
\lineto(360.501,260.013)
\lineto(360.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,240.013)
\lineto(340.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,240.013)
\curveto(365.501,237.252)(363.262,235.013)(360.501,235.013)
\curveto(357.739,235.013)(355.501,237.252)(355.501,240.013)
\curveto(355.501,242.775)(357.739,245.013)(360.501,245.013)
\curveto(363.262,245.013)(365.501,242.775)(365.501,240.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,180.013)
\lineto(440.501,220.013)
\lineto(440.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,200.013)
\lineto(420.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,180.014)
\lineto(400.501,220.014)
\lineto(400.501,220.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,200.013)
\lineto(380.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,200.013)
\curveto(405.501,197.252)(403.262,195.013)(400.501,195.013)
\curveto(397.739,195.013)(395.501,197.252)(395.501,200.013)
\curveto(395.501,202.775)(397.739,205.013)(400.501,205.013)
\curveto(403.262,205.013)(405.501,202.775)(405.501,200.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,200.013)
\curveto(445.501,197.252)(443.262,195.013)(440.501,195.013)
\curveto(437.739,195.013)(435.501,197.252)(435.501,200.013)
\curveto(435.501,202.775)(437.739,205.013)(440.501,205.013)
\curveto(443.262,205.013)(445.501,202.775)(445.501,200.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,180.014)
\lineto(360.501,220.014)
\lineto(360.501,220.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,200.013)
\lineto(340.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.501,200.013)
\curveto(365.501,197.252)(363.262,195.013)(360.501,195.013)
\curveto(357.739,195.013)(355.501,197.252)(355.501,200.013)
\curveto(355.501,202.775)(357.739,205.013)(360.501,205.013)
\curveto(363.262,205.013)(365.501,202.775)(365.501,200.013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.786,200.013)
\lineto(460.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.786,240.013)
\lineto(460.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(494.786,280.013)
\lineto(460.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(529.072,200.013)
\lineto(494.786,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(563.358,200.013)
\lineto(529.072,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(529.072,240.013)
\lineto(494.786,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(529.072,280.013)
\lineto(494.786,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(563.358,280.013)
\lineto(529.072,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(563.358,240.013)
\lineto(529.072,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(620.501,240.013)
\lineto(580.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(620.501,280.013)
\lineto(580.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,280.013)
\lineto(620.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,180.014)
\curveto(600.501,191.059)(591.546,200.014)(580.501,200.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,220.014)
\curveto(640.501,231.059)(631.546,240.014)(620.501,240.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,260.014)
\curveto(680.501,271.059)(671.546,280.014)(660.501,280.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,158.584)
\lineto(600.501,180.013)
\lineto(600.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,180.013)
\lineto(640.501,220.013)
\lineto(640.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,220.013)
\lineto(680.501,260.013)
\lineto(680.501,260.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,137.156)
\lineto(600.501,158.584)
\lineto(600.501,158.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,80.013)
\lineto(600.501,137.156)
\lineto(600.501,137.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,158.584)
\lineto(640.501,180.013)
\lineto(640.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,180.013)
\lineto(680.501,220.013)
\lineto(680.501,220.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,158.584)
\lineto(680.501,180.013)
\lineto(680.501,180.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,137.156)
\lineto(640.501,158.584)
\lineto(640.501,158.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,80.013)
\lineto(640.501,137.156)
\lineto(640.501,137.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,137.156)
\lineto(680.501,158.584)
\lineto(680.501,158.584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,80.013)
\lineto(680.501,137.156)
\lineto(680.501,137.156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(600.501,85.013)
\lineto(600.501,80.013)
\lineto(600.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(640.501,85.013)
\lineto(640.501,80.013)
\lineto(640.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(680.501,85.013)
\lineto(680.501,80.013)
\lineto(680.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(563.358,200.013)
\lineto(580.501,200.013)
\lineto(580.501,200.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(563.358,240.013)
\lineto(580.501,240.013)
\lineto(580.501,240.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(563.358,280.013)
\lineto(580.501,280.013)
\lineto(580.501,280.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.014)
\lineto(480.501,100.014)
\lineto(480.501,100.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,100.015)
\curveto(480.501,111.060)(471.546,120.015)(460.501,120.015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,140.014)
\lineto(400.501,180.014)
\lineto(400.501,180.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,160.014)
\lineto(380.501,160.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.501,160.014)
\curveto(405.501,157.253)(403.262,155.014)(400.501,155.014)
\curveto(397.739,155.014)(395.501,157.253)(395.501,160.014)
\curveto(395.501,162.776)(397.739,165.014)(400.501,165.014)
\curveto(403.262,165.014)(405.501,162.776)(405.501,160.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,140.014)
\lineto(440.501,180.014)
\lineto(440.501,180.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,160.014)
\lineto(420.501,160.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,160.014)
\curveto(445.501,157.253)(443.262,155.014)(440.501,155.014)
\curveto(437.739,155.014)(435.501,157.253)(435.501,160.014)
\curveto(435.501,162.776)(437.739,165.014)(440.501,165.014)
\curveto(443.262,165.014)(445.501,162.776)(445.501,160.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,80.013)
\curveto(120.501,68.968)(129.455,60.013)(140.501,60.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,100.014)
\lineto(440.501,140.014)
\lineto(440.501,140.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,120.014)
\lineto(420.501,120.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.501,120.014)
\curveto(445.501,117.253)(443.262,115.014)(440.501,115.014)
\curveto(437.739,115.014)(435.501,117.253)(435.501,120.014)
\curveto(435.501,122.776)(437.739,125.014)(440.501,125.014)
\curveto(443.262,125.014)(445.501,122.776)(445.501,120.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,140.014)
\curveto(400.501,128.969)(409.455,120.014)(420.501,120.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,160.014)
\lineto(460.501,160.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,140.015)
\curveto(520.501,151.060)(511.546,160.015)(500.501,160.015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,100.014)
\lineto(520.501,140.014)
\lineto(520.501,140.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,80.014)
\lineto(520.501,100.014)
\lineto(520.501,100.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.014)
\lineto(440.501,100.014)
\lineto(440.501,100.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.240,195.838)
\lineto(716.240,201.356)
\lineto(714.580,201.356)
\lineto(714.580,201.873)
\curveto(715.452,201.873)(716.093,202.280)(716.504,203.094)
\curveto(716.914,203.908)(717.119,204.790)(717.119,205.740)
\lineto(717.695,205.740)
\lineto(717.695,202.059)
\lineto(720.517,202.059)
\lineto(720.517,201.356)
\lineto(717.695,201.356)
\lineto(717.695,195.877)
\curveto(717.695,195.324)(717.786,194.839)(717.968,194.422)
\curveto(718.157,194.005)(718.493,193.797)(718.974,193.797)
\curveto(719.430,193.797)(719.759,194.015)(719.961,194.451)
\curveto(720.163,194.894)(720.263,195.369)(720.263,195.877)
\lineto(720.263,197.059)
\lineto(720.840,197.059)
\lineto(720.840,195.838)
\curveto(720.840,195.421)(720.761,195.008)(720.605,194.598)
\curveto(720.455,194.194)(720.231,193.862)(719.931,193.602)
\curveto(719.632,193.341)(719.267,193.211)(718.838,193.211)
\curveto(718.037,193.211)(717.402,193.449)(716.933,193.924)
\curveto(716.471,194.406)(716.240,195.044)(716.240,195.838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.588,193.436)
\lineto(722.588,194.139)
\curveto(723.043,194.139)(723.418,194.175)(723.711,194.246)
\curveto(724.004,194.318)(724.150,194.494)(724.150,194.774)
\lineto(724.150,200.233)
\curveto(724.150,200.747)(724.049,201.063)(723.847,201.180)
\curveto(723.652,201.297)(723.261,201.356)(722.676,201.356)
\lineto(722.676,202.059)
\lineto(725.556,202.274)
\lineto(725.556,194.774)
\curveto(725.556,194.494)(725.683,194.318)(725.937,194.246)
\curveto(726.191,194.175)(726.530,194.139)(726.953,194.139)
\lineto(726.953,193.436)
\lineto(722.588,193.436)
\moveto(723.437,205.711)
\curveto(723.437,206.004)(723.548,206.261)(723.769,206.483)
\curveto(723.991,206.704)(724.245,206.815)(724.531,206.815)
\curveto(724.720,206.815)(724.902,206.766)(725.078,206.668)
\curveto(725.254,206.570)(725.390,206.434)(725.488,206.258)
\curveto(725.586,206.082)(725.635,205.900)(725.635,205.711)
\curveto(725.635,205.425)(725.524,205.171)(725.302,204.949)
\curveto(725.081,204.728)(724.824,204.617)(724.531,204.617)
\curveto(724.245,204.617)(723.991,204.728)(723.769,204.949)
\curveto(723.548,205.171)(723.437,205.425)(723.437,205.711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.500,193.211)
\curveto(731.686,193.211)(730.937,193.423)(730.254,193.846)
\curveto(729.577,194.276)(729.043,194.845)(728.652,195.555)
\curveto(728.268,196.271)(728.076,197.026)(728.076,197.820)
\curveto(728.076,198.602)(728.252,199.344)(728.603,200.047)
\curveto(728.961,200.750)(729.456,201.317)(730.088,201.746)
\curveto(730.726,202.182)(731.435,202.401)(732.217,202.401)
\curveto(732.829,202.401)(733.359,202.296)(733.808,202.088)
\curveto(734.264,201.886)(734.638,201.603)(734.931,201.238)
\curveto(735.224,200.874)(735.446,200.444)(735.595,199.949)
\curveto(735.745,199.455)(735.820,198.911)(735.820,198.318)
\curveto(735.820,198.143)(735.752,198.055)(735.615,198.055)
\lineto(729.824,198.055)
\lineto(729.824,197.840)
\curveto(729.824,196.733)(730.045,195.783)(730.488,194.988)
\curveto(730.937,194.194)(731.666,193.797)(732.676,193.797)
\curveto(733.086,193.797)(733.463,193.888)(733.808,194.070)
\curveto(734.160,194.253)(734.463,194.507)(734.717,194.832)
\curveto(734.977,195.158)(735.153,195.506)(735.244,195.877)
\curveto(735.257,195.923)(735.280,195.962)(735.312,195.994)
\curveto(735.351,196.033)(735.394,196.053)(735.439,196.053)
\lineto(735.615,196.053)
\curveto(735.752,196.053)(735.820,195.968)(735.820,195.799)
\curveto(735.631,195.044)(735.224,194.422)(734.599,193.934)
\curveto(733.974,193.452)(733.274,193.211)(732.500,193.211)
\moveto(729.843,198.553)
\lineto(734.404,198.553)
\curveto(734.404,199.054)(734.332,199.562)(734.189,200.076)
\curveto(734.052,200.591)(733.821,201.017)(733.496,201.356)
\curveto(733.170,201.701)(732.744,201.873)(732.217,201.873)
\curveto(731.461,201.873)(730.875,201.518)(730.459,200.809)
\curveto(730.049,200.106)(729.843,199.354)(729.843,198.553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.904,193.436)
\lineto(736.904,194.139)
\curveto(737.360,194.139)(737.734,194.175)(738.027,194.246)
\curveto(738.320,194.318)(738.467,194.494)(738.467,194.774)
\lineto(738.467,200.233)
\curveto(738.467,200.591)(738.411,200.848)(738.301,201.004)
\curveto(738.196,201.167)(738.043,201.264)(737.842,201.297)
\curveto(737.640,201.336)(737.327,201.356)(736.904,201.356)
\lineto(736.904,202.059)
\lineto(739.765,202.274)
\lineto(739.765,200.320)
\curveto(739.980,200.900)(740.286,201.369)(740.683,201.727)
\curveto(741.080,202.091)(741.562,202.274)(742.129,202.274)
\curveto(742.526,202.274)(742.881,202.156)(743.193,201.922)
\curveto(743.506,201.688)(743.662,201.378)(743.662,200.994)
\curveto(743.662,200.753)(743.574,200.542)(743.398,200.360)
\curveto(743.229,200.184)(743.017,200.096)(742.763,200.096)
\curveto(742.516,200.096)(742.304,200.184)(742.129,200.360)
\curveto(741.953,200.535)(741.865,200.747)(741.865,200.994)
\curveto(741.865,201.352)(741.992,201.606)(742.246,201.756)
\lineto(742.129,201.756)
\curveto(741.588,201.756)(741.146,201.561)(740.801,201.170)
\curveto(740.462,200.779)(740.221,200.294)(740.078,199.715)
\curveto(739.935,199.136)(739.863,198.582)(739.863,198.055)
\lineto(739.863,194.774)
\curveto(739.863,194.350)(740.511,194.139)(741.806,194.139)
\lineto(741.806,193.436)
\lineto(736.904,193.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(751.875,193.436)
\lineto(751.875,193.973)
\curveto(751.875,194.005)(751.888,194.041)(751.914,194.080)
\lineto(755.019,197.518)
\curveto(755.488,198.026)(755.869,198.452)(756.162,198.797)
\curveto(756.455,199.142)(756.745,199.539)(757.031,199.988)
\curveto(757.317,200.438)(757.542,200.893)(757.705,201.356)
\curveto(757.874,201.824)(757.959,202.319)(757.959,202.840)
\curveto(757.959,203.387)(757.858,203.908)(757.656,204.402)
\curveto(757.454,204.904)(757.151,205.304)(756.748,205.604)
\curveto(756.351,205.903)(755.869,206.053)(755.302,206.053)
\curveto(754.723,206.053)(754.202,205.877)(753.740,205.526)
\curveto(753.278,205.180)(752.952,204.731)(752.763,204.178)
\curveto(752.816,204.191)(752.887,204.197)(752.978,204.197)
\curveto(753.278,204.197)(753.532,204.096)(753.740,203.895)
\curveto(753.955,203.693)(754.062,203.432)(754.062,203.113)
\curveto(754.062,202.807)(753.955,202.547)(753.740,202.332)
\curveto(753.532,202.124)(753.278,202.020)(752.978,202.020)
\curveto(752.666,202.020)(752.402,202.127)(752.187,202.342)
\curveto(751.979,202.563)(751.875,202.820)(751.875,203.113)
\curveto(751.875,203.615)(751.969,204.083)(752.158,204.520)
\curveto(752.347,204.962)(752.617,205.353)(752.968,205.692)
\curveto(753.327,206.037)(753.727,206.300)(754.170,206.483)
\curveto(754.619,206.665)(755.094,206.756)(755.595,206.756)
\curveto(756.357,206.756)(757.067,206.593)(757.724,206.268)
\curveto(758.382,205.949)(758.903,205.493)(759.287,204.901)
\curveto(759.671,204.315)(759.863,203.628)(759.863,202.840)
\curveto(759.863,202.261)(759.736,201.710)(759.482,201.190)
\curveto(759.228,200.669)(758.903,200.193)(758.506,199.764)
\curveto(758.108,199.341)(757.601,198.859)(756.982,198.318)
\curveto(756.364,197.778)(755.957,197.417)(755.761,197.235)
\lineto(753.496,195.057)
\lineto(755.420,195.057)
\curveto(756.364,195.057)(757.151,195.063)(757.783,195.076)
\curveto(758.421,195.096)(758.760,195.122)(758.799,195.154)
\curveto(758.955,195.324)(759.114,195.939)(759.277,197.000)
\lineto(759.863,197.000)
\lineto(759.297,193.436)
\lineto(751.875,193.436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor,linestyle=dashed,dash=1 1.999]
{
\newpath
\moveto(0.501,300.012)
\lineto(680.501,300.012)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.501,325.014)
\lineto(330.501,325.014)
\lineto(330.501,305.014)
\lineto(310.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.501,325.014)
\lineto(330.501,325.014)
\lineto(330.501,305.014)
\lineto(310.501,305.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.064,311.146)
\curveto(318.310,310.786)(318.642,310.518)(319.058,310.344)
\curveto(319.475,310.169)(319.922,310.081)(320.400,310.081)
\curveto(321.012,310.081)(321.447,310.341)(321.704,310.860)
\curveto(321.961,311.385)(322.090,311.979)(322.090,312.642)
\curveto(322.090,312.940)(322.061,313.238)(322.005,313.537)
\curveto(321.953,313.835)(321.863,314.113)(321.735,314.370)
\curveto(321.606,314.627)(321.429,314.832)(321.203,314.987)
\curveto(320.981,315.141)(320.709,315.218)(320.385,315.218)
\lineto(319.336,315.218)
\curveto(319.244,315.218)(319.197,315.267)(319.197,315.365)
\lineto(319.197,315.503)
\curveto(319.197,315.586)(319.244,315.627)(319.336,315.627)
\lineto(320.208,315.696)
\curveto(320.578,315.696)(320.884,315.835)(321.125,316.113)
\curveto(321.372,316.390)(321.552,316.727)(321.665,317.123)
\curveto(321.778,317.524)(321.835,317.905)(321.835,318.265)
\curveto(321.835,318.768)(321.717,319.182)(321.480,319.506)
\curveto(321.244,319.830)(320.884,319.992)(320.400,319.992)
\curveto(319.999,319.992)(319.616,319.915)(319.251,319.761)
\curveto(318.886,319.612)(318.596,319.383)(318.380,319.074)
\curveto(318.400,319.080)(318.418,319.082)(318.434,319.082)
\curveto(318.449,319.087)(318.467,319.090)(318.488,319.090)
\curveto(318.724,319.090)(318.922,319.008)(319.082,318.843)
\curveto(319.241,318.678)(319.321,318.480)(319.321,318.249)
\curveto(319.321,318.023)(319.241,317.827)(319.082,317.663)
\curveto(318.922,317.498)(318.724,317.416)(318.488,317.416)
\curveto(318.256,317.416)(318.058,317.498)(317.894,317.663)
\curveto(317.729,317.827)(317.647,318.023)(317.647,318.249)
\curveto(317.647,318.702)(317.783,319.095)(318.056,319.429)
\curveto(318.328,319.763)(318.678,320.015)(319.105,320.185)
\curveto(319.537,320.360)(319.969,320.447)(320.400,320.447)
\curveto(320.719,320.447)(321.056,320.398)(321.411,320.301)
\curveto(321.766,320.208)(322.087,320.072)(322.375,319.892)
\curveto(322.663,319.717)(322.897,319.491)(323.077,319.213)
\curveto(323.262,318.936)(323.354,318.619)(323.354,318.265)
\curveto(323.354,317.822)(323.254,317.414)(323.054,317.038)
\curveto(322.858,316.663)(322.588,316.339)(322.244,316.066)
\curveto(321.899,315.794)(321.521,315.591)(321.110,315.457)
\curveto(321.568,315.370)(322.002,315.197)(322.413,314.940)
\curveto(322.825,314.683)(323.154,314.354)(323.401,313.953)
\curveto(323.653,313.552)(323.779,313.120)(323.779,312.657)
\curveto(323.779,312.076)(323.619,311.549)(323.300,311.076)
\curveto(322.982,310.608)(322.563,310.241)(322.043,309.973)
\curveto(321.524,309.711)(320.976,309.580)(320.400,309.580)
\curveto(319.907,309.580)(319.411,309.675)(318.912,309.865)
\curveto(318.418,310.051)(318.012,310.331)(317.693,310.706)
\curveto(317.380,311.082)(317.223,311.531)(317.223,312.056)
\curveto(317.223,312.318)(317.310,312.537)(317.485,312.711)
\curveto(317.660,312.886)(317.878,312.974)(318.141,312.974)
\curveto(318.310,312.974)(318.465,312.933)(318.603,312.850)
\curveto(318.747,312.773)(318.858,312.663)(318.935,312.519)
\curveto(319.017,312.375)(319.058,312.220)(319.058,312.056)
\curveto(319.058,311.799)(318.968,311.583)(318.789,311.408)
\curveto(318.609,311.233)(318.393,311.146)(318.141,311.146)
\lineto(318.064,311.146)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.501,325.015)
\lineto(370.501,325.015)
\lineto(370.501,305.015)
\lineto(350.501,305.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.501,325.015)
\lineto(370.501,325.015)
\lineto(370.501,305.015)
\lineto(350.501,305.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.064,311.147)
\curveto(358.310,310.787)(358.642,310.519)(359.058,310.345)
\curveto(359.475,310.170)(359.922,310.082)(360.400,310.082)
\curveto(361.012,310.082)(361.447,310.342)(361.704,310.861)
\curveto(361.961,311.386)(362.090,311.980)(362.090,312.643)
\curveto(362.090,312.941)(362.061,313.239)(362.005,313.538)
\curveto(361.953,313.836)(361.863,314.114)(361.735,314.371)
\curveto(361.606,314.628)(361.429,314.833)(361.203,314.988)
\curveto(360.981,315.142)(360.709,315.219)(360.385,315.219)
\lineto(359.336,315.219)
\curveto(359.244,315.219)(359.197,315.268)(359.197,315.366)
\lineto(359.197,315.504)
\curveto(359.197,315.587)(359.244,315.628)(359.336,315.628)
\lineto(360.208,315.697)
\curveto(360.578,315.697)(360.884,315.836)(361.125,316.114)
\curveto(361.372,316.391)(361.552,316.728)(361.665,317.124)
\curveto(361.778,317.525)(361.835,317.906)(361.835,318.266)
\curveto(361.835,318.769)(361.717,319.183)(361.480,319.507)
\curveto(361.244,319.831)(360.884,319.993)(360.400,319.993)
\curveto(359.999,319.993)(359.616,319.916)(359.251,319.762)
\curveto(358.886,319.613)(358.596,319.384)(358.380,319.075)
\curveto(358.400,319.081)(358.418,319.083)(358.434,319.083)
\curveto(358.449,319.088)(358.467,319.091)(358.488,319.091)
\curveto(358.724,319.091)(358.922,319.009)(359.082,318.844)
\curveto(359.241,318.679)(359.321,318.481)(359.321,318.250)
\curveto(359.321,318.024)(359.241,317.828)(359.082,317.664)
\curveto(358.922,317.499)(358.724,317.417)(358.488,317.417)
\curveto(358.256,317.417)(358.058,317.499)(357.894,317.664)
\curveto(357.729,317.828)(357.647,318.024)(357.647,318.250)
\curveto(357.647,318.703)(357.783,319.096)(358.056,319.430)
\curveto(358.328,319.764)(358.678,320.016)(359.105,320.186)
\curveto(359.537,320.361)(359.969,320.448)(360.400,320.448)
\curveto(360.719,320.448)(361.056,320.399)(361.411,320.302)
\curveto(361.766,320.209)(362.087,320.073)(362.375,319.893)
\curveto(362.663,319.718)(362.897,319.492)(363.077,319.214)
\curveto(363.262,318.937)(363.354,318.620)(363.354,318.266)
\curveto(363.354,317.823)(363.254,317.415)(363.054,317.039)
\curveto(362.858,316.664)(362.588,316.340)(362.244,316.067)
\curveto(361.899,315.795)(361.521,315.592)(361.110,315.458)
\curveto(361.568,315.371)(362.002,315.198)(362.413,314.941)
\curveto(362.825,314.684)(363.154,314.355)(363.401,313.954)
\curveto(363.653,313.553)(363.779,313.121)(363.779,312.658)
\curveto(363.779,312.077)(363.619,311.550)(363.300,311.077)
\curveto(362.982,310.609)(362.563,310.242)(362.043,309.974)
\curveto(361.524,309.712)(360.976,309.581)(360.400,309.581)
\curveto(359.907,309.581)(359.411,309.676)(358.912,309.866)
\curveto(358.418,310.052)(358.012,310.332)(357.693,310.707)
\curveto(357.380,311.083)(357.223,311.532)(357.223,312.057)
\curveto(357.223,312.319)(357.310,312.538)(357.485,312.712)
\curveto(357.660,312.887)(357.878,312.975)(358.141,312.975)
\curveto(358.310,312.975)(358.465,312.934)(358.603,312.851)
\curveto(358.747,312.774)(358.858,312.664)(358.935,312.520)
\curveto(359.017,312.376)(359.058,312.221)(359.058,312.057)
\curveto(359.058,311.800)(358.968,311.584)(358.789,311.409)
\curveto(358.609,311.234)(358.393,311.147)(358.141,311.147)
\lineto(358.064,311.147)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.501,325.015)
\lineto(410.501,325.015)
\lineto(410.501,305.015)
\lineto(390.501,305.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.501,325.015)
\lineto(410.501,325.015)
\lineto(410.501,305.015)
\lineto(390.501,305.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.064,311.147)
\curveto(398.310,310.787)(398.642,310.519)(399.058,310.345)
\curveto(399.475,310.170)(399.922,310.082)(400.400,310.082)
\curveto(401.012,310.082)(401.447,310.342)(401.704,310.861)
\curveto(401.961,311.386)(402.090,311.980)(402.090,312.643)
\curveto(402.090,312.941)(402.061,313.239)(402.005,313.538)
\curveto(401.953,313.836)(401.863,314.114)(401.735,314.371)
\curveto(401.606,314.628)(401.429,314.833)(401.203,314.988)
\curveto(400.981,315.142)(400.709,315.219)(400.385,315.219)
\lineto(399.336,315.219)
\curveto(399.244,315.219)(399.197,315.268)(399.197,315.366)
\lineto(399.197,315.504)
\curveto(399.197,315.587)(399.244,315.628)(399.336,315.628)
\lineto(400.208,315.697)
\curveto(400.578,315.697)(400.884,315.836)(401.125,316.114)
\curveto(401.372,316.391)(401.552,316.728)(401.665,317.124)
\curveto(401.778,317.525)(401.835,317.906)(401.835,318.266)
\curveto(401.835,318.769)(401.717,319.183)(401.480,319.507)
\curveto(401.244,319.831)(400.884,319.993)(400.400,319.993)
\curveto(399.999,319.993)(399.616,319.916)(399.251,319.762)
\curveto(398.886,319.613)(398.596,319.384)(398.380,319.075)
\curveto(398.400,319.081)(398.418,319.083)(398.434,319.083)
\curveto(398.449,319.088)(398.467,319.091)(398.488,319.091)
\curveto(398.724,319.091)(398.922,319.009)(399.082,318.844)
\curveto(399.241,318.679)(399.321,318.481)(399.321,318.250)
\curveto(399.321,318.024)(399.241,317.828)(399.082,317.664)
\curveto(398.922,317.499)(398.724,317.417)(398.488,317.417)
\curveto(398.256,317.417)(398.058,317.499)(397.894,317.664)
\curveto(397.729,317.828)(397.647,318.024)(397.647,318.250)
\curveto(397.647,318.703)(397.783,319.096)(398.056,319.430)
\curveto(398.328,319.764)(398.678,320.016)(399.105,320.186)
\curveto(399.537,320.361)(399.969,320.448)(400.400,320.448)
\curveto(400.719,320.448)(401.056,320.399)(401.411,320.302)
\curveto(401.766,320.209)(402.087,320.073)(402.375,319.893)
\curveto(402.663,319.718)(402.897,319.492)(403.077,319.214)
\curveto(403.262,318.937)(403.354,318.620)(403.354,318.266)
\curveto(403.354,317.823)(403.254,317.415)(403.054,317.039)
\curveto(402.858,316.664)(402.588,316.340)(402.244,316.067)
\curveto(401.899,315.795)(401.521,315.592)(401.110,315.458)
\curveto(401.568,315.371)(402.002,315.198)(402.413,314.941)
\curveto(402.825,314.684)(403.154,314.355)(403.401,313.954)
\curveto(403.653,313.553)(403.779,313.121)(403.779,312.658)
\curveto(403.779,312.077)(403.619,311.550)(403.300,311.077)
\curveto(402.982,310.609)(402.563,310.242)(402.043,309.974)
\curveto(401.524,309.712)(400.976,309.581)(400.400,309.581)
\curveto(399.907,309.581)(399.411,309.676)(398.912,309.866)
\curveto(398.418,310.052)(398.012,310.332)(397.693,310.707)
\curveto(397.380,311.083)(397.223,311.532)(397.223,312.057)
\curveto(397.223,312.319)(397.310,312.538)(397.485,312.712)
\curveto(397.660,312.887)(397.878,312.975)(398.141,312.975)
\curveto(398.310,312.975)(398.465,312.934)(398.603,312.851)
\curveto(398.747,312.774)(398.858,312.664)(398.935,312.520)
\curveto(399.017,312.376)(399.058,312.221)(399.058,312.057)
\curveto(399.058,311.800)(398.968,311.584)(398.789,311.409)
\curveto(398.609,311.234)(398.393,311.147)(398.141,311.147)
\lineto(398.064,311.147)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,325.015)
\lineto(450.501,325.015)
\lineto(450.501,305.015)
\lineto(430.501,305.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,325.015)
\lineto(450.501,325.015)
\lineto(450.501,305.015)
\lineto(430.501,305.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.064,311.147)
\curveto(438.310,310.787)(438.642,310.519)(439.058,310.345)
\curveto(439.475,310.170)(439.922,310.082)(440.400,310.082)
\curveto(441.012,310.082)(441.447,310.342)(441.704,310.861)
\curveto(441.961,311.386)(442.090,311.980)(442.090,312.643)
\curveto(442.090,312.941)(442.061,313.239)(442.005,313.538)
\curveto(441.953,313.836)(441.863,314.114)(441.735,314.371)
\curveto(441.606,314.628)(441.429,314.833)(441.203,314.988)
\curveto(440.981,315.142)(440.709,315.219)(440.385,315.219)
\lineto(439.336,315.219)
\curveto(439.244,315.219)(439.197,315.268)(439.197,315.366)
\lineto(439.197,315.504)
\curveto(439.197,315.587)(439.244,315.628)(439.336,315.628)
\lineto(440.208,315.697)
\curveto(440.578,315.697)(440.884,315.836)(441.125,316.114)
\curveto(441.372,316.391)(441.552,316.728)(441.665,317.124)
\curveto(441.778,317.525)(441.835,317.906)(441.835,318.266)
\curveto(441.835,318.769)(441.717,319.183)(441.480,319.507)
\curveto(441.244,319.831)(440.884,319.993)(440.400,319.993)
\curveto(439.999,319.993)(439.616,319.916)(439.251,319.762)
\curveto(438.886,319.613)(438.596,319.384)(438.380,319.075)
\curveto(438.400,319.081)(438.418,319.083)(438.434,319.083)
\curveto(438.449,319.088)(438.467,319.091)(438.488,319.091)
\curveto(438.724,319.091)(438.922,319.009)(439.082,318.844)
\curveto(439.241,318.679)(439.321,318.481)(439.321,318.250)
\curveto(439.321,318.024)(439.241,317.828)(439.082,317.664)
\curveto(438.922,317.499)(438.724,317.417)(438.488,317.417)
\curveto(438.256,317.417)(438.058,317.499)(437.894,317.664)
\curveto(437.729,317.828)(437.647,318.024)(437.647,318.250)
\curveto(437.647,318.703)(437.783,319.096)(438.056,319.430)
\curveto(438.328,319.764)(438.678,320.016)(439.105,320.186)
\curveto(439.537,320.361)(439.969,320.448)(440.400,320.448)
\curveto(440.719,320.448)(441.056,320.399)(441.411,320.302)
\curveto(441.766,320.209)(442.087,320.073)(442.375,319.893)
\curveto(442.663,319.718)(442.897,319.492)(443.077,319.214)
\curveto(443.262,318.937)(443.354,318.620)(443.354,318.266)
\curveto(443.354,317.823)(443.254,317.415)(443.054,317.039)
\curveto(442.858,316.664)(442.588,316.340)(442.244,316.067)
\curveto(441.899,315.795)(441.521,315.592)(441.110,315.458)
\curveto(441.568,315.371)(442.002,315.198)(442.413,314.941)
\curveto(442.825,314.684)(443.154,314.355)(443.401,313.954)
\curveto(443.653,313.553)(443.779,313.121)(443.779,312.658)
\curveto(443.779,312.077)(443.619,311.550)(443.300,311.077)
\curveto(442.982,310.609)(442.563,310.242)(442.043,309.974)
\curveto(441.524,309.712)(440.976,309.581)(440.400,309.581)
\curveto(439.907,309.581)(439.411,309.676)(438.912,309.866)
\curveto(438.418,310.052)(438.012,310.332)(437.693,310.707)
\curveto(437.380,311.083)(437.223,311.532)(437.223,312.057)
\curveto(437.223,312.319)(437.310,312.538)(437.485,312.712)
\curveto(437.660,312.887)(437.878,312.975)(438.141,312.975)
\curveto(438.310,312.975)(438.465,312.934)(438.603,312.851)
\curveto(438.747,312.774)(438.858,312.664)(438.935,312.520)
\curveto(439.017,312.376)(439.058,312.221)(439.058,312.057)
\curveto(439.058,311.800)(438.968,311.584)(438.789,311.409)
\curveto(438.609,311.234)(438.393,311.147)(438.141,311.147)
\lineto(438.064,311.147)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.501,105.016)
\lineto(450.501,105.016)
\lineto(450.501,85.016)
\lineto(430.501,85.016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.501,105.016)
\lineto(450.501,105.016)
\lineto(450.501,85.016)
\lineto(430.501,85.016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.346,89.755)
\lineto(437.346,90.180)
\curveto(437.346,90.205)(437.357,90.234)(437.377,90.264)
\lineto(439.830,92.979)
\curveto(440.200,93.380)(440.501,93.717)(440.732,93.990)
\curveto(440.963,94.262)(441.192,94.576)(441.419,94.931)
\curveto(441.645,95.285)(441.822,95.645)(441.951,96.010)
\curveto(442.084,96.381)(442.151,96.771)(442.151,97.183)
\curveto(442.151,97.615)(442.072,98.026)(441.912,98.417)
\curveto(441.753,98.813)(441.514,99.129)(441.195,99.365)
\curveto(440.881,99.602)(440.501,99.720)(440.053,99.720)
\curveto(439.596,99.720)(439.184,99.581)(438.819,99.304)
\curveto(438.454,99.031)(438.197,98.676)(438.048,98.239)
\curveto(438.089,98.250)(438.146,98.255)(438.218,98.255)
\curveto(438.454,98.255)(438.655,98.175)(438.819,98.016)
\curveto(438.989,97.856)(439.074,97.651)(439.074,97.399)
\curveto(439.074,97.157)(438.989,96.951)(438.819,96.782)
\curveto(438.655,96.617)(438.454,96.535)(438.218,96.535)
\curveto(437.971,96.535)(437.763,96.620)(437.593,96.789)
\curveto(437.429,96.964)(437.346,97.167)(437.346,97.399)
\curveto(437.346,97.794)(437.421,98.165)(437.570,98.509)
\curveto(437.719,98.859)(437.932,99.167)(438.210,99.435)
\curveto(438.493,99.707)(438.809,99.915)(439.159,100.059)
\curveto(439.514,100.203)(439.889,100.275)(440.285,100.275)
\curveto(440.886,100.275)(441.447,100.147)(441.966,99.890)
\curveto(442.485,99.638)(442.897,99.278)(443.200,98.810)
\curveto(443.504,98.347)(443.655,97.805)(443.655,97.183)
\curveto(443.655,96.725)(443.555,96.291)(443.354,95.879)
\curveto(443.154,95.468)(442.897,95.093)(442.583,94.753)
\curveto(442.269,94.419)(441.868,94.038)(441.380,93.612)
\curveto(440.892,93.185)(440.570,92.900)(440.416,92.756)
\lineto(438.627,91.036)
\lineto(440.146,91.036)
\curveto(440.892,91.036)(441.514,91.041)(442.012,91.051)
\curveto(442.516,91.067)(442.784,91.087)(442.815,91.113)
\curveto(442.938,91.246)(443.064,91.732)(443.192,92.570)
\lineto(443.655,92.570)
\lineto(443.208,89.755)
\lineto(437.346,89.755)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.501,105.016)
\lineto(490.501,105.016)
\lineto(490.501,85.016)
\lineto(470.501,85.016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.501,105.016)
\lineto(490.501,105.016)
\lineto(490.501,85.016)
\lineto(470.501,85.016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.346,89.755)
\lineto(477.346,90.180)
\curveto(477.346,90.205)(477.357,90.234)(477.377,90.264)
\lineto(479.830,92.979)
\curveto(480.200,93.380)(480.501,93.717)(480.732,93.990)
\curveto(480.963,94.262)(481.192,94.576)(481.419,94.931)
\curveto(481.645,95.285)(481.822,95.645)(481.951,96.010)
\curveto(482.084,96.381)(482.151,96.771)(482.151,97.183)
\curveto(482.151,97.615)(482.072,98.026)(481.912,98.417)
\curveto(481.753,98.813)(481.514,99.129)(481.195,99.365)
\curveto(480.881,99.602)(480.501,99.720)(480.053,99.720)
\curveto(479.596,99.720)(479.184,99.581)(478.819,99.304)
\curveto(478.454,99.031)(478.197,98.676)(478.048,98.239)
\curveto(478.089,98.250)(478.146,98.255)(478.218,98.255)
\curveto(478.454,98.255)(478.655,98.175)(478.819,98.016)
\curveto(478.989,97.856)(479.074,97.651)(479.074,97.399)
\curveto(479.074,97.157)(478.989,96.951)(478.819,96.782)
\curveto(478.655,96.617)(478.454,96.535)(478.218,96.535)
\curveto(477.971,96.535)(477.763,96.620)(477.593,96.789)
\curveto(477.429,96.964)(477.346,97.167)(477.346,97.399)
\curveto(477.346,97.794)(477.421,98.165)(477.570,98.509)
\curveto(477.719,98.859)(477.932,99.167)(478.210,99.435)
\curveto(478.493,99.707)(478.809,99.915)(479.159,100.059)
\curveto(479.514,100.203)(479.889,100.275)(480.285,100.275)
\curveto(480.886,100.275)(481.447,100.147)(481.966,99.890)
\curveto(482.485,99.638)(482.897,99.278)(483.200,98.810)
\curveto(483.504,98.347)(483.655,97.805)(483.655,97.183)
\curveto(483.655,96.725)(483.555,96.291)(483.354,95.879)
\curveto(483.154,95.468)(482.897,95.093)(482.583,94.753)
\curveto(482.269,94.419)(481.868,94.038)(481.380,93.612)
\curveto(480.892,93.185)(480.570,92.900)(480.416,92.756)
\lineto(478.627,91.036)
\lineto(480.146,91.036)
\curveto(480.892,91.036)(481.514,91.041)(482.012,91.051)
\curveto(482.516,91.067)(482.784,91.087)(482.815,91.113)
\curveto(482.938,91.246)(483.064,91.732)(483.192,92.570)
\lineto(483.655,92.570)
\lineto(483.208,89.755)
\lineto(477.346,89.755)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.501,105.016)
\lineto(530.501,105.016)
\lineto(530.501,85.016)
\lineto(510.501,85.016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.501,105.016)
\lineto(530.501,105.016)
\lineto(530.501,85.016)
\lineto(510.501,85.016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.346,89.755)
\lineto(517.346,90.180)
\curveto(517.346,90.205)(517.357,90.234)(517.377,90.264)
\lineto(519.830,92.979)
\curveto(520.200,93.380)(520.501,93.717)(520.732,93.990)
\curveto(520.963,94.262)(521.192,94.576)(521.419,94.931)
\curveto(521.645,95.285)(521.822,95.645)(521.951,96.010)
\curveto(522.084,96.381)(522.151,96.771)(522.151,97.183)
\curveto(522.151,97.615)(522.072,98.026)(521.912,98.417)
\curveto(521.753,98.813)(521.514,99.129)(521.195,99.365)
\curveto(520.881,99.602)(520.501,99.720)(520.053,99.720)
\curveto(519.596,99.720)(519.184,99.581)(518.819,99.304)
\curveto(518.454,99.031)(518.197,98.676)(518.048,98.239)
\curveto(518.089,98.250)(518.146,98.255)(518.218,98.255)
\curveto(518.454,98.255)(518.655,98.175)(518.819,98.016)
\curveto(518.989,97.856)(519.074,97.651)(519.074,97.399)
\curveto(519.074,97.157)(518.989,96.951)(518.819,96.782)
\curveto(518.655,96.617)(518.454,96.535)(518.218,96.535)
\curveto(517.971,96.535)(517.763,96.620)(517.593,96.789)
\curveto(517.429,96.964)(517.346,97.167)(517.346,97.399)
\curveto(517.346,97.794)(517.421,98.165)(517.570,98.509)
\curveto(517.719,98.859)(517.932,99.167)(518.210,99.435)
\curveto(518.493,99.707)(518.809,99.915)(519.159,100.059)
\curveto(519.514,100.203)(519.889,100.275)(520.285,100.275)
\curveto(520.886,100.275)(521.447,100.147)(521.966,99.890)
\curveto(522.485,99.638)(522.897,99.278)(523.200,98.810)
\curveto(523.504,98.347)(523.655,97.805)(523.655,97.183)
\curveto(523.655,96.725)(523.555,96.291)(523.354,95.879)
\curveto(523.154,95.468)(522.897,95.093)(522.583,94.753)
\curveto(522.269,94.419)(521.868,94.038)(521.380,93.612)
\curveto(520.892,93.185)(520.570,92.900)(520.416,92.756)
\lineto(518.627,91.036)
\lineto(520.146,91.036)
\curveto(520.892,91.036)(521.514,91.041)(522.012,91.051)
\curveto(522.516,91.067)(522.784,91.087)(522.815,91.113)
\curveto(522.938,91.246)(523.064,91.732)(523.192,92.570)
\lineto(523.655,92.570)
\lineto(523.208,89.755)
\lineto(517.346,89.755)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.501,105.015)
\lineto(609.501,105.015)
\lineto(609.501,85.015)
\lineto(589.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(589.501,105.015)
\lineto(609.501,105.015)
\lineto(609.501,85.015)
\lineto(589.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.346,89.754)
\lineto(596.346,90.179)
\curveto(596.346,90.204)(596.357,90.233)(596.377,90.263)
\lineto(598.830,92.978)
\curveto(599.200,93.379)(599.501,93.716)(599.732,93.989)
\curveto(599.963,94.261)(600.192,94.575)(600.419,94.930)
\curveto(600.645,95.284)(600.822,95.644)(600.951,96.009)
\curveto(601.084,96.380)(601.151,96.770)(601.151,97.182)
\curveto(601.151,97.614)(601.072,98.025)(600.912,98.416)
\curveto(600.753,98.812)(600.514,99.128)(600.195,99.364)
\curveto(599.881,99.601)(599.501,99.719)(599.053,99.719)
\curveto(598.596,99.719)(598.184,99.580)(597.819,99.303)
\curveto(597.454,99.030)(597.197,98.675)(597.048,98.238)
\curveto(597.089,98.249)(597.146,98.254)(597.218,98.254)
\curveto(597.454,98.254)(597.655,98.174)(597.819,98.015)
\curveto(597.989,97.855)(598.074,97.650)(598.074,97.398)
\curveto(598.074,97.156)(597.989,96.950)(597.819,96.781)
\curveto(597.655,96.616)(597.454,96.534)(597.218,96.534)
\curveto(596.971,96.534)(596.763,96.619)(596.593,96.788)
\curveto(596.429,96.963)(596.346,97.166)(596.346,97.398)
\curveto(596.346,97.793)(596.421,98.164)(596.570,98.508)
\curveto(596.719,98.858)(596.932,99.166)(597.210,99.434)
\curveto(597.493,99.706)(597.809,99.914)(598.159,100.058)
\curveto(598.514,100.202)(598.889,100.274)(599.285,100.274)
\curveto(599.886,100.274)(600.447,100.146)(600.966,99.889)
\curveto(601.485,99.637)(601.897,99.277)(602.200,98.809)
\curveto(602.504,98.346)(602.655,97.804)(602.655,97.182)
\curveto(602.655,96.724)(602.555,96.290)(602.354,95.878)
\curveto(602.154,95.467)(601.897,95.092)(601.583,94.752)
\curveto(601.269,94.418)(600.868,94.037)(600.380,93.611)
\curveto(599.892,93.184)(599.570,92.899)(599.416,92.755)
\lineto(597.627,91.035)
\lineto(599.146,91.035)
\curveto(599.892,91.035)(600.514,91.040)(601.012,91.050)
\curveto(601.516,91.066)(601.784,91.086)(601.815,91.112)
\curveto(601.938,91.245)(602.064,91.731)(602.192,92.569)
\lineto(602.655,92.569)
\lineto(602.208,89.754)
\lineto(596.346,89.754)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.501,105.015)
\lineto(649.501,105.015)
\lineto(649.501,85.015)
\lineto(629.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(629.501,105.015)
\lineto(649.501,105.015)
\lineto(649.501,85.015)
\lineto(629.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.346,89.754)
\lineto(636.346,90.179)
\curveto(636.346,90.204)(636.357,90.233)(636.377,90.263)
\lineto(638.830,92.978)
\curveto(639.200,93.379)(639.501,93.716)(639.732,93.989)
\curveto(639.963,94.261)(640.192,94.575)(640.419,94.930)
\curveto(640.645,95.284)(640.822,95.644)(640.951,96.009)
\curveto(641.084,96.380)(641.151,96.770)(641.151,97.182)
\curveto(641.151,97.614)(641.072,98.025)(640.912,98.416)
\curveto(640.753,98.812)(640.514,99.128)(640.195,99.364)
\curveto(639.881,99.601)(639.501,99.719)(639.053,99.719)
\curveto(638.596,99.719)(638.184,99.580)(637.819,99.303)
\curveto(637.454,99.030)(637.197,98.675)(637.048,98.238)
\curveto(637.089,98.249)(637.146,98.254)(637.218,98.254)
\curveto(637.454,98.254)(637.655,98.174)(637.819,98.015)
\curveto(637.989,97.855)(638.074,97.650)(638.074,97.398)
\curveto(638.074,97.156)(637.989,96.950)(637.819,96.781)
\curveto(637.655,96.616)(637.454,96.534)(637.218,96.534)
\curveto(636.971,96.534)(636.763,96.619)(636.593,96.788)
\curveto(636.429,96.963)(636.346,97.166)(636.346,97.398)
\curveto(636.346,97.793)(636.421,98.164)(636.570,98.508)
\curveto(636.719,98.858)(636.932,99.166)(637.210,99.434)
\curveto(637.493,99.706)(637.809,99.914)(638.159,100.058)
\curveto(638.514,100.202)(638.889,100.274)(639.285,100.274)
\curveto(639.886,100.274)(640.447,100.146)(640.966,99.889)
\curveto(641.485,99.637)(641.897,99.277)(642.200,98.809)
\curveto(642.504,98.346)(642.655,97.804)(642.655,97.182)
\curveto(642.655,96.724)(642.555,96.290)(642.354,95.878)
\curveto(642.154,95.467)(641.897,95.092)(641.583,94.752)
\curveto(641.269,94.418)(640.868,94.037)(640.380,93.611)
\curveto(639.892,93.184)(639.570,92.899)(639.416,92.755)
\lineto(637.627,91.035)
\lineto(639.146,91.035)
\curveto(639.892,91.035)(640.514,91.040)(641.012,91.050)
\curveto(641.516,91.066)(641.784,91.086)(641.815,91.112)
\curveto(641.938,91.245)(642.064,91.731)(642.192,92.569)
\lineto(642.655,92.569)
\lineto(642.208,89.754)
\lineto(636.346,89.754)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.501,105.015)
\lineto(689.501,105.015)
\lineto(689.501,85.015)
\lineto(669.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(669.501,105.015)
\lineto(689.501,105.015)
\lineto(689.501,85.015)
\lineto(669.501,85.015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(676.346,89.754)
\lineto(676.346,90.179)
\curveto(676.346,90.204)(676.357,90.233)(676.377,90.263)
\lineto(678.830,92.978)
\curveto(679.200,93.379)(679.501,93.716)(679.732,93.989)
\curveto(679.963,94.261)(680.192,94.575)(680.419,94.930)
\curveto(680.645,95.284)(680.822,95.644)(680.951,96.009)
\curveto(681.084,96.380)(681.151,96.770)(681.151,97.182)
\curveto(681.151,97.614)(681.072,98.025)(680.912,98.416)
\curveto(680.753,98.812)(680.514,99.128)(680.195,99.364)
\curveto(679.881,99.601)(679.501,99.719)(679.053,99.719)
\curveto(678.596,99.719)(678.184,99.580)(677.819,99.303)
\curveto(677.454,99.030)(677.197,98.675)(677.048,98.238)
\curveto(677.089,98.249)(677.146,98.254)(677.218,98.254)
\curveto(677.454,98.254)(677.655,98.174)(677.819,98.015)
\curveto(677.989,97.855)(678.074,97.650)(678.074,97.398)
\curveto(678.074,97.156)(677.989,96.950)(677.819,96.781)
\curveto(677.655,96.616)(677.454,96.534)(677.218,96.534)
\curveto(676.971,96.534)(676.763,96.619)(676.593,96.788)
\curveto(676.429,96.963)(676.346,97.166)(676.346,97.398)
\curveto(676.346,97.793)(676.421,98.164)(676.570,98.508)
\curveto(676.719,98.858)(676.932,99.166)(677.210,99.434)
\curveto(677.493,99.706)(677.809,99.914)(678.159,100.058)
\curveto(678.514,100.202)(678.889,100.274)(679.285,100.274)
\curveto(679.886,100.274)(680.447,100.146)(680.966,99.889)
\curveto(681.485,99.637)(681.897,99.277)(682.200,98.809)
\curveto(682.504,98.346)(682.655,97.804)(682.655,97.182)
\curveto(682.655,96.724)(682.555,96.290)(682.354,95.878)
\curveto(682.154,95.467)(681.897,95.092)(681.583,94.752)
\curveto(681.269,94.418)(680.868,94.037)(680.380,93.611)
\curveto(679.892,93.184)(679.570,92.899)(679.416,92.755)
\lineto(677.627,91.035)
\lineto(679.146,91.035)
\curveto(679.892,91.035)(680.514,91.040)(681.012,91.050)
\curveto(681.516,91.066)(681.784,91.086)(681.815,91.112)
\curveto(681.938,91.245)(682.064,91.731)(682.192,92.569)
\lineto(682.655,92.569)
\lineto(682.208,89.754)
\lineto(676.346,89.754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.009,13.213)
\lineto(559.006,13.244)
\lineto(559.006,13.275)
\lineto(559.002,13.309)
\lineto(558.995,13.336)
\lineto(558.992,13.367)
\lineto(558.982,13.398)
\lineto(558.975,13.425)
\lineto(558.965,13.453)
\lineto(558.954,13.480)
\lineto(558.941,13.507)
\lineto(558.927,13.535)
\lineto(558.910,13.559)
\lineto(558.896,13.583)
\lineto(558.876,13.606)
\lineto(558.859,13.627)
\lineto(558.838,13.648)
\lineto(558.817,13.668)
\lineto(558.797,13.689)
\lineto(558.773,13.706)
\lineto(558.749,13.723)
\lineto(558.722,13.740)
\lineto(558.698,13.754)
\lineto(558.667,13.767)
\lineto(558.640,13.781)
\lineto(558.612,13.791)
\lineto(558.581,13.802)
\lineto(558.547,13.808)
\lineto(558.516,13.815)
\lineto(558.482,13.822)
\lineto(558.448,13.825)
\lineto(558.414,13.825)
\lineto(558.376,13.829)
\curveto(557.911,13.829)(557.452,13.384)(557.452,12.926)
\curveto(557.452,12.597)(557.692,12.310)(558.106,12.310)
\curveto(558.496,12.310)(559.009,12.700)(559.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.009,13.213)
\lineto(559.006,13.244)
\lineto(559.006,13.275)
\lineto(559.002,13.309)
\lineto(558.995,13.336)
\lineto(558.992,13.367)
\lineto(558.982,13.398)
\lineto(558.975,13.425)
\lineto(558.965,13.453)
\lineto(558.954,13.480)
\lineto(558.941,13.507)
\lineto(558.927,13.535)
\lineto(558.910,13.559)
\lineto(558.896,13.583)
\lineto(558.876,13.606)
\lineto(558.859,13.627)
\lineto(558.838,13.648)
\lineto(558.817,13.668)
\lineto(558.797,13.689)
\lineto(558.773,13.706)
\lineto(558.749,13.723)
\lineto(558.722,13.740)
\lineto(558.698,13.754)
\lineto(558.667,13.767)
\lineto(558.640,13.781)
\lineto(558.612,13.791)
\lineto(558.581,13.802)
\lineto(558.547,13.808)
\lineto(558.516,13.815)
\lineto(558.482,13.822)
\lineto(558.448,13.825)
\lineto(558.414,13.825)
\lineto(558.376,13.829)
\curveto(557.911,13.829)(557.452,13.384)(557.452,12.926)
\curveto(557.452,12.597)(557.692,12.310)(558.106,12.310)
\curveto(558.496,12.310)(559.009,12.700)(559.009,13.213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.709,6.805)
\lineto(557.726,6.849)
\lineto(557.743,6.890)
\lineto(557.760,6.932)
\lineto(557.777,6.969)
\lineto(557.791,7.003)
\lineto(557.805,7.038)
\lineto(557.815,7.068)
\lineto(557.829,7.099)
\lineto(557.839,7.130)
\lineto(557.853,7.157)
\lineto(557.863,7.185)
\lineto(557.870,7.212)
\lineto(557.880,7.236)
\lineto(557.890,7.260)
\lineto(557.907,7.311)
\lineto(557.924,7.359)
\lineto(557.942,7.407)
\lineto(557.952,7.431)
\lineto(557.962,7.458)
\lineto(557.972,7.486)
\lineto(557.979,7.513)
\lineto(557.993,7.541)
\lineto(558.003,7.571)
\lineto(558.013,7.606)
\lineto(558.027,7.636)
\lineto(558.037,7.674)
\lineto(558.051,7.712)
\lineto(558.068,7.749)
\lineto(558.082,7.794)
\curveto(558.222,8.136)(558.308,8.368)(558.308,8.697)
\curveto(558.308,9.460)(557.764,10.089)(556.908,10.089)
\curveto(555.307,10.089)(554.657,7.623)(554.657,7.465)
\curveto(554.657,7.294)(554.828,7.294)(554.866,7.294)
\curveto(555.037,7.294)(555.051,7.332)(555.136,7.606)
\curveto(555.598,9.210)(556.275,9.716)(556.857,9.716)
\curveto(556.994,9.716)(557.285,9.716)(557.285,9.172)
\curveto(557.285,8.813)(557.165,8.454)(557.093,8.283)
\curveto(556.960,7.842)(556.190,5.867)(555.916,5.128)
\curveto(555.752,4.691)(555.526,4.126)(555.526,3.767)
\curveto(555.526,2.970)(556.104,2.371)(556.929,2.371)
\curveto(558.527,2.371)(559.156,4.841)(559.156,4.995)
\curveto(559.156,5.166)(559.009,5.166)(558.954,5.166)
\curveto(558.783,5.166)(558.783,5.115)(558.698,4.858)
\curveto(558.393,3.787)(557.832,2.747)(556.960,2.747)
\curveto(556.672,2.747)(556.549,2.918)(556.549,3.308)
\curveto(556.549,3.736)(556.655,3.975)(557.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.709,6.805)
\lineto(557.726,6.849)
\lineto(557.743,6.890)
\lineto(557.760,6.932)
\lineto(557.777,6.969)
\lineto(557.791,7.003)
\lineto(557.805,7.038)
\lineto(557.815,7.068)
\lineto(557.829,7.099)
\lineto(557.839,7.130)
\lineto(557.853,7.157)
\lineto(557.863,7.185)
\lineto(557.870,7.212)
\lineto(557.880,7.236)
\lineto(557.890,7.260)
\lineto(557.907,7.311)
\lineto(557.924,7.359)
\lineto(557.942,7.407)
\lineto(557.952,7.431)
\lineto(557.962,7.458)
\lineto(557.972,7.486)
\lineto(557.979,7.513)
\lineto(557.993,7.541)
\lineto(558.003,7.571)
\lineto(558.013,7.606)
\lineto(558.027,7.636)
\lineto(558.037,7.674)
\lineto(558.051,7.712)
\lineto(558.068,7.749)
\lineto(558.082,7.794)
\curveto(558.222,8.136)(558.308,8.368)(558.308,8.697)
\curveto(558.308,9.460)(557.764,10.089)(556.908,10.089)
\curveto(555.307,10.089)(554.657,7.623)(554.657,7.465)
\curveto(554.657,7.294)(554.828,7.294)(554.866,7.294)
\curveto(555.037,7.294)(555.051,7.332)(555.136,7.606)
\curveto(555.598,9.210)(556.275,9.716)(556.857,9.716)
\curveto(556.994,9.716)(557.285,9.716)(557.285,9.172)
\curveto(557.285,8.813)(557.165,8.454)(557.093,8.283)
\curveto(556.960,7.842)(556.190,5.867)(555.916,5.128)
\curveto(555.752,4.691)(555.526,4.126)(555.526,3.767)
\curveto(555.526,2.970)(556.104,2.371)(556.929,2.371)
\curveto(558.527,2.371)(559.156,4.841)(559.156,4.995)
\curveto(559.156,5.166)(559.009,5.166)(558.954,5.166)
\curveto(558.783,5.166)(558.783,5.115)(558.698,4.858)
\curveto(558.393,3.787)(557.832,2.747)(556.960,2.747)
\curveto(556.672,2.747)(556.549,2.918)(556.549,3.308)
\curveto(556.549,3.736)(556.655,3.975)(557.045,5.012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.344,1.971)
\lineto(566.344,2.398)
\lineto(565.017,2.398)
\lineto(565.017,7.718)
\curveto(565.017,7.965)(565.017,8.050)(564.757,8.050)
\curveto(564.610,8.050)(564.562,8.050)(564.446,7.883)
\lineto(560.501,2.398)
\lineto(560.501,1.971)
\lineto(564.008,1.971)
\lineto(564.086,2.398)
\lineto(560.939,2.398)
\lineto(564.086,6.760)
\lineto(564.086,2.398)
\lineto(564.008,1.971)
\lineto(564.008,0.992)
\curveto(564.008,0.585)(564.008,0.441)(563.039,0.441)
\lineto(562.718,0.441)
\lineto(562.718,0.014)
\curveto(563.313,0.034)(564.076,0.062)(564.504,0.062)
\curveto(564.948,0.062)(565.708,0.034)(566.307,0.014)
\lineto(566.307,0.441)
\lineto(565.985,0.441)
\curveto(565.017,0.441)(565.017,0.585)(565.017,0.992)
\lineto(565.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.344,1.971)
\lineto(566.344,2.398)
\lineto(565.017,2.398)
\lineto(565.017,7.718)
\curveto(565.017,7.965)(565.017,8.050)(564.757,8.050)
\curveto(564.610,8.050)(564.562,8.050)(564.446,7.883)
\lineto(560.501,2.398)
\lineto(560.501,1.971)
\lineto(564.008,1.971)
\lineto(564.086,2.398)
\lineto(560.939,2.398)
\lineto(564.086,6.760)
\lineto(564.086,2.398)
\lineto(564.008,1.971)
\lineto(564.008,0.992)
\curveto(564.008,0.585)(564.008,0.441)(563.039,0.441)
\lineto(562.718,0.441)
\lineto(562.718,0.014)
\curveto(563.313,0.034)(564.076,0.062)(564.504,0.062)
\curveto(564.948,0.062)(565.708,0.034)(566.307,0.014)
\lineto(566.307,0.441)
\lineto(565.985,0.441)
\curveto(565.017,0.441)(565.017,0.585)(565.017,0.992)
\lineto(565.017,1.971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,40.013)
\lineto(600.501,80.013)
\lineto(600.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,40.013)
\lineto(640.501,80.013)
\lineto(640.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,40.013)
\lineto(680.501,80.013)
\lineto(680.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,80.013)
\lineto(520.501,40.013)
\lineto(520.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.013)
\lineto(480.501,40.013)
\lineto(480.501,40.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.014)
\lineto(440.501,40.014)
\lineto(440.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,60.014)
\lineto(420.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,60.014)
\lineto(380.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,40.015)
\curveto(560.501,51.060)(551.546,60.015)(540.501,60.015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,60.014)
\lineto(525.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(515.501,60.014)
\lineto(500.501,60.014)
\lineto(500.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(525.501,60.014)
\curveto(525.501,62.776)(523.262,65.014)(520.501,65.014)
\curveto(517.739,65.014)(515.501,62.776)(515.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,60.014)
\lineto(485.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,60.014)
\lineto(460.501,60.014)
\lineto(460.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,60.014)
\curveto(485.501,62.776)(483.262,65.014)(480.501,65.014)
\curveto(477.739,65.014)(475.501,62.776)(475.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,60.014)
\lineto(445.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,60.014)
\lineto(420.501,60.014)
\lineto(420.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,60.014)
\curveto(445.501,62.776)(443.262,65.014)(440.501,65.014)
\curveto(437.739,65.014)(435.501,62.776)(435.501,60.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,20.014)
\lineto(440.501,40.014)
\lineto(440.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,20.014)
\lineto(480.501,40.014)
\lineto(480.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,20.014)
\lineto(520.501,40.014)
\lineto(520.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,20.014)
\lineto(560.501,40.014)
\lineto(560.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,40.014)
\lineto(680.501,20.014)
\lineto(680.501,20.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,20.014)
\lineto(640.501,40.014)
\lineto(640.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,20.014)
\lineto(600.501,40.014)
\lineto(600.501,40.014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.012)
\lineto(120.501,80.013)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,60.012)
\lineto(140.501,60.012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,180.013)
\curveto(360.501,168.968)(369.455,160.013)(380.501,160.013)
}
}
\end{pspicture}


==> diagrams/example-sorting-tot-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-275.455](799.868,560.910)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.245,405.969)
\lineto(516.245,411.487)
\lineto(514.585,411.487)
\lineto(514.585,412.004)
\curveto(515.457,412.004)(516.099,412.411)(516.509,413.225)
\curveto(516.919,414.039)(517.124,414.921)(517.124,415.871)
\lineto(517.700,415.871)
\lineto(517.700,412.190)
\lineto(520.522,412.190)
\lineto(520.522,411.487)
\lineto(517.700,411.487)
\lineto(517.700,406.008)
\curveto(517.700,405.455)(517.791,404.970)(517.974,404.553)
\curveto(518.162,404.136)(518.498,403.928)(518.980,403.928)
\curveto(519.435,403.928)(519.764,404.146)(519.966,404.582)
\curveto(520.168,405.025)(520.269,405.500)(520.269,406.008)
\lineto(520.269,407.190)
\lineto(520.845,407.190)
\lineto(520.845,405.969)
\curveto(520.845,405.552)(520.767,405.139)(520.610,404.729)
\curveto(520.461,404.325)(520.236,403.993)(519.937,403.733)
\curveto(519.637,403.472)(519.272,403.342)(518.843,403.342)
\curveto(518.042,403.342)(517.407,403.580)(516.939,404.055)
\curveto(516.476,404.537)(516.245,405.175)(516.245,405.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.593,403.567)
\lineto(522.593,404.270)
\curveto(523.049,404.270)(523.423,404.306)(523.716,404.377)
\curveto(524.009,404.449)(524.155,404.625)(524.155,404.905)
\lineto(524.155,410.364)
\curveto(524.155,410.878)(524.054,411.194)(523.853,411.311)
\curveto(523.657,411.428)(523.267,411.487)(522.681,411.487)
\lineto(522.681,412.190)
\lineto(525.562,412.405)
\lineto(525.562,404.905)
\curveto(525.562,404.625)(525.689,404.449)(525.942,404.377)
\curveto(526.196,404.306)(526.535,404.270)(526.958,404.270)
\lineto(526.958,403.567)
\lineto(522.593,403.567)
\moveto(523.442,415.842)
\curveto(523.442,416.135)(523.553,416.392)(523.774,416.614)
\curveto(523.996,416.835)(524.250,416.946)(524.536,416.946)
\curveto(524.725,416.946)(524.907,416.897)(525.083,416.799)
\curveto(525.259,416.702)(525.396,416.565)(525.493,416.389)
\curveto(525.591,416.213)(525.640,416.031)(525.640,415.842)
\curveto(525.640,415.556)(525.529,415.302)(525.308,415.080)
\curveto(525.086,414.859)(524.829,414.748)(524.536,414.748)
\curveto(524.250,414.748)(523.996,414.859)(523.774,415.080)
\curveto(523.553,415.302)(523.442,415.556)(523.442,415.842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.505,403.342)
\curveto(531.691,403.342)(530.942,403.554)(530.259,403.977)
\curveto(529.582,404.407)(529.048,404.976)(528.657,405.686)
\curveto(528.273,406.402)(528.081,407.157)(528.081,407.952)
\curveto(528.081,408.733)(528.257,409.475)(528.608,410.178)
\curveto(528.967,410.881)(529.461,411.448)(530.093,411.877)
\curveto(530.731,412.314)(531.440,412.532)(532.222,412.532)
\curveto(532.834,412.532)(533.364,412.427)(533.814,412.219)
\curveto(534.269,412.017)(534.644,411.734)(534.937,411.370)
\curveto(535.230,411.005)(535.451,410.575)(535.601,410.080)
\curveto(535.750,409.586)(535.825,409.042)(535.825,408.450)
\curveto(535.825,408.274)(535.757,408.186)(535.620,408.186)
\lineto(529.829,408.186)
\lineto(529.829,407.971)
\curveto(529.829,406.864)(530.050,405.914)(530.493,405.120)
\curveto(530.942,404.325)(531.672,403.928)(532.681,403.928)
\curveto(533.091,403.928)(533.468,404.019)(533.814,404.202)
\curveto(534.165,404.384)(534.468,404.638)(534.722,404.963)
\curveto(534.982,405.289)(535.158,405.637)(535.249,406.008)
\curveto(535.262,406.054)(535.285,406.093)(535.317,406.125)
\curveto(535.356,406.164)(535.399,406.184)(535.444,406.184)
\lineto(535.620,406.184)
\curveto(535.757,406.184)(535.825,406.099)(535.825,405.930)
\curveto(535.636,405.175)(535.230,404.553)(534.605,404.065)
\curveto(533.980,403.583)(533.280,403.342)(532.505,403.342)
\moveto(529.849,408.684)
\lineto(534.409,408.684)
\curveto(534.409,409.185)(534.338,409.693)(534.194,410.207)
\curveto(534.058,410.722)(533.827,411.148)(533.501,411.487)
\curveto(533.175,411.832)(532.749,412.004)(532.222,412.004)
\curveto(531.467,412.004)(530.881,411.649)(530.464,410.940)
\curveto(530.054,410.237)(529.849,409.485)(529.849,408.684)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.909,403.567)
\lineto(536.909,404.270)
\curveto(537.365,404.270)(537.739,404.306)(538.032,404.377)
\curveto(538.325,404.449)(538.472,404.625)(538.472,404.905)
\lineto(538.472,410.364)
\curveto(538.472,410.722)(538.416,410.979)(538.306,411.135)
\curveto(538.202,411.298)(538.049,411.396)(537.847,411.428)
\curveto(537.645,411.467)(537.332,411.487)(536.909,411.487)
\lineto(536.909,412.190)
\lineto(539.771,412.405)
\lineto(539.771,410.452)
\curveto(539.985,411.031)(540.291,411.500)(540.689,411.858)
\curveto(541.086,412.222)(541.567,412.405)(542.134,412.405)
\curveto(542.531,412.405)(542.886,412.288)(543.198,412.053)
\curveto(543.511,411.819)(543.667,411.510)(543.667,411.125)
\curveto(543.667,410.885)(543.579,410.673)(543.403,410.491)
\curveto(543.234,410.315)(543.022,410.227)(542.769,410.227)
\curveto(542.521,410.227)(542.310,410.315)(542.134,410.491)
\curveto(541.958,410.666)(541.870,410.878)(541.870,411.125)
\curveto(541.870,411.483)(541.997,411.737)(542.251,411.887)
\lineto(542.134,411.887)
\curveto(541.593,411.887)(541.151,411.692)(540.806,411.301)
\curveto(540.467,410.911)(540.226,410.426)(540.083,409.846)
\curveto(539.940,409.267)(539.868,408.713)(539.868,408.186)
\lineto(539.868,404.905)
\curveto(539.868,404.482)(540.516,404.270)(541.812,404.270)
\lineto(541.812,403.567)
\lineto(536.909,403.567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.788,405.110)
\curveto(553.101,404.654)(553.521,404.316)(554.048,404.094)
\curveto(554.575,403.873)(555.142,403.762)(555.747,403.762)
\curveto(556.522,403.762)(557.072,404.091)(557.397,404.748)
\curveto(557.723,405.413)(557.886,406.164)(557.886,407.004)
\curveto(557.886,407.382)(557.850,407.760)(557.778,408.137)
\curveto(557.713,408.515)(557.599,408.866)(557.437,409.192)
\curveto(557.274,409.517)(557.049,409.778)(556.763,409.973)
\curveto(556.483,410.168)(556.138,410.266)(555.728,410.266)
\lineto(554.399,410.266)
\curveto(554.282,410.266)(554.224,410.328)(554.224,410.452)
\lineto(554.224,410.627)
\curveto(554.224,410.732)(554.282,410.784)(554.399,410.784)
\lineto(555.503,410.871)
\curveto(555.972,410.871)(556.359,411.047)(556.665,411.399)
\curveto(556.978,411.750)(557.205,412.177)(557.349,412.678)
\curveto(557.492,413.186)(557.564,413.668)(557.564,414.123)
\curveto(557.564,414.761)(557.414,415.286)(557.114,415.696)
\curveto(556.815,416.106)(556.359,416.311)(555.747,416.311)
\curveto(555.239,416.311)(554.754,416.213)(554.292,416.018)
\curveto(553.830,415.829)(553.462,415.539)(553.189,415.149)
\curveto(553.215,415.155)(553.237,415.159)(553.257,415.159)
\curveto(553.276,415.165)(553.299,415.168)(553.325,415.168)
\curveto(553.625,415.168)(553.875,415.064)(554.077,414.856)
\curveto(554.279,414.648)(554.380,414.397)(554.380,414.104)
\curveto(554.380,413.817)(554.279,413.570)(554.077,413.362)
\curveto(553.875,413.153)(553.625,413.049)(553.325,413.049)
\curveto(553.032,413.049)(552.782,413.153)(552.573,413.362)
\curveto(552.365,413.570)(552.261,413.817)(552.261,414.104)
\curveto(552.261,414.677)(552.433,415.175)(552.778,415.598)
\curveto(553.123,416.021)(553.566,416.340)(554.106,416.555)
\curveto(554.653,416.776)(555.200,416.887)(555.747,416.887)
\curveto(556.151,416.887)(556.577,416.825)(557.026,416.702)
\curveto(557.476,416.584)(557.883,416.412)(558.247,416.184)
\curveto(558.612,415.963)(558.908,415.676)(559.136,415.325)
\curveto(559.370,414.973)(559.487,414.573)(559.487,414.123)
\curveto(559.487,413.564)(559.360,413.046)(559.106,412.571)
\curveto(558.859,412.095)(558.517,411.685)(558.081,411.340)
\curveto(557.645,410.995)(557.166,410.738)(556.646,410.569)
\curveto(557.225,410.458)(557.775,410.240)(558.296,409.914)
\curveto(558.817,409.589)(559.233,409.172)(559.546,408.664)
\curveto(559.865,408.157)(560.024,407.610)(560.024,407.024)
\curveto(560.024,406.288)(559.823,405.621)(559.419,405.022)
\curveto(559.015,404.429)(558.485,403.964)(557.827,403.625)
\curveto(557.170,403.293)(556.476,403.127)(555.747,403.127)
\curveto(555.122,403.127)(554.494,403.248)(553.862,403.489)
\curveto(553.237,403.723)(552.723,404.078)(552.319,404.553)
\curveto(551.922,405.028)(551.724,405.598)(551.724,406.262)
\curveto(551.724,406.594)(551.834,406.871)(552.056,407.092)
\curveto(552.277,407.314)(552.554,407.424)(552.886,407.424)
\curveto(553.101,407.424)(553.296,407.372)(553.472,407.268)
\curveto(553.654,407.170)(553.794,407.030)(553.892,406.848)
\curveto(553.996,406.666)(554.048,406.470)(554.048,406.262)
\curveto(554.048,405.937)(553.934,405.663)(553.706,405.442)
\curveto(553.478,405.220)(553.205,405.110)(552.886,405.110)
\lineto(552.788,405.110)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.506,540.394)
\lineto(0.506,560.394)
\lineto(0.506,560.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.506,540.394)
\lineto(40.506,560.394)
\lineto(40.506,560.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.506,540.394)
\lineto(80.506,560.394)
\lineto(80.506,560.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.506,540.394)
\lineto(120.506,560.394)
\lineto(120.506,560.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,560.394)
\lineto(240.506,540.394)
\lineto(240.506,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,540.394)
\lineto(200.506,560.394)
\lineto(200.506,560.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.506,540.394)
\lineto(160.506,560.394)
\lineto(160.506,560.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.506,500.395)
\lineto(40.506,540.395)
\lineto(40.506,540.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.506,520.395)
\lineto(20.506,520.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.506,540.394)
\curveto(0.506,529.349)(9.460,520.394)(20.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.506,500.394)
\lineto(80.506,540.394)
\lineto(80.506,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.506,520.394)
\lineto(60.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.506,520.394)
\curveto(45.506,517.633)(43.267,515.394)(40.506,515.394)
\curveto(37.744,515.394)(35.506,517.633)(35.506,520.394)
\curveto(35.506,523.156)(37.744,525.394)(40.506,525.394)
\curveto(43.267,525.394)(45.506,523.156)(45.506,520.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.506,520.394)
\curveto(85.506,517.633)(83.267,515.394)(80.506,515.394)
\curveto(77.744,515.394)(75.506,517.633)(75.506,520.394)
\curveto(75.506,523.156)(77.744,525.394)(80.506,525.394)
\curveto(83.267,525.394)(85.506,523.156)(85.506,520.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.506,500.394)
\lineto(120.506,540.394)
\lineto(120.506,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.506,520.394)
\lineto(100.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.506,520.394)
\curveto(125.506,517.633)(123.267,515.394)(120.506,515.394)
\curveto(117.744,515.394)(115.506,517.633)(115.506,520.394)
\curveto(115.506,523.156)(117.744,525.394)(120.506,525.394)
\curveto(123.267,525.394)(125.506,523.156)(125.506,520.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.506,460.394)
\lineto(80.506,500.394)
\lineto(80.506,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.506,480.394)
\lineto(60.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.506,480.394)
\curveto(85.506,477.633)(83.267,475.394)(80.506,475.394)
\curveto(77.744,475.394)(75.506,477.633)(75.506,480.394)
\curveto(75.506,483.156)(77.744,485.394)(80.506,485.394)
\curveto(83.267,485.394)(85.506,483.156)(85.506,480.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.506,460.394)
\lineto(120.506,500.394)
\lineto(120.506,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.506,480.394)
\lineto(100.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.506,480.394)
\curveto(125.506,477.633)(123.267,475.394)(120.506,475.394)
\curveto(117.744,475.394)(115.506,477.633)(115.506,480.394)
\curveto(115.506,483.156)(117.744,485.394)(120.506,485.394)
\curveto(123.267,485.394)(125.506,483.156)(125.506,480.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.506,500.394)
\curveto(40.506,489.349)(49.460,480.394)(60.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.506,420.394)
\lineto(120.506,460.394)
\lineto(120.506,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.506,440.394)
\lineto(100.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.506,440.394)
\curveto(125.506,437.633)(123.267,435.394)(120.506,435.394)
\curveto(117.744,435.394)(115.506,437.633)(115.506,440.394)
\curveto(115.506,443.156)(117.744,445.394)(120.506,445.394)
\curveto(123.267,445.394)(125.506,443.156)(125.506,440.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.506,460.394)
\curveto(80.506,449.349)(89.460,440.394)(100.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,500.394)
\lineto(240.506,540.394)
\lineto(240.506,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.506,520.394)
\lineto(220.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,500.394)
\lineto(200.506,540.394)
\lineto(200.506,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.506,520.394)
\lineto(180.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.506,520.394)
\curveto(205.506,517.633)(203.267,515.394)(200.506,515.394)
\curveto(197.744,515.394)(195.506,517.633)(195.506,520.394)
\curveto(195.506,523.156)(197.744,525.394)(200.506,525.394)
\curveto(203.267,525.394)(205.506,523.156)(205.506,520.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.506,520.394)
\curveto(245.506,517.633)(243.267,515.394)(240.506,515.394)
\curveto(237.744,515.394)(235.506,517.633)(235.506,520.394)
\curveto(235.506,523.156)(237.744,525.394)(240.506,525.394)
\curveto(243.267,525.394)(245.506,523.156)(245.506,520.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.506,500.394)
\lineto(160.506,540.394)
\lineto(160.506,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.506,520.394)
\lineto(140.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.506,520.394)
\curveto(165.506,517.633)(163.267,515.394)(160.506,515.394)
\curveto(157.744,515.394)(155.506,517.633)(155.506,520.394)
\curveto(155.506,523.156)(157.744,525.394)(160.506,525.394)
\curveto(163.267,525.394)(165.506,523.156)(165.506,520.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,460.394)
\lineto(240.506,500.394)
\lineto(240.506,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.506,480.394)
\lineto(220.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,460.394)
\lineto(200.506,500.394)
\lineto(200.506,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.506,480.394)
\lineto(180.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.506,480.394)
\curveto(205.506,477.633)(203.267,475.394)(200.506,475.394)
\curveto(197.744,475.394)(195.506,477.633)(195.506,480.394)
\curveto(195.506,483.156)(197.744,485.394)(200.506,485.394)
\curveto(203.267,485.394)(205.506,483.156)(205.506,480.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.506,480.394)
\curveto(245.506,477.633)(243.267,475.394)(240.506,475.394)
\curveto(237.744,475.394)(235.506,477.633)(235.506,480.394)
\curveto(235.506,483.156)(237.744,485.394)(240.506,485.394)
\curveto(243.267,485.394)(245.506,483.156)(245.506,480.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.506,460.394)
\lineto(160.506,500.394)
\lineto(160.506,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.506,480.394)
\lineto(140.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.506,480.394)
\curveto(165.506,477.633)(163.267,475.394)(160.506,475.394)
\curveto(157.744,475.394)(155.506,477.633)(155.506,480.394)
\curveto(155.506,483.156)(157.744,485.394)(160.506,485.394)
\curveto(163.267,485.394)(165.506,483.156)(165.506,480.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,420.394)
\lineto(240.506,460.394)
\lineto(240.506,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.506,440.394)
\lineto(220.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,420.395)
\lineto(200.506,460.395)
\lineto(200.506,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.506,440.394)
\lineto(180.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.506,440.394)
\curveto(205.506,437.633)(203.267,435.394)(200.506,435.394)
\curveto(197.744,435.394)(195.506,437.633)(195.506,440.394)
\curveto(195.506,443.156)(197.744,445.394)(200.506,445.394)
\curveto(203.267,445.394)(205.506,443.156)(205.506,440.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.506,440.394)
\curveto(245.506,437.633)(243.267,435.394)(240.506,435.394)
\curveto(237.744,435.394)(235.506,437.633)(235.506,440.394)
\curveto(235.506,443.156)(237.744,445.394)(240.506,445.394)
\curveto(243.267,445.394)(245.506,443.156)(245.506,440.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.506,420.395)
\lineto(160.506,460.395)
\lineto(160.506,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.506,440.394)
\lineto(140.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.506,440.394)
\curveto(165.506,437.633)(163.267,435.394)(160.506,435.394)
\curveto(157.744,435.394)(155.506,437.633)(155.506,440.394)
\curveto(155.506,443.156)(157.744,445.394)(160.506,445.394)
\curveto(163.267,445.394)(165.506,443.156)(165.506,440.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.792,440.394)
\lineto(260.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.792,480.394)
\lineto(260.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.792,520.394)
\lineto(260.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.077,440.394)
\lineto(294.792,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.363,440.394)
\lineto(329.077,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.077,480.394)
\lineto(294.792,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.077,520.394)
\lineto(294.792,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.363,520.394)
\lineto(329.077,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.363,480.394)
\lineto(329.077,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.506,480.394)
\lineto(380.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.506,520.394)
\lineto(380.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.506,520.394)
\lineto(420.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,420.395)
\curveto(400.506,431.441)(391.552,440.395)(380.506,440.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,460.395)
\curveto(440.506,471.441)(431.552,480.395)(420.506,480.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,500.395)
\curveto(480.506,511.441)(471.552,520.395)(460.506,520.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,398.965)
\lineto(400.506,420.394)
\lineto(400.506,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,420.394)
\lineto(440.506,460.394)
\lineto(440.506,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,460.394)
\lineto(480.506,500.394)
\lineto(480.506,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,377.537)
\lineto(400.506,398.965)
\lineto(400.506,398.965)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,320.394)
\lineto(400.506,377.537)
\lineto(400.506,377.537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,398.965)
\lineto(440.506,420.394)
\lineto(440.506,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,420.394)
\lineto(480.506,460.394)
\lineto(480.506,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,398.965)
\lineto(480.506,420.394)
\lineto(480.506,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,377.537)
\lineto(440.506,398.965)
\lineto(440.506,398.965)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,320.394)
\lineto(440.506,377.537)
\lineto(440.506,377.537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,377.537)
\lineto(480.506,398.965)
\lineto(480.506,398.965)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,320.394)
\lineto(480.506,377.537)
\lineto(480.506,377.537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,280.394)
\lineto(400.506,320.394)
\lineto(400.506,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,280.394)
\lineto(440.506,320.394)
\lineto(440.506,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,280.394)
\lineto(480.506,320.394)
\lineto(480.506,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.363,440.394)
\lineto(380.506,440.394)
\lineto(380.506,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.363,480.394)
\lineto(380.506,480.394)
\lineto(380.506,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.363,520.394)
\lineto(380.506,520.394)
\lineto(380.506,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.506,280.394)
\lineto(280.506,300.394)
\lineto(280.506,300.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.506,300.395)
\curveto(280.506,311.440)(271.552,320.395)(260.506,320.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.506,380.395)
\lineto(160.506,420.395)
\lineto(160.506,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.506,400.395)
\lineto(140.506,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,380.395)
\lineto(200.506,420.395)
\lineto(200.506,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.506,400.394)
\lineto(180.506,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.506,400.394)
\curveto(165.506,397.633)(163.267,395.394)(160.506,395.394)
\curveto(157.744,395.394)(155.506,397.633)(155.506,400.394)
\curveto(155.506,403.156)(157.744,405.394)(160.506,405.394)
\curveto(163.267,405.394)(165.506,403.156)(165.506,400.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.506,400.394)
\curveto(205.506,397.633)(203.267,395.394)(200.506,395.394)
\curveto(197.744,395.394)(195.506,397.633)(195.506,400.394)
\curveto(195.506,403.156)(197.744,405.394)(200.506,405.394)
\curveto(203.267,405.394)(205.506,403.156)(205.506,400.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,380.394)
\lineto(240.506,420.394)
\lineto(240.506,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.506,400.394)
\lineto(220.506,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.506,400.394)
\curveto(245.506,397.633)(243.267,395.394)(240.506,395.394)
\curveto(237.744,395.394)(235.506,397.633)(235.506,400.394)
\curveto(235.506,403.156)(237.744,405.394)(240.506,405.394)
\curveto(243.267,405.394)(245.506,403.156)(245.506,400.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,340.394)
\lineto(200.506,380.394)
\lineto(200.506,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.506,360.394)
\lineto(180.506,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.506,360.394)
\curveto(205.506,357.633)(203.267,355.394)(200.506,355.394)
\curveto(197.744,355.394)(195.506,357.633)(195.506,360.394)
\curveto(195.506,363.156)(197.744,365.394)(200.506,365.394)
\curveto(203.267,365.394)(205.506,363.156)(205.506,360.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,340.394)
\lineto(240.506,380.394)
\lineto(240.506,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.506,360.394)
\lineto(220.506,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.506,360.394)
\curveto(245.506,357.633)(243.267,355.394)(240.506,355.394)
\curveto(237.744,355.394)(235.506,357.633)(235.506,360.394)
\curveto(235.506,363.156)(237.744,365.394)(240.506,365.394)
\curveto(243.267,365.394)(245.506,363.156)(245.506,360.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.506,380.394)
\curveto(160.506,369.349)(169.460,360.394)(180.506,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,300.394)
\lineto(240.506,340.394)
\lineto(240.506,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.506,320.394)
\lineto(220.506,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.506,320.394)
\curveto(245.506,317.633)(243.267,315.394)(240.506,315.394)
\curveto(237.744,315.394)(235.506,317.633)(235.506,320.394)
\curveto(235.506,323.156)(237.744,325.394)(240.506,325.394)
\curveto(243.267,325.394)(245.506,323.156)(245.506,320.394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.506,340.394)
\curveto(200.506,329.349)(209.460,320.394)(220.506,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.506,360.394)
\lineto(260.506,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.506,400.394)
\lineto(260.506,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.506,400.394)
\lineto(300.506,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.506,340.395)
\curveto(320.506,351.441)(311.552,360.395)(300.506,360.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,380.395)
\curveto(360.506,391.441)(351.552,400.395)(340.506,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.506,300.394)
\lineto(320.506,340.394)
\lineto(320.506,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,340.394)
\lineto(360.506,380.394)
\lineto(360.506,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,300.394)
\lineto(360.506,340.394)
\lineto(360.506,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.506,280.394)
\lineto(320.506,300.394)
\lineto(320.506,300.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,280.394)
\lineto(360.506,300.394)
\lineto(360.506,300.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,280.394)
\lineto(240.506,300.394)
\lineto(240.506,300.394)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.506,305.115)
\lineto(290.506,305.115)
\lineto(290.506,285.115)
\lineto(270.506,285.115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(270.506,305.115)
\lineto(290.506,305.115)
\lineto(290.506,285.115)
\lineto(270.506,285.115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.069,291.247)
\curveto(278.316,290.887)(278.647,290.620)(279.064,290.445)
\curveto(279.480,290.270)(279.927,290.183)(280.406,290.183)
\curveto(281.018,290.183)(281.452,290.442)(281.709,290.962)
\curveto(281.966,291.486)(282.095,292.080)(282.095,292.743)
\curveto(282.095,293.041)(282.066,293.340)(282.010,293.638)
\curveto(281.958,293.936)(281.868,294.214)(281.740,294.471)
\curveto(281.611,294.728)(281.434,294.934)(281.208,295.088)
\curveto(280.987,295.242)(280.714,295.319)(280.390,295.319)
\lineto(279.341,295.319)
\curveto(279.249,295.319)(279.202,295.368)(279.202,295.466)
\lineto(279.202,295.605)
\curveto(279.202,295.687)(279.249,295.728)(279.341,295.728)
\lineto(280.213,295.797)
\curveto(280.583,295.797)(280.889,295.936)(281.131,296.214)
\curveto(281.377,296.492)(281.557,296.828)(281.671,297.224)
\curveto(281.784,297.625)(281.840,298.006)(281.840,298.366)
\curveto(281.840,298.870)(281.722,299.283)(281.485,299.607)
\curveto(281.249,299.931)(280.889,300.093)(280.406,300.093)
\curveto(280.005,300.093)(279.622,300.016)(279.256,299.862)
\curveto(278.891,299.713)(278.601,299.484)(278.385,299.176)
\curveto(278.405,299.181)(278.423,299.183)(278.439,299.183)
\curveto(278.454,299.188)(278.472,299.191)(278.493,299.191)
\curveto(278.729,299.191)(278.927,299.109)(279.087,298.944)
\curveto(279.246,298.780)(279.326,298.582)(279.326,298.350)
\curveto(279.326,298.124)(279.246,297.929)(279.087,297.764)
\curveto(278.927,297.600)(278.729,297.517)(278.493,297.517)
\curveto(278.262,297.517)(278.064,297.600)(277.899,297.764)
\curveto(277.734,297.929)(277.652,298.124)(277.652,298.350)
\curveto(277.652,298.803)(277.788,299.196)(278.061,299.530)
\curveto(278.334,299.865)(278.683,300.116)(279.110,300.286)
\curveto(279.542,300.461)(279.974,300.548)(280.406,300.548)
\curveto(280.724,300.548)(281.061,300.500)(281.416,300.402)
\curveto(281.771,300.309)(282.092,300.173)(282.380,299.993)
\curveto(282.668,299.818)(282.902,299.592)(283.082,299.314)
\curveto(283.267,299.037)(283.360,298.720)(283.360,298.366)
\curveto(283.360,297.923)(283.259,297.515)(283.059,297.139)
\curveto(282.863,296.764)(282.593,296.440)(282.249,296.168)
\curveto(281.904,295.895)(281.527,295.692)(281.115,295.558)
\curveto(281.573,295.471)(282.007,295.299)(282.419,295.042)
\curveto(282.830,294.784)(283.159,294.455)(283.406,294.054)
\curveto(283.658,293.653)(283.784,293.221)(283.784,292.759)
\curveto(283.784,292.178)(283.624,291.651)(283.306,291.178)
\curveto(282.987,290.710)(282.568,290.342)(282.048,290.075)
\curveto(281.529,289.812)(280.982,289.681)(280.406,289.681)
\curveto(279.912,289.681)(279.416,289.776)(278.917,289.967)
\curveto(278.423,290.152)(278.017,290.432)(277.699,290.807)
\curveto(277.385,291.183)(277.228,291.633)(277.228,292.157)
\curveto(277.228,292.419)(277.315,292.638)(277.490,292.813)
\curveto(277.665,292.987)(277.884,293.075)(278.146,293.075)
\curveto(278.316,293.075)(278.470,293.034)(278.609,292.951)
\curveto(278.753,292.874)(278.863,292.764)(278.940,292.620)
\curveto(279.023,292.476)(279.064,292.322)(279.064,292.157)
\curveto(279.064,291.900)(278.974,291.684)(278.794,291.509)
\curveto(278.614,291.334)(278.398,291.247)(278.146,291.247)
\lineto(278.069,291.247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.506,420.394)
\curveto(120.506,409.349)(129.460,400.394)(140.506,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.506,240.394)
\lineto(280.506,280.394)
\lineto(280.506,280.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.506,260.394)
\lineto(260.506,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.506,280.393)
\curveto(240.506,269.348)(249.460,260.393)(260.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.506,240.393)
\lineto(320.506,280.393)
\lineto(320.506,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.506,260.393)
\lineto(300.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.506,260.393)
\curveto(285.506,257.632)(283.267,255.393)(280.506,255.393)
\curveto(277.744,255.393)(275.506,257.632)(275.506,260.393)
\curveto(275.506,263.155)(277.744,265.393)(280.506,265.393)
\curveto(283.267,265.393)(285.506,263.155)(285.506,260.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.506,260.393)
\curveto(325.506,257.632)(323.267,255.393)(320.506,255.393)
\curveto(317.744,255.393)(315.506,257.632)(315.506,260.393)
\curveto(315.506,263.155)(317.744,265.393)(320.506,265.393)
\curveto(323.267,265.393)(325.506,263.155)(325.506,260.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,240.393)
\lineto(360.506,280.393)
\lineto(360.506,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.506,260.393)
\lineto(340.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.506,260.393)
\curveto(365.506,257.632)(363.267,255.393)(360.506,255.393)
\curveto(357.744,255.393)(355.506,257.632)(355.506,260.393)
\curveto(355.506,263.155)(357.744,265.393)(360.506,265.393)
\curveto(363.267,265.393)(365.506,263.155)(365.506,260.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.506,200.393)
\lineto(320.506,240.393)
\lineto(320.506,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.506,220.393)
\lineto(300.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.506,220.393)
\curveto(325.506,217.632)(323.267,215.393)(320.506,215.393)
\curveto(317.744,215.393)(315.506,217.632)(315.506,220.393)
\curveto(315.506,223.155)(317.744,225.393)(320.506,225.393)
\curveto(323.267,225.393)(325.506,223.155)(325.506,220.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,200.393)
\lineto(360.506,240.393)
\lineto(360.506,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.506,220.393)
\lineto(340.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.506,220.393)
\curveto(365.506,217.632)(363.267,215.393)(360.506,215.393)
\curveto(357.744,215.393)(355.506,217.632)(355.506,220.393)
\curveto(355.506,223.155)(357.744,225.393)(360.506,225.393)
\curveto(363.267,225.393)(365.506,223.155)(365.506,220.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.506,240.393)
\curveto(280.506,229.348)(289.460,220.393)(300.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,160.393)
\lineto(360.506,200.393)
\lineto(360.506,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.506,180.393)
\lineto(340.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.506,180.393)
\curveto(365.506,177.632)(363.267,175.393)(360.506,175.393)
\curveto(357.744,175.393)(355.506,177.632)(355.506,180.393)
\curveto(355.506,183.155)(357.744,185.393)(360.506,185.393)
\curveto(363.267,185.393)(365.506,183.155)(365.506,180.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.506,200.393)
\curveto(320.506,189.348)(329.460,180.393)(340.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,240.393)
\lineto(480.506,280.393)
\lineto(480.506,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.506,260.393)
\lineto(460.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,240.393)
\lineto(440.506,280.393)
\lineto(440.506,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.506,260.393)
\lineto(420.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.506,260.393)
\curveto(445.506,257.632)(443.267,255.393)(440.506,255.393)
\curveto(437.744,255.393)(435.506,257.632)(435.506,260.393)
\curveto(435.506,263.155)(437.744,265.393)(440.506,265.393)
\curveto(443.267,265.393)(445.506,263.155)(445.506,260.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.506,260.393)
\curveto(485.506,257.632)(483.267,255.393)(480.506,255.393)
\curveto(477.744,255.393)(475.506,257.632)(475.506,260.393)
\curveto(475.506,263.155)(477.744,265.393)(480.506,265.393)
\curveto(483.267,265.393)(485.506,263.155)(485.506,260.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,240.393)
\lineto(400.506,280.393)
\lineto(400.506,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.506,260.393)
\lineto(380.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.506,260.393)
\curveto(405.506,257.632)(403.267,255.393)(400.506,255.393)
\curveto(397.744,255.393)(395.506,257.632)(395.506,260.393)
\curveto(395.506,263.155)(397.744,265.393)(400.506,265.393)
\curveto(403.267,265.393)(405.506,263.155)(405.506,260.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,200.393)
\lineto(480.506,240.393)
\lineto(480.506,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.506,220.393)
\lineto(460.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,200.393)
\lineto(440.506,240.393)
\lineto(440.506,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.506,220.393)
\lineto(420.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.506,220.393)
\curveto(445.506,217.632)(443.267,215.393)(440.506,215.393)
\curveto(437.744,215.393)(435.506,217.632)(435.506,220.393)
\curveto(435.506,223.155)(437.744,225.393)(440.506,225.393)
\curveto(443.267,225.393)(445.506,223.155)(445.506,220.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.506,220.393)
\curveto(485.506,217.632)(483.267,215.393)(480.506,215.393)
\curveto(477.744,215.393)(475.506,217.632)(475.506,220.393)
\curveto(475.506,223.155)(477.744,225.393)(480.506,225.393)
\curveto(483.267,225.393)(485.506,223.155)(485.506,220.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,200.393)
\lineto(400.506,240.393)
\lineto(400.506,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.506,220.393)
\lineto(380.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.506,220.393)
\curveto(405.506,217.632)(403.267,215.393)(400.506,215.393)
\curveto(397.744,215.393)(395.506,217.632)(395.506,220.393)
\curveto(395.506,223.155)(397.744,225.393)(400.506,225.393)
\curveto(403.267,225.393)(405.506,223.155)(405.506,220.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,160.393)
\lineto(480.506,200.393)
\lineto(480.506,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.506,180.393)
\lineto(460.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,160.394)
\lineto(440.506,200.394)
\lineto(440.506,200.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.506,180.393)
\lineto(420.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.506,180.393)
\curveto(445.506,177.632)(443.267,175.393)(440.506,175.393)
\curveto(437.744,175.393)(435.506,177.632)(435.506,180.393)
\curveto(435.506,183.155)(437.744,185.393)(440.506,185.393)
\curveto(443.267,185.393)(445.506,183.155)(445.506,180.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.506,180.393)
\curveto(485.506,177.632)(483.267,175.393)(480.506,175.393)
\curveto(477.744,175.393)(475.506,177.632)(475.506,180.393)
\curveto(475.506,183.155)(477.744,185.393)(480.506,185.393)
\curveto(483.267,185.393)(485.506,183.155)(485.506,180.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,160.394)
\lineto(400.506,200.394)
\lineto(400.506,200.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.506,180.393)
\lineto(380.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.506,180.393)
\curveto(405.506,177.632)(403.267,175.393)(400.506,175.393)
\curveto(397.744,175.393)(395.506,177.632)(395.506,180.393)
\curveto(395.506,183.155)(397.744,185.393)(400.506,185.393)
\curveto(403.267,185.393)(405.506,183.155)(405.506,180.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.792,180.393)
\lineto(500.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.792,220.393)
\lineto(500.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.792,260.393)
\lineto(500.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.077,180.393)
\lineto(534.792,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.363,180.393)
\lineto(569.077,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.077,220.393)
\lineto(534.792,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.077,260.393)
\lineto(534.792,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.363,260.393)
\lineto(569.077,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.363,220.393)
\lineto(569.077,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.506,220.393)
\lineto(620.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.506,260.393)
\lineto(620.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.506,260.393)
\lineto(660.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.506,160.394)
\curveto(640.506,171.439)(631.552,180.394)(620.506,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.506,200.394)
\curveto(680.506,211.439)(671.552,220.394)(660.506,220.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,240.394)
\curveto(720.506,251.439)(711.552,260.394)(700.506,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.506,138.964)
\lineto(640.506,160.393)
\lineto(640.506,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.506,160.393)
\lineto(680.506,200.393)
\lineto(680.506,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,200.393)
\lineto(720.506,240.393)
\lineto(720.506,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.506,117.536)
\lineto(640.506,138.964)
\lineto(640.506,138.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.506,60.393)
\lineto(640.506,117.536)
\lineto(640.506,117.536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.506,138.964)
\lineto(680.506,160.393)
\lineto(680.506,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,160.393)
\lineto(720.506,200.393)
\lineto(720.506,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,138.964)
\lineto(720.506,160.393)
\lineto(720.506,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.506,117.536)
\lineto(680.506,138.964)
\lineto(680.506,138.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.506,60.393)
\lineto(680.506,117.536)
\lineto(680.506,117.536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,117.536)
\lineto(720.506,138.964)
\lineto(720.506,138.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,60.393)
\lineto(720.506,117.536)
\lineto(720.506,117.536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.506,20.393)
\lineto(640.506,60.393)
\lineto(640.506,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.506,20.393)
\lineto(680.506,60.393)
\lineto(680.506,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.506,20.393)
\lineto(720.506,60.393)
\lineto(720.506,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.363,180.393)
\lineto(620.506,180.393)
\lineto(620.506,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.363,220.393)
\lineto(620.506,220.393)
\lineto(620.506,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.363,260.393)
\lineto(620.506,260.393)
\lineto(620.506,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.506,20.393)
\lineto(520.506,40.393)
\lineto(520.506,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.506,40.394)
\curveto(520.506,51.439)(511.552,60.394)(500.506,60.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,120.394)
\lineto(400.506,160.394)
\lineto(400.506,160.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.506,140.394)
\lineto(380.506,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,120.394)
\lineto(440.506,160.394)
\lineto(440.506,160.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.506,140.393)
\lineto(420.506,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.506,140.393)
\curveto(405.506,137.632)(403.267,135.393)(400.506,135.393)
\curveto(397.744,135.393)(395.506,137.632)(395.506,140.393)
\curveto(395.506,143.155)(397.744,145.393)(400.506,145.393)
\curveto(403.267,145.393)(405.506,143.155)(405.506,140.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.506,140.393)
\curveto(445.506,137.632)(443.267,135.393)(440.506,135.393)
\curveto(437.744,135.393)(435.506,137.632)(435.506,140.393)
\curveto(435.506,143.155)(437.744,145.393)(440.506,145.393)
\curveto(443.267,145.393)(445.506,143.155)(445.506,140.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,120.393)
\lineto(480.506,160.393)
\lineto(480.506,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.506,140.393)
\lineto(460.506,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.506,140.393)
\curveto(485.506,137.632)(483.267,135.393)(480.506,135.393)
\curveto(477.744,135.393)(475.506,137.632)(475.506,140.393)
\curveto(475.506,143.155)(477.744,145.393)(480.506,145.393)
\curveto(483.267,145.393)(485.506,143.155)(485.506,140.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,80.393)
\lineto(440.506,120.393)
\lineto(440.506,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.506,100.393)
\lineto(420.506,100.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.506,100.393)
\curveto(445.506,97.632)(443.267,95.393)(440.506,95.393)
\curveto(437.744,95.393)(435.506,97.632)(435.506,100.393)
\curveto(435.506,103.155)(437.744,105.393)(440.506,105.393)
\curveto(443.267,105.393)(445.506,103.155)(445.506,100.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,80.393)
\lineto(480.506,120.393)
\lineto(480.506,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.506,100.393)
\lineto(460.506,100.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.506,100.393)
\curveto(485.506,97.632)(483.267,95.393)(480.506,95.393)
\curveto(477.744,95.393)(475.506,97.632)(475.506,100.393)
\curveto(475.506,103.155)(477.744,105.393)(480.506,105.393)
\curveto(483.267,105.393)(485.506,103.155)(485.506,100.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.506,120.393)
\curveto(400.506,109.348)(409.460,100.393)(420.506,100.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,40.393)
\lineto(480.506,80.393)
\lineto(480.506,80.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.506,60.393)
\lineto(460.506,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.506,60.393)
\curveto(485.506,57.632)(483.267,55.393)(480.506,55.393)
\curveto(477.744,55.393)(475.506,57.632)(475.506,60.393)
\curveto(475.506,63.155)(477.744,65.393)(480.506,65.393)
\curveto(483.267,65.393)(485.506,63.155)(485.506,60.393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.506,80.393)
\curveto(440.506,69.348)(449.460,60.393)(460.506,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.506,100.393)
\lineto(500.506,100.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.506,140.393)
\lineto(500.506,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.506,140.393)
\lineto(540.506,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.506,80.394)
\curveto(560.506,91.439)(551.552,100.394)(540.506,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.506,120.394)
\curveto(600.506,131.439)(591.552,140.394)(580.506,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.506,40.393)
\lineto(560.506,80.393)
\lineto(560.506,80.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.506,80.393)
\lineto(600.506,120.393)
\lineto(600.506,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.506,40.393)
\lineto(600.506,80.393)
\lineto(600.506,80.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.506,20.393)
\lineto(560.506,40.393)
\lineto(560.506,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.506,20.393)
\lineto(600.506,40.393)
\lineto(600.506,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.506,20.393)
\lineto(480.506,40.393)
\lineto(480.506,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.245,145.967)
\lineto(756.245,151.485)
\lineto(754.585,151.485)
\lineto(754.585,152.002)
\curveto(755.457,152.002)(756.099,152.409)(756.509,153.223)
\curveto(756.919,154.037)(757.124,154.919)(757.124,155.870)
\lineto(757.700,155.870)
\lineto(757.700,152.188)
\lineto(760.522,152.188)
\lineto(760.522,151.485)
\lineto(757.700,151.485)
\lineto(757.700,146.006)
\curveto(757.700,145.453)(757.791,144.968)(757.974,144.551)
\curveto(758.162,144.135)(758.498,143.926)(758.980,143.926)
\curveto(759.435,143.926)(759.764,144.144)(759.966,144.581)
\curveto(760.168,145.023)(760.269,145.499)(760.269,146.006)
\lineto(760.269,147.188)
\lineto(760.845,147.188)
\lineto(760.845,145.967)
\curveto(760.845,145.551)(760.767,145.137)(760.610,144.727)
\curveto(760.461,144.323)(760.236,143.991)(759.937,143.731)
\curveto(759.637,143.471)(759.272,143.340)(758.843,143.340)
\curveto(758.042,143.340)(757.407,143.578)(756.939,144.053)
\curveto(756.476,144.535)(756.245,145.173)(756.245,145.967)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.593,143.565)
\lineto(762.593,144.268)
\curveto(763.049,144.268)(763.423,144.304)(763.716,144.375)
\curveto(764.009,144.447)(764.155,144.623)(764.155,144.903)
\lineto(764.155,150.362)
\curveto(764.155,150.876)(764.054,151.192)(763.853,151.309)
\curveto(763.657,151.426)(763.267,151.485)(762.681,151.485)
\lineto(762.681,152.188)
\lineto(765.562,152.403)
\lineto(765.562,144.903)
\curveto(765.562,144.623)(765.689,144.447)(765.942,144.375)
\curveto(766.196,144.304)(766.535,144.268)(766.958,144.268)
\lineto(766.958,143.565)
\lineto(762.593,143.565)
\moveto(763.442,155.840)
\curveto(763.442,156.133)(763.553,156.390)(763.774,156.612)
\curveto(763.996,156.833)(764.250,156.944)(764.536,156.944)
\curveto(764.725,156.944)(764.907,156.895)(765.083,156.797)
\curveto(765.259,156.700)(765.396,156.563)(765.493,156.387)
\curveto(765.591,156.211)(765.640,156.029)(765.640,155.840)
\curveto(765.640,155.554)(765.529,155.300)(765.308,155.079)
\curveto(765.086,154.857)(764.829,154.747)(764.536,154.747)
\curveto(764.250,154.747)(763.996,154.857)(763.774,155.079)
\curveto(763.553,155.300)(763.442,155.554)(763.442,155.840)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.505,143.340)
\curveto(771.691,143.340)(770.942,143.552)(770.259,143.975)
\curveto(769.582,144.405)(769.048,144.974)(768.657,145.684)
\curveto(768.273,146.400)(768.081,147.155)(768.081,147.950)
\curveto(768.081,148.731)(768.257,149.473)(768.608,150.176)
\curveto(768.967,150.879)(769.461,151.446)(770.093,151.875)
\curveto(770.731,152.312)(771.440,152.530)(772.222,152.530)
\curveto(772.834,152.530)(773.364,152.426)(773.814,152.217)
\curveto(774.269,152.015)(774.644,151.732)(774.937,151.368)
\curveto(775.230,151.003)(775.451,150.573)(775.601,150.079)
\curveto(775.750,149.584)(775.825,149.040)(775.825,148.448)
\curveto(775.825,148.272)(775.757,148.184)(775.620,148.184)
\lineto(769.829,148.184)
\lineto(769.829,147.969)
\curveto(769.829,146.862)(770.050,145.912)(770.493,145.118)
\curveto(770.942,144.323)(771.672,143.926)(772.681,143.926)
\curveto(773.091,143.926)(773.468,144.017)(773.814,144.200)
\curveto(774.165,144.382)(774.468,144.636)(774.722,144.961)
\curveto(774.982,145.287)(775.158,145.635)(775.249,146.006)
\curveto(775.262,146.052)(775.285,146.091)(775.317,146.124)
\curveto(775.356,146.163)(775.399,146.182)(775.444,146.182)
\lineto(775.620,146.182)
\curveto(775.757,146.182)(775.825,146.097)(775.825,145.928)
\curveto(775.636,145.173)(775.230,144.551)(774.605,144.063)
\curveto(773.980,143.581)(773.280,143.340)(772.505,143.340)
\moveto(769.849,148.682)
\lineto(774.409,148.682)
\curveto(774.409,149.183)(774.338,149.691)(774.194,150.206)
\curveto(774.058,150.720)(773.827,151.146)(773.501,151.485)
\curveto(773.175,151.830)(772.749,152.002)(772.222,152.002)
\curveto(771.467,152.002)(770.881,151.648)(770.464,150.938)
\curveto(770.054,150.235)(769.849,149.483)(769.849,148.682)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.909,143.565)
\lineto(776.909,144.268)
\curveto(777.365,144.268)(777.739,144.304)(778.032,144.375)
\curveto(778.325,144.447)(778.472,144.623)(778.472,144.903)
\lineto(778.472,150.362)
\curveto(778.472,150.720)(778.416,150.977)(778.306,151.133)
\curveto(778.202,151.296)(778.049,151.394)(777.847,151.426)
\curveto(777.645,151.465)(777.332,151.485)(776.909,151.485)
\lineto(776.909,152.188)
\lineto(779.771,152.403)
\lineto(779.771,150.450)
\curveto(779.985,151.029)(780.291,151.498)(780.689,151.856)
\curveto(781.086,152.221)(781.567,152.403)(782.134,152.403)
\curveto(782.531,152.403)(782.886,152.286)(783.198,152.051)
\curveto(783.511,151.817)(783.667,151.508)(783.667,151.124)
\curveto(783.667,150.883)(783.579,150.671)(783.403,150.489)
\curveto(783.234,150.313)(783.022,150.225)(782.769,150.225)
\curveto(782.521,150.225)(782.310,150.313)(782.134,150.489)
\curveto(781.958,150.665)(781.870,150.876)(781.870,151.124)
\curveto(781.870,151.482)(781.997,151.735)(782.251,151.885)
\lineto(782.134,151.885)
\curveto(781.593,151.885)(781.151,151.690)(780.806,151.299)
\curveto(780.467,150.909)(780.226,150.424)(780.083,149.844)
\curveto(779.940,149.265)(779.868,148.711)(779.868,148.184)
\lineto(779.868,144.903)
\curveto(779.868,144.480)(780.516,144.268)(781.812,144.268)
\lineto(781.812,143.565)
\lineto(776.909,143.565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.880,143.565)
\lineto(791.880,144.102)
\curveto(791.880,144.135)(791.893,144.170)(791.919,144.209)
\lineto(795.024,147.647)
\curveto(795.493,148.155)(795.874,148.581)(796.167,148.926)
\curveto(796.460,149.271)(796.750,149.668)(797.036,150.118)
\curveto(797.323,150.567)(797.547,151.023)(797.710,151.485)
\curveto(797.879,151.954)(797.964,152.448)(797.964,152.969)
\curveto(797.964,153.516)(797.863,154.037)(797.661,154.532)
\curveto(797.459,155.033)(797.157,155.433)(796.753,155.733)
\curveto(796.356,156.032)(795.874,156.182)(795.308,156.182)
\curveto(794.728,156.182)(794.207,156.006)(793.745,155.655)
\curveto(793.283,155.310)(792.957,154.860)(792.769,154.307)
\curveto(792.821,154.320)(792.892,154.327)(792.983,154.327)
\curveto(793.283,154.327)(793.537,154.226)(793.745,154.024)
\curveto(793.960,153.822)(794.067,153.562)(794.067,153.243)
\curveto(794.067,152.937)(793.960,152.676)(793.745,152.461)
\curveto(793.537,152.253)(793.283,152.149)(792.983,152.149)
\curveto(792.671,152.149)(792.407,152.256)(792.192,152.471)
\curveto(791.984,152.693)(791.880,152.950)(791.880,153.243)
\curveto(791.880,153.744)(791.974,154.213)(792.163,154.649)
\curveto(792.352,155.092)(792.622,155.482)(792.974,155.821)
\curveto(793.332,156.166)(793.732,156.429)(794.175,156.612)
\curveto(794.624,156.794)(795.099,156.885)(795.601,156.885)
\curveto(796.362,156.885)(797.072,156.722)(797.730,156.397)
\curveto(798.387,156.078)(798.908,155.622)(799.292,155.030)
\curveto(799.676,154.444)(799.868,153.757)(799.868,152.969)
\curveto(799.868,152.390)(799.741,151.840)(799.487,151.319)
\curveto(799.233,150.798)(798.908,150.323)(798.511,149.893)
\curveto(798.114,149.470)(797.606,148.988)(796.987,148.448)
\curveto(796.369,147.907)(795.962,147.546)(795.767,147.364)
\lineto(793.501,145.186)
\lineto(795.425,145.186)
\curveto(796.369,145.186)(797.157,145.193)(797.788,145.206)
\curveto(798.426,145.225)(798.765,145.251)(798.804,145.284)
\curveto(798.960,145.453)(799.119,146.068)(799.282,147.129)
\lineto(799.868,147.129)
\lineto(799.302,143.565)
\lineto(791.880,143.565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.506,160.393)
\curveto(360.506,149.348)(369.460,140.393)(380.506,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(0.506,280.393)
\lineto(720.506,280.393)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.506,305.395)
\lineto(330.506,305.395)
\lineto(330.506,285.395)
\lineto(310.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(310.506,305.395)
\lineto(330.506,305.395)
\lineto(330.506,285.395)
\lineto(310.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.069,291.527)
\curveto(318.316,291.167)(318.647,290.900)(319.064,290.725)
\curveto(319.480,290.550)(319.927,290.463)(320.406,290.463)
\curveto(321.018,290.463)(321.452,290.722)(321.709,291.242)
\curveto(321.966,291.766)(322.095,292.360)(322.095,293.023)
\curveto(322.095,293.321)(322.066,293.620)(322.010,293.918)
\curveto(321.958,294.216)(321.868,294.494)(321.740,294.751)
\curveto(321.611,295.008)(321.434,295.214)(321.208,295.368)
\curveto(320.987,295.522)(320.714,295.599)(320.390,295.599)
\lineto(319.341,295.599)
\curveto(319.249,295.599)(319.202,295.648)(319.202,295.746)
\lineto(319.202,295.885)
\curveto(319.202,295.967)(319.249,296.008)(319.341,296.008)
\lineto(320.213,296.077)
\curveto(320.583,296.077)(320.889,296.216)(321.131,296.494)
\curveto(321.377,296.772)(321.557,297.108)(321.671,297.504)
\curveto(321.784,297.905)(321.840,298.286)(321.840,298.646)
\curveto(321.840,299.150)(321.722,299.563)(321.485,299.887)
\curveto(321.249,300.211)(320.889,300.373)(320.406,300.373)
\curveto(320.005,300.373)(319.622,300.296)(319.256,300.142)
\curveto(318.891,299.993)(318.601,299.764)(318.385,299.456)
\curveto(318.405,299.461)(318.423,299.463)(318.439,299.463)
\curveto(318.454,299.468)(318.472,299.471)(318.493,299.471)
\curveto(318.729,299.471)(318.927,299.389)(319.087,299.224)
\curveto(319.246,299.060)(319.326,298.862)(319.326,298.630)
\curveto(319.326,298.404)(319.246,298.209)(319.087,298.044)
\curveto(318.927,297.880)(318.729,297.797)(318.493,297.797)
\curveto(318.262,297.797)(318.064,297.880)(317.899,298.044)
\curveto(317.734,298.209)(317.652,298.404)(317.652,298.630)
\curveto(317.652,299.083)(317.788,299.476)(318.061,299.810)
\curveto(318.334,300.145)(318.683,300.396)(319.110,300.566)
\curveto(319.542,300.741)(319.974,300.828)(320.406,300.828)
\curveto(320.724,300.828)(321.061,300.780)(321.416,300.682)
\curveto(321.771,300.589)(322.092,300.453)(322.380,300.273)
\curveto(322.668,300.098)(322.902,299.872)(323.082,299.594)
\curveto(323.267,299.317)(323.360,299.000)(323.360,298.646)
\curveto(323.360,298.203)(323.259,297.795)(323.059,297.419)
\curveto(322.863,297.044)(322.593,296.720)(322.249,296.448)
\curveto(321.904,296.175)(321.527,295.972)(321.115,295.838)
\curveto(321.573,295.751)(322.007,295.579)(322.419,295.322)
\curveto(322.830,295.064)(323.159,294.735)(323.406,294.334)
\curveto(323.658,293.933)(323.784,293.501)(323.784,293.039)
\curveto(323.784,292.458)(323.624,291.931)(323.306,291.458)
\curveto(322.987,290.990)(322.568,290.622)(322.048,290.355)
\curveto(321.529,290.092)(320.982,289.961)(320.406,289.961)
\curveto(319.912,289.961)(319.416,290.056)(318.917,290.247)
\curveto(318.423,290.432)(318.017,290.712)(317.699,291.087)
\curveto(317.385,291.463)(317.228,291.913)(317.228,292.437)
\curveto(317.228,292.699)(317.315,292.918)(317.490,293.093)
\curveto(317.665,293.267)(317.884,293.355)(318.146,293.355)
\curveto(318.316,293.355)(318.470,293.314)(318.609,293.231)
\curveto(318.753,293.154)(318.863,293.044)(318.940,292.900)
\curveto(319.023,292.756)(319.064,292.602)(319.064,292.437)
\curveto(319.064,292.180)(318.974,291.964)(318.794,291.789)
\curveto(318.614,291.614)(318.398,291.527)(318.146,291.527)
\lineto(318.069,291.527)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.506,305.395)
\lineto(370.506,305.395)
\lineto(370.506,285.395)
\lineto(350.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(350.506,305.395)
\lineto(370.506,305.395)
\lineto(370.506,285.395)
\lineto(350.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.069,291.527)
\curveto(358.316,291.167)(358.647,290.900)(359.064,290.725)
\curveto(359.480,290.550)(359.927,290.463)(360.406,290.463)
\curveto(361.018,290.463)(361.452,290.722)(361.709,291.242)
\curveto(361.966,291.766)(362.095,292.360)(362.095,293.023)
\curveto(362.095,293.321)(362.066,293.620)(362.010,293.918)
\curveto(361.958,294.216)(361.868,294.494)(361.740,294.751)
\curveto(361.611,295.008)(361.434,295.214)(361.208,295.368)
\curveto(360.987,295.522)(360.714,295.599)(360.390,295.599)
\lineto(359.341,295.599)
\curveto(359.249,295.599)(359.202,295.648)(359.202,295.746)
\lineto(359.202,295.885)
\curveto(359.202,295.967)(359.249,296.008)(359.341,296.008)
\lineto(360.213,296.077)
\curveto(360.583,296.077)(360.889,296.216)(361.131,296.494)
\curveto(361.377,296.772)(361.557,297.108)(361.671,297.504)
\curveto(361.784,297.905)(361.840,298.286)(361.840,298.646)
\curveto(361.840,299.150)(361.722,299.563)(361.485,299.887)
\curveto(361.249,300.211)(360.889,300.373)(360.406,300.373)
\curveto(360.005,300.373)(359.622,300.296)(359.256,300.142)
\curveto(358.891,299.993)(358.601,299.764)(358.385,299.456)
\curveto(358.405,299.461)(358.423,299.463)(358.439,299.463)
\curveto(358.454,299.468)(358.472,299.471)(358.493,299.471)
\curveto(358.729,299.471)(358.927,299.389)(359.087,299.224)
\curveto(359.246,299.060)(359.326,298.862)(359.326,298.630)
\curveto(359.326,298.404)(359.246,298.209)(359.087,298.044)
\curveto(358.927,297.880)(358.729,297.797)(358.493,297.797)
\curveto(358.262,297.797)(358.064,297.880)(357.899,298.044)
\curveto(357.734,298.209)(357.652,298.404)(357.652,298.630)
\curveto(357.652,299.083)(357.788,299.476)(358.061,299.810)
\curveto(358.334,300.145)(358.683,300.396)(359.110,300.566)
\curveto(359.542,300.741)(359.974,300.828)(360.406,300.828)
\curveto(360.724,300.828)(361.061,300.780)(361.416,300.682)
\curveto(361.771,300.589)(362.092,300.453)(362.380,300.273)
\curveto(362.668,300.098)(362.902,299.872)(363.082,299.594)
\curveto(363.267,299.317)(363.360,299.000)(363.360,298.646)
\curveto(363.360,298.203)(363.259,297.795)(363.059,297.419)
\curveto(362.863,297.044)(362.593,296.720)(362.249,296.448)
\curveto(361.904,296.175)(361.527,295.972)(361.115,295.838)
\curveto(361.573,295.751)(362.007,295.579)(362.419,295.322)
\curveto(362.830,295.064)(363.159,294.735)(363.406,294.334)
\curveto(363.658,293.933)(363.784,293.501)(363.784,293.039)
\curveto(363.784,292.458)(363.624,291.931)(363.306,291.458)
\curveto(362.987,290.990)(362.568,290.622)(362.048,290.355)
\curveto(361.529,290.092)(360.982,289.961)(360.406,289.961)
\curveto(359.912,289.961)(359.416,290.056)(358.917,290.247)
\curveto(358.423,290.432)(358.017,290.712)(357.699,291.087)
\curveto(357.385,291.463)(357.228,291.913)(357.228,292.437)
\curveto(357.228,292.699)(357.315,292.918)(357.490,293.093)
\curveto(357.665,293.267)(357.884,293.355)(358.146,293.355)
\curveto(358.316,293.355)(358.470,293.314)(358.609,293.231)
\curveto(358.753,293.154)(358.863,293.044)(358.940,292.900)
\curveto(359.023,292.756)(359.064,292.602)(359.064,292.437)
\curveto(359.064,292.180)(358.974,291.964)(358.794,291.789)
\curveto(358.614,291.614)(358.398,291.527)(358.146,291.527)
\lineto(358.069,291.527)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.506,305.395)
\lineto(410.506,305.395)
\lineto(410.506,285.395)
\lineto(390.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(390.506,305.395)
\lineto(410.506,305.395)
\lineto(410.506,285.395)
\lineto(390.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.069,291.527)
\curveto(398.316,291.167)(398.647,290.900)(399.064,290.725)
\curveto(399.480,290.550)(399.927,290.463)(400.406,290.463)
\curveto(401.018,290.463)(401.452,290.722)(401.709,291.242)
\curveto(401.966,291.766)(402.095,292.360)(402.095,293.023)
\curveto(402.095,293.321)(402.066,293.620)(402.010,293.918)
\curveto(401.958,294.216)(401.868,294.494)(401.740,294.751)
\curveto(401.611,295.008)(401.434,295.214)(401.208,295.368)
\curveto(400.987,295.522)(400.714,295.599)(400.390,295.599)
\lineto(399.341,295.599)
\curveto(399.249,295.599)(399.202,295.648)(399.202,295.746)
\lineto(399.202,295.885)
\curveto(399.202,295.967)(399.249,296.008)(399.341,296.008)
\lineto(400.213,296.077)
\curveto(400.583,296.077)(400.889,296.216)(401.131,296.494)
\curveto(401.377,296.772)(401.557,297.108)(401.671,297.504)
\curveto(401.784,297.905)(401.840,298.286)(401.840,298.646)
\curveto(401.840,299.150)(401.722,299.563)(401.485,299.887)
\curveto(401.249,300.211)(400.889,300.373)(400.406,300.373)
\curveto(400.005,300.373)(399.622,300.296)(399.256,300.142)
\curveto(398.891,299.993)(398.601,299.764)(398.385,299.456)
\curveto(398.405,299.461)(398.423,299.463)(398.439,299.463)
\curveto(398.454,299.468)(398.472,299.471)(398.493,299.471)
\curveto(398.729,299.471)(398.927,299.389)(399.087,299.224)
\curveto(399.246,299.060)(399.326,298.862)(399.326,298.630)
\curveto(399.326,298.404)(399.246,298.209)(399.087,298.044)
\curveto(398.927,297.880)(398.729,297.797)(398.493,297.797)
\curveto(398.262,297.797)(398.064,297.880)(397.899,298.044)
\curveto(397.734,298.209)(397.652,298.404)(397.652,298.630)
\curveto(397.652,299.083)(397.788,299.476)(398.061,299.810)
\curveto(398.334,300.145)(398.683,300.396)(399.110,300.566)
\curveto(399.542,300.741)(399.974,300.828)(400.406,300.828)
\curveto(400.724,300.828)(401.061,300.780)(401.416,300.682)
\curveto(401.771,300.589)(402.092,300.453)(402.380,300.273)
\curveto(402.668,300.098)(402.902,299.872)(403.082,299.594)
\curveto(403.267,299.317)(403.360,299.000)(403.360,298.646)
\curveto(403.360,298.203)(403.259,297.795)(403.059,297.419)
\curveto(402.863,297.044)(402.593,296.720)(402.249,296.448)
\curveto(401.904,296.175)(401.527,295.972)(401.115,295.838)
\curveto(401.573,295.751)(402.007,295.579)(402.419,295.322)
\curveto(402.830,295.064)(403.159,294.735)(403.406,294.334)
\curveto(403.658,293.933)(403.784,293.501)(403.784,293.039)
\curveto(403.784,292.458)(403.624,291.931)(403.306,291.458)
\curveto(402.987,290.990)(402.568,290.622)(402.048,290.355)
\curveto(401.529,290.092)(400.982,289.961)(400.406,289.961)
\curveto(399.912,289.961)(399.416,290.056)(398.917,290.247)
\curveto(398.423,290.432)(398.017,290.712)(397.699,291.087)
\curveto(397.385,291.463)(397.228,291.913)(397.228,292.437)
\curveto(397.228,292.699)(397.315,292.918)(397.490,293.093)
\curveto(397.665,293.267)(397.884,293.355)(398.146,293.355)
\curveto(398.316,293.355)(398.470,293.314)(398.609,293.231)
\curveto(398.753,293.154)(398.863,293.044)(398.940,292.900)
\curveto(399.023,292.756)(399.064,292.602)(399.064,292.437)
\curveto(399.064,292.180)(398.974,291.964)(398.794,291.789)
\curveto(398.614,291.614)(398.398,291.527)(398.146,291.527)
\lineto(398.069,291.527)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.506,305.395)
\lineto(450.506,305.395)
\lineto(450.506,285.395)
\lineto(430.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(430.506,305.395)
\lineto(450.506,305.395)
\lineto(450.506,285.395)
\lineto(430.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.069,291.527)
\curveto(438.316,291.167)(438.647,290.900)(439.064,290.725)
\curveto(439.480,290.550)(439.927,290.463)(440.406,290.463)
\curveto(441.018,290.463)(441.452,290.722)(441.709,291.242)
\curveto(441.966,291.766)(442.095,292.360)(442.095,293.023)
\curveto(442.095,293.321)(442.066,293.620)(442.010,293.918)
\curveto(441.958,294.216)(441.868,294.494)(441.740,294.751)
\curveto(441.611,295.008)(441.434,295.214)(441.208,295.368)
\curveto(440.987,295.522)(440.714,295.599)(440.390,295.599)
\lineto(439.341,295.599)
\curveto(439.249,295.599)(439.202,295.648)(439.202,295.746)
\lineto(439.202,295.885)
\curveto(439.202,295.967)(439.249,296.008)(439.341,296.008)
\lineto(440.213,296.077)
\curveto(440.583,296.077)(440.889,296.216)(441.131,296.494)
\curveto(441.377,296.772)(441.557,297.108)(441.671,297.504)
\curveto(441.784,297.905)(441.840,298.286)(441.840,298.646)
\curveto(441.840,299.150)(441.722,299.563)(441.485,299.887)
\curveto(441.249,300.211)(440.889,300.373)(440.406,300.373)
\curveto(440.005,300.373)(439.622,300.296)(439.256,300.142)
\curveto(438.891,299.993)(438.601,299.764)(438.385,299.456)
\curveto(438.405,299.461)(438.423,299.463)(438.439,299.463)
\curveto(438.454,299.468)(438.472,299.471)(438.493,299.471)
\curveto(438.729,299.471)(438.927,299.389)(439.087,299.224)
\curveto(439.246,299.060)(439.326,298.862)(439.326,298.630)
\curveto(439.326,298.404)(439.246,298.209)(439.087,298.044)
\curveto(438.927,297.880)(438.729,297.797)(438.493,297.797)
\curveto(438.262,297.797)(438.064,297.880)(437.899,298.044)
\curveto(437.734,298.209)(437.652,298.404)(437.652,298.630)
\curveto(437.652,299.083)(437.788,299.476)(438.061,299.810)
\curveto(438.334,300.145)(438.683,300.396)(439.110,300.566)
\curveto(439.542,300.741)(439.974,300.828)(440.406,300.828)
\curveto(440.724,300.828)(441.061,300.780)(441.416,300.682)
\curveto(441.771,300.589)(442.092,300.453)(442.380,300.273)
\curveto(442.668,300.098)(442.902,299.872)(443.082,299.594)
\curveto(443.267,299.317)(443.360,299.000)(443.360,298.646)
\curveto(443.360,298.203)(443.259,297.795)(443.059,297.419)
\curveto(442.863,297.044)(442.593,296.720)(442.249,296.448)
\curveto(441.904,296.175)(441.527,295.972)(441.115,295.838)
\curveto(441.573,295.751)(442.007,295.579)(442.419,295.322)
\curveto(442.830,295.064)(443.159,294.735)(443.406,294.334)
\curveto(443.658,293.933)(443.784,293.501)(443.784,293.039)
\curveto(443.784,292.458)(443.624,291.931)(443.306,291.458)
\curveto(442.987,290.990)(442.568,290.622)(442.048,290.355)
\curveto(441.529,290.092)(440.982,289.961)(440.406,289.961)
\curveto(439.912,289.961)(439.416,290.056)(438.917,290.247)
\curveto(438.423,290.432)(438.017,290.712)(437.699,291.087)
\curveto(437.385,291.463)(437.228,291.913)(437.228,292.437)
\curveto(437.228,292.699)(437.315,292.918)(437.490,293.093)
\curveto(437.665,293.267)(437.884,293.355)(438.146,293.355)
\curveto(438.316,293.355)(438.470,293.314)(438.609,293.231)
\curveto(438.753,293.154)(438.863,293.044)(438.940,292.900)
\curveto(439.023,292.756)(439.064,292.602)(439.064,292.437)
\curveto(439.064,292.180)(438.974,291.964)(438.794,291.789)
\curveto(438.614,291.614)(438.398,291.527)(438.146,291.527)
\lineto(438.069,291.527)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.506,305.395)
\lineto(490.506,305.395)
\lineto(490.506,285.395)
\lineto(470.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.506,305.395)
\lineto(490.506,305.395)
\lineto(490.506,285.395)
\lineto(470.506,285.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.069,291.527)
\curveto(478.316,291.167)(478.647,290.900)(479.064,290.725)
\curveto(479.480,290.550)(479.927,290.463)(480.406,290.463)
\curveto(481.018,290.463)(481.452,290.722)(481.709,291.242)
\curveto(481.966,291.766)(482.095,292.360)(482.095,293.023)
\curveto(482.095,293.321)(482.066,293.620)(482.010,293.918)
\curveto(481.958,294.216)(481.868,294.494)(481.740,294.751)
\curveto(481.611,295.008)(481.434,295.214)(481.208,295.368)
\curveto(480.987,295.522)(480.714,295.599)(480.390,295.599)
\lineto(479.341,295.599)
\curveto(479.249,295.599)(479.202,295.648)(479.202,295.746)
\lineto(479.202,295.885)
\curveto(479.202,295.967)(479.249,296.008)(479.341,296.008)
\lineto(480.213,296.077)
\curveto(480.583,296.077)(480.889,296.216)(481.131,296.494)
\curveto(481.377,296.772)(481.557,297.108)(481.671,297.504)
\curveto(481.784,297.905)(481.840,298.286)(481.840,298.646)
\curveto(481.840,299.150)(481.722,299.563)(481.485,299.887)
\curveto(481.249,300.211)(480.889,300.373)(480.406,300.373)
\curveto(480.005,300.373)(479.622,300.296)(479.256,300.142)
\curveto(478.891,299.993)(478.601,299.764)(478.385,299.456)
\curveto(478.405,299.461)(478.423,299.463)(478.439,299.463)
\curveto(478.454,299.468)(478.472,299.471)(478.493,299.471)
\curveto(478.729,299.471)(478.927,299.389)(479.087,299.224)
\curveto(479.246,299.060)(479.326,298.862)(479.326,298.630)
\curveto(479.326,298.404)(479.246,298.209)(479.087,298.044)
\curveto(478.927,297.880)(478.729,297.797)(478.493,297.797)
\curveto(478.262,297.797)(478.064,297.880)(477.899,298.044)
\curveto(477.734,298.209)(477.652,298.404)(477.652,298.630)
\curveto(477.652,299.083)(477.788,299.476)(478.061,299.810)
\curveto(478.334,300.145)(478.683,300.396)(479.110,300.566)
\curveto(479.542,300.741)(479.974,300.828)(480.406,300.828)
\curveto(480.724,300.828)(481.061,300.780)(481.416,300.682)
\curveto(481.771,300.589)(482.092,300.453)(482.380,300.273)
\curveto(482.668,300.098)(482.902,299.872)(483.082,299.594)
\curveto(483.267,299.317)(483.360,299.000)(483.360,298.646)
\curveto(483.360,298.203)(483.259,297.795)(483.059,297.419)
\curveto(482.863,297.044)(482.593,296.720)(482.249,296.448)
\curveto(481.904,296.175)(481.527,295.972)(481.115,295.838)
\curveto(481.573,295.751)(482.007,295.579)(482.419,295.322)
\curveto(482.830,295.064)(483.159,294.735)(483.406,294.334)
\curveto(483.658,293.933)(483.784,293.501)(483.784,293.039)
\curveto(483.784,292.458)(483.624,291.931)(483.306,291.458)
\curveto(482.987,290.990)(482.568,290.622)(482.048,290.355)
\curveto(481.529,290.092)(480.982,289.961)(480.406,289.961)
\curveto(479.912,289.961)(479.416,290.056)(478.917,290.247)
\curveto(478.423,290.432)(478.017,290.712)(477.699,291.087)
\curveto(477.385,291.463)(477.228,291.913)(477.228,292.437)
\curveto(477.228,292.699)(477.315,292.918)(477.490,293.093)
\curveto(477.665,293.267)(477.884,293.355)(478.146,293.355)
\curveto(478.316,293.355)(478.470,293.314)(478.609,293.231)
\curveto(478.753,293.154)(478.863,293.044)(478.940,292.900)
\curveto(479.023,292.756)(479.064,292.602)(479.064,292.437)
\curveto(479.064,292.180)(478.974,291.964)(478.794,291.789)
\curveto(478.614,291.614)(478.398,291.527)(478.146,291.527)
\lineto(478.069,291.527)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.506,45.395)
\lineto(490.506,45.395)
\lineto(490.506,25.395)
\lineto(470.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(470.506,45.395)
\lineto(490.506,45.395)
\lineto(490.506,25.395)
\lineto(470.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.351,30.135)
\lineto(477.351,30.559)
\curveto(477.351,30.584)(477.362,30.613)(477.382,30.644)
\lineto(479.835,33.358)
\curveto(480.205,33.759)(480.506,34.096)(480.737,34.369)
\curveto(480.969,34.641)(481.197,34.955)(481.424,35.310)
\curveto(481.650,35.664)(481.827,36.024)(481.956,36.389)
\curveto(482.090,36.760)(482.156,37.150)(482.156,37.562)
\curveto(482.156,37.994)(482.077,38.405)(481.917,38.796)
\curveto(481.758,39.192)(481.519,39.508)(481.200,39.744)
\curveto(480.886,39.981)(480.506,40.099)(480.059,40.099)
\curveto(479.601,40.099)(479.190,39.960)(478.825,39.683)
\curveto(478.459,39.410)(478.202,39.055)(478.053,38.618)
\curveto(478.094,38.629)(478.151,38.634)(478.223,38.634)
\curveto(478.459,38.634)(478.660,38.554)(478.825,38.395)
\curveto(478.994,38.235)(479.079,38.030)(479.079,37.778)
\curveto(479.079,37.536)(478.994,37.330)(478.825,37.161)
\curveto(478.660,36.996)(478.459,36.914)(478.223,36.914)
\curveto(477.976,36.914)(477.768,36.999)(477.598,37.168)
\curveto(477.434,37.343)(477.351,37.546)(477.351,37.778)
\curveto(477.351,38.174)(477.426,38.544)(477.575,38.888)
\curveto(477.724,39.238)(477.938,39.546)(478.215,39.814)
\curveto(478.498,40.086)(478.814,40.295)(479.164,40.439)
\curveto(479.519,40.583)(479.894,40.655)(480.290,40.655)
\curveto(480.892,40.655)(481.452,40.526)(481.971,40.269)
\curveto(482.491,40.017)(482.902,39.657)(483.205,39.189)
\curveto(483.509,38.726)(483.660,38.184)(483.660,37.562)
\curveto(483.660,37.104)(483.560,36.670)(483.360,36.258)
\curveto(483.159,35.847)(482.902,35.472)(482.588,35.132)
\curveto(482.275,34.798)(481.874,34.418)(481.385,33.991)
\curveto(480.897,33.564)(480.575,33.279)(480.421,33.135)
\lineto(478.632,31.415)
\lineto(480.151,31.415)
\curveto(480.897,31.415)(481.519,31.420)(482.018,31.430)
\curveto(482.521,31.446)(482.789,31.466)(482.820,31.492)
\curveto(482.943,31.626)(483.069,32.112)(483.198,32.950)
\lineto(483.660,32.950)
\lineto(483.213,30.135)
\lineto(477.351,30.135)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.506,45.395)
\lineto(530.506,45.395)
\lineto(530.506,25.395)
\lineto(510.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(510.506,45.395)
\lineto(530.506,45.395)
\lineto(530.506,25.395)
\lineto(510.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.351,30.135)
\lineto(517.351,30.559)
\curveto(517.351,30.584)(517.362,30.613)(517.382,30.644)
\lineto(519.835,33.358)
\curveto(520.205,33.759)(520.506,34.096)(520.737,34.369)
\curveto(520.969,34.641)(521.197,34.955)(521.424,35.310)
\curveto(521.650,35.664)(521.827,36.024)(521.956,36.389)
\curveto(522.090,36.760)(522.156,37.150)(522.156,37.562)
\curveto(522.156,37.994)(522.077,38.405)(521.917,38.796)
\curveto(521.758,39.192)(521.519,39.508)(521.200,39.744)
\curveto(520.886,39.981)(520.506,40.099)(520.059,40.099)
\curveto(519.601,40.099)(519.190,39.960)(518.825,39.683)
\curveto(518.459,39.410)(518.202,39.055)(518.053,38.618)
\curveto(518.094,38.629)(518.151,38.634)(518.223,38.634)
\curveto(518.459,38.634)(518.660,38.554)(518.825,38.395)
\curveto(518.994,38.235)(519.079,38.030)(519.079,37.778)
\curveto(519.079,37.536)(518.994,37.330)(518.825,37.161)
\curveto(518.660,36.996)(518.459,36.914)(518.223,36.914)
\curveto(517.976,36.914)(517.768,36.999)(517.598,37.168)
\curveto(517.434,37.343)(517.351,37.546)(517.351,37.778)
\curveto(517.351,38.174)(517.426,38.544)(517.575,38.888)
\curveto(517.724,39.238)(517.938,39.546)(518.215,39.814)
\curveto(518.498,40.086)(518.814,40.295)(519.164,40.439)
\curveto(519.519,40.583)(519.894,40.655)(520.290,40.655)
\curveto(520.892,40.655)(521.452,40.526)(521.971,40.269)
\curveto(522.491,40.017)(522.902,39.657)(523.205,39.189)
\curveto(523.509,38.726)(523.660,38.184)(523.660,37.562)
\curveto(523.660,37.104)(523.560,36.670)(523.360,36.258)
\curveto(523.159,35.847)(522.902,35.472)(522.588,35.132)
\curveto(522.275,34.798)(521.874,34.418)(521.385,33.991)
\curveto(520.897,33.564)(520.575,33.279)(520.421,33.135)
\lineto(518.632,31.415)
\lineto(520.151,31.415)
\curveto(520.897,31.415)(521.519,31.420)(522.018,31.430)
\curveto(522.521,31.446)(522.789,31.466)(522.820,31.492)
\curveto(522.943,31.626)(523.069,32.112)(523.198,32.950)
\lineto(523.660,32.950)
\lineto(523.213,30.135)
\lineto(517.351,30.135)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.506,45.395)
\lineto(570.506,45.395)
\lineto(570.506,25.395)
\lineto(550.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(550.506,45.395)
\lineto(570.506,45.395)
\lineto(570.506,25.395)
\lineto(550.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.351,30.135)
\lineto(557.351,30.559)
\curveto(557.351,30.584)(557.362,30.613)(557.382,30.644)
\lineto(559.835,33.358)
\curveto(560.205,33.759)(560.506,34.096)(560.737,34.369)
\curveto(560.969,34.641)(561.197,34.955)(561.424,35.310)
\curveto(561.650,35.664)(561.827,36.024)(561.956,36.389)
\curveto(562.090,36.760)(562.156,37.150)(562.156,37.562)
\curveto(562.156,37.994)(562.077,38.405)(561.917,38.796)
\curveto(561.758,39.192)(561.519,39.508)(561.200,39.744)
\curveto(560.886,39.981)(560.506,40.099)(560.059,40.099)
\curveto(559.601,40.099)(559.190,39.960)(558.825,39.683)
\curveto(558.459,39.410)(558.202,39.055)(558.053,38.618)
\curveto(558.094,38.629)(558.151,38.634)(558.223,38.634)
\curveto(558.459,38.634)(558.660,38.554)(558.825,38.395)
\curveto(558.994,38.235)(559.079,38.030)(559.079,37.778)
\curveto(559.079,37.536)(558.994,37.330)(558.825,37.161)
\curveto(558.660,36.996)(558.459,36.914)(558.223,36.914)
\curveto(557.976,36.914)(557.768,36.999)(557.598,37.168)
\curveto(557.434,37.343)(557.351,37.546)(557.351,37.778)
\curveto(557.351,38.174)(557.426,38.544)(557.575,38.888)
\curveto(557.724,39.238)(557.938,39.546)(558.215,39.814)
\curveto(558.498,40.086)(558.814,40.295)(559.164,40.439)
\curveto(559.519,40.583)(559.894,40.655)(560.290,40.655)
\curveto(560.892,40.655)(561.452,40.526)(561.971,40.269)
\curveto(562.491,40.017)(562.902,39.657)(563.205,39.189)
\curveto(563.509,38.726)(563.660,38.184)(563.660,37.562)
\curveto(563.660,37.104)(563.560,36.670)(563.360,36.258)
\curveto(563.159,35.847)(562.902,35.472)(562.588,35.132)
\curveto(562.275,34.798)(561.874,34.418)(561.385,33.991)
\curveto(560.897,33.564)(560.575,33.279)(560.421,33.135)
\lineto(558.632,31.415)
\lineto(560.151,31.415)
\curveto(560.897,31.415)(561.519,31.420)(562.018,31.430)
\curveto(562.521,31.446)(562.789,31.466)(562.820,31.492)
\curveto(562.943,31.626)(563.069,32.112)(563.198,32.950)
\lineto(563.660,32.950)
\lineto(563.213,30.135)
\lineto(557.351,30.135)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.506,45.395)
\lineto(610.506,45.395)
\lineto(610.506,25.395)
\lineto(590.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(590.506,45.395)
\lineto(610.506,45.395)
\lineto(610.506,25.395)
\lineto(590.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.351,30.135)
\lineto(597.351,30.559)
\curveto(597.351,30.584)(597.362,30.613)(597.382,30.644)
\lineto(599.835,33.358)
\curveto(600.205,33.759)(600.506,34.096)(600.737,34.369)
\curveto(600.969,34.641)(601.197,34.955)(601.424,35.310)
\curveto(601.650,35.664)(601.827,36.024)(601.956,36.389)
\curveto(602.090,36.760)(602.156,37.150)(602.156,37.562)
\curveto(602.156,37.994)(602.077,38.405)(601.917,38.796)
\curveto(601.758,39.192)(601.519,39.508)(601.200,39.744)
\curveto(600.886,39.981)(600.506,40.099)(600.059,40.099)
\curveto(599.601,40.099)(599.190,39.960)(598.825,39.683)
\curveto(598.459,39.410)(598.202,39.055)(598.053,38.618)
\curveto(598.094,38.629)(598.151,38.634)(598.223,38.634)
\curveto(598.459,38.634)(598.660,38.554)(598.825,38.395)
\curveto(598.994,38.235)(599.079,38.030)(599.079,37.778)
\curveto(599.079,37.536)(598.994,37.330)(598.825,37.161)
\curveto(598.660,36.996)(598.459,36.914)(598.223,36.914)
\curveto(597.976,36.914)(597.768,36.999)(597.598,37.168)
\curveto(597.434,37.343)(597.351,37.546)(597.351,37.778)
\curveto(597.351,38.174)(597.426,38.544)(597.575,38.888)
\curveto(597.724,39.238)(597.938,39.546)(598.215,39.814)
\curveto(598.498,40.086)(598.814,40.295)(599.164,40.439)
\curveto(599.519,40.583)(599.894,40.655)(600.290,40.655)
\curveto(600.892,40.655)(601.452,40.526)(601.971,40.269)
\curveto(602.491,40.017)(602.902,39.657)(603.205,39.189)
\curveto(603.509,38.726)(603.660,38.184)(603.660,37.562)
\curveto(603.660,37.104)(603.560,36.670)(603.360,36.258)
\curveto(603.159,35.847)(602.902,35.472)(602.588,35.132)
\curveto(602.275,34.798)(601.874,34.418)(601.385,33.991)
\curveto(600.897,33.564)(600.575,33.279)(600.421,33.135)
\lineto(598.632,31.415)
\lineto(600.151,31.415)
\curveto(600.897,31.415)(601.519,31.420)(602.018,31.430)
\curveto(602.521,31.446)(602.789,31.466)(602.820,31.492)
\curveto(602.943,31.626)(603.069,32.112)(603.198,32.950)
\lineto(603.660,32.950)
\lineto(603.213,30.135)
\lineto(597.351,30.135)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.506,45.395)
\lineto(650.506,45.395)
\lineto(650.506,25.395)
\lineto(630.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(630.506,45.395)
\lineto(650.506,45.395)
\lineto(650.506,25.395)
\lineto(630.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.351,30.135)
\lineto(637.351,30.559)
\curveto(637.351,30.584)(637.362,30.613)(637.382,30.644)
\lineto(639.835,33.358)
\curveto(640.205,33.759)(640.506,34.096)(640.737,34.369)
\curveto(640.969,34.641)(641.197,34.955)(641.424,35.310)
\curveto(641.650,35.664)(641.827,36.024)(641.956,36.389)
\curveto(642.090,36.760)(642.156,37.150)(642.156,37.562)
\curveto(642.156,37.994)(642.077,38.405)(641.917,38.796)
\curveto(641.758,39.192)(641.519,39.508)(641.200,39.744)
\curveto(640.886,39.981)(640.506,40.099)(640.059,40.099)
\curveto(639.601,40.099)(639.190,39.960)(638.825,39.683)
\curveto(638.459,39.410)(638.202,39.055)(638.053,38.618)
\curveto(638.094,38.629)(638.151,38.634)(638.223,38.634)
\curveto(638.459,38.634)(638.660,38.554)(638.825,38.395)
\curveto(638.994,38.235)(639.079,38.030)(639.079,37.778)
\curveto(639.079,37.536)(638.994,37.330)(638.825,37.161)
\curveto(638.660,36.996)(638.459,36.914)(638.223,36.914)
\curveto(637.976,36.914)(637.768,36.999)(637.598,37.168)
\curveto(637.434,37.343)(637.351,37.546)(637.351,37.778)
\curveto(637.351,38.174)(637.426,38.544)(637.575,38.888)
\curveto(637.724,39.238)(637.938,39.546)(638.215,39.814)
\curveto(638.498,40.086)(638.814,40.295)(639.164,40.439)
\curveto(639.519,40.583)(639.894,40.655)(640.290,40.655)
\curveto(640.892,40.655)(641.452,40.526)(641.971,40.269)
\curveto(642.491,40.017)(642.902,39.657)(643.205,39.189)
\curveto(643.509,38.726)(643.660,38.184)(643.660,37.562)
\curveto(643.660,37.104)(643.560,36.670)(643.360,36.258)
\curveto(643.159,35.847)(642.902,35.472)(642.588,35.132)
\curveto(642.275,34.798)(641.874,34.418)(641.385,33.991)
\curveto(640.897,33.564)(640.575,33.279)(640.421,33.135)
\lineto(638.632,31.415)
\lineto(640.151,31.415)
\curveto(640.897,31.415)(641.519,31.420)(642.018,31.430)
\curveto(642.521,31.446)(642.789,31.466)(642.820,31.492)
\curveto(642.943,31.626)(643.069,32.112)(643.198,32.950)
\lineto(643.660,32.950)
\lineto(643.213,30.135)
\lineto(637.351,30.135)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.506,45.395)
\lineto(690.506,45.395)
\lineto(690.506,25.395)
\lineto(670.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(670.506,45.395)
\lineto(690.506,45.395)
\lineto(690.506,25.395)
\lineto(670.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.351,30.135)
\lineto(677.351,30.559)
\curveto(677.351,30.584)(677.362,30.613)(677.382,30.644)
\lineto(679.835,33.358)
\curveto(680.205,33.759)(680.506,34.096)(680.737,34.369)
\curveto(680.969,34.641)(681.197,34.955)(681.424,35.310)
\curveto(681.650,35.664)(681.827,36.024)(681.956,36.389)
\curveto(682.090,36.760)(682.156,37.150)(682.156,37.562)
\curveto(682.156,37.994)(682.077,38.405)(681.917,38.796)
\curveto(681.758,39.192)(681.519,39.508)(681.200,39.744)
\curveto(680.886,39.981)(680.506,40.099)(680.059,40.099)
\curveto(679.601,40.099)(679.190,39.960)(678.825,39.683)
\curveto(678.459,39.410)(678.202,39.055)(678.053,38.618)
\curveto(678.094,38.629)(678.151,38.634)(678.223,38.634)
\curveto(678.459,38.634)(678.660,38.554)(678.825,38.395)
\curveto(678.994,38.235)(679.079,38.030)(679.079,37.778)
\curveto(679.079,37.536)(678.994,37.330)(678.825,37.161)
\curveto(678.660,36.996)(678.459,36.914)(678.223,36.914)
\curveto(677.976,36.914)(677.768,36.999)(677.598,37.168)
\curveto(677.434,37.343)(677.351,37.546)(677.351,37.778)
\curveto(677.351,38.174)(677.426,38.544)(677.575,38.888)
\curveto(677.724,39.238)(677.938,39.546)(678.215,39.814)
\curveto(678.498,40.086)(678.814,40.295)(679.164,40.439)
\curveto(679.519,40.583)(679.894,40.655)(680.290,40.655)
\curveto(680.892,40.655)(681.452,40.526)(681.971,40.269)
\curveto(682.491,40.017)(682.902,39.657)(683.205,39.189)
\curveto(683.509,38.726)(683.660,38.184)(683.660,37.562)
\curveto(683.660,37.104)(683.560,36.670)(683.360,36.258)
\curveto(683.159,35.847)(682.902,35.472)(682.588,35.132)
\curveto(682.275,34.798)(681.874,34.418)(681.385,33.991)
\curveto(680.897,33.564)(680.575,33.279)(680.421,33.135)
\lineto(678.632,31.415)
\lineto(680.151,31.415)
\curveto(680.897,31.415)(681.519,31.420)(682.018,31.430)
\curveto(682.521,31.446)(682.789,31.466)(682.820,31.492)
\curveto(682.943,31.626)(683.069,32.112)(683.198,32.950)
\lineto(683.660,32.950)
\lineto(683.213,30.135)
\lineto(677.351,30.135)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.506,45.395)
\lineto(730.506,45.395)
\lineto(730.506,25.395)
\lineto(710.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(710.506,45.395)
\lineto(730.506,45.395)
\lineto(730.506,25.395)
\lineto(710.506,25.395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.351,30.135)
\lineto(717.351,30.559)
\curveto(717.351,30.584)(717.362,30.613)(717.382,30.644)
\lineto(719.835,33.358)
\curveto(720.205,33.759)(720.506,34.096)(720.737,34.369)
\curveto(720.969,34.641)(721.197,34.955)(721.424,35.310)
\curveto(721.650,35.664)(721.827,36.024)(721.956,36.389)
\curveto(722.090,36.760)(722.156,37.150)(722.156,37.562)
\curveto(722.156,37.994)(722.077,38.405)(721.917,38.796)
\curveto(721.758,39.192)(721.519,39.508)(721.200,39.744)
\curveto(720.886,39.981)(720.506,40.099)(720.059,40.099)
\curveto(719.601,40.099)(719.190,39.960)(718.825,39.683)
\curveto(718.459,39.410)(718.202,39.055)(718.053,38.618)
\curveto(718.094,38.629)(718.151,38.634)(718.223,38.634)
\curveto(718.459,38.634)(718.660,38.554)(718.825,38.395)
\curveto(718.994,38.235)(719.079,38.030)(719.079,37.778)
\curveto(719.079,37.536)(718.994,37.330)(718.825,37.161)
\curveto(718.660,36.996)(718.459,36.914)(718.223,36.914)
\curveto(717.976,36.914)(717.768,36.999)(717.598,37.168)
\curveto(717.434,37.343)(717.351,37.546)(717.351,37.778)
\curveto(717.351,38.174)(717.426,38.544)(717.575,38.888)
\curveto(717.724,39.238)(717.938,39.546)(718.215,39.814)
\curveto(718.498,40.086)(718.814,40.295)(719.164,40.439)
\curveto(719.519,40.583)(719.894,40.655)(720.290,40.655)
\curveto(720.892,40.655)(721.452,40.526)(721.971,40.269)
\curveto(722.491,40.017)(722.902,39.657)(723.205,39.189)
\curveto(723.509,38.726)(723.660,38.184)(723.660,37.562)
\curveto(723.660,37.104)(723.560,36.670)(723.360,36.258)
\curveto(723.159,35.847)(722.902,35.472)(722.588,35.132)
\curveto(722.275,34.798)(721.874,34.418)(721.385,33.991)
\curveto(720.897,33.564)(720.575,33.279)(720.421,33.135)
\lineto(718.632,31.415)
\lineto(720.151,31.415)
\curveto(720.897,31.415)(721.519,31.420)(722.018,31.430)
\curveto(722.521,31.446)(722.789,31.466)(722.820,31.492)
\curveto(722.943,31.626)(723.069,32.112)(723.198,32.950)
\lineto(723.660,32.950)
\lineto(723.213,30.135)
\lineto(717.351,30.135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.911,0.395)
\lineto(476.911,0.878)
\curveto(476.911,0.908)(476.923,0.940)(476.946,0.975)
\lineto(479.741,4.069)
\curveto(480.163,4.526)(480.506,4.910)(480.770,5.220)
\curveto(481.033,5.531)(481.294,5.888)(481.552,6.292)
\curveto(481.810,6.697)(482.012,7.107)(482.158,7.523)
\curveto(482.311,7.945)(482.387,8.390)(482.387,8.859)
\curveto(482.387,9.351)(482.296,9.820)(482.114,10.265)
\curveto(481.933,10.716)(481.660,11.077)(481.297,11.346)
\curveto(480.939,11.616)(480.506,11.750)(479.996,11.750)
\curveto(479.475,11.750)(479.006,11.592)(478.590,11.276)
\curveto(478.174,10.965)(477.881,10.561)(477.711,10.063)
\curveto(477.758,10.075)(477.822,10.081)(477.904,10.081)
\curveto(478.174,10.081)(478.402,9.990)(478.590,9.808)
\curveto(478.783,9.626)(478.880,9.392)(478.880,9.105)
\curveto(478.880,8.830)(478.783,8.595)(478.590,8.402)
\curveto(478.402,8.214)(478.174,8.121)(477.904,8.121)
\curveto(477.623,8.121)(477.386,8.217)(477.192,8.411)
\curveto(477.005,8.610)(476.911,8.841)(476.911,9.105)
\curveto(476.911,9.556)(476.996,9.978)(477.166,10.371)
\curveto(477.336,10.769)(477.579,11.121)(477.896,11.425)
\curveto(478.218,11.736)(478.578,11.973)(478.977,12.137)
\curveto(479.381,12.301)(479.809,12.383)(480.260,12.383)
\curveto(480.945,12.383)(481.584,12.237)(482.176,11.944)
\curveto(482.768,11.657)(483.236,11.247)(483.582,10.713)
\curveto(483.928,10.186)(484.101,9.568)(484.101,8.859)
\curveto(484.101,8.337)(483.986,7.842)(483.758,7.374)
\curveto(483.529,6.905)(483.236,6.477)(482.879,6.090)
\curveto(482.522,5.709)(482.064,5.276)(481.508,4.790)
\curveto(480.951,4.303)(480.585,3.978)(480.409,3.814)
\lineto(478.370,1.854)
\lineto(480.102,1.854)
\curveto(480.951,1.854)(481.660,1.860)(482.229,1.872)
\curveto(482.803,1.889)(483.107,1.913)(483.143,1.942)
\curveto(483.283,2.094)(483.427,2.648)(483.573,3.603)
\lineto(484.101,3.603)
\lineto(483.591,0.395)
\lineto(476.911,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.729,1.784)
\curveto(518.010,1.374)(518.388,1.069)(518.862,0.870)
\curveto(519.337,0.670)(519.847,0.571)(520.392,0.571)
\curveto(521.089,0.571)(521.584,0.867)(521.877,1.458)
\curveto(522.170,2.056)(522.316,2.733)(522.316,3.489)
\curveto(522.316,3.829)(522.284,4.168)(522.220,4.508)
\curveto(522.161,4.848)(522.059,5.165)(521.912,5.457)
\curveto(521.766,5.750)(521.564,5.985)(521.306,6.161)
\curveto(521.054,6.336)(520.743,6.424)(520.374,6.424)
\lineto(519.179,6.424)
\curveto(519.073,6.424)(519.021,6.480)(519.021,6.591)
\lineto(519.021,6.749)
\curveto(519.021,6.843)(519.073,6.890)(519.179,6.890)
\lineto(520.172,6.969)
\curveto(520.594,6.969)(520.942,7.127)(521.218,7.444)
\curveto(521.499,7.760)(521.704,8.144)(521.833,8.595)
\curveto(521.962,9.052)(522.026,9.486)(522.026,9.896)
\curveto(522.026,10.470)(521.892,10.942)(521.622,11.311)
\curveto(521.353,11.680)(520.942,11.865)(520.392,11.865)
\curveto(519.935,11.865)(519.498,11.777)(519.082,11.601)
\curveto(518.666,11.431)(518.335,11.170)(518.089,10.819)
\curveto(518.112,10.825)(518.133,10.828)(518.150,10.828)
\curveto(518.168,10.833)(518.189,10.836)(518.212,10.836)
\curveto(518.481,10.836)(518.707,10.743)(518.889,10.555)
\curveto(519.070,10.368)(519.161,10.142)(519.161,9.878)
\curveto(519.161,9.621)(519.070,9.398)(518.889,9.210)
\curveto(518.707,9.023)(518.481,8.929)(518.212,8.929)
\curveto(517.948,8.929)(517.723,9.023)(517.535,9.210)
\curveto(517.348,9.398)(517.254,9.621)(517.254,9.878)
\curveto(517.254,10.394)(517.409,10.842)(517.720,11.223)
\curveto(518.030,11.604)(518.429,11.891)(518.915,12.084)
\curveto(519.407,12.284)(519.899,12.383)(520.392,12.383)
\curveto(520.755,12.383)(521.139,12.328)(521.543,12.216)
\curveto(521.947,12.111)(522.314,11.956)(522.642,11.750)
\curveto(522.970,11.551)(523.236,11.293)(523.441,10.977)
\curveto(523.652,10.661)(523.758,10.300)(523.758,9.896)
\curveto(523.758,9.392)(523.644,8.926)(523.415,8.499)
\curveto(523.192,8.071)(522.885,7.702)(522.492,7.391)
\curveto(522.100,7.081)(521.669,6.849)(521.200,6.697)
\curveto(521.722,6.597)(522.217,6.401)(522.686,6.108)
\curveto(523.154,5.815)(523.529,5.440)(523.811,4.983)
\curveto(524.098,4.526)(524.241,4.034)(524.241,3.506)
\curveto(524.241,2.844)(524.060,2.244)(523.696,1.705)
\curveto(523.333,1.171)(522.856,0.752)(522.264,0.448)
\curveto(521.672,0.149)(521.048,-0.000)(520.392,-0.000)
\curveto(519.829,-0.000)(519.264,0.108)(518.695,0.325)
\curveto(518.133,0.536)(517.670,0.855)(517.307,1.283)
\curveto(516.949,1.710)(516.771,2.223)(516.771,2.821)
\curveto(516.771,3.120)(516.870,3.369)(517.069,3.568)
\curveto(517.269,3.767)(517.518,3.867)(517.816,3.867)
\curveto(518.010,3.867)(518.186,3.820)(518.344,3.726)
\curveto(518.508,3.638)(518.634,3.512)(518.722,3.348)
\curveto(518.815,3.184)(518.862,3.008)(518.862,2.821)
\curveto(518.862,2.528)(518.760,2.282)(518.555,2.082)
\curveto(518.350,1.883)(518.104,1.784)(517.816,1.784)
\lineto(517.729,1.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.606,0.395)
\lineto(557.606,1.028)
\curveto(559.106,1.028)(559.856,1.218)(559.856,1.599)
\lineto(559.856,11.047)
\curveto(559.234,10.748)(558.449,10.599)(557.500,10.599)
\lineto(557.500,11.232)
\curveto(558.971,11.232)(560.081,11.616)(560.831,12.383)
\lineto(561.086,12.383)
\curveto(561.127,12.383)(561.165,12.366)(561.200,12.331)
\curveto(561.241,12.301)(561.262,12.266)(561.262,12.225)
\lineto(561.262,1.599)
\curveto(561.262,1.218)(562.012,1.028)(563.512,1.028)
\lineto(563.512,0.395)
\lineto(557.606,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.606,0.395)
\lineto(597.606,1.028)
\curveto(599.106,1.028)(599.856,1.218)(599.856,1.599)
\lineto(599.856,11.047)
\curveto(599.234,10.748)(598.449,10.599)(597.500,10.599)
\lineto(597.500,11.232)
\curveto(598.971,11.232)(600.081,11.616)(600.831,12.383)
\lineto(601.086,12.383)
\curveto(601.127,12.383)(601.165,12.366)(601.200,12.331)
\curveto(601.241,12.301)(601.262,12.266)(601.262,12.225)
\lineto(601.262,1.599)
\curveto(601.262,1.218)(602.012,1.028)(603.512,1.028)
\lineto(603.512,0.395)
\lineto(597.606,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.729,1.784)
\curveto(678.010,1.374)(678.388,1.069)(678.862,0.870)
\curveto(679.337,0.670)(679.847,0.571)(680.392,0.571)
\curveto(681.089,0.571)(681.584,0.867)(681.877,1.458)
\curveto(682.170,2.056)(682.316,2.733)(682.316,3.489)
\curveto(682.316,3.829)(682.284,4.168)(682.220,4.508)
\curveto(682.161,4.848)(682.059,5.165)(681.912,5.457)
\curveto(681.766,5.750)(681.564,5.985)(681.306,6.161)
\curveto(681.054,6.336)(680.743,6.424)(680.374,6.424)
\lineto(679.179,6.424)
\curveto(679.073,6.424)(679.021,6.480)(679.021,6.591)
\lineto(679.021,6.749)
\curveto(679.021,6.843)(679.073,6.890)(679.179,6.890)
\lineto(680.172,6.969)
\curveto(680.594,6.969)(680.942,7.127)(681.218,7.444)
\curveto(681.499,7.760)(681.704,8.144)(681.833,8.595)
\curveto(681.962,9.052)(682.026,9.486)(682.026,9.896)
\curveto(682.026,10.470)(681.892,10.942)(681.622,11.311)
\curveto(681.353,11.680)(680.942,11.865)(680.392,11.865)
\curveto(679.935,11.865)(679.498,11.777)(679.082,11.601)
\curveto(678.666,11.431)(678.335,11.170)(678.089,10.819)
\curveto(678.112,10.825)(678.133,10.828)(678.150,10.828)
\curveto(678.168,10.833)(678.189,10.836)(678.212,10.836)
\curveto(678.481,10.836)(678.707,10.743)(678.889,10.555)
\curveto(679.070,10.368)(679.161,10.142)(679.161,9.878)
\curveto(679.161,9.621)(679.070,9.398)(678.889,9.210)
\curveto(678.707,9.023)(678.481,8.929)(678.212,8.929)
\curveto(677.948,8.929)(677.723,9.023)(677.535,9.210)
\curveto(677.348,9.398)(677.254,9.621)(677.254,9.878)
\curveto(677.254,10.394)(677.409,10.842)(677.720,11.223)
\curveto(678.030,11.604)(678.429,11.891)(678.915,12.084)
\curveto(679.407,12.284)(679.899,12.383)(680.392,12.383)
\curveto(680.755,12.383)(681.139,12.328)(681.543,12.216)
\curveto(681.947,12.111)(682.314,11.956)(682.642,11.750)
\curveto(682.970,11.551)(683.236,11.293)(683.441,10.977)
\curveto(683.652,10.661)(683.758,10.300)(683.758,9.896)
\curveto(683.758,9.392)(683.644,8.926)(683.415,8.499)
\curveto(683.192,8.071)(682.885,7.702)(682.492,7.391)
\curveto(682.100,7.081)(681.669,6.849)(681.200,6.697)
\curveto(681.722,6.597)(682.217,6.401)(682.686,6.108)
\curveto(683.154,5.815)(683.529,5.440)(683.811,4.983)
\curveto(684.098,4.526)(684.241,4.034)(684.241,3.506)
\curveto(684.241,2.844)(684.060,2.244)(683.696,1.705)
\curveto(683.333,1.171)(682.856,0.752)(682.264,0.448)
\curveto(681.672,0.149)(681.048,-0.000)(680.392,-0.000)
\curveto(679.829,-0.000)(679.264,0.108)(678.695,0.325)
\curveto(678.133,0.536)(677.670,0.855)(677.307,1.283)
\curveto(676.949,1.710)(676.771,2.223)(676.771,2.821)
\curveto(676.771,3.120)(676.870,3.369)(677.069,3.568)
\curveto(677.269,3.767)(677.518,3.867)(677.816,3.867)
\curveto(678.010,3.867)(678.186,3.820)(678.344,3.726)
\curveto(678.508,3.638)(678.634,3.512)(678.722,3.348)
\curveto(678.815,3.184)(678.862,3.008)(678.862,2.821)
\curveto(678.862,2.528)(678.760,2.282)(678.555,2.082)
\curveto(678.350,1.883)(678.104,1.784)(677.816,1.784)
\lineto(677.729,1.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.911,0.395)
\lineto(716.911,0.878)
\curveto(716.911,0.908)(716.923,0.940)(716.946,0.975)
\lineto(719.741,4.069)
\curveto(720.163,4.526)(720.506,4.910)(720.770,5.220)
\curveto(721.033,5.531)(721.294,5.888)(721.552,6.292)
\curveto(721.810,6.697)(722.012,7.107)(722.158,7.523)
\curveto(722.311,7.945)(722.387,8.390)(722.387,8.859)
\curveto(722.387,9.351)(722.296,9.820)(722.114,10.265)
\curveto(721.933,10.716)(721.660,11.077)(721.297,11.346)
\curveto(720.939,11.616)(720.506,11.750)(719.996,11.750)
\curveto(719.475,11.750)(719.006,11.592)(718.590,11.276)
\curveto(718.174,10.965)(717.881,10.561)(717.711,10.063)
\curveto(717.758,10.075)(717.822,10.081)(717.904,10.081)
\curveto(718.174,10.081)(718.402,9.990)(718.590,9.808)
\curveto(718.783,9.626)(718.880,9.392)(718.880,9.105)
\curveto(718.880,8.830)(718.783,8.595)(718.590,8.402)
\curveto(718.402,8.214)(718.174,8.121)(717.904,8.121)
\curveto(717.623,8.121)(717.386,8.217)(717.192,8.411)
\curveto(717.005,8.610)(716.911,8.841)(716.911,9.105)
\curveto(716.911,9.556)(716.996,9.978)(717.166,10.371)
\curveto(717.336,10.769)(717.579,11.121)(717.896,11.425)
\curveto(718.218,11.736)(718.578,11.973)(718.977,12.137)
\curveto(719.381,12.301)(719.809,12.383)(720.260,12.383)
\curveto(720.945,12.383)(721.584,12.237)(722.176,11.944)
\curveto(722.768,11.657)(723.236,11.247)(723.582,10.713)
\curveto(723.928,10.186)(724.101,9.568)(724.101,8.859)
\curveto(724.101,8.337)(723.986,7.842)(723.758,7.374)
\curveto(723.529,6.905)(723.236,6.477)(722.879,6.090)
\curveto(722.522,5.709)(722.064,5.276)(721.508,4.790)
\curveto(720.951,4.303)(720.585,3.978)(720.409,3.814)
\lineto(718.370,1.854)
\lineto(720.102,1.854)
\curveto(720.951,1.854)(721.660,1.860)(722.229,1.872)
\curveto(722.803,1.889)(723.107,1.913)(723.143,1.942)
\curveto(723.283,2.094)(723.427,2.648)(723.573,3.603)
\lineto(724.101,3.603)
\lineto(723.591,0.395)
\lineto(716.911,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.911,0.395)
\lineto(636.911,0.878)
\curveto(636.911,0.908)(636.923,0.940)(636.946,0.975)
\lineto(639.741,4.069)
\curveto(640.163,4.526)(640.506,4.910)(640.770,5.220)
\curveto(641.033,5.531)(641.294,5.888)(641.552,6.292)
\curveto(641.810,6.697)(642.012,7.107)(642.158,7.523)
\curveto(642.311,7.945)(642.387,8.390)(642.387,8.859)
\curveto(642.387,9.351)(642.296,9.820)(642.114,10.265)
\curveto(641.933,10.716)(641.660,11.077)(641.297,11.346)
\curveto(640.939,11.616)(640.506,11.750)(639.996,11.750)
\curveto(639.475,11.750)(639.006,11.592)(638.590,11.276)
\curveto(638.174,10.965)(637.881,10.561)(637.711,10.063)
\curveto(637.758,10.075)(637.822,10.081)(637.904,10.081)
\curveto(638.174,10.081)(638.402,9.990)(638.590,9.808)
\curveto(638.783,9.626)(638.880,9.392)(638.880,9.105)
\curveto(638.880,8.830)(638.783,8.595)(638.590,8.402)
\curveto(638.402,8.214)(638.174,8.121)(637.904,8.121)
\curveto(637.623,8.121)(637.386,8.217)(637.192,8.411)
\curveto(637.005,8.610)(636.911,8.841)(636.911,9.105)
\curveto(636.911,9.556)(636.996,9.978)(637.166,10.371)
\curveto(637.336,10.769)(637.579,11.121)(637.896,11.425)
\curveto(638.218,11.736)(638.578,11.973)(638.977,12.137)
\curveto(639.381,12.301)(639.809,12.383)(640.260,12.383)
\curveto(640.945,12.383)(641.584,12.237)(642.176,11.944)
\curveto(642.768,11.657)(643.236,11.247)(643.582,10.713)
\curveto(643.928,10.186)(644.101,9.568)(644.101,8.859)
\curveto(644.101,8.337)(643.986,7.842)(643.758,7.374)
\curveto(643.529,6.905)(643.236,6.477)(642.879,6.090)
\curveto(642.522,5.709)(642.064,5.276)(641.508,4.790)
\curveto(640.951,4.303)(640.585,3.978)(640.409,3.814)
\lineto(638.370,1.854)
\lineto(640.102,1.854)
\curveto(640.951,1.854)(641.660,1.860)(642.229,1.872)
\curveto(642.803,1.889)(643.107,1.913)(643.143,1.942)
\curveto(643.283,2.094)(643.427,2.648)(643.573,3.603)
\lineto(644.101,3.603)
\lineto(643.591,0.395)
\lineto(636.911,0.395)
}
}
\end{pspicture}


==> diagrams/example-sorting-tot-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-265.454](724.095,540.909)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,520.394)
\lineto(0.501,540.394)
\lineto(0.501,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,520.394)
\lineto(40.501,540.394)
\lineto(40.501,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,520.394)
\lineto(80.501,540.394)
\lineto(80.501,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,520.394)
\lineto(120.501,540.394)
\lineto(120.501,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,540.394)
\lineto(240.501,520.394)
\lineto(240.501,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,520.394)
\lineto(200.501,540.394)
\lineto(200.501,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,520.394)
\lineto(160.501,540.394)
\lineto(160.501,540.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,480.395)
\lineto(40.501,520.395)
\lineto(40.501,520.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,500.395)
\lineto(20.501,500.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,520.395)
\curveto(0.501,509.349)(9.455,500.395)(20.501,500.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,480.394)
\lineto(80.501,520.394)
\lineto(80.501,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,500.394)
\lineto(60.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,480.394)
\lineto(120.501,520.394)
\lineto(120.501,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,500.394)
\lineto(100.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,440.394)
\lineto(80.501,480.394)
\lineto(80.501,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,440.394)
\lineto(120.501,480.394)
\lineto(120.501,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,480.395)
\curveto(40.501,469.349)(49.455,460.395)(60.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.394)
\lineto(120.501,440.394)
\lineto(120.501,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,420.394)
\lineto(100.501,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,440.395)
\curveto(80.501,429.349)(89.455,420.395)(100.501,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,480.394)
\lineto(240.501,520.394)
\lineto(240.501,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,500.394)
\lineto(220.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,480.394)
\lineto(200.501,520.394)
\lineto(200.501,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,500.394)
\lineto(180.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,480.394)
\lineto(160.501,520.394)
\lineto(160.501,520.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,500.394)
\lineto(140.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,440.394)
\lineto(240.501,480.394)
\lineto(240.501,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,440.394)
\lineto(200.501,480.394)
\lineto(200.501,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,440.394)
\lineto(160.501,480.394)
\lineto(160.501,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,400.394)
\lineto(240.501,440.394)
\lineto(240.501,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,420.394)
\lineto(220.501,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,400.395)
\lineto(200.501,440.395)
\lineto(200.501,440.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,420.394)
\lineto(180.501,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,400.395)
\lineto(160.501,440.395)
\lineto(160.501,440.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,420.394)
\lineto(140.501,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,420.394)
\lineto(260.501,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,460.394)
\lineto(260.501,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(294.786,500.394)
\lineto(260.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,420.394)
\lineto(294.786,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,420.394)
\lineto(329.072,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,460.394)
\lineto(294.786,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(329.072,500.394)
\lineto(294.786,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,500.394)
\lineto(329.072,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,460.394)
\lineto(329.072,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,460.394)
\lineto(380.501,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,500.394)
\lineto(380.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,500.394)
\lineto(420.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,400.395)
\curveto(400.501,411.441)(391.546,420.395)(380.501,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,440.395)
\curveto(440.501,451.441)(431.546,460.395)(420.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,480.395)
\curveto(480.501,491.441)(471.546,500.395)(460.501,500.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,378.965)
\lineto(400.501,400.394)
\lineto(400.501,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,400.394)
\lineto(440.501,440.394)
\lineto(440.501,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,440.394)
\lineto(480.501,480.394)
\lineto(480.501,480.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,355.117)
\lineto(400.501,378.964)
\lineto(400.501,378.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,291.522)
\lineto(400.501,355.117)
\lineto(400.501,355.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,378.965)
\lineto(440.501,400.394)
\lineto(440.501,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,400.394)
\lineto(480.501,440.394)
\lineto(480.501,440.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,378.965)
\lineto(480.501,400.394)
\lineto(480.501,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,355.117)
\lineto(440.501,378.964)
\lineto(440.501,378.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,291.522)
\lineto(440.501,355.117)
\lineto(440.501,355.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,355.117)
\lineto(480.501,378.964)
\lineto(480.501,378.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,291.522)
\lineto(480.501,355.117)
\lineto(480.501,355.117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,280.393)
\lineto(400.501,291.522)
\lineto(400.501,291.522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,280.393)
\lineto(440.501,291.522)
\lineto(440.501,291.522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,280.393)
\lineto(480.501,291.522)
\lineto(480.501,291.522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,420.394)
\lineto(380.501,420.394)
\lineto(380.501,420.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,460.394)
\lineto(380.501,460.394)
\lineto(380.501,460.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(363.358,500.394)
\lineto(380.501,500.394)
\lineto(380.501,500.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,280.395)
\curveto(280.501,291.441)(271.546,300.395)(260.501,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,360.395)
\lineto(160.501,400.395)
\lineto(160.501,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,380.395)
\lineto(140.501,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,360.395)
\lineto(200.501,400.395)
\lineto(200.501,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,380.394)
\lineto(180.501,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,360.394)
\lineto(240.501,400.394)
\lineto(240.501,400.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,380.394)
\lineto(220.501,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,320.394)
\lineto(200.501,360.394)
\lineto(200.501,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,340.394)
\lineto(180.501,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,320.394)
\lineto(240.501,360.394)
\lineto(240.501,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,340.394)
\lineto(220.501,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,360.395)
\curveto(160.501,349.349)(169.455,340.395)(180.501,340.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.394)
\lineto(240.501,320.394)
\lineto(240.501,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,320.395)
\curveto(200.501,309.349)(209.455,300.395)(220.501,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,340.394)
\lineto(260.501,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,380.394)
\lineto(260.501,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,380.394)
\lineto(300.501,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,320.395)
\curveto(320.501,331.441)(311.546,340.395)(300.501,340.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,360.395)
\curveto(360.501,371.441)(351.546,380.395)(340.501,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,280.394)
\lineto(320.501,320.394)
\lineto(320.501,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,320.394)
\lineto(360.501,360.394)
\lineto(360.501,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,280.394)
\lineto(360.501,320.394)
\lineto(360.501,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,400.395)
\curveto(120.501,389.349)(129.455,380.395)(140.501,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,240.394)
\lineto(280.501,280.394)
\lineto(280.501,280.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,280.394)
\curveto(240.501,269.348)(249.455,260.394)(260.501,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,240.393)
\lineto(320.501,280.393)
\lineto(320.501,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,240.393)
\lineto(360.501,280.393)
\lineto(360.501,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,200.393)
\lineto(320.501,240.393)
\lineto(320.501,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,200.393)
\lineto(360.501,240.393)
\lineto(360.501,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,240.394)
\curveto(280.501,229.348)(289.455,220.394)(300.501,220.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.393)
\lineto(360.501,200.393)
\lineto(360.501,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.501,200.394)
\curveto(320.501,189.348)(329.455,180.394)(340.501,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,240.393)
\lineto(480.501,280.393)
\lineto(480.501,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,240.393)
\lineto(440.501,280.393)
\lineto(440.501,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,240.393)
\lineto(400.501,280.393)
\lineto(400.501,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,200.393)
\lineto(480.501,240.393)
\lineto(480.501,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,200.393)
\lineto(440.501,240.393)
\lineto(440.501,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,200.393)
\lineto(400.501,240.393)
\lineto(400.501,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,160.393)
\lineto(480.501,200.393)
\lineto(480.501,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,160.394)
\lineto(440.501,200.394)
\lineto(440.501,200.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,160.394)
\lineto(400.501,200.394)
\lineto(400.501,200.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,180.393)
\lineto(500.501,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,220.393)
\lineto(500.501,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(534.786,260.393)
\lineto(500.501,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,180.393)
\lineto(534.786,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,180.393)
\lineto(569.072,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,220.393)
\lineto(534.786,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(569.072,260.393)
\lineto(534.786,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,260.393)
\lineto(569.072,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,220.393)
\lineto(569.072,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,220.393)
\lineto(620.501,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(660.501,260.393)
\lineto(620.501,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(700.501,260.393)
\lineto(660.501,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,160.394)
\curveto(640.501,171.440)(631.546,180.394)(620.501,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,200.394)
\curveto(680.501,211.440)(671.546,220.394)(660.501,220.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,240.394)
\curveto(720.501,251.440)(711.546,260.394)(700.501,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,138.964)
\lineto(640.501,160.393)
\lineto(640.501,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,160.393)
\lineto(680.501,200.393)
\lineto(680.501,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,200.393)
\lineto(720.501,240.393)
\lineto(720.501,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,117.536)
\lineto(640.501,138.964)
\lineto(640.501,138.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,60.393)
\lineto(640.501,117.536)
\lineto(640.501,117.536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,138.964)
\lineto(680.501,160.393)
\lineto(680.501,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,160.393)
\lineto(720.501,200.393)
\lineto(720.501,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,138.964)
\lineto(720.501,160.393)
\lineto(720.501,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,117.536)
\lineto(680.501,138.964)
\lineto(680.501,138.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,60.393)
\lineto(680.501,117.536)
\lineto(680.501,117.536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,117.536)
\lineto(720.501,138.964)
\lineto(720.501,138.964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,60.393)
\lineto(720.501,117.536)
\lineto(720.501,117.536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(640.501,20.393)
\lineto(640.501,60.393)
\lineto(640.501,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(680.501,20.393)
\lineto(680.501,60.393)
\lineto(680.501,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(720.501,20.393)
\lineto(720.501,60.393)
\lineto(720.501,60.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,180.393)
\lineto(620.501,180.393)
\lineto(620.501,180.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,220.393)
\lineto(620.501,220.393)
\lineto(620.501,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(603.358,260.393)
\lineto(620.501,260.393)
\lineto(620.501,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,20.393)
\lineto(520.501,40.393)
\lineto(520.501,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.501,40.394)
\curveto(520.501,51.440)(511.546,60.394)(500.501,60.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,120.394)
\lineto(400.501,160.394)
\lineto(400.501,160.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,140.394)
\lineto(380.501,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,120.394)
\lineto(440.501,160.394)
\lineto(440.501,160.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,120.393)
\lineto(480.501,160.393)
\lineto(480.501,160.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,140.393)
\lineto(460.501,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.393)
\lineto(440.501,120.393)
\lineto(440.501,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,80.393)
\lineto(480.501,120.393)
\lineto(480.501,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,100.393)
\lineto(460.501,100.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.501,120.394)
\curveto(400.501,109.348)(409.455,100.394)(420.501,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,40.393)
\lineto(480.501,80.393)
\lineto(480.501,80.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.501,80.394)
\curveto(440.501,69.348)(449.455,60.394)(460.501,60.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,100.393)
\lineto(500.501,100.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.501,140.393)
\lineto(500.501,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.501,140.393)
\lineto(540.501,140.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,80.394)
\curveto(560.501,91.440)(551.546,100.394)(540.501,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,120.394)
\curveto(600.501,131.440)(591.546,140.394)(580.501,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,40.393)
\lineto(560.501,80.393)
\lineto(560.501,80.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,80.393)
\lineto(600.501,120.393)
\lineto(600.501,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,40.393)
\lineto(600.501,80.393)
\lineto(600.501,80.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.501,20.393)
\lineto(560.501,40.393)
\lineto(560.501,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.501,20.393)
\lineto(600.501,40.393)
\lineto(600.501,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.501,20.393)
\lineto(480.501,40.393)
\lineto(480.501,40.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.501,160.394)
\curveto(360.501,149.348)(369.455,140.394)(380.501,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.906,0.395)
\lineto(476.906,0.878)
\curveto(476.906,0.908)(476.918,0.940)(476.941,0.975)
\lineto(479.736,4.069)
\curveto(480.158,4.526)(480.501,4.910)(480.764,5.220)
\curveto(481.028,5.531)(481.289,5.888)(481.547,6.292)
\curveto(481.804,6.697)(482.007,7.107)(482.153,7.523)
\curveto(482.305,7.945)(482.382,8.390)(482.382,8.859)
\curveto(482.382,9.351)(482.291,9.820)(482.109,10.265)
\curveto(481.927,10.716)(481.655,11.077)(481.292,11.346)
\curveto(480.934,11.616)(480.501,11.750)(479.991,11.750)
\curveto(479.469,11.750)(479.001,11.592)(478.585,11.276)
\curveto(478.169,10.965)(477.876,10.561)(477.706,10.063)
\curveto(477.753,10.075)(477.817,10.081)(477.899,10.081)
\curveto(478.169,10.081)(478.397,9.990)(478.585,9.808)
\curveto(478.778,9.626)(478.875,9.392)(478.875,9.105)
\curveto(478.875,8.830)(478.778,8.595)(478.585,8.402)
\curveto(478.397,8.214)(478.169,8.121)(477.899,8.121)
\curveto(477.618,8.121)(477.381,8.217)(477.187,8.411)
\curveto(477.000,8.610)(476.906,8.841)(476.906,9.105)
\curveto(476.906,9.556)(476.991,9.978)(477.161,10.371)
\curveto(477.331,10.769)(477.574,11.121)(477.890,11.425)
\curveto(478.213,11.736)(478.573,11.973)(478.971,12.137)
\curveto(479.376,12.301)(479.803,12.383)(480.255,12.383)
\curveto(480.940,12.383)(481.579,12.237)(482.171,11.944)
\curveto(482.762,11.657)(483.231,11.247)(483.577,10.713)
\curveto(483.923,10.186)(484.095,9.568)(484.095,8.859)
\curveto(484.095,8.337)(483.981,7.842)(483.753,7.374)
\curveto(483.524,6.905)(483.231,6.477)(482.874,6.090)
\curveto(482.516,5.709)(482.059,5.276)(481.503,4.790)
\curveto(480.946,4.303)(480.580,3.978)(480.404,3.814)
\lineto(478.365,1.854)
\lineto(480.096,1.854)
\curveto(480.946,1.854)(481.655,1.860)(482.223,1.872)
\curveto(482.798,1.889)(483.102,1.913)(483.137,1.942)
\curveto(483.278,2.094)(483.422,2.648)(483.568,3.603)
\lineto(484.095,3.603)
\lineto(483.586,0.395)
\lineto(476.906,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.723,1.784)
\curveto(518.005,1.374)(518.383,1.069)(518.857,0.870)
\curveto(519.332,0.670)(519.842,0.571)(520.386,0.571)
\curveto(521.084,0.571)(521.579,0.867)(521.872,1.458)
\curveto(522.165,2.056)(522.311,2.733)(522.311,3.489)
\curveto(522.311,3.829)(522.279,4.168)(522.215,4.508)
\curveto(522.156,4.848)(522.053,5.165)(521.907,5.458)
\curveto(521.761,5.750)(521.558,5.985)(521.301,6.161)
\curveto(521.049,6.336)(520.738,6.424)(520.369,6.424)
\lineto(519.174,6.424)
\curveto(519.068,6.424)(519.015,6.480)(519.015,6.591)
\lineto(519.015,6.750)
\curveto(519.015,6.843)(519.068,6.890)(519.174,6.890)
\lineto(520.167,6.969)
\curveto(520.589,6.969)(520.937,7.127)(521.213,7.444)
\curveto(521.494,7.760)(521.699,8.144)(521.828,8.595)
\curveto(521.957,9.052)(522.021,9.486)(522.021,9.896)
\curveto(522.021,10.470)(521.886,10.942)(521.617,11.311)
\curveto(521.347,11.680)(520.937,11.865)(520.386,11.865)
\curveto(519.929,11.865)(519.493,11.777)(519.077,11.601)
\curveto(518.661,11.431)(518.330,11.170)(518.084,10.819)
\curveto(518.107,10.825)(518.128,10.828)(518.145,10.828)
\curveto(518.163,10.833)(518.183,10.836)(518.207,10.836)
\curveto(518.476,10.836)(518.702,10.743)(518.884,10.555)
\curveto(519.065,10.368)(519.156,10.142)(519.156,9.878)
\curveto(519.156,9.621)(519.065,9.398)(518.884,9.210)
\curveto(518.702,9.023)(518.476,8.929)(518.207,8.929)
\curveto(517.943,8.929)(517.718,9.023)(517.530,9.210)
\curveto(517.343,9.398)(517.249,9.621)(517.249,9.878)
\curveto(517.249,10.394)(517.404,10.842)(517.715,11.223)
\curveto(518.025,11.604)(518.424,11.891)(518.910,12.084)
\curveto(519.402,12.284)(519.894,12.383)(520.386,12.383)
\curveto(520.750,12.383)(521.134,12.328)(521.538,12.216)
\curveto(521.942,12.111)(522.308,11.956)(522.636,11.750)
\curveto(522.965,11.551)(523.231,11.293)(523.436,10.977)
\curveto(523.647,10.661)(523.753,10.300)(523.753,9.896)
\curveto(523.753,9.392)(523.638,8.926)(523.410,8.499)
\curveto(523.187,8.071)(522.880,7.702)(522.487,7.391)
\curveto(522.094,7.081)(521.664,6.849)(521.195,6.697)
\curveto(521.717,6.597)(522.212,6.401)(522.680,6.108)
\curveto(523.149,5.815)(523.524,5.440)(523.805,4.983)
\curveto(524.093,4.526)(524.236,4.034)(524.236,3.506)
\curveto(524.236,2.844)(524.054,2.244)(523.691,1.705)
\curveto(523.328,1.171)(522.850,0.752)(522.259,0.448)
\curveto(521.667,0.149)(521.043,0.000)(520.386,0.000)
\curveto(519.824,0.000)(519.259,0.108)(518.690,0.325)
\curveto(518.128,0.536)(517.665,0.855)(517.302,1.283)
\curveto(516.944,1.710)(516.765,2.223)(516.765,2.821)
\curveto(516.765,3.120)(516.865,3.369)(517.064,3.568)
\curveto(517.263,3.767)(517.512,3.867)(517.811,3.867)
\curveto(518.005,3.867)(518.180,3.820)(518.339,3.726)
\curveto(518.503,3.638)(518.629,3.512)(518.717,3.348)
\curveto(518.810,3.184)(518.857,3.008)(518.857,2.821)
\curveto(518.857,2.528)(518.755,2.282)(518.550,2.083)
\curveto(518.344,1.883)(518.098,1.784)(517.811,1.784)
\lineto(517.723,1.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.600,0.395)
\lineto(557.600,1.028)
\curveto(559.100,1.028)(559.850,1.218)(559.850,1.599)
\lineto(559.850,11.047)
\curveto(559.229,10.749)(558.444,10.599)(557.495,10.599)
\lineto(557.495,11.232)
\curveto(558.966,11.232)(560.076,11.616)(560.826,12.383)
\lineto(561.081,12.383)
\curveto(561.122,12.383)(561.160,12.366)(561.195,12.331)
\curveto(561.236,12.301)(561.257,12.266)(561.257,12.225)
\lineto(561.257,1.599)
\curveto(561.257,1.218)(562.007,1.028)(563.507,1.028)
\lineto(563.507,0.395)
\lineto(557.600,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.600,0.395)
\lineto(597.600,1.028)
\curveto(599.100,1.028)(599.850,1.218)(599.850,1.599)
\lineto(599.850,11.047)
\curveto(599.229,10.749)(598.444,10.599)(597.495,10.599)
\lineto(597.495,11.232)
\curveto(598.966,11.232)(600.076,11.616)(600.826,12.383)
\lineto(601.081,12.383)
\curveto(601.122,12.383)(601.160,12.366)(601.195,12.331)
\curveto(601.236,12.301)(601.257,12.266)(601.257,12.225)
\lineto(601.257,1.599)
\curveto(601.257,1.218)(602.007,1.028)(603.507,1.028)
\lineto(603.507,0.395)
\lineto(597.600,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.723,1.784)
\curveto(678.005,1.374)(678.383,1.069)(678.857,0.870)
\curveto(679.332,0.670)(679.842,0.571)(680.386,0.571)
\curveto(681.084,0.571)(681.579,0.867)(681.872,1.458)
\curveto(682.165,2.056)(682.311,2.733)(682.311,3.489)
\curveto(682.311,3.829)(682.279,4.168)(682.215,4.508)
\curveto(682.156,4.848)(682.053,5.165)(681.907,5.458)
\curveto(681.760,5.750)(681.558,5.985)(681.301,6.161)
\curveto(681.049,6.336)(680.738,6.424)(680.369,6.424)
\lineto(679.174,6.424)
\curveto(679.068,6.424)(679.015,6.480)(679.015,6.591)
\lineto(679.015,6.750)
\curveto(679.015,6.843)(679.068,6.890)(679.174,6.890)
\lineto(680.167,6.969)
\curveto(680.589,6.969)(680.937,7.127)(681.213,7.444)
\curveto(681.494,7.760)(681.699,8.144)(681.828,8.595)
\curveto(681.957,9.052)(682.021,9.486)(682.021,9.896)
\curveto(682.021,10.470)(681.886,10.942)(681.617,11.311)
\curveto(681.347,11.680)(680.937,11.865)(680.386,11.865)
\curveto(679.929,11.865)(679.493,11.777)(679.077,11.601)
\curveto(678.661,11.431)(678.330,11.170)(678.084,10.819)
\curveto(678.107,10.825)(678.128,10.828)(678.145,10.828)
\curveto(678.163,10.833)(678.183,10.836)(678.207,10.836)
\curveto(678.476,10.836)(678.702,10.743)(678.884,10.555)
\curveto(679.065,10.368)(679.156,10.142)(679.156,9.878)
\curveto(679.156,9.621)(679.065,9.398)(678.884,9.210)
\curveto(678.702,9.023)(678.476,8.929)(678.207,8.929)
\curveto(677.943,8.929)(677.718,9.023)(677.530,9.210)
\curveto(677.343,9.398)(677.249,9.621)(677.249,9.878)
\curveto(677.249,10.394)(677.404,10.842)(677.715,11.223)
\curveto(678.025,11.604)(678.424,11.891)(678.910,12.084)
\curveto(679.402,12.284)(679.894,12.383)(680.386,12.383)
\curveto(680.750,12.383)(681.134,12.328)(681.538,12.216)
\curveto(681.942,12.111)(682.308,11.956)(682.636,11.750)
\curveto(682.965,11.551)(683.231,11.293)(683.436,10.977)
\curveto(683.647,10.661)(683.753,10.300)(683.753,9.896)
\curveto(683.753,9.392)(683.638,8.926)(683.410,8.499)
\curveto(683.187,8.071)(682.880,7.702)(682.487,7.391)
\curveto(682.094,7.081)(681.664,6.849)(681.195,6.697)
\curveto(681.717,6.597)(682.212,6.401)(682.680,6.108)
\curveto(683.149,5.815)(683.524,5.440)(683.805,4.983)
\curveto(684.093,4.526)(684.236,4.034)(684.236,3.506)
\curveto(684.236,2.844)(684.054,2.244)(683.691,1.705)
\curveto(683.328,1.171)(682.850,0.752)(682.259,0.448)
\curveto(681.667,0.149)(681.043,0.000)(680.386,0.000)
\curveto(679.824,0.000)(679.259,0.108)(678.690,0.325)
\curveto(678.128,0.536)(677.665,0.855)(677.301,1.283)
\curveto(676.944,1.710)(676.765,2.223)(676.765,2.821)
\curveto(676.765,3.120)(676.865,3.369)(677.064,3.568)
\curveto(677.263,3.767)(677.512,3.867)(677.811,3.867)
\curveto(678.005,3.867)(678.180,3.820)(678.339,3.726)
\curveto(678.503,3.638)(678.629,3.512)(678.717,3.348)
\curveto(678.810,3.184)(678.857,3.008)(678.857,2.821)
\curveto(678.857,2.528)(678.755,2.282)(678.550,2.083)
\curveto(678.344,1.883)(678.098,1.784)(677.811,1.784)
\lineto(677.723,1.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.906,0.395)
\lineto(716.906,0.878)
\curveto(716.906,0.908)(716.918,0.940)(716.941,0.975)
\lineto(719.736,4.069)
\curveto(720.158,4.526)(720.501,4.910)(720.764,5.220)
\curveto(721.028,5.531)(721.289,5.888)(721.547,6.292)
\curveto(721.804,6.697)(722.007,7.107)(722.153,7.523)
\curveto(722.305,7.945)(722.382,8.390)(722.382,8.859)
\curveto(722.382,9.351)(722.291,9.820)(722.109,10.265)
\curveto(721.927,10.716)(721.655,11.077)(721.292,11.346)
\curveto(720.934,11.616)(720.501,11.750)(719.991,11.750)
\curveto(719.469,11.750)(719.001,11.592)(718.585,11.276)
\curveto(718.169,10.965)(717.876,10.561)(717.706,10.063)
\curveto(717.753,10.075)(717.817,10.081)(717.899,10.081)
\curveto(718.169,10.081)(718.397,9.990)(718.585,9.808)
\curveto(718.778,9.626)(718.875,9.392)(718.875,9.105)
\curveto(718.875,8.830)(718.778,8.595)(718.585,8.402)
\curveto(718.397,8.214)(718.169,8.121)(717.899,8.121)
\curveto(717.618,8.121)(717.381,8.217)(717.187,8.411)
\curveto(717.000,8.610)(716.906,8.841)(716.906,9.105)
\curveto(716.906,9.556)(716.991,9.978)(717.161,10.371)
\curveto(717.331,10.769)(717.574,11.121)(717.890,11.425)
\curveto(718.213,11.736)(718.573,11.973)(718.971,12.137)
\curveto(719.376,12.301)(719.803,12.383)(720.255,12.383)
\curveto(720.940,12.383)(721.579,12.237)(722.171,11.944)
\curveto(722.762,11.657)(723.231,11.247)(723.577,10.713)
\curveto(723.923,10.186)(724.095,9.568)(724.095,8.859)
\curveto(724.095,8.337)(723.981,7.842)(723.753,7.374)
\curveto(723.524,6.905)(723.231,6.477)(722.874,6.090)
\curveto(722.516,5.709)(722.059,5.276)(721.503,4.790)
\curveto(720.946,4.303)(720.580,3.978)(720.404,3.814)
\lineto(718.365,1.854)
\lineto(720.096,1.854)
\curveto(720.946,1.854)(721.655,1.860)(722.223,1.872)
\curveto(722.798,1.889)(723.102,1.913)(723.137,1.942)
\curveto(723.278,2.094)(723.422,2.648)(723.568,3.603)
\lineto(724.095,3.603)
\lineto(723.586,0.395)
\lineto(716.906,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.906,0.395)
\lineto(636.906,0.878)
\curveto(636.906,0.908)(636.918,0.940)(636.941,0.975)
\lineto(639.736,4.069)
\curveto(640.158,4.526)(640.501,4.910)(640.764,5.220)
\curveto(641.028,5.531)(641.289,5.888)(641.547,6.292)
\curveto(641.804,6.697)(642.007,7.107)(642.153,7.523)
\curveto(642.305,7.945)(642.382,8.390)(642.382,8.859)
\curveto(642.382,9.351)(642.291,9.820)(642.109,10.265)
\curveto(641.927,10.716)(641.655,11.077)(641.292,11.346)
\curveto(640.934,11.616)(640.501,11.750)(639.991,11.750)
\curveto(639.469,11.750)(639.001,11.592)(638.585,11.276)
\curveto(638.169,10.965)(637.876,10.561)(637.706,10.063)
\curveto(637.753,10.075)(637.817,10.081)(637.899,10.081)
\curveto(638.169,10.081)(638.397,9.990)(638.585,9.808)
\curveto(638.778,9.626)(638.875,9.392)(638.875,9.105)
\curveto(638.875,8.830)(638.778,8.595)(638.585,8.402)
\curveto(638.397,8.214)(638.169,8.121)(637.899,8.121)
\curveto(637.618,8.121)(637.381,8.217)(637.187,8.411)
\curveto(637.000,8.610)(636.906,8.841)(636.906,9.105)
\curveto(636.906,9.556)(636.991,9.978)(637.161,10.371)
\curveto(637.331,10.769)(637.574,11.121)(637.890,11.425)
\curveto(638.213,11.736)(638.573,11.973)(638.971,12.137)
\curveto(639.376,12.301)(639.803,12.383)(640.255,12.383)
\curveto(640.940,12.383)(641.579,12.237)(642.171,11.944)
\curveto(642.762,11.657)(643.231,11.247)(643.577,10.713)
\curveto(643.923,10.186)(644.095,9.568)(644.095,8.859)
\curveto(644.095,8.337)(643.981,7.842)(643.753,7.374)
\curveto(643.524,6.905)(643.231,6.477)(642.874,6.090)
\curveto(642.516,5.709)(642.059,5.276)(641.503,4.790)
\curveto(640.946,4.303)(640.580,3.978)(640.404,3.814)
\lineto(638.365,1.854)
\lineto(640.096,1.854)
\curveto(640.946,1.854)(641.655,1.860)(642.223,1.872)
\curveto(642.798,1.889)(643.102,1.913)(643.137,1.942)
\curveto(643.278,2.094)(643.422,2.648)(643.568,3.603)
\lineto(644.095,3.603)
\lineto(643.586,0.395)
\lineto(636.906,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,460.395)
\lineto(85.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,460.395)
\lineto(60.501,460.395)
\lineto(60.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,460.395)
\curveto(85.501,463.157)(83.262,465.395)(80.501,465.395)
\curveto(77.739,465.395)(75.501,463.157)(75.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,460.395)
\lineto(125.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,460.395)
\lineto(100.501,460.395)
\lineto(100.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,460.395)
\curveto(125.501,463.157)(123.262,465.395)(120.501,465.395)
\curveto(117.739,465.395)(115.501,463.157)(115.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,460.395)
\lineto(165.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.501,460.395)
\lineto(140.501,460.395)
\lineto(140.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,460.395)
\curveto(165.501,463.157)(163.262,465.395)(160.501,465.395)
\curveto(157.739,465.395)(155.501,463.157)(155.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,460.395)
\lineto(205.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,460.395)
\lineto(180.501,460.395)
\lineto(180.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(205.501,460.395)
\curveto(205.501,463.157)(203.262,465.395)(200.501,465.395)
\curveto(197.739,465.395)(195.501,463.157)(195.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,460.395)
\lineto(245.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,460.395)
\lineto(220.501,460.395)
\lineto(220.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.501,460.395)
\curveto(245.501,463.157)(243.262,465.395)(240.501,465.395)
\curveto(237.739,465.395)(235.501,463.157)(235.501,460.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,300.395)
\lineto(245.501,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,300.395)
\lineto(220.501,300.395)
\lineto(220.501,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(245.501,300.395)
\curveto(245.501,303.157)(243.262,305.395)(240.501,305.395)
\curveto(237.739,305.395)(235.501,303.157)(235.501,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,260.395)
\lineto(285.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.501,260.395)
\lineto(260.501,260.395)
\lineto(260.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.501,260.395)
\curveto(285.501,263.157)(283.262,265.395)(280.501,265.395)
\curveto(277.739,265.395)(275.501,263.157)(275.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,220.395)
\lineto(325.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,220.395)
\lineto(300.501,220.395)
\lineto(300.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.501,220.395)
\curveto(325.501,223.157)(323.262,225.395)(320.501,225.395)
\curveto(317.739,225.395)(315.501,223.157)(315.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,180.395)
\lineto(365.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.501,180.395)
\lineto(340.501,180.395)
\lineto(340.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.501,180.395)
\curveto(365.501,183.157)(363.262,185.395)(360.501,185.395)
\curveto(357.739,185.395)(355.501,183.157)(355.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.501,260.395)
\lineto(325.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(315.501,260.395)
\lineto(300.501,260.395)
\lineto(300.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(325.501,260.395)
\curveto(325.501,263.157)(323.262,265.395)(320.501,265.395)
\curveto(317.739,265.395)(315.501,263.157)(315.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,260.395)
\lineto(365.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.501,260.395)
\lineto(340.501,260.395)
\lineto(340.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.501,260.395)
\curveto(365.501,263.157)(363.262,265.395)(360.501,265.395)
\curveto(357.739,265.395)(355.501,263.157)(355.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.501,220.395)
\lineto(365.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.501,220.395)
\lineto(340.501,220.395)
\lineto(340.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.501,220.395)
\curveto(365.501,223.157)(363.262,225.395)(360.501,225.395)
\curveto(357.739,225.395)(355.501,223.157)(355.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,260.395)
\lineto(405.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.501,260.395)
\lineto(380.501,260.395)
\lineto(380.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,260.395)
\curveto(405.501,263.157)(403.262,265.395)(400.501,265.395)
\curveto(397.739,265.395)(395.501,263.157)(395.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,220.395)
\lineto(405.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.501,220.395)
\lineto(380.501,220.395)
\lineto(380.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,220.395)
\curveto(405.501,223.157)(403.262,225.395)(400.501,225.395)
\curveto(397.739,225.395)(395.501,223.157)(395.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.501,180.395)
\lineto(405.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(395.501,180.395)
\lineto(380.501,180.395)
\lineto(380.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(405.501,180.395)
\curveto(405.501,183.157)(403.262,185.395)(400.501,185.395)
\curveto(397.739,185.395)(395.501,183.157)(395.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,260.395)
\lineto(445.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,260.395)
\lineto(420.501,260.395)
\lineto(420.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,260.395)
\curveto(445.501,263.157)(443.262,265.395)(440.501,265.395)
\curveto(437.739,265.395)(435.501,263.157)(435.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,220.395)
\lineto(445.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,220.395)
\lineto(420.501,220.395)
\lineto(420.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,220.395)
\curveto(445.501,223.157)(443.262,225.395)(440.501,225.395)
\curveto(437.739,225.395)(435.501,223.157)(435.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,180.395)
\lineto(445.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,180.395)
\lineto(420.501,180.395)
\lineto(420.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,180.395)
\curveto(445.501,183.157)(443.262,185.395)(440.501,185.395)
\curveto(437.739,185.395)(435.501,183.157)(435.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,140.395)
\lineto(445.501,140.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,140.395)
\lineto(420.501,140.395)
\lineto(420.501,140.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,140.395)
\curveto(445.501,143.157)(443.262,145.395)(440.501,145.395)
\curveto(437.739,145.395)(435.501,143.157)(435.501,140.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.501,100.394)
\lineto(445.501,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.501,100.394)
\lineto(420.501,100.394)
\lineto(420.501,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.501,100.394)
\curveto(445.501,103.156)(443.262,105.394)(440.501,105.394)
\curveto(437.739,105.394)(435.501,103.156)(435.501,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,60.395)
\lineto(485.501,60.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,60.395)
\lineto(460.501,60.395)
\lineto(460.501,60.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,60.395)
\curveto(485.501,63.157)(483.262,65.395)(480.501,65.395)
\curveto(477.739,65.395)(475.501,63.157)(475.501,60.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,180.395)
\lineto(485.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,180.395)
\lineto(460.501,180.395)
\lineto(460.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,180.395)
\curveto(485.501,183.157)(483.262,185.395)(480.501,185.395)
\curveto(477.739,185.395)(475.501,183.157)(475.501,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,220.395)
\lineto(485.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,220.395)
\lineto(460.501,220.395)
\lineto(460.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,220.395)
\curveto(485.501,223.157)(483.262,225.395)(480.501,225.395)
\curveto(477.739,225.395)(475.501,223.157)(475.501,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.501,260.395)
\lineto(485.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.501,260.395)
\lineto(460.501,260.395)
\lineto(460.501,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.501,260.395)
\curveto(485.501,263.157)(483.262,265.395)(480.501,265.395)
\curveto(477.739,265.395)(475.501,263.157)(475.501,260.395)
}
}
\end{pspicture}


==> diagrams/example-sorting-tot-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-205.457](604.106,420.914)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.512,400.395)
\lineto(0.512,420.395)
\lineto(0.512,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.512,400.395)
\lineto(40.512,420.395)
\lineto(40.512,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.512,400.395)
\lineto(80.512,420.395)
\lineto(80.512,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.512,400.395)
\lineto(120.512,420.395)
\lineto(120.512,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,420.395)
\lineto(240.512,400.395)
\lineto(240.512,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.512,400.395)
\lineto(200.512,420.395)
\lineto(200.512,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.512,400.395)
\lineto(160.512,420.395)
\lineto(160.512,420.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.512,80.394)
\lineto(40.512,400.402)
\lineto(40.512,400.402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.512,380.396)
\lineto(20.512,380.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.512,400.396)
\curveto(0.512,389.350)(9.466,380.396)(20.512,380.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.512,360.395)
\lineto(80.512,400.395)
\lineto(80.512,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.512,380.395)
\lineto(60.512,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.512,360.395)
\lineto(120.512,400.395)
\lineto(120.512,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.512,380.395)
\lineto(100.512,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.512,320.394)
\lineto(120.512,360.394)
\lineto(120.512,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.512,340.394)
\lineto(100.512,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.512,360.395)
\curveto(80.512,349.349)(89.466,340.395)(100.512,340.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,360.395)
\lineto(240.512,400.395)
\lineto(240.512,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.512,380.395)
\lineto(220.512,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.512,360.395)
\lineto(200.512,400.395)
\lineto(200.512,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.512,380.395)
\lineto(180.512,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.512,360.395)
\lineto(160.512,400.395)
\lineto(160.512,400.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.512,380.395)
\lineto(140.512,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,320.394)
\lineto(240.512,360.394)
\lineto(240.512,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.512,340.394)
\lineto(220.512,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.512,320.395)
\lineto(200.512,360.395)
\lineto(200.512,360.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.512,340.394)
\lineto(180.512,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.512,320.395)
\lineto(160.512,360.395)
\lineto(160.512,360.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.512,340.394)
\lineto(140.512,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.369,340.393)
\lineto(260.512,340.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.369,380.394)
\lineto(260.512,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.512,380.394)
\lineto(300.512,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.512,320.394)
\curveto(320.512,331.440)(311.557,340.394)(300.512,340.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,360.395)
\curveto(360.512,371.441)(351.557,380.395)(340.512,380.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.512,280.393)
\lineto(320.512,320.393)
\lineto(320.512,320.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,320.394)
\lineto(360.512,360.394)
\lineto(360.512,360.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,280.394)
\lineto(360.512,320.394)
\lineto(360.512,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.369,340.393)
\lineto(300.512,340.393)
\lineto(300.512,340.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.369,380.394)
\lineto(300.512,380.394)
\lineto(300.512,380.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.512,280.395)
\lineto(160.512,320.395)
\lineto(160.512,320.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.512,300.395)
\lineto(140.512,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.512,280.395)
\lineto(200.512,320.395)
\lineto(200.512,320.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.512,300.394)
\lineto(180.512,300.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,280.394)
\lineto(240.512,320.394)
\lineto(240.512,320.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.512,300.394)
\lineto(220.512,300.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(200.512,160.395)
\lineto(200.512,280.394)
\lineto(200.512,280.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.512,260.394)
\lineto(180.512,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,240.394)
\lineto(240.512,280.394)
\lineto(240.512,280.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.512,260.394)
\lineto(220.512,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.512,280.395)
\curveto(160.512,269.349)(169.466,260.395)(180.512,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,200.395)
\lineto(240.512,240.394)
\lineto(240.512,240.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.512,240.394)
\curveto(280.512,251.440)(271.557,260.394)(260.512,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.512,280.394)
\curveto(280.512,291.440)(271.557,300.394)(260.512,300.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.512,200.393)
\lineto(280.512,240.393)
\lineto(280.512,240.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.512,320.395)
\curveto(120.512,309.349)(129.466,300.395)(140.512,300.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.512,200.396)
\curveto(240.512,189.350)(249.466,180.396)(260.512,180.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.512,120.396)
\lineto(280.512,200.394)
\lineto(280.512,200.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,120.396)
\lineto(360.512,200.397)
\lineto(360.512,200.397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.512,120.395)
\curveto(280.512,109.349)(289.466,100.395)(300.512,100.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.512,120.396)
\lineto(480.512,200.397)
\lineto(480.512,200.397)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.512,120.392)
\lineto(440.512,200.393)
\lineto(440.512,200.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.512,140.394)
\lineto(300.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.512,140.394)
\lineto(380.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.512,140.394)
\lineto(500.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(540.512,180.394)
\lineto(500.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(580.512,180.394)
\lineto(540.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.512,80.395)
\curveto(520.512,91.441)(511.557,100.395)(500.512,100.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.512,120.395)
\curveto(560.512,131.441)(551.557,140.395)(540.512,140.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.512,160.395)
\curveto(600.512,171.441)(591.557,180.395)(580.512,180.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.512,58.965)
\lineto(520.512,80.394)
\lineto(520.512,80.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.512,138.965)
\lineto(600.512,160.394)
\lineto(600.512,160.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.512,60.393)
\lineto(560.512,120.393)
\lineto(560.512,120.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.512,117.537)
\lineto(600.512,138.965)
\lineto(600.512,138.965)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.512,60.394)
\lineto(600.512,117.537)
\lineto(600.512,117.537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(520.512,20.394)
\lineto(520.512,60.394)
\lineto(520.512,60.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(560.512,20.394)
\lineto(560.512,60.394)
\lineto(560.512,60.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(600.512,20.394)
\lineto(600.512,60.394)
\lineto(600.512,60.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.512,20.394)
\lineto(400.512,40.394)
\lineto(400.512,40.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(400.512,40.395)
\curveto(400.512,51.441)(391.557,60.395)(380.512,60.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.512,240.393)
\lineto(320.512,280.393)
\lineto(320.512,280.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.512,260.393)
\lineto(300.512,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,240.394)
\lineto(360.512,280.394)
\lineto(360.512,280.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.512,260.394)
\lineto(340.512,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,200.394)
\lineto(360.512,240.394)
\lineto(360.512,240.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.512,220.394)
\lineto(340.512,220.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.512,240.393)
\curveto(320.512,229.347)(329.466,220.393)(340.512,220.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,40.394)
\lineto(360.512,120.394)
\lineto(360.512,120.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.512,220.394)
\lineto(380.512,220.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.512,260.394)
\lineto(380.512,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.512,260.394)
\lineto(420.512,260.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.512,200.395)
\curveto(440.512,211.441)(431.557,220.395)(420.512,220.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.512,240.395)
\curveto(480.512,251.441)(471.557,260.395)(460.512,260.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.512,40.394)
\lineto(440.512,120.394)
\lineto(440.512,120.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.512,200.394)
\lineto(480.512,240.394)
\lineto(480.512,240.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.512,40.394)
\lineto(480.512,120.394)
\lineto(480.512,120.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(440.512,20.394)
\lineto(440.512,40.394)
\lineto(440.512,40.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(480.512,20.394)
\lineto(480.512,40.394)
\lineto(480.512,40.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(360.512,20.394)
\lineto(360.512,40.394)
\lineto(360.512,40.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.512,280.393)
\curveto(280.512,269.347)(289.466,260.393)(300.512,260.393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.917,0.395)
\lineto(356.917,0.878)
\curveto(356.917,0.908)(356.929,0.940)(356.952,0.975)
\lineto(359.747,4.069)
\curveto(360.169,4.526)(360.512,4.910)(360.775,5.220)
\curveto(361.039,5.531)(361.300,5.888)(361.558,6.292)
\curveto(361.815,6.697)(362.017,7.107)(362.164,7.523)
\curveto(362.316,7.945)(362.392,8.390)(362.392,8.859)
\curveto(362.392,9.351)(362.302,9.820)(362.120,10.265)
\curveto(361.938,10.716)(361.666,11.077)(361.303,11.346)
\curveto(360.945,11.616)(360.512,11.750)(360.002,11.750)
\curveto(359.480,11.750)(359.012,11.592)(358.596,11.276)
\curveto(358.180,10.965)(357.887,10.561)(357.717,10.063)
\curveto(357.764,10.075)(357.828,10.081)(357.910,10.081)
\curveto(358.180,10.081)(358.408,9.990)(358.596,9.808)
\curveto(358.789,9.626)(358.886,9.392)(358.886,9.105)
\curveto(358.886,8.830)(358.789,8.595)(358.596,8.402)
\curveto(358.408,8.214)(358.180,8.121)(357.910,8.121)
\curveto(357.629,8.121)(357.392,8.217)(357.198,8.411)
\curveto(357.011,8.610)(356.917,8.841)(356.917,9.105)
\curveto(356.917,9.556)(357.002,9.978)(357.172,10.371)
\curveto(357.342,10.769)(357.585,11.121)(357.901,11.425)
\curveto(358.224,11.736)(358.584,11.973)(358.982,12.137)
\curveto(359.387,12.301)(359.814,12.383)(360.266,12.383)
\curveto(360.951,12.383)(361.590,12.237)(362.182,11.944)
\curveto(362.773,11.657)(363.242,11.247)(363.588,10.713)
\curveto(363.934,10.186)(364.106,9.568)(364.106,8.859)
\curveto(364.106,8.337)(363.992,7.842)(363.764,7.374)
\curveto(363.535,6.905)(363.242,6.477)(362.885,6.090)
\curveto(362.527,5.709)(362.070,5.276)(361.514,4.790)
\curveto(360.957,4.303)(360.591,3.978)(360.415,3.814)
\lineto(358.376,1.854)
\lineto(360.107,1.854)
\curveto(360.957,1.854)(361.666,1.860)(362.234,1.872)
\curveto(362.809,1.889)(363.113,1.913)(363.148,1.942)
\curveto(363.289,2.094)(363.433,2.648)(363.579,3.603)
\lineto(364.106,3.603)
\lineto(363.597,0.395)
\lineto(356.917,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.734,1.784)
\curveto(398.016,1.374)(398.393,1.069)(398.868,0.870)
\curveto(399.343,0.670)(399.852,0.571)(400.397,0.571)
\curveto(401.095,0.571)(401.590,0.867)(401.883,1.458)
\curveto(402.176,2.056)(402.322,2.733)(402.322,3.489)
\curveto(402.322,3.829)(402.290,4.168)(402.226,4.508)
\curveto(402.167,4.848)(402.064,5.165)(401.918,5.458)
\curveto(401.771,5.750)(401.569,5.985)(401.311,6.161)
\curveto(401.059,6.336)(400.749,6.424)(400.380,6.424)
\lineto(399.184,6.424)
\curveto(399.079,6.424)(399.026,6.480)(399.026,6.591)
\lineto(399.026,6.749)
\curveto(399.026,6.843)(399.079,6.890)(399.184,6.890)
\lineto(400.178,6.969)
\curveto(400.600,6.969)(400.948,7.127)(401.224,7.444)
\curveto(401.505,7.760)(401.710,8.144)(401.839,8.595)
\curveto(401.968,9.052)(402.032,9.486)(402.032,9.896)
\curveto(402.032,10.470)(401.897,10.942)(401.628,11.311)
\curveto(401.358,11.680)(400.948,11.865)(400.397,11.865)
\curveto(399.940,11.865)(399.504,11.777)(399.088,11.601)
\curveto(398.672,11.431)(398.341,11.170)(398.095,10.819)
\curveto(398.118,10.825)(398.139,10.828)(398.156,10.828)
\curveto(398.174,10.833)(398.194,10.836)(398.218,10.836)
\curveto(398.487,10.836)(398.713,10.743)(398.894,10.555)
\curveto(399.076,10.368)(399.167,10.142)(399.167,9.878)
\curveto(399.167,9.621)(399.076,9.398)(398.894,9.210)
\curveto(398.713,9.023)(398.487,8.929)(398.218,8.929)
\curveto(397.954,8.929)(397.728,9.023)(397.541,9.210)
\curveto(397.353,9.398)(397.260,9.621)(397.260,9.878)
\curveto(397.260,10.394)(397.415,10.842)(397.726,11.223)
\curveto(398.036,11.604)(398.434,11.891)(398.921,12.084)
\curveto(399.413,12.284)(399.905,12.383)(400.397,12.383)
\curveto(400.761,12.383)(401.144,12.328)(401.549,12.216)
\curveto(401.953,12.111)(402.319,11.956)(402.647,11.750)
\curveto(402.976,11.551)(403.242,11.293)(403.447,10.977)
\curveto(403.658,10.661)(403.764,10.300)(403.764,9.896)
\curveto(403.764,9.392)(403.649,8.926)(403.421,8.499)
\curveto(403.198,8.071)(402.891,7.702)(402.498,7.391)
\curveto(402.105,7.081)(401.675,6.849)(401.206,6.697)
\curveto(401.727,6.597)(402.223,6.401)(402.691,6.108)
\curveto(403.160,5.815)(403.535,5.440)(403.816,4.983)
\curveto(404.103,4.526)(404.247,4.034)(404.247,3.506)
\curveto(404.247,2.844)(404.065,2.244)(403.702,1.705)
\curveto(403.339,1.171)(402.861,0.752)(402.269,0.448)
\curveto(401.678,0.149)(401.054,-0.000)(400.397,-0.000)
\curveto(399.835,-0.000)(399.269,0.108)(398.701,0.325)
\curveto(398.139,0.536)(397.676,0.855)(397.312,1.283)
\curveto(396.955,1.710)(396.776,2.223)(396.776,2.821)
\curveto(396.776,3.120)(396.876,3.369)(397.075,3.568)
\curveto(397.274,3.767)(397.523,3.867)(397.822,3.867)
\curveto(398.016,3.867)(398.191,3.820)(398.350,3.726)
\curveto(398.514,3.638)(398.640,3.512)(398.727,3.348)
\curveto(398.821,3.184)(398.868,3.008)(398.868,2.821)
\curveto(398.868,2.528)(398.766,2.282)(398.560,2.083)
\curveto(398.355,1.883)(398.109,1.784)(397.822,1.784)
\lineto(397.734,1.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.611,0.395)
\lineto(437.611,1.028)
\curveto(439.111,1.028)(439.861,1.218)(439.861,1.599)
\lineto(439.861,11.047)
\curveto(439.240,10.749)(438.455,10.599)(437.506,10.599)
\lineto(437.506,11.232)
\curveto(438.976,11.232)(440.087,11.616)(440.837,12.383)
\lineto(441.092,12.383)
\curveto(441.133,12.383)(441.171,12.366)(441.206,12.331)
\curveto(441.247,12.301)(441.267,12.266)(441.267,12.225)
\lineto(441.267,1.599)
\curveto(441.267,1.218)(442.017,1.028)(443.517,1.028)
\lineto(443.517,0.395)
\lineto(437.611,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.611,0.395)
\lineto(477.611,1.028)
\curveto(479.111,1.028)(479.861,1.218)(479.861,1.599)
\lineto(479.861,11.047)
\curveto(479.240,10.749)(478.455,10.599)(477.506,10.599)
\lineto(477.506,11.232)
\curveto(478.976,11.232)(480.087,11.616)(480.837,12.383)
\lineto(481.092,12.383)
\curveto(481.133,12.383)(481.171,12.366)(481.206,12.331)
\curveto(481.247,12.301)(481.267,12.266)(481.267,12.225)
\lineto(481.267,1.599)
\curveto(481.267,1.218)(482.017,1.028)(483.517,1.028)
\lineto(483.517,0.395)
\lineto(477.611,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.734,1.784)
\curveto(558.016,1.374)(558.393,1.069)(558.868,0.870)
\curveto(559.343,0.670)(559.852,0.571)(560.397,0.571)
\curveto(561.095,0.571)(561.590,0.867)(561.883,1.458)
\curveto(562.176,2.056)(562.322,2.733)(562.322,3.489)
\curveto(562.322,3.829)(562.290,4.168)(562.226,4.508)
\curveto(562.167,4.848)(562.064,5.165)(561.918,5.458)
\curveto(561.771,5.750)(561.569,5.985)(561.311,6.161)
\curveto(561.059,6.336)(560.749,6.424)(560.380,6.424)
\lineto(559.184,6.424)
\curveto(559.079,6.424)(559.026,6.480)(559.026,6.591)
\lineto(559.026,6.749)
\curveto(559.026,6.843)(559.079,6.890)(559.184,6.890)
\lineto(560.178,6.969)
\curveto(560.600,6.969)(560.948,7.127)(561.224,7.444)
\curveto(561.505,7.760)(561.710,8.144)(561.839,8.595)
\curveto(561.968,9.052)(562.032,9.486)(562.032,9.896)
\curveto(562.032,10.470)(561.897,10.942)(561.628,11.311)
\curveto(561.358,11.680)(560.948,11.865)(560.397,11.865)
\curveto(559.940,11.865)(559.504,11.777)(559.088,11.601)
\curveto(558.672,11.431)(558.341,11.170)(558.095,10.819)
\curveto(558.118,10.825)(558.139,10.828)(558.156,10.828)
\curveto(558.174,10.833)(558.194,10.836)(558.218,10.836)
\curveto(558.487,10.836)(558.713,10.743)(558.894,10.555)
\curveto(559.076,10.368)(559.167,10.142)(559.167,9.878)
\curveto(559.167,9.621)(559.076,9.398)(558.894,9.210)
\curveto(558.713,9.023)(558.487,8.929)(558.218,8.929)
\curveto(557.954,8.929)(557.728,9.023)(557.541,9.210)
\curveto(557.353,9.398)(557.260,9.621)(557.260,9.878)
\curveto(557.260,10.394)(557.415,10.842)(557.726,11.223)
\curveto(558.036,11.604)(558.434,11.891)(558.921,12.084)
\curveto(559.413,12.284)(559.905,12.383)(560.397,12.383)
\curveto(560.761,12.383)(561.144,12.328)(561.549,12.216)
\curveto(561.953,12.111)(562.319,11.956)(562.647,11.750)
\curveto(562.976,11.551)(563.242,11.293)(563.447,10.977)
\curveto(563.658,10.661)(563.764,10.300)(563.764,9.896)
\curveto(563.764,9.392)(563.649,8.926)(563.421,8.499)
\curveto(563.198,8.071)(562.891,7.702)(562.498,7.391)
\curveto(562.105,7.081)(561.675,6.849)(561.206,6.697)
\curveto(561.727,6.597)(562.223,6.401)(562.691,6.108)
\curveto(563.160,5.815)(563.535,5.440)(563.816,4.983)
\curveto(564.103,4.526)(564.247,4.034)(564.247,3.506)
\curveto(564.247,2.844)(564.065,2.244)(563.702,1.705)
\curveto(563.339,1.171)(562.861,0.752)(562.269,0.448)
\curveto(561.678,0.149)(561.054,-0.000)(560.397,-0.000)
\curveto(559.835,-0.000)(559.269,0.108)(558.701,0.325)
\curveto(558.139,0.536)(557.676,0.855)(557.312,1.283)
\curveto(556.955,1.710)(556.776,2.223)(556.776,2.821)
\curveto(556.776,3.120)(556.876,3.369)(557.075,3.568)
\curveto(557.274,3.767)(557.523,3.867)(557.822,3.867)
\curveto(558.016,3.867)(558.191,3.820)(558.350,3.726)
\curveto(558.514,3.638)(558.640,3.512)(558.727,3.348)
\curveto(558.821,3.184)(558.868,3.008)(558.868,2.821)
\curveto(558.868,2.528)(558.766,2.282)(558.560,2.083)
\curveto(558.355,1.883)(558.109,1.784)(557.822,1.784)
\lineto(557.734,1.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.917,0.395)
\lineto(596.917,0.878)
\curveto(596.917,0.908)(596.929,0.940)(596.952,0.975)
\lineto(599.747,4.069)
\curveto(600.169,4.526)(600.512,4.910)(600.775,5.220)
\curveto(601.039,5.531)(601.300,5.888)(601.558,6.292)
\curveto(601.815,6.697)(602.017,7.107)(602.164,7.523)
\curveto(602.316,7.945)(602.392,8.390)(602.392,8.859)
\curveto(602.392,9.351)(602.302,9.820)(602.120,10.265)
\curveto(601.938,10.716)(601.666,11.077)(601.303,11.346)
\curveto(600.945,11.616)(600.512,11.750)(600.002,11.750)
\curveto(599.480,11.750)(599.012,11.592)(598.596,11.276)
\curveto(598.180,10.965)(597.887,10.561)(597.717,10.063)
\curveto(597.764,10.075)(597.828,10.081)(597.910,10.081)
\curveto(598.180,10.081)(598.408,9.990)(598.596,9.808)
\curveto(598.789,9.626)(598.886,9.392)(598.886,9.105)
\curveto(598.886,8.830)(598.789,8.595)(598.596,8.402)
\curveto(598.408,8.214)(598.180,8.121)(597.910,8.121)
\curveto(597.629,8.121)(597.392,8.217)(597.198,8.411)
\curveto(597.011,8.610)(596.917,8.841)(596.917,9.105)
\curveto(596.917,9.556)(597.002,9.978)(597.172,10.371)
\curveto(597.342,10.769)(597.585,11.121)(597.901,11.425)
\curveto(598.224,11.736)(598.584,11.973)(598.982,12.137)
\curveto(599.387,12.301)(599.814,12.383)(600.266,12.383)
\curveto(600.951,12.383)(601.590,12.237)(602.182,11.944)
\curveto(602.773,11.657)(603.242,11.247)(603.588,10.713)
\curveto(603.934,10.186)(604.106,9.568)(604.106,8.859)
\curveto(604.106,8.337)(603.992,7.842)(603.764,7.374)
\curveto(603.535,6.905)(603.242,6.477)(602.885,6.090)
\curveto(602.527,5.709)(602.070,5.276)(601.514,4.790)
\curveto(600.957,4.303)(600.591,3.978)(600.415,3.814)
\lineto(598.376,1.854)
\lineto(600.107,1.854)
\curveto(600.957,1.854)(601.666,1.860)(602.234,1.872)
\curveto(602.809,1.889)(603.113,1.913)(603.148,1.942)
\curveto(603.289,2.094)(603.433,2.648)(603.579,3.603)
\lineto(604.106,3.603)
\lineto(603.597,0.395)
\lineto(596.917,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.917,0.395)
\lineto(516.917,0.878)
\curveto(516.917,0.908)(516.929,0.940)(516.952,0.975)
\lineto(519.747,4.069)
\curveto(520.169,4.526)(520.512,4.910)(520.775,5.220)
\curveto(521.039,5.531)(521.300,5.888)(521.558,6.292)
\curveto(521.815,6.697)(522.017,7.107)(522.164,7.523)
\curveto(522.316,7.945)(522.392,8.390)(522.392,8.859)
\curveto(522.392,9.351)(522.302,9.820)(522.120,10.265)
\curveto(521.938,10.716)(521.666,11.077)(521.303,11.346)
\curveto(520.945,11.616)(520.512,11.750)(520.002,11.750)
\curveto(519.480,11.750)(519.012,11.592)(518.596,11.276)
\curveto(518.180,10.965)(517.887,10.561)(517.717,10.063)
\curveto(517.764,10.075)(517.828,10.081)(517.910,10.081)
\curveto(518.180,10.081)(518.408,9.990)(518.596,9.808)
\curveto(518.789,9.626)(518.886,9.392)(518.886,9.105)
\curveto(518.886,8.830)(518.789,8.595)(518.596,8.402)
\curveto(518.408,8.214)(518.180,8.121)(517.910,8.121)
\curveto(517.629,8.121)(517.392,8.217)(517.198,8.411)
\curveto(517.011,8.610)(516.917,8.841)(516.917,9.105)
\curveto(516.917,9.556)(517.002,9.978)(517.172,10.371)
\curveto(517.342,10.769)(517.585,11.121)(517.901,11.425)
\curveto(518.224,11.736)(518.584,11.973)(518.982,12.137)
\curveto(519.387,12.301)(519.814,12.383)(520.266,12.383)
\curveto(520.951,12.383)(521.590,12.237)(522.182,11.944)
\curveto(522.773,11.657)(523.242,11.247)(523.588,10.713)
\curveto(523.934,10.186)(524.106,9.568)(524.106,8.859)
\curveto(524.106,8.337)(523.992,7.842)(523.764,7.374)
\curveto(523.535,6.905)(523.242,6.477)(522.885,6.090)
\curveto(522.527,5.709)(522.070,5.276)(521.514,4.790)
\curveto(520.957,4.303)(520.591,3.978)(520.415,3.814)
\lineto(518.376,1.854)
\lineto(520.107,1.854)
\curveto(520.957,1.854)(521.666,1.860)(522.234,1.872)
\curveto(522.809,1.889)(523.113,1.913)(523.148,1.942)
\curveto(523.289,2.094)(523.433,2.648)(523.579,3.603)
\lineto(524.106,3.603)
\lineto(523.597,0.395)
\lineto(516.917,0.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.512,180.394)
\lineto(365.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.512,180.394)
\lineto(340.512,180.394)
\lineto(340.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.512,180.394)
\curveto(365.512,183.156)(363.273,185.394)(360.512,185.394)
\curveto(357.750,185.394)(355.512,183.156)(355.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.512,140.394)
\lineto(285.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.512,140.394)
\lineto(260.512,140.394)
\lineto(260.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.512,140.394)
\curveto(285.512,143.156)(283.273,145.394)(280.512,145.394)
\curveto(277.750,145.394)(275.512,143.156)(275.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.512,100.394)
\lineto(365.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.512,100.394)
\lineto(340.512,100.394)
\lineto(340.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.512,100.394)
\curveto(365.512,103.156)(363.273,105.394)(360.512,105.394)
\curveto(357.750,105.394)(355.512,103.156)(355.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.512,180.394)
\lineto(285.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(275.512,180.394)
\lineto(260.512,180.394)
\lineto(260.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(285.512,180.394)
\curveto(285.512,183.156)(283.273,185.394)(280.512,185.394)
\curveto(277.750,185.394)(275.512,183.156)(275.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.512,140.396)
\lineto(365.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.512,140.396)
\lineto(340.512,140.396)
\lineto(340.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.512,140.396)
\curveto(365.512,143.158)(363.273,145.396)(360.512,145.396)
\curveto(357.750,145.396)(355.512,143.158)(355.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.512,180.392)
\lineto(445.512,180.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.512,180.392)
\lineto(420.512,180.392)
\lineto(420.512,180.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.512,180.392)
\curveto(445.512,183.154)(443.273,185.392)(440.512,185.392)
\curveto(437.750,185.392)(435.512,183.154)(435.512,180.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.512,140.394)
\lineto(445.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.512,140.394)
\lineto(420.512,140.394)
\lineto(420.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.512,140.394)
\curveto(445.512,143.156)(443.273,145.394)(440.512,145.394)
\curveto(437.750,145.394)(435.512,143.156)(435.512,140.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(460.512,100.392)
\lineto(445.512,100.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(435.512,100.392)
\lineto(420.512,100.392)
\lineto(420.512,100.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(445.512,100.392)
\curveto(445.512,103.154)(443.273,105.392)(440.512,105.392)
\curveto(437.750,105.392)(435.512,103.154)(435.512,100.392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(380.512,60.396)
\lineto(365.512,60.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(355.512,60.396)
\lineto(340.512,60.396)
\lineto(340.512,60.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(365.512,60.396)
\curveto(365.512,63.158)(363.273,65.396)(360.512,65.396)
\curveto(357.750,65.396)(355.512,63.158)(355.512,60.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.512,100.394)
\lineto(485.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.512,100.394)
\lineto(460.512,100.394)
\lineto(460.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.512,100.394)
\curveto(485.512,103.156)(483.273,105.394)(480.512,105.394)
\curveto(477.750,105.394)(475.512,103.156)(475.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.512,140.396)
\lineto(485.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.512,140.396)
\lineto(460.512,140.396)
\lineto(460.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.512,140.396)
\curveto(485.512,143.158)(483.273,145.396)(480.512,145.396)
\curveto(477.750,145.396)(475.512,143.158)(475.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(500.512,180.394)
\lineto(485.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(475.512,180.394)
\lineto(460.512,180.394)
\lineto(460.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(485.512,180.394)
\curveto(485.512,183.156)(483.273,185.394)(480.512,185.394)
\curveto(477.750,185.394)(475.512,183.156)(475.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.512,60.395)
\lineto(60.512,60.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.512,80.396)
\curveto(40.512,69.350)(49.466,60.396)(60.512,60.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.512,100.394)
\lineto(380.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.512,100.394)
\lineto(300.512,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(420.512,180.394)
\lineto(380.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(340.512,180.394)
\lineto(300.512,180.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.512,140.395)
\lineto(220.512,140.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.512,160.396)
\curveto(200.512,149.350)(209.466,140.396)(220.512,140.396)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.226,197.784)
\curveto(45.507,197.374)(45.885,197.069)(46.359,196.870)
\curveto(46.834,196.670)(47.344,196.571)(47.889,196.571)
\curveto(48.586,196.571)(49.081,196.867)(49.374,197.458)
\curveto(49.667,198.056)(49.813,198.733)(49.813,199.489)
\curveto(49.813,199.829)(49.781,200.168)(49.717,200.508)
\curveto(49.658,200.848)(49.556,201.165)(49.409,201.458)
\curveto(49.263,201.750)(49.060,201.985)(48.803,202.161)
\curveto(48.551,202.336)(48.240,202.424)(47.871,202.424)
\lineto(46.676,202.424)
\curveto(46.570,202.424)(46.518,202.480)(46.518,202.591)
\lineto(46.518,202.749)
\curveto(46.518,202.843)(46.570,202.890)(46.676,202.890)
\lineto(47.669,202.969)
\curveto(48.091,202.969)(48.439,203.127)(48.715,203.444)
\curveto(48.996,203.760)(49.201,204.144)(49.330,204.595)
\curveto(49.459,205.052)(49.523,205.486)(49.523,205.896)
\curveto(49.523,206.470)(49.389,206.942)(49.119,207.311)
\curveto(48.850,207.680)(48.439,207.865)(47.889,207.865)
\curveto(47.432,207.865)(46.995,207.777)(46.579,207.601)
\curveto(46.163,207.431)(45.832,207.170)(45.586,206.819)
\curveto(45.609,206.825)(45.630,206.828)(45.647,206.828)
\curveto(45.665,206.833)(45.685,206.836)(45.709,206.836)
\curveto(45.978,206.836)(46.204,206.743)(46.386,206.555)
\curveto(46.567,206.368)(46.658,206.142)(46.658,205.878)
\curveto(46.658,205.621)(46.567,205.398)(46.386,205.210)
\curveto(46.204,205.023)(45.978,204.929)(45.709,204.929)
\curveto(45.445,204.929)(45.220,205.023)(45.032,205.210)
\curveto(44.845,205.398)(44.751,205.621)(44.751,205.878)
\curveto(44.751,206.394)(44.906,206.842)(45.217,207.223)
\curveto(45.527,207.604)(45.926,207.891)(46.412,208.084)
\curveto(46.904,208.284)(47.396,208.383)(47.889,208.383)
\curveto(48.252,208.383)(48.636,208.328)(49.040,208.216)
\curveto(49.444,208.111)(49.810,207.956)(50.139,207.750)
\curveto(50.467,207.551)(50.733,207.293)(50.938,206.977)
\curveto(51.149,206.661)(51.255,206.300)(51.255,205.896)
\curveto(51.255,205.392)(51.141,204.926)(50.912,204.499)
\curveto(50.689,204.071)(50.382,203.702)(49.989,203.391)
\curveto(49.597,203.081)(49.166,202.849)(48.697,202.697)
\curveto(49.219,202.597)(49.714,202.401)(50.183,202.108)
\curveto(50.651,201.815)(51.026,201.440)(51.308,200.983)
\curveto(51.595,200.526)(51.738,200.034)(51.738,199.506)
\curveto(51.738,198.844)(51.557,198.244)(51.193,197.705)
\curveto(50.830,197.171)(50.352,196.752)(49.761,196.448)
\curveto(49.169,196.149)(48.545,195.999)(47.889,195.999)
\curveto(47.326,195.999)(46.761,196.108)(46.192,196.325)
\curveto(45.630,196.536)(45.167,196.855)(44.804,197.283)
\curveto(44.446,197.710)(44.268,198.223)(44.268,198.821)
\curveto(44.268,199.120)(44.367,199.369)(44.566,199.568)
\curveto(44.766,199.767)(45.015,199.867)(45.313,199.867)
\curveto(45.507,199.867)(45.683,199.820)(45.841,199.726)
\curveto(46.005,199.638)(46.131,199.512)(46.219,199.348)
\curveto(46.312,199.184)(46.359,199.008)(46.359,198.821)
\curveto(46.359,198.528)(46.257,198.282)(46.052,198.083)
\curveto(45.847,197.883)(45.601,197.784)(45.313,197.784)
\lineto(45.226,197.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.408,196.395)
\lineto(364.408,196.878)
\curveto(364.408,196.908)(364.420,196.940)(364.443,196.975)
\lineto(367.238,200.069)
\curveto(367.660,200.526)(368.003,200.910)(368.267,201.220)
\curveto(368.530,201.531)(368.791,201.888)(369.049,202.292)
\curveto(369.307,202.697)(369.509,203.107)(369.655,203.523)
\curveto(369.808,203.945)(369.884,204.390)(369.884,204.859)
\curveto(369.884,205.351)(369.793,205.820)(369.611,206.265)
\curveto(369.430,206.716)(369.157,207.077)(368.794,207.346)
\curveto(368.436,207.616)(368.003,207.750)(367.493,207.750)
\curveto(366.972,207.750)(366.503,207.592)(366.087,207.276)
\curveto(365.671,206.965)(365.378,206.561)(365.208,206.063)
\curveto(365.255,206.075)(365.319,206.081)(365.401,206.081)
\curveto(365.671,206.081)(365.899,205.990)(366.087,205.808)
\curveto(366.280,205.626)(366.377,205.392)(366.377,205.105)
\curveto(366.377,204.830)(366.280,204.595)(366.087,204.402)
\curveto(365.899,204.214)(365.671,204.121)(365.401,204.121)
\curveto(365.120,204.121)(364.883,204.217)(364.689,204.411)
\curveto(364.502,204.610)(364.408,204.841)(364.408,205.105)
\curveto(364.408,205.556)(364.493,205.978)(364.663,206.371)
\curveto(364.833,206.769)(365.076,207.121)(365.392,207.425)
\curveto(365.715,207.736)(366.075,207.973)(366.474,208.137)
\curveto(366.878,208.301)(367.306,208.383)(367.757,208.383)
\curveto(368.442,208.383)(369.081,208.237)(369.673,207.944)
\curveto(370.265,207.657)(370.733,207.247)(371.079,206.713)
\curveto(371.425,206.186)(371.598,205.568)(371.598,204.859)
\curveto(371.598,204.337)(371.483,203.842)(371.255,203.374)
\curveto(371.026,202.905)(370.733,202.477)(370.376,202.090)
\curveto(370.018,201.709)(369.561,201.276)(369.005,200.790)
\curveto(368.448,200.303)(368.082,199.978)(367.906,199.814)
\lineto(365.867,197.854)
\lineto(367.599,197.854)
\curveto(368.448,197.854)(369.157,197.860)(369.726,197.872)
\curveto(370.300,197.889)(370.604,197.913)(370.640,197.942)
\curveto(370.780,198.094)(370.924,198.648)(371.070,199.603)
\lineto(371.598,199.603)
\lineto(371.088,196.395)
\lineto(364.408,196.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.182,196.395)
\lineto(445.182,197.028)
\curveto(446.682,197.028)(447.432,197.218)(447.432,197.599)
\lineto(447.432,207.047)
\curveto(446.810,206.749)(446.025,206.599)(445.076,206.599)
\lineto(445.076,207.232)
\curveto(446.547,207.232)(447.657,207.616)(448.407,208.383)
\lineto(448.662,208.383)
\curveto(448.703,208.383)(448.741,208.366)(448.776,208.331)
\curveto(448.817,208.301)(448.838,208.266)(448.838,208.225)
\lineto(448.838,197.599)
\curveto(448.838,197.218)(449.588,197.028)(451.088,197.028)
\lineto(451.088,196.395)
\lineto(445.182,196.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.182,196.395)
\lineto(485.182,197.028)
\curveto(486.682,197.028)(487.432,197.218)(487.432,197.599)
\lineto(487.432,207.047)
\curveto(486.810,206.749)(486.025,206.599)(485.076,206.599)
\lineto(485.076,207.232)
\curveto(486.547,207.232)(487.657,207.616)(488.407,208.383)
\lineto(488.662,208.383)
\curveto(488.703,208.383)(488.741,208.366)(488.776,208.331)
\curveto(488.817,208.301)(488.838,208.266)(488.838,208.225)
\lineto(488.838,197.599)
\curveto(488.838,197.218)(489.588,197.028)(491.088,197.028)
\lineto(491.088,196.395)
\lineto(485.182,196.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.408,196.395)
\lineto(284.408,196.878)
\curveto(284.408,196.908)(284.420,196.940)(284.443,196.975)
\lineto(287.238,200.069)
\curveto(287.660,200.526)(288.003,200.910)(288.267,201.220)
\curveto(288.530,201.531)(288.791,201.888)(289.049,202.292)
\curveto(289.307,202.697)(289.509,203.107)(289.655,203.523)
\curveto(289.808,203.945)(289.884,204.390)(289.884,204.859)
\curveto(289.884,205.351)(289.793,205.820)(289.611,206.265)
\curveto(289.430,206.716)(289.157,207.077)(288.794,207.346)
\curveto(288.436,207.616)(288.003,207.750)(287.493,207.750)
\curveto(286.972,207.750)(286.503,207.592)(286.087,207.276)
\curveto(285.671,206.965)(285.378,206.561)(285.208,206.063)
\curveto(285.255,206.075)(285.319,206.081)(285.401,206.081)
\curveto(285.671,206.081)(285.899,205.990)(286.087,205.808)
\curveto(286.280,205.626)(286.377,205.392)(286.377,205.105)
\curveto(286.377,204.830)(286.280,204.595)(286.087,204.402)
\curveto(285.899,204.214)(285.671,204.121)(285.401,204.121)
\curveto(285.120,204.121)(284.883,204.217)(284.689,204.411)
\curveto(284.502,204.610)(284.408,204.841)(284.408,205.105)
\curveto(284.408,205.556)(284.493,205.978)(284.663,206.371)
\curveto(284.833,206.769)(285.076,207.121)(285.393,207.425)
\curveto(285.715,207.736)(286.075,207.973)(286.474,208.137)
\curveto(286.878,208.301)(287.306,208.383)(287.757,208.383)
\curveto(288.442,208.383)(289.081,208.237)(289.673,207.944)
\curveto(290.265,207.657)(290.733,207.247)(291.079,206.713)
\curveto(291.425,206.186)(291.598,205.568)(291.598,204.859)
\curveto(291.598,204.337)(291.483,203.842)(291.255,203.374)
\curveto(291.026,202.905)(290.733,202.477)(290.376,202.090)
\curveto(290.019,201.709)(289.561,201.276)(289.005,200.790)
\curveto(288.448,200.303)(288.082,199.978)(287.906,199.814)
\lineto(285.867,197.854)
\lineto(287.599,197.854)
\curveto(288.448,197.854)(289.157,197.860)(289.726,197.872)
\curveto(290.300,197.889)(290.604,197.913)(290.640,197.942)
\curveto(290.780,198.094)(290.924,198.648)(291.070,199.603)
\lineto(291.598,199.603)
\lineto(291.088,196.395)
\lineto(284.408,196.395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.226,197.784)
\curveto(205.507,197.374)(205.885,197.069)(206.359,196.870)
\curveto(206.834,196.670)(207.344,196.571)(207.889,196.571)
\curveto(208.586,196.571)(209.081,196.867)(209.374,197.458)
\curveto(209.667,198.056)(209.813,198.733)(209.813,199.489)
\curveto(209.813,199.829)(209.781,200.168)(209.717,200.508)
\curveto(209.658,200.848)(209.556,201.165)(209.409,201.458)
\curveto(209.263,201.750)(209.060,201.985)(208.803,202.161)
\curveto(208.551,202.336)(208.240,202.424)(207.871,202.424)
\lineto(206.676,202.424)
\curveto(206.570,202.424)(206.518,202.480)(206.518,202.591)
\lineto(206.518,202.749)
\curveto(206.518,202.843)(206.570,202.890)(206.676,202.890)
\lineto(207.669,202.969)
\curveto(208.091,202.969)(208.439,203.127)(208.715,203.444)
\curveto(208.996,203.760)(209.201,204.144)(209.330,204.595)
\curveto(209.459,205.052)(209.523,205.486)(209.523,205.896)
\curveto(209.523,206.470)(209.389,206.942)(209.119,207.311)
\curveto(208.850,207.680)(208.439,207.865)(207.889,207.865)
\curveto(207.432,207.865)(206.995,207.777)(206.579,207.601)
\curveto(206.163,207.431)(205.832,207.170)(205.586,206.819)
\curveto(205.609,206.825)(205.630,206.828)(205.647,206.828)
\curveto(205.665,206.833)(205.685,206.836)(205.709,206.836)
\curveto(205.978,206.836)(206.204,206.743)(206.386,206.555)
\curveto(206.567,206.368)(206.658,206.142)(206.658,205.878)
\curveto(206.658,205.621)(206.567,205.398)(206.386,205.210)
\curveto(206.204,205.023)(205.978,204.929)(205.709,204.929)
\curveto(205.445,204.929)(205.220,205.023)(205.032,205.210)
\curveto(204.845,205.398)(204.751,205.621)(204.751,205.878)
\curveto(204.751,206.394)(204.906,206.842)(205.217,207.223)
\curveto(205.527,207.604)(205.926,207.891)(206.412,208.084)
\curveto(206.904,208.284)(207.396,208.383)(207.889,208.383)
\curveto(208.252,208.383)(208.636,208.328)(209.040,208.216)
\curveto(209.444,208.111)(209.810,207.956)(210.139,207.750)
\curveto(210.467,207.551)(210.733,207.293)(210.938,206.977)
\curveto(211.149,206.661)(211.255,206.300)(211.255,205.896)
\curveto(211.255,205.392)(211.141,204.926)(210.912,204.499)
\curveto(210.689,204.071)(210.382,203.702)(209.989,203.391)
\curveto(209.597,203.081)(209.166,202.849)(208.697,202.697)
\curveto(209.219,202.597)(209.714,202.401)(210.183,202.108)
\curveto(210.651,201.815)(211.026,201.440)(211.308,200.983)
\curveto(211.595,200.526)(211.738,200.034)(211.738,199.506)
\curveto(211.738,198.844)(211.557,198.244)(211.193,197.705)
\curveto(210.830,197.171)(210.352,196.752)(209.761,196.448)
\curveto(209.169,196.149)(208.545,195.999)(207.889,195.999)
\curveto(207.326,195.999)(206.761,196.108)(206.192,196.325)
\curveto(205.630,196.536)(205.167,196.855)(204.804,197.283)
\curveto(204.446,197.710)(204.268,198.223)(204.268,198.821)
\curveto(204.268,199.120)(204.367,199.369)(204.566,199.568)
\curveto(204.766,199.767)(205.015,199.867)(205.313,199.867)
\curveto(205.507,199.867)(205.683,199.820)(205.841,199.726)
\curveto(206.005,199.638)(206.131,199.512)(206.219,199.348)
\curveto(206.312,199.184)(206.359,199.008)(206.359,198.821)
\curveto(206.359,198.528)(206.257,198.282)(206.052,198.083)
\curveto(205.847,197.883)(205.601,197.784)(205.313,197.784)
\lineto(205.226,197.784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.408,196.395)
\lineto(244.408,196.878)
\curveto(244.408,196.908)(244.420,196.940)(244.443,196.975)
\lineto(247.238,200.069)
\curveto(247.660,200.526)(248.003,200.910)(248.267,201.220)
\curveto(248.530,201.531)(248.791,201.888)(249.049,202.292)
\curveto(249.307,202.697)(249.509,203.107)(249.655,203.523)
\curveto(249.808,203.945)(249.884,204.390)(249.884,204.859)
\curveto(249.884,205.351)(249.793,205.820)(249.611,206.265)
\curveto(249.430,206.716)(249.157,207.077)(248.794,207.346)
\curveto(248.436,207.616)(248.003,207.750)(247.493,207.750)
\curveto(246.972,207.750)(246.503,207.592)(246.087,207.276)
\curveto(245.671,206.965)(245.378,206.561)(245.208,206.063)
\curveto(245.255,206.075)(245.319,206.081)(245.401,206.081)
\curveto(245.671,206.081)(245.899,205.990)(246.087,205.808)
\curveto(246.280,205.626)(246.377,205.392)(246.377,205.105)
\curveto(246.377,204.830)(246.280,204.595)(246.087,204.402)
\curveto(245.899,204.214)(245.671,204.121)(245.401,204.121)
\curveto(245.120,204.121)(244.883,204.217)(244.689,204.411)
\curveto(244.502,204.610)(244.408,204.841)(244.408,205.105)
\curveto(244.408,205.556)(244.493,205.978)(244.663,206.371)
\curveto(244.833,206.769)(245.076,207.121)(245.393,207.425)
\curveto(245.715,207.736)(246.075,207.973)(246.474,208.137)
\curveto(246.878,208.301)(247.306,208.383)(247.757,208.383)
\curveto(248.442,208.383)(249.081,208.237)(249.673,207.944)
\curveto(250.265,207.657)(250.733,207.247)(251.079,206.713)
\curveto(251.425,206.186)(251.598,205.568)(251.598,204.859)
\curveto(251.598,204.337)(251.483,203.842)(251.255,203.374)
\curveto(251.026,202.905)(250.733,202.477)(250.376,202.090)
\curveto(250.019,201.709)(249.561,201.276)(249.005,200.790)
\curveto(248.448,200.303)(248.082,199.978)(247.906,199.814)
\lineto(245.867,197.854)
\lineto(247.599,197.854)
\curveto(248.448,197.854)(249.157,197.860)(249.726,197.872)
\curveto(250.300,197.889)(250.604,197.913)(250.640,197.942)
\curveto(250.780,198.094)(250.924,198.648)(251.070,199.603)
\lineto(251.598,199.603)
\lineto(251.088,196.395)
\lineto(244.408,196.395)
}
}
\end{pspicture}


==> diagrams/lemma-1-k-case-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.433](312.318,120.866)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.466,13.137)
\lineto(251.462,13.167)
\lineto(251.462,13.198)
\lineto(251.459,13.232)
\lineto(251.452,13.259)
\lineto(251.449,13.290)
\lineto(251.438,13.320)
\lineto(251.432,13.348)
\lineto(251.421,13.375)
\lineto(251.411,13.402)
\lineto(251.398,13.429)
\lineto(251.384,13.457)
\lineto(251.367,13.480)
\lineto(251.353,13.504)
\lineto(251.333,13.528)
\lineto(251.316,13.548)
\lineto(251.296,13.569)
\lineto(251.275,13.589)
\lineto(251.255,13.610)
\lineto(251.231,13.627)
\lineto(251.207,13.644)
\lineto(251.180,13.661)
\lineto(251.156,13.674)
\lineto(251.125,13.688)
\lineto(251.098,13.701)
\lineto(251.071,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.976,13.735)
\lineto(250.942,13.742)
\lineto(250.908,13.746)
\lineto(250.874,13.746)
\lineto(250.836,13.749)
\curveto(250.374,13.749)(249.918,13.307)(249.918,12.851)
\curveto(249.918,12.525)(250.156,12.239)(250.568,12.239)
\curveto(250.955,12.239)(251.466,12.627)(251.466,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.466,13.137)
\lineto(251.462,13.167)
\lineto(251.462,13.198)
\lineto(251.459,13.232)
\lineto(251.452,13.259)
\lineto(251.449,13.290)
\lineto(251.438,13.320)
\lineto(251.432,13.348)
\lineto(251.421,13.375)
\lineto(251.411,13.402)
\lineto(251.398,13.429)
\lineto(251.384,13.457)
\lineto(251.367,13.480)
\lineto(251.353,13.504)
\lineto(251.333,13.528)
\lineto(251.316,13.548)
\lineto(251.296,13.569)
\lineto(251.275,13.589)
\lineto(251.255,13.610)
\lineto(251.231,13.627)
\lineto(251.207,13.644)
\lineto(251.180,13.661)
\lineto(251.156,13.674)
\lineto(251.125,13.688)
\lineto(251.098,13.701)
\lineto(251.071,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.976,13.735)
\lineto(250.942,13.742)
\lineto(250.908,13.746)
\lineto(250.874,13.746)
\lineto(250.836,13.749)
\curveto(250.374,13.749)(249.918,13.307)(249.918,12.851)
\curveto(249.918,12.525)(250.156,12.239)(250.568,12.239)
\curveto(250.955,12.239)(251.466,12.627)(251.466,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.173,6.766)
\lineto(250.190,6.810)
\lineto(250.207,6.851)
\lineto(250.224,6.892)
\lineto(250.241,6.929)
\lineto(250.255,6.963)
\lineto(250.268,6.997)
\lineto(250.278,7.028)
\lineto(250.292,7.058)
\lineto(250.302,7.089)
\lineto(250.316,7.116)
\lineto(250.326,7.143)
\lineto(250.333,7.170)
\lineto(250.343,7.194)
\lineto(250.353,7.218)
\lineto(250.370,7.269)
\lineto(250.387,7.317)
\lineto(250.404,7.364)
\lineto(250.415,7.388)
\lineto(250.425,7.415)
\lineto(250.435,7.443)
\lineto(250.442,7.470)
\lineto(250.455,7.497)
\lineto(250.466,7.528)
\lineto(250.476,7.562)
\lineto(250.489,7.592)
\lineto(250.500,7.630)
\lineto(250.513,7.667)
\lineto(250.530,7.704)
\lineto(250.544,7.749)
\curveto(250.683,8.089)(250.768,8.320)(250.768,8.647)
\curveto(250.768,9.405)(250.227,10.031)(249.377,10.031)
\curveto(247.785,10.031)(247.139,7.579)(247.139,7.422)
\curveto(247.139,7.252)(247.309,7.252)(247.346,7.252)
\curveto(247.516,7.252)(247.530,7.290)(247.615,7.562)
\curveto(248.074,9.157)(248.748,9.660)(249.326,9.660)
\curveto(249.462,9.660)(249.751,9.660)(249.751,9.120)
\curveto(249.751,8.762)(249.632,8.405)(249.561,8.235)
\curveto(249.428,7.796)(248.663,5.834)(248.391,5.099)
\curveto(248.227,4.663)(248.003,4.102)(248.003,3.745)
\curveto(248.003,2.952)(248.578,2.357)(249.397,2.357)
\curveto(250.986,2.357)(251.612,4.813)(251.612,4.966)
\curveto(251.612,5.136)(251.466,5.136)(251.411,5.136)
\curveto(251.241,5.136)(251.241,5.085)(251.156,4.830)
\curveto(250.853,3.765)(250.295,2.731)(249.428,2.731)
\curveto(249.142,2.731)(249.020,2.901)(249.020,3.289)
\curveto(249.020,3.714)(249.125,3.953)(249.513,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.173,6.766)
\lineto(250.190,6.810)
\lineto(250.207,6.851)
\lineto(250.224,6.892)
\lineto(250.241,6.929)
\lineto(250.255,6.963)
\lineto(250.268,6.997)
\lineto(250.278,7.028)
\lineto(250.292,7.058)
\lineto(250.302,7.089)
\lineto(250.316,7.116)
\lineto(250.326,7.143)
\lineto(250.333,7.170)
\lineto(250.343,7.194)
\lineto(250.353,7.218)
\lineto(250.370,7.269)
\lineto(250.387,7.317)
\lineto(250.404,7.364)
\lineto(250.415,7.388)
\lineto(250.425,7.415)
\lineto(250.435,7.443)
\lineto(250.442,7.470)
\lineto(250.455,7.497)
\lineto(250.466,7.528)
\lineto(250.476,7.562)
\lineto(250.489,7.592)
\lineto(250.500,7.630)
\lineto(250.513,7.667)
\lineto(250.530,7.704)
\lineto(250.544,7.749)
\curveto(250.683,8.089)(250.768,8.320)(250.768,8.647)
\curveto(250.768,9.405)(250.227,10.031)(249.377,10.031)
\curveto(247.785,10.031)(247.139,7.579)(247.139,7.422)
\curveto(247.139,7.252)(247.309,7.252)(247.346,7.252)
\curveto(247.516,7.252)(247.530,7.290)(247.615,7.562)
\curveto(248.074,9.157)(248.748,9.660)(249.326,9.660)
\curveto(249.462,9.660)(249.751,9.660)(249.751,9.120)
\curveto(249.751,8.762)(249.632,8.405)(249.561,8.235)
\curveto(249.428,7.796)(248.663,5.834)(248.391,5.099)
\curveto(248.227,4.663)(248.003,4.102)(248.003,3.745)
\curveto(248.003,2.952)(248.578,2.357)(249.397,2.357)
\curveto(250.986,2.357)(251.612,4.813)(251.612,4.966)
\curveto(251.612,5.136)(251.466,5.136)(251.411,5.136)
\curveto(251.241,5.136)(251.241,5.085)(251.156,4.830)
\curveto(250.853,3.765)(250.295,2.731)(249.428,2.731)
\curveto(249.142,2.731)(249.020,2.901)(249.020,3.289)
\curveto(249.020,3.714)(249.125,3.953)(249.513,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.371,6.817)
\lineto(262.395,6.902)
\lineto(262.422,6.983)
\lineto(262.436,7.024)
\lineto(262.449,7.062)
\lineto(262.466,7.102)
\lineto(262.483,7.140)
\lineto(262.504,7.177)
\lineto(262.524,7.215)
\lineto(262.548,7.249)
\lineto(262.572,7.283)
\lineto(262.596,7.317)
\lineto(262.626,7.347)
\lineto(262.657,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.762,7.466)
\lineto(262.800,7.494)
\lineto(262.844,7.517)
\lineto(262.892,7.541)
\lineto(262.939,7.562)
\lineto(262.990,7.582)
\lineto(263.048,7.599)
\lineto(263.106,7.616)
\lineto(263.170,7.633)
\lineto(263.235,7.647)
\lineto(263.306,7.657)
\lineto(263.378,7.667)
\lineto(263.419,7.670)
\lineto(263.456,7.674)
\lineto(263.497,7.677)
\lineto(263.541,7.681)
\lineto(263.582,7.681)
\lineto(263.626,7.684)
\curveto(263.684,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.807,8.109)(263.684,8.109)
\curveto(263.296,8.109)(262.854,8.062)(262.453,8.062)
\curveto(262.170,8.062)(261.483,8.109)(261.198,8.109)
\curveto(261.140,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.225,7.684)
\curveto(261.776,7.674)(261.980,7.494)(261.980,7.194)
\curveto(261.980,7.106)(261.966,7.041)(261.932,6.912)
\lineto(260.640,1.748)
\lineto(257.629,7.905)
\curveto(257.534,8.109)(257.514,8.109)(257.228,8.109)
\lineto(255.605,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.367,7.684)(255.616,7.684)
\curveto(255.867,7.684)(256.126,7.674)(256.371,7.626)
\lineto(254.789,1.286)
\curveto(254.680,0.833)(254.479,0.476)(253.554,0.439)
\curveto(253.469,0.439)(253.306,0.429)(253.306,0.190)
\curveto(253.306,0.061)(253.401,0.014)(253.479,0.014)
\curveto(253.874,0.014)(254.309,0.061)(254.714,0.061)
\curveto(255.000,0.061)(255.687,0.014)(255.973,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.065,0.439)(255.935,0.439)
\curveto(255.187,0.466)(255.187,0.775)(255.187,0.939)
\curveto(255.187,0.986)(255.187,1.044)(255.235,1.238)
\lineto(256.755,7.300)
\lineto(260.214,0.218)
\curveto(260.310,0.024)(260.357,0.014)(260.473,0.014)
\curveto(260.667,0.014)(260.667,0.051)(260.725,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.371,6.817)
\lineto(262.395,6.902)
\lineto(262.422,6.983)
\lineto(262.436,7.024)
\lineto(262.449,7.062)
\lineto(262.466,7.102)
\lineto(262.483,7.140)
\lineto(262.504,7.177)
\lineto(262.524,7.215)
\lineto(262.548,7.249)
\lineto(262.572,7.283)
\lineto(262.596,7.317)
\lineto(262.626,7.347)
\lineto(262.657,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.762,7.466)
\lineto(262.800,7.494)
\lineto(262.844,7.517)
\lineto(262.892,7.541)
\lineto(262.939,7.562)
\lineto(262.990,7.582)
\lineto(263.048,7.599)
\lineto(263.106,7.616)
\lineto(263.170,7.633)
\lineto(263.235,7.647)
\lineto(263.306,7.657)
\lineto(263.378,7.667)
\lineto(263.419,7.670)
\lineto(263.456,7.674)
\lineto(263.497,7.677)
\lineto(263.541,7.681)
\lineto(263.582,7.681)
\lineto(263.626,7.684)
\curveto(263.684,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.807,8.109)(263.684,8.109)
\curveto(263.296,8.109)(262.854,8.062)(262.453,8.062)
\curveto(262.170,8.062)(261.483,8.109)(261.198,8.109)
\curveto(261.140,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.225,7.684)
\curveto(261.776,7.674)(261.980,7.494)(261.980,7.194)
\curveto(261.980,7.106)(261.966,7.041)(261.932,6.912)
\lineto(260.640,1.748)
\lineto(257.629,7.905)
\curveto(257.534,8.109)(257.514,8.109)(257.228,8.109)
\lineto(255.605,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.367,7.684)(255.616,7.684)
\curveto(255.867,7.684)(256.126,7.674)(256.371,7.626)
\lineto(254.789,1.286)
\curveto(254.680,0.833)(254.479,0.476)(253.554,0.439)
\curveto(253.469,0.439)(253.306,0.429)(253.306,0.190)
\curveto(253.306,0.061)(253.401,0.014)(253.479,0.014)
\curveto(253.874,0.014)(254.309,0.061)(254.714,0.061)
\curveto(255.000,0.061)(255.687,0.014)(255.973,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.065,0.439)(255.935,0.439)
\curveto(255.187,0.466)(255.187,0.775)(255.187,0.939)
\curveto(255.187,0.986)(255.187,1.044)(255.235,1.238)
\lineto(256.755,7.300)
\lineto(260.214,0.218)
\curveto(260.310,0.024)(260.357,0.014)(260.473,0.014)
\curveto(260.667,0.014)(260.667,0.051)(260.725,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.543,65.859)
\lineto(267.543,71.377)
\lineto(265.882,71.377)
\lineto(265.882,71.894)
\curveto(266.755,71.894)(267.396,72.301)(267.806,73.115)
\curveto(268.216,73.929)(268.421,74.811)(268.421,75.762)
\lineto(268.998,75.762)
\lineto(268.998,72.080)
\lineto(271.820,72.080)
\lineto(271.820,71.377)
\lineto(268.998,71.377)
\lineto(268.998,65.898)
\curveto(268.998,65.345)(269.089,64.860)(269.271,64.443)
\curveto(269.460,64.027)(269.795,63.818)(270.277,63.818)
\curveto(270.733,63.818)(271.061,64.036)(271.263,64.473)
\curveto(271.465,64.915)(271.566,65.390)(271.566,65.898)
\lineto(271.566,67.080)
\lineto(272.142,67.080)
\lineto(272.142,65.859)
\curveto(272.142,65.443)(272.064,65.029)(271.908,64.619)
\curveto(271.758,64.215)(271.533,63.883)(271.234,63.623)
\curveto(270.935,63.362)(270.570,63.232)(270.140,63.232)
\curveto(269.339,63.232)(268.705,63.470)(268.236,63.945)
\curveto(267.774,64.427)(267.543,65.065)(267.543,65.859)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.890,63.457)
\lineto(273.890,64.160)
\curveto(274.346,64.160)(274.720,64.196)(275.013,64.267)
\curveto(275.306,64.339)(275.453,64.515)(275.453,64.795)
\lineto(275.453,70.254)
\curveto(275.453,70.768)(275.352,71.084)(275.150,71.201)
\curveto(274.955,71.318)(274.564,71.377)(273.978,71.377)
\lineto(273.978,72.080)
\lineto(276.859,72.295)
\lineto(276.859,64.795)
\curveto(276.859,64.515)(276.986,64.339)(277.240,64.267)
\curveto(277.494,64.196)(277.832,64.160)(278.255,64.160)
\lineto(278.255,63.457)
\lineto(273.890,63.457)
\moveto(274.740,75.732)
\curveto(274.740,76.025)(274.851,76.282)(275.072,76.504)
\curveto(275.293,76.725)(275.547,76.836)(275.834,76.836)
\curveto(276.022,76.836)(276.205,76.787)(276.380,76.689)
\curveto(276.556,76.592)(276.693,76.455)(276.791,76.279)
\curveto(276.888,76.103)(276.937,75.921)(276.937,75.732)
\curveto(276.937,75.446)(276.826,75.192)(276.605,74.971)
\curveto(276.384,74.749)(276.127,74.639)(275.834,74.639)
\curveto(275.547,74.639)(275.293,74.749)(275.072,74.971)
\curveto(274.851,75.192)(274.740,75.446)(274.740,75.732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.232)
\curveto(282.989,63.232)(282.240,63.444)(281.556,63.867)
\curveto(280.879,64.297)(280.345,64.866)(279.955,65.576)
\curveto(279.571,66.292)(279.379,67.047)(279.379,67.842)
\curveto(279.379,68.623)(279.554,69.365)(279.906,70.068)
\curveto(280.264,70.771)(280.759,71.338)(281.390,71.767)
\curveto(282.028,72.204)(282.738,72.422)(283.519,72.422)
\curveto(284.131,72.422)(284.662,72.318)(285.111,72.109)
\curveto(285.567,71.907)(285.941,71.624)(286.234,71.260)
\curveto(286.527,70.895)(286.748,70.465)(286.898,69.971)
\curveto(287.048,69.476)(287.123,68.932)(287.123,68.340)
\curveto(287.123,68.164)(287.054,68.076)(286.918,68.076)
\lineto(281.127,68.076)
\lineto(281.127,67.861)
\curveto(281.127,66.754)(281.348,65.804)(281.791,65.010)
\curveto(282.240,64.215)(282.969,63.818)(283.978,63.818)
\curveto(284.388,63.818)(284.766,63.909)(285.111,64.092)
\curveto(285.463,64.274)(285.765,64.528)(286.019,64.853)
\curveto(286.280,65.179)(286.455,65.527)(286.546,65.898)
\curveto(286.560,65.944)(286.582,65.983)(286.615,66.015)
\curveto(286.654,66.055)(286.696,66.074)(286.742,66.074)
\lineto(286.918,66.074)
\curveto(287.054,66.074)(287.123,65.989)(287.123,65.820)
\curveto(286.934,65.065)(286.527,64.443)(285.902,63.955)
\curveto(285.277,63.473)(284.577,63.232)(283.802,63.232)
\moveto(281.146,68.574)
\lineto(285.707,68.574)
\curveto(285.707,69.075)(285.635,69.583)(285.492,70.098)
\curveto(285.355,70.612)(285.124,71.038)(284.798,71.377)
\curveto(284.473,71.722)(284.046,71.894)(283.519,71.894)
\curveto(282.764,71.894)(282.178,71.540)(281.761,70.830)
\curveto(281.351,70.127)(281.146,69.375)(281.146,68.574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.207,63.457)
\lineto(288.207,64.160)
\curveto(288.662,64.160)(289.037,64.196)(289.330,64.267)
\curveto(289.623,64.339)(289.769,64.515)(289.769,64.795)
\lineto(289.769,70.254)
\curveto(289.769,70.612)(289.714,70.869)(289.603,71.025)
\curveto(289.499,71.188)(289.346,71.286)(289.144,71.318)
\curveto(288.942,71.357)(288.630,71.377)(288.207,71.377)
\lineto(288.207,72.080)
\lineto(291.068,72.295)
\lineto(291.068,70.342)
\curveto(291.283,70.921)(291.589,71.390)(291.986,71.748)
\curveto(292.383,72.112)(292.865,72.295)(293.431,72.295)
\curveto(293.828,72.295)(294.183,72.178)(294.496,71.943)
\curveto(294.808,71.709)(294.964,71.400)(294.964,71.015)
\curveto(294.964,70.775)(294.877,70.563)(294.701,70.381)
\curveto(294.532,70.205)(294.320,70.117)(294.066,70.117)
\curveto(293.819,70.117)(293.607,70.205)(293.431,70.381)
\curveto(293.255,70.556)(293.168,70.768)(293.168,71.015)
\curveto(293.168,71.374)(293.295,71.627)(293.548,71.777)
\lineto(293.431,71.777)
\curveto(292.891,71.777)(292.448,71.582)(292.103,71.191)
\curveto(291.765,70.801)(291.524,70.316)(291.380,69.736)
\curveto(291.237,69.157)(291.166,68.603)(291.166,68.076)
\lineto(291.166,64.795)
\curveto(291.166,64.372)(291.813,64.160)(293.109,64.160)
\lineto(293.109,63.457)
\lineto(288.207,63.457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.246,63.818)
\curveto(303.246,63.896)(303.252,63.955)(303.265,63.994)
\lineto(306.166,75.556)
\curveto(306.218,75.784)(306.250,75.963)(306.263,76.094)
\curveto(306.263,76.308)(305.830,76.416)(304.964,76.416)
\curveto(304.828,76.416)(304.759,76.504)(304.759,76.680)
\curveto(304.766,76.712)(304.779,76.771)(304.798,76.855)
\curveto(304.824,76.940)(304.854,77.005)(304.886,77.051)
\curveto(304.925,77.096)(304.977,77.119)(305.043,77.119)
\lineto(307.738,77.334)
\lineto(307.796,77.334)
\curveto(307.796,77.321)(307.819,77.301)(307.865,77.275)
\curveto(307.910,77.256)(307.936,77.243)(307.943,77.236)
\curveto(307.969,77.171)(307.982,77.119)(307.982,77.080)
\lineto(305.882,68.721)
\curveto(306.364,68.922)(306.970,69.401)(307.699,70.156)
\curveto(308.435,70.918)(309.007,71.465)(309.418,71.797)
\curveto(309.834,72.129)(310.355,72.295)(310.980,72.295)
\curveto(311.351,72.295)(311.667,72.168)(311.927,71.914)
\curveto(312.188,71.660)(312.318,71.347)(312.318,70.976)
\curveto(312.318,70.742)(312.269,70.524)(312.171,70.322)
\curveto(312.074,70.127)(311.937,69.967)(311.761,69.844)
\curveto(311.586,69.720)(311.380,69.658)(311.146,69.658)
\curveto(310.931,69.658)(310.749,69.723)(310.599,69.853)
\curveto(310.456,69.990)(310.384,70.166)(310.384,70.381)
\curveto(310.384,70.700)(310.495,70.967)(310.716,71.181)
\curveto(310.944,71.403)(311.218,71.514)(311.537,71.514)
\curveto(311.407,71.689)(311.208,71.777)(310.941,71.777)
\curveto(310.544,71.777)(310.160,71.663)(309.789,71.435)
\curveto(309.424,71.208)(309.027,70.879)(308.597,70.449)
\curveto(308.174,70.026)(307.787,69.635)(307.435,69.277)
\curveto(307.084,68.926)(306.758,68.659)(306.459,68.476)
\curveto(307.246,68.385)(307.930,68.177)(308.509,67.851)
\curveto(309.089,67.532)(309.379,67.041)(309.379,66.377)
\curveto(309.379,66.240)(309.352,66.068)(309.300,65.859)
\curveto(309.183,65.358)(309.125,64.958)(309.125,64.658)
\curveto(309.125,64.059)(309.330,63.760)(309.740,63.760)
\curveto(310.222,63.760)(310.586,64.023)(310.834,64.551)
\curveto(311.088,65.078)(311.296,65.693)(311.459,66.396)
\curveto(311.485,66.474)(311.540,66.514)(311.625,66.514)
\lineto(311.859,66.514)
\curveto(311.911,66.514)(311.953,66.497)(311.986,66.465)
\curveto(312.025,66.432)(312.045,66.390)(312.045,66.338)
\curveto(312.045,66.325)(312.038,66.305)(312.025,66.279)
\curveto(311.524,64.248)(310.749,63.232)(309.701,63.232)
\curveto(309.323,63.232)(308.988,63.320)(308.695,63.496)
\curveto(308.408,63.672)(308.187,63.909)(308.031,64.209)
\curveto(307.875,64.515)(307.796,64.857)(307.796,65.234)
\curveto(307.796,65.449)(307.826,65.670)(307.884,65.898)
\curveto(307.923,66.055)(307.943,66.201)(307.943,66.338)
\curveto(307.943,66.852)(307.715,67.243)(307.259,67.510)
\curveto(306.804,67.777)(306.283,67.939)(305.697,67.998)
\lineto(304.681,63.916)
\curveto(304.629,63.714)(304.528,63.551)(304.379,63.428)
\curveto(304.229,63.297)(304.056,63.232)(303.861,63.232)
\curveto(303.692,63.232)(303.545,63.291)(303.421,63.408)
\curveto(303.304,63.519)(303.246,63.655)(303.246,63.818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.521,60.214)
\curveto(174.521,59.944)(174.620,59.713)(174.819,59.519)
\curveto(175.019,59.326)(175.250,59.229)(175.514,59.229)
\curveto(175.678,59.229)(175.839,59.273)(175.997,59.361)
\curveto(176.155,59.449)(176.278,59.572)(176.366,59.730)
\curveto(176.454,59.889)(176.498,60.050)(176.498,60.214)
\curveto(176.498,60.477)(176.401,60.709)(176.208,60.908)
\curveto(176.015,61.107)(175.783,61.207)(175.514,61.207)
\curveto(175.250,61.207)(175.019,61.107)(174.819,60.908)
\curveto(174.620,60.709)(174.521,60.477)(174.521,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.513,60.214)
\curveto(179.513,59.944)(179.612,59.713)(179.812,59.519)
\curveto(180.011,59.326)(180.242,59.229)(180.506,59.229)
\curveto(180.670,59.229)(180.831,59.273)(180.989,59.361)
\curveto(181.148,59.449)(181.271,59.572)(181.359,59.730)
\curveto(181.446,59.889)(181.490,60.050)(181.490,60.214)
\curveto(181.490,60.477)(181.394,60.709)(181.200,60.908)
\curveto(181.007,61.107)(180.775,61.207)(180.506,61.207)
\curveto(180.242,61.207)(180.011,61.107)(179.812,60.908)
\curveto(179.612,60.709)(179.513,60.477)(179.513,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.505,60.214)
\curveto(184.505,59.944)(184.605,59.713)(184.804,59.519)
\curveto(185.003,59.326)(185.234,59.229)(185.498,59.229)
\curveto(185.662,59.229)(185.823,59.273)(185.982,59.361)
\curveto(186.140,59.449)(186.263,59.572)(186.351,59.730)
\curveto(186.439,59.889)(186.483,60.050)(186.483,60.214)
\curveto(186.483,60.477)(186.386,60.709)(186.192,60.908)
\curveto(185.999,61.107)(185.768,61.207)(185.498,61.207)
\curveto(185.234,61.207)(185.003,61.107)(184.804,60.908)
\curveto(184.605,60.709)(184.505,60.477)(184.505,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.502,80.218)
\lineto(215.502,40.218)
\lineto(215.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.502,60.218)
\lineto(195.502,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.502,40.217)
\curveto(255.502,51.263)(246.547,60.217)(235.502,60.217)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.502,20.218)
\lineto(215.502,40.218)
\lineto(215.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.502,20.218)
\lineto(255.502,40.218)
\lineto(255.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.502,60.218)
\lineto(85.502,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.502,60.218)
\lineto(125.502,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.502,60.218)
\curveto(110.502,57.457)(108.263,55.218)(105.502,55.218)
\curveto(102.740,55.218)(100.502,57.457)(100.502,60.218)
\curveto(100.502,62.979)(102.740,65.218)(105.502,65.218)
\curveto(108.263,65.218)(110.502,62.979)(110.502,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.502,60.218)
\curveto(150.502,57.457)(148.263,55.218)(145.502,55.218)
\curveto(142.740,55.218)(140.502,57.457)(140.502,60.218)
\curveto(140.502,62.979)(142.740,65.218)(145.502,65.218)
\curveto(148.263,65.218)(150.502,62.979)(150.502,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.502,60.218)
\curveto(220.502,57.457)(218.263,55.218)(215.502,55.218)
\curveto(212.740,55.218)(210.502,57.457)(210.502,60.218)
\curveto(210.502,62.979)(212.740,65.218)(215.502,65.218)
\curveto(218.263,65.218)(220.502,62.979)(220.502,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.502,80.218)
\lineto(40.502,40.218)
\lineto(40.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.502,60.218)
\lineto(20.502,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.502,80.218)
\curveto(0.502,69.172)(9.456,60.218)(20.502,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.502,20.218)
\lineto(40.502,40.218)
\lineto(40.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.502,60.218)
\curveto(45.502,57.457)(43.263,55.218)(40.502,55.218)
\curveto(37.740,55.218)(35.502,57.457)(35.502,60.218)
\curveto(35.502,62.979)(37.740,65.218)(40.502,65.218)
\curveto(43.263,65.218)(45.502,62.979)(45.502,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.021,60.214)
\curveto(67.021,59.944)(67.120,59.713)(67.319,59.519)
\curveto(67.519,59.326)(67.750,59.229)(68.014,59.229)
\curveto(68.178,59.229)(68.339,59.273)(68.497,59.361)
\curveto(68.655,59.449)(68.778,59.572)(68.866,59.730)
\curveto(68.954,59.889)(68.998,60.050)(68.998,60.214)
\curveto(68.998,60.477)(68.901,60.709)(68.708,60.908)
\curveto(68.515,61.107)(68.283,61.207)(68.014,61.207)
\curveto(67.750,61.207)(67.519,61.107)(67.319,60.908)
\curveto(67.120,60.709)(67.021,60.477)(67.021,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.013,60.214)
\curveto(72.013,59.944)(72.112,59.713)(72.312,59.519)
\curveto(72.511,59.326)(72.742,59.229)(73.006,59.229)
\curveto(73.170,59.229)(73.331,59.273)(73.489,59.361)
\curveto(73.648,59.449)(73.771,59.572)(73.859,59.730)
\curveto(73.946,59.889)(73.990,60.050)(73.990,60.214)
\curveto(73.990,60.477)(73.894,60.709)(73.700,60.908)
\curveto(73.507,61.107)(73.275,61.207)(73.006,61.207)
\curveto(72.742,61.207)(72.511,61.107)(72.312,60.908)
\curveto(72.112,60.709)(72.013,60.477)(72.013,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.005,60.214)
\curveto(77.005,59.944)(77.105,59.713)(77.304,59.519)
\curveto(77.503,59.326)(77.734,59.229)(77.998,59.229)
\curveto(78.162,59.229)(78.323,59.273)(78.482,59.361)
\curveto(78.640,59.449)(78.763,59.572)(78.851,59.730)
\curveto(78.939,59.889)(78.983,60.050)(78.983,60.214)
\curveto(78.983,60.477)(78.886,60.709)(78.692,60.908)
\curveto(78.499,61.107)(78.268,61.207)(77.998,61.207)
\curveto(77.734,61.207)(77.503,61.107)(77.304,60.908)
\curveto(77.105,60.709)(77.005,60.477)(77.005,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.502,80.218)
\lineto(40.502,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.502,80.218)
\lineto(0.502,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.502,80.218)
\lineto(215.502,120.218)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.502,45.217)
\lineto(265.502,45.217)
\lineto(265.502,25.217)
\lineto(245.502,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.502,45.217)
\lineto(265.502,45.217)
\lineto(265.502,25.217)
\lineto(245.502,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.919,30.112)
\curveto(251.919,30.173)(251.924,30.220)(251.934,30.250)
\lineto(254.225,39.382)
\curveto(254.266,39.562)(254.292,39.704)(254.302,39.806)
\curveto(254.302,39.976)(253.960,40.061)(253.276,40.061)
\curveto(253.168,40.061)(253.115,40.130)(253.115,40.269)
\curveto(253.120,40.295)(253.130,40.341)(253.145,40.408)
\curveto(253.166,40.475)(253.189,40.526)(253.215,40.562)
\curveto(253.246,40.598)(253.287,40.616)(253.338,40.616)
\lineto(255.467,40.786)
\lineto(255.513,40.786)
\curveto(255.513,40.776)(255.531,40.760)(255.567,40.740)
\curveto(255.603,40.724)(255.624,40.714)(255.629,40.709)
\curveto(255.649,40.657)(255.660,40.616)(255.660,40.585)
\lineto(254.001,33.983)
\curveto(254.382,34.143)(254.860,34.521)(255.436,35.117)
\curveto(256.017,35.719)(256.470,36.151)(256.793,36.413)
\curveto(257.123,36.675)(257.534,36.806)(258.027,36.806)
\curveto(258.321,36.806)(258.570,36.706)(258.776,36.505)
\curveto(258.981,36.305)(259.084,36.058)(259.084,35.765)
\curveto(259.084,35.580)(259.046,35.408)(258.968,35.248)
\curveto(258.891,35.094)(258.783,34.968)(258.644,34.870)
\curveto(258.506,34.773)(258.344,34.724)(258.159,34.724)
\curveto(257.989,34.724)(257.845,34.775)(257.727,34.878)
\curveto(257.614,34.986)(257.557,35.125)(257.557,35.295)
\curveto(257.557,35.546)(257.644,35.757)(257.819,35.927)
\curveto(257.999,36.102)(258.215,36.189)(258.467,36.189)
\curveto(258.364,36.328)(258.207,36.397)(257.997,36.397)
\curveto(257.683,36.397)(257.380,36.307)(257.087,36.128)
\curveto(256.799,35.948)(256.485,35.688)(256.146,35.349)
\curveto(255.811,35.014)(255.505,34.706)(255.228,34.423)
\curveto(254.950,34.145)(254.693,33.935)(254.457,33.791)
\curveto(255.079,33.719)(255.619,33.554)(256.076,33.297)
\curveto(256.534,33.045)(256.763,32.657)(256.763,32.132)
\curveto(256.763,32.024)(256.742,31.888)(256.701,31.724)
\curveto(256.608,31.328)(256.562,31.011)(256.562,30.775)
\curveto(256.562,30.302)(256.724,30.065)(257.048,30.065)
\curveto(257.428,30.065)(257.716,30.274)(257.912,30.690)
\curveto(258.112,31.107)(258.277,31.592)(258.405,32.148)
\curveto(258.426,32.209)(258.470,32.240)(258.536,32.240)
\lineto(258.722,32.240)
\curveto(258.763,32.240)(258.796,32.227)(258.822,32.202)
\curveto(258.853,32.176)(258.868,32.143)(258.868,32.102)
\curveto(258.868,32.091)(258.863,32.076)(258.853,32.055)
\curveto(258.457,30.451)(257.845,29.649)(257.017,29.649)
\curveto(256.719,29.649)(256.454,29.718)(256.223,29.857)
\curveto(255.996,29.996)(255.822,30.184)(255.698,30.420)
\curveto(255.575,30.662)(255.513,30.932)(255.513,31.230)
\curveto(255.513,31.400)(255.536,31.574)(255.583,31.754)
\curveto(255.613,31.878)(255.629,31.994)(255.629,32.102)
\curveto(255.629,32.508)(255.449,32.816)(255.089,33.027)
\curveto(254.729,33.238)(254.318,33.366)(253.855,33.413)
\lineto(253.053,30.189)
\curveto(253.012,30.029)(252.932,29.901)(252.814,29.803)
\curveto(252.695,29.700)(252.559,29.649)(252.405,29.649)
\curveto(252.271,29.649)(252.156,29.695)(252.058,29.788)
\curveto(251.965,29.875)(251.919,29.983)(251.919,30.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.502,70.346)
\lineto(105.502,40.218)
\lineto(105.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.502,70.346)
\lineto(145.502,40.218)
\lineto(145.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.555,87.400)
\lineto(145.502,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.573,87.418)
\curveto(108.045,82.891)(105.502,76.750)(105.502,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(138.448,87.400)
\lineto(105.502,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.430,87.418)
\curveto(142.958,82.891)(145.502,76.750)(145.502,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.502,20.218)
\lineto(105.502,40.218)
\lineto(105.502,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.502,20.218)
\lineto(145.502,40.218)
\lineto(145.502,40.218)
}
}
\end{pspicture}


==> diagrams/lemma-1-k-case-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.433](312.317,120.866)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.860)
\lineto(267.542,71.377)
\lineto(265.882,71.377)
\lineto(265.882,71.895)
\curveto(266.754,71.895)(267.395,72.302)(267.805,73.116)
\curveto(268.216,73.929)(268.421,74.811)(268.421,75.762)
\lineto(268.997,75.762)
\lineto(268.997,72.080)
\lineto(271.819,72.080)
\lineto(271.819,71.377)
\lineto(268.997,71.377)
\lineto(268.997,65.899)
\curveto(268.997,65.345)(269.088,64.860)(269.270,64.444)
\curveto(269.459,64.027)(269.794,63.819)(270.276,63.819)
\curveto(270.732,63.819)(271.061,64.037)(271.262,64.473)
\curveto(271.464,64.916)(271.565,65.391)(271.565,65.899)
\lineto(271.565,67.080)
\lineto(272.141,67.080)
\lineto(272.141,65.860)
\curveto(272.141,65.443)(272.063,65.030)(271.907,64.619)
\curveto(271.757,64.216)(271.533,63.884)(271.233,63.623)
\curveto(270.934,63.363)(270.569,63.233)(270.139,63.233)
\curveto(269.339,63.233)(268.704,63.470)(268.235,63.946)
\curveto(267.773,64.427)(267.542,65.065)(267.542,65.860)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.457)
\lineto(273.889,64.160)
\curveto(274.345,64.160)(274.719,64.196)(275.012,64.268)
\curveto(275.305,64.339)(275.452,64.515)(275.452,64.795)
\lineto(275.452,70.254)
\curveto(275.452,70.769)(275.351,71.084)(275.149,71.201)
\curveto(274.954,71.319)(274.563,71.377)(273.977,71.377)
\lineto(273.977,72.080)
\lineto(276.858,72.295)
\lineto(276.858,64.795)
\curveto(276.858,64.515)(276.985,64.339)(277.239,64.268)
\curveto(277.493,64.196)(277.831,64.160)(278.255,64.160)
\lineto(278.255,63.457)
\lineto(273.889,63.457)
\moveto(274.739,75.733)
\curveto(274.739,76.026)(274.850,76.283)(275.071,76.504)
\curveto(275.292,76.726)(275.546,76.836)(275.833,76.836)
\curveto(276.022,76.836)(276.204,76.787)(276.380,76.690)
\curveto(276.555,76.592)(276.692,76.455)(276.790,76.280)
\curveto(276.887,76.104)(276.936,75.921)(276.936,75.733)
\curveto(276.936,75.446)(276.826,75.192)(276.604,74.971)
\curveto(276.383,74.750)(276.126,74.639)(275.833,74.639)
\curveto(275.546,74.639)(275.292,74.750)(275.071,74.971)
\curveto(274.850,75.192)(274.739,75.446)(274.739,75.733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.233)
\curveto(282.988,63.233)(282.239,63.444)(281.555,63.867)
\curveto(280.878,64.297)(280.344,64.867)(279.954,65.576)
\curveto(279.570,66.293)(279.378,67.048)(279.378,67.842)
\curveto(279.378,68.623)(279.553,69.366)(279.905,70.069)
\curveto(280.263,70.772)(280.758,71.338)(281.389,71.768)
\curveto(282.027,72.204)(282.737,72.422)(283.518,72.422)
\curveto(284.130,72.422)(284.661,72.318)(285.110,72.110)
\curveto(285.566,71.908)(285.940,71.625)(286.233,71.260)
\curveto(286.526,70.895)(286.747,70.466)(286.897,69.971)
\curveto(287.047,69.476)(287.122,68.933)(287.122,68.340)
\curveto(287.122,68.164)(287.053,68.076)(286.917,68.076)
\lineto(281.126,68.076)
\lineto(281.126,67.862)
\curveto(281.126,66.755)(281.347,65.804)(281.790,65.010)
\curveto(282.239,64.216)(282.968,63.819)(283.977,63.819)
\curveto(284.387,63.819)(284.765,63.910)(285.110,64.092)
\curveto(285.462,64.274)(285.764,64.528)(286.018,64.854)
\curveto(286.279,65.179)(286.455,65.528)(286.546,65.899)
\curveto(286.559,65.944)(286.581,65.983)(286.614,66.016)
\curveto(286.653,66.055)(286.695,66.075)(286.741,66.075)
\lineto(286.917,66.075)
\curveto(287.053,66.075)(287.122,65.990)(287.122,65.821)
\curveto(286.933,65.065)(286.526,64.444)(285.901,63.955)
\curveto(285.276,63.474)(284.576,63.233)(283.802,63.233)
\moveto(281.145,68.575)
\lineto(285.706,68.575)
\curveto(285.706,69.076)(285.634,69.584)(285.491,70.098)
\curveto(285.354,70.612)(285.123,71.039)(284.798,71.377)
\curveto(284.472,71.722)(284.046,71.895)(283.518,71.895)
\curveto(282.763,71.895)(282.177,71.540)(281.761,70.830)
\curveto(281.350,70.127)(281.145,69.375)(281.145,68.575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.457)
\lineto(288.206,64.160)
\curveto(288.662,64.160)(289.036,64.196)(289.329,64.268)
\curveto(289.622,64.339)(289.768,64.515)(289.768,64.795)
\lineto(289.768,70.254)
\curveto(289.768,70.612)(289.713,70.869)(289.602,71.026)
\curveto(289.498,71.188)(289.345,71.286)(289.143,71.319)
\curveto(288.942,71.358)(288.629,71.377)(288.206,71.377)
\lineto(288.206,72.080)
\lineto(291.067,72.295)
\lineto(291.067,70.342)
\curveto(291.282,70.922)(291.588,71.390)(291.985,71.748)
\curveto(292.382,72.113)(292.864,72.295)(293.430,72.295)
\curveto(293.828,72.295)(294.182,72.178)(294.495,71.944)
\curveto(294.807,71.709)(294.964,71.400)(294.964,71.016)
\curveto(294.964,70.775)(294.876,70.563)(294.700,70.381)
\curveto(294.531,70.205)(294.319,70.117)(294.065,70.117)
\curveto(293.818,70.117)(293.606,70.205)(293.430,70.381)
\curveto(293.255,70.557)(293.167,70.769)(293.167,71.016)
\curveto(293.167,71.374)(293.294,71.628)(293.548,71.778)
\lineto(293.430,71.778)
\curveto(292.890,71.778)(292.447,71.582)(292.102,71.192)
\curveto(291.764,70.801)(291.523,70.316)(291.380,69.737)
\curveto(291.236,69.157)(291.165,68.604)(291.165,68.076)
\lineto(291.165,64.795)
\curveto(291.165,64.372)(291.813,64.160)(293.108,64.160)
\lineto(293.108,63.457)
\lineto(288.206,63.457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.819)
\curveto(303.245,63.897)(303.251,63.955)(303.264,63.994)
\lineto(306.165,75.557)
\curveto(306.217,75.785)(306.249,75.964)(306.262,76.094)
\curveto(306.262,76.309)(305.830,76.416)(304.964,76.416)
\curveto(304.827,76.416)(304.759,76.504)(304.759,76.680)
\curveto(304.765,76.713)(304.778,76.771)(304.798,76.856)
\curveto(304.824,76.940)(304.853,77.005)(304.886,77.051)
\curveto(304.925,77.097)(304.977,77.119)(305.042,77.119)
\lineto(307.737,77.334)
\lineto(307.796,77.334)
\curveto(307.796,77.321)(307.818,77.302)(307.864,77.276)
\curveto(307.910,77.256)(307.936,77.243)(307.942,77.237)
\curveto(307.968,77.171)(307.981,77.119)(307.981,77.080)
\lineto(305.882,68.721)
\curveto(306.363,68.923)(306.969,69.401)(307.698,70.157)
\curveto(308.434,70.918)(309.007,71.465)(309.417,71.797)
\curveto(309.833,72.129)(310.354,72.295)(310.979,72.295)
\curveto(311.350,72.295)(311.666,72.168)(311.927,71.914)
\curveto(312.187,71.660)(312.317,71.348)(312.317,70.977)
\curveto(312.317,70.742)(312.268,70.524)(312.171,70.323)
\curveto(312.073,70.127)(311.936,69.968)(311.761,69.844)
\curveto(311.585,69.720)(311.380,69.658)(311.145,69.658)
\curveto(310.930,69.658)(310.748,69.724)(310.598,69.854)
\curveto(310.455,69.991)(310.384,70.166)(310.384,70.381)
\curveto(310.384,70.700)(310.494,70.967)(310.716,71.182)
\curveto(310.943,71.403)(311.217,71.514)(311.536,71.514)
\curveto(311.406,71.690)(311.207,71.778)(310.940,71.778)
\curveto(310.543,71.778)(310.159,71.664)(309.788,71.436)
\curveto(309.423,71.208)(309.026,70.879)(308.596,70.450)
\curveto(308.173,70.026)(307.786,69.636)(307.434,69.278)
\curveto(307.083,68.926)(306.757,68.659)(306.458,68.477)
\curveto(307.246,68.386)(307.929,68.177)(308.509,67.852)
\curveto(309.088,67.533)(309.378,67.041)(309.378,66.377)
\curveto(309.378,66.241)(309.352,66.068)(309.300,65.860)
\curveto(309.182,65.358)(309.124,64.958)(309.124,64.658)
\curveto(309.124,64.060)(309.329,63.760)(309.739,63.760)
\curveto(310.221,63.760)(310.585,64.024)(310.833,64.551)
\curveto(311.087,65.078)(311.295,65.694)(311.458,66.397)
\curveto(311.484,66.475)(311.539,66.514)(311.624,66.514)
\lineto(311.858,66.514)
\curveto(311.910,66.514)(311.953,66.498)(311.985,66.465)
\curveto(312.024,66.433)(312.044,66.390)(312.044,66.338)
\curveto(312.044,66.325)(312.037,66.306)(312.024,66.280)
\curveto(311.523,64.248)(310.748,63.233)(309.700,63.233)
\curveto(309.322,63.233)(308.987,63.321)(308.694,63.496)
\curveto(308.408,63.672)(308.186,63.910)(308.030,64.209)
\curveto(307.874,64.515)(307.796,64.857)(307.796,65.235)
\curveto(307.796,65.450)(307.825,65.671)(307.884,65.899)
\curveto(307.923,66.055)(307.942,66.201)(307.942,66.338)
\curveto(307.942,66.852)(307.714,67.243)(307.259,67.510)
\curveto(306.803,67.777)(306.282,67.940)(305.696,67.998)
\lineto(304.680,63.916)
\curveto(304.628,63.714)(304.527,63.552)(304.378,63.428)
\curveto(304.228,63.298)(304.055,63.233)(303.860,63.233)
\curveto(303.691,63.233)(303.544,63.291)(303.421,63.408)
\curveto(303.303,63.519)(303.245,63.656)(303.245,63.819)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.520,60.214)
\curveto(174.520,59.945)(174.619,59.713)(174.819,59.520)
\curveto(175.018,59.326)(175.249,59.230)(175.513,59.230)
\curveto(175.677,59.230)(175.838,59.274)(175.996,59.362)
\curveto(176.155,59.450)(176.278,59.573)(176.365,59.731)
\curveto(176.453,59.889)(176.497,60.050)(176.497,60.214)
\curveto(176.497,60.478)(176.401,60.709)(176.207,60.908)
\curveto(176.014,61.108)(175.782,61.207)(175.513,61.207)
\curveto(175.249,61.207)(175.018,61.108)(174.819,60.908)
\curveto(174.619,60.709)(174.520,60.478)(174.520,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.512,60.214)
\curveto(179.512,59.945)(179.612,59.713)(179.811,59.520)
\curveto(180.010,59.326)(180.241,59.230)(180.505,59.230)
\curveto(180.669,59.230)(180.830,59.274)(180.989,59.362)
\curveto(181.147,59.450)(181.270,59.573)(181.358,59.731)
\curveto(181.446,59.889)(181.490,60.050)(181.490,60.214)
\curveto(181.490,60.478)(181.393,60.709)(181.199,60.908)
\curveto(181.006,61.108)(180.775,61.207)(180.505,61.207)
\curveto(180.241,61.207)(180.010,61.108)(179.811,60.908)
\curveto(179.612,60.709)(179.512,60.478)(179.512,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.504,60.214)
\curveto(184.504,59.945)(184.604,59.713)(184.803,59.520)
\curveto(185.002,59.326)(185.234,59.230)(185.497,59.230)
\curveto(185.661,59.230)(185.823,59.274)(185.981,59.362)
\curveto(186.139,59.450)(186.262,59.573)(186.350,59.731)
\curveto(186.438,59.889)(186.482,60.050)(186.482,60.214)
\curveto(186.482,60.478)(186.385,60.709)(186.192,60.908)
\curveto(185.998,61.108)(185.767,61.207)(185.497,61.207)
\curveto(185.234,61.207)(185.002,61.108)(184.803,60.908)
\curveto(184.604,60.709)(184.504,60.478)(184.504,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,80.218)
\lineto(215.501,40.218)
\lineto(215.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,40.217)
\curveto(255.501,51.263)(246.546,60.217)(235.501,60.217)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,20.218)
\lineto(215.501,40.218)
\lineto(215.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,20.218)
\lineto(255.501,40.218)
\lineto(255.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,80.218)
\lineto(40.501,40.218)
\lineto(40.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.218)
\curveto(0.501,69.172)(9.455,60.218)(20.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,20.218)
\lineto(40.501,40.218)
\lineto(40.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.020,60.214)
\curveto(67.020,59.945)(67.119,59.713)(67.319,59.520)
\curveto(67.518,59.326)(67.749,59.230)(68.013,59.230)
\curveto(68.177,59.230)(68.338,59.274)(68.496,59.362)
\curveto(68.655,59.450)(68.778,59.573)(68.865,59.731)
\curveto(68.953,59.889)(68.997,60.050)(68.997,60.214)
\curveto(68.997,60.478)(68.901,60.709)(68.707,60.908)
\curveto(68.514,61.108)(68.282,61.207)(68.013,61.207)
\curveto(67.749,61.207)(67.518,61.108)(67.319,60.908)
\curveto(67.119,60.709)(67.020,60.478)(67.020,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.012,60.214)
\curveto(72.012,59.945)(72.112,59.713)(72.311,59.520)
\curveto(72.510,59.326)(72.741,59.230)(73.005,59.230)
\curveto(73.169,59.230)(73.330,59.274)(73.489,59.362)
\curveto(73.647,59.450)(73.770,59.573)(73.858,59.731)
\curveto(73.946,59.889)(73.990,60.050)(73.990,60.214)
\curveto(73.990,60.478)(73.893,60.709)(73.699,60.908)
\curveto(73.506,61.108)(73.275,61.207)(73.005,61.207)
\curveto(72.741,61.207)(72.510,61.108)(72.311,60.908)
\curveto(72.112,60.709)(72.012,60.478)(72.012,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.004,60.214)
\curveto(77.004,59.945)(77.104,59.713)(77.303,59.520)
\curveto(77.502,59.326)(77.734,59.230)(77.997,59.230)
\curveto(78.161,59.230)(78.323,59.274)(78.481,59.362)
\curveto(78.639,59.450)(78.762,59.573)(78.850,59.731)
\curveto(78.938,59.889)(78.982,60.050)(78.982,60.214)
\curveto(78.982,60.478)(78.885,60.709)(78.692,60.908)
\curveto(78.498,61.108)(78.267,61.207)(77.997,61.207)
\curveto(77.734,61.207)(77.502,61.108)(77.303,60.908)
\curveto(77.104,60.709)(77.004,60.478)(77.004,60.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,80.218)
\lineto(40.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.218)
\lineto(0.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,80.218)
\lineto(215.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,70.346)
\lineto(105.501,40.218)
\lineto(105.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,70.346)
\lineto(145.501,40.218)
\lineto(145.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.554,87.400)
\lineto(145.501,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.572,87.418)
\curveto(108.044,82.891)(105.501,76.750)(105.501,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(138.448,87.400)
\lineto(105.501,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.430,87.418)
\curveto(142.957,82.891)(145.501,76.750)(145.501,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,20.218)
\lineto(105.501,40.218)
\lineto(105.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,20.218)
\lineto(145.501,40.218)
\lineto(145.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,60.347)
\lineto(110.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,60.347)
\lineto(85.501,60.347)
\lineto(85.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,60.347)
\curveto(110.501,63.109)(108.262,65.347)(105.501,65.347)
\curveto(102.739,65.347)(100.501,63.109)(100.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,60.347)
\lineto(150.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,60.347)
\lineto(125.501,60.347)
\lineto(125.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,60.347)
\curveto(150.501,63.109)(148.262,65.347)(145.501,65.347)
\curveto(142.739,65.347)(140.501,63.109)(140.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,60.347)
\lineto(45.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.501,60.347)
\lineto(20.501,60.347)
\lineto(20.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,60.347)
\curveto(45.501,63.109)(43.262,65.347)(40.501,65.347)
\curveto(37.739,65.347)(35.501,63.109)(35.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,60.347)
\lineto(220.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,60.347)
\lineto(195.501,60.347)
\lineto(195.501,60.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.347)
\curveto(220.501,63.109)(218.262,65.347)(215.501,65.347)
\curveto(212.739,65.347)(210.501,63.109)(210.501,60.347)
}
}
\end{pspicture}


==> diagrams/lemma-1-k-case-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.435](312.317,120.870)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.860)
\lineto(267.542,71.377)
\lineto(265.882,71.377)
\lineto(265.882,71.895)
\curveto(266.754,71.895)(267.395,72.302)(267.805,73.116)
\curveto(268.216,73.929)(268.421,74.811)(268.421,75.762)
\lineto(268.997,75.762)
\lineto(268.997,72.080)
\lineto(271.819,72.080)
\lineto(271.819,71.377)
\lineto(268.997,71.377)
\lineto(268.997,65.899)
\curveto(268.997,65.345)(269.088,64.860)(269.270,64.444)
\curveto(269.459,64.027)(269.794,63.819)(270.276,63.819)
\curveto(270.732,63.819)(271.061,64.037)(271.262,64.473)
\curveto(271.464,64.916)(271.565,65.391)(271.565,65.899)
\lineto(271.565,67.080)
\lineto(272.141,67.080)
\lineto(272.141,65.860)
\curveto(272.141,65.443)(272.063,65.030)(271.907,64.619)
\curveto(271.757,64.216)(271.533,63.884)(271.233,63.623)
\curveto(270.934,63.363)(270.569,63.233)(270.139,63.233)
\curveto(269.339,63.233)(268.704,63.470)(268.235,63.946)
\curveto(267.773,64.427)(267.542,65.065)(267.542,65.860)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.457)
\lineto(273.889,64.160)
\curveto(274.345,64.160)(274.719,64.196)(275.012,64.268)
\curveto(275.305,64.339)(275.452,64.515)(275.452,64.795)
\lineto(275.452,70.254)
\curveto(275.452,70.769)(275.351,71.084)(275.149,71.201)
\curveto(274.954,71.319)(274.563,71.377)(273.977,71.377)
\lineto(273.977,72.080)
\lineto(276.858,72.295)
\lineto(276.858,64.795)
\curveto(276.858,64.515)(276.985,64.339)(277.239,64.268)
\curveto(277.493,64.196)(277.831,64.160)(278.255,64.160)
\lineto(278.255,63.457)
\lineto(273.889,63.457)
\moveto(274.739,75.733)
\curveto(274.739,76.026)(274.850,76.283)(275.071,76.504)
\curveto(275.292,76.726)(275.546,76.836)(275.833,76.836)
\curveto(276.022,76.836)(276.204,76.787)(276.380,76.690)
\curveto(276.555,76.592)(276.692,76.455)(276.790,76.280)
\curveto(276.887,76.104)(276.936,75.921)(276.936,75.733)
\curveto(276.936,75.446)(276.826,75.192)(276.604,74.971)
\curveto(276.383,74.750)(276.126,74.639)(275.833,74.639)
\curveto(275.546,74.639)(275.292,74.750)(275.071,74.971)
\curveto(274.850,75.192)(274.739,75.446)(274.739,75.733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.233)
\curveto(282.988,63.233)(282.239,63.444)(281.555,63.867)
\curveto(280.878,64.297)(280.344,64.867)(279.954,65.576)
\curveto(279.570,66.293)(279.378,67.048)(279.378,67.842)
\curveto(279.378,68.623)(279.553,69.366)(279.905,70.069)
\curveto(280.263,70.772)(280.758,71.338)(281.389,71.768)
\curveto(282.027,72.204)(282.737,72.422)(283.518,72.422)
\curveto(284.130,72.422)(284.661,72.318)(285.110,72.110)
\curveto(285.566,71.908)(285.940,71.625)(286.233,71.260)
\curveto(286.526,70.895)(286.747,70.466)(286.897,69.971)
\curveto(287.047,69.476)(287.122,68.933)(287.122,68.340)
\curveto(287.122,68.164)(287.053,68.076)(286.917,68.076)
\lineto(281.126,68.076)
\lineto(281.126,67.862)
\curveto(281.126,66.755)(281.347,65.804)(281.790,65.010)
\curveto(282.239,64.216)(282.968,63.819)(283.977,63.819)
\curveto(284.387,63.819)(284.765,63.910)(285.110,64.092)
\curveto(285.462,64.274)(285.764,64.528)(286.018,64.854)
\curveto(286.279,65.179)(286.455,65.528)(286.546,65.899)
\curveto(286.559,65.944)(286.581,65.983)(286.614,66.016)
\curveto(286.653,66.055)(286.695,66.074)(286.741,66.075)
\lineto(286.917,66.075)
\curveto(287.053,66.074)(287.122,65.990)(287.122,65.821)
\curveto(286.933,65.065)(286.526,64.444)(285.901,63.955)
\curveto(285.276,63.474)(284.576,63.233)(283.802,63.233)
\moveto(281.145,68.575)
\lineto(285.706,68.575)
\curveto(285.706,69.076)(285.634,69.584)(285.491,70.098)
\curveto(285.354,70.612)(285.123,71.039)(284.798,71.377)
\curveto(284.472,71.722)(284.046,71.895)(283.518,71.895)
\curveto(282.763,71.895)(282.177,71.540)(281.761,70.830)
\curveto(281.350,70.127)(281.145,69.375)(281.145,68.575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.457)
\lineto(288.206,64.160)
\curveto(288.662,64.160)(289.036,64.196)(289.329,64.268)
\curveto(289.622,64.339)(289.768,64.515)(289.768,64.795)
\lineto(289.768,70.254)
\curveto(289.768,70.612)(289.713,70.869)(289.602,71.026)
\curveto(289.498,71.188)(289.345,71.286)(289.143,71.319)
\curveto(288.942,71.358)(288.629,71.377)(288.206,71.377)
\lineto(288.206,72.080)
\lineto(291.067,72.295)
\lineto(291.067,70.342)
\curveto(291.282,70.921)(291.588,71.390)(291.985,71.748)
\curveto(292.382,72.113)(292.864,72.295)(293.430,72.295)
\curveto(293.828,72.295)(294.182,72.178)(294.495,71.944)
\curveto(294.807,71.709)(294.964,71.400)(294.964,71.016)
\curveto(294.964,70.775)(294.876,70.563)(294.700,70.381)
\curveto(294.531,70.205)(294.319,70.117)(294.065,70.117)
\curveto(293.818,70.117)(293.606,70.205)(293.430,70.381)
\curveto(293.255,70.557)(293.167,70.769)(293.167,71.016)
\curveto(293.167,71.374)(293.294,71.628)(293.548,71.778)
\lineto(293.430,71.778)
\curveto(292.890,71.778)(292.447,71.582)(292.102,71.192)
\curveto(291.764,70.801)(291.523,70.316)(291.380,69.737)
\curveto(291.236,69.157)(291.165,68.604)(291.165,68.076)
\lineto(291.165,64.795)
\curveto(291.165,64.372)(291.813,64.160)(293.108,64.160)
\lineto(293.108,63.457)
\lineto(288.206,63.457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.819)
\curveto(303.245,63.897)(303.251,63.955)(303.264,63.994)
\lineto(306.165,75.557)
\curveto(306.217,75.785)(306.249,75.964)(306.262,76.094)
\curveto(306.262,76.309)(305.830,76.416)(304.964,76.416)
\curveto(304.827,76.416)(304.759,76.504)(304.759,76.680)
\curveto(304.765,76.713)(304.778,76.771)(304.798,76.856)
\curveto(304.824,76.940)(304.853,77.005)(304.886,77.051)
\curveto(304.925,77.097)(304.977,77.119)(305.042,77.119)
\lineto(307.737,77.334)
\lineto(307.796,77.334)
\curveto(307.796,77.321)(307.818,77.302)(307.864,77.276)
\curveto(307.910,77.256)(307.936,77.243)(307.942,77.237)
\curveto(307.968,77.171)(307.981,77.119)(307.981,77.080)
\lineto(305.882,68.721)
\curveto(306.363,68.923)(306.969,69.401)(307.698,70.157)
\curveto(308.434,70.918)(309.007,71.465)(309.417,71.797)
\curveto(309.833,72.129)(310.354,72.295)(310.979,72.295)
\curveto(311.350,72.295)(311.666,72.168)(311.927,71.914)
\curveto(312.187,71.660)(312.317,71.348)(312.317,70.977)
\curveto(312.317,70.742)(312.268,70.524)(312.171,70.323)
\curveto(312.073,70.127)(311.936,69.968)(311.761,69.844)
\curveto(311.585,69.720)(311.380,69.658)(311.145,69.658)
\curveto(310.930,69.658)(310.748,69.724)(310.598,69.854)
\curveto(310.455,69.991)(310.384,70.166)(310.384,70.381)
\curveto(310.384,70.700)(310.494,70.967)(310.716,71.182)
\curveto(310.943,71.403)(311.217,71.514)(311.536,71.514)
\curveto(311.406,71.690)(311.207,71.778)(310.940,71.778)
\curveto(310.543,71.778)(310.159,71.664)(309.788,71.436)
\curveto(309.423,71.208)(309.026,70.879)(308.596,70.450)
\curveto(308.173,70.026)(307.786,69.636)(307.434,69.278)
\curveto(307.083,68.926)(306.757,68.659)(306.458,68.477)
\curveto(307.246,68.386)(307.929,68.177)(308.509,67.852)
\curveto(309.088,67.533)(309.378,67.041)(309.378,66.377)
\curveto(309.378,66.241)(309.352,66.068)(309.300,65.860)
\curveto(309.182,65.358)(309.124,64.958)(309.124,64.658)
\curveto(309.124,64.060)(309.329,63.760)(309.739,63.760)
\curveto(310.221,63.760)(310.585,64.024)(310.833,64.551)
\curveto(311.087,65.078)(311.295,65.694)(311.458,66.397)
\curveto(311.484,66.475)(311.539,66.514)(311.624,66.514)
\lineto(311.858,66.514)
\curveto(311.910,66.514)(311.953,66.498)(311.985,66.465)
\curveto(312.024,66.433)(312.044,66.390)(312.044,66.338)
\curveto(312.044,66.325)(312.037,66.306)(312.024,66.280)
\curveto(311.523,64.248)(310.748,63.233)(309.700,63.233)
\curveto(309.322,63.233)(308.987,63.321)(308.694,63.496)
\curveto(308.408,63.672)(308.186,63.910)(308.030,64.209)
\curveto(307.874,64.515)(307.796,64.857)(307.796,65.235)
\curveto(307.796,65.449)(307.825,65.671)(307.884,65.899)
\curveto(307.923,66.055)(307.942,66.201)(307.942,66.338)
\curveto(307.942,66.852)(307.714,67.243)(307.259,67.510)
\curveto(306.803,67.777)(306.282,67.940)(305.696,67.998)
\lineto(304.680,63.916)
\curveto(304.628,63.714)(304.527,63.552)(304.378,63.428)
\curveto(304.228,63.298)(304.055,63.233)(303.860,63.233)
\curveto(303.691,63.233)(303.544,63.291)(303.421,63.408)
\curveto(303.303,63.519)(303.245,63.656)(303.245,63.819)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.482,80.214)
\curveto(81.482,79.945)(81.382,79.713)(81.183,79.520)
\curveto(80.984,79.326)(80.752,79.230)(80.489,79.230)
\curveto(80.324,79.230)(80.163,79.274)(80.005,79.362)
\curveto(79.847,79.450)(79.724,79.573)(79.636,79.731)
\curveto(79.548,79.889)(79.504,80.050)(79.504,80.214)
\curveto(79.504,80.478)(79.601,80.709)(79.794,80.908)
\curveto(79.988,81.108)(80.219,81.207)(80.489,81.207)
\curveto(80.752,81.207)(80.984,81.108)(81.183,80.908)
\curveto(81.382,80.709)(81.482,80.478)(81.482,80.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.490,80.214)
\curveto(76.490,79.945)(76.390,79.713)(76.191,79.520)
\curveto(75.991,79.326)(75.760,79.230)(75.496,79.230)
\curveto(75.332,79.230)(75.171,79.274)(75.013,79.362)
\curveto(74.855,79.450)(74.732,79.573)(74.644,79.731)
\curveto(74.556,79.889)(74.512,80.050)(74.512,80.214)
\curveto(74.512,80.478)(74.609,80.709)(74.802,80.908)
\curveto(74.995,81.108)(75.227,81.207)(75.496,81.207)
\curveto(75.760,81.207)(75.991,81.108)(76.191,80.908)
\curveto(76.390,80.709)(76.490,80.478)(76.490,80.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.497,80.214)
\curveto(71.497,79.945)(71.398,79.713)(71.199,79.520)
\curveto(70.999,79.326)(70.768,79.230)(70.504,79.230)
\curveto(70.340,79.230)(70.179,79.274)(70.021,79.362)
\curveto(69.863,79.450)(69.740,79.573)(69.652,79.731)
\curveto(69.564,79.889)(69.520,80.050)(69.520,80.214)
\curveto(69.520,80.478)(69.616,80.709)(69.810,80.908)
\curveto(70.003,81.108)(70.235,81.207)(70.504,81.207)
\curveto(70.768,81.207)(70.999,81.108)(71.199,80.908)
\curveto(71.398,80.709)(71.497,80.478)(71.497,80.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,100.348)
\curveto(0.501,89.302)(9.455,80.348)(20.501,80.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,120.347)
\lineto(0.501,100.347)
\lineto(0.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\curveto(255.501,71.393)(246.546,80.347)(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,120.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.982,80.214)
\curveto(188.982,79.945)(188.882,79.713)(188.683,79.520)
\curveto(188.484,79.326)(188.252,79.230)(187.989,79.230)
\curveto(187.824,79.230)(187.663,79.274)(187.505,79.362)
\curveto(187.347,79.450)(187.224,79.573)(187.136,79.731)
\curveto(187.048,79.889)(187.004,80.050)(187.004,80.214)
\curveto(187.004,80.478)(187.101,80.709)(187.294,80.908)
\curveto(187.488,81.108)(187.719,81.207)(187.989,81.207)
\curveto(188.252,81.207)(188.484,81.108)(188.683,80.908)
\curveto(188.882,80.709)(188.982,80.478)(188.982,80.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.990,80.214)
\curveto(183.990,79.945)(183.890,79.713)(183.691,79.520)
\curveto(183.491,79.326)(183.260,79.230)(182.996,79.230)
\curveto(182.832,79.230)(182.671,79.274)(182.513,79.362)
\curveto(182.355,79.450)(182.232,79.573)(182.144,79.731)
\curveto(182.056,79.889)(182.012,80.050)(182.012,80.214)
\curveto(182.012,80.478)(182.109,80.709)(182.302,80.908)
\curveto(182.495,81.108)(182.727,81.207)(182.996,81.207)
\curveto(183.260,81.207)(183.491,81.108)(183.691,80.908)
\curveto(183.890,80.709)(183.990,80.478)(183.990,80.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.997,80.214)
\curveto(178.997,79.945)(178.898,79.713)(178.699,79.520)
\curveto(178.499,79.326)(178.268,79.230)(178.004,79.230)
\curveto(177.840,79.230)(177.679,79.274)(177.521,79.362)
\curveto(177.363,79.450)(177.240,79.573)(177.152,79.731)
\curveto(177.064,79.889)(177.020,80.050)(177.020,80.214)
\curveto(177.020,80.478)(177.116,80.709)(177.310,80.908)
\curveto(177.503,81.108)(177.735,81.207)(178.004,81.207)
\curveto(178.268,81.207)(178.499,81.108)(178.699,80.908)
\curveto(178.898,80.709)(178.997,80.478)(178.997,80.214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\lineto(255.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,70.219)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,70.219)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(143.448,53.165)
\lineto(110.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.430,53.147)
\curveto(147.957,57.675)(150.501,63.816)(150.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(117.554,53.165)
\lineto(150.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.572,53.147)
\curveto(113.044,57.675)(110.501,63.816)(110.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,120.347)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,120.347)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.501,80.347)
\lineto(145.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(155.501,80.347)
\lineto(170.501,80.347)
\lineto(170.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,80.347)
\curveto(145.501,83.109)(147.739,85.347)(150.501,85.347)
\curveto(153.262,85.347)(155.501,83.109)(155.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,80.347)
\lineto(105.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,80.347)
\lineto(130.501,80.347)
\lineto(130.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,80.347)
\curveto(105.501,83.109)(107.739,85.347)(110.501,85.347)
\curveto(113.262,85.347)(115.501,83.109)(115.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,80.347)
\lineto(210.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.347)
\lineto(235.501,80.347)
\lineto(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(210.501,80.347)
\curveto(210.501,83.109)(212.739,85.347)(215.501,85.347)
\curveto(218.262,85.347)(220.501,83.109)(220.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,80.347)
\lineto(35.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,80.347)
\lineto(60.501,80.347)
\lineto(60.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.501,80.347)
\curveto(35.501,83.109)(37.739,85.347)(40.501,85.347)
\curveto(43.262,85.347)(45.501,83.109)(45.501,80.347)
}
}
\end{pspicture}


==> diagrams/lemma-1-k-case-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.435](312.317,120.870)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.860)
\lineto(267.542,71.377)
\lineto(265.882,71.377)
\lineto(265.882,71.895)
\curveto(266.754,71.895)(267.395,72.302)(267.805,73.116)
\curveto(268.216,73.929)(268.421,74.811)(268.421,75.762)
\lineto(268.997,75.762)
\lineto(268.997,72.080)
\lineto(271.819,72.080)
\lineto(271.819,71.377)
\lineto(268.997,71.377)
\lineto(268.997,65.899)
\curveto(268.997,65.345)(269.088,64.860)(269.270,64.444)
\curveto(269.459,64.027)(269.794,63.819)(270.276,63.819)
\curveto(270.732,63.819)(271.061,64.037)(271.262,64.473)
\curveto(271.464,64.916)(271.565,65.391)(271.565,65.899)
\lineto(271.565,67.080)
\lineto(272.141,67.080)
\lineto(272.141,65.860)
\curveto(272.141,65.443)(272.063,65.030)(271.907,64.619)
\curveto(271.757,64.216)(271.533,63.884)(271.233,63.623)
\curveto(270.934,63.363)(270.569,63.233)(270.139,63.233)
\curveto(269.339,63.233)(268.704,63.470)(268.235,63.946)
\curveto(267.773,64.427)(267.542,65.065)(267.542,65.860)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.457)
\lineto(273.889,64.160)
\curveto(274.345,64.160)(274.719,64.196)(275.012,64.268)
\curveto(275.305,64.339)(275.452,64.515)(275.452,64.795)
\lineto(275.452,70.254)
\curveto(275.452,70.769)(275.351,71.084)(275.149,71.201)
\curveto(274.954,71.319)(274.563,71.377)(273.977,71.377)
\lineto(273.977,72.080)
\lineto(276.858,72.295)
\lineto(276.858,64.795)
\curveto(276.858,64.515)(276.985,64.339)(277.239,64.268)
\curveto(277.493,64.196)(277.831,64.160)(278.255,64.160)
\lineto(278.255,63.457)
\lineto(273.889,63.457)
\moveto(274.739,75.733)
\curveto(274.739,76.026)(274.850,76.283)(275.071,76.504)
\curveto(275.292,76.726)(275.546,76.836)(275.833,76.836)
\curveto(276.022,76.836)(276.204,76.787)(276.380,76.690)
\curveto(276.555,76.592)(276.692,76.455)(276.790,76.280)
\curveto(276.887,76.104)(276.936,75.921)(276.936,75.733)
\curveto(276.936,75.446)(276.826,75.192)(276.604,74.971)
\curveto(276.383,74.750)(276.126,74.639)(275.833,74.639)
\curveto(275.546,74.639)(275.292,74.750)(275.071,74.971)
\curveto(274.850,75.192)(274.739,75.446)(274.739,75.733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.233)
\curveto(282.988,63.233)(282.239,63.444)(281.555,63.867)
\curveto(280.878,64.297)(280.344,64.867)(279.954,65.576)
\curveto(279.570,66.293)(279.378,67.048)(279.378,67.842)
\curveto(279.378,68.623)(279.553,69.366)(279.905,70.069)
\curveto(280.263,70.772)(280.758,71.338)(281.389,71.768)
\curveto(282.027,72.204)(282.737,72.422)(283.518,72.422)
\curveto(284.130,72.422)(284.661,72.318)(285.110,72.110)
\curveto(285.566,71.908)(285.940,71.625)(286.233,71.260)
\curveto(286.526,70.895)(286.747,70.466)(286.897,69.971)
\curveto(287.047,69.476)(287.122,68.933)(287.122,68.340)
\curveto(287.122,68.164)(287.053,68.076)(286.917,68.076)
\lineto(281.126,68.076)
\lineto(281.126,67.862)
\curveto(281.126,66.755)(281.347,65.804)(281.790,65.010)
\curveto(282.239,64.216)(282.968,63.819)(283.977,63.819)
\curveto(284.387,63.819)(284.765,63.910)(285.110,64.092)
\curveto(285.462,64.274)(285.764,64.528)(286.018,64.854)
\curveto(286.279,65.179)(286.455,65.528)(286.546,65.899)
\curveto(286.559,65.944)(286.581,65.983)(286.614,66.016)
\curveto(286.653,66.055)(286.695,66.074)(286.741,66.075)
\lineto(286.917,66.075)
\curveto(287.053,66.074)(287.122,65.990)(287.122,65.821)
\curveto(286.933,65.065)(286.526,64.444)(285.901,63.955)
\curveto(285.276,63.474)(284.576,63.233)(283.802,63.233)
\moveto(281.145,68.575)
\lineto(285.706,68.575)
\curveto(285.706,69.076)(285.634,69.584)(285.491,70.098)
\curveto(285.354,70.612)(285.123,71.039)(284.798,71.377)
\curveto(284.472,71.722)(284.046,71.895)(283.518,71.895)
\curveto(282.763,71.895)(282.177,71.540)(281.761,70.830)
\curveto(281.350,70.127)(281.145,69.375)(281.145,68.575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.457)
\lineto(288.206,64.160)
\curveto(288.662,64.160)(289.036,64.196)(289.329,64.268)
\curveto(289.622,64.339)(289.768,64.515)(289.768,64.795)
\lineto(289.768,70.254)
\curveto(289.768,70.612)(289.713,70.869)(289.602,71.026)
\curveto(289.498,71.188)(289.345,71.286)(289.143,71.319)
\curveto(288.942,71.358)(288.629,71.377)(288.206,71.377)
\lineto(288.206,72.080)
\lineto(291.067,72.295)
\lineto(291.067,70.342)
\curveto(291.282,70.921)(291.588,71.390)(291.985,71.748)
\curveto(292.382,72.113)(292.864,72.295)(293.430,72.295)
\curveto(293.828,72.295)(294.182,72.178)(294.495,71.944)
\curveto(294.807,71.709)(294.964,71.400)(294.964,71.016)
\curveto(294.964,70.775)(294.876,70.563)(294.700,70.381)
\curveto(294.531,70.205)(294.319,70.117)(294.065,70.117)
\curveto(293.818,70.117)(293.606,70.205)(293.430,70.381)
\curveto(293.255,70.557)(293.167,70.769)(293.167,71.016)
\curveto(293.167,71.374)(293.294,71.628)(293.548,71.778)
\lineto(293.430,71.778)
\curveto(292.890,71.778)(292.447,71.582)(292.102,71.192)
\curveto(291.764,70.801)(291.523,70.316)(291.380,69.737)
\curveto(291.236,69.157)(291.165,68.604)(291.165,68.076)
\lineto(291.165,64.795)
\curveto(291.165,64.372)(291.813,64.160)(293.108,64.160)
\lineto(293.108,63.457)
\lineto(288.206,63.457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.819)
\curveto(303.245,63.897)(303.251,63.955)(303.264,63.994)
\lineto(306.165,75.557)
\curveto(306.217,75.785)(306.249,75.964)(306.262,76.094)
\curveto(306.262,76.309)(305.830,76.416)(304.964,76.416)
\curveto(304.827,76.416)(304.759,76.504)(304.759,76.680)
\curveto(304.765,76.713)(304.778,76.771)(304.798,76.856)
\curveto(304.824,76.940)(304.853,77.005)(304.886,77.051)
\curveto(304.925,77.097)(304.977,77.119)(305.042,77.119)
\lineto(307.737,77.334)
\lineto(307.796,77.334)
\curveto(307.796,77.321)(307.818,77.302)(307.864,77.276)
\curveto(307.910,77.256)(307.936,77.243)(307.942,77.237)
\curveto(307.968,77.171)(307.981,77.119)(307.981,77.080)
\lineto(305.882,68.721)
\curveto(306.363,68.923)(306.969,69.401)(307.698,70.157)
\curveto(308.434,70.918)(309.007,71.465)(309.417,71.797)
\curveto(309.833,72.129)(310.354,72.295)(310.979,72.295)
\curveto(311.350,72.295)(311.666,72.168)(311.927,71.914)
\curveto(312.187,71.660)(312.317,71.348)(312.317,70.977)
\curveto(312.317,70.742)(312.268,70.524)(312.171,70.323)
\curveto(312.073,70.127)(311.936,69.968)(311.761,69.844)
\curveto(311.585,69.720)(311.380,69.658)(311.145,69.658)
\curveto(310.930,69.658)(310.748,69.724)(310.598,69.854)
\curveto(310.455,69.991)(310.384,70.166)(310.384,70.381)
\curveto(310.384,70.700)(310.494,70.967)(310.716,71.182)
\curveto(310.943,71.403)(311.217,71.514)(311.536,71.514)
\curveto(311.406,71.690)(311.207,71.778)(310.940,71.778)
\curveto(310.543,71.778)(310.159,71.664)(309.788,71.436)
\curveto(309.423,71.208)(309.026,70.879)(308.596,70.450)
\curveto(308.173,70.026)(307.786,69.636)(307.434,69.278)
\curveto(307.083,68.926)(306.757,68.659)(306.458,68.477)
\curveto(307.246,68.386)(307.929,68.177)(308.509,67.852)
\curveto(309.088,67.533)(309.378,67.041)(309.378,66.377)
\curveto(309.378,66.241)(309.352,66.068)(309.300,65.860)
\curveto(309.182,65.358)(309.124,64.958)(309.124,64.658)
\curveto(309.124,64.060)(309.329,63.760)(309.739,63.760)
\curveto(310.221,63.760)(310.585,64.024)(310.833,64.551)
\curveto(311.087,65.078)(311.295,65.694)(311.458,66.397)
\curveto(311.484,66.475)(311.539,66.514)(311.624,66.514)
\lineto(311.858,66.514)
\curveto(311.910,66.514)(311.953,66.498)(311.985,66.465)
\curveto(312.024,66.433)(312.044,66.390)(312.044,66.338)
\curveto(312.044,66.325)(312.037,66.306)(312.024,66.280)
\curveto(311.523,64.248)(310.748,63.233)(309.700,63.233)
\curveto(309.322,63.233)(308.987,63.321)(308.694,63.496)
\curveto(308.408,63.672)(308.186,63.910)(308.030,64.209)
\curveto(307.874,64.515)(307.796,64.857)(307.796,65.235)
\curveto(307.796,65.449)(307.825,65.671)(307.884,65.899)
\curveto(307.923,66.055)(307.942,66.201)(307.942,66.338)
\curveto(307.942,66.852)(307.714,67.243)(307.259,67.510)
\curveto(306.803,67.777)(306.282,67.940)(305.696,67.998)
\lineto(304.680,63.916)
\curveto(304.628,63.714)(304.527,63.552)(304.378,63.428)
\curveto(304.228,63.298)(304.055,63.233)(303.860,63.233)
\curveto(303.691,63.233)(303.544,63.291)(303.421,63.408)
\curveto(303.303,63.519)(303.245,63.656)(303.245,63.819)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.482,80.351)
\curveto(81.482,80.620)(81.382,80.852)(81.183,81.045)
\curveto(80.984,81.239)(80.752,81.335)(80.489,81.335)
\curveto(80.324,81.335)(80.163,81.291)(80.005,81.203)
\curveto(79.847,81.116)(79.724,80.992)(79.636,80.834)
\curveto(79.548,80.676)(79.504,80.515)(79.504,80.351)
\curveto(79.504,80.087)(79.601,79.856)(79.794,79.657)
\curveto(79.988,79.457)(80.219,79.358)(80.489,79.358)
\curveto(80.752,79.358)(80.984,79.457)(81.183,79.657)
\curveto(81.382,79.856)(81.482,80.087)(81.482,80.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.490,80.351)
\curveto(76.490,80.620)(76.390,80.852)(76.191,81.045)
\curveto(75.991,81.239)(75.760,81.335)(75.496,81.335)
\curveto(75.332,81.335)(75.171,81.291)(75.013,81.203)
\curveto(74.855,81.116)(74.732,80.992)(74.644,80.834)
\curveto(74.556,80.676)(74.512,80.515)(74.512,80.351)
\curveto(74.512,80.087)(74.609,79.856)(74.802,79.657)
\curveto(74.995,79.457)(75.227,79.358)(75.496,79.358)
\curveto(75.760,79.358)(75.991,79.457)(76.191,79.657)
\curveto(76.390,79.856)(76.490,80.087)(76.490,80.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.497,80.351)
\curveto(71.497,80.620)(71.398,80.852)(71.199,81.045)
\curveto(70.999,81.239)(70.768,81.335)(70.504,81.335)
\curveto(70.340,81.335)(70.179,81.291)(70.021,81.203)
\curveto(69.863,81.116)(69.740,80.992)(69.652,80.834)
\curveto(69.564,80.676)(69.520,80.515)(69.520,80.351)
\curveto(69.520,80.087)(69.616,79.856)(69.810,79.657)
\curveto(70.003,79.457)(70.235,79.358)(70.504,79.358)
\curveto(70.768,79.358)(70.999,79.457)(71.199,79.657)
\curveto(71.398,79.856)(71.497,80.087)(71.497,80.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,80.347)
\lineto(60.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,100.348)
\curveto(0.501,89.302)(9.455,80.348)(20.501,80.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,120.347)
\lineto(0.501,100.347)
\lineto(0.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.501,80.347)
\lineto(170.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,80.347)
\lineto(130.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.501,80.347)
\curveto(145.501,83.109)(147.739,85.347)(150.501,85.347)
\curveto(153.262,85.347)(155.501,83.109)(155.501,80.347)
\curveto(155.501,77.586)(153.262,75.347)(150.501,75.347)
\curveto(147.739,75.347)(145.501,77.586)(145.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.501,80.347)
\curveto(105.501,83.109)(107.739,85.347)(110.501,85.347)
\curveto(113.262,85.347)(115.501,83.109)(115.501,80.347)
\curveto(115.501,77.586)(113.262,75.347)(110.501,75.347)
\curveto(107.739,75.347)(105.501,77.586)(105.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.501,80.347)
\curveto(35.501,83.109)(37.739,85.347)(40.501,85.347)
\curveto(43.262,85.347)(45.501,83.109)(45.501,80.347)
\curveto(45.501,77.586)(43.262,75.347)(40.501,75.347)
\curveto(37.739,75.347)(35.501,77.586)(35.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,80.347)
\lineto(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\curveto(255.501,71.393)(246.546,80.347)(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,120.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.501,80.347)
\curveto(210.501,83.109)(212.739,85.347)(215.501,85.347)
\curveto(218.262,85.347)(220.501,83.109)(220.501,80.347)
\curveto(220.501,77.586)(218.262,75.347)(215.501,75.347)
\curveto(212.739,75.347)(210.501,77.586)(210.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.982,80.351)
\curveto(188.982,80.620)(188.882,80.852)(188.683,81.045)
\curveto(188.484,81.239)(188.252,81.335)(187.989,81.335)
\curveto(187.824,81.335)(187.663,81.291)(187.505,81.203)
\curveto(187.347,81.116)(187.224,80.992)(187.136,80.834)
\curveto(187.048,80.676)(187.004,80.515)(187.004,80.351)
\curveto(187.004,80.087)(187.101,79.856)(187.294,79.657)
\curveto(187.488,79.457)(187.719,79.358)(187.989,79.358)
\curveto(188.252,79.358)(188.484,79.457)(188.683,79.657)
\curveto(188.882,79.856)(188.982,80.087)(188.982,80.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.990,80.351)
\curveto(183.990,80.620)(183.890,80.852)(183.691,81.045)
\curveto(183.491,81.239)(183.260,81.335)(182.996,81.335)
\curveto(182.832,81.335)(182.671,81.291)(182.513,81.203)
\curveto(182.355,81.116)(182.232,80.992)(182.144,80.834)
\curveto(182.056,80.676)(182.012,80.515)(182.012,80.351)
\curveto(182.012,80.087)(182.109,79.856)(182.302,79.657)
\curveto(182.495,79.457)(182.727,79.358)(182.996,79.358)
\curveto(183.260,79.358)(183.491,79.457)(183.691,79.657)
\curveto(183.890,79.856)(183.990,80.087)(183.990,80.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.997,80.351)
\curveto(178.997,80.620)(178.898,80.852)(178.699,81.045)
\curveto(178.499,81.239)(178.268,81.335)(178.004,81.335)
\curveto(177.840,81.335)(177.679,81.291)(177.521,81.203)
\curveto(177.363,81.116)(177.240,80.992)(177.152,80.834)
\curveto(177.064,80.676)(177.020,80.515)(177.020,80.351)
\curveto(177.020,80.087)(177.116,79.856)(177.310,79.657)
\curveto(177.503,79.457)(177.735,79.358)(178.004,79.358)
\curveto(178.268,79.358)(178.499,79.457)(178.699,79.657)
\curveto(178.898,79.856)(178.997,80.087)(178.997,80.351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\lineto(255.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,20.347)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,45.217)
\lineto(265.501,45.217)
\lineto(265.501,25.217)
\lineto(245.501,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.501,45.217)
\lineto(265.501,45.217)
\lineto(265.501,25.217)
\lineto(245.501,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.918,30.112)
\curveto(251.918,30.173)(251.923,30.220)(251.934,30.251)
\lineto(254.224,39.382)
\curveto(254.265,39.562)(254.291,39.704)(254.301,39.806)
\curveto(254.301,39.976)(253.959,40.061)(253.276,40.061)
\curveto(253.168,40.061)(253.114,40.130)(253.114,40.269)
\curveto(253.119,40.295)(253.129,40.341)(253.145,40.408)
\curveto(253.165,40.475)(253.188,40.526)(253.214,40.562)
\curveto(253.245,40.598)(253.286,40.616)(253.337,40.616)
\lineto(255.466,40.786)
\lineto(255.512,40.786)
\curveto(255.512,40.776)(255.530,40.760)(255.566,40.740)
\curveto(255.602,40.724)(255.623,40.714)(255.628,40.709)
\curveto(255.649,40.657)(255.659,40.616)(255.659,40.585)
\lineto(254.001,33.983)
\curveto(254.381,34.143)(254.859,34.521)(255.435,35.117)
\curveto(256.016,35.719)(256.469,36.151)(256.793,36.413)
\curveto(257.122,36.675)(257.533,36.806)(258.027,36.806)
\curveto(258.320,36.806)(258.569,36.706)(258.775,36.505)
\curveto(258.980,36.305)(259.083,36.058)(259.083,35.765)
\curveto(259.083,35.580)(259.045,35.408)(258.968,35.248)
\curveto(258.890,35.094)(258.782,34.968)(258.644,34.870)
\curveto(258.505,34.773)(258.343,34.724)(258.158,34.724)
\curveto(257.988,34.724)(257.844,34.775)(257.726,34.878)
\curveto(257.613,34.986)(257.556,35.125)(257.556,35.295)
\curveto(257.556,35.547)(257.644,35.757)(257.818,35.927)
\curveto(257.998,36.102)(258.214,36.189)(258.466,36.189)
\curveto(258.363,36.328)(258.207,36.397)(257.996,36.398)
\curveto(257.682,36.397)(257.379,36.308)(257.086,36.128)
\curveto(256.798,35.948)(256.484,35.688)(256.145,35.349)
\curveto(255.811,35.014)(255.505,34.706)(255.227,34.423)
\curveto(254.949,34.145)(254.692,33.935)(254.456,33.791)
\curveto(255.078,33.719)(255.618,33.554)(256.075,33.297)
\curveto(256.533,33.045)(256.762,32.657)(256.762,32.132)
\curveto(256.762,32.024)(256.741,31.888)(256.700,31.724)
\curveto(256.608,31.328)(256.561,31.012)(256.561,30.775)
\curveto(256.561,30.302)(256.723,30.065)(257.047,30.065)
\curveto(257.428,30.065)(257.716,30.274)(257.911,30.690)
\curveto(258.111,31.107)(258.276,31.593)(258.405,32.148)
\curveto(258.425,32.210)(258.469,32.240)(258.536,32.240)
\lineto(258.721,32.240)
\curveto(258.762,32.240)(258.795,32.228)(258.821,32.202)
\curveto(258.852,32.176)(258.867,32.143)(258.867,32.102)
\curveto(258.867,32.091)(258.862,32.076)(258.852,32.055)
\curveto(258.456,30.451)(257.844,29.649)(257.016,29.649)
\curveto(256.718,29.649)(256.453,29.718)(256.222,29.857)
\curveto(255.996,29.996)(255.821,30.184)(255.697,30.420)
\curveto(255.574,30.662)(255.512,30.932)(255.512,31.230)
\curveto(255.512,31.400)(255.535,31.575)(255.582,31.754)
\curveto(255.613,31.878)(255.628,31.994)(255.628,32.102)
\curveto(255.628,32.508)(255.448,32.816)(255.088,33.027)
\curveto(254.728,33.238)(254.317,33.366)(253.854,33.413)
\lineto(253.052,30.189)
\curveto(253.011,30.029)(252.931,29.901)(252.813,29.803)
\curveto(252.695,29.700)(252.558,29.649)(252.404,29.649)
\curveto(252.270,29.649)(252.155,29.695)(252.057,29.788)
\curveto(251.964,29.875)(251.918,29.983)(251.918,30.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,70.219)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,70.219)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(143.448,53.165)
\lineto(110.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.430,53.147)
\curveto(147.957,57.675)(150.501,63.816)(150.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(117.554,53.165)
\lineto(150.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.572,53.147)
\curveto(113.044,57.675)(110.501,63.816)(110.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,120.347)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,120.347)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
\end{pspicture}


==> diagrams/lemma-1-not-k-case-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.433](312.317,120.866)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.862)
\lineto(267.542,71.379)
\lineto(265.882,71.379)
\lineto(265.882,71.897)
\curveto(266.754,71.897)(267.395,72.304)(267.805,73.117)
\curveto(268.216,73.931)(268.421,74.813)(268.421,75.764)
\lineto(268.997,75.764)
\lineto(268.997,72.082)
\lineto(271.819,72.082)
\lineto(271.819,71.379)
\lineto(268.997,71.379)
\lineto(268.997,65.901)
\curveto(268.997,65.347)(269.088,64.862)(269.270,64.446)
\curveto(269.459,64.029)(269.794,63.821)(270.276,63.821)
\curveto(270.732,63.821)(271.061,64.039)(271.262,64.475)
\curveto(271.464,64.918)(271.565,65.393)(271.565,65.901)
\lineto(271.565,67.082)
\lineto(272.141,67.082)
\lineto(272.141,65.862)
\curveto(272.141,65.445)(272.063,65.032)(271.907,64.621)
\curveto(271.757,64.218)(271.533,63.886)(271.233,63.625)
\curveto(270.934,63.365)(270.569,63.235)(270.139,63.235)
\curveto(269.339,63.235)(268.704,63.472)(268.235,63.948)
\curveto(267.773,64.429)(267.542,65.067)(267.542,65.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.459)
\lineto(273.889,64.162)
\curveto(274.345,64.162)(274.719,64.198)(275.012,64.270)
\curveto(275.305,64.341)(275.452,64.517)(275.452,64.797)
\lineto(275.452,70.256)
\curveto(275.452,70.770)(275.351,71.086)(275.149,71.203)
\curveto(274.954,71.321)(274.563,71.379)(273.977,71.379)
\lineto(273.977,72.082)
\lineto(276.858,72.297)
\lineto(276.858,64.797)
\curveto(276.858,64.517)(276.985,64.341)(277.239,64.270)
\curveto(277.493,64.198)(277.831,64.162)(278.255,64.162)
\lineto(278.255,63.459)
\lineto(273.889,63.459)
\moveto(274.739,75.735)
\curveto(274.739,76.028)(274.850,76.285)(275.071,76.506)
\curveto(275.292,76.727)(275.546,76.838)(275.833,76.838)
\curveto(276.022,76.838)(276.204,76.789)(276.380,76.692)
\curveto(276.555,76.594)(276.692,76.457)(276.790,76.282)
\curveto(276.887,76.106)(276.936,75.923)(276.936,75.735)
\curveto(276.936,75.448)(276.826,75.194)(276.604,74.973)
\curveto(276.383,74.752)(276.126,74.641)(275.833,74.641)
\curveto(275.546,74.641)(275.292,74.752)(275.071,74.973)
\curveto(274.850,75.194)(274.739,75.448)(274.739,75.735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.235)
\curveto(282.988,63.235)(282.239,63.446)(281.555,63.869)
\curveto(280.878,64.299)(280.344,64.869)(279.954,65.578)
\curveto(279.570,66.295)(279.378,67.050)(279.378,67.844)
\curveto(279.378,68.625)(279.553,69.367)(279.905,70.071)
\curveto(280.263,70.774)(280.758,71.340)(281.389,71.770)
\curveto(282.027,72.206)(282.737,72.424)(283.518,72.424)
\curveto(284.130,72.424)(284.661,72.320)(285.110,72.112)
\curveto(285.566,71.910)(285.940,71.627)(286.233,71.262)
\curveto(286.526,70.897)(286.747,70.468)(286.897,69.973)
\curveto(287.047,69.478)(287.122,68.935)(287.122,68.342)
\curveto(287.122,68.166)(287.053,68.078)(286.917,68.078)
\lineto(281.126,68.078)
\lineto(281.126,67.864)
\curveto(281.126,66.757)(281.347,65.806)(281.790,65.012)
\curveto(282.239,64.218)(282.968,63.821)(283.977,63.821)
\curveto(284.387,63.821)(284.765,63.912)(285.110,64.094)
\curveto(285.462,64.276)(285.764,64.530)(286.018,64.856)
\curveto(286.279,65.181)(286.455,65.530)(286.546,65.901)
\curveto(286.559,65.946)(286.581,65.985)(286.614,66.018)
\curveto(286.653,66.057)(286.695,66.076)(286.741,66.076)
\lineto(286.917,66.076)
\curveto(287.053,66.076)(287.122,65.992)(287.122,65.823)
\curveto(286.933,65.067)(286.526,64.446)(285.901,63.957)
\curveto(285.276,63.476)(284.576,63.235)(283.802,63.235)
\moveto(281.145,68.576)
\lineto(285.706,68.576)
\curveto(285.706,69.078)(285.634,69.586)(285.491,70.100)
\curveto(285.354,70.614)(285.123,71.041)(284.798,71.379)
\curveto(284.472,71.724)(284.046,71.897)(283.518,71.897)
\curveto(282.763,71.897)(282.177,71.542)(281.761,70.832)
\curveto(281.350,70.129)(281.145,69.377)(281.145,68.576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.459)
\lineto(288.206,64.162)
\curveto(288.662,64.162)(289.036,64.198)(289.329,64.270)
\curveto(289.622,64.341)(289.768,64.517)(289.768,64.797)
\lineto(289.768,70.256)
\curveto(289.768,70.614)(289.713,70.871)(289.602,71.028)
\curveto(289.498,71.190)(289.345,71.288)(289.143,71.321)
\curveto(288.942,71.360)(288.629,71.379)(288.206,71.379)
\lineto(288.206,72.082)
\lineto(291.067,72.297)
\lineto(291.067,70.344)
\curveto(291.282,70.923)(291.588,71.392)(291.985,71.750)
\curveto(292.382,72.115)(292.864,72.297)(293.430,72.297)
\curveto(293.828,72.297)(294.182,72.180)(294.495,71.946)
\curveto(294.807,71.711)(294.964,71.402)(294.964,71.018)
\curveto(294.964,70.777)(294.876,70.565)(294.700,70.383)
\curveto(294.531,70.207)(294.319,70.119)(294.065,70.119)
\curveto(293.818,70.119)(293.606,70.207)(293.430,70.383)
\curveto(293.255,70.559)(293.167,70.770)(293.167,71.018)
\curveto(293.167,71.376)(293.294,71.630)(293.548,71.780)
\lineto(293.430,71.780)
\curveto(292.890,71.780)(292.447,71.584)(292.102,71.194)
\curveto(291.764,70.803)(291.523,70.318)(291.380,69.739)
\curveto(291.236,69.159)(291.165,68.606)(291.165,68.078)
\lineto(291.165,64.797)
\curveto(291.165,64.374)(291.813,64.162)(293.108,64.162)
\lineto(293.108,63.459)
\lineto(288.206,63.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.821)
\curveto(303.245,63.899)(303.251,63.957)(303.264,63.996)
\lineto(306.165,75.559)
\curveto(306.217,75.787)(306.249,75.966)(306.262,76.096)
\curveto(306.262,76.311)(305.830,76.418)(304.964,76.418)
\curveto(304.827,76.418)(304.759,76.506)(304.759,76.682)
\curveto(304.765,76.714)(304.778,76.773)(304.798,76.858)
\curveto(304.824,76.942)(304.853,77.007)(304.886,77.053)
\curveto(304.925,77.099)(304.977,77.121)(305.042,77.121)
\lineto(307.737,77.336)
\lineto(307.796,77.336)
\curveto(307.796,77.323)(307.818,77.304)(307.864,77.278)
\curveto(307.910,77.258)(307.936,77.245)(307.942,77.239)
\curveto(307.968,77.173)(307.981,77.121)(307.981,77.082)
\lineto(305.882,68.723)
\curveto(306.363,68.925)(306.969,69.403)(307.698,70.158)
\curveto(308.434,70.920)(309.007,71.467)(309.417,71.799)
\curveto(309.833,72.131)(310.354,72.297)(310.979,72.297)
\curveto(311.350,72.297)(311.666,72.170)(311.927,71.916)
\curveto(312.187,71.662)(312.317,71.350)(312.317,70.979)
\curveto(312.317,70.744)(312.268,70.526)(312.171,70.325)
\curveto(312.073,70.129)(311.936,69.970)(311.761,69.846)
\curveto(311.585,69.722)(311.380,69.660)(311.145,69.660)
\curveto(310.930,69.660)(310.748,69.726)(310.598,69.856)
\curveto(310.455,69.992)(310.384,70.168)(310.384,70.383)
\curveto(310.384,70.702)(310.494,70.969)(310.716,71.184)
\curveto(310.943,71.405)(311.217,71.516)(311.536,71.516)
\curveto(311.406,71.692)(311.207,71.780)(310.940,71.780)
\curveto(310.543,71.780)(310.159,71.666)(309.788,71.438)
\curveto(309.423,71.210)(309.026,70.881)(308.596,70.451)
\curveto(308.173,70.028)(307.786,69.638)(307.434,69.280)
\curveto(307.083,68.928)(306.757,68.661)(306.458,68.479)
\curveto(307.246,68.388)(307.929,68.179)(308.509,67.854)
\curveto(309.088,67.535)(309.378,67.043)(309.378,66.379)
\curveto(309.378,66.242)(309.352,66.070)(309.300,65.862)
\curveto(309.182,65.360)(309.124,64.960)(309.124,64.660)
\curveto(309.124,64.061)(309.329,63.762)(309.739,63.762)
\curveto(310.221,63.762)(310.585,64.026)(310.833,64.553)
\curveto(311.087,65.080)(311.295,65.696)(311.458,66.399)
\curveto(311.484,66.477)(311.539,66.516)(311.624,66.516)
\lineto(311.858,66.516)
\curveto(311.910,66.516)(311.953,66.500)(311.985,66.467)
\curveto(312.024,66.435)(312.044,66.392)(312.044,66.340)
\curveto(312.044,66.327)(312.037,66.308)(312.024,66.282)
\curveto(311.523,64.250)(310.748,63.235)(309.700,63.235)
\curveto(309.322,63.235)(308.987,63.323)(308.694,63.498)
\curveto(308.408,63.674)(308.186,63.912)(308.030,64.211)
\curveto(307.874,64.517)(307.796,64.859)(307.796,65.237)
\curveto(307.796,65.451)(307.825,65.673)(307.884,65.901)
\curveto(307.923,66.057)(307.942,66.203)(307.942,66.340)
\curveto(307.942,66.854)(307.714,67.245)(307.259,67.512)
\curveto(306.803,67.779)(306.282,67.942)(305.696,68.000)
\lineto(304.680,63.918)
\curveto(304.628,63.716)(304.527,63.554)(304.378,63.430)
\curveto(304.228,63.300)(304.055,63.235)(303.860,63.235)
\curveto(303.691,63.235)(303.544,63.293)(303.421,63.410)
\curveto(303.303,63.521)(303.245,63.658)(303.245,63.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.520,60.216)
\curveto(174.520,59.947)(174.619,59.715)(174.819,59.522)
\curveto(175.018,59.328)(175.249,59.232)(175.513,59.232)
\curveto(175.677,59.232)(175.838,59.276)(175.996,59.364)
\curveto(176.155,59.451)(176.278,59.575)(176.365,59.733)
\curveto(176.453,59.891)(176.497,60.052)(176.497,60.216)
\curveto(176.497,60.480)(176.401,60.711)(176.207,60.910)
\curveto(176.014,61.110)(175.782,61.209)(175.513,61.209)
\curveto(175.249,61.209)(175.018,61.110)(174.819,60.910)
\curveto(174.619,60.711)(174.520,60.480)(174.520,60.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.512,60.216)
\curveto(179.512,59.947)(179.612,59.715)(179.811,59.522)
\curveto(180.010,59.328)(180.241,59.232)(180.505,59.232)
\curveto(180.669,59.232)(180.830,59.276)(180.989,59.364)
\curveto(181.147,59.451)(181.270,59.575)(181.358,59.733)
\curveto(181.446,59.891)(181.490,60.052)(181.490,60.216)
\curveto(181.490,60.480)(181.393,60.711)(181.199,60.910)
\curveto(181.006,61.110)(180.775,61.209)(180.505,61.209)
\curveto(180.241,61.209)(180.010,61.110)(179.811,60.910)
\curveto(179.612,60.711)(179.512,60.480)(179.512,60.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.504,60.216)
\curveto(184.504,59.947)(184.604,59.715)(184.803,59.522)
\curveto(185.002,59.328)(185.234,59.232)(185.497,59.232)
\curveto(185.661,59.232)(185.823,59.276)(185.981,59.364)
\curveto(186.139,59.451)(186.262,59.575)(186.350,59.733)
\curveto(186.438,59.891)(186.482,60.052)(186.482,60.216)
\curveto(186.482,60.480)(186.385,60.711)(186.192,60.910)
\curveto(185.998,61.110)(185.767,61.209)(185.497,61.209)
\curveto(185.234,61.209)(185.002,61.110)(184.803,60.910)
\curveto(184.604,60.711)(184.504,60.480)(184.504,60.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,80.218)
\lineto(215.501,40.218)
\lineto(215.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,60.218)
\lineto(195.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,40.217)
\curveto(255.501,51.263)(246.546,60.217)(235.501,60.217)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,20.218)
\lineto(215.501,40.218)
\lineto(215.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,20.218)
\lineto(255.501,40.218)
\lineto(255.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,60.218)
\lineto(85.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,60.218)
\lineto(125.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.501,60.218)
\curveto(110.501,57.457)(108.262,55.218)(105.501,55.218)
\curveto(102.739,55.218)(100.501,57.457)(100.501,60.218)
\curveto(100.501,62.980)(102.739,65.218)(105.501,65.218)
\curveto(108.262,65.218)(110.501,62.980)(110.501,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.501,60.218)
\curveto(150.501,57.457)(148.262,55.218)(145.501,55.218)
\curveto(142.739,55.218)(140.501,57.457)(140.501,60.218)
\curveto(140.501,62.980)(142.739,65.218)(145.501,65.218)
\curveto(148.262,65.218)(150.501,62.980)(150.501,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.501,60.218)
\curveto(220.501,57.457)(218.262,55.218)(215.501,55.218)
\curveto(212.739,55.218)(210.501,57.457)(210.501,60.218)
\curveto(210.501,62.980)(212.739,65.218)(215.501,65.218)
\curveto(218.262,65.218)(220.501,62.980)(220.501,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,80.218)
\lineto(40.501,40.218)
\lineto(40.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,60.218)
\lineto(20.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.218)
\curveto(0.501,69.172)(9.455,60.218)(20.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,20.218)
\lineto(40.501,40.218)
\lineto(40.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,60.218)
\curveto(45.501,57.457)(43.262,55.218)(40.501,55.218)
\curveto(37.739,55.218)(35.501,57.457)(35.501,60.218)
\curveto(35.501,62.980)(37.739,65.218)(40.501,65.218)
\curveto(43.262,65.218)(45.501,62.980)(45.501,60.218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.020,60.216)
\curveto(67.020,59.947)(67.119,59.715)(67.319,59.522)
\curveto(67.518,59.328)(67.749,59.232)(68.013,59.232)
\curveto(68.177,59.232)(68.338,59.276)(68.496,59.364)
\curveto(68.655,59.451)(68.778,59.575)(68.865,59.733)
\curveto(68.953,59.891)(68.997,60.052)(68.997,60.216)
\curveto(68.997,60.480)(68.901,60.711)(68.707,60.910)
\curveto(68.514,61.110)(68.282,61.209)(68.013,61.209)
\curveto(67.749,61.209)(67.518,61.110)(67.319,60.910)
\curveto(67.119,60.711)(67.020,60.480)(67.020,60.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.012,60.216)
\curveto(72.012,59.947)(72.112,59.715)(72.311,59.522)
\curveto(72.510,59.328)(72.741,59.232)(73.005,59.232)
\curveto(73.169,59.232)(73.330,59.276)(73.489,59.364)
\curveto(73.647,59.451)(73.770,59.575)(73.858,59.733)
\curveto(73.946,59.891)(73.990,60.052)(73.990,60.216)
\curveto(73.990,60.480)(73.893,60.711)(73.699,60.910)
\curveto(73.506,61.110)(73.275,61.209)(73.005,61.209)
\curveto(72.741,61.209)(72.510,61.110)(72.311,60.910)
\curveto(72.112,60.711)(72.012,60.480)(72.012,60.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.004,60.216)
\curveto(77.004,59.947)(77.104,59.715)(77.303,59.522)
\curveto(77.502,59.328)(77.734,59.232)(77.997,59.232)
\curveto(78.161,59.232)(78.323,59.276)(78.481,59.364)
\curveto(78.639,59.451)(78.762,59.575)(78.850,59.733)
\curveto(78.938,59.891)(78.982,60.052)(78.982,60.216)
\curveto(78.982,60.480)(78.885,60.711)(78.692,60.910)
\curveto(78.498,61.110)(78.267,61.209)(77.997,61.209)
\curveto(77.734,61.209)(77.502,61.110)(77.303,60.910)
\curveto(77.104,60.711)(77.004,60.480)(77.004,60.216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,80.218)
\lineto(40.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.218)
\lineto(0.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,80.218)
\lineto(215.501,120.218)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,45.217)
\lineto(265.501,45.217)
\lineto(265.501,25.217)
\lineto(245.501,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.501,45.217)
\lineto(265.501,45.217)
\lineto(265.501,25.217)
\lineto(245.501,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.918,30.112)
\curveto(251.918,30.173)(251.923,30.220)(251.934,30.251)
\lineto(254.224,39.382)
\curveto(254.265,39.562)(254.291,39.704)(254.301,39.806)
\curveto(254.301,39.976)(253.959,40.061)(253.276,40.061)
\curveto(253.168,40.061)(253.114,40.130)(253.114,40.269)
\curveto(253.119,40.295)(253.129,40.341)(253.145,40.408)
\curveto(253.165,40.475)(253.188,40.526)(253.214,40.562)
\curveto(253.245,40.598)(253.286,40.616)(253.337,40.616)
\lineto(255.466,40.786)
\lineto(255.512,40.786)
\curveto(255.512,40.776)(255.530,40.760)(255.566,40.740)
\curveto(255.602,40.724)(255.623,40.714)(255.628,40.709)
\curveto(255.649,40.657)(255.659,40.616)(255.659,40.585)
\lineto(254.001,33.983)
\curveto(254.381,34.143)(254.859,34.521)(255.435,35.117)
\curveto(256.016,35.719)(256.469,36.151)(256.793,36.413)
\curveto(257.122,36.675)(257.533,36.806)(258.027,36.806)
\curveto(258.320,36.806)(258.569,36.706)(258.775,36.505)
\curveto(258.980,36.305)(259.083,36.058)(259.083,35.765)
\curveto(259.083,35.580)(259.045,35.408)(258.968,35.248)
\curveto(258.890,35.094)(258.782,34.968)(258.644,34.870)
\curveto(258.505,34.773)(258.343,34.724)(258.158,34.724)
\curveto(257.988,34.724)(257.844,34.775)(257.726,34.878)
\curveto(257.613,34.986)(257.556,35.125)(257.556,35.295)
\curveto(257.556,35.547)(257.644,35.757)(257.818,35.927)
\curveto(257.998,36.102)(258.214,36.189)(258.466,36.189)
\curveto(258.363,36.328)(258.207,36.398)(257.996,36.398)
\curveto(257.682,36.398)(257.379,36.308)(257.086,36.128)
\curveto(256.798,35.948)(256.484,35.688)(256.145,35.349)
\curveto(255.811,35.014)(255.505,34.706)(255.227,34.423)
\curveto(254.949,34.145)(254.692,33.935)(254.456,33.791)
\curveto(255.078,33.719)(255.618,33.554)(256.075,33.297)
\curveto(256.533,33.045)(256.762,32.657)(256.762,32.132)
\curveto(256.762,32.024)(256.741,31.888)(256.700,31.724)
\curveto(256.608,31.328)(256.561,31.012)(256.561,30.775)
\curveto(256.561,30.302)(256.723,30.065)(257.047,30.065)
\curveto(257.428,30.065)(257.716,30.274)(257.911,30.690)
\curveto(258.111,31.107)(258.276,31.593)(258.405,32.148)
\curveto(258.425,32.210)(258.469,32.240)(258.536,32.240)
\lineto(258.721,32.240)
\curveto(258.762,32.240)(258.795,32.228)(258.821,32.202)
\curveto(258.852,32.176)(258.867,32.143)(258.867,32.102)
\curveto(258.867,32.091)(258.862,32.076)(258.852,32.055)
\curveto(258.456,30.451)(257.844,29.649)(257.016,29.649)
\curveto(256.718,29.649)(256.453,29.718)(256.222,29.857)
\curveto(255.996,29.996)(255.821,30.184)(255.697,30.420)
\curveto(255.574,30.662)(255.512,30.932)(255.512,31.230)
\curveto(255.512,31.400)(255.535,31.575)(255.582,31.754)
\curveto(255.613,31.878)(255.628,31.994)(255.628,32.102)
\curveto(255.628,32.508)(255.448,32.816)(255.088,33.027)
\curveto(254.728,33.238)(254.317,33.366)(253.854,33.413)
\lineto(253.052,30.189)
\curveto(253.011,30.029)(252.931,29.901)(252.813,29.803)
\curveto(252.695,29.700)(252.558,29.649)(252.404,29.649)
\curveto(252.270,29.649)(252.155,29.695)(252.057,29.788)
\curveto(251.964,29.875)(251.918,29.983)(251.918,30.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,70.346)
\lineto(105.501,40.218)
\lineto(105.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,70.346)
\lineto(145.501,40.218)
\lineto(145.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.554,87.400)
\lineto(145.501,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.572,87.418)
\curveto(108.044,82.891)(105.501,76.750)(105.501,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(138.448,87.400)
\lineto(105.501,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.430,87.418)
\curveto(142.957,82.891)(145.501,76.750)(145.501,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,20.218)
\lineto(105.501,40.218)
\lineto(105.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,20.218)
\lineto(145.501,40.218)
\lineto(145.501,40.218)
}
}
\end{pspicture}


==> diagrams/lemma-1-not-k-case-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.433](312.317,120.866)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.862)
\lineto(267.542,71.379)
\lineto(265.882,71.379)
\lineto(265.882,71.897)
\curveto(266.754,71.897)(267.395,72.304)(267.805,73.118)
\curveto(268.216,73.931)(268.421,74.814)(268.421,75.764)
\lineto(268.997,75.764)
\lineto(268.997,72.082)
\lineto(271.819,72.082)
\lineto(271.819,71.379)
\lineto(268.997,71.379)
\lineto(268.997,65.901)
\curveto(268.997,65.347)(269.088,64.862)(269.270,64.446)
\curveto(269.459,64.029)(269.794,63.821)(270.276,63.821)
\curveto(270.732,63.821)(271.061,64.039)(271.262,64.475)
\curveto(271.464,64.918)(271.565,65.393)(271.565,65.901)
\lineto(271.565,67.082)
\lineto(272.141,67.082)
\lineto(272.141,65.862)
\curveto(272.141,65.445)(272.063,65.032)(271.907,64.621)
\curveto(271.757,64.218)(271.533,63.886)(271.233,63.625)
\curveto(270.934,63.365)(270.569,63.235)(270.139,63.235)
\curveto(269.339,63.235)(268.704,63.472)(268.235,63.948)
\curveto(267.773,64.429)(267.542,65.067)(267.542,65.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.459)
\lineto(273.889,64.162)
\curveto(274.345,64.162)(274.719,64.198)(275.012,64.270)
\curveto(275.305,64.342)(275.452,64.517)(275.452,64.797)
\lineto(275.452,70.256)
\curveto(275.452,70.771)(275.351,71.086)(275.149,71.204)
\curveto(274.954,71.321)(274.563,71.379)(273.977,71.379)
\lineto(273.977,72.082)
\lineto(276.858,72.297)
\lineto(276.858,64.797)
\curveto(276.858,64.517)(276.985,64.342)(277.239,64.270)
\curveto(277.493,64.198)(277.831,64.162)(278.255,64.162)
\lineto(278.255,63.459)
\lineto(273.889,63.459)
\moveto(274.739,75.735)
\curveto(274.739,76.028)(274.850,76.285)(275.071,76.506)
\curveto(275.292,76.728)(275.546,76.838)(275.833,76.838)
\curveto(276.022,76.838)(276.204,76.789)(276.380,76.692)
\curveto(276.555,76.594)(276.692,76.457)(276.790,76.282)
\curveto(276.887,76.106)(276.936,75.924)(276.936,75.735)
\curveto(276.936,75.448)(276.826,75.194)(276.604,74.973)
\curveto(276.383,74.752)(276.126,74.641)(275.833,74.641)
\curveto(275.546,74.641)(275.292,74.752)(275.071,74.973)
\curveto(274.850,75.194)(274.739,75.448)(274.739,75.735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.235)
\curveto(282.988,63.235)(282.239,63.446)(281.555,63.870)
\curveto(280.878,64.299)(280.344,64.869)(279.954,65.579)
\curveto(279.570,66.295)(279.378,67.050)(279.378,67.844)
\curveto(279.378,68.625)(279.553,69.368)(279.905,70.071)
\curveto(280.263,70.774)(280.758,71.340)(281.389,71.770)
\curveto(282.027,72.206)(282.737,72.424)(283.518,72.424)
\curveto(284.130,72.424)(284.661,72.320)(285.110,72.112)
\curveto(285.566,71.910)(285.940,71.627)(286.233,71.262)
\curveto(286.526,70.898)(286.747,70.468)(286.897,69.973)
\curveto(287.047,69.478)(287.122,68.935)(287.122,68.342)
\curveto(287.122,68.166)(287.053,68.079)(286.917,68.079)
\lineto(281.126,68.079)
\lineto(281.126,67.864)
\curveto(281.126,66.757)(281.347,65.806)(281.790,65.012)
\curveto(282.239,64.218)(282.968,63.821)(283.977,63.821)
\curveto(284.387,63.821)(284.765,63.912)(285.110,64.094)
\curveto(285.462,64.276)(285.764,64.530)(286.018,64.856)
\curveto(286.279,65.181)(286.455,65.530)(286.546,65.901)
\curveto(286.559,65.946)(286.581,65.985)(286.614,66.018)
\curveto(286.653,66.057)(286.695,66.077)(286.741,66.077)
\lineto(286.917,66.077)
\curveto(287.053,66.077)(287.122,65.992)(287.122,65.823)
\curveto(286.933,65.067)(286.526,64.446)(285.901,63.957)
\curveto(285.276,63.476)(284.576,63.235)(283.802,63.235)
\moveto(281.145,68.577)
\lineto(285.706,68.577)
\curveto(285.706,69.078)(285.634,69.586)(285.491,70.100)
\curveto(285.354,70.614)(285.123,71.041)(284.798,71.379)
\curveto(284.472,71.724)(284.046,71.897)(283.518,71.897)
\curveto(282.763,71.897)(282.177,71.542)(281.761,70.832)
\curveto(281.350,70.129)(281.145,69.377)(281.145,68.577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.459)
\lineto(288.206,64.162)
\curveto(288.662,64.162)(289.036,64.198)(289.329,64.270)
\curveto(289.622,64.342)(289.768,64.517)(289.768,64.797)
\lineto(289.768,70.256)
\curveto(289.768,70.614)(289.713,70.871)(289.602,71.028)
\curveto(289.498,71.190)(289.345,71.288)(289.143,71.321)
\curveto(288.942,71.360)(288.629,71.379)(288.206,71.379)
\lineto(288.206,72.082)
\lineto(291.067,72.297)
\lineto(291.067,70.344)
\curveto(291.282,70.924)(291.588,71.392)(291.985,71.750)
\curveto(292.382,72.115)(292.864,72.297)(293.430,72.297)
\curveto(293.828,72.297)(294.182,72.180)(294.495,71.946)
\curveto(294.807,71.711)(294.964,71.402)(294.964,71.018)
\curveto(294.964,70.777)(294.876,70.565)(294.700,70.383)
\curveto(294.531,70.207)(294.319,70.120)(294.065,70.120)
\curveto(293.818,70.120)(293.606,70.207)(293.430,70.383)
\curveto(293.255,70.559)(293.167,70.771)(293.167,71.018)
\curveto(293.167,71.376)(293.294,71.630)(293.548,71.780)
\lineto(293.430,71.780)
\curveto(292.890,71.780)(292.447,71.584)(292.102,71.194)
\curveto(291.764,70.803)(291.523,70.318)(291.380,69.739)
\curveto(291.236,69.159)(291.165,68.606)(291.165,68.079)
\lineto(291.165,64.797)
\curveto(291.165,64.374)(291.813,64.162)(293.108,64.162)
\lineto(293.108,63.459)
\lineto(288.206,63.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.821)
\curveto(303.245,63.899)(303.251,63.957)(303.264,63.996)
\lineto(306.165,75.559)
\curveto(306.217,75.787)(306.249,75.966)(306.262,76.096)
\curveto(306.262,76.311)(305.830,76.418)(304.964,76.418)
\curveto(304.827,76.418)(304.759,76.506)(304.759,76.682)
\curveto(304.765,76.715)(304.778,76.773)(304.798,76.858)
\curveto(304.824,76.942)(304.853,77.008)(304.886,77.053)
\curveto(304.925,77.099)(304.977,77.121)(305.042,77.121)
\lineto(307.737,77.336)
\lineto(307.796,77.336)
\curveto(307.796,77.323)(307.818,77.304)(307.864,77.278)
\curveto(307.910,77.258)(307.936,77.245)(307.942,77.239)
\curveto(307.968,77.174)(307.981,77.121)(307.981,77.082)
\lineto(305.882,68.723)
\curveto(306.363,68.925)(306.969,69.403)(307.698,70.159)
\curveto(308.434,70.920)(309.007,71.467)(309.417,71.799)
\curveto(309.833,72.131)(310.354,72.297)(310.979,72.297)
\curveto(311.350,72.297)(311.666,72.170)(311.927,71.916)
\curveto(312.187,71.662)(312.317,71.350)(312.317,70.979)
\curveto(312.317,70.745)(312.268,70.526)(312.171,70.325)
\curveto(312.073,70.129)(311.936,69.970)(311.761,69.846)
\curveto(311.585,69.722)(311.380,69.661)(311.145,69.661)
\curveto(310.930,69.661)(310.748,69.726)(310.598,69.856)
\curveto(310.455,69.993)(310.384,70.168)(310.384,70.383)
\curveto(310.384,70.702)(310.494,70.969)(310.716,71.184)
\curveto(310.943,71.405)(311.217,71.516)(311.536,71.516)
\curveto(311.406,71.692)(311.207,71.780)(310.940,71.780)
\curveto(310.543,71.780)(310.159,71.666)(309.788,71.438)
\curveto(309.423,71.210)(309.026,70.881)(308.596,70.452)
\curveto(308.173,70.028)(307.786,69.638)(307.434,69.280)
\curveto(307.083,68.928)(306.757,68.661)(306.458,68.479)
\curveto(307.246,68.388)(307.929,68.179)(308.509,67.854)
\curveto(309.088,67.535)(309.378,67.043)(309.378,66.379)
\curveto(309.378,66.243)(309.352,66.070)(309.300,65.862)
\curveto(309.182,65.360)(309.124,64.960)(309.124,64.661)
\curveto(309.124,64.062)(309.329,63.762)(309.739,63.762)
\curveto(310.221,63.762)(310.585,64.026)(310.833,64.553)
\curveto(311.087,65.080)(311.295,65.696)(311.458,66.399)
\curveto(311.484,66.477)(311.539,66.516)(311.624,66.516)
\lineto(311.858,66.516)
\curveto(311.910,66.516)(311.953,66.500)(311.985,66.467)
\curveto(312.024,66.435)(312.044,66.392)(312.044,66.340)
\curveto(312.044,66.327)(312.037,66.308)(312.024,66.282)
\curveto(311.523,64.250)(310.748,63.235)(309.700,63.235)
\curveto(309.322,63.235)(308.987,63.323)(308.694,63.498)
\curveto(308.408,63.674)(308.186,63.912)(308.030,64.211)
\curveto(307.874,64.517)(307.796,64.859)(307.796,65.237)
\curveto(307.796,65.452)(307.825,65.673)(307.884,65.901)
\curveto(307.923,66.057)(307.942,66.204)(307.942,66.340)
\curveto(307.942,66.855)(307.714,67.245)(307.259,67.512)
\curveto(306.803,67.779)(306.282,67.942)(305.696,68.000)
\lineto(304.680,63.918)
\curveto(304.628,63.717)(304.527,63.554)(304.378,63.430)
\curveto(304.228,63.300)(304.055,63.235)(303.860,63.235)
\curveto(303.691,63.235)(303.544,63.293)(303.421,63.411)
\curveto(303.303,63.521)(303.245,63.658)(303.245,63.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,80.218)
\lineto(215.501,40.218)
\lineto(215.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,40.217)
\curveto(255.501,51.263)(246.546,60.217)(235.501,60.217)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,20.218)
\lineto(215.501,40.218)
\lineto(215.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,20.218)
\lineto(255.501,40.218)
\lineto(255.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,80.218)
\lineto(40.501,40.218)
\lineto(40.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.218)
\curveto(0.501,69.172)(9.455,60.218)(20.501,60.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,20.218)
\lineto(40.501,40.218)
\lineto(40.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,80.218)
\lineto(40.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.218)
\lineto(0.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,80.218)
\lineto(215.501,120.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,70.346)
\lineto(105.501,40.218)
\lineto(105.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,70.346)
\lineto(145.501,40.218)
\lineto(145.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.554,87.400)
\lineto(145.501,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.572,87.418)
\curveto(108.044,82.891)(105.501,76.750)(105.501,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(138.448,87.400)
\lineto(105.501,120.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.430,87.418)
\curveto(142.957,82.891)(145.501,76.750)(145.501,70.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.501,20.218)
\lineto(105.501,40.218)
\lineto(105.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(145.501,20.218)
\lineto(145.501,40.218)
\lineto(145.501,40.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.520,60.474)
\curveto(174.520,60.204)(174.619,59.973)(174.819,59.780)
\curveto(175.018,59.586)(175.249,59.490)(175.513,59.490)
\curveto(175.677,59.490)(175.838,59.534)(175.996,59.621)
\curveto(176.155,59.709)(176.278,59.832)(176.365,59.991)
\curveto(176.453,60.149)(176.497,60.310)(176.497,60.474)
\curveto(176.497,60.738)(176.401,60.969)(176.207,61.168)
\curveto(176.014,61.368)(175.782,61.467)(175.513,61.467)
\curveto(175.249,61.467)(175.018,61.368)(174.819,61.168)
\curveto(174.619,60.969)(174.520,60.738)(174.520,60.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.512,60.474)
\curveto(179.512,60.204)(179.612,59.973)(179.811,59.780)
\curveto(180.010,59.586)(180.241,59.490)(180.505,59.490)
\curveto(180.669,59.490)(180.830,59.534)(180.989,59.621)
\curveto(181.147,59.709)(181.270,59.832)(181.358,59.991)
\curveto(181.446,60.149)(181.490,60.310)(181.490,60.474)
\curveto(181.490,60.738)(181.393,60.969)(181.199,61.168)
\curveto(181.006,61.368)(180.775,61.467)(180.505,61.467)
\curveto(180.241,61.467)(180.010,61.368)(179.811,61.168)
\curveto(179.612,60.969)(179.512,60.738)(179.512,60.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.504,60.474)
\curveto(184.504,60.204)(184.604,59.973)(184.803,59.780)
\curveto(185.002,59.586)(185.234,59.490)(185.497,59.490)
\curveto(185.661,59.490)(185.823,59.534)(185.981,59.621)
\curveto(186.139,59.709)(186.262,59.832)(186.350,59.991)
\curveto(186.438,60.149)(186.482,60.310)(186.482,60.474)
\curveto(186.482,60.738)(186.385,60.969)(186.192,61.168)
\curveto(185.998,61.368)(185.767,61.467)(185.497,61.467)
\curveto(185.234,61.467)(185.002,61.368)(184.803,61.168)
\curveto(184.604,60.969)(184.504,60.738)(184.504,60.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,60.476)
\lineto(195.501,60.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,60.476)
\lineto(85.501,60.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,60.476)
\lineto(125.501,60.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,60.476)
\lineto(20.501,60.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.020,60.474)
\curveto(67.020,60.204)(67.119,59.973)(67.319,59.780)
\curveto(67.518,59.586)(67.749,59.490)(68.013,59.490)
\curveto(68.177,59.490)(68.338,59.534)(68.496,59.621)
\curveto(68.655,59.709)(68.778,59.832)(68.865,59.991)
\curveto(68.953,60.149)(68.997,60.310)(68.997,60.474)
\curveto(68.997,60.738)(68.901,60.969)(68.707,61.168)
\curveto(68.514,61.368)(68.282,61.467)(68.013,61.467)
\curveto(67.749,61.467)(67.518,61.368)(67.319,61.168)
\curveto(67.119,60.969)(67.020,60.738)(67.020,60.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.012,60.474)
\curveto(72.012,60.204)(72.112,59.973)(72.311,59.780)
\curveto(72.510,59.586)(72.741,59.490)(73.005,59.490)
\curveto(73.169,59.490)(73.330,59.534)(73.489,59.621)
\curveto(73.647,59.709)(73.770,59.832)(73.858,59.991)
\curveto(73.946,60.149)(73.990,60.310)(73.990,60.474)
\curveto(73.990,60.738)(73.893,60.969)(73.699,61.168)
\curveto(73.506,61.368)(73.275,61.467)(73.005,61.467)
\curveto(72.741,61.467)(72.510,61.368)(72.311,61.168)
\curveto(72.112,60.969)(72.012,60.738)(72.012,60.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.004,60.474)
\curveto(77.004,60.204)(77.104,59.973)(77.303,59.780)
\curveto(77.502,59.586)(77.734,59.490)(77.997,59.490)
\curveto(78.161,59.490)(78.323,59.534)(78.481,59.621)
\curveto(78.639,59.709)(78.762,59.832)(78.850,59.991)
\curveto(78.938,60.149)(78.982,60.310)(78.982,60.474)
\curveto(78.982,60.738)(78.885,60.969)(78.692,61.168)
\curveto(78.498,61.368)(78.267,61.467)(77.997,61.467)
\curveto(77.734,61.467)(77.502,61.368)(77.303,61.168)
\curveto(77.104,60.969)(77.004,60.738)(77.004,60.474)
}
}
\end{pspicture}


==> diagrams/lemma-1-not-k-case-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.435](312.317,120.870)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.862)
\lineto(267.542,71.379)
\lineto(265.882,71.379)
\lineto(265.882,71.897)
\curveto(266.754,71.897)(267.395,72.304)(267.805,73.118)
\curveto(268.216,73.931)(268.421,74.814)(268.421,75.764)
\lineto(268.997,75.764)
\lineto(268.997,72.082)
\lineto(271.819,72.082)
\lineto(271.819,71.379)
\lineto(268.997,71.379)
\lineto(268.997,65.901)
\curveto(268.997,65.347)(269.088,64.862)(269.270,64.446)
\curveto(269.459,64.029)(269.794,63.821)(270.276,63.821)
\curveto(270.732,63.821)(271.061,64.039)(271.262,64.475)
\curveto(271.464,64.918)(271.565,65.393)(271.565,65.901)
\lineto(271.565,67.082)
\lineto(272.141,67.082)
\lineto(272.141,65.862)
\curveto(272.141,65.445)(272.063,65.032)(271.907,64.621)
\curveto(271.757,64.218)(271.533,63.886)(271.233,63.625)
\curveto(270.934,63.365)(270.569,63.235)(270.139,63.235)
\curveto(269.339,63.235)(268.704,63.472)(268.235,63.948)
\curveto(267.773,64.429)(267.542,65.067)(267.542,65.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.459)
\lineto(273.889,64.162)
\curveto(274.345,64.162)(274.719,64.198)(275.012,64.270)
\curveto(275.305,64.342)(275.452,64.517)(275.452,64.797)
\lineto(275.452,70.256)
\curveto(275.452,70.771)(275.351,71.086)(275.149,71.204)
\curveto(274.954,71.321)(274.563,71.379)(273.977,71.379)
\lineto(273.977,72.082)
\lineto(276.858,72.297)
\lineto(276.858,64.797)
\curveto(276.858,64.517)(276.985,64.342)(277.239,64.270)
\curveto(277.493,64.198)(277.831,64.162)(278.255,64.162)
\lineto(278.255,63.459)
\lineto(273.889,63.459)
\moveto(274.739,75.735)
\curveto(274.739,76.028)(274.850,76.285)(275.071,76.506)
\curveto(275.292,76.728)(275.546,76.838)(275.833,76.838)
\curveto(276.022,76.838)(276.204,76.789)(276.380,76.692)
\curveto(276.555,76.594)(276.692,76.457)(276.790,76.282)
\curveto(276.887,76.106)(276.936,75.924)(276.936,75.735)
\curveto(276.936,75.448)(276.826,75.194)(276.604,74.973)
\curveto(276.383,74.752)(276.126,74.641)(275.833,74.641)
\curveto(275.546,74.641)(275.292,74.752)(275.071,74.973)
\curveto(274.850,75.194)(274.739,75.448)(274.739,75.735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.235)
\curveto(282.988,63.235)(282.239,63.446)(281.555,63.870)
\curveto(280.878,64.299)(280.344,64.869)(279.954,65.579)
\curveto(279.570,66.295)(279.378,67.050)(279.378,67.844)
\curveto(279.378,68.625)(279.553,69.368)(279.905,70.071)
\curveto(280.263,70.774)(280.758,71.340)(281.389,71.770)
\curveto(282.027,72.206)(282.737,72.424)(283.518,72.424)
\curveto(284.130,72.424)(284.661,72.320)(285.110,72.112)
\curveto(285.566,71.910)(285.940,71.627)(286.233,71.262)
\curveto(286.526,70.898)(286.747,70.468)(286.897,69.973)
\curveto(287.047,69.478)(287.122,68.935)(287.122,68.342)
\curveto(287.122,68.166)(287.053,68.078)(286.917,68.079)
\lineto(281.126,68.079)
\lineto(281.126,67.864)
\curveto(281.126,66.757)(281.347,65.806)(281.790,65.012)
\curveto(282.239,64.218)(282.968,63.821)(283.977,63.821)
\curveto(284.387,63.821)(284.765,63.912)(285.110,64.094)
\curveto(285.462,64.276)(285.764,64.530)(286.018,64.856)
\curveto(286.279,65.181)(286.455,65.530)(286.546,65.901)
\curveto(286.559,65.946)(286.581,65.985)(286.614,66.018)
\curveto(286.653,66.057)(286.695,66.077)(286.741,66.077)
\lineto(286.917,66.077)
\curveto(287.053,66.077)(287.122,65.992)(287.122,65.823)
\curveto(286.933,65.067)(286.526,64.446)(285.901,63.957)
\curveto(285.276,63.476)(284.576,63.235)(283.802,63.235)
\moveto(281.145,68.577)
\lineto(285.706,68.577)
\curveto(285.706,69.078)(285.634,69.586)(285.491,70.100)
\curveto(285.354,70.614)(285.123,71.041)(284.798,71.379)
\curveto(284.472,71.724)(284.046,71.897)(283.518,71.897)
\curveto(282.763,71.897)(282.177,71.542)(281.761,70.832)
\curveto(281.350,70.129)(281.145,69.377)(281.145,68.577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.459)
\lineto(288.206,64.162)
\curveto(288.662,64.162)(289.036,64.198)(289.329,64.270)
\curveto(289.622,64.342)(289.768,64.517)(289.768,64.797)
\lineto(289.768,70.256)
\curveto(289.768,70.614)(289.713,70.871)(289.602,71.028)
\curveto(289.498,71.190)(289.345,71.288)(289.143,71.321)
\curveto(288.942,71.360)(288.629,71.379)(288.206,71.379)
\lineto(288.206,72.082)
\lineto(291.067,72.297)
\lineto(291.067,70.344)
\curveto(291.282,70.924)(291.588,71.392)(291.985,71.750)
\curveto(292.382,72.115)(292.864,72.297)(293.430,72.297)
\curveto(293.828,72.297)(294.182,72.180)(294.495,71.946)
\curveto(294.807,71.711)(294.964,71.402)(294.964,71.018)
\curveto(294.964,70.777)(294.876,70.565)(294.700,70.383)
\curveto(294.531,70.207)(294.319,70.120)(294.065,70.120)
\curveto(293.818,70.120)(293.606,70.207)(293.430,70.383)
\curveto(293.255,70.559)(293.167,70.771)(293.167,71.018)
\curveto(293.167,71.376)(293.294,71.630)(293.548,71.780)
\lineto(293.430,71.780)
\curveto(292.890,71.780)(292.447,71.584)(292.102,71.194)
\curveto(291.764,70.803)(291.523,70.318)(291.380,69.739)
\curveto(291.236,69.159)(291.165,68.606)(291.165,68.079)
\lineto(291.165,64.797)
\curveto(291.165,64.374)(291.813,64.162)(293.108,64.162)
\lineto(293.108,63.459)
\lineto(288.206,63.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.821)
\curveto(303.245,63.899)(303.251,63.957)(303.264,63.996)
\lineto(306.165,75.559)
\curveto(306.217,75.787)(306.249,75.966)(306.262,76.096)
\curveto(306.262,76.311)(305.830,76.418)(304.964,76.418)
\curveto(304.827,76.418)(304.759,76.506)(304.759,76.682)
\curveto(304.765,76.715)(304.778,76.773)(304.798,76.858)
\curveto(304.824,76.942)(304.853,77.008)(304.886,77.053)
\curveto(304.925,77.099)(304.977,77.121)(305.042,77.121)
\lineto(307.737,77.336)
\lineto(307.796,77.336)
\curveto(307.796,77.323)(307.818,77.304)(307.864,77.278)
\curveto(307.910,77.258)(307.936,77.245)(307.942,77.239)
\curveto(307.968,77.174)(307.981,77.121)(307.981,77.082)
\lineto(305.882,68.723)
\curveto(306.363,68.925)(306.969,69.403)(307.698,70.159)
\curveto(308.434,70.920)(309.007,71.467)(309.417,71.799)
\curveto(309.833,72.131)(310.354,72.297)(310.979,72.297)
\curveto(311.350,72.297)(311.666,72.170)(311.927,71.916)
\curveto(312.187,71.662)(312.317,71.350)(312.317,70.979)
\curveto(312.317,70.745)(312.268,70.526)(312.171,70.325)
\curveto(312.073,70.129)(311.936,69.970)(311.761,69.846)
\curveto(311.585,69.722)(311.380,69.661)(311.145,69.661)
\curveto(310.930,69.661)(310.748,69.726)(310.598,69.856)
\curveto(310.455,69.993)(310.384,70.168)(310.384,70.383)
\curveto(310.384,70.702)(310.494,70.969)(310.716,71.184)
\curveto(310.943,71.405)(311.217,71.516)(311.536,71.516)
\curveto(311.406,71.692)(311.207,71.780)(310.940,71.780)
\curveto(310.543,71.780)(310.159,71.666)(309.788,71.438)
\curveto(309.423,71.210)(309.026,70.881)(308.596,70.452)
\curveto(308.173,70.028)(307.786,69.638)(307.434,69.280)
\curveto(307.083,68.928)(306.757,68.661)(306.458,68.479)
\curveto(307.246,68.388)(307.929,68.179)(308.509,67.854)
\curveto(309.088,67.535)(309.378,67.043)(309.378,66.379)
\curveto(309.378,66.243)(309.352,66.070)(309.300,65.862)
\curveto(309.182,65.360)(309.124,64.960)(309.124,64.661)
\curveto(309.124,64.062)(309.329,63.762)(309.739,63.762)
\curveto(310.221,63.762)(310.585,64.026)(310.833,64.553)
\curveto(311.087,65.080)(311.295,65.696)(311.458,66.399)
\curveto(311.484,66.477)(311.539,66.516)(311.624,66.516)
\lineto(311.858,66.516)
\curveto(311.910,66.516)(311.953,66.500)(311.985,66.467)
\curveto(312.024,66.435)(312.044,66.392)(312.044,66.340)
\curveto(312.044,66.327)(312.037,66.308)(312.024,66.282)
\curveto(311.523,64.250)(310.748,63.235)(309.700,63.235)
\curveto(309.322,63.235)(308.987,63.323)(308.694,63.498)
\curveto(308.408,63.674)(308.186,63.912)(308.030,64.211)
\curveto(307.874,64.517)(307.796,64.859)(307.796,65.237)
\curveto(307.796,65.452)(307.825,65.673)(307.884,65.901)
\curveto(307.923,66.057)(307.942,66.203)(307.942,66.340)
\curveto(307.942,66.855)(307.714,67.245)(307.259,67.512)
\curveto(306.803,67.779)(306.282,67.942)(305.696,68.000)
\lineto(304.680,63.918)
\curveto(304.628,63.717)(304.527,63.554)(304.378,63.430)
\curveto(304.228,63.300)(304.055,63.235)(303.860,63.235)
\curveto(303.691,63.235)(303.544,63.293)(303.421,63.411)
\curveto(303.303,63.521)(303.245,63.658)(303.245,63.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,100.348)
\curveto(0.501,89.302)(9.455,80.348)(20.501,80.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,120.347)
\lineto(0.501,100.347)
\lineto(0.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\curveto(255.501,71.393)(246.546,80.347)(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,120.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\lineto(255.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,70.219)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,70.219)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(143.448,53.165)
\lineto(110.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.430,53.147)
\curveto(147.957,57.675)(150.501,63.816)(150.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(117.554,53.165)
\lineto(150.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.572,53.147)
\curveto(113.044,57.675)(110.501,63.816)(110.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,120.347)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,120.347)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.520,80.474)
\curveto(174.520,80.204)(174.619,79.973)(174.819,79.780)
\curveto(175.018,79.586)(175.249,79.490)(175.513,79.490)
\curveto(175.677,79.490)(175.838,79.534)(175.996,79.621)
\curveto(176.155,79.709)(176.278,79.832)(176.365,79.991)
\curveto(176.453,80.149)(176.497,80.310)(176.497,80.474)
\curveto(176.497,80.738)(176.401,80.969)(176.207,81.168)
\curveto(176.014,81.368)(175.782,81.467)(175.513,81.467)
\curveto(175.249,81.467)(175.018,81.368)(174.819,81.168)
\curveto(174.619,80.969)(174.520,80.738)(174.520,80.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.512,80.474)
\curveto(179.512,80.204)(179.612,79.973)(179.811,79.780)
\curveto(180.010,79.586)(180.241,79.490)(180.505,79.490)
\curveto(180.669,79.490)(180.830,79.534)(180.989,79.621)
\curveto(181.147,79.709)(181.270,79.832)(181.358,79.991)
\curveto(181.446,80.149)(181.490,80.310)(181.490,80.474)
\curveto(181.490,80.738)(181.393,80.969)(181.199,81.168)
\curveto(181.006,81.368)(180.775,81.467)(180.505,81.467)
\curveto(180.241,81.467)(180.010,81.368)(179.811,81.168)
\curveto(179.612,80.969)(179.512,80.738)(179.512,80.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.504,80.474)
\curveto(184.504,80.204)(184.604,79.973)(184.803,79.780)
\curveto(185.002,79.586)(185.234,79.490)(185.497,79.490)
\curveto(185.661,79.490)(185.823,79.534)(185.981,79.621)
\curveto(186.139,79.709)(186.262,79.832)(186.350,79.991)
\curveto(186.438,80.149)(186.482,80.310)(186.482,80.474)
\curveto(186.482,80.738)(186.385,80.969)(186.192,81.168)
\curveto(185.998,81.368)(185.767,81.467)(185.497,81.467)
\curveto(185.234,81.467)(185.002,81.368)(184.803,81.168)
\curveto(184.604,80.969)(184.504,80.738)(184.504,80.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(235.501,80.476)
\lineto(195.501,80.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,80.476)
\lineto(85.501,80.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(165.501,80.476)
\lineto(125.501,80.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,80.476)
\lineto(20.501,80.476)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.020,80.474)
\curveto(67.020,80.204)(67.119,79.973)(67.319,79.780)
\curveto(67.518,79.586)(67.749,79.490)(68.013,79.490)
\curveto(68.177,79.490)(68.338,79.534)(68.496,79.621)
\curveto(68.655,79.709)(68.778,79.832)(68.865,79.991)
\curveto(68.953,80.149)(68.997,80.310)(68.997,80.474)
\curveto(68.997,80.738)(68.901,80.969)(68.707,81.168)
\curveto(68.514,81.368)(68.282,81.467)(68.013,81.467)
\curveto(67.749,81.467)(67.518,81.368)(67.319,81.168)
\curveto(67.119,80.969)(67.020,80.738)(67.020,80.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.012,80.474)
\curveto(72.012,80.204)(72.112,79.973)(72.311,79.780)
\curveto(72.510,79.586)(72.741,79.490)(73.005,79.490)
\curveto(73.169,79.490)(73.330,79.534)(73.489,79.621)
\curveto(73.647,79.709)(73.770,79.832)(73.858,79.991)
\curveto(73.946,80.149)(73.990,80.310)(73.990,80.474)
\curveto(73.990,80.738)(73.893,80.969)(73.699,81.168)
\curveto(73.506,81.368)(73.275,81.467)(73.005,81.467)
\curveto(72.741,81.467)(72.510,81.368)(72.311,81.168)
\curveto(72.112,80.969)(72.012,80.738)(72.012,80.474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.004,80.474)
\curveto(77.004,80.204)(77.104,79.973)(77.303,79.780)
\curveto(77.502,79.586)(77.734,79.490)(77.997,79.490)
\curveto(78.161,79.490)(78.323,79.534)(78.481,79.621)
\curveto(78.639,79.709)(78.762,79.832)(78.850,79.991)
\curveto(78.938,80.149)(78.982,80.310)(78.982,80.474)
\curveto(78.982,80.738)(78.885,80.969)(78.692,81.168)
\curveto(78.498,81.368)(78.267,81.467)(77.997,81.467)
\curveto(77.734,81.467)(77.502,81.368)(77.303,81.168)
\curveto(77.104,80.969)(77.004,80.738)(77.004,80.474)
}
}
\end{pspicture}


==> diagrams/lemma-1-not-k-case-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-55.435](312.317,120.870)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.465,13.137)
\lineto(251.461,13.167)
\lineto(251.461,13.198)
\lineto(251.458,13.232)
\lineto(251.451,13.259)
\lineto(251.448,13.290)
\lineto(251.438,13.320)
\lineto(251.431,13.348)
\lineto(251.421,13.375)
\lineto(251.410,13.402)
\lineto(251.397,13.429)
\lineto(251.383,13.457)
\lineto(251.366,13.480)
\lineto(251.353,13.504)
\lineto(251.332,13.528)
\lineto(251.315,13.548)
\lineto(251.295,13.569)
\lineto(251.274,13.589)
\lineto(251.254,13.610)
\lineto(251.230,13.627)
\lineto(251.206,13.644)
\lineto(251.179,13.661)
\lineto(251.155,13.674)
\lineto(251.125,13.688)
\lineto(251.097,13.701)
\lineto(251.070,13.712)
\lineto(251.040,13.722)
\lineto(251.006,13.729)
\lineto(250.975,13.735)
\lineto(250.941,13.742)
\lineto(250.907,13.746)
\lineto(250.873,13.746)
\lineto(250.835,13.749)
\curveto(250.373,13.749)(249.917,13.307)(249.917,12.851)
\curveto(249.917,12.525)(250.155,12.239)(250.567,12.239)
\curveto(250.955,12.239)(251.465,12.627)(251.465,13.137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.172,6.766)
\lineto(250.189,6.810)
\lineto(250.206,6.851)
\lineto(250.223,6.892)
\lineto(250.240,6.929)
\lineto(250.254,6.963)
\lineto(250.267,6.997)
\lineto(250.278,7.028)
\lineto(250.291,7.058)
\lineto(250.301,7.089)
\lineto(250.315,7.116)
\lineto(250.325,7.143)
\lineto(250.332,7.170)
\lineto(250.342,7.194)
\lineto(250.352,7.218)
\lineto(250.369,7.269)
\lineto(250.386,7.317)
\lineto(250.403,7.364)
\lineto(250.414,7.388)
\lineto(250.424,7.415)
\lineto(250.434,7.443)
\lineto(250.441,7.470)
\lineto(250.455,7.497)
\lineto(250.465,7.528)
\lineto(250.475,7.562)
\lineto(250.489,7.592)
\lineto(250.499,7.630)
\lineto(250.512,7.667)
\lineto(250.529,7.704)
\lineto(250.543,7.749)
\curveto(250.682,8.089)(250.767,8.320)(250.767,8.647)
\curveto(250.767,9.405)(250.227,10.031)(249.376,10.031)
\curveto(247.784,10.031)(247.138,7.579)(247.138,7.422)
\curveto(247.138,7.252)(247.308,7.252)(247.345,7.252)
\curveto(247.516,7.252)(247.529,7.290)(247.614,7.562)
\curveto(248.073,9.157)(248.747,9.660)(249.325,9.660)
\curveto(249.461,9.660)(249.750,9.660)(249.750,9.120)
\curveto(249.750,8.762)(249.631,8.405)(249.560,8.235)
\curveto(249.427,7.796)(248.662,5.834)(248.390,5.099)
\curveto(248.226,4.663)(248.002,4.102)(248.002,3.745)
\curveto(248.002,2.952)(248.577,2.357)(249.397,2.357)
\curveto(250.985,2.357)(251.611,4.813)(251.611,4.966)
\curveto(251.611,5.136)(251.465,5.136)(251.410,5.136)
\curveto(251.240,5.136)(251.240,5.085)(251.155,4.830)
\curveto(250.852,3.765)(250.295,2.731)(249.427,2.731)
\curveto(249.142,2.731)(249.019,2.901)(249.019,3.289)
\curveto(249.019,3.714)(249.124,3.953)(249.512,4.983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.370,6.817)
\lineto(262.394,6.902)
\lineto(262.421,6.983)
\lineto(262.435,7.024)
\lineto(262.448,7.062)
\lineto(262.465,7.102)
\lineto(262.482,7.140)
\lineto(262.503,7.177)
\lineto(262.523,7.215)
\lineto(262.547,7.249)
\lineto(262.571,7.283)
\lineto(262.595,7.317)
\lineto(262.625,7.347)
\lineto(262.656,7.381)
\lineto(262.687,7.409)
\lineto(262.721,7.439)
\lineto(262.761,7.466)
\lineto(262.799,7.494)
\lineto(262.843,7.517)
\lineto(262.891,7.541)
\lineto(262.938,7.562)
\lineto(262.989,7.582)
\lineto(263.047,7.599)
\lineto(263.105,7.616)
\lineto(263.170,7.633)
\lineto(263.234,7.647)
\lineto(263.306,7.657)
\lineto(263.377,7.667)
\lineto(263.418,7.670)
\lineto(263.455,7.674)
\lineto(263.496,7.677)
\lineto(263.540,7.681)
\lineto(263.581,7.681)
\lineto(263.625,7.684)
\curveto(263.683,7.684)(263.864,7.694)(263.864,7.943)
\curveto(263.864,8.014)(263.806,8.109)(263.683,8.109)
\curveto(263.295,8.109)(262.853,8.062)(262.452,8.062)
\curveto(262.170,8.062)(261.482,8.109)(261.197,8.109)
\curveto(261.139,8.109)(260.959,8.109)(260.959,7.847)
\curveto(260.959,7.694)(261.112,7.684)(261.224,7.684)
\curveto(261.775,7.674)(261.979,7.494)(261.979,7.194)
\curveto(261.979,7.106)(261.965,7.041)(261.931,6.912)
\lineto(260.639,1.748)
\lineto(257.628,7.905)
\curveto(257.533,8.109)(257.513,8.109)(257.227,8.109)
\lineto(255.604,8.109)
\curveto(255.377,8.109)(255.224,8.109)(255.224,7.847)
\curveto(255.224,7.684)(255.366,7.684)(255.615,7.684)
\curveto(255.866,7.684)(256.125,7.674)(256.370,7.626)
\lineto(254.788,1.286)
\curveto(254.679,0.833)(254.479,0.476)(253.553,0.439)
\curveto(253.468,0.439)(253.305,0.429)(253.305,0.190)
\curveto(253.305,0.061)(253.400,0.014)(253.479,0.014)
\curveto(253.873,0.014)(254.308,0.061)(254.713,0.061)
\curveto(254.999,0.061)(255.686,0.014)(255.972,0.014)
\curveto(256.088,0.014)(256.207,0.071)(256.207,0.265)
\curveto(256.207,0.429)(256.064,0.439)(255.934,0.439)
\curveto(255.186,0.466)(255.186,0.775)(255.186,0.939)
\curveto(255.186,0.986)(255.186,1.044)(255.234,1.238)
\lineto(256.754,7.300)
\lineto(260.214,0.218)
\curveto(260.309,0.024)(260.356,0.014)(260.472,0.014)
\curveto(260.666,0.014)(260.666,0.051)(260.724,0.265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.542,65.862)
\lineto(267.542,71.379)
\lineto(265.882,71.379)
\lineto(265.882,71.897)
\curveto(266.754,71.897)(267.395,72.304)(267.805,73.118)
\curveto(268.216,73.931)(268.421,74.814)(268.421,75.764)
\lineto(268.997,75.764)
\lineto(268.997,72.082)
\lineto(271.819,72.082)
\lineto(271.819,71.379)
\lineto(268.997,71.379)
\lineto(268.997,65.901)
\curveto(268.997,65.347)(269.088,64.862)(269.270,64.446)
\curveto(269.459,64.029)(269.794,63.821)(270.276,63.821)
\curveto(270.732,63.821)(271.061,64.039)(271.262,64.475)
\curveto(271.464,64.918)(271.565,65.393)(271.565,65.901)
\lineto(271.565,67.082)
\lineto(272.141,67.082)
\lineto(272.141,65.862)
\curveto(272.141,65.445)(272.063,65.032)(271.907,64.621)
\curveto(271.757,64.218)(271.533,63.886)(271.233,63.625)
\curveto(270.934,63.365)(270.569,63.235)(270.139,63.235)
\curveto(269.339,63.235)(268.704,63.472)(268.235,63.948)
\curveto(267.773,64.429)(267.542,65.067)(267.542,65.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.889,63.459)
\lineto(273.889,64.162)
\curveto(274.345,64.162)(274.719,64.198)(275.012,64.270)
\curveto(275.305,64.342)(275.452,64.517)(275.452,64.797)
\lineto(275.452,70.256)
\curveto(275.452,70.771)(275.351,71.086)(275.149,71.204)
\curveto(274.954,71.321)(274.563,71.379)(273.977,71.379)
\lineto(273.977,72.082)
\lineto(276.858,72.297)
\lineto(276.858,64.797)
\curveto(276.858,64.517)(276.985,64.342)(277.239,64.270)
\curveto(277.493,64.198)(277.831,64.162)(278.255,64.162)
\lineto(278.255,63.459)
\lineto(273.889,63.459)
\moveto(274.739,75.735)
\curveto(274.739,76.028)(274.850,76.285)(275.071,76.506)
\curveto(275.292,76.728)(275.546,76.838)(275.833,76.838)
\curveto(276.022,76.838)(276.204,76.789)(276.380,76.692)
\curveto(276.555,76.594)(276.692,76.457)(276.790,76.282)
\curveto(276.887,76.106)(276.936,75.924)(276.936,75.735)
\curveto(276.936,75.448)(276.826,75.194)(276.604,74.973)
\curveto(276.383,74.752)(276.126,74.641)(275.833,74.641)
\curveto(275.546,74.641)(275.292,74.752)(275.071,74.973)
\curveto(274.850,75.194)(274.739,75.448)(274.739,75.735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.802,63.235)
\curveto(282.988,63.235)(282.239,63.446)(281.555,63.870)
\curveto(280.878,64.299)(280.344,64.869)(279.954,65.579)
\curveto(279.570,66.295)(279.378,67.050)(279.378,67.844)
\curveto(279.378,68.625)(279.553,69.368)(279.905,70.071)
\curveto(280.263,70.774)(280.758,71.340)(281.389,71.770)
\curveto(282.027,72.206)(282.737,72.424)(283.518,72.424)
\curveto(284.130,72.424)(284.661,72.320)(285.110,72.112)
\curveto(285.566,71.910)(285.940,71.627)(286.233,71.262)
\curveto(286.526,70.898)(286.747,70.468)(286.897,69.973)
\curveto(287.047,69.478)(287.122,68.935)(287.122,68.342)
\curveto(287.122,68.166)(287.053,68.078)(286.917,68.079)
\lineto(281.126,68.079)
\lineto(281.126,67.864)
\curveto(281.126,66.757)(281.347,65.806)(281.790,65.012)
\curveto(282.239,64.218)(282.968,63.821)(283.977,63.821)
\curveto(284.387,63.821)(284.765,63.912)(285.110,64.094)
\curveto(285.462,64.276)(285.764,64.530)(286.018,64.856)
\curveto(286.279,65.181)(286.455,65.530)(286.546,65.901)
\curveto(286.559,65.946)(286.581,65.985)(286.614,66.018)
\curveto(286.653,66.057)(286.695,66.077)(286.741,66.077)
\lineto(286.917,66.077)
\curveto(287.053,66.077)(287.122,65.992)(287.122,65.823)
\curveto(286.933,65.067)(286.526,64.446)(285.901,63.957)
\curveto(285.276,63.476)(284.576,63.235)(283.802,63.235)
\moveto(281.145,68.577)
\lineto(285.706,68.577)
\curveto(285.706,69.078)(285.634,69.586)(285.491,70.100)
\curveto(285.354,70.614)(285.123,71.041)(284.798,71.379)
\curveto(284.472,71.724)(284.046,71.897)(283.518,71.897)
\curveto(282.763,71.897)(282.177,71.542)(281.761,70.832)
\curveto(281.350,70.129)(281.145,69.377)(281.145,68.577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.206,63.459)
\lineto(288.206,64.162)
\curveto(288.662,64.162)(289.036,64.198)(289.329,64.270)
\curveto(289.622,64.342)(289.768,64.517)(289.768,64.797)
\lineto(289.768,70.256)
\curveto(289.768,70.614)(289.713,70.871)(289.602,71.028)
\curveto(289.498,71.190)(289.345,71.288)(289.143,71.321)
\curveto(288.942,71.360)(288.629,71.379)(288.206,71.379)
\lineto(288.206,72.082)
\lineto(291.067,72.297)
\lineto(291.067,70.344)
\curveto(291.282,70.924)(291.588,71.392)(291.985,71.750)
\curveto(292.382,72.115)(292.864,72.297)(293.430,72.297)
\curveto(293.828,72.297)(294.182,72.180)(294.495,71.946)
\curveto(294.807,71.711)(294.964,71.402)(294.964,71.018)
\curveto(294.964,70.777)(294.876,70.565)(294.700,70.383)
\curveto(294.531,70.207)(294.319,70.120)(294.065,70.120)
\curveto(293.818,70.120)(293.606,70.207)(293.430,70.383)
\curveto(293.255,70.559)(293.167,70.771)(293.167,71.018)
\curveto(293.167,71.376)(293.294,71.630)(293.548,71.780)
\lineto(293.430,71.780)
\curveto(292.890,71.780)(292.447,71.584)(292.102,71.194)
\curveto(291.764,70.803)(291.523,70.318)(291.380,69.739)
\curveto(291.236,69.159)(291.165,68.606)(291.165,68.079)
\lineto(291.165,64.797)
\curveto(291.165,64.374)(291.813,64.162)(293.108,64.162)
\lineto(293.108,63.459)
\lineto(288.206,63.459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.245,63.821)
\curveto(303.245,63.899)(303.251,63.957)(303.264,63.996)
\lineto(306.165,75.559)
\curveto(306.217,75.787)(306.249,75.966)(306.262,76.096)
\curveto(306.262,76.311)(305.830,76.418)(304.964,76.418)
\curveto(304.827,76.418)(304.759,76.506)(304.759,76.682)
\curveto(304.765,76.715)(304.778,76.773)(304.798,76.858)
\curveto(304.824,76.942)(304.853,77.008)(304.886,77.053)
\curveto(304.925,77.099)(304.977,77.121)(305.042,77.121)
\lineto(307.737,77.336)
\lineto(307.796,77.336)
\curveto(307.796,77.323)(307.818,77.304)(307.864,77.278)
\curveto(307.910,77.258)(307.936,77.245)(307.942,77.239)
\curveto(307.968,77.174)(307.981,77.121)(307.981,77.082)
\lineto(305.882,68.723)
\curveto(306.363,68.925)(306.969,69.403)(307.698,70.159)
\curveto(308.434,70.920)(309.007,71.467)(309.417,71.799)
\curveto(309.833,72.131)(310.354,72.297)(310.979,72.297)
\curveto(311.350,72.297)(311.666,72.170)(311.927,71.916)
\curveto(312.187,71.662)(312.317,71.350)(312.317,70.979)
\curveto(312.317,70.745)(312.268,70.526)(312.171,70.325)
\curveto(312.073,70.129)(311.936,69.970)(311.761,69.846)
\curveto(311.585,69.722)(311.380,69.661)(311.145,69.661)
\curveto(310.930,69.661)(310.748,69.726)(310.598,69.856)
\curveto(310.455,69.993)(310.384,70.168)(310.384,70.383)
\curveto(310.384,70.702)(310.494,70.969)(310.716,71.184)
\curveto(310.943,71.405)(311.217,71.516)(311.536,71.516)
\curveto(311.406,71.692)(311.207,71.780)(310.940,71.780)
\curveto(310.543,71.780)(310.159,71.666)(309.788,71.438)
\curveto(309.423,71.210)(309.026,70.881)(308.596,70.452)
\curveto(308.173,70.028)(307.786,69.638)(307.434,69.280)
\curveto(307.083,68.928)(306.757,68.661)(306.458,68.479)
\curveto(307.246,68.388)(307.929,68.179)(308.509,67.854)
\curveto(309.088,67.535)(309.378,67.043)(309.378,66.379)
\curveto(309.378,66.243)(309.352,66.070)(309.300,65.862)
\curveto(309.182,65.360)(309.124,64.960)(309.124,64.661)
\curveto(309.124,64.062)(309.329,63.762)(309.739,63.762)
\curveto(310.221,63.762)(310.585,64.026)(310.833,64.553)
\curveto(311.087,65.080)(311.295,65.696)(311.458,66.399)
\curveto(311.484,66.477)(311.539,66.516)(311.624,66.516)
\lineto(311.858,66.516)
\curveto(311.910,66.516)(311.953,66.500)(311.985,66.467)
\curveto(312.024,66.435)(312.044,66.392)(312.044,66.340)
\curveto(312.044,66.327)(312.037,66.308)(312.024,66.282)
\curveto(311.523,64.250)(310.748,63.235)(309.700,63.235)
\curveto(309.322,63.235)(308.987,63.323)(308.694,63.498)
\curveto(308.408,63.674)(308.186,63.912)(308.030,64.211)
\curveto(307.874,64.517)(307.796,64.859)(307.796,65.237)
\curveto(307.796,65.452)(307.825,65.673)(307.884,65.901)
\curveto(307.923,66.057)(307.942,66.203)(307.942,66.340)
\curveto(307.942,66.855)(307.714,67.245)(307.259,67.512)
\curveto(306.803,67.779)(306.282,67.942)(305.696,68.000)
\lineto(304.680,63.918)
\curveto(304.628,63.717)(304.527,63.554)(304.378,63.430)
\curveto(304.228,63.300)(304.055,63.235)(303.860,63.235)
\curveto(303.691,63.235)(303.544,63.293)(303.421,63.411)
\curveto(303.303,63.521)(303.245,63.658)(303.245,63.821)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.482,80.353)
\curveto(81.482,80.622)(81.382,80.854)(81.183,81.047)
\curveto(80.984,81.241)(80.752,81.337)(80.489,81.337)
\curveto(80.324,81.337)(80.163,81.293)(80.005,81.205)
\curveto(79.847,81.118)(79.724,80.995)(79.636,80.836)
\curveto(79.548,80.678)(79.504,80.517)(79.504,80.353)
\curveto(79.504,80.089)(79.601,79.858)(79.794,79.659)
\curveto(79.988,79.459)(80.219,79.360)(80.489,79.360)
\curveto(80.752,79.360)(80.984,79.459)(81.183,79.659)
\curveto(81.382,79.858)(81.482,80.089)(81.482,80.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.490,80.353)
\curveto(76.490,80.622)(76.390,80.854)(76.191,81.047)
\curveto(75.991,81.241)(75.760,81.337)(75.496,81.337)
\curveto(75.332,81.337)(75.171,81.293)(75.013,81.205)
\curveto(74.855,81.118)(74.732,80.995)(74.644,80.836)
\curveto(74.556,80.678)(74.512,80.517)(74.512,80.353)
\curveto(74.512,80.089)(74.609,79.858)(74.802,79.659)
\curveto(74.995,79.459)(75.227,79.360)(75.496,79.360)
\curveto(75.760,79.360)(75.991,79.459)(76.191,79.659)
\curveto(76.390,79.858)(76.490,80.089)(76.490,80.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.497,80.353)
\curveto(71.497,80.622)(71.398,80.854)(71.199,81.047)
\curveto(70.999,81.241)(70.768,81.337)(70.504,81.337)
\curveto(70.340,81.337)(70.179,81.293)(70.021,81.205)
\curveto(69.863,81.118)(69.740,80.995)(69.652,80.836)
\curveto(69.564,80.678)(69.520,80.517)(69.520,80.353)
\curveto(69.520,80.089)(69.616,79.858)(69.810,79.659)
\curveto(70.003,79.459)(70.235,79.360)(70.504,79.360)
\curveto(70.768,79.360)(70.999,79.459)(71.199,79.659)
\curveto(71.398,79.858)(71.497,80.089)(71.497,80.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,80.347)
\lineto(60.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,100.348)
\curveto(0.501,89.302)(9.455,80.348)(20.501,80.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.347)
\lineto(40.501,100.347)
\lineto(40.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,120.347)
\lineto(0.501,100.347)
\lineto(0.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(130.501,80.347)
\lineto(170.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(90.501,80.347)
\lineto(130.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.501,80.347)
\curveto(145.501,83.109)(147.739,85.347)(150.501,85.347)
\curveto(153.262,85.347)(155.501,83.109)(155.501,80.347)
\curveto(155.501,77.586)(153.262,75.347)(150.501,75.347)
\curveto(147.739,75.347)(145.501,77.586)(145.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.501,80.347)
\curveto(105.501,83.109)(107.739,85.347)(110.501,85.347)
\curveto(113.262,85.347)(115.501,83.109)(115.501,80.347)
\curveto(115.501,77.586)(113.262,75.347)(110.501,75.347)
\curveto(107.739,75.347)(105.501,77.586)(105.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.501,80.347)
\curveto(35.501,83.109)(37.739,85.347)(40.501,85.347)
\curveto(43.262,85.347)(45.501,83.109)(45.501,80.347)
\curveto(45.501,77.586)(43.262,75.347)(40.501,75.347)
\curveto(37.739,75.347)(35.501,77.586)(35.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(195.501,80.347)
\lineto(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\curveto(255.501,71.393)(246.546,80.347)(235.501,80.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,120.347)
\lineto(215.501,100.347)
\lineto(215.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.501,80.347)
\curveto(210.501,83.109)(212.739,85.347)(215.501,85.347)
\curveto(218.262,85.347)(220.501,83.109)(220.501,80.347)
\curveto(220.501,77.586)(218.262,75.347)(215.501,75.347)
\curveto(212.739,75.347)(210.501,77.586)(210.501,80.347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.982,80.353)
\curveto(188.982,80.622)(188.882,80.854)(188.683,81.047)
\curveto(188.484,81.241)(188.252,81.337)(187.989,81.337)
\curveto(187.824,81.337)(187.663,81.293)(187.505,81.205)
\curveto(187.347,81.118)(187.224,80.995)(187.136,80.836)
\curveto(187.048,80.678)(187.004,80.517)(187.004,80.353)
\curveto(187.004,80.089)(187.101,79.858)(187.294,79.659)
\curveto(187.488,79.459)(187.719,79.360)(187.989,79.360)
\curveto(188.252,79.360)(188.484,79.459)(188.683,79.659)
\curveto(188.882,79.858)(188.982,80.089)(188.982,80.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.990,80.353)
\curveto(183.990,80.622)(183.890,80.854)(183.691,81.047)
\curveto(183.491,81.241)(183.260,81.337)(182.996,81.337)
\curveto(182.832,81.337)(182.671,81.293)(182.513,81.205)
\curveto(182.355,81.118)(182.232,80.995)(182.144,80.836)
\curveto(182.056,80.678)(182.012,80.517)(182.012,80.353)
\curveto(182.012,80.089)(182.109,79.858)(182.302,79.659)
\curveto(182.495,79.459)(182.727,79.360)(182.996,79.360)
\curveto(183.260,79.360)(183.491,79.459)(183.691,79.659)
\curveto(183.890,79.858)(183.990,80.089)(183.990,80.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.997,80.353)
\curveto(178.997,80.622)(178.898,80.854)(178.699,81.047)
\curveto(178.499,81.241)(178.268,81.337)(178.004,81.337)
\curveto(177.840,81.337)(177.679,81.293)(177.521,81.205)
\curveto(177.363,81.118)(177.240,80.995)(177.152,80.836)
\curveto(177.064,80.678)(177.020,80.517)(177.020,80.353)
\curveto(177.020,80.089)(177.116,79.858)(177.310,79.659)
\curveto(177.503,79.459)(177.735,79.360)(178.004,79.360)
\curveto(178.268,79.360)(178.499,79.459)(178.699,79.659)
\curveto(178.898,79.858)(178.997,80.089)(178.997,80.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.347)
\lineto(215.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.501,60.347)
\lineto(255.501,20.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,60.347)
\lineto(40.501,20.347)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.501,45.217)
\lineto(265.501,45.217)
\lineto(265.501,25.217)
\lineto(245.501,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(245.501,45.217)
\lineto(265.501,45.217)
\lineto(265.501,25.217)
\lineto(245.501,25.217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.918,30.112)
\curveto(251.918,30.173)(251.923,30.220)(251.934,30.251)
\lineto(254.224,39.382)
\curveto(254.265,39.562)(254.291,39.704)(254.301,39.806)
\curveto(254.301,39.976)(253.959,40.061)(253.276,40.061)
\curveto(253.168,40.061)(253.114,40.130)(253.114,40.269)
\curveto(253.119,40.295)(253.129,40.341)(253.145,40.408)
\curveto(253.165,40.475)(253.188,40.526)(253.214,40.562)
\curveto(253.245,40.598)(253.286,40.616)(253.337,40.616)
\lineto(255.466,40.786)
\lineto(255.512,40.786)
\curveto(255.512,40.776)(255.530,40.760)(255.566,40.740)
\curveto(255.602,40.724)(255.623,40.714)(255.628,40.709)
\curveto(255.649,40.657)(255.659,40.616)(255.659,40.585)
\lineto(254.001,33.983)
\curveto(254.381,34.143)(254.859,34.521)(255.435,35.117)
\curveto(256.016,35.719)(256.469,36.151)(256.793,36.413)
\curveto(257.122,36.675)(257.533,36.806)(258.027,36.806)
\curveto(258.320,36.806)(258.569,36.706)(258.775,36.505)
\curveto(258.980,36.305)(259.083,36.058)(259.083,35.765)
\curveto(259.083,35.580)(259.045,35.408)(258.968,35.248)
\curveto(258.890,35.094)(258.782,34.968)(258.644,34.870)
\curveto(258.505,34.773)(258.343,34.724)(258.158,34.724)
\curveto(257.988,34.724)(257.844,34.775)(257.726,34.878)
\curveto(257.613,34.986)(257.556,35.125)(257.556,35.295)
\curveto(257.556,35.547)(257.644,35.757)(257.818,35.927)
\curveto(257.998,36.102)(258.214,36.189)(258.466,36.189)
\curveto(258.363,36.328)(258.207,36.397)(257.996,36.398)
\curveto(257.682,36.397)(257.379,36.308)(257.086,36.128)
\curveto(256.798,35.948)(256.484,35.688)(256.145,35.349)
\curveto(255.811,35.014)(255.505,34.706)(255.227,34.423)
\curveto(254.949,34.145)(254.692,33.935)(254.456,33.791)
\curveto(255.078,33.719)(255.618,33.554)(256.075,33.297)
\curveto(256.533,33.045)(256.762,32.657)(256.762,32.132)
\curveto(256.762,32.024)(256.741,31.888)(256.700,31.724)
\curveto(256.608,31.328)(256.561,31.012)(256.561,30.775)
\curveto(256.561,30.302)(256.723,30.065)(257.047,30.065)
\curveto(257.428,30.065)(257.716,30.274)(257.911,30.690)
\curveto(258.111,31.107)(258.276,31.593)(258.405,32.148)
\curveto(258.425,32.210)(258.469,32.240)(258.536,32.240)
\lineto(258.721,32.240)
\curveto(258.762,32.240)(258.795,32.228)(258.821,32.202)
\curveto(258.852,32.176)(258.867,32.143)(258.867,32.102)
\curveto(258.867,32.091)(258.862,32.076)(258.852,32.055)
\curveto(258.456,30.451)(257.844,29.649)(257.016,29.649)
\curveto(256.718,29.649)(256.453,29.718)(256.222,29.857)
\curveto(255.996,29.996)(255.821,30.184)(255.697,30.420)
\curveto(255.574,30.662)(255.512,30.932)(255.512,31.230)
\curveto(255.512,31.400)(255.535,31.575)(255.582,31.754)
\curveto(255.613,31.878)(255.628,31.994)(255.628,32.102)
\curveto(255.628,32.508)(255.448,32.816)(255.088,33.027)
\curveto(254.728,33.238)(254.317,33.366)(253.854,33.413)
\lineto(253.052,30.189)
\curveto(253.011,30.029)(252.931,29.901)(252.813,29.803)
\curveto(252.695,29.700)(252.558,29.649)(252.404,29.649)
\curveto(252.270,29.649)(252.155,29.695)(252.057,29.788)
\curveto(251.964,29.875)(251.918,29.983)(251.918,30.112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,70.219)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,70.219)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(143.448,53.165)
\lineto(110.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(143.430,53.147)
\curveto(147.957,57.675)(150.501,63.816)(150.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(117.554,53.165)
\lineto(150.501,20.219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.572,53.147)
\curveto(113.044,57.675)(110.501,63.816)(110.501,70.218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(150.501,120.347)
\lineto(150.501,100.347)
\lineto(150.501,100.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(110.501,120.347)
\lineto(110.501,100.347)
\lineto(110.501,100.347)
}
}
\end{pspicture}


==> diagrams/lemma-2-kk-case-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.293](357.329,160.586)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.639)
\lineto(312.554,91.156)
\lineto(310.893,91.156)
\lineto(310.893,91.674)
\curveto(311.766,91.674)(312.407,92.081)(312.817,92.895)
\curveto(313.227,93.709)(313.433,94.591)(313.433,95.541)
\lineto(314.009,95.541)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.156)
\lineto(314.009,91.156)
\lineto(314.009,85.678)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.223)
\curveto(314.471,83.806)(314.806,83.598)(315.288,83.598)
\curveto(315.744,83.598)(316.073,83.816)(316.274,84.252)
\curveto(316.476,84.695)(316.577,85.170)(316.577,85.678)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.639)
\curveto(317.153,85.222)(317.075,84.809)(316.919,84.399)
\curveto(316.769,83.995)(316.545,83.663)(316.245,83.403)
\curveto(315.946,83.142)(315.581,83.012)(315.151,83.012)
\curveto(314.351,83.012)(313.716,83.250)(313.247,83.725)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.940)
\curveto(319.357,83.940)(319.731,83.975)(320.024,84.047)
\curveto(320.317,84.119)(320.464,84.294)(320.464,84.574)
\lineto(320.464,90.033)
\curveto(320.464,90.548)(320.363,90.863)(320.161,90.981)
\curveto(319.966,91.098)(319.575,91.156)(318.989,91.156)
\lineto(318.989,91.860)
\lineto(321.870,92.074)
\lineto(321.870,84.574)
\curveto(321.870,84.294)(321.997,84.119)(322.251,84.047)
\curveto(322.505,83.975)(322.843,83.940)(323.267,83.940)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.512)
\curveto(319.751,95.805)(319.862,96.062)(320.083,96.283)
\curveto(320.304,96.505)(320.558,96.615)(320.845,96.615)
\curveto(321.033,96.615)(321.216,96.567)(321.392,96.469)
\curveto(321.567,96.371)(321.704,96.235)(321.802,96.059)
\curveto(321.899,95.883)(321.948,95.701)(321.948,95.512)
\curveto(321.948,95.225)(321.838,94.972)(321.616,94.750)
\curveto(321.395,94.529)(321.138,94.418)(320.845,94.418)
\curveto(320.558,94.418)(320.304,94.529)(320.083,94.750)
\curveto(319.862,94.972)(319.751,95.225)(319.751,95.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.012)
\curveto(328.000,83.012)(327.251,83.224)(326.567,83.647)
\curveto(325.890,84.076)(325.356,84.646)(324.966,85.356)
\curveto(324.582,86.072)(324.390,86.827)(324.390,87.621)
\curveto(324.390,88.403)(324.565,89.145)(324.917,89.848)
\curveto(325.275,90.551)(325.770,91.117)(326.401,91.547)
\curveto(327.039,91.983)(327.749,92.201)(328.530,92.201)
\curveto(329.142,92.201)(329.673,92.097)(330.122,91.889)
\curveto(330.578,91.687)(330.952,91.404)(331.245,91.039)
\curveto(331.538,90.675)(331.759,90.245)(331.909,89.750)
\curveto(332.059,89.255)(332.134,88.712)(332.134,88.119)
\curveto(332.134,87.944)(332.065,87.856)(331.929,87.856)
\lineto(326.138,87.856)
\lineto(326.138,87.641)
\curveto(326.138,86.534)(326.359,85.584)(326.802,84.789)
\curveto(327.251,83.995)(327.980,83.598)(328.989,83.598)
\curveto(329.399,83.598)(329.777,83.689)(330.122,83.871)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.633)
\curveto(331.291,84.959)(331.466,85.307)(331.558,85.678)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.795)
\curveto(331.665,85.834)(331.707,85.854)(331.753,85.854)
\lineto(331.929,85.854)
\curveto(332.065,85.854)(332.134,85.769)(332.134,85.600)
\curveto(331.945,84.845)(331.538,84.223)(330.913,83.735)
\curveto(330.288,83.253)(329.588,83.012)(328.813,83.012)
\moveto(326.157,88.354)
\lineto(330.718,88.354)
\curveto(330.718,88.855)(330.646,89.363)(330.503,89.877)
\curveto(330.366,90.391)(330.135,90.818)(329.810,91.156)
\curveto(329.484,91.502)(329.058,91.674)(328.530,91.674)
\curveto(327.775,91.674)(327.189,91.319)(326.772,90.610)
\curveto(326.362,89.906)(326.157,89.155)(326.157,88.354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.940)
\curveto(333.673,83.940)(334.048,83.975)(334.341,84.047)
\curveto(334.634,84.119)(334.780,84.294)(334.780,84.574)
\lineto(334.780,90.033)
\curveto(334.780,90.391)(334.725,90.649)(334.614,90.805)
\curveto(334.510,90.968)(334.357,91.065)(334.155,91.098)
\curveto(333.953,91.137)(333.641,91.156)(333.218,91.156)
\lineto(333.218,91.860)
\lineto(336.079,92.074)
\lineto(336.079,90.121)
\curveto(336.294,90.701)(336.600,91.169)(336.997,91.528)
\curveto(337.394,91.892)(337.876,92.074)(338.442,92.074)
\curveto(338.839,92.074)(339.194,91.957)(339.507,91.723)
\curveto(339.819,91.488)(339.976,91.179)(339.976,90.795)
\curveto(339.976,90.554)(339.888,90.343)(339.712,90.160)
\curveto(339.543,89.985)(339.331,89.897)(339.077,89.897)
\curveto(338.830,89.897)(338.618,89.985)(338.442,90.160)
\curveto(338.267,90.336)(338.179,90.548)(338.179,90.795)
\curveto(338.179,91.153)(338.306,91.407)(338.560,91.557)
\lineto(338.442,91.557)
\curveto(337.902,91.557)(337.459,91.362)(337.114,90.971)
\curveto(336.776,90.580)(336.535,90.095)(336.392,89.516)
\curveto(336.248,88.936)(336.177,88.383)(336.177,87.856)
\lineto(336.177,84.574)
\curveto(336.177,84.151)(336.824,83.940)(338.120,83.940)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.598)
\curveto(348.257,83.676)(348.263,83.735)(348.276,83.774)
\lineto(351.177,95.336)
\curveto(351.229,95.564)(351.261,95.743)(351.274,95.873)
\curveto(351.274,96.088)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.283)(349.770,96.459)
\curveto(349.777,96.492)(349.790,96.550)(349.810,96.635)
\curveto(349.836,96.720)(349.865,96.785)(349.897,96.830)
\curveto(349.936,96.876)(349.989,96.899)(350.054,96.899)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.100)(352.830,97.081)(352.876,97.055)
\curveto(352.921,97.035)(352.948,97.022)(352.954,97.016)
\curveto(352.980,96.951)(352.993,96.899)(352.993,96.860)
\lineto(350.893,88.500)
\curveto(351.375,88.702)(351.981,89.181)(352.710,89.936)
\curveto(353.446,90.697)(354.018,91.244)(354.429,91.576)
\curveto(354.845,91.908)(355.366,92.074)(355.991,92.074)
\curveto(356.362,92.074)(356.678,91.947)(356.938,91.694)
\curveto(357.199,91.440)(357.329,91.127)(357.329,90.756)
\curveto(357.329,90.522)(357.280,90.304)(357.183,90.102)
\curveto(357.085,89.906)(356.948,89.747)(356.772,89.623)
\curveto(356.597,89.500)(356.392,89.438)(356.157,89.438)
\curveto(355.942,89.438)(355.760,89.503)(355.610,89.633)
\curveto(355.467,89.770)(355.395,89.946)(355.395,90.160)
\curveto(355.395,90.479)(355.506,90.746)(355.727,90.961)
\curveto(355.955,91.183)(356.229,91.293)(356.548,91.293)
\curveto(356.418,91.469)(356.219,91.557)(355.952,91.557)
\curveto(355.555,91.557)(355.171,91.443)(354.800,91.215)
\curveto(354.435,90.987)(354.038,90.658)(353.608,90.229)
\curveto(353.185,89.806)(352.798,89.415)(352.446,89.057)
\curveto(352.095,88.705)(351.769,88.438)(351.470,88.256)
\curveto(352.257,88.165)(352.941,87.957)(353.520,87.631)
\curveto(354.100,87.312)(354.390,86.821)(354.390,86.156)
\curveto(354.390,86.020)(354.364,85.847)(354.311,85.639)
\curveto(354.194,85.138)(354.136,84.737)(354.136,84.438)
\curveto(354.136,83.839)(354.341,83.539)(354.751,83.539)
\curveto(355.233,83.539)(355.597,83.803)(355.845,84.330)
\curveto(356.099,84.858)(356.307,85.473)(356.470,86.176)
\curveto(356.496,86.254)(356.551,86.293)(356.636,86.293)
\lineto(356.870,86.293)
\curveto(356.922,86.293)(356.964,86.277)(356.997,86.244)
\curveto(357.036,86.212)(357.056,86.169)(357.056,86.117)
\curveto(357.056,86.104)(357.049,86.085)(357.036,86.059)
\curveto(356.535,84.028)(355.760,83.012)(354.712,83.012)
\curveto(354.334,83.012)(353.999,83.100)(353.706,83.276)
\curveto(353.420,83.451)(353.198,83.689)(353.042,83.989)
\curveto(352.886,84.294)(352.808,84.636)(352.808,85.014)
\curveto(352.808,85.229)(352.837,85.450)(352.895,85.678)
\curveto(352.935,85.834)(352.954,85.981)(352.954,86.117)
\curveto(352.954,86.632)(352.726,87.022)(352.270,87.289)
\curveto(351.815,87.556)(351.294,87.719)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.494)(349.539,83.331)(349.390,83.207)
\curveto(349.240,83.077)(349.067,83.012)(348.872,83.012)
\curveto(348.703,83.012)(348.556,83.071)(348.433,83.188)
\curveto(348.315,83.298)(348.257,83.435)(348.257,83.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.513,100.063)
\curveto(45.513,97.301)(43.274,95.063)(40.513,95.063)
\curveto(37.751,95.063)(35.513,97.301)(35.513,100.063)
\curveto(35.513,102.824)(37.751,105.063)(40.513,105.063)
\curveto(43.274,105.063)(45.513,102.824)(45.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\curveto(85.513,97.301)(83.274,95.063)(80.513,95.063)
\curveto(77.751,95.063)(75.513,97.301)(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\curveto(125.513,97.301)(123.274,95.063)(120.513,95.063)
\curveto(117.751,95.063)(115.513,97.301)(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\curveto(85.513,57.301)(83.274,55.063)(80.513,55.063)
\curveto(77.751,55.063)(75.513,57.301)(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\curveto(125.513,57.301)(123.274,55.063)(120.513,55.063)
\curveto(117.751,55.063)(115.513,57.301)(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\curveto(225.513,97.301)(223.274,95.063)(220.513,95.063)
\curveto(217.751,95.063)(215.513,97.301)(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(160.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\curveto(185.513,97.301)(183.274,95.063)(180.513,95.063)
\curveto(177.751,95.063)(175.513,97.301)(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\curveto(225.513,57.301)(223.274,55.063)(220.513,55.063)
\curveto(217.751,55.063)(215.513,57.301)(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(160.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\curveto(185.513,57.301)(183.274,55.063)(180.513,55.063)
\curveto(177.751,55.063)(175.513,57.301)(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.058)
\curveto(156.494,79.788)(156.394,79.557)(156.195,79.364)
\curveto(155.996,79.170)(155.764,79.073)(155.500,79.073)
\curveto(155.336,79.073)(155.175,79.117)(155.017,79.205)
\curveto(154.859,79.293)(154.736,79.416)(154.648,79.574)
\curveto(154.560,79.733)(154.516,79.894)(154.516,80.058)
\curveto(154.516,80.322)(154.613,80.553)(154.806,80.752)
\curveto(154.999,80.951)(155.231,81.051)(155.500,81.051)
\curveto(155.764,81.051)(155.996,80.951)(156.195,80.752)
\curveto(156.394,80.553)(156.494,80.322)(156.494,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.058)
\curveto(151.501,79.788)(151.402,79.557)(151.203,79.364)
\curveto(151.003,79.170)(150.772,79.073)(150.508,79.073)
\curveto(150.344,79.073)(150.183,79.117)(150.025,79.205)
\curveto(149.867,79.293)(149.744,79.416)(149.656,79.574)
\curveto(149.568,79.733)(149.524,79.894)(149.524,80.058)
\curveto(149.524,80.322)(149.621,80.553)(149.814,80.752)
\curveto(150.007,80.951)(150.239,81.051)(150.508,81.051)
\curveto(150.772,81.051)(151.003,80.951)(151.203,80.752)
\curveto(151.402,80.553)(151.501,80.322)(151.501,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.058)
\curveto(146.509,79.788)(146.410,79.557)(146.210,79.364)
\curveto(146.011,79.170)(145.780,79.073)(145.516,79.073)
\curveto(145.352,79.073)(145.191,79.117)(145.033,79.205)
\curveto(144.874,79.293)(144.751,79.416)(144.664,79.574)
\curveto(144.576,79.733)(144.532,79.894)(144.532,80.058)
\curveto(144.532,80.322)(144.628,80.553)(144.822,80.752)
\curveto(145.015,80.951)(145.247,81.051)(145.516,81.051)
\curveto(145.780,81.051)(146.011,80.951)(146.210,80.752)
\curveto(146.410,80.553)(146.509,80.322)(146.509,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.930,29.957)
\curveto(256.930,30.019)(256.935,30.065)(256.946,30.096)
\lineto(259.236,39.228)
\curveto(259.277,39.408)(259.303,39.549)(259.313,39.652)
\curveto(259.313,39.822)(258.971,39.907)(258.288,39.907)
\curveto(258.180,39.907)(258.126,39.976)(258.126,40.115)
\curveto(258.131,40.141)(258.141,40.187)(258.156,40.254)
\curveto(258.177,40.321)(258.200,40.372)(258.226,40.408)
\curveto(258.257,40.444)(258.298,40.462)(258.349,40.462)
\lineto(260.478,40.632)
\lineto(260.524,40.632)
\curveto(260.524,40.621)(260.542,40.606)(260.578,40.585)
\curveto(260.614,40.570)(260.635,40.560)(260.640,40.555)
\curveto(260.660,40.503)(260.671,40.462)(260.671,40.431)
\lineto(259.013,33.829)
\curveto(259.393,33.989)(259.871,34.366)(260.447,34.963)
\curveto(261.028,35.565)(261.481,35.996)(261.805,36.259)
\curveto(262.134,36.521)(262.545,36.652)(263.039,36.652)
\curveto(263.332,36.652)(263.581,36.552)(263.787,36.351)
\curveto(263.992,36.151)(264.095,35.904)(264.095,35.611)
\curveto(264.095,35.426)(264.057,35.253)(263.979,35.094)
\curveto(263.902,34.940)(263.794,34.814)(263.656,34.716)
\curveto(263.517,34.618)(263.355,34.570)(263.170,34.570)
\curveto(263.000,34.570)(262.856,34.621)(262.738,34.724)
\curveto(262.625,34.832)(262.568,34.971)(262.568,35.140)
\curveto(262.568,35.392)(262.655,35.603)(262.830,35.773)
\curveto(263.010,35.948)(263.226,36.035)(263.478,36.035)
\curveto(263.375,36.174)(263.218,36.243)(263.008,36.243)
\curveto(262.694,36.243)(262.391,36.153)(262.098,35.973)
\curveto(261.810,35.793)(261.496,35.534)(261.157,35.194)
\curveto(260.822,34.860)(260.517,34.552)(260.239,34.269)
\curveto(259.961,33.991)(259.704,33.780)(259.468,33.636)
\curveto(260.090,33.564)(260.630,33.400)(261.087,33.143)
\curveto(261.545,32.891)(261.774,32.503)(261.774,31.978)
\curveto(261.774,31.870)(261.753,31.734)(261.712,31.569)
\curveto(261.619,31.173)(261.573,30.857)(261.573,30.621)
\curveto(261.573,30.148)(261.735,29.911)(262.059,29.911)
\curveto(262.440,29.911)(262.727,30.119)(262.923,30.536)
\curveto(263.123,30.952)(263.288,31.438)(263.416,31.994)
\curveto(263.437,32.055)(263.481,32.086)(263.548,32.086)
\lineto(263.733,32.086)
\curveto(263.774,32.086)(263.807,32.073)(263.833,32.048)
\curveto(263.864,32.022)(263.879,31.988)(263.879,31.947)
\curveto(263.879,31.937)(263.874,31.922)(263.864,31.901)
\curveto(263.468,30.297)(262.856,29.495)(262.028,29.495)
\curveto(261.730,29.495)(261.465,29.564)(261.234,29.703)
\curveto(261.008,29.842)(260.833,30.029)(260.709,30.266)
\curveto(260.586,30.508)(260.524,30.778)(260.524,31.076)
\curveto(260.524,31.245)(260.547,31.420)(260.594,31.600)
\curveto(260.624,31.724)(260.640,31.839)(260.640,31.947)
\curveto(260.640,32.353)(260.460,32.662)(260.100,32.873)
\curveto(259.740,33.084)(259.329,33.212)(258.866,33.258)
\lineto(258.064,30.035)
\curveto(258.023,29.875)(257.943,29.747)(257.825,29.649)
\curveto(257.707,29.546)(257.570,29.495)(257.416,29.495)
\curveto(257.282,29.495)(257.167,29.541)(257.069,29.634)
\curveto(256.976,29.721)(256.930,29.829)(256.930,29.957)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.930,29.956)
\curveto(296.930,30.017)(296.935,30.063)(296.946,30.094)
\lineto(299.236,39.226)
\curveto(299.277,39.406)(299.303,39.547)(299.313,39.650)
\curveto(299.313,39.820)(298.971,39.905)(298.288,39.905)
\curveto(298.180,39.905)(298.126,39.974)(298.126,40.113)
\curveto(298.131,40.139)(298.141,40.185)(298.156,40.252)
\curveto(298.177,40.319)(298.200,40.370)(298.226,40.406)
\curveto(298.257,40.442)(298.298,40.460)(298.349,40.460)
\lineto(300.478,40.630)
\lineto(300.524,40.630)
\curveto(300.524,40.620)(300.542,40.604)(300.578,40.584)
\curveto(300.614,40.568)(300.635,40.558)(300.640,40.553)
\curveto(300.660,40.501)(300.671,40.460)(300.671,40.429)
\lineto(299.013,33.827)
\curveto(299.393,33.987)(299.871,34.365)(300.447,34.961)
\curveto(301.028,35.563)(301.481,35.994)(301.804,36.257)
\curveto(302.134,36.519)(302.545,36.650)(303.039,36.650)
\curveto(303.332,36.650)(303.581,36.550)(303.787,36.349)
\curveto(303.992,36.149)(304.095,35.902)(304.095,35.609)
\curveto(304.095,35.424)(304.057,35.252)(303.979,35.092)
\curveto(303.902,34.938)(303.794,34.812)(303.656,34.714)
\curveto(303.517,34.617)(303.355,34.568)(303.170,34.568)
\curveto(303.000,34.568)(302.856,34.619)(302.738,34.722)
\curveto(302.625,34.830)(302.568,34.969)(302.568,35.138)
\curveto(302.568,35.390)(302.655,35.601)(302.830,35.771)
\curveto(303.010,35.946)(303.226,36.033)(303.478,36.033)
\curveto(303.375,36.172)(303.218,36.241)(303.008,36.241)
\curveto(302.694,36.241)(302.391,36.151)(302.098,35.971)
\curveto(301.810,35.791)(301.496,35.532)(301.157,35.192)
\curveto(300.822,34.858)(300.516,34.550)(300.239,34.267)
\curveto(299.961,33.989)(299.704,33.778)(299.468,33.634)
\curveto(300.090,33.562)(300.630,33.398)(301.087,33.141)
\curveto(301.545,32.889)(301.774,32.501)(301.774,31.976)
\curveto(301.774,31.868)(301.753,31.732)(301.712,31.567)
\curveto(301.619,31.172)(301.573,30.855)(301.573,30.619)
\curveto(301.573,30.146)(301.735,29.909)(302.059,29.909)
\curveto(302.439,29.909)(302.727,30.117)(302.923,30.534)
\curveto(303.123,30.950)(303.288,31.436)(303.416,31.992)
\curveto(303.437,32.053)(303.481,32.084)(303.548,32.084)
\lineto(303.733,32.084)
\curveto(303.774,32.084)(303.807,32.071)(303.833,32.046)
\curveto(303.864,32.020)(303.879,31.987)(303.879,31.945)
\curveto(303.879,31.935)(303.874,31.920)(303.864,31.899)
\curveto(303.468,30.295)(302.856,29.493)(302.028,29.493)
\curveto(301.730,29.493)(301.465,29.562)(301.234,29.701)
\curveto(301.008,29.840)(300.833,30.027)(300.709,30.264)
\curveto(300.586,30.506)(300.524,30.776)(300.524,31.074)
\curveto(300.524,31.244)(300.547,31.418)(300.594,31.598)
\curveto(300.624,31.722)(300.640,31.837)(300.640,31.945)
\curveto(300.640,32.352)(300.460,32.660)(300.100,32.871)
\curveto(299.740,33.082)(299.329,33.210)(298.866,33.257)
\lineto(298.064,30.033)
\curveto(298.023,29.873)(297.943,29.745)(297.825,29.647)
\curveto(297.707,29.544)(297.570,29.493)(297.416,29.493)
\curveto(297.282,29.493)(297.167,29.539)(297.069,29.632)
\curveto(296.976,29.719)(296.930,29.827)(296.930,29.956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.921)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-kk-case-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.292](357.329,160.585)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.638)
\lineto(312.554,91.155)
\lineto(310.893,91.155)
\lineto(310.893,91.673)
\curveto(311.766,91.673)(312.407,92.080)(312.817,92.894)
\curveto(313.227,93.708)(313.433,94.590)(313.433,95.540)
\lineto(314.009,95.540)
\lineto(314.009,91.859)
\lineto(316.831,91.859)
\lineto(316.831,91.155)
\lineto(314.009,91.155)
\lineto(314.009,85.677)
\curveto(314.009,85.124)(314.100,84.639)(314.282,84.222)
\curveto(314.471,83.805)(314.806,83.597)(315.288,83.597)
\curveto(315.744,83.597)(316.073,83.815)(316.274,84.251)
\curveto(316.476,84.694)(316.577,85.169)(316.577,85.677)
\lineto(316.577,86.859)
\lineto(317.153,86.859)
\lineto(317.153,85.638)
\curveto(317.153,85.221)(317.075,84.808)(316.919,84.398)
\curveto(316.769,83.994)(316.545,83.662)(316.245,83.402)
\curveto(315.946,83.141)(315.581,83.011)(315.151,83.011)
\curveto(314.351,83.011)(313.716,83.249)(313.247,83.724)
\curveto(312.785,84.206)(312.554,84.844)(312.554,85.638)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.236)
\lineto(318.901,83.939)
\curveto(319.357,83.939)(319.731,83.974)(320.024,84.046)
\curveto(320.317,84.118)(320.464,84.293)(320.464,84.573)
\lineto(320.464,90.032)
\curveto(320.464,90.547)(320.363,90.863)(320.161,90.980)
\curveto(319.966,91.097)(319.575,91.155)(318.989,91.155)
\lineto(318.989,91.859)
\lineto(321.870,92.073)
\lineto(321.870,84.573)
\curveto(321.870,84.293)(321.997,84.118)(322.251,84.046)
\curveto(322.505,83.974)(322.843,83.939)(323.267,83.939)
\lineto(323.267,83.236)
\lineto(318.901,83.236)
\moveto(319.751,95.511)
\curveto(319.751,95.804)(319.862,96.061)(320.083,96.282)
\curveto(320.304,96.504)(320.558,96.614)(320.845,96.614)
\curveto(321.033,96.614)(321.216,96.566)(321.392,96.468)
\curveto(321.567,96.370)(321.704,96.234)(321.802,96.058)
\curveto(321.899,95.882)(321.948,95.700)(321.948,95.511)
\curveto(321.948,95.224)(321.837,94.971)(321.616,94.749)
\curveto(321.395,94.528)(321.138,94.417)(320.845,94.417)
\curveto(320.558,94.417)(320.304,94.528)(320.083,94.749)
\curveto(319.862,94.971)(319.751,95.224)(319.751,95.511)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.011)
\curveto(328.000,83.011)(327.251,83.223)(326.567,83.646)
\curveto(325.890,84.075)(325.356,84.645)(324.966,85.355)
\curveto(324.582,86.071)(324.390,86.826)(324.390,87.620)
\curveto(324.390,88.402)(324.565,89.144)(324.917,89.847)
\curveto(325.275,90.550)(325.770,91.116)(326.401,91.546)
\curveto(327.039,91.982)(327.749,92.200)(328.530,92.200)
\curveto(329.142,92.200)(329.673,92.096)(330.122,91.888)
\curveto(330.578,91.686)(330.952,91.403)(331.245,91.038)
\curveto(331.538,90.674)(331.759,90.244)(331.909,89.749)
\curveto(332.059,89.254)(332.134,88.711)(332.134,88.118)
\curveto(332.134,87.943)(332.065,87.855)(331.929,87.855)
\lineto(326.138,87.855)
\lineto(326.138,87.640)
\curveto(326.138,86.533)(326.359,85.583)(326.802,84.788)
\curveto(327.251,83.994)(327.980,83.597)(328.989,83.597)
\curveto(329.399,83.597)(329.777,83.688)(330.122,83.870)
\curveto(330.474,84.053)(330.776,84.307)(331.030,84.632)
\curveto(331.291,84.958)(331.466,85.306)(331.558,85.677)
\curveto(331.571,85.723)(331.593,85.762)(331.626,85.794)
\curveto(331.665,85.833)(331.707,85.853)(331.753,85.853)
\lineto(331.929,85.853)
\curveto(332.065,85.853)(332.134,85.768)(332.134,85.599)
\curveto(331.945,84.844)(331.538,84.222)(330.913,83.734)
\curveto(330.288,83.252)(329.588,83.011)(328.813,83.011)
\moveto(326.157,88.353)
\lineto(330.718,88.353)
\curveto(330.718,88.854)(330.646,89.362)(330.503,89.876)
\curveto(330.366,90.390)(330.135,90.817)(329.810,91.155)
\curveto(329.484,91.501)(329.058,91.673)(328.530,91.673)
\curveto(327.775,91.673)(327.189,91.318)(326.772,90.609)
\curveto(326.362,89.905)(326.157,89.154)(326.157,88.353)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.236)
\lineto(333.218,83.939)
\curveto(333.673,83.939)(334.048,83.974)(334.341,84.046)
\curveto(334.634,84.118)(334.780,84.293)(334.780,84.573)
\lineto(334.780,90.032)
\curveto(334.780,90.390)(334.725,90.648)(334.614,90.804)
\curveto(334.510,90.967)(334.357,91.064)(334.155,91.097)
\curveto(333.953,91.136)(333.641,91.155)(333.218,91.155)
\lineto(333.218,91.859)
\lineto(336.079,92.073)
\lineto(336.079,90.120)
\curveto(336.294,90.700)(336.600,91.168)(336.997,91.527)
\curveto(337.394,91.891)(337.876,92.073)(338.442,92.073)
\curveto(338.839,92.073)(339.194,91.956)(339.507,91.722)
\curveto(339.819,91.488)(339.976,91.178)(339.976,90.794)
\curveto(339.976,90.553)(339.888,90.342)(339.712,90.159)
\curveto(339.543,89.984)(339.331,89.896)(339.077,89.896)
\curveto(338.830,89.896)(338.618,89.984)(338.442,90.159)
\curveto(338.267,90.335)(338.179,90.547)(338.179,90.794)
\curveto(338.179,91.152)(338.306,91.406)(338.560,91.556)
\lineto(338.442,91.556)
\curveto(337.902,91.556)(337.459,91.361)(337.114,90.970)
\curveto(336.776,90.579)(336.535,90.094)(336.392,89.515)
\curveto(336.248,88.935)(336.177,88.382)(336.177,87.855)
\lineto(336.177,84.573)
\curveto(336.177,84.150)(336.824,83.939)(338.120,83.939)
\lineto(338.120,83.236)
\lineto(333.218,83.236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.597)
\curveto(348.257,83.675)(348.263,83.734)(348.276,83.773)
\lineto(351.177,95.335)
\curveto(351.229,95.563)(351.261,95.742)(351.274,95.872)
\curveto(351.274,96.087)(350.841,96.195)(349.976,96.195)
\curveto(349.839,96.195)(349.770,96.282)(349.770,96.458)
\curveto(349.777,96.491)(349.790,96.549)(349.810,96.634)
\curveto(349.836,96.719)(349.865,96.784)(349.897,96.829)
\curveto(349.936,96.875)(349.989,96.898)(350.054,96.898)
\lineto(352.749,97.113)
\lineto(352.808,97.113)
\curveto(352.808,97.099)(352.830,97.080)(352.876,97.054)
\curveto(352.921,97.034)(352.948,97.021)(352.954,97.015)
\curveto(352.980,96.950)(352.993,96.898)(352.993,96.859)
\lineto(350.893,88.499)
\curveto(351.375,88.701)(351.981,89.180)(352.710,89.935)
\curveto(353.446,90.696)(354.018,91.243)(354.429,91.575)
\curveto(354.845,91.907)(355.366,92.073)(355.991,92.073)
\curveto(356.362,92.073)(356.678,91.946)(356.938,91.693)
\curveto(357.199,91.439)(357.329,91.126)(357.329,90.755)
\curveto(357.329,90.521)(357.280,90.303)(357.183,90.101)
\curveto(357.085,89.905)(356.948,89.746)(356.772,89.622)
\curveto(356.597,89.499)(356.392,89.437)(356.157,89.437)
\curveto(355.942,89.437)(355.760,89.502)(355.610,89.632)
\curveto(355.467,89.769)(355.395,89.945)(355.395,90.159)
\curveto(355.395,90.478)(355.506,90.745)(355.727,90.960)
\curveto(355.955,91.182)(356.229,91.292)(356.548,91.292)
\curveto(356.418,91.468)(356.219,91.556)(355.952,91.556)
\curveto(355.555,91.556)(355.171,91.442)(354.800,91.214)
\curveto(354.435,90.986)(354.038,90.657)(353.608,90.228)
\curveto(353.185,89.805)(352.798,89.414)(352.446,89.056)
\curveto(352.095,88.704)(351.769,88.437)(351.470,88.255)
\curveto(352.257,88.164)(352.941,87.956)(353.520,87.630)
\curveto(354.100,87.311)(354.390,86.820)(354.390,86.155)
\curveto(354.390,86.019)(354.364,85.846)(354.311,85.638)
\curveto(354.194,85.137)(354.136,84.736)(354.136,84.437)
\curveto(354.136,83.838)(354.341,83.538)(354.751,83.538)
\curveto(355.233,83.538)(355.597,83.802)(355.845,84.329)
\curveto(356.099,84.857)(356.307,85.472)(356.470,86.175)
\curveto(356.496,86.253)(356.551,86.292)(356.636,86.292)
\lineto(356.870,86.292)
\curveto(356.922,86.292)(356.964,86.276)(356.997,86.243)
\curveto(357.036,86.211)(357.056,86.168)(357.056,86.116)
\curveto(357.056,86.103)(357.049,86.084)(357.036,86.058)
\curveto(356.535,84.027)(355.760,83.011)(354.712,83.011)
\curveto(354.334,83.011)(353.999,83.099)(353.706,83.275)
\curveto(353.420,83.450)(353.198,83.688)(353.042,83.988)
\curveto(352.886,84.293)(352.808,84.635)(352.808,85.013)
\curveto(352.808,85.228)(352.837,85.449)(352.895,85.677)
\curveto(352.934,85.833)(352.954,85.980)(352.954,86.116)
\curveto(352.954,86.631)(352.726,87.021)(352.270,87.288)
\curveto(351.815,87.555)(351.294,87.718)(350.708,87.777)
\lineto(349.692,83.695)
\curveto(349.640,83.493)(349.539,83.330)(349.390,83.206)
\curveto(349.240,83.076)(349.067,83.011)(348.872,83.011)
\curveto(348.703,83.011)(348.556,83.070)(348.433,83.187)
\curveto(348.315,83.297)(348.257,83.434)(348.257,83.597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.057)
\curveto(156.494,79.787)(156.394,79.556)(156.195,79.363)
\curveto(155.996,79.169)(155.764,79.072)(155.500,79.072)
\curveto(155.336,79.072)(155.175,79.116)(155.017,79.204)
\curveto(154.859,79.292)(154.736,79.415)(154.648,79.573)
\curveto(154.560,79.732)(154.516,79.893)(154.516,80.057)
\curveto(154.516,80.321)(154.613,80.552)(154.806,80.751)
\curveto(154.999,80.950)(155.231,81.050)(155.500,81.050)
\curveto(155.764,81.050)(155.996,80.950)(156.195,80.751)
\curveto(156.394,80.552)(156.494,80.321)(156.494,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.057)
\curveto(151.501,79.787)(151.402,79.556)(151.203,79.363)
\curveto(151.003,79.169)(150.772,79.072)(150.508,79.072)
\curveto(150.344,79.072)(150.183,79.116)(150.025,79.204)
\curveto(149.867,79.292)(149.744,79.415)(149.656,79.573)
\curveto(149.568,79.732)(149.524,79.893)(149.524,80.057)
\curveto(149.524,80.321)(149.621,80.552)(149.814,80.751)
\curveto(150.007,80.950)(150.239,81.050)(150.508,81.050)
\curveto(150.772,81.050)(151.003,80.950)(151.203,80.751)
\curveto(151.402,80.552)(151.501,80.321)(151.501,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.057)
\curveto(146.509,79.787)(146.410,79.556)(146.210,79.363)
\curveto(146.011,79.169)(145.780,79.072)(145.516,79.072)
\curveto(145.352,79.072)(145.191,79.116)(145.033,79.204)
\curveto(144.874,79.292)(144.751,79.415)(144.664,79.573)
\curveto(144.576,79.732)(144.532,79.893)(144.532,80.057)
\curveto(144.532,80.321)(144.628,80.552)(144.822,80.751)
\curveto(145.015,80.950)(145.247,81.050)(145.516,81.050)
\curveto(145.780,81.050)(146.011,80.950)(146.210,80.751)
\curveto(146.410,80.552)(146.509,80.321)(146.509,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.934)
\lineto(40.513,110.062)
\lineto(40.513,110.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.920)
\curveto(10.121,102.169)(15.208,100.062)(20.513,100.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.061)
\lineto(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.981)
\curveto(0.822,111.471)(0.822,120.371)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.115)
\lineto(0.513,160.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.133)
\curveto(37.969,122.606)(40.513,116.465)(40.513,110.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.513,100.063)
\lineto(35.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.513,100.063)
\lineto(60.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.513,100.063)
\curveto(35.513,102.824)(37.751,105.063)(40.513,105.063)
\curveto(43.274,105.063)(45.513,102.824)(45.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.380)
\lineto(256.718,12.410)
\lineto(256.718,12.440)
\lineto(256.718,12.470)
\lineto(256.718,12.500)
\lineto(256.718,12.530)
\lineto(256.686,12.560)
\lineto(256.686,12.580)
\lineto(256.686,12.610)
\lineto(256.686,12.640)
\lineto(256.654,12.670)
\lineto(256.654,12.700)
\lineto(256.622,12.720)
\lineto(256.622,12.740)
\lineto(256.590,12.760)
\lineto(256.590,12.780)
\lineto(256.558,12.800)
\lineto(256.558,12.820)
\lineto(256.526,12.840)
\lineto(256.494,12.860)
\lineto(256.494,12.880)
\lineto(256.462,12.900)
\lineto(256.430,12.910)
\lineto(256.399,12.920)
\lineto(256.367,12.930)
\lineto(256.367,12.940)
\lineto(256.335,12.950)
\lineto(256.303,12.960)
\lineto(256.271,12.970)
\lineto(256.239,12.980)
\lineto(256.207,12.980)
\lineto(256.175,12.980)
\lineto(256.143,12.980)
\curveto(255.697,12.980)(255.282,12.565)(255.282,12.138)
\curveto(255.282,11.832)(255.506,11.564)(255.888,11.564)
\curveto(256.239,11.564)(256.717,11.928)(256.717,12.406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.380)
\lineto(256.718,12.410)
\lineto(256.718,12.440)
\lineto(256.718,12.470)
\lineto(256.718,12.500)
\lineto(256.718,12.530)
\lineto(256.686,12.560)
\lineto(256.686,12.580)
\lineto(256.686,12.610)
\lineto(256.686,12.640)
\lineto(256.654,12.670)
\lineto(256.654,12.700)
\lineto(256.622,12.720)
\lineto(256.622,12.740)
\lineto(256.590,12.760)
\lineto(256.590,12.780)
\lineto(256.558,12.800)
\lineto(256.558,12.820)
\lineto(256.526,12.840)
\lineto(256.494,12.860)
\lineto(256.494,12.880)
\lineto(256.462,12.900)
\lineto(256.430,12.910)
\lineto(256.399,12.920)
\lineto(256.367,12.930)
\lineto(256.367,12.940)
\lineto(256.335,12.950)
\lineto(256.303,12.960)
\lineto(256.271,12.970)
\lineto(256.239,12.980)
\lineto(256.207,12.980)
\lineto(256.175,12.980)
\lineto(256.143,12.980)
\curveto(255.697,12.980)(255.282,12.565)(255.282,12.138)
\curveto(255.282,11.832)(255.506,11.564)(255.888,11.564)
\curveto(256.239,11.564)(256.717,11.928)(256.717,12.406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.407)
\lineto(255.538,6.447)
\lineto(255.538,6.487)
\lineto(255.570,6.527)
\lineto(255.570,6.557)
\lineto(255.601,6.587)
\lineto(255.601,6.617)
\lineto(255.601,6.647)
\lineto(255.633,6.677)
\lineto(255.633,6.707)
\lineto(255.633,6.737)
\lineto(255.665,6.767)
\lineto(255.665,6.797)
\lineto(255.665,6.817)
\lineto(255.665,6.837)
\lineto(255.697,6.887)
\lineto(255.697,6.927)
\lineto(255.729,6.977)
\lineto(255.729,6.997)
\lineto(255.761,7.027)
\lineto(255.761,7.057)
\lineto(255.761,7.087)
\lineto(255.761,7.117)
\lineto(255.793,7.147)
\lineto(255.793,7.177)
\lineto(255.793,7.207)
\lineto(255.825,7.237)
\lineto(255.825,7.267)
\lineto(255.857,7.297)
\lineto(255.857,7.337)
\curveto(255.984,7.656)(256.080,7.873)(256.080,8.179)
\curveto(256.080,8.890)(255.570,9.477)(254.772,9.477)
\curveto(253.274,9.477)(252.668,7.177)(252.668,7.031)
\curveto(252.668,6.871)(252.827,6.871)(252.859,6.871)
\curveto(253.018,6.871)(253.050,6.901)(253.114,7.162)
\curveto(253.561,8.657)(254.166,9.129)(254.709,9.129)
\curveto(254.836,9.129)(255.123,9.129)(255.123,8.622)
\curveto(255.123,8.287)(254.996,7.952)(254.932,7.793)
\curveto(254.804,7.382)(254.103,5.542)(253.848,4.853)
\curveto(253.688,4.444)(253.465,3.918)(253.465,3.583)
\curveto(253.465,2.840)(254.007,2.282)(254.772,2.282)
\curveto(256.271,2.282)(256.877,4.585)(256.877,4.728)
\curveto(256.877,4.888)(256.718,4.888)(256.686,4.888)
\curveto(256.526,4.888)(256.526,4.838)(256.431,4.601)
\curveto(256.144,3.603)(255.633,2.633)(254.804,2.633)
\curveto(254.549,2.633)(254.422,2.793)(254.422,3.156)
\curveto(254.422,3.555)(254.517,3.778)(254.900,4.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.407)
\lineto(255.538,6.447)
\lineto(255.538,6.487)
\lineto(255.570,6.527)
\lineto(255.570,6.557)
\lineto(255.601,6.587)
\lineto(255.601,6.617)
\lineto(255.601,6.647)
\lineto(255.633,6.677)
\lineto(255.633,6.707)
\lineto(255.633,6.737)
\lineto(255.665,6.767)
\lineto(255.665,6.797)
\lineto(255.665,6.817)
\lineto(255.665,6.837)
\lineto(255.697,6.887)
\lineto(255.697,6.927)
\lineto(255.729,6.977)
\lineto(255.729,6.997)
\lineto(255.761,7.027)
\lineto(255.761,7.057)
\lineto(255.761,7.087)
\lineto(255.761,7.117)
\lineto(255.793,7.147)
\lineto(255.793,7.177)
\lineto(255.793,7.207)
\lineto(255.825,7.237)
\lineto(255.825,7.267)
\lineto(255.857,7.297)
\lineto(255.857,7.337)
\curveto(255.984,7.656)(256.080,7.873)(256.080,8.179)
\curveto(256.080,8.890)(255.570,9.477)(254.772,9.477)
\curveto(253.274,9.477)(252.668,7.177)(252.668,7.031)
\curveto(252.668,6.871)(252.827,6.871)(252.859,6.871)
\curveto(253.018,6.871)(253.050,6.901)(253.114,7.162)
\curveto(253.561,8.657)(254.166,9.129)(254.709,9.129)
\curveto(254.836,9.129)(255.123,9.129)(255.123,8.622)
\curveto(255.123,8.287)(254.996,7.952)(254.932,7.793)
\curveto(254.804,7.382)(254.103,5.542)(253.848,4.853)
\curveto(253.688,4.444)(253.465,3.918)(253.465,3.583)
\curveto(253.465,2.840)(254.007,2.282)(254.772,2.282)
\curveto(256.271,2.282)(256.877,4.585)(256.877,4.728)
\curveto(256.877,4.888)(256.718,4.888)(256.686,4.888)
\curveto(256.526,4.888)(256.526,4.838)(256.431,4.601)
\curveto(256.144,3.603)(255.633,2.633)(254.804,2.633)
\curveto(254.549,2.633)(254.422,2.793)(254.422,3.156)
\curveto(254.422,3.555)(254.517,3.778)(254.900,4.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.455)
\lineto(266.954,6.535)
\lineto(266.986,6.615)
\lineto(267.018,6.655)
\lineto(267.018,6.685)
\lineto(267.050,6.725)
\lineto(267.050,6.755)
\lineto(267.082,6.785)
\lineto(267.082,6.815)
\lineto(267.114,6.845)
\lineto(267.146,6.875)
\lineto(267.146,6.905)
\lineto(267.177,6.935)
\lineto(267.209,6.965)
\lineto(267.241,6.995)
\lineto(267.273,7.025)
\lineto(267.305,7.045)
\lineto(267.337,7.075)
\lineto(267.401,7.095)
\lineto(267.433,7.115)
\lineto(267.496,7.135)
\lineto(267.528,7.155)
\lineto(267.592,7.175)
\lineto(267.624,7.195)
\lineto(267.688,7.215)
\lineto(267.752,7.225)
\lineto(267.815,7.235)
\lineto(267.879,7.245)
\lineto(267.943,7.245)
\lineto(267.975,7.245)
\lineto(268.007,7.245)
\lineto(268.039,7.245)
\lineto(268.071,7.245)
\lineto(268.134,7.245)
\curveto(268.166,7.245)(268.358,7.255)(268.358,7.487)
\curveto(268.358,7.557)(268.294,7.643)(268.166,7.643)
\curveto(267.816,7.643)(267.401,7.603)(267.018,7.603)
\curveto(266.763,7.603)(266.125,7.643)(265.838,7.643)
\curveto(265.806,7.643)(265.615,7.643)(265.615,7.398)
\curveto(265.615,7.254)(265.775,7.245)(265.870,7.245)
\curveto(266.381,7.235)(266.572,7.066)(266.572,6.786)
\curveto(266.572,6.706)(266.572,6.642)(266.540,6.521)
\lineto(265.328,1.680)
\lineto(262.490,7.452)
\curveto(262.426,7.643)(262.394,7.643)(262.139,7.643)
\lineto(260.608,7.643)
\curveto(260.385,7.643)(260.258,7.643)(260.258,7.398)
\curveto(260.258,7.245)(260.385,7.245)(260.608,7.245)
\curveto(260.864,7.245)(261.087,7.235)(261.310,7.195)
\lineto(259.843,1.251)
\curveto(259.747,0.827)(259.556,0.492)(258.695,0.457)
\curveto(258.599,0.457)(258.440,0.447)(258.440,0.224)
\curveto(258.440,0.103)(258.536,0.058)(258.599,0.058)
\curveto(258.982,0.058)(259.397,0.108)(259.779,0.108)
\curveto(260.034,0.108)(260.672,0.058)(260.959,0.058)
\curveto(261.055,0.058)(261.182,0.108)(261.182,0.294)
\curveto(261.182,0.447)(261.023,0.457)(260.927,0.457)
\curveto(260.226,0.487)(260.226,0.772)(260.226,0.925)
\curveto(260.226,0.965)(260.226,1.025)(260.258,1.206)
\lineto(261.693,6.889)
\lineto(264.914,0.249)
\curveto(265.009,0.068)(265.073,0.058)(265.169,0.058)
\curveto(265.360,0.058)(265.360,0.088)(265.392,0.294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.455)
\lineto(266.954,6.535)
\lineto(266.986,6.615)
\lineto(267.018,6.655)
\lineto(267.018,6.685)
\lineto(267.050,6.725)
\lineto(267.050,6.755)
\lineto(267.082,6.785)
\lineto(267.082,6.815)
\lineto(267.114,6.845)
\lineto(267.146,6.875)
\lineto(267.146,6.905)
\lineto(267.177,6.935)
\lineto(267.209,6.965)
\lineto(267.241,6.995)
\lineto(267.273,7.025)
\lineto(267.305,7.045)
\lineto(267.337,7.075)
\lineto(267.401,7.095)
\lineto(267.433,7.115)
\lineto(267.496,7.135)
\lineto(267.528,7.155)
\lineto(267.592,7.175)
\lineto(267.624,7.195)
\lineto(267.688,7.215)
\lineto(267.752,7.225)
\lineto(267.815,7.235)
\lineto(267.879,7.245)
\lineto(267.943,7.245)
\lineto(267.975,7.245)
\lineto(268.007,7.245)
\lineto(268.039,7.245)
\lineto(268.071,7.245)
\lineto(268.134,7.245)
\curveto(268.166,7.245)(268.358,7.255)(268.358,7.487)
\curveto(268.358,7.557)(268.294,7.643)(268.166,7.643)
\curveto(267.816,7.643)(267.401,7.603)(267.018,7.603)
\curveto(266.763,7.603)(266.125,7.643)(265.838,7.643)
\curveto(265.806,7.643)(265.615,7.643)(265.615,7.398)
\curveto(265.615,7.254)(265.775,7.245)(265.870,7.245)
\curveto(266.381,7.235)(266.572,7.066)(266.572,6.786)
\curveto(266.572,6.706)(266.572,6.642)(266.540,6.521)
\lineto(265.328,1.680)
\lineto(262.490,7.452)
\curveto(262.426,7.643)(262.394,7.643)(262.139,7.643)
\lineto(260.608,7.643)
\curveto(260.385,7.643)(260.258,7.643)(260.258,7.398)
\curveto(260.258,7.245)(260.385,7.245)(260.608,7.245)
\curveto(260.864,7.245)(261.087,7.235)(261.310,7.195)
\lineto(259.843,1.251)
\curveto(259.747,0.827)(259.556,0.492)(258.695,0.457)
\curveto(258.599,0.457)(258.440,0.447)(258.440,0.224)
\curveto(258.440,0.103)(258.536,0.058)(258.599,0.058)
\curveto(258.982,0.058)(259.397,0.108)(259.779,0.108)
\curveto(260.034,0.108)(260.672,0.058)(260.959,0.058)
\curveto(261.055,0.058)(261.182,0.108)(261.182,0.294)
\curveto(261.182,0.447)(261.023,0.457)(260.927,0.457)
\curveto(260.226,0.487)(260.226,0.772)(260.226,0.925)
\curveto(260.226,0.965)(260.226,1.025)(260.258,1.206)
\lineto(261.693,6.889)
\lineto(264.914,0.249)
\curveto(265.009,0.068)(265.073,0.058)(265.169,0.058)
\curveto(265.360,0.058)(265.360,0.088)(265.392,0.294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(75.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\lineto(100.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(115.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\lineto(140.513,100.063)
\lineto(140.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,60.063)
\lineto(75.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\lineto(100.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(115.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\lineto(140.513,60.063)
\lineto(140.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(215.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\lineto(240.513,60.063)
\lineto(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,60.063)
\lineto(175.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\lineto(200.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(215.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\lineto(240.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,100.063)
\lineto(175.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\lineto(200.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
}
}
\end{pspicture}


==> diagrams/lemma-2-kk-case-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.292](316.284,160.585)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.057)
\curveto(156.494,79.787)(156.394,79.556)(156.195,79.363)
\curveto(155.996,79.169)(155.764,79.072)(155.500,79.072)
\curveto(155.336,79.072)(155.175,79.116)(155.017,79.204)
\curveto(154.859,79.292)(154.736,79.415)(154.648,79.573)
\curveto(154.560,79.732)(154.516,79.893)(154.516,80.057)
\curveto(154.516,80.321)(154.613,80.552)(154.806,80.751)
\curveto(154.999,80.950)(155.231,81.050)(155.500,81.050)
\curveto(155.764,81.050)(155.996,80.950)(156.195,80.751)
\curveto(156.394,80.552)(156.494,80.321)(156.494,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.057)
\curveto(151.501,79.787)(151.402,79.556)(151.203,79.363)
\curveto(151.003,79.169)(150.772,79.072)(150.508,79.072)
\curveto(150.344,79.072)(150.183,79.116)(150.025,79.204)
\curveto(149.867,79.292)(149.744,79.415)(149.656,79.573)
\curveto(149.568,79.732)(149.524,79.893)(149.524,80.057)
\curveto(149.524,80.321)(149.621,80.552)(149.814,80.751)
\curveto(150.007,80.950)(150.239,81.050)(150.508,81.050)
\curveto(150.772,81.050)(151.003,80.950)(151.203,80.751)
\curveto(151.402,80.552)(151.501,80.321)(151.501,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.057)
\curveto(146.509,79.787)(146.410,79.556)(146.210,79.363)
\curveto(146.011,79.169)(145.780,79.072)(145.516,79.072)
\curveto(145.352,79.072)(145.191,79.116)(145.033,79.204)
\curveto(144.874,79.292)(144.751,79.415)(144.664,79.573)
\curveto(144.576,79.732)(144.532,79.893)(144.532,80.057)
\curveto(144.532,80.321)(144.628,80.552)(144.822,80.751)
\curveto(145.015,80.950)(145.247,81.050)(145.516,81.050)
\curveto(145.780,81.050)(146.011,80.950)(146.210,80.751)
\curveto(146.410,80.552)(146.509,80.321)(146.509,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.933)
\lineto(40.513,110.061)
\lineto(40.513,110.061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.919)
\curveto(10.121,102.168)(15.208,100.061)(20.513,100.061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.980)
\curveto(0.822,111.470)(0.822,120.370)(6.312,125.859)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.114)
\lineto(0.513,160.061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.132)
\curveto(37.969,122.604)(40.513,116.464)(40.513,110.061)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.513,100.062)
\lineto(35.513,100.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.513,100.062)
\lineto(60.513,100.062)
\lineto(60.513,100.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.513,100.062)
\curveto(35.513,102.823)(37.751,105.062)(40.513,105.062)
\curveto(43.274,105.062)(45.513,102.823)(45.513,100.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.379)
\lineto(256.718,12.409)
\lineto(256.718,12.439)
\lineto(256.718,12.469)
\lineto(256.718,12.499)
\lineto(256.718,12.529)
\lineto(256.686,12.559)
\lineto(256.686,12.579)
\lineto(256.686,12.609)
\lineto(256.686,12.639)
\lineto(256.654,12.669)
\lineto(256.654,12.699)
\lineto(256.622,12.719)
\lineto(256.622,12.739)
\lineto(256.590,12.759)
\lineto(256.590,12.779)
\lineto(256.558,12.799)
\lineto(256.558,12.819)
\lineto(256.526,12.839)
\lineto(256.494,12.859)
\lineto(256.494,12.879)
\lineto(256.462,12.899)
\lineto(256.430,12.909)
\lineto(256.399,12.919)
\lineto(256.367,12.929)
\lineto(256.367,12.939)
\lineto(256.335,12.949)
\lineto(256.303,12.959)
\lineto(256.271,12.969)
\lineto(256.239,12.979)
\lineto(256.207,12.979)
\lineto(256.175,12.979)
\lineto(256.143,12.979)
\curveto(255.697,12.979)(255.282,12.564)(255.282,12.137)
\curveto(255.282,11.831)(255.506,11.563)(255.888,11.563)
\curveto(256.239,11.563)(256.717,11.927)(256.717,12.405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.379)
\lineto(256.718,12.409)
\lineto(256.718,12.439)
\lineto(256.718,12.469)
\lineto(256.718,12.499)
\lineto(256.718,12.529)
\lineto(256.686,12.559)
\lineto(256.686,12.579)
\lineto(256.686,12.609)
\lineto(256.686,12.639)
\lineto(256.654,12.669)
\lineto(256.654,12.699)
\lineto(256.622,12.719)
\lineto(256.622,12.739)
\lineto(256.590,12.759)
\lineto(256.590,12.779)
\lineto(256.558,12.799)
\lineto(256.558,12.819)
\lineto(256.526,12.839)
\lineto(256.494,12.859)
\lineto(256.494,12.879)
\lineto(256.462,12.899)
\lineto(256.430,12.909)
\lineto(256.399,12.919)
\lineto(256.367,12.929)
\lineto(256.367,12.939)
\lineto(256.335,12.949)
\lineto(256.303,12.959)
\lineto(256.271,12.969)
\lineto(256.239,12.979)
\lineto(256.207,12.979)
\lineto(256.175,12.979)
\lineto(256.143,12.979)
\curveto(255.697,12.979)(255.282,12.564)(255.282,12.137)
\curveto(255.282,11.831)(255.506,11.563)(255.888,11.563)
\curveto(256.239,11.563)(256.717,11.927)(256.717,12.405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.406)
\lineto(255.538,6.446)
\lineto(255.538,6.486)
\lineto(255.570,6.526)
\lineto(255.570,6.556)
\lineto(255.601,6.586)
\lineto(255.601,6.616)
\lineto(255.601,6.646)
\lineto(255.633,6.676)
\lineto(255.633,6.706)
\lineto(255.633,6.736)
\lineto(255.665,6.766)
\lineto(255.665,6.796)
\lineto(255.665,6.816)
\lineto(255.665,6.836)
\lineto(255.697,6.886)
\lineto(255.697,6.926)
\lineto(255.729,6.976)
\lineto(255.729,6.996)
\lineto(255.761,7.026)
\lineto(255.761,7.056)
\lineto(255.761,7.086)
\lineto(255.761,7.116)
\lineto(255.793,7.146)
\lineto(255.793,7.176)
\lineto(255.793,7.206)
\lineto(255.825,7.236)
\lineto(255.825,7.266)
\lineto(255.857,7.296)
\lineto(255.857,7.336)
\curveto(255.984,7.655)(256.080,7.872)(256.080,8.178)
\curveto(256.080,8.889)(255.570,9.476)(254.772,9.476)
\curveto(253.274,9.476)(252.668,7.176)(252.668,7.030)
\curveto(252.668,6.870)(252.827,6.870)(252.859,6.870)
\curveto(253.018,6.870)(253.050,6.900)(253.114,7.161)
\curveto(253.561,8.656)(254.166,9.128)(254.709,9.128)
\curveto(254.836,9.128)(255.123,9.128)(255.123,8.621)
\curveto(255.123,8.286)(254.996,7.951)(254.932,7.792)
\curveto(254.804,7.381)(254.103,5.541)(253.848,4.852)
\curveto(253.688,4.443)(253.465,3.917)(253.465,3.582)
\curveto(253.465,2.839)(254.007,2.281)(254.772,2.281)
\curveto(256.271,2.281)(256.877,4.584)(256.877,4.727)
\curveto(256.877,4.887)(256.718,4.887)(256.686,4.887)
\curveto(256.526,4.887)(256.526,4.837)(256.431,4.600)
\curveto(256.144,3.602)(255.633,2.632)(254.804,2.632)
\curveto(254.549,2.632)(254.422,2.792)(254.422,3.155)
\curveto(254.422,3.554)(254.517,3.777)(254.900,4.743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.406)
\lineto(255.538,6.446)
\lineto(255.538,6.486)
\lineto(255.570,6.526)
\lineto(255.570,6.556)
\lineto(255.601,6.586)
\lineto(255.601,6.616)
\lineto(255.601,6.646)
\lineto(255.633,6.676)
\lineto(255.633,6.706)
\lineto(255.633,6.736)
\lineto(255.665,6.766)
\lineto(255.665,6.796)
\lineto(255.665,6.816)
\lineto(255.665,6.836)
\lineto(255.697,6.886)
\lineto(255.697,6.926)
\lineto(255.729,6.976)
\lineto(255.729,6.996)
\lineto(255.761,7.026)
\lineto(255.761,7.056)
\lineto(255.761,7.086)
\lineto(255.761,7.116)
\lineto(255.793,7.146)
\lineto(255.793,7.176)
\lineto(255.793,7.206)
\lineto(255.825,7.236)
\lineto(255.825,7.266)
\lineto(255.857,7.296)
\lineto(255.857,7.336)
\curveto(255.984,7.655)(256.080,7.872)(256.080,8.178)
\curveto(256.080,8.889)(255.570,9.476)(254.772,9.476)
\curveto(253.274,9.476)(252.668,7.176)(252.668,7.030)
\curveto(252.668,6.870)(252.827,6.870)(252.859,6.870)
\curveto(253.018,6.870)(253.050,6.900)(253.114,7.161)
\curveto(253.561,8.656)(254.166,9.128)(254.709,9.128)
\curveto(254.836,9.128)(255.123,9.128)(255.123,8.621)
\curveto(255.123,8.286)(254.996,7.951)(254.932,7.792)
\curveto(254.804,7.381)(254.103,5.541)(253.848,4.852)
\curveto(253.688,4.443)(253.465,3.917)(253.465,3.582)
\curveto(253.465,2.839)(254.007,2.281)(254.772,2.281)
\curveto(256.271,2.281)(256.877,4.584)(256.877,4.727)
\curveto(256.877,4.887)(256.718,4.887)(256.686,4.887)
\curveto(256.526,4.887)(256.526,4.837)(256.431,4.600)
\curveto(256.144,3.602)(255.633,2.632)(254.804,2.632)
\curveto(254.549,2.632)(254.422,2.792)(254.422,3.155)
\curveto(254.422,3.554)(254.517,3.777)(254.900,4.743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.454)
\lineto(266.954,6.534)
\lineto(266.986,6.614)
\lineto(267.018,6.654)
\lineto(267.018,6.684)
\lineto(267.050,6.724)
\lineto(267.050,6.754)
\lineto(267.082,6.784)
\lineto(267.082,6.814)
\lineto(267.114,6.844)
\lineto(267.146,6.874)
\lineto(267.146,6.904)
\lineto(267.177,6.934)
\lineto(267.209,6.964)
\lineto(267.241,6.994)
\lineto(267.273,7.024)
\lineto(267.305,7.044)
\lineto(267.337,7.074)
\lineto(267.401,7.094)
\lineto(267.433,7.114)
\lineto(267.496,7.134)
\lineto(267.528,7.154)
\lineto(267.592,7.174)
\lineto(267.624,7.194)
\lineto(267.688,7.214)
\lineto(267.752,7.224)
\lineto(267.815,7.234)
\lineto(267.879,7.244)
\lineto(267.943,7.244)
\lineto(267.975,7.244)
\lineto(268.007,7.244)
\lineto(268.039,7.244)
\lineto(268.071,7.244)
\lineto(268.134,7.244)
\curveto(268.166,7.244)(268.358,7.254)(268.358,7.486)
\curveto(268.358,7.556)(268.294,7.642)(268.166,7.642)
\curveto(267.816,7.642)(267.401,7.602)(267.018,7.602)
\curveto(266.763,7.602)(266.125,7.642)(265.838,7.642)
\curveto(265.806,7.642)(265.615,7.642)(265.615,7.397)
\curveto(265.615,7.253)(265.775,7.244)(265.870,7.244)
\curveto(266.381,7.234)(266.572,7.065)(266.572,6.785)
\curveto(266.572,6.705)(266.572,6.641)(266.540,6.520)
\lineto(265.328,1.679)
\lineto(262.490,7.451)
\curveto(262.426,7.642)(262.394,7.642)(262.139,7.642)
\lineto(260.608,7.642)
\curveto(260.385,7.642)(260.258,7.642)(260.258,7.397)
\curveto(260.258,7.244)(260.385,7.244)(260.608,7.244)
\curveto(260.864,7.244)(261.087,7.234)(261.310,7.194)
\lineto(259.843,1.250)
\curveto(259.747,0.826)(259.556,0.491)(258.695,0.456)
\curveto(258.599,0.456)(258.440,0.446)(258.440,0.223)
\curveto(258.440,0.102)(258.536,0.057)(258.599,0.057)
\curveto(258.982,0.057)(259.397,0.107)(259.779,0.107)
\curveto(260.034,0.107)(260.672,0.057)(260.959,0.057)
\curveto(261.055,0.057)(261.182,0.107)(261.182,0.293)
\curveto(261.182,0.446)(261.023,0.456)(260.927,0.456)
\curveto(260.226,0.486)(260.226,0.771)(260.226,0.924)
\curveto(260.226,0.964)(260.226,1.024)(260.258,1.205)
\lineto(261.693,6.888)
\lineto(264.914,0.248)
\curveto(265.009,0.067)(265.073,0.057)(265.169,0.057)
\curveto(265.360,0.057)(265.360,0.087)(265.392,0.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.454)
\lineto(266.954,6.534)
\lineto(266.986,6.614)
\lineto(267.018,6.654)
\lineto(267.018,6.684)
\lineto(267.050,6.724)
\lineto(267.050,6.754)
\lineto(267.082,6.784)
\lineto(267.082,6.814)
\lineto(267.114,6.844)
\lineto(267.146,6.874)
\lineto(267.146,6.904)
\lineto(267.177,6.934)
\lineto(267.209,6.964)
\lineto(267.241,6.994)
\lineto(267.273,7.024)
\lineto(267.305,7.044)
\lineto(267.337,7.074)
\lineto(267.401,7.094)
\lineto(267.433,7.114)
\lineto(267.496,7.134)
\lineto(267.528,7.154)
\lineto(267.592,7.174)
\lineto(267.624,7.194)
\lineto(267.688,7.214)
\lineto(267.752,7.224)
\lineto(267.815,7.234)
\lineto(267.879,7.244)
\lineto(267.943,7.244)
\lineto(267.975,7.244)
\lineto(268.007,7.244)
\lineto(268.039,7.244)
\lineto(268.071,7.244)
\lineto(268.134,7.244)
\curveto(268.166,7.244)(268.358,7.254)(268.358,7.486)
\curveto(268.358,7.556)(268.294,7.642)(268.166,7.642)
\curveto(267.816,7.642)(267.401,7.602)(267.018,7.602)
\curveto(266.763,7.602)(266.125,7.642)(265.838,7.642)
\curveto(265.806,7.642)(265.615,7.642)(265.615,7.397)
\curveto(265.615,7.253)(265.775,7.244)(265.870,7.244)
\curveto(266.381,7.234)(266.572,7.065)(266.572,6.785)
\curveto(266.572,6.705)(266.572,6.641)(266.540,6.520)
\lineto(265.328,1.679)
\lineto(262.490,7.451)
\curveto(262.426,7.642)(262.394,7.642)(262.139,7.642)
\lineto(260.608,7.642)
\curveto(260.385,7.642)(260.258,7.642)(260.258,7.397)
\curveto(260.258,7.244)(260.385,7.244)(260.608,7.244)
\curveto(260.864,7.244)(261.087,7.234)(261.310,7.194)
\lineto(259.843,1.250)
\curveto(259.747,0.826)(259.556,0.491)(258.695,0.456)
\curveto(258.599,0.456)(258.440,0.446)(258.440,0.223)
\curveto(258.440,0.102)(258.536,0.057)(258.599,0.057)
\curveto(258.982,0.057)(259.397,0.107)(259.779,0.107)
\curveto(260.034,0.107)(260.672,0.057)(260.959,0.057)
\curveto(261.055,0.057)(261.182,0.107)(261.182,0.293)
\curveto(261.182,0.446)(261.023,0.456)(260.927,0.456)
\curveto(260.226,0.486)(260.226,0.771)(260.226,0.924)
\curveto(260.226,0.964)(260.226,1.024)(260.258,1.205)
\lineto(261.693,6.888)
\lineto(264.914,0.248)
\curveto(265.009,0.067)(265.073,0.057)(265.169,0.057)
\curveto(265.360,0.057)(265.360,0.087)(265.392,0.293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(75.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\lineto(100.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(115.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\lineto(140.513,100.063)
\lineto(140.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,60.063)
\lineto(75.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\lineto(100.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(115.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\lineto(140.513,60.063)
\lineto(140.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(215.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\lineto(240.513,60.063)
\lineto(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,60.063)
\lineto(175.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\lineto(200.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(215.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\lineto(240.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,100.063)
\lineto(175.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\lineto(200.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(6.312,125.859)
\lineto(16.977,136.526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(16.977,136.527)
\curveto(15.024,138.479)(15.024,141.645)(16.977,143.598)
\curveto(18.930,145.550)(22.096,145.550)(24.048,143.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.048,143.599)
\lineto(40.513,160.063)
}
}
\end{pspicture}


==> diagrams/lemma-2-kk-case-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80.289](316.272,170.578)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.408,19.834)
\lineto(276.872,36.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.943,43.369)
\lineto(293.430,52.856)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.872,36.298)
\curveto(274.919,38.250)(274.919,41.416)(276.872,43.369)
\curveto(278.825,45.321)(281.991,45.321)(283.943,43.369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.856)
\lineto(300.408,19.834)
\lineto(300.408,19.834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,69.928)
\lineto(300.501,90.056)
\lineto(300.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.856)
\curveto(297.957,57.383)(300.501,63.524)(300.501,69.927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.856)
\curveto(263.044,57.383)(260.501,63.524)(260.501,69.927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.056)
\lineto(40.501,150.056)
\lineto(40.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.056)
\curveto(0.501,139.010)(9.455,130.056)(20.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,110.056)
\lineto(80.501,150.056)
\lineto(80.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.056)
\lineto(0.501,170.056)
\lineto(0.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,150.056)
\lineto(40.501,170.056)
\lineto(40.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,150.056)
\lineto(80.501,170.056)
\lineto(80.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,110.056)
\lineto(120.501,150.056)
\lineto(120.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,150.056)
\lineto(120.501,170.056)
\lineto(120.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.056)
\lineto(80.501,110.056)
\lineto(80.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.056)
\lineto(120.501,110.056)
\lineto(120.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.056)
\curveto(40.501,99.010)(49.455,90.056)(60.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,110.056)
\lineto(220.501,150.056)
\lineto(220.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,150.056)
\lineto(220.501,170.056)
\lineto(220.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,110.056)
\lineto(180.501,150.056)
\lineto(180.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,150.056)
\lineto(180.501,170.056)
\lineto(180.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.056)
\lineto(220.501,110.056)
\lineto(220.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.056)
\lineto(180.501,110.056)
\lineto(180.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,110.052)
\curveto(156.482,109.782)(156.382,109.551)(156.183,109.357)
\curveto(155.984,109.164)(155.752,109.067)(155.489,109.067)
\curveto(155.324,109.067)(155.163,109.111)(155.005,109.199)
\curveto(154.847,109.287)(154.724,109.410)(154.636,109.568)
\curveto(154.548,109.727)(154.504,109.888)(154.504,110.052)
\curveto(154.504,110.315)(154.601,110.547)(154.794,110.746)
\curveto(154.988,110.945)(155.219,111.045)(155.489,111.045)
\curveto(155.752,111.045)(155.984,110.945)(156.183,110.746)
\curveto(156.382,110.547)(156.482,110.315)(156.482,110.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,110.052)
\curveto(151.490,109.782)(151.390,109.551)(151.191,109.357)
\curveto(150.991,109.164)(150.760,109.067)(150.496,109.067)
\curveto(150.332,109.067)(150.171,109.111)(150.013,109.199)
\curveto(149.855,109.287)(149.732,109.410)(149.644,109.568)
\curveto(149.556,109.727)(149.512,109.888)(149.512,110.052)
\curveto(149.512,110.315)(149.609,110.547)(149.802,110.746)
\curveto(149.995,110.945)(150.227,111.045)(150.496,111.045)
\curveto(150.760,111.045)(150.991,110.945)(151.191,110.746)
\curveto(151.390,110.547)(151.490,110.315)(151.490,110.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,110.052)
\curveto(146.497,109.782)(146.398,109.551)(146.199,109.357)
\curveto(145.999,109.164)(145.768,109.067)(145.504,109.067)
\curveto(145.340,109.067)(145.179,109.111)(145.021,109.199)
\curveto(144.863,109.287)(144.740,109.410)(144.652,109.568)
\curveto(144.564,109.727)(144.520,109.888)(144.520,110.052)
\curveto(144.520,110.315)(144.616,110.547)(144.810,110.746)
\curveto(145.003,110.945)(145.235,111.045)(145.504,111.045)
\curveto(145.768,111.045)(145.999,110.945)(146.199,110.746)
\curveto(146.398,110.547)(146.497,110.315)(146.497,110.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,70.055)
\curveto(260.501,81.101)(251.546,90.055)(240.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,130.056)
\lineto(240.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.055)
\curveto(300.501,121.101)(291.546,130.055)(280.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.055)
\lineto(300.501,90.055)
\lineto(300.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.055)
\lineto(220.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.055)
\lineto(180.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.055)
\lineto(120.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.055)
\lineto(80.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.910)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.910)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.156)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.376)(286.214,5.536)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.156)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.376)(286.214,5.536)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.796)
\curveto(298.715,6.713)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.833)(291.668,0.498)(290.807,0.463)
\curveto(290.743,0.463)(290.583,0.453)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.463)(293.039,0.463)
\curveto(292.337,0.489)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.074)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.796)
\curveto(298.715,6.713)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.833)(291.668,0.498)(290.807,0.463)
\curveto(290.743,0.463)(290.583,0.453)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.463)(293.039,0.463)
\curveto(292.337,0.489)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.074)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.764)(312.172,6.764)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.764)(312.172,6.764)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.378)
\lineto(256.706,12.408)
\lineto(256.706,12.438)
\lineto(256.706,12.468)
\lineto(256.706,12.498)
\lineto(256.706,12.528)
\lineto(256.674,12.558)
\lineto(256.674,12.578)
\lineto(256.674,12.608)
\lineto(256.674,12.638)
\lineto(256.642,12.668)
\lineto(256.642,12.698)
\lineto(256.610,12.718)
\lineto(256.610,12.738)
\lineto(256.578,12.758)
\lineto(256.578,12.778)
\lineto(256.546,12.798)
\lineto(256.546,12.818)
\lineto(256.514,12.838)
\lineto(256.482,12.858)
\lineto(256.482,12.878)
\lineto(256.450,12.898)
\lineto(256.419,12.908)
\lineto(256.387,12.918)
\lineto(256.355,12.928)
\lineto(256.355,12.938)
\lineto(256.323,12.948)
\lineto(256.291,12.958)
\lineto(256.259,12.968)
\lineto(256.227,12.978)
\lineto(256.195,12.978)
\lineto(256.163,12.978)
\lineto(256.131,12.978)
\curveto(255.685,12.978)(255.270,12.563)(255.270,12.136)
\curveto(255.270,11.830)(255.494,11.562)(255.876,11.562)
\curveto(256.227,11.562)(256.705,11.926)(256.705,12.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.378)
\lineto(256.706,12.408)
\lineto(256.706,12.438)
\lineto(256.706,12.468)
\lineto(256.706,12.498)
\lineto(256.706,12.528)
\lineto(256.674,12.558)
\lineto(256.674,12.578)
\lineto(256.674,12.608)
\lineto(256.674,12.638)
\lineto(256.642,12.668)
\lineto(256.642,12.698)
\lineto(256.610,12.718)
\lineto(256.610,12.738)
\lineto(256.578,12.758)
\lineto(256.578,12.778)
\lineto(256.546,12.798)
\lineto(256.546,12.818)
\lineto(256.514,12.838)
\lineto(256.482,12.858)
\lineto(256.482,12.878)
\lineto(256.450,12.898)
\lineto(256.419,12.908)
\lineto(256.387,12.918)
\lineto(256.355,12.928)
\lineto(256.355,12.938)
\lineto(256.323,12.948)
\lineto(256.291,12.958)
\lineto(256.259,12.968)
\lineto(256.227,12.978)
\lineto(256.195,12.978)
\lineto(256.163,12.978)
\lineto(256.131,12.978)
\curveto(255.685,12.978)(255.270,12.563)(255.270,12.136)
\curveto(255.270,11.830)(255.494,11.562)(255.876,11.562)
\curveto(256.227,11.562)(256.705,11.926)(256.705,12.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.405)
\lineto(255.526,6.445)
\lineto(255.526,6.485)
\lineto(255.558,6.525)
\lineto(255.558,6.555)
\lineto(255.590,6.585)
\lineto(255.590,6.615)
\lineto(255.590,6.645)
\lineto(255.621,6.675)
\lineto(255.621,6.705)
\lineto(255.621,6.735)
\lineto(255.653,6.765)
\lineto(255.653,6.795)
\lineto(255.653,6.815)
\lineto(255.653,6.835)
\lineto(255.685,6.885)
\lineto(255.685,6.925)
\lineto(255.717,6.975)
\lineto(255.717,6.995)
\lineto(255.749,7.025)
\lineto(255.749,7.055)
\lineto(255.749,7.085)
\lineto(255.749,7.115)
\lineto(255.781,7.145)
\lineto(255.781,7.175)
\lineto(255.781,7.205)
\lineto(255.813,7.235)
\lineto(255.813,7.265)
\lineto(255.845,7.295)
\lineto(255.845,7.335)
\curveto(255.972,7.654)(256.068,7.871)(256.068,8.177)
\curveto(256.068,8.888)(255.558,9.475)(254.760,9.475)
\curveto(253.262,9.475)(252.656,7.175)(252.656,7.029)
\curveto(252.656,6.869)(252.815,6.869)(252.847,6.869)
\curveto(253.007,6.869)(253.038,6.899)(253.102,7.160)
\curveto(253.549,8.655)(254.155,9.127)(254.697,9.127)
\curveto(254.824,9.127)(255.111,9.127)(255.111,8.620)
\curveto(255.111,8.285)(254.984,7.950)(254.920,7.791)
\curveto(254.792,7.380)(254.091,5.540)(253.836,4.851)
\curveto(253.676,4.442)(253.453,3.916)(253.453,3.581)
\curveto(253.453,2.838)(253.995,2.280)(254.760,2.280)
\curveto(256.259,2.280)(256.865,4.583)(256.865,4.726)
\curveto(256.865,4.886)(256.706,4.886)(256.674,4.886)
\curveto(256.514,4.886)(256.514,4.836)(256.419,4.599)
\curveto(256.132,3.601)(255.621,2.631)(254.792,2.631)
\curveto(254.537,2.631)(254.410,2.791)(254.410,3.154)
\curveto(254.410,3.553)(254.505,3.776)(254.888,4.742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.405)
\lineto(255.526,6.445)
\lineto(255.526,6.485)
\lineto(255.558,6.525)
\lineto(255.558,6.555)
\lineto(255.590,6.585)
\lineto(255.590,6.615)
\lineto(255.590,6.645)
\lineto(255.621,6.675)
\lineto(255.621,6.705)
\lineto(255.621,6.735)
\lineto(255.653,6.765)
\lineto(255.653,6.795)
\lineto(255.653,6.815)
\lineto(255.653,6.835)
\lineto(255.685,6.885)
\lineto(255.685,6.925)
\lineto(255.717,6.975)
\lineto(255.717,6.995)
\lineto(255.749,7.025)
\lineto(255.749,7.055)
\lineto(255.749,7.085)
\lineto(255.749,7.115)
\lineto(255.781,7.145)
\lineto(255.781,7.175)
\lineto(255.781,7.205)
\lineto(255.813,7.235)
\lineto(255.813,7.265)
\lineto(255.845,7.295)
\lineto(255.845,7.335)
\curveto(255.972,7.654)(256.068,7.871)(256.068,8.177)
\curveto(256.068,8.888)(255.558,9.475)(254.760,9.475)
\curveto(253.262,9.475)(252.656,7.175)(252.656,7.029)
\curveto(252.656,6.869)(252.815,6.869)(252.847,6.869)
\curveto(253.007,6.869)(253.038,6.899)(253.102,7.160)
\curveto(253.549,8.655)(254.155,9.127)(254.697,9.127)
\curveto(254.824,9.127)(255.111,9.127)(255.111,8.620)
\curveto(255.111,8.285)(254.984,7.950)(254.920,7.791)
\curveto(254.792,7.380)(254.091,5.540)(253.836,4.851)
\curveto(253.676,4.442)(253.453,3.916)(253.453,3.581)
\curveto(253.453,2.838)(253.995,2.280)(254.760,2.280)
\curveto(256.259,2.280)(256.865,4.583)(256.865,4.726)
\curveto(256.865,4.886)(256.706,4.886)(256.674,4.886)
\curveto(256.514,4.886)(256.514,4.836)(256.419,4.599)
\curveto(256.132,3.601)(255.621,2.631)(254.792,2.631)
\curveto(254.537,2.631)(254.410,2.791)(254.410,3.154)
\curveto(254.410,3.553)(254.505,3.776)(254.888,4.742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.453)
\lineto(266.942,6.533)
\lineto(266.974,6.613)
\lineto(267.006,6.653)
\lineto(267.006,6.683)
\lineto(267.038,6.723)
\lineto(267.038,6.753)
\lineto(267.070,6.783)
\lineto(267.070,6.813)
\lineto(267.102,6.843)
\lineto(267.134,6.873)
\lineto(267.134,6.903)
\lineto(267.166,6.933)
\lineto(267.197,6.963)
\lineto(267.229,6.993)
\lineto(267.261,7.023)
\lineto(267.293,7.043)
\lineto(267.325,7.073)
\lineto(267.389,7.093)
\lineto(267.421,7.113)
\lineto(267.485,7.133)
\lineto(267.516,7.153)
\lineto(267.580,7.173)
\lineto(267.612,7.193)
\lineto(267.676,7.213)
\lineto(267.740,7.223)
\lineto(267.804,7.233)
\lineto(267.867,7.243)
\lineto(267.931,7.243)
\lineto(267.963,7.243)
\lineto(267.995,7.243)
\lineto(268.027,7.243)
\lineto(268.059,7.243)
\lineto(268.123,7.243)
\curveto(268.154,7.243)(268.346,7.253)(268.346,7.485)
\curveto(268.346,7.555)(268.282,7.641)(268.154,7.641)
\curveto(267.804,7.641)(267.389,7.601)(267.006,7.601)
\curveto(266.751,7.601)(266.113,7.641)(265.826,7.641)
\curveto(265.795,7.641)(265.603,7.641)(265.603,7.396)
\curveto(265.603,7.252)(265.763,7.243)(265.858,7.243)
\curveto(266.369,7.233)(266.560,7.064)(266.560,6.784)
\curveto(266.560,6.704)(266.560,6.640)(266.528,6.519)
\lineto(265.316,1.678)
\lineto(262.478,7.450)
\curveto(262.414,7.641)(262.382,7.641)(262.127,7.641)
\lineto(260.597,7.641)
\curveto(260.373,7.641)(260.246,7.641)(260.246,7.396)
\curveto(260.246,7.243)(260.373,7.243)(260.597,7.243)
\curveto(260.852,7.243)(261.075,7.233)(261.298,7.193)
\lineto(259.831,1.249)
\curveto(259.735,0.825)(259.544,0.490)(258.683,0.455)
\curveto(258.587,0.455)(258.428,0.445)(258.428,0.222)
\curveto(258.428,0.101)(258.524,0.056)(258.587,0.056)
\curveto(258.970,0.056)(259.385,0.106)(259.767,0.106)
\curveto(260.023,0.106)(260.660,0.056)(260.947,0.056)
\curveto(261.043,0.056)(261.171,0.106)(261.171,0.292)
\curveto(261.171,0.445)(261.011,0.455)(260.915,0.455)
\curveto(260.214,0.485)(260.214,0.770)(260.214,0.923)
\curveto(260.214,0.963)(260.214,1.023)(260.246,1.204)
\lineto(261.681,6.887)
\lineto(264.902,0.247)
\curveto(264.997,0.066)(265.061,0.056)(265.157,0.056)
\curveto(265.348,0.056)(265.348,0.086)(265.380,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.453)
\lineto(266.942,6.533)
\lineto(266.974,6.613)
\lineto(267.006,6.653)
\lineto(267.006,6.683)
\lineto(267.038,6.723)
\lineto(267.038,6.753)
\lineto(267.070,6.783)
\lineto(267.070,6.813)
\lineto(267.102,6.843)
\lineto(267.134,6.873)
\lineto(267.134,6.903)
\lineto(267.166,6.933)
\lineto(267.197,6.963)
\lineto(267.229,6.993)
\lineto(267.261,7.023)
\lineto(267.293,7.043)
\lineto(267.325,7.073)
\lineto(267.389,7.093)
\lineto(267.421,7.113)
\lineto(267.485,7.133)
\lineto(267.516,7.153)
\lineto(267.580,7.173)
\lineto(267.612,7.193)
\lineto(267.676,7.213)
\lineto(267.740,7.223)
\lineto(267.804,7.233)
\lineto(267.867,7.243)
\lineto(267.931,7.243)
\lineto(267.963,7.243)
\lineto(267.995,7.243)
\lineto(268.027,7.243)
\lineto(268.059,7.243)
\lineto(268.123,7.243)
\curveto(268.154,7.243)(268.346,7.253)(268.346,7.485)
\curveto(268.346,7.555)(268.282,7.641)(268.154,7.641)
\curveto(267.804,7.641)(267.389,7.601)(267.006,7.601)
\curveto(266.751,7.601)(266.113,7.641)(265.826,7.641)
\curveto(265.795,7.641)(265.603,7.641)(265.603,7.396)
\curveto(265.603,7.252)(265.763,7.243)(265.858,7.243)
\curveto(266.369,7.233)(266.560,7.064)(266.560,6.784)
\curveto(266.560,6.704)(266.560,6.640)(266.528,6.519)
\lineto(265.316,1.678)
\lineto(262.478,7.450)
\curveto(262.414,7.641)(262.382,7.641)(262.127,7.641)
\lineto(260.597,7.641)
\curveto(260.373,7.641)(260.246,7.641)(260.246,7.396)
\curveto(260.246,7.243)(260.373,7.243)(260.597,7.243)
\curveto(260.852,7.243)(261.075,7.233)(261.298,7.193)
\lineto(259.831,1.249)
\curveto(259.735,0.825)(259.544,0.490)(258.683,0.455)
\curveto(258.587,0.455)(258.428,0.445)(258.428,0.222)
\curveto(258.428,0.101)(258.524,0.056)(258.587,0.056)
\curveto(258.970,0.056)(259.385,0.106)(259.767,0.106)
\curveto(260.023,0.106)(260.660,0.056)(260.947,0.056)
\curveto(261.043,0.056)(261.171,0.106)(261.171,0.292)
\curveto(261.171,0.445)(261.011,0.455)(260.915,0.455)
\curveto(260.214,0.485)(260.214,0.770)(260.214,0.923)
\curveto(260.214,0.963)(260.214,1.023)(260.246,1.204)
\lineto(261.681,6.887)
\lineto(264.902,0.247)
\curveto(264.997,0.066)(265.061,0.056)(265.157,0.056)
\curveto(265.348,0.056)(265.348,0.086)(265.380,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,130.056)
\lineto(35.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,130.056)
\lineto(60.501,130.056)
\lineto(60.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.501,130.056)
\curveto(35.501,132.817)(37.739,135.056)(40.501,135.056)
\curveto(43.262,135.056)(45.501,132.817)(45.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,130.057)
\lineto(75.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,130.057)
\lineto(100.501,130.057)
\lineto(100.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,130.057)
\curveto(75.501,132.818)(77.739,135.057)(80.501,135.057)
\curveto(83.262,135.057)(85.501,132.818)(85.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,130.057)
\lineto(115.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,130.057)
\lineto(140.501,130.057)
\lineto(140.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,130.057)
\curveto(115.501,132.818)(117.739,135.057)(120.501,135.057)
\curveto(123.262,135.057)(125.501,132.818)(125.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,90.057)
\lineto(75.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,90.057)
\lineto(100.501,90.057)
\lineto(100.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,90.057)
\curveto(75.501,92.818)(77.739,95.057)(80.501,95.057)
\curveto(83.262,95.057)(85.501,92.818)(85.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,90.057)
\lineto(115.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,90.057)
\lineto(140.501,90.057)
\lineto(140.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,90.057)
\curveto(115.501,92.818)(117.739,95.057)(120.501,95.057)
\curveto(123.262,95.057)(125.501,92.818)(125.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,90.057)
\lineto(215.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,90.057)
\lineto(240.501,90.057)
\lineto(240.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,90.057)
\curveto(215.501,92.818)(217.739,95.057)(220.501,95.057)
\curveto(223.262,95.057)(225.501,92.818)(225.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,90.057)
\lineto(175.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.501,90.057)
\lineto(200.501,90.057)
\lineto(200.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.501,90.057)
\curveto(175.501,92.818)(177.739,95.057)(180.501,95.057)
\curveto(183.262,95.057)(185.501,92.818)(185.501,90.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,130.057)
\lineto(215.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,130.057)
\lineto(240.501,130.057)
\lineto(240.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,130.057)
\curveto(215.501,132.818)(217.739,135.057)(220.501,135.057)
\curveto(223.262,135.057)(225.501,132.818)(225.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,130.057)
\lineto(175.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.501,130.057)
\lineto(200.501,130.057)
\lineto(200.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.501,130.057)
\curveto(175.501,132.818)(177.739,135.057)(180.501,135.057)
\curveto(183.262,135.057)(185.501,132.818)(185.501,130.057)
}
}
\end{pspicture}


==> diagrams/lemma-2-kk-case-5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-85.288](385.989,180.577)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,115.632)
\lineto(312.542,121.149)
\lineto(310.882,121.149)
\lineto(310.882,121.667)
\curveto(311.754,121.667)(312.395,122.074)(312.805,122.888)
\curveto(313.216,123.701)(313.421,124.584)(313.421,125.534)
\lineto(313.997,125.534)
\lineto(313.997,121.853)
\lineto(316.819,121.853)
\lineto(316.819,121.149)
\lineto(313.997,121.149)
\lineto(313.997,115.671)
\curveto(313.997,115.118)(314.088,114.632)(314.270,114.216)
\curveto(314.459,113.799)(314.794,113.591)(315.276,113.591)
\curveto(315.732,113.591)(316.061,113.809)(316.262,114.245)
\curveto(316.464,114.688)(316.565,115.163)(316.565,115.671)
\lineto(316.565,116.853)
\lineto(317.141,116.853)
\lineto(317.141,115.632)
\curveto(317.141,115.215)(317.063,114.802)(316.907,114.392)
\curveto(316.757,113.988)(316.533,113.656)(316.233,113.396)
\curveto(315.934,113.135)(315.569,113.005)(315.139,113.005)
\curveto(314.339,113.005)(313.704,113.243)(313.235,113.718)
\curveto(312.773,114.200)(312.542,114.838)(312.542,115.632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,113.229)
\lineto(318.889,113.933)
\curveto(319.345,113.933)(319.719,113.968)(320.012,114.040)
\curveto(320.305,114.112)(320.452,114.287)(320.452,114.567)
\lineto(320.452,120.026)
\curveto(320.452,120.541)(320.351,120.856)(320.149,120.974)
\curveto(319.954,121.091)(319.563,121.149)(318.977,121.149)
\lineto(318.977,121.853)
\lineto(321.858,122.067)
\lineto(321.858,114.567)
\curveto(321.858,114.287)(321.985,114.112)(322.239,114.040)
\curveto(322.493,113.968)(322.831,113.933)(323.255,113.933)
\lineto(323.255,113.229)
\lineto(318.889,113.229)
\moveto(319.739,125.505)
\curveto(319.739,125.798)(319.850,126.055)(320.071,126.276)
\curveto(320.292,126.498)(320.546,126.608)(320.833,126.608)
\curveto(321.022,126.608)(321.204,126.560)(321.380,126.462)
\curveto(321.555,126.364)(321.692,126.228)(321.790,126.052)
\curveto(321.887,125.876)(321.936,125.694)(321.936,125.505)
\curveto(321.936,125.218)(321.826,124.965)(321.604,124.743)
\curveto(321.383,124.522)(321.126,124.411)(320.833,124.411)
\curveto(320.546,124.411)(320.292,124.522)(320.071,124.743)
\curveto(319.850,124.965)(319.739,125.218)(319.739,125.505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,113.005)
\curveto(327.988,113.005)(327.239,113.216)(326.555,113.640)
\curveto(325.878,114.069)(325.344,114.639)(324.954,115.349)
\curveto(324.570,116.065)(324.378,116.820)(324.378,117.614)
\curveto(324.378,118.396)(324.553,119.138)(324.905,119.841)
\curveto(325.263,120.544)(325.758,121.110)(326.389,121.540)
\curveto(327.027,121.976)(327.737,122.194)(328.518,122.194)
\curveto(329.130,122.194)(329.661,122.090)(330.110,121.882)
\curveto(330.566,121.680)(330.940,121.397)(331.233,121.032)
\curveto(331.526,120.668)(331.747,120.238)(331.897,119.743)
\curveto(332.047,119.248)(332.122,118.705)(332.122,118.112)
\curveto(332.122,117.937)(332.053,117.849)(331.917,117.849)
\lineto(326.126,117.849)
\lineto(326.126,117.634)
\curveto(326.126,116.527)(326.347,115.577)(326.790,114.782)
\curveto(327.239,113.988)(327.968,113.591)(328.977,113.591)
\curveto(329.387,113.591)(329.765,113.682)(330.110,113.864)
\curveto(330.462,114.047)(330.764,114.300)(331.018,114.626)
\curveto(331.279,114.952)(331.455,115.300)(331.546,115.671)
\curveto(331.559,115.716)(331.581,115.756)(331.614,115.788)
\curveto(331.653,115.827)(331.695,115.847)(331.741,115.847)
\lineto(331.917,115.847)
\curveto(332.053,115.847)(332.122,115.762)(332.122,115.593)
\curveto(331.933,114.838)(331.526,114.216)(330.901,113.728)
\curveto(330.276,113.246)(329.576,113.005)(328.802,113.005)
\moveto(326.145,118.347)
\lineto(330.706,118.347)
\curveto(330.706,118.848)(330.634,119.356)(330.491,119.870)
\curveto(330.354,120.384)(330.123,120.811)(329.798,121.149)
\curveto(329.472,121.494)(329.046,121.667)(328.518,121.667)
\curveto(327.763,121.667)(327.177,121.312)(326.761,120.603)
\curveto(326.350,119.899)(326.145,119.147)(326.145,118.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,113.229)
\lineto(333.206,113.933)
\curveto(333.662,113.933)(334.036,113.968)(334.329,114.040)
\curveto(334.622,114.112)(334.768,114.287)(334.768,114.567)
\lineto(334.768,120.026)
\curveto(334.768,120.384)(334.713,120.642)(334.602,120.798)
\curveto(334.498,120.961)(334.345,121.058)(334.143,121.091)
\curveto(333.942,121.130)(333.629,121.149)(333.206,121.149)
\lineto(333.206,121.853)
\lineto(336.067,122.067)
\lineto(336.067,120.114)
\curveto(336.282,120.694)(336.588,121.162)(336.985,121.521)
\curveto(337.382,121.885)(337.864,122.067)(338.430,122.067)
\curveto(338.828,122.067)(339.182,121.950)(339.495,121.716)
\curveto(339.807,121.481)(339.964,121.172)(339.964,120.788)
\curveto(339.964,120.547)(339.876,120.336)(339.700,120.153)
\curveto(339.531,119.978)(339.319,119.890)(339.065,119.890)
\curveto(338.818,119.890)(338.606,119.978)(338.430,120.153)
\curveto(338.255,120.329)(338.167,120.541)(338.167,120.788)
\curveto(338.167,121.146)(338.294,121.400)(338.548,121.550)
\lineto(338.430,121.550)
\curveto(337.890,121.550)(337.447,121.354)(337.102,120.964)
\curveto(336.764,120.573)(336.523,120.088)(336.380,119.509)
\curveto(336.236,118.929)(336.165,118.376)(336.165,117.849)
\lineto(336.165,114.567)
\curveto(336.165,114.144)(336.813,113.933)(338.108,113.933)
\lineto(338.108,113.229)
\lineto(333.206,113.229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,113.591)
\curveto(348.245,113.669)(348.251,113.728)(348.264,113.767)
\lineto(351.165,125.329)
\curveto(351.217,125.557)(351.249,125.736)(351.262,125.866)
\curveto(351.262,126.081)(350.830,126.188)(349.964,126.188)
\curveto(349.827,126.188)(349.759,126.276)(349.759,126.452)
\curveto(349.765,126.485)(349.778,126.543)(349.798,126.628)
\curveto(349.824,126.713)(349.853,126.778)(349.886,126.823)
\curveto(349.925,126.869)(349.977,126.892)(350.042,126.892)
\lineto(352.737,127.106)
\lineto(352.796,127.106)
\curveto(352.796,127.093)(352.818,127.074)(352.864,127.048)
\curveto(352.910,127.028)(352.936,127.015)(352.942,127.009)
\curveto(352.968,126.944)(352.981,126.892)(352.981,126.853)
\lineto(350.882,118.493)
\curveto(351.363,118.695)(351.969,119.174)(352.698,119.929)
\curveto(353.434,120.690)(354.007,121.237)(354.417,121.569)
\curveto(354.833,121.901)(355.354,122.067)(355.979,122.067)
\curveto(356.350,122.067)(356.666,121.940)(356.927,121.687)
\curveto(357.187,121.433)(357.317,121.120)(357.317,120.749)
\curveto(357.317,120.515)(357.268,120.297)(357.171,120.095)
\curveto(357.073,119.899)(356.936,119.740)(356.761,119.616)
\curveto(356.585,119.493)(356.380,119.431)(356.145,119.431)
\curveto(355.930,119.431)(355.748,119.496)(355.598,119.626)
\curveto(355.455,119.763)(355.384,119.938)(355.384,120.153)
\curveto(355.384,120.472)(355.494,120.739)(355.716,120.954)
\curveto(355.943,121.175)(356.217,121.286)(356.536,121.286)
\curveto(356.406,121.462)(356.207,121.550)(355.940,121.550)
\curveto(355.543,121.550)(355.159,121.436)(354.788,121.208)
\curveto(354.423,120.980)(354.026,120.651)(353.596,120.222)
\curveto(353.173,119.799)(352.786,119.408)(352.434,119.050)
\curveto(352.083,118.698)(351.757,118.431)(351.458,118.249)
\curveto(352.246,118.158)(352.929,117.950)(353.509,117.624)
\curveto(354.088,117.305)(354.378,116.813)(354.378,116.149)
\curveto(354.378,116.013)(354.352,115.840)(354.300,115.632)
\curveto(354.182,115.131)(354.124,114.730)(354.124,114.431)
\curveto(354.124,113.832)(354.329,113.532)(354.739,113.532)
\curveto(355.221,113.532)(355.585,113.796)(355.833,114.323)
\curveto(356.087,114.851)(356.295,115.466)(356.458,116.169)
\curveto(356.484,116.247)(356.539,116.286)(356.624,116.286)
\lineto(356.858,116.286)
\curveto(356.910,116.286)(356.953,116.270)(356.985,116.237)
\curveto(357.024,116.205)(357.044,116.162)(357.044,116.110)
\curveto(357.044,116.097)(357.037,116.078)(357.024,116.052)
\curveto(356.523,114.021)(355.748,113.005)(354.700,113.005)
\curveto(354.322,113.005)(353.987,113.093)(353.694,113.269)
\curveto(353.408,113.444)(353.186,113.682)(353.030,113.981)
\curveto(352.874,114.287)(352.796,114.629)(352.796,115.007)
\curveto(352.796,115.222)(352.825,115.443)(352.884,115.671)
\curveto(352.923,115.827)(352.942,115.974)(352.942,116.110)
\curveto(352.942,116.625)(352.714,117.015)(352.259,117.282)
\curveto(351.803,117.549)(351.282,117.712)(350.696,117.771)
\lineto(349.680,113.688)
\curveto(349.628,113.487)(349.527,113.324)(349.378,113.200)
\curveto(349.228,113.070)(349.055,113.005)(348.860,113.005)
\curveto(348.691,113.005)(348.544,113.063)(348.421,113.181)
\curveto(348.303,113.291)(348.245,113.428)(348.245,113.591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,35.630)
\lineto(312.542,41.147)
\lineto(310.882,41.147)
\lineto(310.882,41.665)
\curveto(311.754,41.665)(312.395,42.072)(312.805,42.886)
\curveto(313.216,43.700)(313.421,44.582)(313.421,45.532)
\lineto(313.997,45.532)
\lineto(313.997,41.851)
\lineto(316.819,41.851)
\lineto(316.819,41.147)
\lineto(313.997,41.147)
\lineto(313.997,35.669)
\curveto(313.997,35.116)(314.088,34.631)(314.270,34.214)
\curveto(314.459,33.797)(314.794,33.589)(315.276,33.589)
\curveto(315.732,33.589)(316.061,33.807)(316.262,34.243)
\curveto(316.464,34.686)(316.565,35.161)(316.565,35.669)
\lineto(316.565,36.851)
\lineto(317.141,36.851)
\lineto(317.141,35.630)
\curveto(317.141,35.213)(317.063,34.800)(316.907,34.390)
\curveto(316.757,33.986)(316.533,33.654)(316.233,33.394)
\curveto(315.934,33.133)(315.569,33.003)(315.139,33.003)
\curveto(314.339,33.003)(313.704,33.241)(313.235,33.716)
\curveto(312.773,34.198)(312.542,34.836)(312.542,35.630)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,33.228)
\lineto(318.889,33.931)
\curveto(319.345,33.931)(319.719,33.966)(320.012,34.038)
\curveto(320.305,34.110)(320.452,34.285)(320.452,34.565)
\lineto(320.452,40.024)
\curveto(320.452,40.539)(320.351,40.854)(320.149,40.972)
\curveto(319.954,41.089)(319.563,41.147)(318.977,41.147)
\lineto(318.977,41.851)
\lineto(321.858,42.065)
\lineto(321.858,34.565)
\curveto(321.858,34.285)(321.985,34.110)(322.239,34.038)
\curveto(322.493,33.966)(322.831,33.931)(323.255,33.931)
\lineto(323.255,33.228)
\lineto(318.889,33.228)
\moveto(319.739,45.503)
\curveto(319.739,45.796)(319.850,46.053)(320.071,46.274)
\curveto(320.292,46.496)(320.546,46.606)(320.833,46.606)
\curveto(321.022,46.606)(321.204,46.558)(321.380,46.460)
\curveto(321.555,46.362)(321.692,46.226)(321.790,46.050)
\curveto(321.887,45.874)(321.936,45.692)(321.936,45.503)
\curveto(321.936,45.216)(321.826,44.963)(321.604,44.741)
\curveto(321.383,44.520)(321.126,44.409)(320.833,44.409)
\curveto(320.546,44.409)(320.292,44.520)(320.071,44.741)
\curveto(319.850,44.963)(319.739,45.216)(319.739,45.503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,33.003)
\curveto(327.988,33.003)(327.239,33.215)(326.555,33.638)
\curveto(325.878,34.067)(325.344,34.637)(324.954,35.347)
\curveto(324.570,36.063)(324.378,36.818)(324.378,37.612)
\curveto(324.378,38.394)(324.553,39.136)(324.905,39.839)
\curveto(325.263,40.542)(325.758,41.108)(326.389,41.538)
\curveto(327.027,41.974)(327.737,42.192)(328.518,42.192)
\curveto(329.130,42.192)(329.661,42.088)(330.110,41.880)
\curveto(330.566,41.678)(330.940,41.395)(331.233,41.030)
\curveto(331.526,40.666)(331.747,40.236)(331.897,39.741)
\curveto(332.047,39.246)(332.122,38.703)(332.122,38.110)
\curveto(332.122,37.935)(332.053,37.847)(331.917,37.847)
\lineto(326.126,37.847)
\lineto(326.126,37.632)
\curveto(326.126,36.525)(326.347,35.575)(326.790,34.780)
\curveto(327.239,33.986)(327.968,33.589)(328.977,33.589)
\curveto(329.387,33.589)(329.765,33.680)(330.110,33.862)
\curveto(330.462,34.045)(330.764,34.299)(331.018,34.624)
\curveto(331.279,34.950)(331.455,35.298)(331.546,35.669)
\curveto(331.559,35.715)(331.581,35.754)(331.614,35.786)
\curveto(331.653,35.825)(331.695,35.845)(331.741,35.845)
\lineto(331.917,35.845)
\curveto(332.053,35.845)(332.122,35.760)(332.122,35.591)
\curveto(331.933,34.836)(331.526,34.214)(330.901,33.726)
\curveto(330.276,33.244)(329.576,33.003)(328.802,33.003)
\moveto(326.145,38.345)
\lineto(330.706,38.345)
\curveto(330.706,38.846)(330.634,39.354)(330.491,39.868)
\curveto(330.354,40.382)(330.123,40.809)(329.798,41.147)
\curveto(329.472,41.493)(329.046,41.665)(328.518,41.665)
\curveto(327.763,41.665)(327.177,41.310)(326.761,40.601)
\curveto(326.350,39.897)(326.145,39.146)(326.145,38.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,33.228)
\lineto(333.206,33.931)
\curveto(333.662,33.931)(334.036,33.966)(334.329,34.038)
\curveto(334.622,34.110)(334.768,34.285)(334.768,34.565)
\lineto(334.768,40.024)
\curveto(334.768,40.382)(334.713,40.640)(334.602,40.796)
\curveto(334.498,40.959)(334.345,41.056)(334.143,41.089)
\curveto(333.942,41.128)(333.629,41.147)(333.206,41.147)
\lineto(333.206,41.851)
\lineto(336.067,42.065)
\lineto(336.067,40.112)
\curveto(336.282,40.692)(336.588,41.160)(336.985,41.519)
\curveto(337.382,41.883)(337.864,42.065)(338.430,42.065)
\curveto(338.828,42.065)(339.182,41.948)(339.495,41.714)
\curveto(339.807,41.479)(339.964,41.170)(339.964,40.786)
\curveto(339.964,40.545)(339.876,40.334)(339.700,40.151)
\curveto(339.531,39.976)(339.319,39.888)(339.065,39.888)
\curveto(338.818,39.888)(338.606,39.976)(338.430,40.151)
\curveto(338.255,40.327)(338.167,40.539)(338.167,40.786)
\curveto(338.167,41.144)(338.294,41.398)(338.548,41.548)
\lineto(338.430,41.548)
\curveto(337.890,41.548)(337.447,41.353)(337.102,40.962)
\curveto(336.764,40.571)(336.523,40.086)(336.380,39.507)
\curveto(336.236,38.927)(336.165,38.374)(336.165,37.847)
\lineto(336.165,34.565)
\curveto(336.165,34.142)(336.813,33.931)(338.108,33.931)
\lineto(338.108,33.228)
\lineto(333.206,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,33.589)
\curveto(348.245,33.667)(348.251,33.726)(348.264,33.765)
\lineto(351.165,45.327)
\curveto(351.217,45.555)(351.249,45.734)(351.262,45.864)
\curveto(351.262,46.079)(350.830,46.187)(349.964,46.187)
\curveto(349.827,46.187)(349.759,46.274)(349.759,46.450)
\curveto(349.765,46.483)(349.778,46.541)(349.798,46.626)
\curveto(349.824,46.711)(349.853,46.776)(349.886,46.821)
\curveto(349.925,46.867)(349.977,46.890)(350.042,46.890)
\lineto(352.737,47.104)
\lineto(352.796,47.104)
\curveto(352.796,47.091)(352.818,47.072)(352.864,47.046)
\curveto(352.910,47.026)(352.936,47.013)(352.942,47.007)
\curveto(352.968,46.942)(352.981,46.890)(352.981,46.851)
\lineto(350.882,38.491)
\curveto(351.363,38.693)(351.969,39.172)(352.698,39.927)
\curveto(353.434,40.688)(354.007,41.235)(354.417,41.567)
\curveto(354.833,41.899)(355.354,42.065)(355.979,42.065)
\curveto(356.350,42.065)(356.666,41.938)(356.927,41.685)
\curveto(357.187,41.431)(357.317,41.118)(357.317,40.747)
\curveto(357.317,40.513)(357.268,40.295)(357.171,40.093)
\curveto(357.073,39.897)(356.936,39.738)(356.761,39.614)
\curveto(356.585,39.491)(356.380,39.429)(356.145,39.429)
\curveto(355.930,39.429)(355.748,39.494)(355.598,39.624)
\curveto(355.455,39.761)(355.384,39.937)(355.384,40.151)
\curveto(355.384,40.470)(355.494,40.737)(355.716,40.952)
\curveto(355.943,41.174)(356.217,41.284)(356.536,41.284)
\curveto(356.406,41.460)(356.207,41.548)(355.940,41.548)
\curveto(355.543,41.548)(355.159,41.434)(354.788,41.206)
\curveto(354.423,40.978)(354.026,40.649)(353.596,40.220)
\curveto(353.173,39.797)(352.786,39.406)(352.434,39.048)
\curveto(352.083,38.696)(351.757,38.429)(351.458,38.247)
\curveto(352.246,38.156)(352.929,37.948)(353.509,37.622)
\curveto(354.088,37.303)(354.378,36.812)(354.378,36.147)
\curveto(354.378,36.011)(354.352,35.838)(354.300,35.630)
\curveto(354.182,35.129)(354.124,34.728)(354.124,34.429)
\curveto(354.124,33.830)(354.329,33.530)(354.739,33.530)
\curveto(355.221,33.530)(355.585,33.794)(355.833,34.321)
\curveto(356.087,34.849)(356.295,35.464)(356.458,36.167)
\curveto(356.484,36.245)(356.539,36.284)(356.624,36.284)
\lineto(356.858,36.284)
\curveto(356.910,36.284)(356.953,36.268)(356.985,36.235)
\curveto(357.024,36.203)(357.044,36.160)(357.044,36.108)
\curveto(357.044,36.095)(357.037,36.076)(357.024,36.050)
\curveto(356.523,34.019)(355.748,33.003)(354.700,33.003)
\curveto(354.322,33.003)(353.987,33.091)(353.694,33.267)
\curveto(353.408,33.442)(353.186,33.680)(353.030,33.979)
\curveto(352.874,34.285)(352.796,34.627)(352.796,35.005)
\curveto(352.796,35.220)(352.825,35.441)(352.884,35.669)
\curveto(352.923,35.825)(352.942,35.972)(352.942,36.108)
\curveto(352.942,36.623)(352.714,37.013)(352.259,37.280)
\curveto(351.803,37.547)(351.282,37.710)(350.696,37.769)
\lineto(349.680,33.687)
\curveto(349.628,33.485)(349.527,33.322)(349.378,33.198)
\curveto(349.228,33.068)(349.055,33.003)(348.860,33.003)
\curveto(348.691,33.003)(348.544,33.062)(348.421,33.179)
\curveto(348.303,33.289)(348.245,33.426)(348.245,33.589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.051,38.348)
\lineto(363.171,38.348)
\lineto(363.171,39.588)
\lineto(372.051,39.588)
\lineto(372.051,38.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.427,33.228)
\lineto(379.427,33.931)
\curveto(381.093,33.931)(381.927,34.142)(381.927,34.565)
\lineto(381.927,45.063)
\curveto(381.236,44.731)(380.364,44.565)(379.309,44.565)
\lineto(379.309,45.269)
\curveto(380.943,45.269)(382.177,45.695)(383.011,46.548)
\lineto(383.294,46.548)
\curveto(383.339,46.548)(383.382,46.528)(383.421,46.489)
\curveto(383.466,46.457)(383.489,46.418)(383.489,46.372)
\lineto(383.489,34.565)
\curveto(383.489,34.142)(384.322,33.931)(385.989,33.931)
\lineto(385.989,33.228)
\lineto(379.427,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(40.501,60.055)
\lineto(50.501,60.055)
\lineto(340.501,60.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,70.055)
\lineto(300.501,100.183)
\lineto(300.501,100.183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.448,53.001)
\lineto(260.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.983)
\curveto(297.957,57.511)(300.501,63.651)(300.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.554,53.001)
\lineto(300.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.983)
\curveto(263.044,57.511)(260.501,63.651)(260.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\lineto(40.501,160.055)
\lineto(40.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,140.055)
\lineto(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\curveto(0.501,149.009)(9.455,140.055)(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,120.055)
\lineto(80.501,160.055)
\lineto(80.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,140.055)
\lineto(60.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,140.055)
\curveto(45.501,137.293)(43.262,135.055)(40.501,135.055)
\curveto(37.739,135.055)(35.501,137.293)(35.501,140.055)
\curveto(35.501,142.816)(37.739,145.055)(40.501,145.055)
\curveto(43.262,145.055)(45.501,142.816)(45.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,140.055)
\curveto(85.501,137.293)(83.262,135.055)(80.501,135.055)
\curveto(77.739,135.055)(75.501,137.293)(75.501,140.055)
\curveto(75.501,142.816)(77.739,145.055)(80.501,145.055)
\curveto(83.262,145.055)(85.501,142.816)(85.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\lineto(0.501,180.055)
\lineto(0.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,160.055)
\lineto(40.501,180.055)
\lineto(40.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,160.055)
\lineto(80.501,180.055)
\lineto(80.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,120.055)
\lineto(120.501,160.055)
\lineto(120.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,140.055)
\lineto(100.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,140.055)
\curveto(125.501,137.293)(123.262,135.055)(120.501,135.055)
\curveto(117.739,135.055)(115.501,137.293)(115.501,140.055)
\curveto(115.501,142.816)(117.739,145.055)(120.501,145.055)
\curveto(123.262,145.055)(125.501,142.816)(125.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,160.055)
\lineto(120.501,180.055)
\lineto(120.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,80.055)
\lineto(80.501,120.055)
\lineto(80.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,100.055)
\lineto(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,100.055)
\curveto(85.501,97.293)(83.262,95.055)(80.501,95.055)
\curveto(77.739,95.055)(75.501,97.293)(75.501,100.055)
\curveto(75.501,102.816)(77.739,105.055)(80.501,105.055)
\curveto(83.262,105.055)(85.501,102.816)(85.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,80.055)
\lineto(120.501,120.055)
\lineto(120.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,100.055)
\lineto(100.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,100.055)
\curveto(125.501,97.293)(123.262,95.055)(120.501,95.055)
\curveto(117.739,95.055)(115.501,97.293)(115.501,100.055)
\curveto(115.501,102.816)(117.739,105.055)(120.501,105.055)
\curveto(123.262,105.055)(125.501,102.816)(125.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\curveto(40.501,109.009)(49.455,100.055)(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.055)
\lineto(220.501,160.055)
\lineto(220.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.055)
\lineto(200.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,140.055)
\curveto(225.501,137.293)(223.262,135.055)(220.501,135.055)
\curveto(217.739,135.055)(215.501,137.293)(215.501,140.055)
\curveto(215.501,142.816)(217.739,145.055)(220.501,145.055)
\curveto(223.262,145.055)(225.501,142.816)(225.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.055)
\lineto(220.501,180.055)
\lineto(220.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.055)
\lineto(180.501,160.055)
\lineto(180.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.055)
\lineto(160.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,140.055)
\curveto(185.501,137.293)(183.262,135.055)(180.501,135.055)
\curveto(177.739,135.055)(175.501,137.293)(175.501,140.055)
\curveto(175.501,142.816)(177.739,145.055)(180.501,145.055)
\curveto(183.262,145.055)(185.501,142.816)(185.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.055)
\lineto(180.501,180.055)
\lineto(180.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.055)
\lineto(220.501,120.055)
\lineto(220.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.055)
\lineto(200.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,100.055)
\curveto(225.501,97.293)(223.262,95.055)(220.501,95.055)
\curveto(217.739,95.055)(215.501,97.293)(215.501,100.055)
\curveto(215.501,102.816)(217.739,105.055)(220.501,105.055)
\curveto(223.262,105.055)(225.501,102.816)(225.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,80.055)
\lineto(180.501,120.055)
\lineto(180.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.055)
\lineto(160.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,100.055)
\curveto(185.501,97.293)(183.262,95.055)(180.501,95.055)
\curveto(177.739,95.055)(175.501,97.293)(175.501,100.055)
\curveto(175.501,102.816)(177.739,105.055)(180.501,105.055)
\curveto(183.262,105.055)(185.501,102.816)(185.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,120.051)
\curveto(156.482,119.781)(156.382,119.550)(156.183,119.356)
\curveto(155.984,119.163)(155.752,119.066)(155.489,119.066)
\curveto(155.324,119.066)(155.163,119.110)(155.005,119.198)
\curveto(154.847,119.286)(154.724,119.409)(154.636,119.567)
\curveto(154.548,119.726)(154.504,119.887)(154.504,120.051)
\curveto(154.504,120.314)(154.601,120.546)(154.794,120.745)
\curveto(154.988,120.944)(155.219,121.044)(155.489,121.044)
\curveto(155.752,121.044)(155.984,120.944)(156.183,120.745)
\curveto(156.382,120.546)(156.482,120.314)(156.482,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,120.051)
\curveto(151.490,119.781)(151.390,119.550)(151.191,119.356)
\curveto(150.991,119.163)(150.760,119.066)(150.496,119.066)
\curveto(150.332,119.066)(150.171,119.110)(150.013,119.198)
\curveto(149.855,119.286)(149.732,119.409)(149.644,119.567)
\curveto(149.556,119.726)(149.512,119.887)(149.512,120.051)
\curveto(149.512,120.314)(149.609,120.546)(149.802,120.745)
\curveto(149.995,120.944)(150.227,121.044)(150.496,121.044)
\curveto(150.760,121.044)(150.991,120.944)(151.191,120.745)
\curveto(151.390,120.546)(151.490,120.314)(151.490,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,120.051)
\curveto(146.497,119.781)(146.398,119.550)(146.199,119.356)
\curveto(145.999,119.163)(145.768,119.066)(145.504,119.066)
\curveto(145.340,119.066)(145.179,119.110)(145.021,119.198)
\curveto(144.863,119.286)(144.740,119.409)(144.652,119.567)
\curveto(144.564,119.726)(144.520,119.887)(144.520,120.051)
\curveto(144.520,120.314)(144.616,120.546)(144.810,120.745)
\curveto(145.003,120.944)(145.235,121.044)(145.504,121.044)
\curveto(145.768,121.044)(145.999,120.944)(146.199,120.745)
\curveto(146.398,120.546)(146.497,120.314)(146.497,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.054)
\curveto(260.501,91.100)(251.546,100.054)(240.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,140.055)
\lineto(240.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\curveto(300.501,131.100)(291.546,140.054)(280.501,140.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\lineto(300.501,100.054)
\lineto(300.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.055)
\lineto(80.501,80.055)
\lineto(80.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.055)
\lineto(120.501,80.055)
\lineto(120.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.055)
\lineto(220.501,80.055)
\lineto(220.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.055)
\lineto(180.501,80.055)
\lineto(180.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.054)
\lineto(220.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.054)
\lineto(180.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.054)
\lineto(120.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.054)
\lineto(80.501,20.054)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.918,69.949)
\curveto(256.918,70.011)(256.923,70.057)(256.934,70.088)
\lineto(259.224,79.220)
\curveto(259.265,79.400)(259.291,79.541)(259.301,79.644)
\curveto(259.301,79.814)(258.959,79.899)(258.276,79.899)
\curveto(258.168,79.899)(258.114,79.968)(258.114,80.107)
\curveto(258.119,80.133)(258.129,80.179)(258.145,80.246)
\curveto(258.165,80.313)(258.188,80.364)(258.214,80.400)
\curveto(258.245,80.436)(258.286,80.454)(258.337,80.454)
\lineto(260.466,80.624)
\lineto(260.512,80.624)
\curveto(260.512,80.613)(260.530,80.598)(260.566,80.577)
\curveto(260.602,80.562)(260.623,80.552)(260.628,80.547)
\curveto(260.649,80.495)(260.659,80.454)(260.659,80.423)
\lineto(259.001,73.821)
\curveto(259.381,73.981)(259.859,74.358)(260.435,74.955)
\curveto(261.016,75.557)(261.469,75.988)(261.793,76.251)
\curveto(262.122,76.513)(262.533,76.644)(263.027,76.644)
\curveto(263.320,76.644)(263.569,76.544)(263.775,76.343)
\curveto(263.980,76.143)(264.083,75.896)(264.083,75.603)
\curveto(264.083,75.418)(264.045,75.245)(263.968,75.086)
\curveto(263.890,74.932)(263.782,74.806)(263.644,74.708)
\curveto(263.505,74.610)(263.343,74.562)(263.158,74.562)
\curveto(262.988,74.562)(262.844,74.613)(262.726,74.716)
\curveto(262.613,74.824)(262.556,74.963)(262.556,75.132)
\curveto(262.556,75.384)(262.644,75.595)(262.818,75.765)
\curveto(262.998,75.940)(263.214,76.027)(263.466,76.027)
\curveto(263.363,76.166)(263.207,76.235)(262.996,76.235)
\curveto(262.682,76.235)(262.379,76.145)(262.086,75.965)
\curveto(261.798,75.785)(261.484,75.526)(261.145,75.186)
\curveto(260.811,74.852)(260.505,74.544)(260.227,74.261)
\curveto(259.949,73.983)(259.692,73.772)(259.456,73.628)
\curveto(260.078,73.556)(260.618,73.392)(261.075,73.135)
\curveto(261.533,72.883)(261.762,72.495)(261.762,71.970)
\curveto(261.762,71.862)(261.741,71.726)(261.700,71.561)
\curveto(261.608,71.165)(261.561,70.849)(261.561,70.613)
\curveto(261.561,70.140)(261.723,69.903)(262.047,69.903)
\curveto(262.428,69.903)(262.716,70.111)(262.911,70.528)
\curveto(263.111,70.944)(263.276,71.430)(263.405,71.986)
\curveto(263.425,72.047)(263.469,72.078)(263.536,72.078)
\lineto(263.721,72.078)
\curveto(263.762,72.078)(263.795,72.065)(263.821,72.040)
\curveto(263.852,72.014)(263.867,71.980)(263.867,71.939)
\curveto(263.867,71.929)(263.862,71.914)(263.852,71.893)
\curveto(263.456,70.289)(262.844,69.487)(262.016,69.487)
\curveto(261.718,69.487)(261.453,69.556)(261.222,69.695)
\curveto(260.996,69.834)(260.821,70.021)(260.697,70.258)
\curveto(260.574,70.500)(260.512,70.770)(260.512,71.068)
\curveto(260.512,71.237)(260.535,71.412)(260.582,71.592)
\curveto(260.613,71.716)(260.628,71.831)(260.628,71.939)
\curveto(260.628,72.345)(260.448,72.654)(260.088,72.865)
\curveto(259.728,73.076)(259.317,73.204)(258.854,73.250)
\lineto(258.052,70.027)
\curveto(258.011,69.867)(257.931,69.739)(257.813,69.641)
\curveto(257.695,69.538)(257.558,69.487)(257.404,69.487)
\curveto(257.270,69.487)(257.155,69.533)(257.057,69.626)
\curveto(256.964,69.713)(256.918,69.821)(256.918,69.949)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.918,69.949)
\curveto(296.918,70.011)(296.923,70.057)(296.934,70.088)
\lineto(299.224,79.220)
\curveto(299.265,79.400)(299.291,79.541)(299.301,79.644)
\curveto(299.301,79.814)(298.959,79.899)(298.276,79.899)
\curveto(298.168,79.899)(298.114,79.968)(298.114,80.107)
\curveto(298.119,80.133)(298.129,80.179)(298.145,80.246)
\curveto(298.165,80.313)(298.188,80.364)(298.214,80.400)
\curveto(298.245,80.436)(298.286,80.454)(298.337,80.454)
\lineto(300.466,80.624)
\lineto(300.512,80.624)
\curveto(300.512,80.613)(300.530,80.598)(300.566,80.577)
\curveto(300.602,80.562)(300.623,80.552)(300.628,80.547)
\curveto(300.649,80.495)(300.659,80.454)(300.659,80.423)
\lineto(299.001,73.821)
\curveto(299.381,73.981)(299.859,74.358)(300.435,74.955)
\curveto(301.016,75.557)(301.469,75.988)(301.793,76.251)
\curveto(302.122,76.513)(302.533,76.644)(303.027,76.644)
\curveto(303.320,76.644)(303.569,76.544)(303.775,76.343)
\curveto(303.980,76.143)(304.083,75.896)(304.083,75.603)
\curveto(304.083,75.418)(304.045,75.245)(303.968,75.086)
\curveto(303.890,74.932)(303.782,74.806)(303.644,74.708)
\curveto(303.505,74.610)(303.343,74.562)(303.158,74.562)
\curveto(302.988,74.562)(302.844,74.613)(302.726,74.716)
\curveto(302.613,74.824)(302.556,74.963)(302.556,75.132)
\curveto(302.556,75.384)(302.644,75.595)(302.818,75.765)
\curveto(302.998,75.940)(303.214,76.027)(303.466,76.027)
\curveto(303.363,76.166)(303.207,76.235)(302.996,76.235)
\curveto(302.682,76.235)(302.379,76.145)(302.086,75.965)
\curveto(301.798,75.785)(301.484,75.526)(301.145,75.186)
\curveto(300.811,74.852)(300.505,74.544)(300.227,74.261)
\curveto(299.949,73.983)(299.692,73.772)(299.456,73.628)
\curveto(300.078,73.556)(300.618,73.392)(301.075,73.135)
\curveto(301.533,72.883)(301.762,72.495)(301.762,71.970)
\curveto(301.762,71.862)(301.741,71.726)(301.700,71.561)
\curveto(301.608,71.165)(301.561,70.849)(301.561,70.613)
\curveto(301.561,70.140)(301.723,69.903)(302.047,69.903)
\curveto(302.428,69.903)(302.716,70.111)(302.911,70.528)
\curveto(303.111,70.944)(303.276,71.430)(303.405,71.986)
\curveto(303.425,72.047)(303.469,72.078)(303.536,72.078)
\lineto(303.721,72.078)
\curveto(303.762,72.078)(303.795,72.065)(303.821,72.040)
\curveto(303.852,72.014)(303.867,71.980)(303.867,71.939)
\curveto(303.867,71.929)(303.862,71.914)(303.852,71.893)
\curveto(303.456,70.289)(302.844,69.487)(302.016,69.487)
\curveto(301.718,69.487)(301.453,69.556)(301.222,69.695)
\curveto(300.996,69.834)(300.821,70.021)(300.697,70.258)
\curveto(300.574,70.500)(300.512,70.770)(300.512,71.068)
\curveto(300.512,71.237)(300.535,71.412)(300.582,71.592)
\curveto(300.613,71.716)(300.628,71.831)(300.628,71.939)
\curveto(300.628,72.345)(300.448,72.654)(300.088,72.865)
\curveto(299.728,73.076)(299.317,73.204)(298.854,73.250)
\lineto(298.052,70.027)
\curveto(298.011,69.867)(297.931,69.739)(297.813,69.641)
\curveto(297.695,69.538)(297.558,69.487)(297.404,69.487)
\curveto(297.270,69.487)(297.155,69.533)(297.057,69.626)
\curveto(296.964,69.713)(296.918,69.821)(296.918,69.949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-knk-case-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.293](357.329,160.586)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.639)
\lineto(312.554,91.156)
\lineto(310.893,91.156)
\lineto(310.893,91.674)
\curveto(311.766,91.674)(312.407,92.081)(312.817,92.895)
\curveto(313.227,93.709)(313.433,94.591)(313.433,95.541)
\lineto(314.009,95.541)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.156)
\lineto(314.009,91.156)
\lineto(314.009,85.678)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.223)
\curveto(314.471,83.806)(314.806,83.598)(315.288,83.598)
\curveto(315.744,83.598)(316.073,83.816)(316.274,84.252)
\curveto(316.476,84.695)(316.577,85.170)(316.577,85.678)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.639)
\curveto(317.153,85.222)(317.075,84.809)(316.919,84.399)
\curveto(316.769,83.995)(316.545,83.663)(316.245,83.403)
\curveto(315.946,83.142)(315.581,83.012)(315.151,83.012)
\curveto(314.351,83.012)(313.716,83.250)(313.247,83.725)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.940)
\curveto(319.357,83.940)(319.731,83.975)(320.024,84.047)
\curveto(320.317,84.119)(320.464,84.294)(320.464,84.574)
\lineto(320.464,90.033)
\curveto(320.464,90.548)(320.363,90.863)(320.161,90.981)
\curveto(319.966,91.098)(319.575,91.156)(318.989,91.156)
\lineto(318.989,91.860)
\lineto(321.870,92.074)
\lineto(321.870,84.574)
\curveto(321.870,84.294)(321.997,84.119)(322.251,84.047)
\curveto(322.505,83.975)(322.843,83.940)(323.267,83.940)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.512)
\curveto(319.751,95.805)(319.862,96.062)(320.083,96.283)
\curveto(320.304,96.505)(320.558,96.615)(320.845,96.615)
\curveto(321.033,96.615)(321.216,96.567)(321.392,96.469)
\curveto(321.567,96.371)(321.704,96.235)(321.802,96.059)
\curveto(321.899,95.883)(321.948,95.701)(321.948,95.512)
\curveto(321.948,95.225)(321.838,94.972)(321.616,94.750)
\curveto(321.395,94.529)(321.138,94.418)(320.845,94.418)
\curveto(320.558,94.418)(320.304,94.529)(320.083,94.750)
\curveto(319.862,94.972)(319.751,95.225)(319.751,95.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.012)
\curveto(328.000,83.012)(327.251,83.224)(326.567,83.647)
\curveto(325.890,84.076)(325.356,84.646)(324.966,85.356)
\curveto(324.582,86.072)(324.390,86.827)(324.390,87.621)
\curveto(324.390,88.403)(324.565,89.145)(324.917,89.848)
\curveto(325.275,90.551)(325.770,91.117)(326.401,91.547)
\curveto(327.039,91.983)(327.749,92.201)(328.530,92.201)
\curveto(329.142,92.201)(329.673,92.097)(330.122,91.889)
\curveto(330.578,91.687)(330.952,91.404)(331.245,91.039)
\curveto(331.538,90.675)(331.759,90.245)(331.909,89.750)
\curveto(332.059,89.255)(332.134,88.712)(332.134,88.119)
\curveto(332.134,87.944)(332.065,87.856)(331.929,87.856)
\lineto(326.138,87.856)
\lineto(326.138,87.641)
\curveto(326.138,86.534)(326.359,85.584)(326.802,84.789)
\curveto(327.251,83.995)(327.980,83.598)(328.989,83.598)
\curveto(329.399,83.598)(329.777,83.689)(330.122,83.871)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.633)
\curveto(331.291,84.959)(331.466,85.307)(331.558,85.678)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.795)
\curveto(331.665,85.834)(331.707,85.854)(331.753,85.854)
\lineto(331.929,85.854)
\curveto(332.065,85.854)(332.134,85.769)(332.134,85.600)
\curveto(331.945,84.845)(331.538,84.223)(330.913,83.735)
\curveto(330.288,83.253)(329.588,83.012)(328.813,83.012)
\moveto(326.157,88.354)
\lineto(330.718,88.354)
\curveto(330.718,88.855)(330.646,89.363)(330.503,89.877)
\curveto(330.366,90.391)(330.135,90.818)(329.810,91.156)
\curveto(329.484,91.502)(329.058,91.674)(328.530,91.674)
\curveto(327.775,91.674)(327.189,91.319)(326.772,90.610)
\curveto(326.362,89.906)(326.157,89.155)(326.157,88.354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.940)
\curveto(333.673,83.940)(334.048,83.975)(334.341,84.047)
\curveto(334.634,84.119)(334.780,84.294)(334.780,84.574)
\lineto(334.780,90.033)
\curveto(334.780,90.391)(334.725,90.649)(334.614,90.805)
\curveto(334.510,90.968)(334.357,91.065)(334.155,91.098)
\curveto(333.953,91.137)(333.641,91.156)(333.218,91.156)
\lineto(333.218,91.860)
\lineto(336.079,92.074)
\lineto(336.079,90.121)
\curveto(336.294,90.701)(336.600,91.169)(336.997,91.528)
\curveto(337.394,91.892)(337.876,92.074)(338.442,92.074)
\curveto(338.839,92.074)(339.194,91.957)(339.507,91.723)
\curveto(339.819,91.488)(339.976,91.179)(339.976,90.795)
\curveto(339.976,90.554)(339.888,90.343)(339.712,90.160)
\curveto(339.543,89.985)(339.331,89.897)(339.077,89.897)
\curveto(338.830,89.897)(338.618,89.985)(338.442,90.160)
\curveto(338.267,90.336)(338.179,90.548)(338.179,90.795)
\curveto(338.179,91.153)(338.306,91.407)(338.560,91.557)
\lineto(338.442,91.557)
\curveto(337.902,91.557)(337.459,91.362)(337.114,90.971)
\curveto(336.776,90.580)(336.535,90.095)(336.392,89.516)
\curveto(336.248,88.936)(336.177,88.383)(336.177,87.856)
\lineto(336.177,84.574)
\curveto(336.177,84.151)(336.824,83.940)(338.120,83.940)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.598)
\curveto(348.257,83.676)(348.263,83.735)(348.276,83.774)
\lineto(351.177,95.336)
\curveto(351.229,95.564)(351.261,95.743)(351.274,95.873)
\curveto(351.274,96.088)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.283)(349.770,96.459)
\curveto(349.777,96.492)(349.790,96.550)(349.810,96.635)
\curveto(349.836,96.720)(349.865,96.785)(349.897,96.830)
\curveto(349.936,96.876)(349.989,96.899)(350.054,96.899)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.100)(352.830,97.081)(352.876,97.055)
\curveto(352.921,97.035)(352.948,97.022)(352.954,97.016)
\curveto(352.980,96.951)(352.993,96.899)(352.993,96.860)
\lineto(350.893,88.500)
\curveto(351.375,88.702)(351.981,89.181)(352.710,89.936)
\curveto(353.446,90.697)(354.018,91.244)(354.429,91.576)
\curveto(354.845,91.908)(355.366,92.074)(355.991,92.074)
\curveto(356.362,92.074)(356.678,91.947)(356.938,91.694)
\curveto(357.199,91.440)(357.329,91.127)(357.329,90.756)
\curveto(357.329,90.522)(357.280,90.304)(357.183,90.102)
\curveto(357.085,89.906)(356.948,89.747)(356.772,89.623)
\curveto(356.597,89.500)(356.392,89.438)(356.157,89.438)
\curveto(355.942,89.438)(355.760,89.503)(355.610,89.633)
\curveto(355.467,89.770)(355.395,89.946)(355.395,90.160)
\curveto(355.395,90.479)(355.506,90.746)(355.727,90.961)
\curveto(355.955,91.183)(356.229,91.293)(356.548,91.293)
\curveto(356.418,91.469)(356.219,91.557)(355.952,91.557)
\curveto(355.555,91.557)(355.171,91.443)(354.800,91.215)
\curveto(354.435,90.987)(354.038,90.658)(353.608,90.229)
\curveto(353.185,89.806)(352.798,89.415)(352.446,89.057)
\curveto(352.095,88.705)(351.769,88.438)(351.470,88.256)
\curveto(352.257,88.165)(352.941,87.957)(353.520,87.631)
\curveto(354.100,87.312)(354.390,86.821)(354.390,86.156)
\curveto(354.390,86.020)(354.364,85.847)(354.311,85.639)
\curveto(354.194,85.138)(354.136,84.737)(354.136,84.438)
\curveto(354.136,83.839)(354.341,83.539)(354.751,83.539)
\curveto(355.233,83.539)(355.597,83.803)(355.845,84.330)
\curveto(356.099,84.858)(356.307,85.473)(356.470,86.176)
\curveto(356.496,86.254)(356.551,86.293)(356.636,86.293)
\lineto(356.870,86.293)
\curveto(356.922,86.293)(356.964,86.277)(356.997,86.244)
\curveto(357.036,86.212)(357.056,86.169)(357.056,86.117)
\curveto(357.056,86.104)(357.049,86.085)(357.036,86.059)
\curveto(356.535,84.028)(355.760,83.012)(354.712,83.012)
\curveto(354.334,83.012)(353.999,83.100)(353.706,83.276)
\curveto(353.420,83.451)(353.198,83.689)(353.042,83.989)
\curveto(352.886,84.294)(352.808,84.636)(352.808,85.014)
\curveto(352.808,85.229)(352.837,85.450)(352.895,85.678)
\curveto(352.935,85.834)(352.954,85.981)(352.954,86.117)
\curveto(352.954,86.632)(352.726,87.022)(352.270,87.289)
\curveto(351.815,87.556)(351.294,87.719)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.494)(349.539,83.331)(349.390,83.207)
\curveto(349.240,83.077)(349.067,83.012)(348.872,83.012)
\curveto(348.703,83.012)(348.556,83.071)(348.433,83.188)
\curveto(348.315,83.298)(348.257,83.435)(348.257,83.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.513,100.063)
\curveto(45.513,97.301)(43.274,95.063)(40.513,95.063)
\curveto(37.751,95.063)(35.513,97.301)(35.513,100.063)
\curveto(35.513,102.824)(37.751,105.063)(40.513,105.063)
\curveto(43.274,105.063)(45.513,102.824)(45.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\curveto(85.513,97.301)(83.274,95.063)(80.513,95.063)
\curveto(77.751,95.063)(75.513,97.301)(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\curveto(125.513,97.301)(123.274,95.063)(120.513,95.063)
\curveto(117.751,95.063)(115.513,97.301)(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\curveto(85.513,57.301)(83.274,55.063)(80.513,55.063)
\curveto(77.751,55.063)(75.513,57.301)(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\curveto(125.513,57.301)(123.274,55.063)(120.513,55.063)
\curveto(117.751,55.063)(115.513,57.301)(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\curveto(225.513,97.301)(223.274,95.063)(220.513,95.063)
\curveto(217.751,95.063)(215.513,97.301)(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(160.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\curveto(185.513,97.301)(183.274,95.063)(180.513,95.063)
\curveto(177.751,95.063)(175.513,97.301)(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\curveto(225.513,57.301)(223.274,55.063)(220.513,55.063)
\curveto(217.751,55.063)(215.513,57.301)(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(160.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\curveto(185.513,57.301)(183.274,55.063)(180.513,55.063)
\curveto(177.751,55.063)(175.513,57.301)(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.058)
\curveto(156.494,79.788)(156.394,79.557)(156.195,79.364)
\curveto(155.996,79.170)(155.764,79.073)(155.500,79.073)
\curveto(155.336,79.073)(155.175,79.117)(155.017,79.205)
\curveto(154.859,79.293)(154.736,79.416)(154.648,79.574)
\curveto(154.560,79.733)(154.516,79.894)(154.516,80.058)
\curveto(154.516,80.322)(154.613,80.553)(154.806,80.752)
\curveto(154.999,80.951)(155.231,81.051)(155.500,81.051)
\curveto(155.764,81.051)(155.996,80.951)(156.195,80.752)
\curveto(156.394,80.553)(156.494,80.322)(156.494,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.058)
\curveto(151.501,79.788)(151.402,79.557)(151.203,79.364)
\curveto(151.003,79.170)(150.772,79.073)(150.508,79.073)
\curveto(150.344,79.073)(150.183,79.117)(150.025,79.205)
\curveto(149.867,79.293)(149.744,79.416)(149.656,79.574)
\curveto(149.568,79.733)(149.524,79.894)(149.524,80.058)
\curveto(149.524,80.322)(149.621,80.553)(149.814,80.752)
\curveto(150.007,80.951)(150.239,81.051)(150.508,81.051)
\curveto(150.772,81.051)(151.003,80.951)(151.203,80.752)
\curveto(151.402,80.553)(151.501,80.322)(151.501,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.058)
\curveto(146.509,79.788)(146.410,79.557)(146.210,79.364)
\curveto(146.011,79.170)(145.780,79.073)(145.516,79.073)
\curveto(145.352,79.073)(145.191,79.117)(145.033,79.205)
\curveto(144.874,79.293)(144.751,79.416)(144.664,79.574)
\curveto(144.576,79.733)(144.532,79.894)(144.532,80.058)
\curveto(144.532,80.322)(144.628,80.553)(144.822,80.752)
\curveto(145.015,80.951)(145.247,81.051)(145.516,81.051)
\curveto(145.780,81.051)(146.011,80.951)(146.210,80.752)
\curveto(146.410,80.553)(146.509,80.322)(146.509,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.930,29.957)
\curveto(256.930,30.019)(256.935,30.065)(256.946,30.096)
\lineto(259.236,39.228)
\curveto(259.277,39.408)(259.303,39.549)(259.313,39.652)
\curveto(259.313,39.822)(258.971,39.907)(258.288,39.907)
\curveto(258.180,39.907)(258.126,39.976)(258.126,40.115)
\curveto(258.131,40.141)(258.141,40.187)(258.156,40.254)
\curveto(258.177,40.321)(258.200,40.372)(258.226,40.408)
\curveto(258.257,40.444)(258.298,40.462)(258.349,40.462)
\lineto(260.478,40.632)
\lineto(260.524,40.632)
\curveto(260.524,40.621)(260.542,40.606)(260.578,40.585)
\curveto(260.614,40.570)(260.635,40.560)(260.640,40.555)
\curveto(260.660,40.503)(260.671,40.462)(260.671,40.431)
\lineto(259.013,33.829)
\curveto(259.393,33.989)(259.871,34.366)(260.447,34.963)
\curveto(261.028,35.565)(261.481,35.996)(261.805,36.259)
\curveto(262.134,36.521)(262.545,36.652)(263.039,36.652)
\curveto(263.332,36.652)(263.581,36.552)(263.787,36.351)
\curveto(263.992,36.151)(264.095,35.904)(264.095,35.611)
\curveto(264.095,35.426)(264.057,35.253)(263.979,35.094)
\curveto(263.902,34.940)(263.794,34.814)(263.656,34.716)
\curveto(263.517,34.618)(263.355,34.570)(263.170,34.570)
\curveto(263.000,34.570)(262.856,34.621)(262.738,34.724)
\curveto(262.625,34.832)(262.568,34.971)(262.568,35.140)
\curveto(262.568,35.392)(262.655,35.603)(262.830,35.773)
\curveto(263.010,35.948)(263.226,36.035)(263.478,36.035)
\curveto(263.375,36.174)(263.218,36.243)(263.008,36.243)
\curveto(262.694,36.243)(262.391,36.153)(262.098,35.973)
\curveto(261.810,35.793)(261.496,35.534)(261.157,35.194)
\curveto(260.822,34.860)(260.517,34.552)(260.239,34.269)
\curveto(259.961,33.991)(259.704,33.780)(259.468,33.636)
\curveto(260.090,33.564)(260.630,33.400)(261.087,33.143)
\curveto(261.545,32.891)(261.774,32.503)(261.774,31.978)
\curveto(261.774,31.870)(261.753,31.734)(261.712,31.569)
\curveto(261.619,31.173)(261.573,30.857)(261.573,30.621)
\curveto(261.573,30.148)(261.735,29.911)(262.059,29.911)
\curveto(262.440,29.911)(262.727,30.119)(262.923,30.536)
\curveto(263.123,30.952)(263.288,31.438)(263.416,31.994)
\curveto(263.437,32.055)(263.481,32.086)(263.548,32.086)
\lineto(263.733,32.086)
\curveto(263.774,32.086)(263.807,32.073)(263.833,32.048)
\curveto(263.864,32.022)(263.879,31.988)(263.879,31.947)
\curveto(263.879,31.937)(263.874,31.922)(263.864,31.901)
\curveto(263.468,30.297)(262.856,29.495)(262.028,29.495)
\curveto(261.730,29.495)(261.465,29.564)(261.234,29.703)
\curveto(261.008,29.842)(260.833,30.029)(260.709,30.266)
\curveto(260.586,30.508)(260.524,30.778)(260.524,31.076)
\curveto(260.524,31.245)(260.547,31.420)(260.594,31.600)
\curveto(260.624,31.724)(260.640,31.839)(260.640,31.947)
\curveto(260.640,32.353)(260.460,32.662)(260.100,32.873)
\curveto(259.740,33.084)(259.329,33.212)(258.866,33.258)
\lineto(258.064,30.035)
\curveto(258.023,29.875)(257.943,29.747)(257.825,29.649)
\curveto(257.707,29.546)(257.570,29.495)(257.416,29.495)
\curveto(257.282,29.495)(257.167,29.541)(257.069,29.634)
\curveto(256.976,29.721)(256.930,29.829)(256.930,29.957)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.930,29.956)
\curveto(296.930,30.017)(296.935,30.063)(296.946,30.094)
\lineto(299.236,39.226)
\curveto(299.277,39.406)(299.303,39.547)(299.313,39.650)
\curveto(299.313,39.820)(298.971,39.905)(298.288,39.905)
\curveto(298.180,39.905)(298.126,39.974)(298.126,40.113)
\curveto(298.131,40.139)(298.141,40.185)(298.156,40.252)
\curveto(298.177,40.319)(298.200,40.370)(298.226,40.406)
\curveto(298.257,40.442)(298.298,40.460)(298.349,40.460)
\lineto(300.478,40.630)
\lineto(300.524,40.630)
\curveto(300.524,40.620)(300.542,40.604)(300.578,40.584)
\curveto(300.614,40.568)(300.635,40.558)(300.640,40.553)
\curveto(300.660,40.501)(300.671,40.460)(300.671,40.429)
\lineto(299.013,33.827)
\curveto(299.393,33.987)(299.871,34.365)(300.447,34.961)
\curveto(301.028,35.563)(301.481,35.994)(301.804,36.257)
\curveto(302.134,36.519)(302.545,36.650)(303.039,36.650)
\curveto(303.332,36.650)(303.581,36.550)(303.787,36.349)
\curveto(303.992,36.149)(304.095,35.902)(304.095,35.609)
\curveto(304.095,35.424)(304.057,35.252)(303.979,35.092)
\curveto(303.902,34.938)(303.794,34.812)(303.656,34.714)
\curveto(303.517,34.617)(303.355,34.568)(303.170,34.568)
\curveto(303.000,34.568)(302.856,34.619)(302.738,34.722)
\curveto(302.625,34.830)(302.568,34.969)(302.568,35.138)
\curveto(302.568,35.390)(302.655,35.601)(302.830,35.771)
\curveto(303.010,35.946)(303.226,36.033)(303.478,36.033)
\curveto(303.375,36.172)(303.218,36.241)(303.008,36.241)
\curveto(302.694,36.241)(302.391,36.151)(302.098,35.971)
\curveto(301.810,35.791)(301.496,35.532)(301.157,35.192)
\curveto(300.822,34.858)(300.516,34.550)(300.239,34.267)
\curveto(299.961,33.989)(299.704,33.778)(299.468,33.634)
\curveto(300.090,33.562)(300.630,33.398)(301.087,33.141)
\curveto(301.545,32.889)(301.774,32.501)(301.774,31.976)
\curveto(301.774,31.868)(301.753,31.732)(301.712,31.567)
\curveto(301.619,31.172)(301.573,30.855)(301.573,30.619)
\curveto(301.573,30.146)(301.735,29.909)(302.059,29.909)
\curveto(302.439,29.909)(302.727,30.117)(302.923,30.534)
\curveto(303.123,30.950)(303.288,31.436)(303.416,31.992)
\curveto(303.437,32.053)(303.481,32.084)(303.548,32.084)
\lineto(303.733,32.084)
\curveto(303.774,32.084)(303.807,32.071)(303.833,32.046)
\curveto(303.864,32.020)(303.879,31.987)(303.879,31.945)
\curveto(303.879,31.935)(303.874,31.920)(303.864,31.899)
\curveto(303.468,30.295)(302.856,29.493)(302.028,29.493)
\curveto(301.730,29.493)(301.465,29.562)(301.234,29.701)
\curveto(301.008,29.840)(300.833,30.027)(300.709,30.264)
\curveto(300.586,30.506)(300.524,30.776)(300.524,31.074)
\curveto(300.524,31.244)(300.547,31.418)(300.594,31.598)
\curveto(300.624,31.722)(300.640,31.837)(300.640,31.945)
\curveto(300.640,32.352)(300.460,32.660)(300.100,32.871)
\curveto(299.740,33.082)(299.329,33.210)(298.866,33.257)
\lineto(298.064,30.033)
\curveto(298.023,29.873)(297.943,29.745)(297.825,29.647)
\curveto(297.707,29.544)(297.570,29.493)(297.416,29.493)
\curveto(297.282,29.493)(297.167,29.539)(297.069,29.632)
\curveto(296.976,29.719)(296.930,29.827)(296.930,29.956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.921)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-knk-case-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.291](357.329,160.583)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.640)
\lineto(312.554,91.157)
\lineto(310.893,91.157)
\lineto(310.893,91.675)
\curveto(311.766,91.675)(312.407,92.082)(312.817,92.896)
\curveto(313.227,93.709)(313.433,94.592)(313.433,95.542)
\lineto(314.009,95.542)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.157)
\lineto(314.009,91.157)
\lineto(314.009,85.679)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.224)
\curveto(314.471,83.807)(314.806,83.599)(315.288,83.599)
\curveto(315.744,83.599)(316.073,83.817)(316.274,84.253)
\curveto(316.476,84.696)(316.577,85.171)(316.577,85.679)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.640)
\curveto(317.153,85.223)(317.075,84.810)(316.919,84.400)
\curveto(316.769,83.996)(316.545,83.664)(316.245,83.403)
\curveto(315.946,83.143)(315.581,83.013)(315.151,83.013)
\curveto(314.351,83.013)(313.716,83.250)(313.247,83.726)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.640)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.941)
\curveto(319.357,83.941)(319.731,83.976)(320.024,84.048)
\curveto(320.317,84.120)(320.464,84.295)(320.464,84.575)
\lineto(320.464,90.034)
\curveto(320.464,90.549)(320.363,90.864)(320.161,90.982)
\curveto(319.966,91.099)(319.575,91.157)(318.989,91.157)
\lineto(318.989,91.860)
\lineto(321.870,92.075)
\lineto(321.870,84.575)
\curveto(321.870,84.295)(321.997,84.120)(322.251,84.048)
\curveto(322.505,83.976)(322.843,83.941)(323.267,83.941)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.513)
\curveto(319.751,95.806)(319.862,96.063)(320.083,96.284)
\curveto(320.304,96.506)(320.558,96.616)(320.845,96.616)
\curveto(321.033,96.616)(321.216,96.567)(321.392,96.470)
\curveto(321.567,96.372)(321.704,96.235)(321.802,96.060)
\curveto(321.899,95.884)(321.948,95.702)(321.948,95.513)
\curveto(321.948,95.226)(321.837,94.972)(321.616,94.751)
\curveto(321.395,94.530)(321.138,94.419)(320.845,94.419)
\curveto(320.558,94.419)(320.304,94.530)(320.083,94.751)
\curveto(319.862,94.972)(319.751,95.226)(319.751,95.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.013)
\curveto(328.000,83.013)(327.251,83.224)(326.567,83.648)
\curveto(325.890,84.077)(325.356,84.647)(324.966,85.357)
\curveto(324.582,86.073)(324.390,86.828)(324.390,87.622)
\curveto(324.390,88.403)(324.565,89.146)(324.917,89.849)
\curveto(325.275,90.552)(325.770,91.118)(326.401,91.548)
\curveto(327.039,91.984)(327.749,92.202)(328.530,92.202)
\curveto(329.142,92.202)(329.673,92.098)(330.122,91.890)
\curveto(330.578,91.688)(330.952,91.405)(331.245,91.040)
\curveto(331.538,90.676)(331.759,90.246)(331.909,89.751)
\curveto(332.059,89.256)(332.134,88.713)(332.134,88.120)
\curveto(332.134,87.944)(332.065,87.857)(331.929,87.857)
\lineto(326.138,87.857)
\lineto(326.138,87.642)
\curveto(326.138,86.535)(326.359,85.584)(326.802,84.790)
\curveto(327.251,83.996)(327.980,83.599)(328.989,83.599)
\curveto(329.399,83.599)(329.777,83.690)(330.122,83.872)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.634)
\curveto(331.291,84.959)(331.466,85.308)(331.558,85.679)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.796)
\curveto(331.665,85.835)(331.707,85.855)(331.753,85.855)
\lineto(331.929,85.855)
\curveto(332.065,85.855)(332.134,85.770)(332.134,85.601)
\curveto(331.945,84.845)(331.538,84.224)(330.913,83.735)
\curveto(330.288,83.254)(329.588,83.013)(328.813,83.013)
\moveto(326.157,88.355)
\lineto(330.718,88.355)
\curveto(330.718,88.856)(330.646,89.364)(330.503,89.878)
\curveto(330.366,90.392)(330.135,90.819)(329.809,91.157)
\curveto(329.484,91.502)(329.058,91.675)(328.530,91.675)
\curveto(327.775,91.675)(327.189,91.320)(326.772,90.610)
\curveto(326.362,89.907)(326.157,89.155)(326.157,88.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.941)
\curveto(333.673,83.941)(334.048,83.976)(334.341,84.048)
\curveto(334.634,84.120)(334.780,84.295)(334.780,84.575)
\lineto(334.780,90.034)
\curveto(334.780,90.392)(334.725,90.650)(334.614,90.806)
\curveto(334.510,90.969)(334.357,91.066)(334.155,91.099)
\curveto(333.953,91.138)(333.641,91.157)(333.218,91.157)
\lineto(333.218,91.860)
\lineto(336.079,92.075)
\lineto(336.079,90.122)
\curveto(336.294,90.702)(336.600,91.170)(336.997,91.528)
\curveto(337.394,91.893)(337.876,92.075)(338.442,92.075)
\curveto(338.839,92.075)(339.194,91.958)(339.507,91.724)
\curveto(339.819,91.489)(339.976,91.180)(339.976,90.796)
\curveto(339.976,90.555)(339.888,90.344)(339.712,90.161)
\curveto(339.543,89.985)(339.331,89.898)(339.077,89.898)
\curveto(338.830,89.898)(338.618,89.985)(338.442,90.161)
\curveto(338.267,90.337)(338.179,90.549)(338.179,90.796)
\curveto(338.179,91.154)(338.306,91.408)(338.559,91.558)
\lineto(338.442,91.558)
\curveto(337.902,91.558)(337.459,91.362)(337.114,90.972)
\curveto(336.776,90.581)(336.535,90.096)(336.392,89.517)
\curveto(336.248,88.937)(336.177,88.384)(336.177,87.857)
\lineto(336.177,84.575)
\curveto(336.177,84.152)(336.824,83.941)(338.120,83.941)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.599)
\curveto(348.257,83.677)(348.263,83.735)(348.276,83.775)
\lineto(351.177,95.337)
\curveto(351.229,95.565)(351.261,95.744)(351.274,95.874)
\curveto(351.274,96.089)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.284)(349.770,96.460)
\curveto(349.777,96.493)(349.790,96.551)(349.809,96.636)
\curveto(349.836,96.720)(349.865,96.786)(349.897,96.831)
\curveto(349.936,96.877)(349.989,96.900)(350.054,96.900)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.101)(352.830,97.082)(352.876,97.056)
\curveto(352.921,97.036)(352.948,97.023)(352.954,97.017)
\curveto(352.980,96.952)(352.993,96.900)(352.993,96.860)
\lineto(350.893,88.501)
\curveto(351.375,88.703)(351.981,89.181)(352.710,89.937)
\curveto(353.446,90.698)(354.018,91.245)(354.429,91.577)
\curveto(354.845,91.909)(355.366,92.075)(355.991,92.075)
\curveto(356.362,92.075)(356.678,91.948)(356.938,91.694)
\curveto(357.199,91.441)(357.329,91.128)(357.329,90.757)
\curveto(357.329,90.523)(357.280,90.304)(357.183,90.103)
\curveto(357.085,89.907)(356.948,89.748)(356.772,89.624)
\curveto(356.597,89.500)(356.392,89.439)(356.157,89.439)
\curveto(355.942,89.439)(355.760,89.504)(355.610,89.634)
\curveto(355.467,89.771)(355.395,89.946)(355.395,90.161)
\curveto(355.395,90.480)(355.506,90.747)(355.727,90.962)
\curveto(355.955,91.183)(356.229,91.294)(356.548,91.294)
\curveto(356.418,91.470)(356.219,91.558)(355.952,91.558)
\curveto(355.555,91.558)(355.171,91.444)(354.800,91.216)
\curveto(354.435,90.988)(354.038,90.659)(353.608,90.230)
\curveto(353.185,89.806)(352.798,89.416)(352.446,89.058)
\curveto(352.095,88.706)(351.769,88.439)(351.470,88.257)
\curveto(352.257,88.166)(352.941,87.957)(353.520,87.632)
\curveto(354.100,87.313)(354.390,86.821)(354.390,86.157)
\curveto(354.390,86.021)(354.364,85.848)(354.311,85.640)
\curveto(354.194,85.138)(354.136,84.738)(354.136,84.439)
\curveto(354.136,83.840)(354.341,83.540)(354.751,83.540)
\curveto(355.233,83.540)(355.597,83.804)(355.845,84.331)
\curveto(356.099,84.859)(356.307,85.474)(356.470,86.177)
\curveto(356.496,86.255)(356.551,86.294)(356.636,86.294)
\lineto(356.870,86.294)
\curveto(356.922,86.294)(356.964,86.278)(356.997,86.245)
\curveto(357.036,86.213)(357.056,86.170)(357.056,86.118)
\curveto(357.056,86.105)(357.049,86.086)(357.036,86.060)
\curveto(356.535,84.028)(355.760,83.013)(354.712,83.013)
\curveto(354.334,83.013)(353.999,83.101)(353.706,83.276)
\curveto(353.420,83.452)(353.198,83.690)(353.042,83.989)
\curveto(352.886,84.295)(352.808,84.637)(352.808,85.015)
\curveto(352.808,85.230)(352.837,85.451)(352.895,85.679)
\curveto(352.934,85.835)(352.954,85.982)(352.954,86.118)
\curveto(352.954,86.633)(352.726,87.023)(352.270,87.290)
\curveto(351.815,87.557)(351.294,87.720)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.495)(349.539,83.332)(349.390,83.208)
\curveto(349.240,83.078)(349.067,83.013)(348.872,83.013)
\curveto(348.703,83.013)(348.556,83.071)(348.433,83.189)
\curveto(348.315,83.299)(348.257,83.436)(348.257,83.599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.059)
\curveto(156.494,79.789)(156.394,79.558)(156.195,79.364)
\curveto(155.996,79.171)(155.764,79.074)(155.500,79.074)
\curveto(155.336,79.074)(155.175,79.118)(155.017,79.206)
\curveto(154.859,79.294)(154.736,79.417)(154.648,79.575)
\curveto(154.560,79.734)(154.516,79.895)(154.516,80.059)
\curveto(154.516,80.322)(154.613,80.554)(154.806,80.753)
\curveto(154.999,80.952)(155.231,81.052)(155.500,81.052)
\curveto(155.764,81.052)(155.996,80.952)(156.195,80.753)
\curveto(156.394,80.554)(156.494,80.322)(156.494,80.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.059)
\curveto(151.501,79.789)(151.402,79.558)(151.203,79.364)
\curveto(151.003,79.171)(150.772,79.074)(150.508,79.074)
\curveto(150.344,79.074)(150.183,79.118)(150.025,79.206)
\curveto(149.867,79.294)(149.744,79.417)(149.656,79.575)
\curveto(149.568,79.734)(149.524,79.895)(149.524,80.059)
\curveto(149.524,80.322)(149.621,80.554)(149.814,80.753)
\curveto(150.007,80.952)(150.239,81.052)(150.508,81.052)
\curveto(150.772,81.052)(151.003,80.952)(151.203,80.753)
\curveto(151.402,80.554)(151.501,80.322)(151.501,80.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.059)
\curveto(146.509,79.789)(146.410,79.558)(146.210,79.364)
\curveto(146.011,79.171)(145.780,79.074)(145.516,79.074)
\curveto(145.352,79.074)(145.191,79.118)(145.033,79.206)
\curveto(144.874,79.294)(144.751,79.417)(144.664,79.575)
\curveto(144.576,79.734)(144.532,79.895)(144.532,80.059)
\curveto(144.532,80.322)(144.628,80.554)(144.822,80.753)
\curveto(145.015,80.952)(145.247,81.052)(145.516,81.052)
\curveto(145.780,81.052)(146.011,80.952)(146.210,80.753)
\curveto(146.410,80.554)(146.509,80.322)(146.509,80.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.920)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,60.063)
\lineto(75.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\lineto(100.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(115.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\lineto(140.513,60.063)
\lineto(140.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(215.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\lineto(240.513,60.063)
\lineto(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,60.063)
\lineto(175.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\lineto(200.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(101.234,100.059)
\lineto(61.234,100.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(141.234,100.059)
\lineto(101.234,100.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(241.234,100.059)
\lineto(201.234,100.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.234,100.059)
\lineto(161.234,100.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(61.234,100.059)
\lineto(21.234,100.059)
}
}
\end{pspicture}


==> diagrams/lemma-2-knk-case-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-65.292](357.317,140.585)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,75.640)
\lineto(312.542,81.157)
\lineto(310.882,81.157)
\lineto(310.882,81.675)
\curveto(311.754,81.675)(312.395,82.082)(312.805,82.896)
\curveto(313.216,83.710)(313.421,84.592)(313.421,85.542)
\lineto(313.997,85.542)
\lineto(313.997,81.861)
\lineto(316.819,81.861)
\lineto(316.819,81.157)
\lineto(313.997,81.157)
\lineto(313.997,75.679)
\curveto(313.997,75.126)(314.088,74.641)(314.270,74.224)
\curveto(314.459,73.807)(314.794,73.599)(315.276,73.599)
\curveto(315.732,73.599)(316.061,73.817)(316.262,74.253)
\curveto(316.464,74.696)(316.565,75.171)(316.565,75.679)
\lineto(316.565,76.861)
\lineto(317.141,76.861)
\lineto(317.141,75.640)
\curveto(317.141,75.223)(317.063,74.810)(316.907,74.400)
\curveto(316.757,73.996)(316.533,73.664)(316.233,73.404)
\curveto(315.934,73.143)(315.569,73.013)(315.139,73.013)
\curveto(314.339,73.013)(313.704,73.251)(313.235,73.726)
\curveto(312.773,74.208)(312.542,74.846)(312.542,75.640)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,73.238)
\lineto(318.889,73.941)
\curveto(319.345,73.941)(319.719,73.976)(320.012,74.048)
\curveto(320.305,74.120)(320.452,74.295)(320.452,74.575)
\lineto(320.452,80.034)
\curveto(320.452,80.549)(320.351,80.864)(320.149,80.982)
\curveto(319.954,81.099)(319.563,81.157)(318.977,81.157)
\lineto(318.977,81.861)
\lineto(321.858,82.075)
\lineto(321.858,74.575)
\curveto(321.858,74.295)(321.985,74.120)(322.239,74.048)
\curveto(322.493,73.976)(322.831,73.941)(323.255,73.941)
\lineto(323.255,73.238)
\lineto(318.889,73.238)
\moveto(319.739,85.513)
\curveto(319.739,85.806)(319.850,86.063)(320.071,86.284)
\curveto(320.292,86.506)(320.546,86.616)(320.833,86.616)
\curveto(321.022,86.616)(321.204,86.568)(321.380,86.470)
\curveto(321.555,86.372)(321.692,86.236)(321.790,86.060)
\curveto(321.887,85.884)(321.936,85.702)(321.936,85.513)
\curveto(321.936,85.226)(321.826,84.973)(321.604,84.751)
\curveto(321.383,84.530)(321.126,84.419)(320.833,84.419)
\curveto(320.546,84.419)(320.292,84.530)(320.071,84.751)
\curveto(319.850,84.973)(319.739,85.226)(319.739,85.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,73.013)
\curveto(327.988,73.013)(327.239,73.224)(326.555,73.648)
\curveto(325.878,74.077)(325.344,74.647)(324.954,75.357)
\curveto(324.570,76.073)(324.378,76.828)(324.378,77.622)
\curveto(324.378,78.404)(324.553,79.146)(324.905,79.849)
\curveto(325.263,80.552)(325.758,81.118)(326.389,81.548)
\curveto(327.027,81.984)(327.737,82.202)(328.518,82.202)
\curveto(329.130,82.202)(329.661,82.098)(330.110,81.890)
\curveto(330.566,81.688)(330.940,81.405)(331.233,81.040)
\curveto(331.526,80.676)(331.747,80.246)(331.897,79.751)
\curveto(332.047,79.256)(332.122,78.713)(332.122,78.120)
\curveto(332.122,77.945)(332.053,77.857)(331.917,77.857)
\lineto(326.126,77.857)
\lineto(326.126,77.642)
\curveto(326.126,76.535)(326.347,75.585)(326.790,74.790)
\curveto(327.239,73.996)(327.968,73.599)(328.977,73.599)
\curveto(329.387,73.599)(329.765,73.690)(330.110,73.872)
\curveto(330.462,74.055)(330.764,74.308)(331.018,74.634)
\curveto(331.279,74.960)(331.455,75.308)(331.546,75.679)
\curveto(331.559,75.724)(331.581,75.764)(331.614,75.796)
\curveto(331.653,75.835)(331.695,75.855)(331.741,75.855)
\lineto(331.917,75.855)
\curveto(332.053,75.855)(332.122,75.770)(332.122,75.601)
\curveto(331.933,74.846)(331.526,74.224)(330.901,73.736)
\curveto(330.276,73.254)(329.576,73.013)(328.802,73.013)
\moveto(326.145,78.355)
\lineto(330.706,78.355)
\curveto(330.706,78.856)(330.634,79.364)(330.491,79.878)
\curveto(330.354,80.392)(330.123,80.819)(329.798,81.157)
\curveto(329.472,81.502)(329.046,81.675)(328.518,81.675)
\curveto(327.763,81.675)(327.177,81.320)(326.761,80.611)
\curveto(326.350,79.907)(326.145,79.155)(326.145,78.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,73.238)
\lineto(333.206,73.941)
\curveto(333.662,73.941)(334.036,73.976)(334.329,74.048)
\curveto(334.622,74.120)(334.768,74.295)(334.768,74.575)
\lineto(334.768,80.034)
\curveto(334.768,80.392)(334.713,80.650)(334.602,80.806)
\curveto(334.498,80.969)(334.345,81.066)(334.143,81.099)
\curveto(333.942,81.138)(333.629,81.157)(333.206,81.157)
\lineto(333.206,81.861)
\lineto(336.067,82.075)
\lineto(336.067,80.122)
\curveto(336.282,80.702)(336.588,81.170)(336.985,81.529)
\curveto(337.382,81.893)(337.864,82.075)(338.430,82.075)
\curveto(338.828,82.075)(339.182,81.958)(339.495,81.724)
\curveto(339.807,81.489)(339.964,81.180)(339.964,80.796)
\curveto(339.964,80.555)(339.876,80.344)(339.700,80.161)
\curveto(339.531,79.986)(339.319,79.898)(339.065,79.898)
\curveto(338.818,79.898)(338.606,79.986)(338.430,80.161)
\curveto(338.255,80.337)(338.167,80.549)(338.167,80.796)
\curveto(338.167,81.154)(338.294,81.408)(338.548,81.558)
\lineto(338.430,81.558)
\curveto(337.890,81.558)(337.447,81.363)(337.102,80.972)
\curveto(336.764,80.581)(336.523,80.096)(336.380,79.517)
\curveto(336.236,78.937)(336.165,78.384)(336.165,77.857)
\lineto(336.165,74.575)
\curveto(336.165,74.152)(336.813,73.941)(338.108,73.941)
\lineto(338.108,73.238)
\lineto(333.206,73.238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,73.599)
\curveto(348.245,73.677)(348.251,73.736)(348.264,73.775)
\lineto(351.165,85.337)
\curveto(351.217,85.565)(351.249,85.744)(351.262,85.874)
\curveto(351.262,86.089)(350.830,86.196)(349.964,86.196)
\curveto(349.827,86.196)(349.759,86.284)(349.759,86.460)
\curveto(349.765,86.493)(349.778,86.551)(349.798,86.636)
\curveto(349.824,86.721)(349.853,86.786)(349.886,86.831)
\curveto(349.925,86.877)(349.977,86.900)(350.042,86.900)
\lineto(352.737,87.114)
\lineto(352.796,87.114)
\curveto(352.796,87.101)(352.818,87.082)(352.864,87.056)
\curveto(352.910,87.036)(352.936,87.023)(352.942,87.017)
\curveto(352.968,86.952)(352.981,86.900)(352.981,86.861)
\lineto(350.882,78.501)
\curveto(351.363,78.703)(351.969,79.182)(352.698,79.937)
\curveto(353.434,80.698)(354.007,81.245)(354.417,81.577)
\curveto(354.833,81.909)(355.354,82.075)(355.979,82.075)
\curveto(356.350,82.075)(356.666,81.948)(356.927,81.695)
\curveto(357.187,81.441)(357.317,81.128)(357.317,80.757)
\curveto(357.317,80.523)(357.268,80.305)(357.171,80.103)
\curveto(357.073,79.907)(356.936,79.748)(356.761,79.624)
\curveto(356.585,79.501)(356.380,79.439)(356.145,79.439)
\curveto(355.930,79.439)(355.748,79.504)(355.598,79.634)
\curveto(355.455,79.771)(355.384,79.946)(355.384,80.161)
\curveto(355.384,80.480)(355.494,80.747)(355.716,80.962)
\curveto(355.943,81.183)(356.217,81.294)(356.536,81.294)
\curveto(356.406,81.470)(356.207,81.558)(355.940,81.558)
\curveto(355.543,81.558)(355.159,81.444)(354.788,81.216)
\curveto(354.423,80.988)(354.026,80.659)(353.596,80.230)
\curveto(353.173,79.807)(352.786,79.416)(352.434,79.058)
\curveto(352.083,78.706)(351.757,78.439)(351.458,78.257)
\curveto(352.246,78.166)(352.929,77.958)(353.509,77.632)
\curveto(354.088,77.313)(354.378,76.821)(354.378,76.157)
\curveto(354.378,76.021)(354.352,75.848)(354.300,75.640)
\curveto(354.182,75.139)(354.124,74.738)(354.124,74.439)
\curveto(354.124,73.840)(354.329,73.540)(354.739,73.540)
\curveto(355.221,73.540)(355.585,73.804)(355.833,74.331)
\curveto(356.087,74.859)(356.295,75.474)(356.458,76.177)
\curveto(356.484,76.255)(356.539,76.294)(356.624,76.294)
\lineto(356.858,76.294)
\curveto(356.910,76.294)(356.953,76.278)(356.985,76.245)
\curveto(357.024,76.213)(357.044,76.170)(357.044,76.118)
\curveto(357.044,76.105)(357.037,76.086)(357.024,76.060)
\curveto(356.523,74.029)(355.748,73.013)(354.700,73.013)
\curveto(354.322,73.013)(353.987,73.101)(353.694,73.277)
\curveto(353.408,73.452)(353.186,73.690)(353.030,73.989)
\curveto(352.874,74.295)(352.796,74.637)(352.796,75.015)
\curveto(352.796,75.230)(352.825,75.451)(352.884,75.679)
\curveto(352.923,75.835)(352.942,75.982)(352.942,76.118)
\curveto(352.942,76.633)(352.714,77.023)(352.259,77.290)
\curveto(351.803,77.557)(351.282,77.720)(350.696,77.779)
\lineto(349.680,73.696)
\curveto(349.628,73.495)(349.527,73.332)(349.378,73.208)
\curveto(349.228,73.078)(349.055,73.013)(348.860,73.013)
\curveto(348.691,73.013)(348.544,73.071)(348.421,73.189)
\curveto(348.303,73.299)(348.245,73.436)(348.245,73.599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.910)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.910)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.156)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.376)(286.214,5.536)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.156)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.376)(286.214,5.536)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.796)
\curveto(298.715,6.713)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.833)(291.668,0.498)(290.807,0.463)
\curveto(290.743,0.463)(290.583,0.453)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.463)(293.039,0.463)
\curveto(292.337,0.489)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.074)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.796)
\curveto(298.715,6.713)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.833)(291.668,0.498)(290.807,0.463)
\curveto(290.743,0.463)(290.583,0.453)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.463)(293.039,0.463)
\curveto(292.337,0.489)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.074)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.436,7.475)
\lineto(314.436,7.475)
\lineto(314.436,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.764)(312.172,6.764)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.436,7.475)
\lineto(314.436,7.475)
\lineto(314.436,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.764)(312.172,6.764)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.380)
\lineto(256.706,12.410)
\lineto(256.706,12.440)
\lineto(256.706,12.470)
\lineto(256.706,12.500)
\lineto(256.706,12.530)
\lineto(256.674,12.560)
\lineto(256.674,12.580)
\lineto(256.674,12.610)
\lineto(256.674,12.640)
\lineto(256.642,12.670)
\lineto(256.642,12.700)
\lineto(256.610,12.720)
\lineto(256.610,12.740)
\lineto(256.578,12.760)
\lineto(256.578,12.780)
\lineto(256.546,12.800)
\lineto(256.546,12.820)
\lineto(256.514,12.840)
\lineto(256.482,12.860)
\lineto(256.482,12.880)
\lineto(256.450,12.900)
\lineto(256.419,12.910)
\lineto(256.387,12.920)
\lineto(256.355,12.930)
\lineto(256.355,12.940)
\lineto(256.323,12.950)
\lineto(256.291,12.960)
\lineto(256.259,12.970)
\lineto(256.227,12.980)
\lineto(256.195,12.980)
\lineto(256.163,12.980)
\lineto(256.131,12.980)
\curveto(255.685,12.980)(255.270,12.565)(255.270,12.138)
\curveto(255.270,11.832)(255.494,11.564)(255.876,11.564)
\curveto(256.227,11.564)(256.705,11.928)(256.705,12.406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.380)
\lineto(256.706,12.410)
\lineto(256.706,12.440)
\lineto(256.706,12.470)
\lineto(256.706,12.500)
\lineto(256.706,12.530)
\lineto(256.674,12.560)
\lineto(256.674,12.580)
\lineto(256.674,12.610)
\lineto(256.674,12.640)
\lineto(256.642,12.670)
\lineto(256.642,12.700)
\lineto(256.610,12.720)
\lineto(256.610,12.740)
\lineto(256.578,12.760)
\lineto(256.578,12.780)
\lineto(256.546,12.800)
\lineto(256.546,12.820)
\lineto(256.514,12.840)
\lineto(256.482,12.860)
\lineto(256.482,12.880)
\lineto(256.450,12.900)
\lineto(256.419,12.910)
\lineto(256.387,12.920)
\lineto(256.355,12.930)
\lineto(256.355,12.940)
\lineto(256.323,12.950)
\lineto(256.291,12.960)
\lineto(256.259,12.970)
\lineto(256.227,12.980)
\lineto(256.195,12.980)
\lineto(256.163,12.980)
\lineto(256.131,12.980)
\curveto(255.685,12.980)(255.270,12.565)(255.270,12.138)
\curveto(255.270,11.832)(255.494,11.564)(255.876,11.564)
\curveto(256.227,11.564)(256.705,11.928)(256.705,12.406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.407)
\lineto(255.526,6.447)
\lineto(255.526,6.487)
\lineto(255.558,6.527)
\lineto(255.558,6.557)
\lineto(255.590,6.587)
\lineto(255.590,6.617)
\lineto(255.590,6.647)
\lineto(255.621,6.677)
\lineto(255.621,6.707)
\lineto(255.621,6.737)
\lineto(255.653,6.767)
\lineto(255.653,6.797)
\lineto(255.653,6.817)
\lineto(255.653,6.837)
\lineto(255.685,6.887)
\lineto(255.685,6.927)
\lineto(255.717,6.977)
\lineto(255.717,6.997)
\lineto(255.749,7.027)
\lineto(255.749,7.057)
\lineto(255.749,7.087)
\lineto(255.749,7.117)
\lineto(255.781,7.147)
\lineto(255.781,7.177)
\lineto(255.781,7.207)
\lineto(255.813,7.237)
\lineto(255.813,7.267)
\lineto(255.845,7.297)
\lineto(255.845,7.337)
\curveto(255.972,7.656)(256.068,7.873)(256.068,8.179)
\curveto(256.068,8.890)(255.558,9.477)(254.760,9.477)
\curveto(253.262,9.477)(252.656,7.177)(252.656,7.031)
\curveto(252.656,6.871)(252.815,6.871)(252.847,6.871)
\curveto(253.007,6.871)(253.038,6.901)(253.102,7.162)
\curveto(253.549,8.657)(254.155,9.129)(254.697,9.129)
\curveto(254.824,9.129)(255.111,9.129)(255.111,8.622)
\curveto(255.111,8.287)(254.984,7.952)(254.920,7.793)
\curveto(254.792,7.382)(254.091,5.542)(253.836,4.853)
\curveto(253.676,4.444)(253.453,3.918)(253.453,3.583)
\curveto(253.453,2.840)(253.995,2.282)(254.760,2.282)
\curveto(256.259,2.282)(256.865,4.585)(256.865,4.728)
\curveto(256.865,4.888)(256.706,4.888)(256.674,4.888)
\curveto(256.514,4.888)(256.514,4.838)(256.419,4.601)
\curveto(256.132,3.603)(255.622,2.633)(254.792,2.633)
\curveto(254.537,2.633)(254.410,2.793)(254.410,3.156)
\curveto(254.410,3.555)(254.505,3.778)(254.888,4.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.407)
\lineto(255.526,6.447)
\lineto(255.526,6.487)
\lineto(255.558,6.527)
\lineto(255.558,6.557)
\lineto(255.590,6.587)
\lineto(255.590,6.617)
\lineto(255.590,6.647)
\lineto(255.621,6.677)
\lineto(255.621,6.707)
\lineto(255.621,6.737)
\lineto(255.653,6.767)
\lineto(255.653,6.797)
\lineto(255.653,6.817)
\lineto(255.653,6.837)
\lineto(255.685,6.887)
\lineto(255.685,6.927)
\lineto(255.717,6.977)
\lineto(255.717,6.997)
\lineto(255.749,7.027)
\lineto(255.749,7.057)
\lineto(255.749,7.087)
\lineto(255.749,7.117)
\lineto(255.781,7.147)
\lineto(255.781,7.177)
\lineto(255.781,7.207)
\lineto(255.813,7.237)
\lineto(255.813,7.267)
\lineto(255.845,7.297)
\lineto(255.845,7.337)
\curveto(255.972,7.656)(256.068,7.873)(256.068,8.179)
\curveto(256.068,8.890)(255.558,9.477)(254.760,9.477)
\curveto(253.262,9.477)(252.656,7.177)(252.656,7.031)
\curveto(252.656,6.871)(252.815,6.871)(252.847,6.871)
\curveto(253.007,6.871)(253.038,6.901)(253.102,7.162)
\curveto(253.549,8.657)(254.155,9.129)(254.697,9.129)
\curveto(254.824,9.129)(255.111,9.129)(255.111,8.622)
\curveto(255.111,8.287)(254.984,7.952)(254.920,7.793)
\curveto(254.792,7.382)(254.091,5.542)(253.836,4.853)
\curveto(253.676,4.444)(253.453,3.918)(253.453,3.583)
\curveto(253.453,2.840)(253.995,2.282)(254.760,2.282)
\curveto(256.259,2.282)(256.865,4.585)(256.865,4.728)
\curveto(256.865,4.888)(256.706,4.888)(256.674,4.888)
\curveto(256.514,4.888)(256.514,4.838)(256.419,4.601)
\curveto(256.132,3.603)(255.622,2.633)(254.792,2.633)
\curveto(254.537,2.633)(254.410,2.793)(254.410,3.156)
\curveto(254.410,3.555)(254.505,3.778)(254.888,4.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.455)
\lineto(266.942,6.535)
\lineto(266.974,6.615)
\lineto(267.006,6.655)
\lineto(267.006,6.685)
\lineto(267.038,6.725)
\lineto(267.038,6.755)
\lineto(267.070,6.785)
\lineto(267.070,6.815)
\lineto(267.102,6.845)
\lineto(267.134,6.875)
\lineto(267.134,6.905)
\lineto(267.166,6.935)
\lineto(267.197,6.965)
\lineto(267.229,6.995)
\lineto(267.261,7.025)
\lineto(267.293,7.045)
\lineto(267.325,7.075)
\lineto(267.389,7.095)
\lineto(267.421,7.115)
\lineto(267.485,7.135)
\lineto(267.516,7.155)
\lineto(267.580,7.175)
\lineto(267.612,7.195)
\lineto(267.676,7.215)
\lineto(267.740,7.225)
\lineto(267.804,7.235)
\lineto(267.867,7.245)
\lineto(267.931,7.245)
\lineto(267.963,7.245)
\lineto(267.995,7.245)
\lineto(268.027,7.245)
\lineto(268.059,7.245)
\lineto(268.123,7.245)
\curveto(268.154,7.245)(268.346,7.255)(268.346,7.487)
\curveto(268.346,7.557)(268.282,7.643)(268.154,7.643)
\curveto(267.804,7.643)(267.389,7.603)(267.006,7.603)
\curveto(266.751,7.603)(266.114,7.643)(265.826,7.643)
\curveto(265.795,7.643)(265.603,7.643)(265.603,7.398)
\curveto(265.603,7.254)(265.763,7.245)(265.858,7.245)
\curveto(266.369,7.235)(266.560,7.066)(266.560,6.786)
\curveto(266.560,6.706)(266.560,6.642)(266.528,6.521)
\lineto(265.316,1.680)
\lineto(262.478,7.452)
\curveto(262.414,7.643)(262.382,7.643)(262.127,7.643)
\lineto(260.597,7.643)
\curveto(260.373,7.643)(260.246,7.643)(260.246,7.398)
\curveto(260.246,7.245)(260.373,7.245)(260.597,7.245)
\curveto(260.852,7.245)(261.075,7.235)(261.298,7.195)
\lineto(259.831,1.251)
\curveto(259.736,0.827)(259.544,0.492)(258.683,0.457)
\curveto(258.587,0.457)(258.428,0.447)(258.428,0.224)
\curveto(258.428,0.103)(258.524,0.058)(258.588,0.058)
\curveto(258.970,0.058)(259.385,0.108)(259.767,0.108)
\curveto(260.023,0.108)(260.660,0.058)(260.947,0.058)
\curveto(261.043,0.058)(261.171,0.108)(261.171,0.294)
\curveto(261.171,0.447)(261.011,0.457)(260.915,0.457)
\curveto(260.214,0.487)(260.214,0.772)(260.214,0.925)
\curveto(260.214,0.965)(260.214,1.025)(260.246,1.206)
\lineto(261.681,6.889)
\lineto(264.902,0.249)
\curveto(264.997,0.068)(265.061,0.058)(265.157,0.058)
\curveto(265.348,0.058)(265.348,0.088)(265.380,0.294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.455)
\lineto(266.942,6.535)
\lineto(266.974,6.615)
\lineto(267.006,6.655)
\lineto(267.006,6.685)
\lineto(267.038,6.725)
\lineto(267.038,6.755)
\lineto(267.070,6.785)
\lineto(267.070,6.815)
\lineto(267.102,6.845)
\lineto(267.134,6.875)
\lineto(267.134,6.905)
\lineto(267.166,6.935)
\lineto(267.197,6.965)
\lineto(267.229,6.995)
\lineto(267.261,7.025)
\lineto(267.293,7.045)
\lineto(267.325,7.075)
\lineto(267.389,7.095)
\lineto(267.421,7.115)
\lineto(267.485,7.135)
\lineto(267.516,7.155)
\lineto(267.580,7.175)
\lineto(267.612,7.195)
\lineto(267.676,7.215)
\lineto(267.740,7.225)
\lineto(267.804,7.235)
\lineto(267.867,7.245)
\lineto(267.931,7.245)
\lineto(267.963,7.245)
\lineto(267.995,7.245)
\lineto(268.027,7.245)
\lineto(268.059,7.245)
\lineto(268.123,7.245)
\curveto(268.154,7.245)(268.346,7.255)(268.346,7.487)
\curveto(268.346,7.557)(268.282,7.643)(268.154,7.643)
\curveto(267.804,7.643)(267.389,7.603)(267.006,7.603)
\curveto(266.751,7.603)(266.114,7.643)(265.826,7.643)
\curveto(265.795,7.643)(265.603,7.643)(265.603,7.398)
\curveto(265.603,7.254)(265.763,7.245)(265.858,7.245)
\curveto(266.369,7.235)(266.560,7.066)(266.560,6.786)
\curveto(266.560,6.706)(266.560,6.642)(266.528,6.521)
\lineto(265.316,1.680)
\lineto(262.478,7.452)
\curveto(262.414,7.643)(262.382,7.643)(262.127,7.643)
\lineto(260.597,7.643)
\curveto(260.373,7.643)(260.246,7.643)(260.246,7.398)
\curveto(260.246,7.245)(260.373,7.245)(260.597,7.245)
\curveto(260.852,7.245)(261.075,7.235)(261.298,7.195)
\lineto(259.831,1.251)
\curveto(259.736,0.827)(259.544,0.492)(258.683,0.457)
\curveto(258.587,0.457)(258.428,0.447)(258.428,0.224)
\curveto(258.428,0.103)(258.524,0.058)(258.588,0.058)
\curveto(258.970,0.058)(259.385,0.108)(259.767,0.108)
\curveto(260.023,0.108)(260.660,0.058)(260.947,0.058)
\curveto(261.043,0.058)(261.171,0.108)(261.171,0.294)
\curveto(261.171,0.447)(261.011,0.457)(260.915,0.457)
\curveto(260.214,0.487)(260.214,0.772)(260.214,0.925)
\curveto(260.214,0.965)(260.214,1.025)(260.246,1.206)
\lineto(261.681,6.889)
\lineto(264.902,0.249)
\curveto(264.997,0.068)(265.061,0.058)(265.157,0.058)
\curveto(265.348,0.058)(265.348,0.088)(265.380,0.294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,100.063)
\lineto(60.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,100.063)
\lineto(100.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.063)
\lineto(200.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.063)
\lineto(160.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,80.063)
\lineto(80.501,120.063)
\lineto(80.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,80.063)
\lineto(120.501,120.063)
\lineto(120.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,40.063)
\lineto(80.501,80.063)
\lineto(80.501,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,40.063)
\lineto(120.501,80.063)
\lineto(120.501,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.063)
\lineto(220.501,120.063)
\lineto(220.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,80.063)
\lineto(180.501,120.063)
\lineto(180.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,40.063)
\lineto(220.501,80.063)
\lineto(220.501,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,40.063)
\lineto(180.501,80.063)
\lineto(180.501,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,80.057)
\curveto(156.482,79.787)(156.382,79.556)(156.183,79.363)
\curveto(155.984,79.169)(155.752,79.072)(155.489,79.072)
\curveto(155.324,79.072)(155.163,79.116)(155.005,79.204)
\curveto(154.847,79.292)(154.724,79.415)(154.636,79.573)
\curveto(154.548,79.732)(154.504,79.893)(154.504,80.057)
\curveto(154.504,80.321)(154.601,80.552)(154.794,80.751)
\curveto(154.988,80.950)(155.219,81.050)(155.489,81.050)
\curveto(155.752,81.050)(155.984,80.950)(156.183,80.751)
\curveto(156.382,80.552)(156.482,80.321)(156.482,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,80.057)
\curveto(151.490,79.787)(151.390,79.556)(151.191,79.363)
\curveto(150.991,79.169)(150.760,79.072)(150.496,79.072)
\curveto(150.332,79.072)(150.171,79.116)(150.013,79.204)
\curveto(149.855,79.292)(149.732,79.415)(149.644,79.573)
\curveto(149.556,79.732)(149.512,79.893)(149.512,80.057)
\curveto(149.512,80.321)(149.609,80.552)(149.802,80.751)
\curveto(149.995,80.950)(150.227,81.050)(150.496,81.050)
\curveto(150.760,81.050)(150.991,80.950)(151.191,80.751)
\curveto(151.390,80.552)(151.490,80.321)(151.490,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,80.057)
\curveto(146.497,79.787)(146.398,79.556)(146.199,79.363)
\curveto(145.999,79.169)(145.768,79.072)(145.504,79.072)
\curveto(145.340,79.072)(145.179,79.116)(145.021,79.204)
\curveto(144.863,79.292)(144.740,79.415)(144.652,79.573)
\curveto(144.564,79.732)(144.520,79.893)(144.520,80.057)
\curveto(144.520,80.321)(144.616,80.552)(144.810,80.751)
\curveto(145.003,80.950)(145.235,81.050)(145.504,81.050)
\curveto(145.768,81.050)(145.999,80.950)(146.199,80.751)
\curveto(146.398,80.552)(146.497,80.321)(146.497,80.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,40.063)
\curveto(260.501,51.109)(251.546,60.063)(240.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,40.063)
\lineto(260.501,20.063)
\lineto(260.501,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,100.063)
\lineto(240.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,80.063)
\curveto(300.501,91.109)(291.546,100.063)(280.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,80.063)
\lineto(300.501,60.063)
\lineto(300.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,20.063)
\lineto(300.501,60.063)
\lineto(300.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,20.063)
\lineto(80.501,40.063)
\lineto(80.501,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,20.063)
\lineto(120.501,40.063)
\lineto(120.501,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,20.063)
\lineto(220.501,40.063)
\lineto(220.501,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,20.063)
\lineto(180.501,40.063)
\lineto(180.501,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,140.063)
\lineto(80.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,140.063)
\lineto(120.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,140.063)
\lineto(180.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,140.063)
\lineto(220.501,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,60.063)
\lineto(75.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,60.063)
\lineto(100.501,60.063)
\lineto(100.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,60.063)
\curveto(75.501,62.824)(77.739,65.063)(80.501,65.063)
\curveto(83.262,65.063)(85.501,62.824)(85.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,60.063)
\lineto(115.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,60.063)
\lineto(140.501,60.063)
\lineto(140.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,60.063)
\curveto(115.501,62.824)(117.739,65.063)(120.501,65.063)
\curveto(123.262,65.063)(125.501,62.824)(125.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,60.063)
\lineto(215.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,60.063)
\lineto(240.501,60.063)
\lineto(240.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,60.063)
\curveto(215.501,62.824)(217.739,65.063)(220.501,65.063)
\curveto(223.262,65.063)(225.501,62.824)(225.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,60.063)
\lineto(175.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.501,60.063)
\lineto(200.501,60.063)
\lineto(200.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.501,60.063)
\curveto(175.501,62.824)(177.739,65.063)(180.501,65.063)
\curveto(183.262,65.063)(185.501,62.824)(185.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.062)
\curveto(40.501,109.016)(49.455,100.062)(60.501,100.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.063)
\lineto(40.501,140.063)
\lineto(40.501,140.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,60.063)
\lineto(60.501,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.062)
\curveto(0.501,69.016)(9.455,60.062)(20.501,60.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,80.063)
\lineto(0.501,100.063)
\lineto(0.501,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,140.063)
\lineto(0.501,100.063)
\lineto(0.501,100.063)
}
}
\end{pspicture}


==> diagrams/lemma-2-knk-case-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80.289](357.317,170.579)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.378)
\lineto(256.706,12.408)
\lineto(256.706,12.438)
\lineto(256.706,12.468)
\lineto(256.706,12.498)
\lineto(256.706,12.528)
\lineto(256.674,12.558)
\lineto(256.674,12.578)
\lineto(256.674,12.608)
\lineto(256.674,12.638)
\lineto(256.642,12.668)
\lineto(256.642,12.698)
\lineto(256.610,12.718)
\lineto(256.610,12.738)
\lineto(256.578,12.758)
\lineto(256.578,12.778)
\lineto(256.546,12.798)
\lineto(256.546,12.818)
\lineto(256.514,12.838)
\lineto(256.482,12.858)
\lineto(256.482,12.878)
\lineto(256.450,12.898)
\lineto(256.419,12.908)
\lineto(256.387,12.918)
\lineto(256.355,12.928)
\lineto(256.355,12.938)
\lineto(256.323,12.948)
\lineto(256.291,12.958)
\lineto(256.259,12.968)
\lineto(256.227,12.978)
\lineto(256.195,12.978)
\lineto(256.163,12.978)
\lineto(256.131,12.978)
\curveto(255.685,12.978)(255.270,12.563)(255.270,12.136)
\curveto(255.270,11.830)(255.494,11.562)(255.876,11.562)
\curveto(256.227,11.562)(256.705,11.926)(256.705,12.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.378)
\lineto(256.706,12.408)
\lineto(256.706,12.438)
\lineto(256.706,12.468)
\lineto(256.706,12.498)
\lineto(256.706,12.528)
\lineto(256.674,12.558)
\lineto(256.674,12.578)
\lineto(256.674,12.608)
\lineto(256.674,12.638)
\lineto(256.642,12.668)
\lineto(256.642,12.698)
\lineto(256.610,12.718)
\lineto(256.610,12.738)
\lineto(256.578,12.758)
\lineto(256.578,12.778)
\lineto(256.546,12.798)
\lineto(256.546,12.818)
\lineto(256.514,12.838)
\lineto(256.482,12.858)
\lineto(256.482,12.878)
\lineto(256.450,12.898)
\lineto(256.419,12.908)
\lineto(256.387,12.918)
\lineto(256.355,12.928)
\lineto(256.355,12.938)
\lineto(256.323,12.948)
\lineto(256.291,12.958)
\lineto(256.259,12.968)
\lineto(256.227,12.978)
\lineto(256.195,12.978)
\lineto(256.163,12.978)
\lineto(256.131,12.978)
\curveto(255.685,12.978)(255.270,12.563)(255.270,12.136)
\curveto(255.270,11.830)(255.494,11.562)(255.876,11.562)
\curveto(256.227,11.562)(256.705,11.926)(256.705,12.404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.405)
\lineto(255.526,6.445)
\lineto(255.526,6.485)
\lineto(255.558,6.525)
\lineto(255.558,6.555)
\lineto(255.590,6.585)
\lineto(255.590,6.615)
\lineto(255.590,6.645)
\lineto(255.621,6.675)
\lineto(255.621,6.705)
\lineto(255.621,6.735)
\lineto(255.653,6.765)
\lineto(255.653,6.795)
\lineto(255.653,6.815)
\lineto(255.653,6.835)
\lineto(255.685,6.885)
\lineto(255.685,6.925)
\lineto(255.717,6.975)
\lineto(255.717,6.995)
\lineto(255.749,7.025)
\lineto(255.749,7.055)
\lineto(255.749,7.085)
\lineto(255.749,7.115)
\lineto(255.781,7.145)
\lineto(255.781,7.175)
\lineto(255.781,7.205)
\lineto(255.813,7.235)
\lineto(255.813,7.265)
\lineto(255.845,7.295)
\lineto(255.845,7.335)
\curveto(255.972,7.654)(256.068,7.871)(256.068,8.177)
\curveto(256.068,8.888)(255.558,9.475)(254.760,9.475)
\curveto(253.262,9.475)(252.656,7.175)(252.656,7.029)
\curveto(252.656,6.869)(252.815,6.869)(252.847,6.869)
\curveto(253.007,6.869)(253.038,6.899)(253.102,7.160)
\curveto(253.549,8.655)(254.155,9.127)(254.697,9.127)
\curveto(254.824,9.127)(255.111,9.127)(255.111,8.620)
\curveto(255.111,8.285)(254.984,7.950)(254.920,7.791)
\curveto(254.792,7.380)(254.091,5.540)(253.836,4.851)
\curveto(253.676,4.442)(253.453,3.916)(253.453,3.581)
\curveto(253.453,2.838)(253.995,2.280)(254.760,2.280)
\curveto(256.259,2.280)(256.865,4.583)(256.865,4.726)
\curveto(256.865,4.886)(256.706,4.886)(256.674,4.886)
\curveto(256.514,4.886)(256.514,4.836)(256.419,4.599)
\curveto(256.132,3.601)(255.621,2.631)(254.792,2.631)
\curveto(254.537,2.631)(254.410,2.791)(254.410,3.154)
\curveto(254.410,3.553)(254.505,3.776)(254.888,4.742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.405)
\lineto(255.526,6.445)
\lineto(255.526,6.485)
\lineto(255.558,6.525)
\lineto(255.558,6.555)
\lineto(255.590,6.585)
\lineto(255.590,6.615)
\lineto(255.590,6.645)
\lineto(255.621,6.675)
\lineto(255.621,6.705)
\lineto(255.621,6.735)
\lineto(255.653,6.765)
\lineto(255.653,6.795)
\lineto(255.653,6.815)
\lineto(255.653,6.835)
\lineto(255.685,6.885)
\lineto(255.685,6.925)
\lineto(255.717,6.975)
\lineto(255.717,6.995)
\lineto(255.749,7.025)
\lineto(255.749,7.055)
\lineto(255.749,7.085)
\lineto(255.749,7.115)
\lineto(255.781,7.145)
\lineto(255.781,7.175)
\lineto(255.781,7.205)
\lineto(255.813,7.235)
\lineto(255.813,7.265)
\lineto(255.845,7.295)
\lineto(255.845,7.335)
\curveto(255.972,7.654)(256.068,7.871)(256.068,8.177)
\curveto(256.068,8.888)(255.558,9.475)(254.760,9.475)
\curveto(253.262,9.475)(252.656,7.175)(252.656,7.029)
\curveto(252.656,6.869)(252.815,6.869)(252.847,6.869)
\curveto(253.007,6.869)(253.038,6.899)(253.102,7.160)
\curveto(253.549,8.655)(254.155,9.127)(254.697,9.127)
\curveto(254.824,9.127)(255.111,9.127)(255.111,8.620)
\curveto(255.111,8.285)(254.984,7.950)(254.920,7.791)
\curveto(254.792,7.380)(254.091,5.540)(253.836,4.851)
\curveto(253.676,4.442)(253.453,3.916)(253.453,3.581)
\curveto(253.453,2.838)(253.995,2.280)(254.760,2.280)
\curveto(256.259,2.280)(256.865,4.583)(256.865,4.726)
\curveto(256.865,4.886)(256.706,4.886)(256.674,4.886)
\curveto(256.514,4.886)(256.514,4.836)(256.419,4.599)
\curveto(256.132,3.601)(255.621,2.631)(254.792,2.631)
\curveto(254.537,2.631)(254.410,2.791)(254.410,3.154)
\curveto(254.410,3.553)(254.505,3.776)(254.888,4.742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.453)
\lineto(266.942,6.533)
\lineto(266.974,6.613)
\lineto(267.006,6.653)
\lineto(267.006,6.683)
\lineto(267.038,6.723)
\lineto(267.038,6.753)
\lineto(267.070,6.783)
\lineto(267.070,6.813)
\lineto(267.102,6.843)
\lineto(267.134,6.873)
\lineto(267.134,6.903)
\lineto(267.166,6.933)
\lineto(267.197,6.963)
\lineto(267.229,6.993)
\lineto(267.261,7.023)
\lineto(267.293,7.043)
\lineto(267.325,7.073)
\lineto(267.389,7.093)
\lineto(267.421,7.113)
\lineto(267.485,7.133)
\lineto(267.516,7.153)
\lineto(267.580,7.173)
\lineto(267.612,7.193)
\lineto(267.676,7.213)
\lineto(267.740,7.223)
\lineto(267.804,7.233)
\lineto(267.867,7.243)
\lineto(267.931,7.243)
\lineto(267.963,7.243)
\lineto(267.995,7.243)
\lineto(268.027,7.243)
\lineto(268.059,7.243)
\lineto(268.123,7.243)
\curveto(268.154,7.243)(268.346,7.253)(268.346,7.485)
\curveto(268.346,7.555)(268.282,7.641)(268.154,7.641)
\curveto(267.804,7.641)(267.389,7.601)(267.006,7.601)
\curveto(266.751,7.601)(266.113,7.641)(265.826,7.641)
\curveto(265.795,7.641)(265.603,7.641)(265.603,7.396)
\curveto(265.603,7.252)(265.763,7.243)(265.858,7.243)
\curveto(266.369,7.233)(266.560,7.064)(266.560,6.784)
\curveto(266.560,6.704)(266.560,6.640)(266.528,6.519)
\lineto(265.316,1.678)
\lineto(262.478,7.450)
\curveto(262.414,7.641)(262.382,7.641)(262.127,7.641)
\lineto(260.597,7.641)
\curveto(260.373,7.641)(260.246,7.641)(260.246,7.396)
\curveto(260.246,7.243)(260.373,7.243)(260.597,7.243)
\curveto(260.852,7.243)(261.075,7.233)(261.298,7.193)
\lineto(259.831,1.249)
\curveto(259.735,0.825)(259.544,0.490)(258.683,0.455)
\curveto(258.587,0.455)(258.428,0.445)(258.428,0.222)
\curveto(258.428,0.101)(258.524,0.056)(258.587,0.056)
\curveto(258.970,0.056)(259.385,0.106)(259.767,0.106)
\curveto(260.023,0.106)(260.660,0.056)(260.947,0.056)
\curveto(261.043,0.056)(261.171,0.106)(261.171,0.292)
\curveto(261.171,0.445)(261.011,0.455)(260.915,0.455)
\curveto(260.214,0.485)(260.214,0.770)(260.214,0.923)
\curveto(260.214,0.963)(260.214,1.023)(260.246,1.204)
\lineto(261.681,6.887)
\lineto(264.902,0.247)
\curveto(264.997,0.066)(265.061,0.056)(265.157,0.056)
\curveto(265.348,0.056)(265.348,0.086)(265.380,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.453)
\lineto(266.942,6.533)
\lineto(266.974,6.613)
\lineto(267.006,6.653)
\lineto(267.006,6.683)
\lineto(267.038,6.723)
\lineto(267.038,6.753)
\lineto(267.070,6.783)
\lineto(267.070,6.813)
\lineto(267.102,6.843)
\lineto(267.134,6.873)
\lineto(267.134,6.903)
\lineto(267.166,6.933)
\lineto(267.197,6.963)
\lineto(267.229,6.993)
\lineto(267.261,7.023)
\lineto(267.293,7.043)
\lineto(267.325,7.073)
\lineto(267.389,7.093)
\lineto(267.421,7.113)
\lineto(267.485,7.133)
\lineto(267.516,7.153)
\lineto(267.580,7.173)
\lineto(267.612,7.193)
\lineto(267.676,7.213)
\lineto(267.740,7.223)
\lineto(267.804,7.233)
\lineto(267.867,7.243)
\lineto(267.931,7.243)
\lineto(267.963,7.243)
\lineto(267.995,7.243)
\lineto(268.027,7.243)
\lineto(268.059,7.243)
\lineto(268.123,7.243)
\curveto(268.154,7.243)(268.346,7.253)(268.346,7.485)
\curveto(268.346,7.555)(268.282,7.641)(268.154,7.641)
\curveto(267.804,7.641)(267.389,7.601)(267.006,7.601)
\curveto(266.751,7.601)(266.113,7.641)(265.826,7.641)
\curveto(265.795,7.641)(265.603,7.641)(265.603,7.396)
\curveto(265.603,7.252)(265.763,7.243)(265.858,7.243)
\curveto(266.369,7.233)(266.560,7.064)(266.560,6.784)
\curveto(266.560,6.704)(266.560,6.640)(266.528,6.519)
\lineto(265.316,1.678)
\lineto(262.478,7.450)
\curveto(262.414,7.641)(262.382,7.641)(262.127,7.641)
\lineto(260.597,7.641)
\curveto(260.373,7.641)(260.246,7.641)(260.246,7.396)
\curveto(260.246,7.243)(260.373,7.243)(260.597,7.243)
\curveto(260.852,7.243)(261.075,7.233)(261.298,7.193)
\lineto(259.831,1.249)
\curveto(259.735,0.825)(259.544,0.490)(258.683,0.455)
\curveto(258.587,0.455)(258.428,0.445)(258.428,0.222)
\curveto(258.428,0.101)(258.524,0.056)(258.587,0.056)
\curveto(258.970,0.056)(259.385,0.106)(259.767,0.106)
\curveto(260.023,0.106)(260.660,0.056)(260.947,0.056)
\curveto(261.043,0.056)(261.171,0.106)(261.171,0.292)
\curveto(261.171,0.445)(261.011,0.455)(260.915,0.455)
\curveto(260.214,0.485)(260.214,0.770)(260.214,0.923)
\curveto(260.214,0.963)(260.214,1.023)(260.246,1.204)
\lineto(261.681,6.887)
\lineto(264.902,0.247)
\curveto(264.997,0.066)(265.061,0.056)(265.157,0.056)
\curveto(265.348,0.056)(265.348,0.086)(265.380,0.292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.408,19.834)
\lineto(276.872,36.298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.943,43.369)
\lineto(293.430,52.856)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.872,36.298)
\curveto(274.919,38.251)(274.919,41.417)(276.872,43.369)
\curveto(278.825,45.322)(281.991,45.322)(283.943,43.369)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.856)
\lineto(300.408,19.834)
\lineto(300.408,19.834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,69.928)
\lineto(300.501,90.056)
\lineto(300.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.856)
\curveto(297.957,57.384)(300.501,63.524)(300.501,69.927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.856)
\curveto(263.044,57.384)(260.501,63.524)(260.501,69.927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.056)
\lineto(40.501,150.056)
\lineto(40.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.056)
\curveto(0.501,139.010)(9.455,130.056)(20.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,110.056)
\lineto(80.501,150.056)
\lineto(80.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.056)
\lineto(0.501,170.056)
\lineto(0.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,150.056)
\lineto(40.501,170.056)
\lineto(40.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,150.056)
\lineto(80.501,170.056)
\lineto(80.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,110.056)
\lineto(120.501,150.056)
\lineto(120.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,150.056)
\lineto(120.501,170.056)
\lineto(120.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.056)
\lineto(80.501,110.056)
\lineto(80.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.056)
\lineto(120.501,110.056)
\lineto(120.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.056)
\curveto(40.501,99.010)(49.455,90.056)(60.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,110.056)
\lineto(220.501,150.056)
\lineto(220.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,150.056)
\lineto(220.501,170.056)
\lineto(220.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,110.056)
\lineto(180.501,150.056)
\lineto(180.501,150.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,150.056)
\lineto(180.501,170.056)
\lineto(180.501,170.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.056)
\lineto(220.501,110.056)
\lineto(220.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.056)
\lineto(180.501,110.056)
\lineto(180.501,110.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,110.053)
\curveto(156.482,109.783)(156.382,109.552)(156.183,109.358)
\curveto(155.984,109.165)(155.752,109.068)(155.489,109.068)
\curveto(155.324,109.068)(155.163,109.112)(155.005,109.200)
\curveto(154.847,109.288)(154.724,109.411)(154.636,109.569)
\curveto(154.548,109.728)(154.504,109.889)(154.504,110.053)
\curveto(154.504,110.316)(154.601,110.548)(154.794,110.747)
\curveto(154.988,110.946)(155.219,111.046)(155.489,111.046)
\curveto(155.752,111.046)(155.984,110.946)(156.183,110.747)
\curveto(156.382,110.548)(156.482,110.316)(156.482,110.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,110.053)
\curveto(151.490,109.783)(151.390,109.552)(151.191,109.358)
\curveto(150.991,109.165)(150.760,109.068)(150.496,109.068)
\curveto(150.332,109.068)(150.171,109.112)(150.013,109.200)
\curveto(149.855,109.288)(149.732,109.411)(149.644,109.569)
\curveto(149.556,109.728)(149.512,109.889)(149.512,110.053)
\curveto(149.512,110.316)(149.609,110.548)(149.802,110.747)
\curveto(149.995,110.946)(150.227,111.046)(150.496,111.046)
\curveto(150.760,111.046)(150.991,110.946)(151.191,110.747)
\curveto(151.390,110.548)(151.490,110.316)(151.490,110.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,110.053)
\curveto(146.497,109.783)(146.398,109.552)(146.199,109.358)
\curveto(145.999,109.165)(145.768,109.068)(145.504,109.068)
\curveto(145.340,109.068)(145.179,109.112)(145.021,109.200)
\curveto(144.863,109.288)(144.740,109.411)(144.652,109.569)
\curveto(144.564,109.728)(144.520,109.889)(144.520,110.053)
\curveto(144.520,110.316)(144.616,110.548)(144.810,110.747)
\curveto(145.003,110.946)(145.235,111.046)(145.504,111.046)
\curveto(145.768,111.046)(145.999,110.946)(146.199,110.747)
\curveto(146.398,110.548)(146.497,110.316)(146.497,110.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,70.055)
\curveto(260.501,81.101)(251.546,90.055)(240.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,130.056)
\lineto(240.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.055)
\curveto(300.501,121.101)(291.546,130.055)(280.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.055)
\lineto(300.501,90.055)
\lineto(300.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.055)
\lineto(220.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.055)
\lineto(180.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.055)
\lineto(120.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.055)
\lineto(80.501,20.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.501,130.056)
\lineto(35.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.501,130.056)
\lineto(60.501,130.056)
\lineto(60.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.501,130.056)
\curveto(35.501,132.817)(37.739,135.056)(40.501,135.056)
\curveto(43.262,135.056)(45.501,132.817)(45.501,130.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,130.057)
\lineto(75.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,130.057)
\lineto(100.501,130.057)
\lineto(100.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,130.057)
\curveto(75.501,132.818)(77.739,135.057)(80.501,135.057)
\curveto(83.262,135.057)(85.501,132.818)(85.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,130.057)
\lineto(115.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,130.057)
\lineto(140.501,130.057)
\lineto(140.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,130.057)
\curveto(115.501,132.818)(117.739,135.057)(120.501,135.057)
\curveto(123.262,135.057)(125.501,132.818)(125.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,130.057)
\lineto(215.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,130.057)
\lineto(240.501,130.057)
\lineto(240.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,130.057)
\curveto(215.501,132.818)(217.739,135.057)(220.501,135.057)
\curveto(223.262,135.057)(225.501,132.818)(225.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,130.057)
\lineto(175.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.501,130.057)
\lineto(200.501,130.057)
\lineto(200.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.501,130.057)
\curveto(175.501,132.818)(177.739,135.057)(180.501,135.057)
\curveto(183.262,135.057)(185.501,132.818)(185.501,130.057)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,90.056)
\lineto(60.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,90.056)
\lineto(100.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,90.056)
\lineto(200.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,90.056)
\lineto(160.501,90.056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,90.521)
\lineto(312.542,96.038)
\lineto(310.882,96.038)
\lineto(310.882,96.556)
\curveto(311.754,96.556)(312.395,96.963)(312.805,97.776)
\curveto(313.216,98.590)(313.421,99.472)(313.421,100.423)
\lineto(313.997,100.423)
\lineto(313.997,96.741)
\lineto(316.819,96.741)
\lineto(316.819,96.038)
\lineto(313.997,96.038)
\lineto(313.997,90.560)
\curveto(313.997,90.006)(314.088,89.521)(314.270,89.105)
\curveto(314.459,88.688)(314.794,88.480)(315.276,88.480)
\curveto(315.732,88.480)(316.061,88.698)(316.262,89.134)
\curveto(316.464,89.577)(316.565,90.052)(316.565,90.560)
\lineto(316.565,91.741)
\lineto(317.141,91.741)
\lineto(317.141,90.521)
\curveto(317.141,90.104)(317.063,89.690)(316.907,89.280)
\curveto(316.757,88.877)(316.533,88.545)(316.233,88.284)
\curveto(315.934,88.024)(315.569,87.894)(315.139,87.894)
\curveto(314.339,87.894)(313.704,88.131)(313.235,88.606)
\curveto(312.773,89.088)(312.542,89.726)(312.542,90.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,88.118)
\lineto(318.889,88.821)
\curveto(319.345,88.821)(319.719,88.857)(320.012,88.929)
\curveto(320.305,89.000)(320.452,89.176)(320.452,89.456)
\lineto(320.452,94.915)
\curveto(320.452,95.429)(320.351,95.745)(320.149,95.862)
\curveto(319.954,95.980)(319.563,96.038)(318.977,96.038)
\lineto(318.977,96.741)
\lineto(321.858,96.956)
\lineto(321.858,89.456)
\curveto(321.858,89.176)(321.985,89.000)(322.239,88.929)
\curveto(322.493,88.857)(322.831,88.821)(323.255,88.821)
\lineto(323.255,88.118)
\lineto(318.889,88.118)
\moveto(319.739,100.394)
\curveto(319.739,100.687)(319.850,100.944)(320.071,101.165)
\curveto(320.292,101.386)(320.546,101.497)(320.833,101.497)
\curveto(321.022,101.497)(321.204,101.448)(321.380,101.351)
\curveto(321.555,101.253)(321.692,101.116)(321.790,100.940)
\curveto(321.887,100.765)(321.936,100.582)(321.936,100.394)
\curveto(321.936,100.107)(321.826,99.853)(321.604,99.632)
\curveto(321.383,99.411)(321.126,99.300)(320.833,99.300)
\curveto(320.546,99.300)(320.292,99.411)(320.071,99.632)
\curveto(319.850,99.853)(319.739,100.107)(319.739,100.394)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,87.894)
\curveto(327.988,87.894)(327.239,88.105)(326.555,88.528)
\curveto(325.878,88.958)(325.344,89.528)(324.954,90.237)
\curveto(324.570,90.954)(324.378,91.709)(324.378,92.503)
\curveto(324.378,93.284)(324.553,94.026)(324.905,94.730)
\curveto(325.263,95.433)(325.758,95.999)(326.389,96.429)
\curveto(327.027,96.865)(327.737,97.083)(328.518,97.083)
\curveto(329.130,97.083)(329.661,96.979)(330.110,96.771)
\curveto(330.566,96.569)(330.940,96.286)(331.233,95.921)
\curveto(331.526,95.556)(331.747,95.127)(331.897,94.632)
\curveto(332.047,94.137)(332.122,93.593)(332.122,93.001)
\curveto(332.122,92.825)(332.053,92.737)(331.917,92.737)
\lineto(326.126,92.737)
\lineto(326.126,92.523)
\curveto(326.126,91.416)(326.347,90.465)(326.790,89.671)
\curveto(327.239,88.877)(327.968,88.480)(328.977,88.480)
\curveto(329.387,88.480)(329.765,88.571)(330.110,88.753)
\curveto(330.462,88.935)(330.764,89.189)(331.018,89.515)
\curveto(331.279,89.840)(331.455,90.189)(331.546,90.560)
\curveto(331.559,90.605)(331.581,90.644)(331.614,90.677)
\curveto(331.653,90.716)(331.695,90.735)(331.741,90.735)
\lineto(331.917,90.735)
\curveto(332.053,90.735)(332.122,90.651)(332.122,90.481)
\curveto(331.933,89.726)(331.526,89.105)(330.901,88.616)
\curveto(330.276,88.134)(329.576,87.894)(328.802,87.894)
\moveto(326.145,93.235)
\lineto(330.706,93.235)
\curveto(330.706,93.737)(330.634,94.245)(330.491,94.759)
\curveto(330.354,95.273)(330.123,95.700)(329.798,96.038)
\curveto(329.472,96.383)(329.046,96.556)(328.518,96.556)
\curveto(327.763,96.556)(327.177,96.201)(326.761,95.491)
\curveto(326.350,94.788)(326.145,94.036)(326.145,93.235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,88.118)
\lineto(333.206,88.821)
\curveto(333.662,88.821)(334.036,88.857)(334.329,88.929)
\curveto(334.622,89.000)(334.768,89.176)(334.768,89.456)
\lineto(334.768,94.915)
\curveto(334.768,95.273)(334.713,95.530)(334.602,95.687)
\curveto(334.498,95.849)(334.345,95.947)(334.143,95.980)
\curveto(333.942,96.019)(333.629,96.038)(333.206,96.038)
\lineto(333.206,96.741)
\lineto(336.067,96.956)
\lineto(336.067,95.003)
\curveto(336.282,95.582)(336.588,96.051)(336.985,96.409)
\curveto(337.382,96.774)(337.864,96.956)(338.430,96.956)
\curveto(338.828,96.956)(339.182,96.839)(339.495,96.605)
\curveto(339.807,96.370)(339.964,96.061)(339.964,95.677)
\curveto(339.964,95.436)(339.876,95.224)(339.700,95.042)
\curveto(339.531,94.866)(339.319,94.778)(339.065,94.778)
\curveto(338.818,94.778)(338.606,94.866)(338.430,95.042)
\curveto(338.255,95.218)(338.167,95.429)(338.167,95.677)
\curveto(338.167,96.035)(338.294,96.289)(338.548,96.439)
\lineto(338.430,96.439)
\curveto(337.890,96.439)(337.447,96.243)(337.102,95.853)
\curveto(336.764,95.462)(336.523,94.977)(336.380,94.398)
\curveto(336.236,93.818)(336.165,93.265)(336.165,92.737)
\lineto(336.165,89.456)
\curveto(336.165,89.033)(336.813,88.821)(338.108,88.821)
\lineto(338.108,88.118)
\lineto(333.206,88.118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,88.480)
\curveto(348.245,88.558)(348.251,88.616)(348.264,88.655)
\lineto(351.165,100.218)
\curveto(351.217,100.446)(351.249,100.625)(351.262,100.755)
\curveto(351.262,100.970)(350.830,101.077)(349.964,101.077)
\curveto(349.827,101.077)(349.759,101.165)(349.759,101.341)
\curveto(349.765,101.373)(349.778,101.432)(349.798,101.517)
\curveto(349.824,101.601)(349.853,101.666)(349.886,101.712)
\curveto(349.925,101.758)(349.977,101.780)(350.042,101.780)
\lineto(352.737,101.995)
\lineto(352.796,101.995)
\curveto(352.796,101.982)(352.818,101.963)(352.864,101.937)
\curveto(352.910,101.917)(352.936,101.904)(352.942,101.898)
\curveto(352.968,101.832)(352.981,101.780)(352.981,101.741)
\lineto(350.882,93.382)
\curveto(351.363,93.584)(351.969,94.062)(352.698,94.817)
\curveto(353.434,95.579)(354.007,96.126)(354.417,96.458)
\curveto(354.833,96.790)(355.354,96.956)(355.979,96.956)
\curveto(356.350,96.956)(356.666,96.829)(356.927,96.575)
\curveto(357.187,96.321)(357.317,96.009)(357.317,95.638)
\curveto(357.317,95.403)(357.268,95.185)(357.171,94.983)
\curveto(357.073,94.788)(356.936,94.629)(356.761,94.505)
\curveto(356.585,94.381)(356.380,94.319)(356.145,94.319)
\curveto(355.930,94.319)(355.748,94.384)(355.598,94.515)
\curveto(355.455,94.651)(355.384,94.827)(355.384,95.042)
\curveto(355.384,95.361)(355.494,95.628)(355.716,95.843)
\curveto(355.943,96.064)(356.217,96.175)(356.536,96.175)
\curveto(356.406,96.351)(356.207,96.439)(355.940,96.439)
\curveto(355.543,96.439)(355.159,96.325)(354.788,96.097)
\curveto(354.423,95.869)(354.026,95.540)(353.596,95.110)
\curveto(353.173,94.687)(352.786,94.297)(352.434,93.939)
\curveto(352.083,93.587)(351.757,93.320)(351.458,93.138)
\curveto(352.246,93.047)(352.929,92.838)(353.509,92.513)
\curveto(354.088,92.194)(354.378,91.702)(354.378,91.038)
\curveto(354.378,90.901)(354.352,90.729)(354.300,90.521)
\curveto(354.182,90.019)(354.124,89.619)(354.124,89.319)
\curveto(354.124,88.720)(354.329,88.421)(354.739,88.421)
\curveto(355.221,88.421)(355.585,88.685)(355.833,89.212)
\curveto(356.087,89.739)(356.295,90.355)(356.458,91.058)
\curveto(356.484,91.136)(356.539,91.175)(356.624,91.175)
\lineto(356.858,91.175)
\curveto(356.910,91.175)(356.953,91.159)(356.985,91.126)
\curveto(357.024,91.093)(357.044,91.051)(357.044,90.999)
\curveto(357.044,90.986)(357.037,90.967)(357.024,90.940)
\curveto(356.523,88.909)(355.748,87.894)(354.700,87.894)
\curveto(354.322,87.894)(353.987,87.981)(353.694,88.157)
\curveto(353.408,88.333)(353.186,88.571)(353.030,88.870)
\curveto(352.874,89.176)(352.796,89.518)(352.796,89.896)
\curveto(352.796,90.110)(352.825,90.332)(352.884,90.560)
\curveto(352.923,90.716)(352.942,90.862)(352.942,90.999)
\curveto(352.942,91.513)(352.714,91.904)(352.259,92.171)
\curveto(351.803,92.438)(351.282,92.601)(350.696,92.659)
\lineto(349.680,88.577)
\curveto(349.628,88.375)(349.527,88.213)(349.378,88.089)
\curveto(349.228,87.959)(349.055,87.894)(348.860,87.894)
\curveto(348.691,87.894)(348.544,87.952)(348.421,88.069)
\curveto(348.303,88.180)(348.245,88.317)(348.245,88.480)
}
}
\end{pspicture}


==> diagrams/lemma-2-knk-case-5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-85.288](385.989,180.577)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,115.632)
\lineto(312.542,121.149)
\lineto(310.882,121.149)
\lineto(310.882,121.667)
\curveto(311.754,121.667)(312.395,122.074)(312.805,122.888)
\curveto(313.216,123.701)(313.421,124.584)(313.421,125.534)
\lineto(313.997,125.534)
\lineto(313.997,121.853)
\lineto(316.819,121.853)
\lineto(316.819,121.149)
\lineto(313.997,121.149)
\lineto(313.997,115.671)
\curveto(313.997,115.118)(314.088,114.632)(314.270,114.216)
\curveto(314.459,113.799)(314.794,113.591)(315.276,113.591)
\curveto(315.732,113.591)(316.061,113.809)(316.262,114.245)
\curveto(316.464,114.688)(316.565,115.163)(316.565,115.671)
\lineto(316.565,116.853)
\lineto(317.141,116.853)
\lineto(317.141,115.632)
\curveto(317.141,115.215)(317.063,114.802)(316.907,114.392)
\curveto(316.757,113.988)(316.533,113.656)(316.233,113.396)
\curveto(315.934,113.135)(315.569,113.005)(315.139,113.005)
\curveto(314.339,113.005)(313.704,113.243)(313.235,113.718)
\curveto(312.773,114.200)(312.542,114.838)(312.542,115.632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,113.229)
\lineto(318.889,113.933)
\curveto(319.345,113.933)(319.719,113.968)(320.012,114.040)
\curveto(320.305,114.112)(320.452,114.287)(320.452,114.567)
\lineto(320.452,120.026)
\curveto(320.452,120.541)(320.351,120.856)(320.149,120.974)
\curveto(319.954,121.091)(319.563,121.149)(318.977,121.149)
\lineto(318.977,121.853)
\lineto(321.858,122.067)
\lineto(321.858,114.567)
\curveto(321.858,114.287)(321.985,114.112)(322.239,114.040)
\curveto(322.493,113.968)(322.831,113.933)(323.255,113.933)
\lineto(323.255,113.229)
\lineto(318.889,113.229)
\moveto(319.739,125.505)
\curveto(319.739,125.798)(319.850,126.055)(320.071,126.276)
\curveto(320.292,126.498)(320.546,126.608)(320.833,126.608)
\curveto(321.022,126.608)(321.204,126.560)(321.380,126.462)
\curveto(321.555,126.364)(321.692,126.228)(321.790,126.052)
\curveto(321.887,125.876)(321.936,125.694)(321.936,125.505)
\curveto(321.936,125.218)(321.826,124.965)(321.604,124.743)
\curveto(321.383,124.522)(321.126,124.411)(320.833,124.411)
\curveto(320.546,124.411)(320.292,124.522)(320.071,124.743)
\curveto(319.850,124.965)(319.739,125.218)(319.739,125.505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,113.005)
\curveto(327.988,113.005)(327.239,113.216)(326.555,113.640)
\curveto(325.878,114.069)(325.344,114.639)(324.954,115.349)
\curveto(324.570,116.065)(324.378,116.820)(324.378,117.614)
\curveto(324.378,118.396)(324.553,119.138)(324.905,119.841)
\curveto(325.263,120.544)(325.758,121.110)(326.389,121.540)
\curveto(327.027,121.976)(327.737,122.194)(328.518,122.194)
\curveto(329.130,122.194)(329.661,122.090)(330.110,121.882)
\curveto(330.566,121.680)(330.940,121.397)(331.233,121.032)
\curveto(331.526,120.668)(331.747,120.238)(331.897,119.743)
\curveto(332.047,119.248)(332.122,118.705)(332.122,118.112)
\curveto(332.122,117.937)(332.053,117.849)(331.917,117.849)
\lineto(326.126,117.849)
\lineto(326.126,117.634)
\curveto(326.126,116.527)(326.347,115.577)(326.790,114.782)
\curveto(327.239,113.988)(327.968,113.591)(328.977,113.591)
\curveto(329.387,113.591)(329.765,113.682)(330.110,113.864)
\curveto(330.462,114.047)(330.764,114.300)(331.018,114.626)
\curveto(331.279,114.952)(331.455,115.300)(331.546,115.671)
\curveto(331.559,115.716)(331.581,115.756)(331.614,115.788)
\curveto(331.653,115.827)(331.695,115.847)(331.741,115.847)
\lineto(331.917,115.847)
\curveto(332.053,115.847)(332.122,115.762)(332.122,115.593)
\curveto(331.933,114.838)(331.526,114.216)(330.901,113.728)
\curveto(330.276,113.246)(329.576,113.005)(328.802,113.005)
\moveto(326.145,118.347)
\lineto(330.706,118.347)
\curveto(330.706,118.848)(330.634,119.356)(330.491,119.870)
\curveto(330.354,120.384)(330.123,120.811)(329.798,121.149)
\curveto(329.472,121.494)(329.046,121.667)(328.518,121.667)
\curveto(327.763,121.667)(327.177,121.312)(326.761,120.603)
\curveto(326.350,119.899)(326.145,119.147)(326.145,118.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,113.229)
\lineto(333.206,113.933)
\curveto(333.662,113.933)(334.036,113.968)(334.329,114.040)
\curveto(334.622,114.112)(334.768,114.287)(334.768,114.567)
\lineto(334.768,120.026)
\curveto(334.768,120.384)(334.713,120.642)(334.602,120.798)
\curveto(334.498,120.961)(334.345,121.058)(334.143,121.091)
\curveto(333.942,121.130)(333.629,121.149)(333.206,121.149)
\lineto(333.206,121.853)
\lineto(336.067,122.067)
\lineto(336.067,120.114)
\curveto(336.282,120.694)(336.588,121.162)(336.985,121.521)
\curveto(337.382,121.885)(337.864,122.067)(338.430,122.067)
\curveto(338.828,122.067)(339.182,121.950)(339.495,121.716)
\curveto(339.807,121.481)(339.964,121.172)(339.964,120.788)
\curveto(339.964,120.547)(339.876,120.336)(339.700,120.153)
\curveto(339.531,119.978)(339.319,119.890)(339.065,119.890)
\curveto(338.818,119.890)(338.606,119.978)(338.430,120.153)
\curveto(338.255,120.329)(338.167,120.541)(338.167,120.788)
\curveto(338.167,121.146)(338.294,121.400)(338.548,121.550)
\lineto(338.430,121.550)
\curveto(337.890,121.550)(337.447,121.354)(337.102,120.964)
\curveto(336.764,120.573)(336.523,120.088)(336.380,119.509)
\curveto(336.236,118.929)(336.165,118.376)(336.165,117.849)
\lineto(336.165,114.567)
\curveto(336.165,114.144)(336.813,113.933)(338.108,113.933)
\lineto(338.108,113.229)
\lineto(333.206,113.229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,113.591)
\curveto(348.245,113.669)(348.251,113.728)(348.264,113.767)
\lineto(351.165,125.329)
\curveto(351.217,125.557)(351.249,125.736)(351.262,125.866)
\curveto(351.262,126.081)(350.830,126.188)(349.964,126.188)
\curveto(349.827,126.188)(349.759,126.276)(349.759,126.452)
\curveto(349.765,126.485)(349.778,126.543)(349.798,126.628)
\curveto(349.824,126.713)(349.853,126.778)(349.886,126.823)
\curveto(349.925,126.869)(349.977,126.892)(350.042,126.892)
\lineto(352.737,127.106)
\lineto(352.796,127.106)
\curveto(352.796,127.093)(352.818,127.074)(352.864,127.048)
\curveto(352.910,127.028)(352.936,127.015)(352.942,127.009)
\curveto(352.968,126.944)(352.981,126.892)(352.981,126.853)
\lineto(350.882,118.493)
\curveto(351.363,118.695)(351.969,119.174)(352.698,119.929)
\curveto(353.434,120.690)(354.007,121.237)(354.417,121.569)
\curveto(354.833,121.901)(355.354,122.067)(355.979,122.067)
\curveto(356.350,122.067)(356.666,121.940)(356.927,121.687)
\curveto(357.187,121.433)(357.317,121.120)(357.317,120.749)
\curveto(357.317,120.515)(357.268,120.297)(357.171,120.095)
\curveto(357.073,119.899)(356.936,119.740)(356.761,119.616)
\curveto(356.585,119.493)(356.380,119.431)(356.145,119.431)
\curveto(355.930,119.431)(355.748,119.496)(355.598,119.626)
\curveto(355.455,119.763)(355.384,119.938)(355.384,120.153)
\curveto(355.384,120.472)(355.494,120.739)(355.716,120.954)
\curveto(355.943,121.175)(356.217,121.286)(356.536,121.286)
\curveto(356.406,121.462)(356.207,121.550)(355.940,121.550)
\curveto(355.543,121.550)(355.159,121.436)(354.788,121.208)
\curveto(354.423,120.980)(354.026,120.651)(353.596,120.222)
\curveto(353.173,119.799)(352.786,119.408)(352.434,119.050)
\curveto(352.083,118.698)(351.757,118.431)(351.458,118.249)
\curveto(352.246,118.158)(352.929,117.950)(353.509,117.624)
\curveto(354.088,117.305)(354.378,116.813)(354.378,116.149)
\curveto(354.378,116.013)(354.352,115.840)(354.300,115.632)
\curveto(354.182,115.131)(354.124,114.730)(354.124,114.431)
\curveto(354.124,113.832)(354.329,113.532)(354.739,113.532)
\curveto(355.221,113.532)(355.585,113.796)(355.833,114.323)
\curveto(356.087,114.851)(356.295,115.466)(356.458,116.169)
\curveto(356.484,116.247)(356.539,116.286)(356.624,116.286)
\lineto(356.858,116.286)
\curveto(356.910,116.286)(356.953,116.270)(356.985,116.237)
\curveto(357.024,116.205)(357.044,116.162)(357.044,116.110)
\curveto(357.044,116.097)(357.037,116.078)(357.024,116.052)
\curveto(356.523,114.021)(355.748,113.005)(354.700,113.005)
\curveto(354.322,113.005)(353.987,113.093)(353.694,113.269)
\curveto(353.408,113.444)(353.186,113.682)(353.030,113.981)
\curveto(352.874,114.287)(352.796,114.629)(352.796,115.007)
\curveto(352.796,115.222)(352.825,115.443)(352.884,115.671)
\curveto(352.923,115.827)(352.942,115.974)(352.942,116.110)
\curveto(352.942,116.625)(352.714,117.015)(352.259,117.282)
\curveto(351.803,117.549)(351.282,117.712)(350.696,117.771)
\lineto(349.680,113.688)
\curveto(349.628,113.487)(349.527,113.324)(349.378,113.200)
\curveto(349.228,113.070)(349.055,113.005)(348.860,113.005)
\curveto(348.691,113.005)(348.544,113.063)(348.421,113.181)
\curveto(348.303,113.291)(348.245,113.428)(348.245,113.591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,35.630)
\lineto(312.542,41.147)
\lineto(310.882,41.147)
\lineto(310.882,41.665)
\curveto(311.754,41.665)(312.395,42.072)(312.805,42.886)
\curveto(313.216,43.700)(313.421,44.582)(313.421,45.532)
\lineto(313.997,45.532)
\lineto(313.997,41.851)
\lineto(316.819,41.851)
\lineto(316.819,41.147)
\lineto(313.997,41.147)
\lineto(313.997,35.669)
\curveto(313.997,35.116)(314.088,34.631)(314.270,34.214)
\curveto(314.459,33.797)(314.794,33.589)(315.276,33.589)
\curveto(315.732,33.589)(316.061,33.807)(316.262,34.243)
\curveto(316.464,34.686)(316.565,35.161)(316.565,35.669)
\lineto(316.565,36.851)
\lineto(317.141,36.851)
\lineto(317.141,35.630)
\curveto(317.141,35.213)(317.063,34.800)(316.907,34.390)
\curveto(316.757,33.986)(316.533,33.654)(316.233,33.394)
\curveto(315.934,33.133)(315.569,33.003)(315.139,33.003)
\curveto(314.339,33.003)(313.704,33.241)(313.235,33.716)
\curveto(312.773,34.198)(312.542,34.836)(312.542,35.630)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,33.228)
\lineto(318.889,33.931)
\curveto(319.345,33.931)(319.719,33.966)(320.012,34.038)
\curveto(320.305,34.110)(320.452,34.285)(320.452,34.565)
\lineto(320.452,40.024)
\curveto(320.452,40.539)(320.351,40.854)(320.149,40.972)
\curveto(319.954,41.089)(319.563,41.147)(318.977,41.147)
\lineto(318.977,41.851)
\lineto(321.858,42.065)
\lineto(321.858,34.565)
\curveto(321.858,34.285)(321.985,34.110)(322.239,34.038)
\curveto(322.493,33.966)(322.831,33.931)(323.255,33.931)
\lineto(323.255,33.228)
\lineto(318.889,33.228)
\moveto(319.739,45.503)
\curveto(319.739,45.796)(319.850,46.053)(320.071,46.274)
\curveto(320.292,46.496)(320.546,46.606)(320.833,46.606)
\curveto(321.022,46.606)(321.204,46.558)(321.380,46.460)
\curveto(321.555,46.362)(321.692,46.226)(321.790,46.050)
\curveto(321.887,45.874)(321.936,45.692)(321.936,45.503)
\curveto(321.936,45.216)(321.826,44.963)(321.604,44.741)
\curveto(321.383,44.520)(321.126,44.409)(320.833,44.409)
\curveto(320.546,44.409)(320.292,44.520)(320.071,44.741)
\curveto(319.850,44.963)(319.739,45.216)(319.739,45.503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,33.003)
\curveto(327.988,33.003)(327.239,33.215)(326.555,33.638)
\curveto(325.878,34.067)(325.344,34.637)(324.954,35.347)
\curveto(324.570,36.063)(324.378,36.818)(324.378,37.612)
\curveto(324.378,38.394)(324.553,39.136)(324.905,39.839)
\curveto(325.263,40.542)(325.758,41.108)(326.389,41.538)
\curveto(327.027,41.974)(327.737,42.192)(328.518,42.192)
\curveto(329.130,42.192)(329.661,42.088)(330.110,41.880)
\curveto(330.566,41.678)(330.940,41.395)(331.233,41.030)
\curveto(331.526,40.666)(331.747,40.236)(331.897,39.741)
\curveto(332.047,39.246)(332.122,38.703)(332.122,38.110)
\curveto(332.122,37.935)(332.053,37.847)(331.917,37.847)
\lineto(326.126,37.847)
\lineto(326.126,37.632)
\curveto(326.126,36.525)(326.347,35.575)(326.790,34.780)
\curveto(327.239,33.986)(327.968,33.589)(328.977,33.589)
\curveto(329.387,33.589)(329.765,33.680)(330.110,33.862)
\curveto(330.462,34.045)(330.764,34.299)(331.018,34.624)
\curveto(331.279,34.950)(331.455,35.298)(331.546,35.669)
\curveto(331.559,35.715)(331.581,35.754)(331.614,35.786)
\curveto(331.653,35.825)(331.695,35.845)(331.741,35.845)
\lineto(331.917,35.845)
\curveto(332.053,35.845)(332.122,35.760)(332.122,35.591)
\curveto(331.933,34.836)(331.526,34.214)(330.901,33.726)
\curveto(330.276,33.244)(329.576,33.003)(328.802,33.003)
\moveto(326.145,38.345)
\lineto(330.706,38.345)
\curveto(330.706,38.846)(330.634,39.354)(330.491,39.868)
\curveto(330.354,40.382)(330.123,40.809)(329.798,41.147)
\curveto(329.472,41.493)(329.046,41.665)(328.518,41.665)
\curveto(327.763,41.665)(327.177,41.310)(326.761,40.601)
\curveto(326.350,39.897)(326.145,39.146)(326.145,38.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,33.228)
\lineto(333.206,33.931)
\curveto(333.662,33.931)(334.036,33.966)(334.329,34.038)
\curveto(334.622,34.110)(334.768,34.285)(334.768,34.565)
\lineto(334.768,40.024)
\curveto(334.768,40.382)(334.713,40.640)(334.602,40.796)
\curveto(334.498,40.959)(334.345,41.056)(334.143,41.089)
\curveto(333.942,41.128)(333.629,41.147)(333.206,41.147)
\lineto(333.206,41.851)
\lineto(336.067,42.065)
\lineto(336.067,40.112)
\curveto(336.282,40.692)(336.588,41.160)(336.985,41.519)
\curveto(337.382,41.883)(337.864,42.065)(338.430,42.065)
\curveto(338.828,42.065)(339.182,41.948)(339.495,41.714)
\curveto(339.807,41.479)(339.964,41.170)(339.964,40.786)
\curveto(339.964,40.545)(339.876,40.334)(339.700,40.151)
\curveto(339.531,39.976)(339.319,39.888)(339.065,39.888)
\curveto(338.818,39.888)(338.606,39.976)(338.430,40.151)
\curveto(338.255,40.327)(338.167,40.539)(338.167,40.786)
\curveto(338.167,41.144)(338.294,41.398)(338.548,41.548)
\lineto(338.430,41.548)
\curveto(337.890,41.548)(337.447,41.353)(337.102,40.962)
\curveto(336.764,40.571)(336.523,40.086)(336.380,39.507)
\curveto(336.236,38.927)(336.165,38.374)(336.165,37.847)
\lineto(336.165,34.565)
\curveto(336.165,34.142)(336.813,33.931)(338.108,33.931)
\lineto(338.108,33.228)
\lineto(333.206,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,33.589)
\curveto(348.245,33.667)(348.251,33.726)(348.264,33.765)
\lineto(351.165,45.327)
\curveto(351.217,45.555)(351.249,45.734)(351.262,45.864)
\curveto(351.262,46.079)(350.830,46.187)(349.964,46.187)
\curveto(349.827,46.187)(349.759,46.274)(349.759,46.450)
\curveto(349.765,46.483)(349.778,46.541)(349.798,46.626)
\curveto(349.824,46.711)(349.853,46.776)(349.886,46.821)
\curveto(349.925,46.867)(349.977,46.890)(350.042,46.890)
\lineto(352.737,47.104)
\lineto(352.796,47.104)
\curveto(352.796,47.091)(352.818,47.072)(352.864,47.046)
\curveto(352.910,47.026)(352.936,47.013)(352.942,47.007)
\curveto(352.968,46.942)(352.981,46.890)(352.981,46.851)
\lineto(350.882,38.491)
\curveto(351.363,38.693)(351.969,39.172)(352.698,39.927)
\curveto(353.434,40.688)(354.007,41.235)(354.417,41.567)
\curveto(354.833,41.899)(355.354,42.065)(355.979,42.065)
\curveto(356.350,42.065)(356.666,41.938)(356.927,41.685)
\curveto(357.187,41.431)(357.317,41.118)(357.317,40.747)
\curveto(357.317,40.513)(357.268,40.295)(357.171,40.093)
\curveto(357.073,39.897)(356.936,39.738)(356.761,39.614)
\curveto(356.585,39.491)(356.380,39.429)(356.145,39.429)
\curveto(355.930,39.429)(355.748,39.494)(355.598,39.624)
\curveto(355.455,39.761)(355.384,39.937)(355.384,40.151)
\curveto(355.384,40.470)(355.494,40.737)(355.716,40.952)
\curveto(355.943,41.174)(356.217,41.284)(356.536,41.284)
\curveto(356.406,41.460)(356.207,41.548)(355.940,41.548)
\curveto(355.543,41.548)(355.159,41.434)(354.788,41.206)
\curveto(354.423,40.978)(354.026,40.649)(353.596,40.220)
\curveto(353.173,39.797)(352.786,39.406)(352.434,39.048)
\curveto(352.083,38.696)(351.757,38.429)(351.458,38.247)
\curveto(352.246,38.156)(352.929,37.948)(353.509,37.622)
\curveto(354.088,37.303)(354.378,36.812)(354.378,36.147)
\curveto(354.378,36.011)(354.352,35.838)(354.300,35.630)
\curveto(354.182,35.129)(354.124,34.728)(354.124,34.429)
\curveto(354.124,33.830)(354.329,33.530)(354.739,33.530)
\curveto(355.221,33.530)(355.585,33.794)(355.833,34.321)
\curveto(356.087,34.849)(356.295,35.464)(356.458,36.167)
\curveto(356.484,36.245)(356.539,36.284)(356.624,36.284)
\lineto(356.858,36.284)
\curveto(356.910,36.284)(356.953,36.268)(356.985,36.235)
\curveto(357.024,36.203)(357.044,36.160)(357.044,36.108)
\curveto(357.044,36.095)(357.037,36.076)(357.024,36.050)
\curveto(356.523,34.019)(355.748,33.003)(354.700,33.003)
\curveto(354.322,33.003)(353.987,33.091)(353.694,33.267)
\curveto(353.408,33.442)(353.186,33.680)(353.030,33.979)
\curveto(352.874,34.285)(352.796,34.627)(352.796,35.005)
\curveto(352.796,35.220)(352.825,35.441)(352.884,35.669)
\curveto(352.923,35.825)(352.942,35.972)(352.942,36.108)
\curveto(352.942,36.623)(352.714,37.013)(352.259,37.280)
\curveto(351.803,37.547)(351.282,37.710)(350.696,37.769)
\lineto(349.680,33.687)
\curveto(349.628,33.485)(349.527,33.322)(349.378,33.198)
\curveto(349.228,33.068)(349.055,33.003)(348.860,33.003)
\curveto(348.691,33.003)(348.544,33.062)(348.421,33.179)
\curveto(348.303,33.289)(348.245,33.426)(348.245,33.589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.051,38.348)
\lineto(363.171,38.348)
\lineto(363.171,39.588)
\lineto(372.051,39.588)
\lineto(372.051,38.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.427,33.228)
\lineto(379.427,33.931)
\curveto(381.093,33.931)(381.927,34.142)(381.927,34.565)
\lineto(381.927,45.063)
\curveto(381.236,44.731)(380.364,44.565)(379.309,44.565)
\lineto(379.309,45.269)
\curveto(380.943,45.269)(382.177,45.695)(383.011,46.548)
\lineto(383.294,46.548)
\curveto(383.339,46.548)(383.382,46.528)(383.421,46.489)
\curveto(383.466,46.457)(383.489,46.418)(383.489,46.372)
\lineto(383.489,34.565)
\curveto(383.489,34.142)(384.322,33.931)(385.989,33.931)
\lineto(385.989,33.228)
\lineto(379.427,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(40.501,60.055)
\lineto(50.501,60.055)
\lineto(340.501,60.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,70.055)
\lineto(300.501,100.183)
\lineto(300.501,100.183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.448,53.001)
\lineto(260.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.983)
\curveto(297.957,57.511)(300.501,63.651)(300.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.554,53.001)
\lineto(300.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.983)
\curveto(263.044,57.511)(260.501,63.651)(260.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\lineto(40.501,160.055)
\lineto(40.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,140.055)
\lineto(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\curveto(0.501,149.009)(9.455,140.055)(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,120.055)
\lineto(80.501,160.055)
\lineto(80.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,140.055)
\lineto(60.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,140.055)
\curveto(45.501,137.293)(43.262,135.055)(40.501,135.055)
\curveto(37.739,135.055)(35.501,137.293)(35.501,140.055)
\curveto(35.501,142.816)(37.739,145.055)(40.501,145.055)
\curveto(43.262,145.055)(45.501,142.816)(45.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,140.055)
\curveto(85.501,137.293)(83.262,135.055)(80.501,135.055)
\curveto(77.739,135.055)(75.501,137.293)(75.501,140.055)
\curveto(75.501,142.816)(77.739,145.055)(80.501,145.055)
\curveto(83.262,145.055)(85.501,142.816)(85.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\lineto(0.501,180.055)
\lineto(0.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,160.055)
\lineto(40.501,180.055)
\lineto(40.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,160.055)
\lineto(80.501,180.055)
\lineto(80.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,120.055)
\lineto(120.501,160.055)
\lineto(120.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,140.055)
\lineto(100.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,140.055)
\curveto(125.501,137.293)(123.262,135.055)(120.501,135.055)
\curveto(117.739,135.055)(115.501,137.293)(115.501,140.055)
\curveto(115.501,142.816)(117.739,145.055)(120.501,145.055)
\curveto(123.262,145.055)(125.501,142.816)(125.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,160.055)
\lineto(120.501,180.055)
\lineto(120.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,80.055)
\lineto(80.501,120.055)
\lineto(80.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,100.055)
\lineto(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,100.055)
\curveto(85.501,97.293)(83.262,95.055)(80.501,95.055)
\curveto(77.739,95.055)(75.501,97.293)(75.501,100.055)
\curveto(75.501,102.816)(77.739,105.055)(80.501,105.055)
\curveto(83.262,105.055)(85.501,102.816)(85.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,80.055)
\lineto(120.501,120.055)
\lineto(120.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,100.055)
\lineto(100.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,100.055)
\curveto(125.501,97.293)(123.262,95.055)(120.501,95.055)
\curveto(117.739,95.055)(115.501,97.293)(115.501,100.055)
\curveto(115.501,102.816)(117.739,105.055)(120.501,105.055)
\curveto(123.262,105.055)(125.501,102.816)(125.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\curveto(40.501,109.009)(49.455,100.055)(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.055)
\lineto(220.501,160.055)
\lineto(220.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.055)
\lineto(200.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,140.055)
\curveto(225.501,137.293)(223.262,135.055)(220.501,135.055)
\curveto(217.739,135.055)(215.501,137.293)(215.501,140.055)
\curveto(215.501,142.816)(217.739,145.055)(220.501,145.055)
\curveto(223.262,145.055)(225.501,142.816)(225.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.055)
\lineto(220.501,180.055)
\lineto(220.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.055)
\lineto(180.501,160.055)
\lineto(180.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.055)
\lineto(160.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,140.055)
\curveto(185.501,137.293)(183.262,135.055)(180.501,135.055)
\curveto(177.739,135.055)(175.501,137.293)(175.501,140.055)
\curveto(175.501,142.816)(177.739,145.055)(180.501,145.055)
\curveto(183.262,145.055)(185.501,142.816)(185.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.055)
\lineto(180.501,180.055)
\lineto(180.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.055)
\lineto(220.501,120.055)
\lineto(220.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.055)
\lineto(200.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,100.055)
\curveto(225.501,97.293)(223.262,95.055)(220.501,95.055)
\curveto(217.739,95.055)(215.501,97.293)(215.501,100.055)
\curveto(215.501,102.816)(217.739,105.055)(220.501,105.055)
\curveto(223.262,105.055)(225.501,102.816)(225.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,80.055)
\lineto(180.501,120.055)
\lineto(180.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.055)
\lineto(160.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,100.055)
\curveto(185.501,97.293)(183.262,95.055)(180.501,95.055)
\curveto(177.739,95.055)(175.501,97.293)(175.501,100.055)
\curveto(175.501,102.816)(177.739,105.055)(180.501,105.055)
\curveto(183.262,105.055)(185.501,102.816)(185.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,120.051)
\curveto(156.482,119.781)(156.382,119.550)(156.183,119.356)
\curveto(155.984,119.163)(155.752,119.066)(155.489,119.066)
\curveto(155.324,119.066)(155.163,119.110)(155.005,119.198)
\curveto(154.847,119.286)(154.724,119.409)(154.636,119.567)
\curveto(154.548,119.726)(154.504,119.887)(154.504,120.051)
\curveto(154.504,120.314)(154.601,120.546)(154.794,120.745)
\curveto(154.988,120.944)(155.219,121.044)(155.489,121.044)
\curveto(155.752,121.044)(155.984,120.944)(156.183,120.745)
\curveto(156.382,120.546)(156.482,120.314)(156.482,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,120.051)
\curveto(151.490,119.781)(151.390,119.550)(151.191,119.356)
\curveto(150.991,119.163)(150.760,119.066)(150.496,119.066)
\curveto(150.332,119.066)(150.171,119.110)(150.013,119.198)
\curveto(149.855,119.286)(149.732,119.409)(149.644,119.567)
\curveto(149.556,119.726)(149.512,119.887)(149.512,120.051)
\curveto(149.512,120.314)(149.609,120.546)(149.802,120.745)
\curveto(149.995,120.944)(150.227,121.044)(150.496,121.044)
\curveto(150.760,121.044)(150.991,120.944)(151.191,120.745)
\curveto(151.390,120.546)(151.490,120.314)(151.490,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,120.051)
\curveto(146.497,119.781)(146.398,119.550)(146.199,119.356)
\curveto(145.999,119.163)(145.768,119.066)(145.504,119.066)
\curveto(145.340,119.066)(145.179,119.110)(145.021,119.198)
\curveto(144.863,119.286)(144.740,119.409)(144.652,119.567)
\curveto(144.564,119.726)(144.520,119.887)(144.520,120.051)
\curveto(144.520,120.314)(144.616,120.546)(144.810,120.745)
\curveto(145.003,120.944)(145.235,121.044)(145.504,121.044)
\curveto(145.768,121.044)(145.999,120.944)(146.199,120.745)
\curveto(146.398,120.546)(146.497,120.314)(146.497,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.054)
\curveto(260.501,91.100)(251.546,100.054)(240.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,140.055)
\lineto(240.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\curveto(300.501,131.100)(291.546,140.054)(280.501,140.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\lineto(300.501,100.054)
\lineto(300.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.055)
\lineto(80.501,80.055)
\lineto(80.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.055)
\lineto(120.501,80.055)
\lineto(120.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.055)
\lineto(220.501,80.055)
\lineto(220.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.055)
\lineto(180.501,80.055)
\lineto(180.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.054)
\lineto(220.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.054)
\lineto(180.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.054)
\lineto(120.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.054)
\lineto(80.501,20.054)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.918,69.949)
\curveto(256.918,70.011)(256.923,70.057)(256.934,70.088)
\lineto(259.224,79.220)
\curveto(259.265,79.400)(259.291,79.541)(259.301,79.644)
\curveto(259.301,79.814)(258.959,79.899)(258.276,79.899)
\curveto(258.168,79.899)(258.114,79.968)(258.114,80.107)
\curveto(258.119,80.133)(258.129,80.179)(258.145,80.246)
\curveto(258.165,80.313)(258.188,80.364)(258.214,80.400)
\curveto(258.245,80.436)(258.286,80.454)(258.337,80.454)
\lineto(260.466,80.624)
\lineto(260.512,80.624)
\curveto(260.512,80.613)(260.530,80.598)(260.566,80.577)
\curveto(260.602,80.562)(260.623,80.552)(260.628,80.547)
\curveto(260.649,80.495)(260.659,80.454)(260.659,80.423)
\lineto(259.001,73.821)
\curveto(259.381,73.981)(259.859,74.358)(260.435,74.955)
\curveto(261.016,75.557)(261.469,75.988)(261.793,76.251)
\curveto(262.122,76.513)(262.533,76.644)(263.027,76.644)
\curveto(263.320,76.644)(263.569,76.544)(263.775,76.343)
\curveto(263.980,76.143)(264.083,75.896)(264.083,75.603)
\curveto(264.083,75.418)(264.045,75.245)(263.968,75.086)
\curveto(263.890,74.932)(263.782,74.806)(263.644,74.708)
\curveto(263.505,74.610)(263.343,74.562)(263.158,74.562)
\curveto(262.988,74.562)(262.844,74.613)(262.726,74.716)
\curveto(262.613,74.824)(262.556,74.963)(262.556,75.132)
\curveto(262.556,75.384)(262.644,75.595)(262.818,75.765)
\curveto(262.998,75.940)(263.214,76.027)(263.466,76.027)
\curveto(263.363,76.166)(263.207,76.235)(262.996,76.235)
\curveto(262.682,76.235)(262.379,76.145)(262.086,75.965)
\curveto(261.798,75.785)(261.484,75.526)(261.145,75.186)
\curveto(260.811,74.852)(260.505,74.544)(260.227,74.261)
\curveto(259.949,73.983)(259.692,73.772)(259.456,73.628)
\curveto(260.078,73.556)(260.618,73.392)(261.075,73.135)
\curveto(261.533,72.883)(261.762,72.495)(261.762,71.970)
\curveto(261.762,71.862)(261.741,71.726)(261.700,71.561)
\curveto(261.608,71.165)(261.561,70.849)(261.561,70.613)
\curveto(261.561,70.140)(261.723,69.903)(262.047,69.903)
\curveto(262.428,69.903)(262.716,70.111)(262.911,70.528)
\curveto(263.111,70.944)(263.276,71.430)(263.405,71.986)
\curveto(263.425,72.047)(263.469,72.078)(263.536,72.078)
\lineto(263.721,72.078)
\curveto(263.762,72.078)(263.795,72.065)(263.821,72.040)
\curveto(263.852,72.014)(263.867,71.980)(263.867,71.939)
\curveto(263.867,71.929)(263.862,71.914)(263.852,71.893)
\curveto(263.456,70.289)(262.844,69.487)(262.016,69.487)
\curveto(261.718,69.487)(261.453,69.556)(261.222,69.695)
\curveto(260.996,69.834)(260.821,70.021)(260.697,70.258)
\curveto(260.574,70.500)(260.512,70.770)(260.512,71.068)
\curveto(260.512,71.237)(260.535,71.412)(260.582,71.592)
\curveto(260.613,71.716)(260.628,71.831)(260.628,71.939)
\curveto(260.628,72.345)(260.448,72.654)(260.088,72.865)
\curveto(259.728,73.076)(259.317,73.204)(258.854,73.250)
\lineto(258.052,70.027)
\curveto(258.011,69.867)(257.931,69.739)(257.813,69.641)
\curveto(257.695,69.538)(257.558,69.487)(257.404,69.487)
\curveto(257.270,69.487)(257.155,69.533)(257.057,69.626)
\curveto(256.964,69.713)(256.918,69.821)(256.918,69.949)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.918,69.949)
\curveto(296.918,70.011)(296.923,70.057)(296.934,70.088)
\lineto(299.224,79.220)
\curveto(299.265,79.400)(299.291,79.541)(299.301,79.644)
\curveto(299.301,79.814)(298.959,79.899)(298.276,79.899)
\curveto(298.168,79.899)(298.114,79.968)(298.114,80.107)
\curveto(298.119,80.133)(298.129,80.179)(298.145,80.246)
\curveto(298.165,80.313)(298.188,80.364)(298.214,80.400)
\curveto(298.245,80.436)(298.286,80.454)(298.337,80.454)
\lineto(300.466,80.624)
\lineto(300.512,80.624)
\curveto(300.512,80.613)(300.530,80.598)(300.566,80.577)
\curveto(300.602,80.562)(300.623,80.552)(300.628,80.547)
\curveto(300.649,80.495)(300.659,80.454)(300.659,80.423)
\lineto(299.001,73.821)
\curveto(299.381,73.981)(299.859,74.358)(300.435,74.955)
\curveto(301.016,75.557)(301.469,75.988)(301.793,76.251)
\curveto(302.122,76.513)(302.533,76.644)(303.027,76.644)
\curveto(303.320,76.644)(303.569,76.544)(303.775,76.343)
\curveto(303.980,76.143)(304.083,75.896)(304.083,75.603)
\curveto(304.083,75.418)(304.045,75.245)(303.968,75.086)
\curveto(303.890,74.932)(303.782,74.806)(303.644,74.708)
\curveto(303.505,74.610)(303.343,74.562)(303.158,74.562)
\curveto(302.988,74.562)(302.844,74.613)(302.726,74.716)
\curveto(302.613,74.824)(302.556,74.963)(302.556,75.132)
\curveto(302.556,75.384)(302.644,75.595)(302.818,75.765)
\curveto(302.998,75.940)(303.214,76.027)(303.466,76.027)
\curveto(303.363,76.166)(303.207,76.235)(302.996,76.235)
\curveto(302.682,76.235)(302.379,76.145)(302.086,75.965)
\curveto(301.798,75.785)(301.484,75.526)(301.145,75.186)
\curveto(300.811,74.852)(300.505,74.544)(300.227,74.261)
\curveto(299.949,73.983)(299.692,73.772)(299.456,73.628)
\curveto(300.078,73.556)(300.618,73.392)(301.075,73.135)
\curveto(301.533,72.883)(301.762,72.495)(301.762,71.970)
\curveto(301.762,71.862)(301.741,71.726)(301.700,71.561)
\curveto(301.608,71.165)(301.561,70.849)(301.561,70.613)
\curveto(301.561,70.140)(301.723,69.903)(302.047,69.903)
\curveto(302.428,69.903)(302.716,70.111)(302.911,70.528)
\curveto(303.111,70.944)(303.276,71.430)(303.405,71.986)
\curveto(303.425,72.047)(303.469,72.078)(303.536,72.078)
\lineto(303.721,72.078)
\curveto(303.762,72.078)(303.795,72.065)(303.821,72.040)
\curveto(303.852,72.014)(303.867,71.980)(303.867,71.939)
\curveto(303.867,71.929)(303.862,71.914)(303.852,71.893)
\curveto(303.456,70.289)(302.844,69.487)(302.016,69.487)
\curveto(301.718,69.487)(301.453,69.556)(301.222,69.695)
\curveto(300.996,69.834)(300.821,70.021)(300.697,70.258)
\curveto(300.574,70.500)(300.512,70.770)(300.512,71.068)
\curveto(300.512,71.237)(300.535,71.412)(300.582,71.592)
\curveto(300.613,71.716)(300.628,71.831)(300.628,71.939)
\curveto(300.628,72.345)(300.448,72.654)(300.088,72.865)
\curveto(299.728,73.076)(299.317,73.204)(298.854,73.250)
\lineto(298.052,70.027)
\curveto(298.011,69.867)(297.931,69.739)(297.813,69.641)
\curveto(297.695,69.538)(297.558,69.487)(297.404,69.487)
\curveto(297.270,69.487)(297.155,69.533)(297.057,69.626)
\curveto(296.964,69.713)(296.918,69.821)(296.918,69.949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-nkk-case-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.293](357.329,160.586)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.639)
\lineto(312.554,91.156)
\lineto(310.893,91.156)
\lineto(310.893,91.674)
\curveto(311.766,91.674)(312.407,92.081)(312.817,92.895)
\curveto(313.227,93.709)(313.433,94.591)(313.433,95.541)
\lineto(314.009,95.541)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.156)
\lineto(314.009,91.156)
\lineto(314.009,85.678)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.223)
\curveto(314.471,83.806)(314.806,83.598)(315.288,83.598)
\curveto(315.744,83.598)(316.073,83.816)(316.274,84.252)
\curveto(316.476,84.695)(316.577,85.170)(316.577,85.678)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.639)
\curveto(317.153,85.222)(317.075,84.809)(316.919,84.399)
\curveto(316.769,83.995)(316.545,83.663)(316.245,83.403)
\curveto(315.946,83.142)(315.581,83.012)(315.151,83.012)
\curveto(314.351,83.012)(313.716,83.250)(313.247,83.725)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.940)
\curveto(319.357,83.940)(319.731,83.975)(320.024,84.047)
\curveto(320.317,84.119)(320.464,84.294)(320.464,84.574)
\lineto(320.464,90.033)
\curveto(320.464,90.548)(320.363,90.863)(320.161,90.981)
\curveto(319.966,91.098)(319.575,91.156)(318.989,91.156)
\lineto(318.989,91.860)
\lineto(321.870,92.074)
\lineto(321.870,84.574)
\curveto(321.870,84.294)(321.997,84.119)(322.251,84.047)
\curveto(322.505,83.975)(322.843,83.940)(323.267,83.940)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.512)
\curveto(319.751,95.805)(319.862,96.062)(320.083,96.283)
\curveto(320.304,96.505)(320.558,96.615)(320.845,96.615)
\curveto(321.033,96.615)(321.216,96.567)(321.392,96.469)
\curveto(321.567,96.371)(321.704,96.235)(321.802,96.059)
\curveto(321.899,95.883)(321.948,95.701)(321.948,95.512)
\curveto(321.948,95.225)(321.838,94.972)(321.616,94.750)
\curveto(321.395,94.529)(321.138,94.418)(320.845,94.418)
\curveto(320.558,94.418)(320.304,94.529)(320.083,94.750)
\curveto(319.862,94.972)(319.751,95.225)(319.751,95.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.012)
\curveto(328.000,83.012)(327.251,83.224)(326.567,83.647)
\curveto(325.890,84.076)(325.356,84.646)(324.966,85.356)
\curveto(324.582,86.072)(324.390,86.827)(324.390,87.621)
\curveto(324.390,88.403)(324.565,89.145)(324.917,89.848)
\curveto(325.275,90.551)(325.770,91.117)(326.401,91.547)
\curveto(327.039,91.983)(327.749,92.201)(328.530,92.201)
\curveto(329.142,92.201)(329.673,92.097)(330.122,91.889)
\curveto(330.578,91.687)(330.952,91.404)(331.245,91.039)
\curveto(331.538,90.675)(331.759,90.245)(331.909,89.750)
\curveto(332.059,89.255)(332.134,88.712)(332.134,88.119)
\curveto(332.134,87.944)(332.065,87.856)(331.929,87.856)
\lineto(326.138,87.856)
\lineto(326.138,87.641)
\curveto(326.138,86.534)(326.359,85.584)(326.802,84.789)
\curveto(327.251,83.995)(327.980,83.598)(328.989,83.598)
\curveto(329.399,83.598)(329.777,83.689)(330.122,83.871)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.633)
\curveto(331.291,84.959)(331.466,85.307)(331.558,85.678)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.795)
\curveto(331.665,85.834)(331.707,85.854)(331.753,85.854)
\lineto(331.929,85.854)
\curveto(332.065,85.854)(332.134,85.769)(332.134,85.600)
\curveto(331.945,84.845)(331.538,84.223)(330.913,83.735)
\curveto(330.288,83.253)(329.588,83.012)(328.813,83.012)
\moveto(326.157,88.354)
\lineto(330.718,88.354)
\curveto(330.718,88.855)(330.646,89.363)(330.503,89.877)
\curveto(330.366,90.391)(330.135,90.818)(329.810,91.156)
\curveto(329.484,91.502)(329.058,91.674)(328.530,91.674)
\curveto(327.775,91.674)(327.189,91.319)(326.772,90.610)
\curveto(326.362,89.906)(326.157,89.155)(326.157,88.354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.940)
\curveto(333.673,83.940)(334.048,83.975)(334.341,84.047)
\curveto(334.634,84.119)(334.780,84.294)(334.780,84.574)
\lineto(334.780,90.033)
\curveto(334.780,90.391)(334.725,90.649)(334.614,90.805)
\curveto(334.510,90.968)(334.357,91.065)(334.155,91.098)
\curveto(333.953,91.137)(333.641,91.156)(333.218,91.156)
\lineto(333.218,91.860)
\lineto(336.079,92.074)
\lineto(336.079,90.121)
\curveto(336.294,90.701)(336.600,91.169)(336.997,91.528)
\curveto(337.394,91.892)(337.876,92.074)(338.442,92.074)
\curveto(338.839,92.074)(339.194,91.957)(339.507,91.723)
\curveto(339.819,91.488)(339.976,91.179)(339.976,90.795)
\curveto(339.976,90.554)(339.888,90.343)(339.712,90.160)
\curveto(339.543,89.985)(339.331,89.897)(339.077,89.897)
\curveto(338.830,89.897)(338.618,89.985)(338.442,90.160)
\curveto(338.267,90.336)(338.179,90.548)(338.179,90.795)
\curveto(338.179,91.153)(338.306,91.407)(338.560,91.557)
\lineto(338.442,91.557)
\curveto(337.902,91.557)(337.459,91.362)(337.114,90.971)
\curveto(336.776,90.580)(336.535,90.095)(336.392,89.516)
\curveto(336.248,88.936)(336.177,88.383)(336.177,87.856)
\lineto(336.177,84.574)
\curveto(336.177,84.151)(336.824,83.940)(338.120,83.940)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.598)
\curveto(348.257,83.676)(348.263,83.735)(348.276,83.774)
\lineto(351.177,95.336)
\curveto(351.229,95.564)(351.261,95.743)(351.274,95.873)
\curveto(351.274,96.088)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.283)(349.770,96.459)
\curveto(349.777,96.492)(349.790,96.550)(349.810,96.635)
\curveto(349.836,96.720)(349.865,96.785)(349.897,96.830)
\curveto(349.936,96.876)(349.989,96.899)(350.054,96.899)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.100)(352.830,97.081)(352.876,97.055)
\curveto(352.921,97.035)(352.948,97.022)(352.954,97.016)
\curveto(352.980,96.951)(352.993,96.899)(352.993,96.860)
\lineto(350.893,88.500)
\curveto(351.375,88.702)(351.981,89.181)(352.710,89.936)
\curveto(353.446,90.697)(354.018,91.244)(354.429,91.576)
\curveto(354.845,91.908)(355.366,92.074)(355.991,92.074)
\curveto(356.362,92.074)(356.678,91.947)(356.938,91.694)
\curveto(357.199,91.440)(357.329,91.127)(357.329,90.756)
\curveto(357.329,90.522)(357.280,90.304)(357.183,90.102)
\curveto(357.085,89.906)(356.948,89.747)(356.772,89.623)
\curveto(356.597,89.500)(356.392,89.438)(356.157,89.438)
\curveto(355.942,89.438)(355.760,89.503)(355.610,89.633)
\curveto(355.467,89.770)(355.395,89.946)(355.395,90.160)
\curveto(355.395,90.479)(355.506,90.746)(355.727,90.961)
\curveto(355.955,91.183)(356.229,91.293)(356.548,91.293)
\curveto(356.418,91.469)(356.219,91.557)(355.952,91.557)
\curveto(355.555,91.557)(355.171,91.443)(354.800,91.215)
\curveto(354.435,90.987)(354.038,90.658)(353.608,90.229)
\curveto(353.185,89.806)(352.798,89.415)(352.446,89.057)
\curveto(352.095,88.705)(351.769,88.438)(351.470,88.256)
\curveto(352.257,88.165)(352.941,87.957)(353.520,87.631)
\curveto(354.100,87.312)(354.390,86.821)(354.390,86.156)
\curveto(354.390,86.020)(354.364,85.847)(354.311,85.639)
\curveto(354.194,85.138)(354.136,84.737)(354.136,84.438)
\curveto(354.136,83.839)(354.341,83.539)(354.751,83.539)
\curveto(355.233,83.539)(355.597,83.803)(355.845,84.330)
\curveto(356.099,84.858)(356.307,85.473)(356.470,86.176)
\curveto(356.496,86.254)(356.551,86.293)(356.636,86.293)
\lineto(356.870,86.293)
\curveto(356.922,86.293)(356.964,86.277)(356.997,86.244)
\curveto(357.036,86.212)(357.056,86.169)(357.056,86.117)
\curveto(357.056,86.104)(357.049,86.085)(357.036,86.059)
\curveto(356.535,84.028)(355.760,83.012)(354.712,83.012)
\curveto(354.334,83.012)(353.999,83.100)(353.706,83.276)
\curveto(353.420,83.451)(353.198,83.689)(353.042,83.989)
\curveto(352.886,84.294)(352.808,84.636)(352.808,85.014)
\curveto(352.808,85.229)(352.837,85.450)(352.895,85.678)
\curveto(352.935,85.834)(352.954,85.981)(352.954,86.117)
\curveto(352.954,86.632)(352.726,87.022)(352.270,87.289)
\curveto(351.815,87.556)(351.294,87.719)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.494)(349.539,83.331)(349.390,83.207)
\curveto(349.240,83.077)(349.067,83.012)(348.872,83.012)
\curveto(348.703,83.012)(348.556,83.071)(348.433,83.188)
\curveto(348.315,83.298)(348.257,83.435)(348.257,83.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.513,100.063)
\curveto(45.513,97.301)(43.274,95.063)(40.513,95.063)
\curveto(37.751,95.063)(35.513,97.301)(35.513,100.063)
\curveto(35.513,102.824)(37.751,105.063)(40.513,105.063)
\curveto(43.274,105.063)(45.513,102.824)(45.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\curveto(85.513,97.301)(83.274,95.063)(80.513,95.063)
\curveto(77.751,95.063)(75.513,97.301)(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\curveto(125.513,97.301)(123.274,95.063)(120.513,95.063)
\curveto(117.751,95.063)(115.513,97.301)(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\curveto(85.513,57.301)(83.274,55.063)(80.513,55.063)
\curveto(77.751,55.063)(75.513,57.301)(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\curveto(125.513,57.301)(123.274,55.063)(120.513,55.063)
\curveto(117.751,55.063)(115.513,57.301)(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\curveto(225.513,97.301)(223.274,95.063)(220.513,95.063)
\curveto(217.751,95.063)(215.513,97.301)(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(160.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\curveto(185.513,97.301)(183.274,95.063)(180.513,95.063)
\curveto(177.751,95.063)(175.513,97.301)(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\curveto(225.513,57.301)(223.274,55.063)(220.513,55.063)
\curveto(217.751,55.063)(215.513,57.301)(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(160.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\curveto(185.513,57.301)(183.274,55.063)(180.513,55.063)
\curveto(177.751,55.063)(175.513,57.301)(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.058)
\curveto(156.494,79.788)(156.394,79.557)(156.195,79.364)
\curveto(155.996,79.170)(155.764,79.073)(155.500,79.073)
\curveto(155.336,79.073)(155.175,79.117)(155.017,79.205)
\curveto(154.859,79.293)(154.736,79.416)(154.648,79.574)
\curveto(154.560,79.733)(154.516,79.894)(154.516,80.058)
\curveto(154.516,80.322)(154.613,80.553)(154.806,80.752)
\curveto(154.999,80.951)(155.231,81.051)(155.500,81.051)
\curveto(155.764,81.051)(155.996,80.951)(156.195,80.752)
\curveto(156.394,80.553)(156.494,80.322)(156.494,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.058)
\curveto(151.501,79.788)(151.402,79.557)(151.203,79.364)
\curveto(151.003,79.170)(150.772,79.073)(150.508,79.073)
\curveto(150.344,79.073)(150.183,79.117)(150.025,79.205)
\curveto(149.867,79.293)(149.744,79.416)(149.656,79.574)
\curveto(149.568,79.733)(149.524,79.894)(149.524,80.058)
\curveto(149.524,80.322)(149.621,80.553)(149.814,80.752)
\curveto(150.007,80.951)(150.239,81.051)(150.508,81.051)
\curveto(150.772,81.051)(151.003,80.951)(151.203,80.752)
\curveto(151.402,80.553)(151.501,80.322)(151.501,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.058)
\curveto(146.509,79.788)(146.410,79.557)(146.210,79.364)
\curveto(146.011,79.170)(145.780,79.073)(145.516,79.073)
\curveto(145.352,79.073)(145.191,79.117)(145.033,79.205)
\curveto(144.874,79.293)(144.751,79.416)(144.664,79.574)
\curveto(144.576,79.733)(144.532,79.894)(144.532,80.058)
\curveto(144.532,80.322)(144.628,80.553)(144.822,80.752)
\curveto(145.015,80.951)(145.247,81.051)(145.516,81.051)
\curveto(145.780,81.051)(146.011,80.951)(146.210,80.752)
\curveto(146.410,80.553)(146.509,80.322)(146.509,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.930,29.957)
\curveto(256.930,30.019)(256.935,30.065)(256.946,30.096)
\lineto(259.236,39.228)
\curveto(259.277,39.408)(259.303,39.549)(259.313,39.652)
\curveto(259.313,39.822)(258.971,39.907)(258.288,39.907)
\curveto(258.180,39.907)(258.126,39.976)(258.126,40.115)
\curveto(258.131,40.141)(258.141,40.187)(258.156,40.254)
\curveto(258.177,40.321)(258.200,40.372)(258.226,40.408)
\curveto(258.257,40.444)(258.298,40.462)(258.349,40.462)
\lineto(260.478,40.632)
\lineto(260.524,40.632)
\curveto(260.524,40.621)(260.542,40.606)(260.578,40.585)
\curveto(260.614,40.570)(260.635,40.560)(260.640,40.555)
\curveto(260.660,40.503)(260.671,40.462)(260.671,40.431)
\lineto(259.013,33.829)
\curveto(259.393,33.989)(259.871,34.366)(260.447,34.963)
\curveto(261.028,35.565)(261.481,35.996)(261.805,36.259)
\curveto(262.134,36.521)(262.545,36.652)(263.039,36.652)
\curveto(263.332,36.652)(263.581,36.552)(263.787,36.351)
\curveto(263.992,36.151)(264.095,35.904)(264.095,35.611)
\curveto(264.095,35.426)(264.057,35.253)(263.979,35.094)
\curveto(263.902,34.940)(263.794,34.814)(263.656,34.716)
\curveto(263.517,34.618)(263.355,34.570)(263.170,34.570)
\curveto(263.000,34.570)(262.856,34.621)(262.738,34.724)
\curveto(262.625,34.832)(262.568,34.971)(262.568,35.140)
\curveto(262.568,35.392)(262.655,35.603)(262.830,35.773)
\curveto(263.010,35.948)(263.226,36.035)(263.478,36.035)
\curveto(263.375,36.174)(263.218,36.243)(263.008,36.243)
\curveto(262.694,36.243)(262.391,36.153)(262.098,35.973)
\curveto(261.810,35.793)(261.496,35.534)(261.157,35.194)
\curveto(260.822,34.860)(260.517,34.552)(260.239,34.269)
\curveto(259.961,33.991)(259.704,33.780)(259.468,33.636)
\curveto(260.090,33.564)(260.630,33.400)(261.087,33.143)
\curveto(261.545,32.891)(261.774,32.503)(261.774,31.978)
\curveto(261.774,31.870)(261.753,31.734)(261.712,31.569)
\curveto(261.619,31.173)(261.573,30.857)(261.573,30.621)
\curveto(261.573,30.148)(261.735,29.911)(262.059,29.911)
\curveto(262.440,29.911)(262.727,30.119)(262.923,30.536)
\curveto(263.123,30.952)(263.288,31.438)(263.416,31.994)
\curveto(263.437,32.055)(263.481,32.086)(263.548,32.086)
\lineto(263.733,32.086)
\curveto(263.774,32.086)(263.807,32.073)(263.833,32.048)
\curveto(263.864,32.022)(263.879,31.988)(263.879,31.947)
\curveto(263.879,31.937)(263.874,31.922)(263.864,31.901)
\curveto(263.468,30.297)(262.856,29.495)(262.028,29.495)
\curveto(261.730,29.495)(261.465,29.564)(261.234,29.703)
\curveto(261.008,29.842)(260.833,30.029)(260.709,30.266)
\curveto(260.586,30.508)(260.524,30.778)(260.524,31.076)
\curveto(260.524,31.245)(260.547,31.420)(260.594,31.600)
\curveto(260.624,31.724)(260.640,31.839)(260.640,31.947)
\curveto(260.640,32.353)(260.460,32.662)(260.100,32.873)
\curveto(259.740,33.084)(259.329,33.212)(258.866,33.258)
\lineto(258.064,30.035)
\curveto(258.023,29.875)(257.943,29.747)(257.825,29.649)
\curveto(257.707,29.546)(257.570,29.495)(257.416,29.495)
\curveto(257.282,29.495)(257.167,29.541)(257.069,29.634)
\curveto(256.976,29.721)(256.930,29.829)(256.930,29.957)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.930,29.956)
\curveto(296.930,30.017)(296.935,30.063)(296.946,30.094)
\lineto(299.236,39.226)
\curveto(299.277,39.406)(299.303,39.547)(299.313,39.650)
\curveto(299.313,39.820)(298.971,39.905)(298.288,39.905)
\curveto(298.180,39.905)(298.126,39.974)(298.126,40.113)
\curveto(298.131,40.139)(298.141,40.185)(298.156,40.252)
\curveto(298.177,40.319)(298.200,40.370)(298.226,40.406)
\curveto(298.257,40.442)(298.298,40.460)(298.349,40.460)
\lineto(300.478,40.630)
\lineto(300.524,40.630)
\curveto(300.524,40.620)(300.542,40.604)(300.578,40.584)
\curveto(300.614,40.568)(300.635,40.558)(300.640,40.553)
\curveto(300.660,40.501)(300.671,40.460)(300.671,40.429)
\lineto(299.013,33.827)
\curveto(299.393,33.987)(299.871,34.365)(300.447,34.961)
\curveto(301.028,35.563)(301.481,35.994)(301.804,36.257)
\curveto(302.134,36.519)(302.545,36.650)(303.039,36.650)
\curveto(303.332,36.650)(303.581,36.550)(303.787,36.349)
\curveto(303.992,36.149)(304.095,35.902)(304.095,35.609)
\curveto(304.095,35.424)(304.057,35.252)(303.979,35.092)
\curveto(303.902,34.938)(303.794,34.812)(303.656,34.714)
\curveto(303.517,34.617)(303.355,34.568)(303.170,34.568)
\curveto(303.000,34.568)(302.856,34.619)(302.738,34.722)
\curveto(302.625,34.830)(302.568,34.969)(302.568,35.138)
\curveto(302.568,35.390)(302.655,35.601)(302.830,35.771)
\curveto(303.010,35.946)(303.226,36.033)(303.478,36.033)
\curveto(303.375,36.172)(303.218,36.241)(303.008,36.241)
\curveto(302.694,36.241)(302.391,36.151)(302.098,35.971)
\curveto(301.810,35.791)(301.496,35.532)(301.157,35.192)
\curveto(300.822,34.858)(300.516,34.550)(300.239,34.267)
\curveto(299.961,33.989)(299.704,33.778)(299.468,33.634)
\curveto(300.090,33.562)(300.630,33.398)(301.087,33.141)
\curveto(301.545,32.889)(301.774,32.501)(301.774,31.976)
\curveto(301.774,31.868)(301.753,31.732)(301.712,31.567)
\curveto(301.619,31.172)(301.573,30.855)(301.573,30.619)
\curveto(301.573,30.146)(301.735,29.909)(302.059,29.909)
\curveto(302.439,29.909)(302.727,30.117)(302.923,30.534)
\curveto(303.123,30.950)(303.288,31.436)(303.416,31.992)
\curveto(303.437,32.053)(303.481,32.084)(303.548,32.084)
\lineto(303.733,32.084)
\curveto(303.774,32.084)(303.807,32.071)(303.833,32.046)
\curveto(303.864,32.020)(303.879,31.987)(303.879,31.945)
\curveto(303.879,31.935)(303.874,31.920)(303.864,31.899)
\curveto(303.468,30.295)(302.856,29.493)(302.028,29.493)
\curveto(301.730,29.493)(301.465,29.562)(301.234,29.701)
\curveto(301.008,29.840)(300.833,30.027)(300.709,30.264)
\curveto(300.586,30.506)(300.524,30.776)(300.524,31.074)
\curveto(300.524,31.244)(300.547,31.418)(300.594,31.598)
\curveto(300.624,31.722)(300.640,31.837)(300.640,31.945)
\curveto(300.640,32.352)(300.460,32.660)(300.100,32.871)
\curveto(299.740,33.082)(299.329,33.210)(298.866,33.257)
\lineto(298.064,30.033)
\curveto(298.023,29.873)(297.943,29.745)(297.825,29.647)
\curveto(297.707,29.544)(297.570,29.493)(297.416,29.493)
\curveto(297.282,29.493)(297.167,29.539)(297.069,29.632)
\curveto(296.976,29.719)(296.930,29.827)(296.930,29.956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.921)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-nkk-case-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.291](357.329,160.583)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.640)
\lineto(312.554,91.157)
\lineto(310.893,91.157)
\lineto(310.893,91.675)
\curveto(311.766,91.675)(312.407,92.082)(312.817,92.896)
\curveto(313.227,93.709)(313.433,94.592)(313.433,95.542)
\lineto(314.009,95.542)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.157)
\lineto(314.009,91.157)
\lineto(314.009,85.679)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.224)
\curveto(314.471,83.807)(314.806,83.599)(315.288,83.599)
\curveto(315.744,83.599)(316.073,83.817)(316.274,84.253)
\curveto(316.476,84.696)(316.577,85.171)(316.577,85.679)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.640)
\curveto(317.153,85.223)(317.075,84.810)(316.919,84.400)
\curveto(316.769,83.996)(316.545,83.664)(316.245,83.403)
\curveto(315.946,83.143)(315.581,83.013)(315.151,83.013)
\curveto(314.351,83.013)(313.716,83.250)(313.247,83.726)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.640)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.941)
\curveto(319.357,83.941)(319.731,83.976)(320.024,84.048)
\curveto(320.317,84.120)(320.464,84.295)(320.464,84.575)
\lineto(320.464,90.034)
\curveto(320.464,90.549)(320.363,90.864)(320.161,90.982)
\curveto(319.966,91.099)(319.575,91.157)(318.989,91.157)
\lineto(318.989,91.860)
\lineto(321.870,92.075)
\lineto(321.870,84.575)
\curveto(321.870,84.295)(321.997,84.120)(322.251,84.048)
\curveto(322.505,83.976)(322.843,83.941)(323.267,83.941)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.513)
\curveto(319.751,95.806)(319.862,96.063)(320.083,96.284)
\curveto(320.304,96.506)(320.558,96.616)(320.845,96.616)
\curveto(321.033,96.616)(321.216,96.567)(321.392,96.470)
\curveto(321.567,96.372)(321.704,96.235)(321.802,96.060)
\curveto(321.899,95.884)(321.948,95.702)(321.948,95.513)
\curveto(321.948,95.226)(321.837,94.972)(321.616,94.751)
\curveto(321.395,94.530)(321.138,94.419)(320.845,94.419)
\curveto(320.558,94.419)(320.304,94.530)(320.083,94.751)
\curveto(319.862,94.972)(319.751,95.226)(319.751,95.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.013)
\curveto(328.000,83.013)(327.251,83.224)(326.567,83.648)
\curveto(325.890,84.077)(325.356,84.647)(324.966,85.357)
\curveto(324.582,86.073)(324.390,86.828)(324.390,87.622)
\curveto(324.390,88.403)(324.565,89.146)(324.917,89.849)
\curveto(325.275,90.552)(325.770,91.118)(326.401,91.548)
\curveto(327.039,91.984)(327.749,92.202)(328.530,92.202)
\curveto(329.142,92.202)(329.673,92.098)(330.122,91.890)
\curveto(330.578,91.688)(330.952,91.405)(331.245,91.040)
\curveto(331.538,90.676)(331.759,90.246)(331.909,89.751)
\curveto(332.059,89.256)(332.134,88.713)(332.134,88.120)
\curveto(332.134,87.944)(332.065,87.857)(331.929,87.857)
\lineto(326.138,87.857)
\lineto(326.138,87.642)
\curveto(326.138,86.535)(326.359,85.584)(326.802,84.790)
\curveto(327.251,83.996)(327.980,83.599)(328.989,83.599)
\curveto(329.399,83.599)(329.777,83.690)(330.122,83.872)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.634)
\curveto(331.291,84.959)(331.466,85.308)(331.558,85.679)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.796)
\curveto(331.665,85.835)(331.707,85.855)(331.753,85.855)
\lineto(331.929,85.855)
\curveto(332.065,85.855)(332.134,85.770)(332.134,85.601)
\curveto(331.945,84.845)(331.538,84.224)(330.913,83.735)
\curveto(330.288,83.254)(329.588,83.013)(328.813,83.013)
\moveto(326.157,88.355)
\lineto(330.718,88.355)
\curveto(330.718,88.856)(330.646,89.364)(330.503,89.878)
\curveto(330.366,90.392)(330.135,90.819)(329.809,91.157)
\curveto(329.484,91.502)(329.058,91.675)(328.530,91.675)
\curveto(327.775,91.675)(327.189,91.320)(326.772,90.610)
\curveto(326.362,89.907)(326.157,89.155)(326.157,88.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.941)
\curveto(333.673,83.941)(334.048,83.976)(334.341,84.048)
\curveto(334.634,84.120)(334.780,84.295)(334.780,84.575)
\lineto(334.780,90.034)
\curveto(334.780,90.392)(334.725,90.650)(334.614,90.806)
\curveto(334.510,90.969)(334.357,91.066)(334.155,91.099)
\curveto(333.953,91.138)(333.641,91.157)(333.218,91.157)
\lineto(333.218,91.860)
\lineto(336.079,92.075)
\lineto(336.079,90.122)
\curveto(336.294,90.702)(336.600,91.170)(336.997,91.528)
\curveto(337.394,91.893)(337.876,92.075)(338.442,92.075)
\curveto(338.839,92.075)(339.194,91.958)(339.507,91.724)
\curveto(339.819,91.489)(339.976,91.180)(339.976,90.796)
\curveto(339.976,90.555)(339.888,90.344)(339.712,90.161)
\curveto(339.543,89.985)(339.331,89.898)(339.077,89.898)
\curveto(338.830,89.898)(338.618,89.985)(338.442,90.161)
\curveto(338.267,90.337)(338.179,90.549)(338.179,90.796)
\curveto(338.179,91.154)(338.306,91.408)(338.559,91.558)
\lineto(338.442,91.558)
\curveto(337.902,91.558)(337.459,91.362)(337.114,90.972)
\curveto(336.776,90.581)(336.535,90.096)(336.392,89.517)
\curveto(336.248,88.937)(336.177,88.384)(336.177,87.857)
\lineto(336.177,84.575)
\curveto(336.177,84.152)(336.824,83.941)(338.120,83.941)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.599)
\curveto(348.257,83.677)(348.263,83.735)(348.276,83.775)
\lineto(351.177,95.337)
\curveto(351.229,95.565)(351.261,95.744)(351.274,95.874)
\curveto(351.274,96.089)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.284)(349.770,96.460)
\curveto(349.777,96.493)(349.790,96.551)(349.809,96.636)
\curveto(349.836,96.720)(349.865,96.786)(349.897,96.831)
\curveto(349.936,96.877)(349.989,96.900)(350.054,96.900)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.101)(352.830,97.082)(352.876,97.056)
\curveto(352.921,97.036)(352.948,97.023)(352.954,97.017)
\curveto(352.980,96.952)(352.993,96.900)(352.993,96.860)
\lineto(350.893,88.501)
\curveto(351.375,88.703)(351.981,89.181)(352.710,89.937)
\curveto(353.446,90.698)(354.018,91.245)(354.429,91.577)
\curveto(354.845,91.909)(355.366,92.075)(355.991,92.075)
\curveto(356.362,92.075)(356.678,91.948)(356.938,91.694)
\curveto(357.199,91.441)(357.329,91.128)(357.329,90.757)
\curveto(357.329,90.523)(357.280,90.304)(357.183,90.103)
\curveto(357.085,89.907)(356.948,89.748)(356.772,89.624)
\curveto(356.597,89.500)(356.392,89.439)(356.157,89.439)
\curveto(355.942,89.439)(355.760,89.504)(355.610,89.634)
\curveto(355.467,89.771)(355.395,89.946)(355.395,90.161)
\curveto(355.395,90.480)(355.506,90.747)(355.727,90.962)
\curveto(355.955,91.183)(356.229,91.294)(356.548,91.294)
\curveto(356.418,91.470)(356.219,91.558)(355.952,91.558)
\curveto(355.555,91.558)(355.171,91.444)(354.800,91.216)
\curveto(354.435,90.988)(354.038,90.659)(353.608,90.230)
\curveto(353.185,89.806)(352.798,89.416)(352.446,89.058)
\curveto(352.095,88.706)(351.769,88.439)(351.470,88.257)
\curveto(352.257,88.166)(352.941,87.957)(353.520,87.632)
\curveto(354.100,87.313)(354.390,86.821)(354.390,86.157)
\curveto(354.390,86.021)(354.364,85.848)(354.311,85.640)
\curveto(354.194,85.138)(354.136,84.738)(354.136,84.439)
\curveto(354.136,83.840)(354.341,83.540)(354.751,83.540)
\curveto(355.233,83.540)(355.597,83.804)(355.845,84.331)
\curveto(356.099,84.859)(356.307,85.474)(356.470,86.177)
\curveto(356.496,86.255)(356.551,86.294)(356.636,86.294)
\lineto(356.870,86.294)
\curveto(356.922,86.294)(356.964,86.278)(356.997,86.245)
\curveto(357.036,86.213)(357.056,86.170)(357.056,86.118)
\curveto(357.056,86.105)(357.049,86.086)(357.036,86.060)
\curveto(356.535,84.028)(355.760,83.013)(354.712,83.013)
\curveto(354.334,83.013)(353.999,83.101)(353.706,83.276)
\curveto(353.420,83.452)(353.198,83.690)(353.042,83.989)
\curveto(352.886,84.295)(352.808,84.637)(352.808,85.015)
\curveto(352.808,85.230)(352.837,85.451)(352.895,85.679)
\curveto(352.934,85.835)(352.954,85.982)(352.954,86.118)
\curveto(352.954,86.633)(352.726,87.023)(352.270,87.290)
\curveto(351.815,87.557)(351.294,87.720)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.495)(349.539,83.332)(349.390,83.208)
\curveto(349.240,83.078)(349.067,83.013)(348.872,83.013)
\curveto(348.703,83.013)(348.556,83.071)(348.433,83.189)
\curveto(348.315,83.299)(348.257,83.436)(348.257,83.599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.059)
\curveto(156.494,79.789)(156.394,79.558)(156.195,79.364)
\curveto(155.996,79.171)(155.764,79.074)(155.500,79.074)
\curveto(155.336,79.074)(155.175,79.118)(155.017,79.206)
\curveto(154.859,79.294)(154.736,79.417)(154.648,79.575)
\curveto(154.560,79.734)(154.516,79.895)(154.516,80.059)
\curveto(154.516,80.322)(154.613,80.554)(154.806,80.753)
\curveto(154.999,80.952)(155.231,81.052)(155.500,81.052)
\curveto(155.764,81.052)(155.996,80.952)(156.195,80.753)
\curveto(156.394,80.554)(156.494,80.322)(156.494,80.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.059)
\curveto(151.501,79.789)(151.402,79.558)(151.203,79.364)
\curveto(151.003,79.171)(150.772,79.074)(150.508,79.074)
\curveto(150.344,79.074)(150.183,79.118)(150.025,79.206)
\curveto(149.867,79.294)(149.744,79.417)(149.656,79.575)
\curveto(149.568,79.734)(149.524,79.895)(149.524,80.059)
\curveto(149.524,80.322)(149.621,80.554)(149.814,80.753)
\curveto(150.007,80.952)(150.239,81.052)(150.508,81.052)
\curveto(150.772,81.052)(151.003,80.952)(151.203,80.753)
\curveto(151.402,80.554)(151.501,80.322)(151.501,80.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.059)
\curveto(146.509,79.789)(146.410,79.558)(146.210,79.364)
\curveto(146.011,79.171)(145.780,79.074)(145.516,79.074)
\curveto(145.352,79.074)(145.191,79.118)(145.033,79.206)
\curveto(144.874,79.294)(144.751,79.417)(144.664,79.575)
\curveto(144.576,79.734)(144.532,79.895)(144.532,80.059)
\curveto(144.532,80.322)(144.628,80.554)(144.822,80.753)
\curveto(145.015,80.952)(145.247,81.052)(145.516,81.052)
\curveto(145.780,81.052)(146.011,80.952)(146.210,80.753)
\curveto(146.410,80.554)(146.509,80.322)(146.509,80.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.920)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(75.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\lineto(100.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(115.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\lineto(140.513,100.063)
\lineto(140.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(215.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\lineto(240.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,100.063)
\lineto(175.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\lineto(200.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(160.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.513,100.063)
\lineto(35.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45.513,100.063)
\lineto(60.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.513,100.063)
\curveto(35.513,102.824)(37.751,105.063)(40.513,105.063)
\curveto(43.274,105.063)(45.513,102.824)(45.513,100.063)
}
}
\end{pspicture}


==> diagrams/lemma-2-nkk-case-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80.292](357.329,170.585)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,90.640)
\lineto(312.554,96.157)
\lineto(310.893,96.157)
\lineto(310.893,96.675)
\curveto(311.766,96.675)(312.407,97.082)(312.817,97.896)
\curveto(313.227,98.710)(313.433,99.592)(313.433,100.542)
\lineto(314.009,100.542)
\lineto(314.009,96.861)
\lineto(316.831,96.861)
\lineto(316.831,96.157)
\lineto(314.009,96.157)
\lineto(314.009,90.679)
\curveto(314.009,90.126)(314.100,89.641)(314.282,89.224)
\curveto(314.471,88.807)(314.806,88.599)(315.288,88.599)
\curveto(315.744,88.599)(316.073,88.817)(316.274,89.253)
\curveto(316.476,89.696)(316.577,90.171)(316.577,90.679)
\lineto(316.577,91.861)
\lineto(317.153,91.861)
\lineto(317.153,90.640)
\curveto(317.153,90.223)(317.075,89.810)(316.919,89.400)
\curveto(316.769,88.996)(316.545,88.664)(316.245,88.404)
\curveto(315.946,88.143)(315.581,88.013)(315.151,88.013)
\curveto(314.351,88.013)(313.716,88.251)(313.247,88.726)
\curveto(312.785,89.208)(312.554,89.846)(312.554,90.640)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,88.238)
\lineto(318.901,88.941)
\curveto(319.357,88.941)(319.731,88.976)(320.024,89.048)
\curveto(320.317,89.120)(320.464,89.295)(320.464,89.575)
\lineto(320.464,95.034)
\curveto(320.464,95.549)(320.363,95.864)(320.161,95.982)
\curveto(319.966,96.099)(319.575,96.157)(318.989,96.157)
\lineto(318.989,96.861)
\lineto(321.870,97.075)
\lineto(321.870,89.575)
\curveto(321.870,89.295)(321.997,89.120)(322.251,89.048)
\curveto(322.505,88.976)(322.843,88.941)(323.267,88.941)
\lineto(323.267,88.238)
\lineto(318.901,88.238)
\moveto(319.751,100.513)
\curveto(319.751,100.806)(319.862,101.063)(320.083,101.284)
\curveto(320.304,101.506)(320.558,101.616)(320.845,101.616)
\curveto(321.033,101.616)(321.216,101.568)(321.392,101.470)
\curveto(321.567,101.372)(321.704,101.236)(321.802,101.060)
\curveto(321.899,100.884)(321.948,100.702)(321.948,100.513)
\curveto(321.948,100.226)(321.838,99.973)(321.616,99.751)
\curveto(321.395,99.530)(321.138,99.419)(320.845,99.419)
\curveto(320.558,99.419)(320.304,99.530)(320.083,99.751)
\curveto(319.862,99.973)(319.751,100.226)(319.751,100.513)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,88.013)
\curveto(328.000,88.013)(327.251,88.224)(326.567,88.648)
\curveto(325.890,89.077)(325.356,89.647)(324.966,90.357)
\curveto(324.582,91.073)(324.390,91.828)(324.390,92.622)
\curveto(324.390,93.404)(324.565,94.146)(324.917,94.849)
\curveto(325.275,95.552)(325.770,96.118)(326.401,96.548)
\curveto(327.039,96.984)(327.749,97.202)(328.530,97.202)
\curveto(329.142,97.202)(329.673,97.098)(330.122,96.890)
\curveto(330.578,96.688)(330.952,96.405)(331.245,96.040)
\curveto(331.538,95.676)(331.759,95.246)(331.909,94.751)
\curveto(332.059,94.256)(332.134,93.713)(332.134,93.120)
\curveto(332.134,92.945)(332.065,92.857)(331.929,92.857)
\lineto(326.138,92.857)
\lineto(326.138,92.642)
\curveto(326.138,91.535)(326.359,90.585)(326.802,89.790)
\curveto(327.251,88.996)(327.980,88.599)(328.989,88.599)
\curveto(329.399,88.599)(329.777,88.690)(330.122,88.872)
\curveto(330.474,89.055)(330.776,89.308)(331.030,89.634)
\curveto(331.291,89.960)(331.466,90.308)(331.558,90.679)
\curveto(331.571,90.724)(331.593,90.764)(331.626,90.796)
\curveto(331.665,90.835)(331.707,90.855)(331.753,90.855)
\lineto(331.929,90.855)
\curveto(332.065,90.855)(332.134,90.770)(332.134,90.601)
\curveto(331.945,89.846)(331.538,89.224)(330.913,88.736)
\curveto(330.288,88.254)(329.588,88.013)(328.813,88.013)
\moveto(326.157,93.355)
\lineto(330.718,93.355)
\curveto(330.718,93.856)(330.646,94.364)(330.503,94.878)
\curveto(330.366,95.392)(330.135,95.819)(329.810,96.157)
\curveto(329.484,96.502)(329.058,96.675)(328.530,96.675)
\curveto(327.775,96.675)(327.189,96.320)(326.772,95.611)
\curveto(326.362,94.907)(326.157,94.155)(326.157,93.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,88.238)
\lineto(333.218,88.941)
\curveto(333.673,88.941)(334.048,88.976)(334.341,89.048)
\curveto(334.634,89.120)(334.780,89.295)(334.780,89.575)
\lineto(334.780,95.034)
\curveto(334.780,95.392)(334.725,95.650)(334.614,95.806)
\curveto(334.510,95.969)(334.357,96.066)(334.155,96.099)
\curveto(333.953,96.138)(333.641,96.157)(333.218,96.157)
\lineto(333.218,96.861)
\lineto(336.079,97.075)
\lineto(336.079,95.122)
\curveto(336.294,95.702)(336.600,96.170)(336.997,96.529)
\curveto(337.394,96.893)(337.876,97.075)(338.442,97.075)
\curveto(338.839,97.075)(339.194,96.958)(339.507,96.724)
\curveto(339.819,96.489)(339.976,96.180)(339.976,95.796)
\curveto(339.976,95.555)(339.888,95.344)(339.712,95.161)
\curveto(339.543,94.986)(339.331,94.898)(339.077,94.898)
\curveto(338.830,94.898)(338.618,94.986)(338.442,95.161)
\curveto(338.267,95.337)(338.179,95.549)(338.179,95.796)
\curveto(338.179,96.154)(338.306,96.408)(338.560,96.558)
\lineto(338.442,96.558)
\curveto(337.902,96.558)(337.459,96.363)(337.114,95.972)
\curveto(336.776,95.581)(336.535,95.096)(336.392,94.517)
\curveto(336.248,93.937)(336.177,93.384)(336.177,92.857)
\lineto(336.177,89.575)
\curveto(336.177,89.152)(336.824,88.941)(338.120,88.941)
\lineto(338.120,88.238)
\lineto(333.218,88.238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,88.599)
\curveto(348.257,88.677)(348.263,88.736)(348.276,88.775)
\lineto(351.177,100.337)
\curveto(351.229,100.565)(351.261,100.744)(351.274,100.874)
\curveto(351.274,101.089)(350.841,101.196)(349.976,101.196)
\curveto(349.839,101.196)(349.770,101.284)(349.770,101.460)
\curveto(349.777,101.493)(349.790,101.551)(349.810,101.636)
\curveto(349.836,101.721)(349.865,101.786)(349.897,101.831)
\curveto(349.936,101.877)(349.989,101.900)(350.054,101.900)
\lineto(352.749,102.114)
\lineto(352.808,102.114)
\curveto(352.808,102.101)(352.830,102.082)(352.876,102.056)
\curveto(352.921,102.036)(352.948,102.023)(352.954,102.017)
\curveto(352.980,101.952)(352.993,101.900)(352.993,101.861)
\lineto(350.893,93.501)
\curveto(351.375,93.703)(351.981,94.182)(352.710,94.937)
\curveto(353.446,95.698)(354.018,96.245)(354.429,96.577)
\curveto(354.845,96.909)(355.366,97.075)(355.991,97.075)
\curveto(356.362,97.075)(356.678,96.948)(356.938,96.695)
\curveto(357.199,96.441)(357.329,96.128)(357.329,95.757)
\curveto(357.329,95.523)(357.280,95.305)(357.183,95.103)
\curveto(357.085,94.907)(356.948,94.748)(356.772,94.624)
\curveto(356.597,94.501)(356.392,94.439)(356.157,94.439)
\curveto(355.942,94.439)(355.760,94.504)(355.610,94.634)
\curveto(355.467,94.771)(355.395,94.946)(355.395,95.161)
\curveto(355.395,95.480)(355.506,95.747)(355.727,95.962)
\curveto(355.955,96.183)(356.229,96.294)(356.548,96.294)
\curveto(356.418,96.470)(356.219,96.558)(355.952,96.558)
\curveto(355.555,96.558)(355.171,96.444)(354.800,96.216)
\curveto(354.435,95.988)(354.038,95.659)(353.608,95.230)
\curveto(353.185,94.807)(352.798,94.416)(352.446,94.058)
\curveto(352.095,93.706)(351.769,93.439)(351.470,93.257)
\curveto(352.257,93.166)(352.941,92.958)(353.520,92.632)
\curveto(354.100,92.313)(354.390,91.821)(354.390,91.157)
\curveto(354.390,91.021)(354.364,90.848)(354.311,90.640)
\curveto(354.194,90.139)(354.136,89.738)(354.136,89.439)
\curveto(354.136,88.840)(354.341,88.540)(354.751,88.540)
\curveto(355.233,88.540)(355.597,88.804)(355.845,89.331)
\curveto(356.099,89.859)(356.307,90.474)(356.470,91.177)
\curveto(356.496,91.255)(356.551,91.294)(356.636,91.294)
\lineto(356.870,91.294)
\curveto(356.922,91.294)(356.964,91.278)(356.997,91.245)
\curveto(357.036,91.213)(357.056,91.170)(357.056,91.118)
\curveto(357.056,91.105)(357.049,91.086)(357.036,91.060)
\curveto(356.535,89.029)(355.760,88.013)(354.712,88.013)
\curveto(354.334,88.013)(353.999,88.101)(353.706,88.277)
\curveto(353.420,88.452)(353.198,88.690)(353.042,88.989)
\curveto(352.886,89.295)(352.808,89.637)(352.808,90.015)
\curveto(352.808,90.230)(352.837,90.451)(352.895,90.679)
\curveto(352.935,90.835)(352.954,90.982)(352.954,91.118)
\curveto(352.954,91.633)(352.726,92.023)(352.270,92.290)
\curveto(351.815,92.557)(351.294,92.720)(350.708,92.779)
\lineto(349.692,88.696)
\curveto(349.640,88.495)(349.539,88.332)(349.390,88.208)
\curveto(349.240,88.078)(349.067,88.013)(348.872,88.013)
\curveto(348.703,88.013)(348.556,88.071)(348.433,88.189)
\curveto(348.315,88.299)(348.257,88.436)(348.257,88.599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.11,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.380)
\lineto(256.718,12.410)
\lineto(256.718,12.440)
\lineto(256.718,12.470)
\lineto(256.718,12.500)
\lineto(256.718,12.530)
\lineto(256.686,12.560)
\lineto(256.686,12.580)
\lineto(256.686,12.610)
\lineto(256.686,12.640)
\lineto(256.654,12.670)
\lineto(256.654,12.700)
\lineto(256.622,12.720)
\lineto(256.622,12.740)
\lineto(256.590,12.760)
\lineto(256.590,12.780)
\lineto(256.558,12.800)
\lineto(256.558,12.820)
\lineto(256.526,12.840)
\lineto(256.494,12.860)
\lineto(256.494,12.880)
\lineto(256.462,12.900)
\lineto(256.430,12.910)
\lineto(256.399,12.920)
\lineto(256.367,12.930)
\lineto(256.367,12.940)
\lineto(256.335,12.950)
\lineto(256.303,12.960)
\lineto(256.271,12.970)
\lineto(256.239,12.980)
\lineto(256.207,12.980)
\lineto(256.175,12.980)
\lineto(256.143,12.980)
\curveto(255.697,12.980)(255.282,12.565)(255.282,12.138)
\curveto(255.282,11.832)(255.506,11.564)(255.888,11.564)
\curveto(256.239,11.564)(256.717,11.928)(256.717,12.406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.380)
\lineto(256.718,12.410)
\lineto(256.718,12.440)
\lineto(256.718,12.470)
\lineto(256.718,12.500)
\lineto(256.718,12.530)
\lineto(256.686,12.560)
\lineto(256.686,12.580)
\lineto(256.686,12.610)
\lineto(256.686,12.640)
\lineto(256.654,12.670)
\lineto(256.654,12.700)
\lineto(256.622,12.720)
\lineto(256.622,12.740)
\lineto(256.590,12.760)
\lineto(256.590,12.780)
\lineto(256.558,12.800)
\lineto(256.558,12.820)
\lineto(256.526,12.840)
\lineto(256.494,12.860)
\lineto(256.494,12.880)
\lineto(256.462,12.900)
\lineto(256.430,12.910)
\lineto(256.399,12.920)
\lineto(256.367,12.930)
\lineto(256.367,12.940)
\lineto(256.335,12.950)
\lineto(256.303,12.960)
\lineto(256.271,12.970)
\lineto(256.239,12.980)
\lineto(256.207,12.980)
\lineto(256.175,12.980)
\lineto(256.143,12.980)
\curveto(255.697,12.980)(255.282,12.565)(255.282,12.138)
\curveto(255.282,11.832)(255.506,11.564)(255.888,11.564)
\curveto(256.239,11.564)(256.717,11.928)(256.717,12.406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.407)
\lineto(255.538,6.447)
\lineto(255.538,6.487)
\lineto(255.570,6.527)
\lineto(255.570,6.557)
\lineto(255.601,6.587)
\lineto(255.601,6.617)
\lineto(255.601,6.647)
\lineto(255.633,6.677)
\lineto(255.633,6.707)
\lineto(255.633,6.737)
\lineto(255.665,6.767)
\lineto(255.665,6.797)
\lineto(255.665,6.817)
\lineto(255.665,6.837)
\lineto(255.697,6.887)
\lineto(255.697,6.927)
\lineto(255.729,6.977)
\lineto(255.729,6.997)
\lineto(255.761,7.027)
\lineto(255.761,7.057)
\lineto(255.761,7.087)
\lineto(255.761,7.117)
\lineto(255.793,7.147)
\lineto(255.793,7.177)
\lineto(255.793,7.207)
\lineto(255.825,7.237)
\lineto(255.825,7.267)
\lineto(255.857,7.297)
\lineto(255.857,7.337)
\curveto(255.984,7.656)(256.080,7.873)(256.080,8.179)
\curveto(256.080,8.890)(255.570,9.477)(254.772,9.477)
\curveto(253.274,9.477)(252.668,7.177)(252.668,7.031)
\curveto(252.668,6.871)(252.827,6.871)(252.859,6.871)
\curveto(253.018,6.871)(253.050,6.901)(253.114,7.162)
\curveto(253.561,8.657)(254.166,9.129)(254.709,9.129)
\curveto(254.836,9.129)(255.123,9.129)(255.123,8.622)
\curveto(255.123,8.287)(254.996,7.952)(254.932,7.793)
\curveto(254.804,7.382)(254.103,5.542)(253.848,4.853)
\curveto(253.688,4.444)(253.465,3.918)(253.465,3.583)
\curveto(253.465,2.840)(254.007,2.282)(254.772,2.282)
\curveto(256.271,2.282)(256.877,4.585)(256.877,4.728)
\curveto(256.877,4.888)(256.718,4.888)(256.686,4.888)
\curveto(256.526,4.888)(256.526,4.838)(256.431,4.601)
\curveto(256.144,3.603)(255.633,2.633)(254.804,2.633)
\curveto(254.549,2.633)(254.422,2.793)(254.422,3.156)
\curveto(254.422,3.555)(254.517,3.778)(254.900,4.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.407)
\lineto(255.538,6.447)
\lineto(255.538,6.487)
\lineto(255.570,6.527)
\lineto(255.570,6.557)
\lineto(255.601,6.587)
\lineto(255.601,6.617)
\lineto(255.601,6.647)
\lineto(255.633,6.677)
\lineto(255.633,6.707)
\lineto(255.633,6.737)
\lineto(255.665,6.767)
\lineto(255.665,6.797)
\lineto(255.665,6.817)
\lineto(255.665,6.837)
\lineto(255.697,6.887)
\lineto(255.697,6.927)
\lineto(255.729,6.977)
\lineto(255.729,6.997)
\lineto(255.761,7.027)
\lineto(255.761,7.057)
\lineto(255.761,7.087)
\lineto(255.761,7.117)
\lineto(255.793,7.147)
\lineto(255.793,7.177)
\lineto(255.793,7.207)
\lineto(255.825,7.237)
\lineto(255.825,7.267)
\lineto(255.857,7.297)
\lineto(255.857,7.337)
\curveto(255.984,7.656)(256.080,7.873)(256.080,8.179)
\curveto(256.080,8.890)(255.570,9.477)(254.772,9.477)
\curveto(253.274,9.477)(252.668,7.177)(252.668,7.031)
\curveto(252.668,6.871)(252.827,6.871)(252.859,6.871)
\curveto(253.018,6.871)(253.050,6.901)(253.114,7.162)
\curveto(253.561,8.657)(254.166,9.129)(254.709,9.129)
\curveto(254.836,9.129)(255.123,9.129)(255.123,8.622)
\curveto(255.123,8.287)(254.996,7.952)(254.932,7.793)
\curveto(254.804,7.382)(254.103,5.542)(253.848,4.853)
\curveto(253.688,4.444)(253.465,3.918)(253.465,3.583)
\curveto(253.465,2.840)(254.007,2.282)(254.772,2.282)
\curveto(256.271,2.282)(256.877,4.585)(256.877,4.728)
\curveto(256.877,4.888)(256.718,4.888)(256.686,4.888)
\curveto(256.526,4.888)(256.526,4.838)(256.431,4.601)
\curveto(256.144,3.603)(255.633,2.633)(254.804,2.633)
\curveto(254.549,2.633)(254.422,2.793)(254.422,3.156)
\curveto(254.422,3.555)(254.517,3.778)(254.900,4.744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.455)
\lineto(266.954,6.535)
\lineto(266.986,6.615)
\lineto(267.018,6.655)
\lineto(267.018,6.685)
\lineto(267.050,6.725)
\lineto(267.050,6.755)
\lineto(267.082,6.785)
\lineto(267.082,6.815)
\lineto(267.114,6.845)
\lineto(267.146,6.875)
\lineto(267.146,6.905)
\lineto(267.177,6.935)
\lineto(267.209,6.965)
\lineto(267.241,6.995)
\lineto(267.273,7.025)
\lineto(267.305,7.045)
\lineto(267.337,7.075)
\lineto(267.401,7.095)
\lineto(267.433,7.115)
\lineto(267.496,7.135)
\lineto(267.528,7.155)
\lineto(267.592,7.175)
\lineto(267.624,7.195)
\lineto(267.688,7.215)
\lineto(267.752,7.225)
\lineto(267.815,7.235)
\lineto(267.879,7.245)
\lineto(267.943,7.245)
\lineto(267.975,7.245)
\lineto(268.007,7.245)
\lineto(268.039,7.245)
\lineto(268.071,7.245)
\lineto(268.134,7.245)
\curveto(268.166,7.245)(268.358,7.255)(268.358,7.487)
\curveto(268.358,7.557)(268.294,7.643)(268.166,7.643)
\curveto(267.816,7.643)(267.401,7.603)(267.018,7.603)
\curveto(266.763,7.603)(266.125,7.643)(265.838,7.643)
\curveto(265.806,7.643)(265.615,7.643)(265.615,7.398)
\curveto(265.615,7.254)(265.775,7.245)(265.870,7.245)
\curveto(266.381,7.235)(266.572,7.066)(266.572,6.786)
\curveto(266.572,6.706)(266.572,6.642)(266.540,6.521)
\lineto(265.328,1.680)
\lineto(262.490,7.452)
\curveto(262.426,7.643)(262.394,7.643)(262.139,7.643)
\lineto(260.608,7.643)
\curveto(260.385,7.643)(260.258,7.643)(260.258,7.398)
\curveto(260.258,7.245)(260.385,7.245)(260.608,7.245)
\curveto(260.864,7.245)(261.087,7.235)(261.310,7.195)
\lineto(259.843,1.251)
\curveto(259.747,0.827)(259.556,0.492)(258.695,0.457)
\curveto(258.599,0.457)(258.440,0.447)(258.440,0.224)
\curveto(258.440,0.103)(258.536,0.058)(258.599,0.058)
\curveto(258.982,0.058)(259.397,0.108)(259.779,0.108)
\curveto(260.034,0.108)(260.672,0.058)(260.959,0.058)
\curveto(261.055,0.058)(261.182,0.108)(261.182,0.294)
\curveto(261.182,0.447)(261.023,0.457)(260.927,0.457)
\curveto(260.226,0.487)(260.226,0.772)(260.226,0.925)
\curveto(260.226,0.965)(260.226,1.025)(260.258,1.206)
\lineto(261.693,6.889)
\lineto(264.914,0.249)
\curveto(265.009,0.068)(265.073,0.058)(265.169,0.058)
\curveto(265.360,0.058)(265.360,0.088)(265.392,0.294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.455)
\lineto(266.954,6.535)
\lineto(266.986,6.615)
\lineto(267.018,6.655)
\lineto(267.018,6.685)
\lineto(267.050,6.725)
\lineto(267.050,6.755)
\lineto(267.082,6.785)
\lineto(267.082,6.815)
\lineto(267.114,6.845)
\lineto(267.146,6.875)
\lineto(267.146,6.905)
\lineto(267.177,6.935)
\lineto(267.209,6.965)
\lineto(267.241,6.995)
\lineto(267.273,7.025)
\lineto(267.305,7.045)
\lineto(267.337,7.075)
\lineto(267.401,7.095)
\lineto(267.433,7.115)
\lineto(267.496,7.135)
\lineto(267.528,7.155)
\lineto(267.592,7.175)
\lineto(267.624,7.195)
\lineto(267.688,7.215)
\lineto(267.752,7.225)
\lineto(267.815,7.235)
\lineto(267.879,7.245)
\lineto(267.943,7.245)
\lineto(267.975,7.245)
\lineto(268.007,7.245)
\lineto(268.039,7.245)
\lineto(268.071,7.245)
\lineto(268.134,7.245)
\curveto(268.166,7.245)(268.358,7.255)(268.358,7.487)
\curveto(268.358,7.557)(268.294,7.643)(268.166,7.643)
\curveto(267.816,7.643)(267.401,7.603)(267.018,7.603)
\curveto(266.763,7.603)(266.125,7.643)(265.838,7.643)
\curveto(265.806,7.643)(265.615,7.643)(265.615,7.398)
\curveto(265.615,7.254)(265.775,7.245)(265.870,7.245)
\curveto(266.381,7.235)(266.572,7.066)(266.572,6.786)
\curveto(266.572,6.706)(266.572,6.642)(266.540,6.521)
\lineto(265.328,1.680)
\lineto(262.490,7.452)
\curveto(262.426,7.643)(262.394,7.643)(262.139,7.643)
\lineto(260.608,7.643)
\curveto(260.385,7.643)(260.258,7.643)(260.258,7.398)
\curveto(260.258,7.245)(260.385,7.245)(260.608,7.245)
\curveto(260.864,7.245)(261.087,7.235)(261.310,7.195)
\lineto(259.843,1.251)
\curveto(259.747,0.827)(259.556,0.492)(258.695,0.457)
\curveto(258.599,0.457)(258.440,0.447)(258.440,0.224)
\curveto(258.440,0.103)(258.536,0.058)(258.599,0.058)
\curveto(258.982,0.058)(259.397,0.108)(259.779,0.108)
\curveto(260.034,0.108)(260.672,0.058)(260.959,0.058)
\curveto(261.055,0.058)(261.182,0.108)(261.182,0.294)
\curveto(261.182,0.447)(261.023,0.457)(260.927,0.457)
\curveto(260.226,0.487)(260.226,0.772)(260.226,0.925)
\curveto(260.226,0.965)(260.226,1.025)(260.258,1.206)
\lineto(261.693,6.889)
\lineto(264.914,0.249)
\curveto(265.009,0.068)(265.073,0.058)(265.169,0.058)
\curveto(265.360,0.058)(265.360,0.088)(265.392,0.294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,130.063)
\lineto(80.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,130.063)
\lineto(120.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,120.063)
\curveto(40.513,109.017)(49.467,100.063)(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,130.063)
\lineto(220.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,130.063)
\lineto(180.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,40.059)
\curveto(156.494,39.789)(156.394,39.558)(156.195,39.364)
\curveto(155.996,39.171)(155.764,39.074)(155.500,39.074)
\curveto(155.336,39.074)(155.175,39.118)(155.017,39.206)
\curveto(154.859,39.294)(154.736,39.417)(154.648,39.575)
\curveto(154.560,39.734)(154.516,39.895)(154.516,40.059)
\curveto(154.516,40.322)(154.613,40.554)(154.806,40.753)
\curveto(154.999,40.952)(155.231,41.052)(155.500,41.052)
\curveto(155.764,41.052)(155.996,40.952)(156.195,40.753)
\curveto(156.394,40.554)(156.494,40.322)(156.494,40.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,40.059)
\curveto(151.501,39.789)(151.402,39.558)(151.203,39.364)
\curveto(151.003,39.171)(150.772,39.074)(150.508,39.074)
\curveto(150.344,39.074)(150.183,39.118)(150.025,39.206)
\curveto(149.867,39.294)(149.744,39.417)(149.656,39.575)
\curveto(149.568,39.734)(149.524,39.895)(149.524,40.059)
\curveto(149.524,40.322)(149.621,40.554)(149.814,40.753)
\curveto(150.007,40.952)(150.239,41.052)(150.508,41.052)
\curveto(150.772,41.052)(151.003,40.952)(151.203,40.753)
\curveto(151.402,40.554)(151.501,40.322)(151.501,40.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,40.059)
\curveto(146.509,39.789)(146.410,39.558)(146.210,39.364)
\curveto(146.011,39.171)(145.780,39.074)(145.516,39.074)
\curveto(145.352,39.074)(145.191,39.118)(145.033,39.206)
\curveto(144.874,39.294)(144.751,39.417)(144.664,39.575)
\curveto(144.576,39.734)(144.532,39.895)(144.532,40.059)
\curveto(144.532,40.322)(144.628,40.554)(144.822,40.753)
\curveto(145.015,40.952)(145.247,41.052)(145.516,41.052)
\curveto(145.780,41.052)(146.011,40.952)(146.210,40.753)
\curveto(146.410,40.554)(146.509,40.322)(146.509,40.059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,80.063)
\curveto(260.513,91.109)(251.558,100.063)(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.513,80.064)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,40.063)
\curveto(300.513,51.109)(291.558,60.063)(280.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,40.063)
\lineto(300.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,170.063)
\lineto(80.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,170.063)
\lineto(120.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,170.063)
\lineto(180.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,170.063)
\lineto(220.513,130.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,137.115)
\lineto(0.513,170.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,137.133)
\curveto(37.969,132.606)(40.513,126.465)(40.513,120.062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,60.063)
\lineto(75.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\lineto(100.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(115.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\lineto(140.513,60.063)
\lineto(140.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(215.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\lineto(240.513,60.063)
\lineto(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.513,60.063)
\lineto(175.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\lineto(200.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(160.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(255.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(265.513,60.063)
\lineto(280.513,60.063)
\lineto(280.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(255.513,60.063)
\curveto(255.513,62.824)(257.751,65.063)(260.513,65.063)
\curveto(263.274,65.063)(265.513,62.824)(265.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,60.063)
\lineto(20.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(7.677,137.041)
\lineto(40.513,170.063)
\lineto(40.513,170.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(7.677,137.041)
\curveto(3.149,132.513)(0.606,126.373)(0.606,119.970)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.513,80.063)
\curveto(0.513,69.017)(9.467,60.063)(20.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.513,120.063)
\lineto(0.513,80.063)
}
}
\end{pspicture}


==> diagrams/lemma-2-nkk-case-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80.279](357.317,170.559)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.366)
\lineto(288.861,12.396)
\lineto(288.861,12.426)
\lineto(288.829,12.456)
\lineto(288.829,12.486)
\lineto(288.829,12.516)
\lineto(288.829,12.546)
\lineto(288.829,12.566)
\lineto(288.797,12.596)
\lineto(288.797,12.616)
\lineto(288.797,12.646)
\lineto(288.765,12.676)
\lineto(288.765,12.696)
\lineto(288.733,12.716)
\lineto(288.733,12.736)
\lineto(288.701,12.756)
\lineto(288.701,12.776)
\lineto(288.670,12.796)
\lineto(288.638,12.816)
\lineto(288.638,12.836)
\lineto(288.606,12.856)
\lineto(288.574,12.876)
\lineto(288.542,12.886)
\lineto(288.542,12.896)
\lineto(288.510,12.906)
\lineto(288.478,12.916)
\lineto(288.446,12.926)
\lineto(288.414,12.936)
\lineto(288.382,12.946)
\lineto(288.351,12.956)
\lineto(288.319,12.956)
\lineto(288.287,12.956)
\lineto(288.255,12.956)
\curveto(287.808,12.956)(287.394,12.541)(287.394,12.114)
\curveto(287.394,11.808)(287.617,11.540)(288.000,11.540)
\curveto(288.382,11.540)(288.861,11.904)(288.861,12.382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.366)
\lineto(288.861,12.396)
\lineto(288.861,12.426)
\lineto(288.829,12.456)
\lineto(288.829,12.486)
\lineto(288.829,12.516)
\lineto(288.829,12.546)
\lineto(288.829,12.566)
\lineto(288.797,12.596)
\lineto(288.797,12.616)
\lineto(288.797,12.646)
\lineto(288.765,12.676)
\lineto(288.765,12.696)
\lineto(288.733,12.716)
\lineto(288.733,12.736)
\lineto(288.701,12.756)
\lineto(288.701,12.776)
\lineto(288.670,12.796)
\lineto(288.638,12.816)
\lineto(288.638,12.836)
\lineto(288.606,12.856)
\lineto(288.574,12.876)
\lineto(288.542,12.886)
\lineto(288.542,12.896)
\lineto(288.510,12.906)
\lineto(288.478,12.916)
\lineto(288.446,12.926)
\lineto(288.414,12.936)
\lineto(288.382,12.946)
\lineto(288.351,12.956)
\lineto(288.319,12.956)
\lineto(288.287,12.956)
\lineto(288.255,12.956)
\curveto(287.808,12.956)(287.394,12.541)(287.394,12.114)
\curveto(287.394,11.808)(287.617,11.540)(288.000,11.540)
\curveto(288.382,11.540)(288.861,11.904)(288.861,12.382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.393)
\lineto(287.649,6.433)
\lineto(287.681,6.473)
\lineto(287.681,6.513)
\lineto(287.713,6.543)
\lineto(287.713,6.573)
\lineto(287.713,6.603)
\lineto(287.745,6.633)
\lineto(287.745,6.663)
\lineto(287.745,6.693)
\lineto(287.777,6.713)
\lineto(287.777,6.743)
\lineto(287.777,6.773)
\lineto(287.809,6.793)
\lineto(287.809,6.813)
\lineto(287.809,6.863)
\lineto(287.841,6.913)
\lineto(287.841,6.953)
\lineto(287.872,6.973)
\lineto(287.872,7.003)
\lineto(287.872,7.033)
\lineto(287.904,7.063)
\lineto(287.904,7.083)
\lineto(287.904,7.113)
\lineto(287.904,7.143)
\lineto(287.936,7.173)
\lineto(287.936,7.203)
\lineto(287.968,7.243)
\lineto(287.968,7.273)
\lineto(287.968,7.313)
\curveto(288.128,7.632)(288.191,7.849)(288.191,8.155)
\curveto(288.191,8.866)(287.681,9.453)(286.884,9.453)
\curveto(285.385,9.453)(284.779,7.153)(284.779,7.007)
\curveto(284.779,6.847)(284.939,6.847)(285.002,6.847)
\curveto(285.162,6.847)(285.162,6.877)(285.226,7.137)
\curveto(285.672,8.633)(286.310,9.105)(286.852,9.105)
\curveto(286.980,9.105)(287.235,9.105)(287.235,8.598)
\curveto(287.235,8.263)(287.139,7.928)(287.075,7.769)
\curveto(286.948,7.358)(286.214,5.518)(285.959,4.829)
\curveto(285.800,4.420)(285.608,3.894)(285.608,3.559)
\curveto(285.608,2.816)(286.150,2.258)(286.916,2.258)
\curveto(288.415,2.258)(288.989,4.561)(288.989,4.704)
\curveto(288.989,4.864)(288.861,4.864)(288.797,4.864)
\curveto(288.638,4.864)(288.638,4.814)(288.542,4.577)
\curveto(288.287,3.579)(287.745,2.609)(286.948,2.609)
\curveto(286.661,2.609)(286.565,2.769)(286.565,3.132)
\curveto(286.565,3.531)(286.661,3.754)(287.011,4.720)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.393)
\lineto(287.649,6.433)
\lineto(287.681,6.473)
\lineto(287.681,6.513)
\lineto(287.713,6.543)
\lineto(287.713,6.573)
\lineto(287.713,6.603)
\lineto(287.745,6.633)
\lineto(287.745,6.663)
\lineto(287.745,6.693)
\lineto(287.777,6.713)
\lineto(287.777,6.743)
\lineto(287.777,6.773)
\lineto(287.809,6.793)
\lineto(287.809,6.813)
\lineto(287.809,6.863)
\lineto(287.841,6.913)
\lineto(287.841,6.953)
\lineto(287.872,6.973)
\lineto(287.872,7.003)
\lineto(287.872,7.033)
\lineto(287.904,7.063)
\lineto(287.904,7.083)
\lineto(287.904,7.113)
\lineto(287.904,7.143)
\lineto(287.936,7.173)
\lineto(287.936,7.203)
\lineto(287.968,7.243)
\lineto(287.968,7.273)
\lineto(287.968,7.313)
\curveto(288.128,7.632)(288.191,7.849)(288.191,8.155)
\curveto(288.191,8.866)(287.681,9.453)(286.884,9.453)
\curveto(285.385,9.453)(284.779,7.153)(284.779,7.007)
\curveto(284.779,6.847)(284.939,6.847)(285.002,6.847)
\curveto(285.162,6.847)(285.162,6.877)(285.226,7.137)
\curveto(285.672,8.633)(286.310,9.105)(286.852,9.105)
\curveto(286.980,9.105)(287.235,9.105)(287.235,8.598)
\curveto(287.235,8.263)(287.139,7.928)(287.075,7.769)
\curveto(286.948,7.358)(286.214,5.518)(285.959,4.829)
\curveto(285.800,4.420)(285.608,3.894)(285.608,3.559)
\curveto(285.608,2.816)(286.150,2.258)(286.916,2.258)
\curveto(288.415,2.258)(288.989,4.561)(288.989,4.704)
\curveto(288.989,4.864)(288.861,4.864)(288.797,4.864)
\curveto(288.638,4.864)(288.638,4.814)(288.542,4.577)
\curveto(288.287,3.579)(287.745,2.609)(286.948,2.609)
\curveto(286.661,2.609)(286.565,2.769)(286.565,3.132)
\curveto(286.565,3.531)(286.661,3.754)(287.011,4.720)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.441)
\lineto(299.098,6.521)
\lineto(299.130,6.601)
\lineto(299.130,6.641)
\lineto(299.161,6.671)
\lineto(299.161,6.711)
\lineto(299.193,6.741)
\lineto(299.193,6.771)
\lineto(299.225,6.801)
\lineto(299.225,6.831)
\lineto(299.257,6.861)
\lineto(299.289,6.891)
\lineto(299.321,6.921)
\lineto(299.353,6.951)
\lineto(299.385,6.981)
\lineto(299.417,7.011)
\lineto(299.449,7.041)
\lineto(299.480,7.071)
\lineto(299.512,7.091)
\lineto(299.544,7.111)
\lineto(299.608,7.131)
\lineto(299.640,7.151)
\lineto(299.704,7.171)
\lineto(299.768,7.191)
\lineto(299.831,7.211)
\lineto(299.895,7.221)
\lineto(299.959,7.231)
\lineto(300.023,7.241)
\lineto(300.055,7.241)
\lineto(300.087,7.241)
\lineto(300.118,7.241)
\lineto(300.182,7.241)
\lineto(300.214,7.241)
\lineto(300.246,7.241)
\curveto(300.310,7.241)(300.469,7.251)(300.469,7.483)
\curveto(300.469,7.553)(300.405,7.639)(300.310,7.639)
\curveto(299.927,7.639)(299.513,7.599)(299.162,7.599)
\curveto(298.875,7.599)(298.237,7.639)(297.982,7.639)
\curveto(297.918,7.639)(297.759,7.639)(297.759,7.394)
\curveto(297.759,7.250)(297.886,7.241)(297.982,7.241)
\curveto(298.524,7.231)(298.715,7.062)(298.715,6.781)
\curveto(298.715,6.701)(298.683,6.638)(298.652,6.517)
\lineto(297.440,1.676)
\lineto(294.633,7.448)
\curveto(294.538,7.639)(294.506,7.639)(294.251,7.639)
\lineto(292.720,7.639)
\curveto(292.529,7.639)(292.369,7.639)(292.369,7.394)
\curveto(292.369,7.241)(292.497,7.241)(292.752,7.241)
\curveto(292.975,7.241)(293.230,7.231)(293.453,7.191)
\lineto(291.955,1.247)
\curveto(291.859,0.822)(291.668,0.488)(290.807,0.453)
\curveto(290.743,0.453)(290.583,0.443)(290.583,0.220)
\curveto(290.583,0.099)(290.647,0.054)(290.743,0.054)
\curveto(291.094,0.054)(291.508,0.104)(291.891,0.104)
\curveto(292.178,0.104)(292.816,0.054)(293.071,0.054)
\curveto(293.198,0.054)(293.294,0.104)(293.294,0.290)
\curveto(293.294,0.443)(293.166,0.453)(293.039,0.453)
\curveto(292.337,0.473)(292.337,0.768)(292.337,0.921)
\curveto(292.337,0.961)(292.337,1.021)(292.369,1.202)
\lineto(293.804,6.885)
\lineto(297.057,0.245)
\curveto(297.153,0.064)(297.185,0.054)(297.280,0.054)
\curveto(297.472,0.054)(297.472,0.084)(297.535,0.290)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.441)
\lineto(299.098,6.521)
\lineto(299.130,6.601)
\lineto(299.130,6.641)
\lineto(299.161,6.671)
\lineto(299.161,6.711)
\lineto(299.193,6.741)
\lineto(299.193,6.771)
\lineto(299.225,6.801)
\lineto(299.225,6.831)
\lineto(299.257,6.861)
\lineto(299.289,6.891)
\lineto(299.321,6.921)
\lineto(299.353,6.951)
\lineto(299.385,6.981)
\lineto(299.417,7.011)
\lineto(299.449,7.041)
\lineto(299.480,7.071)
\lineto(299.512,7.091)
\lineto(299.544,7.111)
\lineto(299.608,7.131)
\lineto(299.640,7.151)
\lineto(299.704,7.171)
\lineto(299.768,7.191)
\lineto(299.831,7.211)
\lineto(299.895,7.221)
\lineto(299.959,7.231)
\lineto(300.023,7.241)
\lineto(300.055,7.241)
\lineto(300.087,7.241)
\lineto(300.118,7.241)
\lineto(300.182,7.241)
\lineto(300.214,7.241)
\lineto(300.246,7.241)
\curveto(300.310,7.241)(300.469,7.251)(300.469,7.483)
\curveto(300.469,7.553)(300.405,7.639)(300.310,7.639)
\curveto(299.927,7.639)(299.513,7.599)(299.162,7.599)
\curveto(298.875,7.599)(298.237,7.639)(297.982,7.639)
\curveto(297.918,7.639)(297.759,7.639)(297.759,7.394)
\curveto(297.759,7.250)(297.886,7.241)(297.982,7.241)
\curveto(298.524,7.231)(298.715,7.062)(298.715,6.781)
\curveto(298.715,6.701)(298.683,6.638)(298.652,6.517)
\lineto(297.440,1.676)
\lineto(294.633,7.448)
\curveto(294.538,7.639)(294.506,7.639)(294.251,7.639)
\lineto(292.720,7.639)
\curveto(292.529,7.639)(292.369,7.639)(292.369,7.394)
\curveto(292.369,7.241)(292.497,7.241)(292.752,7.241)
\curveto(292.975,7.241)(293.230,7.231)(293.453,7.191)
\lineto(291.955,1.247)
\curveto(291.859,0.822)(291.668,0.488)(290.807,0.453)
\curveto(290.743,0.453)(290.583,0.443)(290.583,0.220)
\curveto(290.583,0.099)(290.647,0.054)(290.743,0.054)
\curveto(291.094,0.054)(291.508,0.104)(291.891,0.104)
\curveto(292.178,0.104)(292.816,0.054)(293.071,0.054)
\curveto(293.198,0.054)(293.294,0.104)(293.294,0.290)
\curveto(293.294,0.443)(293.166,0.453)(293.039,0.453)
\curveto(292.337,0.473)(292.337,0.768)(292.337,0.921)
\curveto(292.337,0.961)(292.337,1.021)(292.369,1.202)
\lineto(293.804,6.885)
\lineto(297.057,0.245)
\curveto(297.153,0.064)(297.185,0.054)(297.280,0.054)
\curveto(297.472,0.054)(297.472,0.084)(297.535,0.290)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.576)
\lineto(309.334,2.576)
\lineto(309.366,2.576)
\lineto(309.398,2.576)
\lineto(309.430,2.576)
\lineto(309.462,2.576)
\lineto(309.462,2.576)
\lineto(309.494,2.576)
\lineto(309.494,2.576)
\lineto(309.526,2.576)
\lineto(309.526,2.576)
\lineto(309.558,2.576)
\lineto(309.589,2.586)
\lineto(309.589,2.586)
\lineto(309.621,2.596)
\lineto(309.621,2.606)
\lineto(309.653,2.616)
\lineto(309.653,2.626)
\lineto(309.685,2.636)
\lineto(309.685,2.646)
\lineto(309.685,2.656)
\lineto(309.717,2.666)
\lineto(309.717,2.676)
\lineto(309.717,2.686)
\lineto(309.717,2.696)
\lineto(309.717,2.706)
\lineto(309.749,2.716)
\lineto(309.749,2.726)
\lineto(309.749,2.736)
\lineto(309.749,2.746)
\lineto(309.749,2.756)
\lineto(309.749,2.766)
\lineto(309.749,2.776)
\lineto(309.749,2.786)
\lineto(309.749,2.796)
\lineto(309.749,2.806)
\lineto(309.749,2.816)
\lineto(309.749,2.826)
\lineto(309.749,2.836)
\lineto(309.781,2.846)
\curveto(309.781,3.120)(309.494,3.120)(309.334,3.120)
\lineto(302.701,3.120)
\curveto(302.510,3.120)(302.255,3.120)(302.255,2.855)
\curveto(302.255,2.578)(302.510,2.578)(302.701,2.578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.576)
\lineto(309.334,2.576)
\lineto(309.366,2.576)
\lineto(309.398,2.576)
\lineto(309.430,2.576)
\lineto(309.462,2.576)
\lineto(309.462,2.576)
\lineto(309.494,2.576)
\lineto(309.494,2.576)
\lineto(309.526,2.576)
\lineto(309.526,2.576)
\lineto(309.558,2.576)
\lineto(309.589,2.586)
\lineto(309.589,2.586)
\lineto(309.621,2.596)
\lineto(309.621,2.606)
\lineto(309.653,2.616)
\lineto(309.653,2.626)
\lineto(309.685,2.636)
\lineto(309.685,2.646)
\lineto(309.685,2.656)
\lineto(309.717,2.666)
\lineto(309.717,2.676)
\lineto(309.717,2.686)
\lineto(309.717,2.696)
\lineto(309.717,2.706)
\lineto(309.749,2.716)
\lineto(309.749,2.726)
\lineto(309.749,2.736)
\lineto(309.749,2.746)
\lineto(309.749,2.756)
\lineto(309.749,2.766)
\lineto(309.749,2.776)
\lineto(309.749,2.786)
\lineto(309.749,2.796)
\lineto(309.749,2.806)
\lineto(309.749,2.816)
\lineto(309.749,2.826)
\lineto(309.749,2.836)
\lineto(309.781,2.846)
\curveto(309.781,3.120)(309.494,3.120)(309.334,3.120)
\lineto(302.701,3.120)
\curveto(302.510,3.120)(302.255,3.120)(302.255,2.855)
\curveto(302.255,2.578)(302.510,2.578)(302.701,2.578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.130)
\lineto(314.692,7.140)
\lineto(314.692,7.150)
\lineto(314.692,7.170)
\lineto(314.692,7.180)
\lineto(314.692,7.190)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.220)
\lineto(314.692,7.230)
\lineto(314.692,7.240)
\lineto(314.692,7.250)
\lineto(314.692,7.260)
\lineto(314.692,7.270)
\lineto(314.692,7.280)
\lineto(314.692,7.290)
\lineto(314.692,7.300)
\lineto(314.692,7.310)
\lineto(314.692,7.320)
\lineto(314.660,7.330)
\lineto(314.660,7.340)
\lineto(314.660,7.350)
\lineto(314.660,7.360)
\lineto(314.660,7.370)
\lineto(314.660,7.380)
\lineto(314.660,7.390)
\lineto(314.628,7.400)
\lineto(314.628,7.410)
\lineto(314.628,7.420)
\lineto(314.596,7.430)
\lineto(314.596,7.430)
\lineto(314.596,7.430)
\lineto(314.564,7.440)
\lineto(314.564,7.440)
\lineto(314.532,7.440)
\lineto(314.532,7.440)
\lineto(314.532,7.440)
\lineto(314.532,7.440)
\lineto(314.500,7.440)
\lineto(314.500,7.440)
\lineto(314.500,7.440)
\lineto(314.468,7.440)
\lineto(314.468,7.440)
\lineto(314.468,7.440)
\lineto(314.437,7.440)
\lineto(314.437,7.440)
\lineto(314.437,7.440)
\lineto(314.405,7.440)
\lineto(314.405,7.440)
\lineto(314.373,7.440)
\lineto(314.373,7.440)
\lineto(314.341,7.440)
\curveto(313.639,6.738)(312.651,6.729)(312.172,6.729)
\lineto(312.172,6.330)
\curveto(312.459,6.330)(313.161,6.330)(313.799,6.639)
\lineto(313.799,0.972)
\curveto(313.799,0.602)(313.799,0.459)(312.683,0.459)
\lineto(312.268,0.459)
\lineto(312.268,0.060)
\curveto(312.459,0.070)(313.831,0.110)(314.245,0.110)
\curveto(314.564,0.110)(315.967,0.080)(316.222,0.060)
\lineto(316.222,0.459)
\lineto(315.808,0.459)
\curveto(314.692,0.459)(314.692,0.602)(314.692,0.972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.130)
\lineto(314.692,7.140)
\lineto(314.692,7.150)
\lineto(314.692,7.170)
\lineto(314.692,7.180)
\lineto(314.692,7.190)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.220)
\lineto(314.692,7.230)
\lineto(314.692,7.240)
\lineto(314.692,7.250)
\lineto(314.692,7.260)
\lineto(314.692,7.270)
\lineto(314.692,7.280)
\lineto(314.692,7.290)
\lineto(314.692,7.300)
\lineto(314.692,7.310)
\lineto(314.692,7.320)
\lineto(314.660,7.330)
\lineto(314.660,7.340)
\lineto(314.660,7.350)
\lineto(314.660,7.360)
\lineto(314.660,7.370)
\lineto(314.660,7.380)
\lineto(314.660,7.390)
\lineto(314.628,7.400)
\lineto(314.628,7.410)
\lineto(314.628,7.420)
\lineto(314.596,7.430)
\lineto(314.596,7.430)
\lineto(314.596,7.430)
\lineto(314.564,7.440)
\lineto(314.564,7.440)
\lineto(314.532,7.440)
\lineto(314.532,7.440)
\lineto(314.532,7.440)
\lineto(314.532,7.440)
\lineto(314.500,7.440)
\lineto(314.500,7.440)
\lineto(314.500,7.440)
\lineto(314.468,7.440)
\lineto(314.468,7.440)
\lineto(314.468,7.440)
\lineto(314.437,7.440)
\lineto(314.437,7.440)
\lineto(314.437,7.440)
\lineto(314.405,7.440)
\lineto(314.405,7.440)
\lineto(314.373,7.440)
\lineto(314.373,7.440)
\lineto(314.341,7.440)
\curveto(313.639,6.738)(312.651,6.729)(312.172,6.729)
\lineto(312.172,6.330)
\curveto(312.459,6.330)(313.161,6.330)(313.799,6.639)
\lineto(313.799,0.972)
\curveto(313.799,0.602)(313.799,0.459)(312.683,0.459)
\lineto(312.268,0.459)
\lineto(312.268,0.060)
\curveto(312.459,0.070)(313.831,0.110)(314.245,0.110)
\curveto(314.564,0.110)(315.967,0.080)(316.222,0.060)
\lineto(316.222,0.459)
\lineto(315.808,0.459)
\curveto(314.692,0.459)(314.692,0.602)(314.692,0.972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.364)
\lineto(256.706,12.394)
\lineto(256.706,12.424)
\lineto(256.706,12.454)
\lineto(256.706,12.484)
\lineto(256.706,12.514)
\lineto(256.674,12.544)
\lineto(256.674,12.564)
\lineto(256.674,12.594)
\lineto(256.674,12.624)
\lineto(256.642,12.654)
\lineto(256.642,12.684)
\lineto(256.610,12.704)
\lineto(256.610,12.724)
\lineto(256.578,12.744)
\lineto(256.578,12.764)
\lineto(256.546,12.784)
\lineto(256.546,12.804)
\lineto(256.514,12.824)
\lineto(256.482,12.844)
\lineto(256.482,12.864)
\lineto(256.450,12.884)
\lineto(256.419,12.894)
\lineto(256.387,12.904)
\lineto(256.355,12.914)
\lineto(256.355,12.924)
\lineto(256.323,12.934)
\lineto(256.291,12.944)
\lineto(256.259,12.954)
\lineto(256.227,12.964)
\lineto(256.195,12.964)
\lineto(256.163,12.964)
\lineto(256.131,12.964)
\curveto(255.685,12.964)(255.270,12.549)(255.270,12.122)
\curveto(255.270,11.816)(255.494,11.548)(255.876,11.548)
\curveto(256.227,11.548)(256.705,11.912)(256.705,12.390)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.364)
\lineto(256.706,12.394)
\lineto(256.706,12.424)
\lineto(256.706,12.454)
\lineto(256.706,12.484)
\lineto(256.706,12.514)
\lineto(256.674,12.544)
\lineto(256.674,12.564)
\lineto(256.674,12.594)
\lineto(256.674,12.624)
\lineto(256.642,12.654)
\lineto(256.642,12.684)
\lineto(256.610,12.704)
\lineto(256.610,12.724)
\lineto(256.578,12.744)
\lineto(256.578,12.764)
\lineto(256.546,12.784)
\lineto(256.546,12.804)
\lineto(256.514,12.824)
\lineto(256.482,12.844)
\lineto(256.482,12.864)
\lineto(256.450,12.884)
\lineto(256.419,12.894)
\lineto(256.387,12.904)
\lineto(256.355,12.914)
\lineto(256.355,12.924)
\lineto(256.323,12.934)
\lineto(256.291,12.944)
\lineto(256.259,12.954)
\lineto(256.227,12.964)
\lineto(256.195,12.964)
\lineto(256.163,12.964)
\lineto(256.131,12.964)
\curveto(255.685,12.964)(255.270,12.549)(255.270,12.122)
\curveto(255.270,11.816)(255.494,11.548)(255.876,11.548)
\curveto(256.227,11.548)(256.705,11.912)(256.705,12.390)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.391)
\lineto(255.526,6.431)
\lineto(255.526,6.471)
\lineto(255.558,6.511)
\lineto(255.558,6.541)
\lineto(255.590,6.571)
\lineto(255.590,6.601)
\lineto(255.590,6.631)
\lineto(255.621,6.661)
\lineto(255.621,6.691)
\lineto(255.621,6.721)
\lineto(255.653,6.751)
\lineto(255.653,6.781)
\lineto(255.653,6.801)
\lineto(255.653,6.821)
\lineto(255.685,6.871)
\lineto(255.685,6.911)
\lineto(255.717,6.961)
\lineto(255.717,6.981)
\lineto(255.749,7.011)
\lineto(255.749,7.041)
\lineto(255.749,7.071)
\lineto(255.749,7.101)
\lineto(255.781,7.131)
\lineto(255.781,7.161)
\lineto(255.781,7.191)
\lineto(255.813,7.221)
\lineto(255.813,7.251)
\lineto(255.845,7.281)
\lineto(255.845,7.321)
\curveto(255.972,7.640)(256.068,7.857)(256.068,8.163)
\curveto(256.068,8.874)(255.558,9.461)(254.760,9.461)
\curveto(253.262,9.461)(252.656,7.161)(252.656,7.015)
\curveto(252.656,6.855)(252.815,6.855)(252.847,6.855)
\curveto(253.007,6.855)(253.038,6.885)(253.102,7.146)
\curveto(253.549,8.641)(254.155,9.113)(254.697,9.113)
\curveto(254.824,9.113)(255.111,9.113)(255.111,8.606)
\curveto(255.111,8.271)(254.984,7.936)(254.920,7.777)
\curveto(254.792,7.366)(254.091,5.526)(253.836,4.837)
\curveto(253.676,4.428)(253.453,3.902)(253.453,3.567)
\curveto(253.453,2.824)(253.995,2.266)(254.760,2.266)
\curveto(256.259,2.266)(256.865,4.569)(256.865,4.712)
\curveto(256.865,4.872)(256.706,4.872)(256.674,4.872)
\curveto(256.514,4.872)(256.514,4.822)(256.419,4.585)
\curveto(256.132,3.587)(255.621,2.617)(254.792,2.617)
\curveto(254.537,2.617)(254.410,2.777)(254.410,3.140)
\curveto(254.410,3.539)(254.505,3.762)(254.888,4.728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.391)
\lineto(255.526,6.431)
\lineto(255.526,6.471)
\lineto(255.558,6.511)
\lineto(255.558,6.541)
\lineto(255.590,6.571)
\lineto(255.590,6.601)
\lineto(255.590,6.631)
\lineto(255.621,6.661)
\lineto(255.621,6.691)
\lineto(255.621,6.721)
\lineto(255.653,6.751)
\lineto(255.653,6.781)
\lineto(255.653,6.801)
\lineto(255.653,6.821)
\lineto(255.685,6.871)
\lineto(255.685,6.911)
\lineto(255.717,6.961)
\lineto(255.717,6.981)
\lineto(255.749,7.011)
\lineto(255.749,7.041)
\lineto(255.749,7.071)
\lineto(255.749,7.101)
\lineto(255.781,7.131)
\lineto(255.781,7.161)
\lineto(255.781,7.191)
\lineto(255.813,7.221)
\lineto(255.813,7.251)
\lineto(255.845,7.281)
\lineto(255.845,7.321)
\curveto(255.972,7.640)(256.068,7.857)(256.068,8.163)
\curveto(256.068,8.874)(255.558,9.461)(254.760,9.461)
\curveto(253.262,9.461)(252.656,7.161)(252.656,7.015)
\curveto(252.656,6.855)(252.815,6.855)(252.847,6.855)
\curveto(253.007,6.855)(253.038,6.885)(253.102,7.146)
\curveto(253.549,8.641)(254.155,9.113)(254.697,9.113)
\curveto(254.824,9.113)(255.111,9.113)(255.111,8.606)
\curveto(255.111,8.271)(254.984,7.936)(254.920,7.777)
\curveto(254.792,7.366)(254.091,5.526)(253.836,4.837)
\curveto(253.676,4.428)(253.453,3.902)(253.453,3.567)
\curveto(253.453,2.824)(253.995,2.266)(254.760,2.266)
\curveto(256.259,2.266)(256.865,4.569)(256.865,4.712)
\curveto(256.865,4.872)(256.706,4.872)(256.674,4.872)
\curveto(256.514,4.872)(256.514,4.822)(256.419,4.585)
\curveto(256.132,3.587)(255.621,2.617)(254.792,2.617)
\curveto(254.537,2.617)(254.410,2.777)(254.410,3.140)
\curveto(254.410,3.539)(254.505,3.762)(254.888,4.728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.439)
\lineto(266.942,6.519)
\lineto(266.974,6.599)
\lineto(267.006,6.639)
\lineto(267.006,6.669)
\lineto(267.038,6.709)
\lineto(267.038,6.739)
\lineto(267.070,6.769)
\lineto(267.070,6.799)
\lineto(267.102,6.829)
\lineto(267.134,6.859)
\lineto(267.134,6.889)
\lineto(267.166,6.919)
\lineto(267.197,6.949)
\lineto(267.229,6.979)
\lineto(267.261,7.009)
\lineto(267.293,7.029)
\lineto(267.325,7.059)
\lineto(267.389,7.079)
\lineto(267.421,7.099)
\lineto(267.485,7.119)
\lineto(267.516,7.139)
\lineto(267.580,7.159)
\lineto(267.612,7.179)
\lineto(267.676,7.199)
\lineto(267.740,7.209)
\lineto(267.804,7.219)
\lineto(267.867,7.229)
\lineto(267.931,7.229)
\lineto(267.963,7.229)
\lineto(267.995,7.229)
\lineto(268.027,7.229)
\lineto(268.059,7.229)
\lineto(268.123,7.229)
\curveto(268.154,7.229)(268.346,7.239)(268.346,7.471)
\curveto(268.346,7.541)(268.282,7.627)(268.154,7.627)
\curveto(267.804,7.627)(267.389,7.587)(267.006,7.587)
\curveto(266.751,7.587)(266.113,7.627)(265.826,7.627)
\curveto(265.795,7.627)(265.603,7.627)(265.603,7.382)
\curveto(265.603,7.238)(265.763,7.229)(265.858,7.229)
\curveto(266.369,7.219)(266.560,7.050)(266.560,6.770)
\curveto(266.560,6.690)(266.560,6.626)(266.528,6.505)
\lineto(265.316,1.664)
\lineto(262.478,7.436)
\curveto(262.414,7.627)(262.382,7.627)(262.127,7.627)
\lineto(260.597,7.627)
\curveto(260.373,7.627)(260.246,7.627)(260.246,7.382)
\curveto(260.246,7.229)(260.373,7.229)(260.597,7.229)
\curveto(260.852,7.229)(261.075,7.219)(261.298,7.179)
\lineto(259.831,1.235)
\curveto(259.735,0.811)(259.544,0.476)(258.683,0.441)
\curveto(258.587,0.441)(258.428,0.431)(258.428,0.208)
\curveto(258.428,0.087)(258.524,0.042)(258.587,0.042)
\curveto(258.970,0.042)(259.385,0.092)(259.767,0.092)
\curveto(260.023,0.092)(260.660,0.042)(260.947,0.042)
\curveto(261.043,0.042)(261.171,0.092)(261.171,0.278)
\curveto(261.171,0.431)(261.011,0.441)(260.915,0.441)
\curveto(260.214,0.471)(260.214,0.756)(260.214,0.909)
\curveto(260.214,0.949)(260.214,1.009)(260.246,1.190)
\lineto(261.681,6.873)
\lineto(264.902,0.233)
\curveto(264.997,0.052)(265.061,0.042)(265.157,0.042)
\curveto(265.348,0.042)(265.348,0.072)(265.380,0.278)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.439)
\lineto(266.942,6.519)
\lineto(266.974,6.599)
\lineto(267.006,6.639)
\lineto(267.006,6.669)
\lineto(267.038,6.709)
\lineto(267.038,6.739)
\lineto(267.070,6.769)
\lineto(267.070,6.799)
\lineto(267.102,6.829)
\lineto(267.134,6.859)
\lineto(267.134,6.889)
\lineto(267.166,6.919)
\lineto(267.197,6.949)
\lineto(267.229,6.979)
\lineto(267.261,7.009)
\lineto(267.293,7.029)
\lineto(267.325,7.059)
\lineto(267.389,7.079)
\lineto(267.421,7.099)
\lineto(267.485,7.119)
\lineto(267.516,7.139)
\lineto(267.580,7.159)
\lineto(267.612,7.179)
\lineto(267.676,7.199)
\lineto(267.740,7.209)
\lineto(267.804,7.219)
\lineto(267.867,7.229)
\lineto(267.931,7.229)
\lineto(267.963,7.229)
\lineto(267.995,7.229)
\lineto(268.027,7.229)
\lineto(268.059,7.229)
\lineto(268.123,7.229)
\curveto(268.154,7.229)(268.346,7.239)(268.346,7.471)
\curveto(268.346,7.541)(268.282,7.627)(268.154,7.627)
\curveto(267.804,7.627)(267.389,7.587)(267.006,7.587)
\curveto(266.751,7.587)(266.113,7.627)(265.826,7.627)
\curveto(265.795,7.627)(265.603,7.627)(265.603,7.382)
\curveto(265.603,7.238)(265.763,7.229)(265.858,7.229)
\curveto(266.369,7.219)(266.560,7.050)(266.560,6.770)
\curveto(266.560,6.690)(266.560,6.626)(266.528,6.505)
\lineto(265.316,1.664)
\lineto(262.478,7.436)
\curveto(262.414,7.627)(262.382,7.627)(262.127,7.627)
\lineto(260.597,7.627)
\curveto(260.373,7.627)(260.246,7.627)(260.246,7.382)
\curveto(260.246,7.229)(260.373,7.229)(260.597,7.229)
\curveto(260.852,7.229)(261.075,7.219)(261.298,7.179)
\lineto(259.831,1.235)
\curveto(259.735,0.811)(259.544,0.476)(258.683,0.441)
\curveto(258.587,0.441)(258.428,0.431)(258.428,0.208)
\curveto(258.428,0.087)(258.524,0.042)(258.587,0.042)
\curveto(258.970,0.042)(259.385,0.092)(259.767,0.092)
\curveto(260.023,0.092)(260.660,0.042)(260.947,0.042)
\curveto(261.043,0.042)(261.171,0.092)(261.171,0.278)
\curveto(261.171,0.431)(261.011,0.441)(260.915,0.441)
\curveto(260.214,0.471)(260.214,0.756)(260.214,0.909)
\curveto(260.214,0.949)(260.214,1.009)(260.246,1.190)
\lineto(261.681,6.873)
\lineto(264.902,0.233)
\curveto(264.997,0.052)(265.061,0.042)(265.157,0.042)
\curveto(265.348,0.042)(265.348,0.072)(265.380,0.278)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.408,19.820)
\lineto(276.872,36.284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(283.943,43.355)
\lineto(293.430,52.842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.872,36.284)
\curveto(274.919,38.236)(274.919,41.402)(276.872,43.355)
\curveto(278.825,45.307)(281.991,45.307)(283.943,43.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.842)
\lineto(300.408,19.820)
\lineto(300.408,19.820)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,69.914)
\lineto(300.501,90.042)
\lineto(300.501,90.042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.842)
\curveto(297.957,57.369)(300.501,63.510)(300.501,69.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.842)
\curveto(263.044,57.369)(260.501,63.510)(260.501,69.913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.041)
\lineto(40.501,150.041)
\lineto(40.501,150.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.041)
\curveto(0.501,138.995)(9.455,130.041)(20.501,130.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,110.041)
\lineto(80.501,150.041)
\lineto(80.501,150.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.041)
\lineto(0.501,170.041)
\lineto(0.501,170.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,150.041)
\lineto(40.501,170.041)
\lineto(40.501,170.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,150.041)
\lineto(80.501,170.041)
\lineto(80.501,170.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,110.041)
\lineto(120.501,150.041)
\lineto(120.501,150.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,150.041)
\lineto(120.501,170.041)
\lineto(120.501,170.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.041)
\lineto(80.501,110.041)
\lineto(80.501,110.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.041)
\lineto(120.501,110.041)
\lineto(120.501,110.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.041)
\curveto(40.501,98.995)(49.455,90.041)(60.501,90.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,110.041)
\lineto(220.501,150.041)
\lineto(220.501,150.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,150.041)
\lineto(220.501,170.041)
\lineto(220.501,170.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,110.041)
\lineto(180.501,150.041)
\lineto(180.501,150.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,150.041)
\lineto(180.501,170.041)
\lineto(180.501,170.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.041)
\lineto(220.501,110.041)
\lineto(220.501,110.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.041)
\lineto(180.501,110.041)
\lineto(180.501,110.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,110.039)
\curveto(156.482,109.769)(156.382,109.538)(156.183,109.345)
\curveto(155.984,109.151)(155.752,109.055)(155.489,109.055)
\curveto(155.324,109.055)(155.163,109.099)(155.005,109.186)
\curveto(154.847,109.274)(154.724,109.397)(154.636,109.556)
\curveto(154.548,109.714)(154.504,109.875)(154.504,110.039)
\curveto(154.504,110.303)(154.601,110.534)(154.794,110.733)
\curveto(154.988,110.933)(155.219,111.032)(155.489,111.032)
\curveto(155.752,111.032)(155.984,110.933)(156.183,110.733)
\curveto(156.382,110.534)(156.482,110.303)(156.482,110.039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,110.039)
\curveto(151.490,109.769)(151.390,109.538)(151.191,109.345)
\curveto(150.991,109.151)(150.760,109.055)(150.496,109.055)
\curveto(150.332,109.055)(150.171,109.099)(150.013,109.186)
\curveto(149.855,109.274)(149.732,109.397)(149.644,109.556)
\curveto(149.556,109.714)(149.512,109.875)(149.512,110.039)
\curveto(149.512,110.303)(149.609,110.534)(149.802,110.733)
\curveto(149.995,110.933)(150.227,111.032)(150.496,111.032)
\curveto(150.760,111.032)(150.991,110.933)(151.191,110.733)
\curveto(151.390,110.534)(151.490,110.303)(151.490,110.039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,110.039)
\curveto(146.497,109.769)(146.398,109.538)(146.199,109.345)
\curveto(145.999,109.151)(145.768,109.055)(145.504,109.055)
\curveto(145.340,109.055)(145.179,109.099)(145.021,109.186)
\curveto(144.863,109.274)(144.740,109.397)(144.652,109.556)
\curveto(144.564,109.714)(144.520,109.875)(144.520,110.039)
\curveto(144.520,110.303)(144.616,110.534)(144.810,110.733)
\curveto(145.003,110.933)(145.235,111.032)(145.504,111.032)
\curveto(145.768,111.032)(145.999,110.933)(146.199,110.733)
\curveto(146.398,110.534)(146.497,110.303)(146.497,110.039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,70.040)
\curveto(260.501,81.086)(251.546,90.040)(240.501,90.040)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,130.041)
\lineto(240.501,130.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.040)
\curveto(300.501,121.086)(291.546,130.040)(280.501,130.040)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.040)
\lineto(300.501,90.040)
\lineto(300.501,90.040)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.040)
\lineto(220.501,20.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.040)
\lineto(180.501,20.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.040)
\lineto(120.501,20.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.040)
\lineto(80.501,20.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,90.507)
\lineto(312.542,96.024)
\lineto(310.882,96.024)
\lineto(310.882,96.542)
\curveto(311.754,96.542)(312.395,96.949)(312.805,97.763)
\curveto(313.216,98.576)(313.421,99.459)(313.421,100.409)
\lineto(313.997,100.409)
\lineto(313.997,96.727)
\lineto(316.819,96.727)
\lineto(316.819,96.024)
\lineto(313.997,96.024)
\lineto(313.997,90.546)
\curveto(313.997,89.992)(314.088,89.507)(314.270,89.091)
\curveto(314.459,88.674)(314.794,88.466)(315.276,88.466)
\curveto(315.732,88.466)(316.061,88.684)(316.262,89.120)
\curveto(316.464,89.563)(316.565,90.038)(316.565,90.546)
\lineto(316.565,91.727)
\lineto(317.141,91.727)
\lineto(317.141,90.507)
\curveto(317.141,90.090)(317.063,89.677)(316.907,89.267)
\curveto(316.757,88.863)(316.533,88.531)(316.233,88.270)
\curveto(315.934,88.010)(315.569,87.880)(315.139,87.880)
\curveto(314.339,87.880)(313.704,88.117)(313.235,88.593)
\curveto(312.773,89.074)(312.542,89.712)(312.542,90.507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,88.104)
\lineto(318.889,88.808)
\curveto(319.345,88.808)(319.719,88.843)(320.012,88.915)
\curveto(320.305,88.987)(320.452,89.162)(320.452,89.442)
\lineto(320.452,94.901)
\curveto(320.452,95.416)(320.351,95.731)(320.149,95.849)
\curveto(319.954,95.966)(319.563,96.024)(318.977,96.024)
\lineto(318.977,96.727)
\lineto(321.858,96.942)
\lineto(321.858,89.442)
\curveto(321.858,89.162)(321.985,88.987)(322.239,88.915)
\curveto(322.493,88.843)(322.831,88.808)(323.255,88.808)
\lineto(323.255,88.104)
\lineto(318.889,88.104)
\moveto(319.739,100.380)
\curveto(319.739,100.673)(319.850,100.930)(320.071,101.151)
\curveto(320.292,101.373)(320.546,101.483)(320.833,101.483)
\curveto(321.022,101.483)(321.204,101.434)(321.380,101.337)
\curveto(321.555,101.239)(321.692,101.102)(321.790,100.927)
\curveto(321.887,100.751)(321.936,100.569)(321.936,100.380)
\curveto(321.936,100.093)(321.826,99.839)(321.604,99.618)
\curveto(321.383,99.397)(321.126,99.286)(320.833,99.286)
\curveto(320.546,99.286)(320.292,99.397)(320.071,99.618)
\curveto(319.850,99.839)(319.739,100.093)(319.739,100.380)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,87.880)
\curveto(327.988,87.880)(327.239,88.091)(326.555,88.515)
\curveto(325.878,88.944)(325.344,89.514)(324.954,90.224)
\curveto(324.570,90.940)(324.378,91.695)(324.378,92.489)
\curveto(324.378,93.270)(324.553,94.013)(324.905,94.716)
\curveto(325.263,95.419)(325.758,95.985)(326.389,96.415)
\curveto(327.027,96.851)(327.737,97.069)(328.518,97.069)
\curveto(329.130,97.069)(329.661,96.965)(330.110,96.757)
\curveto(330.566,96.555)(330.940,96.272)(331.233,95.907)
\curveto(331.526,95.543)(331.747,95.113)(331.897,94.618)
\curveto(332.047,94.123)(332.122,93.580)(332.122,92.987)
\curveto(332.122,92.811)(332.053,92.724)(331.917,92.724)
\lineto(326.126,92.724)
\lineto(326.126,92.509)
\curveto(326.126,91.402)(326.347,90.451)(326.790,89.657)
\curveto(327.239,88.863)(327.968,88.466)(328.977,88.466)
\curveto(329.387,88.466)(329.765,88.557)(330.110,88.739)
\curveto(330.462,88.921)(330.764,89.175)(331.018,89.501)
\curveto(331.279,89.826)(331.455,90.175)(331.546,90.546)
\curveto(331.559,90.591)(331.581,90.630)(331.614,90.663)
\curveto(331.653,90.702)(331.695,90.722)(331.741,90.722)
\lineto(331.917,90.722)
\curveto(332.053,90.722)(332.122,90.637)(332.122,90.468)
\curveto(331.933,89.712)(331.526,89.091)(330.901,88.602)
\curveto(330.276,88.121)(329.576,87.880)(328.802,87.880)
\moveto(326.145,93.222)
\lineto(330.706,93.222)
\curveto(330.706,93.723)(330.634,94.231)(330.491,94.745)
\curveto(330.354,95.259)(330.123,95.686)(329.798,96.024)
\curveto(329.472,96.369)(329.046,96.542)(328.518,96.542)
\curveto(327.763,96.542)(327.177,96.187)(326.761,95.477)
\curveto(326.350,94.774)(326.145,94.022)(326.145,93.222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,88.104)
\lineto(333.206,88.808)
\curveto(333.662,88.808)(334.036,88.843)(334.329,88.915)
\curveto(334.622,88.987)(334.768,89.162)(334.768,89.442)
\lineto(334.768,94.901)
\curveto(334.768,95.259)(334.713,95.517)(334.602,95.673)
\curveto(334.498,95.836)(334.345,95.933)(334.143,95.966)
\curveto(333.942,96.005)(333.629,96.024)(333.206,96.024)
\lineto(333.206,96.727)
\lineto(336.067,96.942)
\lineto(336.067,94.989)
\curveto(336.282,95.569)(336.588,96.037)(336.985,96.395)
\curveto(337.382,96.760)(337.864,96.942)(338.430,96.942)
\curveto(338.828,96.942)(339.182,96.825)(339.495,96.591)
\curveto(339.807,96.356)(339.964,96.047)(339.964,95.663)
\curveto(339.964,95.422)(339.876,95.211)(339.700,95.028)
\curveto(339.531,94.852)(339.319,94.765)(339.065,94.765)
\curveto(338.818,94.765)(338.606,94.852)(338.430,95.028)
\curveto(338.255,95.204)(338.167,95.416)(338.167,95.663)
\curveto(338.167,96.021)(338.294,96.275)(338.548,96.425)
\lineto(338.430,96.425)
\curveto(337.890,96.425)(337.447,96.229)(337.102,95.839)
\curveto(336.764,95.448)(336.523,94.963)(336.380,94.384)
\curveto(336.236,93.804)(336.165,93.251)(336.165,92.724)
\lineto(336.165,89.442)
\curveto(336.165,89.019)(336.813,88.808)(338.108,88.808)
\lineto(338.108,88.104)
\lineto(333.206,88.104)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,88.466)
\curveto(348.245,88.544)(348.251,88.602)(348.264,88.642)
\lineto(351.165,100.204)
\curveto(351.217,100.432)(351.249,100.611)(351.262,100.741)
\curveto(351.262,100.956)(350.830,101.063)(349.964,101.063)
\curveto(349.827,101.063)(349.759,101.151)(349.759,101.327)
\curveto(349.765,101.360)(349.778,101.418)(349.798,101.503)
\curveto(349.824,101.587)(349.853,101.653)(349.886,101.698)
\curveto(349.925,101.744)(349.977,101.767)(350.042,101.767)
\lineto(352.737,101.981)
\lineto(352.796,101.981)
\curveto(352.796,101.968)(352.818,101.949)(352.864,101.923)
\curveto(352.910,101.903)(352.936,101.890)(352.942,101.884)
\curveto(352.968,101.819)(352.981,101.767)(352.981,101.727)
\lineto(350.882,93.368)
\curveto(351.363,93.570)(351.969,94.048)(352.698,94.804)
\curveto(353.434,95.565)(354.007,96.112)(354.417,96.444)
\curveto(354.833,96.776)(355.354,96.942)(355.979,96.942)
\curveto(356.350,96.942)(356.666,96.815)(356.927,96.561)
\curveto(357.187,96.308)(357.317,95.995)(357.317,95.624)
\curveto(357.317,95.390)(357.268,95.171)(357.171,94.970)
\curveto(357.073,94.774)(356.936,94.615)(356.761,94.491)
\curveto(356.585,94.367)(356.380,94.306)(356.145,94.306)
\curveto(355.930,94.306)(355.748,94.371)(355.598,94.501)
\curveto(355.455,94.638)(355.384,94.813)(355.384,95.028)
\curveto(355.384,95.347)(355.494,95.614)(355.716,95.829)
\curveto(355.943,96.050)(356.217,96.161)(356.536,96.161)
\curveto(356.406,96.337)(356.207,96.425)(355.940,96.425)
\curveto(355.543,96.425)(355.159,96.311)(354.788,96.083)
\curveto(354.423,95.855)(354.026,95.526)(353.596,95.097)
\curveto(353.173,94.673)(352.786,94.283)(352.434,93.925)
\curveto(352.083,93.573)(351.757,93.306)(351.458,93.124)
\curveto(352.246,93.033)(352.929,92.824)(353.509,92.499)
\curveto(354.088,92.180)(354.378,91.688)(354.378,91.024)
\curveto(354.378,90.888)(354.352,90.715)(354.300,90.507)
\curveto(354.182,90.005)(354.124,89.605)(354.124,89.306)
\curveto(354.124,88.707)(354.329,88.407)(354.739,88.407)
\curveto(355.221,88.407)(355.585,88.671)(355.833,89.198)
\curveto(356.087,89.726)(356.295,90.341)(356.458,91.044)
\curveto(356.484,91.122)(356.539,91.161)(356.624,91.161)
\lineto(356.858,91.161)
\curveto(356.910,91.161)(356.953,91.145)(356.985,91.112)
\curveto(357.024,91.080)(357.044,91.037)(357.044,90.985)
\curveto(357.044,90.972)(357.037,90.953)(357.024,90.927)
\curveto(356.523,88.895)(355.748,87.880)(354.700,87.880)
\curveto(354.322,87.880)(353.987,87.968)(353.694,88.143)
\curveto(353.408,88.319)(353.186,88.557)(353.030,88.856)
\curveto(352.874,89.162)(352.796,89.504)(352.796,89.882)
\curveto(352.796,90.097)(352.825,90.318)(352.884,90.546)
\curveto(352.923,90.702)(352.942,90.849)(352.942,90.985)
\curveto(352.942,91.500)(352.714,91.890)(352.259,92.157)
\curveto(351.803,92.424)(351.282,92.587)(350.696,92.645)
\lineto(349.680,88.563)
\curveto(349.628,88.362)(349.527,88.199)(349.378,88.075)
\curveto(349.228,87.945)(349.055,87.880)(348.860,87.880)
\curveto(348.691,87.880)(348.544,87.938)(348.421,88.056)
\curveto(348.303,88.166)(348.245,88.303)(348.245,88.466)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,90.047)
\lineto(75.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(85.501,90.047)
\lineto(100.501,90.047)
\lineto(100.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.501,90.047)
\curveto(75.501,92.808)(77.739,95.047)(80.501,95.047)
\curveto(83.262,95.047)(85.501,92.808)(85.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,90.047)
\lineto(115.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(125.501,90.047)
\lineto(140.501,90.047)
\lineto(140.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(115.501,90.047)
\curveto(115.501,92.808)(117.739,95.047)(120.501,95.047)
\curveto(123.262,95.047)(125.501,92.808)(125.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,90.047)
\lineto(215.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(225.501,90.047)
\lineto(240.501,90.047)
\lineto(240.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(215.501,90.047)
\curveto(215.501,92.808)(217.739,95.047)(220.501,95.047)
\curveto(223.262,95.047)(225.501,92.808)(225.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.501,90.047)
\lineto(175.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.501,90.047)
\lineto(200.501,90.047)
\lineto(200.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(175.501,90.047)
\curveto(175.501,92.808)(177.739,95.047)(180.501,95.047)
\curveto(183.262,95.047)(185.501,92.808)(185.501,90.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,130.041)
\lineto(60.501,130.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,130.041)
\lineto(100.501,130.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,130.041)
\lineto(200.501,130.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,130.041)
\lineto(160.501,130.041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,130.047)
\lineto(20.501,130.047)
}
}
\end{pspicture}


==> diagrams/lemma-2-nkk-case-5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-85.288](385.989,180.577)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,115.632)
\lineto(312.542,121.149)
\lineto(310.882,121.149)
\lineto(310.882,121.667)
\curveto(311.754,121.667)(312.395,122.074)(312.805,122.888)
\curveto(313.216,123.701)(313.421,124.584)(313.421,125.534)
\lineto(313.997,125.534)
\lineto(313.997,121.853)
\lineto(316.819,121.853)
\lineto(316.819,121.149)
\lineto(313.997,121.149)
\lineto(313.997,115.671)
\curveto(313.997,115.118)(314.088,114.632)(314.270,114.216)
\curveto(314.459,113.799)(314.794,113.591)(315.276,113.591)
\curveto(315.732,113.591)(316.061,113.809)(316.262,114.245)
\curveto(316.464,114.688)(316.565,115.163)(316.565,115.671)
\lineto(316.565,116.853)
\lineto(317.141,116.853)
\lineto(317.141,115.632)
\curveto(317.141,115.215)(317.063,114.802)(316.907,114.392)
\curveto(316.757,113.988)(316.533,113.656)(316.233,113.396)
\curveto(315.934,113.135)(315.569,113.005)(315.139,113.005)
\curveto(314.339,113.005)(313.704,113.243)(313.235,113.718)
\curveto(312.773,114.200)(312.542,114.838)(312.542,115.632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,113.229)
\lineto(318.889,113.933)
\curveto(319.345,113.933)(319.719,113.968)(320.012,114.040)
\curveto(320.305,114.112)(320.452,114.287)(320.452,114.567)
\lineto(320.452,120.026)
\curveto(320.452,120.541)(320.351,120.856)(320.149,120.974)
\curveto(319.954,121.091)(319.563,121.149)(318.977,121.149)
\lineto(318.977,121.853)
\lineto(321.858,122.067)
\lineto(321.858,114.567)
\curveto(321.858,114.287)(321.985,114.112)(322.239,114.040)
\curveto(322.493,113.968)(322.831,113.933)(323.255,113.933)
\lineto(323.255,113.229)
\lineto(318.889,113.229)
\moveto(319.739,125.505)
\curveto(319.739,125.798)(319.850,126.055)(320.071,126.276)
\curveto(320.292,126.498)(320.546,126.608)(320.833,126.608)
\curveto(321.022,126.608)(321.204,126.560)(321.380,126.462)
\curveto(321.555,126.364)(321.692,126.228)(321.790,126.052)
\curveto(321.887,125.876)(321.936,125.694)(321.936,125.505)
\curveto(321.936,125.218)(321.826,124.965)(321.604,124.743)
\curveto(321.383,124.522)(321.126,124.411)(320.833,124.411)
\curveto(320.546,124.411)(320.292,124.522)(320.071,124.743)
\curveto(319.850,124.965)(319.739,125.218)(319.739,125.505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,113.005)
\curveto(327.988,113.005)(327.239,113.216)(326.555,113.640)
\curveto(325.878,114.069)(325.344,114.639)(324.954,115.349)
\curveto(324.570,116.065)(324.378,116.820)(324.378,117.614)
\curveto(324.378,118.396)(324.553,119.138)(324.905,119.841)
\curveto(325.263,120.544)(325.758,121.110)(326.389,121.540)
\curveto(327.027,121.976)(327.737,122.194)(328.518,122.194)
\curveto(329.130,122.194)(329.661,122.090)(330.110,121.882)
\curveto(330.566,121.680)(330.940,121.397)(331.233,121.032)
\curveto(331.526,120.668)(331.747,120.238)(331.897,119.743)
\curveto(332.047,119.248)(332.122,118.705)(332.122,118.112)
\curveto(332.122,117.937)(332.053,117.849)(331.917,117.849)
\lineto(326.126,117.849)
\lineto(326.126,117.634)
\curveto(326.126,116.527)(326.347,115.577)(326.790,114.782)
\curveto(327.239,113.988)(327.968,113.591)(328.977,113.591)
\curveto(329.387,113.591)(329.765,113.682)(330.110,113.864)
\curveto(330.462,114.047)(330.764,114.300)(331.018,114.626)
\curveto(331.279,114.952)(331.455,115.300)(331.546,115.671)
\curveto(331.559,115.716)(331.581,115.756)(331.614,115.788)
\curveto(331.653,115.827)(331.695,115.847)(331.741,115.847)
\lineto(331.917,115.847)
\curveto(332.053,115.847)(332.122,115.762)(332.122,115.593)
\curveto(331.933,114.838)(331.526,114.216)(330.901,113.728)
\curveto(330.276,113.246)(329.576,113.005)(328.802,113.005)
\moveto(326.145,118.347)
\lineto(330.706,118.347)
\curveto(330.706,118.848)(330.634,119.356)(330.491,119.870)
\curveto(330.354,120.384)(330.123,120.811)(329.798,121.149)
\curveto(329.472,121.494)(329.046,121.667)(328.518,121.667)
\curveto(327.763,121.667)(327.177,121.312)(326.761,120.603)
\curveto(326.350,119.899)(326.145,119.147)(326.145,118.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,113.229)
\lineto(333.206,113.933)
\curveto(333.662,113.933)(334.036,113.968)(334.329,114.040)
\curveto(334.622,114.112)(334.768,114.287)(334.768,114.567)
\lineto(334.768,120.026)
\curveto(334.768,120.384)(334.713,120.642)(334.602,120.798)
\curveto(334.498,120.961)(334.345,121.058)(334.143,121.091)
\curveto(333.942,121.130)(333.629,121.149)(333.206,121.149)
\lineto(333.206,121.853)
\lineto(336.067,122.067)
\lineto(336.067,120.114)
\curveto(336.282,120.694)(336.588,121.162)(336.985,121.521)
\curveto(337.382,121.885)(337.864,122.067)(338.430,122.067)
\curveto(338.828,122.067)(339.182,121.950)(339.495,121.716)
\curveto(339.807,121.481)(339.964,121.172)(339.964,120.788)
\curveto(339.964,120.547)(339.876,120.336)(339.700,120.153)
\curveto(339.531,119.978)(339.319,119.890)(339.065,119.890)
\curveto(338.818,119.890)(338.606,119.978)(338.430,120.153)
\curveto(338.255,120.329)(338.167,120.541)(338.167,120.788)
\curveto(338.167,121.146)(338.294,121.400)(338.548,121.550)
\lineto(338.430,121.550)
\curveto(337.890,121.550)(337.447,121.354)(337.102,120.964)
\curveto(336.764,120.573)(336.523,120.088)(336.380,119.509)
\curveto(336.236,118.929)(336.165,118.376)(336.165,117.849)
\lineto(336.165,114.567)
\curveto(336.165,114.144)(336.813,113.933)(338.108,113.933)
\lineto(338.108,113.229)
\lineto(333.206,113.229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,113.591)
\curveto(348.245,113.669)(348.251,113.728)(348.264,113.767)
\lineto(351.165,125.329)
\curveto(351.217,125.557)(351.249,125.736)(351.262,125.866)
\curveto(351.262,126.081)(350.830,126.188)(349.964,126.188)
\curveto(349.827,126.188)(349.759,126.276)(349.759,126.452)
\curveto(349.765,126.485)(349.778,126.543)(349.798,126.628)
\curveto(349.824,126.713)(349.853,126.778)(349.886,126.823)
\curveto(349.925,126.869)(349.977,126.892)(350.042,126.892)
\lineto(352.737,127.106)
\lineto(352.796,127.106)
\curveto(352.796,127.093)(352.818,127.074)(352.864,127.048)
\curveto(352.910,127.028)(352.936,127.015)(352.942,127.009)
\curveto(352.968,126.944)(352.981,126.892)(352.981,126.853)
\lineto(350.882,118.493)
\curveto(351.363,118.695)(351.969,119.174)(352.698,119.929)
\curveto(353.434,120.690)(354.007,121.237)(354.417,121.569)
\curveto(354.833,121.901)(355.354,122.067)(355.979,122.067)
\curveto(356.350,122.067)(356.666,121.940)(356.927,121.687)
\curveto(357.187,121.433)(357.317,121.120)(357.317,120.749)
\curveto(357.317,120.515)(357.268,120.297)(357.171,120.095)
\curveto(357.073,119.899)(356.936,119.740)(356.761,119.616)
\curveto(356.585,119.493)(356.380,119.431)(356.145,119.431)
\curveto(355.930,119.431)(355.748,119.496)(355.598,119.626)
\curveto(355.455,119.763)(355.384,119.938)(355.384,120.153)
\curveto(355.384,120.472)(355.494,120.739)(355.716,120.954)
\curveto(355.943,121.175)(356.217,121.286)(356.536,121.286)
\curveto(356.406,121.462)(356.207,121.550)(355.940,121.550)
\curveto(355.543,121.550)(355.159,121.436)(354.788,121.208)
\curveto(354.423,120.980)(354.026,120.651)(353.596,120.222)
\curveto(353.173,119.799)(352.786,119.408)(352.434,119.050)
\curveto(352.083,118.698)(351.757,118.431)(351.458,118.249)
\curveto(352.246,118.158)(352.929,117.950)(353.509,117.624)
\curveto(354.088,117.305)(354.378,116.813)(354.378,116.149)
\curveto(354.378,116.013)(354.352,115.840)(354.300,115.632)
\curveto(354.182,115.131)(354.124,114.730)(354.124,114.431)
\curveto(354.124,113.832)(354.329,113.532)(354.739,113.532)
\curveto(355.221,113.532)(355.585,113.796)(355.833,114.323)
\curveto(356.087,114.851)(356.295,115.466)(356.458,116.169)
\curveto(356.484,116.247)(356.539,116.286)(356.624,116.286)
\lineto(356.858,116.286)
\curveto(356.910,116.286)(356.953,116.270)(356.985,116.237)
\curveto(357.024,116.205)(357.044,116.162)(357.044,116.110)
\curveto(357.044,116.097)(357.037,116.078)(357.024,116.052)
\curveto(356.523,114.021)(355.748,113.005)(354.700,113.005)
\curveto(354.322,113.005)(353.987,113.093)(353.694,113.269)
\curveto(353.408,113.444)(353.186,113.682)(353.030,113.981)
\curveto(352.874,114.287)(352.796,114.629)(352.796,115.007)
\curveto(352.796,115.222)(352.825,115.443)(352.884,115.671)
\curveto(352.923,115.827)(352.942,115.974)(352.942,116.110)
\curveto(352.942,116.625)(352.714,117.015)(352.259,117.282)
\curveto(351.803,117.549)(351.282,117.712)(350.696,117.771)
\lineto(349.680,113.688)
\curveto(349.628,113.487)(349.527,113.324)(349.378,113.200)
\curveto(349.228,113.070)(349.055,113.005)(348.860,113.005)
\curveto(348.691,113.005)(348.544,113.063)(348.421,113.181)
\curveto(348.303,113.291)(348.245,113.428)(348.245,113.591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,35.630)
\lineto(312.542,41.147)
\lineto(310.882,41.147)
\lineto(310.882,41.665)
\curveto(311.754,41.665)(312.395,42.072)(312.805,42.886)
\curveto(313.216,43.700)(313.421,44.582)(313.421,45.532)
\lineto(313.997,45.532)
\lineto(313.997,41.851)
\lineto(316.819,41.851)
\lineto(316.819,41.147)
\lineto(313.997,41.147)
\lineto(313.997,35.669)
\curveto(313.997,35.116)(314.088,34.631)(314.270,34.214)
\curveto(314.459,33.797)(314.794,33.589)(315.276,33.589)
\curveto(315.732,33.589)(316.061,33.807)(316.262,34.243)
\curveto(316.464,34.686)(316.565,35.161)(316.565,35.669)
\lineto(316.565,36.851)
\lineto(317.141,36.851)
\lineto(317.141,35.630)
\curveto(317.141,35.213)(317.063,34.800)(316.907,34.390)
\curveto(316.757,33.986)(316.533,33.654)(316.233,33.394)
\curveto(315.934,33.133)(315.569,33.003)(315.139,33.003)
\curveto(314.339,33.003)(313.704,33.241)(313.235,33.716)
\curveto(312.773,34.198)(312.542,34.836)(312.542,35.630)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,33.228)
\lineto(318.889,33.931)
\curveto(319.345,33.931)(319.719,33.966)(320.012,34.038)
\curveto(320.305,34.110)(320.452,34.285)(320.452,34.565)
\lineto(320.452,40.024)
\curveto(320.452,40.539)(320.351,40.854)(320.149,40.972)
\curveto(319.954,41.089)(319.563,41.147)(318.977,41.147)
\lineto(318.977,41.851)
\lineto(321.858,42.065)
\lineto(321.858,34.565)
\curveto(321.858,34.285)(321.985,34.110)(322.239,34.038)
\curveto(322.493,33.966)(322.831,33.931)(323.255,33.931)
\lineto(323.255,33.228)
\lineto(318.889,33.228)
\moveto(319.739,45.503)
\curveto(319.739,45.796)(319.850,46.053)(320.071,46.274)
\curveto(320.292,46.496)(320.546,46.606)(320.833,46.606)
\curveto(321.022,46.606)(321.204,46.558)(321.380,46.460)
\curveto(321.555,46.362)(321.692,46.226)(321.790,46.050)
\curveto(321.887,45.874)(321.936,45.692)(321.936,45.503)
\curveto(321.936,45.216)(321.826,44.963)(321.604,44.741)
\curveto(321.383,44.520)(321.126,44.409)(320.833,44.409)
\curveto(320.546,44.409)(320.292,44.520)(320.071,44.741)
\curveto(319.850,44.963)(319.739,45.216)(319.739,45.503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,33.003)
\curveto(327.988,33.003)(327.239,33.215)(326.555,33.638)
\curveto(325.878,34.067)(325.344,34.637)(324.954,35.347)
\curveto(324.570,36.063)(324.378,36.818)(324.378,37.612)
\curveto(324.378,38.394)(324.553,39.136)(324.905,39.839)
\curveto(325.263,40.542)(325.758,41.108)(326.389,41.538)
\curveto(327.027,41.974)(327.737,42.192)(328.518,42.192)
\curveto(329.130,42.192)(329.661,42.088)(330.110,41.880)
\curveto(330.566,41.678)(330.940,41.395)(331.233,41.030)
\curveto(331.526,40.666)(331.747,40.236)(331.897,39.741)
\curveto(332.047,39.246)(332.122,38.703)(332.122,38.110)
\curveto(332.122,37.935)(332.053,37.847)(331.917,37.847)
\lineto(326.126,37.847)
\lineto(326.126,37.632)
\curveto(326.126,36.525)(326.347,35.575)(326.790,34.780)
\curveto(327.239,33.986)(327.968,33.589)(328.977,33.589)
\curveto(329.387,33.589)(329.765,33.680)(330.110,33.862)
\curveto(330.462,34.045)(330.764,34.299)(331.018,34.624)
\curveto(331.279,34.950)(331.455,35.298)(331.546,35.669)
\curveto(331.559,35.715)(331.581,35.754)(331.614,35.786)
\curveto(331.653,35.825)(331.695,35.845)(331.741,35.845)
\lineto(331.917,35.845)
\curveto(332.053,35.845)(332.122,35.760)(332.122,35.591)
\curveto(331.933,34.836)(331.526,34.214)(330.901,33.726)
\curveto(330.276,33.244)(329.576,33.003)(328.802,33.003)
\moveto(326.145,38.345)
\lineto(330.706,38.345)
\curveto(330.706,38.846)(330.634,39.354)(330.491,39.868)
\curveto(330.354,40.382)(330.123,40.809)(329.798,41.147)
\curveto(329.472,41.493)(329.046,41.665)(328.518,41.665)
\curveto(327.763,41.665)(327.177,41.310)(326.761,40.601)
\curveto(326.350,39.897)(326.145,39.146)(326.145,38.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,33.228)
\lineto(333.206,33.931)
\curveto(333.662,33.931)(334.036,33.966)(334.329,34.038)
\curveto(334.622,34.110)(334.768,34.285)(334.768,34.565)
\lineto(334.768,40.024)
\curveto(334.768,40.382)(334.713,40.640)(334.602,40.796)
\curveto(334.498,40.959)(334.345,41.056)(334.143,41.089)
\curveto(333.942,41.128)(333.629,41.147)(333.206,41.147)
\lineto(333.206,41.851)
\lineto(336.067,42.065)
\lineto(336.067,40.112)
\curveto(336.282,40.692)(336.588,41.160)(336.985,41.519)
\curveto(337.382,41.883)(337.864,42.065)(338.430,42.065)
\curveto(338.828,42.065)(339.182,41.948)(339.495,41.714)
\curveto(339.807,41.479)(339.964,41.170)(339.964,40.786)
\curveto(339.964,40.545)(339.876,40.334)(339.700,40.151)
\curveto(339.531,39.976)(339.319,39.888)(339.065,39.888)
\curveto(338.818,39.888)(338.606,39.976)(338.430,40.151)
\curveto(338.255,40.327)(338.167,40.539)(338.167,40.786)
\curveto(338.167,41.144)(338.294,41.398)(338.548,41.548)
\lineto(338.430,41.548)
\curveto(337.890,41.548)(337.447,41.353)(337.102,40.962)
\curveto(336.764,40.571)(336.523,40.086)(336.380,39.507)
\curveto(336.236,38.927)(336.165,38.374)(336.165,37.847)
\lineto(336.165,34.565)
\curveto(336.165,34.142)(336.813,33.931)(338.108,33.931)
\lineto(338.108,33.228)
\lineto(333.206,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,33.589)
\curveto(348.245,33.667)(348.251,33.726)(348.264,33.765)
\lineto(351.165,45.327)
\curveto(351.217,45.555)(351.249,45.734)(351.262,45.864)
\curveto(351.262,46.079)(350.830,46.187)(349.964,46.187)
\curveto(349.827,46.187)(349.759,46.274)(349.759,46.450)
\curveto(349.765,46.483)(349.778,46.541)(349.798,46.626)
\curveto(349.824,46.711)(349.853,46.776)(349.886,46.821)
\curveto(349.925,46.867)(349.977,46.890)(350.042,46.890)
\lineto(352.737,47.104)
\lineto(352.796,47.104)
\curveto(352.796,47.091)(352.818,47.072)(352.864,47.046)
\curveto(352.910,47.026)(352.936,47.013)(352.942,47.007)
\curveto(352.968,46.942)(352.981,46.890)(352.981,46.851)
\lineto(350.882,38.491)
\curveto(351.363,38.693)(351.969,39.172)(352.698,39.927)
\curveto(353.434,40.688)(354.007,41.235)(354.417,41.567)
\curveto(354.833,41.899)(355.354,42.065)(355.979,42.065)
\curveto(356.350,42.065)(356.666,41.938)(356.927,41.685)
\curveto(357.187,41.431)(357.317,41.118)(357.317,40.747)
\curveto(357.317,40.513)(357.268,40.295)(357.171,40.093)
\curveto(357.073,39.897)(356.936,39.738)(356.761,39.614)
\curveto(356.585,39.491)(356.380,39.429)(356.145,39.429)
\curveto(355.930,39.429)(355.748,39.494)(355.598,39.624)
\curveto(355.455,39.761)(355.384,39.937)(355.384,40.151)
\curveto(355.384,40.470)(355.494,40.737)(355.716,40.952)
\curveto(355.943,41.174)(356.217,41.284)(356.536,41.284)
\curveto(356.406,41.460)(356.207,41.548)(355.940,41.548)
\curveto(355.543,41.548)(355.159,41.434)(354.788,41.206)
\curveto(354.423,40.978)(354.026,40.649)(353.596,40.220)
\curveto(353.173,39.797)(352.786,39.406)(352.434,39.048)
\curveto(352.083,38.696)(351.757,38.429)(351.458,38.247)
\curveto(352.246,38.156)(352.929,37.948)(353.509,37.622)
\curveto(354.088,37.303)(354.378,36.812)(354.378,36.147)
\curveto(354.378,36.011)(354.352,35.838)(354.300,35.630)
\curveto(354.182,35.129)(354.124,34.728)(354.124,34.429)
\curveto(354.124,33.830)(354.329,33.530)(354.739,33.530)
\curveto(355.221,33.530)(355.585,33.794)(355.833,34.321)
\curveto(356.087,34.849)(356.295,35.464)(356.458,36.167)
\curveto(356.484,36.245)(356.539,36.284)(356.624,36.284)
\lineto(356.858,36.284)
\curveto(356.910,36.284)(356.953,36.268)(356.985,36.235)
\curveto(357.024,36.203)(357.044,36.160)(357.044,36.108)
\curveto(357.044,36.095)(357.037,36.076)(357.024,36.050)
\curveto(356.523,34.019)(355.748,33.003)(354.700,33.003)
\curveto(354.322,33.003)(353.987,33.091)(353.694,33.267)
\curveto(353.408,33.442)(353.186,33.680)(353.030,33.979)
\curveto(352.874,34.285)(352.796,34.627)(352.796,35.005)
\curveto(352.796,35.220)(352.825,35.441)(352.884,35.669)
\curveto(352.923,35.825)(352.942,35.972)(352.942,36.108)
\curveto(352.942,36.623)(352.714,37.013)(352.259,37.280)
\curveto(351.803,37.547)(351.282,37.710)(350.696,37.769)
\lineto(349.680,33.687)
\curveto(349.628,33.485)(349.527,33.322)(349.378,33.198)
\curveto(349.228,33.068)(349.055,33.003)(348.860,33.003)
\curveto(348.691,33.003)(348.544,33.062)(348.421,33.179)
\curveto(348.303,33.289)(348.245,33.426)(348.245,33.589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.051,38.348)
\lineto(363.171,38.348)
\lineto(363.171,39.588)
\lineto(372.051,39.588)
\lineto(372.051,38.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.427,33.228)
\lineto(379.427,33.931)
\curveto(381.093,33.931)(381.927,34.142)(381.927,34.565)
\lineto(381.927,45.063)
\curveto(381.236,44.731)(380.364,44.565)(379.309,44.565)
\lineto(379.309,45.269)
\curveto(380.943,45.269)(382.177,45.695)(383.011,46.548)
\lineto(383.294,46.548)
\curveto(383.339,46.548)(383.382,46.528)(383.421,46.489)
\curveto(383.466,46.457)(383.489,46.418)(383.489,46.372)
\lineto(383.489,34.565)
\curveto(383.489,34.142)(384.322,33.931)(385.989,33.931)
\lineto(385.989,33.228)
\lineto(379.427,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(40.501,60.055)
\lineto(50.501,60.055)
\lineto(340.501,60.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,70.055)
\lineto(300.501,100.183)
\lineto(300.501,100.183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.448,53.001)
\lineto(260.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.983)
\curveto(297.957,57.511)(300.501,63.651)(300.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.554,53.001)
\lineto(300.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.983)
\curveto(263.044,57.511)(260.501,63.651)(260.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\lineto(40.501,160.055)
\lineto(40.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,140.055)
\lineto(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\curveto(0.501,149.009)(9.455,140.055)(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,120.055)
\lineto(80.501,160.055)
\lineto(80.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,140.055)
\lineto(60.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,140.055)
\curveto(45.501,137.293)(43.262,135.055)(40.501,135.055)
\curveto(37.739,135.055)(35.501,137.293)(35.501,140.055)
\curveto(35.501,142.816)(37.739,145.055)(40.501,145.055)
\curveto(43.262,145.055)(45.501,142.816)(45.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,140.055)
\curveto(85.501,137.293)(83.262,135.055)(80.501,135.055)
\curveto(77.739,135.055)(75.501,137.293)(75.501,140.055)
\curveto(75.501,142.816)(77.739,145.055)(80.501,145.055)
\curveto(83.262,145.055)(85.501,142.816)(85.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\lineto(0.501,180.055)
\lineto(0.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,160.055)
\lineto(40.501,180.055)
\lineto(40.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,160.055)
\lineto(80.501,180.055)
\lineto(80.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,120.055)
\lineto(120.501,160.055)
\lineto(120.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,140.055)
\lineto(100.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,140.055)
\curveto(125.501,137.293)(123.262,135.055)(120.501,135.055)
\curveto(117.739,135.055)(115.501,137.293)(115.501,140.055)
\curveto(115.501,142.816)(117.739,145.055)(120.501,145.055)
\curveto(123.262,145.055)(125.501,142.816)(125.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,160.055)
\lineto(120.501,180.055)
\lineto(120.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,80.055)
\lineto(80.501,120.055)
\lineto(80.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,100.055)
\lineto(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,100.055)
\curveto(85.501,97.293)(83.262,95.055)(80.501,95.055)
\curveto(77.739,95.055)(75.501,97.293)(75.501,100.055)
\curveto(75.501,102.816)(77.739,105.055)(80.501,105.055)
\curveto(83.262,105.055)(85.501,102.816)(85.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,80.055)
\lineto(120.501,120.055)
\lineto(120.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,100.055)
\lineto(100.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,100.055)
\curveto(125.501,97.293)(123.262,95.055)(120.501,95.055)
\curveto(117.739,95.055)(115.501,97.293)(115.501,100.055)
\curveto(115.501,102.816)(117.739,105.055)(120.501,105.055)
\curveto(123.262,105.055)(125.501,102.816)(125.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\curveto(40.501,109.009)(49.455,100.055)(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.055)
\lineto(220.501,160.055)
\lineto(220.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.055)
\lineto(200.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,140.055)
\curveto(225.501,137.293)(223.262,135.055)(220.501,135.055)
\curveto(217.739,135.055)(215.501,137.293)(215.501,140.055)
\curveto(215.501,142.816)(217.739,145.055)(220.501,145.055)
\curveto(223.262,145.055)(225.501,142.816)(225.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.055)
\lineto(220.501,180.055)
\lineto(220.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.055)
\lineto(180.501,160.055)
\lineto(180.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.055)
\lineto(160.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,140.055)
\curveto(185.501,137.293)(183.262,135.055)(180.501,135.055)
\curveto(177.739,135.055)(175.501,137.293)(175.501,140.055)
\curveto(175.501,142.816)(177.739,145.055)(180.501,145.055)
\curveto(183.262,145.055)(185.501,142.816)(185.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.055)
\lineto(180.501,180.055)
\lineto(180.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.055)
\lineto(220.501,120.055)
\lineto(220.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.055)
\lineto(200.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,100.055)
\curveto(225.501,97.293)(223.262,95.055)(220.501,95.055)
\curveto(217.739,95.055)(215.501,97.293)(215.501,100.055)
\curveto(215.501,102.816)(217.739,105.055)(220.501,105.055)
\curveto(223.262,105.055)(225.501,102.816)(225.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,80.055)
\lineto(180.501,120.055)
\lineto(180.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.055)
\lineto(160.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,100.055)
\curveto(185.501,97.293)(183.262,95.055)(180.501,95.055)
\curveto(177.739,95.055)(175.501,97.293)(175.501,100.055)
\curveto(175.501,102.816)(177.739,105.055)(180.501,105.055)
\curveto(183.262,105.055)(185.501,102.816)(185.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,120.051)
\curveto(156.482,119.781)(156.382,119.550)(156.183,119.356)
\curveto(155.984,119.163)(155.752,119.066)(155.489,119.066)
\curveto(155.324,119.066)(155.163,119.110)(155.005,119.198)
\curveto(154.847,119.286)(154.724,119.409)(154.636,119.567)
\curveto(154.548,119.726)(154.504,119.887)(154.504,120.051)
\curveto(154.504,120.314)(154.601,120.546)(154.794,120.745)
\curveto(154.988,120.944)(155.219,121.044)(155.489,121.044)
\curveto(155.752,121.044)(155.984,120.944)(156.183,120.745)
\curveto(156.382,120.546)(156.482,120.314)(156.482,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,120.051)
\curveto(151.490,119.781)(151.390,119.550)(151.191,119.356)
\curveto(150.991,119.163)(150.760,119.066)(150.496,119.066)
\curveto(150.332,119.066)(150.171,119.110)(150.013,119.198)
\curveto(149.855,119.286)(149.732,119.409)(149.644,119.567)
\curveto(149.556,119.726)(149.512,119.887)(149.512,120.051)
\curveto(149.512,120.314)(149.609,120.546)(149.802,120.745)
\curveto(149.995,120.944)(150.227,121.044)(150.496,121.044)
\curveto(150.760,121.044)(150.991,120.944)(151.191,120.745)
\curveto(151.390,120.546)(151.490,120.314)(151.490,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,120.051)
\curveto(146.497,119.781)(146.398,119.550)(146.199,119.356)
\curveto(145.999,119.163)(145.768,119.066)(145.504,119.066)
\curveto(145.340,119.066)(145.179,119.110)(145.021,119.198)
\curveto(144.863,119.286)(144.740,119.409)(144.652,119.567)
\curveto(144.564,119.726)(144.520,119.887)(144.520,120.051)
\curveto(144.520,120.314)(144.616,120.546)(144.810,120.745)
\curveto(145.003,120.944)(145.235,121.044)(145.504,121.044)
\curveto(145.768,121.044)(145.999,120.944)(146.199,120.745)
\curveto(146.398,120.546)(146.497,120.314)(146.497,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.054)
\curveto(260.501,91.100)(251.546,100.054)(240.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,140.055)
\lineto(240.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\curveto(300.501,131.100)(291.546,140.054)(280.501,140.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\lineto(300.501,100.054)
\lineto(300.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.055)
\lineto(80.501,80.055)
\lineto(80.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.055)
\lineto(120.501,80.055)
\lineto(120.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.055)
\lineto(220.501,80.055)
\lineto(220.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.055)
\lineto(180.501,80.055)
\lineto(180.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.054)
\lineto(220.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.054)
\lineto(180.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.054)
\lineto(120.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.054)
\lineto(80.501,20.054)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.918,69.949)
\curveto(256.918,70.011)(256.923,70.057)(256.934,70.088)
\lineto(259.224,79.220)
\curveto(259.265,79.400)(259.291,79.541)(259.301,79.644)
\curveto(259.301,79.814)(258.959,79.899)(258.276,79.899)
\curveto(258.168,79.899)(258.114,79.968)(258.114,80.107)
\curveto(258.119,80.133)(258.129,80.179)(258.145,80.246)
\curveto(258.165,80.313)(258.188,80.364)(258.214,80.400)
\curveto(258.245,80.436)(258.286,80.454)(258.337,80.454)
\lineto(260.466,80.624)
\lineto(260.512,80.624)
\curveto(260.512,80.613)(260.530,80.598)(260.566,80.577)
\curveto(260.602,80.562)(260.623,80.552)(260.628,80.547)
\curveto(260.649,80.495)(260.659,80.454)(260.659,80.423)
\lineto(259.001,73.821)
\curveto(259.381,73.981)(259.859,74.358)(260.435,74.955)
\curveto(261.016,75.557)(261.469,75.988)(261.793,76.251)
\curveto(262.122,76.513)(262.533,76.644)(263.027,76.644)
\curveto(263.320,76.644)(263.569,76.544)(263.775,76.343)
\curveto(263.980,76.143)(264.083,75.896)(264.083,75.603)
\curveto(264.083,75.418)(264.045,75.245)(263.968,75.086)
\curveto(263.890,74.932)(263.782,74.806)(263.644,74.708)
\curveto(263.505,74.610)(263.343,74.562)(263.158,74.562)
\curveto(262.988,74.562)(262.844,74.613)(262.726,74.716)
\curveto(262.613,74.824)(262.556,74.963)(262.556,75.132)
\curveto(262.556,75.384)(262.644,75.595)(262.818,75.765)
\curveto(262.998,75.940)(263.214,76.027)(263.466,76.027)
\curveto(263.363,76.166)(263.207,76.235)(262.996,76.235)
\curveto(262.682,76.235)(262.379,76.145)(262.086,75.965)
\curveto(261.798,75.785)(261.484,75.526)(261.145,75.186)
\curveto(260.811,74.852)(260.505,74.544)(260.227,74.261)
\curveto(259.949,73.983)(259.692,73.772)(259.456,73.628)
\curveto(260.078,73.556)(260.618,73.392)(261.075,73.135)
\curveto(261.533,72.883)(261.762,72.495)(261.762,71.970)
\curveto(261.762,71.862)(261.741,71.726)(261.700,71.561)
\curveto(261.608,71.165)(261.561,70.849)(261.561,70.613)
\curveto(261.561,70.140)(261.723,69.903)(262.047,69.903)
\curveto(262.428,69.903)(262.716,70.111)(262.911,70.528)
\curveto(263.111,70.944)(263.276,71.430)(263.405,71.986)
\curveto(263.425,72.047)(263.469,72.078)(263.536,72.078)
\lineto(263.721,72.078)
\curveto(263.762,72.078)(263.795,72.065)(263.821,72.040)
\curveto(263.852,72.014)(263.867,71.980)(263.867,71.939)
\curveto(263.867,71.929)(263.862,71.914)(263.852,71.893)
\curveto(263.456,70.289)(262.844,69.487)(262.016,69.487)
\curveto(261.718,69.487)(261.453,69.556)(261.222,69.695)
\curveto(260.996,69.834)(260.821,70.021)(260.697,70.258)
\curveto(260.574,70.500)(260.512,70.770)(260.512,71.068)
\curveto(260.512,71.237)(260.535,71.412)(260.582,71.592)
\curveto(260.613,71.716)(260.628,71.831)(260.628,71.939)
\curveto(260.628,72.345)(260.448,72.654)(260.088,72.865)
\curveto(259.728,73.076)(259.317,73.204)(258.854,73.250)
\lineto(258.052,70.027)
\curveto(258.011,69.867)(257.931,69.739)(257.813,69.641)
\curveto(257.695,69.538)(257.558,69.487)(257.404,69.487)
\curveto(257.270,69.487)(257.155,69.533)(257.057,69.626)
\curveto(256.964,69.713)(256.918,69.821)(256.918,69.949)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.918,69.949)
\curveto(296.918,70.011)(296.923,70.057)(296.934,70.088)
\lineto(299.224,79.220)
\curveto(299.265,79.400)(299.291,79.541)(299.301,79.644)
\curveto(299.301,79.814)(298.959,79.899)(298.276,79.899)
\curveto(298.168,79.899)(298.114,79.968)(298.114,80.107)
\curveto(298.119,80.133)(298.129,80.179)(298.145,80.246)
\curveto(298.165,80.313)(298.188,80.364)(298.214,80.400)
\curveto(298.245,80.436)(298.286,80.454)(298.337,80.454)
\lineto(300.466,80.624)
\lineto(300.512,80.624)
\curveto(300.512,80.613)(300.530,80.598)(300.566,80.577)
\curveto(300.602,80.562)(300.623,80.552)(300.628,80.547)
\curveto(300.649,80.495)(300.659,80.454)(300.659,80.423)
\lineto(299.001,73.821)
\curveto(299.381,73.981)(299.859,74.358)(300.435,74.955)
\curveto(301.016,75.557)(301.469,75.988)(301.793,76.251)
\curveto(302.122,76.513)(302.533,76.644)(303.027,76.644)
\curveto(303.320,76.644)(303.569,76.544)(303.775,76.343)
\curveto(303.980,76.143)(304.083,75.896)(304.083,75.603)
\curveto(304.083,75.418)(304.045,75.245)(303.968,75.086)
\curveto(303.890,74.932)(303.782,74.806)(303.644,74.708)
\curveto(303.505,74.610)(303.343,74.562)(303.158,74.562)
\curveto(302.988,74.562)(302.844,74.613)(302.726,74.716)
\curveto(302.613,74.824)(302.556,74.963)(302.556,75.132)
\curveto(302.556,75.384)(302.644,75.595)(302.818,75.765)
\curveto(302.998,75.940)(303.214,76.027)(303.466,76.027)
\curveto(303.363,76.166)(303.207,76.235)(302.996,76.235)
\curveto(302.682,76.235)(302.379,76.145)(302.086,75.965)
\curveto(301.798,75.785)(301.484,75.526)(301.145,75.186)
\curveto(300.811,74.852)(300.505,74.544)(300.227,74.261)
\curveto(299.949,73.983)(299.692,73.772)(299.456,73.628)
\curveto(300.078,73.556)(300.618,73.392)(301.075,73.135)
\curveto(301.533,72.883)(301.762,72.495)(301.762,71.970)
\curveto(301.762,71.862)(301.741,71.726)(301.700,71.561)
\curveto(301.608,71.165)(301.561,70.849)(301.561,70.613)
\curveto(301.561,70.140)(301.723,69.903)(302.047,69.903)
\curveto(302.428,69.903)(302.716,70.111)(302.911,70.528)
\curveto(303.111,70.944)(303.276,71.430)(303.405,71.986)
\curveto(303.425,72.047)(303.469,72.078)(303.536,72.078)
\lineto(303.721,72.078)
\curveto(303.762,72.078)(303.795,72.065)(303.821,72.040)
\curveto(303.852,72.014)(303.867,71.980)(303.867,71.939)
\curveto(303.867,71.929)(303.862,71.914)(303.852,71.893)
\curveto(303.456,70.289)(302.844,69.487)(302.016,69.487)
\curveto(301.718,69.487)(301.453,69.556)(301.222,69.695)
\curveto(300.996,69.834)(300.821,70.021)(300.697,70.258)
\curveto(300.574,70.500)(300.512,70.770)(300.512,71.068)
\curveto(300.512,71.237)(300.535,71.412)(300.582,71.592)
\curveto(300.613,71.716)(300.628,71.831)(300.628,71.939)
\curveto(300.628,72.345)(300.448,72.654)(300.088,72.865)
\curveto(299.728,73.076)(299.317,73.204)(298.854,73.250)
\lineto(298.052,70.027)
\curveto(298.011,69.867)(297.931,69.739)(297.813,69.641)
\curveto(297.695,69.538)(297.558,69.487)(297.404,69.487)
\curveto(297.270,69.487)(297.155,69.533)(297.057,69.626)
\curveto(296.964,69.713)(296.918,69.821)(296.918,69.949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-nknk-case-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.293](357.329,160.586)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.639)
\lineto(312.554,91.156)
\lineto(310.893,91.156)
\lineto(310.893,91.674)
\curveto(311.766,91.674)(312.407,92.081)(312.817,92.895)
\curveto(313.227,93.709)(313.433,94.591)(313.433,95.541)
\lineto(314.009,95.541)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.156)
\lineto(314.009,91.156)
\lineto(314.009,85.678)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.223)
\curveto(314.471,83.806)(314.806,83.598)(315.288,83.598)
\curveto(315.744,83.598)(316.073,83.816)(316.274,84.252)
\curveto(316.476,84.695)(316.577,85.170)(316.577,85.678)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.639)
\curveto(317.153,85.222)(317.075,84.809)(316.919,84.399)
\curveto(316.769,83.995)(316.545,83.663)(316.245,83.403)
\curveto(315.946,83.142)(315.581,83.012)(315.151,83.012)
\curveto(314.351,83.012)(313.716,83.250)(313.247,83.725)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.940)
\curveto(319.357,83.940)(319.731,83.975)(320.024,84.047)
\curveto(320.317,84.119)(320.464,84.294)(320.464,84.574)
\lineto(320.464,90.033)
\curveto(320.464,90.548)(320.363,90.863)(320.161,90.981)
\curveto(319.966,91.098)(319.575,91.156)(318.989,91.156)
\lineto(318.989,91.860)
\lineto(321.870,92.074)
\lineto(321.870,84.574)
\curveto(321.870,84.294)(321.997,84.119)(322.251,84.047)
\curveto(322.505,83.975)(322.843,83.940)(323.267,83.940)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.512)
\curveto(319.751,95.805)(319.862,96.062)(320.083,96.283)
\curveto(320.304,96.505)(320.558,96.615)(320.845,96.615)
\curveto(321.033,96.615)(321.216,96.567)(321.392,96.469)
\curveto(321.567,96.371)(321.704,96.235)(321.802,96.059)
\curveto(321.899,95.883)(321.948,95.701)(321.948,95.512)
\curveto(321.948,95.225)(321.838,94.972)(321.616,94.750)
\curveto(321.395,94.529)(321.138,94.418)(320.845,94.418)
\curveto(320.558,94.418)(320.304,94.529)(320.083,94.750)
\curveto(319.862,94.972)(319.751,95.225)(319.751,95.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.012)
\curveto(328.000,83.012)(327.251,83.224)(326.567,83.647)
\curveto(325.890,84.076)(325.356,84.646)(324.966,85.356)
\curveto(324.582,86.072)(324.390,86.827)(324.390,87.621)
\curveto(324.390,88.403)(324.565,89.145)(324.917,89.848)
\curveto(325.275,90.551)(325.770,91.117)(326.401,91.547)
\curveto(327.039,91.983)(327.749,92.201)(328.530,92.201)
\curveto(329.142,92.201)(329.673,92.097)(330.122,91.889)
\curveto(330.578,91.687)(330.952,91.404)(331.245,91.039)
\curveto(331.538,90.675)(331.759,90.245)(331.909,89.750)
\curveto(332.059,89.255)(332.134,88.712)(332.134,88.119)
\curveto(332.134,87.944)(332.065,87.856)(331.929,87.856)
\lineto(326.138,87.856)
\lineto(326.138,87.641)
\curveto(326.138,86.534)(326.359,85.584)(326.802,84.789)
\curveto(327.251,83.995)(327.980,83.598)(328.989,83.598)
\curveto(329.399,83.598)(329.777,83.689)(330.122,83.871)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.633)
\curveto(331.291,84.959)(331.466,85.307)(331.558,85.678)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.795)
\curveto(331.665,85.834)(331.707,85.854)(331.753,85.854)
\lineto(331.929,85.854)
\curveto(332.065,85.854)(332.134,85.769)(332.134,85.600)
\curveto(331.945,84.845)(331.538,84.223)(330.913,83.735)
\curveto(330.288,83.253)(329.588,83.012)(328.813,83.012)
\moveto(326.157,88.354)
\lineto(330.718,88.354)
\curveto(330.718,88.855)(330.646,89.363)(330.503,89.877)
\curveto(330.366,90.391)(330.135,90.818)(329.810,91.156)
\curveto(329.484,91.502)(329.058,91.674)(328.530,91.674)
\curveto(327.775,91.674)(327.189,91.319)(326.772,90.610)
\curveto(326.362,89.906)(326.157,89.155)(326.157,88.354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.940)
\curveto(333.673,83.940)(334.048,83.975)(334.341,84.047)
\curveto(334.634,84.119)(334.780,84.294)(334.780,84.574)
\lineto(334.780,90.033)
\curveto(334.780,90.391)(334.725,90.649)(334.614,90.805)
\curveto(334.510,90.968)(334.357,91.065)(334.155,91.098)
\curveto(333.953,91.137)(333.641,91.156)(333.218,91.156)
\lineto(333.218,91.860)
\lineto(336.079,92.074)
\lineto(336.079,90.121)
\curveto(336.294,90.701)(336.600,91.169)(336.997,91.528)
\curveto(337.394,91.892)(337.876,92.074)(338.442,92.074)
\curveto(338.839,92.074)(339.194,91.957)(339.507,91.723)
\curveto(339.819,91.488)(339.976,91.179)(339.976,90.795)
\curveto(339.976,90.554)(339.888,90.343)(339.712,90.160)
\curveto(339.543,89.985)(339.331,89.897)(339.077,89.897)
\curveto(338.830,89.897)(338.618,89.985)(338.442,90.160)
\curveto(338.267,90.336)(338.179,90.548)(338.179,90.795)
\curveto(338.179,91.153)(338.306,91.407)(338.560,91.557)
\lineto(338.442,91.557)
\curveto(337.902,91.557)(337.459,91.362)(337.114,90.971)
\curveto(336.776,90.580)(336.535,90.095)(336.392,89.516)
\curveto(336.248,88.936)(336.177,88.383)(336.177,87.856)
\lineto(336.177,84.574)
\curveto(336.177,84.151)(336.824,83.940)(338.120,83.940)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.598)
\curveto(348.257,83.676)(348.263,83.735)(348.276,83.774)
\lineto(351.177,95.336)
\curveto(351.229,95.564)(351.261,95.743)(351.274,95.873)
\curveto(351.274,96.088)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.283)(349.770,96.459)
\curveto(349.777,96.492)(349.790,96.550)(349.810,96.635)
\curveto(349.836,96.720)(349.865,96.785)(349.897,96.830)
\curveto(349.936,96.876)(349.989,96.899)(350.054,96.899)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.100)(352.830,97.081)(352.876,97.055)
\curveto(352.921,97.035)(352.948,97.022)(352.954,97.016)
\curveto(352.980,96.951)(352.993,96.899)(352.993,96.860)
\lineto(350.893,88.500)
\curveto(351.375,88.702)(351.981,89.181)(352.710,89.936)
\curveto(353.446,90.697)(354.018,91.244)(354.429,91.576)
\curveto(354.845,91.908)(355.366,92.074)(355.991,92.074)
\curveto(356.362,92.074)(356.678,91.947)(356.938,91.694)
\curveto(357.199,91.440)(357.329,91.127)(357.329,90.756)
\curveto(357.329,90.522)(357.280,90.304)(357.183,90.102)
\curveto(357.085,89.906)(356.948,89.747)(356.772,89.623)
\curveto(356.597,89.500)(356.392,89.438)(356.157,89.438)
\curveto(355.942,89.438)(355.760,89.503)(355.610,89.633)
\curveto(355.467,89.770)(355.395,89.946)(355.395,90.160)
\curveto(355.395,90.479)(355.506,90.746)(355.727,90.961)
\curveto(355.955,91.183)(356.229,91.293)(356.548,91.293)
\curveto(356.418,91.469)(356.219,91.557)(355.952,91.557)
\curveto(355.555,91.557)(355.171,91.443)(354.800,91.215)
\curveto(354.435,90.987)(354.038,90.658)(353.608,90.229)
\curveto(353.185,89.806)(352.798,89.415)(352.446,89.057)
\curveto(352.095,88.705)(351.769,88.438)(351.470,88.256)
\curveto(352.257,88.165)(352.941,87.957)(353.520,87.631)
\curveto(354.100,87.312)(354.390,86.821)(354.390,86.156)
\curveto(354.390,86.020)(354.364,85.847)(354.311,85.639)
\curveto(354.194,85.138)(354.136,84.737)(354.136,84.438)
\curveto(354.136,83.839)(354.341,83.539)(354.751,83.539)
\curveto(355.233,83.539)(355.597,83.803)(355.845,84.330)
\curveto(356.099,84.858)(356.307,85.473)(356.470,86.176)
\curveto(356.496,86.254)(356.551,86.293)(356.636,86.293)
\lineto(356.870,86.293)
\curveto(356.922,86.293)(356.964,86.277)(356.997,86.244)
\curveto(357.036,86.212)(357.056,86.169)(357.056,86.117)
\curveto(357.056,86.104)(357.049,86.085)(357.036,86.059)
\curveto(356.535,84.028)(355.760,83.012)(354.712,83.012)
\curveto(354.334,83.012)(353.999,83.100)(353.706,83.276)
\curveto(353.420,83.451)(353.198,83.689)(353.042,83.989)
\curveto(352.886,84.294)(352.808,84.636)(352.808,85.014)
\curveto(352.808,85.229)(352.837,85.450)(352.895,85.678)
\curveto(352.935,85.834)(352.954,85.981)(352.954,86.117)
\curveto(352.954,86.632)(352.726,87.022)(352.270,87.289)
\curveto(351.815,87.556)(351.294,87.719)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.494)(349.539,83.331)(349.390,83.207)
\curveto(349.240,83.077)(349.067,83.012)(348.872,83.012)
\curveto(348.703,83.012)(348.556,83.071)(348.433,83.188)
\curveto(348.315,83.298)(348.257,83.435)(348.257,83.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.513,100.063)
\curveto(45.513,97.301)(43.274,95.063)(40.513,95.063)
\curveto(37.751,95.063)(35.513,97.301)(35.513,100.063)
\curveto(35.513,102.824)(37.751,105.063)(40.513,105.063)
\curveto(43.274,105.063)(45.513,102.824)(45.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,100.063)
\curveto(85.513,97.301)(83.274,95.063)(80.513,95.063)
\curveto(77.751,95.063)(75.513,97.301)(75.513,100.063)
\curveto(75.513,102.824)(77.751,105.063)(80.513,105.063)
\curveto(83.274,105.063)(85.513,102.824)(85.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,100.063)
\curveto(125.513,97.301)(123.274,95.063)(120.513,95.063)
\curveto(117.751,95.063)(115.513,97.301)(115.513,100.063)
\curveto(115.513,102.824)(117.751,105.063)(120.513,105.063)
\curveto(123.274,105.063)(125.513,102.824)(125.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.513,60.063)
\curveto(85.513,57.301)(83.274,55.063)(80.513,55.063)
\curveto(77.751,55.063)(75.513,57.301)(75.513,60.063)
\curveto(75.513,62.824)(77.751,65.063)(80.513,65.063)
\curveto(83.274,65.063)(85.513,62.824)(85.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.513,60.063)
\curveto(125.513,57.301)(123.274,55.063)(120.513,55.063)
\curveto(117.751,55.063)(115.513,57.301)(115.513,60.063)
\curveto(115.513,62.824)(117.751,65.063)(120.513,65.063)
\curveto(123.274,65.063)(125.513,62.824)(125.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,100.063)
\curveto(225.513,97.301)(223.274,95.063)(220.513,95.063)
\curveto(217.751,95.063)(215.513,97.301)(215.513,100.063)
\curveto(215.513,102.824)(217.751,105.063)(220.513,105.063)
\curveto(223.274,105.063)(225.513,102.824)(225.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(160.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,100.063)
\curveto(185.513,97.301)(183.274,95.063)(180.513,95.063)
\curveto(177.751,95.063)(175.513,97.301)(175.513,100.063)
\curveto(175.513,102.824)(177.751,105.063)(180.513,105.063)
\curveto(183.274,105.063)(185.513,102.824)(185.513,100.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.513,60.063)
\curveto(225.513,57.301)(223.274,55.063)(220.513,55.063)
\curveto(217.751,55.063)(215.513,57.301)(215.513,60.063)
\curveto(215.513,62.824)(217.751,65.063)(220.513,65.063)
\curveto(223.274,65.063)(225.513,62.824)(225.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(160.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.513,60.063)
\curveto(185.513,57.301)(183.274,55.063)(180.513,55.063)
\curveto(177.751,55.063)(175.513,57.301)(175.513,60.063)
\curveto(175.513,62.824)(177.751,65.063)(180.513,65.063)
\curveto(183.274,65.063)(185.513,62.824)(185.513,60.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.058)
\curveto(156.494,79.788)(156.394,79.557)(156.195,79.364)
\curveto(155.996,79.170)(155.764,79.073)(155.500,79.073)
\curveto(155.336,79.073)(155.175,79.117)(155.017,79.205)
\curveto(154.859,79.293)(154.736,79.416)(154.648,79.574)
\curveto(154.560,79.733)(154.516,79.894)(154.516,80.058)
\curveto(154.516,80.322)(154.613,80.553)(154.806,80.752)
\curveto(154.999,80.951)(155.231,81.051)(155.500,81.051)
\curveto(155.764,81.051)(155.996,80.951)(156.195,80.752)
\curveto(156.394,80.553)(156.494,80.322)(156.494,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.058)
\curveto(151.501,79.788)(151.402,79.557)(151.203,79.364)
\curveto(151.003,79.170)(150.772,79.073)(150.508,79.073)
\curveto(150.344,79.073)(150.183,79.117)(150.025,79.205)
\curveto(149.867,79.293)(149.744,79.416)(149.656,79.574)
\curveto(149.568,79.733)(149.524,79.894)(149.524,80.058)
\curveto(149.524,80.322)(149.621,80.553)(149.814,80.752)
\curveto(150.007,80.951)(150.239,81.051)(150.508,81.051)
\curveto(150.772,81.051)(151.003,80.951)(151.203,80.752)
\curveto(151.402,80.553)(151.501,80.322)(151.501,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.058)
\curveto(146.509,79.788)(146.410,79.557)(146.210,79.364)
\curveto(146.011,79.170)(145.780,79.073)(145.516,79.073)
\curveto(145.352,79.073)(145.191,79.117)(145.033,79.205)
\curveto(144.874,79.293)(144.751,79.416)(144.664,79.574)
\curveto(144.576,79.733)(144.532,79.894)(144.532,80.058)
\curveto(144.532,80.322)(144.628,80.553)(144.822,80.752)
\curveto(145.015,80.951)(145.247,81.051)(145.516,81.051)
\curveto(145.780,81.051)(146.011,80.951)(146.210,80.752)
\curveto(146.410,80.553)(146.509,80.322)(146.509,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.513,45.063)
\lineto(270.513,45.063)
\lineto(270.513,25.063)
\lineto(250.513,25.063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.930,29.957)
\curveto(256.930,30.019)(256.935,30.065)(256.946,30.096)
\lineto(259.236,39.228)
\curveto(259.277,39.408)(259.303,39.549)(259.313,39.652)
\curveto(259.313,39.822)(258.971,39.907)(258.288,39.907)
\curveto(258.180,39.907)(258.126,39.976)(258.126,40.115)
\curveto(258.131,40.141)(258.141,40.187)(258.156,40.254)
\curveto(258.177,40.321)(258.200,40.372)(258.226,40.408)
\curveto(258.257,40.444)(258.298,40.462)(258.349,40.462)
\lineto(260.478,40.632)
\lineto(260.524,40.632)
\curveto(260.524,40.621)(260.542,40.606)(260.578,40.585)
\curveto(260.614,40.570)(260.635,40.560)(260.640,40.555)
\curveto(260.660,40.503)(260.671,40.462)(260.671,40.431)
\lineto(259.013,33.829)
\curveto(259.393,33.989)(259.871,34.366)(260.447,34.963)
\curveto(261.028,35.565)(261.481,35.996)(261.805,36.259)
\curveto(262.134,36.521)(262.545,36.652)(263.039,36.652)
\curveto(263.332,36.652)(263.581,36.552)(263.787,36.351)
\curveto(263.992,36.151)(264.095,35.904)(264.095,35.611)
\curveto(264.095,35.426)(264.057,35.253)(263.979,35.094)
\curveto(263.902,34.940)(263.794,34.814)(263.656,34.716)
\curveto(263.517,34.618)(263.355,34.570)(263.170,34.570)
\curveto(263.000,34.570)(262.856,34.621)(262.738,34.724)
\curveto(262.625,34.832)(262.568,34.971)(262.568,35.140)
\curveto(262.568,35.392)(262.655,35.603)(262.830,35.773)
\curveto(263.010,35.948)(263.226,36.035)(263.478,36.035)
\curveto(263.375,36.174)(263.218,36.243)(263.008,36.243)
\curveto(262.694,36.243)(262.391,36.153)(262.098,35.973)
\curveto(261.810,35.793)(261.496,35.534)(261.157,35.194)
\curveto(260.822,34.860)(260.517,34.552)(260.239,34.269)
\curveto(259.961,33.991)(259.704,33.780)(259.468,33.636)
\curveto(260.090,33.564)(260.630,33.400)(261.087,33.143)
\curveto(261.545,32.891)(261.774,32.503)(261.774,31.978)
\curveto(261.774,31.870)(261.753,31.734)(261.712,31.569)
\curveto(261.619,31.173)(261.573,30.857)(261.573,30.621)
\curveto(261.573,30.148)(261.735,29.911)(262.059,29.911)
\curveto(262.440,29.911)(262.727,30.119)(262.923,30.536)
\curveto(263.123,30.952)(263.288,31.438)(263.416,31.994)
\curveto(263.437,32.055)(263.481,32.086)(263.548,32.086)
\lineto(263.733,32.086)
\curveto(263.774,32.086)(263.807,32.073)(263.833,32.048)
\curveto(263.864,32.022)(263.879,31.988)(263.879,31.947)
\curveto(263.879,31.937)(263.874,31.922)(263.864,31.901)
\curveto(263.468,30.297)(262.856,29.495)(262.028,29.495)
\curveto(261.730,29.495)(261.465,29.564)(261.234,29.703)
\curveto(261.008,29.842)(260.833,30.029)(260.709,30.266)
\curveto(260.586,30.508)(260.524,30.778)(260.524,31.076)
\curveto(260.524,31.245)(260.547,31.420)(260.594,31.600)
\curveto(260.624,31.724)(260.640,31.839)(260.640,31.947)
\curveto(260.640,32.353)(260.460,32.662)(260.100,32.873)
\curveto(259.740,33.084)(259.329,33.212)(258.866,33.258)
\lineto(258.064,30.035)
\curveto(258.023,29.875)(257.943,29.747)(257.825,29.649)
\curveto(257.707,29.546)(257.570,29.495)(257.416,29.495)
\curveto(257.282,29.495)(257.167,29.541)(257.069,29.634)
\curveto(256.976,29.721)(256.930,29.829)(256.930,29.957)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.513,45.061)
\lineto(310.513,45.061)
\lineto(310.513,25.061)
\lineto(290.513,25.061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.930,29.956)
\curveto(296.930,30.017)(296.935,30.063)(296.946,30.094)
\lineto(299.236,39.226)
\curveto(299.277,39.406)(299.303,39.547)(299.313,39.650)
\curveto(299.313,39.820)(298.971,39.905)(298.288,39.905)
\curveto(298.180,39.905)(298.126,39.974)(298.126,40.113)
\curveto(298.131,40.139)(298.141,40.185)(298.156,40.252)
\curveto(298.177,40.319)(298.200,40.370)(298.226,40.406)
\curveto(298.257,40.442)(298.298,40.460)(298.349,40.460)
\lineto(300.478,40.630)
\lineto(300.524,40.630)
\curveto(300.524,40.620)(300.542,40.604)(300.578,40.584)
\curveto(300.614,40.568)(300.635,40.558)(300.640,40.553)
\curveto(300.660,40.501)(300.671,40.460)(300.671,40.429)
\lineto(299.013,33.827)
\curveto(299.393,33.987)(299.871,34.365)(300.447,34.961)
\curveto(301.028,35.563)(301.481,35.994)(301.804,36.257)
\curveto(302.134,36.519)(302.545,36.650)(303.039,36.650)
\curveto(303.332,36.650)(303.581,36.550)(303.787,36.349)
\curveto(303.992,36.149)(304.095,35.902)(304.095,35.609)
\curveto(304.095,35.424)(304.057,35.252)(303.979,35.092)
\curveto(303.902,34.938)(303.794,34.812)(303.656,34.714)
\curveto(303.517,34.617)(303.355,34.568)(303.170,34.568)
\curveto(303.000,34.568)(302.856,34.619)(302.738,34.722)
\curveto(302.625,34.830)(302.568,34.969)(302.568,35.138)
\curveto(302.568,35.390)(302.655,35.601)(302.830,35.771)
\curveto(303.010,35.946)(303.226,36.033)(303.478,36.033)
\curveto(303.375,36.172)(303.218,36.241)(303.008,36.241)
\curveto(302.694,36.241)(302.391,36.151)(302.098,35.971)
\curveto(301.810,35.791)(301.496,35.532)(301.157,35.192)
\curveto(300.822,34.858)(300.516,34.550)(300.239,34.267)
\curveto(299.961,33.989)(299.704,33.778)(299.468,33.634)
\curveto(300.090,33.562)(300.630,33.398)(301.087,33.141)
\curveto(301.545,32.889)(301.774,32.501)(301.774,31.976)
\curveto(301.774,31.868)(301.753,31.732)(301.712,31.567)
\curveto(301.619,31.172)(301.573,30.855)(301.573,30.619)
\curveto(301.573,30.146)(301.735,29.909)(302.059,29.909)
\curveto(302.439,29.909)(302.727,30.117)(302.923,30.534)
\curveto(303.123,30.950)(303.288,31.436)(303.416,31.992)
\curveto(303.437,32.053)(303.481,32.084)(303.548,32.084)
\lineto(303.733,32.084)
\curveto(303.774,32.084)(303.807,32.071)(303.833,32.046)
\curveto(303.864,32.020)(303.879,31.987)(303.879,31.945)
\curveto(303.879,31.935)(303.874,31.920)(303.864,31.899)
\curveto(303.468,30.295)(302.856,29.493)(302.028,29.493)
\curveto(301.730,29.493)(301.465,29.562)(301.234,29.701)
\curveto(301.008,29.840)(300.833,30.027)(300.709,30.264)
\curveto(300.586,30.506)(300.524,30.776)(300.524,31.074)
\curveto(300.524,31.244)(300.547,31.418)(300.594,31.598)
\curveto(300.624,31.722)(300.640,31.837)(300.640,31.945)
\curveto(300.640,32.352)(300.460,32.660)(300.100,32.871)
\curveto(299.740,33.082)(299.329,33.210)(298.866,33.257)
\lineto(298.064,30.033)
\curveto(298.023,29.873)(297.943,29.745)(297.825,29.647)
\curveto(297.707,29.544)(297.570,29.493)(297.416,29.493)
\curveto(297.282,29.493)(297.167,29.539)(297.069,29.632)
\curveto(296.976,29.719)(296.930,29.827)(296.930,29.956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.921)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-nknk-case-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-75.293](357.329,160.586)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.554,85.639)
\lineto(312.554,91.156)
\lineto(310.893,91.156)
\lineto(310.893,91.674)
\curveto(311.766,91.674)(312.407,92.081)(312.817,92.895)
\curveto(313.227,93.709)(313.433,94.591)(313.433,95.541)
\lineto(314.009,95.541)
\lineto(314.009,91.860)
\lineto(316.831,91.860)
\lineto(316.831,91.156)
\lineto(314.009,91.156)
\lineto(314.009,85.678)
\curveto(314.009,85.125)(314.100,84.640)(314.282,84.223)
\curveto(314.471,83.806)(314.806,83.598)(315.288,83.598)
\curveto(315.744,83.598)(316.073,83.816)(316.274,84.252)
\curveto(316.476,84.695)(316.577,85.170)(316.577,85.678)
\lineto(316.577,86.860)
\lineto(317.153,86.860)
\lineto(317.153,85.639)
\curveto(317.153,85.222)(317.075,84.809)(316.919,84.399)
\curveto(316.769,83.995)(316.545,83.663)(316.245,83.403)
\curveto(315.946,83.142)(315.581,83.012)(315.151,83.012)
\curveto(314.351,83.012)(313.716,83.250)(313.247,83.725)
\curveto(312.785,84.207)(312.554,84.845)(312.554,85.639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.901,83.237)
\lineto(318.901,83.940)
\curveto(319.357,83.940)(319.731,83.975)(320.024,84.047)
\curveto(320.317,84.119)(320.464,84.294)(320.464,84.574)
\lineto(320.464,90.033)
\curveto(320.464,90.548)(320.363,90.863)(320.161,90.981)
\curveto(319.966,91.098)(319.575,91.156)(318.989,91.156)
\lineto(318.989,91.860)
\lineto(321.870,92.074)
\lineto(321.870,84.574)
\curveto(321.870,84.294)(321.997,84.119)(322.251,84.047)
\curveto(322.505,83.975)(322.843,83.940)(323.267,83.940)
\lineto(323.267,83.237)
\lineto(318.901,83.237)
\moveto(319.751,95.512)
\curveto(319.751,95.805)(319.862,96.062)(320.083,96.283)
\curveto(320.304,96.505)(320.558,96.615)(320.845,96.615)
\curveto(321.033,96.615)(321.216,96.567)(321.392,96.469)
\curveto(321.567,96.371)(321.704,96.235)(321.802,96.059)
\curveto(321.899,95.883)(321.948,95.701)(321.948,95.512)
\curveto(321.948,95.225)(321.838,94.972)(321.616,94.750)
\curveto(321.395,94.529)(321.138,94.418)(320.845,94.418)
\curveto(320.558,94.418)(320.304,94.529)(320.083,94.750)
\curveto(319.862,94.972)(319.751,95.225)(319.751,95.512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.813,83.012)
\curveto(328.000,83.012)(327.251,83.224)(326.567,83.647)
\curveto(325.890,84.076)(325.356,84.646)(324.966,85.356)
\curveto(324.582,86.072)(324.390,86.827)(324.390,87.621)
\curveto(324.390,88.403)(324.565,89.145)(324.917,89.848)
\curveto(325.275,90.551)(325.770,91.117)(326.401,91.547)
\curveto(327.039,91.983)(327.749,92.201)(328.530,92.201)
\curveto(329.142,92.201)(329.673,92.097)(330.122,91.889)
\curveto(330.578,91.687)(330.952,91.404)(331.245,91.039)
\curveto(331.538,90.675)(331.759,90.245)(331.909,89.750)
\curveto(332.059,89.255)(332.134,88.712)(332.134,88.119)
\curveto(332.134,87.944)(332.065,87.856)(331.929,87.856)
\lineto(326.138,87.856)
\lineto(326.138,87.641)
\curveto(326.138,86.534)(326.359,85.584)(326.802,84.789)
\curveto(327.251,83.995)(327.980,83.598)(328.989,83.598)
\curveto(329.399,83.598)(329.777,83.689)(330.122,83.871)
\curveto(330.474,84.054)(330.776,84.308)(331.030,84.633)
\curveto(331.291,84.959)(331.466,85.307)(331.558,85.678)
\curveto(331.571,85.724)(331.593,85.763)(331.626,85.795)
\curveto(331.665,85.834)(331.707,85.854)(331.753,85.854)
\lineto(331.929,85.854)
\curveto(332.065,85.854)(332.134,85.769)(332.134,85.600)
\curveto(331.945,84.845)(331.538,84.223)(330.913,83.735)
\curveto(330.288,83.253)(329.588,83.012)(328.813,83.012)
\moveto(326.157,88.354)
\lineto(330.718,88.354)
\curveto(330.718,88.855)(330.646,89.363)(330.503,89.877)
\curveto(330.366,90.391)(330.135,90.818)(329.810,91.156)
\curveto(329.484,91.502)(329.058,91.674)(328.530,91.674)
\curveto(327.775,91.674)(327.189,91.319)(326.772,90.610)
\curveto(326.362,89.906)(326.157,89.155)(326.157,88.354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.218,83.237)
\lineto(333.218,83.940)
\curveto(333.673,83.940)(334.048,83.975)(334.341,84.047)
\curveto(334.634,84.119)(334.780,84.294)(334.780,84.574)
\lineto(334.780,90.033)
\curveto(334.780,90.391)(334.725,90.649)(334.614,90.805)
\curveto(334.510,90.968)(334.357,91.065)(334.155,91.098)
\curveto(333.953,91.137)(333.641,91.156)(333.218,91.156)
\lineto(333.218,91.860)
\lineto(336.079,92.074)
\lineto(336.079,90.121)
\curveto(336.294,90.701)(336.600,91.169)(336.997,91.528)
\curveto(337.394,91.892)(337.876,92.074)(338.442,92.074)
\curveto(338.839,92.074)(339.194,91.957)(339.507,91.723)
\curveto(339.819,91.488)(339.976,91.179)(339.976,90.795)
\curveto(339.976,90.554)(339.888,90.343)(339.712,90.160)
\curveto(339.543,89.985)(339.331,89.897)(339.077,89.897)
\curveto(338.830,89.897)(338.618,89.985)(338.442,90.160)
\curveto(338.267,90.336)(338.179,90.548)(338.179,90.795)
\curveto(338.179,91.153)(338.306,91.407)(338.560,91.557)
\lineto(338.442,91.557)
\curveto(337.902,91.557)(337.459,91.362)(337.114,90.971)
\curveto(336.776,90.580)(336.535,90.095)(336.392,89.516)
\curveto(336.248,88.936)(336.177,88.383)(336.177,87.856)
\lineto(336.177,84.574)
\curveto(336.177,84.151)(336.824,83.940)(338.120,83.940)
\lineto(338.120,83.237)
\lineto(333.218,83.237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.257,83.598)
\curveto(348.257,83.676)(348.263,83.735)(348.276,83.774)
\lineto(351.177,95.336)
\curveto(351.229,95.564)(351.261,95.743)(351.274,95.873)
\curveto(351.274,96.088)(350.841,96.196)(349.976,96.196)
\curveto(349.839,96.196)(349.770,96.283)(349.770,96.459)
\curveto(349.777,96.492)(349.790,96.550)(349.810,96.635)
\curveto(349.836,96.720)(349.865,96.785)(349.897,96.830)
\curveto(349.936,96.876)(349.989,96.899)(350.054,96.899)
\lineto(352.749,97.114)
\lineto(352.808,97.114)
\curveto(352.808,97.100)(352.830,97.081)(352.876,97.055)
\curveto(352.921,97.035)(352.948,97.022)(352.954,97.016)
\curveto(352.980,96.951)(352.993,96.899)(352.993,96.860)
\lineto(350.893,88.500)
\curveto(351.375,88.702)(351.981,89.181)(352.710,89.936)
\curveto(353.446,90.697)(354.018,91.244)(354.429,91.576)
\curveto(354.845,91.908)(355.366,92.074)(355.991,92.074)
\curveto(356.362,92.074)(356.678,91.947)(356.938,91.694)
\curveto(357.199,91.440)(357.329,91.127)(357.329,90.756)
\curveto(357.329,90.522)(357.280,90.304)(357.183,90.102)
\curveto(357.085,89.906)(356.948,89.747)(356.772,89.623)
\curveto(356.597,89.500)(356.392,89.438)(356.157,89.438)
\curveto(355.942,89.438)(355.760,89.503)(355.610,89.633)
\curveto(355.467,89.770)(355.395,89.946)(355.395,90.160)
\curveto(355.395,90.479)(355.506,90.746)(355.727,90.961)
\curveto(355.955,91.183)(356.229,91.293)(356.548,91.293)
\curveto(356.418,91.469)(356.219,91.557)(355.952,91.557)
\curveto(355.555,91.557)(355.171,91.443)(354.800,91.215)
\curveto(354.435,90.987)(354.038,90.658)(353.608,90.229)
\curveto(353.185,89.806)(352.798,89.415)(352.446,89.057)
\curveto(352.095,88.705)(351.769,88.438)(351.470,88.256)
\curveto(352.257,88.165)(352.941,87.957)(353.520,87.631)
\curveto(354.100,87.312)(354.390,86.821)(354.390,86.156)
\curveto(354.390,86.020)(354.364,85.847)(354.311,85.639)
\curveto(354.194,85.138)(354.136,84.737)(354.136,84.438)
\curveto(354.136,83.839)(354.341,83.539)(354.751,83.539)
\curveto(355.233,83.539)(355.597,83.803)(355.845,84.330)
\curveto(356.099,84.858)(356.307,85.473)(356.470,86.176)
\curveto(356.496,86.254)(356.551,86.293)(356.636,86.293)
\lineto(356.870,86.293)
\curveto(356.922,86.293)(356.964,86.277)(356.997,86.244)
\curveto(357.036,86.212)(357.056,86.169)(357.056,86.117)
\curveto(357.056,86.104)(357.049,86.085)(357.036,86.059)
\curveto(356.535,84.028)(355.760,83.012)(354.712,83.012)
\curveto(354.334,83.012)(353.999,83.100)(353.706,83.276)
\curveto(353.420,83.451)(353.198,83.689)(353.042,83.989)
\curveto(352.886,84.294)(352.808,84.636)(352.808,85.014)
\curveto(352.808,85.229)(352.837,85.450)(352.895,85.678)
\curveto(352.935,85.834)(352.954,85.981)(352.954,86.117)
\curveto(352.954,86.632)(352.726,87.022)(352.270,87.289)
\curveto(351.815,87.556)(351.294,87.719)(350.708,87.778)
\lineto(349.692,83.696)
\curveto(349.640,83.494)(349.539,83.331)(349.390,83.207)
\curveto(349.240,83.077)(349.067,83.012)(348.872,83.012)
\curveto(348.703,83.012)(348.556,83.071)(348.433,83.188)
\curveto(348.315,83.298)(348.257,83.435)(348.257,83.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,80.063)
\lineto(80.513,120.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,100.063)
\lineto(60.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,80.063)
\lineto(120.513,120.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,100.063)
\lineto(100.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,40.063)
\lineto(80.513,80.063)
\lineto(80.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.513,60.063)
\lineto(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,40.063)
\lineto(120.513,80.063)
\lineto(120.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.513,60.063)
\lineto(100.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,80.063)
\curveto(40.513,69.017)(49.467,60.063)(60.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,80.063)
\lineto(220.513,120.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,100.063)
\lineto(200.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,80.063)
\lineto(180.513,120.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,100.063)
\lineto(160.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,40.063)
\lineto(220.513,80.063)
\lineto(220.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.513,60.063)
\lineto(200.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,40.063)
\lineto(180.513,80.063)
\lineto(180.513,80.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.513,60.063)
\lineto(160.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.494,80.058)
\curveto(156.494,79.788)(156.394,79.557)(156.195,79.364)
\curveto(155.996,79.170)(155.764,79.073)(155.500,79.073)
\curveto(155.336,79.073)(155.175,79.117)(155.017,79.205)
\curveto(154.859,79.293)(154.736,79.416)(154.648,79.574)
\curveto(154.560,79.733)(154.516,79.894)(154.516,80.058)
\curveto(154.516,80.322)(154.613,80.553)(154.806,80.752)
\curveto(154.999,80.951)(155.231,81.051)(155.500,81.051)
\curveto(155.764,81.051)(155.996,80.951)(156.195,80.752)
\curveto(156.394,80.553)(156.494,80.322)(156.494,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.501,80.058)
\curveto(151.501,79.788)(151.402,79.557)(151.203,79.364)
\curveto(151.003,79.170)(150.772,79.073)(150.508,79.073)
\curveto(150.344,79.073)(150.183,79.117)(150.025,79.205)
\curveto(149.867,79.293)(149.744,79.416)(149.656,79.574)
\curveto(149.568,79.733)(149.524,79.894)(149.524,80.058)
\curveto(149.524,80.322)(149.621,80.553)(149.814,80.752)
\curveto(150.007,80.951)(150.239,81.051)(150.508,81.051)
\curveto(150.772,81.051)(151.003,80.951)(151.203,80.752)
\curveto(151.402,80.553)(151.501,80.322)(151.501,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.509,80.058)
\curveto(146.509,79.788)(146.410,79.557)(146.210,79.364)
\curveto(146.011,79.170)(145.780,79.073)(145.516,79.073)
\curveto(145.352,79.073)(145.191,79.117)(145.033,79.205)
\curveto(144.874,79.293)(144.751,79.416)(144.664,79.574)
\curveto(144.576,79.733)(144.532,79.894)(144.532,80.058)
\curveto(144.532,80.322)(144.628,80.553)(144.822,80.752)
\curveto(145.015,80.951)(145.247,81.051)(145.516,81.051)
\curveto(145.780,81.051)(146.011,80.951)(146.210,80.752)
\curveto(146.410,80.553)(146.509,80.322)(146.509,80.058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\curveto(260.513,51.109)(251.558,60.063)(240.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.513,40.063)
\lineto(260.513,20.063)
\lineto(260.513,20.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.513,100.063)
\lineto(240.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\curveto(300.513,91.109)(291.558,100.063)(280.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,80.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.513,20.063)
\lineto(300.513,60.063)
\lineto(300.513,60.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,20.063)
\lineto(80.513,40.063)
\lineto(80.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,20.063)
\lineto(120.513,40.063)
\lineto(120.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,20.063)
\lineto(220.513,40.063)
\lineto(220.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,20.063)
\lineto(180.513,40.063)
\lineto(180.513,40.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.513,160.063)
\lineto(80.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.513,160.063)
\lineto(120.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.513,160.063)
\lineto(180.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.513,160.063)
\lineto(220.513,120.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(40.513,79.935)
\lineto(40.513,110.063)
\lineto(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.513,100.063)
\lineto(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.370,105.921)
\curveto(10.121,102.170)(15.208,100.063)(20.513,100.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.513,160.062)
\lineto(6.312,125.862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.312,105.982)
\curveto(0.822,111.472)(0.822,120.372)(6.312,125.861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(33.459,127.116)
\lineto(0.513,160.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(33.442,127.134)
\curveto(37.969,122.606)(40.513,116.466)(40.513,110.063)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.873,12.381)
\lineto(288.873,12.410)
\lineto(288.873,12.439)
\lineto(288.841,12.471)
\lineto(288.841,12.497)
\lineto(288.841,12.526)
\lineto(288.841,12.555)
\lineto(288.841,12.580)
\lineto(288.809,12.606)
\lineto(288.809,12.631)
\lineto(288.809,12.657)
\lineto(288.777,12.683)
\lineto(288.777,12.705)
\lineto(288.745,12.727)
\lineto(288.745,12.749)
\lineto(288.713,12.768)
\lineto(288.713,12.787)
\lineto(288.681,12.806)
\lineto(288.650,12.825)
\lineto(288.650,12.841)
\lineto(288.618,12.857)
\lineto(288.586,12.873)
\lineto(288.554,12.886)
\lineto(288.554,12.899)
\lineto(288.522,12.912)
\lineto(288.490,12.922)
\lineto(288.458,12.932)
\lineto(288.426,12.942)
\lineto(288.394,12.952)
\lineto(288.362,12.962)
\lineto(288.331,12.962)
\lineto(288.299,12.962)
\lineto(288.267,12.962)
\curveto(287.820,12.962)(287.406,12.547)(287.406,12.120)
\curveto(287.406,11.814)(287.629,11.546)(288.012,11.546)
\curveto(288.394,11.546)(288.873,11.910)(288.873,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.661,6.408)
\lineto(287.661,6.450)
\lineto(287.693,6.488)
\lineto(287.693,6.526)
\lineto(287.725,6.561)
\lineto(287.725,6.593)
\lineto(287.725,6.625)
\lineto(287.757,6.654)
\lineto(287.757,6.683)
\lineto(287.757,6.712)
\lineto(287.789,6.737)
\lineto(287.789,6.763)
\lineto(287.789,6.788)
\lineto(287.821,6.810)
\lineto(287.821,6.832)
\lineto(287.821,6.880)
\lineto(287.852,6.925)
\lineto(287.852,6.970)
\lineto(287.884,6.992)
\lineto(287.884,7.017)
\lineto(287.884,7.043)
\lineto(287.916,7.069)
\lineto(287.916,7.094)
\lineto(287.916,7.123)
\lineto(287.916,7.155)
\lineto(287.948,7.184)
\lineto(287.948,7.219)
\lineto(287.980,7.254)
\lineto(287.980,7.289)
\lineto(287.980,7.331)
\curveto(288.140,7.650)(288.203,7.867)(288.203,8.173)
\curveto(288.203,8.884)(287.693,9.471)(286.896,9.471)
\curveto(285.397,9.471)(284.791,7.171)(284.791,7.025)
\curveto(284.791,6.865)(284.951,6.865)(285.014,6.865)
\curveto(285.174,6.865)(285.174,6.900)(285.238,7.156)
\curveto(285.684,8.651)(286.322,9.123)(286.864,9.123)
\curveto(286.991,9.123)(287.247,9.123)(287.247,8.616)
\curveto(287.247,8.281)(287.151,7.946)(287.087,7.787)
\curveto(286.960,7.376)(286.226,5.536)(285.971,4.847)
\curveto(285.812,4.438)(285.620,3.912)(285.620,3.577)
\curveto(285.620,2.834)(286.162,2.276)(286.928,2.276)
\curveto(288.427,2.276)(289.001,4.579)(289.001,4.722)
\curveto(289.001,4.882)(288.873,4.882)(288.809,4.882)
\curveto(288.650,4.882)(288.650,4.834)(288.554,4.595)
\curveto(288.299,3.597)(287.757,2.627)(286.960,2.627)
\curveto(286.673,2.627)(286.577,2.787)(286.577,3.150)
\curveto(286.577,3.549)(286.673,3.772)(287.023,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.078,6.456)
\lineto(299.110,6.536)
\lineto(299.141,6.613)
\lineto(299.141,6.651)
\lineto(299.173,6.686)
\lineto(299.173,6.724)
\lineto(299.205,6.759)
\lineto(299.205,6.794)
\lineto(299.237,6.829)
\lineto(299.237,6.861)
\lineto(299.269,6.893)
\lineto(299.301,6.925)
\lineto(299.333,6.954)
\lineto(299.365,6.986)
\lineto(299.397,7.012)
\lineto(299.429,7.041)
\lineto(299.460,7.066)
\lineto(299.492,7.092)
\lineto(299.524,7.114)
\lineto(299.556,7.136)
\lineto(299.620,7.155)
\lineto(299.652,7.174)
\lineto(299.716,7.190)
\lineto(299.779,7.206)
\lineto(299.843,7.222)
\lineto(299.907,7.235)
\lineto(299.971,7.245)
\lineto(300.035,7.255)
\lineto(300.067,7.255)
\lineto(300.098,7.255)
\lineto(300.130,7.255)
\lineto(300.194,7.255)
\lineto(300.226,7.255)
\lineto(300.258,7.255)
\curveto(300.322,7.255)(300.481,7.265)(300.481,7.497)
\curveto(300.481,7.564)(300.417,7.653)(300.322,7.653)
\curveto(299.939,7.653)(299.524,7.608)(299.174,7.608)
\curveto(298.887,7.608)(298.249,7.653)(297.994,7.653)
\curveto(297.930,7.653)(297.771,7.653)(297.771,7.408)
\curveto(297.771,7.264)(297.898,7.255)(297.994,7.255)
\curveto(298.536,7.245)(298.727,7.076)(298.727,6.796)
\curveto(298.727,6.713)(298.695,6.652)(298.663,6.531)
\lineto(297.452,1.690)
\lineto(294.645,7.462)
\curveto(294.550,7.653)(294.518,7.653)(294.263,7.653)
\lineto(292.732,7.653)
\curveto(292.541,7.653)(292.381,7.653)(292.381,7.408)
\curveto(292.381,7.255)(292.509,7.255)(292.764,7.255)
\curveto(292.987,7.255)(293.242,7.245)(293.465,7.201)
\lineto(291.967,1.257)
\curveto(291.871,0.833)(291.680,0.498)(290.819,0.463)
\curveto(290.755,0.463)(290.595,0.453)(290.595,0.230)
\curveto(290.595,0.109)(290.659,0.064)(290.755,0.064)
\curveto(291.106,0.064)(291.520,0.109)(291.903,0.109)
\curveto(292.190,0.109)(292.828,0.064)(293.083,0.064)
\curveto(293.210,0.064)(293.306,0.118)(293.306,0.300)
\curveto(293.306,0.453)(293.178,0.463)(293.051,0.463)
\curveto(292.349,0.489)(292.349,0.778)(292.349,0.931)
\curveto(292.349,0.976)(292.349,1.030)(292.381,1.212)
\lineto(293.816,6.895)
\lineto(297.069,0.255)
\curveto(297.165,0.074)(297.196,0.064)(297.292,0.064)
\curveto(297.483,0.064)(297.483,0.099)(297.547,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.346,2.591)
\lineto(309.346,2.591)
\lineto(309.378,2.591)
\lineto(309.410,2.591)
\lineto(309.442,2.591)
\lineto(309.474,2.591)
\lineto(309.474,2.591)
\lineto(309.506,2.591)
\lineto(309.506,2.591)
\lineto(309.538,2.591)
\lineto(309.538,2.591)
\lineto(309.569,2.591)
\lineto(309.601,2.601)
\lineto(309.601,2.601)
\lineto(309.633,2.611)
\lineto(309.633,2.621)
\lineto(309.665,2.631)
\lineto(309.665,2.641)
\lineto(309.697,2.651)
\lineto(309.697,2.664)
\lineto(309.697,2.674)
\lineto(309.729,2.687)
\lineto(309.729,2.697)
\lineto(309.729,2.707)
\lineto(309.729,2.717)
\lineto(309.729,2.727)
\lineto(309.761,2.737)
\lineto(309.761,2.747)
\lineto(309.761,2.757)
\lineto(309.761,2.767)
\lineto(309.761,2.777)
\lineto(309.761,2.787)
\lineto(309.761,2.797)
\lineto(309.761,2.807)
\lineto(309.761,2.820)
\lineto(309.761,2.830)
\lineto(309.761,2.843)
\lineto(309.761,2.853)
\lineto(309.761,2.866)
\lineto(309.793,2.879)
\curveto(309.793,3.153)(309.506,3.153)(309.346,3.153)
\lineto(302.713,3.153)
\curveto(302.522,3.153)(302.267,3.153)(302.267,2.888)
\curveto(302.267,2.611)(302.522,2.611)(302.713,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.704,7.145)
\lineto(314.704,7.158)
\lineto(314.704,7.171)
\lineto(314.704,7.187)
\lineto(314.704,7.200)
\lineto(314.704,7.210)
\lineto(314.704,7.223)
\lineto(314.704,7.236)
\lineto(314.704,7.246)
\lineto(314.704,7.259)
\lineto(314.704,7.269)
\lineto(314.704,7.279)
\lineto(314.704,7.289)
\lineto(314.704,7.299)
\lineto(314.704,7.309)
\lineto(314.704,7.319)
\lineto(314.704,7.329)
\lineto(314.704,7.339)
\lineto(314.704,7.349)
\lineto(314.672,7.359)
\lineto(314.672,7.369)
\lineto(314.672,7.382)
\lineto(314.672,7.395)
\lineto(314.672,7.405)
\lineto(314.672,7.415)
\lineto(314.672,7.425)
\lineto(314.640,7.435)
\lineto(314.640,7.445)
\lineto(314.640,7.455)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.608,7.465)
\lineto(314.576,7.475)
\lineto(314.576,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.544,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.512,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.480,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.448,7.475)
\lineto(314.416,7.475)
\lineto(314.416,7.475)
\lineto(314.385,7.475)
\lineto(314.385,7.475)
\lineto(314.353,7.475)
\curveto(313.651,6.773)(312.663,6.764)(312.184,6.764)
\lineto(312.184,6.365)
\curveto(312.471,6.365)(313.173,6.365)(313.811,6.674)
\lineto(313.811,1.007)
\curveto(313.811,0.637)(313.811,0.494)(312.694,0.494)
\lineto(312.280,0.494)
\lineto(312.280,0.095)
\curveto(312.471,0.105)(313.842,0.140)(314.257,0.140)
\curveto(314.576,0.140)(315.979,0.105)(316.234,0.095)
\lineto(316.234,0.494)
\lineto(315.820,0.494)
\curveto(314.703,0.494)(314.703,0.637)(314.703,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.718,12.381)
\lineto(256.718,12.411)
\lineto(256.718,12.441)
\lineto(256.718,12.471)
\lineto(256.718,12.501)
\lineto(256.718,12.531)
\lineto(256.686,12.561)
\lineto(256.686,12.581)
\lineto(256.686,12.611)
\lineto(256.686,12.641)
\lineto(256.654,12.671)
\lineto(256.654,12.701)
\lineto(256.622,12.721)
\lineto(256.622,12.741)
\lineto(256.590,12.761)
\lineto(256.590,12.781)
\lineto(256.558,12.801)
\lineto(256.558,12.821)
\lineto(256.526,12.841)
\lineto(256.494,12.861)
\lineto(256.494,12.881)
\lineto(256.462,12.901)
\lineto(256.430,12.911)
\lineto(256.399,12.921)
\lineto(256.367,12.931)
\lineto(256.367,12.941)
\lineto(256.335,12.951)
\lineto(256.303,12.961)
\lineto(256.271,12.971)
\lineto(256.239,12.981)
\lineto(256.207,12.981)
\lineto(256.175,12.981)
\lineto(256.143,12.981)
\curveto(255.697,12.981)(255.282,12.566)(255.282,12.139)
\curveto(255.282,11.833)(255.506,11.565)(255.888,11.565)
\curveto(256.239,11.565)(256.717,11.929)(256.717,12.407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.506,6.408)
\lineto(255.538,6.448)
\lineto(255.538,6.488)
\lineto(255.570,6.528)
\lineto(255.570,6.558)
\lineto(255.601,6.588)
\lineto(255.601,6.618)
\lineto(255.601,6.648)
\lineto(255.633,6.678)
\lineto(255.633,6.708)
\lineto(255.633,6.738)
\lineto(255.665,6.768)
\lineto(255.665,6.798)
\lineto(255.665,6.818)
\lineto(255.665,6.838)
\lineto(255.697,6.888)
\lineto(255.697,6.928)
\lineto(255.729,6.978)
\lineto(255.729,6.998)
\lineto(255.761,7.028)
\lineto(255.761,7.058)
\lineto(255.761,7.088)
\lineto(255.761,7.118)
\lineto(255.793,7.148)
\lineto(255.793,7.178)
\lineto(255.793,7.208)
\lineto(255.825,7.238)
\lineto(255.825,7.268)
\lineto(255.857,7.298)
\lineto(255.857,7.338)
\curveto(255.984,7.657)(256.080,7.874)(256.080,8.180)
\curveto(256.080,8.891)(255.570,9.478)(254.772,9.478)
\curveto(253.274,9.478)(252.668,7.178)(252.668,7.032)
\curveto(252.668,6.872)(252.827,6.872)(252.859,6.872)
\curveto(253.018,6.872)(253.050,6.902)(253.114,7.163)
\curveto(253.561,8.658)(254.166,9.130)(254.709,9.130)
\curveto(254.836,9.130)(255.123,9.130)(255.123,8.623)
\curveto(255.123,8.288)(254.996,7.953)(254.932,7.794)
\curveto(254.804,7.383)(254.103,5.543)(253.848,4.854)
\curveto(253.688,4.445)(253.465,3.919)(253.465,3.584)
\curveto(253.465,2.841)(254.007,2.283)(254.772,2.283)
\curveto(256.271,2.283)(256.877,4.586)(256.877,4.729)
\curveto(256.877,4.889)(256.718,4.889)(256.686,4.889)
\curveto(256.526,4.889)(256.526,4.839)(256.431,4.602)
\curveto(256.144,3.604)(255.633,2.634)(254.804,2.634)
\curveto(254.549,2.634)(254.422,2.794)(254.422,3.157)
\curveto(254.422,3.556)(254.517,3.779)(254.900,4.745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.954,6.456)
\lineto(266.954,6.536)
\lineto(266.986,6.616)
\lineto(267.018,6.656)
\lineto(267.018,6.686)
\lineto(267.050,6.726)
\lineto(267.050,6.756)
\lineto(267.082,6.786)
\lineto(267.082,6.816)
\lineto(267.114,6.846)
\lineto(267.146,6.876)
\lineto(267.146,6.906)
\lineto(267.177,6.936)
\lineto(267.209,6.966)
\lineto(267.241,6.996)
\lineto(267.273,7.026)
\lineto(267.305,7.046)
\lineto(267.337,7.076)
\lineto(267.401,7.096)
\lineto(267.433,7.116)
\lineto(267.496,7.136)
\lineto(267.528,7.156)
\lineto(267.592,7.176)
\lineto(267.624,7.196)
\lineto(267.688,7.216)
\lineto(267.752,7.226)
\lineto(267.815,7.236)
\lineto(267.879,7.246)
\lineto(267.943,7.246)
\lineto(267.975,7.246)
\lineto(268.007,7.246)
\lineto(268.039,7.246)
\lineto(268.071,7.246)
\lineto(268.134,7.246)
\curveto(268.166,7.246)(268.358,7.256)(268.358,7.488)
\curveto(268.358,7.558)(268.294,7.644)(268.166,7.644)
\curveto(267.816,7.644)(267.401,7.604)(267.018,7.604)
\curveto(266.763,7.604)(266.125,7.644)(265.838,7.644)
\curveto(265.806,7.644)(265.615,7.644)(265.615,7.399)
\curveto(265.615,7.255)(265.775,7.246)(265.870,7.246)
\curveto(266.381,7.236)(266.572,7.067)(266.572,6.787)
\curveto(266.572,6.707)(266.572,6.643)(266.540,6.522)
\lineto(265.328,1.681)
\lineto(262.490,7.453)
\curveto(262.426,7.644)(262.394,7.644)(262.139,7.644)
\lineto(260.608,7.644)
\curveto(260.385,7.644)(260.258,7.644)(260.258,7.399)
\curveto(260.258,7.246)(260.385,7.246)(260.608,7.246)
\curveto(260.864,7.246)(261.087,7.236)(261.310,7.196)
\lineto(259.843,1.252)
\curveto(259.747,0.828)(259.556,0.493)(258.695,0.458)
\curveto(258.599,0.458)(258.440,0.448)(258.440,0.225)
\curveto(258.440,0.104)(258.536,0.059)(258.599,0.059)
\curveto(258.982,0.059)(259.397,0.109)(259.779,0.109)
\curveto(260.034,0.109)(260.672,0.059)(260.959,0.059)
\curveto(261.055,0.059)(261.182,0.109)(261.182,0.295)
\curveto(261.182,0.448)(261.023,0.458)(260.927,0.458)
\curveto(260.226,0.488)(260.226,0.773)(260.226,0.926)
\curveto(260.226,0.966)(260.226,1.026)(260.258,1.207)
\lineto(261.693,6.890)
\lineto(264.914,0.250)
\curveto(265.009,0.069)(265.073,0.059)(265.169,0.059)
\curveto(265.360,0.059)(265.360,0.089)(265.392,0.295)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-nknk-case-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-80.288](357.317,170.577)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,80.882)
\lineto(312.542,86.399)
\lineto(310.882,86.399)
\lineto(310.882,86.917)
\curveto(311.754,86.917)(312.395,87.324)(312.805,88.138)
\curveto(313.216,88.951)(313.421,89.834)(313.421,90.784)
\lineto(313.997,90.784)
\lineto(313.997,87.103)
\lineto(316.819,87.103)
\lineto(316.819,86.399)
\lineto(313.997,86.399)
\lineto(313.997,80.921)
\curveto(313.997,80.368)(314.088,79.882)(314.270,79.466)
\curveto(314.459,79.049)(314.794,78.841)(315.276,78.841)
\curveto(315.732,78.841)(316.061,79.059)(316.262,79.495)
\curveto(316.464,79.938)(316.565,80.413)(316.565,80.921)
\lineto(316.565,82.103)
\lineto(317.141,82.103)
\lineto(317.141,80.882)
\curveto(317.141,80.465)(317.063,80.052)(316.907,79.642)
\curveto(316.757,79.238)(316.533,78.906)(316.233,78.646)
\curveto(315.934,78.385)(315.569,78.255)(315.139,78.255)
\curveto(314.339,78.255)(313.704,78.493)(313.235,78.968)
\curveto(312.773,79.450)(312.542,80.088)(312.542,80.882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,78.479)
\lineto(318.889,79.183)
\curveto(319.345,79.183)(319.719,79.218)(320.012,79.290)
\curveto(320.305,79.362)(320.452,79.537)(320.452,79.817)
\lineto(320.452,85.276)
\curveto(320.452,85.791)(320.351,86.106)(320.149,86.224)
\curveto(319.954,86.341)(319.563,86.399)(318.977,86.399)
\lineto(318.977,87.103)
\lineto(321.858,87.317)
\lineto(321.858,79.817)
\curveto(321.858,79.537)(321.985,79.362)(322.239,79.290)
\curveto(322.493,79.218)(322.831,79.183)(323.255,79.183)
\lineto(323.255,78.479)
\lineto(318.889,78.479)
\moveto(319.739,90.755)
\curveto(319.739,91.048)(319.850,91.305)(320.071,91.526)
\curveto(320.292,91.748)(320.546,91.858)(320.833,91.858)
\curveto(321.022,91.858)(321.204,91.810)(321.380,91.712)
\curveto(321.555,91.614)(321.692,91.478)(321.790,91.302)
\curveto(321.887,91.126)(321.936,90.944)(321.936,90.755)
\curveto(321.936,90.468)(321.826,90.215)(321.604,89.993)
\curveto(321.383,89.772)(321.126,89.661)(320.833,89.661)
\curveto(320.546,89.661)(320.292,89.772)(320.071,89.993)
\curveto(319.850,90.215)(319.739,90.468)(319.739,90.755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,78.255)
\curveto(327.988,78.255)(327.239,78.466)(326.555,78.890)
\curveto(325.878,79.319)(325.344,79.889)(324.954,80.599)
\curveto(324.570,81.315)(324.378,82.070)(324.378,82.864)
\curveto(324.378,83.646)(324.553,84.388)(324.905,85.091)
\curveto(325.263,85.794)(325.758,86.360)(326.389,86.790)
\curveto(327.027,87.226)(327.737,87.444)(328.518,87.444)
\curveto(329.130,87.444)(329.661,87.340)(330.110,87.132)
\curveto(330.566,86.930)(330.940,86.647)(331.233,86.282)
\curveto(331.526,85.918)(331.747,85.488)(331.897,84.993)
\curveto(332.047,84.498)(332.122,83.955)(332.122,83.362)
\curveto(332.122,83.187)(332.053,83.099)(331.917,83.099)
\lineto(326.126,83.099)
\lineto(326.126,82.884)
\curveto(326.126,81.777)(326.347,80.827)(326.790,80.032)
\curveto(327.239,79.238)(327.968,78.841)(328.977,78.841)
\curveto(329.387,78.841)(329.765,78.932)(330.110,79.114)
\curveto(330.462,79.297)(330.764,79.550)(331.018,79.876)
\curveto(331.279,80.202)(331.455,80.550)(331.546,80.921)
\curveto(331.559,80.966)(331.581,81.006)(331.614,81.038)
\curveto(331.653,81.077)(331.695,81.097)(331.741,81.097)
\lineto(331.917,81.097)
\curveto(332.053,81.097)(332.122,81.012)(332.122,80.843)
\curveto(331.933,80.088)(331.526,79.466)(330.901,78.978)
\curveto(330.276,78.496)(329.576,78.255)(328.802,78.255)
\moveto(326.145,83.597)
\lineto(330.706,83.597)
\curveto(330.706,84.098)(330.634,84.606)(330.491,85.120)
\curveto(330.354,85.634)(330.123,86.061)(329.798,86.399)
\curveto(329.472,86.744)(329.046,86.917)(328.518,86.917)
\curveto(327.763,86.917)(327.177,86.562)(326.761,85.853)
\curveto(326.350,85.149)(326.145,84.397)(326.145,83.597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,78.479)
\lineto(333.206,79.183)
\curveto(333.662,79.183)(334.036,79.218)(334.329,79.290)
\curveto(334.622,79.362)(334.768,79.537)(334.768,79.817)
\lineto(334.768,85.276)
\curveto(334.768,85.634)(334.713,85.892)(334.602,86.048)
\curveto(334.498,86.211)(334.345,86.308)(334.143,86.341)
\curveto(333.941,86.380)(333.629,86.399)(333.206,86.399)
\lineto(333.206,87.103)
\lineto(336.067,87.317)
\lineto(336.067,85.364)
\curveto(336.282,85.944)(336.588,86.412)(336.985,86.771)
\curveto(337.382,87.135)(337.864,87.317)(338.430,87.317)
\curveto(338.828,87.317)(339.182,87.200)(339.495,86.966)
\curveto(339.807,86.731)(339.964,86.422)(339.964,86.038)
\curveto(339.964,85.797)(339.876,85.586)(339.700,85.403)
\curveto(339.531,85.228)(339.319,85.140)(339.065,85.140)
\curveto(338.818,85.140)(338.606,85.228)(338.430,85.403)
\curveto(338.255,85.579)(338.167,85.791)(338.167,86.038)
\curveto(338.167,86.396)(338.294,86.650)(338.548,86.800)
\lineto(338.430,86.800)
\curveto(337.890,86.800)(337.447,86.604)(337.102,86.214)
\curveto(336.764,85.823)(336.523,85.338)(336.380,84.759)
\curveto(336.236,84.179)(336.165,83.626)(336.165,83.099)
\lineto(336.165,79.817)
\curveto(336.165,79.394)(336.813,79.183)(338.108,79.183)
\lineto(338.108,78.479)
\lineto(333.206,78.479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,78.841)
\curveto(348.245,78.919)(348.251,78.978)(348.264,79.017)
\lineto(351.165,90.579)
\curveto(351.217,90.807)(351.249,90.986)(351.262,91.116)
\curveto(351.262,91.331)(350.830,91.438)(349.964,91.438)
\curveto(349.827,91.438)(349.759,91.526)(349.759,91.702)
\curveto(349.765,91.735)(349.778,91.793)(349.798,91.878)
\curveto(349.824,91.963)(349.853,92.028)(349.886,92.073)
\curveto(349.925,92.119)(349.977,92.142)(350.042,92.142)
\lineto(352.737,92.356)
\lineto(352.796,92.356)
\curveto(352.796,92.343)(352.818,92.324)(352.864,92.298)
\curveto(352.910,92.278)(352.936,92.265)(352.942,92.259)
\curveto(352.968,92.194)(352.981,92.142)(352.981,92.103)
\lineto(350.882,83.743)
\curveto(351.363,83.945)(351.969,84.424)(352.698,85.179)
\curveto(353.434,85.940)(354.007,86.487)(354.417,86.819)
\curveto(354.833,87.151)(355.354,87.317)(355.979,87.317)
\curveto(356.350,87.317)(356.666,87.190)(356.927,86.937)
\curveto(357.187,86.683)(357.317,86.370)(357.317,85.999)
\curveto(357.317,85.765)(357.268,85.547)(357.171,85.345)
\curveto(357.073,85.149)(356.936,84.990)(356.761,84.866)
\curveto(356.585,84.743)(356.380,84.681)(356.145,84.681)
\curveto(355.930,84.681)(355.748,84.746)(355.598,84.876)
\curveto(355.455,85.013)(355.384,85.188)(355.384,85.403)
\curveto(355.384,85.722)(355.494,85.989)(355.716,86.204)
\curveto(355.943,86.425)(356.217,86.536)(356.536,86.536)
\curveto(356.406,86.712)(356.207,86.800)(355.940,86.800)
\curveto(355.543,86.800)(355.159,86.686)(354.788,86.458)
\curveto(354.423,86.230)(354.026,85.901)(353.596,85.472)
\curveto(353.173,85.049)(352.786,84.658)(352.434,84.300)
\curveto(352.083,83.948)(351.757,83.681)(351.458,83.499)
\curveto(352.246,83.408)(352.929,83.200)(353.509,82.874)
\curveto(354.088,82.555)(354.378,82.063)(354.378,81.399)
\curveto(354.378,81.263)(354.352,81.090)(354.300,80.882)
\curveto(354.182,80.381)(354.124,79.980)(354.124,79.681)
\curveto(354.124,79.082)(354.329,78.782)(354.739,78.782)
\curveto(355.221,78.782)(355.585,79.046)(355.833,79.573)
\curveto(356.087,80.101)(356.295,80.716)(356.458,81.419)
\curveto(356.484,81.497)(356.539,81.536)(356.624,81.536)
\lineto(356.858,81.536)
\curveto(356.910,81.536)(356.953,81.520)(356.985,81.487)
\curveto(357.024,81.455)(357.044,81.412)(357.044,81.360)
\curveto(357.044,81.347)(357.037,81.328)(357.024,81.302)
\curveto(356.523,79.271)(355.748,78.255)(354.700,78.255)
\curveto(354.322,78.255)(353.987,78.343)(353.694,78.519)
\curveto(353.408,78.694)(353.186,78.932)(353.030,79.231)
\curveto(352.874,79.537)(352.796,79.879)(352.796,80.257)
\curveto(352.796,80.472)(352.825,80.693)(352.884,80.921)
\curveto(352.923,81.077)(352.942,81.224)(352.942,81.360)
\curveto(352.942,81.875)(352.714,82.265)(352.259,82.532)
\curveto(351.803,82.799)(351.282,82.962)(350.696,83.021)
\lineto(349.680,78.938)
\curveto(349.628,78.737)(349.527,78.574)(349.378,78.450)
\curveto(349.228,78.320)(349.055,78.255)(348.860,78.255)
\curveto(348.691,78.255)(348.544,78.313)(348.421,78.431)
\curveto(348.303,78.541)(348.245,78.678)(348.245,78.841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,70.055)
\lineto(300.501,90.055)
\lineto(300.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.448,53.001)
\lineto(260.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.983)
\curveto(297.957,57.511)(300.501,63.651)(300.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.554,53.001)
\lineto(300.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.983)
\curveto(263.044,57.511)(260.501,63.651)(260.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.055)
\lineto(40.501,150.055)
\lineto(40.501,150.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,130.055)
\lineto(20.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.055)
\curveto(0.501,139.009)(9.455,130.055)(20.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,110.055)
\lineto(80.501,150.055)
\lineto(80.501,150.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,130.055)
\lineto(60.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,150.055)
\lineto(0.501,170.055)
\lineto(0.501,170.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,150.055)
\lineto(40.501,170.055)
\lineto(40.501,170.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,150.055)
\lineto(80.501,170.055)
\lineto(80.501,170.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,110.055)
\lineto(120.501,150.055)
\lineto(120.501,150.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,130.055)
\lineto(100.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,150.055)
\lineto(120.501,170.055)
\lineto(120.501,170.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,70.055)
\lineto(80.501,110.055)
\lineto(80.501,110.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,90.055)
\lineto(60.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,70.055)
\lineto(120.501,110.055)
\lineto(120.501,110.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,90.055)
\lineto(100.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,110.055)
\curveto(40.501,99.009)(49.455,90.055)(60.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,110.055)
\lineto(220.501,150.055)
\lineto(220.501,150.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,130.055)
\lineto(200.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,150.055)
\lineto(220.501,170.055)
\lineto(220.501,170.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,110.055)
\lineto(180.501,150.055)
\lineto(180.501,150.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,130.055)
\lineto(160.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,150.055)
\lineto(180.501,170.055)
\lineto(180.501,170.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,70.055)
\lineto(220.501,110.055)
\lineto(220.501,110.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,90.055)
\lineto(200.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,70.055)
\lineto(180.501,110.055)
\lineto(180.501,110.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,90.055)
\lineto(160.501,90.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,110.051)
\curveto(156.482,109.781)(156.382,109.550)(156.183,109.356)
\curveto(155.984,109.163)(155.752,109.066)(155.489,109.066)
\curveto(155.324,109.066)(155.163,109.110)(155.005,109.198)
\curveto(154.847,109.286)(154.724,109.409)(154.636,109.567)
\curveto(154.548,109.726)(154.504,109.887)(154.504,110.051)
\curveto(154.504,110.314)(154.601,110.546)(154.794,110.745)
\curveto(154.988,110.944)(155.219,111.044)(155.489,111.044)
\curveto(155.752,111.044)(155.984,110.944)(156.183,110.745)
\curveto(156.382,110.546)(156.482,110.314)(156.482,110.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,110.051)
\curveto(151.490,109.781)(151.390,109.550)(151.191,109.356)
\curveto(150.991,109.163)(150.760,109.066)(150.496,109.066)
\curveto(150.332,109.066)(150.171,109.110)(150.013,109.198)
\curveto(149.855,109.286)(149.732,109.409)(149.644,109.567)
\curveto(149.556,109.726)(149.512,109.887)(149.512,110.051)
\curveto(149.512,110.314)(149.609,110.546)(149.802,110.745)
\curveto(149.995,110.944)(150.227,111.044)(150.496,111.044)
\curveto(150.760,111.044)(150.991,110.944)(151.191,110.745)
\curveto(151.390,110.546)(151.490,110.314)(151.490,110.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,110.051)
\curveto(146.497,109.781)(146.398,109.550)(146.199,109.356)
\curveto(145.999,109.163)(145.768,109.066)(145.504,109.066)
\curveto(145.340,109.066)(145.179,109.110)(145.021,109.198)
\curveto(144.863,109.286)(144.740,109.409)(144.652,109.567)
\curveto(144.564,109.726)(144.520,109.887)(144.520,110.051)
\curveto(144.520,110.314)(144.616,110.546)(144.810,110.745)
\curveto(145.003,110.944)(145.235,111.044)(145.504,111.044)
\curveto(145.768,111.044)(145.999,110.944)(146.199,110.745)
\curveto(146.398,110.546)(146.497,110.314)(146.497,110.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,70.054)
\curveto(260.501,81.100)(251.546,90.054)(240.501,90.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,130.055)
\lineto(240.501,130.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.054)
\curveto(300.501,121.100)(291.546,130.054)(280.501,130.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,110.054)
\lineto(300.501,90.054)
\lineto(300.501,90.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,50.055)
\lineto(80.501,70.055)
\lineto(80.501,70.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,50.055)
\lineto(120.501,70.055)
\lineto(120.501,70.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,50.055)
\lineto(220.501,70.055)
\lineto(220.501,70.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,50.055)
\lineto(180.501,70.055)
\lineto(180.501,70.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,50.054)
\lineto(220.501,20.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,50.054)
\lineto(180.501,20.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,50.054)
\lineto(120.501,20.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,50.054)
\lineto(80.501,20.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
\end{pspicture}


==> diagrams/lemma-2-nknk-case-4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-85.288](385.989,180.577)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,115.632)
\lineto(312.542,121.149)
\lineto(310.882,121.149)
\lineto(310.882,121.667)
\curveto(311.754,121.667)(312.395,122.074)(312.805,122.888)
\curveto(313.216,123.701)(313.421,124.584)(313.421,125.534)
\lineto(313.997,125.534)
\lineto(313.997,121.853)
\lineto(316.819,121.853)
\lineto(316.819,121.149)
\lineto(313.997,121.149)
\lineto(313.997,115.671)
\curveto(313.997,115.118)(314.088,114.632)(314.270,114.216)
\curveto(314.459,113.799)(314.794,113.591)(315.276,113.591)
\curveto(315.732,113.591)(316.061,113.809)(316.262,114.245)
\curveto(316.464,114.688)(316.565,115.163)(316.565,115.671)
\lineto(316.565,116.853)
\lineto(317.141,116.853)
\lineto(317.141,115.632)
\curveto(317.141,115.215)(317.063,114.802)(316.907,114.392)
\curveto(316.757,113.988)(316.533,113.656)(316.233,113.396)
\curveto(315.934,113.135)(315.569,113.005)(315.139,113.005)
\curveto(314.339,113.005)(313.704,113.243)(313.235,113.718)
\curveto(312.773,114.200)(312.542,114.838)(312.542,115.632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,113.229)
\lineto(318.889,113.933)
\curveto(319.345,113.933)(319.719,113.968)(320.012,114.040)
\curveto(320.305,114.112)(320.452,114.287)(320.452,114.567)
\lineto(320.452,120.026)
\curveto(320.452,120.541)(320.351,120.856)(320.149,120.974)
\curveto(319.954,121.091)(319.563,121.149)(318.977,121.149)
\lineto(318.977,121.853)
\lineto(321.858,122.067)
\lineto(321.858,114.567)
\curveto(321.858,114.287)(321.985,114.112)(322.239,114.040)
\curveto(322.493,113.968)(322.831,113.933)(323.255,113.933)
\lineto(323.255,113.229)
\lineto(318.889,113.229)
\moveto(319.739,125.505)
\curveto(319.739,125.798)(319.850,126.055)(320.071,126.276)
\curveto(320.292,126.498)(320.546,126.608)(320.833,126.608)
\curveto(321.022,126.608)(321.204,126.560)(321.380,126.462)
\curveto(321.555,126.364)(321.692,126.228)(321.790,126.052)
\curveto(321.887,125.876)(321.936,125.694)(321.936,125.505)
\curveto(321.936,125.218)(321.826,124.965)(321.604,124.743)
\curveto(321.383,124.522)(321.126,124.411)(320.833,124.411)
\curveto(320.546,124.411)(320.292,124.522)(320.071,124.743)
\curveto(319.850,124.965)(319.739,125.218)(319.739,125.505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,113.005)
\curveto(327.988,113.005)(327.239,113.216)(326.555,113.640)
\curveto(325.878,114.069)(325.344,114.639)(324.954,115.349)
\curveto(324.570,116.065)(324.378,116.820)(324.378,117.614)
\curveto(324.378,118.396)(324.553,119.138)(324.905,119.841)
\curveto(325.263,120.544)(325.758,121.110)(326.389,121.540)
\curveto(327.027,121.976)(327.737,122.194)(328.518,122.194)
\curveto(329.130,122.194)(329.661,122.090)(330.110,121.882)
\curveto(330.566,121.680)(330.940,121.397)(331.233,121.032)
\curveto(331.526,120.668)(331.747,120.238)(331.897,119.743)
\curveto(332.047,119.248)(332.122,118.705)(332.122,118.112)
\curveto(332.122,117.937)(332.053,117.849)(331.917,117.849)
\lineto(326.126,117.849)
\lineto(326.126,117.634)
\curveto(326.126,116.527)(326.347,115.577)(326.790,114.782)
\curveto(327.239,113.988)(327.968,113.591)(328.977,113.591)
\curveto(329.387,113.591)(329.765,113.682)(330.110,113.864)
\curveto(330.462,114.047)(330.764,114.300)(331.018,114.626)
\curveto(331.279,114.952)(331.455,115.300)(331.546,115.671)
\curveto(331.559,115.716)(331.581,115.756)(331.614,115.788)
\curveto(331.653,115.827)(331.695,115.847)(331.741,115.847)
\lineto(331.917,115.847)
\curveto(332.053,115.847)(332.122,115.762)(332.122,115.593)
\curveto(331.933,114.838)(331.526,114.216)(330.901,113.728)
\curveto(330.276,113.246)(329.576,113.005)(328.802,113.005)
\moveto(326.145,118.347)
\lineto(330.706,118.347)
\curveto(330.706,118.848)(330.634,119.356)(330.491,119.870)
\curveto(330.354,120.384)(330.123,120.811)(329.798,121.149)
\curveto(329.472,121.494)(329.046,121.667)(328.518,121.667)
\curveto(327.763,121.667)(327.177,121.312)(326.761,120.603)
\curveto(326.350,119.899)(326.145,119.147)(326.145,118.347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,113.229)
\lineto(333.206,113.933)
\curveto(333.662,113.933)(334.036,113.968)(334.329,114.040)
\curveto(334.622,114.112)(334.768,114.287)(334.768,114.567)
\lineto(334.768,120.026)
\curveto(334.768,120.384)(334.713,120.642)(334.602,120.798)
\curveto(334.498,120.961)(334.345,121.058)(334.143,121.091)
\curveto(333.942,121.130)(333.629,121.149)(333.206,121.149)
\lineto(333.206,121.853)
\lineto(336.067,122.067)
\lineto(336.067,120.114)
\curveto(336.282,120.694)(336.588,121.162)(336.985,121.521)
\curveto(337.382,121.885)(337.864,122.067)(338.430,122.067)
\curveto(338.828,122.067)(339.182,121.950)(339.495,121.716)
\curveto(339.807,121.481)(339.964,121.172)(339.964,120.788)
\curveto(339.964,120.547)(339.876,120.336)(339.700,120.153)
\curveto(339.531,119.978)(339.319,119.890)(339.065,119.890)
\curveto(338.818,119.890)(338.606,119.978)(338.430,120.153)
\curveto(338.255,120.329)(338.167,120.541)(338.167,120.788)
\curveto(338.167,121.146)(338.294,121.400)(338.548,121.550)
\lineto(338.430,121.550)
\curveto(337.890,121.550)(337.447,121.354)(337.102,120.964)
\curveto(336.764,120.573)(336.523,120.088)(336.380,119.509)
\curveto(336.236,118.929)(336.165,118.376)(336.165,117.849)
\lineto(336.165,114.567)
\curveto(336.165,114.144)(336.813,113.933)(338.108,113.933)
\lineto(338.108,113.229)
\lineto(333.206,113.229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,113.591)
\curveto(348.245,113.669)(348.251,113.728)(348.264,113.767)
\lineto(351.165,125.329)
\curveto(351.217,125.557)(351.249,125.736)(351.262,125.866)
\curveto(351.262,126.081)(350.830,126.188)(349.964,126.188)
\curveto(349.827,126.188)(349.759,126.276)(349.759,126.452)
\curveto(349.765,126.485)(349.778,126.543)(349.798,126.628)
\curveto(349.824,126.713)(349.853,126.778)(349.886,126.823)
\curveto(349.925,126.869)(349.977,126.892)(350.042,126.892)
\lineto(352.737,127.106)
\lineto(352.796,127.106)
\curveto(352.796,127.093)(352.818,127.074)(352.864,127.048)
\curveto(352.910,127.028)(352.936,127.015)(352.942,127.009)
\curveto(352.968,126.944)(352.981,126.892)(352.981,126.853)
\lineto(350.882,118.493)
\curveto(351.363,118.695)(351.969,119.174)(352.698,119.929)
\curveto(353.434,120.690)(354.007,121.237)(354.417,121.569)
\curveto(354.833,121.901)(355.354,122.067)(355.979,122.067)
\curveto(356.350,122.067)(356.666,121.940)(356.927,121.687)
\curveto(357.187,121.433)(357.317,121.120)(357.317,120.749)
\curveto(357.317,120.515)(357.268,120.297)(357.171,120.095)
\curveto(357.073,119.899)(356.936,119.740)(356.761,119.616)
\curveto(356.585,119.493)(356.380,119.431)(356.145,119.431)
\curveto(355.930,119.431)(355.748,119.496)(355.598,119.626)
\curveto(355.455,119.763)(355.384,119.938)(355.384,120.153)
\curveto(355.384,120.472)(355.494,120.739)(355.716,120.954)
\curveto(355.943,121.175)(356.217,121.286)(356.536,121.286)
\curveto(356.406,121.462)(356.207,121.550)(355.940,121.550)
\curveto(355.543,121.550)(355.159,121.436)(354.788,121.208)
\curveto(354.423,120.980)(354.026,120.651)(353.596,120.222)
\curveto(353.173,119.799)(352.786,119.408)(352.434,119.050)
\curveto(352.083,118.698)(351.757,118.431)(351.458,118.249)
\curveto(352.246,118.158)(352.929,117.950)(353.509,117.624)
\curveto(354.088,117.305)(354.378,116.813)(354.378,116.149)
\curveto(354.378,116.013)(354.352,115.840)(354.300,115.632)
\curveto(354.182,115.131)(354.124,114.730)(354.124,114.431)
\curveto(354.124,113.832)(354.329,113.532)(354.739,113.532)
\curveto(355.221,113.532)(355.585,113.796)(355.833,114.323)
\curveto(356.087,114.851)(356.295,115.466)(356.458,116.169)
\curveto(356.484,116.247)(356.539,116.286)(356.624,116.286)
\lineto(356.858,116.286)
\curveto(356.910,116.286)(356.953,116.270)(356.985,116.237)
\curveto(357.024,116.205)(357.044,116.162)(357.044,116.110)
\curveto(357.044,116.097)(357.037,116.078)(357.024,116.052)
\curveto(356.523,114.021)(355.748,113.005)(354.700,113.005)
\curveto(354.322,113.005)(353.987,113.093)(353.694,113.269)
\curveto(353.408,113.444)(353.186,113.682)(353.030,113.981)
\curveto(352.874,114.287)(352.796,114.629)(352.796,115.007)
\curveto(352.796,115.222)(352.825,115.443)(352.884,115.671)
\curveto(352.923,115.827)(352.942,115.974)(352.942,116.110)
\curveto(352.942,116.625)(352.714,117.015)(352.259,117.282)
\curveto(351.803,117.549)(351.282,117.712)(350.696,117.771)
\lineto(349.680,113.688)
\curveto(349.628,113.487)(349.527,113.324)(349.378,113.200)
\curveto(349.228,113.070)(349.055,113.005)(348.860,113.005)
\curveto(348.691,113.005)(348.544,113.063)(348.421,113.181)
\curveto(348.303,113.291)(348.245,113.428)(348.245,113.591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.542,35.630)
\lineto(312.542,41.147)
\lineto(310.882,41.147)
\lineto(310.882,41.665)
\curveto(311.754,41.665)(312.395,42.072)(312.805,42.886)
\curveto(313.216,43.700)(313.421,44.582)(313.421,45.532)
\lineto(313.997,45.532)
\lineto(313.997,41.851)
\lineto(316.819,41.851)
\lineto(316.819,41.147)
\lineto(313.997,41.147)
\lineto(313.997,35.669)
\curveto(313.997,35.116)(314.088,34.631)(314.270,34.214)
\curveto(314.459,33.797)(314.794,33.589)(315.276,33.589)
\curveto(315.732,33.589)(316.061,33.807)(316.262,34.243)
\curveto(316.464,34.686)(316.565,35.161)(316.565,35.669)
\lineto(316.565,36.851)
\lineto(317.141,36.851)
\lineto(317.141,35.630)
\curveto(317.141,35.213)(317.063,34.800)(316.907,34.390)
\curveto(316.757,33.986)(316.533,33.654)(316.233,33.394)
\curveto(315.934,33.133)(315.569,33.003)(315.139,33.003)
\curveto(314.339,33.003)(313.704,33.241)(313.235,33.716)
\curveto(312.773,34.198)(312.542,34.836)(312.542,35.630)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.889,33.228)
\lineto(318.889,33.931)
\curveto(319.345,33.931)(319.719,33.966)(320.012,34.038)
\curveto(320.305,34.110)(320.452,34.285)(320.452,34.565)
\lineto(320.452,40.024)
\curveto(320.452,40.539)(320.351,40.854)(320.149,40.972)
\curveto(319.954,41.089)(319.563,41.147)(318.977,41.147)
\lineto(318.977,41.851)
\lineto(321.858,42.065)
\lineto(321.858,34.565)
\curveto(321.858,34.285)(321.985,34.110)(322.239,34.038)
\curveto(322.493,33.966)(322.831,33.931)(323.255,33.931)
\lineto(323.255,33.228)
\lineto(318.889,33.228)
\moveto(319.739,45.503)
\curveto(319.739,45.796)(319.850,46.053)(320.071,46.274)
\curveto(320.292,46.496)(320.546,46.606)(320.833,46.606)
\curveto(321.022,46.606)(321.204,46.558)(321.380,46.460)
\curveto(321.555,46.362)(321.692,46.226)(321.790,46.050)
\curveto(321.887,45.874)(321.936,45.692)(321.936,45.503)
\curveto(321.936,45.216)(321.826,44.963)(321.604,44.741)
\curveto(321.383,44.520)(321.126,44.409)(320.833,44.409)
\curveto(320.546,44.409)(320.292,44.520)(320.071,44.741)
\curveto(319.850,44.963)(319.739,45.216)(319.739,45.503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.802,33.003)
\curveto(327.988,33.003)(327.239,33.215)(326.555,33.638)
\curveto(325.878,34.067)(325.344,34.637)(324.954,35.347)
\curveto(324.570,36.063)(324.378,36.818)(324.378,37.612)
\curveto(324.378,38.394)(324.553,39.136)(324.905,39.839)
\curveto(325.263,40.542)(325.758,41.108)(326.389,41.538)
\curveto(327.027,41.974)(327.737,42.192)(328.518,42.192)
\curveto(329.130,42.192)(329.661,42.088)(330.110,41.880)
\curveto(330.566,41.678)(330.940,41.395)(331.233,41.030)
\curveto(331.526,40.666)(331.747,40.236)(331.897,39.741)
\curveto(332.047,39.246)(332.122,38.703)(332.122,38.110)
\curveto(332.122,37.935)(332.053,37.847)(331.917,37.847)
\lineto(326.126,37.847)
\lineto(326.126,37.632)
\curveto(326.126,36.525)(326.347,35.575)(326.790,34.780)
\curveto(327.239,33.986)(327.968,33.589)(328.977,33.589)
\curveto(329.387,33.589)(329.765,33.680)(330.110,33.862)
\curveto(330.462,34.045)(330.764,34.299)(331.018,34.624)
\curveto(331.279,34.950)(331.455,35.298)(331.546,35.669)
\curveto(331.559,35.715)(331.581,35.754)(331.614,35.786)
\curveto(331.653,35.825)(331.695,35.845)(331.741,35.845)
\lineto(331.917,35.845)
\curveto(332.053,35.845)(332.122,35.760)(332.122,35.591)
\curveto(331.933,34.836)(331.526,34.214)(330.901,33.726)
\curveto(330.276,33.244)(329.576,33.003)(328.802,33.003)
\moveto(326.145,38.345)
\lineto(330.706,38.345)
\curveto(330.706,38.846)(330.634,39.354)(330.491,39.868)
\curveto(330.354,40.382)(330.123,40.809)(329.798,41.147)
\curveto(329.472,41.493)(329.046,41.665)(328.518,41.665)
\curveto(327.763,41.665)(327.177,41.310)(326.761,40.601)
\curveto(326.350,39.897)(326.145,39.146)(326.145,38.345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.206,33.228)
\lineto(333.206,33.931)
\curveto(333.662,33.931)(334.036,33.966)(334.329,34.038)
\curveto(334.622,34.110)(334.768,34.285)(334.768,34.565)
\lineto(334.768,40.024)
\curveto(334.768,40.382)(334.713,40.640)(334.602,40.796)
\curveto(334.498,40.959)(334.345,41.056)(334.143,41.089)
\curveto(333.942,41.128)(333.629,41.147)(333.206,41.147)
\lineto(333.206,41.851)
\lineto(336.067,42.065)
\lineto(336.067,40.112)
\curveto(336.282,40.692)(336.588,41.160)(336.985,41.519)
\curveto(337.382,41.883)(337.864,42.065)(338.430,42.065)
\curveto(338.828,42.065)(339.182,41.948)(339.495,41.714)
\curveto(339.807,41.479)(339.964,41.170)(339.964,40.786)
\curveto(339.964,40.545)(339.876,40.334)(339.700,40.151)
\curveto(339.531,39.976)(339.319,39.888)(339.065,39.888)
\curveto(338.818,39.888)(338.606,39.976)(338.430,40.151)
\curveto(338.255,40.327)(338.167,40.539)(338.167,40.786)
\curveto(338.167,41.144)(338.294,41.398)(338.548,41.548)
\lineto(338.430,41.548)
\curveto(337.890,41.548)(337.447,41.353)(337.102,40.962)
\curveto(336.764,40.571)(336.523,40.086)(336.380,39.507)
\curveto(336.236,38.927)(336.165,38.374)(336.165,37.847)
\lineto(336.165,34.565)
\curveto(336.165,34.142)(336.813,33.931)(338.108,33.931)
\lineto(338.108,33.228)
\lineto(333.206,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.245,33.589)
\curveto(348.245,33.667)(348.251,33.726)(348.264,33.765)
\lineto(351.165,45.327)
\curveto(351.217,45.555)(351.249,45.734)(351.262,45.864)
\curveto(351.262,46.079)(350.830,46.187)(349.964,46.187)
\curveto(349.827,46.187)(349.759,46.274)(349.759,46.450)
\curveto(349.765,46.483)(349.778,46.541)(349.798,46.626)
\curveto(349.824,46.711)(349.853,46.776)(349.886,46.821)
\curveto(349.925,46.867)(349.977,46.890)(350.042,46.890)
\lineto(352.737,47.104)
\lineto(352.796,47.104)
\curveto(352.796,47.091)(352.818,47.072)(352.864,47.046)
\curveto(352.910,47.026)(352.936,47.013)(352.942,47.007)
\curveto(352.968,46.942)(352.981,46.890)(352.981,46.851)
\lineto(350.882,38.491)
\curveto(351.363,38.693)(351.969,39.172)(352.698,39.927)
\curveto(353.434,40.688)(354.007,41.235)(354.417,41.567)
\curveto(354.833,41.899)(355.354,42.065)(355.979,42.065)
\curveto(356.350,42.065)(356.666,41.938)(356.927,41.685)
\curveto(357.187,41.431)(357.317,41.118)(357.317,40.747)
\curveto(357.317,40.513)(357.268,40.295)(357.171,40.093)
\curveto(357.073,39.897)(356.936,39.738)(356.761,39.614)
\curveto(356.585,39.491)(356.380,39.429)(356.145,39.429)
\curveto(355.930,39.429)(355.748,39.494)(355.598,39.624)
\curveto(355.455,39.761)(355.384,39.937)(355.384,40.151)
\curveto(355.384,40.470)(355.494,40.737)(355.716,40.952)
\curveto(355.943,41.174)(356.217,41.284)(356.536,41.284)
\curveto(356.406,41.460)(356.207,41.548)(355.940,41.548)
\curveto(355.543,41.548)(355.159,41.434)(354.788,41.206)
\curveto(354.423,40.978)(354.026,40.649)(353.596,40.220)
\curveto(353.173,39.797)(352.786,39.406)(352.434,39.048)
\curveto(352.083,38.696)(351.757,38.429)(351.458,38.247)
\curveto(352.246,38.156)(352.929,37.948)(353.509,37.622)
\curveto(354.088,37.303)(354.378,36.812)(354.378,36.147)
\curveto(354.378,36.011)(354.352,35.838)(354.300,35.630)
\curveto(354.182,35.129)(354.124,34.728)(354.124,34.429)
\curveto(354.124,33.830)(354.329,33.530)(354.739,33.530)
\curveto(355.221,33.530)(355.585,33.794)(355.833,34.321)
\curveto(356.087,34.849)(356.295,35.464)(356.458,36.167)
\curveto(356.484,36.245)(356.539,36.284)(356.624,36.284)
\lineto(356.858,36.284)
\curveto(356.910,36.284)(356.953,36.268)(356.985,36.235)
\curveto(357.024,36.203)(357.044,36.160)(357.044,36.108)
\curveto(357.044,36.095)(357.037,36.076)(357.024,36.050)
\curveto(356.523,34.019)(355.748,33.003)(354.700,33.003)
\curveto(354.322,33.003)(353.987,33.091)(353.694,33.267)
\curveto(353.408,33.442)(353.186,33.680)(353.030,33.979)
\curveto(352.874,34.285)(352.796,34.627)(352.796,35.005)
\curveto(352.796,35.220)(352.825,35.441)(352.884,35.669)
\curveto(352.923,35.825)(352.942,35.972)(352.942,36.108)
\curveto(352.942,36.623)(352.714,37.013)(352.259,37.280)
\curveto(351.803,37.547)(351.282,37.710)(350.696,37.769)
\lineto(349.680,33.687)
\curveto(349.628,33.485)(349.527,33.322)(349.378,33.198)
\curveto(349.228,33.068)(349.055,33.003)(348.860,33.003)
\curveto(348.691,33.003)(348.544,33.062)(348.421,33.179)
\curveto(348.303,33.289)(348.245,33.426)(348.245,33.589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.051,38.348)
\lineto(363.171,38.348)
\lineto(363.171,39.588)
\lineto(372.051,39.588)
\lineto(372.051,38.348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.427,33.228)
\lineto(379.427,33.931)
\curveto(381.093,33.931)(381.927,34.142)(381.927,34.565)
\lineto(381.927,45.063)
\curveto(381.236,44.731)(380.364,44.565)(379.309,44.565)
\lineto(379.309,45.269)
\curveto(380.943,45.269)(382.177,45.695)(383.011,46.548)
\lineto(383.294,46.548)
\curveto(383.339,46.548)(383.382,46.528)(383.421,46.489)
\curveto(383.466,46.457)(383.489,46.418)(383.489,46.372)
\lineto(383.489,34.565)
\curveto(383.489,34.142)(384.322,33.931)(385.989,33.931)
\lineto(385.989,33.228)
\lineto(379.427,33.228)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 2]
{
\newpath
\moveto(40.501,60.055)
\lineto(50.501,60.055)
\lineto(340.501,60.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,70.055)
\lineto(300.501,100.183)
\lineto(300.501,100.183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(293.448,53.001)
\lineto(260.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(293.430,52.983)
\curveto(297.957,57.511)(300.501,63.651)(300.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(267.554,53.001)
\lineto(300.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(267.572,52.983)
\curveto(263.044,57.511)(260.501,63.651)(260.501,70.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\lineto(40.501,160.055)
\lineto(40.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.501,140.055)
\lineto(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\curveto(0.501,149.009)(9.455,140.055)(20.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,120.055)
\lineto(80.501,160.055)
\lineto(80.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,140.055)
\lineto(60.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.501,140.055)
\curveto(45.501,137.293)(43.262,135.055)(40.501,135.055)
\curveto(37.739,135.055)(35.501,137.293)(35.501,140.055)
\curveto(35.501,142.816)(37.739,145.055)(40.501,145.055)
\curveto(43.262,145.055)(45.501,142.816)(45.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,140.055)
\curveto(85.501,137.293)(83.262,135.055)(80.501,135.055)
\curveto(77.739,135.055)(75.501,137.293)(75.501,140.055)
\curveto(75.501,142.816)(77.739,145.055)(80.501,145.055)
\curveto(83.262,145.055)(85.501,142.816)(85.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.501,160.055)
\lineto(0.501,180.055)
\lineto(0.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,160.055)
\lineto(40.501,180.055)
\lineto(40.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,160.055)
\lineto(80.501,180.055)
\lineto(80.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,120.055)
\lineto(120.501,160.055)
\lineto(120.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,140.055)
\lineto(100.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,140.055)
\curveto(125.501,137.293)(123.262,135.055)(120.501,135.055)
\curveto(117.739,135.055)(115.501,137.293)(115.501,140.055)
\curveto(115.501,142.816)(117.739,145.055)(120.501,145.055)
\curveto(123.262,145.055)(125.501,142.816)(125.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,160.055)
\lineto(120.501,180.055)
\lineto(120.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,80.055)
\lineto(80.501,120.055)
\lineto(80.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(100.501,100.055)
\lineto(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.501,100.055)
\curveto(85.501,97.293)(83.262,95.055)(80.501,95.055)
\curveto(77.739,95.055)(75.501,97.293)(75.501,100.055)
\curveto(75.501,102.816)(77.739,105.055)(80.501,105.055)
\curveto(83.262,105.055)(85.501,102.816)(85.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,80.055)
\lineto(120.501,120.055)
\lineto(120.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(140.501,100.055)
\lineto(100.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.501,100.055)
\curveto(125.501,97.293)(123.262,95.055)(120.501,95.055)
\curveto(117.739,95.055)(115.501,97.293)(115.501,100.055)
\curveto(115.501,102.816)(117.739,105.055)(120.501,105.055)
\curveto(123.262,105.055)(125.501,102.816)(125.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(40.501,120.055)
\curveto(40.501,109.009)(49.455,100.055)(60.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,120.055)
\lineto(220.501,160.055)
\lineto(220.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,140.055)
\lineto(200.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,140.055)
\curveto(225.501,137.293)(223.262,135.055)(220.501,135.055)
\curveto(217.739,135.055)(215.501,137.293)(215.501,140.055)
\curveto(215.501,142.816)(217.739,145.055)(220.501,145.055)
\curveto(223.262,145.055)(225.501,142.816)(225.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,160.055)
\lineto(220.501,180.055)
\lineto(220.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,120.055)
\lineto(180.501,160.055)
\lineto(180.501,160.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,140.055)
\lineto(160.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,140.055)
\curveto(185.501,137.293)(183.262,135.055)(180.501,135.055)
\curveto(177.739,135.055)(175.501,137.293)(175.501,140.055)
\curveto(175.501,142.816)(177.739,145.055)(180.501,145.055)
\curveto(183.262,145.055)(185.501,142.816)(185.501,140.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,160.055)
\lineto(180.501,180.055)
\lineto(180.501,180.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,80.055)
\lineto(220.501,120.055)
\lineto(220.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(240.501,100.055)
\lineto(200.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.501,100.055)
\curveto(225.501,97.293)(223.262,95.055)(220.501,95.055)
\curveto(217.739,95.055)(215.501,97.293)(215.501,100.055)
\curveto(215.501,102.816)(217.739,105.055)(220.501,105.055)
\curveto(223.262,105.055)(225.501,102.816)(225.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,80.055)
\lineto(180.501,120.055)
\lineto(180.501,120.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.501,100.055)
\lineto(160.501,100.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.501,100.055)
\curveto(185.501,97.293)(183.262,95.055)(180.501,95.055)
\curveto(177.739,95.055)(175.501,97.293)(175.501,100.055)
\curveto(175.501,102.816)(177.739,105.055)(180.501,105.055)
\curveto(183.262,105.055)(185.501,102.816)(185.501,100.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.482,120.051)
\curveto(156.482,119.781)(156.382,119.550)(156.183,119.356)
\curveto(155.984,119.163)(155.752,119.066)(155.489,119.066)
\curveto(155.324,119.066)(155.163,119.110)(155.005,119.198)
\curveto(154.847,119.286)(154.724,119.409)(154.636,119.567)
\curveto(154.548,119.726)(154.504,119.887)(154.504,120.051)
\curveto(154.504,120.314)(154.601,120.546)(154.794,120.745)
\curveto(154.988,120.944)(155.219,121.044)(155.489,121.044)
\curveto(155.752,121.044)(155.984,120.944)(156.183,120.745)
\curveto(156.382,120.546)(156.482,120.314)(156.482,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.490,120.051)
\curveto(151.490,119.781)(151.390,119.550)(151.191,119.356)
\curveto(150.991,119.163)(150.760,119.066)(150.496,119.066)
\curveto(150.332,119.066)(150.171,119.110)(150.013,119.198)
\curveto(149.855,119.286)(149.732,119.409)(149.644,119.567)
\curveto(149.556,119.726)(149.512,119.887)(149.512,120.051)
\curveto(149.512,120.314)(149.609,120.546)(149.802,120.745)
\curveto(149.995,120.944)(150.227,121.044)(150.496,121.044)
\curveto(150.760,121.044)(150.991,120.944)(151.191,120.745)
\curveto(151.390,120.546)(151.490,120.314)(151.490,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.497,120.051)
\curveto(146.497,119.781)(146.398,119.550)(146.199,119.356)
\curveto(145.999,119.163)(145.768,119.066)(145.504,119.066)
\curveto(145.340,119.066)(145.179,119.110)(145.021,119.198)
\curveto(144.863,119.286)(144.740,119.409)(144.652,119.567)
\curveto(144.564,119.726)(144.520,119.887)(144.520,120.051)
\curveto(144.520,120.314)(144.616,120.546)(144.810,120.745)
\curveto(145.003,120.944)(145.235,121.044)(145.504,121.044)
\curveto(145.768,121.044)(145.999,120.944)(146.199,120.745)
\curveto(146.398,120.546)(146.497,120.314)(146.497,120.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.501,80.054)
\curveto(260.501,91.100)(251.546,100.054)(240.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(280.501,140.055)
\lineto(240.501,140.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\curveto(300.501,131.100)(291.546,140.054)(280.501,140.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.501,120.054)
\lineto(300.501,100.054)
\lineto(300.501,100.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.055)
\lineto(80.501,80.055)
\lineto(80.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.055)
\lineto(120.501,80.055)
\lineto(120.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.055)
\lineto(220.501,80.055)
\lineto(220.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.055)
\lineto(180.501,80.055)
\lineto(180.501,80.055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.501,60.054)
\lineto(220.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(180.501,60.054)
\lineto(180.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.501,60.054)
\lineto(120.501,20.054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(80.501,60.054)
\lineto(80.501,20.054)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(250.501,85.055)
\lineto(270.501,85.055)
\lineto(270.501,65.055)
\lineto(250.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.918,69.949)
\curveto(256.918,70.011)(256.923,70.057)(256.934,70.088)
\lineto(259.224,79.220)
\curveto(259.265,79.400)(259.291,79.541)(259.301,79.644)
\curveto(259.301,79.814)(258.959,79.899)(258.276,79.899)
\curveto(258.168,79.899)(258.114,79.968)(258.114,80.107)
\curveto(258.119,80.133)(258.129,80.179)(258.145,80.246)
\curveto(258.165,80.313)(258.188,80.364)(258.214,80.400)
\curveto(258.245,80.436)(258.286,80.454)(258.337,80.454)
\lineto(260.466,80.624)
\lineto(260.512,80.624)
\curveto(260.512,80.613)(260.530,80.598)(260.566,80.577)
\curveto(260.602,80.562)(260.623,80.552)(260.628,80.547)
\curveto(260.649,80.495)(260.659,80.454)(260.659,80.423)
\lineto(259.001,73.821)
\curveto(259.381,73.981)(259.859,74.358)(260.435,74.955)
\curveto(261.016,75.557)(261.469,75.988)(261.793,76.251)
\curveto(262.122,76.513)(262.533,76.644)(263.027,76.644)
\curveto(263.320,76.644)(263.569,76.544)(263.775,76.343)
\curveto(263.980,76.143)(264.083,75.896)(264.083,75.603)
\curveto(264.083,75.418)(264.045,75.245)(263.968,75.086)
\curveto(263.890,74.932)(263.782,74.806)(263.644,74.708)
\curveto(263.505,74.610)(263.343,74.562)(263.158,74.562)
\curveto(262.988,74.562)(262.844,74.613)(262.726,74.716)
\curveto(262.613,74.824)(262.556,74.963)(262.556,75.132)
\curveto(262.556,75.384)(262.644,75.595)(262.818,75.765)
\curveto(262.998,75.940)(263.214,76.027)(263.466,76.027)
\curveto(263.363,76.166)(263.207,76.235)(262.996,76.235)
\curveto(262.682,76.235)(262.379,76.145)(262.086,75.965)
\curveto(261.798,75.785)(261.484,75.526)(261.145,75.186)
\curveto(260.811,74.852)(260.505,74.544)(260.227,74.261)
\curveto(259.949,73.983)(259.692,73.772)(259.456,73.628)
\curveto(260.078,73.556)(260.618,73.392)(261.075,73.135)
\curveto(261.533,72.883)(261.762,72.495)(261.762,71.970)
\curveto(261.762,71.862)(261.741,71.726)(261.700,71.561)
\curveto(261.608,71.165)(261.561,70.849)(261.561,70.613)
\curveto(261.561,70.140)(261.723,69.903)(262.047,69.903)
\curveto(262.428,69.903)(262.716,70.111)(262.911,70.528)
\curveto(263.111,70.944)(263.276,71.430)(263.405,71.986)
\curveto(263.425,72.047)(263.469,72.078)(263.536,72.078)
\lineto(263.721,72.078)
\curveto(263.762,72.078)(263.795,72.065)(263.821,72.040)
\curveto(263.852,72.014)(263.867,71.980)(263.867,71.939)
\curveto(263.867,71.929)(263.862,71.914)(263.852,71.893)
\curveto(263.456,70.289)(262.844,69.487)(262.016,69.487)
\curveto(261.718,69.487)(261.453,69.556)(261.222,69.695)
\curveto(260.996,69.834)(260.821,70.021)(260.697,70.258)
\curveto(260.574,70.500)(260.512,70.770)(260.512,71.068)
\curveto(260.512,71.237)(260.535,71.412)(260.582,71.592)
\curveto(260.613,71.716)(260.628,71.831)(260.628,71.939)
\curveto(260.628,72.345)(260.448,72.654)(260.088,72.865)
\curveto(259.728,73.076)(259.317,73.204)(258.854,73.250)
\lineto(258.052,70.027)
\curveto(258.011,69.867)(257.931,69.739)(257.813,69.641)
\curveto(257.695,69.538)(257.558,69.487)(257.404,69.487)
\curveto(257.270,69.487)(257.155,69.533)(257.057,69.626)
\curveto(256.964,69.713)(256.918,69.821)(256.918,69.949)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(290.501,85.055)
\lineto(310.501,85.055)
\lineto(310.501,65.055)
\lineto(290.501,65.055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.918,69.949)
\curveto(296.918,70.011)(296.923,70.057)(296.934,70.088)
\lineto(299.224,79.220)
\curveto(299.265,79.400)(299.291,79.541)(299.301,79.644)
\curveto(299.301,79.814)(298.959,79.899)(298.276,79.899)
\curveto(298.168,79.899)(298.114,79.968)(298.114,80.107)
\curveto(298.119,80.133)(298.129,80.179)(298.145,80.246)
\curveto(298.165,80.313)(298.188,80.364)(298.214,80.400)
\curveto(298.245,80.436)(298.286,80.454)(298.337,80.454)
\lineto(300.466,80.624)
\lineto(300.512,80.624)
\curveto(300.512,80.613)(300.530,80.598)(300.566,80.577)
\curveto(300.602,80.562)(300.623,80.552)(300.628,80.547)
\curveto(300.649,80.495)(300.659,80.454)(300.659,80.423)
\lineto(299.001,73.821)
\curveto(299.381,73.981)(299.859,74.358)(300.435,74.955)
\curveto(301.016,75.557)(301.469,75.988)(301.793,76.251)
\curveto(302.122,76.513)(302.533,76.644)(303.027,76.644)
\curveto(303.320,76.644)(303.569,76.544)(303.775,76.343)
\curveto(303.980,76.143)(304.083,75.896)(304.083,75.603)
\curveto(304.083,75.418)(304.045,75.245)(303.968,75.086)
\curveto(303.890,74.932)(303.782,74.806)(303.644,74.708)
\curveto(303.505,74.610)(303.343,74.562)(303.158,74.562)
\curveto(302.988,74.562)(302.844,74.613)(302.726,74.716)
\curveto(302.613,74.824)(302.556,74.963)(302.556,75.132)
\curveto(302.556,75.384)(302.644,75.595)(302.818,75.765)
\curveto(302.998,75.940)(303.214,76.027)(303.466,76.027)
\curveto(303.363,76.166)(303.207,76.235)(302.996,76.235)
\curveto(302.682,76.235)(302.379,76.145)(302.086,75.965)
\curveto(301.798,75.785)(301.484,75.526)(301.145,75.186)
\curveto(300.811,74.852)(300.505,74.544)(300.227,74.261)
\curveto(299.949,73.983)(299.692,73.772)(299.456,73.628)
\curveto(300.078,73.556)(300.618,73.392)(301.075,73.135)
\curveto(301.533,72.883)(301.762,72.495)(301.762,71.970)
\curveto(301.762,71.862)(301.741,71.726)(301.700,71.561)
\curveto(301.608,71.165)(301.561,70.849)(301.561,70.613)
\curveto(301.561,70.140)(301.723,69.903)(302.047,69.903)
\curveto(302.428,69.903)(302.716,70.111)(302.911,70.528)
\curveto(303.111,70.944)(303.276,71.430)(303.405,71.986)
\curveto(303.425,72.047)(303.469,72.078)(303.536,72.078)
\lineto(303.721,72.078)
\curveto(303.762,72.078)(303.795,72.065)(303.821,72.040)
\curveto(303.852,72.014)(303.867,71.980)(303.867,71.939)
\curveto(303.867,71.929)(303.862,71.914)(303.852,71.893)
\curveto(303.456,70.289)(302.844,69.487)(302.016,69.487)
\curveto(301.718,69.487)(301.453,69.556)(301.222,69.695)
\curveto(300.996,69.834)(300.821,70.021)(300.697,70.258)
\curveto(300.574,70.500)(300.512,70.770)(300.512,71.068)
\curveto(300.512,71.237)(300.535,71.412)(300.582,71.592)
\curveto(300.613,71.716)(300.628,71.831)(300.628,71.939)
\curveto(300.628,72.345)(300.448,72.654)(300.088,72.865)
\curveto(299.728,73.076)(299.317,73.204)(298.854,73.250)
\lineto(298.052,70.027)
\curveto(298.011,69.867)(297.931,69.739)(297.813,69.641)
\curveto(297.695,69.538)(297.558,69.487)(297.404,69.487)
\curveto(297.270,69.487)(297.155,69.533)(297.057,69.626)
\curveto(296.964,69.713)(296.918,69.821)(296.918,69.949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.861,12.381)
\lineto(288.861,12.410)
\lineto(288.861,12.439)
\lineto(288.829,12.471)
\lineto(288.829,12.497)
\lineto(288.829,12.526)
\lineto(288.829,12.555)
\lineto(288.829,12.580)
\lineto(288.797,12.606)
\lineto(288.797,12.631)
\lineto(288.797,12.657)
\lineto(288.765,12.683)
\lineto(288.765,12.705)
\lineto(288.733,12.727)
\lineto(288.733,12.749)
\lineto(288.701,12.768)
\lineto(288.701,12.787)
\lineto(288.670,12.806)
\lineto(288.638,12.825)
\lineto(288.638,12.841)
\lineto(288.606,12.857)
\lineto(288.574,12.873)
\lineto(288.542,12.886)
\lineto(288.542,12.899)
\lineto(288.510,12.912)
\lineto(288.478,12.922)
\lineto(288.446,12.932)
\lineto(288.414,12.942)
\lineto(288.382,12.952)
\lineto(288.351,12.962)
\lineto(288.319,12.962)
\lineto(288.287,12.962)
\lineto(288.255,12.962)
\curveto(287.808,12.962)(287.394,12.547)(287.394,12.120)
\curveto(287.394,11.814)(287.617,11.546)(288.000,11.546)
\curveto(288.382,11.546)(288.861,11.909)(288.861,12.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.649,6.408)
\lineto(287.649,6.450)
\lineto(287.681,6.488)
\lineto(287.681,6.526)
\lineto(287.713,6.561)
\lineto(287.713,6.593)
\lineto(287.713,6.625)
\lineto(287.745,6.654)
\lineto(287.745,6.683)
\lineto(287.745,6.712)
\lineto(287.777,6.737)
\lineto(287.777,6.763)
\lineto(287.777,6.788)
\lineto(287.809,6.810)
\lineto(287.809,6.832)
\lineto(287.809,6.880)
\lineto(287.841,6.925)
\lineto(287.841,6.970)
\lineto(287.872,6.992)
\lineto(287.872,7.017)
\lineto(287.872,7.043)
\lineto(287.904,7.069)
\lineto(287.904,7.094)
\lineto(287.904,7.123)
\lineto(287.904,7.155)
\lineto(287.936,7.184)
\lineto(287.936,7.219)
\lineto(287.968,7.254)
\lineto(287.968,7.289)
\lineto(287.968,7.331)
\curveto(288.128,7.650)(288.191,7.867)(288.191,8.173)
\curveto(288.191,8.884)(287.681,9.471)(286.884,9.471)
\curveto(285.385,9.471)(284.779,7.171)(284.779,7.025)
\curveto(284.779,6.865)(284.939,6.865)(285.002,6.865)
\curveto(285.162,6.865)(285.162,6.900)(285.226,7.155)
\curveto(285.672,8.651)(286.310,9.123)(286.852,9.123)
\curveto(286.980,9.123)(287.235,9.123)(287.235,8.616)
\curveto(287.235,8.281)(287.139,7.946)(287.075,7.787)
\curveto(286.948,7.375)(286.214,5.535)(285.959,4.847)
\curveto(285.800,4.438)(285.608,3.912)(285.608,3.577)
\curveto(285.608,2.834)(286.150,2.276)(286.916,2.276)
\curveto(288.415,2.276)(288.989,4.579)(288.989,4.722)
\curveto(288.989,4.882)(288.861,4.882)(288.797,4.882)
\curveto(288.638,4.882)(288.638,4.834)(288.542,4.595)
\curveto(288.287,3.597)(287.745,2.627)(286.948,2.627)
\curveto(286.661,2.627)(286.565,2.787)(286.565,3.150)
\curveto(286.565,3.549)(286.661,3.772)(287.011,4.738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.066,6.456)
\lineto(299.098,6.536)
\lineto(299.130,6.613)
\lineto(299.130,6.651)
\lineto(299.161,6.686)
\lineto(299.161,6.724)
\lineto(299.193,6.759)
\lineto(299.193,6.794)
\lineto(299.225,6.829)
\lineto(299.225,6.861)
\lineto(299.257,6.893)
\lineto(299.289,6.925)
\lineto(299.321,6.954)
\lineto(299.353,6.986)
\lineto(299.385,7.012)
\lineto(299.417,7.041)
\lineto(299.449,7.066)
\lineto(299.480,7.092)
\lineto(299.512,7.114)
\lineto(299.544,7.136)
\lineto(299.608,7.155)
\lineto(299.640,7.174)
\lineto(299.704,7.190)
\lineto(299.768,7.206)
\lineto(299.831,7.222)
\lineto(299.895,7.235)
\lineto(299.959,7.245)
\lineto(300.023,7.255)
\lineto(300.055,7.255)
\lineto(300.087,7.255)
\lineto(300.118,7.255)
\lineto(300.182,7.255)
\lineto(300.214,7.255)
\lineto(300.246,7.255)
\curveto(300.310,7.255)(300.469,7.265)(300.469,7.497)
\curveto(300.469,7.564)(300.405,7.653)(300.310,7.653)
\curveto(299.927,7.653)(299.513,7.608)(299.162,7.608)
\curveto(298.875,7.608)(298.237,7.653)(297.982,7.653)
\curveto(297.918,7.653)(297.759,7.653)(297.759,7.408)
\curveto(297.759,7.264)(297.886,7.255)(297.982,7.255)
\curveto(298.524,7.245)(298.715,7.076)(298.715,6.795)
\curveto(298.715,6.712)(298.683,6.652)(298.652,6.531)
\lineto(297.440,1.690)
\lineto(294.633,7.462)
\curveto(294.538,7.653)(294.506,7.653)(294.251,7.653)
\lineto(292.720,7.653)
\curveto(292.529,7.653)(292.369,7.653)(292.369,7.408)
\curveto(292.369,7.255)(292.497,7.255)(292.752,7.255)
\curveto(292.975,7.255)(293.230,7.245)(293.453,7.201)
\lineto(291.955,1.257)
\curveto(291.859,0.832)(291.668,0.498)(290.807,0.462)
\curveto(290.743,0.462)(290.583,0.452)(290.583,0.230)
\curveto(290.583,0.109)(290.647,0.064)(290.743,0.064)
\curveto(291.094,0.064)(291.508,0.109)(291.891,0.109)
\curveto(292.178,0.109)(292.816,0.064)(293.071,0.064)
\curveto(293.198,0.064)(293.294,0.118)(293.294,0.300)
\curveto(293.294,0.453)(293.166,0.462)(293.039,0.462)
\curveto(292.337,0.488)(292.337,0.778)(292.337,0.931)
\curveto(292.337,0.976)(292.337,1.030)(292.369,1.212)
\lineto(293.804,6.895)
\lineto(297.057,0.255)
\curveto(297.153,0.073)(297.185,0.064)(297.280,0.064)
\curveto(297.472,0.064)(297.472,0.099)(297.535,0.300)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.334,2.591)
\lineto(309.334,2.591)
\lineto(309.366,2.591)
\lineto(309.398,2.591)
\lineto(309.430,2.591)
\lineto(309.462,2.591)
\lineto(309.462,2.591)
\lineto(309.494,2.591)
\lineto(309.494,2.591)
\lineto(309.526,2.591)
\lineto(309.526,2.591)
\lineto(309.558,2.591)
\lineto(309.589,2.601)
\lineto(309.589,2.601)
\lineto(309.621,2.611)
\lineto(309.621,2.621)
\lineto(309.653,2.631)
\lineto(309.653,2.641)
\lineto(309.685,2.651)
\lineto(309.685,2.664)
\lineto(309.685,2.674)
\lineto(309.717,2.687)
\lineto(309.717,2.697)
\lineto(309.717,2.707)
\lineto(309.717,2.717)
\lineto(309.717,2.727)
\lineto(309.749,2.737)
\lineto(309.749,2.747)
\lineto(309.749,2.757)
\lineto(309.749,2.767)
\lineto(309.749,2.777)
\lineto(309.749,2.787)
\lineto(309.749,2.797)
\lineto(309.749,2.807)
\lineto(309.749,2.820)
\lineto(309.749,2.830)
\lineto(309.749,2.843)
\lineto(309.749,2.853)
\lineto(309.749,2.866)
\lineto(309.781,2.879)
\curveto(309.781,3.153)(309.494,3.153)(309.334,3.153)
\lineto(302.701,3.153)
\curveto(302.510,3.153)(302.255,3.153)(302.255,2.888)
\curveto(302.255,2.611)(302.510,2.611)(302.701,2.611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.692,7.145)
\lineto(314.692,7.158)
\lineto(314.692,7.171)
\lineto(314.692,7.187)
\lineto(314.692,7.200)
\lineto(314.692,7.210)
\lineto(314.692,7.223)
\lineto(314.692,7.236)
\lineto(314.692,7.246)
\lineto(314.692,7.259)
\lineto(314.692,7.269)
\lineto(314.692,7.279)
\lineto(314.692,7.289)
\lineto(314.692,7.299)
\lineto(314.692,7.309)
\lineto(314.692,7.319)
\lineto(314.692,7.329)
\lineto(314.692,7.339)
\lineto(314.692,7.349)
\lineto(314.660,7.359)
\lineto(314.660,7.369)
\lineto(314.660,7.382)
\lineto(314.660,7.395)
\lineto(314.660,7.405)
\lineto(314.660,7.415)
\lineto(314.660,7.425)
\lineto(314.628,7.435)
\lineto(314.628,7.445)
\lineto(314.628,7.455)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.596,7.465)
\lineto(314.564,7.475)
\lineto(314.564,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.532,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.500,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.468,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.437,7.475)
\lineto(314.405,7.475)
\lineto(314.405,7.475)
\lineto(314.373,7.475)
\lineto(314.373,7.475)
\lineto(314.341,7.475)
\curveto(313.639,6.773)(312.651,6.763)(312.172,6.763)
\lineto(312.172,6.365)
\curveto(312.459,6.365)(313.161,6.365)(313.799,6.674)
\lineto(313.799,1.007)
\curveto(313.799,0.637)(313.799,0.494)(312.683,0.494)
\lineto(312.268,0.494)
\lineto(312.268,0.095)
\curveto(312.459,0.105)(313.831,0.140)(314.245,0.140)
\curveto(314.564,0.140)(315.967,0.105)(316.222,0.095)
\lineto(316.222,0.494)
\lineto(315.808,0.494)
\curveto(314.692,0.494)(314.692,0.637)(314.692,1.007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.706,12.377)
\lineto(256.706,12.407)
\lineto(256.706,12.437)
\lineto(256.706,12.467)
\lineto(256.706,12.497)
\lineto(256.706,12.527)
\lineto(256.674,12.557)
\lineto(256.674,12.577)
\lineto(256.674,12.607)
\lineto(256.674,12.637)
\lineto(256.642,12.667)
\lineto(256.642,12.697)
\lineto(256.610,12.717)
\lineto(256.610,12.737)
\lineto(256.578,12.757)
\lineto(256.578,12.777)
\lineto(256.546,12.797)
\lineto(256.546,12.817)
\lineto(256.514,12.837)
\lineto(256.482,12.857)
\lineto(256.482,12.877)
\lineto(256.450,12.897)
\lineto(256.419,12.907)
\lineto(256.387,12.917)
\lineto(256.355,12.927)
\lineto(256.355,12.937)
\lineto(256.323,12.947)
\lineto(256.291,12.957)
\lineto(256.259,12.967)
\lineto(256.227,12.977)
\lineto(256.195,12.977)
\lineto(256.163,12.977)
\lineto(256.131,12.977)
\curveto(255.685,12.977)(255.270,12.562)(255.270,12.135)
\curveto(255.270,11.829)(255.494,11.561)(255.876,11.561)
\curveto(256.227,11.561)(256.705,11.925)(256.705,12.403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.494,6.404)
\lineto(255.526,6.444)
\lineto(255.526,6.484)
\lineto(255.558,6.524)
\lineto(255.558,6.554)
\lineto(255.590,6.584)
\lineto(255.590,6.614)
\lineto(255.590,6.644)
\lineto(255.621,6.674)
\lineto(255.621,6.704)
\lineto(255.621,6.734)
\lineto(255.653,6.764)
\lineto(255.653,6.794)
\lineto(255.653,6.814)
\lineto(255.653,6.834)
\lineto(255.685,6.884)
\lineto(255.685,6.924)
\lineto(255.717,6.974)
\lineto(255.717,6.994)
\lineto(255.749,7.024)
\lineto(255.749,7.054)
\lineto(255.749,7.084)
\lineto(255.749,7.114)
\lineto(255.781,7.144)
\lineto(255.781,7.174)
\lineto(255.781,7.204)
\lineto(255.813,7.234)
\lineto(255.813,7.264)
\lineto(255.845,7.294)
\lineto(255.845,7.334)
\curveto(255.972,7.653)(256.068,7.870)(256.068,8.176)
\curveto(256.068,8.887)(255.558,9.474)(254.760,9.474)
\curveto(253.262,9.474)(252.656,7.174)(252.656,7.028)
\curveto(252.656,6.868)(252.815,6.868)(252.847,6.868)
\curveto(253.007,6.868)(253.038,6.898)(253.102,7.159)
\curveto(253.549,8.654)(254.155,9.126)(254.697,9.126)
\curveto(254.824,9.126)(255.111,9.126)(255.111,8.619)
\curveto(255.111,8.284)(254.984,7.949)(254.920,7.790)
\curveto(254.792,7.379)(254.091,5.539)(253.836,4.850)
\curveto(253.676,4.441)(253.453,3.915)(253.453,3.580)
\curveto(253.453,2.837)(253.995,2.279)(254.760,2.279)
\curveto(256.259,2.279)(256.865,4.582)(256.865,4.725)
\curveto(256.865,4.885)(256.706,4.885)(256.674,4.885)
\curveto(256.514,4.885)(256.514,4.835)(256.419,4.598)
\curveto(256.132,3.600)(255.621,2.630)(254.792,2.630)
\curveto(254.537,2.630)(254.410,2.790)(254.410,3.153)
\curveto(254.410,3.552)(254.505,3.775)(254.888,4.741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.942,6.452)
\lineto(266.942,6.532)
\lineto(266.974,6.612)
\lineto(267.006,6.652)
\lineto(267.006,6.682)
\lineto(267.038,6.722)
\lineto(267.038,6.752)
\lineto(267.070,6.782)
\lineto(267.070,6.812)
\lineto(267.102,6.842)
\lineto(267.134,6.872)
\lineto(267.134,6.902)
\lineto(267.166,6.932)
\lineto(267.197,6.962)
\lineto(267.229,6.992)
\lineto(267.261,7.022)
\lineto(267.293,7.042)
\lineto(267.325,7.072)
\lineto(267.389,7.092)
\lineto(267.421,7.112)
\lineto(267.485,7.132)
\lineto(267.516,7.152)
\lineto(267.580,7.172)
\lineto(267.612,7.192)
\lineto(267.676,7.212)
\lineto(267.740,7.222)
\lineto(267.804,7.232)
\lineto(267.867,7.242)
\lineto(267.931,7.242)
\lineto(267.963,7.242)
\lineto(267.995,7.242)
\lineto(268.027,7.242)
\lineto(268.059,7.242)
\lineto(268.123,7.242)
\curveto(268.154,7.242)(268.346,7.252)(268.346,7.484)
\curveto(268.346,7.554)(268.282,7.640)(268.154,7.640)
\curveto(267.804,7.640)(267.389,7.600)(267.006,7.600)
\curveto(266.751,7.600)(266.113,7.640)(265.826,7.640)
\curveto(265.795,7.640)(265.603,7.640)(265.603,7.395)
\curveto(265.603,7.251)(265.763,7.242)(265.858,7.242)
\curveto(266.369,7.232)(266.560,7.063)(266.560,6.783)
\curveto(266.560,6.703)(266.560,6.639)(266.528,6.518)
\lineto(265.316,1.677)
\lineto(262.478,7.449)
\curveto(262.414,7.640)(262.382,7.640)(262.127,7.640)
\lineto(260.597,7.640)
\curveto(260.373,7.640)(260.246,7.640)(260.246,7.395)
\curveto(260.246,7.242)(260.373,7.242)(260.597,7.242)
\curveto(260.852,7.242)(261.075,7.232)(261.298,7.192)
\lineto(259.831,1.248)
\curveto(259.735,0.824)(259.544,0.489)(258.683,0.454)
\curveto(258.587,0.454)(258.428,0.444)(258.428,0.221)
\curveto(258.428,0.100)(258.524,0.055)(258.587,0.055)
\curveto(258.970,0.055)(259.385,0.105)(259.767,0.105)
\curveto(260.023,0.105)(260.660,0.055)(260.947,0.055)
\curveto(261.043,0.055)(261.171,0.105)(261.171,0.291)
\curveto(261.171,0.444)(261.011,0.454)(260.915,0.454)
\curveto(260.214,0.484)(260.214,0.769)(260.214,0.922)
\curveto(260.214,0.962)(260.214,1.022)(260.246,1.203)
\lineto(261.681,6.886)
\lineto(264.902,0.246)
\curveto(264.997,0.065)(265.061,0.055)(265.157,0.055)
\curveto(265.348,0.055)(265.348,0.085)(265.380,0.291)
\closepath
}
}
\end{pspicture}


==> diagrams/proof-diagonal-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-127.839](280.797,265.679)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.528,265.086)
\lineto(6.528,265.115)
\lineto(6.524,265.140)
\lineto(6.521,265.169)
\lineto(6.518,265.198)
\lineto(6.511,265.223)
\lineto(6.505,265.249)
\lineto(6.496,265.277)
\lineto(6.486,265.303)
\lineto(6.476,265.325)
\lineto(6.463,265.351)
\lineto(6.451,265.376)
\lineto(6.435,265.399)
\lineto(6.422,265.421)
\lineto(6.403,265.443)
\lineto(6.387,265.465)
\lineto(6.367,265.485)
\lineto(6.348,265.504)
\lineto(6.326,265.523)
\lineto(6.304,265.539)
\lineto(6.282,265.558)
\lineto(6.256,265.571)
\lineto(6.231,265.587)
\lineto(6.205,265.599)
\lineto(6.180,265.612)
\lineto(6.151,265.622)
\lineto(6.119,265.631)
\lineto(6.090,265.641)
\lineto(6.058,265.647)
\lineto(6.026,265.651)
\lineto(5.994,265.657)
\lineto(5.959,265.657)
\lineto(5.924,265.660)
\curveto(5.554,265.660)(5.082,265.290)(5.082,264.818)
\curveto(5.082,264.499)(5.302,264.244)(5.669,264.244)
\curveto(6.100,264.244)(6.527,264.659)(6.527,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.528,265.086)
\lineto(6.528,265.115)
\lineto(6.524,265.140)
\lineto(6.521,265.169)
\lineto(6.518,265.198)
\lineto(6.511,265.223)
\lineto(6.505,265.249)
\lineto(6.496,265.277)
\lineto(6.486,265.303)
\lineto(6.476,265.325)
\lineto(6.463,265.351)
\lineto(6.451,265.376)
\lineto(6.435,265.399)
\lineto(6.422,265.421)
\lineto(6.403,265.443)
\lineto(6.387,265.465)
\lineto(6.367,265.485)
\lineto(6.348,265.504)
\lineto(6.326,265.523)
\lineto(6.304,265.539)
\lineto(6.282,265.558)
\lineto(6.256,265.571)
\lineto(6.231,265.587)
\lineto(6.205,265.599)
\lineto(6.180,265.612)
\lineto(6.151,265.622)
\lineto(6.119,265.631)
\lineto(6.090,265.641)
\lineto(6.058,265.647)
\lineto(6.026,265.651)
\lineto(5.994,265.657)
\lineto(5.959,265.657)
\lineto(5.924,265.660)
\curveto(5.554,265.660)(5.082,265.290)(5.082,264.818)
\curveto(5.082,264.499)(5.302,264.244)(5.669,264.244)
\curveto(6.100,264.244)(6.527,264.659)(6.527,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.332,254.362)
\lineto(3.303,254.250)
\lineto(3.272,254.138)
\lineto(3.236,254.030)
\lineto(3.198,253.925)
\lineto(3.160,253.819)
\lineto(3.115,253.717)
\lineto(3.071,253.618)
\lineto(3.026,253.523)
\lineto(2.975,253.427)
\lineto(2.924,253.335)
\lineto(2.870,253.245)
\lineto(2.816,253.162)
\lineto(2.758,253.080)
\lineto(2.701,253.000)
\lineto(2.637,252.923)
\lineto(2.576,252.850)
\lineto(2.509,252.780)
\lineto(2.446,252.716)
\lineto(2.375,252.655)
\lineto(2.308,252.595)
\lineto(2.238,252.544)
\lineto(2.165,252.493)
\lineto(2.092,252.448)
\lineto(2.018,252.407)
\lineto(1.942,252.368)
\lineto(1.865,252.337)
\lineto(1.786,252.311)
\lineto(1.706,252.286)
\lineto(1.626,252.270)
\lineto(1.546,252.257)
\lineto(1.463,252.247)
\lineto(1.381,252.244)
\curveto(1.285,252.244)(1.046,252.244)(0.759,252.391)
\curveto(1.237,252.506)(1.476,252.914)(1.476,253.233)
\curveto(1.476,253.485)(1.301,253.791)(0.873,253.791)
\curveto(0.475,253.791)(0.016,253.456)(0.016,252.882)
\curveto(0.016,252.244)(0.647,251.896)(1.409,251.896)
\curveto(2.522,251.896)(4.002,252.738)(4.400,254.314)
\lineto(5.861,260.127)
\curveto(5.941,260.446)(5.941,260.666)(5.941,260.717)
\curveto(5.941,261.623)(5.271,262.175)(4.480,262.175)
\curveto(2.854,262.175)(1.955,259.875)(1.955,259.729)
\curveto(1.955,259.569)(2.108,259.569)(2.143,259.569)
\curveto(2.286,259.569)(2.302,259.591)(2.426,259.888)
\curveto(2.825,260.861)(3.559,261.827)(4.429,261.827)
\curveto(4.652,261.827)(4.939,261.763)(4.939,261.100)
\curveto(4.939,260.730)(4.888,260.558)(4.828,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.332,254.362)
\lineto(3.303,254.250)
\lineto(3.272,254.138)
\lineto(3.236,254.030)
\lineto(3.198,253.925)
\lineto(3.160,253.819)
\lineto(3.115,253.717)
\lineto(3.071,253.618)
\lineto(3.026,253.523)
\lineto(2.975,253.427)
\lineto(2.924,253.335)
\lineto(2.870,253.245)
\lineto(2.816,253.162)
\lineto(2.758,253.080)
\lineto(2.701,253.000)
\lineto(2.637,252.923)
\lineto(2.576,252.850)
\lineto(2.509,252.780)
\lineto(2.446,252.716)
\lineto(2.375,252.655)
\lineto(2.308,252.595)
\lineto(2.238,252.544)
\lineto(2.165,252.493)
\lineto(2.092,252.448)
\lineto(2.018,252.407)
\lineto(1.942,252.368)
\lineto(1.865,252.337)
\lineto(1.786,252.311)
\lineto(1.706,252.286)
\lineto(1.626,252.270)
\lineto(1.546,252.257)
\lineto(1.463,252.247)
\lineto(1.381,252.244)
\curveto(1.285,252.244)(1.046,252.244)(0.759,252.391)
\curveto(1.237,252.506)(1.476,252.914)(1.476,253.233)
\curveto(1.476,253.485)(1.301,253.791)(0.873,253.791)
\curveto(0.475,253.791)(0.016,253.456)(0.016,252.882)
\curveto(0.016,252.244)(0.647,251.896)(1.409,251.896)
\curveto(2.522,251.896)(4.002,252.738)(4.400,254.314)
\lineto(5.861,260.127)
\curveto(5.941,260.446)(5.941,260.666)(5.941,260.717)
\curveto(5.941,261.623)(5.271,262.175)(4.480,262.175)
\curveto(2.854,262.175)(1.955,259.875)(1.955,259.729)
\curveto(1.955,259.569)(2.108,259.569)(2.143,259.569)
\curveto(2.286,259.569)(2.302,259.591)(2.426,259.888)
\curveto(2.825,260.861)(3.559,261.827)(4.429,261.827)
\curveto(4.652,261.827)(4.939,261.763)(4.939,261.100)
\curveto(4.939,260.730)(4.888,260.558)(4.828,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.363,250.496)
\lineto(7.360,250.481)
\lineto(7.354,250.468)
\lineto(7.354,250.452)
\lineto(7.350,250.439)
\lineto(7.347,250.426)
\lineto(7.344,250.414)
\lineto(7.340,250.404)
\lineto(7.337,250.391)
\lineto(7.337,250.382)
\lineto(7.334,250.372)
\lineto(7.334,250.363)
\lineto(7.330,250.353)
\lineto(7.330,250.343)
\lineto(7.327,250.337)
\lineto(7.327,250.327)
\lineto(7.327,250.321)
\lineto(7.324,250.315)
\lineto(7.324,250.308)
\lineto(7.324,250.302)
\lineto(7.324,250.299)
\lineto(7.324,250.292)
\lineto(7.324,250.289)
\lineto(7.321,250.283)
\lineto(7.321,250.280)
\lineto(7.321,250.276)
\lineto(7.321,250.273)
\lineto(7.321,250.270)
\lineto(7.321,250.267)
\lineto(7.321,250.267)
\lineto(7.321,250.264)
\lineto(7.321,250.264)
\lineto(7.321,250.264)
\curveto(7.321,250.018)(7.521,249.910)(7.694,249.910)
\curveto(8.099,249.910)(8.185,250.241)(8.261,250.595)
\curveto(8.418,251.173)(8.730,252.439)(8.842,252.863)
\curveto(8.941,252.700)(9.295,252.177)(10.063,252.177)
\lineto(10.050,252.483)
\curveto(9.231,252.483)(8.985,253.306)(8.985,253.453)
\curveto(8.985,253.475)(9.049,253.721)(9.084,253.851)
\curveto(9.419,255.219)(9.483,255.474)(9.808,255.962)
\curveto(10.206,256.549)(10.765,256.874)(11.208,256.874)
\curveto(11.661,256.874)(12.094,256.549)(12.094,255.752)
\curveto(12.094,255.238)(11.804,254.011)(11.463,253.453)
\curveto(10.953,252.665)(10.395,252.483)(10.050,252.483)
\lineto(10.050,252.483)
\lineto(10.063,252.177)
\curveto(11.485,252.177)(12.997,253.685)(12.997,255.309)
\curveto(12.997,256.485)(12.209,257.184)(11.227,257.184)
\curveto(10.143,257.184)(8.797,256.230)(8.408,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.363,250.496)
\lineto(7.360,250.481)
\lineto(7.354,250.468)
\lineto(7.354,250.452)
\lineto(7.350,250.439)
\lineto(7.347,250.426)
\lineto(7.344,250.414)
\lineto(7.340,250.404)
\lineto(7.337,250.391)
\lineto(7.337,250.382)
\lineto(7.334,250.372)
\lineto(7.334,250.363)
\lineto(7.330,250.353)
\lineto(7.330,250.343)
\lineto(7.327,250.337)
\lineto(7.327,250.327)
\lineto(7.327,250.321)
\lineto(7.324,250.315)
\lineto(7.324,250.308)
\lineto(7.324,250.302)
\lineto(7.324,250.299)
\lineto(7.324,250.292)
\lineto(7.324,250.289)
\lineto(7.321,250.283)
\lineto(7.321,250.280)
\lineto(7.321,250.276)
\lineto(7.321,250.273)
\lineto(7.321,250.270)
\lineto(7.321,250.267)
\lineto(7.321,250.267)
\lineto(7.321,250.264)
\lineto(7.321,250.264)
\lineto(7.321,250.264)
\curveto(7.321,250.018)(7.521,249.910)(7.694,249.910)
\curveto(8.099,249.910)(8.185,250.241)(8.261,250.595)
\curveto(8.418,251.173)(8.730,252.439)(8.842,252.863)
\curveto(8.941,252.700)(9.295,252.177)(10.063,252.177)
\lineto(10.050,252.483)
\curveto(9.231,252.483)(8.985,253.306)(8.985,253.453)
\curveto(8.985,253.475)(9.049,253.721)(9.084,253.851)
\curveto(9.419,255.219)(9.483,255.474)(9.808,255.962)
\curveto(10.206,256.549)(10.765,256.874)(11.208,256.874)
\curveto(11.661,256.874)(12.094,256.549)(12.094,255.752)
\curveto(12.094,255.238)(11.804,254.011)(11.463,253.453)
\curveto(10.953,252.665)(10.395,252.483)(10.050,252.483)
\lineto(10.050,252.483)
\lineto(10.063,252.177)
\curveto(11.485,252.177)(12.997,253.685)(12.997,255.309)
\curveto(12.997,256.485)(12.209,257.184)(11.227,257.184)
\curveto(10.143,257.184)(8.797,256.230)(8.408,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.290,260.621)
\lineto(17.099,260.478)
\lineto(16.914,260.331)
\lineto(16.739,260.181)
\lineto(16.570,260.025)
\lineto(16.410,259.866)
\lineto(16.260,259.703)
\lineto(16.117,259.534)
\lineto(15.983,259.365)
\lineto(15.855,259.193)
\lineto(15.737,259.017)
\lineto(15.623,258.839)
\lineto(15.517,258.660)
\lineto(15.418,258.478)
\lineto(15.329,258.297)
\lineto(15.243,258.112)
\lineto(15.163,257.927)
\lineto(15.090,257.742)
\lineto(15.026,257.557)
\lineto(14.962,257.369)
\lineto(14.908,257.184)
\lineto(14.860,256.999)
\lineto(14.816,256.814)
\lineto(14.774,256.632)
\lineto(14.742,256.450)
\lineto(14.711,256.269)
\lineto(14.685,256.090)
\lineto(14.666,255.915)
\lineto(14.650,255.739)
\lineto(14.637,255.570)
\lineto(14.627,255.401)
\lineto(14.621,255.235)
\lineto(14.621,255.076)
\curveto(14.621,253.507)(15.090,251.074)(17.290,249.521)
\curveto(17.383,249.521)(17.510,249.521)(17.510,249.648)
\curveto(17.510,249.718)(17.482,249.738)(17.402,249.817)
\curveto(15.922,251.153)(15.377,253.041)(15.377,255.066)
\curveto(15.377,258.064)(16.525,259.531)(17.437,260.354)
\curveto(17.482,260.398)(17.510,260.433)(17.510,260.488)
\curveto(17.510,260.621)(17.383,260.621)(17.290,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.290,260.621)
\lineto(17.099,260.478)
\lineto(16.914,260.331)
\lineto(16.739,260.181)
\lineto(16.570,260.025)
\lineto(16.410,259.866)
\lineto(16.260,259.703)
\lineto(16.117,259.534)
\lineto(15.983,259.365)
\lineto(15.855,259.193)
\lineto(15.737,259.017)
\lineto(15.623,258.839)
\lineto(15.517,258.660)
\lineto(15.418,258.478)
\lineto(15.329,258.297)
\lineto(15.243,258.112)
\lineto(15.163,257.927)
\lineto(15.090,257.742)
\lineto(15.026,257.557)
\lineto(14.962,257.369)
\lineto(14.908,257.184)
\lineto(14.860,256.999)
\lineto(14.816,256.814)
\lineto(14.774,256.632)
\lineto(14.742,256.450)
\lineto(14.711,256.269)
\lineto(14.685,256.090)
\lineto(14.666,255.915)
\lineto(14.650,255.739)
\lineto(14.637,255.570)
\lineto(14.627,255.401)
\lineto(14.621,255.235)
\lineto(14.621,255.076)
\curveto(14.621,253.507)(15.090,251.074)(17.290,249.521)
\curveto(17.383,249.521)(17.510,249.521)(17.510,249.648)
\curveto(17.510,249.718)(17.482,249.738)(17.402,249.817)
\curveto(15.922,251.153)(15.377,253.041)(15.377,255.066)
\curveto(15.377,258.064)(16.525,259.531)(17.437,260.354)
\curveto(17.482,260.398)(17.510,260.433)(17.510,260.488)
\curveto(17.510,260.621)(17.383,260.621)(17.290,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.588,258.663)
\lineto(27.610,258.743)
\lineto(27.632,258.820)
\lineto(27.645,258.855)
\lineto(27.661,258.893)
\lineto(27.677,258.928)
\lineto(27.693,258.966)
\lineto(27.712,259.001)
\lineto(27.731,259.033)
\lineto(27.750,259.068)
\lineto(27.772,259.100)
\lineto(27.798,259.132)
\lineto(27.823,259.161)
\lineto(27.852,259.190)
\lineto(27.884,259.218)
\lineto(27.916,259.247)
\lineto(27.951,259.273)
\lineto(27.989,259.295)
\lineto(28.031,259.320)
\lineto(28.072,259.340)
\lineto(28.120,259.362)
\lineto(28.168,259.381)
\lineto(28.219,259.397)
\lineto(28.276,259.413)
\lineto(28.334,259.429)
\lineto(28.398,259.438)
\lineto(28.461,259.451)
\lineto(28.531,259.461)
\lineto(28.567,259.464)
\lineto(28.605,259.467)
\lineto(28.643,259.470)
\lineto(28.681,259.473)
\lineto(28.723,259.473)
\lineto(28.764,259.477)
\curveto(28.819,259.477)(28.987,259.486)(28.987,259.719)
\curveto(28.987,259.783)(28.933,259.875)(28.819,259.875)
\curveto(28.455,259.875)(28.040,259.831)(27.661,259.831)
\curveto(27.396,259.831)(26.755,259.875)(26.487,259.875)
\curveto(26.430,259.875)(26.261,259.875)(26.261,259.630)
\curveto(26.261,259.486)(26.408,259.477)(26.510,259.477)
\curveto(27.029,259.464)(27.218,259.295)(27.218,259.017)
\curveto(27.218,258.931)(27.208,258.874)(27.173,258.753)
\lineto(25.961,253.909)
\lineto(23.142,259.684)
\curveto(23.053,259.875)(23.034,259.875)(22.763,259.875)
\lineto(21.245,259.875)
\curveto(21.031,259.875)(20.884,259.875)(20.884,259.630)
\curveto(20.884,259.477)(21.018,259.477)(21.254,259.477)
\curveto(21.487,259.477)(21.733,259.464)(21.962,259.419)
\lineto(20.476,253.475)
\curveto(20.377,253.054)(20.189,252.719)(19.322,252.684)
\curveto(19.242,252.684)(19.086,252.675)(19.086,252.448)
\curveto(19.086,252.330)(19.175,252.285)(19.252,252.285)
\curveto(19.618,252.285)(20.030,252.330)(20.406,252.330)
\curveto(20.677,252.330)(21.318,252.285)(21.589,252.285)
\curveto(21.697,252.285)(21.806,252.340)(21.806,252.518)
\curveto(21.806,252.675)(21.672,252.684)(21.554,252.684)
\curveto(20.849,252.710)(20.849,252.997)(20.849,253.153)
\curveto(20.849,253.198)(20.849,253.252)(20.894,253.430)
\lineto(22.319,259.116)
\lineto(25.566,252.474)
\curveto(25.655,252.295)(25.700,252.285)(25.808,252.285)
\curveto(25.987,252.285)(25.987,252.321)(26.044,252.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.588,258.663)
\lineto(27.610,258.743)
\lineto(27.632,258.820)
\lineto(27.645,258.855)
\lineto(27.661,258.893)
\lineto(27.677,258.928)
\lineto(27.693,258.966)
\lineto(27.712,259.001)
\lineto(27.731,259.033)
\lineto(27.750,259.068)
\lineto(27.772,259.100)
\lineto(27.798,259.132)
\lineto(27.823,259.161)
\lineto(27.852,259.190)
\lineto(27.884,259.218)
\lineto(27.916,259.247)
\lineto(27.951,259.273)
\lineto(27.989,259.295)
\lineto(28.031,259.320)
\lineto(28.072,259.340)
\lineto(28.120,259.362)
\lineto(28.168,259.381)
\lineto(28.219,259.397)
\lineto(28.276,259.413)
\lineto(28.334,259.429)
\lineto(28.398,259.438)
\lineto(28.461,259.451)
\lineto(28.531,259.461)
\lineto(28.567,259.464)
\lineto(28.605,259.467)
\lineto(28.643,259.470)
\lineto(28.681,259.473)
\lineto(28.723,259.473)
\lineto(28.764,259.477)
\curveto(28.819,259.477)(28.987,259.486)(28.987,259.719)
\curveto(28.987,259.783)(28.933,259.875)(28.819,259.875)
\curveto(28.455,259.875)(28.040,259.831)(27.661,259.831)
\curveto(27.396,259.831)(26.755,259.875)(26.487,259.875)
\curveto(26.430,259.875)(26.261,259.875)(26.261,259.630)
\curveto(26.261,259.486)(26.408,259.477)(26.510,259.477)
\curveto(27.029,259.464)(27.218,259.295)(27.218,259.017)
\curveto(27.218,258.931)(27.208,258.874)(27.173,258.753)
\lineto(25.961,253.909)
\lineto(23.142,259.684)
\curveto(23.053,259.875)(23.034,259.875)(22.763,259.875)
\lineto(21.245,259.875)
\curveto(21.031,259.875)(20.884,259.875)(20.884,259.630)
\curveto(20.884,259.477)(21.018,259.477)(21.254,259.477)
\curveto(21.487,259.477)(21.733,259.464)(21.962,259.419)
\lineto(20.476,253.475)
\curveto(20.377,253.054)(20.189,252.719)(19.322,252.684)
\curveto(19.242,252.684)(19.086,252.675)(19.086,252.448)
\curveto(19.086,252.330)(19.175,252.285)(19.252,252.285)
\curveto(19.618,252.285)(20.030,252.330)(20.406,252.330)
\curveto(20.677,252.330)(21.318,252.285)(21.589,252.285)
\curveto(21.697,252.285)(21.806,252.340)(21.806,252.518)
\curveto(21.806,252.675)(21.672,252.684)(21.554,252.684)
\curveto(20.849,252.710)(20.849,252.997)(20.849,253.153)
\curveto(20.849,253.198)(20.849,253.252)(20.894,253.430)
\lineto(22.319,259.116)
\lineto(25.566,252.474)
\curveto(25.655,252.295)(25.700,252.285)(25.808,252.285)
\curveto(25.987,252.285)(25.987,252.321)(26.044,252.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.569,260.621)
\lineto(30.563,260.621)
\lineto(30.557,260.621)
\lineto(30.547,260.621)
\lineto(30.538,260.621)
\lineto(30.531,260.621)
\lineto(30.522,260.621)
\lineto(30.512,260.621)
\lineto(30.502,260.618)
\lineto(30.496,260.618)
\lineto(30.487,260.618)
\lineto(30.477,260.615)
\lineto(30.467,260.615)
\lineto(30.458,260.612)
\lineto(30.451,260.609)
\lineto(30.442,260.609)
\lineto(30.432,260.606)
\lineto(30.426,260.602)
\lineto(30.416,260.596)
\lineto(30.410,260.593)
\lineto(30.404,260.590)
\lineto(30.397,260.583)
\lineto(30.391,260.577)
\lineto(30.385,260.570)
\lineto(30.382,260.567)
\lineto(30.378,260.564)
\lineto(30.375,260.561)
\lineto(30.375,260.558)
\lineto(30.372,260.555)
\lineto(30.368,260.548)
\lineto(30.368,260.545)
\lineto(30.365,260.542)
\lineto(30.365,260.535)
\lineto(30.362,260.532)
\lineto(30.362,260.526)
\lineto(30.358,260.523)
\lineto(30.358,260.516)
\lineto(30.358,260.510)
\lineto(30.355,260.504)
\lineto(30.355,260.500)
\lineto(30.355,260.494)
\lineto(30.355,260.488)
\curveto(30.355,260.433)(30.390,260.398)(30.457,260.319)
\curveto(31.414,259.442)(32.479,257.940)(32.479,255.076)
\curveto(32.479,252.754)(31.755,250.994)(30.556,249.910)
\curveto(30.371,249.718)(30.355,249.709)(30.355,249.648)
\curveto(30.355,249.594)(30.390,249.521)(30.499,249.521)
\curveto(30.636,249.521)(31.691,250.251)(32.425,251.641)
\curveto(32.913,252.563)(33.235,253.765)(33.235,255.066)
\curveto(33.235,256.629)(32.769,259.062)(30.569,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.569,260.621)
\lineto(30.563,260.621)
\lineto(30.557,260.621)
\lineto(30.547,260.621)
\lineto(30.538,260.621)
\lineto(30.531,260.621)
\lineto(30.522,260.621)
\lineto(30.512,260.621)
\lineto(30.502,260.618)
\lineto(30.496,260.618)
\lineto(30.487,260.618)
\lineto(30.477,260.615)
\lineto(30.467,260.615)
\lineto(30.458,260.612)
\lineto(30.451,260.609)
\lineto(30.442,260.609)
\lineto(30.432,260.606)
\lineto(30.426,260.602)
\lineto(30.416,260.596)
\lineto(30.410,260.593)
\lineto(30.404,260.590)
\lineto(30.397,260.583)
\lineto(30.391,260.577)
\lineto(30.385,260.570)
\lineto(30.382,260.567)
\lineto(30.378,260.564)
\lineto(30.375,260.561)
\lineto(30.375,260.558)
\lineto(30.372,260.555)
\lineto(30.368,260.548)
\lineto(30.368,260.545)
\lineto(30.365,260.542)
\lineto(30.365,260.535)
\lineto(30.362,260.532)
\lineto(30.362,260.526)
\lineto(30.358,260.523)
\lineto(30.358,260.516)
\lineto(30.358,260.510)
\lineto(30.355,260.504)
\lineto(30.355,260.500)
\lineto(30.355,260.494)
\lineto(30.355,260.488)
\curveto(30.355,260.433)(30.390,260.398)(30.457,260.319)
\curveto(31.414,259.442)(32.479,257.940)(32.479,255.076)
\curveto(32.479,252.754)(31.755,250.994)(30.556,249.910)
\curveto(30.371,249.718)(30.355,249.709)(30.355,249.648)
\curveto(30.355,249.594)(30.390,249.521)(30.499,249.521)
\curveto(30.636,249.521)(31.691,250.251)(32.425,251.641)
\curveto(32.913,252.563)(33.235,253.765)(33.235,255.066)
\curveto(33.235,256.629)(32.769,259.062)(30.569,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.423,265.086)
\lineto(46.423,265.115)
\lineto(46.419,265.140)
\lineto(46.416,265.169)
\lineto(46.413,265.198)
\lineto(46.406,265.223)
\lineto(46.400,265.249)
\lineto(46.390,265.277)
\lineto(46.381,265.303)
\lineto(46.371,265.325)
\lineto(46.358,265.351)
\lineto(46.345,265.376)
\lineto(46.333,265.399)
\lineto(46.317,265.421)
\lineto(46.301,265.443)
\lineto(46.282,265.465)
\lineto(46.262,265.485)
\lineto(46.243,265.504)
\lineto(46.221,265.523)
\lineto(46.202,265.539)
\lineto(46.176,265.558)
\lineto(46.154,265.571)
\lineto(46.129,265.587)
\lineto(46.100,265.599)
\lineto(46.074,265.612)
\lineto(46.045,265.622)
\lineto(46.017,265.631)
\lineto(45.985,265.641)
\lineto(45.953,265.647)
\lineto(45.921,265.651)
\lineto(45.889,265.657)
\lineto(45.854,265.657)
\lineto(45.819,265.660)
\curveto(45.452,265.660)(44.977,265.290)(44.977,264.818)
\curveto(44.977,264.499)(45.197,264.244)(45.564,264.244)
\curveto(45.994,264.244)(46.422,264.659)(46.422,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.423,265.086)
\lineto(46.423,265.115)
\lineto(46.419,265.140)
\lineto(46.416,265.169)
\lineto(46.413,265.198)
\lineto(46.406,265.223)
\lineto(46.400,265.249)
\lineto(46.390,265.277)
\lineto(46.381,265.303)
\lineto(46.371,265.325)
\lineto(46.358,265.351)
\lineto(46.345,265.376)
\lineto(46.333,265.399)
\lineto(46.317,265.421)
\lineto(46.301,265.443)
\lineto(46.282,265.465)
\lineto(46.262,265.485)
\lineto(46.243,265.504)
\lineto(46.221,265.523)
\lineto(46.202,265.539)
\lineto(46.176,265.558)
\lineto(46.154,265.571)
\lineto(46.129,265.587)
\lineto(46.100,265.599)
\lineto(46.074,265.612)
\lineto(46.045,265.622)
\lineto(46.017,265.631)
\lineto(45.985,265.641)
\lineto(45.953,265.647)
\lineto(45.921,265.651)
\lineto(45.889,265.657)
\lineto(45.854,265.657)
\lineto(45.819,265.660)
\curveto(45.452,265.660)(44.977,265.290)(44.977,264.818)
\curveto(44.977,264.499)(45.197,264.244)(45.564,264.244)
\curveto(45.994,264.244)(46.422,264.659)(46.422,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.230,254.362)
\lineto(43.198,254.250)
\lineto(43.167,254.138)
\lineto(43.132,254.030)
\lineto(43.093,253.925)
\lineto(43.055,253.819)
\lineto(43.014,253.717)
\lineto(42.969,253.618)
\lineto(42.921,253.523)
\lineto(42.870,253.427)
\lineto(42.819,253.335)
\lineto(42.768,253.245)
\lineto(42.711,253.162)
\lineto(42.653,253.080)
\lineto(42.596,253.000)
\lineto(42.535,252.923)
\lineto(42.471,252.850)
\lineto(42.408,252.780)
\lineto(42.341,252.716)
\lineto(42.274,252.655)
\lineto(42.204,252.595)
\lineto(42.133,252.544)
\lineto(42.060,252.493)
\lineto(41.987,252.448)
\lineto(41.913,252.407)
\lineto(41.837,252.368)
\lineto(41.760,252.337)
\lineto(41.681,252.311)
\lineto(41.601,252.286)
\lineto(41.521,252.270)
\lineto(41.441,252.257)
\lineto(41.358,252.247)
\lineto(41.276,252.244)
\curveto(41.180,252.244)(40.941,252.244)(40.654,252.391)
\curveto(41.132,252.506)(41.371,252.914)(41.371,253.233)
\curveto(41.371,253.485)(41.196,253.791)(40.768,253.791)
\curveto(40.370,253.791)(39.911,253.456)(39.911,252.882)
\curveto(39.911,252.244)(40.542,251.896)(41.307,251.896)
\curveto(42.417,251.896)(43.897,252.738)(44.295,254.314)
\lineto(45.756,260.127)
\curveto(45.836,260.446)(45.836,260.666)(45.836,260.717)
\curveto(45.836,261.623)(45.166,262.175)(44.375,262.175)
\curveto(42.752,262.175)(41.850,259.875)(41.850,259.729)
\curveto(41.850,259.569)(42.003,259.569)(42.038,259.569)
\curveto(42.184,259.569)(42.197,259.591)(42.322,259.888)
\curveto(42.720,260.861)(43.454,261.827)(44.327,261.827)
\curveto(44.551,261.827)(44.834,261.763)(44.834,261.100)
\curveto(44.834,260.730)(44.783,260.558)(44.726,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.230,254.362)
\lineto(43.198,254.250)
\lineto(43.167,254.138)
\lineto(43.132,254.030)
\lineto(43.093,253.925)
\lineto(43.055,253.819)
\lineto(43.014,253.717)
\lineto(42.969,253.618)
\lineto(42.921,253.523)
\lineto(42.870,253.427)
\lineto(42.819,253.335)
\lineto(42.768,253.245)
\lineto(42.711,253.162)
\lineto(42.653,253.080)
\lineto(42.596,253.000)
\lineto(42.535,252.923)
\lineto(42.471,252.850)
\lineto(42.408,252.780)
\lineto(42.341,252.716)
\lineto(42.274,252.655)
\lineto(42.204,252.595)
\lineto(42.133,252.544)
\lineto(42.060,252.493)
\lineto(41.987,252.448)
\lineto(41.913,252.407)
\lineto(41.837,252.368)
\lineto(41.760,252.337)
\lineto(41.681,252.311)
\lineto(41.601,252.286)
\lineto(41.521,252.270)
\lineto(41.441,252.257)
\lineto(41.358,252.247)
\lineto(41.276,252.244)
\curveto(41.180,252.244)(40.941,252.244)(40.654,252.391)
\curveto(41.132,252.506)(41.371,252.914)(41.371,253.233)
\curveto(41.371,253.485)(41.196,253.791)(40.768,253.791)
\curveto(40.370,253.791)(39.911,253.456)(39.911,252.882)
\curveto(39.911,252.244)(40.542,251.896)(41.307,251.896)
\curveto(42.417,251.896)(43.897,252.738)(44.295,254.314)
\lineto(45.756,260.127)
\curveto(45.836,260.446)(45.836,260.666)(45.836,260.717)
\curveto(45.836,261.623)(45.166,262.175)(44.375,262.175)
\curveto(42.752,262.175)(41.850,259.875)(41.850,259.729)
\curveto(41.850,259.569)(42.003,259.569)(42.038,259.569)
\curveto(42.184,259.569)(42.197,259.591)(42.322,259.888)
\curveto(42.720,260.861)(43.454,261.827)(44.327,261.827)
\curveto(44.551,261.827)(44.834,261.763)(44.834,261.100)
\curveto(44.834,260.730)(44.783,260.558)(44.726,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.258,250.496)
\lineto(47.252,250.481)
\lineto(47.248,250.468)
\lineto(47.245,250.452)
\lineto(47.242,250.439)
\lineto(47.242,250.426)
\lineto(47.239,250.414)
\lineto(47.235,250.404)
\lineto(47.232,250.391)
\lineto(47.232,250.382)
\lineto(47.229,250.372)
\lineto(47.229,250.363)
\lineto(47.225,250.353)
\lineto(47.225,250.343)
\lineto(47.222,250.337)
\lineto(47.222,250.327)
\lineto(47.222,250.321)
\lineto(47.219,250.315)
\lineto(47.219,250.308)
\lineto(47.219,250.302)
\lineto(47.219,250.299)
\lineto(47.219,250.292)
\lineto(47.215,250.289)
\lineto(47.215,250.283)
\lineto(47.215,250.280)
\lineto(47.215,250.276)
\lineto(47.215,250.273)
\lineto(47.215,250.270)
\lineto(47.215,250.267)
\lineto(47.215,250.267)
\lineto(47.215,250.264)
\lineto(47.215,250.264)
\lineto(47.215,250.264)
\curveto(47.215,250.018)(47.416,249.910)(47.589,249.910)
\curveto(47.994,249.910)(48.076,250.241)(48.156,250.595)
\curveto(48.312,251.173)(48.615,252.439)(48.743,252.863)
\curveto(48.839,252.700)(49.189,252.177)(49.955,252.177)
\lineto(49.955,252.483)
\curveto(49.126,252.483)(48.871,253.306)(48.871,253.453)
\curveto(48.871,253.475)(48.934,253.721)(48.966,253.851)
\curveto(49.317,255.219)(49.381,255.474)(49.700,255.962)
\curveto(50.114,256.549)(50.656,256.874)(51.103,256.874)
\curveto(51.549,256.874)(51.996,256.549)(51.996,255.752)
\curveto(51.996,255.238)(51.709,254.011)(51.358,253.453)
\curveto(50.848,252.665)(50.274,252.483)(49.955,252.483)
\lineto(49.955,252.483)
\lineto(49.955,252.177)
\curveto(51.390,252.177)(52.889,253.685)(52.889,255.309)
\curveto(52.889,256.485)(52.091,257.184)(51.135,257.184)
\curveto(50.019,257.184)(48.679,256.230)(48.303,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.258,250.496)
\lineto(47.252,250.481)
\lineto(47.248,250.468)
\lineto(47.245,250.452)
\lineto(47.242,250.439)
\lineto(47.242,250.426)
\lineto(47.239,250.414)
\lineto(47.235,250.404)
\lineto(47.232,250.391)
\lineto(47.232,250.382)
\lineto(47.229,250.372)
\lineto(47.229,250.363)
\lineto(47.225,250.353)
\lineto(47.225,250.343)
\lineto(47.222,250.337)
\lineto(47.222,250.327)
\lineto(47.222,250.321)
\lineto(47.219,250.315)
\lineto(47.219,250.308)
\lineto(47.219,250.302)
\lineto(47.219,250.299)
\lineto(47.219,250.292)
\lineto(47.215,250.289)
\lineto(47.215,250.283)
\lineto(47.215,250.280)
\lineto(47.215,250.276)
\lineto(47.215,250.273)
\lineto(47.215,250.270)
\lineto(47.215,250.267)
\lineto(47.215,250.267)
\lineto(47.215,250.264)
\lineto(47.215,250.264)
\lineto(47.215,250.264)
\curveto(47.215,250.018)(47.416,249.910)(47.589,249.910)
\curveto(47.994,249.910)(48.076,250.241)(48.156,250.595)
\curveto(48.312,251.173)(48.615,252.439)(48.743,252.863)
\curveto(48.839,252.700)(49.189,252.177)(49.955,252.177)
\lineto(49.955,252.483)
\curveto(49.126,252.483)(48.871,253.306)(48.871,253.453)
\curveto(48.871,253.475)(48.934,253.721)(48.966,253.851)
\curveto(49.317,255.219)(49.381,255.474)(49.700,255.962)
\curveto(50.114,256.549)(50.656,256.874)(51.103,256.874)
\curveto(51.549,256.874)(51.996,256.549)(51.996,255.752)
\curveto(51.996,255.238)(51.709,254.011)(51.358,253.453)
\curveto(50.848,252.665)(50.274,252.483)(49.955,252.483)
\lineto(49.955,252.483)
\lineto(49.955,252.177)
\curveto(51.390,252.177)(52.889,253.685)(52.889,255.309)
\curveto(52.889,256.485)(52.091,257.184)(51.135,257.184)
\curveto(50.019,257.184)(48.679,256.230)(48.303,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.195,260.621)
\lineto(57.004,260.478)
\lineto(56.812,260.331)
\lineto(56.621,260.181)
\lineto(56.461,260.025)
\lineto(56.302,259.866)
\lineto(56.143,259.703)
\lineto(56.015,259.534)
\lineto(55.887,259.365)
\lineto(55.760,259.193)
\lineto(55.632,259.017)
\lineto(55.505,258.839)
\lineto(55.409,258.660)
\lineto(55.313,258.478)
\lineto(55.218,258.297)
\lineto(55.122,258.112)
\lineto(55.058,257.927)
\lineto(54.994,257.742)
\lineto(54.931,257.557)
\lineto(54.867,257.369)
\lineto(54.803,257.184)
\lineto(54.739,256.999)
\lineto(54.707,256.814)
\lineto(54.676,256.632)
\lineto(54.644,256.450)
\lineto(54.612,256.269)
\lineto(54.580,256.090)
\lineto(54.548,255.915)
\lineto(54.548,255.739)
\lineto(54.516,255.570)
\lineto(54.516,255.401)
\lineto(54.516,255.235)
\lineto(54.516,255.076)
\curveto(54.516,253.507)(54.994,251.074)(57.195,249.521)
\curveto(57.259,249.521)(57.418,249.521)(57.418,249.648)
\curveto(57.418,249.718)(57.386,249.738)(57.291,249.817)
\curveto(55.824,251.153)(55.282,253.041)(55.282,255.066)
\curveto(55.282,258.064)(56.430,259.531)(57.322,260.354)
\curveto(57.386,260.398)(57.418,260.433)(57.418,260.488)
\curveto(57.418,260.621)(57.259,260.621)(57.195,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.195,260.621)
\lineto(57.004,260.478)
\lineto(56.812,260.331)
\lineto(56.621,260.181)
\lineto(56.461,260.025)
\lineto(56.302,259.866)
\lineto(56.143,259.703)
\lineto(56.015,259.534)
\lineto(55.887,259.365)
\lineto(55.760,259.193)
\lineto(55.632,259.017)
\lineto(55.505,258.839)
\lineto(55.409,258.660)
\lineto(55.313,258.478)
\lineto(55.218,258.297)
\lineto(55.122,258.112)
\lineto(55.058,257.927)
\lineto(54.994,257.742)
\lineto(54.931,257.557)
\lineto(54.867,257.369)
\lineto(54.803,257.184)
\lineto(54.739,256.999)
\lineto(54.707,256.814)
\lineto(54.676,256.632)
\lineto(54.644,256.450)
\lineto(54.612,256.269)
\lineto(54.580,256.090)
\lineto(54.548,255.915)
\lineto(54.548,255.739)
\lineto(54.516,255.570)
\lineto(54.516,255.401)
\lineto(54.516,255.235)
\lineto(54.516,255.076)
\curveto(54.516,253.507)(54.994,251.074)(57.195,249.521)
\curveto(57.259,249.521)(57.418,249.521)(57.418,249.648)
\curveto(57.418,249.718)(57.386,249.738)(57.291,249.817)
\curveto(55.824,251.153)(55.282,253.041)(55.282,255.066)
\curveto(55.282,258.064)(56.430,259.531)(57.322,260.354)
\curveto(57.386,260.398)(57.418,260.433)(57.418,260.488)
\curveto(57.418,260.621)(57.259,260.621)(57.195,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.495,258.663)
\lineto(67.495,258.743)
\lineto(67.527,258.820)
\lineto(67.527,258.855)
\lineto(67.559,258.893)
\lineto(67.559,258.928)
\lineto(67.591,258.966)
\lineto(67.591,259.001)
\lineto(67.623,259.033)
\lineto(67.655,259.068)
\lineto(67.655,259.100)
\lineto(67.687,259.132)
\lineto(67.719,259.161)
\lineto(67.750,259.190)
\lineto(67.782,259.218)
\lineto(67.814,259.247)
\lineto(67.846,259.273)
\lineto(67.878,259.295)
\lineto(67.910,259.320)
\lineto(67.974,259.340)
\lineto(68.006,259.362)
\lineto(68.069,259.381)
\lineto(68.101,259.397)
\lineto(68.165,259.413)
\lineto(68.229,259.429)
\lineto(68.293,259.438)
\lineto(68.356,259.451)
\lineto(68.420,259.461)
\lineto(68.452,259.464)
\lineto(68.516,259.467)
\lineto(68.548,259.470)
\lineto(68.580,259.473)
\lineto(68.611,259.473)
\lineto(68.643,259.477)
\curveto(68.707,259.477)(68.898,259.486)(68.898,259.719)
\curveto(68.898,259.783)(68.835,259.875)(68.707,259.875)
\curveto(68.356,259.875)(67.942,259.831)(67.559,259.831)
\curveto(67.304,259.831)(66.666,259.875)(66.379,259.875)
\curveto(66.315,259.875)(66.156,259.875)(66.156,259.630)
\curveto(66.156,259.486)(66.315,259.477)(66.411,259.477)
\curveto(66.921,259.464)(67.113,259.295)(67.113,259.017)
\curveto(67.113,258.931)(67.113,258.874)(67.081,258.753)
\lineto(65.869,253.909)
\lineto(63.031,259.684)
\curveto(62.935,259.875)(62.935,259.875)(62.648,259.875)
\lineto(61.149,259.875)
\curveto(60.926,259.875)(60.767,259.875)(60.767,259.630)
\curveto(60.767,259.477)(60.926,259.477)(61.149,259.477)
\curveto(61.372,259.477)(61.628,259.464)(61.851,259.419)
\lineto(60.384,253.475)
\curveto(60.288,253.054)(60.097,252.719)(59.204,252.684)
\curveto(59.140,252.684)(58.981,252.675)(58.981,252.448)
\curveto(58.981,252.330)(59.076,252.285)(59.140,252.285)
\curveto(59.523,252.285)(59.937,252.330)(60.288,252.330)
\curveto(60.575,252.330)(61.213,252.285)(61.468,252.285)
\curveto(61.596,252.285)(61.691,252.340)(61.691,252.518)
\curveto(61.691,252.675)(61.564,252.684)(61.436,252.684)
\curveto(60.735,252.710)(60.735,252.997)(60.735,253.153)
\curveto(60.735,253.198)(60.735,253.252)(60.798,253.430)
\lineto(62.202,259.116)
\lineto(65.454,252.474)
\curveto(65.550,252.295)(65.582,252.285)(65.709,252.285)
\curveto(65.869,252.285)(65.869,252.321)(65.933,252.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.495,258.663)
\lineto(67.495,258.743)
\lineto(67.527,258.820)
\lineto(67.527,258.855)
\lineto(67.559,258.893)
\lineto(67.559,258.928)
\lineto(67.591,258.966)
\lineto(67.591,259.001)
\lineto(67.623,259.033)
\lineto(67.655,259.068)
\lineto(67.655,259.100)
\lineto(67.687,259.132)
\lineto(67.719,259.161)
\lineto(67.750,259.190)
\lineto(67.782,259.218)
\lineto(67.814,259.247)
\lineto(67.846,259.273)
\lineto(67.878,259.295)
\lineto(67.910,259.320)
\lineto(67.974,259.340)
\lineto(68.006,259.362)
\lineto(68.069,259.381)
\lineto(68.101,259.397)
\lineto(68.165,259.413)
\lineto(68.229,259.429)
\lineto(68.293,259.438)
\lineto(68.356,259.451)
\lineto(68.420,259.461)
\lineto(68.452,259.464)
\lineto(68.516,259.467)
\lineto(68.548,259.470)
\lineto(68.580,259.473)
\lineto(68.611,259.473)
\lineto(68.643,259.477)
\curveto(68.707,259.477)(68.898,259.486)(68.898,259.719)
\curveto(68.898,259.783)(68.835,259.875)(68.707,259.875)
\curveto(68.356,259.875)(67.942,259.831)(67.559,259.831)
\curveto(67.304,259.831)(66.666,259.875)(66.379,259.875)
\curveto(66.315,259.875)(66.156,259.875)(66.156,259.630)
\curveto(66.156,259.486)(66.315,259.477)(66.411,259.477)
\curveto(66.921,259.464)(67.113,259.295)(67.113,259.017)
\curveto(67.113,258.931)(67.113,258.874)(67.081,258.753)
\lineto(65.869,253.909)
\lineto(63.031,259.684)
\curveto(62.935,259.875)(62.935,259.875)(62.648,259.875)
\lineto(61.149,259.875)
\curveto(60.926,259.875)(60.767,259.875)(60.767,259.630)
\curveto(60.767,259.477)(60.926,259.477)(61.149,259.477)
\curveto(61.372,259.477)(61.628,259.464)(61.851,259.419)
\lineto(60.384,253.475)
\curveto(60.288,253.054)(60.097,252.719)(59.204,252.684)
\curveto(59.140,252.684)(58.981,252.675)(58.981,252.448)
\curveto(58.981,252.330)(59.076,252.285)(59.140,252.285)
\curveto(59.523,252.285)(59.937,252.330)(60.288,252.330)
\curveto(60.575,252.330)(61.213,252.285)(61.468,252.285)
\curveto(61.596,252.285)(61.691,252.340)(61.691,252.518)
\curveto(61.691,252.675)(61.564,252.684)(61.436,252.684)
\curveto(60.735,252.710)(60.735,252.997)(60.735,253.153)
\curveto(60.735,253.198)(60.735,253.252)(60.798,253.430)
\lineto(62.202,259.116)
\lineto(65.454,252.474)
\curveto(65.550,252.295)(65.582,252.285)(65.709,252.285)
\curveto(65.869,252.285)(65.869,252.321)(65.933,252.518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.732,254.795)
\lineto(77.732,254.795)
\lineto(77.764,254.795)
\lineto(77.796,254.798)
\lineto(77.828,254.798)
\lineto(77.859,254.798)
\lineto(77.859,254.802)
\lineto(77.891,254.802)
\lineto(77.923,254.805)
\lineto(77.923,254.808)
\lineto(77.955,254.811)
\lineto(77.955,254.814)
\lineto(77.987,254.817)
\lineto(78.019,254.824)
\lineto(78.019,254.830)
\lineto(78.051,254.837)
\lineto(78.051,254.843)
\lineto(78.083,254.853)
\lineto(78.083,254.862)
\lineto(78.083,254.872)
\lineto(78.115,254.885)
\lineto(78.115,254.897)
\lineto(78.115,254.904)
\lineto(78.146,254.910)
\lineto(78.146,254.916)
\lineto(78.146,254.926)
\lineto(78.146,254.932)
\lineto(78.146,254.942)
\lineto(78.146,254.948)
\lineto(78.146,254.958)
\lineto(78.146,254.967)
\lineto(78.178,254.977)
\lineto(78.178,254.987)
\lineto(78.178,254.996)
\lineto(78.178,255.009)
\lineto(78.178,255.019)
\lineto(78.178,255.028)
\lineto(78.178,255.041)
\lineto(78.178,255.054)
\lineto(78.178,255.066)
\curveto(78.178,255.341)(77.923,255.341)(77.732,255.341)
\lineto(71.099,255.341)
\curveto(70.939,255.341)(70.652,255.341)(70.652,255.076)
\curveto(70.652,254.795)(70.907,254.795)(71.099,254.795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.732,254.795)
\lineto(77.732,254.795)
\lineto(77.764,254.795)
\lineto(77.796,254.798)
\lineto(77.828,254.798)
\lineto(77.859,254.798)
\lineto(77.859,254.802)
\lineto(77.891,254.802)
\lineto(77.923,254.805)
\lineto(77.923,254.808)
\lineto(77.955,254.811)
\lineto(77.955,254.814)
\lineto(77.987,254.817)
\lineto(78.019,254.824)
\lineto(78.019,254.830)
\lineto(78.051,254.837)
\lineto(78.051,254.843)
\lineto(78.083,254.853)
\lineto(78.083,254.862)
\lineto(78.083,254.872)
\lineto(78.115,254.885)
\lineto(78.115,254.897)
\lineto(78.115,254.904)
\lineto(78.146,254.910)
\lineto(78.146,254.916)
\lineto(78.146,254.926)
\lineto(78.146,254.932)
\lineto(78.146,254.942)
\lineto(78.146,254.948)
\lineto(78.146,254.958)
\lineto(78.146,254.967)
\lineto(78.178,254.977)
\lineto(78.178,254.987)
\lineto(78.178,254.996)
\lineto(78.178,255.009)
\lineto(78.178,255.019)
\lineto(78.178,255.028)
\lineto(78.178,255.041)
\lineto(78.178,255.054)
\lineto(78.178,255.066)
\curveto(78.178,255.341)(77.923,255.341)(77.732,255.341)
\lineto(71.099,255.341)
\curveto(70.939,255.341)(70.652,255.341)(70.652,255.076)
\curveto(70.652,254.795)(70.907,254.795)(71.099,254.795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.089,259.352)
\lineto(83.089,259.365)
\lineto(83.089,259.378)
\lineto(83.089,259.391)
\lineto(83.089,259.403)
\lineto(83.089,259.416)
\lineto(83.089,259.429)
\lineto(83.089,259.442)
\lineto(83.089,259.451)
\lineto(83.089,259.464)
\lineto(83.089,259.473)
\lineto(83.089,259.483)
\lineto(83.089,259.493)
\lineto(83.089,259.502)
\lineto(83.089,259.512)
\lineto(83.089,259.521)
\lineto(83.089,259.528)
\lineto(83.089,259.537)
\lineto(83.089,259.544)
\lineto(83.089,259.550)
\lineto(83.089,259.560)
\lineto(83.089,259.572)
\lineto(83.057,259.585)
\lineto(83.057,259.595)
\lineto(83.057,259.604)
\lineto(83.057,259.614)
\lineto(83.057,259.623)
\lineto(83.026,259.630)
\lineto(83.026,259.636)
\lineto(83.026,259.639)
\lineto(82.994,259.646)
\lineto(82.994,259.649)
\lineto(82.994,259.652)
\lineto(82.962,259.655)
\lineto(82.962,259.655)
\lineto(82.962,259.658)
\lineto(82.962,259.658)
\lineto(82.930,259.658)
\lineto(82.930,259.662)
\lineto(82.930,259.662)
\lineto(82.898,259.662)
\lineto(82.898,259.662)
\lineto(82.898,259.662)
\lineto(82.866,259.665)
\lineto(82.866,259.665)
\lineto(82.866,259.665)
\lineto(82.834,259.665)
\lineto(82.834,259.665)
\lineto(82.834,259.665)
\lineto(82.802,259.665)
\lineto(82.802,259.665)
\lineto(82.770,259.665)
\lineto(82.770,259.665)
\curveto(82.037,258.963)(81.048,258.954)(80.570,258.954)
\lineto(80.570,258.555)
\curveto(80.857,258.555)(81.591,258.555)(82.196,258.861)
\lineto(82.196,253.198)
\curveto(82.196,252.828)(82.196,252.684)(81.080,252.684)
\lineto(80.666,252.684)
\lineto(80.666,252.285)
\curveto(80.857,252.295)(82.228,252.330)(82.643,252.330)
\curveto(82.994,252.330)(84.397,252.295)(84.620,252.285)
\lineto(84.620,252.684)
\lineto(84.206,252.684)
\curveto(83.089,252.684)(83.089,252.828)(83.089,253.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.089,259.352)
\lineto(83.089,259.365)
\lineto(83.089,259.378)
\lineto(83.089,259.391)
\lineto(83.089,259.403)
\lineto(83.089,259.416)
\lineto(83.089,259.429)
\lineto(83.089,259.442)
\lineto(83.089,259.451)
\lineto(83.089,259.464)
\lineto(83.089,259.473)
\lineto(83.089,259.483)
\lineto(83.089,259.493)
\lineto(83.089,259.502)
\lineto(83.089,259.512)
\lineto(83.089,259.521)
\lineto(83.089,259.528)
\lineto(83.089,259.537)
\lineto(83.089,259.544)
\lineto(83.089,259.550)
\lineto(83.089,259.560)
\lineto(83.089,259.572)
\lineto(83.057,259.585)
\lineto(83.057,259.595)
\lineto(83.057,259.604)
\lineto(83.057,259.614)
\lineto(83.057,259.623)
\lineto(83.026,259.630)
\lineto(83.026,259.636)
\lineto(83.026,259.639)
\lineto(82.994,259.646)
\lineto(82.994,259.649)
\lineto(82.994,259.652)
\lineto(82.962,259.655)
\lineto(82.962,259.655)
\lineto(82.962,259.658)
\lineto(82.962,259.658)
\lineto(82.930,259.658)
\lineto(82.930,259.662)
\lineto(82.930,259.662)
\lineto(82.898,259.662)
\lineto(82.898,259.662)
\lineto(82.898,259.662)
\lineto(82.866,259.665)
\lineto(82.866,259.665)
\lineto(82.866,259.665)
\lineto(82.834,259.665)
\lineto(82.834,259.665)
\lineto(82.834,259.665)
\lineto(82.802,259.665)
\lineto(82.802,259.665)
\lineto(82.770,259.665)
\lineto(82.770,259.665)
\curveto(82.037,258.963)(81.048,258.954)(80.570,258.954)
\lineto(80.570,258.555)
\curveto(80.857,258.555)(81.591,258.555)(82.196,258.861)
\lineto(82.196,253.198)
\curveto(82.196,252.828)(82.196,252.684)(81.080,252.684)
\lineto(80.666,252.684)
\lineto(80.666,252.285)
\curveto(80.857,252.295)(82.228,252.330)(82.643,252.330)
\curveto(82.994,252.330)(84.397,252.295)(84.620,252.285)
\lineto(84.620,252.684)
\lineto(84.206,252.684)
\curveto(83.089,252.684)(83.089,252.828)(83.089,253.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.693,260.621)
\lineto(86.693,260.621)
\lineto(86.661,260.621)
\lineto(86.661,260.621)
\lineto(86.661,260.621)
\lineto(86.661,260.621)
\lineto(86.629,260.621)
\lineto(86.629,260.621)
\lineto(86.629,260.618)
\lineto(86.629,260.618)
\lineto(86.597,260.618)
\lineto(86.597,260.615)
\lineto(86.597,260.615)
\lineto(86.565,260.612)
\lineto(86.565,260.609)
\lineto(86.565,260.609)
\lineto(86.565,260.606)
\lineto(86.533,260.602)
\lineto(86.533,260.596)
\lineto(86.533,260.593)
\lineto(86.533,260.590)
\lineto(86.502,260.583)
\lineto(86.502,260.577)
\lineto(86.502,260.570)
\lineto(86.502,260.567)
\lineto(86.502,260.564)
\lineto(86.502,260.561)
\lineto(86.502,260.558)
\lineto(86.502,260.555)
\lineto(86.502,260.548)
\lineto(86.502,260.545)
\lineto(86.470,260.542)
\lineto(86.470,260.535)
\lineto(86.470,260.532)
\lineto(86.470,260.526)
\lineto(86.470,260.523)
\lineto(86.470,260.516)
\lineto(86.470,260.510)
\lineto(86.470,260.504)
\lineto(86.470,260.500)
\lineto(86.470,260.494)
\lineto(86.470,260.488)
\curveto(86.470,260.433)(86.502,260.398)(86.565,260.319)
\curveto(87.522,259.442)(88.606,257.940)(88.606,255.076)
\curveto(88.606,252.754)(87.873,250.994)(86.661,249.910)
\curveto(86.502,249.718)(86.470,249.709)(86.470,249.648)
\curveto(86.470,249.594)(86.502,249.521)(86.629,249.521)
\curveto(86.757,249.521)(87.809,250.251)(88.543,251.641)
\curveto(89.021,252.563)(89.340,253.765)(89.340,255.066)
\curveto(89.340,256.629)(88.893,259.062)(86.693,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.693,260.621)
\lineto(86.693,260.621)
\lineto(86.661,260.621)
\lineto(86.661,260.621)
\lineto(86.661,260.621)
\lineto(86.661,260.621)
\lineto(86.629,260.621)
\lineto(86.629,260.621)
\lineto(86.629,260.618)
\lineto(86.629,260.618)
\lineto(86.597,260.618)
\lineto(86.597,260.615)
\lineto(86.597,260.615)
\lineto(86.565,260.612)
\lineto(86.565,260.609)
\lineto(86.565,260.609)
\lineto(86.565,260.606)
\lineto(86.533,260.602)
\lineto(86.533,260.596)
\lineto(86.533,260.593)
\lineto(86.533,260.590)
\lineto(86.502,260.583)
\lineto(86.502,260.577)
\lineto(86.502,260.570)
\lineto(86.502,260.567)
\lineto(86.502,260.564)
\lineto(86.502,260.561)
\lineto(86.502,260.558)
\lineto(86.502,260.555)
\lineto(86.502,260.548)
\lineto(86.502,260.545)
\lineto(86.470,260.542)
\lineto(86.470,260.535)
\lineto(86.470,260.532)
\lineto(86.470,260.526)
\lineto(86.470,260.523)
\lineto(86.470,260.516)
\lineto(86.470,260.510)
\lineto(86.470,260.504)
\lineto(86.470,260.500)
\lineto(86.470,260.494)
\lineto(86.470,260.488)
\curveto(86.470,260.433)(86.502,260.398)(86.565,260.319)
\curveto(87.522,259.442)(88.606,257.940)(88.606,255.076)
\curveto(88.606,252.754)(87.873,250.994)(86.661,249.910)
\curveto(86.502,249.718)(86.470,249.709)(86.470,249.648)
\curveto(86.470,249.594)(86.502,249.521)(86.629,249.521)
\curveto(86.757,249.521)(87.809,250.251)(88.543,251.641)
\curveto(89.021,252.563)(89.340,253.765)(89.340,255.066)
\curveto(89.340,256.629)(88.893,259.062)(86.693,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.104,265.086)
\lineto(110.104,265.115)
\lineto(110.104,265.140)
\lineto(110.104,265.169)
\lineto(110.072,265.198)
\lineto(110.072,265.223)
\lineto(110.072,265.249)
\lineto(110.072,265.277)
\lineto(110.072,265.303)
\lineto(110.040,265.325)
\lineto(110.040,265.351)
\lineto(110.008,265.376)
\lineto(110.008,265.399)
\lineto(109.976,265.421)
\lineto(109.976,265.443)
\lineto(109.944,265.465)
\lineto(109.944,265.485)
\lineto(109.912,265.504)
\lineto(109.912,265.523)
\lineto(109.881,265.539)
\lineto(109.849,265.558)
\lineto(109.817,265.571)
\lineto(109.817,265.587)
\lineto(109.785,265.599)
\lineto(109.753,265.612)
\lineto(109.721,265.622)
\lineto(109.689,265.631)
\lineto(109.657,265.641)
\lineto(109.625,265.647)
\lineto(109.593,265.651)
\lineto(109.562,265.657)
\lineto(109.530,265.657)
\lineto(109.498,265.660)
\curveto(109.115,265.660)(108.637,265.290)(108.637,264.818)
\curveto(108.637,264.499)(108.860,264.244)(109.243,264.244)
\curveto(109.657,264.244)(110.104,264.659)(110.104,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.104,265.086)
\lineto(110.104,265.115)
\lineto(110.104,265.140)
\lineto(110.104,265.169)
\lineto(110.072,265.198)
\lineto(110.072,265.223)
\lineto(110.072,265.249)
\lineto(110.072,265.277)
\lineto(110.072,265.303)
\lineto(110.040,265.325)
\lineto(110.040,265.351)
\lineto(110.008,265.376)
\lineto(110.008,265.399)
\lineto(109.976,265.421)
\lineto(109.976,265.443)
\lineto(109.944,265.465)
\lineto(109.944,265.485)
\lineto(109.912,265.504)
\lineto(109.912,265.523)
\lineto(109.881,265.539)
\lineto(109.849,265.558)
\lineto(109.817,265.571)
\lineto(109.817,265.587)
\lineto(109.785,265.599)
\lineto(109.753,265.612)
\lineto(109.721,265.622)
\lineto(109.689,265.631)
\lineto(109.657,265.641)
\lineto(109.625,265.647)
\lineto(109.593,265.651)
\lineto(109.562,265.657)
\lineto(109.530,265.657)
\lineto(109.498,265.660)
\curveto(109.115,265.660)(108.637,265.290)(108.637,264.818)
\curveto(108.637,264.499)(108.860,264.244)(109.243,264.244)
\curveto(109.657,264.244)(110.104,264.659)(110.104,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.915,254.362)
\lineto(106.883,254.250)
\lineto(106.851,254.138)
\lineto(106.819,254.030)
\lineto(106.755,253.925)
\lineto(106.723,253.819)
\lineto(106.692,253.717)
\lineto(106.628,253.618)
\lineto(106.596,253.523)
\lineto(106.532,253.427)
\lineto(106.500,253.335)
\lineto(106.436,253.245)
\lineto(106.373,253.162)
\lineto(106.341,253.080)
\lineto(106.277,253.000)
\lineto(106.213,252.923)
\lineto(106.149,252.850)
\lineto(106.086,252.780)
\lineto(106.022,252.716)
\lineto(105.958,252.655)
\lineto(105.862,252.595)
\lineto(105.799,252.544)
\lineto(105.735,252.493)
\lineto(105.671,252.448)
\lineto(105.575,252.407)
\lineto(105.512,252.368)
\lineto(105.448,252.337)
\lineto(105.352,252.311)
\lineto(105.288,252.286)
\lineto(105.193,252.270)
\lineto(105.129,252.257)
\lineto(105.033,252.247)
\lineto(104.938,252.244)
\curveto(104.842,252.244)(104.619,252.244)(104.332,252.391)
\curveto(104.810,252.506)(105.033,252.914)(105.033,253.233)
\curveto(105.033,253.485)(104.874,253.791)(104.459,253.791)
\curveto(104.045,253.791)(103.598,253.456)(103.598,252.882)
\curveto(103.598,252.244)(104.204,251.896)(104.970,251.896)
\curveto(106.086,251.896)(107.584,252.738)(107.967,254.314)
\lineto(109.434,260.127)
\curveto(109.498,260.446)(109.498,260.666)(109.498,260.717)
\curveto(109.498,261.623)(108.828,262.175)(108.063,262.175)
\curveto(106.436,262.175)(105.512,259.875)(105.512,259.729)
\curveto(105.512,259.569)(105.671,259.569)(105.703,259.569)
\curveto(105.862,259.569)(105.862,259.591)(105.990,259.888)
\curveto(106.405,260.861)(107.138,261.827)(107.999,261.827)
\curveto(108.222,261.827)(108.509,261.763)(108.509,261.100)
\curveto(108.509,260.730)(108.445,260.558)(108.414,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.915,254.362)
\lineto(106.883,254.250)
\lineto(106.851,254.138)
\lineto(106.819,254.030)
\lineto(106.755,253.925)
\lineto(106.723,253.819)
\lineto(106.692,253.717)
\lineto(106.628,253.618)
\lineto(106.596,253.523)
\lineto(106.532,253.427)
\lineto(106.500,253.335)
\lineto(106.436,253.245)
\lineto(106.373,253.162)
\lineto(106.341,253.080)
\lineto(106.277,253.000)
\lineto(106.213,252.923)
\lineto(106.149,252.850)
\lineto(106.086,252.780)
\lineto(106.022,252.716)
\lineto(105.958,252.655)
\lineto(105.862,252.595)
\lineto(105.799,252.544)
\lineto(105.735,252.493)
\lineto(105.671,252.448)
\lineto(105.575,252.407)
\lineto(105.512,252.368)
\lineto(105.448,252.337)
\lineto(105.352,252.311)
\lineto(105.288,252.286)
\lineto(105.193,252.270)
\lineto(105.129,252.257)
\lineto(105.033,252.247)
\lineto(104.938,252.244)
\curveto(104.842,252.244)(104.619,252.244)(104.332,252.391)
\curveto(104.810,252.506)(105.033,252.914)(105.033,253.233)
\curveto(105.033,253.485)(104.874,253.791)(104.459,253.791)
\curveto(104.045,253.791)(103.598,253.456)(103.598,252.882)
\curveto(103.598,252.244)(104.204,251.896)(104.970,251.896)
\curveto(106.086,251.896)(107.584,252.738)(107.967,254.314)
\lineto(109.434,260.127)
\curveto(109.498,260.446)(109.498,260.666)(109.498,260.717)
\curveto(109.498,261.623)(108.828,262.175)(108.063,262.175)
\curveto(106.436,262.175)(105.512,259.875)(105.512,259.729)
\curveto(105.512,259.569)(105.671,259.569)(105.703,259.569)
\curveto(105.862,259.569)(105.862,259.591)(105.990,259.888)
\curveto(106.405,260.861)(107.138,261.827)(107.999,261.827)
\curveto(108.222,261.827)(108.509,261.763)(108.509,261.100)
\curveto(108.509,260.730)(108.445,260.558)(108.414,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.933,250.496)
\lineto(110.933,250.481)
\lineto(110.933,250.468)
\lineto(110.933,250.452)
\lineto(110.933,250.439)
\lineto(110.901,250.426)
\lineto(110.901,250.414)
\lineto(110.901,250.404)
\lineto(110.901,250.391)
\lineto(110.901,250.382)
\lineto(110.901,250.372)
\lineto(110.901,250.363)
\lineto(110.901,250.353)
\lineto(110.901,250.343)
\lineto(110.901,250.337)
\lineto(110.901,250.327)
\lineto(110.901,250.321)
\lineto(110.901,250.315)
\lineto(110.901,250.308)
\lineto(110.901,250.302)
\lineto(110.901,250.299)
\lineto(110.901,250.292)
\lineto(110.901,250.289)
\lineto(110.901,250.283)
\lineto(110.901,250.280)
\lineto(110.901,250.276)
\lineto(110.901,250.273)
\lineto(110.901,250.270)
\lineto(110.901,250.267)
\lineto(110.901,250.267)
\lineto(110.901,250.264)
\lineto(110.901,250.264)
\lineto(110.901,250.264)
\curveto(110.901,250.018)(111.092,249.910)(111.252,249.910)
\curveto(111.666,249.910)(111.762,250.241)(111.826,250.595)
\curveto(111.985,251.173)(112.304,252.439)(112.400,252.863)
\curveto(112.495,252.700)(112.878,252.177)(113.643,252.177)
\lineto(113.612,252.483)
\curveto(112.814,252.483)(112.559,253.306)(112.559,253.453)
\curveto(112.559,253.475)(112.623,253.721)(112.655,253.851)
\curveto(112.974,255.219)(113.070,255.474)(113.388,255.962)
\curveto(113.771,256.549)(114.345,256.874)(114.792,256.874)
\curveto(115.238,256.874)(115.653,256.549)(115.653,255.752)
\curveto(115.653,255.238)(115.366,254.011)(115.047,253.453)
\curveto(114.536,252.665)(113.962,252.483)(113.612,252.483)
\lineto(113.612,252.483)
\lineto(113.643,252.177)
\curveto(115.047,252.177)(116.577,253.685)(116.577,255.309)
\curveto(116.577,256.485)(115.780,257.184)(114.792,257.184)
\curveto(113.707,257.184)(112.368,256.230)(111.985,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.933,250.496)
\lineto(110.933,250.481)
\lineto(110.933,250.468)
\lineto(110.933,250.452)
\lineto(110.933,250.439)
\lineto(110.901,250.426)
\lineto(110.901,250.414)
\lineto(110.901,250.404)
\lineto(110.901,250.391)
\lineto(110.901,250.382)
\lineto(110.901,250.372)
\lineto(110.901,250.363)
\lineto(110.901,250.353)
\lineto(110.901,250.343)
\lineto(110.901,250.337)
\lineto(110.901,250.327)
\lineto(110.901,250.321)
\lineto(110.901,250.315)
\lineto(110.901,250.308)
\lineto(110.901,250.302)
\lineto(110.901,250.299)
\lineto(110.901,250.292)
\lineto(110.901,250.289)
\lineto(110.901,250.283)
\lineto(110.901,250.280)
\lineto(110.901,250.276)
\lineto(110.901,250.273)
\lineto(110.901,250.270)
\lineto(110.901,250.267)
\lineto(110.901,250.267)
\lineto(110.901,250.264)
\lineto(110.901,250.264)
\lineto(110.901,250.264)
\curveto(110.901,250.018)(111.092,249.910)(111.252,249.910)
\curveto(111.666,249.910)(111.762,250.241)(111.826,250.595)
\curveto(111.985,251.173)(112.304,252.439)(112.400,252.863)
\curveto(112.495,252.700)(112.878,252.177)(113.643,252.177)
\lineto(113.612,252.483)
\curveto(112.814,252.483)(112.559,253.306)(112.559,253.453)
\curveto(112.559,253.475)(112.623,253.721)(112.655,253.851)
\curveto(112.974,255.219)(113.070,255.474)(113.388,255.962)
\curveto(113.771,256.549)(114.345,256.874)(114.792,256.874)
\curveto(115.238,256.874)(115.653,256.549)(115.653,255.752)
\curveto(115.653,255.238)(115.366,254.011)(115.047,253.453)
\curveto(114.536,252.665)(113.962,252.483)(113.612,252.483)
\lineto(113.612,252.483)
\lineto(113.643,252.177)
\curveto(115.047,252.177)(116.577,253.685)(116.577,255.309)
\curveto(116.577,256.485)(115.780,257.184)(114.792,257.184)
\curveto(113.707,257.184)(112.368,256.230)(111.985,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.851,260.621)
\lineto(120.659,260.478)
\lineto(120.468,260.331)
\lineto(120.308,260.181)
\lineto(120.149,260.025)
\lineto(119.990,259.866)
\lineto(119.830,259.703)
\lineto(119.703,259.534)
\lineto(119.543,259.365)
\lineto(119.416,259.193)
\lineto(119.320,259.017)
\lineto(119.192,258.839)
\lineto(119.097,258.660)
\lineto(119.001,258.478)
\lineto(118.905,258.297)
\lineto(118.810,258.112)
\lineto(118.746,257.927)
\lineto(118.650,257.742)
\lineto(118.586,257.557)
\lineto(118.523,257.369)
\lineto(118.491,257.184)
\lineto(118.427,256.999)
\lineto(118.395,256.814)
\lineto(118.331,256.632)
\lineto(118.299,256.450)
\lineto(118.268,256.269)
\lineto(118.268,256.090)
\lineto(118.236,255.915)
\lineto(118.204,255.739)
\lineto(118.204,255.570)
\lineto(118.204,255.401)
\lineto(118.204,255.235)
\lineto(118.204,255.076)
\curveto(118.204,253.507)(118.650,251.074)(120.851,249.521)
\curveto(120.946,249.521)(121.074,249.521)(121.074,249.648)
\curveto(121.074,249.718)(121.042,249.738)(120.978,249.817)
\curveto(119.479,251.153)(118.937,253.041)(118.937,255.066)
\curveto(118.937,258.064)(120.085,259.531)(121.010,260.354)
\curveto(121.042,260.398)(121.074,260.433)(121.074,260.488)
\curveto(121.074,260.621)(120.946,260.621)(120.851,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.851,260.621)
\lineto(120.659,260.478)
\lineto(120.468,260.331)
\lineto(120.308,260.181)
\lineto(120.149,260.025)
\lineto(119.990,259.866)
\lineto(119.830,259.703)
\lineto(119.703,259.534)
\lineto(119.543,259.365)
\lineto(119.416,259.193)
\lineto(119.320,259.017)
\lineto(119.192,258.839)
\lineto(119.097,258.660)
\lineto(119.001,258.478)
\lineto(118.905,258.297)
\lineto(118.810,258.112)
\lineto(118.746,257.927)
\lineto(118.650,257.742)
\lineto(118.586,257.557)
\lineto(118.523,257.369)
\lineto(118.491,257.184)
\lineto(118.427,256.999)
\lineto(118.395,256.814)
\lineto(118.331,256.632)
\lineto(118.299,256.450)
\lineto(118.268,256.269)
\lineto(118.268,256.090)
\lineto(118.236,255.915)
\lineto(118.204,255.739)
\lineto(118.204,255.570)
\lineto(118.204,255.401)
\lineto(118.204,255.235)
\lineto(118.204,255.076)
\curveto(118.204,253.507)(118.650,251.074)(120.851,249.521)
\curveto(120.946,249.521)(121.074,249.521)(121.074,249.648)
\curveto(121.074,249.718)(121.042,249.738)(120.978,249.817)
\curveto(119.479,251.153)(118.937,253.041)(118.937,255.066)
\curveto(118.937,258.064)(120.085,259.531)(121.010,260.354)
\curveto(121.042,260.398)(121.074,260.433)(121.074,260.488)
\curveto(121.074,260.621)(120.946,260.621)(120.851,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.028,259.665)
\lineto(125.028,259.665)
\lineto(125.028,259.668)
\lineto(125.028,259.668)
\lineto(125.028,259.671)
\lineto(125.028,259.671)
\lineto(125.028,259.674)
\lineto(125.028,259.674)
\lineto(125.028,259.678)
\lineto(125.028,259.681)
\lineto(125.028,259.681)
\lineto(125.028,259.687)
\lineto(125.028,259.693)
\lineto(125.028,259.700)
\lineto(125.028,259.706)
\lineto(125.028,259.713)
\lineto(125.028,259.719)
\lineto(125.028,259.725)
\lineto(125.028,259.732)
\lineto(125.028,259.741)
\lineto(125.060,259.754)
\lineto(125.060,259.770)
\lineto(125.060,259.776)
\lineto(125.060,259.786)
\lineto(125.060,259.792)
\lineto(125.060,259.799)
\lineto(125.060,259.805)
\lineto(125.060,259.812)
\lineto(125.060,259.815)
\lineto(125.060,259.821)
\lineto(125.060,259.824)
\lineto(125.060,259.824)
\lineto(125.060,259.828)
\lineto(125.060,259.831)
\lineto(125.060,259.831)
\lineto(125.060,259.834)
\lineto(125.060,259.834)
\lineto(125.060,259.837)
\lineto(125.060,259.837)
\lineto(125.060,259.837)
\lineto(125.060,259.840)
\lineto(125.060,259.840)
\curveto(125.060,259.898)(125.028,260.000)(124.901,260.000)
\curveto(124.677,260.000)(123.753,259.910)(123.466,259.885)
\curveto(123.402,259.875)(123.242,259.863)(123.242,259.630)
\curveto(123.242,259.477)(123.402,259.477)(123.497,259.477)
\curveto(124.040,259.477)(124.040,259.397)(124.040,259.304)
\curveto(124.040,259.231)(124.008,259.161)(124.008,259.062)
\lineto(122.636,253.577)
\curveto(122.573,253.462)(122.573,253.341)(122.573,253.233)
\curveto(122.573,252.518)(123.210,252.177)(123.753,252.177)
\curveto(124.008,252.177)(124.358,252.266)(124.645,252.764)
\curveto(124.869,253.172)(125.028,253.829)(125.028,253.874)
\curveto(125.028,254.020)(124.869,254.020)(124.837,254.020)
\curveto(124.677,254.020)(124.677,253.953)(124.614,253.749)
\curveto(124.486,253.198)(124.263,252.483)(123.784,252.483)
\curveto(123.497,252.483)(123.402,252.764)(123.402,253.029)
\curveto(123.402,253.153)(123.434,253.360)(123.466,253.485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.028,259.665)
\lineto(125.028,259.665)
\lineto(125.028,259.668)
\lineto(125.028,259.668)
\lineto(125.028,259.671)
\lineto(125.028,259.671)
\lineto(125.028,259.674)
\lineto(125.028,259.674)
\lineto(125.028,259.678)
\lineto(125.028,259.681)
\lineto(125.028,259.681)
\lineto(125.028,259.687)
\lineto(125.028,259.693)
\lineto(125.028,259.700)
\lineto(125.028,259.706)
\lineto(125.028,259.713)
\lineto(125.028,259.719)
\lineto(125.028,259.725)
\lineto(125.028,259.732)
\lineto(125.028,259.741)
\lineto(125.060,259.754)
\lineto(125.060,259.770)
\lineto(125.060,259.776)
\lineto(125.060,259.786)
\lineto(125.060,259.792)
\lineto(125.060,259.799)
\lineto(125.060,259.805)
\lineto(125.060,259.812)
\lineto(125.060,259.815)
\lineto(125.060,259.821)
\lineto(125.060,259.824)
\lineto(125.060,259.824)
\lineto(125.060,259.828)
\lineto(125.060,259.831)
\lineto(125.060,259.831)
\lineto(125.060,259.834)
\lineto(125.060,259.834)
\lineto(125.060,259.837)
\lineto(125.060,259.837)
\lineto(125.060,259.837)
\lineto(125.060,259.840)
\lineto(125.060,259.840)
\curveto(125.060,259.898)(125.028,260.000)(124.901,260.000)
\curveto(124.677,260.000)(123.753,259.910)(123.466,259.885)
\curveto(123.402,259.875)(123.242,259.863)(123.242,259.630)
\curveto(123.242,259.477)(123.402,259.477)(123.497,259.477)
\curveto(124.040,259.477)(124.040,259.397)(124.040,259.304)
\curveto(124.040,259.231)(124.008,259.161)(124.008,259.062)
\lineto(122.636,253.577)
\curveto(122.573,253.462)(122.573,253.341)(122.573,253.233)
\curveto(122.573,252.518)(123.210,252.177)(123.753,252.177)
\curveto(124.008,252.177)(124.358,252.266)(124.645,252.764)
\curveto(124.869,253.172)(125.028,253.829)(125.028,253.874)
\curveto(125.028,254.020)(124.869,254.020)(124.837,254.020)
\curveto(124.677,254.020)(124.677,253.953)(124.614,253.749)
\curveto(124.486,253.198)(124.263,252.483)(123.784,252.483)
\curveto(123.497,252.483)(123.402,252.764)(123.402,253.029)
\curveto(123.402,253.153)(123.434,253.360)(123.466,253.485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.973,260.621)
\lineto(126.973,260.621)
\lineto(126.973,260.621)
\lineto(126.973,260.621)
\lineto(126.942,260.621)
\lineto(126.942,260.621)
\lineto(126.942,260.621)
\lineto(126.910,260.621)
\lineto(126.910,260.618)
\lineto(126.910,260.618)
\lineto(126.910,260.618)
\lineto(126.878,260.615)
\lineto(126.878,260.615)
\lineto(126.878,260.612)
\lineto(126.878,260.609)
\lineto(126.846,260.609)
\lineto(126.846,260.606)
\lineto(126.846,260.602)
\lineto(126.846,260.596)
\lineto(126.814,260.593)
\lineto(126.814,260.590)
\lineto(126.814,260.583)
\lineto(126.814,260.577)
\lineto(126.782,260.570)
\lineto(126.782,260.567)
\lineto(126.782,260.564)
\lineto(126.782,260.561)
\lineto(126.782,260.558)
\lineto(126.782,260.555)
\lineto(126.782,260.548)
\lineto(126.782,260.545)
\lineto(126.782,260.542)
\lineto(126.782,260.535)
\lineto(126.782,260.532)
\lineto(126.782,260.526)
\lineto(126.782,260.523)
\lineto(126.782,260.516)
\lineto(126.782,260.510)
\lineto(126.782,260.504)
\lineto(126.782,260.500)
\lineto(126.782,260.494)
\lineto(126.782,260.488)
\curveto(126.782,260.433)(126.814,260.398)(126.878,260.319)
\curveto(127.834,259.442)(128.887,257.940)(128.887,255.076)
\curveto(128.887,252.754)(128.185,250.994)(126.973,249.910)
\curveto(126.782,249.718)(126.782,249.709)(126.782,249.648)
\curveto(126.782,249.594)(126.814,249.521)(126.910,249.521)
\curveto(127.037,249.521)(128.090,250.251)(128.823,251.641)
\curveto(129.333,252.563)(129.652,253.765)(129.652,255.066)
\curveto(129.652,256.629)(129.174,259.062)(126.973,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.973,260.621)
\lineto(126.973,260.621)
\lineto(126.973,260.621)
\lineto(126.973,260.621)
\lineto(126.942,260.621)
\lineto(126.942,260.621)
\lineto(126.942,260.621)
\lineto(126.910,260.621)
\lineto(126.910,260.618)
\lineto(126.910,260.618)
\lineto(126.910,260.618)
\lineto(126.878,260.615)
\lineto(126.878,260.615)
\lineto(126.878,260.612)
\lineto(126.878,260.609)
\lineto(126.846,260.609)
\lineto(126.846,260.606)
\lineto(126.846,260.602)
\lineto(126.846,260.596)
\lineto(126.814,260.593)
\lineto(126.814,260.590)
\lineto(126.814,260.583)
\lineto(126.814,260.577)
\lineto(126.782,260.570)
\lineto(126.782,260.567)
\lineto(126.782,260.564)
\lineto(126.782,260.561)
\lineto(126.782,260.558)
\lineto(126.782,260.555)
\lineto(126.782,260.548)
\lineto(126.782,260.545)
\lineto(126.782,260.542)
\lineto(126.782,260.535)
\lineto(126.782,260.532)
\lineto(126.782,260.526)
\lineto(126.782,260.523)
\lineto(126.782,260.516)
\lineto(126.782,260.510)
\lineto(126.782,260.504)
\lineto(126.782,260.500)
\lineto(126.782,260.494)
\lineto(126.782,260.488)
\curveto(126.782,260.433)(126.814,260.398)(126.878,260.319)
\curveto(127.834,259.442)(128.887,257.940)(128.887,255.076)
\curveto(128.887,252.754)(128.185,250.994)(126.973,249.910)
\curveto(126.782,249.718)(126.782,249.709)(126.782,249.648)
\curveto(126.782,249.594)(126.814,249.521)(126.910,249.521)
\curveto(127.037,249.521)(128.090,250.251)(128.823,251.641)
\curveto(129.333,252.563)(129.652,253.765)(129.652,255.066)
\curveto(129.652,256.629)(129.174,259.062)(126.973,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.660,265.086)
\lineto(147.660,265.115)
\lineto(147.660,265.140)
\lineto(147.660,265.169)
\lineto(147.629,265.198)
\lineto(147.629,265.223)
\lineto(147.629,265.249)
\lineto(147.629,265.277)
\lineto(147.629,265.303)
\lineto(147.597,265.325)
\lineto(147.597,265.351)
\lineto(147.565,265.376)
\lineto(147.565,265.399)
\lineto(147.533,265.421)
\lineto(147.533,265.443)
\lineto(147.501,265.465)
\lineto(147.501,265.485)
\lineto(147.469,265.504)
\lineto(147.469,265.523)
\lineto(147.437,265.539)
\lineto(147.405,265.558)
\lineto(147.373,265.571)
\lineto(147.373,265.587)
\lineto(147.342,265.599)
\lineto(147.310,265.612)
\lineto(147.278,265.622)
\lineto(147.246,265.631)
\lineto(147.214,265.641)
\lineto(147.182,265.647)
\lineto(147.150,265.651)
\lineto(147.118,265.657)
\lineto(147.086,265.657)
\lineto(147.055,265.660)
\curveto(146.672,265.660)(146.193,265.290)(146.193,264.818)
\curveto(146.193,264.499)(146.417,264.244)(146.799,264.244)
\curveto(147.214,264.244)(147.660,264.659)(147.660,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.660,265.086)
\lineto(147.660,265.115)
\lineto(147.660,265.140)
\lineto(147.660,265.169)
\lineto(147.629,265.198)
\lineto(147.629,265.223)
\lineto(147.629,265.249)
\lineto(147.629,265.277)
\lineto(147.629,265.303)
\lineto(147.597,265.325)
\lineto(147.597,265.351)
\lineto(147.565,265.376)
\lineto(147.565,265.399)
\lineto(147.533,265.421)
\lineto(147.533,265.443)
\lineto(147.501,265.465)
\lineto(147.501,265.485)
\lineto(147.469,265.504)
\lineto(147.469,265.523)
\lineto(147.437,265.539)
\lineto(147.405,265.558)
\lineto(147.373,265.571)
\lineto(147.373,265.587)
\lineto(147.342,265.599)
\lineto(147.310,265.612)
\lineto(147.278,265.622)
\lineto(147.246,265.631)
\lineto(147.214,265.641)
\lineto(147.182,265.647)
\lineto(147.150,265.651)
\lineto(147.118,265.657)
\lineto(147.086,265.657)
\lineto(147.055,265.660)
\curveto(146.672,265.660)(146.193,265.290)(146.193,264.818)
\curveto(146.193,264.499)(146.417,264.244)(146.799,264.244)
\curveto(147.214,264.244)(147.660,264.659)(147.660,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.471,254.362)
\lineto(144.440,254.250)
\lineto(144.408,254.138)
\lineto(144.376,254.030)
\lineto(144.312,253.925)
\lineto(144.280,253.819)
\lineto(144.248,253.717)
\lineto(144.184,253.618)
\lineto(144.153,253.523)
\lineto(144.089,253.427)
\lineto(144.057,253.335)
\lineto(143.993,253.245)
\lineto(143.929,253.162)
\lineto(143.897,253.080)
\lineto(143.834,253.000)
\lineto(143.770,252.923)
\lineto(143.706,252.850)
\lineto(143.642,252.780)
\lineto(143.579,252.716)
\lineto(143.515,252.655)
\lineto(143.419,252.595)
\lineto(143.355,252.544)
\lineto(143.292,252.493)
\lineto(143.228,252.448)
\lineto(143.132,252.407)
\lineto(143.068,252.368)
\lineto(143.005,252.337)
\lineto(142.909,252.311)
\lineto(142.845,252.286)
\lineto(142.749,252.270)
\lineto(142.686,252.257)
\lineto(142.590,252.247)
\lineto(142.494,252.244)
\curveto(142.399,252.244)(142.175,252.244)(141.888,252.391)
\curveto(142.367,252.506)(142.590,252.914)(142.590,253.233)
\curveto(142.590,253.485)(142.431,253.791)(141.984,253.791)
\curveto(141.601,253.791)(141.155,253.456)(141.155,252.882)
\curveto(141.155,252.244)(141.761,251.896)(142.526,251.896)
\curveto(143.642,251.896)(145.141,252.738)(145.524,254.314)
\lineto(146.991,260.127)
\curveto(147.055,260.446)(147.055,260.666)(147.055,260.717)
\curveto(147.055,261.623)(146.385,262.175)(145.619,262.175)
\curveto(143.993,262.175)(143.068,259.875)(143.068,259.729)
\curveto(143.068,259.569)(143.228,259.569)(143.260,259.569)
\curveto(143.419,259.569)(143.419,259.591)(143.547,259.888)
\curveto(143.961,260.861)(144.695,261.827)(145.556,261.827)
\curveto(145.779,261.827)(146.066,261.763)(146.066,261.100)
\curveto(146.066,260.730)(146.002,260.558)(145.970,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.471,254.362)
\lineto(144.440,254.250)
\lineto(144.408,254.138)
\lineto(144.376,254.030)
\lineto(144.312,253.925)
\lineto(144.280,253.819)
\lineto(144.248,253.717)
\lineto(144.184,253.618)
\lineto(144.153,253.523)
\lineto(144.089,253.427)
\lineto(144.057,253.335)
\lineto(143.993,253.245)
\lineto(143.929,253.162)
\lineto(143.897,253.080)
\lineto(143.834,253.000)
\lineto(143.770,252.923)
\lineto(143.706,252.850)
\lineto(143.642,252.780)
\lineto(143.579,252.716)
\lineto(143.515,252.655)
\lineto(143.419,252.595)
\lineto(143.355,252.544)
\lineto(143.292,252.493)
\lineto(143.228,252.448)
\lineto(143.132,252.407)
\lineto(143.068,252.368)
\lineto(143.005,252.337)
\lineto(142.909,252.311)
\lineto(142.845,252.286)
\lineto(142.749,252.270)
\lineto(142.686,252.257)
\lineto(142.590,252.247)
\lineto(142.494,252.244)
\curveto(142.399,252.244)(142.175,252.244)(141.888,252.391)
\curveto(142.367,252.506)(142.590,252.914)(142.590,253.233)
\curveto(142.590,253.485)(142.431,253.791)(141.984,253.791)
\curveto(141.601,253.791)(141.155,253.456)(141.155,252.882)
\curveto(141.155,252.244)(141.761,251.896)(142.526,251.896)
\curveto(143.642,251.896)(145.141,252.738)(145.524,254.314)
\lineto(146.991,260.127)
\curveto(147.055,260.446)(147.055,260.666)(147.055,260.717)
\curveto(147.055,261.623)(146.385,262.175)(145.619,262.175)
\curveto(143.993,262.175)(143.068,259.875)(143.068,259.729)
\curveto(143.068,259.569)(143.228,259.569)(143.260,259.569)
\curveto(143.419,259.569)(143.419,259.591)(143.547,259.888)
\curveto(143.961,260.861)(144.695,261.827)(145.556,261.827)
\curveto(145.779,261.827)(146.066,261.763)(146.066,261.100)
\curveto(146.066,260.730)(146.002,260.558)(145.970,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.490,250.496)
\lineto(148.490,250.481)
\lineto(148.490,250.468)
\lineto(148.490,250.452)
\lineto(148.490,250.439)
\lineto(148.458,250.426)
\lineto(148.458,250.414)
\lineto(148.458,250.404)
\lineto(148.458,250.391)
\lineto(148.458,250.382)
\lineto(148.458,250.372)
\lineto(148.458,250.363)
\lineto(148.458,250.353)
\lineto(148.458,250.343)
\lineto(148.458,250.337)
\lineto(148.458,250.327)
\lineto(148.458,250.321)
\lineto(148.458,250.315)
\lineto(148.458,250.308)
\lineto(148.458,250.302)
\lineto(148.458,250.299)
\lineto(148.458,250.292)
\lineto(148.458,250.289)
\lineto(148.458,250.283)
\lineto(148.458,250.280)
\lineto(148.458,250.276)
\lineto(148.458,250.273)
\lineto(148.458,250.270)
\lineto(148.458,250.267)
\lineto(148.458,250.267)
\lineto(148.458,250.264)
\lineto(148.458,250.264)
\lineto(148.458,250.264)
\curveto(148.458,250.018)(148.649,249.910)(148.808,249.910)
\curveto(149.223,249.910)(149.319,250.241)(149.382,250.595)
\curveto(149.542,251.173)(149.861,252.439)(149.956,252.863)
\curveto(150.084,252.700)(150.435,252.177)(151.200,252.177)
\lineto(151.168,252.483)
\curveto(150.339,252.483)(150.116,253.306)(150.116,253.453)
\curveto(150.116,253.475)(150.180,253.721)(150.212,253.851)
\curveto(150.562,255.219)(150.594,255.474)(150.945,255.962)
\curveto(151.328,256.549)(151.902,256.874)(152.348,256.874)
\curveto(152.795,256.874)(153.209,256.549)(153.209,255.752)
\curveto(153.209,255.238)(152.922,254.011)(152.571,253.453)
\curveto(152.093,252.665)(151.519,252.483)(151.168,252.483)
\lineto(151.168,252.483)
\lineto(151.200,252.177)
\curveto(152.603,252.177)(154.134,253.685)(154.134,255.309)
\curveto(154.134,256.485)(153.337,257.184)(152.348,257.184)
\curveto(151.264,257.184)(149.925,256.230)(149.542,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.490,250.496)
\lineto(148.490,250.481)
\lineto(148.490,250.468)
\lineto(148.490,250.452)
\lineto(148.490,250.439)
\lineto(148.458,250.426)
\lineto(148.458,250.414)
\lineto(148.458,250.404)
\lineto(148.458,250.391)
\lineto(148.458,250.382)
\lineto(148.458,250.372)
\lineto(148.458,250.363)
\lineto(148.458,250.353)
\lineto(148.458,250.343)
\lineto(148.458,250.337)
\lineto(148.458,250.327)
\lineto(148.458,250.321)
\lineto(148.458,250.315)
\lineto(148.458,250.308)
\lineto(148.458,250.302)
\lineto(148.458,250.299)
\lineto(148.458,250.292)
\lineto(148.458,250.289)
\lineto(148.458,250.283)
\lineto(148.458,250.280)
\lineto(148.458,250.276)
\lineto(148.458,250.273)
\lineto(148.458,250.270)
\lineto(148.458,250.267)
\lineto(148.458,250.267)
\lineto(148.458,250.264)
\lineto(148.458,250.264)
\lineto(148.458,250.264)
\curveto(148.458,250.018)(148.649,249.910)(148.808,249.910)
\curveto(149.223,249.910)(149.319,250.241)(149.382,250.595)
\curveto(149.542,251.173)(149.861,252.439)(149.956,252.863)
\curveto(150.084,252.700)(150.435,252.177)(151.200,252.177)
\lineto(151.168,252.483)
\curveto(150.339,252.483)(150.116,253.306)(150.116,253.453)
\curveto(150.116,253.475)(150.180,253.721)(150.212,253.851)
\curveto(150.562,255.219)(150.594,255.474)(150.945,255.962)
\curveto(151.328,256.549)(151.902,256.874)(152.348,256.874)
\curveto(152.795,256.874)(153.209,256.549)(153.209,255.752)
\curveto(153.209,255.238)(152.922,254.011)(152.571,253.453)
\curveto(152.093,252.665)(151.519,252.483)(151.168,252.483)
\lineto(151.168,252.483)
\lineto(151.200,252.177)
\curveto(152.603,252.177)(154.134,253.685)(154.134,255.309)
\curveto(154.134,256.485)(153.337,257.184)(152.348,257.184)
\curveto(151.264,257.184)(149.925,256.230)(149.542,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.407,260.621)
\lineto(158.216,260.478)
\lineto(158.025,260.331)
\lineto(157.865,260.181)
\lineto(157.706,260.025)
\lineto(157.546,259.866)
\lineto(157.387,259.703)
\lineto(157.259,259.534)
\lineto(157.100,259.365)
\lineto(156.972,259.193)
\lineto(156.877,259.017)
\lineto(156.749,258.839)
\lineto(156.653,258.660)
\lineto(156.558,258.478)
\lineto(156.462,258.297)
\lineto(156.366,258.112)
\lineto(156.303,257.927)
\lineto(156.207,257.742)
\lineto(156.143,257.557)
\lineto(156.079,257.369)
\lineto(156.047,257.184)
\lineto(155.984,256.999)
\lineto(155.952,256.814)
\lineto(155.888,256.632)
\lineto(155.856,256.450)
\lineto(155.824,256.269)
\lineto(155.824,256.090)
\lineto(155.792,255.915)
\lineto(155.760,255.739)
\lineto(155.760,255.570)
\lineto(155.760,255.401)
\lineto(155.760,255.235)
\lineto(155.760,255.076)
\curveto(155.760,253.507)(156.207,251.074)(158.407,249.521)
\curveto(158.503,249.521)(158.631,249.521)(158.631,249.648)
\curveto(158.631,249.718)(158.599,249.738)(158.535,249.817)
\curveto(157.036,251.153)(156.494,253.041)(156.494,255.066)
\curveto(156.494,258.064)(157.642,259.531)(158.567,260.354)
\curveto(158.599,260.398)(158.631,260.433)(158.631,260.488)
\curveto(158.631,260.621)(158.503,260.621)(158.407,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.407,260.621)
\lineto(158.216,260.478)
\lineto(158.025,260.331)
\lineto(157.865,260.181)
\lineto(157.706,260.025)
\lineto(157.546,259.866)
\lineto(157.387,259.703)
\lineto(157.259,259.534)
\lineto(157.100,259.365)
\lineto(156.972,259.193)
\lineto(156.877,259.017)
\lineto(156.749,258.839)
\lineto(156.653,258.660)
\lineto(156.558,258.478)
\lineto(156.462,258.297)
\lineto(156.366,258.112)
\lineto(156.303,257.927)
\lineto(156.207,257.742)
\lineto(156.143,257.557)
\lineto(156.079,257.369)
\lineto(156.047,257.184)
\lineto(155.984,256.999)
\lineto(155.952,256.814)
\lineto(155.888,256.632)
\lineto(155.856,256.450)
\lineto(155.824,256.269)
\lineto(155.824,256.090)
\lineto(155.792,255.915)
\lineto(155.760,255.739)
\lineto(155.760,255.570)
\lineto(155.760,255.401)
\lineto(155.760,255.235)
\lineto(155.760,255.076)
\curveto(155.760,253.507)(156.207,251.074)(158.407,249.521)
\curveto(158.503,249.521)(158.631,249.521)(158.631,249.648)
\curveto(158.631,249.718)(158.599,249.738)(158.535,249.817)
\curveto(157.036,251.153)(156.494,253.041)(156.494,255.066)
\curveto(156.494,258.064)(157.642,259.531)(158.567,260.354)
\curveto(158.599,260.398)(158.631,260.433)(158.631,260.488)
\curveto(158.631,260.621)(158.503,260.621)(158.407,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.585,259.665)
\lineto(162.585,259.665)
\lineto(162.585,259.668)
\lineto(162.585,259.668)
\lineto(162.585,259.671)
\lineto(162.585,259.671)
\lineto(162.585,259.674)
\lineto(162.585,259.674)
\lineto(162.585,259.678)
\lineto(162.585,259.681)
\lineto(162.585,259.681)
\lineto(162.585,259.687)
\lineto(162.585,259.693)
\lineto(162.585,259.700)
\lineto(162.585,259.706)
\lineto(162.585,259.713)
\lineto(162.585,259.719)
\lineto(162.585,259.725)
\lineto(162.585,259.732)
\lineto(162.585,259.741)
\lineto(162.617,259.754)
\lineto(162.617,259.770)
\lineto(162.617,259.776)
\lineto(162.617,259.786)
\lineto(162.617,259.792)
\lineto(162.617,259.799)
\lineto(162.617,259.805)
\lineto(162.617,259.812)
\lineto(162.617,259.815)
\lineto(162.617,259.821)
\lineto(162.617,259.824)
\lineto(162.617,259.824)
\lineto(162.617,259.828)
\lineto(162.617,259.831)
\lineto(162.617,259.831)
\lineto(162.617,259.834)
\lineto(162.617,259.834)
\lineto(162.617,259.837)
\lineto(162.617,259.837)
\lineto(162.617,259.837)
\lineto(162.617,259.840)
\lineto(162.617,259.840)
\curveto(162.617,259.898)(162.585,260.000)(162.457,260.000)
\curveto(162.234,260.000)(161.309,259.910)(161.022,259.885)
\curveto(160.958,259.875)(160.799,259.863)(160.799,259.630)
\curveto(160.799,259.477)(160.958,259.477)(161.086,259.477)
\curveto(161.596,259.477)(161.596,259.397)(161.596,259.304)
\curveto(161.596,259.231)(161.564,259.161)(161.564,259.062)
\lineto(160.161,253.577)
\curveto(160.129,253.462)(160.129,253.341)(160.129,253.233)
\curveto(160.129,252.518)(160.767,252.177)(161.309,252.177)
\curveto(161.564,252.177)(161.915,252.266)(162.202,252.764)
\curveto(162.425,253.172)(162.585,253.829)(162.585,253.874)
\curveto(162.585,254.020)(162.425,254.020)(162.393,254.020)
\curveto(162.234,254.020)(162.234,253.953)(162.170,253.749)
\curveto(162.043,253.198)(161.819,252.483)(161.341,252.483)
\curveto(161.054,252.483)(160.958,252.764)(160.958,253.029)
\curveto(160.958,253.153)(160.990,253.360)(161.022,253.485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.585,259.665)
\lineto(162.585,259.665)
\lineto(162.585,259.668)
\lineto(162.585,259.668)
\lineto(162.585,259.671)
\lineto(162.585,259.671)
\lineto(162.585,259.674)
\lineto(162.585,259.674)
\lineto(162.585,259.678)
\lineto(162.585,259.681)
\lineto(162.585,259.681)
\lineto(162.585,259.687)
\lineto(162.585,259.693)
\lineto(162.585,259.700)
\lineto(162.585,259.706)
\lineto(162.585,259.713)
\lineto(162.585,259.719)
\lineto(162.585,259.725)
\lineto(162.585,259.732)
\lineto(162.585,259.741)
\lineto(162.617,259.754)
\lineto(162.617,259.770)
\lineto(162.617,259.776)
\lineto(162.617,259.786)
\lineto(162.617,259.792)
\lineto(162.617,259.799)
\lineto(162.617,259.805)
\lineto(162.617,259.812)
\lineto(162.617,259.815)
\lineto(162.617,259.821)
\lineto(162.617,259.824)
\lineto(162.617,259.824)
\lineto(162.617,259.828)
\lineto(162.617,259.831)
\lineto(162.617,259.831)
\lineto(162.617,259.834)
\lineto(162.617,259.834)
\lineto(162.617,259.837)
\lineto(162.617,259.837)
\lineto(162.617,259.837)
\lineto(162.617,259.840)
\lineto(162.617,259.840)
\curveto(162.617,259.898)(162.585,260.000)(162.457,260.000)
\curveto(162.234,260.000)(161.309,259.910)(161.022,259.885)
\curveto(160.958,259.875)(160.799,259.863)(160.799,259.630)
\curveto(160.799,259.477)(160.958,259.477)(161.086,259.477)
\curveto(161.596,259.477)(161.596,259.397)(161.596,259.304)
\curveto(161.596,259.231)(161.564,259.161)(161.564,259.062)
\lineto(160.161,253.577)
\curveto(160.129,253.462)(160.129,253.341)(160.129,253.233)
\curveto(160.129,252.518)(160.767,252.177)(161.309,252.177)
\curveto(161.564,252.177)(161.915,252.266)(162.202,252.764)
\curveto(162.425,253.172)(162.585,253.829)(162.585,253.874)
\curveto(162.585,254.020)(162.425,254.020)(162.393,254.020)
\curveto(162.234,254.020)(162.234,253.953)(162.170,253.749)
\curveto(162.043,253.198)(161.819,252.483)(161.341,252.483)
\curveto(161.054,252.483)(160.958,252.764)(160.958,253.029)
\curveto(160.958,253.153)(160.990,253.360)(161.022,253.485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.801,254.795)
\lineto(171.833,254.795)
\lineto(171.833,254.795)
\lineto(171.865,254.798)
\lineto(171.929,254.798)
\lineto(171.929,254.798)
\lineto(171.960,254.802)
\lineto(171.960,254.802)
\lineto(171.992,254.805)
\lineto(171.992,254.808)
\lineto(172.024,254.811)
\lineto(172.056,254.814)
\lineto(172.056,254.817)
\lineto(172.088,254.824)
\lineto(172.088,254.830)
\lineto(172.120,254.837)
\lineto(172.120,254.843)
\lineto(172.152,254.853)
\lineto(172.152,254.862)
\lineto(172.184,254.872)
\lineto(172.184,254.885)
\lineto(172.184,254.897)
\lineto(172.216,254.904)
\lineto(172.216,254.910)
\lineto(172.216,254.916)
\lineto(172.216,254.926)
\lineto(172.216,254.932)
\lineto(172.216,254.942)
\lineto(172.216,254.948)
\lineto(172.247,254.958)
\lineto(172.247,254.967)
\lineto(172.247,254.977)
\lineto(172.247,254.987)
\lineto(172.247,254.996)
\lineto(172.247,255.009)
\lineto(172.247,255.019)
\lineto(172.247,255.028)
\lineto(172.247,255.041)
\lineto(172.247,255.054)
\lineto(172.247,255.066)
\curveto(172.247,255.341)(171.992,255.341)(171.801,255.341)
\lineto(165.168,255.341)
\curveto(165.008,255.341)(164.753,255.341)(164.753,255.076)
\curveto(164.753,254.795)(165.008,254.795)(165.168,254.795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.801,254.795)
\lineto(171.833,254.795)
\lineto(171.833,254.795)
\lineto(171.865,254.798)
\lineto(171.929,254.798)
\lineto(171.929,254.798)
\lineto(171.960,254.802)
\lineto(171.960,254.802)
\lineto(171.992,254.805)
\lineto(171.992,254.808)
\lineto(172.024,254.811)
\lineto(172.056,254.814)
\lineto(172.056,254.817)
\lineto(172.088,254.824)
\lineto(172.088,254.830)
\lineto(172.120,254.837)
\lineto(172.120,254.843)
\lineto(172.152,254.853)
\lineto(172.152,254.862)
\lineto(172.184,254.872)
\lineto(172.184,254.885)
\lineto(172.184,254.897)
\lineto(172.216,254.904)
\lineto(172.216,254.910)
\lineto(172.216,254.916)
\lineto(172.216,254.926)
\lineto(172.216,254.932)
\lineto(172.216,254.942)
\lineto(172.216,254.948)
\lineto(172.247,254.958)
\lineto(172.247,254.967)
\lineto(172.247,254.977)
\lineto(172.247,254.987)
\lineto(172.247,254.996)
\lineto(172.247,255.009)
\lineto(172.247,255.019)
\lineto(172.247,255.028)
\lineto(172.247,255.041)
\lineto(172.247,255.054)
\lineto(172.247,255.066)
\curveto(172.247,255.341)(171.992,255.341)(171.801,255.341)
\lineto(165.168,255.341)
\curveto(165.008,255.341)(164.753,255.341)(164.753,255.076)
\curveto(164.753,254.795)(165.008,254.795)(165.168,254.795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.158,259.352)
\lineto(177.158,259.365)
\lineto(177.158,259.378)
\lineto(177.158,259.391)
\lineto(177.158,259.403)
\lineto(177.158,259.416)
\lineto(177.158,259.429)
\lineto(177.158,259.442)
\lineto(177.158,259.451)
\lineto(177.158,259.464)
\lineto(177.158,259.473)
\lineto(177.158,259.483)
\lineto(177.158,259.493)
\lineto(177.158,259.502)
\lineto(177.158,259.512)
\lineto(177.158,259.521)
\lineto(177.158,259.528)
\lineto(177.158,259.537)
\lineto(177.158,259.544)
\lineto(177.158,259.550)
\lineto(177.158,259.560)
\lineto(177.158,259.572)
\lineto(177.158,259.585)
\lineto(177.158,259.595)
\lineto(177.127,259.604)
\lineto(177.127,259.614)
\lineto(177.127,259.623)
\lineto(177.127,259.630)
\lineto(177.095,259.636)
\lineto(177.095,259.639)
\lineto(177.095,259.646)
\lineto(177.063,259.649)
\lineto(177.063,259.652)
\lineto(177.063,259.655)
\lineto(177.031,259.655)
\lineto(177.031,259.658)
\lineto(177.031,259.658)
\lineto(176.999,259.658)
\lineto(176.999,259.662)
\lineto(176.999,259.662)
\lineto(176.999,259.662)
\lineto(176.967,259.662)
\lineto(176.967,259.662)
\lineto(176.967,259.665)
\lineto(176.935,259.665)
\lineto(176.935,259.665)
\lineto(176.935,259.665)
\lineto(176.903,259.665)
\lineto(176.903,259.665)
\lineto(176.871,259.665)
\lineto(176.871,259.665)
\lineto(176.840,259.665)
\lineto(176.840,259.665)
\curveto(176.138,258.963)(175.118,258.954)(174.671,258.954)
\lineto(174.671,258.555)
\curveto(174.926,258.555)(175.660,258.555)(176.266,258.861)
\lineto(176.266,253.198)
\curveto(176.266,252.828)(176.266,252.684)(175.149,252.684)
\lineto(174.735,252.684)
\lineto(174.735,252.285)
\curveto(174.926,252.295)(176.297,252.330)(176.712,252.330)
\curveto(177.063,252.330)(178.466,252.295)(178.721,252.285)
\lineto(178.721,252.684)
\lineto(178.275,252.684)
\curveto(177.158,252.684)(177.158,252.828)(177.158,253.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.158,259.352)
\lineto(177.158,259.365)
\lineto(177.158,259.378)
\lineto(177.158,259.391)
\lineto(177.158,259.403)
\lineto(177.158,259.416)
\lineto(177.158,259.429)
\lineto(177.158,259.442)
\lineto(177.158,259.451)
\lineto(177.158,259.464)
\lineto(177.158,259.473)
\lineto(177.158,259.483)
\lineto(177.158,259.493)
\lineto(177.158,259.502)
\lineto(177.158,259.512)
\lineto(177.158,259.521)
\lineto(177.158,259.528)
\lineto(177.158,259.537)
\lineto(177.158,259.544)
\lineto(177.158,259.550)
\lineto(177.158,259.560)
\lineto(177.158,259.572)
\lineto(177.158,259.585)
\lineto(177.158,259.595)
\lineto(177.127,259.604)
\lineto(177.127,259.614)
\lineto(177.127,259.623)
\lineto(177.127,259.630)
\lineto(177.095,259.636)
\lineto(177.095,259.639)
\lineto(177.095,259.646)
\lineto(177.063,259.649)
\lineto(177.063,259.652)
\lineto(177.063,259.655)
\lineto(177.031,259.655)
\lineto(177.031,259.658)
\lineto(177.031,259.658)
\lineto(176.999,259.658)
\lineto(176.999,259.662)
\lineto(176.999,259.662)
\lineto(176.999,259.662)
\lineto(176.967,259.662)
\lineto(176.967,259.662)
\lineto(176.967,259.665)
\lineto(176.935,259.665)
\lineto(176.935,259.665)
\lineto(176.935,259.665)
\lineto(176.903,259.665)
\lineto(176.903,259.665)
\lineto(176.871,259.665)
\lineto(176.871,259.665)
\lineto(176.840,259.665)
\lineto(176.840,259.665)
\curveto(176.138,258.963)(175.118,258.954)(174.671,258.954)
\lineto(174.671,258.555)
\curveto(174.926,258.555)(175.660,258.555)(176.266,258.861)
\lineto(176.266,253.198)
\curveto(176.266,252.828)(176.266,252.684)(175.149,252.684)
\lineto(174.735,252.684)
\lineto(174.735,252.285)
\curveto(174.926,252.295)(176.297,252.330)(176.712,252.330)
\curveto(177.063,252.330)(178.466,252.295)(178.721,252.285)
\lineto(178.721,252.684)
\lineto(178.275,252.684)
\curveto(177.158,252.684)(177.158,252.828)(177.158,253.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.762,260.621)
\lineto(180.762,260.621)
\lineto(180.762,260.621)
\lineto(180.730,260.621)
\lineto(180.730,260.621)
\lineto(180.730,260.621)
\lineto(180.730,260.621)
\lineto(180.698,260.621)
\lineto(180.698,260.618)
\lineto(180.698,260.618)
\lineto(180.666,260.618)
\lineto(180.666,260.615)
\lineto(180.666,260.615)
\lineto(180.666,260.612)
\lineto(180.634,260.609)
\lineto(180.634,260.609)
\lineto(180.634,260.606)
\lineto(180.634,260.602)
\lineto(180.603,260.596)
\lineto(180.603,260.593)
\lineto(180.603,260.590)
\lineto(180.603,260.583)
\lineto(180.571,260.577)
\lineto(180.571,260.570)
\lineto(180.571,260.567)
\lineto(180.571,260.564)
\lineto(180.571,260.561)
\lineto(180.571,260.558)
\lineto(180.571,260.555)
\lineto(180.571,260.548)
\lineto(180.571,260.545)
\lineto(180.571,260.542)
\lineto(180.571,260.535)
\lineto(180.571,260.532)
\lineto(180.571,260.526)
\lineto(180.571,260.523)
\lineto(180.539,260.516)
\lineto(180.539,260.510)
\lineto(180.539,260.504)
\lineto(180.539,260.500)
\lineto(180.539,260.494)
\lineto(180.539,260.488)
\curveto(180.539,260.433)(180.571,260.398)(180.634,260.319)
\curveto(181.591,259.442)(182.675,257.940)(182.675,255.076)
\curveto(182.675,252.754)(181.942,250.994)(180.762,249.910)
\curveto(180.571,249.718)(180.539,249.709)(180.539,249.648)
\curveto(180.539,249.594)(180.571,249.521)(180.698,249.521)
\curveto(180.826,249.521)(181.878,250.251)(182.612,251.641)
\curveto(183.122,252.563)(183.441,253.765)(183.441,255.066)
\curveto(183.441,256.629)(182.962,259.062)(180.762,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.762,260.621)
\lineto(180.762,260.621)
\lineto(180.762,260.621)
\lineto(180.730,260.621)
\lineto(180.730,260.621)
\lineto(180.730,260.621)
\lineto(180.730,260.621)
\lineto(180.698,260.621)
\lineto(180.698,260.618)
\lineto(180.698,260.618)
\lineto(180.666,260.618)
\lineto(180.666,260.615)
\lineto(180.666,260.615)
\lineto(180.666,260.612)
\lineto(180.634,260.609)
\lineto(180.634,260.609)
\lineto(180.634,260.606)
\lineto(180.634,260.602)
\lineto(180.603,260.596)
\lineto(180.603,260.593)
\lineto(180.603,260.590)
\lineto(180.603,260.583)
\lineto(180.571,260.577)
\lineto(180.571,260.570)
\lineto(180.571,260.567)
\lineto(180.571,260.564)
\lineto(180.571,260.561)
\lineto(180.571,260.558)
\lineto(180.571,260.555)
\lineto(180.571,260.548)
\lineto(180.571,260.545)
\lineto(180.571,260.542)
\lineto(180.571,260.535)
\lineto(180.571,260.532)
\lineto(180.571,260.526)
\lineto(180.571,260.523)
\lineto(180.539,260.516)
\lineto(180.539,260.510)
\lineto(180.539,260.504)
\lineto(180.539,260.500)
\lineto(180.539,260.494)
\lineto(180.539,260.488)
\curveto(180.539,260.433)(180.571,260.398)(180.634,260.319)
\curveto(181.591,259.442)(182.675,257.940)(182.675,255.076)
\curveto(182.675,252.754)(181.942,250.994)(180.762,249.910)
\curveto(180.571,249.718)(180.539,249.709)(180.539,249.648)
\curveto(180.539,249.594)(180.571,249.521)(180.698,249.521)
\curveto(180.826,249.521)(181.878,250.251)(182.612,251.641)
\curveto(183.122,252.563)(183.441,253.765)(183.441,255.066)
\curveto(183.441,256.629)(182.962,259.062)(180.762,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.660,265.086)
\lineto(212.660,265.115)
\lineto(212.660,265.140)
\lineto(212.660,265.169)
\lineto(212.660,265.198)
\lineto(212.660,265.223)
\lineto(212.660,265.249)
\lineto(212.628,265.277)
\lineto(212.628,265.303)
\lineto(212.628,265.325)
\lineto(212.596,265.351)
\lineto(212.596,265.376)
\lineto(212.596,265.399)
\lineto(212.565,265.421)
\lineto(212.565,265.443)
\lineto(212.533,265.465)
\lineto(212.501,265.485)
\lineto(212.501,265.504)
\lineto(212.469,265.523)
\lineto(212.437,265.539)
\lineto(212.437,265.558)
\lineto(212.405,265.571)
\lineto(212.373,265.587)
\lineto(212.341,265.599)
\lineto(212.309,265.612)
\lineto(212.309,265.622)
\lineto(212.278,265.631)
\lineto(212.246,265.641)
\lineto(212.214,265.647)
\lineto(212.182,265.651)
\lineto(212.150,265.657)
\lineto(212.118,265.657)
\lineto(212.054,265.660)
\curveto(211.704,265.660)(211.225,265.290)(211.225,264.818)
\curveto(211.225,264.499)(211.448,264.244)(211.799,264.244)
\curveto(212.246,264.244)(212.660,264.659)(212.660,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.660,265.086)
\lineto(212.660,265.115)
\lineto(212.660,265.140)
\lineto(212.660,265.169)
\lineto(212.660,265.198)
\lineto(212.660,265.223)
\lineto(212.660,265.249)
\lineto(212.628,265.277)
\lineto(212.628,265.303)
\lineto(212.628,265.325)
\lineto(212.596,265.351)
\lineto(212.596,265.376)
\lineto(212.596,265.399)
\lineto(212.565,265.421)
\lineto(212.565,265.443)
\lineto(212.533,265.465)
\lineto(212.501,265.485)
\lineto(212.501,265.504)
\lineto(212.469,265.523)
\lineto(212.437,265.539)
\lineto(212.437,265.558)
\lineto(212.405,265.571)
\lineto(212.373,265.587)
\lineto(212.341,265.599)
\lineto(212.309,265.612)
\lineto(212.309,265.622)
\lineto(212.278,265.631)
\lineto(212.246,265.641)
\lineto(212.214,265.647)
\lineto(212.182,265.651)
\lineto(212.150,265.657)
\lineto(212.118,265.657)
\lineto(212.054,265.660)
\curveto(211.704,265.660)(211.225,265.290)(211.225,264.818)
\curveto(211.225,264.499)(211.448,264.244)(211.799,264.244)
\curveto(212.246,264.244)(212.660,264.659)(212.660,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.471,254.362)
\lineto(209.439,254.250)
\lineto(209.407,254.138)
\lineto(209.376,254.030)
\lineto(209.344,253.925)
\lineto(209.312,253.819)
\lineto(209.248,253.717)
\lineto(209.216,253.618)
\lineto(209.184,253.523)
\lineto(209.120,253.427)
\lineto(209.057,253.335)
\lineto(209.025,253.245)
\lineto(208.961,253.162)
\lineto(208.897,253.080)
\lineto(208.833,253.000)
\lineto(208.770,252.923)
\lineto(208.706,252.850)
\lineto(208.642,252.780)
\lineto(208.578,252.716)
\lineto(208.515,252.655)
\lineto(208.451,252.595)
\lineto(208.387,252.544)
\lineto(208.323,252.493)
\lineto(208.228,252.448)
\lineto(208.164,252.407)
\lineto(208.100,252.368)
\lineto(208.004,252.337)
\lineto(207.941,252.311)
\lineto(207.845,252.286)
\lineto(207.781,252.270)
\lineto(207.685,252.257)
\lineto(207.622,252.247)
\lineto(207.526,252.244)
\curveto(207.430,252.244)(207.175,252.244)(206.920,252.391)
\curveto(207.398,252.506)(207.622,252.914)(207.622,253.233)
\curveto(207.622,253.485)(207.462,253.791)(207.016,253.791)
\curveto(206.633,253.791)(206.155,253.456)(206.155,252.882)
\curveto(206.155,252.244)(206.792,251.896)(207.558,251.896)
\curveto(208.674,251.896)(210.141,252.738)(210.555,254.314)
\lineto(212.022,260.127)
\curveto(212.086,260.446)(212.086,260.666)(212.086,260.717)
\curveto(212.086,261.623)(211.417,262.175)(210.619,262.175)
\curveto(208.993,262.175)(208.100,259.875)(208.100,259.729)
\curveto(208.100,259.569)(208.259,259.569)(208.291,259.569)
\curveto(208.419,259.569)(208.451,259.591)(208.578,259.888)
\curveto(208.961,260.861)(209.694,261.827)(210.587,261.827)
\curveto(210.811,261.827)(211.098,261.763)(211.098,261.100)
\curveto(211.098,260.730)(211.034,260.558)(210.970,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.471,254.362)
\lineto(209.439,254.250)
\lineto(209.407,254.138)
\lineto(209.376,254.030)
\lineto(209.344,253.925)
\lineto(209.312,253.819)
\lineto(209.248,253.717)
\lineto(209.216,253.618)
\lineto(209.184,253.523)
\lineto(209.120,253.427)
\lineto(209.057,253.335)
\lineto(209.025,253.245)
\lineto(208.961,253.162)
\lineto(208.897,253.080)
\lineto(208.833,253.000)
\lineto(208.770,252.923)
\lineto(208.706,252.850)
\lineto(208.642,252.780)
\lineto(208.578,252.716)
\lineto(208.515,252.655)
\lineto(208.451,252.595)
\lineto(208.387,252.544)
\lineto(208.323,252.493)
\lineto(208.228,252.448)
\lineto(208.164,252.407)
\lineto(208.100,252.368)
\lineto(208.004,252.337)
\lineto(207.941,252.311)
\lineto(207.845,252.286)
\lineto(207.781,252.270)
\lineto(207.685,252.257)
\lineto(207.622,252.247)
\lineto(207.526,252.244)
\curveto(207.430,252.244)(207.175,252.244)(206.920,252.391)
\curveto(207.398,252.506)(207.622,252.914)(207.622,253.233)
\curveto(207.622,253.485)(207.462,253.791)(207.016,253.791)
\curveto(206.633,253.791)(206.155,253.456)(206.155,252.882)
\curveto(206.155,252.244)(206.792,251.896)(207.558,251.896)
\curveto(208.674,251.896)(210.141,252.738)(210.555,254.314)
\lineto(212.022,260.127)
\curveto(212.086,260.446)(212.086,260.666)(212.086,260.717)
\curveto(212.086,261.623)(211.417,262.175)(210.619,262.175)
\curveto(208.993,262.175)(208.100,259.875)(208.100,259.729)
\curveto(208.100,259.569)(208.259,259.569)(208.291,259.569)
\curveto(208.419,259.569)(208.451,259.591)(208.578,259.888)
\curveto(208.961,260.861)(209.694,261.827)(210.587,261.827)
\curveto(210.811,261.827)(211.098,261.763)(211.098,261.100)
\curveto(211.098,260.730)(211.034,260.558)(210.970,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.521,250.496)
\lineto(213.489,250.481)
\lineto(213.489,250.468)
\lineto(213.489,250.452)
\lineto(213.489,250.439)
\lineto(213.489,250.426)
\lineto(213.489,250.414)
\lineto(213.489,250.404)
\lineto(213.489,250.391)
\lineto(213.489,250.382)
\lineto(213.489,250.372)
\lineto(213.489,250.363)
\lineto(213.489,250.353)
\lineto(213.489,250.343)
\lineto(213.489,250.337)
\lineto(213.457,250.327)
\lineto(213.457,250.321)
\lineto(213.457,250.315)
\lineto(213.457,250.308)
\lineto(213.457,250.302)
\lineto(213.457,250.299)
\lineto(213.457,250.292)
\lineto(213.457,250.289)
\lineto(213.457,250.283)
\lineto(213.457,250.280)
\lineto(213.457,250.276)
\lineto(213.457,250.273)
\lineto(213.457,250.270)
\lineto(213.457,250.267)
\lineto(213.457,250.267)
\lineto(213.457,250.264)
\lineto(213.457,250.264)
\lineto(213.457,250.264)
\curveto(213.457,250.018)(213.649,249.910)(213.840,249.910)
\curveto(214.255,249.910)(214.319,250.241)(214.414,250.595)
\curveto(214.574,251.173)(214.892,252.439)(214.988,252.863)
\curveto(215.084,252.700)(215.435,252.177)(216.200,252.177)
\lineto(216.200,252.483)
\curveto(215.371,252.483)(215.116,253.306)(215.116,253.453)
\curveto(215.116,253.475)(215.211,253.721)(215.243,253.851)
\curveto(215.562,255.219)(215.626,255.474)(215.945,255.962)
\curveto(216.359,256.549)(216.902,256.874)(217.348,256.874)
\curveto(217.794,256.874)(218.241,256.549)(218.241,255.752)
\curveto(218.241,255.238)(217.954,254.011)(217.603,253.453)
\curveto(217.093,252.665)(216.551,252.483)(216.200,252.483)
\lineto(216.200,252.483)
\lineto(216.200,252.177)
\curveto(217.635,252.177)(219.134,253.685)(219.134,255.309)
\curveto(219.134,256.485)(218.369,257.184)(217.380,257.184)
\curveto(216.296,257.184)(214.924,256.230)(214.542,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.521,250.496)
\lineto(213.489,250.481)
\lineto(213.489,250.468)
\lineto(213.489,250.452)
\lineto(213.489,250.439)
\lineto(213.489,250.426)
\lineto(213.489,250.414)
\lineto(213.489,250.404)
\lineto(213.489,250.391)
\lineto(213.489,250.382)
\lineto(213.489,250.372)
\lineto(213.489,250.363)
\lineto(213.489,250.353)
\lineto(213.489,250.343)
\lineto(213.489,250.337)
\lineto(213.457,250.327)
\lineto(213.457,250.321)
\lineto(213.457,250.315)
\lineto(213.457,250.308)
\lineto(213.457,250.302)
\lineto(213.457,250.299)
\lineto(213.457,250.292)
\lineto(213.457,250.289)
\lineto(213.457,250.283)
\lineto(213.457,250.280)
\lineto(213.457,250.276)
\lineto(213.457,250.273)
\lineto(213.457,250.270)
\lineto(213.457,250.267)
\lineto(213.457,250.267)
\lineto(213.457,250.264)
\lineto(213.457,250.264)
\lineto(213.457,250.264)
\curveto(213.457,250.018)(213.649,249.910)(213.840,249.910)
\curveto(214.255,249.910)(214.319,250.241)(214.414,250.595)
\curveto(214.574,251.173)(214.892,252.439)(214.988,252.863)
\curveto(215.084,252.700)(215.435,252.177)(216.200,252.177)
\lineto(216.200,252.483)
\curveto(215.371,252.483)(215.116,253.306)(215.116,253.453)
\curveto(215.116,253.475)(215.211,253.721)(215.243,253.851)
\curveto(215.562,255.219)(215.626,255.474)(215.945,255.962)
\curveto(216.359,256.549)(216.902,256.874)(217.348,256.874)
\curveto(217.794,256.874)(218.241,256.549)(218.241,255.752)
\curveto(218.241,255.238)(217.954,254.011)(217.603,253.453)
\curveto(217.093,252.665)(216.551,252.483)(216.200,252.483)
\lineto(216.200,252.483)
\lineto(216.200,252.177)
\curveto(217.635,252.177)(219.134,253.685)(219.134,255.309)
\curveto(219.134,256.485)(218.369,257.184)(217.380,257.184)
\curveto(216.296,257.184)(214.924,256.230)(214.542,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.439,260.621)
\lineto(223.248,260.478)
\lineto(223.056,260.331)
\lineto(222.897,260.181)
\lineto(222.705,260.025)
\lineto(222.546,259.866)
\lineto(222.419,259.703)
\lineto(222.259,259.534)
\lineto(222.131,259.365)
\lineto(222.004,259.193)
\lineto(221.876,259.017)
\lineto(221.781,258.839)
\lineto(221.653,258.660)
\lineto(221.557,258.478)
\lineto(221.462,258.297)
\lineto(221.398,258.112)
\lineto(221.302,257.927)
\lineto(221.239,257.742)
\lineto(221.175,257.557)
\lineto(221.111,257.369)
\lineto(221.047,257.184)
\lineto(221.015,256.999)
\lineto(220.952,256.814)
\lineto(220.920,256.632)
\lineto(220.888,256.450)
\lineto(220.856,256.269)
\lineto(220.824,256.090)
\lineto(220.824,255.915)
\lineto(220.792,255.739)
\lineto(220.792,255.570)
\lineto(220.760,255.401)
\lineto(220.760,255.235)
\lineto(220.760,255.076)
\curveto(220.760,253.507)(221.239,251.074)(223.439,249.521)
\curveto(223.535,249.521)(223.662,249.521)(223.662,249.648)
\curveto(223.662,249.718)(223.630,249.738)(223.535,249.817)
\curveto(222.068,251.153)(221.526,253.041)(221.526,255.066)
\curveto(221.526,258.064)(222.674,259.531)(223.567,260.354)
\curveto(223.630,260.398)(223.662,260.433)(223.662,260.488)
\curveto(223.662,260.621)(223.535,260.621)(223.439,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.439,260.621)
\lineto(223.248,260.478)
\lineto(223.056,260.331)
\lineto(222.897,260.181)
\lineto(222.705,260.025)
\lineto(222.546,259.866)
\lineto(222.419,259.703)
\lineto(222.259,259.534)
\lineto(222.131,259.365)
\lineto(222.004,259.193)
\lineto(221.876,259.017)
\lineto(221.781,258.839)
\lineto(221.653,258.660)
\lineto(221.557,258.478)
\lineto(221.462,258.297)
\lineto(221.398,258.112)
\lineto(221.302,257.927)
\lineto(221.239,257.742)
\lineto(221.175,257.557)
\lineto(221.111,257.369)
\lineto(221.047,257.184)
\lineto(221.015,256.999)
\lineto(220.952,256.814)
\lineto(220.920,256.632)
\lineto(220.888,256.450)
\lineto(220.856,256.269)
\lineto(220.824,256.090)
\lineto(220.824,255.915)
\lineto(220.792,255.739)
\lineto(220.792,255.570)
\lineto(220.760,255.401)
\lineto(220.760,255.235)
\lineto(220.760,255.076)
\curveto(220.760,253.507)(221.239,251.074)(223.439,249.521)
\curveto(223.535,249.521)(223.662,249.521)(223.662,249.648)
\curveto(223.662,249.718)(223.630,249.738)(223.535,249.817)
\curveto(222.068,251.153)(221.526,253.041)(221.526,255.066)
\curveto(221.526,258.064)(222.674,259.531)(223.567,260.354)
\curveto(223.630,260.398)(223.662,260.433)(223.662,260.488)
\curveto(223.662,260.621)(223.535,260.621)(223.439,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.072,254.307)
\lineto(229.689,254.307)
\curveto(229.657,254.065)(229.562,253.405)(229.402,253.296)
\curveto(229.307,253.233)(228.478,253.233)(228.318,253.233)
\lineto(226.277,253.233)
\curveto(227.425,254.263)(227.808,254.572)(228.478,255.095)
\curveto(229.307,255.752)(230.072,256.441)(230.072,257.496)
\curveto(230.072,258.842)(228.892,259.665)(227.489,259.665)
\curveto(226.086,259.665)(225.161,258.699)(225.161,257.678)
\curveto(225.161,257.107)(225.639,257.053)(225.767,257.053)
\curveto(226.022,257.053)(226.341,257.244)(226.341,257.643)
\curveto(226.341,257.841)(226.277,258.230)(225.671,258.230)
\curveto(226.022,259.017)(226.787,259.260)(227.298,259.260)
\curveto(228.414,259.260)(228.988,258.399)(228.988,257.496)
\curveto(228.988,256.530)(228.318,255.765)(227.967,255.366)
\lineto(225.289,252.719)
\curveto(225.161,252.620)(225.161,252.595)(225.161,252.286)
\lineto(229.753,252.286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.072,254.307)
\lineto(229.689,254.307)
\curveto(229.657,254.065)(229.562,253.405)(229.402,253.296)
\curveto(229.307,253.233)(228.478,253.233)(228.318,253.233)
\lineto(226.277,253.233)
\curveto(227.425,254.263)(227.808,254.572)(228.478,255.095)
\curveto(229.307,255.752)(230.072,256.441)(230.072,257.496)
\curveto(230.072,258.842)(228.892,259.665)(227.489,259.665)
\curveto(226.086,259.665)(225.161,258.699)(225.161,257.678)
\curveto(225.161,257.107)(225.639,257.053)(225.767,257.053)
\curveto(226.022,257.053)(226.341,257.244)(226.341,257.643)
\curveto(226.341,257.841)(226.277,258.230)(225.671,258.230)
\curveto(226.022,259.017)(226.787,259.260)(227.298,259.260)
\curveto(228.414,259.260)(228.988,258.399)(228.988,257.496)
\curveto(228.988,256.530)(228.318,255.765)(227.967,255.366)
\lineto(225.289,252.719)
\curveto(225.161,252.620)(225.161,252.595)(225.161,252.286)
\lineto(229.753,252.286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.794,260.621)
\lineto(231.762,260.621)
\lineto(231.762,260.621)
\lineto(231.762,260.621)
\lineto(231.730,260.621)
\lineto(231.730,260.621)
\lineto(231.730,260.621)
\lineto(231.730,260.621)
\lineto(231.698,260.618)
\lineto(231.698,260.618)
\lineto(231.698,260.618)
\lineto(231.698,260.615)
\lineto(231.667,260.615)
\lineto(231.667,260.612)
\lineto(231.667,260.609)
\lineto(231.635,260.609)
\lineto(231.635,260.606)
\lineto(231.635,260.602)
\lineto(231.635,260.596)
\lineto(231.603,260.593)
\lineto(231.603,260.590)
\lineto(231.603,260.583)
\lineto(231.603,260.577)
\lineto(231.603,260.570)
\lineto(231.603,260.567)
\lineto(231.571,260.564)
\lineto(231.571,260.561)
\lineto(231.571,260.558)
\lineto(231.571,260.555)
\lineto(231.571,260.548)
\lineto(231.571,260.545)
\lineto(231.571,260.542)
\lineto(231.571,260.535)
\lineto(231.571,260.532)
\lineto(231.571,260.526)
\lineto(231.571,260.523)
\lineto(231.571,260.516)
\lineto(231.571,260.510)
\lineto(231.571,260.504)
\lineto(231.571,260.500)
\lineto(231.571,260.494)
\lineto(231.571,260.488)
\curveto(231.571,260.433)(231.603,260.398)(231.667,260.319)
\curveto(232.623,259.442)(233.676,257.940)(233.676,255.076)
\curveto(233.676,252.754)(232.974,250.994)(231.762,249.910)
\curveto(231.571,249.718)(231.571,249.709)(231.571,249.648)
\curveto(231.571,249.594)(231.603,249.521)(231.698,249.521)
\curveto(231.826,249.521)(232.910,250.251)(233.644,251.641)
\curveto(234.122,252.563)(234.441,253.765)(234.441,255.066)
\curveto(234.441,256.629)(233.963,259.062)(231.794,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.794,260.621)
\lineto(231.762,260.621)
\lineto(231.762,260.621)
\lineto(231.762,260.621)
\lineto(231.730,260.621)
\lineto(231.730,260.621)
\lineto(231.730,260.621)
\lineto(231.730,260.621)
\lineto(231.698,260.618)
\lineto(231.698,260.618)
\lineto(231.698,260.618)
\lineto(231.698,260.615)
\lineto(231.667,260.615)
\lineto(231.667,260.612)
\lineto(231.667,260.609)
\lineto(231.635,260.609)
\lineto(231.635,260.606)
\lineto(231.635,260.602)
\lineto(231.635,260.596)
\lineto(231.603,260.593)
\lineto(231.603,260.590)
\lineto(231.603,260.583)
\lineto(231.603,260.577)
\lineto(231.603,260.570)
\lineto(231.603,260.567)
\lineto(231.571,260.564)
\lineto(231.571,260.561)
\lineto(231.571,260.558)
\lineto(231.571,260.555)
\lineto(231.571,260.548)
\lineto(231.571,260.545)
\lineto(231.571,260.542)
\lineto(231.571,260.535)
\lineto(231.571,260.532)
\lineto(231.571,260.526)
\lineto(231.571,260.523)
\lineto(231.571,260.516)
\lineto(231.571,260.510)
\lineto(231.571,260.504)
\lineto(231.571,260.500)
\lineto(231.571,260.494)
\lineto(231.571,260.488)
\curveto(231.571,260.433)(231.603,260.398)(231.667,260.319)
\curveto(232.623,259.442)(233.676,257.940)(233.676,255.076)
\curveto(233.676,252.754)(232.974,250.994)(231.762,249.910)
\curveto(231.571,249.718)(231.571,249.709)(231.571,249.648)
\curveto(231.571,249.594)(231.603,249.521)(231.698,249.521)
\curveto(231.826,249.521)(232.910,250.251)(233.644,251.641)
\curveto(234.122,252.563)(234.441,253.765)(234.441,255.066)
\curveto(234.441,256.629)(233.963,259.062)(231.794,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.660,265.086)
\lineto(252.660,265.115)
\lineto(252.660,265.140)
\lineto(252.660,265.169)
\lineto(252.660,265.198)
\lineto(252.660,265.223)
\lineto(252.628,265.249)
\lineto(252.628,265.277)
\lineto(252.628,265.303)
\lineto(252.628,265.325)
\lineto(252.596,265.351)
\lineto(252.596,265.376)
\lineto(252.565,265.399)
\lineto(252.565,265.421)
\lineto(252.533,265.443)
\lineto(252.533,265.465)
\lineto(252.501,265.485)
\lineto(252.501,265.504)
\lineto(252.469,265.523)
\lineto(252.437,265.539)
\lineto(252.437,265.558)
\lineto(252.405,265.571)
\lineto(252.373,265.587)
\lineto(252.341,265.599)
\lineto(252.309,265.612)
\lineto(252.278,265.622)
\lineto(252.246,265.631)
\lineto(252.246,265.641)
\lineto(252.214,265.647)
\lineto(252.182,265.651)
\lineto(252.118,265.657)
\lineto(252.086,265.657)
\lineto(252.054,265.660)
\curveto(251.704,265.660)(251.225,265.290)(251.225,264.818)
\curveto(251.225,264.499)(251.448,264.244)(251.799,264.244)
\curveto(252.246,264.244)(252.660,264.659)(252.660,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.660,265.086)
\lineto(252.660,265.115)
\lineto(252.660,265.140)
\lineto(252.660,265.169)
\lineto(252.660,265.198)
\lineto(252.660,265.223)
\lineto(252.628,265.249)
\lineto(252.628,265.277)
\lineto(252.628,265.303)
\lineto(252.628,265.325)
\lineto(252.596,265.351)
\lineto(252.596,265.376)
\lineto(252.565,265.399)
\lineto(252.565,265.421)
\lineto(252.533,265.443)
\lineto(252.533,265.465)
\lineto(252.501,265.485)
\lineto(252.501,265.504)
\lineto(252.469,265.523)
\lineto(252.437,265.539)
\lineto(252.437,265.558)
\lineto(252.405,265.571)
\lineto(252.373,265.587)
\lineto(252.341,265.599)
\lineto(252.309,265.612)
\lineto(252.278,265.622)
\lineto(252.246,265.631)
\lineto(252.246,265.641)
\lineto(252.214,265.647)
\lineto(252.182,265.651)
\lineto(252.118,265.657)
\lineto(252.086,265.657)
\lineto(252.054,265.660)
\curveto(251.704,265.660)(251.225,265.290)(251.225,264.818)
\curveto(251.225,264.499)(251.448,264.244)(251.799,264.244)
\curveto(252.246,264.244)(252.660,264.659)(252.660,265.086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.471,254.362)
\lineto(249.439,254.250)
\lineto(249.407,254.138)
\lineto(249.376,254.030)
\lineto(249.344,253.925)
\lineto(249.312,253.819)
\lineto(249.248,253.717)
\lineto(249.216,253.618)
\lineto(249.152,253.523)
\lineto(249.120,253.427)
\lineto(249.057,253.335)
\lineto(249.025,253.245)
\lineto(248.961,253.162)
\lineto(248.897,253.080)
\lineto(248.833,253.000)
\lineto(248.770,252.923)
\lineto(248.706,252.850)
\lineto(248.642,252.780)
\lineto(248.578,252.716)
\lineto(248.515,252.655)
\lineto(248.451,252.595)
\lineto(248.387,252.544)
\lineto(248.291,252.493)
\lineto(248.228,252.448)
\lineto(248.164,252.407)
\lineto(248.068,252.368)
\lineto(248.004,252.337)
\lineto(247.941,252.311)
\lineto(247.845,252.286)
\lineto(247.781,252.270)
\lineto(247.685,252.257)
\lineto(247.590,252.247)
\lineto(247.526,252.244)
\curveto(247.430,252.244)(247.175,252.244)(246.888,252.391)
\curveto(247.367,252.506)(247.622,252.914)(247.622,253.233)
\curveto(247.622,253.485)(247.430,253.791)(247.016,253.791)
\curveto(246.601,253.791)(246.155,253.456)(246.155,252.882)
\curveto(246.155,252.244)(246.793,251.896)(247.558,251.896)
\curveto(248.674,251.896)(250.141,252.738)(250.556,254.314)
\lineto(251.991,260.127)
\curveto(252.086,260.446)(252.086,260.666)(252.086,260.717)
\curveto(252.086,261.623)(251.417,262.175)(250.619,262.175)
\curveto(248.993,262.175)(248.100,259.875)(248.100,259.729)
\curveto(248.100,259.569)(248.259,259.569)(248.291,259.569)
\curveto(248.419,259.569)(248.451,259.591)(248.578,259.888)
\curveto(248.961,260.861)(249.694,261.827)(250.556,261.827)
\curveto(250.779,261.827)(251.066,261.763)(251.066,261.100)
\curveto(251.066,260.730)(251.034,260.558)(250.970,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.471,254.362)
\lineto(249.439,254.250)
\lineto(249.407,254.138)
\lineto(249.376,254.030)
\lineto(249.344,253.925)
\lineto(249.312,253.819)
\lineto(249.248,253.717)
\lineto(249.216,253.618)
\lineto(249.152,253.523)
\lineto(249.120,253.427)
\lineto(249.057,253.335)
\lineto(249.025,253.245)
\lineto(248.961,253.162)
\lineto(248.897,253.080)
\lineto(248.833,253.000)
\lineto(248.770,252.923)
\lineto(248.706,252.850)
\lineto(248.642,252.780)
\lineto(248.578,252.716)
\lineto(248.515,252.655)
\lineto(248.451,252.595)
\lineto(248.387,252.544)
\lineto(248.291,252.493)
\lineto(248.228,252.448)
\lineto(248.164,252.407)
\lineto(248.068,252.368)
\lineto(248.004,252.337)
\lineto(247.941,252.311)
\lineto(247.845,252.286)
\lineto(247.781,252.270)
\lineto(247.685,252.257)
\lineto(247.590,252.247)
\lineto(247.526,252.244)
\curveto(247.430,252.244)(247.175,252.244)(246.888,252.391)
\curveto(247.367,252.506)(247.622,252.914)(247.622,253.233)
\curveto(247.622,253.485)(247.430,253.791)(247.016,253.791)
\curveto(246.601,253.791)(246.155,253.456)(246.155,252.882)
\curveto(246.155,252.244)(246.793,251.896)(247.558,251.896)
\curveto(248.674,251.896)(250.141,252.738)(250.556,254.314)
\lineto(251.991,260.127)
\curveto(252.086,260.446)(252.086,260.666)(252.086,260.717)
\curveto(252.086,261.623)(251.417,262.175)(250.619,262.175)
\curveto(248.993,262.175)(248.100,259.875)(248.100,259.729)
\curveto(248.100,259.569)(248.259,259.569)(248.291,259.569)
\curveto(248.419,259.569)(248.451,259.591)(248.578,259.888)
\curveto(248.961,260.861)(249.694,261.827)(250.556,261.827)
\curveto(250.779,261.827)(251.066,261.763)(251.066,261.100)
\curveto(251.066,260.730)(251.034,260.558)(250.970,260.287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.489,250.496)
\lineto(253.489,250.481)
\lineto(253.489,250.468)
\lineto(253.489,250.452)
\lineto(253.489,250.439)
\lineto(253.489,250.426)
\lineto(253.489,250.414)
\lineto(253.489,250.404)
\lineto(253.489,250.391)
\lineto(253.489,250.382)
\lineto(253.457,250.372)
\lineto(253.457,250.363)
\lineto(253.457,250.353)
\lineto(253.457,250.343)
\lineto(253.457,250.337)
\lineto(253.457,250.327)
\lineto(253.457,250.321)
\lineto(253.457,250.315)
\lineto(253.457,250.308)
\lineto(253.457,250.302)
\lineto(253.457,250.299)
\lineto(253.457,250.292)
\lineto(253.457,250.289)
\lineto(253.457,250.283)
\lineto(253.457,250.280)
\lineto(253.457,250.276)
\lineto(253.457,250.273)
\lineto(253.457,250.270)
\lineto(253.457,250.267)
\lineto(253.457,250.267)
\lineto(253.457,250.264)
\lineto(253.457,250.264)
\lineto(253.457,250.264)
\curveto(253.457,250.018)(253.649,249.910)(253.840,249.910)
\curveto(254.255,249.910)(254.318,250.241)(254.414,250.595)
\curveto(254.574,251.173)(254.861,252.439)(254.988,252.863)
\curveto(255.084,252.700)(255.435,252.177)(256.200,252.177)
\lineto(256.200,252.483)
\curveto(255.371,252.483)(255.116,253.306)(255.116,253.453)
\curveto(255.116,253.475)(255.180,253.721)(255.211,253.851)
\curveto(255.562,255.219)(255.626,255.474)(255.945,255.962)
\curveto(256.359,256.549)(256.902,256.874)(257.348,256.874)
\curveto(257.794,256.874)(258.241,256.549)(258.241,255.752)
\curveto(258.241,255.238)(257.954,254.011)(257.603,253.453)
\curveto(257.093,252.665)(256.519,252.483)(256.200,252.483)
\lineto(256.200,252.483)
\lineto(256.200,252.177)
\curveto(257.635,252.177)(259.134,253.685)(259.134,255.309)
\curveto(259.134,256.485)(258.337,257.184)(257.380,257.184)
\curveto(256.296,257.184)(254.924,256.230)(254.542,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.489,250.496)
\lineto(253.489,250.481)
\lineto(253.489,250.468)
\lineto(253.489,250.452)
\lineto(253.489,250.439)
\lineto(253.489,250.426)
\lineto(253.489,250.414)
\lineto(253.489,250.404)
\lineto(253.489,250.391)
\lineto(253.489,250.382)
\lineto(253.457,250.372)
\lineto(253.457,250.363)
\lineto(253.457,250.353)
\lineto(253.457,250.343)
\lineto(253.457,250.337)
\lineto(253.457,250.327)
\lineto(253.457,250.321)
\lineto(253.457,250.315)
\lineto(253.457,250.308)
\lineto(253.457,250.302)
\lineto(253.457,250.299)
\lineto(253.457,250.292)
\lineto(253.457,250.289)
\lineto(253.457,250.283)
\lineto(253.457,250.280)
\lineto(253.457,250.276)
\lineto(253.457,250.273)
\lineto(253.457,250.270)
\lineto(253.457,250.267)
\lineto(253.457,250.267)
\lineto(253.457,250.264)
\lineto(253.457,250.264)
\lineto(253.457,250.264)
\curveto(253.457,250.018)(253.649,249.910)(253.840,249.910)
\curveto(254.255,249.910)(254.318,250.241)(254.414,250.595)
\curveto(254.574,251.173)(254.861,252.439)(254.988,252.863)
\curveto(255.084,252.700)(255.435,252.177)(256.200,252.177)
\lineto(256.200,252.483)
\curveto(255.371,252.483)(255.116,253.306)(255.116,253.453)
\curveto(255.116,253.475)(255.180,253.721)(255.211,253.851)
\curveto(255.562,255.219)(255.626,255.474)(255.945,255.962)
\curveto(256.359,256.549)(256.902,256.874)(257.348,256.874)
\curveto(257.794,256.874)(258.241,256.549)(258.241,255.752)
\curveto(258.241,255.238)(257.954,254.011)(257.603,253.453)
\curveto(257.093,252.665)(256.519,252.483)(256.200,252.483)
\lineto(256.200,252.483)
\lineto(256.200,252.177)
\curveto(257.635,252.177)(259.134,253.685)(259.134,255.309)
\curveto(259.134,256.485)(258.337,257.184)(257.380,257.184)
\curveto(256.296,257.184)(254.924,256.230)(254.542,254.661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.439,260.621)
\lineto(263.248,260.478)
\lineto(263.056,260.331)
\lineto(262.865,260.181)
\lineto(262.706,260.025)
\lineto(262.546,259.866)
\lineto(262.387,259.703)
\lineto(262.259,259.534)
\lineto(262.131,259.365)
\lineto(262.004,259.193)
\lineto(261.876,259.017)
\lineto(261.749,258.839)
\lineto(261.653,258.660)
\lineto(261.557,258.478)
\lineto(261.462,258.297)
\lineto(261.366,258.112)
\lineto(261.302,257.927)
\lineto(261.239,257.742)
\lineto(261.175,257.557)
\lineto(261.111,257.369)
\lineto(261.047,257.184)
\lineto(260.983,256.999)
\lineto(260.952,256.814)
\lineto(260.920,256.632)
\lineto(260.888,256.450)
\lineto(260.856,256.269)
\lineto(260.824,256.090)
\lineto(260.792,255.915)
\lineto(260.792,255.739)
\lineto(260.760,255.570)
\lineto(260.760,255.401)
\lineto(260.760,255.235)
\lineto(260.760,255.076)
\curveto(260.760,253.507)(261.239,251.074)(263.439,249.521)
\curveto(263.503,249.521)(263.662,249.521)(263.662,249.648)
\curveto(263.662,249.718)(263.630,249.738)(263.535,249.817)
\curveto(262.068,251.153)(261.526,253.041)(261.526,255.066)
\curveto(261.526,258.064)(262.674,259.531)(263.567,260.354)
\curveto(263.630,260.398)(263.662,260.433)(263.662,260.488)
\curveto(263.662,260.621)(263.503,260.621)(263.439,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.439,260.621)
\lineto(263.248,260.478)
\lineto(263.056,260.331)
\lineto(262.865,260.181)
\lineto(262.706,260.025)
\lineto(262.546,259.866)
\lineto(262.387,259.703)
\lineto(262.259,259.534)
\lineto(262.131,259.365)
\lineto(262.004,259.193)
\lineto(261.876,259.017)
\lineto(261.749,258.839)
\lineto(261.653,258.660)
\lineto(261.557,258.478)
\lineto(261.462,258.297)
\lineto(261.366,258.112)
\lineto(261.302,257.927)
\lineto(261.239,257.742)
\lineto(261.175,257.557)
\lineto(261.111,257.369)
\lineto(261.047,257.184)
\lineto(260.983,256.999)
\lineto(260.952,256.814)
\lineto(260.920,256.632)
\lineto(260.888,256.450)
\lineto(260.856,256.269)
\lineto(260.824,256.090)
\lineto(260.792,255.915)
\lineto(260.792,255.739)
\lineto(260.760,255.570)
\lineto(260.760,255.401)
\lineto(260.760,255.235)
\lineto(260.760,255.076)
\curveto(260.760,253.507)(261.239,251.074)(263.439,249.521)
\curveto(263.503,249.521)(263.662,249.521)(263.662,249.648)
\curveto(263.662,249.718)(263.630,249.738)(263.535,249.817)
\curveto(262.068,251.153)(261.526,253.041)(261.526,255.066)
\curveto(261.526,258.064)(262.674,259.531)(263.567,260.354)
\curveto(263.630,260.398)(263.662,260.433)(263.662,260.488)
\curveto(263.662,260.621)(263.503,260.621)(263.439,260.621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.191,259.352)
\lineto(268.191,259.365)
\lineto(268.191,259.378)
\lineto(268.191,259.391)
\lineto(268.191,259.403)
\lineto(268.191,259.416)
\lineto(268.191,259.429)
\lineto(268.191,259.442)
\lineto(268.191,259.451)
\lineto(268.191,259.464)
\lineto(268.191,259.473)
\lineto(268.191,259.483)
\lineto(268.159,259.493)
\lineto(268.159,259.502)
\lineto(268.159,259.512)
\lineto(268.159,259.521)
\lineto(268.159,259.528)
\lineto(268.159,259.537)
\lineto(268.159,259.544)
\lineto(268.159,259.550)
\lineto(268.159,259.560)
\lineto(268.159,259.572)
\lineto(268.159,259.585)
\lineto(268.159,259.595)
\lineto(268.159,259.604)
\lineto(268.127,259.614)
\lineto(268.127,259.623)
\lineto(268.127,259.630)
\lineto(268.095,259.636)
\lineto(268.095,259.639)
\lineto(268.095,259.646)
\lineto(268.063,259.649)
\lineto(268.063,259.652)
\lineto(268.063,259.655)
\lineto(268.031,259.655)
\lineto(268.031,259.658)
\lineto(268.031,259.658)
\lineto(268.031,259.658)
\lineto(267.999,259.662)
\lineto(267.999,259.662)
\lineto(267.999,259.662)
\lineto(267.967,259.662)
\lineto(267.967,259.662)
\lineto(267.967,259.665)
\lineto(267.935,259.665)
\lineto(267.935,259.665)
\lineto(267.935,259.665)
\lineto(267.904,259.665)
\lineto(267.904,259.665)
\lineto(267.904,259.665)
\lineto(267.872,259.665)
\lineto(267.872,259.665)
\lineto(267.840,259.665)
\curveto(267.138,258.963)(266.118,258.954)(265.671,258.954)
\lineto(265.671,258.555)
\curveto(265.926,258.555)(266.660,258.555)(267.266,258.861)
\lineto(267.266,253.198)
\curveto(267.266,252.828)(267.266,252.684)(266.181,252.684)
\lineto(265.735,252.684)
\lineto(265.735,252.285)
\curveto(265.958,252.295)(267.330,252.330)(267.712,252.330)
\curveto(268.063,252.330)(269.466,252.295)(269.721,252.285)
\lineto(269.721,252.684)
\lineto(269.275,252.684)
\curveto(268.191,252.684)(268.191,252.828)(268.191,253.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.191,259.352)
\lineto(268.191,259.365)
\lineto(268.191,259.378)
\lineto(268.191,259.391)
\lineto(268.191,259.403)
\lineto(268.191,259.416)
\lineto(268.191,259.429)
\lineto(268.191,259.442)
\lineto(268.191,259.451)
\lineto(268.191,259.464)
\lineto(268.191,259.473)
\lineto(268.191,259.483)
\lineto(268.159,259.493)
\lineto(268.159,259.502)
\lineto(268.159,259.512)
\lineto(268.159,259.521)
\lineto(268.159,259.528)
\lineto(268.159,259.537)
\lineto(268.159,259.544)
\lineto(268.159,259.550)
\lineto(268.159,259.560)
\lineto(268.159,259.572)
\lineto(268.159,259.585)
\lineto(268.159,259.595)
\lineto(268.159,259.604)
\lineto(268.127,259.614)
\lineto(268.127,259.623)
\lineto(268.127,259.630)
\lineto(268.095,259.636)
\lineto(268.095,259.639)
\lineto(268.095,259.646)
\lineto(268.063,259.649)
\lineto(268.063,259.652)
\lineto(268.063,259.655)
\lineto(268.031,259.655)
\lineto(268.031,259.658)
\lineto(268.031,259.658)
\lineto(268.031,259.658)
\lineto(267.999,259.662)
\lineto(267.999,259.662)
\lineto(267.999,259.662)
\lineto(267.967,259.662)
\lineto(267.967,259.662)
\lineto(267.967,259.665)
\lineto(267.935,259.665)
\lineto(267.935,259.665)
\lineto(267.935,259.665)
\lineto(267.904,259.665)
\lineto(267.904,259.665)
\lineto(267.904,259.665)
\lineto(267.872,259.665)
\lineto(267.872,259.665)
\lineto(267.840,259.665)
\curveto(267.138,258.963)(266.118,258.954)(265.671,258.954)
\lineto(265.671,258.555)
\curveto(265.926,258.555)(266.660,258.555)(267.266,258.861)
\lineto(267.266,253.198)
\curveto(267.266,252.828)(267.266,252.684)(266.181,252.684)
\lineto(265.735,252.684)
\lineto(265.735,252.285)
\curveto(265.958,252.295)(267.330,252.330)(267.712,252.330)
\curveto(268.063,252.330)(269.466,252.295)(269.721,252.285)
\lineto(269.721,252.684)
\lineto(269.275,252.684)
\curveto(268.191,252.684)(268.191,252.828)(268.191,253.198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.762,260.621)
\lineto(271.762,260.621)
\lineto(271.762,260.621)
\lineto(271.762,260.621)
\lineto(271.730,260.621)
\lineto(271.730,260.621)
\lineto(271.730,260.621)
\lineto(271.698,260.621)
\lineto(271.698,260.618)
\lineto(271.698,260.618)
\lineto(271.698,260.618)
\lineto(271.667,260.615)
\lineto(271.667,260.615)
\lineto(271.667,260.612)
\lineto(271.667,260.609)
\lineto(271.635,260.609)
\lineto(271.635,260.606)
\lineto(271.635,260.602)
\lineto(271.635,260.596)
\lineto(271.603,260.593)
\lineto(271.603,260.590)
\lineto(271.603,260.583)
\lineto(271.603,260.577)
\lineto(271.571,260.570)
\lineto(271.571,260.567)
\lineto(271.571,260.564)
\lineto(271.571,260.561)
\lineto(271.571,260.558)
\lineto(271.571,260.555)
\lineto(271.571,260.548)
\lineto(271.571,260.545)
\lineto(271.571,260.542)
\lineto(271.571,260.535)
\lineto(271.571,260.532)
\lineto(271.571,260.526)
\lineto(271.571,260.523)
\lineto(271.571,260.516)
\lineto(271.571,260.510)
\lineto(271.571,260.504)
\lineto(271.571,260.500)
\lineto(271.571,260.494)
\lineto(271.571,260.488)
\curveto(271.571,260.433)(271.603,260.398)(271.667,260.319)
\curveto(272.623,259.442)(273.676,257.940)(273.676,255.076)
\curveto(273.676,252.754)(272.942,250.994)(271.762,249.910)
\curveto(271.571,249.718)(271.571,249.709)(271.571,249.648)
\curveto(271.571,249.594)(271.603,249.521)(271.698,249.521)
\curveto(271.826,249.521)(272.878,250.251)(273.612,251.641)
\curveto(274.122,252.563)(274.441,253.765)(274.441,255.066)
\curveto(274.441,256.629)(273.963,259.062)(271.762,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.762,260.621)
\lineto(271.762,260.621)
\lineto(271.762,260.621)
\lineto(271.762,260.621)
\lineto(271.730,260.621)
\lineto(271.730,260.621)
\lineto(271.730,260.621)
\lineto(271.698,260.621)
\lineto(271.698,260.618)
\lineto(271.698,260.618)
\lineto(271.698,260.618)
\lineto(271.667,260.615)
\lineto(271.667,260.615)
\lineto(271.667,260.612)
\lineto(271.667,260.609)
\lineto(271.635,260.609)
\lineto(271.635,260.606)
\lineto(271.635,260.602)
\lineto(271.635,260.596)
\lineto(271.603,260.593)
\lineto(271.603,260.590)
\lineto(271.603,260.583)
\lineto(271.603,260.577)
\lineto(271.571,260.570)
\lineto(271.571,260.567)
\lineto(271.571,260.564)
\lineto(271.571,260.561)
\lineto(271.571,260.558)
\lineto(271.571,260.555)
\lineto(271.571,260.548)
\lineto(271.571,260.545)
\lineto(271.571,260.542)
\lineto(271.571,260.535)
\lineto(271.571,260.532)
\lineto(271.571,260.526)
\lineto(271.571,260.523)
\lineto(271.571,260.516)
\lineto(271.571,260.510)
\lineto(271.571,260.504)
\lineto(271.571,260.500)
\lineto(271.571,260.494)
\lineto(271.571,260.488)
\curveto(271.571,260.433)(271.603,260.398)(271.667,260.319)
\curveto(272.623,259.442)(273.676,257.940)(273.676,255.076)
\curveto(273.676,252.754)(272.942,250.994)(271.762,249.910)
\curveto(271.571,249.718)(271.571,249.709)(271.571,249.648)
\curveto(271.571,249.594)(271.603,249.521)(271.698,249.521)
\curveto(271.826,249.521)(272.878,250.251)(273.612,251.641)
\curveto(274.122,252.563)(274.441,253.765)(274.441,255.066)
\curveto(274.441,256.629)(273.963,259.062)(271.762,260.622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.625,141.521)
\lineto(280.311,141.521)
\lineto(280.311,221.523)
\lineto(0.625,221.523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.625,241.521)
\lineto(20.625,221.521)
\lineto(20.625,221.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.625,241.521)
\lineto(60.625,221.521)
\lineto(60.625,221.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.298,241.856)
\lineto(260.298,221.856)
\lineto(260.298,221.856)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.298,241.856)
\lineto(220.298,221.856)
\lineto(220.298,221.856)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.606,232.514)
\curveto(96.606,232.783)(96.507,233.015)(96.307,233.208)
\curveto(96.108,233.401)(95.877,233.498)(95.613,233.498)
\curveto(95.449,233.498)(95.288,233.454)(95.130,233.366)
\curveto(94.971,233.278)(94.848,233.155)(94.760,232.997)
\curveto(94.673,232.839)(94.629,232.678)(94.629,232.514)
\curveto(94.629,232.250)(94.725,232.019)(94.919,231.819)
\curveto(95.112,231.620)(95.343,231.521)(95.613,231.521)
\curveto(95.877,231.521)(96.108,231.620)(96.307,231.819)
\curveto(96.507,232.019)(96.606,232.250)(96.606,232.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.614,232.514)
\curveto(91.614,232.783)(91.514,233.015)(91.315,233.208)
\curveto(91.116,233.401)(90.884,233.498)(90.621,233.498)
\curveto(90.457,233.498)(90.296,233.454)(90.137,233.366)
\curveto(89.979,233.278)(89.856,233.155)(89.768,232.997)
\curveto(89.680,232.839)(89.636,232.678)(89.636,232.514)
\curveto(89.636,232.250)(89.733,232.019)(89.926,231.819)
\curveto(90.120,231.620)(90.351,231.521)(90.621,231.521)
\curveto(90.884,231.521)(91.116,231.620)(91.315,231.819)
\curveto(91.514,232.019)(91.614,232.250)(91.614,232.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.622,232.514)
\curveto(86.622,232.783)(86.522,233.015)(86.323,233.208)
\curveto(86.124,233.401)(85.892,233.498)(85.629,233.498)
\curveto(85.465,233.498)(85.303,233.454)(85.145,233.366)
\curveto(84.987,233.278)(84.864,233.155)(84.776,232.997)
\curveto(84.688,232.839)(84.644,232.678)(84.644,232.514)
\curveto(84.644,232.250)(84.741,232.019)(84.934,231.819)
\curveto(85.128,231.620)(85.359,231.521)(85.629,231.521)
\curveto(85.892,231.521)(86.124,231.620)(86.323,231.819)
\curveto(86.522,232.019)(86.622,232.250)(86.622,232.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.625,241.521)
\lineto(120.625,221.521)
\lineto(120.625,221.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.279,231.860)
\curveto(196.279,232.130)(196.179,232.361)(195.980,232.555)
\curveto(195.781,232.748)(195.549,232.845)(195.286,232.845)
\curveto(195.122,232.845)(194.960,232.801)(194.802,232.713)
\curveto(194.644,232.625)(194.521,232.502)(194.433,232.344)
\curveto(194.345,232.186)(194.301,232.025)(194.301,231.860)
\curveto(194.301,231.597)(194.398,231.365)(194.591,231.166)
\curveto(194.785,230.967)(195.016,230.867)(195.286,230.867)
\curveto(195.549,230.867)(195.781,230.967)(195.980,231.166)
\curveto(196.179,231.365)(196.279,231.597)(196.279,231.860)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.287,231.860)
\curveto(191.287,232.130)(191.187,232.361)(190.988,232.555)
\curveto(190.789,232.748)(190.557,232.845)(190.293,232.845)
\curveto(190.129,232.845)(189.968,232.801)(189.810,232.713)
\curveto(189.652,232.625)(189.529,232.502)(189.441,232.344)
\curveto(189.353,232.186)(189.309,232.025)(189.309,231.860)
\curveto(189.309,231.597)(189.406,231.365)(189.599,231.166)
\curveto(189.792,230.967)(190.024,230.867)(190.293,230.867)
\curveto(190.557,230.867)(190.789,230.967)(190.988,231.166)
\curveto(191.187,231.365)(191.287,231.597)(191.287,231.860)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.294,231.860)
\curveto(186.294,232.130)(186.195,232.361)(185.996,232.555)
\curveto(185.796,232.748)(185.565,232.845)(185.301,232.845)
\curveto(185.137,232.845)(184.976,232.801)(184.818,232.713)
\curveto(184.660,232.625)(184.537,232.502)(184.449,232.344)
\curveto(184.361,232.186)(184.317,232.025)(184.317,231.860)
\curveto(184.317,231.597)(184.414,231.365)(184.607,231.166)
\curveto(184.800,230.967)(185.032,230.867)(185.301,230.867)
\curveto(185.565,230.867)(185.796,230.967)(185.996,231.166)
\curveto(186.195,231.365)(186.294,231.597)(186.294,231.860)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.298,241.856)
\lineto(160.298,221.856)
\lineto(160.298,221.856)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.363,15.613)
\lineto(4.363,15.641)
\lineto(4.360,15.670)
\lineto(4.357,15.702)
\lineto(4.354,15.727)
\lineto(4.348,15.756)
\lineto(4.342,15.785)
\lineto(4.332,15.810)
\lineto(4.322,15.836)
\lineto(4.312,15.861)
\lineto(4.299,15.887)
\lineto(4.286,15.912)
\lineto(4.274,15.935)
\lineto(4.258,15.957)
\lineto(4.242,15.979)
\lineto(4.223,15.998)
\lineto(4.204,16.017)
\lineto(4.184,16.037)
\lineto(4.165,16.056)
\lineto(4.143,16.072)
\lineto(4.121,16.088)
\lineto(4.095,16.103)
\lineto(4.073,16.116)
\lineto(4.047,16.129)
\lineto(4.019,16.142)
\lineto(3.993,16.152)
\lineto(3.965,16.162)
\lineto(3.936,16.168)
\lineto(3.904,16.174)
\lineto(3.872,16.180)
\lineto(3.840,16.183)
\lineto(3.808,16.183)
\lineto(3.773,16.186)
\curveto(3.339,16.186)(2.912,15.771)(2.912,15.344)
\curveto(2.912,15.038)(3.135,14.770)(3.521,14.770)
\curveto(3.885,14.770)(4.363,15.133)(4.363,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.363,15.613)
\lineto(4.363,15.641)
\lineto(4.360,15.670)
\lineto(4.357,15.702)
\lineto(4.354,15.727)
\lineto(4.348,15.756)
\lineto(4.342,15.785)
\lineto(4.332,15.810)
\lineto(4.322,15.836)
\lineto(4.312,15.861)
\lineto(4.299,15.887)
\lineto(4.286,15.912)
\lineto(4.274,15.935)
\lineto(4.258,15.957)
\lineto(4.242,15.979)
\lineto(4.223,15.998)
\lineto(4.204,16.017)
\lineto(4.184,16.037)
\lineto(4.165,16.056)
\lineto(4.143,16.072)
\lineto(4.121,16.088)
\lineto(4.095,16.103)
\lineto(4.073,16.116)
\lineto(4.047,16.129)
\lineto(4.019,16.142)
\lineto(3.993,16.152)
\lineto(3.965,16.162)
\lineto(3.936,16.168)
\lineto(3.904,16.174)
\lineto(3.872,16.180)
\lineto(3.840,16.183)
\lineto(3.808,16.183)
\lineto(3.773,16.186)
\curveto(3.339,16.186)(2.912,15.771)(2.912,15.344)
\curveto(2.912,15.038)(3.135,14.770)(3.521,14.770)
\curveto(3.885,14.770)(4.363,15.133)(4.363,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.151,9.640)
\lineto(3.167,9.681)
\lineto(3.186,9.719)
\lineto(3.199,9.758)
\lineto(3.215,9.793)
\lineto(3.228,9.825)
\lineto(3.240,9.857)
\lineto(3.253,9.885)
\lineto(3.263,9.914)
\lineto(3.273,9.943)
\lineto(3.286,9.968)
\lineto(3.296,9.994)
\lineto(3.306,10.019)
\lineto(3.312,10.042)
\lineto(3.322,10.064)
\lineto(3.338,10.112)
\lineto(3.354,10.156)
\lineto(3.370,10.201)
\lineto(3.380,10.223)
\lineto(3.390,10.249)
\lineto(3.400,10.274)
\lineto(3.410,10.300)
\lineto(3.420,10.325)
\lineto(3.430,10.354)
\lineto(3.440,10.386)
\lineto(3.452,10.414)
\lineto(3.465,10.450)
\lineto(3.478,10.485)
\lineto(3.491,10.520)
\lineto(3.503,10.561)
\curveto(3.634,10.880)(3.714,11.097)(3.714,11.403)
\curveto(3.714,12.114)(3.207,12.701)(2.410,12.701)
\curveto(0.917,12.701)(0.311,10.402)(0.311,10.255)
\curveto(0.311,10.096)(0.471,10.096)(0.506,10.096)
\curveto(0.665,10.096)(0.681,10.131)(0.758,10.386)
\curveto(1.188,11.881)(1.820,12.353)(2.365,12.353)
\curveto(2.489,12.353)(2.764,12.353)(2.764,11.846)
\curveto(2.764,11.512)(2.649,11.177)(2.582,11.017)
\curveto(2.457,10.606)(1.740,8.766)(1.488,8.077)
\curveto(1.332,7.669)(1.124,7.143)(1.124,6.808)
\curveto(1.124,6.065)(1.660,5.507)(2.429,5.507)
\curveto(3.918,5.507)(4.508,7.809)(4.508,7.953)
\curveto(4.508,8.112)(4.368,8.112)(4.317,8.112)
\curveto(4.157,8.112)(4.157,8.064)(4.077,7.825)
\curveto(3.794,6.827)(3.271,5.857)(2.457,5.857)
\curveto(2.189,5.857)(2.075,6.017)(2.075,6.380)
\curveto(2.075,6.779)(2.174,7.002)(2.537,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.151,9.640)
\lineto(3.167,9.681)
\lineto(3.186,9.719)
\lineto(3.199,9.758)
\lineto(3.215,9.793)
\lineto(3.228,9.825)
\lineto(3.240,9.857)
\lineto(3.253,9.885)
\lineto(3.263,9.914)
\lineto(3.273,9.943)
\lineto(3.286,9.968)
\lineto(3.296,9.994)
\lineto(3.306,10.019)
\lineto(3.312,10.042)
\lineto(3.322,10.064)
\lineto(3.338,10.112)
\lineto(3.354,10.156)
\lineto(3.370,10.201)
\lineto(3.380,10.223)
\lineto(3.390,10.249)
\lineto(3.400,10.274)
\lineto(3.410,10.300)
\lineto(3.420,10.325)
\lineto(3.430,10.354)
\lineto(3.440,10.386)
\lineto(3.452,10.414)
\lineto(3.465,10.450)
\lineto(3.478,10.485)
\lineto(3.491,10.520)
\lineto(3.503,10.561)
\curveto(3.634,10.880)(3.714,11.097)(3.714,11.403)
\curveto(3.714,12.114)(3.207,12.701)(2.410,12.701)
\curveto(0.917,12.701)(0.311,10.402)(0.311,10.255)
\curveto(0.311,10.096)(0.471,10.096)(0.506,10.096)
\curveto(0.665,10.096)(0.681,10.131)(0.758,10.386)
\curveto(1.188,11.881)(1.820,12.353)(2.365,12.353)
\curveto(2.489,12.353)(2.764,12.353)(2.764,11.846)
\curveto(2.764,11.512)(2.649,11.177)(2.582,11.017)
\curveto(2.457,10.606)(1.740,8.766)(1.488,8.077)
\curveto(1.332,7.669)(1.124,7.143)(1.124,6.808)
\curveto(1.124,6.065)(1.660,5.507)(2.429,5.507)
\curveto(3.918,5.507)(4.508,7.809)(4.508,7.953)
\curveto(4.508,8.112)(4.368,8.112)(4.317,8.112)
\curveto(4.157,8.112)(4.157,8.064)(4.077,7.825)
\curveto(3.794,6.827)(3.271,5.857)(2.457,5.857)
\curveto(2.189,5.857)(2.075,6.017)(2.075,6.380)
\curveto(2.075,6.779)(2.174,7.002)(2.537,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.822,6.849)
\lineto(11.841,6.849)
\lineto(11.857,6.849)
\lineto(11.873,6.849)
\lineto(11.889,6.849)
\lineto(11.905,6.849)
\lineto(11.917,6.849)
\lineto(11.933,6.849)
\lineto(11.946,6.849)
\lineto(11.962,6.849)
\lineto(11.975,6.849)
\lineto(11.988,6.852)
\lineto(12.000,6.852)
\lineto(12.013,6.852)
\lineto(12.026,6.855)
\lineto(12.051,6.858)
\lineto(12.064,6.858)
\lineto(12.074,6.861)
\lineto(12.087,6.864)
\lineto(12.100,6.867)
\lineto(12.110,6.870)
\lineto(12.122,6.873)
\lineto(12.132,6.876)
\lineto(12.145,6.882)
\lineto(12.155,6.885)
\lineto(12.168,6.891)
\lineto(12.178,6.894)
\lineto(12.188,6.900)
\lineto(12.201,6.906)
\lineto(12.211,6.912)
\lineto(12.223,6.922)
\lineto(12.233,6.928)
\curveto(12.380,7.053)(12.415,7.209)(12.415,7.289)
\curveto(12.415,7.595)(12.125,7.595)(11.937,7.595)
\lineto(9.089,7.595)
\curveto(7.313,7.595)(5.980,5.841)(5.980,4.508)
\curveto(5.980,3.475)(6.745,2.700)(7.881,2.700)
\lineto(7.891,3.006)
\curveto(7.291,3.006)(6.787,3.405)(6.787,4.199)
\curveto(6.787,4.533)(6.994,6.845)(8.901,6.845)
\curveto(9.469,6.845)(10.046,6.629)(10.046,5.787)
\curveto(10.046,5.589)(9.947,4.588)(9.399,3.838)
\curveto(8.936,3.232)(8.315,3.006)(7.891,3.006)
\lineto(7.891,3.006)
\lineto(7.881,2.700)
\curveto(9.280,2.700)(10.878,3.963)(10.878,5.662)
\curveto(10.878,5.841)(10.878,6.342)(10.546,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.822,6.849)
\lineto(11.841,6.849)
\lineto(11.857,6.849)
\lineto(11.873,6.849)
\lineto(11.889,6.849)
\lineto(11.905,6.849)
\lineto(11.917,6.849)
\lineto(11.933,6.849)
\lineto(11.946,6.849)
\lineto(11.962,6.849)
\lineto(11.975,6.849)
\lineto(11.988,6.852)
\lineto(12.000,6.852)
\lineto(12.013,6.852)
\lineto(12.026,6.855)
\lineto(12.051,6.858)
\lineto(12.064,6.858)
\lineto(12.074,6.861)
\lineto(12.087,6.864)
\lineto(12.100,6.867)
\lineto(12.110,6.870)
\lineto(12.122,6.873)
\lineto(12.132,6.876)
\lineto(12.145,6.882)
\lineto(12.155,6.885)
\lineto(12.168,6.891)
\lineto(12.178,6.894)
\lineto(12.188,6.900)
\lineto(12.201,6.906)
\lineto(12.211,6.912)
\lineto(12.223,6.922)
\lineto(12.233,6.928)
\curveto(12.380,7.053)(12.415,7.209)(12.415,7.289)
\curveto(12.415,7.595)(12.125,7.595)(11.937,7.595)
\lineto(9.089,7.595)
\curveto(7.313,7.595)(5.980,5.841)(5.980,4.508)
\curveto(5.980,3.475)(6.745,2.700)(7.881,2.700)
\lineto(7.891,3.006)
\curveto(7.291,3.006)(6.787,3.405)(6.787,4.199)
\curveto(6.787,4.533)(6.994,6.845)(8.901,6.845)
\curveto(9.469,6.845)(10.046,6.629)(10.046,5.787)
\curveto(10.046,5.589)(9.947,4.588)(9.399,3.838)
\curveto(8.936,3.232)(8.315,3.006)(7.891,3.006)
\lineto(7.891,3.006)
\lineto(7.881,2.700)
\curveto(9.280,2.700)(10.878,3.963)(10.878,5.662)
\curveto(10.878,5.841)(10.878,6.342)(10.546,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.994,11.148)
\lineto(16.803,11.005)
\lineto(16.618,10.858)
\lineto(16.443,10.708)
\lineto(16.274,10.552)
\lineto(16.114,10.392)
\lineto(15.964,10.230)
\lineto(15.821,10.061)
\lineto(15.687,9.892)
\lineto(15.559,9.719)
\lineto(15.441,9.544)
\lineto(15.327,9.365)
\lineto(15.221,9.187)
\lineto(15.123,9.005)
\lineto(15.033,8.823)
\lineto(14.947,8.638)
\lineto(14.867,8.453)
\lineto(14.797,8.268)
\lineto(14.730,8.083)
\lineto(14.670,7.895)
\lineto(14.612,7.710)
\lineto(14.564,7.525)
\lineto(14.520,7.340)
\lineto(14.478,7.159)
\lineto(14.446,6.977)
\lineto(14.415,6.795)
\lineto(14.392,6.617)
\lineto(14.370,6.441)
\lineto(14.354,6.266)
\lineto(14.341,6.097)
\lineto(14.331,5.928)
\lineto(14.328,5.762)
\lineto(14.325,5.602)
\curveto(14.325,4.033)(14.794,1.600)(16.994,0.047)
\curveto(17.087,0.047)(17.214,0.047)(17.214,0.175)
\curveto(17.214,0.245)(17.186,0.264)(17.106,0.344)
\curveto(15.626,1.680)(15.081,3.568)(15.081,5.593)
\curveto(15.081,8.591)(16.229,10.057)(17.141,10.880)
\curveto(17.186,10.925)(17.214,10.960)(17.214,11.014)
\curveto(17.214,11.148)(17.087,11.148)(16.994,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.994,11.148)
\lineto(16.803,11.005)
\lineto(16.618,10.858)
\lineto(16.443,10.708)
\lineto(16.274,10.552)
\lineto(16.114,10.392)
\lineto(15.964,10.230)
\lineto(15.821,10.061)
\lineto(15.687,9.892)
\lineto(15.559,9.719)
\lineto(15.441,9.544)
\lineto(15.327,9.365)
\lineto(15.221,9.187)
\lineto(15.123,9.005)
\lineto(15.033,8.823)
\lineto(14.947,8.638)
\lineto(14.867,8.453)
\lineto(14.797,8.268)
\lineto(14.730,8.083)
\lineto(14.670,7.895)
\lineto(14.612,7.710)
\lineto(14.564,7.525)
\lineto(14.520,7.340)
\lineto(14.478,7.159)
\lineto(14.446,6.977)
\lineto(14.415,6.795)
\lineto(14.392,6.617)
\lineto(14.370,6.441)
\lineto(14.354,6.266)
\lineto(14.341,6.097)
\lineto(14.331,5.928)
\lineto(14.328,5.762)
\lineto(14.325,5.602)
\curveto(14.325,4.033)(14.794,1.600)(16.994,0.047)
\curveto(17.087,0.047)(17.214,0.047)(17.214,0.175)
\curveto(17.214,0.245)(17.186,0.264)(17.106,0.344)
\curveto(15.626,1.680)(15.081,3.568)(15.081,5.593)
\curveto(15.081,8.591)(16.229,10.057)(17.141,10.880)
\curveto(17.186,10.925)(17.214,10.960)(17.214,11.014)
\curveto(17.214,11.148)(17.087,11.148)(16.994,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.292,9.190)
\lineto(27.314,9.270)
\lineto(27.336,9.346)
\lineto(27.349,9.381)
\lineto(27.365,9.420)
\lineto(27.381,9.455)
\lineto(27.397,9.493)
\lineto(27.416,9.528)
\lineto(27.435,9.560)
\lineto(27.454,9.595)
\lineto(27.476,9.627)
\lineto(27.502,9.659)
\lineto(27.527,9.688)
\lineto(27.556,9.716)
\lineto(27.588,9.745)
\lineto(27.620,9.774)
\lineto(27.655,9.799)
\lineto(27.693,9.822)
\lineto(27.735,9.847)
\lineto(27.776,9.866)
\lineto(27.824,9.888)
\lineto(27.872,9.908)
\lineto(27.926,9.924)
\lineto(27.980,9.939)
\lineto(28.038,9.955)
\lineto(28.101,9.965)
\lineto(28.165,9.978)
\lineto(28.235,9.988)
\lineto(28.270,9.991)
\lineto(28.309,9.994)
\lineto(28.347,9.997)
\lineto(28.385,10.000)
\lineto(28.427,10.000)
\lineto(28.468,10.003)
\curveto(28.522,10.003)(28.692,10.013)(28.692,10.246)
\curveto(28.692,10.309)(28.637,10.402)(28.523,10.402)
\curveto(28.159,10.402)(27.744,10.357)(27.365,10.357)
\curveto(27.103,10.357)(26.459,10.402)(26.191,10.402)
\curveto(26.137,10.402)(25.965,10.402)(25.965,10.156)
\curveto(25.965,10.013)(26.112,10.003)(26.217,10.003)
\curveto(26.733,9.990)(26.922,9.821)(26.922,9.544)
\curveto(26.922,9.458)(26.912,9.401)(26.877,9.279)
\lineto(25.668,4.435)
\lineto(22.846,10.211)
\curveto(22.757,10.402)(22.738,10.402)(22.470,10.402)
\lineto(20.949,10.402)
\curveto(20.735,10.402)(20.588,10.402)(20.588,10.156)
\curveto(20.588,10.003)(20.726,10.003)(20.958,10.003)
\curveto(21.194,10.003)(21.437,9.990)(21.666,9.946)
\lineto(20.180,4.002)
\curveto(20.081,3.581)(19.893,3.246)(19.026,3.211)
\curveto(18.946,3.211)(18.790,3.201)(18.790,2.975)
\curveto(18.790,2.857)(18.882,2.812)(18.956,2.812)
\curveto(19.322,2.812)(19.734,2.857)(20.110,2.857)
\curveto(20.381,2.857)(21.022,2.812)(21.293,2.812)
\curveto(21.402,2.812)(21.513,2.866)(21.513,3.045)
\curveto(21.513,3.201)(21.376,3.211)(21.258,3.211)
\curveto(20.556,3.236)(20.556,3.523)(20.556,3.680)
\curveto(20.556,3.724)(20.556,3.778)(20.598,3.957)
\lineto(22.023,9.643)
\lineto(25.270,3.000)
\curveto(25.359,2.822)(25.404,2.812)(25.512,2.812)
\curveto(25.691,2.812)(25.691,2.847)(25.748,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.292,9.190)
\lineto(27.314,9.270)
\lineto(27.336,9.346)
\lineto(27.349,9.381)
\lineto(27.365,9.420)
\lineto(27.381,9.455)
\lineto(27.397,9.493)
\lineto(27.416,9.528)
\lineto(27.435,9.560)
\lineto(27.454,9.595)
\lineto(27.476,9.627)
\lineto(27.502,9.659)
\lineto(27.527,9.688)
\lineto(27.556,9.716)
\lineto(27.588,9.745)
\lineto(27.620,9.774)
\lineto(27.655,9.799)
\lineto(27.693,9.822)
\lineto(27.735,9.847)
\lineto(27.776,9.866)
\lineto(27.824,9.888)
\lineto(27.872,9.908)
\lineto(27.926,9.924)
\lineto(27.980,9.939)
\lineto(28.038,9.955)
\lineto(28.101,9.965)
\lineto(28.165,9.978)
\lineto(28.235,9.988)
\lineto(28.270,9.991)
\lineto(28.309,9.994)
\lineto(28.347,9.997)
\lineto(28.385,10.000)
\lineto(28.427,10.000)
\lineto(28.468,10.003)
\curveto(28.522,10.003)(28.692,10.013)(28.692,10.246)
\curveto(28.692,10.309)(28.637,10.402)(28.523,10.402)
\curveto(28.159,10.402)(27.744,10.357)(27.365,10.357)
\curveto(27.103,10.357)(26.459,10.402)(26.191,10.402)
\curveto(26.137,10.402)(25.965,10.402)(25.965,10.156)
\curveto(25.965,10.013)(26.112,10.003)(26.217,10.003)
\curveto(26.733,9.990)(26.922,9.821)(26.922,9.544)
\curveto(26.922,9.458)(26.912,9.401)(26.877,9.279)
\lineto(25.668,4.435)
\lineto(22.846,10.211)
\curveto(22.757,10.402)(22.738,10.402)(22.470,10.402)
\lineto(20.949,10.402)
\curveto(20.735,10.402)(20.588,10.402)(20.588,10.156)
\curveto(20.588,10.003)(20.726,10.003)(20.958,10.003)
\curveto(21.194,10.003)(21.437,9.990)(21.666,9.946)
\lineto(20.180,4.002)
\curveto(20.081,3.581)(19.893,3.246)(19.026,3.211)
\curveto(18.946,3.211)(18.790,3.201)(18.790,2.975)
\curveto(18.790,2.857)(18.882,2.812)(18.956,2.812)
\curveto(19.322,2.812)(19.734,2.857)(20.110,2.857)
\curveto(20.381,2.857)(21.022,2.812)(21.293,2.812)
\curveto(21.402,2.812)(21.513,2.866)(21.513,3.045)
\curveto(21.513,3.201)(21.376,3.211)(21.258,3.211)
\curveto(20.556,3.236)(20.556,3.523)(20.556,3.680)
\curveto(20.556,3.724)(20.556,3.778)(20.598,3.957)
\lineto(22.023,9.643)
\lineto(25.270,3.000)
\curveto(25.359,2.822)(25.404,2.812)(25.512,2.812)
\curveto(25.691,2.812)(25.691,2.847)(25.748,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.277,11.148)
\lineto(30.267,11.148)
\lineto(30.261,11.148)
\lineto(30.251,11.148)
\lineto(30.241,11.148)
\lineto(30.235,11.148)
\lineto(30.225,11.148)
\lineto(30.215,11.148)
\lineto(30.205,11.145)
\lineto(30.199,11.145)
\lineto(30.189,11.145)
\lineto(30.179,11.142)
\lineto(30.169,11.142)
\lineto(30.159,11.139)
\lineto(30.153,11.136)
\lineto(30.143,11.136)
\lineto(30.137,11.133)
\lineto(30.127,11.130)
\lineto(30.121,11.124)
\lineto(30.111,11.121)
\lineto(30.105,11.118)
\lineto(30.099,11.112)
\lineto(30.093,11.106)
\lineto(30.087,11.100)
\lineto(30.084,11.097)
\lineto(30.081,11.094)
\lineto(30.078,11.091)
\lineto(30.078,11.088)
\lineto(30.075,11.085)
\lineto(30.072,11.079)
\lineto(30.072,11.076)
\lineto(30.069,11.073)
\lineto(30.069,11.067)
\lineto(30.066,11.064)
\lineto(30.066,11.058)
\lineto(30.063,11.055)
\lineto(30.063,11.049)
\lineto(30.063,11.043)
\lineto(30.063,11.037)
\lineto(30.060,11.034)
\lineto(30.060,11.028)
\lineto(30.060,11.022)
\curveto(30.060,10.968)(30.095,10.933)(30.162,10.853)
\curveto(31.118,9.976)(32.183,8.474)(32.183,5.610)
\curveto(32.183,3.289)(31.460,1.529)(30.260,0.444)
\curveto(30.076,0.253)(30.060,0.243)(30.060,0.183)
\curveto(30.060,0.129)(30.095,0.055)(30.206,0.055)
\curveto(30.340,0.055)(31.396,0.785)(32.129,2.176)
\curveto(32.617,3.097)(32.939,4.300)(32.939,5.601)
\curveto(32.939,7.163)(32.474,9.597)(30.276,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.277,11.148)
\lineto(30.267,11.148)
\lineto(30.261,11.148)
\lineto(30.251,11.148)
\lineto(30.241,11.148)
\lineto(30.235,11.148)
\lineto(30.225,11.148)
\lineto(30.215,11.148)
\lineto(30.205,11.145)
\lineto(30.199,11.145)
\lineto(30.189,11.145)
\lineto(30.179,11.142)
\lineto(30.169,11.142)
\lineto(30.159,11.139)
\lineto(30.153,11.136)
\lineto(30.143,11.136)
\lineto(30.137,11.133)
\lineto(30.127,11.130)
\lineto(30.121,11.124)
\lineto(30.111,11.121)
\lineto(30.105,11.118)
\lineto(30.099,11.112)
\lineto(30.093,11.106)
\lineto(30.087,11.100)
\lineto(30.084,11.097)
\lineto(30.081,11.094)
\lineto(30.078,11.091)
\lineto(30.078,11.088)
\lineto(30.075,11.085)
\lineto(30.072,11.079)
\lineto(30.072,11.076)
\lineto(30.069,11.073)
\lineto(30.069,11.067)
\lineto(30.066,11.064)
\lineto(30.066,11.058)
\lineto(30.063,11.055)
\lineto(30.063,11.049)
\lineto(30.063,11.043)
\lineto(30.063,11.037)
\lineto(30.060,11.034)
\lineto(30.060,11.028)
\lineto(30.060,11.022)
\curveto(30.060,10.968)(30.095,10.933)(30.162,10.853)
\curveto(31.118,9.976)(32.183,8.474)(32.183,5.610)
\curveto(32.183,3.289)(31.460,1.529)(30.260,0.444)
\curveto(30.076,0.253)(30.060,0.243)(30.060,0.183)
\curveto(30.060,0.129)(30.095,0.055)(30.206,0.055)
\curveto(30.340,0.055)(31.396,0.785)(32.129,2.176)
\curveto(32.617,3.097)(32.939,4.300)(32.939,5.601)
\curveto(32.939,7.163)(32.474,9.597)(30.276,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.250,15.613)
\lineto(44.247,15.641)
\lineto(44.247,15.670)
\lineto(44.244,15.702)
\lineto(44.238,15.727)
\lineto(44.235,15.756)
\lineto(44.225,15.785)
\lineto(44.219,15.810)
\lineto(44.209,15.836)
\lineto(44.199,15.861)
\lineto(44.186,15.887)
\lineto(44.173,15.912)
\lineto(44.158,15.935)
\lineto(44.145,15.957)
\lineto(44.126,15.979)
\lineto(44.110,15.998)
\lineto(44.091,16.017)
\lineto(44.072,16.037)
\lineto(44.052,16.056)
\lineto(44.030,16.072)
\lineto(44.008,16.088)
\lineto(43.982,16.103)
\lineto(43.960,16.116)
\lineto(43.931,16.129)
\lineto(43.906,16.142)
\lineto(43.880,16.152)
\lineto(43.852,16.162)
\lineto(43.820,16.168)
\lineto(43.791,16.174)
\lineto(43.759,16.180)
\lineto(43.727,16.183)
\lineto(43.695,16.183)
\lineto(43.660,16.186)
\curveto(43.227,16.186)(42.799,15.771)(42.799,15.344)
\curveto(42.799,15.038)(43.022,14.770)(43.408,14.770)
\curveto(43.772,14.770)(44.250,15.133)(44.250,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.250,15.613)
\lineto(44.247,15.641)
\lineto(44.247,15.670)
\lineto(44.244,15.702)
\lineto(44.238,15.727)
\lineto(44.235,15.756)
\lineto(44.225,15.785)
\lineto(44.219,15.810)
\lineto(44.209,15.836)
\lineto(44.199,15.861)
\lineto(44.186,15.887)
\lineto(44.173,15.912)
\lineto(44.158,15.935)
\lineto(44.145,15.957)
\lineto(44.126,15.979)
\lineto(44.110,15.998)
\lineto(44.091,16.017)
\lineto(44.072,16.037)
\lineto(44.052,16.056)
\lineto(44.030,16.072)
\lineto(44.008,16.088)
\lineto(43.982,16.103)
\lineto(43.960,16.116)
\lineto(43.931,16.129)
\lineto(43.906,16.142)
\lineto(43.880,16.152)
\lineto(43.852,16.162)
\lineto(43.820,16.168)
\lineto(43.791,16.174)
\lineto(43.759,16.180)
\lineto(43.727,16.183)
\lineto(43.695,16.183)
\lineto(43.660,16.186)
\curveto(43.227,16.186)(42.799,15.771)(42.799,15.344)
\curveto(42.799,15.038)(43.022,14.770)(43.408,14.770)
\curveto(43.772,14.770)(44.250,15.133)(44.250,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.038,9.640)
\lineto(43.054,9.681)
\lineto(43.070,9.719)
\lineto(43.086,9.758)
\lineto(43.102,9.793)
\lineto(43.115,9.825)
\lineto(43.128,9.857)
\lineto(43.138,9.885)
\lineto(43.150,9.914)
\lineto(43.160,9.943)
\lineto(43.173,9.968)
\lineto(43.183,9.994)
\lineto(43.189,10.019)
\lineto(43.199,10.042)
\lineto(43.209,10.064)
\lineto(43.225,10.112)
\lineto(43.241,10.156)
\lineto(43.257,10.201)
\lineto(43.267,10.223)
\lineto(43.277,10.249)
\lineto(43.287,10.274)
\lineto(43.293,10.300)
\lineto(43.306,10.325)
\lineto(43.316,10.354)
\lineto(43.326,10.386)
\lineto(43.338,10.414)
\lineto(43.348,10.450)
\lineto(43.361,10.485)
\lineto(43.377,10.520)
\lineto(43.390,10.561)
\curveto(43.521,10.880)(43.600,11.097)(43.600,11.403)
\curveto(43.600,12.114)(43.093,12.701)(42.296,12.701)
\curveto(40.804,12.701)(40.198,10.402)(40.198,10.255)
\curveto(40.198,10.096)(40.357,10.096)(40.392,10.096)
\curveto(40.552,10.096)(40.564,10.131)(40.644,10.386)
\curveto(41.075,11.881)(41.706,12.353)(42.248,12.353)
\curveto(42.376,12.353)(42.647,12.353)(42.647,11.846)
\curveto(42.647,11.512)(42.535,11.177)(42.468,11.017)
\curveto(42.344,10.606)(41.626,8.766)(41.371,8.077)
\curveto(41.218,7.669)(41.008,7.143)(41.008,6.808)
\curveto(41.008,6.065)(41.547,5.507)(42.315,5.507)
\curveto(43.804,5.507)(44.391,7.809)(44.391,7.953)
\curveto(44.391,8.112)(44.254,8.112)(44.203,8.112)
\curveto(44.044,8.112)(44.044,8.064)(43.964,7.825)
\curveto(43.680,6.827)(43.157,5.857)(42.344,5.857)
\curveto(42.076,5.857)(41.961,6.017)(41.961,6.380)
\curveto(41.961,6.779)(42.060,7.002)(42.424,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.038,9.640)
\lineto(43.054,9.681)
\lineto(43.070,9.719)
\lineto(43.086,9.758)
\lineto(43.102,9.793)
\lineto(43.115,9.825)
\lineto(43.128,9.857)
\lineto(43.138,9.885)
\lineto(43.150,9.914)
\lineto(43.160,9.943)
\lineto(43.173,9.968)
\lineto(43.183,9.994)
\lineto(43.189,10.019)
\lineto(43.199,10.042)
\lineto(43.209,10.064)
\lineto(43.225,10.112)
\lineto(43.241,10.156)
\lineto(43.257,10.201)
\lineto(43.267,10.223)
\lineto(43.277,10.249)
\lineto(43.287,10.274)
\lineto(43.293,10.300)
\lineto(43.306,10.325)
\lineto(43.316,10.354)
\lineto(43.326,10.386)
\lineto(43.338,10.414)
\lineto(43.348,10.450)
\lineto(43.361,10.485)
\lineto(43.377,10.520)
\lineto(43.390,10.561)
\curveto(43.521,10.880)(43.600,11.097)(43.600,11.403)
\curveto(43.600,12.114)(43.093,12.701)(42.296,12.701)
\curveto(40.804,12.701)(40.198,10.402)(40.198,10.255)
\curveto(40.198,10.096)(40.357,10.096)(40.392,10.096)
\curveto(40.552,10.096)(40.564,10.131)(40.644,10.386)
\curveto(41.075,11.881)(41.706,12.353)(42.248,12.353)
\curveto(42.376,12.353)(42.647,12.353)(42.647,11.846)
\curveto(42.647,11.512)(42.535,11.177)(42.468,11.017)
\curveto(42.344,10.606)(41.626,8.766)(41.371,8.077)
\curveto(41.218,7.669)(41.008,7.143)(41.008,6.808)
\curveto(41.008,6.065)(41.547,5.507)(42.315,5.507)
\curveto(43.804,5.507)(44.391,7.809)(44.391,7.953)
\curveto(44.391,8.112)(44.254,8.112)(44.203,8.112)
\curveto(44.044,8.112)(44.044,8.064)(43.964,7.825)
\curveto(43.680,6.827)(43.157,5.857)(42.344,5.857)
\curveto(42.076,5.857)(41.961,6.017)(41.961,6.380)
\curveto(41.961,6.779)(42.060,7.002)(42.424,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.709,6.849)
\lineto(51.725,6.849)
\lineto(51.744,6.849)
\lineto(51.760,6.849)
\lineto(51.776,6.849)
\lineto(51.789,6.849)
\lineto(51.805,6.849)
\lineto(51.820,6.849)
\lineto(51.833,6.849)
\lineto(51.849,6.849)
\lineto(51.862,6.849)
\lineto(51.875,6.852)
\lineto(51.887,6.852)
\lineto(51.900,6.852)
\lineto(51.913,6.855)
\lineto(51.926,6.855)
\lineto(51.939,6.858)
\lineto(51.949,6.858)
\lineto(51.961,6.861)
\lineto(51.974,6.864)
\lineto(51.984,6.867)
\lineto(51.997,6.870)
\lineto(52.010,6.873)
\lineto(52.020,6.876)
\lineto(52.030,6.882)
\lineto(52.042,6.885)
\lineto(52.052,6.891)
\lineto(52.065,6.894)
\lineto(52.075,6.900)
\lineto(52.088,6.906)
\lineto(52.098,6.912)
\lineto(52.111,6.922)
\lineto(52.121,6.928)
\curveto(52.267,7.053)(52.299,7.209)(52.299,7.289)
\curveto(52.299,7.595)(52.012,7.595)(51.821,7.595)
\lineto(48.976,7.595)
\curveto(47.197,7.595)(45.867,5.841)(45.867,4.508)
\curveto(45.867,3.475)(46.629,2.700)(47.765,2.700)
\lineto(47.777,3.006)
\curveto(47.178,3.006)(46.674,3.405)(46.674,4.199)
\curveto(46.674,4.533)(46.878,6.845)(48.788,6.845)
\curveto(49.356,6.845)(49.933,6.629)(49.933,5.787)
\curveto(49.933,5.589)(49.834,4.588)(49.286,3.838)
\curveto(48.823,3.232)(48.201,3.006)(47.777,3.006)
\lineto(47.777,3.006)
\lineto(47.765,2.700)
\curveto(49.168,2.700)(50.765,3.963)(50.765,5.662)
\curveto(50.765,5.841)(50.765,6.342)(50.434,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.709,6.849)
\lineto(51.725,6.849)
\lineto(51.744,6.849)
\lineto(51.760,6.849)
\lineto(51.776,6.849)
\lineto(51.789,6.849)
\lineto(51.805,6.849)
\lineto(51.820,6.849)
\lineto(51.833,6.849)
\lineto(51.849,6.849)
\lineto(51.862,6.849)
\lineto(51.875,6.852)
\lineto(51.887,6.852)
\lineto(51.900,6.852)
\lineto(51.913,6.855)
\lineto(51.926,6.855)
\lineto(51.939,6.858)
\lineto(51.949,6.858)
\lineto(51.961,6.861)
\lineto(51.974,6.864)
\lineto(51.984,6.867)
\lineto(51.997,6.870)
\lineto(52.010,6.873)
\lineto(52.020,6.876)
\lineto(52.030,6.882)
\lineto(52.042,6.885)
\lineto(52.052,6.891)
\lineto(52.065,6.894)
\lineto(52.075,6.900)
\lineto(52.088,6.906)
\lineto(52.098,6.912)
\lineto(52.111,6.922)
\lineto(52.121,6.928)
\curveto(52.267,7.053)(52.299,7.209)(52.299,7.289)
\curveto(52.299,7.595)(52.012,7.595)(51.821,7.595)
\lineto(48.976,7.595)
\curveto(47.197,7.595)(45.867,5.841)(45.867,4.508)
\curveto(45.867,3.475)(46.629,2.700)(47.765,2.700)
\lineto(47.777,3.006)
\curveto(47.178,3.006)(46.674,3.405)(46.674,4.199)
\curveto(46.674,4.533)(46.878,6.845)(48.788,6.845)
\curveto(49.356,6.845)(49.933,6.629)(49.933,5.787)
\curveto(49.933,5.589)(49.834,4.588)(49.286,3.838)
\curveto(48.823,3.232)(48.201,3.006)(47.777,3.006)
\lineto(47.777,3.006)
\lineto(47.765,2.700)
\curveto(49.168,2.700)(50.765,3.963)(50.765,5.662)
\curveto(50.765,5.841)(50.765,6.342)(50.434,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.882,11.148)
\lineto(56.690,11.005)
\lineto(56.505,10.858)
\lineto(56.330,10.708)
\lineto(56.161,10.552)
\lineto(56.001,10.392)
\lineto(55.852,10.230)
\lineto(55.708,10.061)
\lineto(55.574,9.892)
\lineto(55.447,9.719)
\lineto(55.325,9.544)
\lineto(55.214,9.365)
\lineto(55.109,9.187)
\lineto(55.010,9.005)
\lineto(54.920,8.823)
\lineto(54.834,8.638)
\lineto(54.755,8.453)
\lineto(54.681,8.268)
\lineto(54.614,8.083)
\lineto(54.554,7.895)
\lineto(54.499,7.710)
\lineto(54.452,7.525)
\lineto(54.407,7.340)
\lineto(54.366,7.159)
\lineto(54.330,6.977)
\lineto(54.302,6.795)
\lineto(54.276,6.617)
\lineto(54.257,6.441)
\lineto(54.241,6.266)
\lineto(54.228,6.097)
\lineto(54.218,5.928)
\lineto(54.212,5.762)
\lineto(54.212,5.602)
\curveto(54.212,4.033)(54.681,1.600)(56.882,0.047)
\curveto(56.971,0.047)(57.102,0.047)(57.102,0.175)
\curveto(57.102,0.245)(57.073,0.264)(56.993,0.344)
\curveto(55.514,1.680)(54.968,3.568)(54.968,5.593)
\curveto(54.968,8.591)(56.116,10.057)(57.028,10.880)
\curveto(57.073,10.925)(57.102,10.960)(57.102,11.014)
\curveto(57.102,11.148)(56.971,11.148)(56.882,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.882,11.148)
\lineto(56.690,11.005)
\lineto(56.505,10.858)
\lineto(56.330,10.708)
\lineto(56.161,10.552)
\lineto(56.001,10.392)
\lineto(55.852,10.230)
\lineto(55.708,10.061)
\lineto(55.574,9.892)
\lineto(55.447,9.719)
\lineto(55.325,9.544)
\lineto(55.214,9.365)
\lineto(55.109,9.187)
\lineto(55.010,9.005)
\lineto(54.920,8.823)
\lineto(54.834,8.638)
\lineto(54.755,8.453)
\lineto(54.681,8.268)
\lineto(54.614,8.083)
\lineto(54.554,7.895)
\lineto(54.499,7.710)
\lineto(54.452,7.525)
\lineto(54.407,7.340)
\lineto(54.366,7.159)
\lineto(54.330,6.977)
\lineto(54.302,6.795)
\lineto(54.276,6.617)
\lineto(54.257,6.441)
\lineto(54.241,6.266)
\lineto(54.228,6.097)
\lineto(54.218,5.928)
\lineto(54.212,5.762)
\lineto(54.212,5.602)
\curveto(54.212,4.033)(54.681,1.600)(56.882,0.047)
\curveto(56.971,0.047)(57.102,0.047)(57.102,0.175)
\curveto(57.102,0.245)(57.073,0.264)(56.993,0.344)
\curveto(55.514,1.680)(54.968,3.568)(54.968,5.593)
\curveto(54.968,8.591)(56.116,10.057)(57.028,10.880)
\curveto(57.073,10.925)(57.102,10.960)(57.102,11.014)
\curveto(57.102,11.148)(56.971,11.148)(56.882,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.179,9.190)
\lineto(67.201,9.270)
\lineto(67.223,9.346)
\lineto(67.236,9.381)
\lineto(67.252,9.420)
\lineto(67.268,9.455)
\lineto(67.284,9.493)
\lineto(67.300,9.528)
\lineto(67.322,9.560)
\lineto(67.341,9.595)
\lineto(67.364,9.627)
\lineto(67.389,9.659)
\lineto(67.415,9.688)
\lineto(67.443,9.716)
\lineto(67.475,9.745)
\lineto(67.507,9.774)
\lineto(67.542,9.799)
\lineto(67.581,9.822)
\lineto(67.622,9.847)
\lineto(67.663,9.866)
\lineto(67.711,9.888)
\lineto(67.759,9.908)
\lineto(67.810,9.924)
\lineto(67.867,9.939)
\lineto(67.925,9.955)
\lineto(67.989,9.965)
\lineto(68.052,9.978)
\lineto(68.123,9.988)
\lineto(68.158,9.991)
\lineto(68.196,9.994)
\lineto(68.234,9.997)
\lineto(68.273,10.000)
\lineto(68.314,10.000)
\lineto(68.356,10.003)
\curveto(68.410,10.003)(68.579,10.013)(68.579,10.246)
\curveto(68.579,10.309)(68.525,10.402)(68.410,10.402)
\curveto(68.046,10.402)(67.632,10.357)(67.252,10.357)
\curveto(66.991,10.357)(66.347,10.402)(66.075,10.402)
\curveto(66.021,10.402)(65.852,10.402)(65.852,10.156)
\curveto(65.852,10.013)(65.996,10.003)(66.101,10.003)
\curveto(66.621,9.990)(66.809,9.821)(66.809,9.544)
\curveto(66.809,9.458)(66.799,9.401)(66.764,9.279)
\lineto(65.556,4.435)
\lineto(62.733,10.211)
\curveto(62.644,10.402)(62.625,10.402)(62.354,10.402)
\lineto(60.836,10.402)
\curveto(60.622,10.402)(60.476,10.402)(60.476,10.156)
\curveto(60.476,10.003)(60.613,10.003)(60.846,10.003)
\curveto(61.078,10.003)(61.324,9.990)(61.554,9.946)
\lineto(60.068,4.002)
\curveto(59.969,3.581)(59.777,3.246)(58.913,3.211)
\curveto(58.833,3.211)(58.677,3.201)(58.677,2.975)
\curveto(58.677,2.857)(58.766,2.812)(58.843,2.812)
\curveto(59.210,2.812)(59.618,2.857)(59.997,2.857)
\curveto(60.268,2.857)(60.909,2.812)(61.180,2.812)
\curveto(61.289,2.812)(61.397,2.866)(61.397,3.045)
\curveto(61.397,3.201)(61.263,3.211)(61.145,3.211)
\curveto(60.441,3.236)(60.441,3.523)(60.441,3.680)
\curveto(60.441,3.724)(60.441,3.778)(60.485,3.957)
\lineto(61.911,9.643)
\lineto(65.157,3.000)
\curveto(65.246,2.822)(65.291,2.812)(65.399,2.812)
\curveto(65.578,2.812)(65.578,2.847)(65.635,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.179,9.190)
\lineto(67.201,9.270)
\lineto(67.223,9.346)
\lineto(67.236,9.381)
\lineto(67.252,9.420)
\lineto(67.268,9.455)
\lineto(67.284,9.493)
\lineto(67.300,9.528)
\lineto(67.322,9.560)
\lineto(67.341,9.595)
\lineto(67.364,9.627)
\lineto(67.389,9.659)
\lineto(67.415,9.688)
\lineto(67.443,9.716)
\lineto(67.475,9.745)
\lineto(67.507,9.774)
\lineto(67.542,9.799)
\lineto(67.581,9.822)
\lineto(67.622,9.847)
\lineto(67.663,9.866)
\lineto(67.711,9.888)
\lineto(67.759,9.908)
\lineto(67.810,9.924)
\lineto(67.867,9.939)
\lineto(67.925,9.955)
\lineto(67.989,9.965)
\lineto(68.052,9.978)
\lineto(68.123,9.988)
\lineto(68.158,9.991)
\lineto(68.196,9.994)
\lineto(68.234,9.997)
\lineto(68.273,10.000)
\lineto(68.314,10.000)
\lineto(68.356,10.003)
\curveto(68.410,10.003)(68.579,10.013)(68.579,10.246)
\curveto(68.579,10.309)(68.525,10.402)(68.410,10.402)
\curveto(68.046,10.402)(67.632,10.357)(67.252,10.357)
\curveto(66.991,10.357)(66.347,10.402)(66.075,10.402)
\curveto(66.021,10.402)(65.852,10.402)(65.852,10.156)
\curveto(65.852,10.013)(65.996,10.003)(66.101,10.003)
\curveto(66.621,9.990)(66.809,9.821)(66.809,9.544)
\curveto(66.809,9.458)(66.799,9.401)(66.764,9.279)
\lineto(65.556,4.435)
\lineto(62.733,10.211)
\curveto(62.644,10.402)(62.625,10.402)(62.354,10.402)
\lineto(60.836,10.402)
\curveto(60.622,10.402)(60.476,10.402)(60.476,10.156)
\curveto(60.476,10.003)(60.613,10.003)(60.846,10.003)
\curveto(61.078,10.003)(61.324,9.990)(61.554,9.946)
\lineto(60.068,4.002)
\curveto(59.969,3.581)(59.777,3.246)(58.913,3.211)
\curveto(58.833,3.211)(58.677,3.201)(58.677,2.975)
\curveto(58.677,2.857)(58.766,2.812)(58.843,2.812)
\curveto(59.210,2.812)(59.618,2.857)(59.997,2.857)
\curveto(60.268,2.857)(60.909,2.812)(61.180,2.812)
\curveto(61.289,2.812)(61.397,2.866)(61.397,3.045)
\curveto(61.397,3.201)(61.263,3.211)(61.145,3.211)
\curveto(60.441,3.236)(60.441,3.523)(60.441,3.680)
\curveto(60.441,3.724)(60.441,3.778)(60.485,3.957)
\lineto(61.911,9.643)
\lineto(65.157,3.000)
\curveto(65.246,2.822)(65.291,2.812)(65.399,2.812)
\curveto(65.578,2.812)(65.578,2.847)(65.635,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.428,5.322)
\lineto(77.444,5.322)
\lineto(77.463,5.322)
\lineto(77.498,5.325)
\lineto(77.537,5.325)
\lineto(77.552,5.325)
\lineto(77.572,5.328)
\lineto(77.591,5.328)
\lineto(77.610,5.331)
\lineto(77.629,5.334)
\lineto(77.648,5.337)
\lineto(77.664,5.340)
\lineto(77.683,5.343)
\lineto(77.699,5.349)
\lineto(77.718,5.355)
\lineto(77.734,5.361)
\lineto(77.750,5.367)
\lineto(77.763,5.377)
\lineto(77.779,5.387)
\lineto(77.792,5.397)
\lineto(77.804,5.410)
\lineto(77.817,5.422)
\lineto(77.823,5.428)
\lineto(77.826,5.434)
\lineto(77.832,5.440)
\lineto(77.835,5.450)
\lineto(77.841,5.456)
\lineto(77.844,5.466)
\lineto(77.847,5.472)
\lineto(77.850,5.482)
\lineto(77.853,5.492)
\lineto(77.856,5.502)
\lineto(77.859,5.512)
\lineto(77.862,5.522)
\lineto(77.865,5.535)
\lineto(77.865,5.545)
\lineto(77.865,5.555)
\lineto(77.868,5.568)
\lineto(77.868,5.581)
\lineto(77.868,5.593)
\curveto(77.868,5.868)(77.613,5.868)(77.425,5.868)
\lineto(70.801,5.868)
\curveto(70.623,5.868)(70.358,5.868)(70.358,5.603)
\curveto(70.358,5.322)(70.613,5.322)(70.801,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.428,5.322)
\lineto(77.444,5.322)
\lineto(77.463,5.322)
\lineto(77.498,5.325)
\lineto(77.537,5.325)
\lineto(77.552,5.325)
\lineto(77.572,5.328)
\lineto(77.591,5.328)
\lineto(77.610,5.331)
\lineto(77.629,5.334)
\lineto(77.648,5.337)
\lineto(77.664,5.340)
\lineto(77.683,5.343)
\lineto(77.699,5.349)
\lineto(77.718,5.355)
\lineto(77.734,5.361)
\lineto(77.750,5.367)
\lineto(77.763,5.377)
\lineto(77.779,5.387)
\lineto(77.792,5.397)
\lineto(77.804,5.410)
\lineto(77.817,5.422)
\lineto(77.823,5.428)
\lineto(77.826,5.434)
\lineto(77.832,5.440)
\lineto(77.835,5.450)
\lineto(77.841,5.456)
\lineto(77.844,5.466)
\lineto(77.847,5.472)
\lineto(77.850,5.482)
\lineto(77.853,5.492)
\lineto(77.856,5.502)
\lineto(77.859,5.512)
\lineto(77.862,5.522)
\lineto(77.865,5.535)
\lineto(77.865,5.545)
\lineto(77.865,5.555)
\lineto(77.868,5.568)
\lineto(77.868,5.581)
\lineto(77.868,5.593)
\curveto(77.868,5.868)(77.613,5.868)(77.425,5.868)
\lineto(70.801,5.868)
\curveto(70.623,5.868)(70.358,5.868)(70.358,5.603)
\curveto(70.358,5.322)(70.613,5.322)(70.801,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.795,9.879)
\lineto(82.795,9.892)
\lineto(82.795,9.904)
\lineto(82.795,9.917)
\lineto(82.795,9.930)
\lineto(82.795,9.943)
\lineto(82.792,9.956)
\lineto(82.792,9.968)
\lineto(82.792,9.978)
\lineto(82.792,9.991)
\lineto(82.792,10.001)
\lineto(82.792,10.011)
\lineto(82.789,10.021)
\lineto(82.789,10.031)
\lineto(82.789,10.041)
\lineto(82.789,10.051)
\lineto(82.786,10.057)
\lineto(82.786,10.067)
\lineto(82.783,10.073)
\lineto(82.783,10.079)
\lineto(82.780,10.089)
\lineto(82.777,10.102)
\lineto(82.774,10.115)
\lineto(82.768,10.125)
\lineto(82.762,10.135)
\lineto(82.756,10.145)
\lineto(82.746,10.155)
\lineto(82.740,10.161)
\lineto(82.727,10.167)
\lineto(82.717,10.170)
\lineto(82.705,10.176)
\lineto(82.692,10.179)
\lineto(82.679,10.182)
\lineto(82.673,10.185)
\lineto(82.663,10.185)
\lineto(82.657,10.188)
\lineto(82.647,10.188)
\lineto(82.637,10.188)
\lineto(82.627,10.191)
\lineto(82.617,10.191)
\lineto(82.607,10.191)
\lineto(82.597,10.191)
\lineto(82.587,10.191)
\lineto(82.574,10.194)
\lineto(82.564,10.194)
\lineto(82.552,10.194)
\lineto(82.539,10.194)
\lineto(82.526,10.194)
\lineto(82.513,10.194)
\lineto(82.501,10.194)
\lineto(82.488,10.194)
\lineto(82.475,10.194)
\lineto(82.459,10.194)
\curveto(81.748,9.492)(80.740,9.483)(80.281,9.483)
\lineto(80.281,9.084)
\curveto(80.552,9.084)(81.282,9.084)(81.891,9.390)
\lineto(81.891,3.727)
\curveto(81.891,3.357)(81.891,3.213)(80.782,3.213)
\lineto(80.361,3.213)
\lineto(80.361,2.814)
\curveto(80.562,2.824)(81.926,2.859)(82.338,2.859)
\curveto(82.682,2.859)(84.082,2.824)(84.328,2.814)
\lineto(84.328,3.213)
\lineto(83.904,3.213)
\curveto(82.794,3.213)(82.794,3.357)(82.794,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.795,9.879)
\lineto(82.795,9.892)
\lineto(82.795,9.904)
\lineto(82.795,9.917)
\lineto(82.795,9.930)
\lineto(82.795,9.943)
\lineto(82.792,9.956)
\lineto(82.792,9.968)
\lineto(82.792,9.978)
\lineto(82.792,9.991)
\lineto(82.792,10.001)
\lineto(82.792,10.011)
\lineto(82.789,10.021)
\lineto(82.789,10.031)
\lineto(82.789,10.041)
\lineto(82.789,10.051)
\lineto(82.786,10.057)
\lineto(82.786,10.067)
\lineto(82.783,10.073)
\lineto(82.783,10.079)
\lineto(82.780,10.089)
\lineto(82.777,10.102)
\lineto(82.774,10.115)
\lineto(82.768,10.125)
\lineto(82.762,10.135)
\lineto(82.756,10.145)
\lineto(82.746,10.155)
\lineto(82.740,10.161)
\lineto(82.727,10.167)
\lineto(82.717,10.170)
\lineto(82.705,10.176)
\lineto(82.692,10.179)
\lineto(82.679,10.182)
\lineto(82.673,10.185)
\lineto(82.663,10.185)
\lineto(82.657,10.188)
\lineto(82.647,10.188)
\lineto(82.637,10.188)
\lineto(82.627,10.191)
\lineto(82.617,10.191)
\lineto(82.607,10.191)
\lineto(82.597,10.191)
\lineto(82.587,10.191)
\lineto(82.574,10.194)
\lineto(82.564,10.194)
\lineto(82.552,10.194)
\lineto(82.539,10.194)
\lineto(82.526,10.194)
\lineto(82.513,10.194)
\lineto(82.501,10.194)
\lineto(82.488,10.194)
\lineto(82.475,10.194)
\lineto(82.459,10.194)
\curveto(81.748,9.492)(80.740,9.483)(80.281,9.483)
\lineto(80.281,9.084)
\curveto(80.552,9.084)(81.282,9.084)(81.891,9.390)
\lineto(81.891,3.727)
\curveto(81.891,3.357)(81.891,3.213)(80.782,3.213)
\lineto(80.361,3.213)
\lineto(80.361,2.814)
\curveto(80.562,2.824)(81.926,2.859)(82.338,2.859)
\curveto(82.682,2.859)(84.082,2.824)(84.328,2.814)
\lineto(84.328,3.213)
\lineto(83.904,3.213)
\curveto(82.794,3.213)(82.794,3.357)(82.794,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.386,11.148)
\lineto(86.380,11.148)
\lineto(86.370,11.148)
\lineto(86.364,11.148)
\lineto(86.354,11.148)
\lineto(86.348,11.148)
\lineto(86.338,11.148)
\lineto(86.328,11.148)
\lineto(86.318,11.145)
\lineto(86.308,11.145)
\lineto(86.302,11.145)
\lineto(86.292,11.142)
\lineto(86.282,11.142)
\lineto(86.272,11.139)
\lineto(86.266,11.136)
\lineto(86.256,11.136)
\lineto(86.246,11.133)
\lineto(86.240,11.130)
\lineto(86.230,11.124)
\lineto(86.224,11.121)
\lineto(86.218,11.118)
\lineto(86.212,11.112)
\lineto(86.206,11.106)
\lineto(86.200,11.100)
\lineto(86.197,11.097)
\lineto(86.194,11.094)
\lineto(86.191,11.091)
\lineto(86.191,11.088)
\lineto(86.188,11.085)
\lineto(86.185,11.079)
\lineto(86.185,11.076)
\lineto(86.182,11.073)
\lineto(86.179,11.067)
\lineto(86.179,11.064)
\lineto(86.179,11.058)
\lineto(86.176,11.055)
\lineto(86.176,11.049)
\lineto(86.176,11.043)
\lineto(86.173,11.037)
\lineto(86.173,11.034)
\lineto(86.173,11.028)
\lineto(86.173,11.022)
\curveto(86.173,10.968)(86.208,10.933)(86.272,10.853)
\curveto(87.229,9.976)(88.297,8.474)(88.297,5.610)
\curveto(88.297,3.289)(87.573,1.529)(86.374,0.444)
\curveto(86.189,0.253)(86.173,0.243)(86.173,0.183)
\curveto(86.173,0.129)(86.208,0.055)(86.317,0.055)
\curveto(86.454,0.055)(87.509,0.785)(88.240,2.176)
\curveto(88.731,3.097)(89.053,4.300)(89.053,5.601)
\curveto(89.053,7.163)(88.584,9.597)(86.387,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.386,11.148)
\lineto(86.380,11.148)
\lineto(86.370,11.148)
\lineto(86.364,11.148)
\lineto(86.354,11.148)
\lineto(86.348,11.148)
\lineto(86.338,11.148)
\lineto(86.328,11.148)
\lineto(86.318,11.145)
\lineto(86.308,11.145)
\lineto(86.302,11.145)
\lineto(86.292,11.142)
\lineto(86.282,11.142)
\lineto(86.272,11.139)
\lineto(86.266,11.136)
\lineto(86.256,11.136)
\lineto(86.246,11.133)
\lineto(86.240,11.130)
\lineto(86.230,11.124)
\lineto(86.224,11.121)
\lineto(86.218,11.118)
\lineto(86.212,11.112)
\lineto(86.206,11.106)
\lineto(86.200,11.100)
\lineto(86.197,11.097)
\lineto(86.194,11.094)
\lineto(86.191,11.091)
\lineto(86.191,11.088)
\lineto(86.188,11.085)
\lineto(86.185,11.079)
\lineto(86.185,11.076)
\lineto(86.182,11.073)
\lineto(86.179,11.067)
\lineto(86.179,11.064)
\lineto(86.179,11.058)
\lineto(86.176,11.055)
\lineto(86.176,11.049)
\lineto(86.176,11.043)
\lineto(86.173,11.037)
\lineto(86.173,11.034)
\lineto(86.173,11.028)
\lineto(86.173,11.022)
\curveto(86.173,10.968)(86.208,10.933)(86.272,10.853)
\curveto(87.229,9.976)(88.297,8.474)(88.297,5.610)
\curveto(88.297,3.289)(87.573,1.529)(86.374,0.444)
\curveto(86.189,0.253)(86.173,0.243)(86.173,0.183)
\curveto(86.173,0.129)(86.208,0.055)(86.317,0.055)
\curveto(86.454,0.055)(87.509,0.785)(88.240,2.176)
\curveto(88.731,3.097)(89.053,4.300)(89.053,5.601)
\curveto(89.053,7.163)(88.584,9.597)(86.387,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.336,15.613)
\lineto(104.336,15.641)
\lineto(104.336,15.670)
\lineto(104.333,15.702)
\lineto(104.327,15.727)
\lineto(104.321,15.756)
\lineto(104.315,15.785)
\lineto(104.309,15.810)
\lineto(104.299,15.836)
\lineto(104.286,15.861)
\lineto(104.276,15.887)
\lineto(104.263,15.912)
\lineto(104.247,15.935)
\lineto(104.231,15.957)
\lineto(104.215,15.979)
\lineto(104.199,15.998)
\lineto(104.180,16.017)
\lineto(104.161,16.037)
\lineto(104.139,16.056)
\lineto(104.120,16.072)
\lineto(104.097,16.088)
\lineto(104.072,16.103)
\lineto(104.046,16.116)
\lineto(104.021,16.129)
\lineto(103.995,16.142)
\lineto(103.967,16.152)
\lineto(103.938,16.162)
\lineto(103.909,16.168)
\lineto(103.881,16.174)
\lineto(103.849,16.180)
\lineto(103.817,16.183)
\lineto(103.785,16.183)
\lineto(103.750,16.186)
\curveto(103.316,16.186)(102.889,15.771)(102.889,15.344)
\curveto(102.889,15.038)(103.112,14.770)(103.495,14.770)
\curveto(103.858,14.770)(104.337,15.133)(104.337,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.336,15.613)
\lineto(104.336,15.641)
\lineto(104.336,15.670)
\lineto(104.333,15.702)
\lineto(104.327,15.727)
\lineto(104.321,15.756)
\lineto(104.315,15.785)
\lineto(104.309,15.810)
\lineto(104.299,15.836)
\lineto(104.286,15.861)
\lineto(104.276,15.887)
\lineto(104.263,15.912)
\lineto(104.247,15.935)
\lineto(104.231,15.957)
\lineto(104.215,15.979)
\lineto(104.199,15.998)
\lineto(104.180,16.017)
\lineto(104.161,16.037)
\lineto(104.139,16.056)
\lineto(104.120,16.072)
\lineto(104.097,16.088)
\lineto(104.072,16.103)
\lineto(104.046,16.116)
\lineto(104.021,16.129)
\lineto(103.995,16.142)
\lineto(103.967,16.152)
\lineto(103.938,16.162)
\lineto(103.909,16.168)
\lineto(103.881,16.174)
\lineto(103.849,16.180)
\lineto(103.817,16.183)
\lineto(103.785,16.183)
\lineto(103.750,16.186)
\curveto(103.316,16.186)(102.889,15.771)(102.889,15.344)
\curveto(102.889,15.038)(103.112,14.770)(103.495,14.770)
\curveto(103.858,14.770)(104.337,15.133)(104.337,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.127,9.640)
\lineto(103.143,9.681)
\lineto(103.159,9.719)
\lineto(103.175,9.758)
\lineto(103.187,9.793)
\lineto(103.203,9.825)
\lineto(103.216,9.857)
\lineto(103.226,9.885)
\lineto(103.239,9.914)
\lineto(103.249,9.943)
\lineto(103.259,9.968)
\lineto(103.269,9.994)
\lineto(103.279,10.019)
\lineto(103.289,10.042)
\lineto(103.299,10.064)
\lineto(103.315,10.112)
\lineto(103.331,10.156)
\lineto(103.347,10.201)
\lineto(103.357,10.223)
\lineto(103.367,10.249)
\lineto(103.373,10.274)
\lineto(103.383,10.300)
\lineto(103.393,10.325)
\lineto(103.405,10.354)
\lineto(103.415,10.386)
\lineto(103.425,10.414)
\lineto(103.438,10.450)
\lineto(103.451,10.485)
\lineto(103.467,10.520)
\lineto(103.480,10.561)
\curveto(103.610,10.880)(103.690,11.097)(103.690,11.403)
\curveto(103.690,12.114)(103.180,12.701)(102.383,12.701)
\curveto(100.893,12.701)(100.288,10.402)(100.288,10.255)
\curveto(100.288,10.096)(100.447,10.096)(100.479,10.096)
\curveto(100.638,10.096)(100.654,10.131)(100.734,10.386)
\curveto(101.164,11.881)(101.796,12.353)(102.338,12.353)
\curveto(102.462,12.353)(102.737,12.353)(102.737,11.846)
\curveto(102.737,11.512)(102.622,11.177)(102.558,11.017)
\curveto(102.434,10.606)(101.716,8.766)(101.461,8.077)
\curveto(101.308,7.669)(101.098,7.143)(101.098,6.808)
\curveto(101.098,6.065)(101.636,5.507)(102.405,5.507)
\curveto(103.894,5.507)(104.481,7.809)(104.481,7.953)
\curveto(104.481,8.112)(104.341,8.112)(104.293,8.112)
\curveto(104.133,8.112)(104.133,8.064)(104.054,7.825)
\curveto(103.770,6.827)(103.247,5.857)(102.434,5.857)
\curveto(102.166,5.857)(102.051,6.017)(102.051,6.380)
\curveto(102.051,6.779)(102.150,7.002)(102.513,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.127,9.640)
\lineto(103.143,9.681)
\lineto(103.159,9.719)
\lineto(103.175,9.758)
\lineto(103.187,9.793)
\lineto(103.203,9.825)
\lineto(103.216,9.857)
\lineto(103.226,9.885)
\lineto(103.239,9.914)
\lineto(103.249,9.943)
\lineto(103.259,9.968)
\lineto(103.269,9.994)
\lineto(103.279,10.019)
\lineto(103.289,10.042)
\lineto(103.299,10.064)
\lineto(103.315,10.112)
\lineto(103.331,10.156)
\lineto(103.347,10.201)
\lineto(103.357,10.223)
\lineto(103.367,10.249)
\lineto(103.373,10.274)
\lineto(103.383,10.300)
\lineto(103.393,10.325)
\lineto(103.405,10.354)
\lineto(103.415,10.386)
\lineto(103.425,10.414)
\lineto(103.438,10.450)
\lineto(103.451,10.485)
\lineto(103.467,10.520)
\lineto(103.480,10.561)
\curveto(103.610,10.880)(103.690,11.097)(103.690,11.403)
\curveto(103.690,12.114)(103.180,12.701)(102.383,12.701)
\curveto(100.893,12.701)(100.288,10.402)(100.288,10.255)
\curveto(100.288,10.096)(100.447,10.096)(100.479,10.096)
\curveto(100.638,10.096)(100.654,10.131)(100.734,10.386)
\curveto(101.164,11.881)(101.796,12.353)(102.338,12.353)
\curveto(102.462,12.353)(102.737,12.353)(102.737,11.846)
\curveto(102.737,11.512)(102.622,11.177)(102.558,11.017)
\curveto(102.434,10.606)(101.716,8.766)(101.461,8.077)
\curveto(101.308,7.669)(101.098,7.143)(101.098,6.808)
\curveto(101.098,6.065)(101.636,5.507)(102.405,5.507)
\curveto(103.894,5.507)(104.481,7.809)(104.481,7.953)
\curveto(104.481,8.112)(104.341,8.112)(104.293,8.112)
\curveto(104.133,8.112)(104.133,8.064)(104.054,7.825)
\curveto(103.770,6.827)(103.247,5.857)(102.434,5.857)
\curveto(102.166,5.857)(102.051,6.017)(102.051,6.380)
\curveto(102.051,6.779)(102.150,7.002)(102.513,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.788,6.849)
\lineto(111.820,6.849)
\lineto(111.820,6.849)
\lineto(111.852,6.849)
\lineto(111.852,6.849)
\lineto(111.884,6.849)
\lineto(111.884,6.849)
\lineto(111.916,6.849)
\lineto(111.916,6.849)
\lineto(111.948,6.849)
\lineto(111.948,6.849)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(112.011,6.855)
\lineto(112.011,6.855)
\lineto(112.011,6.858)
\lineto(112.043,6.858)
\lineto(112.043,6.861)
\lineto(112.075,6.864)
\lineto(112.075,6.867)
\lineto(112.075,6.870)
\lineto(112.107,6.873)
\lineto(112.107,6.876)
\lineto(112.107,6.882)
\lineto(112.139,6.885)
\lineto(112.139,6.891)
\lineto(112.139,6.894)
\lineto(112.171,6.900)
\lineto(112.171,6.906)
\lineto(112.171,6.912)
\lineto(112.203,6.922)
\lineto(112.203,6.928)
\curveto(112.362,7.053)(112.394,7.209)(112.394,7.289)
\curveto(112.394,7.595)(112.107,7.595)(111.916,7.595)
\lineto(109.046,7.595)
\curveto(107.282,7.595)(105.952,5.841)(105.952,4.508)
\curveto(105.952,3.475)(106.715,2.700)(107.834,2.700)
\lineto(107.866,3.006)
\curveto(107.263,3.006)(106.759,3.405)(106.759,4.199)
\curveto(106.759,4.533)(106.963,6.845)(108.886,6.845)
\curveto(109.428,6.845)(110.002,6.629)(110.002,5.787)
\curveto(110.002,5.589)(109.907,4.588)(109.365,3.838)
\curveto(108.918,3.232)(108.280,3.006)(107.866,3.006)
\lineto(107.866,3.006)
\lineto(107.834,2.700)
\curveto(109.237,2.700)(110.863,3.963)(110.863,5.662)
\curveto(110.863,5.841)(110.863,6.342)(110.513,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.788,6.849)
\lineto(111.820,6.849)
\lineto(111.820,6.849)
\lineto(111.852,6.849)
\lineto(111.852,6.849)
\lineto(111.884,6.849)
\lineto(111.884,6.849)
\lineto(111.916,6.849)
\lineto(111.916,6.849)
\lineto(111.948,6.849)
\lineto(111.948,6.849)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(112.011,6.855)
\lineto(112.011,6.855)
\lineto(112.011,6.858)
\lineto(112.043,6.858)
\lineto(112.043,6.861)
\lineto(112.075,6.864)
\lineto(112.075,6.867)
\lineto(112.075,6.870)
\lineto(112.107,6.873)
\lineto(112.107,6.876)
\lineto(112.107,6.882)
\lineto(112.139,6.885)
\lineto(112.139,6.891)
\lineto(112.139,6.894)
\lineto(112.171,6.900)
\lineto(112.171,6.906)
\lineto(112.171,6.912)
\lineto(112.203,6.922)
\lineto(112.203,6.928)
\curveto(112.362,7.053)(112.394,7.209)(112.394,7.289)
\curveto(112.394,7.595)(112.107,7.595)(111.916,7.595)
\lineto(109.046,7.595)
\curveto(107.282,7.595)(105.952,5.841)(105.952,4.508)
\curveto(105.952,3.475)(106.715,2.700)(107.834,2.700)
\lineto(107.866,3.006)
\curveto(107.263,3.006)(106.759,3.405)(106.759,4.199)
\curveto(106.759,4.533)(106.963,6.845)(108.886,6.845)
\curveto(109.428,6.845)(110.002,6.629)(110.002,5.787)
\curveto(110.002,5.589)(109.907,4.588)(109.365,3.838)
\curveto(108.918,3.232)(108.280,3.006)(107.866,3.006)
\lineto(107.866,3.006)
\lineto(107.834,2.700)
\curveto(109.237,2.700)(110.863,3.963)(110.863,5.662)
\curveto(110.863,5.841)(110.863,6.342)(110.513,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.986,11.148)
\lineto(116.795,11.005)
\lineto(116.604,10.858)
\lineto(116.412,10.708)
\lineto(116.253,10.552)
\lineto(116.093,10.392)
\lineto(115.934,10.230)
\lineto(115.806,10.061)
\lineto(115.679,9.892)
\lineto(115.551,9.719)
\lineto(115.424,9.544)
\lineto(115.296,9.365)
\lineto(115.200,9.187)
\lineto(115.105,9.005)
\lineto(115.009,8.823)
\lineto(114.913,8.638)
\lineto(114.849,8.453)
\lineto(114.786,8.268)
\lineto(114.690,8.083)
\lineto(114.658,7.895)
\lineto(114.594,7.710)
\lineto(114.530,7.525)
\lineto(114.499,7.340)
\lineto(114.467,7.159)
\lineto(114.435,6.977)
\lineto(114.403,6.795)
\lineto(114.371,6.617)
\lineto(114.339,6.441)
\lineto(114.339,6.266)
\lineto(114.307,6.097)
\lineto(114.307,5.928)
\lineto(114.307,5.762)
\lineto(114.307,5.602)
\curveto(114.307,4.033)(114.785,1.600)(116.986,0.047)
\curveto(117.050,0.047)(117.177,0.047)(117.177,0.175)
\curveto(117.177,0.245)(117.145,0.264)(117.082,0.344)
\curveto(115.615,1.680)(115.072,3.568)(115.072,5.593)
\curveto(115.072,8.591)(116.189,10.057)(117.113,10.880)
\curveto(117.145,10.925)(117.177,10.960)(117.177,11.014)
\curveto(117.177,11.148)(117.050,11.148)(116.986,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.986,11.148)
\lineto(116.795,11.005)
\lineto(116.604,10.858)
\lineto(116.412,10.708)
\lineto(116.253,10.552)
\lineto(116.093,10.392)
\lineto(115.934,10.230)
\lineto(115.806,10.061)
\lineto(115.679,9.892)
\lineto(115.551,9.719)
\lineto(115.424,9.544)
\lineto(115.296,9.365)
\lineto(115.200,9.187)
\lineto(115.105,9.005)
\lineto(115.009,8.823)
\lineto(114.913,8.638)
\lineto(114.849,8.453)
\lineto(114.786,8.268)
\lineto(114.690,8.083)
\lineto(114.658,7.895)
\lineto(114.594,7.710)
\lineto(114.530,7.525)
\lineto(114.499,7.340)
\lineto(114.467,7.159)
\lineto(114.435,6.977)
\lineto(114.403,6.795)
\lineto(114.371,6.617)
\lineto(114.339,6.441)
\lineto(114.339,6.266)
\lineto(114.307,6.097)
\lineto(114.307,5.928)
\lineto(114.307,5.762)
\lineto(114.307,5.602)
\curveto(114.307,4.033)(114.785,1.600)(116.986,0.047)
\curveto(117.050,0.047)(117.177,0.047)(117.177,0.175)
\curveto(117.177,0.245)(117.145,0.264)(117.082,0.344)
\curveto(115.615,1.680)(115.072,3.568)(115.072,5.593)
\curveto(115.072,8.591)(116.189,10.057)(117.113,10.880)
\curveto(117.145,10.925)(117.177,10.960)(117.177,11.014)
\curveto(117.177,11.148)(117.050,11.148)(116.986,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.822,3.715)
\lineto(122.822,3.692)
\lineto(122.822,3.670)
\lineto(122.790,3.648)
\lineto(122.790,3.622)
\lineto(122.790,3.600)
\lineto(122.790,3.574)
\lineto(122.790,3.523)
\lineto(122.758,3.472)
\lineto(122.758,3.421)
\lineto(122.726,3.370)
\lineto(122.726,3.345)
\lineto(122.726,3.323)
\lineto(122.726,3.297)
\lineto(122.726,3.275)
\lineto(122.694,3.252)
\lineto(122.694,3.230)
\lineto(122.694,3.208)
\lineto(122.694,3.189)
\lineto(122.694,3.170)
\lineto(122.694,3.151)
\lineto(122.694,3.135)
\lineto(122.663,3.119)
\lineto(122.663,3.103)
\lineto(122.663,3.090)
\lineto(122.663,3.080)
\lineto(122.663,3.070)
\lineto(122.663,3.060)
\lineto(122.663,3.054)
\curveto(122.663,2.812)(122.854,2.703)(123.045,2.703)
\curveto(123.237,2.703)(123.428,2.847)(123.460,2.946)
\curveto(123.524,3.044)(123.619,3.398)(123.683,3.634)
\curveto(123.747,3.842)(123.842,4.355)(123.938,4.636)
\curveto(124.002,4.878)(124.066,5.124)(124.098,5.379)
\curveto(124.225,5.857)(124.225,5.876)(124.448,6.224)
\curveto(124.799,6.769)(125.373,7.401)(126.234,7.401)
\curveto(126.840,7.401)(126.872,6.887)(126.872,6.622)
\curveto(126.872,5.956)(126.394,4.725)(126.234,4.256)
\curveto(126.107,3.944)(126.075,3.842)(126.075,3.654)
\curveto(126.075,3.067)(126.553,2.703)(127.127,2.703)
\curveto(128.243,2.703)(128.722,4.231)(128.722,4.400)
\curveto(128.722,4.546)(128.562,4.546)(128.530,4.546)
\curveto(128.403,4.546)(128.371,4.479)(128.339,4.355)
\curveto(128.084,3.469)(127.605,3.009)(127.159,3.009)
\curveto(126.936,3.009)(126.872,3.166)(126.872,3.398)
\curveto(126.872,3.654)(126.936,3.797)(127.127,4.301)
\curveto(127.255,4.645)(127.733,5.822)(127.733,6.444)
\curveto(127.733,6.622)(127.733,7.091)(127.318,7.410)
\curveto(127.127,7.554)(126.808,7.710)(126.266,7.710)
\curveto(125.277,7.710)(124.672,7.056)(124.321,6.587)
\curveto(124.225,7.535)(123.428,7.710)(122.854,7.710)
\curveto(121.929,7.710)(121.323,7.145)(120.972,6.702)
\curveto(120.909,7.464)(120.271,7.710)(119.792,7.710)
\curveto(119.314,7.710)(119.059,7.365)(118.931,7.110)
\curveto(118.676,6.702)(118.517,6.064)(118.517,6.010)
\curveto(118.517,5.867)(118.676,5.867)(118.708,5.867)
\curveto(118.868,5.867)(118.868,5.902)(118.963,6.198)
\curveto(119.123,6.858)(119.346,7.401)(119.761,7.401)
\curveto(120.048,7.401)(120.143,7.155)(120.143,6.858)
\curveto(120.143,6.642)(120.016,6.233)(119.952,5.937)
\curveto(119.888,5.631)(119.761,5.178)(119.697,4.935)
\lineto(119.346,3.510)
\curveto(119.314,3.370)(119.250,3.089)(119.250,3.054)
\curveto(119.250,2.812)(119.442,2.703)(119.633,2.703)
\curveto(119.824,2.703)(119.984,2.847)(120.048,2.946)
\curveto(120.111,3.044)(120.207,3.398)(120.271,3.634)
\curveto(120.303,3.842)(120.430,4.355)(120.494,4.636)
\curveto(120.558,4.878)(120.622,5.124)(120.685,5.379)
\curveto(120.813,5.835)(120.845,5.921)(121.164,6.380)
\curveto(121.451,6.823)(121.993,7.401)(122.822,7.401)
\curveto(123.460,7.401)(123.460,6.833)(123.460,6.622)
\curveto(123.460,6.345)(123.460,6.198)(123.300,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.822,3.715)
\lineto(122.822,3.692)
\lineto(122.822,3.670)
\lineto(122.790,3.648)
\lineto(122.790,3.622)
\lineto(122.790,3.600)
\lineto(122.790,3.574)
\lineto(122.790,3.523)
\lineto(122.758,3.472)
\lineto(122.758,3.421)
\lineto(122.726,3.370)
\lineto(122.726,3.345)
\lineto(122.726,3.323)
\lineto(122.726,3.297)
\lineto(122.726,3.275)
\lineto(122.694,3.252)
\lineto(122.694,3.230)
\lineto(122.694,3.208)
\lineto(122.694,3.189)
\lineto(122.694,3.170)
\lineto(122.694,3.151)
\lineto(122.694,3.135)
\lineto(122.663,3.119)
\lineto(122.663,3.103)
\lineto(122.663,3.090)
\lineto(122.663,3.080)
\lineto(122.663,3.070)
\lineto(122.663,3.060)
\lineto(122.663,3.054)
\curveto(122.663,2.812)(122.854,2.703)(123.045,2.703)
\curveto(123.237,2.703)(123.428,2.847)(123.460,2.946)
\curveto(123.524,3.044)(123.619,3.398)(123.683,3.634)
\curveto(123.747,3.842)(123.842,4.355)(123.938,4.636)
\curveto(124.002,4.878)(124.066,5.124)(124.098,5.379)
\curveto(124.225,5.857)(124.225,5.876)(124.448,6.224)
\curveto(124.799,6.769)(125.373,7.401)(126.234,7.401)
\curveto(126.840,7.401)(126.872,6.887)(126.872,6.622)
\curveto(126.872,5.956)(126.394,4.725)(126.234,4.256)
\curveto(126.107,3.944)(126.075,3.842)(126.075,3.654)
\curveto(126.075,3.067)(126.553,2.703)(127.127,2.703)
\curveto(128.243,2.703)(128.722,4.231)(128.722,4.400)
\curveto(128.722,4.546)(128.562,4.546)(128.530,4.546)
\curveto(128.403,4.546)(128.371,4.479)(128.339,4.355)
\curveto(128.084,3.469)(127.605,3.009)(127.159,3.009)
\curveto(126.936,3.009)(126.872,3.166)(126.872,3.398)
\curveto(126.872,3.654)(126.936,3.797)(127.127,4.301)
\curveto(127.255,4.645)(127.733,5.822)(127.733,6.444)
\curveto(127.733,6.622)(127.733,7.091)(127.318,7.410)
\curveto(127.127,7.554)(126.808,7.710)(126.266,7.710)
\curveto(125.277,7.710)(124.672,7.056)(124.321,6.587)
\curveto(124.225,7.535)(123.428,7.710)(122.854,7.710)
\curveto(121.929,7.710)(121.323,7.145)(120.972,6.702)
\curveto(120.909,7.464)(120.271,7.710)(119.792,7.710)
\curveto(119.314,7.710)(119.059,7.365)(118.931,7.110)
\curveto(118.676,6.702)(118.517,6.064)(118.517,6.010)
\curveto(118.517,5.867)(118.676,5.867)(118.708,5.867)
\curveto(118.868,5.867)(118.868,5.902)(118.963,6.198)
\curveto(119.123,6.858)(119.346,7.401)(119.761,7.401)
\curveto(120.048,7.401)(120.143,7.155)(120.143,6.858)
\curveto(120.143,6.642)(120.016,6.233)(119.952,5.937)
\curveto(119.888,5.631)(119.761,5.178)(119.697,4.935)
\lineto(119.346,3.510)
\curveto(119.314,3.370)(119.250,3.089)(119.250,3.054)
\curveto(119.250,2.812)(119.442,2.703)(119.633,2.703)
\curveto(119.824,2.703)(119.984,2.847)(120.048,2.946)
\curveto(120.111,3.044)(120.207,3.398)(120.271,3.634)
\curveto(120.303,3.842)(120.430,4.355)(120.494,4.636)
\curveto(120.558,4.878)(120.622,5.124)(120.685,5.379)
\curveto(120.813,5.835)(120.845,5.921)(121.164,6.380)
\curveto(121.451,6.823)(121.993,7.401)(122.822,7.401)
\curveto(123.460,7.401)(123.460,6.833)(123.460,6.622)
\curveto(123.460,6.345)(123.460,6.198)(123.300,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.220,11.148)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.189,11.142)
\lineto(130.189,11.142)
\lineto(130.189,11.139)
\lineto(130.157,11.136)
\lineto(130.157,11.136)
\lineto(130.157,11.133)
\lineto(130.157,11.130)
\lineto(130.125,11.124)
\lineto(130.125,11.121)
\lineto(130.125,11.118)
\lineto(130.125,11.112)
\lineto(130.125,11.106)
\lineto(130.093,11.100)
\lineto(130.093,11.097)
\lineto(130.093,11.094)
\lineto(130.093,11.091)
\lineto(130.093,11.088)
\lineto(130.093,11.085)
\lineto(130.093,11.079)
\lineto(130.093,11.076)
\lineto(130.093,11.073)
\lineto(130.093,11.067)
\lineto(130.093,11.064)
\lineto(130.093,11.058)
\lineto(130.093,11.055)
\lineto(130.093,11.049)
\lineto(130.093,11.043)
\lineto(130.093,11.037)
\lineto(130.093,11.034)
\lineto(130.093,11.028)
\lineto(130.061,11.022)
\curveto(130.061,10.968)(130.125,10.933)(130.188,10.853)
\curveto(131.145,9.976)(132.198,8.474)(132.198,5.610)
\curveto(132.198,3.289)(131.464,1.529)(130.284,0.444)
\curveto(130.093,0.253)(130.061,0.243)(130.061,0.183)
\curveto(130.061,0.129)(130.125,0.055)(130.220,0.055)
\curveto(130.348,0.055)(131.400,0.785)(132.134,2.176)
\curveto(132.644,3.097)(132.963,4.300)(132.963,5.601)
\curveto(132.963,7.163)(132.485,9.597)(130.284,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.220,11.148)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.189,11.142)
\lineto(130.189,11.142)
\lineto(130.189,11.139)
\lineto(130.157,11.136)
\lineto(130.157,11.136)
\lineto(130.157,11.133)
\lineto(130.157,11.130)
\lineto(130.125,11.124)
\lineto(130.125,11.121)
\lineto(130.125,11.118)
\lineto(130.125,11.112)
\lineto(130.125,11.106)
\lineto(130.093,11.100)
\lineto(130.093,11.097)
\lineto(130.093,11.094)
\lineto(130.093,11.091)
\lineto(130.093,11.088)
\lineto(130.093,11.085)
\lineto(130.093,11.079)
\lineto(130.093,11.076)
\lineto(130.093,11.073)
\lineto(130.093,11.067)
\lineto(130.093,11.064)
\lineto(130.093,11.058)
\lineto(130.093,11.055)
\lineto(130.093,11.049)
\lineto(130.093,11.043)
\lineto(130.093,11.037)
\lineto(130.093,11.034)
\lineto(130.093,11.028)
\lineto(130.061,11.022)
\curveto(130.061,10.968)(130.125,10.933)(130.188,10.853)
\curveto(131.145,9.976)(132.198,8.474)(132.198,5.610)
\curveto(132.198,3.289)(131.464,1.529)(130.284,0.444)
\curveto(130.093,0.253)(130.061,0.243)(130.061,0.183)
\curveto(130.061,0.129)(130.125,0.055)(130.220,0.055)
\curveto(130.348,0.055)(131.400,0.785)(132.134,2.176)
\curveto(132.644,3.097)(132.963,4.300)(132.963,5.601)
\curveto(132.963,7.163)(132.485,9.597)(130.284,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.904,15.613)
\lineto(141.904,15.641)
\lineto(141.904,15.670)
\lineto(141.904,15.702)
\lineto(141.904,15.727)
\lineto(141.904,15.756)
\lineto(141.904,15.785)
\lineto(141.872,15.810)
\lineto(141.872,15.836)
\lineto(141.872,15.861)
\lineto(141.840,15.887)
\lineto(141.840,15.912)
\lineto(141.840,15.935)
\lineto(141.809,15.957)
\lineto(141.809,15.979)
\lineto(141.777,15.998)
\lineto(141.745,16.017)
\lineto(141.745,16.037)
\lineto(141.713,16.056)
\lineto(141.681,16.072)
\lineto(141.681,16.088)
\lineto(141.649,16.103)
\lineto(141.617,16.116)
\lineto(141.585,16.129)
\lineto(141.585,16.142)
\lineto(141.553,16.152)
\lineto(141.521,16.162)
\lineto(141.490,16.168)
\lineto(141.458,16.174)
\lineto(141.426,16.180)
\lineto(141.394,16.183)
\lineto(141.362,16.183)
\lineto(141.330,16.186)
\curveto(140.884,16.186)(140.469,15.771)(140.469,15.344)
\curveto(140.469,15.038)(140.692,14.770)(141.075,14.770)
\curveto(141.426,14.770)(141.904,15.133)(141.904,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.904,15.613)
\lineto(141.904,15.641)
\lineto(141.904,15.670)
\lineto(141.904,15.702)
\lineto(141.904,15.727)
\lineto(141.904,15.756)
\lineto(141.904,15.785)
\lineto(141.872,15.810)
\lineto(141.872,15.836)
\lineto(141.872,15.861)
\lineto(141.840,15.887)
\lineto(141.840,15.912)
\lineto(141.840,15.935)
\lineto(141.809,15.957)
\lineto(141.809,15.979)
\lineto(141.777,15.998)
\lineto(141.745,16.017)
\lineto(141.745,16.037)
\lineto(141.713,16.056)
\lineto(141.681,16.072)
\lineto(141.681,16.088)
\lineto(141.649,16.103)
\lineto(141.617,16.116)
\lineto(141.585,16.129)
\lineto(141.585,16.142)
\lineto(141.553,16.152)
\lineto(141.521,16.162)
\lineto(141.490,16.168)
\lineto(141.458,16.174)
\lineto(141.426,16.180)
\lineto(141.394,16.183)
\lineto(141.362,16.183)
\lineto(141.330,16.186)
\curveto(140.884,16.186)(140.469,15.771)(140.469,15.344)
\curveto(140.469,15.038)(140.692,14.770)(141.075,14.770)
\curveto(141.426,14.770)(141.904,15.133)(141.904,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.692,9.640)
\lineto(140.724,9.681)
\lineto(140.724,9.719)
\lineto(140.756,9.758)
\lineto(140.756,9.793)
\lineto(140.788,9.825)
\lineto(140.788,9.857)
\lineto(140.820,9.885)
\lineto(140.820,9.914)
\lineto(140.820,9.943)
\lineto(140.852,9.968)
\lineto(140.852,9.994)
\lineto(140.852,10.019)
\lineto(140.852,10.042)
\lineto(140.884,10.064)
\lineto(140.884,10.112)
\lineto(140.916,10.156)
\lineto(140.916,10.201)
\lineto(140.916,10.223)
\lineto(140.948,10.249)
\lineto(140.948,10.274)
\lineto(140.948,10.300)
\lineto(140.980,10.325)
\lineto(140.980,10.354)
\lineto(140.980,10.386)
\lineto(141.011,10.414)
\lineto(141.011,10.450)
\lineto(141.011,10.485)
\lineto(141.043,10.520)
\lineto(141.043,10.561)
\curveto(141.171,10.880)(141.267,11.097)(141.267,11.403)
\curveto(141.267,12.114)(140.756,12.701)(139.959,12.701)
\curveto(138.460,12.701)(137.854,10.402)(137.854,10.255)
\curveto(137.854,10.096)(138.014,10.096)(138.046,10.096)
\curveto(138.205,10.096)(138.237,10.131)(138.301,10.386)
\curveto(138.747,11.881)(139.385,12.353)(139.927,12.353)
\curveto(140.055,12.353)(140.310,12.353)(140.310,11.846)
\curveto(140.310,11.512)(140.182,11.177)(140.119,11.017)
\curveto(140.023,10.606)(139.289,8.766)(139.034,8.077)
\curveto(138.875,7.669)(138.684,7.143)(138.684,6.808)
\curveto(138.684,6.065)(139.226,5.507)(139.991,5.507)
\curveto(141.458,5.507)(142.064,7.809)(142.064,7.953)
\curveto(142.064,8.112)(141.904,8.112)(141.873,8.112)
\curveto(141.713,8.112)(141.713,8.064)(141.617,7.825)
\curveto(141.330,6.827)(140.820,5.857)(140.023,5.857)
\curveto(139.736,5.857)(139.608,6.017)(139.608,6.380)
\curveto(139.608,6.779)(139.736,7.002)(140.087,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.692,9.640)
\lineto(140.724,9.681)
\lineto(140.724,9.719)
\lineto(140.756,9.758)
\lineto(140.756,9.793)
\lineto(140.788,9.825)
\lineto(140.788,9.857)
\lineto(140.820,9.885)
\lineto(140.820,9.914)
\lineto(140.820,9.943)
\lineto(140.852,9.968)
\lineto(140.852,9.994)
\lineto(140.852,10.019)
\lineto(140.852,10.042)
\lineto(140.884,10.064)
\lineto(140.884,10.112)
\lineto(140.916,10.156)
\lineto(140.916,10.201)
\lineto(140.916,10.223)
\lineto(140.948,10.249)
\lineto(140.948,10.274)
\lineto(140.948,10.300)
\lineto(140.980,10.325)
\lineto(140.980,10.354)
\lineto(140.980,10.386)
\lineto(141.011,10.414)
\lineto(141.011,10.450)
\lineto(141.011,10.485)
\lineto(141.043,10.520)
\lineto(141.043,10.561)
\curveto(141.171,10.880)(141.267,11.097)(141.267,11.403)
\curveto(141.267,12.114)(140.756,12.701)(139.959,12.701)
\curveto(138.460,12.701)(137.854,10.402)(137.854,10.255)
\curveto(137.854,10.096)(138.014,10.096)(138.046,10.096)
\curveto(138.205,10.096)(138.237,10.131)(138.301,10.386)
\curveto(138.747,11.881)(139.385,12.353)(139.927,12.353)
\curveto(140.055,12.353)(140.310,12.353)(140.310,11.846)
\curveto(140.310,11.512)(140.182,11.177)(140.119,11.017)
\curveto(140.023,10.606)(139.289,8.766)(139.034,8.077)
\curveto(138.875,7.669)(138.684,7.143)(138.684,6.808)
\curveto(138.684,6.065)(139.226,5.507)(139.991,5.507)
\curveto(141.458,5.507)(142.064,7.809)(142.064,7.953)
\curveto(142.064,8.112)(141.904,8.112)(141.873,8.112)
\curveto(141.713,8.112)(141.713,8.064)(141.617,7.825)
\curveto(141.330,6.827)(140.820,5.857)(140.023,5.857)
\curveto(139.736,5.857)(139.608,6.017)(139.608,6.380)
\curveto(139.608,6.779)(139.736,7.002)(140.087,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.366,6.849)
\lineto(149.398,6.849)
\lineto(149.398,6.849)
\lineto(149.430,6.849)
\lineto(149.430,6.849)
\lineto(149.462,6.849)
\lineto(149.462,6.849)
\lineto(149.494,6.849)
\lineto(149.494,6.849)
\lineto(149.526,6.849)
\lineto(149.526,6.849)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.590,6.855)
\lineto(149.590,6.855)
\lineto(149.590,6.858)
\lineto(149.622,6.858)
\lineto(149.622,6.861)
\lineto(149.654,6.864)
\lineto(149.654,6.867)
\lineto(149.654,6.870)
\lineto(149.685,6.873)
\lineto(149.685,6.876)
\lineto(149.685,6.882)
\lineto(149.717,6.885)
\lineto(149.717,6.891)
\lineto(149.717,6.894)
\lineto(149.749,6.900)
\lineto(149.749,6.906)
\lineto(149.749,6.912)
\lineto(149.781,6.922)
\lineto(149.781,6.928)
\curveto(149.941,7.053)(149.973,7.209)(149.973,7.289)
\curveto(149.973,7.595)(149.686,7.595)(149.494,7.595)
\lineto(146.624,7.595)
\curveto(144.870,7.595)(143.531,5.841)(143.531,4.508)
\curveto(143.531,3.475)(144.296,2.700)(145.444,2.700)
\lineto(145.444,3.006)
\curveto(144.838,3.006)(144.328,3.405)(144.328,4.199)
\curveto(144.328,4.533)(144.551,6.845)(146.465,6.845)
\curveto(147.007,6.845)(147.581,6.629)(147.581,5.787)
\curveto(147.581,5.589)(147.485,4.588)(146.943,3.838)
\curveto(146.497,3.232)(145.859,3.006)(145.444,3.006)
\lineto(145.444,3.006)
\lineto(145.444,2.700)
\curveto(146.847,2.700)(148.442,3.963)(148.442,5.662)
\curveto(148.442,5.841)(148.442,6.342)(148.091,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.366,6.849)
\lineto(149.398,6.849)
\lineto(149.398,6.849)
\lineto(149.430,6.849)
\lineto(149.430,6.849)
\lineto(149.462,6.849)
\lineto(149.462,6.849)
\lineto(149.494,6.849)
\lineto(149.494,6.849)
\lineto(149.526,6.849)
\lineto(149.526,6.849)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.590,6.855)
\lineto(149.590,6.855)
\lineto(149.590,6.858)
\lineto(149.622,6.858)
\lineto(149.622,6.861)
\lineto(149.654,6.864)
\lineto(149.654,6.867)
\lineto(149.654,6.870)
\lineto(149.685,6.873)
\lineto(149.685,6.876)
\lineto(149.685,6.882)
\lineto(149.717,6.885)
\lineto(149.717,6.891)
\lineto(149.717,6.894)
\lineto(149.749,6.900)
\lineto(149.749,6.906)
\lineto(149.749,6.912)
\lineto(149.781,6.922)
\lineto(149.781,6.928)
\curveto(149.941,7.053)(149.973,7.209)(149.973,7.289)
\curveto(149.973,7.595)(149.686,7.595)(149.494,7.595)
\lineto(146.624,7.595)
\curveto(144.870,7.595)(143.531,5.841)(143.531,4.508)
\curveto(143.531,3.475)(144.296,2.700)(145.444,2.700)
\lineto(145.444,3.006)
\curveto(144.838,3.006)(144.328,3.405)(144.328,4.199)
\curveto(144.328,4.533)(144.551,6.845)(146.465,6.845)
\curveto(147.007,6.845)(147.581,6.629)(147.581,5.787)
\curveto(147.581,5.589)(147.485,4.588)(146.943,3.838)
\curveto(146.497,3.232)(145.859,3.006)(145.444,3.006)
\lineto(145.444,3.006)
\lineto(145.444,2.700)
\curveto(146.847,2.700)(148.442,3.963)(148.442,5.662)
\curveto(148.442,5.841)(148.442,6.342)(148.091,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.533,11.148)
\lineto(154.341,11.005)
\lineto(154.182,10.858)
\lineto(153.991,10.708)
\lineto(153.831,10.552)
\lineto(153.672,10.392)
\lineto(153.512,10.230)
\lineto(153.385,10.061)
\lineto(153.225,9.892)
\lineto(153.129,9.719)
\lineto(153.002,9.544)
\lineto(152.874,9.365)
\lineto(152.779,9.187)
\lineto(152.683,9.005)
\lineto(152.587,8.823)
\lineto(152.492,8.638)
\lineto(152.428,8.453)
\lineto(152.364,8.268)
\lineto(152.268,8.083)
\lineto(152.236,7.895)
\lineto(152.173,7.710)
\lineto(152.109,7.525)
\lineto(152.077,7.340)
\lineto(152.045,7.159)
\lineto(152.013,6.977)
\lineto(151.981,6.795)
\lineto(151.949,6.617)
\lineto(151.917,6.441)
\lineto(151.917,6.266)
\lineto(151.885,6.097)
\lineto(151.885,5.928)
\lineto(151.885,5.762)
\lineto(151.885,5.602)
\curveto(151.885,4.033)(152.332,1.600)(154.532,0.047)
\curveto(154.628,0.047)(154.756,0.047)(154.756,0.175)
\curveto(154.756,0.245)(154.724,0.264)(154.660,0.344)
\curveto(153.193,1.680)(152.619,3.568)(152.619,5.593)
\curveto(152.619,8.591)(153.767,10.057)(154.692,10.880)
\curveto(154.724,10.925)(154.755,10.960)(154.755,11.014)
\curveto(154.755,11.148)(154.628,11.148)(154.532,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.533,11.148)
\lineto(154.341,11.005)
\lineto(154.182,10.858)
\lineto(153.991,10.708)
\lineto(153.831,10.552)
\lineto(153.672,10.392)
\lineto(153.512,10.230)
\lineto(153.385,10.061)
\lineto(153.225,9.892)
\lineto(153.129,9.719)
\lineto(153.002,9.544)
\lineto(152.874,9.365)
\lineto(152.779,9.187)
\lineto(152.683,9.005)
\lineto(152.587,8.823)
\lineto(152.492,8.638)
\lineto(152.428,8.453)
\lineto(152.364,8.268)
\lineto(152.268,8.083)
\lineto(152.236,7.895)
\lineto(152.173,7.710)
\lineto(152.109,7.525)
\lineto(152.077,7.340)
\lineto(152.045,7.159)
\lineto(152.013,6.977)
\lineto(151.981,6.795)
\lineto(151.949,6.617)
\lineto(151.917,6.441)
\lineto(151.917,6.266)
\lineto(151.885,6.097)
\lineto(151.885,5.928)
\lineto(151.885,5.762)
\lineto(151.885,5.602)
\curveto(151.885,4.033)(152.332,1.600)(154.532,0.047)
\curveto(154.628,0.047)(154.756,0.047)(154.756,0.175)
\curveto(154.756,0.245)(154.724,0.264)(154.660,0.344)
\curveto(153.193,1.680)(152.619,3.568)(152.619,5.593)
\curveto(152.619,8.591)(153.767,10.057)(154.692,10.880)
\curveto(154.724,10.925)(154.755,10.960)(154.755,11.014)
\curveto(154.755,11.148)(154.628,11.148)(154.532,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.400,3.715)
\lineto(160.400,3.692)
\lineto(160.400,3.670)
\lineto(160.368,3.648)
\lineto(160.368,3.622)
\lineto(160.368,3.600)
\lineto(160.368,3.574)
\lineto(160.368,3.523)
\lineto(160.337,3.472)
\lineto(160.337,3.421)
\lineto(160.305,3.370)
\lineto(160.305,3.345)
\lineto(160.305,3.323)
\lineto(160.305,3.297)
\lineto(160.305,3.275)
\lineto(160.273,3.252)
\lineto(160.273,3.230)
\lineto(160.273,3.208)
\lineto(160.273,3.189)
\lineto(160.273,3.170)
\lineto(160.273,3.151)
\lineto(160.273,3.135)
\lineto(160.241,3.119)
\lineto(160.241,3.103)
\lineto(160.241,3.090)
\lineto(160.241,3.080)
\lineto(160.241,3.070)
\lineto(160.241,3.060)
\lineto(160.241,3.054)
\curveto(160.241,2.812)(160.432,2.703)(160.624,2.703)
\curveto(160.815,2.703)(161.006,2.847)(161.070,2.946)
\curveto(161.102,3.044)(161.198,3.398)(161.261,3.634)
\curveto(161.325,3.842)(161.421,4.355)(161.516,4.636)
\curveto(161.580,4.878)(161.644,5.124)(161.708,5.379)
\curveto(161.803,5.857)(161.803,5.876)(162.027,6.224)
\curveto(162.377,6.769)(162.951,7.401)(163.812,7.401)
\curveto(164.418,7.401)(164.450,6.887)(164.450,6.622)
\curveto(164.450,5.956)(163.972,4.725)(163.812,4.256)
\curveto(163.685,3.944)(163.653,3.842)(163.653,3.654)
\curveto(163.653,3.067)(164.131,2.703)(164.705,2.703)
\curveto(165.822,2.703)(166.300,4.231)(166.300,4.400)
\curveto(166.300,4.546)(166.172,4.546)(166.109,4.546)
\curveto(165.981,4.546)(165.949,4.479)(165.917,4.355)
\curveto(165.662,3.469)(165.184,3.009)(164.737,3.009)
\curveto(164.514,3.009)(164.450,3.166)(164.450,3.398)
\curveto(164.450,3.654)(164.514,3.797)(164.705,4.301)
\curveto(164.833,4.645)(165.311,5.822)(165.311,6.444)
\curveto(165.311,6.622)(165.311,7.091)(164.897,7.410)
\curveto(164.705,7.554)(164.387,7.710)(163.844,7.710)
\curveto(162.856,7.710)(162.250,7.056)(161.899,6.587)
\curveto(161.803,7.535)(161.006,7.710)(160.432,7.710)
\curveto(159.507,7.710)(158.901,7.145)(158.551,6.702)
\curveto(158.487,7.464)(157.849,7.710)(157.371,7.710)
\curveto(156.892,7.710)(156.637,7.365)(156.510,7.110)
\curveto(156.255,6.702)(156.095,6.064)(156.095,6.010)
\curveto(156.095,5.867)(156.255,5.867)(156.287,5.867)
\curveto(156.446,5.867)(156.446,5.902)(156.542,6.198)
\curveto(156.701,6.858)(156.924,7.401)(157.339,7.401)
\curveto(157.626,7.401)(157.722,7.155)(157.722,6.858)
\curveto(157.722,6.642)(157.594,6.233)(157.530,5.937)
\curveto(157.466,5.631)(157.339,5.178)(157.275,4.935)
\lineto(156.924,3.510)
\curveto(156.892,3.370)(156.829,3.089)(156.829,3.054)
\curveto(156.829,2.812)(157.020,2.703)(157.211,2.703)
\curveto(157.403,2.703)(157.562,2.847)(157.626,2.946)
\curveto(157.690,3.044)(157.785,3.398)(157.849,3.634)
\curveto(157.881,3.842)(158.009,4.355)(158.072,4.636)
\curveto(158.136,4.878)(158.200,5.124)(158.264,5.379)
\curveto(158.391,5.835)(158.423,5.921)(158.742,6.380)
\curveto(159.029,6.823)(159.571,7.401)(160.400,7.401)
\curveto(161.038,7.401)(161.070,6.833)(161.070,6.622)
\curveto(161.070,6.345)(161.038,6.198)(160.879,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.400,3.715)
\lineto(160.400,3.692)
\lineto(160.400,3.670)
\lineto(160.368,3.648)
\lineto(160.368,3.622)
\lineto(160.368,3.600)
\lineto(160.368,3.574)
\lineto(160.368,3.523)
\lineto(160.337,3.472)
\lineto(160.337,3.421)
\lineto(160.305,3.370)
\lineto(160.305,3.345)
\lineto(160.305,3.323)
\lineto(160.305,3.297)
\lineto(160.305,3.275)
\lineto(160.273,3.252)
\lineto(160.273,3.230)
\lineto(160.273,3.208)
\lineto(160.273,3.189)
\lineto(160.273,3.170)
\lineto(160.273,3.151)
\lineto(160.273,3.135)
\lineto(160.241,3.119)
\lineto(160.241,3.103)
\lineto(160.241,3.090)
\lineto(160.241,3.080)
\lineto(160.241,3.070)
\lineto(160.241,3.060)
\lineto(160.241,3.054)
\curveto(160.241,2.812)(160.432,2.703)(160.624,2.703)
\curveto(160.815,2.703)(161.006,2.847)(161.070,2.946)
\curveto(161.102,3.044)(161.198,3.398)(161.261,3.634)
\curveto(161.325,3.842)(161.421,4.355)(161.516,4.636)
\curveto(161.580,4.878)(161.644,5.124)(161.708,5.379)
\curveto(161.803,5.857)(161.803,5.876)(162.027,6.224)
\curveto(162.377,6.769)(162.951,7.401)(163.812,7.401)
\curveto(164.418,7.401)(164.450,6.887)(164.450,6.622)
\curveto(164.450,5.956)(163.972,4.725)(163.812,4.256)
\curveto(163.685,3.944)(163.653,3.842)(163.653,3.654)
\curveto(163.653,3.067)(164.131,2.703)(164.705,2.703)
\curveto(165.822,2.703)(166.300,4.231)(166.300,4.400)
\curveto(166.300,4.546)(166.172,4.546)(166.109,4.546)
\curveto(165.981,4.546)(165.949,4.479)(165.917,4.355)
\curveto(165.662,3.469)(165.184,3.009)(164.737,3.009)
\curveto(164.514,3.009)(164.450,3.166)(164.450,3.398)
\curveto(164.450,3.654)(164.514,3.797)(164.705,4.301)
\curveto(164.833,4.645)(165.311,5.822)(165.311,6.444)
\curveto(165.311,6.622)(165.311,7.091)(164.897,7.410)
\curveto(164.705,7.554)(164.387,7.710)(163.844,7.710)
\curveto(162.856,7.710)(162.250,7.056)(161.899,6.587)
\curveto(161.803,7.535)(161.006,7.710)(160.432,7.710)
\curveto(159.507,7.710)(158.901,7.145)(158.551,6.702)
\curveto(158.487,7.464)(157.849,7.710)(157.371,7.710)
\curveto(156.892,7.710)(156.637,7.365)(156.510,7.110)
\curveto(156.255,6.702)(156.095,6.064)(156.095,6.010)
\curveto(156.095,5.867)(156.255,5.867)(156.287,5.867)
\curveto(156.446,5.867)(156.446,5.902)(156.542,6.198)
\curveto(156.701,6.858)(156.924,7.401)(157.339,7.401)
\curveto(157.626,7.401)(157.722,7.155)(157.722,6.858)
\curveto(157.722,6.642)(157.594,6.233)(157.530,5.937)
\curveto(157.466,5.631)(157.339,5.178)(157.275,4.935)
\lineto(156.924,3.510)
\curveto(156.892,3.370)(156.829,3.089)(156.829,3.054)
\curveto(156.829,2.812)(157.020,2.703)(157.211,2.703)
\curveto(157.403,2.703)(157.562,2.847)(157.626,2.946)
\curveto(157.690,3.044)(157.785,3.398)(157.849,3.634)
\curveto(157.881,3.842)(158.009,4.355)(158.072,4.636)
\curveto(158.136,4.878)(158.200,5.124)(158.264,5.379)
\curveto(158.391,5.835)(158.423,5.921)(158.742,6.380)
\curveto(159.029,6.823)(159.571,7.401)(160.400,7.401)
\curveto(161.038,7.401)(161.070,6.833)(161.070,6.622)
\curveto(161.070,6.345)(161.038,6.198)(160.879,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.133,5.322)
\lineto(175.165,5.322)
\lineto(175.165,5.322)
\lineto(175.197,5.325)
\lineto(175.229,5.325)
\lineto(175.261,5.325)
\lineto(175.293,5.328)
\lineto(175.293,5.328)
\lineto(175.325,5.331)
\lineto(175.325,5.334)
\lineto(175.357,5.337)
\lineto(175.357,5.340)
\lineto(175.389,5.343)
\lineto(175.421,5.349)
\lineto(175.421,5.355)
\lineto(175.452,5.361)
\lineto(175.452,5.367)
\lineto(175.484,5.377)
\lineto(175.484,5.387)
\lineto(175.484,5.397)
\lineto(175.516,5.410)
\lineto(175.516,5.422)
\lineto(175.516,5.428)
\lineto(175.548,5.434)
\lineto(175.548,5.440)
\lineto(175.548,5.450)
\lineto(175.548,5.456)
\lineto(175.548,5.466)
\lineto(175.548,5.472)
\lineto(175.548,5.482)
\lineto(175.548,5.492)
\lineto(175.580,5.502)
\lineto(175.580,5.512)
\lineto(175.580,5.522)
\lineto(175.580,5.535)
\lineto(175.580,5.545)
\lineto(175.580,5.555)
\lineto(175.580,5.568)
\lineto(175.580,5.581)
\lineto(175.580,5.593)
\curveto(175.580,5.868)(175.325,5.868)(175.134,5.868)
\lineto(168.500,5.868)
\curveto(168.341,5.868)(168.054,5.868)(168.054,5.603)
\curveto(168.054,5.322)(168.309,5.322)(168.500,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.133,5.322)
\lineto(175.165,5.322)
\lineto(175.165,5.322)
\lineto(175.197,5.325)
\lineto(175.229,5.325)
\lineto(175.261,5.325)
\lineto(175.293,5.328)
\lineto(175.293,5.328)
\lineto(175.325,5.331)
\lineto(175.325,5.334)
\lineto(175.357,5.337)
\lineto(175.357,5.340)
\lineto(175.389,5.343)
\lineto(175.421,5.349)
\lineto(175.421,5.355)
\lineto(175.452,5.361)
\lineto(175.452,5.367)
\lineto(175.484,5.377)
\lineto(175.484,5.387)
\lineto(175.484,5.397)
\lineto(175.516,5.410)
\lineto(175.516,5.422)
\lineto(175.516,5.428)
\lineto(175.548,5.434)
\lineto(175.548,5.440)
\lineto(175.548,5.450)
\lineto(175.548,5.456)
\lineto(175.548,5.466)
\lineto(175.548,5.472)
\lineto(175.548,5.482)
\lineto(175.548,5.492)
\lineto(175.580,5.502)
\lineto(175.580,5.512)
\lineto(175.580,5.522)
\lineto(175.580,5.535)
\lineto(175.580,5.545)
\lineto(175.580,5.555)
\lineto(175.580,5.568)
\lineto(175.580,5.581)
\lineto(175.580,5.593)
\curveto(175.580,5.868)(175.325,5.868)(175.134,5.868)
\lineto(168.500,5.868)
\curveto(168.341,5.868)(168.054,5.868)(168.054,5.603)
\curveto(168.054,5.322)(168.309,5.322)(168.500,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.491,9.879)
\lineto(180.491,9.892)
\lineto(180.491,9.904)
\lineto(180.491,9.917)
\lineto(180.491,9.930)
\lineto(180.491,9.943)
\lineto(180.491,9.956)
\lineto(180.491,9.968)
\lineto(180.491,9.978)
\lineto(180.491,9.991)
\lineto(180.491,10.001)
\lineto(180.491,10.011)
\lineto(180.491,10.021)
\lineto(180.491,10.031)
\lineto(180.491,10.041)
\lineto(180.491,10.051)
\lineto(180.491,10.057)
\lineto(180.491,10.067)
\lineto(180.491,10.073)
\lineto(180.491,10.079)
\lineto(180.491,10.089)
\lineto(180.491,10.102)
\lineto(180.459,10.115)
\lineto(180.459,10.125)
\lineto(180.459,10.135)
\lineto(180.459,10.145)
\lineto(180.459,10.155)
\lineto(180.427,10.161)
\lineto(180.427,10.167)
\lineto(180.427,10.170)
\lineto(180.395,10.176)
\lineto(180.395,10.179)
\lineto(180.395,10.182)
\lineto(180.363,10.185)
\lineto(180.363,10.185)
\lineto(180.363,10.188)
\lineto(180.363,10.188)
\lineto(180.331,10.188)
\lineto(180.331,10.191)
\lineto(180.331,10.191)
\lineto(180.299,10.191)
\lineto(180.299,10.191)
\lineto(180.299,10.191)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.204,10.194)
\lineto(180.204,10.194)
\lineto(180.172,10.194)
\lineto(180.172,10.194)
\curveto(179.438,9.492)(178.450,9.483)(178.003,9.483)
\lineto(178.003,9.084)
\curveto(178.259,9.084)(178.992,9.084)(179.598,9.390)
\lineto(179.598,3.727)
\curveto(179.598,3.357)(179.598,3.213)(178.482,3.213)
\lineto(178.067,3.213)
\lineto(178.067,2.814)
\curveto(178.259,2.824)(179.630,2.859)(180.044,2.859)
\curveto(180.395,2.859)(181.798,2.824)(182.022,2.814)
\lineto(182.022,3.213)
\lineto(181.607,3.213)
\curveto(180.491,3.213)(180.491,3.357)(180.491,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.491,9.879)
\lineto(180.491,9.892)
\lineto(180.491,9.904)
\lineto(180.491,9.917)
\lineto(180.491,9.930)
\lineto(180.491,9.943)
\lineto(180.491,9.956)
\lineto(180.491,9.968)
\lineto(180.491,9.978)
\lineto(180.491,9.991)
\lineto(180.491,10.001)
\lineto(180.491,10.011)
\lineto(180.491,10.021)
\lineto(180.491,10.031)
\lineto(180.491,10.041)
\lineto(180.491,10.051)
\lineto(180.491,10.057)
\lineto(180.491,10.067)
\lineto(180.491,10.073)
\lineto(180.491,10.079)
\lineto(180.491,10.089)
\lineto(180.491,10.102)
\lineto(180.459,10.115)
\lineto(180.459,10.125)
\lineto(180.459,10.135)
\lineto(180.459,10.145)
\lineto(180.459,10.155)
\lineto(180.427,10.161)
\lineto(180.427,10.167)
\lineto(180.427,10.170)
\lineto(180.395,10.176)
\lineto(180.395,10.179)
\lineto(180.395,10.182)
\lineto(180.363,10.185)
\lineto(180.363,10.185)
\lineto(180.363,10.188)
\lineto(180.363,10.188)
\lineto(180.331,10.188)
\lineto(180.331,10.191)
\lineto(180.331,10.191)
\lineto(180.299,10.191)
\lineto(180.299,10.191)
\lineto(180.299,10.191)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.204,10.194)
\lineto(180.204,10.194)
\lineto(180.172,10.194)
\lineto(180.172,10.194)
\curveto(179.438,9.492)(178.450,9.483)(178.003,9.483)
\lineto(178.003,9.084)
\curveto(178.259,9.084)(178.992,9.084)(179.598,9.390)
\lineto(179.598,3.727)
\curveto(179.598,3.357)(179.598,3.213)(178.482,3.213)
\lineto(178.067,3.213)
\lineto(178.067,2.814)
\curveto(178.259,2.824)(179.630,2.859)(180.044,2.859)
\curveto(180.395,2.859)(181.798,2.824)(182.022,2.814)
\lineto(182.022,3.213)
\lineto(181.607,3.213)
\curveto(180.491,3.213)(180.491,3.357)(180.491,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.094,11.148)
\lineto(184.094,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.145)
\lineto(184.031,11.145)
\lineto(183.999,11.145)
\lineto(183.999,11.142)
\lineto(183.999,11.142)
\lineto(183.967,11.139)
\lineto(183.967,11.136)
\lineto(183.967,11.136)
\lineto(183.967,11.133)
\lineto(183.935,11.130)
\lineto(183.935,11.124)
\lineto(183.935,11.121)
\lineto(183.935,11.118)
\lineto(183.903,11.112)
\lineto(183.903,11.106)
\lineto(183.903,11.100)
\lineto(183.903,11.097)
\lineto(183.903,11.094)
\lineto(183.903,11.091)
\lineto(183.903,11.088)
\lineto(183.903,11.085)
\lineto(183.903,11.079)
\lineto(183.903,11.076)
\lineto(183.871,11.073)
\lineto(183.871,11.067)
\lineto(183.871,11.064)
\lineto(183.871,11.058)
\lineto(183.871,11.055)
\lineto(183.871,11.049)
\lineto(183.871,11.043)
\lineto(183.871,11.037)
\lineto(183.871,11.034)
\lineto(183.871,11.028)
\lineto(183.871,11.022)
\curveto(183.871,10.968)(183.903,10.933)(183.967,10.853)
\curveto(184.924,9.976)(186.008,8.474)(186.008,5.610)
\curveto(186.008,3.289)(185.274,1.529)(184.063,0.444)
\curveto(183.903,0.253)(183.871,0.243)(183.871,0.183)
\curveto(183.871,0.129)(183.903,0.055)(184.031,0.055)
\curveto(184.158,0.055)(185.211,0.785)(185.944,2.176)
\curveto(186.422,3.097)(186.741,4.300)(186.741,5.601)
\curveto(186.741,7.163)(186.295,9.597)(184.094,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.094,11.148)
\lineto(184.094,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.145)
\lineto(184.031,11.145)
\lineto(183.999,11.145)
\lineto(183.999,11.142)
\lineto(183.999,11.142)
\lineto(183.967,11.139)
\lineto(183.967,11.136)
\lineto(183.967,11.136)
\lineto(183.967,11.133)
\lineto(183.935,11.130)
\lineto(183.935,11.124)
\lineto(183.935,11.121)
\lineto(183.935,11.118)
\lineto(183.903,11.112)
\lineto(183.903,11.106)
\lineto(183.903,11.100)
\lineto(183.903,11.097)
\lineto(183.903,11.094)
\lineto(183.903,11.091)
\lineto(183.903,11.088)
\lineto(183.903,11.085)
\lineto(183.903,11.079)
\lineto(183.903,11.076)
\lineto(183.871,11.073)
\lineto(183.871,11.067)
\lineto(183.871,11.064)
\lineto(183.871,11.058)
\lineto(183.871,11.055)
\lineto(183.871,11.049)
\lineto(183.871,11.043)
\lineto(183.871,11.037)
\lineto(183.871,11.034)
\lineto(183.871,11.028)
\lineto(183.871,11.022)
\curveto(183.871,10.968)(183.903,10.933)(183.967,10.853)
\curveto(184.924,9.976)(186.008,8.474)(186.008,5.610)
\curveto(186.008,3.289)(185.274,1.529)(184.063,0.444)
\curveto(183.903,0.253)(183.871,0.243)(183.871,0.183)
\curveto(183.871,0.129)(183.903,0.055)(184.031,0.055)
\curveto(184.158,0.055)(185.211,0.785)(185.944,2.176)
\curveto(186.422,3.097)(186.741,4.300)(186.741,5.601)
\curveto(186.741,7.163)(186.295,9.597)(184.094,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.508,15.613)
\lineto(210.508,15.641)
\lineto(210.508,15.670)
\lineto(210.508,15.702)
\lineto(210.476,15.727)
\lineto(210.476,15.756)
\lineto(210.476,15.785)
\lineto(210.476,15.810)
\lineto(210.476,15.836)
\lineto(210.444,15.861)
\lineto(210.444,15.887)
\lineto(210.412,15.912)
\lineto(210.412,15.935)
\lineto(210.412,15.957)
\lineto(210.380,15.979)
\lineto(210.348,15.998)
\lineto(210.348,16.017)
\lineto(210.316,16.037)
\lineto(210.316,16.056)
\lineto(210.284,16.072)
\lineto(210.252,16.088)
\lineto(210.221,16.103)
\lineto(210.221,16.116)
\lineto(210.189,16.129)
\lineto(210.157,16.142)
\lineto(210.125,16.152)
\lineto(210.093,16.162)
\lineto(210.061,16.168)
\lineto(210.029,16.174)
\lineto(209.997,16.180)
\lineto(209.965,16.183)
\lineto(209.933,16.183)
\lineto(209.902,16.186)
\curveto(209.487,16.186)(209.041,15.771)(209.041,15.344)
\curveto(209.041,15.038)(209.264,14.770)(209.646,14.770)
\curveto(210.029,14.770)(210.507,15.133)(210.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.508,15.613)
\lineto(210.508,15.641)
\lineto(210.508,15.670)
\lineto(210.508,15.702)
\lineto(210.476,15.727)
\lineto(210.476,15.756)
\lineto(210.476,15.785)
\lineto(210.476,15.810)
\lineto(210.476,15.836)
\lineto(210.444,15.861)
\lineto(210.444,15.887)
\lineto(210.412,15.912)
\lineto(210.412,15.935)
\lineto(210.412,15.957)
\lineto(210.380,15.979)
\lineto(210.348,15.998)
\lineto(210.348,16.017)
\lineto(210.316,16.037)
\lineto(210.316,16.056)
\lineto(210.284,16.072)
\lineto(210.252,16.088)
\lineto(210.221,16.103)
\lineto(210.221,16.116)
\lineto(210.189,16.129)
\lineto(210.157,16.142)
\lineto(210.125,16.152)
\lineto(210.093,16.162)
\lineto(210.061,16.168)
\lineto(210.029,16.174)
\lineto(209.997,16.180)
\lineto(209.965,16.183)
\lineto(209.933,16.183)
\lineto(209.902,16.186)
\curveto(209.487,16.186)(209.041,15.771)(209.041,15.344)
\curveto(209.041,15.038)(209.264,14.770)(209.646,14.770)
\curveto(210.029,14.770)(210.507,15.133)(210.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.296,9.640)
\lineto(209.296,9.681)
\lineto(209.328,9.719)
\lineto(209.328,9.758)
\lineto(209.360,9.793)
\lineto(209.360,9.825)
\lineto(209.392,9.857)
\lineto(209.392,9.885)
\lineto(209.392,9.914)
\lineto(209.423,9.943)
\lineto(209.423,9.968)
\lineto(209.423,9.994)
\lineto(209.455,10.019)
\lineto(209.455,10.042)
\lineto(209.455,10.064)
\lineto(209.487,10.112)
\lineto(209.487,10.156)
\lineto(209.519,10.201)
\lineto(209.519,10.223)
\lineto(209.519,10.249)
\lineto(209.551,10.274)
\lineto(209.551,10.300)
\lineto(209.551,10.325)
\lineto(209.551,10.354)
\lineto(209.583,10.386)
\lineto(209.583,10.414)
\lineto(209.615,10.450)
\lineto(209.615,10.485)
\lineto(209.615,10.520)
\lineto(209.647,10.561)
\curveto(209.774,10.880)(209.838,11.097)(209.838,11.403)
\curveto(209.838,12.114)(209.328,12.701)(208.531,12.701)
\curveto(207.064,12.701)(206.458,10.402)(206.458,10.255)
\curveto(206.458,10.096)(206.617,10.096)(206.649,10.096)
\curveto(206.809,10.096)(206.809,10.131)(206.904,10.386)
\curveto(207.319,11.881)(207.957,12.353)(208.499,12.353)
\curveto(208.626,12.353)(208.913,12.353)(208.913,11.846)
\curveto(208.913,11.512)(208.786,11.177)(208.722,11.017)
\curveto(208.594,10.606)(207.861,8.766)(207.638,8.077)
\curveto(207.478,7.669)(207.255,7.143)(207.255,6.808)
\curveto(207.255,6.065)(207.797,5.507)(208.562,5.507)
\curveto(210.061,5.507)(210.635,7.809)(210.635,7.953)
\curveto(210.635,8.112)(210.508,8.112)(210.444,8.112)
\curveto(210.285,8.112)(210.285,8.064)(210.221,7.825)
\curveto(209.934,6.827)(209.392,5.857)(208.594,5.857)
\curveto(208.307,5.857)(208.212,6.017)(208.212,6.380)
\curveto(208.212,6.779)(208.307,7.002)(208.658,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.296,9.640)
\lineto(209.296,9.681)
\lineto(209.328,9.719)
\lineto(209.328,9.758)
\lineto(209.360,9.793)
\lineto(209.360,9.825)
\lineto(209.392,9.857)
\lineto(209.392,9.885)
\lineto(209.392,9.914)
\lineto(209.423,9.943)
\lineto(209.423,9.968)
\lineto(209.423,9.994)
\lineto(209.455,10.019)
\lineto(209.455,10.042)
\lineto(209.455,10.064)
\lineto(209.487,10.112)
\lineto(209.487,10.156)
\lineto(209.519,10.201)
\lineto(209.519,10.223)
\lineto(209.519,10.249)
\lineto(209.551,10.274)
\lineto(209.551,10.300)
\lineto(209.551,10.325)
\lineto(209.551,10.354)
\lineto(209.583,10.386)
\lineto(209.583,10.414)
\lineto(209.615,10.450)
\lineto(209.615,10.485)
\lineto(209.615,10.520)
\lineto(209.647,10.561)
\curveto(209.774,10.880)(209.838,11.097)(209.838,11.403)
\curveto(209.838,12.114)(209.328,12.701)(208.531,12.701)
\curveto(207.064,12.701)(206.458,10.402)(206.458,10.255)
\curveto(206.458,10.096)(206.617,10.096)(206.649,10.096)
\curveto(206.809,10.096)(206.809,10.131)(206.904,10.386)
\curveto(207.319,11.881)(207.957,12.353)(208.499,12.353)
\curveto(208.626,12.353)(208.913,12.353)(208.913,11.846)
\curveto(208.913,11.512)(208.786,11.177)(208.722,11.017)
\curveto(208.594,10.606)(207.861,8.766)(207.638,8.077)
\curveto(207.478,7.669)(207.255,7.143)(207.255,6.808)
\curveto(207.255,6.065)(207.797,5.507)(208.562,5.507)
\curveto(210.061,5.507)(210.635,7.809)(210.635,7.953)
\curveto(210.635,8.112)(210.508,8.112)(210.444,8.112)
\curveto(210.285,8.112)(210.285,8.064)(210.221,7.825)
\curveto(209.934,6.827)(209.392,5.857)(208.594,5.857)
\curveto(208.307,5.857)(208.212,6.017)(208.212,6.380)
\curveto(208.212,6.779)(208.307,7.002)(208.658,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.970,6.849)
\lineto(217.970,6.849)
\lineto(218.002,6.849)
\lineto(218.002,6.849)
\lineto(218.034,6.849)
\lineto(218.034,6.849)
\lineto(218.066,6.849)
\lineto(218.066,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.129,6.852)
\lineto(218.129,6.852)
\lineto(218.161,6.852)
\lineto(218.161,6.855)
\lineto(218.193,6.855)
\lineto(218.193,6.858)
\lineto(218.193,6.858)
\lineto(218.225,6.861)
\lineto(218.225,6.864)
\lineto(218.225,6.867)
\lineto(218.257,6.870)
\lineto(218.257,6.873)
\lineto(218.257,6.876)
\lineto(218.289,6.882)
\lineto(218.289,6.885)
\lineto(218.289,6.891)
\lineto(218.321,6.894)
\lineto(218.321,6.900)
\lineto(218.321,6.906)
\lineto(218.353,6.912)
\lineto(218.353,6.922)
\lineto(218.385,6.928)
\curveto(218.512,7.053)(218.544,7.209)(218.544,7.289)
\curveto(218.544,7.595)(218.257,7.595)(218.066,7.595)
\lineto(215.227,7.595)
\curveto(213.442,7.595)(212.102,5.841)(212.102,4.508)
\curveto(212.102,3.475)(212.868,2.700)(214.016,2.700)
\lineto(214.016,3.006)
\curveto(213.410,3.006)(212.931,3.405)(212.931,4.199)
\curveto(212.931,4.533)(213.123,6.845)(215.036,6.845)
\curveto(215.610,6.845)(216.184,6.629)(216.184,5.787)
\curveto(216.184,5.589)(216.088,4.588)(215.546,3.838)
\curveto(215.068,3.232)(214.430,3.006)(214.016,3.006)
\lineto(214.016,3.006)
\lineto(214.016,2.700)
\curveto(215.419,2.700)(217.013,3.963)(217.013,5.662)
\curveto(217.013,5.841)(217.013,6.342)(216.662,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.970,6.849)
\lineto(217.970,6.849)
\lineto(218.002,6.849)
\lineto(218.002,6.849)
\lineto(218.034,6.849)
\lineto(218.034,6.849)
\lineto(218.066,6.849)
\lineto(218.066,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.129,6.852)
\lineto(218.129,6.852)
\lineto(218.161,6.852)
\lineto(218.161,6.855)
\lineto(218.193,6.855)
\lineto(218.193,6.858)
\lineto(218.193,6.858)
\lineto(218.225,6.861)
\lineto(218.225,6.864)
\lineto(218.225,6.867)
\lineto(218.257,6.870)
\lineto(218.257,6.873)
\lineto(218.257,6.876)
\lineto(218.289,6.882)
\lineto(218.289,6.885)
\lineto(218.289,6.891)
\lineto(218.321,6.894)
\lineto(218.321,6.900)
\lineto(218.321,6.906)
\lineto(218.353,6.912)
\lineto(218.353,6.922)
\lineto(218.385,6.928)
\curveto(218.512,7.053)(218.544,7.209)(218.544,7.289)
\curveto(218.544,7.595)(218.257,7.595)(218.066,7.595)
\lineto(215.227,7.595)
\curveto(213.442,7.595)(212.102,5.841)(212.102,4.508)
\curveto(212.102,3.475)(212.868,2.700)(214.016,2.700)
\lineto(214.016,3.006)
\curveto(213.410,3.006)(212.931,3.405)(212.931,4.199)
\curveto(212.931,4.533)(213.123,6.845)(215.036,6.845)
\curveto(215.610,6.845)(216.184,6.629)(216.184,5.787)
\curveto(216.184,5.589)(216.088,4.588)(215.546,3.838)
\curveto(215.068,3.232)(214.430,3.006)(214.016,3.006)
\lineto(214.016,3.006)
\lineto(214.016,2.700)
\curveto(215.419,2.700)(217.013,3.963)(217.013,5.662)
\curveto(217.013,5.841)(217.013,6.342)(216.662,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.136,11.148)
\lineto(222.945,11.005)
\lineto(222.753,10.858)
\lineto(222.594,10.708)
\lineto(222.403,10.552)
\lineto(222.243,10.392)
\lineto(222.116,10.230)
\lineto(221.956,10.061)
\lineto(221.828,9.892)
\lineto(221.701,9.719)
\lineto(221.573,9.544)
\lineto(221.478,9.365)
\lineto(221.350,9.187)
\lineto(221.254,9.005)
\lineto(221.159,8.823)
\lineto(221.095,8.638)
\lineto(220.999,8.453)
\lineto(220.935,8.268)
\lineto(220.872,8.083)
\lineto(220.808,7.895)
\lineto(220.744,7.710)
\lineto(220.712,7.525)
\lineto(220.648,7.340)
\lineto(220.616,7.159)
\lineto(220.585,6.977)
\lineto(220.553,6.795)
\lineto(220.521,6.617)
\lineto(220.521,6.441)
\lineto(220.489,6.266)
\lineto(220.489,6.097)
\lineto(220.457,5.928)
\lineto(220.457,5.762)
\lineto(220.457,5.602)
\curveto(220.457,4.033)(220.935,1.600)(223.136,0.047)
\curveto(223.231,0.047)(223.359,0.047)(223.359,0.175)
\curveto(223.359,0.245)(223.327,0.264)(223.231,0.344)
\curveto(221.764,1.680)(221.222,3.568)(221.222,5.593)
\curveto(221.222,8.591)(222.370,10.057)(223.295,10.880)
\curveto(223.327,10.925)(223.359,10.960)(223.359,11.014)
\curveto(223.359,11.148)(223.231,11.148)(223.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.136,11.148)
\lineto(222.945,11.005)
\lineto(222.753,10.858)
\lineto(222.594,10.708)
\lineto(222.403,10.552)
\lineto(222.243,10.392)
\lineto(222.116,10.230)
\lineto(221.956,10.061)
\lineto(221.828,9.892)
\lineto(221.701,9.719)
\lineto(221.573,9.544)
\lineto(221.478,9.365)
\lineto(221.350,9.187)
\lineto(221.254,9.005)
\lineto(221.159,8.823)
\lineto(221.095,8.638)
\lineto(220.999,8.453)
\lineto(220.935,8.268)
\lineto(220.872,8.083)
\lineto(220.808,7.895)
\lineto(220.744,7.710)
\lineto(220.712,7.525)
\lineto(220.648,7.340)
\lineto(220.616,7.159)
\lineto(220.585,6.977)
\lineto(220.553,6.795)
\lineto(220.521,6.617)
\lineto(220.521,6.441)
\lineto(220.489,6.266)
\lineto(220.489,6.097)
\lineto(220.457,5.928)
\lineto(220.457,5.762)
\lineto(220.457,5.602)
\curveto(220.457,4.033)(220.935,1.600)(223.136,0.047)
\curveto(223.231,0.047)(223.359,0.047)(223.359,0.175)
\curveto(223.359,0.245)(223.327,0.264)(223.231,0.344)
\curveto(221.764,1.680)(221.222,3.568)(221.222,5.593)
\curveto(221.222,8.591)(222.370,10.057)(223.295,10.880)
\curveto(223.327,10.925)(223.359,10.960)(223.359,11.014)
\curveto(223.359,11.148)(223.231,11.148)(223.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.769,4.834)
\lineto(229.386,4.834)
\curveto(229.354,4.592)(229.259,3.931)(229.099,3.823)
\curveto(229.036,3.759)(228.175,3.759)(228.015,3.759)
\lineto(225.974,3.759)
\curveto(227.122,4.789)(227.505,5.099)(228.175,5.622)
\curveto(229.004,6.279)(229.769,6.967)(229.769,8.023)
\curveto(229.769,9.369)(228.589,10.191)(227.186,10.191)
\curveto(225.783,10.191)(224.858,9.225)(224.858,8.205)
\curveto(224.858,7.634)(225.336,7.580)(225.464,7.580)
\curveto(225.719,7.580)(226.038,7.771)(226.038,8.170)
\curveto(226.038,8.367)(225.974,8.756)(225.400,8.756)
\curveto(225.719,9.544)(226.484,9.786)(226.995,9.786)
\curveto(228.111,9.786)(228.685,8.925)(228.685,8.023)
\curveto(228.685,7.057)(228.015,6.291)(227.664,5.893)
\lineto(224.986,3.246)
\curveto(224.858,3.147)(224.858,3.121)(224.858,2.812)
\lineto(229.450,2.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.769,4.834)
\lineto(229.386,4.834)
\curveto(229.354,4.592)(229.259,3.931)(229.099,3.823)
\curveto(229.036,3.759)(228.175,3.759)(228.015,3.759)
\lineto(225.974,3.759)
\curveto(227.122,4.789)(227.505,5.099)(228.175,5.622)
\curveto(229.004,6.279)(229.769,6.967)(229.769,8.023)
\curveto(229.769,9.369)(228.589,10.191)(227.186,10.191)
\curveto(225.783,10.191)(224.858,9.225)(224.858,8.205)
\curveto(224.858,7.634)(225.336,7.580)(225.464,7.580)
\curveto(225.719,7.580)(226.038,7.771)(226.038,8.170)
\curveto(226.038,8.367)(225.974,8.756)(225.400,8.756)
\curveto(225.719,9.544)(226.484,9.786)(226.995,9.786)
\curveto(228.111,9.786)(228.685,8.925)(228.685,8.023)
\curveto(228.685,7.057)(228.015,6.291)(227.664,5.893)
\lineto(224.986,3.246)
\curveto(224.858,3.147)(224.858,3.121)(224.858,2.812)
\lineto(229.450,2.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.491,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.142)
\lineto(231.363,11.142)
\lineto(231.363,11.139)
\lineto(231.363,11.136)
\lineto(231.363,11.136)
\lineto(231.332,11.133)
\lineto(231.332,11.130)
\lineto(231.332,11.124)
\lineto(231.332,11.121)
\lineto(231.300,11.118)
\lineto(231.300,11.112)
\lineto(231.300,11.106)
\lineto(231.300,11.100)
\lineto(231.300,11.097)
\lineto(231.300,11.094)
\lineto(231.268,11.091)
\lineto(231.268,11.088)
\lineto(231.268,11.085)
\lineto(231.268,11.079)
\lineto(231.268,11.076)
\lineto(231.268,11.073)
\lineto(231.268,11.067)
\lineto(231.268,11.064)
\lineto(231.268,11.058)
\lineto(231.268,11.055)
\lineto(231.268,11.049)
\lineto(231.268,11.043)
\lineto(231.268,11.037)
\lineto(231.268,11.034)
\lineto(231.268,11.028)
\lineto(231.268,11.022)
\curveto(231.268,10.968)(231.300,10.933)(231.363,10.853)
\curveto(232.320,9.976)(233.373,8.474)(233.373,5.610)
\curveto(233.373,3.289)(232.671,1.529)(231.459,0.444)
\curveto(231.268,0.253)(231.268,0.243)(231.268,0.183)
\curveto(231.268,0.129)(231.300,0.055)(231.395,0.055)
\curveto(231.555,0.055)(232.607,0.785)(233.341,2.176)
\curveto(233.819,3.097)(234.138,4.300)(234.138,5.601)
\curveto(234.138,7.163)(233.691,9.597)(231.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.491,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.142)
\lineto(231.363,11.142)
\lineto(231.363,11.139)
\lineto(231.363,11.136)
\lineto(231.363,11.136)
\lineto(231.332,11.133)
\lineto(231.332,11.130)
\lineto(231.332,11.124)
\lineto(231.332,11.121)
\lineto(231.300,11.118)
\lineto(231.300,11.112)
\lineto(231.300,11.106)
\lineto(231.300,11.100)
\lineto(231.300,11.097)
\lineto(231.300,11.094)
\lineto(231.268,11.091)
\lineto(231.268,11.088)
\lineto(231.268,11.085)
\lineto(231.268,11.079)
\lineto(231.268,11.076)
\lineto(231.268,11.073)
\lineto(231.268,11.067)
\lineto(231.268,11.064)
\lineto(231.268,11.058)
\lineto(231.268,11.055)
\lineto(231.268,11.049)
\lineto(231.268,11.043)
\lineto(231.268,11.037)
\lineto(231.268,11.034)
\lineto(231.268,11.028)
\lineto(231.268,11.022)
\curveto(231.268,10.968)(231.300,10.933)(231.363,10.853)
\curveto(232.320,9.976)(233.373,8.474)(233.373,5.610)
\curveto(233.373,3.289)(232.671,1.529)(231.459,0.444)
\curveto(231.268,0.253)(231.268,0.243)(231.268,0.183)
\curveto(231.268,0.129)(231.300,0.055)(231.395,0.055)
\curveto(231.555,0.055)(232.607,0.785)(233.341,2.176)
\curveto(233.819,3.097)(234.138,4.300)(234.138,5.601)
\curveto(234.138,7.163)(233.691,9.597)(231.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.508,15.613)
\lineto(250.508,15.641)
\lineto(250.508,15.670)
\lineto(250.508,15.702)
\lineto(250.508,15.727)
\lineto(250.508,15.756)
\lineto(250.476,15.785)
\lineto(250.476,15.810)
\lineto(250.476,15.836)
\lineto(250.476,15.861)
\lineto(250.444,15.887)
\lineto(250.444,15.912)
\lineto(250.412,15.935)
\lineto(250.412,15.957)
\lineto(250.380,15.979)
\lineto(250.380,15.998)
\lineto(250.348,16.017)
\lineto(250.348,16.037)
\lineto(250.316,16.056)
\lineto(250.284,16.072)
\lineto(250.284,16.088)
\lineto(250.252,16.103)
\lineto(250.221,16.116)
\lineto(250.189,16.129)
\lineto(250.157,16.142)
\lineto(250.157,16.152)
\lineto(250.125,16.162)
\lineto(250.093,16.168)
\lineto(250.061,16.174)
\lineto(250.029,16.180)
\lineto(249.997,16.183)
\lineto(249.965,16.183)
\lineto(249.933,16.186)
\curveto(249.487,16.186)(249.072,15.771)(249.072,15.344)
\curveto(249.072,15.038)(249.296,14.770)(249.678,14.770)
\curveto(250.029,14.770)(250.507,15.133)(250.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.508,15.613)
\lineto(250.508,15.641)
\lineto(250.508,15.670)
\lineto(250.508,15.702)
\lineto(250.508,15.727)
\lineto(250.508,15.756)
\lineto(250.476,15.785)
\lineto(250.476,15.810)
\lineto(250.476,15.836)
\lineto(250.476,15.861)
\lineto(250.444,15.887)
\lineto(250.444,15.912)
\lineto(250.412,15.935)
\lineto(250.412,15.957)
\lineto(250.380,15.979)
\lineto(250.380,15.998)
\lineto(250.348,16.017)
\lineto(250.348,16.037)
\lineto(250.316,16.056)
\lineto(250.284,16.072)
\lineto(250.284,16.088)
\lineto(250.252,16.103)
\lineto(250.221,16.116)
\lineto(250.189,16.129)
\lineto(250.157,16.142)
\lineto(250.157,16.152)
\lineto(250.125,16.162)
\lineto(250.093,16.168)
\lineto(250.061,16.174)
\lineto(250.029,16.180)
\lineto(249.997,16.183)
\lineto(249.965,16.183)
\lineto(249.933,16.186)
\curveto(249.487,16.186)(249.072,15.771)(249.072,15.344)
\curveto(249.072,15.038)(249.296,14.770)(249.678,14.770)
\curveto(250.029,14.770)(250.507,15.133)(250.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.296,9.640)
\lineto(249.328,9.681)
\lineto(249.328,9.719)
\lineto(249.360,9.758)
\lineto(249.360,9.793)
\lineto(249.392,9.825)
\lineto(249.392,9.857)
\lineto(249.392,9.885)
\lineto(249.423,9.914)
\lineto(249.423,9.943)
\lineto(249.423,9.968)
\lineto(249.455,9.994)
\lineto(249.455,10.019)
\lineto(249.455,10.042)
\lineto(249.455,10.064)
\lineto(249.487,10.112)
\lineto(249.487,10.156)
\lineto(249.519,10.201)
\lineto(249.519,10.223)
\lineto(249.551,10.249)
\lineto(249.551,10.274)
\lineto(249.551,10.300)
\lineto(249.551,10.325)
\lineto(249.583,10.354)
\lineto(249.583,10.386)
\lineto(249.583,10.414)
\lineto(249.615,10.450)
\lineto(249.615,10.485)
\lineto(249.647,10.520)
\lineto(249.647,10.561)
\curveto(249.774,10.880)(249.870,11.097)(249.870,11.403)
\curveto(249.870,12.114)(249.360,12.701)(248.562,12.701)
\curveto(247.064,12.701)(246.458,10.402)(246.458,10.255)
\curveto(246.458,10.096)(246.617,10.096)(246.649,10.096)
\curveto(246.809,10.096)(246.840,10.131)(246.904,10.386)
\curveto(247.351,11.881)(247.957,12.353)(248.499,12.353)
\curveto(248.626,12.353)(248.913,12.353)(248.913,11.846)
\curveto(248.913,11.512)(248.786,11.177)(248.722,11.017)
\curveto(248.594,10.606)(247.893,8.766)(247.638,8.077)
\curveto(247.478,7.669)(247.255,7.143)(247.255,6.808)
\curveto(247.255,6.065)(247.797,5.507)(248.562,5.507)
\curveto(250.061,5.507)(250.667,7.809)(250.667,7.953)
\curveto(250.667,8.112)(250.508,8.112)(250.476,8.112)
\curveto(250.316,8.112)(250.316,8.064)(250.221,7.825)
\curveto(249.934,6.827)(249.423,5.857)(248.594,5.857)
\curveto(248.339,5.857)(248.212,6.017)(248.212,6.380)
\curveto(248.212,6.779)(248.307,7.002)(248.690,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.296,9.640)
\lineto(249.328,9.681)
\lineto(249.328,9.719)
\lineto(249.360,9.758)
\lineto(249.360,9.793)
\lineto(249.392,9.825)
\lineto(249.392,9.857)
\lineto(249.392,9.885)
\lineto(249.423,9.914)
\lineto(249.423,9.943)
\lineto(249.423,9.968)
\lineto(249.455,9.994)
\lineto(249.455,10.019)
\lineto(249.455,10.042)
\lineto(249.455,10.064)
\lineto(249.487,10.112)
\lineto(249.487,10.156)
\lineto(249.519,10.201)
\lineto(249.519,10.223)
\lineto(249.551,10.249)
\lineto(249.551,10.274)
\lineto(249.551,10.300)
\lineto(249.551,10.325)
\lineto(249.583,10.354)
\lineto(249.583,10.386)
\lineto(249.583,10.414)
\lineto(249.615,10.450)
\lineto(249.615,10.485)
\lineto(249.647,10.520)
\lineto(249.647,10.561)
\curveto(249.774,10.880)(249.870,11.097)(249.870,11.403)
\curveto(249.870,12.114)(249.360,12.701)(248.562,12.701)
\curveto(247.064,12.701)(246.458,10.402)(246.458,10.255)
\curveto(246.458,10.096)(246.617,10.096)(246.649,10.096)
\curveto(246.809,10.096)(246.840,10.131)(246.904,10.386)
\curveto(247.351,11.881)(247.957,12.353)(248.499,12.353)
\curveto(248.626,12.353)(248.913,12.353)(248.913,11.846)
\curveto(248.913,11.512)(248.786,11.177)(248.722,11.017)
\curveto(248.594,10.606)(247.893,8.766)(247.638,8.077)
\curveto(247.478,7.669)(247.255,7.143)(247.255,6.808)
\curveto(247.255,6.065)(247.797,5.507)(248.562,5.507)
\curveto(250.061,5.507)(250.667,7.809)(250.667,7.953)
\curveto(250.667,8.112)(250.508,8.112)(250.476,8.112)
\curveto(250.316,8.112)(250.316,8.064)(250.221,7.825)
\curveto(249.934,6.827)(249.423,5.857)(248.594,5.857)
\curveto(248.339,5.857)(248.212,6.017)(248.212,6.380)
\curveto(248.212,6.779)(248.307,7.002)(248.690,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.970,6.849)
\lineto(258.002,6.849)
\lineto(258.002,6.849)
\lineto(258.034,6.849)
\lineto(258.034,6.849)
\lineto(258.066,6.849)
\lineto(258.066,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.129,6.849)
\lineto(258.129,6.852)
\lineto(258.161,6.852)
\lineto(258.161,6.852)
\lineto(258.193,6.855)
\lineto(258.193,6.855)
\lineto(258.193,6.858)
\lineto(258.225,6.858)
\lineto(258.225,6.861)
\lineto(258.225,6.864)
\lineto(258.257,6.867)
\lineto(258.257,6.870)
\lineto(258.257,6.873)
\lineto(258.289,6.876)
\lineto(258.289,6.882)
\lineto(258.289,6.885)
\lineto(258.321,6.891)
\lineto(258.321,6.894)
\lineto(258.353,6.900)
\lineto(258.353,6.906)
\lineto(258.353,6.912)
\lineto(258.385,6.922)
\lineto(258.385,6.928)
\curveto(258.512,7.053)(258.576,7.209)(258.576,7.289)
\curveto(258.576,7.595)(258.257,7.595)(258.098,7.595)
\lineto(255.227,7.595)
\curveto(253.474,7.595)(252.134,5.841)(252.134,4.508)
\curveto(252.134,3.475)(252.899,2.700)(254.016,2.700)
\lineto(254.048,3.006)
\curveto(253.442,3.006)(252.931,3.405)(252.931,4.199)
\curveto(252.931,4.533)(253.155,6.845)(255.036,6.845)
\curveto(255.610,6.845)(256.184,6.629)(256.184,5.787)
\curveto(256.184,5.589)(256.088,4.588)(255.546,3.838)
\curveto(255.068,3.232)(254.462,3.006)(254.048,3.006)
\lineto(254.048,3.006)
\lineto(254.016,2.700)
\curveto(255.419,2.700)(257.013,3.963)(257.013,5.662)
\curveto(257.013,5.841)(257.013,6.342)(256.694,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.970,6.849)
\lineto(258.002,6.849)
\lineto(258.002,6.849)
\lineto(258.034,6.849)
\lineto(258.034,6.849)
\lineto(258.066,6.849)
\lineto(258.066,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.129,6.849)
\lineto(258.129,6.852)
\lineto(258.161,6.852)
\lineto(258.161,6.852)
\lineto(258.193,6.855)
\lineto(258.193,6.855)
\lineto(258.193,6.858)
\lineto(258.225,6.858)
\lineto(258.225,6.861)
\lineto(258.225,6.864)
\lineto(258.257,6.867)
\lineto(258.257,6.870)
\lineto(258.257,6.873)
\lineto(258.289,6.876)
\lineto(258.289,6.882)
\lineto(258.289,6.885)
\lineto(258.321,6.891)
\lineto(258.321,6.894)
\lineto(258.353,6.900)
\lineto(258.353,6.906)
\lineto(258.353,6.912)
\lineto(258.385,6.922)
\lineto(258.385,6.928)
\curveto(258.512,7.053)(258.576,7.209)(258.576,7.289)
\curveto(258.576,7.595)(258.257,7.595)(258.098,7.595)
\lineto(255.227,7.595)
\curveto(253.474,7.595)(252.134,5.841)(252.134,4.508)
\curveto(252.134,3.475)(252.899,2.700)(254.016,2.700)
\lineto(254.048,3.006)
\curveto(253.442,3.006)(252.931,3.405)(252.931,4.199)
\curveto(252.931,4.533)(253.155,6.845)(255.036,6.845)
\curveto(255.610,6.845)(256.184,6.629)(256.184,5.787)
\curveto(256.184,5.589)(256.088,4.588)(255.546,3.838)
\curveto(255.068,3.232)(254.462,3.006)(254.048,3.006)
\lineto(254.048,3.006)
\lineto(254.016,2.700)
\curveto(255.419,2.700)(257.013,3.963)(257.013,5.662)
\curveto(257.013,5.841)(257.013,6.342)(256.694,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.136,11.148)
\lineto(262.945,11.005)
\lineto(262.753,10.858)
\lineto(262.594,10.708)
\lineto(262.434,10.552)
\lineto(262.275,10.392)
\lineto(262.116,10.230)
\lineto(261.988,10.061)
\lineto(261.828,9.892)
\lineto(261.701,9.719)
\lineto(261.605,9.544)
\lineto(261.478,9.365)
\lineto(261.382,9.187)
\lineto(261.286,9.005)
\lineto(261.191,8.823)
\lineto(261.095,8.638)
\lineto(261.031,8.453)
\lineto(260.935,8.268)
\lineto(260.872,8.083)
\lineto(260.808,7.895)
\lineto(260.776,7.710)
\lineto(260.712,7.525)
\lineto(260.680,7.340)
\lineto(260.616,7.159)
\lineto(260.584,6.977)
\lineto(260.553,6.795)
\lineto(260.553,6.617)
\lineto(260.521,6.441)
\lineto(260.489,6.266)
\lineto(260.489,6.097)
\lineto(260.489,5.928)
\lineto(260.489,5.762)
\lineto(260.489,5.602)
\curveto(260.489,4.033)(260.935,1.600)(263.136,0.047)
\curveto(263.231,0.047)(263.359,0.047)(263.359,0.175)
\curveto(263.359,0.245)(263.327,0.264)(263.263,0.344)
\curveto(261.764,1.680)(261.222,3.568)(261.222,5.593)
\curveto(261.222,8.591)(262.370,10.057)(263.295,10.880)
\curveto(263.327,10.925)(263.359,10.960)(263.359,11.014)
\curveto(263.359,11.148)(263.231,11.148)(263.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.136,11.148)
\lineto(262.945,11.005)
\lineto(262.753,10.858)
\lineto(262.594,10.708)
\lineto(262.434,10.552)
\lineto(262.275,10.392)
\lineto(262.116,10.230)
\lineto(261.988,10.061)
\lineto(261.828,9.892)
\lineto(261.701,9.719)
\lineto(261.605,9.544)
\lineto(261.478,9.365)
\lineto(261.382,9.187)
\lineto(261.286,9.005)
\lineto(261.191,8.823)
\lineto(261.095,8.638)
\lineto(261.031,8.453)
\lineto(260.935,8.268)
\lineto(260.872,8.083)
\lineto(260.808,7.895)
\lineto(260.776,7.710)
\lineto(260.712,7.525)
\lineto(260.680,7.340)
\lineto(260.616,7.159)
\lineto(260.584,6.977)
\lineto(260.553,6.795)
\lineto(260.553,6.617)
\lineto(260.521,6.441)
\lineto(260.489,6.266)
\lineto(260.489,6.097)
\lineto(260.489,5.928)
\lineto(260.489,5.762)
\lineto(260.489,5.602)
\curveto(260.489,4.033)(260.935,1.600)(263.136,0.047)
\curveto(263.231,0.047)(263.359,0.047)(263.359,0.175)
\curveto(263.359,0.245)(263.327,0.264)(263.263,0.344)
\curveto(261.764,1.680)(261.222,3.568)(261.222,5.593)
\curveto(261.222,8.591)(262.370,10.057)(263.295,10.880)
\curveto(263.327,10.925)(263.359,10.960)(263.359,11.014)
\curveto(263.359,11.148)(263.231,11.148)(263.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.888,9.879)
\lineto(267.888,9.892)
\lineto(267.888,9.904)
\lineto(267.888,9.917)
\lineto(267.888,9.930)
\lineto(267.888,9.943)
\lineto(267.888,9.956)
\lineto(267.888,9.968)
\lineto(267.888,9.978)
\lineto(267.888,9.991)
\lineto(267.888,10.001)
\lineto(267.888,10.011)
\lineto(267.888,10.021)
\lineto(267.888,10.031)
\lineto(267.888,10.041)
\lineto(267.888,10.051)
\lineto(267.888,10.057)
\lineto(267.888,10.067)
\lineto(267.888,10.073)
\lineto(267.888,10.079)
\lineto(267.888,10.089)
\lineto(267.888,10.102)
\lineto(267.888,10.115)
\lineto(267.856,10.125)
\lineto(267.856,10.135)
\lineto(267.856,10.145)
\lineto(267.856,10.155)
\lineto(267.824,10.161)
\lineto(267.824,10.167)
\lineto(267.824,10.170)
\lineto(267.792,10.176)
\lineto(267.792,10.179)
\lineto(267.792,10.182)
\lineto(267.760,10.185)
\lineto(267.760,10.185)
\lineto(267.760,10.188)
\lineto(267.760,10.188)
\lineto(267.728,10.188)
\lineto(267.728,10.191)
\lineto(267.728,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.600,10.194)
\lineto(267.600,10.194)
\lineto(267.569,10.194)
\lineto(267.569,10.194)
\curveto(266.835,9.492)(265.846,9.483)(265.400,9.483)
\lineto(265.400,9.084)
\curveto(265.655,9.084)(266.389,9.084)(266.995,9.390)
\lineto(266.995,3.727)
\curveto(266.995,3.357)(266.995,3.213)(265.878,3.213)
\lineto(265.464,3.213)
\lineto(265.464,2.814)
\curveto(265.655,2.824)(267.026,2.859)(267.441,2.859)
\curveto(267.792,2.859)(269.195,2.824)(269.418,2.814)
\lineto(269.418,3.213)
\lineto(269.004,3.213)
\curveto(267.887,3.213)(267.887,3.357)(267.887,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.888,9.879)
\lineto(267.888,9.892)
\lineto(267.888,9.904)
\lineto(267.888,9.917)
\lineto(267.888,9.930)
\lineto(267.888,9.943)
\lineto(267.888,9.956)
\lineto(267.888,9.968)
\lineto(267.888,9.978)
\lineto(267.888,9.991)
\lineto(267.888,10.001)
\lineto(267.888,10.011)
\lineto(267.888,10.021)
\lineto(267.888,10.031)
\lineto(267.888,10.041)
\lineto(267.888,10.051)
\lineto(267.888,10.057)
\lineto(267.888,10.067)
\lineto(267.888,10.073)
\lineto(267.888,10.079)
\lineto(267.888,10.089)
\lineto(267.888,10.102)
\lineto(267.888,10.115)
\lineto(267.856,10.125)
\lineto(267.856,10.135)
\lineto(267.856,10.145)
\lineto(267.856,10.155)
\lineto(267.824,10.161)
\lineto(267.824,10.167)
\lineto(267.824,10.170)
\lineto(267.792,10.176)
\lineto(267.792,10.179)
\lineto(267.792,10.182)
\lineto(267.760,10.185)
\lineto(267.760,10.185)
\lineto(267.760,10.188)
\lineto(267.760,10.188)
\lineto(267.728,10.188)
\lineto(267.728,10.191)
\lineto(267.728,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.600,10.194)
\lineto(267.600,10.194)
\lineto(267.569,10.194)
\lineto(267.569,10.194)
\curveto(266.835,9.492)(265.846,9.483)(265.400,9.483)
\lineto(265.400,9.084)
\curveto(265.655,9.084)(266.389,9.084)(266.995,9.390)
\lineto(266.995,3.727)
\curveto(266.995,3.357)(266.995,3.213)(265.878,3.213)
\lineto(265.464,3.213)
\lineto(265.464,2.814)
\curveto(265.655,2.824)(267.026,2.859)(267.441,2.859)
\curveto(267.792,2.859)(269.195,2.824)(269.418,2.814)
\lineto(269.418,3.213)
\lineto(269.004,3.213)
\curveto(267.887,3.213)(267.887,3.357)(267.887,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.491,11.148)
\lineto(271.491,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.145)
\lineto(271.427,11.145)
\lineto(271.395,11.145)
\lineto(271.395,11.142)
\lineto(271.395,11.142)
\lineto(271.363,11.139)
\lineto(271.363,11.136)
\lineto(271.363,11.136)
\lineto(271.363,11.133)
\lineto(271.332,11.130)
\lineto(271.332,11.124)
\lineto(271.332,11.121)
\lineto(271.332,11.118)
\lineto(271.300,11.112)
\lineto(271.300,11.106)
\lineto(271.300,11.100)
\lineto(271.300,11.097)
\lineto(271.300,11.094)
\lineto(271.300,11.091)
\lineto(271.300,11.088)
\lineto(271.300,11.085)
\lineto(271.300,11.079)
\lineto(271.300,11.076)
\lineto(271.268,11.073)
\lineto(271.268,11.067)
\lineto(271.268,11.064)
\lineto(271.268,11.058)
\lineto(271.268,11.055)
\lineto(271.268,11.049)
\lineto(271.268,11.043)
\lineto(271.268,11.037)
\lineto(271.268,11.034)
\lineto(271.268,11.028)
\lineto(271.268,11.022)
\curveto(271.268,10.968)(271.300,10.933)(271.363,10.853)
\curveto(272.320,9.976)(273.404,8.474)(273.404,5.610)
\curveto(273.404,3.289)(272.671,1.529)(271.459,0.444)
\curveto(271.300,0.253)(271.268,0.243)(271.268,0.183)
\curveto(271.268,0.129)(271.300,0.055)(271.427,0.055)
\curveto(271.555,0.055)(272.607,0.785)(273.341,2.176)
\curveto(273.819,3.097)(274.138,4.300)(274.138,5.601)
\curveto(274.138,7.163)(273.691,9.597)(271.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.491,11.148)
\lineto(271.491,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.145)
\lineto(271.427,11.145)
\lineto(271.395,11.145)
\lineto(271.395,11.142)
\lineto(271.395,11.142)
\lineto(271.363,11.139)
\lineto(271.363,11.136)
\lineto(271.363,11.136)
\lineto(271.363,11.133)
\lineto(271.332,11.130)
\lineto(271.332,11.124)
\lineto(271.332,11.121)
\lineto(271.332,11.118)
\lineto(271.300,11.112)
\lineto(271.300,11.106)
\lineto(271.300,11.100)
\lineto(271.300,11.097)
\lineto(271.300,11.094)
\lineto(271.300,11.091)
\lineto(271.300,11.088)
\lineto(271.300,11.085)
\lineto(271.300,11.079)
\lineto(271.300,11.076)
\lineto(271.268,11.073)
\lineto(271.268,11.067)
\lineto(271.268,11.064)
\lineto(271.268,11.058)
\lineto(271.268,11.055)
\lineto(271.268,11.049)
\lineto(271.268,11.043)
\lineto(271.268,11.037)
\lineto(271.268,11.034)
\lineto(271.268,11.028)
\lineto(271.268,11.022)
\curveto(271.268,10.968)(271.300,10.933)(271.363,10.853)
\curveto(272.320,9.976)(273.404,8.474)(273.404,5.610)
\curveto(273.404,3.289)(272.671,1.529)(271.459,0.444)
\curveto(271.300,0.253)(271.268,0.243)(271.268,0.183)
\curveto(271.268,0.129)(271.300,0.055)(271.427,0.055)
\curveto(271.555,0.055)(272.607,0.785)(273.341,2.176)
\curveto(273.819,3.097)(274.138,4.300)(274.138,5.601)
\curveto(274.138,7.163)(273.691,9.597)(271.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.625,121.521)
\lineto(20.625,141.521)
\lineto(20.625,141.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.625,121.521)
\lineto(60.625,141.521)
\lineto(60.625,141.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.298,141.186)
\lineto(220.298,121.186)
\lineto(220.298,121.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.298,121.521)
\lineto(260.298,141.521)
\lineto(260.298,141.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.625,121.521)
\lineto(280.311,121.521)
\lineto(280.311,41.519)
\lineto(0.625,41.519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.442,131.516)
\curveto(146.442,131.247)(146.343,131.015)(146.144,130.822)
\curveto(145.944,130.629)(145.713,130.532)(145.449,130.532)
\curveto(145.285,130.532)(145.124,130.576)(144.966,130.664)
\curveto(144.808,130.752)(144.685,130.875)(144.597,131.033)
\curveto(144.509,131.191)(144.465,131.352)(144.465,131.516)
\curveto(144.465,131.780)(144.562,132.011)(144.755,132.211)
\curveto(144.948,132.410)(145.180,132.510)(145.449,132.510)
\curveto(145.713,132.510)(145.944,132.410)(146.144,132.211)
\curveto(146.343,132.011)(146.442,131.780)(146.442,131.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.450,131.516)
\curveto(141.450,131.247)(141.351,131.015)(141.151,130.822)
\curveto(140.952,130.629)(140.721,130.532)(140.457,130.532)
\curveto(140.293,130.532)(140.132,130.576)(139.974,130.664)
\curveto(139.816,130.752)(139.692,130.875)(139.605,131.033)
\curveto(139.517,131.191)(139.473,131.352)(139.473,131.516)
\curveto(139.473,131.780)(139.569,132.011)(139.763,132.211)
\curveto(139.956,132.410)(140.188,132.510)(140.457,132.510)
\curveto(140.721,132.510)(140.952,132.410)(141.151,132.211)
\curveto(141.351,132.011)(141.450,131.780)(141.450,131.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.458,131.516)
\curveto(136.458,131.247)(136.358,131.015)(136.159,130.822)
\curveto(135.960,130.629)(135.729,130.532)(135.465,130.532)
\curveto(135.301,130.532)(135.140,130.576)(134.982,130.664)
\curveto(134.823,130.752)(134.700,130.875)(134.612,131.033)
\curveto(134.525,131.191)(134.481,131.352)(134.481,131.516)
\curveto(134.481,131.780)(134.577,132.011)(134.771,132.211)
\curveto(134.964,132.410)(135.195,132.510)(135.465,132.510)
\curveto(135.729,132.510)(135.960,132.410)(136.159,132.211)
\curveto(136.358,132.011)(136.458,131.780)(136.458,131.516)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.625,21.521)
\lineto(20.625,41.521)
\lineto(20.625,41.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.625,21.521)
\lineto(60.625,41.521)
\lineto(60.625,41.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.298,21.186)
\lineto(260.298,41.186)
\lineto(260.298,41.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.298,21.186)
\lineto(220.298,41.186)
\lineto(220.298,41.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.606,30.528)
\curveto(96.606,30.259)(96.507,30.027)(96.307,29.834)
\curveto(96.108,29.640)(95.877,29.544)(95.613,29.544)
\curveto(95.449,29.544)(95.288,29.588)(95.130,29.676)
\curveto(94.971,29.763)(94.848,29.886)(94.760,30.045)
\curveto(94.673,30.203)(94.629,30.364)(94.629,30.528)
\curveto(94.629,30.792)(94.725,31.023)(94.919,31.222)
\curveto(95.112,31.422)(95.343,31.521)(95.613,31.521)
\curveto(95.877,31.521)(96.108,31.422)(96.307,31.222)
\curveto(96.507,31.023)(96.606,30.792)(96.606,30.528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.614,30.528)
\curveto(91.614,30.259)(91.514,30.027)(91.315,29.834)
\curveto(91.116,29.640)(90.884,29.544)(90.621,29.544)
\curveto(90.457,29.544)(90.296,29.588)(90.137,29.676)
\curveto(89.979,29.763)(89.856,29.886)(89.768,30.045)
\curveto(89.680,30.203)(89.636,30.364)(89.636,30.528)
\curveto(89.636,30.792)(89.733,31.023)(89.926,31.222)
\curveto(90.120,31.422)(90.351,31.521)(90.621,31.521)
\curveto(90.884,31.521)(91.116,31.422)(91.315,31.222)
\curveto(91.514,31.023)(91.614,30.792)(91.614,30.528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.622,30.528)
\curveto(86.622,30.259)(86.522,30.027)(86.323,29.834)
\curveto(86.124,29.640)(85.892,29.544)(85.629,29.544)
\curveto(85.465,29.544)(85.303,29.588)(85.145,29.676)
\curveto(84.987,29.763)(84.864,29.886)(84.776,30.045)
\curveto(84.688,30.203)(84.644,30.364)(84.644,30.528)
\curveto(84.644,30.792)(84.741,31.023)(84.934,31.222)
\curveto(85.128,31.422)(85.359,31.521)(85.629,31.521)
\curveto(85.892,31.521)(86.124,31.422)(86.323,31.222)
\curveto(86.522,31.023)(86.622,30.792)(86.622,30.528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.625,21.521)
\lineto(120.625,41.521)
\lineto(120.625,41.521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.279,31.181)
\curveto(196.279,30.912)(196.179,30.680)(195.980,30.487)
\curveto(195.781,30.294)(195.549,30.197)(195.286,30.197)
\curveto(195.122,30.197)(194.960,30.241)(194.802,30.329)
\curveto(194.644,30.417)(194.521,30.540)(194.433,30.698)
\curveto(194.345,30.856)(194.301,31.017)(194.301,31.181)
\curveto(194.301,31.445)(194.398,31.676)(194.591,31.876)
\curveto(194.785,32.075)(195.016,32.175)(195.286,32.175)
\curveto(195.549,32.175)(195.781,32.075)(195.980,31.876)
\curveto(196.179,31.676)(196.279,31.445)(196.279,31.181)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.287,31.181)
\curveto(191.287,30.912)(191.187,30.680)(190.988,30.487)
\curveto(190.789,30.294)(190.557,30.197)(190.293,30.197)
\curveto(190.129,30.197)(189.968,30.241)(189.810,30.329)
\curveto(189.652,30.417)(189.529,30.540)(189.441,30.698)
\curveto(189.353,30.856)(189.309,31.017)(189.309,31.181)
\curveto(189.309,31.445)(189.406,31.676)(189.599,31.876)
\curveto(189.792,32.075)(190.024,32.175)(190.293,32.175)
\curveto(190.557,32.175)(190.789,32.075)(190.988,31.876)
\curveto(191.187,31.676)(191.287,31.445)(191.287,31.181)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.294,31.181)
\curveto(186.294,30.912)(186.195,30.680)(185.996,30.487)
\curveto(185.796,30.294)(185.565,30.197)(185.301,30.197)
\curveto(185.137,30.197)(184.976,30.241)(184.818,30.329)
\curveto(184.660,30.417)(184.537,30.540)(184.449,30.698)
\curveto(184.361,30.856)(184.317,31.017)(184.317,31.181)
\curveto(184.317,31.445)(184.414,31.676)(184.607,31.876)
\curveto(184.800,32.075)(185.032,32.175)(185.301,32.175)
\curveto(185.565,32.175)(185.796,32.075)(185.996,31.876)
\curveto(186.195,31.676)(186.294,31.445)(186.294,31.181)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.915,81.387)
\lineto(138.153,81.439)
\lineto(138.392,81.496)
\lineto(138.583,81.563)
\lineto(138.822,81.635)
\lineto(139.060,81.711)
\lineto(139.299,81.797)
\lineto(139.537,81.888)
\lineto(139.728,81.983)
\lineto(139.967,82.088)
\lineto(140.206,82.198)
\lineto(140.397,82.313)
\lineto(140.635,82.432)
\lineto(140.826,82.561)
\lineto(141.017,82.694)
\lineto(141.256,82.833)
\lineto(141.447,82.976)
\lineto(141.590,83.124)
\lineto(141.781,83.277)
\lineto(141.972,83.439)
\lineto(142.115,83.606)
\lineto(142.258,83.773)
\lineto(142.401,83.950)
\lineto(142.544,84.131)
\lineto(142.640,84.317)
\lineto(142.783,84.508)
\lineto(142.878,84.704)
\lineto(142.926,84.904)
\lineto(143.022,85.109)
\lineto(143.069,85.319)
\lineto(143.117,85.534)
\lineto(143.117,85.754)
\lineto(143.165,85.978)
\curveto(143.165,88.021)(141.017,89.543)(137.915,89.543)
\lineto(131.090,89.543)
\curveto(130.612,89.543)(130.421,89.543)(130.421,89.066)
\curveto(130.421,88.804)(130.612,88.804)(131.090,88.804)
\curveto(131.137,88.804)(131.567,88.804)(131.996,88.761)
\curveto(132.426,88.708)(132.617,88.684)(132.617,88.379)
\curveto(132.617,88.283)(132.617,88.207)(132.521,87.925)
\lineto(129.371,75.158)
\curveto(129.133,74.227)(129.085,74.041)(127.176,74.041)
\curveto(126.746,74.041)(126.555,74.041)(126.555,73.564)
\curveto(126.555,73.301)(126.842,73.301)(126.889,73.301)
\curveto(127.558,73.301)(129.228,73.378)(129.849,73.378)
\curveto(130.517,73.378)(132.235,73.301)(132.903,73.301)
\curveto(133.094,73.301)(133.381,73.301)(133.381,73.779)
\curveto(133.381,74.041)(133.142,74.041)(132.712,74.041)
\curveto(131.806,74.041)(131.137,74.041)(131.137,74.466)
\curveto(131.137,74.604)(131.233,74.724)(131.233,74.867)
\lineto(132.808,81.167)
\lineto(135.624,81.167)
\lineto(135.624,81.697)
\lineto(132.951,81.697)
\lineto(134.478,87.902)
\curveto(134.621,88.470)(134.717,88.708)(135.146,88.785)
\curveto(135.385,88.804)(136.149,88.804)(136.578,88.804)
\curveto(138.297,88.804)(140.922,88.804)(140.922,86.451)
\curveto(140.922,85.644)(140.540,84.002)(139.633,83.076)
\curveto(139.012,82.461)(137.772,81.697)(135.624,81.697)
\lineto(135.624,81.167)
\curveto(137.772,81.167)(138.201,79.840)(138.201,79.005)
\curveto(138.201,78.647)(138.010,77.917)(137.915,77.363)
\curveto(137.724,76.700)(137.485,75.821)(137.485,75.344)
\curveto(137.485,72.781)(140.349,72.781)(140.683,72.781)
\curveto(142.688,72.781)(143.499,75.182)(143.499,75.516)
\curveto(143.499,75.798)(143.260,75.798)(143.213,75.798)
\curveto(143.022,75.798)(142.974,75.626)(142.926,75.464)
\curveto(142.353,73.702)(141.303,73.301)(140.778,73.301)
\curveto(139.967,73.301)(139.824,73.822)(139.824,74.757)
\curveto(139.824,75.487)(139.967,76.700)(140.062,77.463)
\curveto(140.110,77.797)(140.158,78.246)(140.158,78.580)
\curveto(140.158,80.408)(138.535,81.148)(137.915,81.387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.915,81.387)
\lineto(138.153,81.439)
\lineto(138.392,81.496)
\lineto(138.583,81.563)
\lineto(138.822,81.635)
\lineto(139.060,81.711)
\lineto(139.299,81.797)
\lineto(139.537,81.888)
\lineto(139.728,81.983)
\lineto(139.967,82.088)
\lineto(140.206,82.198)
\lineto(140.397,82.313)
\lineto(140.635,82.432)
\lineto(140.826,82.561)
\lineto(141.017,82.694)
\lineto(141.256,82.833)
\lineto(141.447,82.976)
\lineto(141.590,83.124)
\lineto(141.781,83.277)
\lineto(141.972,83.439)
\lineto(142.115,83.606)
\lineto(142.258,83.773)
\lineto(142.401,83.950)
\lineto(142.544,84.131)
\lineto(142.640,84.317)
\lineto(142.783,84.508)
\lineto(142.878,84.704)
\lineto(142.926,84.904)
\lineto(143.022,85.109)
\lineto(143.069,85.319)
\lineto(143.117,85.534)
\lineto(143.117,85.754)
\lineto(143.165,85.978)
\curveto(143.165,88.021)(141.017,89.543)(137.915,89.543)
\lineto(131.090,89.543)
\curveto(130.612,89.543)(130.421,89.543)(130.421,89.066)
\curveto(130.421,88.804)(130.612,88.804)(131.090,88.804)
\curveto(131.137,88.804)(131.567,88.804)(131.996,88.761)
\curveto(132.426,88.708)(132.617,88.684)(132.617,88.379)
\curveto(132.617,88.283)(132.617,88.207)(132.521,87.925)
\lineto(129.371,75.158)
\curveto(129.133,74.227)(129.085,74.041)(127.176,74.041)
\curveto(126.746,74.041)(126.555,74.041)(126.555,73.564)
\curveto(126.555,73.301)(126.842,73.301)(126.889,73.301)
\curveto(127.558,73.301)(129.228,73.378)(129.849,73.378)
\curveto(130.517,73.378)(132.235,73.301)(132.903,73.301)
\curveto(133.094,73.301)(133.381,73.301)(133.381,73.779)
\curveto(133.381,74.041)(133.142,74.041)(132.712,74.041)
\curveto(131.806,74.041)(131.137,74.041)(131.137,74.466)
\curveto(131.137,74.604)(131.233,74.724)(131.233,74.867)
\lineto(132.808,81.167)
\lineto(135.624,81.167)
\lineto(135.624,81.697)
\lineto(132.951,81.697)
\lineto(134.478,87.902)
\curveto(134.621,88.470)(134.717,88.708)(135.146,88.785)
\curveto(135.385,88.804)(136.149,88.804)(136.578,88.804)
\curveto(138.297,88.804)(140.922,88.804)(140.922,86.451)
\curveto(140.922,85.644)(140.540,84.002)(139.633,83.076)
\curveto(139.012,82.461)(137.772,81.697)(135.624,81.697)
\lineto(135.624,81.167)
\curveto(137.772,81.167)(138.201,79.840)(138.201,79.005)
\curveto(138.201,78.647)(138.010,77.917)(137.915,77.363)
\curveto(137.724,76.700)(137.485,75.821)(137.485,75.344)
\curveto(137.485,72.781)(140.349,72.781)(140.683,72.781)
\curveto(142.688,72.781)(143.499,75.182)(143.499,75.516)
\curveto(143.499,75.798)(143.260,75.798)(143.213,75.798)
\curveto(143.022,75.798)(142.974,75.626)(142.926,75.464)
\curveto(142.353,73.702)(141.303,73.301)(140.778,73.301)
\curveto(139.967,73.301)(139.824,73.822)(139.824,74.757)
\curveto(139.824,75.487)(139.967,76.700)(140.062,77.463)
\curveto(140.110,77.797)(140.158,78.246)(140.158,78.580)
\curveto(140.158,80.408)(138.535,81.148)(137.915,81.387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.522,89.138)
\lineto(153.522,89.138)
\lineto(153.570,89.138)
\lineto(153.570,89.138)
\lineto(153.617,89.138)
\lineto(153.617,89.138)
\lineto(153.665,89.138)
\lineto(153.665,89.138)
\lineto(153.713,89.138)
\lineto(153.713,89.138)
\lineto(153.761,89.138)
\lineto(153.761,89.142)
\lineto(153.808,89.142)
\lineto(153.808,89.142)
\lineto(153.808,89.147)
\lineto(153.856,89.147)
\lineto(153.856,89.152)
\lineto(153.856,89.152)
\lineto(153.904,89.157)
\lineto(153.904,89.162)
\lineto(153.951,89.166)
\lineto(153.951,89.171)
\lineto(153.951,89.176)
\lineto(153.999,89.181)
\lineto(153.999,89.190)
\lineto(153.999,89.195)
\lineto(154.047,89.204)
\lineto(154.047,89.209)
\lineto(154.047,89.219)
\lineto(154.095,89.228)
\lineto(154.095,89.238)
\lineto(154.095,89.252)
\lineto(154.142,89.262)
\curveto(154.333,89.448)(154.381,89.682)(154.381,89.801)
\curveto(154.381,90.259)(153.951,90.259)(153.665,90.259)
\lineto(149.417,90.259)
\curveto(146.744,90.259)(144.788,87.634)(144.788,85.639)
\curveto(144.788,84.093)(145.885,82.933)(147.604,82.933)
\lineto(147.604,83.391)
\curveto(146.744,83.391)(145.981,83.988)(145.981,85.176)
\curveto(145.981,85.673)(146.267,89.138)(149.131,89.138)
\curveto(149.990,89.138)(150.849,88.813)(150.849,87.553)
\curveto(150.849,87.257)(150.706,85.759)(149.895,84.637)
\curveto(149.179,83.730)(148.272,83.391)(147.604,83.391)
\lineto(147.604,83.391)
\lineto(147.604,82.933)
\curveto(149.704,82.933)(152.090,84.823)(152.090,87.367)
\curveto(152.090,87.634)(152.090,88.384)(151.613,89.138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.522,89.138)
\lineto(153.522,89.138)
\lineto(153.570,89.138)
\lineto(153.570,89.138)
\lineto(153.617,89.138)
\lineto(153.617,89.138)
\lineto(153.665,89.138)
\lineto(153.665,89.138)
\lineto(153.713,89.138)
\lineto(153.713,89.138)
\lineto(153.761,89.138)
\lineto(153.761,89.142)
\lineto(153.808,89.142)
\lineto(153.808,89.142)
\lineto(153.808,89.147)
\lineto(153.856,89.147)
\lineto(153.856,89.152)
\lineto(153.856,89.152)
\lineto(153.904,89.157)
\lineto(153.904,89.162)
\lineto(153.951,89.166)
\lineto(153.951,89.171)
\lineto(153.951,89.176)
\lineto(153.999,89.181)
\lineto(153.999,89.190)
\lineto(153.999,89.195)
\lineto(154.047,89.204)
\lineto(154.047,89.209)
\lineto(154.047,89.219)
\lineto(154.095,89.228)
\lineto(154.095,89.238)
\lineto(154.095,89.252)
\lineto(154.142,89.262)
\curveto(154.333,89.448)(154.381,89.682)(154.381,89.801)
\curveto(154.381,90.259)(153.951,90.259)(153.665,90.259)
\lineto(149.417,90.259)
\curveto(146.744,90.259)(144.788,87.634)(144.788,85.639)
\curveto(144.788,84.093)(145.885,82.933)(147.604,82.933)
\lineto(147.604,83.391)
\curveto(146.744,83.391)(145.981,83.988)(145.981,85.176)
\curveto(145.981,85.673)(146.267,89.138)(149.131,89.138)
\curveto(149.990,89.138)(150.849,88.813)(150.849,87.553)
\curveto(150.849,87.257)(150.706,85.759)(149.895,84.637)
\curveto(149.179,83.730)(148.272,83.391)(147.604,83.391)
\lineto(147.604,83.391)
\lineto(147.604,82.933)
\curveto(149.704,82.933)(152.090,84.823)(152.090,87.367)
\curveto(152.090,87.634)(152.090,88.384)(151.613,89.138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(160.298,21.186)
\lineto(160.298,41.186)
\lineto(160.298,41.186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.794,177.483)
\lineto(129.014,177.534)
\lineto(129.238,177.590)
\lineto(129.463,177.656)
\lineto(129.687,177.726)
\lineto(129.917,177.801)
\lineto(130.141,177.885)
\lineto(130.366,177.974)
\lineto(130.585,178.067)
\lineto(130.805,178.170)
\lineto(131.025,178.278)
\lineto(131.240,178.390)
\lineto(131.451,178.507)
\lineto(131.652,178.633)
\lineto(131.853,178.764)
\lineto(132.049,178.900)
\lineto(132.236,179.040)
\lineto(132.419,179.185)
\lineto(132.592,179.340)
\lineto(132.760,179.494)
\lineto(132.915,179.658)
\lineto(133.064,179.826)
\lineto(133.200,179.994)
\lineto(133.331,180.172)
\lineto(133.448,180.354)
\lineto(133.551,180.542)
\lineto(133.644,180.733)
\lineto(133.724,180.930)
\lineto(133.794,181.136)
\lineto(133.845,181.341)
\lineto(133.883,181.552)
\lineto(133.906,181.762)
\lineto(133.916,181.982)
\curveto(133.916,183.984)(131.820,185.476)(128.771,185.476)
\lineto(122.129,185.476)
\curveto(121.661,185.476)(121.451,185.476)(121.451,185.008)
\curveto(121.451,184.756)(121.661,184.756)(122.106,184.756)
\curveto(122.152,184.756)(122.597,184.756)(122.990,184.709)
\curveto(123.406,184.657)(123.621,184.639)(123.621,184.335)
\curveto(123.621,184.241)(123.598,184.171)(123.523,183.890)
\lineto(120.403,171.379)
\curveto(120.169,170.467)(120.127,170.284)(118.284,170.284)
\curveto(117.859,170.284)(117.658,170.284)(117.658,169.817)
\curveto(117.658,169.560)(117.934,169.560)(117.976,169.560)
\curveto(118.635,169.560)(120.263,169.634)(120.918,169.634)
\curveto(121.568,169.634)(123.224,169.560)(123.874,169.560)
\curveto(124.065,169.560)(124.341,169.560)(124.341,170.027)
\curveto(124.341,170.284)(124.131,170.284)(123.691,170.284)
\curveto(122.831,170.284)(122.171,170.284)(122.171,170.701)
\curveto(122.171,170.841)(122.223,170.958)(122.246,171.094)
\lineto(123.780,177.272)
\lineto(126.558,177.272)
\lineto(126.535,177.787)
\lineto(123.920,177.787)
\lineto(125.441,183.867)
\curveto(125.576,184.424)(125.642,184.657)(126.091,184.732)
\curveto(126.301,184.756)(127.045,184.756)(127.508,184.756)
\curveto(129.168,184.756)(131.755,184.756)(131.755,182.445)
\curveto(131.755,181.655)(131.381,180.046)(130.468,179.143)
\curveto(129.870,178.535)(128.635,177.787)(126.535,177.787)
\lineto(126.558,177.272)
\curveto(128.677,177.272)(129.093,175.967)(129.093,175.149)
\curveto(129.093,174.798)(128.911,174.082)(128.771,173.544)
\curveto(128.602,172.894)(128.401,172.029)(128.401,171.561)
\curveto(128.401,169.050)(131.189,169.050)(131.497,169.050)
\curveto(133.476,169.050)(134.290,171.402)(134.290,171.730)
\curveto(134.290,172.010)(134.032,172.010)(134.014,172.010)
\curveto(133.799,172.010)(133.756,171.842)(133.710,171.678)
\curveto(133.125,169.952)(132.124,169.560)(131.586,169.560)
\curveto(130.819,169.560)(130.656,170.069)(130.656,170.986)
\curveto(130.656,171.702)(130.796,172.894)(130.889,173.638)
\curveto(130.936,173.965)(130.988,174.405)(130.988,174.732)
\curveto(130.988,176.524)(129.421,177.249)(128.794,177.483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.794,177.483)
\lineto(129.014,177.534)
\lineto(129.238,177.590)
\lineto(129.463,177.656)
\lineto(129.687,177.726)
\lineto(129.917,177.801)
\lineto(130.141,177.885)
\lineto(130.366,177.974)
\lineto(130.585,178.067)
\lineto(130.805,178.170)
\lineto(131.025,178.278)
\lineto(131.240,178.390)
\lineto(131.451,178.507)
\lineto(131.652,178.633)
\lineto(131.853,178.764)
\lineto(132.049,178.900)
\lineto(132.236,179.040)
\lineto(132.419,179.185)
\lineto(132.592,179.340)
\lineto(132.760,179.494)
\lineto(132.915,179.658)
\lineto(133.064,179.826)
\lineto(133.200,179.994)
\lineto(133.331,180.172)
\lineto(133.448,180.354)
\lineto(133.551,180.542)
\lineto(133.644,180.733)
\lineto(133.724,180.930)
\lineto(133.794,181.136)
\lineto(133.845,181.341)
\lineto(133.883,181.552)
\lineto(133.906,181.762)
\lineto(133.916,181.982)
\curveto(133.916,183.984)(131.820,185.476)(128.771,185.476)
\lineto(122.129,185.476)
\curveto(121.661,185.476)(121.451,185.476)(121.451,185.008)
\curveto(121.451,184.756)(121.661,184.756)(122.106,184.756)
\curveto(122.152,184.756)(122.597,184.756)(122.990,184.709)
\curveto(123.406,184.657)(123.621,184.639)(123.621,184.335)
\curveto(123.621,184.241)(123.598,184.171)(123.523,183.890)
\lineto(120.403,171.379)
\curveto(120.169,170.467)(120.127,170.284)(118.284,170.284)
\curveto(117.859,170.284)(117.658,170.284)(117.658,169.817)
\curveto(117.658,169.560)(117.934,169.560)(117.976,169.560)
\curveto(118.635,169.560)(120.263,169.634)(120.918,169.634)
\curveto(121.568,169.634)(123.224,169.560)(123.874,169.560)
\curveto(124.065,169.560)(124.341,169.560)(124.341,170.027)
\curveto(124.341,170.284)(124.131,170.284)(123.691,170.284)
\curveto(122.831,170.284)(122.171,170.284)(122.171,170.701)
\curveto(122.171,170.841)(122.223,170.958)(122.246,171.094)
\lineto(123.780,177.272)
\lineto(126.558,177.272)
\lineto(126.535,177.787)
\lineto(123.920,177.787)
\lineto(125.441,183.867)
\curveto(125.576,184.424)(125.642,184.657)(126.091,184.732)
\curveto(126.301,184.756)(127.045,184.756)(127.508,184.756)
\curveto(129.168,184.756)(131.755,184.756)(131.755,182.445)
\curveto(131.755,181.655)(131.381,180.046)(130.468,179.143)
\curveto(129.870,178.535)(128.635,177.787)(126.535,177.787)
\lineto(126.558,177.272)
\curveto(128.677,177.272)(129.093,175.967)(129.093,175.149)
\curveto(129.093,174.798)(128.911,174.082)(128.771,173.544)
\curveto(128.602,172.894)(128.401,172.029)(128.401,171.561)
\curveto(128.401,169.050)(131.189,169.050)(131.497,169.050)
\curveto(133.476,169.050)(134.290,171.402)(134.290,171.730)
\curveto(134.290,172.010)(134.032,172.010)(134.014,172.010)
\curveto(133.799,172.010)(133.756,171.842)(133.710,171.678)
\curveto(133.125,169.952)(132.124,169.560)(131.586,169.560)
\curveto(130.819,169.560)(130.656,170.069)(130.656,170.986)
\curveto(130.656,171.702)(130.796,172.894)(130.889,173.638)
\curveto(130.936,173.965)(130.988,174.405)(130.988,174.732)
\curveto(130.988,176.524)(129.421,177.249)(128.794,177.483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.422,176.533)
\lineto(135.417,176.510)
\lineto(135.412,176.491)
\lineto(135.408,176.468)
\lineto(135.403,176.449)
\lineto(135.403,176.430)
\lineto(135.398,176.411)
\lineto(135.394,176.397)
\lineto(135.389,176.378)
\lineto(135.389,176.364)
\lineto(135.384,176.350)
\lineto(135.384,176.336)
\lineto(135.380,176.322)
\lineto(135.380,176.307)
\lineto(135.375,176.298)
\lineto(135.375,176.284)
\lineto(135.375,176.275)
\lineto(135.370,176.266)
\lineto(135.370,176.256)
\lineto(135.370,176.247)
\lineto(135.370,176.242)
\lineto(135.370,176.233)
\lineto(135.366,176.228)
\lineto(135.366,176.219)
\lineto(135.366,176.214)
\lineto(135.366,176.209)
\lineto(135.366,176.205)
\lineto(135.366,176.200)
\lineto(135.366,176.200)
\lineto(135.366,176.195)
\lineto(135.366,176.190)
\lineto(135.366,176.190)
\lineto(135.366,176.190)
\curveto(135.366,175.830)(135.656,175.671)(135.913,175.671)
\curveto(136.507,175.671)(136.628,176.157)(136.745,176.676)
\curveto(136.975,177.528)(137.433,179.380)(137.597,180.002)
\curveto(137.742,179.763)(138.261,178.996)(139.383,178.996)
\lineto(139.369,179.450)
\curveto(138.163,179.450)(137.807,180.652)(137.807,180.867)
\curveto(137.807,180.900)(137.901,181.260)(137.952,181.452)
\curveto(138.443,183.458)(138.537,183.832)(139.014,184.548)
\curveto(139.598,185.413)(140.417,185.886)(141.067,185.886)
\curveto(141.731,185.886)(142.367,185.413)(142.367,184.244)
\curveto(142.367,183.491)(141.942,181.686)(141.437,180.867)
\curveto(140.693,179.712)(139.874,179.450)(139.369,179.450)
\lineto(139.369,179.450)
\lineto(139.383,178.996)
\curveto(141.474,178.996)(143.691,181.209)(143.691,183.589)
\curveto(143.691,185.315)(142.536,186.339)(141.095,186.339)
\curveto(139.500,186.339)(137.526,184.946)(136.960,182.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.422,176.533)
\lineto(135.417,176.510)
\lineto(135.412,176.491)
\lineto(135.408,176.468)
\lineto(135.403,176.449)
\lineto(135.403,176.430)
\lineto(135.398,176.411)
\lineto(135.394,176.397)
\lineto(135.389,176.378)
\lineto(135.389,176.364)
\lineto(135.384,176.350)
\lineto(135.384,176.336)
\lineto(135.380,176.322)
\lineto(135.380,176.307)
\lineto(135.375,176.298)
\lineto(135.375,176.284)
\lineto(135.375,176.275)
\lineto(135.370,176.266)
\lineto(135.370,176.256)
\lineto(135.370,176.247)
\lineto(135.370,176.242)
\lineto(135.370,176.233)
\lineto(135.366,176.228)
\lineto(135.366,176.219)
\lineto(135.366,176.214)
\lineto(135.366,176.209)
\lineto(135.366,176.205)
\lineto(135.366,176.200)
\lineto(135.366,176.200)
\lineto(135.366,176.195)
\lineto(135.366,176.190)
\lineto(135.366,176.190)
\lineto(135.366,176.190)
\curveto(135.366,175.830)(135.656,175.671)(135.913,175.671)
\curveto(136.507,175.671)(136.628,176.157)(136.745,176.676)
\curveto(136.975,177.528)(137.433,179.380)(137.597,180.002)
\curveto(137.742,179.763)(138.261,178.996)(139.383,178.996)
\lineto(139.369,179.450)
\curveto(138.163,179.450)(137.807,180.652)(137.807,180.867)
\curveto(137.807,180.900)(137.901,181.260)(137.952,181.452)
\curveto(138.443,183.458)(138.537,183.832)(139.014,184.548)
\curveto(139.598,185.413)(140.417,185.886)(141.067,185.886)
\curveto(141.731,185.886)(142.367,185.413)(142.367,184.244)
\curveto(142.367,183.491)(141.942,181.686)(141.437,180.867)
\curveto(140.693,179.712)(139.874,179.450)(139.369,179.450)
\lineto(139.369,179.450)
\lineto(139.383,178.996)
\curveto(141.474,178.996)(143.691,181.209)(143.691,183.589)
\curveto(143.691,185.315)(142.536,186.339)(141.095,186.339)
\curveto(139.500,186.339)(137.526,184.946)(136.960,182.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.453,188.815)
\lineto(154.472,188.815)
\lineto(154.490,188.815)
\lineto(154.509,188.815)
\lineto(154.528,188.815)
\lineto(154.546,188.820)
\lineto(154.570,188.820)
\lineto(154.589,188.820)
\lineto(154.612,188.820)
\lineto(154.631,188.825)
\lineto(154.654,188.825)
\lineto(154.673,188.830)
\lineto(154.691,188.835)
\lineto(154.715,188.840)
\lineto(154.733,188.844)
\lineto(154.757,188.854)
\lineto(154.776,188.859)
\lineto(154.794,188.868)
\lineto(154.813,188.877)
\lineto(154.832,188.886)
\lineto(154.846,188.896)
\lineto(154.864,188.910)
\lineto(154.878,188.924)
\lineto(154.892,188.938)
\lineto(154.897,188.947)
\lineto(154.906,188.956)
\lineto(154.911,188.965)
\lineto(154.916,188.975)
\lineto(154.920,188.984)
\lineto(154.925,188.993)
\lineto(154.930,189.002)
\lineto(154.934,189.017)
\lineto(154.939,189.026)
\lineto(154.944,189.035)
\lineto(154.948,189.049)
\lineto(154.948,189.063)
\lineto(154.953,189.072)
\lineto(154.953,189.086)
\lineto(154.958,189.101)
\lineto(154.958,189.115)
\lineto(154.958,189.129)
\lineto(154.958,189.148)
\curveto(154.958,189.466)(154.635,189.466)(154.453,189.466)
\lineto(146.567,189.466)
\curveto(146.380,189.466)(146.062,189.466)(146.062,189.148)
\curveto(146.062,188.816)(146.380,188.816)(146.567,188.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.453,188.815)
\lineto(154.472,188.815)
\lineto(154.490,188.815)
\lineto(154.509,188.815)
\lineto(154.528,188.815)
\lineto(154.546,188.820)
\lineto(154.570,188.820)
\lineto(154.589,188.820)
\lineto(154.612,188.820)
\lineto(154.631,188.825)
\lineto(154.654,188.825)
\lineto(154.673,188.830)
\lineto(154.691,188.835)
\lineto(154.715,188.840)
\lineto(154.733,188.844)
\lineto(154.757,188.854)
\lineto(154.776,188.859)
\lineto(154.794,188.868)
\lineto(154.813,188.877)
\lineto(154.832,188.886)
\lineto(154.846,188.896)
\lineto(154.864,188.910)
\lineto(154.878,188.924)
\lineto(154.892,188.938)
\lineto(154.897,188.947)
\lineto(154.906,188.956)
\lineto(154.911,188.965)
\lineto(154.916,188.975)
\lineto(154.920,188.984)
\lineto(154.925,188.993)
\lineto(154.930,189.002)
\lineto(154.934,189.017)
\lineto(154.939,189.026)
\lineto(154.944,189.035)
\lineto(154.948,189.049)
\lineto(154.948,189.063)
\lineto(154.953,189.072)
\lineto(154.953,189.086)
\lineto(154.958,189.101)
\lineto(154.958,189.115)
\lineto(154.958,189.129)
\lineto(154.958,189.148)
\curveto(154.958,189.466)(154.635,189.466)(154.453,189.466)
\lineto(146.567,189.466)
\curveto(146.380,189.466)(146.062,189.466)(146.062,189.148)
\curveto(146.062,188.816)(146.380,188.816)(146.567,188.816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.469,193.642)
\lineto(161.469,193.656)
\lineto(161.469,193.670)
\lineto(161.469,193.689)
\lineto(161.469,193.703)
\lineto(161.469,193.718)
\lineto(161.469,193.732)
\lineto(161.464,193.746)
\lineto(161.464,193.755)
\lineto(161.464,193.769)
\lineto(161.464,193.778)
\lineto(161.464,193.792)
\lineto(161.464,193.802)
\lineto(161.459,193.816)
\lineto(161.459,193.825)
\lineto(161.459,193.834)
\lineto(161.455,193.843)
\lineto(161.455,193.853)
\lineto(161.450,193.862)
\lineto(161.445,193.876)
\lineto(161.441,193.890)
\lineto(161.436,193.904)
\lineto(161.427,193.918)
\lineto(161.422,193.927)
\lineto(161.413,193.937)
\lineto(161.403,193.946)
\lineto(161.389,193.955)
\lineto(161.375,193.960)
\lineto(161.361,193.965)
\lineto(161.347,193.974)
\lineto(161.333,193.974)
\lineto(161.314,193.979)
\lineto(161.296,193.984)
\lineto(161.286,193.984)
\lineto(161.272,193.984)
\lineto(161.263,193.989)
\lineto(161.249,193.989)
\lineto(161.239,193.989)
\lineto(161.225,193.989)
\lineto(161.216,193.989)
\lineto(161.202,193.989)
\lineto(161.188,193.989)
\lineto(161.174,193.989)
\lineto(161.160,193.989)
\lineto(161.146,193.989)
\lineto(161.127,193.989)
\lineto(161.113,193.989)
\lineto(161.094,193.989)
\lineto(161.080,193.989)
\lineto(161.062,193.993)
\lineto(161.043,193.993)
\curveto(160.220,193.245)(158.924,193.245)(158.690,193.245)
\lineto(158.494,193.245)
\lineto(158.494,192.735)
\lineto(158.690,192.735)
\curveto(158.962,192.735)(159.715,192.763)(160.393,193.058)
\lineto(160.393,187.230)
\curveto(160.393,186.875)(160.393,186.744)(159.158,186.744)
\lineto(158.573,186.744)
\lineto(158.573,186.229)
\curveto(159.219,186.276)(160.257,186.276)(160.926,186.276)
\curveto(161.604,186.276)(162.643,186.276)(163.279,186.229)
\lineto(163.279,186.744)
\lineto(162.703,186.744)
\curveto(161.469,186.744)(161.469,186.875)(161.469,187.230)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.469,193.642)
\lineto(161.469,193.656)
\lineto(161.469,193.670)
\lineto(161.469,193.689)
\lineto(161.469,193.703)
\lineto(161.469,193.718)
\lineto(161.469,193.732)
\lineto(161.464,193.746)
\lineto(161.464,193.755)
\lineto(161.464,193.769)
\lineto(161.464,193.778)
\lineto(161.464,193.792)
\lineto(161.464,193.802)
\lineto(161.459,193.816)
\lineto(161.459,193.825)
\lineto(161.459,193.834)
\lineto(161.455,193.843)
\lineto(161.455,193.853)
\lineto(161.450,193.862)
\lineto(161.445,193.876)
\lineto(161.441,193.890)
\lineto(161.436,193.904)
\lineto(161.427,193.918)
\lineto(161.422,193.927)
\lineto(161.413,193.937)
\lineto(161.403,193.946)
\lineto(161.389,193.955)
\lineto(161.375,193.960)
\lineto(161.361,193.965)
\lineto(161.347,193.974)
\lineto(161.333,193.974)
\lineto(161.314,193.979)
\lineto(161.296,193.984)
\lineto(161.286,193.984)
\lineto(161.272,193.984)
\lineto(161.263,193.989)
\lineto(161.249,193.989)
\lineto(161.239,193.989)
\lineto(161.225,193.989)
\lineto(161.216,193.989)
\lineto(161.202,193.989)
\lineto(161.188,193.989)
\lineto(161.174,193.989)
\lineto(161.160,193.989)
\lineto(161.146,193.989)
\lineto(161.127,193.989)
\lineto(161.113,193.989)
\lineto(161.094,193.989)
\lineto(161.080,193.989)
\lineto(161.062,193.993)
\lineto(161.043,193.993)
\curveto(160.220,193.245)(158.924,193.245)(158.690,193.245)
\lineto(158.494,193.245)
\lineto(158.494,192.735)
\lineto(158.690,192.735)
\curveto(158.962,192.735)(159.715,192.763)(160.393,193.058)
\lineto(160.393,187.230)
\curveto(160.393,186.875)(160.393,186.744)(159.158,186.744)
\lineto(158.573,186.744)
\lineto(158.573,186.229)
\curveto(159.219,186.276)(160.257,186.276)(160.926,186.276)
\curveto(161.604,186.276)(162.643,186.276)(163.279,186.229)
\lineto(163.279,186.744)
\lineto(162.703,186.744)
\curveto(161.469,186.744)(161.469,186.875)(161.469,187.230)
\closepath
}
}
\end{pspicture}


==> diagrams/proof-diagonal-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-168.103](372.036,346.206)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.457,80.283)
\lineto(314.457,80.290)
\lineto(314.457,80.296)
\lineto(314.457,80.299)
\lineto(314.454,80.306)
\lineto(314.454,80.312)
\lineto(314.454,80.315)
\lineto(314.454,80.322)
\lineto(314.450,80.325)
\lineto(314.450,80.331)
\lineto(314.447,80.334)
\lineto(314.447,80.341)
\lineto(314.444,80.344)
\lineto(314.444,80.347)
\lineto(314.441,80.353)
\lineto(314.438,80.357)
\lineto(314.438,80.360)
\lineto(314.431,80.369)
\lineto(314.428,80.376)
\lineto(314.422,80.385)
\lineto(314.415,80.392)
\lineto(314.409,80.401)
\lineto(314.406,80.411)
\lineto(314.399,80.417)
\lineto(314.396,80.424)
\lineto(314.390,80.427)
\curveto(313.660,81.205)(312.582,82.496)(311.915,85.083)
\curveto(311.545,86.527)(311.408,88.166)(311.408,89.640)
\curveto(311.408,93.821)(312.410,96.745)(314.310,98.808)
\curveto(314.457,98.955)(314.457,98.983)(314.457,99.019)
\curveto(314.457,99.178)(314.326,99.178)(314.266,99.178)
\curveto(314.026,99.178)(313.172,98.221)(312.961,97.982)
\curveto(311.341,96.062)(310.311,93.205)(310.311,89.662)
\curveto(310.311,87.404)(310.703,84.209)(312.786,81.524)
\curveto(312.945,81.336)(313.979,80.124)(314.266,80.124)
\curveto(314.326,80.124)(314.457,80.124)(314.457,80.283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.457,80.283)
\lineto(314.457,80.290)
\lineto(314.457,80.296)
\lineto(314.457,80.299)
\lineto(314.454,80.306)
\lineto(314.454,80.312)
\lineto(314.454,80.315)
\lineto(314.454,80.322)
\lineto(314.450,80.325)
\lineto(314.450,80.331)
\lineto(314.447,80.334)
\lineto(314.447,80.341)
\lineto(314.444,80.344)
\lineto(314.444,80.347)
\lineto(314.441,80.353)
\lineto(314.438,80.357)
\lineto(314.438,80.360)
\lineto(314.431,80.369)
\lineto(314.428,80.376)
\lineto(314.422,80.385)
\lineto(314.415,80.392)
\lineto(314.409,80.401)
\lineto(314.406,80.411)
\lineto(314.399,80.417)
\lineto(314.396,80.424)
\lineto(314.390,80.427)
\curveto(313.660,81.205)(312.582,82.496)(311.915,85.083)
\curveto(311.545,86.527)(311.408,88.166)(311.408,89.640)
\curveto(311.408,93.821)(312.410,96.745)(314.310,98.808)
\curveto(314.457,98.955)(314.457,98.983)(314.457,99.019)
\curveto(314.457,99.178)(314.326,99.178)(314.266,99.178)
\curveto(314.026,99.178)(313.172,98.221)(312.961,97.982)
\curveto(311.341,96.062)(310.311,93.205)(310.311,89.662)
\curveto(310.311,87.404)(310.703,84.209)(312.786,81.524)
\curveto(312.945,81.336)(313.979,80.124)(314.266,80.124)
\curveto(314.326,80.124)(314.457,80.124)(314.457,80.283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.928,95.118)
\lineto(325.959,95.134)
\lineto(325.988,95.150)
\lineto(326.004,95.157)
\lineto(326.020,95.166)
\lineto(326.033,95.173)
\lineto(326.049,95.182)
\lineto(326.062,95.189)
\lineto(326.074,95.198)
\lineto(326.087,95.205)
\lineto(326.100,95.214)
\lineto(326.113,95.224)
\lineto(326.122,95.233)
\lineto(326.135,95.243)
\lineto(326.144,95.252)
\lineto(326.154,95.262)
\lineto(326.164,95.275)
\lineto(326.173,95.284)
\lineto(326.180,95.297)
\lineto(326.189,95.307)
\lineto(326.195,95.319)
\lineto(326.202,95.332)
\lineto(326.208,95.345)
\lineto(326.211,95.358)
\lineto(326.218,95.374)
\lineto(326.221,95.386)
\lineto(326.224,95.402)
\lineto(326.227,95.418)
\lineto(326.231,95.434)
\lineto(326.231,95.450)
\lineto(326.231,95.469)
\curveto(326.231,95.641)(326.100,95.788)(325.912,95.788)
\curveto(325.832,95.788)(325.688,95.721)(325.628,95.692)
\lineto(316.839,91.547)
\curveto(316.568,91.416)(316.523,91.308)(316.523,91.177)
\curveto(316.523,91.040)(316.619,90.925)(316.839,90.829)
\lineto(325.628,86.700)
\curveto(325.832,86.588)(325.867,86.588)(325.912,86.588)
\curveto(326.087,86.588)(326.231,86.728)(326.231,86.907)
\curveto(326.231,87.047)(326.167,87.143)(325.896,87.270)
\lineto(317.585,91.177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.928,95.118)
\lineto(325.959,95.134)
\lineto(325.988,95.150)
\lineto(326.004,95.157)
\lineto(326.020,95.166)
\lineto(326.033,95.173)
\lineto(326.049,95.182)
\lineto(326.062,95.189)
\lineto(326.074,95.198)
\lineto(326.087,95.205)
\lineto(326.100,95.214)
\lineto(326.113,95.224)
\lineto(326.122,95.233)
\lineto(326.135,95.243)
\lineto(326.144,95.252)
\lineto(326.154,95.262)
\lineto(326.164,95.275)
\lineto(326.173,95.284)
\lineto(326.180,95.297)
\lineto(326.189,95.307)
\lineto(326.195,95.319)
\lineto(326.202,95.332)
\lineto(326.208,95.345)
\lineto(326.211,95.358)
\lineto(326.218,95.374)
\lineto(326.221,95.386)
\lineto(326.224,95.402)
\lineto(326.227,95.418)
\lineto(326.231,95.434)
\lineto(326.231,95.450)
\lineto(326.231,95.469)
\curveto(326.231,95.641)(326.100,95.788)(325.912,95.788)
\curveto(325.832,95.788)(325.688,95.721)(325.628,95.692)
\lineto(316.839,91.547)
\curveto(316.568,91.416)(316.523,91.308)(316.523,91.177)
\curveto(316.523,91.040)(316.619,90.925)(316.839,90.829)
\lineto(325.628,86.700)
\curveto(325.832,86.588)(325.867,86.588)(325.912,86.588)
\curveto(326.087,86.588)(326.231,86.728)(326.231,86.907)
\curveto(326.231,87.047)(326.167,87.143)(325.896,87.270)
\lineto(317.585,91.177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.672,83.504)
\lineto(325.724,83.504)
\lineto(325.775,83.504)
\lineto(325.822,83.507)
\lineto(325.848,83.507)
\lineto(325.873,83.510)
\lineto(325.896,83.510)
\lineto(325.921,83.514)
\lineto(325.943,83.517)
\lineto(325.966,83.520)
\lineto(325.988,83.526)
\lineto(326.010,83.530)
\lineto(326.033,83.536)
\lineto(326.052,83.546)
\lineto(326.071,83.552)
\lineto(326.090,83.562)
\lineto(326.109,83.571)
\lineto(326.125,83.584)
\lineto(326.141,83.593)
\lineto(326.154,83.609)
\lineto(326.170,83.622)
\lineto(326.183,83.638)
\lineto(326.186,83.648)
\lineto(326.192,83.657)
\lineto(326.199,83.667)
\lineto(326.202,83.676)
\lineto(326.205,83.686)
\lineto(326.211,83.695)
\lineto(326.215,83.708)
\lineto(326.218,83.718)
\lineto(326.221,83.731)
\lineto(326.224,83.743)
\lineto(326.224,83.753)
\lineto(326.227,83.766)
\lineto(326.227,83.782)
\lineto(326.230,83.794)
\lineto(326.230,83.807)
\lineto(326.230,83.823)
\curveto(326.230,84.142)(325.896,84.142)(325.656,84.142)
\lineto(317.091,84.142)
\curveto(316.858,84.142)(316.523,84.142)(316.523,83.823)
\curveto(316.523,83.504)(316.807,83.504)(317.078,83.504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.672,83.504)
\lineto(325.724,83.504)
\lineto(325.775,83.504)
\lineto(325.822,83.507)
\lineto(325.848,83.507)
\lineto(325.873,83.510)
\lineto(325.896,83.510)
\lineto(325.921,83.514)
\lineto(325.943,83.517)
\lineto(325.966,83.520)
\lineto(325.988,83.526)
\lineto(326.010,83.530)
\lineto(326.033,83.536)
\lineto(326.052,83.546)
\lineto(326.071,83.552)
\lineto(326.090,83.562)
\lineto(326.109,83.571)
\lineto(326.125,83.584)
\lineto(326.141,83.593)
\lineto(326.154,83.609)
\lineto(326.170,83.622)
\lineto(326.183,83.638)
\lineto(326.186,83.648)
\lineto(326.192,83.657)
\lineto(326.199,83.667)
\lineto(326.202,83.676)
\lineto(326.205,83.686)
\lineto(326.211,83.695)
\lineto(326.215,83.708)
\lineto(326.218,83.718)
\lineto(326.221,83.731)
\lineto(326.224,83.743)
\lineto(326.224,83.753)
\lineto(326.227,83.766)
\lineto(326.227,83.782)
\lineto(326.230,83.794)
\lineto(326.230,83.807)
\lineto(326.230,83.823)
\curveto(326.230,84.142)(325.896,84.142)(325.656,84.142)
\lineto(317.091,84.142)
\curveto(316.858,84.142)(316.523,84.142)(316.523,83.823)
\curveto(316.523,83.504)(316.807,83.504)(317.078,83.504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.477,95.613)
\lineto(336.477,95.641)
\lineto(336.474,95.670)
\lineto(336.470,95.702)
\lineto(336.467,95.727)
\lineto(336.461,95.756)
\lineto(336.454,95.785)
\lineto(336.445,95.810)
\lineto(336.435,95.836)
\lineto(336.426,95.861)
\lineto(336.413,95.887)
\lineto(336.400,95.912)
\lineto(336.387,95.935)
\lineto(336.372,95.957)
\lineto(336.356,95.979)
\lineto(336.340,95.998)
\lineto(336.320,96.018)
\lineto(336.301,96.037)
\lineto(336.279,96.056)
\lineto(336.257,96.072)
\lineto(336.234,96.088)
\lineto(336.212,96.104)
\lineto(336.187,96.117)
\lineto(336.161,96.129)
\lineto(336.136,96.142)
\lineto(336.107,96.152)
\lineto(336.078,96.161)
\lineto(336.049,96.168)
\lineto(336.021,96.174)
\lineto(335.989,96.180)
\lineto(335.957,96.184)
\lineto(335.922,96.184)
\lineto(335.890,96.187)
\curveto(335.456,96.187)(335.026,95.772)(335.026,95.345)
\curveto(335.026,95.039)(335.252,94.771)(335.635,94.771)
\curveto(335.998,94.771)(336.477,95.134)(336.477,95.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.477,95.613)
\lineto(336.477,95.641)
\lineto(336.474,95.670)
\lineto(336.470,95.702)
\lineto(336.467,95.727)
\lineto(336.461,95.756)
\lineto(336.454,95.785)
\lineto(336.445,95.810)
\lineto(336.435,95.836)
\lineto(336.426,95.861)
\lineto(336.413,95.887)
\lineto(336.400,95.912)
\lineto(336.387,95.935)
\lineto(336.372,95.957)
\lineto(336.356,95.979)
\lineto(336.340,95.998)
\lineto(336.320,96.018)
\lineto(336.301,96.037)
\lineto(336.279,96.056)
\lineto(336.257,96.072)
\lineto(336.234,96.088)
\lineto(336.212,96.104)
\lineto(336.187,96.117)
\lineto(336.161,96.129)
\lineto(336.136,96.142)
\lineto(336.107,96.152)
\lineto(336.078,96.161)
\lineto(336.049,96.168)
\lineto(336.021,96.174)
\lineto(335.989,96.180)
\lineto(335.957,96.184)
\lineto(335.922,96.184)
\lineto(335.890,96.187)
\curveto(335.456,96.187)(335.026,95.772)(335.026,95.345)
\curveto(335.026,95.039)(335.252,94.771)(335.635,94.771)
\curveto(335.998,94.771)(336.477,95.134)(336.477,95.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.265,89.640)
\lineto(335.284,89.681)
\lineto(335.300,89.719)
\lineto(335.316,89.758)
\lineto(335.329,89.793)
\lineto(335.341,89.825)
\lineto(335.354,89.857)
\lineto(335.367,89.885)
\lineto(335.380,89.914)
\lineto(335.389,89.943)
\lineto(335.399,89.968)
\lineto(335.408,89.994)
\lineto(335.418,90.019)
\lineto(335.428,90.042)
\lineto(335.437,90.064)
\lineto(335.453,90.112)
\lineto(335.469,90.156)
\lineto(335.485,90.201)
\lineto(335.495,90.223)
\lineto(335.501,90.249)
\lineto(335.510,90.274)
\lineto(335.520,90.300)
\lineto(335.530,90.325)
\lineto(335.539,90.354)
\lineto(335.552,90.386)
\lineto(335.561,90.415)
\lineto(335.574,90.450)
\lineto(335.587,90.485)
\lineto(335.600,90.520)
\lineto(335.616,90.561)
\curveto(335.743,90.880)(335.823,91.097)(335.823,91.403)
\curveto(335.823,92.114)(335.316,92.701)(334.519,92.701)
\curveto(333.029,92.701)(332.420,90.402)(332.420,90.255)
\curveto(332.420,90.096)(332.580,90.096)(332.615,90.096)
\curveto(332.774,90.096)(332.790,90.131)(332.870,90.386)
\curveto(333.297,91.882)(333.932,92.353)(334.474,92.353)
\curveto(334.598,92.353)(334.873,92.353)(334.873,91.846)
\curveto(334.873,91.512)(334.758,91.177)(334.694,91.017)
\curveto(334.570,90.606)(333.852,88.766)(333.597,88.077)
\curveto(333.444,87.669)(333.234,87.143)(333.234,86.808)
\curveto(333.234,86.065)(333.772,85.507)(334.538,85.507)
\curveto(336.030,85.507)(336.617,87.809)(336.617,87.953)
\curveto(336.617,88.112)(336.477,88.112)(336.429,88.112)
\curveto(336.269,88.112)(336.269,88.064)(336.190,87.825)
\curveto(335.903,86.827)(335.383,85.858)(334.570,85.858)
\curveto(334.299,85.858)(334.187,86.017)(334.187,86.381)
\curveto(334.187,86.779)(334.286,87.002)(334.649,87.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.265,89.640)
\lineto(335.284,89.681)
\lineto(335.300,89.719)
\lineto(335.316,89.758)
\lineto(335.329,89.793)
\lineto(335.341,89.825)
\lineto(335.354,89.857)
\lineto(335.367,89.885)
\lineto(335.380,89.914)
\lineto(335.389,89.943)
\lineto(335.399,89.968)
\lineto(335.408,89.994)
\lineto(335.418,90.019)
\lineto(335.428,90.042)
\lineto(335.437,90.064)
\lineto(335.453,90.112)
\lineto(335.469,90.156)
\lineto(335.485,90.201)
\lineto(335.495,90.223)
\lineto(335.501,90.249)
\lineto(335.510,90.274)
\lineto(335.520,90.300)
\lineto(335.530,90.325)
\lineto(335.539,90.354)
\lineto(335.552,90.386)
\lineto(335.561,90.415)
\lineto(335.574,90.450)
\lineto(335.587,90.485)
\lineto(335.600,90.520)
\lineto(335.616,90.561)
\curveto(335.743,90.880)(335.823,91.097)(335.823,91.403)
\curveto(335.823,92.114)(335.316,92.701)(334.519,92.701)
\curveto(333.029,92.701)(332.420,90.402)(332.420,90.255)
\curveto(332.420,90.096)(332.580,90.096)(332.615,90.096)
\curveto(332.774,90.096)(332.790,90.131)(332.870,90.386)
\curveto(333.297,91.882)(333.932,92.353)(334.474,92.353)
\curveto(334.598,92.353)(334.873,92.353)(334.873,91.846)
\curveto(334.873,91.512)(334.758,91.177)(334.694,91.017)
\curveto(334.570,90.606)(333.852,88.766)(333.597,88.077)
\curveto(333.444,87.669)(333.234,87.143)(333.234,86.808)
\curveto(333.234,86.065)(333.772,85.507)(334.538,85.507)
\curveto(336.030,85.507)(336.617,87.809)(336.617,87.953)
\curveto(336.617,88.112)(336.477,88.112)(336.429,88.112)
\curveto(336.269,88.112)(336.269,88.064)(336.190,87.825)
\curveto(335.903,86.827)(335.383,85.858)(334.570,85.858)
\curveto(334.299,85.858)(334.187,86.017)(334.187,86.381)
\curveto(334.187,86.779)(334.286,87.002)(334.649,87.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.939,86.849)
\lineto(343.955,86.849)
\lineto(343.974,86.849)
\lineto(343.990,86.849)
\lineto(344.006,86.849)
\lineto(344.019,86.849)
\lineto(344.035,86.849)
\lineto(344.051,86.849)
\lineto(344.063,86.849)
\lineto(344.079,86.849)
\lineto(344.092,86.849)
\lineto(344.105,86.853)
\lineto(344.117,86.853)
\lineto(344.130,86.853)
\lineto(344.143,86.856)
\lineto(344.168,86.859)
\lineto(344.181,86.859)
\lineto(344.191,86.862)
\lineto(344.204,86.865)
\lineto(344.213,86.868)
\lineto(344.226,86.872)
\lineto(344.239,86.875)
\lineto(344.248,86.878)
\lineto(344.258,86.884)
\lineto(344.271,86.888)
\lineto(344.280,86.894)
\lineto(344.293,86.897)
\lineto(344.302,86.904)
\lineto(344.315,86.910)
\lineto(344.325,86.916)
\lineto(344.337,86.926)
\lineto(344.347,86.932)
\curveto(344.491,87.057)(344.529,87.213)(344.529,87.293)
\curveto(344.529,87.599)(344.239,87.599)(344.050,87.599)
\lineto(341.203,87.599)
\curveto(339.426,87.599)(338.093,85.845)(338.093,84.512)
\curveto(338.093,83.479)(338.856,82.704)(339.994,82.704)
\lineto(340.004,83.010)
\curveto(339.404,83.010)(338.900,83.408)(338.900,84.202)
\curveto(338.900,84.537)(339.108,86.849)(341.015,86.849)
\curveto(341.582,86.849)(342.159,86.632)(342.159,85.791)
\curveto(342.159,85.593)(342.061,84.592)(341.512,83.842)
\curveto(341.050,83.236)(340.425,83.010)(340.004,83.010)
\lineto(340.004,83.010)
\lineto(339.994,82.704)
\curveto(341.394,82.704)(342.992,83.966)(342.992,85.666)
\curveto(342.992,85.845)(342.992,86.345)(342.657,86.849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.939,86.849)
\lineto(343.955,86.849)
\lineto(343.974,86.849)
\lineto(343.990,86.849)
\lineto(344.006,86.849)
\lineto(344.019,86.849)
\lineto(344.035,86.849)
\lineto(344.051,86.849)
\lineto(344.063,86.849)
\lineto(344.079,86.849)
\lineto(344.092,86.849)
\lineto(344.105,86.853)
\lineto(344.117,86.853)
\lineto(344.130,86.853)
\lineto(344.143,86.856)
\lineto(344.168,86.859)
\lineto(344.181,86.859)
\lineto(344.191,86.862)
\lineto(344.204,86.865)
\lineto(344.213,86.868)
\lineto(344.226,86.872)
\lineto(344.239,86.875)
\lineto(344.248,86.878)
\lineto(344.258,86.884)
\lineto(344.271,86.888)
\lineto(344.280,86.894)
\lineto(344.293,86.897)
\lineto(344.302,86.904)
\lineto(344.315,86.910)
\lineto(344.325,86.916)
\lineto(344.337,86.926)
\lineto(344.347,86.932)
\curveto(344.491,87.057)(344.529,87.213)(344.529,87.293)
\curveto(344.529,87.599)(344.239,87.599)(344.050,87.599)
\lineto(341.203,87.599)
\curveto(339.426,87.599)(338.093,85.845)(338.093,84.512)
\curveto(338.093,83.479)(338.856,82.704)(339.994,82.704)
\lineto(340.004,83.010)
\curveto(339.404,83.010)(338.900,83.408)(338.900,84.202)
\curveto(338.900,84.537)(339.108,86.849)(341.015,86.849)
\curveto(341.582,86.849)(342.159,86.632)(342.159,85.791)
\curveto(342.159,85.593)(342.061,84.592)(341.512,83.842)
\curveto(341.050,83.236)(340.425,83.010)(340.004,83.010)
\lineto(340.004,83.010)
\lineto(339.994,82.704)
\curveto(341.394,82.704)(342.992,83.966)(342.992,85.666)
\curveto(342.992,85.845)(342.992,86.345)(342.657,86.849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.111,91.148)
\lineto(348.920,91.005)
\lineto(348.735,90.858)
\lineto(348.560,90.708)
\lineto(348.391,90.552)
\lineto(348.231,90.392)
\lineto(348.081,90.230)
\lineto(347.938,90.061)
\lineto(347.804,89.892)
\lineto(347.676,89.719)
\lineto(347.555,89.544)
\lineto(347.444,89.365)
\lineto(347.338,89.187)
\lineto(347.240,89.005)
\lineto(347.150,88.823)
\lineto(347.064,88.638)
\lineto(346.984,88.453)
\lineto(346.911,88.268)
\lineto(346.844,88.083)
\lineto(346.784,87.895)
\lineto(346.729,87.710)
\lineto(346.681,87.525)
\lineto(346.637,87.340)
\lineto(346.595,87.159)
\lineto(346.560,86.977)
\lineto(346.532,86.795)
\lineto(346.506,86.617)
\lineto(346.487,86.441)
\lineto(346.471,86.266)
\lineto(346.458,86.097)
\lineto(346.449,85.928)
\lineto(346.442,85.762)
\lineto(346.442,85.602)
\curveto(346.442,84.033)(346.911,81.600)(349.111,80.047)
\curveto(349.201,80.047)(349.331,80.047)(349.331,80.175)
\curveto(349.331,80.245)(349.303,80.264)(349.223,80.344)
\curveto(347.743,81.680)(347.198,83.568)(347.198,85.593)
\curveto(347.198,88.591)(348.346,90.057)(349.258,90.880)
\curveto(349.303,90.925)(349.331,90.960)(349.331,91.014)
\curveto(349.331,91.148)(349.201,91.148)(349.111,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.111,91.148)
\lineto(348.920,91.005)
\lineto(348.735,90.858)
\lineto(348.560,90.708)
\lineto(348.391,90.552)
\lineto(348.231,90.392)
\lineto(348.081,90.230)
\lineto(347.938,90.061)
\lineto(347.804,89.892)
\lineto(347.676,89.719)
\lineto(347.555,89.544)
\lineto(347.444,89.365)
\lineto(347.338,89.187)
\lineto(347.240,89.005)
\lineto(347.150,88.823)
\lineto(347.064,88.638)
\lineto(346.984,88.453)
\lineto(346.911,88.268)
\lineto(346.844,88.083)
\lineto(346.784,87.895)
\lineto(346.729,87.710)
\lineto(346.681,87.525)
\lineto(346.637,87.340)
\lineto(346.595,87.159)
\lineto(346.560,86.977)
\lineto(346.532,86.795)
\lineto(346.506,86.617)
\lineto(346.487,86.441)
\lineto(346.471,86.266)
\lineto(346.458,86.097)
\lineto(346.449,85.928)
\lineto(346.442,85.762)
\lineto(346.442,85.602)
\curveto(346.442,84.033)(346.911,81.600)(349.111,80.047)
\curveto(349.201,80.047)(349.331,80.047)(349.331,80.175)
\curveto(349.331,80.245)(349.303,80.264)(349.223,80.344)
\curveto(347.743,81.680)(347.198,83.568)(347.198,85.593)
\curveto(347.198,88.591)(348.346,90.057)(349.258,90.880)
\curveto(349.303,90.925)(349.331,90.960)(349.331,91.014)
\curveto(349.331,91.148)(349.201,91.148)(349.111,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.963,83.715)
\lineto(354.957,83.692)
\lineto(354.954,83.670)
\lineto(354.947,83.648)
\lineto(354.941,83.622)
\lineto(354.934,83.600)
\lineto(354.928,83.574)
\lineto(354.915,83.523)
\lineto(354.903,83.472)
\lineto(354.890,83.421)
\lineto(354.877,83.370)
\lineto(354.871,83.345)
\lineto(354.864,83.322)
\lineto(354.861,83.297)
\lineto(354.855,83.275)
\lineto(354.848,83.252)
\lineto(354.842,83.230)
\lineto(354.839,83.208)
\lineto(354.832,83.188)
\lineto(354.829,83.169)
\lineto(354.826,83.150)
\lineto(354.823,83.134)
\lineto(354.820,83.118)
\lineto(354.816,83.102)
\lineto(354.813,83.090)
\lineto(354.810,83.080)
\lineto(354.810,83.070)
\lineto(354.810,83.061)
\lineto(354.810,83.054)
\curveto(354.810,82.812)(355.008,82.704)(355.183,82.704)
\curveto(355.387,82.704)(355.563,82.847)(355.617,82.946)
\curveto(355.674,83.045)(355.760,83.399)(355.821,83.635)
\curveto(355.875,83.842)(355.993,84.356)(356.063,84.636)
\curveto(356.130,84.879)(356.194,85.124)(356.255,85.379)
\curveto(356.373,85.858)(356.373,85.877)(356.599,86.224)
\curveto(356.950,86.770)(357.508,87.401)(358.372,87.401)
\curveto(358.994,87.401)(359.029,86.888)(359.029,86.623)
\curveto(359.029,85.956)(358.551,84.725)(358.372,84.257)
\curveto(358.251,83.944)(358.206,83.842)(358.206,83.654)
\curveto(358.206,83.067)(358.694,82.704)(359.262,82.704)
\curveto(360.375,82.704)(360.863,84.231)(360.863,84.400)
\curveto(360.863,84.547)(360.719,84.547)(360.684,84.547)
\curveto(360.528,84.547)(360.518,84.480)(360.474,84.356)
\curveto(360.219,83.469)(359.740,83.010)(359.300,83.010)
\curveto(359.064,83.010)(359.020,83.166)(359.020,83.399)
\curveto(359.020,83.654)(359.074,83.798)(359.275,84.301)
\curveto(359.409,84.646)(359.861,85.823)(359.861,86.444)
\curveto(359.861,86.623)(359.861,87.092)(359.453,87.411)
\curveto(359.262,87.554)(358.940,87.710)(358.417,87.710)
\curveto(357.419,87.710)(356.806,87.057)(356.452,86.588)
\curveto(356.363,87.535)(355.572,87.710)(355.008,87.710)
\curveto(354.086,87.710)(353.464,87.146)(353.130,86.703)
\curveto(353.050,87.465)(352.396,87.710)(351.940,87.710)
\curveto(351.462,87.710)(351.207,87.366)(351.063,87.111)
\curveto(350.818,86.703)(350.664,86.065)(350.664,86.011)
\curveto(350.664,85.867)(350.818,85.867)(350.853,85.867)
\curveto(351.009,85.867)(351.018,85.902)(351.098,86.199)
\curveto(351.261,86.859)(351.474,87.401)(351.908,87.401)
\curveto(352.198,87.401)(352.272,87.155)(352.272,86.859)
\curveto(352.272,86.642)(352.173,86.234)(352.093,85.937)
\curveto(352.020,85.631)(351.908,85.178)(351.848,84.936)
\lineto(351.497,83.510)
\curveto(351.449,83.370)(351.385,83.090)(351.385,83.054)
\curveto(351.385,82.812)(351.586,82.704)(351.765,82.704)
\curveto(351.966,82.704)(352.138,82.847)(352.198,82.946)
\curveto(352.253,83.045)(352.342,83.399)(352.396,83.635)
\curveto(352.453,83.842)(352.571,84.356)(352.642,84.636)
\curveto(352.705,84.879)(352.776,85.124)(352.830,85.379)
\curveto(352.951,85.835)(352.976,85.921)(353.295,86.381)
\curveto(353.608,86.824)(354.131,87.401)(354.963,87.401)
\curveto(355.607,87.401)(355.617,86.833)(355.617,86.623)
\curveto(355.617,86.345)(355.585,86.199)(355.426,85.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.963,83.715)
\lineto(354.957,83.692)
\lineto(354.954,83.670)
\lineto(354.947,83.648)
\lineto(354.941,83.622)
\lineto(354.934,83.600)
\lineto(354.928,83.574)
\lineto(354.915,83.523)
\lineto(354.903,83.472)
\lineto(354.890,83.421)
\lineto(354.877,83.370)
\lineto(354.871,83.345)
\lineto(354.864,83.322)
\lineto(354.861,83.297)
\lineto(354.855,83.275)
\lineto(354.848,83.252)
\lineto(354.842,83.230)
\lineto(354.839,83.208)
\lineto(354.832,83.188)
\lineto(354.829,83.169)
\lineto(354.826,83.150)
\lineto(354.823,83.134)
\lineto(354.820,83.118)
\lineto(354.816,83.102)
\lineto(354.813,83.090)
\lineto(354.810,83.080)
\lineto(354.810,83.070)
\lineto(354.810,83.061)
\lineto(354.810,83.054)
\curveto(354.810,82.812)(355.008,82.704)(355.183,82.704)
\curveto(355.387,82.704)(355.563,82.847)(355.617,82.946)
\curveto(355.674,83.045)(355.760,83.399)(355.821,83.635)
\curveto(355.875,83.842)(355.993,84.356)(356.063,84.636)
\curveto(356.130,84.879)(356.194,85.124)(356.255,85.379)
\curveto(356.373,85.858)(356.373,85.877)(356.599,86.224)
\curveto(356.950,86.770)(357.508,87.401)(358.372,87.401)
\curveto(358.994,87.401)(359.029,86.888)(359.029,86.623)
\curveto(359.029,85.956)(358.551,84.725)(358.372,84.257)
\curveto(358.251,83.944)(358.206,83.842)(358.206,83.654)
\curveto(358.206,83.067)(358.694,82.704)(359.262,82.704)
\curveto(360.375,82.704)(360.863,84.231)(360.863,84.400)
\curveto(360.863,84.547)(360.719,84.547)(360.684,84.547)
\curveto(360.528,84.547)(360.518,84.480)(360.474,84.356)
\curveto(360.219,83.469)(359.740,83.010)(359.300,83.010)
\curveto(359.064,83.010)(359.020,83.166)(359.020,83.399)
\curveto(359.020,83.654)(359.074,83.798)(359.275,84.301)
\curveto(359.409,84.646)(359.861,85.823)(359.861,86.444)
\curveto(359.861,86.623)(359.861,87.092)(359.453,87.411)
\curveto(359.262,87.554)(358.940,87.710)(358.417,87.710)
\curveto(357.419,87.710)(356.806,87.057)(356.452,86.588)
\curveto(356.363,87.535)(355.572,87.710)(355.008,87.710)
\curveto(354.086,87.710)(353.464,87.146)(353.130,86.703)
\curveto(353.050,87.465)(352.396,87.710)(351.940,87.710)
\curveto(351.462,87.710)(351.207,87.366)(351.063,87.111)
\curveto(350.818,86.703)(350.664,86.065)(350.664,86.011)
\curveto(350.664,85.867)(350.818,85.867)(350.853,85.867)
\curveto(351.009,85.867)(351.018,85.902)(351.098,86.199)
\curveto(351.261,86.859)(351.474,87.401)(351.908,87.401)
\curveto(352.198,87.401)(352.272,87.155)(352.272,86.859)
\curveto(352.272,86.642)(352.173,86.234)(352.093,85.937)
\curveto(352.020,85.631)(351.908,85.178)(351.848,84.936)
\lineto(351.497,83.510)
\curveto(351.449,83.370)(351.385,83.090)(351.385,83.054)
\curveto(351.385,82.812)(351.586,82.704)(351.765,82.704)
\curveto(351.966,82.704)(352.138,82.847)(352.198,82.946)
\curveto(352.253,83.045)(352.342,83.399)(352.396,83.635)
\curveto(352.453,83.842)(352.571,84.356)(352.642,84.636)
\curveto(352.705,84.879)(352.776,85.124)(352.830,85.379)
\curveto(352.951,85.835)(352.976,85.921)(353.295,86.381)
\curveto(353.608,86.824)(354.131,87.401)(354.963,87.401)
\curveto(355.607,87.401)(355.617,86.833)(355.617,86.623)
\curveto(355.617,86.345)(355.585,86.199)(355.426,85.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.429,91.148)
\lineto(362.422,91.148)
\lineto(362.416,91.148)
\lineto(362.406,91.148)
\lineto(362.397,91.148)
\lineto(362.390,91.148)
\lineto(362.381,91.148)
\lineto(362.371,91.148)
\lineto(362.362,91.145)
\lineto(362.355,91.145)
\lineto(362.346,91.145)
\lineto(362.336,91.142)
\lineto(362.326,91.142)
\lineto(362.317,91.139)
\lineto(362.311,91.135)
\lineto(362.301,91.135)
\lineto(362.295,91.132)
\lineto(362.285,91.129)
\lineto(362.279,91.123)
\lineto(362.269,91.119)
\lineto(362.263,91.116)
\lineto(362.256,91.110)
\lineto(362.250,91.103)
\lineto(362.243,91.097)
\lineto(362.240,91.094)
\lineto(362.237,91.091)
\lineto(362.234,91.088)
\lineto(362.234,91.084)
\lineto(362.231,91.081)
\lineto(362.228,91.075)
\lineto(362.228,91.072)
\lineto(362.224,91.068)
\lineto(362.224,91.062)
\lineto(362.221,91.059)
\lineto(362.221,91.052)
\lineto(362.218,91.049)
\lineto(362.218,91.043)
\lineto(362.218,91.037)
\lineto(362.218,91.030)
\lineto(362.215,91.027)
\lineto(362.215,91.021)
\lineto(362.215,91.014)
\curveto(362.215,90.960)(362.250,90.925)(362.317,90.845)
\curveto(363.274,89.968)(364.339,88.466)(364.339,85.602)
\curveto(364.339,83.281)(363.615,81.521)(362.416,80.436)
\curveto(362.231,80.245)(362.215,80.235)(362.215,80.175)
\curveto(362.215,80.121)(362.250,80.047)(362.362,80.047)
\curveto(362.495,80.047)(363.551,80.778)(364.285,82.168)
\curveto(364.772,83.090)(365.098,84.292)(365.098,85.593)
\curveto(365.098,87.156)(364.629,89.589)(362.429,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.429,91.148)
\lineto(362.422,91.148)
\lineto(362.416,91.148)
\lineto(362.406,91.148)
\lineto(362.397,91.148)
\lineto(362.390,91.148)
\lineto(362.381,91.148)
\lineto(362.371,91.148)
\lineto(362.362,91.145)
\lineto(362.355,91.145)
\lineto(362.346,91.145)
\lineto(362.336,91.142)
\lineto(362.326,91.142)
\lineto(362.317,91.139)
\lineto(362.311,91.135)
\lineto(362.301,91.135)
\lineto(362.295,91.132)
\lineto(362.285,91.129)
\lineto(362.279,91.123)
\lineto(362.269,91.119)
\lineto(362.263,91.116)
\lineto(362.256,91.110)
\lineto(362.250,91.103)
\lineto(362.243,91.097)
\lineto(362.240,91.094)
\lineto(362.237,91.091)
\lineto(362.234,91.088)
\lineto(362.234,91.084)
\lineto(362.231,91.081)
\lineto(362.228,91.075)
\lineto(362.228,91.072)
\lineto(362.224,91.068)
\lineto(362.224,91.062)
\lineto(362.221,91.059)
\lineto(362.221,91.052)
\lineto(362.218,91.049)
\lineto(362.218,91.043)
\lineto(362.218,91.037)
\lineto(362.218,91.030)
\lineto(362.215,91.027)
\lineto(362.215,91.021)
\lineto(362.215,91.014)
\curveto(362.215,90.960)(362.250,90.925)(362.317,90.845)
\curveto(363.274,89.968)(364.339,88.466)(364.339,85.602)
\curveto(364.339,83.281)(363.615,81.521)(362.416,80.436)
\curveto(362.231,80.245)(362.215,80.235)(362.215,80.175)
\curveto(362.215,80.121)(362.250,80.047)(362.362,80.047)
\curveto(362.495,80.047)(363.551,80.778)(364.285,82.168)
\curveto(364.772,83.090)(365.098,84.292)(365.098,85.593)
\curveto(365.098,87.156)(364.629,89.589)(362.429,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.018,89.640)
\lineto(372.015,90.073)
\lineto(371.999,90.529)
\lineto(371.967,90.998)
\lineto(371.922,91.486)
\lineto(371.862,91.987)
\lineto(371.782,92.500)
\lineto(371.683,93.020)
\lineto(371.559,93.549)
\lineto(371.489,93.814)
\lineto(371.412,94.082)
\lineto(371.329,94.350)
\lineto(371.237,94.618)
\lineto(371.141,94.886)
\lineto(371.036,95.153)
\lineto(370.924,95.425)
\lineto(370.803,95.689)
\lineto(370.675,95.957)
\lineto(370.538,96.222)
\lineto(370.395,96.486)
\lineto(370.242,96.748)
\lineto(370.079,97.009)
\lineto(369.907,97.268)
\lineto(369.728,97.523)
\lineto(369.537,97.778)
\curveto(369.377,97.966)(368.347,99.178)(368.064,99.178)
\curveto(367.984,99.178)(367.869,99.143)(367.869,99.018)
\curveto(367.869,98.955)(367.904,98.904)(367.962,98.859)
\curveto(368.724,98.033)(369.760,96.745)(370.407,94.219)
\curveto(370.777,92.774)(370.921,91.135)(370.921,89.662)
\curveto(370.921,88.055)(370.777,86.432)(370.363,84.879)
\curveto(369.760,82.649)(368.826,81.380)(368.013,80.494)
\curveto(367.869,80.347)(367.869,80.318)(367.869,80.283)
\curveto(367.869,80.159)(367.984,80.124)(368.064,80.124)
\curveto(368.296,80.124)(369.173,81.096)(369.361,81.320)
\curveto(370.981,83.239)(372.018,86.097)(372.018,89.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.018,89.640)
\lineto(372.015,90.073)
\lineto(371.999,90.529)
\lineto(371.967,90.998)
\lineto(371.922,91.486)
\lineto(371.862,91.987)
\lineto(371.782,92.500)
\lineto(371.683,93.020)
\lineto(371.559,93.549)
\lineto(371.489,93.814)
\lineto(371.412,94.082)
\lineto(371.329,94.350)
\lineto(371.237,94.618)
\lineto(371.141,94.886)
\lineto(371.036,95.153)
\lineto(370.924,95.425)
\lineto(370.803,95.689)
\lineto(370.675,95.957)
\lineto(370.538,96.222)
\lineto(370.395,96.486)
\lineto(370.242,96.748)
\lineto(370.079,97.009)
\lineto(369.907,97.268)
\lineto(369.728,97.523)
\lineto(369.537,97.778)
\curveto(369.377,97.966)(368.347,99.178)(368.064,99.178)
\curveto(367.984,99.178)(367.869,99.143)(367.869,99.018)
\curveto(367.869,98.955)(367.904,98.904)(367.962,98.859)
\curveto(368.724,98.033)(369.760,96.745)(370.407,94.219)
\curveto(370.777,92.774)(370.921,91.135)(370.921,89.662)
\curveto(370.921,88.055)(370.777,86.432)(370.363,84.879)
\curveto(369.760,82.649)(368.826,81.380)(368.013,80.494)
\curveto(367.869,80.347)(367.869,80.318)(367.869,80.283)
\curveto(367.869,80.159)(367.984,80.124)(368.064,80.124)
\curveto(368.296,80.124)(369.173,81.096)(369.361,81.320)
\curveto(370.981,83.239)(372.018,86.097)(372.018,89.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.457,241.152)
\lineto(314.457,241.159)
\lineto(314.454,241.165)
\lineto(314.454,241.168)
\lineto(314.454,241.175)
\lineto(314.454,241.181)
\lineto(314.454,241.184)
\lineto(314.450,241.191)
\lineto(314.450,241.194)
\lineto(314.450,241.200)
\lineto(314.447,241.204)
\lineto(314.447,241.210)
\lineto(314.444,241.213)
\lineto(314.441,241.216)
\lineto(314.441,241.223)
\lineto(314.438,241.226)
\lineto(314.438,241.229)
\lineto(314.431,241.239)
\lineto(314.428,241.245)
\lineto(314.422,241.255)
\lineto(314.415,241.261)
\lineto(314.409,241.271)
\lineto(314.403,241.280)
\lineto(314.396,241.286)
\lineto(314.393,241.293)
\lineto(314.390,241.296)
\curveto(313.660,242.074)(312.582,243.366)(311.915,245.952)
\curveto(311.545,247.397)(311.405,249.036)(311.405,250.509)
\curveto(311.405,254.690)(312.406,257.614)(314.310,259.677)
\curveto(314.457,259.824)(314.457,259.853)(314.457,259.888)
\curveto(314.457,260.047)(314.326,260.047)(314.266,260.047)
\curveto(314.026,260.047)(313.172,259.091)(312.961,258.851)
\curveto(311.341,256.932)(310.311,254.074)(310.311,250.531)
\curveto(310.311,248.274)(310.703,245.078)(312.786,242.393)
\curveto(312.945,242.205)(313.979,240.993)(314.266,240.993)
\curveto(314.326,240.993)(314.457,240.993)(314.457,241.153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.457,241.152)
\lineto(314.457,241.159)
\lineto(314.454,241.165)
\lineto(314.454,241.168)
\lineto(314.454,241.175)
\lineto(314.454,241.181)
\lineto(314.454,241.184)
\lineto(314.450,241.191)
\lineto(314.450,241.194)
\lineto(314.450,241.200)
\lineto(314.447,241.204)
\lineto(314.447,241.210)
\lineto(314.444,241.213)
\lineto(314.441,241.216)
\lineto(314.441,241.223)
\lineto(314.438,241.226)
\lineto(314.438,241.229)
\lineto(314.431,241.239)
\lineto(314.428,241.245)
\lineto(314.422,241.255)
\lineto(314.415,241.261)
\lineto(314.409,241.271)
\lineto(314.403,241.280)
\lineto(314.396,241.286)
\lineto(314.393,241.293)
\lineto(314.390,241.296)
\curveto(313.660,242.074)(312.582,243.366)(311.915,245.952)
\curveto(311.545,247.397)(311.405,249.036)(311.405,250.509)
\curveto(311.405,254.690)(312.406,257.614)(314.310,259.677)
\curveto(314.457,259.824)(314.457,259.853)(314.457,259.888)
\curveto(314.457,260.047)(314.326,260.047)(314.266,260.047)
\curveto(314.026,260.047)(313.172,259.091)(312.961,258.851)
\curveto(311.341,256.932)(310.311,254.074)(310.311,250.531)
\curveto(310.311,248.274)(310.703,245.078)(312.786,242.393)
\curveto(312.945,242.205)(313.979,240.993)(314.266,240.993)
\curveto(314.326,240.993)(314.457,240.993)(314.457,241.153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.873,251.698)
\lineto(325.893,251.708)
\lineto(325.912,251.718)
\lineto(325.931,251.727)
\lineto(325.950,251.733)
\lineto(325.969,251.743)
\lineto(325.985,251.753)
\lineto(326.001,251.762)
\lineto(326.017,251.772)
\lineto(326.033,251.785)
\lineto(326.046,251.794)
\lineto(326.058,251.804)
\lineto(326.071,251.813)
\lineto(326.084,251.823)
\lineto(326.097,251.836)
\lineto(326.106,251.845)
\lineto(326.116,251.855)
\lineto(326.125,251.867)
\lineto(326.135,251.877)
\lineto(326.141,251.890)
\lineto(326.151,251.899)
\lineto(326.157,251.912)
\lineto(326.164,251.925)
\lineto(326.167,251.934)
\lineto(326.173,251.947)
\lineto(326.176,251.960)
\lineto(326.180,251.973)
\lineto(326.183,251.982)
\lineto(326.186,251.995)
\lineto(326.189,252.008)
\lineto(326.189,252.020)
\lineto(326.192,252.033)
\lineto(326.192,252.046)
\curveto(326.192,252.205)(326.125,252.301)(325.873,252.416)
\lineto(317.116,256.546)
\curveto(316.900,256.657)(316.833,256.657)(316.798,256.657)
\curveto(316.609,256.657)(316.485,256.511)(316.485,256.338)
\curveto(316.485,256.147)(316.609,256.067)(316.785,255.988)
\lineto(325.124,252.062)
\lineto(316.820,248.139)
\curveto(316.501,247.996)(316.485,247.872)(316.485,247.776)
\curveto(316.485,247.597)(316.625,247.457)(316.798,247.457)
\curveto(316.849,247.457)(316.877,247.457)(317.088,247.569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.873,251.698)
\lineto(325.893,251.708)
\lineto(325.912,251.718)
\lineto(325.931,251.727)
\lineto(325.950,251.733)
\lineto(325.969,251.743)
\lineto(325.985,251.753)
\lineto(326.001,251.762)
\lineto(326.017,251.772)
\lineto(326.033,251.785)
\lineto(326.046,251.794)
\lineto(326.058,251.804)
\lineto(326.071,251.813)
\lineto(326.084,251.823)
\lineto(326.097,251.836)
\lineto(326.106,251.845)
\lineto(326.116,251.855)
\lineto(326.125,251.867)
\lineto(326.135,251.877)
\lineto(326.141,251.890)
\lineto(326.151,251.899)
\lineto(326.157,251.912)
\lineto(326.164,251.925)
\lineto(326.167,251.934)
\lineto(326.173,251.947)
\lineto(326.176,251.960)
\lineto(326.180,251.973)
\lineto(326.183,251.982)
\lineto(326.186,251.995)
\lineto(326.189,252.008)
\lineto(326.189,252.020)
\lineto(326.192,252.033)
\lineto(326.192,252.046)
\curveto(326.192,252.205)(326.125,252.301)(325.873,252.416)
\lineto(317.116,256.546)
\curveto(316.900,256.657)(316.833,256.657)(316.798,256.657)
\curveto(316.609,256.657)(316.485,256.511)(316.485,256.338)
\curveto(316.485,256.147)(316.609,256.067)(316.785,255.988)
\lineto(325.124,252.062)
\lineto(316.820,248.139)
\curveto(316.501,247.996)(316.485,247.872)(316.485,247.776)
\curveto(316.485,247.597)(316.625,247.457)(316.798,247.457)
\curveto(316.849,247.457)(316.877,247.457)(317.088,247.569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.634,244.373)
\lineto(325.685,244.373)
\lineto(325.733,244.373)
\lineto(325.784,244.376)
\lineto(325.810,244.376)
\lineto(325.835,244.380)
\lineto(325.857,244.380)
\lineto(325.883,244.383)
\lineto(325.905,244.386)
\lineto(325.928,244.389)
\lineto(325.950,244.396)
\lineto(325.972,244.399)
\lineto(325.991,244.405)
\lineto(326.014,244.415)
\lineto(326.033,244.421)
\lineto(326.052,244.431)
\lineto(326.068,244.440)
\lineto(326.087,244.453)
\lineto(326.100,244.463)
\lineto(326.116,244.479)
\lineto(326.128,244.491)
\lineto(326.141,244.507)
\lineto(326.148,244.517)
\lineto(326.154,244.526)
\lineto(326.157,244.536)
\lineto(326.164,244.546)
\lineto(326.167,244.555)
\lineto(326.170,244.565)
\lineto(326.176,244.577)
\lineto(326.179,244.587)
\lineto(326.183,244.600)
\lineto(326.183,244.613)
\lineto(326.186,244.622)
\lineto(326.189,244.635)
\lineto(326.189,244.651)
\lineto(326.189,244.664)
\lineto(326.192,244.676)
\lineto(326.192,244.692)
\curveto(326.192,245.011)(325.857,245.011)(325.618,245.011)
\lineto(317.053,245.011)
\curveto(316.820,245.011)(316.485,245.011)(316.485,244.692)
\curveto(316.485,244.373)(316.769,244.373)(317.037,244.373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.634,244.373)
\lineto(325.685,244.373)
\lineto(325.733,244.373)
\lineto(325.784,244.376)
\lineto(325.810,244.376)
\lineto(325.835,244.380)
\lineto(325.857,244.380)
\lineto(325.883,244.383)
\lineto(325.905,244.386)
\lineto(325.928,244.389)
\lineto(325.950,244.396)
\lineto(325.972,244.399)
\lineto(325.991,244.405)
\lineto(326.014,244.415)
\lineto(326.033,244.421)
\lineto(326.052,244.431)
\lineto(326.068,244.440)
\lineto(326.087,244.453)
\lineto(326.100,244.463)
\lineto(326.116,244.479)
\lineto(326.128,244.491)
\lineto(326.141,244.507)
\lineto(326.148,244.517)
\lineto(326.154,244.526)
\lineto(326.157,244.536)
\lineto(326.164,244.546)
\lineto(326.167,244.555)
\lineto(326.170,244.565)
\lineto(326.176,244.577)
\lineto(326.179,244.587)
\lineto(326.183,244.600)
\lineto(326.183,244.613)
\lineto(326.186,244.622)
\lineto(326.189,244.635)
\lineto(326.189,244.651)
\lineto(326.189,244.664)
\lineto(326.192,244.676)
\lineto(326.192,244.692)
\curveto(326.192,245.011)(325.857,245.011)(325.618,245.011)
\lineto(317.053,245.011)
\curveto(316.820,245.011)(316.485,245.011)(316.485,244.692)
\curveto(316.485,244.373)(316.769,244.373)(317.037,244.373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.998,241.892)
\lineto(337.991,241.876)
\lineto(337.988,241.864)
\lineto(337.985,241.848)
\lineto(337.982,241.835)
\lineto(337.982,241.822)
\lineto(337.979,241.809)
\lineto(337.976,241.800)
\lineto(337.972,241.787)
\lineto(337.972,241.778)
\lineto(337.969,241.768)
\lineto(337.969,241.758)
\lineto(337.966,241.749)
\lineto(337.966,241.739)
\lineto(337.963,241.733)
\lineto(337.963,241.723)
\lineto(337.963,241.717)
\lineto(337.960,241.710)
\lineto(337.960,241.704)
\lineto(337.960,241.698)
\lineto(337.960,241.695)
\lineto(337.960,241.688)
\lineto(337.956,241.685)
\lineto(337.956,241.679)
\lineto(337.956,241.675)
\lineto(337.956,241.672)
\lineto(337.956,241.669)
\lineto(337.956,241.666)
\lineto(337.956,241.663)
\lineto(337.956,241.663)
\lineto(337.956,241.659)
\lineto(337.956,241.659)
\lineto(337.956,241.659)
\curveto(337.956,241.414)(338.157,241.306)(338.330,241.306)
\curveto(338.735,241.306)(338.818,241.637)(338.897,241.991)
\curveto(339.054,242.568)(339.366,243.834)(339.478,244.259)
\curveto(339.576,244.096)(339.930,243.573)(340.699,243.573)
\lineto(340.686,243.879)
\curveto(339.864,243.879)(339.621,244.702)(339.621,244.848)
\curveto(339.621,244.871)(339.685,245.116)(339.720,245.247)
\curveto(340.055,246.615)(340.119,246.870)(340.444,247.358)
\curveto(340.843,247.945)(341.401,248.270)(341.844,248.270)
\curveto(342.297,248.270)(342.730,247.945)(342.730,247.148)
\curveto(342.730,246.634)(342.440,245.407)(342.096,244.848)
\curveto(341.589,244.061)(341.031,243.879)(340.686,243.879)
\lineto(340.686,243.879)
\lineto(340.699,243.573)
\curveto(342.121,243.573)(343.633,245.081)(343.633,246.704)
\curveto(343.633,247.881)(342.845,248.580)(341.863,248.580)
\curveto(340.779,248.580)(339.433,247.626)(339.044,246.057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.998,241.892)
\lineto(337.991,241.876)
\lineto(337.988,241.864)
\lineto(337.985,241.848)
\lineto(337.982,241.835)
\lineto(337.982,241.822)
\lineto(337.979,241.809)
\lineto(337.976,241.800)
\lineto(337.972,241.787)
\lineto(337.972,241.778)
\lineto(337.969,241.768)
\lineto(337.969,241.758)
\lineto(337.966,241.749)
\lineto(337.966,241.739)
\lineto(337.963,241.733)
\lineto(337.963,241.723)
\lineto(337.963,241.717)
\lineto(337.960,241.710)
\lineto(337.960,241.704)
\lineto(337.960,241.698)
\lineto(337.960,241.695)
\lineto(337.960,241.688)
\lineto(337.956,241.685)
\lineto(337.956,241.679)
\lineto(337.956,241.675)
\lineto(337.956,241.672)
\lineto(337.956,241.669)
\lineto(337.956,241.666)
\lineto(337.956,241.663)
\lineto(337.956,241.663)
\lineto(337.956,241.659)
\lineto(337.956,241.659)
\lineto(337.956,241.659)
\curveto(337.956,241.414)(338.157,241.306)(338.330,241.306)
\curveto(338.735,241.306)(338.818,241.637)(338.897,241.991)
\curveto(339.054,242.568)(339.366,243.834)(339.478,244.259)
\curveto(339.576,244.096)(339.930,243.573)(340.699,243.573)
\lineto(340.686,243.879)
\curveto(339.864,243.879)(339.621,244.702)(339.621,244.848)
\curveto(339.621,244.871)(339.685,245.116)(339.720,245.247)
\curveto(340.055,246.615)(340.119,246.870)(340.444,247.358)
\curveto(340.843,247.945)(341.401,248.270)(341.844,248.270)
\curveto(342.297,248.270)(342.730,247.945)(342.730,247.148)
\curveto(342.730,246.634)(342.440,245.407)(342.096,244.848)
\curveto(341.589,244.061)(341.031,243.879)(340.686,243.879)
\lineto(340.686,243.879)
\lineto(340.699,243.573)
\curveto(342.121,243.573)(343.633,245.081)(343.633,246.704)
\curveto(343.633,247.881)(342.845,248.580)(341.863,248.580)
\curveto(340.779,248.580)(339.433,247.626)(339.044,246.057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.925,252.017)
\lineto(347.734,251.874)
\lineto(347.549,251.727)
\lineto(347.373,251.577)
\lineto(347.204,251.421)
\lineto(347.045,251.262)
\lineto(346.895,251.099)
\lineto(346.752,250.930)
\lineto(346.618,250.761)
\lineto(346.490,250.589)
\lineto(346.369,250.413)
\lineto(346.257,250.235)
\lineto(346.152,250.056)
\lineto(346.053,249.874)
\lineto(345.964,249.693)
\lineto(345.878,249.508)
\lineto(345.798,249.323)
\lineto(345.725,249.138)
\lineto(345.658,248.953)
\lineto(345.597,248.765)
\lineto(345.543,248.580)
\lineto(345.495,248.395)
\lineto(345.451,248.210)
\lineto(345.409,248.028)
\lineto(345.374,247.846)
\lineto(345.345,247.664)
\lineto(345.320,247.486)
\lineto(345.301,247.310)
\lineto(345.285,247.135)
\lineto(345.272,246.966)
\lineto(345.262,246.797)
\lineto(345.256,246.631)
\lineto(345.256,246.472)
\curveto(345.256,244.903)(345.725,242.470)(347.925,240.916)
\curveto(348.014,240.916)(348.145,240.916)(348.145,241.044)
\curveto(348.145,241.114)(348.116,241.133)(348.037,241.213)
\curveto(346.557,242.549)(346.012,244.437)(346.012,246.462)
\curveto(346.012,249.460)(347.160,250.927)(348.072,251.749)
\curveto(348.116,251.794)(348.145,251.829)(348.145,251.883)
\curveto(348.145,252.017)(348.014,252.017)(347.925,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.925,252.017)
\lineto(347.734,251.874)
\lineto(347.549,251.727)
\lineto(347.373,251.577)
\lineto(347.204,251.421)
\lineto(347.045,251.262)
\lineto(346.895,251.099)
\lineto(346.752,250.930)
\lineto(346.618,250.761)
\lineto(346.490,250.589)
\lineto(346.369,250.413)
\lineto(346.257,250.235)
\lineto(346.152,250.056)
\lineto(346.053,249.874)
\lineto(345.964,249.693)
\lineto(345.878,249.508)
\lineto(345.798,249.323)
\lineto(345.725,249.138)
\lineto(345.658,248.953)
\lineto(345.597,248.765)
\lineto(345.543,248.580)
\lineto(345.495,248.395)
\lineto(345.451,248.210)
\lineto(345.409,248.028)
\lineto(345.374,247.846)
\lineto(345.345,247.664)
\lineto(345.320,247.486)
\lineto(345.301,247.310)
\lineto(345.285,247.135)
\lineto(345.272,246.966)
\lineto(345.262,246.797)
\lineto(345.256,246.631)
\lineto(345.256,246.472)
\curveto(345.256,244.903)(345.725,242.470)(347.925,240.916)
\curveto(348.014,240.916)(348.145,240.916)(348.145,241.044)
\curveto(348.145,241.114)(348.116,241.133)(348.037,241.213)
\curveto(346.557,242.549)(346.012,244.437)(346.012,246.462)
\curveto(346.012,249.460)(347.160,250.927)(348.072,251.749)
\curveto(348.116,251.794)(348.145,251.829)(348.145,251.883)
\curveto(348.145,252.017)(348.014,252.017)(347.925,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.087,251.061)
\lineto(352.090,251.061)
\lineto(352.090,251.064)
\lineto(352.090,251.064)
\lineto(352.090,251.067)
\lineto(352.090,251.067)
\lineto(352.090,251.070)
\lineto(352.093,251.070)
\lineto(352.093,251.073)
\lineto(352.093,251.077)
\lineto(352.093,251.077)
\lineto(352.096,251.083)
\lineto(352.096,251.089)
\lineto(352.099,251.096)
\lineto(352.099,251.102)
\lineto(352.103,251.108)
\lineto(352.106,251.115)
\lineto(352.106,251.121)
\lineto(352.109,251.128)
\lineto(352.109,251.137)
\lineto(352.115,251.150)
\lineto(352.119,251.166)
\lineto(352.119,251.172)
\lineto(352.122,251.182)
\lineto(352.122,251.188)
\lineto(352.125,251.195)
\lineto(352.125,251.201)
\lineto(352.128,251.207)
\lineto(352.128,251.211)
\lineto(352.128,251.217)
\lineto(352.131,251.220)
\lineto(352.131,251.220)
\lineto(352.131,251.223)
\lineto(352.131,251.227)
\lineto(352.131,251.227)
\lineto(352.131,251.230)
\lineto(352.131,251.230)
\lineto(352.131,251.233)
\lineto(352.131,251.233)
\lineto(352.131,251.233)
\lineto(352.131,251.236)
\lineto(352.131,251.236)
\curveto(352.131,251.293)(352.087,251.395)(351.953,251.395)
\curveto(351.733,251.395)(350.808,251.306)(350.534,251.281)
\curveto(350.454,251.271)(350.298,251.258)(350.298,251.026)
\curveto(350.298,250.873)(350.454,250.873)(350.578,250.873)
\curveto(351.111,250.873)(351.111,250.793)(351.111,250.700)
\curveto(351.111,250.627)(351.085,250.557)(351.066,250.458)
\lineto(349.685,244.973)
\curveto(349.650,244.858)(349.641,244.737)(349.641,244.628)
\curveto(349.641,243.914)(350.275,243.573)(350.808,243.573)
\curveto(351.076,243.573)(351.411,243.662)(351.701,244.160)
\curveto(351.934,244.568)(352.087,245.225)(352.087,245.269)
\curveto(352.087,245.416)(351.943,245.416)(351.908,245.416)
\curveto(351.755,245.416)(351.733,245.349)(351.688,245.145)
\curveto(351.545,244.593)(351.331,243.879)(350.853,243.879)
\curveto(350.553,243.879)(350.479,244.160)(350.479,244.424)
\curveto(350.479,244.549)(350.508,244.756)(350.543,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.087,251.061)
\lineto(352.090,251.061)
\lineto(352.090,251.064)
\lineto(352.090,251.064)
\lineto(352.090,251.067)
\lineto(352.090,251.067)
\lineto(352.090,251.070)
\lineto(352.093,251.070)
\lineto(352.093,251.073)
\lineto(352.093,251.077)
\lineto(352.093,251.077)
\lineto(352.096,251.083)
\lineto(352.096,251.089)
\lineto(352.099,251.096)
\lineto(352.099,251.102)
\lineto(352.103,251.108)
\lineto(352.106,251.115)
\lineto(352.106,251.121)
\lineto(352.109,251.128)
\lineto(352.109,251.137)
\lineto(352.115,251.150)
\lineto(352.119,251.166)
\lineto(352.119,251.172)
\lineto(352.122,251.182)
\lineto(352.122,251.188)
\lineto(352.125,251.195)
\lineto(352.125,251.201)
\lineto(352.128,251.207)
\lineto(352.128,251.211)
\lineto(352.128,251.217)
\lineto(352.131,251.220)
\lineto(352.131,251.220)
\lineto(352.131,251.223)
\lineto(352.131,251.227)
\lineto(352.131,251.227)
\lineto(352.131,251.230)
\lineto(352.131,251.230)
\lineto(352.131,251.233)
\lineto(352.131,251.233)
\lineto(352.131,251.233)
\lineto(352.131,251.236)
\lineto(352.131,251.236)
\curveto(352.131,251.293)(352.087,251.395)(351.953,251.395)
\curveto(351.733,251.395)(350.808,251.306)(350.534,251.281)
\curveto(350.454,251.271)(350.298,251.258)(350.298,251.026)
\curveto(350.298,250.873)(350.454,250.873)(350.578,250.873)
\curveto(351.111,250.873)(351.111,250.793)(351.111,250.700)
\curveto(351.111,250.627)(351.085,250.557)(351.066,250.458)
\lineto(349.685,244.973)
\curveto(349.650,244.858)(349.641,244.737)(349.641,244.628)
\curveto(349.641,243.914)(350.275,243.573)(350.808,243.573)
\curveto(351.076,243.573)(351.411,243.662)(351.701,244.160)
\curveto(351.934,244.568)(352.087,245.225)(352.087,245.269)
\curveto(352.087,245.416)(351.943,245.416)(351.908,245.416)
\curveto(351.755,245.416)(351.733,245.349)(351.688,245.145)
\curveto(351.545,244.593)(351.331,243.879)(350.853,243.879)
\curveto(350.553,243.879)(350.479,244.160)(350.479,244.424)
\curveto(350.479,244.549)(350.508,244.756)(350.543,244.880)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.048,252.017)
\lineto(354.042,252.017)
\lineto(354.032,252.017)
\lineto(354.026,252.017)
\lineto(354.016,252.017)
\lineto(354.006,252.017)
\lineto(354.000,252.017)
\lineto(353.991,252.017)
\lineto(353.981,252.014)
\lineto(353.971,252.014)
\lineto(353.965,252.014)
\lineto(353.955,252.011)
\lineto(353.946,252.011)
\lineto(353.936,252.008)
\lineto(353.927,252.005)
\lineto(353.920,252.005)
\lineto(353.911,252.001)
\lineto(353.904,251.998)
\lineto(353.895,251.992)
\lineto(353.888,251.989)
\lineto(353.882,251.985)
\lineto(353.876,251.979)
\lineto(353.869,251.973)
\lineto(353.863,251.966)
\lineto(353.860,251.963)
\lineto(353.856,251.960)
\lineto(353.853,251.957)
\lineto(353.850,251.954)
\lineto(353.850,251.950)
\lineto(353.847,251.944)
\lineto(353.844,251.941)
\lineto(353.844,251.938)
\lineto(353.841,251.931)
\lineto(353.841,251.928)
\lineto(353.837,251.922)
\lineto(353.837,251.919)
\lineto(353.837,251.912)
\lineto(353.834,251.906)
\lineto(353.834,251.899)
\lineto(353.834,251.896)
\lineto(353.834,251.890)
\lineto(353.834,251.883)
\curveto(353.834,251.829)(353.869,251.794)(353.933,251.714)
\curveto(354.890,250.837)(355.958,249.335)(355.958,246.472)
\curveto(355.958,244.150)(355.234,242.390)(354.032,241.306)
\curveto(353.850,241.114)(353.834,241.105)(353.834,241.044)
\curveto(353.834,240.990)(353.869,240.916)(353.978,240.916)
\curveto(354.112,240.916)(355.170,241.647)(355.904,243.037)
\curveto(356.392,243.959)(356.714,245.161)(356.714,246.462)
\curveto(356.714,248.025)(356.245,250.458)(354.048,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.048,252.017)
\lineto(354.042,252.017)
\lineto(354.032,252.017)
\lineto(354.026,252.017)
\lineto(354.016,252.017)
\lineto(354.006,252.017)
\lineto(354.000,252.017)
\lineto(353.991,252.017)
\lineto(353.981,252.014)
\lineto(353.971,252.014)
\lineto(353.965,252.014)
\lineto(353.955,252.011)
\lineto(353.946,252.011)
\lineto(353.936,252.008)
\lineto(353.927,252.005)
\lineto(353.920,252.005)
\lineto(353.911,252.001)
\lineto(353.904,251.998)
\lineto(353.895,251.992)
\lineto(353.888,251.989)
\lineto(353.882,251.985)
\lineto(353.876,251.979)
\lineto(353.869,251.973)
\lineto(353.863,251.966)
\lineto(353.860,251.963)
\lineto(353.856,251.960)
\lineto(353.853,251.957)
\lineto(353.850,251.954)
\lineto(353.850,251.950)
\lineto(353.847,251.944)
\lineto(353.844,251.941)
\lineto(353.844,251.938)
\lineto(353.841,251.931)
\lineto(353.841,251.928)
\lineto(353.837,251.922)
\lineto(353.837,251.919)
\lineto(353.837,251.912)
\lineto(353.834,251.906)
\lineto(353.834,251.899)
\lineto(353.834,251.896)
\lineto(353.834,251.890)
\lineto(353.834,251.883)
\curveto(353.834,251.829)(353.869,251.794)(353.933,251.714)
\curveto(354.890,250.837)(355.958,249.335)(355.958,246.472)
\curveto(355.958,244.150)(355.234,242.390)(354.032,241.306)
\curveto(353.850,241.114)(353.834,241.105)(353.834,241.044)
\curveto(353.834,240.990)(353.869,240.916)(353.978,240.916)
\curveto(354.112,240.916)(355.170,241.647)(355.904,243.037)
\curveto(356.392,243.959)(356.714,245.161)(356.714,246.462)
\curveto(356.714,248.025)(356.245,250.458)(354.048,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.637,250.509)
\lineto(363.634,250.943)
\lineto(363.618,251.399)
\lineto(363.586,251.867)
\lineto(363.542,252.355)
\lineto(363.481,252.856)
\lineto(363.401,253.369)
\lineto(363.302,253.889)
\lineto(363.178,254.419)
\lineto(363.108,254.683)
\lineto(363.031,254.951)
\lineto(362.948,255.219)
\lineto(362.856,255.487)
\lineto(362.760,255.755)
\lineto(362.655,256.023)
\lineto(362.543,256.294)
\lineto(362.422,256.558)
\lineto(362.295,256.826)
\lineto(362.158,257.091)
\lineto(362.014,257.356)
\lineto(361.861,257.617)
\lineto(361.698,257.879)
\lineto(361.526,258.137)
\lineto(361.348,258.392)
\lineto(361.156,258.647)
\curveto(360.997,258.835)(359.967,260.047)(359.683,260.047)
\curveto(359.603,260.047)(359.488,260.012)(359.488,259.888)
\curveto(359.488,259.824)(359.523,259.773)(359.581,259.728)
\curveto(360.343,258.902)(361.379,257.614)(362.027,255.088)
\curveto(362.397,253.644)(362.543,252.005)(362.543,250.531)
\curveto(362.543,248.924)(362.397,247.301)(361.985,245.748)
\curveto(361.379,243.519)(360.445,242.249)(359.632,241.363)
\curveto(359.488,241.216)(359.488,241.188)(359.488,241.152)
\curveto(359.488,241.028)(359.603,240.993)(359.683,240.993)
\curveto(359.916,240.993)(360.793,241.966)(360.981,242.189)
\curveto(362.601,244.109)(363.637,246.966)(363.637,250.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.637,250.509)
\lineto(363.634,250.943)
\lineto(363.618,251.399)
\lineto(363.586,251.867)
\lineto(363.542,252.355)
\lineto(363.481,252.856)
\lineto(363.401,253.369)
\lineto(363.302,253.889)
\lineto(363.178,254.419)
\lineto(363.108,254.683)
\lineto(363.031,254.951)
\lineto(362.948,255.219)
\lineto(362.856,255.487)
\lineto(362.760,255.755)
\lineto(362.655,256.023)
\lineto(362.543,256.294)
\lineto(362.422,256.558)
\lineto(362.295,256.826)
\lineto(362.158,257.091)
\lineto(362.014,257.356)
\lineto(361.861,257.617)
\lineto(361.698,257.879)
\lineto(361.526,258.137)
\lineto(361.348,258.392)
\lineto(361.156,258.647)
\curveto(360.997,258.835)(359.967,260.047)(359.683,260.047)
\curveto(359.603,260.047)(359.488,260.012)(359.488,259.888)
\curveto(359.488,259.824)(359.523,259.773)(359.581,259.728)
\curveto(360.343,258.902)(361.379,257.614)(362.027,255.088)
\curveto(362.397,253.644)(362.543,252.005)(362.543,250.531)
\curveto(362.543,248.924)(362.397,247.301)(361.985,245.748)
\curveto(361.379,243.519)(360.445,242.249)(359.632,241.363)
\curveto(359.488,241.216)(359.488,241.188)(359.488,241.152)
\curveto(359.488,241.028)(359.603,240.993)(359.683,240.993)
\curveto(359.916,240.993)(360.793,241.966)(360.981,242.189)
\curveto(362.601,244.109)(363.637,246.966)(363.637,250.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.438,256.482)
\lineto(336.438,256.511)
\lineto(336.438,256.536)
\lineto(336.438,256.565)
\lineto(336.438,256.594)
\lineto(336.438,256.619)
\lineto(336.407,256.645)
\lineto(336.407,256.674)
\lineto(336.407,256.699)
\lineto(336.407,256.721)
\lineto(336.375,256.747)
\lineto(336.375,256.772)
\lineto(336.343,256.795)
\lineto(336.343,256.817)
\lineto(336.311,256.839)
\lineto(336.311,256.861)
\lineto(336.279,256.880)
\lineto(336.279,256.900)
\lineto(336.247,256.919)
\lineto(336.215,256.935)
\lineto(336.215,256.954)
\lineto(336.183,256.966)
\lineto(336.151,256.982)
\lineto(336.120,256.995)
\lineto(336.088,257.008)
\lineto(336.056,257.017)
\lineto(336.024,257.027)
\lineto(336.024,257.037)
\lineto(335.992,257.043)
\lineto(335.960,257.046)
\lineto(335.896,257.053)
\lineto(335.864,257.053)
\lineto(335.833,257.056)
\curveto(335.482,257.056)(335.003,256.686)(335.003,256.214)
\curveto(335.003,255.895)(335.227,255.640)(335.577,255.640)
\curveto(336.024,255.640)(336.438,256.055)(336.438,256.482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.438,256.482)
\lineto(336.438,256.511)
\lineto(336.438,256.536)
\lineto(336.438,256.565)
\lineto(336.438,256.594)
\lineto(336.438,256.619)
\lineto(336.407,256.645)
\lineto(336.407,256.674)
\lineto(336.407,256.699)
\lineto(336.407,256.721)
\lineto(336.375,256.747)
\lineto(336.375,256.772)
\lineto(336.343,256.795)
\lineto(336.343,256.817)
\lineto(336.311,256.839)
\lineto(336.311,256.861)
\lineto(336.279,256.880)
\lineto(336.279,256.900)
\lineto(336.247,256.919)
\lineto(336.215,256.935)
\lineto(336.215,256.954)
\lineto(336.183,256.966)
\lineto(336.151,256.982)
\lineto(336.120,256.995)
\lineto(336.088,257.008)
\lineto(336.056,257.017)
\lineto(336.024,257.027)
\lineto(336.024,257.037)
\lineto(335.992,257.043)
\lineto(335.960,257.046)
\lineto(335.896,257.053)
\lineto(335.864,257.053)
\lineto(335.833,257.056)
\curveto(335.482,257.056)(335.003,256.686)(335.003,256.214)
\curveto(335.003,255.895)(335.227,255.640)(335.577,255.640)
\curveto(336.024,255.640)(336.438,256.055)(336.438,256.482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.25,245.757)
\lineto(333.218,245.646)
\lineto(333.186,245.534)
\lineto(333.154,245.426)
\lineto(333.122,245.321)
\lineto(333.090,245.215)
\lineto(333.026,245.113)
\lineto(332.994,245.014)
\lineto(332.931,244.919)
\lineto(332.899,244.823)
\lineto(332.835,244.731)
\lineto(332.803,244.641)
\lineto(332.739,244.558)
\lineto(332.675,244.476)
\lineto(332.612,244.396)
\lineto(332.548,244.319)
\lineto(332.484,244.246)
\lineto(332.420,244.176)
\lineto(332.357,244.112)
\lineto(332.293,244.051)
\lineto(332.229,243.991)
\lineto(332.165,243.940)
\lineto(332.070,243.889)
\lineto(332.006,243.844)
\lineto(331.942,243.803)
\lineto(331.846,243.764)
\lineto(331.783,243.732)
\lineto(331.719,243.707)
\lineto(331.623,243.681)
\lineto(331.559,243.666)
\lineto(331.464,243.653)
\lineto(331.368,243.643)
\lineto(331.304,243.640)
\curveto(331.209,243.640)(330.953,243.640)(330.666,243.787)
\curveto(331.145,243.902)(331.400,244.310)(331.400,244.629)
\curveto(331.400,244.881)(331.209,245.187)(330.794,245.187)
\curveto(330.379,245.187)(329.933,244.852)(329.933,244.278)
\curveto(329.933,243.640)(330.571,243.292)(331.336,243.292)
\curveto(332.452,243.292)(333.919,244.134)(334.334,245.710)
\lineto(335.769,251.523)
\curveto(335.864,251.842)(335.864,252.062)(335.864,252.113)
\curveto(335.864,253.019)(335.195,253.571)(334.398,253.571)
\curveto(332.771,253.571)(331.878,251.271)(331.878,251.125)
\curveto(331.878,250.965)(332.038,250.965)(332.070,250.965)
\curveto(332.197,250.965)(332.229,250.987)(332.357,251.284)
\curveto(332.739,252.257)(333.473,253.223)(334.334,253.223)
\curveto(334.557,253.223)(334.844,253.159)(334.844,252.496)
\curveto(334.844,252.126)(334.812,251.954)(334.748,251.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.25,245.757)
\lineto(333.218,245.646)
\lineto(333.186,245.534)
\lineto(333.154,245.426)
\lineto(333.122,245.321)
\lineto(333.090,245.215)
\lineto(333.026,245.113)
\lineto(332.994,245.014)
\lineto(332.931,244.919)
\lineto(332.899,244.823)
\lineto(332.835,244.731)
\lineto(332.803,244.641)
\lineto(332.739,244.558)
\lineto(332.675,244.476)
\lineto(332.612,244.396)
\lineto(332.548,244.319)
\lineto(332.484,244.246)
\lineto(332.420,244.176)
\lineto(332.357,244.112)
\lineto(332.293,244.051)
\lineto(332.229,243.991)
\lineto(332.165,243.940)
\lineto(332.070,243.889)
\lineto(332.006,243.844)
\lineto(331.942,243.803)
\lineto(331.846,243.764)
\lineto(331.783,243.732)
\lineto(331.719,243.707)
\lineto(331.623,243.681)
\lineto(331.559,243.666)
\lineto(331.464,243.653)
\lineto(331.368,243.643)
\lineto(331.304,243.640)
\curveto(331.209,243.640)(330.953,243.640)(330.666,243.787)
\curveto(331.145,243.902)(331.400,244.310)(331.400,244.629)
\curveto(331.400,244.881)(331.209,245.187)(330.794,245.187)
\curveto(330.379,245.187)(329.933,244.852)(329.933,244.278)
\curveto(329.933,243.640)(330.571,243.292)(331.336,243.292)
\curveto(332.452,243.292)(333.919,244.134)(334.334,245.710)
\lineto(335.769,251.523)
\curveto(335.864,251.842)(335.864,252.062)(335.864,252.113)
\curveto(335.864,253.019)(335.195,253.571)(334.398,253.571)
\curveto(332.771,253.571)(331.878,251.271)(331.878,251.125)
\curveto(331.878,250.965)(332.038,250.965)(332.070,250.965)
\curveto(332.197,250.965)(332.229,250.987)(332.357,251.284)
\curveto(332.739,252.257)(333.473,253.223)(334.334,253.223)
\curveto(334.557,253.223)(334.844,253.159)(334.844,252.496)
\curveto(334.844,252.126)(334.812,251.954)(334.748,251.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.528,345.613)
\lineto(6.528,345.641)
\lineto(6.524,345.667)
\lineto(6.521,345.696)
\lineto(6.518,345.724)
\lineto(6.511,345.750)
\lineto(6.505,345.775)
\lineto(6.496,345.804)
\lineto(6.486,345.830)
\lineto(6.476,345.852)
\lineto(6.463,345.877)
\lineto(6.451,345.903)
\lineto(6.435,345.925)
\lineto(6.422,345.947)
\lineto(6.403,345.970)
\lineto(6.387,345.992)
\lineto(6.367,346.011)
\lineto(6.348,346.030)
\lineto(6.326,346.050)
\lineto(6.304,346.065)
\lineto(6.282,346.085)
\lineto(6.256,346.097)
\lineto(6.231,346.113)
\lineto(6.205,346.126)
\lineto(6.180,346.139)
\lineto(6.151,346.148)
\lineto(6.119,346.158)
\lineto(6.090,346.168)
\lineto(6.058,346.174)
\lineto(6.026,346.177)
\lineto(5.994,346.184)
\lineto(5.959,346.184)
\lineto(5.924,346.187)
\curveto(5.554,346.187)(5.082,345.817)(5.082,345.345)
\curveto(5.082,345.026)(5.302,344.771)(5.669,344.771)
\curveto(6.100,344.771)(6.527,345.185)(6.527,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.528,345.613)
\lineto(6.528,345.641)
\lineto(6.524,345.667)
\lineto(6.521,345.696)
\lineto(6.518,345.724)
\lineto(6.511,345.750)
\lineto(6.505,345.775)
\lineto(6.496,345.804)
\lineto(6.486,345.830)
\lineto(6.476,345.852)
\lineto(6.463,345.877)
\lineto(6.451,345.903)
\lineto(6.435,345.925)
\lineto(6.422,345.947)
\lineto(6.403,345.970)
\lineto(6.387,345.992)
\lineto(6.367,346.011)
\lineto(6.348,346.030)
\lineto(6.326,346.050)
\lineto(6.304,346.065)
\lineto(6.282,346.085)
\lineto(6.256,346.097)
\lineto(6.231,346.113)
\lineto(6.205,346.126)
\lineto(6.180,346.139)
\lineto(6.151,346.148)
\lineto(6.119,346.158)
\lineto(6.090,346.168)
\lineto(6.058,346.174)
\lineto(6.026,346.177)
\lineto(5.994,346.184)
\lineto(5.959,346.184)
\lineto(5.924,346.187)
\curveto(5.554,346.187)(5.082,345.817)(5.082,345.345)
\curveto(5.082,345.026)(5.302,344.771)(5.669,344.771)
\curveto(6.100,344.771)(6.527,345.185)(6.527,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.332,334.888)
\lineto(3.303,334.777)
\lineto(3.272,334.665)
\lineto(3.236,334.556)
\lineto(3.198,334.451)
\lineto(3.160,334.346)
\lineto(3.115,334.244)
\lineto(3.071,334.145)
\lineto(3.026,334.049)
\lineto(2.975,333.954)
\lineto(2.924,333.861)
\lineto(2.870,333.772)
\lineto(2.816,333.689)
\lineto(2.758,333.606)
\lineto(2.701,333.526)
\lineto(2.637,333.450)
\lineto(2.576,333.377)
\lineto(2.509,333.306)
\lineto(2.446,333.243)
\lineto(2.375,333.182)
\lineto(2.309,333.121)
\lineto(2.238,333.070)
\lineto(2.165,333.019)
\lineto(2.092,332.975)
\lineto(2.018,332.933)
\lineto(1.942,332.895)
\lineto(1.865,332.863)
\lineto(1.786,332.838)
\lineto(1.706,332.812)
\lineto(1.626,332.796)
\lineto(1.546,332.783)
\lineto(1.463,332.774)
\lineto(1.381,332.771)
\curveto(1.285,332.771)(1.046,332.771)(0.759,332.917)
\curveto(1.237,333.032)(1.476,333.440)(1.476,333.759)
\curveto(1.476,334.011)(1.301,334.317)(0.873,334.317)
\curveto(0.475,334.317)(0.016,333.982)(0.016,333.408)
\curveto(0.016,332.771)(0.647,332.423)(1.409,332.423)
\curveto(2.522,332.423)(4.002,333.265)(4.400,334.840)
\lineto(5.861,340.654)
\curveto(5.941,340.973)(5.941,341.193)(5.941,341.244)
\curveto(5.941,342.149)(5.271,342.701)(4.480,342.701)
\curveto(2.854,342.701)(1.955,340.402)(1.955,340.255)
\curveto(1.955,340.096)(2.108,340.096)(2.143,340.096)
\curveto(2.286,340.096)(2.302,340.118)(2.426,340.415)
\curveto(2.825,341.387)(3.559,342.354)(4.429,342.354)
\curveto(4.652,342.354)(4.939,342.290)(4.939,341.626)
\curveto(4.939,341.257)(4.888,341.084)(4.828,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.332,334.888)
\lineto(3.303,334.777)
\lineto(3.272,334.665)
\lineto(3.236,334.556)
\lineto(3.198,334.451)
\lineto(3.160,334.346)
\lineto(3.115,334.244)
\lineto(3.071,334.145)
\lineto(3.026,334.049)
\lineto(2.975,333.954)
\lineto(2.924,333.861)
\lineto(2.870,333.772)
\lineto(2.816,333.689)
\lineto(2.758,333.606)
\lineto(2.701,333.526)
\lineto(2.637,333.450)
\lineto(2.576,333.377)
\lineto(2.509,333.306)
\lineto(2.446,333.243)
\lineto(2.375,333.182)
\lineto(2.309,333.121)
\lineto(2.238,333.070)
\lineto(2.165,333.019)
\lineto(2.092,332.975)
\lineto(2.018,332.933)
\lineto(1.942,332.895)
\lineto(1.865,332.863)
\lineto(1.786,332.838)
\lineto(1.706,332.812)
\lineto(1.626,332.796)
\lineto(1.546,332.783)
\lineto(1.463,332.774)
\lineto(1.381,332.771)
\curveto(1.285,332.771)(1.046,332.771)(0.759,332.917)
\curveto(1.237,333.032)(1.476,333.440)(1.476,333.759)
\curveto(1.476,334.011)(1.301,334.317)(0.873,334.317)
\curveto(0.475,334.317)(0.016,333.982)(0.016,333.408)
\curveto(0.016,332.771)(0.647,332.423)(1.409,332.423)
\curveto(2.522,332.423)(4.002,333.265)(4.400,334.840)
\lineto(5.861,340.654)
\curveto(5.941,340.973)(5.941,341.193)(5.941,341.244)
\curveto(5.941,342.149)(5.271,342.701)(4.480,342.701)
\curveto(2.854,342.701)(1.955,340.402)(1.955,340.255)
\curveto(1.955,340.096)(2.108,340.096)(2.143,340.096)
\curveto(2.286,340.096)(2.302,340.118)(2.426,340.415)
\curveto(2.825,341.387)(3.559,342.354)(4.429,342.354)
\curveto(4.652,342.354)(4.939,342.290)(4.939,341.626)
\curveto(4.939,341.257)(4.888,341.084)(4.828,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.363,331.023)
\lineto(7.360,331.007)
\lineto(7.354,330.994)
\lineto(7.354,330.978)
\lineto(7.350,330.966)
\lineto(7.347,330.953)
\lineto(7.344,330.940)
\lineto(7.340,330.931)
\lineto(7.337,330.918)
\lineto(7.337,330.908)
\lineto(7.334,330.899)
\lineto(7.334,330.889)
\lineto(7.330,330.880)
\lineto(7.330,330.870)
\lineto(7.327,330.864)
\lineto(7.327,330.854)
\lineto(7.327,330.848)
\lineto(7.324,330.841)
\lineto(7.324,330.835)
\lineto(7.324,330.829)
\lineto(7.324,330.825)
\lineto(7.324,330.819)
\lineto(7.324,330.816)
\lineto(7.321,330.809)
\lineto(7.321,330.806)
\lineto(7.321,330.803)
\lineto(7.321,330.800)
\lineto(7.321,330.797)
\lineto(7.321,330.793)
\lineto(7.321,330.793)
\lineto(7.321,330.790)
\lineto(7.321,330.790)
\lineto(7.321,330.790)
\curveto(7.321,330.545)(7.521,330.436)(7.694,330.436)
\curveto(8.099,330.436)(8.185,330.768)(8.261,331.122)
\curveto(8.418,331.699)(8.730,332.965)(8.842,333.389)
\curveto(8.941,333.227)(9.295,332.704)(10.063,332.704)
\lineto(10.050,333.010)
\curveto(9.231,333.010)(8.985,333.833)(8.985,333.979)
\curveto(8.985,334.002)(9.049,334.247)(9.084,334.378)
\curveto(9.419,335.746)(9.483,336.001)(9.808,336.489)
\curveto(10.206,337.076)(10.765,337.401)(11.208,337.401)
\curveto(11.661,337.401)(12.094,337.076)(12.094,336.279)
\curveto(12.094,335.765)(11.804,334.537)(11.463,333.979)
\curveto(10.953,333.192)(10.395,333.010)(10.050,333.010)
\lineto(10.050,333.010)
\lineto(10.063,332.704)
\curveto(11.485,332.704)(12.997,334.212)(12.997,335.835)
\curveto(12.997,337.012)(12.209,337.710)(11.227,337.710)
\curveto(10.143,337.710)(8.797,336.757)(8.408,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.363,331.023)
\lineto(7.360,331.007)
\lineto(7.354,330.994)
\lineto(7.354,330.978)
\lineto(7.350,330.966)
\lineto(7.347,330.953)
\lineto(7.344,330.940)
\lineto(7.340,330.931)
\lineto(7.337,330.918)
\lineto(7.337,330.908)
\lineto(7.334,330.899)
\lineto(7.334,330.889)
\lineto(7.330,330.880)
\lineto(7.330,330.870)
\lineto(7.327,330.864)
\lineto(7.327,330.854)
\lineto(7.327,330.848)
\lineto(7.324,330.841)
\lineto(7.324,330.835)
\lineto(7.324,330.829)
\lineto(7.324,330.825)
\lineto(7.324,330.819)
\lineto(7.324,330.816)
\lineto(7.321,330.809)
\lineto(7.321,330.806)
\lineto(7.321,330.803)
\lineto(7.321,330.800)
\lineto(7.321,330.797)
\lineto(7.321,330.793)
\lineto(7.321,330.793)
\lineto(7.321,330.790)
\lineto(7.321,330.790)
\lineto(7.321,330.790)
\curveto(7.321,330.545)(7.521,330.436)(7.694,330.436)
\curveto(8.099,330.436)(8.185,330.768)(8.261,331.122)
\curveto(8.418,331.699)(8.730,332.965)(8.842,333.389)
\curveto(8.941,333.227)(9.295,332.704)(10.063,332.704)
\lineto(10.050,333.010)
\curveto(9.231,333.010)(8.985,333.833)(8.985,333.979)
\curveto(8.985,334.002)(9.049,334.247)(9.084,334.378)
\curveto(9.419,335.746)(9.483,336.001)(9.808,336.489)
\curveto(10.206,337.076)(10.765,337.401)(11.208,337.401)
\curveto(11.661,337.401)(12.094,337.076)(12.094,336.279)
\curveto(12.094,335.765)(11.804,334.537)(11.463,333.979)
\curveto(10.953,333.192)(10.395,333.010)(10.050,333.010)
\lineto(10.050,333.010)
\lineto(10.063,332.704)
\curveto(11.485,332.704)(12.997,334.212)(12.997,335.835)
\curveto(12.997,337.012)(12.209,337.710)(11.227,337.710)
\curveto(10.143,337.710)(8.797,336.757)(8.408,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.290,341.148)
\lineto(17.099,341.005)
\lineto(16.914,340.858)
\lineto(16.739,340.708)
\lineto(16.570,340.552)
\lineto(16.410,340.392)
\lineto(16.260,340.230)
\lineto(16.117,340.061)
\lineto(15.983,339.892)
\lineto(15.855,339.719)
\lineto(15.737,339.544)
\lineto(15.623,339.365)
\lineto(15.517,339.187)
\lineto(15.419,339.005)
\lineto(15.329,338.823)
\lineto(15.243,338.638)
\lineto(15.163,338.453)
\lineto(15.090,338.268)
\lineto(15.026,338.083)
\lineto(14.963,337.895)
\lineto(14.908,337.710)
\lineto(14.860,337.525)
\lineto(14.816,337.340)
\lineto(14.774,337.159)
\lineto(14.742,336.977)
\lineto(14.711,336.795)
\lineto(14.685,336.617)
\lineto(14.666,336.441)
\lineto(14.650,336.266)
\lineto(14.637,336.097)
\lineto(14.627,335.928)
\lineto(14.621,335.762)
\lineto(14.621,335.602)
\curveto(14.621,334.033)(15.090,331.600)(17.290,330.047)
\curveto(17.383,330.047)(17.510,330.047)(17.510,330.175)
\curveto(17.510,330.245)(17.482,330.264)(17.402,330.344)
\curveto(15.922,331.680)(15.377,333.568)(15.377,335.593)
\curveto(15.377,338.591)(16.525,340.057)(17.437,340.880)
\curveto(17.482,340.925)(17.510,340.960)(17.510,341.014)
\curveto(17.510,341.148)(17.383,341.148)(17.290,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.290,341.148)
\lineto(17.099,341.005)
\lineto(16.914,340.858)
\lineto(16.739,340.708)
\lineto(16.570,340.552)
\lineto(16.410,340.392)
\lineto(16.260,340.230)
\lineto(16.117,340.061)
\lineto(15.983,339.892)
\lineto(15.855,339.719)
\lineto(15.737,339.544)
\lineto(15.623,339.365)
\lineto(15.517,339.187)
\lineto(15.419,339.005)
\lineto(15.329,338.823)
\lineto(15.243,338.638)
\lineto(15.163,338.453)
\lineto(15.090,338.268)
\lineto(15.026,338.083)
\lineto(14.963,337.895)
\lineto(14.908,337.710)
\lineto(14.860,337.525)
\lineto(14.816,337.340)
\lineto(14.774,337.159)
\lineto(14.742,336.977)
\lineto(14.711,336.795)
\lineto(14.685,336.617)
\lineto(14.666,336.441)
\lineto(14.650,336.266)
\lineto(14.637,336.097)
\lineto(14.627,335.928)
\lineto(14.621,335.762)
\lineto(14.621,335.602)
\curveto(14.621,334.033)(15.090,331.600)(17.290,330.047)
\curveto(17.383,330.047)(17.510,330.047)(17.510,330.175)
\curveto(17.510,330.245)(17.482,330.264)(17.402,330.344)
\curveto(15.922,331.680)(15.377,333.568)(15.377,335.593)
\curveto(15.377,338.591)(16.525,340.057)(17.437,340.880)
\curveto(17.482,340.925)(17.510,340.960)(17.510,341.014)
\curveto(17.510,341.148)(17.383,341.148)(17.290,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.588,339.190)
\lineto(27.610,339.270)
\lineto(27.632,339.346)
\lineto(27.645,339.381)
\lineto(27.661,339.420)
\lineto(27.677,339.455)
\lineto(27.693,339.493)
\lineto(27.712,339.528)
\lineto(27.731,339.560)
\lineto(27.750,339.595)
\lineto(27.772,339.627)
\lineto(27.798,339.659)
\lineto(27.823,339.688)
\lineto(27.852,339.716)
\lineto(27.884,339.745)
\lineto(27.916,339.774)
\lineto(27.951,339.799)
\lineto(27.989,339.822)
\lineto(28.031,339.847)
\lineto(28.072,339.866)
\lineto(28.120,339.888)
\lineto(28.168,339.908)
\lineto(28.219,339.924)
\lineto(28.276,339.939)
\lineto(28.334,339.955)
\lineto(28.398,339.965)
\lineto(28.461,339.978)
\lineto(28.532,339.987)
\lineto(28.567,339.991)
\lineto(28.605,339.994)
\lineto(28.643,339.997)
\lineto(28.681,340.000)
\lineto(28.723,340.000)
\lineto(28.764,340.003)
\curveto(28.819,340.003)(28.988,340.013)(28.988,340.246)
\curveto(28.988,340.309)(28.933,340.402)(28.819,340.402)
\curveto(28.455,340.402)(28.040,340.357)(27.661,340.357)
\curveto(27.396,340.357)(26.755,340.402)(26.487,340.402)
\curveto(26.430,340.402)(26.261,340.402)(26.261,340.156)
\curveto(26.261,340.013)(26.408,340.003)(26.510,340.003)
\curveto(27.029,339.990)(27.218,339.821)(27.218,339.544)
\curveto(27.218,339.458)(27.208,339.401)(27.173,339.279)
\lineto(25.961,334.435)
\lineto(23.142,340.211)
\curveto(23.053,340.402)(23.034,340.402)(22.763,340.402)
\lineto(21.245,340.402)
\curveto(21.031,340.402)(20.884,340.402)(20.884,340.156)
\curveto(20.884,340.003)(21.018,340.003)(21.254,340.003)
\curveto(21.487,340.003)(21.733,339.990)(21.962,339.946)
\lineto(20.476,334.002)
\curveto(20.377,333.581)(20.189,333.246)(19.322,333.211)
\curveto(19.242,333.211)(19.086,333.201)(19.086,332.975)
\curveto(19.086,332.857)(19.175,332.812)(19.252,332.812)
\curveto(19.618,332.812)(20.030,332.857)(20.406,332.857)
\curveto(20.677,332.857)(21.318,332.812)(21.589,332.812)
\curveto(21.698,332.812)(21.806,332.866)(21.806,333.045)
\curveto(21.806,333.201)(21.672,333.211)(21.554,333.211)
\curveto(20.849,333.236)(20.849,333.523)(20.849,333.680)
\curveto(20.849,333.724)(20.849,333.778)(20.894,333.957)
\lineto(22.319,339.643)
\lineto(25.566,333.000)
\curveto(25.655,332.822)(25.700,332.812)(25.808,332.812)
\curveto(25.987,332.812)(25.987,332.847)(26.044,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.588,339.190)
\lineto(27.610,339.270)
\lineto(27.632,339.346)
\lineto(27.645,339.381)
\lineto(27.661,339.420)
\lineto(27.677,339.455)
\lineto(27.693,339.493)
\lineto(27.712,339.528)
\lineto(27.731,339.560)
\lineto(27.750,339.595)
\lineto(27.772,339.627)
\lineto(27.798,339.659)
\lineto(27.823,339.688)
\lineto(27.852,339.716)
\lineto(27.884,339.745)
\lineto(27.916,339.774)
\lineto(27.951,339.799)
\lineto(27.989,339.822)
\lineto(28.031,339.847)
\lineto(28.072,339.866)
\lineto(28.120,339.888)
\lineto(28.168,339.908)
\lineto(28.219,339.924)
\lineto(28.276,339.939)
\lineto(28.334,339.955)
\lineto(28.398,339.965)
\lineto(28.461,339.978)
\lineto(28.532,339.987)
\lineto(28.567,339.991)
\lineto(28.605,339.994)
\lineto(28.643,339.997)
\lineto(28.681,340.000)
\lineto(28.723,340.000)
\lineto(28.764,340.003)
\curveto(28.819,340.003)(28.988,340.013)(28.988,340.246)
\curveto(28.988,340.309)(28.933,340.402)(28.819,340.402)
\curveto(28.455,340.402)(28.040,340.357)(27.661,340.357)
\curveto(27.396,340.357)(26.755,340.402)(26.487,340.402)
\curveto(26.430,340.402)(26.261,340.402)(26.261,340.156)
\curveto(26.261,340.013)(26.408,340.003)(26.510,340.003)
\curveto(27.029,339.990)(27.218,339.821)(27.218,339.544)
\curveto(27.218,339.458)(27.208,339.401)(27.173,339.279)
\lineto(25.961,334.435)
\lineto(23.142,340.211)
\curveto(23.053,340.402)(23.034,340.402)(22.763,340.402)
\lineto(21.245,340.402)
\curveto(21.031,340.402)(20.884,340.402)(20.884,340.156)
\curveto(20.884,340.003)(21.018,340.003)(21.254,340.003)
\curveto(21.487,340.003)(21.733,339.990)(21.962,339.946)
\lineto(20.476,334.002)
\curveto(20.377,333.581)(20.189,333.246)(19.322,333.211)
\curveto(19.242,333.211)(19.086,333.201)(19.086,332.975)
\curveto(19.086,332.857)(19.175,332.812)(19.252,332.812)
\curveto(19.618,332.812)(20.030,332.857)(20.406,332.857)
\curveto(20.677,332.857)(21.318,332.812)(21.589,332.812)
\curveto(21.698,332.812)(21.806,332.866)(21.806,333.045)
\curveto(21.806,333.201)(21.672,333.211)(21.554,333.211)
\curveto(20.849,333.236)(20.849,333.523)(20.849,333.680)
\curveto(20.849,333.724)(20.849,333.778)(20.894,333.957)
\lineto(22.319,339.643)
\lineto(25.566,333.000)
\curveto(25.655,332.822)(25.700,332.812)(25.808,332.812)
\curveto(25.987,332.812)(25.987,332.847)(26.044,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.569,341.148)
\lineto(30.563,341.148)
\lineto(30.557,341.148)
\lineto(30.547,341.148)
\lineto(30.538,341.148)
\lineto(30.531,341.148)
\lineto(30.522,341.148)
\lineto(30.512,341.148)
\lineto(30.502,341.145)
\lineto(30.496,341.145)
\lineto(30.487,341.145)
\lineto(30.477,341.142)
\lineto(30.467,341.142)
\lineto(30.458,341.139)
\lineto(30.451,341.135)
\lineto(30.442,341.135)
\lineto(30.432,341.132)
\lineto(30.426,341.129)
\lineto(30.416,341.123)
\lineto(30.410,341.119)
\lineto(30.404,341.116)
\lineto(30.397,341.110)
\lineto(30.391,341.103)
\lineto(30.385,341.097)
\lineto(30.382,341.094)
\lineto(30.378,341.091)
\lineto(30.375,341.088)
\lineto(30.375,341.084)
\lineto(30.372,341.081)
\lineto(30.368,341.075)
\lineto(30.368,341.072)
\lineto(30.365,341.068)
\lineto(30.365,341.062)
\lineto(30.362,341.059)
\lineto(30.362,341.052)
\lineto(30.358,341.049)
\lineto(30.358,341.043)
\lineto(30.358,341.037)
\lineto(30.355,341.030)
\lineto(30.355,341.027)
\lineto(30.355,341.021)
\lineto(30.355,341.014)
\curveto(30.355,340.960)(30.390,340.925)(30.457,340.845)
\curveto(31.414,339.968)(32.479,338.466)(32.479,335.602)
\curveto(32.479,333.281)(31.755,331.521)(30.556,330.436)
\curveto(30.371,330.245)(30.355,330.235)(30.355,330.175)
\curveto(30.355,330.121)(30.390,330.047)(30.499,330.047)
\curveto(30.636,330.047)(31.691,330.778)(32.425,332.168)
\curveto(32.913,333.090)(33.235,334.292)(33.235,335.593)
\curveto(33.235,337.156)(32.769,339.589)(30.569,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.569,341.148)
\lineto(30.563,341.148)
\lineto(30.557,341.148)
\lineto(30.547,341.148)
\lineto(30.538,341.148)
\lineto(30.531,341.148)
\lineto(30.522,341.148)
\lineto(30.512,341.148)
\lineto(30.502,341.145)
\lineto(30.496,341.145)
\lineto(30.487,341.145)
\lineto(30.477,341.142)
\lineto(30.467,341.142)
\lineto(30.458,341.139)
\lineto(30.451,341.135)
\lineto(30.442,341.135)
\lineto(30.432,341.132)
\lineto(30.426,341.129)
\lineto(30.416,341.123)
\lineto(30.410,341.119)
\lineto(30.404,341.116)
\lineto(30.397,341.110)
\lineto(30.391,341.103)
\lineto(30.385,341.097)
\lineto(30.382,341.094)
\lineto(30.378,341.091)
\lineto(30.375,341.088)
\lineto(30.375,341.084)
\lineto(30.372,341.081)
\lineto(30.368,341.075)
\lineto(30.368,341.072)
\lineto(30.365,341.068)
\lineto(30.365,341.062)
\lineto(30.362,341.059)
\lineto(30.362,341.052)
\lineto(30.358,341.049)
\lineto(30.358,341.043)
\lineto(30.358,341.037)
\lineto(30.355,341.030)
\lineto(30.355,341.027)
\lineto(30.355,341.021)
\lineto(30.355,341.014)
\curveto(30.355,340.960)(30.390,340.925)(30.457,340.845)
\curveto(31.414,339.968)(32.479,338.466)(32.479,335.602)
\curveto(32.479,333.281)(31.755,331.521)(30.556,330.436)
\curveto(30.371,330.245)(30.355,330.235)(30.355,330.175)
\curveto(30.355,330.121)(30.390,330.047)(30.499,330.047)
\curveto(30.636,330.047)(31.691,330.778)(32.425,332.168)
\curveto(32.913,333.090)(33.235,334.292)(33.235,335.593)
\curveto(33.235,337.156)(32.769,339.589)(30.569,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.423,345.613)
\lineto(46.423,345.641)
\lineto(46.419,345.667)
\lineto(46.416,345.696)
\lineto(46.413,345.724)
\lineto(46.406,345.750)
\lineto(46.400,345.775)
\lineto(46.390,345.804)
\lineto(46.381,345.830)
\lineto(46.371,345.852)
\lineto(46.358,345.877)
\lineto(46.345,345.903)
\lineto(46.333,345.925)
\lineto(46.317,345.947)
\lineto(46.301,345.970)
\lineto(46.282,345.992)
\lineto(46.262,346.011)
\lineto(46.243,346.030)
\lineto(46.221,346.050)
\lineto(46.202,346.065)
\lineto(46.176,346.085)
\lineto(46.154,346.097)
\lineto(46.129,346.113)
\lineto(46.100,346.126)
\lineto(46.074,346.139)
\lineto(46.045,346.148)
\lineto(46.017,346.158)
\lineto(45.985,346.168)
\lineto(45.953,346.174)
\lineto(45.921,346.177)
\lineto(45.889,346.184)
\lineto(45.854,346.184)
\lineto(45.819,346.187)
\curveto(45.452,346.187)(44.977,345.817)(44.977,345.345)
\curveto(44.977,345.026)(45.197,344.771)(45.564,344.771)
\curveto(45.994,344.771)(46.422,345.185)(46.422,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.423,345.613)
\lineto(46.423,345.641)
\lineto(46.419,345.667)
\lineto(46.416,345.696)
\lineto(46.413,345.724)
\lineto(46.406,345.750)
\lineto(46.400,345.775)
\lineto(46.390,345.804)
\lineto(46.381,345.830)
\lineto(46.371,345.852)
\lineto(46.358,345.877)
\lineto(46.345,345.903)
\lineto(46.333,345.925)
\lineto(46.317,345.947)
\lineto(46.301,345.970)
\lineto(46.282,345.992)
\lineto(46.262,346.011)
\lineto(46.243,346.030)
\lineto(46.221,346.050)
\lineto(46.202,346.065)
\lineto(46.176,346.085)
\lineto(46.154,346.097)
\lineto(46.129,346.113)
\lineto(46.100,346.126)
\lineto(46.074,346.139)
\lineto(46.045,346.148)
\lineto(46.017,346.158)
\lineto(45.985,346.168)
\lineto(45.953,346.174)
\lineto(45.921,346.177)
\lineto(45.889,346.184)
\lineto(45.854,346.184)
\lineto(45.819,346.187)
\curveto(45.452,346.187)(44.977,345.817)(44.977,345.345)
\curveto(44.977,345.026)(45.197,344.771)(45.564,344.771)
\curveto(45.994,344.771)(46.422,345.185)(46.422,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.230,334.888)
\lineto(43.198,334.777)
\lineto(43.167,334.665)
\lineto(43.132,334.556)
\lineto(43.093,334.451)
\lineto(43.055,334.346)
\lineto(43.014,334.244)
\lineto(42.969,334.145)
\lineto(42.921,334.049)
\lineto(42.870,333.954)
\lineto(42.819,333.861)
\lineto(42.768,333.772)
\lineto(42.711,333.689)
\lineto(42.653,333.606)
\lineto(42.596,333.526)
\lineto(42.535,333.450)
\lineto(42.471,333.377)
\lineto(42.408,333.306)
\lineto(42.341,333.243)
\lineto(42.274,333.182)
\lineto(42.204,333.121)
\lineto(42.133,333.070)
\lineto(42.060,333.019)
\lineto(41.987,332.975)
\lineto(41.913,332.933)
\lineto(41.837,332.895)
\lineto(41.760,332.863)
\lineto(41.681,332.838)
\lineto(41.601,332.812)
\lineto(41.521,332.796)
\lineto(41.441,332.783)
\lineto(41.358,332.774)
\lineto(41.276,332.771)
\curveto(41.180,332.771)(40.941,332.771)(40.654,332.917)
\curveto(41.132,333.032)(41.371,333.440)(41.371,333.759)
\curveto(41.371,334.011)(41.196,334.317)(40.768,334.317)
\curveto(40.370,334.317)(39.911,333.982)(39.911,333.408)
\curveto(39.911,332.771)(40.542,332.423)(41.307,332.423)
\curveto(42.417,332.423)(43.897,333.265)(44.295,334.840)
\lineto(45.756,340.654)
\curveto(45.836,340.973)(45.836,341.193)(45.836,341.244)
\curveto(45.836,342.149)(45.166,342.701)(44.375,342.701)
\curveto(42.752,342.701)(41.850,340.402)(41.850,340.255)
\curveto(41.850,340.096)(42.003,340.096)(42.038,340.096)
\curveto(42.184,340.096)(42.197,340.118)(42.322,340.415)
\curveto(42.720,341.387)(43.454,342.354)(44.327,342.354)
\curveto(44.551,342.354)(44.834,342.290)(44.834,341.626)
\curveto(44.834,341.257)(44.783,341.084)(44.726,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.230,334.888)
\lineto(43.198,334.777)
\lineto(43.167,334.665)
\lineto(43.132,334.556)
\lineto(43.093,334.451)
\lineto(43.055,334.346)
\lineto(43.014,334.244)
\lineto(42.969,334.145)
\lineto(42.921,334.049)
\lineto(42.870,333.954)
\lineto(42.819,333.861)
\lineto(42.768,333.772)
\lineto(42.711,333.689)
\lineto(42.653,333.606)
\lineto(42.596,333.526)
\lineto(42.535,333.450)
\lineto(42.471,333.377)
\lineto(42.408,333.306)
\lineto(42.341,333.243)
\lineto(42.274,333.182)
\lineto(42.204,333.121)
\lineto(42.133,333.070)
\lineto(42.060,333.019)
\lineto(41.987,332.975)
\lineto(41.913,332.933)
\lineto(41.837,332.895)
\lineto(41.760,332.863)
\lineto(41.681,332.838)
\lineto(41.601,332.812)
\lineto(41.521,332.796)
\lineto(41.441,332.783)
\lineto(41.358,332.774)
\lineto(41.276,332.771)
\curveto(41.180,332.771)(40.941,332.771)(40.654,332.917)
\curveto(41.132,333.032)(41.371,333.440)(41.371,333.759)
\curveto(41.371,334.011)(41.196,334.317)(40.768,334.317)
\curveto(40.370,334.317)(39.911,333.982)(39.911,333.408)
\curveto(39.911,332.771)(40.542,332.423)(41.307,332.423)
\curveto(42.417,332.423)(43.897,333.265)(44.295,334.840)
\lineto(45.756,340.654)
\curveto(45.836,340.973)(45.836,341.193)(45.836,341.244)
\curveto(45.836,342.149)(45.166,342.701)(44.375,342.701)
\curveto(42.752,342.701)(41.850,340.402)(41.850,340.255)
\curveto(41.850,340.096)(42.003,340.096)(42.038,340.096)
\curveto(42.184,340.096)(42.197,340.118)(42.322,340.415)
\curveto(42.720,341.387)(43.454,342.354)(44.327,342.354)
\curveto(44.551,342.354)(44.834,342.290)(44.834,341.626)
\curveto(44.834,341.257)(44.783,341.084)(44.726,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.258,331.023)
\lineto(47.252,331.007)
\lineto(47.248,330.994)
\lineto(47.245,330.978)
\lineto(47.242,330.966)
\lineto(47.242,330.953)
\lineto(47.239,330.940)
\lineto(47.235,330.931)
\lineto(47.232,330.918)
\lineto(47.232,330.908)
\lineto(47.229,330.899)
\lineto(47.229,330.889)
\lineto(47.225,330.880)
\lineto(47.225,330.870)
\lineto(47.222,330.864)
\lineto(47.222,330.854)
\lineto(47.222,330.848)
\lineto(47.219,330.841)
\lineto(47.219,330.835)
\lineto(47.219,330.829)
\lineto(47.219,330.825)
\lineto(47.219,330.819)
\lineto(47.215,330.816)
\lineto(47.215,330.809)
\lineto(47.215,330.806)
\lineto(47.215,330.803)
\lineto(47.215,330.800)
\lineto(47.215,330.797)
\lineto(47.215,330.793)
\lineto(47.215,330.793)
\lineto(47.215,330.790)
\lineto(47.215,330.790)
\lineto(47.215,330.790)
\curveto(47.215,330.545)(47.416,330.436)(47.589,330.436)
\curveto(47.994,330.436)(48.076,330.768)(48.156,331.122)
\curveto(48.312,331.699)(48.615,332.965)(48.743,333.389)
\curveto(48.839,333.227)(49.189,332.704)(49.955,332.704)
\lineto(49.955,333.010)
\curveto(49.126,333.010)(48.871,333.833)(48.871,333.979)
\curveto(48.871,334.002)(48.934,334.247)(48.966,334.378)
\curveto(49.317,335.746)(49.381,336.001)(49.700,336.489)
\curveto(50.114,337.076)(50.656,337.401)(51.103,337.401)
\curveto(51.549,337.401)(51.996,337.076)(51.996,336.279)
\curveto(51.996,335.765)(51.709,334.537)(51.358,333.979)
\curveto(50.848,333.192)(50.274,333.010)(49.955,333.010)
\lineto(49.955,333.010)
\lineto(49.955,332.704)
\curveto(51.390,332.704)(52.889,334.212)(52.889,335.835)
\curveto(52.889,337.012)(52.091,337.710)(51.135,337.710)
\curveto(50.019,337.710)(48.679,336.757)(48.303,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.258,331.023)
\lineto(47.252,331.007)
\lineto(47.248,330.994)
\lineto(47.245,330.978)
\lineto(47.242,330.966)
\lineto(47.242,330.953)
\lineto(47.239,330.940)
\lineto(47.235,330.931)
\lineto(47.232,330.918)
\lineto(47.232,330.908)
\lineto(47.229,330.899)
\lineto(47.229,330.889)
\lineto(47.225,330.880)
\lineto(47.225,330.870)
\lineto(47.222,330.864)
\lineto(47.222,330.854)
\lineto(47.222,330.848)
\lineto(47.219,330.841)
\lineto(47.219,330.835)
\lineto(47.219,330.829)
\lineto(47.219,330.825)
\lineto(47.219,330.819)
\lineto(47.215,330.816)
\lineto(47.215,330.809)
\lineto(47.215,330.806)
\lineto(47.215,330.803)
\lineto(47.215,330.800)
\lineto(47.215,330.797)
\lineto(47.215,330.793)
\lineto(47.215,330.793)
\lineto(47.215,330.790)
\lineto(47.215,330.790)
\lineto(47.215,330.790)
\curveto(47.215,330.545)(47.416,330.436)(47.589,330.436)
\curveto(47.994,330.436)(48.076,330.768)(48.156,331.122)
\curveto(48.312,331.699)(48.615,332.965)(48.743,333.389)
\curveto(48.839,333.227)(49.189,332.704)(49.955,332.704)
\lineto(49.955,333.010)
\curveto(49.126,333.010)(48.871,333.833)(48.871,333.979)
\curveto(48.871,334.002)(48.934,334.247)(48.966,334.378)
\curveto(49.317,335.746)(49.381,336.001)(49.700,336.489)
\curveto(50.114,337.076)(50.656,337.401)(51.103,337.401)
\curveto(51.549,337.401)(51.996,337.076)(51.996,336.279)
\curveto(51.996,335.765)(51.709,334.537)(51.358,333.979)
\curveto(50.848,333.192)(50.274,333.010)(49.955,333.010)
\lineto(49.955,333.010)
\lineto(49.955,332.704)
\curveto(51.390,332.704)(52.889,334.212)(52.889,335.835)
\curveto(52.889,337.012)(52.091,337.710)(51.135,337.710)
\curveto(50.019,337.710)(48.679,336.757)(48.303,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.195,341.148)
\lineto(57.004,341.005)
\lineto(56.812,340.858)
\lineto(56.621,340.708)
\lineto(56.461,340.552)
\lineto(56.302,340.392)
\lineto(56.143,340.230)
\lineto(56.015,340.061)
\lineto(55.887,339.892)
\lineto(55.760,339.719)
\lineto(55.632,339.544)
\lineto(55.505,339.365)
\lineto(55.409,339.187)
\lineto(55.313,339.005)
\lineto(55.218,338.823)
\lineto(55.122,338.638)
\lineto(55.058,338.453)
\lineto(54.995,338.268)
\lineto(54.931,338.083)
\lineto(54.867,337.895)
\lineto(54.803,337.710)
\lineto(54.739,337.525)
\lineto(54.707,337.340)
\lineto(54.676,337.159)
\lineto(54.644,336.977)
\lineto(54.612,336.795)
\lineto(54.580,336.617)
\lineto(54.548,336.441)
\lineto(54.548,336.266)
\lineto(54.516,336.097)
\lineto(54.516,335.928)
\lineto(54.516,335.762)
\lineto(54.516,335.602)
\curveto(54.516,334.033)(54.995,331.600)(57.195,330.047)
\curveto(57.259,330.047)(57.418,330.047)(57.418,330.175)
\curveto(57.418,330.245)(57.386,330.264)(57.291,330.344)
\curveto(55.824,331.680)(55.282,333.568)(55.282,335.593)
\curveto(55.282,338.591)(56.430,340.057)(57.322,340.880)
\curveto(57.386,340.925)(57.418,340.960)(57.418,341.014)
\curveto(57.418,341.148)(57.259,341.148)(57.195,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.195,341.148)
\lineto(57.004,341.005)
\lineto(56.812,340.858)
\lineto(56.621,340.708)
\lineto(56.461,340.552)
\lineto(56.302,340.392)
\lineto(56.143,340.230)
\lineto(56.015,340.061)
\lineto(55.887,339.892)
\lineto(55.760,339.719)
\lineto(55.632,339.544)
\lineto(55.505,339.365)
\lineto(55.409,339.187)
\lineto(55.313,339.005)
\lineto(55.218,338.823)
\lineto(55.122,338.638)
\lineto(55.058,338.453)
\lineto(54.995,338.268)
\lineto(54.931,338.083)
\lineto(54.867,337.895)
\lineto(54.803,337.710)
\lineto(54.739,337.525)
\lineto(54.707,337.340)
\lineto(54.676,337.159)
\lineto(54.644,336.977)
\lineto(54.612,336.795)
\lineto(54.580,336.617)
\lineto(54.548,336.441)
\lineto(54.548,336.266)
\lineto(54.516,336.097)
\lineto(54.516,335.928)
\lineto(54.516,335.762)
\lineto(54.516,335.602)
\curveto(54.516,334.033)(54.995,331.600)(57.195,330.047)
\curveto(57.259,330.047)(57.418,330.047)(57.418,330.175)
\curveto(57.418,330.245)(57.386,330.264)(57.291,330.344)
\curveto(55.824,331.680)(55.282,333.568)(55.282,335.593)
\curveto(55.282,338.591)(56.430,340.057)(57.322,340.880)
\curveto(57.386,340.925)(57.418,340.960)(57.418,341.014)
\curveto(57.418,341.148)(57.259,341.148)(57.195,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.495,339.190)
\lineto(67.495,339.270)
\lineto(67.527,339.346)
\lineto(67.527,339.381)
\lineto(67.559,339.420)
\lineto(67.559,339.455)
\lineto(67.591,339.493)
\lineto(67.591,339.528)
\lineto(67.623,339.560)
\lineto(67.655,339.595)
\lineto(67.655,339.627)
\lineto(67.687,339.659)
\lineto(67.719,339.688)
\lineto(67.750,339.716)
\lineto(67.782,339.745)
\lineto(67.814,339.774)
\lineto(67.846,339.799)
\lineto(67.878,339.822)
\lineto(67.910,339.847)
\lineto(67.974,339.866)
\lineto(68.006,339.888)
\lineto(68.069,339.908)
\lineto(68.101,339.924)
\lineto(68.165,339.939)
\lineto(68.229,339.955)
\lineto(68.293,339.965)
\lineto(68.356,339.978)
\lineto(68.420,339.987)
\lineto(68.452,339.991)
\lineto(68.516,339.994)
\lineto(68.548,339.997)
\lineto(68.580,340.000)
\lineto(68.611,340.000)
\lineto(68.643,340.003)
\curveto(68.707,340.003)(68.898,340.013)(68.898,340.246)
\curveto(68.898,340.309)(68.835,340.402)(68.707,340.402)
\curveto(68.356,340.402)(67.942,340.357)(67.559,340.357)
\curveto(67.304,340.357)(66.666,340.402)(66.379,340.402)
\curveto(66.315,340.402)(66.156,340.402)(66.156,340.156)
\curveto(66.156,340.013)(66.315,340.003)(66.411,340.003)
\curveto(66.921,339.990)(67.113,339.821)(67.113,339.544)
\curveto(67.113,339.458)(67.113,339.401)(67.081,339.279)
\lineto(65.869,334.435)
\lineto(63.031,340.211)
\curveto(62.935,340.402)(62.935,340.402)(62.648,340.402)
\lineto(61.149,340.402)
\curveto(60.926,340.402)(60.767,340.402)(60.767,340.156)
\curveto(60.767,340.003)(60.926,340.003)(61.149,340.003)
\curveto(61.372,340.003)(61.628,339.990)(61.851,339.946)
\lineto(60.384,334.002)
\curveto(60.288,333.581)(60.097,333.246)(59.204,333.211)
\curveto(59.140,333.211)(58.981,333.201)(58.981,332.975)
\curveto(58.981,332.857)(59.076,332.812)(59.140,332.812)
\curveto(59.523,332.812)(59.937,332.857)(60.288,332.857)
\curveto(60.575,332.857)(61.213,332.812)(61.468,332.812)
\curveto(61.596,332.812)(61.691,332.866)(61.691,333.045)
\curveto(61.691,333.201)(61.564,333.211)(61.436,333.211)
\curveto(60.735,333.236)(60.735,333.523)(60.735,333.680)
\curveto(60.735,333.724)(60.735,333.778)(60.798,333.957)
\lineto(62.202,339.643)
\lineto(65.454,333.000)
\curveto(65.550,332.822)(65.582,332.812)(65.709,332.812)
\curveto(65.869,332.812)(65.869,332.847)(65.933,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.495,339.190)
\lineto(67.495,339.270)
\lineto(67.527,339.346)
\lineto(67.527,339.381)
\lineto(67.559,339.420)
\lineto(67.559,339.455)
\lineto(67.591,339.493)
\lineto(67.591,339.528)
\lineto(67.623,339.560)
\lineto(67.655,339.595)
\lineto(67.655,339.627)
\lineto(67.687,339.659)
\lineto(67.719,339.688)
\lineto(67.750,339.716)
\lineto(67.782,339.745)
\lineto(67.814,339.774)
\lineto(67.846,339.799)
\lineto(67.878,339.822)
\lineto(67.910,339.847)
\lineto(67.974,339.866)
\lineto(68.006,339.888)
\lineto(68.069,339.908)
\lineto(68.101,339.924)
\lineto(68.165,339.939)
\lineto(68.229,339.955)
\lineto(68.293,339.965)
\lineto(68.356,339.978)
\lineto(68.420,339.987)
\lineto(68.452,339.991)
\lineto(68.516,339.994)
\lineto(68.548,339.997)
\lineto(68.580,340.000)
\lineto(68.611,340.000)
\lineto(68.643,340.003)
\curveto(68.707,340.003)(68.898,340.013)(68.898,340.246)
\curveto(68.898,340.309)(68.835,340.402)(68.707,340.402)
\curveto(68.356,340.402)(67.942,340.357)(67.559,340.357)
\curveto(67.304,340.357)(66.666,340.402)(66.379,340.402)
\curveto(66.315,340.402)(66.156,340.402)(66.156,340.156)
\curveto(66.156,340.013)(66.315,340.003)(66.411,340.003)
\curveto(66.921,339.990)(67.113,339.821)(67.113,339.544)
\curveto(67.113,339.458)(67.113,339.401)(67.081,339.279)
\lineto(65.869,334.435)
\lineto(63.031,340.211)
\curveto(62.935,340.402)(62.935,340.402)(62.648,340.402)
\lineto(61.149,340.402)
\curveto(60.926,340.402)(60.767,340.402)(60.767,340.156)
\curveto(60.767,340.003)(60.926,340.003)(61.149,340.003)
\curveto(61.372,340.003)(61.628,339.990)(61.851,339.946)
\lineto(60.384,334.002)
\curveto(60.288,333.581)(60.097,333.246)(59.204,333.211)
\curveto(59.140,333.211)(58.981,333.201)(58.981,332.975)
\curveto(58.981,332.857)(59.076,332.812)(59.140,332.812)
\curveto(59.523,332.812)(59.937,332.857)(60.288,332.857)
\curveto(60.575,332.857)(61.213,332.812)(61.468,332.812)
\curveto(61.596,332.812)(61.691,332.866)(61.691,333.045)
\curveto(61.691,333.201)(61.564,333.211)(61.436,333.211)
\curveto(60.735,333.236)(60.735,333.523)(60.735,333.680)
\curveto(60.735,333.724)(60.735,333.778)(60.798,333.957)
\lineto(62.202,339.643)
\lineto(65.454,333.000)
\curveto(65.550,332.822)(65.582,332.812)(65.709,332.812)
\curveto(65.869,332.812)(65.869,332.847)(65.933,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.732,335.322)
\lineto(77.732,335.322)
\lineto(77.764,335.322)
\lineto(77.796,335.325)
\lineto(77.828,335.325)
\lineto(77.859,335.325)
\lineto(77.859,335.328)
\lineto(77.891,335.328)
\lineto(77.923,335.331)
\lineto(77.923,335.335)
\lineto(77.955,335.338)
\lineto(77.955,335.341)
\lineto(77.987,335.344)
\lineto(78.019,335.350)
\lineto(78.019,335.357)
\lineto(78.051,335.363)
\lineto(78.051,335.370)
\lineto(78.083,335.379)
\lineto(78.083,335.389)
\lineto(78.083,335.398)
\lineto(78.115,335.411)
\lineto(78.115,335.424)
\lineto(78.115,335.430)
\lineto(78.146,335.437)
\lineto(78.146,335.443)
\lineto(78.146,335.453)
\lineto(78.146,335.459)
\lineto(78.146,335.469)
\lineto(78.146,335.475)
\lineto(78.146,335.485)
\lineto(78.146,335.494)
\lineto(78.178,335.504)
\lineto(78.178,335.513)
\lineto(78.178,335.523)
\lineto(78.178,335.536)
\lineto(78.178,335.545)
\lineto(78.178,335.555)
\lineto(78.178,335.567)
\lineto(78.178,335.580)
\lineto(78.178,335.593)
\curveto(78.178,335.867)(77.923,335.867)(77.732,335.867)
\lineto(71.099,335.867)
\curveto(70.939,335.867)(70.652,335.867)(70.652,335.603)
\curveto(70.652,335.322)(70.907,335.322)(71.099,335.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.732,335.322)
\lineto(77.732,335.322)
\lineto(77.764,335.322)
\lineto(77.796,335.325)
\lineto(77.828,335.325)
\lineto(77.859,335.325)
\lineto(77.859,335.328)
\lineto(77.891,335.328)
\lineto(77.923,335.331)
\lineto(77.923,335.335)
\lineto(77.955,335.338)
\lineto(77.955,335.341)
\lineto(77.987,335.344)
\lineto(78.019,335.350)
\lineto(78.019,335.357)
\lineto(78.051,335.363)
\lineto(78.051,335.370)
\lineto(78.083,335.379)
\lineto(78.083,335.389)
\lineto(78.083,335.398)
\lineto(78.115,335.411)
\lineto(78.115,335.424)
\lineto(78.115,335.430)
\lineto(78.146,335.437)
\lineto(78.146,335.443)
\lineto(78.146,335.453)
\lineto(78.146,335.459)
\lineto(78.146,335.469)
\lineto(78.146,335.475)
\lineto(78.146,335.485)
\lineto(78.146,335.494)
\lineto(78.178,335.504)
\lineto(78.178,335.513)
\lineto(78.178,335.523)
\lineto(78.178,335.536)
\lineto(78.178,335.545)
\lineto(78.178,335.555)
\lineto(78.178,335.567)
\lineto(78.178,335.580)
\lineto(78.178,335.593)
\curveto(78.178,335.867)(77.923,335.867)(77.732,335.867)
\lineto(71.099,335.867)
\curveto(70.939,335.867)(70.652,335.867)(70.652,335.603)
\curveto(70.652,335.322)(70.907,335.322)(71.099,335.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.089,339.879)
\lineto(83.089,339.892)
\lineto(83.089,339.904)
\lineto(83.089,339.917)
\lineto(83.089,339.930)
\lineto(83.089,339.943)
\lineto(83.089,339.955)
\lineto(83.089,339.968)
\lineto(83.089,339.978)
\lineto(83.089,339.990)
\lineto(83.089,340.000)
\lineto(83.089,340.010)
\lineto(83.089,340.019)
\lineto(83.089,340.029)
\lineto(83.089,340.038)
\lineto(83.089,340.048)
\lineto(83.089,340.054)
\lineto(83.089,340.064)
\lineto(83.089,340.070)
\lineto(83.089,340.077)
\lineto(83.089,340.086)
\lineto(83.089,340.099)
\lineto(83.057,340.112)
\lineto(83.057,340.121)
\lineto(83.057,340.131)
\lineto(83.057,340.140)
\lineto(83.057,340.150)
\lineto(83.026,340.156)
\lineto(83.026,340.163)
\lineto(83.026,340.166)
\lineto(82.994,340.172)
\lineto(82.994,340.175)
\lineto(82.994,340.179)
\lineto(82.962,340.182)
\lineto(82.962,340.182)
\lineto(82.962,340.185)
\lineto(82.962,340.185)
\lineto(82.930,340.185)
\lineto(82.930,340.188)
\lineto(82.930,340.188)
\lineto(82.898,340.188)
\lineto(82.898,340.188)
\lineto(82.898,340.188)
\lineto(82.866,340.191)
\lineto(82.866,340.191)
\lineto(82.866,340.191)
\lineto(82.834,340.191)
\lineto(82.834,340.191)
\lineto(82.834,340.191)
\lineto(82.802,340.191)
\lineto(82.802,340.191)
\lineto(82.770,340.191)
\lineto(82.770,340.191)
\curveto(82.037,339.490)(81.048,339.480)(80.570,339.480)
\lineto(80.570,339.082)
\curveto(80.857,339.082)(81.591,339.082)(82.196,339.388)
\lineto(82.196,333.724)
\curveto(82.196,333.354)(82.196,333.211)(81.080,333.211)
\lineto(80.666,333.211)
\lineto(80.666,332.812)
\curveto(80.857,332.822)(82.228,332.857)(82.643,332.857)
\curveto(82.994,332.857)(84.397,332.822)(84.620,332.812)
\lineto(84.620,333.211)
\lineto(84.206,333.211)
\curveto(83.089,333.211)(83.089,333.354)(83.089,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.089,339.879)
\lineto(83.089,339.892)
\lineto(83.089,339.904)
\lineto(83.089,339.917)
\lineto(83.089,339.930)
\lineto(83.089,339.943)
\lineto(83.089,339.955)
\lineto(83.089,339.968)
\lineto(83.089,339.978)
\lineto(83.089,339.990)
\lineto(83.089,340.000)
\lineto(83.089,340.010)
\lineto(83.089,340.019)
\lineto(83.089,340.029)
\lineto(83.089,340.038)
\lineto(83.089,340.048)
\lineto(83.089,340.054)
\lineto(83.089,340.064)
\lineto(83.089,340.070)
\lineto(83.089,340.077)
\lineto(83.089,340.086)
\lineto(83.089,340.099)
\lineto(83.057,340.112)
\lineto(83.057,340.121)
\lineto(83.057,340.131)
\lineto(83.057,340.140)
\lineto(83.057,340.150)
\lineto(83.026,340.156)
\lineto(83.026,340.163)
\lineto(83.026,340.166)
\lineto(82.994,340.172)
\lineto(82.994,340.175)
\lineto(82.994,340.179)
\lineto(82.962,340.182)
\lineto(82.962,340.182)
\lineto(82.962,340.185)
\lineto(82.962,340.185)
\lineto(82.930,340.185)
\lineto(82.930,340.188)
\lineto(82.930,340.188)
\lineto(82.898,340.188)
\lineto(82.898,340.188)
\lineto(82.898,340.188)
\lineto(82.866,340.191)
\lineto(82.866,340.191)
\lineto(82.866,340.191)
\lineto(82.834,340.191)
\lineto(82.834,340.191)
\lineto(82.834,340.191)
\lineto(82.802,340.191)
\lineto(82.802,340.191)
\lineto(82.770,340.191)
\lineto(82.770,340.191)
\curveto(82.037,339.490)(81.048,339.480)(80.570,339.480)
\lineto(80.570,339.082)
\curveto(80.857,339.082)(81.591,339.082)(82.196,339.388)
\lineto(82.196,333.724)
\curveto(82.196,333.354)(82.196,333.211)(81.080,333.211)
\lineto(80.666,333.211)
\lineto(80.666,332.812)
\curveto(80.857,332.822)(82.228,332.857)(82.643,332.857)
\curveto(82.994,332.857)(84.397,332.822)(84.620,332.812)
\lineto(84.620,333.211)
\lineto(84.206,333.211)
\curveto(83.089,333.211)(83.089,333.354)(83.089,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.693,341.148)
\lineto(86.693,341.148)
\lineto(86.661,341.148)
\lineto(86.661,341.148)
\lineto(86.661,341.148)
\lineto(86.661,341.148)
\lineto(86.629,341.148)
\lineto(86.629,341.148)
\lineto(86.629,341.145)
\lineto(86.629,341.145)
\lineto(86.597,341.145)
\lineto(86.597,341.142)
\lineto(86.597,341.142)
\lineto(86.565,341.139)
\lineto(86.565,341.135)
\lineto(86.565,341.135)
\lineto(86.565,341.132)
\lineto(86.533,341.129)
\lineto(86.533,341.123)
\lineto(86.533,341.119)
\lineto(86.533,341.116)
\lineto(86.502,341.110)
\lineto(86.502,341.103)
\lineto(86.502,341.097)
\lineto(86.502,341.094)
\lineto(86.502,341.091)
\lineto(86.502,341.088)
\lineto(86.502,341.084)
\lineto(86.502,341.081)
\lineto(86.502,341.075)
\lineto(86.502,341.072)
\lineto(86.470,341.068)
\lineto(86.470,341.062)
\lineto(86.470,341.059)
\lineto(86.470,341.052)
\lineto(86.470,341.049)
\lineto(86.470,341.043)
\lineto(86.470,341.037)
\lineto(86.470,341.030)
\lineto(86.470,341.027)
\lineto(86.470,341.021)
\lineto(86.470,341.014)
\curveto(86.470,340.960)(86.502,340.925)(86.565,340.845)
\curveto(87.522,339.968)(88.606,338.466)(88.606,335.602)
\curveto(88.606,333.281)(87.873,331.521)(86.661,330.436)
\curveto(86.502,330.245)(86.470,330.235)(86.470,330.175)
\curveto(86.470,330.121)(86.502,330.047)(86.629,330.047)
\curveto(86.757,330.047)(87.809,330.778)(88.543,332.168)
\curveto(89.021,333.090)(89.340,334.292)(89.340,335.593)
\curveto(89.340,337.156)(88.893,339.589)(86.693,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.693,341.148)
\lineto(86.693,341.148)
\lineto(86.661,341.148)
\lineto(86.661,341.148)
\lineto(86.661,341.148)
\lineto(86.661,341.148)
\lineto(86.629,341.148)
\lineto(86.629,341.148)
\lineto(86.629,341.145)
\lineto(86.629,341.145)
\lineto(86.597,341.145)
\lineto(86.597,341.142)
\lineto(86.597,341.142)
\lineto(86.565,341.139)
\lineto(86.565,341.135)
\lineto(86.565,341.135)
\lineto(86.565,341.132)
\lineto(86.533,341.129)
\lineto(86.533,341.123)
\lineto(86.533,341.119)
\lineto(86.533,341.116)
\lineto(86.502,341.110)
\lineto(86.502,341.103)
\lineto(86.502,341.097)
\lineto(86.502,341.094)
\lineto(86.502,341.091)
\lineto(86.502,341.088)
\lineto(86.502,341.084)
\lineto(86.502,341.081)
\lineto(86.502,341.075)
\lineto(86.502,341.072)
\lineto(86.470,341.068)
\lineto(86.470,341.062)
\lineto(86.470,341.059)
\lineto(86.470,341.052)
\lineto(86.470,341.049)
\lineto(86.470,341.043)
\lineto(86.470,341.037)
\lineto(86.470,341.030)
\lineto(86.470,341.027)
\lineto(86.470,341.021)
\lineto(86.470,341.014)
\curveto(86.470,340.960)(86.502,340.925)(86.565,340.845)
\curveto(87.522,339.968)(88.606,338.466)(88.606,335.602)
\curveto(88.606,333.281)(87.873,331.521)(86.661,330.436)
\curveto(86.502,330.245)(86.470,330.235)(86.470,330.175)
\curveto(86.470,330.121)(86.502,330.047)(86.629,330.047)
\curveto(86.757,330.047)(87.809,330.778)(88.543,332.168)
\curveto(89.021,333.090)(89.340,334.292)(89.340,335.593)
\curveto(89.340,337.156)(88.893,339.589)(86.693,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.104,345.613)
\lineto(110.104,345.641)
\lineto(110.104,345.667)
\lineto(110.104,345.696)
\lineto(110.072,345.724)
\lineto(110.072,345.750)
\lineto(110.072,345.775)
\lineto(110.072,345.804)
\lineto(110.072,345.830)
\lineto(110.040,345.852)
\lineto(110.040,345.877)
\lineto(110.008,345.903)
\lineto(110.008,345.925)
\lineto(109.976,345.947)
\lineto(109.976,345.970)
\lineto(109.944,345.992)
\lineto(109.944,346.011)
\lineto(109.912,346.030)
\lineto(109.912,346.050)
\lineto(109.881,346.065)
\lineto(109.849,346.085)
\lineto(109.817,346.097)
\lineto(109.817,346.113)
\lineto(109.785,346.126)
\lineto(109.753,346.139)
\lineto(109.721,346.148)
\lineto(109.689,346.158)
\lineto(109.657,346.168)
\lineto(109.625,346.174)
\lineto(109.594,346.177)
\lineto(109.562,346.184)
\lineto(109.530,346.184)
\lineto(109.498,346.187)
\curveto(109.115,346.187)(108.637,345.817)(108.637,345.345)
\curveto(108.637,345.026)(108.860,344.771)(109.243,344.771)
\curveto(109.657,344.771)(110.104,345.185)(110.104,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.104,345.613)
\lineto(110.104,345.641)
\lineto(110.104,345.667)
\lineto(110.104,345.696)
\lineto(110.072,345.724)
\lineto(110.072,345.750)
\lineto(110.072,345.775)
\lineto(110.072,345.804)
\lineto(110.072,345.830)
\lineto(110.040,345.852)
\lineto(110.040,345.877)
\lineto(110.008,345.903)
\lineto(110.008,345.925)
\lineto(109.976,345.947)
\lineto(109.976,345.970)
\lineto(109.944,345.992)
\lineto(109.944,346.011)
\lineto(109.912,346.030)
\lineto(109.912,346.050)
\lineto(109.881,346.065)
\lineto(109.849,346.085)
\lineto(109.817,346.097)
\lineto(109.817,346.113)
\lineto(109.785,346.126)
\lineto(109.753,346.139)
\lineto(109.721,346.148)
\lineto(109.689,346.158)
\lineto(109.657,346.168)
\lineto(109.625,346.174)
\lineto(109.594,346.177)
\lineto(109.562,346.184)
\lineto(109.530,346.184)
\lineto(109.498,346.187)
\curveto(109.115,346.187)(108.637,345.817)(108.637,345.345)
\curveto(108.637,345.026)(108.860,344.771)(109.243,344.771)
\curveto(109.657,344.771)(110.104,345.185)(110.104,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.915,334.888)
\lineto(106.883,334.777)
\lineto(106.851,334.665)
\lineto(106.819,334.556)
\lineto(106.755,334.451)
\lineto(106.723,334.346)
\lineto(106.692,334.244)
\lineto(106.628,334.145)
\lineto(106.596,334.049)
\lineto(106.532,333.954)
\lineto(106.500,333.861)
\lineto(106.436,333.772)
\lineto(106.373,333.689)
\lineto(106.341,333.606)
\lineto(106.277,333.526)
\lineto(106.213,333.450)
\lineto(106.149,333.377)
\lineto(106.086,333.306)
\lineto(106.022,333.243)
\lineto(105.958,333.182)
\lineto(105.862,333.121)
\lineto(105.799,333.070)
\lineto(105.735,333.019)
\lineto(105.671,332.975)
\lineto(105.575,332.933)
\lineto(105.512,332.895)
\lineto(105.448,332.863)
\lineto(105.352,332.838)
\lineto(105.288,332.812)
\lineto(105.193,332.796)
\lineto(105.129,332.783)
\lineto(105.033,332.774)
\lineto(104.938,332.771)
\curveto(104.842,332.771)(104.619,332.771)(104.332,332.917)
\curveto(104.810,333.032)(105.033,333.440)(105.033,333.759)
\curveto(105.033,334.011)(104.874,334.317)(104.459,334.317)
\curveto(104.045,334.317)(103.598,333.982)(103.598,333.408)
\curveto(103.598,332.771)(104.204,332.423)(104.970,332.423)
\curveto(106.086,332.423)(107.584,333.265)(107.967,334.840)
\lineto(109.434,340.654)
\curveto(109.498,340.973)(109.498,341.193)(109.498,341.244)
\curveto(109.498,342.149)(108.828,342.701)(108.063,342.701)
\curveto(106.436,342.701)(105.512,340.402)(105.512,340.255)
\curveto(105.512,340.096)(105.671,340.096)(105.703,340.096)
\curveto(105.862,340.096)(105.862,340.118)(105.990,340.415)
\curveto(106.405,341.387)(107.138,342.354)(107.999,342.354)
\curveto(108.222,342.354)(108.509,342.290)(108.509,341.626)
\curveto(108.509,341.257)(108.445,341.084)(108.414,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.915,334.888)
\lineto(106.883,334.777)
\lineto(106.851,334.665)
\lineto(106.819,334.556)
\lineto(106.755,334.451)
\lineto(106.723,334.346)
\lineto(106.692,334.244)
\lineto(106.628,334.145)
\lineto(106.596,334.049)
\lineto(106.532,333.954)
\lineto(106.500,333.861)
\lineto(106.436,333.772)
\lineto(106.373,333.689)
\lineto(106.341,333.606)
\lineto(106.277,333.526)
\lineto(106.213,333.450)
\lineto(106.149,333.377)
\lineto(106.086,333.306)
\lineto(106.022,333.243)
\lineto(105.958,333.182)
\lineto(105.862,333.121)
\lineto(105.799,333.070)
\lineto(105.735,333.019)
\lineto(105.671,332.975)
\lineto(105.575,332.933)
\lineto(105.512,332.895)
\lineto(105.448,332.863)
\lineto(105.352,332.838)
\lineto(105.288,332.812)
\lineto(105.193,332.796)
\lineto(105.129,332.783)
\lineto(105.033,332.774)
\lineto(104.938,332.771)
\curveto(104.842,332.771)(104.619,332.771)(104.332,332.917)
\curveto(104.810,333.032)(105.033,333.440)(105.033,333.759)
\curveto(105.033,334.011)(104.874,334.317)(104.459,334.317)
\curveto(104.045,334.317)(103.598,333.982)(103.598,333.408)
\curveto(103.598,332.771)(104.204,332.423)(104.970,332.423)
\curveto(106.086,332.423)(107.584,333.265)(107.967,334.840)
\lineto(109.434,340.654)
\curveto(109.498,340.973)(109.498,341.193)(109.498,341.244)
\curveto(109.498,342.149)(108.828,342.701)(108.063,342.701)
\curveto(106.436,342.701)(105.512,340.402)(105.512,340.255)
\curveto(105.512,340.096)(105.671,340.096)(105.703,340.096)
\curveto(105.862,340.096)(105.862,340.118)(105.990,340.415)
\curveto(106.405,341.387)(107.138,342.354)(107.999,342.354)
\curveto(108.222,342.354)(108.509,342.290)(108.509,341.626)
\curveto(108.509,341.257)(108.445,341.084)(108.414,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.933,331.023)
\lineto(110.933,331.007)
\lineto(110.933,330.994)
\lineto(110.933,330.978)
\lineto(110.933,330.966)
\lineto(110.901,330.953)
\lineto(110.901,330.940)
\lineto(110.901,330.931)
\lineto(110.901,330.918)
\lineto(110.901,330.908)
\lineto(110.901,330.899)
\lineto(110.901,330.889)
\lineto(110.901,330.880)
\lineto(110.901,330.870)
\lineto(110.901,330.864)
\lineto(110.901,330.854)
\lineto(110.901,330.848)
\lineto(110.901,330.841)
\lineto(110.901,330.835)
\lineto(110.901,330.829)
\lineto(110.901,330.825)
\lineto(110.901,330.819)
\lineto(110.901,330.816)
\lineto(110.901,330.809)
\lineto(110.901,330.806)
\lineto(110.901,330.803)
\lineto(110.901,330.800)
\lineto(110.901,330.797)
\lineto(110.901,330.793)
\lineto(110.901,330.793)
\lineto(110.901,330.790)
\lineto(110.901,330.790)
\lineto(110.901,330.790)
\curveto(110.901,330.545)(111.092,330.436)(111.252,330.436)
\curveto(111.666,330.436)(111.762,330.768)(111.826,331.122)
\curveto(111.985,331.699)(112.304,332.965)(112.400,333.389)
\curveto(112.495,333.227)(112.878,332.704)(113.644,332.704)
\lineto(113.612,333.010)
\curveto(112.814,333.010)(112.559,333.833)(112.559,333.979)
\curveto(112.559,334.002)(112.623,334.247)(112.655,334.378)
\curveto(112.974,335.746)(113.070,336.001)(113.388,336.489)
\curveto(113.771,337.076)(114.345,337.401)(114.792,337.401)
\curveto(115.238,337.401)(115.653,337.076)(115.653,336.279)
\curveto(115.653,335.765)(115.366,334.537)(115.047,333.979)
\curveto(114.536,333.192)(113.962,333.010)(113.612,333.010)
\lineto(113.612,333.010)
\lineto(113.644,332.704)
\curveto(115.047,332.704)(116.577,334.212)(116.577,335.835)
\curveto(116.577,337.012)(115.780,337.710)(114.792,337.710)
\curveto(113.707,337.710)(112.368,336.757)(111.985,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.933,331.023)
\lineto(110.933,331.007)
\lineto(110.933,330.994)
\lineto(110.933,330.978)
\lineto(110.933,330.966)
\lineto(110.901,330.953)
\lineto(110.901,330.940)
\lineto(110.901,330.931)
\lineto(110.901,330.918)
\lineto(110.901,330.908)
\lineto(110.901,330.899)
\lineto(110.901,330.889)
\lineto(110.901,330.880)
\lineto(110.901,330.870)
\lineto(110.901,330.864)
\lineto(110.901,330.854)
\lineto(110.901,330.848)
\lineto(110.901,330.841)
\lineto(110.901,330.835)
\lineto(110.901,330.829)
\lineto(110.901,330.825)
\lineto(110.901,330.819)
\lineto(110.901,330.816)
\lineto(110.901,330.809)
\lineto(110.901,330.806)
\lineto(110.901,330.803)
\lineto(110.901,330.800)
\lineto(110.901,330.797)
\lineto(110.901,330.793)
\lineto(110.901,330.793)
\lineto(110.901,330.790)
\lineto(110.901,330.790)
\lineto(110.901,330.790)
\curveto(110.901,330.545)(111.092,330.436)(111.252,330.436)
\curveto(111.666,330.436)(111.762,330.768)(111.826,331.122)
\curveto(111.985,331.699)(112.304,332.965)(112.400,333.389)
\curveto(112.495,333.227)(112.878,332.704)(113.644,332.704)
\lineto(113.612,333.010)
\curveto(112.814,333.010)(112.559,333.833)(112.559,333.979)
\curveto(112.559,334.002)(112.623,334.247)(112.655,334.378)
\curveto(112.974,335.746)(113.070,336.001)(113.388,336.489)
\curveto(113.771,337.076)(114.345,337.401)(114.792,337.401)
\curveto(115.238,337.401)(115.653,337.076)(115.653,336.279)
\curveto(115.653,335.765)(115.366,334.537)(115.047,333.979)
\curveto(114.536,333.192)(113.962,333.010)(113.612,333.010)
\lineto(113.612,333.010)
\lineto(113.644,332.704)
\curveto(115.047,332.704)(116.577,334.212)(116.577,335.835)
\curveto(116.577,337.012)(115.780,337.710)(114.792,337.710)
\curveto(113.707,337.710)(112.368,336.757)(111.985,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.851,341.148)
\lineto(120.659,341.005)
\lineto(120.468,340.858)
\lineto(120.308,340.708)
\lineto(120.149,340.552)
\lineto(119.990,340.392)
\lineto(119.830,340.230)
\lineto(119.703,340.061)
\lineto(119.543,339.892)
\lineto(119.416,339.719)
\lineto(119.320,339.544)
\lineto(119.192,339.365)
\lineto(119.097,339.187)
\lineto(119.001,339.005)
\lineto(118.905,338.823)
\lineto(118.810,338.638)
\lineto(118.746,338.453)
\lineto(118.650,338.268)
\lineto(118.586,338.083)
\lineto(118.523,337.895)
\lineto(118.491,337.710)
\lineto(118.427,337.525)
\lineto(118.395,337.340)
\lineto(118.331,337.159)
\lineto(118.299,336.977)
\lineto(118.268,336.795)
\lineto(118.268,336.617)
\lineto(118.236,336.441)
\lineto(118.204,336.266)
\lineto(118.204,336.097)
\lineto(118.204,335.928)
\lineto(118.204,335.762)
\lineto(118.204,335.602)
\curveto(118.204,334.033)(118.650,331.600)(120.851,330.047)
\curveto(120.946,330.047)(121.074,330.047)(121.074,330.175)
\curveto(121.074,330.245)(121.042,330.264)(120.978,330.344)
\curveto(119.479,331.680)(118.937,333.568)(118.937,335.593)
\curveto(118.937,338.591)(120.085,340.057)(121.010,340.880)
\curveto(121.042,340.925)(121.074,340.960)(121.074,341.014)
\curveto(121.074,341.148)(120.946,341.148)(120.851,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.851,341.148)
\lineto(120.659,341.005)
\lineto(120.468,340.858)
\lineto(120.308,340.708)
\lineto(120.149,340.552)
\lineto(119.990,340.392)
\lineto(119.830,340.230)
\lineto(119.703,340.061)
\lineto(119.543,339.892)
\lineto(119.416,339.719)
\lineto(119.320,339.544)
\lineto(119.192,339.365)
\lineto(119.097,339.187)
\lineto(119.001,339.005)
\lineto(118.905,338.823)
\lineto(118.810,338.638)
\lineto(118.746,338.453)
\lineto(118.650,338.268)
\lineto(118.586,338.083)
\lineto(118.523,337.895)
\lineto(118.491,337.710)
\lineto(118.427,337.525)
\lineto(118.395,337.340)
\lineto(118.331,337.159)
\lineto(118.299,336.977)
\lineto(118.268,336.795)
\lineto(118.268,336.617)
\lineto(118.236,336.441)
\lineto(118.204,336.266)
\lineto(118.204,336.097)
\lineto(118.204,335.928)
\lineto(118.204,335.762)
\lineto(118.204,335.602)
\curveto(118.204,334.033)(118.650,331.600)(120.851,330.047)
\curveto(120.946,330.047)(121.074,330.047)(121.074,330.175)
\curveto(121.074,330.245)(121.042,330.264)(120.978,330.344)
\curveto(119.479,331.680)(118.937,333.568)(118.937,335.593)
\curveto(118.937,338.591)(120.085,340.057)(121.010,340.880)
\curveto(121.042,340.925)(121.074,340.960)(121.074,341.014)
\curveto(121.074,341.148)(120.946,341.148)(120.851,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.028,340.191)
\lineto(125.028,340.191)
\lineto(125.028,340.195)
\lineto(125.028,340.195)
\lineto(125.028,340.198)
\lineto(125.028,340.198)
\lineto(125.028,340.201)
\lineto(125.028,340.201)
\lineto(125.028,340.204)
\lineto(125.028,340.207)
\lineto(125.028,340.207)
\lineto(125.028,340.214)
\lineto(125.028,340.220)
\lineto(125.028,340.226)
\lineto(125.028,340.233)
\lineto(125.028,340.239)
\lineto(125.028,340.246)
\lineto(125.028,340.252)
\lineto(125.028,340.258)
\lineto(125.028,340.268)
\lineto(125.060,340.281)
\lineto(125.060,340.297)
\lineto(125.060,340.303)
\lineto(125.060,340.313)
\lineto(125.060,340.319)
\lineto(125.060,340.325)
\lineto(125.060,340.332)
\lineto(125.060,340.338)
\lineto(125.060,340.341)
\lineto(125.060,340.348)
\lineto(125.060,340.351)
\lineto(125.060,340.351)
\lineto(125.060,340.354)
\lineto(125.060,340.357)
\lineto(125.060,340.357)
\lineto(125.060,340.360)
\lineto(125.060,340.360)
\lineto(125.060,340.364)
\lineto(125.060,340.364)
\lineto(125.060,340.364)
\lineto(125.060,340.367)
\lineto(125.060,340.367)
\curveto(125.060,340.424)(125.028,340.526)(124.901,340.526)
\curveto(124.677,340.526)(123.753,340.437)(123.466,340.411)
\curveto(123.402,340.402)(123.242,340.389)(123.242,340.156)
\curveto(123.242,340.003)(123.402,340.003)(123.497,340.003)
\curveto(124.040,340.003)(124.040,339.924)(124.040,339.831)
\curveto(124.040,339.758)(124.008,339.688)(124.008,339.589)
\lineto(122.636,334.104)
\curveto(122.573,333.989)(122.573,333.868)(122.573,333.759)
\curveto(122.573,333.045)(123.210,332.704)(123.753,332.704)
\curveto(124.008,332.704)(124.358,332.793)(124.645,333.291)
\curveto(124.869,333.699)(125.028,334.356)(125.028,334.400)
\curveto(125.028,334.547)(124.869,334.547)(124.837,334.547)
\curveto(124.677,334.547)(124.677,334.480)(124.614,334.276)
\curveto(124.486,333.724)(124.263,333.010)(123.784,333.010)
\curveto(123.497,333.010)(123.402,333.291)(123.402,333.555)
\curveto(123.402,333.680)(123.434,333.887)(123.466,334.011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.028,340.191)
\lineto(125.028,340.191)
\lineto(125.028,340.195)
\lineto(125.028,340.195)
\lineto(125.028,340.198)
\lineto(125.028,340.198)
\lineto(125.028,340.201)
\lineto(125.028,340.201)
\lineto(125.028,340.204)
\lineto(125.028,340.207)
\lineto(125.028,340.207)
\lineto(125.028,340.214)
\lineto(125.028,340.220)
\lineto(125.028,340.226)
\lineto(125.028,340.233)
\lineto(125.028,340.239)
\lineto(125.028,340.246)
\lineto(125.028,340.252)
\lineto(125.028,340.258)
\lineto(125.028,340.268)
\lineto(125.060,340.281)
\lineto(125.060,340.297)
\lineto(125.060,340.303)
\lineto(125.060,340.313)
\lineto(125.060,340.319)
\lineto(125.060,340.325)
\lineto(125.060,340.332)
\lineto(125.060,340.338)
\lineto(125.060,340.341)
\lineto(125.060,340.348)
\lineto(125.060,340.351)
\lineto(125.060,340.351)
\lineto(125.060,340.354)
\lineto(125.060,340.357)
\lineto(125.060,340.357)
\lineto(125.060,340.360)
\lineto(125.060,340.360)
\lineto(125.060,340.364)
\lineto(125.060,340.364)
\lineto(125.060,340.364)
\lineto(125.060,340.367)
\lineto(125.060,340.367)
\curveto(125.060,340.424)(125.028,340.526)(124.901,340.526)
\curveto(124.677,340.526)(123.753,340.437)(123.466,340.411)
\curveto(123.402,340.402)(123.242,340.389)(123.242,340.156)
\curveto(123.242,340.003)(123.402,340.003)(123.497,340.003)
\curveto(124.040,340.003)(124.040,339.924)(124.040,339.831)
\curveto(124.040,339.758)(124.008,339.688)(124.008,339.589)
\lineto(122.636,334.104)
\curveto(122.573,333.989)(122.573,333.868)(122.573,333.759)
\curveto(122.573,333.045)(123.210,332.704)(123.753,332.704)
\curveto(124.008,332.704)(124.358,332.793)(124.645,333.291)
\curveto(124.869,333.699)(125.028,334.356)(125.028,334.400)
\curveto(125.028,334.547)(124.869,334.547)(124.837,334.547)
\curveto(124.677,334.547)(124.677,334.480)(124.614,334.276)
\curveto(124.486,333.724)(124.263,333.010)(123.784,333.010)
\curveto(123.497,333.010)(123.402,333.291)(123.402,333.555)
\curveto(123.402,333.680)(123.434,333.887)(123.466,334.011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.973,341.148)
\lineto(126.973,341.148)
\lineto(126.973,341.148)
\lineto(126.973,341.148)
\lineto(126.942,341.148)
\lineto(126.942,341.148)
\lineto(126.942,341.148)
\lineto(126.910,341.148)
\lineto(126.910,341.145)
\lineto(126.910,341.145)
\lineto(126.910,341.145)
\lineto(126.878,341.142)
\lineto(126.878,341.142)
\lineto(126.878,341.139)
\lineto(126.878,341.135)
\lineto(126.846,341.135)
\lineto(126.846,341.132)
\lineto(126.846,341.129)
\lineto(126.846,341.123)
\lineto(126.814,341.119)
\lineto(126.814,341.116)
\lineto(126.814,341.110)
\lineto(126.814,341.103)
\lineto(126.782,341.097)
\lineto(126.782,341.094)
\lineto(126.782,341.091)
\lineto(126.782,341.088)
\lineto(126.782,341.084)
\lineto(126.782,341.081)
\lineto(126.782,341.075)
\lineto(126.782,341.072)
\lineto(126.782,341.068)
\lineto(126.782,341.062)
\lineto(126.782,341.059)
\lineto(126.782,341.052)
\lineto(126.782,341.049)
\lineto(126.782,341.043)
\lineto(126.782,341.037)
\lineto(126.782,341.030)
\lineto(126.782,341.027)
\lineto(126.782,341.021)
\lineto(126.782,341.014)
\curveto(126.782,340.960)(126.814,340.925)(126.878,340.845)
\curveto(127.834,339.968)(128.887,338.466)(128.887,335.602)
\curveto(128.887,333.281)(128.185,331.521)(126.973,330.436)
\curveto(126.782,330.245)(126.782,330.235)(126.782,330.175)
\curveto(126.782,330.121)(126.814,330.047)(126.910,330.047)
\curveto(127.037,330.047)(128.090,330.778)(128.823,332.168)
\curveto(129.333,333.090)(129.652,334.292)(129.652,335.593)
\curveto(129.652,337.156)(129.174,339.589)(126.973,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.973,341.148)
\lineto(126.973,341.148)
\lineto(126.973,341.148)
\lineto(126.973,341.148)
\lineto(126.942,341.148)
\lineto(126.942,341.148)
\lineto(126.942,341.148)
\lineto(126.910,341.148)
\lineto(126.910,341.145)
\lineto(126.910,341.145)
\lineto(126.910,341.145)
\lineto(126.878,341.142)
\lineto(126.878,341.142)
\lineto(126.878,341.139)
\lineto(126.878,341.135)
\lineto(126.846,341.135)
\lineto(126.846,341.132)
\lineto(126.846,341.129)
\lineto(126.846,341.123)
\lineto(126.814,341.119)
\lineto(126.814,341.116)
\lineto(126.814,341.110)
\lineto(126.814,341.103)
\lineto(126.782,341.097)
\lineto(126.782,341.094)
\lineto(126.782,341.091)
\lineto(126.782,341.088)
\lineto(126.782,341.084)
\lineto(126.782,341.081)
\lineto(126.782,341.075)
\lineto(126.782,341.072)
\lineto(126.782,341.068)
\lineto(126.782,341.062)
\lineto(126.782,341.059)
\lineto(126.782,341.052)
\lineto(126.782,341.049)
\lineto(126.782,341.043)
\lineto(126.782,341.037)
\lineto(126.782,341.030)
\lineto(126.782,341.027)
\lineto(126.782,341.021)
\lineto(126.782,341.014)
\curveto(126.782,340.960)(126.814,340.925)(126.878,340.845)
\curveto(127.834,339.968)(128.887,338.466)(128.887,335.602)
\curveto(128.887,333.281)(128.185,331.521)(126.973,330.436)
\curveto(126.782,330.245)(126.782,330.235)(126.782,330.175)
\curveto(126.782,330.121)(126.814,330.047)(126.910,330.047)
\curveto(127.037,330.047)(128.090,330.778)(128.823,332.168)
\curveto(129.333,333.090)(129.652,334.292)(129.652,335.593)
\curveto(129.652,337.156)(129.174,339.589)(126.973,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.660,345.613)
\lineto(147.660,345.641)
\lineto(147.660,345.667)
\lineto(147.660,345.696)
\lineto(147.629,345.724)
\lineto(147.629,345.750)
\lineto(147.629,345.775)
\lineto(147.629,345.804)
\lineto(147.629,345.830)
\lineto(147.597,345.852)
\lineto(147.597,345.877)
\lineto(147.565,345.903)
\lineto(147.565,345.925)
\lineto(147.533,345.947)
\lineto(147.533,345.970)
\lineto(147.501,345.992)
\lineto(147.501,346.011)
\lineto(147.469,346.030)
\lineto(147.469,346.050)
\lineto(147.437,346.065)
\lineto(147.405,346.085)
\lineto(147.373,346.097)
\lineto(147.373,346.113)
\lineto(147.342,346.126)
\lineto(147.310,346.139)
\lineto(147.278,346.148)
\lineto(147.246,346.158)
\lineto(147.214,346.168)
\lineto(147.182,346.174)
\lineto(147.150,346.177)
\lineto(147.118,346.184)
\lineto(147.086,346.184)
\lineto(147.055,346.187)
\curveto(146.672,346.187)(146.194,345.817)(146.194,345.345)
\curveto(146.194,345.026)(146.417,344.771)(146.799,344.771)
\curveto(147.214,344.771)(147.660,345.185)(147.660,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.660,345.613)
\lineto(147.660,345.641)
\lineto(147.660,345.667)
\lineto(147.660,345.696)
\lineto(147.629,345.724)
\lineto(147.629,345.750)
\lineto(147.629,345.775)
\lineto(147.629,345.804)
\lineto(147.629,345.830)
\lineto(147.597,345.852)
\lineto(147.597,345.877)
\lineto(147.565,345.903)
\lineto(147.565,345.925)
\lineto(147.533,345.947)
\lineto(147.533,345.970)
\lineto(147.501,345.992)
\lineto(147.501,346.011)
\lineto(147.469,346.030)
\lineto(147.469,346.050)
\lineto(147.437,346.065)
\lineto(147.405,346.085)
\lineto(147.373,346.097)
\lineto(147.373,346.113)
\lineto(147.342,346.126)
\lineto(147.310,346.139)
\lineto(147.278,346.148)
\lineto(147.246,346.158)
\lineto(147.214,346.168)
\lineto(147.182,346.174)
\lineto(147.150,346.177)
\lineto(147.118,346.184)
\lineto(147.086,346.184)
\lineto(147.055,346.187)
\curveto(146.672,346.187)(146.194,345.817)(146.194,345.345)
\curveto(146.194,345.026)(146.417,344.771)(146.799,344.771)
\curveto(147.214,344.771)(147.660,345.185)(147.660,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.471,334.888)
\lineto(144.440,334.777)
\lineto(144.408,334.665)
\lineto(144.376,334.556)
\lineto(144.312,334.451)
\lineto(144.280,334.346)
\lineto(144.248,334.244)
\lineto(144.184,334.145)
\lineto(144.153,334.049)
\lineto(144.089,333.954)
\lineto(144.057,333.861)
\lineto(143.993,333.772)
\lineto(143.929,333.689)
\lineto(143.897,333.606)
\lineto(143.834,333.526)
\lineto(143.770,333.450)
\lineto(143.706,333.377)
\lineto(143.642,333.306)
\lineto(143.579,333.243)
\lineto(143.515,333.182)
\lineto(143.419,333.121)
\lineto(143.355,333.070)
\lineto(143.292,333.019)
\lineto(143.228,332.975)
\lineto(143.132,332.933)
\lineto(143.068,332.895)
\lineto(143.005,332.863)
\lineto(142.909,332.838)
\lineto(142.845,332.812)
\lineto(142.749,332.796)
\lineto(142.686,332.783)
\lineto(142.590,332.774)
\lineto(142.494,332.771)
\curveto(142.399,332.771)(142.175,332.771)(141.888,332.917)
\curveto(142.367,333.032)(142.590,333.440)(142.590,333.759)
\curveto(142.590,334.011)(142.431,334.317)(141.984,334.317)
\curveto(141.601,334.317)(141.155,333.982)(141.155,333.408)
\curveto(141.155,332.771)(141.761,332.423)(142.526,332.423)
\curveto(143.642,332.423)(145.141,333.265)(145.524,334.840)
\lineto(146.991,340.654)
\curveto(147.055,340.973)(147.055,341.193)(147.055,341.244)
\curveto(147.055,342.149)(146.385,342.701)(145.619,342.701)
\curveto(143.993,342.701)(143.068,340.402)(143.068,340.255)
\curveto(143.068,340.096)(143.228,340.096)(143.260,340.096)
\curveto(143.419,340.096)(143.419,340.118)(143.547,340.415)
\curveto(143.961,341.387)(144.695,342.354)(145.556,342.354)
\curveto(145.779,342.354)(146.066,342.290)(146.066,341.626)
\curveto(146.066,341.257)(146.002,341.084)(145.970,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.471,334.888)
\lineto(144.440,334.777)
\lineto(144.408,334.665)
\lineto(144.376,334.556)
\lineto(144.312,334.451)
\lineto(144.280,334.346)
\lineto(144.248,334.244)
\lineto(144.184,334.145)
\lineto(144.153,334.049)
\lineto(144.089,333.954)
\lineto(144.057,333.861)
\lineto(143.993,333.772)
\lineto(143.929,333.689)
\lineto(143.897,333.606)
\lineto(143.834,333.526)
\lineto(143.770,333.450)
\lineto(143.706,333.377)
\lineto(143.642,333.306)
\lineto(143.579,333.243)
\lineto(143.515,333.182)
\lineto(143.419,333.121)
\lineto(143.355,333.070)
\lineto(143.292,333.019)
\lineto(143.228,332.975)
\lineto(143.132,332.933)
\lineto(143.068,332.895)
\lineto(143.005,332.863)
\lineto(142.909,332.838)
\lineto(142.845,332.812)
\lineto(142.749,332.796)
\lineto(142.686,332.783)
\lineto(142.590,332.774)
\lineto(142.494,332.771)
\curveto(142.399,332.771)(142.175,332.771)(141.888,332.917)
\curveto(142.367,333.032)(142.590,333.440)(142.590,333.759)
\curveto(142.590,334.011)(142.431,334.317)(141.984,334.317)
\curveto(141.601,334.317)(141.155,333.982)(141.155,333.408)
\curveto(141.155,332.771)(141.761,332.423)(142.526,332.423)
\curveto(143.642,332.423)(145.141,333.265)(145.524,334.840)
\lineto(146.991,340.654)
\curveto(147.055,340.973)(147.055,341.193)(147.055,341.244)
\curveto(147.055,342.149)(146.385,342.701)(145.619,342.701)
\curveto(143.993,342.701)(143.068,340.402)(143.068,340.255)
\curveto(143.068,340.096)(143.228,340.096)(143.260,340.096)
\curveto(143.419,340.096)(143.419,340.118)(143.547,340.415)
\curveto(143.961,341.387)(144.695,342.354)(145.556,342.354)
\curveto(145.779,342.354)(146.066,342.290)(146.066,341.626)
\curveto(146.066,341.257)(146.002,341.084)(145.970,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.490,331.023)
\lineto(148.490,331.007)
\lineto(148.490,330.994)
\lineto(148.490,330.978)
\lineto(148.490,330.966)
\lineto(148.458,330.953)
\lineto(148.458,330.940)
\lineto(148.458,330.931)
\lineto(148.458,330.918)
\lineto(148.458,330.908)
\lineto(148.458,330.899)
\lineto(148.458,330.889)
\lineto(148.458,330.880)
\lineto(148.458,330.870)
\lineto(148.458,330.864)
\lineto(148.458,330.854)
\lineto(148.458,330.848)
\lineto(148.458,330.841)
\lineto(148.458,330.835)
\lineto(148.458,330.829)
\lineto(148.458,330.825)
\lineto(148.458,330.819)
\lineto(148.458,330.816)
\lineto(148.458,330.809)
\lineto(148.458,330.806)
\lineto(148.458,330.803)
\lineto(148.458,330.800)
\lineto(148.458,330.797)
\lineto(148.458,330.793)
\lineto(148.458,330.793)
\lineto(148.458,330.790)
\lineto(148.458,330.790)
\lineto(148.458,330.790)
\curveto(148.458,330.545)(148.649,330.436)(148.808,330.436)
\curveto(149.223,330.436)(149.319,330.768)(149.382,331.122)
\curveto(149.542,331.699)(149.861,332.965)(149.956,333.389)
\curveto(150.084,333.227)(150.435,332.704)(151.200,332.704)
\lineto(151.168,333.010)
\curveto(150.339,333.010)(150.116,333.833)(150.116,333.979)
\curveto(150.116,334.002)(150.180,334.247)(150.212,334.378)
\curveto(150.562,335.746)(150.594,336.001)(150.945,336.489)
\curveto(151.328,337.076)(151.902,337.401)(152.348,337.401)
\curveto(152.795,337.401)(153.209,337.076)(153.209,336.279)
\curveto(153.209,335.765)(152.922,334.537)(152.571,333.979)
\curveto(152.093,333.192)(151.519,333.010)(151.168,333.010)
\lineto(151.168,333.010)
\lineto(151.200,332.704)
\curveto(152.603,332.704)(154.134,334.212)(154.134,335.835)
\curveto(154.134,337.012)(153.337,337.710)(152.348,337.710)
\curveto(151.264,337.710)(149.925,336.757)(149.542,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.490,331.023)
\lineto(148.490,331.007)
\lineto(148.490,330.994)
\lineto(148.490,330.978)
\lineto(148.490,330.966)
\lineto(148.458,330.953)
\lineto(148.458,330.940)
\lineto(148.458,330.931)
\lineto(148.458,330.918)
\lineto(148.458,330.908)
\lineto(148.458,330.899)
\lineto(148.458,330.889)
\lineto(148.458,330.880)
\lineto(148.458,330.870)
\lineto(148.458,330.864)
\lineto(148.458,330.854)
\lineto(148.458,330.848)
\lineto(148.458,330.841)
\lineto(148.458,330.835)
\lineto(148.458,330.829)
\lineto(148.458,330.825)
\lineto(148.458,330.819)
\lineto(148.458,330.816)
\lineto(148.458,330.809)
\lineto(148.458,330.806)
\lineto(148.458,330.803)
\lineto(148.458,330.800)
\lineto(148.458,330.797)
\lineto(148.458,330.793)
\lineto(148.458,330.793)
\lineto(148.458,330.790)
\lineto(148.458,330.790)
\lineto(148.458,330.790)
\curveto(148.458,330.545)(148.649,330.436)(148.808,330.436)
\curveto(149.223,330.436)(149.319,330.768)(149.382,331.122)
\curveto(149.542,331.699)(149.861,332.965)(149.956,333.389)
\curveto(150.084,333.227)(150.435,332.704)(151.200,332.704)
\lineto(151.168,333.010)
\curveto(150.339,333.010)(150.116,333.833)(150.116,333.979)
\curveto(150.116,334.002)(150.180,334.247)(150.212,334.378)
\curveto(150.562,335.746)(150.594,336.001)(150.945,336.489)
\curveto(151.328,337.076)(151.902,337.401)(152.348,337.401)
\curveto(152.795,337.401)(153.209,337.076)(153.209,336.279)
\curveto(153.209,335.765)(152.922,334.537)(152.571,333.979)
\curveto(152.093,333.192)(151.519,333.010)(151.168,333.010)
\lineto(151.168,333.010)
\lineto(151.200,332.704)
\curveto(152.603,332.704)(154.134,334.212)(154.134,335.835)
\curveto(154.134,337.012)(153.337,337.710)(152.348,337.710)
\curveto(151.264,337.710)(149.925,336.757)(149.542,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.407,341.148)
\lineto(158.216,341.005)
\lineto(158.025,340.858)
\lineto(157.865,340.708)
\lineto(157.706,340.552)
\lineto(157.546,340.392)
\lineto(157.387,340.230)
\lineto(157.259,340.061)
\lineto(157.100,339.892)
\lineto(156.972,339.719)
\lineto(156.877,339.544)
\lineto(156.749,339.365)
\lineto(156.653,339.187)
\lineto(156.558,339.005)
\lineto(156.462,338.823)
\lineto(156.366,338.638)
\lineto(156.303,338.453)
\lineto(156.207,338.268)
\lineto(156.143,338.083)
\lineto(156.079,337.895)
\lineto(156.047,337.710)
\lineto(155.984,337.525)
\lineto(155.952,337.340)
\lineto(155.888,337.159)
\lineto(155.856,336.977)
\lineto(155.824,336.795)
\lineto(155.824,336.617)
\lineto(155.792,336.441)
\lineto(155.760,336.266)
\lineto(155.760,336.097)
\lineto(155.760,335.928)
\lineto(155.760,335.762)
\lineto(155.760,335.602)
\curveto(155.760,334.033)(156.207,331.600)(158.407,330.047)
\curveto(158.503,330.047)(158.631,330.047)(158.631,330.175)
\curveto(158.631,330.245)(158.599,330.264)(158.535,330.344)
\curveto(157.036,331.680)(156.494,333.568)(156.494,335.593)
\curveto(156.494,338.591)(157.642,340.057)(158.567,340.880)
\curveto(158.599,340.925)(158.631,340.960)(158.631,341.014)
\curveto(158.631,341.148)(158.503,341.148)(158.407,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.407,341.148)
\lineto(158.216,341.005)
\lineto(158.025,340.858)
\lineto(157.865,340.708)
\lineto(157.706,340.552)
\lineto(157.546,340.392)
\lineto(157.387,340.230)
\lineto(157.259,340.061)
\lineto(157.100,339.892)
\lineto(156.972,339.719)
\lineto(156.877,339.544)
\lineto(156.749,339.365)
\lineto(156.653,339.187)
\lineto(156.558,339.005)
\lineto(156.462,338.823)
\lineto(156.366,338.638)
\lineto(156.303,338.453)
\lineto(156.207,338.268)
\lineto(156.143,338.083)
\lineto(156.079,337.895)
\lineto(156.047,337.710)
\lineto(155.984,337.525)
\lineto(155.952,337.340)
\lineto(155.888,337.159)
\lineto(155.856,336.977)
\lineto(155.824,336.795)
\lineto(155.824,336.617)
\lineto(155.792,336.441)
\lineto(155.760,336.266)
\lineto(155.760,336.097)
\lineto(155.760,335.928)
\lineto(155.760,335.762)
\lineto(155.760,335.602)
\curveto(155.760,334.033)(156.207,331.600)(158.407,330.047)
\curveto(158.503,330.047)(158.631,330.047)(158.631,330.175)
\curveto(158.631,330.245)(158.599,330.264)(158.535,330.344)
\curveto(157.036,331.680)(156.494,333.568)(156.494,335.593)
\curveto(156.494,338.591)(157.642,340.057)(158.567,340.880)
\curveto(158.599,340.925)(158.631,340.960)(158.631,341.014)
\curveto(158.631,341.148)(158.503,341.148)(158.407,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.585,340.191)
\lineto(162.585,340.191)
\lineto(162.585,340.195)
\lineto(162.585,340.195)
\lineto(162.585,340.198)
\lineto(162.585,340.198)
\lineto(162.585,340.201)
\lineto(162.585,340.201)
\lineto(162.585,340.204)
\lineto(162.585,340.207)
\lineto(162.585,340.207)
\lineto(162.585,340.214)
\lineto(162.585,340.220)
\lineto(162.585,340.226)
\lineto(162.585,340.233)
\lineto(162.585,340.239)
\lineto(162.585,340.246)
\lineto(162.585,340.252)
\lineto(162.585,340.258)
\lineto(162.585,340.268)
\lineto(162.617,340.281)
\lineto(162.617,340.297)
\lineto(162.617,340.303)
\lineto(162.617,340.313)
\lineto(162.617,340.319)
\lineto(162.617,340.325)
\lineto(162.617,340.332)
\lineto(162.617,340.338)
\lineto(162.617,340.341)
\lineto(162.617,340.348)
\lineto(162.617,340.351)
\lineto(162.617,340.351)
\lineto(162.617,340.354)
\lineto(162.617,340.357)
\lineto(162.617,340.357)
\lineto(162.617,340.360)
\lineto(162.617,340.360)
\lineto(162.617,340.364)
\lineto(162.617,340.364)
\lineto(162.617,340.364)
\lineto(162.617,340.367)
\lineto(162.617,340.367)
\curveto(162.617,340.424)(162.585,340.526)(162.457,340.526)
\curveto(162.234,340.526)(161.309,340.437)(161.022,340.411)
\curveto(160.958,340.402)(160.799,340.389)(160.799,340.156)
\curveto(160.799,340.003)(160.958,340.003)(161.086,340.003)
\curveto(161.596,340.003)(161.596,339.924)(161.596,339.831)
\curveto(161.596,339.758)(161.564,339.688)(161.564,339.589)
\lineto(160.161,334.104)
\curveto(160.129,333.989)(160.129,333.868)(160.129,333.759)
\curveto(160.129,333.045)(160.767,332.704)(161.309,332.704)
\curveto(161.564,332.704)(161.915,332.793)(162.202,333.291)
\curveto(162.425,333.699)(162.585,334.356)(162.585,334.400)
\curveto(162.585,334.547)(162.425,334.547)(162.394,334.547)
\curveto(162.234,334.547)(162.234,334.480)(162.170,334.276)
\curveto(162.043,333.724)(161.819,333.010)(161.341,333.010)
\curveto(161.054,333.010)(160.958,333.291)(160.958,333.555)
\curveto(160.958,333.680)(160.990,333.887)(161.022,334.011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.585,340.191)
\lineto(162.585,340.191)
\lineto(162.585,340.195)
\lineto(162.585,340.195)
\lineto(162.585,340.198)
\lineto(162.585,340.198)
\lineto(162.585,340.201)
\lineto(162.585,340.201)
\lineto(162.585,340.204)
\lineto(162.585,340.207)
\lineto(162.585,340.207)
\lineto(162.585,340.214)
\lineto(162.585,340.220)
\lineto(162.585,340.226)
\lineto(162.585,340.233)
\lineto(162.585,340.239)
\lineto(162.585,340.246)
\lineto(162.585,340.252)
\lineto(162.585,340.258)
\lineto(162.585,340.268)
\lineto(162.617,340.281)
\lineto(162.617,340.297)
\lineto(162.617,340.303)
\lineto(162.617,340.313)
\lineto(162.617,340.319)
\lineto(162.617,340.325)
\lineto(162.617,340.332)
\lineto(162.617,340.338)
\lineto(162.617,340.341)
\lineto(162.617,340.348)
\lineto(162.617,340.351)
\lineto(162.617,340.351)
\lineto(162.617,340.354)
\lineto(162.617,340.357)
\lineto(162.617,340.357)
\lineto(162.617,340.360)
\lineto(162.617,340.360)
\lineto(162.617,340.364)
\lineto(162.617,340.364)
\lineto(162.617,340.364)
\lineto(162.617,340.367)
\lineto(162.617,340.367)
\curveto(162.617,340.424)(162.585,340.526)(162.457,340.526)
\curveto(162.234,340.526)(161.309,340.437)(161.022,340.411)
\curveto(160.958,340.402)(160.799,340.389)(160.799,340.156)
\curveto(160.799,340.003)(160.958,340.003)(161.086,340.003)
\curveto(161.596,340.003)(161.596,339.924)(161.596,339.831)
\curveto(161.596,339.758)(161.564,339.688)(161.564,339.589)
\lineto(160.161,334.104)
\curveto(160.129,333.989)(160.129,333.868)(160.129,333.759)
\curveto(160.129,333.045)(160.767,332.704)(161.309,332.704)
\curveto(161.564,332.704)(161.915,332.793)(162.202,333.291)
\curveto(162.425,333.699)(162.585,334.356)(162.585,334.400)
\curveto(162.585,334.547)(162.425,334.547)(162.394,334.547)
\curveto(162.234,334.547)(162.234,334.480)(162.170,334.276)
\curveto(162.043,333.724)(161.819,333.010)(161.341,333.010)
\curveto(161.054,333.010)(160.958,333.291)(160.958,333.555)
\curveto(160.958,333.680)(160.990,333.887)(161.022,334.011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.801,335.322)
\lineto(171.833,335.322)
\lineto(171.833,335.322)
\lineto(171.865,335.325)
\lineto(171.929,335.325)
\lineto(171.929,335.325)
\lineto(171.960,335.328)
\lineto(171.960,335.328)
\lineto(171.992,335.331)
\lineto(171.992,335.335)
\lineto(172.024,335.338)
\lineto(172.056,335.341)
\lineto(172.056,335.344)
\lineto(172.088,335.350)
\lineto(172.088,335.357)
\lineto(172.120,335.363)
\lineto(172.120,335.370)
\lineto(172.152,335.379)
\lineto(172.152,335.389)
\lineto(172.184,335.398)
\lineto(172.184,335.411)
\lineto(172.184,335.424)
\lineto(172.216,335.430)
\lineto(172.216,335.437)
\lineto(172.216,335.443)
\lineto(172.216,335.453)
\lineto(172.216,335.459)
\lineto(172.216,335.469)
\lineto(172.216,335.475)
\lineto(172.247,335.485)
\lineto(172.247,335.494)
\lineto(172.247,335.504)
\lineto(172.247,335.513)
\lineto(172.247,335.523)
\lineto(172.247,335.536)
\lineto(172.247,335.545)
\lineto(172.247,335.555)
\lineto(172.247,335.567)
\lineto(172.247,335.580)
\lineto(172.247,335.593)
\curveto(172.247,335.867)(171.992,335.867)(171.801,335.867)
\lineto(165.168,335.867)
\curveto(165.008,335.867)(164.753,335.867)(164.753,335.603)
\curveto(164.753,335.322)(165.008,335.322)(165.168,335.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.801,335.322)
\lineto(171.833,335.322)
\lineto(171.833,335.322)
\lineto(171.865,335.325)
\lineto(171.929,335.325)
\lineto(171.929,335.325)
\lineto(171.960,335.328)
\lineto(171.960,335.328)
\lineto(171.992,335.331)
\lineto(171.992,335.335)
\lineto(172.024,335.338)
\lineto(172.056,335.341)
\lineto(172.056,335.344)
\lineto(172.088,335.350)
\lineto(172.088,335.357)
\lineto(172.120,335.363)
\lineto(172.120,335.370)
\lineto(172.152,335.379)
\lineto(172.152,335.389)
\lineto(172.184,335.398)
\lineto(172.184,335.411)
\lineto(172.184,335.424)
\lineto(172.216,335.430)
\lineto(172.216,335.437)
\lineto(172.216,335.443)
\lineto(172.216,335.453)
\lineto(172.216,335.459)
\lineto(172.216,335.469)
\lineto(172.216,335.475)
\lineto(172.247,335.485)
\lineto(172.247,335.494)
\lineto(172.247,335.504)
\lineto(172.247,335.513)
\lineto(172.247,335.523)
\lineto(172.247,335.536)
\lineto(172.247,335.545)
\lineto(172.247,335.555)
\lineto(172.247,335.567)
\lineto(172.247,335.580)
\lineto(172.247,335.593)
\curveto(172.247,335.867)(171.992,335.867)(171.801,335.867)
\lineto(165.168,335.867)
\curveto(165.008,335.867)(164.753,335.867)(164.753,335.603)
\curveto(164.753,335.322)(165.008,335.322)(165.168,335.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.158,339.879)
\lineto(177.158,339.892)
\lineto(177.158,339.904)
\lineto(177.158,339.917)
\lineto(177.158,339.930)
\lineto(177.158,339.943)
\lineto(177.158,339.955)
\lineto(177.158,339.968)
\lineto(177.158,339.978)
\lineto(177.158,339.990)
\lineto(177.158,340.000)
\lineto(177.158,340.010)
\lineto(177.158,340.019)
\lineto(177.158,340.029)
\lineto(177.158,340.038)
\lineto(177.158,340.048)
\lineto(177.158,340.054)
\lineto(177.158,340.064)
\lineto(177.158,340.070)
\lineto(177.158,340.077)
\lineto(177.158,340.086)
\lineto(177.158,340.099)
\lineto(177.158,340.112)
\lineto(177.158,340.121)
\lineto(177.127,340.131)
\lineto(177.127,340.140)
\lineto(177.127,340.150)
\lineto(177.127,340.156)
\lineto(177.095,340.163)
\lineto(177.095,340.166)
\lineto(177.095,340.172)
\lineto(177.063,340.175)
\lineto(177.063,340.179)
\lineto(177.063,340.182)
\lineto(177.031,340.182)
\lineto(177.031,340.185)
\lineto(177.031,340.185)
\lineto(176.999,340.185)
\lineto(176.999,340.188)
\lineto(176.999,340.188)
\lineto(176.999,340.188)
\lineto(176.967,340.188)
\lineto(176.967,340.188)
\lineto(176.967,340.191)
\lineto(176.935,340.191)
\lineto(176.935,340.191)
\lineto(176.935,340.191)
\lineto(176.903,340.191)
\lineto(176.903,340.191)
\lineto(176.871,340.191)
\lineto(176.871,340.191)
\lineto(176.840,340.191)
\lineto(176.840,340.191)
\curveto(176.138,339.490)(175.118,339.480)(174.671,339.480)
\lineto(174.671,339.082)
\curveto(174.926,339.082)(175.660,339.082)(176.266,339.388)
\lineto(176.266,333.724)
\curveto(176.266,333.354)(176.266,333.211)(175.149,333.211)
\lineto(174.735,333.211)
\lineto(174.735,332.812)
\curveto(174.926,332.822)(176.297,332.857)(176.712,332.857)
\curveto(177.063,332.857)(178.466,332.822)(178.721,332.812)
\lineto(178.721,333.211)
\lineto(178.275,333.211)
\curveto(177.158,333.211)(177.158,333.354)(177.158,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.158,339.879)
\lineto(177.158,339.892)
\lineto(177.158,339.904)
\lineto(177.158,339.917)
\lineto(177.158,339.930)
\lineto(177.158,339.943)
\lineto(177.158,339.955)
\lineto(177.158,339.968)
\lineto(177.158,339.978)
\lineto(177.158,339.990)
\lineto(177.158,340.000)
\lineto(177.158,340.010)
\lineto(177.158,340.019)
\lineto(177.158,340.029)
\lineto(177.158,340.038)
\lineto(177.158,340.048)
\lineto(177.158,340.054)
\lineto(177.158,340.064)
\lineto(177.158,340.070)
\lineto(177.158,340.077)
\lineto(177.158,340.086)
\lineto(177.158,340.099)
\lineto(177.158,340.112)
\lineto(177.158,340.121)
\lineto(177.127,340.131)
\lineto(177.127,340.140)
\lineto(177.127,340.150)
\lineto(177.127,340.156)
\lineto(177.095,340.163)
\lineto(177.095,340.166)
\lineto(177.095,340.172)
\lineto(177.063,340.175)
\lineto(177.063,340.179)
\lineto(177.063,340.182)
\lineto(177.031,340.182)
\lineto(177.031,340.185)
\lineto(177.031,340.185)
\lineto(176.999,340.185)
\lineto(176.999,340.188)
\lineto(176.999,340.188)
\lineto(176.999,340.188)
\lineto(176.967,340.188)
\lineto(176.967,340.188)
\lineto(176.967,340.191)
\lineto(176.935,340.191)
\lineto(176.935,340.191)
\lineto(176.935,340.191)
\lineto(176.903,340.191)
\lineto(176.903,340.191)
\lineto(176.871,340.191)
\lineto(176.871,340.191)
\lineto(176.840,340.191)
\lineto(176.840,340.191)
\curveto(176.138,339.490)(175.118,339.480)(174.671,339.480)
\lineto(174.671,339.082)
\curveto(174.926,339.082)(175.660,339.082)(176.266,339.388)
\lineto(176.266,333.724)
\curveto(176.266,333.354)(176.266,333.211)(175.149,333.211)
\lineto(174.735,333.211)
\lineto(174.735,332.812)
\curveto(174.926,332.822)(176.297,332.857)(176.712,332.857)
\curveto(177.063,332.857)(178.466,332.822)(178.721,332.812)
\lineto(178.721,333.211)
\lineto(178.275,333.211)
\curveto(177.158,333.211)(177.158,333.354)(177.158,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.762,341.148)
\lineto(180.762,341.148)
\lineto(180.762,341.148)
\lineto(180.730,341.148)
\lineto(180.730,341.148)
\lineto(180.730,341.148)
\lineto(180.730,341.148)
\lineto(180.698,341.148)
\lineto(180.698,341.145)
\lineto(180.698,341.145)
\lineto(180.666,341.145)
\lineto(180.666,341.142)
\lineto(180.666,341.142)
\lineto(180.666,341.139)
\lineto(180.634,341.135)
\lineto(180.634,341.135)
\lineto(180.634,341.132)
\lineto(180.634,341.129)
\lineto(180.603,341.123)
\lineto(180.603,341.119)
\lineto(180.603,341.116)
\lineto(180.603,341.110)
\lineto(180.571,341.103)
\lineto(180.571,341.097)
\lineto(180.571,341.094)
\lineto(180.571,341.091)
\lineto(180.571,341.088)
\lineto(180.571,341.084)
\lineto(180.571,341.081)
\lineto(180.571,341.075)
\lineto(180.571,341.072)
\lineto(180.571,341.068)
\lineto(180.571,341.062)
\lineto(180.571,341.059)
\lineto(180.571,341.052)
\lineto(180.571,341.049)
\lineto(180.539,341.043)
\lineto(180.539,341.037)
\lineto(180.539,341.030)
\lineto(180.539,341.027)
\lineto(180.539,341.021)
\lineto(180.539,341.014)
\curveto(180.539,340.960)(180.571,340.925)(180.634,340.845)
\curveto(181.591,339.968)(182.675,338.466)(182.675,335.602)
\curveto(182.675,333.281)(181.942,331.521)(180.762,330.436)
\curveto(180.571,330.245)(180.539,330.235)(180.539,330.175)
\curveto(180.539,330.121)(180.571,330.047)(180.698,330.047)
\curveto(180.826,330.047)(181.878,330.778)(182.612,332.168)
\curveto(183.122,333.090)(183.441,334.292)(183.441,335.593)
\curveto(183.441,337.156)(182.962,339.589)(180.762,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.762,341.148)
\lineto(180.762,341.148)
\lineto(180.762,341.148)
\lineto(180.730,341.148)
\lineto(180.730,341.148)
\lineto(180.730,341.148)
\lineto(180.730,341.148)
\lineto(180.698,341.148)
\lineto(180.698,341.145)
\lineto(180.698,341.145)
\lineto(180.666,341.145)
\lineto(180.666,341.142)
\lineto(180.666,341.142)
\lineto(180.666,341.139)
\lineto(180.634,341.135)
\lineto(180.634,341.135)
\lineto(180.634,341.132)
\lineto(180.634,341.129)
\lineto(180.603,341.123)
\lineto(180.603,341.119)
\lineto(180.603,341.116)
\lineto(180.603,341.110)
\lineto(180.571,341.103)
\lineto(180.571,341.097)
\lineto(180.571,341.094)
\lineto(180.571,341.091)
\lineto(180.571,341.088)
\lineto(180.571,341.084)
\lineto(180.571,341.081)
\lineto(180.571,341.075)
\lineto(180.571,341.072)
\lineto(180.571,341.068)
\lineto(180.571,341.062)
\lineto(180.571,341.059)
\lineto(180.571,341.052)
\lineto(180.571,341.049)
\lineto(180.539,341.043)
\lineto(180.539,341.037)
\lineto(180.539,341.030)
\lineto(180.539,341.027)
\lineto(180.539,341.021)
\lineto(180.539,341.014)
\curveto(180.539,340.960)(180.571,340.925)(180.634,340.845)
\curveto(181.591,339.968)(182.675,338.466)(182.675,335.602)
\curveto(182.675,333.281)(181.942,331.521)(180.762,330.436)
\curveto(180.571,330.245)(180.539,330.235)(180.539,330.175)
\curveto(180.539,330.121)(180.571,330.047)(180.698,330.047)
\curveto(180.826,330.047)(181.878,330.778)(182.612,332.168)
\curveto(183.122,333.090)(183.441,334.292)(183.441,335.593)
\curveto(183.441,337.156)(182.962,339.589)(180.762,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.660,345.613)
\lineto(212.660,345.641)
\lineto(212.660,345.667)
\lineto(212.660,345.696)
\lineto(212.660,345.724)
\lineto(212.660,345.750)
\lineto(212.660,345.775)
\lineto(212.628,345.804)
\lineto(212.628,345.830)
\lineto(212.628,345.852)
\lineto(212.596,345.877)
\lineto(212.596,345.903)
\lineto(212.596,345.925)
\lineto(212.565,345.947)
\lineto(212.565,345.970)
\lineto(212.533,345.992)
\lineto(212.501,346.011)
\lineto(212.501,346.030)
\lineto(212.469,346.050)
\lineto(212.437,346.065)
\lineto(212.437,346.085)
\lineto(212.405,346.097)
\lineto(212.373,346.113)
\lineto(212.341,346.126)
\lineto(212.309,346.139)
\lineto(212.309,346.148)
\lineto(212.278,346.158)
\lineto(212.246,346.168)
\lineto(212.214,346.174)
\lineto(212.182,346.177)
\lineto(212.150,346.184)
\lineto(212.118,346.184)
\lineto(212.054,346.187)
\curveto(211.704,346.187)(211.225,345.817)(211.225,345.345)
\curveto(211.225,345.026)(211.448,344.771)(211.799,344.771)
\curveto(212.246,344.771)(212.660,345.185)(212.660,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.660,345.613)
\lineto(212.660,345.641)
\lineto(212.660,345.667)
\lineto(212.660,345.696)
\lineto(212.660,345.724)
\lineto(212.660,345.750)
\lineto(212.660,345.775)
\lineto(212.628,345.804)
\lineto(212.628,345.830)
\lineto(212.628,345.852)
\lineto(212.596,345.877)
\lineto(212.596,345.903)
\lineto(212.596,345.925)
\lineto(212.565,345.947)
\lineto(212.565,345.970)
\lineto(212.533,345.992)
\lineto(212.501,346.011)
\lineto(212.501,346.030)
\lineto(212.469,346.050)
\lineto(212.437,346.065)
\lineto(212.437,346.085)
\lineto(212.405,346.097)
\lineto(212.373,346.113)
\lineto(212.341,346.126)
\lineto(212.309,346.139)
\lineto(212.309,346.148)
\lineto(212.278,346.158)
\lineto(212.246,346.168)
\lineto(212.214,346.174)
\lineto(212.182,346.177)
\lineto(212.150,346.184)
\lineto(212.118,346.184)
\lineto(212.054,346.187)
\curveto(211.704,346.187)(211.225,345.817)(211.225,345.345)
\curveto(211.225,345.026)(211.448,344.771)(211.799,344.771)
\curveto(212.246,344.771)(212.660,345.185)(212.660,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.471,334.888)
\lineto(209.439,334.777)
\lineto(209.407,334.665)
\lineto(209.376,334.556)
\lineto(209.344,334.451)
\lineto(209.312,334.346)
\lineto(209.248,334.244)
\lineto(209.216,334.145)
\lineto(209.184,334.049)
\lineto(209.120,333.954)
\lineto(209.057,333.861)
\lineto(209.025,333.772)
\lineto(208.961,333.689)
\lineto(208.897,333.606)
\lineto(208.833,333.526)
\lineto(208.770,333.450)
\lineto(208.706,333.377)
\lineto(208.642,333.306)
\lineto(208.578,333.243)
\lineto(208.515,333.182)
\lineto(208.451,333.121)
\lineto(208.387,333.070)
\lineto(208.323,333.019)
\lineto(208.228,332.975)
\lineto(208.164,332.933)
\lineto(208.100,332.895)
\lineto(208.004,332.863)
\lineto(207.941,332.838)
\lineto(207.845,332.812)
\lineto(207.781,332.796)
\lineto(207.685,332.783)
\lineto(207.622,332.774)
\lineto(207.526,332.771)
\curveto(207.430,332.771)(207.175,332.771)(206.920,332.917)
\curveto(207.398,333.032)(207.622,333.440)(207.622,333.759)
\curveto(207.622,334.011)(207.462,334.317)(207.016,334.317)
\curveto(206.633,334.317)(206.155,333.982)(206.155,333.408)
\curveto(206.155,332.771)(206.793,332.423)(207.558,332.423)
\curveto(208.674,332.423)(210.141,333.265)(210.555,334.840)
\lineto(212.022,340.654)
\curveto(212.086,340.973)(212.086,341.193)(212.086,341.244)
\curveto(212.086,342.149)(211.417,342.701)(210.619,342.701)
\curveto(208.993,342.701)(208.100,340.402)(208.100,340.255)
\curveto(208.100,340.096)(208.259,340.096)(208.291,340.096)
\curveto(208.419,340.096)(208.451,340.118)(208.578,340.415)
\curveto(208.961,341.387)(209.694,342.354)(210.587,342.354)
\curveto(210.811,342.354)(211.098,342.290)(211.098,341.626)
\curveto(211.098,341.257)(211.034,341.084)(210.970,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.471,334.888)
\lineto(209.439,334.777)
\lineto(209.407,334.665)
\lineto(209.376,334.556)
\lineto(209.344,334.451)
\lineto(209.312,334.346)
\lineto(209.248,334.244)
\lineto(209.216,334.145)
\lineto(209.184,334.049)
\lineto(209.120,333.954)
\lineto(209.057,333.861)
\lineto(209.025,333.772)
\lineto(208.961,333.689)
\lineto(208.897,333.606)
\lineto(208.833,333.526)
\lineto(208.770,333.450)
\lineto(208.706,333.377)
\lineto(208.642,333.306)
\lineto(208.578,333.243)
\lineto(208.515,333.182)
\lineto(208.451,333.121)
\lineto(208.387,333.070)
\lineto(208.323,333.019)
\lineto(208.228,332.975)
\lineto(208.164,332.933)
\lineto(208.100,332.895)
\lineto(208.004,332.863)
\lineto(207.941,332.838)
\lineto(207.845,332.812)
\lineto(207.781,332.796)
\lineto(207.685,332.783)
\lineto(207.622,332.774)
\lineto(207.526,332.771)
\curveto(207.430,332.771)(207.175,332.771)(206.920,332.917)
\curveto(207.398,333.032)(207.622,333.440)(207.622,333.759)
\curveto(207.622,334.011)(207.462,334.317)(207.016,334.317)
\curveto(206.633,334.317)(206.155,333.982)(206.155,333.408)
\curveto(206.155,332.771)(206.793,332.423)(207.558,332.423)
\curveto(208.674,332.423)(210.141,333.265)(210.555,334.840)
\lineto(212.022,340.654)
\curveto(212.086,340.973)(212.086,341.193)(212.086,341.244)
\curveto(212.086,342.149)(211.417,342.701)(210.619,342.701)
\curveto(208.993,342.701)(208.100,340.402)(208.100,340.255)
\curveto(208.100,340.096)(208.259,340.096)(208.291,340.096)
\curveto(208.419,340.096)(208.451,340.118)(208.578,340.415)
\curveto(208.961,341.387)(209.694,342.354)(210.587,342.354)
\curveto(210.811,342.354)(211.098,342.290)(211.098,341.626)
\curveto(211.098,341.257)(211.034,341.084)(210.970,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.521,331.023)
\lineto(213.489,331.007)
\lineto(213.489,330.994)
\lineto(213.489,330.978)
\lineto(213.489,330.966)
\lineto(213.489,330.953)
\lineto(213.489,330.940)
\lineto(213.489,330.931)
\lineto(213.489,330.918)
\lineto(213.489,330.908)
\lineto(213.489,330.899)
\lineto(213.489,330.889)
\lineto(213.489,330.880)
\lineto(213.489,330.870)
\lineto(213.489,330.864)
\lineto(213.457,330.854)
\lineto(213.457,330.848)
\lineto(213.457,330.841)
\lineto(213.457,330.835)
\lineto(213.457,330.829)
\lineto(213.457,330.825)
\lineto(213.457,330.819)
\lineto(213.457,330.816)
\lineto(213.457,330.809)
\lineto(213.457,330.806)
\lineto(213.457,330.803)
\lineto(213.457,330.800)
\lineto(213.457,330.797)
\lineto(213.457,330.793)
\lineto(213.457,330.793)
\lineto(213.457,330.790)
\lineto(213.457,330.790)
\lineto(213.457,330.790)
\curveto(213.457,330.545)(213.649,330.436)(213.840,330.436)
\curveto(214.255,330.436)(214.319,330.768)(214.414,331.122)
\curveto(214.574,331.699)(214.893,332.965)(214.988,333.389)
\curveto(215.084,333.227)(215.435,332.704)(216.200,332.704)
\lineto(216.200,333.010)
\curveto(215.371,333.010)(215.116,333.833)(215.116,333.979)
\curveto(215.116,334.002)(215.211,334.247)(215.243,334.378)
\curveto(215.562,335.746)(215.626,336.001)(215.945,336.489)
\curveto(216.359,337.076)(216.902,337.401)(217.348,337.401)
\curveto(217.794,337.401)(218.241,337.076)(218.241,336.279)
\curveto(218.241,335.765)(217.954,334.537)(217.603,333.979)
\curveto(217.093,333.192)(216.551,333.010)(216.200,333.010)
\lineto(216.200,333.010)
\lineto(216.200,332.704)
\curveto(217.635,332.704)(219.134,334.212)(219.134,335.835)
\curveto(219.134,337.012)(218.369,337.710)(217.380,337.710)
\curveto(216.296,337.710)(214.924,336.757)(214.542,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.521,331.023)
\lineto(213.489,331.007)
\lineto(213.489,330.994)
\lineto(213.489,330.978)
\lineto(213.489,330.966)
\lineto(213.489,330.953)
\lineto(213.489,330.940)
\lineto(213.489,330.931)
\lineto(213.489,330.918)
\lineto(213.489,330.908)
\lineto(213.489,330.899)
\lineto(213.489,330.889)
\lineto(213.489,330.880)
\lineto(213.489,330.870)
\lineto(213.489,330.864)
\lineto(213.457,330.854)
\lineto(213.457,330.848)
\lineto(213.457,330.841)
\lineto(213.457,330.835)
\lineto(213.457,330.829)
\lineto(213.457,330.825)
\lineto(213.457,330.819)
\lineto(213.457,330.816)
\lineto(213.457,330.809)
\lineto(213.457,330.806)
\lineto(213.457,330.803)
\lineto(213.457,330.800)
\lineto(213.457,330.797)
\lineto(213.457,330.793)
\lineto(213.457,330.793)
\lineto(213.457,330.790)
\lineto(213.457,330.790)
\lineto(213.457,330.790)
\curveto(213.457,330.545)(213.649,330.436)(213.840,330.436)
\curveto(214.255,330.436)(214.319,330.768)(214.414,331.122)
\curveto(214.574,331.699)(214.893,332.965)(214.988,333.389)
\curveto(215.084,333.227)(215.435,332.704)(216.200,332.704)
\lineto(216.200,333.010)
\curveto(215.371,333.010)(215.116,333.833)(215.116,333.979)
\curveto(215.116,334.002)(215.211,334.247)(215.243,334.378)
\curveto(215.562,335.746)(215.626,336.001)(215.945,336.489)
\curveto(216.359,337.076)(216.902,337.401)(217.348,337.401)
\curveto(217.794,337.401)(218.241,337.076)(218.241,336.279)
\curveto(218.241,335.765)(217.954,334.537)(217.603,333.979)
\curveto(217.093,333.192)(216.551,333.010)(216.200,333.010)
\lineto(216.200,333.010)
\lineto(216.200,332.704)
\curveto(217.635,332.704)(219.134,334.212)(219.134,335.835)
\curveto(219.134,337.012)(218.369,337.710)(217.380,337.710)
\curveto(216.296,337.710)(214.924,336.757)(214.542,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.439,341.148)
\lineto(223.248,341.005)
\lineto(223.056,340.858)
\lineto(222.897,340.708)
\lineto(222.705,340.552)
\lineto(222.546,340.392)
\lineto(222.419,340.230)
\lineto(222.259,340.061)
\lineto(222.132,339.892)
\lineto(222.004,339.719)
\lineto(221.876,339.544)
\lineto(221.781,339.365)
\lineto(221.653,339.187)
\lineto(221.557,339.005)
\lineto(221.462,338.823)
\lineto(221.398,338.638)
\lineto(221.302,338.453)
\lineto(221.239,338.268)
\lineto(221.175,338.083)
\lineto(221.111,337.895)
\lineto(221.047,337.710)
\lineto(221.015,337.525)
\lineto(220.952,337.340)
\lineto(220.920,337.159)
\lineto(220.888,336.977)
\lineto(220.856,336.795)
\lineto(220.824,336.617)
\lineto(220.824,336.441)
\lineto(220.792,336.266)
\lineto(220.792,336.097)
\lineto(220.760,335.928)
\lineto(220.760,335.762)
\lineto(220.760,335.602)
\curveto(220.760,334.033)(221.239,331.600)(223.439,330.047)
\curveto(223.535,330.047)(223.662,330.047)(223.662,330.175)
\curveto(223.662,330.245)(223.630,330.264)(223.535,330.344)
\curveto(222.068,331.680)(221.526,333.568)(221.526,335.593)
\curveto(221.526,338.591)(222.674,340.057)(223.567,340.880)
\curveto(223.630,340.925)(223.662,340.960)(223.662,341.014)
\curveto(223.662,341.148)(223.535,341.148)(223.439,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.439,341.148)
\lineto(223.248,341.005)
\lineto(223.056,340.858)
\lineto(222.897,340.708)
\lineto(222.705,340.552)
\lineto(222.546,340.392)
\lineto(222.419,340.230)
\lineto(222.259,340.061)
\lineto(222.132,339.892)
\lineto(222.004,339.719)
\lineto(221.876,339.544)
\lineto(221.781,339.365)
\lineto(221.653,339.187)
\lineto(221.557,339.005)
\lineto(221.462,338.823)
\lineto(221.398,338.638)
\lineto(221.302,338.453)
\lineto(221.239,338.268)
\lineto(221.175,338.083)
\lineto(221.111,337.895)
\lineto(221.047,337.710)
\lineto(221.015,337.525)
\lineto(220.952,337.340)
\lineto(220.920,337.159)
\lineto(220.888,336.977)
\lineto(220.856,336.795)
\lineto(220.824,336.617)
\lineto(220.824,336.441)
\lineto(220.792,336.266)
\lineto(220.792,336.097)
\lineto(220.760,335.928)
\lineto(220.760,335.762)
\lineto(220.760,335.602)
\curveto(220.760,334.033)(221.239,331.600)(223.439,330.047)
\curveto(223.535,330.047)(223.662,330.047)(223.662,330.175)
\curveto(223.662,330.245)(223.630,330.264)(223.535,330.344)
\curveto(222.068,331.680)(221.526,333.568)(221.526,335.593)
\curveto(221.526,338.591)(222.674,340.057)(223.567,340.880)
\curveto(223.630,340.925)(223.662,340.960)(223.662,341.014)
\curveto(223.662,341.148)(223.535,341.148)(223.439,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.072,334.834)
\lineto(229.689,334.834)
\curveto(229.657,334.592)(229.562,333.931)(229.402,333.823)
\curveto(229.307,333.759)(228.478,333.759)(228.318,333.759)
\lineto(226.277,333.759)
\curveto(227.425,334.789)(227.808,335.099)(228.478,335.622)
\curveto(229.307,336.279)(230.072,336.967)(230.072,338.023)
\curveto(230.072,339.369)(228.892,340.191)(227.489,340.191)
\curveto(226.086,340.191)(225.161,339.225)(225.161,338.205)
\curveto(225.161,337.634)(225.639,337.580)(225.767,337.580)
\curveto(226.022,337.580)(226.341,337.771)(226.341,338.170)
\curveto(226.341,338.367)(226.277,338.756)(225.671,338.756)
\curveto(226.022,339.544)(226.787,339.786)(227.298,339.786)
\curveto(228.414,339.786)(228.988,338.925)(228.988,338.023)
\curveto(228.988,337.057)(228.318,336.291)(227.967,335.893)
\lineto(225.289,333.246)
\curveto(225.161,333.147)(225.161,333.121)(225.161,332.812)
\lineto(229.753,332.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.072,334.834)
\lineto(229.689,334.834)
\curveto(229.657,334.592)(229.562,333.931)(229.402,333.823)
\curveto(229.307,333.759)(228.478,333.759)(228.318,333.759)
\lineto(226.277,333.759)
\curveto(227.425,334.789)(227.808,335.099)(228.478,335.622)
\curveto(229.307,336.279)(230.072,336.967)(230.072,338.023)
\curveto(230.072,339.369)(228.892,340.191)(227.489,340.191)
\curveto(226.086,340.191)(225.161,339.225)(225.161,338.205)
\curveto(225.161,337.634)(225.639,337.580)(225.767,337.580)
\curveto(226.022,337.580)(226.341,337.771)(226.341,338.170)
\curveto(226.341,338.367)(226.277,338.756)(225.671,338.756)
\curveto(226.022,339.544)(226.787,339.786)(227.298,339.786)
\curveto(228.414,339.786)(228.988,338.925)(228.988,338.023)
\curveto(228.988,337.057)(228.318,336.291)(227.967,335.893)
\lineto(225.289,333.246)
\curveto(225.161,333.147)(225.161,333.121)(225.161,332.812)
\lineto(229.753,332.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.794,341.148)
\lineto(231.762,341.148)
\lineto(231.762,341.148)
\lineto(231.762,341.148)
\lineto(231.730,341.148)
\lineto(231.730,341.148)
\lineto(231.730,341.148)
\lineto(231.730,341.148)
\lineto(231.698,341.145)
\lineto(231.698,341.145)
\lineto(231.698,341.145)
\lineto(231.698,341.142)
\lineto(231.667,341.142)
\lineto(231.667,341.139)
\lineto(231.667,341.135)
\lineto(231.635,341.135)
\lineto(231.635,341.132)
\lineto(231.635,341.129)
\lineto(231.635,341.123)
\lineto(231.603,341.119)
\lineto(231.603,341.116)
\lineto(231.603,341.110)
\lineto(231.603,341.103)
\lineto(231.603,341.097)
\lineto(231.603,341.094)
\lineto(231.571,341.091)
\lineto(231.571,341.088)
\lineto(231.571,341.084)
\lineto(231.571,341.081)
\lineto(231.571,341.075)
\lineto(231.571,341.072)
\lineto(231.571,341.068)
\lineto(231.571,341.062)
\lineto(231.571,341.059)
\lineto(231.571,341.052)
\lineto(231.571,341.049)
\lineto(231.571,341.043)
\lineto(231.571,341.037)
\lineto(231.571,341.030)
\lineto(231.571,341.027)
\lineto(231.571,341.021)
\lineto(231.571,341.014)
\curveto(231.571,340.960)(231.603,340.925)(231.667,340.845)
\curveto(232.623,339.968)(233.676,338.466)(233.676,335.602)
\curveto(233.676,333.281)(232.974,331.521)(231.762,330.436)
\curveto(231.571,330.245)(231.571,330.235)(231.571,330.175)
\curveto(231.571,330.121)(231.603,330.047)(231.698,330.047)
\curveto(231.826,330.047)(232.910,330.778)(233.644,332.168)
\curveto(234.122,333.090)(234.441,334.292)(234.441,335.593)
\curveto(234.441,337.156)(233.963,339.589)(231.794,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.794,341.148)
\lineto(231.762,341.148)
\lineto(231.762,341.148)
\lineto(231.762,341.148)
\lineto(231.730,341.148)
\lineto(231.730,341.148)
\lineto(231.730,341.148)
\lineto(231.730,341.148)
\lineto(231.698,341.145)
\lineto(231.698,341.145)
\lineto(231.698,341.145)
\lineto(231.698,341.142)
\lineto(231.667,341.142)
\lineto(231.667,341.139)
\lineto(231.667,341.135)
\lineto(231.635,341.135)
\lineto(231.635,341.132)
\lineto(231.635,341.129)
\lineto(231.635,341.123)
\lineto(231.603,341.119)
\lineto(231.603,341.116)
\lineto(231.603,341.110)
\lineto(231.603,341.103)
\lineto(231.603,341.097)
\lineto(231.603,341.094)
\lineto(231.571,341.091)
\lineto(231.571,341.088)
\lineto(231.571,341.084)
\lineto(231.571,341.081)
\lineto(231.571,341.075)
\lineto(231.571,341.072)
\lineto(231.571,341.068)
\lineto(231.571,341.062)
\lineto(231.571,341.059)
\lineto(231.571,341.052)
\lineto(231.571,341.049)
\lineto(231.571,341.043)
\lineto(231.571,341.037)
\lineto(231.571,341.030)
\lineto(231.571,341.027)
\lineto(231.571,341.021)
\lineto(231.571,341.014)
\curveto(231.571,340.960)(231.603,340.925)(231.667,340.845)
\curveto(232.623,339.968)(233.676,338.466)(233.676,335.602)
\curveto(233.676,333.281)(232.974,331.521)(231.762,330.436)
\curveto(231.571,330.245)(231.571,330.235)(231.571,330.175)
\curveto(231.571,330.121)(231.603,330.047)(231.698,330.047)
\curveto(231.826,330.047)(232.910,330.778)(233.644,332.168)
\curveto(234.122,333.090)(234.441,334.292)(234.441,335.593)
\curveto(234.441,337.156)(233.963,339.589)(231.794,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.660,345.613)
\lineto(252.660,345.641)
\lineto(252.660,345.667)
\lineto(252.660,345.696)
\lineto(252.660,345.724)
\lineto(252.660,345.750)
\lineto(252.628,345.775)
\lineto(252.628,345.804)
\lineto(252.628,345.830)
\lineto(252.628,345.852)
\lineto(252.596,345.877)
\lineto(252.596,345.903)
\lineto(252.565,345.925)
\lineto(252.565,345.947)
\lineto(252.533,345.970)
\lineto(252.533,345.992)
\lineto(252.501,346.011)
\lineto(252.501,346.030)
\lineto(252.469,346.050)
\lineto(252.437,346.065)
\lineto(252.437,346.085)
\lineto(252.405,346.097)
\lineto(252.373,346.113)
\lineto(252.341,346.126)
\lineto(252.309,346.139)
\lineto(252.278,346.148)
\lineto(252.246,346.158)
\lineto(252.246,346.168)
\lineto(252.214,346.174)
\lineto(252.182,346.177)
\lineto(252.118,346.184)
\lineto(252.086,346.184)
\lineto(252.054,346.187)
\curveto(251.704,346.187)(251.225,345.817)(251.225,345.345)
\curveto(251.225,345.026)(251.448,344.771)(251.799,344.771)
\curveto(252.246,344.771)(252.660,345.185)(252.660,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.660,345.613)
\lineto(252.660,345.641)
\lineto(252.660,345.667)
\lineto(252.660,345.696)
\lineto(252.660,345.724)
\lineto(252.660,345.750)
\lineto(252.628,345.775)
\lineto(252.628,345.804)
\lineto(252.628,345.830)
\lineto(252.628,345.852)
\lineto(252.596,345.877)
\lineto(252.596,345.903)
\lineto(252.565,345.925)
\lineto(252.565,345.947)
\lineto(252.533,345.970)
\lineto(252.533,345.992)
\lineto(252.501,346.011)
\lineto(252.501,346.030)
\lineto(252.469,346.050)
\lineto(252.437,346.065)
\lineto(252.437,346.085)
\lineto(252.405,346.097)
\lineto(252.373,346.113)
\lineto(252.341,346.126)
\lineto(252.309,346.139)
\lineto(252.278,346.148)
\lineto(252.246,346.158)
\lineto(252.246,346.168)
\lineto(252.214,346.174)
\lineto(252.182,346.177)
\lineto(252.118,346.184)
\lineto(252.086,346.184)
\lineto(252.054,346.187)
\curveto(251.704,346.187)(251.225,345.817)(251.225,345.345)
\curveto(251.225,345.026)(251.448,344.771)(251.799,344.771)
\curveto(252.246,344.771)(252.660,345.185)(252.660,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.471,334.888)
\lineto(249.439,334.777)
\lineto(249.407,334.665)
\lineto(249.376,334.556)
\lineto(249.344,334.451)
\lineto(249.312,334.346)
\lineto(249.248,334.244)
\lineto(249.216,334.145)
\lineto(249.152,334.049)
\lineto(249.120,333.954)
\lineto(249.057,333.861)
\lineto(249.025,333.772)
\lineto(248.961,333.689)
\lineto(248.897,333.606)
\lineto(248.833,333.526)
\lineto(248.770,333.450)
\lineto(248.706,333.377)
\lineto(248.642,333.306)
\lineto(248.578,333.243)
\lineto(248.515,333.182)
\lineto(248.451,333.121)
\lineto(248.387,333.070)
\lineto(248.291,333.019)
\lineto(248.228,332.975)
\lineto(248.164,332.933)
\lineto(248.068,332.895)
\lineto(248.004,332.863)
\lineto(247.941,332.838)
\lineto(247.845,332.812)
\lineto(247.781,332.796)
\lineto(247.685,332.783)
\lineto(247.590,332.774)
\lineto(247.526,332.771)
\curveto(247.430,332.771)(247.175,332.771)(246.888,332.917)
\curveto(247.367,333.032)(247.622,333.440)(247.622,333.759)
\curveto(247.622,334.011)(247.430,334.317)(247.016,334.317)
\curveto(246.601,334.317)(246.155,333.982)(246.155,333.408)
\curveto(246.155,332.771)(246.793,332.423)(247.558,332.423)
\curveto(248.674,332.423)(250.141,333.265)(250.556,334.840)
\lineto(251.991,340.654)
\curveto(252.086,340.973)(252.086,341.193)(252.086,341.244)
\curveto(252.086,342.149)(251.417,342.701)(250.619,342.701)
\curveto(248.993,342.701)(248.100,340.402)(248.100,340.255)
\curveto(248.100,340.096)(248.259,340.096)(248.291,340.096)
\curveto(248.419,340.096)(248.451,340.118)(248.578,340.415)
\curveto(248.961,341.387)(249.694,342.354)(250.556,342.354)
\curveto(250.779,342.354)(251.066,342.290)(251.066,341.626)
\curveto(251.066,341.257)(251.034,341.084)(250.970,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.471,334.888)
\lineto(249.439,334.777)
\lineto(249.407,334.665)
\lineto(249.376,334.556)
\lineto(249.344,334.451)
\lineto(249.312,334.346)
\lineto(249.248,334.244)
\lineto(249.216,334.145)
\lineto(249.152,334.049)
\lineto(249.120,333.954)
\lineto(249.057,333.861)
\lineto(249.025,333.772)
\lineto(248.961,333.689)
\lineto(248.897,333.606)
\lineto(248.833,333.526)
\lineto(248.770,333.450)
\lineto(248.706,333.377)
\lineto(248.642,333.306)
\lineto(248.578,333.243)
\lineto(248.515,333.182)
\lineto(248.451,333.121)
\lineto(248.387,333.070)
\lineto(248.291,333.019)
\lineto(248.228,332.975)
\lineto(248.164,332.933)
\lineto(248.068,332.895)
\lineto(248.004,332.863)
\lineto(247.941,332.838)
\lineto(247.845,332.812)
\lineto(247.781,332.796)
\lineto(247.685,332.783)
\lineto(247.590,332.774)
\lineto(247.526,332.771)
\curveto(247.430,332.771)(247.175,332.771)(246.888,332.917)
\curveto(247.367,333.032)(247.622,333.440)(247.622,333.759)
\curveto(247.622,334.011)(247.430,334.317)(247.016,334.317)
\curveto(246.601,334.317)(246.155,333.982)(246.155,333.408)
\curveto(246.155,332.771)(246.793,332.423)(247.558,332.423)
\curveto(248.674,332.423)(250.141,333.265)(250.556,334.840)
\lineto(251.991,340.654)
\curveto(252.086,340.973)(252.086,341.193)(252.086,341.244)
\curveto(252.086,342.149)(251.417,342.701)(250.619,342.701)
\curveto(248.993,342.701)(248.100,340.402)(248.100,340.255)
\curveto(248.100,340.096)(248.259,340.096)(248.291,340.096)
\curveto(248.419,340.096)(248.451,340.118)(248.578,340.415)
\curveto(248.961,341.387)(249.694,342.354)(250.556,342.354)
\curveto(250.779,342.354)(251.066,342.290)(251.066,341.626)
\curveto(251.066,341.257)(251.034,341.084)(250.970,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.489,331.023)
\lineto(253.489,331.007)
\lineto(253.489,330.994)
\lineto(253.489,330.978)
\lineto(253.489,330.966)
\lineto(253.489,330.953)
\lineto(253.489,330.940)
\lineto(253.489,330.931)
\lineto(253.489,330.918)
\lineto(253.489,330.908)
\lineto(253.457,330.899)
\lineto(253.457,330.889)
\lineto(253.457,330.880)
\lineto(253.457,330.870)
\lineto(253.457,330.864)
\lineto(253.457,330.854)
\lineto(253.457,330.848)
\lineto(253.457,330.841)
\lineto(253.457,330.835)
\lineto(253.457,330.829)
\lineto(253.457,330.825)
\lineto(253.457,330.819)
\lineto(253.457,330.816)
\lineto(253.457,330.809)
\lineto(253.457,330.806)
\lineto(253.457,330.803)
\lineto(253.457,330.800)
\lineto(253.457,330.797)
\lineto(253.457,330.793)
\lineto(253.457,330.793)
\lineto(253.457,330.790)
\lineto(253.457,330.790)
\lineto(253.457,330.790)
\curveto(253.457,330.545)(253.649,330.436)(253.840,330.436)
\curveto(254.255,330.436)(254.319,330.768)(254.414,331.122)
\curveto(254.574,331.699)(254.861,332.965)(254.988,333.389)
\curveto(255.084,333.227)(255.435,332.704)(256.200,332.704)
\lineto(256.200,333.010)
\curveto(255.371,333.010)(255.116,333.833)(255.116,333.979)
\curveto(255.116,334.002)(255.180,334.247)(255.211,334.378)
\curveto(255.562,335.746)(255.626,336.001)(255.945,336.489)
\curveto(256.359,337.076)(256.902,337.401)(257.348,337.401)
\curveto(257.794,337.401)(258.241,337.076)(258.241,336.279)
\curveto(258.241,335.765)(257.954,334.537)(257.603,333.979)
\curveto(257.093,333.192)(256.519,333.010)(256.200,333.010)
\lineto(256.200,333.010)
\lineto(256.200,332.704)
\curveto(257.635,332.704)(259.134,334.212)(259.134,335.835)
\curveto(259.134,337.012)(258.337,337.710)(257.380,337.710)
\curveto(256.296,337.710)(254.924,336.757)(254.542,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.489,331.023)
\lineto(253.489,331.007)
\lineto(253.489,330.994)
\lineto(253.489,330.978)
\lineto(253.489,330.966)
\lineto(253.489,330.953)
\lineto(253.489,330.940)
\lineto(253.489,330.931)
\lineto(253.489,330.918)
\lineto(253.489,330.908)
\lineto(253.457,330.899)
\lineto(253.457,330.889)
\lineto(253.457,330.880)
\lineto(253.457,330.870)
\lineto(253.457,330.864)
\lineto(253.457,330.854)
\lineto(253.457,330.848)
\lineto(253.457,330.841)
\lineto(253.457,330.835)
\lineto(253.457,330.829)
\lineto(253.457,330.825)
\lineto(253.457,330.819)
\lineto(253.457,330.816)
\lineto(253.457,330.809)
\lineto(253.457,330.806)
\lineto(253.457,330.803)
\lineto(253.457,330.800)
\lineto(253.457,330.797)
\lineto(253.457,330.793)
\lineto(253.457,330.793)
\lineto(253.457,330.790)
\lineto(253.457,330.790)
\lineto(253.457,330.790)
\curveto(253.457,330.545)(253.649,330.436)(253.840,330.436)
\curveto(254.255,330.436)(254.319,330.768)(254.414,331.122)
\curveto(254.574,331.699)(254.861,332.965)(254.988,333.389)
\curveto(255.084,333.227)(255.435,332.704)(256.200,332.704)
\lineto(256.200,333.010)
\curveto(255.371,333.010)(255.116,333.833)(255.116,333.979)
\curveto(255.116,334.002)(255.180,334.247)(255.211,334.378)
\curveto(255.562,335.746)(255.626,336.001)(255.945,336.489)
\curveto(256.359,337.076)(256.902,337.401)(257.348,337.401)
\curveto(257.794,337.401)(258.241,337.076)(258.241,336.279)
\curveto(258.241,335.765)(257.954,334.537)(257.603,333.979)
\curveto(257.093,333.192)(256.519,333.010)(256.200,333.010)
\lineto(256.200,333.010)
\lineto(256.200,332.704)
\curveto(257.635,332.704)(259.134,334.212)(259.134,335.835)
\curveto(259.134,337.012)(258.337,337.710)(257.380,337.710)
\curveto(256.296,337.710)(254.924,336.757)(254.542,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.439,341.148)
\lineto(263.248,341.005)
\lineto(263.056,340.858)
\lineto(262.865,340.708)
\lineto(262.706,340.552)
\lineto(262.546,340.392)
\lineto(262.387,340.230)
\lineto(262.259,340.061)
\lineto(262.131,339.892)
\lineto(262.004,339.719)
\lineto(261.876,339.544)
\lineto(261.749,339.365)
\lineto(261.653,339.187)
\lineto(261.557,339.005)
\lineto(261.462,338.823)
\lineto(261.366,338.638)
\lineto(261.302,338.453)
\lineto(261.239,338.268)
\lineto(261.175,338.083)
\lineto(261.111,337.895)
\lineto(261.047,337.710)
\lineto(260.983,337.525)
\lineto(260.952,337.340)
\lineto(260.920,337.159)
\lineto(260.888,336.977)
\lineto(260.856,336.795)
\lineto(260.824,336.617)
\lineto(260.792,336.441)
\lineto(260.792,336.266)
\lineto(260.760,336.097)
\lineto(260.760,335.928)
\lineto(260.760,335.762)
\lineto(260.760,335.602)
\curveto(260.760,334.033)(261.239,331.600)(263.439,330.047)
\curveto(263.503,330.047)(263.662,330.047)(263.662,330.175)
\curveto(263.662,330.245)(263.630,330.264)(263.535,330.344)
\curveto(262.068,331.680)(261.526,333.568)(261.526,335.593)
\curveto(261.526,338.591)(262.674,340.057)(263.567,340.880)
\curveto(263.630,340.925)(263.662,340.960)(263.662,341.014)
\curveto(263.662,341.148)(263.503,341.148)(263.439,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.439,341.148)
\lineto(263.248,341.005)
\lineto(263.056,340.858)
\lineto(262.865,340.708)
\lineto(262.706,340.552)
\lineto(262.546,340.392)
\lineto(262.387,340.230)
\lineto(262.259,340.061)
\lineto(262.131,339.892)
\lineto(262.004,339.719)
\lineto(261.876,339.544)
\lineto(261.749,339.365)
\lineto(261.653,339.187)
\lineto(261.557,339.005)
\lineto(261.462,338.823)
\lineto(261.366,338.638)
\lineto(261.302,338.453)
\lineto(261.239,338.268)
\lineto(261.175,338.083)
\lineto(261.111,337.895)
\lineto(261.047,337.710)
\lineto(260.983,337.525)
\lineto(260.952,337.340)
\lineto(260.920,337.159)
\lineto(260.888,336.977)
\lineto(260.856,336.795)
\lineto(260.824,336.617)
\lineto(260.792,336.441)
\lineto(260.792,336.266)
\lineto(260.760,336.097)
\lineto(260.760,335.928)
\lineto(260.760,335.762)
\lineto(260.760,335.602)
\curveto(260.760,334.033)(261.239,331.600)(263.439,330.047)
\curveto(263.503,330.047)(263.662,330.047)(263.662,330.175)
\curveto(263.662,330.245)(263.630,330.264)(263.535,330.344)
\curveto(262.068,331.680)(261.526,333.568)(261.526,335.593)
\curveto(261.526,338.591)(262.674,340.057)(263.567,340.880)
\curveto(263.630,340.925)(263.662,340.960)(263.662,341.014)
\curveto(263.662,341.148)(263.503,341.148)(263.439,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.191,339.879)
\lineto(268.191,339.892)
\lineto(268.191,339.904)
\lineto(268.191,339.917)
\lineto(268.191,339.930)
\lineto(268.191,339.943)
\lineto(268.191,339.955)
\lineto(268.191,339.968)
\lineto(268.191,339.978)
\lineto(268.191,339.990)
\lineto(268.191,340.000)
\lineto(268.191,340.010)
\lineto(268.159,340.019)
\lineto(268.159,340.029)
\lineto(268.159,340.038)
\lineto(268.159,340.048)
\lineto(268.159,340.054)
\lineto(268.159,340.064)
\lineto(268.159,340.070)
\lineto(268.159,340.077)
\lineto(268.159,340.086)
\lineto(268.159,340.099)
\lineto(268.159,340.112)
\lineto(268.159,340.121)
\lineto(268.159,340.131)
\lineto(268.127,340.140)
\lineto(268.127,340.150)
\lineto(268.127,340.156)
\lineto(268.095,340.163)
\lineto(268.095,340.166)
\lineto(268.095,340.172)
\lineto(268.063,340.175)
\lineto(268.063,340.179)
\lineto(268.063,340.182)
\lineto(268.031,340.182)
\lineto(268.031,340.185)
\lineto(268.031,340.185)
\lineto(268.031,340.185)
\lineto(267.999,340.188)
\lineto(267.999,340.188)
\lineto(267.999,340.188)
\lineto(267.967,340.188)
\lineto(267.967,340.188)
\lineto(267.967,340.191)
\lineto(267.935,340.191)
\lineto(267.935,340.191)
\lineto(267.935,340.191)
\lineto(267.904,340.191)
\lineto(267.904,340.191)
\lineto(267.904,340.191)
\lineto(267.872,340.191)
\lineto(267.872,340.191)
\lineto(267.840,340.191)
\curveto(267.138,339.490)(266.118,339.480)(265.671,339.480)
\lineto(265.671,339.082)
\curveto(265.926,339.082)(266.660,339.082)(267.266,339.388)
\lineto(267.266,333.724)
\curveto(267.266,333.354)(267.266,333.211)(266.181,333.211)
\lineto(265.735,333.211)
\lineto(265.735,332.812)
\curveto(265.958,332.822)(267.330,332.857)(267.712,332.857)
\curveto(268.063,332.857)(269.466,332.822)(269.721,332.812)
\lineto(269.721,333.211)
\lineto(269.275,333.211)
\curveto(268.191,333.211)(268.191,333.354)(268.191,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.191,339.879)
\lineto(268.191,339.892)
\lineto(268.191,339.904)
\lineto(268.191,339.917)
\lineto(268.191,339.930)
\lineto(268.191,339.943)
\lineto(268.191,339.955)
\lineto(268.191,339.968)
\lineto(268.191,339.978)
\lineto(268.191,339.990)
\lineto(268.191,340.000)
\lineto(268.191,340.010)
\lineto(268.159,340.019)
\lineto(268.159,340.029)
\lineto(268.159,340.038)
\lineto(268.159,340.048)
\lineto(268.159,340.054)
\lineto(268.159,340.064)
\lineto(268.159,340.070)
\lineto(268.159,340.077)
\lineto(268.159,340.086)
\lineto(268.159,340.099)
\lineto(268.159,340.112)
\lineto(268.159,340.121)
\lineto(268.159,340.131)
\lineto(268.127,340.140)
\lineto(268.127,340.150)
\lineto(268.127,340.156)
\lineto(268.095,340.163)
\lineto(268.095,340.166)
\lineto(268.095,340.172)
\lineto(268.063,340.175)
\lineto(268.063,340.179)
\lineto(268.063,340.182)
\lineto(268.031,340.182)
\lineto(268.031,340.185)
\lineto(268.031,340.185)
\lineto(268.031,340.185)
\lineto(267.999,340.188)
\lineto(267.999,340.188)
\lineto(267.999,340.188)
\lineto(267.967,340.188)
\lineto(267.967,340.188)
\lineto(267.967,340.191)
\lineto(267.935,340.191)
\lineto(267.935,340.191)
\lineto(267.935,340.191)
\lineto(267.904,340.191)
\lineto(267.904,340.191)
\lineto(267.904,340.191)
\lineto(267.872,340.191)
\lineto(267.872,340.191)
\lineto(267.840,340.191)
\curveto(267.138,339.490)(266.118,339.480)(265.671,339.480)
\lineto(265.671,339.082)
\curveto(265.926,339.082)(266.660,339.082)(267.266,339.388)
\lineto(267.266,333.724)
\curveto(267.266,333.354)(267.266,333.211)(266.181,333.211)
\lineto(265.735,333.211)
\lineto(265.735,332.812)
\curveto(265.958,332.822)(267.330,332.857)(267.712,332.857)
\curveto(268.063,332.857)(269.466,332.822)(269.721,332.812)
\lineto(269.721,333.211)
\lineto(269.275,333.211)
\curveto(268.191,333.211)(268.191,333.354)(268.191,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.762,341.148)
\lineto(271.762,341.148)
\lineto(271.762,341.148)
\lineto(271.762,341.148)
\lineto(271.730,341.148)
\lineto(271.730,341.148)
\lineto(271.730,341.148)
\lineto(271.698,341.148)
\lineto(271.698,341.145)
\lineto(271.698,341.145)
\lineto(271.698,341.145)
\lineto(271.667,341.142)
\lineto(271.667,341.142)
\lineto(271.667,341.139)
\lineto(271.667,341.135)
\lineto(271.635,341.135)
\lineto(271.635,341.132)
\lineto(271.635,341.129)
\lineto(271.635,341.123)
\lineto(271.603,341.119)
\lineto(271.603,341.116)
\lineto(271.603,341.110)
\lineto(271.603,341.103)
\lineto(271.571,341.097)
\lineto(271.571,341.094)
\lineto(271.571,341.091)
\lineto(271.571,341.088)
\lineto(271.571,341.084)
\lineto(271.571,341.081)
\lineto(271.571,341.075)
\lineto(271.571,341.072)
\lineto(271.571,341.068)
\lineto(271.571,341.062)
\lineto(271.571,341.059)
\lineto(271.571,341.052)
\lineto(271.571,341.049)
\lineto(271.571,341.043)
\lineto(271.571,341.037)
\lineto(271.571,341.030)
\lineto(271.571,341.027)
\lineto(271.571,341.021)
\lineto(271.571,341.014)
\curveto(271.571,340.960)(271.603,340.925)(271.667,340.845)
\curveto(272.623,339.968)(273.676,338.466)(273.676,335.602)
\curveto(273.676,333.281)(272.942,331.521)(271.762,330.436)
\curveto(271.571,330.245)(271.571,330.235)(271.571,330.175)
\curveto(271.571,330.121)(271.603,330.047)(271.698,330.047)
\curveto(271.826,330.047)(272.878,330.778)(273.612,332.168)
\curveto(274.122,333.090)(274.441,334.292)(274.441,335.593)
\curveto(274.441,337.156)(273.963,339.589)(271.762,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.762,341.148)
\lineto(271.762,341.148)
\lineto(271.762,341.148)
\lineto(271.762,341.148)
\lineto(271.730,341.148)
\lineto(271.730,341.148)
\lineto(271.730,341.148)
\lineto(271.698,341.148)
\lineto(271.698,341.145)
\lineto(271.698,341.145)
\lineto(271.698,341.145)
\lineto(271.667,341.142)
\lineto(271.667,341.142)
\lineto(271.667,341.139)
\lineto(271.667,341.135)
\lineto(271.635,341.135)
\lineto(271.635,341.132)
\lineto(271.635,341.129)
\lineto(271.635,341.123)
\lineto(271.603,341.119)
\lineto(271.603,341.116)
\lineto(271.603,341.110)
\lineto(271.603,341.103)
\lineto(271.571,341.097)
\lineto(271.571,341.094)
\lineto(271.571,341.091)
\lineto(271.571,341.088)
\lineto(271.571,341.084)
\lineto(271.571,341.081)
\lineto(271.571,341.075)
\lineto(271.571,341.072)
\lineto(271.571,341.068)
\lineto(271.571,341.062)
\lineto(271.571,341.059)
\lineto(271.571,341.052)
\lineto(271.571,341.049)
\lineto(271.571,341.043)
\lineto(271.571,341.037)
\lineto(271.571,341.030)
\lineto(271.571,341.027)
\lineto(271.571,341.021)
\lineto(271.571,341.014)
\curveto(271.571,340.960)(271.603,340.925)(271.667,340.845)
\curveto(272.623,339.968)(273.676,338.466)(273.676,335.602)
\curveto(273.676,333.281)(272.942,331.521)(271.762,330.436)
\curveto(271.571,330.245)(271.571,330.235)(271.571,330.175)
\curveto(271.571,330.121)(271.603,330.047)(271.698,330.047)
\curveto(271.826,330.047)(272.878,330.778)(273.612,332.168)
\curveto(274.122,333.090)(274.441,334.292)(274.441,335.593)
\curveto(274.441,337.156)(273.963,339.589)(271.762,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.625,180.047)
\lineto(280.311,180.047)
\lineto(280.311,260.049)
\lineto(0.625,260.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.363,15.613)
\lineto(4.363,15.641)
\lineto(4.360,15.670)
\lineto(4.357,15.702)
\lineto(4.354,15.727)
\lineto(4.348,15.756)
\lineto(4.342,15.785)
\lineto(4.332,15.810)
\lineto(4.322,15.836)
\lineto(4.312,15.861)
\lineto(4.299,15.887)
\lineto(4.286,15.912)
\lineto(4.274,15.935)
\lineto(4.258,15.957)
\lineto(4.242,15.979)
\lineto(4.223,15.998)
\lineto(4.204,16.017)
\lineto(4.184,16.037)
\lineto(4.165,16.056)
\lineto(4.143,16.072)
\lineto(4.121,16.088)
\lineto(4.095,16.103)
\lineto(4.073,16.116)
\lineto(4.047,16.129)
\lineto(4.019,16.142)
\lineto(3.993,16.152)
\lineto(3.965,16.162)
\lineto(3.936,16.168)
\lineto(3.904,16.174)
\lineto(3.872,16.180)
\lineto(3.840,16.183)
\lineto(3.808,16.183)
\lineto(3.773,16.186)
\curveto(3.339,16.186)(2.912,15.771)(2.912,15.344)
\curveto(2.912,15.038)(3.135,14.770)(3.521,14.770)
\curveto(3.885,14.770)(4.363,15.133)(4.363,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.363,15.613)
\lineto(4.363,15.641)
\lineto(4.360,15.670)
\lineto(4.357,15.702)
\lineto(4.354,15.727)
\lineto(4.348,15.756)
\lineto(4.342,15.785)
\lineto(4.332,15.810)
\lineto(4.322,15.836)
\lineto(4.312,15.861)
\lineto(4.299,15.887)
\lineto(4.286,15.912)
\lineto(4.274,15.935)
\lineto(4.258,15.957)
\lineto(4.242,15.979)
\lineto(4.223,15.998)
\lineto(4.204,16.017)
\lineto(4.184,16.037)
\lineto(4.165,16.056)
\lineto(4.143,16.072)
\lineto(4.121,16.088)
\lineto(4.095,16.103)
\lineto(4.073,16.116)
\lineto(4.047,16.129)
\lineto(4.019,16.142)
\lineto(3.993,16.152)
\lineto(3.965,16.162)
\lineto(3.936,16.168)
\lineto(3.904,16.174)
\lineto(3.872,16.180)
\lineto(3.840,16.183)
\lineto(3.808,16.183)
\lineto(3.773,16.186)
\curveto(3.339,16.186)(2.912,15.771)(2.912,15.344)
\curveto(2.912,15.038)(3.135,14.770)(3.521,14.770)
\curveto(3.885,14.770)(4.363,15.133)(4.363,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.151,9.640)
\lineto(3.167,9.681)
\lineto(3.186,9.719)
\lineto(3.199,9.758)
\lineto(3.215,9.793)
\lineto(3.228,9.825)
\lineto(3.240,9.857)
\lineto(3.253,9.885)
\lineto(3.263,9.914)
\lineto(3.273,9.943)
\lineto(3.286,9.968)
\lineto(3.296,9.994)
\lineto(3.306,10.019)
\lineto(3.312,10.042)
\lineto(3.322,10.064)
\lineto(3.338,10.112)
\lineto(3.354,10.156)
\lineto(3.370,10.201)
\lineto(3.380,10.223)
\lineto(3.390,10.249)
\lineto(3.400,10.274)
\lineto(3.410,10.300)
\lineto(3.420,10.325)
\lineto(3.430,10.354)
\lineto(3.440,10.386)
\lineto(3.452,10.414)
\lineto(3.465,10.450)
\lineto(3.478,10.485)
\lineto(3.491,10.520)
\lineto(3.503,10.561)
\curveto(3.634,10.880)(3.714,11.097)(3.714,11.403)
\curveto(3.714,12.114)(3.207,12.701)(2.410,12.701)
\curveto(0.917,12.701)(0.311,10.402)(0.311,10.255)
\curveto(0.311,10.096)(0.471,10.096)(0.506,10.096)
\curveto(0.665,10.096)(0.681,10.131)(0.758,10.386)
\curveto(1.188,11.881)(1.820,12.353)(2.365,12.353)
\curveto(2.489,12.353)(2.764,12.353)(2.764,11.846)
\curveto(2.764,11.512)(2.649,11.177)(2.582,11.017)
\curveto(2.457,10.606)(1.740,8.766)(1.488,8.077)
\curveto(1.332,7.669)(1.124,7.143)(1.124,6.808)
\curveto(1.124,6.065)(1.660,5.507)(2.429,5.507)
\curveto(3.918,5.507)(4.508,7.809)(4.508,7.953)
\curveto(4.508,8.112)(4.368,8.112)(4.317,8.112)
\curveto(4.157,8.112)(4.157,8.064)(4.077,7.825)
\curveto(3.794,6.827)(3.271,5.857)(2.457,5.857)
\curveto(2.19,5.857)(2.075,6.017)(2.075,6.380)
\curveto(2.075,6.779)(2.174,7.002)(2.537,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.151,9.640)
\lineto(3.167,9.681)
\lineto(3.186,9.719)
\lineto(3.199,9.758)
\lineto(3.215,9.793)
\lineto(3.228,9.825)
\lineto(3.240,9.857)
\lineto(3.253,9.885)
\lineto(3.263,9.914)
\lineto(3.273,9.943)
\lineto(3.286,9.968)
\lineto(3.296,9.994)
\lineto(3.306,10.019)
\lineto(3.312,10.042)
\lineto(3.322,10.064)
\lineto(3.338,10.112)
\lineto(3.354,10.156)
\lineto(3.370,10.201)
\lineto(3.380,10.223)
\lineto(3.390,10.249)
\lineto(3.400,10.274)
\lineto(3.410,10.300)
\lineto(3.420,10.325)
\lineto(3.430,10.354)
\lineto(3.440,10.386)
\lineto(3.452,10.414)
\lineto(3.465,10.450)
\lineto(3.478,10.485)
\lineto(3.491,10.520)
\lineto(3.503,10.561)
\curveto(3.634,10.880)(3.714,11.097)(3.714,11.403)
\curveto(3.714,12.114)(3.207,12.701)(2.410,12.701)
\curveto(0.917,12.701)(0.311,10.402)(0.311,10.255)
\curveto(0.311,10.096)(0.471,10.096)(0.506,10.096)
\curveto(0.665,10.096)(0.681,10.131)(0.758,10.386)
\curveto(1.188,11.881)(1.820,12.353)(2.365,12.353)
\curveto(2.489,12.353)(2.764,12.353)(2.764,11.846)
\curveto(2.764,11.512)(2.649,11.177)(2.582,11.017)
\curveto(2.457,10.606)(1.740,8.766)(1.488,8.077)
\curveto(1.332,7.669)(1.124,7.143)(1.124,6.808)
\curveto(1.124,6.065)(1.660,5.507)(2.429,5.507)
\curveto(3.918,5.507)(4.508,7.809)(4.508,7.953)
\curveto(4.508,8.112)(4.368,8.112)(4.317,8.112)
\curveto(4.157,8.112)(4.157,8.064)(4.077,7.825)
\curveto(3.794,6.827)(3.271,5.857)(2.457,5.857)
\curveto(2.19,5.857)(2.075,6.017)(2.075,6.380)
\curveto(2.075,6.779)(2.174,7.002)(2.537,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.822,6.849)
\lineto(11.841,6.849)
\lineto(11.857,6.849)
\lineto(11.873,6.849)
\lineto(11.889,6.849)
\lineto(11.905,6.849)
\lineto(11.917,6.849)
\lineto(11.933,6.849)
\lineto(11.946,6.849)
\lineto(11.962,6.849)
\lineto(11.975,6.849)
\lineto(11.988,6.852)
\lineto(12.000,6.852)
\lineto(12.013,6.852)
\lineto(12.026,6.855)
\lineto(12.051,6.858)
\lineto(12.064,6.858)
\lineto(12.074,6.861)
\lineto(12.087,6.864)
\lineto(12.100,6.867)
\lineto(12.110,6.870)
\lineto(12.122,6.873)
\lineto(12.132,6.876)
\lineto(12.145,6.882)
\lineto(12.155,6.885)
\lineto(12.168,6.891)
\lineto(12.178,6.894)
\lineto(12.188,6.900)
\lineto(12.201,6.906)
\lineto(12.211,6.912)
\lineto(12.223,6.922)
\lineto(12.233,6.928)
\curveto(12.380,7.053)(12.415,7.209)(12.415,7.289)
\curveto(12.415,7.595)(12.125,7.595)(11.937,7.595)
\lineto(9.089,7.595)
\curveto(7.313,7.595)(5.980,5.841)(5.980,4.508)
\curveto(5.980,3.475)(6.745,2.700)(7.881,2.700)
\lineto(7.891,3.006)
\curveto(7.291,3.006)(6.787,3.405)(6.787,4.199)
\curveto(6.787,4.533)(6.994,6.845)(8.901,6.845)
\curveto(9.469,6.845)(10.046,6.629)(10.046,5.787)
\curveto(10.046,5.589)(9.947,4.588)(9.399,3.838)
\curveto(8.937,3.232)(8.315,3.006)(7.891,3.006)
\lineto(7.891,3.006)
\lineto(7.881,2.700)
\curveto(9.280,2.700)(10.878,3.963)(10.878,5.662)
\curveto(10.878,5.841)(10.878,6.342)(10.547,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.822,6.849)
\lineto(11.841,6.849)
\lineto(11.857,6.849)
\lineto(11.873,6.849)
\lineto(11.889,6.849)
\lineto(11.905,6.849)
\lineto(11.917,6.849)
\lineto(11.933,6.849)
\lineto(11.946,6.849)
\lineto(11.962,6.849)
\lineto(11.975,6.849)
\lineto(11.988,6.852)
\lineto(12.000,6.852)
\lineto(12.013,6.852)
\lineto(12.026,6.855)
\lineto(12.051,6.858)
\lineto(12.064,6.858)
\lineto(12.074,6.861)
\lineto(12.087,6.864)
\lineto(12.100,6.867)
\lineto(12.110,6.870)
\lineto(12.122,6.873)
\lineto(12.132,6.876)
\lineto(12.145,6.882)
\lineto(12.155,6.885)
\lineto(12.168,6.891)
\lineto(12.178,6.894)
\lineto(12.188,6.900)
\lineto(12.201,6.906)
\lineto(12.211,6.912)
\lineto(12.223,6.922)
\lineto(12.233,6.928)
\curveto(12.380,7.053)(12.415,7.209)(12.415,7.289)
\curveto(12.415,7.595)(12.125,7.595)(11.937,7.595)
\lineto(9.089,7.595)
\curveto(7.313,7.595)(5.980,5.841)(5.980,4.508)
\curveto(5.980,3.475)(6.745,2.700)(7.881,2.700)
\lineto(7.891,3.006)
\curveto(7.291,3.006)(6.787,3.405)(6.787,4.199)
\curveto(6.787,4.533)(6.994,6.845)(8.901,6.845)
\curveto(9.469,6.845)(10.046,6.629)(10.046,5.787)
\curveto(10.046,5.589)(9.947,4.588)(9.399,3.838)
\curveto(8.937,3.232)(8.315,3.006)(7.891,3.006)
\lineto(7.891,3.006)
\lineto(7.881,2.700)
\curveto(9.280,2.700)(10.878,3.963)(10.878,5.662)
\curveto(10.878,5.841)(10.878,6.342)(10.547,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.994,11.148)
\lineto(16.803,11.005)
\lineto(16.618,10.858)
\lineto(16.443,10.708)
\lineto(16.274,10.552)
\lineto(16.114,10.392)
\lineto(15.964,10.230)
\lineto(15.821,10.061)
\lineto(15.687,9.892)
\lineto(15.559,9.719)
\lineto(15.441,9.544)
\lineto(15.327,9.365)
\lineto(15.221,9.187)
\lineto(15.123,9.005)
\lineto(15.033,8.823)
\lineto(14.947,8.638)
\lineto(14.867,8.453)
\lineto(14.797,8.268)
\lineto(14.730,8.084)
\lineto(14.670,7.895)
\lineto(14.612,7.710)
\lineto(14.564,7.525)
\lineto(14.520,7.340)
\lineto(14.478,7.159)
\lineto(14.446,6.977)
\lineto(14.415,6.795)
\lineto(14.392,6.617)
\lineto(14.370,6.441)
\lineto(14.354,6.266)
\lineto(14.341,6.097)
\lineto(14.331,5.928)
\lineto(14.328,5.762)
\lineto(14.325,5.602)
\curveto(14.325,4.034)(14.794,1.600)(16.994,0.047)
\curveto(17.087,0.047)(17.214,0.047)(17.214,0.175)
\curveto(17.214,0.245)(17.186,0.264)(17.106,0.344)
\curveto(15.626,1.680)(15.081,3.568)(15.081,5.593)
\curveto(15.081,8.591)(16.229,10.057)(17.141,10.880)
\curveto(17.186,10.925)(17.214,10.960)(17.214,11.014)
\curveto(17.214,11.148)(17.087,11.148)(16.994,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.994,11.148)
\lineto(16.803,11.005)
\lineto(16.618,10.858)
\lineto(16.443,10.708)
\lineto(16.274,10.552)
\lineto(16.114,10.392)
\lineto(15.964,10.230)
\lineto(15.821,10.061)
\lineto(15.687,9.892)
\lineto(15.559,9.719)
\lineto(15.441,9.544)
\lineto(15.327,9.365)
\lineto(15.221,9.187)
\lineto(15.123,9.005)
\lineto(15.033,8.823)
\lineto(14.947,8.638)
\lineto(14.867,8.453)
\lineto(14.797,8.268)
\lineto(14.730,8.084)
\lineto(14.670,7.895)
\lineto(14.612,7.710)
\lineto(14.564,7.525)
\lineto(14.520,7.340)
\lineto(14.478,7.159)
\lineto(14.446,6.977)
\lineto(14.415,6.795)
\lineto(14.392,6.617)
\lineto(14.370,6.441)
\lineto(14.354,6.266)
\lineto(14.341,6.097)
\lineto(14.331,5.928)
\lineto(14.328,5.762)
\lineto(14.325,5.602)
\curveto(14.325,4.034)(14.794,1.600)(16.994,0.047)
\curveto(17.087,0.047)(17.214,0.047)(17.214,0.175)
\curveto(17.214,0.245)(17.186,0.264)(17.106,0.344)
\curveto(15.626,1.680)(15.081,3.568)(15.081,5.593)
\curveto(15.081,8.591)(16.229,10.057)(17.141,10.880)
\curveto(17.186,10.925)(17.214,10.960)(17.214,11.014)
\curveto(17.214,11.148)(17.087,11.148)(16.994,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.292,9.190)
\lineto(27.314,9.270)
\lineto(27.336,9.346)
\lineto(27.349,9.381)
\lineto(27.365,9.420)
\lineto(27.381,9.455)
\lineto(27.397,9.493)
\lineto(27.416,9.528)
\lineto(27.435,9.560)
\lineto(27.454,9.595)
\lineto(27.476,9.627)
\lineto(27.502,9.659)
\lineto(27.527,9.688)
\lineto(27.556,9.716)
\lineto(27.588,9.745)
\lineto(27.620,9.774)
\lineto(27.655,9.799)
\lineto(27.693,9.822)
\lineto(27.735,9.847)
\lineto(27.776,9.866)
\lineto(27.824,9.888)
\lineto(27.872,9.908)
\lineto(27.926,9.924)
\lineto(27.980,9.939)
\lineto(28.038,9.955)
\lineto(28.101,9.965)
\lineto(28.165,9.978)
\lineto(28.235,9.988)
\lineto(28.271,9.991)
\lineto(28.309,9.994)
\lineto(28.347,9.997)
\lineto(28.385,10.000)
\lineto(28.427,10.000)
\lineto(28.468,10.003)
\curveto(28.523,10.003)(28.692,10.013)(28.692,10.246)
\curveto(28.692,10.309)(28.637,10.402)(28.523,10.402)
\curveto(28.159,10.402)(27.744,10.357)(27.365,10.357)
\curveto(27.103,10.357)(26.459,10.402)(26.191,10.402)
\curveto(26.137,10.402)(25.965,10.402)(25.965,10.156)
\curveto(25.965,10.013)(26.112,10.003)(26.217,10.003)
\curveto(26.734,9.990)(26.922,9.822)(26.922,9.544)
\curveto(26.922,9.458)(26.912,9.401)(26.877,9.279)
\lineto(25.668,4.435)
\lineto(22.846,10.211)
\curveto(22.757,10.402)(22.738,10.402)(22.470,10.402)
\lineto(20.949,10.402)
\curveto(20.735,10.402)(20.588,10.402)(20.588,10.156)
\curveto(20.588,10.003)(20.726,10.003)(20.958,10.003)
\curveto(21.194,10.003)(21.437,9.990)(21.666,9.946)
\lineto(20.180,4.002)
\curveto(20.081,3.581)(19.893,3.246)(19.026,3.211)
\curveto(18.946,3.211)(18.790,3.201)(18.790,2.975)
\curveto(18.790,2.857)(18.882,2.812)(18.956,2.812)
\curveto(19.322,2.812)(19.734,2.857)(20.110,2.857)
\curveto(20.381,2.857)(21.022,2.812)(21.293,2.812)
\curveto(21.402,2.812)(21.513,2.866)(21.513,3.045)
\curveto(21.513,3.201)(21.376,3.211)(21.258,3.211)
\curveto(20.557,3.236)(20.557,3.523)(20.557,3.680)
\curveto(20.557,3.724)(20.557,3.778)(20.598,3.957)
\lineto(22.023,9.643)
\lineto(25.270,3.000)
\curveto(25.359,2.822)(25.404,2.812)(25.512,2.812)
\curveto(25.691,2.812)(25.691,2.847)(25.748,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.292,9.190)
\lineto(27.314,9.270)
\lineto(27.336,9.346)
\lineto(27.349,9.381)
\lineto(27.365,9.420)
\lineto(27.381,9.455)
\lineto(27.397,9.493)
\lineto(27.416,9.528)
\lineto(27.435,9.560)
\lineto(27.454,9.595)
\lineto(27.476,9.627)
\lineto(27.502,9.659)
\lineto(27.527,9.688)
\lineto(27.556,9.716)
\lineto(27.588,9.745)
\lineto(27.620,9.774)
\lineto(27.655,9.799)
\lineto(27.693,9.822)
\lineto(27.735,9.847)
\lineto(27.776,9.866)
\lineto(27.824,9.888)
\lineto(27.872,9.908)
\lineto(27.926,9.924)
\lineto(27.980,9.939)
\lineto(28.038,9.955)
\lineto(28.101,9.965)
\lineto(28.165,9.978)
\lineto(28.235,9.988)
\lineto(28.271,9.991)
\lineto(28.309,9.994)
\lineto(28.347,9.997)
\lineto(28.385,10.000)
\lineto(28.427,10.000)
\lineto(28.468,10.003)
\curveto(28.523,10.003)(28.692,10.013)(28.692,10.246)
\curveto(28.692,10.309)(28.637,10.402)(28.523,10.402)
\curveto(28.159,10.402)(27.744,10.357)(27.365,10.357)
\curveto(27.103,10.357)(26.459,10.402)(26.191,10.402)
\curveto(26.137,10.402)(25.965,10.402)(25.965,10.156)
\curveto(25.965,10.013)(26.112,10.003)(26.217,10.003)
\curveto(26.734,9.990)(26.922,9.822)(26.922,9.544)
\curveto(26.922,9.458)(26.912,9.401)(26.877,9.279)
\lineto(25.668,4.435)
\lineto(22.846,10.211)
\curveto(22.757,10.402)(22.738,10.402)(22.470,10.402)
\lineto(20.949,10.402)
\curveto(20.735,10.402)(20.588,10.402)(20.588,10.156)
\curveto(20.588,10.003)(20.726,10.003)(20.958,10.003)
\curveto(21.194,10.003)(21.437,9.990)(21.666,9.946)
\lineto(20.180,4.002)
\curveto(20.081,3.581)(19.893,3.246)(19.026,3.211)
\curveto(18.946,3.211)(18.790,3.201)(18.790,2.975)
\curveto(18.790,2.857)(18.882,2.812)(18.956,2.812)
\curveto(19.322,2.812)(19.734,2.857)(20.110,2.857)
\curveto(20.381,2.857)(21.022,2.812)(21.293,2.812)
\curveto(21.402,2.812)(21.513,2.866)(21.513,3.045)
\curveto(21.513,3.201)(21.376,3.211)(21.258,3.211)
\curveto(20.557,3.236)(20.557,3.523)(20.557,3.680)
\curveto(20.557,3.724)(20.557,3.778)(20.598,3.957)
\lineto(22.023,9.643)
\lineto(25.270,3.000)
\curveto(25.359,2.822)(25.404,2.812)(25.512,2.812)
\curveto(25.691,2.812)(25.691,2.847)(25.748,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.277,11.148)
\lineto(30.267,11.148)
\lineto(30.261,11.148)
\lineto(30.251,11.148)
\lineto(30.241,11.148)
\lineto(30.235,11.148)
\lineto(30.225,11.148)
\lineto(30.215,11.148)
\lineto(30.205,11.145)
\lineto(30.199,11.145)
\lineto(30.189,11.145)
\lineto(30.179,11.142)
\lineto(30.169,11.142)
\lineto(30.159,11.139)
\lineto(30.153,11.136)
\lineto(30.143,11.136)
\lineto(30.137,11.133)
\lineto(30.127,11.130)
\lineto(30.121,11.124)
\lineto(30.111,11.121)
\lineto(30.105,11.118)
\lineto(30.099,11.112)
\lineto(30.093,11.106)
\lineto(30.087,11.100)
\lineto(30.084,11.097)
\lineto(30.081,11.094)
\lineto(30.078,11.091)
\lineto(30.078,11.088)
\lineto(30.075,11.085)
\lineto(30.072,11.079)
\lineto(30.072,11.076)
\lineto(30.069,11.073)
\lineto(30.069,11.067)
\lineto(30.066,11.064)
\lineto(30.066,11.058)
\lineto(30.063,11.055)
\lineto(30.063,11.049)
\lineto(30.063,11.043)
\lineto(30.063,11.037)
\lineto(30.060,11.034)
\lineto(30.060,11.028)
\lineto(30.060,11.022)
\curveto(30.060,10.968)(30.095,10.933)(30.162,10.853)
\curveto(31.118,9.976)(32.183,8.474)(32.183,5.610)
\curveto(32.183,3.289)(31.460,1.529)(30.260,0.444)
\curveto(30.076,0.253)(30.060,0.243)(30.060,0.183)
\curveto(30.060,0.129)(30.095,0.055)(30.206,0.055)
\curveto(30.340,0.055)(31.396,0.785)(32.129,2.176)
\curveto(32.617,3.098)(32.939,4.300)(32.939,5.601)
\curveto(32.939,7.163)(32.474,9.597)(30.276,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.277,11.148)
\lineto(30.267,11.148)
\lineto(30.261,11.148)
\lineto(30.251,11.148)
\lineto(30.241,11.148)
\lineto(30.235,11.148)
\lineto(30.225,11.148)
\lineto(30.215,11.148)
\lineto(30.205,11.145)
\lineto(30.199,11.145)
\lineto(30.189,11.145)
\lineto(30.179,11.142)
\lineto(30.169,11.142)
\lineto(30.159,11.139)
\lineto(30.153,11.136)
\lineto(30.143,11.136)
\lineto(30.137,11.133)
\lineto(30.127,11.130)
\lineto(30.121,11.124)
\lineto(30.111,11.121)
\lineto(30.105,11.118)
\lineto(30.099,11.112)
\lineto(30.093,11.106)
\lineto(30.087,11.100)
\lineto(30.084,11.097)
\lineto(30.081,11.094)
\lineto(30.078,11.091)
\lineto(30.078,11.088)
\lineto(30.075,11.085)
\lineto(30.072,11.079)
\lineto(30.072,11.076)
\lineto(30.069,11.073)
\lineto(30.069,11.067)
\lineto(30.066,11.064)
\lineto(30.066,11.058)
\lineto(30.063,11.055)
\lineto(30.063,11.049)
\lineto(30.063,11.043)
\lineto(30.063,11.037)
\lineto(30.060,11.034)
\lineto(30.060,11.028)
\lineto(30.060,11.022)
\curveto(30.060,10.968)(30.095,10.933)(30.162,10.853)
\curveto(31.118,9.976)(32.183,8.474)(32.183,5.610)
\curveto(32.183,3.289)(31.460,1.529)(30.260,0.444)
\curveto(30.076,0.253)(30.060,0.243)(30.060,0.183)
\curveto(30.060,0.129)(30.095,0.055)(30.206,0.055)
\curveto(30.340,0.055)(31.396,0.785)(32.129,2.176)
\curveto(32.617,3.098)(32.939,4.300)(32.939,5.601)
\curveto(32.939,7.163)(32.474,9.597)(30.276,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.250,15.613)
\lineto(44.247,15.641)
\lineto(44.247,15.670)
\lineto(44.244,15.702)
\lineto(44.238,15.727)
\lineto(44.235,15.756)
\lineto(44.225,15.785)
\lineto(44.219,15.810)
\lineto(44.209,15.836)
\lineto(44.199,15.861)
\lineto(44.186,15.887)
\lineto(44.173,15.912)
\lineto(44.158,15.935)
\lineto(44.145,15.957)
\lineto(44.126,15.979)
\lineto(44.110,15.998)
\lineto(44.091,16.017)
\lineto(44.072,16.037)
\lineto(44.052,16.056)
\lineto(44.030,16.072)
\lineto(44.008,16.088)
\lineto(43.982,16.103)
\lineto(43.960,16.116)
\lineto(43.931,16.129)
\lineto(43.906,16.142)
\lineto(43.880,16.152)
\lineto(43.852,16.162)
\lineto(43.820,16.168)
\lineto(43.791,16.174)
\lineto(43.759,16.180)
\lineto(43.727,16.183)
\lineto(43.695,16.183)
\lineto(43.660,16.186)
\curveto(43.227,16.186)(42.799,15.771)(42.799,15.344)
\curveto(42.799,15.038)(43.022,14.770)(43.408,14.770)
\curveto(43.772,14.770)(44.250,15.133)(44.250,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.250,15.613)
\lineto(44.247,15.641)
\lineto(44.247,15.670)
\lineto(44.244,15.702)
\lineto(44.238,15.727)
\lineto(44.235,15.756)
\lineto(44.225,15.785)
\lineto(44.219,15.810)
\lineto(44.209,15.836)
\lineto(44.199,15.861)
\lineto(44.186,15.887)
\lineto(44.173,15.912)
\lineto(44.158,15.935)
\lineto(44.145,15.957)
\lineto(44.126,15.979)
\lineto(44.110,15.998)
\lineto(44.091,16.017)
\lineto(44.072,16.037)
\lineto(44.052,16.056)
\lineto(44.030,16.072)
\lineto(44.008,16.088)
\lineto(43.982,16.103)
\lineto(43.960,16.116)
\lineto(43.931,16.129)
\lineto(43.906,16.142)
\lineto(43.880,16.152)
\lineto(43.852,16.162)
\lineto(43.820,16.168)
\lineto(43.791,16.174)
\lineto(43.759,16.180)
\lineto(43.727,16.183)
\lineto(43.695,16.183)
\lineto(43.660,16.186)
\curveto(43.227,16.186)(42.799,15.771)(42.799,15.344)
\curveto(42.799,15.038)(43.022,14.770)(43.408,14.770)
\curveto(43.772,14.770)(44.250,15.133)(44.250,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.038,9.640)
\lineto(43.054,9.681)
\lineto(43.070,9.719)
\lineto(43.086,9.758)
\lineto(43.102,9.793)
\lineto(43.115,9.825)
\lineto(43.128,9.857)
\lineto(43.138,9.885)
\lineto(43.150,9.914)
\lineto(43.160,9.943)
\lineto(43.173,9.968)
\lineto(43.183,9.994)
\lineto(43.189,10.019)
\lineto(43.199,10.042)
\lineto(43.209,10.064)
\lineto(43.225,10.112)
\lineto(43.241,10.156)
\lineto(43.257,10.201)
\lineto(43.267,10.223)
\lineto(43.277,10.249)
\lineto(43.287,10.274)
\lineto(43.293,10.300)
\lineto(43.306,10.325)
\lineto(43.316,10.354)
\lineto(43.326,10.386)
\lineto(43.338,10.414)
\lineto(43.348,10.450)
\lineto(43.361,10.485)
\lineto(43.377,10.520)
\lineto(43.390,10.561)
\curveto(43.521,10.880)(43.600,11.097)(43.600,11.403)
\curveto(43.600,12.114)(43.093,12.701)(42.296,12.701)
\curveto(40.804,12.701)(40.198,10.402)(40.198,10.255)
\curveto(40.198,10.096)(40.357,10.096)(40.392,10.096)
\curveto(40.552,10.096)(40.564,10.131)(40.644,10.386)
\curveto(41.075,11.881)(41.706,12.353)(42.248,12.353)
\curveto(42.376,12.353)(42.647,12.353)(42.647,11.846)
\curveto(42.647,11.512)(42.535,11.177)(42.468,11.017)
\curveto(42.344,10.606)(41.626,8.766)(41.371,8.077)
\curveto(41.218,7.669)(41.008,7.143)(41.008,6.808)
\curveto(41.008,6.065)(41.547,5.507)(42.315,5.507)
\curveto(43.804,5.507)(44.391,7.809)(44.391,7.953)
\curveto(44.391,8.112)(44.254,8.112)(44.203,8.112)
\curveto(44.044,8.112)(44.044,8.064)(43.964,7.825)
\curveto(43.680,6.827)(43.157,5.857)(42.344,5.857)
\curveto(42.076,5.857)(41.961,6.017)(41.961,6.380)
\curveto(41.961,6.779)(42.060,7.002)(42.424,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.038,9.640)
\lineto(43.054,9.681)
\lineto(43.070,9.719)
\lineto(43.086,9.758)
\lineto(43.102,9.793)
\lineto(43.115,9.825)
\lineto(43.128,9.857)
\lineto(43.138,9.885)
\lineto(43.150,9.914)
\lineto(43.160,9.943)
\lineto(43.173,9.968)
\lineto(43.183,9.994)
\lineto(43.189,10.019)
\lineto(43.199,10.042)
\lineto(43.209,10.064)
\lineto(43.225,10.112)
\lineto(43.241,10.156)
\lineto(43.257,10.201)
\lineto(43.267,10.223)
\lineto(43.277,10.249)
\lineto(43.287,10.274)
\lineto(43.293,10.300)
\lineto(43.306,10.325)
\lineto(43.316,10.354)
\lineto(43.326,10.386)
\lineto(43.338,10.414)
\lineto(43.348,10.450)
\lineto(43.361,10.485)
\lineto(43.377,10.520)
\lineto(43.390,10.561)
\curveto(43.521,10.880)(43.600,11.097)(43.600,11.403)
\curveto(43.600,12.114)(43.093,12.701)(42.296,12.701)
\curveto(40.804,12.701)(40.198,10.402)(40.198,10.255)
\curveto(40.198,10.096)(40.357,10.096)(40.392,10.096)
\curveto(40.552,10.096)(40.564,10.131)(40.644,10.386)
\curveto(41.075,11.881)(41.706,12.353)(42.248,12.353)
\curveto(42.376,12.353)(42.647,12.353)(42.647,11.846)
\curveto(42.647,11.512)(42.535,11.177)(42.468,11.017)
\curveto(42.344,10.606)(41.626,8.766)(41.371,8.077)
\curveto(41.218,7.669)(41.008,7.143)(41.008,6.808)
\curveto(41.008,6.065)(41.547,5.507)(42.315,5.507)
\curveto(43.804,5.507)(44.391,7.809)(44.391,7.953)
\curveto(44.391,8.112)(44.254,8.112)(44.203,8.112)
\curveto(44.044,8.112)(44.044,8.064)(43.964,7.825)
\curveto(43.680,6.827)(43.157,5.857)(42.344,5.857)
\curveto(42.076,5.857)(41.961,6.017)(41.961,6.380)
\curveto(41.961,6.779)(42.060,7.002)(42.424,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.709,6.849)
\lineto(51.725,6.849)
\lineto(51.744,6.849)
\lineto(51.760,6.849)
\lineto(51.776,6.849)
\lineto(51.789,6.849)
\lineto(51.805,6.849)
\lineto(51.820,6.849)
\lineto(51.833,6.849)
\lineto(51.849,6.849)
\lineto(51.862,6.849)
\lineto(51.875,6.852)
\lineto(51.887,6.852)
\lineto(51.900,6.852)
\lineto(51.913,6.855)
\lineto(51.926,6.855)
\lineto(51.939,6.858)
\lineto(51.949,6.858)
\lineto(51.961,6.861)
\lineto(51.974,6.864)
\lineto(51.984,6.867)
\lineto(51.997,6.870)
\lineto(52.010,6.873)
\lineto(52.020,6.876)
\lineto(52.030,6.882)
\lineto(52.042,6.885)
\lineto(52.052,6.891)
\lineto(52.065,6.894)
\lineto(52.075,6.900)
\lineto(52.088,6.906)
\lineto(52.098,6.912)
\lineto(52.111,6.922)
\lineto(52.121,6.928)
\curveto(52.267,7.053)(52.299,7.209)(52.299,7.289)
\curveto(52.299,7.595)(52.012,7.595)(51.821,7.595)
\lineto(48.976,7.595)
\curveto(47.197,7.595)(45.867,5.841)(45.867,4.508)
\curveto(45.867,3.475)(46.629,2.700)(47.765,2.700)
\lineto(47.777,3.006)
\curveto(47.178,3.006)(46.674,3.405)(46.674,4.199)
\curveto(46.674,4.533)(46.878,6.845)(48.788,6.845)
\curveto(49.356,6.845)(49.933,6.629)(49.933,5.787)
\curveto(49.933,5.589)(49.834,4.588)(49.286,3.838)
\curveto(48.823,3.232)(48.201,3.006)(47.777,3.006)
\lineto(47.777,3.006)
\lineto(47.765,2.700)
\curveto(49.168,2.700)(50.765,3.963)(50.765,5.662)
\curveto(50.765,5.841)(50.765,6.342)(50.434,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.709,6.849)
\lineto(51.725,6.849)
\lineto(51.744,6.849)
\lineto(51.760,6.849)
\lineto(51.776,6.849)
\lineto(51.789,6.849)
\lineto(51.805,6.849)
\lineto(51.820,6.849)
\lineto(51.833,6.849)
\lineto(51.849,6.849)
\lineto(51.862,6.849)
\lineto(51.875,6.852)
\lineto(51.887,6.852)
\lineto(51.900,6.852)
\lineto(51.913,6.855)
\lineto(51.926,6.855)
\lineto(51.939,6.858)
\lineto(51.949,6.858)
\lineto(51.961,6.861)
\lineto(51.974,6.864)
\lineto(51.984,6.867)
\lineto(51.997,6.870)
\lineto(52.010,6.873)
\lineto(52.020,6.876)
\lineto(52.030,6.882)
\lineto(52.042,6.885)
\lineto(52.052,6.891)
\lineto(52.065,6.894)
\lineto(52.075,6.900)
\lineto(52.088,6.906)
\lineto(52.098,6.912)
\lineto(52.111,6.922)
\lineto(52.121,6.928)
\curveto(52.267,7.053)(52.299,7.209)(52.299,7.289)
\curveto(52.299,7.595)(52.012,7.595)(51.821,7.595)
\lineto(48.976,7.595)
\curveto(47.197,7.595)(45.867,5.841)(45.867,4.508)
\curveto(45.867,3.475)(46.629,2.700)(47.765,2.700)
\lineto(47.777,3.006)
\curveto(47.178,3.006)(46.674,3.405)(46.674,4.199)
\curveto(46.674,4.533)(46.878,6.845)(48.788,6.845)
\curveto(49.356,6.845)(49.933,6.629)(49.933,5.787)
\curveto(49.933,5.589)(49.834,4.588)(49.286,3.838)
\curveto(48.823,3.232)(48.201,3.006)(47.777,3.006)
\lineto(47.777,3.006)
\lineto(47.765,2.700)
\curveto(49.168,2.700)(50.765,3.963)(50.765,5.662)
\curveto(50.765,5.841)(50.765,6.342)(50.434,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.882,11.148)
\lineto(56.690,11.005)
\lineto(56.505,10.858)
\lineto(56.330,10.708)
\lineto(56.161,10.552)
\lineto(56.001,10.392)
\lineto(55.852,10.230)
\lineto(55.708,10.061)
\lineto(55.574,9.892)
\lineto(55.447,9.719)
\lineto(55.325,9.544)
\lineto(55.214,9.365)
\lineto(55.109,9.187)
\lineto(55.010,9.005)
\lineto(54.920,8.823)
\lineto(54.834,8.638)
\lineto(54.755,8.453)
\lineto(54.681,8.268)
\lineto(54.614,8.084)
\lineto(54.554,7.895)
\lineto(54.499,7.710)
\lineto(54.452,7.525)
\lineto(54.407,7.340)
\lineto(54.366,7.159)
\lineto(54.330,6.977)
\lineto(54.302,6.795)
\lineto(54.276,6.617)
\lineto(54.257,6.441)
\lineto(54.241,6.266)
\lineto(54.228,6.097)
\lineto(54.218,5.928)
\lineto(54.212,5.762)
\lineto(54.212,5.602)
\curveto(54.212,4.034)(54.681,1.600)(56.882,0.047)
\curveto(56.971,0.047)(57.102,0.047)(57.102,0.175)
\curveto(57.102,0.245)(57.073,0.264)(56.993,0.344)
\curveto(55.514,1.680)(54.968,3.568)(54.968,5.593)
\curveto(54.968,8.591)(56.116,10.057)(57.028,10.880)
\curveto(57.073,10.925)(57.102,10.960)(57.102,11.014)
\curveto(57.102,11.148)(56.971,11.148)(56.882,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.882,11.148)
\lineto(56.690,11.005)
\lineto(56.505,10.858)
\lineto(56.330,10.708)
\lineto(56.161,10.552)
\lineto(56.001,10.392)
\lineto(55.852,10.230)
\lineto(55.708,10.061)
\lineto(55.574,9.892)
\lineto(55.447,9.719)
\lineto(55.325,9.544)
\lineto(55.214,9.365)
\lineto(55.109,9.187)
\lineto(55.010,9.005)
\lineto(54.920,8.823)
\lineto(54.834,8.638)
\lineto(54.755,8.453)
\lineto(54.681,8.268)
\lineto(54.614,8.084)
\lineto(54.554,7.895)
\lineto(54.499,7.710)
\lineto(54.452,7.525)
\lineto(54.407,7.340)
\lineto(54.366,7.159)
\lineto(54.330,6.977)
\lineto(54.302,6.795)
\lineto(54.276,6.617)
\lineto(54.257,6.441)
\lineto(54.241,6.266)
\lineto(54.228,6.097)
\lineto(54.218,5.928)
\lineto(54.212,5.762)
\lineto(54.212,5.602)
\curveto(54.212,4.034)(54.681,1.600)(56.882,0.047)
\curveto(56.971,0.047)(57.102,0.047)(57.102,0.175)
\curveto(57.102,0.245)(57.073,0.264)(56.993,0.344)
\curveto(55.514,1.680)(54.968,3.568)(54.968,5.593)
\curveto(54.968,8.591)(56.116,10.057)(57.028,10.880)
\curveto(57.073,10.925)(57.102,10.960)(57.102,11.014)
\curveto(57.102,11.148)(56.971,11.148)(56.882,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.179,9.190)
\lineto(67.201,9.270)
\lineto(67.223,9.346)
\lineto(67.236,9.381)
\lineto(67.252,9.420)
\lineto(67.268,9.455)
\lineto(67.284,9.493)
\lineto(67.300,9.528)
\lineto(67.322,9.560)
\lineto(67.341,9.595)
\lineto(67.364,9.627)
\lineto(67.389,9.659)
\lineto(67.415,9.688)
\lineto(67.443,9.716)
\lineto(67.475,9.745)
\lineto(67.507,9.774)
\lineto(67.542,9.799)
\lineto(67.581,9.822)
\lineto(67.622,9.847)
\lineto(67.663,9.866)
\lineto(67.711,9.888)
\lineto(67.759,9.908)
\lineto(67.810,9.924)
\lineto(67.867,9.939)
\lineto(67.925,9.955)
\lineto(67.989,9.965)
\lineto(68.052,9.978)
\lineto(68.123,9.988)
\lineto(68.158,9.991)
\lineto(68.196,9.994)
\lineto(68.234,9.997)
\lineto(68.273,10.000)
\lineto(68.314,10.000)
\lineto(68.356,10.003)
\curveto(68.410,10.003)(68.579,10.013)(68.579,10.246)
\curveto(68.579,10.309)(68.525,10.402)(68.410,10.402)
\curveto(68.046,10.402)(67.632,10.357)(67.252,10.357)
\curveto(66.991,10.357)(66.347,10.402)(66.076,10.402)
\curveto(66.021,10.402)(65.852,10.402)(65.852,10.156)
\curveto(65.852,10.013)(65.996,10.003)(66.101,10.003)
\curveto(66.621,9.990)(66.809,9.822)(66.809,9.544)
\curveto(66.809,9.458)(66.799,9.401)(66.764,9.279)
\lineto(65.556,4.435)
\lineto(62.733,10.211)
\curveto(62.644,10.402)(62.625,10.402)(62.354,10.402)
\lineto(60.836,10.402)
\curveto(60.622,10.402)(60.476,10.402)(60.476,10.156)
\curveto(60.476,10.003)(60.613,10.003)(60.846,10.003)
\curveto(61.078,10.003)(61.324,9.990)(61.554,9.946)
\lineto(60.068,4.002)
\curveto(59.969,3.581)(59.777,3.246)(58.913,3.211)
\curveto(58.833,3.211)(58.677,3.201)(58.677,2.975)
\curveto(58.677,2.857)(58.766,2.812)(58.843,2.812)
\curveto(59.210,2.812)(59.618,2.857)(59.997,2.857)
\curveto(60.268,2.857)(60.909,2.812)(61.180,2.812)
\curveto(61.289,2.812)(61.397,2.866)(61.397,3.045)
\curveto(61.397,3.201)(61.263,3.211)(61.145,3.211)
\curveto(60.441,3.236)(60.441,3.523)(60.441,3.680)
\curveto(60.441,3.724)(60.441,3.778)(60.485,3.957)
\lineto(61.911,9.643)
\lineto(65.157,3.000)
\curveto(65.246,2.822)(65.291,2.812)(65.399,2.812)
\curveto(65.578,2.812)(65.578,2.847)(65.635,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.179,9.190)
\lineto(67.201,9.270)
\lineto(67.223,9.346)
\lineto(67.236,9.381)
\lineto(67.252,9.420)
\lineto(67.268,9.455)
\lineto(67.284,9.493)
\lineto(67.300,9.528)
\lineto(67.322,9.560)
\lineto(67.341,9.595)
\lineto(67.364,9.627)
\lineto(67.389,9.659)
\lineto(67.415,9.688)
\lineto(67.443,9.716)
\lineto(67.475,9.745)
\lineto(67.507,9.774)
\lineto(67.542,9.799)
\lineto(67.581,9.822)
\lineto(67.622,9.847)
\lineto(67.663,9.866)
\lineto(67.711,9.888)
\lineto(67.759,9.908)
\lineto(67.810,9.924)
\lineto(67.867,9.939)
\lineto(67.925,9.955)
\lineto(67.989,9.965)
\lineto(68.052,9.978)
\lineto(68.123,9.988)
\lineto(68.158,9.991)
\lineto(68.196,9.994)
\lineto(68.234,9.997)
\lineto(68.273,10.000)
\lineto(68.314,10.000)
\lineto(68.356,10.003)
\curveto(68.410,10.003)(68.579,10.013)(68.579,10.246)
\curveto(68.579,10.309)(68.525,10.402)(68.410,10.402)
\curveto(68.046,10.402)(67.632,10.357)(67.252,10.357)
\curveto(66.991,10.357)(66.347,10.402)(66.076,10.402)
\curveto(66.021,10.402)(65.852,10.402)(65.852,10.156)
\curveto(65.852,10.013)(65.996,10.003)(66.101,10.003)
\curveto(66.621,9.990)(66.809,9.822)(66.809,9.544)
\curveto(66.809,9.458)(66.799,9.401)(66.764,9.279)
\lineto(65.556,4.435)
\lineto(62.733,10.211)
\curveto(62.644,10.402)(62.625,10.402)(62.354,10.402)
\lineto(60.836,10.402)
\curveto(60.622,10.402)(60.476,10.402)(60.476,10.156)
\curveto(60.476,10.003)(60.613,10.003)(60.846,10.003)
\curveto(61.078,10.003)(61.324,9.990)(61.554,9.946)
\lineto(60.068,4.002)
\curveto(59.969,3.581)(59.777,3.246)(58.913,3.211)
\curveto(58.833,3.211)(58.677,3.201)(58.677,2.975)
\curveto(58.677,2.857)(58.766,2.812)(58.843,2.812)
\curveto(59.210,2.812)(59.618,2.857)(59.997,2.857)
\curveto(60.268,2.857)(60.909,2.812)(61.180,2.812)
\curveto(61.289,2.812)(61.397,2.866)(61.397,3.045)
\curveto(61.397,3.201)(61.263,3.211)(61.145,3.211)
\curveto(60.441,3.236)(60.441,3.523)(60.441,3.680)
\curveto(60.441,3.724)(60.441,3.778)(60.485,3.957)
\lineto(61.911,9.643)
\lineto(65.157,3.000)
\curveto(65.246,2.822)(65.291,2.812)(65.399,2.812)
\curveto(65.578,2.812)(65.578,2.847)(65.635,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.428,5.322)
\lineto(77.444,5.322)
\lineto(77.463,5.322)
\lineto(77.498,5.325)
\lineto(77.537,5.325)
\lineto(77.552,5.325)
\lineto(77.572,5.328)
\lineto(77.591,5.328)
\lineto(77.610,5.331)
\lineto(77.629,5.334)
\lineto(77.648,5.337)
\lineto(77.664,5.340)
\lineto(77.683,5.343)
\lineto(77.699,5.349)
\lineto(77.718,5.355)
\lineto(77.734,5.361)
\lineto(77.750,5.367)
\lineto(77.763,5.377)
\lineto(77.779,5.387)
\lineto(77.792,5.397)
\lineto(77.804,5.410)
\lineto(77.817,5.422)
\lineto(77.823,5.428)
\lineto(77.826,5.434)
\lineto(77.832,5.440)
\lineto(77.835,5.450)
\lineto(77.841,5.456)
\lineto(77.844,5.466)
\lineto(77.847,5.472)
\lineto(77.850,5.482)
\lineto(77.853,5.492)
\lineto(77.856,5.502)
\lineto(77.859,5.512)
\lineto(77.862,5.522)
\lineto(77.865,5.535)
\lineto(77.865,5.545)
\lineto(77.865,5.555)
\lineto(77.868,5.568)
\lineto(77.868,5.581)
\lineto(77.868,5.593)
\curveto(77.868,5.868)(77.613,5.868)(77.425,5.868)
\lineto(70.801,5.868)
\curveto(70.623,5.868)(70.358,5.868)(70.358,5.603)
\curveto(70.358,5.322)(70.613,5.322)(70.801,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.428,5.322)
\lineto(77.444,5.322)
\lineto(77.463,5.322)
\lineto(77.498,5.325)
\lineto(77.537,5.325)
\lineto(77.552,5.325)
\lineto(77.572,5.328)
\lineto(77.591,5.328)
\lineto(77.610,5.331)
\lineto(77.629,5.334)
\lineto(77.648,5.337)
\lineto(77.664,5.340)
\lineto(77.683,5.343)
\lineto(77.699,5.349)
\lineto(77.718,5.355)
\lineto(77.734,5.361)
\lineto(77.750,5.367)
\lineto(77.763,5.377)
\lineto(77.779,5.387)
\lineto(77.792,5.397)
\lineto(77.804,5.410)
\lineto(77.817,5.422)
\lineto(77.823,5.428)
\lineto(77.826,5.434)
\lineto(77.832,5.440)
\lineto(77.835,5.450)
\lineto(77.841,5.456)
\lineto(77.844,5.466)
\lineto(77.847,5.472)
\lineto(77.850,5.482)
\lineto(77.853,5.492)
\lineto(77.856,5.502)
\lineto(77.859,5.512)
\lineto(77.862,5.522)
\lineto(77.865,5.535)
\lineto(77.865,5.545)
\lineto(77.865,5.555)
\lineto(77.868,5.568)
\lineto(77.868,5.581)
\lineto(77.868,5.593)
\curveto(77.868,5.868)(77.613,5.868)(77.425,5.868)
\lineto(70.801,5.868)
\curveto(70.623,5.868)(70.358,5.868)(70.358,5.603)
\curveto(70.358,5.322)(70.613,5.322)(70.801,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.795,9.879)
\lineto(82.795,9.892)
\lineto(82.795,9.905)
\lineto(82.795,9.917)
\lineto(82.795,9.930)
\lineto(82.795,9.943)
\lineto(82.792,9.956)
\lineto(82.792,9.968)
\lineto(82.792,9.978)
\lineto(82.792,9.991)
\lineto(82.792,10.001)
\lineto(82.792,10.011)
\lineto(82.789,10.021)
\lineto(82.789,10.031)
\lineto(82.789,10.041)
\lineto(82.789,10.051)
\lineto(82.786,10.057)
\lineto(82.786,10.067)
\lineto(82.783,10.073)
\lineto(82.783,10.079)
\lineto(82.780,10.089)
\lineto(82.777,10.102)
\lineto(82.774,10.115)
\lineto(82.768,10.125)
\lineto(82.762,10.135)
\lineto(82.756,10.145)
\lineto(82.746,10.155)
\lineto(82.740,10.161)
\lineto(82.727,10.167)
\lineto(82.717,10.170)
\lineto(82.705,10.176)
\lineto(82.692,10.179)
\lineto(82.679,10.182)
\lineto(82.673,10.185)
\lineto(82.663,10.185)
\lineto(82.657,10.188)
\lineto(82.647,10.188)
\lineto(82.637,10.188)
\lineto(82.627,10.191)
\lineto(82.617,10.191)
\lineto(82.607,10.191)
\lineto(82.597,10.191)
\lineto(82.587,10.191)
\lineto(82.574,10.194)
\lineto(82.564,10.194)
\lineto(82.552,10.194)
\lineto(82.539,10.194)
\lineto(82.526,10.194)
\lineto(82.513,10.194)
\lineto(82.501,10.194)
\lineto(82.488,10.194)
\lineto(82.475,10.194)
\lineto(82.459,10.194)
\curveto(81.748,9.492)(80.740,9.483)(80.281,9.483)
\lineto(80.281,9.084)
\curveto(80.552,9.084)(81.282,9.084)(81.891,9.390)
\lineto(81.891,3.727)
\curveto(81.891,3.357)(81.891,3.213)(80.782,3.213)
\lineto(80.361,3.213)
\lineto(80.361,2.815)
\curveto(80.562,2.825)(81.926,2.859)(82.338,2.859)
\curveto(82.682,2.859)(84.082,2.824)(84.328,2.815)
\lineto(84.328,3.213)
\lineto(83.904,3.213)
\curveto(82.794,3.213)(82.794,3.357)(82.794,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.795,9.879)
\lineto(82.795,9.892)
\lineto(82.795,9.905)
\lineto(82.795,9.917)
\lineto(82.795,9.930)
\lineto(82.795,9.943)
\lineto(82.792,9.956)
\lineto(82.792,9.968)
\lineto(82.792,9.978)
\lineto(82.792,9.991)
\lineto(82.792,10.001)
\lineto(82.792,10.011)
\lineto(82.789,10.021)
\lineto(82.789,10.031)
\lineto(82.789,10.041)
\lineto(82.789,10.051)
\lineto(82.786,10.057)
\lineto(82.786,10.067)
\lineto(82.783,10.073)
\lineto(82.783,10.079)
\lineto(82.780,10.089)
\lineto(82.777,10.102)
\lineto(82.774,10.115)
\lineto(82.768,10.125)
\lineto(82.762,10.135)
\lineto(82.756,10.145)
\lineto(82.746,10.155)
\lineto(82.740,10.161)
\lineto(82.727,10.167)
\lineto(82.717,10.170)
\lineto(82.705,10.176)
\lineto(82.692,10.179)
\lineto(82.679,10.182)
\lineto(82.673,10.185)
\lineto(82.663,10.185)
\lineto(82.657,10.188)
\lineto(82.647,10.188)
\lineto(82.637,10.188)
\lineto(82.627,10.191)
\lineto(82.617,10.191)
\lineto(82.607,10.191)
\lineto(82.597,10.191)
\lineto(82.587,10.191)
\lineto(82.574,10.194)
\lineto(82.564,10.194)
\lineto(82.552,10.194)
\lineto(82.539,10.194)
\lineto(82.526,10.194)
\lineto(82.513,10.194)
\lineto(82.501,10.194)
\lineto(82.488,10.194)
\lineto(82.475,10.194)
\lineto(82.459,10.194)
\curveto(81.748,9.492)(80.740,9.483)(80.281,9.483)
\lineto(80.281,9.084)
\curveto(80.552,9.084)(81.282,9.084)(81.891,9.390)
\lineto(81.891,3.727)
\curveto(81.891,3.357)(81.891,3.213)(80.782,3.213)
\lineto(80.361,3.213)
\lineto(80.361,2.815)
\curveto(80.562,2.825)(81.926,2.859)(82.338,2.859)
\curveto(82.682,2.859)(84.082,2.824)(84.328,2.815)
\lineto(84.328,3.213)
\lineto(83.904,3.213)
\curveto(82.794,3.213)(82.794,3.357)(82.794,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.386,11.148)
\lineto(86.380,11.148)
\lineto(86.370,11.148)
\lineto(86.364,11.148)
\lineto(86.354,11.148)
\lineto(86.348,11.148)
\lineto(86.338,11.148)
\lineto(86.328,11.148)
\lineto(86.318,11.145)
\lineto(86.308,11.145)
\lineto(86.302,11.145)
\lineto(86.292,11.142)
\lineto(86.282,11.142)
\lineto(86.272,11.139)
\lineto(86.266,11.136)
\lineto(86.256,11.136)
\lineto(86.246,11.133)
\lineto(86.240,11.130)
\lineto(86.230,11.124)
\lineto(86.224,11.121)
\lineto(86.218,11.118)
\lineto(86.212,11.112)
\lineto(86.206,11.106)
\lineto(86.200,11.100)
\lineto(86.197,11.097)
\lineto(86.194,11.094)
\lineto(86.191,11.091)
\lineto(86.191,11.088)
\lineto(86.188,11.085)
\lineto(86.185,11.079)
\lineto(86.185,11.076)
\lineto(86.182,11.073)
\lineto(86.179,11.067)
\lineto(86.179,11.064)
\lineto(86.179,11.058)
\lineto(86.176,11.055)
\lineto(86.176,11.049)
\lineto(86.176,11.043)
\lineto(86.173,11.037)
\lineto(86.173,11.034)
\lineto(86.173,11.028)
\lineto(86.173,11.022)
\curveto(86.173,10.968)(86.208,10.933)(86.272,10.853)
\curveto(87.229,9.976)(88.297,8.474)(88.297,5.610)
\curveto(88.297,3.289)(87.573,1.529)(86.374,0.444)
\curveto(86.189,0.253)(86.173,0.243)(86.173,0.183)
\curveto(86.173,0.129)(86.208,0.055)(86.317,0.055)
\curveto(86.454,0.055)(87.509,0.785)(88.240,2.176)
\curveto(88.731,3.098)(89.053,4.300)(89.053,5.601)
\curveto(89.053,7.163)(88.584,9.597)(86.387,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.386,11.148)
\lineto(86.380,11.148)
\lineto(86.370,11.148)
\lineto(86.364,11.148)
\lineto(86.354,11.148)
\lineto(86.348,11.148)
\lineto(86.338,11.148)
\lineto(86.328,11.148)
\lineto(86.318,11.145)
\lineto(86.308,11.145)
\lineto(86.302,11.145)
\lineto(86.292,11.142)
\lineto(86.282,11.142)
\lineto(86.272,11.139)
\lineto(86.266,11.136)
\lineto(86.256,11.136)
\lineto(86.246,11.133)
\lineto(86.240,11.130)
\lineto(86.230,11.124)
\lineto(86.224,11.121)
\lineto(86.218,11.118)
\lineto(86.212,11.112)
\lineto(86.206,11.106)
\lineto(86.200,11.100)
\lineto(86.197,11.097)
\lineto(86.194,11.094)
\lineto(86.191,11.091)
\lineto(86.191,11.088)
\lineto(86.188,11.085)
\lineto(86.185,11.079)
\lineto(86.185,11.076)
\lineto(86.182,11.073)
\lineto(86.179,11.067)
\lineto(86.179,11.064)
\lineto(86.179,11.058)
\lineto(86.176,11.055)
\lineto(86.176,11.049)
\lineto(86.176,11.043)
\lineto(86.173,11.037)
\lineto(86.173,11.034)
\lineto(86.173,11.028)
\lineto(86.173,11.022)
\curveto(86.173,10.968)(86.208,10.933)(86.272,10.853)
\curveto(87.229,9.976)(88.297,8.474)(88.297,5.610)
\curveto(88.297,3.289)(87.573,1.529)(86.374,0.444)
\curveto(86.189,0.253)(86.173,0.243)(86.173,0.183)
\curveto(86.173,0.129)(86.208,0.055)(86.317,0.055)
\curveto(86.454,0.055)(87.509,0.785)(88.240,2.176)
\curveto(88.731,3.098)(89.053,4.300)(89.053,5.601)
\curveto(89.053,7.163)(88.584,9.597)(86.387,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.336,15.613)
\lineto(104.336,15.641)
\lineto(104.336,15.670)
\lineto(104.333,15.702)
\lineto(104.327,15.727)
\lineto(104.321,15.756)
\lineto(104.315,15.785)
\lineto(104.309,15.810)
\lineto(104.299,15.836)
\lineto(104.286,15.861)
\lineto(104.276,15.887)
\lineto(104.263,15.912)
\lineto(104.247,15.935)
\lineto(104.231,15.957)
\lineto(104.215,15.979)
\lineto(104.199,15.998)
\lineto(104.180,16.017)
\lineto(104.161,16.037)
\lineto(104.139,16.056)
\lineto(104.120,16.072)
\lineto(104.097,16.088)
\lineto(104.072,16.103)
\lineto(104.046,16.116)
\lineto(104.021,16.129)
\lineto(103.995,16.142)
\lineto(103.967,16.152)
\lineto(103.938,16.162)
\lineto(103.909,16.168)
\lineto(103.881,16.174)
\lineto(103.849,16.180)
\lineto(103.817,16.183)
\lineto(103.785,16.183)
\lineto(103.750,16.186)
\curveto(103.316,16.186)(102.889,15.771)(102.889,15.344)
\curveto(102.889,15.038)(103.112,14.770)(103.495,14.770)
\curveto(103.858,14.770)(104.337,15.133)(104.337,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.336,15.613)
\lineto(104.336,15.641)
\lineto(104.336,15.670)
\lineto(104.333,15.702)
\lineto(104.327,15.727)
\lineto(104.321,15.756)
\lineto(104.315,15.785)
\lineto(104.309,15.810)
\lineto(104.299,15.836)
\lineto(104.286,15.861)
\lineto(104.276,15.887)
\lineto(104.263,15.912)
\lineto(104.247,15.935)
\lineto(104.231,15.957)
\lineto(104.215,15.979)
\lineto(104.199,15.998)
\lineto(104.180,16.017)
\lineto(104.161,16.037)
\lineto(104.139,16.056)
\lineto(104.120,16.072)
\lineto(104.097,16.088)
\lineto(104.072,16.103)
\lineto(104.046,16.116)
\lineto(104.021,16.129)
\lineto(103.995,16.142)
\lineto(103.967,16.152)
\lineto(103.938,16.162)
\lineto(103.909,16.168)
\lineto(103.881,16.174)
\lineto(103.849,16.180)
\lineto(103.817,16.183)
\lineto(103.785,16.183)
\lineto(103.750,16.186)
\curveto(103.316,16.186)(102.889,15.771)(102.889,15.344)
\curveto(102.889,15.038)(103.112,14.770)(103.495,14.770)
\curveto(103.858,14.770)(104.337,15.133)(104.337,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.127,9.640)
\lineto(103.143,9.681)
\lineto(103.159,9.719)
\lineto(103.175,9.758)
\lineto(103.187,9.793)
\lineto(103.203,9.825)
\lineto(103.216,9.857)
\lineto(103.226,9.885)
\lineto(103.239,9.914)
\lineto(103.249,9.943)
\lineto(103.259,9.968)
\lineto(103.269,9.994)
\lineto(103.279,10.019)
\lineto(103.289,10.042)
\lineto(103.299,10.064)
\lineto(103.315,10.112)
\lineto(103.331,10.156)
\lineto(103.347,10.201)
\lineto(103.357,10.223)
\lineto(103.367,10.249)
\lineto(103.373,10.274)
\lineto(103.383,10.300)
\lineto(103.393,10.325)
\lineto(103.405,10.354)
\lineto(103.415,10.386)
\lineto(103.425,10.414)
\lineto(103.438,10.450)
\lineto(103.451,10.485)
\lineto(103.467,10.520)
\lineto(103.480,10.561)
\curveto(103.610,10.880)(103.690,11.097)(103.690,11.403)
\curveto(103.690,12.114)(103.180,12.701)(102.383,12.701)
\curveto(100.893,12.701)(100.288,10.402)(100.288,10.255)
\curveto(100.288,10.096)(100.447,10.096)(100.479,10.096)
\curveto(100.638,10.096)(100.654,10.131)(100.734,10.386)
\curveto(101.164,11.881)(101.796,12.353)(102.338,12.353)
\curveto(102.462,12.353)(102.737,12.353)(102.737,11.846)
\curveto(102.737,11.512)(102.622,11.177)(102.558,11.017)
\curveto(102.434,10.606)(101.716,8.766)(101.461,8.077)
\curveto(101.308,7.669)(101.098,7.143)(101.098,6.808)
\curveto(101.098,6.065)(101.636,5.507)(102.405,5.507)
\curveto(103.894,5.507)(104.481,7.809)(104.481,7.953)
\curveto(104.481,8.112)(104.341,8.112)(104.293,8.112)
\curveto(104.133,8.112)(104.133,8.064)(104.054,7.825)
\curveto(103.770,6.827)(103.247,5.857)(102.434,5.857)
\curveto(102.166,5.857)(102.051,6.017)(102.051,6.380)
\curveto(102.051,6.779)(102.150,7.002)(102.513,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.127,9.640)
\lineto(103.143,9.681)
\lineto(103.159,9.719)
\lineto(103.175,9.758)
\lineto(103.187,9.793)
\lineto(103.203,9.825)
\lineto(103.216,9.857)
\lineto(103.226,9.885)
\lineto(103.239,9.914)
\lineto(103.249,9.943)
\lineto(103.259,9.968)
\lineto(103.269,9.994)
\lineto(103.279,10.019)
\lineto(103.289,10.042)
\lineto(103.299,10.064)
\lineto(103.315,10.112)
\lineto(103.331,10.156)
\lineto(103.347,10.201)
\lineto(103.357,10.223)
\lineto(103.367,10.249)
\lineto(103.373,10.274)
\lineto(103.383,10.300)
\lineto(103.393,10.325)
\lineto(103.405,10.354)
\lineto(103.415,10.386)
\lineto(103.425,10.414)
\lineto(103.438,10.450)
\lineto(103.451,10.485)
\lineto(103.467,10.520)
\lineto(103.480,10.561)
\curveto(103.610,10.880)(103.690,11.097)(103.690,11.403)
\curveto(103.690,12.114)(103.180,12.701)(102.383,12.701)
\curveto(100.893,12.701)(100.288,10.402)(100.288,10.255)
\curveto(100.288,10.096)(100.447,10.096)(100.479,10.096)
\curveto(100.638,10.096)(100.654,10.131)(100.734,10.386)
\curveto(101.164,11.881)(101.796,12.353)(102.338,12.353)
\curveto(102.462,12.353)(102.737,12.353)(102.737,11.846)
\curveto(102.737,11.512)(102.622,11.177)(102.558,11.017)
\curveto(102.434,10.606)(101.716,8.766)(101.461,8.077)
\curveto(101.308,7.669)(101.098,7.143)(101.098,6.808)
\curveto(101.098,6.065)(101.636,5.507)(102.405,5.507)
\curveto(103.894,5.507)(104.481,7.809)(104.481,7.953)
\curveto(104.481,8.112)(104.341,8.112)(104.293,8.112)
\curveto(104.133,8.112)(104.133,8.064)(104.054,7.825)
\curveto(103.770,6.827)(103.247,5.857)(102.434,5.857)
\curveto(102.166,5.857)(102.051,6.017)(102.051,6.380)
\curveto(102.051,6.779)(102.150,7.002)(102.513,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.788,6.849)
\lineto(111.820,6.849)
\lineto(111.820,6.849)
\lineto(111.852,6.849)
\lineto(111.852,6.849)
\lineto(111.884,6.849)
\lineto(111.884,6.849)
\lineto(111.916,6.849)
\lineto(111.916,6.849)
\lineto(111.948,6.849)
\lineto(111.948,6.849)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(112.011,6.855)
\lineto(112.011,6.855)
\lineto(112.011,6.858)
\lineto(112.043,6.858)
\lineto(112.043,6.861)
\lineto(112.075,6.864)
\lineto(112.075,6.867)
\lineto(112.075,6.870)
\lineto(112.107,6.873)
\lineto(112.107,6.876)
\lineto(112.107,6.882)
\lineto(112.139,6.885)
\lineto(112.139,6.891)
\lineto(112.139,6.894)
\lineto(112.171,6.900)
\lineto(112.171,6.906)
\lineto(112.171,6.912)
\lineto(112.203,6.922)
\lineto(112.203,6.928)
\curveto(112.362,7.053)(112.394,7.209)(112.394,7.289)
\curveto(112.394,7.595)(112.107,7.595)(111.916,7.595)
\lineto(109.046,7.595)
\curveto(107.282,7.595)(105.952,5.841)(105.952,4.508)
\curveto(105.952,3.475)(106.715,2.700)(107.834,2.700)
\lineto(107.866,3.006)
\curveto(107.263,3.006)(106.759,3.405)(106.759,4.199)
\curveto(106.759,4.533)(106.963,6.845)(108.886,6.845)
\curveto(109.428,6.845)(110.002,6.629)(110.002,5.787)
\curveto(110.002,5.589)(109.907,4.588)(109.365,3.838)
\curveto(108.918,3.232)(108.280,3.006)(107.866,3.006)
\lineto(107.866,3.006)
\lineto(107.834,2.700)
\curveto(109.237,2.700)(110.863,3.963)(110.863,5.662)
\curveto(110.863,5.841)(110.863,6.342)(110.513,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.788,6.849)
\lineto(111.820,6.849)
\lineto(111.820,6.849)
\lineto(111.852,6.849)
\lineto(111.852,6.849)
\lineto(111.884,6.849)
\lineto(111.884,6.849)
\lineto(111.916,6.849)
\lineto(111.916,6.849)
\lineto(111.948,6.849)
\lineto(111.948,6.849)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(111.980,6.852)
\lineto(112.011,6.855)
\lineto(112.011,6.855)
\lineto(112.011,6.858)
\lineto(112.043,6.858)
\lineto(112.043,6.861)
\lineto(112.075,6.864)
\lineto(112.075,6.867)
\lineto(112.075,6.870)
\lineto(112.107,6.873)
\lineto(112.107,6.876)
\lineto(112.107,6.882)
\lineto(112.139,6.885)
\lineto(112.139,6.891)
\lineto(112.139,6.894)
\lineto(112.171,6.900)
\lineto(112.171,6.906)
\lineto(112.171,6.912)
\lineto(112.203,6.922)
\lineto(112.203,6.928)
\curveto(112.362,7.053)(112.394,7.209)(112.394,7.289)
\curveto(112.394,7.595)(112.107,7.595)(111.916,7.595)
\lineto(109.046,7.595)
\curveto(107.282,7.595)(105.952,5.841)(105.952,4.508)
\curveto(105.952,3.475)(106.715,2.700)(107.834,2.700)
\lineto(107.866,3.006)
\curveto(107.263,3.006)(106.759,3.405)(106.759,4.199)
\curveto(106.759,4.533)(106.963,6.845)(108.886,6.845)
\curveto(109.428,6.845)(110.002,6.629)(110.002,5.787)
\curveto(110.002,5.589)(109.907,4.588)(109.365,3.838)
\curveto(108.918,3.232)(108.280,3.006)(107.866,3.006)
\lineto(107.866,3.006)
\lineto(107.834,2.700)
\curveto(109.237,2.700)(110.863,3.963)(110.863,5.662)
\curveto(110.863,5.841)(110.863,6.342)(110.513,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.986,11.148)
\lineto(116.795,11.005)
\lineto(116.604,10.858)
\lineto(116.412,10.708)
\lineto(116.253,10.552)
\lineto(116.093,10.392)
\lineto(115.934,10.230)
\lineto(115.806,10.061)
\lineto(115.679,9.892)
\lineto(115.551,9.719)
\lineto(115.424,9.544)
\lineto(115.296,9.365)
\lineto(115.200,9.187)
\lineto(115.105,9.005)
\lineto(115.009,8.823)
\lineto(114.913,8.638)
\lineto(114.849,8.453)
\lineto(114.786,8.268)
\lineto(114.690,8.084)
\lineto(114.658,7.895)
\lineto(114.594,7.710)
\lineto(114.530,7.525)
\lineto(114.499,7.340)
\lineto(114.467,7.159)
\lineto(114.435,6.977)
\lineto(114.403,6.795)
\lineto(114.371,6.617)
\lineto(114.339,6.441)
\lineto(114.339,6.266)
\lineto(114.307,6.097)
\lineto(114.307,5.928)
\lineto(114.307,5.762)
\lineto(114.307,5.602)
\curveto(114.307,4.034)(114.785,1.600)(116.986,0.047)
\curveto(117.050,0.047)(117.177,0.047)(117.177,0.175)
\curveto(117.177,0.245)(117.145,0.264)(117.082,0.344)
\curveto(115.615,1.680)(115.072,3.568)(115.072,5.593)
\curveto(115.072,8.591)(116.189,10.057)(117.113,10.880)
\curveto(117.145,10.925)(117.177,10.960)(117.177,11.014)
\curveto(117.177,11.148)(117.050,11.148)(116.986,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.986,11.148)
\lineto(116.795,11.005)
\lineto(116.604,10.858)
\lineto(116.412,10.708)
\lineto(116.253,10.552)
\lineto(116.093,10.392)
\lineto(115.934,10.230)
\lineto(115.806,10.061)
\lineto(115.679,9.892)
\lineto(115.551,9.719)
\lineto(115.424,9.544)
\lineto(115.296,9.365)
\lineto(115.200,9.187)
\lineto(115.105,9.005)
\lineto(115.009,8.823)
\lineto(114.913,8.638)
\lineto(114.849,8.453)
\lineto(114.786,8.268)
\lineto(114.690,8.084)
\lineto(114.658,7.895)
\lineto(114.594,7.710)
\lineto(114.530,7.525)
\lineto(114.499,7.340)
\lineto(114.467,7.159)
\lineto(114.435,6.977)
\lineto(114.403,6.795)
\lineto(114.371,6.617)
\lineto(114.339,6.441)
\lineto(114.339,6.266)
\lineto(114.307,6.097)
\lineto(114.307,5.928)
\lineto(114.307,5.762)
\lineto(114.307,5.602)
\curveto(114.307,4.034)(114.785,1.600)(116.986,0.047)
\curveto(117.050,0.047)(117.177,0.047)(117.177,0.175)
\curveto(117.177,0.245)(117.145,0.264)(117.082,0.344)
\curveto(115.615,1.680)(115.072,3.568)(115.072,5.593)
\curveto(115.072,8.591)(116.189,10.057)(117.113,10.880)
\curveto(117.145,10.925)(117.177,10.960)(117.177,11.014)
\curveto(117.177,11.148)(117.050,11.148)(116.986,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.822,3.715)
\lineto(122.822,3.692)
\lineto(122.822,3.670)
\lineto(122.790,3.648)
\lineto(122.790,3.622)
\lineto(122.790,3.600)
\lineto(122.790,3.574)
\lineto(122.790,3.523)
\lineto(122.758,3.472)
\lineto(122.758,3.421)
\lineto(122.726,3.370)
\lineto(122.726,3.345)
\lineto(122.726,3.323)
\lineto(122.726,3.297)
\lineto(122.726,3.275)
\lineto(122.694,3.253)
\lineto(122.694,3.230)
\lineto(122.694,3.208)
\lineto(122.694,3.189)
\lineto(122.694,3.170)
\lineto(122.694,3.151)
\lineto(122.694,3.135)
\lineto(122.663,3.119)
\lineto(122.663,3.103)
\lineto(122.663,3.090)
\lineto(122.663,3.080)
\lineto(122.663,3.070)
\lineto(122.663,3.060)
\lineto(122.663,3.054)
\curveto(122.663,2.812)(122.854,2.703)(123.045,2.703)
\curveto(123.237,2.703)(123.428,2.847)(123.460,2.946)
\curveto(123.524,3.044)(123.619,3.398)(123.683,3.634)
\curveto(123.747,3.842)(123.842,4.355)(123.938,4.636)
\curveto(124.002,4.878)(124.066,5.124)(124.098,5.379)
\curveto(124.225,5.857)(124.225,5.876)(124.448,6.224)
\curveto(124.799,6.769)(125.373,7.401)(126.234,7.401)
\curveto(126.840,7.401)(126.872,6.887)(126.872,6.622)
\curveto(126.872,5.956)(126.394,4.725)(126.234,4.256)
\curveto(126.107,3.944)(126.075,3.842)(126.075,3.654)
\curveto(126.075,3.067)(126.553,2.703)(127.127,2.703)
\curveto(128.243,2.703)(128.722,4.231)(128.722,4.400)
\curveto(128.722,4.546)(128.562,4.546)(128.530,4.546)
\curveto(128.403,4.546)(128.371,4.479)(128.339,4.355)
\curveto(128.084,3.469)(127.605,3.009)(127.159,3.009)
\curveto(126.936,3.009)(126.872,3.166)(126.872,3.398)
\curveto(126.872,3.654)(126.936,3.797)(127.127,4.301)
\curveto(127.255,4.645)(127.733,5.822)(127.733,6.444)
\curveto(127.733,6.622)(127.733,7.091)(127.318,7.410)
\curveto(127.127,7.554)(126.808,7.710)(126.266,7.710)
\curveto(125.277,7.710)(124.672,7.056)(124.321,6.587)
\curveto(124.225,7.535)(123.428,7.710)(122.854,7.710)
\curveto(121.929,7.710)(121.323,7.145)(120.972,6.702)
\curveto(120.909,7.464)(120.271,7.710)(119.792,7.710)
\curveto(119.314,7.710)(119.059,7.366)(118.931,7.110)
\curveto(118.676,6.702)(118.517,6.064)(118.517,6.010)
\curveto(118.517,5.867)(118.676,5.867)(118.708,5.867)
\curveto(118.868,5.867)(118.868,5.902)(118.963,6.198)
\curveto(119.123,6.858)(119.346,7.401)(119.761,7.401)
\curveto(120.048,7.401)(120.143,7.155)(120.143,6.858)
\curveto(120.143,6.642)(120.016,6.233)(119.952,5.937)
\curveto(119.888,5.631)(119.761,5.178)(119.697,4.936)
\lineto(119.346,3.510)
\curveto(119.314,3.370)(119.250,3.089)(119.250,3.054)
\curveto(119.250,2.812)(119.442,2.703)(119.633,2.703)
\curveto(119.824,2.703)(119.984,2.847)(120.048,2.946)
\curveto(120.111,3.044)(120.207,3.398)(120.271,3.634)
\curveto(120.303,3.842)(120.430,4.355)(120.494,4.636)
\curveto(120.558,4.878)(120.622,5.124)(120.685,5.379)
\curveto(120.813,5.835)(120.845,5.921)(121.164,6.380)
\curveto(121.451,6.823)(121.993,7.401)(122.822,7.401)
\curveto(123.460,7.401)(123.460,6.833)(123.460,6.622)
\curveto(123.460,6.345)(123.460,6.198)(123.300,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.822,3.715)
\lineto(122.822,3.692)
\lineto(122.822,3.670)
\lineto(122.790,3.648)
\lineto(122.790,3.622)
\lineto(122.790,3.600)
\lineto(122.790,3.574)
\lineto(122.790,3.523)
\lineto(122.758,3.472)
\lineto(122.758,3.421)
\lineto(122.726,3.370)
\lineto(122.726,3.345)
\lineto(122.726,3.323)
\lineto(122.726,3.297)
\lineto(122.726,3.275)
\lineto(122.694,3.253)
\lineto(122.694,3.230)
\lineto(122.694,3.208)
\lineto(122.694,3.189)
\lineto(122.694,3.170)
\lineto(122.694,3.151)
\lineto(122.694,3.135)
\lineto(122.663,3.119)
\lineto(122.663,3.103)
\lineto(122.663,3.090)
\lineto(122.663,3.080)
\lineto(122.663,3.070)
\lineto(122.663,3.060)
\lineto(122.663,3.054)
\curveto(122.663,2.812)(122.854,2.703)(123.045,2.703)
\curveto(123.237,2.703)(123.428,2.847)(123.460,2.946)
\curveto(123.524,3.044)(123.619,3.398)(123.683,3.634)
\curveto(123.747,3.842)(123.842,4.355)(123.938,4.636)
\curveto(124.002,4.878)(124.066,5.124)(124.098,5.379)
\curveto(124.225,5.857)(124.225,5.876)(124.448,6.224)
\curveto(124.799,6.769)(125.373,7.401)(126.234,7.401)
\curveto(126.840,7.401)(126.872,6.887)(126.872,6.622)
\curveto(126.872,5.956)(126.394,4.725)(126.234,4.256)
\curveto(126.107,3.944)(126.075,3.842)(126.075,3.654)
\curveto(126.075,3.067)(126.553,2.703)(127.127,2.703)
\curveto(128.243,2.703)(128.722,4.231)(128.722,4.400)
\curveto(128.722,4.546)(128.562,4.546)(128.530,4.546)
\curveto(128.403,4.546)(128.371,4.479)(128.339,4.355)
\curveto(128.084,3.469)(127.605,3.009)(127.159,3.009)
\curveto(126.936,3.009)(126.872,3.166)(126.872,3.398)
\curveto(126.872,3.654)(126.936,3.797)(127.127,4.301)
\curveto(127.255,4.645)(127.733,5.822)(127.733,6.444)
\curveto(127.733,6.622)(127.733,7.091)(127.318,7.410)
\curveto(127.127,7.554)(126.808,7.710)(126.266,7.710)
\curveto(125.277,7.710)(124.672,7.056)(124.321,6.587)
\curveto(124.225,7.535)(123.428,7.710)(122.854,7.710)
\curveto(121.929,7.710)(121.323,7.145)(120.972,6.702)
\curveto(120.909,7.464)(120.271,7.710)(119.792,7.710)
\curveto(119.314,7.710)(119.059,7.366)(118.931,7.110)
\curveto(118.676,6.702)(118.517,6.064)(118.517,6.010)
\curveto(118.517,5.867)(118.676,5.867)(118.708,5.867)
\curveto(118.868,5.867)(118.868,5.902)(118.963,6.198)
\curveto(119.123,6.858)(119.346,7.401)(119.761,7.401)
\curveto(120.048,7.401)(120.143,7.155)(120.143,6.858)
\curveto(120.143,6.642)(120.016,6.233)(119.952,5.937)
\curveto(119.888,5.631)(119.761,5.178)(119.697,4.936)
\lineto(119.346,3.510)
\curveto(119.314,3.370)(119.250,3.089)(119.250,3.054)
\curveto(119.250,2.812)(119.442,2.703)(119.633,2.703)
\curveto(119.824,2.703)(119.984,2.847)(120.048,2.946)
\curveto(120.111,3.044)(120.207,3.398)(120.271,3.634)
\curveto(120.303,3.842)(120.430,4.355)(120.494,4.636)
\curveto(120.558,4.878)(120.622,5.124)(120.685,5.379)
\curveto(120.813,5.835)(120.845,5.921)(121.164,6.380)
\curveto(121.451,6.823)(121.993,7.401)(122.822,7.401)
\curveto(123.460,7.401)(123.460,6.833)(123.460,6.622)
\curveto(123.460,6.345)(123.460,6.198)(123.300,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.220,11.148)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.189,11.142)
\lineto(130.189,11.142)
\lineto(130.189,11.139)
\lineto(130.157,11.136)
\lineto(130.157,11.136)
\lineto(130.157,11.133)
\lineto(130.157,11.130)
\lineto(130.125,11.124)
\lineto(130.125,11.121)
\lineto(130.125,11.118)
\lineto(130.125,11.112)
\lineto(130.125,11.106)
\lineto(130.093,11.100)
\lineto(130.093,11.097)
\lineto(130.093,11.094)
\lineto(130.093,11.091)
\lineto(130.093,11.088)
\lineto(130.093,11.085)
\lineto(130.093,11.079)
\lineto(130.093,11.076)
\lineto(130.093,11.073)
\lineto(130.093,11.067)
\lineto(130.093,11.064)
\lineto(130.093,11.058)
\lineto(130.093,11.055)
\lineto(130.093,11.049)
\lineto(130.093,11.043)
\lineto(130.093,11.037)
\lineto(130.093,11.034)
\lineto(130.093,11.028)
\lineto(130.061,11.022)
\curveto(130.061,10.968)(130.125,10.933)(130.188,10.853)
\curveto(131.145,9.976)(132.198,8.474)(132.198,5.610)
\curveto(132.198,3.289)(131.464,1.529)(130.284,0.444)
\curveto(130.093,0.253)(130.061,0.243)(130.061,0.183)
\curveto(130.061,0.129)(130.125,0.055)(130.220,0.055)
\curveto(130.348,0.055)(131.400,0.785)(132.134,2.176)
\curveto(132.644,3.098)(132.963,4.300)(132.963,5.601)
\curveto(132.963,7.163)(132.485,9.597)(130.284,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.284,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.252,11.148)
\lineto(130.220,11.148)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.220,11.145)
\lineto(130.189,11.142)
\lineto(130.189,11.142)
\lineto(130.189,11.139)
\lineto(130.157,11.136)
\lineto(130.157,11.136)
\lineto(130.157,11.133)
\lineto(130.157,11.130)
\lineto(130.125,11.124)
\lineto(130.125,11.121)
\lineto(130.125,11.118)
\lineto(130.125,11.112)
\lineto(130.125,11.106)
\lineto(130.093,11.100)
\lineto(130.093,11.097)
\lineto(130.093,11.094)
\lineto(130.093,11.091)
\lineto(130.093,11.088)
\lineto(130.093,11.085)
\lineto(130.093,11.079)
\lineto(130.093,11.076)
\lineto(130.093,11.073)
\lineto(130.093,11.067)
\lineto(130.093,11.064)
\lineto(130.093,11.058)
\lineto(130.093,11.055)
\lineto(130.093,11.049)
\lineto(130.093,11.043)
\lineto(130.093,11.037)
\lineto(130.093,11.034)
\lineto(130.093,11.028)
\lineto(130.061,11.022)
\curveto(130.061,10.968)(130.125,10.933)(130.188,10.853)
\curveto(131.145,9.976)(132.198,8.474)(132.198,5.610)
\curveto(132.198,3.289)(131.464,1.529)(130.284,0.444)
\curveto(130.093,0.253)(130.061,0.243)(130.061,0.183)
\curveto(130.061,0.129)(130.125,0.055)(130.220,0.055)
\curveto(130.348,0.055)(131.400,0.785)(132.134,2.176)
\curveto(132.644,3.098)(132.963,4.300)(132.963,5.601)
\curveto(132.963,7.163)(132.485,9.597)(130.284,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.904,15.613)
\lineto(141.904,15.641)
\lineto(141.904,15.670)
\lineto(141.904,15.702)
\lineto(141.904,15.727)
\lineto(141.904,15.756)
\lineto(141.904,15.785)
\lineto(141.872,15.810)
\lineto(141.872,15.836)
\lineto(141.872,15.861)
\lineto(141.840,15.887)
\lineto(141.840,15.912)
\lineto(141.840,15.935)
\lineto(141.809,15.957)
\lineto(141.809,15.979)
\lineto(141.777,15.998)
\lineto(141.745,16.017)
\lineto(141.745,16.037)
\lineto(141.713,16.056)
\lineto(141.681,16.072)
\lineto(141.681,16.088)
\lineto(141.649,16.103)
\lineto(141.617,16.116)
\lineto(141.585,16.129)
\lineto(141.585,16.142)
\lineto(141.553,16.152)
\lineto(141.521,16.162)
\lineto(141.490,16.168)
\lineto(141.458,16.174)
\lineto(141.426,16.180)
\lineto(141.394,16.183)
\lineto(141.362,16.183)
\lineto(141.330,16.186)
\curveto(140.884,16.186)(140.469,15.771)(140.469,15.344)
\curveto(140.469,15.038)(140.692,14.770)(141.075,14.770)
\curveto(141.426,14.770)(141.904,15.133)(141.904,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.904,15.613)
\lineto(141.904,15.641)
\lineto(141.904,15.670)
\lineto(141.904,15.702)
\lineto(141.904,15.727)
\lineto(141.904,15.756)
\lineto(141.904,15.785)
\lineto(141.872,15.810)
\lineto(141.872,15.836)
\lineto(141.872,15.861)
\lineto(141.840,15.887)
\lineto(141.840,15.912)
\lineto(141.840,15.935)
\lineto(141.809,15.957)
\lineto(141.809,15.979)
\lineto(141.777,15.998)
\lineto(141.745,16.017)
\lineto(141.745,16.037)
\lineto(141.713,16.056)
\lineto(141.681,16.072)
\lineto(141.681,16.088)
\lineto(141.649,16.103)
\lineto(141.617,16.116)
\lineto(141.585,16.129)
\lineto(141.585,16.142)
\lineto(141.553,16.152)
\lineto(141.521,16.162)
\lineto(141.490,16.168)
\lineto(141.458,16.174)
\lineto(141.426,16.180)
\lineto(141.394,16.183)
\lineto(141.362,16.183)
\lineto(141.330,16.186)
\curveto(140.884,16.186)(140.469,15.771)(140.469,15.344)
\curveto(140.469,15.038)(140.692,14.770)(141.075,14.770)
\curveto(141.426,14.770)(141.904,15.133)(141.904,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.692,9.640)
\lineto(140.724,9.681)
\lineto(140.724,9.719)
\lineto(140.756,9.758)
\lineto(140.756,9.793)
\lineto(140.788,9.825)
\lineto(140.788,9.857)
\lineto(140.820,9.885)
\lineto(140.820,9.914)
\lineto(140.820,9.943)
\lineto(140.852,9.968)
\lineto(140.852,9.994)
\lineto(140.852,10.019)
\lineto(140.852,10.042)
\lineto(140.884,10.064)
\lineto(140.884,10.112)
\lineto(140.916,10.156)
\lineto(140.916,10.201)
\lineto(140.916,10.223)
\lineto(140.948,10.249)
\lineto(140.948,10.274)
\lineto(140.948,10.300)
\lineto(140.980,10.325)
\lineto(140.980,10.354)
\lineto(140.980,10.386)
\lineto(141.011,10.414)
\lineto(141.011,10.450)
\lineto(141.011,10.485)
\lineto(141.043,10.520)
\lineto(141.043,10.561)
\curveto(141.171,10.880)(141.267,11.097)(141.267,11.403)
\curveto(141.267,12.114)(140.756,12.701)(139.959,12.701)
\curveto(138.460,12.701)(137.854,10.402)(137.854,10.255)
\curveto(137.854,10.096)(138.014,10.096)(138.046,10.096)
\curveto(138.205,10.096)(138.237,10.131)(138.301,10.386)
\curveto(138.747,11.881)(139.385,12.353)(139.927,12.353)
\curveto(140.055,12.353)(140.310,12.353)(140.310,11.846)
\curveto(140.310,11.512)(140.182,11.177)(140.119,11.017)
\curveto(140.023,10.606)(139.289,8.766)(139.034,8.077)
\curveto(138.875,7.669)(138.684,7.143)(138.684,6.808)
\curveto(138.684,6.065)(139.226,5.507)(139.991,5.507)
\curveto(141.458,5.507)(142.064,7.809)(142.064,7.953)
\curveto(142.064,8.112)(141.904,8.112)(141.873,8.112)
\curveto(141.713,8.112)(141.713,8.064)(141.617,7.825)
\curveto(141.330,6.827)(140.820,5.857)(140.023,5.857)
\curveto(139.736,5.857)(139.608,6.017)(139.608,6.380)
\curveto(139.608,6.779)(139.736,7.002)(140.087,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.692,9.640)
\lineto(140.724,9.681)
\lineto(140.724,9.719)
\lineto(140.756,9.758)
\lineto(140.756,9.793)
\lineto(140.788,9.825)
\lineto(140.788,9.857)
\lineto(140.820,9.885)
\lineto(140.820,9.914)
\lineto(140.820,9.943)
\lineto(140.852,9.968)
\lineto(140.852,9.994)
\lineto(140.852,10.019)
\lineto(140.852,10.042)
\lineto(140.884,10.064)
\lineto(140.884,10.112)
\lineto(140.916,10.156)
\lineto(140.916,10.201)
\lineto(140.916,10.223)
\lineto(140.948,10.249)
\lineto(140.948,10.274)
\lineto(140.948,10.300)
\lineto(140.980,10.325)
\lineto(140.980,10.354)
\lineto(140.980,10.386)
\lineto(141.011,10.414)
\lineto(141.011,10.450)
\lineto(141.011,10.485)
\lineto(141.043,10.520)
\lineto(141.043,10.561)
\curveto(141.171,10.880)(141.267,11.097)(141.267,11.403)
\curveto(141.267,12.114)(140.756,12.701)(139.959,12.701)
\curveto(138.460,12.701)(137.854,10.402)(137.854,10.255)
\curveto(137.854,10.096)(138.014,10.096)(138.046,10.096)
\curveto(138.205,10.096)(138.237,10.131)(138.301,10.386)
\curveto(138.747,11.881)(139.385,12.353)(139.927,12.353)
\curveto(140.055,12.353)(140.310,12.353)(140.310,11.846)
\curveto(140.310,11.512)(140.182,11.177)(140.119,11.017)
\curveto(140.023,10.606)(139.289,8.766)(139.034,8.077)
\curveto(138.875,7.669)(138.684,7.143)(138.684,6.808)
\curveto(138.684,6.065)(139.226,5.507)(139.991,5.507)
\curveto(141.458,5.507)(142.064,7.809)(142.064,7.953)
\curveto(142.064,8.112)(141.904,8.112)(141.873,8.112)
\curveto(141.713,8.112)(141.713,8.064)(141.617,7.825)
\curveto(141.330,6.827)(140.820,5.857)(140.023,5.857)
\curveto(139.736,5.857)(139.608,6.017)(139.608,6.380)
\curveto(139.608,6.779)(139.736,7.002)(140.087,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.366,6.849)
\lineto(149.398,6.849)
\lineto(149.398,6.849)
\lineto(149.430,6.849)
\lineto(149.430,6.849)
\lineto(149.462,6.849)
\lineto(149.462,6.849)
\lineto(149.494,6.849)
\lineto(149.494,6.849)
\lineto(149.526,6.849)
\lineto(149.526,6.849)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.590,6.855)
\lineto(149.590,6.855)
\lineto(149.590,6.858)
\lineto(149.622,6.858)
\lineto(149.622,6.861)
\lineto(149.654,6.864)
\lineto(149.654,6.867)
\lineto(149.654,6.870)
\lineto(149.685,6.873)
\lineto(149.685,6.876)
\lineto(149.685,6.882)
\lineto(149.717,6.885)
\lineto(149.717,6.891)
\lineto(149.717,6.894)
\lineto(149.749,6.900)
\lineto(149.749,6.906)
\lineto(149.749,6.912)
\lineto(149.781,6.922)
\lineto(149.781,6.928)
\curveto(149.941,7.053)(149.973,7.209)(149.973,7.289)
\curveto(149.973,7.595)(149.686,7.595)(149.494,7.595)
\lineto(146.624,7.595)
\curveto(144.870,7.595)(143.531,5.841)(143.531,4.508)
\curveto(143.531,3.475)(144.296,2.700)(145.444,2.700)
\lineto(145.444,3.006)
\curveto(144.838,3.006)(144.328,3.405)(144.328,4.199)
\curveto(144.328,4.533)(144.551,6.845)(146.465,6.845)
\curveto(147.007,6.845)(147.581,6.629)(147.581,5.787)
\curveto(147.581,5.589)(147.485,4.588)(146.943,3.838)
\curveto(146.497,3.232)(145.859,3.006)(145.444,3.006)
\lineto(145.444,3.006)
\lineto(145.444,2.700)
\curveto(146.847,2.700)(148.442,3.963)(148.442,5.662)
\curveto(148.442,5.841)(148.442,6.342)(148.091,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.366,6.849)
\lineto(149.398,6.849)
\lineto(149.398,6.849)
\lineto(149.430,6.849)
\lineto(149.430,6.849)
\lineto(149.462,6.849)
\lineto(149.462,6.849)
\lineto(149.494,6.849)
\lineto(149.494,6.849)
\lineto(149.526,6.849)
\lineto(149.526,6.849)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.558,6.852)
\lineto(149.590,6.855)
\lineto(149.590,6.855)
\lineto(149.590,6.858)
\lineto(149.622,6.858)
\lineto(149.622,6.861)
\lineto(149.654,6.864)
\lineto(149.654,6.867)
\lineto(149.654,6.870)
\lineto(149.685,6.873)
\lineto(149.685,6.876)
\lineto(149.685,6.882)
\lineto(149.717,6.885)
\lineto(149.717,6.891)
\lineto(149.717,6.894)
\lineto(149.749,6.900)
\lineto(149.749,6.906)
\lineto(149.749,6.912)
\lineto(149.781,6.922)
\lineto(149.781,6.928)
\curveto(149.941,7.053)(149.973,7.209)(149.973,7.289)
\curveto(149.973,7.595)(149.686,7.595)(149.494,7.595)
\lineto(146.624,7.595)
\curveto(144.870,7.595)(143.531,5.841)(143.531,4.508)
\curveto(143.531,3.475)(144.296,2.700)(145.444,2.700)
\lineto(145.444,3.006)
\curveto(144.838,3.006)(144.328,3.405)(144.328,4.199)
\curveto(144.328,4.533)(144.551,6.845)(146.465,6.845)
\curveto(147.007,6.845)(147.581,6.629)(147.581,5.787)
\curveto(147.581,5.589)(147.485,4.588)(146.943,3.838)
\curveto(146.497,3.232)(145.859,3.006)(145.444,3.006)
\lineto(145.444,3.006)
\lineto(145.444,2.700)
\curveto(146.847,2.700)(148.442,3.963)(148.442,5.662)
\curveto(148.442,5.841)(148.442,6.342)(148.091,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.533,11.148)
\lineto(154.341,11.005)
\lineto(154.182,10.858)
\lineto(153.991,10.708)
\lineto(153.831,10.552)
\lineto(153.672,10.392)
\lineto(153.512,10.230)
\lineto(153.385,10.061)
\lineto(153.225,9.892)
\lineto(153.129,9.719)
\lineto(153.002,9.544)
\lineto(152.874,9.365)
\lineto(152.779,9.187)
\lineto(152.683,9.005)
\lineto(152.587,8.823)
\lineto(152.492,8.638)
\lineto(152.428,8.453)
\lineto(152.364,8.268)
\lineto(152.268,8.084)
\lineto(152.236,7.895)
\lineto(152.173,7.710)
\lineto(152.109,7.525)
\lineto(152.077,7.340)
\lineto(152.045,7.159)
\lineto(152.013,6.977)
\lineto(151.981,6.795)
\lineto(151.949,6.617)
\lineto(151.917,6.441)
\lineto(151.917,6.266)
\lineto(151.885,6.097)
\lineto(151.885,5.928)
\lineto(151.885,5.762)
\lineto(151.885,5.602)
\curveto(151.885,4.034)(152.332,1.600)(154.532,0.047)
\curveto(154.628,0.047)(154.756,0.047)(154.756,0.175)
\curveto(154.756,0.245)(154.724,0.264)(154.660,0.344)
\curveto(153.193,1.680)(152.619,3.568)(152.619,5.593)
\curveto(152.619,8.591)(153.767,10.057)(154.692,10.880)
\curveto(154.724,10.925)(154.756,10.960)(154.756,11.014)
\curveto(154.756,11.148)(154.628,11.148)(154.532,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.533,11.148)
\lineto(154.341,11.005)
\lineto(154.182,10.858)
\lineto(153.991,10.708)
\lineto(153.831,10.552)
\lineto(153.672,10.392)
\lineto(153.512,10.230)
\lineto(153.385,10.061)
\lineto(153.225,9.892)
\lineto(153.129,9.719)
\lineto(153.002,9.544)
\lineto(152.874,9.365)
\lineto(152.779,9.187)
\lineto(152.683,9.005)
\lineto(152.587,8.823)
\lineto(152.492,8.638)
\lineto(152.428,8.453)
\lineto(152.364,8.268)
\lineto(152.268,8.084)
\lineto(152.236,7.895)
\lineto(152.173,7.710)
\lineto(152.109,7.525)
\lineto(152.077,7.340)
\lineto(152.045,7.159)
\lineto(152.013,6.977)
\lineto(151.981,6.795)
\lineto(151.949,6.617)
\lineto(151.917,6.441)
\lineto(151.917,6.266)
\lineto(151.885,6.097)
\lineto(151.885,5.928)
\lineto(151.885,5.762)
\lineto(151.885,5.602)
\curveto(151.885,4.034)(152.332,1.600)(154.532,0.047)
\curveto(154.628,0.047)(154.756,0.047)(154.756,0.175)
\curveto(154.756,0.245)(154.724,0.264)(154.660,0.344)
\curveto(153.193,1.680)(152.619,3.568)(152.619,5.593)
\curveto(152.619,8.591)(153.767,10.057)(154.692,10.880)
\curveto(154.724,10.925)(154.756,10.960)(154.756,11.014)
\curveto(154.756,11.148)(154.628,11.148)(154.532,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.400,3.715)
\lineto(160.400,3.692)
\lineto(160.400,3.670)
\lineto(160.368,3.648)
\lineto(160.368,3.622)
\lineto(160.368,3.600)
\lineto(160.368,3.574)
\lineto(160.368,3.523)
\lineto(160.337,3.472)
\lineto(160.337,3.421)
\lineto(160.305,3.370)
\lineto(160.305,3.345)
\lineto(160.305,3.323)
\lineto(160.305,3.297)
\lineto(160.305,3.275)
\lineto(160.273,3.253)
\lineto(160.273,3.230)
\lineto(160.273,3.208)
\lineto(160.273,3.189)
\lineto(160.273,3.170)
\lineto(160.273,3.151)
\lineto(160.273,3.135)
\lineto(160.241,3.119)
\lineto(160.241,3.103)
\lineto(160.241,3.090)
\lineto(160.241,3.080)
\lineto(160.241,3.070)
\lineto(160.241,3.060)
\lineto(160.241,3.054)
\curveto(160.241,2.812)(160.432,2.703)(160.624,2.703)
\curveto(160.815,2.703)(161.006,2.847)(161.070,2.946)
\curveto(161.102,3.044)(161.198,3.398)(161.261,3.634)
\curveto(161.325,3.842)(161.421,4.355)(161.516,4.636)
\curveto(161.580,4.878)(161.644,5.124)(161.708,5.379)
\curveto(161.803,5.857)(161.803,5.876)(162.027,6.224)
\curveto(162.377,6.769)(162.951,7.401)(163.813,7.401)
\curveto(164.418,7.401)(164.450,6.887)(164.450,6.622)
\curveto(164.450,5.956)(163.972,4.725)(163.813,4.256)
\curveto(163.685,3.944)(163.653,3.842)(163.653,3.654)
\curveto(163.653,3.067)(164.131,2.703)(164.705,2.703)
\curveto(165.822,2.703)(166.300,4.231)(166.300,4.400)
\curveto(166.300,4.546)(166.172,4.546)(166.109,4.546)
\curveto(165.981,4.546)(165.949,4.479)(165.917,4.355)
\curveto(165.662,3.469)(165.184,3.009)(164.737,3.009)
\curveto(164.514,3.009)(164.450,3.166)(164.450,3.398)
\curveto(164.450,3.654)(164.514,3.797)(164.705,4.301)
\curveto(164.833,4.645)(165.311,5.822)(165.311,6.444)
\curveto(165.311,6.622)(165.311,7.091)(164.897,7.410)
\curveto(164.705,7.554)(164.387,7.710)(163.844,7.710)
\curveto(162.856,7.710)(162.250,7.056)(161.899,6.587)
\curveto(161.803,7.535)(161.006,7.710)(160.432,7.710)
\curveto(159.507,7.710)(158.901,7.145)(158.551,6.702)
\curveto(158.487,7.464)(157.849,7.710)(157.371,7.710)
\curveto(156.892,7.710)(156.637,7.366)(156.510,7.110)
\curveto(156.255,6.702)(156.095,6.064)(156.095,6.010)
\curveto(156.095,5.867)(156.255,5.867)(156.287,5.867)
\curveto(156.446,5.867)(156.446,5.902)(156.542,6.198)
\curveto(156.701,6.858)(156.924,7.401)(157.339,7.401)
\curveto(157.626,7.401)(157.722,7.155)(157.722,6.858)
\curveto(157.722,6.642)(157.594,6.233)(157.530,5.937)
\curveto(157.466,5.631)(157.339,5.178)(157.275,4.936)
\lineto(156.924,3.510)
\curveto(156.892,3.370)(156.829,3.089)(156.829,3.054)
\curveto(156.829,2.812)(157.020,2.703)(157.211,2.703)
\curveto(157.403,2.703)(157.562,2.847)(157.626,2.946)
\curveto(157.690,3.044)(157.785,3.398)(157.849,3.634)
\curveto(157.881,3.842)(158.009,4.355)(158.072,4.636)
\curveto(158.136,4.878)(158.200,5.124)(158.264,5.379)
\curveto(158.391,5.835)(158.423,5.921)(158.742,6.380)
\curveto(159.029,6.823)(159.571,7.401)(160.400,7.401)
\curveto(161.038,7.401)(161.070,6.833)(161.070,6.622)
\curveto(161.070,6.345)(161.038,6.198)(160.879,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.400,3.715)
\lineto(160.400,3.692)
\lineto(160.400,3.670)
\lineto(160.368,3.648)
\lineto(160.368,3.622)
\lineto(160.368,3.600)
\lineto(160.368,3.574)
\lineto(160.368,3.523)
\lineto(160.337,3.472)
\lineto(160.337,3.421)
\lineto(160.305,3.370)
\lineto(160.305,3.345)
\lineto(160.305,3.323)
\lineto(160.305,3.297)
\lineto(160.305,3.275)
\lineto(160.273,3.253)
\lineto(160.273,3.230)
\lineto(160.273,3.208)
\lineto(160.273,3.189)
\lineto(160.273,3.170)
\lineto(160.273,3.151)
\lineto(160.273,3.135)
\lineto(160.241,3.119)
\lineto(160.241,3.103)
\lineto(160.241,3.090)
\lineto(160.241,3.080)
\lineto(160.241,3.070)
\lineto(160.241,3.060)
\lineto(160.241,3.054)
\curveto(160.241,2.812)(160.432,2.703)(160.624,2.703)
\curveto(160.815,2.703)(161.006,2.847)(161.070,2.946)
\curveto(161.102,3.044)(161.198,3.398)(161.261,3.634)
\curveto(161.325,3.842)(161.421,4.355)(161.516,4.636)
\curveto(161.580,4.878)(161.644,5.124)(161.708,5.379)
\curveto(161.803,5.857)(161.803,5.876)(162.027,6.224)
\curveto(162.377,6.769)(162.951,7.401)(163.813,7.401)
\curveto(164.418,7.401)(164.450,6.887)(164.450,6.622)
\curveto(164.450,5.956)(163.972,4.725)(163.813,4.256)
\curveto(163.685,3.944)(163.653,3.842)(163.653,3.654)
\curveto(163.653,3.067)(164.131,2.703)(164.705,2.703)
\curveto(165.822,2.703)(166.300,4.231)(166.300,4.400)
\curveto(166.300,4.546)(166.172,4.546)(166.109,4.546)
\curveto(165.981,4.546)(165.949,4.479)(165.917,4.355)
\curveto(165.662,3.469)(165.184,3.009)(164.737,3.009)
\curveto(164.514,3.009)(164.450,3.166)(164.450,3.398)
\curveto(164.450,3.654)(164.514,3.797)(164.705,4.301)
\curveto(164.833,4.645)(165.311,5.822)(165.311,6.444)
\curveto(165.311,6.622)(165.311,7.091)(164.897,7.410)
\curveto(164.705,7.554)(164.387,7.710)(163.844,7.710)
\curveto(162.856,7.710)(162.250,7.056)(161.899,6.587)
\curveto(161.803,7.535)(161.006,7.710)(160.432,7.710)
\curveto(159.507,7.710)(158.901,7.145)(158.551,6.702)
\curveto(158.487,7.464)(157.849,7.710)(157.371,7.710)
\curveto(156.892,7.710)(156.637,7.366)(156.510,7.110)
\curveto(156.255,6.702)(156.095,6.064)(156.095,6.010)
\curveto(156.095,5.867)(156.255,5.867)(156.287,5.867)
\curveto(156.446,5.867)(156.446,5.902)(156.542,6.198)
\curveto(156.701,6.858)(156.924,7.401)(157.339,7.401)
\curveto(157.626,7.401)(157.722,7.155)(157.722,6.858)
\curveto(157.722,6.642)(157.594,6.233)(157.530,5.937)
\curveto(157.466,5.631)(157.339,5.178)(157.275,4.936)
\lineto(156.924,3.510)
\curveto(156.892,3.370)(156.829,3.089)(156.829,3.054)
\curveto(156.829,2.812)(157.020,2.703)(157.211,2.703)
\curveto(157.403,2.703)(157.562,2.847)(157.626,2.946)
\curveto(157.690,3.044)(157.785,3.398)(157.849,3.634)
\curveto(157.881,3.842)(158.009,4.355)(158.072,4.636)
\curveto(158.136,4.878)(158.200,5.124)(158.264,5.379)
\curveto(158.391,5.835)(158.423,5.921)(158.742,6.380)
\curveto(159.029,6.823)(159.571,7.401)(160.400,7.401)
\curveto(161.038,7.401)(161.070,6.833)(161.070,6.622)
\curveto(161.070,6.345)(161.038,6.198)(160.879,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.133,5.322)
\lineto(175.165,5.322)
\lineto(175.165,5.322)
\lineto(175.197,5.325)
\lineto(175.229,5.325)
\lineto(175.261,5.325)
\lineto(175.293,5.328)
\lineto(175.293,5.328)
\lineto(175.325,5.331)
\lineto(175.325,5.334)
\lineto(175.357,5.337)
\lineto(175.357,5.340)
\lineto(175.389,5.343)
\lineto(175.421,5.349)
\lineto(175.421,5.355)
\lineto(175.452,5.361)
\lineto(175.452,5.367)
\lineto(175.484,5.377)
\lineto(175.484,5.387)
\lineto(175.484,5.397)
\lineto(175.516,5.410)
\lineto(175.516,5.422)
\lineto(175.516,5.428)
\lineto(175.548,5.434)
\lineto(175.548,5.440)
\lineto(175.548,5.450)
\lineto(175.548,5.456)
\lineto(175.548,5.466)
\lineto(175.548,5.472)
\lineto(175.548,5.482)
\lineto(175.548,5.492)
\lineto(175.580,5.502)
\lineto(175.580,5.512)
\lineto(175.580,5.522)
\lineto(175.580,5.535)
\lineto(175.580,5.545)
\lineto(175.580,5.555)
\lineto(175.580,5.568)
\lineto(175.580,5.581)
\lineto(175.580,5.593)
\curveto(175.580,5.868)(175.325,5.868)(175.134,5.868)
\lineto(168.500,5.868)
\curveto(168.341,5.868)(168.054,5.868)(168.054,5.603)
\curveto(168.054,5.322)(168.309,5.322)(168.500,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.133,5.322)
\lineto(175.165,5.322)
\lineto(175.165,5.322)
\lineto(175.197,5.325)
\lineto(175.229,5.325)
\lineto(175.261,5.325)
\lineto(175.293,5.328)
\lineto(175.293,5.328)
\lineto(175.325,5.331)
\lineto(175.325,5.334)
\lineto(175.357,5.337)
\lineto(175.357,5.340)
\lineto(175.389,5.343)
\lineto(175.421,5.349)
\lineto(175.421,5.355)
\lineto(175.452,5.361)
\lineto(175.452,5.367)
\lineto(175.484,5.377)
\lineto(175.484,5.387)
\lineto(175.484,5.397)
\lineto(175.516,5.410)
\lineto(175.516,5.422)
\lineto(175.516,5.428)
\lineto(175.548,5.434)
\lineto(175.548,5.440)
\lineto(175.548,5.450)
\lineto(175.548,5.456)
\lineto(175.548,5.466)
\lineto(175.548,5.472)
\lineto(175.548,5.482)
\lineto(175.548,5.492)
\lineto(175.580,5.502)
\lineto(175.580,5.512)
\lineto(175.580,5.522)
\lineto(175.580,5.535)
\lineto(175.580,5.545)
\lineto(175.580,5.555)
\lineto(175.580,5.568)
\lineto(175.580,5.581)
\lineto(175.580,5.593)
\curveto(175.580,5.868)(175.325,5.868)(175.134,5.868)
\lineto(168.500,5.868)
\curveto(168.341,5.868)(168.054,5.868)(168.054,5.603)
\curveto(168.054,5.322)(168.309,5.322)(168.500,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.491,9.879)
\lineto(180.491,9.892)
\lineto(180.491,9.905)
\lineto(180.491,9.917)
\lineto(180.491,9.930)
\lineto(180.491,9.943)
\lineto(180.491,9.956)
\lineto(180.491,9.968)
\lineto(180.491,9.978)
\lineto(180.491,9.991)
\lineto(180.491,10.001)
\lineto(180.491,10.011)
\lineto(180.491,10.021)
\lineto(180.491,10.031)
\lineto(180.491,10.041)
\lineto(180.491,10.051)
\lineto(180.491,10.057)
\lineto(180.491,10.067)
\lineto(180.491,10.073)
\lineto(180.491,10.079)
\lineto(180.491,10.089)
\lineto(180.491,10.102)
\lineto(180.459,10.115)
\lineto(180.459,10.125)
\lineto(180.459,10.135)
\lineto(180.459,10.145)
\lineto(180.459,10.155)
\lineto(180.427,10.161)
\lineto(180.427,10.167)
\lineto(180.427,10.170)
\lineto(180.395,10.176)
\lineto(180.395,10.179)
\lineto(180.395,10.182)
\lineto(180.363,10.185)
\lineto(180.363,10.185)
\lineto(180.363,10.188)
\lineto(180.363,10.188)
\lineto(180.331,10.188)
\lineto(180.331,10.191)
\lineto(180.331,10.191)
\lineto(180.3,10.191)
\lineto(180.3,10.191)
\lineto(180.3,10.191)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.204,10.194)
\lineto(180.204,10.194)
\lineto(180.172,10.194)
\lineto(180.172,10.194)
\curveto(179.438,9.492)(178.450,9.483)(178.003,9.483)
\lineto(178.003,9.084)
\curveto(178.259,9.084)(178.992,9.084)(179.598,9.390)
\lineto(179.598,3.727)
\curveto(179.598,3.357)(179.598,3.213)(178.482,3.213)
\lineto(178.067,3.213)
\lineto(178.067,2.815)
\curveto(178.259,2.825)(179.630,2.859)(180.044,2.859)
\curveto(180.395,2.859)(181.798,2.824)(182.022,2.815)
\lineto(182.022,3.213)
\lineto(181.607,3.213)
\curveto(180.491,3.213)(180.491,3.357)(180.491,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.491,9.879)
\lineto(180.491,9.892)
\lineto(180.491,9.905)
\lineto(180.491,9.917)
\lineto(180.491,9.930)
\lineto(180.491,9.943)
\lineto(180.491,9.956)
\lineto(180.491,9.968)
\lineto(180.491,9.978)
\lineto(180.491,9.991)
\lineto(180.491,10.001)
\lineto(180.491,10.011)
\lineto(180.491,10.021)
\lineto(180.491,10.031)
\lineto(180.491,10.041)
\lineto(180.491,10.051)
\lineto(180.491,10.057)
\lineto(180.491,10.067)
\lineto(180.491,10.073)
\lineto(180.491,10.079)
\lineto(180.491,10.089)
\lineto(180.491,10.102)
\lineto(180.459,10.115)
\lineto(180.459,10.125)
\lineto(180.459,10.135)
\lineto(180.459,10.145)
\lineto(180.459,10.155)
\lineto(180.427,10.161)
\lineto(180.427,10.167)
\lineto(180.427,10.170)
\lineto(180.395,10.176)
\lineto(180.395,10.179)
\lineto(180.395,10.182)
\lineto(180.363,10.185)
\lineto(180.363,10.185)
\lineto(180.363,10.188)
\lineto(180.363,10.188)
\lineto(180.331,10.188)
\lineto(180.331,10.191)
\lineto(180.331,10.191)
\lineto(180.3,10.191)
\lineto(180.3,10.191)
\lineto(180.3,10.191)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.268,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.236,10.194)
\lineto(180.204,10.194)
\lineto(180.204,10.194)
\lineto(180.172,10.194)
\lineto(180.172,10.194)
\curveto(179.438,9.492)(178.450,9.483)(178.003,9.483)
\lineto(178.003,9.084)
\curveto(178.259,9.084)(178.992,9.084)(179.598,9.390)
\lineto(179.598,3.727)
\curveto(179.598,3.357)(179.598,3.213)(178.482,3.213)
\lineto(178.067,3.213)
\lineto(178.067,2.815)
\curveto(178.259,2.825)(179.630,2.859)(180.044,2.859)
\curveto(180.395,2.859)(181.798,2.824)(182.022,2.815)
\lineto(182.022,3.213)
\lineto(181.607,3.213)
\curveto(180.491,3.213)(180.491,3.357)(180.491,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.094,11.148)
\lineto(184.094,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.145)
\lineto(184.031,11.145)
\lineto(183.999,11.145)
\lineto(183.999,11.142)
\lineto(183.999,11.142)
\lineto(183.967,11.139)
\lineto(183.967,11.136)
\lineto(183.967,11.136)
\lineto(183.967,11.133)
\lineto(183.935,11.130)
\lineto(183.935,11.124)
\lineto(183.935,11.121)
\lineto(183.935,11.118)
\lineto(183.903,11.112)
\lineto(183.903,11.106)
\lineto(183.903,11.100)
\lineto(183.903,11.097)
\lineto(183.903,11.094)
\lineto(183.903,11.091)
\lineto(183.903,11.088)
\lineto(183.903,11.085)
\lineto(183.903,11.079)
\lineto(183.903,11.076)
\lineto(183.871,11.073)
\lineto(183.871,11.067)
\lineto(183.871,11.064)
\lineto(183.871,11.058)
\lineto(183.871,11.055)
\lineto(183.871,11.049)
\lineto(183.871,11.043)
\lineto(183.871,11.037)
\lineto(183.871,11.034)
\lineto(183.871,11.028)
\lineto(183.871,11.022)
\curveto(183.871,10.968)(183.903,10.933)(183.967,10.853)
\curveto(184.924,9.976)(186.008,8.474)(186.008,5.610)
\curveto(186.008,3.289)(185.274,1.529)(184.063,0.444)
\curveto(183.903,0.253)(183.871,0.243)(183.871,0.183)
\curveto(183.871,0.129)(183.903,0.055)(184.031,0.055)
\curveto(184.158,0.055)(185.211,0.785)(185.944,2.176)
\curveto(186.422,3.098)(186.741,4.300)(186.741,5.601)
\curveto(186.741,7.163)(186.295,9.597)(184.094,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.094,11.148)
\lineto(184.094,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.063,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.148)
\lineto(184.031,11.145)
\lineto(184.031,11.145)
\lineto(183.999,11.145)
\lineto(183.999,11.142)
\lineto(183.999,11.142)
\lineto(183.967,11.139)
\lineto(183.967,11.136)
\lineto(183.967,11.136)
\lineto(183.967,11.133)
\lineto(183.935,11.130)
\lineto(183.935,11.124)
\lineto(183.935,11.121)
\lineto(183.935,11.118)
\lineto(183.903,11.112)
\lineto(183.903,11.106)
\lineto(183.903,11.100)
\lineto(183.903,11.097)
\lineto(183.903,11.094)
\lineto(183.903,11.091)
\lineto(183.903,11.088)
\lineto(183.903,11.085)
\lineto(183.903,11.079)
\lineto(183.903,11.076)
\lineto(183.871,11.073)
\lineto(183.871,11.067)
\lineto(183.871,11.064)
\lineto(183.871,11.058)
\lineto(183.871,11.055)
\lineto(183.871,11.049)
\lineto(183.871,11.043)
\lineto(183.871,11.037)
\lineto(183.871,11.034)
\lineto(183.871,11.028)
\lineto(183.871,11.022)
\curveto(183.871,10.968)(183.903,10.933)(183.967,10.853)
\curveto(184.924,9.976)(186.008,8.474)(186.008,5.610)
\curveto(186.008,3.289)(185.274,1.529)(184.063,0.444)
\curveto(183.903,0.253)(183.871,0.243)(183.871,0.183)
\curveto(183.871,0.129)(183.903,0.055)(184.031,0.055)
\curveto(184.158,0.055)(185.211,0.785)(185.944,2.176)
\curveto(186.422,3.098)(186.741,4.300)(186.741,5.601)
\curveto(186.741,7.163)(186.295,9.597)(184.094,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.508,15.613)
\lineto(210.508,15.641)
\lineto(210.508,15.670)
\lineto(210.508,15.702)
\lineto(210.476,15.727)
\lineto(210.476,15.756)
\lineto(210.476,15.785)
\lineto(210.476,15.810)
\lineto(210.476,15.836)
\lineto(210.444,15.861)
\lineto(210.444,15.887)
\lineto(210.412,15.912)
\lineto(210.412,15.935)
\lineto(210.412,15.957)
\lineto(210.380,15.979)
\lineto(210.348,15.998)
\lineto(210.348,16.017)
\lineto(210.316,16.037)
\lineto(210.316,16.056)
\lineto(210.284,16.072)
\lineto(210.252,16.088)
\lineto(210.221,16.103)
\lineto(210.221,16.116)
\lineto(210.189,16.129)
\lineto(210.157,16.142)
\lineto(210.125,16.152)
\lineto(210.093,16.162)
\lineto(210.061,16.168)
\lineto(210.029,16.174)
\lineto(209.997,16.180)
\lineto(209.965,16.183)
\lineto(209.933,16.183)
\lineto(209.902,16.186)
\curveto(209.487,16.186)(209.041,15.771)(209.041,15.344)
\curveto(209.041,15.038)(209.264,14.770)(209.646,14.770)
\curveto(210.029,14.770)(210.507,15.133)(210.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.508,15.613)
\lineto(210.508,15.641)
\lineto(210.508,15.670)
\lineto(210.508,15.702)
\lineto(210.476,15.727)
\lineto(210.476,15.756)
\lineto(210.476,15.785)
\lineto(210.476,15.810)
\lineto(210.476,15.836)
\lineto(210.444,15.861)
\lineto(210.444,15.887)
\lineto(210.412,15.912)
\lineto(210.412,15.935)
\lineto(210.412,15.957)
\lineto(210.380,15.979)
\lineto(210.348,15.998)
\lineto(210.348,16.017)
\lineto(210.316,16.037)
\lineto(210.316,16.056)
\lineto(210.284,16.072)
\lineto(210.252,16.088)
\lineto(210.221,16.103)
\lineto(210.221,16.116)
\lineto(210.189,16.129)
\lineto(210.157,16.142)
\lineto(210.125,16.152)
\lineto(210.093,16.162)
\lineto(210.061,16.168)
\lineto(210.029,16.174)
\lineto(209.997,16.180)
\lineto(209.965,16.183)
\lineto(209.933,16.183)
\lineto(209.902,16.186)
\curveto(209.487,16.186)(209.041,15.771)(209.041,15.344)
\curveto(209.041,15.038)(209.264,14.770)(209.646,14.770)
\curveto(210.029,14.770)(210.507,15.133)(210.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.296,9.640)
\lineto(209.296,9.681)
\lineto(209.328,9.719)
\lineto(209.328,9.758)
\lineto(209.360,9.793)
\lineto(209.360,9.825)
\lineto(209.392,9.857)
\lineto(209.392,9.885)
\lineto(209.392,9.914)
\lineto(209.423,9.943)
\lineto(209.423,9.968)
\lineto(209.423,9.994)
\lineto(209.455,10.019)
\lineto(209.455,10.042)
\lineto(209.455,10.064)
\lineto(209.487,10.112)
\lineto(209.487,10.156)
\lineto(209.519,10.201)
\lineto(209.519,10.223)
\lineto(209.519,10.249)
\lineto(209.551,10.274)
\lineto(209.551,10.300)
\lineto(209.551,10.325)
\lineto(209.551,10.354)
\lineto(209.583,10.386)
\lineto(209.583,10.414)
\lineto(209.615,10.450)
\lineto(209.615,10.485)
\lineto(209.615,10.520)
\lineto(209.647,10.561)
\curveto(209.774,10.880)(209.838,11.097)(209.838,11.403)
\curveto(209.838,12.114)(209.328,12.701)(208.531,12.701)
\curveto(207.064,12.701)(206.458,10.402)(206.458,10.255)
\curveto(206.458,10.096)(206.617,10.096)(206.649,10.096)
\curveto(206.809,10.096)(206.809,10.131)(206.904,10.386)
\curveto(207.319,11.881)(207.957,12.353)(208.499,12.353)
\curveto(208.626,12.353)(208.913,12.353)(208.913,11.846)
\curveto(208.913,11.512)(208.786,11.177)(208.722,11.017)
\curveto(208.594,10.606)(207.861,8.766)(207.638,8.077)
\curveto(207.478,7.669)(207.255,7.143)(207.255,6.808)
\curveto(207.255,6.065)(207.797,5.507)(208.562,5.507)
\curveto(210.061,5.507)(210.635,7.809)(210.635,7.953)
\curveto(210.635,8.112)(210.508,8.112)(210.444,8.112)
\curveto(210.285,8.112)(210.285,8.064)(210.221,7.825)
\curveto(209.934,6.827)(209.392,5.857)(208.594,5.857)
\curveto(208.307,5.857)(208.212,6.017)(208.212,6.380)
\curveto(208.212,6.779)(208.307,7.002)(208.658,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.296,9.640)
\lineto(209.296,9.681)
\lineto(209.328,9.719)
\lineto(209.328,9.758)
\lineto(209.360,9.793)
\lineto(209.360,9.825)
\lineto(209.392,9.857)
\lineto(209.392,9.885)
\lineto(209.392,9.914)
\lineto(209.423,9.943)
\lineto(209.423,9.968)
\lineto(209.423,9.994)
\lineto(209.455,10.019)
\lineto(209.455,10.042)
\lineto(209.455,10.064)
\lineto(209.487,10.112)
\lineto(209.487,10.156)
\lineto(209.519,10.201)
\lineto(209.519,10.223)
\lineto(209.519,10.249)
\lineto(209.551,10.274)
\lineto(209.551,10.300)
\lineto(209.551,10.325)
\lineto(209.551,10.354)
\lineto(209.583,10.386)
\lineto(209.583,10.414)
\lineto(209.615,10.450)
\lineto(209.615,10.485)
\lineto(209.615,10.520)
\lineto(209.647,10.561)
\curveto(209.774,10.880)(209.838,11.097)(209.838,11.403)
\curveto(209.838,12.114)(209.328,12.701)(208.531,12.701)
\curveto(207.064,12.701)(206.458,10.402)(206.458,10.255)
\curveto(206.458,10.096)(206.617,10.096)(206.649,10.096)
\curveto(206.809,10.096)(206.809,10.131)(206.904,10.386)
\curveto(207.319,11.881)(207.957,12.353)(208.499,12.353)
\curveto(208.626,12.353)(208.913,12.353)(208.913,11.846)
\curveto(208.913,11.512)(208.786,11.177)(208.722,11.017)
\curveto(208.594,10.606)(207.861,8.766)(207.638,8.077)
\curveto(207.478,7.669)(207.255,7.143)(207.255,6.808)
\curveto(207.255,6.065)(207.797,5.507)(208.562,5.507)
\curveto(210.061,5.507)(210.635,7.809)(210.635,7.953)
\curveto(210.635,8.112)(210.508,8.112)(210.444,8.112)
\curveto(210.285,8.112)(210.285,8.064)(210.221,7.825)
\curveto(209.934,6.827)(209.392,5.857)(208.594,5.857)
\curveto(208.307,5.857)(208.212,6.017)(208.212,6.380)
\curveto(208.212,6.779)(208.307,7.002)(208.658,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.970,6.849)
\lineto(217.970,6.849)
\lineto(218.002,6.849)
\lineto(218.002,6.849)
\lineto(218.034,6.849)
\lineto(218.034,6.849)
\lineto(218.066,6.849)
\lineto(218.066,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.129,6.852)
\lineto(218.129,6.852)
\lineto(218.161,6.852)
\lineto(218.161,6.855)
\lineto(218.193,6.855)
\lineto(218.193,6.858)
\lineto(218.193,6.858)
\lineto(218.225,6.861)
\lineto(218.225,6.864)
\lineto(218.225,6.867)
\lineto(218.257,6.870)
\lineto(218.257,6.873)
\lineto(218.257,6.876)
\lineto(218.289,6.882)
\lineto(218.289,6.885)
\lineto(218.289,6.891)
\lineto(218.321,6.894)
\lineto(218.321,6.900)
\lineto(218.321,6.906)
\lineto(218.353,6.912)
\lineto(218.353,6.922)
\lineto(218.385,6.928)
\curveto(218.512,7.053)(218.544,7.209)(218.544,7.289)
\curveto(218.544,7.595)(218.257,7.595)(218.066,7.595)
\lineto(215.227,7.595)
\curveto(213.442,7.595)(212.102,5.841)(212.102,4.508)
\curveto(212.102,3.475)(212.868,2.700)(214.016,2.700)
\lineto(214.016,3.006)
\curveto(213.410,3.006)(212.931,3.405)(212.931,4.199)
\curveto(212.931,4.533)(213.123,6.845)(215.036,6.845)
\curveto(215.610,6.845)(216.184,6.629)(216.184,5.787)
\curveto(216.184,5.589)(216.088,4.588)(215.546,3.838)
\curveto(215.068,3.232)(214.430,3.006)(214.016,3.006)
\lineto(214.016,3.006)
\lineto(214.016,2.700)
\curveto(215.419,2.700)(217.013,3.963)(217.013,5.662)
\curveto(217.013,5.841)(217.013,6.342)(216.662,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.970,6.849)
\lineto(217.970,6.849)
\lineto(218.002,6.849)
\lineto(218.002,6.849)
\lineto(218.034,6.849)
\lineto(218.034,6.849)
\lineto(218.066,6.849)
\lineto(218.066,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.097,6.849)
\lineto(218.129,6.852)
\lineto(218.129,6.852)
\lineto(218.161,6.852)
\lineto(218.161,6.855)
\lineto(218.193,6.855)
\lineto(218.193,6.858)
\lineto(218.193,6.858)
\lineto(218.225,6.861)
\lineto(218.225,6.864)
\lineto(218.225,6.867)
\lineto(218.257,6.870)
\lineto(218.257,6.873)
\lineto(218.257,6.876)
\lineto(218.289,6.882)
\lineto(218.289,6.885)
\lineto(218.289,6.891)
\lineto(218.321,6.894)
\lineto(218.321,6.900)
\lineto(218.321,6.906)
\lineto(218.353,6.912)
\lineto(218.353,6.922)
\lineto(218.385,6.928)
\curveto(218.512,7.053)(218.544,7.209)(218.544,7.289)
\curveto(218.544,7.595)(218.257,7.595)(218.066,7.595)
\lineto(215.227,7.595)
\curveto(213.442,7.595)(212.102,5.841)(212.102,4.508)
\curveto(212.102,3.475)(212.868,2.700)(214.016,2.700)
\lineto(214.016,3.006)
\curveto(213.410,3.006)(212.931,3.405)(212.931,4.199)
\curveto(212.931,4.533)(213.123,6.845)(215.036,6.845)
\curveto(215.610,6.845)(216.184,6.629)(216.184,5.787)
\curveto(216.184,5.589)(216.088,4.588)(215.546,3.838)
\curveto(215.068,3.232)(214.430,3.006)(214.016,3.006)
\lineto(214.016,3.006)
\lineto(214.016,2.700)
\curveto(215.419,2.700)(217.013,3.963)(217.013,5.662)
\curveto(217.013,5.841)(217.013,6.342)(216.662,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.136,11.148)
\lineto(222.945,11.005)
\lineto(222.753,10.858)
\lineto(222.594,10.708)
\lineto(222.403,10.552)
\lineto(222.243,10.392)
\lineto(222.116,10.230)
\lineto(221.956,10.061)
\lineto(221.829,9.892)
\lineto(221.701,9.719)
\lineto(221.573,9.544)
\lineto(221.478,9.365)
\lineto(221.350,9.187)
\lineto(221.254,9.005)
\lineto(221.159,8.823)
\lineto(221.095,8.638)
\lineto(220.999,8.453)
\lineto(220.935,8.268)
\lineto(220.872,8.084)
\lineto(220.808,7.895)
\lineto(220.744,7.710)
\lineto(220.712,7.525)
\lineto(220.648,7.340)
\lineto(220.616,7.159)
\lineto(220.585,6.977)
\lineto(220.553,6.795)
\lineto(220.521,6.617)
\lineto(220.521,6.441)
\lineto(220.489,6.266)
\lineto(220.489,6.097)
\lineto(220.457,5.928)
\lineto(220.457,5.762)
\lineto(220.457,5.602)
\curveto(220.457,4.034)(220.935,1.600)(223.136,0.047)
\curveto(223.231,0.047)(223.359,0.047)(223.359,0.175)
\curveto(223.359,0.245)(223.327,0.264)(223.231,0.344)
\curveto(221.764,1.680)(221.222,3.568)(221.222,5.593)
\curveto(221.222,8.591)(222.370,10.057)(223.295,10.880)
\curveto(223.327,10.925)(223.359,10.960)(223.359,11.014)
\curveto(223.359,11.148)(223.231,11.148)(223.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.136,11.148)
\lineto(222.945,11.005)
\lineto(222.753,10.858)
\lineto(222.594,10.708)
\lineto(222.403,10.552)
\lineto(222.243,10.392)
\lineto(222.116,10.230)
\lineto(221.956,10.061)
\lineto(221.829,9.892)
\lineto(221.701,9.719)
\lineto(221.573,9.544)
\lineto(221.478,9.365)
\lineto(221.350,9.187)
\lineto(221.254,9.005)
\lineto(221.159,8.823)
\lineto(221.095,8.638)
\lineto(220.999,8.453)
\lineto(220.935,8.268)
\lineto(220.872,8.084)
\lineto(220.808,7.895)
\lineto(220.744,7.710)
\lineto(220.712,7.525)
\lineto(220.648,7.340)
\lineto(220.616,7.159)
\lineto(220.585,6.977)
\lineto(220.553,6.795)
\lineto(220.521,6.617)
\lineto(220.521,6.441)
\lineto(220.489,6.266)
\lineto(220.489,6.097)
\lineto(220.457,5.928)
\lineto(220.457,5.762)
\lineto(220.457,5.602)
\curveto(220.457,4.034)(220.935,1.600)(223.136,0.047)
\curveto(223.231,0.047)(223.359,0.047)(223.359,0.175)
\curveto(223.359,0.245)(223.327,0.264)(223.231,0.344)
\curveto(221.764,1.680)(221.222,3.568)(221.222,5.593)
\curveto(221.222,8.591)(222.370,10.057)(223.295,10.880)
\curveto(223.327,10.925)(223.359,10.960)(223.359,11.014)
\curveto(223.359,11.148)(223.231,11.148)(223.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.769,4.834)
\lineto(229.386,4.834)
\curveto(229.354,4.592)(229.259,3.931)(229.099,3.823)
\curveto(229.036,3.759)(228.175,3.759)(228.015,3.759)
\lineto(225.974,3.759)
\curveto(227.122,4.789)(227.505,5.099)(228.175,5.622)
\curveto(229.004,6.279)(229.769,6.967)(229.769,8.023)
\curveto(229.769,9.369)(228.589,10.191)(227.186,10.191)
\curveto(225.783,10.191)(224.858,9.225)(224.858,8.205)
\curveto(224.858,7.634)(225.336,7.580)(225.464,7.580)
\curveto(225.719,7.580)(226.038,7.771)(226.038,8.170)
\curveto(226.038,8.367)(225.974,8.756)(225.400,8.756)
\curveto(225.719,9.544)(226.484,9.786)(226.995,9.786)
\curveto(228.111,9.786)(228.685,8.925)(228.685,8.023)
\curveto(228.685,7.057)(228.015,6.291)(227.664,5.893)
\lineto(224.986,3.246)
\curveto(224.858,3.147)(224.858,3.121)(224.858,2.812)
\lineto(229.450,2.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.769,4.834)
\lineto(229.386,4.834)
\curveto(229.354,4.592)(229.259,3.931)(229.099,3.823)
\curveto(229.036,3.759)(228.175,3.759)(228.015,3.759)
\lineto(225.974,3.759)
\curveto(227.122,4.789)(227.505,5.099)(228.175,5.622)
\curveto(229.004,6.279)(229.769,6.967)(229.769,8.023)
\curveto(229.769,9.369)(228.589,10.191)(227.186,10.191)
\curveto(225.783,10.191)(224.858,9.225)(224.858,8.205)
\curveto(224.858,7.634)(225.336,7.580)(225.464,7.580)
\curveto(225.719,7.580)(226.038,7.771)(226.038,8.170)
\curveto(226.038,8.367)(225.974,8.756)(225.400,8.756)
\curveto(225.719,9.544)(226.484,9.786)(226.995,9.786)
\curveto(228.111,9.786)(228.685,8.925)(228.685,8.023)
\curveto(228.685,7.057)(228.015,6.291)(227.664,5.893)
\lineto(224.986,3.246)
\curveto(224.858,3.147)(224.858,3.121)(224.858,2.812)
\lineto(229.450,2.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.491,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.142)
\lineto(231.364,11.142)
\lineto(231.364,11.139)
\lineto(231.364,11.136)
\lineto(231.364,11.136)
\lineto(231.332,11.133)
\lineto(231.332,11.130)
\lineto(231.332,11.124)
\lineto(231.332,11.121)
\lineto(231.300,11.118)
\lineto(231.300,11.112)
\lineto(231.300,11.106)
\lineto(231.300,11.100)
\lineto(231.300,11.097)
\lineto(231.300,11.094)
\lineto(231.268,11.091)
\lineto(231.268,11.088)
\lineto(231.268,11.085)
\lineto(231.268,11.079)
\lineto(231.268,11.076)
\lineto(231.268,11.073)
\lineto(231.268,11.067)
\lineto(231.268,11.064)
\lineto(231.268,11.058)
\lineto(231.268,11.055)
\lineto(231.268,11.049)
\lineto(231.268,11.043)
\lineto(231.268,11.037)
\lineto(231.268,11.034)
\lineto(231.268,11.028)
\lineto(231.268,11.022)
\curveto(231.268,10.968)(231.300,10.933)(231.364,10.853)
\curveto(232.320,9.976)(233.373,8.474)(233.373,5.610)
\curveto(233.373,3.289)(232.671,1.529)(231.459,0.444)
\curveto(231.268,0.253)(231.268,0.243)(231.268,0.183)
\curveto(231.268,0.129)(231.300,0.055)(231.395,0.055)
\curveto(231.555,0.055)(232.607,0.785)(233.341,2.176)
\curveto(233.819,3.098)(234.138,4.300)(234.138,5.601)
\curveto(234.138,7.163)(233.691,9.597)(231.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.491,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.459,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.427,11.148)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.145)
\lineto(231.395,11.142)
\lineto(231.364,11.142)
\lineto(231.364,11.139)
\lineto(231.364,11.136)
\lineto(231.364,11.136)
\lineto(231.332,11.133)
\lineto(231.332,11.130)
\lineto(231.332,11.124)
\lineto(231.332,11.121)
\lineto(231.300,11.118)
\lineto(231.300,11.112)
\lineto(231.300,11.106)
\lineto(231.300,11.100)
\lineto(231.300,11.097)
\lineto(231.300,11.094)
\lineto(231.268,11.091)
\lineto(231.268,11.088)
\lineto(231.268,11.085)
\lineto(231.268,11.079)
\lineto(231.268,11.076)
\lineto(231.268,11.073)
\lineto(231.268,11.067)
\lineto(231.268,11.064)
\lineto(231.268,11.058)
\lineto(231.268,11.055)
\lineto(231.268,11.049)
\lineto(231.268,11.043)
\lineto(231.268,11.037)
\lineto(231.268,11.034)
\lineto(231.268,11.028)
\lineto(231.268,11.022)
\curveto(231.268,10.968)(231.300,10.933)(231.364,10.853)
\curveto(232.320,9.976)(233.373,8.474)(233.373,5.610)
\curveto(233.373,3.289)(232.671,1.529)(231.459,0.444)
\curveto(231.268,0.253)(231.268,0.243)(231.268,0.183)
\curveto(231.268,0.129)(231.300,0.055)(231.395,0.055)
\curveto(231.555,0.055)(232.607,0.785)(233.341,2.176)
\curveto(233.819,3.098)(234.138,4.300)(234.138,5.601)
\curveto(234.138,7.163)(233.691,9.597)(231.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.508,15.613)
\lineto(250.508,15.641)
\lineto(250.508,15.670)
\lineto(250.508,15.702)
\lineto(250.508,15.727)
\lineto(250.508,15.756)
\lineto(250.476,15.785)
\lineto(250.476,15.810)
\lineto(250.476,15.836)
\lineto(250.476,15.861)
\lineto(250.444,15.887)
\lineto(250.444,15.912)
\lineto(250.412,15.935)
\lineto(250.412,15.957)
\lineto(250.380,15.979)
\lineto(250.380,15.998)
\lineto(250.348,16.017)
\lineto(250.348,16.037)
\lineto(250.316,16.056)
\lineto(250.284,16.072)
\lineto(250.284,16.088)
\lineto(250.252,16.103)
\lineto(250.221,16.116)
\lineto(250.189,16.129)
\lineto(250.157,16.142)
\lineto(250.157,16.152)
\lineto(250.125,16.162)
\lineto(250.093,16.168)
\lineto(250.061,16.174)
\lineto(250.029,16.180)
\lineto(249.997,16.183)
\lineto(249.965,16.183)
\lineto(249.933,16.186)
\curveto(249.487,16.186)(249.072,15.771)(249.072,15.344)
\curveto(249.072,15.038)(249.296,14.770)(249.678,14.770)
\curveto(250.029,14.770)(250.507,15.133)(250.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.508,15.613)
\lineto(250.508,15.641)
\lineto(250.508,15.670)
\lineto(250.508,15.702)
\lineto(250.508,15.727)
\lineto(250.508,15.756)
\lineto(250.476,15.785)
\lineto(250.476,15.810)
\lineto(250.476,15.836)
\lineto(250.476,15.861)
\lineto(250.444,15.887)
\lineto(250.444,15.912)
\lineto(250.412,15.935)
\lineto(250.412,15.957)
\lineto(250.380,15.979)
\lineto(250.380,15.998)
\lineto(250.348,16.017)
\lineto(250.348,16.037)
\lineto(250.316,16.056)
\lineto(250.284,16.072)
\lineto(250.284,16.088)
\lineto(250.252,16.103)
\lineto(250.221,16.116)
\lineto(250.189,16.129)
\lineto(250.157,16.142)
\lineto(250.157,16.152)
\lineto(250.125,16.162)
\lineto(250.093,16.168)
\lineto(250.061,16.174)
\lineto(250.029,16.180)
\lineto(249.997,16.183)
\lineto(249.965,16.183)
\lineto(249.933,16.186)
\curveto(249.487,16.186)(249.072,15.771)(249.072,15.344)
\curveto(249.072,15.038)(249.296,14.770)(249.678,14.770)
\curveto(250.029,14.770)(250.507,15.133)(250.507,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.296,9.640)
\lineto(249.328,9.681)
\lineto(249.328,9.719)
\lineto(249.360,9.758)
\lineto(249.360,9.793)
\lineto(249.392,9.825)
\lineto(249.392,9.857)
\lineto(249.392,9.885)
\lineto(249.423,9.914)
\lineto(249.423,9.943)
\lineto(249.423,9.968)
\lineto(249.455,9.994)
\lineto(249.455,10.019)
\lineto(249.455,10.042)
\lineto(249.455,10.064)
\lineto(249.487,10.112)
\lineto(249.487,10.156)
\lineto(249.519,10.201)
\lineto(249.519,10.223)
\lineto(249.551,10.249)
\lineto(249.551,10.274)
\lineto(249.551,10.300)
\lineto(249.551,10.325)
\lineto(249.583,10.354)
\lineto(249.583,10.386)
\lineto(249.583,10.414)
\lineto(249.615,10.450)
\lineto(249.615,10.485)
\lineto(249.647,10.520)
\lineto(249.647,10.561)
\curveto(249.774,10.880)(249.870,11.097)(249.870,11.403)
\curveto(249.870,12.114)(249.360,12.701)(248.562,12.701)
\curveto(247.064,12.701)(246.458,10.402)(246.458,10.255)
\curveto(246.458,10.096)(246.617,10.096)(246.649,10.096)
\curveto(246.809,10.096)(246.840,10.131)(246.904,10.386)
\curveto(247.351,11.881)(247.957,12.353)(248.499,12.353)
\curveto(248.626,12.353)(248.913,12.353)(248.913,11.846)
\curveto(248.913,11.512)(248.786,11.177)(248.722,11.017)
\curveto(248.594,10.606)(247.893,8.766)(247.638,8.077)
\curveto(247.478,7.669)(247.255,7.143)(247.255,6.808)
\curveto(247.255,6.065)(247.797,5.507)(248.562,5.507)
\curveto(250.061,5.507)(250.667,7.809)(250.667,7.953)
\curveto(250.667,8.112)(250.508,8.112)(250.476,8.112)
\curveto(250.316,8.112)(250.316,8.064)(250.221,7.825)
\curveto(249.934,6.827)(249.423,5.857)(248.594,5.857)
\curveto(248.339,5.857)(248.212,6.017)(248.212,6.380)
\curveto(248.212,6.779)(248.307,7.002)(248.690,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.296,9.640)
\lineto(249.328,9.681)
\lineto(249.328,9.719)
\lineto(249.360,9.758)
\lineto(249.360,9.793)
\lineto(249.392,9.825)
\lineto(249.392,9.857)
\lineto(249.392,9.885)
\lineto(249.423,9.914)
\lineto(249.423,9.943)
\lineto(249.423,9.968)
\lineto(249.455,9.994)
\lineto(249.455,10.019)
\lineto(249.455,10.042)
\lineto(249.455,10.064)
\lineto(249.487,10.112)
\lineto(249.487,10.156)
\lineto(249.519,10.201)
\lineto(249.519,10.223)
\lineto(249.551,10.249)
\lineto(249.551,10.274)
\lineto(249.551,10.300)
\lineto(249.551,10.325)
\lineto(249.583,10.354)
\lineto(249.583,10.386)
\lineto(249.583,10.414)
\lineto(249.615,10.450)
\lineto(249.615,10.485)
\lineto(249.647,10.520)
\lineto(249.647,10.561)
\curveto(249.774,10.880)(249.870,11.097)(249.870,11.403)
\curveto(249.870,12.114)(249.360,12.701)(248.562,12.701)
\curveto(247.064,12.701)(246.458,10.402)(246.458,10.255)
\curveto(246.458,10.096)(246.617,10.096)(246.649,10.096)
\curveto(246.809,10.096)(246.840,10.131)(246.904,10.386)
\curveto(247.351,11.881)(247.957,12.353)(248.499,12.353)
\curveto(248.626,12.353)(248.913,12.353)(248.913,11.846)
\curveto(248.913,11.512)(248.786,11.177)(248.722,11.017)
\curveto(248.594,10.606)(247.893,8.766)(247.638,8.077)
\curveto(247.478,7.669)(247.255,7.143)(247.255,6.808)
\curveto(247.255,6.065)(247.797,5.507)(248.562,5.507)
\curveto(250.061,5.507)(250.667,7.809)(250.667,7.953)
\curveto(250.667,8.112)(250.508,8.112)(250.476,8.112)
\curveto(250.316,8.112)(250.316,8.064)(250.221,7.825)
\curveto(249.934,6.827)(249.423,5.857)(248.594,5.857)
\curveto(248.339,5.857)(248.212,6.017)(248.212,6.380)
\curveto(248.212,6.779)(248.307,7.002)(248.690,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.970,6.849)
\lineto(258.002,6.849)
\lineto(258.002,6.849)
\lineto(258.034,6.849)
\lineto(258.034,6.849)
\lineto(258.066,6.849)
\lineto(258.066,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.129,6.849)
\lineto(258.129,6.852)
\lineto(258.161,6.852)
\lineto(258.161,6.852)
\lineto(258.193,6.855)
\lineto(258.193,6.855)
\lineto(258.193,6.858)
\lineto(258.225,6.858)
\lineto(258.225,6.861)
\lineto(258.225,6.864)
\lineto(258.257,6.867)
\lineto(258.257,6.870)
\lineto(258.257,6.873)
\lineto(258.289,6.876)
\lineto(258.289,6.882)
\lineto(258.289,6.885)
\lineto(258.321,6.891)
\lineto(258.321,6.894)
\lineto(258.353,6.900)
\lineto(258.353,6.906)
\lineto(258.353,6.912)
\lineto(258.385,6.922)
\lineto(258.385,6.928)
\curveto(258.512,7.053)(258.576,7.209)(258.576,7.289)
\curveto(258.576,7.595)(258.257,7.595)(258.098,7.595)
\lineto(255.227,7.595)
\curveto(253.474,7.595)(252.134,5.841)(252.134,4.508)
\curveto(252.134,3.475)(252.9,2.700)(254.016,2.700)
\lineto(254.048,3.006)
\curveto(253.442,3.006)(252.931,3.405)(252.931,4.199)
\curveto(252.931,4.533)(253.155,6.845)(255.036,6.845)
\curveto(255.610,6.845)(256.184,6.629)(256.184,5.787)
\curveto(256.184,5.589)(256.088,4.588)(255.546,3.838)
\curveto(255.068,3.232)(254.462,3.006)(254.048,3.006)
\lineto(254.048,3.006)
\lineto(254.016,2.700)
\curveto(255.419,2.700)(257.013,3.963)(257.013,5.662)
\curveto(257.013,5.841)(257.013,6.342)(256.694,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.970,6.849)
\lineto(258.002,6.849)
\lineto(258.002,6.849)
\lineto(258.034,6.849)
\lineto(258.034,6.849)
\lineto(258.066,6.849)
\lineto(258.066,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.097,6.849)
\lineto(258.129,6.849)
\lineto(258.129,6.852)
\lineto(258.161,6.852)
\lineto(258.161,6.852)
\lineto(258.193,6.855)
\lineto(258.193,6.855)
\lineto(258.193,6.858)
\lineto(258.225,6.858)
\lineto(258.225,6.861)
\lineto(258.225,6.864)
\lineto(258.257,6.867)
\lineto(258.257,6.870)
\lineto(258.257,6.873)
\lineto(258.289,6.876)
\lineto(258.289,6.882)
\lineto(258.289,6.885)
\lineto(258.321,6.891)
\lineto(258.321,6.894)
\lineto(258.353,6.900)
\lineto(258.353,6.906)
\lineto(258.353,6.912)
\lineto(258.385,6.922)
\lineto(258.385,6.928)
\curveto(258.512,7.053)(258.576,7.209)(258.576,7.289)
\curveto(258.576,7.595)(258.257,7.595)(258.098,7.595)
\lineto(255.227,7.595)
\curveto(253.474,7.595)(252.134,5.841)(252.134,4.508)
\curveto(252.134,3.475)(252.9,2.700)(254.016,2.700)
\lineto(254.048,3.006)
\curveto(253.442,3.006)(252.931,3.405)(252.931,4.199)
\curveto(252.931,4.533)(253.155,6.845)(255.036,6.845)
\curveto(255.610,6.845)(256.184,6.629)(256.184,5.787)
\curveto(256.184,5.589)(256.088,4.588)(255.546,3.838)
\curveto(255.068,3.232)(254.462,3.006)(254.048,3.006)
\lineto(254.048,3.006)
\lineto(254.016,2.700)
\curveto(255.419,2.700)(257.013,3.963)(257.013,5.662)
\curveto(257.013,5.841)(257.013,6.342)(256.694,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.136,11.148)
\lineto(262.945,11.005)
\lineto(262.753,10.858)
\lineto(262.594,10.708)
\lineto(262.434,10.552)
\lineto(262.275,10.392)
\lineto(262.116,10.230)
\lineto(261.988,10.061)
\lineto(261.829,9.892)
\lineto(261.701,9.719)
\lineto(261.605,9.544)
\lineto(261.478,9.365)
\lineto(261.382,9.187)
\lineto(261.286,9.005)
\lineto(261.191,8.823)
\lineto(261.095,8.638)
\lineto(261.031,8.453)
\lineto(260.935,8.268)
\lineto(260.872,8.084)
\lineto(260.808,7.895)
\lineto(260.776,7.710)
\lineto(260.712,7.525)
\lineto(260.680,7.340)
\lineto(260.616,7.159)
\lineto(260.584,6.977)
\lineto(260.553,6.795)
\lineto(260.553,6.617)
\lineto(260.521,6.441)
\lineto(260.489,6.266)
\lineto(260.489,6.097)
\lineto(260.489,5.928)
\lineto(260.489,5.762)
\lineto(260.489,5.602)
\curveto(260.489,4.034)(260.935,1.600)(263.136,0.047)
\curveto(263.231,0.047)(263.359,0.047)(263.359,0.175)
\curveto(263.359,0.245)(263.327,0.264)(263.263,0.344)
\curveto(261.764,1.680)(261.222,3.568)(261.222,5.593)
\curveto(261.222,8.591)(262.370,10.057)(263.295,10.880)
\curveto(263.327,10.925)(263.359,10.960)(263.359,11.014)
\curveto(263.359,11.148)(263.231,11.148)(263.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.136,11.148)
\lineto(262.945,11.005)
\lineto(262.753,10.858)
\lineto(262.594,10.708)
\lineto(262.434,10.552)
\lineto(262.275,10.392)
\lineto(262.116,10.230)
\lineto(261.988,10.061)
\lineto(261.829,9.892)
\lineto(261.701,9.719)
\lineto(261.605,9.544)
\lineto(261.478,9.365)
\lineto(261.382,9.187)
\lineto(261.286,9.005)
\lineto(261.191,8.823)
\lineto(261.095,8.638)
\lineto(261.031,8.453)
\lineto(260.935,8.268)
\lineto(260.872,8.084)
\lineto(260.808,7.895)
\lineto(260.776,7.710)
\lineto(260.712,7.525)
\lineto(260.680,7.340)
\lineto(260.616,7.159)
\lineto(260.584,6.977)
\lineto(260.553,6.795)
\lineto(260.553,6.617)
\lineto(260.521,6.441)
\lineto(260.489,6.266)
\lineto(260.489,6.097)
\lineto(260.489,5.928)
\lineto(260.489,5.762)
\lineto(260.489,5.602)
\curveto(260.489,4.034)(260.935,1.600)(263.136,0.047)
\curveto(263.231,0.047)(263.359,0.047)(263.359,0.175)
\curveto(263.359,0.245)(263.327,0.264)(263.263,0.344)
\curveto(261.764,1.680)(261.222,3.568)(261.222,5.593)
\curveto(261.222,8.591)(262.370,10.057)(263.295,10.880)
\curveto(263.327,10.925)(263.359,10.960)(263.359,11.014)
\curveto(263.359,11.148)(263.231,11.148)(263.136,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.888,9.879)
\lineto(267.888,9.892)
\lineto(267.888,9.905)
\lineto(267.888,9.917)
\lineto(267.888,9.930)
\lineto(267.888,9.943)
\lineto(267.888,9.956)
\lineto(267.888,9.968)
\lineto(267.888,9.978)
\lineto(267.888,9.991)
\lineto(267.888,10.001)
\lineto(267.888,10.011)
\lineto(267.888,10.021)
\lineto(267.888,10.031)
\lineto(267.888,10.041)
\lineto(267.888,10.051)
\lineto(267.888,10.057)
\lineto(267.888,10.067)
\lineto(267.888,10.073)
\lineto(267.888,10.079)
\lineto(267.888,10.089)
\lineto(267.888,10.102)
\lineto(267.888,10.115)
\lineto(267.856,10.125)
\lineto(267.856,10.135)
\lineto(267.856,10.145)
\lineto(267.856,10.155)
\lineto(267.824,10.161)
\lineto(267.824,10.167)
\lineto(267.824,10.170)
\lineto(267.792,10.176)
\lineto(267.792,10.179)
\lineto(267.792,10.182)
\lineto(267.760,10.185)
\lineto(267.760,10.185)
\lineto(267.760,10.188)
\lineto(267.760,10.188)
\lineto(267.728,10.188)
\lineto(267.728,10.191)
\lineto(267.728,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.600,10.194)
\lineto(267.600,10.194)
\lineto(267.569,10.194)
\lineto(267.569,10.194)
\curveto(266.835,9.492)(265.847,9.483)(265.400,9.483)
\lineto(265.400,9.084)
\curveto(265.655,9.084)(266.389,9.084)(266.995,9.390)
\lineto(266.995,3.727)
\curveto(266.995,3.357)(266.995,3.213)(265.878,3.213)
\lineto(265.464,3.213)
\lineto(265.464,2.815)
\curveto(265.655,2.825)(267.026,2.859)(267.441,2.859)
\curveto(267.792,2.859)(269.195,2.824)(269.418,2.815)
\lineto(269.418,3.213)
\lineto(269.004,3.213)
\curveto(267.887,3.213)(267.887,3.357)(267.887,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.888,9.879)
\lineto(267.888,9.892)
\lineto(267.888,9.905)
\lineto(267.888,9.917)
\lineto(267.888,9.930)
\lineto(267.888,9.943)
\lineto(267.888,9.956)
\lineto(267.888,9.968)
\lineto(267.888,9.978)
\lineto(267.888,9.991)
\lineto(267.888,10.001)
\lineto(267.888,10.011)
\lineto(267.888,10.021)
\lineto(267.888,10.031)
\lineto(267.888,10.041)
\lineto(267.888,10.051)
\lineto(267.888,10.057)
\lineto(267.888,10.067)
\lineto(267.888,10.073)
\lineto(267.888,10.079)
\lineto(267.888,10.089)
\lineto(267.888,10.102)
\lineto(267.888,10.115)
\lineto(267.856,10.125)
\lineto(267.856,10.135)
\lineto(267.856,10.145)
\lineto(267.856,10.155)
\lineto(267.824,10.161)
\lineto(267.824,10.167)
\lineto(267.824,10.170)
\lineto(267.792,10.176)
\lineto(267.792,10.179)
\lineto(267.792,10.182)
\lineto(267.760,10.185)
\lineto(267.760,10.185)
\lineto(267.760,10.188)
\lineto(267.760,10.188)
\lineto(267.728,10.188)
\lineto(267.728,10.191)
\lineto(267.728,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.696,10.191)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.664,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.632,10.194)
\lineto(267.600,10.194)
\lineto(267.600,10.194)
\lineto(267.569,10.194)
\lineto(267.569,10.194)
\curveto(266.835,9.492)(265.847,9.483)(265.400,9.483)
\lineto(265.400,9.084)
\curveto(265.655,9.084)(266.389,9.084)(266.995,9.390)
\lineto(266.995,3.727)
\curveto(266.995,3.357)(266.995,3.213)(265.878,3.213)
\lineto(265.464,3.213)
\lineto(265.464,2.815)
\curveto(265.655,2.825)(267.026,2.859)(267.441,2.859)
\curveto(267.792,2.859)(269.195,2.824)(269.418,2.815)
\lineto(269.418,3.213)
\lineto(269.004,3.213)
\curveto(267.887,3.213)(267.887,3.357)(267.887,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.491,11.148)
\lineto(271.491,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.145)
\lineto(271.427,11.145)
\lineto(271.395,11.145)
\lineto(271.395,11.142)
\lineto(271.395,11.142)
\lineto(271.364,11.139)
\lineto(271.364,11.136)
\lineto(271.364,11.136)
\lineto(271.364,11.133)
\lineto(271.332,11.130)
\lineto(271.332,11.124)
\lineto(271.332,11.121)
\lineto(271.332,11.118)
\lineto(271.300,11.112)
\lineto(271.300,11.106)
\lineto(271.300,11.100)
\lineto(271.300,11.097)
\lineto(271.300,11.094)
\lineto(271.300,11.091)
\lineto(271.300,11.088)
\lineto(271.300,11.085)
\lineto(271.300,11.079)
\lineto(271.300,11.076)
\lineto(271.268,11.073)
\lineto(271.268,11.067)
\lineto(271.268,11.064)
\lineto(271.268,11.058)
\lineto(271.268,11.055)
\lineto(271.268,11.049)
\lineto(271.268,11.043)
\lineto(271.268,11.037)
\lineto(271.268,11.034)
\lineto(271.268,11.028)
\lineto(271.268,11.022)
\curveto(271.268,10.968)(271.300,10.933)(271.364,10.853)
\curveto(272.320,9.976)(273.404,8.474)(273.404,5.610)
\curveto(273.404,3.289)(272.671,1.529)(271.459,0.444)
\curveto(271.300,0.253)(271.268,0.243)(271.268,0.183)
\curveto(271.268,0.129)(271.300,0.055)(271.427,0.055)
\curveto(271.555,0.055)(272.607,0.785)(273.341,2.176)
\curveto(273.819,3.098)(274.138,4.300)(274.138,5.601)
\curveto(274.138,7.163)(273.691,9.597)(271.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.491,11.148)
\lineto(271.491,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.459,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.148)
\lineto(271.427,11.145)
\lineto(271.427,11.145)
\lineto(271.395,11.145)
\lineto(271.395,11.142)
\lineto(271.395,11.142)
\lineto(271.364,11.139)
\lineto(271.364,11.136)
\lineto(271.364,11.136)
\lineto(271.364,11.133)
\lineto(271.332,11.130)
\lineto(271.332,11.124)
\lineto(271.332,11.121)
\lineto(271.332,11.118)
\lineto(271.300,11.112)
\lineto(271.300,11.106)
\lineto(271.300,11.100)
\lineto(271.300,11.097)
\lineto(271.300,11.094)
\lineto(271.300,11.091)
\lineto(271.300,11.088)
\lineto(271.300,11.085)
\lineto(271.300,11.079)
\lineto(271.300,11.076)
\lineto(271.268,11.073)
\lineto(271.268,11.067)
\lineto(271.268,11.064)
\lineto(271.268,11.058)
\lineto(271.268,11.055)
\lineto(271.268,11.049)
\lineto(271.268,11.043)
\lineto(271.268,11.037)
\lineto(271.268,11.034)
\lineto(271.268,11.028)
\lineto(271.268,11.022)
\curveto(271.268,10.968)(271.300,10.933)(271.364,10.853)
\curveto(272.320,9.976)(273.404,8.474)(273.404,5.610)
\curveto(273.404,3.289)(272.671,1.529)(271.459,0.444)
\curveto(271.300,0.253)(271.268,0.243)(271.268,0.183)
\curveto(271.268,0.129)(271.300,0.055)(271.427,0.055)
\curveto(271.555,0.055)(272.607,0.785)(273.341,2.176)
\curveto(273.819,3.098)(274.138,4.300)(274.138,5.601)
\curveto(274.138,7.163)(273.691,9.597)(271.491,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.625,160.047)
\lineto(20.625,180.047)
\lineto(20.625,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.625,160.047)
\lineto(60.625,180.047)
\lineto(60.625,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(220.298,179.712)
\lineto(220.298,159.712)
\lineto(220.298,159.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(260.298,160.047)
\lineto(260.298,180.047)
\lineto(260.298,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.625,160.048)
\lineto(280.311,160.048)
\lineto(280.311,80.046)
\lineto(0.625,80.046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.442,170.043)
\curveto(146.442,169.773)(146.343,169.542)(146.144,169.349)
\curveto(145.944,169.155)(145.713,169.059)(145.449,169.059)
\curveto(145.285,169.059)(145.124,169.103)(144.966,169.190)
\curveto(144.808,169.278)(144.685,169.401)(144.597,169.560)
\curveto(144.509,169.718)(144.465,169.879)(144.465,170.043)
\curveto(144.465,170.307)(144.562,170.538)(144.755,170.737)
\curveto(144.948,170.937)(145.180,171.036)(145.449,171.036)
\curveto(145.713,171.036)(145.944,170.937)(146.144,170.737)
\curveto(146.343,170.538)(146.442,170.307)(146.442,170.043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.450,170.043)
\curveto(141.450,169.773)(141.351,169.542)(141.151,169.349)
\curveto(140.952,169.155)(140.721,169.059)(140.457,169.059)
\curveto(140.293,169.059)(140.132,169.103)(139.974,169.190)
\curveto(139.816,169.278)(139.692,169.401)(139.605,169.560)
\curveto(139.517,169.718)(139.473,169.879)(139.473,170.043)
\curveto(139.473,170.307)(139.569,170.538)(139.763,170.737)
\curveto(139.956,170.937)(140.188,171.036)(140.457,171.036)
\curveto(140.721,171.036)(140.952,170.937)(141.151,170.737)
\curveto(141.351,170.538)(141.450,170.307)(141.450,170.043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.458,170.043)
\curveto(136.458,169.773)(136.358,169.542)(136.159,169.349)
\curveto(135.960,169.155)(135.729,169.059)(135.465,169.059)
\curveto(135.301,169.059)(135.140,169.103)(134.982,169.190)
\curveto(134.823,169.278)(134.700,169.401)(134.612,169.560)
\curveto(134.525,169.718)(134.481,169.879)(134.481,170.043)
\curveto(134.481,170.307)(134.577,170.538)(134.771,170.737)
\curveto(134.964,170.937)(135.195,171.036)(135.465,171.036)
\curveto(135.729,171.036)(135.960,170.937)(136.159,170.737)
\curveto(136.358,170.538)(136.458,170.307)(136.458,170.043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.311,20.047)
\lineto(20.311,40.047)
\lineto(20.311,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.311,20.047)
\lineto(60.311,40.047)
\lineto(60.311,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.606,60.046)
\curveto(96.606,59.776)(96.507,59.545)(96.307,59.352)
\curveto(96.108,59.158)(95.877,59.062)(95.613,59.062)
\curveto(95.449,59.062)(95.288,59.105)(95.130,59.193)
\curveto(94.971,59.281)(94.848,59.404)(94.760,59.562)
\curveto(94.673,59.721)(94.629,59.882)(94.629,60.046)
\curveto(94.629,60.310)(94.725,60.541)(94.919,60.740)
\curveto(95.112,60.939)(95.343,61.039)(95.613,61.039)
\curveto(95.877,61.039)(96.108,60.939)(96.307,60.740)
\curveto(96.507,60.541)(96.606,60.310)(96.606,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.614,60.046)
\curveto(91.614,59.776)(91.514,59.545)(91.315,59.352)
\curveto(91.116,59.158)(90.884,59.062)(90.621,59.062)
\curveto(90.457,59.062)(90.296,59.105)(90.137,59.193)
\curveto(89.979,59.281)(89.856,59.404)(89.768,59.562)
\curveto(89.680,59.721)(89.636,59.882)(89.636,60.046)
\curveto(89.636,60.310)(89.733,60.541)(89.926,60.740)
\curveto(90.120,60.939)(90.351,61.039)(90.621,61.039)
\curveto(90.884,61.039)(91.116,60.939)(91.315,60.740)
\curveto(91.514,60.541)(91.614,60.310)(91.614,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.622,60.046)
\curveto(86.622,59.776)(86.522,59.545)(86.323,59.352)
\curveto(86.124,59.158)(85.892,59.062)(85.629,59.062)
\curveto(85.465,59.062)(85.303,59.105)(85.145,59.193)
\curveto(84.987,59.281)(84.864,59.404)(84.776,59.562)
\curveto(84.688,59.721)(84.644,59.882)(84.644,60.046)
\curveto(84.644,60.310)(84.741,60.541)(84.934,60.740)
\curveto(85.128,60.939)(85.359,61.039)(85.629,61.039)
\curveto(85.892,61.039)(86.124,60.939)(86.323,60.740)
\curveto(86.522,60.541)(86.622,60.310)(86.622,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.279,60.046)
\curveto(196.279,59.776)(196.179,59.545)(195.980,59.352)
\curveto(195.781,59.158)(195.549,59.062)(195.286,59.062)
\curveto(195.122,59.062)(194.960,59.105)(194.802,59.193)
\curveto(194.644,59.281)(194.521,59.404)(194.433,59.562)
\curveto(194.345,59.721)(194.301,59.882)(194.301,60.046)
\curveto(194.301,60.310)(194.398,60.541)(194.591,60.740)
\curveto(194.785,60.939)(195.016,61.039)(195.286,61.039)
\curveto(195.549,61.039)(195.781,60.939)(195.980,60.740)
\curveto(196.179,60.541)(196.279,60.310)(196.279,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.287,60.046)
\curveto(191.287,59.776)(191.187,59.545)(190.988,59.352)
\curveto(190.789,59.158)(190.557,59.062)(190.293,59.062)
\curveto(190.129,59.062)(189.968,59.105)(189.810,59.193)
\curveto(189.652,59.281)(189.529,59.404)(189.441,59.562)
\curveto(189.353,59.721)(189.309,59.882)(189.309,60.046)
\curveto(189.309,60.310)(189.406,60.541)(189.599,60.740)
\curveto(189.792,60.939)(190.024,61.039)(190.293,61.039)
\curveto(190.557,61.039)(190.789,60.939)(190.988,60.740)
\curveto(191.187,60.541)(191.287,60.310)(191.287,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.294,60.046)
\curveto(186.294,59.776)(186.195,59.545)(185.996,59.352)
\curveto(185.796,59.158)(185.565,59.062)(185.301,59.062)
\curveto(185.137,59.062)(184.976,59.105)(184.818,59.193)
\curveto(184.660,59.281)(184.537,59.404)(184.449,59.562)
\curveto(184.361,59.721)(184.317,59.882)(184.317,60.046)
\curveto(184.317,60.310)(184.414,60.541)(184.607,60.740)
\curveto(184.800,60.939)(185.032,61.039)(185.301,61.039)
\curveto(185.565,61.039)(185.796,60.939)(185.996,60.740)
\curveto(186.195,60.541)(186.294,60.310)(186.294,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.024,117.995)
\lineto(138.238,118.045)
\lineto(138.457,118.100)
\lineto(138.676,118.164)
\lineto(138.895,118.232)
\lineto(139.118,118.305)
\lineto(139.337,118.387)
\lineto(139.556,118.474)
\lineto(139.771,118.565)
\lineto(139.985,118.665)
\lineto(140.199,118.770)
\lineto(140.409,118.880)
\lineto(140.614,118.994)
\lineto(140.810,119.117)
\lineto(141.006,119.244)
\lineto(141.198,119.377)
\lineto(141.380,119.513)
\lineto(141.558,119.655)
\lineto(141.727,119.805)
\lineto(141.891,119.956)
\lineto(142.042,120.115)
\lineto(142.187,120.280)
\lineto(142.320,120.444)
\lineto(142.447,120.617)
\lineto(142.561,120.795)
\lineto(142.662,120.977)
\lineto(142.753,121.164)
\lineto(142.830,121.356)
\lineto(142.899,121.556)
\lineto(142.949,121.757)
\lineto(142.986,121.962)
\lineto(143.008,122.167)
\lineto(143.017,122.382)
\curveto(143.017,124.334)(140.974,125.788)(138.001,125.788)
\lineto(131.526,125.788)
\curveto(131.070,125.788)(130.864,125.788)(130.864,125.332)
\curveto(130.864,125.086)(131.070,125.086)(131.503,125.086)
\curveto(131.548,125.086)(131.982,125.086)(132.365,125.040)
\curveto(132.771,124.990)(132.980,124.972)(132.980,124.676)
\curveto(132.980,124.584)(132.958,124.516)(132.885,124.242)
\lineto(129.843,112.044)
\curveto(129.615,111.154)(129.574,110.977)(127.777,110.977)
\curveto(127.362,110.977)(127.166,110.977)(127.166,110.521)
\curveto(127.166,110.270)(127.435,110.270)(127.476,110.270)
\curveto(128.119,110.270)(129.706,110.343)(130.345,110.343)
\curveto(130.978,110.343)(132.593,110.270)(133.227,110.270)
\curveto(133.414,110.270)(133.683,110.270)(133.683,110.726)
\curveto(133.683,110.977)(133.477,110.977)(133.049,110.977)
\curveto(132.210,110.977)(131.567,110.977)(131.567,111.382)
\curveto(131.567,111.519)(131.617,111.633)(131.640,111.766)
\lineto(133.135,117.790)
\lineto(135.844,117.790)
\lineto(135.821,118.291)
\lineto(133.272,118.291)
\lineto(134.754,124.220)
\curveto(134.887,124.762)(134.950,124.990)(135.388,125.063)
\curveto(135.593,125.086)(136.318,125.086)(136.770,125.086)
\curveto(138.389,125.086)(140.911,125.086)(140.911,122.833)
\curveto(140.911,122.063)(140.546,120.494)(139.657,119.614)
\curveto(139.073,119.021)(137.869,118.291)(135.821,118.291)
\lineto(135.844,117.790)
\curveto(137.910,117.790)(138.316,116.517)(138.316,115.719)
\curveto(138.316,115.377)(138.138,114.680)(138.001,114.155)
\curveto(137.837,113.521)(137.641,112.678)(137.641,112.222)
\curveto(137.641,109.773)(140.359,109.773)(140.660,109.773)
\curveto(142.589,109.773)(143.382,112.067)(143.382,112.386)
\curveto(143.382,112.659)(143.131,112.659)(143.113,112.659)
\curveto(142.903,112.659)(142.862,112.495)(142.817,112.336)
\curveto(142.247,110.653)(141.271,110.270)(140.746,110.270)
\curveto(139.999,110.270)(139.839,110.767)(139.839,111.661)
\curveto(139.839,112.358)(139.976,113.521)(140.067,114.246)
\curveto(140.113,114.566)(140.163,114.994)(140.163,115.313)
\curveto(140.163,117.060)(138.635,117.767)(138.024,117.995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.024,117.995)
\lineto(138.238,118.045)
\lineto(138.457,118.100)
\lineto(138.676,118.164)
\lineto(138.895,118.232)
\lineto(139.118,118.305)
\lineto(139.337,118.387)
\lineto(139.556,118.474)
\lineto(139.771,118.565)
\lineto(139.985,118.665)
\lineto(140.199,118.770)
\lineto(140.409,118.880)
\lineto(140.614,118.994)
\lineto(140.810,119.117)
\lineto(141.006,119.244)
\lineto(141.198,119.377)
\lineto(141.380,119.513)
\lineto(141.558,119.655)
\lineto(141.727,119.805)
\lineto(141.891,119.956)
\lineto(142.042,120.115)
\lineto(142.187,120.280)
\lineto(142.320,120.444)
\lineto(142.447,120.617)
\lineto(142.561,120.795)
\lineto(142.662,120.977)
\lineto(142.753,121.164)
\lineto(142.830,121.356)
\lineto(142.899,121.556)
\lineto(142.949,121.757)
\lineto(142.986,121.962)
\lineto(143.008,122.167)
\lineto(143.017,122.382)
\curveto(143.017,124.334)(140.974,125.788)(138.001,125.788)
\lineto(131.526,125.788)
\curveto(131.070,125.788)(130.864,125.788)(130.864,125.332)
\curveto(130.864,125.086)(131.070,125.086)(131.503,125.086)
\curveto(131.548,125.086)(131.982,125.086)(132.365,125.040)
\curveto(132.771,124.990)(132.980,124.972)(132.980,124.676)
\curveto(132.980,124.584)(132.958,124.516)(132.885,124.242)
\lineto(129.843,112.044)
\curveto(129.615,111.154)(129.574,110.977)(127.777,110.977)
\curveto(127.362,110.977)(127.166,110.977)(127.166,110.521)
\curveto(127.166,110.270)(127.435,110.270)(127.476,110.270)
\curveto(128.119,110.270)(129.706,110.343)(130.345,110.343)
\curveto(130.978,110.343)(132.593,110.270)(133.227,110.270)
\curveto(133.414,110.270)(133.683,110.270)(133.683,110.726)
\curveto(133.683,110.977)(133.477,110.977)(133.049,110.977)
\curveto(132.210,110.977)(131.567,110.977)(131.567,111.382)
\curveto(131.567,111.519)(131.617,111.633)(131.640,111.766)
\lineto(133.135,117.790)
\lineto(135.844,117.790)
\lineto(135.821,118.291)
\lineto(133.272,118.291)
\lineto(134.754,124.220)
\curveto(134.887,124.762)(134.950,124.990)(135.388,125.063)
\curveto(135.593,125.086)(136.318,125.086)(136.770,125.086)
\curveto(138.389,125.086)(140.911,125.086)(140.911,122.833)
\curveto(140.911,122.063)(140.546,120.494)(139.657,119.614)
\curveto(139.073,119.021)(137.869,118.291)(135.821,118.291)
\lineto(135.844,117.790)
\curveto(137.910,117.790)(138.316,116.517)(138.316,115.719)
\curveto(138.316,115.377)(138.138,114.680)(138.001,114.155)
\curveto(137.837,113.521)(137.641,112.678)(137.641,112.222)
\curveto(137.641,109.773)(140.359,109.773)(140.660,109.773)
\curveto(142.589,109.773)(143.382,112.067)(143.382,112.386)
\curveto(143.382,112.659)(143.131,112.659)(143.113,112.659)
\curveto(142.903,112.659)(142.862,112.495)(142.817,112.336)
\curveto(142.247,110.653)(141.271,110.270)(140.746,110.270)
\curveto(139.999,110.270)(139.839,110.767)(139.839,111.661)
\curveto(139.839,112.358)(139.976,113.521)(140.067,114.246)
\curveto(140.113,114.566)(140.163,114.994)(140.163,115.313)
\curveto(140.163,117.060)(138.635,117.767)(138.024,117.995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.791,130.321)
\lineto(151.746,130.276)
\lineto(151.705,130.234)
\lineto(151.659,130.189)
\lineto(151.618,130.148)
\lineto(151.577,130.111)
\lineto(151.531,130.070)
\lineto(151.490,130.034)
\lineto(151.445,130.002)
\lineto(151.404,129.965)
\lineto(151.358,129.934)
\lineto(151.317,129.902)
\lineto(151.271,129.874)
\lineto(151.230,129.847)
\lineto(151.189,129.820)
\lineto(151.144,129.797)
\lineto(151.103,129.769)
\lineto(151.062,129.751)
\lineto(151.016,129.728)
\lineto(150.975,129.710)
\lineto(150.929,129.692)
\lineto(150.888,129.674)
\lineto(150.847,129.660)
\lineto(150.802,129.646)
\lineto(150.761,129.633)
\lineto(150.719,129.623)
\lineto(150.678,129.614)
\lineto(150.633,129.605)
\lineto(150.592,129.601)
\lineto(150.551,129.596)
\lineto(150.505,129.591)
\lineto(150.464,129.591)
\lineto(150.423,129.587)
\curveto(150.008,129.587)(149.534,129.833)(149.411,129.911)
\curveto(148.836,130.180)(148.499,130.321)(148.152,130.321)
\curveto(147.500,130.321)(147.258,130.066)(146.264,129.049)
\lineto(146.583,128.734)
\curveto(147.039,129.227)(147.500,129.459)(147.942,129.459)
\curveto(148.357,129.459)(148.836,129.227)(148.964,129.149)
\curveto(149.534,128.876)(149.867,128.734)(150.218,128.734)
\curveto(150.870,128.734)(151.107,128.985)(152.110,130.002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.791,130.321)
\lineto(151.746,130.276)
\lineto(151.705,130.234)
\lineto(151.659,130.189)
\lineto(151.618,130.148)
\lineto(151.577,130.111)
\lineto(151.531,130.070)
\lineto(151.490,130.034)
\lineto(151.445,130.002)
\lineto(151.404,129.965)
\lineto(151.358,129.934)
\lineto(151.317,129.902)
\lineto(151.271,129.874)
\lineto(151.230,129.847)
\lineto(151.189,129.820)
\lineto(151.144,129.797)
\lineto(151.103,129.769)
\lineto(151.062,129.751)
\lineto(151.016,129.728)
\lineto(150.975,129.710)
\lineto(150.929,129.692)
\lineto(150.888,129.674)
\lineto(150.847,129.660)
\lineto(150.802,129.646)
\lineto(150.761,129.633)
\lineto(150.719,129.623)
\lineto(150.678,129.614)
\lineto(150.633,129.605)
\lineto(150.592,129.601)
\lineto(150.551,129.596)
\lineto(150.505,129.591)
\lineto(150.464,129.591)
\lineto(150.423,129.587)
\curveto(150.008,129.587)(149.534,129.833)(149.411,129.911)
\curveto(148.836,130.180)(148.499,130.321)(148.152,130.321)
\curveto(147.500,130.321)(147.258,130.066)(146.264,129.049)
\lineto(146.583,128.734)
\curveto(147.039,129.227)(147.500,129.459)(147.942,129.459)
\curveto(148.357,129.459)(148.836,129.227)(148.964,129.149)
\curveto(149.534,128.876)(149.867,128.734)(150.218,128.734)
\curveto(150.870,128.734)(151.107,128.985)(152.110,130.002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.931,125.401)
\lineto(152.954,125.401)
\lineto(152.977,125.401)
\lineto(153.000,125.401)
\lineto(153.023,125.401)
\lineto(153.045,125.401)
\lineto(153.068,125.401)
\lineto(153.086,125.401)
\lineto(153.109,125.401)
\lineto(153.127,125.401)
\lineto(153.146,125.405)
\lineto(153.168,125.405)
\lineto(153.187,125.405)
\lineto(153.205,125.405)
\lineto(153.223,125.410)
\lineto(153.255,125.414)
\lineto(153.273,125.419)
\lineto(153.292,125.419)
\lineto(153.305,125.423)
\lineto(153.323,125.428)
\lineto(153.342,125.432)
\lineto(153.355,125.437)
\lineto(153.374,125.446)
\lineto(153.387,125.451)
\lineto(153.406,125.455)
\lineto(153.419,125.464)
\lineto(153.433,125.474)
\lineto(153.451,125.478)
\lineto(153.465,125.487)
\lineto(153.483,125.501)
\lineto(153.497,125.510)
\lineto(153.515,125.519)
\curveto(153.720,125.697)(153.770,125.920)(153.770,126.034)
\curveto(153.770,126.477)(153.355,126.477)(153.086,126.477)
\lineto(149.019,126.477)
\curveto(146.474,126.477)(144.572,123.969)(144.572,122.058)
\curveto(144.572,120.580)(145.662,119.472)(147.286,119.472)
\lineto(147.299,119.915)
\curveto(146.447,119.915)(145.726,120.485)(145.726,121.616)
\curveto(145.726,122.094)(146.018,125.401)(148.745,125.401)
\curveto(149.561,125.401)(150.387,125.091)(150.387,123.887)
\curveto(150.387,123.604)(150.245,122.172)(149.461,121.100)
\curveto(148.795,120.234)(147.906,119.915)(147.299,119.915)
\lineto(147.299,119.915)
\lineto(147.286,119.472)
\curveto(149.288,119.472)(151.577,121.283)(151.577,123.709)
\curveto(151.577,123.969)(151.577,124.680)(151.098,125.401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.931,125.401)
\lineto(152.954,125.401)
\lineto(152.977,125.401)
\lineto(153.000,125.401)
\lineto(153.023,125.401)
\lineto(153.045,125.401)
\lineto(153.068,125.401)
\lineto(153.086,125.401)
\lineto(153.109,125.401)
\lineto(153.127,125.401)
\lineto(153.146,125.405)
\lineto(153.168,125.405)
\lineto(153.187,125.405)
\lineto(153.205,125.405)
\lineto(153.223,125.410)
\lineto(153.255,125.414)
\lineto(153.273,125.419)
\lineto(153.292,125.419)
\lineto(153.305,125.423)
\lineto(153.323,125.428)
\lineto(153.342,125.432)
\lineto(153.355,125.437)
\lineto(153.374,125.446)
\lineto(153.387,125.451)
\lineto(153.406,125.455)
\lineto(153.419,125.464)
\lineto(153.433,125.474)
\lineto(153.451,125.478)
\lineto(153.465,125.487)
\lineto(153.483,125.501)
\lineto(153.497,125.510)
\lineto(153.515,125.519)
\curveto(153.720,125.697)(153.770,125.920)(153.770,126.034)
\curveto(153.770,126.477)(153.355,126.477)(153.086,126.477)
\lineto(149.019,126.477)
\curveto(146.474,126.477)(144.572,123.969)(144.572,122.058)
\curveto(144.572,120.580)(145.662,119.472)(147.286,119.472)
\lineto(147.299,119.915)
\curveto(146.447,119.915)(145.726,120.485)(145.726,121.616)
\curveto(145.726,122.094)(146.018,125.401)(148.745,125.401)
\curveto(149.561,125.401)(150.387,125.091)(150.387,123.887)
\curveto(150.387,123.604)(150.245,122.172)(149.461,121.100)
\curveto(148.795,120.234)(147.906,119.915)(147.299,119.915)
\lineto(147.299,119.915)
\lineto(147.286,119.472)
\curveto(149.288,119.472)(151.577,121.283)(151.577,123.709)
\curveto(151.577,123.969)(151.577,124.680)(151.098,125.401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.088,216.110)
\lineto(129.302,216.160)
\lineto(129.521,216.215)
\lineto(129.740,216.279)
\lineto(129.959,216.347)
\lineto(130.183,216.420)
\lineto(130.401,216.503)
\lineto(130.620,216.589)
\lineto(130.835,216.680)
\lineto(131.049,216.781)
\lineto(131.263,216.886)
\lineto(131.473,216.995)
\lineto(131.674,217.109)
\lineto(131.874,217.232)
\lineto(132.071,217.360)
\lineto(132.262,217.492)
\lineto(132.444,217.629)
\lineto(132.622,217.770)
\lineto(132.791,217.921)
\lineto(132.955,218.071)
\lineto(133.106,218.231)
\lineto(133.252,218.395)
\lineto(133.384,218.559)
\lineto(133.512,218.732)
\lineto(133.626,218.910)
\lineto(133.726,219.093)
\lineto(133.817,219.280)
\lineto(133.895,219.471)
\lineto(133.963,219.672)
\lineto(134.013,219.873)
\lineto(134.050,220.078)
\lineto(134.072,220.283)
\lineto(134.082,220.497)
\curveto(134.082,222.449)(132.039,223.904)(129.065,223.904)
\lineto(122.590,223.904)
\curveto(122.134,223.904)(121.929,223.904)(121.929,223.448)
\curveto(121.929,223.201)(122.134,223.201)(122.567,223.201)
\curveto(122.613,223.201)(123.046,223.201)(123.429,223.156)
\curveto(123.835,223.106)(124.040,223.087)(124.040,222.791)
\curveto(124.040,222.700)(124.022,222.631)(123.949,222.358)
\lineto(120.907,210.159)
\curveto(120.679,209.270)(120.638,209.092)(118.841,209.092)
\curveto(118.426,209.092)(118.226,209.092)(118.226,208.636)
\curveto(118.226,208.385)(118.499,208.385)(118.540,208.385)
\curveto(119.183,208.385)(120.770,208.458)(121.404,208.458)
\curveto(122.043,208.458)(123.657,208.385)(124.291,208.385)
\curveto(124.478,208.385)(124.747,208.385)(124.747,208.841)
\curveto(124.747,209.092)(124.542,209.092)(124.113,209.092)
\curveto(123.274,209.092)(122.631,209.092)(122.631,209.498)
\curveto(122.631,209.635)(122.681,209.749)(122.704,209.881)
\lineto(124.200,215.905)
\lineto(126.908,215.905)
\lineto(126.886,216.407)
\lineto(124.336,216.407)
\lineto(125.818,222.335)
\curveto(125.951,222.878)(126.015,223.106)(126.452,223.179)
\curveto(126.658,223.202)(127.383,223.202)(127.834,223.202)
\curveto(129.453,223.202)(131.975,223.202)(131.975,220.949)
\curveto(131.975,220.178)(131.610,218.609)(130.721,217.729)
\curveto(130.137,217.136)(128.928,216.407)(126.886,216.407)
\lineto(126.908,215.905)
\curveto(128.974,215.905)(129.380,214.633)(129.380,213.835)
\curveto(129.380,213.493)(129.202,212.795)(129.065,212.271)
\curveto(128.901,211.637)(128.701,210.793)(128.701,210.337)
\curveto(128.701,207.888)(131.423,207.888)(131.724,207.888)
\curveto(133.653,207.888)(134.446,210.182)(134.446,210.501)
\curveto(134.446,210.775)(134.196,210.775)(134.173,210.775)
\curveto(133.968,210.775)(133.927,210.611)(133.881,210.451)
\curveto(133.311,208.768)(132.335,208.385)(131.811,208.385)
\curveto(131.063,208.385)(130.903,208.882)(130.903,209.776)
\curveto(130.903,210.474)(131.040,211.637)(131.131,212.362)
\curveto(131.177,212.681)(131.222,213.110)(131.222,213.429)
\curveto(131.222,215.175)(129.699,215.882)(129.088,216.110)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.088,216.110)
\lineto(129.302,216.160)
\lineto(129.521,216.215)
\lineto(129.740,216.279)
\lineto(129.959,216.347)
\lineto(130.183,216.420)
\lineto(130.401,216.503)
\lineto(130.620,216.589)
\lineto(130.835,216.680)
\lineto(131.049,216.781)
\lineto(131.263,216.886)
\lineto(131.473,216.995)
\lineto(131.674,217.109)
\lineto(131.874,217.232)
\lineto(132.071,217.360)
\lineto(132.262,217.492)
\lineto(132.444,217.629)
\lineto(132.622,217.770)
\lineto(132.791,217.921)
\lineto(132.955,218.071)
\lineto(133.106,218.231)
\lineto(133.252,218.395)
\lineto(133.384,218.559)
\lineto(133.512,218.732)
\lineto(133.626,218.910)
\lineto(133.726,219.093)
\lineto(133.817,219.280)
\lineto(133.895,219.471)
\lineto(133.963,219.672)
\lineto(134.013,219.873)
\lineto(134.050,220.078)
\lineto(134.072,220.283)
\lineto(134.082,220.497)
\curveto(134.082,222.449)(132.039,223.904)(129.065,223.904)
\lineto(122.590,223.904)
\curveto(122.134,223.904)(121.929,223.904)(121.929,223.448)
\curveto(121.929,223.201)(122.134,223.201)(122.567,223.201)
\curveto(122.613,223.201)(123.046,223.201)(123.429,223.156)
\curveto(123.835,223.106)(124.040,223.087)(124.040,222.791)
\curveto(124.040,222.700)(124.022,222.631)(123.949,222.358)
\lineto(120.907,210.159)
\curveto(120.679,209.270)(120.638,209.092)(118.841,209.092)
\curveto(118.426,209.092)(118.226,209.092)(118.226,208.636)
\curveto(118.226,208.385)(118.499,208.385)(118.540,208.385)
\curveto(119.183,208.385)(120.770,208.458)(121.404,208.458)
\curveto(122.043,208.458)(123.657,208.385)(124.291,208.385)
\curveto(124.478,208.385)(124.747,208.385)(124.747,208.841)
\curveto(124.747,209.092)(124.542,209.092)(124.113,209.092)
\curveto(123.274,209.092)(122.631,209.092)(122.631,209.498)
\curveto(122.631,209.635)(122.681,209.749)(122.704,209.881)
\lineto(124.200,215.905)
\lineto(126.908,215.905)
\lineto(126.886,216.407)
\lineto(124.336,216.407)
\lineto(125.818,222.335)
\curveto(125.951,222.878)(126.015,223.106)(126.452,223.179)
\curveto(126.658,223.202)(127.383,223.202)(127.834,223.202)
\curveto(129.453,223.202)(131.975,223.202)(131.975,220.949)
\curveto(131.975,220.178)(131.610,218.609)(130.721,217.729)
\curveto(130.137,217.136)(128.928,216.407)(126.886,216.407)
\lineto(126.908,215.905)
\curveto(128.974,215.905)(129.380,214.633)(129.380,213.835)
\curveto(129.380,213.493)(129.202,212.795)(129.065,212.271)
\curveto(128.901,211.637)(128.701,210.793)(128.701,210.337)
\curveto(128.701,207.888)(131.423,207.888)(131.724,207.888)
\curveto(133.653,207.888)(134.446,210.182)(134.446,210.501)
\curveto(134.446,210.775)(134.196,210.775)(134.173,210.775)
\curveto(133.968,210.775)(133.927,210.611)(133.881,210.451)
\curveto(133.311,208.768)(132.335,208.385)(131.811,208.385)
\curveto(131.063,208.385)(130.903,208.882)(130.903,209.776)
\curveto(130.903,210.474)(131.040,211.637)(131.131,212.362)
\curveto(131.177,212.681)(131.222,213.110)(131.222,213.429)
\curveto(131.222,215.175)(129.699,215.882)(129.088,216.110)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.457,228.437)
\lineto(143.412,228.391)
\lineto(143.371,228.350)
\lineto(143.325,228.304)
\lineto(143.284,228.263)
\lineto(143.239,228.227)
\lineto(143.197,228.186)
\lineto(143.156,228.149)
\lineto(143.111,228.117)
\lineto(143.070,228.081)
\lineto(143.024,228.049)
\lineto(142.983,228.017)
\lineto(142.937,227.990)
\lineto(142.896,227.962)
\lineto(142.855,227.935)
\lineto(142.810,227.912)
\lineto(142.769,227.885)
\lineto(142.723,227.867)
\lineto(142.682,227.844)
\lineto(142.641,227.826)
\lineto(142.595,227.807)
\lineto(142.554,227.789)
\lineto(142.513,227.775)
\lineto(142.468,227.762)
\lineto(142.427,227.748)
\lineto(142.386,227.739)
\lineto(142.345,227.730)
\lineto(142.299,227.721)
\lineto(142.258,227.716)
\lineto(142.217,227.712)
\lineto(142.171,227.707)
\lineto(142.130,227.707)
\lineto(142.089,227.702)
\curveto(141.674,227.702)(141.200,227.949)(141.077,228.026)
\curveto(140.502,228.295)(140.165,228.437)(139.818,228.437)
\curveto(139.166,228.437)(138.924,228.181)(137.926,227.164)
\lineto(138.249,226.850)
\curveto(138.706,227.342)(139.166,227.575)(139.609,227.575)
\curveto(140.024,227.575)(140.502,227.342)(140.630,227.265)
\curveto(141.200,226.991)(141.533,226.850)(141.884,226.850)
\curveto(142.536,226.850)(142.773,227.100)(143.777,228.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.457,228.437)
\lineto(143.412,228.391)
\lineto(143.371,228.350)
\lineto(143.325,228.304)
\lineto(143.284,228.263)
\lineto(143.239,228.227)
\lineto(143.197,228.186)
\lineto(143.156,228.149)
\lineto(143.111,228.117)
\lineto(143.070,228.081)
\lineto(143.024,228.049)
\lineto(142.983,228.017)
\lineto(142.937,227.990)
\lineto(142.896,227.962)
\lineto(142.855,227.935)
\lineto(142.810,227.912)
\lineto(142.769,227.885)
\lineto(142.723,227.867)
\lineto(142.682,227.844)
\lineto(142.641,227.826)
\lineto(142.595,227.807)
\lineto(142.554,227.789)
\lineto(142.513,227.775)
\lineto(142.468,227.762)
\lineto(142.427,227.748)
\lineto(142.386,227.739)
\lineto(142.345,227.730)
\lineto(142.299,227.721)
\lineto(142.258,227.716)
\lineto(142.217,227.712)
\lineto(142.171,227.707)
\lineto(142.130,227.707)
\lineto(142.089,227.702)
\curveto(141.674,227.702)(141.200,227.949)(141.077,228.026)
\curveto(140.502,228.295)(140.165,228.437)(139.818,228.437)
\curveto(139.166,228.437)(138.924,228.181)(137.926,227.164)
\lineto(138.249,226.850)
\curveto(138.706,227.342)(139.166,227.575)(139.609,227.575)
\curveto(140.024,227.575)(140.502,227.342)(140.630,227.265)
\curveto(141.200,226.991)(141.533,226.850)(141.884,226.850)
\curveto(142.536,226.850)(142.773,227.100)(143.777,228.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.550,215.185)
\lineto(135.545,215.162)
\lineto(135.541,215.144)
\lineto(135.536,215.121)
\lineto(135.532,215.102)
\lineto(135.527,215.084)
\lineto(135.527,215.066)
\lineto(135.523,215.052)
\lineto(135.518,215.034)
\lineto(135.518,215.020)
\lineto(135.514,215.007)
\lineto(135.509,214.993)
\lineto(135.509,214.979)
\lineto(135.509,214.966)
\lineto(135.505,214.957)
\lineto(135.505,214.943)
\lineto(135.500,214.934)
\lineto(135.500,214.925)
\lineto(135.500,214.915)
\lineto(135.500,214.906)
\lineto(135.500,214.902)
\lineto(135.495,214.893)
\lineto(135.495,214.888)
\lineto(135.495,214.879)
\lineto(135.495,214.874)
\lineto(135.495,214.870)
\lineto(135.495,214.865)
\lineto(135.495,214.861)
\lineto(135.495,214.861)
\lineto(135.495,214.856)
\lineto(135.495,214.852)
\lineto(135.495,214.852)
\lineto(135.495,214.852)
\curveto(135.495,214.501)(135.778,214.345)(136.029,214.345)
\curveto(136.608,214.345)(136.727,214.820)(136.841,215.326)
\curveto(137.064,216.156)(137.511,217.962)(137.666,218.568)
\curveto(137.812,218.336)(138.318,217.588)(139.413,217.588)
\lineto(139.399,218.030)
\curveto(138.222,218.030)(137.876,219.202)(137.876,219.412)
\curveto(137.876,219.444)(137.967,219.795)(138.017,219.982)
\curveto(138.496,221.938)(138.587,222.303)(139.052,223.001)
\curveto(139.622,223.844)(140.420,224.305)(141.054,224.305)
\curveto(141.702,224.305)(142.322,223.844)(142.322,222.704)
\curveto(142.322,221.970)(141.907,220.210)(141.415,219.412)
\curveto(140.690,218.286)(139.891,218.030)(139.399,218.030)
\lineto(139.399,218.030)
\lineto(139.413,217.588)
\curveto(141.451,217.588)(143.613,219.745)(143.613,222.066)
\curveto(143.613,223.749)(142.486,224.747)(141.082,224.747)
\curveto(139.527,224.747)(137.602,223.388)(137.050,221.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.550,215.185)
\lineto(135.545,215.162)
\lineto(135.541,215.144)
\lineto(135.536,215.121)
\lineto(135.532,215.102)
\lineto(135.527,215.084)
\lineto(135.527,215.066)
\lineto(135.523,215.052)
\lineto(135.518,215.034)
\lineto(135.518,215.020)
\lineto(135.514,215.007)
\lineto(135.509,214.993)
\lineto(135.509,214.979)
\lineto(135.509,214.966)
\lineto(135.505,214.957)
\lineto(135.505,214.943)
\lineto(135.500,214.934)
\lineto(135.500,214.925)
\lineto(135.500,214.915)
\lineto(135.500,214.906)
\lineto(135.500,214.902)
\lineto(135.495,214.893)
\lineto(135.495,214.888)
\lineto(135.495,214.879)
\lineto(135.495,214.874)
\lineto(135.495,214.870)
\lineto(135.495,214.865)
\lineto(135.495,214.861)
\lineto(135.495,214.861)
\lineto(135.495,214.856)
\lineto(135.495,214.852)
\lineto(135.495,214.852)
\lineto(135.495,214.852)
\curveto(135.495,214.501)(135.778,214.345)(136.029,214.345)
\curveto(136.608,214.345)(136.727,214.820)(136.841,215.326)
\curveto(137.064,216.156)(137.511,217.962)(137.666,218.568)
\curveto(137.812,218.336)(138.318,217.588)(139.413,217.588)
\lineto(139.399,218.030)
\curveto(138.222,218.030)(137.876,219.202)(137.876,219.412)
\curveto(137.876,219.444)(137.967,219.795)(138.017,219.982)
\curveto(138.496,221.938)(138.587,222.303)(139.052,223.001)
\curveto(139.622,223.844)(140.420,224.305)(141.054,224.305)
\curveto(141.702,224.305)(142.322,223.844)(142.322,222.704)
\curveto(142.322,221.970)(141.907,220.210)(141.415,219.412)
\curveto(140.690,218.286)(139.891,218.030)(139.399,218.030)
\lineto(139.399,218.030)
\lineto(139.413,217.588)
\curveto(141.451,217.588)(143.613,219.745)(143.613,222.066)
\curveto(143.613,223.749)(142.486,224.747)(141.082,224.747)
\curveto(139.527,224.747)(137.602,223.388)(137.050,221.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.106,227.160)
\lineto(154.124,227.160)
\lineto(154.142,227.160)
\lineto(154.160,227.160)
\lineto(154.179,227.160)
\lineto(154.197,227.164)
\lineto(154.220,227.164)
\lineto(154.238,227.164)
\lineto(154.256,227.164)
\lineto(154.279,227.169)
\lineto(154.297,227.169)
\lineto(154.320,227.173)
\lineto(154.338,227.178)
\lineto(154.361,227.183)
\lineto(154.379,227.187)
\lineto(154.397,227.196)
\lineto(154.420,227.201)
\lineto(154.438,227.210)
\lineto(154.457,227.219)
\lineto(154.470,227.228)
\lineto(154.488,227.237)
\lineto(154.507,227.251)
\lineto(154.520,227.265)
\lineto(154.534,227.278)
\lineto(154.539,227.287)
\lineto(154.548,227.297)
\lineto(154.552,227.306)
\lineto(154.557,227.315)
\lineto(154.561,227.324)
\lineto(154.566,227.333)
\lineto(154.570,227.342)
\lineto(154.575,227.356)
\lineto(154.580,227.365)
\lineto(154.584,227.374)
\lineto(154.589,227.388)
\lineto(154.589,227.402)
\lineto(154.593,227.411)
\lineto(154.593,227.424)
\lineto(154.593,227.438)
\lineto(154.598,227.452)
\lineto(154.598,227.466)
\lineto(154.598,227.484)
\curveto(154.598,227.794)(154.283,227.794)(154.105,227.794)
\lineto(146.417,227.794)
\curveto(146.234,227.794)(145.924,227.794)(145.924,227.484)
\curveto(145.924,227.160)(146.234,227.160)(146.417,227.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.106,227.160)
\lineto(154.124,227.160)
\lineto(154.142,227.160)
\lineto(154.160,227.160)
\lineto(154.179,227.160)
\lineto(154.197,227.164)
\lineto(154.220,227.164)
\lineto(154.238,227.164)
\lineto(154.256,227.164)
\lineto(154.279,227.169)
\lineto(154.297,227.169)
\lineto(154.320,227.173)
\lineto(154.338,227.178)
\lineto(154.361,227.183)
\lineto(154.379,227.187)
\lineto(154.397,227.196)
\lineto(154.420,227.201)
\lineto(154.438,227.210)
\lineto(154.457,227.219)
\lineto(154.470,227.228)
\lineto(154.488,227.237)
\lineto(154.507,227.251)
\lineto(154.520,227.265)
\lineto(154.534,227.278)
\lineto(154.539,227.287)
\lineto(154.548,227.297)
\lineto(154.552,227.306)
\lineto(154.557,227.315)
\lineto(154.561,227.324)
\lineto(154.566,227.333)
\lineto(154.570,227.342)
\lineto(154.575,227.356)
\lineto(154.580,227.365)
\lineto(154.584,227.374)
\lineto(154.589,227.388)
\lineto(154.589,227.402)
\lineto(154.593,227.411)
\lineto(154.593,227.424)
\lineto(154.593,227.438)
\lineto(154.598,227.452)
\lineto(154.598,227.466)
\lineto(154.598,227.484)
\curveto(154.598,227.794)(154.283,227.794)(154.105,227.794)
\lineto(146.417,227.794)
\curveto(146.234,227.794)(145.924,227.794)(145.924,227.484)
\curveto(145.924,227.160)(146.234,227.160)(146.417,227.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.946,231.866)
\lineto(160.946,231.880)
\lineto(160.946,231.893)
\lineto(160.946,231.912)
\lineto(160.946,231.925)
\lineto(160.946,231.939)
\lineto(160.941,231.953)
\lineto(160.941,231.966)
\lineto(160.941,231.975)
\lineto(160.941,231.989)
\lineto(160.941,231.998)
\lineto(160.941,232.012)
\lineto(160.937,232.021)
\lineto(160.937,232.035)
\lineto(160.937,232.044)
\lineto(160.937,232.053)
\lineto(160.932,232.062)
\lineto(160.932,232.071)
\lineto(160.928,232.080)
\lineto(160.923,232.094)
\lineto(160.919,232.108)
\lineto(160.914,232.122)
\lineto(160.905,232.135)
\lineto(160.900,232.144)
\lineto(160.891,232.153)
\lineto(160.878,232.163)
\lineto(160.868,232.172)
\lineto(160.855,232.176)
\lineto(160.841,232.181)
\lineto(160.827,232.190)
\lineto(160.814,232.190)
\lineto(160.795,232.195)
\lineto(160.777,232.199)
\lineto(160.764,232.199)
\lineto(160.754,232.199)
\lineto(160.745,232.204)
\lineto(160.732,232.204)
\lineto(160.722,232.204)
\lineto(160.709,232.204)
\lineto(160.695,232.204)
\lineto(160.686,232.204)
\lineto(160.672,232.204)
\lineto(160.659,232.204)
\lineto(160.645,232.204)
\lineto(160.627,232.204)
\lineto(160.613,232.204)
\lineto(160.599,232.204)
\lineto(160.581,232.204)
\lineto(160.567,232.204)
\lineto(160.549,232.208)
\lineto(160.531,232.208)
\curveto(159.724,231.479)(158.465,231.479)(158.237,231.479)
\lineto(158.046,231.479)
\lineto(158.046,230.981)
\lineto(158.237,230.981)
\curveto(158.502,230.981)(159.236,231.009)(159.897,231.296)
\lineto(159.897,225.614)
\curveto(159.897,225.267)(159.897,225.140)(158.693,225.140)
\lineto(158.123,225.140)
\lineto(158.123,224.638)
\curveto(158.752,224.684)(159.760,224.684)(160.417,224.684)
\curveto(161.078,224.684)(162.091,224.684)(162.711,224.638)
\lineto(162.711,225.140)
\lineto(162.150,225.140)
\curveto(160.946,225.140)(160.946,225.267)(160.946,225.614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.946,231.866)
\lineto(160.946,231.880)
\lineto(160.946,231.893)
\lineto(160.946,231.912)
\lineto(160.946,231.925)
\lineto(160.946,231.939)
\lineto(160.941,231.953)
\lineto(160.941,231.966)
\lineto(160.941,231.975)
\lineto(160.941,231.989)
\lineto(160.941,231.998)
\lineto(160.941,232.012)
\lineto(160.937,232.021)
\lineto(160.937,232.035)
\lineto(160.937,232.044)
\lineto(160.937,232.053)
\lineto(160.932,232.062)
\lineto(160.932,232.071)
\lineto(160.928,232.080)
\lineto(160.923,232.094)
\lineto(160.919,232.108)
\lineto(160.914,232.122)
\lineto(160.905,232.135)
\lineto(160.900,232.144)
\lineto(160.891,232.153)
\lineto(160.878,232.163)
\lineto(160.868,232.172)
\lineto(160.855,232.176)
\lineto(160.841,232.181)
\lineto(160.827,232.190)
\lineto(160.814,232.190)
\lineto(160.795,232.195)
\lineto(160.777,232.199)
\lineto(160.764,232.199)
\lineto(160.754,232.199)
\lineto(160.745,232.204)
\lineto(160.732,232.204)
\lineto(160.722,232.204)
\lineto(160.709,232.204)
\lineto(160.695,232.204)
\lineto(160.686,232.204)
\lineto(160.672,232.204)
\lineto(160.659,232.204)
\lineto(160.645,232.204)
\lineto(160.627,232.204)
\lineto(160.613,232.204)
\lineto(160.599,232.204)
\lineto(160.581,232.204)
\lineto(160.567,232.204)
\lineto(160.549,232.208)
\lineto(160.531,232.208)
\curveto(159.724,231.479)(158.465,231.479)(158.237,231.479)
\lineto(158.046,231.479)
\lineto(158.046,230.981)
\lineto(158.237,230.981)
\curveto(158.502,230.981)(159.236,231.009)(159.897,231.296)
\lineto(159.897,225.614)
\curveto(159.897,225.267)(159.897,225.140)(158.693,225.140)
\lineto(158.123,225.140)
\lineto(158.123,224.638)
\curveto(158.752,224.684)(159.760,224.684)(160.417,224.684)
\curveto(161.078,224.684)(162.091,224.684)(162.711,224.638)
\lineto(162.711,225.140)
\lineto(162.150,225.140)
\curveto(160.946,225.140)(160.946,225.267)(160.946,225.614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.311,20.053)
\lineto(260.311,40.053)
\lineto(260.311,40.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.311,20.050)
\lineto(220.311,40.050)
\lineto(220.311,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.311,20.053)
\lineto(160.311,40.050)
\lineto(160.311,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(300.311,80.048)
\lineto(300.311,120.048)
\lineto(300.311,120.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.311,80.050)
\lineto(160.311,40.050)
\lineto(160.311,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.311,60.050)
\lineto(140.311,60.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.311,40.050)
\curveto(120.311,51.095)(129.265,60.049)(140.311,60.049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.311,80.047)
\lineto(220.311,40.047)
\lineto(220.311,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.311,60.047)
\lineto(200.311,60.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.311,80.046)
\lineto(260.311,40.046)
\lineto(260.311,40.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.311,60.047)
\lineto(240.311,60.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.311,80.047)
\curveto(300.311,69.002)(291.357,60.047)(280.311,60.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.311,20.053)
\lineto(120.311,40.050)
\lineto(120.311,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.311,80.047)
\lineto(60.311,40.047)
\lineto(60.311,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(20.311,80.047)
\lineto(20.311,40.047)
\lineto(20.311,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20.311,320.050)
\lineto(20.311,300.050)
\lineto(20.311,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(60.311,320.050)
\lineto(60.311,300.050)
\lineto(60.311,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.606,280.052)
\curveto(96.606,280.321)(96.507,280.553)(96.307,280.746)
\curveto(96.108,280.939)(95.877,281.036)(95.613,281.036)
\curveto(95.449,281.036)(95.288,280.992)(95.130,280.904)
\curveto(94.971,280.816)(94.848,280.693)(94.760,280.535)
\curveto(94.673,280.377)(94.629,280.216)(94.629,280.052)
\curveto(94.629,279.788)(94.725,279.557)(94.919,279.357)
\curveto(95.112,279.158)(95.343,279.058)(95.613,279.058)
\curveto(95.877,279.058)(96.108,279.158)(96.307,279.357)
\curveto(96.507,279.557)(96.606,279.788)(96.606,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.614,280.052)
\curveto(91.614,280.321)(91.514,280.553)(91.315,280.746)
\curveto(91.116,280.939)(90.884,281.036)(90.621,281.036)
\curveto(90.457,281.036)(90.296,280.992)(90.137,280.904)
\curveto(89.979,280.816)(89.856,280.693)(89.768,280.535)
\curveto(89.680,280.377)(89.636,280.216)(89.636,280.052)
\curveto(89.636,279.788)(89.733,279.557)(89.926,279.357)
\curveto(90.120,279.158)(90.351,279.058)(90.621,279.058)
\curveto(90.884,279.058)(91.116,279.158)(91.315,279.357)
\curveto(91.514,279.557)(91.614,279.788)(91.614,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.622,280.052)
\curveto(86.622,280.321)(86.522,280.553)(86.323,280.746)
\curveto(86.124,280.939)(85.892,281.036)(85.629,281.036)
\curveto(85.465,281.036)(85.303,280.992)(85.145,280.904)
\curveto(84.987,280.816)(84.864,280.693)(84.776,280.535)
\curveto(84.688,280.377)(84.644,280.216)(84.644,280.052)
\curveto(84.644,279.788)(84.741,279.557)(84.934,279.357)
\curveto(85.128,279.158)(85.359,279.058)(85.629,279.058)
\curveto(85.892,279.058)(86.124,279.158)(86.323,279.357)
\curveto(86.522,279.557)(86.622,279.788)(86.622,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.279,280.052)
\curveto(196.279,280.321)(196.179,280.553)(195.980,280.746)
\curveto(195.781,280.939)(195.549,281.036)(195.286,281.036)
\curveto(195.122,281.036)(194.960,280.992)(194.802,280.904)
\curveto(194.644,280.816)(194.521,280.693)(194.433,280.535)
\curveto(194.345,280.377)(194.301,280.216)(194.301,280.052)
\curveto(194.301,279.788)(194.398,279.557)(194.591,279.357)
\curveto(194.785,279.158)(195.016,279.058)(195.286,279.058)
\curveto(195.549,279.058)(195.781,279.158)(195.980,279.357)
\curveto(196.179,279.557)(196.279,279.788)(196.279,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.287,280.052)
\curveto(191.287,280.321)(191.187,280.553)(190.988,280.746)
\curveto(190.789,280.939)(190.557,281.036)(190.293,281.036)
\curveto(190.129,281.036)(189.968,280.992)(189.810,280.904)
\curveto(189.652,280.816)(189.529,280.693)(189.441,280.535)
\curveto(189.353,280.377)(189.309,280.216)(189.309,280.052)
\curveto(189.309,279.788)(189.406,279.557)(189.599,279.357)
\curveto(189.792,279.158)(190.024,279.058)(190.293,279.058)
\curveto(190.557,279.058)(190.789,279.158)(190.988,279.357)
\curveto(191.187,279.557)(191.287,279.788)(191.287,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.294,280.052)
\curveto(186.294,280.321)(186.195,280.553)(185.996,280.746)
\curveto(185.796,280.939)(185.565,281.036)(185.301,281.036)
\curveto(185.137,281.036)(184.976,280.992)(184.818,280.904)
\curveto(184.660,280.816)(184.537,280.693)(184.449,280.535)
\curveto(184.361,280.377)(184.317,280.216)(184.317,280.052)
\curveto(184.317,279.788)(184.414,279.557)(184.607,279.357)
\curveto(184.800,279.158)(185.032,279.058)(185.301,279.058)
\curveto(185.565,279.058)(185.796,279.158)(185.996,279.357)
\curveto(186.195,279.557)(186.294,279.788)(186.294,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.311,320.044)
\lineto(260.311,300.044)
\lineto(260.311,300.044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.311,320.047)
\lineto(220.311,300.047)
\lineto(220.311,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.311,320.044)
\lineto(160.311,300.047)
\lineto(160.311,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(300.311,260.050)
\lineto(300.311,220.050)
\lineto(300.311,220.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(160.311,260.047)
\lineto(160.311,300.047)
\lineto(160.311,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(180.311,280.047)
\lineto(140.311,280.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(120.311,300.048)
\curveto(120.311,289.002)(129.265,280.048)(140.311,280.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(220.311,260.050)
\lineto(220.311,300.050)
\lineto(220.311,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(240.311,280.050)
\lineto(200.311,280.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(260.311,260.051)
\lineto(260.311,300.051)
\lineto(260.311,300.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(280.311,280.050)
\lineto(240.311,280.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.311,260.050)
\curveto(300.311,271.096)(291.357,280.050)(280.311,280.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(120.311,320.044)
\lineto(120.311,300.047)
\lineto(120.311,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(60.311,260.050)
\lineto(60.311,300.050)
\lineto(60.311,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(20.311,260.050)
\lineto(20.311,300.050)
\lineto(20.311,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(300.311,220.047)
\lineto(300.311,180.047)
\lineto(300.311,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(300.311,160.047)
\lineto(300.311,120.047)
\lineto(300.311,120.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(300.298,160.047)
\lineto(300.298,180.047)
\lineto(300.298,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.001,176.572)
\lineto(314.001,176.572)
\lineto(314.001,176.575)
\lineto(314.001,176.575)
\lineto(314.001,176.578)
\lineto(313.998,176.585)
\lineto(313.998,176.588)
\lineto(313.998,176.594)
\lineto(313.998,176.601)
\lineto(313.998,176.607)
\lineto(313.994,176.613)
\lineto(313.994,176.620)
\lineto(313.991,176.626)
\lineto(313.988,176.632)
\lineto(313.985,176.642)
\lineto(313.982,176.648)
\lineto(313.979,176.658)
\lineto(313.975,176.664)
\lineto(313.969,176.674)
\lineto(313.963,176.680)
\lineto(313.956,176.687)
\lineto(313.950,176.696)
\lineto(313.947,176.699)
\lineto(313.943,176.703)
\lineto(313.937,176.706)
\lineto(313.934,176.709)
\lineto(313.927,176.712)
\lineto(313.924,176.715)
\lineto(313.918,176.719)
\lineto(313.915,176.722)
\lineto(313.908,176.725)
\lineto(313.902,176.728)
\lineto(313.896,176.728)
\lineto(313.889,176.731)
\lineto(313.883,176.734)
\lineto(313.876,176.734)
\lineto(313.870,176.738)
\lineto(313.864,176.741)
\lineto(313.854,176.741)
\lineto(313.848,176.741)
\lineto(313.838,176.744)
\lineto(313.832,176.744)
\lineto(313.822,176.744)
\lineto(313.813,176.747)
\lineto(313.806,176.747)
\lineto(313.797,176.747)
\curveto(313.427,176.747)(312.269,176.616)(311.858,176.588)
\curveto(311.727,176.572)(311.552,176.556)(311.552,176.269)
\curveto(311.552,176.078)(311.698,176.078)(311.938,176.078)
\curveto(312.700,176.078)(312.728,175.969)(312.728,175.810)
\lineto(312.681,175.491)
\lineto(310.378,166.338)
\curveto(310.311,166.118)(310.311,166.083)(310.311,165.988)
\curveto(310.311,165.624)(310.630,165.544)(310.777,165.544)
\curveto(310.981,165.544)(311.220,165.691)(311.313,165.879)
\curveto(311.392,166.023)(312.110,168.960)(312.205,169.358)
\curveto(312.744,169.311)(314.049,169.059)(314.049,168.006)
\curveto(314.049,167.898)(314.049,167.831)(314.001,167.671)
\curveto(313.969,167.483)(313.934,167.295)(313.934,167.120)
\curveto(313.934,166.179)(314.572,165.544)(315.401,165.544)
\curveto(315.873,165.544)(316.303,165.799)(316.654,166.386)
\curveto(317.049,167.085)(317.225,167.962)(317.225,167.990)
\curveto(317.225,168.150)(317.085,168.150)(317.034,168.150)
\curveto(316.874,168.150)(316.861,168.086)(316.810,167.863)
\curveto(316.495,166.705)(316.128,165.895)(315.429,165.895)
\curveto(315.130,165.895)(314.922,166.067)(314.922,166.641)
\curveto(314.922,166.909)(314.986,167.273)(315.050,167.528)
\curveto(315.111,167.802)(315.111,167.863)(315.111,168.022)
\curveto(315.111,169.059)(314.109,169.518)(312.760,169.690)
\curveto(313.251,169.980)(313.762,170.487)(314.128,170.867)
\curveto(314.891,171.709)(315.618,172.391)(316.402,172.391)
\curveto(316.495,172.391)(316.511,172.391)(316.542,172.375)
\curveto(316.734,172.346)(316.750,172.346)(316.874,172.251)
\curveto(316.909,172.232)(316.909,172.216)(316.941,172.187)
\curveto(316.176,172.136)(316.032,171.520)(316.032,171.329)
\curveto(316.032,171.077)(316.208,170.771)(316.635,170.771)
\curveto(317.049,170.771)(317.512,171.122)(317.512,171.737)
\curveto(317.512,172.216)(317.145,172.739)(316.431,172.739)
\curveto(315.988,172.739)(315.254,172.614)(314.109,171.345)
\curveto(313.570,170.742)(312.955,170.105)(312.349,169.865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.001,176.572)
\lineto(314.001,176.572)
\lineto(314.001,176.575)
\lineto(314.001,176.575)
\lineto(314.001,176.578)
\lineto(313.998,176.585)
\lineto(313.998,176.588)
\lineto(313.998,176.594)
\lineto(313.998,176.601)
\lineto(313.998,176.607)
\lineto(313.994,176.613)
\lineto(313.994,176.620)
\lineto(313.991,176.626)
\lineto(313.988,176.632)
\lineto(313.985,176.642)
\lineto(313.982,176.648)
\lineto(313.979,176.658)
\lineto(313.975,176.664)
\lineto(313.969,176.674)
\lineto(313.963,176.680)
\lineto(313.956,176.687)
\lineto(313.950,176.696)
\lineto(313.947,176.699)
\lineto(313.943,176.703)
\lineto(313.937,176.706)
\lineto(313.934,176.709)
\lineto(313.927,176.712)
\lineto(313.924,176.715)
\lineto(313.918,176.719)
\lineto(313.915,176.722)
\lineto(313.908,176.725)
\lineto(313.902,176.728)
\lineto(313.896,176.728)
\lineto(313.889,176.731)
\lineto(313.883,176.734)
\lineto(313.876,176.734)
\lineto(313.870,176.738)
\lineto(313.864,176.741)
\lineto(313.854,176.741)
\lineto(313.848,176.741)
\lineto(313.838,176.744)
\lineto(313.832,176.744)
\lineto(313.822,176.744)
\lineto(313.813,176.747)
\lineto(313.806,176.747)
\lineto(313.797,176.747)
\curveto(313.427,176.747)(312.269,176.616)(311.858,176.588)
\curveto(311.727,176.572)(311.552,176.556)(311.552,176.269)
\curveto(311.552,176.078)(311.698,176.078)(311.938,176.078)
\curveto(312.700,176.078)(312.728,175.969)(312.728,175.810)
\lineto(312.681,175.491)
\lineto(310.378,166.338)
\curveto(310.311,166.118)(310.311,166.083)(310.311,165.988)
\curveto(310.311,165.624)(310.630,165.544)(310.777,165.544)
\curveto(310.981,165.544)(311.220,165.691)(311.313,165.879)
\curveto(311.392,166.023)(312.110,168.960)(312.205,169.358)
\curveto(312.744,169.311)(314.049,169.059)(314.049,168.006)
\curveto(314.049,167.898)(314.049,167.831)(314.001,167.671)
\curveto(313.969,167.483)(313.934,167.295)(313.934,167.120)
\curveto(313.934,166.179)(314.572,165.544)(315.401,165.544)
\curveto(315.873,165.544)(316.303,165.799)(316.654,166.386)
\curveto(317.049,167.085)(317.225,167.962)(317.225,167.990)
\curveto(317.225,168.150)(317.085,168.150)(317.034,168.150)
\curveto(316.874,168.150)(316.861,168.086)(316.810,167.863)
\curveto(316.495,166.705)(316.128,165.895)(315.429,165.895)
\curveto(315.130,165.895)(314.922,166.067)(314.922,166.641)
\curveto(314.922,166.909)(314.986,167.273)(315.050,167.528)
\curveto(315.111,167.802)(315.111,167.863)(315.111,168.022)
\curveto(315.111,169.059)(314.109,169.518)(312.760,169.690)
\curveto(313.251,169.980)(313.762,170.487)(314.128,170.867)
\curveto(314.891,171.709)(315.618,172.391)(316.402,172.391)
\curveto(316.495,172.391)(316.511,172.391)(316.542,172.375)
\curveto(316.734,172.346)(316.750,172.346)(316.874,172.251)
\curveto(316.909,172.232)(316.909,172.216)(316.941,172.187)
\curveto(316.176,172.136)(316.032,171.520)(316.032,171.329)
\curveto(316.032,171.077)(316.208,170.771)(316.635,170.771)
\curveto(317.049,170.771)(317.512,171.122)(317.512,171.737)
\curveto(317.512,172.216)(317.145,172.739)(316.431,172.739)
\curveto(315.988,172.739)(315.254,172.614)(314.109,171.345)
\curveto(313.570,170.742)(312.955,170.105)(312.349,169.865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.428,170.414)
\lineto(321.428,170.427)
\lineto(321.428,170.439)
\lineto(321.428,170.455)
\lineto(321.428,170.468)
\lineto(321.428,170.478)
\lineto(321.428,170.490)
\lineto(321.428,170.503)
\lineto(321.428,170.513)
\lineto(321.428,170.526)
\lineto(321.428,170.535)
\lineto(321.425,170.545)
\lineto(321.425,170.554)
\lineto(321.425,170.564)
\lineto(321.425,170.573)
\lineto(321.422,170.583)
\lineto(321.422,170.589)
\lineto(321.418,170.599)
\lineto(321.418,170.605)
\lineto(321.415,170.615)
\lineto(321.415,170.621)
\lineto(321.412,170.634)
\lineto(321.406,170.647)
\lineto(321.399,170.656)
\lineto(321.396,170.666)
\lineto(321.386,170.675)
\lineto(321.380,170.685)
\lineto(321.371,170.691)
\lineto(321.361,170.698)
\lineto(321.351,170.704)
\lineto(321.339,170.707)
\lineto(321.326,170.710)
\lineto(321.313,170.717)
\lineto(321.304,170.717)
\lineto(321.297,170.717)
\lineto(321.288,170.720)
\lineto(321.281,170.720)
\lineto(321.272,170.723)
\lineto(321.262,170.723)
\lineto(321.253,170.723)
\lineto(321.243,170.723)
\lineto(321.233,170.723)
\lineto(321.221,170.726)
\lineto(321.211,170.726)
\lineto(321.198,170.726)
\lineto(321.189,170.726)
\lineto(321.176,170.726)
\lineto(321.163,170.726)
\lineto(321.151,170.726)
\lineto(321.138,170.726)
\lineto(321.125,170.726)
\lineto(321.109,170.726)
\lineto(321.096,170.726)
\curveto(320.382,170.025)(319.377,170.015)(318.918,170.015)
\lineto(318.918,169.617)
\curveto(319.186,169.617)(319.920,169.617)(320.529,169.926)
\lineto(320.529,164.259)
\curveto(320.529,163.889)(320.529,163.746)(319.416,163.746)
\lineto(318.998,163.746)
\lineto(318.998,163.347)
\curveto(319.196,163.357)(320.561,163.392)(320.975,163.392)
\curveto(321.320,163.392)(322.719,163.357)(322.965,163.347)
\lineto(322.965,163.746)
\lineto(322.541,163.746)
\curveto(321.428,163.746)(321.428,163.889)(321.428,164.259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.428,170.414)
\lineto(321.428,170.427)
\lineto(321.428,170.439)
\lineto(321.428,170.455)
\lineto(321.428,170.468)
\lineto(321.428,170.478)
\lineto(321.428,170.490)
\lineto(321.428,170.503)
\lineto(321.428,170.513)
\lineto(321.428,170.526)
\lineto(321.428,170.535)
\lineto(321.425,170.545)
\lineto(321.425,170.554)
\lineto(321.425,170.564)
\lineto(321.425,170.573)
\lineto(321.422,170.583)
\lineto(321.422,170.589)
\lineto(321.418,170.599)
\lineto(321.418,170.605)
\lineto(321.415,170.615)
\lineto(321.415,170.621)
\lineto(321.412,170.634)
\lineto(321.406,170.647)
\lineto(321.399,170.656)
\lineto(321.396,170.666)
\lineto(321.386,170.675)
\lineto(321.380,170.685)
\lineto(321.371,170.691)
\lineto(321.361,170.698)
\lineto(321.351,170.704)
\lineto(321.339,170.707)
\lineto(321.326,170.710)
\lineto(321.313,170.717)
\lineto(321.304,170.717)
\lineto(321.297,170.717)
\lineto(321.288,170.720)
\lineto(321.281,170.720)
\lineto(321.272,170.723)
\lineto(321.262,170.723)
\lineto(321.253,170.723)
\lineto(321.243,170.723)
\lineto(321.233,170.723)
\lineto(321.221,170.726)
\lineto(321.211,170.726)
\lineto(321.198,170.726)
\lineto(321.189,170.726)
\lineto(321.176,170.726)
\lineto(321.163,170.726)
\lineto(321.151,170.726)
\lineto(321.138,170.726)
\lineto(321.125,170.726)
\lineto(321.109,170.726)
\lineto(321.096,170.726)
\curveto(320.382,170.025)(319.377,170.015)(318.918,170.015)
\lineto(318.918,169.617)
\curveto(319.186,169.617)(319.920,169.617)(320.529,169.926)
\lineto(320.529,164.259)
\curveto(320.529,163.889)(320.529,163.746)(319.416,163.746)
\lineto(318.998,163.746)
\lineto(318.998,163.347)
\curveto(319.196,163.357)(320.561,163.392)(320.975,163.392)
\curveto(321.320,163.392)(322.719,163.357)(322.965,163.347)
\lineto(322.965,163.746)
\lineto(322.541,163.746)
\curveto(321.428,163.746)(321.428,163.889)(321.428,164.259)
\closepath
}
}
\end{pspicture}


==> diagrams/proof-diagonal-3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-168.103](372.224,346.206)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.941,345.613)
\lineto(97.941,345.641)
\lineto(97.937,345.667)
\lineto(97.934,345.696)
\lineto(97.931,345.724)
\lineto(97.924,345.750)
\lineto(97.918,345.775)
\lineto(97.909,345.804)
\lineto(97.899,345.830)
\lineto(97.889,345.852)
\lineto(97.876,345.877)
\lineto(97.864,345.903)
\lineto(97.848,345.925)
\lineto(97.835,345.947)
\lineto(97.816,345.970)
\lineto(97.800,345.992)
\lineto(97.780,346.011)
\lineto(97.761,346.030)
\lineto(97.739,346.050)
\lineto(97.717,346.065)
\lineto(97.695,346.085)
\lineto(97.669,346.097)
\lineto(97.644,346.113)
\lineto(97.618,346.126)
\lineto(97.593,346.139)
\lineto(97.564,346.148)
\lineto(97.532,346.158)
\lineto(97.503,346.168)
\lineto(97.471,346.174)
\lineto(97.439,346.177)
\lineto(97.408,346.184)
\lineto(97.372,346.184)
\lineto(97.337,346.187)
\curveto(96.967,346.187)(96.495,345.817)(96.495,345.345)
\curveto(96.495,345.026)(96.716,344.771)(97.082,344.771)
\curveto(97.513,344.771)(97.940,345.185)(97.940,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.941,345.613)
\lineto(97.941,345.641)
\lineto(97.937,345.667)
\lineto(97.934,345.696)
\lineto(97.931,345.724)
\lineto(97.924,345.750)
\lineto(97.918,345.775)
\lineto(97.909,345.804)
\lineto(97.899,345.830)
\lineto(97.889,345.852)
\lineto(97.876,345.877)
\lineto(97.864,345.903)
\lineto(97.848,345.925)
\lineto(97.835,345.947)
\lineto(97.816,345.970)
\lineto(97.800,345.992)
\lineto(97.780,346.011)
\lineto(97.761,346.030)
\lineto(97.739,346.050)
\lineto(97.717,346.065)
\lineto(97.695,346.085)
\lineto(97.669,346.097)
\lineto(97.644,346.113)
\lineto(97.618,346.126)
\lineto(97.593,346.139)
\lineto(97.564,346.148)
\lineto(97.532,346.158)
\lineto(97.503,346.168)
\lineto(97.471,346.174)
\lineto(97.439,346.177)
\lineto(97.408,346.184)
\lineto(97.372,346.184)
\lineto(97.337,346.187)
\curveto(96.967,346.187)(96.495,345.817)(96.495,345.345)
\curveto(96.495,345.026)(96.716,344.771)(97.082,344.771)
\curveto(97.513,344.771)(97.940,345.185)(97.940,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.745,334.888)
\lineto(94.717,334.777)
\lineto(94.685,334.665)
\lineto(94.650,334.556)
\lineto(94.611,334.451)
\lineto(94.573,334.346)
\lineto(94.528,334.244)
\lineto(94.484,334.145)
\lineto(94.439,334.049)
\lineto(94.388,333.954)
\lineto(94.337,333.861)
\lineto(94.283,333.772)
\lineto(94.229,333.689)
\lineto(94.171,333.606)
\lineto(94.114,333.526)
\lineto(94.050,333.450)
\lineto(93.989,333.377)
\lineto(93.922,333.306)
\lineto(93.859,333.243)
\lineto(93.789,333.182)
\lineto(93.722,333.121)
\lineto(93.651,333.070)
\lineto(93.578,333.019)
\lineto(93.505,332.975)
\lineto(93.431,332.933)
\lineto(93.355,332.895)
\lineto(93.278,332.863)
\lineto(93.199,332.838)
\lineto(93.119,332.812)
\lineto(93.039,332.796)
\lineto(92.959,332.783)
\lineto(92.876,332.774)
\lineto(92.794,332.771)
\curveto(92.698,332.771)(92.459,332.771)(92.172,332.917)
\curveto(92.650,333.032)(92.889,333.440)(92.889,333.759)
\curveto(92.889,334.011)(92.714,334.317)(92.287,334.317)
\curveto(91.888,334.317)(91.429,333.982)(91.429,333.408)
\curveto(91.429,332.771)(92.060,332.423)(92.822,332.423)
\curveto(93.935,332.423)(95.415,333.265)(95.814,334.840)
\lineto(97.274,340.654)
\curveto(97.354,340.973)(97.354,341.193)(97.354,341.244)
\curveto(97.354,342.149)(96.684,342.701)(95.893,342.701)
\curveto(94.267,342.701)(93.368,340.402)(93.368,340.255)
\curveto(93.368,340.096)(93.521,340.096)(93.556,340.096)
\curveto(93.699,340.096)(93.715,340.118)(93.840,340.415)
\curveto(94.238,341.387)(94.972,342.354)(95.842,342.354)
\curveto(96.065,342.354)(96.352,342.290)(96.352,341.626)
\curveto(96.352,341.257)(96.301,341.084)(96.241,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.745,334.888)
\lineto(94.717,334.777)
\lineto(94.685,334.665)
\lineto(94.650,334.556)
\lineto(94.611,334.451)
\lineto(94.573,334.346)
\lineto(94.528,334.244)
\lineto(94.484,334.145)
\lineto(94.439,334.049)
\lineto(94.388,333.954)
\lineto(94.337,333.861)
\lineto(94.283,333.772)
\lineto(94.229,333.689)
\lineto(94.171,333.606)
\lineto(94.114,333.526)
\lineto(94.050,333.450)
\lineto(93.989,333.377)
\lineto(93.922,333.306)
\lineto(93.859,333.243)
\lineto(93.789,333.182)
\lineto(93.722,333.121)
\lineto(93.651,333.070)
\lineto(93.578,333.019)
\lineto(93.505,332.975)
\lineto(93.431,332.933)
\lineto(93.355,332.895)
\lineto(93.278,332.863)
\lineto(93.199,332.838)
\lineto(93.119,332.812)
\lineto(93.039,332.796)
\lineto(92.959,332.783)
\lineto(92.876,332.774)
\lineto(92.794,332.771)
\curveto(92.698,332.771)(92.459,332.771)(92.172,332.917)
\curveto(92.650,333.032)(92.889,333.440)(92.889,333.759)
\curveto(92.889,334.011)(92.714,334.317)(92.287,334.317)
\curveto(91.888,334.317)(91.429,333.982)(91.429,333.408)
\curveto(91.429,332.771)(92.060,332.423)(92.822,332.423)
\curveto(93.935,332.423)(95.415,333.265)(95.814,334.840)
\lineto(97.274,340.654)
\curveto(97.354,340.973)(97.354,341.193)(97.354,341.244)
\curveto(97.354,342.149)(96.684,342.701)(95.893,342.701)
\curveto(94.267,342.701)(93.368,340.402)(93.368,340.255)
\curveto(93.368,340.096)(93.521,340.096)(93.556,340.096)
\curveto(93.699,340.096)(93.715,340.118)(93.840,340.415)
\curveto(94.238,341.387)(94.972,342.354)(95.842,342.354)
\curveto(96.065,342.354)(96.352,342.290)(96.352,341.626)
\curveto(96.352,341.257)(96.301,341.084)(96.241,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.776,331.023)
\lineto(98.773,331.007)
\lineto(98.767,330.994)
\lineto(98.767,330.978)
\lineto(98.763,330.966)
\lineto(98.760,330.953)
\lineto(98.757,330.940)
\lineto(98.753,330.931)
\lineto(98.750,330.918)
\lineto(98.750,330.908)
\lineto(98.747,330.899)
\lineto(98.747,330.889)
\lineto(98.744,330.880)
\lineto(98.744,330.870)
\lineto(98.740,330.864)
\lineto(98.740,330.854)
\lineto(98.740,330.848)
\lineto(98.737,330.841)
\lineto(98.737,330.835)
\lineto(98.737,330.829)
\lineto(98.737,330.825)
\lineto(98.737,330.819)
\lineto(98.737,330.816)
\lineto(98.734,330.809)
\lineto(98.734,330.806)
\lineto(98.734,330.803)
\lineto(98.734,330.800)
\lineto(98.734,330.797)
\lineto(98.734,330.793)
\lineto(98.734,330.793)
\lineto(98.734,330.790)
\lineto(98.734,330.790)
\lineto(98.734,330.790)
\curveto(98.734,330.545)(98.934,330.436)(99.107,330.436)
\curveto(99.512,330.436)(99.598,330.768)(99.674,331.122)
\curveto(99.831,331.699)(100.143,332.965)(100.255,333.389)
\curveto(100.354,333.227)(100.708,332.704)(101.476,332.704)
\lineto(101.463,333.010)
\curveto(100.644,333.010)(100.398,333.833)(100.398,333.979)
\curveto(100.398,334.002)(100.462,334.247)(100.497,334.378)
\curveto(100.832,335.746)(100.896,336.001)(101.221,336.489)
\curveto(101.619,337.076)(102.178,337.401)(102.621,337.401)
\curveto(103.074,337.401)(103.507,337.076)(103.507,336.279)
\curveto(103.507,335.765)(103.217,334.537)(102.876,333.979)
\curveto(102.366,333.192)(101.808,333.010)(101.463,333.010)
\lineto(101.463,333.010)
\lineto(101.476,332.704)
\curveto(102.898,332.704)(104.410,334.212)(104.410,335.835)
\curveto(104.410,337.012)(103.622,337.710)(102.640,337.710)
\curveto(101.556,337.710)(100.210,336.757)(99.821,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.776,331.023)
\lineto(98.773,331.007)
\lineto(98.767,330.994)
\lineto(98.767,330.978)
\lineto(98.763,330.966)
\lineto(98.760,330.953)
\lineto(98.757,330.940)
\lineto(98.753,330.931)
\lineto(98.750,330.918)
\lineto(98.750,330.908)
\lineto(98.747,330.899)
\lineto(98.747,330.889)
\lineto(98.744,330.880)
\lineto(98.744,330.870)
\lineto(98.740,330.864)
\lineto(98.740,330.854)
\lineto(98.740,330.848)
\lineto(98.737,330.841)
\lineto(98.737,330.835)
\lineto(98.737,330.829)
\lineto(98.737,330.825)
\lineto(98.737,330.819)
\lineto(98.737,330.816)
\lineto(98.734,330.809)
\lineto(98.734,330.806)
\lineto(98.734,330.803)
\lineto(98.734,330.800)
\lineto(98.734,330.797)
\lineto(98.734,330.793)
\lineto(98.734,330.793)
\lineto(98.734,330.790)
\lineto(98.734,330.790)
\lineto(98.734,330.790)
\curveto(98.734,330.545)(98.934,330.436)(99.107,330.436)
\curveto(99.512,330.436)(99.598,330.768)(99.674,331.122)
\curveto(99.831,331.699)(100.143,332.965)(100.255,333.389)
\curveto(100.354,333.227)(100.708,332.704)(101.476,332.704)
\lineto(101.463,333.010)
\curveto(100.644,333.010)(100.398,333.833)(100.398,333.979)
\curveto(100.398,334.002)(100.462,334.247)(100.497,334.378)
\curveto(100.832,335.746)(100.896,336.001)(101.221,336.489)
\curveto(101.619,337.076)(102.178,337.401)(102.621,337.401)
\curveto(103.074,337.401)(103.507,337.076)(103.507,336.279)
\curveto(103.507,335.765)(103.217,334.537)(102.876,333.979)
\curveto(102.366,333.192)(101.808,333.010)(101.463,333.010)
\lineto(101.463,333.010)
\lineto(101.476,332.704)
\curveto(102.898,332.704)(104.410,334.212)(104.410,335.835)
\curveto(104.410,337.012)(103.622,337.710)(102.640,337.710)
\curveto(101.556,337.710)(100.210,336.757)(99.821,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.703,341.148)
\lineto(108.512,341.005)
\lineto(108.327,340.858)
\lineto(108.152,340.708)
\lineto(107.983,340.552)
\lineto(107.823,340.392)
\lineto(107.673,340.230)
\lineto(107.530,340.061)
\lineto(107.396,339.892)
\lineto(107.268,339.719)
\lineto(107.150,339.544)
\lineto(107.036,339.365)
\lineto(106.930,339.187)
\lineto(106.832,339.005)
\lineto(106.742,338.823)
\lineto(106.656,338.638)
\lineto(106.576,338.453)
\lineto(106.503,338.268)
\lineto(106.439,338.083)
\lineto(106.376,337.895)
\lineto(106.321,337.710)
\lineto(106.273,337.525)
\lineto(106.229,337.340)
\lineto(106.187,337.159)
\lineto(106.155,336.977)
\lineto(106.124,336.795)
\lineto(106.098,336.617)
\lineto(106.079,336.441)
\lineto(106.063,336.266)
\lineto(106.050,336.097)
\lineto(106.041,335.928)
\lineto(106.034,335.762)
\lineto(106.034,335.602)
\curveto(106.034,334.033)(106.503,331.600)(108.703,330.047)
\curveto(108.796,330.047)(108.923,330.047)(108.923,330.175)
\curveto(108.923,330.245)(108.895,330.264)(108.815,330.344)
\curveto(107.335,331.680)(106.790,333.568)(106.790,335.593)
\curveto(106.790,338.591)(107.938,340.057)(108.850,340.880)
\curveto(108.895,340.925)(108.923,340.960)(108.923,341.014)
\curveto(108.923,341.148)(108.796,341.148)(108.703,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.703,341.148)
\lineto(108.512,341.005)
\lineto(108.327,340.858)
\lineto(108.152,340.708)
\lineto(107.983,340.552)
\lineto(107.823,340.392)
\lineto(107.673,340.230)
\lineto(107.530,340.061)
\lineto(107.396,339.892)
\lineto(107.268,339.719)
\lineto(107.150,339.544)
\lineto(107.036,339.365)
\lineto(106.930,339.187)
\lineto(106.832,339.005)
\lineto(106.742,338.823)
\lineto(106.656,338.638)
\lineto(106.576,338.453)
\lineto(106.503,338.268)
\lineto(106.439,338.083)
\lineto(106.376,337.895)
\lineto(106.321,337.710)
\lineto(106.273,337.525)
\lineto(106.229,337.340)
\lineto(106.187,337.159)
\lineto(106.155,336.977)
\lineto(106.124,336.795)
\lineto(106.098,336.617)
\lineto(106.079,336.441)
\lineto(106.063,336.266)
\lineto(106.050,336.097)
\lineto(106.041,335.928)
\lineto(106.034,335.762)
\lineto(106.034,335.602)
\curveto(106.034,334.033)(106.503,331.600)(108.703,330.047)
\curveto(108.796,330.047)(108.923,330.047)(108.923,330.175)
\curveto(108.923,330.245)(108.895,330.264)(108.815,330.344)
\curveto(107.335,331.680)(106.790,333.568)(106.790,335.593)
\curveto(106.790,338.591)(107.938,340.057)(108.850,340.880)
\curveto(108.895,340.925)(108.923,340.960)(108.923,341.014)
\curveto(108.923,341.148)(108.796,341.148)(108.703,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.001,339.190)
\lineto(119.023,339.270)
\lineto(119.045,339.346)
\lineto(119.058,339.381)
\lineto(119.074,339.420)
\lineto(119.090,339.455)
\lineto(119.106,339.493)
\lineto(119.125,339.528)
\lineto(119.144,339.560)
\lineto(119.163,339.595)
\lineto(119.185,339.627)
\lineto(119.211,339.659)
\lineto(119.236,339.688)
\lineto(119.265,339.716)
\lineto(119.297,339.745)
\lineto(119.329,339.774)
\lineto(119.364,339.799)
\lineto(119.402,339.822)
\lineto(119.444,339.847)
\lineto(119.485,339.866)
\lineto(119.533,339.888)
\lineto(119.581,339.908)
\lineto(119.632,339.924)
\lineto(119.689,339.939)
\lineto(119.747,339.955)
\lineto(119.811,339.965)
\lineto(119.874,339.978)
\lineto(119.945,339.987)
\lineto(119.980,339.991)
\lineto(120.018,339.994)
\lineto(120.056,339.997)
\lineto(120.094,340.000)
\lineto(120.136,340.000)
\lineto(120.177,340.003)
\curveto(120.232,340.003)(120.401,340.013)(120.401,340.246)
\curveto(120.401,340.309)(120.346,340.402)(120.232,340.402)
\curveto(119.868,340.402)(119.453,340.357)(119.074,340.357)
\curveto(118.809,340.357)(118.168,340.402)(117.900,340.402)
\curveto(117.843,340.402)(117.674,340.402)(117.674,340.156)
\curveto(117.674,340.013)(117.821,340.003)(117.923,340.003)
\curveto(118.443,339.990)(118.631,339.821)(118.631,339.544)
\curveto(118.631,339.458)(118.621,339.401)(118.586,339.279)
\lineto(117.374,334.435)
\lineto(114.555,340.211)
\curveto(114.466,340.402)(114.447,340.402)(114.176,340.402)
\lineto(112.658,340.402)
\curveto(112.444,340.402)(112.297,340.402)(112.297,340.156)
\curveto(112.297,340.003)(112.431,340.003)(112.667,340.003)
\curveto(112.900,340.003)(113.146,339.990)(113.375,339.946)
\lineto(111.889,334.002)
\curveto(111.790,333.581)(111.602,333.246)(110.735,333.211)
\curveto(110.655,333.211)(110.499,333.201)(110.499,332.975)
\curveto(110.499,332.857)(110.588,332.812)(110.665,332.812)
\curveto(111.031,332.812)(111.443,332.857)(111.819,332.857)
\curveto(112.090,332.857)(112.731,332.812)(113.002,332.812)
\curveto(113.111,332.812)(113.219,332.866)(113.219,333.045)
\curveto(113.219,333.201)(113.085,333.211)(112.967,333.211)
\curveto(112.262,333.236)(112.262,333.523)(112.262,333.680)
\curveto(112.262,333.724)(112.262,333.778)(112.307,333.957)
\lineto(113.732,339.643)
\lineto(116.979,333.000)
\curveto(117.068,332.822)(117.113,332.812)(117.221,332.812)
\curveto(117.400,332.812)(117.400,332.847)(117.457,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.001,339.190)
\lineto(119.023,339.270)
\lineto(119.045,339.346)
\lineto(119.058,339.381)
\lineto(119.074,339.420)
\lineto(119.090,339.455)
\lineto(119.106,339.493)
\lineto(119.125,339.528)
\lineto(119.144,339.560)
\lineto(119.163,339.595)
\lineto(119.185,339.627)
\lineto(119.211,339.659)
\lineto(119.236,339.688)
\lineto(119.265,339.716)
\lineto(119.297,339.745)
\lineto(119.329,339.774)
\lineto(119.364,339.799)
\lineto(119.402,339.822)
\lineto(119.444,339.847)
\lineto(119.485,339.866)
\lineto(119.533,339.888)
\lineto(119.581,339.908)
\lineto(119.632,339.924)
\lineto(119.689,339.939)
\lineto(119.747,339.955)
\lineto(119.811,339.965)
\lineto(119.874,339.978)
\lineto(119.945,339.987)
\lineto(119.980,339.991)
\lineto(120.018,339.994)
\lineto(120.056,339.997)
\lineto(120.094,340.000)
\lineto(120.136,340.000)
\lineto(120.177,340.003)
\curveto(120.232,340.003)(120.401,340.013)(120.401,340.246)
\curveto(120.401,340.309)(120.346,340.402)(120.232,340.402)
\curveto(119.868,340.402)(119.453,340.357)(119.074,340.357)
\curveto(118.809,340.357)(118.168,340.402)(117.900,340.402)
\curveto(117.843,340.402)(117.674,340.402)(117.674,340.156)
\curveto(117.674,340.013)(117.821,340.003)(117.923,340.003)
\curveto(118.443,339.990)(118.631,339.821)(118.631,339.544)
\curveto(118.631,339.458)(118.621,339.401)(118.586,339.279)
\lineto(117.374,334.435)
\lineto(114.555,340.211)
\curveto(114.466,340.402)(114.447,340.402)(114.176,340.402)
\lineto(112.658,340.402)
\curveto(112.444,340.402)(112.297,340.402)(112.297,340.156)
\curveto(112.297,340.003)(112.431,340.003)(112.667,340.003)
\curveto(112.900,340.003)(113.146,339.990)(113.375,339.946)
\lineto(111.889,334.002)
\curveto(111.790,333.581)(111.602,333.246)(110.735,333.211)
\curveto(110.655,333.211)(110.499,333.201)(110.499,332.975)
\curveto(110.499,332.857)(110.588,332.812)(110.665,332.812)
\curveto(111.031,332.812)(111.443,332.857)(111.819,332.857)
\curveto(112.090,332.857)(112.731,332.812)(113.002,332.812)
\curveto(113.111,332.812)(113.219,332.866)(113.219,333.045)
\curveto(113.219,333.201)(113.085,333.211)(112.967,333.211)
\curveto(112.262,333.236)(112.262,333.523)(112.262,333.680)
\curveto(112.262,333.724)(112.262,333.778)(112.307,333.957)
\lineto(113.732,339.643)
\lineto(116.979,333.000)
\curveto(117.068,332.822)(117.113,332.812)(117.221,332.812)
\curveto(117.400,332.812)(117.400,332.847)(117.457,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.982,341.148)
\lineto(121.976,341.148)
\lineto(121.970,341.148)
\lineto(121.960,341.148)
\lineto(121.951,341.148)
\lineto(121.944,341.148)
\lineto(121.935,341.148)
\lineto(121.925,341.148)
\lineto(121.915,341.145)
\lineto(121.909,341.145)
\lineto(121.900,341.145)
\lineto(121.890,341.142)
\lineto(121.880,341.142)
\lineto(121.871,341.139)
\lineto(121.864,341.135)
\lineto(121.855,341.135)
\lineto(121.845,341.132)
\lineto(121.839,341.129)
\lineto(121.829,341.123)
\lineto(121.823,341.119)
\lineto(121.817,341.116)
\lineto(121.810,341.110)
\lineto(121.804,341.103)
\lineto(121.798,341.097)
\lineto(121.795,341.094)
\lineto(121.791,341.091)
\lineto(121.788,341.088)
\lineto(121.788,341.084)
\lineto(121.785,341.081)
\lineto(121.781,341.075)
\lineto(121.781,341.072)
\lineto(121.778,341.068)
\lineto(121.778,341.062)
\lineto(121.775,341.059)
\lineto(121.775,341.052)
\lineto(121.771,341.049)
\lineto(121.771,341.043)
\lineto(121.771,341.037)
\lineto(121.768,341.030)
\lineto(121.768,341.027)
\lineto(121.768,341.021)
\lineto(121.768,341.014)
\curveto(121.768,340.960)(121.803,340.925)(121.870,340.845)
\curveto(122.827,339.968)(123.892,338.466)(123.892,335.602)
\curveto(123.892,333.281)(123.168,331.521)(121.969,330.436)
\curveto(121.784,330.245)(121.768,330.235)(121.768,330.175)
\curveto(121.768,330.121)(121.803,330.047)(121.912,330.047)
\curveto(122.049,330.047)(123.104,330.778)(123.838,332.168)
\curveto(124.326,333.090)(124.648,334.292)(124.648,335.593)
\curveto(124.648,337.156)(124.182,339.589)(121.982,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.982,341.148)
\lineto(121.976,341.148)
\lineto(121.970,341.148)
\lineto(121.960,341.148)
\lineto(121.951,341.148)
\lineto(121.944,341.148)
\lineto(121.935,341.148)
\lineto(121.925,341.148)
\lineto(121.915,341.145)
\lineto(121.909,341.145)
\lineto(121.900,341.145)
\lineto(121.890,341.142)
\lineto(121.880,341.142)
\lineto(121.871,341.139)
\lineto(121.864,341.135)
\lineto(121.855,341.135)
\lineto(121.845,341.132)
\lineto(121.839,341.129)
\lineto(121.829,341.123)
\lineto(121.823,341.119)
\lineto(121.817,341.116)
\lineto(121.810,341.110)
\lineto(121.804,341.103)
\lineto(121.798,341.097)
\lineto(121.795,341.094)
\lineto(121.791,341.091)
\lineto(121.788,341.088)
\lineto(121.788,341.084)
\lineto(121.785,341.081)
\lineto(121.781,341.075)
\lineto(121.781,341.072)
\lineto(121.778,341.068)
\lineto(121.778,341.062)
\lineto(121.775,341.059)
\lineto(121.775,341.052)
\lineto(121.771,341.049)
\lineto(121.771,341.043)
\lineto(121.771,341.037)
\lineto(121.768,341.030)
\lineto(121.768,341.027)
\lineto(121.768,341.021)
\lineto(121.768,341.014)
\curveto(121.768,340.960)(121.803,340.925)(121.870,340.845)
\curveto(122.827,339.968)(123.892,338.466)(123.892,335.602)
\curveto(123.892,333.281)(123.168,331.521)(121.969,330.436)
\curveto(121.784,330.245)(121.768,330.235)(121.768,330.175)
\curveto(121.768,330.121)(121.803,330.047)(121.912,330.047)
\curveto(122.049,330.047)(123.104,330.778)(123.838,332.168)
\curveto(124.326,333.090)(124.648,334.292)(124.648,335.593)
\curveto(124.648,337.156)(124.182,339.589)(121.982,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.836,345.613)
\lineto(137.836,345.641)
\lineto(137.832,345.667)
\lineto(137.829,345.696)
\lineto(137.826,345.724)
\lineto(137.819,345.750)
\lineto(137.813,345.775)
\lineto(137.803,345.804)
\lineto(137.794,345.830)
\lineto(137.784,345.852)
\lineto(137.771,345.877)
\lineto(137.758,345.903)
\lineto(137.746,345.925)
\lineto(137.730,345.947)
\lineto(137.714,345.970)
\lineto(137.695,345.992)
\lineto(137.675,346.011)
\lineto(137.656,346.030)
\lineto(137.634,346.050)
\lineto(137.615,346.065)
\lineto(137.589,346.085)
\lineto(137.567,346.097)
\lineto(137.542,346.113)
\lineto(137.513,346.126)
\lineto(137.487,346.139)
\lineto(137.458,346.148)
\lineto(137.430,346.158)
\lineto(137.398,346.168)
\lineto(137.366,346.174)
\lineto(137.334,346.177)
\lineto(137.302,346.184)
\lineto(137.267,346.184)
\lineto(137.232,346.187)
\curveto(136.865,346.187)(136.390,345.817)(136.390,345.345)
\curveto(136.390,345.026)(136.610,344.771)(136.977,344.771)
\curveto(137.407,344.771)(137.835,345.185)(137.835,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.836,345.613)
\lineto(137.836,345.641)
\lineto(137.832,345.667)
\lineto(137.829,345.696)
\lineto(137.826,345.724)
\lineto(137.819,345.750)
\lineto(137.813,345.775)
\lineto(137.803,345.804)
\lineto(137.794,345.830)
\lineto(137.784,345.852)
\lineto(137.771,345.877)
\lineto(137.758,345.903)
\lineto(137.746,345.925)
\lineto(137.730,345.947)
\lineto(137.714,345.970)
\lineto(137.695,345.992)
\lineto(137.675,346.011)
\lineto(137.656,346.030)
\lineto(137.634,346.050)
\lineto(137.615,346.065)
\lineto(137.589,346.085)
\lineto(137.567,346.097)
\lineto(137.542,346.113)
\lineto(137.513,346.126)
\lineto(137.487,346.139)
\lineto(137.458,346.148)
\lineto(137.430,346.158)
\lineto(137.398,346.168)
\lineto(137.366,346.174)
\lineto(137.334,346.177)
\lineto(137.302,346.184)
\lineto(137.267,346.184)
\lineto(137.232,346.187)
\curveto(136.865,346.187)(136.390,345.817)(136.390,345.345)
\curveto(136.390,345.026)(136.610,344.771)(136.977,344.771)
\curveto(137.407,344.771)(137.835,345.185)(137.835,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.643,334.888)
\lineto(134.612,334.777)
\lineto(134.580,334.665)
\lineto(134.545,334.556)
\lineto(134.506,334.451)
\lineto(134.468,334.346)
\lineto(134.427,334.244)
\lineto(134.382,334.145)
\lineto(134.334,334.049)
\lineto(134.283,333.954)
\lineto(134.232,333.861)
\lineto(134.181,333.772)
\lineto(134.124,333.689)
\lineto(134.066,333.606)
\lineto(134.009,333.526)
\lineto(133.948,333.450)
\lineto(133.884,333.377)
\lineto(133.821,333.306)
\lineto(133.754,333.243)
\lineto(133.687,333.182)
\lineto(133.617,333.121)
\lineto(133.546,333.070)
\lineto(133.473,333.019)
\lineto(133.400,332.975)
\lineto(133.326,332.933)
\lineto(133.250,332.895)
\lineto(133.173,332.863)
\lineto(133.094,332.838)
\lineto(133.014,332.812)
\lineto(132.934,332.796)
\lineto(132.854,332.783)
\lineto(132.771,332.774)
\lineto(132.689,332.771)
\curveto(132.593,332.771)(132.354,332.771)(132.067,332.917)
\curveto(132.545,333.032)(132.784,333.440)(132.784,333.759)
\curveto(132.784,334.011)(132.609,334.317)(132.182,334.317)
\curveto(131.783,334.317)(131.324,333.982)(131.324,333.408)
\curveto(131.324,332.771)(131.955,332.423)(132.720,332.423)
\curveto(133.830,332.423)(135.310,333.265)(135.709,334.840)
\lineto(137.169,340.654)
\curveto(137.249,340.973)(137.249,341.193)(137.249,341.244)
\curveto(137.249,342.149)(136.579,342.701)(135.788,342.701)
\curveto(134.165,342.701)(133.263,340.402)(133.263,340.255)
\curveto(133.263,340.096)(133.416,340.096)(133.451,340.096)
\curveto(133.597,340.096)(133.610,340.118)(133.735,340.415)
\curveto(134.133,341.387)(134.867,342.354)(135.740,342.354)
\curveto(135.964,342.354)(136.247,342.290)(136.247,341.626)
\curveto(136.247,341.257)(136.196,341.084)(136.139,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.643,334.888)
\lineto(134.612,334.777)
\lineto(134.580,334.665)
\lineto(134.545,334.556)
\lineto(134.506,334.451)
\lineto(134.468,334.346)
\lineto(134.427,334.244)
\lineto(134.382,334.145)
\lineto(134.334,334.049)
\lineto(134.283,333.954)
\lineto(134.232,333.861)
\lineto(134.181,333.772)
\lineto(134.124,333.689)
\lineto(134.066,333.606)
\lineto(134.009,333.526)
\lineto(133.948,333.450)
\lineto(133.884,333.377)
\lineto(133.821,333.306)
\lineto(133.754,333.243)
\lineto(133.687,333.182)
\lineto(133.617,333.121)
\lineto(133.546,333.070)
\lineto(133.473,333.019)
\lineto(133.400,332.975)
\lineto(133.326,332.933)
\lineto(133.250,332.895)
\lineto(133.173,332.863)
\lineto(133.094,332.838)
\lineto(133.014,332.812)
\lineto(132.934,332.796)
\lineto(132.854,332.783)
\lineto(132.771,332.774)
\lineto(132.689,332.771)
\curveto(132.593,332.771)(132.354,332.771)(132.067,332.917)
\curveto(132.545,333.032)(132.784,333.440)(132.784,333.759)
\curveto(132.784,334.011)(132.609,334.317)(132.182,334.317)
\curveto(131.783,334.317)(131.324,333.982)(131.324,333.408)
\curveto(131.324,332.771)(131.955,332.423)(132.720,332.423)
\curveto(133.830,332.423)(135.310,333.265)(135.709,334.840)
\lineto(137.169,340.654)
\curveto(137.249,340.973)(137.249,341.193)(137.249,341.244)
\curveto(137.249,342.149)(136.579,342.701)(135.788,342.701)
\curveto(134.165,342.701)(133.263,340.402)(133.263,340.255)
\curveto(133.263,340.096)(133.416,340.096)(133.451,340.096)
\curveto(133.597,340.096)(133.610,340.118)(133.735,340.415)
\curveto(134.133,341.387)(134.867,342.354)(135.740,342.354)
\curveto(135.964,342.354)(136.247,342.290)(136.247,341.626)
\curveto(136.247,341.257)(136.196,341.084)(136.139,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.671,331.023)
\lineto(138.665,331.007)
\lineto(138.661,330.994)
\lineto(138.658,330.978)
\lineto(138.655,330.966)
\lineto(138.655,330.953)
\lineto(138.652,330.940)
\lineto(138.648,330.931)
\lineto(138.645,330.918)
\lineto(138.645,330.908)
\lineto(138.642,330.899)
\lineto(138.642,330.889)
\lineto(138.638,330.880)
\lineto(138.638,330.870)
\lineto(138.635,330.864)
\lineto(138.635,330.854)
\lineto(138.635,330.848)
\lineto(138.632,330.841)
\lineto(138.632,330.835)
\lineto(138.632,330.829)
\lineto(138.632,330.825)
\lineto(138.632,330.819)
\lineto(138.628,330.816)
\lineto(138.628,330.809)
\lineto(138.628,330.806)
\lineto(138.628,330.803)
\lineto(138.628,330.800)
\lineto(138.628,330.797)
\lineto(138.628,330.793)
\lineto(138.628,330.793)
\lineto(138.628,330.790)
\lineto(138.628,330.790)
\lineto(138.628,330.790)
\curveto(138.628,330.545)(138.829,330.436)(139.002,330.436)
\curveto(139.407,330.436)(139.490,330.768)(139.569,331.122)
\curveto(139.725,331.699)(140.028,332.965)(140.156,333.389)
\curveto(140.252,333.227)(140.602,332.704)(141.368,332.704)
\lineto(141.368,333.010)
\curveto(140.539,333.010)(140.284,333.833)(140.284,333.979)
\curveto(140.284,334.002)(140.347,334.247)(140.379,334.378)
\curveto(140.730,335.746)(140.794,336.001)(141.113,336.489)
\curveto(141.527,337.076)(142.069,337.401)(142.516,337.401)
\curveto(142.962,337.401)(143.409,337.076)(143.409,336.279)
\curveto(143.409,335.765)(143.122,334.537)(142.771,333.979)
\curveto(142.261,333.192)(141.687,333.010)(141.368,333.010)
\lineto(141.368,333.010)
\lineto(141.368,332.704)
\curveto(142.803,332.704)(144.302,334.212)(144.302,335.835)
\curveto(144.302,337.012)(143.504,337.710)(142.548,337.710)
\curveto(141.432,337.710)(140.092,336.757)(139.716,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.671,331.023)
\lineto(138.665,331.007)
\lineto(138.661,330.994)
\lineto(138.658,330.978)
\lineto(138.655,330.966)
\lineto(138.655,330.953)
\lineto(138.652,330.940)
\lineto(138.648,330.931)
\lineto(138.645,330.918)
\lineto(138.645,330.908)
\lineto(138.642,330.899)
\lineto(138.642,330.889)
\lineto(138.638,330.880)
\lineto(138.638,330.870)
\lineto(138.635,330.864)
\lineto(138.635,330.854)
\lineto(138.635,330.848)
\lineto(138.632,330.841)
\lineto(138.632,330.835)
\lineto(138.632,330.829)
\lineto(138.632,330.825)
\lineto(138.632,330.819)
\lineto(138.628,330.816)
\lineto(138.628,330.809)
\lineto(138.628,330.806)
\lineto(138.628,330.803)
\lineto(138.628,330.800)
\lineto(138.628,330.797)
\lineto(138.628,330.793)
\lineto(138.628,330.793)
\lineto(138.628,330.790)
\lineto(138.628,330.790)
\lineto(138.628,330.790)
\curveto(138.628,330.545)(138.829,330.436)(139.002,330.436)
\curveto(139.407,330.436)(139.490,330.768)(139.569,331.122)
\curveto(139.725,331.699)(140.028,332.965)(140.156,333.389)
\curveto(140.252,333.227)(140.602,332.704)(141.368,332.704)
\lineto(141.368,333.010)
\curveto(140.539,333.010)(140.284,333.833)(140.284,333.979)
\curveto(140.284,334.002)(140.347,334.247)(140.379,334.378)
\curveto(140.730,335.746)(140.794,336.001)(141.113,336.489)
\curveto(141.527,337.076)(142.069,337.401)(142.516,337.401)
\curveto(142.962,337.401)(143.409,337.076)(143.409,336.279)
\curveto(143.409,335.765)(143.122,334.537)(142.771,333.979)
\curveto(142.261,333.192)(141.687,333.010)(141.368,333.010)
\lineto(141.368,333.010)
\lineto(141.368,332.704)
\curveto(142.803,332.704)(144.302,334.212)(144.302,335.835)
\curveto(144.302,337.012)(143.504,337.710)(142.548,337.710)
\curveto(141.432,337.710)(140.092,336.757)(139.716,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.608,341.148)
\lineto(148.417,341.005)
\lineto(148.225,340.858)
\lineto(148.034,340.708)
\lineto(147.874,340.552)
\lineto(147.715,340.392)
\lineto(147.556,340.230)
\lineto(147.428,340.061)
\lineto(147.300,339.892)
\lineto(147.173,339.719)
\lineto(147.045,339.544)
\lineto(146.918,339.365)
\lineto(146.822,339.187)
\lineto(146.726,339.005)
\lineto(146.631,338.823)
\lineto(146.535,338.638)
\lineto(146.471,338.453)
\lineto(146.408,338.268)
\lineto(146.344,338.083)
\lineto(146.280,337.895)
\lineto(146.216,337.710)
\lineto(146.152,337.525)
\lineto(146.121,337.340)
\lineto(146.089,337.159)
\lineto(146.057,336.977)
\lineto(146.025,336.795)
\lineto(145.993,336.617)
\lineto(145.961,336.441)
\lineto(145.961,336.266)
\lineto(145.929,336.097)
\lineto(145.929,335.928)
\lineto(145.929,335.762)
\lineto(145.929,335.602)
\curveto(145.929,334.033)(146.408,331.600)(148.608,330.047)
\curveto(148.672,330.047)(148.831,330.047)(148.831,330.175)
\curveto(148.831,330.245)(148.799,330.264)(148.704,330.344)
\curveto(147.237,331.680)(146.695,333.568)(146.695,335.593)
\curveto(146.695,338.591)(147.843,340.057)(148.735,340.880)
\curveto(148.799,340.925)(148.831,340.960)(148.831,341.014)
\curveto(148.831,341.148)(148.672,341.148)(148.608,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.608,341.148)
\lineto(148.417,341.005)
\lineto(148.225,340.858)
\lineto(148.034,340.708)
\lineto(147.874,340.552)
\lineto(147.715,340.392)
\lineto(147.556,340.230)
\lineto(147.428,340.061)
\lineto(147.300,339.892)
\lineto(147.173,339.719)
\lineto(147.045,339.544)
\lineto(146.918,339.365)
\lineto(146.822,339.187)
\lineto(146.726,339.005)
\lineto(146.631,338.823)
\lineto(146.535,338.638)
\lineto(146.471,338.453)
\lineto(146.408,338.268)
\lineto(146.344,338.083)
\lineto(146.280,337.895)
\lineto(146.216,337.710)
\lineto(146.152,337.525)
\lineto(146.121,337.340)
\lineto(146.089,337.159)
\lineto(146.057,336.977)
\lineto(146.025,336.795)
\lineto(145.993,336.617)
\lineto(145.961,336.441)
\lineto(145.961,336.266)
\lineto(145.929,336.097)
\lineto(145.929,335.928)
\lineto(145.929,335.762)
\lineto(145.929,335.602)
\curveto(145.929,334.033)(146.408,331.600)(148.608,330.047)
\curveto(148.672,330.047)(148.831,330.047)(148.831,330.175)
\curveto(148.831,330.245)(148.799,330.264)(148.704,330.344)
\curveto(147.237,331.680)(146.695,333.568)(146.695,335.593)
\curveto(146.695,338.591)(147.843,340.057)(148.735,340.880)
\curveto(148.799,340.925)(148.831,340.960)(148.831,341.014)
\curveto(148.831,341.148)(148.672,341.148)(148.608,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.908,339.190)
\lineto(158.908,339.270)
\lineto(158.940,339.346)
\lineto(158.940,339.381)
\lineto(158.972,339.420)
\lineto(158.972,339.455)
\lineto(159.004,339.493)
\lineto(159.004,339.528)
\lineto(159.036,339.560)
\lineto(159.068,339.595)
\lineto(159.068,339.627)
\lineto(159.100,339.659)
\lineto(159.132,339.688)
\lineto(159.163,339.716)
\lineto(159.195,339.745)
\lineto(159.227,339.774)
\lineto(159.259,339.799)
\lineto(159.291,339.822)
\lineto(159.323,339.847)
\lineto(159.387,339.866)
\lineto(159.419,339.888)
\lineto(159.482,339.908)
\lineto(159.514,339.924)
\lineto(159.578,339.939)
\lineto(159.642,339.955)
\lineto(159.706,339.965)
\lineto(159.769,339.978)
\lineto(159.833,339.987)
\lineto(159.865,339.991)
\lineto(159.929,339.994)
\lineto(159.961,339.997)
\lineto(159.993,340.000)
\lineto(160.024,340.000)
\lineto(160.056,340.003)
\curveto(160.120,340.003)(160.311,340.013)(160.311,340.246)
\curveto(160.311,340.309)(160.248,340.402)(160.120,340.402)
\curveto(159.769,340.402)(159.355,340.357)(158.972,340.357)
\curveto(158.717,340.357)(158.079,340.402)(157.792,340.402)
\curveto(157.728,340.402)(157.569,340.402)(157.569,340.156)
\curveto(157.569,340.013)(157.728,340.003)(157.824,340.003)
\curveto(158.334,339.990)(158.526,339.821)(158.526,339.544)
\curveto(158.526,339.458)(158.526,339.401)(158.494,339.279)
\lineto(157.282,334.435)
\lineto(154.444,340.211)
\curveto(154.348,340.402)(154.348,340.402)(154.061,340.402)
\lineto(152.562,340.402)
\curveto(152.339,340.402)(152.180,340.402)(152.180,340.156)
\curveto(152.180,340.003)(152.339,340.003)(152.562,340.003)
\curveto(152.785,340.003)(153.041,339.990)(153.264,339.946)
\lineto(151.797,334.002)
\curveto(151.701,333.581)(151.510,333.246)(150.617,333.211)
\curveto(150.553,333.211)(150.394,333.201)(150.394,332.975)
\curveto(150.394,332.857)(150.489,332.812)(150.553,332.812)
\curveto(150.936,332.812)(151.350,332.857)(151.701,332.857)
\curveto(151.988,332.857)(152.626,332.812)(152.881,332.812)
\curveto(153.009,332.812)(153.104,332.866)(153.104,333.045)
\curveto(153.104,333.201)(152.977,333.211)(152.849,333.211)
\curveto(152.148,333.236)(152.148,333.523)(152.148,333.680)
\curveto(152.148,333.724)(152.148,333.778)(152.211,333.957)
\lineto(153.615,339.643)
\lineto(156.867,333.000)
\curveto(156.963,332.822)(156.995,332.812)(157.122,332.812)
\curveto(157.282,332.812)(157.282,332.847)(157.346,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.908,339.190)
\lineto(158.908,339.270)
\lineto(158.940,339.346)
\lineto(158.940,339.381)
\lineto(158.972,339.420)
\lineto(158.972,339.455)
\lineto(159.004,339.493)
\lineto(159.004,339.528)
\lineto(159.036,339.560)
\lineto(159.068,339.595)
\lineto(159.068,339.627)
\lineto(159.100,339.659)
\lineto(159.132,339.688)
\lineto(159.163,339.716)
\lineto(159.195,339.745)
\lineto(159.227,339.774)
\lineto(159.259,339.799)
\lineto(159.291,339.822)
\lineto(159.323,339.847)
\lineto(159.387,339.866)
\lineto(159.419,339.888)
\lineto(159.482,339.908)
\lineto(159.514,339.924)
\lineto(159.578,339.939)
\lineto(159.642,339.955)
\lineto(159.706,339.965)
\lineto(159.769,339.978)
\lineto(159.833,339.987)
\lineto(159.865,339.991)
\lineto(159.929,339.994)
\lineto(159.961,339.997)
\lineto(159.993,340.000)
\lineto(160.024,340.000)
\lineto(160.056,340.003)
\curveto(160.120,340.003)(160.311,340.013)(160.311,340.246)
\curveto(160.311,340.309)(160.248,340.402)(160.120,340.402)
\curveto(159.769,340.402)(159.355,340.357)(158.972,340.357)
\curveto(158.717,340.357)(158.079,340.402)(157.792,340.402)
\curveto(157.728,340.402)(157.569,340.402)(157.569,340.156)
\curveto(157.569,340.013)(157.728,340.003)(157.824,340.003)
\curveto(158.334,339.990)(158.526,339.821)(158.526,339.544)
\curveto(158.526,339.458)(158.526,339.401)(158.494,339.279)
\lineto(157.282,334.435)
\lineto(154.444,340.211)
\curveto(154.348,340.402)(154.348,340.402)(154.061,340.402)
\lineto(152.562,340.402)
\curveto(152.339,340.402)(152.180,340.402)(152.180,340.156)
\curveto(152.180,340.003)(152.339,340.003)(152.562,340.003)
\curveto(152.785,340.003)(153.041,339.990)(153.264,339.946)
\lineto(151.797,334.002)
\curveto(151.701,333.581)(151.510,333.246)(150.617,333.211)
\curveto(150.553,333.211)(150.394,333.201)(150.394,332.975)
\curveto(150.394,332.857)(150.489,332.812)(150.553,332.812)
\curveto(150.936,332.812)(151.350,332.857)(151.701,332.857)
\curveto(151.988,332.857)(152.626,332.812)(152.881,332.812)
\curveto(153.009,332.812)(153.104,332.866)(153.104,333.045)
\curveto(153.104,333.201)(152.977,333.211)(152.849,333.211)
\curveto(152.148,333.236)(152.148,333.523)(152.148,333.680)
\curveto(152.148,333.724)(152.148,333.778)(152.211,333.957)
\lineto(153.615,339.643)
\lineto(156.867,333.000)
\curveto(156.963,332.822)(156.995,332.812)(157.122,332.812)
\curveto(157.282,332.812)(157.282,332.847)(157.346,333.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.145,335.322)
\lineto(169.145,335.322)
\lineto(169.177,335.322)
\lineto(169.209,335.325)
\lineto(169.241,335.325)
\lineto(169.272,335.325)
\lineto(169.272,335.328)
\lineto(169.304,335.328)
\lineto(169.336,335.331)
\lineto(169.336,335.335)
\lineto(169.368,335.338)
\lineto(169.368,335.341)
\lineto(169.400,335.344)
\lineto(169.432,335.350)
\lineto(169.432,335.357)
\lineto(169.464,335.363)
\lineto(169.464,335.370)
\lineto(169.496,335.379)
\lineto(169.496,335.389)
\lineto(169.496,335.398)
\lineto(169.528,335.411)
\lineto(169.528,335.424)
\lineto(169.528,335.430)
\lineto(169.56,335.437)
\lineto(169.56,335.443)
\lineto(169.56,335.453)
\lineto(169.56,335.459)
\lineto(169.56,335.469)
\lineto(169.56,335.475)
\lineto(169.56,335.485)
\lineto(169.56,335.494)
\lineto(169.591,335.504)
\lineto(169.591,335.513)
\lineto(169.591,335.523)
\lineto(169.591,335.536)
\lineto(169.591,335.545)
\lineto(169.591,335.555)
\lineto(169.591,335.567)
\lineto(169.591,335.580)
\lineto(169.591,335.593)
\curveto(169.591,335.867)(169.336,335.867)(169.145,335.867)
\lineto(162.512,335.867)
\curveto(162.352,335.867)(162.065,335.867)(162.065,335.603)
\curveto(162.065,335.322)(162.321,335.322)(162.512,335.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.145,335.322)
\lineto(169.145,335.322)
\lineto(169.177,335.322)
\lineto(169.209,335.325)
\lineto(169.241,335.325)
\lineto(169.272,335.325)
\lineto(169.272,335.328)
\lineto(169.304,335.328)
\lineto(169.336,335.331)
\lineto(169.336,335.335)
\lineto(169.368,335.338)
\lineto(169.368,335.341)
\lineto(169.400,335.344)
\lineto(169.432,335.350)
\lineto(169.432,335.357)
\lineto(169.464,335.363)
\lineto(169.464,335.370)
\lineto(169.496,335.379)
\lineto(169.496,335.389)
\lineto(169.496,335.398)
\lineto(169.528,335.411)
\lineto(169.528,335.424)
\lineto(169.528,335.430)
\lineto(169.56,335.437)
\lineto(169.56,335.443)
\lineto(169.56,335.453)
\lineto(169.56,335.459)
\lineto(169.56,335.469)
\lineto(169.56,335.475)
\lineto(169.56,335.485)
\lineto(169.56,335.494)
\lineto(169.591,335.504)
\lineto(169.591,335.513)
\lineto(169.591,335.523)
\lineto(169.591,335.536)
\lineto(169.591,335.545)
\lineto(169.591,335.555)
\lineto(169.591,335.567)
\lineto(169.591,335.580)
\lineto(169.591,335.593)
\curveto(169.591,335.867)(169.336,335.867)(169.145,335.867)
\lineto(162.512,335.867)
\curveto(162.352,335.867)(162.065,335.867)(162.065,335.603)
\curveto(162.065,335.322)(162.321,335.322)(162.512,335.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.502,339.879)
\lineto(174.502,339.892)
\lineto(174.502,339.904)
\lineto(174.502,339.917)
\lineto(174.502,339.930)
\lineto(174.502,339.943)
\lineto(174.502,339.955)
\lineto(174.502,339.968)
\lineto(174.502,339.978)
\lineto(174.502,339.990)
\lineto(174.502,340.000)
\lineto(174.502,340.010)
\lineto(174.502,340.019)
\lineto(174.502,340.029)
\lineto(174.502,340.038)
\lineto(174.502,340.048)
\lineto(174.502,340.054)
\lineto(174.502,340.064)
\lineto(174.502,340.070)
\lineto(174.502,340.077)
\lineto(174.502,340.086)
\lineto(174.502,340.099)
\lineto(174.471,340.112)
\lineto(174.471,340.121)
\lineto(174.471,340.131)
\lineto(174.471,340.140)
\lineto(174.471,340.150)
\lineto(174.439,340.156)
\lineto(174.439,340.163)
\lineto(174.439,340.166)
\lineto(174.407,340.172)
\lineto(174.407,340.175)
\lineto(174.407,340.179)
\lineto(174.375,340.182)
\lineto(174.375,340.182)
\lineto(174.375,340.185)
\lineto(174.375,340.185)
\lineto(174.343,340.185)
\lineto(174.343,340.188)
\lineto(174.343,340.188)
\lineto(174.311,340.188)
\lineto(174.311,340.188)
\lineto(174.311,340.188)
\lineto(174.279,340.191)
\lineto(174.279,340.191)
\lineto(174.279,340.191)
\lineto(174.247,340.191)
\lineto(174.247,340.191)
\lineto(174.247,340.191)
\lineto(174.215,340.191)
\lineto(174.215,340.191)
\lineto(174.184,340.191)
\lineto(174.184,340.191)
\curveto(173.450,339.490)(172.461,339.480)(171.983,339.480)
\lineto(171.983,339.082)
\curveto(172.270,339.082)(173.004,339.082)(173.61,339.388)
\lineto(173.61,333.724)
\curveto(173.61,333.354)(173.61,333.211)(172.493,333.211)
\lineto(172.079,333.211)
\lineto(172.079,332.812)
\curveto(172.270,332.822)(173.641,332.857)(174.056,332.857)
\curveto(174.407,332.857)(175.810,332.822)(176.033,332.812)
\lineto(176.033,333.211)
\lineto(175.619,333.211)
\curveto(174.502,333.211)(174.502,333.354)(174.502,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.502,339.879)
\lineto(174.502,339.892)
\lineto(174.502,339.904)
\lineto(174.502,339.917)
\lineto(174.502,339.930)
\lineto(174.502,339.943)
\lineto(174.502,339.955)
\lineto(174.502,339.968)
\lineto(174.502,339.978)
\lineto(174.502,339.990)
\lineto(174.502,340.000)
\lineto(174.502,340.010)
\lineto(174.502,340.019)
\lineto(174.502,340.029)
\lineto(174.502,340.038)
\lineto(174.502,340.048)
\lineto(174.502,340.054)
\lineto(174.502,340.064)
\lineto(174.502,340.070)
\lineto(174.502,340.077)
\lineto(174.502,340.086)
\lineto(174.502,340.099)
\lineto(174.471,340.112)
\lineto(174.471,340.121)
\lineto(174.471,340.131)
\lineto(174.471,340.140)
\lineto(174.471,340.150)
\lineto(174.439,340.156)
\lineto(174.439,340.163)
\lineto(174.439,340.166)
\lineto(174.407,340.172)
\lineto(174.407,340.175)
\lineto(174.407,340.179)
\lineto(174.375,340.182)
\lineto(174.375,340.182)
\lineto(174.375,340.185)
\lineto(174.375,340.185)
\lineto(174.343,340.185)
\lineto(174.343,340.188)
\lineto(174.343,340.188)
\lineto(174.311,340.188)
\lineto(174.311,340.188)
\lineto(174.311,340.188)
\lineto(174.279,340.191)
\lineto(174.279,340.191)
\lineto(174.279,340.191)
\lineto(174.247,340.191)
\lineto(174.247,340.191)
\lineto(174.247,340.191)
\lineto(174.215,340.191)
\lineto(174.215,340.191)
\lineto(174.184,340.191)
\lineto(174.184,340.191)
\curveto(173.450,339.490)(172.461,339.480)(171.983,339.480)
\lineto(171.983,339.082)
\curveto(172.270,339.082)(173.004,339.082)(173.61,339.388)
\lineto(173.61,333.724)
\curveto(173.61,333.354)(173.61,333.211)(172.493,333.211)
\lineto(172.079,333.211)
\lineto(172.079,332.812)
\curveto(172.270,332.822)(173.641,332.857)(174.056,332.857)
\curveto(174.407,332.857)(175.810,332.822)(176.033,332.812)
\lineto(176.033,333.211)
\lineto(175.619,333.211)
\curveto(174.502,333.211)(174.502,333.354)(174.502,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.106,341.148)
\lineto(178.106,341.148)
\lineto(178.074,341.148)
\lineto(178.074,341.148)
\lineto(178.074,341.148)
\lineto(178.074,341.148)
\lineto(178.042,341.148)
\lineto(178.042,341.148)
\lineto(178.042,341.145)
\lineto(178.042,341.145)
\lineto(178.010,341.145)
\lineto(178.010,341.142)
\lineto(178.010,341.142)
\lineto(177.978,341.139)
\lineto(177.978,341.135)
\lineto(177.978,341.135)
\lineto(177.978,341.132)
\lineto(177.947,341.129)
\lineto(177.947,341.123)
\lineto(177.947,341.119)
\lineto(177.947,341.116)
\lineto(177.915,341.110)
\lineto(177.915,341.103)
\lineto(177.915,341.097)
\lineto(177.915,341.094)
\lineto(177.915,341.091)
\lineto(177.915,341.088)
\lineto(177.915,341.084)
\lineto(177.915,341.081)
\lineto(177.915,341.075)
\lineto(177.915,341.072)
\lineto(177.883,341.068)
\lineto(177.883,341.062)
\lineto(177.883,341.059)
\lineto(177.883,341.052)
\lineto(177.883,341.049)
\lineto(177.883,341.043)
\lineto(177.883,341.037)
\lineto(177.883,341.030)
\lineto(177.883,341.027)
\lineto(177.883,341.021)
\lineto(177.883,341.014)
\curveto(177.883,340.960)(177.915,340.925)(177.978,340.845)
\curveto(178.935,339.968)(180.019,338.466)(180.019,335.602)
\curveto(180.019,333.281)(179.286,331.521)(178.074,330.436)
\curveto(177.915,330.245)(177.883,330.235)(177.883,330.175)
\curveto(177.883,330.121)(177.915,330.047)(178.042,330.047)
\curveto(178.170,330.047)(179.222,330.778)(179.956,332.168)
\curveto(180.434,333.090)(180.753,334.292)(180.753,335.593)
\curveto(180.753,337.156)(180.306,339.589)(178.106,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.106,341.148)
\lineto(178.106,341.148)
\lineto(178.074,341.148)
\lineto(178.074,341.148)
\lineto(178.074,341.148)
\lineto(178.074,341.148)
\lineto(178.042,341.148)
\lineto(178.042,341.148)
\lineto(178.042,341.145)
\lineto(178.042,341.145)
\lineto(178.010,341.145)
\lineto(178.010,341.142)
\lineto(178.010,341.142)
\lineto(177.978,341.139)
\lineto(177.978,341.135)
\lineto(177.978,341.135)
\lineto(177.978,341.132)
\lineto(177.947,341.129)
\lineto(177.947,341.123)
\lineto(177.947,341.119)
\lineto(177.947,341.116)
\lineto(177.915,341.110)
\lineto(177.915,341.103)
\lineto(177.915,341.097)
\lineto(177.915,341.094)
\lineto(177.915,341.091)
\lineto(177.915,341.088)
\lineto(177.915,341.084)
\lineto(177.915,341.081)
\lineto(177.915,341.075)
\lineto(177.915,341.072)
\lineto(177.883,341.068)
\lineto(177.883,341.062)
\lineto(177.883,341.059)
\lineto(177.883,341.052)
\lineto(177.883,341.049)
\lineto(177.883,341.043)
\lineto(177.883,341.037)
\lineto(177.883,341.030)
\lineto(177.883,341.027)
\lineto(177.883,341.021)
\lineto(177.883,341.014)
\curveto(177.883,340.960)(177.915,340.925)(177.978,340.845)
\curveto(178.935,339.968)(180.019,338.466)(180.019,335.602)
\curveto(180.019,333.281)(179.286,331.521)(178.074,330.436)
\curveto(177.915,330.245)(177.883,330.235)(177.883,330.175)
\curveto(177.883,330.121)(177.915,330.047)(178.042,330.047)
\curveto(178.170,330.047)(179.222,330.778)(179.956,332.168)
\curveto(180.434,333.090)(180.753,334.292)(180.753,335.593)
\curveto(180.753,337.156)(180.306,339.589)(178.106,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.517,345.613)
\lineto(247.517,345.641)
\lineto(247.517,345.667)
\lineto(247.517,345.696)
\lineto(247.485,345.724)
\lineto(247.485,345.750)
\lineto(247.485,345.775)
\lineto(247.485,345.804)
\lineto(247.485,345.830)
\lineto(247.453,345.852)
\lineto(247.453,345.877)
\lineto(247.421,345.903)
\lineto(247.421,345.925)
\lineto(247.389,345.947)
\lineto(247.389,345.970)
\lineto(247.357,345.992)
\lineto(247.357,346.011)
\lineto(247.325,346.030)
\lineto(247.325,346.050)
\lineto(247.294,346.065)
\lineto(247.262,346.085)
\lineto(247.230,346.097)
\lineto(247.230,346.113)
\lineto(247.198,346.126)
\lineto(247.166,346.139)
\lineto(247.134,346.148)
\lineto(247.102,346.158)
\lineto(247.070,346.168)
\lineto(247.038,346.174)
\lineto(247.007,346.177)
\lineto(246.975,346.184)
\lineto(246.943,346.184)
\lineto(246.911,346.187)
\curveto(246.528,346.187)(246.050,345.817)(246.050,345.345)
\curveto(246.050,345.026)(246.273,344.771)(246.656,344.771)
\curveto(247.070,344.771)(247.517,345.185)(247.517,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.517,345.613)
\lineto(247.517,345.641)
\lineto(247.517,345.667)
\lineto(247.517,345.696)
\lineto(247.485,345.724)
\lineto(247.485,345.750)
\lineto(247.485,345.775)
\lineto(247.485,345.804)
\lineto(247.485,345.830)
\lineto(247.453,345.852)
\lineto(247.453,345.877)
\lineto(247.421,345.903)
\lineto(247.421,345.925)
\lineto(247.389,345.947)
\lineto(247.389,345.970)
\lineto(247.357,345.992)
\lineto(247.357,346.011)
\lineto(247.325,346.030)
\lineto(247.325,346.050)
\lineto(247.294,346.065)
\lineto(247.262,346.085)
\lineto(247.230,346.097)
\lineto(247.230,346.113)
\lineto(247.198,346.126)
\lineto(247.166,346.139)
\lineto(247.134,346.148)
\lineto(247.102,346.158)
\lineto(247.070,346.168)
\lineto(247.038,346.174)
\lineto(247.007,346.177)
\lineto(246.975,346.184)
\lineto(246.943,346.184)
\lineto(246.911,346.187)
\curveto(246.528,346.187)(246.050,345.817)(246.050,345.345)
\curveto(246.050,345.026)(246.273,344.771)(246.656,344.771)
\curveto(247.070,344.771)(247.517,345.185)(247.517,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.328,334.888)
\lineto(244.296,334.777)
\lineto(244.264,334.665)
\lineto(244.232,334.556)
\lineto(244.168,334.451)
\lineto(244.136,334.346)
\lineto(244.105,334.244)
\lineto(244.041,334.145)
\lineto(244.009,334.049)
\lineto(243.945,333.954)
\lineto(243.913,333.861)
\lineto(243.849,333.772)
\lineto(243.786,333.689)
\lineto(243.754,333.606)
\lineto(243.690,333.526)
\lineto(243.626,333.450)
\lineto(243.562,333.377)
\lineto(243.499,333.306)
\lineto(243.435,333.243)
\lineto(243.371,333.182)
\lineto(243.275,333.121)
\lineto(243.212,333.070)
\lineto(243.148,333.019)
\lineto(243.084,332.975)
\lineto(242.988,332.933)
\lineto(242.925,332.895)
\lineto(242.861,332.863)
\lineto(242.765,332.838)
\lineto(242.701,332.812)
\lineto(242.606,332.796)
\lineto(242.542,332.783)
\lineto(242.446,332.774)
\lineto(242.351,332.771)
\curveto(242.255,332.771)(242.032,332.771)(241.745,332.917)
\curveto(242.223,333.032)(242.446,333.440)(242.446,333.759)
\curveto(242.446,334.011)(242.287,334.317)(241.872,334.317)
\curveto(241.458,334.317)(241.011,333.982)(241.011,333.408)
\curveto(241.011,332.771)(241.617,332.423)(242.383,332.423)
\curveto(243.499,332.423)(244.998,333.265)(245.380,334.840)
\lineto(246.847,340.654)
\curveto(246.911,340.973)(246.911,341.193)(246.911,341.244)
\curveto(246.911,342.149)(246.241,342.701)(245.476,342.701)
\curveto(243.849,342.701)(242.925,340.402)(242.925,340.255)
\curveto(242.925,340.096)(243.084,340.096)(243.116,340.096)
\curveto(243.275,340.096)(243.275,340.118)(243.403,340.415)
\curveto(243.818,341.387)(244.551,342.354)(245.412,342.354)
\curveto(245.635,342.354)(245.922,342.290)(245.922,341.626)
\curveto(245.922,341.257)(245.859,341.084)(245.827,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.328,334.888)
\lineto(244.296,334.777)
\lineto(244.264,334.665)
\lineto(244.232,334.556)
\lineto(244.168,334.451)
\lineto(244.136,334.346)
\lineto(244.105,334.244)
\lineto(244.041,334.145)
\lineto(244.009,334.049)
\lineto(243.945,333.954)
\lineto(243.913,333.861)
\lineto(243.849,333.772)
\lineto(243.786,333.689)
\lineto(243.754,333.606)
\lineto(243.690,333.526)
\lineto(243.626,333.450)
\lineto(243.562,333.377)
\lineto(243.499,333.306)
\lineto(243.435,333.243)
\lineto(243.371,333.182)
\lineto(243.275,333.121)
\lineto(243.212,333.070)
\lineto(243.148,333.019)
\lineto(243.084,332.975)
\lineto(242.988,332.933)
\lineto(242.925,332.895)
\lineto(242.861,332.863)
\lineto(242.765,332.838)
\lineto(242.701,332.812)
\lineto(242.606,332.796)
\lineto(242.542,332.783)
\lineto(242.446,332.774)
\lineto(242.351,332.771)
\curveto(242.255,332.771)(242.032,332.771)(241.745,332.917)
\curveto(242.223,333.032)(242.446,333.440)(242.446,333.759)
\curveto(242.446,334.011)(242.287,334.317)(241.872,334.317)
\curveto(241.458,334.317)(241.011,333.982)(241.011,333.408)
\curveto(241.011,332.771)(241.617,332.423)(242.383,332.423)
\curveto(243.499,332.423)(244.998,333.265)(245.380,334.840)
\lineto(246.847,340.654)
\curveto(246.911,340.973)(246.911,341.193)(246.911,341.244)
\curveto(246.911,342.149)(246.241,342.701)(245.476,342.701)
\curveto(243.849,342.701)(242.925,340.402)(242.925,340.255)
\curveto(242.925,340.096)(243.084,340.096)(243.116,340.096)
\curveto(243.275,340.096)(243.275,340.118)(243.403,340.415)
\curveto(243.818,341.387)(244.551,342.354)(245.412,342.354)
\curveto(245.635,342.354)(245.922,342.290)(245.922,341.626)
\curveto(245.922,341.257)(245.859,341.084)(245.827,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.346,331.023)
\lineto(248.346,331.007)
\lineto(248.346,330.994)
\lineto(248.346,330.978)
\lineto(248.346,330.966)
\lineto(248.314,330.953)
\lineto(248.314,330.940)
\lineto(248.314,330.931)
\lineto(248.314,330.918)
\lineto(248.314,330.908)
\lineto(248.314,330.899)
\lineto(248.314,330.889)
\lineto(248.314,330.880)
\lineto(248.314,330.870)
\lineto(248.314,330.864)
\lineto(248.314,330.854)
\lineto(248.314,330.848)
\lineto(248.314,330.841)
\lineto(248.314,330.835)
\lineto(248.314,330.829)
\lineto(248.314,330.825)
\lineto(248.314,330.819)
\lineto(248.314,330.816)
\lineto(248.314,330.809)
\lineto(248.314,330.806)
\lineto(248.314,330.803)
\lineto(248.314,330.800)
\lineto(248.314,330.797)
\lineto(248.314,330.793)
\lineto(248.314,330.793)
\lineto(248.314,330.790)
\lineto(248.314,330.790)
\lineto(248.314,330.790)
\curveto(248.314,330.545)(248.505,330.436)(248.665,330.436)
\curveto(249.079,330.436)(249.175,330.768)(249.239,331.122)
\curveto(249.398,331.699)(249.717,332.965)(249.813,333.389)
\curveto(249.909,333.227)(250.291,332.704)(251.057,332.704)
\lineto(251.025,333.010)
\curveto(250.227,333.010)(249.972,333.833)(249.972,333.979)
\curveto(249.972,334.002)(250.036,334.247)(250.068,334.378)
\curveto(250.387,335.746)(250.483,336.001)(250.801,336.489)
\curveto(251.184,337.076)(251.758,337.401)(252.205,337.401)
\curveto(252.651,337.401)(253.066,337.076)(253.066,336.279)
\curveto(253.066,335.765)(252.779,334.537)(252.460,333.979)
\curveto(251.949,333.192)(251.375,333.010)(251.025,333.010)
\lineto(251.025,333.010)
\lineto(251.057,332.704)
\curveto(252.460,332.704)(253.990,334.212)(253.990,335.835)
\curveto(253.990,337.012)(253.193,337.710)(252.205,337.710)
\curveto(251.120,337.710)(249.781,336.757)(249.398,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.346,331.023)
\lineto(248.346,331.007)
\lineto(248.346,330.994)
\lineto(248.346,330.978)
\lineto(248.346,330.966)
\lineto(248.314,330.953)
\lineto(248.314,330.940)
\lineto(248.314,330.931)
\lineto(248.314,330.918)
\lineto(248.314,330.908)
\lineto(248.314,330.899)
\lineto(248.314,330.889)
\lineto(248.314,330.880)
\lineto(248.314,330.870)
\lineto(248.314,330.864)
\lineto(248.314,330.854)
\lineto(248.314,330.848)
\lineto(248.314,330.841)
\lineto(248.314,330.835)
\lineto(248.314,330.829)
\lineto(248.314,330.825)
\lineto(248.314,330.819)
\lineto(248.314,330.816)
\lineto(248.314,330.809)
\lineto(248.314,330.806)
\lineto(248.314,330.803)
\lineto(248.314,330.800)
\lineto(248.314,330.797)
\lineto(248.314,330.793)
\lineto(248.314,330.793)
\lineto(248.314,330.790)
\lineto(248.314,330.790)
\lineto(248.314,330.790)
\curveto(248.314,330.545)(248.505,330.436)(248.665,330.436)
\curveto(249.079,330.436)(249.175,330.768)(249.239,331.122)
\curveto(249.398,331.699)(249.717,332.965)(249.813,333.389)
\curveto(249.909,333.227)(250.291,332.704)(251.057,332.704)
\lineto(251.025,333.010)
\curveto(250.227,333.010)(249.972,333.833)(249.972,333.979)
\curveto(249.972,334.002)(250.036,334.247)(250.068,334.378)
\curveto(250.387,335.746)(250.483,336.001)(250.801,336.489)
\curveto(251.184,337.076)(251.758,337.401)(252.205,337.401)
\curveto(252.651,337.401)(253.066,337.076)(253.066,336.279)
\curveto(253.066,335.765)(252.779,334.537)(252.460,333.979)
\curveto(251.949,333.192)(251.375,333.010)(251.025,333.010)
\lineto(251.025,333.010)
\lineto(251.057,332.704)
\curveto(252.460,332.704)(253.990,334.212)(253.990,335.835)
\curveto(253.990,337.012)(253.193,337.710)(252.205,337.710)
\curveto(251.120,337.710)(249.781,336.757)(249.398,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.264,341.148)
\lineto(258.072,341.005)
\lineto(257.881,340.858)
\lineto(257.722,340.708)
\lineto(257.562,340.552)
\lineto(257.403,340.392)
\lineto(257.243,340.230)
\lineto(257.116,340.061)
\lineto(256.956,339.892)
\lineto(256.829,339.719)
\lineto(256.733,339.544)
\lineto(256.605,339.365)
\lineto(256.510,339.187)
\lineto(256.414,339.005)
\lineto(256.318,338.823)
\lineto(256.223,338.638)
\lineto(256.159,338.453)
\lineto(256.063,338.268)
\lineto(255.999,338.083)
\lineto(255.936,337.895)
\lineto(255.904,337.710)
\lineto(255.840,337.525)
\lineto(255.808,337.340)
\lineto(255.744,337.159)
\lineto(255.712,336.977)
\lineto(255.681,336.795)
\lineto(255.681,336.617)
\lineto(255.649,336.441)
\lineto(255.617,336.266)
\lineto(255.617,336.097)
\lineto(255.617,335.928)
\lineto(255.617,335.762)
\lineto(255.617,335.602)
\curveto(255.617,334.033)(256.063,331.600)(258.264,330.047)
\curveto(258.359,330.047)(258.487,330.047)(258.487,330.175)
\curveto(258.487,330.245)(258.455,330.264)(258.391,330.344)
\curveto(256.892,331.680)(256.350,333.568)(256.350,335.593)
\curveto(256.350,338.591)(257.498,340.057)(258.423,340.880)
\curveto(258.455,340.925)(258.487,340.960)(258.487,341.014)
\curveto(258.487,341.148)(258.359,341.148)(258.264,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.264,341.148)
\lineto(258.072,341.005)
\lineto(257.881,340.858)
\lineto(257.722,340.708)
\lineto(257.562,340.552)
\lineto(257.403,340.392)
\lineto(257.243,340.230)
\lineto(257.116,340.061)
\lineto(256.956,339.892)
\lineto(256.829,339.719)
\lineto(256.733,339.544)
\lineto(256.605,339.365)
\lineto(256.510,339.187)
\lineto(256.414,339.005)
\lineto(256.318,338.823)
\lineto(256.223,338.638)
\lineto(256.159,338.453)
\lineto(256.063,338.268)
\lineto(255.999,338.083)
\lineto(255.936,337.895)
\lineto(255.904,337.710)
\lineto(255.840,337.525)
\lineto(255.808,337.340)
\lineto(255.744,337.159)
\lineto(255.712,336.977)
\lineto(255.681,336.795)
\lineto(255.681,336.617)
\lineto(255.649,336.441)
\lineto(255.617,336.266)
\lineto(255.617,336.097)
\lineto(255.617,335.928)
\lineto(255.617,335.762)
\lineto(255.617,335.602)
\curveto(255.617,334.033)(256.063,331.600)(258.264,330.047)
\curveto(258.359,330.047)(258.487,330.047)(258.487,330.175)
\curveto(258.487,330.245)(258.455,330.264)(258.391,330.344)
\curveto(256.892,331.680)(256.350,333.568)(256.350,335.593)
\curveto(256.350,338.591)(257.498,340.057)(258.423,340.880)
\curveto(258.455,340.925)(258.487,340.960)(258.487,341.014)
\curveto(258.487,341.148)(258.359,341.148)(258.264,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.441,340.191)
\lineto(262.441,340.191)
\lineto(262.441,340.195)
\lineto(262.441,340.195)
\lineto(262.441,340.198)
\lineto(262.441,340.198)
\lineto(262.441,340.201)
\lineto(262.441,340.201)
\lineto(262.441,340.204)
\lineto(262.441,340.207)
\lineto(262.441,340.207)
\lineto(262.441,340.214)
\lineto(262.441,340.220)
\lineto(262.441,340.226)
\lineto(262.441,340.233)
\lineto(262.441,340.239)
\lineto(262.441,340.246)
\lineto(262.441,340.252)
\lineto(262.441,340.258)
\lineto(262.441,340.268)
\lineto(262.473,340.281)
\lineto(262.473,340.297)
\lineto(262.473,340.303)
\lineto(262.473,340.313)
\lineto(262.473,340.319)
\lineto(262.473,340.325)
\lineto(262.473,340.332)
\lineto(262.473,340.338)
\lineto(262.473,340.341)
\lineto(262.473,340.348)
\lineto(262.473,340.351)
\lineto(262.473,340.351)
\lineto(262.473,340.354)
\lineto(262.473,340.357)
\lineto(262.473,340.357)
\lineto(262.473,340.360)
\lineto(262.473,340.360)
\lineto(262.473,340.364)
\lineto(262.473,340.364)
\lineto(262.473,340.364)
\lineto(262.473,340.367)
\lineto(262.473,340.367)
\curveto(262.473,340.424)(262.441,340.526)(262.314,340.526)
\curveto(262.090,340.526)(261.166,340.437)(260.879,340.411)
\curveto(260.815,340.402)(260.655,340.389)(260.655,340.156)
\curveto(260.655,340.003)(260.815,340.003)(260.911,340.003)
\curveto(261.453,340.003)(261.453,339.924)(261.453,339.831)
\curveto(261.453,339.758)(261.421,339.688)(261.421,339.589)
\lineto(260.049,334.104)
\curveto(259.986,333.989)(259.986,333.868)(259.986,333.759)
\curveto(259.986,333.045)(260.624,332.704)(261.166,332.704)
\curveto(261.421,332.704)(261.772,332.793)(262.059,333.291)
\curveto(262.282,333.699)(262.441,334.356)(262.441,334.400)
\curveto(262.441,334.547)(262.282,334.547)(262.250,334.547)
\curveto(262.090,334.547)(262.090,334.480)(262.027,334.276)
\curveto(261.899,333.724)(261.676,333.010)(261.198,333.010)
\curveto(260.911,333.010)(260.815,333.291)(260.815,333.555)
\curveto(260.815,333.680)(260.847,333.887)(260.879,334.011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.441,340.191)
\lineto(262.441,340.191)
\lineto(262.441,340.195)
\lineto(262.441,340.195)
\lineto(262.441,340.198)
\lineto(262.441,340.198)
\lineto(262.441,340.201)
\lineto(262.441,340.201)
\lineto(262.441,340.204)
\lineto(262.441,340.207)
\lineto(262.441,340.207)
\lineto(262.441,340.214)
\lineto(262.441,340.220)
\lineto(262.441,340.226)
\lineto(262.441,340.233)
\lineto(262.441,340.239)
\lineto(262.441,340.246)
\lineto(262.441,340.252)
\lineto(262.441,340.258)
\lineto(262.441,340.268)
\lineto(262.473,340.281)
\lineto(262.473,340.297)
\lineto(262.473,340.303)
\lineto(262.473,340.313)
\lineto(262.473,340.319)
\lineto(262.473,340.325)
\lineto(262.473,340.332)
\lineto(262.473,340.338)
\lineto(262.473,340.341)
\lineto(262.473,340.348)
\lineto(262.473,340.351)
\lineto(262.473,340.351)
\lineto(262.473,340.354)
\lineto(262.473,340.357)
\lineto(262.473,340.357)
\lineto(262.473,340.360)
\lineto(262.473,340.360)
\lineto(262.473,340.364)
\lineto(262.473,340.364)
\lineto(262.473,340.364)
\lineto(262.473,340.367)
\lineto(262.473,340.367)
\curveto(262.473,340.424)(262.441,340.526)(262.314,340.526)
\curveto(262.090,340.526)(261.166,340.437)(260.879,340.411)
\curveto(260.815,340.402)(260.655,340.389)(260.655,340.156)
\curveto(260.655,340.003)(260.815,340.003)(260.911,340.003)
\curveto(261.453,340.003)(261.453,339.924)(261.453,339.831)
\curveto(261.453,339.758)(261.421,339.688)(261.421,339.589)
\lineto(260.049,334.104)
\curveto(259.986,333.989)(259.986,333.868)(259.986,333.759)
\curveto(259.986,333.045)(260.624,332.704)(261.166,332.704)
\curveto(261.421,332.704)(261.772,332.793)(262.059,333.291)
\curveto(262.282,333.699)(262.441,334.356)(262.441,334.400)
\curveto(262.441,334.547)(262.282,334.547)(262.250,334.547)
\curveto(262.090,334.547)(262.090,334.480)(262.027,334.276)
\curveto(261.899,333.724)(261.676,333.010)(261.198,333.010)
\curveto(260.911,333.010)(260.815,333.291)(260.815,333.555)
\curveto(260.815,333.680)(260.847,333.887)(260.879,334.011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.386,341.148)
\lineto(264.386,341.148)
\lineto(264.386,341.148)
\lineto(264.386,341.148)
\lineto(264.355,341.148)
\lineto(264.355,341.148)
\lineto(264.355,341.148)
\lineto(264.323,341.148)
\lineto(264.323,341.145)
\lineto(264.323,341.145)
\lineto(264.323,341.145)
\lineto(264.291,341.142)
\lineto(264.291,341.142)
\lineto(264.291,341.139)
\lineto(264.291,341.135)
\lineto(264.259,341.135)
\lineto(264.259,341.132)
\lineto(264.259,341.129)
\lineto(264.259,341.123)
\lineto(264.227,341.119)
\lineto(264.227,341.116)
\lineto(264.227,341.110)
\lineto(264.227,341.103)
\lineto(264.195,341.097)
\lineto(264.195,341.094)
\lineto(264.195,341.091)
\lineto(264.195,341.088)
\lineto(264.195,341.084)
\lineto(264.195,341.081)
\lineto(264.195,341.075)
\lineto(264.195,341.072)
\lineto(264.195,341.068)
\lineto(264.195,341.062)
\lineto(264.195,341.059)
\lineto(264.195,341.052)
\lineto(264.195,341.049)
\lineto(264.195,341.043)
\lineto(264.195,341.037)
\lineto(264.195,341.030)
\lineto(264.195,341.027)
\lineto(264.195,341.021)
\lineto(264.195,341.014)
\curveto(264.195,340.960)(264.227,340.925)(264.291,340.845)
\curveto(265.248,339.968)(266.300,338.466)(266.300,335.602)
\curveto(266.300,333.281)(265.598,331.521)(264.386,330.436)
\curveto(264.195,330.245)(264.195,330.235)(264.195,330.175)
\curveto(264.195,330.121)(264.227,330.047)(264.323,330.047)
\curveto(264.450,330.047)(265.503,330.778)(266.236,332.168)
\curveto(266.746,333.090)(267.065,334.292)(267.065,335.593)
\curveto(267.065,337.156)(266.587,339.589)(264.386,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.386,341.148)
\lineto(264.386,341.148)
\lineto(264.386,341.148)
\lineto(264.386,341.148)
\lineto(264.355,341.148)
\lineto(264.355,341.148)
\lineto(264.355,341.148)
\lineto(264.323,341.148)
\lineto(264.323,341.145)
\lineto(264.323,341.145)
\lineto(264.323,341.145)
\lineto(264.291,341.142)
\lineto(264.291,341.142)
\lineto(264.291,341.139)
\lineto(264.291,341.135)
\lineto(264.259,341.135)
\lineto(264.259,341.132)
\lineto(264.259,341.129)
\lineto(264.259,341.123)
\lineto(264.227,341.119)
\lineto(264.227,341.116)
\lineto(264.227,341.110)
\lineto(264.227,341.103)
\lineto(264.195,341.097)
\lineto(264.195,341.094)
\lineto(264.195,341.091)
\lineto(264.195,341.088)
\lineto(264.195,341.084)
\lineto(264.195,341.081)
\lineto(264.195,341.075)
\lineto(264.195,341.072)
\lineto(264.195,341.068)
\lineto(264.195,341.062)
\lineto(264.195,341.059)
\lineto(264.195,341.052)
\lineto(264.195,341.049)
\lineto(264.195,341.043)
\lineto(264.195,341.037)
\lineto(264.195,341.030)
\lineto(264.195,341.027)
\lineto(264.195,341.021)
\lineto(264.195,341.014)
\curveto(264.195,340.960)(264.227,340.925)(264.291,340.845)
\curveto(265.248,339.968)(266.300,338.466)(266.300,335.602)
\curveto(266.300,333.281)(265.598,331.521)(264.386,330.436)
\curveto(264.195,330.245)(264.195,330.235)(264.195,330.175)
\curveto(264.195,330.121)(264.227,330.047)(264.323,330.047)
\curveto(264.450,330.047)(265.503,330.778)(266.236,332.168)
\curveto(266.746,333.090)(267.065,334.292)(267.065,335.593)
\curveto(267.065,337.156)(266.587,339.589)(264.386,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.073,345.613)
\lineto(304.073,345.641)
\lineto(304.073,345.667)
\lineto(304.073,345.696)
\lineto(304.073,345.724)
\lineto(304.073,345.750)
\lineto(304.073,345.775)
\lineto(304.041,345.804)
\lineto(304.041,345.830)
\lineto(304.041,345.852)
\lineto(304.009,345.877)
\lineto(304.009,345.903)
\lineto(304.009,345.925)
\lineto(303.978,345.947)
\lineto(303.978,345.970)
\lineto(303.946,345.992)
\lineto(303.914,346.011)
\lineto(303.914,346.030)
\lineto(303.882,346.050)
\lineto(303.850,346.065)
\lineto(303.850,346.085)
\lineto(303.818,346.097)
\lineto(303.786,346.113)
\lineto(303.754,346.126)
\lineto(303.722,346.139)
\lineto(303.722,346.148)
\lineto(303.691,346.158)
\lineto(303.659,346.168)
\lineto(303.627,346.174)
\lineto(303.595,346.177)
\lineto(303.563,346.184)
\lineto(303.531,346.184)
\lineto(303.467,346.187)
\curveto(303.117,346.187)(302.638,345.817)(302.638,345.345)
\curveto(302.638,345.026)(302.861,344.771)(303.212,344.771)
\curveto(303.659,344.771)(304.073,345.185)(304.073,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.073,345.613)
\lineto(304.073,345.641)
\lineto(304.073,345.667)
\lineto(304.073,345.696)
\lineto(304.073,345.724)
\lineto(304.073,345.750)
\lineto(304.073,345.775)
\lineto(304.041,345.804)
\lineto(304.041,345.830)
\lineto(304.041,345.852)
\lineto(304.009,345.877)
\lineto(304.009,345.903)
\lineto(304.009,345.925)
\lineto(303.978,345.947)
\lineto(303.978,345.970)
\lineto(303.946,345.992)
\lineto(303.914,346.011)
\lineto(303.914,346.030)
\lineto(303.882,346.050)
\lineto(303.850,346.065)
\lineto(303.850,346.085)
\lineto(303.818,346.097)
\lineto(303.786,346.113)
\lineto(303.754,346.126)
\lineto(303.722,346.139)
\lineto(303.722,346.148)
\lineto(303.691,346.158)
\lineto(303.659,346.168)
\lineto(303.627,346.174)
\lineto(303.595,346.177)
\lineto(303.563,346.184)
\lineto(303.531,346.184)
\lineto(303.467,346.187)
\curveto(303.117,346.187)(302.638,345.817)(302.638,345.345)
\curveto(302.638,345.026)(302.861,344.771)(303.212,344.771)
\curveto(303.659,344.771)(304.073,345.185)(304.073,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.884,334.888)
\lineto(300.852,334.777)
\lineto(300.821,334.665)
\lineto(300.789,334.556)
\lineto(300.757,334.451)
\lineto(300.725,334.346)
\lineto(300.661,334.244)
\lineto(300.629,334.145)
\lineto(300.597,334.049)
\lineto(300.534,333.954)
\lineto(300.470,333.861)
\lineto(300.438,333.772)
\lineto(300.374,333.689)
\lineto(300.310,333.606)
\lineto(300.247,333.526)
\lineto(300.183,333.450)
\lineto(300.119,333.377)
\lineto(300.055,333.306)
\lineto(299.991,333.243)
\lineto(299.928,333.182)
\lineto(299.864,333.121)
\lineto(299.800,333.070)
\lineto(299.736,333.019)
\lineto(299.641,332.975)
\lineto(299.577,332.933)
\lineto(299.513,332.895)
\lineto(299.417,332.863)
\lineto(299.354,332.838)
\lineto(299.258,332.812)
\lineto(299.194,332.796)
\lineto(299.098,332.783)
\lineto(299.035,332.774)
\lineto(298.939,332.771)
\curveto(298.843,332.771)(298.588,332.771)(298.333,332.917)
\curveto(298.811,333.032)(299.035,333.440)(299.035,333.759)
\curveto(299.035,334.011)(298.875,334.317)(298.429,334.317)
\curveto(298.046,334.317)(297.568,333.982)(297.568,333.408)
\curveto(297.568,332.771)(298.206,332.423)(298.971,332.423)
\curveto(300.087,332.423)(301.554,333.265)(301.969,334.840)
\lineto(303.435,340.654)
\curveto(303.499,340.973)(303.499,341.193)(303.499,341.244)
\curveto(303.499,342.149)(302.830,342.701)(302.032,342.701)
\curveto(300.406,342.701)(299.513,340.402)(299.513,340.255)
\curveto(299.513,340.096)(299.672,340.096)(299.704,340.096)
\curveto(299.832,340.096)(299.864,340.118)(299.991,340.415)
\curveto(300.374,341.387)(301.108,342.354)(302.000,342.354)
\curveto(302.224,342.354)(302.511,342.290)(302.511,341.626)
\curveto(302.511,341.257)(302.447,341.084)(302.383,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.884,334.888)
\lineto(300.852,334.777)
\lineto(300.821,334.665)
\lineto(300.789,334.556)
\lineto(300.757,334.451)
\lineto(300.725,334.346)
\lineto(300.661,334.244)
\lineto(300.629,334.145)
\lineto(300.597,334.049)
\lineto(300.534,333.954)
\lineto(300.470,333.861)
\lineto(300.438,333.772)
\lineto(300.374,333.689)
\lineto(300.310,333.606)
\lineto(300.247,333.526)
\lineto(300.183,333.450)
\lineto(300.119,333.377)
\lineto(300.055,333.306)
\lineto(299.991,333.243)
\lineto(299.928,333.182)
\lineto(299.864,333.121)
\lineto(299.800,333.070)
\lineto(299.736,333.019)
\lineto(299.641,332.975)
\lineto(299.577,332.933)
\lineto(299.513,332.895)
\lineto(299.417,332.863)
\lineto(299.354,332.838)
\lineto(299.258,332.812)
\lineto(299.194,332.796)
\lineto(299.098,332.783)
\lineto(299.035,332.774)
\lineto(298.939,332.771)
\curveto(298.843,332.771)(298.588,332.771)(298.333,332.917)
\curveto(298.811,333.032)(299.035,333.440)(299.035,333.759)
\curveto(299.035,334.011)(298.875,334.317)(298.429,334.317)
\curveto(298.046,334.317)(297.568,333.982)(297.568,333.408)
\curveto(297.568,332.771)(298.206,332.423)(298.971,332.423)
\curveto(300.087,332.423)(301.554,333.265)(301.969,334.840)
\lineto(303.435,340.654)
\curveto(303.499,340.973)(303.499,341.193)(303.499,341.244)
\curveto(303.499,342.149)(302.830,342.701)(302.032,342.701)
\curveto(300.406,342.701)(299.513,340.402)(299.513,340.255)
\curveto(299.513,340.096)(299.672,340.096)(299.704,340.096)
\curveto(299.832,340.096)(299.864,340.118)(299.991,340.415)
\curveto(300.374,341.387)(301.108,342.354)(302.000,342.354)
\curveto(302.224,342.354)(302.511,342.290)(302.511,341.626)
\curveto(302.511,341.257)(302.447,341.084)(302.383,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.934,331.023)
\lineto(304.902,331.007)
\lineto(304.902,330.994)
\lineto(304.902,330.978)
\lineto(304.902,330.966)
\lineto(304.902,330.953)
\lineto(304.902,330.940)
\lineto(304.902,330.931)
\lineto(304.902,330.918)
\lineto(304.902,330.908)
\lineto(304.902,330.899)
\lineto(304.902,330.889)
\lineto(304.902,330.880)
\lineto(304.902,330.870)
\lineto(304.902,330.864)
\lineto(304.871,330.854)
\lineto(304.871,330.848)
\lineto(304.871,330.841)
\lineto(304.871,330.835)
\lineto(304.871,330.829)
\lineto(304.871,330.825)
\lineto(304.871,330.819)
\lineto(304.871,330.816)
\lineto(304.871,330.809)
\lineto(304.871,330.806)
\lineto(304.871,330.803)
\lineto(304.871,330.800)
\lineto(304.871,330.797)
\lineto(304.871,330.793)
\lineto(304.871,330.793)
\lineto(304.871,330.790)
\lineto(304.871,330.790)
\lineto(304.871,330.790)
\curveto(304.871,330.545)(305.062,330.436)(305.253,330.436)
\curveto(305.668,330.436)(305.732,330.768)(305.827,331.122)
\curveto(305.987,331.699)(306.306,332.965)(306.401,333.389)
\curveto(306.497,333.227)(306.848,332.704)(307.613,332.704)
\lineto(307.613,333.010)
\curveto(306.784,333.010)(306.529,333.833)(306.529,333.979)
\curveto(306.529,334.002)(306.624,334.247)(306.656,334.378)
\curveto(306.975,335.746)(307.039,336.001)(307.358,336.489)
\curveto(307.772,337.076)(308.315,337.401)(308.761,337.401)
\curveto(309.208,337.401)(309.654,337.076)(309.654,336.279)
\curveto(309.654,335.765)(309.367,334.537)(309.016,333.979)
\curveto(308.506,333.192)(307.964,333.010)(307.613,333.010)
\lineto(307.613,333.010)
\lineto(307.613,332.704)
\curveto(309.048,332.704)(310.547,334.212)(310.547,335.835)
\curveto(310.547,337.012)(309.782,337.710)(308.793,337.710)
\curveto(307.709,337.710)(306.337,336.757)(305.955,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.934,331.023)
\lineto(304.902,331.007)
\lineto(304.902,330.994)
\lineto(304.902,330.978)
\lineto(304.902,330.966)
\lineto(304.902,330.953)
\lineto(304.902,330.940)
\lineto(304.902,330.931)
\lineto(304.902,330.918)
\lineto(304.902,330.908)
\lineto(304.902,330.899)
\lineto(304.902,330.889)
\lineto(304.902,330.880)
\lineto(304.902,330.870)
\lineto(304.902,330.864)
\lineto(304.871,330.854)
\lineto(304.871,330.848)
\lineto(304.871,330.841)
\lineto(304.871,330.835)
\lineto(304.871,330.829)
\lineto(304.871,330.825)
\lineto(304.871,330.819)
\lineto(304.871,330.816)
\lineto(304.871,330.809)
\lineto(304.871,330.806)
\lineto(304.871,330.803)
\lineto(304.871,330.800)
\lineto(304.871,330.797)
\lineto(304.871,330.793)
\lineto(304.871,330.793)
\lineto(304.871,330.790)
\lineto(304.871,330.790)
\lineto(304.871,330.790)
\curveto(304.871,330.545)(305.062,330.436)(305.253,330.436)
\curveto(305.668,330.436)(305.732,330.768)(305.827,331.122)
\curveto(305.987,331.699)(306.306,332.965)(306.401,333.389)
\curveto(306.497,333.227)(306.848,332.704)(307.613,332.704)
\lineto(307.613,333.010)
\curveto(306.784,333.010)(306.529,333.833)(306.529,333.979)
\curveto(306.529,334.002)(306.624,334.247)(306.656,334.378)
\curveto(306.975,335.746)(307.039,336.001)(307.358,336.489)
\curveto(307.772,337.076)(308.315,337.401)(308.761,337.401)
\curveto(309.208,337.401)(309.654,337.076)(309.654,336.279)
\curveto(309.654,335.765)(309.367,334.537)(309.016,333.979)
\curveto(308.506,333.192)(307.964,333.010)(307.613,333.010)
\lineto(307.613,333.010)
\lineto(307.613,332.704)
\curveto(309.048,332.704)(310.547,334.212)(310.547,335.835)
\curveto(310.547,337.012)(309.782,337.710)(308.793,337.710)
\curveto(307.709,337.710)(306.337,336.757)(305.955,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.852,341.148)
\lineto(314.661,341.005)
\lineto(314.469,340.858)
\lineto(314.310,340.708)
\lineto(314.119,340.552)
\lineto(313.959,340.392)
\lineto(313.832,340.230)
\lineto(313.672,340.061)
\lineto(313.545,339.892)
\lineto(313.417,339.719)
\lineto(313.289,339.544)
\lineto(313.194,339.365)
\lineto(313.066,339.187)
\lineto(312.971,339.005)
\lineto(312.875,338.823)
\lineto(312.811,338.638)
\lineto(312.715,338.453)
\lineto(312.652,338.268)
\lineto(312.588,338.083)
\lineto(312.524,337.895)
\lineto(312.460,337.710)
\lineto(312.428,337.525)
\lineto(312.365,337.340)
\lineto(312.333,337.159)
\lineto(312.301,336.977)
\lineto(312.269,336.795)
\lineto(312.237,336.617)
\lineto(312.237,336.441)
\lineto(312.205,336.266)
\lineto(312.205,336.097)
\lineto(312.173,335.928)
\lineto(312.173,335.762)
\lineto(312.173,335.602)
\curveto(312.173,334.033)(312.652,331.600)(314.852,330.047)
\curveto(314.948,330.047)(315.075,330.047)(315.075,330.175)
\curveto(315.075,330.245)(315.043,330.264)(314.948,330.344)
\curveto(313.481,331.680)(312.939,333.568)(312.939,335.593)
\curveto(312.939,338.591)(314.087,340.057)(314.980,340.880)
\curveto(315.043,340.925)(315.075,340.960)(315.075,341.014)
\curveto(315.075,341.148)(314.948,341.148)(314.852,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.852,341.148)
\lineto(314.661,341.005)
\lineto(314.469,340.858)
\lineto(314.310,340.708)
\lineto(314.119,340.552)
\lineto(313.959,340.392)
\lineto(313.832,340.230)
\lineto(313.672,340.061)
\lineto(313.545,339.892)
\lineto(313.417,339.719)
\lineto(313.289,339.544)
\lineto(313.194,339.365)
\lineto(313.066,339.187)
\lineto(312.971,339.005)
\lineto(312.875,338.823)
\lineto(312.811,338.638)
\lineto(312.715,338.453)
\lineto(312.652,338.268)
\lineto(312.588,338.083)
\lineto(312.524,337.895)
\lineto(312.460,337.710)
\lineto(312.428,337.525)
\lineto(312.365,337.340)
\lineto(312.333,337.159)
\lineto(312.301,336.977)
\lineto(312.269,336.795)
\lineto(312.237,336.617)
\lineto(312.237,336.441)
\lineto(312.205,336.266)
\lineto(312.205,336.097)
\lineto(312.173,335.928)
\lineto(312.173,335.762)
\lineto(312.173,335.602)
\curveto(312.173,334.033)(312.652,331.600)(314.852,330.047)
\curveto(314.948,330.047)(315.075,330.047)(315.075,330.175)
\curveto(315.075,330.245)(315.043,330.264)(314.948,330.344)
\curveto(313.481,331.680)(312.939,333.568)(312.939,335.593)
\curveto(312.939,338.591)(314.087,340.057)(314.980,340.880)
\curveto(315.043,340.925)(315.075,340.960)(315.075,341.014)
\curveto(315.075,341.148)(314.948,341.148)(314.852,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.485,334.834)
\lineto(321.102,334.834)
\curveto(321.071,334.592)(320.975,333.931)(320.815,333.823)
\curveto(320.720,333.759)(319.891,333.759)(319.731,333.759)
\lineto(317.690,333.759)
\curveto(318.838,334.789)(319.221,335.099)(319.891,335.622)
\curveto(320.720,336.279)(321.485,336.967)(321.485,338.023)
\curveto(321.485,339.369)(320.305,340.191)(318.902,340.191)
\curveto(317.499,340.191)(316.574,339.225)(316.574,338.205)
\curveto(316.574,337.634)(317.052,337.580)(317.180,337.580)
\curveto(317.435,337.580)(317.754,337.771)(317.754,338.170)
\curveto(317.754,338.367)(317.690,338.756)(317.084,338.756)
\curveto(317.435,339.544)(318.200,339.786)(318.711,339.786)
\curveto(319.827,339.786)(320.401,338.925)(320.401,338.023)
\curveto(320.401,337.057)(319.731,336.291)(319.380,335.893)
\lineto(316.702,333.246)
\curveto(316.574,333.147)(316.574,333.121)(316.574,332.812)
\lineto(321.166,332.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.485,334.834)
\lineto(321.102,334.834)
\curveto(321.071,334.592)(320.975,333.931)(320.815,333.823)
\curveto(320.720,333.759)(319.891,333.759)(319.731,333.759)
\lineto(317.690,333.759)
\curveto(318.838,334.789)(319.221,335.099)(319.891,335.622)
\curveto(320.720,336.279)(321.485,336.967)(321.485,338.023)
\curveto(321.485,339.369)(320.305,340.191)(318.902,340.191)
\curveto(317.499,340.191)(316.574,339.225)(316.574,338.205)
\curveto(316.574,337.634)(317.052,337.580)(317.180,337.580)
\curveto(317.435,337.580)(317.754,337.771)(317.754,338.170)
\curveto(317.754,338.367)(317.690,338.756)(317.084,338.756)
\curveto(317.435,339.544)(318.200,339.786)(318.711,339.786)
\curveto(319.827,339.786)(320.401,338.925)(320.401,338.023)
\curveto(320.401,337.057)(319.731,336.291)(319.380,335.893)
\lineto(316.702,333.246)
\curveto(316.574,333.147)(316.574,333.121)(316.574,332.812)
\lineto(321.166,332.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.207,341.148)
\lineto(323.175,341.148)
\lineto(323.175,341.148)
\lineto(323.175,341.148)
\lineto(323.143,341.148)
\lineto(323.143,341.148)
\lineto(323.143,341.148)
\lineto(323.143,341.148)
\lineto(323.111,341.145)
\lineto(323.111,341.145)
\lineto(323.111,341.145)
\lineto(323.111,341.142)
\lineto(323.080,341.142)
\lineto(323.080,341.139)
\lineto(323.080,341.135)
\lineto(323.048,341.135)
\lineto(323.048,341.132)
\lineto(323.048,341.129)
\lineto(323.048,341.123)
\lineto(323.016,341.119)
\lineto(323.016,341.116)
\lineto(323.016,341.110)
\lineto(323.016,341.103)
\lineto(323.016,341.097)
\lineto(323.016,341.094)
\lineto(322.984,341.091)
\lineto(322.984,341.088)
\lineto(322.984,341.084)
\lineto(322.984,341.081)
\lineto(322.984,341.075)
\lineto(322.984,341.072)
\lineto(322.984,341.068)
\lineto(322.984,341.062)
\lineto(322.984,341.059)
\lineto(322.984,341.052)
\lineto(322.984,341.049)
\lineto(322.984,341.043)
\lineto(322.984,341.037)
\lineto(322.984,341.030)
\lineto(322.984,341.027)
\lineto(322.984,341.021)
\lineto(322.984,341.014)
\curveto(322.984,340.960)(323.016,340.925)(323.080,340.845)
\curveto(324.036,339.968)(325.089,338.466)(325.089,335.602)
\curveto(325.089,333.281)(324.387,331.521)(323.175,330.436)
\curveto(322.984,330.245)(322.984,330.235)(322.984,330.175)
\curveto(322.984,330.121)(323.016,330.047)(323.111,330.047)
\curveto(323.239,330.047)(324.323,330.778)(325.057,332.168)
\curveto(325.535,333.090)(325.854,334.292)(325.854,335.593)
\curveto(325.854,337.156)(325.376,339.589)(323.207,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.207,341.148)
\lineto(323.175,341.148)
\lineto(323.175,341.148)
\lineto(323.175,341.148)
\lineto(323.143,341.148)
\lineto(323.143,341.148)
\lineto(323.143,341.148)
\lineto(323.143,341.148)
\lineto(323.111,341.145)
\lineto(323.111,341.145)
\lineto(323.111,341.145)
\lineto(323.111,341.142)
\lineto(323.080,341.142)
\lineto(323.080,341.139)
\lineto(323.080,341.135)
\lineto(323.048,341.135)
\lineto(323.048,341.132)
\lineto(323.048,341.129)
\lineto(323.048,341.123)
\lineto(323.016,341.119)
\lineto(323.016,341.116)
\lineto(323.016,341.110)
\lineto(323.016,341.103)
\lineto(323.016,341.097)
\lineto(323.016,341.094)
\lineto(322.984,341.091)
\lineto(322.984,341.088)
\lineto(322.984,341.084)
\lineto(322.984,341.081)
\lineto(322.984,341.075)
\lineto(322.984,341.072)
\lineto(322.984,341.068)
\lineto(322.984,341.062)
\lineto(322.984,341.059)
\lineto(322.984,341.052)
\lineto(322.984,341.049)
\lineto(322.984,341.043)
\lineto(322.984,341.037)
\lineto(322.984,341.030)
\lineto(322.984,341.027)
\lineto(322.984,341.021)
\lineto(322.984,341.014)
\curveto(322.984,340.960)(323.016,340.925)(323.080,340.845)
\curveto(324.036,339.968)(325.089,338.466)(325.089,335.602)
\curveto(325.089,333.281)(324.387,331.521)(323.175,330.436)
\curveto(322.984,330.245)(322.984,330.235)(322.984,330.175)
\curveto(322.984,330.121)(323.016,330.047)(323.111,330.047)
\curveto(323.239,330.047)(324.323,330.778)(325.057,332.168)
\curveto(325.535,333.090)(325.854,334.292)(325.854,335.593)
\curveto(325.854,337.156)(325.376,339.589)(323.207,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.073,345.613)
\lineto(344.073,345.641)
\lineto(344.073,345.667)
\lineto(344.073,345.696)
\lineto(344.073,345.724)
\lineto(344.073,345.750)
\lineto(344.041,345.775)
\lineto(344.041,345.804)
\lineto(344.041,345.830)
\lineto(344.041,345.852)
\lineto(344.010,345.877)
\lineto(344.010,345.903)
\lineto(343.978,345.925)
\lineto(343.978,345.947)
\lineto(343.946,345.970)
\lineto(343.946,345.992)
\lineto(343.914,346.011)
\lineto(343.914,346.030)
\lineto(343.882,346.050)
\lineto(343.850,346.065)
\lineto(343.850,346.085)
\lineto(343.818,346.097)
\lineto(343.786,346.113)
\lineto(343.754,346.126)
\lineto(343.723,346.139)
\lineto(343.691,346.148)
\lineto(343.659,346.158)
\lineto(343.659,346.168)
\lineto(343.627,346.174)
\lineto(343.595,346.177)
\lineto(343.531,346.184)
\lineto(343.499,346.184)
\lineto(343.467,346.187)
\curveto(343.117,346.187)(342.638,345.817)(342.638,345.345)
\curveto(342.638,345.026)(342.861,344.771)(343.212,344.771)
\curveto(343.659,344.771)(344.073,345.185)(344.073,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.073,345.613)
\lineto(344.073,345.641)
\lineto(344.073,345.667)
\lineto(344.073,345.696)
\lineto(344.073,345.724)
\lineto(344.073,345.750)
\lineto(344.041,345.775)
\lineto(344.041,345.804)
\lineto(344.041,345.830)
\lineto(344.041,345.852)
\lineto(344.010,345.877)
\lineto(344.010,345.903)
\lineto(343.978,345.925)
\lineto(343.978,345.947)
\lineto(343.946,345.970)
\lineto(343.946,345.992)
\lineto(343.914,346.011)
\lineto(343.914,346.030)
\lineto(343.882,346.050)
\lineto(343.850,346.065)
\lineto(343.850,346.085)
\lineto(343.818,346.097)
\lineto(343.786,346.113)
\lineto(343.754,346.126)
\lineto(343.723,346.139)
\lineto(343.691,346.148)
\lineto(343.659,346.158)
\lineto(343.659,346.168)
\lineto(343.627,346.174)
\lineto(343.595,346.177)
\lineto(343.531,346.184)
\lineto(343.499,346.184)
\lineto(343.467,346.187)
\curveto(343.117,346.187)(342.638,345.817)(342.638,345.345)
\curveto(342.638,345.026)(342.861,344.771)(343.212,344.771)
\curveto(343.659,344.771)(344.073,345.185)(344.073,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.884,334.888)
\lineto(340.852,334.777)
\lineto(340.821,334.665)
\lineto(340.789,334.556)
\lineto(340.757,334.451)
\lineto(340.725,334.346)
\lineto(340.661,334.244)
\lineto(340.629,334.145)
\lineto(340.565,334.049)
\lineto(340.534,333.954)
\lineto(340.470,333.861)
\lineto(340.438,333.772)
\lineto(340.374,333.689)
\lineto(340.310,333.606)
\lineto(340.246,333.526)
\lineto(340.183,333.450)
\lineto(340.119,333.377)
\lineto(340.055,333.306)
\lineto(339.991,333.243)
\lineto(339.928,333.182)
\lineto(339.864,333.121)
\lineto(339.800,333.070)
\lineto(339.704,333.019)
\lineto(339.641,332.975)
\lineto(339.577,332.933)
\lineto(339.481,332.895)
\lineto(339.417,332.863)
\lineto(339.354,332.838)
\lineto(339.258,332.812)
\lineto(339.194,332.796)
\lineto(339.098,332.783)
\lineto(339.003,332.774)
\lineto(338.939,332.771)
\curveto(338.843,332.771)(338.588,332.771)(338.301,332.917)
\curveto(338.780,333.032)(339.035,333.440)(339.035,333.759)
\curveto(339.035,334.011)(338.843,334.317)(338.429,334.317)
\curveto(338.014,334.317)(337.568,333.982)(337.568,333.408)
\curveto(337.568,332.771)(338.206,332.423)(338.971,332.423)
\curveto(340.087,332.423)(341.554,333.265)(341.969,334.840)
\lineto(343.404,340.654)
\curveto(343.499,340.973)(343.499,341.193)(343.499,341.244)
\curveto(343.499,342.149)(342.830,342.701)(342.032,342.701)
\curveto(340.406,342.701)(339.513,340.402)(339.513,340.255)
\curveto(339.513,340.096)(339.673,340.096)(339.704,340.096)
\curveto(339.832,340.096)(339.864,340.118)(339.991,340.415)
\curveto(340.374,341.387)(341.108,342.354)(341.969,342.354)
\curveto(342.192,342.354)(342.479,342.290)(342.479,341.626)
\curveto(342.479,341.257)(342.447,341.084)(342.383,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.884,334.888)
\lineto(340.852,334.777)
\lineto(340.821,334.665)
\lineto(340.789,334.556)
\lineto(340.757,334.451)
\lineto(340.725,334.346)
\lineto(340.661,334.244)
\lineto(340.629,334.145)
\lineto(340.565,334.049)
\lineto(340.534,333.954)
\lineto(340.470,333.861)
\lineto(340.438,333.772)
\lineto(340.374,333.689)
\lineto(340.310,333.606)
\lineto(340.246,333.526)
\lineto(340.183,333.450)
\lineto(340.119,333.377)
\lineto(340.055,333.306)
\lineto(339.991,333.243)
\lineto(339.928,333.182)
\lineto(339.864,333.121)
\lineto(339.800,333.070)
\lineto(339.704,333.019)
\lineto(339.641,332.975)
\lineto(339.577,332.933)
\lineto(339.481,332.895)
\lineto(339.417,332.863)
\lineto(339.354,332.838)
\lineto(339.258,332.812)
\lineto(339.194,332.796)
\lineto(339.098,332.783)
\lineto(339.003,332.774)
\lineto(338.939,332.771)
\curveto(338.843,332.771)(338.588,332.771)(338.301,332.917)
\curveto(338.780,333.032)(339.035,333.440)(339.035,333.759)
\curveto(339.035,334.011)(338.843,334.317)(338.429,334.317)
\curveto(338.014,334.317)(337.568,333.982)(337.568,333.408)
\curveto(337.568,332.771)(338.206,332.423)(338.971,332.423)
\curveto(340.087,332.423)(341.554,333.265)(341.969,334.840)
\lineto(343.404,340.654)
\curveto(343.499,340.973)(343.499,341.193)(343.499,341.244)
\curveto(343.499,342.149)(342.830,342.701)(342.032,342.701)
\curveto(340.406,342.701)(339.513,340.402)(339.513,340.255)
\curveto(339.513,340.096)(339.673,340.096)(339.704,340.096)
\curveto(339.832,340.096)(339.864,340.118)(339.991,340.415)
\curveto(340.374,341.387)(341.108,342.354)(341.969,342.354)
\curveto(342.192,342.354)(342.479,342.290)(342.479,341.626)
\curveto(342.479,341.257)(342.447,341.084)(342.383,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.902,331.023)
\lineto(344.902,331.007)
\lineto(344.902,330.994)
\lineto(344.902,330.978)
\lineto(344.902,330.966)
\lineto(344.902,330.953)
\lineto(344.902,330.940)
\lineto(344.902,330.931)
\lineto(344.902,330.918)
\lineto(344.902,330.908)
\lineto(344.871,330.899)
\lineto(344.871,330.889)
\lineto(344.871,330.880)
\lineto(344.871,330.870)
\lineto(344.871,330.864)
\lineto(344.871,330.854)
\lineto(344.871,330.848)
\lineto(344.871,330.841)
\lineto(344.871,330.835)
\lineto(344.871,330.829)
\lineto(344.871,330.825)
\lineto(344.871,330.819)
\lineto(344.871,330.816)
\lineto(344.871,330.809)
\lineto(344.871,330.806)
\lineto(344.871,330.803)
\lineto(344.871,330.800)
\lineto(344.871,330.797)
\lineto(344.871,330.793)
\lineto(344.871,330.793)
\lineto(344.871,330.790)
\lineto(344.871,330.790)
\lineto(344.871,330.790)
\curveto(344.871,330.545)(345.062,330.436)(345.253,330.436)
\curveto(345.668,330.436)(345.732,330.768)(345.827,331.122)
\curveto(345.987,331.699)(346.274,332.965)(346.401,333.389)
\curveto(346.497,333.227)(346.848,332.704)(347.613,332.704)
\lineto(347.613,333.010)
\curveto(346.784,333.010)(346.529,333.833)(346.529,333.979)
\curveto(346.529,334.002)(346.593,334.247)(346.624,334.378)
\curveto(346.975,335.746)(347.039,336.001)(347.358,336.489)
\curveto(347.773,337.076)(348.315,337.401)(348.761,337.401)
\curveto(349.208,337.401)(349.654,337.076)(349.654,336.279)
\curveto(349.654,335.765)(349.367,334.537)(349.016,333.979)
\curveto(348.506,333.192)(347.932,333.010)(347.613,333.010)
\lineto(347.613,333.010)
\lineto(347.613,332.704)
\curveto(349.048,332.704)(350.547,334.212)(350.547,335.835)
\curveto(350.547,337.012)(349.750,337.710)(348.793,337.710)
\curveto(347.709,337.710)(346.337,336.757)(345.955,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.902,331.023)
\lineto(344.902,331.007)
\lineto(344.902,330.994)
\lineto(344.902,330.978)
\lineto(344.902,330.966)
\lineto(344.902,330.953)
\lineto(344.902,330.940)
\lineto(344.902,330.931)
\lineto(344.902,330.918)
\lineto(344.902,330.908)
\lineto(344.871,330.899)
\lineto(344.871,330.889)
\lineto(344.871,330.880)
\lineto(344.871,330.870)
\lineto(344.871,330.864)
\lineto(344.871,330.854)
\lineto(344.871,330.848)
\lineto(344.871,330.841)
\lineto(344.871,330.835)
\lineto(344.871,330.829)
\lineto(344.871,330.825)
\lineto(344.871,330.819)
\lineto(344.871,330.816)
\lineto(344.871,330.809)
\lineto(344.871,330.806)
\lineto(344.871,330.803)
\lineto(344.871,330.800)
\lineto(344.871,330.797)
\lineto(344.871,330.793)
\lineto(344.871,330.793)
\lineto(344.871,330.790)
\lineto(344.871,330.790)
\lineto(344.871,330.790)
\curveto(344.871,330.545)(345.062,330.436)(345.253,330.436)
\curveto(345.668,330.436)(345.732,330.768)(345.827,331.122)
\curveto(345.987,331.699)(346.274,332.965)(346.401,333.389)
\curveto(346.497,333.227)(346.848,332.704)(347.613,332.704)
\lineto(347.613,333.010)
\curveto(346.784,333.010)(346.529,333.833)(346.529,333.979)
\curveto(346.529,334.002)(346.593,334.247)(346.624,334.378)
\curveto(346.975,335.746)(347.039,336.001)(347.358,336.489)
\curveto(347.773,337.076)(348.315,337.401)(348.761,337.401)
\curveto(349.208,337.401)(349.654,337.076)(349.654,336.279)
\curveto(349.654,335.765)(349.367,334.537)(349.016,333.979)
\curveto(348.506,333.192)(347.932,333.010)(347.613,333.010)
\lineto(347.613,333.010)
\lineto(347.613,332.704)
\curveto(349.048,332.704)(350.547,334.212)(350.547,335.835)
\curveto(350.547,337.012)(349.750,337.710)(348.793,337.710)
\curveto(347.709,337.710)(346.337,336.757)(345.955,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.852,341.148)
\lineto(354.661,341.005)
\lineto(354.469,340.858)
\lineto(354.278,340.708)
\lineto(354.119,340.552)
\lineto(353.959,340.392)
\lineto(353.800,340.230)
\lineto(353.672,340.061)
\lineto(353.545,339.892)
\lineto(353.417,339.719)
\lineto(353.289,339.544)
\lineto(353.162,339.365)
\lineto(353.066,339.187)
\lineto(352.971,339.005)
\lineto(352.875,338.823)
\lineto(352.779,338.638)
\lineto(352.715,338.453)
\lineto(352.652,338.268)
\lineto(352.588,338.083)
\lineto(352.524,337.895)
\lineto(352.460,337.710)
\lineto(352.396,337.525)
\lineto(352.365,337.340)
\lineto(352.333,337.159)
\lineto(352.301,336.977)
\lineto(352.269,336.795)
\lineto(352.237,336.617)
\lineto(352.205,336.441)
\lineto(352.205,336.266)
\lineto(352.173,336.097)
\lineto(352.173,335.928)
\lineto(352.173,335.762)
\lineto(352.173,335.602)
\curveto(352.173,334.033)(352.652,331.600)(354.852,330.047)
\curveto(354.916,330.047)(355.075,330.047)(355.075,330.175)
\curveto(355.075,330.245)(355.043,330.264)(354.948,330.344)
\curveto(353.481,331.680)(352.939,333.568)(352.939,335.593)
\curveto(352.939,338.591)(354.087,340.057)(354.980,340.880)
\curveto(355.043,340.925)(355.075,340.960)(355.075,341.014)
\curveto(355.075,341.148)(354.916,341.148)(354.852,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.852,341.148)
\lineto(354.661,341.005)
\lineto(354.469,340.858)
\lineto(354.278,340.708)
\lineto(354.119,340.552)
\lineto(353.959,340.392)
\lineto(353.800,340.230)
\lineto(353.672,340.061)
\lineto(353.545,339.892)
\lineto(353.417,339.719)
\lineto(353.289,339.544)
\lineto(353.162,339.365)
\lineto(353.066,339.187)
\lineto(352.971,339.005)
\lineto(352.875,338.823)
\lineto(352.779,338.638)
\lineto(352.715,338.453)
\lineto(352.652,338.268)
\lineto(352.588,338.083)
\lineto(352.524,337.895)
\lineto(352.460,337.710)
\lineto(352.396,337.525)
\lineto(352.365,337.340)
\lineto(352.333,337.159)
\lineto(352.301,336.977)
\lineto(352.269,336.795)
\lineto(352.237,336.617)
\lineto(352.205,336.441)
\lineto(352.205,336.266)
\lineto(352.173,336.097)
\lineto(352.173,335.928)
\lineto(352.173,335.762)
\lineto(352.173,335.602)
\curveto(352.173,334.033)(352.652,331.600)(354.852,330.047)
\curveto(354.916,330.047)(355.075,330.047)(355.075,330.175)
\curveto(355.075,330.245)(355.043,330.264)(354.948,330.344)
\curveto(353.481,331.680)(352.939,333.568)(352.939,335.593)
\curveto(352.939,338.591)(354.087,340.057)(354.980,340.880)
\curveto(355.043,340.925)(355.075,340.960)(355.075,341.014)
\curveto(355.075,341.148)(354.916,341.148)(354.852,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.604,339.879)
\lineto(359.604,339.892)
\lineto(359.604,339.904)
\lineto(359.604,339.917)
\lineto(359.604,339.930)
\lineto(359.604,339.943)
\lineto(359.604,339.955)
\lineto(359.604,339.968)
\lineto(359.604,339.978)
\lineto(359.604,339.990)
\lineto(359.604,340.000)
\lineto(359.604,340.010)
\lineto(359.572,340.019)
\lineto(359.572,340.029)
\lineto(359.572,340.038)
\lineto(359.572,340.048)
\lineto(359.572,340.054)
\lineto(359.572,340.064)
\lineto(359.572,340.070)
\lineto(359.572,340.077)
\lineto(359.572,340.086)
\lineto(359.572,340.099)
\lineto(359.572,340.112)
\lineto(359.572,340.121)
\lineto(359.572,340.131)
\lineto(359.540,340.140)
\lineto(359.540,340.150)
\lineto(359.540,340.156)
\lineto(359.508,340.163)
\lineto(359.508,340.166)
\lineto(359.508,340.172)
\lineto(359.476,340.175)
\lineto(359.476,340.179)
\lineto(359.476,340.182)
\lineto(359.444,340.182)
\lineto(359.444,340.185)
\lineto(359.444,340.185)
\lineto(359.444,340.185)
\lineto(359.412,340.188)
\lineto(359.412,340.188)
\lineto(359.412,340.188)
\lineto(359.380,340.188)
\lineto(359.380,340.188)
\lineto(359.380,340.191)
\lineto(359.348,340.191)
\lineto(359.348,340.191)
\lineto(359.348,340.191)
\lineto(359.317,340.191)
\lineto(359.317,340.191)
\lineto(359.317,340.191)
\lineto(359.285,340.191)
\lineto(359.285,340.191)
\lineto(359.253,340.191)
\curveto(358.551,339.490)(357.531,339.480)(357.084,339.480)
\lineto(357.084,339.082)
\curveto(357.339,339.082)(358.073,339.082)(358.679,339.388)
\lineto(358.679,333.724)
\curveto(358.679,333.354)(358.679,333.211)(357.595,333.211)
\lineto(357.148,333.211)
\lineto(357.148,332.812)
\curveto(357.371,332.822)(358.743,332.857)(359.125,332.857)
\curveto(359.476,332.857)(360.879,332.822)(361.134,332.812)
\lineto(361.134,333.211)
\lineto(360.688,333.211)
\curveto(359.604,333.211)(359.604,333.354)(359.604,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.604,339.879)
\lineto(359.604,339.892)
\lineto(359.604,339.904)
\lineto(359.604,339.917)
\lineto(359.604,339.930)
\lineto(359.604,339.943)
\lineto(359.604,339.955)
\lineto(359.604,339.968)
\lineto(359.604,339.978)
\lineto(359.604,339.990)
\lineto(359.604,340.000)
\lineto(359.604,340.010)
\lineto(359.572,340.019)
\lineto(359.572,340.029)
\lineto(359.572,340.038)
\lineto(359.572,340.048)
\lineto(359.572,340.054)
\lineto(359.572,340.064)
\lineto(359.572,340.070)
\lineto(359.572,340.077)
\lineto(359.572,340.086)
\lineto(359.572,340.099)
\lineto(359.572,340.112)
\lineto(359.572,340.121)
\lineto(359.572,340.131)
\lineto(359.540,340.140)
\lineto(359.540,340.150)
\lineto(359.540,340.156)
\lineto(359.508,340.163)
\lineto(359.508,340.166)
\lineto(359.508,340.172)
\lineto(359.476,340.175)
\lineto(359.476,340.179)
\lineto(359.476,340.182)
\lineto(359.444,340.182)
\lineto(359.444,340.185)
\lineto(359.444,340.185)
\lineto(359.444,340.185)
\lineto(359.412,340.188)
\lineto(359.412,340.188)
\lineto(359.412,340.188)
\lineto(359.380,340.188)
\lineto(359.380,340.188)
\lineto(359.380,340.191)
\lineto(359.348,340.191)
\lineto(359.348,340.191)
\lineto(359.348,340.191)
\lineto(359.317,340.191)
\lineto(359.317,340.191)
\lineto(359.317,340.191)
\lineto(359.285,340.191)
\lineto(359.285,340.191)
\lineto(359.253,340.191)
\curveto(358.551,339.490)(357.531,339.480)(357.084,339.480)
\lineto(357.084,339.082)
\curveto(357.339,339.082)(358.073,339.082)(358.679,339.388)
\lineto(358.679,333.724)
\curveto(358.679,333.354)(358.679,333.211)(357.595,333.211)
\lineto(357.148,333.211)
\lineto(357.148,332.812)
\curveto(357.371,332.822)(358.743,332.857)(359.125,332.857)
\curveto(359.476,332.857)(360.879,332.822)(361.134,332.812)
\lineto(361.134,333.211)
\lineto(360.688,333.211)
\curveto(359.604,333.211)(359.604,333.354)(359.604,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.175,341.148)
\lineto(363.175,341.148)
\lineto(363.175,341.148)
\lineto(363.175,341.148)
\lineto(363.143,341.148)
\lineto(363.143,341.148)
\lineto(363.143,341.148)
\lineto(363.111,341.148)
\lineto(363.111,341.145)
\lineto(363.111,341.145)
\lineto(363.111,341.145)
\lineto(363.080,341.142)
\lineto(363.080,341.142)
\lineto(363.080,341.139)
\lineto(363.080,341.135)
\lineto(363.048,341.135)
\lineto(363.048,341.132)
\lineto(363.048,341.129)
\lineto(363.048,341.123)
\lineto(363.016,341.119)
\lineto(363.016,341.116)
\lineto(363.016,341.110)
\lineto(363.016,341.103)
\lineto(362.984,341.097)
\lineto(362.984,341.094)
\lineto(362.984,341.091)
\lineto(362.984,341.088)
\lineto(362.984,341.084)
\lineto(362.984,341.081)
\lineto(362.984,341.075)
\lineto(362.984,341.072)
\lineto(362.984,341.068)
\lineto(362.984,341.062)
\lineto(362.984,341.059)
\lineto(362.984,341.052)
\lineto(362.984,341.049)
\lineto(362.984,341.043)
\lineto(362.984,341.037)
\lineto(362.984,341.030)
\lineto(362.984,341.027)
\lineto(362.984,341.021)
\lineto(362.984,341.014)
\curveto(362.984,340.960)(363.016,340.925)(363.080,340.845)
\curveto(364.036,339.968)(365.089,338.466)(365.089,335.602)
\curveto(365.089,333.281)(364.355,331.521)(363.175,330.436)
\curveto(362.984,330.245)(362.984,330.235)(362.984,330.175)
\curveto(362.984,330.121)(363.016,330.047)(363.111,330.047)
\curveto(363.239,330.047)(364.291,330.778)(365.025,332.168)
\curveto(365.535,333.090)(365.854,334.292)(365.854,335.593)
\curveto(365.854,337.156)(365.376,339.589)(363.175,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.175,341.148)
\lineto(363.175,341.148)
\lineto(363.175,341.148)
\lineto(363.175,341.148)
\lineto(363.143,341.148)
\lineto(363.143,341.148)
\lineto(363.143,341.148)
\lineto(363.111,341.148)
\lineto(363.111,341.145)
\lineto(363.111,341.145)
\lineto(363.111,341.145)
\lineto(363.080,341.142)
\lineto(363.080,341.142)
\lineto(363.080,341.139)
\lineto(363.080,341.135)
\lineto(363.048,341.135)
\lineto(363.048,341.132)
\lineto(363.048,341.129)
\lineto(363.048,341.123)
\lineto(363.016,341.119)
\lineto(363.016,341.116)
\lineto(363.016,341.110)
\lineto(363.016,341.103)
\lineto(362.984,341.097)
\lineto(362.984,341.094)
\lineto(362.984,341.091)
\lineto(362.984,341.088)
\lineto(362.984,341.084)
\lineto(362.984,341.081)
\lineto(362.984,341.075)
\lineto(362.984,341.072)
\lineto(362.984,341.068)
\lineto(362.984,341.062)
\lineto(362.984,341.059)
\lineto(362.984,341.052)
\lineto(362.984,341.049)
\lineto(362.984,341.043)
\lineto(362.984,341.037)
\lineto(362.984,341.030)
\lineto(362.984,341.027)
\lineto(362.984,341.021)
\lineto(362.984,341.014)
\curveto(362.984,340.960)(363.016,340.925)(363.080,340.845)
\curveto(364.036,339.968)(365.089,338.466)(365.089,335.602)
\curveto(365.089,333.281)(364.355,331.521)(363.175,330.436)
\curveto(362.984,330.245)(362.984,330.235)(362.984,330.175)
\curveto(362.984,330.121)(363.016,330.047)(363.111,330.047)
\curveto(363.239,330.047)(364.291,330.778)(365.025,332.168)
\curveto(365.535,333.090)(365.854,334.292)(365.854,335.593)
\curveto(365.854,337.156)(365.376,339.589)(363.175,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(371.724,180.047)
\lineto(92.038,180.047)
\lineto(92.038,260.049)
\lineto(371.724,260.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.776,15.613)
\lineto(95.776,15.641)
\lineto(95.773,15.670)
\lineto(95.770,15.702)
\lineto(95.767,15.727)
\lineto(95.761,15.756)
\lineto(95.755,15.785)
\lineto(95.745,15.810)
\lineto(95.735,15.836)
\lineto(95.725,15.861)
\lineto(95.712,15.887)
\lineto(95.699,15.912)
\lineto(95.687,15.935)
\lineto(95.671,15.957)
\lineto(95.655,15.979)
\lineto(95.636,15.998)
\lineto(95.617,16.017)
\lineto(95.598,16.037)
\lineto(95.578,16.056)
\lineto(95.556,16.072)
\lineto(95.534,16.088)
\lineto(95.508,16.103)
\lineto(95.486,16.116)
\lineto(95.461,16.129)
\lineto(95.432,16.142)
\lineto(95.406,16.152)
\lineto(95.378,16.162)
\lineto(95.349,16.168)
\lineto(95.317,16.174)
\lineto(95.285,16.180)
\lineto(95.253,16.183)
\lineto(95.221,16.183)
\lineto(95.186,16.186)
\curveto(94.753,16.186)(94.325,15.771)(94.325,15.344)
\curveto(94.325,15.038)(94.548,14.770)(94.934,14.770)
\curveto(95.298,14.770)(95.776,15.133)(95.776,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.776,15.613)
\lineto(95.776,15.641)
\lineto(95.773,15.670)
\lineto(95.770,15.702)
\lineto(95.767,15.727)
\lineto(95.761,15.756)
\lineto(95.755,15.785)
\lineto(95.745,15.810)
\lineto(95.735,15.836)
\lineto(95.725,15.861)
\lineto(95.712,15.887)
\lineto(95.699,15.912)
\lineto(95.687,15.935)
\lineto(95.671,15.957)
\lineto(95.655,15.979)
\lineto(95.636,15.998)
\lineto(95.617,16.017)
\lineto(95.598,16.037)
\lineto(95.578,16.056)
\lineto(95.556,16.072)
\lineto(95.534,16.088)
\lineto(95.508,16.103)
\lineto(95.486,16.116)
\lineto(95.461,16.129)
\lineto(95.432,16.142)
\lineto(95.406,16.152)
\lineto(95.378,16.162)
\lineto(95.349,16.168)
\lineto(95.317,16.174)
\lineto(95.285,16.180)
\lineto(95.253,16.183)
\lineto(95.221,16.183)
\lineto(95.186,16.186)
\curveto(94.753,16.186)(94.325,15.771)(94.325,15.344)
\curveto(94.325,15.038)(94.548,14.770)(94.934,14.770)
\curveto(95.298,14.770)(95.776,15.133)(95.776,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.564,9.640)
\lineto(94.580,9.681)
\lineto(94.599,9.719)
\lineto(94.612,9.758)
\lineto(94.628,9.793)
\lineto(94.641,9.825)
\lineto(94.653,9.857)
\lineto(94.666,9.885)
\lineto(94.676,9.914)
\lineto(94.686,9.943)
\lineto(94.699,9.968)
\lineto(94.709,9.994)
\lineto(94.719,10.019)
\lineto(94.725,10.042)
\lineto(94.735,10.064)
\lineto(94.751,10.112)
\lineto(94.767,10.156)
\lineto(94.783,10.201)
\lineto(94.793,10.223)
\lineto(94.803,10.249)
\lineto(94.813,10.274)
\lineto(94.823,10.300)
\lineto(94.833,10.325)
\lineto(94.843,10.354)
\lineto(94.853,10.386)
\lineto(94.865,10.414)
\lineto(94.878,10.450)
\lineto(94.891,10.485)
\lineto(94.904,10.520)
\lineto(94.916,10.561)
\curveto(95.047,10.880)(95.127,11.097)(95.127,11.403)
\curveto(95.127,12.114)(94.620,12.701)(93.823,12.701)
\curveto(92.330,12.701)(91.724,10.402)(91.724,10.255)
\curveto(91.724,10.096)(91.884,10.096)(91.919,10.096)
\curveto(92.078,10.096)(92.094,10.131)(92.171,10.386)
\curveto(92.601,11.881)(93.233,12.353)(93.778,12.353)
\curveto(93.902,12.353)(94.177,12.353)(94.177,11.846)
\curveto(94.177,11.512)(94.062,11.177)(93.995,11.017)
\curveto(93.870,10.606)(93.153,8.766)(92.901,8.077)
\curveto(92.745,7.669)(92.537,7.143)(92.537,6.808)
\curveto(92.537,6.065)(93.073,5.507)(93.842,5.507)
\curveto(95.331,5.507)(95.921,7.809)(95.921,7.953)
\curveto(95.921,8.112)(95.781,8.112)(95.730,8.112)
\curveto(95.570,8.112)(95.570,8.064)(95.490,7.825)
\curveto(95.207,6.827)(94.684,5.857)(93.870,5.857)
\curveto(93.603,5.857)(93.488,6.017)(93.488,6.380)
\curveto(93.488,6.779)(93.587,7.002)(93.950,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.564,9.640)
\lineto(94.580,9.681)
\lineto(94.599,9.719)
\lineto(94.612,9.758)
\lineto(94.628,9.793)
\lineto(94.641,9.825)
\lineto(94.653,9.857)
\lineto(94.666,9.885)
\lineto(94.676,9.914)
\lineto(94.686,9.943)
\lineto(94.699,9.968)
\lineto(94.709,9.994)
\lineto(94.719,10.019)
\lineto(94.725,10.042)
\lineto(94.735,10.064)
\lineto(94.751,10.112)
\lineto(94.767,10.156)
\lineto(94.783,10.201)
\lineto(94.793,10.223)
\lineto(94.803,10.249)
\lineto(94.813,10.274)
\lineto(94.823,10.300)
\lineto(94.833,10.325)
\lineto(94.843,10.354)
\lineto(94.853,10.386)
\lineto(94.865,10.414)
\lineto(94.878,10.450)
\lineto(94.891,10.485)
\lineto(94.904,10.520)
\lineto(94.916,10.561)
\curveto(95.047,10.880)(95.127,11.097)(95.127,11.403)
\curveto(95.127,12.114)(94.620,12.701)(93.823,12.701)
\curveto(92.330,12.701)(91.724,10.402)(91.724,10.255)
\curveto(91.724,10.096)(91.884,10.096)(91.919,10.096)
\curveto(92.078,10.096)(92.094,10.131)(92.171,10.386)
\curveto(92.601,11.881)(93.233,12.353)(93.778,12.353)
\curveto(93.902,12.353)(94.177,12.353)(94.177,11.846)
\curveto(94.177,11.512)(94.062,11.177)(93.995,11.017)
\curveto(93.870,10.606)(93.153,8.766)(92.901,8.077)
\curveto(92.745,7.669)(92.537,7.143)(92.537,6.808)
\curveto(92.537,6.065)(93.073,5.507)(93.842,5.507)
\curveto(95.331,5.507)(95.921,7.809)(95.921,7.953)
\curveto(95.921,8.112)(95.781,8.112)(95.730,8.112)
\curveto(95.570,8.112)(95.570,8.064)(95.490,7.825)
\curveto(95.207,6.827)(94.684,5.857)(93.870,5.857)
\curveto(93.603,5.857)(93.488,6.017)(93.488,6.380)
\curveto(93.488,6.779)(93.587,7.002)(93.950,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.235,6.849)
\lineto(103.254,6.849)
\lineto(103.270,6.849)
\lineto(103.286,6.849)
\lineto(103.302,6.849)
\lineto(103.318,6.849)
\lineto(103.331,6.849)
\lineto(103.346,6.849)
\lineto(103.359,6.849)
\lineto(103.375,6.849)
\lineto(103.388,6.849)
\lineto(103.401,6.852)
\lineto(103.413,6.852)
\lineto(103.426,6.852)
\lineto(103.439,6.855)
\lineto(103.464,6.858)
\lineto(103.477,6.858)
\lineto(103.487,6.861)
\lineto(103.500,6.864)
\lineto(103.513,6.867)
\lineto(103.523,6.870)
\lineto(103.536,6.873)
\lineto(103.546,6.876)
\lineto(103.558,6.882)
\lineto(103.568,6.885)
\lineto(103.581,6.891)
\lineto(103.591,6.894)
\lineto(103.601,6.900)
\lineto(103.614,6.906)
\lineto(103.624,6.912)
\lineto(103.637,6.922)
\lineto(103.647,6.928)
\curveto(103.793,7.053)(103.828,7.209)(103.828,7.289)
\curveto(103.828,7.595)(103.538,7.595)(103.350,7.595)
\lineto(100.502,7.595)
\curveto(98.726,7.595)(97.393,5.841)(97.393,4.508)
\curveto(97.393,3.475)(98.158,2.700)(99.294,2.700)
\lineto(99.304,3.006)
\curveto(98.704,3.006)(98.200,3.405)(98.200,4.199)
\curveto(98.200,4.533)(98.407,6.845)(100.314,6.845)
\curveto(100.882,6.845)(101.459,6.629)(101.459,5.787)
\curveto(101.459,5.589)(101.360,4.588)(100.812,3.838)
\curveto(100.350,3.232)(99.728,3.006)(99.304,3.006)
\lineto(99.304,3.006)
\lineto(99.294,2.700)
\curveto(100.694,2.700)(102.291,3.963)(102.291,5.662)
\curveto(102.291,5.841)(102.291,6.342)(101.960,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.235,6.849)
\lineto(103.254,6.849)
\lineto(103.270,6.849)
\lineto(103.286,6.849)
\lineto(103.302,6.849)
\lineto(103.318,6.849)
\lineto(103.331,6.849)
\lineto(103.346,6.849)
\lineto(103.359,6.849)
\lineto(103.375,6.849)
\lineto(103.388,6.849)
\lineto(103.401,6.852)
\lineto(103.413,6.852)
\lineto(103.426,6.852)
\lineto(103.439,6.855)
\lineto(103.464,6.858)
\lineto(103.477,6.858)
\lineto(103.487,6.861)
\lineto(103.500,6.864)
\lineto(103.513,6.867)
\lineto(103.523,6.870)
\lineto(103.536,6.873)
\lineto(103.546,6.876)
\lineto(103.558,6.882)
\lineto(103.568,6.885)
\lineto(103.581,6.891)
\lineto(103.591,6.894)
\lineto(103.601,6.900)
\lineto(103.614,6.906)
\lineto(103.624,6.912)
\lineto(103.637,6.922)
\lineto(103.647,6.928)
\curveto(103.793,7.053)(103.828,7.209)(103.828,7.289)
\curveto(103.828,7.595)(103.538,7.595)(103.350,7.595)
\lineto(100.502,7.595)
\curveto(98.726,7.595)(97.393,5.841)(97.393,4.508)
\curveto(97.393,3.475)(98.158,2.700)(99.294,2.700)
\lineto(99.304,3.006)
\curveto(98.704,3.006)(98.200,3.405)(98.200,4.199)
\curveto(98.200,4.533)(98.407,6.845)(100.314,6.845)
\curveto(100.882,6.845)(101.459,6.629)(101.459,5.787)
\curveto(101.459,5.589)(101.360,4.588)(100.812,3.838)
\curveto(100.350,3.232)(99.728,3.006)(99.304,3.006)
\lineto(99.304,3.006)
\lineto(99.294,2.700)
\curveto(100.694,2.700)(102.291,3.963)(102.291,5.662)
\curveto(102.291,5.841)(102.291,6.342)(101.960,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.408,11.148)
\lineto(108.216,11.005)
\lineto(108.031,10.858)
\lineto(107.856,10.708)
\lineto(107.687,10.552)
\lineto(107.527,10.392)
\lineto(107.377,10.230)
\lineto(107.234,10.061)
\lineto(107.100,9.892)
\lineto(106.972,9.719)
\lineto(106.855,9.544)
\lineto(106.740,9.365)
\lineto(106.634,9.187)
\lineto(106.536,9.005)
\lineto(106.446,8.823)
\lineto(106.360,8.638)
\lineto(106.280,8.453)
\lineto(106.210,8.268)
\lineto(106.143,8.084)
\lineto(106.083,7.895)
\lineto(106.025,7.710)
\lineto(105.977,7.525)
\lineto(105.933,7.340)
\lineto(105.891,7.159)
\lineto(105.859,6.977)
\lineto(105.828,6.795)
\lineto(105.805,6.617)
\lineto(105.783,6.441)
\lineto(105.767,6.266)
\lineto(105.754,6.097)
\lineto(105.744,5.928)
\lineto(105.741,5.762)
\lineto(105.738,5.602)
\curveto(105.738,4.034)(106.207,1.600)(108.407,0.047)
\curveto(108.500,0.047)(108.627,0.047)(108.627,0.175)
\curveto(108.627,0.245)(108.599,0.264)(108.519,0.344)
\curveto(107.039,1.680)(106.494,3.568)(106.494,5.593)
\curveto(106.494,8.591)(107.642,10.057)(108.554,10.880)
\curveto(108.599,10.925)(108.627,10.960)(108.627,11.014)
\curveto(108.627,11.148)(108.500,11.148)(108.407,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.408,11.148)
\lineto(108.216,11.005)
\lineto(108.031,10.858)
\lineto(107.856,10.708)
\lineto(107.687,10.552)
\lineto(107.527,10.392)
\lineto(107.377,10.230)
\lineto(107.234,10.061)
\lineto(107.100,9.892)
\lineto(106.972,9.719)
\lineto(106.855,9.544)
\lineto(106.740,9.365)
\lineto(106.634,9.187)
\lineto(106.536,9.005)
\lineto(106.446,8.823)
\lineto(106.360,8.638)
\lineto(106.280,8.453)
\lineto(106.210,8.268)
\lineto(106.143,8.084)
\lineto(106.083,7.895)
\lineto(106.025,7.710)
\lineto(105.977,7.525)
\lineto(105.933,7.340)
\lineto(105.891,7.159)
\lineto(105.859,6.977)
\lineto(105.828,6.795)
\lineto(105.805,6.617)
\lineto(105.783,6.441)
\lineto(105.767,6.266)
\lineto(105.754,6.097)
\lineto(105.744,5.928)
\lineto(105.741,5.762)
\lineto(105.738,5.602)
\curveto(105.738,4.034)(106.207,1.600)(108.407,0.047)
\curveto(108.500,0.047)(108.627,0.047)(108.627,0.175)
\curveto(108.627,0.245)(108.599,0.264)(108.519,0.344)
\curveto(107.039,1.680)(106.494,3.568)(106.494,5.593)
\curveto(106.494,8.591)(107.642,10.057)(108.554,10.880)
\curveto(108.599,10.925)(108.627,10.960)(108.627,11.014)
\curveto(108.627,11.148)(108.500,11.148)(108.407,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.705,9.190)
\lineto(118.727,9.270)
\lineto(118.749,9.346)
\lineto(118.762,9.381)
\lineto(118.778,9.420)
\lineto(118.794,9.455)
\lineto(118.810,9.493)
\lineto(118.829,9.528)
\lineto(118.848,9.560)
\lineto(118.867,9.595)
\lineto(118.889,9.627)
\lineto(118.915,9.659)
\lineto(118.940,9.688)
\lineto(118.969,9.716)
\lineto(119.001,9.745)
\lineto(119.033,9.774)
\lineto(119.068,9.799)
\lineto(119.106,9.822)
\lineto(119.148,9.847)
\lineto(119.189,9.866)
\lineto(119.237,9.888)
\lineto(119.285,9.908)
\lineto(119.339,9.924)
\lineto(119.393,9.939)
\lineto(119.451,9.955)
\lineto(119.514,9.965)
\lineto(119.578,9.978)
\lineto(119.648,9.988)
\lineto(119.684,9.991)
\lineto(119.722,9.994)
\lineto(119.760,9.997)
\lineto(119.798,10.000)
\lineto(119.840,10.000)
\lineto(119.881,10.003)
\curveto(119.936,10.003)(120.105,10.013)(120.105,10.246)
\curveto(120.105,10.309)(120.050,10.402)(119.936,10.402)
\curveto(119.572,10.402)(119.157,10.357)(118.778,10.357)
\curveto(118.516,10.357)(117.872,10.402)(117.604,10.402)
\curveto(117.550,10.402)(117.378,10.402)(117.378,10.156)
\curveto(117.378,10.013)(117.525,10.003)(117.630,10.003)
\curveto(118.147,9.990)(118.335,9.822)(118.335,9.544)
\curveto(118.335,9.458)(118.325,9.401)(118.290,9.279)
\lineto(117.081,4.435)
\lineto(114.259,10.211)
\curveto(114.170,10.402)(114.151,10.402)(113.883,10.402)
\lineto(112.362,10.402)
\curveto(112.148,10.402)(112.001,10.402)(112.001,10.156)
\curveto(112.001,10.003)(112.139,10.003)(112.371,10.003)
\curveto(112.607,10.003)(112.850,9.990)(113.079,9.946)
\lineto(111.593,4.002)
\curveto(111.494,3.581)(111.306,3.246)(110.439,3.211)
\curveto(110.359,3.211)(110.203,3.201)(110.203,2.975)
\curveto(110.203,2.857)(110.295,2.812)(110.369,2.812)
\curveto(110.735,2.812)(111.147,2.857)(111.523,2.857)
\curveto(111.794,2.857)(112.435,2.812)(112.706,2.812)
\curveto(112.815,2.812)(112.926,2.866)(112.926,3.045)
\curveto(112.926,3.201)(112.789,3.211)(112.671,3.211)
\curveto(111.970,3.236)(111.970,3.523)(111.970,3.680)
\curveto(111.970,3.724)(111.970,3.778)(112.011,3.957)
\lineto(113.437,9.643)
\lineto(116.683,3.000)
\curveto(116.772,2.822)(116.817,2.812)(116.925,2.812)
\curveto(117.104,2.812)(117.104,2.847)(117.161,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.705,9.190)
\lineto(118.727,9.270)
\lineto(118.749,9.346)
\lineto(118.762,9.381)
\lineto(118.778,9.420)
\lineto(118.794,9.455)
\lineto(118.810,9.493)
\lineto(118.829,9.528)
\lineto(118.848,9.560)
\lineto(118.867,9.595)
\lineto(118.889,9.627)
\lineto(118.915,9.659)
\lineto(118.940,9.688)
\lineto(118.969,9.716)
\lineto(119.001,9.745)
\lineto(119.033,9.774)
\lineto(119.068,9.799)
\lineto(119.106,9.822)
\lineto(119.148,9.847)
\lineto(119.189,9.866)
\lineto(119.237,9.888)
\lineto(119.285,9.908)
\lineto(119.339,9.924)
\lineto(119.393,9.939)
\lineto(119.451,9.955)
\lineto(119.514,9.965)
\lineto(119.578,9.978)
\lineto(119.648,9.988)
\lineto(119.684,9.991)
\lineto(119.722,9.994)
\lineto(119.760,9.997)
\lineto(119.798,10.000)
\lineto(119.840,10.000)
\lineto(119.881,10.003)
\curveto(119.936,10.003)(120.105,10.013)(120.105,10.246)
\curveto(120.105,10.309)(120.050,10.402)(119.936,10.402)
\curveto(119.572,10.402)(119.157,10.357)(118.778,10.357)
\curveto(118.516,10.357)(117.872,10.402)(117.604,10.402)
\curveto(117.550,10.402)(117.378,10.402)(117.378,10.156)
\curveto(117.378,10.013)(117.525,10.003)(117.630,10.003)
\curveto(118.147,9.990)(118.335,9.822)(118.335,9.544)
\curveto(118.335,9.458)(118.325,9.401)(118.290,9.279)
\lineto(117.081,4.435)
\lineto(114.259,10.211)
\curveto(114.170,10.402)(114.151,10.402)(113.883,10.402)
\lineto(112.362,10.402)
\curveto(112.148,10.402)(112.001,10.402)(112.001,10.156)
\curveto(112.001,10.003)(112.139,10.003)(112.371,10.003)
\curveto(112.607,10.003)(112.850,9.990)(113.079,9.946)
\lineto(111.593,4.002)
\curveto(111.494,3.581)(111.306,3.246)(110.439,3.211)
\curveto(110.359,3.211)(110.203,3.201)(110.203,2.975)
\curveto(110.203,2.857)(110.295,2.812)(110.369,2.812)
\curveto(110.735,2.812)(111.147,2.857)(111.523,2.857)
\curveto(111.794,2.857)(112.435,2.812)(112.706,2.812)
\curveto(112.815,2.812)(112.926,2.866)(112.926,3.045)
\curveto(112.926,3.201)(112.789,3.211)(112.671,3.211)
\curveto(111.970,3.236)(111.970,3.523)(111.970,3.680)
\curveto(111.970,3.724)(111.970,3.778)(112.011,3.957)
\lineto(113.437,9.643)
\lineto(116.683,3.000)
\curveto(116.772,2.822)(116.817,2.812)(116.925,2.812)
\curveto(117.104,2.812)(117.104,2.847)(117.161,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.690,11.148)
\lineto(121.680,11.148)
\lineto(121.674,11.148)
\lineto(121.664,11.148)
\lineto(121.654,11.148)
\lineto(121.648,11.148)
\lineto(121.638,11.148)
\lineto(121.628,11.148)
\lineto(121.618,11.145)
\lineto(121.612,11.145)
\lineto(121.602,11.145)
\lineto(121.592,11.142)
\lineto(121.582,11.142)
\lineto(121.572,11.139)
\lineto(121.566,11.136)
\lineto(121.556,11.136)
\lineto(121.550,11.133)
\lineto(121.540,11.130)
\lineto(121.534,11.124)
\lineto(121.524,11.121)
\lineto(121.518,11.118)
\lineto(121.512,11.112)
\lineto(121.506,11.106)
\lineto(121.500,11.100)
\lineto(121.497,11.097)
\lineto(121.494,11.094)
\lineto(121.491,11.091)
\lineto(121.491,11.088)
\lineto(121.488,11.085)
\lineto(121.485,11.079)
\lineto(121.485,11.076)
\lineto(121.482,11.073)
\lineto(121.482,11.067)
\lineto(121.479,11.064)
\lineto(121.479,11.058)
\lineto(121.476,11.055)
\lineto(121.476,11.049)
\lineto(121.476,11.043)
\lineto(121.476,11.037)
\lineto(121.473,11.034)
\lineto(121.473,11.028)
\lineto(121.473,11.022)
\curveto(121.473,10.968)(121.508,10.933)(121.575,10.853)
\curveto(122.531,9.976)(123.596,8.474)(123.596,5.610)
\curveto(123.596,3.289)(122.873,1.529)(121.674,0.444)
\curveto(121.489,0.253)(121.473,0.243)(121.473,0.183)
\curveto(121.473,0.129)(121.508,0.055)(121.619,0.055)
\curveto(121.753,0.055)(122.809,0.785)(123.542,2.176)
\curveto(124.030,3.098)(124.352,4.300)(124.352,5.601)
\curveto(124.352,7.163)(123.887,9.597)(121.689,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.690,11.148)
\lineto(121.680,11.148)
\lineto(121.674,11.148)
\lineto(121.664,11.148)
\lineto(121.654,11.148)
\lineto(121.648,11.148)
\lineto(121.638,11.148)
\lineto(121.628,11.148)
\lineto(121.618,11.145)
\lineto(121.612,11.145)
\lineto(121.602,11.145)
\lineto(121.592,11.142)
\lineto(121.582,11.142)
\lineto(121.572,11.139)
\lineto(121.566,11.136)
\lineto(121.556,11.136)
\lineto(121.550,11.133)
\lineto(121.540,11.130)
\lineto(121.534,11.124)
\lineto(121.524,11.121)
\lineto(121.518,11.118)
\lineto(121.512,11.112)
\lineto(121.506,11.106)
\lineto(121.500,11.100)
\lineto(121.497,11.097)
\lineto(121.494,11.094)
\lineto(121.491,11.091)
\lineto(121.491,11.088)
\lineto(121.488,11.085)
\lineto(121.485,11.079)
\lineto(121.485,11.076)
\lineto(121.482,11.073)
\lineto(121.482,11.067)
\lineto(121.479,11.064)
\lineto(121.479,11.058)
\lineto(121.476,11.055)
\lineto(121.476,11.049)
\lineto(121.476,11.043)
\lineto(121.476,11.037)
\lineto(121.473,11.034)
\lineto(121.473,11.028)
\lineto(121.473,11.022)
\curveto(121.473,10.968)(121.508,10.933)(121.575,10.853)
\curveto(122.531,9.976)(123.596,8.474)(123.596,5.610)
\curveto(123.596,3.289)(122.873,1.529)(121.674,0.444)
\curveto(121.489,0.253)(121.473,0.243)(121.473,0.183)
\curveto(121.473,0.129)(121.508,0.055)(121.619,0.055)
\curveto(121.753,0.055)(122.809,0.785)(123.542,2.176)
\curveto(124.030,3.098)(124.352,4.300)(124.352,5.601)
\curveto(124.352,7.163)(123.887,9.597)(121.689,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.663,15.613)
\lineto(135.660,15.641)
\lineto(135.660,15.670)
\lineto(135.657,15.702)
\lineto(135.651,15.727)
\lineto(135.648,15.756)
\lineto(135.638,15.785)
\lineto(135.632,15.810)
\lineto(135.622,15.836)
\lineto(135.612,15.861)
\lineto(135.599,15.887)
\lineto(135.587,15.912)
\lineto(135.571,15.935)
\lineto(135.558,15.957)
\lineto(135.539,15.979)
\lineto(135.523,15.998)
\lineto(135.504,16.017)
\lineto(135.485,16.037)
\lineto(135.466,16.056)
\lineto(135.443,16.072)
\lineto(135.421,16.088)
\lineto(135.395,16.103)
\lineto(135.373,16.116)
\lineto(135.344,16.129)
\lineto(135.319,16.142)
\lineto(135.293,16.152)
\lineto(135.265,16.162)
\lineto(135.233,16.168)
\lineto(135.204,16.174)
\lineto(135.172,16.180)
\lineto(135.140,16.183)
\lineto(135.108,16.183)
\lineto(135.073,16.186)
\curveto(134.640,16.186)(134.212,15.771)(134.212,15.344)
\curveto(134.212,15.038)(134.436,14.770)(134.821,14.770)
\curveto(135.185,14.770)(135.663,15.133)(135.663,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.663,15.613)
\lineto(135.660,15.641)
\lineto(135.660,15.670)
\lineto(135.657,15.702)
\lineto(135.651,15.727)
\lineto(135.648,15.756)
\lineto(135.638,15.785)
\lineto(135.632,15.810)
\lineto(135.622,15.836)
\lineto(135.612,15.861)
\lineto(135.599,15.887)
\lineto(135.587,15.912)
\lineto(135.571,15.935)
\lineto(135.558,15.957)
\lineto(135.539,15.979)
\lineto(135.523,15.998)
\lineto(135.504,16.017)
\lineto(135.485,16.037)
\lineto(135.466,16.056)
\lineto(135.443,16.072)
\lineto(135.421,16.088)
\lineto(135.395,16.103)
\lineto(135.373,16.116)
\lineto(135.344,16.129)
\lineto(135.319,16.142)
\lineto(135.293,16.152)
\lineto(135.265,16.162)
\lineto(135.233,16.168)
\lineto(135.204,16.174)
\lineto(135.172,16.180)
\lineto(135.140,16.183)
\lineto(135.108,16.183)
\lineto(135.073,16.186)
\curveto(134.640,16.186)(134.212,15.771)(134.212,15.344)
\curveto(134.212,15.038)(134.436,14.770)(134.821,14.770)
\curveto(135.185,14.770)(135.663,15.133)(135.663,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.451,9.640)
\lineto(134.467,9.681)
\lineto(134.483,9.719)
\lineto(134.499,9.758)
\lineto(134.515,9.793)
\lineto(134.528,9.825)
\lineto(134.541,9.857)
\lineto(134.551,9.885)
\lineto(134.563,9.914)
\lineto(134.573,9.943)
\lineto(134.586,9.968)
\lineto(134.596,9.994)
\lineto(134.602,10.019)
\lineto(134.612,10.042)
\lineto(134.622,10.064)
\lineto(134.638,10.112)
\lineto(134.654,10.156)
\lineto(134.670,10.201)
\lineto(134.680,10.223)
\lineto(134.690,10.249)
\lineto(134.700,10.274)
\lineto(134.706,10.300)
\lineto(134.719,10.325)
\lineto(134.729,10.354)
\lineto(134.739,10.386)
\lineto(134.752,10.414)
\lineto(134.762,10.450)
\lineto(134.774,10.485)
\lineto(134.790,10.520)
\lineto(134.803,10.561)
\curveto(134.934,10.880)(135.013,11.097)(135.013,11.403)
\curveto(135.013,12.114)(134.506,12.701)(133.709,12.701)
\curveto(132.217,12.701)(131.611,10.402)(131.611,10.255)
\curveto(131.611,10.096)(131.770,10.096)(131.805,10.096)
\curveto(131.965,10.096)(131.977,10.131)(132.057,10.386)
\curveto(132.488,11.881)(133.119,12.353)(133.661,12.353)
\curveto(133.789,12.353)(134.060,12.353)(134.060,11.846)
\curveto(134.060,11.512)(133.948,11.177)(133.881,11.017)
\curveto(133.757,10.606)(133.039,8.766)(132.784,8.077)
\curveto(132.631,7.669)(132.421,7.143)(132.421,6.808)
\curveto(132.421,6.065)(132.960,5.507)(133.728,5.507)
\curveto(135.217,5.507)(135.804,7.809)(135.804,7.953)
\curveto(135.804,8.112)(135.667,8.112)(135.616,8.112)
\curveto(135.457,8.112)(135.457,8.064)(135.377,7.825)
\curveto(135.093,6.827)(134.570,5.857)(133.757,5.857)
\curveto(133.489,5.857)(133.374,6.017)(133.374,6.380)
\curveto(133.374,6.779)(133.473,7.002)(133.837,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.451,9.640)
\lineto(134.467,9.681)
\lineto(134.483,9.719)
\lineto(134.499,9.758)
\lineto(134.515,9.793)
\lineto(134.528,9.825)
\lineto(134.541,9.857)
\lineto(134.551,9.885)
\lineto(134.563,9.914)
\lineto(134.573,9.943)
\lineto(134.586,9.968)
\lineto(134.596,9.994)
\lineto(134.602,10.019)
\lineto(134.612,10.042)
\lineto(134.622,10.064)
\lineto(134.638,10.112)
\lineto(134.654,10.156)
\lineto(134.670,10.201)
\lineto(134.680,10.223)
\lineto(134.690,10.249)
\lineto(134.700,10.274)
\lineto(134.706,10.300)
\lineto(134.719,10.325)
\lineto(134.729,10.354)
\lineto(134.739,10.386)
\lineto(134.752,10.414)
\lineto(134.762,10.450)
\lineto(134.774,10.485)
\lineto(134.790,10.520)
\lineto(134.803,10.561)
\curveto(134.934,10.880)(135.013,11.097)(135.013,11.403)
\curveto(135.013,12.114)(134.506,12.701)(133.709,12.701)
\curveto(132.217,12.701)(131.611,10.402)(131.611,10.255)
\curveto(131.611,10.096)(131.770,10.096)(131.805,10.096)
\curveto(131.965,10.096)(131.977,10.131)(132.057,10.386)
\curveto(132.488,11.881)(133.119,12.353)(133.661,12.353)
\curveto(133.789,12.353)(134.060,12.353)(134.060,11.846)
\curveto(134.060,11.512)(133.948,11.177)(133.881,11.017)
\curveto(133.757,10.606)(133.039,8.766)(132.784,8.077)
\curveto(132.631,7.669)(132.421,7.143)(132.421,6.808)
\curveto(132.421,6.065)(132.960,5.507)(133.728,5.507)
\curveto(135.217,5.507)(135.804,7.809)(135.804,7.953)
\curveto(135.804,8.112)(135.667,8.112)(135.616,8.112)
\curveto(135.457,8.112)(135.457,8.064)(135.377,7.825)
\curveto(135.093,6.827)(134.570,5.857)(133.757,5.857)
\curveto(133.489,5.857)(133.374,6.017)(133.374,6.380)
\curveto(133.374,6.779)(133.473,7.002)(133.837,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.122,6.849)
\lineto(143.138,6.849)
\lineto(143.157,6.849)
\lineto(143.173,6.849)
\lineto(143.189,6.849)
\lineto(143.202,6.849)
\lineto(143.218,6.849)
\lineto(143.234,6.849)
\lineto(143.246,6.849)
\lineto(143.262,6.849)
\lineto(143.275,6.849)
\lineto(143.288,6.852)
\lineto(143.301,6.852)
\lineto(143.313,6.852)
\lineto(143.326,6.855)
\lineto(143.339,6.855)
\lineto(143.352,6.858)
\lineto(143.362,6.858)
\lineto(143.374,6.861)
\lineto(143.387,6.864)
\lineto(143.397,6.867)
\lineto(143.410,6.870)
\lineto(143.423,6.873)
\lineto(143.433,6.876)
\lineto(143.443,6.882)
\lineto(143.455,6.885)
\lineto(143.465,6.891)
\lineto(143.478,6.894)
\lineto(143.488,6.900)
\lineto(143.501,6.906)
\lineto(143.511,6.912)
\lineto(143.524,6.922)
\lineto(143.534,6.928)
\curveto(143.681,7.053)(143.712,7.209)(143.712,7.289)
\curveto(143.712,7.595)(143.425,7.595)(143.234,7.595)
\lineto(140.39,7.595)
\curveto(138.610,7.595)(137.280,5.841)(137.280,4.508)
\curveto(137.280,3.475)(138.042,2.700)(139.178,2.700)
\lineto(139.190,3.006)
\curveto(138.591,3.006)(138.087,3.405)(138.087,4.199)
\curveto(138.087,4.533)(138.291,6.845)(140.201,6.845)
\curveto(140.769,6.845)(141.346,6.629)(141.346,5.787)
\curveto(141.346,5.589)(141.247,4.588)(140.699,3.838)
\curveto(140.236,3.232)(139.615,3.006)(139.190,3.006)
\lineto(139.190,3.006)
\lineto(139.178,2.700)
\curveto(140.581,2.700)(142.179,3.963)(142.179,5.662)
\curveto(142.179,5.841)(142.179,6.342)(141.847,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.122,6.849)
\lineto(143.138,6.849)
\lineto(143.157,6.849)
\lineto(143.173,6.849)
\lineto(143.189,6.849)
\lineto(143.202,6.849)
\lineto(143.218,6.849)
\lineto(143.234,6.849)
\lineto(143.246,6.849)
\lineto(143.262,6.849)
\lineto(143.275,6.849)
\lineto(143.288,6.852)
\lineto(143.301,6.852)
\lineto(143.313,6.852)
\lineto(143.326,6.855)
\lineto(143.339,6.855)
\lineto(143.352,6.858)
\lineto(143.362,6.858)
\lineto(143.374,6.861)
\lineto(143.387,6.864)
\lineto(143.397,6.867)
\lineto(143.410,6.870)
\lineto(143.423,6.873)
\lineto(143.433,6.876)
\lineto(143.443,6.882)
\lineto(143.455,6.885)
\lineto(143.465,6.891)
\lineto(143.478,6.894)
\lineto(143.488,6.900)
\lineto(143.501,6.906)
\lineto(143.511,6.912)
\lineto(143.524,6.922)
\lineto(143.534,6.928)
\curveto(143.681,7.053)(143.712,7.209)(143.712,7.289)
\curveto(143.712,7.595)(143.425,7.595)(143.234,7.595)
\lineto(140.39,7.595)
\curveto(138.610,7.595)(137.280,5.841)(137.280,4.508)
\curveto(137.280,3.475)(138.042,2.700)(139.178,2.700)
\lineto(139.190,3.006)
\curveto(138.591,3.006)(138.087,3.405)(138.087,4.199)
\curveto(138.087,4.533)(138.291,6.845)(140.201,6.845)
\curveto(140.769,6.845)(141.346,6.629)(141.346,5.787)
\curveto(141.346,5.589)(141.247,4.588)(140.699,3.838)
\curveto(140.236,3.232)(139.615,3.006)(139.190,3.006)
\lineto(139.190,3.006)
\lineto(139.178,2.700)
\curveto(140.581,2.700)(142.179,3.963)(142.179,5.662)
\curveto(142.179,5.841)(142.179,6.342)(141.847,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.295,11.148)
\lineto(148.103,11.005)
\lineto(147.918,10.858)
\lineto(147.743,10.708)
\lineto(147.574,10.552)
\lineto(147.414,10.392)
\lineto(147.265,10.230)
\lineto(147.121,10.061)
\lineto(146.987,9.892)
\lineto(146.860,9.719)
\lineto(146.738,9.544)
\lineto(146.627,9.365)
\lineto(146.522,9.187)
\lineto(146.423,9.005)
\lineto(146.333,8.823)
\lineto(146.247,8.638)
\lineto(146.168,8.453)
\lineto(146.094,8.268)
\lineto(146.027,8.084)
\lineto(145.967,7.895)
\lineto(145.912,7.710)
\lineto(145.865,7.525)
\lineto(145.820,7.340)
\lineto(145.779,7.159)
\lineto(145.743,6.977)
\lineto(145.715,6.795)
\lineto(145.689,6.617)
\lineto(145.670,6.441)
\lineto(145.654,6.266)
\lineto(145.641,6.097)
\lineto(145.631,5.928)
\lineto(145.625,5.762)
\lineto(145.625,5.602)
\curveto(145.625,4.034)(146.094,1.600)(148.295,0.047)
\curveto(148.384,0.047)(148.515,0.047)(148.515,0.175)
\curveto(148.515,0.245)(148.486,0.264)(148.406,0.344)
\curveto(146.927,1.680)(146.381,3.568)(146.381,5.593)
\curveto(146.381,8.591)(147.529,10.057)(148.441,10.880)
\curveto(148.486,10.925)(148.515,10.960)(148.515,11.014)
\curveto(148.515,11.148)(148.384,11.148)(148.295,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.295,11.148)
\lineto(148.103,11.005)
\lineto(147.918,10.858)
\lineto(147.743,10.708)
\lineto(147.574,10.552)
\lineto(147.414,10.392)
\lineto(147.265,10.230)
\lineto(147.121,10.061)
\lineto(146.987,9.892)
\lineto(146.860,9.719)
\lineto(146.738,9.544)
\lineto(146.627,9.365)
\lineto(146.522,9.187)
\lineto(146.423,9.005)
\lineto(146.333,8.823)
\lineto(146.247,8.638)
\lineto(146.168,8.453)
\lineto(146.094,8.268)
\lineto(146.027,8.084)
\lineto(145.967,7.895)
\lineto(145.912,7.710)
\lineto(145.865,7.525)
\lineto(145.820,7.340)
\lineto(145.779,7.159)
\lineto(145.743,6.977)
\lineto(145.715,6.795)
\lineto(145.689,6.617)
\lineto(145.670,6.441)
\lineto(145.654,6.266)
\lineto(145.641,6.097)
\lineto(145.631,5.928)
\lineto(145.625,5.762)
\lineto(145.625,5.602)
\curveto(145.625,4.034)(146.094,1.600)(148.295,0.047)
\curveto(148.384,0.047)(148.515,0.047)(148.515,0.175)
\curveto(148.515,0.245)(148.486,0.264)(148.406,0.344)
\curveto(146.927,1.680)(146.381,3.568)(146.381,5.593)
\curveto(146.381,8.591)(147.529,10.057)(148.441,10.880)
\curveto(148.486,10.925)(148.515,10.960)(148.515,11.014)
\curveto(148.515,11.148)(148.384,11.148)(148.295,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.592,9.190)
\lineto(158.614,9.270)
\lineto(158.636,9.346)
\lineto(158.649,9.381)
\lineto(158.665,9.420)
\lineto(158.681,9.455)
\lineto(158.697,9.493)
\lineto(158.713,9.528)
\lineto(158.735,9.560)
\lineto(158.754,9.595)
\lineto(158.777,9.627)
\lineto(158.802,9.659)
\lineto(158.828,9.688)
\lineto(158.856,9.716)
\lineto(158.888,9.745)
\lineto(158.920,9.774)
\lineto(158.955,9.799)
\lineto(158.994,9.822)
\lineto(159.035,9.847)
\lineto(159.076,9.866)
\lineto(159.124,9.888)
\lineto(159.172,9.908)
\lineto(159.223,9.924)
\lineto(159.280,9.939)
\lineto(159.338,9.955)
\lineto(159.402,9.965)
\lineto(159.465,9.978)
\lineto(159.536,9.988)
\lineto(159.571,9.991)
\lineto(159.609,9.994)
\lineto(159.647,9.997)
\lineto(159.686,10.000)
\lineto(159.727,10.000)
\lineto(159.769,10.003)
\curveto(159.823,10.003)(159.992,10.013)(159.992,10.246)
\curveto(159.992,10.309)(159.938,10.402)(159.823,10.402)
\curveto(159.459,10.402)(159.045,10.357)(158.665,10.357)
\curveto(158.404,10.357)(157.760,10.402)(157.489,10.402)
\curveto(157.434,10.402)(157.265,10.402)(157.265,10.156)
\curveto(157.265,10.013)(157.409,10.003)(157.514,10.003)
\curveto(158.034,9.990)(158.222,9.822)(158.222,9.544)
\curveto(158.222,9.458)(158.212,9.401)(158.177,9.279)
\lineto(156.969,4.435)
\lineto(154.147,10.211)
\curveto(154.057,10.402)(154.038,10.402)(153.767,10.402)
\lineto(152.249,10.402)
\curveto(152.035,10.402)(151.889,10.402)(151.889,10.156)
\curveto(151.889,10.003)(152.026,10.003)(152.259,10.003)
\curveto(152.491,10.003)(152.737,9.990)(152.967,9.946)
\lineto(151.481,4.002)
\curveto(151.382,3.581)(151.190,3.246)(150.326,3.211)
\curveto(150.246,3.211)(150.090,3.201)(150.090,2.975)
\curveto(150.090,2.857)(150.179,2.812)(150.256,2.812)
\curveto(150.623,2.812)(151.031,2.857)(151.410,2.857)
\curveto(151.681,2.857)(152.322,2.812)(152.594,2.812)
\curveto(152.702,2.812)(152.810,2.866)(152.810,3.045)
\curveto(152.810,3.201)(152.676,3.211)(152.558,3.211)
\curveto(151.854,3.236)(151.854,3.523)(151.854,3.680)
\curveto(151.854,3.724)(151.854,3.778)(151.898,3.957)
\lineto(153.324,9.643)
\lineto(156.570,3.000)
\curveto(156.659,2.822)(156.704,2.812)(156.812,2.812)
\curveto(156.991,2.812)(156.991,2.847)(157.048,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.592,9.190)
\lineto(158.614,9.270)
\lineto(158.636,9.346)
\lineto(158.649,9.381)
\lineto(158.665,9.420)
\lineto(158.681,9.455)
\lineto(158.697,9.493)
\lineto(158.713,9.528)
\lineto(158.735,9.560)
\lineto(158.754,9.595)
\lineto(158.777,9.627)
\lineto(158.802,9.659)
\lineto(158.828,9.688)
\lineto(158.856,9.716)
\lineto(158.888,9.745)
\lineto(158.920,9.774)
\lineto(158.955,9.799)
\lineto(158.994,9.822)
\lineto(159.035,9.847)
\lineto(159.076,9.866)
\lineto(159.124,9.888)
\lineto(159.172,9.908)
\lineto(159.223,9.924)
\lineto(159.280,9.939)
\lineto(159.338,9.955)
\lineto(159.402,9.965)
\lineto(159.465,9.978)
\lineto(159.536,9.988)
\lineto(159.571,9.991)
\lineto(159.609,9.994)
\lineto(159.647,9.997)
\lineto(159.686,10.000)
\lineto(159.727,10.000)
\lineto(159.769,10.003)
\curveto(159.823,10.003)(159.992,10.013)(159.992,10.246)
\curveto(159.992,10.309)(159.938,10.402)(159.823,10.402)
\curveto(159.459,10.402)(159.045,10.357)(158.665,10.357)
\curveto(158.404,10.357)(157.760,10.402)(157.489,10.402)
\curveto(157.434,10.402)(157.265,10.402)(157.265,10.156)
\curveto(157.265,10.013)(157.409,10.003)(157.514,10.003)
\curveto(158.034,9.990)(158.222,9.822)(158.222,9.544)
\curveto(158.222,9.458)(158.212,9.401)(158.177,9.279)
\lineto(156.969,4.435)
\lineto(154.147,10.211)
\curveto(154.057,10.402)(154.038,10.402)(153.767,10.402)
\lineto(152.249,10.402)
\curveto(152.035,10.402)(151.889,10.402)(151.889,10.156)
\curveto(151.889,10.003)(152.026,10.003)(152.259,10.003)
\curveto(152.491,10.003)(152.737,9.990)(152.967,9.946)
\lineto(151.481,4.002)
\curveto(151.382,3.581)(151.190,3.246)(150.326,3.211)
\curveto(150.246,3.211)(150.090,3.201)(150.090,2.975)
\curveto(150.090,2.857)(150.179,2.812)(150.256,2.812)
\curveto(150.623,2.812)(151.031,2.857)(151.410,2.857)
\curveto(151.681,2.857)(152.322,2.812)(152.594,2.812)
\curveto(152.702,2.812)(152.810,2.866)(152.810,3.045)
\curveto(152.810,3.201)(152.676,3.211)(152.558,3.211)
\curveto(151.854,3.236)(151.854,3.523)(151.854,3.680)
\curveto(151.854,3.724)(151.854,3.778)(151.898,3.957)
\lineto(153.324,9.643)
\lineto(156.570,3.000)
\curveto(156.659,2.822)(156.704,2.812)(156.812,2.812)
\curveto(156.991,2.812)(156.991,2.847)(157.048,3.045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.841,5.322)
\lineto(168.857,5.322)
\lineto(168.876,5.322)
\lineto(168.911,5.325)
\lineto(168.950,5.325)
\lineto(168.966,5.325)
\lineto(168.985,5.328)
\lineto(169.004,5.328)
\lineto(169.023,5.331)
\lineto(169.042,5.334)
\lineto(169.061,5.337)
\lineto(169.077,5.340)
\lineto(169.096,5.343)
\lineto(169.112,5.349)
\lineto(169.131,5.355)
\lineto(169.147,5.361)
\lineto(169.163,5.367)
\lineto(169.176,5.377)
\lineto(169.192,5.387)
\lineto(169.205,5.397)
\lineto(169.217,5.410)
\lineto(169.230,5.422)
\lineto(169.236,5.428)
\lineto(169.239,5.434)
\lineto(169.245,5.440)
\lineto(169.248,5.450)
\lineto(169.254,5.456)
\lineto(169.257,5.466)
\lineto(169.260,5.472)
\lineto(169.263,5.482)
\lineto(169.266,5.492)
\lineto(169.269,5.502)
\lineto(169.272,5.512)
\lineto(169.275,5.522)
\lineto(169.278,5.535)
\lineto(169.278,5.545)
\lineto(169.278,5.555)
\lineto(169.281,5.568)
\lineto(169.281,5.581)
\lineto(169.281,5.593)
\curveto(169.281,5.868)(169.026,5.868)(168.838,5.868)
\lineto(162.214,5.868)
\curveto(162.036,5.868)(161.771,5.868)(161.771,5.603)
\curveto(161.771,5.322)(162.026,5.322)(162.214,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.841,5.322)
\lineto(168.857,5.322)
\lineto(168.876,5.322)
\lineto(168.911,5.325)
\lineto(168.950,5.325)
\lineto(168.966,5.325)
\lineto(168.985,5.328)
\lineto(169.004,5.328)
\lineto(169.023,5.331)
\lineto(169.042,5.334)
\lineto(169.061,5.337)
\lineto(169.077,5.340)
\lineto(169.096,5.343)
\lineto(169.112,5.349)
\lineto(169.131,5.355)
\lineto(169.147,5.361)
\lineto(169.163,5.367)
\lineto(169.176,5.377)
\lineto(169.192,5.387)
\lineto(169.205,5.397)
\lineto(169.217,5.410)
\lineto(169.230,5.422)
\lineto(169.236,5.428)
\lineto(169.239,5.434)
\lineto(169.245,5.440)
\lineto(169.248,5.450)
\lineto(169.254,5.456)
\lineto(169.257,5.466)
\lineto(169.260,5.472)
\lineto(169.263,5.482)
\lineto(169.266,5.492)
\lineto(169.269,5.502)
\lineto(169.272,5.512)
\lineto(169.275,5.522)
\lineto(169.278,5.535)
\lineto(169.278,5.545)
\lineto(169.278,5.555)
\lineto(169.281,5.568)
\lineto(169.281,5.581)
\lineto(169.281,5.593)
\curveto(169.281,5.868)(169.026,5.868)(168.838,5.868)
\lineto(162.214,5.868)
\curveto(162.036,5.868)(161.771,5.868)(161.771,5.603)
\curveto(161.771,5.322)(162.026,5.322)(162.214,5.322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.208,9.879)
\lineto(174.208,9.892)
\lineto(174.208,9.905)
\lineto(174.208,9.917)
\lineto(174.208,9.930)
\lineto(174.208,9.943)
\lineto(174.205,9.956)
\lineto(174.205,9.968)
\lineto(174.205,9.978)
\lineto(174.205,9.991)
\lineto(174.205,10.001)
\lineto(174.205,10.011)
\lineto(174.202,10.021)
\lineto(174.202,10.031)
\lineto(174.202,10.041)
\lineto(174.202,10.051)
\lineto(174.199,10.057)
\lineto(174.199,10.067)
\lineto(174.196,10.073)
\lineto(174.196,10.079)
\lineto(174.193,10.089)
\lineto(174.190,10.102)
\lineto(174.187,10.115)
\lineto(174.181,10.125)
\lineto(174.175,10.135)
\lineto(174.169,10.145)
\lineto(174.159,10.155)
\lineto(174.153,10.161)
\lineto(174.140,10.167)
\lineto(174.130,10.170)
\lineto(174.118,10.176)
\lineto(174.105,10.179)
\lineto(174.092,10.182)
\lineto(174.086,10.185)
\lineto(174.076,10.185)
\lineto(174.070,10.188)
\lineto(174.060,10.188)
\lineto(174.050,10.188)
\lineto(174.040,10.191)
\lineto(174.030,10.191)
\lineto(174.020,10.191)
\lineto(174.010,10.191)
\lineto(174.000,10.191)
\lineto(173.987,10.194)
\lineto(173.977,10.194)
\lineto(173.965,10.194)
\lineto(173.952,10.194)
\lineto(173.939,10.194)
\lineto(173.926,10.194)
\lineto(173.914,10.194)
\lineto(173.901,10.194)
\lineto(173.888,10.194)
\lineto(173.872,10.194)
\curveto(173.161,9.492)(172.153,9.483)(171.694,9.483)
\lineto(171.694,9.084)
\curveto(171.965,9.084)(172.695,9.084)(173.304,9.390)
\lineto(173.304,3.727)
\curveto(173.304,3.357)(173.304,3.213)(172.195,3.213)
\lineto(171.774,3.213)
\lineto(171.774,2.815)
\curveto(171.975,2.825)(173.340,2.859)(173.751,2.859)
\curveto(174.095,2.859)(175.495,2.824)(175.741,2.815)
\lineto(175.741,3.213)
\lineto(175.317,3.213)
\curveto(174.207,3.213)(174.207,3.357)(174.207,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.208,9.879)
\lineto(174.208,9.892)
\lineto(174.208,9.905)
\lineto(174.208,9.917)
\lineto(174.208,9.930)
\lineto(174.208,9.943)
\lineto(174.205,9.956)
\lineto(174.205,9.968)
\lineto(174.205,9.978)
\lineto(174.205,9.991)
\lineto(174.205,10.001)
\lineto(174.205,10.011)
\lineto(174.202,10.021)
\lineto(174.202,10.031)
\lineto(174.202,10.041)
\lineto(174.202,10.051)
\lineto(174.199,10.057)
\lineto(174.199,10.067)
\lineto(174.196,10.073)
\lineto(174.196,10.079)
\lineto(174.193,10.089)
\lineto(174.190,10.102)
\lineto(174.187,10.115)
\lineto(174.181,10.125)
\lineto(174.175,10.135)
\lineto(174.169,10.145)
\lineto(174.159,10.155)
\lineto(174.153,10.161)
\lineto(174.140,10.167)
\lineto(174.130,10.170)
\lineto(174.118,10.176)
\lineto(174.105,10.179)
\lineto(174.092,10.182)
\lineto(174.086,10.185)
\lineto(174.076,10.185)
\lineto(174.070,10.188)
\lineto(174.060,10.188)
\lineto(174.050,10.188)
\lineto(174.040,10.191)
\lineto(174.030,10.191)
\lineto(174.020,10.191)
\lineto(174.010,10.191)
\lineto(174.000,10.191)
\lineto(173.987,10.194)
\lineto(173.977,10.194)
\lineto(173.965,10.194)
\lineto(173.952,10.194)
\lineto(173.939,10.194)
\lineto(173.926,10.194)
\lineto(173.914,10.194)
\lineto(173.901,10.194)
\lineto(173.888,10.194)
\lineto(173.872,10.194)
\curveto(173.161,9.492)(172.153,9.483)(171.694,9.483)
\lineto(171.694,9.084)
\curveto(171.965,9.084)(172.695,9.084)(173.304,9.390)
\lineto(173.304,3.727)
\curveto(173.304,3.357)(173.304,3.213)(172.195,3.213)
\lineto(171.774,3.213)
\lineto(171.774,2.815)
\curveto(171.975,2.825)(173.340,2.859)(173.751,2.859)
\curveto(174.095,2.859)(175.495,2.824)(175.741,2.815)
\lineto(175.741,3.213)
\lineto(175.317,3.213)
\curveto(174.207,3.213)(174.207,3.357)(174.207,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.799,11.148)
\lineto(177.793,11.148)
\lineto(177.783,11.148)
\lineto(177.777,11.148)
\lineto(177.767,11.148)
\lineto(177.761,11.148)
\lineto(177.751,11.148)
\lineto(177.741,11.148)
\lineto(177.731,11.145)
\lineto(177.721,11.145)
\lineto(177.715,11.145)
\lineto(177.705,11.142)
\lineto(177.695,11.142)
\lineto(177.685,11.139)
\lineto(177.679,11.136)
\lineto(177.669,11.136)
\lineto(177.659,11.133)
\lineto(177.653,11.130)
\lineto(177.643,11.124)
\lineto(177.637,11.121)
\lineto(177.631,11.118)
\lineto(177.625,11.112)
\lineto(177.619,11.106)
\lineto(177.613,11.100)
\lineto(177.610,11.097)
\lineto(177.607,11.094)
\lineto(177.604,11.091)
\lineto(177.604,11.088)
\lineto(177.601,11.085)
\lineto(177.598,11.079)
\lineto(177.598,11.076)
\lineto(177.595,11.073)
\lineto(177.592,11.067)
\lineto(177.592,11.064)
\lineto(177.592,11.058)
\lineto(177.589,11.055)
\lineto(177.589,11.049)
\lineto(177.589,11.043)
\lineto(177.586,11.037)
\lineto(177.586,11.034)
\lineto(177.586,11.028)
\lineto(177.586,11.022)
\curveto(177.586,10.968)(177.621,10.933)(177.685,10.853)
\curveto(178.642,9.976)(179.710,8.474)(179.710,5.610)
\curveto(179.710,3.289)(178.986,1.529)(177.787,0.444)
\curveto(177.602,0.253)(177.586,0.243)(177.586,0.183)
\curveto(177.586,0.129)(177.621,0.055)(177.730,0.055)
\curveto(177.867,0.055)(178.922,0.785)(179.653,2.176)
\curveto(180.144,3.098)(180.466,4.300)(180.466,5.601)
\curveto(180.466,7.163)(179.997,9.597)(177.800,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.799,11.148)
\lineto(177.793,11.148)
\lineto(177.783,11.148)
\lineto(177.777,11.148)
\lineto(177.767,11.148)
\lineto(177.761,11.148)
\lineto(177.751,11.148)
\lineto(177.741,11.148)
\lineto(177.731,11.145)
\lineto(177.721,11.145)
\lineto(177.715,11.145)
\lineto(177.705,11.142)
\lineto(177.695,11.142)
\lineto(177.685,11.139)
\lineto(177.679,11.136)
\lineto(177.669,11.136)
\lineto(177.659,11.133)
\lineto(177.653,11.130)
\lineto(177.643,11.124)
\lineto(177.637,11.121)
\lineto(177.631,11.118)
\lineto(177.625,11.112)
\lineto(177.619,11.106)
\lineto(177.613,11.100)
\lineto(177.610,11.097)
\lineto(177.607,11.094)
\lineto(177.604,11.091)
\lineto(177.604,11.088)
\lineto(177.601,11.085)
\lineto(177.598,11.079)
\lineto(177.598,11.076)
\lineto(177.595,11.073)
\lineto(177.592,11.067)
\lineto(177.592,11.064)
\lineto(177.592,11.058)
\lineto(177.589,11.055)
\lineto(177.589,11.049)
\lineto(177.589,11.043)
\lineto(177.586,11.037)
\lineto(177.586,11.034)
\lineto(177.586,11.028)
\lineto(177.586,11.022)
\curveto(177.586,10.968)(177.621,10.933)(177.685,10.853)
\curveto(178.642,9.976)(179.710,8.474)(179.710,5.610)
\curveto(179.710,3.289)(178.986,1.529)(177.787,0.444)
\curveto(177.602,0.253)(177.586,0.243)(177.586,0.183)
\curveto(177.586,0.129)(177.621,0.055)(177.730,0.055)
\curveto(177.867,0.055)(178.922,0.785)(179.653,2.176)
\curveto(180.144,3.098)(180.466,4.300)(180.466,5.601)
\curveto(180.466,7.163)(179.997,9.597)(177.800,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.749,15.613)
\lineto(247.749,15.641)
\lineto(247.749,15.670)
\lineto(247.746,15.702)
\lineto(247.740,15.727)
\lineto(247.734,15.756)
\lineto(247.728,15.785)
\lineto(247.722,15.810)
\lineto(247.712,15.836)
\lineto(247.699,15.861)
\lineto(247.689,15.887)
\lineto(247.676,15.912)
\lineto(247.660,15.935)
\lineto(247.644,15.957)
\lineto(247.628,15.979)
\lineto(247.612,15.998)
\lineto(247.593,16.017)
\lineto(247.574,16.037)
\lineto(247.552,16.056)
\lineto(247.533,16.072)
\lineto(247.510,16.088)
\lineto(247.485,16.103)
\lineto(247.459,16.116)
\lineto(247.434,16.129)
\lineto(247.408,16.142)
\lineto(247.380,16.152)
\lineto(247.351,16.162)
\lineto(247.322,16.168)
\lineto(247.294,16.174)
\lineto(247.262,16.180)
\lineto(247.230,16.183)
\lineto(247.198,16.183)
\lineto(247.163,16.186)
\curveto(246.729,16.186)(246.302,15.771)(246.302,15.344)
\curveto(246.302,15.038)(246.525,14.770)(246.908,14.770)
\curveto(247.271,14.770)(247.750,15.133)(247.750,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.749,15.613)
\lineto(247.749,15.641)
\lineto(247.749,15.670)
\lineto(247.746,15.702)
\lineto(247.740,15.727)
\lineto(247.734,15.756)
\lineto(247.728,15.785)
\lineto(247.722,15.810)
\lineto(247.712,15.836)
\lineto(247.699,15.861)
\lineto(247.689,15.887)
\lineto(247.676,15.912)
\lineto(247.660,15.935)
\lineto(247.644,15.957)
\lineto(247.628,15.979)
\lineto(247.612,15.998)
\lineto(247.593,16.017)
\lineto(247.574,16.037)
\lineto(247.552,16.056)
\lineto(247.533,16.072)
\lineto(247.510,16.088)
\lineto(247.485,16.103)
\lineto(247.459,16.116)
\lineto(247.434,16.129)
\lineto(247.408,16.142)
\lineto(247.380,16.152)
\lineto(247.351,16.162)
\lineto(247.322,16.168)
\lineto(247.294,16.174)
\lineto(247.262,16.180)
\lineto(247.230,16.183)
\lineto(247.198,16.183)
\lineto(247.163,16.186)
\curveto(246.729,16.186)(246.302,15.771)(246.302,15.344)
\curveto(246.302,15.038)(246.525,14.770)(246.908,14.770)
\curveto(247.271,14.770)(247.750,15.133)(247.750,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.540,9.640)
\lineto(246.556,9.681)
\lineto(246.572,9.719)
\lineto(246.588,9.758)
\lineto(246.600,9.793)
\lineto(246.616,9.825)
\lineto(246.629,9.857)
\lineto(246.639,9.885)
\lineto(246.652,9.914)
\lineto(246.662,9.943)
\lineto(246.672,9.968)
\lineto(246.682,9.994)
\lineto(246.692,10.019)
\lineto(246.702,10.042)
\lineto(246.712,10.064)
\lineto(246.728,10.112)
\lineto(246.744,10.156)
\lineto(246.760,10.201)
\lineto(246.770,10.223)
\lineto(246.780,10.249)
\lineto(246.786,10.274)
\lineto(246.796,10.300)
\lineto(246.806,10.325)
\lineto(246.818,10.354)
\lineto(246.828,10.386)
\lineto(246.838,10.414)
\lineto(246.851,10.450)
\lineto(246.864,10.485)
\lineto(246.880,10.520)
\lineto(246.893,10.561)
\curveto(247.024,10.880)(247.103,11.097)(247.103,11.403)
\curveto(247.103,12.114)(246.593,12.701)(245.796,12.701)
\curveto(244.306,12.701)(243.701,10.402)(243.701,10.255)
\curveto(243.701,10.096)(243.860,10.096)(243.892,10.096)
\curveto(244.051,10.096)(244.067,10.131)(244.147,10.386)
\curveto(244.578,11.881)(245.209,12.353)(245.751,12.353)
\curveto(245.875,12.353)(246.150,12.353)(246.150,11.846)
\curveto(246.150,11.512)(246.035,11.177)(245.971,11.017)
\curveto(245.847,10.606)(245.129,8.766)(244.874,8.077)
\curveto(244.721,7.669)(244.511,7.143)(244.511,6.808)
\curveto(244.511,6.065)(245.050,5.507)(245.818,5.507)
\curveto(247.307,5.507)(247.894,7.809)(247.894,7.953)
\curveto(247.894,8.112)(247.754,8.112)(247.706,8.112)
\curveto(247.546,8.112)(247.546,8.064)(247.467,7.825)
\curveto(247.183,6.827)(246.660,5.857)(245.847,5.857)
\curveto(245.579,5.857)(245.464,6.017)(245.464,6.380)
\curveto(245.464,6.779)(245.563,7.002)(245.926,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.540,9.640)
\lineto(246.556,9.681)
\lineto(246.572,9.719)
\lineto(246.588,9.758)
\lineto(246.600,9.793)
\lineto(246.616,9.825)
\lineto(246.629,9.857)
\lineto(246.639,9.885)
\lineto(246.652,9.914)
\lineto(246.662,9.943)
\lineto(246.672,9.968)
\lineto(246.682,9.994)
\lineto(246.692,10.019)
\lineto(246.702,10.042)
\lineto(246.712,10.064)
\lineto(246.728,10.112)
\lineto(246.744,10.156)
\lineto(246.760,10.201)
\lineto(246.770,10.223)
\lineto(246.780,10.249)
\lineto(246.786,10.274)
\lineto(246.796,10.300)
\lineto(246.806,10.325)
\lineto(246.818,10.354)
\lineto(246.828,10.386)
\lineto(246.838,10.414)
\lineto(246.851,10.450)
\lineto(246.864,10.485)
\lineto(246.880,10.520)
\lineto(246.893,10.561)
\curveto(247.024,10.880)(247.103,11.097)(247.103,11.403)
\curveto(247.103,12.114)(246.593,12.701)(245.796,12.701)
\curveto(244.306,12.701)(243.701,10.402)(243.701,10.255)
\curveto(243.701,10.096)(243.860,10.096)(243.892,10.096)
\curveto(244.051,10.096)(244.067,10.131)(244.147,10.386)
\curveto(244.578,11.881)(245.209,12.353)(245.751,12.353)
\curveto(245.875,12.353)(246.150,12.353)(246.150,11.846)
\curveto(246.150,11.512)(246.035,11.177)(245.971,11.017)
\curveto(245.847,10.606)(245.129,8.766)(244.874,8.077)
\curveto(244.721,7.669)(244.511,7.143)(244.511,6.808)
\curveto(244.511,6.065)(245.050,5.507)(245.818,5.507)
\curveto(247.307,5.507)(247.894,7.809)(247.894,7.953)
\curveto(247.894,8.112)(247.754,8.112)(247.706,8.112)
\curveto(247.546,8.112)(247.546,8.064)(247.467,7.825)
\curveto(247.183,6.827)(246.660,5.857)(245.847,5.857)
\curveto(245.579,5.857)(245.464,6.017)(245.464,6.380)
\curveto(245.464,6.779)(245.563,7.002)(245.926,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.201,6.849)
\lineto(255.233,6.849)
\lineto(255.233,6.849)
\lineto(255.265,6.849)
\lineto(255.265,6.849)
\lineto(255.297,6.849)
\lineto(255.297,6.849)
\lineto(255.329,6.849)
\lineto(255.329,6.849)
\lineto(255.361,6.849)
\lineto(255.361,6.849)
\lineto(255.393,6.852)
\lineto(255.393,6.852)
\lineto(255.393,6.852)
\lineto(255.425,6.855)
\lineto(255.425,6.855)
\lineto(255.425,6.858)
\lineto(255.456,6.858)
\lineto(255.456,6.861)
\lineto(255.488,6.864)
\lineto(255.488,6.867)
\lineto(255.488,6.870)
\lineto(255.520,6.873)
\lineto(255.520,6.876)
\lineto(255.520,6.882)
\lineto(255.552,6.885)
\lineto(255.552,6.891)
\lineto(255.552,6.894)
\lineto(255.584,6.900)
\lineto(255.584,6.906)
\lineto(255.584,6.912)
\lineto(255.616,6.922)
\lineto(255.616,6.928)
\curveto(255.775,7.053)(255.807,7.209)(255.807,7.289)
\curveto(255.807,7.595)(255.520,7.595)(255.329,7.595)
\lineto(252.459,7.595)
\curveto(250.695,7.595)(249.366,5.841)(249.366,4.508)
\curveto(249.366,3.475)(250.128,2.700)(251.247,2.700)
\lineto(251.279,3.006)
\curveto(250.676,3.006)(250.172,3.405)(250.172,4.199)
\curveto(250.172,4.533)(250.376,6.845)(252.299,6.845)
\curveto(252.842,6.845)(253.416,6.629)(253.416,5.787)
\curveto(253.416,5.589)(253.320,4.588)(252.778,3.838)
\curveto(252.331,3.232)(251.693,3.006)(251.279,3.006)
\lineto(251.279,3.006)
\lineto(251.247,2.700)
\curveto(252.650,2.700)(254.277,3.963)(254.277,5.662)
\curveto(254.277,5.841)(254.277,6.342)(253.926,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.201,6.849)
\lineto(255.233,6.849)
\lineto(255.233,6.849)
\lineto(255.265,6.849)
\lineto(255.265,6.849)
\lineto(255.297,6.849)
\lineto(255.297,6.849)
\lineto(255.329,6.849)
\lineto(255.329,6.849)
\lineto(255.361,6.849)
\lineto(255.361,6.849)
\lineto(255.393,6.852)
\lineto(255.393,6.852)
\lineto(255.393,6.852)
\lineto(255.425,6.855)
\lineto(255.425,6.855)
\lineto(255.425,6.858)
\lineto(255.456,6.858)
\lineto(255.456,6.861)
\lineto(255.488,6.864)
\lineto(255.488,6.867)
\lineto(255.488,6.870)
\lineto(255.520,6.873)
\lineto(255.520,6.876)
\lineto(255.520,6.882)
\lineto(255.552,6.885)
\lineto(255.552,6.891)
\lineto(255.552,6.894)
\lineto(255.584,6.900)
\lineto(255.584,6.906)
\lineto(255.584,6.912)
\lineto(255.616,6.922)
\lineto(255.616,6.928)
\curveto(255.775,7.053)(255.807,7.209)(255.807,7.289)
\curveto(255.807,7.595)(255.520,7.595)(255.329,7.595)
\lineto(252.459,7.595)
\curveto(250.695,7.595)(249.366,5.841)(249.366,4.508)
\curveto(249.366,3.475)(250.128,2.700)(251.247,2.700)
\lineto(251.279,3.006)
\curveto(250.676,3.006)(250.172,3.405)(250.172,4.199)
\curveto(250.172,4.533)(250.376,6.845)(252.299,6.845)
\curveto(252.842,6.845)(253.416,6.629)(253.416,5.787)
\curveto(253.416,5.589)(253.320,4.588)(252.778,3.838)
\curveto(252.331,3.232)(251.693,3.006)(251.279,3.006)
\lineto(251.279,3.006)
\lineto(251.247,2.700)
\curveto(252.650,2.700)(254.277,3.963)(254.277,5.662)
\curveto(254.277,5.841)(254.277,6.342)(253.926,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.399,11.148)
\lineto(260.208,11.005)
\lineto(260.017,10.858)
\lineto(259.825,10.708)
\lineto(259.666,10.552)
\lineto(259.506,10.392)
\lineto(259.347,10.230)
\lineto(259.219,10.061)
\lineto(259.092,9.892)
\lineto(258.964,9.719)
\lineto(258.837,9.544)
\lineto(258.709,9.365)
\lineto(258.613,9.187)
\lineto(258.518,9.005)
\lineto(258.422,8.823)
\lineto(258.326,8.638)
\lineto(258.262,8.453)
\lineto(258.199,8.268)
\lineto(258.103,8.084)
\lineto(258.071,7.895)
\lineto(258.007,7.710)
\lineto(257.943,7.525)
\lineto(257.912,7.340)
\lineto(257.880,7.159)
\lineto(257.848,6.977)
\lineto(257.816,6.795)
\lineto(257.784,6.617)
\lineto(257.752,6.441)
\lineto(257.752,6.266)
\lineto(257.720,6.097)
\lineto(257.720,5.928)
\lineto(257.720,5.762)
\lineto(257.720,5.602)
\curveto(257.720,4.034)(258.199,1.600)(260.399,0.047)
\curveto(260.463,0.047)(260.590,0.047)(260.590,0.175)
\curveto(260.590,0.245)(260.558,0.264)(260.495,0.344)
\curveto(259.028,1.680)(258.486,3.568)(258.486,5.593)
\curveto(258.486,8.591)(259.602,10.057)(260.526,10.880)
\curveto(260.558,10.925)(260.590,10.960)(260.590,11.014)
\curveto(260.590,11.148)(260.463,11.148)(260.399,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.399,11.148)
\lineto(260.208,11.005)
\lineto(260.017,10.858)
\lineto(259.825,10.708)
\lineto(259.666,10.552)
\lineto(259.506,10.392)
\lineto(259.347,10.230)
\lineto(259.219,10.061)
\lineto(259.092,9.892)
\lineto(258.964,9.719)
\lineto(258.837,9.544)
\lineto(258.709,9.365)
\lineto(258.613,9.187)
\lineto(258.518,9.005)
\lineto(258.422,8.823)
\lineto(258.326,8.638)
\lineto(258.262,8.453)
\lineto(258.199,8.268)
\lineto(258.103,8.084)
\lineto(258.071,7.895)
\lineto(258.007,7.710)
\lineto(257.943,7.525)
\lineto(257.912,7.340)
\lineto(257.880,7.159)
\lineto(257.848,6.977)
\lineto(257.816,6.795)
\lineto(257.784,6.617)
\lineto(257.752,6.441)
\lineto(257.752,6.266)
\lineto(257.720,6.097)
\lineto(257.720,5.928)
\lineto(257.720,5.762)
\lineto(257.720,5.602)
\curveto(257.720,4.034)(258.199,1.600)(260.399,0.047)
\curveto(260.463,0.047)(260.590,0.047)(260.590,0.175)
\curveto(260.590,0.245)(260.558,0.264)(260.495,0.344)
\curveto(259.028,1.680)(258.486,3.568)(258.486,5.593)
\curveto(258.486,8.591)(259.602,10.057)(260.526,10.880)
\curveto(260.558,10.925)(260.590,10.960)(260.590,11.014)
\curveto(260.590,11.148)(260.463,11.148)(260.399,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.235,3.715)
\lineto(266.235,3.692)
\lineto(266.235,3.670)
\lineto(266.203,3.648)
\lineto(266.203,3.622)
\lineto(266.203,3.600)
\lineto(266.203,3.574)
\lineto(266.203,3.523)
\lineto(266.171,3.472)
\lineto(266.171,3.421)
\lineto(266.139,3.370)
\lineto(266.139,3.345)
\lineto(266.139,3.323)
\lineto(266.139,3.297)
\lineto(266.139,3.275)
\lineto(266.107,3.253)
\lineto(266.107,3.230)
\lineto(266.107,3.208)
\lineto(266.107,3.189)
\lineto(266.107,3.170)
\lineto(266.107,3.151)
\lineto(266.107,3.135)
\lineto(266.076,3.119)
\lineto(266.076,3.103)
\lineto(266.076,3.090)
\lineto(266.076,3.080)
\lineto(266.076,3.070)
\lineto(266.076,3.060)
\lineto(266.076,3.054)
\curveto(266.076,2.812)(266.267,2.703)(266.458,2.703)
\curveto(266.650,2.703)(266.841,2.847)(266.873,2.946)
\curveto(266.937,3.044)(267.032,3.398)(267.096,3.634)
\curveto(267.160,3.842)(267.255,4.355)(267.351,4.636)
\curveto(267.415,4.878)(267.479,5.124)(267.511,5.379)
\curveto(267.638,5.857)(267.638,5.876)(267.861,6.224)
\curveto(268.212,6.769)(268.786,7.401)(269.647,7.401)
\curveto(270.253,7.401)(270.285,6.887)(270.285,6.622)
\curveto(270.285,5.956)(269.807,4.725)(269.647,4.256)
\curveto(269.520,3.944)(269.488,3.842)(269.488,3.654)
\curveto(269.488,3.067)(269.966,2.703)(270.540,2.703)
\curveto(271.656,2.703)(272.135,4.231)(272.135,4.400)
\curveto(272.135,4.546)(271.975,4.546)(271.943,4.546)
\curveto(271.816,4.546)(271.784,4.479)(271.752,4.355)
\curveto(271.497,3.469)(271.018,3.009)(270.572,3.009)
\curveto(270.349,3.009)(270.285,3.166)(270.285,3.398)
\curveto(270.285,3.654)(270.349,3.797)(270.540,4.301)
\curveto(270.668,4.645)(271.146,5.822)(271.146,6.444)
\curveto(271.146,6.622)(271.146,7.091)(270.731,7.410)
\curveto(270.540,7.554)(270.221,7.710)(269.679,7.710)
\curveto(268.691,7.710)(268.085,7.056)(267.734,6.587)
\curveto(267.638,7.535)(266.841,7.710)(266.267,7.710)
\curveto(265.342,7.710)(264.736,7.145)(264.385,6.702)
\curveto(264.322,7.464)(263.684,7.710)(263.205,7.710)
\curveto(262.727,7.710)(262.472,7.366)(262.344,7.110)
\curveto(262.089,6.702)(261.930,6.064)(261.930,6.010)
\curveto(261.930,5.867)(262.089,5.867)(262.121,5.867)
\curveto(262.281,5.867)(262.281,5.902)(262.376,6.198)
\curveto(262.536,6.858)(262.759,7.401)(263.174,7.401)
\curveto(263.461,7.401)(263.556,7.155)(263.556,6.858)
\curveto(263.556,6.642)(263.429,6.233)(263.365,5.937)
\curveto(263.301,5.631)(263.174,5.178)(263.110,4.936)
\lineto(262.759,3.510)
\curveto(262.727,3.370)(262.663,3.089)(262.663,3.054)
\curveto(262.663,2.812)(262.855,2.703)(263.046,2.703)
\curveto(263.237,2.703)(263.397,2.847)(263.461,2.946)
\curveto(263.524,3.044)(263.620,3.398)(263.684,3.634)
\curveto(263.716,3.842)(263.843,4.355)(263.907,4.636)
\curveto(263.971,4.878)(264.035,5.124)(264.098,5.379)
\curveto(264.226,5.835)(264.258,5.921)(264.577,6.380)
\curveto(264.864,6.823)(265.406,7.401)(266.235,7.401)
\curveto(266.873,7.401)(266.873,6.833)(266.873,6.622)
\curveto(266.873,6.345)(266.873,6.198)(266.713,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.235,3.715)
\lineto(266.235,3.692)
\lineto(266.235,3.670)
\lineto(266.203,3.648)
\lineto(266.203,3.622)
\lineto(266.203,3.600)
\lineto(266.203,3.574)
\lineto(266.203,3.523)
\lineto(266.171,3.472)
\lineto(266.171,3.421)
\lineto(266.139,3.370)
\lineto(266.139,3.345)
\lineto(266.139,3.323)
\lineto(266.139,3.297)
\lineto(266.139,3.275)
\lineto(266.107,3.253)
\lineto(266.107,3.230)
\lineto(266.107,3.208)
\lineto(266.107,3.189)
\lineto(266.107,3.170)
\lineto(266.107,3.151)
\lineto(266.107,3.135)
\lineto(266.076,3.119)
\lineto(266.076,3.103)
\lineto(266.076,3.090)
\lineto(266.076,3.080)
\lineto(266.076,3.070)
\lineto(266.076,3.060)
\lineto(266.076,3.054)
\curveto(266.076,2.812)(266.267,2.703)(266.458,2.703)
\curveto(266.650,2.703)(266.841,2.847)(266.873,2.946)
\curveto(266.937,3.044)(267.032,3.398)(267.096,3.634)
\curveto(267.160,3.842)(267.255,4.355)(267.351,4.636)
\curveto(267.415,4.878)(267.479,5.124)(267.511,5.379)
\curveto(267.638,5.857)(267.638,5.876)(267.861,6.224)
\curveto(268.212,6.769)(268.786,7.401)(269.647,7.401)
\curveto(270.253,7.401)(270.285,6.887)(270.285,6.622)
\curveto(270.285,5.956)(269.807,4.725)(269.647,4.256)
\curveto(269.520,3.944)(269.488,3.842)(269.488,3.654)
\curveto(269.488,3.067)(269.966,2.703)(270.540,2.703)
\curveto(271.656,2.703)(272.135,4.231)(272.135,4.400)
\curveto(272.135,4.546)(271.975,4.546)(271.943,4.546)
\curveto(271.816,4.546)(271.784,4.479)(271.752,4.355)
\curveto(271.497,3.469)(271.018,3.009)(270.572,3.009)
\curveto(270.349,3.009)(270.285,3.166)(270.285,3.398)
\curveto(270.285,3.654)(270.349,3.797)(270.540,4.301)
\curveto(270.668,4.645)(271.146,5.822)(271.146,6.444)
\curveto(271.146,6.622)(271.146,7.091)(270.731,7.410)
\curveto(270.540,7.554)(270.221,7.710)(269.679,7.710)
\curveto(268.691,7.710)(268.085,7.056)(267.734,6.587)
\curveto(267.638,7.535)(266.841,7.710)(266.267,7.710)
\curveto(265.342,7.710)(264.736,7.145)(264.385,6.702)
\curveto(264.322,7.464)(263.684,7.710)(263.205,7.710)
\curveto(262.727,7.710)(262.472,7.366)(262.344,7.110)
\curveto(262.089,6.702)(261.930,6.064)(261.930,6.010)
\curveto(261.930,5.867)(262.089,5.867)(262.121,5.867)
\curveto(262.281,5.867)(262.281,5.902)(262.376,6.198)
\curveto(262.536,6.858)(262.759,7.401)(263.174,7.401)
\curveto(263.461,7.401)(263.556,7.155)(263.556,6.858)
\curveto(263.556,6.642)(263.429,6.233)(263.365,5.937)
\curveto(263.301,5.631)(263.174,5.178)(263.110,4.936)
\lineto(262.759,3.510)
\curveto(262.727,3.370)(262.663,3.089)(262.663,3.054)
\curveto(262.663,2.812)(262.855,2.703)(263.046,2.703)
\curveto(263.237,2.703)(263.397,2.847)(263.461,2.946)
\curveto(263.524,3.044)(263.620,3.398)(263.684,3.634)
\curveto(263.716,3.842)(263.843,4.355)(263.907,4.636)
\curveto(263.971,4.878)(264.035,5.124)(264.098,5.379)
\curveto(264.226,5.835)(264.258,5.921)(264.577,6.380)
\curveto(264.864,6.823)(265.406,7.401)(266.235,7.401)
\curveto(266.873,7.401)(266.873,6.833)(266.873,6.622)
\curveto(266.873,6.345)(266.873,6.198)(266.713,5.576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.697,11.148)
\lineto(273.697,11.148)
\lineto(273.697,11.148)
\lineto(273.665,11.148)
\lineto(273.665,11.148)
\lineto(273.665,11.148)
\lineto(273.665,11.148)
\lineto(273.633,11.148)
\lineto(273.633,11.145)
\lineto(273.633,11.145)
\lineto(273.633,11.145)
\lineto(273.602,11.142)
\lineto(273.602,11.142)
\lineto(273.602,11.139)
\lineto(273.570,11.136)
\lineto(273.570,11.136)
\lineto(273.570,11.133)
\lineto(273.570,11.130)
\lineto(273.538,11.124)
\lineto(273.538,11.121)
\lineto(273.538,11.118)
\lineto(273.538,11.112)
\lineto(273.538,11.106)
\lineto(273.506,11.100)
\lineto(273.506,11.097)
\lineto(273.506,11.094)
\lineto(273.506,11.091)
\lineto(273.506,11.088)
\lineto(273.506,11.085)
\lineto(273.506,11.079)
\lineto(273.506,11.076)
\lineto(273.506,11.073)
\lineto(273.506,11.067)
\lineto(273.506,11.064)
\lineto(273.506,11.058)
\lineto(273.506,11.055)
\lineto(273.506,11.049)
\lineto(273.506,11.043)
\lineto(273.506,11.037)
\lineto(273.506,11.034)
\lineto(273.506,11.028)
\lineto(273.474,11.022)
\curveto(273.474,10.968)(273.538,10.933)(273.602,10.853)
\curveto(274.558,9.976)(275.611,8.474)(275.611,5.610)
\curveto(275.611,3.289)(274.877,1.529)(273.697,0.444)
\curveto(273.506,0.253)(273.474,0.243)(273.474,0.183)
\curveto(273.474,0.129)(273.538,0.055)(273.633,0.055)
\curveto(273.761,0.055)(274.813,0.785)(275.547,2.176)
\curveto(276.057,3.098)(276.376,4.300)(276.376,5.601)
\curveto(276.376,7.163)(275.898,9.597)(273.697,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.697,11.148)
\lineto(273.697,11.148)
\lineto(273.697,11.148)
\lineto(273.665,11.148)
\lineto(273.665,11.148)
\lineto(273.665,11.148)
\lineto(273.665,11.148)
\lineto(273.633,11.148)
\lineto(273.633,11.145)
\lineto(273.633,11.145)
\lineto(273.633,11.145)
\lineto(273.602,11.142)
\lineto(273.602,11.142)
\lineto(273.602,11.139)
\lineto(273.570,11.136)
\lineto(273.570,11.136)
\lineto(273.570,11.133)
\lineto(273.570,11.130)
\lineto(273.538,11.124)
\lineto(273.538,11.121)
\lineto(273.538,11.118)
\lineto(273.538,11.112)
\lineto(273.538,11.106)
\lineto(273.506,11.100)
\lineto(273.506,11.097)
\lineto(273.506,11.094)
\lineto(273.506,11.091)
\lineto(273.506,11.088)
\lineto(273.506,11.085)
\lineto(273.506,11.079)
\lineto(273.506,11.076)
\lineto(273.506,11.073)
\lineto(273.506,11.067)
\lineto(273.506,11.064)
\lineto(273.506,11.058)
\lineto(273.506,11.055)
\lineto(273.506,11.049)
\lineto(273.506,11.043)
\lineto(273.506,11.037)
\lineto(273.506,11.034)
\lineto(273.506,11.028)
\lineto(273.474,11.022)
\curveto(273.474,10.968)(273.538,10.933)(273.602,10.853)
\curveto(274.558,9.976)(275.611,8.474)(275.611,5.610)
\curveto(275.611,3.289)(274.877,1.529)(273.697,0.444)
\curveto(273.506,0.253)(273.474,0.243)(273.474,0.183)
\curveto(273.474,0.129)(273.538,0.055)(273.633,0.055)
\curveto(273.761,0.055)(274.813,0.785)(275.547,2.176)
\curveto(276.057,3.098)(276.376,4.300)(276.376,5.601)
\curveto(276.376,7.163)(275.898,9.597)(273.697,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.921,15.613)
\lineto(301.921,15.641)
\lineto(301.921,15.670)
\lineto(301.921,15.702)
\lineto(301.889,15.727)
\lineto(301.889,15.756)
\lineto(301.889,15.785)
\lineto(301.889,15.810)
\lineto(301.889,15.836)
\lineto(301.857,15.861)
\lineto(301.857,15.887)
\lineto(301.825,15.912)
\lineto(301.825,15.935)
\lineto(301.825,15.957)
\lineto(301.793,15.979)
\lineto(301.761,15.998)
\lineto(301.761,16.017)
\lineto(301.729,16.037)
\lineto(301.729,16.056)
\lineto(301.697,16.072)
\lineto(301.665,16.088)
\lineto(301.634,16.103)
\lineto(301.634,16.116)
\lineto(301.602,16.129)
\lineto(301.570,16.142)
\lineto(301.538,16.152)
\lineto(301.506,16.162)
\lineto(301.474,16.168)
\lineto(301.442,16.174)
\lineto(301.410,16.180)
\lineto(301.378,16.183)
\lineto(301.346,16.183)
\lineto(301.315,16.186)
\curveto(300.900,16.186)(300.454,15.771)(300.454,15.344)
\curveto(300.454,15.038)(300.677,14.770)(301.059,14.770)
\curveto(301.442,14.770)(301.920,15.133)(301.920,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.921,15.613)
\lineto(301.921,15.641)
\lineto(301.921,15.670)
\lineto(301.921,15.702)
\lineto(301.889,15.727)
\lineto(301.889,15.756)
\lineto(301.889,15.785)
\lineto(301.889,15.810)
\lineto(301.889,15.836)
\lineto(301.857,15.861)
\lineto(301.857,15.887)
\lineto(301.825,15.912)
\lineto(301.825,15.935)
\lineto(301.825,15.957)
\lineto(301.793,15.979)
\lineto(301.761,15.998)
\lineto(301.761,16.017)
\lineto(301.729,16.037)
\lineto(301.729,16.056)
\lineto(301.697,16.072)
\lineto(301.665,16.088)
\lineto(301.634,16.103)
\lineto(301.634,16.116)
\lineto(301.602,16.129)
\lineto(301.570,16.142)
\lineto(301.538,16.152)
\lineto(301.506,16.162)
\lineto(301.474,16.168)
\lineto(301.442,16.174)
\lineto(301.410,16.180)
\lineto(301.378,16.183)
\lineto(301.346,16.183)
\lineto(301.315,16.186)
\curveto(300.900,16.186)(300.454,15.771)(300.454,15.344)
\curveto(300.454,15.038)(300.677,14.770)(301.059,14.770)
\curveto(301.442,14.770)(301.920,15.133)(301.920,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.709,9.640)
\lineto(300.709,9.681)
\lineto(300.741,9.719)
\lineto(300.741,9.758)
\lineto(300.773,9.793)
\lineto(300.773,9.825)
\lineto(300.805,9.857)
\lineto(300.805,9.885)
\lineto(300.805,9.914)
\lineto(300.836,9.943)
\lineto(300.836,9.968)
\lineto(300.836,9.994)
\lineto(300.868,10.019)
\lineto(300.868,10.042)
\lineto(300.868,10.064)
\lineto(300.900,10.112)
\lineto(300.900,10.156)
\lineto(300.932,10.201)
\lineto(300.932,10.223)
\lineto(300.932,10.249)
\lineto(300.964,10.274)
\lineto(300.964,10.300)
\lineto(300.964,10.325)
\lineto(300.964,10.354)
\lineto(300.996,10.386)
\lineto(300.996,10.414)
\lineto(301.028,10.450)
\lineto(301.028,10.485)
\lineto(301.028,10.520)
\lineto(301.060,10.561)
\curveto(301.187,10.880)(301.251,11.097)(301.251,11.403)
\curveto(301.251,12.114)(300.741,12.701)(299.944,12.701)
\curveto(298.477,12.701)(297.871,10.402)(297.871,10.255)
\curveto(297.871,10.096)(298.030,10.096)(298.062,10.096)
\curveto(298.222,10.096)(298.222,10.131)(298.317,10.386)
\curveto(298.732,11.881)(299.370,12.353)(299.912,12.353)
\curveto(300.039,12.353)(300.326,12.353)(300.326,11.846)
\curveto(300.326,11.512)(300.199,11.177)(300.135,11.017)
\curveto(300.007,10.606)(299.274,8.766)(299.051,8.077)
\curveto(298.891,7.669)(298.668,7.143)(298.668,6.808)
\curveto(298.668,6.065)(299.210,5.507)(299.976,5.507)
\curveto(301.474,5.507)(302.048,7.809)(302.048,7.953)
\curveto(302.048,8.112)(301.921,8.112)(301.857,8.112)
\curveto(301.698,8.112)(301.698,8.064)(301.634,7.825)
\curveto(301.347,6.827)(300.805,5.857)(300.007,5.857)
\curveto(299.720,5.857)(299.625,6.017)(299.625,6.380)
\curveto(299.625,6.779)(299.720,7.002)(300.071,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.709,9.640)
\lineto(300.709,9.681)
\lineto(300.741,9.719)
\lineto(300.741,9.758)
\lineto(300.773,9.793)
\lineto(300.773,9.825)
\lineto(300.805,9.857)
\lineto(300.805,9.885)
\lineto(300.805,9.914)
\lineto(300.836,9.943)
\lineto(300.836,9.968)
\lineto(300.836,9.994)
\lineto(300.868,10.019)
\lineto(300.868,10.042)
\lineto(300.868,10.064)
\lineto(300.900,10.112)
\lineto(300.900,10.156)
\lineto(300.932,10.201)
\lineto(300.932,10.223)
\lineto(300.932,10.249)
\lineto(300.964,10.274)
\lineto(300.964,10.300)
\lineto(300.964,10.325)
\lineto(300.964,10.354)
\lineto(300.996,10.386)
\lineto(300.996,10.414)
\lineto(301.028,10.450)
\lineto(301.028,10.485)
\lineto(301.028,10.520)
\lineto(301.060,10.561)
\curveto(301.187,10.880)(301.251,11.097)(301.251,11.403)
\curveto(301.251,12.114)(300.741,12.701)(299.944,12.701)
\curveto(298.477,12.701)(297.871,10.402)(297.871,10.255)
\curveto(297.871,10.096)(298.030,10.096)(298.062,10.096)
\curveto(298.222,10.096)(298.222,10.131)(298.317,10.386)
\curveto(298.732,11.881)(299.370,12.353)(299.912,12.353)
\curveto(300.039,12.353)(300.326,12.353)(300.326,11.846)
\curveto(300.326,11.512)(300.199,11.177)(300.135,11.017)
\curveto(300.007,10.606)(299.274,8.766)(299.051,8.077)
\curveto(298.891,7.669)(298.668,7.143)(298.668,6.808)
\curveto(298.668,6.065)(299.210,5.507)(299.976,5.507)
\curveto(301.474,5.507)(302.048,7.809)(302.048,7.953)
\curveto(302.048,8.112)(301.921,8.112)(301.857,8.112)
\curveto(301.698,8.112)(301.698,8.064)(301.634,7.825)
\curveto(301.347,6.827)(300.805,5.857)(300.007,5.857)
\curveto(299.720,5.857)(299.625,6.017)(299.625,6.380)
\curveto(299.625,6.779)(299.720,7.002)(300.071,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.383,6.849)
\lineto(309.383,6.849)
\lineto(309.415,6.849)
\lineto(309.415,6.849)
\lineto(309.447,6.849)
\lineto(309.447,6.849)
\lineto(309.479,6.849)
\lineto(309.479,6.849)
\lineto(309.510,6.849)
\lineto(309.510,6.849)
\lineto(309.510,6.849)
\lineto(309.542,6.852)
\lineto(309.542,6.852)
\lineto(309.574,6.852)
\lineto(309.574,6.855)
\lineto(309.606,6.855)
\lineto(309.606,6.858)
\lineto(309.606,6.858)
\lineto(309.638,6.861)
\lineto(309.638,6.864)
\lineto(309.638,6.867)
\lineto(309.670,6.870)
\lineto(309.670,6.873)
\lineto(309.670,6.876)
\lineto(309.702,6.882)
\lineto(309.702,6.885)
\lineto(309.702,6.891)
\lineto(309.734,6.894)
\lineto(309.734,6.900)
\lineto(309.734,6.906)
\lineto(309.766,6.912)
\lineto(309.766,6.922)
\lineto(309.798,6.928)
\curveto(309.925,7.053)(309.957,7.209)(309.957,7.289)
\curveto(309.957,7.595)(309.670,7.595)(309.479,7.595)
\lineto(306.640,7.595)
\curveto(304.855,7.595)(303.515,5.841)(303.515,4.508)
\curveto(303.515,3.475)(304.281,2.700)(305.429,2.700)
\lineto(305.429,3.006)
\curveto(304.823,3.006)(304.344,3.405)(304.344,4.199)
\curveto(304.344,4.533)(304.536,6.845)(306.449,6.845)
\curveto(307.023,6.845)(307.597,6.629)(307.597,5.787)
\curveto(307.597,5.589)(307.501,4.588)(306.959,3.838)
\curveto(306.481,3.232)(305.843,3.006)(305.429,3.006)
\lineto(305.429,3.006)
\lineto(305.429,2.700)
\curveto(306.832,2.700)(308.426,3.963)(308.426,5.662)
\curveto(308.426,5.841)(308.426,6.342)(308.076,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.383,6.849)
\lineto(309.383,6.849)
\lineto(309.415,6.849)
\lineto(309.415,6.849)
\lineto(309.447,6.849)
\lineto(309.447,6.849)
\lineto(309.479,6.849)
\lineto(309.479,6.849)
\lineto(309.510,6.849)
\lineto(309.510,6.849)
\lineto(309.510,6.849)
\lineto(309.542,6.852)
\lineto(309.542,6.852)
\lineto(309.574,6.852)
\lineto(309.574,6.855)
\lineto(309.606,6.855)
\lineto(309.606,6.858)
\lineto(309.606,6.858)
\lineto(309.638,6.861)
\lineto(309.638,6.864)
\lineto(309.638,6.867)
\lineto(309.670,6.870)
\lineto(309.670,6.873)
\lineto(309.670,6.876)
\lineto(309.702,6.882)
\lineto(309.702,6.885)
\lineto(309.702,6.891)
\lineto(309.734,6.894)
\lineto(309.734,6.900)
\lineto(309.734,6.906)
\lineto(309.766,6.912)
\lineto(309.766,6.922)
\lineto(309.798,6.928)
\curveto(309.925,7.053)(309.957,7.209)(309.957,7.289)
\curveto(309.957,7.595)(309.670,7.595)(309.479,7.595)
\lineto(306.640,7.595)
\curveto(304.855,7.595)(303.515,5.841)(303.515,4.508)
\curveto(303.515,3.475)(304.281,2.700)(305.429,2.700)
\lineto(305.429,3.006)
\curveto(304.823,3.006)(304.344,3.405)(304.344,4.199)
\curveto(304.344,4.533)(304.536,6.845)(306.449,6.845)
\curveto(307.023,6.845)(307.597,6.629)(307.597,5.787)
\curveto(307.597,5.589)(307.501,4.588)(306.959,3.838)
\curveto(306.481,3.232)(305.843,3.006)(305.429,3.006)
\lineto(305.429,3.006)
\lineto(305.429,2.700)
\curveto(306.832,2.700)(308.426,3.963)(308.426,5.662)
\curveto(308.426,5.841)(308.426,6.342)(308.076,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.549,11.148)
\lineto(314.358,11.005)
\lineto(314.166,10.858)
\lineto(314.007,10.708)
\lineto(313.816,10.552)
\lineto(313.656,10.392)
\lineto(313.529,10.230)
\lineto(313.369,10.061)
\lineto(313.242,9.892)
\lineto(313.114,9.719)
\lineto(312.986,9.544)
\lineto(312.891,9.365)
\lineto(312.763,9.187)
\lineto(312.667,9.005)
\lineto(312.572,8.823)
\lineto(312.508,8.638)
\lineto(312.412,8.453)
\lineto(312.348,8.268)
\lineto(312.285,8.084)
\lineto(312.221,7.895)
\lineto(312.157,7.710)
\lineto(312.125,7.525)
\lineto(312.061,7.340)
\lineto(312.029,7.159)
\lineto(311.998,6.977)
\lineto(311.966,6.795)
\lineto(311.934,6.617)
\lineto(311.934,6.441)
\lineto(311.902,6.266)
\lineto(311.902,6.097)
\lineto(311.870,5.928)
\lineto(311.870,5.762)
\lineto(311.870,5.602)
\curveto(311.870,4.034)(312.348,1.600)(314.549,0.047)
\curveto(314.644,0.047)(314.772,0.047)(314.772,0.175)
\curveto(314.772,0.245)(314.740,0.264)(314.644,0.344)
\curveto(313.177,1.680)(312.635,3.568)(312.635,5.593)
\curveto(312.635,8.591)(313.783,10.057)(314.708,10.880)
\curveto(314.740,10.925)(314.772,10.960)(314.772,11.014)
\curveto(314.772,11.148)(314.644,11.148)(314.549,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.549,11.148)
\lineto(314.358,11.005)
\lineto(314.166,10.858)
\lineto(314.007,10.708)
\lineto(313.816,10.552)
\lineto(313.656,10.392)
\lineto(313.529,10.230)
\lineto(313.369,10.061)
\lineto(313.242,9.892)
\lineto(313.114,9.719)
\lineto(312.986,9.544)
\lineto(312.891,9.365)
\lineto(312.763,9.187)
\lineto(312.667,9.005)
\lineto(312.572,8.823)
\lineto(312.508,8.638)
\lineto(312.412,8.453)
\lineto(312.348,8.268)
\lineto(312.285,8.084)
\lineto(312.221,7.895)
\lineto(312.157,7.710)
\lineto(312.125,7.525)
\lineto(312.061,7.340)
\lineto(312.029,7.159)
\lineto(311.998,6.977)
\lineto(311.966,6.795)
\lineto(311.934,6.617)
\lineto(311.934,6.441)
\lineto(311.902,6.266)
\lineto(311.902,6.097)
\lineto(311.870,5.928)
\lineto(311.870,5.762)
\lineto(311.870,5.602)
\curveto(311.870,4.034)(312.348,1.600)(314.549,0.047)
\curveto(314.644,0.047)(314.772,0.047)(314.772,0.175)
\curveto(314.772,0.245)(314.740,0.264)(314.644,0.344)
\curveto(313.177,1.680)(312.635,3.568)(312.635,5.593)
\curveto(312.635,8.591)(313.783,10.057)(314.708,10.880)
\curveto(314.740,10.925)(314.772,10.960)(314.772,11.014)
\curveto(314.772,11.148)(314.644,11.148)(314.549,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.182,4.834)
\lineto(320.799,4.834)
\curveto(320.768,4.592)(320.672,3.931)(320.512,3.823)
\curveto(320.449,3.759)(319.588,3.759)(319.428,3.759)
\lineto(317.387,3.759)
\curveto(318.535,4.789)(318.918,5.099)(319.588,5.622)
\curveto(320.417,6.279)(321.182,6.967)(321.182,8.023)
\curveto(321.182,9.369)(320.002,10.191)(318.599,10.191)
\curveto(317.196,10.191)(316.271,9.225)(316.271,8.205)
\curveto(316.271,7.634)(316.749,7.580)(316.877,7.580)
\curveto(317.132,7.580)(317.451,7.771)(317.451,8.170)
\curveto(317.451,8.367)(317.387,8.756)(316.813,8.756)
\curveto(317.132,9.544)(317.897,9.786)(318.408,9.786)
\curveto(319.524,9.786)(320.098,8.925)(320.098,8.023)
\curveto(320.098,7.057)(319.428,6.291)(319.077,5.893)
\lineto(316.399,3.246)
\curveto(316.271,3.147)(316.271,3.121)(316.271,2.812)
\lineto(320.863,2.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.182,4.834)
\lineto(320.799,4.834)
\curveto(320.768,4.592)(320.672,3.931)(320.512,3.823)
\curveto(320.449,3.759)(319.588,3.759)(319.428,3.759)
\lineto(317.387,3.759)
\curveto(318.535,4.789)(318.918,5.099)(319.588,5.622)
\curveto(320.417,6.279)(321.182,6.967)(321.182,8.023)
\curveto(321.182,9.369)(320.002,10.191)(318.599,10.191)
\curveto(317.196,10.191)(316.271,9.225)(316.271,8.205)
\curveto(316.271,7.634)(316.749,7.580)(316.877,7.580)
\curveto(317.132,7.580)(317.451,7.771)(317.451,8.170)
\curveto(317.451,8.367)(317.387,8.756)(316.813,8.756)
\curveto(317.132,9.544)(317.897,9.786)(318.408,9.786)
\curveto(319.524,9.786)(320.098,8.925)(320.098,8.023)
\curveto(320.098,7.057)(319.428,6.291)(319.077,5.893)
\lineto(316.399,3.246)
\curveto(316.271,3.147)(316.271,3.121)(316.271,2.812)
\lineto(320.863,2.812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.904,11.148)
\lineto(322.872,11.148)
\lineto(322.872,11.148)
\lineto(322.872,11.148)
\lineto(322.872,11.148)
\lineto(322.840,11.148)
\lineto(322.840,11.148)
\lineto(322.840,11.148)
\lineto(322.808,11.145)
\lineto(322.808,11.145)
\lineto(322.808,11.145)
\lineto(322.808,11.142)
\lineto(322.777,11.142)
\lineto(322.777,11.139)
\lineto(322.777,11.136)
\lineto(322.777,11.136)
\lineto(322.745,11.133)
\lineto(322.745,11.130)
\lineto(322.745,11.124)
\lineto(322.745,11.121)
\lineto(322.713,11.118)
\lineto(322.713,11.112)
\lineto(322.713,11.106)
\lineto(322.713,11.100)
\lineto(322.713,11.097)
\lineto(322.713,11.094)
\lineto(322.681,11.091)
\lineto(322.681,11.088)
\lineto(322.681,11.085)
\lineto(322.681,11.079)
\lineto(322.681,11.076)
\lineto(322.681,11.073)
\lineto(322.681,11.067)
\lineto(322.681,11.064)
\lineto(322.681,11.058)
\lineto(322.681,11.055)
\lineto(322.681,11.049)
\lineto(322.681,11.043)
\lineto(322.681,11.037)
\lineto(322.681,11.034)
\lineto(322.681,11.028)
\lineto(322.681,11.022)
\curveto(322.681,10.968)(322.713,10.933)(322.777,10.853)
\curveto(323.733,9.976)(324.786,8.474)(324.786,5.610)
\curveto(324.786,3.289)(324.084,1.529)(322.872,0.444)
\curveto(322.681,0.253)(322.681,0.243)(322.681,0.183)
\curveto(322.681,0.129)(322.713,0.055)(322.808,0.055)
\curveto(322.968,0.055)(324.020,0.785)(324.754,2.176)
\curveto(325.232,3.098)(325.551,4.300)(325.551,5.601)
\curveto(325.551,7.163)(325.105,9.597)(322.904,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.904,11.148)
\lineto(322.872,11.148)
\lineto(322.872,11.148)
\lineto(322.872,11.148)
\lineto(322.872,11.148)
\lineto(322.840,11.148)
\lineto(322.840,11.148)
\lineto(322.840,11.148)
\lineto(322.808,11.145)
\lineto(322.808,11.145)
\lineto(322.808,11.145)
\lineto(322.808,11.142)
\lineto(322.777,11.142)
\lineto(322.777,11.139)
\lineto(322.777,11.136)
\lineto(322.777,11.136)
\lineto(322.745,11.133)
\lineto(322.745,11.130)
\lineto(322.745,11.124)
\lineto(322.745,11.121)
\lineto(322.713,11.118)
\lineto(322.713,11.112)
\lineto(322.713,11.106)
\lineto(322.713,11.100)
\lineto(322.713,11.097)
\lineto(322.713,11.094)
\lineto(322.681,11.091)
\lineto(322.681,11.088)
\lineto(322.681,11.085)
\lineto(322.681,11.079)
\lineto(322.681,11.076)
\lineto(322.681,11.073)
\lineto(322.681,11.067)
\lineto(322.681,11.064)
\lineto(322.681,11.058)
\lineto(322.681,11.055)
\lineto(322.681,11.049)
\lineto(322.681,11.043)
\lineto(322.681,11.037)
\lineto(322.681,11.034)
\lineto(322.681,11.028)
\lineto(322.681,11.022)
\curveto(322.681,10.968)(322.713,10.933)(322.777,10.853)
\curveto(323.733,9.976)(324.786,8.474)(324.786,5.610)
\curveto(324.786,3.289)(324.084,1.529)(322.872,0.444)
\curveto(322.681,0.253)(322.681,0.243)(322.681,0.183)
\curveto(322.681,0.129)(322.713,0.055)(322.808,0.055)
\curveto(322.968,0.055)(324.020,0.785)(324.754,2.176)
\curveto(325.232,3.098)(325.551,4.300)(325.551,5.601)
\curveto(325.551,7.163)(325.105,9.597)(322.904,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.921,15.613)
\lineto(341.921,15.641)
\lineto(341.921,15.670)
\lineto(341.921,15.702)
\lineto(341.921,15.727)
\lineto(341.921,15.756)
\lineto(341.889,15.785)
\lineto(341.889,15.810)
\lineto(341.889,15.836)
\lineto(341.889,15.861)
\lineto(341.857,15.887)
\lineto(341.857,15.912)
\lineto(341.825,15.935)
\lineto(341.825,15.957)
\lineto(341.793,15.979)
\lineto(341.793,15.998)
\lineto(341.761,16.017)
\lineto(341.761,16.037)
\lineto(341.729,16.056)
\lineto(341.697,16.072)
\lineto(341.697,16.088)
\lineto(341.665,16.103)
\lineto(341.634,16.116)
\lineto(341.602,16.129)
\lineto(341.570,16.142)
\lineto(341.570,16.152)
\lineto(341.538,16.162)
\lineto(341.506,16.168)
\lineto(341.474,16.174)
\lineto(341.442,16.180)
\lineto(341.410,16.183)
\lineto(341.378,16.183)
\lineto(341.346,16.186)
\curveto(340.900,16.186)(340.485,15.771)(340.485,15.344)
\curveto(340.485,15.038)(340.709,14.770)(341.091,14.770)
\curveto(341.442,14.770)(341.920,15.133)(341.920,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.921,15.613)
\lineto(341.921,15.641)
\lineto(341.921,15.670)
\lineto(341.921,15.702)
\lineto(341.921,15.727)
\lineto(341.921,15.756)
\lineto(341.889,15.785)
\lineto(341.889,15.810)
\lineto(341.889,15.836)
\lineto(341.889,15.861)
\lineto(341.857,15.887)
\lineto(341.857,15.912)
\lineto(341.825,15.935)
\lineto(341.825,15.957)
\lineto(341.793,15.979)
\lineto(341.793,15.998)
\lineto(341.761,16.017)
\lineto(341.761,16.037)
\lineto(341.729,16.056)
\lineto(341.697,16.072)
\lineto(341.697,16.088)
\lineto(341.665,16.103)
\lineto(341.634,16.116)
\lineto(341.602,16.129)
\lineto(341.570,16.142)
\lineto(341.570,16.152)
\lineto(341.538,16.162)
\lineto(341.506,16.168)
\lineto(341.474,16.174)
\lineto(341.442,16.180)
\lineto(341.410,16.183)
\lineto(341.378,16.183)
\lineto(341.346,16.186)
\curveto(340.900,16.186)(340.485,15.771)(340.485,15.344)
\curveto(340.485,15.038)(340.709,14.770)(341.091,14.770)
\curveto(341.442,14.770)(341.920,15.133)(341.920,15.612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.709,9.640)
\lineto(340.741,9.681)
\lineto(340.741,9.719)
\lineto(340.773,9.758)
\lineto(340.773,9.793)
\lineto(340.805,9.825)
\lineto(340.805,9.857)
\lineto(340.805,9.885)
\lineto(340.836,9.914)
\lineto(340.836,9.943)
\lineto(340.836,9.968)
\lineto(340.868,9.994)
\lineto(340.868,10.019)
\lineto(340.868,10.042)
\lineto(340.868,10.064)
\lineto(340.900,10.112)
\lineto(340.900,10.156)
\lineto(340.932,10.201)
\lineto(340.932,10.223)
\lineto(340.964,10.249)
\lineto(340.964,10.274)
\lineto(340.964,10.300)
\lineto(340.964,10.325)
\lineto(340.996,10.354)
\lineto(340.996,10.386)
\lineto(340.996,10.414)
\lineto(341.028,10.450)
\lineto(341.028,10.485)
\lineto(341.060,10.520)
\lineto(341.060,10.561)
\curveto(341.187,10.880)(341.283,11.097)(341.283,11.403)
\curveto(341.283,12.114)(340.773,12.701)(339.976,12.701)
\curveto(338.477,12.701)(337.871,10.402)(337.871,10.255)
\curveto(337.871,10.096)(338.030,10.096)(338.062,10.096)
\curveto(338.222,10.096)(338.253,10.131)(338.317,10.386)
\curveto(338.764,11.881)(339.370,12.353)(339.912,12.353)
\curveto(340.039,12.353)(340.326,12.353)(340.326,11.846)
\curveto(340.326,11.512)(340.199,11.177)(340.135,11.017)
\curveto(340.007,10.606)(339.306,8.766)(339.051,8.077)
\curveto(338.891,7.669)(338.668,7.143)(338.668,6.808)
\curveto(338.668,6.065)(339.210,5.507)(339.976,5.507)
\curveto(341.474,5.507)(342.080,7.809)(342.080,7.953)
\curveto(342.080,8.112)(341.921,8.112)(341.889,8.112)
\curveto(341.729,8.112)(341.729,8.064)(341.634,7.825)
\curveto(341.347,6.827)(340.837,5.857)(340.007,5.857)
\curveto(339.752,5.857)(339.625,6.017)(339.625,6.380)
\curveto(339.625,6.779)(339.720,7.002)(340.103,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.709,9.640)
\lineto(340.741,9.681)
\lineto(340.741,9.719)
\lineto(340.773,9.758)
\lineto(340.773,9.793)
\lineto(340.805,9.825)
\lineto(340.805,9.857)
\lineto(340.805,9.885)
\lineto(340.836,9.914)
\lineto(340.836,9.943)
\lineto(340.836,9.968)
\lineto(340.868,9.994)
\lineto(340.868,10.019)
\lineto(340.868,10.042)
\lineto(340.868,10.064)
\lineto(340.900,10.112)
\lineto(340.900,10.156)
\lineto(340.932,10.201)
\lineto(340.932,10.223)
\lineto(340.964,10.249)
\lineto(340.964,10.274)
\lineto(340.964,10.300)
\lineto(340.964,10.325)
\lineto(340.996,10.354)
\lineto(340.996,10.386)
\lineto(340.996,10.414)
\lineto(341.028,10.450)
\lineto(341.028,10.485)
\lineto(341.060,10.520)
\lineto(341.060,10.561)
\curveto(341.187,10.880)(341.283,11.097)(341.283,11.403)
\curveto(341.283,12.114)(340.773,12.701)(339.976,12.701)
\curveto(338.477,12.701)(337.871,10.402)(337.871,10.255)
\curveto(337.871,10.096)(338.030,10.096)(338.062,10.096)
\curveto(338.222,10.096)(338.253,10.131)(338.317,10.386)
\curveto(338.764,11.881)(339.370,12.353)(339.912,12.353)
\curveto(340.039,12.353)(340.326,12.353)(340.326,11.846)
\curveto(340.326,11.512)(340.199,11.177)(340.135,11.017)
\curveto(340.007,10.606)(339.306,8.766)(339.051,8.077)
\curveto(338.891,7.669)(338.668,7.143)(338.668,6.808)
\curveto(338.668,6.065)(339.210,5.507)(339.976,5.507)
\curveto(341.474,5.507)(342.080,7.809)(342.080,7.953)
\curveto(342.080,8.112)(341.921,8.112)(341.889,8.112)
\curveto(341.729,8.112)(341.729,8.064)(341.634,7.825)
\curveto(341.347,6.827)(340.837,5.857)(340.007,5.857)
\curveto(339.752,5.857)(339.625,6.017)(339.625,6.380)
\curveto(339.625,6.779)(339.720,7.002)(340.103,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.383,6.849)
\lineto(349.415,6.849)
\lineto(349.415,6.849)
\lineto(349.447,6.849)
\lineto(349.447,6.849)
\lineto(349.479,6.849)
\lineto(349.479,6.849)
\lineto(349.510,6.849)
\lineto(349.510,6.849)
\lineto(349.510,6.849)
\lineto(349.542,6.849)
\lineto(349.542,6.852)
\lineto(349.574,6.852)
\lineto(349.574,6.852)
\lineto(349.606,6.855)
\lineto(349.606,6.855)
\lineto(349.606,6.858)
\lineto(349.638,6.858)
\lineto(349.638,6.861)
\lineto(349.638,6.864)
\lineto(349.670,6.867)
\lineto(349.670,6.870)
\lineto(349.670,6.873)
\lineto(349.702,6.876)
\lineto(349.702,6.882)
\lineto(349.702,6.885)
\lineto(349.734,6.891)
\lineto(349.734,6.894)
\lineto(349.766,6.900)
\lineto(349.766,6.906)
\lineto(349.766,6.912)
\lineto(349.798,6.922)
\lineto(349.798,6.928)
\curveto(349.925,7.053)(349.989,7.209)(349.989,7.289)
\curveto(349.989,7.595)(349.670,7.595)(349.511,7.595)
\lineto(346.641,7.595)
\curveto(344.887,7.595)(343.547,5.841)(343.547,4.508)
\curveto(343.547,3.475)(344.313,2.700)(345.429,2.700)
\lineto(345.461,3.006)
\curveto(344.855,3.006)(344.344,3.405)(344.344,4.199)
\curveto(344.344,4.533)(344.568,6.845)(346.449,6.845)
\curveto(347.023,6.845)(347.597,6.629)(347.597,5.787)
\curveto(347.597,5.589)(347.502,4.588)(346.959,3.838)
\curveto(346.481,3.232)(345.875,3.006)(345.461,3.006)
\lineto(345.461,3.006)
\lineto(345.429,2.700)
\curveto(346.832,2.700)(348.426,3.963)(348.426,5.662)
\curveto(348.426,5.841)(348.426,6.342)(348.107,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.383,6.849)
\lineto(349.415,6.849)
\lineto(349.415,6.849)
\lineto(349.447,6.849)
\lineto(349.447,6.849)
\lineto(349.479,6.849)
\lineto(349.479,6.849)
\lineto(349.510,6.849)
\lineto(349.510,6.849)
\lineto(349.510,6.849)
\lineto(349.542,6.849)
\lineto(349.542,6.852)
\lineto(349.574,6.852)
\lineto(349.574,6.852)
\lineto(349.606,6.855)
\lineto(349.606,6.855)
\lineto(349.606,6.858)
\lineto(349.638,6.858)
\lineto(349.638,6.861)
\lineto(349.638,6.864)
\lineto(349.670,6.867)
\lineto(349.670,6.870)
\lineto(349.670,6.873)
\lineto(349.702,6.876)
\lineto(349.702,6.882)
\lineto(349.702,6.885)
\lineto(349.734,6.891)
\lineto(349.734,6.894)
\lineto(349.766,6.900)
\lineto(349.766,6.906)
\lineto(349.766,6.912)
\lineto(349.798,6.922)
\lineto(349.798,6.928)
\curveto(349.925,7.053)(349.989,7.209)(349.989,7.289)
\curveto(349.989,7.595)(349.670,7.595)(349.511,7.595)
\lineto(346.641,7.595)
\curveto(344.887,7.595)(343.547,5.841)(343.547,4.508)
\curveto(343.547,3.475)(344.313,2.700)(345.429,2.700)
\lineto(345.461,3.006)
\curveto(344.855,3.006)(344.344,3.405)(344.344,4.199)
\curveto(344.344,4.533)(344.568,6.845)(346.449,6.845)
\curveto(347.023,6.845)(347.597,6.629)(347.597,5.787)
\curveto(347.597,5.589)(347.502,4.588)(346.959,3.838)
\curveto(346.481,3.232)(345.875,3.006)(345.461,3.006)
\lineto(345.461,3.006)
\lineto(345.429,2.700)
\curveto(346.832,2.700)(348.426,3.963)(348.426,5.662)
\curveto(348.426,5.841)(348.426,6.342)(348.107,6.845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.549,11.148)
\lineto(354.358,11.005)
\lineto(354.166,10.858)
\lineto(354.007,10.708)
\lineto(353.847,10.552)
\lineto(353.688,10.392)
\lineto(353.529,10.230)
\lineto(353.401,10.061)
\lineto(353.242,9.892)
\lineto(353.114,9.719)
\lineto(353.018,9.544)
\lineto(352.891,9.365)
\lineto(352.795,9.187)
\lineto(352.699,9.005)
\lineto(352.604,8.823)
\lineto(352.508,8.638)
\lineto(352.444,8.453)
\lineto(352.348,8.268)
\lineto(352.285,8.084)
\lineto(352.221,7.895)
\lineto(352.189,7.710)
\lineto(352.125,7.525)
\lineto(352.093,7.340)
\lineto(352.029,7.159)
\lineto(351.998,6.977)
\lineto(351.966,6.795)
\lineto(351.966,6.617)
\lineto(351.934,6.441)
\lineto(351.902,6.266)
\lineto(351.902,6.097)
\lineto(351.902,5.928)
\lineto(351.902,5.762)
\lineto(351.902,5.602)
\curveto(351.902,4.034)(352.348,1.600)(354.549,0.047)
\curveto(354.644,0.047)(354.772,0.047)(354.772,0.175)
\curveto(354.772,0.245)(354.740,0.264)(354.676,0.344)
\curveto(353.177,1.680)(352.635,3.568)(352.635,5.593)
\curveto(352.635,8.591)(353.783,10.057)(354.708,10.880)
\curveto(354.740,10.925)(354.772,10.960)(354.772,11.014)
\curveto(354.772,11.148)(354.644,11.148)(354.549,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.549,11.148)
\lineto(354.358,11.005)
\lineto(354.166,10.858)
\lineto(354.007,10.708)
\lineto(353.847,10.552)
\lineto(353.688,10.392)
\lineto(353.529,10.230)
\lineto(353.401,10.061)
\lineto(353.242,9.892)
\lineto(353.114,9.719)
\lineto(353.018,9.544)
\lineto(352.891,9.365)
\lineto(352.795,9.187)
\lineto(352.699,9.005)
\lineto(352.604,8.823)
\lineto(352.508,8.638)
\lineto(352.444,8.453)
\lineto(352.348,8.268)
\lineto(352.285,8.084)
\lineto(352.221,7.895)
\lineto(352.189,7.710)
\lineto(352.125,7.525)
\lineto(352.093,7.340)
\lineto(352.029,7.159)
\lineto(351.998,6.977)
\lineto(351.966,6.795)
\lineto(351.966,6.617)
\lineto(351.934,6.441)
\lineto(351.902,6.266)
\lineto(351.902,6.097)
\lineto(351.902,5.928)
\lineto(351.902,5.762)
\lineto(351.902,5.602)
\curveto(351.902,4.034)(352.348,1.600)(354.549,0.047)
\curveto(354.644,0.047)(354.772,0.047)(354.772,0.175)
\curveto(354.772,0.245)(354.740,0.264)(354.676,0.344)
\curveto(353.177,1.680)(352.635,3.568)(352.635,5.593)
\curveto(352.635,8.591)(353.783,10.057)(354.708,10.880)
\curveto(354.740,10.925)(354.772,10.960)(354.772,11.014)
\curveto(354.772,11.148)(354.644,11.148)(354.549,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.301,9.879)
\lineto(359.301,9.892)
\lineto(359.301,9.905)
\lineto(359.301,9.917)
\lineto(359.301,9.930)
\lineto(359.301,9.943)
\lineto(359.301,9.956)
\lineto(359.301,9.968)
\lineto(359.301,9.978)
\lineto(359.301,9.991)
\lineto(359.301,10.001)
\lineto(359.301,10.011)
\lineto(359.301,10.021)
\lineto(359.301,10.031)
\lineto(359.301,10.041)
\lineto(359.301,10.051)
\lineto(359.301,10.057)
\lineto(359.301,10.067)
\lineto(359.301,10.073)
\lineto(359.301,10.079)
\lineto(359.301,10.089)
\lineto(359.301,10.102)
\lineto(359.301,10.115)
\lineto(359.269,10.125)
\lineto(359.269,10.135)
\lineto(359.269,10.145)
\lineto(359.269,10.155)
\lineto(359.237,10.161)
\lineto(359.237,10.167)
\lineto(359.237,10.170)
\lineto(359.205,10.176)
\lineto(359.205,10.179)
\lineto(359.205,10.182)
\lineto(359.173,10.185)
\lineto(359.173,10.185)
\lineto(359.173,10.188)
\lineto(359.173,10.188)
\lineto(359.141,10.188)
\lineto(359.141,10.191)
\lineto(359.141,10.191)
\lineto(359.109,10.191)
\lineto(359.109,10.191)
\lineto(359.109,10.191)
\lineto(359.077,10.194)
\lineto(359.077,10.194)
\lineto(359.077,10.194)
\lineto(359.045,10.194)
\lineto(359.045,10.194)
\lineto(359.045,10.194)
\lineto(359.013,10.194)
\lineto(359.013,10.194)
\lineto(358.982,10.194)
\lineto(358.982,10.194)
\curveto(358.248,9.492)(357.260,9.483)(356.813,9.483)
\lineto(356.813,9.084)
\curveto(357.068,9.084)(357.802,9.084)(358.408,9.390)
\lineto(358.408,3.727)
\curveto(358.408,3.357)(358.408,3.213)(357.291,3.213)
\lineto(356.877,3.213)
\lineto(356.877,2.815)
\curveto(357.068,2.825)(358.439,2.859)(358.854,2.859)
\curveto(359.205,2.859)(360.608,2.824)(360.831,2.815)
\lineto(360.831,3.213)
\lineto(360.417,3.213)
\curveto(359.300,3.213)(359.300,3.357)(359.300,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.301,9.879)
\lineto(359.301,9.892)
\lineto(359.301,9.905)
\lineto(359.301,9.917)
\lineto(359.301,9.930)
\lineto(359.301,9.943)
\lineto(359.301,9.956)
\lineto(359.301,9.968)
\lineto(359.301,9.978)
\lineto(359.301,9.991)
\lineto(359.301,10.001)
\lineto(359.301,10.011)
\lineto(359.301,10.021)
\lineto(359.301,10.031)
\lineto(359.301,10.041)
\lineto(359.301,10.051)
\lineto(359.301,10.057)
\lineto(359.301,10.067)
\lineto(359.301,10.073)
\lineto(359.301,10.079)
\lineto(359.301,10.089)
\lineto(359.301,10.102)
\lineto(359.301,10.115)
\lineto(359.269,10.125)
\lineto(359.269,10.135)
\lineto(359.269,10.145)
\lineto(359.269,10.155)
\lineto(359.237,10.161)
\lineto(359.237,10.167)
\lineto(359.237,10.170)
\lineto(359.205,10.176)
\lineto(359.205,10.179)
\lineto(359.205,10.182)
\lineto(359.173,10.185)
\lineto(359.173,10.185)
\lineto(359.173,10.188)
\lineto(359.173,10.188)
\lineto(359.141,10.188)
\lineto(359.141,10.191)
\lineto(359.141,10.191)
\lineto(359.109,10.191)
\lineto(359.109,10.191)
\lineto(359.109,10.191)
\lineto(359.077,10.194)
\lineto(359.077,10.194)
\lineto(359.077,10.194)
\lineto(359.045,10.194)
\lineto(359.045,10.194)
\lineto(359.045,10.194)
\lineto(359.013,10.194)
\lineto(359.013,10.194)
\lineto(358.982,10.194)
\lineto(358.982,10.194)
\curveto(358.248,9.492)(357.260,9.483)(356.813,9.483)
\lineto(356.813,9.084)
\curveto(357.068,9.084)(357.802,9.084)(358.408,9.390)
\lineto(358.408,3.727)
\curveto(358.408,3.357)(358.408,3.213)(357.291,3.213)
\lineto(356.877,3.213)
\lineto(356.877,2.815)
\curveto(357.068,2.825)(358.439,2.859)(358.854,2.859)
\curveto(359.205,2.859)(360.608,2.824)(360.831,2.815)
\lineto(360.831,3.213)
\lineto(360.417,3.213)
\curveto(359.300,3.213)(359.300,3.357)(359.300,3.727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.904,11.148)
\lineto(362.904,11.148)
\lineto(362.872,11.148)
\lineto(362.872,11.148)
\lineto(362.872,11.148)
\lineto(362.872,11.148)
\lineto(362.840,11.148)
\lineto(362.840,11.148)
\lineto(362.840,11.145)
\lineto(362.840,11.145)
\lineto(362.808,11.145)
\lineto(362.808,11.142)
\lineto(362.808,11.142)
\lineto(362.777,11.139)
\lineto(362.777,11.136)
\lineto(362.777,11.136)
\lineto(362.777,11.133)
\lineto(362.745,11.130)
\lineto(362.745,11.124)
\lineto(362.745,11.121)
\lineto(362.745,11.118)
\lineto(362.713,11.112)
\lineto(362.713,11.106)
\lineto(362.713,11.100)
\lineto(362.713,11.097)
\lineto(362.713,11.094)
\lineto(362.713,11.091)
\lineto(362.713,11.088)
\lineto(362.713,11.085)
\lineto(362.713,11.079)
\lineto(362.713,11.076)
\lineto(362.681,11.073)
\lineto(362.681,11.067)
\lineto(362.681,11.064)
\lineto(362.681,11.058)
\lineto(362.681,11.055)
\lineto(362.681,11.049)
\lineto(362.681,11.043)
\lineto(362.681,11.037)
\lineto(362.681,11.034)
\lineto(362.681,11.028)
\lineto(362.681,11.022)
\curveto(362.681,10.968)(362.713,10.933)(362.777,10.853)
\curveto(363.733,9.976)(364.817,8.474)(364.817,5.610)
\curveto(364.817,3.289)(364.084,1.529)(362.872,0.444)
\curveto(362.713,0.253)(362.681,0.243)(362.681,0.183)
\curveto(362.681,0.129)(362.713,0.055)(362.840,0.055)
\curveto(362.968,0.055)(364.020,0.785)(364.754,2.176)
\curveto(365.232,3.098)(365.551,4.300)(365.551,5.601)
\curveto(365.551,7.163)(365.104,9.597)(362.904,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.904,11.148)
\lineto(362.904,11.148)
\lineto(362.872,11.148)
\lineto(362.872,11.148)
\lineto(362.872,11.148)
\lineto(362.872,11.148)
\lineto(362.840,11.148)
\lineto(362.840,11.148)
\lineto(362.840,11.145)
\lineto(362.840,11.145)
\lineto(362.808,11.145)
\lineto(362.808,11.142)
\lineto(362.808,11.142)
\lineto(362.777,11.139)
\lineto(362.777,11.136)
\lineto(362.777,11.136)
\lineto(362.777,11.133)
\lineto(362.745,11.130)
\lineto(362.745,11.124)
\lineto(362.745,11.121)
\lineto(362.745,11.118)
\lineto(362.713,11.112)
\lineto(362.713,11.106)
\lineto(362.713,11.100)
\lineto(362.713,11.097)
\lineto(362.713,11.094)
\lineto(362.713,11.091)
\lineto(362.713,11.088)
\lineto(362.713,11.085)
\lineto(362.713,11.079)
\lineto(362.713,11.076)
\lineto(362.681,11.073)
\lineto(362.681,11.067)
\lineto(362.681,11.064)
\lineto(362.681,11.058)
\lineto(362.681,11.055)
\lineto(362.681,11.049)
\lineto(362.681,11.043)
\lineto(362.681,11.037)
\lineto(362.681,11.034)
\lineto(362.681,11.028)
\lineto(362.681,11.022)
\curveto(362.681,10.968)(362.713,10.933)(362.777,10.853)
\curveto(363.733,9.976)(364.817,8.474)(364.817,5.610)
\curveto(364.817,3.289)(364.084,1.529)(362.872,0.444)
\curveto(362.713,0.253)(362.681,0.243)(362.681,0.183)
\curveto(362.681,0.129)(362.713,0.055)(362.840,0.055)
\curveto(362.968,0.055)(364.020,0.785)(364.754,2.176)
\curveto(365.232,3.098)(365.551,4.300)(365.551,5.601)
\curveto(365.551,7.163)(365.104,9.597)(362.904,11.156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(351.724,160.047)
\lineto(351.724,180.047)
\lineto(351.724,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(311.724,160.047)
\lineto(311.724,180.047)
\lineto(311.724,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(152.052,179.712)
\lineto(152.052,159.712)
\lineto(152.052,159.712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.052,160.047)
\lineto(112.052,180.047)
\lineto(112.052,180.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(371.724,160.048)
\lineto(92.038,160.048)
\lineto(92.038,80.046)
\lineto(371.724,80.046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.907,170.043)
\curveto(225.907,169.773)(226.007,169.542)(226.206,169.349)
\curveto(226.405,169.155)(226.636,169.059)(226.900,169.059)
\curveto(227.064,169.059)(227.225,169.103)(227.384,169.190)
\curveto(227.542,169.278)(227.665,169.401)(227.753,169.560)
\curveto(227.841,169.718)(227.885,169.879)(227.885,170.043)
\curveto(227.885,170.307)(227.788,170.538)(227.594,170.737)
\curveto(227.401,170.937)(227.170,171.036)(226.900,171.036)
\curveto(226.636,171.036)(226.405,170.937)(226.206,170.737)
\curveto(226.007,170.538)(225.907,170.307)(225.907,170.043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.899,170.043)
\curveto(230.899,169.773)(230.999,169.542)(231.198,169.349)
\curveto(231.397,169.155)(231.629,169.059)(231.892,169.059)
\curveto(232.056,169.059)(232.218,169.103)(232.376,169.190)
\curveto(232.534,169.278)(232.657,169.401)(232.745,169.560)
\curveto(232.833,169.718)(232.877,169.879)(232.877,170.043)
\curveto(232.877,170.307)(232.780,170.538)(232.587,170.737)
\curveto(232.393,170.937)(232.162,171.036)(231.892,171.036)
\curveto(231.629,171.036)(231.397,170.937)(231.198,170.737)
\curveto(230.999,170.538)(230.899,170.307)(230.899,170.043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.891,170.043)
\curveto(235.891,169.773)(235.991,169.542)(236.190,169.349)
\curveto(236.389,169.155)(236.621,169.059)(236.885,169.059)
\curveto(237.049,169.059)(237.210,169.103)(237.368,169.190)
\curveto(237.526,169.278)(237.649,169.401)(237.737,169.560)
\curveto(237.825,169.718)(237.869,169.879)(237.869,170.043)
\curveto(237.869,170.307)(237.772,170.538)(237.579,170.737)
\curveto(237.385,170.937)(237.154,171.036)(236.885,171.036)
\curveto(236.621,171.036)(236.389,170.937)(236.190,170.737)
\curveto(235.991,170.538)(235.891,170.307)(235.891,170.043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.038,20.047)
\lineto(352.038,40.047)
\lineto(352.038,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.038,20.047)
\lineto(312.038,40.047)
\lineto(312.038,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.743,60.046)
\curveto(275.743,59.776)(275.843,59.545)(276.042,59.352)
\curveto(276.241,59.158)(276.473,59.062)(276.736,59.062)
\curveto(276.900,59.062)(277.062,59.105)(277.220,59.193)
\curveto(277.378,59.281)(277.501,59.404)(277.589,59.562)
\curveto(277.677,59.721)(277.721,59.882)(277.721,60.046)
\curveto(277.721,60.310)(277.624,60.541)(277.431,60.740)
\curveto(277.237,60.939)(277.006,61.039)(276.736,61.039)
\curveto(276.473,61.039)(276.241,60.939)(276.042,60.740)
\curveto(275.843,60.541)(275.743,60.310)(275.743,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.735,60.046)
\curveto(280.735,59.776)(280.835,59.545)(281.034,59.352)
\curveto(281.234,59.158)(281.465,59.062)(281.729,59.062)
\curveto(281.893,59.062)(282.054,59.105)(282.212,59.193)
\curveto(282.370,59.281)(282.493,59.404)(282.581,59.562)
\curveto(282.669,59.721)(282.713,59.882)(282.713,60.046)
\curveto(282.713,60.310)(282.616,60.541)(282.423,60.740)
\curveto(282.230,60.939)(281.998,61.039)(281.729,61.039)
\curveto(281.465,61.039)(281.234,60.939)(281.034,60.740)
\curveto(280.835,60.541)(280.735,60.310)(280.735,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.728,60.046)
\curveto(285.728,59.776)(285.827,59.545)(286.026,59.352)
\curveto(286.226,59.158)(286.457,59.062)(286.721,59.062)
\curveto(286.885,59.062)(287.046,59.105)(287.204,59.193)
\curveto(287.362,59.281)(287.485,59.404)(287.573,59.562)
\curveto(287.661,59.721)(287.705,59.882)(287.705,60.046)
\curveto(287.705,60.310)(287.609,60.541)(287.415,60.740)
\curveto(287.222,60.939)(286.990,61.039)(286.721,61.039)
\curveto(286.457,61.039)(286.226,60.939)(286.026,60.740)
\curveto(285.827,60.541)(285.728,60.310)(285.728,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.071,60.046)
\curveto(176.071,59.776)(176.170,59.545)(176.369,59.352)
\curveto(176.569,59.158)(176.800,59.062)(177.064,59.062)
\curveto(177.228,59.062)(177.389,59.105)(177.547,59.193)
\curveto(177.705,59.281)(177.828,59.404)(177.916,59.562)
\curveto(178.004,59.721)(178.048,59.882)(178.048,60.046)
\curveto(178.048,60.310)(177.952,60.541)(177.758,60.740)
\curveto(177.565,60.939)(177.333,61.039)(177.064,61.039)
\curveto(176.800,61.039)(176.569,60.939)(176.369,60.740)
\curveto(176.170,60.541)(176.071,60.310)(176.071,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.063,60.046)
\curveto(181.063,59.776)(181.162,59.545)(181.362,59.352)
\curveto(181.561,59.158)(181.792,59.062)(182.056,59.062)
\curveto(182.220,59.062)(182.381,59.105)(182.539,59.193)
\curveto(182.698,59.281)(182.821,59.404)(182.909,59.562)
\curveto(182.996,59.721)(183.040,59.882)(183.040,60.046)
\curveto(183.040,60.310)(182.944,60.541)(182.750,60.740)
\curveto(182.557,60.939)(182.326,61.039)(182.056,61.039)
\curveto(181.792,61.039)(181.561,60.939)(181.362,60.740)
\curveto(181.162,60.541)(181.063,60.310)(181.063,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.055,60.046)
\curveto(186.055,59.776)(186.155,59.545)(186.354,59.352)
\curveto(186.553,59.158)(186.785,59.062)(187.048,59.062)
\curveto(187.212,59.062)(187.373,59.105)(187.532,59.193)
\curveto(187.690,59.281)(187.813,59.404)(187.901,59.562)
\curveto(187.989,59.721)(188.033,59.882)(188.033,60.046)
\curveto(188.033,60.310)(187.936,60.541)(187.743,60.740)
\curveto(187.549,60.939)(187.318,61.039)(187.048,61.039)
\curveto(186.785,61.039)(186.553,60.939)(186.354,60.740)
\curveto(186.155,60.541)(186.055,60.310)(186.055,60.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.437,117.995)
\lineto(229.651,118.045)
\lineto(229.870,118.100)
\lineto(230.089,118.164)
\lineto(230.308,118.232)
\lineto(230.531,118.305)
\lineto(230.750,118.387)
\lineto(230.969,118.474)
\lineto(231.184,118.565)
\lineto(231.398,118.665)
\lineto(231.612,118.770)
\lineto(231.822,118.880)
\lineto(232.027,118.994)
\lineto(232.223,119.117)
\lineto(232.419,119.244)
\lineto(232.611,119.377)
\lineto(232.793,119.513)
\lineto(232.971,119.655)
\lineto(233.140,119.805)
\lineto(233.304,119.956)
\lineto(233.455,120.115)
\lineto(233.601,120.280)
\lineto(233.733,120.444)
\lineto(233.860,120.617)
\lineto(233.974,120.795)
\lineto(234.075,120.977)
\lineto(234.166,121.164)
\lineto(234.244,121.356)
\lineto(234.312,121.556)
\lineto(234.362,121.757)
\lineto(234.399,121.962)
\lineto(234.421,122.167)
\lineto(234.431,122.382)
\curveto(234.431,124.334)(232.388,125.788)(229.414,125.788)
\lineto(222.939,125.788)
\curveto(222.483,125.788)(222.277,125.788)(222.277,125.332)
\curveto(222.277,125.086)(222.483,125.086)(222.916,125.086)
\curveto(222.961,125.086)(223.395,125.086)(223.778,125.040)
\curveto(224.184,124.990)(224.393,124.972)(224.393,124.676)
\curveto(224.393,124.584)(224.371,124.516)(224.298,124.242)
\lineto(221.256,112.044)
\curveto(221.028,111.154)(220.987,110.977)(219.190,110.977)
\curveto(218.775,110.977)(218.579,110.977)(218.579,110.521)
\curveto(218.579,110.270)(218.848,110.270)(218.889,110.270)
\curveto(219.532,110.270)(221.119,110.343)(221.758,110.343)
\curveto(222.391,110.343)(224.006,110.270)(224.640,110.270)
\curveto(224.827,110.270)(225.096,110.270)(225.096,110.726)
\curveto(225.096,110.977)(224.890,110.977)(224.462,110.977)
\curveto(223.623,110.977)(222.980,110.977)(222.980,111.382)
\curveto(222.980,111.519)(223.030,111.633)(223.053,111.766)
\lineto(224.548,117.790)
\lineto(227.257,117.790)
\lineto(227.234,118.291)
\lineto(224.685,118.291)
\lineto(226.167,124.220)
\curveto(226.300,124.762)(226.363,124.990)(226.801,125.063)
\curveto(227.006,125.086)(227.732,125.086)(228.183,125.086)
\curveto(229.802,125.086)(232.324,125.086)(232.324,122.833)
\curveto(232.324,122.063)(231.959,120.494)(231.070,119.614)
\curveto(230.486,119.021)(229.282,118.291)(227.234,118.291)
\lineto(227.257,117.790)
\curveto(229.323,117.790)(229.729,116.517)(229.729,115.719)
\curveto(229.729,115.377)(229.551,114.680)(229.414,114.155)
\curveto(229.250,113.521)(229.054,112.678)(229.054,112.222)
\curveto(229.054,109.773)(231.772,109.773)(232.073,109.773)
\curveto(234.002,109.773)(234.795,112.067)(234.795,112.386)
\curveto(234.795,112.659)(234.544,112.659)(234.526,112.659)
\curveto(234.316,112.659)(234.275,112.495)(234.230,112.336)
\curveto(233.660,110.653)(232.684,110.270)(232.159,110.270)
\curveto(231.412,110.270)(231.252,110.767)(231.252,111.661)
\curveto(231.252,112.358)(231.389,113.521)(231.480,114.246)
\curveto(231.526,114.566)(231.576,114.994)(231.576,115.313)
\curveto(231.576,117.060)(230.048,117.767)(229.437,117.995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.437,117.995)
\lineto(229.651,118.045)
\lineto(229.870,118.100)
\lineto(230.089,118.164)
\lineto(230.308,118.232)
\lineto(230.531,118.305)
\lineto(230.750,118.387)
\lineto(230.969,118.474)
\lineto(231.184,118.565)
\lineto(231.398,118.665)
\lineto(231.612,118.770)
\lineto(231.822,118.880)
\lineto(232.027,118.994)
\lineto(232.223,119.117)
\lineto(232.419,119.244)
\lineto(232.611,119.377)
\lineto(232.793,119.513)
\lineto(232.971,119.655)
\lineto(233.140,119.805)
\lineto(233.304,119.956)
\lineto(233.455,120.115)
\lineto(233.601,120.280)
\lineto(233.733,120.444)
\lineto(233.860,120.617)
\lineto(233.974,120.795)
\lineto(234.075,120.977)
\lineto(234.166,121.164)
\lineto(234.244,121.356)
\lineto(234.312,121.556)
\lineto(234.362,121.757)
\lineto(234.399,121.962)
\lineto(234.421,122.167)
\lineto(234.431,122.382)
\curveto(234.431,124.334)(232.388,125.788)(229.414,125.788)
\lineto(222.939,125.788)
\curveto(222.483,125.788)(222.277,125.788)(222.277,125.332)
\curveto(222.277,125.086)(222.483,125.086)(222.916,125.086)
\curveto(222.961,125.086)(223.395,125.086)(223.778,125.040)
\curveto(224.184,124.990)(224.393,124.972)(224.393,124.676)
\curveto(224.393,124.584)(224.371,124.516)(224.298,124.242)
\lineto(221.256,112.044)
\curveto(221.028,111.154)(220.987,110.977)(219.190,110.977)
\curveto(218.775,110.977)(218.579,110.977)(218.579,110.521)
\curveto(218.579,110.270)(218.848,110.270)(218.889,110.270)
\curveto(219.532,110.270)(221.119,110.343)(221.758,110.343)
\curveto(222.391,110.343)(224.006,110.270)(224.640,110.270)
\curveto(224.827,110.270)(225.096,110.270)(225.096,110.726)
\curveto(225.096,110.977)(224.890,110.977)(224.462,110.977)
\curveto(223.623,110.977)(222.980,110.977)(222.980,111.382)
\curveto(222.980,111.519)(223.030,111.633)(223.053,111.766)
\lineto(224.548,117.790)
\lineto(227.257,117.790)
\lineto(227.234,118.291)
\lineto(224.685,118.291)
\lineto(226.167,124.220)
\curveto(226.300,124.762)(226.363,124.990)(226.801,125.063)
\curveto(227.006,125.086)(227.732,125.086)(228.183,125.086)
\curveto(229.802,125.086)(232.324,125.086)(232.324,122.833)
\curveto(232.324,122.063)(231.959,120.494)(231.070,119.614)
\curveto(230.486,119.021)(229.282,118.291)(227.234,118.291)
\lineto(227.257,117.790)
\curveto(229.323,117.790)(229.729,116.517)(229.729,115.719)
\curveto(229.729,115.377)(229.551,114.680)(229.414,114.155)
\curveto(229.250,113.521)(229.054,112.678)(229.054,112.222)
\curveto(229.054,109.773)(231.772,109.773)(232.073,109.773)
\curveto(234.002,109.773)(234.795,112.067)(234.795,112.386)
\curveto(234.795,112.659)(234.544,112.659)(234.526,112.659)
\curveto(234.316,112.659)(234.275,112.495)(234.230,112.336)
\curveto(233.660,110.653)(232.684,110.270)(232.159,110.270)
\curveto(231.412,110.270)(231.252,110.767)(231.252,111.661)
\curveto(231.252,112.358)(231.389,113.521)(231.480,114.246)
\curveto(231.526,114.566)(231.576,114.994)(231.576,115.313)
\curveto(231.576,117.060)(230.048,117.767)(229.437,117.995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.204,130.321)
\lineto(243.159,130.276)
\lineto(243.118,130.234)
\lineto(243.072,130.189)
\lineto(243.031,130.148)
\lineto(242.990,130.111)
\lineto(242.944,130.070)
\lineto(242.903,130.034)
\lineto(242.858,130.002)
\lineto(242.817,129.965)
\lineto(242.771,129.934)
\lineto(242.730,129.902)
\lineto(242.684,129.874)
\lineto(242.643,129.847)
\lineto(242.602,129.820)
\lineto(242.557,129.797)
\lineto(242.516,129.769)
\lineto(242.475,129.751)
\lineto(242.429,129.728)
\lineto(242.388,129.710)
\lineto(242.342,129.692)
\lineto(242.301,129.674)
\lineto(242.260,129.660)
\lineto(242.215,129.646)
\lineto(242.174,129.633)
\lineto(242.133,129.623)
\lineto(242.091,129.614)
\lineto(242.046,129.605)
\lineto(242.005,129.601)
\lineto(241.964,129.596)
\lineto(241.918,129.591)
\lineto(241.877,129.591)
\lineto(241.836,129.587)
\curveto(241.421,129.587)(240.947,129.833)(240.824,129.911)
\curveto(240.249,130.180)(239.912,130.321)(239.565,130.321)
\curveto(238.913,130.321)(238.671,130.066)(237.677,129.049)
\lineto(237.996,128.734)
\curveto(238.452,129.227)(238.913,129.459)(239.355,129.459)
\curveto(239.770,129.459)(240.249,129.227)(240.377,129.149)
\curveto(240.947,128.876)(241.280,128.734)(241.631,128.734)
\curveto(242.283,128.734)(242.520,128.985)(243.523,130.002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.204,130.321)
\lineto(243.159,130.276)
\lineto(243.118,130.234)
\lineto(243.072,130.189)
\lineto(243.031,130.148)
\lineto(242.990,130.111)
\lineto(242.944,130.070)
\lineto(242.903,130.034)
\lineto(242.858,130.002)
\lineto(242.817,129.965)
\lineto(242.771,129.934)
\lineto(242.730,129.902)
\lineto(242.684,129.874)
\lineto(242.643,129.847)
\lineto(242.602,129.820)
\lineto(242.557,129.797)
\lineto(242.516,129.769)
\lineto(242.475,129.751)
\lineto(242.429,129.728)
\lineto(242.388,129.710)
\lineto(242.342,129.692)
\lineto(242.301,129.674)
\lineto(242.260,129.660)
\lineto(242.215,129.646)
\lineto(242.174,129.633)
\lineto(242.133,129.623)
\lineto(242.091,129.614)
\lineto(242.046,129.605)
\lineto(242.005,129.601)
\lineto(241.964,129.596)
\lineto(241.918,129.591)
\lineto(241.877,129.591)
\lineto(241.836,129.587)
\curveto(241.421,129.587)(240.947,129.833)(240.824,129.911)
\curveto(240.249,130.180)(239.912,130.321)(239.565,130.321)
\curveto(238.913,130.321)(238.671,130.066)(237.677,129.049)
\lineto(237.996,128.734)
\curveto(238.452,129.227)(238.913,129.459)(239.355,129.459)
\curveto(239.770,129.459)(240.249,129.227)(240.377,129.149)
\curveto(240.947,128.876)(241.280,128.734)(241.631,128.734)
\curveto(242.283,128.734)(242.520,128.985)(243.523,130.002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.344,125.401)
\lineto(244.367,125.401)
\lineto(244.390,125.401)
\lineto(244.413,125.401)
\lineto(244.436,125.401)
\lineto(244.458,125.401)
\lineto(244.481,125.401)
\lineto(244.499,125.401)
\lineto(244.522,125.401)
\lineto(244.540,125.401)
\lineto(244.559,125.405)
\lineto(244.581,125.405)
\lineto(244.600,125.405)
\lineto(244.618,125.405)
\lineto(244.636,125.410)
\lineto(244.668,125.414)
\lineto(244.686,125.419)
\lineto(244.705,125.419)
\lineto(244.718,125.423)
\lineto(244.736,125.428)
\lineto(244.755,125.432)
\lineto(244.768,125.437)
\lineto(244.787,125.446)
\lineto(244.800,125.451)
\lineto(244.819,125.455)
\lineto(244.832,125.464)
\lineto(244.846,125.474)
\lineto(244.864,125.478)
\lineto(244.878,125.487)
\lineto(244.896,125.501)
\lineto(244.910,125.510)
\lineto(244.928,125.519)
\curveto(245.133,125.697)(245.183,125.920)(245.183,126.034)
\curveto(245.183,126.477)(244.768,126.477)(244.499,126.477)
\lineto(240.432,126.477)
\curveto(237.887,126.477)(235.985,123.969)(235.985,122.058)
\curveto(235.985,120.580)(237.075,119.472)(238.699,119.472)
\lineto(238.712,119.915)
\curveto(237.860,119.915)(237.139,120.485)(237.139,121.616)
\curveto(237.139,122.094)(237.431,125.401)(240.158,125.401)
\curveto(240.974,125.401)(241.800,125.091)(241.800,123.887)
\curveto(241.800,123.604)(241.658,122.172)(240.874,121.100)
\curveto(240.208,120.234)(239.319,119.915)(238.712,119.915)
\lineto(238.712,119.915)
\lineto(238.699,119.472)
\curveto(240.701,119.472)(242.990,121.283)(242.990,123.709)
\curveto(242.990,123.969)(242.990,124.680)(242.511,125.401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.344,125.401)
\lineto(244.367,125.401)
\lineto(244.390,125.401)
\lineto(244.413,125.401)
\lineto(244.436,125.401)
\lineto(244.458,125.401)
\lineto(244.481,125.401)
\lineto(244.499,125.401)
\lineto(244.522,125.401)
\lineto(244.540,125.401)
\lineto(244.559,125.405)
\lineto(244.581,125.405)
\lineto(244.600,125.405)
\lineto(244.618,125.405)
\lineto(244.636,125.410)
\lineto(244.668,125.414)
\lineto(244.686,125.419)
\lineto(244.705,125.419)
\lineto(244.718,125.423)
\lineto(244.736,125.428)
\lineto(244.755,125.432)
\lineto(244.768,125.437)
\lineto(244.787,125.446)
\lineto(244.800,125.451)
\lineto(244.819,125.455)
\lineto(244.832,125.464)
\lineto(244.846,125.474)
\lineto(244.864,125.478)
\lineto(244.878,125.487)
\lineto(244.896,125.501)
\lineto(244.910,125.510)
\lineto(244.928,125.519)
\curveto(245.133,125.697)(245.183,125.920)(245.183,126.034)
\curveto(245.183,126.477)(244.768,126.477)(244.499,126.477)
\lineto(240.432,126.477)
\curveto(237.887,126.477)(235.985,123.969)(235.985,122.058)
\curveto(235.985,120.580)(237.075,119.472)(238.699,119.472)
\lineto(238.712,119.915)
\curveto(237.860,119.915)(237.139,120.485)(237.139,121.616)
\curveto(237.139,122.094)(237.431,125.401)(240.158,125.401)
\curveto(240.974,125.401)(241.800,125.091)(241.800,123.887)
\curveto(241.800,123.604)(241.658,122.172)(240.874,121.100)
\curveto(240.208,120.234)(239.319,119.915)(238.712,119.915)
\lineto(238.712,119.915)
\lineto(238.699,119.472)
\curveto(240.701,119.472)(242.990,121.283)(242.990,123.709)
\curveto(242.990,123.969)(242.990,124.680)(242.511,125.401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.501,216.110)
\lineto(220.715,216.160)
\lineto(220.934,216.215)
\lineto(221.153,216.279)
\lineto(221.372,216.347)
\lineto(221.596,216.420)
\lineto(221.815,216.503)
\lineto(222.033,216.589)
\lineto(222.248,216.680)
\lineto(222.462,216.781)
\lineto(222.676,216.886)
\lineto(222.886,216.995)
\lineto(223.087,217.109)
\lineto(223.287,217.232)
\lineto(223.484,217.360)
\lineto(223.675,217.492)
\lineto(223.858,217.629)
\lineto(224.035,217.770)
\lineto(224.204,217.921)
\lineto(224.368,218.071)
\lineto(224.519,218.231)
\lineto(224.665,218.395)
\lineto(224.797,218.559)
\lineto(224.925,218.732)
\lineto(225.039,218.910)
\lineto(225.139,219.093)
\lineto(225.230,219.280)
\lineto(225.308,219.471)
\lineto(225.376,219.672)
\lineto(225.426,219.873)
\lineto(225.463,220.078)
\lineto(225.485,220.283)
\lineto(225.495,220.497)
\curveto(225.495,222.449)(223.452,223.904)(220.478,223.904)
\lineto(214.003,223.904)
\curveto(213.547,223.904)(213.342,223.904)(213.342,223.448)
\curveto(213.342,223.201)(213.547,223.201)(213.980,223.201)
\curveto(214.026,223.201)(214.459,223.201)(214.842,223.156)
\curveto(215.248,223.106)(215.453,223.087)(215.453,222.791)
\curveto(215.453,222.700)(215.435,222.631)(215.362,222.358)
\lineto(212.320,210.159)
\curveto(212.092,209.270)(212.051,209.092)(210.254,209.092)
\curveto(209.839,209.092)(209.639,209.092)(209.639,208.636)
\curveto(209.639,208.385)(209.912,208.385)(209.953,208.385)
\curveto(210.596,208.385)(212.183,208.458)(212.817,208.458)
\curveto(213.456,208.458)(215.070,208.385)(215.704,208.385)
\curveto(215.891,208.385)(216.160,208.385)(216.160,208.841)
\curveto(216.160,209.092)(215.955,209.092)(215.526,209.092)
\curveto(214.687,209.092)(214.044,209.092)(214.044,209.498)
\curveto(214.044,209.635)(214.094,209.749)(214.117,209.881)
\lineto(215.613,215.905)
\lineto(218.321,215.905)
\lineto(218.299,216.407)
\lineto(215.749,216.407)
\lineto(217.231,222.335)
\curveto(217.364,222.878)(217.428,223.106)(217.865,223.179)
\curveto(218.071,223.202)(218.796,223.202)(219.247,223.202)
\curveto(220.866,223.202)(223.388,223.202)(223.388,220.949)
\curveto(223.388,220.178)(223.023,218.609)(222.134,217.729)
\curveto(221.550,217.136)(220.342,216.407)(218.299,216.407)
\lineto(218.321,215.905)
\curveto(220.387,215.905)(220.793,214.633)(220.793,213.835)
\curveto(220.793,213.493)(220.615,212.795)(220.478,212.271)
\curveto(220.314,211.637)(220.114,210.793)(220.114,210.337)
\curveto(220.114,207.888)(222.836,207.888)(223.137,207.888)
\curveto(225.066,207.888)(225.859,210.182)(225.859,210.501)
\curveto(225.859,210.775)(225.609,210.775)(225.586,210.775)
\curveto(225.381,210.775)(225.340,210.611)(225.294,210.451)
\curveto(224.724,208.768)(223.748,208.385)(223.224,208.385)
\curveto(222.476,208.385)(222.316,208.882)(222.316,209.776)
\curveto(222.316,210.474)(222.453,211.637)(222.544,212.362)
\curveto(222.590,212.681)(222.635,213.110)(222.635,213.429)
\curveto(222.635,215.175)(221.112,215.882)(220.501,216.110)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.501,216.110)
\lineto(220.715,216.160)
\lineto(220.934,216.215)
\lineto(221.153,216.279)
\lineto(221.372,216.347)
\lineto(221.596,216.420)
\lineto(221.815,216.503)
\lineto(222.033,216.589)
\lineto(222.248,216.680)
\lineto(222.462,216.781)
\lineto(222.676,216.886)
\lineto(222.886,216.995)
\lineto(223.087,217.109)
\lineto(223.287,217.232)
\lineto(223.484,217.360)
\lineto(223.675,217.492)
\lineto(223.858,217.629)
\lineto(224.035,217.770)
\lineto(224.204,217.921)
\lineto(224.368,218.071)
\lineto(224.519,218.231)
\lineto(224.665,218.395)
\lineto(224.797,218.559)
\lineto(224.925,218.732)
\lineto(225.039,218.910)
\lineto(225.139,219.093)
\lineto(225.230,219.280)
\lineto(225.308,219.471)
\lineto(225.376,219.672)
\lineto(225.426,219.873)
\lineto(225.463,220.078)
\lineto(225.485,220.283)
\lineto(225.495,220.497)
\curveto(225.495,222.449)(223.452,223.904)(220.478,223.904)
\lineto(214.003,223.904)
\curveto(213.547,223.904)(213.342,223.904)(213.342,223.448)
\curveto(213.342,223.201)(213.547,223.201)(213.980,223.201)
\curveto(214.026,223.201)(214.459,223.201)(214.842,223.156)
\curveto(215.248,223.106)(215.453,223.087)(215.453,222.791)
\curveto(215.453,222.700)(215.435,222.631)(215.362,222.358)
\lineto(212.320,210.159)
\curveto(212.092,209.270)(212.051,209.092)(210.254,209.092)
\curveto(209.839,209.092)(209.639,209.092)(209.639,208.636)
\curveto(209.639,208.385)(209.912,208.385)(209.953,208.385)
\curveto(210.596,208.385)(212.183,208.458)(212.817,208.458)
\curveto(213.456,208.458)(215.070,208.385)(215.704,208.385)
\curveto(215.891,208.385)(216.160,208.385)(216.160,208.841)
\curveto(216.160,209.092)(215.955,209.092)(215.526,209.092)
\curveto(214.687,209.092)(214.044,209.092)(214.044,209.498)
\curveto(214.044,209.635)(214.094,209.749)(214.117,209.881)
\lineto(215.613,215.905)
\lineto(218.321,215.905)
\lineto(218.299,216.407)
\lineto(215.749,216.407)
\lineto(217.231,222.335)
\curveto(217.364,222.878)(217.428,223.106)(217.865,223.179)
\curveto(218.071,223.202)(218.796,223.202)(219.247,223.202)
\curveto(220.866,223.202)(223.388,223.202)(223.388,220.949)
\curveto(223.388,220.178)(223.023,218.609)(222.134,217.729)
\curveto(221.550,217.136)(220.342,216.407)(218.299,216.407)
\lineto(218.321,215.905)
\curveto(220.387,215.905)(220.793,214.633)(220.793,213.835)
\curveto(220.793,213.493)(220.615,212.795)(220.478,212.271)
\curveto(220.314,211.637)(220.114,210.793)(220.114,210.337)
\curveto(220.114,207.888)(222.836,207.888)(223.137,207.888)
\curveto(225.066,207.888)(225.859,210.182)(225.859,210.501)
\curveto(225.859,210.775)(225.609,210.775)(225.586,210.775)
\curveto(225.381,210.775)(225.340,210.611)(225.294,210.451)
\curveto(224.724,208.768)(223.748,208.385)(223.224,208.385)
\curveto(222.476,208.385)(222.316,208.882)(222.316,209.776)
\curveto(222.316,210.474)(222.453,211.637)(222.544,212.362)
\curveto(222.590,212.681)(222.635,213.110)(222.635,213.429)
\curveto(222.635,215.175)(221.112,215.882)(220.501,216.110)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.870,228.437)
\lineto(234.825,228.391)
\lineto(234.784,228.350)
\lineto(234.738,228.304)
\lineto(234.697,228.263)
\lineto(234.652,228.227)
\lineto(234.610,228.186)
\lineto(234.569,228.149)
\lineto(234.524,228.117)
\lineto(234.483,228.081)
\lineto(234.437,228.049)
\lineto(234.396,228.017)
\lineto(234.351,227.990)
\lineto(234.309,227.962)
\lineto(234.268,227.935)
\lineto(234.223,227.912)
\lineto(234.182,227.885)
\lineto(234.136,227.867)
\lineto(234.095,227.844)
\lineto(234.054,227.826)
\lineto(234.008,227.807)
\lineto(233.967,227.789)
\lineto(233.926,227.775)
\lineto(233.881,227.762)
\lineto(233.840,227.748)
\lineto(233.799,227.739)
\lineto(233.758,227.730)
\lineto(233.712,227.721)
\lineto(233.671,227.716)
\lineto(233.630,227.712)
\lineto(233.584,227.707)
\lineto(233.543,227.707)
\lineto(233.502,227.702)
\curveto(233.087,227.702)(232.613,227.949)(232.490,228.026)
\curveto(231.915,228.295)(231.578,228.437)(231.231,228.437)
\curveto(230.579,228.437)(230.337,228.181)(229.339,227.164)
\lineto(229.662,226.850)
\curveto(230.119,227.342)(230.579,227.575)(231.022,227.575)
\curveto(231.437,227.575)(231.915,227.342)(232.043,227.265)
\curveto(232.613,226.991)(232.946,226.850)(233.297,226.850)
\curveto(233.949,226.850)(234.186,227.100)(235.190,228.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.870,228.437)
\lineto(234.825,228.391)
\lineto(234.784,228.350)
\lineto(234.738,228.304)
\lineto(234.697,228.263)
\lineto(234.652,228.227)
\lineto(234.610,228.186)
\lineto(234.569,228.149)
\lineto(234.524,228.117)
\lineto(234.483,228.081)
\lineto(234.437,228.049)
\lineto(234.396,228.017)
\lineto(234.351,227.990)
\lineto(234.309,227.962)
\lineto(234.268,227.935)
\lineto(234.223,227.912)
\lineto(234.182,227.885)
\lineto(234.136,227.867)
\lineto(234.095,227.844)
\lineto(234.054,227.826)
\lineto(234.008,227.807)
\lineto(233.967,227.789)
\lineto(233.926,227.775)
\lineto(233.881,227.762)
\lineto(233.840,227.748)
\lineto(233.799,227.739)
\lineto(233.758,227.730)
\lineto(233.712,227.721)
\lineto(233.671,227.716)
\lineto(233.630,227.712)
\lineto(233.584,227.707)
\lineto(233.543,227.707)
\lineto(233.502,227.702)
\curveto(233.087,227.702)(232.613,227.949)(232.490,228.026)
\curveto(231.915,228.295)(231.578,228.437)(231.231,228.437)
\curveto(230.579,228.437)(230.337,228.181)(229.339,227.164)
\lineto(229.662,226.850)
\curveto(230.119,227.342)(230.579,227.575)(231.022,227.575)
\curveto(231.437,227.575)(231.915,227.342)(232.043,227.265)
\curveto(232.613,226.991)(232.946,226.850)(233.297,226.850)
\curveto(233.949,226.850)(234.186,227.100)(235.190,228.117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.963,215.185)
\lineto(226.958,215.162)
\lineto(226.954,215.144)
\lineto(226.949,215.121)
\lineto(226.945,215.102)
\lineto(226.940,215.084)
\lineto(226.940,215.066)
\lineto(226.936,215.052)
\lineto(226.931,215.034)
\lineto(226.931,215.020)
\lineto(226.927,215.007)
\lineto(226.922,214.993)
\lineto(226.922,214.979)
\lineto(226.922,214.966)
\lineto(226.918,214.957)
\lineto(226.918,214.943)
\lineto(226.913,214.934)
\lineto(226.913,214.925)
\lineto(226.913,214.915)
\lineto(226.913,214.906)
\lineto(226.913,214.902)
\lineto(226.908,214.893)
\lineto(226.908,214.888)
\lineto(226.908,214.879)
\lineto(226.908,214.874)
\lineto(226.908,214.870)
\lineto(226.908,214.865)
\lineto(226.908,214.861)
\lineto(226.908,214.861)
\lineto(226.908,214.856)
\lineto(226.908,214.852)
\lineto(226.908,214.852)
\lineto(226.908,214.852)
\curveto(226.908,214.501)(227.191,214.345)(227.442,214.345)
\curveto(228.021,214.345)(228.140,214.820)(228.254,215.326)
\curveto(228.477,216.156)(228.924,217.962)(229.079,218.568)
\curveto(229.225,218.336)(229.731,217.588)(230.826,217.588)
\lineto(230.812,218.030)
\curveto(229.635,218.030)(229.289,219.202)(229.289,219.412)
\curveto(229.289,219.444)(229.380,219.795)(229.430,219.982)
\curveto(229.909,221.938)(230.000,222.303)(230.465,223.001)
\curveto(231.035,223.844)(231.834,224.305)(232.467,224.305)
\curveto(233.115,224.305)(233.735,223.844)(233.735,222.704)
\curveto(233.735,221.970)(233.320,220.210)(232.828,219.412)
\curveto(232.103,218.286)(231.305,218.030)(230.812,218.030)
\lineto(230.812,218.030)
\lineto(230.826,217.588)
\curveto(232.864,217.588)(235.026,219.745)(235.026,222.066)
\curveto(235.026,223.749)(233.899,224.747)(232.495,224.747)
\curveto(230.940,224.747)(229.015,223.388)(228.463,221.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.963,215.185)
\lineto(226.958,215.162)
\lineto(226.954,215.144)
\lineto(226.949,215.121)
\lineto(226.945,215.102)
\lineto(226.940,215.084)
\lineto(226.940,215.066)
\lineto(226.936,215.052)
\lineto(226.931,215.034)
\lineto(226.931,215.020)
\lineto(226.927,215.007)
\lineto(226.922,214.993)
\lineto(226.922,214.979)
\lineto(226.922,214.966)
\lineto(226.918,214.957)
\lineto(226.918,214.943)
\lineto(226.913,214.934)
\lineto(226.913,214.925)
\lineto(226.913,214.915)
\lineto(226.913,214.906)
\lineto(226.913,214.902)
\lineto(226.908,214.893)
\lineto(226.908,214.888)
\lineto(226.908,214.879)
\lineto(226.908,214.874)
\lineto(226.908,214.870)
\lineto(226.908,214.865)
\lineto(226.908,214.861)
\lineto(226.908,214.861)
\lineto(226.908,214.856)
\lineto(226.908,214.852)
\lineto(226.908,214.852)
\lineto(226.908,214.852)
\curveto(226.908,214.501)(227.191,214.345)(227.442,214.345)
\curveto(228.021,214.345)(228.140,214.820)(228.254,215.326)
\curveto(228.477,216.156)(228.924,217.962)(229.079,218.568)
\curveto(229.225,218.336)(229.731,217.588)(230.826,217.588)
\lineto(230.812,218.030)
\curveto(229.635,218.030)(229.289,219.202)(229.289,219.412)
\curveto(229.289,219.444)(229.380,219.795)(229.430,219.982)
\curveto(229.909,221.938)(230.000,222.303)(230.465,223.001)
\curveto(231.035,223.844)(231.834,224.305)(232.467,224.305)
\curveto(233.115,224.305)(233.735,223.844)(233.735,222.704)
\curveto(233.735,221.970)(233.320,220.210)(232.828,219.412)
\curveto(232.103,218.286)(231.305,218.030)(230.812,218.030)
\lineto(230.812,218.030)
\lineto(230.826,217.588)
\curveto(232.864,217.588)(235.026,219.745)(235.026,222.066)
\curveto(235.026,223.749)(233.899,224.747)(232.495,224.747)
\curveto(230.940,224.747)(229.015,223.388)(228.463,221.140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.519,227.160)
\lineto(245.537,227.160)
\lineto(245.555,227.160)
\lineto(245.573,227.160)
\lineto(245.592,227.160)
\lineto(245.610,227.164)
\lineto(245.633,227.164)
\lineto(245.651,227.164)
\lineto(245.669,227.164)
\lineto(245.692,227.169)
\lineto(245.710,227.169)
\lineto(245.733,227.173)
\lineto(245.751,227.178)
\lineto(245.774,227.183)
\lineto(245.792,227.187)
\lineto(245.810,227.196)
\lineto(245.833,227.201)
\lineto(245.851,227.210)
\lineto(245.870,227.219)
\lineto(245.883,227.228)
\lineto(245.902,227.237)
\lineto(245.920,227.251)
\lineto(245.933,227.265)
\lineto(245.947,227.278)
\lineto(245.952,227.287)
\lineto(245.961,227.297)
\lineto(245.965,227.306)
\lineto(245.970,227.315)
\lineto(245.974,227.324)
\lineto(245.979,227.333)
\lineto(245.984,227.342)
\lineto(245.988,227.356)
\lineto(245.993,227.365)
\lineto(245.997,227.374)
\lineto(246.002,227.388)
\lineto(246.002,227.402)
\lineto(246.006,227.411)
\lineto(246.006,227.424)
\lineto(246.006,227.438)
\lineto(246.011,227.452)
\lineto(246.011,227.466)
\lineto(246.011,227.484)
\curveto(246.011,227.794)(245.696,227.794)(245.518,227.794)
\lineto(237.830,227.794)
\curveto(237.647,227.794)(237.337,227.794)(237.337,227.484)
\curveto(237.337,227.160)(237.647,227.160)(237.830,227.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.519,227.160)
\lineto(245.537,227.160)
\lineto(245.555,227.160)
\lineto(245.573,227.160)
\lineto(245.592,227.160)
\lineto(245.610,227.164)
\lineto(245.633,227.164)
\lineto(245.651,227.164)
\lineto(245.669,227.164)
\lineto(245.692,227.169)
\lineto(245.710,227.169)
\lineto(245.733,227.173)
\lineto(245.751,227.178)
\lineto(245.774,227.183)
\lineto(245.792,227.187)
\lineto(245.810,227.196)
\lineto(245.833,227.201)
\lineto(245.851,227.210)
\lineto(245.870,227.219)
\lineto(245.883,227.228)
\lineto(245.902,227.237)
\lineto(245.920,227.251)
\lineto(245.933,227.265)
\lineto(245.947,227.278)
\lineto(245.952,227.287)
\lineto(245.961,227.297)
\lineto(245.965,227.306)
\lineto(245.970,227.315)
\lineto(245.974,227.324)
\lineto(245.979,227.333)
\lineto(245.984,227.342)
\lineto(245.988,227.356)
\lineto(245.993,227.365)
\lineto(245.997,227.374)
\lineto(246.002,227.388)
\lineto(246.002,227.402)
\lineto(246.006,227.411)
\lineto(246.006,227.424)
\lineto(246.006,227.438)
\lineto(246.011,227.452)
\lineto(246.011,227.466)
\lineto(246.011,227.484)
\curveto(246.011,227.794)(245.696,227.794)(245.518,227.794)
\lineto(237.830,227.794)
\curveto(237.647,227.794)(237.337,227.794)(237.337,227.484)
\curveto(237.337,227.160)(237.647,227.160)(237.830,227.160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.359,231.866)
\lineto(252.359,231.880)
\lineto(252.359,231.893)
\lineto(252.359,231.912)
\lineto(252.359,231.925)
\lineto(252.359,231.939)
\lineto(252.354,231.953)
\lineto(252.354,231.966)
\lineto(252.354,231.975)
\lineto(252.354,231.989)
\lineto(252.354,231.998)
\lineto(252.354,232.012)
\lineto(252.350,232.021)
\lineto(252.350,232.035)
\lineto(252.350,232.044)
\lineto(252.350,232.053)
\lineto(252.345,232.062)
\lineto(252.345,232.071)
\lineto(252.341,232.080)
\lineto(252.336,232.094)
\lineto(252.332,232.108)
\lineto(252.327,232.122)
\lineto(252.318,232.135)
\lineto(252.313,232.144)
\lineto(252.304,232.153)
\lineto(252.291,232.163)
\lineto(252.282,232.172)
\lineto(252.268,232.176)
\lineto(252.254,232.181)
\lineto(252.240,232.190)
\lineto(252.227,232.190)
\lineto(252.209,232.195)
\lineto(252.190,232.199)
\lineto(252.177,232.199)
\lineto(252.167,232.199)
\lineto(252.158,232.204)
\lineto(252.145,232.204)
\lineto(252.136,232.204)
\lineto(252.122,232.204)
\lineto(252.108,232.204)
\lineto(252.099,232.204)
\lineto(252.085,232.204)
\lineto(252.072,232.204)
\lineto(252.058,232.204)
\lineto(252.040,232.204)
\lineto(252.026,232.204)
\lineto(252.012,232.204)
\lineto(251.994,232.204)
\lineto(251.980,232.204)
\lineto(251.962,232.208)
\lineto(251.944,232.208)
\curveto(251.137,231.479)(249.878,231.479)(249.650,231.479)
\lineto(249.459,231.479)
\lineto(249.459,230.981)
\lineto(249.650,230.981)
\curveto(249.915,230.981)(250.649,231.009)(251.310,231.296)
\lineto(251.310,225.614)
\curveto(251.310,225.267)(251.310,225.140)(250.106,225.140)
\lineto(249.536,225.140)
\lineto(249.536,224.638)
\curveto(250.166,224.684)(251.173,224.684)(251.830,224.684)
\curveto(252.491,224.684)(253.504,224.684)(254.124,224.638)
\lineto(254.124,225.140)
\lineto(253.563,225.140)
\curveto(252.359,225.140)(252.359,225.267)(252.359,225.614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.359,231.866)
\lineto(252.359,231.880)
\lineto(252.359,231.893)
\lineto(252.359,231.912)
\lineto(252.359,231.925)
\lineto(252.359,231.939)
\lineto(252.354,231.953)
\lineto(252.354,231.966)
\lineto(252.354,231.975)
\lineto(252.354,231.989)
\lineto(252.354,231.998)
\lineto(252.354,232.012)
\lineto(252.350,232.021)
\lineto(252.350,232.035)
\lineto(252.350,232.044)
\lineto(252.350,232.053)
\lineto(252.345,232.062)
\lineto(252.345,232.071)
\lineto(252.341,232.080)
\lineto(252.336,232.094)
\lineto(252.332,232.108)
\lineto(252.327,232.122)
\lineto(252.318,232.135)
\lineto(252.313,232.144)
\lineto(252.304,232.153)
\lineto(252.291,232.163)
\lineto(252.282,232.172)
\lineto(252.268,232.176)
\lineto(252.254,232.181)
\lineto(252.240,232.190)
\lineto(252.227,232.190)
\lineto(252.209,232.195)
\lineto(252.190,232.199)
\lineto(252.177,232.199)
\lineto(252.167,232.199)
\lineto(252.158,232.204)
\lineto(252.145,232.204)
\lineto(252.136,232.204)
\lineto(252.122,232.204)
\lineto(252.108,232.204)
\lineto(252.099,232.204)
\lineto(252.085,232.204)
\lineto(252.072,232.204)
\lineto(252.058,232.204)
\lineto(252.040,232.204)
\lineto(252.026,232.204)
\lineto(252.012,232.204)
\lineto(251.994,232.204)
\lineto(251.980,232.204)
\lineto(251.962,232.208)
\lineto(251.944,232.208)
\curveto(251.137,231.479)(249.878,231.479)(249.650,231.479)
\lineto(249.459,231.479)
\lineto(249.459,230.981)
\lineto(249.650,230.981)
\curveto(249.915,230.981)(250.649,231.009)(251.310,231.296)
\lineto(251.310,225.614)
\curveto(251.310,225.267)(251.310,225.140)(250.106,225.140)
\lineto(249.536,225.140)
\lineto(249.536,224.638)
\curveto(250.166,224.684)(251.173,224.684)(251.830,224.684)
\curveto(252.491,224.684)(253.504,224.684)(254.124,224.638)
\lineto(254.124,225.140)
\lineto(253.563,225.140)
\curveto(252.359,225.140)(252.359,225.267)(252.359,225.614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.039,20.053)
\lineto(112.039,40.053)
\lineto(112.039,40.053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(152.038,20.050)
\lineto(152.038,40.050)
\lineto(152.038,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(212.038,20.053)
\lineto(212.038,40.050)
\lineto(212.038,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(71.724,80.045)
\lineto(71.724,120.045)
\lineto(71.724,120.045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(212.038,80.050)
\lineto(212.038,40.050)
\lineto(212.038,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(192.038,60.050)
\lineto(232.038,60.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.038,40.050)
\curveto(252.038,51.095)(243.084,60.049)(232.038,60.049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(152.038,80.047)
\lineto(152.038,40.047)
\lineto(152.038,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(132.038,60.047)
\lineto(172.038,60.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.038,80.046)
\lineto(112.038,40.046)
\lineto(112.038,40.046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(92.038,60.047)
\lineto(132.038,60.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.724,80.044)
\curveto(71.724,68.999)(80.679,60.044)(91.724,60.044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(252.038,20.053)
\lineto(252.038,40.050)
\lineto(252.038,40.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(312.038,80.047)
\lineto(312.038,40.047)
\lineto(312.038,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(352.038,80.047)
\lineto(352.038,40.047)
\lineto(352.038,40.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(352.038,320.050)
\lineto(352.038,300.050)
\lineto(352.038,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(312.038,320.050)
\lineto(312.038,300.050)
\lineto(312.038,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.743,280.052)
\curveto(275.743,280.321)(275.843,280.552)(276.042,280.746)
\curveto(276.241,280.939)(276.473,281.036)(276.736,281.036)
\curveto(276.900,281.036)(277.062,280.992)(277.220,280.904)
\curveto(277.378,280.816)(277.501,280.693)(277.589,280.535)
\curveto(277.677,280.377)(277.721,280.216)(277.721,280.052)
\curveto(277.721,279.788)(277.624,279.556)(277.431,279.357)
\curveto(277.237,279.158)(277.006,279.058)(276.736,279.058)
\curveto(276.473,279.058)(276.241,279.158)(276.042,279.357)
\curveto(275.843,279.556)(275.743,279.788)(275.743,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.735,280.052)
\curveto(280.735,280.321)(280.835,280.552)(281.034,280.746)
\curveto(281.234,280.939)(281.465,281.036)(281.729,281.036)
\curveto(281.893,281.036)(282.054,280.992)(282.212,280.904)
\curveto(282.370,280.816)(282.493,280.693)(282.581,280.535)
\curveto(282.669,280.377)(282.713,280.216)(282.713,280.052)
\curveto(282.713,279.788)(282.616,279.556)(282.423,279.357)
\curveto(282.230,279.158)(281.998,279.058)(281.729,279.058)
\curveto(281.465,279.058)(281.234,279.158)(281.034,279.357)
\curveto(280.835,279.556)(280.735,279.788)(280.735,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.728,280.052)
\curveto(285.728,280.321)(285.827,280.552)(286.026,280.746)
\curveto(286.226,280.939)(286.457,281.036)(286.721,281.036)
\curveto(286.885,281.036)(287.046,280.992)(287.204,280.904)
\curveto(287.362,280.816)(287.485,280.693)(287.573,280.535)
\curveto(287.661,280.377)(287.705,280.216)(287.705,280.052)
\curveto(287.705,279.788)(287.609,279.556)(287.415,279.357)
\curveto(287.222,279.158)(286.990,279.058)(286.721,279.058)
\curveto(286.457,279.058)(286.226,279.158)(286.026,279.357)
\curveto(285.827,279.556)(285.728,279.788)(285.728,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.071,280.052)
\curveto(176.071,280.321)(176.170,280.552)(176.369,280.746)
\curveto(176.569,280.939)(176.800,281.036)(177.064,281.036)
\curveto(177.228,281.036)(177.389,280.992)(177.547,280.904)
\curveto(177.705,280.816)(177.828,280.693)(177.916,280.535)
\curveto(178.004,280.377)(178.048,280.216)(178.048,280.052)
\curveto(178.048,279.788)(177.952,279.556)(177.758,279.357)
\curveto(177.565,279.158)(177.333,279.058)(177.064,279.058)
\curveto(176.800,279.058)(176.569,279.158)(176.369,279.357)
\curveto(176.170,279.556)(176.071,279.788)(176.071,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.063,280.052)
\curveto(181.063,280.321)(181.162,280.552)(181.362,280.746)
\curveto(181.561,280.939)(181.792,281.036)(182.056,281.036)
\curveto(182.220,281.036)(182.381,280.992)(182.539,280.904)
\curveto(182.698,280.816)(182.821,280.693)(182.909,280.535)
\curveto(182.996,280.377)(183.040,280.216)(183.040,280.052)
\curveto(183.040,279.788)(182.944,279.556)(182.750,279.357)
\curveto(182.557,279.158)(182.326,279.058)(182.056,279.058)
\curveto(181.792,279.058)(181.561,279.158)(181.362,279.357)
\curveto(181.162,279.556)(181.063,279.788)(181.063,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.055,280.052)
\curveto(186.055,280.321)(186.155,280.552)(186.354,280.746)
\curveto(186.553,280.939)(186.785,281.036)(187.048,281.036)
\curveto(187.212,281.036)(187.373,280.992)(187.532,280.904)
\curveto(187.690,280.816)(187.813,280.693)(187.901,280.535)
\curveto(187.989,280.377)(188.033,280.216)(188.033,280.052)
\curveto(188.033,279.788)(187.936,279.556)(187.743,279.357)
\curveto(187.549,279.158)(187.318,279.058)(187.048,279.058)
\curveto(186.785,279.058)(186.553,279.158)(186.354,279.357)
\curveto(186.155,279.556)(186.055,279.788)(186.055,280.052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.039,320.044)
\lineto(112.039,300.044)
\lineto(112.039,300.044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(152.038,320.047)
\lineto(152.038,300.047)
\lineto(152.038,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(212.038,320.044)
\lineto(212.038,300.047)
\lineto(212.038,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(71.724,260.047)
\lineto(71.724,220.047)
\lineto(71.724,220.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(212.038,260.047)
\lineto(212.038,300.047)
\lineto(212.038,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(192.038,280.047)
\lineto(232.038,280.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(252.038,300.048)
\curveto(252.038,289.002)(243.084,280.048)(232.038,280.048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(152.038,260.050)
\lineto(152.038,300.050)
\lineto(152.038,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(132.038,280.050)
\lineto(172.038,280.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(112.038,260.051)
\lineto(112.038,300.051)
\lineto(112.038,300.051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(92.038,280.050)
\lineto(132.038,280.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.724,260.047)
\curveto(71.724,271.093)(80.679,280.047)(91.724,280.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(252.038,320.044)
\lineto(252.038,300.047)
\lineto(252.038,300.047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(312.038,260.050)
\lineto(312.038,300.050)
\lineto(312.038,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(352.038,260.050)
\lineto(352.038,300.050)
\lineto(352.038,300.050)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(71.724,220.044)
\lineto(71.724,180.044)
\lineto(71.724,180.044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(71.724,160.044)
\lineto(71.724,120.044)
\lineto(71.724,120.044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.738,160.044)
\lineto(71.738,180.044)
\lineto(71.738,180.044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.497,345.613)
\lineto(197.497,345.641)
\lineto(197.497,345.670)
\lineto(197.465,345.696)
\lineto(197.465,345.724)
\lineto(197.465,345.750)
\lineto(197.465,345.779)
\lineto(197.465,345.804)
\lineto(197.433,345.830)
\lineto(197.433,345.855)
\lineto(197.433,345.877)
\lineto(197.401,345.903)
\lineto(197.401,345.925)
\lineto(197.369,345.947)
\lineto(197.369,345.970)
\lineto(197.337,345.992)
\lineto(197.337,346.011)
\lineto(197.305,346.030)
\lineto(197.273,346.050)
\lineto(197.273,346.065)
\lineto(197.241,346.085)
\lineto(197.210,346.101)
\lineto(197.178,346.113)
\lineto(197.178,346.126)
\lineto(197.146,346.139)
\lineto(197.114,346.148)
\lineto(197.082,346.158)
\lineto(197.050,346.168)
\lineto(197.018,346.174)
\lineto(196.986,346.180)
\lineto(196.954,346.183)
\lineto(196.923,346.187)
\lineto(196.891,346.187)
\curveto(196.508,346.187)(196.030,345.817)(196.030,345.345)
\curveto(196.030,345.026)(196.253,344.771)(196.636,344.771)
\curveto(197.050,344.771)(197.497,345.185)(197.497,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.497,345.613)
\lineto(197.497,345.641)
\lineto(197.497,345.670)
\lineto(197.465,345.696)
\lineto(197.465,345.724)
\lineto(197.465,345.750)
\lineto(197.465,345.779)
\lineto(197.465,345.804)
\lineto(197.433,345.830)
\lineto(197.433,345.855)
\lineto(197.433,345.877)
\lineto(197.401,345.903)
\lineto(197.401,345.925)
\lineto(197.369,345.947)
\lineto(197.369,345.970)
\lineto(197.337,345.992)
\lineto(197.337,346.011)
\lineto(197.305,346.030)
\lineto(197.273,346.050)
\lineto(197.273,346.065)
\lineto(197.241,346.085)
\lineto(197.210,346.101)
\lineto(197.178,346.113)
\lineto(197.178,346.126)
\lineto(197.146,346.139)
\lineto(197.114,346.148)
\lineto(197.082,346.158)
\lineto(197.050,346.168)
\lineto(197.018,346.174)
\lineto(196.986,346.180)
\lineto(196.954,346.183)
\lineto(196.923,346.187)
\lineto(196.891,346.187)
\curveto(196.508,346.187)(196.030,345.817)(196.030,345.345)
\curveto(196.030,345.026)(196.253,344.771)(196.636,344.771)
\curveto(197.050,344.771)(197.497,345.185)(197.497,345.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.308,334.891)
\lineto(194.276,334.777)
\lineto(194.244,334.668)
\lineto(194.180,334.560)
\lineto(194.148,334.451)
\lineto(194.116,334.346)
\lineto(194.084,334.244)
\lineto(194.021,334.145)
\lineto(193.989,334.049)
\lineto(193.925,333.954)
\lineto(193.893,333.861)
\lineto(193.829,333.775)
\lineto(193.765,333.689)
\lineto(193.702,333.606)
\lineto(193.670,333.526)
\lineto(193.606,333.450)
\lineto(193.542,333.377)
\lineto(193.478,333.310)
\lineto(193.415,333.243)
\lineto(193.319,333.182)
\lineto(193.255,333.125)
\lineto(193.191,333.070)
\lineto(193.128,333.019)
\lineto(193.032,332.975)
\lineto(192.968,332.933)
\lineto(192.904,332.895)
\lineto(192.809,332.863)
\lineto(192.745,332.838)
\lineto(192.649,332.815)
\lineto(192.586,332.796)
\lineto(192.490,332.783)
\lineto(192.426,332.774)
\lineto(192.330,332.774)
\curveto(192.235,332.774)(192.011,332.774)(191.724,332.917)
\curveto(192.203,333.032)(192.426,333.440)(192.426,333.759)
\curveto(192.426,334.014)(192.267,334.317)(191.820,334.317)
\curveto(191.437,334.317)(190.959,333.982)(190.959,333.412)
\curveto(190.959,332.774)(191.597,332.423)(192.362,332.423)
\curveto(193.478,332.423)(194.945,333.265)(195.360,334.840)
\lineto(196.827,340.654)
\curveto(196.891,340.973)(196.891,341.193)(196.891,341.244)
\curveto(196.891,342.149)(196.221,342.704)(195.424,342.704)
\curveto(193.829,342.704)(192.904,340.402)(192.904,340.255)
\curveto(192.904,340.096)(193.064,340.096)(193.096,340.096)
\curveto(193.255,340.096)(193.255,340.118)(193.383,340.415)
\curveto(193.765,341.387)(194.531,342.354)(195.392,342.354)
\curveto(195.615,342.354)(195.902,342.290)(195.902,341.626)
\curveto(195.902,341.260)(195.838,341.084)(195.774,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.308,334.891)
\lineto(194.276,334.777)
\lineto(194.244,334.668)
\lineto(194.180,334.560)
\lineto(194.148,334.451)
\lineto(194.116,334.346)
\lineto(194.084,334.244)
\lineto(194.021,334.145)
\lineto(193.989,334.049)
\lineto(193.925,333.954)
\lineto(193.893,333.861)
\lineto(193.829,333.775)
\lineto(193.765,333.689)
\lineto(193.702,333.606)
\lineto(193.670,333.526)
\lineto(193.606,333.450)
\lineto(193.542,333.377)
\lineto(193.478,333.310)
\lineto(193.415,333.243)
\lineto(193.319,333.182)
\lineto(193.255,333.125)
\lineto(193.191,333.070)
\lineto(193.128,333.019)
\lineto(193.032,332.975)
\lineto(192.968,332.933)
\lineto(192.904,332.895)
\lineto(192.809,332.863)
\lineto(192.745,332.838)
\lineto(192.649,332.815)
\lineto(192.586,332.796)
\lineto(192.490,332.783)
\lineto(192.426,332.774)
\lineto(192.330,332.774)
\curveto(192.235,332.774)(192.011,332.774)(191.724,332.917)
\curveto(192.203,333.032)(192.426,333.440)(192.426,333.759)
\curveto(192.426,334.014)(192.267,334.317)(191.820,334.317)
\curveto(191.437,334.317)(190.959,333.982)(190.959,333.412)
\curveto(190.959,332.774)(191.597,332.423)(192.362,332.423)
\curveto(193.478,332.423)(194.945,333.265)(195.360,334.840)
\lineto(196.827,340.654)
\curveto(196.891,340.973)(196.891,341.193)(196.891,341.244)
\curveto(196.891,342.149)(196.221,342.704)(195.424,342.704)
\curveto(193.829,342.704)(192.904,340.402)(192.904,340.255)
\curveto(192.904,340.096)(193.064,340.096)(193.096,340.096)
\curveto(193.255,340.096)(193.255,340.118)(193.383,340.415)
\curveto(193.765,341.387)(194.531,342.354)(195.392,342.354)
\curveto(195.615,342.354)(195.902,342.290)(195.902,341.626)
\curveto(195.902,341.260)(195.838,341.084)(195.774,340.813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.326,331.023)
\lineto(198.326,331.007)
\lineto(198.326,330.994)
\lineto(198.294,330.978)
\lineto(198.294,330.966)
\lineto(198.294,330.953)
\lineto(198.294,330.940)
\lineto(198.294,330.931)
\lineto(198.294,330.918)
\lineto(198.294,330.908)
\lineto(198.294,330.899)
\lineto(198.294,330.889)
\lineto(198.294,330.880)
\lineto(198.294,330.870)
\lineto(198.294,330.864)
\lineto(198.294,330.854)
\lineto(198.294,330.848)
\lineto(198.294,330.841)
\lineto(198.294,330.835)
\lineto(198.294,330.828)
\lineto(198.294,330.825)
\lineto(198.294,330.819)
\lineto(198.294,330.816)
\lineto(198.294,330.809)
\lineto(198.294,330.806)
\lineto(198.294,330.803)
\lineto(198.294,330.800)
\lineto(198.294,330.797)
\lineto(198.294,330.797)
\lineto(198.294,330.793)
\lineto(198.294,330.790)
\lineto(198.294,330.790)
\lineto(198.294,330.790)
\curveto(198.294,330.545)(198.485,330.436)(198.645,330.436)
\curveto(199.059,330.436)(199.123,330.768)(199.219,331.122)
\curveto(199.378,331.702)(199.697,332.968)(199.793,333.389)
\curveto(199.888,333.227)(200.239,332.704)(201.004,332.704)
\lineto(201.004,333.013)
\curveto(200.175,333.013)(199.952,333.833)(199.952,333.979)
\curveto(199.952,334.005)(200.016,334.247)(200.048,334.378)
\curveto(200.367,335.746)(200.430,336.001)(200.749,336.489)
\curveto(201.164,337.079)(201.706,337.401)(202.152,337.401)
\curveto(202.631,337.401)(203.045,337.079)(203.045,336.282)
\curveto(203.045,335.768)(202.758,334.537)(202.408,333.979)
\curveto(201.897,333.192)(201.355,333.013)(201.004,333.013)
\lineto(201.004,333.013)
\lineto(201.004,332.704)
\curveto(202.439,332.704)(203.938,334.212)(203.938,335.838)
\curveto(203.938,337.012)(203.173,337.710)(202.184,337.710)
\curveto(201.100,337.710)(199.761,336.760)(199.378,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.326,331.023)
\lineto(198.326,331.007)
\lineto(198.326,330.994)
\lineto(198.294,330.978)
\lineto(198.294,330.966)
\lineto(198.294,330.953)
\lineto(198.294,330.940)
\lineto(198.294,330.931)
\lineto(198.294,330.918)
\lineto(198.294,330.908)
\lineto(198.294,330.899)
\lineto(198.294,330.889)
\lineto(198.294,330.880)
\lineto(198.294,330.870)
\lineto(198.294,330.864)
\lineto(198.294,330.854)
\lineto(198.294,330.848)
\lineto(198.294,330.841)
\lineto(198.294,330.835)
\lineto(198.294,330.828)
\lineto(198.294,330.825)
\lineto(198.294,330.819)
\lineto(198.294,330.816)
\lineto(198.294,330.809)
\lineto(198.294,330.806)
\lineto(198.294,330.803)
\lineto(198.294,330.800)
\lineto(198.294,330.797)
\lineto(198.294,330.797)
\lineto(198.294,330.793)
\lineto(198.294,330.790)
\lineto(198.294,330.790)
\lineto(198.294,330.790)
\curveto(198.294,330.545)(198.485,330.436)(198.645,330.436)
\curveto(199.059,330.436)(199.123,330.768)(199.219,331.122)
\curveto(199.378,331.702)(199.697,332.968)(199.793,333.389)
\curveto(199.888,333.227)(200.239,332.704)(201.004,332.704)
\lineto(201.004,333.013)
\curveto(200.175,333.013)(199.952,333.833)(199.952,333.979)
\curveto(199.952,334.005)(200.016,334.247)(200.048,334.378)
\curveto(200.367,335.746)(200.430,336.001)(200.749,336.489)
\curveto(201.164,337.079)(201.706,337.401)(202.152,337.401)
\curveto(202.631,337.401)(203.045,337.079)(203.045,336.282)
\curveto(203.045,335.768)(202.758,334.537)(202.408,333.979)
\curveto(201.897,333.192)(201.355,333.013)(201.004,333.013)
\lineto(201.004,333.013)
\lineto(201.004,332.704)
\curveto(202.439,332.704)(203.938,334.212)(203.938,335.838)
\curveto(203.938,337.012)(203.173,337.710)(202.184,337.710)
\curveto(201.100,337.710)(199.761,336.760)(199.378,335.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.243,341.148)
\lineto(208.052,341.008)
\lineto(207.861,340.858)
\lineto(207.701,340.708)
\lineto(207.510,340.552)
\lineto(207.382,340.392)
\lineto(207.223,340.230)
\lineto(207.063,340.064)
\lineto(206.936,339.892)
\lineto(206.808,339.719)
\lineto(206.681,339.544)
\lineto(206.585,339.365)
\lineto(206.489,339.187)
\lineto(206.362,339.005)
\lineto(206.298,338.823)
\lineto(206.202,338.638)
\lineto(206.107,338.453)
\lineto(206.043,338.268)
\lineto(205.979,338.083)
\lineto(205.915,337.899)
\lineto(205.852,337.710)
\lineto(205.820,337.525)
\lineto(205.756,337.340)
\lineto(205.724,337.159)
\lineto(205.692,336.977)
\lineto(205.660,336.795)
\lineto(205.628,336.617)
\lineto(205.628,336.441)
\lineto(205.597,336.269)
\lineto(205.597,336.097)
\lineto(205.597,335.928)
\lineto(205.565,335.765)
\lineto(205.565,335.602)
\curveto(205.565,334.033)(206.043,331.600)(208.243,330.047)
\curveto(208.339,330.047)(208.467,330.047)(208.467,330.178)
\curveto(208.467,330.245)(208.435,330.267)(208.371,330.347)
\curveto(206.872,331.680)(206.330,333.571)(206.330,335.593)
\curveto(206.330,338.594)(207.478,340.057)(208.403,340.880)
\curveto(208.435,340.925)(208.467,340.960)(208.467,341.014)
\curveto(208.467,341.148)(208.339,341.148)(208.243,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.243,341.148)
\lineto(208.052,341.008)
\lineto(207.861,340.858)
\lineto(207.701,340.708)
\lineto(207.510,340.552)
\lineto(207.382,340.392)
\lineto(207.223,340.230)
\lineto(207.063,340.064)
\lineto(206.936,339.892)
\lineto(206.808,339.719)
\lineto(206.681,339.544)
\lineto(206.585,339.365)
\lineto(206.489,339.187)
\lineto(206.362,339.005)
\lineto(206.298,338.823)
\lineto(206.202,338.638)
\lineto(206.107,338.453)
\lineto(206.043,338.268)
\lineto(205.979,338.083)
\lineto(205.915,337.899)
\lineto(205.852,337.710)
\lineto(205.820,337.525)
\lineto(205.756,337.340)
\lineto(205.724,337.159)
\lineto(205.692,336.977)
\lineto(205.660,336.795)
\lineto(205.628,336.617)
\lineto(205.628,336.441)
\lineto(205.597,336.269)
\lineto(205.597,336.097)
\lineto(205.597,335.928)
\lineto(205.565,335.765)
\lineto(205.565,335.602)
\curveto(205.565,334.033)(206.043,331.600)(208.243,330.047)
\curveto(208.339,330.047)(208.467,330.047)(208.467,330.178)
\curveto(208.467,330.245)(208.435,330.267)(208.371,330.347)
\curveto(206.872,331.680)(206.330,333.571)(206.330,335.593)
\curveto(206.330,338.594)(207.478,340.057)(208.403,340.880)
\curveto(208.435,340.925)(208.467,340.960)(208.467,341.014)
\curveto(208.467,341.148)(208.339,341.148)(208.243,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.421,340.191)
\lineto(212.421,340.191)
\lineto(212.421,340.195)
\lineto(212.421,340.195)
\lineto(212.421,340.198)
\lineto(212.421,340.198)
\lineto(212.421,340.201)
\lineto(212.421,340.201)
\lineto(212.421,340.204)
\lineto(212.421,340.207)
\lineto(212.421,340.210)
\lineto(212.421,340.214)
\lineto(212.421,340.220)
\lineto(212.421,340.226)
\lineto(212.421,340.233)
\lineto(212.421,340.239)
\lineto(212.421,340.246)
\lineto(212.421,340.252)
\lineto(212.421,340.262)
\lineto(212.421,340.268)
\lineto(212.421,340.284)
\lineto(212.453,340.297)
\lineto(212.453,340.306)
\lineto(212.453,340.313)
\lineto(212.453,340.319)
\lineto(212.453,340.325)
\lineto(212.453,340.332)
\lineto(212.453,340.338)
\lineto(212.453,340.345)
\lineto(212.453,340.348)
\lineto(212.453,340.351)
\lineto(212.453,340.354)
\lineto(212.453,340.354)
\lineto(212.453,340.357)
\lineto(212.453,340.357)
\lineto(212.453,340.360)
\lineto(212.453,340.360)
\lineto(212.453,340.364)
\lineto(212.453,340.364)
\lineto(212.453,340.364)
\lineto(212.453,340.367)
\lineto(212.453,340.367)
\curveto(212.453,340.427)(212.421,340.526)(212.261,340.526)
\curveto(212.070,340.526)(211.113,340.437)(210.858,340.411)
\curveto(210.763,340.402)(210.603,340.392)(210.603,340.156)
\curveto(210.603,340.003)(210.763,340.003)(210.890,340.003)
\curveto(211.432,340.003)(211.432,339.924)(211.432,339.834)
\curveto(211.432,339.758)(211.400,339.688)(211.400,339.589)
\lineto(209.997,334.104)
\curveto(209.965,333.989)(209.965,333.868)(209.965,333.759)
\curveto(209.965,333.048)(210.603,332.704)(211.113,332.704)
\curveto(211.400,332.704)(211.719,332.793)(212.006,333.290)
\curveto(212.261,333.699)(212.421,334.356)(212.421,334.403)
\curveto(212.421,334.547)(212.261,334.547)(212.230,334.547)
\curveto(212.070,334.547)(212.070,334.483)(212.006,334.276)
\curveto(211.879,333.724)(211.656,333.013)(211.177,333.013)
\curveto(210.890,333.013)(210.795,333.290)(210.795,333.555)
\curveto(210.795,333.680)(210.826,333.890)(210.858,334.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.421,340.191)
\lineto(212.421,340.191)
\lineto(212.421,340.195)
\lineto(212.421,340.195)
\lineto(212.421,340.198)
\lineto(212.421,340.198)
\lineto(212.421,340.201)
\lineto(212.421,340.201)
\lineto(212.421,340.204)
\lineto(212.421,340.207)
\lineto(212.421,340.210)
\lineto(212.421,340.214)
\lineto(212.421,340.220)
\lineto(212.421,340.226)
\lineto(212.421,340.233)
\lineto(212.421,340.239)
\lineto(212.421,340.246)
\lineto(212.421,340.252)
\lineto(212.421,340.262)
\lineto(212.421,340.268)
\lineto(212.421,340.284)
\lineto(212.453,340.297)
\lineto(212.453,340.306)
\lineto(212.453,340.313)
\lineto(212.453,340.319)
\lineto(212.453,340.325)
\lineto(212.453,340.332)
\lineto(212.453,340.338)
\lineto(212.453,340.345)
\lineto(212.453,340.348)
\lineto(212.453,340.351)
\lineto(212.453,340.354)
\lineto(212.453,340.354)
\lineto(212.453,340.357)
\lineto(212.453,340.357)
\lineto(212.453,340.360)
\lineto(212.453,340.360)
\lineto(212.453,340.364)
\lineto(212.453,340.364)
\lineto(212.453,340.364)
\lineto(212.453,340.367)
\lineto(212.453,340.367)
\curveto(212.453,340.427)(212.421,340.526)(212.261,340.526)
\curveto(212.070,340.526)(211.113,340.437)(210.858,340.411)
\curveto(210.763,340.402)(210.603,340.392)(210.603,340.156)
\curveto(210.603,340.003)(210.763,340.003)(210.890,340.003)
\curveto(211.432,340.003)(211.432,339.924)(211.432,339.834)
\curveto(211.432,339.758)(211.400,339.688)(211.400,339.589)
\lineto(209.997,334.104)
\curveto(209.965,333.989)(209.965,333.868)(209.965,333.759)
\curveto(209.965,333.048)(210.603,332.704)(211.113,332.704)
\curveto(211.400,332.704)(211.719,332.793)(212.006,333.290)
\curveto(212.261,333.699)(212.421,334.356)(212.421,334.403)
\curveto(212.421,334.547)(212.261,334.547)(212.230,334.547)
\curveto(212.070,334.547)(212.070,334.483)(212.006,334.276)
\curveto(211.879,333.724)(211.656,333.013)(211.177,333.013)
\curveto(210.890,333.013)(210.795,333.290)(210.795,333.555)
\curveto(210.795,333.680)(210.826,333.890)(210.858,334.014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.512,335.325)
\lineto(221.924,335.325)
\curveto(222.052,335.325)(222.307,335.325)(222.307,335.593)
\curveto(222.307,335.867)(222.084,335.867)(221.924,335.867)
\lineto(218.512,335.867)
\lineto(218.512,339.279)
\curveto(218.512,339.426)(218.512,339.688)(218.257,339.688)
\curveto(217.970,339.688)(217.970,339.436)(217.970,339.279)
\lineto(217.970,335.867)
\lineto(214.558,335.867)
\curveto(214.430,335.867)(214.143,335.867)(214.143,335.602)
\curveto(214.143,335.325)(214.398,335.325)(214.558,335.325)
\lineto(217.970,335.325)
\lineto(217.970,331.910)
\curveto(217.970,331.766)(217.970,331.501)(218.225,331.501)
\curveto(218.512,331.501)(218.512,331.757)(218.512,331.910)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.512,335.325)
\lineto(221.924,335.325)
\curveto(222.052,335.325)(222.307,335.325)(222.307,335.593)
\curveto(222.307,335.867)(222.084,335.867)(221.924,335.867)
\lineto(218.512,335.867)
\lineto(218.512,339.279)
\curveto(218.512,339.426)(218.512,339.688)(218.257,339.688)
\curveto(217.970,339.688)(217.970,339.436)(217.970,339.279)
\lineto(217.970,335.867)
\lineto(214.558,335.867)
\curveto(214.430,335.867)(214.143,335.867)(214.143,335.602)
\curveto(214.143,335.325)(214.398,335.325)(214.558,335.325)
\lineto(217.970,335.325)
\lineto(217.970,331.910)
\curveto(217.970,331.766)(217.970,331.501)(218.225,331.501)
\curveto(218.512,331.501)(218.512,331.757)(218.512,331.910)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.835,339.879)
\lineto(226.835,339.892)
\lineto(226.835,339.904)
\lineto(226.835,339.920)
\lineto(226.835,339.933)
\lineto(226.835,339.943)
\lineto(226.835,339.955)
\lineto(226.835,339.968)
\lineto(226.835,339.978)
\lineto(226.835,339.990)
\lineto(226.835,340.000)
\lineto(226.835,340.010)
\lineto(226.835,340.019)
\lineto(226.835,340.029)
\lineto(226.835,340.038)
\lineto(226.835,340.048)
\lineto(226.835,340.054)
\lineto(226.835,340.064)
\lineto(226.835,340.070)
\lineto(226.835,340.080)
\lineto(226.835,340.086)
\lineto(226.835,340.099)
\lineto(226.835,340.112)
\lineto(226.835,340.121)
\lineto(226.803,340.131)
\lineto(226.803,340.140)
\lineto(226.803,340.150)
\lineto(226.803,340.156)
\lineto(226.771,340.163)
\lineto(226.771,340.169)
\lineto(226.771,340.172)
\lineto(226.739,340.176)
\lineto(226.739,340.179)
\lineto(226.708,340.182)
\lineto(226.708,340.182)
\lineto(226.708,340.185)
\lineto(226.708,340.185)
\lineto(226.676,340.185)
\lineto(226.676,340.188)
\lineto(226.676,340.188)
\lineto(226.676,340.188)
\lineto(226.644,340.188)
\lineto(226.644,340.191)
\lineto(226.644,340.191)
\lineto(226.612,340.191)
\lineto(226.612,340.191)
\lineto(226.580,340.191)
\lineto(226.580,340.191)
\lineto(226.580,340.191)
\lineto(226.548,340.191)
\lineto(226.548,340.191)
\lineto(226.516,340.191)
\lineto(226.516,340.191)
\curveto(225.815,339.490)(224.794,339.480)(224.348,339.480)
\lineto(224.348,339.082)
\curveto(224.603,339.082)(225.336,339.082)(225.942,339.391)
\lineto(225.942,333.724)
\curveto(225.942,333.354)(225.942,333.211)(224.826,333.211)
\lineto(224.411,333.211)
\lineto(224.411,332.812)
\curveto(224.603,332.822)(225.974,332.857)(226.389,332.857)
\curveto(226.739,332.857)(228.143,332.822)(228.366,332.812)
\lineto(228.366,333.211)
\lineto(227.951,333.211)
\curveto(226.835,333.211)(226.835,333.354)(226.835,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.835,339.879)
\lineto(226.835,339.892)
\lineto(226.835,339.904)
\lineto(226.835,339.920)
\lineto(226.835,339.933)
\lineto(226.835,339.943)
\lineto(226.835,339.955)
\lineto(226.835,339.968)
\lineto(226.835,339.978)
\lineto(226.835,339.990)
\lineto(226.835,340.000)
\lineto(226.835,340.010)
\lineto(226.835,340.019)
\lineto(226.835,340.029)
\lineto(226.835,340.038)
\lineto(226.835,340.048)
\lineto(226.835,340.054)
\lineto(226.835,340.064)
\lineto(226.835,340.070)
\lineto(226.835,340.080)
\lineto(226.835,340.086)
\lineto(226.835,340.099)
\lineto(226.835,340.112)
\lineto(226.835,340.121)
\lineto(226.803,340.131)
\lineto(226.803,340.140)
\lineto(226.803,340.150)
\lineto(226.803,340.156)
\lineto(226.771,340.163)
\lineto(226.771,340.169)
\lineto(226.771,340.172)
\lineto(226.739,340.176)
\lineto(226.739,340.179)
\lineto(226.708,340.182)
\lineto(226.708,340.182)
\lineto(226.708,340.185)
\lineto(226.708,340.185)
\lineto(226.676,340.185)
\lineto(226.676,340.188)
\lineto(226.676,340.188)
\lineto(226.676,340.188)
\lineto(226.644,340.188)
\lineto(226.644,340.191)
\lineto(226.644,340.191)
\lineto(226.612,340.191)
\lineto(226.612,340.191)
\lineto(226.580,340.191)
\lineto(226.580,340.191)
\lineto(226.580,340.191)
\lineto(226.548,340.191)
\lineto(226.548,340.191)
\lineto(226.516,340.191)
\lineto(226.516,340.191)
\curveto(225.815,339.490)(224.794,339.480)(224.348,339.480)
\lineto(224.348,339.082)
\curveto(224.603,339.082)(225.336,339.082)(225.942,339.391)
\lineto(225.942,333.724)
\curveto(225.942,333.354)(225.942,333.211)(224.826,333.211)
\lineto(224.411,333.211)
\lineto(224.411,332.812)
\curveto(224.603,332.822)(225.974,332.857)(226.389,332.857)
\curveto(226.739,332.857)(228.143,332.822)(228.366,332.812)
\lineto(228.366,333.211)
\lineto(227.951,333.211)
\curveto(226.835,333.211)(226.835,333.354)(226.835,333.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.439,341.148)
\lineto(230.439,341.148)
\lineto(230.439,341.148)
\lineto(230.407,341.148)
\lineto(230.407,341.148)
\lineto(230.407,341.148)
\lineto(230.407,341.148)
\lineto(230.375,341.148)
\lineto(230.375,341.145)
\lineto(230.375,341.145)
\lineto(230.343,341.145)
\lineto(230.343,341.142)
\lineto(230.343,341.142)
\lineto(230.343,341.139)
\lineto(230.311,341.139)
\lineto(230.311,341.135)
\lineto(230.311,341.132)
\lineto(230.311,341.129)
\lineto(230.279,341.126)
\lineto(230.279,341.119)
\lineto(230.279,341.116)
\lineto(230.279,341.110)
\lineto(230.247,341.103)
\lineto(230.247,341.097)
\lineto(230.247,341.094)
\lineto(230.247,341.091)
\lineto(230.247,341.088)
\lineto(230.247,341.084)
\lineto(230.247,341.081)
\lineto(230.247,341.078)
\lineto(230.247,341.072)
\lineto(230.247,341.068)
\lineto(230.247,341.062)
\lineto(230.215,341.059)
\lineto(230.215,341.052)
\lineto(230.215,341.049)
\lineto(230.215,341.043)
\lineto(230.215,341.037)
\lineto(230.215,341.033)
\lineto(230.215,341.027)
\lineto(230.215,341.021)
\lineto(230.215,341.014)
\curveto(230.215,340.960)(230.247,340.925)(230.343,340.845)
\curveto(231.300,339.968)(232.352,338.469)(232.352,335.602)
\curveto(232.352,333.281)(231.619,331.521)(230.439,330.436)
\curveto(230.247,330.245)(230.215,330.235)(230.215,330.178)
\curveto(230.215,330.121)(230.247,330.047)(230.375,330.047)
\curveto(230.502,330.047)(231.555,330.781)(232.288,332.171)
\curveto(232.798,333.093)(233.117,334.292)(233.117,335.593)
\curveto(233.117,337.159)(232.639,339.589)(230.439,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.439,341.148)
\lineto(230.439,341.148)
\lineto(230.439,341.148)
\lineto(230.407,341.148)
\lineto(230.407,341.148)
\lineto(230.407,341.148)
\lineto(230.407,341.148)
\lineto(230.375,341.148)
\lineto(230.375,341.145)
\lineto(230.375,341.145)
\lineto(230.343,341.145)
\lineto(230.343,341.142)
\lineto(230.343,341.142)
\lineto(230.343,341.139)
\lineto(230.311,341.139)
\lineto(230.311,341.135)
\lineto(230.311,341.132)
\lineto(230.311,341.129)
\lineto(230.279,341.126)
\lineto(230.279,341.119)
\lineto(230.279,341.116)
\lineto(230.279,341.110)
\lineto(230.247,341.103)
\lineto(230.247,341.097)
\lineto(230.247,341.094)
\lineto(230.247,341.091)
\lineto(230.247,341.088)
\lineto(230.247,341.084)
\lineto(230.247,341.081)
\lineto(230.247,341.078)
\lineto(230.247,341.072)
\lineto(230.247,341.068)
\lineto(230.247,341.062)
\lineto(230.215,341.059)
\lineto(230.215,341.052)
\lineto(230.215,341.049)
\lineto(230.215,341.043)
\lineto(230.215,341.037)
\lineto(230.215,341.033)
\lineto(230.215,341.027)
\lineto(230.215,341.021)
\lineto(230.215,341.014)
\curveto(230.215,340.960)(230.247,340.925)(230.343,340.845)
\curveto(231.300,339.968)(232.352,338.469)(232.352,335.602)
\curveto(232.352,333.281)(231.619,331.521)(230.439,330.436)
\curveto(230.247,330.245)(230.215,330.235)(230.215,330.178)
\curveto(230.215,330.121)(230.247,330.047)(230.375,330.047)
\curveto(230.502,330.047)(231.555,330.781)(232.288,332.171)
\curveto(232.798,333.093)(233.117,334.292)(233.117,335.593)
\curveto(233.117,337.159)(232.639,339.589)(230.439,341.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.709,15.613)
\lineto(191.709,15.641)
\lineto(191.709,15.673)
\lineto(191.709,15.702)
\lineto(191.709,15.731)
\lineto(191.709,15.756)
\lineto(191.709,15.785)
\lineto(191.677,15.810)
\lineto(191.677,15.836)
\lineto(191.677,15.861)
\lineto(191.645,15.887)
\lineto(191.645,15.912)
\lineto(191.645,15.935)
\lineto(191.613,15.957)
\lineto(191.613,15.979)
\lineto(191.581,15.998)
\lineto(191.549,16.018)
\lineto(191.549,16.037)
\lineto(191.517,16.056)
\lineto(191.485,16.072)
\lineto(191.485,16.088)
\lineto(191.453,16.104)
\lineto(191.422,16.117)
\lineto(191.390,16.129)
\lineto(191.390,16.142)
\lineto(191.358,16.152)
\lineto(191.326,16.161)
\lineto(191.294,16.168)
\lineto(191.262,16.174)
\lineto(191.230,16.180)
\lineto(191.198,16.184)
\lineto(191.166,16.187)
\lineto(191.135,16.187)
\curveto(190.688,16.187)(190.273,15.772)(190.273,15.345)
\curveto(190.273,15.039)(190.497,14.771)(190.879,14.771)
\curveto(191.230,14.771)(191.709,15.134)(191.709,15.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.709,15.613)
\lineto(191.709,15.641)
\lineto(191.709,15.673)
\lineto(191.709,15.702)
\lineto(191.709,15.731)
\lineto(191.709,15.756)
\lineto(191.709,15.785)
\lineto(191.677,15.810)
\lineto(191.677,15.836)
\lineto(191.677,15.861)
\lineto(191.645,15.887)
\lineto(191.645,15.912)
\lineto(191.645,15.935)
\lineto(191.613,15.957)
\lineto(191.613,15.979)
\lineto(191.581,15.998)
\lineto(191.549,16.018)
\lineto(191.549,16.037)
\lineto(191.517,16.056)
\lineto(191.485,16.072)
\lineto(191.485,16.088)
\lineto(191.453,16.104)
\lineto(191.422,16.117)
\lineto(191.390,16.129)
\lineto(191.390,16.142)
\lineto(191.358,16.152)
\lineto(191.326,16.161)
\lineto(191.294,16.168)
\lineto(191.262,16.174)
\lineto(191.230,16.180)
\lineto(191.198,16.184)
\lineto(191.166,16.187)
\lineto(191.135,16.187)
\curveto(190.688,16.187)(190.273,15.772)(190.273,15.345)
\curveto(190.273,15.039)(190.497,14.771)(190.879,14.771)
\curveto(191.230,14.771)(191.709,15.134)(191.709,15.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.497,9.640)
\lineto(190.529,9.681)
\lineto(190.529,9.719)
\lineto(190.561,9.758)
\lineto(190.561,9.793)
\lineto(190.592,9.825)
\lineto(190.592,9.857)
\lineto(190.624,9.888)
\lineto(190.624,9.917)
\lineto(190.624,9.943)
\lineto(190.656,9.968)
\lineto(190.656,9.994)
\lineto(190.656,10.019)
\lineto(190.656,10.041)
\lineto(190.688,10.067)
\lineto(190.688,10.112)
\lineto(190.720,10.156)
\lineto(190.720,10.201)
\lineto(190.720,10.226)
\lineto(190.752,10.249)
\lineto(190.752,10.274)
\lineto(190.752,10.300)
\lineto(190.784,10.328)
\lineto(190.784,10.357)
\lineto(190.784,10.386)
\lineto(190.816,10.418)
\lineto(190.816,10.450)
\lineto(190.816,10.485)
\lineto(190.848,10.523)
\lineto(190.848,10.561)
\curveto(190.975,10.880)(191.071,11.100)(191.071,11.403)
\curveto(191.071,12.114)(190.561,12.704)(189.763,12.704)
\curveto(188.264,12.704)(187.659,10.402)(187.659,10.255)
\curveto(187.659,10.096)(187.818,10.096)(187.850,10.096)
\curveto(188.009,10.096)(188.041,10.131)(188.105,10.386)
\curveto(188.551,11.881)(189.157,12.353)(189.731,12.353)
\curveto(189.859,12.353)(190.114,12.353)(190.114,11.846)
\curveto(190.114,11.512)(190.018,11.180)(189.923,11.020)
\curveto(189.795,10.606)(189.094,8.766)(188.838,8.080)
\curveto(188.679,7.672)(188.488,7.143)(188.488,6.808)
\curveto(188.488,6.065)(188.998,5.507)(189.795,5.507)
\curveto(191.262,5.507)(191.868,7.809)(191.868,7.956)
\curveto(191.868,8.115)(191.709,8.115)(191.677,8.115)
\curveto(191.517,8.115)(191.517,8.064)(191.422,7.825)
\curveto(191.135,6.827)(190.624,5.858)(189.795,5.858)
\curveto(189.540,5.858)(189.412,6.017)(189.412,6.381)
\curveto(189.412,6.779)(189.540,7.002)(189.891,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.497,9.640)
\lineto(190.529,9.681)
\lineto(190.529,9.719)
\lineto(190.561,9.758)
\lineto(190.561,9.793)
\lineto(190.592,9.825)
\lineto(190.592,9.857)
\lineto(190.624,9.888)
\lineto(190.624,9.917)
\lineto(190.624,9.943)
\lineto(190.656,9.968)
\lineto(190.656,9.994)
\lineto(190.656,10.019)
\lineto(190.656,10.041)
\lineto(190.688,10.067)
\lineto(190.688,10.112)
\lineto(190.720,10.156)
\lineto(190.720,10.201)
\lineto(190.720,10.226)
\lineto(190.752,10.249)
\lineto(190.752,10.274)
\lineto(190.752,10.300)
\lineto(190.784,10.328)
\lineto(190.784,10.357)
\lineto(190.784,10.386)
\lineto(190.816,10.418)
\lineto(190.816,10.450)
\lineto(190.816,10.485)
\lineto(190.848,10.523)
\lineto(190.848,10.561)
\curveto(190.975,10.880)(191.071,11.100)(191.071,11.403)
\curveto(191.071,12.114)(190.561,12.704)(189.763,12.704)
\curveto(188.264,12.704)(187.659,10.402)(187.659,10.255)
\curveto(187.659,10.096)(187.818,10.096)(187.850,10.096)
\curveto(188.009,10.096)(188.041,10.131)(188.105,10.386)
\curveto(188.551,11.881)(189.157,12.353)(189.731,12.353)
\curveto(189.859,12.353)(190.114,12.353)(190.114,11.846)
\curveto(190.114,11.512)(190.018,11.180)(189.923,11.020)
\curveto(189.795,10.606)(189.094,8.766)(188.838,8.080)
\curveto(188.679,7.672)(188.488,7.143)(188.488,6.808)
\curveto(188.488,6.065)(188.998,5.507)(189.795,5.507)
\curveto(191.262,5.507)(191.868,7.809)(191.868,7.956)
\curveto(191.868,8.115)(191.709,8.115)(191.677,8.115)
\curveto(191.517,8.115)(191.517,8.064)(191.422,7.825)
\curveto(191.135,6.827)(190.624,5.858)(189.795,5.858)
\curveto(189.540,5.858)(189.412,6.017)(189.412,6.381)
\curveto(189.412,6.779)(189.540,7.002)(189.891,7.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.171,6.849)
\lineto(199.203,6.849)
\lineto(199.203,6.849)
\lineto(199.235,6.849)
\lineto(199.235,6.849)
\lineto(199.266,6.849)
\lineto(199.266,6.849)
\lineto(199.298,6.849)
\lineto(199.298,6.849)
\lineto(199.330,6.849)
\lineto(199.330,6.853)
\lineto(199.362,6.853)
\lineto(199.362,6.853)
\lineto(199.362,6.853)
\lineto(199.394,6.856)
\lineto(199.394,6.856)
\lineto(199.394,6.859)
\lineto(199.426,6.862)
\lineto(199.426,6.862)
\lineto(199.458,6.865)
\lineto(199.458,6.868)
\lineto(199.458,6.872)
\lineto(199.490,6.875)
\lineto(199.490,6.881)
\lineto(199.490,6.884)
\lineto(199.522,6.888)
\lineto(199.522,6.894)
\lineto(199.522,6.900)
\lineto(199.553,6.907)
\lineto(199.553,6.910)
\lineto(199.553,6.919)
\lineto(199.585,6.926)
\lineto(199.585,6.932)
\curveto(199.745,7.057)(199.777,7.213)(199.777,7.293)
\curveto(199.777,7.602)(199.490,7.602)(199.298,7.602)
\lineto(196.428,7.602)
\curveto(194.674,7.602)(193.335,5.848)(193.335,4.512)
\curveto(193.335,3.479)(194.100,2.704)(195.248,2.704)
\lineto(195.248,3.013)
\curveto(194.642,3.013)(194.132,3.412)(194.132,4.202)
\curveto(194.132,4.537)(194.355,6.849)(196.269,6.849)
\curveto(196.811,6.849)(197.385,6.636)(197.385,5.791)
\curveto(197.385,5.593)(197.289,4.592)(196.747,3.845)
\curveto(196.301,3.236)(195.663,3.013)(195.248,3.013)
\lineto(195.248,3.013)
\lineto(195.248,2.704)
\curveto(196.620,2.704)(198.246,3.970)(198.246,5.666)
\curveto(198.246,5.848)(198.246,6.345)(197.895,6.849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.171,6.849)
\lineto(199.203,6.849)
\lineto(199.203,6.849)
\lineto(199.235,6.849)
\lineto(199.235,6.849)
\lineto(199.266,6.849)
\lineto(199.266,6.849)
\lineto(199.298,6.849)
\lineto(199.298,6.849)
\lineto(199.330,6.849)
\lineto(199.330,6.853)
\lineto(199.362,6.853)
\lineto(199.362,6.853)
\lineto(199.362,6.853)
\lineto(199.394,6.856)
\lineto(199.394,6.856)
\lineto(199.394,6.859)
\lineto(199.426,6.862)
\lineto(199.426,6.862)
\lineto(199.458,6.865)
\lineto(199.458,6.868)
\lineto(199.458,6.872)
\lineto(199.490,6.875)
\lineto(199.490,6.881)
\lineto(199.490,6.884)
\lineto(199.522,6.888)
\lineto(199.522,6.894)
\lineto(199.522,6.900)
\lineto(199.553,6.907)
\lineto(199.553,6.910)
\lineto(199.553,6.919)
\lineto(199.585,6.926)
\lineto(199.585,6.932)
\curveto(199.745,7.057)(199.777,7.213)(199.777,7.293)
\curveto(199.777,7.602)(199.490,7.602)(199.298,7.602)
\lineto(196.428,7.602)
\curveto(194.674,7.602)(193.335,5.848)(193.335,4.512)
\curveto(193.335,3.479)(194.100,2.704)(195.248,2.704)
\lineto(195.248,3.013)
\curveto(194.642,3.013)(194.132,3.412)(194.132,4.202)
\curveto(194.132,4.537)(194.355,6.849)(196.269,6.849)
\curveto(196.811,6.849)(197.385,6.636)(197.385,5.791)
\curveto(197.385,5.593)(197.289,4.592)(196.747,3.845)
\curveto(196.301,3.236)(195.663,3.013)(195.248,3.013)
\lineto(195.248,3.013)
\lineto(195.248,2.704)
\curveto(196.620,2.704)(198.246,3.970)(198.246,5.666)
\curveto(198.246,5.848)(198.246,6.345)(197.895,6.849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.369,11.148)
\lineto(204.146,11.008)
\lineto(203.986,10.858)
\lineto(203.795,10.708)
\lineto(203.635,10.552)
\lineto(203.476,10.392)
\lineto(203.316,10.230)
\lineto(203.189,10.064)
\lineto(203.029,9.892)
\lineto(202.934,9.719)
\lineto(202.806,9.544)
\lineto(202.679,9.365)
\lineto(202.583,9.187)
\lineto(202.487,9.005)
\lineto(202.392,8.823)
\lineto(202.296,8.638)
\lineto(202.232,8.453)
\lineto(202.168,8.268)
\lineto(202.073,8.083)
\lineto(202.041,7.899)
\lineto(201.977,7.710)
\lineto(201.913,7.525)
\lineto(201.881,7.340)
\lineto(201.849,7.159)
\lineto(201.818,6.977)
\lineto(201.786,6.795)
\lineto(201.754,6.617)
\lineto(201.722,6.441)
\lineto(201.722,6.269)
\lineto(201.690,6.097)
\lineto(201.690,5.928)
\lineto(201.690,5.765)
\lineto(201.690,5.602)
\curveto(201.690,4.033)(202.168,1.600)(204.369,0.047)
\curveto(204.433,0.047)(204.560,0.047)(204.560,0.178)
\curveto(204.560,0.245)(204.560,0.267)(204.464,0.347)
\curveto(202.998,1.680)(202.455,3.571)(202.455,5.593)
\curveto(202.455,8.594)(203.603,10.057)(204.496,10.880)
\curveto(204.560,10.925)(204.560,10.960)(204.560,11.014)
\curveto(204.560,11.148)(204.433,11.148)(204.369,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.369,11.148)
\lineto(204.146,11.008)
\lineto(203.986,10.858)
\lineto(203.795,10.708)
\lineto(203.635,10.552)
\lineto(203.476,10.392)
\lineto(203.316,10.230)
\lineto(203.189,10.064)
\lineto(203.029,9.892)
\lineto(202.934,9.719)
\lineto(202.806,9.544)
\lineto(202.679,9.365)
\lineto(202.583,9.187)
\lineto(202.487,9.005)
\lineto(202.392,8.823)
\lineto(202.296,8.638)
\lineto(202.232,8.453)
\lineto(202.168,8.268)
\lineto(202.073,8.083)
\lineto(202.041,7.899)
\lineto(201.977,7.710)
\lineto(201.913,7.525)
\lineto(201.881,7.340)
\lineto(201.849,7.159)
\lineto(201.818,6.977)
\lineto(201.786,6.795)
\lineto(201.754,6.617)
\lineto(201.722,6.441)
\lineto(201.722,6.269)
\lineto(201.690,6.097)
\lineto(201.690,5.928)
\lineto(201.690,5.765)
\lineto(201.690,5.602)
\curveto(201.690,4.033)(202.168,1.600)(204.369,0.047)
\curveto(204.433,0.047)(204.560,0.047)(204.560,0.178)
\curveto(204.560,0.245)(204.560,0.267)(204.464,0.347)
\curveto(202.998,1.680)(202.455,3.571)(202.455,5.593)
\curveto(202.455,8.594)(203.603,10.057)(204.496,10.880)
\curveto(204.560,10.925)(204.560,10.960)(204.560,11.014)
\curveto(204.560,11.148)(204.433,11.148)(204.369,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.205,3.715)
\lineto(210.205,3.692)
\lineto(210.205,3.670)
\lineto(210.173,3.648)
\lineto(210.173,3.625)
\lineto(210.173,3.600)
\lineto(210.173,3.574)
\lineto(210.173,3.523)
\lineto(210.141,3.472)
\lineto(210.141,3.421)
\lineto(210.109,3.370)
\lineto(210.109,3.348)
\lineto(210.109,3.322)
\lineto(210.109,3.297)
\lineto(210.109,3.275)
\lineto(210.077,3.252)
\lineto(210.077,3.230)
\lineto(210.077,3.208)
\lineto(210.077,3.188)
\lineto(210.077,3.169)
\lineto(210.077,3.150)
\lineto(210.077,3.134)
\lineto(210.045,3.118)
\lineto(210.045,3.106)
\lineto(210.045,3.093)
\lineto(210.045,3.080)
\lineto(210.045,3.070)
\lineto(210.045,3.064)
\lineto(210.045,3.058)
\curveto(210.045,2.812)(210.236,2.704)(210.428,2.704)
\curveto(210.619,2.704)(210.811,2.847)(210.842,2.946)
\curveto(210.906,3.048)(211.002,3.399)(211.066,3.635)
\curveto(211.129,3.845)(211.225,4.356)(211.321,4.636)
\curveto(211.385,4.882)(211.448,5.124)(211.480,5.379)
\curveto(211.608,5.858)(211.608,5.877)(211.831,6.224)
\curveto(212.182,6.770)(212.756,7.401)(213.617,7.401)
\curveto(214.223,7.401)(214.286,6.888)(214.286,6.623)
\curveto(214.286,5.956)(213.808,4.726)(213.617,4.257)
\curveto(213.489,3.944)(213.457,3.845)(213.457,3.654)
\curveto(213.457,3.067)(213.936,2.704)(214.510,2.704)
\curveto(215.626,2.704)(216.104,4.231)(216.104,4.403)
\curveto(216.104,4.547)(215.945,4.547)(215.913,4.547)
\curveto(215.785,4.547)(215.753,4.483)(215.722,4.356)
\curveto(215.466,3.469)(214.988,3.013)(214.542,3.013)
\curveto(214.318,3.013)(214.255,3.166)(214.255,3.399)
\curveto(214.255,3.654)(214.318,3.798)(214.510,4.301)
\curveto(214.637,4.646)(215.116,5.823)(215.116,6.444)
\curveto(215.116,6.623)(215.116,7.092)(214.701,7.411)
\curveto(214.510,7.557)(214.191,7.710)(213.649,7.710)
\curveto(212.660,7.710)(212.054,7.057)(211.703,6.588)
\curveto(211.608,7.535)(210.811,7.710)(210.236,7.710)
\curveto(209.344,7.710)(208.706,7.146)(208.387,6.703)
\curveto(208.291,7.465)(207.653,7.710)(207.175,7.710)
\curveto(206.697,7.710)(206.442,7.366)(206.314,7.114)
\curveto(206.059,6.703)(205.899,6.065)(205.899,6.011)
\curveto(205.899,5.867)(206.059,5.867)(206.091,5.867)
\curveto(206.250,5.867)(206.250,5.902)(206.346,6.202)
\curveto(206.505,6.859)(206.729,7.401)(207.143,7.401)
\curveto(207.430,7.401)(207.526,7.159)(207.526,6.859)
\curveto(207.526,6.645)(207.430,6.237)(207.335,5.937)
\curveto(207.271,5.631)(207.143,5.178)(207.079,4.936)
\lineto(206.729,3.511)
\curveto(206.697,3.370)(206.633,3.093)(206.633,3.058)
\curveto(206.633,2.812)(206.824,2.704)(207.016,2.704)
\curveto(207.207,2.704)(207.366,2.847)(207.430,2.946)
\curveto(207.494,3.048)(207.590,3.399)(207.653,3.635)
\curveto(207.685,3.845)(207.813,4.356)(207.877,4.636)
\curveto(207.940,4.882)(208.004,5.124)(208.068,5.379)
\curveto(208.196,5.838)(208.227,5.921)(208.546,6.381)
\curveto(208.865,6.824)(209.375,7.401)(210.205,7.401)
\curveto(210.842,7.401)(210.842,6.833)(210.842,6.623)
\curveto(210.842,6.346)(210.842,6.202)(210.683,5.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.205,3.715)
\lineto(210.205,3.692)
\lineto(210.205,3.670)
\lineto(210.173,3.648)
\lineto(210.173,3.625)
\lineto(210.173,3.600)
\lineto(210.173,3.574)
\lineto(210.173,3.523)
\lineto(210.141,3.472)
\lineto(210.141,3.421)
\lineto(210.109,3.370)
\lineto(210.109,3.348)
\lineto(210.109,3.322)
\lineto(210.109,3.297)
\lineto(210.109,3.275)
\lineto(210.077,3.252)
\lineto(210.077,3.230)
\lineto(210.077,3.208)
\lineto(210.077,3.188)
\lineto(210.077,3.169)
\lineto(210.077,3.150)
\lineto(210.077,3.134)
\lineto(210.045,3.118)
\lineto(210.045,3.106)
\lineto(210.045,3.093)
\lineto(210.045,3.080)
\lineto(210.045,3.070)
\lineto(210.045,3.064)
\lineto(210.045,3.058)
\curveto(210.045,2.812)(210.236,2.704)(210.428,2.704)
\curveto(210.619,2.704)(210.811,2.847)(210.842,2.946)
\curveto(210.906,3.048)(211.002,3.399)(211.066,3.635)
\curveto(211.129,3.845)(211.225,4.356)(211.321,4.636)
\curveto(211.385,4.882)(211.448,5.124)(211.480,5.379)
\curveto(211.608,5.858)(211.608,5.877)(211.831,6.224)
\curveto(212.182,6.770)(212.756,7.401)(213.617,7.401)
\curveto(214.223,7.401)(214.286,6.888)(214.286,6.623)
\curveto(214.286,5.956)(213.808,4.726)(213.617,4.257)
\curveto(213.489,3.944)(213.457,3.845)(213.457,3.654)
\curveto(213.457,3.067)(213.936,2.704)(214.510,2.704)
\curveto(215.626,2.704)(216.104,4.231)(216.104,4.403)
\curveto(216.104,4.547)(215.945,4.547)(215.913,4.547)
\curveto(215.785,4.547)(215.753,4.483)(215.722,4.356)
\curveto(215.466,3.469)(214.988,3.013)(214.542,3.013)
\curveto(214.318,3.013)(214.255,3.166)(214.255,3.399)
\curveto(214.255,3.654)(214.318,3.798)(214.510,4.301)
\curveto(214.637,4.646)(215.116,5.823)(215.116,6.444)
\curveto(215.116,6.623)(215.116,7.092)(214.701,7.411)
\curveto(214.510,7.557)(214.191,7.710)(213.649,7.710)
\curveto(212.660,7.710)(212.054,7.057)(211.703,6.588)
\curveto(211.608,7.535)(210.811,7.710)(210.236,7.710)
\curveto(209.344,7.710)(208.706,7.146)(208.387,6.703)
\curveto(208.291,7.465)(207.653,7.710)(207.175,7.710)
\curveto(206.697,7.710)(206.442,7.366)(206.314,7.114)
\curveto(206.059,6.703)(205.899,6.065)(205.899,6.011)
\curveto(205.899,5.867)(206.059,5.867)(206.091,5.867)
\curveto(206.250,5.867)(206.250,5.902)(206.346,6.202)
\curveto(206.505,6.859)(206.729,7.401)(207.143,7.401)
\curveto(207.430,7.401)(207.526,7.159)(207.526,6.859)
\curveto(207.526,6.645)(207.430,6.237)(207.335,5.937)
\curveto(207.271,5.631)(207.143,5.178)(207.079,4.936)
\lineto(206.729,3.511)
\curveto(206.697,3.370)(206.633,3.093)(206.633,3.058)
\curveto(206.633,2.812)(206.824,2.704)(207.016,2.704)
\curveto(207.207,2.704)(207.366,2.847)(207.430,2.946)
\curveto(207.494,3.048)(207.590,3.399)(207.653,3.635)
\curveto(207.685,3.845)(207.813,4.356)(207.877,4.636)
\curveto(207.940,4.882)(208.004,5.124)(208.068,5.379)
\curveto(208.196,5.838)(208.227,5.921)(208.546,6.381)
\curveto(208.865,6.824)(209.375,7.401)(210.205,7.401)
\curveto(210.842,7.401)(210.842,6.833)(210.842,6.623)
\curveto(210.842,6.346)(210.842,6.202)(210.683,5.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.812,5.325)
\lineto(225.225,5.325)
\curveto(225.352,5.325)(225.639,5.325)(225.639,5.593)
\curveto(225.639,5.867)(225.384,5.867)(225.225,5.867)
\lineto(221.812,5.867)
\lineto(221.812,9.279)
\curveto(221.812,9.426)(221.812,9.688)(221.557,9.688)
\curveto(221.270,9.688)(221.270,9.436)(221.270,9.279)
\lineto(221.270,5.867)
\lineto(217.858,5.867)
\curveto(217.731,5.867)(217.444,5.867)(217.444,5.602)
\curveto(217.444,5.325)(217.699,5.325)(217.858,5.325)
\lineto(221.270,5.325)
\lineto(221.270,1.910)
\curveto(221.270,1.766)(221.270,1.501)(221.525,1.501)
\curveto(221.812,1.501)(221.812,1.757)(221.812,1.910)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.812,5.325)
\lineto(225.225,5.325)
\curveto(225.352,5.325)(225.639,5.325)(225.639,5.593)
\curveto(225.639,5.867)(225.384,5.867)(225.225,5.867)
\lineto(221.812,5.867)
\lineto(221.812,9.279)
\curveto(221.812,9.426)(221.812,9.688)(221.557,9.688)
\curveto(221.270,9.688)(221.270,9.436)(221.270,9.279)
\lineto(221.270,5.867)
\lineto(217.858,5.867)
\curveto(217.731,5.867)(217.444,5.867)(217.444,5.602)
\curveto(217.444,5.325)(217.699,5.325)(217.858,5.325)
\lineto(221.270,5.325)
\lineto(221.270,1.910)
\curveto(221.270,1.766)(221.270,1.501)(221.525,1.501)
\curveto(221.812,1.501)(221.812,1.757)(221.812,1.910)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.136,9.879)
\lineto(230.136,9.892)
\lineto(230.136,9.904)
\lineto(230.136,9.920)
\lineto(230.136,9.933)
\lineto(230.136,9.943)
\lineto(230.136,9.955)
\lineto(230.136,9.968)
\lineto(230.136,9.978)
\lineto(230.136,9.990)
\lineto(230.136,10.000)
\lineto(230.136,10.010)
\lineto(230.136,10.019)
\lineto(230.136,10.029)
\lineto(230.136,10.038)
\lineto(230.136,10.048)
\lineto(230.136,10.054)
\lineto(230.136,10.064)
\lineto(230.136,10.070)
\lineto(230.136,10.080)
\lineto(230.136,10.086)
\lineto(230.136,10.099)
\lineto(230.136,10.112)
\lineto(230.136,10.121)
\lineto(230.104,10.131)
\lineto(230.104,10.140)
\lineto(230.104,10.150)
\lineto(230.104,10.156)
\lineto(230.072,10.163)
\lineto(230.072,10.169)
\lineto(230.072,10.172)
\lineto(230.040,10.176)
\lineto(230.040,10.179)
\lineto(230.008,10.182)
\lineto(230.008,10.185)
\lineto(230.008,10.185)
\lineto(229.976,10.185)
\lineto(229.976,10.188)
\lineto(229.976,10.188)
\lineto(229.976,10.188)
\lineto(229.944,10.188)
\lineto(229.944,10.191)
\lineto(229.944,10.191)
\lineto(229.912,10.191)
\lineto(229.912,10.191)
\lineto(229.912,10.191)
\lineto(229.881,10.191)
\lineto(229.881,10.191)
\lineto(229.849,10.191)
\lineto(229.849,10.191)
\lineto(229.817,10.191)
\lineto(229.817,10.191)
\curveto(229.115,9.490)(228.095,9.480)(227.648,9.480)
\lineto(227.648,9.082)
\curveto(227.903,9.082)(228.637,9.082)(229.243,9.391)
\lineto(229.243,3.724)
\curveto(229.243,3.354)(229.243,3.211)(228.127,3.211)
\lineto(227.712,3.211)
\lineto(227.712,2.812)
\curveto(227.903,2.822)(229.275,2.857)(229.689,2.857)
\curveto(230.040,2.857)(231.443,2.822)(231.698,2.812)
\lineto(231.698,3.211)
\lineto(231.252,3.211)
\curveto(230.136,3.211)(230.136,3.354)(230.136,3.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.136,9.879)
\lineto(230.136,9.892)
\lineto(230.136,9.904)
\lineto(230.136,9.920)
\lineto(230.136,9.933)
\lineto(230.136,9.943)
\lineto(230.136,9.955)
\lineto(230.136,9.968)
\lineto(230.136,9.978)
\lineto(230.136,9.990)
\lineto(230.136,10.000)
\lineto(230.136,10.010)
\lineto(230.136,10.019)
\lineto(230.136,10.029)
\lineto(230.136,10.038)
\lineto(230.136,10.048)
\lineto(230.136,10.054)
\lineto(230.136,10.064)
\lineto(230.136,10.070)
\lineto(230.136,10.080)
\lineto(230.136,10.086)
\lineto(230.136,10.099)
\lineto(230.136,10.112)
\lineto(230.136,10.121)
\lineto(230.104,10.131)
\lineto(230.104,10.140)
\lineto(230.104,10.150)
\lineto(230.104,10.156)
\lineto(230.072,10.163)
\lineto(230.072,10.169)
\lineto(230.072,10.172)
\lineto(230.040,10.176)
\lineto(230.040,10.179)
\lineto(230.008,10.182)
\lineto(230.008,10.185)
\lineto(230.008,10.185)
\lineto(229.976,10.185)
\lineto(229.976,10.188)
\lineto(229.976,10.188)
\lineto(229.976,10.188)
\lineto(229.944,10.188)
\lineto(229.944,10.191)
\lineto(229.944,10.191)
\lineto(229.912,10.191)
\lineto(229.912,10.191)
\lineto(229.912,10.191)
\lineto(229.881,10.191)
\lineto(229.881,10.191)
\lineto(229.849,10.191)
\lineto(229.849,10.191)
\lineto(229.817,10.191)
\lineto(229.817,10.191)
\curveto(229.115,9.490)(228.095,9.480)(227.648,9.480)
\lineto(227.648,9.082)
\curveto(227.903,9.082)(228.637,9.082)(229.243,9.391)
\lineto(229.243,3.724)
\curveto(229.243,3.354)(229.243,3.211)(228.127,3.211)
\lineto(227.712,3.211)
\lineto(227.712,2.812)
\curveto(227.903,2.822)(229.275,2.857)(229.689,2.857)
\curveto(230.040,2.857)(231.443,2.822)(231.698,2.812)
\lineto(231.698,3.211)
\lineto(231.252,3.211)
\curveto(230.136,3.211)(230.136,3.354)(230.136,3.724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.739,11.148)
\lineto(233.739,11.148)
\lineto(233.739,11.148)
\lineto(233.707,11.148)
\lineto(233.707,11.148)
\lineto(233.707,11.148)
\lineto(233.707,11.148)
\lineto(233.675,11.148)
\lineto(233.675,11.145)
\lineto(233.675,11.145)
\lineto(233.644,11.145)
\lineto(233.644,11.142)
\lineto(233.644,11.142)
\lineto(233.644,11.139)
\lineto(233.612,11.139)
\lineto(233.612,11.135)
\lineto(233.612,11.132)
\lineto(233.612,11.129)
\lineto(233.580,11.126)
\lineto(233.580,11.119)
\lineto(233.580,11.116)
\lineto(233.580,11.110)
\lineto(233.548,11.103)
\lineto(233.548,11.097)
\lineto(233.548,11.094)
\lineto(233.548,11.091)
\lineto(233.548,11.088)
\lineto(233.548,11.084)
\lineto(233.548,11.081)
\lineto(233.548,11.078)
\lineto(233.548,11.072)
\lineto(233.548,11.068)
\lineto(233.548,11.062)
\lineto(233.548,11.059)
\lineto(233.548,11.052)
\lineto(233.548,11.049)
\lineto(233.516,11.043)
\lineto(233.516,11.037)
\lineto(233.516,11.033)
\lineto(233.516,11.027)
\lineto(233.516,11.021)
\lineto(233.516,11.014)
\curveto(233.516,10.960)(233.580,10.925)(233.612,10.845)
\curveto(234.568,9.968)(235.653,8.469)(235.653,5.602)
\curveto(235.653,3.281)(234.919,1.521)(233.739,0.436)
\curveto(233.548,0.245)(233.516,0.235)(233.516,0.178)
\curveto(233.516,0.121)(233.580,0.047)(233.675,0.047)
\curveto(233.803,0.047)(234.855,0.781)(235.589,2.171)
\curveto(236.099,3.093)(236.418,4.292)(236.418,5.593)
\curveto(236.418,7.159)(235.940,9.589)(233.739,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.739,11.148)
\lineto(233.739,11.148)
\lineto(233.739,11.148)
\lineto(233.707,11.148)
\lineto(233.707,11.148)
\lineto(233.707,11.148)
\lineto(233.707,11.148)
\lineto(233.675,11.148)
\lineto(233.675,11.145)
\lineto(233.675,11.145)
\lineto(233.644,11.145)
\lineto(233.644,11.142)
\lineto(233.644,11.142)
\lineto(233.644,11.139)
\lineto(233.612,11.139)
\lineto(233.612,11.135)
\lineto(233.612,11.132)
\lineto(233.612,11.129)
\lineto(233.580,11.126)
\lineto(233.580,11.119)
\lineto(233.580,11.116)
\lineto(233.580,11.110)
\lineto(233.548,11.103)
\lineto(233.548,11.097)
\lineto(233.548,11.094)
\lineto(233.548,11.091)
\lineto(233.548,11.088)
\lineto(233.548,11.084)
\lineto(233.548,11.081)
\lineto(233.548,11.078)
\lineto(233.548,11.072)
\lineto(233.548,11.068)
\lineto(233.548,11.062)
\lineto(233.548,11.059)
\lineto(233.548,11.052)
\lineto(233.548,11.049)
\lineto(233.516,11.043)
\lineto(233.516,11.037)
\lineto(233.516,11.033)
\lineto(233.516,11.027)
\lineto(233.516,11.021)
\lineto(233.516,11.014)
\curveto(233.516,10.960)(233.580,10.925)(233.612,10.845)
\curveto(234.568,9.968)(235.653,8.469)(235.653,5.602)
\curveto(235.653,3.281)(234.919,1.521)(233.739,0.436)
\curveto(233.548,0.245)(233.516,0.235)(233.516,0.178)
\curveto(233.516,0.121)(233.580,0.047)(233.675,0.047)
\curveto(233.803,0.047)(234.855,0.781)(235.589,2.171)
\curveto(236.099,3.093)(236.418,4.292)(236.418,5.593)
\curveto(236.418,7.159)(235.940,9.589)(233.739,11.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.163,80.283)
\lineto(4.163,80.290)
\lineto(4.163,80.296)
\lineto(4.163,80.302)
\lineto(4.163,80.306)
\lineto(4.160,80.312)
\lineto(4.160,80.315)
\lineto(4.160,80.322)
\lineto(4.157,80.328)
\lineto(4.157,80.331)
\lineto(4.154,80.334)
\lineto(4.154,80.341)
\lineto(4.150,80.344)
\lineto(4.150,80.350)
\lineto(4.147,80.353)
\lineto(4.147,80.357)
\lineto(4.144,80.363)
\lineto(4.138,80.369)
\lineto(4.135,80.379)
\lineto(4.128,80.385)
\lineto(4.122,80.395)
\lineto(4.119,80.401)
\lineto(4.112,80.411)
\lineto(4.106,80.420)
\lineto(4.103,80.424)
\lineto(4.099,80.427)
\curveto(3.366,81.205)(2.291,82.496)(1.622,85.083)
\curveto(1.255,86.527)(1.115,88.166)(1.115,89.640)
\curveto(1.115,93.821)(2.116,96.748)(4.020,98.808)
\curveto(4.163,98.955)(4.163,98.983)(4.163,99.019)
\curveto(4.163,99.178)(4.032,99.178)(3.975,99.178)
\curveto(3.736,99.178)(2.878,98.221)(2.668,97.982)
\curveto(1.048,96.066)(0.018,93.205)(0.018,89.662)
\curveto(0.018,87.404)(0.410,84.209)(2.492,81.524)
\curveto(2.652,81.336)(3.685,80.124)(3.975,80.124)
\curveto(4.032,80.124)(4.163,80.124)(4.163,80.283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.163,80.283)
\lineto(4.163,80.290)
\lineto(4.163,80.296)
\lineto(4.163,80.302)
\lineto(4.163,80.306)
\lineto(4.160,80.312)
\lineto(4.160,80.315)
\lineto(4.160,80.322)
\lineto(4.157,80.328)
\lineto(4.157,80.331)
\lineto(4.154,80.334)
\lineto(4.154,80.341)
\lineto(4.150,80.344)
\lineto(4.150,80.350)
\lineto(4.147,80.353)
\lineto(4.147,80.357)
\lineto(4.144,80.363)
\lineto(4.138,80.369)
\lineto(4.135,80.379)
\lineto(4.128,80.385)
\lineto(4.122,80.395)
\lineto(4.119,80.401)
\lineto(4.112,80.411)
\lineto(4.106,80.420)
\lineto(4.103,80.424)
\lineto(4.099,80.427)
\curveto(3.366,81.205)(2.291,82.496)(1.622,85.083)
\curveto(1.255,86.527)(1.115,88.166)(1.115,89.640)
\curveto(1.115,93.821)(2.116,96.748)(4.020,98.808)
\curveto(4.163,98.955)(4.163,98.983)(4.163,99.019)
\curveto(4.163,99.178)(4.032,99.178)(3.975,99.178)
\curveto(3.736,99.178)(2.878,98.221)(2.668,97.982)
\curveto(1.048,96.066)(0.018,93.205)(0.018,89.662)
\curveto(0.018,87.404)(0.410,84.209)(2.492,81.524)
\curveto(2.652,81.336)(3.685,80.124)(3.975,80.124)
\curveto(4.032,80.124)(4.163,80.124)(4.163,80.283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.580,90.829)
\lineto(15.599,90.839)
\lineto(15.618,90.848)
\lineto(15.637,90.858)
\lineto(15.656,90.867)
\lineto(15.675,90.874)
\lineto(15.691,90.883)
\lineto(15.707,90.896)
\lineto(15.723,90.906)
\lineto(15.739,90.915)
\lineto(15.752,90.925)
\lineto(15.765,90.934)
\lineto(15.777,90.944)
\lineto(15.790,90.957)
\lineto(15.803,90.966)
\lineto(15.812,90.976)
\lineto(15.822,90.989)
\lineto(15.832,90.998)
\lineto(15.841,91.008)
\lineto(15.848,91.021)
\lineto(15.857,91.033)
\lineto(15.864,91.043)
\lineto(15.870,91.056)
\lineto(15.873,91.065)
\lineto(15.880,91.078)
\lineto(15.883,91.091)
\lineto(15.886,91.103)
\lineto(15.889,91.116)
\lineto(15.892,91.126)
\lineto(15.895,91.138)
\lineto(15.895,91.151)
\lineto(15.899,91.164)
\lineto(15.899,91.180)
\curveto(15.899,91.339)(15.832,91.432)(15.580,91.547)
\lineto(6.823,95.676)
\curveto(6.606,95.788)(6.539,95.788)(6.504,95.788)
\curveto(6.316,95.788)(6.191,95.645)(6.191,95.469)
\curveto(6.191,95.278)(6.316,95.198)(6.491,95.118)
\lineto(14.830,91.193)
\lineto(6.526,87.273)
\curveto(6.207,87.127)(6.191,87.002)(6.191,86.907)
\curveto(6.191,86.728)(6.332,86.588)(6.504,86.588)
\curveto(6.555,86.588)(6.584,86.588)(6.794,86.699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.580,90.829)
\lineto(15.599,90.839)
\lineto(15.618,90.848)
\lineto(15.637,90.858)
\lineto(15.656,90.867)
\lineto(15.675,90.874)
\lineto(15.691,90.883)
\lineto(15.707,90.896)
\lineto(15.723,90.906)
\lineto(15.739,90.915)
\lineto(15.752,90.925)
\lineto(15.765,90.934)
\lineto(15.777,90.944)
\lineto(15.790,90.957)
\lineto(15.803,90.966)
\lineto(15.812,90.976)
\lineto(15.822,90.989)
\lineto(15.832,90.998)
\lineto(15.841,91.008)
\lineto(15.848,91.021)
\lineto(15.857,91.033)
\lineto(15.864,91.043)
\lineto(15.870,91.056)
\lineto(15.873,91.065)
\lineto(15.880,91.078)
\lineto(15.883,91.091)
\lineto(15.886,91.103)
\lineto(15.889,91.116)
\lineto(15.892,91.126)
\lineto(15.895,91.138)
\lineto(15.895,91.151)
\lineto(15.899,91.164)
\lineto(15.899,91.180)
\curveto(15.899,91.339)(15.832,91.432)(15.580,91.547)
\lineto(6.823,95.676)
\curveto(6.606,95.788)(6.539,95.788)(6.504,95.788)
\curveto(6.316,95.788)(6.191,95.645)(6.191,95.469)
\curveto(6.191,95.278)(6.316,95.198)(6.491,95.118)
\lineto(14.830,91.193)
\lineto(6.526,87.273)
\curveto(6.207,87.127)(6.191,87.002)(6.191,86.907)
\curveto(6.191,86.728)(6.332,86.588)(6.504,86.588)
\curveto(6.555,86.588)(6.584,86.588)(6.794,86.699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.341,83.504)
\lineto(15.388,83.504)
\lineto(15.439,83.504)
\lineto(15.490,83.507)
\lineto(15.516,83.507)
\lineto(15.541,83.510)
\lineto(15.564,83.514)
\lineto(15.589,83.514)
\lineto(15.612,83.517)
\lineto(15.634,83.523)
\lineto(15.656,83.526)
\lineto(15.679,83.533)
\lineto(15.698,83.539)
\lineto(15.720,83.546)
\lineto(15.739,83.552)
\lineto(15.758,83.562)
\lineto(15.774,83.571)
\lineto(15.790,83.584)
\lineto(15.806,83.597)
\lineto(15.822,83.609)
\lineto(15.835,83.622)
\lineto(15.848,83.638)
\lineto(15.854,83.648)
\lineto(15.860,83.657)
\lineto(15.864,83.667)
\lineto(15.870,83.676)
\lineto(15.873,83.686)
\lineto(15.876,83.695)
\lineto(15.879,83.708)
\lineto(15.886,83.718)
\lineto(15.886,83.731)
\lineto(15.889,83.743)
\lineto(15.892,83.756)
\lineto(15.895,83.769)
\lineto(15.895,83.782)
\lineto(15.895,83.794)
\lineto(15.899,83.810)
\lineto(15.899,83.823)
\curveto(15.899,84.142)(15.564,84.142)(15.325,84.142)
\lineto(6.759,84.142)
\curveto(6.526,84.142)(6.191,84.142)(6.191,83.823)
\curveto(6.191,83.504)(6.475,83.504)(6.743,83.504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.341,83.504)
\lineto(15.388,83.504)
\lineto(15.439,83.504)
\lineto(15.490,83.507)
\lineto(15.516,83.507)
\lineto(15.541,83.510)
\lineto(15.564,83.514)
\lineto(15.589,83.514)
\lineto(15.612,83.517)
\lineto(15.634,83.523)
\lineto(15.656,83.526)
\lineto(15.679,83.533)
\lineto(15.698,83.539)
\lineto(15.720,83.546)
\lineto(15.739,83.552)
\lineto(15.758,83.562)
\lineto(15.774,83.571)
\lineto(15.790,83.584)
\lineto(15.806,83.597)
\lineto(15.822,83.609)
\lineto(15.835,83.622)
\lineto(15.848,83.638)
\lineto(15.854,83.648)
\lineto(15.860,83.657)
\lineto(15.864,83.667)
\lineto(15.870,83.676)
\lineto(15.873,83.686)
\lineto(15.876,83.695)
\lineto(15.879,83.708)
\lineto(15.886,83.718)
\lineto(15.886,83.731)
\lineto(15.889,83.743)
\lineto(15.892,83.756)
\lineto(15.895,83.769)
\lineto(15.895,83.782)
\lineto(15.895,83.794)
\lineto(15.899,83.810)
\lineto(15.899,83.823)
\curveto(15.899,84.142)(15.564,84.142)(15.325,84.142)
\lineto(6.759,84.142)
\curveto(6.526,84.142)(6.191,84.142)(6.191,83.823)
\curveto(6.191,83.504)(6.475,83.504)(6.743,83.504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.145,95.613)
\lineto(26.145,95.641)
\lineto(26.142,95.673)
\lineto(26.138,95.702)
\lineto(26.135,95.731)
\lineto(26.129,95.756)
\lineto(26.122,95.785)
\lineto(26.113,95.810)
\lineto(26.107,95.836)
\lineto(26.094,95.861)
\lineto(26.084,95.887)
\lineto(26.068,95.912)
\lineto(26.055,95.935)
\lineto(26.040,95.957)
\lineto(26.024,95.979)
\lineto(26.008,95.998)
\lineto(25.989,96.018)
\lineto(25.969,96.037)
\lineto(25.947,96.056)
\lineto(25.925,96.072)
\lineto(25.902,96.088)
\lineto(25.880,96.104)
\lineto(25.855,96.116)
\lineto(25.829,96.129)
\lineto(25.804,96.142)
\lineto(25.775,96.152)
\lineto(25.746,96.161)
\lineto(25.717,96.168)
\lineto(25.689,96.174)
\lineto(25.657,96.180)
\lineto(25.625,96.183)
\lineto(25.590,96.187)
\lineto(25.558,96.187)
\curveto(25.124,96.187)(24.697,95.772)(24.697,95.345)
\curveto(24.697,95.039)(24.920,94.771)(25.303,94.771)
\curveto(25.666,94.771)(26.145,95.134)(26.145,95.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.145,95.613)
\lineto(26.145,95.641)
\lineto(26.142,95.673)
\lineto(26.138,95.702)
\lineto(26.135,95.731)
\lineto(26.129,95.756)
\lineto(26.122,95.785)
\lineto(26.113,95.810)
\lineto(26.107,95.836)
\lineto(26.094,95.861)
\lineto(26.084,95.887)
\lineto(26.068,95.912)
\lineto(26.055,95.935)
\lineto(26.040,95.957)
\lineto(26.024,95.979)
\lineto(26.008,95.998)
\lineto(25.989,96.018)
\lineto(25.969,96.037)
\lineto(25.947,96.056)
\lineto(25.925,96.072)
\lineto(25.902,96.088)
\lineto(25.880,96.104)
\lineto(25.855,96.116)
\lineto(25.829,96.129)
\lineto(25.804,96.142)
\lineto(25.775,96.152)
\lineto(25.746,96.161)
\lineto(25.717,96.168)
\lineto(25.689,96.174)
\lineto(25.657,96.180)
\lineto(25.625,96.183)
\lineto(25.590,96.187)
\lineto(25.558,96.187)
\curveto(25.124,96.187)(24.697,95.772)(24.697,95.345)
\curveto(24.697,95.039)(24.920,94.771)(25.303,94.771)
\curveto(25.666,94.771)(26.145,95.134)(26.145,95.613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.936,89.640)
\lineto(24.952,89.681)
\lineto(24.968,89.719)
\lineto(24.984,89.758)
\lineto(24.997,89.793)
\lineto(25.013,89.825)
\lineto(25.022,89.857)
\lineto(25.035,89.888)
\lineto(25.048,89.917)
\lineto(25.057,89.943)
\lineto(25.067,89.968)
\lineto(25.076,89.994)
\lineto(25.086,90.019)
\lineto(25.096,90.041)
\lineto(25.105,90.067)
\lineto(25.121,90.112)
\lineto(25.137,90.156)
\lineto(25.153,90.201)
\lineto(25.163,90.226)
\lineto(25.169,90.249)
\lineto(25.179,90.274)
\lineto(25.188,90.300)
\lineto(25.198,90.328)
\lineto(25.207,90.357)
\lineto(25.220,90.386)
\lineto(25.230,90.418)
\lineto(25.242,90.450)
\lineto(25.255,90.485)
\lineto(25.268,90.523)
\lineto(25.284,90.561)
\curveto(25.415,90.880)(25.494,91.100)(25.494,91.403)
\curveto(25.494,92.114)(24.984,92.704)(24.187,92.704)
\curveto(22.697,92.704)(22.088,90.402)(22.088,90.255)
\curveto(22.088,90.096)(22.248,90.096)(22.283,90.096)
\curveto(22.442,90.096)(22.458,90.131)(22.538,90.386)
\curveto(22.965,91.881)(23.600,92.353)(24.142,92.353)
\curveto(24.266,92.353)(24.541,92.353)(24.541,91.846)
\curveto(24.541,91.512)(24.426,91.180)(24.362,91.020)
\curveto(24.238,90.606)(23.520,88.766)(23.265,88.080)
\curveto(23.112,87.672)(22.902,87.143)(22.902,86.808)
\curveto(22.902,86.065)(23.441,85.507)(24.209,85.507)
\curveto(25.698,85.507)(26.285,87.809)(26.285,87.956)
\curveto(26.285,88.115)(26.145,88.115)(26.097,88.115)
\curveto(25.937,88.115)(25.937,88.064)(25.858,87.825)
\curveto(25.574,86.827)(25.051,85.857)(24.238,85.857)
\curveto(23.967,85.857)(23.855,86.017)(23.855,86.380)
\curveto(23.855,86.779)(23.954,87.002)(24.317,87.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.936,89.640)
\lineto(24.952,89.681)
\lineto(24.968,89.719)
\lineto(24.984,89.758)
\lineto(24.997,89.793)
\lineto(25.013,89.825)
\lineto(25.022,89.857)
\lineto(25.035,89.888)
\lineto(25.048,89.917)
\lineto(25.057,89.943)
\lineto(25.067,89.968)
\lineto(25.076,89.994)
\lineto(25.086,90.019)
\lineto(25.096,90.041)
\lineto(25.105,90.067)
\lineto(25.121,90.112)
\lineto(25.137,90.156)
\lineto(25.153,90.201)
\lineto(25.163,90.226)
\lineto(25.169,90.249)
\lineto(25.179,90.274)
\lineto(25.188,90.300)
\lineto(25.198,90.328)
\lineto(25.207,90.357)
\lineto(25.220,90.386)
\lineto(25.230,90.418)
\lineto(25.242,90.450)
\lineto(25.255,90.485)
\lineto(25.268,90.523)
\lineto(25.284,90.561)
\curveto(25.415,90.880)(25.494,91.100)(25.494,91.403)
\curveto(25.494,92.114)(24.984,92.704)(24.187,92.704)
\curveto(22.697,92.704)(22.088,90.402)(22.088,90.255)
\curveto(22.088,90.096)(22.248,90.096)(22.283,90.096)
\curveto(22.442,90.096)(22.458,90.131)(22.538,90.386)
\curveto(22.965,91.881)(23.600,92.353)(24.142,92.353)
\curveto(24.266,92.353)(24.541,92.353)(24.541,91.846)
\curveto(24.541,91.512)(24.426,91.180)(24.362,91.020)
\curveto(24.238,90.606)(23.520,88.766)(23.265,88.080)
\curveto(23.112,87.672)(22.902,87.143)(22.902,86.808)
\curveto(22.902,86.065)(23.441,85.507)(24.209,85.507)
\curveto(25.698,85.507)(26.285,87.809)(26.285,87.956)
\curveto(26.285,88.115)(26.145,88.115)(26.097,88.115)
\curveto(25.937,88.115)(25.937,88.064)(25.858,87.825)
\curveto(25.574,86.827)(25.051,85.857)(24.238,85.857)
\curveto(23.967,85.857)(23.855,86.017)(23.855,86.380)
\curveto(23.855,86.779)(23.954,87.002)(24.317,87.969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.607,86.849)
\lineto(33.626,86.849)
\lineto(33.642,86.849)
\lineto(33.658,86.849)
\lineto(33.674,86.849)
\lineto(33.690,86.849)
\lineto(33.703,86.849)
\lineto(33.719,86.849)
\lineto(33.731,86.849)
\lineto(33.747,86.849)
\lineto(33.760,86.853)
\lineto(33.773,86.853)
\lineto(33.786,86.853)
\lineto(33.798,86.853)
\lineto(33.811,86.856)
\lineto(33.837,86.859)
\lineto(33.849,86.862)
\lineto(33.859,86.862)
\lineto(33.872,86.865)
\lineto(33.884,86.868)
\lineto(33.894,86.872)
\lineto(33.907,86.875)
\lineto(33.916,86.881)
\lineto(33.929,86.884)
\lineto(33.939,86.888)
\lineto(33.951,86.894)
\lineto(33.961,86.900)
\lineto(33.970,86.907)
\lineto(33.983,86.910)
\lineto(33.993,86.919)
\lineto(34.006,86.926)
\lineto(34.015,86.932)
\curveto(34.162,87.057)(34.197,87.213)(34.197,87.293)
\curveto(34.197,87.602)(33.907,87.602)(33.719,87.602)
\lineto(30.871,87.602)
\curveto(29.094,87.602)(27.762,85.848)(27.762,84.512)
\curveto(27.762,83.479)(28.524,82.704)(29.662,82.704)
\lineto(29.672,83.013)
\curveto(29.072,83.013)(28.568,83.412)(28.568,84.202)
\curveto(28.568,84.537)(28.776,86.849)(30.683,86.849)
\curveto(31.250,86.849)(31.827,86.636)(31.827,85.791)
\curveto(31.827,85.593)(31.729,84.592)(31.180,83.845)
\curveto(30.718,83.236)(30.096,83.013)(29.672,83.013)
\lineto(29.672,83.013)
\lineto(29.662,82.704)
\curveto(31.062,82.704)(32.660,83.970)(32.660,85.666)
\curveto(32.660,85.848)(32.660,86.345)(32.328,86.849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.607,86.849)
\lineto(33.626,86.849)
\lineto(33.642,86.849)
\lineto(33.658,86.849)
\lineto(33.674,86.849)
\lineto(33.690,86.849)
\lineto(33.703,86.849)
\lineto(33.719,86.849)
\lineto(33.731,86.849)
\lineto(33.747,86.849)
\lineto(33.760,86.853)
\lineto(33.773,86.853)
\lineto(33.786,86.853)
\lineto(33.798,86.853)
\lineto(33.811,86.856)
\lineto(33.837,86.859)
\lineto(33.849,86.862)
\lineto(33.859,86.862)
\lineto(33.872,86.865)
\lineto(33.884,86.868)
\lineto(33.894,86.872)
\lineto(33.907,86.875)
\lineto(33.916,86.881)
\lineto(33.929,86.884)
\lineto(33.939,86.888)
\lineto(33.951,86.894)
\lineto(33.961,86.900)
\lineto(33.970,86.907)
\lineto(33.983,86.910)
\lineto(33.993,86.919)
\lineto(34.006,86.926)
\lineto(34.015,86.932)
\curveto(34.162,87.057)(34.197,87.213)(34.197,87.293)
\curveto(34.197,87.602)(33.907,87.602)(33.719,87.602)
\lineto(30.871,87.602)
\curveto(29.094,87.602)(27.762,85.848)(27.762,84.512)
\curveto(27.762,83.479)(28.524,82.704)(29.662,82.704)
\lineto(29.672,83.013)
\curveto(29.072,83.013)(28.568,83.412)(28.568,84.202)
\curveto(28.568,84.537)(28.776,86.849)(30.683,86.849)
\curveto(31.250,86.849)(31.827,86.636)(31.827,85.791)
\curveto(31.827,85.593)(31.729,84.592)(31.180,83.845)
\curveto(30.718,83.236)(30.096,83.013)(29.672,83.013)
\lineto(29.672,83.013)
\lineto(29.662,82.704)
\curveto(31.062,82.704)(32.660,83.970)(32.660,85.666)
\curveto(32.660,85.848)(32.660,86.345)(32.328,86.849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.780,91.148)
\lineto(38.588,91.008)
\lineto(38.403,90.858)
\lineto(38.228,90.708)
\lineto(38.059,90.552)
\lineto(37.899,90.392)
\lineto(37.749,90.230)
\lineto(37.606,90.064)
\lineto(37.472,89.892)
\lineto(37.344,89.719)
\lineto(37.226,89.544)
\lineto(37.112,89.365)
\lineto(37.006,89.187)
\lineto(36.908,89.005)
\lineto(36.818,88.823)
\lineto(36.732,88.638)
\lineto(36.652,88.453)
\lineto(36.579,88.268)
\lineto(36.515,88.083)
\lineto(36.452,87.898)
\lineto(36.397,87.710)
\lineto(36.350,87.525)
\lineto(36.305,87.340)
\lineto(36.263,87.159)
\lineto(36.232,86.977)
\lineto(36.200,86.795)
\lineto(36.174,86.617)
\lineto(36.155,86.441)
\lineto(36.139,86.269)
\lineto(36.126,86.097)
\lineto(36.117,85.928)
\lineto(36.110,85.765)
\lineto(36.110,85.602)
\curveto(36.110,84.033)(36.579,81.600)(38.779,80.047)
\curveto(38.869,80.047)(39.000,80.047)(39.000,80.178)
\curveto(39.000,80.245)(38.971,80.267)(38.891,80.347)
\curveto(37.411,81.680)(36.866,83.571)(36.866,85.593)
\curveto(36.866,88.594)(38.014,90.057)(38.926,90.880)
\curveto(38.971,90.925)(39.000,90.960)(39.000,91.014)
\curveto(39.000,91.148)(38.869,91.148)(38.779,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.780,91.148)
\lineto(38.588,91.008)
\lineto(38.403,90.858)
\lineto(38.228,90.708)
\lineto(38.059,90.552)
\lineto(37.899,90.392)
\lineto(37.749,90.230)
\lineto(37.606,90.064)
\lineto(37.472,89.892)
\lineto(37.344,89.719)
\lineto(37.226,89.544)
\lineto(37.112,89.365)
\lineto(37.006,89.187)
\lineto(36.908,89.005)
\lineto(36.818,88.823)
\lineto(36.732,88.638)
\lineto(36.652,88.453)
\lineto(36.579,88.268)
\lineto(36.515,88.083)
\lineto(36.452,87.898)
\lineto(36.397,87.710)
\lineto(36.350,87.525)
\lineto(36.305,87.340)
\lineto(36.263,87.159)
\lineto(36.232,86.977)
\lineto(36.200,86.795)
\lineto(36.174,86.617)
\lineto(36.155,86.441)
\lineto(36.139,86.269)
\lineto(36.126,86.097)
\lineto(36.117,85.928)
\lineto(36.110,85.765)
\lineto(36.110,85.602)
\curveto(36.110,84.033)(36.579,81.600)(38.779,80.047)
\curveto(38.869,80.047)(39.000,80.047)(39.000,80.178)
\curveto(39.000,80.245)(38.971,80.267)(38.891,80.347)
\curveto(37.411,81.680)(36.866,83.571)(36.866,85.593)
\curveto(36.866,88.594)(38.014,90.057)(38.926,90.880)
\curveto(38.971,90.925)(39.000,90.960)(39.000,91.014)
\curveto(39.000,91.148)(38.869,91.148)(38.779,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.631,83.715)
\lineto(44.628,83.692)
\lineto(44.622,83.670)
\lineto(44.615,83.648)
\lineto(44.609,83.625)
\lineto(44.603,83.600)
\lineto(44.596,83.574)
\lineto(44.583,83.523)
\lineto(44.571,83.472)
\lineto(44.558,83.421)
\lineto(44.545,83.370)
\lineto(44.539,83.348)
\lineto(44.536,83.322)
\lineto(44.529,83.297)
\lineto(44.523,83.275)
\lineto(44.516,83.252)
\lineto(44.513,83.230)
\lineto(44.507,83.208)
\lineto(44.504,83.188)
\lineto(44.497,83.169)
\lineto(44.494,83.150)
\lineto(44.491,83.134)
\lineto(44.488,83.118)
\lineto(44.485,83.106)
\lineto(44.481,83.093)
\lineto(44.481,83.080)
\lineto(44.478,83.070)
\lineto(44.478,83.064)
\lineto(44.478,83.058)
\curveto(44.478,82.812)(44.676,82.704)(44.851,82.704)
\curveto(45.055,82.704)(45.231,82.847)(45.285,82.946)
\curveto(45.346,83.048)(45.429,83.399)(45.489,83.635)
\curveto(45.543,83.845)(45.665,84.356)(45.735,84.636)
\curveto(45.798,84.882)(45.862,85.124)(45.923,85.379)
\curveto(46.041,85.858)(46.041,85.877)(46.267,86.224)
\curveto(46.621,86.770)(47.179,87.401)(48.040,87.401)
\curveto(48.662,87.401)(48.697,86.888)(48.697,86.623)
\curveto(48.697,85.956)(48.219,84.726)(48.040,84.257)
\curveto(47.919,83.944)(47.874,83.845)(47.874,83.654)
\curveto(47.874,83.067)(48.362,82.704)(48.933,82.704)
\curveto(50.043,82.704)(50.531,84.231)(50.531,84.403)
\curveto(50.531,84.547)(50.387,84.547)(50.352,84.547)
\curveto(50.199,84.547)(50.186,84.483)(50.142,84.356)
\curveto(49.890,83.469)(49.412,83.013)(48.968,83.013)
\curveto(48.732,83.013)(48.688,83.166)(48.688,83.399)
\curveto(48.688,83.654)(48.742,83.798)(48.943,84.301)
\curveto(49.077,84.646)(49.530,85.823)(49.530,86.444)
\curveto(49.530,86.623)(49.530,87.092)(49.121,87.411)
\curveto(48.933,87.557)(48.608,87.710)(48.085,87.710)
\curveto(47.087,87.710)(46.475,87.057)(46.121,86.588)
\curveto(46.031,87.535)(45.240,87.710)(44.676,87.710)
\curveto(43.754,87.710)(43.132,87.146)(42.798,86.703)
\curveto(42.718,87.465)(42.067,87.710)(41.608,87.710)
\curveto(41.130,87.710)(40.875,87.366)(40.731,87.114)
\curveto(40.486,86.703)(40.333,86.065)(40.333,86.011)
\curveto(40.333,85.867)(40.486,85.867)(40.521,85.867)
\curveto(40.677,85.867)(40.687,85.902)(40.766,86.202)
\curveto(40.929,86.859)(41.143,87.401)(41.576,87.401)
\curveto(41.866,87.401)(41.940,87.159)(41.940,86.859)
\curveto(41.940,86.645)(41.841,86.237)(41.761,85.937)
\curveto(41.688,85.631)(41.576,85.178)(41.519,84.936)
\lineto(41.165,83.511)
\curveto(41.120,83.370)(41.053,83.093)(41.053,83.058)
\curveto(41.053,82.812)(41.254,82.704)(41.433,82.704)
\curveto(41.634,82.704)(41.806,82.847)(41.866,82.946)
\curveto(41.921,83.048)(42.010,83.399)(42.067,83.635)
\curveto(42.122,83.845)(42.240,84.356)(42.310,84.636)
\curveto(42.373,84.882)(42.444,85.124)(42.498,85.379)
\curveto(42.619,85.838)(42.645,85.921)(42.963,86.381)
\curveto(43.276,86.824)(43.799,87.401)(44.631,87.401)
\curveto(45.275,87.401)(45.285,86.833)(45.285,86.623)
\curveto(45.285,86.346)(45.256,86.202)(45.097,85.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.631,83.715)
\lineto(44.628,83.692)
\lineto(44.622,83.670)
\lineto(44.615,83.648)
\lineto(44.609,83.625)
\lineto(44.603,83.600)
\lineto(44.596,83.574)
\lineto(44.583,83.523)
\lineto(44.571,83.472)
\lineto(44.558,83.421)
\lineto(44.545,83.370)
\lineto(44.539,83.348)
\lineto(44.536,83.322)
\lineto(44.529,83.297)
\lineto(44.523,83.275)
\lineto(44.516,83.252)
\lineto(44.513,83.230)
\lineto(44.507,83.208)
\lineto(44.504,83.188)
\lineto(44.497,83.169)
\lineto(44.494,83.150)
\lineto(44.491,83.134)
\lineto(44.488,83.118)
\lineto(44.485,83.106)
\lineto(44.481,83.093)
\lineto(44.481,83.080)
\lineto(44.478,83.070)
\lineto(44.478,83.064)
\lineto(44.478,83.058)
\curveto(44.478,82.812)(44.676,82.704)(44.851,82.704)
\curveto(45.055,82.704)(45.231,82.847)(45.285,82.946)
\curveto(45.346,83.048)(45.429,83.399)(45.489,83.635)
\curveto(45.543,83.845)(45.665,84.356)(45.735,84.636)
\curveto(45.798,84.882)(45.862,85.124)(45.923,85.379)
\curveto(46.041,85.858)(46.041,85.877)(46.267,86.224)
\curveto(46.621,86.770)(47.179,87.401)(48.040,87.401)
\curveto(48.662,87.401)(48.697,86.888)(48.697,86.623)
\curveto(48.697,85.956)(48.219,84.726)(48.040,84.257)
\curveto(47.919,83.944)(47.874,83.845)(47.874,83.654)
\curveto(47.874,83.067)(48.362,82.704)(48.933,82.704)
\curveto(50.043,82.704)(50.531,84.231)(50.531,84.403)
\curveto(50.531,84.547)(50.387,84.547)(50.352,84.547)
\curveto(50.199,84.547)(50.186,84.483)(50.142,84.356)
\curveto(49.890,83.469)(49.412,83.013)(48.968,83.013)
\curveto(48.732,83.013)(48.688,83.166)(48.688,83.399)
\curveto(48.688,83.654)(48.742,83.798)(48.943,84.301)
\curveto(49.077,84.646)(49.530,85.823)(49.530,86.444)
\curveto(49.530,86.623)(49.530,87.092)(49.121,87.411)
\curveto(48.933,87.557)(48.608,87.710)(48.085,87.710)
\curveto(47.087,87.710)(46.475,87.057)(46.121,86.588)
\curveto(46.031,87.535)(45.240,87.710)(44.676,87.710)
\curveto(43.754,87.710)(43.132,87.146)(42.798,86.703)
\curveto(42.718,87.465)(42.067,87.710)(41.608,87.710)
\curveto(41.130,87.710)(40.875,87.366)(40.731,87.114)
\curveto(40.486,86.703)(40.333,86.065)(40.333,86.011)
\curveto(40.333,85.867)(40.486,85.867)(40.521,85.867)
\curveto(40.677,85.867)(40.687,85.902)(40.766,86.202)
\curveto(40.929,86.859)(41.143,87.401)(41.576,87.401)
\curveto(41.866,87.401)(41.940,87.159)(41.940,86.859)
\curveto(41.940,86.645)(41.841,86.237)(41.761,85.937)
\curveto(41.688,85.631)(41.576,85.178)(41.519,84.936)
\lineto(41.165,83.511)
\curveto(41.120,83.370)(41.053,83.093)(41.053,83.058)
\curveto(41.053,82.812)(41.254,82.704)(41.433,82.704)
\curveto(41.634,82.704)(41.806,82.847)(41.866,82.946)
\curveto(41.921,83.048)(42.010,83.399)(42.067,83.635)
\curveto(42.122,83.845)(42.240,84.356)(42.310,84.636)
\curveto(42.373,84.882)(42.444,85.124)(42.498,85.379)
\curveto(42.619,85.838)(42.645,85.921)(42.963,86.381)
\curveto(43.276,86.824)(43.799,87.401)(44.631,87.401)
\curveto(45.275,87.401)(45.285,86.833)(45.285,86.623)
\curveto(45.285,86.346)(45.256,86.202)(45.097,85.577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.100,91.148)
\lineto(52.090,91.148)
\lineto(52.084,91.148)
\lineto(52.074,91.148)
\lineto(52.068,91.148)
\lineto(52.058,91.148)
\lineto(52.049,91.148)
\lineto(52.039,91.148)
\lineto(52.033,91.145)
\lineto(52.023,91.145)
\lineto(52.014,91.145)
\lineto(52.004,91.142)
\lineto(51.995,91.142)
\lineto(51.988,91.139)
\lineto(51.979,91.139)
\lineto(51.969,91.135)
\lineto(51.963,91.132)
\lineto(51.953,91.129)
\lineto(51.947,91.126)
\lineto(51.937,91.119)
\lineto(51.931,91.116)
\lineto(51.924,91.110)
\lineto(51.918,91.103)
\lineto(51.912,91.097)
\lineto(51.908,91.094)
\lineto(51.905,91.091)
\lineto(51.905,91.088)
\lineto(51.902,91.084)
\lineto(51.899,91.081)
\lineto(51.896,91.078)
\lineto(51.896,91.072)
\lineto(51.892,91.068)
\lineto(51.892,91.062)
\lineto(51.889,91.059)
\lineto(51.889,91.052)
\lineto(51.886,91.049)
\lineto(51.886,91.043)
\lineto(51.886,91.036)
\lineto(51.886,91.033)
\lineto(51.886,91.027)
\lineto(51.883,91.021)
\lineto(51.883,91.014)
\curveto(51.883,90.960)(51.918,90.925)(51.985,90.845)
\curveto(52.942,89.968)(54.007,88.469)(54.007,85.602)
\curveto(54.007,83.281)(53.283,81.521)(52.084,80.436)
\curveto(51.899,80.245)(51.883,80.235)(51.883,80.178)
\curveto(51.883,80.121)(51.918,80.047)(52.030,80.047)
\curveto(52.164,80.047)(53.219,80.781)(53.953,82.171)
\curveto(54.441,83.093)(54.766,84.292)(54.766,85.593)
\curveto(54.766,87.159)(54.297,89.589)(52.100,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.100,91.148)
\lineto(52.090,91.148)
\lineto(52.084,91.148)
\lineto(52.074,91.148)
\lineto(52.068,91.148)
\lineto(52.058,91.148)
\lineto(52.049,91.148)
\lineto(52.039,91.148)
\lineto(52.033,91.145)
\lineto(52.023,91.145)
\lineto(52.014,91.145)
\lineto(52.004,91.142)
\lineto(51.995,91.142)
\lineto(51.988,91.139)
\lineto(51.979,91.139)
\lineto(51.969,91.135)
\lineto(51.963,91.132)
\lineto(51.953,91.129)
\lineto(51.947,91.126)
\lineto(51.937,91.119)
\lineto(51.931,91.116)
\lineto(51.924,91.110)
\lineto(51.918,91.103)
\lineto(51.912,91.097)
\lineto(51.908,91.094)
\lineto(51.905,91.091)
\lineto(51.905,91.088)
\lineto(51.902,91.084)
\lineto(51.899,91.081)
\lineto(51.896,91.078)
\lineto(51.896,91.072)
\lineto(51.892,91.068)
\lineto(51.892,91.062)
\lineto(51.889,91.059)
\lineto(51.889,91.052)
\lineto(51.886,91.049)
\lineto(51.886,91.043)
\lineto(51.886,91.036)
\lineto(51.886,91.033)
\lineto(51.886,91.027)
\lineto(51.883,91.021)
\lineto(51.883,91.014)
\curveto(51.883,90.960)(51.918,90.925)(51.985,90.845)
\curveto(52.942,89.968)(54.007,88.469)(54.007,85.602)
\curveto(54.007,83.281)(53.283,81.521)(52.084,80.436)
\curveto(51.899,80.245)(51.883,80.235)(51.883,80.178)
\curveto(51.883,80.121)(51.918,80.047)(52.030,80.047)
\curveto(52.164,80.047)(53.219,80.781)(53.953,82.171)
\curveto(54.441,83.093)(54.766,84.292)(54.766,85.593)
\curveto(54.766,87.159)(54.297,89.589)(52.100,91.148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.724,89.640)
\lineto(61.721,90.077)
\lineto(61.705,90.529)
\lineto(61.673,91.001)
\lineto(61.632,91.486)
\lineto(61.568,91.987)
\lineto(61.488,92.500)
\lineto(61.389,93.020)
\lineto(61.265,93.549)
\lineto(61.195,93.814)
\lineto(61.118,94.082)
\lineto(61.035,94.350)
\lineto(60.943,94.618)
\lineto(60.847,94.886)
\lineto(60.742,95.157)
\lineto(60.630,95.424)
\lineto(60.509,95.692)
\lineto(60.382,95.957)
\lineto(60.248,96.222)
\lineto(60.101,96.486)
\lineto(59.948,96.751)
\lineto(59.785,97.009)
\lineto(59.616,97.268)
\lineto(59.435,97.526)
\lineto(59.243,97.778)
\curveto(59.084,97.966)(58.054,99.178)(57.770,99.178)
\curveto(57.690,99.178)(57.575,99.143)(57.575,99.018)
\curveto(57.575,98.955)(57.610,98.904)(57.668,98.859)
\curveto(58.433,98.033)(59.470,96.748)(60.117,94.219)
\curveto(60.484,92.774)(60.630,91.135)(60.630,89.662)
\curveto(60.630,88.058)(60.484,86.432)(60.072,84.879)
\curveto(59.470,82.649)(58.532,81.380)(57.719,80.494)
\curveto(57.575,80.347)(57.575,80.318)(57.575,80.283)
\curveto(57.575,80.159)(57.690,80.124)(57.770,80.124)
\curveto(58.003,80.124)(58.880,81.096)(59.071,81.320)
\curveto(60.688,83.239)(61.724,86.100)(61.724,89.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.724,89.640)
\lineto(61.721,90.077)
\lineto(61.705,90.529)
\lineto(61.673,91.001)
\lineto(61.632,91.486)
\lineto(61.568,91.987)
\lineto(61.488,92.500)
\lineto(61.389,93.020)
\lineto(61.265,93.549)
\lineto(61.195,93.814)
\lineto(61.118,94.082)
\lineto(61.035,94.350)
\lineto(60.943,94.618)
\lineto(60.847,94.886)
\lineto(60.742,95.157)
\lineto(60.630,95.424)
\lineto(60.509,95.692)
\lineto(60.382,95.957)
\lineto(60.248,96.222)
\lineto(60.101,96.486)
\lineto(59.948,96.751)
\lineto(59.785,97.009)
\lineto(59.616,97.268)
\lineto(59.435,97.526)
\lineto(59.243,97.778)
\curveto(59.084,97.966)(58.054,99.178)(57.770,99.178)
\curveto(57.690,99.178)(57.575,99.143)(57.575,99.018)
\curveto(57.575,98.955)(57.610,98.904)(57.668,98.859)
\curveto(58.433,98.033)(59.470,96.748)(60.117,94.219)
\curveto(60.484,92.774)(60.630,91.135)(60.630,89.662)
\curveto(60.630,88.058)(60.484,86.432)(60.072,84.879)
\curveto(59.470,82.649)(58.532,81.380)(57.719,80.494)
\curveto(57.575,80.347)(57.575,80.318)(57.575,80.283)
\curveto(57.575,80.159)(57.690,80.124)(57.770,80.124)
\curveto(58.003,80.124)(58.880,81.096)(59.071,81.320)
\curveto(60.688,83.239)(61.724,86.100)(61.724,89.640)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.512,241.152)
\lineto(12.512,241.159)
\lineto(12.512,241.165)
\lineto(12.509,241.172)
\lineto(12.509,241.175)
\lineto(12.509,241.181)
\lineto(12.509,241.184)
\lineto(12.506,241.191)
\lineto(12.506,241.197)
\lineto(12.506,241.200)
\lineto(12.502,241.203)
\lineto(12.502,241.210)
\lineto(12.499,241.213)
\lineto(12.499,241.219)
\lineto(12.496,241.223)
\lineto(12.493,241.226)
\lineto(12.493,241.232)
\lineto(12.486,241.239)
\lineto(12.483,241.248)
\lineto(12.477,241.255)
\lineto(12.471,241.264)
\lineto(12.464,241.271)
\lineto(12.458,241.280)
\lineto(12.451,241.290)
\lineto(12.448,241.293)
\lineto(12.445,241.296)
\curveto(11.715,242.074)(10.637,243.366)(9.970,245.952)
\curveto(9.600,247.397)(9.460,249.036)(9.460,250.509)
\curveto(9.460,254.690)(10.461,257.617)(12.365,259.677)
\curveto(12.512,259.824)(12.512,259.853)(12.512,259.888)
\curveto(12.512,260.047)(12.381,260.047)(12.321,260.047)
\curveto(12.081,260.047)(11.227,259.090)(11.016,258.851)
\curveto(9.396,256.935)(8.366,254.074)(8.366,250.531)
\curveto(8.366,248.273)(8.759,245.078)(10.841,242.393)
\curveto(11.000,242.205)(12.034,240.993)(12.321,240.993)
\curveto(12.381,240.993)(12.512,240.993)(12.512,241.152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.512,241.152)
\lineto(12.512,241.159)
\lineto(12.512,241.165)
\lineto(12.509,241.172)
\lineto(12.509,241.175)
\lineto(12.509,241.181)
\lineto(12.509,241.184)
\lineto(12.506,241.191)
\lineto(12.506,241.197)
\lineto(12.506,241.200)
\lineto(12.502,241.203)
\lineto(12.502,241.210)
\lineto(12.499,241.213)
\lineto(12.499,241.219)
\lineto(12.496,241.223)
\lineto(12.493,241.226)
\lineto(12.493,241.232)
\lineto(12.486,241.239)
\lineto(12.483,241.248)
\lineto(12.477,241.255)
\lineto(12.471,241.264)
\lineto(12.464,241.271)
\lineto(12.458,241.280)
\lineto(12.451,241.290)
\lineto(12.448,241.293)
\lineto(12.445,241.296)
\curveto(11.715,242.074)(10.637,243.366)(9.970,245.952)
\curveto(9.600,247.397)(9.460,249.036)(9.460,250.509)
\curveto(9.460,254.690)(10.461,257.617)(12.365,259.677)
\curveto(12.512,259.824)(12.512,259.853)(12.512,259.888)
\curveto(12.512,260.047)(12.381,260.047)(12.321,260.047)
\curveto(12.081,260.047)(11.227,259.090)(11.016,258.851)
\curveto(9.396,256.935)(8.366,254.074)(8.366,250.531)
\curveto(8.366,248.273)(8.759,245.078)(10.841,242.393)
\curveto(11.000,242.205)(12.034,240.993)(12.321,240.993)
\curveto(12.381,240.993)(12.512,240.993)(12.512,241.152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.941,255.988)
\lineto(23.973,256.004)
\lineto(24.005,256.019)
\lineto(24.021,256.026)
\lineto(24.037,256.035)
\lineto(24.050,256.042)
\lineto(24.062,256.051)
\lineto(24.078,256.058)
\lineto(24.091,256.067)
\lineto(24.104,256.077)
\lineto(24.117,256.083)
\lineto(24.126,256.093)
\lineto(24.139,256.102)
\lineto(24.148,256.112)
\lineto(24.161,256.122)
\lineto(24.171,256.131)
\lineto(24.180,256.144)
\lineto(24.187,256.153)
\lineto(24.196,256.166)
\lineto(24.203,256.176)
\lineto(24.212,256.189)
\lineto(24.219,256.201)
\lineto(24.222,256.214)
\lineto(24.228,256.227)
\lineto(24.235,256.243)
\lineto(24.238,256.255)
\lineto(24.241,256.271)
\lineto(24.244,256.287)
\lineto(24.244,256.303)
\lineto(24.247,256.319)
\lineto(24.247,256.338)
\curveto(24.247,256.514)(24.117,256.657)(23.928,256.657)
\curveto(23.849,256.657)(23.702,256.593)(23.645,256.562)
\lineto(14.853,252.416)
\curveto(14.585,252.288)(14.540,252.177)(14.540,252.049)
\curveto(14.540,251.909)(14.636,251.794)(14.853,251.698)
\lineto(23.645,247.569)
\curveto(23.849,247.457)(23.884,247.457)(23.928,247.457)
\curveto(24.101,247.457)(24.247,247.597)(24.247,247.776)
\curveto(24.247,247.916)(24.180,248.012)(23.913,248.143)
\lineto(15.602,252.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.941,255.988)
\lineto(23.973,256.004)
\lineto(24.005,256.019)
\lineto(24.021,256.026)
\lineto(24.037,256.035)
\lineto(24.050,256.042)
\lineto(24.062,256.051)
\lineto(24.078,256.058)
\lineto(24.091,256.067)
\lineto(24.104,256.077)
\lineto(24.117,256.083)
\lineto(24.126,256.093)
\lineto(24.139,256.102)
\lineto(24.148,256.112)
\lineto(24.161,256.122)
\lineto(24.171,256.131)
\lineto(24.180,256.144)
\lineto(24.187,256.153)
\lineto(24.196,256.166)
\lineto(24.203,256.176)
\lineto(24.212,256.189)
\lineto(24.219,256.201)
\lineto(24.222,256.214)
\lineto(24.228,256.227)
\lineto(24.235,256.243)
\lineto(24.238,256.255)
\lineto(24.241,256.271)
\lineto(24.244,256.287)
\lineto(24.244,256.303)
\lineto(24.247,256.319)
\lineto(24.247,256.338)
\curveto(24.247,256.514)(24.117,256.657)(23.928,256.657)
\curveto(23.849,256.657)(23.702,256.593)(23.645,256.562)
\lineto(14.853,252.416)
\curveto(14.585,252.288)(14.540,252.177)(14.540,252.049)
\curveto(14.540,251.909)(14.636,251.794)(14.853,251.698)
\lineto(23.645,247.569)
\curveto(23.849,247.457)(23.884,247.457)(23.928,247.457)
\curveto(24.101,247.457)(24.247,247.597)(24.247,247.776)
\curveto(24.247,247.916)(24.180,248.012)(23.913,248.143)
\lineto(15.602,252.049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.689,244.373)
\lineto(23.740,244.373)
\lineto(23.788,244.373)
\lineto(23.839,244.376)
\lineto(23.865,244.376)
\lineto(23.890,244.380)
\lineto(23.913,244.383)
\lineto(23.938,244.383)
\lineto(23.960,244.386)
\lineto(23.983,244.392)
\lineto(24.005,244.396)
\lineto(24.027,244.402)
\lineto(24.050,244.408)
\lineto(24.069,244.415)
\lineto(24.088,244.421)
\lineto(24.107,244.431)
\lineto(24.123,244.440)
\lineto(24.142,244.453)
\lineto(24.158,244.466)
\lineto(24.171,244.479)
\lineto(24.184,244.491)
\lineto(24.196,244.507)
\lineto(24.203,244.517)
\lineto(24.209,244.526)
\lineto(24.212,244.536)
\lineto(24.219,244.546)
\lineto(24.222,244.555)
\lineto(24.225,244.565)
\lineto(24.231,244.577)
\lineto(24.235,244.587)
\lineto(24.238,244.600)
\lineto(24.238,244.612)
\lineto(24.241,244.625)
\lineto(24.244,244.638)
\lineto(24.244,244.651)
\lineto(24.244,244.663)
\lineto(24.247,244.679)
\lineto(24.247,244.692)
\curveto(24.247,245.011)(23.912,245.011)(23.673,245.011)
\lineto(15.108,245.011)
\curveto(14.875,245.011)(14.540,245.011)(14.540,244.692)
\curveto(14.540,244.373)(14.824,244.373)(15.092,244.373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.689,244.373)
\lineto(23.740,244.373)
\lineto(23.788,244.373)
\lineto(23.839,244.376)
\lineto(23.865,244.376)
\lineto(23.890,244.380)
\lineto(23.913,244.383)
\lineto(23.938,244.383)
\lineto(23.960,244.386)
\lineto(23.983,244.392)
\lineto(24.005,244.396)
\lineto(24.027,244.402)
\lineto(24.050,244.408)
\lineto(24.069,244.415)
\lineto(24.088,244.421)
\lineto(24.107,244.431)
\lineto(24.123,244.440)
\lineto(24.142,244.453)
\lineto(24.158,244.466)
\lineto(24.171,244.479)
\lineto(24.184,244.491)
\lineto(24.196,244.507)
\lineto(24.203,244.517)
\lineto(24.209,244.526)
\lineto(24.212,244.536)
\lineto(24.219,244.546)
\lineto(24.222,244.555)
\lineto(24.225,244.565)
\lineto(24.231,244.577)
\lineto(24.235,244.587)
\lineto(24.238,244.600)
\lineto(24.238,244.612)
\lineto(24.241,244.625)
\lineto(24.244,244.638)
\lineto(24.244,244.651)
\lineto(24.244,244.663)
\lineto(24.247,244.679)
\lineto(24.247,244.692)
\curveto(24.247,245.011)(23.912,245.011)(23.673,245.011)
\lineto(15.108,245.011)
\curveto(14.875,245.011)(14.540,245.011)(14.540,244.692)
\curveto(14.540,244.373)(14.824,244.373)(15.092,244.373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.088,241.892)
\lineto(36.085,241.876)
\lineto(36.082,241.864)
\lineto(36.079,241.848)
\lineto(36.075,241.835)
\lineto(36.072,241.822)
\lineto(36.072,241.809)
\lineto(36.069,241.800)
\lineto(36.066,241.787)
\lineto(36.066,241.778)
\lineto(36.063,241.768)
\lineto(36.059,241.758)
\lineto(36.059,241.749)
\lineto(36.059,241.739)
\lineto(36.056,241.733)
\lineto(36.056,241.723)
\lineto(36.053,241.717)
\lineto(36.053,241.710)
\lineto(36.053,241.704)
\lineto(36.053,241.698)
\lineto(36.053,241.695)
\lineto(36.050,241.688)
\lineto(36.050,241.685)
\lineto(36.050,241.679)
\lineto(36.050,241.675)
\lineto(36.050,241.672)
\lineto(36.050,241.669)
\lineto(36.050,241.666)
\lineto(36.050,241.666)
\lineto(36.050,241.663)
\lineto(36.050,241.659)
\lineto(36.050,241.659)
\lineto(36.050,241.659)
\curveto(36.050,241.414)(36.248,241.306)(36.423,241.306)
\curveto(36.828,241.306)(36.911,241.637)(36.991,241.991)
\curveto(37.147,242.572)(37.459,243.838)(37.568,244.259)
\curveto(37.670,244.096)(38.024,243.573)(38.789,243.573)
\lineto(38.780,243.882)
\curveto(37.957,243.882)(37.715,244.702)(37.715,244.848)
\curveto(37.715,244.874)(37.778,245.116)(37.813,245.247)
\curveto(38.148,246.615)(38.212,246.870)(38.537,247.358)
\curveto(38.936,247.948)(39.494,248.270)(39.937,248.270)
\curveto(40.390,248.270)(40.824,247.948)(40.824,247.151)
\curveto(40.824,246.637)(40.534,245.407)(40.189,244.848)
\curveto(39.682,244.061)(39.124,243.882)(38.780,243.882)
\lineto(38.780,243.882)
\lineto(38.789,243.573)
\curveto(40.215,243.573)(41.726,245.081)(41.726,246.708)
\curveto(41.726,247.881)(40.939,248.580)(39.956,248.580)
\curveto(38.869,248.580)(37.523,247.629)(37.137,246.057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.088,241.892)
\lineto(36.085,241.876)
\lineto(36.082,241.864)
\lineto(36.079,241.848)
\lineto(36.075,241.835)
\lineto(36.072,241.822)
\lineto(36.072,241.809)
\lineto(36.069,241.800)
\lineto(36.066,241.787)
\lineto(36.066,241.778)
\lineto(36.063,241.768)
\lineto(36.059,241.758)
\lineto(36.059,241.749)
\lineto(36.059,241.739)
\lineto(36.056,241.733)
\lineto(36.056,241.723)
\lineto(36.053,241.717)
\lineto(36.053,241.710)
\lineto(36.053,241.704)
\lineto(36.053,241.698)
\lineto(36.053,241.695)
\lineto(36.050,241.688)
\lineto(36.050,241.685)
\lineto(36.050,241.679)
\lineto(36.050,241.675)
\lineto(36.050,241.672)
\lineto(36.050,241.669)
\lineto(36.050,241.666)
\lineto(36.050,241.666)
\lineto(36.050,241.663)
\lineto(36.050,241.659)
\lineto(36.050,241.659)
\lineto(36.050,241.659)
\curveto(36.050,241.414)(36.248,241.306)(36.423,241.306)
\curveto(36.828,241.306)(36.911,241.637)(36.991,241.991)
\curveto(37.147,242.572)(37.459,243.838)(37.568,244.259)
\curveto(37.670,244.096)(38.024,243.573)(38.789,243.573)
\lineto(38.780,243.882)
\curveto(37.957,243.882)(37.715,244.702)(37.715,244.848)
\curveto(37.715,244.874)(37.778,245.116)(37.813,245.247)
\curveto(38.148,246.615)(38.212,246.870)(38.537,247.358)
\curveto(38.936,247.948)(39.494,248.270)(39.937,248.270)
\curveto(40.390,248.270)(40.824,247.948)(40.824,247.151)
\curveto(40.824,246.637)(40.534,245.407)(40.189,244.848)
\curveto(39.682,244.061)(39.124,243.882)(38.780,243.882)
\lineto(38.780,243.882)
\lineto(38.789,243.573)
\curveto(40.215,243.573)(41.726,245.081)(41.726,246.708)
\curveto(41.726,247.881)(40.939,248.580)(39.956,248.580)
\curveto(38.869,248.580)(37.523,247.629)(37.137,246.057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.019,252.017)
\lineto(45.824,251.877)
\lineto(45.642,251.727)
\lineto(45.464,251.577)
\lineto(45.298,251.421)
\lineto(45.138,251.261)
\lineto(44.988,251.099)
\lineto(44.845,250.933)
\lineto(44.711,250.761)
\lineto(44.583,250.589)
\lineto(44.462,250.413)
\lineto(44.351,250.235)
\lineto(44.245,250.056)
\lineto(44.147,249.874)
\lineto(44.054,249.693)
\lineto(43.971,249.508)
\lineto(43.891,249.323)
\lineto(43.818,249.138)
\lineto(43.751,248.953)
\lineto(43.691,248.768)
\lineto(43.636,248.580)
\lineto(43.585,248.395)
\lineto(43.541,248.210)
\lineto(43.502,248.028)
\lineto(43.467,247.846)
\lineto(43.439,247.664)
\lineto(43.413,247.486)
\lineto(43.394,247.310)
\lineto(43.375,247.138)
\lineto(43.362,246.966)
\lineto(43.356,246.797)
\lineto(43.349,246.634)
\lineto(43.349,246.472)
\curveto(43.349,244.903)(43.818,242.469)(46.018,240.916)
\curveto(46.108,240.916)(46.239,240.916)(46.239,241.047)
\curveto(46.239,241.114)(46.210,241.136)(46.130,241.216)
\curveto(44.647,242.549)(44.105,244.440)(44.105,246.462)
\curveto(44.105,249.463)(45.253,250.927)(46.162,251.749)
\curveto(46.210,251.794)(46.239,251.829)(46.239,251.883)
\curveto(46.239,252.017)(46.108,252.017)(46.018,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.019,252.017)
\lineto(45.824,251.877)
\lineto(45.642,251.727)
\lineto(45.464,251.577)
\lineto(45.298,251.421)
\lineto(45.138,251.261)
\lineto(44.988,251.099)
\lineto(44.845,250.933)
\lineto(44.711,250.761)
\lineto(44.583,250.589)
\lineto(44.462,250.413)
\lineto(44.351,250.235)
\lineto(44.245,250.056)
\lineto(44.147,249.874)
\lineto(44.054,249.693)
\lineto(43.971,249.508)
\lineto(43.891,249.323)
\lineto(43.818,249.138)
\lineto(43.751,248.953)
\lineto(43.691,248.768)
\lineto(43.636,248.580)
\lineto(43.585,248.395)
\lineto(43.541,248.210)
\lineto(43.502,248.028)
\lineto(43.467,247.846)
\lineto(43.439,247.664)
\lineto(43.413,247.486)
\lineto(43.394,247.310)
\lineto(43.375,247.138)
\lineto(43.362,246.966)
\lineto(43.356,246.797)
\lineto(43.349,246.634)
\lineto(43.349,246.472)
\curveto(43.349,244.903)(43.818,242.469)(46.018,240.916)
\curveto(46.108,240.916)(46.239,240.916)(46.239,241.047)
\curveto(46.239,241.114)(46.210,241.136)(46.130,241.216)
\curveto(44.647,242.549)(44.105,244.440)(44.105,246.462)
\curveto(44.105,249.463)(45.253,250.927)(46.162,251.749)
\curveto(46.210,251.794)(46.239,251.829)(46.239,251.883)
\curveto(46.239,252.017)(46.108,252.017)(46.018,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.180,251.061)
\lineto(50.180,251.061)
\lineto(50.183,251.064)
\lineto(50.183,251.064)
\lineto(50.183,251.067)
\lineto(50.183,251.067)
\lineto(50.183,251.070)
\lineto(50.183,251.070)
\lineto(50.186,251.073)
\lineto(50.186,251.076)
\lineto(50.186,251.080)
\lineto(50.190,251.083)
\lineto(50.190,251.089)
\lineto(50.193,251.096)
\lineto(50.193,251.102)
\lineto(50.196,251.108)
\lineto(50.196,251.115)
\lineto(50.199,251.121)
\lineto(50.202,251.131)
\lineto(50.202,251.137)
\lineto(50.206,251.153)
\lineto(50.212,251.166)
\lineto(50.212,251.175)
\lineto(50.215,251.182)
\lineto(50.215,251.188)
\lineto(50.218,251.195)
\lineto(50.218,251.201)
\lineto(50.218,251.207)
\lineto(50.222,251.214)
\lineto(50.222,251.217)
\lineto(50.222,251.220)
\lineto(50.222,251.223)
\lineto(50.225,251.223)
\lineto(50.225,251.226)
\lineto(50.225,251.226)
\lineto(50.225,251.230)
\lineto(50.225,251.230)
\lineto(50.225,251.233)
\lineto(50.225,251.233)
\lineto(50.225,251.233)
\lineto(50.225,251.236)
\lineto(50.225,251.236)
\curveto(50.225,251.297)(50.180,251.395)(50.046,251.395)
\curveto(49.826,251.395)(48.901,251.306)(48.627,251.281)
\curveto(48.547,251.271)(48.391,251.261)(48.391,251.026)
\curveto(48.391,250.872)(48.547,250.872)(48.672,250.872)
\curveto(49.204,250.872)(49.204,250.793)(49.204,250.703)
\curveto(49.204,250.627)(49.179,250.557)(49.160,250.458)
\lineto(47.779,244.973)
\curveto(47.744,244.858)(47.734,244.737)(47.734,244.628)
\curveto(47.734,243.917)(48.366,243.573)(48.901,243.573)
\curveto(49.169,243.573)(49.504,243.662)(49.791,244.160)
\curveto(50.027,244.568)(50.180,245.225)(50.180,245.273)
\curveto(50.180,245.416)(50.037,245.416)(50.001,245.416)
\curveto(49.845,245.416)(49.826,245.352)(49.781,245.145)
\curveto(49.638,244.593)(49.424,243.882)(48.946,243.882)
\curveto(48.646,243.882)(48.570,244.160)(48.570,244.424)
\curveto(48.570,244.549)(48.601,244.759)(48.637,244.884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.180,251.061)
\lineto(50.180,251.061)
\lineto(50.183,251.064)
\lineto(50.183,251.064)
\lineto(50.183,251.067)
\lineto(50.183,251.067)
\lineto(50.183,251.070)
\lineto(50.183,251.070)
\lineto(50.186,251.073)
\lineto(50.186,251.076)
\lineto(50.186,251.080)
\lineto(50.190,251.083)
\lineto(50.190,251.089)
\lineto(50.193,251.096)
\lineto(50.193,251.102)
\lineto(50.196,251.108)
\lineto(50.196,251.115)
\lineto(50.199,251.121)
\lineto(50.202,251.131)
\lineto(50.202,251.137)
\lineto(50.206,251.153)
\lineto(50.212,251.166)
\lineto(50.212,251.175)
\lineto(50.215,251.182)
\lineto(50.215,251.188)
\lineto(50.218,251.195)
\lineto(50.218,251.201)
\lineto(50.218,251.207)
\lineto(50.222,251.214)
\lineto(50.222,251.217)
\lineto(50.222,251.220)
\lineto(50.222,251.223)
\lineto(50.225,251.223)
\lineto(50.225,251.226)
\lineto(50.225,251.226)
\lineto(50.225,251.230)
\lineto(50.225,251.230)
\lineto(50.225,251.233)
\lineto(50.225,251.233)
\lineto(50.225,251.233)
\lineto(50.225,251.236)
\lineto(50.225,251.236)
\curveto(50.225,251.297)(50.180,251.395)(50.046,251.395)
\curveto(49.826,251.395)(48.901,251.306)(48.627,251.281)
\curveto(48.547,251.271)(48.391,251.261)(48.391,251.026)
\curveto(48.391,250.872)(48.547,250.872)(48.672,250.872)
\curveto(49.204,250.872)(49.204,250.793)(49.204,250.703)
\curveto(49.204,250.627)(49.179,250.557)(49.160,250.458)
\lineto(47.779,244.973)
\curveto(47.744,244.858)(47.734,244.737)(47.734,244.628)
\curveto(47.734,243.917)(48.366,243.573)(48.901,243.573)
\curveto(49.169,243.573)(49.504,243.662)(49.791,244.160)
\curveto(50.027,244.568)(50.180,245.225)(50.180,245.273)
\curveto(50.180,245.416)(50.037,245.416)(50.001,245.416)
\curveto(49.845,245.416)(49.826,245.352)(49.781,245.145)
\curveto(49.638,244.593)(49.424,243.882)(48.946,243.882)
\curveto(48.646,243.882)(48.570,244.160)(48.570,244.424)
\curveto(48.570,244.549)(48.601,244.759)(48.637,244.884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.141,252.017)
\lineto(52.135,252.017)
\lineto(52.129,252.017)
\lineto(52.119,252.017)
\lineto(52.109,252.017)
\lineto(52.103,252.017)
\lineto(52.093,252.017)
\lineto(52.084,252.017)
\lineto(52.074,252.014)
\lineto(52.068,252.014)
\lineto(52.058,252.014)
\lineto(52.049,252.011)
\lineto(52.039,252.011)
\lineto(52.030,252.008)
\lineto(52.023,252.008)
\lineto(52.014,252.005)
\lineto(52.004,252.001)
\lineto(51.998,251.998)
\lineto(51.988,251.995)
\lineto(51.982,251.989)
\lineto(51.975,251.985)
\lineto(51.969,251.979)
\lineto(51.963,251.973)
\lineto(51.956,251.966)
\lineto(51.953,251.963)
\lineto(51.950,251.960)
\lineto(51.947,251.957)
\lineto(51.947,251.954)
\lineto(51.944,251.950)
\lineto(51.940,251.947)
\lineto(51.940,251.941)
\lineto(51.937,251.938)
\lineto(51.937,251.931)
\lineto(51.934,251.928)
\lineto(51.934,251.922)
\lineto(51.931,251.918)
\lineto(51.931,251.912)
\lineto(51.931,251.906)
\lineto(51.928,251.903)
\lineto(51.928,251.896)
\lineto(51.928,251.890)
\lineto(51.928,251.883)
\curveto(51.928,251.829)(51.963,251.794)(52.030,251.714)
\curveto(52.986,250.837)(54.051,249.339)(54.051,246.472)
\curveto(54.051,244.150)(53.328,242.390)(52.129,241.306)
\curveto(51.944,241.114)(51.928,241.105)(51.928,241.047)
\curveto(51.928,240.990)(51.963,240.916)(52.071,240.916)
\curveto(52.208,240.916)(53.264,241.650)(53.997,243.040)
\curveto(54.485,243.962)(54.807,245.161)(54.807,246.462)
\curveto(54.807,248.028)(54.342,250.458)(52.141,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.141,252.017)
\lineto(52.135,252.017)
\lineto(52.129,252.017)
\lineto(52.119,252.017)
\lineto(52.109,252.017)
\lineto(52.103,252.017)
\lineto(52.093,252.017)
\lineto(52.084,252.017)
\lineto(52.074,252.014)
\lineto(52.068,252.014)
\lineto(52.058,252.014)
\lineto(52.049,252.011)
\lineto(52.039,252.011)
\lineto(52.030,252.008)
\lineto(52.023,252.008)
\lineto(52.014,252.005)
\lineto(52.004,252.001)
\lineto(51.998,251.998)
\lineto(51.988,251.995)
\lineto(51.982,251.989)
\lineto(51.975,251.985)
\lineto(51.969,251.979)
\lineto(51.963,251.973)
\lineto(51.956,251.966)
\lineto(51.953,251.963)
\lineto(51.950,251.960)
\lineto(51.947,251.957)
\lineto(51.947,251.954)
\lineto(51.944,251.950)
\lineto(51.940,251.947)
\lineto(51.940,251.941)
\lineto(51.937,251.938)
\lineto(51.937,251.931)
\lineto(51.934,251.928)
\lineto(51.934,251.922)
\lineto(51.931,251.918)
\lineto(51.931,251.912)
\lineto(51.931,251.906)
\lineto(51.928,251.903)
\lineto(51.928,251.896)
\lineto(51.928,251.890)
\lineto(51.928,251.883)
\curveto(51.928,251.829)(51.963,251.794)(52.030,251.714)
\curveto(52.986,250.837)(54.051,249.339)(54.051,246.472)
\curveto(54.051,244.150)(53.328,242.390)(52.129,241.306)
\curveto(51.944,241.114)(51.928,241.105)(51.928,241.047)
\curveto(51.928,240.990)(51.963,240.916)(52.071,240.916)
\curveto(52.208,240.916)(53.264,241.650)(53.997,243.040)
\curveto(54.485,243.962)(54.807,245.161)(54.807,246.462)
\curveto(54.807,248.028)(54.342,250.458)(52.141,252.017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.724,250.509)
\lineto(61.724,250.946)
\lineto(61.724,251.399)
\lineto(61.692,251.871)
\lineto(61.629,252.355)
\lineto(61.565,252.856)
\lineto(61.501,253.369)
\lineto(61.405,253.889)
\lineto(61.278,254.419)
\lineto(61.214,254.683)
\lineto(61.118,254.951)
\lineto(61.055,255.219)
\lineto(60.959,255.487)
\lineto(60.863,255.755)
\lineto(60.736,256.026)
\lineto(60.640,256.294)
\lineto(60.512,256.562)
\lineto(60.385,256.826)
\lineto(60.257,257.091)
\lineto(60.098,257.356)
\lineto(59.938,257.620)
\lineto(59.779,257.879)
\lineto(59.620,258.137)
\lineto(59.428,258.395)
\lineto(59.237,258.647)
\curveto(59.077,258.835)(58.060,260.047)(57.776,260.047)
\curveto(57.697,260.047)(57.582,260.012)(57.582,259.888)
\curveto(57.582,259.824)(57.617,259.773)(57.674,259.728)
\curveto(58.440,258.902)(59.460,257.617)(60.130,255.088)
\curveto(60.481,253.644)(60.640,252.005)(60.640,250.531)
\curveto(60.640,248.927)(60.481,247.301)(60.066,245.748)
\curveto(59.460,243.519)(58.538,242.249)(57.725,241.363)
\curveto(57.582,241.216)(57.582,241.188)(57.582,241.152)
\curveto(57.582,241.028)(57.697,240.993)(57.776,240.993)
\curveto(58.009,240.993)(58.886,241.966)(59.077,242.189)
\curveto(60.704,244.109)(61.724,246.969)(61.724,250.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.724,250.509)
\lineto(61.724,250.946)
\lineto(61.724,251.399)
\lineto(61.692,251.871)
\lineto(61.629,252.355)
\lineto(61.565,252.856)
\lineto(61.501,253.369)
\lineto(61.405,253.889)
\lineto(61.278,254.419)
\lineto(61.214,254.683)
\lineto(61.118,254.951)
\lineto(61.055,255.219)
\lineto(60.959,255.487)
\lineto(60.863,255.755)
\lineto(60.736,256.026)
\lineto(60.640,256.294)
\lineto(60.512,256.562)
\lineto(60.385,256.826)
\lineto(60.257,257.091)
\lineto(60.098,257.356)
\lineto(59.938,257.620)
\lineto(59.779,257.879)
\lineto(59.620,258.137)
\lineto(59.428,258.395)
\lineto(59.237,258.647)
\curveto(59.077,258.835)(58.060,260.047)(57.776,260.047)
\curveto(57.697,260.047)(57.582,260.012)(57.582,259.888)
\curveto(57.582,259.824)(57.617,259.773)(57.674,259.728)
\curveto(58.440,258.902)(59.460,257.617)(60.130,255.088)
\curveto(60.481,253.644)(60.640,252.005)(60.640,250.531)
\curveto(60.640,248.927)(60.481,247.301)(60.066,245.748)
\curveto(59.460,243.519)(58.538,242.249)(57.725,241.363)
\curveto(57.582,241.216)(57.582,241.188)(57.582,241.152)
\curveto(57.582,241.028)(57.697,240.993)(57.776,240.993)
\curveto(58.009,240.993)(58.886,241.966)(59.077,242.189)
\curveto(60.704,244.109)(61.724,246.969)(61.724,250.509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.532,256.482)
\lineto(34.532,256.511)
\lineto(34.532,256.536)
\lineto(34.532,256.565)
\lineto(34.532,256.594)
\lineto(34.532,256.619)
\lineto(34.500,256.645)
\lineto(34.500,256.674)
\lineto(34.500,256.699)
\lineto(34.500,256.721)
\lineto(34.468,256.747)
\lineto(34.468,256.772)
\lineto(34.436,256.795)
\lineto(34.436,256.817)
\lineto(34.404,256.839)
\lineto(34.404,256.861)
\lineto(34.372,256.880)
\lineto(34.372,256.900)
\lineto(34.341,256.919)
\lineto(34.309,256.935)
\lineto(34.309,256.954)
\lineto(34.277,256.966)
\lineto(34.245,256.982)
\lineto(34.213,256.995)
\lineto(34.181,257.008)
\lineto(34.149,257.017)
\lineto(34.117,257.027)
\lineto(34.117,257.037)
\lineto(34.085,257.043)
\lineto(34.054,257.046)
\lineto(33.990,257.053)
\lineto(33.958,257.053)
\lineto(33.926,257.056)
\curveto(33.575,257.056)(33.097,256.686)(33.097,256.214)
\curveto(33.097,255.895)(33.320,255.640)(33.671,255.640)
\curveto(34.117,255.640)(34.532,256.055)(34.532,256.482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.532,256.482)
\lineto(34.532,256.511)
\lineto(34.532,256.536)
\lineto(34.532,256.565)
\lineto(34.532,256.594)
\lineto(34.532,256.619)
\lineto(34.500,256.645)
\lineto(34.500,256.674)
\lineto(34.500,256.699)
\lineto(34.500,256.721)
\lineto(34.468,256.747)
\lineto(34.468,256.772)
\lineto(34.436,256.795)
\lineto(34.436,256.817)
\lineto(34.404,256.839)
\lineto(34.404,256.861)
\lineto(34.372,256.880)
\lineto(34.372,256.900)
\lineto(34.341,256.919)
\lineto(34.309,256.935)
\lineto(34.309,256.954)
\lineto(34.277,256.966)
\lineto(34.245,256.982)
\lineto(34.213,256.995)
\lineto(34.181,257.008)
\lineto(34.149,257.017)
\lineto(34.117,257.027)
\lineto(34.117,257.037)
\lineto(34.085,257.043)
\lineto(34.054,257.046)
\lineto(33.990,257.053)
\lineto(33.958,257.053)
\lineto(33.926,257.056)
\curveto(33.575,257.056)(33.097,256.686)(33.097,256.214)
\curveto(33.097,255.895)(33.320,255.640)(33.671,255.640)
\curveto(34.117,255.640)(34.532,256.055)(34.532,256.482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.343,245.757)
\lineto(31.311,245.646)
\lineto(31.279,245.534)
\lineto(31.247,245.426)
\lineto(31.215,245.321)
\lineto(31.183,245.215)
\lineto(31.120,245.113)
\lineto(31.088,245.014)
\lineto(31.024,244.919)
\lineto(30.992,244.823)
\lineto(30.928,244.731)
\lineto(30.896,244.641)
\lineto(30.833,244.558)
\lineto(30.769,244.475)
\lineto(30.705,244.396)
\lineto(30.641,244.319)
\lineto(30.577,244.246)
\lineto(30.514,244.176)
\lineto(30.450,244.112)
\lineto(30.386,244.051)
\lineto(30.322,243.991)
\lineto(30.259,243.940)
\lineto(30.163,243.889)
\lineto(30.099,243.844)
\lineto(30.035,243.803)
\lineto(29.940,243.764)
\lineto(29.876,243.732)
\lineto(29.812,243.707)
\lineto(29.716,243.681)
\lineto(29.653,243.666)
\lineto(29.557,243.653)
\lineto(29.461,243.643)
\lineto(29.398,243.640)
\curveto(29.302,243.640)(29.047,243.640)(28.760,243.787)
\curveto(29.238,243.902)(29.493,244.310)(29.493,244.629)
\curveto(29.493,244.881)(29.302,245.187)(28.887,245.187)
\curveto(28.473,245.187)(28.026,244.852)(28.026,244.278)
\curveto(28.026,243.640)(28.664,243.292)(29.429,243.292)
\curveto(30.546,243.292)(32.013,244.134)(32.427,245.710)
\lineto(33.862,251.523)
\curveto(33.958,251.842)(33.958,252.062)(33.958,252.113)
\curveto(33.958,253.019)(33.288,253.571)(32.491,253.571)
\curveto(30.865,253.571)(29.972,251.271)(29.972,251.125)
\curveto(29.972,250.965)(30.131,250.965)(30.163,250.965)
\curveto(30.291,250.965)(30.322,250.987)(30.450,251.284)
\curveto(30.833,252.257)(31.566,253.223)(32.427,253.223)
\curveto(32.650,253.223)(32.937,253.159)(32.937,252.496)
\curveto(32.937,252.126)(32.905,251.954)(32.842,251.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.343,245.757)
\lineto(31.311,245.646)
\lineto(31.279,245.534)
\lineto(31.247,245.426)
\lineto(31.215,245.321)
\lineto(31.183,245.215)
\lineto(31.120,245.113)
\lineto(31.088,245.014)
\lineto(31.024,244.919)
\lineto(30.992,244.823)
\lineto(30.928,244.731)
\lineto(30.896,244.641)
\lineto(30.833,244.558)
\lineto(30.769,244.475)
\lineto(30.705,244.396)
\lineto(30.641,244.319)
\lineto(30.577,244.246)
\lineto(30.514,244.176)
\lineto(30.450,244.112)
\lineto(30.386,244.051)
\lineto(30.322,243.991)
\lineto(30.259,243.940)
\lineto(30.163,243.889)
\lineto(30.099,243.844)
\lineto(30.035,243.803)
\lineto(29.940,243.764)
\lineto(29.876,243.732)
\lineto(29.812,243.707)
\lineto(29.716,243.681)
\lineto(29.653,243.666)
\lineto(29.557,243.653)
\lineto(29.461,243.643)
\lineto(29.398,243.640)
\curveto(29.302,243.640)(29.047,243.640)(28.760,243.787)
\curveto(29.238,243.902)(29.493,244.310)(29.493,244.629)
\curveto(29.493,244.881)(29.302,245.187)(28.887,245.187)
\curveto(28.473,245.187)(28.026,244.852)(28.026,244.278)
\curveto(28.026,243.640)(28.664,243.292)(29.429,243.292)
\curveto(30.546,243.292)(32.013,244.134)(32.427,245.710)
\lineto(33.862,251.523)
\curveto(33.958,251.842)(33.958,252.062)(33.958,252.113)
\curveto(33.958,253.019)(33.288,253.571)(32.491,253.571)
\curveto(30.865,253.571)(29.972,251.271)(29.972,251.125)
\curveto(29.972,250.965)(30.131,250.965)(30.163,250.965)
\curveto(30.291,250.965)(30.322,250.987)(30.450,251.284)
\curveto(30.833,252.257)(31.566,253.223)(32.427,253.223)
\curveto(32.650,253.223)(32.937,253.159)(32.937,252.496)
\curveto(32.937,252.126)(32.905,251.954)(32.842,251.683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.760,176.572)
\lineto(52.760,176.572)
\lineto(52.760,176.575)
\lineto(52.760,176.575)
\lineto(52.760,176.578)
\lineto(52.757,176.585)
\lineto(52.757,176.588)
\lineto(52.757,176.594)
\lineto(52.757,176.601)
\lineto(52.757,176.607)
\lineto(52.754,176.613)
\lineto(52.754,176.620)
\lineto(52.750,176.626)
\lineto(52.747,176.632)
\lineto(52.744,176.642)
\lineto(52.741,176.648)
\lineto(52.738,176.658)
\lineto(52.735,176.664)
\lineto(52.728,176.674)
\lineto(52.722,176.680)
\lineto(52.715,176.687)
\lineto(52.709,176.696)
\lineto(52.706,176.699)
\lineto(52.703,176.703)
\lineto(52.696,176.706)
\lineto(52.693,176.709)
\lineto(52.687,176.712)
\lineto(52.683,176.715)
\lineto(52.677,176.719)
\lineto(52.674,176.722)
\lineto(52.668,176.725)
\lineto(52.661,176.728)
\lineto(52.655,176.728)
\lineto(52.648,176.731)
\lineto(52.642,176.734)
\lineto(52.636,176.734)
\lineto(52.629,176.738)
\lineto(52.623,176.741)
\lineto(52.613,176.741)
\lineto(52.607,176.741)
\lineto(52.597,176.744)
\lineto(52.591,176.744)
\lineto(52.581,176.744)
\lineto(52.572,176.747)
\lineto(52.565,176.747)
\lineto(52.556,176.747)
\curveto(52.186,176.747)(51.028,176.616)(50.617,176.588)
\curveto(50.486,176.572)(50.311,176.556)(50.311,176.269)
\curveto(50.311,176.078)(50.458,176.078)(50.697,176.078)
\curveto(51.459,176.078)(51.488,175.969)(51.488,175.810)
\lineto(51.440,175.491)
\lineto(49.137,166.338)
\curveto(49.070,166.118)(49.070,166.083)(49.070,165.988)
\curveto(49.070,165.624)(49.389,165.544)(49.536,165.544)
\curveto(49.740,165.544)(49.979,165.691)(50.072,165.879)
\curveto(50.151,166.023)(50.869,168.960)(50.965,169.358)
\curveto(51.504,169.311)(52.808,169.059)(52.808,168.006)
\curveto(52.808,167.898)(52.808,167.831)(52.760,167.671)
\curveto(52.728,167.483)(52.693,167.295)(52.693,167.120)
\curveto(52.693,166.179)(53.331,165.544)(54.160,165.544)
\curveto(54.632,165.544)(55.062,165.799)(55.413,166.386)
\curveto(55.809,167.085)(55.984,167.962)(55.984,167.990)
\curveto(55.984,168.150)(55.844,168.150)(55.793,168.150)
\curveto(55.633,168.150)(55.621,168.086)(55.570,167.863)
\curveto(55.254,166.705)(54.887,165.895)(54.189,165.895)
\curveto(53.889,165.895)(53.682,166.067)(53.682,166.641)
\curveto(53.682,166.909)(53.745,167.273)(53.809,167.528)
\curveto(53.870,167.802)(53.870,167.863)(53.870,168.022)
\curveto(53.870,169.059)(52.868,169.518)(51.520,169.690)
\curveto(52.011,169.980)(52.521,170.487)(52.888,170.867)
\curveto(53.650,171.709)(54.377,172.391)(55.161,172.391)
\curveto(55.254,172.391)(55.270,172.391)(55.302,172.375)
\curveto(55.493,172.346)(55.509,172.346)(55.633,172.251)
\curveto(55.668,172.232)(55.668,172.216)(55.700,172.187)
\curveto(54.935,172.136)(54.791,171.520)(54.791,171.329)
\curveto(54.791,171.077)(54.967,170.771)(55.394,170.771)
\curveto(55.809,170.771)(56.271,171.122)(56.271,171.737)
\curveto(56.271,172.216)(55.904,172.739)(55.190,172.739)
\curveto(54.747,172.739)(54.013,172.614)(52.868,171.345)
\curveto(52.330,170.742)(51.714,170.105)(51.108,169.865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.760,176.572)
\lineto(52.760,176.572)
\lineto(52.760,176.575)
\lineto(52.760,176.575)
\lineto(52.760,176.578)
\lineto(52.757,176.585)
\lineto(52.757,176.588)
\lineto(52.757,176.594)
\lineto(52.757,176.601)
\lineto(52.757,176.607)
\lineto(52.754,176.613)
\lineto(52.754,176.620)
\lineto(52.750,176.626)
\lineto(52.747,176.632)
\lineto(52.744,176.642)
\lineto(52.741,176.648)
\lineto(52.738,176.658)
\lineto(52.735,176.664)
\lineto(52.728,176.674)
\lineto(52.722,176.680)
\lineto(52.715,176.687)
\lineto(52.709,176.696)
\lineto(52.706,176.699)
\lineto(52.703,176.703)
\lineto(52.696,176.706)
\lineto(52.693,176.709)
\lineto(52.687,176.712)
\lineto(52.683,176.715)
\lineto(52.677,176.719)
\lineto(52.674,176.722)
\lineto(52.668,176.725)
\lineto(52.661,176.728)
\lineto(52.655,176.728)
\lineto(52.648,176.731)
\lineto(52.642,176.734)
\lineto(52.636,176.734)
\lineto(52.629,176.738)
\lineto(52.623,176.741)
\lineto(52.613,176.741)
\lineto(52.607,176.741)
\lineto(52.597,176.744)
\lineto(52.591,176.744)
\lineto(52.581,176.744)
\lineto(52.572,176.747)
\lineto(52.565,176.747)
\lineto(52.556,176.747)
\curveto(52.186,176.747)(51.028,176.616)(50.617,176.588)
\curveto(50.486,176.572)(50.311,176.556)(50.311,176.269)
\curveto(50.311,176.078)(50.458,176.078)(50.697,176.078)
\curveto(51.459,176.078)(51.488,175.969)(51.488,175.810)
\lineto(51.440,175.491)
\lineto(49.137,166.338)
\curveto(49.070,166.118)(49.070,166.083)(49.070,165.988)
\curveto(49.070,165.624)(49.389,165.544)(49.536,165.544)
\curveto(49.740,165.544)(49.979,165.691)(50.072,165.879)
\curveto(50.151,166.023)(50.869,168.960)(50.965,169.358)
\curveto(51.504,169.311)(52.808,169.059)(52.808,168.006)
\curveto(52.808,167.898)(52.808,167.831)(52.760,167.671)
\curveto(52.728,167.483)(52.693,167.295)(52.693,167.120)
\curveto(52.693,166.179)(53.331,165.544)(54.160,165.544)
\curveto(54.632,165.544)(55.062,165.799)(55.413,166.386)
\curveto(55.809,167.085)(55.984,167.962)(55.984,167.990)
\curveto(55.984,168.150)(55.844,168.150)(55.793,168.150)
\curveto(55.633,168.150)(55.621,168.086)(55.570,167.863)
\curveto(55.254,166.705)(54.887,165.895)(54.189,165.895)
\curveto(53.889,165.895)(53.682,166.067)(53.682,166.641)
\curveto(53.682,166.909)(53.745,167.273)(53.809,167.528)
\curveto(53.870,167.802)(53.870,167.863)(53.870,168.022)
\curveto(53.870,169.059)(52.868,169.518)(51.520,169.690)
\curveto(52.011,169.980)(52.521,170.487)(52.888,170.867)
\curveto(53.650,171.709)(54.377,172.391)(55.161,172.391)
\curveto(55.254,172.391)(55.270,172.391)(55.302,172.375)
\curveto(55.493,172.346)(55.509,172.346)(55.633,172.251)
\curveto(55.668,172.232)(55.668,172.216)(55.700,172.187)
\curveto(54.935,172.136)(54.791,171.520)(54.791,171.329)
\curveto(54.791,171.077)(54.967,170.771)(55.394,170.771)
\curveto(55.809,170.771)(56.271,171.122)(56.271,171.737)
\curveto(56.271,172.216)(55.904,172.739)(55.190,172.739)
\curveto(54.747,172.739)(54.013,172.614)(52.868,171.345)
\curveto(52.330,170.742)(51.714,170.105)(51.108,169.865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.187,170.414)
\lineto(60.187,170.427)
\lineto(60.187,170.439)
\lineto(60.187,170.455)
\lineto(60.187,170.468)
\lineto(60.187,170.478)
\lineto(60.187,170.490)
\lineto(60.187,170.503)
\lineto(60.187,170.513)
\lineto(60.187,170.526)
\lineto(60.187,170.535)
\lineto(60.184,170.545)
\lineto(60.184,170.554)
\lineto(60.184,170.564)
\lineto(60.184,170.573)
\lineto(60.181,170.583)
\lineto(60.181,170.589)
\lineto(60.178,170.599)
\lineto(60.178,170.605)
\lineto(60.174,170.615)
\lineto(60.174,170.621)
\lineto(60.171,170.634)
\lineto(60.165,170.647)
\lineto(60.158,170.656)
\lineto(60.155,170.666)
\lineto(60.146,170.675)
\lineto(60.139,170.685)
\lineto(60.130,170.691)
\lineto(60.120,170.698)
\lineto(60.111,170.704)
\lineto(60.098,170.707)
\lineto(60.085,170.710)
\lineto(60.072,170.717)
\lineto(60.063,170.717)
\lineto(60.056,170.717)
\lineto(60.047,170.720)
\lineto(60.040,170.720)
\lineto(60.031,170.723)
\lineto(60.021,170.723)
\lineto(60.012,170.723)
\lineto(60.002,170.723)
\lineto(59.993,170.723)
\lineto(59.980,170.726)
\lineto(59.970,170.726)
\lineto(59.958,170.726)
\lineto(59.948,170.726)
\lineto(59.935,170.726)
\lineto(59.922,170.726)
\lineto(59.910,170.726)
\lineto(59.897,170.726)
\lineto(59.884,170.726)
\lineto(59.868,170.726)
\lineto(59.855,170.726)
\curveto(59.141,170.025)(58.137,170.015)(57.677,170.015)
\lineto(57.677,169.617)
\curveto(57.945,169.617)(58.679,169.617)(59.288,169.926)
\lineto(59.288,164.259)
\curveto(59.288,163.889)(59.288,163.746)(58.175,163.746)
\lineto(57.757,163.746)
\lineto(57.757,163.347)
\curveto(57.955,163.357)(59.320,163.392)(59.734,163.392)
\curveto(60.079,163.392)(61.479,163.357)(61.724,163.347)
\lineto(61.724,163.746)
\lineto(61.300,163.746)
\curveto(60.187,163.746)(60.187,163.889)(60.187,164.259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.187,170.414)
\lineto(60.187,170.427)
\lineto(60.187,170.439)
\lineto(60.187,170.455)
\lineto(60.187,170.468)
\lineto(60.187,170.478)
\lineto(60.187,170.490)
\lineto(60.187,170.503)
\lineto(60.187,170.513)
\lineto(60.187,170.526)
\lineto(60.187,170.535)
\lineto(60.184,170.545)
\lineto(60.184,170.554)
\lineto(60.184,170.564)
\lineto(60.184,170.573)
\lineto(60.181,170.583)
\lineto(60.181,170.589)
\lineto(60.178,170.599)
\lineto(60.178,170.605)
\lineto(60.174,170.615)
\lineto(60.174,170.621)
\lineto(60.171,170.634)
\lineto(60.165,170.647)
\lineto(60.158,170.656)
\lineto(60.155,170.666)
\lineto(60.146,170.675)
\lineto(60.139,170.685)
\lineto(60.130,170.691)
\lineto(60.120,170.698)
\lineto(60.111,170.704)
\lineto(60.098,170.707)
\lineto(60.085,170.710)
\lineto(60.072,170.717)
\lineto(60.063,170.717)
\lineto(60.056,170.717)
\lineto(60.047,170.720)
\lineto(60.040,170.720)
\lineto(60.031,170.723)
\lineto(60.021,170.723)
\lineto(60.012,170.723)
\lineto(60.002,170.723)
\lineto(59.993,170.723)
\lineto(59.980,170.726)
\lineto(59.970,170.726)
\lineto(59.958,170.726)
\lineto(59.948,170.726)
\lineto(59.935,170.726)
\lineto(59.922,170.726)
\lineto(59.910,170.726)
\lineto(59.897,170.726)
\lineto(59.884,170.726)
\lineto(59.868,170.726)
\lineto(59.855,170.726)
\curveto(59.141,170.025)(58.137,170.015)(57.677,170.015)
\lineto(57.677,169.617)
\curveto(57.945,169.617)(58.679,169.617)(59.288,169.926)
\lineto(59.288,164.259)
\curveto(59.288,163.889)(59.288,163.746)(58.175,163.746)
\lineto(57.757,163.746)
\lineto(57.757,163.347)
\curveto(57.955,163.357)(59.320,163.392)(59.734,163.392)
\curveto(60.079,163.392)(61.479,163.357)(61.724,163.347)
\lineto(61.724,163.746)
\lineto(61.300,163.746)
\curveto(60.187,163.746)(60.187,163.889)(60.187,164.259)
\closepath
}
}
\end{pspicture}


==> diagrams/proof-tier-k-yb-1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.301](183.083,142.602)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,38.796)
\curveto(126.266,49.842)(117.312,58.796)(106.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,18.797)
\lineto(126.266,38.796)
\lineto(126.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,18.796)
\lineto(46.266,38.796)
\lineto(46.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,18.796)
\lineto(86.266,38.796)
\lineto(86.266,38.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\curveto(6.266,67.750)(15.220,58.796)(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,78.796)
\lineto(6.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,68.795)
\lineto(46.266,38.667)
\lineto(46.266,38.667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,68.795)
\lineto(86.266,38.667)
\lineto(86.266,38.667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,85.796)
\lineto(86.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,85.795)
\curveto(48.784,81.286)(46.266,75.171)(46.266,68.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(79.266,85.796)
\lineto(46.266,118.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(79.266,85.795)
\curveto(83.748,81.286)(86.266,75.171)(86.266,68.795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.307,64.372)
\lineto(138.307,69.889)
\lineto(136.647,69.889)
\lineto(136.647,70.407)
\curveto(137.519,70.407)(138.161,70.814)(138.571,71.627)
\curveto(138.981,72.441)(139.186,73.323)(139.186,74.274)
\lineto(139.762,74.274)
\lineto(139.762,70.592)
\lineto(142.585,70.592)
\lineto(142.585,69.889)
\lineto(139.762,69.889)
\lineto(139.762,64.411)
\curveto(139.762,63.857)(139.853,63.372)(140.036,62.956)
\curveto(140.225,62.539)(140.560,62.331)(141.042,62.331)
\curveto(141.497,62.331)(141.826,62.549)(142.028,62.985)
\curveto(142.230,63.428)(142.331,63.903)(142.331,64.411)
\lineto(142.331,65.592)
\lineto(142.907,65.592)
\lineto(142.907,64.372)
\curveto(142.907,63.955)(142.829,63.542)(142.672,63.131)
\curveto(142.523,62.728)(142.298,62.396)(141.999,62.135)
\curveto(141.699,61.875)(141.335,61.745)(140.905,61.745)
\curveto(140.104,61.745)(139.469,61.982)(139.001,62.458)
\curveto(138.538,62.939)(138.307,63.577)(138.307,64.372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.655,61.969)
\lineto(144.655,62.672)
\curveto(145.111,62.672)(145.485,62.708)(145.778,62.780)
\curveto(146.071,62.851)(146.217,63.027)(146.217,63.307)
\lineto(146.217,68.766)
\curveto(146.217,69.280)(146.116,69.596)(145.915,69.713)
\curveto(145.719,69.831)(145.329,69.889)(144.743,69.889)
\lineto(144.743,70.592)
\lineto(147.624,70.807)
\lineto(147.624,63.307)
\curveto(147.624,63.027)(147.751,62.851)(148.004,62.780)
\curveto(148.258,62.708)(148.597,62.672)(149.020,62.672)
\lineto(149.020,61.969)
\lineto(144.655,61.969)
\moveto(145.504,74.245)
\curveto(145.504,74.538)(145.615,74.795)(145.836,75.016)
\curveto(146.058,75.237)(146.312,75.348)(146.598,75.348)
\curveto(146.787,75.348)(146.969,75.299)(147.145,75.202)
\curveto(147.321,75.104)(147.458,74.967)(147.555,74.792)
\curveto(147.653,74.616)(147.702,74.433)(147.702,74.245)
\curveto(147.702,73.958)(147.591,73.704)(147.370,73.483)
\curveto(147.148,73.262)(146.891,73.151)(146.598,73.151)
\curveto(146.312,73.151)(146.058,73.262)(145.836,73.483)
\curveto(145.615,73.704)(145.504,73.958)(145.504,74.245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.567,61.745)
\curveto(153.753,61.745)(153.004,61.956)(152.321,62.379)
\curveto(151.644,62.809)(151.110,63.379)(150.719,64.088)
\curveto(150.335,64.805)(150.143,65.560)(150.143,66.354)
\curveto(150.143,67.135)(150.319,67.877)(150.670,68.581)
\curveto(151.029,69.284)(151.523,69.850)(152.155,70.280)
\curveto(152.793,70.716)(153.503,70.934)(154.284,70.934)
\curveto(154.896,70.934)(155.426,70.830)(155.876,70.622)
\curveto(156.331,70.420)(156.706,70.137)(156.999,69.772)
\curveto(157.292,69.407)(157.513,68.978)(157.663,68.483)
\curveto(157.812,67.988)(157.887,67.445)(157.887,66.852)
\curveto(157.887,66.676)(157.819,66.588)(157.682,66.588)
\lineto(151.891,66.588)
\lineto(151.891,66.374)
\curveto(151.891,65.267)(152.113,64.316)(152.555,63.522)
\curveto(153.004,62.728)(153.734,62.331)(154.743,62.331)
\curveto(155.153,62.331)(155.530,62.422)(155.876,62.604)
\curveto(156.227,62.786)(156.530,63.040)(156.784,63.366)
\curveto(157.044,63.691)(157.220,64.040)(157.311,64.411)
\curveto(157.324,64.456)(157.347,64.495)(157.379,64.528)
\curveto(157.419,64.567)(157.461,64.586)(157.506,64.586)
\lineto(157.682,64.586)
\curveto(157.819,64.586)(157.887,64.502)(157.887,64.333)
\curveto(157.698,63.577)(157.292,62.956)(156.667,62.467)
\curveto(156.042,61.986)(155.342,61.745)(154.567,61.745)
\moveto(151.911,67.086)
\lineto(156.471,67.086)
\curveto(156.471,67.588)(156.400,68.096)(156.256,68.610)
\curveto(156.120,69.124)(155.889,69.551)(155.563,69.889)
\curveto(155.238,70.234)(154.811,70.407)(154.284,70.407)
\curveto(153.529,70.407)(152.943,70.052)(152.526,69.342)
\curveto(152.116,68.639)(151.911,67.887)(151.911,67.086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.971,61.969)
\lineto(158.971,62.672)
\curveto(159.427,62.672)(159.801,62.708)(160.094,62.780)
\curveto(160.387,62.851)(160.534,63.027)(160.534,63.307)
\lineto(160.534,68.766)
\curveto(160.534,69.124)(160.478,69.381)(160.368,69.538)
\curveto(160.264,69.700)(160.111,69.798)(159.909,69.831)
\curveto(159.707,69.870)(159.394,69.889)(158.971,69.889)
\lineto(158.971,70.592)
\lineto(161.833,70.807)
\lineto(161.833,68.854)
\curveto(162.047,69.433)(162.353,69.902)(162.751,70.260)
\curveto(163.148,70.625)(163.629,70.807)(164.196,70.807)
\curveto(164.593,70.807)(164.948,70.690)(165.260,70.456)
\curveto(165.573,70.221)(165.729,69.912)(165.729,69.528)
\curveto(165.729,69.287)(165.641,69.075)(165.465,68.893)
\curveto(165.296,68.717)(165.085,68.629)(164.831,68.629)
\curveto(164.583,68.629)(164.372,68.717)(164.196,68.893)
\curveto(164.020,69.069)(163.932,69.280)(163.932,69.528)
\curveto(163.932,69.886)(164.059,70.140)(164.313,70.290)
\lineto(164.196,70.290)
\curveto(163.655,70.290)(163.213,70.094)(162.868,69.704)
\curveto(162.529,69.313)(162.288,68.828)(162.145,68.249)
\curveto(162.002,67.669)(161.930,67.116)(161.930,66.588)
\lineto(161.930,63.307)
\curveto(161.930,62.884)(162.578,62.672)(163.874,62.672)
\lineto(163.874,61.969)
\lineto(158.971,61.969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.010,62.331)
\curveto(174.010,62.409)(174.017,62.467)(174.030,62.506)
\lineto(176.930,74.069)
\curveto(176.982,74.297)(177.015,74.476)(177.028,74.606)
\curveto(177.028,74.821)(176.595,74.928)(175.729,74.928)
\curveto(175.592,74.928)(175.524,75.016)(175.524,75.192)
\curveto(175.531,75.224)(175.544,75.283)(175.563,75.368)
\curveto(175.589,75.452)(175.618,75.517)(175.651,75.563)
\curveto(175.690,75.609)(175.742,75.631)(175.807,75.631)
\lineto(178.503,75.846)
\lineto(178.561,75.846)
\curveto(178.561,75.833)(178.584,75.814)(178.629,75.788)
\curveto(178.675,75.768)(178.701,75.755)(178.708,75.749)
\curveto(178.734,75.683)(178.747,75.631)(178.747,75.592)
\lineto(176.647,67.233)
\curveto(177.129,67.435)(177.734,67.913)(178.463,68.668)
\curveto(179.199,69.430)(179.772,69.977)(180.182,70.309)
\curveto(180.599,70.641)(181.120,70.807)(181.745,70.807)
\curveto(182.116,70.807)(182.432,70.680)(182.692,70.426)
\curveto(182.952,70.172)(183.083,69.860)(183.083,69.489)
\curveto(183.083,69.254)(183.034,69.036)(182.936,68.835)
\curveto(182.838,68.639)(182.702,68.480)(182.526,68.356)
\curveto(182.350,68.232)(182.145,68.170)(181.911,68.170)
\curveto(181.696,68.170)(181.514,68.236)(181.364,68.366)
\curveto(181.221,68.502)(181.149,68.678)(181.149,68.893)
\curveto(181.149,69.212)(181.260,69.479)(181.481,69.694)
\curveto(181.709,69.915)(181.982,70.026)(182.301,70.026)
\curveto(182.171,70.202)(181.973,70.290)(181.706,70.290)
\curveto(181.308,70.290)(180.924,70.176)(180.553,69.948)
\curveto(180.189,69.720)(179.792,69.391)(179.362,68.961)
\curveto(178.939,68.538)(178.551,68.148)(178.200,67.790)
\curveto(177.848,67.438)(177.523,67.171)(177.223,66.989)
\curveto(178.011,66.898)(178.695,66.689)(179.274,66.364)
\curveto(179.853,66.045)(180.143,65.553)(180.143,64.889)
\curveto(180.143,64.752)(180.117,64.580)(180.065,64.372)
\curveto(179.948,63.870)(179.889,63.470)(179.889,63.170)
\curveto(179.889,62.571)(180.094,62.272)(180.504,62.272)
\curveto(180.986,62.272)(181.351,62.536)(181.598,63.063)
\curveto(181.852,63.590)(182.060,64.206)(182.223,64.909)
\curveto(182.249,64.987)(182.305,65.026)(182.389,65.026)
\lineto(182.624,65.026)
\curveto(182.676,65.026)(182.718,65.010)(182.751,64.977)
\curveto(182.790,64.945)(182.809,64.902)(182.809,64.850)
\curveto(182.809,64.837)(182.803,64.818)(182.790,64.792)
\curveto(182.288,62.760)(181.514,61.745)(180.465,61.745)
\curveto(180.088,61.745)(179.753,61.833)(179.460,62.008)
\curveto(179.173,62.184)(178.952,62.422)(178.795,62.721)
\curveto(178.639,63.027)(178.561,63.369)(178.561,63.747)
\curveto(178.561,63.961)(178.590,64.183)(178.649,64.411)
\curveto(178.688,64.567)(178.708,64.713)(178.708,64.850)
\curveto(178.708,65.364)(178.480,65.755)(178.024,66.022)
\curveto(177.568,66.289)(177.047,66.452)(176.461,66.510)
\lineto(175.446,62.428)
\curveto(175.394,62.226)(175.293,62.064)(175.143,61.940)
\curveto(174.993,61.810)(174.821,61.745)(174.626,61.745)
\curveto(174.456,61.745)(174.310,61.803)(174.186,61.920)
\curveto(174.069,62.031)(174.010,62.168)(174.010,62.331)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,141.984)
\lineto(6.550,142.013)
\lineto(6.547,142.038)
\lineto(6.544,142.067)
\lineto(6.541,142.096)
\lineto(6.535,142.122)
\lineto(6.529,142.147)
\lineto(6.519,142.176)
\lineto(6.509,142.201)
\lineto(6.499,142.223)
\lineto(6.487,142.248)
\lineto(6.474,142.274)
\lineto(6.461,142.296)
\lineto(6.445,142.318)
\lineto(6.429,142.340)
\lineto(6.410,142.362)
\lineto(6.391,142.381)
\lineto(6.372,142.400)
\lineto(6.350,142.419)
\lineto(6.327,142.435)
\lineto(6.305,142.454)
\lineto(6.280,142.467)
\lineto(6.257,142.483)
\lineto(6.229,142.496)
\lineto(6.203,142.509)
\lineto(6.174,142.519)
\lineto(6.146,142.529)
\lineto(6.114,142.539)
\lineto(6.082,142.549)
\lineto(6.050,142.549)
\lineto(6.018,142.559)
\lineto(5.983,142.559)
\lineto(5.948,142.559)
\curveto(5.578,142.559)(5.106,142.189)(5.106,141.717)
\curveto(5.106,141.398)(5.326,141.143)(5.693,141.143)
\curveto(6.123,141.143)(6.551,141.557)(6.551,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,141.984)
\lineto(6.550,142.013)
\lineto(6.547,142.038)
\lineto(6.544,142.067)
\lineto(6.541,142.096)
\lineto(6.535,142.122)
\lineto(6.529,142.147)
\lineto(6.519,142.176)
\lineto(6.509,142.201)
\lineto(6.499,142.223)
\lineto(6.487,142.248)
\lineto(6.474,142.274)
\lineto(6.461,142.296)
\lineto(6.445,142.318)
\lineto(6.429,142.340)
\lineto(6.410,142.362)
\lineto(6.391,142.381)
\lineto(6.372,142.400)
\lineto(6.350,142.419)
\lineto(6.327,142.435)
\lineto(6.305,142.454)
\lineto(6.280,142.467)
\lineto(6.257,142.483)
\lineto(6.229,142.496)
\lineto(6.203,142.509)
\lineto(6.174,142.519)
\lineto(6.146,142.529)
\lineto(6.114,142.539)
\lineto(6.082,142.549)
\lineto(6.050,142.549)
\lineto(6.018,142.559)
\lineto(5.983,142.559)
\lineto(5.948,142.559)
\curveto(5.578,142.559)(5.106,142.189)(5.106,141.717)
\curveto(5.106,141.398)(5.326,141.143)(5.693,141.143)
\curveto(6.123,141.143)(6.551,141.557)(6.551,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,131.259)
\lineto(3.326,131.147)
\lineto(3.294,131.036)
\lineto(3.259,130.927)
\lineto(3.221,130.822)
\lineto(3.183,130.717)
\lineto(3.138,130.615)
\lineto(3.094,130.516)
\lineto(3.049,130.420)
\lineto(2.998,130.324)
\lineto(2.947,130.232)
\lineto(2.896,130.143)
\lineto(2.839,130.060)
\lineto(2.781,129.977)
\lineto(2.724,129.897)
\lineto(2.663,129.820)
\lineto(2.599,129.747)
\lineto(2.536,129.677)
\lineto(2.469,129.613)
\lineto(2.402,129.552)
\lineto(2.331,129.491)
\lineto(2.261,129.440)
\lineto(2.188,129.389)
\lineto(2.114,129.344)
\lineto(2.041,129.303)
\lineto(1.965,129.265)
\lineto(1.888,129.233)
\lineto(1.808,129.208)
\lineto(1.729,129.182)
\lineto(1.649,129.166)
\lineto(1.569,129.153)
\lineto(1.486,129.143)
\lineto(1.403,129.143)
\curveto(1.308,129.143)(1.069,129.143)(0.782,129.290)
\curveto(1.260,129.404)(1.499,129.813)(1.499,130.132)
\curveto(1.499,130.383)(1.324,130.690)(0.896,130.690)
\curveto(0.498,130.690)(0.039,130.355)(0.039,129.781)
\curveto(0.039,129.143)(0.670,128.795)(1.432,128.795)
\curveto(2.545,128.795)(4.025,129.637)(4.423,131.213)
\lineto(5.884,137.026)
\curveto(5.964,137.345)(5.964,137.565)(5.964,137.616)
\curveto(5.964,138.522)(5.294,139.073)(4.503,139.073)
\curveto(2.880,139.073)(1.977,136.774)(1.977,136.627)
\curveto(1.977,136.468)(2.131,136.468)(2.166,136.468)
\curveto(2.309,136.468)(2.325,136.490)(2.449,136.787)
\curveto(2.848,137.760)(3.582,138.726)(4.452,138.726)
\curveto(4.679,138.726)(4.962,138.662)(4.962,137.999)
\curveto(4.962,137.629)(4.911,137.457)(4.851,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,131.259)
\lineto(3.326,131.147)
\lineto(3.294,131.036)
\lineto(3.259,130.927)
\lineto(3.221,130.822)
\lineto(3.183,130.717)
\lineto(3.138,130.615)
\lineto(3.094,130.516)
\lineto(3.049,130.420)
\lineto(2.998,130.324)
\lineto(2.947,130.232)
\lineto(2.896,130.143)
\lineto(2.839,130.060)
\lineto(2.781,129.977)
\lineto(2.724,129.897)
\lineto(2.663,129.820)
\lineto(2.599,129.747)
\lineto(2.536,129.677)
\lineto(2.469,129.613)
\lineto(2.402,129.552)
\lineto(2.331,129.491)
\lineto(2.261,129.440)
\lineto(2.188,129.389)
\lineto(2.114,129.344)
\lineto(2.041,129.303)
\lineto(1.965,129.265)
\lineto(1.888,129.233)
\lineto(1.808,129.208)
\lineto(1.729,129.182)
\lineto(1.649,129.166)
\lineto(1.569,129.153)
\lineto(1.486,129.143)
\lineto(1.403,129.143)
\curveto(1.308,129.143)(1.069,129.143)(0.782,129.290)
\curveto(1.260,129.404)(1.499,129.813)(1.499,130.132)
\curveto(1.499,130.383)(1.324,130.690)(0.896,130.690)
\curveto(0.498,130.690)(0.039,130.355)(0.039,129.781)
\curveto(0.039,129.143)(0.670,128.795)(1.432,128.795)
\curveto(2.545,128.795)(4.025,129.637)(4.423,131.213)
\lineto(5.884,137.026)
\curveto(5.964,137.345)(5.964,137.565)(5.964,137.616)
\curveto(5.964,138.522)(5.294,139.073)(4.503,139.073)
\curveto(2.880,139.073)(1.977,136.774)(1.977,136.627)
\curveto(1.977,136.468)(2.131,136.468)(2.166,136.468)
\curveto(2.309,136.468)(2.325,136.490)(2.449,136.787)
\curveto(2.848,137.760)(3.582,138.726)(4.452,138.726)
\curveto(4.679,138.726)(4.962,138.662)(4.962,137.999)
\curveto(4.962,137.629)(4.911,137.457)(4.851,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,133.393)
\lineto(9.902,133.393)
\lineto(9.982,133.383)
\lineto(10.058,133.373)
\lineto(10.135,133.360)
\lineto(10.208,133.344)
\lineto(10.281,133.325)
\lineto(10.352,133.303)
\lineto(10.419,133.277)
\lineto(10.486,133.245)
\lineto(10.549,133.213)
\lineto(10.613,133.175)
\lineto(10.674,133.137)
\lineto(10.731,133.092)
\lineto(10.785,133.044)
\lineto(10.840,132.993)
\lineto(10.891,132.939)
\lineto(10.938,132.882)
\lineto(10.983,132.821)
\lineto(11.028,132.757)
\lineto(11.069,132.687)
\lineto(11.104,132.617)
\lineto(11.139,132.540)
\lineto(11.171,132.463)
\lineto(11.200,132.380)
\lineto(11.226,132.294)
\lineto(11.248,132.205)
\lineto(11.267,132.113)
\lineto(11.283,132.017)
\lineto(11.296,131.918)
\lineto(11.302,131.815)
\lineto(11.308,131.710)
\lineto(11.311,131.599)
\curveto(11.311,130.218)(10.507,129.810)(9.863,129.810)
\curveto(9.423,129.810)(8.441,129.931)(7.975,130.588)
\curveto(8.495,130.607)(8.619,130.977)(8.619,131.210)
\curveto(8.619,131.564)(8.348,131.819)(8.007,131.819)
\curveto(7.698,131.819)(7.382,131.631)(7.382,131.174)
\curveto(7.382,130.129)(8.539,129.452)(9.885,129.452)
\curveto(11.429,129.452)(12.494,130.489)(12.494,131.599)
\curveto(12.494,132.466)(11.789,133.333)(10.561,133.589)
\curveto(11.728,134.013)(12.153,134.842)(12.153,135.521)
\curveto(12.153,136.398)(11.138,137.055)(9.911,137.055)
\curveto(8.673,137.055)(7.733,136.452)(7.733,135.566)
\curveto(7.733,135.186)(7.975,134.979)(8.310,134.979)
\curveto(8.654,134.979)(8.874,135.231)(8.874,135.540)
\curveto(8.874,135.865)(8.654,136.098)(8.310,136.117)
\curveto(8.699,136.612)(9.461,136.733)(9.876,136.733)
\curveto(10.373,136.733)(11.075,136.487)(11.075,135.521)
\curveto(11.075,135.052)(10.922,134.545)(10.631,134.201)
\curveto(10.261,133.777)(9.955,133.751)(9.397,133.722)
\curveto(9.117,133.696)(9.097,133.696)(9.043,133.687)
\curveto(9.018,133.687)(8.928,133.668)(8.928,133.544)
\curveto(8.928,133.388)(9.027,133.388)(9.215,133.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,133.393)
\lineto(9.902,133.393)
\lineto(9.982,133.383)
\lineto(10.058,133.373)
\lineto(10.135,133.360)
\lineto(10.208,133.344)
\lineto(10.281,133.325)
\lineto(10.352,133.303)
\lineto(10.419,133.277)
\lineto(10.486,133.245)
\lineto(10.549,133.213)
\lineto(10.613,133.175)
\lineto(10.674,133.137)
\lineto(10.731,133.092)
\lineto(10.785,133.044)
\lineto(10.840,132.993)
\lineto(10.891,132.939)
\lineto(10.938,132.882)
\lineto(10.983,132.821)
\lineto(11.028,132.757)
\lineto(11.069,132.687)
\lineto(11.104,132.617)
\lineto(11.139,132.540)
\lineto(11.171,132.463)
\lineto(11.200,132.380)
\lineto(11.226,132.294)
\lineto(11.248,132.205)
\lineto(11.267,132.113)
\lineto(11.283,132.017)
\lineto(11.296,131.918)
\lineto(11.302,131.815)
\lineto(11.308,131.710)
\lineto(11.311,131.599)
\curveto(11.311,130.218)(10.507,129.810)(9.863,129.810)
\curveto(9.423,129.810)(8.441,129.931)(7.975,130.588)
\curveto(8.495,130.607)(8.619,130.977)(8.619,131.210)
\curveto(8.619,131.564)(8.348,131.819)(8.007,131.819)
\curveto(7.698,131.819)(7.382,131.631)(7.382,131.174)
\curveto(7.382,130.129)(8.539,129.452)(9.885,129.452)
\curveto(11.429,129.452)(12.494,130.489)(12.494,131.599)
\curveto(12.494,132.466)(11.789,133.333)(10.561,133.589)
\curveto(11.728,134.013)(12.153,134.842)(12.153,135.521)
\curveto(12.153,136.398)(11.138,137.055)(9.911,137.055)
\curveto(8.673,137.055)(7.733,136.452)(7.733,135.566)
\curveto(7.733,135.186)(7.975,134.979)(8.310,134.979)
\curveto(8.654,134.979)(8.874,135.231)(8.874,135.540)
\curveto(8.874,135.865)(8.654,136.098)(8.310,136.117)
\curveto(8.699,136.612)(9.461,136.733)(9.876,136.733)
\curveto(10.373,136.733)(11.075,136.487)(11.075,135.521)
\curveto(11.075,135.052)(10.922,134.545)(10.631,134.201)
\curveto(10.261,133.777)(9.955,133.751)(9.397,133.722)
\curveto(9.117,133.696)(9.097,133.696)(9.043,133.687)
\curveto(9.018,133.687)(8.928,133.668)(8.928,133.544)
\curveto(8.928,133.388)(9.027,133.388)(9.215,133.388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,141.984)
\lineto(46.599,142.013)
\lineto(46.596,142.038)
\lineto(46.593,142.067)
\lineto(46.590,142.096)
\lineto(46.584,142.122)
\lineto(46.578,142.147)
\lineto(46.568,142.176)
\lineto(46.558,142.201)
\lineto(46.548,142.223)
\lineto(46.536,142.248)
\lineto(46.523,142.274)
\lineto(46.510,142.296)
\lineto(46.494,142.318)
\lineto(46.478,142.340)
\lineto(46.459,142.362)
\lineto(46.440,142.381)
\lineto(46.421,142.400)
\lineto(46.399,142.419)
\lineto(46.376,142.435)
\lineto(46.354,142.454)
\lineto(46.329,142.467)
\lineto(46.306,142.483)
\lineto(46.278,142.496)
\lineto(46.252,142.509)
\lineto(46.223,142.519)
\lineto(46.195,142.529)
\lineto(46.163,142.539)
\lineto(46.131,142.549)
\lineto(46.099,142.549)
\lineto(46.067,142.559)
\lineto(46.032,142.559)
\lineto(45.997,142.559)
\curveto(45.627,142.559)(45.155,142.189)(45.155,141.717)
\curveto(45.155,141.398)(45.375,141.143)(45.742,141.143)
\curveto(46.172,141.143)(46.600,141.557)(46.600,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,141.984)
\lineto(46.599,142.013)
\lineto(46.596,142.038)
\lineto(46.593,142.067)
\lineto(46.590,142.096)
\lineto(46.584,142.122)
\lineto(46.578,142.147)
\lineto(46.568,142.176)
\lineto(46.558,142.201)
\lineto(46.548,142.223)
\lineto(46.536,142.248)
\lineto(46.523,142.274)
\lineto(46.510,142.296)
\lineto(46.494,142.318)
\lineto(46.478,142.340)
\lineto(46.459,142.362)
\lineto(46.440,142.381)
\lineto(46.421,142.400)
\lineto(46.399,142.419)
\lineto(46.376,142.435)
\lineto(46.354,142.454)
\lineto(46.329,142.467)
\lineto(46.306,142.483)
\lineto(46.278,142.496)
\lineto(46.252,142.509)
\lineto(46.223,142.519)
\lineto(46.195,142.529)
\lineto(46.163,142.539)
\lineto(46.131,142.549)
\lineto(46.099,142.549)
\lineto(46.067,142.559)
\lineto(46.032,142.559)
\lineto(45.997,142.559)
\curveto(45.627,142.559)(45.155,142.189)(45.155,141.717)
\curveto(45.155,141.398)(45.375,141.143)(45.742,141.143)
\curveto(46.172,141.143)(46.600,141.557)(46.600,141.985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,131.259)
\lineto(43.375,131.147)
\lineto(43.343,131.036)
\lineto(43.308,130.927)
\lineto(43.270,130.822)
\lineto(43.232,130.717)
\lineto(43.187,130.615)
\lineto(43.143,130.516)
\lineto(43.098,130.420)
\lineto(43.047,130.324)
\lineto(42.996,130.232)
\lineto(42.945,130.143)
\lineto(42.888,130.060)
\lineto(42.830,129.977)
\lineto(42.773,129.897)
\lineto(42.709,129.820)
\lineto(42.648,129.747)
\lineto(42.585,129.677)
\lineto(42.518,129.613)
\lineto(42.451,129.552)
\lineto(42.380,129.491)
\lineto(42.310,129.440)
\lineto(42.237,129.389)
\lineto(42.163,129.344)
\lineto(42.090,129.303)
\lineto(42.014,129.265)
\lineto(41.937,129.233)
\lineto(41.857,129.208)
\lineto(41.778,129.182)
\lineto(41.698,129.166)
\lineto(41.618,129.153)
\lineto(41.535,129.143)
\lineto(41.452,129.143)
\curveto(41.357,129.143)(41.118,129.143)(40.831,129.290)
\curveto(41.309,129.404)(41.548,129.813)(41.548,130.132)
\curveto(41.548,130.383)(41.373,130.690)(40.945,130.690)
\curveto(40.547,130.690)(40.088,130.355)(40.088,129.781)
\curveto(40.088,129.143)(40.719,128.795)(41.481,128.795)
\curveto(42.594,128.795)(44.074,129.637)(44.472,131.213)
\lineto(45.933,137.026)
\curveto(46.013,137.345)(46.013,137.565)(46.013,137.616)
\curveto(46.013,138.522)(45.343,139.073)(44.552,139.073)
\curveto(42.926,139.073)(42.026,136.774)(42.026,136.627)
\curveto(42.026,136.468)(42.18,136.468)(42.215,136.468)
\curveto(42.358,136.468)(42.374,136.490)(42.498,136.787)
\curveto(42.897,137.760)(43.630,138.726)(44.501,138.726)
\curveto(44.727,138.726)(45.011,138.662)(45.011,137.999)
\curveto(45.011,137.629)(44.960,137.457)(44.900,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,131.259)
\lineto(43.375,131.147)
\lineto(43.343,131.036)
\lineto(43.308,130.927)
\lineto(43.270,130.822)
\lineto(43.232,130.717)
\lineto(43.187,130.615)
\lineto(43.143,130.516)
\lineto(43.098,130.420)
\lineto(43.047,130.324)
\lineto(42.996,130.232)
\lineto(42.945,130.143)
\lineto(42.888,130.060)
\lineto(42.830,129.977)
\lineto(42.773,129.897)
\lineto(42.709,129.820)
\lineto(42.648,129.747)
\lineto(42.585,129.677)
\lineto(42.518,129.613)
\lineto(42.451,129.552)
\lineto(42.380,129.491)
\lineto(42.310,129.440)
\lineto(42.237,129.389)
\lineto(42.163,129.344)
\lineto(42.090,129.303)
\lineto(42.014,129.265)
\lineto(41.937,129.233)
\lineto(41.857,129.208)
\lineto(41.778,129.182)
\lineto(41.698,129.166)
\lineto(41.618,129.153)
\lineto(41.535,129.143)
\lineto(41.452,129.143)
\curveto(41.357,129.143)(41.118,129.143)(40.831,129.290)
\curveto(41.309,129.404)(41.548,129.813)(41.548,130.132)
\curveto(41.548,130.383)(41.373,130.690)(40.945,130.690)
\curveto(40.547,130.690)(40.088,130.355)(40.088,129.781)
\curveto(40.088,129.143)(40.719,128.795)(41.481,128.795)
\curveto(42.594,128.795)(44.074,129.637)(44.472,131.213)
\lineto(45.933,137.026)
\curveto(46.013,137.345)(46.013,137.565)(46.013,137.616)
\curveto(46.013,138.522)(45.343,139.073)(44.552,139.073)
\curveto(42.926,139.073)(42.026,136.774)(42.026,136.627)
\curveto(42.026,136.468)(42.18,136.468)(42.215,136.468)
\curveto(42.358,136.468)(42.374,136.490)(42.498,136.787)
\curveto(42.897,137.760)(43.630,138.726)(44.501,138.726)
\curveto(44.727,138.726)(45.011,138.662)(45.011,137.999)
\curveto(45.011,137.629)(44.960,137.457)(44.900,137.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,131.706)
\lineto(52.068,131.706)
\curveto(52.037,131.460)(51.922,130.803)(51.778,130.691)
\curveto(51.692,130.627)(50.838,130.627)(50.681,130.627)
\lineto(48.634,130.627)
\curveto(49.801,131.658)(50.187,131.967)(50.857,132.490)
\curveto(51.679,133.150)(52.445,133.836)(52.445,134.894)
\curveto(52.445,136.237)(51.271,137.060)(49.846,137.060)
\curveto(48.468,137.060)(47.534,136.093)(47.534,135.073)
\curveto(47.534,134.505)(48.012,134.448)(48.127,134.448)
\curveto(48.388,134.448)(48.714,134.639)(48.714,135.038)
\curveto(48.714,135.236)(48.634,135.625)(48.057,135.625)
\curveto(48.401,136.412)(49.157,136.658)(49.680,136.658)
\curveto(50.793,136.658)(51.370,135.794)(51.370,134.894)
\curveto(51.370,133.925)(50.681,133.160)(50.324,132.761)
\lineto(47.649,130.114)
\curveto(47.534,130.015)(47.534,129.990)(47.534,129.680)
\lineto(52.113,129.680)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,131.706)
\lineto(52.068,131.706)
\curveto(52.037,131.460)(51.922,130.803)(51.778,130.691)
\curveto(51.692,130.627)(50.838,130.627)(50.681,130.627)
\lineto(48.634,130.627)
\curveto(49.801,131.658)(50.187,131.967)(50.857,132.490)
\curveto(51.679,133.150)(52.445,133.836)(52.445,134.894)
\curveto(52.445,136.237)(51.271,137.060)(49.846,137.060)
\curveto(48.468,137.060)(47.534,136.093)(47.534,135.073)
\curveto(47.534,134.505)(48.012,134.448)(48.127,134.448)
\curveto(48.388,134.448)(48.714,134.639)(48.714,135.038)
\curveto(48.714,135.236)(48.634,135.625)(48.057,135.625)
\curveto(48.401,136.412)(49.157,136.658)(49.680,136.658)
\curveto(50.793,136.658)(51.370,135.794)(51.370,134.894)
\curveto(51.370,133.925)(50.681,133.160)(50.324,132.761)
\lineto(47.649,130.114)
\curveto(47.534,130.015)(47.534,129.990)(47.534,129.680)
\lineto(52.113,129.680)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,141.984)
\lineto(86.777,142.014)
\lineto(86.774,142.034)
\lineto(86.771,142.064)
\lineto(86.768,142.094)
\lineto(86.762,142.124)
\lineto(86.756,142.144)
\lineto(86.746,142.174)
\lineto(86.736,142.194)
\lineto(86.726,142.214)
\lineto(86.713,142.234)
\lineto(86.700,142.264)
\lineto(86.688,142.284)
\lineto(86.672,142.304)
\lineto(86.656,142.324)
\lineto(86.637,142.344)
\lineto(86.618,142.364)
\lineto(86.598,142.384)
\lineto(86.576,142.404)
\lineto(86.554,142.424)
\lineto(86.532,142.444)
\lineto(86.509,142.454)
\lineto(86.484,142.474)
\lineto(86.455,142.484)
\lineto(86.430,142.494)
\lineto(86.401,142.504)
\lineto(86.372,142.514)
\lineto(86.340,142.524)
\lineto(86.308,142.534)
\lineto(86.276,142.534)
\lineto(86.245,142.544)
\lineto(86.209,142.544)
\lineto(86.174,142.544)
\curveto(85.808,142.544)(85.332,142.174)(85.332,141.702)
\curveto(85.332,141.383)(85.552,141.128)(85.919,141.128)
\curveto(86.350,141.128)(86.777,141.543)(86.777,141.970)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,141.984)
\lineto(86.777,142.014)
\lineto(86.774,142.034)
\lineto(86.771,142.064)
\lineto(86.768,142.094)
\lineto(86.762,142.124)
\lineto(86.756,142.144)
\lineto(86.746,142.174)
\lineto(86.736,142.194)
\lineto(86.726,142.214)
\lineto(86.713,142.234)
\lineto(86.700,142.264)
\lineto(86.688,142.284)
\lineto(86.672,142.304)
\lineto(86.656,142.324)
\lineto(86.637,142.344)
\lineto(86.618,142.364)
\lineto(86.598,142.384)
\lineto(86.576,142.404)
\lineto(86.554,142.424)
\lineto(86.532,142.444)
\lineto(86.509,142.454)
\lineto(86.484,142.474)
\lineto(86.455,142.484)
\lineto(86.430,142.494)
\lineto(86.401,142.504)
\lineto(86.372,142.514)
\lineto(86.340,142.524)
\lineto(86.308,142.534)
\lineto(86.276,142.534)
\lineto(86.245,142.544)
\lineto(86.209,142.544)
\lineto(86.174,142.544)
\curveto(85.808,142.544)(85.332,142.174)(85.332,141.702)
\curveto(85.332,141.383)(85.552,141.128)(85.919,141.128)
\curveto(86.350,141.128)(86.777,141.543)(86.777,141.970)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,131.259)
\lineto(83.553,131.148)
\lineto(83.521,131.036)
\lineto(83.486,130.928)
\lineto(83.447,130.822)
\lineto(83.409,130.717)
\lineto(83.368,130.615)
\lineto(83.323,130.515)
\lineto(83.275,130.415)
\lineto(83.224,130.315)
\lineto(83.173,130.225)
\lineto(83.122,130.135)
\lineto(83.065,130.055)
\lineto(83.007,129.975)
\lineto(82.950,129.895)
\lineto(82.889,129.815)
\lineto(82.826,129.745)
\lineto(82.762,129.675)
\lineto(82.695,129.615)
\lineto(82.628,129.555)
\lineto(82.558,129.495)
\lineto(82.487,129.445)
\lineto(82.414,129.395)
\lineto(82.341,129.345)
\lineto(82.267,129.305)
\lineto(82.191,129.265)
\lineto(82.114,129.235)
\lineto(82.035,129.205)
\lineto(81.955,129.175)
\lineto(81.875,129.155)
\lineto(81.796,129.145)
\lineto(81.713,129.135)
\lineto(81.630,129.135)
\curveto(81.534,129.135)(81.295,129.135)(81.008,129.282)
\curveto(81.486,129.397)(81.725,129.805)(81.725,130.124)
\curveto(81.725,130.376)(81.550,130.682)(81.123,130.682)
\curveto(80.724,130.682)(80.265,130.347)(80.265,129.773)
\curveto(80.265,129.135)(80.896,128.788)(81.662,128.788)
\curveto(82.771,128.788)(84.251,129.629)(84.650,131.205)
\lineto(86.110,137.018)
\curveto(86.190,137.337)(86.190,137.557)(86.190,137.608)
\curveto(86.190,138.514)(85.520,139.066)(84.729,139.066)
\curveto(83.106,139.066)(82.204,136.766)(82.204,136.620)
\curveto(82.204,136.460)(82.357,136.460)(82.392,136.460)
\curveto(82.539,136.460)(82.551,136.480)(82.676,136.779)
\curveto(83.074,137.752)(83.808,138.718)(84.678,138.718)
\curveto(84.905,138.718)(85.189,138.658)(85.189,137.991)
\curveto(85.189,137.621)(85.138,137.449)(85.077,137.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,131.259)
\lineto(83.553,131.148)
\lineto(83.521,131.036)
\lineto(83.486,130.928)
\lineto(83.447,130.822)
\lineto(83.409,130.717)
\lineto(83.368,130.615)
\lineto(83.323,130.515)
\lineto(83.275,130.415)
\lineto(83.224,130.315)
\lineto(83.173,130.225)
\lineto(83.122,130.135)
\lineto(83.065,130.055)
\lineto(83.007,129.975)
\lineto(82.950,129.895)
\lineto(82.889,129.815)
\lineto(82.826,129.745)
\lineto(82.762,129.675)
\lineto(82.695,129.615)
\lineto(82.628,129.555)
\lineto(82.558,129.495)
\lineto(82.487,129.445)
\lineto(82.414,129.395)
\lineto(82.341,129.345)
\lineto(82.267,129.305)
\lineto(82.191,129.265)
\lineto(82.114,129.235)
\lineto(82.035,129.205)
\lineto(81.955,129.175)
\lineto(81.875,129.155)
\lineto(81.796,129.145)
\lineto(81.713,129.135)
\lineto(81.630,129.135)
\curveto(81.534,129.135)(81.295,129.135)(81.008,129.282)
\curveto(81.486,129.397)(81.725,129.805)(81.725,130.124)
\curveto(81.725,130.376)(81.550,130.682)(81.123,130.682)
\curveto(80.724,130.682)(80.265,130.347)(80.265,129.773)
\curveto(80.265,129.135)(80.896,128.788)(81.662,128.788)
\curveto(82.771,128.788)(84.251,129.629)(84.650,131.205)
\lineto(86.110,137.018)
\curveto(86.190,137.337)(86.190,137.557)(86.190,137.608)
\curveto(86.190,138.514)(85.520,139.066)(84.729,139.066)
\curveto(83.106,139.066)(82.204,136.766)(82.204,136.620)
\curveto(82.204,136.460)(82.357,136.460)(82.392,136.460)
\curveto(82.539,136.460)(82.551,136.480)(82.676,136.779)
\curveto(83.074,137.752)(83.808,138.718)(84.678,138.718)
\curveto(84.905,138.718)(85.189,138.658)(85.189,137.991)
\curveto(85.189,137.621)(85.138,137.449)(85.077,137.178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,136.748)
\lineto(90.734,136.758)
\lineto(90.734,136.768)
\lineto(90.734,136.788)
\lineto(90.734,136.798)
\lineto(90.734,136.808)
\lineto(90.734,136.818)
\lineto(90.734,136.828)
\lineto(90.734,136.838)
\lineto(90.734,136.848)
\lineto(90.731,136.858)
\lineto(90.731,136.868)
\lineto(90.731,136.878)
\lineto(90.731,136.888)
\lineto(90.728,136.898)
\lineto(90.728,136.908)
\lineto(90.728,136.918)
\lineto(90.725,136.928)
\lineto(90.725,136.938)
\lineto(90.722,136.948)
\lineto(90.722,136.958)
\lineto(90.716,136.968)
\lineto(90.713,136.978)
\lineto(90.707,136.988)
\lineto(90.701,136.998)
\lineto(90.695,137.008)
\lineto(90.689,137.018)
\lineto(90.679,137.028)
\lineto(90.669,137.038)
\lineto(90.659,137.048)
\lineto(90.647,137.048)
\lineto(90.634,137.048)
\lineto(90.618,137.058)
\lineto(90.612,137.058)
\lineto(90.606,137.058)
\lineto(90.596,137.058)
\lineto(90.586,137.058)
\lineto(90.580,137.058)
\lineto(90.570,137.058)
\lineto(90.560,137.058)
\lineto(90.550,137.058)
\lineto(90.540,137.058)
\lineto(90.527,137.058)
\lineto(90.517,137.058)
\lineto(90.504,137.058)
\lineto(90.494,137.058)
\lineto(90.482,137.058)
\lineto(90.469,137.058)
\lineto(90.456,137.058)
\lineto(90.443,137.058)
\lineto(90.427,137.058)
\lineto(90.415,137.058)
\lineto(90.399,137.058)
\curveto(89.688,136.356)(88.680,136.347)(88.224,136.347)
\lineto(88.224,135.948)
\curveto(88.492,135.948)(89.225,135.948)(89.831,136.257)
\lineto(89.831,130.590)
\curveto(89.831,130.220)(89.831,130.077)(88.721,130.077)
\lineto(88.304,130.077)
\lineto(88.304,129.678)
\curveto(88.501,129.688)(89.866,129.718)(90.281,129.718)
\curveto(90.625,129.718)(92.025,129.688)(92.267,129.678)
\lineto(92.267,130.077)
\lineto(91.847,130.077)
\curveto(90.734,130.077)(90.734,130.220)(90.734,130.590)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,136.748)
\lineto(90.734,136.758)
\lineto(90.734,136.768)
\lineto(90.734,136.788)
\lineto(90.734,136.798)
\lineto(90.734,136.808)
\lineto(90.734,136.818)
\lineto(90.734,136.828)
\lineto(90.734,136.838)
\lineto(90.734,136.848)
\lineto(90.731,136.858)
\lineto(90.731,136.868)
\lineto(90.731,136.878)
\lineto(90.731,136.888)
\lineto(90.728,136.898)
\lineto(90.728,136.908)
\lineto(90.728,136.918)
\lineto(90.725,136.928)
\lineto(90.725,136.938)
\lineto(90.722,136.948)
\lineto(90.722,136.958)
\lineto(90.716,136.968)
\lineto(90.713,136.978)
\lineto(90.707,136.988)
\lineto(90.701,136.998)
\lineto(90.695,137.008)
\lineto(90.689,137.018)
\lineto(90.679,137.028)
\lineto(90.669,137.038)
\lineto(90.659,137.048)
\lineto(90.647,137.048)
\lineto(90.634,137.048)
\lineto(90.618,137.058)
\lineto(90.612,137.058)
\lineto(90.606,137.058)
\lineto(90.596,137.058)
\lineto(90.586,137.058)
\lineto(90.580,137.058)
\lineto(90.570,137.058)
\lineto(90.560,137.058)
\lineto(90.550,137.058)
\lineto(90.540,137.058)
\lineto(90.527,137.058)
\lineto(90.517,137.058)
\lineto(90.504,137.058)
\lineto(90.494,137.058)
\lineto(90.482,137.058)
\lineto(90.469,137.058)
\lineto(90.456,137.058)
\lineto(90.443,137.058)
\lineto(90.427,137.058)
\lineto(90.415,137.058)
\lineto(90.399,137.058)
\curveto(89.688,136.356)(88.680,136.347)(88.224,136.347)
\lineto(88.224,135.948)
\curveto(88.492,135.948)(89.225,135.948)(89.831,136.257)
\lineto(89.831,130.590)
\curveto(89.831,130.220)(89.831,130.077)(88.721,130.077)
\lineto(88.304,130.077)
\lineto(88.304,129.678)
\curveto(88.501,129.688)(89.866,129.718)(90.281,129.718)
\curveto(90.625,129.718)(92.025,129.688)(92.267,129.678)
\lineto(92.267,130.077)
\lineto(91.847,130.077)
\curveto(90.734,130.077)(90.734,130.220)(90.734,130.590)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,58.796)
\lineto(51.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(41.266,58.796)
\lineto(26.266,58.796)
\lineto(26.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.266,58.796)
\curveto(51.266,61.557)(49.028,63.796)(46.266,63.796)
\curveto(43.505,63.796)(41.266,61.557)(41.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.266,58.796)
\lineto(91.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.266,58.796)
\lineto(66.266,58.796)
\lineto(66.266,58.796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.266,58.796)
\curveto(91.266,61.557)(89.028,63.796)(86.266,63.796)
\curveto(83.505,63.796)(81.266,61.557)(81.266,58.796)
}
}
\end{pspicture}


==> diagrams/proof-tier-k-yb-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.1
%%Please note this file requires PSTricks extensions
%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[shift=-66.935](183.083,143.871)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,100.066)
\curveto(6.266,89.020)(15.220,80.066)(26.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(6.266,120.065)
\lineto(6.266,100.066)
\lineto(6.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,120.066)
\lineto(86.266,100.066)
\lineto(86.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,120.066)
\lineto(46.266,100.066)
\lineto(46.266,100.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,60.067)
\curveto(126.266,71.113)(117.312,80.067)(106.266,80.067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(126.266,60.066)
\lineto(126.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(86.266,70.067)
\lineto(86.266,100.195)
\lineto(86.266,100.195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.266,70.067)
\lineto(46.266,100.195)
\lineto(46.266,100.195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(79.266,53.066)
\lineto(46.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(79.266,53.065)
\curveto(83.748,57.574)(86.266,63.690)(86.266,70.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.999,linecolor=curcolor]
{
\newpath
\moveto(53.266,53.066)
\lineto(86.266,20.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.000,linecolor=curcolor]
{
\newpath
\moveto(53.266,53.065)
\curveto(48.784,57.574)(46.266,63.690)(46.266,70.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.307,65.641)
\lineto(138.307,71.158)
\lineto(136.647,71.158)
\lineto(136.647,71.676)
\curveto(137.519,71.676)(138.161,72.083)(138.571,72.896)
\curveto(138.981,73.710)(139.186,74.592)(139.186,75.543)
\lineto(139.762,75.543)
\lineto(139.762,71.861)
\lineto(142.585,71.861)
\lineto(142.585,71.158)
\lineto(139.762,71.158)
\lineto(139.762,65.680)
\curveto(139.762,65.126)(139.853,64.641)(140.036,64.225)
\curveto(140.225,63.808)(140.560,63.600)(141.042,63.600)
\curveto(141.497,63.600)(141.826,63.818)(142.028,64.254)
\curveto(142.230,64.697)(142.331,65.172)(142.331,65.680)
\lineto(142.331,66.861)
\lineto(142.907,66.861)
\lineto(142.907,65.641)
\curveto(142.907,65.224)(142.829,64.811)(142.672,64.400)
\curveto(142.523,63.997)(142.298,63.665)(141.999,63.404)
\curveto(141.699,63.144)(141.335,63.014)(140.905,63.014)
\curveto(140.104,63.014)(139.469,63.251)(139.001,63.727)
\curveto(138.538,64.208)(138.307,64.846)(138.307,65.641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.655,63.238)
\lineto(144.655,63.941)
\curveto(145.111,63.941)(145.485,63.977)(145.778,64.049)
\curveto(146.071,64.120)(146.217,64.296)(146.217,64.576)
\lineto(146.217,70.035)
\curveto(146.217,70.549)(146.116,70.865)(145.915,70.982)
\curveto(145.719,71.100)(145.329,71.158)(144.743,71.158)
\lineto(144.743,71.861)
\lineto(147.624,72.076)
\lineto(147.624,64.576)
\curveto(147.624,64.296)(147.751,64.120)(148.004,64.049)
\curveto(148.258,63.977)(148.597,63.941)(149.020,63.941)
\lineto(149.020,63.238)
\lineto(144.655,63.238)
\moveto(145.504,75.514)
\curveto(145.504,75.807)(145.615,76.064)(145.836,76.285)
\curveto(146.058,76.506)(146.312,76.617)(146.598,76.617)
\curveto(146.787,76.617)(146.969,76.568)(147.145,76.471)
\curveto(147.321,76.373)(147.458,76.236)(147.555,76.061)
\curveto(147.653,75.885)(147.702,75.702)(147.702,75.514)
\curveto(147.702,75.227)(147.591,74.973)(147.370,74.752)
\curveto(147.148,74.531)(146.891,74.420)(146.598,74.420)
\curveto(146.312,74.420)(146.058,74.531)(145.836,74.752)
\curveto(145.615,74.973)(145.504,75.227)(145.504,75.514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.567,63.014)
\curveto(153.753,63.014)(153.004,63.225)(152.321,63.648)
\curveto(151.644,64.078)(151.110,64.648)(150.719,65.357)
\curveto(150.335,66.074)(150.143,66.829)(150.143,67.623)
\curveto(150.143,68.404)(150.319,69.146)(150.670,69.850)
\curveto(151.029,70.553)(151.523,71.119)(152.155,71.549)
\curveto(152.793,71.985)(153.503,72.203)(154.284,72.203)
\curveto(154.896,72.203)(155.426,72.099)(155.876,71.891)
\curveto(156.331,71.689)(156.706,71.406)(156.999,71.041)
\curveto(157.292,70.676)(157.513,70.247)(157.663,69.752)
\curveto(157.812,69.257)(157.887,68.714)(157.887,68.121)
\curveto(157.887,67.945)(157.819,67.857)(157.682,67.857)
\lineto(151.891,67.857)
\lineto(151.891,67.643)
\curveto(151.891,66.536)(152.113,65.585)(152.555,64.791)
\curveto(153.004,63.997)(153.734,63.600)(154.743,63.600)
\curveto(155.153,63.600)(155.530,63.691)(155.876,63.873)
\curveto(156.227,64.055)(156.530,64.309)(156.784,64.635)
\curveto(157.044,64.960)(157.220,65.309)(157.311,65.680)
\curveto(157.324,65.725)(157.347,65.764)(157.379,65.797)
\curveto(157.419,65.836)(157.461,65.855)(157.506,65.855)
\lineto(157.682,65.855)
\curveto(157.819,65.855)(157.887,65.771)(157.887,65.602)
\curveto(157.698,64.846)(157.292,64.225)(156.667,63.736)
\curveto(156.042,63.255)(155.342,63.014)(154.567,63.014)
\moveto(151.911,68.355)
\lineto(156.471,68.355)
\curveto(156.471,68.857)(156.400,69.365)(156.256,69.879)
\curveto(156.120,70.393)(155.889,70.820)(155.563,71.158)
\curveto(155.238,71.503)(154.811,71.676)(154.284,71.676)
\curveto(153.529,71.676)(152.943,71.321)(152.526,70.611)
\curveto(152.116,69.908)(151.911,69.156)(151.911,68.355)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.971,63.238)
\lineto(158.971,63.941)
\curveto(159.427,63.941)(159.801,63.977)(160.094,64.049)
\curveto(160.387,64.120)(160.534,64.296)(160.534,64.576)
\lineto(160.534,70.035)
\curveto(160.534,70.393)(160.478,70.650)(160.368,70.807)
\curveto(160.264,70.969)(160.111,71.067)(159.909,71.100)
\curveto(159.707,71.139)(159.394,71.158)(158.971,71.158)
\lineto(158.971,71.861)
\lineto(161.833,72.076)
\lineto(161.833,70.123)
\curveto(162.047,70.702)(162.353,71.171)(162.751,71.529)
\curveto(163.148,71.894)(163.629,72.076)(164.196,72.076)
\curveto(164.593,72.076)(164.948,71.959)(165.260,71.725)
\curveto(165.573,71.490)(165.729,71.181)(165.729,70.797)
\curveto(165.729,70.556)(165.641,70.344)(165.465,70.162)
\curveto(165.296,69.986)(165.085,69.898)(164.831,69.898)
\curveto(164.583,69.898)(164.372,69.986)(164.196,70.162)
\curveto(164.020,70.338)(163.932,70.549)(163.932,70.797)
\curveto(163.932,71.155)(164.059,71.409)(164.313,71.559)
\lineto(164.196,71.559)
\curveto(163.655,71.559)(163.213,71.363)(162.868,70.973)
\curveto(162.529,70.582)(162.288,70.097)(162.145,69.518)
\curveto(162.002,68.938)(161.930,68.385)(161.930,67.857)
\lineto(161.930,64.576)
\curveto(161.930,64.153)(162.578,63.941)(163.874,63.941)
\lineto(163.874,63.238)
\lineto(158.971,63.238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.010,63.600)
\curveto(174.010,63.678)(174.017,63.736)(174.030,63.775)
\lineto(176.930,75.338)
\curveto(176.982,75.566)(177.015,75.745)(177.028,75.875)
\curveto(177.028,76.090)(176.595,76.197)(175.729,76.197)
\curveto(175.592,76.197)(175.524,76.285)(175.524,76.461)
\curveto(175.531,76.493)(175.544,76.552)(175.563,76.637)
\curveto(175.589,76.721)(175.618,76.786)(175.651,76.832)
\curveto(175.690,76.878)(175.742,76.900)(175.807,76.900)
\lineto(178.503,77.115)
\lineto(178.561,77.115)
\curveto(178.561,77.102)(178.584,77.083)(178.629,77.057)
\curveto(178.675,77.037)(178.701,77.024)(178.708,77.018)
\curveto(178.734,76.952)(178.747,76.900)(178.747,76.861)
\lineto(176.647,68.502)
\curveto(177.129,68.704)(177.734,69.182)(178.463,69.937)
\curveto(179.199,70.699)(179.772,71.246)(180.182,71.578)
\curveto(180.599,71.910)(181.120,72.076)(181.745,72.076)
\curveto(182.116,72.076)(182.432,71.949)(182.692,71.695)
\curveto(182.952,71.441)(183.083,71.129)(183.083,70.758)
\curveto(183.083,70.523)(183.034,70.305)(182.936,70.104)
\curveto(182.838,69.908)(182.702,69.749)(182.526,69.625)
\curveto(182.350,69.501)(182.145,69.439)(181.911,69.439)
\curveto(181.696,69.439)(181.514,69.505)(181.364,69.635)
\curveto(181.221,69.771)(181.149,69.947)(181.149,70.162)
\curveto(181.149,70.481)(181.260,70.748)(181.481,70.963)
\curveto(181.709,71.184)(181.982,71.295)(182.301,71.295)
\curveto(182.171,71.471)(181.973,71.559)(181.706,71.559)
\curveto(181.308,71.559)(180.924,71.445)(180.553,71.217)
\curveto(180.189,70.989)(179.792,70.660)(179.362,70.230)
\curveto(178.939,69.807)(178.551,69.417)(178.200,69.059)
\curveto(177.848,68.707)(177.523,68.440)(177.223,68.258)
\curveto(178.011,68.167)(178.695,67.958)(179.274,67.633)
\curveto(179.853,67.314)(180.143,66.822)(180.143,66.158)
\curveto(180.143,66.021)(180.117,65.849)(180.065,65.641)
\curveto(179.948,65.139)(179.889,64.739)(179.889,64.439)
\curveto(179.889,63.840)(180.094,63.541)(180.504,63.541)
\curveto(180.986,63.541)(181.351,63.805)(181.598,64.332)
\curveto(181.852,64.859)(182.060,65.475)(182.223,66.178)
\curveto(182.249,66.256)(182.305,66.295)(182.389,66.295)
\lineto(182.624,66.295)
\curveto(182.676,66.295)(182.718,66.279)(182.751,66.246)
\curveto(182.790,66.214)(182.809,66.171)(182.809,66.119)
\curveto(182.809,66.106)(182.803,66.087)(182.790,66.061)
\curveto(182.288,64.029)(181.514,63.014)(180.465,63.014)
\curveto(180.088,63.014)(179.753,63.102)(179.460,63.277)
\curveto(179.173,63.453)(178.952,63.691)(178.795,63.990)
\curveto(178.639,64.296)(178.561,64.638)(178.561,65.016)
\curveto(178.561,65.230)(178.590,65.452)(178.649,65.680)
\curveto(178.688,65.836)(178.708,65.982)(178.708,66.119)
\curveto(178.708,66.633)(178.480,67.024)(178.024,67.291)
\curveto(177.568,67.558)(177.047,67.721)(176.461,67.779)
\lineto(175.446,63.697)
\curveto(175.394,63.495)(175.293,63.333)(175.143,63.209)
\curveto(174.993,63.079)(174.821,63.014)(174.626,63.014)
\curveto(174.456,63.014)(174.310,63.072)(174.186,63.189)
\curveto(174.069,63.300)(174.010,63.437)(174.010,63.600)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,143.253)
\lineto(6.550,143.282)
\lineto(6.547,143.307)
\lineto(6.544,143.336)
\lineto(6.541,143.365)
\lineto(6.535,143.391)
\lineto(6.529,143.416)
\lineto(6.519,143.445)
\lineto(6.509,143.470)
\lineto(6.499,143.492)
\lineto(6.487,143.517)
\lineto(6.474,143.543)
\lineto(6.461,143.565)
\lineto(6.445,143.587)
\lineto(6.429,143.609)
\lineto(6.410,143.631)
\lineto(6.391,143.650)
\lineto(6.372,143.669)
\lineto(6.350,143.688)
\lineto(6.327,143.704)
\lineto(6.305,143.723)
\lineto(6.280,143.736)
\lineto(6.257,143.752)
\lineto(6.229,143.765)
\lineto(6.203,143.778)
\lineto(6.174,143.788)
\lineto(6.146,143.798)
\lineto(6.114,143.808)
\lineto(6.082,143.818)
\lineto(6.050,143.818)
\lineto(6.018,143.828)
\lineto(5.983,143.828)
\lineto(5.948,143.828)
\curveto(5.578,143.828)(5.106,143.458)(5.106,142.986)
\curveto(5.106,142.667)(5.326,142.412)(5.693,142.412)
\curveto(6.123,142.412)(6.551,142.826)(6.551,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.550,143.253)
\lineto(6.550,143.282)
\lineto(6.547,143.307)
\lineto(6.544,143.336)
\lineto(6.541,143.365)
\lineto(6.535,143.391)
\lineto(6.529,143.416)
\lineto(6.519,143.445)
\lineto(6.509,143.470)
\lineto(6.499,143.492)
\lineto(6.487,143.517)
\lineto(6.474,143.543)
\lineto(6.461,143.565)
\lineto(6.445,143.587)
\lineto(6.429,143.609)
\lineto(6.410,143.631)
\lineto(6.391,143.650)
\lineto(6.372,143.669)
\lineto(6.350,143.688)
\lineto(6.327,143.704)
\lineto(6.305,143.723)
\lineto(6.280,143.736)
\lineto(6.257,143.752)
\lineto(6.229,143.765)
\lineto(6.203,143.778)
\lineto(6.174,143.788)
\lineto(6.146,143.798)
\lineto(6.114,143.808)
\lineto(6.082,143.818)
\lineto(6.050,143.818)
\lineto(6.018,143.828)
\lineto(5.983,143.828)
\lineto(5.948,143.828)
\curveto(5.578,143.828)(5.106,143.458)(5.106,142.986)
\curveto(5.106,142.667)(5.326,142.412)(5.693,142.412)
\curveto(6.123,142.412)(6.551,142.826)(6.551,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,132.528)
\lineto(3.326,132.416)
\lineto(3.294,132.305)
\lineto(3.259,132.196)
\lineto(3.221,132.091)
\lineto(3.183,131.986)
\lineto(3.138,131.884)
\lineto(3.094,131.785)
\lineto(3.049,131.689)
\lineto(2.998,131.593)
\lineto(2.947,131.501)
\lineto(2.896,131.412)
\lineto(2.839,131.329)
\lineto(2.781,131.246)
\lineto(2.724,131.166)
\lineto(2.663,131.089)
\lineto(2.599,131.016)
\lineto(2.536,130.946)
\lineto(2.469,130.882)
\lineto(2.402,130.821)
\lineto(2.331,130.760)
\lineto(2.261,130.709)
\lineto(2.188,130.658)
\lineto(2.114,130.613)
\lineto(2.041,130.572)
\lineto(1.965,130.534)
\lineto(1.888,130.502)
\lineto(1.808,130.477)
\lineto(1.729,130.451)
\lineto(1.649,130.435)
\lineto(1.569,130.422)
\lineto(1.486,130.412)
\lineto(1.403,130.412)
\curveto(1.308,130.412)(1.069,130.412)(0.782,130.559)
\curveto(1.260,130.673)(1.499,131.082)(1.499,131.401)
\curveto(1.499,131.652)(1.324,131.959)(0.896,131.959)
\curveto(0.498,131.959)(0.039,131.624)(0.039,131.050)
\curveto(0.039,130.412)(0.670,130.064)(1.432,130.064)
\curveto(2.545,130.064)(4.025,130.906)(4.423,132.482)
\lineto(5.884,138.295)
\curveto(5.964,138.614)(5.964,138.834)(5.964,138.885)
\curveto(5.964,139.791)(5.294,140.342)(4.503,140.342)
\curveto(2.880,140.342)(1.977,138.043)(1.977,137.896)
\curveto(1.977,137.737)(2.131,137.737)(2.166,137.737)
\curveto(2.309,137.737)(2.325,137.759)(2.449,138.056)
\curveto(2.848,139.029)(3.582,139.995)(4.452,139.995)
\curveto(4.679,139.995)(4.962,139.931)(4.962,139.268)
\curveto(4.962,138.898)(4.911,138.726)(4.851,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.358,132.528)
\lineto(3.326,132.416)
\lineto(3.294,132.305)
\lineto(3.259,132.196)
\lineto(3.221,132.091)
\lineto(3.183,131.986)
\lineto(3.138,131.884)
\lineto(3.094,131.785)
\lineto(3.049,131.689)
\lineto(2.998,131.593)
\lineto(2.947,131.501)
\lineto(2.896,131.412)
\lineto(2.839,131.329)
\lineto(2.781,131.246)
\lineto(2.724,131.166)
\lineto(2.663,131.089)
\lineto(2.599,131.016)
\lineto(2.536,130.946)
\lineto(2.469,130.882)
\lineto(2.402,130.821)
\lineto(2.331,130.760)
\lineto(2.261,130.709)
\lineto(2.188,130.658)
\lineto(2.114,130.613)
\lineto(2.041,130.572)
\lineto(1.965,130.534)
\lineto(1.888,130.502)
\lineto(1.808,130.477)
\lineto(1.729,130.451)
\lineto(1.649,130.435)
\lineto(1.569,130.422)
\lineto(1.486,130.412)
\lineto(1.403,130.412)
\curveto(1.308,130.412)(1.069,130.412)(0.782,130.559)
\curveto(1.260,130.673)(1.499,131.082)(1.499,131.401)
\curveto(1.499,131.652)(1.324,131.959)(0.896,131.959)
\curveto(0.498,131.959)(0.039,131.624)(0.039,131.050)
\curveto(0.039,130.412)(0.670,130.064)(1.432,130.064)
\curveto(2.545,130.064)(4.025,130.906)(4.423,132.482)
\lineto(5.884,138.295)
\curveto(5.964,138.614)(5.964,138.834)(5.964,138.885)
\curveto(5.964,139.791)(5.294,140.342)(4.503,140.342)
\curveto(2.880,140.342)(1.977,138.043)(1.977,137.896)
\curveto(1.977,137.737)(2.131,137.737)(2.166,137.737)
\curveto(2.309,137.737)(2.325,137.759)(2.449,138.056)
\curveto(2.848,139.029)(3.582,139.995)(4.452,139.995)
\curveto(4.679,139.995)(4.962,139.931)(4.962,139.268)
\curveto(4.962,138.898)(4.911,138.726)(4.851,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,134.662)
\lineto(9.902,134.662)
\lineto(9.982,134.652)
\lineto(10.058,134.642)
\lineto(10.135,134.629)
\lineto(10.208,134.613)
\lineto(10.281,134.594)
\lineto(10.352,134.572)
\lineto(10.419,134.546)
\lineto(10.486,134.514)
\lineto(10.549,134.482)
\lineto(10.613,134.444)
\lineto(10.674,134.406)
\lineto(10.731,134.361)
\lineto(10.785,134.313)
\lineto(10.840,134.262)
\lineto(10.891,134.208)
\lineto(10.938,134.151)
\lineto(10.983,134.090)
\lineto(11.028,134.026)
\lineto(11.069,133.956)
\lineto(11.104,133.886)
\lineto(11.139,133.809)
\lineto(11.171,133.732)
\lineto(11.200,133.649)
\lineto(11.226,133.563)
\lineto(11.248,133.474)
\lineto(11.267,133.382)
\lineto(11.283,133.286)
\lineto(11.296,133.187)
\lineto(11.302,133.084)
\lineto(11.308,132.979)
\lineto(11.311,132.868)
\curveto(11.311,131.487)(10.507,131.079)(9.863,131.079)
\curveto(9.423,131.079)(8.441,131.200)(7.975,131.857)
\curveto(8.495,131.876)(8.619,132.246)(8.619,132.479)
\curveto(8.619,132.833)(8.348,133.088)(8.007,133.088)
\curveto(7.698,133.088)(7.382,132.900)(7.382,132.443)
\curveto(7.382,131.398)(8.539,130.721)(9.885,130.721)
\curveto(11.429,130.721)(12.494,131.758)(12.494,132.868)
\curveto(12.494,133.735)(11.789,134.602)(10.561,134.858)
\curveto(11.728,135.282)(12.153,136.111)(12.153,136.790)
\curveto(12.153,137.667)(11.138,138.324)(9.911,138.324)
\curveto(8.673,138.324)(7.733,137.721)(7.733,136.835)
\curveto(7.733,136.455)(7.975,136.248)(8.310,136.248)
\curveto(8.654,136.248)(8.874,136.500)(8.874,136.809)
\curveto(8.874,137.134)(8.654,137.367)(8.310,137.386)
\curveto(8.699,137.881)(9.461,138.002)(9.876,138.002)
\curveto(10.373,138.002)(11.075,137.756)(11.075,136.790)
\curveto(11.075,136.321)(10.922,135.814)(10.631,135.470)
\curveto(10.261,135.046)(9.955,135.020)(9.397,134.991)
\curveto(9.117,134.965)(9.097,134.965)(9.043,134.956)
\curveto(9.018,134.956)(8.928,134.937)(8.928,134.813)
\curveto(8.928,134.657)(9.027,134.657)(9.215,134.657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.822,134.662)
\lineto(9.902,134.662)
\lineto(9.982,134.652)
\lineto(10.058,134.642)
\lineto(10.135,134.629)
\lineto(10.208,134.613)
\lineto(10.281,134.594)
\lineto(10.352,134.572)
\lineto(10.419,134.546)
\lineto(10.486,134.514)
\lineto(10.549,134.482)
\lineto(10.613,134.444)
\lineto(10.674,134.406)
\lineto(10.731,134.361)
\lineto(10.785,134.313)
\lineto(10.840,134.262)
\lineto(10.891,134.208)
\lineto(10.938,134.151)
\lineto(10.983,134.090)
\lineto(11.028,134.026)
\lineto(11.069,133.956)
\lineto(11.104,133.886)
\lineto(11.139,133.809)
\lineto(11.171,133.732)
\lineto(11.200,133.649)
\lineto(11.226,133.563)
\lineto(11.248,133.474)
\lineto(11.267,133.382)
\lineto(11.283,133.286)
\lineto(11.296,133.187)
\lineto(11.302,133.084)
\lineto(11.308,132.979)
\lineto(11.311,132.868)
\curveto(11.311,131.487)(10.507,131.079)(9.863,131.079)
\curveto(9.423,131.079)(8.441,131.200)(7.975,131.857)
\curveto(8.495,131.876)(8.619,132.246)(8.619,132.479)
\curveto(8.619,132.833)(8.348,133.088)(8.007,133.088)
\curveto(7.698,133.088)(7.382,132.900)(7.382,132.443)
\curveto(7.382,131.398)(8.539,130.721)(9.885,130.721)
\curveto(11.429,130.721)(12.494,131.758)(12.494,132.868)
\curveto(12.494,133.735)(11.789,134.602)(10.561,134.858)
\curveto(11.728,135.282)(12.153,136.111)(12.153,136.790)
\curveto(12.153,137.667)(11.138,138.324)(9.911,138.324)
\curveto(8.673,138.324)(7.733,137.721)(7.733,136.835)
\curveto(7.733,136.455)(7.975,136.248)(8.310,136.248)
\curveto(8.654,136.248)(8.874,136.500)(8.874,136.809)
\curveto(8.874,137.134)(8.654,137.367)(8.310,137.386)
\curveto(8.699,137.881)(9.461,138.002)(9.876,138.002)
\curveto(10.373,138.002)(11.075,137.756)(11.075,136.790)
\curveto(11.075,136.321)(10.922,135.814)(10.631,135.470)
\curveto(10.261,135.046)(9.955,135.020)(9.397,134.991)
\curveto(9.117,134.965)(9.097,134.965)(9.043,134.956)
\curveto(9.018,134.956)(8.928,134.937)(8.928,134.813)
\curveto(8.928,134.657)(9.027,134.657)(9.215,134.657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,143.253)
\lineto(46.599,143.282)
\lineto(46.596,143.307)
\lineto(46.593,143.336)
\lineto(46.590,143.365)
\lineto(46.584,143.391)
\lineto(46.578,143.416)
\lineto(46.568,143.445)
\lineto(46.558,143.470)
\lineto(46.548,143.492)
\lineto(46.536,143.517)
\lineto(46.523,143.543)
\lineto(46.510,143.565)
\lineto(46.494,143.587)
\lineto(46.478,143.609)
\lineto(46.459,143.631)
\lineto(46.440,143.650)
\lineto(46.421,143.669)
\lineto(46.399,143.688)
\lineto(46.376,143.704)
\lineto(46.354,143.723)
\lineto(46.329,143.736)
\lineto(46.306,143.752)
\lineto(46.278,143.765)
\lineto(46.252,143.778)
\lineto(46.223,143.788)
\lineto(46.195,143.798)
\lineto(46.163,143.808)
\lineto(46.131,143.818)
\lineto(46.099,143.818)
\lineto(46.067,143.828)
\lineto(46.032,143.828)
\lineto(45.997,143.828)
\curveto(45.627,143.828)(45.155,143.458)(45.155,142.986)
\curveto(45.155,142.667)(45.375,142.412)(45.742,142.412)
\curveto(46.172,142.412)(46.600,142.826)(46.600,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.599,143.253)
\lineto(46.599,143.282)
\lineto(46.596,143.307)
\lineto(46.593,143.336)
\lineto(46.590,143.365)
\lineto(46.584,143.391)
\lineto(46.578,143.416)
\lineto(46.568,143.445)
\lineto(46.558,143.470)
\lineto(46.548,143.492)
\lineto(46.536,143.517)
\lineto(46.523,143.543)
\lineto(46.510,143.565)
\lineto(46.494,143.587)
\lineto(46.478,143.609)
\lineto(46.459,143.631)
\lineto(46.440,143.650)
\lineto(46.421,143.669)
\lineto(46.399,143.688)
\lineto(46.376,143.704)
\lineto(46.354,143.723)
\lineto(46.329,143.736)
\lineto(46.306,143.752)
\lineto(46.278,143.765)
\lineto(46.252,143.778)
\lineto(46.223,143.788)
\lineto(46.195,143.798)
\lineto(46.163,143.808)
\lineto(46.131,143.818)
\lineto(46.099,143.818)
\lineto(46.067,143.828)
\lineto(46.032,143.828)
\lineto(45.997,143.828)
\curveto(45.627,143.828)(45.155,143.458)(45.155,142.986)
\curveto(45.155,142.667)(45.375,142.412)(45.742,142.412)
\curveto(46.172,142.412)(46.600,142.826)(46.600,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,132.528)
\lineto(43.375,132.416)
\lineto(43.343,132.305)
\lineto(43.308,132.196)
\lineto(43.270,132.091)
\lineto(43.232,131.986)
\lineto(43.187,131.884)
\lineto(43.143,131.785)
\lineto(43.098,131.689)
\lineto(43.047,131.593)
\lineto(42.996,131.501)
\lineto(42.945,131.412)
\lineto(42.888,131.329)
\lineto(42.830,131.246)
\lineto(42.773,131.166)
\lineto(42.709,131.089)
\lineto(42.648,131.016)
\lineto(42.585,130.946)
\lineto(42.518,130.882)
\lineto(42.451,130.821)
\lineto(42.380,130.760)
\lineto(42.310,130.709)
\lineto(42.237,130.658)
\lineto(42.163,130.613)
\lineto(42.090,130.572)
\lineto(42.014,130.534)
\lineto(41.937,130.502)
\lineto(41.857,130.477)
\lineto(41.778,130.451)
\lineto(41.698,130.435)
\lineto(41.618,130.422)
\lineto(41.535,130.412)
\lineto(41.452,130.412)
\curveto(41.357,130.412)(41.118,130.412)(40.831,130.559)
\curveto(41.309,130.673)(41.548,131.082)(41.548,131.401)
\curveto(41.548,131.652)(41.373,131.959)(40.945,131.959)
\curveto(40.547,131.959)(40.088,131.624)(40.088,131.050)
\curveto(40.088,130.412)(40.719,130.064)(41.481,130.064)
\curveto(42.594,130.064)(44.074,130.906)(44.472,132.482)
\lineto(45.933,138.295)
\curveto(46.013,138.614)(46.013,138.834)(46.013,138.885)
\curveto(46.013,139.791)(45.343,140.342)(44.552,140.342)
\curveto(42.926,140.342)(42.026,138.043)(42.026,137.896)
\curveto(42.026,137.737)(42.180,137.737)(42.215,137.737)
\curveto(42.358,137.737)(42.374,137.759)(42.498,138.056)
\curveto(42.897,139.029)(43.630,139.995)(44.501,139.995)
\curveto(44.727,139.995)(45.011,139.931)(45.011,139.268)
\curveto(45.011,138.898)(44.960,138.726)(44.900,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.404,132.528)
\lineto(43.375,132.416)
\lineto(43.343,132.305)
\lineto(43.308,132.196)
\lineto(43.270,132.091)
\lineto(43.232,131.986)
\lineto(43.187,131.884)
\lineto(43.143,131.785)
\lineto(43.098,131.689)
\lineto(43.047,131.593)
\lineto(42.996,131.501)
\lineto(42.945,131.412)
\lineto(42.888,131.329)
\lineto(42.830,131.246)
\lineto(42.773,131.166)
\lineto(42.709,131.089)
\lineto(42.648,131.016)
\lineto(42.585,130.946)
\lineto(42.518,130.882)
\lineto(42.451,130.821)
\lineto(42.380,130.760)
\lineto(42.310,130.709)
\lineto(42.237,130.658)
\lineto(42.163,130.613)
\lineto(42.090,130.572)
\lineto(42.014,130.534)
\lineto(41.937,130.502)
\lineto(41.857,130.477)
\lineto(41.778,130.451)
\lineto(41.698,130.435)
\lineto(41.618,130.422)
\lineto(41.535,130.412)
\lineto(41.452,130.412)
\curveto(41.357,130.412)(41.118,130.412)(40.831,130.559)
\curveto(41.309,130.673)(41.548,131.082)(41.548,131.401)
\curveto(41.548,131.652)(41.373,131.959)(40.945,131.959)
\curveto(40.547,131.959)(40.088,131.624)(40.088,131.050)
\curveto(40.088,130.412)(40.719,130.064)(41.481,130.064)
\curveto(42.594,130.064)(44.074,130.906)(44.472,132.482)
\lineto(45.933,138.295)
\curveto(46.013,138.614)(46.013,138.834)(46.013,138.885)
\curveto(46.013,139.791)(45.343,140.342)(44.552,140.342)
\curveto(42.926,140.342)(42.026,138.043)(42.026,137.896)
\curveto(42.026,137.737)(42.180,137.737)(42.215,137.737)
\curveto(42.358,137.737)(42.374,137.759)(42.498,138.056)
\curveto(42.897,139.029)(43.630,139.995)(44.501,139.995)
\curveto(44.727,139.995)(45.011,139.931)(45.011,139.268)
\curveto(45.011,138.898)(44.960,138.726)(44.900,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,132.975)
\lineto(52.068,132.975)
\curveto(52.037,132.729)(51.922,132.072)(51.778,131.960)
\curveto(51.692,131.896)(50.838,131.896)(50.681,131.896)
\lineto(48.634,131.896)
\curveto(49.801,132.927)(50.187,133.236)(50.857,133.759)
\curveto(51.679,134.419)(52.445,135.105)(52.445,136.163)
\curveto(52.445,137.506)(51.271,138.329)(49.846,138.329)
\curveto(48.468,138.329)(47.534,137.362)(47.534,136.342)
\curveto(47.534,135.774)(48.012,135.717)(48.127,135.717)
\curveto(48.388,135.717)(48.714,135.908)(48.714,136.307)
\curveto(48.714,136.505)(48.634,136.894)(48.057,136.894)
\curveto(48.401,137.681)(49.157,137.927)(49.680,137.927)
\curveto(50.793,137.927)(51.370,137.063)(51.370,136.163)
\curveto(51.370,135.194)(50.681,134.429)(50.324,134.030)
\lineto(47.649,131.383)
\curveto(47.534,131.284)(47.534,131.259)(47.534,130.949)
\lineto(52.113,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.445,132.975)
\lineto(52.068,132.975)
\curveto(52.037,132.729)(51.922,132.072)(51.778,131.960)
\curveto(51.692,131.896)(50.838,131.896)(50.681,131.896)
\lineto(48.634,131.896)
\curveto(49.801,132.927)(50.187,133.236)(50.857,133.759)
\curveto(51.679,134.419)(52.445,135.105)(52.445,136.163)
\curveto(52.445,137.506)(51.271,138.329)(49.846,138.329)
\curveto(48.468,138.329)(47.534,137.362)(47.534,136.342)
\curveto(47.534,135.774)(48.012,135.717)(48.127,135.717)
\curveto(48.388,135.717)(48.714,135.908)(48.714,136.307)
\curveto(48.714,136.505)(48.634,136.894)(48.057,136.894)
\curveto(48.401,137.681)(49.157,137.927)(49.680,137.927)
\curveto(50.793,137.927)(51.370,137.063)(51.370,136.163)
\curveto(51.370,135.194)(50.681,134.429)(50.324,134.030)
\lineto(47.649,131.383)
\curveto(47.534,131.284)(47.534,131.259)(47.534,130.949)
\lineto(52.113,130.949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,143.253)
\lineto(86.777,143.282)
\lineto(86.774,143.307)
\lineto(86.771,143.336)
\lineto(86.768,143.365)
\lineto(86.762,143.391)
\lineto(86.756,143.416)
\lineto(86.746,143.445)
\lineto(86.736,143.470)
\lineto(86.726,143.492)
\lineto(86.713,143.517)
\lineto(86.700,143.543)
\lineto(86.688,143.565)
\lineto(86.672,143.587)
\lineto(86.656,143.609)
\lineto(86.637,143.631)
\lineto(86.618,143.650)
\lineto(86.598,143.669)
\lineto(86.576,143.688)
\lineto(86.554,143.704)
\lineto(86.532,143.723)
\lineto(86.509,143.736)
\lineto(86.484,143.752)
\lineto(86.455,143.765)
\lineto(86.430,143.778)
\lineto(86.401,143.788)
\lineto(86.372,143.798)
\lineto(86.340,143.808)
\lineto(86.308,143.818)
\lineto(86.276,143.818)
\lineto(86.245,143.828)
\lineto(86.209,143.828)
\lineto(86.174,143.828)
\curveto(85.808,143.828)(85.332,143.458)(85.332,142.986)
\curveto(85.332,142.667)(85.552,142.412)(85.919,142.412)
\curveto(86.350,142.412)(86.777,142.826)(86.777,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.777,143.253)
\lineto(86.777,143.282)
\lineto(86.774,143.307)
\lineto(86.771,143.336)
\lineto(86.768,143.365)
\lineto(86.762,143.391)
\lineto(86.756,143.416)
\lineto(86.746,143.445)
\lineto(86.736,143.470)
\lineto(86.726,143.492)
\lineto(86.713,143.517)
\lineto(86.700,143.543)
\lineto(86.688,143.565)
\lineto(86.672,143.587)
\lineto(86.656,143.609)
\lineto(86.637,143.631)
\lineto(86.618,143.650)
\lineto(86.598,143.669)
\lineto(86.576,143.688)
\lineto(86.554,143.704)
\lineto(86.532,143.723)
\lineto(86.509,143.736)
\lineto(86.484,143.752)
\lineto(86.455,143.765)
\lineto(86.430,143.778)
\lineto(86.401,143.788)
\lineto(86.372,143.798)
\lineto(86.340,143.808)
\lineto(86.308,143.818)
\lineto(86.276,143.818)
\lineto(86.245,143.828)
\lineto(86.209,143.828)
\lineto(86.174,143.828)
\curveto(85.808,143.828)(85.332,143.458)(85.332,142.986)
\curveto(85.332,142.667)(85.552,142.412)(85.919,142.412)
\curveto(86.350,142.412)(86.777,142.826)(86.777,143.254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,132.528)
\lineto(83.553,132.416)
\lineto(83.521,132.305)
\lineto(83.486,132.196)
\lineto(83.447,132.091)
\lineto(83.409,131.986)
\lineto(83.368,131.884)
\lineto(83.323,131.785)
\lineto(83.275,131.689)
\lineto(83.224,131.593)
\lineto(83.173,131.501)
\lineto(83.122,131.412)
\lineto(83.065,131.329)
\lineto(83.007,131.246)
\lineto(82.950,131.166)
\lineto(82.889,131.089)
\lineto(82.826,131.016)
\lineto(82.762,130.946)
\lineto(82.695,130.882)
\lineto(82.628,130.821)
\lineto(82.558,130.760)
\lineto(82.487,130.709)
\lineto(82.414,130.658)
\lineto(82.341,130.613)
\lineto(82.267,130.572)
\lineto(82.191,130.534)
\lineto(82.114,130.502)
\lineto(82.035,130.477)
\lineto(81.955,130.451)
\lineto(81.875,130.435)
\lineto(81.796,130.422)
\lineto(81.713,130.412)
\lineto(81.630,130.412)
\curveto(81.534,130.412)(81.295,130.412)(81.008,130.559)
\curveto(81.486,130.673)(81.725,131.082)(81.725,131.401)
\curveto(81.725,131.652)(81.550,131.959)(81.123,131.959)
\curveto(80.724,131.959)(80.265,131.624)(80.265,131.050)
\curveto(80.265,130.412)(80.896,130.064)(81.662,130.064)
\curveto(82.771,130.064)(84.251,130.906)(84.650,132.482)
\lineto(86.110,138.295)
\curveto(86.190,138.614)(86.190,138.834)(86.190,138.885)
\curveto(86.190,139.791)(85.520,140.342)(84.729,140.342)
\curveto(83.106,140.342)(82.204,138.043)(82.204,137.896)
\curveto(82.204,137.737)(82.357,137.737)(82.392,137.737)
\curveto(82.539,137.737)(82.551,137.759)(82.676,138.056)
\curveto(83.074,139.029)(83.808,139.995)(84.678,139.995)
\curveto(84.905,139.995)(85.189,139.931)(85.189,139.268)
\curveto(85.189,138.898)(85.138,138.726)(85.077,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.585,132.528)
\lineto(83.553,132.416)
\lineto(83.521,132.305)
\lineto(83.486,132.196)
\lineto(83.447,132.091)
\lineto(83.409,131.986)
\lineto(83.368,131.884)
\lineto(83.323,131.785)
\lineto(83.275,131.689)
\lineto(83.224,131.593)
\lineto(83.173,131.501)
\lineto(83.122,131.412)
\lineto(83.065,131.329)
\lineto(83.007,131.246)
\lineto(82.950,131.166)
\lineto(82.889,131.089)
\lineto(82.826,131.016)
\lineto(82.762,130.946)
\lineto(82.695,130.882)
\lineto(82.628,130.821)
\lineto(82.558,130.760)
\lineto(82.487,130.709)
\lineto(82.414,130.658)
\lineto(82.341,130.613)
\lineto(82.267,130.572)
\lineto(82.191,130.534)
\lineto(82.114,130.502)
\lineto(82.035,130.477)
\lineto(81.955,130.451)
\lineto(81.875,130.435)
\lineto(81.796,130.422)
\lineto(81.713,130.412)
\lineto(81.630,130.412)
\curveto(81.534,130.412)(81.295,130.412)(81.008,130.559)
\curveto(81.486,130.673)(81.725,131.082)(81.725,131.401)
\curveto(81.725,131.652)(81.550,131.959)(81.123,131.959)
\curveto(80.724,131.959)(80.265,131.624)(80.265,131.050)
\curveto(80.265,130.412)(80.896,130.064)(81.662,130.064)
\curveto(82.771,130.064)(84.251,130.906)(84.650,132.482)
\lineto(86.110,138.295)
\curveto(86.190,138.614)(86.190,138.834)(86.190,138.885)
\curveto(86.190,139.791)(85.520,140.342)(84.729,140.342)
\curveto(83.106,140.342)(82.204,138.043)(82.204,137.896)
\curveto(82.204,137.737)(82.357,137.737)(82.392,137.737)
\curveto(82.539,137.737)(82.551,137.759)(82.676,138.056)
\curveto(83.074,139.029)(83.808,139.995)(84.678,139.995)
\curveto(84.905,139.995)(85.189,139.931)(85.189,139.268)
\curveto(85.189,138.898)(85.138,138.726)(85.077,138.455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,138.016)
\lineto(90.734,138.029)
\lineto(90.734,138.042)
\lineto(90.734,138.058)
\lineto(90.734,138.071)
\lineto(90.734,138.081)
\lineto(90.734,138.094)
\lineto(90.734,138.107)
\lineto(90.734,138.117)
\lineto(90.734,138.130)
\lineto(90.731,138.140)
\lineto(90.731,138.150)
\lineto(90.731,138.160)
\lineto(90.731,138.170)
\lineto(90.728,138.180)
\lineto(90.728,138.190)
\lineto(90.728,138.200)
\lineto(90.725,138.210)
\lineto(90.725,138.220)
\lineto(90.722,138.230)
\lineto(90.722,138.240)
\lineto(90.716,138.253)
\lineto(90.713,138.266)
\lineto(90.707,138.276)
\lineto(90.701,138.286)
\lineto(90.695,138.296)
\lineto(90.689,138.306)
\lineto(90.679,138.316)
\lineto(90.669,138.326)
\lineto(90.659,138.336)
\lineto(90.647,138.336)
\lineto(90.634,138.336)
\lineto(90.618,138.346)
\lineto(90.612,138.346)
\lineto(90.606,138.346)
\lineto(90.596,138.346)
\lineto(90.586,138.346)
\lineto(90.580,138.346)
\lineto(90.570,138.346)
\lineto(90.560,138.346)
\lineto(90.550,138.346)
\lineto(90.540,138.346)
\lineto(90.527,138.346)
\lineto(90.517,138.346)
\lineto(90.504,138.346)
\lineto(90.494,138.346)
\lineto(90.482,138.346)
\lineto(90.469,138.346)
\lineto(90.456,138.346)
\lineto(90.443,138.346)
\lineto(90.427,138.346)
\lineto(90.415,138.346)
\lineto(90.399,138.346)
\curveto(89.688,137.645)(88.680,137.635)(88.224,137.635)
\lineto(88.224,137.237)
\curveto(88.492,137.237)(89.225,137.237)(89.831,137.546)
\lineto(89.831,131.879)
\curveto(89.831,131.509)(89.831,131.366)(88.721,131.366)
\lineto(88.304,131.366)
\lineto(88.304,130.967)
\curveto(88.501,130.977)(89.866,131.012)(90.281,131.012)
\curveto(90.625,131.012)(92.025,130.977)(92.267,130.967)
\lineto(92.267,131.366)
\lineto(91.847,131.366)
\curveto(90.734,131.366)(90.734,131.509)(90.734,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.734,138.016)
\lineto(90.734,138.029)
\lineto(90.734,138.042)
\lineto(90.734,138.058)
\lineto(90.734,138.071)
\lineto(90.734,138.081)
\lineto(90.734,138.094)
\lineto(90.734,138.107)
\lineto(90.734,138.117)
\lineto(90.734,138.130)
\lineto(90.731,138.140)
\lineto(90.731,138.150)
\lineto(90.731,138.160)
\lineto(90.731,138.170)
\lineto(90.728,138.180)
\lineto(90.728,138.190)
\lineto(90.728,138.200)
\lineto(90.725,138.210)
\lineto(90.725,138.220)
\lineto(90.722,138.230)
\lineto(90.722,138.240)
\lineto(90.716,138.253)
\lineto(90.713,138.266)
\lineto(90.707,138.276)
\lineto(90.701,138.286)
\lineto(90.695,138.296)
\lineto(90.689,138.306)
\lineto(90.679,138.316)
\lineto(90.669,138.326)
\lineto(90.659,138.336)
\lineto(90.647,138.336)
\lineto(90.634,138.336)
\lineto(90.618,138.346)
\lineto(90.612,138.346)
\lineto(90.606,138.346)
\lineto(90.596,138.346)
\lineto(90.586,138.346)
\lineto(90.580,138.346)
\lineto(90.570,138.346)
\lineto(90.560,138.346)
\lineto(90.550,138.346)
\lineto(90.540,138.346)
\lineto(90.527,138.346)
\lineto(90.517,138.346)
\lineto(90.504,138.346)
\lineto(90.494,138.346)
\lineto(90.482,138.346)
\lineto(90.469,138.346)
\lineto(90.456,138.346)
\lineto(90.443,138.346)
\lineto(90.427,138.346)
\lineto(90.415,138.346)
\lineto(90.399,138.346)
\curveto(89.688,137.645)(88.680,137.635)(88.224,137.635)
\lineto(88.224,137.237)
\curveto(88.492,137.237)(89.225,137.237)(89.831,137.546)
\lineto(89.831,131.879)
\curveto(89.831,131.509)(89.831,131.366)(88.721,131.366)
\lineto(88.304,131.366)
\lineto(88.304,130.967)
\curveto(88.501,130.977)(89.866,131.012)(90.281,131.012)
\curveto(90.625,131.012)(92.025,130.977)(92.267,130.967)
\lineto(92.267,131.366)
\lineto(91.847,131.366)
\curveto(90.734,131.366)(90.734,131.509)(90.734,131.879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.180,12.350)
\lineto(45.177,12.379)
\lineto(45.177,12.408)
\lineto(45.174,12.440)
\lineto(45.168,12.466)
\lineto(45.165,12.495)
\lineto(45.155,12.524)
\lineto(45.149,12.549)
\lineto(45.139,12.575)
\lineto(45.129,12.600)
\lineto(45.117,12.626)
\lineto(45.104,12.652)
\lineto(45.088,12.674)
\lineto(45.075,12.696)
\lineto(45.059,12.718)
\lineto(45.040,12.737)
\lineto(45.021,12.756)
\lineto(45.002,12.775)
\lineto(44.983,12.794)
\lineto(44.961,12.810)
\lineto(44.938,12.826)
\lineto(44.913,12.842)
\lineto(44.890,12.855)
\lineto(44.865,12.868)
\lineto(44.836,12.881)
\lineto(44.811,12.891)
\lineto(44.782,12.901)
\lineto(44.750,12.911)
\lineto(44.721,12.921)
\lineto(44.690,12.931)
\lineto(44.658,12.931)
\lineto(44.626,12.931)
\lineto(44.591,12.931)
\curveto(44.157,12.931)(43.730,12.516)(43.730,12.089)
\curveto(43.730,11.783)(43.953,11.515)(44.339,11.515)
\curveto(44.702,11.515)(45.181,11.878)(45.181,12.357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.969,6.377)
\lineto(43.985,6.419)
\lineto(44.000,6.457)
\lineto(44.016,6.495)
\lineto(44.032,6.530)
\lineto(44.045,6.562)
\lineto(44.058,6.594)
\lineto(44.071,6.623)
\lineto(44.081,6.652)
\lineto(44.091,6.681)
\lineto(44.103,6.706)
\lineto(44.113,6.732)
\lineto(44.119,6.757)
\lineto(44.129,6.779)
\lineto(44.139,6.801)
\lineto(44.155,6.849)
\lineto(44.171,6.894)
\lineto(44.187,6.939)
\lineto(44.197,6.961)
\lineto(44.207,6.986)
\lineto(44.217,7.012)
\lineto(44.223,7.038)
\lineto(44.236,7.063)
\lineto(44.246,7.092)
\lineto(44.256,7.124)
\lineto(44.269,7.153)
\lineto(44.279,7.188)
\lineto(44.291,7.223)
\lineto(44.307,7.258)
\lineto(44.320,7.300)
\curveto(44.451,7.618)(44.531,7.835)(44.531,8.141)
\curveto(44.531,8.853)(44.023,9.439)(43.226,9.439)
\curveto(41.734,9.439)(41.128,7.140)(41.128,6.993)
\curveto(41.128,6.834)(41.287,6.834)(41.322,6.834)
\curveto(41.482,6.834)(41.495,6.869)(41.574,7.124)
\curveto(42.005,8.620)(42.636,9.092)(43.182,9.092)
\curveto(43.306,9.092)(43.580,9.092)(43.580,8.585)
\curveto(43.580,8.250)(43.465,7.915)(43.398,7.756)
\curveto(43.274,7.344)(42.557,5.504)(42.305,4.815)
\curveto(42.148,4.407)(41.938,3.881)(41.938,3.546)
\curveto(41.938,2.803)(42.477,2.245)(43.245,2.245)
\curveto(44.735,2.245)(45.321,4.548)(45.321,4.691)
\curveto(45.321,4.850)(45.184,4.850)(45.133,4.850)
\curveto(44.974,4.850)(44.974,4.802)(44.894,4.563)
\curveto(44.610,3.565)(44.087,2.596)(43.274,2.596)
\curveto(43.006,2.596)(42.891,2.755)(42.891,3.119)
\curveto(42.891,3.517)(42.990,3.741)(43.354,4.707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.859,7.113)
\lineto(49.859,7.126)
\lineto(49.859,7.139)
\lineto(49.859,7.155)
\lineto(49.859,7.168)
\lineto(49.859,7.178)
\lineto(49.859,7.191)
\lineto(49.859,7.204)
\lineto(49.859,7.214)
\lineto(49.859,7.227)
\lineto(49.856,7.237)
\lineto(49.856,7.247)
\lineto(49.856,7.257)
\lineto(49.856,7.267)
\lineto(49.853,7.277)
\lineto(49.853,7.287)
\lineto(49.853,7.297)
\lineto(49.850,7.307)
\lineto(49.850,7.317)
\lineto(49.847,7.327)
\lineto(49.847,7.337)
\lineto(49.844,7.350)
\lineto(49.838,7.363)
\lineto(49.832,7.373)
\lineto(49.826,7.383)
\lineto(49.820,7.393)
\lineto(49.814,7.403)
\lineto(49.804,7.413)
\lineto(49.794,7.423)
\lineto(49.784,7.433)
\lineto(49.771,7.433)
\lineto(49.758,7.433)
\lineto(49.742,7.443)
\lineto(49.736,7.443)
\lineto(49.730,7.443)
\lineto(49.720,7.443)
\lineto(49.710,7.443)
\lineto(49.704,7.443)
\lineto(49.694,7.443)
\lineto(49.684,7.443)
\lineto(49.674,7.443)
\lineto(49.664,7.443)
\lineto(49.651,7.443)
\lineto(49.641,7.443)
\lineto(49.629,7.443)
\lineto(49.619,7.443)
\lineto(49.606,7.443)
\lineto(49.593,7.443)
\lineto(49.580,7.443)
\lineto(49.568,7.443)
\lineto(49.552,7.443)
\lineto(49.539,7.443)
\lineto(49.523,7.443)
\curveto(48.812,6.742)(47.807,6.732)(47.348,6.732)
\lineto(47.348,6.334)
\curveto(47.616,6.334)(48.349,6.334)(48.955,6.643)
\lineto(48.955,0.976)
\curveto(48.955,0.606)(48.955,0.463)(47.846,0.463)
\lineto(47.428,0.463)
\lineto(47.428,0.064)
\curveto(47.626,0.074)(48.990,0.109)(49.405,0.109)
\curveto(49.749,0.109)(51.149,0.074)(51.404,0.064)
\lineto(51.404,0.463)
\lineto(50.958,0.463)
\curveto(49.858,0.463)(49.858,0.606)(49.858,0.976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.958,12.596)
\lineto(124.958,12.625)
\lineto(124.958,12.654)
\lineto(124.958,12.686)
\lineto(124.958,12.712)
\lineto(124.958,12.741)
\lineto(124.958,12.770)
\lineto(124.927,12.795)
\lineto(124.927,12.821)
\lineto(124.927,12.846)
\lineto(124.895,12.872)
\lineto(124.895,12.898)
\lineto(124.863,12.920)
\lineto(124.863,12.942)
\lineto(124.831,12.964)
\lineto(124.831,12.983)
\lineto(124.799,13.002)
\lineto(124.799,13.021)
\lineto(124.767,13.040)
\lineto(124.735,13.056)
\lineto(124.735,13.072)
\lineto(124.703,13.088)
\lineto(124.671,13.101)
\lineto(124.639,13.114)
\lineto(124.639,13.127)
\lineto(124.608,13.137)
\lineto(124.576,13.147)
\lineto(124.544,13.157)
\lineto(124.512,13.167)
\lineto(124.480,13.177)
\lineto(124.448,13.177)
\lineto(124.416,13.177)
\lineto(124.384,13.177)
\curveto(123.938,13.177)(123.523,12.762)(123.523,12.335)
\curveto(123.523,12.029)(123.746,11.761)(124.129,11.761)
\curveto(124.480,11.761)(124.958,12.124)(124.958,12.603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.747,6.623)
\lineto(123.779,6.665)
\lineto(123.779,6.703)
\lineto(123.810,6.741)
\lineto(123.810,6.776)
\lineto(123.842,6.808)
\lineto(123.842,6.840)
\lineto(123.874,6.869)
\lineto(123.874,6.898)
\lineto(123.874,6.927)
\lineto(123.906,6.952)
\lineto(123.906,6.978)
\lineto(123.906,7.003)
\lineto(123.906,7.025)
\lineto(123.938,7.047)
\lineto(123.938,7.095)
\lineto(123.970,7.140)
\lineto(123.970,7.185)
\lineto(123.970,7.207)
\lineto(124.002,7.232)
\lineto(124.002,7.258)
\lineto(124.002,7.284)
\lineto(124.034,7.309)
\lineto(124.034,7.338)
\lineto(124.034,7.370)
\lineto(124.066,7.399)
\lineto(124.066,7.434)
\lineto(124.066,7.469)
\lineto(124.098,7.504)
\lineto(124.098,7.546)
\curveto(124.225,7.864)(124.321,8.081)(124.321,8.387)
\curveto(124.321,9.099)(123.810,9.685)(123.013,9.685)
\curveto(121.514,9.685)(120.909,7.386)(120.909,7.239)
\curveto(120.909,7.080)(121.068,7.080)(121.100,7.080)
\curveto(121.259,7.080)(121.291,7.115)(121.355,7.370)
\curveto(121.801,8.866)(122.407,9.338)(122.949,9.338)
\curveto(123.077,9.338)(123.364,9.338)(123.364,8.831)
\curveto(123.364,8.496)(123.236,8.161)(123.173,8.002)
\curveto(123.045,7.590)(122.344,5.750)(122.088,5.061)
\curveto(121.929,4.653)(121.738,4.127)(121.738,3.792)
\curveto(121.738,3.049)(122.280,2.491)(123.045,2.491)
\curveto(124.512,2.491)(125.118,4.794)(125.118,4.937)
\curveto(125.118,5.096)(124.959,5.096)(124.927,5.096)
\curveto(124.767,5.096)(124.767,5.048)(124.672,4.809)
\curveto(124.385,3.811)(123.874,2.842)(123.045,2.842)
\curveto(122.790,2.842)(122.694,3.001)(122.694,3.365)
\curveto(122.694,3.763)(122.790,3.987)(123.141,4.953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.977,4.005)
\lineto(129.040,4.005)
\lineto(129.136,3.995)
\lineto(129.200,3.985)
\lineto(129.264,3.972)
\lineto(129.359,3.956)
\lineto(129.423,3.937)
\lineto(129.487,3.915)
\lineto(129.551,3.889)
\lineto(129.615,3.857)
\lineto(129.678,3.825)
\lineto(129.742,3.787)
\lineto(129.806,3.749)
\lineto(129.870,3.704)
\lineto(129.934,3.656)
\lineto(129.997,3.605)
\lineto(130.029,3.551)
\lineto(130.093,3.494)
\lineto(130.125,3.433)
\lineto(130.157,3.369)
\lineto(130.221,3.299)
\lineto(130.253,3.229)
\lineto(130.284,3.152)
\lineto(130.316,3.075)
\lineto(130.348,2.992)
\lineto(130.380,2.906)
\lineto(130.380,2.817)
\lineto(130.412,2.725)
\lineto(130.412,2.629)
\lineto(130.444,2.530)
\lineto(130.444,2.427)
\lineto(130.444,2.322)
\lineto(130.444,2.211)
\curveto(130.444,0.830)(129.647,0.422)(129.009,0.422)
\curveto(128.562,0.422)(127.574,0.543)(127.127,1.200)
\curveto(127.638,1.219)(127.765,1.589)(127.765,1.822)
\curveto(127.765,2.176)(127.478,2.431)(127.159,2.431)
\curveto(126.840,2.431)(126.521,2.243)(126.521,1.786)
\curveto(126.521,0.741)(127.670,0.064)(129.041,0.064)
\curveto(130.571,0.064)(131.624,1.101)(131.624,2.211)
\curveto(131.624,3.078)(130.922,3.945)(129.710,4.201)
\curveto(130.858,4.625)(131.305,5.454)(131.305,6.133)
\curveto(131.305,7.010)(130.284,7.667)(129.041,7.667)
\curveto(127.829,7.667)(126.872,7.064)(126.872,6.178)
\curveto(126.872,5.798)(127.127,5.591)(127.446,5.591)
\curveto(127.797,5.591)(128.020,5.843)(128.020,6.152)
\curveto(128.020,6.477)(127.797,6.710)(127.446,6.729)
\curveto(127.829,7.224)(128.594,7.345)(129.009,7.345)
\curveto(129.519,7.345)(130.221,7.099)(130.221,6.133)
\curveto(130.221,5.664)(130.061,5.157)(129.774,4.813)
\curveto(129.392,4.389)(129.105,4.363)(128.531,4.334)
\curveto(128.275,4.308)(128.244,4.308)(128.180,4.299)
\curveto(128.148,4.299)(128.084,4.280)(128.084,4.156)
\curveto(128.084,4.000)(128.180,4.000)(128.371,4.000)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.926,13.188)
\lineto(84.922,13.219)
\lineto(84.922,13.249)
\lineto(84.919,13.283)
\lineto(84.912,13.311)
\lineto(84.909,13.341)
\lineto(84.899,13.371)
\lineto(84.892,13.399)
\lineto(84.882,13.426)
\lineto(84.871,13.453)
\lineto(84.858,13.480)
\lineto(84.844,13.507)
\lineto(84.827,13.531)
\lineto(84.814,13.555)
\lineto(84.797,13.579)
\lineto(84.776,13.599)
\lineto(84.756,13.619)
\lineto(84.735,13.639)
\lineto(84.715,13.659)
\lineto(84.691,13.676)
\lineto(84.667,13.693)
\lineto(84.640,13.710)
\lineto(84.616,13.723)
\lineto(84.589,13.737)
\lineto(84.558,13.751)
\lineto(84.531,13.761)
\lineto(84.501,13.771)
\lineto(84.470,13.779)
\lineto(84.436,13.787)
\lineto(84.402,13.795)
\lineto(84.368,13.795)
\lineto(84.334,13.795)
\lineto(84.297,13.795)
\curveto(83.834,13.795)(83.378,13.353)(83.378,12.897)
\curveto(83.378,12.571)(83.616,12.285)(84.028,12.285)
\curveto(84.416,12.285)(84.926,12.673)(84.926,13.183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.633,6.817)
\lineto(83.650,6.861)
\lineto(83.667,6.902)
\lineto(83.684,6.943)
\lineto(83.701,6.980)
\lineto(83.715,7.015)
\lineto(83.729,7.049)
\lineto(83.742,7.079)
\lineto(83.752,7.110)
\lineto(83.763,7.140)
\lineto(83.776,7.167)
\lineto(83.786,7.195)
\lineto(83.797,7.222)
\lineto(83.803,7.246)
\lineto(83.814,7.270)
\lineto(83.831,7.321)
\lineto(83.848,7.369)
\lineto(83.865,7.417)
\lineto(83.875,7.441)
\lineto(83.885,7.468)
\lineto(83.895,7.495)
\lineto(83.905,7.523)
\lineto(83.916,7.550)
\lineto(83.926,7.580)
\lineto(83.936,7.615)
\lineto(83.950,7.645)
\lineto(83.963,7.683)
\lineto(83.977,7.720)
\lineto(83.991,7.758)
\lineto(84.004,7.802)
\curveto(84.144,8.142)(84.229,8.373)(84.229,8.700)
\curveto(84.229,9.458)(83.688,10.084)(82.837,10.084)
\curveto(81.245,10.084)(80.599,7.632)(80.599,7.475)
\curveto(80.599,7.305)(80.769,7.305)(80.807,7.305)
\curveto(80.977,7.305)(80.990,7.343)(81.075,7.615)
\curveto(81.535,9.210)(82.208,9.713)(82.790,9.713)
\curveto(82.922,9.713)(83.215,9.713)(83.215,9.173)
\curveto(83.215,8.815)(83.093,8.458)(83.021,8.288)
\curveto(82.888,7.849)(82.123,5.887)(81.854,5.152)
\curveto(81.688,4.716)(81.467,4.155)(81.467,3.798)
\curveto(81.467,3.005)(82.038,2.410)(82.858,2.410)
\curveto(84.446,2.410)(85.072,4.866)(85.072,5.019)
\curveto(85.072,5.189)(84.926,5.189)(84.872,5.189)
\curveto(84.701,5.189)(84.701,5.138)(84.616,4.883)
\curveto(84.314,3.818)(83.756,2.784)(82.888,2.784)
\curveto(82.603,2.784)(82.480,2.954)(82.480,3.342)
\curveto(82.480,3.767)(82.586,4.006)(82.973,5.036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.933,2.225)
\lineto(91.528,2.225)
\curveto(91.494,1.963)(91.372,1.262)(91.219,1.143)
\curveto(91.130,1.075)(90.215,1.075)(90.049,1.075)
\lineto(87.865,1.075)
\curveto(89.110,2.174)(89.525,2.504)(90.236,3.062)
\curveto(91.113,3.766)(91.933,4.497)(91.933,5.627)
\curveto(91.933,7.059)(90.678,7.936)(89.157,7.936)
\curveto(87.691,7.936)(86.691,6.905)(86.691,5.817)
\curveto(86.691,5.211)(87.202,5.150)(87.324,5.150)
\curveto(87.606,5.150)(87.950,5.354)(87.950,5.780)
\curveto(87.950,5.990)(87.865,6.405)(87.249,6.405)
\curveto(87.617,7.246)(88.423,7.508)(88.981,7.508)
\curveto(90.168,7.508)(90.783,6.586)(90.783,5.627)
\curveto(90.783,4.592)(90.049,3.776)(89.668,3.351)
\lineto(86.814,0.528)
\curveto(86.691,0.422)(86.691,0.395)(86.691,0.065)
\lineto(91.576,0.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(66.266,80.066)
\lineto(51.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(41.266,80.066)
\lineto(26.266,80.066)
\lineto(26.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(51.266,80.066)
\curveto(51.266,82.827)(49.028,85.066)(46.266,85.066)
\curveto(43.505,85.066)(41.266,82.827)(41.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(106.266,80.066)
\lineto(91.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(81.266,80.066)
\lineto(66.266,80.066)
\lineto(66.266,80.066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(91.266,80.066)
\curveto(91.266,82.827)(89.028,85.066)(86.266,85.066)
\curveto(83.505,85.066)(81.266,82.827)(81.266,80.066)
}
}
\end{pspicture}

